Crack propagation in anisotropic brittle materials: from a phase-field model to a shape optimization approach

The phase-field method is based on the energy minimization principle which is a geometric method for modeling diffusive cracks that are popularly implemented with irreversibility based on Griffith's criterion. This method requires a length-scale parameter that smooths the sharp discontinuity, which influences the diffuse band and results in mesh-sensitive fracture propagation results. Recently, a novel approach based on the optimization on Riemannian shape spaces has been proposed, where the crack path is realized by techniques from shape optimization. This approach requires the shape derivative, which is derived in a continuous sense and used for a gradient-based algorithm to minimize the energy of the system. Due to the continuous derivation of the shape derivative, this approach yields mesh-independent results. In this paper, the novel approach based on shape optimization is presented, followed by an assessment of the predicted crack path in anisotropic brittle material using numerical calculations from a phase-field model.

==> tikzs/sent/Fracture_Integral_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Fracture energy vs Displacement},
width=\figurewidth,
x grid style={darkgray176},
xlabel={displacement in mm},
xmajorgrids,
xmin=-0.00065099999999999, xmax=0.0126709999999998,
xtick style={color=black},
y grid style={darkgray176},
ylabel={fracture energy in N\,mm},
ymajorgrids,
ymin=-0.0649217355107578, ymax=1.36335644572591,
ytick style={color=black}
]
\addplot [forget plot, semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0
0.0001 0.519364640672694
0.0002 0.519364640673714
0.0003 0.519364796844436
0.0004 0.519365473528049
0.0005 0.519367295319906
0.0006 0.519371136857597
0.0007 0.519378123207145
0.0008 0.519389630458669
0.0009 0.519407286559379
0.001 0.519432972422944
0.0011 0.519468823366775
0.0012 0.519517230942722
0.0013 0.519580845243919
0.0014 0.519662577791379
0.0015 0.51976560513015
0.0016 0.519893373296921
0.0017 0.520049603362934
0.0018 0.520238298308334
0.0019 0.520463751552635
0.002 0.520730557555214
0.0021 0.521043625016411
0.0022 0.521408193365013
0.0023 0.521829853426051
0.0024 0.522314573442129
0.0025 0.52286873200369
0.0026 0.52349915996642
0.0027 0.524213194158643
0.0028 0.525018746691058
0.0029 0.525924395096493
0.003 0.526939500518593
0.0031 0.52807436396744
0.0032 0.52934043456797
0.0033 0.530750589073068
};
\addplot [forget plot, semithick, steelblue31119180]
table {%
0.0033 0.530750589073068
0.00332 0.53231950892202
0.00334 0.5328187559753
0.00336 0.533262798061761
0.00338 0.533684677959189
0.0034 0.534098720161824
0.00342 0.534512644966503
0.00344 0.534931031461357
0.00346 0.535356794163555
0.00348 0.535791932412855
0.0035 0.536237943974523
0.00352 0.536696066728401
0.00354 0.537167429378766
0.00356 0.537653155879438
0.00358 0.538154451819725
0.0036 0.538672695389997
0.00362 0.539209558336292
0.00364 0.539767195149503
0.00366 0.540348567593869
0.00368 0.540958028301986
0.0037 0.541602387701335
0.00372 0.542292831397562
0.00374 0.543048107674583
0.00376 0.543898704886925
0.00378 0.544888351024573
0.0038 0.546061820800849
0.00382 0.547431892428076
0.00384 0.548962429028539
0.00386 0.550606189331779
0.00388 0.552336758324175
0.0039 0.554140860527357
0.00392 0.556009818394923
0.00394 0.557940038418906
0.00396 0.559931086971883
0.00398 0.561983469105237
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, mark repeat=50]
table {%
0.004 0.564096666754883
0.00402 0.566268036819858
0.00404 0.568496158753118
0.00406 0.570781476031856
0.00408 0.573126636633319
0.0041 0.575531291424082
0.00412 0.577993321455087
0.00414 0.580512183601364
0.00416 0.583090743905491
0.00418 0.58572764819398
0.0042 0.588419700615212
0.00422 0.703408217273604
0.00424 0.821972116080885
0.00426 0.944994134432308
0.00428 1.07181085917807
0.0043 1.21038103763141
0.00432 1.23200698846401
0.00434 1.23200705811928
0.00436 1.23203998979534
0.00438 1.23207266596025
0.0044 1.23210489444124
0.00442 1.23213668227755
0.00444 1.23216803751553
0.00446 1.23219896802354
0.00448 1.2322294814901
0.0045 1.23225958542883
0.00452 1.23228928718322
0.00454 1.23231859393135
0.00456 1.23234751269036
0.00458 1.23237605032083
0.0046 1.232404213531
0.00462 1.23243200888086
0.00464 1.23245944278611
0.00466 1.232486521522
0.00468 1.23251325122706
0.0047 1.23253963790666
0.00472 1.23256568743654
0.00474 1.23259140556616
0.00476 1.23261679792202
0.00478 1.23264187001076
0.0048 1.23266662722233
0.00482 1.23269107483292
0.00484 1.23271521800787
0.00486 1.23273906180447
0.00488 1.23276261117473
0.0049 1.23278587096797
0.00492 1.23280884593342
0.00494 1.23283154072269
0.00496 1.23285395989222
0.00498 1.23287610790561
%0.005 1.23289798913588
};
\addlegendentry{$0^\circ$}

\addplot [forget plot, semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0
0.0001 0.519364630518678
0.0002 0.519364630518683
0.0003 0.519364634400269
0.0004 0.519364651220376
0.0005 0.519364696505705
0.0006 0.519364791995645
0.0007 0.519364965645178
0.0008 0.519365251628804
0.0009 0.519365690345806
0.001 0.519366328426656
0.0011 0.519367218740704
0.0012 0.519368420405157
0.0013 0.519369998795388
0.0014 0.519372025556719
0.0015 0.519374578617598
0.0016 0.519377742204431
0.0017 0.519381606857956
0.0018 0.519386269451467
0.0019 0.519391833210684
0.002 0.519398407735898
0.0021 0.519406109025928
0.0022 0.519415059504475
0.0023 0.519425388048869
0.0024 0.519437230021296
0.0025 0.51945072730301
0.0026 0.519466028331296
0.0027 0.519483288139824
0.0028 0.519502668402534
0.0029 0.519524337481077
0.003 0.519548470476622
0.0031 0.519575249285892
0.0032 0.51960486266219
0.0033 0.51963750628155
0.0034 0.519673382814694
0.0035 0.519712702005211
0.0036 0.519755680754477
0.0037 0.519802543214148
0.0038 0.519853520886733
0.0039 0.519908852735131
0.004 0.519968785301961
0.0041 0.520033572839764
0.0042 0.520103477452982
0.0043 0.520178769253175
0.0044 0.520259726528633
0.0045 0.520346635930064
0.0046 0.520439792674022
0.0047 0.520539500766103
0.0048 0.520646073246047
0.0049 0.520759832457343
0.005 0.520881110344183
0.0051 0.52101024877894
0.0052 0.521147599924102
0.0053 0.521293526632724
0.0054 0.521448402892512
0.0055 0.521612614319077
0.0056 0.521786558705041
0.0057 0.521970646632592
0.0058 0.522165302158446
0.0059 0.522370963581601
0.006 0.522588084306197
0.0061 0.522817133813921
0.0062 0.523058598763271
0.0063 0.523312984235801
0.0064 0.523580815154347
0.0065 0.523862637902236
0.0066 0.524159022179475
0.0067 0.524470563139204
0.0068 0.524797883857694
0.00690000000000001 0.525141638203358
0.00700000000000001 0.525502514186294
0.00710000000000001 0.525881237889608
0.00720000000000001 0.526278578110869
0.00730000000000001 0.526695351875263
0.00740000000000001 0.527132431027475
0.00750000000000001 0.527590750168902
0.00760000000000001 0.528071316285023
0.00770000000000001 0.528575220514397
0.00780000000000001 0.529103652653219
0.00790000000000001 0.529657919182462
0.00800000000000001 0.530239465866768
0.00810000000000001 0.53084990633054
0.00820000000000001 0.53149105849785
0.00830000000000001 0.532164991427014
0.0084 0.532874085916776
0.0085 0.533621113325354
0.0086 0.534409338287994
0.0087 0.535242652229713
0.0088 0.536125745161519
};
\addplot [forget plot, semithick, crimson2143940]
table {%
0.0088 0.536125745161519
0.00881 0.537064321821304
0.00882 0.537406648743251
0.00883 0.537700375395333
0.00884 0.537968851398495
0.00885 0.538221859227079
0.00886 0.538464750806319
0.00887 0.538700761017472
0.00888 0.538931983561591
0.00889 0.539159864502894
0.0089 0.539385467144663
0.00891 0.53960961755006
0.00892 0.539832985851113
0.00893 0.540056132739792
0.00894 0.54027953703746
0.00895 0.540503612941163
0.00896 0.540728721578278
0.00897 0.540955179355832
0.00897999999999999 0.541183264437334
0.00898999999999999 0.541413222064311
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}, mark repeat=100]
table {%
0.00899999999999999 0.541645269109547
0.00900999999999999 0.541879598075
0.00901999999999999 0.542116380650395
0.00902999999999999 0.542355770898878
0.00903999999999999 0.542597908106022
0.00904999999999999 0.542842919314604
0.00905999999999999 0.543090921559776
0.00906999999999999 0.543342023817601
0.00907999999999999 0.543596328681251
0.00908999999999999 0.543853933783812
0.00909999999999999 0.544114932992929
0.00910999999999999 0.54437941740997
0.00911999999999999 0.544647476216156
0.00912999999999999 0.544919197416029
0.00913999999999999 0.545194668538604
0.00914999999999999 0.545473977364625
0.00915999999999999 0.545757212754943
0.00916999999999999 0.546044465660206
0.00917999999999999 0.546335830393338
0.00918999999999999 0.546631406243495
0.00919999999999999 0.546931299502441
0.00920999999999999 0.547235625960138
0.00921999999999999 0.547544513903812
0.00922999999999998 0.547858107624846
0.00923999999999998 0.548176571399359
0.00924999999999998 0.548500093858851
0.00925999999999998 0.548828892611517
0.00926999999999998 0.549163218908448
0.00927999999999998 0.549503362076673
0.00928999999999998 0.549849653361331
0.00929999999999998 0.550202468737229
0.00930999999999998 0.5505622301663
0.00931999999999998 0.550929404701344
0.00932999999999998 0.551304500780368
0.00933999999999998 0.551688061035195
0.00934999999999998 0.552080650993169
0.00935999999999998 0.552482843214933
0.00936999999999998 0.552895196750965
0.00937999999999998 0.553318232364548
0.00938999999999998 0.553752404808942
0.00939999999999998 0.554198074545941
0.00940999999999998 0.554655482557446
0.00941999999999998 0.555124733079553
0.00942999999999998 0.55560578979289
0.00943999999999998 0.556098490725563
0.00944999999999998 0.556602585410676
0.00945999999999998 0.557117794494061
0.00946999999999997 0.557643887296111
0.00947999999999997 0.558180767659619
0.00948999999999997 0.558728554001234
0.00949999999999997 0.559287637074803
0.00950999999999997 0.559858699357436
0.00951999999999997 0.560442683435852
0.00952999999999997 0.561040703221726
0.00953999999999997 0.561653901274705
0.00954999999999997 0.562283268114722
0.00955999999999997 0.562929454660261
0.00956999999999997 0.563592623982503
0.00957999999999997 0.564272396713597
0.00958999999999997 0.564967936061884
0.00959999999999997 0.565678186238152
0.00960999999999997 0.566402225590926
0.00961999999999997 0.567139641074126
0.00962999999999997 0.567890799665787
0.00963999999999997 0.568656902864167
0.00964999999999997 0.569439762401278
0.00965999999999997 0.570241316556614
0.00966999999999997 0.571063003529822
0.00967999999999997 0.571905203422206
0.00968999999999997 0.572767011799315
0.00969999999999997 0.57364654705298
0.00970999999999997 0.574541779723039
0.00971999999999996 0.575451576605712
0.00972999999999996 0.576376459495946
0.00973999999999996 0.577318636643559
0.00974999999999996 0.578281159141744
0.00975999999999996 0.579266461683255
0.00976999999999996 0.580274945344928
0.00977999999999996 0.581304467866773
0.00978999999999996 0.582351316328079
0.00979999999999996 0.583412337229725
0.00980999999999996 0.58448695044955
0.00981999999999996 0.585577657089804
0.00982999999999996 0.586688541834126
0.00983999999999996 0.587822541988446
0.00984999999999996 0.588979250475005
0.00985999999999996 0.590155093075187
0.00986999999999996 0.591346206475408
0.00987999999999996 0.592551939642193
0.00988999999999996 0.593775991879671
0.00989999999999996 0.595023920256672
0.00990999999999996 0.596298624664704
0.00991999999999996 0.597597541412155
0.00992999999999996 0.598914714291377
0.00993999999999996 0.600246511337345
0.00994999999999996 0.60159542662098
0.00995999999999996 0.602967876425356
0.00996999999999995 0.604367753188673
0.00997999999999995 0.605792144678445
0.00998999999999995 0.607234565265947
0.00999999999999995 0.608692826053711
0.01001 0.610172209311152
0.01002 0.611679542654476
0.01003 0.613214323021856
0.01004 0.614768089249154
0.01005 0.616334510824952
0.01006 0.617917289804368
0.01007 0.619524875176226
0.01008 0.621158584397921
0.0100899999999999 0.622810740330688
0.0100999999999999 0.624476981560641
0.0101099999999999 0.626164563434743
0.0101199999999999 0.627882995260905
0.0101299999999999 0.629629424669666
0.0101399999999999 0.63139229347556
0.0101499999999999 0.633170407542986
0.0101599999999999 0.634976883241633
0.0101699999999999 0.636821003986142
0.0101799999999999 0.638696380886923
0.0101899999999999 0.640596272366519
0.0101999999999999 0.642528553410284
0.0102099999999999 0.644499172758195
0.0102199999999999 0.646490965722431
0.0102299999999999 0.648485852411828
0.0102399999999999 0.650493471630594
0.0102499999999999 0.652530231084986
0.0102599999999999 0.654590066878016
0.0102699999999999 0.656663124609049
0.0102799999999999 0.658760069725961
0.0102899999999999 0.660888402312205
0.0102999999999999 0.663035350246548
0.0103099999999999 0.665199962614264
0.0103199999999999 0.667400499670305
0.0103299999999999 0.669635279262949
0.0103399999999999 0.671886128000705
0.0103499999999999 0.6741612527057
0.0103599999999999 0.676475191076408
0.0103699999999999 0.678812303315864
0.0103799999999999 0.681167285882928
0.0103899999999999 0.683562590982387
0.0103999999999999 0.685990999497982
0.0104099999999999 0.688431011538003
0.0104199999999999 0.690903373648374
0.0104299999999999 0.693415955384
0.0104399999999999 0.695943069025586
0.0104499999999999 0.698502369849891
0.0104599999999999 0.701108751054483
0.0104699999999999 0.703728193457169
0.0104799999999999 0.706373338639733
0.0104899999999999 0.709060256485908
0.0104999999999999 0.855349243252322
0.0105099999999999 1.02397651338366
0.0105199999999999 1.20564496260662
0.0105299999999999 1.24163812710716
0.0105399999999999 1.24163814284843
0.0105499999999999 1.2416421086204
0.0105599999999999 1.24164607886834
0.0105699999999999 1.24165003781058
0.0105799999999999 1.24165398548378
0.0105899999999999 1.24165792193574
0.0105999999999999 1.24166184720956
0.0106099999999999 1.24166576134773
0.0106199999999999 1.24166966439258
0.0106299999999999 1.24167355638615
0.0106399999999999 1.24167743737037
0.0106499999999999 1.2416813073869
0.0106599999999999 1.24168516647722
0.0106699999999999 1.24168901468263
0.0106799999999999 1.24169285204422
0.0106899999999999 1.24169667860289
0.0106999999999999 1.24170049439933
0.0107099999999999 1.24170429947407
0.0107199999999999 1.2417080938674
0.0107299999999999 1.24171187761948
0.0107399999999999 1.24171565077025
0.0107499999999999 1.24171941335942
0.0107599999999999 1.24172316542658
0.0107699999999999 1.24172690701111
0.0107799999999999 1.24173063815218
0.0107899999999999 1.24173435888882
0.0107999999999999 1.24173806925984
0.0108099999999999 1.24174176930389
0.0108199999999999 1.24174545905942
0.0108299999999999 1.24174913856471
0.0108399999999999 1.24175280785788
0.0108499999999999 1.24175646697682
0.0108599999999999 1.2417601159593
0.0108699999999999 1.24176375484289
0.0108799999999999 1.24176738366497
0.0108899999999999 1.24177100246277
0.0108999999999999 1.24177461127333
0.0109099999999999 1.24177821013354
0.0109199999999999 1.2417817990801
0.0109299999999999 1.24178537814954
0.0109399999999999 1.24178894737822
0.0109499999999999 1.24179250680233
0.0109599999999999 1.24179605645793
0.0109699999999999 1.24179959638085
0.0109799999999999 1.24180312660681
0.0109899999999999 1.24180664717134
0.0109999999999999 1.2418101581098
0.0110099999999999 1.24181365945741
};
\addlegendentry{$30^\circ$}

\addplot [forget plot, semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0
0.0001 0.519364630443969
0.0002 0.51936463044397
0.0003 0.519364633204697
0.0004 0.519364645167874
0.0005 0.519364677376805
0.0006 0.519364745293772
0.0007 0.519364868802069
0.0008 0.519365072209088
0.0009 0.51936538425011
0.001 0.519365838093121
0.0011 0.51936647134443
0.0012 0.519367326055315
0.0013 0.519368448729524
0.0014 0.519369890331826
0.0015 0.519371706297646
0.0016 0.519373956543694
0.0017 0.519376705479753
0.0018 0.519380022021651
0.0019 0.519383979605529
0.002 0.51938865620324
0.0021 0.519394134339417
0.0022 0.51940050110976
0.0023 0.519407848200984
0.0024 0.519416271912355
0.0025 0.519425873179119
0.0026 0.519436757597631
0.0027 0.519449035452588
0.0028 0.519462821746375
0.0029 0.519478236230756
0.003 0.519495403440859
0.0031 0.519514452731932
0.0032 0.519535518318965
0.0033 0.519558739319215
0.0034 0.519584259798034
0.0035 0.519612228818381
0.0036 0.519642800493929
0.0037 0.51967613404646
0.0038 0.519712393867608
0.0039 0.519751749585489
0.004 0.519794376136492
0.0041 0.519840453842834
0.0042 0.519890168496156
0.0043 0.519943711447898
0.0044 0.520001279706922
0.0045 0.52006307604505
0.0046 0.520129309111358
0.0047 0.520200193555854
0.0048 0.520275950163471
0.0049 0.520356805999456
0.005 0.520442994567193
0.0051 0.520534755979579
0.0052 0.520632337145507
0.0053 0.520735991972729
0.0054 0.520845981588972
0.0055 0.520962574583212
0.0056 0.521086047268983
0.0057 0.521216683972512
0.0058 0.521354777347954
0.0059 0.521500628723072
0.006 0.521654548478655
0.0061 0.521816856465547
0.0062 0.521987882463826
0.0063 0.522167966689005
0.0064 0.522357460351173
0.0065 0.522556726273349
0.0066 0.522766139576986
0.0067 0.522986088442909
0.0068 0.523216974957711
0.00690000000000001 0.523459216057387
0.00700000000000001 0.523713244581232
0.00710000000000001 0.523979510451831
0.00720000000000001 0.52425848199899
0.00730000000000001 0.524550647449343
0.00740000000000001 0.524856516606153
0.00750000000000001 0.525176622749361
0.00760000000000001 0.525511524790732
0.00770000000000001 0.525861809726113
0.00780000000000001 0.5262280954353
};
\addplot [forget plot, semithick, sienna1408675]
table {%
0.00782000000000001 0.526611033889949
0.00784000000000001 0.526722820287239
0.00786000000000001 0.526815834897658
0.00788000000000001 0.526902370575021
0.0079 0.526986683625707
0.00792 0.527070490869274
0.00794 0.527154515153284
0.00796 0.527239068782391
0.00798 0.527324290829003
};
\addplot [semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}, mark repeat=50]
table {%
0.008 0.527410246300855
0.00802 0.527496968210599
0.00804 0.527584475634382
0.00806 0.527672781549869
0.00808 0.527761896277683
0.0081 0.527851829011473
0.00812 0.527942588508187
0.00813999999999999 0.528034183405057
0.00815999999999999 0.528126622368985
0.00817999999999999 0.528219914169613
0.00819999999999999 0.528314067717301
0.00821999999999999 0.52840909208496
0.00823999999999999 0.528504996522386
0.00825999999999999 0.528601790467097
0.00827999999999999 0.5286994835537
0.00829999999999999 0.528798085622984
0.00831999999999999 0.528897606730695
0.00833999999999999 0.528998057156843
0.00835999999999999 0.52909944741535
0.00837999999999998 0.529201788264101
0.00839999999999998 0.529305090715818
0.00841999999999998 0.529409366049459
0.00843999999999998 0.529514625822381
0.00845999999999998 0.529620881883355
0.00847999999999998 0.52972814638652
0.00849999999999998 0.529836431806196
0.00851999999999998 0.529945750952864
0.00853999999999998 0.53005611699028
0.00855999999999998 0.530167543453888
0.00857999999999998 0.530280044270634
0.00859999999999998 0.530393633780411
0.00861999999999997 0.530508326759089
0.00863999999999997 0.530624138443578
0.00865999999999997 0.530741084558959
0.00867999999999997 0.530859181347896
0.00869999999999997 0.530978445602701
0.00871999999999997 0.53109889470025
0.00873999999999997 0.531220546640214
0.00875999999999997 0.531343420086728
0.00877999999999997 0.531467534414231
0.00879999999999997 0.531592909757728
0.00881999999999997 0.5317195670683
0.00883999999999997 0.531847528174088
0.00885999999999997 0.531976815847945
0.00887999999999996 0.532107453882364
0.00889999999999996 0.532239467172593
0.00891999999999996 0.532372881809256
0.00893999999999996 0.532507725181649
0.00895999999999996 0.532644026093223
0.00897999999999996 0.532781814891026
0.00899999999999996 0.532921123611195
0.00901999999999996 0.533061986142636
0.00903999999999996 0.533204438411942
0.00905999999999996 0.533348518592492
0.00907999999999996 0.533494267341669
0.00909999999999996 0.533641728070542
0.00911999999999995 0.533790947251126
0.00913999999999995 0.533941974767462
0.00915999999999995 0.534094864317536
0.00917999999999995 0.534249673874566
0.00919999999999995 0.534406466217634
0.00921999999999995 0.534565309543492
0.00923999999999995 0.534726278173338
0.00925999999999995 0.534889453371356
0.00927999999999995 0.535054924294317
0.00929999999999995 0.535222789095269
0.00931999999999995 0.535393156208928
0.00933999999999995 0.535566145850439
0.00935999999999994 0.535741891765624
0.00937999999999994 0.535920543276707
0.00939999999999994 0.536102267674958
0.00941999999999994 0.536287253019486
0.00943999999999994 0.536475711409802
0.00945999999999994 0.536667882808019
0.00947999999999994 0.536864039493501
0.00949999999999994 0.537064491238181
0.00951999999999994 0.537269591290337
0.00953999999999994 0.537479743246672
0.00955999999999994 0.537695408870444
0.00957999999999994 0.537917116870531
0.00959999999999993 0.53814547258044
0.00961999999999993 0.53838116835509
0.00963999999999993 0.538624994316644
0.00965999999999993 0.538877848809375
0.00967999999999993 0.539140747547131
0.00969999999999993 0.539414829944042
0.00971999999999993 0.539701360522499
0.00973999999999993 0.540001722650353
0.00975999999999993 0.540317401309672
0.00977999999999993 0.540649951399695
0.00979999999999993 0.541000948610125
0.00981999999999993 0.541371921654242
0.00983999999999993 0.541764268042895
0.00985999999999992 0.542179160658959
0.00987999999999992 0.54261745839867
0.00989999999999992 0.543079639194112
0.00991999999999992 0.543565775012063
0.00993999999999992 0.544075563319539
0.00995999999999992 0.544608417464879
0.00997999999999992 0.545163602441737
0.00999999999999992 0.545740388680884
0.0100199999999999 0.546338191093155
0.0100399999999999 0.546956666178534
0.0100599999999999 0.547595753932432
0.0100799999999999 0.548255667328708
0.0100999999999999 0.548936844360181
0.0101199999999999 0.549639882889428
0.0101399999999999 0.550365476978244
0.0101599999999999 0.551114366846545
0.0101799999999999 0.551887305719067
0.0101999999999999 0.552685038367188
0.0102199999999999 0.553508281171283
0.0102399999999999 0.554357694677731
0.0102599999999999 0.555233847813941
0.0102799999999999 0.556137185742267
0.0102999999999999 0.557068024432225
0.0103199999999999 0.558026595470784
0.0103399999999999 0.559013147063061
0.0103599999999999 0.56002807276893
0.0103799999999999 0.561072004414285
0.0103999999999999 0.562145798772287
0.0104199999999999 0.56325039273248
0.0104399999999999 0.564386589319229
0.0104599999999999 0.56555491184011
0.0104799999999999 0.566755652864041
0.0104999999999999 0.567989120660237
0.0105199999999999 0.569255912617377
0.0105399999999999 0.570556963216419
0.0105599999999999 0.57189324936551
0.0105799999999999 0.573265357158998
0.0105999999999999 0.574673340265598
0.0106199999999999 0.576117097041613
0.0106399999999999 0.577596932456514
0.0106599999999999 0.579113628690798
0.0106799999999999 0.580667755029973
0.0106999999999999 0.582258915336095
0.0107199999999999 0.583886023523103
0.0107399999999999 0.585548586855321
0.0107599999999999 0.587247501024221
0.0107799999999999 0.588984192215302
0.0107999999999999 0.590759155270667
0.0108199999999999 0.592572071550185
0.0108399999999999 0.594423353541826
0.0108599999999999 0.596314381459262
0.0108799999999999 0.598245579717569
0.0108999999999999 0.600215610871427
0.0109199999999999 0.602223698297122
0.0109399999999999 0.604271208652242
0.0109599999999999 0.606359351994653
0.0109799999999999 0.608487247041641
0.0109999999999999 0.610654148279096
0.0110199999999999 0.612860711715367
0.0110399999999999 0.615106027200142
0.0110599999999999 0.617387565272633
0.0110799999999999 0.619705649906481
0.0110999999999999 0.622062726566051
0.0111199999999999 0.624459071497321
0.0111399999999999 0.626895129366263
0.0111599999999999 0.629373483589945
0.0111799999999999 0.631894435238842
0.0111999999999999 0.634458529962856
0.0112199999999999 0.637071743711825
0.0112399999999999 0.639737674533423
0.0112599999999999 0.64245286815945
0.0112799999999999 0.645212179595701
0.0112999999999999 0.648007102407731
0.0113199999999999 0.650832903090535
0.0113399999999999 0.65369605967984
0.0113599999999999 0.656598573831172
0.0113799999999999 0.659538477349002
0.0113999999999999 0.813292194466654
0.0114199999999999 0.983087369953518
0.0114399999999999 1.16430093100033
0.0114599999999999 1.24851907609802
0.0114799999999999 1.24845105942219
0.0114999999999999 1.24845448636675
0.0115199999999999 1.24846183464213
0.0115399999999999 1.24846924523728
0.0115599999999999 1.24847661588036
0.0115799999999999 1.24848394743975
0.0115999999999999 1.24849124071318
0.0116199999999999 1.24849849605882
0.0116399999999999 1.24850571375496
0.0116599999999999 1.24851289406541
0.0116799999999999 1.24852003724989
0.0116999999999998 1.24852714356553
0.0117199999999998 1.24853421326719
0.0117399999999998 1.24854124660755
0.0117599999999998 1.24854824383702
0.0117799999999998 1.24855520520386
0.0117999999999998 1.24856213095422
0.0118199999999998 1.24856902133209
0.0118399999999998 1.24857587657938
0.0118599999999998 1.24858269693587
0.0118799999999998 1.24858948263936
0.0118999999999998 1.24859623392549
0.0119199999999998 1.24860295102801
0.0119399999999998 1.24860963417862
0.0119599999999998 1.24861628360698
0.0119799999999998 1.24862289954093
0.0119999999999998 1.24862948220627
0.0120199999999998 1.24863603182691
};
\addlegendentry{$60^\circ$}

\addplot [forget plot, semithick, goldenrod18818934, mark=+, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0
0.0001 0.51936463107597
0.0002 0.519364631076008
0.0003 0.519364643316293
0.0004 0.519364696357124
0.0005 0.519364839163818
0.0006 0.519365140305469
0.0007 0.51936568797915
0.0008 0.519366590043631
0.0009 0.519367974063417
0.001 0.51936998736301
0.0011 0.519372797092015
0.0012 0.519376590301613
0.0013 0.519381574033013
0.0014 0.519387975418615
0.0015 0.519396041796748
0.0016 0.519406040841047
0.0017 0.519418260705388
0.0018 0.519433010186074
0.0019 0.519450618902089
0.002 0.519471437495804
0.0021 0.519495837855291
0.0022 0.519524213360927
0.0023 0.519556979158177
0.0024 0.519594572459537
0.0025 0.519637452878441
0.0026 0.519686102798657
0.0027 0.519741027782936
0.0028 0.519802757025193
0.0029 0.519871843851295
0.003 0.519948866273925
0.0031 0.520034427607906
0.0032 0.520129157153253
0.0033 0.520233710954112
0.0034 0.520348772643283
0.0035 0.520475054383002
0.0036 0.520613297914476
0.0037 0.520764275730737
0.0038 0.520928792389368
0.0039 0.521107685984306
0.004 0.521301829799456
0.0041 0.521512134170006
0.0042 0.521739548582212
0.0043 0.521985064047447
0.0044 0.522249715792914
0.0045 0.522534586318705
0.0046 0.522840808880396
0.0047 0.523169571467319
0.0048 0.523522121360257
0.0049 0.523899770368549
0.005 0.524303900866913
0.0051 0.524735972776671
0.0052 0.525197531666019
0.0053 0.5256902181814
0.0054 0.526215779066707
0.0055 0.526776080084005
0.0056 0.527373121216808
0.00562 0.528009054622389
};
\addplot [forget plot, semithick, goldenrod18818934]
table {%
0.00562 0.528009054622389
0.00564 0.528210777291739
0.00566 0.528375889453728
0.00568 0.528527740121886
0.0057 0.528674811965023
0.00572 0.528820726132309
0.00574 0.528967126856148
0.00576 0.529114789232996
0.00578 0.529264092760488
0.0058 0.529415233540911
0.00582 0.529568321762135
0.00584 0.529723427184008
0.00586 0.529880600617112
0.00588 0.530039884174071
0.0059 0.530201316217442
0.00592 0.530364933780804
0.00594 0.530530773776252
0.00596 0.530698873615538
0.00598 0.530869271546214
};
\addplot [semithick, goldenrod18818934, mark=+, mark size=3, mark options={solid}, mark repeat=50]
table {%
0.006 0.531042006849145
0.00602 0.531217119969224
0.00604 0.531394652614576
0.00606 0.531574647842095
0.00608 0.531757150138321
0.0061 0.531942205500526
0.00612 0.532129861520568
0.00614 0.53232016747316
0.00616 0.532513174409691
0.00618 0.532708935258522
0.0062 0.532907504932578
0.00622 0.533108940445098
0.00624 0.533313301034666
0.00626 0.53352064830043
0.00628 0.53373104634903
0.0063 0.533944561954843
0.00632 0.534161264735365
0.00634 0.534381227344318
0.00636 0.534604525685305
0.00638 0.534831239150204
0.0064 0.535061450886819
0.00642 0.535295248102653
0.00644 0.535532722412929
0.00646 0.535773970244441
0.00648 0.536019093310178
0.0065 0.536268199175815
0.00652 0.53652140194637
0.00654 0.536778823113122
0.00656 0.537040592616798
0.00658 0.537306850207036
0.0066 0.537577747212764
0.00662 0.537853448890401
0.00664 0.538134137594233
0.00666 0.538420017131025
0.00668 0.538711318840126
0.0067 0.539008310215535
0.00672 0.539311307311767
0.00674 0.539620692836307
0.00676 0.539936942859159
0.00678 0.540260666666204
0.0068 0.540592666733874
0.00682 0.54093402948296
0.00684 0.54128626273669
0.00686 0.54165150261661
0.00688000000000001 0.542032819355083
0.00690000000000001 0.542434652078602
0.00692000000000001 0.542863380182967
0.00694000000000001 0.543327956335841
0.00696000000000001 0.543840324821227
0.00698000000000001 0.54441500607267
0.00700000000000001 0.545066968550919
0.00702000000000001 0.545807478845481
0.00704000000000001 0.546639693058356
0.00706000000000001 0.547557624231358
0.00708000000000001 0.548549965606865
0.00710000000000001 0.549605406456069
0.00712000000000001 0.550715450157701
0.00714000000000001 0.551874473009048
0.00716000000000001 0.553078914227841
0.00718000000000001 0.55432673611658
0.00720000000000001 0.555617112159381
0.00722000000000001 0.556950036720039
0.00724000000000001 0.558325841873316
0.00726000000000001 0.559744763371873
0.00728000000000001 0.561206689608802
0.00730000000000001 0.562711237759499
0.00732000000000001 0.564258095361225
0.00734000000000001 0.565847336608224
0.00736000000000001 0.567479529456126
0.00738000000000001 0.569155442790711
0.00740000000000001 0.570875477413574
0.00742000000000001 0.572639563889721
0.00744000000000001 0.574447669510223
0.00746000000000001 0.576300312417299
0.00748000000000001 0.578198249019011
0.00750000000000001 0.580141465240387
0.00752000000000001 0.582129134670186
0.00754000000000001 0.584160644643837
0.00756000000000001 0.586236125150194
0.00758000000000001 0.588355448293494
0.00760000000000001 0.590517996837744
0.00762000000000001 0.592723908269895
0.00764000000000001 0.594974243046993
0.00766000000000001 0.597269093630023
0.00768000000000001 0.599607511476146
0.00770000000000001 0.601989406125021
0.00772000000000001 0.604415128173137
0.00774000000000001 0.606883812199731
0.00776000000000001 0.609395333816361
0.00778000000000001 0.611951195469973
0.00780000000000001 0.614551358895883
0.00782000000000001 0.617194853707541
0.00784000000000001 0.61988233043417
0.00786000000000001 0.622613593753653
0.00788000000000001 0.625388113749316
0.0079 0.62820760168413
0.00792 0.631071643252508
0.00794 0.765123979686884
0.00796 0.901481589561304
0.00798 1.04014151342415
%0.008 1.24780967091858
0.00802 1.23145173118023
0.00804 1.23145176782205
0.00806 1.23147230035793
0.00808 1.23149283888501
0.0081 1.23151322510267
0.00812 1.23153345929331
0.00813999999999999 1.23155354296971
0.00815999999999999 1.23157347763516
0.00817999999999999 1.23159326477407
0.00819999999999999 1.23161290585217
0.00821999999999999 1.23163240231679
0.00823999999999999 1.2316517555971
0.00825999999999999 1.23167096710448
0.00827999999999999 1.23169003823269
0.00829999999999999 1.2317089703582
0.00831999999999999 1.23172776484043
0.00833999999999999 1.23174642302202
0.00835999999999999 1.23176494622907
0.00837999999999998 1.23178333577138
0.00839999999999998 1.23180159294273
0.00841999999999998 1.23181971902106
0.00843999999999998 1.23183771526877
0.00845999999999998 1.2318555829329
0.00847999999999998 1.23187332324537
0.00849999999999998 1.23189093742324
0.00851999999999998 1.23190842666887
};
\addlegendentry{$90^\circ$}
\end{axis}

\end{tikzpicture}


==> tikzs/sent/boundaryForceY_Increment1e-3.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={displacement \(\displaystyle [mm]\)},
xmajorgrids,
%xmin=0.0003, xmax=0.0157,
xtick style={color=black},
y grid style={darkgray176},
ylabel={boundary force \(\displaystyle [N]\)},
ymajorgrids,
%ymin=6.73784940106288, ymax=277.253483337971,
ytick style={color=black}
]
\addplot %[semithick, steelblue31119180]
table {%
	0.001 143.5196
	0.002 287.04
	0.003 430.546
	0.004 573.88
	0.005 702.42
	0.006 54.50
};
\addlegendentry{$0^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.001 19.0340145800132
0.002 38.0680312953015
0.003 57.1020361537422
0.004 76.1354858995082
0.005 95.1584234925283
0.006 114.189237147131
0.007 133.219001966481
0.008 152.247720788024
0.009 171.277624589664
0.01 190.302131951654
0.011 209.319171902361
0.012 228.326535879097
0.013 246.924713399664
0.014 264.957318159021
0.015 28.8942193809691
};
\addlegendentry{$45^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
	0.001 38.5409972393922
	0.002 77.0824373503311
	0.003 115.624242622134
	0.004 154.166186935083
	0.005 192.707480697748
	0.006 231.2427394827
	0.007 269.754519281349
	0.008 306.910920749837
	0.009 30.7037370603698
};
\addlegendentry{$90^\circ$}
\end{axis}

\end{tikzpicture}


==> tikzs/sent/boundaryForceY_Increment1e-4.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
legend pos=north west,
x grid style={darkgray176},
xlabel={displacement in $\si{\milli\meter}$},
xmajorgrids,
xmin=-0.00065099999999999,
%xmin=-0.00065099999999999, xmax=0.0126709999999998,
xtick style={color=black},
y grid style={darkgray176},
ylabel={boundary force in $\si{\newton}$},
ymajorgrids,
%ymin=6.73784940106288, ymax=277.253483337971,
ytick style={color=black},
mark repeat=10,
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
	0 0
	0.0001 14.0495044460116
	0.0002 28.1574034848933
	0.0003 42.2453063904301
	0.0004 56.3389454202211
	0.0005 70.4378860756546
	0.0006 84.5416747800266
	0.0007 98.6498600641475
	0.0008 112.76199993809
	0.0009 126.877663511891
	0.001 140.996431519874
	0.0011 155.117894796481
	0.0012 169.241644471904
	0.0013 183.367292497866
	0.0014 197.494443058056
	0.0015 211.622697217049
	0.0016 225.751658271124
	0.0017 239.880932554188
	0.0018 254.010120522833
	0.0019 268.135536240327
	0.002 282.260268312413
	0.0021 296.383992371328
	0.0022 310.50515894645
	0.0023 324.619270720347
	0.0024 338.733264373317
	0.0025 352.847150389079
	0.0026 366.927061859091
	0.0027 380.956877089181
	0.0028 394.928723773779
	0.0029 406.601841021436
	0.003 420.543997623256
	0.0031 24.4857554814824
};
\addlegendentry{$0^\circ$}

\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
	0 0
	0.0001 2.32420993289621 
	0.0002 4.64811512452359 
	0.0003 6.97201759795766 
	0.0004 9.29616216556064 
	0.0005 11.6206968396902 
	0.0006 13.9456959082372 
	0.0007 16.2711882657172 
	0.0008 18.5971795709201 
	0.0009 20.9236643610488 
	0.001 23.2506317436872 
	0.0011 25.5780683133708 
	0.0012 27.9059595666669 
	0.0013 30.2342905977548 
	0.0014 32.5630465223033 
	0.0015 34.8922125688815 
	0.0016 37.2217694441268 
	0.0017 39.5517185891207 
	0.0018 41.8820462431483 
	0.0019 44.2180178814375 
	0.002 46.5467581444007 
	0.0021 48.8765742282777 
	0.0022 51.2072331885243 
	0.0023 53.5387380216789 
	0.0024 55.8709183451653 
	0.0025 58.2036923345221 
	0.0026 60.53687621254 
	0.0027 62.8706267898726 
	0.0028 65.2046736226486 
	0.0029 67.4973713396234 
	0.003 69.8283203356517 
	0.0031 72.160708041609 
	0.0032 74.494195753294 
	0.0033 76.8285337022865 
	0.0034 79.0526320641352 
	0.0035 81.3808940468901 
	0.0036 83.7105221374674 
	0.0037 86.0411756471916 
	0.0038 88.3726419402529 
	0.0039 90.7047507233494 
	0.004 92.9714457585865 
	0.0041 95.3000825856679 
	0.0042 97.631749153938 
	0.0043 99.9644589762342 
	0.0044 102.297751488432 
	0.0045 104.631350298668 
	0.0046 107.030509517912 
	0.0047 109.359008127542 
	0.0048 111.688069890521 
	0.0049 114.017898662352 
	0.005 116.348381580516 
	0.0051 118.679423785208 
	0.0052 121.00907493513 
	0.0053 123.338939559556 
	0.0054 125.669128639297 
	0.0055 127.999577468755 
	0.0056 130.064315634648 
	0.0057 132.388121299171 
	0.0058 134.71231521681 
	0.0059 137.036801677078 
	0.006 139.361527354727 
	0.0061 141.686460452499 
	0.0062 144.011707415206 
	0.0063 146.337203422262 
	0.0064 148.662843941734 
	0.0065 150.988449037432 
	0.0066 153.313284647588 
	0.0067 155.637757904978 
	0.0068 157.963021050248 
	0.00690000000000001 160.289062808348 
	0.00700000000000001 162.61576762774 
	0.00710000000000001 164.942935557855 
	0.00720000000000001 167.270363732508 
	0.00730000000000001 169.597809638117 
	0.00740000000000001 171.925131940422 
	0.00750000000000001 174.252099034909 
	0.00760000000000001 176.578536789821 
	0.00770000000000001 178.796633306108 
	0.00780000000000001 181.095559940947 
	0.00790000000000001 183.387104432267 
	0.00800000000000001 185.564745034456 
	0.00810000000000001 187.765300433718 
	0.00820000000000001 189.917687194741 
	0.0083 192.069327100061 
	0.0084 194.019328869479 
	0.0085 196.120417654263 
	0.0086 194.576912441789 
	0.0087 193.420300614063 
	0.0088 195.615854604018 
	0.0089 18.8402487012535 
};
\addlegendentry{$30^\circ$}

\addplot [semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}]
table {%
	0 0
	0.0001 1.93552721218689
	0.0002 3.87086652767887
	0.0003 5.80617082350453
	0.0004 7.74158681993688
	0.0005 9.67722701230534
	0.0006 11.6131662303614
	0.0007 13.5494486964594
	0.0008 15.4860964361763
	0.0009 17.423118417978
	0.001 19.360514380107
	0.0011 21.2982787621981
	0.0012 23.2364028994925
	0.0013 25.1749123041552
	0.0014 27.1137665963864
	0.0015 29.052982016753
	0.0016 30.9925358962396
	0.0017 32.8796079556889
	0.0018 34.8139084378061
	0.0019 36.7489497404983
	0.002 38.6847256727088
	0.0021 40.621149497145
	0.0022 42.5580286556217
	0.0023 44.4955667281948
	0.0024 46.4334496490466
	0.0025 48.3717625291659
	0.0026 50.3105580955569
	0.0027 52.2987634519906
	0.0028 54.2376514562587
	0.0029 56.1773460770723
	0.003 58.1177505068459
	0.0031 59.9861693451448
	0.0032 61.9232454236498
	0.0033 63.8611965870684
	0.0034 65.7999151494374
	0.0035 67.6527316379667
	0.0036 69.5878370276673
	0.0037 71.523836163539
	0.0038 73.460615710976
	0.0039 75.3980689308617
	0.004 77.3913374735674
	0.0041 79.328331668264
	0.0042 81.266252764752
	0.0043 83.2049854815745
	0.0044 85.1444190830047
	0.0045 87.049124280931
	0.0046 88.9855975813549
	0.0047 90.9230524289905
	0.0048 92.8613731992381
	0.0049 94.8004485235107
	0.005 96.7401690071688
	0.0051 98.5254914529175
	0.0052 100.461545899163
	0.0053 102.39885001554
	0.0054 104.336251668028
	0.0055 106.274339298178
	0.0056 108.212875944005
	0.0057 110.151686127416
	0.0058 112.090516611358
	0.0059 114.029382479623
	0.006 115.968228726576
	0.0061 117.907049007246
	0.0062 119.840154296449
	0.0063 121.774130281596
	0.0064 123.708557754463
	0.0065 125.643361906948
	0.0066 127.578535284432
	0.0067 129.513975677045
	0.0068 131.449552512158
	0.00690000000000001 133.385212930787
	0.00700000000000001 135.320951378365
	0.00710000000000001 137.256877306087
	0.00720000000000001 139.192817014529
	0.00730000000000001 141.128780461183
	0.00740000000000001 143.064298737058
	0.00750000000000001 144.999771450701
	0.00760000000000001 146.935247994
	0.00770000000000001 148.870974512489
	0.00780000000000001 150.806887009826
	0.00790000000000001 152.742905313988
	0.00800000000000001 154.678992985103
	0.00810000000000001 156.615047167965
	0.00820000000000001 158.550990206471
	0.00830000000000001 160.480535649921
	0.0084 162.403099071472
	0.0085 164.318054059507
	0.0086 166.225075814954
	0.0087 168.122792721315
	0.0088 169.869655482549
	0.0089 171.533990609183
	0.009 173.125587124272
	0.0091 174.834464617607
	0.0092 149.090238031293
	0.0093 150.648775969592
	0.0094 148.047449798341
	0.0095 15.7561296187904
};
\addlegendentry{$60^\circ$}

\addplot [semithick, goldenrod18818934, mark=+, mark size=3, mark options={solid}]
table {%
	0 0
	0.0001 3.78002559508336
	0.0002 7.56102460683832
	0.0003 11.3430713415362
	0.0004 15.1261888309085
	0.0005 18.9103714729029
	0.0006 22.6955974631192
	0.0007 26.4818358589118
	0.0008 30.2690507162563
	0.0009 34.0572035402397
	0.001 37.8462547621878
	0.0011 41.6361646219712
	0.0012 45.4268936846686
	0.0013 49.2184031275192
	0.0014 53.0106548785193
	0.0015 56.8036116903413
	0.0016 60.5972371307411
	0.0017 64.3914911285684
	0.0018 68.186334565394
	0.0019 71.9817323238509
	0.002 75.7776503262044
	0.0021 79.3763999041752
	0.0022 83.1660784481576
	0.0023 86.9566308814676
	0.0024 90.7479418746949
	0.0025 94.5399144619465
	0.0026 98.3324669201702
	0.0027 102.125527526346
	0.0028 105.91902466705
	0.0029 109.712904163407
	0.003 113.507107998039
	0.0031 117.301571989082
	0.0032 121.096262210754
	0.0033 124.891118381119
	0.0034 128.686104142302
	0.0035 132.481170148617
	0.0036 136.276274118653
	0.0037 140.071374581369
	0.0038 143.582272094413
	0.0039 147.370162743713
	0.004 151.158388130668
	0.0041 154.94679172263
	0.0042 158.735232486082
	0.0043 162.52360772553
	0.0044 166.31180388034
	0.0045 170.099738510369
	0.0046 173.887328225257
	0.0047 177.674489878815
	0.0048 181.461141750215
	0.0049 185.247205066959
	0.005 189.03257256836
	0.0051 192.817192718245
	0.0052 196.600990884172
	0.0053 200.383880396253
	0.0054 204.165743059182
	0.0055 207.946552132331
	0.0056 211.727016261914
	0.0057 215.501192135179
	0.0058 219.264851919745
	0.0059 222.721885885845
	0.006 226.456078450232
	0.0061 21.210274573506
};
\addlegendentry{$90^\circ$}
\end{axis}

\end{tikzpicture}


==> tikzs/sent/boundaryForceY_Increment1e-4_old.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
legend pos=north west,
x grid style={darkgray176},
xlabel={displacement $[\si{\milli\meter}]$},
xmajorgrids,
%xmin=0.0003, xmax=0.0157,
xtick style={color=black},
y grid style={darkgray176},
ylabel={boundary force $[\si{\newton}]$},
ymajorgrids,
%ymin=6.73784940106288, ymax=277.253483337971,
ytick style={color=black},
mark repeat=10,
]
\addplot %[semithick, steelblue31119180]
table {%
0.0001 14.3519819579134
0.0002 28.7042889559748
0.0003 43.0569124670566
0.0004 57.4098424478847
0.0005 71.7630674525943
0.0006 86.1165747361976
0.0007 100.47035034687
0.0008 114.824379206836
0.0009 129.17864517957
0.001 143.533131126287
0.0011 157.887818949239
0.0012 172.242689619629
0.0013 186.59772320675
0.0014 200.952898880311
0.0015 215.308194913423
0.0016 229.66358866744
0.0017 244.019056575117
0.0018 258.374574110048
0.0019 272.730115758452
0.002 287.085654956819
0.0021 301.441164051688
0.0022 315.796614237751
0.0023 330.15197547349
0.0024 344.507216421896
0.0025 358.862304299892
0.0026 373.217204883041
0.0027 387.571882673265
0.0028 401.926443929222
0.0029 416.276767564756
0.003 430.617104047977
0.0031 444.946051087406
0.0032 459.262107643013
0.0033 473.563661766061
0.0034 487.84897706437
0.0035 502.116177872198
0.0036 516.363233390327
0.0037 530.587941282402
0.0038 544.787911660215
0.0039 558.960552893244
0.004 573.103061511198
0.0041 581.409999091855
0.0042 594.439210257175
0.0043 607.694605682573
0.0044 621.162201628483
0.0045 634.618702472358
0.0046 648.069210160084
0.0047 661.516392822006
0.0048 674.960715530802
0.0049 688.807125259193
0.005 702.204656543691
0.0051 715.594865838491
0.0052 729.402865584837
0.0053 48.9983472866041
};
\addlegendentry{$0^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 8.15182775712343
0.0002 16.3037752359979
0.0003 24.4558428334404
0.0004 32.6080303600862
0.0005 40.7603370538422
0.0006 48.9127615890601
0.0007 57.0653020866008
0.0008 65.2179561242512
0.0009 73.3707207386773
0.001 81.5235924407353
0.0011 89.6765672026464
0.0012 97.829640488439
0.0013 105.982807225009
0.0014 114.136061798163
0.0015 122.289137988647
0.0016 130.44225522954
0.0017 138.595407260564
0.0018 146.748587466419
0.0019 154.901789321802
0.002 163.055005551199
0.0021 171.2082950866
0.0022 179.361599156545
0.0023 187.514913724517
0.0024 195.668233472495
0.0025 203.821560193027
0.0026 211.974868831835
0.0027 220.128159353163
0.0028 228.281473938143
0.0029 236.434757508779
0.003 244.588081875173
0.0031 252.741355702825
0.0032 260.894553365165
0.0033 269.04764286792
0.0034 277.197028324638
0.0035 285.349364507445
0.0036 293.501633792061
0.0037 301.713645457349
0.0038 309.951424409151
0.0039 318.092862036853
0.004 326.242802065197
0.0041 334.388437497137
0.0042 342.528461550974
0.0043 350.662408861661
0.0044 358.789787222055
0.0045 366.910112279967
0.0046 375.022880219468
0.0047 383.127573890119
0.0048 391.223662305939
0.0049 399.310595046305
0.005 407.387802599191
0.0051 415.454692429343
0.0052 423.510645815113
0.0053 431.555014554087
0.0054 439.58711790763
0.0055 447.606115832194
0.0056 455.611369567125
0.0057 463.311121460434
0.0058 468.248953879264
0.0059 475.025260821009
0.006 481.951973115969
0.0061 489.036631226669
0.0062 34.765374734699
};
\addlegendentry{$10^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 3.92063569529541
0.0002 7.84128106480024
0.0003 11.7619380979839
0.0004 15.682608764989
0.0005 19.6032949906048
0.0006 23.5239986314815
0.0007 27.4447214535081
0.0008 31.3654651111603
0.0009 35.2862311277249
0.001 39.2070208789569
0.0011 43.1278355781976
0.0012 47.0486762616975
0.0013 50.9695437802861
0.0014 54.8904387878488
0.0015 58.811361735653
0.0016 62.7323128693271
0.0017 66.6532922282116
0.0018 70.5742996351872
0.0019 74.4953347088741
0.002 78.4163968569346
0.0021 82.3374852929263
0.0022 86.2585990154001
0.0023 90.1797368381957
0.0024 94.1008973901695
0.0025 98.0220791592372
0.0026 101.943118863792
0.0027 105.864162036295
0.0028 109.785207076418
0.0029 113.7060908609
0.003 117.626975063621
0.0031 121.547860175716
0.0032 125.468746016983
0.0033 129.389633117122
0.0034 133.310521459111
0.0035 137.231412567742
0.0036 141.152304264481
0.0037 145.073186397317
0.0038 148.994073591059
0.0039 152.914967509259
0.004 156.835893729163
0.0041 160.756822695216
0.0042 164.67779779645
0.0043 168.598775733143
0.0044 172.519754700663
0.0045 176.440733674369
0.0046 180.361709161921
0.0047 184.282674028938
0.0048 188.203590667277
0.0049 192.124487512314
0.005 196.045391821665
0.0051 199.966302496665
0.0052 203.887217686765
0.0053 207.808137076632
0.0054 211.729056405811
0.0055 215.694248113884
0.0056 219.653428982275
0.0057 223.573341996827
0.0058 227.491102189786
0.0059 231.406567080473
0.006 235.319640817206
0.0061 239.230194465114
0.0062 243.138131848334
0.0063 247.043343163045
0.0064 250.945729631595
0.0065 254.845194077813
0.0066 258.741644032988
0.0067 262.634994164855
0.0068 266.525162730658
0.00690000000000001 270.412074470264
0.00700000000000001 274.295659800933
0.00710000000000001 278.175854613555
0.00720000000000001 282.052599860178
0.00730000000000001 285.925840941008
0.00740000000000001 289.795526872109
0.00750000000000001 293.661609282886
0.00760000000000001 297.52404141386
0.00770000000000001 301.382775694827
0.00780000000000001 305.237761313332
0.00790000000000001 309.088948557882
0.00800000000000001 312.936280873173
0.00810000000000001 316.779704418757
0.00820000000000001 320.619138032451
0.00830000000000001 324.454501175651
0.0084 328.285702315425
0.0085 332.112707304041
0.0086 335.935331315431
0.0087 339.753443897366
0.0088 343.566900433099
0.0089 347.375542320674
0.009 350.507447024616
0.0091 348.424335658063
0.0092 335.43098479745
0.0093 28.1958818643603
};
\addlegendentry{$20^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 2.4800064960088
0.0002 4.96001434006327
0.0003 7.4400228723374
0.0004 9.92003153821366
0.0005 12.4000391789314
0.0006 14.8800457672524
0.0007 17.3600472746798
0.0008 19.8400515514991
0.0009 22.3200552159181
0.001 24.8000583923682
0.0011 27.2800612363885
0.0012 29.7600639285136
0.0013 32.2400666661478
0.0014 34.720069656409
0.0015 37.2000731115602
0.0016 39.6800772427246
0.0017 42.1600822535649
0.0018 44.6400883387153
0.0019 47.1200956733389
0.002 49.6001044145751
0.0021 52.0801146928761
0.0022 54.5601266193175
0.0023 57.0401402734669
0.0024 59.5201557061514
0.0025 62.0001729347505
0.0026 64.480191943586
0.0027 66.9602126823874
0.0028 69.4402350695277
0.0029 71.9202589866419
0.003 74.400284284417
0.0031 76.8803107717561
0.0032 79.3603382294175
0.0033 81.8403663923326
0.0034 84.3203949757648
0.0035 86.8004236467959
0.0036 89.2804520832943
0.0037 91.7604798573543
0.0038 94.2405065886216
0.0039 96.7205318366905
0.004 99.1988667340197
0.0041 101.67869818051
0.0042 104.158530590294
0.0043 106.638364275942
0.0044 109.118199749516
0.0045 111.598037187878
0.0046 114.077876973474
0.0047 116.557719613549
0.0048 119.037565132389
0.0049 121.517413643952
0.005 123.997265711515
0.0051 126.477070178553
0.0052 128.956881604092
0.0053 131.436699897704
0.0054 133.91656756938
0.0055 136.396463849796
0.0056 138.876376774166
0.0057 141.356297228511
0.0058 143.836243607844
0.0059 146.316198451012
0.006 148.796162461868
0.0061 151.276137559067
0.0062 153.756128257561
0.0063 156.236146306266
0.0064 158.716175552627
0.0065 161.196430265007
0.0066 163.676698133194
0.0067 166.156977217515
0.0068 168.637266279486
0.00690000000000001 171.117563069561
0.00700000000000001 173.597860642549
0.00710000000000001 176.078165452979
0.00720000000000001 178.558476166002
0.00730000000000001 181.038774370646
0.00740000000000001 183.519080366887
0.00750000000000001 185.999392525429
0.00760000000000001 188.47812473904
0.00770000000000001 190.955864616268
0.00780000000000001 193.432584947558
0.00790000000000001 195.908242607539
0.00800000000000001 198.382806535415
0.00810000000000001 200.856245612379
0.00820000000000001 203.32853539246
0.00830000000000001 205.799649115705
0.0084 208.269565151682
0.0085 210.738236980085
0.0086 213.205666840463
0.0087 215.671837807571
0.0088 218.136730704026
0.0089 220.600412085364
0.009 223.06279562567
0.0091 225.523867469331
0.0092 227.983596352711
0.0093 230.441986013965
0.0094 232.899022909469
0.0095 235.354692928617
0.0096 237.808997705944
0.0097 240.261904325696
0.0098 242.713394616401
0.0099 245.163451329555
0.01 247.612041798558
0.0101 250.059140135171
0.0102 252.504716668618
0.0103 254.94877656561
0.0104 257.391248079102
0.0105 259.832090406342
0.0106 262.271255461768
0.0107 264.708695901151
0.0108 267.144429192858
0.0109 269.578327102352
0.011 272.010324112305
0.0111 274.440351474501
0.0112 276.868330399569
0.0113 279.294178801122
0.0114 281.717808923159
0.0115 284.139127314107
0.0116 286.558034517669
0.0117 288.97442540551
0.0118 291.388195962577
0.0119 293.799220913472
0.012 296.20737566725
0.0121 298.61252828614
0.0122 301.014558484631
0.0123 24.515981390712
};
\addlegendentry{$30^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 1.90340420652405
0.0002 3.80681414436665
0.0003 5.71022888710245
0.0004 7.61364757898785
0.0005 9.51706943406064
0.0006 11.4204937347814
0.0007 13.3239198300025
0.0008 15.227347132807
0.0009 17.1307751177378
0.001 19.0342033177041
0.0011 20.9376313208809
0.0012 22.8410587653613
0.0013 24.7444853417841
0.0014 26.6479107842627
0.0015 28.5513348670334
0.0016 30.4547574014081
0.0017 32.3581782326304
0.0018 34.2615972352541
0.0019 36.1649538302276
0.002 38.0683653898922
0.0021 39.971776062802
0.0022 41.8751722084495
0.0023 43.7785825083734
0.0024 45.6819923286323
0.0025 47.5854016992855
0.0026 49.4888106466275
0.0027 51.3922191892027
0.0028 53.29562733801
0.0029 55.1990350957185
0.003 57.102442453718
0.0031 59.0058493976428
0.0032 60.9092559002555
0.0033 62.812661924761
0.0034 64.7160674226669
0.0035 66.6194723353952
0.0036 68.522876595597
0.0037 70.4262801203679
0.0038 72.3296828161707
0.0039 74.2330845804997
0.004 76.1364852991451
0.0041 78.0398848466968
0.0042 79.9432830832142
0.0043 81.8466798598771
0.0044 83.7500750198403
0.0045 85.6534683916759
0.0046 87.5568597954786
0.0047 89.4602490424083
0.0048 91.3636359318046
0.0049 93.2670202546687
0.005 95.1704017894022
0.0051 97.0737803018353
0.0052 98.977155553193
0.0053 100.880527295555
0.0054 102.783895261062
0.0055 104.687259192644
0.0056 106.590618814088
0.0057 108.493973838499
0.0058 110.3973239701
0.0059 112.300668903402
0.006 114.204008318154
0.0061 116.107341901078
0.0062 118.010669330656
0.0063 119.913990251432
0.0064 121.817304335637
0.0065 123.72061120325
0.0066 125.623298991702
0.0067 127.525318495031
0.0068 129.427691037272
0.00690000000000001 131.329974116919
0.00700000000000001 133.232225245021
0.00710000000000001 135.134779556384
0.00720000000000001 137.037948113449
0.00730000000000001 138.941117024249
0.00740000000000001 140.844286320514
0.00750000000000001 142.747456044808
0.00760000000000001 144.650653329949
0.00770000000000001 146.553822188765
0.00780000000000001 148.456991664663
0.00790000000000001 150.360171105862
0.00800000000000001 152.263349440739
0.00810000000000001 154.16653233251
0.00820000000000001 156.069718044046
0.00830000000000001 157.972904621117
0.0084 159.876094798823
0.0085 161.779361036562
0.0086 163.682611452421
0.0087 165.585840799071
0.0088 167.488283681195
0.0089 169.390064795588
0.009 171.291095625448
0.0091 173.191389171882
0.0092 175.090992197503
0.0093 176.989834774084
0.0094 178.887909414089
0.0095 180.785200521068
0.0096 182.681693186006
0.0097 184.577373177247
0.0098 186.472227329464
0.0099 188.366243280866
0.01 190.259409823705
0.0101 192.151716608053
0.0102 194.043154329429
0.0103 195.933714864962
0.0104 197.8233910173
0.0105 199.712176639912
0.0106 201.600066341705
0.0107 203.487055907816
0.0108 205.373141834762
0.0109 207.258321423187
0.011 209.142592659511
0.0111 211.025954140682
0.0112 212.908404953922
0.0113 214.789944595957
0.0114 216.670572797866
0.0115 218.550289418371
0.0116 220.429094281973
0.0117 222.306986976374
0.0118 224.183966790784
0.0119 226.060032408221
0.012 227.935181725027
0.0121 229.809411656673
0.0122 231.682717881642
0.0123 233.555094599652
0.0124 235.426534244797
0.0125 237.297027164775
0.0126 239.166561313763
0.0127 241.035121885022
0.0128 242.90269094434
0.0129 244.769246972869
0.013 246.634764397468
0.0131 248.499213064941
0.0132 250.362557679764
0.0133 252.224757242837
0.0134 254.085764124334
0.0135 255.945523415484
0.0136 257.803972061184
0.0137 259.661037724369
0.0138 261.51663759451
0.0139 263.370677269978
0.014 265.223655058839
0.0141 267.075665239148
0.0142 268.926065058012
0.0143 270.774675595299
0.0144 272.621295007648
0.0145 274.465698647156
0.0146 276.307632242542
0.0147 278.146808162932
0.0148 279.9829071223
0.0149 281.81555401057
0.015 21.9516230666584
};
\addlegendentry{$45^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 2.06628140176431
0.0002 4.13257478326186
0.0003 6.19887945364136
0.0004 8.26519478717841
0.0005 10.3315202197549
0.0006 12.3978552449118
0.0007 14.4641994097067
0.0008 16.5305523102943
0.0009 18.5969135872669
0.001 20.6632829210154
0.0011 22.7296600270375
0.0012 24.7960446512724
0.0013 26.8624365663561
0.0014 28.9288355661621
0.0015 30.9952414614101
0.0016 33.061654075934
0.0017 35.1280732429361
0.0018 37.1944988010569
0.0019 39.2609305910527
0.002 41.3273684566431
0.0021 43.3938122369923
0.0022 45.4602617625911
0.0023 47.5267168547577
0.0024 49.5931773222608
0.0025 51.6596429628938
0.0026 53.7261135569471
0.0027 55.7925888716761
0.0028 57.8590686556944
0.0029 59.92555263739
0.003 61.9920405251978
0.0031 64.0585320083569
0.0032 66.1250267603127
0.0033 68.1915244275251
0.0034 70.2580246338894
0.0035 72.3245269887545
0.0036 74.3910310722034
0.0037 76.4575364360819
0.0038 78.5240426217013
0.0039 80.5905491528225
0.004 82.6570555291318
0.0041 84.723561214418
0.0042 86.7900656812333
0.0043 88.8565683502657
0.0044 90.9230686426737
0.0045 92.9895659132373
0.0046 95.0560595275499
0.0047 97.122548925283
0.0048 99.1890333697651
0.0049 101.25551220076
0.005 103.321984791544
0.0051 105.387771706652
0.0052 107.454076194865
0.0053 109.520378938783
0.0054 111.586680193038
0.0055 113.652979933492
0.0056 115.719278130539
0.0057 117.785575491999
0.0058 119.851871572919
0.0059 121.918160405233
0.006 123.984442262241
0.0061 126.050722867848
0.0062 128.117013161437
0.0063 130.183303462095
0.0064 132.24959350834
0.0065 134.315883994193
0.0066 136.382176065079
0.0067 138.448477278824
0.0068 140.514797794487
0.00690000000000001 142.581170048568
0.00700000000000001 144.647543694688
0.00710000000000001 146.713918496786
0.00720000000000001 148.78029326846
0.00730000000000001 150.846667743901
0.00740000000000001 152.913068674608
0.00750000000000001 154.979532998055
0.00760000000000001 157.045988020175
0.00770000000000001 159.112432619931
0.00780000000000001 161.178867582884
0.00790000000000001 163.245288953225
0.00800000000000001 165.311688398718
0.00810000000000001 167.378072720385
0.00820000000000001 169.444101171023
0.00830000000000001 171.509108059972
0.0084 173.573025647439
0.0085 175.635799221158
0.0086 177.697406928423
0.0087 179.757800852265
0.0088 181.816978380584
0.0089 183.874887243029
0.009 185.931495235436
0.0091 187.986769869776
0.0092 190.040577528439
0.0093 192.092246177293
0.0094 194.142411273223
0.0095 196.191041623749
0.0096 198.23810698307
0.0097 200.283578126965
0.0098 202.327426663267
0.0099 204.369624922291
0.01 206.410145833312
0.0101 208.448869756115
0.0102 210.485856953054
0.0103 212.521081243789
0.0104 214.554516214614
0.0105 216.586134931976
0.0106 218.615909441902
0.0107 220.64562702015
0.0108 222.673531627387
0.0109 224.70021117055
0.011 226.72499296689
0.0111 228.747815156447
0.0112 230.768610827434
0.0113 232.787305150159
0.0114 234.803802267608
0.0115 236.818027032939
0.0116 238.829887168013
0.0117 240.8392747476
0.0118 242.84607994212
0.0119 244.850186852999
0.012 246.851492903059
0.0121 248.849850488143
0.0122 250.845129403874
0.0123 252.837271734322
0.0124 254.826049071236
0.0125 256.8113248777
0.0126 258.792961229587
0.0127 260.770818632759
0.0128 262.74475614179
0.0129 264.714629827881
0.013 266.680291531677
0.0131 24.376313345098
0.0132 22.5576434139131
};
\addlegendentry{$60^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 2.55142817172082
0.0002 5.10288752906809
0.0003 7.65437826581007
0.0004 10.2059005305297
0.0005 12.7574544244287
0.0006 15.3090399991947
0.0007 17.8606572550693
0.0008 20.412306139054
0.0009 22.9639865432432
0.001 25.5156983034318
0.0011 28.0674412001112
0.0012 30.6192149534233
0.0013 33.1710192246401
0.0014 35.7228536155531
0.0015 38.2747176674613
0.0016 40.8266108657797
0.0017 43.3785326319358
0.0018 45.9304823289433
0.0019 48.4824592584236
0.002 51.0344626632504
0.0021 53.5864917298169
0.0022 56.1385455868478
0.0023 58.6906233067711
0.0024 61.2427239057927
0.0025 63.7948463450043
0.0026 66.3469895377699
0.0027 68.8991523451337
0.0028 71.4513335725512
0.0029 74.003531984906
0.003 76.5557462921107
0.0031 79.1079751523568
0.0032 81.6602171998603
0.0033 84.2124710213103
0.0034 86.764735139752
0.0035 89.3170080551719
0.0036 91.8692882151214
0.0037 94.4215740472559
0.0038 96.9738638904664
0.0039 99.5261561292248
0.004 102.078449087903
0.0041 104.630740983922
0.0042 107.18297099509
0.0043 109.735202034269
0.0044 112.287433287673
0.0045 114.839663969449
0.0046 117.391892999966
0.0047 119.944119800951
0.0048 122.49634303136
0.0049 125.048562097055
0.005 127.60077805202
0.0051 130.152983977932
0.0052 132.705182478633
0.0053 135.257373911592
0.0054 137.809556146984
0.0055 140.361728166509
0.0056 142.913889140356
0.0057 145.466055255204
0.0058 148.018208083326
0.0059 150.570395661029
0.006 153.122567055665
0.0061 155.674721756493
0.0062 158.22685734661
0.0063 160.778971578672
0.0064 163.331059757165
0.0065 165.883086676937
0.0066 168.435091861381
0.0067 170.987073452334
0.0068 173.539053387511
0.00690000000000001 176.091000065867
0.00700000000000001 178.642911142087
0.00710000000000001 181.194779540891
0.00720000000000001 183.746605940704
0.00730000000000001 186.297526448758
0.00740000000000001 188.846927105773
0.00750000000000001 191.394750160257
0.00760000000000001 193.940897123185
0.00770000000000001 196.485326622584
0.00780000000000001 199.027962680305
0.00790000000000001 201.568742651117
0.00800000000000001 204.10759430237
0.00810000000000001 206.644450583928
0.00820000000000001 209.179242002816
0.00830000000000001 211.711899317119
0.0084 214.242352430358
0.0085 216.770450612812
0.0086 219.296206115405
0.0087 221.819548473606
0.0088 224.340405877504
0.0089 226.85870500668
0.009 229.374370586308
0.0091 231.88732479223
0.0092 234.397486704256
0.0093 236.90551526036
0.0094 239.410755425416
0.0095 241.912987800153
0.0096 244.412112746165
0.0097 246.908024796836
0.0098 249.400610855058
0.0099 251.889748763399
0.01 254.375309587294
0.0101 256.857145680663
0.0102 259.335116752021
0.0103 261.809062900323
0.0104 264.278815841495
0.0105 266.744196364134
0.0106 269.205015338201
0.0107 271.661074201371
0.0108 274.112170683543
0.0109 276.558083404919
0.011 278.998591381827
0.0111 281.433469054079
0.0112 21.7476672805283
};
\addlegendentry{$70^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 3.35989307064697
0.0002 6.7198588108145
0.0003 10.0798974337331
0.0004 13.4400089506745
0.0005 16.800193177813
0.0006 20.1604497431656
0.0007 23.520778093474
0.0008 26.8811775012403
0.0009 30.2416470715391
0.001 33.6021857488153
0.0011 36.9627923242742
0.0012 40.3234654418441
0.0013 43.6842036041951
0.0014 47.0450051792638
0.0015 50.4058684064689
0.0016 53.7667914023863
0.0017 57.1277721654238
0.0018 60.4888085854899
0.0019 63.8498984409268
0.002 67.2110394088912
0.0021 70.5722290685199
0.0022 73.9334649062562
0.0023 77.294744319196
0.0024 80.65606461677
0.0025 84.0174230247285
0.0026 87.3788166945638
0.0027 90.7402426983081
0.0028 94.1016980351293
0.0029 97.4631796269287
0.003 100.824684317995
0.0031 104.186208909471
0.0032 107.547750109429
0.0033 110.909304577919
0.0034 114.270868918065
0.0035 117.632439643538
0.0036 120.994013167663
0.0037 124.355585947213
0.0038 127.717154253554
0.0039 131.078714433608
0.004 134.44032964753
0.0041 137.801935906094
0.0042 141.163529888063
0.0043 144.525107488754
0.0044 147.8866655886
0.0045 151.248200320204
0.0046 154.609721511412
0.0047 157.971213322608
0.0048 161.33266883247
0.0049 164.694084744488
0.005 168.055456718248
0.0051 171.416780280436
0.0052 174.778054528091
0.0053 178.139294901346
0.0054 181.500472936583
0.0055 184.861583505326
0.0056 188.222649104706
0.0057 191.583566836477
0.0058 194.944397987786
0.0059 198.305148436292
0.006 201.664124855556
0.0061 205.022780244722
0.0062 208.38298848853
0.0063 211.741106076742
0.0064 215.097027875029
0.0065 218.450633030471
0.0066 221.801793103861
0.0067 225.150145520697
0.0068 228.495770358283
0.00690000000000001 231.838532937324
0.00700000000000001 235.178295792103
0.00710000000000001 238.514917309309
0.00720000000000001 241.848256010722
0.00730000000000001 245.178167180996
0.00740000000000001 248.504503079932
0.00750000000000001 251.827110537006
0.00760000000000001 255.145837748645
0.00770000000000001 258.460527200371
0.00780000000000001 261.771017482855
0.00790000000000001 265.077142932873
0.00800000000000001 268.378733244603
0.00810000000000001 271.675613059589
0.00820000000000001 274.967601533282
0.00830000000000001 278.254511885807
0.0084 281.536150951203
0.0085 284.812324703002
0.0086 288.082820802883
0.0087 291.347424375931
0.0088 294.605912533382
0.0089 297.858054085595
0.009 300.900857677111
0.0091 303.162419543121
0.0092 305.214812117901
0.0093 307.551162490932
0.0094 310.096404481482
0.0095 25.6959803520477
};
\addlegendentry{$80^\circ$}

\addplot %[semithick, steelblue31119180]
table {%
0.0001 3.85412464418897
0.0002 7.70835120334056
0.0003 11.5626792999919
0.0004 15.4171082820275
0.0005 19.2716372358081
0.0006 23.1262649991356
0.0007 26.9809901740114
0.0008 30.8358111390852
0.0009 34.6907260616918
0.001 38.5457329094956
0.0011 42.4008294610028
0.0012 46.2560133180351
0.0013 50.1112819141174
0.0014 53.9666325245557
0.0015 57.8220622756045
0.0016 61.6775681525485
0.0017 65.5331470076027
0.0018 69.3887955674256
0.0019 73.2445104393765
0.002 77.1002881179398
0.0021 80.9561249898337
0.0022 84.812017339347
0.0023 88.6679613517162
0.0024 92.5239531186409
0.0025 96.3799886398849
0.0026 100.236063824127
0.0027 104.092174499727
0.0028 107.948316407909
0.0029 111.804485204374
0.003 115.660676465314
0.0031 119.51688568106
0.0032 123.37310826399
0.0033 127.229339541468
0.0034 131.085574753047
0.0035 134.94180905238
0.0036 138.798037504631
0.0037 142.654255080673
0.0038 146.510456664785
0.0039 150.366637053352
0.004 154.222790920304
0.0041 158.07891281818
0.0042 161.934997203327
0.0043 165.791038507116
0.0044 169.647030916362
0.0045 173.502968448705
0.0046 177.358845295606
0.0047 181.214706212809
0.0048 185.070559932987
0.0049 188.926340916136
0.005 192.782033755323
0.0051 196.637634463853
0.0052 200.493130783317
0.0053 204.3480282754
0.0054 208.200656039591
0.0055 212.049928132179
0.0056 215.70260518373
0.0057 219.551421339254
0.0058 223.397377464891
0.0059 227.240285820838
0.006 231.079954134741
0.0061 234.916185336556
0.0062 238.748777262577
0.0063 242.577522325012
0.0064 246.402207145001
0.0065 250.222612146089
0.0066 254.038511105855
0.0067 257.849670664779
0.0068 261.655849790733
0.00690000000000001 265.456799200739
0.00700000000000001 269.252260741722
0.00710000000000001 273.041966735507
0.00720000000000001 276.825639296037
0.00730000000000001 280.602989630538
0.00740000000000001 284.373717342061
0.00750000000000001 288.137509756152
0.00760000000000001 291.894041302926
0.00770000000000001 295.64297299362
0.00780000000000001 299.383952044148
0.00790000000000001 303.116611704855
0.00800000000000001 306.840571375604
0.00810000000000001 308.811257221825
0.00820000000000001 311.412890721516
0.00830000000000001 314.379188019904
0.0084 317.602292265547
0.0085 320.8100050672
0.0086 324.006503415832
0.0087 327.336381324081
0.0088 330.65476881608
0.0089 31.4196062318925
};
\addlegendentry{$90^\circ$}
\end{axis}

\end{tikzpicture}


==> tikzs/sent/force_vs_displacement_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos=north west,
tick align=outside,
tick pos=left,
%title={Force vs Displacement},
width=\figurewidth,
x grid style={darkgray176},
xlabel={displacement in mm},
xmajorgrids,
xmin=-0.00065099999999999,
%xmin=-0.00065099999999999, xmax=0.0126709999999998,
xtick style={color=black},
y grid style={darkgray176},
ylabel={boundary force in N},
ymajorgrids,
%ymin=-26.1103079373827, ymax=548.316466685038,
ytick style={color=black},
mark repeat=50,
]
\addplot [forget plot, semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, mark repeat=10]
table {%
	0 0
	0.0001 13.9567580894901
	0.0002 27.9135161342681
	0.0003 41.8693311853288
	0.0004 55.8236779201646
	0.0005 69.7759232465468
	0.0006 83.7254289008809
	0.0007 97.6715494687725
	0.0008 111.613630267147
	0.0009 125.55100509733
	0.001 139.48299383041
	0.0011 153.40889978079
	0.0012 167.328006816936
	0.0013 181.239576149497
	0.0014 195.14284272387
	0.0015 209.037011131438
	0.0016 222.921250931979
	0.0017 236.794691255738
	0.0018 250.656414522017
	0.0019 264.505449066289
	0.002 278.340760414497
	0.0021 292.161240868676
	0.0022 305.965696969255
	0.0023 319.752834268192
	0.0024 333.521238664431
	0.0025 347.26935331267
	0.0026 360.995449767014
	0.0027 374.697591551786
	0.0028 388.37358767276
	0.0029 402.020932626301
	0.003 415.636728085769
	0.0031 429.217579466146
	0.0032 442.759457696285
	0.0033 456.257512424165
};
\addplot [forget plot, semithick, steelblue31119180]
table {%
	0.0033 456.257512424165
	0.00332 458.653915503278
	0.00334 461.226805678254
	0.00336 463.842559834775
	0.00338 466.476239286981
	0.0034 469.117855627764
	0.00342 471.762226492394
	0.00344 474.406358347177
	0.00346 477.04838979418
	0.00348 479.68707284939
	0.0035 482.32149280689
	0.00352 484.950906768085
	0.00354 487.574643462202
	0.00356 490.192033158801
	0.00358 492.802347686047
	0.0036 495.404733578619
	0.00362 497.998117482684
	0.00364 500.581049878552
	0.00366 503.151424150995
	0.00368 505.705950002711
	0.0037 508.239156008471
	0.00372 510.741558577982
	0.00374 513.196680317235
	0.00376 515.577796634273
	0.00378 517.849630496715
	0.0038 519.9845708406
	0.00382 521.986297342632
	0.00384 523.885026920283
	0.00386 525.707866738839
	0.00388 527.468434113893
	0.0039 529.173774418215
	0.00392 530.827534370442
	0.00394 532.430289031612
	0.00396 533.981140104724
	0.00398 535.479298011027
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, mark repeat=50]
table {%
	0.004 536.925600295851
	0.00402 538.321526405279
	0.00404 539.667241872502
	0.00406 540.960564985705
	0.00408 542.199241738772
	0.0041 543.383729123886
	0.00412 544.514921298017
	0.00414 545.590395059177
	0.00416 546.608015839406
	0.00418 547.57022723465
	0.0042 548.478095549556
	0.00422 463.495171490728
	0.00424 373.568930934357
	0.00426 277.801096421238
	0.00428 176.124414123585
	0.0043 59.162258811658
	0.00432 0.833099988989225
	0.00434 0.836924574146654
	0.00436 0.825465906373221
	0.00438 0.814125752250535
	0.0044 0.802992536603414
	0.00442 0.792062069229834
	0.00444 0.781329735251546
	0.00446 0.770791043703865
	0.00448 0.760441625970633
	0.0045 0.750277231904589
	0.00452 0.74029372583335
	0.00454 0.730487083680387
	0.00456 0.720853388550126
	0.00458 0.711388828444463
	0.0046 0.702089691665744
	0.00462 0.692952364913287
	0.00464 0.683973329400879
	0.00466 0.675149158483868
	0.00468 0.666476514741318
	0.0047 0.657952146744201
	0.00472 0.649572887309427
	0.00474 0.641335650597094
	0.00476 0.633237429014292
	0.00478 0.625275291936197
	0.0048 0.617446382944648
	0.00482 0.609747917173541
	0.00484 0.602177180300968
	0.00486 0.594731525327458
	0.00488 0.587408371499454
	0.0049 0.580205201512957
	0.00492 0.573119560626034
	0.00494 0.566149053891845
	0.00496 0.559291345581599
	0.00498 0.552544156191793
	0.005 0.545905262203775
};
\addlegendentry{$0^\circ$}
\addplot [forget plot, semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}, mark repeat=10]
table {%
	0 0
	0.0001 2.30452009734723
	0.0002 4.60904019456982
	0.0003 6.91356210046808
	0.0004 9.21808681587549
	0.0005 11.5226155343891
	0.0006 13.8271494354692
	0.0007 16.1316896792351
	0.0008 18.4362374009406
	0.0009 20.7407937056381
	0.001 23.045359662474
	0.0011 25.3499362988513
	0.0012 27.6545245947367
	0.0013 29.9591254762698
	0.0014 32.2637398099073
	0.0015 34.5683683952922
	0.0016 36.8730119591633
	0.0017 39.1776711475272
	0.0018 41.4823465191229
	0.0019 43.7870385368141
	0.002 46.0917475599824
	0.0021 48.3964738357804
	0.0022 50.7012174901559
	0.0023 53.0059785182872
	0.0024 55.3107567742363
	0.0025 57.6155519608334
	0.0026 59.9203636174614
	0.0027 62.2251911088051
	0.0028 64.5300336110612
	0.0029 66.8348900989799
	0.003 69.1397593308942
	0.0031 71.444639832561
	0.0032 73.7495298808034
	0.0033 76.0544274858303
	0.0034 78.3593303706112
	0.0035 80.6642359511672
	0.0036 82.9691413138336
	0.0037 85.274043191094
	0.0038 87.5789379348923
	0.0039 89.8838214891728
	0.004 92.1886893597311
	0.0041 94.4935365798781
	0.0042 96.7983576758032
	0.0043 99.1031466275431
	0.0044 101.407896825401
	0.0045 103.712601026288
	0.0046 106.01725130082
	0.0047 108.321838980874
	0.0048 110.626354597032
	0.0049 112.93078781531
	0.005 115.235127362633
	0.0051 117.539360948692
	0.0052 119.843475177832
	0.0053 122.147455452691
	0.0054 124.451285866222
	0.0055 126.754949084508
	0.0056 129.058426212748
	0.0057 131.361696650537
	0.0058 133.664737925309
	0.0059 135.967525510051
	0.006 138.270032615978
	0.0061 140.572229959681
	0.0062 142.87408550002
	0.0063 145.175564139008
	0.0064 147.476627383082
	0.0065 149.777232953178
	0.0066 152.077334340883
	0.0067 154.376880292615
	0.0068 156.675814216273
	0.00690000000000001 158.97407348892
	0.00700000000000001 161.2715886472
	0.00710000000000001 163.568282432878
	0.00720000000000001 165.86406866653
	0.00730000000000001 168.158850903355
	0.00740000000000001 170.452520820994
	0.00750000000000001 172.744956270269
	0.00760000000000001 175.036018902984
	0.00770000000000001 177.325551260207
	0.00780000000000001 179.613373163587
	0.00790000000000001 181.899277210531
	0.00800000000000001 184.183023096487
	0.00810000000000001 186.464330389253
	0.00820000000000001 188.742869262127
	0.00830000000000001 191.018248498458
	0.0084 193.289999850789
	0.0085 195.557557536401
	0.0086 197.82023127406
	0.0087 200.077170891883
};
\addplot [forget plot, semithick, crimson2143940]
table {%
	0.0087 200.077170891883
	0.0088 202.327320287034
	0.00881 202.500679921194
	0.00882 202.67009631508
	0.00883 202.847503955987
	0.00884 203.0308405308
	0.00885 203.218021334822
	0.00886 203.407780084792
	0.00887 203.599335662405
	0.00888 203.792176821076
	0.00889 203.985947351642
	0.0089 204.180383995144
	0.00891 204.375282094637
	0.00892 204.570476147601
	0.00893 204.765828472767
	0.00894 204.961222323185
	0.00895 205.156557476239
	0.00896 205.351747210265
	0.00897 205.546716095807
	0.00897999999999999 205.741398275711
	0.00898999999999999 205.935736061677
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}, mark repeat=100]
table {%
	0.00899999999999999 206.129678742802
	0.00900999999999999 206.323181557467
	0.00901999999999999 206.516204787273
	0.00902999999999999 206.708712958135
	0.00903999999999999 206.90067413301
	0.00904999999999999 207.09205929239
	0.00905999999999999 207.282841791395
	0.00906999999999999 207.4729968913
	0.00907999999999999 207.662501363206
	0.00908999999999999 207.851333151786
	0.00909999999999999 208.039471100524
	0.00910999999999999 208.226894721062
	0.00911999999999999 208.413584000714
	0.00912999999999999 208.59951924006
	0.00913999999999999 208.784680898006
	0.00914999999999999 208.969049430045
	0.00915999999999999 209.152605108084
	0.00916999999999999 209.335327796537
	0.00917999999999999 209.517196664295
	0.00918999999999999 209.698189825858
	0.00919999999999999 209.878283875402
	0.00920999999999999 210.057453322624
	0.00921999999999999 210.235669907011
	0.00922999999999998 210.412901789035
	0.00923999999999998 210.58911264115
	0.00924999999999998 210.764260635489
	0.00925999999999998 210.938297382103
	0.00926999999999998 211.111166843308
	0.00927999999999998 211.282804303036
	0.00928999999999998 211.453135466394
	0.00929999999999998 211.622075783518
	0.00930999999999998 211.789530132434
	0.00931999999999998 211.95539297769
	0.00932999999999998 212.119549179691
	0.00933999999999998 212.2818755911
	0.00934999999999998 212.442243608727
	0.00935999999999998 212.600522771471
	0.00936999999999998 212.756585462874
	0.00937999999999998 212.910312595868
	0.00938999999999998 213.061600011275
	0.00939999999999998 213.210365014473
	0.00940999999999998 213.356552200046
	0.00941999999999998 213.500137427152
	0.00942999999999998 213.641128627633
	0.00943999999999998 213.779562224125
	0.00944999999999998 213.915494324818
	0.00945999999999998 214.048986707358
	0.00946999999999997 214.180088681001
	0.00947999999999997 214.308817155633
	0.00948999999999997 214.43513824615
	0.00949999999999997 214.558954248148
	0.00950999999999997 214.680099707037
	0.00951999999999997 214.798349453118
	0.00952999999999997 214.913439984488
	0.00953999999999997 215.025103347817
	0.00954999999999997 215.133109667015
	0.00955999999999997 215.237310749605
	0.00956999999999997 215.337673592256
	0.00957999999999997 215.434290774566
	0.00958999999999997 215.527357187683
	0.00959999999999997 215.61711081435
	0.00960999999999997 215.703748188597
	0.00961999999999997 215.787337787396
	0.00962999999999997 215.867760971953
	0.00963999999999997 215.944706352092
	0.00964999999999997 216.017730424108
	0.00965999999999997 216.086377615161
	0.00966999999999997 216.150329370038
	0.00967999999999997 216.209529155947
	0.00968999999999997 216.264220034516
	0.00969999999999997 216.314851336868
	0.00970999999999997 216.361867842525
	0.00971999999999996 216.405465152923
	0.00972999999999996 216.445432631912
	0.00973999999999996 216.481181141849
	0.00974999999999996 216.511976608273
	0.00975999999999996 216.537300435657
	0.00976999999999996 216.557163118011
	0.00977999999999996 216.572162485045
	0.00978999999999996 216.583181323552
	0.00979999999999996 216.590856657903
	0.00980999999999996 216.595152802127
	0.00981999999999996 216.595342305798
	0.00982999999999996 216.590453013736
	0.00983999999999996 216.579933044985
	0.00984999999999996 216.564073588708
	0.00985999999999996 216.543795642634
	0.00986999999999996 216.519865050617
	0.00987999999999996 216.492141243156
	0.00988999999999996 216.459524623202
	0.00989999999999996 216.42074477151
	0.00990999999999996 216.375430035797
	0.00991999999999996 216.324497182415
	0.00992999999999996 216.269322580008
	0.00993999999999996 216.210367261241
	0.00994999999999996 216.146640053299
	0.00995999999999996 216.076627084938
	0.00996999999999995 215.999848556769
	0.00997999999999995 215.917378137633
	0.00998999999999995 215.830547935419
	0.00999999999999995 215.739223174371
	0.01001 215.641776338384
	0.01002 215.537007654552
	0.01003 215.425824025001
	0.01004 215.310335062669
	0.01005 215.191242602843
	0.01006 215.067005940604
	0.01007 214.936023792352
	0.01008 214.798909259139
	0.0100899999999999 214.657434294115
	0.0100999999999999 214.511475870546
	0.0101099999999999 214.358703665
	0.0101199999999999 214.197893753222
	0.0101299999999999 214.030951558227
	0.0101399999999999 213.859927773449
	0.0101499999999999 213.683388463543
	0.0101599999999999 213.498030080952
	0.0101699999999999 213.303027803192
	0.0101799999999999 213.09984877814
	0.0101899999999999 212.887980341272
	0.0101999999999999 212.665248097662
	0.0102099999999999 212.433473484364
	0.0102199999999999 212.198176788547
	0.0102299999999999 211.960734707905
	0.0102399999999999 211.717357597782
	0.0102499999999999 211.466583190176
	0.0102599999999999 211.210731230332
	0.0102699999999999 210.94959063888
	0.0102799999999999 210.680639136595
	0.0102899999999999 210.404762479219
	0.0102999999999999 210.123599173507
	0.0103099999999999 209.834307220874
	0.0103199999999999 209.534713560103
	0.0103299999999999 209.227669608498
	0.0103399999999999 208.913924270001
	0.0103499999999999 208.590171988113
	0.0103599999999999 208.256903259614
	0.0103699999999999 207.916195386526
	0.0103799999999999 207.565007736602
	0.0103899999999999 207.202268215401
	0.0103999999999999 206.831756573874
	0.0104099999999999 206.452160188866
	0.0104199999999999 206.060554844422
	0.0104299999999999 205.659670881045
	0.0104399999999999 205.248485119932
	0.0104499999999999 204.823517554318
	0.0104599999999999 204.388103183971
	0.0104699999999999 203.942830583088
	0.0104799999999999 203.485656883857
	0.0104899999999999 203.019598953492
	0.0104999999999999 160.32522331663
	0.0105099999999999 104.402476313696
	0.0105199999999999 39.8927495268803
	0.0105299999999999 0.207952409167609
	0.0105399999999999 0.20814529662322
	0.0105499999999999 0.207556267477668
	0.0105599999999999 0.206966398349346
	0.0105699999999999 0.206378773306025
	0.0105799999999999 0.205793377004888
	0.0105899999999999 0.205210198283459
	0.0105999999999999 0.204629225876959
	0.0106099999999999 0.204050448751634
	0.0106199999999999 0.20347385770879
	0.0106299999999999 0.202899441817355
	0.0106399999999999 0.202327190523018
	0.0106499999999999 0.201757094132229
	0.0106599999999999 0.201189142575684
	0.0106699999999999 0.200623325110618
	0.0106799999999999 0.2000596320224
	0.0106899999999999 0.199498053222995
	0.0106999999999999 0.198938578943199
	0.0107099999999999 0.198381199356927
	0.0107199999999999 0.197825904377373
	0.0107299999999999 0.197272684293413
	0.0107399999999999 0.196721529858883
	0.0107499999999999 0.196172430668298
	0.0107599999999999 0.195625377129964
	0.0107699999999999 0.195080360137928
	0.0107799999999999 0.194537371062797
	0.0107899999999999 0.193996398339358
	0.0107999999999999 0.19345743386669
	0.0108099999999999 0.192920468834236
	0.0108199999999999 0.192385492722306
	0.0108299999999999 0.191852496513881
	0.0108399999999999 0.191321471970347
	0.0108499999999999 0.190792408993105
	0.0108599999999999 0.190265299478456
	0.0108699999999999 0.189740133549077
	0.0108799999999999 0.189216901627647
	0.0108899999999999 0.188695596875799
	0.0108999999999999 0.188176207543533
	0.0109099999999999 0.187658727986307
	0.0109199999999999 0.187143146966113
	0.0109299999999999 0.186629457215267
	0.0109399999999999 0.186117649295843
	0.0109499999999999 0.185607714512427
	0.0109599999999999 0.185099644467636
	0.0109699999999999 0.184593430777617
	0.0109799999999999 0.184089064895194
	0.0109899999999999 0.183586538644866
	0.0109999999999999 0.183085842138866
	0.0110099999999999 0.182586969248219
};
\addlegendentry{$30^\circ$}
\addplot [forget plot, semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}, mark repeat=10]
table {%
	0 0
	0.0001 1.91530300258515
	0.0002 3.83060600502149
	0.0003 5.74588938384495
	0.0004 7.6611422314615
	0.0005 9.57635144855288
	0.0006 11.4915039165487
	0.0007 13.4065864906862
	0.0008 15.3215859927563
	0.0009 17.2364892038051
	0.001 19.1512828570064
	0.0011 21.0659536298501
	0.0012 22.9804881369982
	0.0013 24.8948729224079
	0.0014 26.8090944515349
	0.0015 28.723139103476
	0.0016 30.6369931627084
	0.0017 32.5506428109339
	0.0018 34.4640741183075
	0.0019 36.3772730348278
	0.002 38.2902253810998
	0.0021 40.2029168394645
	0.0022 42.1153329436434
	0.0023 44.0274590695495
	0.0024 45.939280424479
	0.0025 47.8507820361531
	0.0026 49.7619487426736
	0.0027 51.6727651795909
	0.0028 53.5832157687101
	0.0029 55.4932847050914
	0.003 57.4029559441273
	0.0031 59.3122131872827
	0.0032 61.2210398681437
	0.0033 63.129419136799
	0.0034 65.037333844247
	0.0035 66.9447665251434
	0.0036 68.8516993804084
	0.0037 70.7581142583261
	0.0038 72.6639926347225
	0.0039 74.5693155923618
	0.004 76.4740637982426
	0.0041 78.3782174804119
	0.0042 80.2817564028732
	0.0043 82.1846598391819
	0.0044 84.0869065435248
	0.0045 85.9884747212061
	0.0046 87.8893419959233
	0.0047 89.7894853753699
	0.0048 91.6888812141787
	0.0049 93.587505174188
	0.005 95.4853321821617
	0.0051 97.3823363841172
	0.0052 99.2784910949941
	0.0053 101.173768746996
	0.0054 103.068140830961
	0.0055 104.961577834294
	0.0056 106.854049174437
	0.0057 108.745523125135
	0.0058 110.635966737044
	0.0059 112.525345751392
	0.006 114.413624505771
	0.0061 116.300765830823
	0.0062 118.186730937631
	0.0063 120.071479294223
	0.0064 121.954968489188
	0.0065 123.837154082428
	0.0066 125.717989440631
	0.0067 127.597425553758
	0.0068 129.475410833873
	0.00690000000000001 131.351890890032
	0.00700000000000001 133.226808278978
	0.00710000000000001 135.100102226188
	0.00720000000000001 136.971708313671
	0.00730000000000001 138.841558129734
	0.00740000000000001 140.709578875728
	0.00750000000000001 142.575692921529
	0.00760000000000001 144.439817300738
	0.00770000000000001 146.301863140212
	0.00780000000000001 148.161735005971
};
\addplot [forget plot, semithick, sienna1408675]
table {%
	0.00780000000000001 148.161735005971
	0.00782000000000001 148.50014706709
	0.00784000000000001 148.861851187611
	0.00786000000000001 149.229235637672
	0.00788000000000001 149.598581100282
	0.0079 149.968657053904
	0.00792 150.338978356397
	0.00794 150.709342791304
	0.00796 151.079663768364
	0.00798 151.449903255236
};
\addplot [semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}, mark repeat=50]
table {%
	0.008 151.82004392172
	0.00802 152.190077362987
	0.00804 152.559999058546
	0.00806 152.929806187885
	0.00808 153.299496676347
	0.0081 153.669068767218
	0.00812 154.038520833846
	0.00813999999999999 154.407851290586
	0.00815999999999999 154.777058551469
	0.00817999999999999 155.14614101295
	0.00819999999999999 155.515097039894
	0.00821999999999999 155.883924962586
	0.00823999999999999 156.252623072427
	0.00825999999999999 156.621189619436
	0.00827999999999999 156.989622809401
	0.00829999999999999 157.357920801859
	0.00831999999999999 157.726081709558
	0.00833999999999999 158.09410359337
	0.00835999999999999 158.461984463509
	0.00837999999999998 158.829722274744
	0.00839999999999998 159.197314924735
	0.00841999999999998 159.564760251688
	0.00843999999999998 159.932056030374
	0.00845999999999998 160.299199971445
	0.00847999999999998 160.66618971585
	0.00849999999999998 161.033022833038
	0.00851999999999998 161.39969681551
	0.00853999999999998 161.766209077228
	0.00855999999999998 162.132556947981
	0.00857999999999998 162.498737668292
	0.00859999999999998 162.86474838544
	0.00861999999999997 163.230586148279
	0.00863999999999997 163.596247900825
	0.00865999999999997 163.961730476181
	0.00867999999999997 164.327030589956
	0.00869999999999997 164.692144832027
	0.00871999999999997 165.057069660166
	0.00873999999999997 165.42180138869
	0.00875999999999997 165.786336181577
	0.00877999999999997 166.150670039467
	0.00879999999999997 166.514798789528
	0.00881999999999997 166.878718071606
	0.00883999999999997 167.242423324977
	0.00885999999999997 167.605909771781
	0.00887999999999996 167.969172399716
	0.00889999999999996 168.332205943331
	0.00891999999999996 168.695004861571
	0.00893999999999996 169.057563314495
	0.00895999999999996 169.419875136011
	0.00897999999999996 169.781933803693
	0.00899999999999996 170.143732404282
	0.00901999999999996 170.505263597557
	0.00903999999999996 170.866519570185
	0.00905999999999996 171.227491989223
	0.00907999999999996 171.588171946112
	0.00909999999999996 171.948549893421
	0.00911999999999995 172.308615573113
	0.00913999999999995 172.668357934263
	0.00915999999999995 173.027765040864
	0.00917999999999995 173.386823961306
	0.00919999999999995 173.745520645801
	0.00921999999999995 174.103839784249
	0.00923999999999995 174.461764638381
	0.00925999999999995 174.819276852085
	0.00927999999999995 175.176356229542
	0.00929999999999995 175.532980474616
	0.00931999999999995 175.889124891616
	0.00933999999999995 176.244762032691
	0.00935999999999994 176.599861289153
	0.00937999999999994 176.954388408912
	0.00939999999999994 177.308304936231
	0.00941999999999994 177.661567554425
	0.00943999999999994 178.014127314273
	0.00945999999999994 178.365928735476
	0.00947999999999994 178.716908756486
	0.00949999999999994 179.066995512697
	0.00951999999999994 179.416106922276
	0.00953999999999994 179.764149061601
	0.00955999999999994 180.111014308636
	0.00957999999999994 180.456579261973
	0.00959999999999993 180.800702434799
	0.00961999999999993 181.143221776539
	0.00963999999999993 181.483952106018
	0.00965999999999993 181.822682602841
	0.00967999999999993 182.159174610894
	0.00969999999999993 182.493160108153
	0.00971999999999993 182.824341356589
	0.00973999999999993 183.152392396778
	0.00975999999999993 183.476963191125
	0.00977999999999993 183.797687259454
	0.00979999999999993 184.114193519503
	0.00981999999999993 184.426122602943
	0.00983999999999993 184.733147066544
	0.00985999999999992 185.034993666776
	0.00987999999999992 185.331464402631
	0.00989999999999992 185.622451856712
	0.00991999999999992 185.907944168026
	0.00993999999999992 186.188016355971
	0.00995999999999992 186.46280773964
	0.00997999999999992 186.732489034249
	0.00999999999999992 186.997225832923
	0.0100199999999999 187.257146196903
	0.0100399999999999 187.512318512972
	0.0100599999999999 187.762742377919
	0.0100799999999999 188.008351574338
	0.0100999999999999 188.249025477813
	0.0101199999999999 188.484604169696
	0.0101399999999999 188.714903019314
	0.0101599999999999 188.939724101915
	0.0101799999999999 189.158863916842
	0.0101999999999999 189.372118796191
	0.0102199999999999 189.579290413505
	0.0102399999999999 189.780193317333
	0.0102599999999999 189.97466425699
	0.0102799999999999 190.162569934341
	0.0102999999999999 190.343807318435
	0.0103199999999999 190.518290991285
	0.0103399999999999 190.685926950658
	0.0103599999999999 190.846581129266
	0.0103799999999999 191.000058999864
	0.0103999999999999 191.146112599483
	0.0104199999999999 191.284478415344
	0.0104399999999999 191.414927991776
	0.0104599999999999 191.537297275937
	0.0104799999999999 191.651467143448
	0.0104999999999999 191.757300701762
	0.0105199999999999 191.854584037563
	0.0105399999999999 191.943029193403
	0.0105599999999999 192.022354640635
	0.0105799999999999 192.092380470072
	0.0105999999999999 192.153038487928
	0.0106199999999999 192.204267467179
	0.0106399999999999 192.245898508249
	0.0106599999999999 192.277683992136
	0.0106799999999999 192.299482311124
	0.0106999999999999 192.311389747885
	0.0107199999999999 192.313601995125
	0.0107399999999999 192.306106572024
	0.0107599999999999 192.288581924197
	0.0107799999999999 192.260660265129
	0.0107999999999999 192.222194758427
	0.0108199999999999 192.173124739895
	0.0108399999999999 192.113180310926
	0.0108599999999999 192.042006517813
	0.0108799999999999 191.95958680484
	0.0108999999999999 191.866179310965
	0.0109199999999999 191.761741203828
	0.0109399999999999 191.64583892613
	0.0109599999999999 191.518229520668
	0.0109799999999999 191.379005362687
	0.0109999999999999 191.228129828534
	0.0110199999999999 191.065549875734
	0.0110399999999999 190.891687169572
	0.0110599999999999 190.706926216514
	0.0110799999999999 190.510910692058
	0.0110999999999999 190.303116086362
	0.0111199999999999 190.083323544179
	0.0111399999999999 189.851114889255
	0.0111599999999999 189.60608460655
	0.0111799999999999 189.348086303139
	0.0111999999999999 189.076008448556
	0.0112199999999999 188.787796843794
	0.0112399999999999 188.482497112942
	0.0112599999999999 188.161166840974
	0.0112799999999999 187.826606264473
	0.0112999999999999 187.481624603006
	0.0113199999999999 187.126064327534
	0.0113399999999999 186.758394804421
	0.0113599999999999 186.378609750836
	0.0113799999999999 185.986707975851
	0.0113999999999999 145.894763010402
	0.0114199999999999 99.8349643196628
	0.0114399999999999 48.8870585953047
	0.0114599999999999 0.181760192319769
	0.0114799999999999 0.191964611406801
	0.0114999999999999 0.191496157242407
	0.0115199999999999 0.190491597215317
	0.0115399999999999 0.189494838112681
	0.0115599999999999 0.188507997521085
	0.0115799999999999 0.187528559171113
	0.0115999999999999 0.186556001137179
	0.0116199999999999 0.185590191652798
	0.0116399999999999 0.184631060025918
	0.0116599999999999 0.183678545941908
	0.0116799999999999 0.182732593723758
	0.0116999999999998 0.181793144625485
	0.0117199999999998 0.180860143683849
	0.0117399999999998 0.179933535854266
	0.0117599999999998 0.179013265256943
	0.0117799999999998 0.178099278563677
	0.0117999999999998 0.177191520669891
	0.0118199999999998 0.176289939388281
	0.0118399999999998 0.175394482240463
	0.0118599999999998 0.17450509656889
	0.0118799999999998 0.173621730529148
	0.0118999999999998 0.17274433358629
	0.0119199999999998 0.171872855024028
	0.0119399999999998 0.171007244738002
	0.0119599999999998 0.170147453202119
	0.0119799999999998 0.16929343184418
	0.0119999999999998 0.168445131790821
	0.0120199999999998 0.167602505294799
};
\addlegendentry{$60^\circ$}
\addplot [forget plot, semithick, goldenrod18818934, mark=+, mark size=3, mark options={solid}, mark repeat=10]
table {%
	0 0
	0.0001 3.73564496307249
	0.0002 7.47128992451486
	0.0003 11.2068190014963
	0.0004 14.9421677648535
	0.0005 18.6772588061483
	0.0006 22.4120145380092
	0.0007 26.1463571273399
	0.0008 29.880208426009
	0.0009 33.6134899003925
	0.001 37.3461225594555
	0.0011 41.078026880962
	0.0012 44.8091227355834
	0.0013 48.5393293085746
	0.0014 52.2685650184839
	0.0015 55.9967474325831
	0.0016 59.7237931787256
	0.0017 63.449617852879
	0.0018 67.1741359220573
	0.0019 70.897260622003
	0.002 74.6189038490292
	0.0021 78.3389760452613
	0.0022 82.0573860769672
	0.0023 85.7740411044104
	0.0024 89.4888464428879
	0.0025 93.2017054140753
	0.0026 96.9125191859553
	0.0027 100.621186600509
	0.0028 104.327603987673
	0.0029 108.031664964074
	0.003 111.733260214401
	0.0031 115.432277253704
	0.0032 119.128600168231
	0.0033 122.822109332128
	0.0034 126.512681096884
	0.0035 130.200187450494
	0.0036 133.884495641653
	0.0037 137.565467765474
	0.0038 141.242960304029
	0.0039 144.916823617462
	0.004 148.586901376712
	0.0041 152.253029931004
	0.0042 155.915037599742
	0.0043 159.572743877688
	0.0044 163.225958540292
	0.0045 166.874480632796
	0.0046 170.51809732537
	0.0047 174.156582611646
	0.0048 177.789695823709
	0.0049 181.417179932811
	0.005 185.038759596714
	0.0051 188.654138908618
	0.0052 192.262998790852
	0.0053 195.864993966735
	0.0054 199.459749427157
	0.0055 203.046856292783
	0.0056 206.625866945583
};
\addplot [forget plot, semithick, goldenrod18818934]
table {%
	0.0056 206.625866945583
	0.00562 207.246165924067
	0.00564 207.932788842347
	0.00566 208.634068132601
	0.00568 209.340677993395
	0.0057 210.049360712773
	0.00572 210.758749473867
	0.00574 211.468230737561
	0.00576 212.177518661895
	0.00578 212.88647561217
	0.0058 213.595032362509
	0.00582 214.303151637363
	0.00584 215.01081117276
	0.00586 215.717995749695
	0.00588 216.424693405492
	0.0059 217.130893613513
	0.00592 217.836586396377
	0.00594 218.541761886811
	0.00596 219.246410104037
	0.00598 219.950520834764
};
\addplot [semithick, goldenrod18818934, mark=+, mark size=3, mark options={solid}, mark repeat=50]
table {%
	0.006 220.654083564874
	0.00602 221.357087435615
	0.00604 222.059521211634
	0.00606 222.761373254158
	0.00608 223.462631495556
	0.0061 224.163283415361
	0.00612 224.863316014199
	0.00614 225.562715787484
	0.00616 226.261468696473
	0.00618 226.959560138713
	0.0062 227.656974914948
	0.00622 228.353697194117
	0.00624 229.049710475623
	0.00626 229.74499754843
	0.00628 230.439540445784
	0.0063 231.133320397122
	0.00632 231.826317773985
	0.00634 232.518512030649
	0.00636 233.209881639179
	0.00638 233.9004040146
	0.0064 234.590055432366
	0.00642 235.278810933126
	0.00644 235.966644212827
	0.00646 236.653527494691
	0.00648 237.339431376754
	0.0065 238.024324649091
	0.00652 238.708174068902
	0.00654 239.39094408107
	0.00656 240.07259646306
	0.00658 240.753089866457
	0.0066 241.432379212726
	0.00662 242.110414883911
	0.00664 242.787141618422
	0.00666 243.462496978624
	0.00668 244.136409190281
	0.0067 244.808794049219
	0.00672 245.479550426813
	0.00674 246.148553654193
	0.00676 246.815645661747
	0.00678 247.480620130046
	0.0068 248.14319994092
	0.00682 248.803002770828
	0.00684 249.459488610638
	0.00686 250.111880428268
	0.00688000000000001 250.759046981164
	0.00690000000000001 251.399337977978
	0.00692000000000001 252.03037431183
	0.00694000000000001 252.648835992513
	0.00696000000000001 253.250377500989
	0.00698000000000001 253.829921525588
	0.00700000000000001 254.382600628191
	0.00702000000000001 254.905251481842
	0.00704000000000001 255.397618808597
	0.00706000000000001 255.862195412912
	0.00708000000000001 256.302729757642
	0.00710000000000001 256.722663398976
	0.00712000000000001 257.124458470723
	0.00714000000000001 257.509669251204
	0.00716000000000001 257.87919581969
	0.00718000000000001 258.2334508812
	0.00720000000000001 258.572477608107
	0.00722000000000001 258.896093539346
	0.00724000000000001 259.204052424608
	0.00726000000000001 259.496178420177
	0.00728000000000001 259.772422757711
	0.00730000000000001 260.03280990564
	0.00732000000000001 260.277312958508
	0.00734000000000001 260.505744077372
	0.00736000000000001 260.717744383466
	0.00738000000000001 260.912930411953
	0.00740000000000001 261.091070978309
	0.00742000000000001 261.252062216182
	0.00744000000000001 261.395710752184
	0.00746000000000001 261.521617379316
	0.00748000000000001 261.629420600975
	0.00750000000000001 261.719107224868
	0.00752000000000001 261.790872668125
	0.00754000000000001 261.844732799224
	0.00756000000000001 261.880547718891
	0.00758000000000001 261.89834657497
	0.00760000000000001 261.898148634681
	0.00762000000000001 261.879568952964
	0.00764000000000001 261.842158494053
	0.00766000000000001 261.785968213439
	0.00768000000000001 261.711153511173
	0.00770000000000001 261.617535234052
	0.00772000000000001 261.505100409011
	0.00774000000000001 261.373951413309
	0.00776000000000001 261.223557722958
	0.00778000000000001 261.053371358456
	0.00780000000000001 260.863533379266
	0.00782000000000001 260.653977993756
	0.00784000000000001 260.424431026111
	0.00786000000000001 260.174879230657
	0.00788000000000001 259.904660764756
	0.0079 259.613220147336
	0.00792 259.301181911121
	0.00794 211.26711299595
	0.00796 161.650787141136
	0.00798 110.653470770227
	0.008 1.78697572338238
	0.00802 0.518042122529974
	0.00804 0.519324840848215
	0.00806 0.515484828934363
	0.00808 0.511643288162002
	0.0081 0.507839691192512
	0.00812 0.504073873552601
	0.00813999999999999 0.500345366787246
	0.00815999999999999 0.496653706850678
	0.00817999999999999 0.49299843643286
	0.00819999999999999 0.489379105574291
	0.00821999999999999 0.485795270536023
	0.00823999999999999 0.482246494443461
	0.00825999999999999 0.478732346907361
	0.00827999999999999 0.47525240407995
	0.00829999999999999 0.471806247855983
	0.00831999999999999 0.468393466999215
	0.00833999999999999 0.465013655641514
	0.00835999999999999 0.461666414468225
	0.00837999999999998 0.458351349546143
	0.00839999999999998 0.455068072969221
	0.00841999999999998 0.451816202356635
	0.00843999999999998 0.448595360859385
	0.00845999999999998 0.445405177152178
	0.00847999999999998 0.442245285393048
	0.00849999999999998 0.439115324585811
	0.00851999999999998 0.4360149393769
};
\addlegendentry{$90^\circ$}
\end{axis}

\end{tikzpicture}


==> tikzs/sent/fractures_shapeOpt/0degrees.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}[trim axis left]
		
		\begin{axis}[
			scale only axis,
			view={0}{90},
			%    height=\figureheight,
			axis equal image,
			width=\figurewidth,
			enlargelimits=false,
			axis line style={draw=none},
			%     tick style={draw=none},
			%    xmin=-6.3500000000000005,
			%    xmax=133.35,
			%    ymin=-2.7940000000000005,
			%    ymax=58.67400000000001,
			%    xlabel={$x$},
			%    ylabel={$y$},
			%grid=major,
			ticks=none,
			%grid=none,
]
    \addplot [
        ultra thick,
        forget plot,
        line cap=rect,
        ] coordinates {
(-0.5, -0.5)
(-0.5, -0.4900832802851859)

(-0.5, -0.5)
(-0.49, -0.5)

(0.5, -0.5)
(0.49, -0.5)

(0.5, -0.5)
(0.5, -0.4900566749008965)

(-0.5, 0.5)
(-0.49, 0.5)

(-0.5, 0.5)
(-0.5, 0.4900832802494494)

(0.5, 0.5)
(0.5, 0.4900566749009029)

(0.5, 0.5)
(0.49, 0.5)

(-0.5, 0.001)
(-0.5, 0.005958359875275316)

(-0.5, -0.001)
(-0.5, -0.005958359857407071)

(-0.5, -0.005958359857407071)
(-0.5, -0.01091671971481414)

(-0.5, -0.01091671971481414)
(-0.5, -0.01587507957222122)

(-0.5, -0.01587507957222122)
(-0.5, -0.02083343942962829)

(-0.5, -0.02083343942962829)
(-0.5, -0.02579179928703536)

(-0.5, -0.02579179928703536)
(-0.5, -0.03075015914444244)

(-0.5, -0.03075015914444244)
(-0.5, -0.03570851900184951)

(-0.5, -0.03570851900184951)
(-0.5, -0.04066687885925658)

(-0.5, -0.04066687885925658)
(-0.5, -0.04562523871666366)

(-0.5, -0.04562523871666366)
(-0.5, -0.05058359857407073)

(-0.5, -0.05058359857407073)
(-0.5, -0.0555419584314778)

(-0.5, -0.0555419584314778)
(-0.5, -0.06050031828888487)

(-0.5, -0.06050031828888487)
(-0.5, -0.06545867814629194)

(-0.5, -0.06545867814629194)
(-0.5, -0.07041703800369901)

(-0.5, -0.07041703800369901)
(-0.5, -0.07537539786110609)

(-0.5, -0.07537539786110609)
(-0.5, -0.08033375771851316)

(-0.5, -0.08033375771851316)
(-0.5, -0.08529211757592024)

(-0.5, -0.08529211757592024)
(-0.5, -0.09025047743332731)

(-0.5, -0.09025047743332731)
(-0.5, -0.0952088372907344)

(-0.5, -0.0952088372907344)
(-0.5, -0.1001671971481414)

(-0.5, -0.1001671971481414)
(-0.5, -0.1051255570055485)

(-0.5, -0.1051255570055485)
(-0.5, -0.1100839168629555)

(-0.5, -0.1100839168629555)
(-0.5, -0.1150422767203625)

(-0.5, -0.1150422767203625)
(-0.5, -0.1200006365777696)

(-0.5, -0.1200006365777696)
(-0.5, -0.1249589964351767)

(-0.5, -0.1249589964351767)
(-0.5, -0.1299173562925838)

(-0.5, -0.1299173562925838)
(-0.5, -0.1348757161499908)

(-0.5, -0.1348757161499908)
(-0.5, -0.1398340760073979)

(-0.5, -0.1398340760073979)
(-0.5, -0.144792435864805)

(-0.5, -0.144792435864805)
(-0.5, -0.1497507957222121)

(-0.5, -0.1497507957222121)
(-0.5, -0.1547091555796191)

(-0.5, -0.1547091555796191)
(-0.5, -0.1596675154370262)

(-0.5, -0.1596675154370262)
(-0.5, -0.1646258752944333)

(-0.5, -0.1646258752944333)
(-0.5, -0.1695842351518404)

(-0.5, -0.1695842351518404)
(-0.5, -0.1745425950092474)

(-0.5, -0.1745425950092474)
(-0.5, -0.1795009548666545)

(-0.5, -0.1795009548666545)
(-0.5, -0.1844593147240616)

(-0.5, -0.1844593147240616)
(-0.5, -0.1894176745814687)

(-0.5, -0.1894176745814687)
(-0.5, -0.1943760344388758)

(-0.5, -0.1943760344388758)
(-0.5, -0.1993343942962828)

(-0.5, -0.1993343942962828)
(-0.5, -0.2042927541536899)

(-0.5, -0.2042927541536899)
(-0.5, -0.2092511140110969)

(-0.5, -0.2092511140110969)
(-0.5, -0.214209473868504)

(-0.5, -0.214209473868504)
(-0.5, -0.2191678337259109)

(-0.5, -0.2191678337259109)
(-0.5, -0.2241261935833213)

(-0.5, -0.2241261935833213)
(-0.5, -0.2290845534407216)

(-0.5, -0.2290845534407216)
(-0.5, -0.2340429132981648)

(-0.5, -0.2340429132981648)
(-0.5, -0.2390012731549805)

(-0.5, -0.2390012731549805)
(-0.5, -0.2439596330135342)

(-0.5, -0.2439596330135342)
(-0.5, -0.2489179927357447)

(-0.5, -0.2489179927357447)
(-0.5, -0.2544372651857399)

(-0.5, -0.2544372651857399)
(-0.5, -0.2621171953186331)

(-0.5, -0.2621171953186331)
(-0.5, -0.2719154465231707)

(-0.5, -0.2719154465231707)
(-0.5, -0.2818321662747412)

(-0.5, -0.2818321662747412)
(-0.5, -0.2917488859888098)

(-0.5, -0.2917488859888098)
(-0.5, -0.3016656057037294)

(-0.5, -0.3016656057037294)
(-0.5, -0.3115823254185167)

(-0.5, -0.3115823254185167)
(-0.5, -0.3214990451333476)

(-0.5, -0.3214990451333476)
(-0.5, -0.3314157648481597)

(-0.5, -0.3314157648481597)
(-0.5, -0.3413324845629743)

(-0.5, -0.3413324845629743)
(-0.5, -0.3512492042777878)

(-0.5, -0.3512492042777878)
(-0.5, -0.3611659239926021)

(-0.5, -0.3611659239926021)
(-0.5, -0.3710826437074161)

(-0.5, -0.3710826437074161)
(-0.5, -0.3809993634222305)

(-0.5, -0.3809993634222305)
(-0.5, -0.3909160831370445)

(-0.5, -0.3909160831370445)
(-0.5, -0.4008328028518587)

(-0.5, -0.4008328028518587)
(-0.5, -0.4107495225666727)

(-0.5, -0.4107495225666727)
(-0.5, -0.4206662422814869)

(-0.5, -0.4206662422814869)
(-0.5, -0.4305829619963009)

(-0.5, -0.4305829619963009)
(-0.5, -0.4404996817111151)

(-0.5, -0.4404996817111151)
(-0.5, -0.4504164014259293)

(-0.5, -0.4504164014259293)
(-0.5, -0.4603331211407432)

(-0.5, -0.4603331211407432)
(-0.5, -0.4702498408555577)

(-0.5, -0.4702498408555577)
(-0.5, -0.4801665605703717)

(-0.5, -0.4801665605703717)
(-0.5, -0.4900832802851859)

(-0.49, -0.5)
(-0.48, -0.5)

(-0.48, -0.5)
(-0.47, -0.5)

(-0.47, -0.5)
(-0.46, -0.5)

(-0.46, -0.5)
(-0.45, -0.5)

(-0.45, -0.5)
(-0.44, -0.5)

(-0.44, -0.5)
(-0.43, -0.5)

(-0.43, -0.5)
(-0.42, -0.5)

(-0.42, -0.5)
(-0.41, -0.5)

(-0.41, -0.5)
(-0.4, -0.5)

(-0.4, -0.5)
(-0.39, -0.5)

(-0.39, -0.5)
(-0.3799999999999999, -0.5)

(-0.3799999999999999, -0.5)
(-0.3700000000000001, -0.5)

(-0.3700000000000001, -0.5)
(-0.36, -0.5)

(-0.36, -0.5)
(-0.35, -0.5)

(-0.35, -0.5)
(-0.34, -0.5)

(-0.34, -0.5)
(-0.33, -0.5)

(-0.33, -0.5)
(-0.32, -0.5)

(-0.32, -0.5)
(-0.3099999999999999, -0.5)

(-0.3099999999999999, -0.5)
(-0.2999999999999999, -0.5)

(-0.2999999999999999, -0.5)
(-0.2899999999999999, -0.5)

(-0.2899999999999999, -0.5)
(-0.28, -0.5)

(-0.28, -0.5)
(-0.2699999999999999, -0.5)

(-0.2699999999999999, -0.5)
(-0.26, -0.5)

(-0.26, -0.5)
(-0.2499999999999999, -0.5)

(-0.2499999999999999, -0.5)
(-0.24, -0.5)

(-0.24, -0.5)
(-0.23, -0.5)

(-0.23, -0.5)
(-0.22, -0.5)

(-0.22, -0.5)
(-0.21, -0.5)

(-0.21, -0.5)
(-0.2, -0.5)

(-0.2, -0.5)
(-0.19, -0.5)

(-0.19, -0.5)
(-0.1799999999999999, -0.5)

(-0.1799999999999999, -0.5)
(-0.17, -0.5)

(-0.17, -0.5)
(-0.1599999999999999, -0.5)

(-0.1599999999999999, -0.5)
(-0.1499999999999999, -0.5)

(-0.1499999999999999, -0.5)
(-0.1399999999999999, -0.5)

(-0.1399999999999999, -0.5)
(-0.1299999999999999, -0.5)

(-0.1299999999999999, -0.5)
(-0.1199999999999999, -0.5)

(-0.1199999999999999, -0.5)
(-0.1099999999999999, -0.5)

(-0.1099999999999999, -0.5)
(-0.0999999999999999, -0.5)

(-0.0999999999999999, -0.5)
(-0.08999999999999996, -0.5)

(-0.08999999999999996, -0.5)
(-0.07999999999999995, -0.5)

(-0.07999999999999995, -0.5)
(-0.06999999999999994, -0.5)

(-0.06999999999999994, -0.5)
(-0.05999999999999993, -0.5)

(-0.05999999999999993, -0.5)
(-0.04999999999999999, -0.5)

(-0.04999999999999999, -0.5)
(-0.03999999999999999, -0.5)

(-0.03999999999999999, -0.5)
(-0.02999999999999996, -0.5)

(-0.02999999999999996, -0.5)
(-0.01999999999999995, -0.5)

(-0.01999999999999995, -0.5)
(-0.00999999999999994, -0.5)

(-0.00999999999999994, -0.5)
(7.112366251504909e-17, -0.5)

(7.112366251504909e-17, -0.5)
(0.01000000000000008, -0.5)

(0.01000000000000008, -0.5)
(0.02000000000000009, -0.5)

(0.02000000000000009, -0.5)
(0.0300000000000001, -0.5)

(0.0300000000000001, -0.5)
(0.04000000000000011, -0.5)

(0.04000000000000011, -0.5)
(0.0500000000000001, -0.5)

(0.0500000000000001, -0.5)
(0.06000000000000005, -0.5)

(0.06000000000000005, -0.5)
(0.07000000000000002, -0.5)

(0.07000000000000002, -0.5)
(0.08000000000000003, -0.5)

(0.08000000000000003, -0.5)
(0.09000000000000011, -0.5)

(0.09000000000000011, -0.5)
(0.1000000000000001, -0.5)

(0.1000000000000001, -0.5)
(0.1100000000000001, -0.5)

(0.1100000000000001, -0.5)
(0.1200000000000001, -0.5)

(0.1200000000000001, -0.5)
(0.1300000000000002, -0.5)

(0.1300000000000002, -0.5)
(0.14, -0.5)

(0.14, -0.5)
(0.15, -0.5)

(0.15, -0.5)
(0.16, -0.5)

(0.16, -0.5)
(0.17, -0.5)

(0.17, -0.5)
(0.18, -0.5)

(0.18, -0.5)
(0.19, -0.5)

(0.19, -0.5)
(0.2000000000000001, -0.5)

(0.2000000000000001, -0.5)
(0.2100000000000001, -0.5)

(0.2100000000000001, -0.5)
(0.2200000000000001, -0.5)

(0.2200000000000001, -0.5)
(0.2300000000000001, -0.5)

(0.2300000000000001, -0.5)
(0.2400000000000001, -0.5)

(0.2400000000000001, -0.5)
(0.2500000000000001, -0.5)

(0.2500000000000001, -0.5)
(0.26, -0.5)

(0.26, -0.5)
(0.27, -0.5)

(0.27, -0.5)
(0.28, -0.5)

(0.28, -0.5)
(0.2900000000000001, -0.5)

(0.2900000000000001, -0.5)
(0.3, -0.5)

(0.3, -0.5)
(0.31, -0.5)

(0.31, -0.5)
(0.3199999999999999, -0.5)

(0.3199999999999999, -0.5)
(0.3299999999999999, -0.5)

(0.3299999999999999, -0.5)
(0.3399999999999999, -0.5)

(0.3399999999999999, -0.5)
(0.3499999999999998, -0.5)

(0.3499999999999998, -0.5)
(0.3599999999999998, -0.5)

(0.3599999999999998, -0.5)
(0.3699999999999998, -0.5)

(0.3699999999999998, -0.5)
(0.3799999999999998, -0.5)

(0.3799999999999998, -0.5)
(0.3899999999999999, -0.5)

(0.3899999999999999, -0.5)
(0.3999999999999999, -0.5)

(0.3999999999999999, -0.5)
(0.41, -0.5)

(0.41, -0.5)
(0.42, -0.5)

(0.42, -0.5)
(0.43, -0.5)

(0.43, -0.5)
(0.4399999999999999, -0.5)

(0.4399999999999999, -0.5)
(0.45, -0.5)

(0.45, -0.5)
(0.46, -0.5)

(0.46, -0.5)
(0.47, -0.5)

(0.47, -0.5)
(0.48, -0.5)

(0.48, -0.5)
(0.49, -0.5)

(0.5, -0.4900566749008965)
(0.5, -0.4801133498017929)

(0.5, -0.4801133498017929)
(0.5, -0.4701700247026893)

(0.5, -0.4701700247026893)
(0.5, -0.4602266996035858)

(0.5, -0.4602266996035858)
(0.5, -0.450283374504482)

(0.5, -0.450283374504482)
(0.5, -0.4403400494053786)

(0.5, -0.4403400494053786)
(0.5, -0.4303967243062835)

(0.5, -0.4303967243062835)
(0.5, -0.4204533992071792)

(0.5, -0.4204533992071792)
(0.5, -0.4105100741080764)

(0.5, -0.4105100741080764)
(0.5, -0.400566749008972)

(0.5, -0.400566749008972)
(0.5, -0.3906234239098692)

(0.5, -0.3906234239098692)
(0.5, -0.3806800988107649)

(0.5, -0.3806800988107649)
(0.5, -0.3707367737116672)

(0.5, -0.3707367737116672)
(0.5, -0.3607934486125638)

(0.5, -0.3607934486125638)
(0.5, -0.3508501235134601)

(0.5, -0.3508501235134601)
(0.5, -0.3409067984143567)

(0.5, -0.3409067984143567)
(0.5, -0.3309634733152529)

(0.5, -0.3309634733152529)
(0.5, -0.3210201482161495)

(0.5, -0.3210201482161495)
(0.5, -0.3110768231170458)

(0.5, -0.3110768231170458)
(0.5, -0.3011334981594431)

(0.5, -0.3011334981594431)
(0.5, -0.2911901730571992)

(0.5, -0.2911901730571992)
(0.5, -0.2812468479619081)

(0.5, -0.2812468479619081)
(0.5, -0.2713035226970837)

(0.5, -0.2713035226970837)
(0.5, -0.2615595084817998)

(0.5, -0.2615595084817998)
(0.5, -0.2540227731380713)

(0.5, -0.2540227731380713)
(0.5, -0.2485831284880587)

(0.5, -0.2485831284880587)
(0.5, -0.2436114660366003)

(0.5, -0.2436114660366003)
(0.5, -0.2386398034861746)

(0.5, -0.2386398034861746)
(0.5, -0.2336681409373713)

(0.5, -0.2336681409373713)
(0.5, -0.2286964783870693)

(0.5, -0.2286964783870693)
(0.5, -0.22372481583818)

(0.5, -0.22372481583818)
(0.5, -0.2187531532675321)

(0.5, -0.2187531532675321)
(0.5, -0.213781490717872)

(0.5, -0.213781490717872)
(0.5, -0.2088098281683934)

(0.5, -0.2088098281683934)
(0.5, -0.2038381656187779)

(0.5, -0.2038381656187779)
(0.5, -0.1988665030692854)

(0.5, -0.1988665030692854)
(0.5, -0.1938948405196769)

(0.5, -0.1938948405196769)
(0.5, -0.1889231779701801)

(0.5, -0.1889231779701801)
(0.5, -0.1839515154200549)

(0.5, -0.1839515154200549)
(0.5, -0.1789798528704812)

(0.5, -0.1789798528704812)
(0.5, -0.1740081903209449)

(0.5, -0.1740081903209449)
(0.5, -0.1690365277713801)

(0.5, -0.1690365277713801)
(0.5, -0.1640648652218399)

(0.5, -0.1640648652218399)
(0.5, -0.1590932026722778)

(0.5, -0.1590932026722778)
(0.5, -0.1541215401228149)

(0.5, -0.1541215401228149)
(0.5, -0.1491498775732648)

(0.5, -0.1491498775732648)
(0.5, -0.1441782150237123)

(0.5, -0.1441782150237123)
(0.5, -0.139206552474161)

(0.5, -0.139206552474161)
(0.5, -0.1342348899246088)

(0.5, -0.1342348899246088)
(0.5, -0.1292632273750574)

(0.5, -0.1292632273750574)
(0.5, -0.124291564825518)

(0.5, -0.124291564825518)
(0.5, -0.1193199022759659)

(0.5, -0.1193199022759659)
(0.5, -0.1143482397264144)

(0.5, -0.1143482397264144)
(0.5, -0.1093765771768624)

(0.5, -0.1093765771768624)
(0.5, -0.1044049146273107)

(0.5, -0.1044049146273107)
(0.5, -0.0994332520777588)

(0.5, -0.0994332520777588)
(0.5, -0.09446158952820713)

(0.5, -0.09446158952820713)
(0.5, -0.08948992697864935)

(0.5, -0.08948992697864935)
(0.5, -0.08451826442909735)

(0.5, -0.08451826442909735)
(0.5, -0.07954660187954574)

(0.5, -0.07954660187954574)
(0.5, -0.07457493932999373)

(0.5, -0.07457493932999373)
(0.5, -0.06960327678044215)

(0.5, -0.06960327678044215)
(0.5, -0.06463161423089021)

(0.5, -0.06463161423089021)
(0.5, -0.05965995168135423)

(0.5, -0.05965995168135423)
(0.5, -0.05468828913180206)

(0.5, -0.05468828913180206)
(0.5, -0.04971662658225073)

(0.5, -0.04971662658225073)
(0.5, -0.04474496403269853)

(0.5, -0.04474496403269853)
(0.5, -0.03977330148314707)

(0.5, -0.03977330148314707)
(0.5, -0.034801638933595)

(0.5, -0.034801638933595)
(0.5, -0.02982997638405357)

(0.5, -0.02982997638405357)
(0.5, -0.02485831383450186)

(0.5, -0.02485831383450186)
(0.5, -0.01988665128494989)

(0.5, -0.01988665128494989)
(0.5, -0.01491498873539831)

(0.5, -0.01491498873539831)
(0.5, -0.009943326185846278)

(0.5, -0.009943326185846278)
(0.5, -0.004971663636294649)

(0.5, -0.004971663636294649)
(0.5, -1.08674267474709e-09)

(0.5, -1.08674267474709e-09)
(0.5, 0.004971661462804473)

(0.5, 0.004971661462804473)
(0.5, 0.009943324012356206)

(0.5, 0.009943324012356206)
(0.5, 0.01491498656190799)

(0.5, 0.01491498656190799)
(0.5, 0.01988664911145971)

(0.5, 0.01988664911145971)
(0.5, 0.02485831166101156)

(0.5, 0.02485831166101156)
(0.5, 0.02982997421056326)

(0.5, 0.02982997421056326)
(0.5, 0.03480163676011593)

(0.5, 0.03480163676011593)
(0.5, 0.03977329930966773)

(0.5, 0.03977329930966773)
(0.5, 0.04474496185921946)

(0.5, 0.04474496185921946)
(0.5, 0.04971662440877141)

(0.5, 0.04971662440877141)
(0.5, 0.05468828695832299)

(0.5, 0.05468828695832299)
(0.5, 0.059659949507875)

(0.5, 0.059659949507875)
(0.5, 0.06463161205743191)

(0.5, 0.06463161205743191)
(0.5, 0.0696032746069834)

(0.5, 0.0696032746069834)
(0.5, 0.07457493715653549)

(0.5, 0.07457493715653549)
(0.5, 0.07954659970608703)

(0.5, 0.07954659970608703)
(0.5, 0.08451826225563905)

(0.5, 0.08451826225563905)
(0.5, 0.08948992480519058)

(0.5, 0.08948992480519058)
(0.5, 0.09446158735474267)

(0.5, 0.09446158735474267)
(0.5, 0.09943324990428427)

(0.5, 0.09943324990428427)
(0.5, 0.1044049124538362)

(0.5, 0.1044049124538362)
(0.5, 0.1093765750033877)

(0.5, 0.1093765750033877)
(0.5, 0.1143482375529398)

(0.5, 0.1143482375529398)
(0.5, 0.1193199001024913)

(0.5, 0.1193199001024913)
(0.5, 0.1242915626520434)

(0.5, 0.1242915626520434)
(0.5, 0.1292632252016002)

(0.5, 0.1292632252016002)
(0.5, 0.1342348877511515)

(0.5, 0.1342348877511515)
(0.5, 0.1392065503007038)

(0.5, 0.1392065503007038)
(0.5, 0.1441782128502551)

(0.5, 0.1441782128502551)
(0.5, 0.1491498753998075)

(0.5, 0.1491498753998075)
(0.5, 0.1541215379493587)

(0.5, 0.1541215379493587)
(0.5, 0.1590932004989173)

(0.5, 0.1590932004989173)
(0.5, 0.164064863048469)

(0.5, 0.164064863048469)
(0.5, 0.1690365255980209)

(0.5, 0.1690365255980209)
(0.5, 0.1740081881475725)

(0.5, 0.1740081881475725)
(0.5, 0.1789798506971245)

(0.5, 0.1789798506971245)
(0.5, 0.1839515132466761)

(0.5, 0.1839515132466761)
(0.5, 0.188923175796228)

(0.5, 0.188923175796228)
(0.5, 0.1938948383460297)

(0.5, 0.1938948383460297)
(0.5, 0.1988665008955714)

(0.5, 0.1988665008955714)
(0.5, 0.2038381634451359)

(0.5, 0.2038381634451359)
(0.5, 0.2088098259946732)

(0.5, 0.2088098259946732)
(0.5, 0.2137814885442419)

(0.5, 0.2137814885442419)
(0.5, 0.2187531510937683)

(0.5, 0.2187531510937683)
(0.5, 0.2237248136371167)

(0.5, 0.2237248136371167)
(0.5, 0.2286964761868339)

(0.5, 0.2286964761868339)
(0.5, 0.2336681387362821)

(0.5, 0.2336681387362821)
(0.5, 0.2386398012860657)

(0.5, 0.2386398012860657)
(0.5, 0.24361146383472)

(0.5, 0.24361146383472)
(0.5, 0.2485831263366606)

(0.5, 0.2485831263366606)
(0.5, 0.2540227706487425)

(0.5, 0.2540227706487425)
(0.5, 0.2615595069348304)

(0.5, 0.2615595069348304)
(0.5, 0.2713035224927727)

(0.5, 0.2713035224927727)
(0.5, 0.2812468477576185)

(0.5, 0.2812468477576185)
(0.5, 0.2911901728526848)

(0.5, 0.2911901728526848)
(0.5, 0.3011334979558812)

(0.5, 0.3011334979558812)
(0.5, 0.3110768230508459)

(0.5, 0.3110768230508459)
(0.5, 0.3210201482462975)

(0.5, 0.3210201482462975)
(0.5, 0.3309634733481031)

(0.5, 0.3309634733481031)
(0.5, 0.3409067984447978)

(0.5, 0.3409067984447978)
(0.5, 0.3508501235461831)

(0.5, 0.3508501235461831)
(0.5, 0.3607934486430946)

(0.5, 0.3607934486430946)
(0.5, 0.3707367737442567)

(0.5, 0.3707367737442567)
(0.5, 0.3806800988083198)

(0.5, 0.3806800988083198)
(0.5, 0.3906234239068356)

(0.5, 0.3906234239068356)
(0.5, 0.4005667490063362)

(0.5, 0.4005667490063362)
(0.5, 0.4105100741051085)

(0.5, 0.4105100741051085)
(0.5, 0.4204533992045047)

(0.5, 0.4204533992045047)
(0.5, 0.4303967243033602)

(0.5, 0.4303967243033602)
(0.5, 0.4403400494053635)

(0.5, 0.4403400494053635)
(0.5, 0.4502833745044927)

(0.5, 0.4502833745044927)
(0.5, 0.4602266996035836)

(0.5, 0.4602266996035836)
(0.5, 0.4701700247026969)

(0.5, 0.4701700247026969)
(0.5, 0.4801133498017921)

(0.5, 0.4801133498017921)
(0.5, 0.4900566749009029)

(0.49, 0.5)
(0.48, 0.5)

(0.48, 0.5)
(0.47, 0.5)

(0.47, 0.5)
(0.46, 0.5)

(0.46, 0.5)
(0.45, 0.5)

(0.45, 0.5)
(0.44, 0.5)

(0.44, 0.5)
(0.43, 0.5)

(0.43, 0.5)
(0.42, 0.5)

(0.42, 0.5)
(0.41, 0.5)

(0.41, 0.5)
(0.4, 0.5)

(0.4, 0.5)
(0.39, 0.5)

(0.39, 0.5)
(0.3799999999999999, 0.5)

(0.3799999999999999, 0.5)
(0.3700000000000001, 0.5)

(0.3700000000000001, 0.5)
(0.36, 0.5)

(0.36, 0.5)
(0.35, 0.5)

(0.35, 0.5)
(0.34, 0.5)

(0.34, 0.5)
(0.33, 0.5)

(0.33, 0.5)
(0.32, 0.5)

(0.32, 0.5)
(0.3099999999999999, 0.5)

(0.3099999999999999, 0.5)
(0.2999999999999999, 0.5)

(0.2999999999999999, 0.5)
(0.2899999999999999, 0.5)

(0.2899999999999999, 0.5)
(0.28, 0.5)

(0.28, 0.5)
(0.2699999999999999, 0.5)

(0.2699999999999999, 0.5)
(0.26, 0.5)

(0.26, 0.5)
(0.2499999999999999, 0.5)

(0.2499999999999999, 0.5)
(0.24, 0.5)

(0.24, 0.5)
(0.23, 0.5)

(0.23, 0.5)
(0.22, 0.5)

(0.22, 0.5)
(0.21, 0.5)

(0.21, 0.5)
(0.2, 0.5)

(0.2, 0.5)
(0.19, 0.5)

(0.19, 0.5)
(0.1799999999999999, 0.5)

(0.1799999999999999, 0.5)
(0.17, 0.5)

(0.17, 0.5)
(0.1599999999999999, 0.5)

(0.1599999999999999, 0.5)
(0.1499999999999999, 0.5)

(0.1499999999999999, 0.5)
(0.1399999999999999, 0.5)

(0.1399999999999999, 0.5)
(0.1299999999999999, 0.5)

(0.1299999999999999, 0.5)
(0.1199999999999999, 0.5)

(0.1199999999999999, 0.5)
(0.1099999999999999, 0.5)

(0.1099999999999999, 0.5)
(0.0999999999999999, 0.5)

(0.0999999999999999, 0.5)
(0.08999999999999996, 0.5)

(0.08999999999999996, 0.5)
(0.07999999999999995, 0.5)

(0.07999999999999995, 0.5)
(0.06999999999999994, 0.5)

(0.06999999999999994, 0.5)
(0.05999999999999993, 0.5)

(0.05999999999999993, 0.5)
(0.04999999999999999, 0.5)

(0.04999999999999999, 0.5)
(0.03999999999999999, 0.5)

(0.03999999999999999, 0.5)
(0.02999999999999996, 0.5)

(0.02999999999999996, 0.5)
(0.01999999999999995, 0.5)

(0.01999999999999995, 0.5)
(0.00999999999999994, 0.5)

(0.00999999999999994, 0.5)
(-7.112366251504909e-17, 0.5)

(-7.112366251504909e-17, 0.5)
(-0.01000000000000008, 0.5)

(-0.01000000000000008, 0.5)
(-0.02000000000000009, 0.5)

(-0.02000000000000009, 0.5)
(-0.0300000000000001, 0.5)

(-0.0300000000000001, 0.5)
(-0.04000000000000011, 0.5)

(-0.04000000000000011, 0.5)
(-0.0500000000000001, 0.5)

(-0.0500000000000001, 0.5)
(-0.06000000000000005, 0.5)

(-0.06000000000000005, 0.5)
(-0.07000000000000002, 0.5)

(-0.07000000000000002, 0.5)
(-0.08000000000000003, 0.5)

(-0.08000000000000003, 0.5)
(-0.09000000000000011, 0.5)

(-0.09000000000000011, 0.5)
(-0.1000000000000001, 0.5)

(-0.1000000000000001, 0.5)
(-0.1100000000000001, 0.5)

(-0.1100000000000001, 0.5)
(-0.1200000000000001, 0.5)

(-0.1200000000000001, 0.5)
(-0.1300000000000002, 0.5)

(-0.1300000000000002, 0.5)
(-0.14, 0.5)

(-0.14, 0.5)
(-0.15, 0.5)

(-0.15, 0.5)
(-0.16, 0.5)

(-0.16, 0.5)
(-0.17, 0.5)

(-0.17, 0.5)
(-0.18, 0.5)

(-0.18, 0.5)
(-0.19, 0.5)

(-0.19, 0.5)
(-0.2000000000000001, 0.5)

(-0.2000000000000001, 0.5)
(-0.2100000000000001, 0.5)

(-0.2100000000000001, 0.5)
(-0.2200000000000001, 0.5)

(-0.2200000000000001, 0.5)
(-0.2300000000000001, 0.5)

(-0.2300000000000001, 0.5)
(-0.2400000000000001, 0.5)

(-0.2400000000000001, 0.5)
(-0.2500000000000001, 0.5)

(-0.2500000000000001, 0.5)
(-0.26, 0.5)

(-0.26, 0.5)
(-0.27, 0.5)

(-0.27, 0.5)
(-0.28, 0.5)

(-0.28, 0.5)
(-0.2900000000000001, 0.5)

(-0.2900000000000001, 0.5)
(-0.3, 0.5)

(-0.3, 0.5)
(-0.31, 0.5)

(-0.31, 0.5)
(-0.3199999999999999, 0.5)

(-0.3199999999999999, 0.5)
(-0.3299999999999999, 0.5)

(-0.3299999999999999, 0.5)
(-0.3399999999999999, 0.5)

(-0.3399999999999999, 0.5)
(-0.3499999999999998, 0.5)

(-0.3499999999999998, 0.5)
(-0.3599999999999998, 0.5)

(-0.3599999999999998, 0.5)
(-0.3699999999999998, 0.5)

(-0.3699999999999998, 0.5)
(-0.3799999999999998, 0.5)

(-0.3799999999999998, 0.5)
(-0.3899999999999999, 0.5)

(-0.3899999999999999, 0.5)
(-0.3999999999999999, 0.5)

(-0.3999999999999999, 0.5)
(-0.41, 0.5)

(-0.41, 0.5)
(-0.42, 0.5)

(-0.42, 0.5)
(-0.43, 0.5)

(-0.43, 0.5)
(-0.4399999999999999, 0.5)

(-0.4399999999999999, 0.5)
(-0.45, 0.5)

(-0.45, 0.5)
(-0.46, 0.5)

(-0.46, 0.5)
(-0.47, 0.5)

(-0.47, 0.5)
(-0.48, 0.5)

(-0.48, 0.5)
(-0.49, 0.5)

(-0.5, 0.4900832802494494)
(-0.5, 0.4801665604988988)

(-0.5, 0.4801665604988988)
(-0.5, 0.4702498407483481)

(-0.5, 0.4702498407483481)
(-0.5, 0.4603331209977976)

(-0.5, 0.4603331209977976)
(-0.5, 0.450416401247247)

(-0.5, 0.450416401247247)
(-0.5, 0.4404996814966963)

(-0.5, 0.4404996814966963)
(-0.5, 0.4305829617461457)

(-0.5, 0.4305829617461457)
(-0.5, 0.4206662419955951)

(-0.5, 0.4206662419955951)
(-0.5, 0.4107495222450445)

(-0.5, 0.4107495222450445)
(-0.5, 0.4008328024944938)

(-0.5, 0.4008328024944938)
(-0.5, 0.3909160827439432)

(-0.5, 0.3909160827439432)
(-0.5, 0.3809993629933925)

(-0.5, 0.3809993629933925)
(-0.5, 0.371082643242842)

(-0.5, 0.371082643242842)
(-0.5, 0.3611659234922914)

(-0.5, 0.3611659234922914)
(-0.5, 0.3512492037417408)

(-0.5, 0.3512492037417408)
(-0.5, 0.3413324839911901)

(-0.5, 0.3413324839911901)
(-0.5, 0.3314157642406395)

(-0.5, 0.3314157642406395)
(-0.5, 0.3214990444900889)

(-0.5, 0.3214990444900889)
(-0.5, 0.3115823247395382)

(-0.5, 0.3115823247395382)
(-0.5, 0.3016656049890313)

(-0.5, 0.3016656049890313)
(-0.5, 0.2917488852383732)

(-0.5, 0.2917488852383732)
(-0.5, 0.2818321654885685)

(-0.5, 0.2818321654885685)
(-0.5, 0.2719154457012611)

(-0.5, 0.2719154457012611)
(-0.5, 0.262117195288365)

(-0.5, 0.262117195288365)
(-0.5, 0.2544372661011223)

(-0.5, 0.2544372661011223)
(-0.5, 0.2489179936291566)

(-0.5, 0.2489179936291566)
(-0.5, 0.243959633889078)

(-0.5, 0.243959633889078)
(-0.5, 0.239001274012656)

(-0.5, 0.239001274012656)
(-0.5, 0.2340429141379721)

(-0.5, 0.2340429141379721)
(-0.5, 0.2290845542626607)

(-0.5, 0.2290845542626607)
(-0.5, 0.224126194387392)

(-0.5, 0.224126194387392)
(-0.5, 0.2191678345121135)

(-0.5, 0.2191678345121135)
(-0.5, 0.2142094746368383)

(-0.5, 0.2142094746368383)
(-0.5, 0.209251114761563)

(-0.5, 0.209251114761563)
(-0.5, 0.2042927548862877)

(-0.5, 0.2042927548862877)
(-0.5, 0.1993343950110124)

(-0.5, 0.1993343950110124)
(-0.5, 0.1943760351357371)

(-0.5, 0.1943760351357371)
(-0.5, 0.1894176752604618)

(-0.5, 0.1894176752604618)
(-0.5, 0.1844593153851865)

(-0.5, 0.1844593153851865)
(-0.5, 0.1795009555099112)

(-0.5, 0.1795009555099112)
(-0.5, 0.1745425956346359)

(-0.5, 0.1745425956346359)
(-0.5, 0.1695842357593605)

(-0.5, 0.1695842357593605)
(-0.5, 0.1646258758840852)

(-0.5, 0.1646258758840852)
(-0.5, 0.1596675160088099)

(-0.5, 0.1596675160088099)
(-0.5, 0.1547091561335346)

(-0.5, 0.1547091561335346)
(-0.5, 0.1497507962582593)

(-0.5, 0.1497507962582593)
(-0.5, 0.144792436382984)

(-0.5, 0.144792436382984)
(-0.5, 0.1398340765077087)

(-0.5, 0.1398340765077087)
(-0.5, 0.1348757166324334)

(-0.5, 0.1348757166324334)
(-0.5, 0.1299173567571581)

(-0.5, 0.1299173567571581)
(-0.5, 0.1249589968818828)

(-0.5, 0.1249589968818828)
(-0.5, 0.1200006370066075)

(-0.5, 0.1200006370066075)
(-0.5, 0.1150422771313322)

(-0.5, 0.1150422771313322)
(-0.5, 0.1100839172560569)

(-0.5, 0.1100839172560569)
(-0.5, 0.1051255573807816)

(-0.5, 0.1051255573807816)
(-0.5, 0.1001671975055063)

(-0.5, 0.1001671975055063)
(-0.5, 0.09520883763023098)

(-0.5, 0.09520883763023098)
(-0.5, 0.09025047775495568)

(-0.5, 0.09025047775495568)
(-0.5, 0.08529211787968036)

(-0.5, 0.08529211787968036)
(-0.5, 0.08033375800440504)

(-0.5, 0.08033375800440504)
(-0.5, 0.07537539812912968)

(-0.5, 0.07537539812912968)
(-0.5, 0.0704170382538544)

(-0.5, 0.0704170382538544)
(-0.5, 0.0654586783785791)

(-0.5, 0.0654586783785791)
(-0.5, 0.06050031850330383)

(-0.5, 0.06050031850330383)
(-0.5, 0.05554195862802843)

(-0.5, 0.05554195862802843)
(-0.5, 0.05058359875275324)

(-0.5, 0.05058359875275324)
(-0.5, 0.04562523887747772)

(-0.5, 0.04562523887747772)
(-0.5, 0.04066687900220249)

(-0.5, 0.04066687900220249)
(-0.5, 0.03570851912692709)

(-0.5, 0.03570851912692709)
(-0.5, 0.03075015925165181)

(-0.5, 0.03075015925165181)
(-0.5, 0.0257917993763765)

(-0.5, 0.0257917993763765)
(-0.5, 0.02083343950110115)

(-0.5, 0.02083343950110115)
(-0.5, 0.01587507962582597)

(-0.5, 0.01587507962582597)
(-0.5, 0.01091671975055062)

(-0.5, 0.01091671975055062)
(-0.5, 0.005958359875275316)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(-0.5, 0.001)
(-0.495, 0.00099)

(-0.02, 4e-05)
(-0.02499999999999995, 4.999999999999988e-05)

(-0.02, -4e-05)
(-0.025, -5.000000000000008e-05)

(-0.5, -0.001)
(-0.4950000000000001, -0.0009899999999999872)

(-0.025, -5.000000000000008e-05)
(-0.03, -6.000000000000012e-05)

(-0.03, -6.000000000000012e-05)
(-0.03500000000000001, -6.999999999999961e-05)

(-0.03500000000000001, -6.999999999999961e-05)
(-0.04000000000000001, -8.00000000000002e-05)

(-0.04000000000000001, -8.00000000000002e-05)
(-0.04500000000000001, -8.99999999999999e-05)

(-0.04500000000000001, -8.99999999999999e-05)
(-0.05000000000000002, -9.999999999999987e-05)

(-0.05000000000000002, -9.999999999999987e-05)
(-0.05500000000000001, -0.0001100000000000002)

(-0.05500000000000001, -0.0001100000000000002)
(-0.06000000000000001, -0.0001200000000000001)

(-0.06000000000000001, -0.0001200000000000001)
(-0.06500000000000002, -0.0001300000000000003)

(-0.06500000000000002, -0.0001300000000000003)
(-0.07000000000000002, -0.0001400000000000003)

(-0.07000000000000002, -0.0001400000000000003)
(-0.075, -0.0001499999999999999)

(-0.075, -0.0001499999999999999)
(-0.08000000000000002, -0.0001600000000000001)

(-0.08000000000000002, -0.0001600000000000001)
(-0.085, -0.0001699999999999998)

(-0.085, -0.0001699999999999998)
(-0.09, -0.00018)

(-0.09, -0.00018)
(-0.095, -0.00019)

(-0.095, -0.00019)
(-0.09999999999999998, -0.0002)

(-0.09999999999999998, -0.0002)
(-0.105, -0.0002100000000000006)

(-0.105, -0.0002100000000000006)
(-0.11, -0.0002200000000000004)

(-0.11, -0.0002200000000000004)
(-0.1150000000000001, -0.0002300000000000012)

(-0.1150000000000001, -0.0002300000000000012)
(-0.12, -0.0002400000000000002)

(-0.12, -0.0002400000000000002)
(-0.125, -0.0002500000000000001)

(-0.125, -0.0002500000000000001)
(-0.13, -0.0002600000000000012)

(-0.13, -0.0002600000000000012)
(-0.135, -0.0002700000000000007)

(-0.135, -0.0002700000000000007)
(-0.14, -0.0002800000000000018)

(-0.14, -0.0002800000000000018)
(-0.145, -0.0002900000000000009)

(-0.145, -0.0002900000000000009)
(-0.15, -0.0003000000000000012)

(-0.15, -0.0003000000000000012)
(-0.155, -0.0003100000000000011)

(-0.155, -0.0003100000000000011)
(-0.1599999999999999, -0.0003200000000000008)

(-0.1599999999999999, -0.0003200000000000008)
(-0.165, -0.0003300000000000003)

(-0.165, -0.0003300000000000003)
(-0.17, -0.0003400000000000002)

(-0.17, -0.0003400000000000002)
(-0.1749999999999999, -0.0003500000000000016)

(-0.1749999999999999, -0.0003500000000000016)
(-0.1800000000000001, -0.0003600000000000006)

(-0.1800000000000001, -0.0003600000000000006)
(-0.185, -0.0003699999999999998)

(-0.185, -0.0003699999999999998)
(-0.1900000000000001, -0.000379999999999999)

(-0.1900000000000001, -0.000379999999999999)
(-0.1950000000000001, -0.0003899999999999984)

(-0.1950000000000001, -0.0003899999999999984)
(-0.2000000000000001, -0.0003999999999999993)

(-0.2000000000000001, -0.0003999999999999993)
(-0.205, -0.0004100000000000013)

(-0.205, -0.0004100000000000013)
(-0.2100000000000001, -0.0004199999999999996)

(-0.2100000000000001, -0.0004199999999999996)
(-0.2150000000000001, -0.0004300000000000007)

(-0.2150000000000001, -0.0004300000000000007)
(-0.22, -0.0004399999999999993)

(-0.22, -0.0004399999999999993)
(-0.2250000000000002, -0.0004500000000000012)

(-0.2250000000000002, -0.0004500000000000012)
(-0.2300000000000001, -0.000460000000000001)

(-0.2300000000000001, -0.000460000000000001)
(-0.2350000000000002, -0.0004700000000000005)

(-0.2350000000000002, -0.0004700000000000005)
(-0.2400000000000002, -0.00048)

(-0.2400000000000002, -0.00048)
(-0.2450000000000002, -0.0004900000000000014)

(-0.2450000000000002, -0.0004900000000000014)
(-0.2500000000000003, -0.0004999999999999981)

(-0.2500000000000003, -0.0004999999999999981)
(-0.2550000000000002, -0.0005100000000000022)

(-0.2550000000000002, -0.0005100000000000022)
(-0.2600000000000002, -0.0005200000000000004)

(-0.2600000000000002, -0.0005200000000000004)
(-0.2650000000000002, -0.0005300000000000014)

(-0.2650000000000002, -0.0005300000000000014)
(-0.2700000000000002, -0.0005399999999999999)

(-0.2700000000000002, -0.0005399999999999999)
(-0.2750000000000002, -0.000549999999999999)

(-0.2750000000000002, -0.000549999999999999)
(-0.2800000000000002, -0.0005600000000000004)

(-0.2800000000000002, -0.0005600000000000004)
(-0.2850000000000001, -0.0005699999999999987)

(-0.2850000000000001, -0.0005699999999999987)
(-0.2900000000000001, -0.0005799999999999987)

(-0.2900000000000001, -0.0005799999999999987)
(-0.295, -0.0005900000000000007)

(-0.295, -0.0005900000000000007)
(-0.3000000000000002, -0.0006000000000000008)

(-0.3000000000000002, -0.0006000000000000008)
(-0.3050000000000001, -0.0006099999999999995)

(-0.3050000000000001, -0.0006099999999999995)
(-0.3100000000000003, -0.0006200000000000013)

(-0.3100000000000003, -0.0006200000000000013)
(-0.3150000000000001, -0.0006300000000000017)

(-0.3150000000000001, -0.0006300000000000017)
(-0.3200000000000001, -0.0006400000000000006)

(-0.3200000000000001, -0.0006400000000000006)
(-0.325, -0.0006500000000000018)

(-0.325, -0.0006500000000000018)
(-0.33, -0.0006600000000000025)

(-0.33, -0.0006600000000000025)
(-0.335, -0.0006700000000000003)

(-0.335, -0.0006700000000000003)
(-0.3399999999999997, -0.0006800000000000013)

(-0.3399999999999997, -0.0006800000000000013)
(-0.345, -0.0006899999999999971)

(-0.345, -0.0006899999999999971)
(-0.3499999999999999, -0.0006999999999999967)

(-0.3499999999999999, -0.0006999999999999967)
(-0.355, -0.0007099999999999976)

(-0.355, -0.0007099999999999976)
(-0.36, -0.0007199999999999992)

(-0.36, -0.0007199999999999992)
(-0.3649999999999999, -0.0007299999999999992)

(-0.3649999999999999, -0.0007299999999999992)
(-0.3699999999999999, -0.0007400000000000006)

(-0.3699999999999999, -0.0007400000000000006)
(-0.3749999999999999, -0.0007500000000000009)

(-0.3749999999999999, -0.0007500000000000009)
(-0.3799999999999999, -0.0007600000000000011)

(-0.3799999999999999, -0.0007600000000000011)
(-0.3850000000000002, -0.0007700000000000005)

(-0.3850000000000002, -0.0007700000000000005)
(-0.3899999999999998, -0.0007800000000000017)

(-0.3899999999999998, -0.0007800000000000017)
(-0.3949999999999999, -0.00079)

(-0.3949999999999999, -0.00079)
(-0.3999999999999999, -0.0007999999999999979)

(-0.3999999999999999, -0.0007999999999999979)
(-0.4049999999999999, -0.0008099999999999987)

(-0.4049999999999999, -0.0008099999999999987)
(-0.4099999999999999, -0.0008199999999999965)

(-0.4099999999999999, -0.0008199999999999965)
(-0.415, -0.000829999999999998)

(-0.415, -0.000829999999999998)
(-0.4199999999999999, -0.0008399999999999988)

(-0.4199999999999999, -0.0008399999999999988)
(-0.4249999999999999, -0.0008499999999999978)

(-0.4249999999999999, -0.0008499999999999978)
(-0.4299999999999999, -0.0008599999999999976)

(-0.4299999999999999, -0.0008599999999999976)
(-0.4349999999999999, -0.0008700000000000042)

(-0.4349999999999999, -0.0008700000000000042)
(-0.4399999999999999, -0.0008800000000000034)

(-0.4399999999999999, -0.0008800000000000034)
(-0.4449999999999998, -0.0008900000000000001)

(-0.4449999999999998, -0.0008900000000000001)
(-0.4499999999999998, -0.0009000000000000016)

(-0.4499999999999998, -0.0009000000000000016)
(-0.4549999999999998, -0.0009100000000000026)

(-0.4549999999999998, -0.0009100000000000026)
(-0.4599999999999999, -0.0009199999999999947)

(-0.4599999999999999, -0.0009199999999999947)
(-0.4649999999999999, -0.000929999999999995)

(-0.4649999999999999, -0.000929999999999995)
(-0.4699999999999999, -0.0009399999999999939)

(-0.4699999999999999, -0.0009399999999999939)
(-0.4749999999999998, -0.000949999999999994)

(-0.4749999999999998, -0.000949999999999994)
(-0.4799999999999999, -0.0009599999999999974)

(-0.4799999999999999, -0.0009599999999999974)
(-0.4849999999999999, -0.0009700000000000032)

(-0.4849999999999999, -0.0009700000000000032)
(-0.4899999999999999, -0.0009800000000000136)

(-0.4899999999999999, -0.0009800000000000136)
(-0.4950000000000001, -0.0009899999999999872)

(-0.495, 0.00099)
(-0.49, 0.00098)

(-0.49, 0.00098)
(-0.485, 0.0009699999999999999)

(-0.485, 0.0009699999999999999)
(-0.48, 0.0009600000000000006)

(-0.48, 0.0009600000000000006)
(-0.475, 0.0009500000000000006)

(-0.475, 0.0009500000000000006)
(-0.47, 0.0009400000000000015)

(-0.47, 0.0009400000000000015)
(-0.465, 0.0009299999999999947)

(-0.465, 0.0009299999999999947)
(-0.46, 0.0009199999999999924)

(-0.46, 0.0009199999999999924)
(-0.455, 0.0009099999999999924)

(-0.455, 0.0009099999999999924)
(-0.45, 0.0008999999999999973)

(-0.45, 0.0008999999999999973)
(-0.4450000000000001, 0.0008899999999999953)

(-0.4450000000000001, 0.0008899999999999953)
(-0.4400000000000001, 0.0008800000000000048)

(-0.4400000000000001, 0.0008800000000000048)
(-0.4350000000000002, 0.0008699999999999984)

(-0.4350000000000002, 0.0008699999999999984)
(-0.4299999999999999, 0.0008600000000000052)

(-0.4299999999999999, 0.0008600000000000052)
(-0.425, 0.0008500000000000043)

(-0.425, 0.0008500000000000043)
(-0.4199999999999999, 0.0008400000000000039)

(-0.4199999999999999, 0.0008400000000000039)
(-0.415, 0.0008300000000000013)

(-0.415, 0.0008300000000000013)
(-0.41, 0.000820000000000001)

(-0.41, 0.000820000000000001)
(-0.405, 0.0008099999999999974)

(-0.405, 0.0008099999999999974)
(-0.4, 0.0007999999999999955)

(-0.4, 0.0007999999999999955)
(-0.395, 0.0007899999999999954)

(-0.395, 0.0007899999999999954)
(-0.3899999999999999, 0.0007800000000000013)

(-0.3899999999999999, 0.0007800000000000013)
(-0.3850000000000001, 0.0007699999999999954)

(-0.3850000000000001, 0.0007699999999999954)
(-0.3800000000000001, 0.0007600000000000028)

(-0.3800000000000001, 0.0007600000000000028)
(-0.3750000000000002, 0.0007499999999999993)

(-0.3750000000000002, 0.0007499999999999993)
(-0.3700000000000001, 0.0007400000000000018)

(-0.3700000000000001, 0.0007400000000000018)
(-0.3650000000000001, 0.0007300000000000035)

(-0.3650000000000001, 0.0007300000000000035)
(-0.3600000000000001, 0.0007200000000000038)

(-0.3600000000000001, 0.0007200000000000038)
(-0.3550000000000001, 0.0007100000000000006)

(-0.3550000000000001, 0.0007100000000000006)
(-0.3500000000000001, 0.0007000000000000003)

(-0.3500000000000001, 0.0007000000000000003)
(-0.3450000000000001, 0.0006900000000000002)

(-0.3450000000000001, 0.0006900000000000002)
(-0.3400000000000001, 0.0006799999999999976)

(-0.3400000000000001, 0.0006799999999999976)
(-0.3350000000000001, 0.0006699999999999979)

(-0.3350000000000001, 0.0006699999999999979)
(-0.3300000000000001, 0.0006600000000000004)

(-0.3300000000000001, 0.0006600000000000004)
(-0.3250000000000002, 0.0006499999999999985)

(-0.3250000000000002, 0.0006499999999999985)
(-0.3200000000000002, 0.000639999999999999)

(-0.3200000000000002, 0.000639999999999999)
(-0.3150000000000002, 0.0006300000000000009)

(-0.3150000000000002, 0.0006300000000000009)
(-0.3100000000000002, 0.0006199999999999997)

(-0.3100000000000002, 0.0006199999999999997)
(-0.3050000000000003, 0.0006100000000000032)

(-0.3050000000000003, 0.0006100000000000032)
(-0.3000000000000003, 0.0006000000000000029)

(-0.3000000000000003, 0.0006000000000000029)
(-0.2950000000000003, 0.0005900000000000034)

(-0.2950000000000003, 0.0005900000000000034)
(-0.2900000000000003, 0.0005800000000000036)

(-0.2900000000000003, 0.0005800000000000036)
(-0.2850000000000002, 0.0005700000000000019)

(-0.2850000000000002, 0.0005700000000000019)
(-0.2800000000000002, 0.0005600000000000009)

(-0.2800000000000002, 0.0005600000000000009)
(-0.2750000000000002, 0.0005500000000000023)

(-0.2750000000000002, 0.0005500000000000023)
(-0.2700000000000002, 0.0005400000000000011)

(-0.2700000000000002, 0.0005400000000000011)
(-0.2650000000000003, 0.0005299999999999982)

(-0.2650000000000003, 0.0005299999999999982)
(-0.2600000000000003, 0.0005199999999999988)

(-0.2600000000000003, 0.0005199999999999988)
(-0.2550000000000002, 0.0005099999999999984)

(-0.2550000000000002, 0.0005099999999999984)
(-0.2500000000000003, 0.0004999999999999978)

(-0.2500000000000003, 0.0004999999999999978)
(-0.2450000000000003, 0.0004899999999999999)

(-0.2450000000000003, 0.0004899999999999999)
(-0.2400000000000004, 0.0004799999999999999)

(-0.2400000000000004, 0.0004799999999999999)
(-0.2350000000000003, 0.000470000000000001)

(-0.2350000000000003, 0.000470000000000001)
(-0.2300000000000003, 0.00046)

(-0.2300000000000003, 0.00046)
(-0.2250000000000003, 0.0004500000000000018)

(-0.2250000000000003, 0.0004500000000000018)
(-0.2200000000000003, 0.0004400000000000003)

(-0.2200000000000003, 0.0004400000000000003)
(-0.2150000000000003, 0.0004300000000000007)

(-0.2150000000000003, 0.0004300000000000007)
(-0.2100000000000003, 0.0004200000000000017)

(-0.2100000000000003, 0.0004200000000000017)
(-0.2050000000000003, 0.0004100000000000019)

(-0.2050000000000003, 0.0004100000000000019)
(-0.2000000000000003, 0.0004000000000000009)

(-0.2000000000000003, 0.0004000000000000009)
(-0.1950000000000003, 0.0003900000000000011)

(-0.1950000000000003, 0.0003900000000000011)
(-0.1900000000000003, 0.0003800000000000007)

(-0.1900000000000003, 0.0003800000000000007)
(-0.1850000000000004, 0.0003700000000000017)

(-0.1850000000000004, 0.0003700000000000017)
(-0.1800000000000004, 0.0003600000000000002)

(-0.1800000000000004, 0.0003600000000000002)
(-0.1750000000000003, 0.0003500000000000002)

(-0.1750000000000003, 0.0003500000000000002)
(-0.1700000000000004, 0.0003399999999999995)

(-0.1700000000000004, 0.0003399999999999995)
(-0.1650000000000002, 0.0003299999999999985)

(-0.1650000000000002, 0.0003299999999999985)
(-0.1600000000000003, 0.0003200000000000018)

(-0.1600000000000003, 0.0003200000000000018)
(-0.1550000000000003, 0.000310000000000002)

(-0.1550000000000003, 0.000310000000000002)
(-0.1500000000000003, 0.0003000000000000018)

(-0.1500000000000003, 0.0003000000000000018)
(-0.1450000000000002, 0.0002900000000000012)

(-0.1450000000000002, 0.0002900000000000012)
(-0.1400000000000002, 0.0002799999999999998)

(-0.1400000000000002, 0.0002799999999999998)
(-0.1350000000000002, 0.0002700000000000007)

(-0.1350000000000002, 0.0002700000000000007)
(-0.1300000000000001, 0.0002600000000000011)

(-0.1300000000000001, 0.0002600000000000011)
(-0.1250000000000002, 0.0002500000000000004)

(-0.1250000000000002, 0.0002500000000000004)
(-0.1200000000000001, 0.000240000000000001)

(-0.1200000000000001, 0.000240000000000001)
(-0.115, 0.0002300000000000012)

(-0.115, 0.0002300000000000012)
(-0.1100000000000001, 0.0002199999999999997)

(-0.1100000000000001, 0.0002199999999999997)
(-0.1050000000000001, 0.0002100000000000007)

(-0.1050000000000001, 0.0002100000000000007)
(-0.1000000000000001, 0.0001999999999999999)

(-0.1000000000000001, 0.0001999999999999999)
(-0.09500000000000007, 0.0001900000000000004)

(-0.09500000000000007, 0.0001900000000000004)
(-0.0900000000000001, 0.00018)

(-0.0900000000000001, 0.00018)
(-0.08500000000000005, 0.0001700000000000003)

(-0.08500000000000005, 0.0001700000000000003)
(-0.08000000000000002, 0.0001600000000000003)

(-0.08000000000000002, 0.0001600000000000003)
(-0.07500000000000002, 0.0001500000000000002)

(-0.07500000000000002, 0.0001500000000000002)
(-0.06999999999999998, 0.0001400000000000001)

(-0.06999999999999998, 0.0001400000000000001)
(-0.06500000000000006, 0.0001299999999999999)

(-0.06500000000000006, 0.0001299999999999999)
(-0.05999999999999996, 0.0001199999999999997)

(-0.05999999999999996, 0.0001199999999999997)
(-0.05499999999999997, 0.0001099999999999996)

(-0.05499999999999997, 0.0001099999999999996)
(-0.04999999999999994, 9.999999999999982e-05)

(-0.04999999999999994, 9.999999999999982e-05)
(-0.04499999999999993, 8.999999999999979e-05)

(-0.04499999999999993, 8.999999999999979e-05)
(-0.03999999999999994, 7.999999999999982e-05)

(-0.03999999999999994, 7.999999999999982e-05)
(-0.03499999999999991, 6.999999999999986e-05)

(-0.03499999999999991, 6.999999999999986e-05)
(-0.02999999999999997, 5.999999999999997e-05)

(-0.02999999999999997, 5.999999999999997e-05)
(-0.02499999999999995, 4.999999999999988e-05)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(0.4997482580722624, -0.0004441649142793318)
(0.4947599429018402, -0.0007740203136465055)

(0.4997482580722624, -0.0004441649142793318)
(0.494783439140886, 0.0001419882085251382)

(-0.02, 4e-05)
(-0.01501624505231633, 0.0004338389660099819)

(-0.02, -4e-05)
(-0.01501580917624001, -0.0004271070900197387)

(0.4947599429018402, -0.0007740203136465055)
(0.4897910286395717, -0.001323479827798267)

(0.4897910286395717, -0.001323479827798267)
(0.4848097760481279, -0.001746227975965055)

(0.4848097760481279, -0.001746227975965055)
(0.479822504519895, -0.002091166140871932)

(0.479822504519895, -0.002091166140871932)
(0.4748322433892203, -0.002389991715375181)

(0.4748322433892203, -0.002389991715375181)
(0.4698400574710839, -0.002654792850398046)

(0.4698400574710839, -0.002654792850398046)
(0.4648466018731464, -0.002894510273359935)

(0.4648466018731464, -0.002894510273359935)
(0.4598521883549725, -0.003113383070889721)

(0.4598521883549725, -0.003113383070889721)
(0.4548568718399481, -0.003310568234093859)

(0.4548568718399481, -0.003310568234093859)
(0.4498608013815377, -0.003487634689868943)

(0.4498608013815377, -0.003487634689868943)
(0.444864138077404, -0.003647112679429724)

(0.444864138077404, -0.003647112679429724)
(0.4398669728864742, -0.003790007821768521)

(0.4398669728864742, -0.003790007821768521)
(0.4348693803138598, -0.003917085213264286)

(0.4348693803138598, -0.003917085213264286)
(0.429871429414885, -0.004029193871253428)

(0.429871429414885, -0.004029193871253428)
(0.4248731827540365, -0.004127241164412506)

(0.4248731827540365, -0.004127241164412506)
(0.4198746911415838, -0.004211890311640418)

(0.4198746911415838, -0.004211890311640418)
(0.4148759999684896, -0.004283802446160239)

(0.4148759999684896, -0.004283802446160239)
(0.4098771491911866, -0.004343606394635935)

(0.4098771491911866, -0.004343606394635935)
(0.4048781749802096, -0.004392014167822014)

(0.4048781749802096, -0.004392014167822014)
(0.3998791075201441, -0.004429586269096939)

(0.3998791075201441, -0.004429586269096939)
(0.3948799736869014, -0.004456948794432199)

(0.3948799736869014, -0.004456948794432199)
(0.3898807971485013, -0.004474907959660841)

(0.3898807971485013, -0.004474907959660841)
(0.3848815968214687, -0.00448414237011326)

(0.3848815968214687, -0.00448414237011326)
(0.3798823880352649, -0.004485257618996558)

(0.3798823880352649, -0.004485257618996558)
(0.374883183422613, -0.004478679345612115)

(0.374883183422613, -0.004478679345612115)
(0.3698839939441161, -0.004464720104722306)

(0.3698839939441161, -0.004464720104722306)
(0.364884828213047, -0.00444391985202589)

(0.364884828213047, -0.00444391985202589)
(0.3598856931404227, -0.004416726183598711)

(0.3598856931404227, -0.004416726183598711)
(0.3548865856805144, -0.004384843063639021)

(0.3548865856805144, -0.004384843063639021)
(0.3498875077829329, -0.004348619519264794)

(0.3498875077829329, -0.004348619519264794)
(0.3448884631730315, -0.004308061524522339)

(0.3448884631730315, -0.004308061524522339)
(0.3398894550252038, -0.004263233608242388)

(0.3398894550252038, -0.004263233608242388)
(0.3348904967973189, -0.004213151975234654)

(0.3348904967973189, -0.004213151975234654)
(0.3298915929561915, -0.004157906562156819)

(0.3298915929561915, -0.004157906562156819)
(0.3248927443117951, -0.004097872599167073)

(0.3248927443117951, -0.004097872599167073)
(0.3198939505175455, -0.004033431713952905)

(0.3198939505175455, -0.004033431713952905)
(0.3148952128400048, -0.003964775138619645)

(0.3148952128400048, -0.003964775138619645)
(0.3098965334466813, -0.003891998544582768)

(0.3098965334466813, -0.003891998544582768)
(0.304897912476265, -0.003815313447060785)

(0.304897912476265, -0.003815313447060785)
(0.2998993482082332, -0.003735016349221671)

(0.2998993482082332, -0.003735016349221671)
(0.2949008380505447, -0.003651418470599954)

(0.2949008380505447, -0.003651418470599954)
(0.2899023788910455, -0.003564824613353518)

(0.2899023788910455, -0.003564824613353518)
(0.2849039673254909, -0.003475525410749563)

(0.2849039673254909, -0.003475525410749563)
(0.2799055996820034, -0.003383800280189377)

(0.2799055996820034, -0.003383800280189377)
(0.2749072717529217, -0.003289935544349957)

(0.2749072717529217, -0.003289935544349957)
(0.2699089788938221, -0.00319422139759288)

(0.2699089788938221, -0.00319422139759288)
(0.2649107164691264, -0.003096930822907655)

(0.2649107164691264, -0.003096930822907655)
(0.2599124800968109, -0.002998310692634473)

(0.2599124800968109, -0.002998310692634473)
(0.254914265414017, -0.002898597206246968)

(0.254914265414017, -0.002898597206246968)
(0.2499160679060719, -0.002798026469354535)

(0.2499160679060719, -0.002798026469354535)
(0.2449178831581796, -0.002696823537793773)

(0.2449178831581796, -0.002696823537793773)
(0.239919706832481, -0.002595205444527687)

(0.239919706832481, -0.002595205444527687)
(0.2349215345541486, -0.002493388436585134)

(0.2349215345541486, -0.002493388436585134)
(0.2299233621821178, -0.002391576047322643)

(0.2299233621821178, -0.002391576047322643)
(0.2249251857296813, -0.002289964178534087)

(0.2249251857296813, -0.002289964178534087)
(0.2199270013411829, -0.002188743419153612)

(0.2199270013411829, -0.002188743419153612)
(0.2149288056449189, -0.002088082618575725)

(0.2149288056449189, -0.002088082618575725)
(0.2099305954092502, -0.001988146423624445)

(0.2099305954092502, -0.001988146423624445)
(0.2049323673227783, -0.001889107058758317)

(0.2049323673227783, -0.001889107058758317)
(0.1999341181543609, -0.001791137426324635)

(0.1999341181543609, -0.001791137426324635)
(0.1949358451753295, -0.001694390289163796)

(0.1949358451753295, -0.001694390289163796)
(0.1899375457582779, -0.001599018911446511)

(0.1899375457582779, -0.001599018911446511)
(0.1849392172926578, -0.001505182291285329)

(0.1849392172926578, -0.001505182291285329)
(0.1799408575532409, -0.001413026588367188)

(0.1799408575532409, -0.001413026588367188)
(0.1749424646449938, -0.001322687934178896)

(0.1749424646449938, -0.001322687934178896)
(0.1699440365928934, -0.001234315324100208)

(0.1699440365928934, -0.001234315324100208)
(0.1649455716448968, -0.001148054732842935)

(0.1649455716448968, -0.001148054732842935)
(0.1599470684768357, -0.001064038192216686)

(0.1599470684768357, -0.001064038192216686)
(0.1549485256240705, -0.0009824167971127134)

(0.1549485256240705, -0.0009824167971127134)
(0.1499499420390051, -0.0009033293427163425)

(0.1499499420390051, -0.0009033293427163425)
(0.1449513166396146, -0.0008269305940896293)

(0.1449513166396146, -0.0008269305940896293)
(0.1399526487319262, -0.0007533655853138935)

(0.1399526487319262, -0.0007533655853138935)
(0.1349539374443251, -0.0006828098773655674)

(0.1349539374443251, -0.0006828098773655674)
(0.1299551827225056, -0.0006154017305929568)

(0.1299551827225056, -0.0006154017305929568)
(0.1249563844922759, -0.0005513013501501484)

(0.1249563844922759, -0.0005513013501501484)
(0.1199575426917285, -0.0004906939717853807)

(0.1199575426917285, -0.0004906939717853807)
(0.114958657401818, -0.0004337866390461844)

(0.114958657401818, -0.0004337866390461844)
(0.1099597287729612, -0.000380823301232662)

(0.1099597287729612, -0.000380823301232662)
(0.1049607570365469, -0.00033209880747943)

(0.1049607570365469, -0.00033209880747943)
(0.09996174264404159, -0.0002879671833362782)

(0.09996174264404159, -0.0002879671833362782)
(0.09496268614598788, -0.0002488956738525201)

(0.09496268614598788, -0.0002488956738525201)
(0.08996358988042547, -0.0002152971760604703)

(0.08996358988042547, -0.0002152971760604703)
(0.08496445963706649, -0.0001872042144224139)

(0.08496445963706649, -0.0001872042144224139)
(0.07996529909913726, -0.0001651531147551391)

(0.07996529909913726, -0.0001651531147551391)
(0.07496611074338648, -0.0001507356402139802)

(0.07496611074338648, -0.0001507356402139802)
(0.06996690398799119, -0.0001458872150030217)

(0.06996690398799119, -0.0001458872150030217)
(0.06496769506314559, -0.000144200720360683)

(0.06496769506314559, -0.000144200720360683)
(0.05996848668505202, -0.0001412940580369417)

(0.05996848668505202, -0.0001412940580369417)
(0.05496928097289699, -0.0001353810157265315)

(0.05496928097289699, -0.0001353810157265315)
(0.04997007939838028, -0.0001266437034860713)

(0.04997007939838028, -0.0001266437034860713)
(0.0449708811988945, -0.0001161476647937206)

(0.0449708811988945, -0.0001161476647937206)
(0.03997168387457019, -0.0001052407903705875)

(0.03997168387457019, -0.0001052407903705875)
(0.03497248370489204, -9.57290353429962e-05)

(0.03497248370489204, -9.57290353429962e-05)
(0.02997327850485955, -8.939506202183932e-05)

(0.02997327850485955, -8.939506202183932e-05)
(0.0249740700099527, -8.672853630070275e-05)

(0.0249740700099527, -8.672853630070275e-05)
(0.01997486079430813, -8.678052475762744e-05)

(0.01997486079430813, -8.678052475762744e-05)
(0.01497565263231899, -9.002475201049267e-05)

(0.01497565263231899, -9.002475201049267e-05)
(0.009976459764931807, -0.0001027949029610953)

(0.009976459764931807, -0.0001027949029610953)
(0.004977381346243072, -0.0001389286671805851)

(0.004977381346243072, -0.0001389286671805851)
(-2.124823794923762e-05, -0.0002150199901520403)

(-2.124823794923762e-05, -0.0002150199901520403)
(-0.005018994446261302, -0.0003359348897164701)

(-0.005018994446261302, -0.0003359348897164701)
(-0.01001670148959074, -0.0004584793137905222)

(-0.01001670148959074, -0.0004584793137905222)
(-0.01501580917624001, -0.0004271070900197387)

(-0.01501624505231633, 0.0004338389660099819)
(-0.01001716146344335, 0.000480020956097992)

(-0.01001716146344335, 0.000480020956097992)
(-0.005019112755839576, 0.0003681670478226131)

(-0.005019112755839576, 0.0003681670478226131)
(-2.136599603066678e-05, 0.0002435546912601564)

(-2.136599603066678e-05, 0.0002435546912601564)
(0.004976929771659986, 0.0001433565769612842)

(0.004976929771659986, 0.0001433565769612842)
(0.009975680586741328, 6.925709979111517e-05)

(0.009975680586741328, 6.925709979111517e-05)
(0.01497471865511976, 1.80789606398985e-05)

(0.01497471865511976, 1.80789606398985e-05)
(0.01997391009060455, -1.488046325707357e-05)

(0.01997391009060455, -1.488046325707357e-05)
(0.0249731744647411, -3.379160385148347e-05)

(0.0249731744647411, -3.379160385148347e-05)
(0.02997246708591017, -4.248568790654338e-05)

(0.02997246708591017, -4.248568790654338e-05)
(0.0349717663535952, -4.554327949766827e-05)

(0.0349717663535952, -4.554327949766827e-05)
(0.0399710662260301, -4.735730241013525e-05)

(0.0399710662260301, -4.735730241013525e-05)
(0.04497036586530954, -4.972702953970118e-05)

(0.04497036586530954, -4.972702953970118e-05)
(0.04996966577807228, -5.138250890898261e-05)

(0.04996966577807228, -5.138250890898261e-05)
(0.05496896581506509, -5.017395036948719e-05)

(0.05496896581506509, -5.017395036948719e-05)
(0.05996826355324102, -4.522036744279783e-05)

(0.05996826355324102, -4.522036744279783e-05)
(0.06496755757953264, -3.736373487065966e-05)

(0.06496755757953264, -3.736373487065966e-05)
(0.06996684952125581, -2.827606085259248e-05)

(0.06996684952125581, -2.827606085259248e-05)
(0.07496614151183684, -1.921372209383726e-05)

(0.07496614151183684, -1.921372209383726e-05)
(0.07996543314493818, -9.96248007154597e-06)

(0.07996543314493818, -9.96248007154597e-06)
(0.0849647182317324, 2.306286180585424e-06)

(0.0849647182317324, 2.306286180585424e-06)
(0.08996398281248125, 2.116683003096266e-05)

(0.08996398281248125, 2.116683003096266e-05)
(0.09496322320423421, 4.561430041535308e-05)

(0.09496322320423421, 4.561430041535308e-05)
(0.09996243717142375, 7.49722262966739e-05)

(0.09996243717142375, 7.49722262966739e-05)
(0.1049616209221943, 0.0001090884879530514)

(0.1049616209221943, 0.0001090884879530514)
(0.1099607694109247, 0.000148031646030797)

(0.1099607694109247, 0.000148031646030797)
(0.1149598812352614, 0.0001914276968290508)

(0.1149598812352614, 0.0001914276968290508)
(0.1199589561145336, 0.0002388892442092202)

(0.1199589561145336, 0.0002388892442092202)
(0.1249579937282062, 0.0002901259769884955)

(0.1249579937282062, 0.0002901259769884955)
(0.1299569937609987, 0.0003449069493955615)

(0.1299569937609987, 0.0003449069493955615)
(0.1349559561907218, 0.0004030183141543949)

(0.1349559561907218, 0.0004030183141543949)
(0.1399548810445576, 0.0004642771396244931)

(0.1399548810445576, 0.0004642771396244931)
(0.1449537685427249, 0.0005285119781070182)

(0.1449537685427249, 0.0005285119781070182)
(0.1499526190346427, 0.0005955649209346975)

(0.1499526190346427, 0.0005955649209346975)
(0.1549514330737314, 0.0006652826747966545)

(0.1549514330737314, 0.0006652826747966545)
(0.159950211325211, 0.0007375210299449182)

(0.159950211325211, 0.0007375210299449182)
(0.1649489547319795, 0.0008121316038336936)

(0.1649489547319795, 0.0008121316038336936)
(0.1699476644783703, 0.0008889643011683864)

(0.1699476644783703, 0.0008889643011683864)
(0.1749463419737896, 0.0009678674756652787)

(0.1749463419737896, 0.0009678674756652787)
(0.1799449886080596, 0.001048702259632422)

(0.1799449886080596, 0.001048702259632422)
(0.1849436061621577, 0.001131315674812214)

(0.1849436061621577, 0.001131315674812214)
(0.1899421964888512, 0.001215560544054394)

(0.1899421964888512, 0.001215560544054394)
(0.1949407616896575, 0.001301283229231303)

(0.1949407616896575, 0.001301283229231303)
(0.1999393040000215, 0.001388330549229744)

(0.1999393040000215, 0.001388330549229744)
(0.2049378254563607, 0.001476567313574675)

(0.2049378254563607, 0.001476567313574675)
(0.2099363277127206, 0.00156588512163824)

(0.2099363277127206, 0.00156588512163824)
(0.2149348131550233, 0.001656139013697832)

(0.2149348131550233, 0.001656139013697832)
(0.2199332849784059, 0.00174714410230976)

(0.2199332849784059, 0.00174714410230976)
(0.224931746385542, 0.001838719571181452)

(0.224931746385542, 0.001838719571181452)
(0.2299302007257403, 0.001930679952032975)

(0.2299302007257403, 0.001930679952032975)
(0.2349286515836166, 0.002022829434652475)

(0.2349286515836166, 0.002022829434652475)
(0.2399271024692606, 0.002114977397481625)

(0.2399271024692606, 0.002114977397481625)
(0.2449255569546973, 0.002206929852304986)

(0.2449255569546973, 0.002206929852304986)
(0.2499240187470393, 0.002298484218958029)

(0.2499240187470393, 0.002298484218958029)
(0.2549224917106537, 0.002389426590756121)

(0.2549224917106537, 0.002389426590756121)
(0.2599209801026402, 0.002479516936752387)

(0.2599209801026402, 0.002479516936752387)
(0.2649194882282539, 0.002568505478448323)

(0.2649194882282539, 0.002568505478448323)
(0.2699180201947647, 0.002656144353672376)

(0.2699180201947647, 0.002656144353672376)
(0.2749165800726905, 0.002742176470958334)

(0.2749165800726905, 0.002742176470958334)
(0.2799151713033355, 0.002826367181188422)

(0.2799151713033355, 0.002826367181188422)
(0.284913795975722, 0.002908548143949853)

(0.284913795975722, 0.002908548143949853)
(0.2899124555869178, 0.00298857537548664)

(0.2899124555869178, 0.00298857537548664)
(0.2949111526943156, 0.003066225013737353)

(0.2949111526943156, 0.003066225013737353)
(0.2999098902511284, 0.003141224902083241)

(0.2999098902511284, 0.003141224902083241)
(0.3049086713043542, 0.00321326684404106)

(0.3049086713043542, 0.00321326684404106)
(0.3099074983209287, 0.003282044714966573)

(0.3099074983209287, 0.003282044714966573)
(0.3149063730654081, 0.003347260831965733)

(0.3149063730654081, 0.003347260831965733)
(0.3199052971114987, 0.003408580789856458)

(0.3199052971114987, 0.003408580789856458)
(0.3249042712003721, 0.003465674398862631)

(0.3249042712003721, 0.003465674398862631)
(0.329903294259866, 0.003518306118330495)

(0.329903294259866, 0.003518306118330495)
(0.3349023613742361, 0.003566576046540603)

(0.3349023613742361, 0.003566576046540603)
(0.3399014613873144, 0.003611303617649613)

(0.3399014613873144, 0.003611303617649613)
(0.3449006021762658, 0.00365121327725389)

(0.3449006021762658, 0.00365121327725389)
(0.3498997795654402, 0.003686240910339496)

(0.3498997795654402, 0.003686240910339496)
(0.3548989876253517, 0.003716577645052544)

(0.3548989876253517, 0.003716577645052544)
(0.359898221699433, 0.003742264669580027)

(0.359898221699433, 0.003742264669580027)
(0.3648974807148961, 0.003762512550194534)

(0.3648974807148961, 0.003762512550194534)
(0.3698967610385075, 0.003776536893530937)

(0.3698967610385075, 0.003776536893530937)
(0.374896055635638, 0.003783864265573995)

(0.374896055635638, 0.003783864265573995)
(0.3798953555631345, 0.00378413493826929)

(0.3798953555631345, 0.00378413493826929)
(0.3848946503413216, 0.003776985549215647)

(0.3848946503413216, 0.003776985549215647)
(0.3898939270934016, 0.00376179550856866)

(0.3898939270934016, 0.00376179550856866)
(0.3948931696023479, 0.003737867383322141)

(0.3948931696023479, 0.003737867383322141)
(0.3998923585395838, 0.003704588676197649)

(0.3998923585395838, 0.003704588676197649)
(0.4048914708090771, 0.003661305709688966)

(0.4048914708090771, 0.003661305709688966)
(0.409890480044202, 0.00360742734932814)

(0.409890480044202, 0.00360742734932814)
(0.4148893564535132, 0.003542387211349423)

(0.4148893564535132, 0.003542387211349423)
(0.4198880673103952, 0.003465675504882969)

(0.4198880673103952, 0.003465675504882969)
(0.4248865760777223, 0.003376771281041416)

(0.4248865760777223, 0.003376771281041416)
(0.4298848374315493, 0.003274905933764756)

(0.4298848374315493, 0.003274905933764756)
(0.4348828059650924, 0.003159568365603904)

(0.4348828059650924, 0.003159568365603904)
(0.4398804299558166, 0.003030163506124294)

(0.4398804299558166, 0.003030163506124294)
(0.4448776518509307, 0.002886068323509194)

(0.4448776518509307, 0.002886068323509194)
(0.4498744062603294, 0.002726589444899031)

(0.4498744062603294, 0.002726589444899031)
(0.4548706051239176, 0.002550569064889088)

(0.4548706051239176, 0.002550569064889088)
(0.4598661538275678, 0.002356979329414565)

(0.4598661538275678, 0.002356979329414565)
(0.4648609379812897, 0.002144579177136516)

(0.4648609379812897, 0.002144579177136516)
(0.4698548488905399, 0.001912565614927727)

(0.4698548488905399, 0.001912565614927727)
(0.4748476581937994, 0.001657965669389239)

(0.4748476581937994, 0.001657965669389239)
(0.4798390217776989, 0.001376454856401607)

(0.4798390217776989, 0.001376454856401607)
(0.4848284692722263, 0.00106312993572261)

(0.4848284692722263, 0.00106312993572261)
(0.4898125120559472, 0.0006738266836118698)

(0.4898125120559472, 0.0006738266836118698)
(0.494783439140886, 0.0001419882085251382)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/sent/fractures_shapeOpt/30degrees.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}[trim axis left]
		
		\begin{axis}[
			scale only axis,
			view={0}{90},
			%    height=\figureheight,
			axis equal image,
			width=\figurewidth,
			enlargelimits=false,
			axis line style={draw=none},
			%     tick style={draw=none},
			%    xmin=-6.3500000000000005,
			%    xmax=133.35,
			%    ymin=-2.7940000000000005,
			%    ymax=58.67400000000001,
			%    xlabel={$x$},
			%    ylabel={$y$},
			%grid=major,
			ticks=none,
			%grid=none,
]
    \addplot [
        ultra thick,
        forget plot,
        line cap=rect,
        ] coordinates {
(-0.5, -0.5)
(-0.5, -0.4900832802851861)

(-0.5, -0.5)
(-0.49, -0.5)

(0.5, -0.5)
(0.49, -0.5)

(0.5, -0.5)
(0.5, -0.4900566749012361)

(-0.5, 0.5)
(-0.49, 0.5)

(-0.5, 0.5)
(-0.5, 0.4900832802494494)

(0.5, 0.5)
(0.5, 0.4900566749012381)

(0.5, 0.5)
(0.49, 0.5)

(-0.5, 0.001)
(-0.5, 0.005958359875275316)

(-0.5, -0.001)
(-0.5, -0.005958359857407065)

(-0.5, -0.005958359857407065)
(-0.5, -0.01091671971481413)

(-0.5, -0.01091671971481413)
(-0.5, -0.0158750795722212)

(-0.5, -0.0158750795722212)
(-0.5, -0.02083343942962826)

(-0.5, -0.02083343942962826)
(-0.5, -0.02579179928703533)

(-0.5, -0.02579179928703533)
(-0.5, -0.03075015914444239)

(-0.5, -0.03075015914444239)
(-0.5, -0.03570851900184946)

(-0.5, -0.03570851900184946)
(-0.5, -0.04066687885925652)

(-0.5, -0.04066687885925652)
(-0.5, -0.0456252387166636)

(-0.5, -0.0456252387166636)
(-0.5, -0.05058359857407067)

(-0.5, -0.05058359857407067)
(-0.5, -0.05554195843147773)

(-0.5, -0.05554195843147773)
(-0.5, -0.0605003182888848)

(-0.5, -0.0605003182888848)
(-0.5, -0.06545867814629187)

(-0.5, -0.06545867814629187)
(-0.5, -0.07041703800369895)

(-0.5, -0.07041703800369895)
(-0.5, -0.07537539786110602)

(-0.5, -0.07537539786110602)
(-0.5, -0.08033375771851306)

(-0.5, -0.08033375771851306)
(-0.5, -0.08529211757592015)

(-0.5, -0.08529211757592015)
(-0.5, -0.09025047743332719)

(-0.5, -0.09025047743332719)
(-0.5, -0.09520883729073426)

(-0.5, -0.09520883729073426)
(-0.5, -0.1001671971481413)

(-0.5, -0.1001671971481413)
(-0.5, -0.1051255570055484)

(-0.5, -0.1051255570055484)
(-0.5, -0.1100839168629555)

(-0.5, -0.1100839168629555)
(-0.5, -0.1150422767203626)

(-0.5, -0.1150422767203626)
(-0.5, -0.1200006365777696)

(-0.5, -0.1200006365777696)
(-0.5, -0.1249589964351767)

(-0.5, -0.1249589964351767)
(-0.5, -0.1299173562925838)

(-0.5, -0.1299173562925838)
(-0.5, -0.1348757161499909)

(-0.5, -0.1348757161499909)
(-0.5, -0.1398340760073979)

(-0.5, -0.1398340760073979)
(-0.5, -0.144792435864805)

(-0.5, -0.144792435864805)
(-0.5, -0.1497507957222121)

(-0.5, -0.1497507957222121)
(-0.5, -0.1547091555796191)

(-0.5, -0.1547091555796191)
(-0.5, -0.1596675154370262)

(-0.5, -0.1596675154370262)
(-0.5, -0.1646258752944333)

(-0.5, -0.1646258752944333)
(-0.5, -0.1695842351518404)

(-0.5, -0.1695842351518404)
(-0.5, -0.1745425950092473)

(-0.5, -0.1745425950092473)
(-0.5, -0.1795009548666545)

(-0.5, -0.1795009548666545)
(-0.5, -0.1844593147240615)

(-0.5, -0.1844593147240615)
(-0.5, -0.1894176745814686)

(-0.5, -0.1894176745814686)
(-0.5, -0.1943760344388757)

(-0.5, -0.1943760344388757)
(-0.5, -0.1993343942962827)

(-0.5, -0.1993343942962827)
(-0.5, -0.2042927541536898)

(-0.5, -0.2042927541536898)
(-0.5, -0.2092511140110967)

(-0.5, -0.2092511140110967)
(-0.5, -0.2142094738685039)

(-0.5, -0.2142094738685039)
(-0.5, -0.2191678337259107)

(-0.5, -0.2191678337259107)
(-0.5, -0.2241261935833211)

(-0.5, -0.2241261935833211)
(-0.5, -0.2290845534407215)

(-0.5, -0.2290845534407215)
(-0.5, -0.2340429132981646)

(-0.5, -0.2340429132981646)
(-0.5, -0.2390012731549804)

(-0.5, -0.2390012731549804)
(-0.5, -0.2439596330135341)

(-0.5, -0.2439596330135341)
(-0.5, -0.2489179927357446)

(-0.5, -0.2489179927357446)
(-0.5, -0.2544372651857398)

(-0.5, -0.2544372651857398)
(-0.5, -0.2621171953186329)

(-0.5, -0.2621171953186329)
(-0.5, -0.2719154465231706)

(-0.5, -0.2719154465231706)
(-0.5, -0.2818321662747411)

(-0.5, -0.2818321662747411)
(-0.5, -0.2917488859888098)

(-0.5, -0.2917488859888098)
(-0.5, -0.3016656057037294)

(-0.5, -0.3016656057037294)
(-0.5, -0.3115823254185167)

(-0.5, -0.3115823254185167)
(-0.5, -0.3214990451333475)

(-0.5, -0.3214990451333475)
(-0.5, -0.3314157648481595)

(-0.5, -0.3314157648481595)
(-0.5, -0.3413324845629743)

(-0.5, -0.3413324845629743)
(-0.5, -0.3512492042777881)

(-0.5, -0.3512492042777881)
(-0.5, -0.3611659239926023)

(-0.5, -0.3611659239926023)
(-0.5, -0.3710826437074163)

(-0.5, -0.3710826437074163)
(-0.5, -0.3809993634222305)

(-0.5, -0.3809993634222305)
(-0.5, -0.3909160831370447)

(-0.5, -0.3909160831370447)
(-0.5, -0.4008328028518588)

(-0.5, -0.4008328028518588)
(-0.5, -0.4107495225666727)

(-0.5, -0.4107495225666727)
(-0.5, -0.4206662422814871)

(-0.5, -0.4206662422814871)
(-0.5, -0.4305829619963011)

(-0.5, -0.4305829619963011)
(-0.5, -0.4404996817111151)

(-0.5, -0.4404996817111151)
(-0.5, -0.4504164014259293)

(-0.5, -0.4504164014259293)
(-0.5, -0.4603331211407434)

(-0.5, -0.4603331211407434)
(-0.5, -0.4702498408555577)

(-0.5, -0.4702498408555577)
(-0.5, -0.4801665605703717)

(-0.5, -0.4801665605703717)
(-0.5, -0.4900832802851861)

(-0.49, -0.5)
(-0.48, -0.5)

(-0.48, -0.5)
(-0.47, -0.5)

(-0.47, -0.5)
(-0.46, -0.5)

(-0.46, -0.5)
(-0.45, -0.5)

(-0.45, -0.5)
(-0.44, -0.5)

(-0.44, -0.5)
(-0.43, -0.5)

(-0.43, -0.5)
(-0.42, -0.5)

(-0.42, -0.5)
(-0.41, -0.5)

(-0.41, -0.5)
(-0.4, -0.5)

(-0.4, -0.5)
(-0.39, -0.5)

(-0.39, -0.5)
(-0.3799999999999999, -0.5)

(-0.3799999999999999, -0.5)
(-0.3700000000000001, -0.5)

(-0.3700000000000001, -0.5)
(-0.36, -0.5)

(-0.36, -0.5)
(-0.35, -0.5)

(-0.35, -0.5)
(-0.34, -0.5)

(-0.34, -0.5)
(-0.33, -0.5)

(-0.33, -0.5)
(-0.32, -0.5)

(-0.32, -0.5)
(-0.3099999999999999, -0.5)

(-0.3099999999999999, -0.5)
(-0.2999999999999999, -0.5)

(-0.2999999999999999, -0.5)
(-0.2899999999999999, -0.5)

(-0.2899999999999999, -0.5)
(-0.28, -0.5)

(-0.28, -0.5)
(-0.2699999999999999, -0.5)

(-0.2699999999999999, -0.5)
(-0.26, -0.5)

(-0.26, -0.5)
(-0.2499999999999999, -0.5)

(-0.2499999999999999, -0.5)
(-0.24, -0.5)

(-0.24, -0.5)
(-0.23, -0.5)

(-0.23, -0.5)
(-0.22, -0.5)

(-0.22, -0.5)
(-0.21, -0.5)

(-0.21, -0.5)
(-0.2, -0.5)

(-0.2, -0.5)
(-0.19, -0.5)

(-0.19, -0.5)
(-0.1799999999999999, -0.5)

(-0.1799999999999999, -0.5)
(-0.17, -0.5)

(-0.17, -0.5)
(-0.1599999999999999, -0.5)

(-0.1599999999999999, -0.5)
(-0.1499999999999999, -0.5)

(-0.1499999999999999, -0.5)
(-0.1399999999999999, -0.5)

(-0.1399999999999999, -0.5)
(-0.1299999999999999, -0.5)

(-0.1299999999999999, -0.5)
(-0.1199999999999999, -0.5)

(-0.1199999999999999, -0.5)
(-0.1099999999999999, -0.5)

(-0.1099999999999999, -0.5)
(-0.0999999999999999, -0.5)

(-0.0999999999999999, -0.5)
(-0.08999999999999996, -0.5)

(-0.08999999999999996, -0.5)
(-0.07999999999999995, -0.5)

(-0.07999999999999995, -0.5)
(-0.06999999999999994, -0.5)

(-0.06999999999999994, -0.5)
(-0.05999999999999993, -0.5)

(-0.05999999999999993, -0.5)
(-0.04999999999999999, -0.5)

(-0.04999999999999999, -0.5)
(-0.03999999999999999, -0.5)

(-0.03999999999999999, -0.5)
(-0.02999999999999996, -0.5)

(-0.02999999999999996, -0.5)
(-0.01999999999999995, -0.5)

(-0.01999999999999995, -0.5)
(-0.00999999999999994, -0.5)

(-0.00999999999999994, -0.5)
(7.112366251504909e-17, -0.5)

(7.112366251504909e-17, -0.5)
(0.01000000000000008, -0.5)

(0.01000000000000008, -0.5)
(0.02000000000000009, -0.5)

(0.02000000000000009, -0.5)
(0.0300000000000001, -0.5)

(0.0300000000000001, -0.5)
(0.04000000000000011, -0.5)

(0.04000000000000011, -0.5)
(0.0500000000000001, -0.5)

(0.0500000000000001, -0.5)
(0.06000000000000005, -0.5)

(0.06000000000000005, -0.5)
(0.07000000000000002, -0.5)

(0.07000000000000002, -0.5)
(0.08000000000000003, -0.5)

(0.08000000000000003, -0.5)
(0.09000000000000011, -0.5)

(0.09000000000000011, -0.5)
(0.1000000000000001, -0.5)

(0.1000000000000001, -0.5)
(0.1100000000000001, -0.5)

(0.1100000000000001, -0.5)
(0.1200000000000001, -0.5)

(0.1200000000000001, -0.5)
(0.1300000000000002, -0.5)

(0.1300000000000002, -0.5)
(0.14, -0.5)

(0.14, -0.5)
(0.15, -0.5)

(0.15, -0.5)
(0.16, -0.5)

(0.16, -0.5)
(0.17, -0.5)

(0.17, -0.5)
(0.18, -0.5)

(0.18, -0.5)
(0.19, -0.5)

(0.19, -0.5)
(0.2000000000000001, -0.5)

(0.2000000000000001, -0.5)
(0.2100000000000001, -0.5)

(0.2100000000000001, -0.5)
(0.2200000000000001, -0.5)

(0.2200000000000001, -0.5)
(0.2300000000000001, -0.5)

(0.2300000000000001, -0.5)
(0.2400000000000001, -0.5)

(0.2400000000000001, -0.5)
(0.2500000000000001, -0.5)

(0.2500000000000001, -0.5)
(0.26, -0.5)

(0.26, -0.5)
(0.27, -0.5)

(0.27, -0.5)
(0.28, -0.5)

(0.28, -0.5)
(0.2900000000000001, -0.5)

(0.2900000000000001, -0.5)
(0.3, -0.5)

(0.3, -0.5)
(0.31, -0.5)

(0.31, -0.5)
(0.3199999999999999, -0.5)

(0.3199999999999999, -0.5)
(0.3299999999999999, -0.5)

(0.3299999999999999, -0.5)
(0.3399999999999999, -0.5)

(0.3399999999999999, -0.5)
(0.3499999999999998, -0.5)

(0.3499999999999998, -0.5)
(0.3599999999999998, -0.5)

(0.3599999999999998, -0.5)
(0.3699999999999998, -0.5)

(0.3699999999999998, -0.5)
(0.3799999999999998, -0.5)

(0.3799999999999998, -0.5)
(0.3899999999999999, -0.5)

(0.3899999999999999, -0.5)
(0.3999999999999999, -0.5)

(0.3999999999999999, -0.5)
(0.41, -0.5)

(0.41, -0.5)
(0.42, -0.5)

(0.42, -0.5)
(0.43, -0.5)

(0.43, -0.5)
(0.4399999999999999, -0.5)

(0.4399999999999999, -0.5)
(0.45, -0.5)

(0.45, -0.5)
(0.46, -0.5)

(0.46, -0.5)
(0.47, -0.5)

(0.47, -0.5)
(0.48, -0.5)

(0.48, -0.5)
(0.49, -0.5)

(0.5, -0.4900566749012361)
(0.5, -0.4801133498024727)

(0.5, -0.4801133498024727)
(0.5, -0.4701700247037087)

(0.5, -0.4701700247037087)
(0.5, -0.4602266996049454)

(0.5, -0.4602266996049454)
(0.5, -0.4502833745061814)

(0.5, -0.4502833745061814)
(0.5, -0.4403400494074181)

(0.5, -0.4403400494074181)
(0.5, -0.4303967243086572)

(0.5, -0.4303967243086572)
(0.5, -0.420453399209893)

(0.5, -0.420453399209893)
(0.5, -0.4105100741111298)

(0.5, -0.4105100741111298)
(0.5, -0.4005667490123656)

(0.5, -0.4005667490123656)
(0.5, -0.3906234239136025)

(0.5, -0.3906234239136025)
(0.5, -0.3806800988148383)

(0.5, -0.3806800988148383)
(0.5, -0.3707367737160767)

(0.5, -0.3707367737160767)
(0.5, -0.3607934486173134)

(0.5, -0.3607934486173134)
(0.5, -0.3508501235185493)

(0.5, -0.3508501235185493)
(0.5, -0.3409067984197861)

(0.5, -0.3409067984197861)
(0.5, -0.330963473321022)

(0.5, -0.330963473321022)
(0.5, -0.3210201482222587)

(0.5, -0.3210201482222587)
(0.5, -0.3110768231234947)

(0.5, -0.3110768231234947)
(0.5, -0.3011334981156614)

(0.5, -0.3011334981156614)
(0.5, -0.2911901730137575)

(0.5, -0.2911901730137575)
(0.5, -0.2812468479188063)

(0.5, -0.2812468479188063)
(0.5, -0.2713035226543227)

(0.5, -0.2713035226543227)
(0.5, -0.2615595084394436)

(0.5, -0.2615595084394436)
(0.5, -0.2540227730960369)

(0.5, -0.2540227730960369)
(0.5, -0.2485831284461939)

(0.5, -0.2485831284461939)
(0.5, -0.2436114659949009)

(0.5, -0.2436114659949009)
(0.5, -0.2386398034446454)

(0.5, -0.2386398034446454)
(0.5, -0.2336681408960092)

(0.5, -0.2336681408960092)
(0.5, -0.2286964783458822)

(0.5, -0.2286964783458822)
(0.5, -0.2237248157971546)

(0.5, -0.2237248157971546)
(0.5, -0.2187531532357056)

(0.5, -0.2187531532357056)
(0.5, -0.213781490686242)

(0.5, -0.213781490686242)
(0.5, -0.2088098281369056)

(0.5, -0.2088098281369056)
(0.5, -0.203838165587488)

(0.5, -0.203838165587488)
(0.5, -0.1988665030381375)

(0.5, -0.1988665030381375)
(0.5, -0.193894840488727)

(0.5, -0.193894840488727)
(0.5, -0.188923177939372)

(0.5, -0.188923177939372)
(0.5, -0.1839515153898356)

(0.5, -0.1839515153898356)
(0.5, -0.1789798528404458)

(0.5, -0.1789798528404458)
(0.5, -0.1740081902910685)

(0.5, -0.1740081902910685)
(0.5, -0.1690365277416834)

(0.5, -0.1690365277416834)
(0.5, -0.1640648651923042)

(0.5, -0.1640648651923042)
(0.5, -0.1590932026429203)

(0.5, -0.1590932026429203)
(0.5, -0.1541215400935493)

(0.5, -0.1541215400935493)
(0.5, -0.1491498775441676)

(0.5, -0.1491498775441676)
(0.5, -0.1441782149947859)

(0.5, -0.1441782149947859)
(0.5, -0.1392065524454039)

(0.5, -0.1392065524454039)
(0.5, -0.1342348898960222)

(0.5, -0.1342348898960222)
(0.5, -0.1292632273466403)

(0.5, -0.1292632273466403)
(0.5, -0.1242915647972684)

(0.5, -0.1242915647972684)
(0.5, -0.1193199022478861)

(0.5, -0.1193199022478861)
(0.5, -0.1143482396985047)

(0.5, -0.1143482396985047)
(0.5, -0.1093765771491225)

(0.5, -0.1093765771491225)
(0.5, -0.104404914599741)

(0.5, -0.104404914599741)
(0.5, -0.09943325205035891)

(0.5, -0.09943325205035891)
(0.5, -0.09446158950097733)

(0.5, -0.09446158950097733)
(0.5, -0.08948992695158949)

(0.5, -0.08948992695158949)
(0.5, -0.0845182644022074)

(0.5, -0.0845182644022074)
(0.5, -0.07954660185282585)

(0.5, -0.07954660185282585)
(0.5, -0.07457493930344379)

(0.5, -0.07457493930344379)
(0.5, -0.06960327675406212)

(0.5, -0.06960327675406212)
(0.5, -0.06463161420468015)

(0.5, -0.06463161420468015)
(0.5, -0.05965995165530676)

(0.5, -0.05965995165530676)
(0.5, -0.05468828910592461)

(0.5, -0.05468828910592461)
(0.5, -0.04971662655654308)

(0.5, -0.04971662655654308)
(0.5, -0.04474496400716087)

(0.5, -0.04474496400716087)
(0.5, -0.03977330145777944)

(0.5, -0.03977330145777944)
(0.5, -0.0348016389083972)

(0.5, -0.0348016389083972)
(0.5, -0.02982997635902159)

(0.5, -0.02982997635902159)
(0.5, -0.02485831380963996)

(0.5, -0.02485831380963996)
(0.5, -0.01988665126025796)

(0.5, -0.01988665126025796)
(0.5, -0.01491498871087624)

(0.5, -0.01491498871087624)
(0.5, -0.009943326161494322)

(0.5, -0.009943326161494322)
(0.5, -0.004971663612112608)

(0.5, -0.004971663612112608)
(0.5, -1.062730690114198e-09)

(0.5, -1.062730690114198e-09)
(0.5, 0.00497166148664902)

(0.5, 0.00497166148664902)
(0.5, 0.009943324036030907)

(0.5, 0.009943324036030907)
(0.5, 0.01491498658541263)

(0.5, 0.01491498658541263)
(0.5, 0.01988664913479456)

(0.5, 0.01988664913479456)
(0.5, 0.02485831168417625)

(0.5, 0.02485831168417625)
(0.5, 0.02982997423355815)

(0.5, 0.02982997423355815)
(0.5, 0.03480163678294176)

(0.5, 0.03480163678294176)
(0.5, 0.03977329933232354)

(0.5, 0.03977329933232354)
(0.5, 0.04474496188170538)

(0.5, 0.04474496188170538)
(0.5, 0.04971662443108717)

(0.5, 0.04971662443108717)
(0.5, 0.05468828698046907)

(0.5, 0.05468828698046907)
(0.5, 0.0596599495298508)

(0.5, 0.0596599495298508)
(0.5, 0.06463161207923594)

(0.5, 0.06463161207923594)
(0.5, 0.06960327462861769)

(0.5, 0.06960327462861769)
(0.5, 0.07457493717799962)

(0.5, 0.07457493717799962)
(0.5, 0.07954659972738141)

(0.5, 0.07954659972738141)
(0.5, 0.08451826227676329)

(0.5, 0.08451826227676329)
(0.5, 0.08948992482614519)

(0.5, 0.08948992482614519)
(0.5, 0.0944615873755269)

(0.5, 0.0944615873755269)
(0.5, 0.09943324992490382)

(0.5, 0.09943324992490382)
(0.5, 0.1044049124742859)

(0.5, 0.1044049124742859)
(0.5, 0.1093765750236674)

(0.5, 0.1093765750236674)
(0.5, 0.1143482375730496)

(0.5, 0.1143482375730496)
(0.5, 0.1193199001224311)

(0.5, 0.1193199001224311)
(0.5, 0.1242915626718132)

(0.5, 0.1242915626718132)
(0.5, 0.1292632252211972)

(0.5, 0.1292632252211972)
(0.5, 0.1342348877705784)

(0.5, 0.1342348877705784)
(0.5, 0.1392065503199608)

(0.5, 0.1392065503199608)
(0.5, 0.144178212869342)

(0.5, 0.144178212869342)
(0.5, 0.1491498754187243)

(0.5, 0.1491498754187243)
(0.5, 0.1541215379681059)

(0.5, 0.1541215379681059)
(0.5, 0.1590932005174893)

(0.5, 0.1590932005174893)
(0.5, 0.1640648630668712)

(0.5, 0.1640648630668712)
(0.5, 0.1690365256162529)

(0.5, 0.1690365256162529)
(0.5, 0.1740081881656349)

(0.5, 0.1740081881656349)
(0.5, 0.1789798507150165)

(0.5, 0.1789798507150165)
(0.5, 0.1839515132643985)

(0.5, 0.1839515132643985)
(0.5, 0.1889231758137802)

(0.5, 0.1889231758137802)
(0.5, 0.1938948383632692)

(0.5, 0.1938948383632692)
(0.5, 0.1988665009126434)

(0.5, 0.1988665009126434)
(0.5, 0.2038381634620348)

(0.5, 0.2038381634620348)
(0.5, 0.2088098260114055)

(0.5, 0.2088098260114055)
(0.5, 0.2137814885608009)

(0.5, 0.2137814885608009)
(0.5, 0.2187531511101607)

(0.5, 0.2187531511101607)
(0.5, 0.2237248136553497)

(0.5, 0.2237248136553497)
(0.5, 0.2286964762048965)

(0.5, 0.2286964762048965)
(0.5, 0.2336681387541747)

(0.5, 0.2336681387541747)
(0.5, 0.2386398013037885)

(0.5, 0.2386398013037885)
(0.5, 0.2436114638522728)

(0.5, 0.2436114638522728)
(0.5, 0.2485831263540562)

(0.5, 0.2485831263540562)
(0.5, 0.2540227706659014)

(0.5, 0.2540227706659014)
(0.5, 0.2615595069514629)

(0.5, 0.2615595069514629)
(0.5, 0.2713035225088889)

(0.5, 0.2713035225088889)
(0.5, 0.2812468477733984)

(0.5, 0.2812468477733984)
(0.5, 0.291190172868125)

(0.5, 0.291190172868125)
(0.5, 0.3011334979709816)

(0.5, 0.3011334979709816)
(0.5, 0.3110768230656061)

(0.5, 0.3110768230656061)
(0.5, 0.3210201482342828)

(0.5, 0.3210201482342828)
(0.5, 0.3309634733352522)

(0.5, 0.3309634733352522)
(0.5, 0.3409067984322038)

(0.5, 0.3409067984322038)
(0.5, 0.3508501235326137)

(0.5, 0.3508501235326137)
(0.5, 0.3607934486298372)

(0.5, 0.3607934486298372)
(0.5, 0.3707367737300171)

(0.5, 0.3707367737300171)
(0.5, 0.3806800988145213)

(0.5, 0.3806800988145213)
(0.5, 0.3906234239129681)

(0.5, 0.3906234239129681)
(0.5, 0.4005667490119106)

(0.5, 0.4005667490119106)
(0.5, 0.4105100741105402)

(0.5, 0.4105100741105402)
(0.5, 0.4204533992094146)

(0.5, 0.4204533992094146)
(0.5, 0.4303967243080887)

(0.5, 0.4303967243080887)
(0.5, 0.4403400494074128)

(0.5, 0.4403400494074128)
(0.5, 0.4502833745061846)

(0.5, 0.4502833745061846)
(0.5, 0.460226699604945)

(0.5, 0.460226699604945)
(0.5, 0.4701700247037109)

(0.5, 0.4701700247037109)
(0.5, 0.4801133498024723)

(0.5, 0.4801133498024723)
(0.5, 0.4900566749012381)

(0.49, 0.5)
(0.48, 0.5)

(0.48, 0.5)
(0.47, 0.5)

(0.47, 0.5)
(0.46, 0.5)

(0.46, 0.5)
(0.45, 0.5)

(0.45, 0.5)
(0.44, 0.5)

(0.44, 0.5)
(0.43, 0.5)

(0.43, 0.5)
(0.42, 0.5)

(0.42, 0.5)
(0.41, 0.5)

(0.41, 0.5)
(0.4, 0.5)

(0.4, 0.5)
(0.39, 0.5)

(0.39, 0.5)
(0.3799999999999999, 0.5)

(0.3799999999999999, 0.5)
(0.3700000000000001, 0.5)

(0.3700000000000001, 0.5)
(0.36, 0.5)

(0.36, 0.5)
(0.35, 0.5)

(0.35, 0.5)
(0.34, 0.5)

(0.34, 0.5)
(0.33, 0.5)

(0.33, 0.5)
(0.32, 0.5)

(0.32, 0.5)
(0.3099999999999999, 0.5)

(0.3099999999999999, 0.5)
(0.2999999999999999, 0.5)

(0.2999999999999999, 0.5)
(0.2899999999999999, 0.5)

(0.2899999999999999, 0.5)
(0.28, 0.5)

(0.28, 0.5)
(0.2699999999999999, 0.5)

(0.2699999999999999, 0.5)
(0.26, 0.5)

(0.26, 0.5)
(0.2499999999999999, 0.5)

(0.2499999999999999, 0.5)
(0.24, 0.5)

(0.24, 0.5)
(0.23, 0.5)

(0.23, 0.5)
(0.22, 0.5)

(0.22, 0.5)
(0.21, 0.5)

(0.21, 0.5)
(0.2, 0.5)

(0.2, 0.5)
(0.19, 0.5)

(0.19, 0.5)
(0.1799999999999999, 0.5)

(0.1799999999999999, 0.5)
(0.17, 0.5)

(0.17, 0.5)
(0.1599999999999999, 0.5)

(0.1599999999999999, 0.5)
(0.1499999999999999, 0.5)

(0.1499999999999999, 0.5)
(0.1399999999999999, 0.5)

(0.1399999999999999, 0.5)
(0.1299999999999999, 0.5)

(0.1299999999999999, 0.5)
(0.1199999999999999, 0.5)

(0.1199999999999999, 0.5)
(0.1099999999999999, 0.5)

(0.1099999999999999, 0.5)
(0.0999999999999999, 0.5)

(0.0999999999999999, 0.5)
(0.08999999999999996, 0.5)

(0.08999999999999996, 0.5)
(0.07999999999999995, 0.5)

(0.07999999999999995, 0.5)
(0.06999999999999994, 0.5)

(0.06999999999999994, 0.5)
(0.05999999999999993, 0.5)

(0.05999999999999993, 0.5)
(0.04999999999999999, 0.5)

(0.04999999999999999, 0.5)
(0.03999999999999999, 0.5)

(0.03999999999999999, 0.5)
(0.02999999999999996, 0.5)

(0.02999999999999996, 0.5)
(0.01999999999999995, 0.5)

(0.01999999999999995, 0.5)
(0.00999999999999994, 0.5)

(0.00999999999999994, 0.5)
(-7.112366251504909e-17, 0.5)

(-7.112366251504909e-17, 0.5)
(-0.01000000000000008, 0.5)

(-0.01000000000000008, 0.5)
(-0.02000000000000009, 0.5)

(-0.02000000000000009, 0.5)
(-0.0300000000000001, 0.5)

(-0.0300000000000001, 0.5)
(-0.04000000000000011, 0.5)

(-0.04000000000000011, 0.5)
(-0.0500000000000001, 0.5)

(-0.0500000000000001, 0.5)
(-0.06000000000000005, 0.5)

(-0.06000000000000005, 0.5)
(-0.07000000000000002, 0.5)

(-0.07000000000000002, 0.5)
(-0.08000000000000003, 0.5)

(-0.08000000000000003, 0.5)
(-0.09000000000000011, 0.5)

(-0.09000000000000011, 0.5)
(-0.1000000000000001, 0.5)

(-0.1000000000000001, 0.5)
(-0.1100000000000001, 0.5)

(-0.1100000000000001, 0.5)
(-0.1200000000000001, 0.5)

(-0.1200000000000001, 0.5)
(-0.1300000000000002, 0.5)

(-0.1300000000000002, 0.5)
(-0.14, 0.5)

(-0.14, 0.5)
(-0.15, 0.5)

(-0.15, 0.5)
(-0.16, 0.5)

(-0.16, 0.5)
(-0.17, 0.5)

(-0.17, 0.5)
(-0.18, 0.5)

(-0.18, 0.5)
(-0.19, 0.5)

(-0.19, 0.5)
(-0.2000000000000001, 0.5)

(-0.2000000000000001, 0.5)
(-0.2100000000000001, 0.5)

(-0.2100000000000001, 0.5)
(-0.2200000000000001, 0.5)

(-0.2200000000000001, 0.5)
(-0.2300000000000001, 0.5)

(-0.2300000000000001, 0.5)
(-0.2400000000000001, 0.5)

(-0.2400000000000001, 0.5)
(-0.2500000000000001, 0.5)

(-0.2500000000000001, 0.5)
(-0.26, 0.5)

(-0.26, 0.5)
(-0.27, 0.5)

(-0.27, 0.5)
(-0.28, 0.5)

(-0.28, 0.5)
(-0.2900000000000001, 0.5)

(-0.2900000000000001, 0.5)
(-0.3, 0.5)

(-0.3, 0.5)
(-0.31, 0.5)

(-0.31, 0.5)
(-0.3199999999999999, 0.5)

(-0.3199999999999999, 0.5)
(-0.3299999999999999, 0.5)

(-0.3299999999999999, 0.5)
(-0.3399999999999999, 0.5)

(-0.3399999999999999, 0.5)
(-0.3499999999999998, 0.5)

(-0.3499999999999998, 0.5)
(-0.3599999999999998, 0.5)

(-0.3599999999999998, 0.5)
(-0.3699999999999998, 0.5)

(-0.3699999999999998, 0.5)
(-0.3799999999999998, 0.5)

(-0.3799999999999998, 0.5)
(-0.3899999999999999, 0.5)

(-0.3899999999999999, 0.5)
(-0.3999999999999999, 0.5)

(-0.3999999999999999, 0.5)
(-0.41, 0.5)

(-0.41, 0.5)
(-0.42, 0.5)

(-0.42, 0.5)
(-0.43, 0.5)

(-0.43, 0.5)
(-0.4399999999999999, 0.5)

(-0.4399999999999999, 0.5)
(-0.45, 0.5)

(-0.45, 0.5)
(-0.46, 0.5)

(-0.46, 0.5)
(-0.47, 0.5)

(-0.47, 0.5)
(-0.48, 0.5)

(-0.48, 0.5)
(-0.49, 0.5)

(-0.5, 0.4900832802494494)
(-0.5, 0.4801665604988988)

(-0.5, 0.4801665604988988)
(-0.5, 0.4702498407483481)

(-0.5, 0.4702498407483481)
(-0.5, 0.4603331209977976)

(-0.5, 0.4603331209977976)
(-0.5, 0.450416401247247)

(-0.5, 0.450416401247247)
(-0.5, 0.4404996814966963)

(-0.5, 0.4404996814966963)
(-0.5, 0.4305829617461457)

(-0.5, 0.4305829617461457)
(-0.5, 0.420666241995595)

(-0.5, 0.420666241995595)
(-0.5, 0.4107495222450445)

(-0.5, 0.4107495222450445)
(-0.5, 0.4008328024944938)

(-0.5, 0.4008328024944938)
(-0.5, 0.3909160827439432)

(-0.5, 0.3909160827439432)
(-0.5, 0.3809993629933925)

(-0.5, 0.3809993629933925)
(-0.5, 0.371082643242842)

(-0.5, 0.371082643242842)
(-0.5, 0.3611659234922914)

(-0.5, 0.3611659234922914)
(-0.5, 0.3512492037417408)

(-0.5, 0.3512492037417408)
(-0.5, 0.3413324839911901)

(-0.5, 0.3413324839911901)
(-0.5, 0.3314157642406395)

(-0.5, 0.3314157642406395)
(-0.5, 0.3214990444900889)

(-0.5, 0.3214990444900889)
(-0.5, 0.3115823247395382)

(-0.5, 0.3115823247395382)
(-0.5, 0.3016656049890313)

(-0.5, 0.3016656049890313)
(-0.5, 0.2917488852383731)

(-0.5, 0.2917488852383731)
(-0.5, 0.2818321654885684)

(-0.5, 0.2818321654885684)
(-0.5, 0.2719154457012611)

(-0.5, 0.2719154457012611)
(-0.5, 0.2621171952883649)

(-0.5, 0.2621171952883649)
(-0.5, 0.2544372661011223)

(-0.5, 0.2544372661011223)
(-0.5, 0.2489179936291566)

(-0.5, 0.2489179936291566)
(-0.5, 0.243959633889078)

(-0.5, 0.243959633889078)
(-0.5, 0.239001274012656)

(-0.5, 0.239001274012656)
(-0.5, 0.2340429141379721)

(-0.5, 0.2340429141379721)
(-0.5, 0.2290845542626607)

(-0.5, 0.2290845542626607)
(-0.5, 0.224126194387392)

(-0.5, 0.224126194387392)
(-0.5, 0.2191678345121135)

(-0.5, 0.2191678345121135)
(-0.5, 0.2142094746368383)

(-0.5, 0.2142094746368383)
(-0.5, 0.209251114761563)

(-0.5, 0.209251114761563)
(-0.5, 0.2042927548862876)

(-0.5, 0.2042927548862876)
(-0.5, 0.1993343950110123)

(-0.5, 0.1993343950110123)
(-0.5, 0.194376035135737)

(-0.5, 0.194376035135737)
(-0.5, 0.1894176752604617)

(-0.5, 0.1894176752604617)
(-0.5, 0.1844593153851864)

(-0.5, 0.1844593153851864)
(-0.5, 0.1795009555099111)

(-0.5, 0.1795009555099111)
(-0.5, 0.1745425956346358)

(-0.5, 0.1745425956346358)
(-0.5, 0.1695842357593605)

(-0.5, 0.1695842357593605)
(-0.5, 0.1646258758840852)

(-0.5, 0.1646258758840852)
(-0.5, 0.1596675160088099)

(-0.5, 0.1596675160088099)
(-0.5, 0.1547091561335346)

(-0.5, 0.1547091561335346)
(-0.5, 0.1497507962582593)

(-0.5, 0.1497507962582593)
(-0.5, 0.144792436382984)

(-0.5, 0.144792436382984)
(-0.5, 0.1398340765077086)

(-0.5, 0.1398340765077086)
(-0.5, 0.1348757166324333)

(-0.5, 0.1348757166324333)
(-0.5, 0.129917356757158)

(-0.5, 0.129917356757158)
(-0.5, 0.1249589968818827)

(-0.5, 0.1249589968818827)
(-0.5, 0.1200006370066074)

(-0.5, 0.1200006370066074)
(-0.5, 0.1150422771313321)

(-0.5, 0.1150422771313321)
(-0.5, 0.1100839172560568)

(-0.5, 0.1100839172560568)
(-0.5, 0.1051255573807815)

(-0.5, 0.1051255573807815)
(-0.5, 0.1001671975055062)

(-0.5, 0.1001671975055062)
(-0.5, 0.09520883763023094)

(-0.5, 0.09520883763023094)
(-0.5, 0.09025047775495568)

(-0.5, 0.09025047775495568)
(-0.5, 0.08529211787968036)

(-0.5, 0.08529211787968036)
(-0.5, 0.08033375800440504)

(-0.5, 0.08033375800440504)
(-0.5, 0.07537539812912968)

(-0.5, 0.07537539812912968)
(-0.5, 0.0704170382538544)

(-0.5, 0.0704170382538544)
(-0.5, 0.0654586783785791)

(-0.5, 0.0654586783785791)
(-0.5, 0.06050031850330383)

(-0.5, 0.06050031850330383)
(-0.5, 0.0555419586280285)

(-0.5, 0.0555419586280285)
(-0.5, 0.05058359875275331)

(-0.5, 0.05058359875275331)
(-0.5, 0.04562523887747779)

(-0.5, 0.04562523887747779)
(-0.5, 0.04066687900220256)

(-0.5, 0.04066687900220256)
(-0.5, 0.03570851912692716)

(-0.5, 0.03570851912692716)
(-0.5, 0.03075015925165181)

(-0.5, 0.03075015925165181)
(-0.5, 0.0257917993763765)

(-0.5, 0.0257917993763765)
(-0.5, 0.02083343950110115)

(-0.5, 0.02083343950110115)
(-0.5, 0.01587507962582597)

(-0.5, 0.01587507962582597)
(-0.5, 0.01091671975055062)

(-0.5, 0.01091671975055062)
(-0.5, 0.005958359875275316)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(-0.5, 0.001)
(-0.495, 0.00099)

(-0.02, 4e-05)
(-0.02500000000000002, 5.000000000000002e-05)

(-0.02, -4e-05)
(-0.025, -5.000000000000006e-05)

(-0.5, -0.001)
(-0.4950000000000001, -0.0009899999999999915)

(-0.025, -5.000000000000006e-05)
(-0.02999999999999999, -6.00000000000001e-05)

(-0.02999999999999999, -6.00000000000001e-05)
(-0.03499999999999998, -6.999999999999964e-05)

(-0.03499999999999998, -6.999999999999964e-05)
(-0.03999999999999997, -8.000000000000007e-05)

(-0.03999999999999997, -8.000000000000007e-05)
(-0.04499999999999997, -8.999999999999982e-05)

(-0.04499999999999997, -8.999999999999982e-05)
(-0.04999999999999996, -9.999999999999986e-05)

(-0.04999999999999996, -9.999999999999986e-05)
(-0.05499999999999995, -0.0001100000000000001)

(-0.05499999999999995, -0.0001100000000000001)
(-0.05999999999999995, -0.0001199999999999998)

(-0.05999999999999995, -0.0001199999999999998)
(-0.06499999999999995, -0.0001300000000000002)

(-0.06499999999999995, -0.0001300000000000002)
(-0.06999999999999994, -0.0001400000000000003)

(-0.06999999999999994, -0.0001400000000000003)
(-0.07499999999999991, -0.0001499999999999998)

(-0.07499999999999991, -0.0001499999999999998)
(-0.07999999999999992, -0.0001599999999999999)

(-0.07999999999999992, -0.0001599999999999999)
(-0.0849999999999999, -0.0001699999999999998)

(-0.0849999999999999, -0.0001699999999999998)
(-0.0899999999999999, -0.0001799999999999996)

(-0.0899999999999999, -0.0001799999999999996)
(-0.0949999999999999, -0.0001899999999999997)

(-0.0949999999999999, -0.0001899999999999997)
(-0.0999999999999999, -0.0001999999999999997)

(-0.0999999999999999, -0.0001999999999999997)
(-0.1049999999999999, -0.0002100000000000005)

(-0.1049999999999999, -0.0002100000000000005)
(-0.1099999999999999, -0.00022)

(-0.1099999999999999, -0.00022)
(-0.1149999999999999, -0.0002300000000000011)

(-0.1149999999999999, -0.0002300000000000011)
(-0.1199999999999999, -0.0002400000000000004)

(-0.1199999999999999, -0.0002400000000000004)
(-0.1249999999999998, -0.0002499999999999999)

(-0.1249999999999998, -0.0002499999999999999)
(-0.1299999999999998, -0.0002600000000000005)

(-0.1299999999999998, -0.0002600000000000005)
(-0.1349999999999998, -0.0002700000000000002)

(-0.1349999999999998, -0.0002700000000000002)
(-0.1399999999999998, -0.0002800000000000008)

(-0.1399999999999998, -0.0002800000000000008)
(-0.1449999999999999, -0.0002900000000000002)

(-0.1449999999999999, -0.0002900000000000002)
(-0.1499999999999998, -0.0003000000000000005)

(-0.1499999999999998, -0.0003000000000000005)
(-0.1549999999999998, -0.0003100000000000003)

(-0.1549999999999998, -0.0003100000000000003)
(-0.1599999999999998, -0.0003200000000000005)

(-0.1599999999999998, -0.0003200000000000005)
(-0.1649999999999998, -0.0003300000000000002)

(-0.1649999999999998, -0.0003300000000000002)
(-0.1699999999999998, -0.00034)

(-0.1699999999999998, -0.00034)
(-0.1749999999999998, -0.000350000000000001)

(-0.1749999999999998, -0.000350000000000001)
(-0.1799999999999998, -0.0003600000000000001)

(-0.1799999999999998, -0.0003600000000000001)
(-0.1849999999999998, -0.0003699999999999993)

(-0.1849999999999998, -0.0003699999999999993)
(-0.1899999999999998, -0.0003799999999999987)

(-0.1899999999999998, -0.0003799999999999987)
(-0.1949999999999998, -0.0003899999999999983)

(-0.1949999999999998, -0.0003899999999999983)
(-0.1999999999999997, -0.0003999999999999986)

(-0.1999999999999997, -0.0003999999999999986)
(-0.2049999999999997, -0.0004100000000000006)

(-0.2049999999999997, -0.0004100000000000006)
(-0.2099999999999997, -0.0004199999999999993)

(-0.2099999999999997, -0.0004199999999999993)
(-0.2149999999999997, -0.0004299999999999997)

(-0.2149999999999997, -0.0004299999999999997)
(-0.2199999999999998, -0.000439999999999999)

(-0.2199999999999998, -0.000439999999999999)
(-0.2249999999999998, -0.0004500000000000004)

(-0.2249999999999998, -0.0004500000000000004)
(-0.2299999999999998, -0.0004600000000000001)

(-0.2299999999999998, -0.0004600000000000001)
(-0.2349999999999998, -0.0004699999999999998)

(-0.2349999999999998, -0.0004699999999999998)
(-0.2399999999999997, -0.0004799999999999994)

(-0.2399999999999997, -0.0004799999999999994)
(-0.2449999999999997, -0.0004899999999999996)

(-0.2449999999999997, -0.0004899999999999996)
(-0.2499999999999998, -0.0004999999999999983)

(-0.2499999999999998, -0.0004999999999999983)
(-0.2549999999999997, -0.000510000000000001)

(-0.2549999999999997, -0.000510000000000001)
(-0.2599999999999997, -0.0005199999999999988)

(-0.2599999999999997, -0.0005199999999999988)
(-0.2649999999999997, -0.0005300000000000007)

(-0.2649999999999997, -0.0005300000000000007)
(-0.2699999999999997, -0.0005399999999999992)

(-0.2699999999999997, -0.0005399999999999992)
(-0.2749999999999997, -0.000549999999999998)

(-0.2749999999999997, -0.000549999999999998)
(-0.2799999999999996, -0.0005599999999999985)

(-0.2799999999999996, -0.0005599999999999985)
(-0.2849999999999997, -0.0005699999999999985)

(-0.2849999999999997, -0.0005699999999999985)
(-0.2899999999999996, -0.0005799999999999985)

(-0.2899999999999996, -0.0005799999999999985)
(-0.2949999999999997, -0.0005899999999999993)

(-0.2949999999999997, -0.0005899999999999993)
(-0.2999999999999996, -0.0005999999999999995)

(-0.2999999999999996, -0.0005999999999999995)
(-0.3049999999999996, -0.0006099999999999981)

(-0.3049999999999996, -0.0006099999999999981)
(-0.3099999999999996, -0.0006199999999999997)

(-0.3099999999999996, -0.0006199999999999997)
(-0.3149999999999996, -0.0006299999999999997)

(-0.3149999999999996, -0.0006299999999999997)
(-0.3199999999999996, -0.0006399999999999996)

(-0.3199999999999996, -0.0006399999999999996)
(-0.3249999999999996, -0.0006499999999999999)

(-0.3249999999999996, -0.0006499999999999999)
(-0.3299999999999996, -0.0006600000000000004)

(-0.3299999999999996, -0.0006600000000000004)
(-0.3349999999999996, -0.0006699999999999994)

(-0.3349999999999996, -0.0006699999999999994)
(-0.3399999999999996, -0.00068)

(-0.3399999999999996, -0.00068)
(-0.3449999999999998, -0.000689999999999998)

(-0.3449999999999998, -0.000689999999999998)
(-0.3499999999999998, -0.0006999999999999973)

(-0.3499999999999998, -0.0006999999999999973)
(-0.355, -0.0007099999999999987)

(-0.355, -0.0007099999999999987)
(-0.3599999999999999, -0.0007199999999999991)

(-0.3599999999999999, -0.0007199999999999991)
(-0.3649999999999999, -0.00073)

(-0.3649999999999999, -0.00073)
(-0.3699999999999998, -0.00074)

(-0.3699999999999998, -0.00074)
(-0.3749999999999999, -0.0007499999999999999)

(-0.3749999999999999, -0.0007499999999999999)
(-0.3799999999999998, -0.00076)

(-0.3799999999999998, -0.00076)
(-0.3849999999999998, -0.0007700000000000001)

(-0.3849999999999998, -0.0007700000000000001)
(-0.3899999999999998, -0.0007800000000000009)

(-0.3899999999999998, -0.0007800000000000009)
(-0.3949999999999999, -0.0007899999999999999)

(-0.3949999999999999, -0.0007899999999999999)
(-0.4000000000000001, -0.0007999999999999991)

(-0.4000000000000001, -0.0007999999999999991)
(-0.405, -0.0008099999999999998)

(-0.405, -0.0008099999999999998)
(-0.41, -0.000819999999999998)

(-0.41, -0.000819999999999998)
(-0.415, -0.0008299999999999988)

(-0.415, -0.0008299999999999988)
(-0.42, -0.000839999999999999)

(-0.42, -0.000839999999999999)
(-0.4249999999999999, -0.0008499999999999984)

(-0.4249999999999999, -0.0008499999999999984)
(-0.4299999999999999, -0.0008599999999999984)

(-0.4299999999999999, -0.0008599999999999984)
(-0.4349999999999999, -0.0008700000000000022)

(-0.4349999999999999, -0.0008700000000000022)
(-0.4399999999999999, -0.0008800000000000018)

(-0.4399999999999999, -0.0008800000000000018)
(-0.4449999999999998, -0.0008899999999999993)

(-0.4449999999999998, -0.0008899999999999993)
(-0.45, -0.000900000000000002)

(-0.45, -0.000900000000000002)
(-0.4549999999999999, -0.000910000000000002)

(-0.4549999999999999, -0.000910000000000002)
(-0.4600000000000001, -0.0009199999999999962)

(-0.4600000000000001, -0.0009199999999999962)
(-0.4649999999999999, -0.0009299999999999959)

(-0.4649999999999999, -0.0009299999999999959)
(-0.4699999999999999, -0.0009399999999999957)

(-0.4699999999999999, -0.0009399999999999957)
(-0.4749999999999999, -0.000949999999999997)

(-0.4749999999999999, -0.000949999999999997)
(-0.4799999999999999, -0.0009599999999999983)

(-0.4799999999999999, -0.0009599999999999983)
(-0.4849999999999999, -0.0009700000000000022)

(-0.4849999999999999, -0.0009700000000000022)
(-0.4899999999999999, -0.000980000000000008)

(-0.4899999999999999, -0.000980000000000008)
(-0.4950000000000001, -0.0009899999999999915)

(-0.495, 0.00099)
(-0.49, 0.00098)

(-0.49, 0.00098)
(-0.485, 0.0009699999999999999)

(-0.485, 0.0009699999999999999)
(-0.48, 0.0009600000000000002)

(-0.48, 0.0009600000000000002)
(-0.475, 0.0009500000000000003)

(-0.475, 0.0009500000000000003)
(-0.47, 0.000940000000000001)

(-0.47, 0.000940000000000001)
(-0.465, 0.0009299999999999965)

(-0.465, 0.0009299999999999965)
(-0.46, 0.0009199999999999949)

(-0.46, 0.0009199999999999949)
(-0.455, 0.0009099999999999948)

(-0.455, 0.0009099999999999948)
(-0.4499999999999998, 0.0008999999999999978)

(-0.4499999999999998, 0.0008999999999999978)
(-0.445, 0.0008899999999999967)

(-0.445, 0.0008899999999999967)
(-0.4399999999999999, 0.0008800000000000033)

(-0.4399999999999999, 0.0008800000000000033)
(-0.4350000000000001, 0.0008699999999999997)

(-0.4350000000000001, 0.0008699999999999997)
(-0.4299999999999999, 0.0008600000000000031)

(-0.4299999999999999, 0.0008600000000000031)
(-0.425, 0.0008500000000000028)

(-0.425, 0.0008500000000000028)
(-0.4199999999999999, 0.0008400000000000027)

(-0.4199999999999999, 0.0008400000000000027)
(-0.415, 0.000830000000000001)

(-0.415, 0.000830000000000001)
(-0.41, 0.0008200000000000006)

(-0.41, 0.0008200000000000006)
(-0.405, 0.0008099999999999981)

(-0.405, 0.0008099999999999981)
(-0.4, 0.0007999999999999969)

(-0.4, 0.0007999999999999969)
(-0.395, 0.0007899999999999964)

(-0.395, 0.0007899999999999964)
(-0.3899999999999998, 0.0007800000000000009)

(-0.3899999999999998, 0.0007800000000000009)
(-0.385, 0.0007699999999999974)

(-0.385, 0.0007699999999999974)
(-0.3799999999999999, 0.0007600000000000016)

(-0.3799999999999999, 0.0007600000000000016)
(-0.3749999999999999, 0.0007499999999999993)

(-0.3749999999999999, 0.0007499999999999993)
(-0.3699999999999999, 0.0007400000000000002)

(-0.3699999999999999, 0.0007400000000000002)
(-0.3649999999999999, 0.0007300000000000017)

(-0.3649999999999999, 0.0007300000000000017)
(-0.3599999999999999, 0.0007200000000000022)

(-0.3599999999999999, 0.0007200000000000022)
(-0.3549999999999999, 0.0007100000000000005)

(-0.3549999999999999, 0.0007100000000000005)
(-0.3499999999999999, 0.0007000000000000002)

(-0.3499999999999999, 0.0007000000000000002)
(-0.3449999999999999, 0.00069)

(-0.3449999999999999, 0.00069)
(-0.3399999999999999, 0.0006799999999999982)

(-0.3399999999999999, 0.0006799999999999982)
(-0.335, 0.0006699999999999984)

(-0.335, 0.0006699999999999984)
(-0.33, 0.0006599999999999997)

(-0.33, 0.0006599999999999997)
(-0.325, 0.0006499999999999979)

(-0.325, 0.0006499999999999979)
(-0.32, 0.0006399999999999979)

(-0.32, 0.0006399999999999979)
(-0.3149999999999999, 0.0006299999999999997)

(-0.3149999999999999, 0.0006299999999999997)
(-0.3100000000000001, 0.0006199999999999987)

(-0.3100000000000001, 0.0006199999999999987)
(-0.305, 0.0006100000000000019)

(-0.305, 0.0006100000000000019)
(-0.3, 0.0006000000000000009)

(-0.3, 0.0006000000000000009)
(-0.2950000000000002, 0.0005900000000000022)

(-0.2950000000000002, 0.0005900000000000022)
(-0.2900000000000001, 0.0005800000000000033)

(-0.2900000000000001, 0.0005800000000000033)
(-0.2850000000000003, 0.0005700000000000012)

(-0.2850000000000003, 0.0005700000000000012)
(-0.2800000000000001, 0.0005600000000000008)

(-0.2800000000000001, 0.0005600000000000008)
(-0.2750000000000001, 0.0005500000000000016)

(-0.2750000000000001, 0.0005500000000000016)
(-0.2700000000000001, 0.0005400000000000008)

(-0.2700000000000001, 0.0005400000000000008)
(-0.2650000000000001, 0.0005299999999999991)

(-0.2650000000000001, 0.0005299999999999991)
(-0.2600000000000001, 0.0005199999999999998)

(-0.2600000000000001, 0.0005199999999999998)
(-0.2550000000000002, 0.0005099999999999979)

(-0.2550000000000002, 0.0005099999999999979)
(-0.2500000000000001, 0.000499999999999998)

(-0.2500000000000001, 0.000499999999999998)
(-0.2450000000000001, 0.0004899999999999998)

(-0.2450000000000001, 0.0004899999999999998)
(-0.2400000000000001, 0.0004799999999999994)

(-0.2400000000000001, 0.0004799999999999994)
(-0.2350000000000001, 0.0004700000000000004)

(-0.2350000000000001, 0.0004700000000000004)
(-0.2300000000000001, 0.0004600000000000001)

(-0.2300000000000001, 0.0004600000000000001)
(-0.2250000000000002, 0.0004500000000000012)

(-0.2250000000000002, 0.0004500000000000012)
(-0.2200000000000002, 0.0004400000000000002)

(-0.2200000000000002, 0.0004400000000000002)
(-0.2150000000000002, 0.0004300000000000006)

(-0.2150000000000002, 0.0004300000000000006)
(-0.2100000000000001, 0.000420000000000001)

(-0.2100000000000001, 0.000420000000000001)
(-0.2050000000000001, 0.0004100000000000013)

(-0.2050000000000001, 0.0004100000000000013)
(-0.2000000000000002, 0.0004000000000000012)

(-0.2000000000000002, 0.0004000000000000012)
(-0.1950000000000002, 0.0003900000000000009)

(-0.1950000000000002, 0.0003900000000000009)
(-0.1900000000000001, 0.0003800000000000003)

(-0.1900000000000001, 0.0003800000000000003)
(-0.1850000000000001, 0.0003700000000000012)

(-0.1850000000000001, 0.0003700000000000012)
(-0.1800000000000002, 0.0003600000000000005)

(-0.1800000000000002, 0.0003600000000000005)
(-0.1750000000000001, 0.0003500000000000002)

(-0.1750000000000001, 0.0003500000000000002)
(-0.1700000000000001, 0.0003399999999999998)

(-0.1700000000000001, 0.0003399999999999998)
(-0.1649999999999999, 0.0003299999999999988)

(-0.1649999999999999, 0.0003299999999999988)
(-0.16, 0.0003200000000000014)

(-0.16, 0.0003200000000000014)
(-0.155, 0.000310000000000001)

(-0.155, 0.000310000000000001)
(-0.1500000000000001, 0.0003000000000000015)

(-0.1500000000000001, 0.0003000000000000015)
(-0.145, 0.0002900000000000012)

(-0.145, 0.0002900000000000012)
(-0.1399999999999999, 0.0002799999999999995)

(-0.1399999999999999, 0.0002799999999999995)
(-0.135, 0.0002700000000000001)

(-0.135, 0.0002700000000000001)
(-0.1299999999999999, 0.0002600000000000005)

(-0.1299999999999999, 0.0002600000000000005)
(-0.125, 0.0002499999999999998)

(-0.125, 0.0002499999999999998)
(-0.12, 0.0002400000000000007)

(-0.12, 0.0002400000000000007)
(-0.1149999999999999, 0.0002300000000000006)

(-0.1149999999999999, 0.0002300000000000006)
(-0.1099999999999999, 0.0002199999999999994)

(-0.1099999999999999, 0.0002199999999999994)
(-0.1049999999999999, 0.0002100000000000004)

(-0.1049999999999999, 0.0002100000000000004)
(-0.09999999999999987, 0.0001999999999999996)

(-0.09999999999999987, 0.0001999999999999996)
(-0.09499999999999986, 0.0001900000000000001)

(-0.09499999999999986, 0.0001900000000000001)
(-0.0899999999999998, 0.0001799999999999997)

(-0.0899999999999998, 0.0001799999999999997)
(-0.08499999999999984, 0.0001699999999999998)

(-0.08499999999999984, 0.0001699999999999998)
(-0.07999999999999981, 0.0001599999999999999)

(-0.07999999999999981, 0.0001599999999999999)
(-0.07499999999999982, 0.0001499999999999997)

(-0.07499999999999982, 0.0001499999999999997)
(-0.06999999999999991, 0.0001400000000000001)

(-0.06999999999999991, 0.0001400000000000001)
(-0.06499999999999992, 0.0001299999999999997)

(-0.06499999999999992, 0.0001299999999999997)
(-0.05999999999999989, 0.0001199999999999997)

(-0.05999999999999989, 0.0001199999999999997)
(-0.0549999999999999, 0.0001099999999999996)

(-0.0549999999999999, 0.0001099999999999996)
(-0.04999999999999993, 9.999999999999982e-05)

(-0.04999999999999993, 9.999999999999982e-05)
(-0.04499999999999999, 8.999999999999995e-05)

(-0.04499999999999999, 8.999999999999995e-05)
(-0.03999999999999994, 7.999999999999984e-05)

(-0.03999999999999994, 7.999999999999984e-05)
(-0.03499999999999998, 7e-05)

(-0.03499999999999998, 7e-05)
(-0.02999999999999997, 5.999999999999996e-05)

(-0.02999999999999997, 5.999999999999996e-05)
(-0.02500000000000002, 5.000000000000002e-05)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(0.4993987572595477, 0.04031989040640012)
(0.4951902217595629, 0.03766781645230224)

(0.4993987572595477, 0.04031989040640012)
(0.4948147303475855, 0.04225315324002286)

(-0.02, 4e-05)
(-0.01515363131098921, 0.001164054871662202)

(-0.02, -4e-05)
(-0.01503190338465972, -0.0002913207787314978)

(0.4951902217595629, 0.03766781645230224)
(0.4907165974508387, 0.03549897955723218)

(0.4907165974508387, 0.03549897955723218)
(0.4858755608671327, 0.03438799072046032)

(0.4858755608671327, 0.03438799072046032)
(0.4809431144527417, 0.03375217670910718)

(0.4809431144527417, 0.03375217670910718)
(0.4759859449134454, 0.0333410259013095)

(0.4759859449134454, 0.0333410259013095)
(0.4710211690181425, 0.03303162289751507)

(0.4710211690181425, 0.03303162289751507)
(0.4660512072189414, 0.03282145976129587)

(0.4660512072189414, 0.03282145976129587)
(0.4610779513496573, 0.03271479266556085)

(0.4610779513496573, 0.03271479266556085)
(0.4561036286005549, 0.03268166992682717)

(0.4561036286005549, 0.03268166992682717)
(0.4511291950174149, 0.03266528971807935)

(0.4511291950174149, 0.03266528971807935)
(0.4461547839113335, 0.03264295484940105)

(0.4461547839113335, 0.03264295484940105)
(0.4411803669772366, 0.03262189847173783)

(0.4411803669772366, 0.03262189847173783)
(0.4362060664484465, 0.03258216329660937)

(0.4362060664484465, 0.03258216329660937)
(0.4312317657962462, 0.03254215928772618)

(0.4312317657962462, 0.03254215928772618)
(0.4262577350727869, 0.03247700000838106)

(0.4262577350727869, 0.03247700000838106)
(0.4212844805011198, 0.03236793575425865)

(0.4212844805011198, 0.03236793575425865)
(0.4163131758338723, 0.03219147170190673)

(0.4163131758338723, 0.03219147170190673)
(0.4113462837389146, 0.03191811124931435)

(0.4113462837389146, 0.03191811124931435)
(0.4063870879374234, 0.03152962194293093)

(0.4063870879374234, 0.03152962194293093)
(0.4014364011805043, 0.0310443553679956)

(0.4014364011805043, 0.0310443553679956)
(0.3964877119891804, 0.03053865867421093)

(0.3964877119891804, 0.03053865867421093)
(0.3915312091091308, 0.03011684176670473)

(0.3915312091091308, 0.03011684176670473)
(0.3865657666862223, 0.02981877614937034)

(0.3865657666862223, 0.02981877614937034)
(0.381597038003081, 0.02958035311266376)

(0.381597038003081, 0.02958035311266376)
(0.3766296720273252, 0.0293148487362748)

(0.3766296720273252, 0.0293148487362748)
(0.3716646592813002, 0.02900852892970898)

(0.3716646592813002, 0.02900852892970898)
(0.3666987181739393, 0.02871753106225197)

(0.3666987181739393, 0.02871753106225197)
(0.3617295178392885, 0.02848925007924962)

(0.3617295178392885, 0.02848925007924962)
(0.356758447234145, 0.02830585549047065)

(0.356758447234145, 0.02830585549047065)
(0.3517879675137333, 0.0281069022294883)

(0.3517879675137333, 0.0281069022294883)
(0.3468197293642001, 0.02785839417239244)

(0.3468197293642001, 0.02785839417239244)
(0.3418525701669041, 0.02758898795850632)

(0.3418525701669041, 0.02758898795850632)
(0.3368833446746366, 0.02736100490187481)

(0.3368833446746366, 0.02736100490187481)
(0.3319111131618517, 0.02721307143856274)

(0.3319111131618517, 0.02721307143856274)
(0.3269373631591931, 0.02713001171959662)

(0.3269373631591931, 0.02713001171959662)
(0.3219633539506249, 0.02706299240916262)

(0.3219633539506249, 0.02706299240916262)
(0.3169897330003174, 0.02697170661388811)

(0.3169897330003174, 0.02697170661388811)
(0.3120168973981825, 0.02684474730885118)

(0.3120168973981825, 0.02684474730885118)
(0.3070449236964784, 0.02668756060263021)

(0.3070449236964784, 0.02668756060263021)
(0.3020739431994105, 0.02650158602146748)

(0.3020739431994105, 0.02650158602146748)
(0.2971045507177547, 0.02627720914484694)

(0.2971045507177547, 0.02627720914484694)
(0.2921377512456687, 0.02600141359892846)

(0.2921377512456687, 0.02600141359892846)
(0.2871744006426383, 0.02566930937698775)

(0.2871744006426383, 0.02566930937698775)
(0.2822142525017846, 0.02529231905532776)

(0.2822142525017846, 0.02529231905532776)
(0.2772552954977905, 0.02489988432421886)

(0.2772552954977905, 0.02489988432421886)
(0.2722945210017956, 0.02453115696888737)

(0.2722945210017956, 0.02453115696888737)
(0.2673299931769044, 0.02421712524443459)

(0.2673299931769044, 0.02421712524443459)
(0.2623619757896335, 0.02396427259378183)

(0.2623619757896335, 0.02396427259378183)
(0.2573919499110512, 0.0237543995183945)

(0.2573919499110512, 0.0237543995183945)
(0.2524212339225982, 0.0235614202251555)

(0.2524212339225982, 0.0235614202251555)
(0.247450492483943, 0.02336907453015758)

(0.247450492483943, 0.02336907453015758)
(0.2424798656790819, 0.02317378971219358)

(0.2424798656790819, 0.02317378971219358)
(0.2375094787130349, 0.0229724951218666)

(0.2375094787130349, 0.0229724951218666)
(0.2325400236188958, 0.02274940957512698)

(0.2325400236188958, 0.02274940957512698)
(0.2275730634197999, 0.02247647853952543)

(0.2275730634197999, 0.02247647853952543)
(0.2226107326018356, 0.02212954217102717)

(0.2226107326018356, 0.02212954217102717)
(0.2176541312131972, 0.02170858914425297)

(0.2176541312131972, 0.02170858914425297)
(0.2127011393406987, 0.02124697082961461)

(0.2127011393406987, 0.02124697082961461)
(0.2077467597664207, 0.02080044879044443)

(0.2077467597664207, 0.02080044879044443)
(0.2027870661240238, 0.02041758668243335)

(0.2027870661240238, 0.02041758668243335)
(0.1978222821567414, 0.02010769020203154)

(0.1978222821567414, 0.02010769020203154)
(0.1928554969768654, 0.01983149630226391)

(0.1928554969768654, 0.01983149630226391)
(0.1878904910813271, 0.01952497425999523)

(0.1878904910813271, 0.01952497425999523)
(0.1829311025493994, 0.01913824872837211)

(0.1829311025493994, 0.01913824872837211)
(0.177979408301798, 0.0186630772476718)

(0.177979408301798, 0.0186630772476718)
(0.1730329412527416, 0.01813613729665492)

(0.1730329412527416, 0.01813613729665492)
(0.1680854670373715, 0.01761867893112289)

(0.1680854670373715, 0.01761867893112289)
(0.1631320901175931, 0.01716125805743928)

(0.1631320901175931, 0.01716125805743928)
(0.1581727500106514, 0.01677383381810081)

(0.1581727500106514, 0.01677383381810081)
(0.1532105796744526, 0.01642440370598805)

(0.1532105796744526, 0.01642440370598805)
(0.1482490286810253, 0.01606624601569541)

(0.1482490286810253, 0.01606624601569541)
(0.1432905957372127, 0.01566728118704856)

(0.1432905957372127, 0.01566728118704856)
(0.1383363563765477, 0.01521925343073489)

(0.1383363563765477, 0.01521925343073489)
(0.1333861291799812, 0.01472886404185964)

(0.1333861291799812, 0.01472886404185964)
(0.128439206525758, 0.01420617558060108)

(0.128439206525758, 0.01420617558060108)
(0.1234948302390974, 0.01365991560868362)

(0.1234948302390974, 0.01365991560868362)
(0.1185521831694293, 0.01309821915832278)

(0.1185521831694293, 0.01309821915832278)
(0.1136102791155719, 0.01253001944305763)

(0.1136102791155719, 0.01253001944305763)
(0.1086678269518882, 0.0119666070620725)

(0.1086678269518882, 0.0119666070620725)
(0.1037230744774077, 0.01142375994311297)

(0.1037230744774077, 0.01142375994311297)
(0.09877423978261834, 0.01091949988904318)

(0.09877423978261834, 0.01091949988904318)
(0.09382077784293978, 0.01046294005070673)

(0.09382077784293978, 0.01046294005070673)
(0.0888642618192148, 0.01004080391049831)

(0.0888642618192148, 0.01004080391049831)
(0.08390804438121285, 0.00961515641297609)

(0.08390804438121285, 0.00961515641297609)
(0.07895662590461182, 0.009136947145112272)

(0.07895662590461182, 0.009136947145112272)
(0.07401491372634761, 0.008567176334704057)

(0.07401491372634761, 0.008567176334704057)
(0.06908584488977432, 0.00789678623432725)

(0.06908584488977432, 0.00789678623432725)
(0.06416612988261769, 0.007160836563966493)

(0.06416612988261769, 0.007160836563966493)
(0.05924458339056828, 0.006437203022889676)

(0.05924458339056828, 0.006437203022889676)
(0.05430912331417473, 0.005815599659899622)

(0.05430912331417473, 0.005815599659899622)
(0.04935695020643119, 0.005345466462917735)

(0.04935695020643119, 0.005345466462917735)
(0.04439402672887747, 0.005007084320576241)

(0.04439402672887747, 0.005007084320576241)
(0.03942693469391027, 0.00473648034588103)

(0.03942693469391027, 0.00473648034588103)
(0.0344595110871433, 0.004471962360625035)

(0.0344595110871433, 0.004471962360625035)
(0.02949388048256705, 0.004175697685975365)

(0.02949388048256705, 0.004175697685975365)
(0.02453157805972548, 0.003828127560180775)

(0.02453157805972548, 0.003828127560180775)
(0.01957405513673821, 0.0034179921580852)

(0.01957405513673821, 0.0034179921580852)
(0.01462258299500101, 0.002940323522765019)

(0.01462258299500101, 0.002940323522765019)
(0.009677551580245095, 0.002400033040779438)

(0.009677551580245095, 0.002400033040779438)
(0.004738549470646969, 0.0018071463084932)

(0.004738549470646969, 0.0018071463084932)
(-0.0001930722923714183, 0.001155714900668928)

(-0.0001930722923714183, 0.001155714900668928)
(-0.005119679471140449, 0.0004673796313367989)

(-0.005119679471140449, 0.0004673796313367989)
(-0.01006088308590704, -0.0001068573784587116)

(-0.01006088308590704, -0.0001068573784587116)
(-0.01503190338465972, -0.0002913207787314978)

(-0.01515363131098921, 0.001164054871662202)
(-0.01032262612765946, 0.002352394412553725)

(-0.01032262612765946, 0.002352394412553725)
(-0.005474022469686306, 0.003466397767810615)

(-0.005474022469686306, 0.003466397767810615)
(-0.0005737826171146443, 0.004324863063832203)

(-0.0005737826171146443, 0.004324863063832203)
(0.00436901607886429, 0.004889618169312425)

(0.00436901607886429, 0.004889618169312425)
(0.009327989585928499, 0.005288834549997807)

(0.009327989585928499, 0.005288834549997807)
(0.01428876271053416, 0.005664960497466269)

(0.01428876271053416, 0.005664960497466269)
(0.0192456306563014, 0.006089424330249584)

(0.0192456306563014, 0.006089424330249584)
(0.02419757285597252, 0.006567977351685365)

(0.02419757285597252, 0.006567977351685365)
(0.02914533977307301, 0.007087916235720516)

(0.02914533977307301, 0.007087916235720516)
(0.03408836544139589, 0.007651076057123955)

(0.03408836544139589, 0.007651076057123955)
(0.03902422997732845, 0.008273803841946271)

(0.03902422997732845, 0.008273803841946271)
(0.04395042636263663, 0.0089688979405438)

(0.04395042636263663, 0.0089688979405438)
(0.04886693890872625, 0.009729576111627909)

(0.04886693890872625, 0.009729576111627909)
(0.0537779752964757, 0.01052488990411565)

(0.0537779752964757, 0.01052488990411565)
(0.05869105298766718, 0.01130735390385494)

(0.05869105298766718, 0.01130735390385494)
(0.06361352123231465, 0.01202811223320597)

(0.06361352123231465, 0.01202811223320597)
(0.06854913008077515, 0.01265241362355898)

(0.06854913008077515, 0.01265241362355898)
(0.07349698149221937, 0.01317106709139325)

(0.07349698149221937, 0.01317106709139325)
(0.0784529167669793, 0.01360625981801013)

(0.0784529167669793, 0.01360625981801013)
(0.0834117304825967, 0.01400743547392745)

(0.0834117304825967, 0.01400743547392745)
(0.08836853203357783, 0.01443241706874078)

(0.08836853203357783, 0.01443241706874078)
(0.09331973803165503, 0.01491826745233982)

(0.09331973803165503, 0.01491826745233982)
(0.09826521711059652, 0.01545957480616514)

(0.09826521711059652, 0.01545957480616514)
(0.103209233303867, 0.01601403397641961)

(0.103209233303867, 0.01601403397641961)
(0.108156695801553, 0.0165367406459992)

(0.108156695801553, 0.0165367406459992)
(0.1131083545650043, 0.01701826889657968)

(0.1131083545650043, 0.01701826889657968)
(0.1180604432077788, 0.01749512554606488)

(0.1180604432077788, 0.01749512554606488)
(0.1230071489286801, 0.01802430713279552)

(0.1230071489286801, 0.01802430713279552)
(0.1279435290814706, 0.01864249492645871)

(0.1279435290814706, 0.01864249492645871)
(0.1328697744941517, 0.01933735814601719)

(0.1328697744941517, 0.01933735814601719)
(0.1377939446516857, 0.0200465272534376)

(0.1377939446516857, 0.0200465272534376)
(0.1427275460133307, 0.02068553165036827)

(0.1427275460133307, 0.02068553165036827)
(0.147676373734149, 0.02119290350037377)

(0.147676373734149, 0.02119290350037377)
(0.1526372154271869, 0.02156692458750207)

(0.1526372154271869, 0.02156692458750207)
(0.1576031903779588, 0.02186675803458416)

(0.1576031903779588, 0.02186675803458416)
(0.1625686324287791, 0.02217448090442329)

(0.1625686324287791, 0.02217448090442329)
(0.1675297945460018, 0.02254467834740181)

(0.1675297945460018, 0.02254467834740181)
(0.17248613097287, 0.02297534324174328)

(0.17248613097287, 0.02297534324174328)
(0.1774415046321169, 0.02341673501515157)

(0.1774415046321169, 0.02341673501515157)
(0.1824009158843021, 0.02380933264554121)

(0.1824009158843021, 0.02380933264554121)
(0.1873658836777201, 0.02412432501639503)

(0.1873658836777201, 0.02412432501639503)
(0.1923343304545164, 0.02437982632881737)

(0.1923343304545164, 0.02437982632881737)
(0.1973033582090592, 0.02462366704618832)

(0.1973033582090592, 0.02462366704618832)
(0.2022707707575048, 0.02489809691361171)

(0.2022707707575048, 0.02489809691361171)
(0.2072357395462426, 0.02521395815552891)

(0.2072357395462426, 0.02521395815552891)
(0.212199231218656, 0.02555242279976932)

(0.212199231218656, 0.02555242279976932)
(0.2171628459796334, 0.02588904771620967)

(0.2171628459796334, 0.02588904771620967)
(0.2221270581607567, 0.02621677516508354)

(0.2221270581607567, 0.02621677516508354)
(0.2270911123141754, 0.02654684674951703)

(0.2270911123141754, 0.02654684674951703)
(0.2320544933582715, 0.02688692981330425)

(0.2320544933582715, 0.02688692981330425)
(0.2370185135215205, 0.02721699405374724)

(0.2370185135215205, 0.02721699405374724)
(0.2419859649247333, 0.02748786946761542)

(0.2419859649247333, 0.02748786946761542)
(0.2469580685586095, 0.02764898926345307)

(0.2469580685586095, 0.02764898926345307)
(0.2519327517157841, 0.02768431615099452)

(0.2519327517157841, 0.02768431615099452)
(0.2569073878175563, 0.02762601577513799)

(0.2569073878175563, 0.02762601577513799)
(0.2618815981148028, 0.02753676045209488)

(0.2618815981148028, 0.02753676045209488)
(0.2668562005530999, 0.02748040933082623)

(0.2668562005530999, 0.02748040933082623)
(0.2718309461671514, 0.02750481103394009)

(0.2718309461671514, 0.02750481103394009)
(0.2768037851833179, 0.02764111334254357)

(0.2768037851833179, 0.02764111334254357)
(0.281771292079488, 0.02790771830391533)

(0.281771292079488, 0.02790771830391533)
(0.2867297644199923, 0.02830913214590452)

(0.2867297644199923, 0.02830913214590452)
(0.2916770616966968, 0.02883167990922558)

(0.2916770616966968, 0.02883167990922558)
(0.2966144216609771, 0.02944216677736818)

(0.2966144216609771, 0.02944216677736818)
(0.301547183308347, 0.03008919980924351)

(0.301547183308347, 0.03008919980924351)
(0.3064837777858726, 0.03070509883952675)

(0.3064837777858726, 0.03070509883952675)
(0.3114319853456664, 0.03121634773689456)

(0.3114319853456664, 0.03121634773689456)
(0.316393678819139, 0.03157243324522215)

(0.316393678819139, 0.03157243324522215)
(0.3213641267571588, 0.03177972097418484)

(0.3213641267571588, 0.03177972097418484)
(0.3263375576822242, 0.0319051586958169)

(0.3263375576822242, 0.0319051586958169)
(0.3313108470534701, 0.03203425627450534)

(0.3313108470534701, 0.03203425627450534)
(0.3362825516489083, 0.0322142310236303)

(0.3362825516489083, 0.0322142310236303)
(0.3412528114561171, 0.03243175772577715)

(0.3412528114561171, 0.03243175772577715)
(0.3462233073292031, 0.0326433298073902)

(0.3462233073292031, 0.0326433298073902)
(0.3511949682569929, 0.03282573729545899)

(0.3511949682569929, 0.03282573729545899)
(0.3561670589070655, 0.03299628153732679)

(0.3561670589070655, 0.03299628153732679)
(0.3611384436975436, 0.03318582843195286)

(0.3611384436975436, 0.03318582843195286)
(0.3661088911054264, 0.03339900497407446)

(0.3661088911054264, 0.03339900497407446)
(0.371079410868336, 0.03361025898520021)

(0.371079410868336, 0.03361025898520021)
(0.3760507344766337, 0.03380184351770889)

(0.3760507344766337, 0.03380184351770889)
(0.3810218319737626, 0.03399835910516288)

(0.3810218319737626, 0.03399835910516288)
(0.3859897684731424, 0.03425882804598289)

(0.3859897684731424, 0.03425882804598289)
(0.3909500021380509, 0.03463647729123664)

(0.3909500021380509, 0.03463647729123664)
(0.3958996800994941, 0.0351358831832184)

(0.3958996800994941, 0.0351358831832184)
(0.4008440226895065, 0.03568738744253207)

(0.4008440226895065, 0.03568738744253207)
(0.4057951524348725, 0.03616891588427042)

(0.4057951524348725, 0.03616891588427042)
(0.4107590271227795, 0.03649073552266777)

(0.4107590271227795, 0.03649073552266777)
(0.4157304391628299, 0.03667723770056329)

(0.4157304391628299, 0.03667723770056329)
(0.4207024044739995, 0.03684815416216845)

(0.4207024044739995, 0.03684815416216845)
(0.4256702647750217, 0.03710848598900078)

(0.4256702647750217, 0.03710848598900078)
(0.4306308450064479, 0.03748365744496743)

(0.4306308450064479, 0.03748365744496743)
(0.4355840652353384, 0.0379478767279804)

(0.4355840652353384, 0.0379478767279804)
(0.4405318050280808, 0.03846765847421245)

(0.4405318050280808, 0.03846765847421245)
(0.4454750283383499, 0.03902895555445675)

(0.4454750283383499, 0.03902895555445675)
(0.4504150519813445, 0.03961794169012343)

(0.4504150519813445, 0.03961794169012343)
(0.455354015147922, 0.04021581206434753)

(0.455354015147922, 0.04021581206434753)
(0.4602936562659652, 0.04080803664832754)

(0.4602936562659652, 0.04080803664832754)
(0.4652344266659107, 0.04139076797556211)

(0.4652344266659107, 0.04139076797556211)
(0.4701764648684723, 0.04196262664067735)

(0.4701764648684723, 0.04196262664067735)
(0.475122389827175, 0.0424988958932211)

(0.475122389827175, 0.0424988958932211)
(0.480077393757107, 0.04293964007684314)

(0.480077393757107, 0.04293964007684314)
(0.4850439454173421, 0.04320893246608045)

(0.4850439454173421, 0.04320893246608045)
(0.4900164148786962, 0.04321434148089549)

(0.4900164148786962, 0.04321434148089549)
(0.4948147303475855, 0.04225315324002286)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/sent/fractures_shapeOpt/60degrees.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}[trim axis left]
		
		\begin{axis}[
			scale only axis,
			view={0}{90},
			%    height=\figureheight,
			axis equal image,
			width=\figurewidth,
			enlargelimits=false,
			axis line style={draw=none},
			%     tick style={draw=none},
			%    xmin=-6.3500000000000005,
			%    xmax=133.35,
			%    ymin=-2.7940000000000005,
			%    ymax=58.67400000000001,
			%    xlabel={$x$},
			%    ylabel={$y$},
			%grid=major,
			ticks=none,
			%grid=none,
]
    \addplot [
        ultra thick,
        forget plot,
        line cap=rect,
        ] coordinates {
(-0.5, -0.5)
(-0.5, -0.4900832802851861)

(-0.5, -0.5)
(-0.49, -0.5)

(0.5, -0.5)
(0.49, -0.5)

(0.5, -0.5)
(0.5, -0.490056674901081)

(-0.5, 0.5)
(-0.49, 0.5)

(-0.5, 0.5)
(-0.5, 0.4900832802494494)

(0.5, 0.5)
(0.5, 0.490056674901084)

(0.5, 0.5)
(0.49, 0.5)

(-0.5, 0.001)
(-0.5, 0.005958359875275316)

(-0.5, -0.001)
(-0.5, -0.00595835985740707)

(-0.5, -0.00595835985740707)
(-0.5, -0.01091671971481414)

(-0.5, -0.01091671971481414)
(-0.5, -0.01587507957222121)

(-0.5, -0.01587507957222121)
(-0.5, -0.02083343942962828)

(-0.5, -0.02083343942962828)
(-0.5, -0.02579179928703535)

(-0.5, -0.02579179928703535)
(-0.5, -0.03075015914444242)

(-0.5, -0.03075015914444242)
(-0.5, -0.03570851900184949)

(-0.5, -0.03570851900184949)
(-0.5, -0.04066687885925656)

(-0.5, -0.04066687885925656)
(-0.5, -0.04562523871666363)

(-0.5, -0.04562523871666363)
(-0.5, -0.05058359857407069)

(-0.5, -0.05058359857407069)
(-0.5, -0.05554195843147777)

(-0.5, -0.05554195843147777)
(-0.5, -0.06050031828888484)

(-0.5, -0.06050031828888484)
(-0.5, -0.0654586781462919)

(-0.5, -0.0654586781462919)
(-0.5, -0.07041703800369897)

(-0.5, -0.07041703800369897)
(-0.5, -0.07537539786110604)

(-0.5, -0.07537539786110604)
(-0.5, -0.08033375771851312)

(-0.5, -0.08033375771851312)
(-0.5, -0.08529211757592017)

(-0.5, -0.08529211757592017)
(-0.5, -0.09025047743332726)

(-0.5, -0.09025047743332726)
(-0.5, -0.09520883729073432)

(-0.5, -0.09520883729073432)
(-0.5, -0.1001671971481413)

(-0.5, -0.1001671971481413)
(-0.5, -0.1051255570055484)

(-0.5, -0.1051255570055484)
(-0.5, -0.1100839168629555)

(-0.5, -0.1100839168629555)
(-0.5, -0.1150422767203626)

(-0.5, -0.1150422767203626)
(-0.5, -0.1200006365777697)

(-0.5, -0.1200006365777697)
(-0.5, -0.1249589964351767)

(-0.5, -0.1249589964351767)
(-0.5, -0.1299173562925838)

(-0.5, -0.1299173562925838)
(-0.5, -0.1348757161499909)

(-0.5, -0.1348757161499909)
(-0.5, -0.139834076007398)

(-0.5, -0.139834076007398)
(-0.5, -0.1447924358648051)

(-0.5, -0.1447924358648051)
(-0.5, -0.1497507957222121)

(-0.5, -0.1497507957222121)
(-0.5, -0.1547091555796192)

(-0.5, -0.1547091555796192)
(-0.5, -0.1596675154370262)

(-0.5, -0.1596675154370262)
(-0.5, -0.1646258752944333)

(-0.5, -0.1646258752944333)
(-0.5, -0.1695842351518404)

(-0.5, -0.1695842351518404)
(-0.5, -0.1745425950092474)

(-0.5, -0.1745425950092474)
(-0.5, -0.1795009548666545)

(-0.5, -0.1795009548666545)
(-0.5, -0.1844593147240615)

(-0.5, -0.1844593147240615)
(-0.5, -0.1894176745814687)

(-0.5, -0.1894176745814687)
(-0.5, -0.1943760344388758)

(-0.5, -0.1943760344388758)
(-0.5, -0.1993343942962828)

(-0.5, -0.1993343942962828)
(-0.5, -0.2042927541536899)

(-0.5, -0.2042927541536899)
(-0.5, -0.209251114011097)

(-0.5, -0.209251114011097)
(-0.5, -0.2142094738685041)

(-0.5, -0.2142094738685041)
(-0.5, -0.219167833725911)

(-0.5, -0.219167833725911)
(-0.5, -0.2241261935833213)

(-0.5, -0.2241261935833213)
(-0.5, -0.2290845534407217)

(-0.5, -0.2290845534407217)
(-0.5, -0.2340429132981648)

(-0.5, -0.2340429132981648)
(-0.5, -0.2390012731549806)

(-0.5, -0.2390012731549806)
(-0.5, -0.2439596330135342)

(-0.5, -0.2439596330135342)
(-0.5, -0.2489179927357447)

(-0.5, -0.2489179927357447)
(-0.5, -0.2544372651857399)

(-0.5, -0.2544372651857399)
(-0.5, -0.262117195318633)

(-0.5, -0.262117195318633)
(-0.5, -0.2719154465231706)

(-0.5, -0.2719154465231706)
(-0.5, -0.281832166274741)

(-0.5, -0.281832166274741)
(-0.5, -0.2917488859888096)

(-0.5, -0.2917488859888096)
(-0.5, -0.3016656057037293)

(-0.5, -0.3016656057037293)
(-0.5, -0.3115823254185165)

(-0.5, -0.3115823254185165)
(-0.5, -0.3214990451333474)

(-0.5, -0.3214990451333474)
(-0.5, -0.3314157648481595)

(-0.5, -0.3314157648481595)
(-0.5, -0.3413324845629741)

(-0.5, -0.3413324845629741)
(-0.5, -0.3512492042777879)

(-0.5, -0.3512492042777879)
(-0.5, -0.3611659239926022)

(-0.5, -0.3611659239926022)
(-0.5, -0.3710826437074162)

(-0.5, -0.3710826437074162)
(-0.5, -0.3809993634222305)

(-0.5, -0.3809993634222305)
(-0.5, -0.3909160831370445)

(-0.5, -0.3909160831370445)
(-0.5, -0.4008328028518588)

(-0.5, -0.4008328028518588)
(-0.5, -0.4107495225666727)

(-0.5, -0.4107495225666727)
(-0.5, -0.4206662422814869)

(-0.5, -0.4206662422814869)
(-0.5, -0.4305829619963011)

(-0.5, -0.4305829619963011)
(-0.5, -0.4404996817111151)

(-0.5, -0.4404996817111151)
(-0.5, -0.4504164014259293)

(-0.5, -0.4504164014259293)
(-0.5, -0.4603331211407434)

(-0.5, -0.4603331211407434)
(-0.5, -0.4702498408555577)

(-0.5, -0.4702498408555577)
(-0.5, -0.4801665605703717)

(-0.5, -0.4801665605703717)
(-0.5, -0.4900832802851861)

(-0.49, -0.5)
(-0.48, -0.5)

(-0.48, -0.5)
(-0.47, -0.5)

(-0.47, -0.5)
(-0.46, -0.5)

(-0.46, -0.5)
(-0.45, -0.5)

(-0.45, -0.5)
(-0.44, -0.5)

(-0.44, -0.5)
(-0.43, -0.5)

(-0.43, -0.5)
(-0.42, -0.5)

(-0.42, -0.5)
(-0.41, -0.5)

(-0.41, -0.5)
(-0.4, -0.5)

(-0.4, -0.5)
(-0.39, -0.5)

(-0.39, -0.5)
(-0.3799999999999999, -0.5)

(-0.3799999999999999, -0.5)
(-0.3700000000000001, -0.5)

(-0.3700000000000001, -0.5)
(-0.36, -0.5)

(-0.36, -0.5)
(-0.35, -0.5)

(-0.35, -0.5)
(-0.34, -0.5)

(-0.34, -0.5)
(-0.33, -0.5)

(-0.33, -0.5)
(-0.32, -0.5)

(-0.32, -0.5)
(-0.3099999999999999, -0.5)

(-0.3099999999999999, -0.5)
(-0.2999999999999999, -0.5)

(-0.2999999999999999, -0.5)
(-0.2899999999999999, -0.5)

(-0.2899999999999999, -0.5)
(-0.28, -0.5)

(-0.28, -0.5)
(-0.2699999999999999, -0.5)

(-0.2699999999999999, -0.5)
(-0.26, -0.5)

(-0.26, -0.5)
(-0.2499999999999999, -0.5)

(-0.2499999999999999, -0.5)
(-0.24, -0.5)

(-0.24, -0.5)
(-0.23, -0.5)

(-0.23, -0.5)
(-0.22, -0.5)

(-0.22, -0.5)
(-0.21, -0.5)

(-0.21, -0.5)
(-0.2, -0.5)

(-0.2, -0.5)
(-0.19, -0.5)

(-0.19, -0.5)
(-0.1799999999999999, -0.5)

(-0.1799999999999999, -0.5)
(-0.17, -0.5)

(-0.17, -0.5)
(-0.1599999999999999, -0.5)

(-0.1599999999999999, -0.5)
(-0.1499999999999999, -0.5)

(-0.1499999999999999, -0.5)
(-0.1399999999999999, -0.5)

(-0.1399999999999999, -0.5)
(-0.1299999999999999, -0.5)

(-0.1299999999999999, -0.5)
(-0.1199999999999999, -0.5)

(-0.1199999999999999, -0.5)
(-0.1099999999999999, -0.5)

(-0.1099999999999999, -0.5)
(-0.0999999999999999, -0.5)

(-0.0999999999999999, -0.5)
(-0.08999999999999996, -0.5)

(-0.08999999999999996, -0.5)
(-0.07999999999999995, -0.5)

(-0.07999999999999995, -0.5)
(-0.06999999999999994, -0.5)

(-0.06999999999999994, -0.5)
(-0.05999999999999993, -0.5)

(-0.05999999999999993, -0.5)
(-0.04999999999999999, -0.5)

(-0.04999999999999999, -0.5)
(-0.03999999999999999, -0.5)

(-0.03999999999999999, -0.5)
(-0.02999999999999996, -0.5)

(-0.02999999999999996, -0.5)
(-0.01999999999999995, -0.5)

(-0.01999999999999995, -0.5)
(-0.00999999999999994, -0.5)

(-0.00999999999999994, -0.5)
(7.112366251504909e-17, -0.5)

(7.112366251504909e-17, -0.5)
(0.01000000000000008, -0.5)

(0.01000000000000008, -0.5)
(0.02000000000000009, -0.5)

(0.02000000000000009, -0.5)
(0.0300000000000001, -0.5)

(0.0300000000000001, -0.5)
(0.04000000000000011, -0.5)

(0.04000000000000011, -0.5)
(0.0500000000000001, -0.5)

(0.0500000000000001, -0.5)
(0.06000000000000005, -0.5)

(0.06000000000000005, -0.5)
(0.07000000000000002, -0.5)

(0.07000000000000002, -0.5)
(0.08000000000000003, -0.5)

(0.08000000000000003, -0.5)
(0.09000000000000011, -0.5)

(0.09000000000000011, -0.5)
(0.1000000000000001, -0.5)

(0.1000000000000001, -0.5)
(0.1100000000000001, -0.5)

(0.1100000000000001, -0.5)
(0.1200000000000001, -0.5)

(0.1200000000000001, -0.5)
(0.1300000000000002, -0.5)

(0.1300000000000002, -0.5)
(0.14, -0.5)

(0.14, -0.5)
(0.15, -0.5)

(0.15, -0.5)
(0.16, -0.5)

(0.16, -0.5)
(0.17, -0.5)

(0.17, -0.5)
(0.18, -0.5)

(0.18, -0.5)
(0.19, -0.5)

(0.19, -0.5)
(0.2000000000000001, -0.5)

(0.2000000000000001, -0.5)
(0.2100000000000001, -0.5)

(0.2100000000000001, -0.5)
(0.2200000000000001, -0.5)

(0.2200000000000001, -0.5)
(0.2300000000000001, -0.5)

(0.2300000000000001, -0.5)
(0.2400000000000001, -0.5)

(0.2400000000000001, -0.5)
(0.2500000000000001, -0.5)

(0.2500000000000001, -0.5)
(0.26, -0.5)

(0.26, -0.5)
(0.27, -0.5)

(0.27, -0.5)
(0.28, -0.5)

(0.28, -0.5)
(0.2900000000000001, -0.5)

(0.2900000000000001, -0.5)
(0.3, -0.5)

(0.3, -0.5)
(0.31, -0.5)

(0.31, -0.5)
(0.3199999999999999, -0.5)

(0.3199999999999999, -0.5)
(0.3299999999999999, -0.5)

(0.3299999999999999, -0.5)
(0.3399999999999999, -0.5)

(0.3399999999999999, -0.5)
(0.3499999999999998, -0.5)

(0.3499999999999998, -0.5)
(0.3599999999999998, -0.5)

(0.3599999999999998, -0.5)
(0.3699999999999998, -0.5)

(0.3699999999999998, -0.5)
(0.3799999999999998, -0.5)

(0.3799999999999998, -0.5)
(0.3899999999999999, -0.5)

(0.3899999999999999, -0.5)
(0.3999999999999999, -0.5)

(0.3999999999999999, -0.5)
(0.41, -0.5)

(0.41, -0.5)
(0.42, -0.5)

(0.42, -0.5)
(0.43, -0.5)

(0.43, -0.5)
(0.4399999999999999, -0.5)

(0.4399999999999999, -0.5)
(0.45, -0.5)

(0.45, -0.5)
(0.46, -0.5)

(0.46, -0.5)
(0.47, -0.5)

(0.47, -0.5)
(0.48, -0.5)

(0.48, -0.5)
(0.49, -0.5)

(0.5, -0.490056674901081)
(0.5, -0.4801133498021624)

(0.5, -0.4801133498021624)
(0.5, -0.4701700247032433)

(0.5, -0.4701700247032433)
(0.5, -0.4602266996043247)

(0.5, -0.4602266996043247)
(0.5, -0.4502833745054057)

(0.5, -0.4502833745054057)
(0.5, -0.4403400494064871)

(0.5, -0.4403400494064871)
(0.5, -0.4303967243075734)

(0.5, -0.4303967243075734)
(0.5, -0.4204533992086539)

(0.5, -0.4204533992086539)
(0.5, -0.4105100741097358)

(0.5, -0.4105100741097358)
(0.5, -0.4005667490108163)

(0.5, -0.4005667490108163)
(0.5, -0.3906234239118981)

(0.5, -0.3906234239118981)
(0.5, -0.3806800988129787)

(0.5, -0.3806800988129787)
(0.5, -0.3707367737140632)

(0.5, -0.3707367737140632)
(0.5, -0.3607934486151447)

(0.5, -0.3607934486151447)
(0.5, -0.3508501235162255)

(0.5, -0.3508501235162255)
(0.5, -0.3409067984173071)

(0.5, -0.3409067984173071)
(0.5, -0.3309634733183879)

(0.5, -0.3309634733183879)
(0.5, -0.3210201482194694)

(0.5, -0.3210201482194694)
(0.5, -0.3110768231205502)

(0.5, -0.3110768231205502)
(0.5, -0.3011334981378475)

(0.5, -0.3011334981378475)
(0.5, -0.2911901730357885)

(0.5, -0.2911901730357885)
(0.5, -0.2812468479406821)

(0.5, -0.2812468479406821)
(0.5, -0.2713035226760429)

(0.5, -0.2713035226760429)
(0.5, -0.2615595084609803)

(0.5, -0.2615595084609803)
(0.5, -0.2540227731174317)

(0.5, -0.2540227731174317)
(0.5, -0.2485831284675152)

(0.5, -0.2485831284675152)
(0.5, -0.2436114660161473)

(0.5, -0.2436114660161473)
(0.5, -0.238639803465814)

(0.5, -0.238639803465814)
(0.5, -0.2336681409171021)

(0.5, -0.2336681409171021)
(0.5, -0.2286964783668944)

(0.5, -0.2286964783668944)
(0.5, -0.2237248158180941)

(0.5, -0.2237248158180941)
(0.5, -0.2187531532520157)

(0.5, -0.2187531532520157)
(0.5, -0.2137814907024611)

(0.5, -0.2137814907024611)
(0.5, -0.2088098281530611)

(0.5, -0.2088098281530611)
(0.5, -0.2038381656035519)

(0.5, -0.2038381656035519)
(0.5, -0.1988665030541379)

(0.5, -0.1988665030541379)
(0.5, -0.1938948405046357)

(0.5, -0.1938948405046357)
(0.5, -0.1889231779552174)

(0.5, -0.1889231779552174)
(0.5, -0.1839515154054227)

(0.5, -0.1839515154054227)
(0.5, -0.1789798528559489)

(0.5, -0.1789798528559489)
(0.5, -0.1740081903064989)

(0.5, -0.1740081903064989)
(0.5, -0.169036527757032)

(0.5, -0.169036527757032)
(0.5, -0.164064865207579)

(0.5, -0.164064865207579)
(0.5, -0.159093202658114)

(0.5, -0.159093202658114)
(0.5, -0.1541215401086911)

(0.5, -0.1541215401086911)
(0.5, -0.1491498775592323)

(0.5, -0.1491498775592323)
(0.5, -0.1441782150097728)

(0.5, -0.1441782150097728)
(0.5, -0.1392065524603133)

(0.5, -0.1392065524603133)
(0.5, -0.134234889910854)

(0.5, -0.134234889910854)
(0.5, -0.1292632273613945)

(0.5, -0.1292632273613945)
(0.5, -0.1242915648119476)

(0.5, -0.1242915648119476)
(0.5, -0.1193199022624882)

(0.5, -0.1193199022624882)
(0.5, -0.1143482397130289)

(0.5, -0.1143482397130289)
(0.5, -0.1093765771635694)

(0.5, -0.1093765771635694)
(0.5, -0.1044049146141101)

(0.5, -0.1044049146141101)
(0.5, -0.09943325206465048)

(0.5, -0.09943325206465048)
(0.5, -0.09446158951519128)

(0.5, -0.09446158951519128)
(0.5, -0.08948992696572529)

(0.5, -0.08948992696572529)
(0.5, -0.08451826441626559)

(0.5, -0.08451826441626559)
(0.5, -0.07954660186680641)

(0.5, -0.07954660186680641)
(0.5, -0.0745749393173468)

(0.5, -0.0745749393173468)
(0.5, -0.06960327676788763)

(0.5, -0.06960327676788763)
(0.5, -0.06463161421842802)

(0.5, -0.06463161421842802)
(0.5, -0.05965995166898053)

(0.5, -0.05965995166898053)
(0.5, -0.05468828911952081)

(0.5, -0.05468828911952081)
(0.5, -0.04971662657006181)

(0.5, -0.04971662657006181)
(0.5, -0.04474496402060193)

(0.5, -0.04474496402060193)
(0.5, -0.03977330147114298)

(0.5, -0.03977330147114298)
(0.5, -0.03480163892168307)

(0.5, -0.03480163892168307)
(0.5, -0.02982997637223228)

(0.5, -0.02982997637223228)
(0.5, -0.02485831382277316)

(0.5, -0.02485831382277316)
(0.5, -0.01988665127331352)

(0.5, -0.01988665127331352)
(0.5, -0.01491498872385436)

(0.5, -0.01491498872385436)
(0.5, -0.009943326174394794)

(0.5, -0.009943326174394794)
(0.5, -0.004971663624935508)

(0.5, -0.004971663624935508)
(0.5, -1.075476015910623e-09)

(0.5, -1.075476015910623e-09)
(0.5, 0.004971661473980277)

(0.5, 0.004971661473980277)
(0.5, 0.009943324023439667)

(0.5, 0.009943324023439667)
(0.5, 0.0149149865728991)

(0.5, 0.0149149865728991)
(0.5, 0.01988664912235855)

(0.5, 0.01988664912235855)
(0.5, 0.02485831167181789)

(0.5, 0.02485831167181789)
(0.5, 0.02982997422127729)

(0.5, 0.02982997422127729)
(0.5, 0.03480163677073761)

(0.5, 0.03480163677073761)
(0.5, 0.03977329932019703)

(0.5, 0.03977329932019703)
(0.5, 0.04474496186965649)

(0.5, 0.04474496186965649)
(0.5, 0.04971662441911599)

(0.5, 0.04971662441911599)
(0.5, 0.05468828696857523)

(0.5, 0.05468828696857523)
(0.5, 0.05965994951803489)

(0.5, 0.05965994951803489)
(0.5, 0.06463161206749794)

(0.5, 0.06463161206749794)
(0.5, 0.06960327461695709)

(0.5, 0.06960327461695709)
(0.5, 0.07457493716641671)

(0.5, 0.07457493716641671)
(0.5, 0.07954659971587592)

(0.5, 0.07954659971587592)
(0.5, 0.08451826226533553)

(0.5, 0.08451826226533553)
(0.5, 0.08948992481479477)

(0.5, 0.08948992481479477)
(0.5, 0.09446158736425435)

(0.5, 0.09446158736425435)
(0.5, 0.09943324991370653)

(0.5, 0.09943324991370653)
(0.5, 0.1044049124631661)

(0.5, 0.1044049124631661)
(0.5, 0.1093765750126254)

(0.5, 0.1093765750126254)
(0.5, 0.114348237562085)

(0.5, 0.114348237562085)
(0.5, 0.1193199001115441)

(0.5, 0.1193199001115441)
(0.5, 0.1242915626610039)

(0.5, 0.1242915626610039)
(0.5, 0.1292632252104672)

(0.5, 0.1292632252104672)
(0.5, 0.1342348877599262)

(0.5, 0.1342348877599262)
(0.5, 0.139206550309386)

(0.5, 0.139206550309386)
(0.5, 0.144178212858845)

(0.5, 0.144178212858845)
(0.5, 0.1491498754083049)

(0.5, 0.1491498754083049)
(0.5, 0.1541215379577638)

(0.5, 0.1541215379577638)
(0.5, 0.1590932005072267)

(0.5, 0.1590932005072267)
(0.5, 0.1640648630566864)

(0.5, 0.1640648630566864)
(0.5, 0.1690365256061456)

(0.5, 0.1690365256061456)
(0.5, 0.1740081881556051)

(0.5, 0.1740081881556051)
(0.5, 0.1789798507050646)

(0.5, 0.1789798507050646)
(0.5, 0.1839515132545239)

(0.5, 0.1839515132545239)
(0.5, 0.1889231758039835)

(0.5, 0.1889231758039835)
(0.5, 0.1938948383536169)

(0.5, 0.1938948383536169)
(0.5, 0.1988665009030672)

(0.5, 0.1988665009030672)
(0.5, 0.203838163452538)

(0.5, 0.203838163452538)
(0.5, 0.2088098260019844)

(0.5, 0.2088098260019844)
(0.5, 0.2137814885514592)

(0.5, 0.2137814885514592)
(0.5, 0.2187531511008948)

(0.5, 0.2187531511008948)
(0.5, 0.2237248136451515)

(0.5, 0.2237248136451515)
(0.5, 0.2286964761947761)

(0.5, 0.2286964761947761)
(0.5, 0.2336681387441319)

(0.5, 0.2336681387441319)
(0.5, 0.2386398012938231)

(0.5, 0.2386398012938231)
(0.5, 0.2436114638423851)

(0.5, 0.2436114638423851)
(0.5, 0.2485831263442386)

(0.5, 0.2485831263442386)
(0.5, 0.2540227706561961)

(0.5, 0.2540227706561961)
(0.5, 0.2615595069420179)

(0.5, 0.2615595069420179)
(0.5, 0.2713035224996918)

(0.5, 0.2713035224996918)
(0.5, 0.2812468477643542)

(0.5, 0.2812468477643542)
(0.5, 0.2911901728592357)

(0.5, 0.2911901728592357)
(0.5, 0.3011334979622482)

(0.5, 0.3011334979622482)
(0.5, 0.3110768230570272)

(0.5, 0.3110768230570272)
(0.5, 0.3210201482400711)

(0.5, 0.3210201482400711)
(0.5, 0.3309634733414666)

(0.5, 0.3309634733414666)
(0.5, 0.3409067984382478)

(0.5, 0.3409067984382478)
(0.5, 0.3508501235391589)

(0.5, 0.3508501235391589)
(0.5, 0.3607934486361822)

(0.5, 0.3607934486361822)
(0.5, 0.3707367737368666)

(0.5, 0.3707367737368666)
(0.5, 0.3806800988118792)

(0.5, 0.3806800988118792)
(0.5, 0.3906234239103467)

(0.5, 0.3906234239103467)
(0.5, 0.4005667490095488)

(0.5, 0.4005667490095488)
(0.5, 0.4105100741082406)

(0.5, 0.4105100741082406)
(0.5, 0.4204533992073549)

(0.5, 0.4204533992073549)
(0.5, 0.430396724306111)

(0.5, 0.430396724306111)
(0.5, 0.4403400494064769)

(0.5, 0.4403400494064769)
(0.5, 0.4502833745054117)

(0.5, 0.4502833745054117)
(0.5, 0.4602266996043232)

(0.5, 0.4602266996043232)
(0.5, 0.4701700247032469)

(0.5, 0.4701700247032469)
(0.5, 0.4801133498021622)

(0.5, 0.4801133498021622)
(0.5, 0.490056674901084)

(0.49, 0.5)
(0.48, 0.5)

(0.48, 0.5)
(0.47, 0.5)

(0.47, 0.5)
(0.46, 0.5)

(0.46, 0.5)
(0.45, 0.5)

(0.45, 0.5)
(0.44, 0.5)

(0.44, 0.5)
(0.43, 0.5)

(0.43, 0.5)
(0.42, 0.5)

(0.42, 0.5)
(0.41, 0.5)

(0.41, 0.5)
(0.4, 0.5)

(0.4, 0.5)
(0.39, 0.5)

(0.39, 0.5)
(0.3799999999999999, 0.5)

(0.3799999999999999, 0.5)
(0.3700000000000001, 0.5)

(0.3700000000000001, 0.5)
(0.36, 0.5)

(0.36, 0.5)
(0.35, 0.5)

(0.35, 0.5)
(0.34, 0.5)

(0.34, 0.5)
(0.33, 0.5)

(0.33, 0.5)
(0.32, 0.5)

(0.32, 0.5)
(0.3099999999999999, 0.5)

(0.3099999999999999, 0.5)
(0.2999999999999999, 0.5)

(0.2999999999999999, 0.5)
(0.2899999999999999, 0.5)

(0.2899999999999999, 0.5)
(0.28, 0.5)

(0.28, 0.5)
(0.2699999999999999, 0.5)

(0.2699999999999999, 0.5)
(0.26, 0.5)

(0.26, 0.5)
(0.2499999999999999, 0.5)

(0.2499999999999999, 0.5)
(0.24, 0.5)

(0.24, 0.5)
(0.23, 0.5)

(0.23, 0.5)
(0.22, 0.5)

(0.22, 0.5)
(0.21, 0.5)

(0.21, 0.5)
(0.2, 0.5)

(0.2, 0.5)
(0.19, 0.5)

(0.19, 0.5)
(0.1799999999999999, 0.5)

(0.1799999999999999, 0.5)
(0.17, 0.5)

(0.17, 0.5)
(0.1599999999999999, 0.5)

(0.1599999999999999, 0.5)
(0.1499999999999999, 0.5)

(0.1499999999999999, 0.5)
(0.1399999999999999, 0.5)

(0.1399999999999999, 0.5)
(0.1299999999999999, 0.5)

(0.1299999999999999, 0.5)
(0.1199999999999999, 0.5)

(0.1199999999999999, 0.5)
(0.1099999999999999, 0.5)

(0.1099999999999999, 0.5)
(0.0999999999999999, 0.5)

(0.0999999999999999, 0.5)
(0.08999999999999996, 0.5)

(0.08999999999999996, 0.5)
(0.07999999999999995, 0.5)

(0.07999999999999995, 0.5)
(0.06999999999999994, 0.5)

(0.06999999999999994, 0.5)
(0.05999999999999993, 0.5)

(0.05999999999999993, 0.5)
(0.04999999999999999, 0.5)

(0.04999999999999999, 0.5)
(0.03999999999999999, 0.5)

(0.03999999999999999, 0.5)
(0.02999999999999996, 0.5)

(0.02999999999999996, 0.5)
(0.01999999999999995, 0.5)

(0.01999999999999995, 0.5)
(0.00999999999999994, 0.5)

(0.00999999999999994, 0.5)
(-7.112366251504909e-17, 0.5)

(-7.112366251504909e-17, 0.5)
(-0.01000000000000008, 0.5)

(-0.01000000000000008, 0.5)
(-0.02000000000000009, 0.5)

(-0.02000000000000009, 0.5)
(-0.0300000000000001, 0.5)

(-0.0300000000000001, 0.5)
(-0.04000000000000011, 0.5)

(-0.04000000000000011, 0.5)
(-0.0500000000000001, 0.5)

(-0.0500000000000001, 0.5)
(-0.06000000000000005, 0.5)

(-0.06000000000000005, 0.5)
(-0.07000000000000002, 0.5)

(-0.07000000000000002, 0.5)
(-0.08000000000000003, 0.5)

(-0.08000000000000003, 0.5)
(-0.09000000000000011, 0.5)

(-0.09000000000000011, 0.5)
(-0.1000000000000001, 0.5)

(-0.1000000000000001, 0.5)
(-0.1100000000000001, 0.5)

(-0.1100000000000001, 0.5)
(-0.1200000000000001, 0.5)

(-0.1200000000000001, 0.5)
(-0.1300000000000002, 0.5)

(-0.1300000000000002, 0.5)
(-0.14, 0.5)

(-0.14, 0.5)
(-0.15, 0.5)

(-0.15, 0.5)
(-0.16, 0.5)

(-0.16, 0.5)
(-0.17, 0.5)

(-0.17, 0.5)
(-0.18, 0.5)

(-0.18, 0.5)
(-0.19, 0.5)

(-0.19, 0.5)
(-0.2000000000000001, 0.5)

(-0.2000000000000001, 0.5)
(-0.2100000000000001, 0.5)

(-0.2100000000000001, 0.5)
(-0.2200000000000001, 0.5)

(-0.2200000000000001, 0.5)
(-0.2300000000000001, 0.5)

(-0.2300000000000001, 0.5)
(-0.2400000000000001, 0.5)

(-0.2400000000000001, 0.5)
(-0.2500000000000001, 0.5)

(-0.2500000000000001, 0.5)
(-0.26, 0.5)

(-0.26, 0.5)
(-0.27, 0.5)

(-0.27, 0.5)
(-0.28, 0.5)

(-0.28, 0.5)
(-0.2900000000000001, 0.5)

(-0.2900000000000001, 0.5)
(-0.3, 0.5)

(-0.3, 0.5)
(-0.31, 0.5)

(-0.31, 0.5)
(-0.3199999999999999, 0.5)

(-0.3199999999999999, 0.5)
(-0.3299999999999999, 0.5)

(-0.3299999999999999, 0.5)
(-0.3399999999999999, 0.5)

(-0.3399999999999999, 0.5)
(-0.3499999999999998, 0.5)

(-0.3499999999999998, 0.5)
(-0.3599999999999998, 0.5)

(-0.3599999999999998, 0.5)
(-0.3699999999999998, 0.5)

(-0.3699999999999998, 0.5)
(-0.3799999999999998, 0.5)

(-0.3799999999999998, 0.5)
(-0.3899999999999999, 0.5)

(-0.3899999999999999, 0.5)
(-0.3999999999999999, 0.5)

(-0.3999999999999999, 0.5)
(-0.41, 0.5)

(-0.41, 0.5)
(-0.42, 0.5)

(-0.42, 0.5)
(-0.43, 0.5)

(-0.43, 0.5)
(-0.4399999999999999, 0.5)

(-0.4399999999999999, 0.5)
(-0.45, 0.5)

(-0.45, 0.5)
(-0.46, 0.5)

(-0.46, 0.5)
(-0.47, 0.5)

(-0.47, 0.5)
(-0.48, 0.5)

(-0.48, 0.5)
(-0.49, 0.5)

(-0.5, 0.4900832802494494)
(-0.5, 0.4801665604988988)

(-0.5, 0.4801665604988988)
(-0.5, 0.4702498407483481)

(-0.5, 0.4702498407483481)
(-0.5, 0.4603331209977976)

(-0.5, 0.4603331209977976)
(-0.5, 0.450416401247247)

(-0.5, 0.450416401247247)
(-0.5, 0.4404996814966963)

(-0.5, 0.4404996814966963)
(-0.5, 0.4305829617461457)

(-0.5, 0.4305829617461457)
(-0.5, 0.4206662419955951)

(-0.5, 0.4206662419955951)
(-0.5, 0.4107495222450445)

(-0.5, 0.4107495222450445)
(-0.5, 0.4008328024944938)

(-0.5, 0.4008328024944938)
(-0.5, 0.3909160827439432)

(-0.5, 0.3909160827439432)
(-0.5, 0.3809993629933926)

(-0.5, 0.3809993629933926)
(-0.5, 0.3710826432428421)

(-0.5, 0.3710826432428421)
(-0.5, 0.3611659234922914)

(-0.5, 0.3611659234922914)
(-0.5, 0.3512492037417408)

(-0.5, 0.3512492037417408)
(-0.5, 0.3413324839911901)

(-0.5, 0.3413324839911901)
(-0.5, 0.3314157642406396)

(-0.5, 0.3314157642406396)
(-0.5, 0.3214990444900889)

(-0.5, 0.3214990444900889)
(-0.5, 0.3115823247395382)

(-0.5, 0.3115823247395382)
(-0.5, 0.3016656049890313)

(-0.5, 0.3016656049890313)
(-0.5, 0.2917488852383732)

(-0.5, 0.2917488852383732)
(-0.5, 0.2818321654885685)

(-0.5, 0.2818321654885685)
(-0.5, 0.2719154457012612)

(-0.5, 0.2719154457012612)
(-0.5, 0.262117195288365)

(-0.5, 0.262117195288365)
(-0.5, 0.2544372661011223)

(-0.5, 0.2544372661011223)
(-0.5, 0.2489179936291566)

(-0.5, 0.2489179936291566)
(-0.5, 0.243959633889078)

(-0.5, 0.243959633889078)
(-0.5, 0.239001274012656)

(-0.5, 0.239001274012656)
(-0.5, 0.2340429141379721)

(-0.5, 0.2340429141379721)
(-0.5, 0.2290845542626607)

(-0.5, 0.2290845542626607)
(-0.5, 0.224126194387392)

(-0.5, 0.224126194387392)
(-0.5, 0.2191678345121135)

(-0.5, 0.2191678345121135)
(-0.5, 0.2142094746368383)

(-0.5, 0.2142094746368383)
(-0.5, 0.209251114761563)

(-0.5, 0.209251114761563)
(-0.5, 0.2042927548862877)

(-0.5, 0.2042927548862877)
(-0.5, 0.1993343950110124)

(-0.5, 0.1993343950110124)
(-0.5, 0.1943760351357371)

(-0.5, 0.1943760351357371)
(-0.5, 0.1894176752604618)

(-0.5, 0.1894176752604618)
(-0.5, 0.1844593153851865)

(-0.5, 0.1844593153851865)
(-0.5, 0.1795009555099112)

(-0.5, 0.1795009555099112)
(-0.5, 0.1745425956346359)

(-0.5, 0.1745425956346359)
(-0.5, 0.1695842357593605)

(-0.5, 0.1695842357593605)
(-0.5, 0.1646258758840852)

(-0.5, 0.1646258758840852)
(-0.5, 0.1596675160088099)

(-0.5, 0.1596675160088099)
(-0.5, 0.1547091561335347)

(-0.5, 0.1547091561335347)
(-0.5, 0.1497507962582594)

(-0.5, 0.1497507962582594)
(-0.5, 0.1447924363829841)

(-0.5, 0.1447924363829841)
(-0.5, 0.1398340765077087)

(-0.5, 0.1398340765077087)
(-0.5, 0.1348757166324334)

(-0.5, 0.1348757166324334)
(-0.5, 0.1299173567571581)

(-0.5, 0.1299173567571581)
(-0.5, 0.1249589968818828)

(-0.5, 0.1249589968818828)
(-0.5, 0.1200006370066075)

(-0.5, 0.1200006370066075)
(-0.5, 0.1150422771313322)

(-0.5, 0.1150422771313322)
(-0.5, 0.1100839172560569)

(-0.5, 0.1100839172560569)
(-0.5, 0.1051255573807816)

(-0.5, 0.1051255573807816)
(-0.5, 0.1001671975055063)

(-0.5, 0.1001671975055063)
(-0.5, 0.09520883763023098)

(-0.5, 0.09520883763023098)
(-0.5, 0.09025047775495572)

(-0.5, 0.09025047775495572)
(-0.5, 0.0852921178796804)

(-0.5, 0.0852921178796804)
(-0.5, 0.08033375800440508)

(-0.5, 0.08033375800440508)
(-0.5, 0.07537539812912972)

(-0.5, 0.07537539812912972)
(-0.5, 0.07041703825385444)

(-0.5, 0.07041703825385444)
(-0.5, 0.06545867837857915)

(-0.5, 0.06545867837857915)
(-0.5, 0.06050031850330383)

(-0.5, 0.06050031850330383)
(-0.5, 0.05554195862802843)

(-0.5, 0.05554195862802843)
(-0.5, 0.05058359875275324)

(-0.5, 0.05058359875275324)
(-0.5, 0.04562523887747772)

(-0.5, 0.04562523887747772)
(-0.5, 0.04066687900220249)

(-0.5, 0.04066687900220249)
(-0.5, 0.03570851912692709)

(-0.5, 0.03570851912692709)
(-0.5, 0.03075015925165181)

(-0.5, 0.03075015925165181)
(-0.5, 0.0257917993763765)

(-0.5, 0.0257917993763765)
(-0.5, 0.02083343950110115)

(-0.5, 0.02083343950110115)
(-0.5, 0.01587507962582597)

(-0.5, 0.01587507962582597)
(-0.5, 0.01091671975055062)

(-0.5, 0.01091671975055062)
(-0.5, 0.005958359875275316)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(-0.5, 0.001)
(-0.495, 0.00099)

(-0.02, 4e-05)
(-0.02500000000000002, 5.000000000000002e-05)

(-0.02, -4e-05)
(-0.025, -5.000000000000006e-05)

(-0.5, -0.001)
(-0.4950000000000001, -0.0009899999999999892)

(-0.025, -5.000000000000006e-05)
(-0.02999999999999999, -6.000000000000012e-05)

(-0.02999999999999999, -6.000000000000012e-05)
(-0.03499999999999999, -6.999999999999964e-05)

(-0.03499999999999999, -6.999999999999964e-05)
(-0.03999999999999999, -8.000000000000013e-05)

(-0.03999999999999999, -8.000000000000013e-05)
(-0.04499999999999997, -8.999999999999983e-05)

(-0.04499999999999997, -8.999999999999983e-05)
(-0.04999999999999998, -9.999999999999979e-05)

(-0.04999999999999998, -9.999999999999979e-05)
(-0.05499999999999997, -0.00011)

(-0.05499999999999997, -0.00011)
(-0.05999999999999996, -0.0001199999999999998)

(-0.05999999999999996, -0.0001199999999999998)
(-0.06499999999999995, -0.0001300000000000003)

(-0.06499999999999995, -0.0001300000000000003)
(-0.06999999999999995, -0.0001400000000000004)

(-0.06999999999999995, -0.0001400000000000004)
(-0.07499999999999994, -0.0001499999999999999)

(-0.07499999999999994, -0.0001499999999999999)
(-0.07999999999999993, -0.0001600000000000001)

(-0.07999999999999993, -0.0001600000000000001)
(-0.08499999999999992, -0.0001699999999999997)

(-0.08499999999999992, -0.0001699999999999997)
(-0.08999999999999993, -0.0001799999999999999)

(-0.08999999999999993, -0.0001799999999999999)
(-0.09499999999999992, -0.0001899999999999999)

(-0.09499999999999992, -0.0001899999999999999)
(-0.09999999999999991, -0.0001999999999999998)

(-0.09999999999999991, -0.0001999999999999998)
(-0.1049999999999999, -0.0002100000000000003)

(-0.1049999999999999, -0.0002100000000000003)
(-0.1099999999999999, -0.0002199999999999999)

(-0.1099999999999999, -0.0002199999999999999)
(-0.1149999999999998, -0.0002300000000000012)

(-0.1149999999999998, -0.0002300000000000012)
(-0.1199999999999999, -0.0002400000000000003)

(-0.1199999999999999, -0.0002400000000000003)
(-0.1249999999999999, -0.00025)

(-0.1249999999999999, -0.00025)
(-0.1299999999999998, -0.0002600000000000004)

(-0.1299999999999998, -0.0002600000000000004)
(-0.1349999999999999, -0.0002700000000000001)

(-0.1349999999999999, -0.0002700000000000001)
(-0.1399999999999999, -0.000280000000000001)

(-0.1399999999999999, -0.000280000000000001)
(-0.1449999999999999, -0.0002900000000000002)

(-0.1449999999999999, -0.0002900000000000002)
(-0.1499999999999999, -0.0003000000000000006)

(-0.1499999999999999, -0.0003000000000000006)
(-0.1549999999999999, -0.0003100000000000007)

(-0.1549999999999999, -0.0003100000000000007)
(-0.1599999999999999, -0.0003200000000000006)

(-0.1599999999999999, -0.0003200000000000006)
(-0.1649999999999999, -0.0003300000000000003)

(-0.1649999999999999, -0.0003300000000000003)
(-0.1699999999999999, -0.00034)

(-0.1699999999999999, -0.00034)
(-0.1749999999999999, -0.0003500000000000012)

(-0.1749999999999999, -0.0003500000000000012)
(-0.1799999999999999, -0.00036)

(-0.1799999999999999, -0.00036)
(-0.1849999999999998, -0.0003699999999999993)

(-0.1849999999999998, -0.0003699999999999993)
(-0.1899999999999998, -0.0003799999999999987)

(-0.1899999999999998, -0.0003799999999999987)
(-0.1949999999999998, -0.0003899999999999984)

(-0.1949999999999998, -0.0003899999999999984)
(-0.1999999999999998, -0.0003999999999999988)

(-0.1999999999999998, -0.0003999999999999988)
(-0.2049999999999998, -0.0004100000000000011)

(-0.2049999999999998, -0.0004100000000000011)
(-0.2099999999999998, -0.0004199999999999994)

(-0.2099999999999998, -0.0004199999999999994)
(-0.2149999999999997, -0.0004299999999999998)

(-0.2149999999999997, -0.0004299999999999998)
(-0.2199999999999998, -0.000439999999999999)

(-0.2199999999999998, -0.000439999999999999)
(-0.2249999999999997, -0.0004500000000000005)

(-0.2249999999999997, -0.0004500000000000005)
(-0.2299999999999997, -0.0004599999999999999)

(-0.2299999999999997, -0.0004599999999999999)
(-0.2349999999999997, -0.0004699999999999996)

(-0.2349999999999997, -0.0004699999999999996)
(-0.2399999999999998, -0.0004799999999999994)

(-0.2399999999999998, -0.0004799999999999994)
(-0.2449999999999997, -0.00049)

(-0.2449999999999997, -0.00049)
(-0.2499999999999998, -0.0004999999999999978)

(-0.2499999999999998, -0.0004999999999999978)
(-0.2549999999999997, -0.0005100000000000011)

(-0.2549999999999997, -0.0005100000000000011)
(-0.2599999999999997, -0.0005199999999999995)

(-0.2599999999999997, -0.0005199999999999995)
(-0.2649999999999998, -0.0005300000000000015)

(-0.2649999999999998, -0.0005300000000000015)
(-0.2699999999999997, -0.0005399999999999996)

(-0.2699999999999997, -0.0005399999999999996)
(-0.2749999999999997, -0.0005499999999999984)

(-0.2749999999999997, -0.0005499999999999984)
(-0.2799999999999996, -0.000559999999999999)

(-0.2799999999999996, -0.000559999999999999)
(-0.2849999999999997, -0.000569999999999998)

(-0.2849999999999997, -0.000569999999999998)
(-0.2899999999999996, -0.0005799999999999982)

(-0.2899999999999996, -0.0005799999999999982)
(-0.2949999999999997, -0.0005899999999999993)

(-0.2949999999999997, -0.0005899999999999993)
(-0.2999999999999997, -0.0005999999999999993)

(-0.2999999999999997, -0.0005999999999999993)
(-0.3049999999999996, -0.0006099999999999985)

(-0.3049999999999996, -0.0006099999999999985)
(-0.3099999999999996, -0.00062)

(-0.3099999999999996, -0.00062)
(-0.3149999999999996, -0.0006299999999999995)

(-0.3149999999999996, -0.0006299999999999995)
(-0.3199999999999997, -0.0006399999999999996)

(-0.3199999999999997, -0.0006399999999999996)
(-0.3249999999999997, -0.0006500000000000002)

(-0.3249999999999997, -0.0006500000000000002)
(-0.3299999999999996, -0.0006600000000000009)

(-0.3299999999999996, -0.0006600000000000009)
(-0.3349999999999996, -0.0006699999999999994)

(-0.3349999999999996, -0.0006699999999999994)
(-0.3399999999999996, -0.00068)

(-0.3399999999999996, -0.00068)
(-0.3449999999999997, -0.0006899999999999974)

(-0.3449999999999997, -0.0006899999999999974)
(-0.3499999999999996, -0.000699999999999997)

(-0.3499999999999996, -0.000699999999999997)
(-0.3549999999999998, -0.0007099999999999977)

(-0.3549999999999998, -0.0007099999999999977)
(-0.3599999999999997, -0.0007199999999999982)

(-0.3599999999999997, -0.0007199999999999982)
(-0.3649999999999997, -0.000729999999999999)

(-0.3649999999999997, -0.000729999999999999)
(-0.3699999999999996, -0.0007399999999999992)

(-0.3699999999999996, -0.0007399999999999992)
(-0.3749999999999997, -0.0007499999999999995)

(-0.3749999999999997, -0.0007499999999999995)
(-0.3799999999999996, -0.0007599999999999994)

(-0.3799999999999996, -0.0007599999999999994)
(-0.3849999999999997, -0.00077)

(-0.3849999999999997, -0.00077)
(-0.3899999999999998, -0.0007800000000000012)

(-0.3899999999999998, -0.0007800000000000012)
(-0.3949999999999997, -0.0007900000000000002)

(-0.3949999999999997, -0.0007900000000000002)
(-0.3999999999999999, -0.0007999999999999985)

(-0.3999999999999999, -0.0007999999999999985)
(-0.4049999999999997, -0.0008099999999999989)

(-0.4049999999999997, -0.0008099999999999989)
(-0.4099999999999998, -0.0008199999999999975)

(-0.4099999999999998, -0.0008199999999999975)
(-0.4149999999999997, -0.0008299999999999982)

(-0.4149999999999997, -0.0008299999999999982)
(-0.4199999999999998, -0.0008399999999999987)

(-0.4199999999999998, -0.0008399999999999987)
(-0.4249999999999998, -0.000849999999999998)

(-0.4249999999999998, -0.000849999999999998)
(-0.4299999999999998, -0.0008599999999999978)

(-0.4299999999999998, -0.0008599999999999978)
(-0.4349999999999999, -0.0008700000000000033)

(-0.4349999999999999, -0.0008700000000000033)
(-0.4399999999999998, -0.0008800000000000024)

(-0.4399999999999998, -0.0008800000000000024)
(-0.445, -0.00089)

(-0.445, -0.00089)
(-0.45, -0.0009000000000000017)

(-0.45, -0.0009000000000000017)
(-0.4549999999999999, -0.0009100000000000023)

(-0.4549999999999999, -0.0009100000000000023)
(-0.46, -0.0009199999999999961)

(-0.46, -0.0009199999999999961)
(-0.4649999999999999, -0.0009299999999999953)

(-0.4649999999999999, -0.0009299999999999953)
(-0.4699999999999999, -0.0009399999999999951)

(-0.4699999999999999, -0.0009399999999999951)
(-0.4749999999999999, -0.0009499999999999956)

(-0.4749999999999999, -0.0009499999999999956)
(-0.4799999999999999, -0.000959999999999998)

(-0.4799999999999999, -0.000959999999999998)
(-0.4849999999999999, -0.0009700000000000027)

(-0.4849999999999999, -0.0009700000000000027)
(-0.4899999999999999, -0.0009800000000000108)

(-0.4899999999999999, -0.0009800000000000108)
(-0.4950000000000001, -0.0009899999999999892)

(-0.495, 0.00099)
(-0.49, 0.00098)

(-0.49, 0.00098)
(-0.485, 0.0009699999999999999)

(-0.485, 0.0009699999999999999)
(-0.48, 0.0009600000000000002)

(-0.48, 0.0009600000000000002)
(-0.475, 0.0009500000000000003)

(-0.475, 0.0009500000000000003)
(-0.4699999999999999, 0.000940000000000001)

(-0.4699999999999999, 0.000940000000000001)
(-0.465, 0.0009299999999999954)

(-0.465, 0.0009299999999999954)
(-0.46, 0.0009199999999999935)

(-0.46, 0.0009199999999999935)
(-0.4549999999999999, 0.0009099999999999933)

(-0.4549999999999999, 0.0009099999999999933)
(-0.4499999999999999, 0.0008999999999999981)

(-0.4499999999999999, 0.0008999999999999981)
(-0.445, 0.0008899999999999962)

(-0.445, 0.0008899999999999962)
(-0.4399999999999999, 0.0008800000000000042)

(-0.4399999999999999, 0.0008800000000000042)
(-0.435, 0.000869999999999999)

(-0.435, 0.000869999999999999)
(-0.4299999999999999, 0.0008600000000000042)

(-0.4299999999999999, 0.0008600000000000042)
(-0.4249999999999999, 0.0008500000000000031)

(-0.4249999999999999, 0.0008500000000000031)
(-0.4199999999999999, 0.000840000000000003)

(-0.4199999999999999, 0.000840000000000003)
(-0.4149999999999999, 0.0008300000000000007)

(-0.4149999999999999, 0.0008300000000000007)
(-0.4099999999999999, 0.0008200000000000002)

(-0.4099999999999999, 0.0008200000000000002)
(-0.4049999999999999, 0.0008099999999999974)

(-0.4049999999999999, 0.0008099999999999974)
(-0.3999999999999999, 0.0007999999999999959)

(-0.3999999999999999, 0.0007999999999999959)
(-0.3949999999999999, 0.0007899999999999957)

(-0.3949999999999999, 0.0007899999999999957)
(-0.3899999999999998, 0.0007800000000000011)

(-0.3899999999999998, 0.0007800000000000011)
(-0.385, 0.0007699999999999958)

(-0.385, 0.0007699999999999958)
(-0.3799999999999999, 0.0007600000000000022)

(-0.3799999999999999, 0.0007600000000000022)
(-0.3750000000000001, 0.0007499999999999993)

(-0.3750000000000001, 0.0007499999999999993)
(-0.3699999999999999, 0.0007400000000000012)

(-0.3699999999999999, 0.0007400000000000012)
(-0.3649999999999999, 0.0007300000000000028)

(-0.3649999999999999, 0.0007300000000000028)
(-0.3599999999999999, 0.0007200000000000032)

(-0.3599999999999999, 0.0007200000000000032)
(-0.3549999999999999, 0.0007100000000000003)

(-0.3549999999999999, 0.0007100000000000003)
(-0.3499999999999999, 0.0007)

(-0.3499999999999999, 0.0007)
(-0.3449999999999998, 0.0006899999999999996)

(-0.3449999999999998, 0.0006899999999999996)
(-0.3399999999999999, 0.0006799999999999971)

(-0.3399999999999999, 0.0006799999999999971)
(-0.3349999999999999, 0.0006699999999999975)

(-0.3349999999999999, 0.0006699999999999975)
(-0.3299999999999998, 0.0006599999999999999)

(-0.3299999999999998, 0.0006599999999999999)
(-0.325, 0.0006499999999999974)

(-0.325, 0.0006499999999999974)
(-0.3199999999999999, 0.0006399999999999976)

(-0.3199999999999999, 0.0006399999999999976)
(-0.3149999999999999, 0.0006299999999999997)

(-0.3149999999999999, 0.0006299999999999997)
(-0.3099999999999999, 0.0006199999999999991)

(-0.3099999999999999, 0.0006199999999999991)
(-0.3049999999999999, 0.0006100000000000026)

(-0.3049999999999999, 0.0006100000000000026)
(-0.2999999999999999, 0.0006000000000000016)

(-0.2999999999999999, 0.0006000000000000016)
(-0.2949999999999999, 0.0005900000000000022)

(-0.2949999999999999, 0.0005900000000000022)
(-0.2899999999999999, 0.0005800000000000036)

(-0.2899999999999999, 0.0005800000000000036)
(-0.285, 0.0005700000000000016)

(-0.285, 0.0005700000000000016)
(-0.2799999999999999, 0.0005600000000000003)

(-0.2799999999999999, 0.0005600000000000003)
(-0.2749999999999999, 0.0005500000000000016)

(-0.2749999999999999, 0.0005500000000000016)
(-0.27, 0.0005400000000000007)

(-0.27, 0.0005400000000000007)
(-0.265, 0.0005299999999999984)

(-0.265, 0.0005299999999999984)
(-0.26, 0.0005199999999999985)

(-0.26, 0.0005199999999999985)
(-0.2549999999999999, 0.0005099999999999977)

(-0.2549999999999999, 0.0005099999999999977)
(-0.25, 0.0004999999999999971)

(-0.25, 0.0004999999999999971)
(-0.245, 0.0004899999999999997)

(-0.245, 0.0004899999999999997)
(-0.2400000000000001, 0.0004799999999999993)

(-0.2400000000000001, 0.0004799999999999993)
(-0.235, 0.0004700000000000004)

(-0.235, 0.0004700000000000004)
(-0.23, 0.0004599999999999997)

(-0.23, 0.0004599999999999997)
(-0.225, 0.0004500000000000011)

(-0.225, 0.0004500000000000011)
(-0.22, 0.0004400000000000001)

(-0.22, 0.0004400000000000001)
(-0.2149999999999999, 0.0004300000000000002)

(-0.2149999999999999, 0.0004300000000000002)
(-0.21, 0.0004200000000000008)

(-0.21, 0.0004200000000000008)
(-0.205, 0.0004100000000000012)

(-0.205, 0.0004100000000000012)
(-0.2, 0.0004000000000000007)

(-0.2, 0.0004000000000000007)
(-0.1949999999999999, 0.0003900000000000005)

(-0.1949999999999999, 0.0003900000000000005)
(-0.19, 0.0003800000000000001)

(-0.19, 0.0003800000000000001)
(-0.185, 0.0003700000000000011)

(-0.185, 0.0003700000000000011)
(-0.18, 0.0003599999999999999)

(-0.18, 0.0003599999999999999)
(-0.1749999999999999, 0.0003499999999999995)

(-0.1749999999999999, 0.0003499999999999995)
(-0.1699999999999999, 0.000339999999999999)

(-0.1699999999999999, 0.000339999999999999)
(-0.1649999999999998, 0.0003299999999999983)

(-0.1649999999999998, 0.0003299999999999983)
(-0.1599999999999998, 0.0003200000000000011)

(-0.1599999999999998, 0.0003200000000000011)
(-0.1549999999999998, 0.0003100000000000009)

(-0.1549999999999998, 0.0003100000000000009)
(-0.1499999999999999, 0.0003000000000000012)

(-0.1499999999999999, 0.0003000000000000012)
(-0.1449999999999999, 0.0002900000000000009)

(-0.1449999999999999, 0.0002900000000000009)
(-0.1399999999999999, 0.0002799999999999994)

(-0.1399999999999999, 0.0002799999999999994)
(-0.1349999999999998, 0.0002699999999999996)

(-0.1349999999999998, 0.0002699999999999996)
(-0.1299999999999999, 0.0002600000000000005)

(-0.1299999999999999, 0.0002600000000000005)
(-0.125, 0.0002499999999999995)

(-0.125, 0.0002499999999999995)
(-0.1200000000000001, 0.0002400000000000007)

(-0.1200000000000001, 0.0002400000000000007)
(-0.115, 0.0002300000000000006)

(-0.115, 0.0002300000000000006)
(-0.1100000000000001, 0.0002199999999999994)

(-0.1100000000000001, 0.0002199999999999994)
(-0.1050000000000001, 0.0002100000000000005)

(-0.1050000000000001, 0.0002100000000000005)
(-0.1000000000000001, 0.0001999999999999999)

(-0.1000000000000001, 0.0001999999999999999)
(-0.095, 0.0001900000000000003)

(-0.095, 0.0001900000000000003)
(-0.08999999999999994, 0.0001799999999999998)

(-0.08999999999999994, 0.0001799999999999998)
(-0.08500000000000005, 0.0001700000000000002)

(-0.08500000000000005, 0.0001700000000000002)
(-0.08000000000000002, 0.0001600000000000003)

(-0.08000000000000002, 0.0001600000000000003)
(-0.07499999999999996, 0.0001500000000000001)

(-0.07499999999999996, 0.0001500000000000001)
(-0.07000000000000005, 0.0001400000000000002)

(-0.07000000000000005, 0.0001400000000000002)
(-0.06500000000000006, 0.0001299999999999999)

(-0.06500000000000006, 0.0001299999999999999)
(-0.05999999999999996, 0.0001199999999999997)

(-0.05999999999999996, 0.0001199999999999997)
(-0.05499999999999997, 0.0001099999999999996)

(-0.05499999999999997, 0.0001099999999999996)
(-0.04999999999999993, 9.999999999999982e-05)

(-0.04999999999999993, 9.999999999999982e-05)
(-0.04499999999999999, 8.999999999999995e-05)

(-0.04499999999999999, 8.999999999999995e-05)
(-0.03999999999999994, 7.999999999999982e-05)

(-0.03999999999999994, 7.999999999999982e-05)
(-0.03499999999999991, 6.999999999999986e-05)

(-0.03499999999999991, 6.999999999999986e-05)
(-0.02999999999999997, 5.999999999999996e-05)

(-0.02999999999999997, 5.999999999999996e-05)
(-0.02500000000000002, 5.000000000000002e-05)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(0.5005352970776094, -0.044653578184892746)
(0.4986915953958375, -0.05120903265473242)

(0.5005352970776094, -0.044653578184892746)
(0.4947662061060999, -0.04360856319028206)

(-0.02, 4e-05)
(-0.01503016144262958, 0.0001514441394773288)

(-0.02, -4e-05)
(-0.015080096068963, -0.0007935307544773421)

(0.4986915953958375, -0.05120903265473242)
(0.4946096868179364, -0.05391754989317687)

(0.4946096868179364, -0.05391754989317687)
(0.48972694032258335, -0.05465128054353182)

(0.48972694032258335, -0.05465128054353182)
(0.48474429970096533, -0.05448528153329987)

(0.48474429970096533, -0.05448528153329987)
(0.4798358162991621, -0.05365877684717055)

(0.4798358162991621, -0.05365877684717055)
(0.4747516075807699, -0.05252000458696762)

(0.4747516075807699, -0.05252000458696762)
(0.4699016611829123, -0.05140190604326143)

(0.4699016611829123, -0.05140190604326143)
(0.4650258793387337, -0.05040485283984901)

(0.4650258793387337, -0.05040485283984901)
(0.4601134786951176, -0.04961230931105016)

(0.4601134786951176, -0.04961230931105016)
(0.4551788633551128, -0.04896335861669247)

(0.4551788633551128, -0.04896335861669247)
(0.4502315763063645, -0.04842089451827747)

(0.4502315763063645, -0.04842089451827747)
(0.4452704634621745, -0.04802846180203835)

(0.4452704634621745, -0.04802846180203835)
(0.4403016426241695, -0.04774014856422077)

(0.4403016426241695, -0.04774014856422077)
(0.4353368427505955, -0.04739361934133775)

(0.4353368427505955, -0.04739361934133775)
(0.4303853937913997, -0.04689358681901134)

(0.4303853937913997, -0.04689358681901134)
(0.4254441714999879, -0.04629622084408472)

(0.4254441714999879, -0.04629622084408472)
(0.4205028400454394, -0.04569931781111276)

(0.4205028400454394, -0.04569931781111276)
(0.4155571337909509, -0.04513991774223902)

(0.4155571337909509, -0.04513991774223902)
(0.4106093326115384, -0.04459903313930921)

(0.4106093326115384, -0.04459903313930921)
(0.4056608322910769, -0.04406458038759725)

(0.4056608322910769, -0.04406458038759725)
(0.4007117972363776, -0.04353509813886609)

(0.4007117972363776, -0.04353509813886609)
(0.3957657050355908, -0.0429791529509795)

(0.3957657050355908, -0.0429791529509795)
(0.3908264841526645, -0.04236560024446811)

(0.3908264841526645, -0.04236560024446811)
(0.3858915634182304, -0.04171769549649015)

(0.3858915634182304, -0.04171769549649015)
(0.380954853340201, -0.04108366068250411)

(0.380954853340201, -0.04108366068250411)
(0.3760148057556311, -0.0404761266393481)

(0.3760148057556311, -0.0404761266393481)
(0.3710741300734606, -0.03987361233653212)

(0.3710741300734606, -0.03987361233653212)
(0.3661345293264129, -0.0392623651900497)

(0.3661345293264129, -0.0392623651900497)
(0.3611943256569601, -0.03865601499257545)

(0.3611943256569601, -0.03865601499257545)
(0.356250250411485, -0.03808238705341076)

(0.356250250411485, -0.03808238705341076)
(0.3513005988659705, -0.03755928916569838)

(0.3513005988659705, -0.03755928916569838)
(0.3463464024579893, -0.03708085649678245)

(0.3463464024579893, -0.03708085649678245)
(0.3413902200170805, -0.03662311449336694)

(0.3413902200170805, -0.03662311449336694)
(0.3364347222630447, -0.03615803741257883)

(0.3364347222630447, -0.03615803741257883)
(0.3314820348633603, -0.03566412260913381)

(0.3314820348633603, -0.03566412260913381)
(0.3265329852606016, -0.03513501451830098)

(0.3265329852606016, -0.03513501451830098)
(0.3215861861529816, -0.03458507235239403)

(0.3215861861529816, -0.03458507235239403)
(0.3166387513121777, -0.03404087119638377)

(0.3166387513121777, -0.03404087119638377)
(0.311688884702411, -0.03351934405434585)

(0.311688884702411, -0.03351934405434585)
(0.3067374093399012, -0.03301321199931897)

(0.3067374093399012, -0.03301321199931897)
(0.3017867168193716, -0.03249949323783346)

(0.3017867168193716, -0.03249949323783346)
(0.2968386063380636, -0.03196157140016583)

(0.2968386063380636, -0.03196157140016583)
(0.2918927715333799, -0.03140303853759147)

(0.2918927715333799, -0.03140303853759147)
(0.2869469129060034, -0.03084466717354299)

(0.2869469129060034, -0.03084466717354299)
(0.2819981238884953, -0.03031308285904178)

(0.2819981238884953, -0.03031308285904178)
(0.2770443009599595, -0.02983101079966055)

(0.2770443009599595, -0.02983101079966055)
(0.2720848890824611, -0.02941053365264487)

(0.2720848890824611, -0.02941053365264487)
(0.2671208888040064, -0.02904798345759807)

(0.2671208888040064, -0.02904798345759807)
(0.262154270100694, -0.02872267239486133)

(0.262154270100694, -0.02872267239486133)
(0.2571872840717538, -0.02840274652676097)

(0.2571872840717538, -0.02840274652676097)
(0.2522220271286092, -0.02805727833252977)

(0.2522220271286092, -0.02805727833252977)
(0.2472599916373014, -0.02766850945757198)

(0.2472599916373014, -0.02766850945757198)
(0.2423015149809818, -0.02723663656605382)

(0.2423015149809818, -0.02723663656605382)
(0.2373457799902381, -0.02677417630557124)

(0.2373457799902381, -0.02677417630557124)
(0.2323916201479001, -0.02629503888851984)

(0.2323916201479001, -0.02629503888851984)
(0.2274383036183874, -0.02580723729629311)

(0.2274383036183874, -0.02580723729629311)
(0.2224855822447512, -0.02531342603805101)

(0.2224855822447512, -0.02531342603805101)
(0.217533261277816, -0.02481561206606315)

(0.217533261277816, -0.02481561206606315)
(0.2125809318148674, -0.0243178807607227)

(0.2125809318148674, -0.0243178807607227)
(0.207628111968691, -0.02382505812009425)

(0.207628111968691, -0.02382505812009425)
(0.2026745306953478, -0.02333995361934594)

(0.2026745306953478, -0.02333995361934594)
(0.1977202264194059, -0.02286228730178591)

(0.1977202264194059, -0.02286228730178591)
(0.1927654584879332, -0.02238944929738154)

(0.1927654584879332, -0.02238944929738154)
(0.187810627772604, -0.02191726683742263)

(0.187810627772604, -0.02191726683742263)
(0.1828562528474494, -0.02144033048393898)

(0.1828562528474494, -0.02144033048393898)
(0.1779028559460505, -0.02095335338926286)

(0.1779028559460505, -0.02095335338926286)
(0.1729507050358597, -0.02045387048553603)

(0.1729507050358597, -0.02045387048553603)
(0.1679996021319015, -0.01994409494105345)

(0.1679996021319015, -0.01994409494105345)
(0.1630489347524029, -0.01943009600724365)

(0.1630489347524029, -0.01943009600724365)
(0.1580979750422506, -0.01891892112686434)

(0.1580979750422506, -0.01891892112686434)
(0.1531462315071293, -0.01841540228947427)

(0.1531462315071293, -0.01841540228947427)
(0.1481936444149113, -0.01792024936427103)

(0.1481936444149113, -0.01792024936427103)
(0.1432404841190615, -0.01743085842188958)

(0.1432404841190615, -0.01743085842188958)
(0.1382870054866921, -0.01694469773935462)

(0.1382870054866921, -0.01694469773935462)
(0.1333331088370316, -0.01646281652827646)

(0.1333331088370316, -0.01646281652827646)
(0.1283781759814835, -0.01599172269865825)

(0.1283781759814835, -0.01599172269865825)
(0.1234210502624192, -0.0155443517620418)

(0.1234210502624192, -0.0155443517620418)
(0.1184602989075371, -0.01513932385891739)

(0.1184602989075371, -0.01513932385891739)
(0.1134950369669239, -0.01479421378885358)

(0.1134950369669239, -0.01479421378885358)
(0.1085257980574639, -0.0145120976326111)

(0.1085257980574639, -0.0145120976326111)
(0.1035544241523082, -0.01426998646695945)

(0.1035544241523082, -0.01426998646695945)
(0.09858342450232681, -0.01402008375106911)

(0.09858342450232681, -0.01402008375106911)
(0.09361613125276314, -0.01370563202768396)

(0.09361613125276314, -0.01370563202768396)
(0.08865692614618997, -0.01328307832841992)

(0.08865692614618997, -0.01328307832841992)
(0.0837094696814381, -0.01274011642412857)

(0.0837094696814381, -0.01274011642412857)
(0.07877332697419728, -0.012102040687839)

(0.07877332697419728, -0.012102040687839)
(0.0738427550060733, -0.01142184958489922)

(0.0738427550060733, -0.01142184958489922)
(0.06891040661442017, -0.010754599893453)

(0.06891040661442017, -0.010754599893453)
(0.06397278006645281, -0.01012767970913937)

(0.06397278006645281, -0.01012767970913937)
(0.05903167044775323, -0.009528769351717939)

(0.05903167044775323, -0.009528769351717939)
(0.05409124743562915, -0.008924186546189403)

(0.05409124743562915, -0.008924186546189403)
(0.0491543569101556, -0.008291441252040637)

(0.0491543569101556, -0.008291441252040637)
(0.04422071659276321, -0.007633820502180097)

(0.04422071659276321, -0.007633820502180097)
(0.03928832557081356, -0.006966872981793991)

(0.03928832557081356, -0.006966872981793991)
(0.03435578599817285, -0.006301022443630782)

(0.03435578599817285, -0.006301022443630782)
(0.02942198365644105, -0.005644597165440658)

(0.02942198365644105, -0.005644597165440658)
(0.02448416189657582, -0.005019152638938366)

(0.02448416189657582, -0.005019152638938366)
(0.01953818680412572, -0.004461957882322551)

(0.01953818680412572, -0.004461957882322551)
(0.01458176910924744, -0.004007097541671031)

(0.01458176910924744, -0.004007097541671031)
(0.009616929836327262, -0.003655834052478662)

(0.009616929836327262, -0.003655834052478662)
(0.004648911505540142, -0.003352439751718998)

(0.004648911505540142, -0.003352439751718998)
(-0.0003146999706557921, -0.002983961772645346)

(-0.0003146999706557921, -0.002983961772645346)
(-0.005260301736193218, -0.002423837520303393)

(-0.005260301736193218, -0.002423837520303393)
(-0.01017637829015952, -0.001646064022036349)

(-0.01017637829015952, -0.001646064022036349)
(-0.015080096068963, -0.0007935307544773421)

(-0.01503016144262958, 0.0001514441394773288)
(-0.01005948002291273, 8.777606083765208e-05)

(-0.01005948002291273, 8.777606083765208e-05)
(-0.005090465565532495, -5.584762303711819e-05)

(-0.005090465565532495, -5.584762303711819e-05)
(-0.0001203873549896612, -0.0001561019717321983)

(-0.0001203873549896612, -0.0001561019717321983)
(0.00485048196469938, -0.0002029409874403643)

(0.00485048196469938, -0.0002029409874403643)
(0.009821200441843182, -0.000263466618033323)

(0.009821200441843182, -0.000263466618033323)
(0.01479011570391709, -0.0004103110739748337)

(0.01479011570391709, -0.0004103110739748337)
(0.01975478874946542, -0.000662752810687561)

(0.01975478874946542, -0.000662752810687561)
(0.02471510992838556, -0.0009897727540348618)

(0.02471510992838556, -0.0009897727540348618)
(0.02967293849415279, -0.001352637263429965)

(0.02967293849415279, -0.001352637263429965)
(0.03462964219894359, -0.001730558143819762)

(0.03462964219894359, -0.001730558143819762)
(0.03958570533480818, -0.00211678883884705)

(0.03958570533480818, -0.00211678883884705)
(0.0445412374772463, -0.002509773115236143)

(0.0445412374772463, -0.002509773115236143)
(0.04949595700244078, -0.002912866288456578)

(0.04949595700244078, -0.002912866288456578)
(0.05444844637647092, -0.003342452189948733)

(0.05444844637647092, -0.003342452189948733)
(0.05939500085280921, -0.00383560106472074)

(0.05939500085280921, -0.00383560106472074)
(0.06432905356056816, -0.004441086229599296)

(0.06432905356056816, -0.004441086229599296)
(0.06924325643956465, -0.005190831462865298)

(0.06924325643956465, -0.005190831462865298)
(0.07413527403136658, -0.006073900909389201)

(0.07413527403136658, -0.006073900909389201)
(0.0790122060250789, -0.007036849207425947)

(0.0790122060250789, -0.007036849207425947)
(0.0838874723090514, -0.008008173658695735)

(0.0838874723090514, -0.008008173658695735)
(0.08877331649118188, -0.008924752747740171)

(0.08877331649118188, -0.008924752747740171)
(0.09367636702854966, -0.009744266325596235)

(0.09367636702854966, -0.009744266325596235)
(0.09859784718076244, -0.0104446280900251)

(0.09859784718076244, -0.0104446280900251)
(0.1035355118176916, -0.01101992570773307)

(0.1035355118176916, -0.01101992570773307)
(0.1084853556264353, -0.01147886427786893)

(0.1084853556264353, -0.01147886427786893)
(0.1134429517748824, -0.01184480802028179)

(0.1134429517748824, -0.01184480802028179)
(0.1184044173022585, -0.01215398844456951)

(0.1184044173022585, -0.01215398844456951)
(0.12336666410482, -0.01245034156938435)

(0.12336666410482, -0.01245034156938435)
(0.1283269825757571, -0.01277728921834238)

(0.1283269825757571, -0.01277728921834238)
(0.1332827111111315, -0.01316762609193974)

(0.1332827111111315, -0.01316762609193974)
(0.138231746238945, -0.0136352504714927)

(0.138231746238945, -0.0136352504714927)
(0.14317348486333, -0.0141745881290574)

(0.14317348486333, -0.0141745881290574)
(0.1481088953353599, -0.01476908338921013)

(0.1481088953353599, -0.01476908338921013)
(0.1530395443436092, -0.0154018709078265)

(0.1530395443436092, -0.0154018709078265)
(0.1579668002185697, -0.01606056579189128)

(0.1579668002185697, -0.01606056579189128)
(0.1628918391779177, -0.01673564079687031)

(0.1628918391779177, -0.01673564079687031)
(0.1678159443739164, -0.0174174941127578)

(0.1678159443739164, -0.0174174941127578)
(0.1727406143653762, -0.01809525144441035)

(0.1727406143653762, -0.01809525144441035)
(0.1776674929563602, -0.01875675067611685)

(0.1776674929563602, -0.01875675067611685)
(0.1825981452101531, -0.01938949290386513)

(0.1825981452101531, -0.01938949290386513)
(0.1875335964873314, -0.01998363738122431)

(0.1875335964873314, -0.01998363738122431)
(0.1924738218228136, -0.02053669913337244)

(0.1924738218228136, -0.02053669913337244)
(0.1974176051693227, -0.02105702141704906)

(0.1974176051693227, -0.02105702141704906)
(0.2023629316755652, -0.02156247301544327)

(0.2023629316755652, -0.02156247301544327)
(0.2073077115185862, -0.02207323574952066)

(0.2073077115185862, -0.02207323574952066)
(0.2122506205546798, -0.02260179787514269)

(0.2122506205546798, -0.02260179787514269)
(0.2171918009134381, -0.0231462910945626)

(0.2171918009134381, -0.0231462910945626)
(0.2221328267173108, -0.02369217760564725)

(0.2221328267173108, -0.02369217760564725)
(0.2270755948695634, -0.02422204385407214)

(0.2270755948695634, -0.02422204385407214)
(0.2320209502666508, -0.02472719948186893)

(0.2320209502666508, -0.02472719948186893)
(0.2369682750480837, -0.02521270163433513)

(0.2369682750480837, -0.02521270163433513)
(0.2419161820784456, -0.02569223391213769)

(0.2419161820784456, -0.02569223391213769)
(0.2468635425807567, -0.02617737164442581)

(0.2468635425807567, -0.02617737164442581)
(0.251810263184329, -0.02666899208612721)

(0.251810263184329, -0.02666899208612721)
(0.2567575526022612, -0.02715482862975086)

(0.2567575526022612, -0.02715482862975086)
(0.2617074424820839, -0.02761334747221134)

(0.2617074424820839, -0.02761334747221134)
(0.2666615229715907, -0.02802409288753549)

(0.2666615229715907, -0.02802409288753549)
(0.2716196843616758, -0.02838231914806066)

(0.2716196843616758, -0.02838231914806066)
(0.2765800885354868, -0.02870808965153511)

(0.2765800885354868, -0.02870808965153511)
(0.2815402048719988, -0.02903814302133314)

(0.2815402048719988, -0.02903814302133314)
(0.2864979378448563, -0.02940223351944922)

(0.2864979378448563, -0.02940223351944922)
(0.2914528702242036, -0.02980269900497122)

(0.2914528702242036, -0.02980269900497122)
(0.29640670421689, -0.03021653584613399)

(0.29640670421689, -0.03021653584613399)
(0.301361343197851, -0.03062062315554117)

(0.301361343197851, -0.03062062315554117)
(0.3063164456390713, -0.03101895311783805)

(0.3063164456390713, -0.03101895311783805)
(0.3112692590610013, -0.03144464609689118)

(0.3112692590610013, -0.03144464609689118)
(0.3162165607049394, -0.03193021604851486)

(0.3162165607049394, -0.03193021604851486)
(0.3211578043511185, -0.03247410867041634)

(0.3211578043511185, -0.03247410867041634)
(0.3260964563736888, -0.03304107298368588)

(0.3260964563736888, -0.03304107298368588)
(0.3310361463398558, -0.03359892328477946)

(0.3310361463398558, -0.03359892328477946)
(0.3359764602769868, -0.03415119937353791)

(0.3359764602769868, -0.03415119937353791)
(0.3409140327418124, -0.03472742307227072)

(0.3409140327418124, -0.03472742307227072)
(0.3458468216970517, -0.03534329953715289)

(0.3458468216970517, -0.03534329953715289)
(0.3507769604730325, -0.03598005740021181)

(0.3507769604730325, -0.03598005740021181)
(0.3557087925241902, -0.03660352364791541)

(0.3557087925241902, -0.03660352364791541)
(0.3606447868570043, -0.03719313656338482)

(0.3606447868570043, -0.03719313656338482)
(0.3655843816439299, -0.03775182477362819)

(0.3655843816439299, -0.03775182477362819)
(0.3705251238977475, -0.0383002685430454)

(0.3705251238977475, -0.0383002685430454)
(0.3754640992707543, -0.03886437383956665)

(0.3754640992707543, -0.03886437383956665)
(0.3803998373244492, -0.03945616656595993)

(0.3803998373244492, -0.03945616656595993)
(0.385334483830485, -0.04005693353765999)

(0.385334483830485, -0.04005693353765999)
(0.3902739804400208, -0.04061599600963572)

(0.3902739804400208, -0.04061599600963572)
(0.3952239537967968, -0.04107268840532213)

(0.3952239537967968, -0.04107268840532213)
(0.4001840662980833, -0.04140217401169998)

(0.4001840662980833, -0.04140217401169998)
(0.4051492043732425, -0.04164530880271269)

(0.4051492043732425, -0.04164530880271269)
(0.4101151794697145, -0.04187059900573372)

(0.4101151794697145, -0.04187059900573372)
(0.4150790439499928, -0.0421368383311984)

(0.4150790439499928, -0.0421368383311984)
(0.4200339353537235, -0.04253408120744721)

(0.4200339353537235, -0.04253408120744721)
(0.4249661910864919, -0.04315281015122993)

(0.4249661910864919, -0.04315281015122993)
(0.4298764002415211, -0.04392834261206864)

(0.4298764002415211, -0.04392834261206864)
(0.4347950048228786, -0.04464691240111171)

(0.4347950048228786, -0.04464691240111171)
(0.4397395631790427, -0.04515811698060738)

(0.4397395631790427, -0.04515811698060738)
(0.444698364438549, -0.04550674169304041)

(0.444698364438549, -0.04550674169304041)
(0.4496625559763584, -0.04576791878989945)

(0.4496625559763584, -0.04576791878989945)
(0.4546300377186475, -0.04595011360243857)

(0.4546300377186475, -0.04595011360243857)
(0.4596007381578394, -0.04593815519650007)

(0.4596007381578394, -0.04593815519650007)
(0.4646931258540264, -0.045688341308067884)

(0.4646931258540264, -0.045688341308067884)
(0.46963077285307164, -0.045316165888557206)

(0.46963077285307164, -0.045316165888557206)
(0.4745728803896397, -0.0449605994291671)

(0.4745728803896397, -0.0449605994291671)
(0.47952380905525926, -0.044647826565762945)

(0.47952380905525926, -0.044647826565762945)
(0.4844962704457039, -0.04432652086358077)

(0.4844962704457039, -0.04432652086358077)
(0.48953863724916596, -0.0439524956854222)

(0.48953863724916596, -0.0439524956854222)
(0.4947662061060999, -0.04360856319028206)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/sent/fractures_shapeOpt/90degrees.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}[trim axis left]
		
		\begin{axis}[
			scale only axis,
			view={0}{90},
			%    height=\figureheight,
			axis equal image,
			width=\figurewidth,
			enlargelimits=false,
			axis line style={draw=none},
			%     tick style={draw=none},
			%    xmin=-6.3500000000000005,
			%    xmax=133.35,
			%    ymin=-2.7940000000000005,
			%    ymax=58.67400000000001,
			%    xlabel={$x$},
			%    ylabel={$y$},
			%grid=major,
			ticks=none,
			%grid=none,
]
    \addplot [
        ultra thick,
        forget plot,
        line cap=rect,
        ] coordinates {
(-0.5, -0.5)
(-0.5, -0.4900832802851861)

(-0.5, -0.5)
(-0.49, -0.5)

(0.5, -0.5)
(0.49, -0.5)

(0.5, -0.5)
(0.5, -0.4900566749070336)

(-0.5, 0.5)
(-0.49, 0.5)

(-0.5, 0.5)
(-0.5, 0.4900832802494494)

(0.5, 0.5)
(0.5, 0.4900566749070361)

(0.5, 0.5)
(0.49, 0.5)

(-0.5, 0.001)
(-0.5, 0.005958359875275316)

(-0.5, -0.001)
(-0.5, -0.005958359857407068)

(-0.5, -0.005958359857407068)
(-0.5, -0.01091671971481413)

(-0.5, -0.01091671971481413)
(-0.5, -0.0158750795722212)

(-0.5, -0.0158750795722212)
(-0.5, -0.02083343942962826)

(-0.5, -0.02083343942962826)
(-0.5, -0.02579179928703533)

(-0.5, -0.02579179928703533)
(-0.5, -0.0307501591444424)

(-0.5, -0.0307501591444424)
(-0.5, -0.03570851900184947)

(-0.5, -0.03570851900184947)
(-0.5, -0.04066687885925654)

(-0.5, -0.04066687885925654)
(-0.5, -0.0456252387166636)

(-0.5, -0.0456252387166636)
(-0.5, -0.05058359857407067)

(-0.5, -0.05058359857407067)
(-0.5, -0.05554195843147774)

(-0.5, -0.05554195843147774)
(-0.5, -0.06050031828888482)

(-0.5, -0.06050031828888482)
(-0.5, -0.06545867814629189)

(-0.5, -0.06545867814629189)
(-0.5, -0.07041703800369895)

(-0.5, -0.07041703800369895)
(-0.5, -0.07537539786110602)

(-0.5, -0.07537539786110602)
(-0.5, -0.08033375771851306)

(-0.5, -0.08033375771851306)
(-0.5, -0.08529211757592015)

(-0.5, -0.08529211757592015)
(-0.5, -0.0902504774333272)

(-0.5, -0.0902504774333272)
(-0.5, -0.09520883729073427)

(-0.5, -0.09520883729073427)
(-0.5, -0.1001671971481413)

(-0.5, -0.1001671971481413)
(-0.5, -0.1051255570055484)

(-0.5, -0.1051255570055484)
(-0.5, -0.1100839168629555)

(-0.5, -0.1100839168629555)
(-0.5, -0.1150422767203626)

(-0.5, -0.1150422767203626)
(-0.5, -0.1200006365777696)

(-0.5, -0.1200006365777696)
(-0.5, -0.1249589964351767)

(-0.5, -0.1249589964351767)
(-0.5, -0.1299173562925838)

(-0.5, -0.1299173562925838)
(-0.5, -0.1348757161499909)

(-0.5, -0.1348757161499909)
(-0.5, -0.1398340760073979)

(-0.5, -0.1398340760073979)
(-0.5, -0.144792435864805)

(-0.5, -0.144792435864805)
(-0.5, -0.1497507957222121)

(-0.5, -0.1497507957222121)
(-0.5, -0.1547091555796191)

(-0.5, -0.1547091555796191)
(-0.5, -0.1596675154370262)

(-0.5, -0.1596675154370262)
(-0.5, -0.1646258752944333)

(-0.5, -0.1646258752944333)
(-0.5, -0.1695842351518404)

(-0.5, -0.1695842351518404)
(-0.5, -0.1745425950092473)

(-0.5, -0.1745425950092473)
(-0.5, -0.1795009548666545)

(-0.5, -0.1795009548666545)
(-0.5, -0.1844593147240615)

(-0.5, -0.1844593147240615)
(-0.5, -0.1894176745814686)

(-0.5, -0.1894176745814686)
(-0.5, -0.1943760344388757)

(-0.5, -0.1943760344388757)
(-0.5, -0.1993343942962827)

(-0.5, -0.1993343942962827)
(-0.5, -0.2042927541536898)

(-0.5, -0.2042927541536898)
(-0.5, -0.2092511140110967)

(-0.5, -0.2092511140110967)
(-0.5, -0.2142094738685039)

(-0.5, -0.2142094738685039)
(-0.5, -0.2191678337259107)

(-0.5, -0.2191678337259107)
(-0.5, -0.2241261935833211)

(-0.5, -0.2241261935833211)
(-0.5, -0.2290845534407216)

(-0.5, -0.2290845534407216)
(-0.5, -0.2340429132981647)

(-0.5, -0.2340429132981647)
(-0.5, -0.2390012731549805)

(-0.5, -0.2390012731549805)
(-0.5, -0.2439596330135341)

(-0.5, -0.2439596330135341)
(-0.5, -0.2489179927357446)

(-0.5, -0.2489179927357446)
(-0.5, -0.2544372651857399)

(-0.5, -0.2544372651857399)
(-0.5, -0.2621171953186331)

(-0.5, -0.2621171953186331)
(-0.5, -0.2719154465231708)

(-0.5, -0.2719154465231708)
(-0.5, -0.2818321662747412)

(-0.5, -0.2818321662747412)
(-0.5, -0.2917488859888099)

(-0.5, -0.2917488859888099)
(-0.5, -0.3016656057037295)

(-0.5, -0.3016656057037295)
(-0.5, -0.3115823254185168)

(-0.5, -0.3115823254185168)
(-0.5, -0.3214990451333477)

(-0.5, -0.3214990451333477)
(-0.5, -0.3314157648481597)

(-0.5, -0.3314157648481597)
(-0.5, -0.3413324845629743)

(-0.5, -0.3413324845629743)
(-0.5, -0.3512492042777881)

(-0.5, -0.3512492042777881)
(-0.5, -0.3611659239926023)

(-0.5, -0.3611659239926023)
(-0.5, -0.3710826437074163)

(-0.5, -0.3710826437074163)
(-0.5, -0.3809993634222305)

(-0.5, -0.3809993634222305)
(-0.5, -0.3909160831370447)

(-0.5, -0.3909160831370447)
(-0.5, -0.4008328028518588)

(-0.5, -0.4008328028518588)
(-0.5, -0.4107495225666727)

(-0.5, -0.4107495225666727)
(-0.5, -0.4206662422814871)

(-0.5, -0.4206662422814871)
(-0.5, -0.4305829619963011)

(-0.5, -0.4305829619963011)
(-0.5, -0.4404996817111151)

(-0.5, -0.4404996817111151)
(-0.5, -0.4504164014259295)

(-0.5, -0.4504164014259295)
(-0.5, -0.4603331211407434)

(-0.5, -0.4603331211407434)
(-0.5, -0.4702498408555577)

(-0.5, -0.4702498408555577)
(-0.5, -0.4801665605703717)

(-0.5, -0.4801665605703717)
(-0.5, -0.4900832802851861)

(-0.49, -0.5)
(-0.48, -0.5)

(-0.48, -0.5)
(-0.47, -0.5)

(-0.47, -0.5)
(-0.46, -0.5)

(-0.46, -0.5)
(-0.45, -0.5)

(-0.45, -0.5)
(-0.44, -0.5)

(-0.44, -0.5)
(-0.43, -0.5)

(-0.43, -0.5)
(-0.42, -0.5)

(-0.42, -0.5)
(-0.41, -0.5)

(-0.41, -0.5)
(-0.4, -0.5)

(-0.4, -0.5)
(-0.39, -0.5)

(-0.39, -0.5)
(-0.3799999999999999, -0.5)

(-0.3799999999999999, -0.5)
(-0.3700000000000001, -0.5)

(-0.3700000000000001, -0.5)
(-0.36, -0.5)

(-0.36, -0.5)
(-0.35, -0.5)

(-0.35, -0.5)
(-0.34, -0.5)

(-0.34, -0.5)
(-0.33, -0.5)

(-0.33, -0.5)
(-0.32, -0.5)

(-0.32, -0.5)
(-0.3099999999999999, -0.5)

(-0.3099999999999999, -0.5)
(-0.2999999999999999, -0.5)

(-0.2999999999999999, -0.5)
(-0.2899999999999999, -0.5)

(-0.2899999999999999, -0.5)
(-0.28, -0.5)

(-0.28, -0.5)
(-0.2699999999999999, -0.5)

(-0.2699999999999999, -0.5)
(-0.26, -0.5)

(-0.26, -0.5)
(-0.2499999999999999, -0.5)

(-0.2499999999999999, -0.5)
(-0.24, -0.5)

(-0.24, -0.5)
(-0.23, -0.5)

(-0.23, -0.5)
(-0.22, -0.5)

(-0.22, -0.5)
(-0.21, -0.5)

(-0.21, -0.5)
(-0.2, -0.5)

(-0.2, -0.5)
(-0.19, -0.5)

(-0.19, -0.5)
(-0.1799999999999999, -0.5)

(-0.1799999999999999, -0.5)
(-0.17, -0.5)

(-0.17, -0.5)
(-0.16, -0.5)

(-0.16, -0.5)
(-0.15, -0.5)

(-0.15, -0.5)
(-0.14, -0.5)

(-0.14, -0.5)
(-0.13, -0.5)

(-0.13, -0.5)
(-0.12, -0.5)

(-0.12, -0.5)
(-0.11, -0.5)

(-0.11, -0.5)
(-0.09999999999999996, -0.5)

(-0.09999999999999996, -0.5)
(-0.09000000000000002, -0.5)

(-0.09000000000000002, -0.5)
(-0.08000000000000002, -0.5)

(-0.08000000000000002, -0.5)
(-0.07, -0.5)

(-0.07, -0.5)
(-0.06, -0.5)

(-0.06, -0.5)
(-0.05000000000000006, -0.5)

(-0.05000000000000006, -0.5)
(-0.04000000000000006, -0.5)

(-0.04000000000000006, -0.5)
(-0.03000000000000003, -0.5)

(-0.03000000000000003, -0.5)
(-0.02000000000000002, -0.5)

(-0.02000000000000002, -0.5)
(-0.01000000000000001, -0.5)

(-0.01000000000000001, -0.5)
(6.938893903899685e-20, -0.5)

(6.938893903899685e-20, -0.5)
(0.01000000000000001, -0.5)

(0.01000000000000001, -0.5)
(0.02000000000000002, -0.5)

(0.02000000000000002, -0.5)
(0.03000000000000003, -0.5)

(0.03000000000000003, -0.5)
(0.04000000000000004, -0.5)

(0.04000000000000004, -0.5)
(0.05000000000000003, -0.5)

(0.05000000000000003, -0.5)
(0.05999999999999998, -0.5)

(0.05999999999999998, -0.5)
(0.06999999999999995, -0.5)

(0.06999999999999995, -0.5)
(0.07999999999999996, -0.5)

(0.07999999999999996, -0.5)
(0.09000000000000004, -0.5)

(0.09000000000000004, -0.5)
(0.1, -0.5)

(0.1, -0.5)
(0.11, -0.5)

(0.11, -0.5)
(0.12, -0.5)

(0.12, -0.5)
(0.1300000000000001, -0.5)

(0.1300000000000001, -0.5)
(0.14, -0.5)

(0.14, -0.5)
(0.15, -0.5)

(0.15, -0.5)
(0.16, -0.5)

(0.16, -0.5)
(0.17, -0.5)

(0.17, -0.5)
(0.18, -0.5)

(0.18, -0.5)
(0.19, -0.5)

(0.19, -0.5)
(0.2000000000000001, -0.5)

(0.2000000000000001, -0.5)
(0.2100000000000001, -0.5)

(0.2100000000000001, -0.5)
(0.2200000000000001, -0.5)

(0.2200000000000001, -0.5)
(0.2300000000000001, -0.5)

(0.2300000000000001, -0.5)
(0.2400000000000001, -0.5)

(0.2400000000000001, -0.5)
(0.2500000000000001, -0.5)

(0.2500000000000001, -0.5)
(0.26, -0.5)

(0.26, -0.5)
(0.27, -0.5)

(0.27, -0.5)
(0.28, -0.5)

(0.28, -0.5)
(0.2900000000000001, -0.5)

(0.2900000000000001, -0.5)
(0.3, -0.5)

(0.3, -0.5)
(0.31, -0.5)

(0.31, -0.5)
(0.3199999999999999, -0.5)

(0.3199999999999999, -0.5)
(0.3299999999999999, -0.5)

(0.3299999999999999, -0.5)
(0.3399999999999999, -0.5)

(0.3399999999999999, -0.5)
(0.3499999999999998, -0.5)

(0.3499999999999998, -0.5)
(0.3599999999999998, -0.5)

(0.3599999999999998, -0.5)
(0.3699999999999998, -0.5)

(0.3699999999999998, -0.5)
(0.3799999999999998, -0.5)

(0.3799999999999998, -0.5)
(0.3899999999999999, -0.5)

(0.3899999999999999, -0.5)
(0.3999999999999999, -0.5)

(0.3999999999999999, -0.5)
(0.41, -0.5)

(0.41, -0.5)
(0.42, -0.5)

(0.42, -0.5)
(0.43, -0.5)

(0.43, -0.5)
(0.4399999999999999, -0.5)

(0.4399999999999999, -0.5)
(0.45, -0.5)

(0.45, -0.5)
(0.46, -0.5)

(0.46, -0.5)
(0.47, -0.5)

(0.47, -0.5)
(0.48, -0.5)

(0.48, -0.5)
(0.49, -0.5)

(0.5, -0.4900566749070336)
(0.5, -0.4801133498140678)

(0.5, -0.4801133498140678)
(0.5, -0.4701700247211013)

(0.5, -0.4701700247211013)
(0.5, -0.4602266996281355)

(0.5, -0.4602266996281355)
(0.5, -0.450283374535169)

(0.5, -0.450283374535169)
(0.5, -0.4403400494422033)

(0.5, -0.4403400494422033)
(0.5, -0.43039672434924)

(0.5, -0.43039672434924)
(0.5, -0.4204533992562734)

(0.5, -0.4204533992562734)
(0.5, -0.4105100741633078)

(0.5, -0.4105100741633078)
(0.5, -0.4005667490703411)

(0.5, -0.4005667490703411)
(0.5, -0.3906234239773755)

(0.5, -0.3906234239773755)
(0.5, -0.3806800988844088)

(0.5, -0.3806800988844088)
(0.5, -0.3707367737914449)

(0.5, -0.3707367737914449)
(0.5, -0.3607934486984792)

(0.5, -0.3607934486984792)
(0.5, -0.3508501236055126)

(0.5, -0.3508501236055126)
(0.5, -0.340906798512547)

(0.5, -0.340906798512547)
(0.5, -0.3309634734195804)

(0.5, -0.3309634734195804)
(0.5, -0.3210201483266147)

(0.5, -0.3210201483266147)
(0.5, -0.3110768232336482)

(0.5, -0.3110768232336482)
(0.5, -0.3011334982331827)

(0.5, -0.3011334982331827)
(0.5, -0.2911901731370977)

(0.5, -0.2911901731370977)
(0.5, -0.2812468480480841)

(0.5, -0.2812468480480841)
(0.5, -0.2713035227864821)

(0.5, -0.2713035227864821)
(0.5, -0.2615595085883153)

(0.5, -0.2615595085883153)
(0.5, -0.2540227733056546)

(0.5, -0.2540227733056546)
(0.5, -0.2485831287083981)

(0.5, -0.2485831287083981)
(0.5, -0.243611466265111)

(0.5, -0.243611466265111)
(0.5, -0.2386398037177789)

(0.5, -0.2386398037177789)
(0.5, -0.2336681411720734)

(0.5, -0.2336681411720734)
(0.5, -0.2286964786248592)

(0.5, -0.2286964786248592)
(0.5, -0.2237248160790344)

(0.5, -0.2237248160790344)
(0.5, -0.2187531535201979)

(0.5, -0.2187531535201979)
(0.5, -0.2137814909736322)

(0.5, -0.2137814909736322)
(0.5, -0.2088098284271955)

(0.5, -0.2088098284271955)
(0.5, -0.2038381658806758)

(0.5, -0.2038381658806758)
(0.5, -0.1988665033342249)

(0.5, -0.1988665033342249)
(0.5, -0.1938948407877123)

(0.5, -0.1938948407877123)
(0.5, -0.188923178241257)

(0.5, -0.188923178241257)
(0.5, -0.1839515156946099)

(0.5, -0.1839515156946099)
(0.5, -0.1789798531481185)

(0.5, -0.1789798531481185)
(0.5, -0.1740081906016402)

(0.5, -0.1740081906016402)
(0.5, -0.1690365280551537)

(0.5, -0.1690365280551537)
(0.5, -0.1640648655086734)

(0.5, -0.1640648655086734)
(0.5, -0.159093202962188)

(0.5, -0.159093202962188)
(0.5, -0.1541215404157168)

(0.5, -0.1541215404157168)
(0.5, -0.1491498778692339)

(0.5, -0.1491498778692339)
(0.5, -0.1441782153227509)

(0.5, -0.1441782153227509)
(0.5, -0.1392065527762677)

(0.5, -0.1392065527762677)
(0.5, -0.1342348902297847)

(0.5, -0.1342348902297847)
(0.5, -0.1292632276833016)

(0.5, -0.1292632276833016)
(0.5, -0.1242915651368288)

(0.5, -0.1242915651368288)
(0.5, -0.1193199025903453)

(0.5, -0.1193199025903453)
(0.5, -0.1143482400438626)

(0.5, -0.1143482400438626)
(0.5, -0.1093765774973792)

(0.5, -0.1093765774973792)
(0.5, -0.1044049149508964)

(0.5, -0.1044049149508964)
(0.5, -0.0994332524044131)

(0.5, -0.0994332524044131)
(0.5, -0.09446158985793028)

(0.5, -0.09446158985793028)
(0.5, -0.0894899273114412)

(0.5, -0.0894899273114412)
(0.5, -0.08451826476495787)

(0.5, -0.08451826476495787)
(0.5, -0.07954660221847505)

(0.5, -0.07954660221847505)
(0.5, -0.07457493967199176)

(0.5, -0.07457493967199176)
(0.5, -0.06960327712550886)

(0.5, -0.06960327712550886)
(0.5, -0.06463161457902568)

(0.5, -0.06463161457902568)
(0.5, -0.05965995203255127)

(0.5, -0.05965995203255127)
(0.5, -0.05468828948606795)

(0.5, -0.05468828948606795)
(0.5, -0.04971662693958519)

(0.5, -0.04971662693958519)
(0.5, -0.04474496439310173)

(0.5, -0.04474496439310173)
(0.5, -0.03977330184661907)

(0.5, -0.03977330184661907)
(0.5, -0.03480163930013559)

(0.5, -0.03480163930013559)
(0.5, -0.02982997675365889)

(0.5, -0.02982997675365889)
(0.5, -0.02485831420717588)

(0.5, -0.02485831420717588)
(0.5, -0.01988665166069264)

(0.5, -0.01988665166069264)
(0.5, -0.01491498911420969)

(0.5, -0.01491498911420969)
(0.5, -0.009943326567726531)

(0.5, -0.009943326567726531)
(0.5, -0.00497166402124351)

(0.5, -0.00497166402124351)
(0.5, -1.474760355408687e-09)

(0.5, -1.474760355408687e-09)
(0.5, 0.004971661071720521)

(0.5, 0.004971661071720521)
(0.5, 0.009943323618203645)

(0.5, 0.009943323618203645)
(0.5, 0.0149149861646866)

(0.5, 0.0149149861646866)
(0.5, 0.01988664871116977)

(0.5, 0.01988664871116977)
(0.5, 0.0248583112576527)

(0.5, 0.0248583112576527)
(0.5, 0.0298299738041359)

(0.5, 0.0298299738041359)
(0.5, 0.03480163635062068)

(0.5, 0.03480163635062068)
(0.5, 0.03977329889710384)

(0.5, 0.03977329889710384)
(0.5, 0.04474496144358692)

(0.5, 0.04474496144358692)
(0.5, 0.04971662399006994)

(0.5, 0.04971662399006994)
(0.5, 0.05468828653655308)

(0.5, 0.05468828653655308)
(0.5, 0.05965994908303612)

(0.5, 0.05965994908303612)
(0.5, 0.06463161162952256)

(0.5, 0.06463161162952256)
(0.5, 0.06960327417600555)

(0.5, 0.06960327417600555)
(0.5, 0.07457493672248865)

(0.5, 0.07457493672248865)
(0.5, 0.07954659926897167)

(0.5, 0.07954659926897167)
(0.5, 0.08451826181545471)

(0.5, 0.08451826181545471)
(0.5, 0.08948992436193778)

(0.5, 0.08948992436193778)
(0.5, 0.0944615869084208)

(0.5, 0.0944615869084208)
(0.5, 0.09943324945489895)

(0.5, 0.09943324945489895)
(0.5, 0.1044049120013823)

(0.5, 0.1044049120013823)
(0.5, 0.109376574547865)

(0.5, 0.109376574547865)
(0.5, 0.1143482370943484)

(0.5, 0.1143482370943484)
(0.5, 0.1193198996408311)

(0.5, 0.1193198996408311)
(0.5, 0.1242915621873145)

(0.5, 0.1242915621873145)
(0.5, 0.1292632247337999)

(0.5, 0.1292632247337999)
(0.5, 0.1342348872802824)

(0.5, 0.1342348872802824)
(0.5, 0.139206549826766)

(0.5, 0.139206549826766)
(0.5, 0.1441782123732485)

(0.5, 0.1441782123732485)
(0.5, 0.1491498749197321)

(0.5, 0.1491498749197321)
(0.5, 0.1541215374662148)

(0.5, 0.1541215374662148)
(0.5, 0.1590932000126995)

(0.5, 0.1590932000126995)
(0.5, 0.1640648625591828)

(0.5, 0.1640648625591828)
(0.5, 0.1690365251056656)

(0.5, 0.1690365251056656)
(0.5, 0.1740081876521489)

(0.5, 0.1740081876521489)
(0.5, 0.1789798501986318)

(0.5, 0.1789798501986318)
(0.5, 0.183951512745115)

(0.5, 0.183951512745115)
(0.5, 0.188923175291598)

(0.5, 0.188923175291598)
(0.5, 0.1938948378381921)

(0.5, 0.1938948378381921)
(0.5, 0.1988665003846674)

(0.5, 0.1988665003846674)
(0.5, 0.2038381629311601)

(0.5, 0.2038381629311601)
(0.5, 0.208809825477632)

(0.5, 0.208809825477632)
(0.5, 0.2137814880241288)

(0.5, 0.2137814880241288)
(0.5, 0.2187531505705893)

(0.5, 0.2187531505705893)
(0.5, 0.2237248131128081)

(0.5, 0.2237248131128081)
(0.5, 0.2286964756594204)

(0.5, 0.2286964756594204)
(0.5, 0.2336681382057462)

(0.5, 0.2336681382057462)
(0.5, 0.2386398007525955)

(0.5, 0.2386398007525955)
(0.5, 0.2436114632993905)

(0.5, 0.2436114632993905)
(0.5, 0.248583125759194)

(0.5, 0.248583125759194)
(0.5, 0.254022770187048)

(0.5, 0.254022770187048)
(0.5, 0.2615595069128219)

(0.5, 0.2615595069128219)
(0.5, 0.2713035226389791)

(0.5, 0.2713035226389791)
(0.5, 0.2812468479006063)

(0.5, 0.2812468479006063)
(0.5, 0.2911901729893953)

(0.5, 0.2911901729893953)
(0.5, 0.3011334980864359)

(0.5, 0.3011334980864359)
(0.5, 0.3110768231752861)

(0.5, 0.3110768231752861)
(0.5, 0.321020148339132)

(0.5, 0.321020148339132)
(0.5, 0.3309634734343253)

(0.5, 0.3309634734343253)
(0.5, 0.3409067985254574)

(0.5, 0.3409067985254574)
(0.5, 0.350850123620093)

(0.5, 0.350850123620093)
(0.5, 0.3607934487114949)

(0.5, 0.3607934487114949)
(0.5, 0.3707367738059009)

(0.5, 0.3707367738059009)
(0.5, 0.3806800988840577)

(0.5, 0.3806800988840577)
(0.5, 0.3906234239766992)

(0.5, 0.3906234239766992)
(0.5, 0.4005667490698502)

(0.5, 0.4005667490698502)
(0.5, 0.4105100741626771)

(0.5, 0.4105100741626771)
(0.5, 0.4204533992557586)

(0.5, 0.4204533992557586)
(0.5, 0.4303967243486311)

(0.5, 0.4303967243486311)
(0.5, 0.4403400494421982)

(0.5, 0.4403400494421982)
(0.5, 0.450283374535173)

(0.5, 0.450283374535173)
(0.5, 0.4602266996281354)

(0.5, 0.4602266996281354)
(0.5, 0.4701700247211039)

(0.5, 0.4701700247211039)
(0.5, 0.4801133498140676)

(0.5, 0.4801133498140676)
(0.5, 0.4900566749070361)

(0.49, 0.5)
(0.48, 0.5)

(0.48, 0.5)
(0.47, 0.5)

(0.47, 0.5)
(0.46, 0.5)

(0.46, 0.5)
(0.45, 0.5)

(0.45, 0.5)
(0.44, 0.5)

(0.44, 0.5)
(0.43, 0.5)

(0.43, 0.5)
(0.42, 0.5)

(0.42, 0.5)
(0.41, 0.5)

(0.41, 0.5)
(0.4, 0.5)

(0.4, 0.5)
(0.39, 0.5)

(0.39, 0.5)
(0.3799999999999999, 0.5)

(0.3799999999999999, 0.5)
(0.3700000000000001, 0.5)

(0.3700000000000001, 0.5)
(0.36, 0.5)

(0.36, 0.5)
(0.35, 0.5)

(0.35, 0.5)
(0.34, 0.5)

(0.34, 0.5)
(0.33, 0.5)

(0.33, 0.5)
(0.32, 0.5)

(0.32, 0.5)
(0.3099999999999999, 0.5)

(0.3099999999999999, 0.5)
(0.2999999999999999, 0.5)

(0.2999999999999999, 0.5)
(0.2899999999999999, 0.5)

(0.2899999999999999, 0.5)
(0.28, 0.5)

(0.28, 0.5)
(0.2699999999999999, 0.5)

(0.2699999999999999, 0.5)
(0.26, 0.5)

(0.26, 0.5)
(0.2499999999999999, 0.5)

(0.2499999999999999, 0.5)
(0.24, 0.5)

(0.24, 0.5)
(0.23, 0.5)

(0.23, 0.5)
(0.22, 0.5)

(0.22, 0.5)
(0.21, 0.5)

(0.21, 0.5)
(0.2, 0.5)

(0.2, 0.5)
(0.19, 0.5)

(0.19, 0.5)
(0.1799999999999999, 0.5)

(0.1799999999999999, 0.5)
(0.17, 0.5)

(0.17, 0.5)
(0.16, 0.5)

(0.16, 0.5)
(0.15, 0.5)

(0.15, 0.5)
(0.14, 0.5)

(0.14, 0.5)
(0.13, 0.5)

(0.13, 0.5)
(0.12, 0.5)

(0.12, 0.5)
(0.11, 0.5)

(0.11, 0.5)
(0.09999999999999996, 0.5)

(0.09999999999999996, 0.5)
(0.09000000000000002, 0.5)

(0.09000000000000002, 0.5)
(0.08000000000000002, 0.5)

(0.08000000000000002, 0.5)
(0.07, 0.5)

(0.07, 0.5)
(0.06, 0.5)

(0.06, 0.5)
(0.05000000000000006, 0.5)

(0.05000000000000006, 0.5)
(0.04000000000000006, 0.5)

(0.04000000000000006, 0.5)
(0.03000000000000003, 0.5)

(0.03000000000000003, 0.5)
(0.02000000000000002, 0.5)

(0.02000000000000002, 0.5)
(0.01000000000000001, 0.5)

(0.01000000000000001, 0.5)
(-6.938893903899685e-20, 0.5)

(-6.938893903899685e-20, 0.5)
(-0.01000000000000001, 0.5)

(-0.01000000000000001, 0.5)
(-0.02000000000000002, 0.5)

(-0.02000000000000002, 0.5)
(-0.03000000000000003, 0.5)

(-0.03000000000000003, 0.5)
(-0.04000000000000004, 0.5)

(-0.04000000000000004, 0.5)
(-0.05000000000000003, 0.5)

(-0.05000000000000003, 0.5)
(-0.05999999999999998, 0.5)

(-0.05999999999999998, 0.5)
(-0.06999999999999995, 0.5)

(-0.06999999999999995, 0.5)
(-0.07999999999999996, 0.5)

(-0.07999999999999996, 0.5)
(-0.09000000000000004, 0.5)

(-0.09000000000000004, 0.5)
(-0.1, 0.5)

(-0.1, 0.5)
(-0.11, 0.5)

(-0.11, 0.5)
(-0.12, 0.5)

(-0.12, 0.5)
(-0.1300000000000001, 0.5)

(-0.1300000000000001, 0.5)
(-0.14, 0.5)

(-0.14, 0.5)
(-0.15, 0.5)

(-0.15, 0.5)
(-0.16, 0.5)

(-0.16, 0.5)
(-0.17, 0.5)

(-0.17, 0.5)
(-0.18, 0.5)

(-0.18, 0.5)
(-0.19, 0.5)

(-0.19, 0.5)
(-0.2000000000000001, 0.5)

(-0.2000000000000001, 0.5)
(-0.2100000000000001, 0.5)

(-0.2100000000000001, 0.5)
(-0.2200000000000001, 0.5)

(-0.2200000000000001, 0.5)
(-0.2300000000000001, 0.5)

(-0.2300000000000001, 0.5)
(-0.2400000000000001, 0.5)

(-0.2400000000000001, 0.5)
(-0.2500000000000001, 0.5)

(-0.2500000000000001, 0.5)
(-0.26, 0.5)

(-0.26, 0.5)
(-0.27, 0.5)

(-0.27, 0.5)
(-0.28, 0.5)

(-0.28, 0.5)
(-0.2900000000000001, 0.5)

(-0.2900000000000001, 0.5)
(-0.3, 0.5)

(-0.3, 0.5)
(-0.31, 0.5)

(-0.31, 0.5)
(-0.3199999999999999, 0.5)

(-0.3199999999999999, 0.5)
(-0.3299999999999999, 0.5)

(-0.3299999999999999, 0.5)
(-0.3399999999999999, 0.5)

(-0.3399999999999999, 0.5)
(-0.3499999999999998, 0.5)

(-0.3499999999999998, 0.5)
(-0.3599999999999998, 0.5)

(-0.3599999999999998, 0.5)
(-0.3699999999999998, 0.5)

(-0.3699999999999998, 0.5)
(-0.3799999999999998, 0.5)

(-0.3799999999999998, 0.5)
(-0.3899999999999999, 0.5)

(-0.3899999999999999, 0.5)
(-0.3999999999999999, 0.5)

(-0.3999999999999999, 0.5)
(-0.41, 0.5)

(-0.41, 0.5)
(-0.42, 0.5)

(-0.42, 0.5)
(-0.43, 0.5)

(-0.43, 0.5)
(-0.4399999999999999, 0.5)

(-0.4399999999999999, 0.5)
(-0.45, 0.5)

(-0.45, 0.5)
(-0.46, 0.5)

(-0.46, 0.5)
(-0.47, 0.5)

(-0.47, 0.5)
(-0.48, 0.5)

(-0.48, 0.5)
(-0.49, 0.5)

(-0.5, 0.4900832802494494)
(-0.5, 0.4801665604988988)

(-0.5, 0.4801665604988988)
(-0.5, 0.4702498407483481)

(-0.5, 0.4702498407483481)
(-0.5, 0.4603331209977976)

(-0.5, 0.4603331209977976)
(-0.5, 0.450416401247247)

(-0.5, 0.450416401247247)
(-0.5, 0.4404996814966963)

(-0.5, 0.4404996814966963)
(-0.5, 0.4305829617461457)

(-0.5, 0.4305829617461457)
(-0.5, 0.420666241995595)

(-0.5, 0.420666241995595)
(-0.5, 0.4107495222450445)

(-0.5, 0.4107495222450445)
(-0.5, 0.4008328024944938)

(-0.5, 0.4008328024944938)
(-0.5, 0.3909160827439432)

(-0.5, 0.3909160827439432)
(-0.5, 0.3809993629933925)

(-0.5, 0.3809993629933925)
(-0.5, 0.371082643242842)

(-0.5, 0.371082643242842)
(-0.5, 0.3611659234922914)

(-0.5, 0.3611659234922914)
(-0.5, 0.3512492037417408)

(-0.5, 0.3512492037417408)
(-0.5, 0.3413324839911901)

(-0.5, 0.3413324839911901)
(-0.5, 0.3314157642406395)

(-0.5, 0.3314157642406395)
(-0.5, 0.3214990444900889)

(-0.5, 0.3214990444900889)
(-0.5, 0.3115823247395382)

(-0.5, 0.3115823247395382)
(-0.5, 0.3016656049890313)

(-0.5, 0.3016656049890313)
(-0.5, 0.2917488852383731)

(-0.5, 0.2917488852383731)
(-0.5, 0.2818321654885685)

(-0.5, 0.2818321654885685)
(-0.5, 0.2719154457012611)

(-0.5, 0.2719154457012611)
(-0.5, 0.262117195288365)

(-0.5, 0.262117195288365)
(-0.5, 0.2544372661011223)

(-0.5, 0.2544372661011223)
(-0.5, 0.2489179936291566)

(-0.5, 0.2489179936291566)
(-0.5, 0.243959633889078)

(-0.5, 0.243959633889078)
(-0.5, 0.239001274012656)

(-0.5, 0.239001274012656)
(-0.5, 0.2340429141379721)

(-0.5, 0.2340429141379721)
(-0.5, 0.2290845542626607)

(-0.5, 0.2290845542626607)
(-0.5, 0.224126194387392)

(-0.5, 0.224126194387392)
(-0.5, 0.2191678345121135)

(-0.5, 0.2191678345121135)
(-0.5, 0.2142094746368383)

(-0.5, 0.2142094746368383)
(-0.5, 0.209251114761563)

(-0.5, 0.209251114761563)
(-0.5, 0.2042927548862876)

(-0.5, 0.2042927548862876)
(-0.5, 0.1993343950110123)

(-0.5, 0.1993343950110123)
(-0.5, 0.194376035135737)

(-0.5, 0.194376035135737)
(-0.5, 0.1894176752604617)

(-0.5, 0.1894176752604617)
(-0.5, 0.1844593153851864)

(-0.5, 0.1844593153851864)
(-0.5, 0.1795009555099111)

(-0.5, 0.1795009555099111)
(-0.5, 0.1745425956346358)

(-0.5, 0.1745425956346358)
(-0.5, 0.1695842357593605)

(-0.5, 0.1695842357593605)
(-0.5, 0.1646258758840852)

(-0.5, 0.1646258758840852)
(-0.5, 0.1596675160088099)

(-0.5, 0.1596675160088099)
(-0.5, 0.1547091561335346)

(-0.5, 0.1547091561335346)
(-0.5, 0.1497507962582593)

(-0.5, 0.1497507962582593)
(-0.5, 0.144792436382984)

(-0.5, 0.144792436382984)
(-0.5, 0.1398340765077086)

(-0.5, 0.1398340765077086)
(-0.5, 0.1348757166324333)

(-0.5, 0.1348757166324333)
(-0.5, 0.129917356757158)

(-0.5, 0.129917356757158)
(-0.5, 0.1249589968818827)

(-0.5, 0.1249589968818827)
(-0.5, 0.1200006370066074)

(-0.5, 0.1200006370066074)
(-0.5, 0.1150422771313321)

(-0.5, 0.1150422771313321)
(-0.5, 0.1100839172560568)

(-0.5, 0.1100839172560568)
(-0.5, 0.1051255573807815)

(-0.5, 0.1051255573807815)
(-0.5, 0.1001671975055062)

(-0.5, 0.1001671975055062)
(-0.5, 0.09520883763023094)

(-0.5, 0.09520883763023094)
(-0.5, 0.09025047775495564)

(-0.5, 0.09025047775495564)
(-0.5, 0.08529211787968032)

(-0.5, 0.08529211787968032)
(-0.5, 0.080333758004405)

(-0.5, 0.080333758004405)
(-0.5, 0.07537539812912963)

(-0.5, 0.07537539812912963)
(-0.5, 0.07041703825385436)

(-0.5, 0.07041703825385436)
(-0.5, 0.06545867837857906)

(-0.5, 0.06545867837857906)
(-0.5, 0.06050031850330376)

(-0.5, 0.06050031850330376)
(-0.5, 0.05554195862802843)

(-0.5, 0.05554195862802843)
(-0.5, 0.05058359875275324)

(-0.5, 0.05058359875275324)
(-0.5, 0.04562523887747772)

(-0.5, 0.04562523887747772)
(-0.5, 0.04066687900220249)

(-0.5, 0.04066687900220249)
(-0.5, 0.03570851912692709)

(-0.5, 0.03570851912692709)
(-0.5, 0.03075015925165181)

(-0.5, 0.03075015925165181)
(-0.5, 0.0257917993763765)

(-0.5, 0.0257917993763765)
(-0.5, 0.02083343950110115)

(-0.5, 0.02083343950110115)
(-0.5, 0.01587507962582597)

(-0.5, 0.01587507962582597)
(-0.5, 0.01091671975055062)

(-0.5, 0.01091671975055062)
(-0.5, 0.005958359875275316)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(-0.5, 0.001)
(-0.495, 0.00099)

(-0.02, 4e-05)
(-0.02499999999999995, 4.999999999999988e-05)

(-0.02, -4e-05)
(-0.025, -5.000000000000006e-05)

(-0.5, -0.001)
(-0.4950000000000001, -0.0009899999999999913)

(-0.025, -5.000000000000006e-05)
(-0.02999999999999999, -6.00000000000001e-05)

(-0.02999999999999999, -6.00000000000001e-05)
(-0.03499999999999998, -6.999999999999964e-05)

(-0.03499999999999998, -6.999999999999964e-05)
(-0.03999999999999998, -8.000000000000009e-05)

(-0.03999999999999998, -8.000000000000009e-05)
(-0.04499999999999998, -8.999999999999983e-05)

(-0.04499999999999998, -8.999999999999983e-05)
(-0.04999999999999998, -9.999999999999988e-05)

(-0.04999999999999998, -9.999999999999988e-05)
(-0.05499999999999997, -0.0001100000000000001)

(-0.05499999999999997, -0.0001100000000000001)
(-0.05999999999999997, -0.0001199999999999998)

(-0.05999999999999997, -0.0001199999999999998)
(-0.06499999999999996, -0.0001300000000000002)

(-0.06499999999999996, -0.0001300000000000002)
(-0.06999999999999997, -0.0001400000000000004)

(-0.06999999999999997, -0.0001400000000000004)
(-0.07499999999999996, -0.0001499999999999999)

(-0.07499999999999996, -0.0001499999999999999)
(-0.07999999999999996, -0.00016)

(-0.07999999999999996, -0.00016)
(-0.08499999999999994, -0.0001699999999999999)

(-0.08499999999999994, -0.0001699999999999999)
(-0.08999999999999994, -0.0001799999999999997)

(-0.08999999999999994, -0.0001799999999999997)
(-0.09499999999999995, -0.0001899999999999998)

(-0.09499999999999995, -0.0001899999999999998)
(-0.09999999999999991, -0.0001999999999999997)

(-0.09999999999999991, -0.0001999999999999997)
(-0.1049999999999999, -0.0002100000000000005)

(-0.1049999999999999, -0.0002100000000000005)
(-0.1099999999999999, -0.00022)

(-0.1099999999999999, -0.00022)
(-0.1149999999999999, -0.0002300000000000011)

(-0.1149999999999999, -0.0002300000000000011)
(-0.1199999999999999, -0.0002400000000000004)

(-0.1199999999999999, -0.0002400000000000004)
(-0.1249999999999999, -0.0002500000000000001)

(-0.1249999999999999, -0.0002500000000000001)
(-0.1299999999999999, -0.0002600000000000008)

(-0.1299999999999999, -0.0002600000000000008)
(-0.1349999999999999, -0.0002700000000000005)

(-0.1349999999999999, -0.0002700000000000005)
(-0.1399999999999999, -0.0002800000000000011)

(-0.1399999999999999, -0.0002800000000000011)
(-0.145, -0.0002900000000000004)

(-0.145, -0.0002900000000000004)
(-0.1499999999999999, -0.0003000000000000007)

(-0.1499999999999999, -0.0003000000000000007)
(-0.1549999999999999, -0.0003100000000000005)

(-0.1549999999999999, -0.0003100000000000005)
(-0.1599999999999999, -0.0003200000000000007)

(-0.1599999999999999, -0.0003200000000000007)
(-0.1649999999999999, -0.0003300000000000004)

(-0.1649999999999999, -0.0003300000000000004)
(-0.1699999999999999, -0.0003400000000000002)

(-0.1699999999999999, -0.0003400000000000002)
(-0.1749999999999999, -0.0003500000000000012)

(-0.1749999999999999, -0.0003500000000000012)
(-0.1799999999999999, -0.0003600000000000003)

(-0.1799999999999999, -0.0003600000000000003)
(-0.1849999999999999, -0.0003699999999999995)

(-0.1849999999999999, -0.0003699999999999995)
(-0.1899999999999998, -0.0003799999999999988)

(-0.1899999999999998, -0.0003799999999999988)
(-0.1949999999999998, -0.0003899999999999984)

(-0.1949999999999998, -0.0003899999999999984)
(-0.1999999999999998, -0.0003999999999999989)

(-0.1999999999999998, -0.0003999999999999989)
(-0.2049999999999999, -0.000410000000000001)

(-0.2049999999999999, -0.000410000000000001)
(-0.2099999999999999, -0.0004199999999999998)

(-0.2099999999999999, -0.0004199999999999998)
(-0.2149999999999999, -0.0004300000000000002)

(-0.2149999999999999, -0.0004300000000000002)
(-0.2199999999999999, -0.0004399999999999993)

(-0.2199999999999999, -0.0004399999999999993)
(-0.2249999999999999, -0.0004500000000000006)

(-0.2249999999999999, -0.0004500000000000006)
(-0.2299999999999999, -0.0004600000000000003)

(-0.2299999999999999, -0.0004600000000000003)
(-0.2349999999999999, -0.00047)

(-0.2349999999999999, -0.00047)
(-0.2399999999999999, -0.0004799999999999998)

(-0.2399999999999999, -0.0004799999999999998)
(-0.2449999999999999, -0.00049)

(-0.2449999999999999, -0.00049)
(-0.25, -0.0004999999999999986)

(-0.25, -0.0004999999999999986)
(-0.2549999999999999, -0.0005100000000000013)

(-0.2549999999999999, -0.0005100000000000013)
(-0.2599999999999999, -0.0005199999999999993)

(-0.2599999999999999, -0.0005199999999999993)
(-0.2649999999999999, -0.0005300000000000013)

(-0.2649999999999999, -0.0005300000000000013)
(-0.2699999999999999, -0.0005399999999999997)

(-0.2699999999999999, -0.0005399999999999997)
(-0.2749999999999999, -0.0005499999999999983)

(-0.2749999999999999, -0.0005499999999999983)
(-0.2799999999999998, -0.000559999999999999)

(-0.2799999999999998, -0.000559999999999999)
(-0.2849999999999999, -0.0005699999999999989)

(-0.2849999999999999, -0.0005699999999999989)
(-0.2899999999999999, -0.000579999999999999)

(-0.2899999999999999, -0.000579999999999999)
(-0.2949999999999999, -0.0005899999999999998)

(-0.2949999999999999, -0.0005899999999999998)
(-0.2999999999999998, -0.0006000000000000001)

(-0.2999999999999998, -0.0006000000000000001)
(-0.3049999999999998, -0.0006099999999999987)

(-0.3049999999999998, -0.0006099999999999987)
(-0.3099999999999998, -0.0006200000000000001)

(-0.3099999999999998, -0.0006200000000000001)
(-0.3149999999999998, -0.00063)

(-0.3149999999999998, -0.00063)
(-0.3199999999999998, -0.0006399999999999999)

(-0.3199999999999998, -0.0006399999999999999)
(-0.3249999999999998, -0.0006500000000000002)

(-0.3249999999999998, -0.0006500000000000002)
(-0.3299999999999998, -0.0006600000000000008)

(-0.3299999999999998, -0.0006600000000000008)
(-0.3349999999999997, -0.0006699999999999997)

(-0.3349999999999997, -0.0006699999999999997)
(-0.3399999999999997, -0.0006800000000000004)

(-0.3399999999999997, -0.0006800000000000004)
(-0.3449999999999999, -0.0006899999999999981)

(-0.3449999999999999, -0.0006899999999999981)
(-0.3499999999999998, -0.0006999999999999973)

(-0.3499999999999998, -0.0006999999999999973)
(-0.3549999999999999, -0.0007099999999999986)

(-0.3549999999999999, -0.0007099999999999986)
(-0.3599999999999998, -0.000719999999999999)

(-0.3599999999999998, -0.000719999999999999)
(-0.3649999999999998, -0.0007299999999999999)

(-0.3649999999999998, -0.0007299999999999999)
(-0.3699999999999997, -0.0007399999999999999)

(-0.3699999999999997, -0.0007399999999999999)
(-0.3749999999999998, -0.0007499999999999998)

(-0.3749999999999998, -0.0007499999999999998)
(-0.3799999999999997, -0.0007599999999999999)

(-0.3799999999999997, -0.0007599999999999999)
(-0.3849999999999998, -0.0007700000000000001)

(-0.3849999999999998, -0.0007700000000000001)
(-0.3899999999999998, -0.0007800000000000009)

(-0.3899999999999998, -0.0007800000000000009)
(-0.3949999999999997, -0.0007899999999999996)

(-0.3949999999999997, -0.0007899999999999996)
(-0.3999999999999999, -0.0007999999999999986)

(-0.3999999999999999, -0.0007999999999999986)
(-0.4049999999999998, -0.0008099999999999994)

(-0.4049999999999998, -0.0008099999999999994)
(-0.4099999999999998, -0.0008199999999999977)

(-0.4099999999999998, -0.0008199999999999977)
(-0.4149999999999998, -0.0008299999999999985)

(-0.4149999999999998, -0.0008299999999999985)
(-0.4199999999999999, -0.0008399999999999988)

(-0.4199999999999999, -0.0008399999999999988)
(-0.4249999999999999, -0.0008499999999999984)

(-0.4249999999999999, -0.0008499999999999984)
(-0.4299999999999999, -0.0008599999999999984)

(-0.4299999999999999, -0.0008599999999999984)
(-0.4349999999999999, -0.0008700000000000022)

(-0.4349999999999999, -0.0008700000000000022)
(-0.4399999999999998, -0.0008800000000000017)

(-0.4399999999999998, -0.0008800000000000017)
(-0.4449999999999998, -0.0008899999999999993)

(-0.4449999999999998, -0.0008899999999999993)
(-0.45, -0.0009000000000000019)

(-0.45, -0.0009000000000000019)
(-0.4549999999999999, -0.000910000000000002)

(-0.4549999999999999, -0.000910000000000002)
(-0.4600000000000001, -0.0009199999999999962)

(-0.4600000000000001, -0.0009199999999999962)
(-0.4649999999999999, -0.0009299999999999959)

(-0.4649999999999999, -0.0009299999999999959)
(-0.4699999999999999, -0.0009399999999999957)

(-0.4699999999999999, -0.0009399999999999957)
(-0.4749999999999999, -0.0009499999999999969)

(-0.4749999999999999, -0.0009499999999999969)
(-0.4799999999999999, -0.0009599999999999983)

(-0.4799999999999999, -0.0009599999999999983)
(-0.4849999999999999, -0.0009700000000000022)

(-0.4849999999999999, -0.0009700000000000022)
(-0.4899999999999999, -0.0009800000000000082)

(-0.4899999999999999, -0.0009800000000000082)
(-0.4950000000000001, -0.0009899999999999913)

(-0.495, 0.00099)
(-0.49, 0.00098)

(-0.49, 0.00098)
(-0.485, 0.0009699999999999999)

(-0.485, 0.0009699999999999999)
(-0.48, 0.0009600000000000002)

(-0.48, 0.0009600000000000002)
(-0.475, 0.0009500000000000003)

(-0.475, 0.0009500000000000003)
(-0.47, 0.000940000000000001)

(-0.47, 0.000940000000000001)
(-0.465, 0.0009299999999999964)

(-0.465, 0.0009299999999999964)
(-0.46, 0.0009199999999999948)

(-0.46, 0.0009199999999999948)
(-0.455, 0.0009099999999999947)

(-0.455, 0.0009099999999999947)
(-0.4499999999999998, 0.0008999999999999978)

(-0.4499999999999998, 0.0008999999999999978)
(-0.445, 0.0008899999999999967)

(-0.445, 0.0008899999999999967)
(-0.4399999999999999, 0.0008800000000000034)

(-0.4399999999999999, 0.0008800000000000034)
(-0.4350000000000001, 0.0008699999999999997)

(-0.4350000000000001, 0.0008699999999999997)
(-0.4299999999999999, 0.0008600000000000032)

(-0.4299999999999999, 0.0008600000000000032)
(-0.425, 0.0008500000000000028)

(-0.425, 0.0008500000000000028)
(-0.4199999999999998, 0.0008400000000000026)

(-0.4199999999999998, 0.0008400000000000026)
(-0.4149999999999999, 0.0008300000000000009)

(-0.4149999999999999, 0.0008300000000000009)
(-0.4099999999999999, 0.0008200000000000005)

(-0.4099999999999999, 0.0008200000000000005)
(-0.4049999999999999, 0.0008099999999999979)

(-0.4049999999999999, 0.0008099999999999979)
(-0.3999999999999999, 0.0007999999999999967)

(-0.3999999999999999, 0.0007999999999999967)
(-0.3949999999999999, 0.0007899999999999962)

(-0.3949999999999999, 0.0007899999999999962)
(-0.3899999999999998, 0.0007800000000000009)

(-0.3899999999999998, 0.0007800000000000009)
(-0.385, 0.0007699999999999972)

(-0.385, 0.0007699999999999972)
(-0.3799999999999999, 0.0007600000000000016)

(-0.3799999999999999, 0.0007600000000000016)
(-0.3749999999999999, 0.0007499999999999994)

(-0.3749999999999999, 0.0007499999999999994)
(-0.3699999999999999, 0.0007400000000000003)

(-0.3699999999999999, 0.0007400000000000003)
(-0.3649999999999999, 0.0007300000000000018)

(-0.3649999999999999, 0.0007300000000000018)
(-0.3599999999999999, 0.0007200000000000023)

(-0.3599999999999999, 0.0007200000000000023)
(-0.3549999999999999, 0.0007100000000000005)

(-0.3549999999999999, 0.0007100000000000005)
(-0.3499999999999999, 0.0007000000000000002)

(-0.3499999999999999, 0.0007000000000000002)
(-0.3449999999999999, 0.00069)

(-0.3449999999999999, 0.00069)
(-0.3399999999999999, 0.0006799999999999981)

(-0.3399999999999999, 0.0006799999999999981)
(-0.3349999999999999, 0.0006699999999999982)

(-0.3349999999999999, 0.0006699999999999982)
(-0.3299999999999998, 0.0006599999999999993)

(-0.3299999999999998, 0.0006599999999999993)
(-0.3249999999999998, 0.0006499999999999976)

(-0.3249999999999998, 0.0006499999999999976)
(-0.3199999999999998, 0.0006399999999999976)

(-0.3199999999999998, 0.0006399999999999976)
(-0.3149999999999998, 0.0006299999999999995)

(-0.3149999999999998, 0.0006299999999999995)
(-0.3099999999999999, 0.0006199999999999984)

(-0.3099999999999999, 0.0006199999999999984)
(-0.3049999999999999, 0.0006100000000000017)

(-0.3049999999999999, 0.0006100000000000017)
(-0.2999999999999999, 0.0006000000000000008)

(-0.2999999999999999, 0.0006000000000000008)
(-0.295, 0.0005900000000000019)

(-0.295, 0.0005900000000000019)
(-0.29, 0.000580000000000003)

(-0.29, 0.000580000000000003)
(-0.2850000000000001, 0.0005700000000000008)

(-0.2850000000000001, 0.0005700000000000008)
(-0.28, 0.0005600000000000006)

(-0.28, 0.0005600000000000006)
(-0.275, 0.0005500000000000014)

(-0.275, 0.0005500000000000014)
(-0.27, 0.0005400000000000007)

(-0.27, 0.0005400000000000007)
(-0.2650000000000001, 0.000529999999999999)

(-0.2650000000000001, 0.000529999999999999)
(-0.2600000000000001, 0.0005199999999999997)

(-0.2600000000000001, 0.0005199999999999997)
(-0.2550000000000001, 0.0005099999999999977)

(-0.2550000000000001, 0.0005099999999999977)
(-0.2500000000000001, 0.0004999999999999978)

(-0.2500000000000001, 0.0004999999999999978)
(-0.2450000000000001, 0.0004899999999999997)

(-0.2450000000000001, 0.0004899999999999997)
(-0.2400000000000001, 0.0004799999999999994)

(-0.2400000000000001, 0.0004799999999999994)
(-0.2350000000000001, 0.0004700000000000004)

(-0.2350000000000001, 0.0004700000000000004)
(-0.2300000000000001, 0.0004600000000000002)

(-0.2300000000000001, 0.0004600000000000002)
(-0.2250000000000002, 0.0004500000000000011)

(-0.2250000000000002, 0.0004500000000000011)
(-0.2200000000000001, 0.00044)

(-0.2200000000000001, 0.00044)
(-0.2150000000000002, 0.0004300000000000005)

(-0.2150000000000002, 0.0004300000000000005)
(-0.2100000000000001, 0.0004200000000000009)

(-0.2100000000000001, 0.0004200000000000009)
(-0.2050000000000001, 0.0004100000000000012)

(-0.2050000000000001, 0.0004100000000000012)
(-0.2000000000000001, 0.0004000000000000009)

(-0.2000000000000001, 0.0004000000000000009)
(-0.195, 0.0003900000000000005)

(-0.195, 0.0003900000000000005)
(-0.1899999999999999, 0.0003799999999999999)

(-0.1899999999999999, 0.0003799999999999999)
(-0.1849999999999999, 0.0003700000000000008)

(-0.1849999999999999, 0.0003700000000000008)
(-0.18, 0.0003600000000000001)

(-0.18, 0.0003600000000000001)
(-0.1749999999999999, 0.0003499999999999998)

(-0.1749999999999999, 0.0003499999999999998)
(-0.17, 0.0003399999999999995)

(-0.17, 0.0003399999999999995)
(-0.1649999999999998, 0.0003299999999999986)

(-0.1649999999999998, 0.0003299999999999986)
(-0.1599999999999999, 0.0003200000000000011)

(-0.1599999999999999, 0.0003200000000000011)
(-0.1549999999999999, 0.0003100000000000007)

(-0.1549999999999999, 0.0003100000000000007)
(-0.15, 0.0003000000000000012)

(-0.15, 0.0003000000000000012)
(-0.1449999999999999, 0.000290000000000001)

(-0.1449999999999999, 0.000290000000000001)
(-0.1399999999999999, 0.0002799999999999995)

(-0.1399999999999999, 0.0002799999999999995)
(-0.1350000000000001, 0.0002700000000000003)

(-0.1350000000000001, 0.0002700000000000003)
(-0.13, 0.0002600000000000007)

(-0.13, 0.0002600000000000007)
(-0.125, 0.0002499999999999998)

(-0.125, 0.0002499999999999998)
(-0.12, 0.0002400000000000007)

(-0.12, 0.0002400000000000007)
(-0.1149999999999999, 0.0002300000000000006)

(-0.1149999999999999, 0.0002300000000000006)
(-0.1099999999999999, 0.0002199999999999994)

(-0.1099999999999999, 0.0002199999999999994)
(-0.1049999999999999, 0.0002100000000000004)

(-0.1049999999999999, 0.0002100000000000004)
(-0.09999999999999994, 0.0001999999999999997)

(-0.09999999999999994, 0.0001999999999999997)
(-0.09499999999999993, 0.0001900000000000002)

(-0.09499999999999993, 0.0001900000000000002)
(-0.08999999999999987, 0.0001799999999999998)

(-0.08999999999999987, 0.0001799999999999998)
(-0.08499999999999998, 0.0001700000000000001)

(-0.08499999999999998, 0.0001700000000000001)
(-0.07999999999999995, 0.0001600000000000002)

(-0.07999999999999995, 0.0001600000000000002)
(-0.07499999999999996, 0.00015)

(-0.07499999999999996, 0.00015)
(-0.06999999999999998, 0.0001400000000000002)

(-0.06999999999999998, 0.0001400000000000002)
(-0.06499999999999999, 0.0001299999999999998)

(-0.06499999999999999, 0.0001299999999999998)
(-0.05999999999999996, 0.0001199999999999998)

(-0.05999999999999996, 0.0001199999999999998)
(-0.0549999999999999, 0.0001099999999999996)

(-0.0549999999999999, 0.0001099999999999996)
(-0.04999999999999993, 9.999999999999982e-05)

(-0.04999999999999993, 9.999999999999982e-05)
(-0.04499999999999992, 8.999999999999982e-05)

(-0.04499999999999992, 8.999999999999982e-05)
(-0.03999999999999987, 7.999999999999971e-05)

(-0.03999999999999987, 7.999999999999971e-05)
(-0.03499999999999991, 6.999999999999986e-05)

(-0.03499999999999991, 6.999999999999986e-05)
(-0.0299999999999999, 5.999999999999982e-05)

(-0.0299999999999999, 5.999999999999982e-05)
(-0.02499999999999995, 4.999999999999988e-05)

};

\addplot [
ultra thick,
forget plot,
red,
line cap=round,
] coordinates {
(0.4999204795816765, -0.004991216551207282)
(0.4952675886543816, -0.006702452633327862)

(0.4999204795816765, -0.004991216551207282)
(0.4953028735129117, -0.003189758304803954)

(-0.02, 4e-05)
(-0.01505303620221705, 0.0003483614814678448)

(-0.02, -4e-05)
(-0.015052127609405, -0.0003502929526140667)

(0.4952675886543816, -0.006702452633327862)
(0.4903390622100871, -0.006849273352023374)

(0.4903390622100871, -0.006849273352023374)
(0.4853956910476471, -0.006500153139878465)

(0.4853956910476471, -0.006500153139878465)
(0.4804737220409531, -0.005912768505222567)

(0.4804737220409531, -0.005912768505222567)
(0.4755608455553157, -0.005248682609144125)

(0.4755608455553157, -0.005248682609144125)
(0.4706456464807926, -0.004601870581583063)

(0.4706456464807926, -0.004601870581583063)
(0.4657223276235725, -0.00402073721642262)

(0.4657223276235725, -0.00402073721642262)
(0.4607885539369631, -0.003537310227610599)

(0.4607885539369631, -0.003537310227610599)
(0.4558450065726307, -0.003167678872229066)

(0.4558450065726307, -0.003167678872229066)
(0.4508944927785855, -0.002906790739646422)

(0.4508944927785855, -0.002906790739646422)
(0.4459396841610412, -0.002746220582158937)

(0.4459396841610412, -0.002746220582158937)
(0.4409832471079572, -0.002641016728108855)

(0.4409832471079572, -0.002641016728108855)
(0.4360263464536873, -0.002558460608534682)

(0.4360263464536873, -0.002558460608534682)
(0.4310694128432285, -0.002477655113401455)

(0.4310694128432285, -0.002477655113401455)
(0.4261125393737329, -0.002393242794733769)

(0.4261125393737329, -0.002393242794733769)
(0.4211555772556203, -0.002314316573180994)

(0.4211555772556203, -0.002314316573180994)
(0.416198372088728, -0.002253192210773812)

(0.416198372088728, -0.002253192210773812)
(0.4112409542885938, -0.002212687835934427)

(0.4112409542885938, -0.002212687835934427)
(0.4062835120334457, -0.002174239888147413)

(0.4062835120334457, -0.002174239888147413)
(0.4013263079398248, -0.002113839941490855)

(0.4013263079398248, -0.002113839941490855)
(0.3963694997429702, -0.002026517508912581)

(0.3963694997429702, -0.002026517508912581)
(0.3914132344132687, -0.001912575804522206)

(0.3914132344132687, -0.001912575804522206)
(0.3864583629876557, -0.00175090589147473)

(0.3864583629876557, -0.00175090589147473)
(0.3815068714901887, -0.001509195387676486)

(0.3815068714901887, -0.001509195387676486)
(0.37655974997298, -0.001188997720103941)

(0.37655974997298, -0.001188997720103941)
(0.3716135662173459, -0.0008529817495851243)

(0.3716135662173459, -0.0008529817495851243)
(0.3666633713494652, -0.0005871744215950049)

(0.3666633713494652, -0.0005871744215950049)
(0.3617084897513651, -0.0004341659043421721)

(0.3617084897513651, -0.0004341659043421721)
(0.3567513868944029, -0.0003767594701286363)

(0.3567513868944029, -0.0003767594701286363)
(0.351793834567468, -0.0003758785957177806)

(0.351793834567468, -0.0003758785957177806)
(0.3468363289472736, -0.0004034836095758314)

(0.3468363289472736, -0.0004034836095758314)
(0.341878915370847, -0.0004453081898151493)

(0.341878915370847, -0.0004453081898151493)
(0.3369215400286596, -0.0004917040320489764)

(0.3369215400286596, -0.0004917040320489764)
(0.3319641190631838, -0.000532614927220221)

(0.3319641190631838, -0.000532614927220221)
(0.3270066007850878, -0.0005577099342307487)

(0.3270066007850878, -0.0005577099342307487)
(0.3220490275912679, -0.0005586136236133437)

(0.3220490275912679, -0.0005586136236133437)
(0.3170915238654381, -0.0005322728380912893)

(0.3170915238654381, -0.0005322728380912893)
(0.3121341671410727, -0.0004846056374203049)

(0.3121341671410727, -0.0004846056374203049)
(0.307176872215971, -0.0004303048171863093)

(0.307176872215971, -0.0004303048171863093)
(0.3022194883259632, -0.0003856284779226081)

(0.3022194883259632, -0.0003856284779226081)
(0.2972619762323412, -0.0003592037586504776)

(0.2972619762323412, -0.0003592037586504776)
(0.2923043979530144, -0.0003496243714653252)

(0.2923043979530144, -0.0003496243714653252)
(0.2873468069832868, -0.000350740790382458)

(0.2873468069832868, -0.000350740790382458)
(0.2823892196280632, -0.0003575642705312774)

(0.2823892196280632, -0.0003575642705312774)
(0.2774316383465962, -0.0003679680328622212)

(0.2774316383465962, -0.0003679680328622212)
(0.2724740646947119, -0.0003815281469281959)

(0.2724740646947119, -0.0003815281469281959)
(0.2675165008978324, -0.0003983034410438881)

(0.2675165008978324, -0.0003983034410438881)
(0.2625589491707349, -0.0004183326413370483)

(0.2625589491707349, -0.0004183326413370483)
(0.2576014103424713, -0.0004413521485546123)

(0.2576014103424713, -0.0004413521485546123)
(0.2526438815266112, -0.0004664629277958461)

(0.2526438815266112, -0.0004664629277958461)
(0.2476863553295708, -0.0004920919733507924)

(0.2476863553295708, -0.0004920919733507924)
(0.2427288239384643, -0.000516682586844759)

(0.2427288239384643, -0.000516682586844759)
(0.2377712855147986, -0.0005398221292328395)

(0.2377712855147986, -0.0005398221292328395)
(0.2328137460123016, -0.0005627291573842172)

(0.2328137460123016, -0.0005627291573842172)
(0.2278562148253196, -0.0005873385313888977)

(0.2278562148253196, -0.0005873385313888977)
(0.2228986971087939, -0.0006145361174220118)

(0.2228986971087939, -0.0006145361174220118)
(0.2179411857917783, -0.0006428958867165724)

(0.2179411857917783, -0.0006428958867165724)
(0.2129836611852811, -0.0006686854433781345)

(0.2129836611852811, -0.0006686854433781345)
(0.2080261049101602, -0.0006868557207837516)

(0.2080261049101602, -0.0006868557207837516)
(0.2030685210783691, -0.0006924609027936413)

(0.2030685210783691, -0.0006924609027936413)
(0.1981109456304476, -0.0006822411340037503)

(0.1981109456304476, -0.0006822411340037503)
(0.1931534278198458, -0.0006559422954120854)

(0.1931534278198458, -0.0006559422954120854)
(0.1881959941694819, -0.0006165366992633418)

(0.1881959941694819, -0.0006165366992633418)
(0.1832386303534295, -0.0005689709382856809)

(0.1832386303534295, -0.0005689709382856809)
(0.1782812972858284, -0.0005182583224300858)

(0.1782812972858284, -0.0005182583224300858)
(0.1733239578747472, -0.0004681840700472205)

(0.1733239578747472, -0.0004681840700472205)
(0.1683665888719649, -0.0004211574041366807)

(0.1683665888719649, -0.0004211574041366807)
(0.1634091775858521, -0.00037886072813228)

(0.1634091775858521, -0.00037886072813228)
(0.1584517162808893, -0.0003429716563052547)

(0.1584517162808893, -0.0003429716563052547)
(0.1534942028354742, -0.00031530393839292)

(0.1534942028354742, -0.00031530393839292)
(0.1485366450580927, -0.0002973499799133552)

(0.1485366450580927, -0.0002973499799133552)
(0.1435790604342109, -0.0002900048150390734)

(0.1435790604342109, -0.0002900048150390734)
(0.1386214720662161, -0.0002938745827584289)

(0.1386214720662161, -0.0002938745827584289)
(0.1336639051438417, -0.0003091205432435402)

(0.1336639051438417, -0.0003091205432435402)
(0.128706373987536, -0.0003336769679083523)

(0.128706373987536, -0.0003336769679083523)
(0.1237488570245902, -0.0003609329598411423)

(0.1237488570245902, -0.0003609329598411423)
(0.1187913063458835, -0.0003798577890693454)

(0.1187913063458835, -0.0003798577890693454)
(0.1138337252627559, -0.0003790797363625994)

(0.1138337252627559, -0.0003790797363625994)
(0.1088762131457261, -0.0003526658787275837)

(0.1088762131457261, -0.0003526658787275837)
(0.1039188666200651, -0.0003036138894553479)

(0.1039188666200651, -0.0003036138894553479)
(0.09896164163082602, -0.0002432577523924734)

(0.09896164163082602, -0.0002432577523924734)
(0.09400436844054888, -0.0001873881431046947)

(0.09400436844054888, -0.0001873881431046947)
(0.08904692547332113, -0.0001500470998088484)

(0.08904692547332113, -0.0001500470998088484)
(0.08408935653387349, -0.0001367010526130823)

(0.08408935653387349, -0.0001367010526130823)
(0.07913176670043165, -0.0001412310487620837)

(0.07913176670043165, -0.0001412310487620837)
(0.07417418298468141, -0.0001501933242555583)

(0.07417418298468141, -0.0001501933242555583)
(0.06921659312063312, -0.0001511029356515919)

(0.06921659312063312, -0.0001511029356515919)
(0.06425902219421545, -0.0001375159623357207)

(0.06425902219421545, -0.0001375159623357207)
(0.0593015178043604, -0.000108342018864491)

(0.0593015178043604, -0.000108342018864491)
(0.05434411055326007, -6.55928637481211e-05)

(0.05434411055326007, -6.55928637481211e-05)
(0.04938677850743186, -1.478186233724934e-05)

(0.04938677850743186, -1.478186233724934e-05)
(0.04442942029297591, 3.311524325918557e-05)

(0.04442942029297591, 3.311524325918557e-05)
(0.03947192153979335, 6.168930921992274e-05)

(0.03947192153979335, 6.168930921992274e-05)
(0.03451435734231453, 5.272683156695649e-05)

(0.03451435734231453, 5.272683156695649e-05)
(0.0295571401992691, -6.684166256618141e-06)

(0.0295571401992691, -6.684166256618141e-06)
(0.02460077482964744, -0.0001165712788343125)

(0.02460077482964744, -0.0001165712788343125)
(0.01964530803343554, -0.0002617191438151119)

(0.01964530803343554, -0.0002617191438151119)
(0.01469001876446063, -0.0004126073814023563)

(0.01469001876446063, -0.0004126073814023563)
(0.009733762278707493, -0.0005266849705773507)

(0.009733762278707493, -0.0005266849705773507)
(0.004776367754154519, -0.000569424383861898)

(0.004776367754154519, -0.000569424383861898)
(-0.0001811980422162523, -0.0005534305582745349)

(-0.0001811980422162523, -0.0005534305582745349)
(-0.005138681853201246, -0.0005207151858790838)

(-0.005138681853201246, -0.0005207151858790838)
(-0.0100960067243154, -0.0004699002254503939)

(-0.0100960067243154, -0.0004699002254503939)
(-0.015052127609405, -0.0003502929526140667)

(-0.01505303620221705, 0.0003483614814678448)
(-0.01009793287072107, 0.0004675352692709821)

(-0.01009793287072107, 0.0004675352692709821)
(-0.005141655370152756, 0.0005202909996154404)

(-0.005141655370152756, 0.0005202909996154404)
(-0.0001855601023711808, 0.0005884868228412007)

(-0.0001855601023711808, 0.0005884868228412007)
(0.004769096183823256, 0.0007254744344292978)

(0.004769096183823256, 0.0007254744344292978)
(0.009721692840431862, 0.000923418012957617)

(0.009721692840431862, 0.000923418012957617)
(0.01467302030566987, 0.001151138317730016)

(0.01467302030566987, 0.001151138317730016)
(0.01962442943706777, 0.00137715755389155)

(0.01962442943706777, 0.00137715755389155)
(0.0245769302121043, 0.001577732848033196)

(0.0245769302121043, 0.001577732848033196)
(0.02953116440408183, 0.001729153466541698)

(0.02953116440408183, 0.001729153466541698)
(0.03448708661154227, 0.00180624237560069)

(0.03448708661154227, 0.00180624237560069)
(0.03944358544553495, 0.001798332424976302)

(0.03944358544553495, 0.001798332424976302)
(0.04439949667991553, 0.001720412686844127)

(0.04439949667991553, 0.001720412686844127)
(0.04935470370944838, 0.001604869740780423)

(0.04935470370944838, 0.001604869740780423)
(0.05430979267544608, 0.001483912923026909)

(0.05430979267544608, 0.001483912923026909)
(0.05926520081473807, 0.001376952568955555)

(0.05926520081473807, 0.001376952568955555)
(0.06422098364482279, 0.001289139621841916)

(0.06422098364482279, 0.001289139621841916)
(0.0691770436110298, 0.001218618951544717)

(0.0691770436110298, 0.001218618951544717)
(0.07413329858671268, 0.001163428238449657)

(0.07413329858671268, 0.001163428238449657)
(0.07908968067226664, 0.001121071707124964)

(0.07908968067226664, 0.001121071707124964)
(0.08404610503971514, 0.00108374520118833)

(0.08404610503971514, 0.00108374520118833)
(0.08900245543892367, 0.001037795405024641)

(0.08900245543892367, 0.001037795405024641)
(0.0939585548730607, 0.0009704505217762777)

(0.0939585548730607, 0.0009704505217762777)
(0.09891425062256212, 0.0008781436739830129)

(0.09891425062256212, 0.0008781436739830129)
(0.1038696248226366, 0.0007696410835782726)

(0.1038696248226366, 0.0007696410835782726)
(0.108825022409881, 0.0006620814748213397)

(0.108825022409881, 0.0006620814748213397)
(0.1137807565122295, 0.0005717025832251299)

(0.1137807565122295, 0.0005717025832251299)
(0.1187368506244931, 0.0005040601216140801)

(0.1187368506244931, 0.0005040601216140801)
(0.123693133287213, 0.000451415026106198)

(0.123693133287213, 0.000451415026106198)
(0.1286494392749752, 0.0004007364966636433)

(0.1286494392749752, 0.0004007364966636433)
(0.1336056926149682, 0.0003452040868658946)

(0.1336056926149682, 0.0003452040868658946)
(0.1385619288851252, 0.0002881105314141487)

(0.1385619288851252, 0.0002881105314141487)
(0.1435182213597695, 0.0002362144657901867)

(0.1435182213597695, 0.0002362144657901867)
(0.1484745735714926, 0.0001903454872693407)

(0.1484745735714926, 0.0001903454872693407)
(0.1534309129861982, 0.0001430790582892534)

(0.1534309129861982, 0.0001430790582892534)
(0.158387135835162, 8.513691943167625e-05)

(0.158387135835162, 8.513691943167625e-05)
(0.1633431729923541, 1.309509394321854e-05)

(0.1633431729923541, 1.309509394321854e-05)
(0.1682990570305386, -6.898218630362571e-05)

(0.1682990570305386, -6.898218630362571e-05)
(0.1732549000877987, -0.0001535825108156442)

(0.1732549000877987, -0.0001535825108156442)
(0.1782108170996576, -0.0002336757071584065)

(0.1782108170996576, -0.0002336757071584065)
(0.1831668938097935, -0.0003029999728988662)

(0.1831668938097935, -0.0003029999728988662)
(0.1881231798198507, -0.0003547564647487276)

(0.1881231798198507, -0.0003547564647487276)
(0.1930796505445452, -0.0003828368568714839)

(0.1930796505445452, -0.0003828368568714839)
(0.1980362008617751, -0.0003861515661640263)

(0.1980362008617751, -0.0003861515661640263)
(0.2029927409631205, -0.0003719138972919416)

(0.2029927409631205, -0.0003719138972919416)
(0.2079492726793452, -0.0003537364143632637)

(0.2079492726793452, -0.0003537364143632637)
(0.2129058255688513, -0.0003450922140107409)

(0.2129058255688513, -0.0003450922140107409)
(0.2178623772358557, -0.0003527809974003361)

(0.2178623772358557, -0.0003527809974003361)
(0.222818889801024, -0.0003747918893754287)

(0.222818889801024, -0.0003747918893754287)
(0.2277753729906646, -0.0004032546227755534)

(0.2277753729906646, -0.0004032546227755534)
(0.2327318679743263, -0.0004294805336164954)

(0.2327318679743263, -0.0004294805336164954)
(0.2376883978809521, -0.0004474876969435281)

(0.2376883978809521, -0.0004474876969435281)
(0.2426449544815431, -0.0004548492085269562)

(0.2426449544815431, -0.0004548492085269562)
(0.2476015165107466, -0.0004520343009060786)

(0.2476015165107466, -0.0004520343009060786)
(0.2525580692144387, -0.0004414322902418889)

(0.2525580692144387, -0.0004414322902418889)
(0.2575146108895028, -0.0004262710395814339)

(0.2575146108895028, -0.0004262710395814339)
(0.2624711477147876, -0.0004095290784297082)

(0.2624711477147876, -0.0004095290784297082)
(0.26742768616174, -0.0003932864361099788)

(0.26742768616174, -0.0003932864361099788)
(0.2723842297436534, -0.0003787175806074281)

(0.2723842297436534, -0.0003787175806074281)
(0.2773407793933658, -0.0003664013877103322)

(0.2773407793933658, -0.0003664013877103322)
(0.2822973345617181, -0.0003565588510578248)

(0.2822973345617181, -0.0003565588510578248)
(0.2872538940243283, -0.00034918167468382)

(0.2872538940243283, -0.00034918167468382)
(0.292210456560066, -0.0003443081228952819)

(0.292210456560066, -0.0003443081228952819)
(0.2971670210061894, -0.0003426614494073123)

(0.2971670210061894, -0.0003426614494073123)
(0.3021235835502032, -0.0003463428973748628)

(0.3021235835502032, -0.0003463428973748628)
(0.3070801310285715, -0.0003585123460321094)

(0.3070801310285715, -0.0003585123460321094)
(0.3120366413656844, -0.0003811730963379684)

(0.3120366413656844, -0.0003811730963379684)
(0.3169931095839116, -0.0004120457048679016)

(0.3169931095839116, -0.0004120457048679016)
(0.3219495752270239, -0.0004433329571494865)

(0.3219495752270239, -0.0004433329571494865)
(0.3269060889860355, -0.0004643989421234594)

(0.3269060889860355, -0.0004643989421234594)
(0.3318626422605658, -0.0004672331735505896)

(0.3318626422605658, -0.0004672331735505896)
(0.336819173326483, -0.0004509354348432438)

(0.336819173326483, -0.0004509354348432438)
(0.341775652609748, -0.0004219806961435297)

(0.341775652609748, -0.0004219806961435297)
(0.3467321183223021, -0.0003906536947935064)

(0.3467321183223021, -0.0003906536947935064)
(0.3516886238454009, -0.0003673115051580127)

(0.3516886238454009, -0.0003673115051580127)
(0.3566451722530602, -0.0003615107561259673)

(0.3566451722530602, -0.0003615107561259673)
(0.3616016584323352, -0.0003835765971734607)

(0.3616016584323352, -0.0003835765971734607)
(0.366557781540438, -0.0004454942056755501)

(0.366557781540438, -0.0004454942056755501)
(0.3715130140131953, -0.0005573677596430454)

(0.3715130140131953, -0.0005573677596430454)
(0.3764669052541951, -0.0007188133733430996)

(0.3764669052541951, -0.0007188133733430996)
(0.3814196768905234, -0.0009125676012228643)

(0.3814196768905234, -0.0009125676012228643)
(0.3863722998596502, -0.001110072727520908)

(0.3863722998596502, -0.001110072727520908)
(0.3913257131034938, -0.001286105125008809)

(0.3913257131034938, -0.001286105125008809)
(0.3962802314544924, -0.001427311628578684)

(0.3962802314544924, -0.001427311628578684)
(0.4012356599450481, -0.001532454870977073)

(0.4012356599450481, -0.001532454870977073)
(0.4061914763650925, -0.0016185762396785)

(0.4061914763650925, -0.0016185762396785)
(0.4111470363621421, -0.001717378688025125)

(0.4111470363621421, -0.001717378688025125)
(0.4161021268947805, -0.001838255826432216)

(0.4161021268947805, -0.001838255826432216)
(0.4210573080681783, -0.001954848507261334)

(0.4210573080681783, -0.001954848507261334)
(0.4260129580038117, -0.00204980187178512)

(0.4260129580038117, -0.00204980187178512)
(0.4309688686271822, -0.002130200594597303)

(0.4309688686271822, -0.002130200594597303)
(0.4359248626367307, -0.002205342403044091)

(0.4359248626367307, -0.002205342403044091)
(0.4408807095069148, -0.002289580942354425)

(0.4408807095069148, -0.002289580942354425)
(0.4458366320401878, -0.002362993337700437)

(0.4458366320401878, -0.002362993337700437)
(0.4507930476046823, -0.002363266437580758)

(0.4507930476046823, -0.002363266437580758)
(0.4557490237651478, -0.002287400906645322)

(0.4557490237651478, -0.002287400906645322)
(0.4607046588762952, -0.002191542126062172)

(0.4607046588762952, -0.002191542126062172)
(0.4656599265120833, -0.002078840102764997)

(0.4656599265120833, -0.002078840102764997)
(0.4706146526157617, -0.001943963667381587)

(0.4706146526157617, -0.001943963667381587)
(0.4755699656671358, -0.001839201241556551)

(0.4755699656671358, -0.001839201241556551)
(0.4805261260212118, -0.001843172457730276)

(0.4805261260212118, -0.001843172457730276)
(0.4854791066394754, -0.002016830384084554)

(0.4854791066394754, -0.002016830384084554)
(0.4904189512489803, -0.002405539366111439)

(0.4904189512489803, -0.002405539366111439)
(0.4953028735129117, -0.003189758304803954)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/sent/mesh_iter0.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}

\begin{axis}[
    view={0}{90},
    height=\figureheight,
    width=\figurewidth,
    xmin=-0.55,
    xmax=0.55,
    ymin=-0.55,
    ymax=0.55,
    xlabel={$x$},
    ylabel={$y$},
grid=major,
]
\addplot [
    ultra thin,
    forget plot,
    no marks,
    ] coordinates {
(-0.5, -0.5)
(-0.5, -0.490081151495255)

(-0.5, -0.5)
(-0.49, -0.5)

(-0.5, -0.5)
(-0.4926658747842616, -0.4926873537837865)

(0.5, -0.5)
(0.49, -0.5)

(0.5, -0.5)
(0.5, -0.4900559910034902)

(0.5, -0.5)
(0.4926700606122624, -0.4926849370948636)

(-0.5, 0.5)
(-0.49, 0.5)

(-0.5, 0.5)
(-0.5, 0.4900811514952552)

(-0.5, 0.5)
(-0.4926658747842609, 0.4926873537837857)

(0.5, 0.5)
(0.5, 0.4900559910034903)

(0.5, 0.5)
(0.49, 0.5)

(0.5, 0.5)
(0.4926700606122625, 0.4926849370948635)

(0.0, 0.0)
(0.0003268353887964023, -0.001447748486928806)

(0.0, 0.0)
(0.001236868246967775, -0.0005608854477546475)

(0.0, 0.0)
(0.0007129631676638104, 0.0011000820906534)

(0.0, 0.0)
(-0.0006097565483705117, 0.001124964559251846)

(0.0, 0.0)
(-0.0006750348673130527, -0.0009391867595187133)

(0.0, 0.0)
(0.0009705964650597587, 0.0002878280882515157)

(-0.5, 0.001)
(-0.5, 0.005959424252372336)

(-0.5, 0.001)
(-0.4963302421896877, 0.004651667192715707)

(-0.02, 4e-05)
(-0.01726361532530526, 0.003247538750169444)

(-0.02, 4e-05)
(-0.02096606211272544, 0.002884137223512288)

(-0.02, -4e-05)
(-0.01758999303008089, -0.003278979381555709)

(-0.02, -4e-05)
(-0.02147282973002394, -0.003249411128556015)

(-0.5, -0.001)
(-0.5, -0.005959424252372412)

(-0.5, -0.001)
(-0.4963862390773719, -0.004595325768799855)

(-0.001067190877187514, -2.134381754375028e-06)
(-0.00179799299986004, -0.001122561288142883)

(-0.001067190877187514, -2.134381754375028e-06)
(-0.0006750348673130527, -0.0009391867595187133)

(-0.002523475860855147, -5.046951721710293e-06)
(-0.00179799299986004, -0.001122561288142883)

(-0.002523475860855147, -5.046951721710293e-06)
(-0.003514194540817236, -0.001458110405608056)

(-0.004510717525628215, -9.021435051256429e-06)
(-0.005969563102283346, -0.001872533071489348)

(-0.004510717525628215, -9.021435051256429e-06)
(-0.003514194540817236, -0.001458110405608056)

(-0.007222500463859249, -1.44450009277185e-05)
(-0.005969563102283346, -0.001872533071489348)

(-0.007222500463859249, -1.44450009277185e-05)
(-0.00885143930734103, -0.002739154343533212)

(-0.01092301459424085, -2.184602918848171e-05)
(-0.01388624615006149, -0.003766020709824877)

(-0.01092301459424085, -2.184602918848171e-05)
(-0.00885143930734103, -0.002739154343533212)

(-0.01092301459424085, -2.184602918848171e-05)
(-0.01113879584214189, -0.004218107709843467)

(-0.01545051006344901, -3.090102012689802e-05)
(-0.01758999303008089, -0.003278979381555709)

(-0.01545051006344901, -3.090102012689802e-05)
(-0.01388624615006149, -0.003766020709824877)

(-0.02500000000000001, -5.000000000000002e-05)
(-0.02784467573729518, -0.004274115603535283)

(-0.02500000000000001, -5.000000000000002e-05)
(-0.02147282973002394, -0.003249411128556015)

(-0.02500000000000001, -5.000000000000002e-05)
(-0.02439587906484995, -0.00421175026073078)

(-0.03000000000000001, -6.000000000000004e-05)
(-0.02784467573729518, -0.004274115603535283)

(-0.03000000000000001, -6.000000000000004e-05)
(-0.03301117124925221, -0.004048537724357723)

(-0.03500000000000002, -7.000000000000005e-05)
(-0.03760999370700883, -0.00428237964405294)

(-0.03500000000000002, -7.000000000000005e-05)
(-0.03301117124925221, -0.004048537724357723)

(-0.04000000000000002, -8.000000000000005e-05)
(-0.03760999370700883, -0.00428237964405294)

(-0.04000000000000002, -8.000000000000005e-05)
(-0.0425277967611222, -0.004350667516709065)

(-0.04500000000000003, -9.000000000000007e-05)
(-0.0474573383963888, -0.004401055915586067)

(-0.04500000000000003, -9.000000000000007e-05)
(-0.0425277967611222, -0.004350667516709065)

(-0.05000000000000004, -0.0001000000000000001)
(-0.0474573383963888, -0.004401055915586067)

(-0.05000000000000004, -0.0001000000000000001)
(-0.05247193033021585, -0.004390220980235146)

(-0.05500000000000003, -0.0001100000000000001)
(-0.057466348314357, -0.0043371032715472)

(-0.05500000000000003, -0.0001100000000000001)
(-0.05247193033021585, -0.004390220980235146)

(-0.06000000000000005, -0.0001200000000000001)
(-0.057466348314357, -0.0043371032715472)

(-0.06000000000000005, -0.0001200000000000001)
(-0.06247865741572019, -0.004188329030235467)

(-0.06500000000000006, -0.0001300000000000001)
(-0.06749133974596222, -0.004465127018922198)

(-0.06500000000000006, -0.0001300000000000001)
(-0.06247865741572019, -0.004188329030235467)

(-0.07000000000000006, -0.0001400000000000001)
(-0.06749133974596222, -0.004465127018922198)

(-0.07000000000000006, -0.0001400000000000001)
(-0.07239994869743957, -0.004491576058565584)

(-0.07500000000000007, -0.0001500000000000001)
(-0.07239994869743957, -0.004491576058565584)

(-0.07500000000000007, -0.0001500000000000001)
(-0.0771101476524704, -0.004470574517712503)

(-0.08000000000000007, -0.0001600000000000001)
(-0.08243762083982702, -0.005135525932842662)

(-0.08000000000000007, -0.0001600000000000001)
(-0.0771101476524704, -0.004470574517712503)

(-0.08500000000000008, -0.0001700000000000001)
(-0.08243762083982702, -0.005135525932842662)

(-0.08500000000000008, -0.0001700000000000001)
(-0.08749133600030361, -0.004505124846365205)

(-0.09000000000000008, -0.0001800000000000002)
(-0.09249133697826263, -0.004515124149183523)

(-0.09000000000000008, -0.0001800000000000002)
(-0.08749133600030361, -0.004505124846365205)

(-0.09500000000000008, -0.0001900000000000001)
(-0.09249133697826263, -0.004515124149183523)

(-0.09500000000000008, -0.0001900000000000001)
(-0.0974913367033616, -0.004525124066879441)

(-0.1000000000000001, -0.0002000000000000002)
(-0.1024913371229299, -0.004535125057222393)

(-0.1000000000000001, -0.0002000000000000002)
(-0.0974913367033616, -0.004525124066879441)

(-0.1050000000000001, -0.0002100000000000002)
(-0.1024913371229299, -0.004535125057222393)

(-0.1050000000000001, -0.0002100000000000002)
(-0.1074913357943412, -0.004545126068338189)

(-0.1100000000000001, -0.0002200000000000003)
(-0.1124913397459623, -0.004555127018922185)

(-0.1100000000000001, -0.0002200000000000003)
(-0.1074913357943412, -0.004545126068338189)

(-0.1150000000000001, -0.0002300000000000003)
(-0.1124913397459623, -0.004555127018922185)

(-0.1150000000000001, -0.0002300000000000003)
(-0.1174613820589198, -0.004429338064809445)

(-0.1200000000000001, -0.0002400000000000003)
(-0.1223103956488108, -0.004361125684777202)

(-0.1200000000000001, -0.0002400000000000003)
(-0.1174613820589198, -0.004429338064809445)

(-0.1250000000000001, -0.0002500000000000003)
(-0.1223103956488108, -0.004361125684777202)

(-0.1250000000000001, -0.0002500000000000003)
(-0.1274742516235615, -0.00543970285221308)

(-0.1300000000000002, -0.0002600000000000004)
(-0.1329496798169121, -0.004493501559230841)

(-0.1300000000000002, -0.0002600000000000004)
(-0.1274742516235615, -0.00543970285221308)

(-0.1350000000000002, -0.0002700000000000004)
(-0.1329496798169121, -0.004493501559230841)

(-0.1350000000000002, -0.0002700000000000004)
(-0.1377882741621879, -0.004311607711208259)

(-0.1400000000000002, -0.0002800000000000004)
(-0.142469908569303, -0.004550587149067961)

(-0.1400000000000002, -0.0002800000000000004)
(-0.1377882741621879, -0.004311607711208259)

(-0.1450000000000002, -0.0002900000000000004)
(-0.142469908569303, -0.004550587149067961)

(-0.1450000000000002, -0.0002900000000000004)
(-0.1474913360003037, -0.004625124846365236)

(-0.1500000000000002, -0.0003000000000000004)
(-0.1523330000138458, -0.00456237794517259)

(-0.1500000000000002, -0.0003000000000000004)
(-0.1474913360003037, -0.004625124846365236)

(-0.1550000000000002, -0.0003100000000000004)
(-0.1523330000138458, -0.00456237794517259)

(-0.1550000000000002, -0.0003100000000000004)
(-0.1573234996637758, -0.004347882550699534)

(-0.1600000000000002, -0.0003200000000000005)
(-0.1625743015622223, -0.004742932129296267)

(-0.1600000000000002, -0.0003200000000000005)
(-0.1573234996637758, -0.004347882550699534)

(-0.1650000000000003, -0.0003300000000000005)
(-0.1625743015622223, -0.004742932129296267)

(-0.1650000000000003, -0.0003300000000000005)
(-0.1674354531823593, -0.003584917400163038)

(-0.1700000000000003, -0.0003400000000000005)
(-0.1716908939240337, -0.004424374228554424)

(-0.1700000000000003, -0.0003400000000000005)
(-0.1674354531823593, -0.003584917400163038)

(-0.1750000000000003, -0.0003500000000000005)
(-0.1770228009225213, -0.005433009992338574)

(-0.1750000000000003, -0.0003500000000000005)
(-0.1716908939240337, -0.004424374228554424)

(-0.1800000000000003, -0.0003600000000000006)
(-0.1770228009225213, -0.005433009992338574)

(-0.1800000000000003, -0.0003600000000000006)
(-0.1824913360003039, -0.004695124846365075)

(-0.1850000000000003, -0.0003700000000000006)
(-0.1874917413906265, -0.004504290867180256)

(-0.1850000000000003, -0.0003700000000000006)
(-0.1824913360003039, -0.004695124846365075)

(-0.1900000000000003, -0.0003800000000000006)
(-0.1874917413906265, -0.004504290867180256)

(-0.1900000000000003, -0.0003800000000000006)
(-0.1924913435002814, -0.004715124861365213)

(-0.1950000000000003, -0.0003900000000000006)
(-0.1971286020458663, -0.004822680737371732)

(-0.1950000000000003, -0.0003900000000000006)
(-0.1924913435002814, -0.004715124861365213)

(-0.2000000000000003, -0.0004000000000000007)
(-0.1971286020458663, -0.004822680737371732)

(-0.2000000000000003, -0.0004000000000000007)
(-0.2020816113865703, -0.004736148699502918)

(-0.2050000000000003, -0.0004100000000000007)
(-0.2075740000684857, -0.005500941635653122)

(-0.2050000000000003, -0.0004100000000000007)
(-0.2020816113865703, -0.004736148699502918)

(-0.2100000000000003, -0.0004200000000000007)
(-0.2075740000684857, -0.005500941635653122)

(-0.2100000000000003, -0.0004200000000000007)
(-0.2130375793484794, -0.004814366299444571)

(-0.2150000000000004, -0.0004300000000000007)
(-0.2179013675527963, -0.004468606341887376)

(-0.2150000000000004, -0.0004300000000000007)
(-0.2130375793484794, -0.004814366299444571)

(-0.2200000000000004, -0.0004400000000000008)
(-0.2179013675527963, -0.004468606341887376)

(-0.2200000000000004, -0.0004400000000000008)
(-0.2226266561363978, -0.004468927991397345)

(-0.2250000000000004, -0.0004500000000000008)
(-0.2274914664534199, -0.004723023291853336)

(-0.2250000000000004, -0.0004500000000000008)
(-0.2226266561363978, -0.004468927991397345)

(-0.2300000000000004, -0.0004600000000000008)
(-0.2274914664534199, -0.004723023291853336)

(-0.2300000000000004, -0.0004600000000000008)
(-0.232540834606198, -0.00462636282590605)

(-0.2350000000000004, -0.0004700000000000009)
(-0.2377852587305809, -0.005310989885088502)

(-0.2350000000000004, -0.0004700000000000009)
(-0.232540834606198, -0.00462636282590605)

(-0.2400000000000004, -0.0004800000000000009)
(-0.242721026748405, -0.004683129718885071)

(-0.2400000000000004, -0.0004800000000000009)
(-0.2377852587305809, -0.005310989885088502)

(-0.2450000000000004, -0.0004900000000000009)
(-0.242721026748405, -0.004683129718885071)

(-0.2450000000000004, -0.0004900000000000009)
(-0.2475444916277925, -0.004822962273504352)

(-0.2500000000000004, -0.000500000000000001)
(-0.2524913423768205, -0.00483512506772996)

(-0.2500000000000004, -0.000500000000000001)
(-0.2475444916277925, -0.004822962273504352)

(-0.2550000000000004, -0.000510000000000001)
(-0.2524913423768205, -0.00483512506772996)

(-0.2550000000000004, -0.000510000000000001)
(-0.2574915911266493, -0.00471935547621331)

(-0.2600000000000005, -0.000520000000000001)
(-0.2624919078464206, -0.004571049243774467)

(-0.2600000000000005, -0.000520000000000001)
(-0.2574915911266493, -0.00471935547621331)

(-0.2650000000000005, -0.0005300000000000011)
(-0.2624919078464206, -0.004571049243774467)

(-0.2650000000000005, -0.0005300000000000011)
(-0.2674913435002819, -0.004865124861365642)

(-0.2700000000000005, -0.000540000000000001)
(-0.2724913397459627, -0.004875127018922198)

(-0.2700000000000005, -0.000540000000000001)
(-0.2674913435002819, -0.004865124861365642)

(-0.2750000000000005, -0.000550000000000001)
(-0.2724913397459627, -0.004875127018922198)

(-0.2750000000000005, -0.000550000000000001)
(-0.2774960449453697, -0.004844626019648012)

(-0.2800000000000005, -0.000560000000000001)
(-0.2825737557748512, -0.004824168404398501)

(-0.2800000000000005, -0.000560000000000001)
(-0.2774960449453697, -0.004844626019648012)

(-0.2850000000000005, -0.0005700000000000011)
(-0.2874913423768208, -0.004905125067730307)

(-0.2850000000000005, -0.0005700000000000011)
(-0.2825737557748512, -0.004824168404398501)

(-0.2900000000000005, -0.0005800000000000011)
(-0.2874913423768208, -0.004905125067730307)

(-0.2900000000000005, -0.0005800000000000011)
(-0.2925141691519339, -0.00472450850160774)

(-0.2950000000000005, -0.0005900000000000011)
(-0.2976259727942595, -0.004953417461819923)

(-0.2950000000000005, -0.0005900000000000011)
(-0.2925141691519339, -0.00472450850160774)

(-0.3000000000000005, -0.0006000000000000011)
(-0.2976259727942595, -0.004953417461819923)

(-0.3000000000000005, -0.0006000000000000011)
(-0.3025926960456207, -0.005057315085833699)

(-0.3050000000000005, -0.0006100000000000012)
(-0.3074913397459628, -0.004945127018922198)

(-0.3050000000000005, -0.0006100000000000012)
(-0.3025926960456207, -0.005057315085833699)

(-0.3100000000000007, -0.0006200000000000013)
(-0.3074913397459628, -0.004945127018922198)

(-0.3100000000000007, -0.0006200000000000013)
(-0.3124917477895119, -0.004752196791406116)

(-0.3150000000000007, -0.0006300000000000013)
(-0.3174913397459627, -0.004965127018922199)

(-0.3150000000000007, -0.0006300000000000013)
(-0.3124917477895119, -0.004752196791406116)

(-0.3200000000000007, -0.0006400000000000012)
(-0.3174913397459627, -0.004965127018922199)

(-0.3200000000000007, -0.0006400000000000012)
(-0.322492717519902, -0.004286240049947543)

(-0.3250000000000007, -0.0006500000000000013)
(-0.3273515788225652, -0.004694099443790143)

(-0.3250000000000007, -0.0006500000000000013)
(-0.322492717519902, -0.004286240049947543)

(-0.3300000000000007, -0.0006600000000000013)
(-0.3273515788225652, -0.004694099443790143)

(-0.3300000000000007, -0.0006600000000000013)
(-0.3326209521222612, -0.004946613109618859)

(-0.3350000000000007, -0.0006700000000000013)
(-0.3378760815785669, -0.005311900059821824)

(-0.3350000000000007, -0.0006700000000000013)
(-0.3326209521222612, -0.004946613109618859)

(-0.3400000000000007, -0.0006800000000000013)
(-0.3378760815785669, -0.005311900059821824)

(-0.3400000000000007, -0.0006800000000000013)
(-0.3426325609378926, -0.004130438356649209)

(-0.3450000000000007, -0.0006900000000000014)
(-0.347529015445276, -0.004579886314067297)

(-0.3450000000000007, -0.0006900000000000014)
(-0.3426325609378926, -0.004130438356649209)

(-0.3500000000000006, -0.0007000000000000012)
(-0.347529015445276, -0.004579886314067297)

(-0.3500000000000006, -0.0007000000000000012)
(-0.3524623352544758, -0.004892470312112391)

(-0.3550000000000006, -0.0007100000000000012)
(-0.3572485161557835, -0.004668637901058427)

(-0.3550000000000006, -0.0007100000000000012)
(-0.3524623352544758, -0.004892470312112391)

(-0.3600000000000006, -0.0007200000000000011)
(-0.3572485161557835, -0.004668637901058427)

(-0.3600000000000006, -0.0007200000000000011)
(-0.3611905532216226, -0.004144977892679398)

(-0.3650000000000005, -0.000730000000000001)
(-0.3644470054052109, -0.005853366585673052)

(-0.3650000000000005, -0.000730000000000001)
(-0.3684243177946004, -0.004684053557322239)

(-0.3650000000000005, -0.000730000000000001)
(-0.3611905532216226, -0.004144977892679398)

(-0.3700000000000005, -0.000740000000000001)
(-0.3726389853539815, -0.004990276421663154)

(-0.3700000000000005, -0.000740000000000001)
(-0.3684243177946004, -0.004684053557322239)

(-0.3750000000000005, -0.000750000000000001)
(-0.3726389853539815, -0.004990276421663154)

(-0.3750000000000005, -0.000750000000000001)
(-0.3776073788342939, -0.005170039839283998)

(-0.3800000000000005, -0.000760000000000001)
(-0.3826934585339344, -0.005074231696186627)

(-0.3800000000000005, -0.000760000000000001)
(-0.3776073788342939, -0.005170039839283998)

(-0.3850000000000005, -0.0007700000000000009)
(-0.3877340706764996, -0.00466250626231409)

(-0.3850000000000005, -0.0007700000000000009)
(-0.3826934585339344, -0.005074231696186627)

(-0.3900000000000005, -0.000780000000000001)
(-0.3877340706764996, -0.00466250626231409)

(-0.3900000000000005, -0.000780000000000001)
(-0.3921601774259411, -0.003841713708068053)

(-0.3950000000000005, -0.000790000000000001)
(-0.3953238709142558, -0.005977776004773922)

(-0.3950000000000005, -0.000790000000000001)
(-0.3921601774259411, -0.003841713708068053)

(-0.3950000000000005, -0.000790000000000001)
(-0.3987042188281108, -0.004303162365311608)

(-0.4000000000000004, -0.0008000000000000007)
(-0.4024913397459626, -0.005135127018922126)

(-0.4000000000000004, -0.0008000000000000007)
(-0.3987042188281108, -0.004303162365311608)

(-0.4050000000000004, -0.0008100000000000007)
(-0.4024913397459626, -0.005135127018922126)

(-0.4050000000000004, -0.0008100000000000007)
(-0.4073033940322907, -0.004879332564306487)

(-0.4100000000000003, -0.0008200000000000006)
(-0.412622079029204, -0.005341409020437382)

(-0.4100000000000003, -0.0008200000000000006)
(-0.4073033940322907, -0.004879332564306487)

(-0.4150000000000003, -0.0008300000000000007)
(-0.4180880495299596, -0.005003090690172192)

(-0.4150000000000003, -0.0008300000000000007)
(-0.412622079029204, -0.005341409020437382)

(-0.4200000000000003, -0.0008400000000000006)
(-0.4180880495299596, -0.005003090690172192)

(-0.4200000000000003, -0.0008400000000000006)
(-0.4227759953734193, -0.004981330193324049)

(-0.4250000000000003, -0.0008500000000000006)
(-0.4274994323410444, -0.005180398317635108)

(-0.4250000000000003, -0.0008500000000000006)
(-0.4227759953734193, -0.004981330193324049)

(-0.4300000000000003, -0.0008600000000000006)
(-0.4274994323410444, -0.005180398317635108)

(-0.4300000000000003, -0.0008600000000000006)
(-0.4324902345429645, -0.005032356982806258)

(-0.4350000000000003, -0.0008700000000000005)
(-0.4374742459305063, -0.005066997507993857)

(-0.4350000000000003, -0.0008700000000000005)
(-0.4324902345429645, -0.005032356982806258)

(-0.4400000000000003, -0.0008800000000000005)
(-0.4423864073754823, -0.005219879460635074)

(-0.4400000000000003, -0.0008800000000000005)
(-0.4374742459305063, -0.005066997507993857)

(-0.4450000000000003, -0.0008900000000000005)
(-0.4423864073754823, -0.005219879460635074)

(-0.4450000000000003, -0.0008900000000000005)
(-0.4474474338951757, -0.004681489144831216)

(-0.4500000000000002, -0.0009000000000000003)
(-0.4524913397459626, -0.005235127018922126)

(-0.4500000000000002, -0.0009000000000000003)
(-0.4474474338951757, -0.004681489144831216)

(-0.4550000000000002, -0.0009100000000000003)
(-0.4524913397459626, -0.005235127018922126)

(-0.4550000000000002, -0.0009100000000000003)
(-0.4573421796010314, -0.004274526234779001)

(-0.4600000000000001, -0.0009200000000000002)
(-0.4624929250296311, -0.005254215977516439)

(-0.4600000000000001, -0.0009200000000000002)
(-0.4573421796010314, -0.004274526234779001)

(-0.4650000000000002, -0.0009300000000000004)
(-0.4678396311989271, -0.00494061267967541)

(-0.4650000000000002, -0.0009300000000000004)
(-0.4624929250296311, -0.005254215977516439)

(-0.4700000000000001, -0.0009400000000000002)
(-0.4678396311989271, -0.00494061267967541)

(-0.4700000000000001, -0.0009400000000000002)
(-0.4725090225123539, -0.004974007417613838)

(-0.4750000000000001, -0.0009500000000000002)
(-0.4774029442992375, -0.005215143362217752)

(-0.4750000000000001, -0.0009500000000000002)
(-0.4725090225123539, -0.004974007417613838)

(-0.4800000000000001, -0.0009600000000000003)
(-0.4824498403937112, -0.005058336444004712)

(-0.4800000000000001, -0.0009600000000000003)
(-0.4774029442992375, -0.005215143362217752)

(-0.485, -0.00097)
(-0.4824498403937112, -0.005058336444004712)

(-0.485, -0.00097)
(-0.4878807794874658, -0.006014099575069235)

(-0.49, -0.0009800000000000002)
(-0.4928553930970714, -0.005095546377492264)

(-0.49, -0.0009800000000000002)
(-0.4878807794874658, -0.006014099575069235)

(-0.495, -0.00099)
(-0.4928553930970714, -0.005095546377492264)

(-0.495, -0.00099)
(-0.4963862390773719, -0.004595325768799855)

(-0.5, -0.005959424252372412)
(-0.5, -0.01091884850474482)

(-0.5, -0.005959424252372412)
(-0.4960052500025789, -0.008439136378558618)

(-0.5, -0.005959424252372412)
(-0.4963862390773719, -0.004595325768799855)

(-0.5, -0.01091884850474482)
(-0.5, -0.01587827275711724)

(-0.5, -0.01091884850474482)
(-0.4960052500025789, -0.008439136378558618)

(-0.5, -0.01091884850474482)
(-0.4959168466540919, -0.01319758879355875)

(-0.5, -0.01587827275711724)
(-0.5, -0.02083769700948965)

(-0.5, -0.01587827275711724)
(-0.4951995422939059, -0.01847991122727119)

(-0.5, -0.01587827275711724)
(-0.4959168466540919, -0.01319758879355875)

(-0.5, -0.02083769700948965)
(-0.5, -0.02579712126186206)

(-0.5, -0.02083769700948965)
(-0.4951995422939059, -0.01847991122727119)

(-0.5, -0.02083769700948965)
(-0.4961678389377653, -0.02385064412771891)

(-0.5, -0.02579712126186206)
(-0.5, -0.03075654551423447)

(-0.5, -0.02579712126186206)
(-0.4961678389377653, -0.02385064412771891)

(-0.5, -0.02579712126186206)
(-0.4968634290052085, -0.02817821916858915)

(-0.5, -0.03075654551423447)
(-0.5, -0.03571596976660688)

(-0.5, -0.03075654551423447)
(-0.4954996498283245, -0.03304519933106637)

(-0.5, -0.03075654551423447)
(-0.4968634290052085, -0.02817821916858915)

(-0.5, -0.03571596976660688)
(-0.5, -0.04067539401897929)

(-0.5, -0.03571596976660688)
(-0.4954996498283245, -0.03304519933106637)

(-0.5, -0.03571596976660688)
(-0.4957050126093018, -0.03819568189279306)

(-0.5, -0.04067539401897929)
(-0.5, -0.0456348182713517)

(-0.5, -0.04067539401897929)
(-0.4958898686750836, -0.04315510614516539)

(-0.5, -0.04067539401897929)
(-0.4957050126093018, -0.03819568189279306)

(-0.5, -0.0456348182713517)
(-0.5, -0.05059424252372411)

(-0.5, -0.0456348182713517)
(-0.4958898686750836, -0.04315510614516539)

(-0.5, -0.0456348182713517)
(-0.4958673526900564, -0.04810740287735158)

(-0.5, -0.05059424252372411)
(-0.5, -0.05555366677609652)

(-0.5, -0.05059424252372411)
(-0.4955718540622858, -0.05303118952879259)

(-0.5, -0.05059424252372411)
(-0.4958673526900564, -0.04810740287735158)

(-0.5, -0.05555366677609652)
(-0.5, -0.06051309102846893)

(-0.5, -0.05555366677609652)
(-0.4955718540622858, -0.05303118952879259)

(-0.5, -0.05555366677609652)
(-0.4959003810664409, -0.05789904526672186)

(-0.5, -0.06051309102846893)
(-0.5, -0.06547251528084135)

(-0.5, -0.06051309102846893)
(-0.496058508839304, -0.06254646338854528)

(-0.5, -0.06051309102846893)
(-0.4959003810664409, -0.05789904526672186)

(-0.5, -0.06547251528084135)
(-0.5, -0.07043193953321375)

(-0.5, -0.06547251528084135)
(-0.496058508839304, -0.06254646338854528)

(-0.5, -0.06547251528084135)
(-0.4958680409771637, -0.06741407779563476)

(-0.5, -0.07043193953321375)
(-0.5, -0.07539136378558615)

(-0.5, -0.07043193953321375)
(-0.4952016613190145, -0.0728169673182006)

(-0.5, -0.07043193953321375)
(-0.4958680409771637, -0.06741407779563476)

(-0.5, -0.07539136378558615)
(-0.5, -0.08035078803795857)

(-0.5, -0.07539136378558615)
(-0.4952016613190145, -0.0728169673182006)

(-0.5, -0.07539136378558615)
(-0.4960846767502797, -0.07808607500704806)

(-0.5, -0.08035078803795857)
(-0.5, -0.08531021229033098)

(-0.5, -0.08035078803795857)
(-0.4960846767502797, -0.07808607500704806)

(-0.5, -0.08035078803795857)
(-0.4961512840840134, -0.08299741133524687)

(-0.5, -0.08531021229033098)
(-0.5, -0.09026963654270338)

(-0.5, -0.08531021229033098)
(-0.4956901460834502, -0.08804645153749305)

(-0.5, -0.08531021229033098)
(-0.4961512840840134, -0.08299741133524687)

(-0.5, -0.09026963654270338)
(-0.5, -0.0952290607950758)

(-0.5, -0.09026963654270338)
(-0.4956901460834502, -0.08804645153749305)

(-0.5, -0.09026963654270338)
(-0.4957050126093018, -0.09274934866888958)

(-0.5, -0.0952290607950758)
(-0.5, -0.1001884850474482)

(-0.5, -0.0952290607950758)
(-0.4959199490117689, -0.09771455058117381)

(-0.5, -0.0952290607950758)
(-0.4957050126093018, -0.09274934866888958)

(-0.5, -0.1001884850474482)
(-0.5, -0.1051479092998206)

(-0.5, -0.1001884850474482)
(-0.4959199490117689, -0.09771455058117381)

(-0.5, -0.1001884850474482)
(-0.4959289964875686, -0.1026257895514884)

(-0.5, -0.1051479092998206)
(-0.5, -0.110107333552193)

(-0.5, -0.1051479092998206)
(-0.4955920158342239, -0.1075008144582543)

(-0.5, -0.1051479092998206)
(-0.4959289964875686, -0.1026257895514884)

(-0.5, -0.110107333552193)
(-0.5, -0.1150667578045654)

(-0.5, -0.110107333552193)
(-0.4951854547013799, -0.1129465355744126)

(-0.5, -0.110107333552193)
(-0.4955920158342239, -0.1075008144582543)

(-0.5, -0.1150667578045654)
(-0.5, -0.1200261820569379)

(-0.5, -0.1150667578045654)
(-0.4951854547013799, -0.1129465355744126)

(-0.5, -0.1150667578045654)
(-0.496806141919988, -0.1175464699307517)

(-0.5, -0.1200261820569379)
(-0.5, -0.1249856063093103)

(-0.5, -0.1200261820569379)
(-0.4961116476317957, -0.1219894801299884)

(-0.5, -0.1200261820569379)
(-0.496806141919988, -0.1175464699307517)

(-0.5, -0.1249856063093103)
(-0.5, -0.1299450305616827)

(-0.5, -0.1249856063093103)
(-0.4954343106458872, -0.1273241572569804)

(-0.5, -0.1249856063093103)
(-0.4961116476317957, -0.1219894801299884)

(-0.5, -0.1299450305616827)
(-0.5, -0.1349044548140551)

(-0.5, -0.1299450305616827)
(-0.4954343106458872, -0.1273241572569804)

(-0.5, -0.1299450305616827)
(-0.4959376088689977, -0.1326330493915686)

(-0.5, -0.1349044548140551)
(-0.5, -0.1398638790664275)

(-0.5, -0.1349044548140551)
(-0.495842270119763, -0.1376045987454279)

(-0.5, -0.1349044548140551)
(-0.4959376088689977, -0.1326330493915686)

(-0.5, -0.1398638790664275)
(-0.5, -0.1448233033187999)

(-0.5, -0.1398638790664275)
(-0.495842270119763, -0.1376045987454279)

(-0.5, -0.1398638790664275)
(-0.4956879183104481, -0.1425412464158504)

(-0.5, -0.1448233033187999)
(-0.5, -0.1497827275711723)

(-0.5, -0.1448233033187999)
(-0.4957050126093008, -0.1473030154449861)

(-0.5, -0.1448233033187999)
(-0.4956879183104481, -0.1425412464158504)

(-0.5, -0.1497827275711723)
(-0.5, -0.1547421518235447)

(-0.5, -0.1497827275711723)
(-0.4957050126093008, -0.1473030154449861)

(-0.5, -0.1497827275711723)
(-0.4963357650306419, -0.1521655692904186)

(-0.5, -0.1547421518235447)
(-0.5, -0.1597015760759171)

(-0.5, -0.1547421518235447)
(-0.4961677292211889, -0.1570993838754615)

(-0.5, -0.1547421518235447)
(-0.4963357650306419, -0.1521655692904186)

(-0.5, -0.1597015760759171)
(-0.5, -0.1646610003282895)

(-0.5, -0.1597015760759171)
(-0.495701420521358, -0.1625503634844082)

(-0.5, -0.1597015760759171)
(-0.4961677292211889, -0.1570993838754615)

(-0.5, -0.1646610003282895)
(-0.5, -0.1696204245806619)

(-0.5, -0.1646610003282895)
(-0.495701420521358, -0.1625503634844082)

(-0.5, -0.1646610003282895)
(-0.4972666620513562, -0.1671805717873159)

(-0.5, -0.1696204245806619)
(-0.5, -0.1745798488330343)

(-0.5, -0.1696204245806619)
(-0.4957879300830023, -0.1719267331577667)

(-0.5, -0.1696204245806619)
(-0.4972666620513562, -0.1671805717873159)

(-0.5, -0.1745798488330343)
(-0.5, -0.1795392730854067)

(-0.5, -0.1745798488330343)
(-0.4957879300830023, -0.1719267331577667)

(-0.5, -0.1745798488330343)
(-0.4965724267927755, -0.1768542101543648)

(-0.5, -0.1795392730854067)
(-0.5, -0.1844986973377791)

(-0.5, -0.1795392730854067)
(-0.4952863824505246, -0.1817508506864788)

(-0.5, -0.1795392730854067)
(-0.4965724267927755, -0.1768542101543648)

(-0.5, -0.1844986973377791)
(-0.5, -0.1894581215901515)

(-0.5, -0.1844986973377791)
(-0.4952863824505246, -0.1817508506864788)

(-0.5, -0.1844986973377791)
(-0.49638055285538, -0.1870823847121073)

(-0.5, -0.1894581215901515)
(-0.5, -0.1944175458425239)

(-0.5, -0.1894581215901515)
(-0.495960525775737, -0.1921008859083901)

(-0.5, -0.1894581215901515)
(-0.49638055285538, -0.1870823847121073)

(-0.5, -0.1944175458425239)
(-0.5, -0.1993769700948963)

(-0.5, -0.1944175458425239)
(-0.495960525775737, -0.1921008859083901)

(-0.5, -0.1944175458425239)
(-0.4957625851558963, -0.1969396979026206)

(-0.5, -0.1993769700948963)
(-0.5, -0.2043363943472687)

(-0.5, -0.1993769700948963)
(-0.4959011436427595, -0.2018419680238144)

(-0.5, -0.1993769700948963)
(-0.4957625851558963, -0.1969396979026206)

(-0.5, -0.2043363943472687)
(-0.5, -0.2092958185996412)

(-0.5, -0.2043363943472687)
(-0.4959011436427595, -0.2018419680238144)

(-0.5, -0.2043363943472687)
(-0.4961841240863303, -0.2067118202117112)

(-0.5, -0.2092958185996412)
(-0.5, -0.2142552428520135)

(-0.5, -0.2092958185996412)
(-0.4964156877836848, -0.2115257703900846)

(-0.5, -0.2092958185996412)
(-0.4961841240863303, -0.2067118202117112)

(-0.5, -0.2142552428520135)
(-0.5, -0.2192146671043859)

(-0.5, -0.2142552428520135)
(-0.4964156877836848, -0.2115257703900846)

(-0.5, -0.2142552428520135)
(-0.4962292884723663, -0.2166600497039806)

(-0.5, -0.2192146671043859)
(-0.5, -0.2241740913567584)

(-0.5, -0.2192146671043859)
(-0.4955215384928073, -0.2217417749450913)

(-0.5, -0.2192146671043859)
(-0.4962292884723663, -0.2166600497039806)

(-0.5, -0.2241740913567584)
(-0.5, -0.2291335156091307)

(-0.5, -0.2241740913567584)
(-0.4955215384928073, -0.2217417749450913)

(-0.5, -0.2241740913567584)
(-0.4967134603961595, -0.226560577623158)

(-0.5, -0.2291335156091307)
(-0.5, -0.2340929398615031)

(-0.5, -0.2291335156091307)
(-0.4954692216061913, -0.2313487972800309)

(-0.5, -0.2291335156091307)
(-0.4967134603961595, -0.226560577623158)

(-0.5, -0.2340929398615031)
(-0.5, -0.2390523641138756)

(-0.5, -0.2340929398615031)
(-0.4954692216061913, -0.2313487972800309)

(-0.5, -0.2340929398615031)
(-0.4962029902565538, -0.2357101294016125)

(-0.5, -0.2390523641138756)
(-0.5, -0.2440117883662479)

(-0.5, -0.2390523641138756)
(-0.4937663296753487, -0.2390410857526415)

(-0.5, -0.2390523641138756)
(-0.4962308236718723, -0.2424702422606687)

(-0.5, -0.2390523641138756)
(-0.4962029902565538, -0.2357101294016125)

(-0.5, -0.2440117883662479)
(-0.5, -0.2489712126186203)

(-0.5, -0.2440117883662479)
(-0.4953257179117991, -0.246690677469972)

(-0.5, -0.2440117883662479)
(-0.4962308236718723, -0.2424702422606687)

(-0.5, -0.2489712126186203)
(-0.5, -0.2544771274598518)

(-0.5, -0.2489712126186203)
(-0.4953257179117991, -0.246690677469972)

(-0.5, -0.2489712126186203)
(-0.4940912349179881, -0.252582552340064)

(-0.5, -0.2544771274598518)
(-0.5, -0.2621358218451146)

(-0.5, -0.2544771274598518)
(-0.4940912349179881, -0.252582552340064)

(-0.5, -0.2544771274598518)
(-0.4962420875830327, -0.2565600648064367)

(-0.5, -0.2621358218451146)
(-0.5, -0.2718664843908687)

(-0.5, -0.2621358218451146)
(-0.4928839302368606, -0.2672042547209099)

(-0.5, -0.2621358218451146)
(-0.4927770391219294, -0.2592166416306634)

(-0.5, -0.2621358218451146)
(-0.4962420875830327, -0.2565600648064367)

(-0.5, -0.2718664843908687)
(-0.5, -0.2817853328956135)

(-0.5, -0.2718664843908687)
(-0.4928839302368606, -0.2672042547209099)

(-0.5, -0.2718664843908687)
(-0.4925414053359487, -0.2762178914578449)

(-0.5, -0.2817853328956135)
(-0.5, -0.2917041814003583)

(-0.5, -0.2817853328956135)
(-0.4910861386760066, -0.2863964094518761)

(-0.5, -0.2817853328956135)
(-0.4925414053359487, -0.2762178914578449)

(-0.5, -0.2917041814003583)
(-0.5, -0.301623029905103)

(-0.5, -0.2917041814003583)
(-0.4910861386760066, -0.2863964094518761)

(-0.5, -0.2917041814003583)
(-0.492206564833462, -0.2966053309957363)

(-0.5, -0.301623029905103)
(-0.5, -0.3115418784098478)

(-0.5, -0.301623029905103)
(-0.4915889236836585, -0.306344927386242)

(-0.5, -0.301623029905103)
(-0.492206564833462, -0.2966053309957363)

(-0.5, -0.3115418784098478)
(-0.5, -0.3214607269145927)

(-0.5, -0.3115418784098478)
(-0.4915889236836585, -0.306344927386242)

(-0.5, -0.3115418784098478)
(-0.4912468557208415, -0.3157782251906468)

(-0.5, -0.3214607269145927)
(-0.5, -0.3313795754193374)

(-0.5, -0.3214607269145927)
(-0.4912468557208415, -0.3157782251906468)

(-0.5, -0.3214607269145927)
(-0.4917218561591623, -0.3259341428639192)

(-0.5, -0.3313795754193374)
(-0.5, -0.3412984239240822)

(-0.5, -0.3313795754193374)
(-0.4919276286039267, -0.336138621963855)

(-0.5, -0.3313795754193374)
(-0.4917218561591623, -0.3259341428639192)

(-0.5, -0.3412984239240822)
(-0.5, -0.3512172724288269)

(-0.5, -0.3412984239240822)
(-0.4919276286039267, -0.336138621963855)

(-0.5, -0.3412984239240822)
(-0.4919592170420122, -0.3461626608755322)

(-0.5, -0.3512172724288269)
(-0.5, -0.3611361209335717)

(-0.5, -0.3512172724288269)
(-0.4914595336407813, -0.3561605676244478)

(-0.5, -0.3512172724288269)
(-0.4919592170420122, -0.3461626608755322)

(-0.5, -0.3611361209335717)
(-0.5, -0.3710549694383165)

(-0.5, -0.3611361209335717)
(-0.4914595336407813, -0.3561605676244478)

(-0.5, -0.3611361209335717)
(-0.4914629740248122, -0.366046496295082)

(-0.5, -0.3710549694383165)
(-0.5, -0.3809738179430612)

(-0.5, -0.3710549694383165)
(-0.4914629740248122, -0.366046496295082)

(-0.5, -0.3710549694383165)
(-0.4914333260042762, -0.375974035546046)

(-0.5, -0.3809738179430612)
(-0.5, -0.3908926664478061)

(-0.5, -0.3809738179430612)
(-0.4901482121451144, -0.3865574971542954)

(-0.5, -0.3809738179430612)
(-0.4914333260042762, -0.375974035546046)

(-0.5, -0.3908926664478061)
(-0.5, -0.400811514952551)

(-0.5, -0.3908926664478061)
(-0.4901482121451144, -0.3865574971542954)

(-0.5, -0.3908926664478061)
(-0.4918266019740296, -0.3973514436464545)

(-0.5, -0.400811514952551)
(-0.5, -0.410730363457296)

(-0.5, -0.400811514952551)
(-0.4924909807961242, -0.4074376734522086)

(-0.5, -0.400811514952551)
(-0.4918266019740296, -0.3973514436464545)

(-0.5, -0.410730363457296)
(-0.5, -0.4206492119620408)

(-0.5, -0.410730363457296)
(-0.4924909807961242, -0.4074376734522086)

(-0.5, -0.410730363457296)
(-0.4940702458128232, -0.4157930903466336)

(-0.5, -0.4206492119620408)
(-0.5, -0.4305680604667856)

(-0.5, -0.4206492119620408)
(-0.4921541653513378, -0.4245497163192896)

(-0.5, -0.4206492119620408)
(-0.4940702458128232, -0.4157930903466336)

(-0.5, -0.4305680604667856)
(-0.5, -0.4404869089715306)

(-0.5, -0.4305680604667856)
(-0.4921541653513378, -0.4245497163192896)

(-0.5, -0.4305680604667856)
(-0.4917447802647609, -0.4342029370675813)

(-0.5, -0.4404869089715306)
(-0.5, -0.4504057574762755)

(-0.5, -0.4404869089715306)
(-0.490041670333731, -0.444977033185513)

(-0.5, -0.4404869089715306)
(-0.4917447802647609, -0.4342029370675813)

(-0.5, -0.4504057574762755)
(-0.5, -0.4603246059810203)

(-0.5, -0.4504057574762755)
(-0.4916106576939159, -0.4554186422158753)

(-0.5, -0.4504057574762755)
(-0.490041670333731, -0.444977033185513)

(-0.5, -0.4603246059810203)
(-0.5, -0.4702434544857653)

(-0.5, -0.4603246059810203)
(-0.4916106576939159, -0.4554186422158753)

(-0.5, -0.4603246059810203)
(-0.4916045572854882, -0.465825831450526)

(-0.5, -0.4702434544857653)
(-0.5, -0.4801623029905102)

(-0.5, -0.4702434544857653)
(-0.4912032965399874, -0.4755232081659062)

(-0.5, -0.4702434544857653)
(-0.4916045572854882, -0.465825831450526)

(-0.5, -0.4801623029905102)
(-0.5, -0.490081151495255)

(-0.5, -0.4801623029905102)
(-0.4912032965399874, -0.4755232081659062)

(-0.5, -0.4801623029905102)
(-0.4916267263103512, -0.4854403154671137)

(-0.5, -0.490081151495255)
(-0.4916267263103512, -0.4854403154671137)

(-0.5, -0.490081151495255)
(-0.4926658747842616, -0.4926873537837865)

(-0.49, -0.5)
(-0.48, -0.5)

(-0.49, -0.5)
(-0.4849452063005433, -0.4916468740094073)

(-0.49, -0.5)
(-0.4926658747842616, -0.4926873537837865)

(-0.48, -0.5)
(-0.47, -0.5)

(-0.48, -0.5)
(-0.4849452063005433, -0.4916468740094073)

(-0.48, -0.5)
(-0.4754178738902384, -0.4914640417646958)

(-0.47, -0.5)
(-0.46, -0.5)

(-0.47, -0.5)
(-0.4648935130826712, -0.4898969004780001)

(-0.47, -0.5)
(-0.4754178738902384, -0.4914640417646958)

(-0.46, -0.5)
(-0.45, -0.5)

(-0.46, -0.5)
(-0.4648935130826712, -0.4898969004780001)

(-0.46, -0.5)
(-0.453796022645409, -0.4915733076209069)

(-0.45, -0.5)
(-0.44, -0.5)

(-0.45, -0.5)
(-0.453796022645409, -0.4915733076209069)

(-0.45, -0.5)
(-0.4444988235489992, -0.4926098240081515)

(-0.44, -0.5)
(-0.43, -0.5)

(-0.44, -0.5)
(-0.4348246449443774, -0.4924697518090211)

(-0.44, -0.5)
(-0.4444988235489992, -0.4926098240081515)

(-0.43, -0.5)
(-0.42, -0.5)

(-0.43, -0.5)
(-0.4348246449443774, -0.4924697518090211)

(-0.43, -0.5)
(-0.4251234780906417, -0.4918203039454182)

(-0.42, -0.5)
(-0.41, -0.5)

(-0.42, -0.5)
(-0.4251234780906417, -0.4918203039454182)

(-0.42, -0.5)
(-0.4153078813741431, -0.4913425259323526)

(-0.41, -0.5)
(-0.4, -0.5)

(-0.41, -0.5)
(-0.404903678073405, -0.4915187780277291)

(-0.41, -0.5)
(-0.4153078813741431, -0.4913425259323526)

(-0.4, -0.5)
(-0.39, -0.5)

(-0.4, -0.5)
(-0.404903678073405, -0.4915187780277291)

(-0.4, -0.5)
(-0.3947376518749732, -0.4915610303313712)

(-0.39, -0.5)
(-0.38, -0.5)

(-0.39, -0.5)
(-0.3849987683327931, -0.4916201095148056)

(-0.39, -0.5)
(-0.3947376518749732, -0.4915610303313712)

(-0.38, -0.5)
(-0.37, -0.5)

(-0.38, -0.5)
(-0.3849987683327931, -0.4916201095148056)

(-0.38, -0.5)
(-0.3750155031687795, -0.4916530354468199)

(-0.37, -0.5)
(-0.36, -0.5)

(-0.37, -0.5)
(-0.3651002800521991, -0.4912565252726768)

(-0.37, -0.5)
(-0.3750155031687795, -0.4916530354468199)

(-0.36, -0.5)
(-0.35, -0.5)

(-0.36, -0.5)
(-0.3651002800521991, -0.4912565252726768)

(-0.36, -0.5)
(-0.3552122179663105, -0.4914671807990472)

(-0.35, -0.5)
(-0.34, -0.5)

(-0.35, -0.5)
(-0.3443323479384321, -0.4917252150596271)

(-0.35, -0.5)
(-0.3552122179663105, -0.4914671807990472)

(-0.34, -0.5)
(-0.33, -0.5)

(-0.34, -0.5)
(-0.3348795647267885, -0.4914192935722096)

(-0.34, -0.5)
(-0.3443323479384321, -0.4917252150596271)

(-0.33, -0.5)
(-0.32, -0.5)

(-0.33, -0.5)
(-0.3348795647267885, -0.4914192935722096)

(-0.33, -0.5)
(-0.3249813048792345, -0.4917515900913468)

(-0.32, -0.5)
(-0.31, -0.5)

(-0.32, -0.5)
(-0.3149948836659715, -0.4916822963624589)

(-0.32, -0.5)
(-0.3249813048792345, -0.4917515900913468)

(-0.31, -0.5)
(-0.3, -0.5)

(-0.31, -0.5)
(-0.3149948836659715, -0.4916822963624589)

(-0.31, -0.5)
(-0.3051897019359607, -0.4920615160838743)

(-0.3, -0.5)
(-0.29, -0.5)

(-0.3, -0.5)
(-0.2952751339113848, -0.4915813220562904)

(-0.3, -0.5)
(-0.3051897019359607, -0.4920615160838743)

(-0.29, -0.5)
(-0.28, -0.5)

(-0.29, -0.5)
(-0.2850577716329711, -0.4916659964869379)

(-0.29, -0.5)
(-0.2952751339113848, -0.4915813220562904)

(-0.28, -0.5)
(-0.27, -0.5)

(-0.28, -0.5)
(-0.2850577716329711, -0.4916659964869379)

(-0.28, -0.5)
(-0.2746592241548902, -0.4902665429539615)

(-0.27, -0.5)
(-0.26, -0.5)

(-0.27, -0.5)
(-0.2746592241548902, -0.4902665429539615)

(-0.27, -0.5)
(-0.2642805365352353, -0.4920911568052648)

(-0.26, -0.5)
(-0.25, -0.5)

(-0.26, -0.5)
(-0.2546256957524383, -0.4924027450201053)

(-0.26, -0.5)
(-0.2642805365352353, -0.4920911568052648)

(-0.25, -0.5)
(-0.24, -0.5)

(-0.25, -0.5)
(-0.2546256957524383, -0.4924027450201053)

(-0.25, -0.5)
(-0.2451369909091282, -0.492175853370183)

(-0.24, -0.5)
(-0.23, -0.5)

(-0.24, -0.5)
(-0.2451369909091282, -0.492175853370183)

(-0.24, -0.5)
(-0.2354947133599715, -0.4917627243328013)

(-0.23, -0.5)
(-0.22, -0.5)

(-0.23, -0.5)
(-0.2254598346845598, -0.4918669460400835)

(-0.23, -0.5)
(-0.2354947133599715, -0.4917627243328013)

(-0.22, -0.5)
(-0.21, -0.5)

(-0.22, -0.5)
(-0.2254598346845598, -0.4918669460400835)

(-0.22, -0.5)
(-0.2149894112541184, -0.4904170412413139)

(-0.21, -0.5)
(-0.2, -0.5)

(-0.21, -0.5)
(-0.2046571378187707, -0.491564583403446)

(-0.21, -0.5)
(-0.2149894112541184, -0.4904170412413139)

(-0.2, -0.5)
(-0.19, -0.5)

(-0.2, -0.5)
(-0.2046571378187707, -0.491564583403446)

(-0.2, -0.5)
(-0.1950406359365144, -0.4913632071310414)

(-0.19, -0.5)
(-0.18, -0.5)

(-0.19, -0.5)
(-0.1853052464478006, -0.4915012055956708)

(-0.19, -0.5)
(-0.1950406359365144, -0.4913632071310414)

(-0.18, -0.5)
(-0.17, -0.5)

(-0.18, -0.5)
(-0.1853052464478006, -0.4915012055956708)

(-0.18, -0.5)
(-0.1749674851952792, -0.4913585183934142)

(-0.17, -0.5)
(-0.16, -0.5)

(-0.17, -0.5)
(-0.1656074364242233, -0.4900929860995711)

(-0.17, -0.5)
(-0.1749674851952792, -0.4913585183934142)

(-0.16, -0.5)
(-0.15, -0.5)

(-0.16, -0.5)
(-0.1656074364242233, -0.4900929860995711)

(-0.16, -0.5)
(-0.1547885442918629, -0.4914618299721708)

(-0.15, -0.5)
(-0.14, -0.5)

(-0.15, -0.5)
(-0.1448131045149635, -0.491507272387367)

(-0.15, -0.5)
(-0.1547885442918629, -0.4914618299721708)

(-0.14, -0.5)
(-0.13, -0.5)

(-0.14, -0.5)
(-0.1448131045149635, -0.491507272387367)

(-0.14, -0.5)
(-0.1349361096937241, -0.4913658313175964)

(-0.13, -0.5)
(-0.12, -0.5)

(-0.13, -0.5)
(-0.1249297996833631, -0.4913293054801823)

(-0.13, -0.5)
(-0.1349361096937241, -0.4913658313175964)

(-0.12, -0.5)
(-0.11, -0.5)

(-0.12, -0.5)
(-0.1249297996833631, -0.4913293054801823)

(-0.12, -0.5)
(-0.1149995854939842, -0.4913689410689818)

(-0.11, -0.5)
(-0.09999999999999998, -0.5)

(-0.11, -0.5)
(-0.1050506495004637, -0.4913738382298057)

(-0.11, -0.5)
(-0.1149995854939842, -0.4913689410689818)

(-0.09999999999999998, -0.5)
(-0.09000000000000002, -0.5)

(-0.09999999999999998, -0.5)
(-0.1050506495004637, -0.4913738382298057)

(-0.09999999999999998, -0.5)
(-0.09511264149370652, -0.4913638598649811)

(-0.09000000000000002, -0.5)
(-0.08000000000000002, -0.5)

(-0.09000000000000002, -0.5)
(-0.08510602118852094, -0.4913416718259676)

(-0.09000000000000002, -0.5)
(-0.09511264149370652, -0.4913638598649811)

(-0.08000000000000002, -0.5)
(-0.07, -0.5)

(-0.08000000000000002, -0.5)
(-0.07512259505215696, -0.491272102740775)

(-0.08000000000000002, -0.5)
(-0.08510602118852094, -0.4913416718259676)

(-0.07, -0.5)
(-0.06, -0.5)

(-0.07, -0.5)
(-0.07512259505215696, -0.491272102740775)

(-0.07, -0.5)
(-0.06515933539546676, -0.4923787231549336)

(-0.06, -0.5)
(-0.04999999999999999, -0.5)

(-0.06, -0.5)
(-0.0557698062211703, -0.4911543708322526)

(-0.06, -0.5)
(-0.06515933539546676, -0.4923787231549336)

(-0.04999999999999999, -0.5)
(-0.03999999999999998, -0.5)

(-0.04999999999999999, -0.5)
(-0.0557698062211703, -0.4911543708322526)

(-0.04999999999999999, -0.5)
(-0.0457081681575341, -0.4904522990037667)

(-0.03999999999999998, -0.5)
(-0.03000000000000003, -0.5)

(-0.03999999999999998, -0.5)
(-0.03504514936776242, -0.4902038671329483)

(-0.03999999999999998, -0.5)
(-0.0457081681575341, -0.4904522990037667)

(-0.03000000000000003, -0.5)
(-0.02000000000000002, -0.5)

(-0.03000000000000003, -0.5)
(-0.03504514936776242, -0.4902038671329483)

(-0.03000000000000003, -0.5)
(-0.02507763476786303, -0.490626523793759)

(-0.02000000000000002, -0.5)
(-0.01000000000000001, -0.5)

(-0.02000000000000002, -0.5)
(-0.0151299713218075, -0.4915944850615381)

(-0.02000000000000002, -0.5)
(-0.02507763476786303, -0.490626523793759)

(-0.01000000000000001, -0.5)
(0.0, -0.5)

(-0.01000000000000001, -0.5)
(-0.0151299713218075, -0.4915944850615381)

(-0.01000000000000001, -0.5)
(-0.004678231877481787, -0.4910221772857992)

(0.0, -0.5)
(0.01000000000000001, -0.5)

(0.0, -0.5)
(0.005524366674224054, -0.491645608048988)

(0.0, -0.5)
(-0.004678231877481787, -0.4910221772857992)

(0.01000000000000001, -0.5)
(0.02000000000000002, -0.5)

(0.01000000000000001, -0.5)
(0.005524366674224054, -0.491645608048988)

(0.01000000000000001, -0.5)
(0.01529101280140514, -0.4912038677382094)

(0.02000000000000002, -0.5)
(0.03000000000000003, -0.5)

(0.02000000000000002, -0.5)
(0.0261483391550421, -0.4900025863580988)

(0.02000000000000002, -0.5)
(0.01529101280140514, -0.4912038677382094)

(0.03000000000000003, -0.5)
(0.04000000000000004, -0.5)

(0.03000000000000003, -0.5)
(0.0261483391550421, -0.4900025863580988)

(0.03000000000000003, -0.5)
(0.03695767238176616, -0.4923875852205161)

(0.04000000000000004, -0.5)
(0.05000000000000004, -0.5)

(0.04000000000000004, -0.5)
(0.03695767238176616, -0.4923875852205161)

(0.04000000000000004, -0.5)
(0.04500000000000001, -0.4944702168802275)

(0.05000000000000004, -0.5)
(0.06000000000000005, -0.5)

(0.05000000000000004, -0.5)
(0.05473551889682433, -0.4913849436999025)

(0.05000000000000004, -0.5)
(0.04500000000000001, -0.4944702168802275)

(0.06000000000000005, -0.5)
(0.06999999999999995, -0.5)

(0.06000000000000005, -0.5)
(0.05473551889682433, -0.4913849436999025)

(0.06000000000000005, -0.5)
(0.06501811365136455, -0.4913068546801824)

(0.06999999999999995, -0.5)
(0.07999999999999996, -0.5)

(0.06999999999999995, -0.5)
(0.07507281573612329, -0.4913893042984815)

(0.06999999999999995, -0.5)
(0.06501811365136455, -0.4913068546801824)

(0.07999999999999996, -0.5)
(0.08999999999999997, -0.5)

(0.07999999999999996, -0.5)
(0.07507281573612329, -0.4913893042984815)

(0.07999999999999996, -0.5)
(0.08498549887269806, -0.4914255309992897)

(0.08999999999999997, -0.5)
(0.09999999999999998, -0.5)

(0.08999999999999997, -0.5)
(0.09478591223923215, -0.4915016801691418)

(0.08999999999999997, -0.5)
(0.08498549887269806, -0.4914255309992897)

(0.09999999999999998, -0.5)
(0.11, -0.5)

(0.09999999999999998, -0.5)
(0.09478591223923215, -0.4915016801691418)

(0.09999999999999998, -0.5)
(0.1038520691753938, -0.4920025041327536)

(0.11, -0.5)
(0.12, -0.5)

(0.11, -0.5)
(0.1038520691753938, -0.4920025041327536)

(0.11, -0.5)
(0.1156548725495485, -0.4920917187695693)

(0.12, -0.5)
(0.13, -0.5)

(0.12, -0.5)
(0.125, -0.4913397459621556)

(0.12, -0.5)
(0.1156548725495485, -0.4920917187695693)

(0.13, -0.5)
(0.14, -0.5)

(0.13, -0.5)
(0.125, -0.4913397459621556)

(0.13, -0.5)
(0.1351385437174264, -0.4902242031007747)

(0.14, -0.5)
(0.15, -0.5)

(0.14, -0.5)
(0.1351385437174264, -0.4902242031007747)

(0.14, -0.5)
(0.1453266074654833, -0.4924584589339724)

(0.15, -0.5)
(0.16, -0.5)

(0.15, -0.5)
(0.1550738548567652, -0.492187610224866)

(0.15, -0.5)
(0.1453266074654833, -0.4924584589339724)

(0.16, -0.5)
(0.17, -0.5)

(0.16, -0.5)
(0.1550738548567652, -0.492187610224866)

(0.16, -0.5)
(0.1650217593437538, -0.4915903109408239)

(0.17, -0.5)
(0.18, -0.5)

(0.17, -0.5)
(0.1749990123649475, -0.4916942119331233)

(0.17, -0.5)
(0.1650217593437538, -0.4915903109408239)

(0.18, -0.5)
(0.1899999999999999, -0.5)

(0.18, -0.5)
(0.1749990123649475, -0.4916942119331233)

(0.18, -0.5)
(0.1852379604580988, -0.4914016179808308)

(0.1899999999999999, -0.5)
(0.2, -0.5)

(0.1899999999999999, -0.5)
(0.195, -0.4913397459621557)

(0.1899999999999999, -0.5)
(0.1852379604580988, -0.4914016179808308)

(0.2, -0.5)
(0.21, -0.5)

(0.2, -0.5)
(0.195, -0.4913397459621557)

(0.2, -0.5)
(0.2050108928790764, -0.49193209577109)

(0.21, -0.5)
(0.22, -0.5)

(0.21, -0.5)
(0.2150595619952013, -0.4911778127053514)

(0.21, -0.5)
(0.2050108928790764, -0.49193209577109)

(0.22, -0.5)
(0.23, -0.5)

(0.22, -0.5)
(0.2150595619952013, -0.4911778127053514)

(0.22, -0.5)
(0.2253505941774421, -0.4918466710938101)

(0.23, -0.5)
(0.24, -0.5)

(0.23, -0.5)
(0.2351282165631322, -0.4917305258023726)

(0.23, -0.5)
(0.2253505941774421, -0.4918466710938101)

(0.24, -0.5)
(0.25, -0.5)

(0.24, -0.5)
(0.2351282165631322, -0.4917305258023726)

(0.24, -0.5)
(0.245988221095484, -0.4909464574907895)

(0.25, -0.5)
(0.26, -0.5)

(0.25, -0.5)
(0.245988221095484, -0.4909464574907895)

(0.25, -0.5)
(0.2549999999999999, -0.4934700139741997)

(0.26, -0.5)
(0.27, -0.5)

(0.26, -0.5)
(0.2640760214347156, -0.4904555732905277)

(0.26, -0.5)
(0.2549999999999999, -0.4934700139741997)

(0.27, -0.5)
(0.28, -0.5)

(0.27, -0.5)
(0.2640760214347156, -0.4904555732905277)

(0.27, -0.5)
(0.2748367677594479, -0.4918820724479805)

(0.28, -0.5)
(0.29, -0.5)

(0.28, -0.5)
(0.2748367677594479, -0.4918820724479805)

(0.28, -0.5)
(0.284648841266566, -0.4916411457011881)

(0.29, -0.5)
(0.3, -0.5)

(0.29, -0.5)
(0.2940445087303184, -0.491507745800186)

(0.29, -0.5)
(0.284648841266566, -0.4916411457011881)

(0.3, -0.5)
(0.3100000000000001, -0.5)

(0.3, -0.5)
(0.2940445087303184, -0.491507745800186)

(0.3, -0.5)
(0.3044616180454582, -0.4901582453694867)

(0.3100000000000001, -0.5)
(0.32, -0.5)

(0.3100000000000001, -0.5)
(0.3044616180454582, -0.4901582453694867)

(0.3100000000000001, -0.5)
(0.315006817744442, -0.4913436821887448)

(0.32, -0.5)
(0.33, -0.5)

(0.32, -0.5)
(0.3249004539900804, -0.4914050444711127)

(0.32, -0.5)
(0.315006817744442, -0.4913436821887448)

(0.33, -0.5)
(0.34, -0.5)

(0.33, -0.5)
(0.3249004539900804, -0.4914050444711127)

(0.33, -0.5)
(0.3348856209035147, -0.4919137571301678)

(0.34, -0.5)
(0.35, -0.5)

(0.34, -0.5)
(0.3450217321602385, -0.4920853291327296)

(0.34, -0.5)
(0.3348856209035147, -0.4919137571301678)

(0.35, -0.5)
(0.36, -0.5)

(0.35, -0.5)
(0.3450217321602385, -0.4920853291327296)

(0.35, -0.5)
(0.356006871105902, -0.4914729659749812)

(0.36, -0.5)
(0.37, -0.5)

(0.36, -0.5)
(0.356006871105902, -0.4914729659749812)

(0.36, -0.5)
(0.3649999999999994, -0.4938997527277429)

(0.37, -0.5)
(0.38, -0.5)

(0.37, -0.5)
(0.374808600313037, -0.4912034144946674)

(0.37, -0.5)
(0.3649999999999994, -0.4938997527277429)

(0.38, -0.5)
(0.39, -0.5)

(0.38, -0.5)
(0.374808600313037, -0.4912034144946674)

(0.38, -0.5)
(0.385, -0.4932640530633484)

(0.39, -0.5)
(0.4, -0.5)

(0.39, -0.5)
(0.3937613948397515, -0.4904584326917629)

(0.39, -0.5)
(0.385, -0.4932640530633484)

(0.4, -0.5)
(0.41, -0.5)

(0.4, -0.5)
(0.3937613948397515, -0.4904584326917629)

(0.4, -0.5)
(0.404995548281983, -0.4915931355368489)

(0.41, -0.5)
(0.42, -0.5)

(0.41, -0.5)
(0.4149792068378877, -0.4917745257902882)

(0.41, -0.5)
(0.404995548281983, -0.4915931355368489)

(0.42, -0.5)
(0.43, -0.5)

(0.42, -0.5)
(0.4149792068378877, -0.4917745257902882)

(0.42, -0.5)
(0.4249952724771707, -0.4918996467522579)

(0.43, -0.5)
(0.4399999999999999, -0.5)

(0.43, -0.5)
(0.4349764724863365, -0.4917630966422422)

(0.43, -0.5)
(0.4249952724771707, -0.4918996467522579)

(0.4399999999999999, -0.5)
(0.45, -0.5)

(0.4399999999999999, -0.5)
(0.4448403647186052, -0.4913698203301824)

(0.4399999999999999, -0.5)
(0.4349764724863365, -0.4917630966422422)

(0.45, -0.5)
(0.46, -0.5)

(0.45, -0.5)
(0.4448403647186052, -0.4913698203301824)

(0.45, -0.5)
(0.4545731028436593, -0.4912739137519533)

(0.46, -0.5)
(0.47, -0.5)

(0.46, -0.5)
(0.4650000000000002, -0.4913397459621556)

(0.46, -0.5)
(0.4545731028436593, -0.4912739137519533)

(0.47, -0.5)
(0.48, -0.5)

(0.47, -0.5)
(0.4650000000000002, -0.4913397459621556)

(0.47, -0.5)
(0.4749385355214524, -0.4913838165334468)

(0.48, -0.5)
(0.49, -0.5)

(0.48, -0.5)
(0.484608775622809, -0.4915692788160837)

(0.48, -0.5)
(0.4749385355214524, -0.4913838165334468)

(0.49, -0.5)
(0.484608775622809, -0.4915692788160837)

(0.49, -0.5)
(0.4926700606122624, -0.4926849370948636)

(0.5, -0.4900559910034902)
(0.5, -0.4801119820069804)

(0.5, -0.4900559910034902)
(0.490777556452318, -0.4838095857031133)

(0.5, -0.4900559910034902)
(0.4926700606122624, -0.4926849370948636)

(0.5, -0.4801119820069804)
(0.5, -0.4701679730104706)

(0.5, -0.4801119820069804)
(0.490777556452318, -0.4838095857031133)

(0.5, -0.4801119820069804)
(0.4932946131906095, -0.4747816944940841)

(0.5, -0.4701679730104706)
(0.5, -0.4602239640139608)

(0.5, -0.4701679730104706)
(0.4918104786365858, -0.4661994911247842)

(0.5, -0.4701679730104706)
(0.4932946131906095, -0.4747816944940841)

(0.5, -0.4602239640139608)
(0.5, -0.4502799550174511)

(0.5, -0.4602239640139608)
(0.4918104786365858, -0.4661994911247842)

(0.5, -0.4602239640139608)
(0.4907124863859889, -0.4562710131988792)

(0.5, -0.4502799550174511)
(0.5, -0.4403359460209413)

(0.5, -0.4502799550174511)
(0.4892076878687908, -0.4457619947123823)

(0.5, -0.4502799550174511)
(0.4907124863859889, -0.4562710131988792)

(0.5, -0.4403359460209413)
(0.5, -0.4303919370244315)

(0.5, -0.4403359460209413)
(0.4914339497554053, -0.4354424904835268)

(0.5, -0.4403359460209413)
(0.4892076878687908, -0.4457619947123823)

(0.5, -0.4303919370244315)
(0.5, -0.4204479280279217)

(0.5, -0.4303919370244315)
(0.4914339497554053, -0.4354424904835268)

(0.5, -0.4303919370244315)
(0.491832354632177, -0.42551157298049)

(0.5, -0.4204479280279217)
(0.5, -0.4105039190314119)

(0.5, -0.4204479280279217)
(0.4916047188263075, -0.4154759235296664)

(0.5, -0.4204479280279217)
(0.491832354632177, -0.42551157298049)

(0.5, -0.4105039190314119)
(0.5, -0.4005599100349021)

(0.5, -0.4105039190314119)
(0.4916047188263075, -0.4154759235296664)

(0.5, -0.4105039190314119)
(0.4916632628243309, -0.405581728930024)

(0.5, -0.4005599100349021)
(0.5, -0.3906159010383923)

(0.5, -0.4005599100349021)
(0.4913898094305631, -0.3958867919178481)

(0.5, -0.4005599100349021)
(0.4916632628243309, -0.405581728930024)

(0.5, -0.3906159010383923)
(0.5, -0.3806718920418826)

(0.5, -0.3906159010383923)
(0.4913898094305631, -0.3958867919178481)

(0.5, -0.3906159010383923)
(0.4930018049002871, -0.3882354209092591)

(0.5, -0.3806718920418826)
(0.5, -0.3707278830453727)

(0.5, -0.3806718920418826)
(0.4896226500609246, -0.3814696453251954)

(0.5, -0.3806718920418826)
(0.4941774933356305, -0.3753007524789314)

(0.5, -0.3806718920418826)
(0.4930018049002871, -0.3882354209092591)

(0.5, -0.3707278830453727)
(0.5, -0.360783874048863)

(0.5, -0.3707278830453727)
(0.4913882355935615, -0.3657558785471179)

(0.5, -0.3707278830453727)
(0.4941774933356305, -0.3753007524789314)

(0.5, -0.360783874048863)
(0.5, -0.3508398650523532)

(0.5, -0.360783874048863)
(0.4913882355935615, -0.3657558785471179)

(0.5, -0.360783874048863)
(0.4916145829283904, -0.3565053702529842)

(0.5, -0.3508398650523532)
(0.5, -0.3408958560558434)

(0.5, -0.3508398650523532)
(0.4909064680619303, -0.3469176559400686)

(0.5, -0.3508398650523532)
(0.4916145829283904, -0.3565053702529842)

(0.5, -0.3408958560558434)
(0.5, -0.3309518470593336)

(0.5, -0.3408958560558434)
(0.4909064680619303, -0.3469176559400686)

(0.5, -0.3408958560558434)
(0.4929236270405609, -0.3383097076794712)

(0.5, -0.3309518470593336)
(0.5, -0.3210078380628238)

(0.5, -0.3309518470593336)
(0.4873588263508764, -0.33172144369882)

(0.5, -0.3309518470593336)
(0.4926820358951128, -0.324285753381688)

(0.5, -0.3309518470593336)
(0.4929236270405609, -0.3383097076794712)

(0.5, -0.3210078380628238)
(0.5, -0.311063829066314)

(0.5, -0.3210078380628238)
(0.4915930866478688, -0.3157550524834998)

(0.5, -0.3210078380628238)
(0.4926820358951128, -0.324285753381688)

(0.5, -0.311063829066314)
(0.5, -0.3011198200698043)

(0.5, -0.311063829066314)
(0.4915930866478688, -0.3157550524834998)

(0.5, -0.311063829066314)
(0.4914878654394796, -0.3060553429285392)

(0.5, -0.3011198200698043)
(0.5, -0.2911758110732945)

(0.5, -0.3011198200698043)
(0.4913882355935615, -0.2961478155715493)

(0.5, -0.3011198200698043)
(0.4914878654394796, -0.3060553429285392)

(0.5, -0.2911758110732945)
(0.5, -0.2812318020767847)

(0.5, -0.2911758110732945)
(0.4913882355935615, -0.2961478155715493)

(0.5, -0.2911758110732945)
(0.4919240069856199, -0.2871317898473231)

(0.5, -0.2812318020767847)
(0.5, -0.2712877930802749)

(0.5, -0.2812318020767847)
(0.4925667372442742, -0.2743715055650595)

(0.5, -0.2812318020767847)
(0.4919240069856199, -0.2871317898473231)

(0.5, -0.2812318020767847)
(0.4930855968952803, -0.2807939694819801)

(0.5, -0.2712877930802749)
(0.5, -0.2615872002024801)

(0.5, -0.2712877930802749)
(0.493348891847468, -0.2659946622353275)

(0.5, -0.2712877930802749)
(0.4925667372442742, -0.2743715055650595)

(0.5, -0.2615872002024801)
(0.5, -0.2540510425154043)

(0.5, -0.2615872002024801)
(0.493348891847468, -0.2659946622353275)

(0.5, -0.2615872002024801)
(0.492617665786674, -0.2595544241138612)

(0.5, -0.2615872002024801)
(0.4958155279344778, -0.2559999517431483)

(0.5, -0.2540510425154043)
(0.5, -0.2486002249127447)

(0.5, -0.2540510425154043)
(0.4955524469197081, -0.2511459269779658)

(0.5, -0.2540510425154043)
(0.4958155279344778, -0.2559999517431483)

(0.5, -0.2486002249127447)
(0.5, -0.2436282204144898)

(0.5, -0.2486002249127447)
(0.4955524469197081, -0.2511459269779658)

(0.5, -0.2486002249127447)
(0.4955875769888676, -0.2460848486194346)

(0.5, -0.2436282204144898)
(0.5, -0.2386562159162349)

(0.5, -0.2436282204144898)
(0.4955875769888676, -0.2460848486194346)

(0.5, -0.2436282204144898)
(0.4957244539804515, -0.2410843238432425)

(0.5, -0.2386562159162349)
(0.5, -0.23368421141798)

(0.5, -0.2386562159162349)
(0.4958049123091983, -0.2360704545277605)

(0.5, -0.2386562159162349)
(0.4957244539804515, -0.2410843238432425)

(0.5, -0.23368421141798)
(0.5, -0.2287122069197251)

(0.5, -0.23368421141798)
(0.4958049123091983, -0.2360704545277605)

(0.5, -0.23368421141798)
(0.4959429628097657, -0.231198209168852)

(0.5, -0.2287122069197251)
(0.5, -0.2237402024214702)

(0.5, -0.2287122069197251)
(0.4956941177967807, -0.2262262046705977)

(0.5, -0.2287122069197251)
(0.4959429628097657, -0.231198209168852)

(0.5, -0.2237402024214702)
(0.5, -0.2187681979232153)

(0.5, -0.2237402024214702)
(0.4956941177967807, -0.2262262046705977)

(0.5, -0.2237402024214702)
(0.4959447091025904, -0.2213166619832709)

(0.5, -0.2187681979232153)
(0.5, -0.2137961934249604)

(0.5, -0.2187681979232153)
(0.4957543404714053, -0.2165089638207309)

(0.5, -0.2187681979232153)
(0.4959447091025904, -0.2213166619832709)

(0.5, -0.2137961934249604)
(0.5, -0.2088241889267055)

(0.5, -0.2137961934249604)
(0.4957543404714053, -0.2165089638207309)

(0.5, -0.2137961934249604)
(0.4949469527742848, -0.2110080825596874)

(0.5, -0.2088241889267055)
(0.5, -0.2038521844284507)

(0.5, -0.2088241889267055)
(0.4958203455100453, -0.2057522406038465)

(0.5, -0.2088241889267055)
(0.4949469527742848, -0.2110080825596874)

(0.5, -0.2038521844284507)
(0.5, -0.1988801799301958)

(0.5, -0.2038521844284507)
(0.4958203455100453, -0.2057522406038465)

(0.5, -0.2038521844284507)
(0.4957189398642542, -0.2009015554680535)

(0.5, -0.1988801799301958)
(0.5, -0.1939081754319408)

(0.5, -0.1988801799301958)
(0.4957189398642542, -0.2009015554680535)

(0.5, -0.1988801799301958)
(0.4959180730532922, -0.1962248131341374)

(0.5, -0.1939081754319408)
(0.5, -0.188936170933686)

(0.5, -0.1939081754319408)
(0.4960185368672411, -0.1914252766765175)

(0.5, -0.1939081754319408)
(0.4959180730532922, -0.1962248131341374)

(0.5, -0.188936170933686)
(0.5, -0.1839641664354311)

(0.5, -0.188936170933686)
(0.4960185368672411, -0.1914252766765175)

(0.5, -0.188936170933686)
(0.4959431582279995, -0.1864543119302405)

(0.5, -0.1839641664354311)
(0.5, -0.1789921619371762)

(0.5, -0.1839641664354311)
(0.4955570629637923, -0.1814864220910331)

(0.5, -0.1839641664354311)
(0.4959431582279995, -0.1864543119302405)

(0.5, -0.1789921619371762)
(0.5, -0.1740201574389213)

(0.5, -0.1789921619371762)
(0.4955570629637923, -0.1814864220910331)

(0.5, -0.1789921619371762)
(0.4946974239978346, -0.1765002499417958)

(0.5, -0.1740201574389213)
(0.5, -0.1690481529406664)

(0.5, -0.1740201574389213)
(0.495701398324385, -0.1715215449460785)

(0.5, -0.1740201574389213)
(0.4946974239978346, -0.1765002499417958)

(0.5, -0.1690481529406664)
(0.5, -0.1640761484424115)

(0.5, -0.1690481529406664)
(0.4957800365525501, -0.1666961347058289)

(0.5, -0.1690481529406664)
(0.495701398324385, -0.1715215449460785)

(0.5, -0.1640761484424115)
(0.5, -0.1591041439441566)

(0.5, -0.1640761484424115)
(0.4957800365525501, -0.1666961347058289)

(0.5, -0.1640761484424115)
(0.4956704753619459, -0.1617300290930765)

(0.5, -0.1591041439441566)
(0.5, -0.1541321394459017)

(0.5, -0.1591041439441566)
(0.4951209958357398, -0.1565097427048881)

(0.5, -0.1591041439441566)
(0.4956704753619459, -0.1617300290930765)

(0.5, -0.1541321394459017)
(0.5, -0.1491601349476468)

(0.5, -0.1541321394459017)
(0.4951209958357398, -0.1565097427048881)

(0.5, -0.1541321394459017)
(0.4956941177967811, -0.151646137196774)

(0.5, -0.1491601349476468)
(0.5, -0.1441881304493919)

(0.5, -0.1491601349476468)
(0.4956941177967811, -0.151646137196774)

(0.5, -0.1491601349476468)
(0.4956267560359301, -0.1463303683999648)

(0.5, -0.1441881304493919)
(0.5, -0.139216125951137)

(0.5, -0.1441881304493919)
(0.4956941177967807, -0.1417021282002644)

(0.5, -0.1441881304493919)
(0.4956267560359301, -0.1463303683999648)

(0.5, -0.139216125951137)
(0.5, -0.1342441214528822)

(0.5, -0.139216125951137)
(0.4956941177967807, -0.1417021282002644)

(0.5, -0.139216125951137)
(0.495936140009926, -0.1367350461427244)

(0.5, -0.1342441214528822)
(0.5, -0.1292721169546273)

(0.5, -0.1342441214528822)
(0.4958045201688364, -0.1317556379509321)

(0.5, -0.1342441214528822)
(0.495936140009926, -0.1367350461427244)

(0.5, -0.1292721169546273)
(0.5, -0.1243001124563723)

(0.5, -0.1292721169546273)
(0.4958045201688364, -0.1317556379509321)

(0.5, -0.1292721169546273)
(0.4957246958423716, -0.1267820036142035)

(0.5, -0.1243001124563723)
(0.5, -0.1193281079581175)

(0.5, -0.1243001124563723)
(0.4957045634077223, -0.1218185361151003)

(0.5, -0.1243001124563723)
(0.4957246958423716, -0.1267820036142035)

(0.5, -0.1193281079581175)
(0.5, -0.1143561034598626)

(0.5, -0.1193281079581175)
(0.4957045634077223, -0.1218185361151003)

(0.5, -0.1193281079581175)
(0.4957195842546148, -0.1168673558885499)

(0.5, -0.1143561034598626)
(0.5, -0.1093840989616077)

(0.5, -0.1143561034598626)
(0.495701398324385, -0.1118574909670198)

(0.5, -0.1143561034598626)
(0.4957195842546148, -0.1168673558885499)

(0.5, -0.1093840989616077)
(0.5, -0.1044120944633528)

(0.5, -0.1093840989616077)
(0.4949934535864223, -0.1069200574404517)

(0.5, -0.1093840989616077)
(0.495701398324385, -0.1118574909670198)

(0.5, -0.1044120944633528)
(0.5, -0.09944008996509784)

(0.5, -0.1044120944633528)
(0.4949934535864223, -0.1069200574404517)

(0.5, -0.1044120944633528)
(0.4957406439314651, -0.1017194740364196)

(0.5, -0.09944008996509784)
(0.5, -0.09446808546684299)

(0.5, -0.09944008996509784)
(0.4957422900905885, -0.09687745901663716)

(0.5, -0.09944008996509784)
(0.4957406439314651, -0.1017194740364196)

(0.5, -0.09446808546684299)
(0.5, -0.08949608096858808)

(0.5, -0.09446808546684299)
(0.4957422900905885, -0.09687745901663716)

(0.5, -0.09446808546684299)
(0.4959586658194747, -0.09197062400140121)

(0.5, -0.08949608096858808)
(0.5, -0.08452407647033322)

(0.5, -0.08949608096858808)
(0.4959586658194747, -0.09197062400140121)

(0.5, -0.08949608096858808)
(0.496149108105693, -0.0870298685870759)

(0.5, -0.08452407647033322)
(0.5, -0.07955207197207831)

(0.5, -0.08452407647033322)
(0.4958194417083799, -0.08216104494830163)

(0.5, -0.08452407647033322)
(0.496149108105693, -0.0870298685870759)

(0.5, -0.07955207197207831)
(0.5, -0.0745800674738234)

(0.5, -0.07955207197207831)
(0.4958194417083799, -0.08216104494830163)

(0.5, -0.07955207197207831)
(0.4950155179834453, -0.07662802598063324)

(0.5, -0.0745800674738234)
(0.5, -0.06960806297556854)

(0.5, -0.0745800674738234)
(0.4958487467627212, -0.07144081767500929)

(0.5, -0.0745800674738234)
(0.4950155179834453, -0.07662802598063324)

(0.5, -0.06960806297556854)
(0.5, -0.06463605847731363)

(0.5, -0.06960806297556854)
(0.4958487467627212, -0.07144081767500929)

(0.5, -0.06960806297556854)
(0.4957851751339994, -0.06639455976255931)

(0.5, -0.06463605847731363)
(0.5, -0.05966405397905872)

(0.5, -0.06463605847731363)
(0.4957851751339994, -0.06639455976255931)

(0.5, -0.06463605847731363)
(0.4960089300432524, -0.06192974943674068)

(0.5, -0.05966405397905872)
(0.5, -0.05469204948080381)

(0.5, -0.05966405397905872)
(0.496196150109413, -0.05715310338287402)

(0.5, -0.05966405397905872)
(0.4960089300432524, -0.06192974943674068)

(0.5, -0.05469204948080381)
(0.5, -0.04972004498254895)

(0.5, -0.05469204948080381)
(0.496196150109413, -0.05715310338287402)

(0.5, -0.05469204948080381)
(0.4960711896979549, -0.05218236048148242)

(0.5, -0.04972004498254895)
(0.5, -0.04474804048429404)

(0.5, -0.04972004498254895)
(0.4957620077455539, -0.04717507867918765)

(0.5, -0.04972004498254895)
(0.4960711896979549, -0.05218236048148242)

(0.5, -0.04474804048429404)
(0.5, -0.03977603598603913)

(0.5, -0.04474804048429404)
(0.4957620077455539, -0.04717507867918765)

(0.5, -0.04474804048429404)
(0.495553437257185, -0.04221243168046724)

(0.5, -0.03977603598603913)
(0.5, -0.03480403148778427)

(0.5, -0.03977603598603913)
(0.4956639723744805, -0.0373274254424342)

(0.5, -0.03977603598603913)
(0.495553437257185, -0.04221243168046724)

(0.5, -0.03480403148778427)
(0.5, -0.02983202698952936)

(0.5, -0.03480403148778427)
(0.4956639723744805, -0.0373274254424342)

(0.5, -0.03480403148778427)
(0.4958603675032484, -0.03268526522732948)

(0.5, -0.02983202698952936)
(0.5, -0.02486002249127445)

(0.5, -0.02983202698952936)
(0.4956126174699703, -0.02773006521810381)

(0.5, -0.02983202698952936)
(0.4958603675032484, -0.03268526522732948)

(0.5, -0.02486002249127445)
(0.5, -0.01988801799301959)

(0.5, -0.02486002249127445)
(0.4948508096371861, -0.02221488387477216)

(0.5, -0.02486002249127445)
(0.4956126174699703, -0.02773006521810381)

(0.5, -0.01988801799301959)
(0.5, -0.01491601349476468)

(0.5, -0.01988801799301959)
(0.4948508096371861, -0.02221488387477216)

(0.5, -0.01988801799301959)
(0.4956941177967814, -0.01740201574389214)

(0.5, -0.01491601349476468)
(0.5, -0.009944008996509768)

(0.5, -0.01491601349476468)
(0.4956941177967814, -0.01740201574389214)

(0.5, -0.01491601349476468)
(0.4956054424896217, -0.01205988658143861)

(0.5, -0.009944008996509768)
(0.5, -0.004972004498254912)

(0.5, -0.009944008996509768)
(0.4956941177967807, -0.00745800674738234)

(0.5, -0.009944008996509768)
(0.4956054424896217, -0.01205988658143861)

(0.5, -0.004972004498254912)
(0.5, 0.0)

(0.5, -0.004972004498254912)
(0.4956941177967807, -0.00745800674738234)

(0.5, -0.004972004498254912)
(0.4960687199969623, -0.002905427208849825)

(0.5, 0.0)
(0.5, 0.004972004498254967)

(0.5, 0.0)
(0.496003097598477, 0.002132902848085149)

(0.5, 0.0)
(0.4960687199969623, -0.002905427208849825)

(0.5, 0.004972004498254967)
(0.5, 0.009944008996509712)

(0.5, 0.004972004498254967)
(0.4958292635641421, 0.007133225373539836)

(0.5, 0.004972004498254967)
(0.496003097598477, 0.002132902848085149)

(0.5, 0.009944008996509712)
(0.5, 0.01491601349476468)

(0.5, 0.009944008996509712)
(0.4958292635641421, 0.007133225373539836)

(0.5, 0.009944008996509712)
(0.495606908749613, 0.01216431673295039)

(0.5, 0.01491601349476468)
(0.5, 0.01988801799301954)

(0.5, 0.01491601349476468)
(0.4957053676303746, 0.01739620234187548)

(0.5, 0.01491601349476468)
(0.495606908749613, 0.01216431673295039)

(0.5, 0.01988801799301954)
(0.5, 0.0248600224912745)

(0.5, 0.01988801799301954)
(0.4957053676303746, 0.01739620234187548)

(0.5, 0.01988801799301954)
(0.4957457038965765, 0.02226228274944048)

(0.5, 0.0248600224912745)
(0.5, 0.02983202698952936)

(0.5, 0.0248600224912745)
(0.4957910563742072, 0.02715324942449368)

(0.5, 0.0248600224912745)
(0.4957457038965765, 0.02226228274944048)

(0.5, 0.02983202698952936)
(0.5, 0.03480403148778421)

(0.5, 0.02983202698952936)
(0.4956941177967807, 0.03231802923865679)

(0.5, 0.02983202698952936)
(0.4957910563742072, 0.02715324942449368)

(0.5, 0.03480403148778421)
(0.5, 0.03977603598603918)

(0.5, 0.03480403148778421)
(0.4956941177967807, 0.03231802923865679)

(0.5, 0.03480403148778421)
(0.4957402760473011, 0.03747662359025676)

(0.5, 0.03977603598603918)
(0.5, 0.04474804048429404)

(0.5, 0.03977603598603918)
(0.4959242233271091, 0.04219483812373372)

(0.5, 0.03977603598603918)
(0.4957402760473011, 0.03747662359025676)

(0.5, 0.04474804048429404)
(0.5, 0.04972004498254889)

(0.5, 0.04474804048429404)
(0.4959242233271091, 0.04219483812373372)

(0.5, 0.04474804048429404)
(0.4961854525580274, 0.04688139802327856)

(0.5, 0.04972004498254889)
(0.5, 0.05469204948080386)

(0.5, 0.04972004498254889)
(0.4960039492564965, 0.05188134213538218)

(0.5, 0.04972004498254889)
(0.4961854525580274, 0.04688139802327856)

(0.5, 0.05469204948080386)
(0.5, 0.05966405397905872)

(0.5, 0.05469204948080386)
(0.4957466282504568, 0.05716154455335366)

(0.5, 0.05469204948080386)
(0.4960039492564965, 0.05188134213538218)

(0.5, 0.05966405397905872)
(0.5, 0.06463605847731357)

(0.5, 0.05966405397905872)
(0.4957466282504568, 0.05716154455335366)

(0.5, 0.05966405397905872)
(0.4957153764780816, 0.062144881720928)

(0.5, 0.06463605847731357)
(0.5, 0.06960806297556854)

(0.5, 0.06463605847731357)
(0.4957228750713423, 0.06709101367143057)

(0.5, 0.06463605847731357)
(0.4957153764780816, 0.062144881720928)

(0.5, 0.06960806297556854)
(0.5, 0.0745800674738234)

(0.5, 0.06960806297556854)
(0.4958110201402428, 0.07190386047387795)

(0.5, 0.06960806297556854)
(0.4957228750713423, 0.06709101367143057)

(0.5, 0.0745800674738234)
(0.5, 0.07955207197207825)

(0.5, 0.0745800674738234)
(0.4958110201402428, 0.07190386047387795)

(0.5, 0.0745800674738234)
(0.4952031547275998, 0.07694187346754205)

(0.5, 0.07955207197207825)
(0.5, 0.08452407647033322)

(0.5, 0.07955207197207825)
(0.4959370580829281, 0.08218575702076389)

(0.5, 0.07955207197207825)
(0.4952031547275998, 0.07694187346754205)

(0.5, 0.08452407647033322)
(0.5, 0.08949608096858808)

(0.5, 0.08452407647033322)
(0.4959370580829281, 0.08218575702076389)

(0.5, 0.08452407647033322)
(0.4958037650450265, 0.08713118826127192)

(0.5, 0.08949608096858808)
(0.5, 0.09446808546684293)

(0.5, 0.08949608096858808)
(0.4956941177967807, 0.09198208321771552)

(0.5, 0.08949608096858808)
(0.4958037650450265, 0.08713118826127192)

(0.5, 0.09446808546684293)
(0.5, 0.0994400899650979)

(0.5, 0.09446808546684293)
(0.4956941177967807, 0.09198208321771552)

(0.5, 0.09446808546684293)
(0.4956962665690388, 0.09695457706995526)

(0.5, 0.0994400899650979)
(0.5, 0.1044120944633528)

(0.5, 0.0994400899650979)
(0.4956962665690388, 0.09695457706995526)

(0.5, 0.0994400899650979)
(0.4956990192607251, 0.1019378110386668)

(0.5, 0.1044120944633528)
(0.5, 0.1093840989616076)

(0.5, 0.1044120944633528)
(0.495703220948402, 0.106910681239773)

(0.5, 0.1044120944633528)
(0.4956990192607251, 0.1019378110386668)

(0.5, 0.1093840989616076)
(0.5, 0.1143561034598626)

(0.5, 0.1093840989616076)
(0.495703220948402, 0.106910681239773)

(0.5, 0.1093840989616076)
(0.4957296873117173, 0.1118292058882812)

(0.5, 0.1143561034598626)
(0.5, 0.1193281079581174)

(0.5, 0.1143561034598626)
(0.4956941177967807, 0.11684210570899)

(0.5, 0.1143561034598626)
(0.4957296873117173, 0.1118292058882812)

(0.5, 0.1193281079581174)
(0.5, 0.1243001124563723)

(0.5, 0.1193281079581174)
(0.4956941177967807, 0.11684210570899)

(0.5, 0.1193281079581174)
(0.4967025252847667, 0.1216030091660576)

(0.5, 0.1243001124563723)
(0.5, 0.1292721169546273)

(0.5, 0.1243001124563723)
(0.4954700220552232, 0.1262423865671623)

(0.5, 0.1243001124563723)
(0.4967025252847667, 0.1216030091660576)

(0.5, 0.1292721169546273)
(0.5, 0.1342441214528821)

(0.5, 0.1292721169546273)
(0.4958991955429304, 0.1317614144468511)

(0.5, 0.1292721169546273)
(0.4954700220552232, 0.1262423865671623)

(0.5, 0.1342441214528821)
(0.5, 0.139216125951137)

(0.5, 0.1342441214528821)
(0.4958991955429304, 0.1317614144468511)

(0.5, 0.1342441214528821)
(0.4958844035150036, 0.1367491203441529)

(0.5, 0.139216125951137)
(0.5, 0.1441881304493919)

(0.5, 0.139216125951137)
(0.4957063652652851, 0.1417181246095136)

(0.5, 0.139216125951137)
(0.4958844035150036, 0.1367491203441529)

(0.5, 0.1441881304493919)
(0.5, 0.1491601349476468)

(0.5, 0.1441881304493919)
(0.4957063652652851, 0.1417181246095136)

(0.5, 0.1441881304493919)
(0.4957012464778733, 0.1466773557340057)

(0.5, 0.1491601349476468)
(0.5, 0.1541321394459017)

(0.5, 0.1491601349476468)
(0.4957012464778733, 0.1466773557340057)

(0.5, 0.1491601349476468)
(0.4956890663102151, 0.1517090584426175)

(0.5, 0.1541321394459017)
(0.5, 0.1591041439441566)

(0.5, 0.1541321394459017)
(0.4956941177967807, 0.1566181416950291)

(0.5, 0.1541321394459017)
(0.4956890663102151, 0.1517090584426175)

(0.5, 0.1591041439441566)
(0.5, 0.1640761484424115)

(0.5, 0.1591041439441566)
(0.4956941177967807, 0.1566181416950291)

(0.5, 0.1591041439441566)
(0.4957361219118092, 0.1616351733864983)

(0.5, 0.1640761484424115)
(0.5, 0.1690481529406663)

(0.5, 0.1640761484424115)
(0.4955767771176739, 0.1673733988296766)

(0.5, 0.1640761484424115)
(0.4957361219118092, 0.1616351733864983)

(0.5, 0.1690481529406663)
(0.5, 0.1740201574389213)

(0.5, 0.1690481529406663)
(0.4955767771176739, 0.1673733988296766)

(0.5, 0.1690481529406663)
(0.4974276018642064, 0.171534155189794)

(0.5, 0.1740201574389213)
(0.5, 0.1789921619371762)

(0.5, 0.1740201574389213)
(0.4966287262587524, 0.1760594759378661)

(0.5, 0.1740201574389213)
(0.4974276018642064, 0.171534155189794)

(0.5, 0.1789921619371762)
(0.5, 0.183964166435431)

(0.5, 0.1789921619371762)
(0.4960274604668596, 0.1808515048082166)

(0.5, 0.1789921619371762)
(0.4966287262587524, 0.1760594759378661)

(0.5, 0.183964166435431)
(0.5, 0.188936170933686)

(0.5, 0.183964166435431)
(0.4960274604668596, 0.1808515048082166)

(0.5, 0.183964166435431)
(0.4950467706441825, 0.1863405854050555)

(0.5, 0.188936170933686)
(0.5, 0.1939081754319408)

(0.5, 0.188936170933686)
(0.4959107253772004, 0.1917346675289374)

(0.5, 0.188936170933686)
(0.4950467706441825, 0.1863405854050555)

(0.5, 0.1939081754319408)
(0.5, 0.1988801799301957)

(0.5, 0.1939081754319408)
(0.4959107253772004, 0.1917346675289374)

(0.5, 0.1939081754319408)
(0.4958268209328665, 0.1966029221065226)

(0.5, 0.1988801799301957)
(0.5, 0.2038521844284507)

(0.5, 0.1988801799301957)
(0.495701398324385, 0.2013787924230385)

(0.5, 0.1988801799301957)
(0.4958268209328665, 0.1966029221065226)

(0.5, 0.2038521844284507)
(0.5, 0.2088241889267055)

(0.5, 0.2038521844284507)
(0.495883511124831, 0.206340286939652)

(0.5, 0.2038521844284507)
(0.495701398324385, 0.2013787924230385)

(0.5, 0.2088241889267055)
(0.5, 0.2137961934249604)

(0.5, 0.2088241889267055)
(0.495883511124831, 0.206340286939652)

(0.5, 0.2088241889267055)
(0.4959716279908243, 0.2112633840206371)

(0.5, 0.2137961934249604)
(0.5, 0.2187681979232153)

(0.5, 0.2137961934249604)
(0.4956681236420234, 0.2161492059532475)

(0.5, 0.2137961934249604)
(0.4959716279908243, 0.2112633840206371)

(0.5, 0.2187681979232153)
(0.5, 0.2237402024214702)

(0.5, 0.2187681979232153)
(0.4956681236420234, 0.2161492059532475)

(0.5, 0.2187681979232153)
(0.494853171030733, 0.2218100321371524)

(0.5, 0.2237402024214702)
(0.5, 0.2287122069197252)

(0.5, 0.2237402024214702)
(0.4959423805032886, 0.2270577982064783)

(0.5, 0.2237402024214702)
(0.494853171030733, 0.2218100321371524)

(0.5, 0.2287122069197252)
(0.5, 0.23368421141798)

(0.5, 0.2287122069197252)
(0.4959423805032886, 0.2270577982064783)

(0.5, 0.2287122069197252)
(0.4966805779956114, 0.2313333703214377)

(0.5, 0.23368421141798)
(0.5, 0.2386562159162349)

(0.5, 0.23368421141798)
(0.4954939388959806, 0.2360195792046959)

(0.5, 0.23368421141798)
(0.4966805779956114, 0.2313333703214377)

(0.5, 0.2386562159162349)
(0.5, 0.2436282204144898)

(0.5, 0.2386562159162349)
(0.4954939388959806, 0.2360195792046959)

(0.5, 0.2386562159162349)
(0.4961606475386122, 0.2412188500731524)

(0.5, 0.2436282204144898)
(0.5, 0.2486002249127447)

(0.5, 0.2436282204144898)
(0.4961606475386122, 0.2412188500731524)

(0.5, 0.2436282204144898)
(0.4961901583409274, 0.2461673748788388)

(0.5, 0.2486002249127447)
(0.5, 0.2540510425154042)

(0.5, 0.2486002249127447)
(0.4958765546104484, 0.2512404605246808)

(0.5, 0.2486002249127447)
(0.4961901583409274, 0.2461673748788388)

(0.5, 0.2540510425154042)
(0.5, 0.2615872002024801)

(0.5, 0.2540510425154042)
(0.4958765546104484, 0.2512404605246808)

(0.5, 0.2540510425154042)
(0.4960852162602855, 0.2560348191705445)

(0.5, 0.2615872002024801)
(0.5, 0.2712877930802747)

(0.5, 0.2615872002024801)
(0.4936169017591147, 0.2657564226618071)

(0.5, 0.2615872002024801)
(0.4927904336923294, 0.2593479303503671)

(0.5, 0.2615872002024801)
(0.4960852162602855, 0.2560348191705445)

(0.5, 0.2712877930802747)
(0.5, 0.2812318020767848)

(0.5, 0.2712877930802747)
(0.4936169017591147, 0.2657564226618071)

(0.5, 0.2712877930802747)
(0.493628560497822, 0.2739555525376526)

(0.5, 0.2812318020767848)
(0.5, 0.2911758110732944)

(0.5, 0.2812318020767848)
(0.4925954726460591, 0.2876451363919862)

(0.5, 0.2812318020767848)
(0.493628560497822, 0.2739555525376526)

(0.5, 0.2812318020767848)
(0.4928695199120448, 0.2807383695483217)

(0.5, 0.2911758110732944)
(0.5, 0.3011198200698041)

(0.5, 0.2911758110732944)
(0.4913124916086146, 0.297396064770243)

(0.5, 0.2911758110732944)
(0.4925954726460591, 0.2876451363919862)

(0.5, 0.3011198200698041)
(0.5, 0.3110638290663141)

(0.5, 0.3011198200698041)
(0.4913124916086146, 0.297396064770243)

(0.5, 0.3011198200698041)
(0.4940477459693746, 0.3060918245680588)

(0.5, 0.3110638290663141)
(0.5, 0.3210078380628238)

(0.5, 0.3110638290663141)
(0.4914688854325682, 0.3156578235786407)

(0.5, 0.3110638290663141)
(0.4940477459693746, 0.3060918245680588)

(0.5, 0.3210078380628238)
(0.5, 0.3309518470593334)

(0.5, 0.3210078380628238)
(0.4914688854325682, 0.3156578235786407)

(0.5, 0.3210078380628238)
(0.4923896438667711, 0.3261256158237107)

(0.5, 0.3309518470593334)
(0.5, 0.3408958560558435)

(0.5, 0.3309518470593334)
(0.4923896438667711, 0.3261256158237107)

(0.5, 0.3309518470593334)
(0.4917319328778227, 0.3359421432579486)

(0.5, 0.3408958560558435)
(0.5, 0.3508398650523532)

(0.5, 0.3408958560558435)
(0.490796518375178, 0.3473180122410477)

(0.5, 0.3408958560558435)
(0.4917319328778227, 0.3359421432579486)

(0.5, 0.3508398650523532)
(0.5, 0.3607838740488628)

(0.5, 0.3508398650523532)
(0.490796518375178, 0.3473180122410477)

(0.5, 0.3508398650523532)
(0.4942052212682704, 0.3560463002609856)

(0.5, 0.3607838740488628)
(0.5, 0.3707278830453729)

(0.5, 0.3607838740488628)
(0.4910555603381213, 0.3660980508613834)

(0.5, 0.3607838740488628)
(0.4942052212682704, 0.3560463002609856)

(0.5, 0.3707278830453729)
(0.5, 0.3806718920418826)

(0.5, 0.3707278830453729)
(0.4910555603381213, 0.3660980508613834)

(0.5, 0.3707278830453729)
(0.4940092114280837, 0.3756998875436281)

(0.5, 0.3806718920418826)
(0.5, 0.3906159010383923)

(0.5, 0.3806718920418826)
(0.492780085359245, 0.3850458416411774)

(0.5, 0.3806718920418826)
(0.4940092114280837, 0.3756998875436281)

(0.5, 0.3906159010383923)
(0.5, 0.4005599100349022)

(0.5, 0.3906159010383923)
(0.4908744170681199, 0.3956082854867049)

(0.5, 0.3906159010383923)
(0.492780085359245, 0.3850458416411774)

(0.5, 0.4005599100349022)
(0.5, 0.4105039190314119)

(0.5, 0.4005599100349022)
(0.4908744170681199, 0.3956082854867049)

(0.5, 0.4005599100349022)
(0.4930902216362071, 0.4049502573007681)

(0.5, 0.4105039190314119)
(0.5, 0.4204479280279216)

(0.5, 0.4105039190314119)
(0.4901997249755058, 0.4139966438520311)

(0.5, 0.4105039190314119)
(0.4930902216362071, 0.4049502573007681)

(0.5, 0.4204479280279216)
(0.5, 0.4303919370244316)

(0.5, 0.4204479280279216)
(0.4901997249755058, 0.4139966438520311)

(0.5, 0.4204479280279216)
(0.491527119867351, 0.424771499489039)

(0.5, 0.4303919370244316)
(0.5, 0.4403359460209413)

(0.5, 0.4303919370244316)
(0.4913882355935616, 0.4353639415226864)

(0.5, 0.4303919370244316)
(0.491527119867351, 0.424771499489039)

(0.5, 0.4403359460209413)
(0.5, 0.450279955017451)

(0.5, 0.4403359460209413)
(0.4913882355935616, 0.4353639415226864)

(0.5, 0.4403359460209413)
(0.4933232458880095, 0.4450697261751435)

(0.5, 0.450279955017451)
(0.5, 0.4602239640139609)

(0.5, 0.450279955017451)
(0.4918860965716887, 0.4539690626516116)

(0.5, 0.450279955017451)
(0.4933232458880095, 0.4450697261751435)

(0.5, 0.4602239640139609)
(0.5, 0.4701679730104706)

(0.5, 0.4602239640139609)
(0.4910555903350626, 0.4648789868281531)

(0.5, 0.4602239640139609)
(0.4918860965716887, 0.4539690626516116)

(0.5, 0.4701679730104706)
(0.5, 0.4801119820069804)

(0.5, 0.4701679730104706)
(0.4910555903350626, 0.4648789868281531)

(0.5, 0.4701679730104706)
(0.4917856006470803, 0.4750880063735072)

(0.5, 0.4801119820069804)
(0.5, 0.4900559910034903)

(0.5, 0.4801119820069804)
(0.4917856006470803, 0.4750880063735072)

(0.5, 0.4801119820069804)
(0.4926222708854083, 0.4847141718093216)

(0.5, 0.4900559910034903)
(0.4926222708854083, 0.4847141718093216)

(0.5, 0.4900559910034903)
(0.4926700606122625, 0.4926849370948635)

(0.49, 0.5)
(0.48, 0.5)

(0.49, 0.5)
(0.4850772107927696, 0.4903155940095806)

(0.49, 0.5)
(0.4926700606122625, 0.4926849370948635)

(0.48, 0.5)
(0.47, 0.5)

(0.48, 0.5)
(0.4850772107927696, 0.4903155940095806)

(0.48, 0.5)
(0.4750137841681705, 0.4917906075108583)

(0.47, 0.5)
(0.46, 0.5)

(0.47, 0.5)
(0.4650000000000003, 0.4913397459621557)

(0.47, 0.5)
(0.4750137841681705, 0.4917906075108583)

(0.46, 0.5)
(0.45, 0.5)

(0.46, 0.5)
(0.4650000000000003, 0.4913397459621557)

(0.46, 0.5)
(0.4553966382196571, 0.4910277789444186)

(0.45, 0.5)
(0.44, 0.5)

(0.45, 0.5)
(0.444452486009654, 0.4897584860783598)

(0.45, 0.5)
(0.4553966382196571, 0.4910277789444186)

(0.44, 0.5)
(0.43, 0.5)

(0.44, 0.5)
(0.444452486009654, 0.4897584860783598)

(0.44, 0.5)
(0.4340238792190411, 0.4916228472927755)

(0.43, 0.5)
(0.42, 0.5)

(0.43, 0.5)
(0.4249318839833492, 0.4917765941493475)

(0.43, 0.5)
(0.4340238792190411, 0.4916228472927755)

(0.42, 0.5)
(0.41, 0.5)

(0.42, 0.5)
(0.415, 0.4913397459621557)

(0.42, 0.5)
(0.4249318839833492, 0.4917765941493475)

(0.41, 0.5)
(0.4, 0.5)

(0.41, 0.5)
(0.415, 0.4913397459621557)

(0.41, 0.5)
(0.4051521306024168, 0.4914588097871445)

(0.4, 0.5)
(0.39, 0.5)

(0.4, 0.5)
(0.3938111662300782, 0.4914343968310993)

(0.4, 0.5)
(0.4051521306024168, 0.4914588097871445)

(0.39, 0.5)
(0.38, 0.5)

(0.39, 0.5)
(0.3938111662300782, 0.4914343968310993)

(0.39, 0.5)
(0.385, 0.4942802723730129)

(0.38, 0.5)
(0.37, 0.5)

(0.38, 0.5)
(0.3750422072434162, 0.491220511378317)

(0.38, 0.5)
(0.385, 0.4942802723730129)

(0.37, 0.5)
(0.36, 0.5)

(0.37, 0.5)
(0.3750422072434162, 0.491220511378317)

(0.37, 0.5)
(0.3645906072832955, 0.491732297404931)

(0.36, 0.5)
(0.35, 0.5)

(0.36, 0.5)
(0.354319470782922, 0.4918204206898442)

(0.36, 0.5)
(0.3645906072832955, 0.491732297404931)

(0.35, 0.5)
(0.34, 0.5)

(0.35, 0.5)
(0.3448417756679265, 0.4916461500640095)

(0.35, 0.5)
(0.354319470782922, 0.4918204206898442)

(0.34, 0.5)
(0.33, 0.5)

(0.34, 0.5)
(0.3448417756679265, 0.4916461500640095)

(0.34, 0.5)
(0.3347569244606335, 0.4911950028230079)

(0.33, 0.5)
(0.32, 0.5)

(0.33, 0.5)
(0.3237523898989619, 0.4901099636178011)

(0.33, 0.5)
(0.3347569244606335, 0.4911950028230079)

(0.32, 0.5)
(0.31, 0.5)

(0.32, 0.5)
(0.3237523898989619, 0.4901099636178011)

(0.32, 0.5)
(0.3135204136828119, 0.4920561417594552)

(0.31, 0.5)
(0.3, 0.5)

(0.31, 0.5)
(0.3135204136828119, 0.4920561417594552)

(0.31, 0.5)
(0.3048949295600438, 0.4938227231512515)

(0.3, 0.5)
(0.29, 0.5)

(0.3, 0.5)
(0.2963609422529676, 0.492101206756102)

(0.3, 0.5)
(0.3048949295600438, 0.4938227231512515)

(0.29, 0.5)
(0.28, 0.5)

(0.29, 0.5)
(0.2963609422529676, 0.492101206756102)

(0.29, 0.5)
(0.2855360429120627, 0.4904918058297222)

(0.28, 0.5)
(0.27, 0.5)

(0.28, 0.5)
(0.2855360429120627, 0.4904918058297222)

(0.28, 0.5)
(0.2748353184141739, 0.4925711389797207)

(0.27, 0.5)
(0.26, 0.5)

(0.27, 0.5)
(0.2650120243301697, 0.4922927083210556)

(0.27, 0.5)
(0.2748353184141739, 0.4925711389797207)

(0.26, 0.5)
(0.25, 0.5)

(0.26, 0.5)
(0.2650120243301697, 0.4922927083210556)

(0.26, 0.5)
(0.2552454182294847, 0.4918598152350255)

(0.25, 0.5)
(0.24, 0.5)

(0.25, 0.5)
(0.2552454182294847, 0.4918598152350255)

(0.25, 0.5)
(0.2448394477017981, 0.4902231221993684)

(0.24, 0.5)
(0.23, 0.5)

(0.24, 0.5)
(0.2346057968004291, 0.4916080328329834)

(0.24, 0.5)
(0.2448394477017981, 0.4902231221993684)

(0.23, 0.5)
(0.22, 0.5)

(0.23, 0.5)
(0.2346057968004291, 0.4916080328329834)

(0.23, 0.5)
(0.2249803781681987, 0.4911801629854736)

(0.22, 0.5)
(0.21, 0.5)

(0.22, 0.5)
(0.2149999999999999, 0.4913397459621557)

(0.22, 0.5)
(0.2249803781681987, 0.4911801629854736)

(0.21, 0.5)
(0.2, 0.5)

(0.21, 0.5)
(0.2149999999999999, 0.4913397459621557)

(0.21, 0.5)
(0.205000198049257, 0.4915548873914289)

(0.2, 0.5)
(0.19, 0.5)

(0.2, 0.5)
(0.1950556804970446, 0.4913692860728806)

(0.2, 0.5)
(0.205000198049257, 0.4915548873914289)

(0.19, 0.5)
(0.18, 0.5)

(0.19, 0.5)
(0.1950556804970446, 0.4913692860728806)

(0.19, 0.5)
(0.184917338606972, 0.4921307345026485)

(0.18, 0.5)
(0.17, 0.5)

(0.18, 0.5)
(0.1751973968652863, 0.492190494095453)

(0.18, 0.5)
(0.184917338606972, 0.4921307345026485)

(0.17, 0.5)
(0.16, 0.5)

(0.17, 0.5)
(0.1751973968652863, 0.492190494095453)

(0.17, 0.5)
(0.1652071755478314, 0.4925553033940296)

(0.16, 0.5)
(0.15, 0.5)

(0.16, 0.5)
(0.1546999194062294, 0.4909355427525008)

(0.16, 0.5)
(0.1652071755478314, 0.4925553033940296)

(0.15, 0.5)
(0.14, 0.5)

(0.15, 0.5)
(0.1546999194062294, 0.4909355427525008)

(0.15, 0.5)
(0.1443017419102705, 0.4927156860671039)

(0.14, 0.5)
(0.13, 0.5)

(0.14, 0.5)
(0.1443017419102705, 0.4927156860671039)

(0.14, 0.5)
(0.135, 0.4946111573438648)

(0.13, 0.5)
(0.12, 0.5)

(0.13, 0.5)
(0.1262423191513571, 0.4912433106605725)

(0.13, 0.5)
(0.135, 0.4946111573438648)

(0.12, 0.5)
(0.11, 0.5)

(0.12, 0.5)
(0.1262423191513571, 0.4912433106605725)

(0.12, 0.5)
(0.1148242567123856, 0.4919404132881451)

(0.11, 0.5)
(0.09999999999999998, 0.5)

(0.11, 0.5)
(0.1148242567123856, 0.4919404132881451)

(0.11, 0.5)
(0.1035604514386252, 0.4921708697115775)

(0.09999999999999998, 0.5)
(0.09000000000000002, 0.5)

(0.09999999999999998, 0.5)
(0.09451174907396458, 0.491635597059945)

(0.09999999999999998, 0.5)
(0.1035604514386252, 0.4921708697115775)

(0.09000000000000002, 0.5)
(0.08000000000000002, 0.5)

(0.09000000000000002, 0.5)
(0.09451174907396458, 0.491635597059945)

(0.09000000000000002, 0.5)
(0.08494790212625268, 0.4913698246835884)

(0.08000000000000002, 0.5)
(0.07, 0.5)

(0.08000000000000002, 0.5)
(0.07503849561047739, 0.4913949042179064)

(0.08000000000000002, 0.5)
(0.08494790212625268, 0.4913698246835884)

(0.07, 0.5)
(0.06, 0.5)

(0.07, 0.5)
(0.07503849561047739, 0.4913949042179064)

(0.07, 0.5)
(0.0651112960202093, 0.4914040027493837)

(0.06, 0.5)
(0.04999999999999999, 0.5)

(0.06, 0.5)
(0.05423103853084819, 0.4909196530898582)

(0.06, 0.5)
(0.0651112960202093, 0.4914040027493837)

(0.04999999999999999, 0.5)
(0.03999999999999998, 0.5)

(0.04999999999999999, 0.5)
(0.05423103853084819, 0.4909196530898582)

(0.04999999999999999, 0.5)
(0.04500000000000003, 0.4939068420883371)

(0.03999999999999998, 0.5)
(0.03000000000000003, 0.5)

(0.03999999999999998, 0.5)
(0.03660660590594787, 0.4902534768577806)

(0.03999999999999998, 0.5)
(0.04500000000000003, 0.4939068420883371)

(0.03000000000000003, 0.5)
(0.02000000000000002, 0.5)

(0.03000000000000003, 0.5)
(0.02527551456891471, 0.4911225370444814)

(0.03000000000000003, 0.5)
(0.03660660590594787, 0.4902534768577806)

(0.02000000000000002, 0.5)
(0.01000000000000001, 0.5)

(0.02000000000000002, 0.5)
(0.02527551456891471, 0.4911225370444814)

(0.02000000000000002, 0.5)
(0.01502945665227305, 0.4913446791357613)

(0.01000000000000001, 0.5)
(0.0, 0.5)

(0.01000000000000001, 0.5)
(0.005041177863577738, 0.4913595958255046)

(0.01000000000000001, 0.5)
(0.01502945665227305, 0.4913446791357613)

(0.0, 0.5)
(-0.01000000000000001, 0.5)

(0.0, 0.5)
(0.005041177863577738, 0.4913595958255046)

(0.0, 0.5)
(-0.00485188286906231, 0.4912548255173305)

(-0.01000000000000001, 0.5)
(-0.02000000000000002, 0.5)

(-0.01000000000000001, 0.5)
(-0.01493852694562449, 0.4914620883459196)

(-0.01000000000000001, 0.5)
(-0.00485188286906231, 0.4912548255173305)

(-0.02000000000000002, 0.5)
(-0.03000000000000003, 0.5)

(-0.02000000000000002, 0.5)
(-0.01493852694562449, 0.4914620883459196)

(-0.02000000000000002, 0.5)
(-0.02498883439450821, 0.4915095173578812)

(-0.03000000000000003, 0.5)
(-0.04000000000000004, 0.5)

(-0.03000000000000003, 0.5)
(-0.03496247443473648, 0.4913564562705172)

(-0.03000000000000003, 0.5)
(-0.02498883439450821, 0.4915095173578812)

(-0.04000000000000004, 0.5)
(-0.05000000000000004, 0.5)

(-0.04000000000000004, 0.5)
(-0.03496247443473648, 0.4913564562705172)

(-0.04000000000000004, 0.5)
(-0.04487405740769394, 0.4913242561998886)

(-0.05000000000000004, 0.5)
(-0.06000000000000005, 0.5)

(-0.05000000000000004, 0.5)
(-0.05500000000000006, 0.4913397459621557)

(-0.05000000000000004, 0.5)
(-0.04487405740769394, 0.4913242561998886)

(-0.06000000000000005, 0.5)
(-0.06999999999999995, 0.5)

(-0.06000000000000005, 0.5)
(-0.05500000000000006, 0.4913397459621557)

(-0.06000000000000005, 0.5)
(-0.06503291550474255, 0.4913587497376797)

(-0.06999999999999995, 0.5)
(-0.07999999999999996, 0.5)

(-0.06999999999999995, 0.5)
(-0.0756946087448212, 0.4899309428822309)

(-0.06999999999999995, 0.5)
(-0.06503291550474255, 0.4913587497376797)

(-0.07999999999999996, 0.5)
(-0.08999999999999997, 0.5)

(-0.07999999999999996, 0.5)
(-0.0756946087448212, 0.4899309428822309)

(-0.07999999999999996, 0.5)
(-0.08657631399074942, 0.4921124085320646)

(-0.08999999999999997, 0.5)
(-0.09999999999999998, 0.5)

(-0.08999999999999997, 0.5)
(-0.08657631399074942, 0.4921124085320646)

(-0.08999999999999997, 0.5)
(-0.09499999999999999, 0.493893802871718)

(-0.09999999999999998, 0.5)
(-0.11, 0.5)

(-0.09999999999999998, 0.5)
(-0.103888125955687, 0.4907768100179835)

(-0.09999999999999998, 0.5)
(-0.09499999999999999, 0.493893802871718)

(-0.11, 0.5)
(-0.12, 0.5)

(-0.11, 0.5)
(-0.103888125955687, 0.4907768100179835)

(-0.11, 0.5)
(-0.115009653536363, 0.4914849485326397)

(-0.12, 0.5)
(-0.13, 0.5)

(-0.12, 0.5)
(-0.125, 0.4913397459621556)

(-0.12, 0.5)
(-0.115009653536363, 0.4914849485326397)

(-0.13, 0.5)
(-0.14, 0.5)

(-0.13, 0.5)
(-0.125, 0.4913397459621556)

(-0.13, 0.5)
(-0.1347458522812232, 0.4911504482250578)

(-0.14, 0.5)
(-0.15, 0.5)

(-0.14, 0.5)
(-0.1450950085316398, 0.4914062949166395)

(-0.14, 0.5)
(-0.1347458522812232, 0.4911504482250578)

(-0.15, 0.5)
(-0.16, 0.5)

(-0.15, 0.5)
(-0.1450950085316398, 0.4914062949166395)

(-0.15, 0.5)
(-0.1551963318692927, 0.4911043003964602)

(-0.16, 0.5)
(-0.17, 0.5)

(-0.16, 0.5)
(-0.1660505856709413, 0.4896917765085461)

(-0.16, 0.5)
(-0.1551963318692927, 0.4911043003964602)

(-0.17, 0.5)
(-0.18, 0.5)

(-0.17, 0.5)
(-0.1660505856709413, 0.4896917765085461)

(-0.17, 0.5)
(-0.1759148037944186, 0.4917991449169515)

(-0.18, 0.5)
(-0.1899999999999999, 0.5)

(-0.18, 0.5)
(-0.1849746143003879, 0.4934101624986174)

(-0.18, 0.5)
(-0.1759148037944186, 0.4917991449169515)

(-0.1899999999999999, 0.5)
(-0.2, 0.5)

(-0.1899999999999999, 0.5)
(-0.1849746143003879, 0.4934101624986174)

(-0.1899999999999999, 0.5)
(-0.1938754822948428, 0.4901435779713438)

(-0.2, 0.5)
(-0.21, 0.5)

(-0.2, 0.5)
(-0.2050726417512954, 0.4916887674138025)

(-0.2, 0.5)
(-0.1938754822948428, 0.4901435779713438)

(-0.21, 0.5)
(-0.22, 0.5)

(-0.21, 0.5)
(-0.2050726417512954, 0.4916887674138025)

(-0.21, 0.5)
(-0.2156500106837168, 0.4903439573411809)

(-0.22, 0.5)
(-0.23, 0.5)

(-0.22, 0.5)
(-0.2254908583411179, 0.4916295297257279)

(-0.22, 0.5)
(-0.2156500106837168, 0.4903439573411809)

(-0.23, 0.5)
(-0.24, 0.5)

(-0.23, 0.5)
(-0.2254908583411179, 0.4916295297257279)

(-0.23, 0.5)
(-0.2344501441987181, 0.4915019396057145)

(-0.24, 0.5)
(-0.25, 0.5)

(-0.24, 0.5)
(-0.2443708211930152, 0.4900368537941175)

(-0.24, 0.5)
(-0.2344501441987181, 0.4915019396057145)

(-0.25, 0.5)
(-0.26, 0.5)

(-0.25, 0.5)
(-0.2551520196239765, 0.4914490353359178)

(-0.25, 0.5)
(-0.2443708211930152, 0.4900368537941175)

(-0.26, 0.5)
(-0.27, 0.5)

(-0.26, 0.5)
(-0.2551520196239765, 0.4914490353359178)

(-0.26, 0.5)
(-0.2649733327843724, 0.4913779066865712)

(-0.27, 0.5)
(-0.28, 0.5)

(-0.27, 0.5)
(-0.2649733327843724, 0.4913779066865712)

(-0.27, 0.5)
(-0.274932430230749, 0.4913241488136728)

(-0.28, 0.5)
(-0.29, 0.5)

(-0.28, 0.5)
(-0.284928502888971, 0.4913311313402565)

(-0.28, 0.5)
(-0.274932430230749, 0.4913241488136728)

(-0.29, 0.5)
(-0.3, 0.5)

(-0.29, 0.5)
(-0.284928502888971, 0.4913311313402565)

(-0.29, 0.5)
(-0.2948595914729994, 0.4911785010959168)

(-0.3, 0.5)
(-0.3100000000000001, 0.5)

(-0.3, 0.5)
(-0.2948595914729994, 0.4911785010959168)

(-0.3, 0.5)
(-0.3047637269054303, 0.491627758208425)

(-0.3100000000000001, 0.5)
(-0.32, 0.5)

(-0.3100000000000001, 0.5)
(-0.3153729639833329, 0.4904092837475236)

(-0.3100000000000001, 0.5)
(-0.3047637269054303, 0.491627758208425)

(-0.32, 0.5)
(-0.33, 0.5)

(-0.32, 0.5)
(-0.3153729639833329, 0.4904092837475236)

(-0.32, 0.5)
(-0.3254874514526025, 0.4914526095055803)

(-0.33, 0.5)
(-0.34, 0.5)

(-0.33, 0.5)
(-0.3349453093906306, 0.4913813358485501)

(-0.33, 0.5)
(-0.3254874514526025, 0.4914526095055803)

(-0.34, 0.5)
(-0.35, 0.5)

(-0.34, 0.5)
(-0.3349453093906306, 0.4913813358485501)

(-0.34, 0.5)
(-0.3447267771696595, 0.4914974912368019)

(-0.35, 0.5)
(-0.36, 0.5)

(-0.35, 0.5)
(-0.3447267771696595, 0.4914974912368019)

(-0.35, 0.5)
(-0.3553585573515865, 0.4918284451521288)

(-0.36, 0.5)
(-0.37, 0.5)

(-0.36, 0.5)
(-0.365, 0.4913397459621556)

(-0.36, 0.5)
(-0.3553585573515865, 0.4918284451521288)

(-0.37, 0.5)
(-0.38, 0.5)

(-0.37, 0.5)
(-0.365, 0.4913397459621556)

(-0.37, 0.5)
(-0.3736858319493845, 0.4911429198198599)

(-0.38, 0.5)
(-0.39, 0.5)

(-0.38, 0.5)
(-0.3836119101981444, 0.4914876740322615)

(-0.38, 0.5)
(-0.3736858319493845, 0.4911429198198599)

(-0.39, 0.5)
(-0.4, 0.5)

(-0.39, 0.5)
(-0.3836119101981444, 0.4914876740322615)

(-0.39, 0.5)
(-0.3939890048980029, 0.4899113740898048)

(-0.4, 0.5)
(-0.41, 0.5)

(-0.4, 0.5)
(-0.405107612956379, 0.4915073676711642)

(-0.4, 0.5)
(-0.3939890048980029, 0.4899113740898048)

(-0.41, 0.5)
(-0.42, 0.5)

(-0.41, 0.5)
(-0.405107612956379, 0.4915073676711642)

(-0.41, 0.5)
(-0.415006935009307, 0.4918451817370348)

(-0.42, 0.5)
(-0.43, 0.5)

(-0.42, 0.5)
(-0.4248933928704763, 0.4914747817292523)

(-0.42, 0.5)
(-0.415006935009307, 0.4918451817370348)

(-0.43, 0.5)
(-0.4399999999999999, 0.5)

(-0.43, 0.5)
(-0.4350000000000001, 0.4913397459621557)

(-0.43, 0.5)
(-0.4248933928704763, 0.4914747817292523)

(-0.4399999999999999, 0.5)
(-0.45, 0.5)

(-0.4399999999999999, 0.5)
(-0.4350000000000001, 0.4913397459621557)

(-0.4399999999999999, 0.5)
(-0.4449999999999994, 0.4913397459621568)

(-0.45, 0.5)
(-0.46, 0.5)

(-0.45, 0.5)
(-0.4449999999999994, 0.4913397459621568)

(-0.45, 0.5)
(-0.4549999999999997, 0.4917568815936805)

(-0.46, 0.5)
(-0.47, 0.5)

(-0.46, 0.5)
(-0.4650364440355316, 0.4916624355856072)

(-0.46, 0.5)
(-0.4549999999999997, 0.4917568815936805)

(-0.47, 0.5)
(-0.48, 0.5)

(-0.47, 0.5)
(-0.4650364440355316, 0.4916624355856072)

(-0.47, 0.5)
(-0.4745319029840799, 0.4917828396112479)

(-0.48, 0.5)
(-0.49, 0.5)

(-0.48, 0.5)
(-0.4848302170277627, 0.4900957008100666)

(-0.48, 0.5)
(-0.4745319029840799, 0.4917828396112479)

(-0.49, 0.5)
(-0.4848302170277627, 0.4900957008100666)

(-0.49, 0.5)
(-0.4926658747842609, 0.4926873537837857)

(-0.5, 0.4900811514952552)
(-0.5, 0.4801623029905103)

(-0.5, 0.4900811514952552)
(-0.4925581744830564, 0.4847094153669609)

(-0.5, 0.4900811514952552)
(-0.4926658747842609, 0.4926873537837857)

(-0.5, 0.4801623029905103)
(-0.5, 0.4702434544857655)

(-0.5, 0.4801623029905103)
(-0.4920210522667905, 0.4751385389688763)

(-0.5, 0.4801623029905103)
(-0.4925581744830564, 0.4847094153669609)

(-0.5, 0.4702434544857655)
(-0.5, 0.4603246059810207)

(-0.5, 0.4702434544857655)
(-0.4920210522667905, 0.4751385389688763)

(-0.5, 0.4702434544857655)
(-0.4918515075214341, 0.4651348690800939)

(-0.5, 0.4603246059810207)
(-0.5, 0.4504057574762759)

(-0.5, 0.4603246059810207)
(-0.4914100252186017, 0.4553651817286484)

(-0.5, 0.4603246059810207)
(-0.4918515075214341, 0.4651348690800939)

(-0.5, 0.4504057574762759)
(-0.5, 0.440486908971531)

(-0.5, 0.4504057574762759)
(-0.4914100252186017, 0.4553651817286484)

(-0.5, 0.4504057574762759)
(-0.4916196053403069, 0.4457443712322474)

(-0.5, 0.440486908971531)
(-0.5, 0.4305680604667862)

(-0.5, 0.440486908971531)
(-0.4917366637039984, 0.4357162556013053)

(-0.5, 0.440486908971531)
(-0.4916196053403069, 0.4457443712322474)

(-0.5, 0.4305680604667862)
(-0.5, 0.4206492119620414)

(-0.5, 0.4305680604667862)
(-0.4915443255016209, 0.4255123483086554)

(-0.5, 0.4305680604667862)
(-0.4917366637039984, 0.4357162556013053)

(-0.5, 0.4206492119620414)
(-0.5, 0.4107303634572966)

(-0.5, 0.4206492119620414)
(-0.4915443255016209, 0.4255123483086554)

(-0.5, 0.4206492119620414)
(-0.491355541923894, 0.4155943050015282)

(-0.5, 0.4107303634572966)
(-0.5, 0.4008115149525517)

(-0.5, 0.4107303634572966)
(-0.4915149350681592, 0.4057846216358905)

(-0.5, 0.4107303634572966)
(-0.491355541923894, 0.4155943050015282)

(-0.5, 0.4008115149525517)
(-0.5, 0.3908926664478069)

(-0.5, 0.4008115149525517)
(-0.4915149350681592, 0.4057846216358905)

(-0.5, 0.4008115149525517)
(-0.491989385759085, 0.3958682696757427)

(-0.5, 0.3908926664478069)
(-0.5, 0.3809738179430621)

(-0.5, 0.3908926664478069)
(-0.4917920700180787, 0.386018245777076)

(-0.5, 0.3908926664478069)
(-0.491989385759085, 0.3958682696757427)

(-0.5, 0.3809738179430621)
(-0.5, 0.3710549694383173)

(-0.5, 0.3809738179430621)
(-0.4917920700180787, 0.386018245777076)

(-0.5, 0.3809738179430621)
(-0.4919021000369069, 0.3763982828131103)

(-0.5, 0.3710549694383173)
(-0.5, 0.3611361209335724)

(-0.5, 0.3710549694383173)
(-0.4913572994215658, 0.3667912611199167)

(-0.5, 0.3710549694383173)
(-0.4919021000369069, 0.3763982828131103)

(-0.5, 0.3611361209335724)
(-0.5, 0.3512172724288276)

(-0.5, 0.3611361209335724)
(-0.490980334750767, 0.356010671422347)

(-0.5, 0.3611361209335724)
(-0.4913572994215658, 0.3667912611199167)

(-0.5, 0.3512172724288276)
(-0.5, 0.3412984239240828)

(-0.5, 0.3512172724288276)
(-0.490980334750767, 0.356010671422347)

(-0.5, 0.3512172724288276)
(-0.4940905023018742, 0.3462578481764551)

(-0.5, 0.3412984239240828)
(-0.5, 0.331379575419338)

(-0.5, 0.3412984239240828)
(-0.4918086955875042, 0.3372341258418662)

(-0.5, 0.3412984239240828)
(-0.4940905023018742, 0.3462578481764551)

(-0.5, 0.331379575419338)
(-0.5, 0.3214607269145932)

(-0.5, 0.331379575419338)
(-0.4918086955875042, 0.3372341258418662)

(-0.5, 0.331379575419338)
(-0.4933835740412769, 0.3266540813846593)

(-0.5, 0.3214607269145932)
(-0.5, 0.3115418784098484)

(-0.5, 0.3214607269145932)
(-0.4915825956915812, 0.3162024018351334)

(-0.5, 0.3214607269145932)
(-0.4933835740412769, 0.3266540813846593)

(-0.5, 0.3115418784098484)
(-0.5, 0.3016230299051036)

(-0.5, 0.3115418784098484)
(-0.4914882883477769, 0.3053899457281997)

(-0.5, 0.3115418784098484)
(-0.4915825956915812, 0.3162024018351334)

(-0.5, 0.3016230299051036)
(-0.5, 0.2917041814003588)

(-0.5, 0.3016230299051036)
(-0.4914882883477769, 0.3053899457281997)

(-0.5, 0.3016230299051036)
(-0.492248959795732, 0.2960081946750686)

(-0.5, 0.2917041814003588)
(-0.5, 0.2817853328956139)

(-0.5, 0.2917041814003588)
(-0.4923476173322625, 0.2866811577497607)

(-0.5, 0.2917041814003588)
(-0.492248959795732, 0.2960081946750686)

(-0.5, 0.2817853328956139)
(-0.5, 0.2718664843908691)

(-0.5, 0.2817853328956139)
(-0.4923476173322625, 0.2866811577497607)

(-0.5, 0.2817853328956139)
(-0.4920071337068309, 0.2783802730214798)

(-0.5, 0.2718664843908691)
(-0.5, 0.2621358218451149)

(-0.5, 0.2718664843908691)
(-0.4932163737825802, 0.2655072929700266)

(-0.5, 0.2718664843908691)
(-0.4920071337068309, 0.2783802730214798)

(-0.5, 0.2718664843908691)
(-0.4899906121756744, 0.2716557102165389)

(-0.5, 0.2621358218451149)
(-0.5, 0.2544771274598521)

(-0.5, 0.2621358218451149)
(-0.4932163737825802, 0.2655072929700266)

(-0.5, 0.2621358218451149)
(-0.4945024685357816, 0.2586998984814267)

(-0.5, 0.2544771274598521)
(-0.5, 0.2489712126186205)

(-0.5, 0.2544771274598521)
(-0.4945024685357816, 0.2586998984814267)

(-0.5, 0.2544771274598521)
(-0.4941610136437011, 0.2521626697603747)

(-0.5, 0.2489712126186205)
(-0.5, 0.2440117883662482)

(-0.5, 0.2489712126186205)
(-0.4957050126093009, 0.2464915004924343)

(-0.5, 0.2489712126186205)
(-0.4941610136437011, 0.2521626697603747)

(-0.5, 0.2440117883662482)
(-0.5, 0.2390523641138757)

(-0.5, 0.2440117883662482)
(-0.4957050126093009, 0.2464915004924343)

(-0.5, 0.2440117883662482)
(-0.4959868033041266, 0.2415288079149714)

(-0.5, 0.2390523641138757)
(-0.5, 0.2340929398615033)

(-0.5, 0.2390523641138757)
(-0.495574174645614, 0.2365451980569281)

(-0.5, 0.2390523641138757)
(-0.4959868033041266, 0.2415288079149714)

(-0.5, 0.2340929398615033)
(-0.5, 0.2291335156091309)

(-0.5, 0.2340929398615033)
(-0.495574174645614, 0.2365451980569281)

(-0.5, 0.2340929398615033)
(-0.4950647392237518, 0.231010156647082)

(-0.5, 0.2291335156091309)
(-0.5, 0.2241740913567585)

(-0.5, 0.2291335156091309)
(-0.4950647392237518, 0.231010156647082)

(-0.5, 0.2291335156091309)
(-0.4967376514288659, 0.2265886079524571)

(-0.5, 0.2241740913567585)
(-0.5, 0.2192146671043861)

(-0.5, 0.2241740913567585)
(-0.4957050126093009, 0.2216943792305723)

(-0.5, 0.2241740913567585)
(-0.4967376514288659, 0.2265886079524571)

(-0.5, 0.2192146671043861)
(-0.5, 0.2142552428520137)

(-0.5, 0.2192146671043861)
(-0.4957050126093009, 0.2216943792305723)

(-0.5, 0.2192146671043861)
(-0.495940349773337, 0.2163699562565478)

(-0.5, 0.2142552428520137)
(-0.5, 0.2092958185996412)

(-0.5, 0.2142552428520137)
(-0.4956730428935828, 0.2114318897688208)

(-0.5, 0.2142552428520137)
(-0.495940349773337, 0.2163699562565478)

(-0.5, 0.2092958185996412)
(-0.5, 0.2043363943472688)

(-0.5, 0.2092958185996412)
(-0.4956730428935828, 0.2114318897688208)

(-0.5, 0.2092958185996412)
(-0.495705012609302, 0.2068161064734555)

(-0.5, 0.2043363943472688)
(-0.5, 0.1993769700948964)

(-0.5, 0.2043363943472688)
(-0.4960441497374091, 0.2018566822210829)

(-0.5, 0.2043363943472688)
(-0.495705012609302, 0.2068161064734555)

(-0.5, 0.1993769700948964)
(-0.5, 0.194417545842524)

(-0.5, 0.1993769700948964)
(-0.4960441497374091, 0.2018566822210829)

(-0.5, 0.1993769700948964)
(-0.4958589328974619, 0.1969423555635166)

(-0.5, 0.194417545842524)
(-0.5, 0.1894581215901516)

(-0.5, 0.194417545842524)
(-0.4959424083092505, 0.1921366710860082)

(-0.5, 0.194417545842524)
(-0.4958589328974619, 0.1969423555635166)

(-0.5, 0.1894581215901516)
(-0.5, 0.1844986973377792)

(-0.5, 0.1894581215901516)
(-0.4959424083092505, 0.1921366710860082)

(-0.5, 0.1894581215901516)
(-0.4962942904684597, 0.1871886413092158)

(-0.5, 0.1844986973377792)
(-0.5, 0.1795392730854067)

(-0.5, 0.1844986973377792)
(-0.4957083765140298, 0.1819893736499379)

(-0.5, 0.1844986973377792)
(-0.4962942904684597, 0.1871886413092158)

(-0.5, 0.1795392730854067)
(-0.5, 0.1745798488330343)

(-0.5, 0.1795392730854067)
(-0.4957083765140298, 0.1819893736499379)

(-0.5, 0.1795392730854067)
(-0.4970586551813966, 0.1770921805799255)

(-0.5, 0.1745798488330343)
(-0.5, 0.1696204245806619)

(-0.5, 0.1745798488330343)
(-0.4955063677318139, 0.17247058016737)

(-0.5, 0.1745798488330343)
(-0.4970586551813966, 0.1770921805799255)

(-0.5, 0.1696204245806619)
(-0.5, 0.1646610003282895)

(-0.5, 0.1696204245806619)
(-0.4955063677318139, 0.17247058016737)

(-0.5, 0.1696204245806619)
(-0.4957050126093009, 0.1671407124544756)

(-0.5, 0.1646610003282895)
(-0.5, 0.1597015760759171)

(-0.5, 0.1646610003282895)
(-0.4959637530231579, 0.1621929547121231)

(-0.5, 0.1646610003282895)
(-0.4957050126093009, 0.1671407124544756)

(-0.5, 0.1597015760759171)
(-0.5, 0.1547421518235447)

(-0.5, 0.1597015760759171)
(-0.4959637530231579, 0.1621929547121231)

(-0.5, 0.1597015760759171)
(-0.4957050126093012, 0.157221863949731)

(-0.5, 0.1547421518235447)
(-0.5, 0.1497827275711722)

(-0.5, 0.1547421518235447)
(-0.4957050126093012, 0.157221863949731)

(-0.5, 0.1547421518235447)
(-0.4958065032235742, 0.1524956669784488)

(-0.5, 0.1497827275711722)
(-0.5, 0.1448233033187998)

(-0.5, 0.1497827275711722)
(-0.4958443904751987, 0.1478035275315352)

(-0.5, 0.1497827275711722)
(-0.4958065032235742, 0.1524956669784488)

(-0.5, 0.1448233033187998)
(-0.5, 0.1398638790664274)

(-0.5, 0.1448233033187998)
(-0.4958443904751987, 0.1478035275315352)

(-0.5, 0.1448233033187998)
(-0.4950153346393782, 0.1424837474549676)

(-0.5, 0.1398638790664274)
(-0.5, 0.1349044548140549)

(-0.5, 0.1398638790664274)
(-0.4959579187668215, 0.1369789501246652)

(-0.5, 0.1398638790664274)
(-0.4950153346393782, 0.1424837474549676)

(-0.5, 0.1349044548140549)
(-0.5, 0.1299450305616826)

(-0.5, 0.1349044548140549)
(-0.4959579187668215, 0.1369789501246652)

(-0.5, 0.1349044548140549)
(-0.4962380168075724, 0.1321789052767186)

(-0.5, 0.1299450305616826)
(-0.5, 0.1249856063093102)

(-0.5, 0.1299450305616826)
(-0.4963229151156957, 0.1274835379349474)

(-0.5, 0.1299450305616826)
(-0.4962380168075724, 0.1321789052767186)

(-0.5, 0.1249856063093102)
(-0.5, 0.1200261820569377)

(-0.5, 0.1249856063093102)
(-0.4963229151156957, 0.1274835379349474)

(-0.5, 0.1249856063093102)
(-0.4959862950492522, 0.1226300575160385)

(-0.5, 0.1200261820569377)
(-0.5, 0.1150667578045653)

(-0.5, 0.1200261820569377)
(-0.4956235983502226, 0.1177401234114426)

(-0.5, 0.1200261820569377)
(-0.4959862950492522, 0.1226300575160385)

(-0.5, 0.1150667578045653)
(-0.5, 0.1101073335521929)

(-0.5, 0.1150667578045653)
(-0.4956409650932508, 0.1128418454324836)

(-0.5, 0.1150667578045653)
(-0.4956235983502226, 0.1177401234114426)

(-0.5, 0.1101073335521929)
(-0.5, 0.1051479092998204)

(-0.5, 0.1101073335521929)
(-0.4956409650932508, 0.1128418454324836)

(-0.5, 0.1101073335521929)
(-0.4957685352858964, 0.1080082379850284)

(-0.5, 0.1051479092998204)
(-0.5, 0.100188485047448)

(-0.5, 0.1051479092998204)
(-0.49492031182298, 0.1027314032114092)

(-0.5, 0.1051479092998204)
(-0.4957685352858964, 0.1080082379850284)

(-0.5, 0.100188485047448)
(-0.5, 0.09522906079507559)

(-0.5, 0.100188485047448)
(-0.4956915818659121, 0.09762632971530977)

(-0.5, 0.100188485047448)
(-0.49492031182298, 0.1027314032114092)

(-0.5, 0.09522906079507559)
(-0.5, 0.0902696365427032)

(-0.5, 0.09522906079507559)
(-0.4956915818659121, 0.09762632971530977)

(-0.5, 0.09522906079507559)
(-0.4960004565095819, 0.09269486701285229)

(-0.5, 0.0902696365427032)
(-0.5, 0.08531021229033076)

(-0.5, 0.0902696365427032)
(-0.4961630449202299, 0.08781301251051106)

(-0.5, 0.0902696365427032)
(-0.4960004565095819, 0.09269486701285229)

(-0.5, 0.08531021229033076)
(-0.5, 0.08035078803795836)

(-0.5, 0.08531021229033076)
(-0.4961630449202299, 0.08781301251051106)

(-0.5, 0.08531021229033076)
(-0.4959183637728682, 0.08280185550709346)

(-0.5, 0.08035078803795836)
(-0.5, 0.07539136378558592)

(-0.5, 0.08035078803795836)
(-0.4959183637728682, 0.08280185550709346)

(-0.5, 0.08035078803795836)
(-0.4960733472271688, 0.0778338091295469)

(-0.5, 0.07539136378558592)
(-0.5, 0.07043193953321353)

(-0.5, 0.07539136378558592)
(-0.4959881475113375, 0.0729116516593997)

(-0.5, 0.07539136378558592)
(-0.4960733472271688, 0.0778338091295469)

(-0.5, 0.07043193953321353)
(-0.5, 0.06547251528084108)

(-0.5, 0.07043193953321353)
(-0.4959881475113375, 0.0729116516593997)

(-0.5, 0.07043193953321353)
(-0.4959019923377506, 0.0679925209697009)

(-0.5, 0.06547251528084108)
(-0.5, 0.06051309102846869)

(-0.5, 0.06547251528084108)
(-0.4958963139073044, 0.06323456453069651)

(-0.5, 0.06547251528084108)
(-0.4959019923377506, 0.0679925209697009)

(-0.5, 0.06051309102846869)
(-0.5, 0.05555366677609624)

(-0.5, 0.06051309102846869)
(-0.4958963139073044, 0.06323456453069651)

(-0.5, 0.06051309102846869)
(-0.4955077651833826, 0.0582803279489732)

(-0.5, 0.05555366677609624)
(-0.5, 0.05059424252372391)

(-0.5, 0.05555366677609624)
(-0.4962014806286619, 0.05302185056781264)

(-0.5, 0.05555366677609624)
(-0.4955077651833826, 0.0582803279489732)

(-0.5, 0.05059424252372391)
(-0.5, 0.04563481827135146)

(-0.5, 0.05059424252372391)
(-0.4962014806286619, 0.05302185056781264)

(-0.5, 0.05059424252372391)
(-0.4960077641673424, 0.0480337944853302)

(-0.5, 0.04563481827135146)
(-0.5, 0.04067539401897913)

(-0.5, 0.04563481827135146)
(-0.4956803081538022, 0.04309234595748668)

(-0.5, 0.04563481827135146)
(-0.4960077641673424, 0.0480337944853302)

(-0.5, 0.04067539401897913)
(-0.5, 0.03571596976660674)

(-0.5, 0.04067539401897913)
(-0.4956803081538022, 0.04309234595748668)

(-0.5, 0.04067539401897913)
(-0.4960086362516825, 0.03810628127758255)

(-0.5, 0.03571596976660674)
(-0.5, 0.03075654551423429)

(-0.5, 0.03571596976660674)
(-0.4958732696773996, 0.03323625764042042)

(-0.5, 0.03571596976660674)
(-0.4960086362516825, 0.03810628127758255)

(-0.5, 0.03075654551423429)
(-0.5, 0.02579712126186195)

(-0.5, 0.03075654551423429)
(-0.4958732696773996, 0.03323625764042042)

(-0.5, 0.03075654551423429)
(-0.4953912264034144, 0.02760598347480825)

(-0.5, 0.02579712126186195)
(-0.5, 0.02083769700948951)

(-0.5, 0.02579712126186195)
(-0.4953912264034144, 0.02760598347480825)

(-0.5, 0.02579712126186195)
(-0.496770076889309, 0.02331740913567573)

(-0.5, 0.02083769700948951)
(-0.5, 0.01587827275711717)

(-0.5, 0.02083769700948951)
(-0.4955642772010569, 0.01833998862576082)

(-0.5, 0.02083769700948951)
(-0.496770076889309, 0.02331740913567573)

(-0.5, 0.01587827275711717)
(-0.5, 0.01091884850474478)

(-0.5, 0.01587827275711717)
(-0.4955642772010569, 0.01833998862576082)

(-0.5, 0.01587827275711717)
(-0.4966818374412338, 0.01363058301513194)

(-0.5, 0.01091884850474478)
(-0.5, 0.005959424252372336)

(-0.5, 0.01091884850474478)
(-0.4953755568771753, 0.009108642664006641)

(-0.5, 0.01091884850474478)
(-0.4966818374412338, 0.01363058301513194)

(-0.5, 0.005959424252372336)
(-0.4953755568771753, 0.009108642664006641)

(-0.5, 0.005959424252372336)
(-0.4963302421896877, 0.004651667192715707)

(-0.495, 0.00099)
(-0.4922947467620218, 0.005200147337513562)

(-0.495, 0.00099)
(-0.4963302421896877, 0.004651667192715707)

(-0.49, 0.00098)
(-0.4922947467620218, 0.005200147337513562)

(-0.49, 0.00098)
(-0.4874581703692825, 0.005282220519107654)

(-0.485, 0.0009699999999999999)
(-0.4824909918658618, 0.005292582937443611)

(-0.485, 0.0009699999999999999)
(-0.4874581703692825, 0.005282220519107654)

(-0.48, 0.0009599999999999999)
(-0.4824909918658618, 0.005292582937443611)

(-0.48, 0.0009599999999999999)
(-0.4771369101976805, 0.00587409978552396)

(-0.475, 0.00095)
(-0.4771369101976805, 0.00587409978552396)

(-0.475, 0.00095)
(-0.4722024674883541, 0.004965041414017565)

(-0.47, 0.00094)
(-0.4674295763202104, 0.005265989570163371)

(-0.47, 0.00094)
(-0.4722024674883541, 0.004965041414017565)

(-0.465, 0.0009299999999999999)
(-0.4674295763202104, 0.005265989570163371)

(-0.465, 0.0009299999999999999)
(-0.4624577371395997, 0.005580253115330986)

(-0.46, 0.0009199999999999999)
(-0.4624577371395997, 0.005580253115330986)

(-0.46, 0.0009199999999999999)
(-0.457491438847534, 0.005245070066571636)

(-0.455, 0.0009099999999999999)
(-0.4523965053142878, 0.005090935058626631)

(-0.455, 0.0009099999999999999)
(-0.457491438847534, 0.005245070066571636)

(-0.45, 0.0008999999999999999)
(-0.4523965053142878, 0.005090935058626631)

(-0.45, 0.0008999999999999999)
(-0.4473341079140019, 0.005101341169570551)

(-0.445, 0.0008899999999999998)
(-0.4424914167744777, 0.005111829038555067)

(-0.445, 0.0008899999999999998)
(-0.4473341079140019, 0.005101341169570551)

(-0.4399999999999999, 0.0008799999999999999)
(-0.4424914167744777, 0.005111829038555067)

(-0.4399999999999999, 0.0008799999999999999)
(-0.4374319287854447, 0.005144494362767557)

(-0.4349999999999999, 0.0008699999999999999)
(-0.4374319287854447, 0.005144494362767557)

(-0.4349999999999999, 0.0008699999999999999)
(-0.4323147409459311, 0.005252590561512017)

(-0.4299999999999999, 0.0008599999999999999)
(-0.4274261220466269, 0.005177869383508199)

(-0.4299999999999999, 0.0008599999999999999)
(-0.4323147409459311, 0.005252590561512017)

(-0.4249999999999999, 0.0008499999999999998)
(-0.4274261220466269, 0.005177869383508199)

(-0.4249999999999999, 0.0008499999999999998)
(-0.4224750868974005, 0.004902221612011924)

(-0.4199999999999999, 0.0008399999999999998)
(-0.417491630665321, 0.005046081251171452)

(-0.4199999999999999, 0.0008399999999999998)
(-0.4224750868974005, 0.004902221612011924)

(-0.4149999999999999, 0.0008299999999999998)
(-0.417491630665321, 0.005046081251171452)

(-0.4149999999999999, 0.0008299999999999998)
(-0.41260401669574, 0.004960092249697028)

(-0.4099999999999999, 0.0008199999999999998)
(-0.41260401669574, 0.004960092249697028)

(-0.4099999999999999, 0.0008199999999999998)
(-0.4074926020926251, 0.004513953687158997)

(-0.4049999999999999, 0.0008099999999999997)
(-0.402491339745962, 0.005135127018922174)

(-0.4049999999999999, 0.0008099999999999997)
(-0.4074926020926251, 0.004513953687158997)

(-0.3999999999999999, 0.0007999999999999997)
(-0.402491339745962, 0.005135127018922174)

(-0.3999999999999999, 0.0007999999999999997)
(-0.3975808249146263, 0.006050566971611694)

(-0.3949999999999999, 0.0007899999999999997)
(-0.3975808249146263, 0.006050566971611694)

(-0.3949999999999999, 0.0007899999999999997)
(-0.392130269837015, 0.00529925997549596)

(-0.3899999999999998, 0.0007799999999999997)
(-0.3873408001405811, 0.005017809451614176)

(-0.3899999999999998, 0.0007799999999999997)
(-0.392130269837015, 0.00529925997549596)

(-0.3849999999999998, 0.0007699999999999996)
(-0.3873408001405811, 0.005017809451614176)

(-0.3849999999999998, 0.0007699999999999996)
(-0.3824661861922827, 0.005080533939129783)

(-0.3799999999999998, 0.0007599999999999996)
(-0.3824661861922827, 0.005080533939129783)

(-0.3799999999999998, 0.0007599999999999996)
(-0.3774808446465168, 0.004890287266279816)

(-0.3749999999999998, 0.0007499999999999996)
(-0.3726804601421276, 0.004966368665731443)

(-0.3749999999999998, 0.0007499999999999996)
(-0.3774808446465168, 0.004890287266279816)

(-0.3699999999999998, 0.0007399999999999996)
(-0.3726804601421276, 0.004966368665731443)

(-0.3699999999999998, 0.0007399999999999996)
(-0.3677944140724535, 0.004775257561674761)

(-0.3649999999999998, 0.0007299999999999995)
(-0.3625421737733247, 0.004783249462597653)

(-0.3649999999999998, 0.0007299999999999995)
(-0.3677944140724535, 0.004775257561674761)

(-0.3599999999999998, 0.0007199999999999995)
(-0.3573343507686111, 0.005541354372739657)

(-0.3599999999999998, 0.0007199999999999995)
(-0.3625421737733247, 0.004783249462597653)

(-0.3549999999999998, 0.0007099999999999995)
(-0.3573343507686111, 0.005541354372739657)

(-0.3549999999999998, 0.0007099999999999995)
(-0.3521953202489514, 0.004997631289236425)

(-0.3499999999999998, 0.0006999999999999995)
(-0.3470018209595955, 0.004960218527656324)

(-0.3499999999999998, 0.0006999999999999995)
(-0.3521953202489514, 0.004997631289236425)

(-0.3449999999999998, 0.0006899999999999994)
(-0.3470018209595955, 0.004960218527656324)

(-0.3449999999999998, 0.0006899999999999994)
(-0.3425269548364073, 0.003505209042548393)

(-0.3399999999999997, 0.0006799999999999994)
(-0.3380672484919086, 0.005166789781172045)

(-0.3399999999999997, 0.0006799999999999994)
(-0.3425269548364073, 0.003505209042548393)

(-0.3349999999999997, 0.0006699999999999994)
(-0.3380672484919086, 0.005166789781172045)

(-0.3349999999999997, 0.0006699999999999994)
(-0.3324894181126856, 0.004863573405372983)

(-0.3299999999999997, 0.0006599999999999993)
(-0.3274861366672498, 0.004811733986439538)

(-0.3299999999999997, 0.0006599999999999993)
(-0.3324894181126856, 0.004863573405372983)

(-0.3249999999999997, 0.0006499999999999993)
(-0.3274861366672498, 0.004811733986439538)

(-0.3249999999999997, 0.0006499999999999993)
(-0.3224959524324854, 0.004742690928606559)

(-0.3199999999999996, 0.0006399999999999993)
(-0.3175217936367477, 0.004954419962923428)

(-0.3199999999999996, 0.0006399999999999993)
(-0.3224959524324854, 0.004742690928606559)

(-0.3149999999999997, 0.0006299999999999993)
(-0.3175217936367477, 0.004954419962923428)

(-0.3149999999999997, 0.0006299999999999993)
(-0.3124928897767221, 0.004180111639079168)

(-0.3099999999999997, 0.0006199999999999992)
(-0.3076963823211951, 0.004638427866634781)

(-0.3099999999999997, 0.0006199999999999992)
(-0.3124928897767221, 0.004180111639079168)

(-0.3049999999999996, 0.0006099999999999992)
(-0.3076963823211951, 0.004638427866634781)

(-0.3049999999999996, 0.0006099999999999992)
(-0.3024639183547199, 0.004834979590998355)

(-0.2999999999999996, 0.0005999999999999992)
(-0.2974914973481323, 0.004845405692217076)

(-0.2999999999999996, 0.0005999999999999992)
(-0.3024639183547199, 0.004834979590998355)

(-0.2949999999999996, 0.0005899999999999992)
(-0.2974914973481323, 0.004845405692217076)

(-0.2949999999999996, 0.0005899999999999992)
(-0.2924915253021901, 0.004822119203419837)

(-0.2899999999999996, 0.0005799999999999991)
(-0.2874913423768201, 0.004905125067730326)

(-0.2899999999999996, 0.0005799999999999991)
(-0.2924915253021901, 0.004822119203419837)

(-0.2849999999999996, 0.0005699999999999991)
(-0.2874913423768201, 0.004905125067730326)

(-0.2849999999999996, 0.0005699999999999991)
(-0.282484607740493, 0.004735375526376791)

(-0.2799999999999996, 0.0005599999999999991)
(-0.282484607740493, 0.004735375526376791)

(-0.2799999999999996, 0.0005599999999999991)
(-0.2776710546447914, 0.004844048028044003)

(-0.2749999999999996, 0.0005499999999999992)
(-0.2726698907899999, 0.004523204246319462)

(-0.2749999999999996, 0.0005499999999999992)
(-0.2776710546447914, 0.004844048028044003)

(-0.2699999999999996, 0.000539999999999999)
(-0.2726698907899999, 0.004523204246319462)

(-0.2699999999999996, 0.000539999999999999)
(-0.2675826408689195, 0.003855007743355324)

(-0.2649999999999996, 0.000529999999999999)
(-0.2624478392300306, 0.004929185406748271)

(-0.2649999999999996, 0.000529999999999999)
(-0.2675826408689195, 0.003855007743355324)

(-0.2599999999999995, 0.000519999999999999)
(-0.2624478392300306, 0.004929185406748271)

(-0.2599999999999995, 0.000519999999999999)
(-0.2574564190403026, 0.003851425139948153)

(-0.2549999999999995, 0.000509999999999999)
(-0.2525172516076131, 0.004650178678834898)

(-0.2549999999999995, 0.000509999999999999)
(-0.2574564190403026, 0.003851425139948153)

(-0.2499999999999995, 0.000499999999999999)
(-0.2525172516076131, 0.004650178678834898)

(-0.2499999999999995, 0.000499999999999999)
(-0.2476840305468627, 0.003422248254121655)

(-0.2449999999999995, 0.000489999999999999)
(-0.2431532405673574, 0.005050263421727303)

(-0.2449999999999995, 0.000489999999999999)
(-0.2476840305468627, 0.003422248254121655)

(-0.2399999999999995, 0.000479999999999999)
(-0.2374913397459616, 0.004805127018922196)

(-0.2399999999999995, 0.000479999999999999)
(-0.2431532405673574, 0.005050263421727303)

(-0.2349999999999995, 0.000469999999999999)
(-0.2374913397459616, 0.004805127018922196)

(-0.2349999999999995, 0.000469999999999999)
(-0.2324916951726076, 0.004616324649814263)

(-0.2299999999999995, 0.0004599999999999989)
(-0.2274913397459616, 0.004785127018922196)

(-0.2299999999999995, 0.0004599999999999989)
(-0.2324916951726076, 0.004616324649814263)

(-0.2249999999999995, 0.0004499999999999989)
(-0.2274913397459616, 0.004785127018922196)

(-0.2249999999999995, 0.0004499999999999989)
(-0.2224919003538352, 0.004494823082156377)

(-0.2199999999999995, 0.0004399999999999989)
(-0.2171225609031828, 0.004801269852364076)

(-0.2199999999999995, 0.0004399999999999989)
(-0.2224919003538352, 0.004494823082156377)

(-0.2149999999999995, 0.0004299999999999989)
(-0.2171225609031828, 0.004801269852364076)

(-0.2149999999999995, 0.0004299999999999989)
(-0.2124814700949569, 0.003330597234241906)

(-0.2099999999999994, 0.0004199999999999987)
(-0.20759488781926, 0.004899448331400386)

(-0.2099999999999994, 0.0004199999999999987)
(-0.2124814700949569, 0.003330597234241906)

(-0.2049999999999993, 0.0004099999999999987)
(-0.20759488781926, 0.004899448331400386)

(-0.2049999999999993, 0.0004099999999999987)
(-0.2023970941592327, 0.00458039007663919)

(-0.1999999999999993, 0.0003999999999999988)
(-0.1973634934301465, 0.004618128362841574)

(-0.1999999999999993, 0.0003999999999999988)
(-0.2023970941592327, 0.00458039007663919)

(-0.1949999999999993, 0.0003899999999999987)
(-0.1973634934301465, 0.004618128362841574)

(-0.1949999999999993, 0.0003899999999999987)
(-0.1924700318473547, 0.004697289974698479)

(-0.1899999999999993, 0.0003799999999999987)
(-0.1874913423768196, 0.004705125067730198)

(-0.1899999999999993, 0.0003799999999999987)
(-0.1924700318473547, 0.004697289974698479)

(-0.1849999999999993, 0.0003699999999999987)
(-0.1874913423768196, 0.004705125067730198)

(-0.1849999999999993, 0.0003699999999999987)
(-0.1824912610042591, 0.004688679040535932)

(-0.1799999999999993, 0.0003599999999999987)
(-0.1774913502228149, 0.004685133964965048)

(-0.1799999999999993, 0.0003599999999999987)
(-0.1824912610042591, 0.004688679040535932)

(-0.1749999999999993, 0.0003499999999999986)
(-0.1774913502228149, 0.004685133964965048)

(-0.1749999999999993, 0.0003499999999999986)
(-0.1724914519866075, 0.004623625490955325)

(-0.1699999999999994, 0.0003399999999999988)
(-0.1674914672236698, 0.004604372219962902)

(-0.1699999999999994, 0.0003399999999999988)
(-0.1724914519866075, 0.004623625490955325)

(-0.1649999999999994, 0.0003299999999999988)
(-0.1674914672236698, 0.004604372219962902)

(-0.1649999999999994, 0.0003299999999999988)
(-0.1624915746643409, 0.004537875864192895)

(-0.1599999999999994, 0.0003199999999999989)
(-0.1574918961798658, 0.004366970288762072)

(-0.1599999999999994, 0.0003199999999999989)
(-0.1624915746643409, 0.004537875864192895)

(-0.1549999999999995, 0.000309999999999999)
(-0.1574918961798658, 0.004366970288762072)

(-0.1549999999999995, 0.000309999999999999)
(-0.1524956386893988, 0.004376671753395194)

(-0.1499999999999995, 0.0002999999999999991)
(-0.1473391452992692, 0.004719207071085437)

(-0.1499999999999995, 0.0002999999999999991)
(-0.1524956386893988, 0.004376671753395194)

(-0.1449999999999995, 0.000289999999999999)
(-0.1473391452992692, 0.004719207071085437)

(-0.1449999999999995, 0.000289999999999999)
(-0.1424557125910449, 0.004607876495643591)

(-0.1399999999999995, 0.000279999999999999)
(-0.1374913439706474, 0.004605124050406455)

(-0.1399999999999995, 0.000279999999999999)
(-0.1424557125910449, 0.004607876495643591)

(-0.1349999999999996, 0.0002699999999999991)
(-0.1374913439706474, 0.004605124050406455)

(-0.1349999999999996, 0.0002699999999999991)
(-0.1324913442618159, 0.004595124136500883)

(-0.1299999999999996, 0.0002599999999999991)
(-0.1274913447769241, 0.004585126188890452)

(-0.1299999999999996, 0.0002599999999999991)
(-0.1324913442618159, 0.004595124136500883)

(-0.1249999999999996, 0.000249999999999999)
(-0.1274913447769241, 0.004585126188890452)

(-0.1249999999999996, 0.000249999999999999)
(-0.1225032468101648, 0.004566056562858519)

(-0.1199999999999997, 0.0002399999999999993)
(-0.1225032468101648, 0.004566056562858519)

(-0.1199999999999997, 0.0002399999999999993)
(-0.1175184842653452, 0.004523448674812041)

(-0.1149999999999997, 0.0002299999999999993)
(-0.1124913958462603, 0.004531778207114139)

(-0.1149999999999997, 0.0002299999999999993)
(-0.1175184842653452, 0.004523448674812041)

(-0.1099999999999997, 0.0002199999999999994)
(-0.1124913958462603, 0.004531778207114139)

(-0.1099999999999997, 0.0002199999999999994)
(-0.1074913972813555, 0.004517879542918195)

(-0.1049999999999997, 0.0002099999999999994)
(-0.1024913447769242, 0.00453512618889043)

(-0.1049999999999997, 0.0002099999999999994)
(-0.1074913972813555, 0.004517879542918195)

(-0.09999999999999976, 0.0001999999999999994)
(-0.1024913447769242, 0.00453512618889043)

(-0.09999999999999976, 0.0001999999999999994)
(-0.09748498971963787, 0.004375855050479596)

(-0.0949999999999997, 0.0001899999999999994)
(-0.09250539822800309, 0.004507057203591043)

(-0.0949999999999997, 0.0001899999999999994)
(-0.09748498971963787, 0.004375855050479596)

(-0.08999999999999969, 0.0001799999999999994)
(-0.09250539822800309, 0.004507057203591043)

(-0.08999999999999969, 0.0001799999999999994)
(-0.08754418302689729, 0.004454921124388739)

(-0.08499999999999974, 0.0001699999999999995)
(-0.08286618905792052, 0.004127235303616568)

(-0.08499999999999974, 0.0001699999999999995)
(-0.08754418302689729, 0.004454921124388739)

(-0.07999999999999974, 0.0001599999999999996)
(-0.08286618905792052, 0.004127235303616568)

(-0.07999999999999974, 0.0001599999999999996)
(-0.07879237328935915, 0.003442205178069797)

(-0.07499999999999973, 0.0001499999999999995)
(-0.0758030716257457, 0.005477713958851042)

(-0.07499999999999973, 0.0001499999999999995)
(-0.0712540234519983, 0.004590947195682291)

(-0.07499999999999973, 0.0001499999999999995)
(-0.07879237328935915, 0.003442205178069797)

(-0.06999999999999984, 0.0001399999999999997)
(-0.06669731968811227, 0.004241088934875476)

(-0.06999999999999984, 0.0001399999999999997)
(-0.0712540234519983, 0.004590947195682291)

(-0.06499999999999984, 0.0001299999999999997)
(-0.06669731968811227, 0.004241088934875476)

(-0.06499999999999984, 0.0001299999999999997)
(-0.06215412182377264, 0.004171036238360092)

(-0.05999999999999989, 0.0001199999999999998)
(-0.05757821866207996, 0.004548112606661597)

(-0.05999999999999989, 0.0001199999999999998)
(-0.06215412182377264, 0.004171036238360092)

(-0.05499999999999983, 0.0001099999999999996)
(-0.05757821866207996, 0.004548112606661597)

(-0.05499999999999983, 0.0001099999999999996)
(-0.05237973008168957, 0.005456192550943264)

(-0.04999999999999993, 9.999999999999983e-05)
(-0.04715905166857191, 0.004588967561030039)

(-0.04999999999999993, 9.999999999999983e-05)
(-0.05237973008168957, 0.005456192550943264)

(-0.04499999999999993, 8.99999999999998e-05)
(-0.04715905166857191, 0.004588967561030039)

(-0.04499999999999993, 8.99999999999998e-05)
(-0.04222576091454484, 0.004250026320872843)

(-0.03999999999999987, 7.999999999999967e-05)
(-0.03728289987300634, 0.004038686383230693)

(-0.03999999999999987, 7.999999999999967e-05)
(-0.04222576091454484, 0.004250026320872843)

(-0.03499999999999998, 6.999999999999997e-05)
(-0.03728289987300634, 0.004038686383230693)

(-0.03499999999999998, 6.999999999999997e-05)
(-0.032221955037262, 0.003969071757532793)

(-0.02999999999999997, 5.999999999999994e-05)
(-0.02733605835224928, 0.004041801305740039)

(-0.02999999999999997, 5.999999999999994e-05)
(-0.032221955037262, 0.003969071757532793)

(-0.02500000000000002, 5.000000000000002e-05)
(-0.02733605835224928, 0.004041801305740039)

(-0.02500000000000002, 5.000000000000002e-05)
(-0.02320150628387351, 0.004802606632330295)

(-0.02500000000000002, 5.000000000000002e-05)
(-0.02096606211272544, 0.002884137223512288)

(-0.01545051006344896, 3.090102012689793e-05)
(-0.01726361532530526, 0.003247538750169444)

(-0.01545051006344896, 3.090102012689793e-05)
(-0.01321744793895794, 0.003396808681866757)

(-0.0109230145942407, 2.184602918848141e-05)
(-0.01321744793895794, 0.003396808681866757)

(-0.0109230145942407, 2.184602918848141e-05)
(-0.009798131255175965, 0.003626821586629995)

(-0.0109230145942407, 2.184602918848141e-05)
(-0.008189991256099607, 0.001917948863356841)

(-0.007222500463859064, 1.444500092771813e-05)
(-0.005846748710140834, 0.001972769613661353)

(-0.007222500463859064, 1.444500092771813e-05)
(-0.008189991256099607, 0.001917948863356841)

(-0.004510717525628082, 9.021435051256163e-06)
(-0.005846748710140834, 0.001972769613661353)

(-0.004510717525628082, 9.021435051256163e-06)
(-0.003695139044334307, 0.002253247433838891)

(-0.004510717525628082, 9.021435051256163e-06)
(-0.00297055482858477, 0.001094272070299585)

(-0.002523475860855086, 5.046951721710167e-06)
(-0.001722301549941047, 0.0009274111358721004)

(-0.002523475860855086, 5.046951721710167e-06)
(-0.00297055482858477, 0.001094272070299585)

(-0.001067190877187481, 2.134381754374969e-06)
(-0.001722301549941047, 0.0009274111358721004)

(-0.001067190877187481, 2.134381754374969e-06)
(-0.0006097565483705117, 0.001124964559251846)

(0.4958203455100453, -0.2057522406038465)
(0.4957189398642542, -0.2009015554680535)

(0.4958203455100453, -0.2057522406038465)
(0.4949469527742848, -0.2110080825596874)

(0.4958203455100453, -0.2057522406038465)
(0.4916658803864566, -0.2026440393107737)

(0.4958203455100453, -0.2057522406038465)
(0.4920916733711573, -0.207056427146796)

(0.495883511124831, 0.206340286939652)
(0.495701398324385, 0.2013787924230385)

(0.495883511124831, 0.206340286939652)
(0.4918236241909466, 0.203889923671107)

(0.495883511124831, 0.206340286939652)
(0.4959716279908243, 0.2112633840206371)

(0.495883511124831, 0.206340286939652)
(0.4920565387003872, 0.2084727213884559)

(0.4956941177967807, 0.1566181416950291)
(0.4957361219118092, 0.1616351733864983)

(0.4956941177967807, 0.1566181416950291)
(0.4915634633610292, 0.1543359223021015)

(0.4956941177967807, 0.1566181416950291)
(0.4956890663102151, 0.1517090584426175)

(0.4956941177967807, 0.1566181416950291)
(0.4918703337692647, 0.159078521637249)

(0.4951209958357398, -0.1565097427048881)
(0.4909291058994093, -0.1606844119397646)

(0.4951209958357398, -0.1565097427048881)
(0.4956704753619459, -0.1617300290930765)

(0.4951209958357398, -0.1565097427048881)
(0.4893428678970509, -0.1558284525874082)

(0.4951209958357398, -0.1565097427048881)
(0.4956941177967811, -0.151646137196774)

(0.4951209958357398, -0.1565097427048881)
(0.4918496357525735, -0.152376904905176)

(0.4949934535864223, -0.1069200574404517)
(0.4896462306802722, -0.106689223094647)

(0.4949934535864223, -0.1069200574404517)
(0.4957406439314651, -0.1017194740364196)

(0.4949934535864223, -0.1069200574404517)
(0.495701398324385, -0.1118574909670198)

(0.4949934535864223, -0.1069200574404517)
(0.4914548599278111, -0.1104328091625043)

(0.4949934535864223, -0.1069200574404517)
(0.4920617593176728, -0.1033983984202445)

(0.495703220948402, 0.106910681239773)
(0.4957296873117173, 0.1118292058882812)

(0.495703220948402, 0.106910681239773)
(0.4915256221034673, 0.1092072045178943)

(0.495703220948402, 0.106910681239773)
(0.4914198802485166, 0.1044145152574256)

(0.495703220948402, 0.106910681239773)
(0.4956990192607251, 0.1019378110386668)

(0.4957466282504568, 0.05716154455335366)
(0.491768513725831, 0.05420165369069105)

(0.4957466282504568, 0.05716154455335366)
(0.4957153764780816, 0.062144881720928)

(0.4957466282504568, 0.05716154455335366)
(0.4915010648971975, 0.05934401861592291)

(0.4957466282504568, 0.05716154455335366)
(0.4960039492564965, 0.05188134213538218)

(0.496196150109413, -0.05715310338287402)
(0.4960711896979549, -0.05218236048148242)

(0.496196150109413, -0.05715310338287402)
(0.4960089300432524, -0.06192974943674068)

(0.496196150109413, -0.05715310338287402)
(0.4925663667103938, -0.05500582786733411)

(0.496196150109413, -0.05715310338287402)
(0.4930919324711783, -0.05942776340168337)

(0.4958292635641421, 0.007133225373539836)
(0.495606908749613, 0.01216431673295039)

(0.4958292635641421, 0.007133225373539836)
(0.4912118235846279, 0.009227402423997347)

(0.4958292635641421, 0.007133225373539836)
(0.4916972456339268, 0.004234783772742109)

(0.4958292635641421, 0.007133225373539836)
(0.496003097598477, 0.002132902848085149)

(-0.005846748710140834, 0.001972769613661353)
(-0.003695139044334307, 0.002253247433838891)

(-0.005846748710140834, 0.001972769613661353)
(-0.004767530547630516, 0.003967054671137348)

(-0.005846748710140834, 0.001972769613661353)
(-0.007159561257081476, 0.003953862086376658)

(-0.005846748710140834, 0.001972769613661353)
(-0.008189991256099607, 0.001917948863356841)

(-0.03728289987300634, 0.004038686383230693)
(-0.032221955037262, 0.003969071757532793)

(-0.03728289987300634, 0.004038686383230693)
(-0.04222576091454484, 0.004250026320872843)

(-0.03728289987300634, 0.004038686383230693)
(-0.03941499080219285, 0.00802756258235579)

(-0.03728289987300634, 0.004038686383230693)
(-0.03448756154728799, 0.007764080691018558)

(-0.005969563102283346, -0.001872533071489348)
(-0.00885143930734103, -0.002739154343533212)

(-0.005969563102283346, -0.001872533071489348)
(-0.003514194540817236, -0.001458110405608056)

(-0.005969563102283346, -0.001872533071489348)
(-0.006976895327983949, -0.004343542656570172)

(-0.005969563102283346, -0.001872533071489348)
(-0.004837991578143533, -0.003199485235973988)

(-0.03760999370700883, -0.00428237964405294)
(-0.03301117124925221, -0.004048537724357723)

(-0.03760999370700883, -0.00428237964405294)
(-0.0425277967611222, -0.004350667516709065)

(-0.03760999370700883, -0.00428237964405294)
(-0.04007545384925562, -0.009114303896339042)

(-0.03760999370700883, -0.00428237964405294)
(-0.03498956549208583, -0.00791877885261364)

(-0.2525172516076131, 0.004650178678834898)
(-0.2573170043638706, 0.0086477616141576)

(-0.2525172516076131, 0.004650178678834898)
(-0.2481277432729865, 0.007264485720446805)

(-0.2525172516076131, 0.004650178678834898)
(-0.2574564190403026, 0.003851425139948153)

(-0.2525172516076131, 0.004650178678834898)
(-0.2522242711892607, 0.008957178027053547)

(-0.2525172516076131, 0.004650178678834898)
(-0.2476840305468627, 0.003422248254121655)

(-0.2524913423768205, -0.00483512506772996)
(-0.2574915911266493, -0.00471935547621331)

(-0.2524913423768205, -0.00483512506772996)
(-0.2555179699277897, -0.009884383772058806)

(-0.2524913423768205, -0.00483512506772996)
(-0.250071901137976, -0.009279270618247668)

(-0.2524913423768205, -0.00483512506772996)
(-0.2475444916277925, -0.004822962273504352)

(-0.4957050126093009, 0.2464915004924343)
(-0.4941610136437011, 0.2521626697603747)

(-0.4957050126093009, 0.2464915004924343)
(-0.4959868033041266, 0.2415288079149714)

(-0.4957050126093009, 0.2464915004924343)
(-0.4911527622050875, 0.247524622392301)

(-0.4957050126093009, 0.2464915004924343)
(-0.492978966076663, 0.2438395048171848)

(-0.4953257179117991, -0.246690677469972)
(-0.4940912349179881, -0.252582552340064)

(-0.4953257179117991, -0.246690677469972)
(-0.4905674680496136, -0.2482074898614382)

(-0.4953257179117991, -0.246690677469972)
(-0.4920620707722136, -0.2435552956006067)

(-0.4953257179117991, -0.246690677469972)
(-0.4962308236718723, -0.2424702422606687)

(-0.08286618905792052, 0.004127235303616568)
(-0.08754418302689729, 0.004454921124388739)

(-0.08286618905792052, 0.004127235303616568)
(-0.08494828800439633, 0.008278595742208865)

(-0.08286618905792052, 0.004127235303616568)
(-0.08029260576313008, 0.007296076627881374)

(-0.08286618905792052, 0.004127235303616568)
(-0.07879237328935915, 0.003442205178069797)

(-0.08243762083982702, -0.005135525932842662)
(-0.0771101476524704, -0.004470574517712503)

(-0.08243762083982702, -0.005135525932842662)
(-0.08749133600030361, -0.004505124846365205)

(-0.08243762083982702, -0.005135525932842662)
(-0.08221351196718722, -0.01024143925747969)

(-0.08243762083982702, -0.005135525932842662)
(-0.08599767570754842, -0.008708347037174487)

(-0.08243762083982702, -0.005135525932842662)
(-0.07898993829161154, -0.008070822036654057)

(-0.2075740000684857, -0.005500941635653122)
(-0.2071133020064136, -0.01044746876358943)

(-0.2075740000684857, -0.005500941635653122)
(-0.2130375793484794, -0.004814366299444571)

(-0.2075740000684857, -0.005500941635653122)
(-0.2020816113865703, -0.004736148699502918)

(-0.2075740000684857, -0.005500941635653122)
(-0.2118432321617116, -0.009401730288445148)

(-0.2075740000684857, -0.005500941635653122)
(-0.2039020319826102, -0.008319738001772726)

(-0.1625743015622223, -0.004742932129296267)
(-0.1679120704255399, -0.008087280642964496)

(-0.1625743015622223, -0.004742932129296267)
(-0.1573234996637758, -0.004347882550699534)

(-0.1625743015622223, -0.004742932129296267)
(-0.1626789435423696, -0.00968079550275263)

(-0.1625743015622223, -0.004742932129296267)
(-0.1674354531823593, -0.003584917400163038)

(-0.1625743015622223, -0.004742932129296267)
(-0.1594126066494359, -0.007720782542170759)

(-0.20759488781926, 0.004899448331400386)
(-0.2084722133137129, 0.01038038884944314)

(-0.20759488781926, 0.004899448331400386)
(-0.203595406811283, 0.009257419784070742)

(-0.20759488781926, 0.004899448331400386)
(-0.2125067472941244, 0.007325777180139126)

(-0.20759488781926, 0.004899448331400386)
(-0.2023970941592327, 0.00458039007663919)

(-0.20759488781926, 0.004899448331400386)
(-0.2124814700949569, 0.003330597234241906)

(-0.1274913447769241, 0.004585126188890452)
(-0.1324913442618159, 0.004595124136500883)

(-0.1274913447769241, 0.004585126188890452)
(-0.1299826870885952, 0.008920245655127515)

(-0.1274913447769241, 0.004585126188890452)
(-0.1250540742883631, 0.008855806685122095)

(-0.1274913447769241, 0.004585126188890452)
(-0.1225032468101648, 0.004566056562858519)

(0.4958765546104484, 0.2512404605246808)
(0.4916939800706266, 0.248801634868949)

(0.4958765546104484, 0.2512404605246808)
(0.4917590929986494, 0.2539474622597903)

(0.4958765546104484, 0.2512404605246808)
(0.4961901583409274, 0.2461673748788388)

(0.4958765546104484, 0.2512404605246808)
(0.4960852162602855, 0.2560348191705445)

(0.4955524469197081, -0.2511459269779658)
(0.4955875769888676, -0.2460848486194346)

(0.4955524469197081, -0.2511459269779658)
(0.4912229879378216, -0.2482551625008189)

(0.4955524469197081, -0.2511459269779658)
(0.4909075269660073, -0.25366116490603)

(0.4955524469197081, -0.2511459269779658)
(0.4958155279344778, -0.2559999517431483)

(0.195, -0.4913397459621557)
(0.2050108928790764, -0.49193209577109)

(0.195, -0.4913397459621557)
(0.1852379604580988, -0.4914016179808308)

(0.195, -0.4913397459621557)
(0.1905618981526857, -0.4819089986623523)

(0.195, -0.4913397459621557)
(0.2012125359462125, -0.4842200379303153)

(0.1950556804970446, 0.4913692860728806)
(0.205000198049257, 0.4915548873914289)

(0.1950556804970446, 0.4913692860728806)
(0.1999997178146244, 0.4828302386214943)

(0.1950556804970446, 0.4913692860728806)
(0.1892032290237645, 0.4826918254642621)

(0.1950556804970446, 0.4913692860728806)
(0.184917338606972, 0.4921307345026485)

(-0.2974914973481323, 0.004845405692217076)
(-0.3024639183547199, 0.004834979590998355)

(-0.2974914973481323, 0.004845405692217076)
(-0.2995795191000588, 0.00964008957054966)

(-0.2974914973481323, 0.004845405692217076)
(-0.2924915253021901, 0.004822119203419837)

(-0.2974914973481323, 0.004845405692217076)
(-0.2948432126978414, 0.008381770413488875)

(-0.2976259727942595, -0.004953417461819923)
(-0.2999679559552936, -0.009884400151062928)

(-0.2976259727942595, -0.004953417461819923)
(-0.2925141691519339, -0.00472450850160774)

(-0.2976259727942595, -0.004953417461819923)
(-0.3025926960456207, -0.005057315085833699)

(-0.2976259727942595, -0.004953417461819923)
(-0.2950581788185543, -0.008179370669473045)

(-0.4960441497374091, 0.2018566822210829)
(-0.4958589328974619, 0.1969423555635166)

(-0.4960441497374091, 0.2018566822210829)
(-0.495705012609302, 0.2068161064734555)

(-0.4960441497374091, 0.2018566822210829)
(-0.4920325400760046, 0.1998031563895825)

(-0.4960441497374091, 0.2018566822210829)
(-0.4928820561262332, 0.204336394347271)

(-0.4959011436427595, -0.2018419680238144)
(-0.4909909193617816, -0.1998298195894049)

(-0.4959011436427595, -0.2018419680238144)
(-0.4957625851558963, -0.1969396979026206)

(-0.4959011436427595, -0.2018419680238144)
(-0.4961841240863303, -0.2067118202117112)

(-0.4959011436427595, -0.2018419680238144)
(-0.4928291357706931, -0.2043813504607706)

(0.1262423191513571, 0.4912433106605725)
(0.1363598190239634, 0.4868935841786224)

(0.1262423191513571, 0.4912433106605725)
(0.128426305572939, 0.4811534710540734)

(0.1262423191513571, 0.4912433106605725)
(0.1188549057154295, 0.4834525577301374)

(0.1262423191513571, 0.4912433106605725)
(0.1148242567123856, 0.4919404132881451)

(0.1262423191513571, 0.4912433106605725)
(0.135, 0.4946111573438648)

(0.125, -0.4913397459621556)
(0.1192315448593631, -0.4825905753386864)

(0.125, -0.4913397459621556)
(0.1351385437174264, -0.4902242031007747)

(0.125, -0.4913397459621556)
(0.1156548725495485, -0.4920917187695693)

(0.125, -0.4913397459621556)
(0.1279249204675367, -0.483856619565992)

(-0.1674914672236698, 0.004604372219962902)
(-0.1724914519866075, 0.004623625490955325)

(-0.1674914672236698, 0.004604372219962902)
(-0.169982713805552, 0.009000285375051586)

(-0.1674914672236698, 0.004604372219962902)
(-0.1624915746643409, 0.004537875864192895)

(-0.1674914672236698, 0.004604372219962902)
(-0.1649834050711041, 0.008625668381345007)

(-0.1223103956488108, -0.004361125684777202)
(-0.1174613820589198, -0.004429338064809445)

(-0.1223103956488108, -0.004361125684777202)
(-0.1274742516235615, -0.00543970285221308)

(-0.1223103956488108, -0.004361125684777202)
(-0.1197826033583047, -0.008445595339702615)

(-0.1223103956488108, -0.004361125684777202)
(-0.1236923178673474, -0.008272605548483579)

(0.05473551889682433, -0.4913849436999025)
(0.06005154545076903, -0.4822512995064281)

(0.05473551889682433, -0.4913849436999025)
(0.04521258641396929, -0.4867227165999342)

(0.05473551889682433, -0.4913849436999025)
(0.06501811365136455, -0.4913068546801824)

(0.05473551889682433, -0.4913849436999025)
(0.04500000000000001, -0.4944702168802275)

(0.05473551889682433, -0.4913849436999025)
(0.05236532952904714, -0.4848876838688696)

(0.05423103853084819, 0.4909196530898582)
(0.04612574439360186, 0.4859555927870436)

(0.05423103853084819, 0.4909196530898582)
(0.06085169794767703, 0.4824943810243585)

(0.05423103853084819, 0.4909196530898582)
(0.0651112960202093, 0.4914040027493837)

(0.05423103853084819, 0.4909196530898582)
(0.04500000000000003, 0.4939068420883371)

(0.05423103853084819, 0.4909196530898582)
(0.05283530474191277, 0.4823286605823959)

(-0.3380672484919086, 0.005166789781172045)
(-0.3393102387584909, 0.01052583974515741)

(-0.3380672484919086, 0.005166789781172045)
(-0.3428471278878975, 0.007432767809254642)

(-0.3380672484919086, 0.005166789781172045)
(-0.3344587341984391, 0.009421229292072803)

(-0.3380672484919086, 0.005166789781172045)
(-0.3324894181126856, 0.004863573405372983)

(-0.3380672484919086, 0.005166789781172045)
(-0.3425269548364073, 0.003505209042548393)

(-0.3378760815785669, -0.005311900059821824)
(-0.3416380634661804, -0.008049158949927013)

(-0.3378760815785669, -0.005311900059821824)
(-0.3326209521222612, -0.004946613109618859)

(-0.3378760815785669, -0.005311900059821824)
(-0.3346145477047645, -0.009227328167175254)

(-0.3378760815785669, -0.005311900059821824)
(-0.3426325609378926, -0.004130438356649209)

(-0.3378760815785669, -0.005311900059821824)
(-0.3383882396289957, -0.00976136915841707)

(-0.495701420521358, -0.1625503634844082)
(-0.4904584201984873, -0.1635532040700979)

(-0.495701420521358, -0.1625503634844082)
(-0.4933166154954594, -0.1674919107678192)

(-0.495701420521358, -0.1625503634844082)
(-0.4916229567711548, -0.1587322275834604)

(-0.495701420521358, -0.1625503634844082)
(-0.4961677292211889, -0.1570993838754615)

(-0.495701420521358, -0.1625503634844082)
(-0.4972666620513562, -0.1671805717873159)

(-0.4959637530231579, 0.1621929547121231)
(-0.4957050126093009, 0.1671407124544756)

(-0.4959637530231579, 0.1621929547121231)
(-0.4957050126093012, 0.157221863949731)

(-0.4959637530231579, 0.1621929547121231)
(-0.4918164676365704, 0.1602850949254002)

(-0.4959637530231579, 0.1621929547121231)
(-0.4926489435675819, 0.1646610003282902)

(-0.01493852694562449, 0.4914620883459196)
(-0.00485188286906231, 0.4912548255173305)

(-0.01493852694562449, 0.4914620883459196)
(-0.01020962141356697, 0.4814071629320711)

(-0.01493852694562449, 0.4914620883459196)
(-0.02498883439450821, 0.4915095173578812)

(-0.01493852694562449, 0.4914620883459196)
(-0.02051489707841501, 0.4831684883289338)

(-0.0151299713218075, -0.4915944850615381)
(-0.02507763476786303, -0.490626523793759)

(-0.0151299713218075, -0.4915944850615381)
(-0.004678231877481787, -0.4910221772857992)

(-0.0151299713218075, -0.4915944850615381)
(-0.01989434204942315, -0.4833239406331481)

(-0.0151299713218075, -0.4915944850615381)
(-0.01036309241617799, -0.4857020640459468)

(-0.103888125955687, 0.4907768100179835)
(-0.09391692347958863, 0.4861191691631013)

(-0.103888125955687, 0.4907768100179835)
(-0.115009653536363, 0.4914849485326397)

(-0.103888125955687, 0.4907768100179835)
(-0.1018862358842658, 0.4804001608841973)

(-0.103888125955687, 0.4907768100179835)
(-0.1109562536252117, 0.4834187262549096)

(-0.103888125955687, 0.4907768100179835)
(-0.09499999999999999, 0.493893802871718)

(-0.1853052464478006, -0.4915012055956708)
(-0.1950406359365144, -0.4913632071310414)

(-0.1853052464478006, -0.4915012055956708)
(-0.1749674851952792, -0.4913585183934142)

(-0.1853052464478006, -0.4915012055956708)
(-0.1901563698081761, -0.4832231446839579)

(-0.1853052464478006, -0.4915012055956708)
(-0.1816334834252475, -0.4834495669565426)

(-0.1050506495004637, -0.4913738382298057)
(-0.1149995854939842, -0.4913689410689818)

(-0.1050506495004637, -0.4913738382298057)
(-0.1099207116055921, -0.4828600315247099)

(-0.1050506495004637, -0.4913738382298057)
(-0.100163932034564, -0.4827935710697628)

(-0.1050506495004637, -0.4913738382298057)
(-0.09511264149370652, -0.4913638598649811)

(-0.1849746143003879, 0.4934101624986174)
(-0.1938754822948428, 0.4901435779713438)

(-0.1849746143003879, 0.4934101624986174)
(-0.1759148037944186, 0.4917991449169515)

(-0.1849746143003879, 0.4934101624986174)
(-0.1844045600354228, 0.4846385751618467)

(-0.2546256957524383, -0.4924027450201053)
(-0.2451369909091282, -0.492175853370183)

(-0.2546256957524383, -0.4924027450201053)
(-0.2642805365352353, -0.4920911568052648)

(-0.2546256957524383, -0.4924027450201053)
(-0.2579653829724076, -0.4846653650555871)

(-0.2546256957524383, -0.4924027450201053)
(-0.2499999999999995, -0.4864000848201877)

(-0.2551520196239765, 0.4914490353359178)
(-0.2443708211930152, 0.4900368537941175)

(-0.2551520196239765, 0.4914490353359178)
(-0.2649733327843724, 0.4913779066865712)

(-0.2551520196239765, 0.4914490353359178)
(-0.2603443773637388, 0.4829912394192848)

(-0.2551520196239765, 0.4914490353359178)
(-0.2513067475188255, 0.4824617756118964)

(0.2650120243301697, 0.4922927083210556)
(0.2552454182294847, 0.4918598152350255)

(0.2650120243301697, 0.4922927083210556)
(0.261053125137942, 0.4831943782312058)

(0.2650120243301697, 0.4922927083210556)
(0.2748353184141739, 0.4925711389797207)

(0.2650120243301697, 0.4922927083210556)
(0.269636438177178, 0.4861350758972808)

(0.2640760214347156, -0.4904555732905277)
(0.2547314798322521, -0.485251990151235)

(0.2640760214347156, -0.4904555732905277)
(0.2748367677594479, -0.4918820724479805)

(0.2640760214347156, -0.4904555732905277)
(0.271149604459039, -0.4834251054535633)

(0.2640760214347156, -0.4904555732905277)
(0.2626883696075953, -0.479906923701384)

(0.2640760214347156, -0.4904555732905277)
(0.2549999999999999, -0.4934700139741997)

(-0.3726804601421276, 0.004966368665731443)
(-0.3774808446465168, 0.004890287266279816)

(-0.3726804601421276, 0.004966368665731443)
(-0.3755734428599272, 0.009875314167000427)

(-0.3726804601421276, 0.004966368665731443)
(-0.3703532891560961, 0.009187270155320641)

(-0.3726804601421276, 0.004966368665731443)
(-0.3677944140724535, 0.004775257561674761)

(-0.3726389853539815, -0.004990276421663154)
(-0.3776073788342939, -0.005170039839283998)

(-0.3726389853539815, -0.004990276421663154)
(-0.3750083322619692, -0.009319905071002894)

(-0.3726389853539815, -0.004990276421663154)
(-0.3684243177946004, -0.004684053557322239)

(-0.3726389853539815, -0.004990276421663154)
(-0.3714232324584772, -0.008440597919588622)

(-0.4954343106458872, -0.1273241572569804)
(-0.4915618410868924, -0.1227741894145951)

(-0.4954343106458872, -0.1273241572569804)
(-0.4903475967101583, -0.1274018799828374)

(-0.4954343106458872, -0.1273241572569804)
(-0.4959376088689977, -0.1326330493915686)

(-0.4954343106458872, -0.1273241572569804)
(-0.4961116476317957, -0.1219894801299884)

(-0.4954343106458872, -0.1273241572569804)
(-0.4924870567210009, -0.1306205039023269)

(-0.4963229151156957, 0.1274835379349474)
(-0.4959862950492522, 0.1226300575160385)

(-0.4963229151156957, 0.1274835379349474)
(-0.4962380168075724, 0.1321789052767186)

(-0.4963229151156957, 0.1274835379349474)
(-0.4925140561720219, 0.1256695517801286)

(-0.4963229151156957, 0.1274835379349474)
(-0.4933657671891042, 0.1300222567307648)

(-0.4923476173322625, 0.2866811577497607)
(-0.4920071337068309, 0.2783802730214798)

(-0.4923476173322625, 0.2866811577497607)
(-0.4842327839885543, 0.2830292984526151)

(-0.4923476173322625, 0.2866811577497607)
(-0.492248959795732, 0.2960081946750686)

(-0.4923476173322625, 0.2866811577497607)
(-0.4862652781885975, 0.291117983596592)

(-0.4910861386760066, -0.2863964094518761)
(-0.4813322550714897, -0.2849436069191028)

(-0.4910861386760066, -0.2863964094518761)
(-0.4925414053359487, -0.2762178914578449)

(-0.4910861386760066, -0.2863964094518761)
(-0.492206564833462, -0.2966053309957363)

(-0.4910861386760066, -0.2863964094518761)
(-0.4857923364620897, -0.2792261858575004)

(-0.4910861386760066, -0.2863964094518761)
(-0.4866022531524674, -0.2920236277231397)

(0.4948508096371861, -0.02221488387477216)
(0.4909731802852455, -0.0260161011891019)

(0.4948508096371861, -0.02221488387477216)
(0.4956126174699703, -0.02773006521810381)

(0.4948508096371861, -0.02221488387477216)
(0.4893321677707314, -0.02109834186464926)

(0.4948508096371861, -0.02221488387477216)
(0.4956941177967814, -0.01740201574389214)

(0.4948508096371861, -0.02221488387477216)
(0.4918290845438906, -0.01781963370023185)

(0.4913124916086146, 0.297396064770243)
(0.4808448092058188, 0.2997854951915199)

(0.4913124916086146, 0.297396064770243)
(0.4862098624453363, 0.307127765340162)

(0.4913124916086146, 0.297396064770243)
(0.4845688658562156, 0.2915007273737296)

(0.4913124916086146, 0.297396064770243)
(0.4925954726460591, 0.2876451363919862)

(0.4913124916086146, 0.297396064770243)
(0.4940477459693746, 0.3060918245680588)

(0.4913882355935615, -0.2961478155715493)
(0.4914878654394796, -0.3060553429285392)

(0.4913882355935615, -0.2961478155715493)
(0.4835631943155742, -0.301713622967818)

(0.4913882355935615, -0.2961478155715493)
(0.4919240069856199, -0.2871317898473231)

(0.4913882355935615, -0.2961478155715493)
(0.4831049748294793, -0.2932444935361219)

(-0.4024913397459626, -0.005135127018922126)
(-0.3995601508972546, -0.008871637881355456)

(-0.4024913397459626, -0.005135127018922126)
(-0.4073033940322907, -0.004879332564306487)

(-0.4024913397459626, -0.005135127018922126)
(-0.4047306442072762, -0.008699400745743461)

(-0.4024913397459626, -0.005135127018922126)
(-0.3987042188281108, -0.004303162365311608)

(-0.402491339745962, 0.005135127018922174)
(-0.3975808249146263, 0.006050566971611694)

(-0.402491339745962, 0.005135127018922174)
(-0.4056428008901912, 0.009067086155857173)

(-0.402491339745962, 0.005135127018922174)
(-0.4074926020926251, 0.004513953687158997)

(-0.402491339745962, 0.005135127018922174)
(-0.4014239780298989, 0.008947394236089756)

(-0.3149948836659715, -0.4916822963624589)
(-0.3051897019359607, -0.4920615160838743)

(-0.3149948836659715, -0.4916822963624589)
(-0.3249813048792345, -0.4917515900913468)

(-0.3149948836659715, -0.4916822963624589)
(-0.3190967423416898, -0.4845555187591382)

(-0.3149948836659715, -0.4916822963624589)
(-0.3099634245998532, -0.4863070352257309)

(-0.3153729639833329, 0.4904092837475236)
(-0.3047637269054303, 0.491627758208425)

(-0.3153729639833329, 0.4904092837475236)
(-0.3254874514526025, 0.4914526095055803)

(-0.3153729639833329, 0.4904092837475236)
(-0.3154632475426295, 0.4807314655282402)

(-0.3153729639833329, 0.4904092837475236)
(-0.309338401036842, 0.4850716273770236)

(-0.3153729639833329, 0.4904092837475236)
(-0.3223046589317904, 0.4842011821524368)

(-0.4959199490117689, -0.09771455058117381)
(-0.4957050126093018, -0.09274934866888958)

(-0.4959199490117689, -0.09771455058117381)
(-0.4959289964875686, -0.1026257895514884)

(-0.4959199490117689, -0.09771455058117381)
(-0.492190357558284, -0.09978791767632778)

(-0.4959199490117689, -0.09771455058117381)
(-0.49282378350326, -0.09532182071754834)

(-0.4956915818659121, 0.09762632971530977)
(-0.4914616656137514, 0.09425290135807293)

(-0.4956915818659121, 0.09762632971530977)
(-0.49492031182298, 0.1027314032114092)

(-0.4956915818659121, 0.09762632971530977)
(-0.4960004565095819, 0.09269486701285229)

(-0.4956915818659121, 0.09762632971530977)
(-0.4919068562538512, 0.09900221083168342)

(0.3237523898989619, 0.4901099636178011)
(0.3142257931722168, 0.4832516100823008)

(0.3237523898989619, 0.4901099636178011)
(0.3347569244606335, 0.4911950028230079)

(0.3237523898989619, 0.4901099636178011)
(0.3316503783247609, 0.480753450081997)

(0.3237523898989619, 0.4901099636178011)
(0.3135204136828119, 0.4920561417594552)

(0.3237523898989619, 0.4901099636178011)
(0.3224235966530091, 0.4802171672223018)

(0.3249004539900804, -0.4914050444711127)
(0.315006817744442, -0.4913436821887448)

(0.3249004539900804, -0.4914050444711127)
(0.319930073700044, -0.4817190663165029)

(0.3249004539900804, -0.4914050444711127)
(0.3348856209035147, -0.4919137571301678)

(0.3249004539900804, -0.4914050444711127)
(0.3309396178177462, -0.4834251464275853)

(-0.4919276286039267, -0.336138621963855)
(-0.4917218561591623, -0.3259341428639192)

(-0.4919276286039267, -0.336138621963855)
(-0.4919592170420122, -0.3461626608755322)

(-0.4919276286039267, -0.336138621963855)
(-0.4844446906773615, -0.3409561237895887)

(-0.4919276286039267, -0.336138621963855)
(-0.4846430378149176, -0.3308612847872749)

(-0.4918086955875042, 0.3372341258418662)
(-0.4863057623279268, 0.3466451177993773)

(-0.4918086955875042, 0.3372341258418662)
(-0.4825403890581206, 0.3384116213581447)

(-0.4918086955875042, 0.3372341258418662)
(-0.4933835740412769, 0.3266540813846593)

(-0.4918086955875042, 0.3372341258418662)
(-0.4940905023018742, 0.3462578481764551)

(-0.4918086955875042, 0.3372341258418662)
(-0.4865040811128367, 0.3315104454854848)

(0.490796518375178, 0.3473180122410477)
(0.4825709599372232, 0.3400270969493379)

(0.490796518375178, 0.3473180122410477)
(0.4797502063493342, 0.3491341790210445)

(0.490796518375178, 0.3473180122410477)
(0.4865307592700499, 0.35631696651109)

(0.490796518375178, 0.3473180122410477)
(0.4917319328778227, 0.3359421432579486)

(0.490796518375178, 0.3473180122410477)
(0.4942052212682704, 0.3560463002609856)

(0.4909064680619303, -0.3469176559400686)
(0.4916145829283904, -0.3565053702529842)

(0.4909064680619303, -0.3469176559400686)
(0.4814986087777289, -0.3466957727169531)

(0.4909064680619303, -0.3469176559400686)
(0.4929236270405609, -0.3383097076794712)

(0.4909064680619303, -0.3469176559400686)
(0.4844959114511036, -0.3532043010001112)

(0.4909064680619303, -0.3469176559400686)
(0.4864536411129911, -0.3403504310966041)

(0.4956941177967807, 0.03231802923865679)
(0.4957402760473011, 0.03747662359025676)

(0.4956941177967807, 0.03231802923865679)
(0.4957910563742072, 0.02715324942449368)

(0.4956941177967807, 0.03231802923865679)
(0.4915752929204542, 0.03458455364115619)

(0.4956941177967807, 0.03231802923865679)
(0.4917597497543469, 0.02909198748418048)

(0.4958991955429304, 0.1317614144468511)
(0.4958844035150036, 0.1367491203441529)

(0.4958991955429304, 0.1317614144468511)
(0.4954700220552232, 0.1262423865671623)

(0.4958991955429304, 0.1317614144468511)
(0.4922912832257315, 0.1339600066618735)

(0.4958991955429304, 0.1317614144468511)
(0.492909296020964, 0.1292743285372761)

(0.4960274604668596, 0.1808515048082166)
(0.4924136445216383, 0.1773493854057885)

(0.4960274604668596, 0.1808515048082166)
(0.4950467706441825, 0.1863405854050555)

(0.4960274604668596, 0.1808515048082166)
(0.4910493741102431, 0.1819585603281719)

(0.4960274604668596, 0.1808515048082166)
(0.4966287262587524, 0.1760594759378661)

(0.4955570629637923, -0.1814864220910331)
(0.4959431582279995, -0.1864543119302405)

(0.4955570629637923, -0.1814864220910331)
(0.4946974239978346, -0.1765002499417958)

(0.4955570629637923, -0.1814864220910331)
(0.4915908409646789, -0.1843286357823307)

(0.4955570629637923, -0.1814864220910331)
(0.4905498967735691, -0.1792632584005383)

(0.4959370580829281, 0.08218575702076389)
(0.4958037650450265, 0.08713118826127192)

(0.4959370580829281, 0.08218575702076389)
(0.4952031547275998, 0.07694187346754205)

(0.4959370580829281, 0.08218575702076389)
(0.4920099007321026, 0.08451665854258639)

(0.4959370580829281, 0.08218575702076389)
(0.492420309760792, 0.08015787403591347)

(0.4958194417083799, -0.08216104494830163)
(0.4950155179834453, -0.07662802598063324)

(0.4958194417083799, -0.08216104494830163)
(0.496149108105693, -0.0870298685870759)

(0.4958194417083799, -0.08216104494830163)
(0.4913019089262372, -0.08028975099447219)

(0.4958194417083799, -0.08216104494830163)
(0.492186055979342, -0.08524871713714216)

(0.4958045201688364, -0.1317556379509321)
(0.4957246958423716, -0.1267820036142035)

(0.4958045201688364, -0.1317556379509321)
(0.495936140009926, -0.1367350461427244)

(0.4958045201688364, -0.1317556379509321)
(0.4909433141288343, -0.1291043578691153)

(0.4958045201688364, -0.1317556379509321)
(0.4919732077817347, -0.1344616604167768)

(-0.4274261220466269, 0.005177869383508199)
(-0.4294048446753825, 0.00957577899576988)

(-0.4274261220466269, 0.005177869383508199)
(-0.4224750868974005, 0.004902221612011924)

(-0.4274261220466269, 0.005177869383508199)
(-0.4323147409459311, 0.005252590561512017)

(-0.4274261220466269, 0.005177869383508199)
(-0.4244417411461937, 0.009043101241578397)

(-0.4274994323410444, -0.005180398317635108)
(-0.4227759953734193, -0.004981330193324049)

(-0.4274994323410444, -0.005180398317635108)
(-0.4324902345429645, -0.005032356982806258)

(-0.4274994323410444, -0.005180398317635108)
(-0.4305282274094007, -0.009322065845913621)

(-0.4274994323410444, -0.005180398317635108)
(-0.4250930457225274, -0.009673701425931758)

(-0.4952016613190145, -0.0728169673182006)
(-0.4904367541823147, -0.0733186704973829)

(-0.4952016613190145, -0.0728169673182006)
(-0.491517738896962, -0.06859522138828797)

(-0.4952016613190145, -0.0728169673182006)
(-0.4960846767502797, -0.07808607500704806)

(-0.4952016613190145, -0.0728169673182006)
(-0.4958680409771637, -0.06741407779563476)

(-0.4952016613190145, -0.0728169673182006)
(-0.4924436269143683, -0.07644288548627355)

(-0.4959881475113375, 0.0729116516593997)
(-0.4960733472271688, 0.0778338091295469)

(-0.4959881475113375, 0.0729116516593997)
(-0.4959019923377506, 0.0679925209697009)

(-0.4959881475113375, 0.0729116516593997)
(-0.4916386316594402, 0.07082715276294542)

(-0.4959881475113375, 0.0729116516593997)
(-0.4930824746282279, 0.07539136378558506)

(-0.3651002800521991, -0.4912565252726768)
(-0.3605666456896747, -0.4817567652662765)

(-0.3651002800521991, -0.4912565252726768)
(-0.3750155031687795, -0.4916530354468199)

(-0.3651002800521991, -0.4912565252726768)
(-0.3708054761042128, -0.4833604952899651)

(-0.3651002800521991, -0.4912565252726768)
(-0.3552122179663105, -0.4914671807990472)

(-0.365, 0.4913397459621556)
(-0.3675842537940379, 0.481631094194914)

(-0.365, 0.4913397459621556)
(-0.3736858319493845, 0.4911429198198599)

(-0.365, 0.4913397459621556)
(-0.3553585573515865, 0.4918284451521288)

(-0.365, 0.4913397459621556)
(-0.3600624396881888, 0.4849827695859759)

(0.3750422072434162, 0.491220511378317)
(0.376550469332755, 0.4804827900018589)

(0.3750422072434162, 0.491220511378317)
(0.366938134832693, 0.4824424321791804)

(0.3750422072434162, 0.491220511378317)
(0.3840284235883923, 0.4867455976352871)

(0.3750422072434162, 0.491220511378317)
(0.3645906072832955, 0.491732297404931)

(0.3750422072434162, 0.491220511378317)
(0.385, 0.4942802723730129)

(0.374808600313037, -0.4912034144946674)
(0.3651060591836331, -0.485971112177103)

(0.374808600313037, -0.4912034144946674)
(0.3738944473750152, -0.4806293255101087)

(0.374808600313037, -0.4912034144946674)
(0.3836518897341033, -0.4850681905385636)

(0.374808600313037, -0.4912034144946674)
(0.385, -0.4932640530633484)

(0.374808600313037, -0.4912034144946674)
(0.3649999999999994, -0.4938997527277429)

(-0.4901482121451144, -0.3865574971542954)
(-0.4802731438504939, -0.3884313338046845)

(-0.4901482121451144, -0.3865574971542954)
(-0.4914333260042762, -0.375974035546046)

(-0.4901482121451144, -0.3865574971542954)
(-0.4918266019740296, -0.3973514436464545)

(-0.4901482121451144, -0.3865574971542954)
(-0.4825424046192447, -0.3797080898666531)

(-0.4901482121451144, -0.3865574971542954)
(-0.4847443169267914, -0.394204349032527)

(-0.4917920700180787, 0.386018245777076)
(-0.491989385759085, 0.3958682696757427)

(-0.4917920700180787, 0.386018245777076)
(-0.4834948306617191, 0.3922497628790846)

(-0.4917920700180787, 0.386018245777076)
(-0.4919021000369069, 0.3763982828131103)

(-0.4917920700180787, 0.386018245777076)
(-0.4839305468399238, 0.3823611798423235)

(0.4908744170681199, 0.3956082854867049)
(0.4796071116510379, 0.3958551713853454)

(0.4908744170681199, 0.3956082854867049)
(0.4843769661374103, 0.4040825280987904)

(0.4908744170681199, 0.3956082854867049)
(0.4845215338271465, 0.3872465353013349)

(0.4908744170681199, 0.3956082854867049)
(0.4930902216362071, 0.4049502573007681)

(0.4908744170681199, 0.3956082854867049)
(0.492780085359245, 0.3850458416411774)

(0.4913898094305631, -0.3958867919178481)
(0.4830054810204865, -0.3898406200707073)

(0.4913898094305631, -0.3958867919178481)
(0.4916632628243309, -0.405581728930024)

(0.4913898094305631, -0.3958867919178481)
(0.4830440750301034, -0.4002415981053913)

(0.4913898094305631, -0.3958867919178481)
(0.4930018049002871, -0.3882354209092591)

(-0.05757821866207996, 0.004548112606661597)
(-0.05237973008168957, 0.005456192550943264)

(-0.05757821866207996, 0.004548112606661597)
(-0.05610971157090484, 0.009027645285790116)

(-0.05757821866207996, 0.004548112606661597)
(-0.06215412182377264, 0.004171036238360092)

(-0.05757821866207996, 0.004548112606661597)
(-0.06007130495942458, 0.008089034265296273)

(-0.057466348314357, -0.0043371032715472)
(-0.05247193033021585, -0.004390220980235146)

(-0.057466348314357, -0.0043371032715472)
(-0.05531876219968206, -0.009433209875135906)

(-0.057466348314357, -0.0043371032715472)
(-0.06247865741572019, -0.004188329030235467)

(-0.057466348314357, -0.0043371032715472)
(-0.06031422869527831, -0.008158898793202335)

(-0.05500000000000006, 0.4913397459621557)
(-0.04487405740769394, 0.4913242561998886)

(-0.05500000000000006, 0.4913397459621557)
(-0.04886710162428379, 0.4831317810333515)

(-0.05500000000000006, 0.4913397459621557)
(-0.06503291550474255, 0.4913587497376797)

(-0.05500000000000006, 0.4913397459621557)
(-0.05915685330797477, 0.4820289099205984)

(-0.0557698062211703, -0.4911543708322526)
(-0.0457081681575341, -0.4904522990037667)

(-0.0557698062211703, -0.4911543708322526)
(-0.05182554120619543, -0.4824729139498363)

(-0.0557698062211703, -0.4911543708322526)
(-0.0619024617282484, -0.4838606987249569)

(-0.0557698062211703, -0.4911543708322526)
(-0.06515933539546676, -0.4923787231549336)

(-0.1448131045149635, -0.491507272387367)
(-0.1349361096937241, -0.4913658313175964)

(-0.1448131045149635, -0.491507272387367)
(-0.1394880397219668, -0.4838849504249714)

(-0.1448131045149635, -0.491507272387367)
(-0.1547885442918629, -0.4914618299721708)

(-0.1448131045149635, -0.491507272387367)
(-0.1485981730780609, -0.4833942630276312)

(-0.1450950085316398, 0.4914062949166395)
(-0.1551963318692927, 0.4911043003964602)

(-0.1450950085316398, 0.4914062949166395)
(-0.150107025757437, 0.4827763331150244)

(-0.1450950085316398, 0.4914062949166395)
(-0.1347458522812232, 0.4911504482250578)

(-0.1450950085316398, 0.4914062949166395)
(-0.1401030388667969, 0.4826666705337037)

(0.4956941177967807, -0.2262262046705977)
(0.4910334014522258, -0.228037051473563)

(0.4956941177967807, -0.2262262046705977)
(0.4959447091025904, -0.2213166619832709)

(0.4956941177967807, -0.2262262046705977)
(0.4959429628097657, -0.231198209168852)

(0.4956941177967807, -0.2262262046705977)
(0.4928135442254551, -0.2237402024214733)

(0.4959423805032886, 0.2270577982064783)
(0.4919665705787881, 0.231193055858309)

(0.4959423805032886, 0.2270577982064783)
(0.494853171030733, 0.2218100321371524)

(0.4959423805032886, 0.2270577982064783)
(0.4966805779956114, 0.2313333703214377)

(0.4959423805032886, 0.2270577982064783)
(0.4918810103880603, 0.2261277839865605)

(-0.4524913397459626, -0.005235127018922126)
(-0.4494642138092803, -0.009112136765034333)

(-0.4524913397459626, -0.005235127018922126)
(-0.456726633229563, -0.009053288177456435)

(-0.4524913397459626, -0.005235127018922126)
(-0.4573421796010314, -0.004274526234779001)

(-0.4524913397459626, -0.005235127018922126)
(-0.4474474338951757, -0.004681489144831216)

(-0.4524913397459626, -0.005235127018922126)
(-0.4529529276779156, -0.008811985246111246)

(-0.4523965053142878, 0.005090935058626631)
(-0.4473341079140019, 0.005101341169570551)

(-0.4523965053142878, 0.005090935058626631)
(-0.457491438847534, 0.005245070066571636)

(-0.4523965053142878, 0.005090935058626631)
(-0.4545226356054666, 0.009282973898046056)

(-0.4523965053142878, 0.005090935058626631)
(-0.4495499280337555, 0.008980569201400085)

(-0.3175217936367477, 0.004954419962923428)
(-0.3224959524324854, 0.004742690928606559)

(-0.3175217936367477, 0.004954419962923428)
(-0.3200492176216765, 0.009195473000641195)

(-0.3175217936367477, 0.004954419962923428)
(-0.3124928897767221, 0.004180111639079168)

(-0.3175217936367477, 0.004954419962923428)
(-0.3155398343228629, 0.009534590481456794)

(-0.3174913397459627, -0.004965127018922199)
(-0.3189003158695901, -0.009477587121293901)

(-0.3174913397459627, -0.004965127018922199)
(-0.3124917477895119, -0.004752196791406116)

(-0.3174913397459627, -0.004965127018922199)
(-0.322492717519902, -0.004286240049947543)

(-0.3174913397459627, -0.004965127018922199)
(-0.3149858129327232, -0.007723872770035045)

(-0.2726698907899999, 0.004523204246319462)
(-0.2776710546447914, 0.004844048028044003)

(-0.2726698907899999, 0.004523204246319462)
(-0.2750801742283737, 0.008981248868264374)

(-0.2726698907899999, 0.004523204246319462)
(-0.2675826408689195, 0.003855007743355324)

(-0.2726698907899999, 0.004523204246319462)
(-0.2704134646826836, 0.008420306943444443)

(-0.2274913397459616, 0.004785127018922196)
(-0.2324916951726076, 0.004616324649814263)

(-0.2274913397459616, 0.004785127018922196)
(-0.226050922392297, 0.009577954517757276)

(-0.2274913397459616, 0.004785127018922196)
(-0.2224919003538352, 0.004494823082156377)

(-0.2274913397459616, 0.004785127018922196)
(-0.2299853920720328, 0.007763670274557203)

(-0.1024913447769242, 0.00453512618889043)
(-0.1074913972813555, 0.004517879542918195)

(-0.1024913447769242, 0.00453512618889043)
(-0.1049022141229417, 0.009269531535321703)

(-0.1024913447769242, 0.00453512618889043)
(-0.09993049299618449, 0.007972686796875458)

(-0.1024913447769242, 0.00453512618889043)
(-0.09748498971963787, 0.004375855050479596)

(-0.1874917413906265, -0.004504290867180256)
(-0.1924913435002814, -0.004715124861365213)

(-0.1874917413906265, -0.004504290867180256)
(-0.1824913360003039, -0.004695124846365075)

(-0.1874917413906265, -0.004504290867180256)
(-0.1856274236617155, -0.008339330909684606)

(-0.1874917413906265, -0.004504290867180256)
(-0.1899857950438935, -0.00748401611945838)

(-0.2274914664534199, -0.004723023291853336)
(-0.2226266561363978, -0.004468927991397345)

(-0.2274914664534199, -0.004723023291853336)
(-0.2247517832957037, -0.009253058480814756)

(-0.2274914664534199, -0.004723023291853336)
(-0.232540834606198, -0.00462636282590605)

(-0.2274914664534199, -0.004723023291853336)
(-0.2303370150866756, -0.008639426476469671)

(-0.2724913397459627, -0.004875127018922198)
(-0.269385435423768, -0.00978668808752867)

(-0.2724913397459627, -0.004875127018922198)
(-0.2774960449453697, -0.004844626019648012)

(-0.2724913397459627, -0.004875127018922198)
(-0.2674913435002819, -0.004865124861365642)

(-0.2724913397459627, -0.004875127018922198)
(-0.2752014787961258, -0.009270538516802231)

(-0.1874913423768196, 0.004705125067730198)
(-0.1924700318473547, 0.004697289974698479)

(-0.1874913423768196, 0.004705125067730198)
(-0.189979130758468, 0.009037271853713197)

(-0.1874913423768196, 0.004705125067730198)
(-0.1849821743486707, 0.008991561344944499)

(-0.1874913423768196, 0.004705125067730198)
(-0.1824912610042591, 0.004688679040535932)

(-0.142469908569303, -0.004550587149067961)
(-0.1444336474624913, -0.009567889663926485)

(-0.142469908569303, -0.004550587149067961)
(-0.1474913360003037, -0.004625124846365236)

(-0.142469908569303, -0.004550587149067961)
(-0.1377882741621879, -0.004311607711208259)

(-0.142469908569303, -0.004550587149067961)
(-0.1401720906939809, -0.007797811403850382)

(-0.1024913371229299, -0.004535125057222393)
(-0.0974913367033616, -0.004525124066879441)

(-0.1024913371229299, -0.004535125057222393)
(-0.09998267798899135, -0.008860244648440393)

(-0.1024913371229299, -0.004535125057222393)
(-0.1049826726903221, -0.008870246367308592)

(-0.1024913371229299, -0.004535125057222393)
(-0.1074913357943412, -0.004545126068338189)

(-0.1473391452992692, 0.004719207071085437)
(-0.1501567725900534, 0.00926252543076903)

(-0.1473391452992692, 0.004719207071085437)
(-0.1524956386893988, 0.004376671753395194)

(-0.1473391452992692, 0.004719207071085437)
(-0.1424557125910449, 0.004607876495643591)

(-0.1473391452992692, 0.004719207071085437)
(-0.1447158689777643, 0.008770932963225854)

(-0.4962014806286619, 0.05302185056781264)
(-0.4960077641673424, 0.0480337944853302)

(-0.4962014806286619, 0.05302185056781264)
(-0.4955077651833826, 0.0582803279489732)

(-0.4962014806286619, 0.05302185056781264)
(-0.4925738466117383, 0.05079696789870421)

(-0.4962014806286619, 0.05302185056781264)
(-0.4930731512034042, 0.05525715818856955)

(-0.4955718540622858, -0.05303118952879259)
(-0.4909995718322249, -0.05577209396315372)

(-0.4955718540622858, -0.05303118952879259)
(-0.4958673526900564, -0.04810740287735158)

(-0.4955718540622858, -0.05303118952879259)
(-0.4959003810664409, -0.05789904526672186)

(-0.4955718540622858, -0.05303118952879259)
(-0.491565640492957, -0.05050322985649417)

(-0.4957050126093009, 0.2216943792305723)
(-0.4924983019935749, 0.2260045988215665)

(-0.4957050126093009, 0.2216943792305723)
(-0.495940349773337, 0.2163699562565478)

(-0.4957050126093009, 0.2216943792305723)
(-0.4908644524134606, 0.2215275587102096)

(-0.4957050126093009, 0.2216943792305723)
(-0.4967376514288659, 0.2265886079524571)

(-0.4957050126093009, 0.2216943792305723)
(-0.4925705677477621, 0.2182795572273734)

(-0.4957083765140298, 0.1819893736499379)
(-0.4920592587397713, 0.1862014245344141)

(-0.4957083765140298, 0.1819893736499379)
(-0.490470247387254, 0.1815748651830898)

(-0.4957083765140298, 0.1819893736499379)
(-0.4931275507564604, 0.1773452867348505)

(-0.4957083765140298, 0.1819893736499379)
(-0.4962942904684597, 0.1871886413092158)

(-0.4957083765140298, 0.1819893736499379)
(-0.4970586551813966, 0.1770921805799255)

(-0.4952863824505246, -0.1817508506864788)
(-0.4917878214303503, -0.1764743450091375)

(-0.4952863824505246, -0.1817508506864788)
(-0.4899998239126463, -0.181883477787619)

(-0.4952863824505246, -0.1817508506864788)
(-0.4924566246810195, -0.1855809374845622)

(-0.4952863824505246, -0.1817508506864788)
(-0.4965724267927755, -0.1768542101543648)

(-0.4952863824505246, -0.1817508506864788)
(-0.49638055285538, -0.1870823847121073)

(-0.4955215384928073, -0.2217417749450913)
(-0.4889472778962484, -0.2220845467762924)

(-0.4955215384928073, -0.2217417749450913)
(-0.4925765418817989, -0.2264047089247784)

(-0.4955215384928073, -0.2217417749450913)
(-0.4918294670352912, -0.2177304996445761)

(-0.4955215384928073, -0.2217417749450913)
(-0.4962292884723663, -0.2166600497039806)

(-0.4955215384928073, -0.2217417749450913)
(-0.4967134603961595, -0.226560577623158)

(-0.01726361532530526, 0.003247538750169444)
(-0.01321744793895794, 0.003396808681866757)

(-0.01726361532530526, 0.003247538750169444)
(-0.01526799399186911, 0.006231476170654432)

(-0.01726361532530526, 0.003247538750169444)
(-0.01936518895444844, 0.006280540735061702)

(-0.01726361532530526, 0.003247538750169444)
(-0.02096606211272544, 0.002884137223512288)

(-0.01758999303008089, -0.003278979381555709)
(-0.01388624615006149, -0.003766020709824877)

(-0.01758999303008089, -0.003278979381555709)
(-0.01632977685366321, -0.006690987044996452)

(-0.01758999303008089, -0.003278979381555709)
(-0.02147282973002394, -0.003249411128556015)

(-0.01758999303008089, -0.003278979381555709)
(-0.01935218766980987, -0.005826310797261835)

(-0.404903678073405, -0.4915187780277291)
(-0.3947376518749732, -0.4915610303313712)

(-0.404903678073405, -0.4915187780277291)
(-0.4153078813741431, -0.4913425259323526)

(-0.404903678073405, -0.4915187780277291)
(-0.4093528792847323, -0.4829481411124283)

(-0.404903678073405, -0.4915187780277291)
(-0.3995286554900809, -0.483791750747374)

(-0.405107612956379, 0.4915073676711642)
(-0.3939890048980029, 0.4899113740898048)

(-0.405107612956379, 0.4915073676711642)
(-0.415006935009307, 0.4918451817370348)

(-0.405107612956379, 0.4915073676711642)
(-0.4012509415364309, 0.4826444802278411)

(-0.405107612956379, 0.4915073676711642)
(-0.4112950846709498, 0.4845014480349642)

(0.415, 0.4913397459621557)
(0.4208448985964697, 0.4819811391039881)

(0.415, 0.4913397459621557)
(0.4051521306024168, 0.4914588097871445)

(0.415, 0.4913397459621557)
(0.4249318839833492, 0.4917765941493475)

(0.415, 0.4913397459621557)
(0.4103833739800166, 0.482719101349522)

(0.4149792068378877, -0.4917745257902882)
(0.4249952724771707, -0.4918996467522579)

(0.4149792068378877, -0.4917745257902882)
(0.4214263171686329, -0.4830046505860889)

(0.4149792068378877, -0.4917745257902882)
(0.404995548281983, -0.4915931355368489)

(0.4149792068378877, -0.4917745257902882)
(0.4111443947104709, -0.4835887763619255)

(-0.4921541653513378, -0.4245497163192896)
(-0.4857060829166542, -0.4155984865423334)

(-0.4921541653513378, -0.4245497163192896)
(-0.4917447802647609, -0.4342029370675813)

(-0.4921541653513378, -0.4245497163192896)
(-0.4830192394666009, -0.4265148756343415)

(-0.4921541653513378, -0.4245497163192896)
(-0.4940702458128232, -0.4157930903466336)

(-0.4915443255016209, 0.4255123483086554)
(-0.4917366637039984, 0.4357162556013053)

(-0.4915443255016209, 0.4255123483086554)
(-0.491355541923894, 0.4155943050015282)

(-0.4915443255016209, 0.4255123483086554)
(-0.4828499102556397, 0.4209491705077208)

(-0.4915443255016209, 0.4255123483086554)
(-0.4835734335352409, 0.4313806299763292)

(-0.4954996498283245, -0.03304519933106637)
(-0.4926496562599521, -0.02744158560806395)

(-0.4954996498283245, -0.03304519933106637)
(-0.4909573545377778, -0.03696461749024689)

(-0.4954996498283245, -0.03304519933106637)
(-0.4957050126093018, -0.03819568189279306)

(-0.4954996498283245, -0.03304519933106637)
(-0.4907938865677509, -0.03203057764893841)

(-0.4954996498283245, -0.03304519933106637)
(-0.4968634290052085, -0.02817821916858915)

(-0.4958732696773996, 0.03323625764042042)
(-0.4953912264034144, 0.02760598347480825)

(-0.4958732696773996, 0.03323625764042042)
(-0.4960086362516825, 0.03810628127758255)

(-0.4958732696773996, 0.03323625764042042)
(-0.4922066933343436, 0.03114403916462578)

(-0.4958732696773996, 0.03323625764042042)
(-0.4931649539212639, 0.03571596976660574)

(0.4913882355935616, 0.4353639415226864)
(0.48429933467633, 0.4449232769749231)

(0.4913882355935616, 0.4353639415226864)
(0.491527119867351, 0.424771499489039)

(0.4913882355935616, 0.4353639415226864)
(0.4933232458880095, 0.4450697261751435)

(0.4913882355935616, 0.4353639415226864)
(0.4829045833465158, 0.4350712166483575)

(0.4913882355935616, 0.4353639415226864)
(0.4850603893236929, 0.4286716498688442)

(0.4914339497554053, -0.4354424904835268)
(0.491832354632177, -0.42551157298049)

(0.4914339497554053, -0.4354424904835268)
(0.4892076878687908, -0.4457619947123823)

(0.4914339497554053, -0.4354424904835268)
(0.4816242572817968, -0.4385259720309098)

(0.4914339497554053, -0.4354424904835268)
(0.4834697912505055, -0.42999515377684)

(-0.2254598346845598, -0.4918669460400835)
(-0.2149894112541184, -0.4904170412413139)

(-0.2254598346845598, -0.4918669460400835)
(-0.2354947133599715, -0.4917627243328013)

(-0.2254598346845598, -0.4918669460400835)
(-0.230578856946449, -0.4839294324311481)

(-0.2254598346845598, -0.4918669460400835)
(-0.2216939378646101, -0.4848490402157571)

(-0.2254908583411179, 0.4916295297257279)
(-0.2156500106837168, 0.4903439573411809)

(-0.2254908583411179, 0.4916295297257279)
(-0.2344501441987181, 0.4915019396057145)

(-0.2254908583411179, 0.4916295297257279)
(-0.230045208354706, 0.4827853390297377)

(-0.2254908583411179, 0.4916295297257279)
(-0.2227131392242781, 0.4842085763208602)

(0.2346057968004291, 0.4916080328329834)
(0.2249803781681987, 0.4911801629854736)

(0.2346057968004291, 0.4916080328329834)
(0.2448394477017981, 0.4902231221993684)

(0.2346057968004291, 0.4916080328329834)
(0.2302861987127461, 0.4830500696227981)

(0.2346057968004291, 0.4916080328329834)
(0.2379539857295307, 0.4839557643881268)

(0.2351282165631322, -0.4917305258023726)
(0.2253505941774421, -0.4918466710938101)

(0.2351282165631322, -0.4917305258023726)
(0.245988221095484, -0.4909464574907895)

(0.2351282165631322, -0.4917305258023726)
(0.2303270700871727, -0.4831338368984329)

(0.2351282165631322, -0.4917305258023726)
(0.2400237194446751, -0.48500407426025)

(0.1546999194062294, 0.4909355427525008)
(0.1545689982024709, 0.4802368613928601)

(0.1546999194062294, 0.4909355427525008)
(0.1457287464345881, 0.4838834710764806)

(0.1546999194062294, 0.4909355427525008)
(0.1615696914042636, 0.4845636395227439)

(0.1546999194062294, 0.4909355427525008)
(0.1443017419102705, 0.4927156860671039)

(0.1546999194062294, 0.4909355427525008)
(0.1652071755478314, 0.4925553033940296)

(0.09451174907396458, 0.491635597059945)
(0.08494790212625268, 0.4913698246835884)

(0.09451174907396458, 0.491635597059945)
(0.0893336770632349, 0.4831017219419547)

(0.09451174907396458, 0.491635597059945)
(0.1035604514386252, 0.4921708697115775)

(0.09451174907396458, 0.491635597059945)
(0.09744185228563228, 0.4841382669660309)

(0.1550738548567652, -0.492187610224866)
(0.1650217593437538, -0.4915903109408239)

(0.1550738548567652, -0.492187610224866)
(0.159142329458124, -0.4828817897799533)

(0.1550738548567652, -0.492187610224866)
(0.1453266074654833, -0.4924584589339724)

(0.1550738548567652, -0.492187610224866)
(0.1504516513906978, -0.4859862912500308)

(0.09478591223923215, -0.4915016801691418)
(0.08498549887269806, -0.4914255309992897)

(0.09478591223923215, -0.4915016801691418)
(0.08997886075251775, -0.4830661020180841)

(0.09478591223923215, -0.4915016801691418)
(0.1006445194062687, -0.4824788279533908)

(0.09478591223923215, -0.4915016801691418)
(0.1038520691753938, -0.4920025041327536)

(0.0261483391550421, -0.4900025863580988)
(0.03538510872158557, -0.4831299914848359)

(0.0261483391550421, -0.4900025863580988)
(0.01529101280140514, -0.4912038677382094)

(0.0261483391550421, -0.4900025863580988)
(0.01964043293130098, -0.4819546892210766)

(0.0261483391550421, -0.4900025863580988)
(0.03695767238176616, -0.4923875852205161)

(0.0261483391550421, -0.4900025863580988)
(0.02751745068744192, -0.4802024302040783)

(0.02527551456891471, 0.4911225370444814)
(0.03660660590594787, 0.4902534768577806)

(0.02527551456891471, 0.4911225370444814)
(0.01502945665227305, 0.4913446791357613)

(0.02527551456891471, 0.4911225370444814)
(0.01982673252797788, 0.4832617380729295)

(0.02527551456891471, 0.4911225370444814)
(0.02928053512783241, 0.4822511436793394)

(0.4956941177967807, -0.00745800674738234)
(0.490778863101524, -0.00881038056537366)

(0.4956941177967807, -0.00745800674738234)
(0.4956054424896217, -0.01205988658143861)

(0.4956941177967807, -0.00745800674738234)
(0.4960687199969623, -0.002905427208849825)

(0.4956941177967807, -0.00745800674738234)
(0.4927108792323877, -0.004937244920129613)

(0.4956639723744805, -0.0373274254424342)
(0.4905924658041934, -0.03940896876500061)

(0.4956639723744805, -0.0373274254424342)
(0.495553437257185, -0.04221243168046724)

(0.4956639723744805, -0.0373274254424342)
(0.4958603675032484, -0.03268526522732948)

(0.4956639723744805, -0.0373274254424342)
(0.49223410579635, -0.03527871470083706)

(-0.2850577716329711, -0.4916659964869379)
(-0.2746592241548902, -0.4902665429539615)

(-0.2850577716329711, -0.4916659964869379)
(-0.2952751339113848, -0.4915813220562904)

(-0.2850577716329711, -0.4916659964869379)
(-0.2900536654492766, -0.4838625993039168)

(-0.2850577716329711, -0.4916659964869379)
(-0.2815701273993031, -0.4847392168140918)

(-0.284928502888971, 0.4913311313402565)
(-0.274932430230749, 0.4913241488136728)

(-0.284928502888971, 0.4913311313402565)
(-0.2797360197764235, 0.4828656209543903)

(-0.284928502888971, 0.4913311313402565)
(-0.2903552424969936, 0.4813730845509021)

(-0.284928502888971, 0.4913311313402565)
(-0.2948595914729994, 0.4911785010959168)

(0.2963609422529676, 0.492101206756102)
(0.3045932918644397, 0.4849562672407002)

(0.2963609422529676, 0.492101206756102)
(0.2855360429120627, 0.4904918058297222)

(0.2963609422529676, 0.492101206756102)
(0.3048949295600438, 0.4938227231512515)

(0.2963609422529676, 0.492101206756102)
(0.2937877563719517, 0.4843020824426358)

(0.2940445087303184, -0.491507745800186)
(0.284648841266566, -0.4916411457011881)

(0.2940445087303184, -0.491507745800186)
(0.3044616180454582, -0.4901582453694867)

(0.2940445087303184, -0.491507745800186)
(0.2879347097956396, -0.4828962787574581)

(0.2940445087303184, -0.491507745800186)
(0.2970485308852382, -0.4841300740894292)

(-0.4348246449443774, -0.4924697518090211)
(-0.4251234780906417, -0.4918203039454182)

(-0.4348246449443774, -0.4924697518090211)
(-0.4444988235489992, -0.4926098240081515)

(-0.4348246449443774, -0.4924697518090211)
(-0.4305537565200275, -0.4847447378440528)

(-0.4348246449443774, -0.4924697518090211)
(-0.4388566472820236, -0.4862893550372878)

(-0.4350000000000001, 0.4913397459621557)
(-0.4248933928704763, 0.4914747817292523)

(-0.4350000000000001, 0.4913397459621557)
(-0.4449999999999994, 0.4913397459621568)

(-0.4350000000000001, 0.4913397459621557)
(-0.4425375074281198, 0.4817887475743748)

(-0.4350000000000001, 0.4913397459621557)
(-0.4274893072201905, 0.4828731659829112)

(-0.4350000000000001, 0.4913397459621557)
(-0.434837641805795, 0.4829813888812483)

(-0.4678396311989271, -0.00494061267967541)
(-0.4725090225123539, -0.004974007417613838)

(-0.4678396311989271, -0.00494061267967541)
(-0.4624929250296311, -0.005254215977516439)

(-0.4678396311989271, -0.00494061267967541)
(-0.4663902405158349, -0.008844908919469752)

(-0.4678396311989271, -0.00494061267967541)
(-0.4702676679889172, -0.008105547191394924)

(-0.4674295763202104, 0.005265989570163371)
(-0.4624577371395997, 0.005580253115330986)

(-0.4674295763202104, 0.005265989570163371)
(-0.4652987982106415, 0.01041205737114003)

(-0.4674295763202104, 0.005265989570163371)
(-0.4722024674883541, 0.004965041414017565)

(-0.4674295763202104, 0.005265989570163371)
(-0.4695248709112396, 0.008614359116139397)

(-0.3877340706764996, -0.00466250626231409)
(-0.3826934585339344, -0.005074231696186627)

(-0.3877340706764996, -0.00466250626231409)
(-0.3911399739231983, -0.007582142203353005)

(-0.3877340706764996, -0.00466250626231409)
(-0.3860574714061001, -0.008860988124371607)

(-0.3877340706764996, -0.00466250626231409)
(-0.3921601774259411, -0.003841713708068053)

(-0.3873408001405811, 0.005017809451614176)
(-0.3824661861922827, 0.005080533939129783)

(-0.3873408001405811, 0.005017809451614176)
(-0.383969228934804, 0.009207353340054892)

(-0.3873408001405811, 0.005017809451614176)
(-0.392130269837015, 0.00529925997549596)

(-0.3873408001405811, 0.005017809451614176)
(-0.3886525974274815, 0.009520692242310539)

(-0.3573343507686111, 0.005541354372739657)
(-0.3521953202489514, 0.004997631289236425)

(-0.3573343507686111, 0.005541354372739657)
(-0.3573613393753044, 0.01047189676215927)

(-0.3573343507686111, 0.005541354372739657)
(-0.3625421737733247, 0.004783249462597653)

(-0.3573343507686111, 0.005541354372739657)
(-0.3540317632513797, 0.008732484714241914)

(-0.3573343507686111, 0.005541354372739657)
(-0.3604593119371457, 0.008265867455177373)

(-0.3572485161557835, -0.004668637901058427)
(-0.3524623352544758, -0.004892470312112391)

(-0.3572485161557835, -0.004668637901058427)
(-0.3552451826978179, -0.008841914846630588)

(-0.3572485161557835, -0.004668637901058427)
(-0.3599754537882666, -0.007812045327106603)

(-0.3572485161557835, -0.004668637901058427)
(-0.3611905532216226, -0.004144977892679398)

(-0.4958443904751987, 0.1478035275315352)
(-0.4950153346393782, 0.1424837474549676)

(-0.4958443904751987, 0.1478035275315352)
(-0.4958065032235742, 0.1524956669784488)

(-0.4958443904751987, 0.1478035275315352)
(-0.4913952872414702, 0.1465755058501667)

(-0.4958443904751987, 0.1478035275315352)
(-0.4923833730313328, 0.1505812505493338)

(-0.4957050126093008, -0.1473030154449861)
(-0.4910373075633743, -0.1456295879770577)

(-0.4957050126093008, -0.1473030154449861)
(-0.4956879183104481, -0.1425412464158504)

(-0.4957050126093008, -0.1473030154449861)
(-0.4963357650306419, -0.1521655692904186)

(-0.4957050126093008, -0.1473030154449861)
(-0.4929214321144499, -0.1499315886904045)

(-0.4956409650932508, 0.1128418454324836)
(-0.4907080233873916, 0.1153109132691991)

(-0.4956409650932508, 0.1128418454324836)
(-0.4956235983502226, 0.1177401234114426)

(-0.4956409650932508, 0.1128418454324836)
(-0.4957685352858964, 0.1080082379850284)

(-0.4956409650932508, 0.1128418454324836)
(-0.4921525935189052, 0.1109665102409491)

(-0.4951854547013799, -0.1129465355744126)
(-0.4927940453542737, -0.1180408820838293)

(-0.4951854547013799, -0.1129465355744126)
(-0.4906481845790883, -0.1093277801907768)

(-0.4951854547013799, -0.1129465355744126)
(-0.4894214169745333, -0.114290625038876)

(-0.4951854547013799, -0.1129465355744126)
(-0.4955920158342239, -0.1075008144582543)

(-0.4951854547013799, -0.1129465355744126)
(-0.496806141919988, -0.1175464699307517)

(0.4448403647186052, -0.4913698203301824)
(0.4545731028436593, -0.4912739137519533)

(0.4448403647186052, -0.4913698203301824)
(0.4349764724863365, -0.4917630966422422)

(0.4448403647186052, -0.4913698203301824)
(0.4398830236776622, -0.4826340409008324)

(0.4448403647186052, -0.4913698203301824)
(0.4491193559131605, -0.484399019626642)

(0.444452486009654, 0.4897584860783598)
(0.4444223748449838, 0.4789169457817457)

(0.444452486009654, 0.4897584860783598)
(0.4360125000176173, 0.4828336357150524)

(0.444452486009654, 0.4897584860783598)
(0.4553966382196571, 0.4910277789444186)

(0.444452486009654, 0.4897584860783598)
(0.4340238792190411, 0.4916228472927755)

(0.444452486009654, 0.4897584860783598)
(0.451547687646317, 0.4835670686193463)

(-0.4916106576939159, -0.4554186422158753)
(-0.490041670333731, -0.444977033185513)

(-0.4916106576939159, -0.4554186422158753)
(-0.4916045572854882, -0.465825831450526)

(-0.4916106576939159, -0.4554186422158753)
(-0.4840625159297401, -0.4608332705798838)

(-0.4916106576939159, -0.4554186422158753)
(-0.4847726436451982, -0.4519100746826474)

(-0.4914100252186017, 0.4553651817286484)
(-0.4916196053403069, 0.4457443712322474)

(-0.4914100252186017, 0.4553651817286484)
(-0.4833709069574685, 0.450357896269315)

(-0.4914100252186017, 0.4553651817286484)
(-0.4830082633128543, 0.4594939788304881)

(-0.4914100252186017, 0.4553651817286484)
(-0.4918515075214341, 0.4651348690800939)

(-0.4824498403937112, -0.005058336444004712)
(-0.4878807794874658, -0.006014099575069235)

(-0.4824498403937112, -0.005058336444004712)
(-0.4774029442992375, -0.005215143362217752)

(-0.4824498403937112, -0.005058336444004712)
(-0.4802020536218931, -0.009155408621888397)

(-0.4824498403937112, -0.005058336444004712)
(-0.4845884148142609, -0.008685404423199011)

(-0.4824909918658618, 0.005292582937443611)
(-0.4874581703692825, 0.005282220519107654)

(-0.4824909918658618, 0.005292582937443611)
(-0.4771369101976805, 0.00587409978552396)

(-0.4824909918658618, 0.005292582937443611)
(-0.4806604248016252, 0.009976375259417447)

(-0.4824909918658618, 0.005292582937443611)
(-0.4852569708323943, 0.009572935849344983)

(0.4918104786365858, -0.4661994911247842)
(0.4838850308641439, -0.4736194406250724)

(0.4918104786365858, -0.4661994911247842)
(0.4907124863859889, -0.4562710131988792)

(0.4918104786365858, -0.4661994911247842)
(0.482514632851082, -0.4626157964826914)

(0.4918104786365858, -0.4661994911247842)
(0.4932946131906095, -0.4747816944940841)

(0.4910555903350626, 0.4648789868281531)
(0.4827267256886024, 0.4551212900821593)

(0.4910555903350626, 0.4648789868281531)
(0.4917856006470803, 0.4750880063735072)

(0.4910555903350626, 0.4648789868281531)
(0.4812561646717346, 0.4645310104595855)

(0.4910555903350626, 0.4648789868281531)
(0.4918860965716887, 0.4539690626516116)

(0.4910555903350626, 0.4648789868281531)
(0.4859521490971132, 0.470188910421343)

(0.4936169017591147, 0.2657564226618071)
(0.4927904336923294, 0.2593479303503671)

(0.4936169017591147, 0.2657564226618071)
(0.4879114233799949, 0.2622308350074313)

(0.4936169017591147, 0.2657564226618071)
(0.4876369591657514, 0.2686468856215107)

(0.4936169017591147, 0.2657564226618071)
(0.493628560497822, 0.2739555525376526)

(0.493348891847468, -0.2659946622353275)
(0.492617665786674, -0.2595544241138612)

(0.493348891847468, -0.2659946622353275)
(0.4871466142596396, -0.2623671403568167)

(0.493348891847468, -0.2659946622353275)
(0.4925667372442742, -0.2743715055650595)

(0.493348891847468, -0.2659946622353275)
(0.4874814741121706, -0.2675272059803209)

(-0.00179799299986004, -0.001122561288142883)
(-0.003514194540817236, -0.001458110405608056)

(-0.00179799299986004, -0.001122561288142883)
(-0.0008368258483140989, -0.002123489640767503)

(-0.00179799299986004, -0.001122561288142883)
(-0.0006750348673130527, -0.0009391867595187133)

(-0.00179799299986004, -0.001122561288142883)
(-0.002207310425749884, -0.002382187380128661)

(-0.001722301549941047, 0.0009274111358721004)
(-0.0006097565483705117, 0.001124964559251846)

(-0.001722301549941047, 0.0009274111358721004)
(-0.001719746599949612, 0.002211086580056692)

(-0.001722301549941047, 0.0009274111358721004)
(-0.00297055482858477, 0.001094272070299585)

(-0.4648935130826712, -0.4898969004780001)
(-0.456344995109608, -0.4822653075047869)

(-0.4648935130826712, -0.4898969004780001)
(-0.4754178738902384, -0.4914640417646958)

(-0.4648935130826712, -0.4898969004780001)
(-0.453796022645409, -0.4915733076209069)

(-0.4648935130826712, -0.4898969004780001)
(-0.4654901661582211, -0.4788653243722187)

(-0.4648935130826712, -0.4898969004780001)
(-0.4723155174164818, -0.4838584122569887)

(-0.4650364440355316, 0.4916624355856072)
(-0.4745319029840799, 0.4917828396112479)

(-0.4650364440355316, 0.4916624355856072)
(-0.4549999999999997, 0.4917568815936805)

(-0.4650364440355316, 0.4916624355856072)
(-0.4611980657236335, 0.4842493498867122)

(-0.4650364440355316, 0.4916624355856072)
(-0.4697666262742461, 0.4859563382209235)

(-0.4928839302368606, -0.2672042547209099)
(-0.4927770391219294, -0.2592166416306634)

(-0.4928839302368606, -0.2672042547209099)
(-0.4868797006811627, -0.2627288202240673)

(-0.4928839302368606, -0.2672042547209099)
(-0.4857424398741054, -0.2703988058151935)

(-0.4928839302368606, -0.2672042547209099)
(-0.4925414053359487, -0.2762178914578449)

(-0.4932163737825802, 0.2655072929700266)
(-0.4945024685357816, 0.2586998984814267)

(-0.4932163737825802, 0.2655072929700266)
(-0.4887011773031827, 0.2615082705965191)

(-0.4932163737825802, 0.2655072929700266)
(-0.4864079674760675, 0.2666737490976591)

(-0.4932163737825802, 0.2655072929700266)
(-0.4899906121756744, 0.2716557102165389)

(-0.4915889236836585, -0.306344927386242)
(-0.492206564833462, -0.2966053309957363)

(-0.4915889236836585, -0.306344927386242)
(-0.4841719309922072, -0.3007627756827458)

(-0.4915889236836585, -0.306344927386242)
(-0.4840183588963386, -0.3106051616235188)

(-0.4915889236836585, -0.306344927386242)
(-0.4912468557208415, -0.3157782251906468)

(-0.4914882883477769, 0.3053899457281997)
(-0.483387297807673, 0.2990662690097453)

(-0.4914882883477769, 0.3053899457281997)
(-0.4915825956915812, 0.3162024018351334)

(-0.4914882883477769, 0.3053899457281997)
(-0.492248959795732, 0.2960081946750686)

(-0.4914882883477769, 0.3053899457281997)
(-0.4837980571824843, 0.3088861525302436)

(-0.4951995422939059, -0.01847991122727119)
(-0.4914637776680049, -0.01472084288732845)

(-0.4951995422939059, -0.01847991122727119)
(-0.4904972854867716, -0.01924505042798615)

(-0.4951995422939059, -0.01847991122727119)
(-0.4961678389377653, -0.02385064412771891)

(-0.4951995422939059, -0.01847991122727119)
(-0.4959168466540919, -0.01319758879355875)

(-0.4951995422939059, -0.01847991122727119)
(-0.4924641483383027, -0.0223927372445291)

(-0.4955642772010569, 0.01833998862576082)
(-0.4924693531279371, 0.01390716252403029)

(-0.4955642772010569, 0.01833998862576082)
(-0.489964193814046, 0.01825754381394706)

(-0.4955642772010569, 0.01833998862576082)
(-0.4925912751955851, 0.02287689342581348)

(-0.4955642772010569, 0.01833998862576082)
(-0.4966818374412338, 0.01363058301513194)

(-0.4955642772010569, 0.01833998862576082)
(-0.496770076889309, 0.02331740913567573)

(-0.02733605835224928, 0.004041801305740039)
(-0.02320150628387351, 0.004802606632330295)

(-0.02733605835224928, 0.004041801305740039)
(-0.02528030403329631, 0.007633257351117723)

(-0.02733605835224928, 0.004041801305740039)
(-0.032221955037262, 0.003969071757532793)

(-0.02733605835224928, 0.004041801305740039)
(-0.02952157368910938, 0.007689135158007608)

(-0.02784467573729518, -0.004274115603535283)
(-0.03301117124925221, -0.004048537724357723)

(-0.02784467573729518, -0.004274115603535283)
(-0.02830170483318768, -0.008306368796163175)

(-0.02784467573729518, -0.004274115603535283)
(-0.02556137388263641, -0.006470660876722824)

(-0.02784467573729518, -0.004274115603535283)
(-0.02439587906484995, -0.00421175026073078)

(-0.02784467573729518, -0.004274115603535283)
(-0.03121019907660523, -0.007009503927458425)

(0.4914688854325682, 0.3156578235786407)
(0.4862098624453363, 0.307127765340162)

(0.4914688854325682, 0.3156578235786407)
(0.4824358756272136, 0.3155037475680942)

(0.4914688854325682, 0.3156578235786407)
(0.4923896438667711, 0.3261256158237107)

(0.4914688854325682, 0.3156578235786407)
(0.4940477459693746, 0.3060918245680588)

(0.4914688854325682, 0.3156578235786407)
(0.4860100942481803, 0.3214296094251813)

(0.4915930866478688, -0.3157550524834998)
(0.4914878654394796, -0.3060553429285392)

(0.4915930866478688, -0.3157550524834998)
(0.4827491073262854, -0.3112015058472379)

(0.4915930866478688, -0.3157550524834998)
(0.4844582664768191, -0.3219925856039628)

(0.4915930866478688, -0.3157550524834998)
(0.4926820358951128, -0.324285753381688)

(-0.4914595336407813, -0.3561605676244478)
(-0.4919592170420122, -0.3461626608755322)

(-0.4914595336407813, -0.3561605676244478)
(-0.4914629740248122, -0.366046496295082)

(-0.4914595336407813, -0.3561605676244478)
(-0.4832971187105413, -0.360362376004845)

(-0.4914595336407813, -0.3561605676244478)
(-0.4839467968727647, -0.3506320931134139)

(-0.490980334750767, 0.356010671422347)
(-0.4817197148866346, 0.3635444654363796)

(-0.490980334750767, 0.356010671422347)
(-0.4797292390175468, 0.3541040640490603)

(-0.490980334750767, 0.356010671422347)
(-0.4863057623279268, 0.3466451177993773)

(-0.490980334750767, 0.356010671422347)
(-0.4913572994215658, 0.3667912611199167)

(-0.490980334750767, 0.356010671422347)
(-0.4940905023018742, 0.3462578481764551)

(0.2150595619952013, -0.4911778127053514)
(0.2253505941774421, -0.4918466710938101)

(0.2150595619952013, -0.4911778127053514)
(0.2050108928790764, -0.49193209577109)

(0.2150595619952013, -0.4911778127053514)
(0.2150629730835925, -0.4821611614948061)

(0.2150595619952013, -0.4911778127053514)
(0.221361553143625, -0.4853496132106355)

(0.2150595619952013, -0.4911778127053514)
(0.209566147895976, -0.4860933513893992)

(0.1751973968652863, 0.492190494095453)
(0.184917338606972, 0.4921307345026485)

(0.1751973968652863, 0.492190494095453)
(0.1709693767667178, 0.4834967219619584)

(0.1751973968652863, 0.492190494095453)
(0.1652071755478314, 0.4925553033940296)

(0.1751973968652863, 0.492190494095453)
(0.1800731304417288, 0.4859748318896854)

(0.2149999999999999, 0.4913397459621557)
(0.2203337786436461, 0.481161813249169)

(0.2149999999999999, 0.4913397459621557)
(0.2249803781681987, 0.4911801629854736)

(0.2149999999999999, 0.4913397459621557)
(0.205000198049257, 0.4915548873914289)

(0.2149999999999999, 0.4913397459621557)
(0.2097888064694299, 0.4833349972130274)

(0.1749990123649475, -0.4916942119331233)
(0.1650217593437538, -0.4915903109408239)

(0.1749990123649475, -0.4916942119331233)
(0.1698318512311452, -0.4830172479535897)

(0.1749990123649475, -0.4916942119331233)
(0.1852379604580988, -0.4914016179808308)

(0.1749990123649475, -0.4916942119331233)
(0.1799197416481855, -0.4839099228761055)

(-0.06669731968811227, 0.004241088934875476)
(-0.06215412182377264, 0.004171036238360092)

(-0.06669731968811227, 0.004241088934875476)
(-0.06765914512896466, 0.008429160503649273)

(-0.06669731968811227, 0.004241088934875476)
(-0.0712540234519983, 0.004590947195682291)

(-0.06669731968811227, 0.004241088934875476)
(-0.06379767103770048, 0.007698885868867551)

(-0.0474573383963888, -0.004401055915586067)
(-0.0425277967611222, -0.004350667516709065)

(-0.0474573383963888, -0.004401055915586067)
(-0.04515877937522107, -0.008519953224276698)

(-0.0474573383963888, -0.004401055915586067)
(-0.04992806271887316, -0.008658027619246044)

(-0.0474573383963888, -0.004401055915586067)
(-0.05247193033021585, -0.004390220980235146)

(-0.04715905166857191, 0.004588967561030039)
(-0.04424880338108662, 0.008544125834306011)

(-0.04715905166857191, 0.004588967561030039)
(-0.04877548675560685, 0.009249018426216055)

(-0.04715905166857191, 0.004588967561030039)
(-0.05237973008168957, 0.005456192550943264)

(-0.04715905166857191, 0.004588967561030039)
(-0.04222576091454484, 0.004250026320872843)

(-0.06749133974596222, -0.004465127018922198)
(-0.06902545378587689, -0.00917412878164034)

(-0.06749133974596222, -0.004465127018922198)
(-0.06247865741572019, -0.004188329030235467)

(-0.06749133974596222, -0.004465127018922198)
(-0.07239994869743957, -0.004491576058565584)

(-0.06749133974596222, -0.004465127018922198)
(-0.06496390696919205, -0.007359887070867145)

(0.07507281573612329, -0.4913893042984815)
(0.08498549887269806, -0.4914255309992897)

(0.07507281573612329, -0.4913893042984815)
(0.0800625648725634, -0.4828639752164766)

(0.07507281573612329, -0.4913893042984815)
(0.07024880182447063, -0.482815580576282)

(0.07507281573612329, -0.4913893042984815)
(0.06501811365136455, -0.4913068546801824)

(0.07503849561047739, 0.4913949042179064)
(0.08494790212625268, 0.4913698246835884)

(0.07503849561047739, 0.4913949042179064)
(0.08001122253212563, 0.4828526841500121)

(0.07503849561047739, 0.4913949042179064)
(0.07018745735278048, 0.4828308318854971)

(0.07503849561047739, 0.4913949042179064)
(0.0651112960202093, 0.4914040027493837)

(0.005524366674224054, -0.491645608048988)
(0.01529101280140514, -0.4912038677382094)

(0.005524366674224054, -0.491645608048988)
(0.01011140431946615, -0.4827881656767155)

(0.005524366674224054, -0.491645608048988)
(-0.004678231877481787, -0.4910221772857992)

(0.005524366674224054, -0.491645608048988)
(0.002699636478176629, -0.4843960612149191)

(-0.03504514936776242, -0.4902038671329483)
(-0.02962772896039532, -0.4813613058872318)

(-0.03504514936776242, -0.4902038671329483)
(-0.04086500335690981, -0.4797563803440024)

(-0.03504514936776242, -0.4902038671329483)
(-0.0457081681575341, -0.4904522990037667)

(-0.03504514936776242, -0.4902038671329483)
(-0.02507763476786303, -0.490626523793759)

(0.005041177863577738, 0.4913595958255046)
(0.01502945665227305, 0.4913446791357613)

(0.005041177863577738, 0.4913595958255046)
(0.01021696586783789, 0.4833231408824701)

(0.005041177863577738, 0.4913595958255046)
(0.0006141080525436868, 0.4830019442455891)

(0.005041177863577738, 0.4913595958255046)
(-0.00485188286906231, 0.4912548255173305)

(-0.03496247443473648, 0.4913564562705172)
(-0.02498883439450821, 0.4915095173578812)

(-0.03496247443473648, 0.4913564562705172)
(-0.0301239776414895, 0.4829632800676472)

(-0.03496247443473648, 0.4913564562705172)
(-0.03956641462309506, 0.4827098339344846)

(-0.03496247443473648, 0.4913564562705172)
(-0.04487405740769394, 0.4913242561998886)

(-0.07512259505215696, -0.491272102740775)
(-0.08510602118852094, -0.4913416718259676)

(-0.07512259505215696, -0.491272102740775)
(-0.07999989823043956, -0.4827708663246796)

(-0.07512259505215696, -0.491272102740775)
(-0.07087775412977437, -0.4820660856407453)

(-0.07512259505215696, -0.491272102740775)
(-0.06515933539546676, -0.4923787231549336)

(-0.0756946087448212, 0.4899309428822309)
(-0.07585799192736302, 0.4793589713387755)

(-0.0756946087448212, 0.4899309428822309)
(-0.08484635172008673, 0.4827305362753376)

(-0.0756946087448212, 0.4899309428822309)
(-0.06503291550474255, 0.4913587497376797)

(-0.0756946087448212, 0.4899309428822309)
(-0.08657631399074942, 0.4921124085320646)

(-0.0756946087448212, 0.4899309428822309)
(-0.06853218904398664, 0.4837047035950957)

(-0.1249297996833631, -0.4913293054801823)
(-0.1149995854939842, -0.4913689410689818)

(-0.1249297996833631, -0.4913293054801823)
(-0.1199717677920299, -0.4827529633534133)

(-0.1249297996833631, -0.4913293054801823)
(-0.1297850221205296, -0.4826962237029055)

(-0.1249297996833631, -0.4913293054801823)
(-0.1349361096937241, -0.4913658313175964)

(-0.2046571378187707, -0.491564583403446)
(-0.2149894112541184, -0.4904170412413139)

(-0.2046571378187707, -0.491564583403446)
(-0.1950406359365144, -0.4913632071310414)

(-0.2046571378187707, -0.491564583403446)
(-0.1994276843884201, -0.4831732658088471)

(-0.2046571378187707, -0.491564583403446)
(-0.2079911347762023, -0.4835549224841067)

(-0.1656074364242233, -0.4900929860995711)
(-0.1580463513679134, -0.4825493482172574)

(-0.1656074364242233, -0.4900929860995711)
(-0.1749674851952792, -0.4913585183934142)

(-0.1656074364242233, -0.4900929860995711)
(-0.1547885442918629, -0.4914618299721708)

(-0.1656074364242233, -0.4900929860995711)
(-0.1672687325069879, -0.479556317364299)

(-0.1656074364242233, -0.4900929860995711)
(-0.1734798014873962, -0.4841850865576429)

(-0.1660505856709413, 0.4896917765085461)
(-0.1749004514788943, 0.4826453490805676)

(-0.1660505856709413, 0.4896917765085461)
(-0.1551963318692927, 0.4911043003964602)

(-0.1660505856709413, 0.4896917765085461)
(-0.1587582404328527, 0.4833735298009574)

(-0.1660505856709413, 0.4896917765085461)
(-0.1759148037944186, 0.4917991449169515)

(-0.1660505856709413, 0.4896917765085461)
(-0.1669121985443348, 0.4789519114999308)

(-0.2050726417512954, 0.4916887674138025)
(-0.2156500106837168, 0.4903439573411809)

(-0.2050726417512954, 0.4916887674138025)
(-0.1938754822948428, 0.4901435779713438)

(-0.2050726417512954, 0.4916887674138025)
(-0.2012534106106046, 0.4826337878948972)

(-0.2050726417512954, 0.4916887674138025)
(-0.2091909165045223, 0.484234882373044)

(-0.125, 0.4913397459621556)
(-0.1347458522812232, 0.4911504482250578)

(-0.125, 0.4913397459621556)
(-0.115009653536363, 0.4914849485326397)

(-0.125, 0.4913397459621556)
(-0.1286438813736812, 0.4819597417549423)

(-0.125, 0.4913397459621556)
(-0.1200052284691271, 0.4854945967142674)

(0.4957053676303746, 0.01739620234187548)
(0.495606908749613, 0.01216431673295039)

(0.4957053676303746, 0.01739620234187548)
(0.49128088287912, 0.01465029385549455)

(0.4957053676303746, 0.01739620234187548)
(0.4913890613570983, 0.01981614068490691)

(0.4957053676303746, 0.01739620234187548)
(0.4957457038965765, 0.02226228274944048)

(0.4959242233271091, 0.04219483812373372)
(0.4912228146295297, 0.04048217277075383)

(0.4959242233271091, 0.04219483812373372)
(0.4957402760473011, 0.03747662359025676)

(0.4959242233271091, 0.04219483812373372)
(0.4961854525580274, 0.04688139802327856)

(0.4959242233271091, 0.04219483812373372)
(0.4929379406521646, 0.04467798124776465)

(0.4957422900905885, -0.09687745901663716)
(0.4957406439314651, -0.1017194740364196)

(0.4957422900905885, -0.09687745901663716)
(0.4959586658194747, -0.09197062400140121)

(0.4957422900905885, -0.09687745901663716)
(0.4911784677007497, -0.09368961888607824)

(0.4957422900905885, -0.09687745901663716)
(0.4916476905349547, -0.09899292801281376)

(0.4956941177967807, 0.11684210570899)
(0.4923484865718296, 0.1213023331396461)

(0.4956941177967807, 0.11684210570899)
(0.4957296873117173, 0.1118292058882812)

(0.4956941177967807, 0.11684210570899)
(0.4913445822322636, 0.1141052569786084)

(0.4956941177967807, 0.11684210570899)
(0.4967025252847667, 0.1216030091660576)

(0.4956941177967807, 0.11684210570899)
(0.4920107563460395, 0.1175620386560256)

(0.4959107253772004, 0.1917346675289374)
(0.4950467706441825, 0.1863405854050555)

(0.4959107253772004, 0.1917346675289374)
(0.4958268209328665, 0.1966029221065226)

(0.4959107253772004, 0.1917346675289374)
(0.4918873049491379, 0.1945269822870407)

(0.4959107253772004, 0.1917346675289374)
(0.4922420112159074, 0.1900886683928526)

(0.4958487467627212, -0.07144081767500929)
(0.4950155179834453, -0.07662802598063324)

(0.4958487467627212, -0.07144081767500929)
(0.4957851751339994, -0.06639455976255931)

(0.4958487467627212, -0.07144081767500929)
(0.4918122318572301, -0.06819105147157509)

(0.4958487467627212, -0.07144081767500929)
(0.4921726957887606, -0.07261683391702019)

(0.4957045634077223, -0.1218185361151003)
(0.4957246958423716, -0.1267820036142035)

(0.4957045634077223, -0.1218185361151003)
(0.4915630849785814, -0.124055366162511)

(0.4957045634077223, -0.1218185361151003)
(0.4914318719306185, -0.1193092066212422)

(0.4957045634077223, -0.1218185361151003)
(0.4957195842546148, -0.1168673558885499)

(0.4957800365525501, -0.1666961347058289)
(0.4956704753619459, -0.1617300290930765)

(0.4957800365525501, -0.1666961347058289)
(0.495701398324385, -0.1715215449460785)

(0.4957800365525501, -0.1666961347058289)
(0.4914082866615147, -0.1690481448811732)

(0.4957800365525501, -0.1666961347058289)
(0.4920097879797073, -0.1648086841766385)

(0.4957063652652851, 0.1417181246095136)
(0.4958844035150036, 0.1367491203441529)

(0.4957063652652851, 0.1417181246095136)
(0.4957012464778733, 0.1466773557340057)

(0.4957063652652851, 0.1417181246095136)
(0.4914061305195827, 0.1441976930462282)

(0.4957063652652851, 0.1417181246095136)
(0.4917377587319034, 0.1389210892896151)

(0.4958110201402428, 0.07190386047387795)
(0.4952031547275998, 0.07694187346754205)

(0.4958110201402428, 0.07190386047387795)
(0.4957228750713423, 0.06709101367143057)

(0.4958110201402428, 0.07190386047387795)
(0.4914125119507915, 0.06960807723790208)

(0.4958110201402428, 0.07190386047387795)
(0.4920211402698764, 0.07355836398686692)

(0.4956941177967807, 0.09198208321771552)
(0.4958037650450265, 0.08713118826127192)

(0.4956941177967807, 0.09198208321771552)
(0.4913536368067318, 0.09454066726607362)

(0.4956941177967807, 0.09198208321771552)
(0.4956962665690388, 0.09695457706995526)

(0.4956941177967807, 0.09198208321771552)
(0.4913846233350619, 0.08963226202933759)

(0.4955767771176739, 0.1673733988296766)
(0.4904147727135563, 0.1688778565443531)

(0.4955767771176739, 0.1673733988296766)
(0.4936620838539971, 0.1725374498468627)

(0.4955767771176739, 0.1673733988296766)
(0.4957361219118092, 0.1616351733864983)

(0.4955767771176739, 0.1673733988296766)
(0.491537456928787, 0.1640763461274197)

(0.4955767771176739, 0.1673733988296766)
(0.4974276018642064, 0.171534155189794)

(0.4960185368672411, -0.1914252766765175)
(0.4959431582279995, -0.1864543119302405)

(0.4960185368672411, -0.1914252766765175)
(0.4959180730532922, -0.1962248131341374)

(0.4960185368672411, -0.1914252766765175)
(0.4924059657938203, -0.1892968079892033)

(0.4960185368672411, -0.1914252766765175)
(0.4929976290044437, -0.1939202379901398)

(0.4957543404714053, -0.2165089638207309)
(0.4949469527742848, -0.2110080825596874)

(0.4957543404714053, -0.2165089638207309)
(0.4959447091025904, -0.2213166619832709)

(0.4957543404714053, -0.2165089638207309)
(0.4911090950052042, -0.2148160308786553)

(0.4957543404714053, -0.2165089638207309)
(0.49201612807905, -0.2196366590614333)

(0.4956681236420234, 0.2161492059532475)
(0.4959716279908243, 0.2112633840206371)

(0.4956681236420234, 0.2161492059532475)
(0.4909936116093575, 0.2180169894842828)

(0.4956681236420234, 0.2161492059532475)
(0.494853171030733, 0.2218100321371524)

(0.4956681236420234, 0.2161492059532475)
(0.4917732096019818, 0.2131555602788191)

(0.4956941177967807, -0.1417021282002644)
(0.490939635217164, -0.1431260539964751)

(0.4956941177967807, -0.1417021282002644)
(0.495936140009926, -0.1367350461427244)

(0.4956941177967807, -0.1417021282002644)
(0.4956267560359301, -0.1463303683999648)

(0.4956941177967807, -0.1417021282002644)
(0.4926753712967398, -0.1392179941258362)

(0.4957620077455539, -0.04717507867918765)
(0.4913021776188824, -0.04483904072584785)

(0.4957620077455539, -0.04717507867918765)
(0.4960711896979549, -0.05218236048148242)

(0.4957620077455539, -0.04717507867918765)
(0.495553437257185, -0.04221243168046724)

(0.4957620077455539, -0.04717507867918765)
(0.4919279128772118, -0.05003717383356258)

(-0.3348795647267885, -0.4914192935722096)
(-0.3249813048792345, -0.4917515900913468)

(-0.3348795647267885, -0.4914192935722096)
(-0.3290406855008429, -0.4818433936719042)

(-0.3348795647267885, -0.4914192935722096)
(-0.3398615979905322, -0.482853344245441)

(-0.3348795647267885, -0.4914192935722096)
(-0.3443323479384321, -0.4917252150596271)

(-0.3349453093906306, 0.4913813358485501)
(-0.3254874514526025, 0.4914526095055803)

(-0.3349453093906306, 0.4913813358485501)
(-0.3299760689508595, 0.48298241798602)

(-0.3349453093906306, 0.4913813358485501)
(-0.3401416771845808, 0.4815375424875613)

(-0.3349453093906306, 0.4913813358485501)
(-0.3447267771696595, 0.4914974912368019)

(0.4910555603381213, 0.3660980508613834)
(0.4865307592700499, 0.35631696651109)

(0.4910555603381213, 0.3660980508613834)
(0.4861448430735604, 0.3769877522171184)

(0.4910555603381213, 0.3660980508613834)
(0.4829087327870729, 0.3632533038040995)

(0.4910555603381213, 0.3660980508613834)
(0.4940092114280837, 0.3756998875436281)

(0.4910555603381213, 0.3660980508613834)
(0.4942052212682704, 0.3560463002609856)

(0.4910555603381213, 0.3660980508613834)
(0.4823411300099176, 0.369802992927857)

(0.4913882355935615, -0.3657558785471179)
(0.4916145829283904, -0.3565053702529842)

(0.4913882355935615, -0.3657558785471179)
(0.4828069170995691, -0.3607838850895337)

(0.4913882355935615, -0.3657558785471179)
(0.4791529334679953, -0.3693850581544118)

(0.4913882355935615, -0.3657558785471179)
(0.4868789215141431, -0.3743980056709326)

(0.4913882355935615, -0.3657558785471179)
(0.4941774933356305, -0.3753007524789314)

(0.3448417756679265, 0.4916461500640095)
(0.3347569244606335, 0.4911950028230079)

(0.3448417756679265, 0.4916461500640095)
(0.3402303020402812, 0.4847048526801626)

(0.3448417756679265, 0.4916461500640095)
(0.354319470782922, 0.4918204206898442)

(0.3448417756679265, 0.4916461500640095)
(0.3491151035764529, 0.4844728357321684)

(0.3450217321602385, -0.4920853291327296)
(0.3348856209035147, -0.4919137571301678)

(0.3450217321602385, -0.4920853291327296)
(0.356006871105902, -0.4914729659749812)

(0.3450217321602385, -0.4920853291327296)
(0.341108252928023, -0.4847572840801091)

(0.3450217321602385, -0.4920853291327296)
(0.3501768745829437, -0.4860054052066817)

(-0.3849987683327931, -0.4916201095148056)
(-0.3750155031687795, -0.4916530354468199)

(-0.3849987683327931, -0.4916201095148056)
(-0.3947376518749732, -0.4915610303313712)

(-0.3849987683327931, -0.4916201095148056)
(-0.3900115965806166, -0.4837628318381116)

(-0.3849987683327931, -0.4916201095148056)
(-0.3799939738889337, -0.4843459208828614)

(-0.3836119101981444, 0.4914876740322615)
(-0.3736858319493845, 0.4911429198198599)

(-0.3836119101981444, 0.4914876740322615)
(-0.3939890048980029, 0.4899113740898048)

(-0.3836119101981444, 0.4914876740322615)
(-0.3779832570555514, 0.4830104731677322)

(-0.3836119101981444, 0.4914876740322615)
(-0.3857639633256575, 0.4838410062527257)

(0.4650000000000002, -0.4913397459621556)
(0.4585585732717317, -0.4805311397482623)

(0.4650000000000002, -0.4913397459621556)
(0.4749385355214524, -0.4913838165334468)

(0.4650000000000002, -0.4913397459621556)
(0.4700224347813688, -0.4826996177492256)

(0.4650000000000002, -0.4913397459621556)
(0.4545731028436593, -0.4912739137519533)

(0.4650000000000003, 0.4913397459621557)
(0.4750137841681705, 0.4917906075108583)

(0.4650000000000003, 0.4913397459621557)
(0.4553966382196571, 0.4910277789444186)

(0.4650000000000003, 0.4913397459621557)
(0.4613411515699365, 0.4822438352376688)

(0.4650000000000003, 0.4913397459621557)
(0.4700051862260753, 0.485543778086057)

(-0.4915149350681592, 0.4057846216358905)
(-0.4820243515046945, 0.4098972762632253)

(-0.4915149350681592, 0.4057846216358905)
(-0.491989385759085, 0.3958682696757427)

(-0.4915149350681592, 0.4057846216358905)
(-0.491355541923894, 0.4155943050015282)

(-0.4915149350681592, 0.4057846216358905)
(-0.485611970252101, 0.4008748377243015)

(-0.4423864073754823, -0.005219879460635074)
(-0.4374742459305063, -0.005066997507993857)

(-0.4423864073754823, -0.005219879460635074)
(-0.4399826798984026, -0.009540020973904155)

(-0.4423864073754823, -0.005219879460635074)
(-0.4445693013019137, -0.009844955764552132)

(-0.4423864073754823, -0.005219879460635074)
(-0.4474474338951757, -0.004681489144831216)

(-0.4424914167744777, 0.005111829038555067)
(-0.4473341079140019, 0.005101341169570551)

(-0.4424914167744777, 0.005111829038555067)
(-0.4449738328675436, 0.009119608007221523)

(-0.4424914167744777, 0.005111829038555067)
(-0.4374319287854447, 0.005144494362767557)

(-0.4424914167744777, 0.005111829038555067)
(-0.4399839140293022, 0.008922985348091859)

(0.3938111662300782, 0.4914343968310993)
(0.3840284235883923, 0.4867455976352871)

(0.3938111662300782, 0.4914343968310993)
(0.4051521306024168, 0.4914588097871445)

(0.3938111662300782, 0.4914343968310993)
(0.4000509566672726, 0.4835566940788844)

(0.3938111662300782, 0.4914343968310993)
(0.385, 0.4942802723730129)

(0.3938111662300782, 0.4914343968310993)
(0.3917148072203909, 0.483244739528023)

(0.3937613948397515, -0.4904584326917629)
(0.3836518897341033, -0.4850681905385636)

(0.3937613948397515, -0.4904584326917629)
(0.391586432841509, -0.4793213319396181)

(0.3937613948397515, -0.4904584326917629)
(0.4013803592065431, -0.4826662335024745)

(0.3937613948397515, -0.4904584326917629)
(0.404995548281983, -0.4915931355368489)

(0.3937613948397515, -0.4904584326917629)
(0.385, -0.4932640530633484)

(-0.4180880495299596, -0.005003090690172192)
(-0.4227759953734193, -0.004981330193324049)

(-0.4180880495299596, -0.005003090690172192)
(-0.412622079029204, -0.005341409020437382)

(-0.4180880495299596, -0.005003090690172192)
(-0.4168698243762704, -0.009167614009610369)

(-0.4180880495299596, -0.005003090690172192)
(-0.4209608126173136, -0.008446063649578256)

(-0.417491630665321, 0.005046081251171452)
(-0.4224750868974005, 0.004902221612011924)

(-0.417491630665321, 0.005046081251171452)
(-0.41260401669574, 0.004960092249697028)

(-0.417491630665321, 0.005046081251171452)
(-0.4196421347063989, 0.008473510917749784)

(-0.417491630665321, 0.005046081251171452)
(-0.4149860352030541, 0.00781239847206523)

(-0.347529015445276, -0.004579886314067297)
(-0.3524623352544758, -0.004892470312112391)

(-0.347529015445276, -0.004579886314067297)
(-0.349686187113056, -0.009402921881455075)

(-0.347529015445276, -0.004579886314067297)
(-0.3426325609378926, -0.004130438356649209)

(-0.347529015445276, -0.004579886314067297)
(-0.3452559501834539, -0.007683746243357142)

(-0.3470018209595955, 0.004960218527656324)
(-0.3428471278878975, 0.007432767809254642)

(-0.3470018209595955, 0.004960218527656324)
(-0.3521953202489514, 0.004997631289236425)

(-0.3470018209595955, 0.004960218527656324)
(-0.3500951466860924, 0.00924946402272711)

(-0.3470018209595955, 0.004960218527656324)
(-0.3463241012592768, 0.008803486908205618)

(-0.3470018209595955, 0.004960218527656324)
(-0.3425269548364073, 0.003505209042548393)

(-0.3274861366672498, 0.004811733986439538)
(-0.3224959524324854, 0.004742690928606559)

(-0.3274861366672498, 0.004811733986439538)
(-0.3324894181126856, 0.004863573405372983)

(-0.3274861366672498, 0.004811733986439538)
(-0.329604464669295, 0.008752288741862999)

(-0.3274861366672498, 0.004811733986439538)
(-0.3247577426602577, 0.008606790122332366)

(-0.3273515788225652, -0.004694099443790143)
(-0.3242228127568301, -0.008692008518447692)

(-0.3273515788225652, -0.004694099443790143)
(-0.3326209521222612, -0.004946613109618859)

(-0.3273515788225652, -0.004694099443790143)
(-0.3300359969957191, -0.008813039336049077)

(-0.3273515788225652, -0.004694099443790143)
(-0.322492717519902, -0.004286240049947543)

(-0.1124913958462603, 0.004531778207114139)
(-0.1175184842653452, 0.004523448674812041)

(-0.1124913958462603, 0.004531778207114139)
(-0.1151427113910867, 0.008421609816568768)

(-0.1124913958462603, 0.004531778207114139)
(-0.1074913972813555, 0.004517879542918195)

(-0.1124913958462603, 0.004531778207114139)
(-0.1104078672434395, 0.008656726379800576)

(-0.1770228009225213, -0.005433009992338574)
(-0.1759402386377645, -0.01069468100011083)

(-0.1770228009225213, -0.005433009992338574)
(-0.1824913360003039, -0.004695124846365075)

(-0.1770228009225213, -0.005433009992338574)
(-0.1716908939240337, -0.004424374228554424)

(-0.1770228009225213, -0.005433009992338574)
(-0.1806757138803148, -0.009280299811320884)

(-0.1770228009225213, -0.005433009992338574)
(-0.1727272183652498, -0.008308644654568865)

(-0.2624919078464206, -0.004571049243774467)
(-0.2574915911266493, -0.00471935547621331)

(-0.2624919078464206, -0.004571049243774467)
(-0.2674913435002819, -0.004865124861365642)

(-0.2624919078464206, -0.004571049243774467)
(-0.2605675355699129, -0.00873055462752211)

(-0.2624919078464206, -0.004571049243774467)
(-0.2649851505526907, -0.00795633150422778)

(-0.2374913397459616, 0.004805127018922196)
(-0.2431532405673574, 0.005050263421727303)

(-0.2374913397459616, 0.004805127018922196)
(-0.2324916951726076, 0.004616324649814263)

(-0.2374913397459616, 0.004805127018922196)
(-0.2396197104512725, 0.009135604808648947)

(-0.2374913397459616, 0.004805127018922196)
(-0.2344994553449953, 0.008469704976290057)

(-0.242721026748405, -0.004683129718885071)
(-0.2475444916277925, -0.004822962273504352)

(-0.242721026748405, -0.004683129718885071)
(-0.2452257030396656, -0.008993201427700699)

(-0.242721026748405, -0.004683129718885071)
(-0.2377852587305809, -0.005310989885088502)

(-0.242721026748405, -0.004683129718885071)
(-0.2413112677408757, -0.0083972126350367)

(-0.1124913397459623, -0.004555127018922185)
(-0.1074913357943412, -0.004545126068338189)

(-0.1124913397459623, -0.004555127018922185)
(-0.1174613820589198, -0.004429338064809445)

(-0.1124913397459623, -0.004555127018922185)
(-0.114915201253933, -0.008771336197248824)

(-0.1124913397459623, -0.004555127018922185)
(-0.1099826795159459, -0.008880242011663465)

(-0.1574918961798658, 0.004366970288762072)
(-0.1524956386893988, 0.004376671753395194)

(-0.1574918961798658, 0.004366970288762072)
(-0.1624915746643409, 0.004537875864192895)

(-0.1574918961798658, 0.004366970288762072)
(-0.1595370480427548, 0.008958195686908177)

(-0.1574918961798658, 0.004366970288762072)
(-0.1549380292173755, 0.007588636956793626)

(-0.1971286020458663, -0.004822680737371732)
(-0.1924913435002814, -0.004715124861365213)

(-0.1971286020458663, -0.004822680737371732)
(-0.2020816113865703, -0.004736148699502918)

(-0.1971286020458663, -0.004822680737371732)
(-0.1939534490595851, -0.009327004132836542)

(-0.1971286020458663, -0.004822680737371732)
(-0.1993211904074981, -0.008821191695548793)

(-0.2624478392300306, 0.004929185406748271)
(-0.2573170043638706, 0.0086477616141576)

(-0.2624478392300306, 0.004929185406748271)
(-0.2625125363395509, 0.01040195046066142)

(-0.2624478392300306, 0.004929185406748271)
(-0.2661926627862066, 0.007875647919671453)

(-0.2624478392300306, 0.004929185406748271)
(-0.2574564190403026, 0.003851425139948153)

(-0.2624478392300306, 0.004929185406748271)
(-0.2675826408689195, 0.003855007743355324)

(-0.1774913502228149, 0.004685133964965048)
(-0.1824912610042591, 0.004688679040535932)

(-0.1774913502228149, 0.004685133964965048)
(-0.1799826725126014, 0.008974538848766487)

(-0.1774913502228149, 0.004685133964965048)
(-0.17498318066761, 0.008761961385752423)

(-0.1774913502228149, 0.004685133964965048)
(-0.1724914519866075, 0.004623625490955325)

(-0.3076963823211951, 0.004638427866634781)
(-0.3105797113530299, 0.008785440075543943)

(-0.3076963823211951, 0.004638427866634781)
(-0.3024639183547199, 0.004834979590998355)

(-0.3076963823211951, 0.004638427866634781)
(-0.3051585837949696, 0.008818245112468173)

(-0.3076963823211951, 0.004638427866634781)
(-0.3124928897767221, 0.004180111639079168)

(-0.1973634934301465, 0.004618128362841574)
(-0.1924700318473547, 0.004697289974698479)

(-0.1973634934301465, 0.004618128362841574)
(-0.1948936683720312, 0.008985725671385201)

(-0.1973634934301465, 0.004618128362841574)
(-0.2023970941592327, 0.00458039007663919)

(-0.1973634934301465, 0.004618128362841574)
(-0.199108829313329, 0.008859834938916804)

(-0.1329496798169121, -0.004493501559230841)
(-0.1361379658929309, -0.008477746155100371)

(-0.1329496798169121, -0.004493501559230841)
(-0.1274742516235615, -0.00543970285221308)

(-0.1329496798169121, -0.004493501559230841)
(-0.1314279927036745, -0.009475168688742451)

(-0.1329496798169121, -0.004493501559230841)
(-0.1377882741621879, -0.004311607711208259)

(-0.2874913423768201, 0.004905125067730326)
(-0.2924915253021901, 0.004822119203419837)

(-0.2874913423768201, 0.004905125067730326)
(-0.2899112661137095, 0.009552047079819706)

(-0.2874913423768201, 0.004905125067730326)
(-0.2849422540761657, 0.008271742202367687)

(-0.2874913423768201, 0.004905125067730326)
(-0.282484607740493, 0.004735375526376791)

(-0.2874913423768208, -0.004905125067730307)
(-0.2925141691519339, -0.00472450850160774)

(-0.2874913423768208, -0.004905125067730307)
(-0.290298921469924, -0.00948545898132229)

(-0.2874913423768208, -0.004905125067730307)
(-0.2849642630958197, -0.00909924504044354)

(-0.2874913423768208, -0.004905125067730307)
(-0.2825737557748512, -0.004824168404398501)

(-0.2179013675527963, -0.004468606341887376)
(-0.2130375793484794, -0.004814366299444571)

(-0.2179013675527963, -0.004468606341887376)
(-0.2226266561363978, -0.004468927991397345)

(-0.2179013675527963, -0.004468606341887376)
(-0.2164798178283241, -0.008426897411846587)

(-0.2179013675527963, -0.004468606341887376)
(-0.2203844233007576, -0.007621694019555999)

(-0.09249133697826263, -0.004515124149183523)
(-0.0974913367033616, -0.004525124066879441)

(-0.09249133697826263, -0.004515124149183523)
(-0.08749133600030361, -0.004505124846365205)

(-0.09249133697826263, -0.004515124149183523)
(-0.09013252740050592, -0.008754126696333091)

(-0.09249133697826263, -0.004515124149183523)
(-0.0950338877500713, -0.008947061775140153)

(-0.1374913439706474, 0.004605124050406455)
(-0.1324913442618159, 0.004595124136500883)

(-0.1374913439706474, 0.004605124050406455)
(-0.1424557125910449, 0.004607876495643591)

(-0.1374913439706474, 0.004605124050406455)
(-0.1398041339076821, 0.008605317682756351)

(-0.1374913439706474, 0.004605124050406455)
(-0.1350363570350511, 0.008731948428684338)

(-0.09250539822800309, 0.004507057203591043)
(-0.09748498971963787, 0.004375855050479596)

(-0.09250539822800309, 0.004507057203591043)
(-0.09546687766674947, 0.009573059074873899)

(-0.09250539822800309, 0.004507057203591043)
(-0.08754418302689729, 0.004454921124388739)

(-0.09250539822800309, 0.004507057203591043)
(-0.0899410701310272, 0.008866319302997559)

(-0.1523330000138458, -0.00456237794517259)
(-0.1573234996637758, -0.004347882550699534)

(-0.1523330000138458, -0.00456237794517259)
(-0.1474913360003037, -0.004625124846365236)

(-0.1523330000138458, -0.00456237794517259)
(-0.149767405679488, -0.0090023172058659)

(-0.1523330000138458, -0.00456237794517259)
(-0.1549996122189577, -0.008257393979505836)

(-0.2171225609031828, 0.004801269852364076)
(-0.2204980743120278, 0.009222037303703632)

(-0.2171225609031828, 0.004801269852364076)
(-0.2125067472941244, 0.007325777180139126)

(-0.2171225609031828, 0.004801269852364076)
(-0.2224919003538352, 0.004494823082156377)

(-0.2171225609031828, 0.004801269852364076)
(-0.2162541985270116, 0.008958759874684237)

(-0.2171225609031828, 0.004801269852364076)
(-0.2124814700949569, 0.003330597234241906)

(-0.3074913397459628, -0.004945127018922198)
(-0.3025926960456207, -0.005057315085833699)

(-0.3074913397459628, -0.004945127018922198)
(-0.3124917477895119, -0.004752196791406116)

(-0.3074913397459628, -0.004945127018922198)
(-0.3055537901658639, -0.009195810939441655)

(-0.3074913397459628, -0.004945127018922198)
(-0.3105813521397033, -0.008503227685059967)

(0.4916047188263075, -0.4154759235296664)
(0.4916632628243309, -0.405581728930024)

(0.4916047188263075, -0.4154759235296664)
(0.491832354632177, -0.42551157298049)

(0.4916047188263075, -0.4154759235296664)
(0.4842103025142004, -0.4105039190314099)

(0.4916047188263075, -0.4154759235296664)
(0.4838494362469855, -0.4201510478128935)

(0.4901997249755058, 0.4139966438520311)
(0.4843769661374103, 0.4040825280987904)

(0.4901997249755058, 0.4139966438520311)
(0.491527119867351, 0.424771499489039)

(0.4901997249755058, 0.4139966438520311)
(0.4829393710430265, 0.4209192326913085)

(0.4901997249755058, 0.4139966438520311)
(0.4798973991024102, 0.4124779002682946)

(0.4901997249755058, 0.4139966438520311)
(0.4930902216362071, 0.4049502573007681)

(-0.4955063677318139, 0.17247058016737)
(-0.4909361615504868, 0.1688412679268612)

(-0.4955063677318139, 0.17247058016737)
(-0.4931275507564604, 0.1773452867348505)

(-0.4955063677318139, 0.17247058016737)
(-0.4957050126093009, 0.1671407124544756)

(-0.4955063677318139, 0.17247058016737)
(-0.491153046355192, 0.1736708536855495)

(-0.4955063677318139, 0.17247058016737)
(-0.4970586551813966, 0.1770921805799255)

(-0.4957879300830023, -0.1719267331577667)
(-0.4917878214303503, -0.1764743450091375)

(-0.4957879300830023, -0.1719267331577667)
(-0.4933166154954594, -0.1674919107678192)

(-0.4957879300830023, -0.1719267331577667)
(-0.4965724267927755, -0.1768542101543648)

(-0.4957879300830023, -0.1719267331577667)
(-0.4914923703065549, -0.1714535874467458)

(-0.4957879300830023, -0.1719267331577667)
(-0.4972666620513562, -0.1671805717873159)

(-0.4959579187668215, 0.1369789501246652)
(-0.4917565934841908, 0.13357725201851)

(-0.4959579187668215, 0.1369789501246652)
(-0.4950153346393782, 0.1424837474549676)

(-0.4959579187668215, 0.1369789501246652)
(-0.4962380168075724, 0.1321789052767186)

(-0.4959579187668215, 0.1369789501246652)
(-0.4921532074743506, 0.1386414126274916)

(-0.495842270119763, -0.1376045987454279)
(-0.4915429195702508, -0.1400230939424035)

(-0.495842270119763, -0.1376045987454279)
(-0.4959376088689977, -0.1326330493915686)

(-0.495842270119763, -0.1376045987454279)
(-0.4956879183104481, -0.1425412464158504)

(-0.495842270119763, -0.1376045987454279)
(-0.4920235039359176, -0.1351505232921857)

(-0.4961630449202299, 0.08781301251051106)
(-0.4959183637728682, 0.08280185550709346)

(-0.4961630449202299, 0.08781301251051106)
(-0.4960004565095819, 0.09269486701285229)

(-0.4961630449202299, 0.08781301251051106)
(-0.4923071777935745, 0.0857943008218019)

(-0.4961630449202299, 0.08781301251051106)
(-0.4931235443100416, 0.09040816510666898)

(-0.4956901460834502, -0.08804645153749305)
(-0.4908354069462584, -0.09131902206776568)

(-0.4956901460834502, -0.08804645153749305)
(-0.4957050126093018, -0.09274934866888958)

(-0.4956901460834502, -0.08804645153749305)
(-0.4915550477200894, -0.0858477921398304)

(-0.4956901460834502, -0.08804645153749305)
(-0.4961512840840134, -0.08299741133524687)

(-0.4958963139073044, 0.06323456453069651)
(-0.4959019923377506, 0.0679925209697009)

(-0.4958963139073044, 0.06323456453069651)
(-0.4915670488292447, 0.06549295830010855)

(-0.4958963139073044, 0.06323456453069651)
(-0.4955077651833826, 0.0582803279489732)

(-0.4958963139073044, 0.06323456453069651)
(-0.4922478148946459, 0.06196365928471936)

(-0.496058508839304, -0.06254646338854528)
(-0.4959003810664409, -0.05789904526672186)

(-0.496058508839304, -0.06254646338854528)
(-0.4958680409771637, -0.06741407779563476)

(-0.496058508839304, -0.06254646338854528)
(-0.4921390241490919, -0.0639716216158518)

(-0.496058508839304, -0.06254646338854528)
(-0.4927895094301071, -0.06009795567350294)

(-0.4924909807961242, -0.4074376734522086)
(-0.4857060829166542, -0.4155984865423334)

(-0.4924909807961242, -0.4074376734522086)
(-0.4918266019740296, -0.3973514436464545)

(-0.4924909807961242, -0.4074376734522086)
(-0.4940702458128232, -0.4157930903466336)

(-0.4924909807961242, -0.4074376734522086)
(-0.4844634900702209, -0.404207492200965)

(-0.4956803081538022, 0.04309234595748668)
(-0.4913332857576296, 0.0402017505153966)

(-0.4956803081538022, 0.04309234595748668)
(-0.4960077641673424, 0.0480337944853302)

(-0.4956803081538022, 0.04309234595748668)
(-0.4960086362516825, 0.03810628127758255)

(-0.4956803081538022, 0.04309234595748668)
(-0.4918333928702657, 0.04568837715991565)

(-0.4958898686750836, -0.04315510614516539)
(-0.4958673526900564, -0.04810740287735158)

(-0.4958898686750836, -0.04315510614516539)
(-0.4957050126093018, -0.03819568189279306)

(-0.4958898686750836, -0.04315510614516539)
(-0.4921688319760903, -0.04525930525704151)

(-0.4958898686750836, -0.04315510614516539)
(-0.492812027480839, -0.04067539401897677)

(-0.4956730428935828, 0.2114318897688208)
(-0.4911284122590688, 0.2083417144642556)

(-0.4956730428935828, 0.2114318897688208)
(-0.495940349773337, 0.2163699562565478)

(-0.4956730428935828, 0.2114318897688208)
(-0.495705012609302, 0.2068161064734555)

(-0.4956730428935828, 0.2114318897688208)
(-0.4918508286186448, 0.2135946505633964)

(-0.4959424083092505, 0.1921366710860082)
(-0.4911942222584934, 0.1944892940416925)

(-0.4959424083092505, 0.1921366710860082)
(-0.4958589328974619, 0.1969423555635166)

(-0.4959424083092505, 0.1921366710860082)
(-0.4962942904684597, 0.1871886413092158)

(-0.4959424083092505, 0.1921366710860082)
(-0.4926514095872859, 0.1900584950856486)

(-0.495960525775737, -0.1921008859083901)
(-0.4914790166592539, -0.1945150894251327)

(-0.495960525775737, -0.1921008859083901)
(-0.4957625851558963, -0.1969396979026206)

(-0.495960525775737, -0.1921008859083901)
(-0.49638055285538, -0.1870823847121073)

(-0.495960525775737, -0.1921008859083901)
(-0.4920191989363863, -0.1897025282920518)

(-0.4964156877836848, -0.2115257703900846)
(-0.4920498120931445, -0.2091586980346252)

(-0.4964156877836848, -0.2115257703900846)
(-0.4962292884723663, -0.2166600497039806)

(-0.4964156877836848, -0.2115257703900846)
(-0.4961841240863303, -0.2067118202117112)

(-0.4964156877836848, -0.2115257703900846)
(-0.4931851380125786, -0.2137298823952246)

(0.4958049123091983, -0.2360704545277605)
(0.4914880895258044, -0.2336349887127737)

(0.4958049123091983, -0.2360704545277605)
(0.4957244539804515, -0.2410843238432425)

(0.4958049123091983, -0.2360704545277605)
(0.491659208110528, -0.2385147745806044)

(0.4958049123091983, -0.2360704545277605)
(0.4959429628097657, -0.231198209168852)

(0.4954939388959806, 0.2360195792046959)
(0.4919665705787881, 0.231193055858309)

(0.4954939388959806, 0.2360195792046959)
(0.4905710558429682, 0.2361457952342086)

(0.4954939388959806, 0.2360195792046959)
(0.4961606475386122, 0.2412188500731524)

(0.4954939388959806, 0.2360195792046959)
(0.4966805779956114, 0.2313333703214377)

(0.4954939388959806, 0.2360195792046959)
(0.4926020990027422, 0.2393745482432814)

(-0.495574174645614, 0.2365451980569281)
(-0.4950647392237518, 0.231010156647082)

(-0.495574174645614, 0.2365451980569281)
(-0.4959868033041266, 0.2415288079149714)

(-0.495574174645614, 0.2365451980569281)
(-0.4911337328472657, 0.2346606734132862)

(-0.495574174645614, 0.2365451980569281)
(-0.4921358690083948, 0.2397139956333793)

(-0.4954692216061913, -0.2313487972800309)
(-0.4910486583338359, -0.2351715452491792)

(-0.4954692216061913, -0.2313487972800309)
(-0.4925765418817989, -0.2264047089247784)

(-0.4954692216061913, -0.2313487972800309)
(-0.4909696224054051, -0.2305923575823005)

(-0.4954692216061913, -0.2313487972800309)
(-0.4967134603961595, -0.226560577623158)

(-0.4954692216061913, -0.2313487972800309)
(-0.4962029902565538, -0.2357101294016125)

(-0.4912032965399874, -0.4755232081659062)
(-0.4916045572854882, -0.465825831450526)

(-0.4912032965399874, -0.4755232081659062)
(-0.4809459802373154, -0.4825410023578174)

(-0.4912032965399874, -0.4755232081659062)
(-0.4916267263103512, -0.4854403154671137)

(-0.4912032965399874, -0.4755232081659062)
(-0.4829661127925891, -0.4711070669171449)

(-0.4920210522667905, 0.4751385389688763)
(-0.4918515075214341, 0.4651348690800939)

(-0.4920210522667905, 0.4751385389688763)
(-0.4925581744830564, 0.4847094153669609)

(-0.4920210522667905, 0.4751385389688763)
(-0.4846697043303583, 0.4702434544857645)

(-0.4920210522667905, 0.4751385389688763)
(-0.4855216440797251, 0.4799272952060851)

(-0.4928553930970714, -0.005095546377492264)
(-0.4878807794874658, -0.006014099575069235)

(-0.4928553930970714, -0.005095546377492264)
(-0.4960052500025789, -0.008439136378558618)

(-0.4928553930970714, -0.005095546377492264)
(-0.4919815369588798, -0.009769780760545693)

(-0.4928553930970714, -0.005095546377492264)
(-0.4963862390773719, -0.004595325768799855)

(-0.4922947467620218, 0.005200147337513562)
(-0.4874581703692825, 0.005282220519107654)

(-0.4922947467620218, 0.005200147337513562)
(-0.4899415594898729, 0.009605841663534738)

(-0.4922947467620218, 0.005200147337513562)
(-0.4953755568771753, 0.009108642664006641)

(-0.4922947467620218, 0.005200147337513562)
(-0.4963302421896877, 0.004651667192715707)

(0.4850772107927696, 0.4903155940095806)
(0.4750137841681705, 0.4917906075108583)

(0.4850772107927696, 0.4903155940095806)
(0.4926222708854083, 0.4847141718093216)

(0.4850772107927696, 0.4903155940095806)
(0.4778617312221755, 0.4832355301057661)

(0.4850772107927696, 0.4903155940095806)
(0.4926700606122625, 0.4926849370948635)

(0.4850772107927696, 0.4903155940095806)
(0.4857174633659676, 0.4797494855601717)

(0.484608775622809, -0.4915692788160837)
(0.4749385355214524, -0.4913838165334468)

(0.484608775622809, -0.4915692788160837)
(0.4799235300206296, -0.4831341096094128)

(0.484608775622809, -0.4915692788160837)
(0.490777556452318, -0.4838095857031133)

(0.484608775622809, -0.4915692788160837)
(0.4926700606122624, -0.4926849370948636)

(-0.4849452063005433, -0.4916468740094073)
(-0.4754178738902384, -0.4914640417646958)

(-0.4849452063005433, -0.4916468740094073)
(-0.4809459802373154, -0.4825410023578174)

(-0.4849452063005433, -0.4916468740094073)
(-0.4916267263103512, -0.4854403154671137)

(-0.4849452063005433, -0.4916468740094073)
(-0.4926658747842616, -0.4926873537837865)

(-0.4848302170277627, 0.4900957008100666)
(-0.4773257617658322, 0.4828645142805805)

(-0.4848302170277627, 0.4900957008100666)
(-0.4745319029840799, 0.4917828396112479)

(-0.4848302170277627, 0.4900957008100666)
(-0.4925581744830564, 0.4847094153669609)

(-0.4848302170277627, 0.4900957008100666)
(-0.4926658747842609, 0.4926873537837857)

(-0.4848302170277627, 0.4900957008100666)
(-0.4855216440797251, 0.4799272952060851)

(-0.4927770391219294, -0.2592166416306634)
(-0.4868797006811627, -0.2627288202240673)

(-0.4927770391219294, -0.2592166416306634)
(-0.4860324736221326, -0.2559498203403939)

(-0.4927770391219294, -0.2592166416306634)
(-0.4940912349179881, -0.252582552340064)

(-0.4927770391219294, -0.2592166416306634)
(-0.489648322763814, -0.252918976038901)

(-0.4927770391219294, -0.2592166416306634)
(-0.4962420875830327, -0.2565600648064367)

(-0.4868797006811627, -0.2627288202240673)
(-0.4860324736221326, -0.2559498203403939)

(-0.4868797006811627, -0.2627288202240673)
(-0.4810576329396653, -0.2591569199558323)

(-0.4868797006811627, -0.2627288202240673)
(-0.4857424398741054, -0.2703988058151935)

(-0.4868797006811627, -0.2627288202240673)
(-0.4817272468092495, -0.2646523583999648)

(-0.4860324736221326, -0.2559498203403939)
(-0.4810576329396653, -0.2591569199558323)

(-0.4860324736221326, -0.2559498203403939)
(-0.4806775347918022, -0.2527056154763815)

(-0.4860324736221326, -0.2559498203403939)
(-0.4855196993560367, -0.2495452496050899)

(-0.4860324736221326, -0.2559498203403939)
(-0.489648322763814, -0.252918976038901)

(-0.4810576329396653, -0.2591569199558323)
(-0.4806775347918022, -0.2527056154763815)

(-0.4810576329396653, -0.2591569199558323)
(-0.4753249766011871, -0.2560445258473058)

(-0.4810576329396653, -0.2591569199558323)
(-0.4761874437687923, -0.2621612921688729)

(-0.4810576329396653, -0.2591569199558323)
(-0.4817272468092495, -0.2646523583999648)

(-0.4806775347918022, -0.2527056154763815)
(-0.4753249766011871, -0.2560445258473058)

(-0.4806775347918022, -0.2527056154763815)
(-0.4749807008913277, -0.2488660710634214)

(-0.4806775347918022, -0.2527056154763815)
(-0.4811995147490785, -0.246232461860632)

(-0.4806775347918022, -0.2527056154763815)
(-0.4855196993560367, -0.2495452496050899)

(-0.4753249766011871, -0.2560445258473058)
(-0.4749807008913277, -0.2488660710634214)

(-0.4753249766011871, -0.2560445258473058)
(-0.4697080895381205, -0.2527036354834678)

(-0.4753249766011871, -0.2560445258473058)
(-0.4761874437687923, -0.2621612921688729)

(-0.4753249766011871, -0.2560445258473058)
(-0.4700818479972979, -0.2588252173920756)

(-0.4749807008913277, -0.2488660710634214)
(-0.4697080895381205, -0.2527036354834678)

(-0.4749807008913277, -0.2488660710634214)
(-0.4691815940489693, -0.2466958135246089)

(-0.4749807008913277, -0.2488660710634214)
(-0.4811995147490785, -0.246232461860632)

(-0.4749807008913277, -0.2488660710634214)
(-0.4765330532363585, -0.2441926848368624)

(-0.4749807008913277, -0.2488660710634214)
(-0.4722715649211294, -0.2434425732029457)

(-0.4697080895381205, -0.2527036354834678)
(-0.4691815940489693, -0.2466958135246089)

(-0.4697080895381205, -0.2527036354834678)
(-0.4646125732600833, -0.2495757252879033)

(-0.4697080895381205, -0.2527036354834678)
(-0.4643605097350335, -0.2557020956739361)

(-0.4697080895381205, -0.2527036354834678)
(-0.4700818479972979, -0.2588252173920756)

(-0.4691815940489693, -0.2466958135246089)
(-0.4646125732600833, -0.2495757252879033)

(-0.4691815940489693, -0.2466958135246089)
(-0.4647952910717399, -0.2442071038432774)

(-0.4691815940489693, -0.2466958135246089)
(-0.4687488976260626, -0.2413955202530399)

(-0.4691815940489693, -0.2466958135246089)
(-0.4722715649211294, -0.2434425732029457)

(-0.4646125732600833, -0.2495757252879033)
(-0.4647952910717399, -0.2442071038432774)

(-0.4646125732600833, -0.2495757252879033)
(-0.4599833030009485, -0.246344605962728)

(-0.4646125732600833, -0.2495757252879033)
(-0.4592659414882443, -0.2521101137701355)

(-0.4646125732600833, -0.2495757252879033)
(-0.4643605097350335, -0.2557020956739361)

(-0.4647952910717399, -0.2442071038432774)
(-0.4599833030009485, -0.246344605962728)

(-0.4647952910717399, -0.2442071038432774)
(-0.4687488976260626, -0.2413955202530399)

(-0.4647952910717399, -0.2442071038432774)
(-0.4644991494551808, -0.2392198426365201)

(-0.4647952910717399, -0.2442071038432774)
(-0.4604526477226543, -0.2415597213370866)

(-0.4599833030009485, -0.246344605962728)
(-0.4592659414882443, -0.2521101137701355)

(-0.4599833030009485, -0.246344605962728)
(-0.4540352781532211, -0.2475907848638056)

(-0.4599833030009485, -0.246344605962728)
(-0.4560899032872275, -0.2430801418869744)

(-0.4599833030009485, -0.246344605962728)
(-0.4604526477226543, -0.2415597213370866)

(-0.4592659414882443, -0.2521101137701355)
(-0.4540352781532211, -0.2475907848638056)

(-0.4592659414882443, -0.2521101137701355)
(-0.4536492928637845, -0.2545884863698937)

(-0.4592659414882443, -0.2521101137701355)
(-0.4643605097350335, -0.2557020956739361)

(-0.4592659414882443, -0.2521101137701355)
(-0.4591126646656152, -0.2583646979050918)

(-0.4540352781532211, -0.2475907848638056)
(-0.4536492928637845, -0.2545884863698937)

(-0.4540352781532211, -0.2475907848638056)
(-0.4481784782668738, -0.2505611022531615)

(-0.4540352781532211, -0.2475907848638056)
(-0.4482359840514941, -0.2447910775844699)

(-0.4540352781532211, -0.2475907848638056)
(-0.4560899032872275, -0.2430801418869744)

(-0.4540352781532211, -0.2475907848638056)
(-0.4517486782153871, -0.2417997468273893)

(-0.4536492928637845, -0.2545884863698937)
(-0.4481784782668738, -0.2505611022531615)

(-0.4536492928637845, -0.2545884863698937)
(-0.4477811619650449, -0.2572876690456908)

(-0.4536492928637845, -0.2545884863698937)
(-0.4534938501816963, -0.2612147412493382)

(-0.4536492928637845, -0.2545884863698937)
(-0.4591126646656152, -0.2583646979050918)

(-0.4481784782668738, -0.2505611022531615)
(-0.4482359840514941, -0.2447910775844699)

(-0.4481784782668738, -0.2505611022531615)
(-0.4432235858994666, -0.2469139636493154)

(-0.4481784782668738, -0.2505611022531615)
(-0.4477811619650449, -0.2572876690456908)

(-0.4481784782668738, -0.2505611022531615)
(-0.4426597479296022, -0.253019602625526)

(-0.4482359840514941, -0.2447910775844699)
(-0.4432235858994666, -0.2469139636493154)

(-0.4482359840514941, -0.2447910775844699)
(-0.4440208996779913, -0.2417838031582122)

(-0.4482359840514941, -0.2447910775844699)
(-0.4485297241754139, -0.2397082797534287)

(-0.4482359840514941, -0.2447910775844699)
(-0.4517486782153871, -0.2417997468273893)

(-0.4432235858994666, -0.2469139636493154)
(-0.4440208996779913, -0.2417838031582122)

(-0.4432235858994666, -0.2469139636493154)
(-0.4392301511383762, -0.2435671001805464)

(-0.4432235858994666, -0.2469139636493154)
(-0.4382267450104963, -0.2488143282646461)

(-0.4432235858994666, -0.2469139636493154)
(-0.4426597479296022, -0.253019602625526)

(-0.4440208996779913, -0.2417838031582122)
(-0.4392301511383762, -0.2435671001805464)

(-0.4440208996779913, -0.2417838031582122)
(-0.4401251549530756, -0.2386582457096972)

(-0.4440208996779913, -0.2417838031582122)
(-0.44477619221142, -0.2368434122958906)

(-0.4440208996779913, -0.2417838031582122)
(-0.4485297241754139, -0.2397082797534287)

(-0.4392301511383762, -0.2435671001805464)
(-0.4382267450104963, -0.2488143282646461)

(-0.4392301511383762, -0.2435671001805464)
(-0.4344337558787733, -0.2451232540794575)

(-0.4392301511383762, -0.2435671001805464)
(-0.4401251549530756, -0.2386582457096972)

(-0.4392301511383762, -0.2435671001805464)
(-0.4354378975417275, -0.2402444880536732)

(-0.4382267450104963, -0.2488143282646461)
(-0.4344337558787733, -0.2451232540794575)

(-0.4382267450104963, -0.2488143282646461)
(-0.4334764008831102, -0.2505653446375971)

(-0.4382267450104963, -0.2488143282646461)
(-0.4426597479296022, -0.253019602625526)

(-0.4382267450104963, -0.2488143282646461)
(-0.4375957554134502, -0.2552999001122471)

(-0.4344337558787733, -0.2451232540794575)
(-0.4334764008831102, -0.2505653446375971)

(-0.4344337558787733, -0.2451232540794575)
(-0.429372838706737, -0.2464894239591607)

(-0.4344337558787733, -0.2451232540794575)
(-0.4307080299192387, -0.2416685827163984)

(-0.4344337558787733, -0.2451232540794575)
(-0.4354378975417275, -0.2402444880536732)

(-0.4334764008831102, -0.2505653446375971)
(-0.429372838706737, -0.2464894239591607)

(-0.4334764008831102, -0.2505653446375971)
(-0.4279974249745491, -0.2522081286732002)

(-0.4334764008831102, -0.2505653446375971)
(-0.4323363521127415, -0.2565928902353357)

(-0.4334764008831102, -0.2505653446375971)
(-0.4375957554134502, -0.2552999001122471)

(-0.429372838706737, -0.2464894239591607)
(-0.4279974249745491, -0.2522081286732002)

(-0.429372838706737, -0.2464894239591607)
(-0.4240848346559754, -0.2482801791622136)

(-0.429372838706737, -0.2464894239591607)
(-0.4258804447933436, -0.2430780306703823)

(-0.429372838706737, -0.2464894239591607)
(-0.4307080299192387, -0.2416685827163984)

(-0.4279974249745491, -0.2522081286732002)
(-0.4240848346559754, -0.2482801791622136)

(-0.4279974249745491, -0.2522081286732002)
(-0.4223146462336731, -0.2543324615883229)

(-0.4279974249745491, -0.2522081286732002)
(-0.4323363521127415, -0.2565928902353357)

(-0.4279974249745491, -0.2522081286732002)
(-0.4265501185492429, -0.2576814508822737)

(-0.4240848346559754, -0.2482801791622136)
(-0.4223146462336731, -0.2543324615883229)

(-0.4240848346559754, -0.2482801791622136)
(-0.4178588640178081, -0.24929653874097)

(-0.4240848346559754, -0.2482801791622136)
(-0.4258804447933436, -0.2430780306703823)

(-0.4240848346559754, -0.2482801791622136)
(-0.4214669486594625, -0.2447688175970157)

(-0.4223146462336731, -0.2543324615883229)
(-0.4178588640178081, -0.24929653874097)

(-0.4223146462336731, -0.2543324615883229)
(-0.4162247993890871, -0.2566850835472741)

(-0.4223146462336731, -0.2543324615883229)
(-0.421533118675971, -0.2609498214888973)

(-0.4223146462336731, -0.2543324615883229)
(-0.4265501185492429, -0.2576814508822737)

(-0.4178588640178081, -0.24929653874097)
(-0.4174770547959928, -0.2430041526771979)

(-0.4178588640178081, -0.24929653874097)
(-0.4124867602965772, -0.2456328875843994)

(-0.4178588640178081, -0.24929653874097)
(-0.4162247993890871, -0.2566850835472741)

(-0.4178588640178081, -0.24929653874097)
(-0.4112846764319207, -0.2520962449369381)

(-0.4178588640178081, -0.24929653874097)
(-0.4214669486594625, -0.2447688175970157)

(-0.4174770547959928, -0.2430041526771979)
(-0.4124867602965772, -0.2456328875843994)

(-0.4174770547959928, -0.2430041526771979)
(-0.4134959196831621, -0.2400810940279086)

(-0.4174770547959928, -0.2430041526771979)
(-0.4180416708758422, -0.2380818090600846)

(-0.4174770547959928, -0.2430041526771979)
(-0.4220335450341927, -0.2401851867343147)

(-0.4174770547959928, -0.2430041526771979)
(-0.4214669486594625, -0.2447688175970157)

(-0.4124867602965772, -0.2456328875843994)
(-0.4134959196831621, -0.2400810940279086)

(-0.4124867602965772, -0.2456328875843994)
(-0.4085427032016016, -0.2418047167677223)

(-0.4124867602965772, -0.2456328875843994)
(-0.4112846764319207, -0.2520962449369381)

(-0.4124867602965772, -0.2456328875843994)
(-0.4071771326195885, -0.2473648023305327)

(-0.4134959196831621, -0.2400810940279086)
(-0.4085427032016016, -0.2418047167677223)

(-0.4134959196831621, -0.2400810940279086)
(-0.4098358328593126, -0.2367806597336411)

(-0.4134959196831621, -0.2400810940279086)
(-0.4180416708758422, -0.2380818090600846)

(-0.4134959196831621, -0.2400810940279086)
(-0.4146006348575157, -0.2348323377604346)

(-0.4085427032016016, -0.2418047167677223)
(-0.4098358328593126, -0.2367806597336411)

(-0.4085427032016016, -0.2418047167677223)
(-0.4049260542868987, -0.2383051126581796)

(-0.4085427032016016, -0.2418047167677223)
(-0.4037128250959405, -0.2430894985885916)

(-0.4085427032016016, -0.2418047167677223)
(-0.4071771326195885, -0.2473648023305327)

(-0.4098358328593126, -0.2367806597336411)
(-0.4049260542868987, -0.2383051126581796)

(-0.4098358328593126, -0.2367806597336411)
(-0.4061943837976228, -0.2334753695445636)

(-0.4098358328593126, -0.2367806597336411)
(-0.4108753422502008, -0.2317444732204997)

(-0.4098358328593126, -0.2367806597336411)
(-0.4146006348575157, -0.2348323377604346)

(-0.4049260542868987, -0.2383051126581796)
(-0.4061943837976228, -0.2334753695445636)

(-0.4049260542868987, -0.2383051126581796)
(-0.4013475561257752, -0.2348389987693677)

(-0.4049260542868987, -0.2383051126581796)
(-0.4037128250959405, -0.2430894985885916)

(-0.4049260542868987, -0.2383051126581796)
(-0.4001666061275615, -0.239668660618516)

(-0.4061943837976228, -0.2334753695445636)
(-0.4013475561257752, -0.2348389987693677)

(-0.4061943837976228, -0.2334753695445636)
(-0.402625334438858, -0.2299995259220319)

(-0.4061943837976228, -0.2334753695445636)
(-0.4108753422502008, -0.2317444732204997)

(-0.4061943837976228, -0.2334753695445636)
(-0.4073008639944665, -0.2285729446266516)

(-0.4013475561257752, -0.2348389987693677)
(-0.402625334438858, -0.2299995259220319)

(-0.4013475561257752, -0.2348389987693677)
(-0.3977975826345713, -0.2313195272887909)

(-0.4013475561257752, -0.2348389987693677)
(-0.3965305424817399, -0.2361657493540398)

(-0.4013475561257752, -0.2348389987693677)
(-0.4001666061275615, -0.239668660618516)

(-0.402625334438858, -0.2299995259220319)
(-0.3977975826345713, -0.2313195272887909)

(-0.402625334438858, -0.2299995259220319)
(-0.3990734058859942, -0.2264855603883123)

(-0.402625334438858, -0.2299995259220319)
(-0.4038977253026403, -0.2251733693814789)

(-0.402625334438858, -0.2299995259220319)
(-0.4073008639944665, -0.2285729446266516)

(-0.3977975826345713, -0.2313195272887909)
(-0.3990734058859942, -0.2264855603883123)

(-0.3977975826345713, -0.2313195272887909)
(-0.3942478050457242, -0.2277999090719903)

(-0.3977975826345713, -0.2313195272887909)
(-0.3929719427597114, -0.2326338952625244)

(-0.3977975826345713, -0.2313195272887909)
(-0.3965305424817399, -0.2361657493540398)

(-0.3990734058859942, -0.2264855603883123)
(-0.3942478050457242, -0.2277999090719903)

(-0.3990734058859942, -0.2264855603883123)
(-0.4038977253026403, -0.2251733693814789)

(-0.3990734058859942, -0.2264855603883123)
(-0.4003487837377875, -0.2216525840717598)

(-0.3990734058859942, -0.2264855603883123)
(-0.3955228554983337, -0.2229619516622471)

(-0.3942478050457242, -0.2277999090719903)
(-0.3929719427597114, -0.2326338952625244)

(-0.3942478050457242, -0.2277999090719903)
(-0.389423075575655, -0.2291119757118443)

(-0.3942478050457242, -0.2277999090719903)
(-0.3906980968794951, -0.2242750054811792)

(-0.3942478050457242, -0.2277999090719903)
(-0.3955228554983337, -0.2229619516622471)

(-0.3929719427597114, -0.2326338952625244)
(-0.389423075575655, -0.2291119757118443)

(-0.3929719427597114, -0.2326338952625244)
(-0.3881470487633625, -0.2339463965002579)

(-0.3929719427597114, -0.2326338952625244)
(-0.3916957419830452, -0.2374687758209648)

(-0.3929719427597114, -0.2326338952625244)
(-0.3965305424817399, -0.2361657493540398)

(-0.389423075575655, -0.2291119757118443)
(-0.3881470487633625, -0.2339463965002579)

(-0.389423075575655, -0.2291119757118443)
(-0.384598289734979, -0.2304241912415353)

(-0.389423075575655, -0.2291119757118443)
(-0.3858743259053419, -0.2255897456487003)

(-0.389423075575655, -0.2291119757118443)
(-0.3906980968794951, -0.2242750054811792)

(-0.3881470487633625, -0.2339463965002579)
(-0.384598289734979, -0.2304241912415353)

(-0.3881470487633625, -0.2339463965002579)
(-0.3916957419830452, -0.2374687758209648)

(-0.3881470487633625, -0.2339463965002579)
(-0.3868709898056524, -0.2387809021212122)

(-0.3881470487633625, -0.2339463965002579)
(-0.3833213095209159, -0.2352595696591465)

(-0.384598289734979, -0.2304241912415353)
(-0.3858743259053419, -0.2255897456487003)

(-0.384598289734979, -0.2304241912415353)
(-0.3810495643536734, -0.226901896924278)

(-0.384598289734979, -0.2304241912415353)
(-0.3797735322174848, -0.2317363317816278)

(-0.384598289734979, -0.2304241912415353)
(-0.3833213095209159, -0.2352595696591465)

(-0.3858743259053419, -0.2255897456487003)
(-0.3810495643536734, -0.226901896924278)

(-0.3858743259053419, -0.2255897456487003)
(-0.3823255959605752, -0.2220674634495152)

(-0.3858743259053419, -0.2255897456487003)
(-0.3871503536158326, -0.2207553224785885)

(-0.3858743259053419, -0.2255897456487003)
(-0.3906980968794951, -0.2242750054811792)

(-0.3810495643536734, -0.226901896924278)
(-0.3797735322174848, -0.2317363317816278)

(-0.3810495643536734, -0.226901896924278)
(-0.3762248060820782, -0.2282140394860021)

(-0.3810495643536734, -0.226901896924278)
(-0.3823255959605752, -0.2220674634495152)

(-0.3810495643536734, -0.226901896924278)
(-0.3775007774556314, -0.2233796666479296)

(-0.3797735322174848, -0.2317363317816278)
(-0.3762248060820782, -0.2282140394860021)

(-0.3797735322174848, -0.2317363317816278)
(-0.3749487744995857, -0.2330484728928523)

(-0.3797735322174848, -0.2317363317816278)
(-0.3784917698650381, -0.2365765388918732)

(-0.3797735322174848, -0.2317363317816278)
(-0.3833213095209159, -0.2352595696591465)

(-0.3762248060820782, -0.2282140394860021)
(-0.3749487744995857, -0.2330484728928523)

(-0.3762248060820782, -0.2282140394860021)
(-0.371400048323656, -0.2295261806905414)

(-0.3762248060820782, -0.2282140394860021)
(-0.3726760281439775, -0.2246917996088065)

(-0.3762248060820782, -0.2282140394860021)
(-0.3775007774556314, -0.2233796666479296)

(-0.3749487744995857, -0.2330484728928523)
(-0.371400048323656, -0.2295261806905414)

(-0.3749487744995857, -0.2330484728928523)
(-0.3701240168265988, -0.2343606138711694)

(-0.3749487744995857, -0.2330484728928523)
(-0.3736383585040477, -0.237917548575839)

(-0.3749487744995857, -0.2330484728928523)
(-0.3784917698650381, -0.2365765388918732)

(-0.371400048323656, -0.2295261806905414)
(-0.3701240168265988, -0.2343606138711694)

(-0.371400048323656, -0.2295261806905414)
(-0.3665752906581519, -0.2308383216467072)

(-0.371400048323656, -0.2295261806905414)
(-0.3678513221346337, -0.2260038885212408)

(-0.371400048323656, -0.2295261806905414)
(-0.3726760281439775, -0.2246917996088065)

(-0.3701240168265988, -0.2343606138711694)
(-0.3665752906581519, -0.2308383216467072)

(-0.3701240168265988, -0.2343606138711694)
(-0.3736383585040477, -0.237917548575839)

(-0.3701240168265988, -0.2343606138711694)
(-0.3687739723990161, -0.2391108208695965)

(-0.3701240168265988, -0.2343606138711694)
(-0.3652869236872716, -0.2356587170911754)

(-0.3665752906581519, -0.2308383216467072)
(-0.3678513221346337, -0.2260038885212408)

(-0.3665752906581519, -0.2308383216467072)
(-0.3630265644875025, -0.2273160294279305)

(-0.3665752906581519, -0.2308383216467072)
(-0.3617505330113876, -0.2321504625524489)

(-0.3665752906581519, -0.2308383216467072)
(-0.3652869236872716, -0.2356587170911754)

(-0.3678513221346337, -0.2260038885212408)
(-0.3630265644875025, -0.2273160294279305)

(-0.3678513221346337, -0.2260038885212408)
(-0.3643025959660102, -0.2224815962969446)

(-0.3678513221346337, -0.2260038885212408)
(-0.3691273536066009, -0.2211694554079053)

(-0.3678513221346337, -0.2260038885212408)
(-0.3726760281439775, -0.2246917996088065)

(-0.3630265644875025, -0.2273160294279305)
(-0.3617505330113876, -0.2321504625524489)

(-0.3630265644875025, -0.2273160294279305)
(-0.3582018068473103, -0.2286281703158912)

(-0.3630265644875025, -0.2273160294279305)
(-0.3643025959660102, -0.2224815962969446)

(-0.3630265644875025, -0.2273160294279305)
(-0.3594772109644904, -0.2237914303768864)

(-0.3617505330113876, -0.2321504625524489)
(-0.3582018068473103, -0.2286281703158912)

(-0.3617505330113876, -0.2321504625524489)
(-0.3569257753699591, -0.2334626034437557)

(-0.3617505330113876, -0.2321504625524489)
(-0.3604745015327288, -0.2369848956838506)

(-0.3617505330113876, -0.2321504625524489)
(-0.3652869236872716, -0.2356587170911754)

(-0.3582018068473103, -0.2286281703158912)
(-0.3569257753699591, -0.2334626034437557)

(-0.3582018068473103, -0.2286281703158912)
(-0.3533770492066947, -0.2299403112049993)

(-0.3582018068473103, -0.2286281703158912)
(-0.3546530806841166, -0.2251058780769436)

(-0.3582018068473103, -0.2286281703158912)
(-0.3594772109644904, -0.2237914303768864)

(-0.3569257753699591, -0.2334626034437557)
(-0.3533770492066947, -0.2299403112049993)

(-0.3569257753699591, -0.2334626034437557)
(-0.3604745015327288, -0.2369848956838506)

(-0.3569257753699591, -0.2334626034437557)
(-0.355649743892366, -0.2382970365722732)

(-0.3569257753699591, -0.2334626034437557)
(-0.3521010177293561, -0.2347747443328284)

(-0.3533770492066947, -0.2299403112049993)
(-0.3546530806841166, -0.2251058780769436)

(-0.3533770492066947, -0.2299403112049993)
(-0.3498283230436836, -0.2264180189655579)

(-0.3533770492066947, -0.2299403112049993)
(-0.3485522915662917, -0.2312524520935312)

(-0.3533770492066947, -0.2299403112049993)
(-0.3521010177293561, -0.2347747443328284)

(-0.3546530806841166, -0.2251058780769436)
(-0.3498283230436836, -0.2264180189655579)

(-0.3546530806841166, -0.2251058780769436)
(-0.3510817695530024, -0.2215005406416092)

(-0.3546530806841166, -0.2251058780769436)
(-0.3559253480001308, -0.220257604083063)

(-0.3546530806841166, -0.2251058780769436)
(-0.3594772109644904, -0.2237914303768864)

(-0.3498283230436836, -0.2264180189655579)
(-0.3485522915662917, -0.2312524520935312)

(-0.3498283230436836, -0.2264180189655579)
(-0.3450035654032748, -0.2277301598541054)

(-0.3498283230436836, -0.2264180189655579)
(-0.3510817695530024, -0.2215005406416092)

(-0.3498283230436836, -0.2264180189655579)
(-0.3462530927801791, -0.2228065966548049)

(-0.3485522915662917, -0.2312524520935312)
(-0.3450035654032748, -0.2277301598541054)

(-0.3485522915662917, -0.2312524520935312)
(-0.343727533925887, -0.2325645929820681)

(-0.3485522915662917, -0.2312524520935312)
(-0.3472762600889039, -0.2360868852214929)

(-0.3485522915662917, -0.2312524520935312)
(-0.3521010177293561, -0.2347747443328284)

(-0.3450035654032748, -0.2277301598541054)
(-0.343727533925887, -0.2325645929820681)

(-0.3450035654032748, -0.2277301598541054)
(-0.3401788077628699, -0.2290423007426424)

(-0.3450035654032748, -0.2277301598541054)
(-0.3462530927801791, -0.2228065966548049)

(-0.3450035654032748, -0.2277301598541054)
(-0.341449849637896, -0.2241917916169704)

(-0.343727533925887, -0.2325645929820681)
(-0.3401788077628699, -0.2290423007426424)

(-0.343727533925887, -0.2325645929820681)
(-0.3389027762854828, -0.2338767338706027)

(-0.343727533925887, -0.2325645929820681)
(-0.3424515024485, -0.2373990261100283)

(-0.343727533925887, -0.2325645929820681)
(-0.3472762600889039, -0.2360868852214929)

(-0.3401788077628699, -0.2290423007426424)
(-0.3389027762854828, -0.2338767338706027)

(-0.3401788077628699, -0.2290423007426424)
(-0.3353540501224656, -0.230354441631177)

(-0.3401788077628699, -0.2290423007426424)
(-0.3366300815998527, -0.2255200085032172)

(-0.3401788077628699, -0.2290423007426424)
(-0.341449849637896, -0.2241917916169704)

(-0.3389027762854828, -0.2338767338706027)
(-0.3353540501224656, -0.230354441631177)

(-0.3389027762854828, -0.2338767338706027)
(-0.3424515024485, -0.2373990261100283)

(-0.3389027762854828, -0.2338767338706027)
(-0.3376267448080965, -0.2387111669985632)

(-0.3389027762854828, -0.2338767338706027)
(-0.334078018645079, -0.2351888747591375)

(-0.3353540501224656, -0.230354441631177)
(-0.3366300815998527, -0.2255200085032172)

(-0.3353540501224656, -0.230354441631177)
(-0.3318053239594487, -0.2268321493917517)

(-0.3353540501224656, -0.230354441631177)
(-0.3305292924820616, -0.2316665825197117)

(-0.3353540501224656, -0.230354441631177)
(-0.334078018645079, -0.2351888747591375)

(-0.3366300815998527, -0.2255200085032172)
(-0.3318053239594487, -0.2268321493917517)

(-0.3366300815998527, -0.2255200085032172)
(-0.3330813554368355, -0.2219977162637916)

(-0.3366300815998527, -0.2255200085032172)
(-0.3379061130772394, -0.2206855753752575)

(-0.3366300815998527, -0.2255200085032172)
(-0.341449849637896, -0.2241917916169704)

(-0.3318053239594487, -0.2268321493917517)
(-0.3305292924820616, -0.2316665825197117)

(-0.3318053239594487, -0.2268321493917517)
(-0.3269805663190448, -0.2281442902802863)

(-0.3318053239594487, -0.2268321493917517)
(-0.3330813554368355, -0.2219977162637916)

(-0.3318053239594487, -0.2268321493917517)
(-0.3282557853134019, -0.2233086759113468)

(-0.3305292924820616, -0.2316665825197117)
(-0.3269805663190448, -0.2281442902802863)

(-0.3305292924820616, -0.2316665825197117)
(-0.3257045348416579, -0.2329787234082464)

(-0.3305292924820616, -0.2316665825197117)
(-0.3292532610046749, -0.2365010156476725)

(-0.3305292924820616, -0.2316665825197117)
(-0.334078018645079, -0.2351888747591375)

(-0.3269805663190448, -0.2281442902802863)
(-0.3257045348416579, -0.2329787234082464)

(-0.3269805663190448, -0.2281442902802863)
(-0.3221558086786409, -0.2294564311688209)

(-0.3269805663190448, -0.2281442902802863)
(-0.3234308651763919, -0.2246205805516854)

(-0.3269805663190448, -0.2281442902802863)
(-0.3282557853134019, -0.2233086759113468)

(-0.3257045348416579, -0.2329787234082464)
(-0.3221558086786409, -0.2294564311688209)

(-0.3257045348416579, -0.2329787234082464)
(-0.3208797772012538, -0.2342908642967806)

(-0.3257045348416579, -0.2329787234082464)
(-0.324428503364271, -0.2378131565362065)

(-0.3257045348416579, -0.2329787234082464)
(-0.3292532610046749, -0.2365010156476725)

(-0.3221558086786409, -0.2294564311688209)
(-0.3208797772012538, -0.2342908642967806)

(-0.3221558086786409, -0.2294564311688209)
(-0.3173310510382368, -0.2307685720573552)

(-0.3221558086786409, -0.2294564311688209)
(-0.3186070825156237, -0.2259341389293952)

(-0.3221558086786409, -0.2294564311688209)
(-0.3234308651763919, -0.2246205805516854)

(-0.3208797772012538, -0.2342908642967806)
(-0.3173310510382368, -0.2307685720573552)

(-0.3208797772012538, -0.2342908642967806)
(-0.324428503364271, -0.2378131565362065)

(-0.3208797772012538, -0.2342908642967806)
(-0.3196178399051851, -0.23917712189694)

(-0.3208797772012538, -0.2342908642967806)
(-0.3160573685910697, -0.2356116425973482)

(-0.3173310510382368, -0.2307685720573552)
(-0.3186070825156237, -0.2259341389293952)

(-0.3173310510382368, -0.2307685720573552)
(-0.3137823248752198, -0.2272462798179298)

(-0.3173310510382368, -0.2307685720573552)
(-0.3125062933978329, -0.2320807129458897)

(-0.3173310510382368, -0.2307685720573552)
(-0.3160573685910697, -0.2356116425973482)

(-0.3186070825156237, -0.2259341389293952)
(-0.3137823248752198, -0.2272462798179298)

(-0.3186070825156237, -0.2259341389293952)
(-0.3150610978510437, -0.2224219272123041)

(-0.3186070825156237, -0.2259341389293952)
(-0.3234308651763919, -0.2246205805516854)

(-0.3186070825156237, -0.2259341389293952)
(-0.3198785862856777, -0.2211015740706515)

(-0.3137823248752198, -0.2272462798179298)
(-0.3125062933978329, -0.2320807129458897)

(-0.3137823248752198, -0.2272462798179298)
(-0.3089575672348159, -0.2285584207064644)

(-0.3137823248752198, -0.2272462798179298)
(-0.3150610978510437, -0.2224219272123041)

(-0.3137823248752198, -0.2272462798179298)
(-0.3102340556286087, -0.2237256676655603)

(-0.3125062933978329, -0.2320807129458897)
(-0.3089575672348159, -0.2285584207064644)

(-0.3125062933978329, -0.2320807129458897)
(-0.3076815357574292, -0.2333928538344245)

(-0.3125062933978329, -0.2320807129458897)
(-0.3112302619204464, -0.2369151460738496)

(-0.3125062933978329, -0.2320807129458897)
(-0.3160573685910697, -0.2356116425973482)

(-0.3089575672348159, -0.2285584207064644)
(-0.3076815357574292, -0.2333928538344245)

(-0.3089575672348159, -0.2285584207064644)
(-0.3041328095944119, -0.2298705615949989)

(-0.3089575672348159, -0.2285584207064644)
(-0.3054088410717988, -0.2250361284670389)

(-0.3089575672348159, -0.2285584207064644)
(-0.3102340556286087, -0.2237256676655603)

(-0.3076815357574292, -0.2333928538344245)
(-0.3041328095944119, -0.2298705615949989)

(-0.3076815357574292, -0.2333928538344245)
(-0.3112302619204464, -0.2369151460738496)

(-0.3076815357574292, -0.2333928538344245)
(-0.306405504280043, -0.2382272869623848)

(-0.3076815357574292, -0.2333928538344245)
(-0.3028567781170254, -0.2347049947229591)

(-0.3041328095944119, -0.2298705615949989)
(-0.3054088410717988, -0.2250361284670389)

(-0.3041328095944119, -0.2298705615949989)
(-0.3005840834313946, -0.2263482693555728)

(-0.3041328095944119, -0.2298705615949989)
(-0.299308051954008, -0.2311827024835334)

(-0.3041328095944119, -0.2298705615949989)
(-0.3028567781170254, -0.2347049947229591)

(-0.3054088410717988, -0.2250361284670389)
(-0.3005840834313946, -0.2263482693555728)

(-0.3054088410717988, -0.2250361284670389)
(-0.301860114908782, -0.2215138362276123)

(-0.3054088410717988, -0.2250361284670389)
(-0.3066848725491859, -0.2202016953390791)

(-0.3054088410717988, -0.2250361284670389)
(-0.3102340556286087, -0.2237256676655603)

(-0.3005840834313946, -0.2263482693555728)
(-0.299308051954008, -0.2311827024835334)

(-0.3005840834313946, -0.2263482693555728)
(-0.2957593257909906, -0.227660410244107)

(-0.3005840834313946, -0.2263482693555728)
(-0.301860114908782, -0.2215138362276123)

(-0.3005840834313946, -0.2263482693555728)
(-0.2970328335021157, -0.222817729578539)

(-0.299308051954008, -0.2311827024835334)
(-0.2957593257909906, -0.227660410244107)

(-0.299308051954008, -0.2311827024835334)
(-0.294483294313604, -0.2324948433720678)

(-0.299308051954008, -0.2311827024835334)
(-0.3028567781170254, -0.2347049947229591)

(-0.299308051954008, -0.2311827024835334)
(-0.2980351707626369, -0.2360139616833684)

(-0.2957593257909906, -0.227660410244107)
(-0.294483294313604, -0.2324948433720678)

(-0.2957593257909906, -0.227660410244107)
(-0.2909345681505868, -0.2289725511326421)

(-0.2957593257909906, -0.227660410244107)
(-0.2970328335021157, -0.222817729578539)

(-0.2957593257909906, -0.227660410244107)
(-0.2922140439344947, -0.2241328494754824)

(-0.294483294313604, -0.2324948433720678)
(-0.2909345681505868, -0.2289725511326421)

(-0.294483294313604, -0.2324948433720678)
(-0.2897557454988216, -0.2337090459070219)

(-0.294483294313604, -0.2324948433720678)
(-0.2932234643071543, -0.237312953441098)

(-0.294483294313604, -0.2324948433720678)
(-0.2980351707626369, -0.2360139616833684)

(-0.2909345681505868, -0.2289725511326421)
(-0.2897557454988216, -0.2337090459070219)

(-0.2909345681505868, -0.2289725511326421)
(-0.2862232208067414, -0.2301704306086663)

(-0.2909345681505868, -0.2289725511326421)
(-0.2874047437036626, -0.2254312153244648)

(-0.2909345681505868, -0.2289725511326421)
(-0.2922140439344947, -0.2241328494754824)

(-0.2897557454988216, -0.2337090459070219)
(-0.2862232208067414, -0.2301704306086663)

(-0.2897557454988216, -0.2337090459070219)
(-0.2932234643071543, -0.237312953441098)

(-0.2897557454988216, -0.2337090459070219)
(-0.2878260855335643, -0.2389086833281636)

(-0.2897557454988216, -0.2337090459070219)
(-0.284878909212732, -0.234742009039958)

(-0.2862232208067414, -0.2301704306086663)
(-0.2874047437036626, -0.2254312153244648)

(-0.2862232208067414, -0.2301704306086663)
(-0.2825831363492743, -0.2267401822848742)

(-0.2862232208067414, -0.2301704306086663)
(-0.2812850528697792, -0.2315968329097116)

(-0.2862232208067414, -0.2301704306086663)
(-0.284878909212732, -0.234742009039958)

(-0.2874047437036626, -0.2254312153244648)
(-0.2825831363492743, -0.2267401822848742)

(-0.2874047437036626, -0.2254312153244648)
(-0.2838439414442523, -0.2219210898095196)

(-0.2874047437036626, -0.2254312153244648)
(-0.2886661613542548, -0.2206115056964193)

(-0.2874047437036626, -0.2254312153244648)
(-0.2922140439344947, -0.2241328494754824)

(-0.2825831363492743, -0.2267401822848742)
(-0.2812850528697792, -0.2315968329097116)

(-0.2825831363492743, -0.2267401822848742)
(-0.2777400020404466, -0.2280708377541398)

(-0.2825831363492743, -0.2267401822848742)
(-0.2838439414442523, -0.2219210898095196)

(-0.2825831363492743, -0.2267401822848742)
(-0.2790171405108315, -0.2232343100472306)

(-0.2812850528697792, -0.2315968329097116)
(-0.2777400020404466, -0.2280708377541398)

(-0.2812850528697792, -0.2315968329097116)
(-0.2763298324913914, -0.232873759786707)

(-0.2812850528697792, -0.2315968329097116)
(-0.279970225647245, -0.2359732423558284)

(-0.2812850528697792, -0.2315968329097116)
(-0.284878909212732, -0.234742009039958)

(-0.2777400020404466, -0.2280708377541398)
(-0.2763298324913914, -0.232873759786707)

(-0.2777400020404466, -0.2280708377541398)
(-0.2728904378323083, -0.2293801954042066)

(-0.2777400020404466, -0.2280708377541398)
(-0.2741838728190729, -0.2245503007304577)

(-0.2777400020404466, -0.2280708377541398)
(-0.2790171405108315, -0.2232343100472306)

(-0.2763298324913914, -0.232873759786707)
(-0.2728904378323083, -0.2293801954042066)

(-0.2763298324913914, -0.232873759786707)
(-0.271610271926966, -0.2342141646590886)

(-0.2763298324913914, -0.232873759786707)
(-0.2750805789495762, -0.2376872749624306)

(-0.2763298324913914, -0.232873759786707)
(-0.279970225647245, -0.2359732423558284)

(-0.2728904378323083, -0.2293801954042066)
(-0.271610271926966, -0.2342141646590886)

(-0.2728904378323083, -0.2293801954042066)
(-0.2680839933443183, -0.2306980063527062)

(-0.2728904378323083, -0.2293801954042066)
(-0.2693588513507264, -0.2258631722778514)

(-0.2728904378323083, -0.2293801954042066)
(-0.2741838728190729, -0.2245503007304577)

(-0.271610271926966, -0.2342141646590886)
(-0.2680839933443183, -0.2306980063527062)

(-0.271610271926966, -0.2342141646590886)
(-0.2750805789495762, -0.2376872749624306)

(-0.271610271926966, -0.2342141646590886)
(-0.2703380143675151, -0.2390450341494966)

(-0.271610271926966, -0.2342141646590886)
(-0.2667810410522743, -0.2355347767192537)

(-0.2680839933443183, -0.2306980063527062)
(-0.2693588513507264, -0.2258631722778514)

(-0.2680839933443183, -0.2306980063527062)
(-0.2645376716554144, -0.2271764067181226)

(-0.2680839933443183, -0.2306980063527062)
(-0.2632615151706909, -0.2320108067384809)

(-0.2680839933443183, -0.2306980063527062)
(-0.2667810410522743, -0.2355347767192537)

(-0.2693588513507264, -0.2258631722778514)
(-0.2645376716554144, -0.2271764067181226)

(-0.2693588513507264, -0.2258631722778514)
(-0.265813382546967, -0.2223418736580783)

(-0.2693588513507264, -0.2258631722778514)
(-0.2706380867563987, -0.2210297161141958)

(-0.2693588513507264, -0.2258631722778514)
(-0.2741838728190729, -0.2245503007304577)

(-0.2645376716554144, -0.2271764067181226)
(-0.2632615151706909, -0.2320108067384809)

(-0.2645376716554144, -0.2271764067181226)
(-0.2597132466512421, -0.228488647279525)

(-0.2645376716554144, -0.2271764067181226)
(-0.265813382546967, -0.2223418736580783)

(-0.2645376716554144, -0.2271764067181226)
(-0.2609892105272754, -0.2236541931611052)

(-0.2632615151706909, -0.2320108067384809)
(-0.2597132466512421, -0.228488647279525)

(-0.2632615151706909, -0.2320108067384809)
(-0.2584371928807885, -0.2333230741553672)

(-0.2632615151706909, -0.2320108067384809)
(-0.2619470625824342, -0.2368845096787875)

(-0.2632615151706909, -0.2320108067384809)
(-0.2667810410522743, -0.2355347767192537)

(-0.2597132466512421, -0.228488647279525)
(-0.2584371928807885, -0.2333230741553672)

(-0.2597132466512421, -0.228488647279525)
(-0.2548885543158326, -0.2298008074028575)

(-0.2597132466512421, -0.228488647279525)
(-0.2561645853532509, -0.2249663741238596)

(-0.2597132466512421, -0.228488647279525)
(-0.2609892105272754, -0.2236541931611052)

(-0.2584371928807885, -0.2333230741553672)
(-0.2548885543158326, -0.2298008074028575)

(-0.2584371928807885, -0.2333230741553672)
(-0.2619470625824342, -0.2368845096787875)

(-0.2584371928807885, -0.2333230741553672)
(-0.2571612646677609, -0.2381575373523858)

(-0.2584371928807885, -0.2333230741553672)
(-0.2536125182477926, -0.2346352392104789)

(-0.2548885543158326, -0.2298008074028575)
(-0.2561645853532509, -0.2249663741238596)

(-0.2548885543158326, -0.2298008074028575)
(-0.2513398438191118, -0.2262785197455751)

(-0.2548885543158326, -0.2298008074028575)
(-0.2500638097306763, -0.2311129521098449)

(-0.2548885543158326, -0.2298008074028575)
(-0.2536125182477926, -0.2346352392104789)

(-0.2561645853532509, -0.2249663741238596)
(-0.2513398438191118, -0.2262785197455751)

(-0.2561645853532509, -0.2249663741238596)
(-0.2526158726121205, -0.2214440858287517)

(-0.2561645853532509, -0.2249663741238596)
(-0.257440629805128, -0.2201319448087395)

(-0.2561645853532509, -0.2249663741238596)
(-0.2609892105272754, -0.2236541931611052)

(-0.2513398438191118, -0.2262785197455751)
(-0.2500638097306763, -0.2311129521098449)

(-0.2513398438191118, -0.2262785197455751)
(-0.2465150857435333, -0.2275906605068287)

(-0.2513398438191118, -0.2262785197455751)
(-0.2526158726121205, -0.2214440858287517)

(-0.2513398438191118, -0.2262785197455751)
(-0.2477911171360824, -0.2227562273534343)

(-0.2500638097306763, -0.2311129521098449)
(-0.2465150857435333, -0.2275906605068287)

(-0.2500638097306763, -0.2311129521098449)
(-0.245239054193618, -0.2324250936135752)

(-0.2500638097306763, -0.2311129521098449)
(-0.2536125182477926, -0.2346352392104789)

(-0.2500638097306763, -0.2311129521098449)
(-0.2487877769482694, -0.2359473848598334)

(-0.2465150857435333, -0.2275906605068287)
(-0.245239054193618, -0.2324250936135752)

(-0.2465150857435333, -0.2275906605068287)
(-0.2416903284810352, -0.2289028015058951)

(-0.2465150857435333, -0.2275906605068287)
(-0.2477911171360824, -0.2227562273534343)

(-0.2465150857435333, -0.2275906605068287)
(-0.2429663600156907, -0.2240683683946853)

(-0.245239054193618, -0.2324250936135752)
(-0.2416903284810352, -0.2289028015058951)

(-0.245239054193618, -0.2324250936135752)
(-0.2404142969667561, -0.2337372346230645)

(-0.245239054193618, -0.2324250936135752)
(-0.2439630231236249, -0.2372595268606914)

(-0.245239054193618, -0.2324250936135752)
(-0.2487877769482694, -0.2359473848598334)

(-0.2416903284810352, -0.2289028015058951)
(-0.2404142969667561, -0.2337372346230645)

(-0.2416903284810352, -0.2289028015058951)
(-0.2368655708798731, -0.2302149424059076)

(-0.2416903284810352, -0.2289028015058951)
(-0.2381416023627373, -0.2253805092795497)

(-0.2416903284810352, -0.2289028015058951)
(-0.2429663600156907, -0.2240683683946853)

(-0.2404142969667561, -0.2337372346230645)
(-0.2368655708798731, -0.2302149424059076)

(-0.2404142969667561, -0.2337372346230645)
(-0.2439630231236249, -0.2372595268606914)

(-0.2404142969667561, -0.2337372346230645)
(-0.2391382655511201, -0.2385716677690857)

(-0.2404142969667561, -0.2337372346230645)
(-0.2355886342631746, -0.2350506290453058)

(-0.2368655708798731, -0.2302149424059076)
(-0.2381416023627373, -0.2253805092795497)

(-0.2368655708798731, -0.2302149424059076)
(-0.2333168447312429, -0.2266926501706907)

(-0.2368655708798731, -0.2302149424059076)
(-0.2320408132538856, -0.2315270832986592)

(-0.2368655708798731, -0.2302149424059076)
(-0.2355886342631746, -0.2350506290453058)

(-0.2381416023627373, -0.2253805092795497)
(-0.2333168447312429, -0.2266926501706907)

(-0.2381416023627373, -0.2253805092795497)
(-0.234592876209571, -0.2218582170430059)

(-0.2381416023627373, -0.2253805092795497)
(-0.2394176338501317, -0.2205460761545168)

(-0.2381416023627373, -0.2253805092795497)
(-0.2429663600156907, -0.2240683683946853)

(-0.2333168447312429, -0.2266926501706907)
(-0.2320408132538856, -0.2315270832986592)

(-0.2333168447312429, -0.2266926501706907)
(-0.2284920870944793, -0.2280047910602906)

(-0.2333168447312429, -0.2266926501706907)
(-0.234592876209571, -0.2218582170430059)

(-0.2333168447312429, -0.2266926501706907)
(-0.229766406838718, -0.2231702112960771)

(-0.2320408132538856, -0.2315270832986592)
(-0.2284920870944793, -0.2280047910602906)

(-0.2320408132538856, -0.2315270832986592)
(-0.2272160556164912, -0.2328392241880748)

(-0.2320408132538856, -0.2315270832986592)
(-0.2355886342631746, -0.2350506290453058)

(-0.2320408132538856, -0.2315270832986592)
(-0.2307638471781172, -0.2363628107497218)

(-0.2284920870944793, -0.2280047910602906)
(-0.2272160556164912, -0.2328392241880748)

(-0.2284920870944793, -0.2280047910602906)
(-0.2236673294539752, -0.2293169319487964)

(-0.2284920870944793, -0.2280047910602906)
(-0.229766406838718, -0.2231702112960771)

(-0.2284920870944793, -0.2280047910602906)
(-0.2249413639105922, -0.2244823277455688)

(-0.2272160556164912, -0.2328392241880748)
(-0.2236673294539752, -0.2293169319487964)

(-0.2272160556164912, -0.2328392241880748)
(-0.2223912979765724, -0.2341513650767518)

(-0.2272160556164912, -0.2328392241880748)
(-0.2259400241395871, -0.237673657316176)

(-0.2272160556164912, -0.2328392241880748)
(-0.2307638471781172, -0.2363628107497218)

(-0.2236673294539752, -0.2293169319487964)
(-0.2223912979765724, -0.2341513650767518)

(-0.2236673294539752, -0.2293169319487964)
(-0.2188425718136586, -0.2306290728373571)

(-0.2236673294539752, -0.2293169319487964)
(-0.2201186032910391, -0.2257946397093948)

(-0.2236673294539752, -0.2293169319487964)
(-0.2249413639105922, -0.2244823277455688)

(-0.2223912979765724, -0.2341513650767518)
(-0.2188425718136586, -0.2306290728373571)

(-0.2223912979765724, -0.2341513650767518)
(-0.2259400241395871, -0.237673657316176)

(-0.2223912979765724, -0.2341513650767518)
(-0.2211152664992639, -0.2389857982047348)

(-0.2223912979765724, -0.2341513650767518)
(-0.2175699824139198, -0.2354761625257896)

(-0.2188425718136586, -0.2306290728373571)
(-0.2201186032910391, -0.2257946397093948)

(-0.2188425718136586, -0.2306290728373571)
(-0.2152938456506523, -0.2271067805979351)

(-0.2188425718136586, -0.2306290728373571)
(-0.2140178141732655, -0.2319412137258953)

(-0.2188425718136586, -0.2306290728373571)
(-0.2175699824139198, -0.2354761625257896)

(-0.2201186032910391, -0.2257946397093948)
(-0.2152938456506523, -0.2271067805979351)

(-0.2201186032910391, -0.2257946397093948)
(-0.2165699129914344, -0.2222724793401125)

(-0.2201186032910391, -0.2257946397093948)
(-0.2249413639105922, -0.2244823277455688)

(-0.2201186032910391, -0.2257946397093948)
(-0.2213926056916487, -0.2209600883972853)

(-0.2152938456506523, -0.2271067805979351)
(-0.2140178141732655, -0.2319412137258953)

(-0.2152938456506523, -0.2271067805979351)
(-0.21046908801025, -0.2284189214864707)

(-0.2152938456506523, -0.2271067805979351)
(-0.2165699129914344, -0.2222724793401125)

(-0.2152938456506523, -0.2271067805979351)
(-0.211745151813487, -0.2235846072210499)

(-0.2140178141732655, -0.2319412137258953)
(-0.21046908801025, -0.2284189214864707)

(-0.2140178141732655, -0.2319412137258953)
(-0.2091930565328637, -0.233253354614431)

(-0.2140178141732655, -0.2319412137258953)
(-0.2127417826958813, -0.2367756468538561)

(-0.2140178141732655, -0.2319412137258953)
(-0.2175699824139198, -0.2354761625257896)

(-0.21046908801025, -0.2284189214864707)
(-0.2091930565328637, -0.233253354614431)

(-0.21046908801025, -0.2284189214864707)
(-0.2056443303698467, -0.229731062375006)

(-0.21046908801025, -0.2284189214864707)
(-0.2069203618472328, -0.2248966292470456)

(-0.21046908801025, -0.2284189214864707)
(-0.211745151813487, -0.2235846072210499)

(-0.2091930565328637, -0.233253354614431)
(-0.2056443303698467, -0.229731062375006)

(-0.2091930565328637, -0.233253354614431)
(-0.2127417826958813, -0.2367756468538561)

(-0.2091930565328637, -0.233253354614431)
(-0.2079170250554778, -0.2380877877423913)

(-0.2091930565328637, -0.233253354614431)
(-0.2043682988924603, -0.2345654955029661)

(-0.2056443303698467, -0.229731062375006)
(-0.2069203618472328, -0.2248966292470456)

(-0.2056443303698467, -0.229731062375006)
(-0.202095604206829, -0.2262087701355808)

(-0.2056443303698467, -0.229731062375006)
(-0.200819572729443, -0.2310432032635409)

(-0.2056443303698467, -0.229731062375006)
(-0.2043682988924603, -0.2345654955029661)

(-0.2069203618472328, -0.2248966292470456)
(-0.202095604206829, -0.2262087701355808)

(-0.2069203618472328, -0.2248966292470456)
(-0.2033716356842152, -0.2213743370076205)

(-0.2069203618472328, -0.2248966292470456)
(-0.2081963933246189, -0.2200621961190852)

(-0.2069203618472328, -0.2248966292470456)
(-0.211745151813487, -0.2235846072210499)

(-0.202095604206829, -0.2262087701355808)
(-0.200819572729443, -0.2310432032635409)

(-0.202095604206829, -0.2262087701355808)
(-0.1972708465664254, -0.2275209110241159)

(-0.202095604206829, -0.2262087701355808)
(-0.2033716356842152, -0.2213743370076205)

(-0.202095604206829, -0.2262087701355808)
(-0.1985468780438114, -0.2226864778961555)

(-0.200819572729443, -0.2310432032635409)
(-0.1972708465664254, -0.2275209110241159)

(-0.200819572729443, -0.2310432032635409)
(-0.1959948150890392, -0.2323553441520759)

(-0.200819572729443, -0.2310432032635409)
(-0.1995435412520567, -0.2358776363915011)

(-0.200819572729443, -0.2310432032635409)
(-0.2043682988924603, -0.2345654955029661)

(-0.1972708465664254, -0.2275209110241159)
(-0.1959948150890392, -0.2323553441520759)

(-0.1972708465664254, -0.2275209110241159)
(-0.1924460889260217, -0.2288330519126509)

(-0.1972708465664254, -0.2275209110241159)
(-0.1937221204034077, -0.2239986187846907)

(-0.1972708465664254, -0.2275209110241159)
(-0.1985468780438114, -0.2226864778961555)

(-0.1959948150890392, -0.2323553441520759)
(-0.1924460889260217, -0.2288330519126509)

(-0.1959948150890392, -0.2323553441520759)
(-0.1911700574486355, -0.233667485040611)

(-0.1959948150890392, -0.2323553441520759)
(-0.1947187836116531, -0.2371897772800362)

(-0.1959948150890392, -0.2323553441520759)
(-0.1995435412520567, -0.2358776363915011)

(-0.1924460889260217, -0.2288330519126509)
(-0.1911700574486355, -0.233667485040611)

(-0.1924460889260217, -0.2288330519126509)
(-0.187621331285618, -0.2301451928011859)

(-0.1924460889260217, -0.2288330519126509)
(-0.1888973627630041, -0.2253107596732257)

(-0.1924460889260217, -0.2288330519126509)
(-0.1937221204034077, -0.2239986187846907)

(-0.1911700574486355, -0.233667485040611)
(-0.187621331285618, -0.2301451928011859)

(-0.1911700574486355, -0.233667485040611)
(-0.1947187836116531, -0.2371897772800362)

(-0.1911700574486355, -0.233667485040611)
(-0.1898940259712493, -0.2385019181685713)

(-0.1911700574486355, -0.233667485040611)
(-0.1863452998082318, -0.2349796259291461)

(-0.187621331285618, -0.2301451928011859)
(-0.1888973627630041, -0.2253107596732257)

(-0.187621331285618, -0.2301451928011859)
(-0.1840726051226004, -0.2266229005617608)

(-0.187621331285618, -0.2301451928011859)
(-0.1827965736452143, -0.231457333689721)

(-0.187621331285618, -0.2301451928011859)
(-0.1863452998082318, -0.2349796259291461)

(-0.1888973627630041, -0.2253107596732257)
(-0.1840726051226004, -0.2266229005617608)

(-0.1888973627630041, -0.2253107596732257)
(-0.1853486365999866, -0.2217884674338005)

(-0.1888973627630041, -0.2253107596732257)
(-0.1901733942403903, -0.2204763265452654)

(-0.1888973627630041, -0.2253107596732257)
(-0.1937221204034077, -0.2239986187846907)

(-0.1840726051226004, -0.2266229005617608)
(-0.1827965736452143, -0.231457333689721)

(-0.1840726051226004, -0.2266229005617608)
(-0.1792478474821967, -0.227935041450296)

(-0.1840726051226004, -0.2266229005617608)
(-0.1853486365999866, -0.2217884674338005)

(-0.1840726051226004, -0.2266229005617608)
(-0.1805238789595829, -0.2231006083223357)

(-0.1827965736452143, -0.231457333689721)
(-0.1792478474821967, -0.227935041450296)

(-0.1827965736452143, -0.231457333689721)
(-0.1779718160048105, -0.2327694745782562)

(-0.1827965736452143, -0.231457333689721)
(-0.1863452998082318, -0.2349796259291461)

(-0.1827965736452143, -0.231457333689721)
(-0.1815205421678282, -0.2362917668176812)

(-0.1792478474821967, -0.227935041450296)
(-0.1779718160048105, -0.2327694745782562)

(-0.1792478474821967, -0.227935041450296)
(-0.174423089841793, -0.2292471823388312)

(-0.1792478474821967, -0.227935041450296)
(-0.1805238789595829, -0.2231006083223357)

(-0.1792478474821967, -0.227935041450296)
(-0.1756991213191793, -0.2244127492108709)

(-0.1779718160048105, -0.2327694745782562)
(-0.174423089841793, -0.2292471823388312)

(-0.1779718160048105, -0.2327694745782562)
(-0.1731470583644069, -0.2340816154667913)

(-0.1779718160048105, -0.2327694745782562)
(-0.1766957845274245, -0.2376039077062164)

(-0.1779718160048105, -0.2327694745782562)
(-0.1815205421678282, -0.2362917668176812)

(-0.174423089841793, -0.2292471823388312)
(-0.1731470583644069, -0.2340816154667913)

(-0.174423089841793, -0.2292471823388312)
(-0.1695983322013893, -0.2305593232273662)

(-0.174423089841793, -0.2292471823388312)
(-0.1708743636787754, -0.2257248900994061)

(-0.174423089841793, -0.2292471823388312)
(-0.1756991213191793, -0.2244127492108709)

(-0.1731470583644069, -0.2340816154667913)
(-0.1695983322013893, -0.2305593232273662)

(-0.1731470583644069, -0.2340816154667913)
(-0.1766957845274245, -0.2376039077062164)

(-0.1731470583644069, -0.2340816154667913)
(-0.1718710268870208, -0.2389160485947516)

(-0.1731470583644069, -0.2340816154667913)
(-0.1683223007240032, -0.2353937563553265)

(-0.1695983322013893, -0.2305593232273662)
(-0.1708743636787754, -0.2257248900994061)

(-0.1695983322013893, -0.2305593232273662)
(-0.1660496060383717, -0.2270370309879411)

(-0.1695983322013893, -0.2305593232273662)
(-0.1647735745609856, -0.2318714641159013)

(-0.1695983322013893, -0.2305593232273662)
(-0.1683223007240032, -0.2353937563553265)

(-0.1708743636787754, -0.2257248900994061)
(-0.1660496060383717, -0.2270370309879411)

(-0.1708743636787754, -0.2257248900994061)
(-0.1673256375157577, -0.2222025978599809)

(-0.1708743636787754, -0.2257248900994061)
(-0.1721503951561617, -0.2208904569714457)

(-0.1708743636787754, -0.2257248900994061)
(-0.1756991213191793, -0.2244127492108709)

(-0.1660496060383717, -0.2270370309879411)
(-0.1647735745609856, -0.2318714641159013)

(-0.1660496060383717, -0.2270370309879411)
(-0.1612248483979679, -0.2283491718764762)

(-0.1660496060383717, -0.2270370309879411)
(-0.1673256375157577, -0.2222025978599809)

(-0.1660496060383717, -0.2270370309879411)
(-0.1625008798753541, -0.2235147387485159)

(-0.1647735745609856, -0.2318714641159013)
(-0.1612248483979679, -0.2283491718764762)

(-0.1647735745609856, -0.2318714641159013)
(-0.1599488169205819, -0.2331836050044365)

(-0.1647735745609856, -0.2318714641159013)
(-0.1634975430835995, -0.2367058972438616)

(-0.1647735745609856, -0.2318714641159013)
(-0.1683223007240032, -0.2353937563553265)

(-0.1612248483979679, -0.2283491718764762)
(-0.1599488169205819, -0.2331836050044365)

(-0.1612248483979679, -0.2283491718764762)
(-0.1564000907575642, -0.2296613127650113)

(-0.1612248483979679, -0.2283491718764762)
(-0.1576761222349503, -0.2248268796370511)

(-0.1612248483979679, -0.2283491718764762)
(-0.1625008798753541, -0.2235147387485159)

(-0.1599488169205819, -0.2331836050044365)
(-0.1564000907575642, -0.2296613127650113)

(-0.1599488169205819, -0.2331836050044365)
(-0.1634975430835995, -0.2367058972438616)

(-0.1599488169205819, -0.2331836050044365)
(-0.1586727854431959, -0.2380180381323969)

(-0.1599488169205819, -0.2331836050044365)
(-0.1551240592801781, -0.2344957458929716)

(-0.1564000907575642, -0.2296613127650113)
(-0.1576761222349503, -0.2248268796370511)

(-0.1564000907575642, -0.2296613127650113)
(-0.1528513645945465, -0.2261390205255862)

(-0.1564000907575642, -0.2296613127650113)
(-0.1515753331171604, -0.2309734536535465)

(-0.1564000907575642, -0.2296613127650113)
(-0.1551240592801781, -0.2344957458929716)

(-0.1576761222349503, -0.2248268796370511)
(-0.1528513645945465, -0.2261390205255862)

(-0.1576761222349503, -0.2248268796370511)
(-0.1541273960719327, -0.2213045873976258)

(-0.1576761222349503, -0.2248268796370511)
(-0.1589521537123365, -0.2199924465090909)

(-0.1576761222349503, -0.2248268796370511)
(-0.1625008798753541, -0.2235147387485159)

(-0.1528513645945465, -0.2261390205255862)
(-0.1515753331171604, -0.2309734536535465)

(-0.1528513645945465, -0.2261390205255862)
(-0.1480266069541429, -0.2274511614141214)

(-0.1528513645945465, -0.2261390205255862)
(-0.1541273960719327, -0.2213045873976258)

(-0.1528513645945465, -0.2261390205255862)
(-0.1493026384315291, -0.2226167282861608)

(-0.1515753331171604, -0.2309734536535465)
(-0.1480266069541429, -0.2274511614141214)

(-0.1515753331171604, -0.2309734536535465)
(-0.1467505754767568, -0.2322855945420816)

(-0.1515753331171604, -0.2309734536535465)
(-0.1502993016397743, -0.2358078867815069)

(-0.1515753331171604, -0.2309734536535465)
(-0.1551240592801781, -0.2344957458929716)

(-0.1480266069541429, -0.2274511614141214)
(-0.1467505754767568, -0.2322855945420816)

(-0.1480266069541429, -0.2274511614141214)
(-0.1432018493137391, -0.2287633023026566)

(-0.1480266069541429, -0.2274511614141214)
(-0.1493026384315291, -0.2226167282861608)

(-0.1480266069541429, -0.2274511614141214)
(-0.1444778807911255, -0.2239288691746963)

(-0.1467505754767568, -0.2322855945420816)
(-0.1432018493137391, -0.2287633023026566)

(-0.1467505754767568, -0.2322855945420816)
(-0.141925817836353, -0.2335977354306167)

(-0.1467505754767568, -0.2322855945420816)
(-0.1454745439993705, -0.2371200276700419)

(-0.1467505754767568, -0.2322855945420816)
(-0.1502993016397743, -0.2358078867815069)

(-0.1432018493137391, -0.2287633023026566)
(-0.141925817836353, -0.2335977354306167)

(-0.1432018493137391, -0.2287633023026566)
(-0.1383770916733355, -0.2300754431911917)

(-0.1432018493137391, -0.2287633023026566)
(-0.1396531231507216, -0.2252410100632316)

(-0.1432018493137391, -0.2287633023026566)
(-0.1444778807911255, -0.2239288691746963)

(-0.141925817836353, -0.2335977354306167)
(-0.1383770916733355, -0.2300754431911917)

(-0.141925817836353, -0.2335977354306167)
(-0.1454745439993705, -0.2371200276700419)

(-0.141925817836353, -0.2335977354306167)
(-0.1406497863589666, -0.2384321685585769)

(-0.141925817836353, -0.2335977354306167)
(-0.1371010601959495, -0.2349098763191518)

(-0.1383770916733355, -0.2300754431911917)
(-0.1396531231507216, -0.2252410100632316)

(-0.1383770916733355, -0.2300754431911917)
(-0.1348283655103178, -0.2265531509517667)

(-0.1383770916733355, -0.2300754431911917)
(-0.1335523340329317, -0.2313875840797269)

(-0.1383770916733355, -0.2300754431911917)
(-0.1371010601959495, -0.2349098763191518)

(-0.1396531231507216, -0.2252410100632316)
(-0.1348283655103178, -0.2265531509517667)

(-0.1396531231507216, -0.2252410100632316)
(-0.136104396987704, -0.2217187178238063)

(-0.1396531231507216, -0.2252410100632316)
(-0.1409291546281078, -0.2204065769352714)

(-0.1396531231507216, -0.2252410100632316)
(-0.1444778807911255, -0.2239288691746963)

(-0.1348283655103178, -0.2265531509517667)
(-0.1335523340329317, -0.2313875840797269)

(-0.1348283655103178, -0.2265531509517667)
(-0.1300036078699141, -0.2278652918403019)

(-0.1348283655103178, -0.2265531509517667)
(-0.136104396987704, -0.2217187178238063)

(-0.1348283655103178, -0.2265531509517667)
(-0.1312796851383539, -0.2230310270865891)

(-0.1335523340329317, -0.2313875840797269)
(-0.1300036078699141, -0.2278652918403019)

(-0.1335523340329317, -0.2313875840797269)
(-0.1287275763925278, -0.232699724968262)

(-0.1335523340329317, -0.2313875840797269)
(-0.1322763025555453, -0.236222017207687)

(-0.1335523340329317, -0.2313875840797269)
(-0.1371010601959495, -0.2349098763191518)

(-0.1300036078699141, -0.2278652918403019)
(-0.1287275763925278, -0.232699724968262)

(-0.1300036078699141, -0.2278652918403019)
(-0.1251788502295103, -0.2291774327288369)

(-0.1300036078699141, -0.2278652918403019)
(-0.126454920956371, -0.2243431439216605)

(-0.1300036078699141, -0.2278652918403019)
(-0.1312796851383539, -0.2230310270865891)

(-0.1287275763925278, -0.232699724968262)
(-0.1251788502295103, -0.2291774327288369)

(-0.1287275763925278, -0.232699724968262)
(-0.123902818752124, -0.2340118658567971)

(-0.1287275763925278, -0.232699724968262)
(-0.1274515449151414, -0.2375341580962222)

(-0.1287275763925278, -0.232699724968262)
(-0.1322763025555453, -0.236222017207687)

(-0.1251788502295103, -0.2291774327288369)
(-0.123902818752124, -0.2340118658567971)

(-0.1251788502295103, -0.2291774327288369)
(-0.1203540925891065, -0.2304895736173719)

(-0.1251788502295103, -0.2291774327288369)
(-0.1216301240664928, -0.2256551404894117)

(-0.1251788502295103, -0.2291774327288369)
(-0.126454920956371, -0.2243431439216605)

(-0.123902818752124, -0.2340118658567971)
(-0.1203540925891065, -0.2304895736173719)

(-0.123902818752124, -0.2340118658567971)
(-0.1274515449151414, -0.2375341580962222)

(-0.123902818752124, -0.2340118658567971)
(-0.1226647737326591, -0.2388080274479563)

(-0.123902818752124, -0.2340118658567971)
(-0.1190461022616171, -0.2353288409679039)

(-0.1203540925891065, -0.2304895736173719)
(-0.1216301240664928, -0.2256551404894117)

(-0.1203540925891065, -0.2304895736173719)
(-0.116805366426089, -0.2269672813779467)

(-0.1203540925891065, -0.2304895736173719)
(-0.1155293349487027, -0.231801714505907)

(-0.1203540925891065, -0.2304895736173719)
(-0.1190461022616171, -0.2353288409679039)

(-0.1216301240664928, -0.2256551404894117)
(-0.116805366426089, -0.2269672813779467)

(-0.1216301240664928, -0.2256551404894117)
(-0.1180813979034754, -0.2221328482499866)

(-0.1216301240664928, -0.2256551404894117)
(-0.1229061555438793, -0.2208207073614513)

(-0.1216301240664928, -0.2256551404894117)
(-0.126454920956371, -0.2243431439216605)

(-0.116805366426089, -0.2269672813779467)
(-0.1155293349487027, -0.231801714505907)

(-0.116805366426089, -0.2269672813779467)
(-0.1119806087856852, -0.2282794222664818)

(-0.116805366426089, -0.2269672813779467)
(-0.1180813979034754, -0.2221328482499866)

(-0.116805366426089, -0.2269672813779467)
(-0.1132566402630716, -0.2234449891385215)

(-0.1155293349487027, -0.231801714505907)
(-0.1119806087856852, -0.2282794222664818)

(-0.1155293349487027, -0.231801714505907)
(-0.1107045773082989, -0.233113855394442)

(-0.1155293349487027, -0.231801714505907)
(-0.1142533034713163, -0.2366361476338673)

(-0.1155293349487027, -0.231801714505907)
(-0.1190461022616171, -0.2353288409679039)

(-0.1119806087856852, -0.2282794222664818)
(-0.1107045773082989, -0.233113855394442)

(-0.1119806087856852, -0.2282794222664818)
(-0.1071558511452814, -0.2295915631550167)

(-0.1119806087856852, -0.2282794222664818)
(-0.1084318826226677, -0.2247571300270566)

(-0.1119806087856852, -0.2282794222664818)
(-0.1132566402630716, -0.2234449891385215)

(-0.1107045773082989, -0.233113855394442)
(-0.1071558511452814, -0.2295915631550167)

(-0.1107045773082989, -0.233113855394442)
(-0.1142533034713163, -0.2366361476338673)

(-0.1107045773082989, -0.233113855394442)
(-0.1094285458309124, -0.237948288522402)

(-0.1107045773082989, -0.233113855394442)
(-0.1058798196678949, -0.2344259962829769)

(-0.1071558511452814, -0.2295915631550167)
(-0.1084318826226677, -0.2247571300270566)

(-0.1071558511452814, -0.2295915631550167)
(-0.103607124982264, -0.2260692709155916)

(-0.1071558511452814, -0.2295915631550167)
(-0.1023310935048777, -0.2309037040435518)

(-0.1071558511452814, -0.2295915631550167)
(-0.1058798196678949, -0.2344259962829769)

(-0.1084318826226677, -0.2247571300270566)
(-0.103607124982264, -0.2260692709155916)

(-0.1084318826226677, -0.2247571300270566)
(-0.1048831564596504, -0.2212348377876313)

(-0.1084318826226677, -0.2247571300270566)
(-0.1097079141000542, -0.2199226968990964)

(-0.1084318826226677, -0.2247571300270566)
(-0.1132566402630716, -0.2234449891385215)

(-0.103607124982264, -0.2260692709155916)
(-0.1023310935048777, -0.2309037040435518)

(-0.103607124982264, -0.2260692709155916)
(-0.09878236734186016, -0.2273814118041267)

(-0.103607124982264, -0.2260692709155916)
(-0.1048831564596504, -0.2212348377876313)

(-0.103607124982264, -0.2260692709155916)
(-0.1000583988192466, -0.2225469786761665)

(-0.1023310935048777, -0.2309037040435518)
(-0.09878236734186016, -0.2273814118041267)

(-0.1023310935048777, -0.2309037040435518)
(-0.09750633586447394, -0.2322158449320868)

(-0.1023310935048777, -0.2309037040435518)
(-0.1010550620274912, -0.2357381371715119)

(-0.1023310935048777, -0.2309037040435518)
(-0.1058798196678949, -0.2344259962829769)

(-0.09878236734186016, -0.2273814118041267)
(-0.09750633586447394, -0.2322158449320868)

(-0.09878236734186016, -0.2273814118041267)
(-0.09395760970145642, -0.2286935526926617)

(-0.09878236734186016, -0.2273814118041267)
(-0.0952336411788426, -0.2238591195647017)

(-0.09878236734186016, -0.2273814118041267)
(-0.1000583988192466, -0.2225469786761665)

(-0.09750633586447394, -0.2322158449320868)
(-0.09395760970145642, -0.2286935526926617)

(-0.09750633586447394, -0.2322158449320868)
(-0.09268157822407014, -0.2335279858206217)

(-0.09750633586447394, -0.2322158449320868)
(-0.09623030438708767, -0.237050278060047)

(-0.09750633586447394, -0.2322158449320868)
(-0.1010550620274912, -0.2357381371715119)

(-0.09395760970145642, -0.2286935526926617)
(-0.09268157822407014, -0.2335279858206217)

(-0.09395760970145642, -0.2286935526926617)
(-0.08913285206105269, -0.2300056935811965)

(-0.09395760970145642, -0.2286935526926617)
(-0.09040888353843896, -0.2251712604532365)

(-0.09395760970145642, -0.2286935526926617)
(-0.0952336411788426, -0.2238591195647017)

(-0.09268157822407014, -0.2335279858206217)
(-0.08913285206105269, -0.2300056935811965)

(-0.09268157822407014, -0.2335279858206217)
(-0.09623030438708767, -0.237050278060047)

(-0.09268157822407014, -0.2335279858206217)
(-0.09140554674668389, -0.238362418948582)

(-0.09268157822407014, -0.2335279858206217)
(-0.08785830007864211, -0.2348416796107918)

(-0.08913285206105269, -0.2300056935811965)
(-0.09040888353843896, -0.2251712604532365)

(-0.08913285206105269, -0.2300056935811965)
(-0.08558412589803527, -0.2264834013417713)

(-0.08913285206105269, -0.2300056935811965)
(-0.08430809442064888, -0.2313178344697315)

(-0.08913285206105269, -0.2300056935811965)
(-0.08785830007864211, -0.2348416796107918)

(-0.09040888353843896, -0.2251712604532365)
(-0.08558412589803527, -0.2264834013417713)

(-0.09040888353843896, -0.2251712604532365)
(-0.08686015737542174, -0.2216489682138116)

(-0.09040888353843896, -0.2251712604532365)
(-0.0952336411788426, -0.2238591195647017)

(-0.09040888353843896, -0.2251712604532365)
(-0.09168491501582547, -0.2203368273252767)

(-0.08558412589803527, -0.2264834013417713)
(-0.08430809442064888, -0.2313178344697315)

(-0.08558412589803527, -0.2264834013417713)
(-0.08075936825763147, -0.2277955422303063)

(-0.08558412589803527, -0.2264834013417713)
(-0.08686015737542174, -0.2216489682138116)

(-0.08558412589803527, -0.2264834013417713)
(-0.08203539973501782, -0.2229611091023463)

(-0.08430809442064888, -0.2313178344697315)
(-0.08075936825763147, -0.2277955422303063)

(-0.08430809442064888, -0.2313178344697315)
(-0.07948333678024513, -0.2326299753582665)

(-0.08430809442064888, -0.2313178344697315)
(-0.08304093991311703, -0.2361615850075021)

(-0.08430809442064888, -0.2313178344697315)
(-0.08785830007864211, -0.2348416796107918)

(-0.08075936825763147, -0.2277955422303063)
(-0.07948333678024513, -0.2326299753582665)

(-0.08075936825763147, -0.2277955422303063)
(-0.0759346106172277, -0.2291076831188413)

(-0.08075936825763147, -0.2277955422303063)
(-0.08203539973501782, -0.2229611091023463)

(-0.08075936825763147, -0.2277955422303063)
(-0.07721064209461405, -0.2242732499908812)

(-0.07948333678024513, -0.2326299753582665)
(-0.0759346106172277, -0.2291076831188413)

(-0.07948333678024513, -0.2326299753582665)
(-0.07465857913984136, -0.2339421162468015)

(-0.07948333678024513, -0.2326299753582665)
(-0.07820730530285883, -0.2374644084862267)

(-0.07948333678024513, -0.2326299753582665)
(-0.08304093991311703, -0.2361615850075021)

(-0.0759346106172277, -0.2291076831188413)
(-0.07465857913984136, -0.2339421162468015)

(-0.0759346106172277, -0.2291076831188413)
(-0.07110985297682389, -0.2304198240073762)

(-0.0759346106172277, -0.2291076831188413)
(-0.07238588445421029, -0.225585390879416)

(-0.0759346106172277, -0.2291076831188413)
(-0.07721064209461405, -0.2242732499908812)

(-0.07465857913984136, -0.2339421162468015)
(-0.07110985297682389, -0.2304198240073762)

(-0.07465857913984136, -0.2339421162468015)
(-0.07820730530285883, -0.2374644084862267)

(-0.07465857913984136, -0.2339421162468015)
(-0.07345988386809518, -0.2386986327802123)

(-0.07465857913984136, -0.2339421162468015)
(-0.06984671086704412, -0.2352412710362448)

(-0.07110985297682389, -0.2304198240073762)
(-0.07238588445421029, -0.225585390879416)

(-0.07110985297682389, -0.2304198240073762)
(-0.0675611268138066, -0.2268975317679509)

(-0.07110985297682389, -0.2304198240073762)
(-0.06628509533642005, -0.2317319648959111)

(-0.07110985297682389, -0.2304198240073762)
(-0.06984671086704412, -0.2352412710362448)

(-0.07238588445421029, -0.225585390879416)
(-0.0675611268138066, -0.2268975317679509)

(-0.07238588445421029, -0.225585390879416)
(-0.068837158291193, -0.2220630986399909)

(-0.07238588445421029, -0.225585390879416)
(-0.0736619159315967, -0.2207509577514558)

(-0.07238588445421029, -0.225585390879416)
(-0.07721064209461405, -0.2242732499908812)

(-0.0675611268138066, -0.2268975317679509)
(-0.06628509533642005, -0.2317319648959111)

(-0.0675611268138066, -0.2268975317679509)
(-0.06273636917340272, -0.2282096726564857)

(-0.0675611268138066, -0.2268975317679509)
(-0.068837158291193, -0.2220630986399909)

(-0.0675611268138066, -0.2268975317679509)
(-0.06401240065078967, -0.2233752395285259)

(-0.06628509533642005, -0.2317319648959111)
(-0.06273636917340272, -0.2282096726564857)

(-0.06628509533642005, -0.2317319648959111)
(-0.06146033769601622, -0.2330441057844459)

(-0.06628509533642005, -0.2317319648959111)
(-0.06500906385903352, -0.2365663980238712)

(-0.06628509533642005, -0.2317319648959111)
(-0.06984671086704412, -0.2352412710362448)

(-0.06273636917340272, -0.2282096726564857)
(-0.06146033769601622, -0.2330441057844459)

(-0.06273636917340272, -0.2282096726564857)
(-0.05791161153299886, -0.2295218135450205)

(-0.06273636917340272, -0.2282096726564857)
(-0.05918764301038536, -0.2246873804170603)

(-0.06273636917340272, -0.2282096726564857)
(-0.06401240065078967, -0.2233752395285259)

(-0.06146033769601622, -0.2330441057844459)
(-0.05791161153299886, -0.2295218135450205)

(-0.06146033769601622, -0.2330441057844459)
(-0.06500906385903352, -0.2365663980238712)

(-0.06146033769601622, -0.2330441057844459)
(-0.06007391861891423, -0.2380378747023159)

(-0.06146033769601622, -0.2330441057844459)
(-0.0566296551939876, -0.2343699865188887)

(-0.05791161153299886, -0.2295218135450205)
(-0.05918764301038536, -0.2246873804170603)

(-0.05791161153299886, -0.2295218135450205)
(-0.05436288536998153, -0.2259995213055951)

(-0.05791161153299886, -0.2295218135450205)
(-0.05308685389259499, -0.2308339544335553)

(-0.05791161153299886, -0.2295218135450205)
(-0.0566296551939876, -0.2343699865188887)

(-0.05918764301038536, -0.2246873804170603)
(-0.05436288536998153, -0.2259995213055951)

(-0.05918764301038536, -0.2246873804170603)
(-0.05565313445885014, -0.2212173665040153)

(-0.05918764301038536, -0.2246873804170603)
(-0.06047158533992248, -0.2198820355864702)

(-0.05918764301038536, -0.2246873804170603)
(-0.06401240065078967, -0.2233752395285259)

(-0.05436288536998153, -0.2259995213055951)
(-0.05308685389259499, -0.2308339544335553)

(-0.05436288536998153, -0.2259995213055951)
(-0.04953812772957771, -0.2273116621941299)

(-0.05436288536998153, -0.2259995213055951)
(-0.05565313445885014, -0.2212173665040153)

(-0.05436288536998153, -0.2259995213055951)
(-0.05081518220469197, -0.2225082010683657)

(-0.05308685389259499, -0.2308339544335553)
(-0.04953812772957771, -0.2273116621941299)

(-0.05308685389259499, -0.2308339544335553)
(-0.04826209625219108, -0.23214609532209)

(-0.05308685389259499, -0.2308339544335553)
(-0.05183053266821213, -0.2356518949770471)

(-0.05308685389259499, -0.2308339544335553)
(-0.0566296551939876, -0.2343699865188887)

(-0.04953812772957771, -0.2273116621941299)
(-0.04826209625219108, -0.23214609532209)

(-0.04953812772957771, -0.2273116621941299)
(-0.04471337008917382, -0.2286238030826647)

(-0.04953812772957771, -0.2273116621941299)
(-0.04598940156656033, -0.2237893699547045)

(-0.04953812772957771, -0.2273116621941299)
(-0.05081518220469197, -0.2225082010683657)

(-0.04826209625219108, -0.23214609532209)
(-0.04471337008917382, -0.2286238030826647)

(-0.04826209625219108, -0.23214609532209)
(-0.05183053266821213, -0.2356518949770471)

(-0.04826209625219108, -0.23214609532209)
(-0.04687039274104328, -0.2368936918831252)

(-0.04826209625219108, -0.23214609532209)
(-0.0434180599394937, -0.2334437634494705)

(-0.04471337008917382, -0.2286238030826647)
(-0.04598940156656033, -0.2237893699547045)

(-0.04471337008917382, -0.2286238030826647)
(-0.04116464392615651, -0.2251015108432393)

(-0.04471337008917382, -0.2286238030826647)
(-0.03988861244876996, -0.2299359439711994)

(-0.04471337008917382, -0.2286238030826647)
(-0.0434180599394937, -0.2334437634494705)

(-0.04598940156656033, -0.2237893699547045)
(-0.04116464392615651, -0.2251015108432393)

(-0.04598940156656033, -0.2237893699547045)
(-0.04244067540354286, -0.2202670777152791)

(-0.04598940156656033, -0.2237893699547045)
(-0.04726543304394673, -0.2189549368267444)

(-0.04598940156656033, -0.2237893699547045)
(-0.05081518220469197, -0.2225082010683657)

(-0.04116464392615651, -0.2251015108432393)
(-0.03988861244876996, -0.2299359439711994)

(-0.04116464392615651, -0.2251015108432393)
(-0.03633988628575269, -0.2264136517317741)

(-0.04116464392615651, -0.2251015108432393)
(-0.04244067540354286, -0.2202670777152791)

(-0.04116464392615651, -0.2251015108432393)
(-0.03760406967747299, -0.2216083330882265)

(-0.03988861244876996, -0.2299359439711994)
(-0.03633988628575269, -0.2264136517317741)

(-0.03988861244876996, -0.2299359439711994)
(-0.03506385480836621, -0.2312480848597343)

(-0.03988861244876996, -0.2299359439711994)
(-0.03861258097138352, -0.2347703770991595)

(-0.03988861244876996, -0.2299359439711994)
(-0.0434180599394937, -0.2334437634494705)

(-0.03633988628575269, -0.2264136517317741)
(-0.03506385480836621, -0.2312480848597343)

(-0.03633988628575269, -0.2264136517317741)
(-0.03151512864534886, -0.2277257926203089)

(-0.03633988628575269, -0.2264136517317741)
(-0.03279116012273538, -0.2228913594923486)

(-0.03633988628575269, -0.2264136517317741)
(-0.03760406967747299, -0.2216083330882265)

(-0.03506385480836621, -0.2312480848597343)
(-0.03151512864534886, -0.2277257926203089)

(-0.03506385480836621, -0.2312480848597343)
(-0.03861258097138352, -0.2347703770991595)

(-0.03506385480836621, -0.2312480848597343)
(-0.03378782333097996, -0.2360825179876946)

(-0.03506385480836621, -0.2312480848597343)
(-0.03023909716796249, -0.2325602257482692)

(-0.03151512864534886, -0.2277257926203089)
(-0.03279116012273538, -0.2228913594923486)

(-0.03151512864534886, -0.2277257926203089)
(-0.02796640248233155, -0.2242035003808833)

(-0.03151512864534886, -0.2277257926203089)
(-0.02669037100494494, -0.2290379335088437)

(-0.03151512864534886, -0.2277257926203089)
(-0.03023909716796249, -0.2325602257482692)

(-0.03279116012273538, -0.2228913594923486)
(-0.02796640248233155, -0.2242035003808833)

(-0.03279116012273538, -0.2228913594923486)
(-0.029242433959718, -0.2193690672529232)

(-0.03279116012273538, -0.2228913594923486)
(-0.03407002738683139, -0.2181132551444755)

(-0.03279116012273538, -0.2228913594923486)
(-0.03760406967747299, -0.2216083330882265)

(-0.02796640248233155, -0.2242035003808833)
(-0.02669037100494494, -0.2290379335088437)

(-0.02796640248233155, -0.2242035003808833)
(-0.02314164484192767, -0.2255156412694182)

(-0.02796640248233155, -0.2242035003808833)
(-0.029242433959718, -0.2193690672529232)

(-0.02796640248233155, -0.2242035003808833)
(-0.02440458429887743, -0.2207200400788707)

(-0.02669037100494494, -0.2290379335088437)
(-0.02314164484192767, -0.2255156412694182)

(-0.02669037100494494, -0.2290379335088437)
(-0.02186561336454108, -0.2303500743973784)

(-0.02669037100494494, -0.2290379335088437)
(-0.03023909716796249, -0.2325602257482692)

(-0.02669037100494494, -0.2290379335088437)
(-0.02541433952755864, -0.2338723666368039)

(-0.02314164484192767, -0.2255156412694182)
(-0.02186561336454108, -0.2303500743973784)

(-0.02314164484192767, -0.2255156412694182)
(-0.01831688720152385, -0.2268277821579529)

(-0.02314164484192767, -0.2255156412694182)
(-0.01959291867891038, -0.2219933490299928)

(-0.02314164484192767, -0.2255156412694182)
(-0.02440458429887743, -0.2207200400788707)

(-0.02186561336454108, -0.2303500743973784)
(-0.01831688720152385, -0.2268277821579529)

(-0.02186561336454108, -0.2303500743973784)
(-0.01704085572413729, -0.231662215285913)

(-0.02186561336454108, -0.2303500743973784)
(-0.02058958188715437, -0.2351845075253385)

(-0.02186561336454108, -0.2303500743973784)
(-0.02541433952755864, -0.2338723666368039)

(-0.01831688720152385, -0.2268277821579529)
(-0.01959291867891038, -0.2219933490299928)

(-0.01831688720152385, -0.2268277821579529)
(-0.01476816103850653, -0.2233054899185275)

(-0.01831688720152385, -0.2268277821579529)
(-0.01704085572413729, -0.231662215285913)

(-0.01831688720152385, -0.2268277821579529)
(-0.01349362875961219, -0.228112848331984)

(-0.01959291867891038, -0.2219933490299928)
(-0.01476816103850653, -0.2233054899185275)

(-0.01959291867891038, -0.2219933490299928)
(-0.0160441925158931, -0.2184710567905674)

(-0.01959291867891038, -0.2219933490299928)
(-0.02086391372493776, -0.2172622694918537)

(-0.01959291867891038, -0.2219933490299928)
(-0.02440458429887743, -0.2207200400788707)

(-0.01476816103850653, -0.2233054899185275)
(-0.0160441925158931, -0.2184710567905674)

(-0.01476816103850653, -0.2233054899185275)
(-0.01121943487548924, -0.2197831976791021)

(-0.01476816103850653, -0.2233054899185275)
(-0.01003512962499285, -0.2245252161977472)

(-0.01476816103850653, -0.2233054899185275)
(-0.01349362875961219, -0.228112848331984)

(-0.0160441925158931, -0.2184710567905674)
(-0.01121943487548924, -0.2197831976791021)

(-0.0160441925158931, -0.2184710567905674)
(-0.01249546635287575, -0.2149487645511419)

(-0.0160441925158931, -0.2184710567905674)
(-0.01733032215475889, -0.2137600657813059)

(-0.0160441925158931, -0.2184710567905674)
(-0.02086391372493776, -0.2172622694918537)

(-0.01121943487548924, -0.2197831976791021)
(-0.01249546635287575, -0.2149487645511419)

(-0.01121943487548924, -0.2197831976791021)
(-0.007670708712471996, -0.2162609054396766)

(-0.01121943487548924, -0.2197831976791021)
(-0.01003512962499285, -0.2245252161977472)

(-0.01121943487548924, -0.2197831976791021)
(-0.006494707806822542, -0.2209945572914407)

(-0.01249546635287575, -0.2149487645511419)
(-0.007670708712471996, -0.2162609054396766)

(-0.01249546635287575, -0.2149487645511419)
(-0.008946740189858526, -0.2114264723117164)

(-0.01249546635287575, -0.2149487645511419)
(-0.01733032215475889, -0.2137600657813059)

(-0.01249546635287575, -0.2149487645511419)
(-0.01378223802866871, -0.2102818046223096)

(-0.007670708712471996, -0.2162609054396766)
(-0.008946740189858526, -0.2114264723117164)

(-0.007670708712471996, -0.2162609054396766)
(-0.004121982549454763, -0.212738613200251)

(-0.007670708712471996, -0.2162609054396766)
(-0.006494707806822542, -0.2209945572914407)

(-0.007670708712471996, -0.2162609054396766)
(-0.003009089207548644, -0.2174086838817664)

(-0.008946740189858526, -0.2114264723117164)
(-0.004121982549454763, -0.212738613200251)

(-0.008946740189858526, -0.2114264723117164)
(-0.005398014026841355, -0.2079041800722908)

(-0.008946740189858526, -0.2114264723117164)
(-0.01022871273451845, -0.2067197886598391)

(-0.008946740189858526, -0.2114264723117164)
(-0.01378223802866871, -0.2102818046223096)

(-0.004121982549454763, -0.212738613200251)
(-0.005398014026841355, -0.2079041800722908)

(-0.004121982549454763, -0.212738613200251)
(-0.0005732563864374249, -0.2092163209608256)

(-0.004121982549454763, -0.212738613200251)
(0.0005002546209795927, -0.213846713753267)

(-0.004121982549454763, -0.212738613200251)
(-0.003009089207548644, -0.2174086838817664)

(-0.005398014026841355, -0.2079041800722908)
(-0.0005732563864374249, -0.2092163209608256)

(-0.005398014026841355, -0.2079041800722908)
(-0.00184928786382408, -0.2043818878328653)

(-0.005398014026841355, -0.2079041800722908)
(-0.01022871273451845, -0.2067197886598391)

(-0.005398014026841355, -0.2079041800722908)
(-0.0066791326739307, -0.2032429346495949)

(-0.0005732563864374249, -0.2092163209608256)
(-0.00184928786382408, -0.2043818878328653)

(-0.0005732563864374249, -0.2092163209608256)
(0.002975469776579878, -0.2056940287214001)

(-0.0005732563864374249, -0.2092163209608256)
(0.0005002546209795927, -0.213846713753267)

(-0.0005732563864374249, -0.2092163209608256)
(0.004149067286217153, -0.2105300256843569)

(-0.00184928786382408, -0.2043818878328653)
(0.002975469776579878, -0.2056940287214001)

(-0.00184928786382408, -0.2043818878328653)
(0.001699438299193223, -0.20085959559344)

(-0.00184928786382408, -0.2043818878328653)
(-0.003127009187031772, -0.1996794866258024)

(-0.00184928786382408, -0.2043818878328653)
(-0.0066791326739307, -0.2032429346495949)

(0.002975469776579878, -0.2056940287214001)
(0.001699438299193223, -0.20085959559344)

(0.002975469776579878, -0.2056940287214001)
(0.006524195939597105, -0.2021717364819747)

(0.002975469776579878, -0.2056940287214001)
(0.007666586884505319, -0.2072718008714623)

(0.002975469776579878, -0.2056940287214001)
(0.004149067286217153, -0.2105300256843569)

(0.001699438299193223, -0.20085959559344)
(0.006524195939597105, -0.2021717364819747)

(0.001699438299193223, -0.20085959559344)
(0.005248164462210506, -0.1973373033540146)

(0.001699438299193223, -0.20085959559344)
(-0.003127009187031772, -0.1996794866258024)

(0.001699438299193223, -0.20085959559344)
(0.0004819572211900922, -0.1961391476198293)

(0.006524195939597105, -0.2021717364819747)
(0.005248164462210506, -0.1973373033540146)

(0.006524195939597105, -0.2021717364819747)
(0.01007292210261437, -0.1986494442425493)

(0.006524195939597105, -0.2021717364819747)
(0.007666586884505319, -0.2072718008714623)

(0.006524195939597105, -0.2021717364819747)
(0.01117059544434867, -0.2037643241560337)

(0.005248164462210506, -0.1973373033540146)
(0.01007292210261437, -0.1986494442425493)

(0.005248164462210506, -0.1973373033540146)
(0.008994238437913048, -0.1940138399733224)

(0.005248164462210506, -0.1973373033540146)
(0.004322512548876625, -0.1922497123114291)

(0.005248164462210506, -0.1973373033540146)
(0.0004819572211900922, -0.1961391476198293)

(0.01007292210261437, -0.1986494442425493)
(0.008994238437913048, -0.1940138399733224)

(0.01007292210261437, -0.1986494442425493)
(0.01365453956774587, -0.195160290146246)

(0.01007292210261437, -0.1986494442425493)
(0.01490316162670398, -0.1999671081549377)

(0.01007292210261437, -0.1986494442425493)
(0.01117059544434867, -0.2037643241560337)

(0.008994238437913048, -0.1940138399733224)
(0.01365453956774587, -0.195160290146246)

(0.008994238437913048, -0.1940138399733224)
(0.004322512548876625, -0.1922497123114291)

(0.008994238437913048, -0.1940138399733224)
(0.01234561678824517, -0.1902927188751628)

(0.008994238437913048, -0.1940138399733224)
(0.008721888795163418, -0.189861241047124)

(0.01365453956774587, -0.195160290146246)
(0.01490316162670398, -0.1999671081549377)

(0.01365453956774587, -0.195160290146246)
(0.01845280143700223, -0.1964457364194881)

(0.01365453956774587, -0.195160290146246)
(0.01717692223416258, -0.191611456708857)

(0.01365453956774587, -0.195160290146246)
(0.01234561678824517, -0.1902927188751628)

(0.01490316162670398, -0.1999671081549377)
(0.01845280143700223, -0.1964457364194881)

(0.01490316162670398, -0.1999671081549377)
(0.01973303797506158, -0.2012440208426032)

(0.01490316162670398, -0.1999671081549377)
(0.01617371122040487, -0.2047960182590443)

(0.01490316162670398, -0.1999671081549377)
(0.01117059544434867, -0.2037643241560337)

(0.01845280143700223, -0.1964457364194881)
(0.01717692223416258, -0.191611456708857)

(0.01845280143700223, -0.1964457364194881)
(0.02199728929179962, -0.192919174064398)

(0.01845280143700223, -0.1964457364194881)
(0.01973303797506158, -0.2012440208426032)

(0.01845280143700223, -0.1964457364194881)
(0.02327224537385254, -0.1977400769397991)

(-0.01003512962499285, -0.2245252161977472)
(-0.006494707806822542, -0.2209945572914407)

(-0.01003512962499285, -0.2245252161977472)
(-0.01349362875961219, -0.228112848331984)

(-0.01003512962499285, -0.2245252161977472)
(-0.008582247785603653, -0.2290988368055105)

(-0.01003512962499285, -0.2245252161977472)
(-0.005327474348815087, -0.2253880234278159)

(0.01717692223416258, -0.191611456708857)
(0.02199728929179962, -0.192919174064398)

(0.01717692223416258, -0.191611456708857)
(0.02072055142970992, -0.1880840292504937)

(0.01717692223416258, -0.191611456708857)
(0.01589434295126287, -0.1867704266357381)

(0.01717692223416258, -0.191611456708857)
(0.01234561678824517, -0.1902927188751628)

(0.02199728929179962, -0.192919174064398)
(0.02072055142970992, -0.1880840292504937)

(0.02199728929179962, -0.192919174064398)
(0.02554445957553531, -0.1893953142692056)

(0.02199728929179962, -0.192919174064398)
(0.0268203494704921, -0.1942296047521953)

(0.02199728929179962, -0.192919174064398)
(0.02327224537385254, -0.1977400769397991)

(0.02072055142970992, -0.1880840292504937)
(0.02554445957553531, -0.1893953142692056)

(0.02072055142970992, -0.1880840292504937)
(0.01589434295126287, -0.1867704266357381)

(0.02072055142970992, -0.1880840292504937)
(0.01960754336236091, -0.1833063327661276)

(0.02072055142970992, -0.1880840292504937)
(0.02432520123519726, -0.1845241662908995)

(0.02554445957553531, -0.1893953142692056)
(0.0268203494704921, -0.1942296047521953)

(0.02554445957553531, -0.1893953142692056)
(0.0303687927232241, -0.1907070274793136)

(0.02554445957553531, -0.1893953142692056)
(0.02909271409412352, -0.1858725468457774)

(0.02554445957553531, -0.1893953142692056)
(0.02432520123519726, -0.1845241662908995)

(0.0268203494704921, -0.1942296047521953)
(0.0303687927232241, -0.1907070274793136)

(0.0268203494704921, -0.1942296047521953)
(0.0316447534518248, -0.1955413893275359)

(0.0268203494704921, -0.1942296047521953)
(0.02809601549734334, -0.1990636696870052)

(0.0268203494704921, -0.1942296047521953)
(0.02327224537385254, -0.1977400769397991)

(0.0303687927232241, -0.1907070274793136)
(0.02909271409412352, -0.1858725468457774)

(0.0303687927232241, -0.1907070274793136)
(0.03391739312712232, -0.1871846085369784)

(0.0303687927232241, -0.1907070274793136)
(0.0316447534518248, -0.1955413893275359)

(0.0303687927232241, -0.1907070274793136)
(0.03518101894524173, -0.1919988072671517)

(0.02909271409412352, -0.1858725468457774)
(0.03391739312712232, -0.1871846085369784)

(0.02909271409412352, -0.1858725468457774)
(0.03265297300356146, -0.182334594698194)

(0.02909271409412352, -0.1858725468457774)
(0.0278112924588208, -0.1809731614842648)

(0.02909271409412352, -0.1858725468457774)
(0.02432520123519726, -0.1845241662908995)

(0.03391739312712232, -0.1871846085369784)
(0.03265297300356146, -0.182334594698194)

(0.03391739312712232, -0.1871846085369784)
(0.03746639918575166, -0.183659794713237)

(0.03391739312712232, -0.1871846085369784)
(0.0387833353063641, -0.1884549023746013)

(0.03391739312712232, -0.1871846085369784)
(0.03518101894524173, -0.1919988072671517)

(0.03265297300356146, -0.182334594698194)
(0.03746639918575166, -0.183659794713237)

(0.03265297300356146, -0.182334594698194)
(0.03619779880298442, -0.1788274375721411)

(0.03265297300356146, -0.182334594698194)
(0.0278112924588208, -0.1809731614842648)

(0.03265297300356146, -0.182334594698194)
(0.03142914098608879, -0.1775059697540686)

(0.03746639918575166, -0.183659794713237)
(0.03619779880298442, -0.1788274375721411)

(0.03746639918575166, -0.183659794713237)
(0.04082948482894765, -0.1799817265915473)

(0.03746639918575166, -0.183659794713237)
(0.04253523460559801, -0.1847286527021413)

(0.03746639918575166, -0.183659794713237)
(0.0387833353063641, -0.1884549023746013)

(0.03619779880298442, -0.1788274375721411)
(0.04082948482894765, -0.1799817265915473)

(0.03619779880298442, -0.1788274375721411)
(0.03972855512905736, -0.1753429750900013)

(0.03619779880298442, -0.1788274375721411)
(0.03500211937282929, -0.1740420951749013)

(0.03619779880298442, -0.1788274375721411)
(0.03142914098608879, -0.1775059697540686)

(0.04082948482894765, -0.1799817265915473)
(0.03972855512905736, -0.1753429750900013)

(0.04082948482894765, -0.1799817265915473)
(0.04428677922179404, -0.1764608637571419)

(0.04082948482894765, -0.1799817265915473)
(0.04253523460559801, -0.1847286527021413)

(0.04082948482894765, -0.1799817265915473)
(0.04480530504112656, -0.1804423710377012)

(0.03972855512905736, -0.1753429750900013)
(0.04428677922179404, -0.1764608637571419)

(0.03972855512905736, -0.1753429750900013)
(0.04321551790268008, -0.1718943990004255)

(0.03972855512905736, -0.1753429750900013)
(0.03500211937282929, -0.1740420951749013)

(0.03972855512905736, -0.1753429750900013)
(0.03853937224019434, -0.1706336545661973)

(0.04428677922179404, -0.1764608637571419)
(0.04321551790268008, -0.1718943990004255)

(0.04428677922179404, -0.1764608637571419)
(0.04787559521292527, -0.173158736018376)

(0.04428677922179404, -0.1764608637571419)
(0.04909842837526512, -0.1786595572192243)

(0.04428677922179404, -0.1764608637571419)
(0.04480530504112656, -0.1804423710377012)

(0.04321551790268008, -0.1718943990004255)
(0.04787559521292527, -0.173158736018376)

(0.04321551790268008, -0.1718943990004255)
(0.04669167227715115, -0.1685249534886842)

(0.04321551790268008, -0.1718943990004255)
(0.03853937224019434, -0.1706336545661973)

(0.04321551790268008, -0.1718943990004255)
(0.04213225855925332, -0.1672227257595748)

(0.04787559521292527, -0.173158736018376)
(0.04669167227715115, -0.1685249534886842)

(0.04787559521292527, -0.173158736018376)
(0.05129805154511789, -0.1697791429494117)

(0.04787559521292527, -0.173158736018376)
(0.04909842837526512, -0.1786595572192243)

(0.04787559521292527, -0.173158736018376)
(0.05271851346583088, -0.1744715309157738)

(0.04669167227715115, -0.1685249534886842)
(0.05129805154511789, -0.1697791429494117)

(0.04669167227715115, -0.1685249534886842)
(0.05008503391379505, -0.1651811691353158)

(0.04669167227715115, -0.1685249534886842)
(0.04558076467338969, -0.163934202385264)

(0.04669167227715115, -0.1685249534886842)
(0.04213225855925332, -0.1672227257595748)

(0.05129805154511789, -0.1697791429494117)
(0.05008503391379505, -0.1651811691353158)

(0.05129805154511789, -0.1697791429494117)
(0.05471490442183839, -0.1664169837770132)

(0.05129805154511789, -0.1697791429494117)
(0.05631239917739851, -0.1710053743313213)

(0.05129805154511789, -0.1697791429494117)
(0.05271851346583088, -0.1744715309157738)

(0.05008503391379505, -0.1651811691353158)
(0.05471490442183839, -0.1664169837770132)

(0.05008503391379505, -0.1651811691353158)
(0.05345799288639848, -0.1618801714377922)

(0.05008503391379505, -0.1651811691353158)
(0.04558076467338969, -0.163934202385264)

(0.05008503391379505, -0.1651811691353158)
(0.04915363257153389, -0.1605776019498099)

(0.05471490442183839, -0.1664169837770132)
(0.05345799288639848, -0.1618801714377922)

(0.05471490442183839, -0.1664169837770132)
(0.05804048642685104, -0.1630580517291301)

(0.05471490442183839, -0.1664169837770132)
(0.05631239917739851, -0.1710053743313213)

(0.05471490442183839, -0.1664169837770132)
(0.05955866439762855, -0.1675821999516475)

(0.05345799288639848, -0.1618801714377922)
(0.05804048642685104, -0.1630580517291301)

(0.05345799288639848, -0.1618801714377922)
(0.05678260619696938, -0.1585979401916821)

(0.05345799288639848, -0.1618801714377922)
(0.05244251180547919, -0.1573359414685121)

(0.05345799288639848, -0.1618801714377922)
(0.04915363257153389, -0.1605776019498099)

(0.05804048642685104, -0.1630580517291301)
(0.05678260619696938, -0.1585979401916821)

(0.05804048642685104, -0.1630580517291301)
(0.06125442470106325, -0.1597741120309625)

(0.05804048642685104, -0.1630580517291301)
(0.05955866439762855, -0.1675821999516475)

(0.05804048642685104, -0.1630580517291301)
(0.06288537084600493, -0.1639329474111411)

(0.05678260619696938, -0.1585979401916821)
(0.06125442470106325, -0.1597741120309625)

(0.05678260619696938, -0.1585979401916821)
(0.06006088113400848, -0.1553747484037135)

(0.05678260619696938, -0.1585979401916821)
(0.05244251180547919, -0.1573359414685121)

(0.05678260619696938, -0.1585979401916821)
(0.05579685166421673, -0.1541288042462376)

(0.06125442470106325, -0.1597741120309625)
(0.06006088113400848, -0.1553747484037135)

(0.06125442470106325, -0.1597741120309625)
(0.06439168824139822, -0.1564887409080479)

(0.06125442470106325, -0.1597741120309625)
(0.06588220649371963, -0.1604351409939204)

(0.06125442470106325, -0.1597741120309625)
(0.06288537084600493, -0.1639329474111411)

(0.06006088113400848, -0.1553747484037135)
(0.06439168824139822, -0.1564887409080479)

(0.06006088113400848, -0.1553747484037135)
(0.06330505331717746, -0.1521852074418874)

(0.06006088113400848, -0.1553747484037135)
(0.05902419074364408, -0.1509849198804032)

(0.06006088113400848, -0.1553747484037135)
(0.05579685166421673, -0.1541288042462376)

(0.06439168824139822, -0.1564887409080479)
(0.06330505331717746, -0.1521852074418874)

(0.06439168824139822, -0.1564887409080479)
(0.06756877819164127, -0.1532766802175153)

(0.06439168824139822, -0.1564887409080479)
(0.06588220649371963, -0.1604351409939204)

(0.06439168824139822, -0.1564887409080479)
(0.06916012361036027, -0.1570489905217979)

(0.06330505331717746, -0.1521852074418874)
(0.06756877819164127, -0.1532766802175153)

(0.06330505331717746, -0.1521852074418874)
(0.0665119914789115, -0.1490156109793737)

(0.06330505331717746, -0.1521852074418874)
(0.05902419074364408, -0.1509849198804032)

(0.06330505331717746, -0.1521852074418874)
(0.06224105693570162, -0.1478808452669426)

(0.06756877819164127, -0.1532766802175153)
(0.0665119914789115, -0.1490156109793737)

(0.06756877819164127, -0.1532766802175153)
(0.07066650061674935, -0.1500492924420335)

(0.06756877819164127, -0.1532766802175153)
(0.0719639783808879, -0.1536373282034126)

(0.06756877819164127, -0.1532766802175153)
(0.06916012361036027, -0.1570489905217979)

(0.0665119914789115, -0.1490156109793737)
(0.07066650061674935, -0.1500492924420335)

(0.0665119914789115, -0.1490156109793737)
(0.06968076101308783, -0.1458974180767802)

(0.0665119914789115, -0.1490156109793737)
(0.06542422309537148, -0.1447607092128376)

(0.0665119914789115, -0.1490156109793737)
(0.06224105693570162, -0.1478808452669426)

(0.07066650061674935, -0.1500492924420335)
(0.06968076101308783, -0.1458974180767802)

(0.07066650061674935, -0.1500492924420335)
(0.07377648902442667, -0.1469074415576854)

(0.07066650061674935, -0.1500492924420335)
(0.0719639783808879, -0.1536373282034126)

(0.07066650061674935, -0.1500492924420335)
(0.07413638510604469, -0.1504713682444938)

(0.06968076101308783, -0.1458974180767802)
(0.07377648902442667, -0.1469074415576854)

(0.06968076101308783, -0.1458974180767802)
(0.072813127078502, -0.1428145745154831)

(0.06968076101308783, -0.1458974180767802)
(0.06542422309537148, -0.1447607092128376)

(0.06968076101308783, -0.1458974180767802)
(0.06862895556150322, -0.1417403167878463)

(0.07377648902442667, -0.1469074415576854)
(0.072813127078502, -0.1428145745154831)

(0.07377648902442667, -0.1469074415576854)
(0.07714841025577789, -0.1441001494428639)

(0.07377648902442667, -0.1469074415576854)
(0.0773935040527746, -0.1485578037265812)

(0.07377648902442667, -0.1469074415576854)
(0.07413638510604469, -0.1504713682444938)

(0.072813127078502, -0.1428145745154831)
(0.07714841025577789, -0.1441001494428639)

(0.072813127078502, -0.1428145745154831)
(0.07606432426755809, -0.1399362892233318)

(0.072813127078502, -0.1428145745154831)
(0.0719067009347225, -0.1389841682412856)

(0.072813127078502, -0.1428145745154831)
(0.06862895556150322, -0.1417403167878463)

(0.07714841025577789, -0.1441001494428639)
(0.07606432426755809, -0.1399362892233318)

(0.07714841025577789, -0.1441001494428639)
(0.08027283350096652, -0.1411150420935221)

(0.07714841025577789, -0.1441001494428639)
(0.0773935040527746, -0.1485578037265812)

(0.07714841025577789, -0.1441001494428639)
(0.08154231034008842, -0.146259014575907)

(0.07606432426755809, -0.1399362892233318)
(0.08027283350096652, -0.1411150420935221)

(0.07606432426755809, -0.1399362892233318)
(0.07905334350754097, -0.136836322014342)

(0.07606432426755809, -0.1399362892233318)
(0.0719067009347225, -0.1389841682412856)

(0.07606432426755809, -0.1399362892233318)
(0.07538518326213194, -0.1363914386006861)

(0.08027283350096652, -0.1411150420935221)
(0.07905334350754097, -0.136836322014342)

(0.08027283350096652, -0.1411150420935221)
(0.08313323071669605, -0.1379248864104808)

(0.08027283350096652, -0.1411150420935221)
(0.08477498345969627, -0.142319155230309)

(0.08027283350096652, -0.1411150420935221)
(0.08154231034008842, -0.146259014575907)

(0.07905334350754097, -0.136836322014342)
(0.08313323071669605, -0.1379248864104808)

(0.07905334350754097, -0.136836322014342)
(0.08214828297640996, -0.1339265800064747)

(0.07905334350754097, -0.136836322014342)
(0.07828402812583611, -0.1334544855848135)

(0.07905334350754097, -0.136836322014342)
(0.07538518326213194, -0.1363914386006861)

(0.08313323071669605, -0.1379248864104808)
(0.08214828297640996, -0.1339265800064747)

(0.08313323071669605, -0.1379248864104808)
(0.08610503484058847, -0.1349133250877478)

(0.08313323071669605, -0.1379248864104808)
(0.08477498345969627, -0.142319155230309)

(0.08313323071669605, -0.1379248864104808)
(0.08716870276548143, -0.1389454633096311)

(0.08214828297640996, -0.1339265800064747)
(0.08610503484058847, -0.1349133250877478)

(0.08214828297640996, -0.1339265800064747)
(0.08503528756089924, -0.1308603724509338)

(0.08214828297640996, -0.1339265800064747)
(0.08061540247609718, -0.1299843582381897)

(0.08214828297640996, -0.1339265800064747)
(0.07828402812583611, -0.1334544855848135)

(0.08610503484058847, -0.1349133250877478)
(0.08503528756089924, -0.1308603724509338)

(0.08610503484058847, -0.1349133250877478)
(0.08981714935647185, -0.1323240519801985)

(0.08610503484058847, -0.1349133250877478)
(0.08964685225878706, -0.1362500342382146)

(0.08610503484058847, -0.1349133250877478)
(0.08716870276548143, -0.1389454633096311)

(0.08503528756089924, -0.1308603724509338)
(0.08981714935647185, -0.1323240519801985)

(0.08503528756089924, -0.1308603724509338)
(0.08811856260782124, -0.1279610019514482)

(0.08503528756089924, -0.1308603724509338)
(0.08061540247609718, -0.1299843582381897)

(0.08503528756089924, -0.1308603724509338)
(0.08405909459910248, -0.1269500576940526)

(0.08981714935647185, -0.1323240519801985)
(0.08811856260782124, -0.1279610019514482)

(0.08981714935647185, -0.1323240519801985)
(0.09236522006784854, -0.128857609875922)

(0.08981714935647185, -0.1323240519801985)
(0.08964685225878706, -0.1362500342382146)

(0.08981714935647185, -0.1323240519801985)
(0.09438839564440864, -0.1324415112411327)

(0.08981714935647185, -0.1323240519801985)
(0.09262722102114233, -0.1352876136073851)

(0.08811856260782124, -0.1279610019514482)
(0.09236522006784854, -0.128857609875922)

(0.08811856260782124, -0.1279610019514482)
(0.09101234588365846, -0.124979490652915)

(0.08811856260782124, -0.1279610019514482)
(0.08405909459910248, -0.1269500576940526)

(0.08811856260782124, -0.1279610019514482)
(0.08712184652786743, -0.1240335437777907)

(0.09236522006784854, -0.128857609875922)
(0.09101234588365846, -0.124979490652915)

(0.09236522006784854, -0.128857609875922)
(0.09497195209626606, -0.1259378890228617)

(0.09236522006784854, -0.128857609875922)
(0.09438839564440864, -0.1324415112411327)

(0.09236522006784854, -0.128857609875922)
(0.09682835610640934, -0.1294504147625536)

(0.09101234588365846, -0.124979490652915)
(0.09497195209626606, -0.1259378890228617)

(0.09101234588365846, -0.124979490652915)
(0.09385686120745447, -0.1221109480660938)

(0.09101234588365846, -0.124979490652915)
(0.08995609840489006, -0.1210379244773461)

(0.09101234588365846, -0.124979490652915)
(0.08712184652786743, -0.1240335437777907)

(0.09497195209626606, -0.1259378890228617)
(0.09385686120745447, -0.1221109480660938)

(0.09497195209626606, -0.1259378890228617)
(0.0976932766710963, -0.123102017905636)

(0.09497195209626606, -0.1259378890228617)
(0.09911070598090445, -0.1266040876067082)

(0.09497195209626606, -0.1259378890228617)
(0.09682835610640934, -0.1294504147625536)

(0.09385686120745447, -0.1221109480660938)
(0.0976932766710963, -0.123102017905636)

(0.09385686120745447, -0.1221109480660938)
(0.09669665900919756, -0.1192744865626193)

(0.09385686120745447, -0.1221109480660938)
(0.08995609840489006, -0.1210379244773461)

(0.09385686120745447, -0.1221109480660938)
(0.0928813052656479, -0.1182901742173414)

(0.0976932766710963, -0.123102017905636)
(0.09669665900919756, -0.1192744865626193)

(0.0976932766710963, -0.123102017905636)
(0.1005070282576833, -0.1202567594317786)

(0.0976932766710963, -0.123102017905636)
(0.09911070598090445, -0.1266040876067082)

(0.0976932766710963, -0.123102017905636)
(0.1011686011170011, -0.123558430277927)

(0.09669665900919756, -0.1192744865626193)
(0.1005070282576833, -0.1202567594317786)

(0.09669665900919756, -0.1192744865626193)
(0.09954100067581344, -0.1164587010011564)

(0.09669665900919756, -0.1192744865626193)
(0.0928813052656479, -0.1182901742173414)

(0.09669665900919756, -0.1192744865626193)
(0.09577195811151278, -0.1154945050637683)

(0.1005070282576833, -0.1202567594317786)
(0.09954100067581344, -0.1164587010011564)

(0.1005070282576833, -0.1202567594317786)
(0.1032649963274273, -0.1173757551287475)

(0.1005070282576833, -0.1202567594317786)
(0.1044971156496508, -0.1212481015874952)

(0.1005070282576833, -0.1202567594317786)
(0.1011686011170011, -0.123558430277927)

(0.09954100067581344, -0.1164587010011564)
(0.1032649963274273, -0.1173757551287475)

(0.09954100067581344, -0.1164587010011564)
(0.1023729293530654, -0.11363275701428)

(0.09954100067581344, -0.1164587010011564)
(0.09857264955653479, -0.112635040687131)

(0.09954100067581344, -0.1164587010011564)
(0.09577195811151278, -0.1154945050637683)

(0.1032649963274273, -0.1173757551287475)
(0.1023729293530654, -0.11363275701428)

(0.1032649963274273, -0.1173757551287475)
(0.1060509911673362, -0.1145588514338611)

(0.1032649963274273, -0.1173757551287475)
(0.1044971156496508, -0.1212481015874952)

(0.1032649963274273, -0.1173757551287475)
(0.1064506957121933, -0.1177596156727314)

(0.1023729293530654, -0.11363275701428)
(0.1060509911673362, -0.1145588514338611)

(0.1023729293530654, -0.11363275701428)
(0.1051840237891912, -0.1108362224592867)

(0.1023729293530654, -0.11363275701428)
(0.09857264955653479, -0.112635040687131)

(0.1023729293530654, -0.11363275701428)
(0.1014732911663887, -0.1097307527677389)

(0.1060509911673362, -0.1145588514338611)
(0.1051840237891912, -0.1108362224592867)

(0.1060509911673362, -0.1145588514338611)
(0.1089568802442091, -0.1119070273609429)

(0.1060509911673362, -0.1145588514338611)
(0.1092996858554722, -0.1156889272065528)

(0.1060509911673362, -0.1145588514338611)
(0.1064506957121933, -0.1177596156727314)

(0.1051840237891912, -0.1108362224592867)
(0.1089568802442091, -0.1119070273609429)

(0.1051840237891912, -0.1108362224592867)
(0.1079772869272846, -0.1081288950025027)

(0.1051840237891912, -0.1108362224592867)
(0.1043103076697959, -0.1070473037664516)

(0.1051840237891912, -0.1108362224592867)
(0.1014732911663887, -0.1097307527677389)

(0.1089568802442091, -0.1119070273609429)
(0.1079772869272846, -0.1081288950025027)

(0.1089568802442091, -0.1119070273609429)
(0.111716296660754, -0.1091625993600264)

(0.1089568802442091, -0.1119070273609429)
(0.1092996858554722, -0.1156889272065528)

(0.1089568802442091, -0.1119070273609429)
(0.1131120188381573, -0.1135468569937537)

(0.1079772869272846, -0.1081288950025027)
(0.111716296660754, -0.1091625993600264)

(0.1079772869272846, -0.1081288950025027)
(0.1107310445178673, -0.1054293710219723)

(0.1079772869272846, -0.1081288950025027)
(0.1070397652067742, -0.1043961861065304)

(0.1079772869272846, -0.1081288950025027)
(0.1043103076697959, -0.1070473037664516)

(0.111716296660754, -0.1091625993600264)
(0.1107310445178673, -0.1054293710219723)

(0.111716296660754, -0.1091625993600264)
(0.1144519013547119, -0.1064350146857763)

(0.111716296660754, -0.1091625993600264)
(0.115695241608142, -0.1101064788864799)

(0.111716296660754, -0.1091625993600264)
(0.1131120188381573, -0.1135468569937537)

(0.1107310445178673, -0.1054293710219723)
(0.1144519013547119, -0.1064350146857763)

(0.1107310445178673, -0.1054293710219723)
(0.1134611663483937, -0.1027144759142897)

(0.1107310445178673, -0.1054293710219723)
(0.1070397652067742, -0.1043961861065304)

(0.1107310445178673, -0.1054293710219723)
(0.1097833735594877, -0.1017260978216676)

(0.1144519013547119, -0.1064350146857763)
(0.1134611663483937, -0.1027144759142897)

(0.1144519013547119, -0.1064350146857763)
(0.1171307080241847, -0.1036962492553256)

(0.1144519013547119, -0.1064350146857763)
(0.115695241608142, -0.1101064788864799)

(0.1144519013547119, -0.1064350146857763)
(0.1183554440190543, -0.1072670337661813)

(0.1134611663483937, -0.1027144759142897)
(0.1171307080241847, -0.1036962492553256)

(0.1134611663483937, -0.1027144759142897)
(0.116187253329245, -0.100032610364053)

(0.1134611663483937, -0.1027144759142897)
(0.1097833735594877, -0.1017260978216676)

(0.1134611663483937, -0.1027144759142897)
(0.1126594312004725, -0.0988593955778821)

(0.1171307080241847, -0.1036962492553256)
(0.116187253329245, -0.100032610364053)

(0.1171307080241847, -0.1036962492553256)
(0.119815480398342, -0.1009985529199574)

(0.1171307080241847, -0.1036962492553256)
(0.1183554440190543, -0.1072670337661813)

(0.1171307080241847, -0.1036962492553256)
(0.1209274678544984, -0.1043984891279815)

(0.116187253329245, -0.100032610364053)
(0.119815480398342, -0.1009985529199574)

(0.116187253329245, -0.100032610364053)
(0.1188607229963854, -0.09717986806853712)

(0.116187253329245, -0.100032610364053)
(0.1152700152162939, -0.0961985704439853)

(0.116187253329245, -0.100032610364053)
(0.1126594312004725, -0.0988593955778821)

(0.119815480398342, -0.1009985529199574)
(0.1188607229963854, -0.09717986806853712)

(0.119815480398342, -0.1009985529199574)
(0.1224868789323079, -0.09829854154768428)

(0.119815480398342, -0.1009985529199574)
(0.1233711302708235, -0.1018096576876331)

(0.119815480398342, -0.1009985529199574)
(0.1209274678544984, -0.1043984891279815)

(0.1188607229963854, -0.09717986806853712)
(0.1224868789323079, -0.09829854154768428)

(0.1188607229963854, -0.09717986806853712)
(0.1215489729406411, -0.09471381682066499)

(0.1188607229963854, -0.09717986806853712)
(0.1152700152162939, -0.0961985704439853)

(0.1188607229963854, -0.09717986806853712)
(0.1183455098273921, -0.0930097823502299)

(0.1224868789323079, -0.09829854154768428)
(0.1215489729406411, -0.09471381682066499)

(0.1224868789323079, -0.09829854154768428)
(0.1251410589189973, -0.09566884710989457)

(0.1224868789323079, -0.09829854154768428)
(0.1233711302708235, -0.1018096576876331)

(0.1224868789323079, -0.09829854154768428)
(0.125949392271288, -0.09936517941410755)

(0.1215489729406411, -0.09471381682066499)
(0.1251410589189973, -0.09566884710989457)

(0.1215489729406411, -0.09471381682066499)
(0.1243688653269588, -0.09225178949398288)

(0.1215489729406411, -0.09471381682066499)
(0.1183455098273921, -0.0930097823502299)

(0.1215489729406411, -0.09471381682066499)
(0.1215380007346432, -0.09200230315572111)

(0.115695241608142, -0.1101064788864799)
(0.1180046126477185, -0.1137485553233252)

(0.115695241608142, -0.1101064788864799)
(0.1201851541969097, -0.1106736977484906)

(0.115695241608142, -0.1101064788864799)
(0.1183554440190543, -0.1072670337661813)

(0.115695241608142, -0.1101064788864799)
(0.1131120188381573, -0.1135468569937537)

(0.08964685225878706, -0.1362500342382146)
(0.09233819832930144, -0.1391700794482412)

(0.08964685225878706, -0.1362500342382146)
(0.08716870276548143, -0.1389454633096311)

(0.08964685225878706, -0.1362500342382146)
(0.09262722102114233, -0.1352876136073851)

(0.1251410589189973, -0.09566884710989457)
(0.1243688653269588, -0.09225178949398288)

(0.1251410589189973, -0.09566884710989457)
(0.1278226333741767, -0.09308291448421664)

(0.1251410589189973, -0.09566884710989457)
(0.1286166142986384, -0.09678785630313885)

(0.1251410589189973, -0.09566884710989457)
(0.125949392271288, -0.09936517941410755)

(0.1243688653269588, -0.09225178949398288)
(0.1278226333741767, -0.09308291448421664)

(0.1243688653269588, -0.09225178949398288)
(0.1268827962993462, -0.08951082567445313)

(0.1243688653269588, -0.09225178949398288)
(0.1229341250079251, -0.08874780702016663)

(0.1243688653269588, -0.09225178949398288)
(0.1215380007346432, -0.09200230315572111)

(0.1278226333741767, -0.09308291448421664)
(0.1268827962993462, -0.08951082567445313)

(0.1278226333741767, -0.09308291448421664)
(0.1304272115485881, -0.0904494718405798)

(0.1278226333741767, -0.09308291448421664)
(0.1286166142986384, -0.09678785630313885)

(0.1278226333741767, -0.09308291448421664)
(0.1312320925978288, -0.0941447070874017)

(0.1268827962993462, -0.08951082567445313)
(0.1304272115485881, -0.0904494718405798)

(0.1268827962993462, -0.08951082567445313)
(0.1294714341951525, -0.08686958531390161)

(0.1268827962993462, -0.08951082567445313)
(0.1229341250079251, -0.08874780702016663)

(0.1268827962993462, -0.08951082567445313)
(0.1259280672801834, -0.085915503053409)

(0.1304272115485881, -0.0904494718405798)
(0.1294714341951525, -0.08686958531390161)

(0.1304272115485881, -0.0904494718405798)
(0.1330214439714839, -0.08783564394050367)

(0.1304272115485881, -0.0904494718405798)
(0.1338600945498181, -0.09134716506727208)

(0.1304272115485881, -0.0904494718405798)
(0.1312320925978288, -0.0941447070874017)

(0.1294714341951525, -0.08686958531390161)
(0.1330214439714839, -0.08783564394050367)

(0.1294714341951525, -0.08686958531390161)
(0.1320893762646786, -0.08429252219641993)

(0.1294714341951525, -0.08686958531390161)
(0.1259280672801834, -0.085915503053409)

(0.1294714341951525, -0.08686958531390161)
(0.1285221480051877, -0.08332768037046742)

(0.1330214439714839, -0.08783564394050367)
(0.1320893762646786, -0.08429252219641993)

(0.1330214439714839, -0.08783564394050367)
(0.1356117666702271, -0.08524324114455571)

(0.1330214439714839, -0.08783564394050367)
(0.1338600945498181, -0.09134716506727208)

(0.1330214439714839, -0.08783564394050367)
(0.1365821328772197, -0.08855048481543111)

(0.1320893762646786, -0.08429252219641993)
(0.1356117666702271, -0.08524324114455571)

(0.1320893762646786, -0.08429252219641993)
(0.1346574573133024, -0.08171567937083812)

(0.1320893762646786, -0.08429252219641993)
(0.1311674482110975, -0.08077388849459304)

(0.1320893762646786, -0.08429252219641993)
(0.1285221480051877, -0.08332768037046742)

(0.1356117666702271, -0.08524324114455571)
(0.1346574573133024, -0.08171567937083812)

(0.1356117666702271, -0.08524324114455571)
(0.1381540413248707, -0.08264232065451053)

(0.1356117666702271, -0.08524324114455571)
(0.1392054109963502, -0.0859542769333104)

(0.1356117666702271, -0.08524324114455571)
(0.1365821328772197, -0.08855048481543111)

(0.1346574573133024, -0.08171567937083812)
(0.1381540413248707, -0.08264232065451053)

(0.1346574573133024, -0.08171567937083812)
(0.1372492391854468, -0.07916060216186607)

(0.1346574573133024, -0.08171567937083812)
(0.1311674482110975, -0.08077388849459304)

(0.1346574573133024, -0.08171567937083812)
(0.1335903054026727, -0.07807645190005583)

(0.1381540413248707, -0.08264232065451053)
(0.1372492391854468, -0.07916060216186607)

(0.1381540413248707, -0.08264232065451053)
(0.1392054109963502, -0.0859542769333104)

(0.1381540413248707, -0.08264232065451053)
(0.1406577500643357, -0.08001060792434173)

(0.1381540413248707, -0.08264232065451053)
(0.1416173377434699, -0.08330097148899818)

(0.1372492391854468, -0.07916060216186607)
(0.1406577500643357, -0.08001060792434173)

(0.1372492391854468, -0.07916060216186607)
(0.1397942074819754, -0.07657606572106107)

(0.1372492391854468, -0.07916060216186607)
(0.1361675238888891, -0.0754727431552002)

(0.1372492391854468, -0.07916060216186607)
(0.1335903054026727, -0.07807645190005583)

(0.1392054109963502, -0.0859542769333104)
(0.1365821328772197, -0.08855048481543111)

(0.1392054109963502, -0.0859542769333104)
(0.1427415838869225, -0.08656133855131833)

(0.1392054109963502, -0.0859542769333104)
(0.1416173377434699, -0.08330097148899818)

(0.1392054109963502, -0.0859542769333104)
(0.1400923930260385, -0.0892302642986981)

(0.1406577500643357, -0.08001060792434173)
(0.1397942074819754, -0.07657606572106107)

(0.1406577500643357, -0.08001060792434173)
(0.1432420611887682, -0.07746275899110552)

(0.1406577500643357, -0.08001060792434173)
(0.1416173377434699, -0.08330097148899818)

(0.1406577500643357, -0.08001060792434173)
(0.144083788070387, -0.08079428335493548)

(0.1397942074819754, -0.07657606572106107)
(0.1432420611887682, -0.07746275899110552)

(0.1397942074819754, -0.07657606572106107)
(0.1423589595475354, -0.07400746830339607)

(0.1397942074819754, -0.07657606572106107)
(0.1361675238888891, -0.0754727431552002)

(0.1397942074819754, -0.07657606572106107)
(0.1388296036721043, -0.0730417536736946)

(0.1432420611887682, -0.07746275899110552)
(0.1423589595475354, -0.07400746830339607)

(0.1432420611887682, -0.07746275899110552)
(0.1459753496807686, -0.07505486599090352)

(0.1432420611887682, -0.07746275899110552)
(0.1468334355264295, -0.07849464267259917)

(0.1432420611887682, -0.07746275899110552)
(0.144083788070387, -0.08079428335493548)

(0.1423589595475354, -0.07400746830339607)
(0.1459753496807686, -0.07505486599090352)

(0.1423589595475354, -0.07400746830339607)
(0.1449653188028289, -0.07146596154340384)

(0.1423589595475354, -0.07400746830339607)
(0.1414561752785171, -0.07051430386555849)

(0.1423589595475354, -0.07400746830339607)
(0.1388296036721043, -0.0730417536736946)

(0.1459753496807686, -0.07505486599090352)
(0.1449653188028289, -0.07146596154340384)

(0.1459753496807686, -0.07505486599090352)
(0.1485909127565503, -0.0725132518244841)

(0.1459753496807686, -0.07505486599090352)
(0.1468334355264295, -0.07849464267259917)

(0.1459753496807686, -0.07505486599090352)
(0.1499851004955438, -0.07649567091947838)

(0.1449653188028289, -0.07146596154340384)
(0.1485909127565503, -0.0725132518244841)

(0.1449653188028289, -0.07146596154340384)
(0.1475555630818354, -0.06889021178342876)

(0.1449653188028289, -0.07146596154340384)
(0.1414561752785171, -0.07051430386555849)

(0.1449653188028289, -0.07146596154340384)
(0.144014530639579, -0.06794108639700093)

(0.1485909127565503, -0.0725132518244841)
(0.1475555630818354, -0.06889021178342876)

(0.1485909127565503, -0.0725132518244841)
(0.1511671147576245, -0.06991227290422733)

(0.1485909127565503, -0.0725132518244841)
(0.1522363693187376, -0.07368918544357418)

(0.1485909127565503, -0.0725132518244841)
(0.1499851004955438, -0.07649567091947838)

(0.1475555630818354, -0.06889021178342876)
(0.1511671147576245, -0.06991227290422733)

(0.1475555630818354, -0.06889021178342876)
(0.1501301381970083, -0.06634686565451182)

(0.1475555630818354, -0.06889021178342876)
(0.1465686108044574, -0.06539366588404469)

(0.1475555630818354, -0.06889021178342876)
(0.144014530639579, -0.06794108639700093)

(0.1511671147576245, -0.06991227290422733)
(0.1501301381970083, -0.06634686565451182)

(0.1511671147576245, -0.06991227290422733)
(0.1537658868108794, -0.06732433297608444)

(0.1511671147576245, -0.06991227290422733)
(0.1522363693187376, -0.07368918544357418)

(0.1511671147576245, -0.06991227290422733)
(0.1548268343206182, -0.07085439949003991)

(0.1501301381970083, -0.06634686565451182)
(0.1537658868108794, -0.06732433297608444)

(0.1501301381970083, -0.06634686565451182)
(0.1525306956133792, -0.06373231770067518)

(0.1501301381970083, -0.06634686565451182)
(0.1465686108044574, -0.06539366588404469)

(0.1501301381970083, -0.06634686565451182)
(0.1488906493396406, -0.06279170945348381)

(0.1537658868108794, -0.06732433297608444)
(0.1525306956133792, -0.06373231770067518)

(0.1537658868108794, -0.06732433297608444)
(0.1562790819418623, -0.06464123967023189)

(0.1537658868108794, -0.06732433297608444)
(0.1573135706342639, -0.06815842640755938)

(0.1537658868108794, -0.06732433297608444)
(0.1548268343206182, -0.07085439949003991)

(0.1525306956133792, -0.06373231770067518)
(0.1562790819418623, -0.06464123967023189)

(0.1525306956133792, -0.06373231770067518)
(0.1551039215258341, -0.0610430801321131)

(0.1525306956133792, -0.06373231770067518)
(0.1512407378113332, -0.06012440688375818)

(0.1525306956133792, -0.06373231770067518)
(0.1488906493396406, -0.06279170945348381)

(0.1562790819418623, -0.06464123967023189)
(0.1551039215258341, -0.0610430801321131)

(0.1562790819418623, -0.06464123967023189)
(0.1588781698300514, -0.06200763088321538)

(0.1562790819418623, -0.06464123967023189)
(0.1573135706342639, -0.06815842640755938)

(0.1562790819418623, -0.06464123967023189)
(0.1597902907924805, -0.06550736683361924)

(0.1551039215258341, -0.0610430801321131)
(0.1588781698300514, -0.06200763088321538)

(0.1551039215258341, -0.0610430801321131)
(0.15775785893642, -0.0582849611706062)

(0.1551039215258341, -0.0610430801321131)
(0.1535673648903418, -0.05728832979879692)

(0.1551039215258341, -0.0610430801321131)
(0.1512407378113332, -0.06012440688375818)

(0.1588781698300514, -0.06200763088321538)
(0.15775785893642, -0.0582849611706062)

(0.1588781698300514, -0.06200763088321538)
(0.1615166634145463, -0.05935599759903366)

(0.1588781698300514, -0.06200763088321538)
(0.1624339390248963, -0.06290360226112393)

(0.1588781698300514, -0.06200763088321538)
(0.1597902907924805, -0.06550736683361924)

(0.15775785893642, -0.0582849611706062)
(0.1615166634145463, -0.05935599759903366)

(0.15775785893642, -0.0582849611706062)
(0.1603968613848578, -0.05561669522713051)

(0.15775785893642, -0.0582849611706062)
(0.1535673648903418, -0.05728832979879692)

(0.15775785893642, -0.0582849611706062)
(0.1564276033532853, -0.05416180951895838)

(0.1615166634145463, -0.05935599759903366)
(0.1603968613848578, -0.05561669522713051)

(0.1615166634145463, -0.05935599759903366)
(0.1624339390248963, -0.06290360226112393)

(0.1615166634145463, -0.05935599759903366)
(0.1641667905880811, -0.05670874158644868)

(0.1615166634145463, -0.05935599759903366)
(0.1654347235399166, -0.06038233872525486)

(0.1603968613848578, -0.05561669522713051)
(0.1641667905880811, -0.05670874158644868)

(0.1603968613848578, -0.05561669522713051)
(0.1631973749972464, -0.0530831137014508)

(0.1603968613848578, -0.05561669522713051)
(0.1599546648216664, -0.05241442337124283)

(0.1603968613848578, -0.05561669522713051)
(0.1564276033532853, -0.05416180951895838)

(0.1624339390248963, -0.06290360226112393)
(0.1654347235399166, -0.06038233872525486)

(0.1624339390248963, -0.06290360226112393)
(0.1597902907924805, -0.06550736683361924)

(0.1624339390248963, -0.06290360226112393)
(0.1631823973864499, -0.06594279697843)

(0.1624339390248963, -0.06290360226112393)
(0.1653232148749578, -0.06333248489188574)

(0.1641667905880811, -0.05670874158644868)
(0.1631973749972464, -0.0530831137014508)

(0.1641667905880811, -0.05670874158644868)
(0.1668594843285661, -0.05408503018505471)

(0.1641667905880811, -0.05670874158644868)
(0.1678840692682496, -0.05750003334597446)

(0.1641667905880811, -0.05670874158644868)
(0.1654347235399166, -0.06038233872525486)

(0.1631973749972464, -0.0530831137014508)
(0.1668594843285661, -0.05408503018505471)

(0.1631973749972464, -0.0530831137014508)
(0.1658849279735258, -0.05044166839205464)

(0.1631973749972464, -0.0530831137014508)
(0.1599546648216664, -0.05241442337124283)

(0.1631973749972464, -0.0530831137014508)
(0.1616124982458437, -0.04933910857127333)

(0.1668594843285661, -0.05408503018505471)
(0.1658849279735258, -0.05044166839205464)

(0.1668594843285661, -0.05408503018505471)
(0.1695359050417606, -0.0514237382002368)

(0.1668594843285661, -0.05408503018505471)
(0.1678840692682496, -0.05750003334597446)

(0.1668594843285661, -0.05408503018505471)
(0.1704976037944994, -0.05506597716411634)

(0.1658849279735258, -0.05044166839205464)
(0.1695359050417606, -0.0514237382002368)

(0.1658849279735258, -0.05044166839205464)
(0.1685586024730451, -0.04776824516749784)

(0.1658849279735258, -0.05044166839205464)
(0.1650462603250571, -0.04693522037066411)

(0.1658849279735258, -0.05044166839205464)
(0.1616124982458437, -0.04933910857127333)

(0.1695359050417606, -0.0514237382002368)
(0.1685586024730451, -0.04776824516749784)

(0.1695359050417606, -0.0514237382002368)
(0.1722190698644229, -0.04875348940892226)

(0.1695359050417606, -0.0514237382002368)
(0.1730999324344096, -0.05232124310916628)

(0.1695359050417606, -0.0514237382002368)
(0.1704976037944994, -0.05506597716411634)

(0.1685586024730451, -0.04776824516749784)
(0.1722190698644229, -0.04875348940892226)

(0.1685586024730451, -0.04776824516749784)
(0.1712387779284368, -0.04508025038967911)

(0.1685586024730451, -0.04776824516749784)
(0.1650462603250571, -0.04693522037066411)

(0.1685586024730451, -0.04776824516749784)
(0.1677581049514801, -0.0442888961887527)

(0.1722190698644229, -0.04875348940892226)
(0.1712387779284368, -0.04508025038967911)

(0.1722190698644229, -0.04875348940892226)
(0.1749163185474876, -0.04606688170682544)

(0.1722190698644229, -0.04875348940892226)
(0.1730999324344096, -0.05232124310916628)

(0.1722190698644229, -0.04875348940892226)
(0.1758193634264417, -0.04967270467123067)

(0.1712387779284368, -0.04508025038967911)
(0.1749163185474876, -0.04606688170682544)

(0.1712387779284368, -0.04508025038967911)
(0.1739262767451578, -0.04236319152768506)

(0.1712387779284368, -0.04508025038967911)
(0.1703915317241361, -0.04153294392725915)

(0.1712387779284368, -0.04508025038967911)
(0.1677581049514801, -0.0442888961887527)

(0.1749163185474876, -0.04606688170682544)
(0.1739262767451578, -0.04236319152768506)

(0.1749163185474876, -0.04606688170682544)
(0.1777033976355546, -0.04355668602788399)

(0.1749163185474876, -0.04606688170682544)
(0.1786064217054722, -0.04706949799036405)

(0.1749163185474876, -0.04606688170682544)
(0.1758193634264417, -0.04967270467123067)

(0.1739262767451578, -0.04236319152768506)
(0.1777033976355546, -0.04355668602788399)

(0.1739262767451578, -0.04236319152768506)
(0.1766402220697892, -0.03966992298016637)

(0.1739262767451578, -0.04236319152768506)
(0.1703915317241361, -0.04153294392725915)

(0.1739262767451578, -0.04236319152768506)
(0.1731480087813176, -0.03888977860056284)

(0.1777033976355546, -0.04355668602788399)
(0.1766402220697892, -0.03966992298016637)

(0.1777033976355546, -0.04355668602788399)
(0.1803806609553711, -0.04092782885491172)

(0.1777033976355546, -0.04355668602788399)
(0.1786064217054722, -0.04706949799036405)

(0.1777033976355546, -0.04355668602788399)
(0.1816566474502936, -0.04528167675549621)

(0.1766402220697892, -0.03966992298016637)
(0.1803806609553711, -0.04092782885491172)

(0.1766402220697892, -0.03966992298016637)
(0.1793521099593038, -0.0369790638034003)

(0.1766402220697892, -0.03966992298016637)
(0.1757032902653873, -0.03602124062069306)

(0.1766402220697892, -0.03966992298016637)
(0.1731480087813176, -0.03888977860056284)

(0.1803806609553711, -0.04092782885491172)
(0.1793521099593038, -0.0369790638034003)

(0.1803806609553711, -0.04092782885491172)
(0.1830411393384055, -0.03814388482297578)

(0.1803806609553711, -0.04092782885491172)
(0.1840828938666796, -0.04228857321652534)

(0.1803806609553711, -0.04092782885491172)
(0.1816566474502936, -0.04528167675549621)

(0.1793521099593038, -0.0369790638034003)
(0.1830411393384055, -0.03814388482297578)

(0.1793521099593038, -0.0369790638034003)
(0.1821117106641817, -0.03424265219041628)

(0.1793521099593038, -0.0369790638034003)
(0.1783546805321211, -0.03321971751521234)

(0.1793521099593038, -0.0369790638034003)
(0.1757032902653873, -0.03602124062069306)

(0.1830411393384055, -0.03814388482297578)
(0.1821117106641817, -0.03424265219041628)

(0.1830411393384055, -0.03814388482297578)
(0.1858409490783131, -0.03525671325493157)

(0.1830411393384055, -0.03814388482297578)
(0.1867682402065033, -0.03914512525670759)

(0.1830411393384055, -0.03814388482297578)
(0.1840828938666796, -0.04228857321652534)

(0.1821117106641817, -0.03424265219041628)
(0.1783546805321211, -0.03321971751521234)

(0.1821117106641817, -0.03424265219041628)
(0.1811203388813283, -0.0304866532518155)

(0.1821117106641817, -0.03424265219041628)
(0.1858409490783131, -0.03525671325493157)

(0.1821117106641817, -0.03424265219041628)
(0.1849395408508073, -0.03155268033672549)

(0.06588220649371963, -0.1604351409939204)
(0.07076903883078099, -0.1609799879678627)

(0.06588220649371963, -0.1604351409939204)
(0.06288537084600493, -0.1639329474111411)

(0.06588220649371963, -0.1604351409939204)
(0.06776942818338284, -0.1645352987409332)

(0.06588220649371963, -0.1604351409939204)
(0.06916012361036027, -0.1570489905217979)

(0.1783546805321211, -0.03321971751521234)
(0.1811203388813283, -0.0304866532518155)

(0.1783546805321211, -0.03321971751521234)
(0.1765508011562208, -0.02949886522151642)

(0.1783546805321211, -0.03321971751521234)
(0.1750263619775231, -0.03277477350126264)

(0.1783546805321211, -0.03321971751521234)
(0.1757032902653873, -0.03602124062069306)

(0.1811203388813283, -0.0304866532518155)
(0.1765508011562208, -0.02949886522151642)

(0.1811203388813283, -0.0304866532518155)
(0.1800095153045239, -0.02676603942529124)

(0.1811203388813283, -0.0304866532518155)
(0.184097438976997, -0.02781241296766341)

(0.1811203388813283, -0.0304866532518155)
(0.1849395408508073, -0.03155268033672549)

(0.1765508011562208, -0.02949886522151642)
(0.1800095153045239, -0.02676603942529124)

(0.1765508011562208, -0.02949886522151642)
(0.175868960811172, -0.02559620129777478)

(0.1765508011562208, -0.02949886522151642)
(0.1750263619775231, -0.03277477350126264)

(0.1765508011562208, -0.02949886522151642)
(0.1726489702752038, -0.02764941899937621)

(0.1765508011562208, -0.02949886522151642)
(0.1726887955473687, -0.0308759400556179)

(0.1800095153045239, -0.02676603942529124)
(0.175868960811172, -0.02559620129777478)

(0.1800095153045239, -0.02676603942529124)
(0.1790445095054704, -0.02303810492562752)

(0.1800095153045239, -0.02676603942529124)
(0.184097438976997, -0.02781241296766341)

(0.1800095153045239, -0.02676603942529124)
(0.1830888253807262, -0.02406737888209554)

(0.175868960811172, -0.02559620129777478)
(0.1790445095054704, -0.02303810492562752)

(0.175868960811172, -0.02559620129777478)
(0.1751107100986737, -0.0220092186289959)

(0.175868960811172, -0.02559620129777478)
(0.1726489702752038, -0.02764941899937621)

(0.175868960811172, -0.02559620129777478)
(0.1720613577369429, -0.02437852632471657)

(0.1790445095054704, -0.02303810492562752)
(0.1751107100986737, -0.0220092186289959)

(0.1790445095054704, -0.02303810492562752)
(0.1781390677667735, -0.01935778019295908)

(0.1790445095054704, -0.02303810492562752)
(0.1819723686265826, -0.02036736695948979)

(0.1790445095054704, -0.02303810492562752)
(0.1830888253807262, -0.02406737888209554)

(0.1751107100986737, -0.0220092186289959)
(0.1781390677667735, -0.01935778019295908)

(0.1751107100986737, -0.0220092186289959)
(0.1743943817651303, -0.01842996092989774)

(0.1751107100986737, -0.0220092186289959)
(0.1715605382916809, -0.02103442902119878)

(0.1751107100986737, -0.0220092186289959)
(0.1720613577369429, -0.02437852632471657)

(0.1781390677667735, -0.01935778019295908)
(0.1743943817651303, -0.01842996092989774)

(0.1781390677667735, -0.01935778019295908)
(0.1772082760789791, -0.01570682149723978)

(0.1781390677667735, -0.01935778019295908)
(0.1819723686265826, -0.02036736695948979)

(0.1781390677667735, -0.01935778019295908)
(0.1809211574678103, -0.01639795962915956)

(0.1743943817651303, -0.01842996092989774)
(0.1772082760789791, -0.01570682149723978)

(0.1743943817651303, -0.01842996092989774)
(0.1733880577188809, -0.01477607333314133)

(0.1743943817651303, -0.01842996092989774)
(0.1715605382916809, -0.02103442902119878)

(0.1743943817651303, -0.01842996092989774)
(0.1706173455815684, -0.017271026278543)

(0.1772082760789791, -0.01570682149723978)
(0.1733880577188809, -0.01477607333314133)

(0.1772082760789791, -0.01570682149723978)
(0.1760805479295114, -0.01209386756772614)

(0.1772082760789791, -0.01570682149723978)
(0.1797875604507304, -0.01279986966818547)

(0.1772082760789791, -0.01570682149723978)
(0.1809211574678103, -0.01639795962915956)

(0.1733880577188809, -0.01477607333314133)
(0.1760805479295114, -0.01209386756772614)

(0.1733880577188809, -0.01477607333314133)
(0.1724380521385078, -0.01111485276134969)

(0.1733880577188809, -0.01477607333314133)
(0.1697814860289037, -0.01378084564388637)

(0.1733880577188809, -0.01477607333314133)
(0.1706173455815684, -0.017271026278543)

(0.1760805479295114, -0.01209386756772614)
(0.1724380521385078, -0.01111485276134969)

(0.1760805479295114, -0.01209386756772614)
(0.1750807052480249, -0.00845193079620682)

(0.1760805479295114, -0.01209386756772614)
(0.1797875604507304, -0.01279986966818547)

(0.1760805479295114, -0.01209386756772614)
(0.1787235115371353, -0.008835682432170856)

(0.1724380521385078, -0.01111485276134969)
(0.1750807052480249, -0.00845193079620682)

(0.1724380521385078, -0.01111485276134969)
(0.1714599072916083, -0.007468524427093564)

(0.1724380521385078, -0.01111485276134969)
(0.1697814860289037, -0.01378084564388637)

(0.1724380521385078, -0.01111485276134969)
(0.1688014952585736, -0.01013322728095542)

(0.1750807052480249, -0.00845193079620682)
(0.1714599072916083, -0.007468524427093564)

(0.1750807052480249, -0.00845193079620682)
(0.174092026202389, -0.004807018251526405)

(0.1750807052480249, -0.00845193079620682)
(0.1776705702033571, -0.00535893344514507)

(0.1750807052480249, -0.00845193079620682)
(0.1787235115371353, -0.008835682432170856)

(0.1714599072916083, -0.007468524427093564)
(0.174092026202389, -0.004807018251526405)

(0.1714599072916083, -0.007468524427093564)
(0.1704776658334913, -0.003815749344015034)

(0.1714599072916083, -0.007468524427093564)
(0.1678266942645701, -0.006493436917040345)

(0.1714599072916083, -0.007468524427093564)
(0.1688014952585736, -0.01013322728095542)

(0.174092026202389, -0.004807018251526405)
(0.1704776658334913, -0.003815749344015034)

(0.174092026202389, -0.004807018251526405)
(0.1731184843040746, -0.001142970113533264)

(0.174092026202389, -0.004807018251526405)
(0.1776705702033571, -0.00535893344514507)

(0.174092026202389, -0.004807018251526405)
(0.1761584282147134, -0.002192621474468826)

(0.1704776658334913, -0.003815749344015034)
(0.1731184843040746, -0.001142970113533264)

(0.1704776658334913, -0.003815749344015034)
(0.1694860288138318, -0.0001433286852649305)

(0.1704776658334913, -0.003815749344015034)
(0.1678266942645701, -0.006493436917040345)

(0.1704776658334913, -0.003815749344015034)
(0.1668131173015199, -0.002825672776420878)

(0.1731184843040746, -0.001142970113533264)
(0.1694860288138318, -0.0001433286852649305)

(0.1731184843040746, -0.001142970113533264)
(0.1721219087570815, 0.002541540454961416)

(0.1731184843040746, -0.001142970113533264)
(0.1759816321288933, 0.001605994458243476)

(0.1731184843040746, -0.001142970113533264)
(0.1761584282147134, -0.002192621474468826)

(0.1694860288138318, -0.0001433286852649305)
(0.1721219087570815, 0.002541540454961416)

(0.1694860288138318, -0.0001433286852649305)
(0.1684772402151232, 0.003551706701822277)

(0.1694860288138318, -0.0001433286852649305)
(0.1657990666526553, 0.0008464618427551974)

(0.1694860288138318, -0.0001433286852649305)
(0.1668131173015199, -0.002825672776420878)

(0.1721219087570815, 0.002541540454961416)
(0.1684772402151232, 0.003551706701822277)

(0.1721219087570815, 0.002541540454961416)
(0.1711346748643956, 0.006256355456378778)

(0.1721219087570815, 0.002541540454961416)
(0.1759816321288933, 0.001605994458243476)

(0.1721219087570815, 0.002541540454961416)
(0.1741937237105202, 0.005056465185320571)

(0.1684772402151232, 0.003551706701822277)
(0.1711346748643956, 0.006256355456378778)

(0.1684772402151232, 0.003551706701822277)
(0.1674505614929188, 0.007285159365009325)

(0.1684772402151232, 0.003551706701822277)
(0.1647484458588558, 0.004556476377623126)

(0.1684772402151232, 0.003551706701822277)
(0.1657990666526553, 0.0008464618427551974)

(0.1711346748643956, 0.006256355456378778)
(0.1674505614929188, 0.007285159365009325)

(0.1711346748643956, 0.006256355456378778)
(0.170120609781313, 0.009994922484125719)

(0.1711346748643956, 0.006256355456378778)
(0.1738925043405434, 0.008477189688865183)

(0.1711346748643956, 0.006256355456378778)
(0.1741937237105202, 0.005056465185320571)

(0.1674505614929188, 0.007285159365009325)
(0.170120609781313, 0.009994922484125719)

(0.1674505614929188, 0.007285159365009325)
(0.1664241697454133, 0.01103969574279729)

(0.1674505614929188, 0.007285159365009325)
(0.1647484458588558, 0.004556476377623126)

(0.1674505614929188, 0.007285159365009325)
(0.1637266681155258, 0.008308692080715184)

(0.170120609781313, 0.009994922484125719)
(0.1664241697454133, 0.01103969574279729)

(0.170120609781313, 0.009994922484125719)
(0.169118273352815, 0.01376443129699245)

(0.170120609781313, 0.009994922484125719)
(0.1738925043405434, 0.008477189688865183)

(0.170120609781313, 0.009994922484125719)
(0.1729077518512134, 0.01228364374674067)

(0.1664241697454133, 0.01103969574279729)
(0.169118273352815, 0.01376443129699245)

(0.1664241697454133, 0.01103969574279729)
(0.1654111582944184, 0.01480558370111321)

(0.1664241697454133, 0.01103969574279729)
(0.1626816948135272, 0.01210677323714087)

(0.1664241697454133, 0.01103969574279729)
(0.1637266681155258, 0.008308692080715184)

(0.169118273352815, 0.01376443129699245)
(0.1654111582944184, 0.01480558370111321)

(0.169118273352815, 0.01376443129699245)
(0.1680973467557078, 0.01755446836114025)

(0.169118273352815, 0.01376443129699245)
(0.1718030451384694, 0.01609034829580868)

(0.169118273352815, 0.01376443129699245)
(0.1729077518512134, 0.01228364374674067)

(0.1654111582944184, 0.01480558370111321)
(0.1680973467557078, 0.01755446836114025)

(0.1654111582944184, 0.01480558370111321)
(0.164460389457757, 0.01862416934136251)

(0.1654111582944184, 0.01480558370111321)
(0.1617257132040478, 0.01608697143613547)

(0.1654111582944184, 0.01480558370111321)
(0.1626816948135272, 0.01210677323714087)

(0.1680973467557078, 0.01755446836114025)
(0.164460389457757, 0.01862416934136251)

(0.1680973467557078, 0.01755446836114025)
(0.1670900606353024, 0.02137831199549491)

(0.1680973467557078, 0.01755446836114025)
(0.1718030451384694, 0.01609034829580868)

(0.1680973467557078, 0.01755446836114025)
(0.170862790222103, 0.01999317195105704)

(0.164460389457757, 0.01862416934136251)
(0.1670900606353024, 0.02137831199549491)

(0.164460389457757, 0.01862416934136251)
(0.1633668516265231, 0.02243153523676776)

(0.164460389457757, 0.01862416934136251)
(0.1617257132040478, 0.01608697143613547)

(0.164460389457757, 0.01862416934136251)
(0.1607447904518726, 0.0200037983936149)

(0.1670900606353024, 0.02137831199549491)
(0.1633668516265231, 0.02243153523676776)

(0.1670900606353024, 0.02137831199549491)
(0.1661820372659314, 0.0252515478906525)

(0.1670900606353024, 0.02137831199549491)
(0.1698851767543676, 0.02388219202990117)

(0.1670900606353024, 0.02137831199549491)
(0.170862790222103, 0.01999317195105704)

(0.1633668516265231, 0.02243153523676776)
(0.1661820372659314, 0.0252515478906525)

(0.1633668516265231, 0.02243153523676776)
(0.1624004911086759, 0.02632165887371518)

(0.1633668516265231, 0.02243153523676776)
(0.1607447904518726, 0.0200037983936149)

(0.1633668516265231, 0.02243153523676776)
(0.1595758575744729, 0.02397466644980316)

(0.1661820372659314, 0.0252515478906525)
(0.1624004911086759, 0.02632165887371518)

(0.1661820372659314, 0.0252515478906525)
(0.1651745604236118, 0.02915223273384862)

(0.1661820372659314, 0.0252515478906525)
(0.1690202565756661, 0.02782520362459352)

(0.1661820372659314, 0.0252515478906525)
(0.1698851767543676, 0.02388219202990117)

(0.1624004911086759, 0.02632165887371518)
(0.1651745604236118, 0.02915223273384862)

(0.1624004911086759, 0.02632165887371518)
(0.1613760499060026, 0.03023140891054193)

(0.1624004911086759, 0.02632165887371518)
(0.158676962618099, 0.02781221939415916)

(0.1624004911086759, 0.02632165887371518)
(0.1595758575744729, 0.02397466644980316)

(0.1651745604236118, 0.02915223273384862)
(0.1613760499060026, 0.03023140891054193)

(0.1651745604236118, 0.02915223273384862)
(0.1641481432646911, 0.03308198295558157)

(0.1651745604236118, 0.02915223273384862)
(0.1690202565756661, 0.02782520362459352)

(0.1651745604236118, 0.02915223273384862)
(0.1679612411221759, 0.03170105597332384)

(0.1613760499060026, 0.03023140891054193)
(0.1641481432646911, 0.03308198295558157)

(0.1613760499060026, 0.03023140891054193)
(0.1601829281091586, 0.03412467237364906)

(0.1613760499060026, 0.03023140891054193)
(0.158676962618099, 0.02781221939415916)

(0.1613760499060026, 0.03023140891054193)
(0.1579632837430205, 0.03140525553588993)

(0.1641481432646911, 0.03308198295558157)
(0.1601829281091586, 0.03412467237364906)

(0.1641481432646911, 0.03308198295558157)
(0.1630795448838094, 0.03703345281071843)

(0.1641481432646911, 0.03308198295558157)
(0.1669172131877898, 0.03575731646465335)

(0.1641481432646911, 0.03308198295558157)
(0.1679612411221759, 0.03170105597332384)

(0.1601829281091586, 0.03412467237364906)
(0.1630795448838094, 0.03703345281071843)

(0.1601829281091586, 0.03412467237364906)
(0.1592082469349669, 0.03813536685657439)

(0.1601829281091586, 0.03412467237364906)
(0.1579632837430205, 0.03140525553588993)

(0.1601829281091586, 0.03412467237364906)
(0.1567853989181061, 0.03538366924941544)

(0.1776705702033571, -0.00535893344514507)
(0.1799294282348533, -0.001260180020382867)

(0.1776705702033571, -0.00535893344514507)
(0.1787235115371353, -0.008835682432170856)

(0.1776705702033571, -0.00535893344514507)
(0.1813450676155314, -0.005135995239099184)

(0.1776705702033571, -0.00535893344514507)
(0.1761584282147134, -0.002192621474468826)

(0.1630795448838094, 0.03703345281071843)
(0.1592082469349669, 0.03813536685657439)

(0.1630795448838094, 0.03703345281071843)
(0.1620427587073685, 0.04104587915520181)

(0.1630795448838094, 0.03703345281071843)
(0.1669172131877898, 0.03575731646465335)

(0.1630795448838094, 0.03703345281071843)
(0.1658204610988748, 0.03973595138552272)

(0.1592082469349669, 0.03813536685657439)
(0.1620427587073685, 0.04104587915520181)

(0.1592082469349669, 0.03813536685657439)
(0.1580039757493798, 0.04210949585279755)

(0.1592082469349669, 0.03813536685657439)
(0.1553628328944328, 0.03927366943061756)

(0.1592082469349669, 0.03813536685657439)
(0.1567853989181061, 0.03538366924941544)

(0.1690202565756661, 0.02782520362459352)
(0.1679612411221759, 0.03170105597332384)

(0.1690202565756661, 0.02782520362459352)
(0.1698851767543676, 0.02388219202990117)

(0.1690202565756661, 0.02782520362459352)
(0.1728360153429659, 0.02621949657093298)

(0.1690202565756661, 0.02782520362459352)
(0.1718170985827319, 0.0301841865717408)

(0.1620427587073685, 0.04104587915520181)
(0.1580039757493798, 0.04210949585279755)

(0.1620427587073685, 0.04104587915520181)
(0.1609611597236258, 0.04508885532982075)

(0.1620427587073685, 0.04104587915520181)
(0.1648920336851024, 0.04390965422963229)

(0.1620427587073685, 0.04104587915520181)
(0.1658204610988748, 0.03973595138552272)

(0.1580039757493798, 0.04210949585279755)
(0.1609611597236258, 0.04508885532982075)

(0.1580039757493798, 0.04210949585279755)
(0.1568816289302507, 0.04617829241136089)

(0.1580039757493798, 0.04210949585279755)
(0.1553628328944328, 0.03927366943061756)

(0.1580039757493798, 0.04210949585279755)
(0.1540157089113184, 0.04322422927996307)

(0.1858409490783131, -0.03525671325493157)
(0.1867682402065033, -0.03914512525670759)

(0.1858409490783131, -0.03525671325493157)
(0.1895507770098239, -0.03628924637798708)

(0.1858409490783131, -0.03525671325493157)
(0.1849395408508073, -0.03155268033672549)

(0.1858409490783131, -0.03525671325493157)
(0.1887822640261357, -0.0325668304531133)

(0.1867682402065033, -0.03914512525670759)
(0.1895507770098239, -0.03628924637798708)

(0.1867682402065033, -0.03914512525670759)
(0.190543654742187, -0.03999972023524274)

(0.1867682402065033, -0.03914512525670759)
(0.1878501166438769, -0.04304310935023647)

(0.1867682402065033, -0.03914512525670759)
(0.1840828938666796, -0.04228857321652534)

(0.1609611597236258, 0.04508885532982075)
(0.1568816289302507, 0.04617829241136089)

(0.1609611597236258, 0.04508885532982075)
(0.1598775242546956, 0.04918464060143346)

(0.1609611597236258, 0.04508885532982075)
(0.1648920336851024, 0.04390965422963229)

(0.1609611597236258, 0.04508885532982075)
(0.1637136769085245, 0.04797830791212991)

(0.1568816289302507, 0.04617829241136089)
(0.1598775242546956, 0.04918464060143346)

(0.1568816289302507, 0.04617829241136089)
(0.1556944132342882, 0.050286100243596)

(0.1568816289302507, 0.04617829241136089)
(0.1527592551324747, 0.04724477202367566)

(0.1568816289302507, 0.04617829241136089)
(0.1540157089113184, 0.04322422927996307)

(0.1895507770098239, -0.03628924637798708)
(0.190543654742187, -0.03999972023524274)

(0.1895507770098239, -0.03628924637798708)
(0.1932925790469218, -0.03728918152581551)

(0.1895507770098239, -0.03628924637798708)
(0.1924949119111347, -0.03365376192901832)

(0.1895507770098239, -0.03628924637798708)
(0.1887822640261357, -0.0325668304531133)

(0.190543654742187, -0.03999972023524274)
(0.1932925790469218, -0.03728918152581551)

(0.190543654742187, -0.03999972023524274)
(0.1943213013575177, -0.04092124561638744)

(0.190543654742187, -0.03999972023524274)
(0.1878501166438769, -0.04304310935023647)

(0.190543654742187, -0.03999972023524274)
(0.1917359809375079, -0.04370004239505929)

(0.1598775242546956, 0.04918464060143346)
(0.1556944132342882, 0.050286100243596)

(0.1598775242546956, 0.04918464060143346)
(0.1587736935163842, 0.05332652320896462)

(0.1598775242546956, 0.04918464060143346)
(0.1626458374033743, 0.0522509313294964)

(0.1598775242546956, 0.04918464060143346)
(0.1637136769085245, 0.04797830791212991)

(0.1556944132342882, 0.050286100243596)
(0.1587736935163842, 0.05332652320896462)

(0.1556944132342882, 0.050286100243596)
(0.1545108025197744, 0.05444031458182412)

(0.1556944132342882, 0.050286100243596)
(0.1527592551324747, 0.04724477202367566)

(0.1556944132342882, 0.050286100243596)
(0.1516619958023718, 0.05143120782139179)

(0.1932925790469218, -0.03728918152581551)
(0.1943213013575177, -0.04092124561638744)

(0.1932925790469218, -0.03728918152581551)
(0.1970682173056285, -0.03823749600879894)

(0.1932925790469218, -0.03728918152581551)
(0.1924949119111347, -0.03365376192901832)

(0.1932925790469218, -0.03728918152581551)
(0.1961550296545796, -0.03468883947899917)

(0.1943213013575177, -0.04092124561638744)
(0.1970682173056285, -0.03823749600879894)

(0.1943213013575177, -0.04092124561638744)
(0.1980964064024442, -0.04193204739081442)

(0.1943213013575177, -0.04092124561638744)
(0.1917359809375079, -0.04370004239505929)

(0.1943213013575177, -0.04092124561638744)
(0.1954430817181407, -0.04447931754228869)

(0.1587736935163842, 0.05332652320896462)
(0.1545108025197744, 0.05444031458182412)

(0.1587736935163842, 0.05332652320896462)
(0.1576594558831356, 0.0575158549396086)

(0.1587736935163842, 0.05332652320896462)
(0.1626458374033743, 0.0522509313294964)

(0.1587736935163842, 0.05332652320896462)
(0.1617039669578609, 0.05651534141494183)

(0.1545108025197744, 0.05444031458182412)
(0.1576594558831356, 0.0575158549396086)

(0.1545108025197744, 0.05444031458182412)
(0.1534057880528271, 0.05864248329094479)

(0.1545108025197744, 0.05444031458182412)
(0.1502011998449221, 0.05558176557062486)

(0.1545108025197744, 0.05444031458182412)
(0.1516619958023718, 0.05143120782139179)

(0.1970682173056285, -0.03823749600879894)
(0.1980964064024442, -0.04193204739081442)

(0.1970682173056285, -0.03823749600879894)
(0.2008369289963542, -0.03929027389806898)

(0.1970682173056285, -0.03823749600879894)
(0.1961550296545796, -0.03468883947899917)

(0.1970682173056285, -0.03823749600879894)
(0.2000956723065946, -0.03564189079920606)

(0.1980964064024442, -0.04193204739081442)
(0.2008369289963542, -0.03929027389806898)

(0.1980964064024442, -0.04193204739081442)
(0.2018534458692828, -0.04303570957351258)

(0.1980964064024442, -0.04193204739081442)
(0.1991076775650621, -0.04566036211708935)

(0.1980964064024442, -0.04193204739081442)
(0.1954430817181407, -0.04447931754228869)

(0.1576594558831356, 0.0575158549396086)
(0.1534057880528271, 0.05864248329094479)

(0.1576594558831356, 0.0575158549396086)
(0.1565476016721982, 0.06175183574011129)

(0.1576594558831356, 0.0575158549396086)
(0.1607991710763662, 0.0606068328786528)

(0.1576594558831356, 0.0575158549396086)
(0.1617039669578609, 0.05651534141494183)

(0.1534057880528271, 0.05864248329094479)
(0.1565476016721982, 0.06175183574011129)

(0.1534057880528271, 0.05864248329094479)
(0.1522930651467657, 0.0628820361713115)

(0.1534057880528271, 0.05864248329094479)
(0.1491551383652926, 0.05977047171414378)

(0.1534057880528271, 0.05864248329094479)
(0.1502011998449221, 0.05558176557062486)

(0.2008369289963542, -0.03929027389806898)
(0.2018534458692828, -0.04303570957351258)

(0.2008369289963542, -0.03929027389806898)
(0.2046172131026138, -0.04034055956858319)

(0.2008369289963542, -0.03929027389806898)
(0.2038433361156246, -0.03674847086060633)

(0.2008369289963542, -0.03929027389806898)
(0.2000956723065946, -0.03564189079920606)

(0.2018534458692828, -0.04303570957351258)
(0.2046172131026138, -0.04034055956858319)

(0.2018534458692828, -0.04303570957351258)
(0.2056456053573865, -0.04408050843337006)

(0.2018534458692828, -0.04303570957351258)
(0.1991076775650621, -0.04566036211708935)

(0.2018534458692828, -0.04303570957351258)
(0.2029712865749539, -0.04709930035998057)

(0.1565476016721982, 0.06175183574011129)
(0.1522930651467657, 0.0628820361713115)

(0.1565476016721982, 0.06175183574011129)
(0.1607991710763662, 0.0606068328786528)

(0.1565476016721982, 0.06175183574011129)
(0.1596829671398613, 0.0648744260374838)

(0.1565476016721982, 0.06175183574011129)
(0.1553626633504835, 0.06591265741521773)

(0.1522930651467657, 0.0628820361713115)
(0.1491551383652926, 0.05977047171414378)

(0.1522930651467657, 0.0628820361713115)
(0.1480447839848883, 0.0639928352797719)

(0.1522930651467657, 0.0628820361713115)
(0.1509725927136542, 0.06785604559065593)

(0.1522930651467657, 0.0628820361713115)
(0.1553626633504835, 0.06591265741521773)

(0.1607991710763662, 0.0606068328786528)
(0.1596829671398613, 0.0648744260374838)

(0.1607991710763662, 0.0606068328786528)
(0.16397547538987, 0.06372027255234147)

(0.1607991710763662, 0.0606068328786528)
(0.1649843870492804, 0.05952718959537392)

(0.1607991710763662, 0.0606068328786528)
(0.1617039669578609, 0.05651534141494183)

(0.2046172131026138, -0.04034055956858319)
(0.2056456053573865, -0.04408050843337006)

(0.2046172131026138, -0.04034055956858319)
(0.2084173781552104, -0.04136900970641908)

(0.2046172131026138, -0.04034055956858319)
(0.2038433361156246, -0.03674847086060633)

(0.2046172131026138, -0.04034055956858319)
(0.2077447897531893, -0.03770729002166047)

(0.2056456053573865, -0.04408050843337006)
(0.2084173781552104, -0.04136900970641908)

(0.2056456053573865, -0.04408050843337006)
(0.2094495882799613, -0.04511506536003319)

(0.2056456053573865, -0.04408050843337006)
(0.2068835702219053, -0.04778078095844952)

(0.2056456053573865, -0.04408050843337006)
(0.2029712865749539, -0.04709930035998057)

(0.1596829671398613, 0.0648744260374838)
(0.16397547538987, 0.06372027255234147)

(0.1596829671398613, 0.0648744260374838)
(0.1628690893872739, 0.0680111715231049)

(0.1596829671398613, 0.0648744260374838)
(0.1583818964379747, 0.0687834125974491)

(0.1596829671398613, 0.0648744260374838)
(0.1553626633504835, 0.06591265741521773)

(0.16397547538987, 0.06372027255234147)
(0.1628690893872739, 0.0680111715231049)

(0.16397547538987, 0.06372027255234147)
(0.1671812997314349, 0.06687094324274376)

(0.16397547538987, 0.06372027255234147)
(0.1681664969068862, 0.06267796636074278)

(0.16397547538987, 0.06372027255234147)
(0.1649843870492804, 0.05952718959537392)

(0.1628690893872739, 0.0680111715231049)
(0.1671812997314349, 0.06687094324274376)

(0.1628690893872739, 0.0680111715231049)
(0.1660566641354446, 0.07119659509980103)

(0.1628690893872739, 0.0680111715231049)
(0.1583818964379747, 0.0687834125974491)

(0.1628690893872739, 0.0680111715231049)
(0.1611993364967133, 0.07196201798624252)

(0.1671812997314349, 0.06687094324274376)
(0.1660566641354446, 0.07119659509980103)

(0.1671812997314349, 0.06687094324274376)
(0.1704025169805654, 0.07004971262307191)

(0.1671812997314349, 0.06687094324274376)
(0.1681664969068862, 0.06267796636074278)

(0.1671812997314349, 0.06687094324274376)
(0.1713204487660942, 0.06590040388093817)

(0.2084173781552104, -0.04136900970641908)
(0.2094495882799613, -0.04511506536003319)

(0.2084173781552104, -0.04136900970641908)
(0.2122274554191288, -0.04240849504788764)

(0.2084173781552104, -0.04136900970641908)
(0.2114805604050061, -0.03884229376397053)

(0.2084173781552104, -0.04136900970641908)
(0.2077447897531893, -0.03770729002166047)

(0.2094495882799613, -0.04511506536003319)
(0.2122274554191288, -0.04240849504788764)

(0.2094495882799613, -0.04511506536003319)
(0.2132663643318128, -0.046154363969588)

(0.2094495882799613, -0.04511506536003319)
(0.2068835702219053, -0.04778078095844952)

(0.2094495882799613, -0.04511506536003319)
(0.2105376666124904, -0.04877481237893412)

(0.1660566641354446, 0.07119659509980103)
(0.1704025169805654, 0.07004971262307191)

(0.1660566641354446, 0.07119659509980103)
(0.1690338001594537, 0.07461105351161063)

(0.1660566641354446, 0.07119659509980103)
(0.1642630353632875, 0.0755274765800404)

(0.1660566641354446, 0.07119659509980103)
(0.1611993364967133, 0.07196201798624252)

(0.1704025169805654, 0.07004971262307191)
(0.1690338001594537, 0.07461105351161063)

(0.1704025169805654, 0.07004971262307191)
(0.1736058578299498, 0.07328917174792252)

(0.1704025169805654, 0.07004971262307191)
(0.1746166964706602, 0.06902479654146168)

(0.1704025169805654, 0.07004971262307191)
(0.1713204487660942, 0.06590040388093817)

(0.2122274554191288, -0.04240849504788764)
(0.2132663643318128, -0.046154363969588)

(0.2122274554191288, -0.04240849504788764)
(0.2160535653181953, -0.04343874287343526)

(0.2122274554191288, -0.04240849504788764)
(0.2114805604050061, -0.03884229376397053)

(0.2122274554191288, -0.04240849504788764)
(0.2154249765330257, -0.03979550971285552)

(0.2132663643318128, -0.046154363969588)
(0.2160535653181953, -0.04343874287343526)

(0.2132663643318128, -0.046154363969588)
(0.217065229853128, -0.04731382472950538)

(0.2132663643318128, -0.046154363969588)
(0.2142822921487529, -0.04997490895818611)

(0.2132663643318128, -0.046154363969588)
(0.2105376666124904, -0.04877481237893412)

(0.1690338001594537, 0.07461105351161063)
(0.1736058578299498, 0.07328917174792252)

(0.1690338001594537, 0.07461105351161063)
(0.1722231387261958, 0.07789462076979708)

(0.1690338001594537, 0.07461105351161063)
(0.1642630353632875, 0.0755274765800404)

(0.1690338001594537, 0.07461105351161063)
(0.1668520248990038, 0.07983866487900226)

(0.1736058578299498, 0.07328917174792252)
(0.1722231387261958, 0.07789462076979708)

(0.1736058578299498, 0.07328917174792252)
(0.1768586034851227, 0.07652929610097119)

(0.1736058578299498, 0.07328917174792252)
(0.1780344150595288, 0.07205097421690859)

(0.1736058578299498, 0.07328917174792252)
(0.1746166964706602, 0.06902479654146168)

(0.2160535653181953, -0.04343874287343526)
(0.217065229853128, -0.04731382472950538)

(0.2160535653181953, -0.04343874287343526)
(0.2198829629320163, -0.04450795658446741)

(0.2160535653181953, -0.04343874287343526)
(0.2191767111807381, -0.04096265404461363)

(0.2160535653181953, -0.04343874287343526)
(0.2154249765330257, -0.03979550971285552)

(0.217065229853128, -0.04731382472950538)
(0.2198829629320163, -0.04450795658446741)

(0.217065229853128, -0.04731382472950538)
(0.2209013330028118, -0.04838351716521831)

(0.217065229853128, -0.04731382472950538)
(0.2142822921487529, -0.04997490895818611)

(0.217065229853128, -0.04731382472950538)
(0.2179306563855821, -0.05172743710754475)

(0.1722231387261958, 0.07789462076979708)
(0.1768586034851227, 0.07652929610097119)

(0.1722231387261958, 0.07789462076979708)
(0.1757433868726276, 0.0809404449511158)

(0.1722231387261958, 0.07789462076979708)
(0.1713550774013136, 0.08252483494207481)

(0.1722231387261958, 0.07789462076979708)
(0.1668520248990038, 0.07983866487900226)

(0.1768586034851227, 0.07652929610097119)
(0.1757433868726276, 0.0809404449511158)

(0.1768586034851227, 0.07652929610097119)
(0.1801985775753754, 0.07975520668131297)

(0.1768586034851227, 0.07652929610097119)
(0.1780344150595288, 0.07205097421690859)

(0.1768586034851227, 0.07652929610097119)
(0.1811428395135726, 0.07563044894443582)

(0.1757433868726276, 0.0809404449511158)
(0.1801985775753754, 0.07975520668131297)

(0.1757433868726276, 0.0809404449511158)
(0.1790830111136274, 0.08419755364693642)

(0.1757433868726276, 0.0809404449511158)
(0.1713550774013136, 0.08252483494207481)

(0.1757433868726276, 0.0809404449511158)
(0.1749412098767364, 0.08502592214154799)

(0.1801985775753754, 0.07975520668131297)
(0.1790830111136274, 0.08419755364693642)

(0.1801985775753754, 0.07975520668131297)
(0.1835510489886983, 0.083040141549633)

(0.1801985775753754, 0.07975520668131297)
(0.1847120091912109, 0.07852202861900068)

(0.1801985775753754, 0.07975520668131297)
(0.1811428395135726, 0.07563044894443582)

(0.2198829629320163, -0.04450795658446741)
(0.2209013330028118, -0.04838351716521831)

(0.2198829629320163, -0.04450795658446741)
(0.2237325200249041, -0.0455527735229052)

(0.2198829629320163, -0.04450795658446741)
(0.2191767111807381, -0.04096265404461363)

(0.2198829629320163, -0.04450795658446741)
(0.2231685005418118, -0.04191509279745004)

(0.2209013330028118, -0.04838351716521831)
(0.2237325200249041, -0.0455527735229052)

(0.2209013330028118, -0.04838351716521831)
(0.224797754109974, -0.04926445837698426)

(0.2209013330028118, -0.04838351716521831)
(0.2219624104983148, -0.05208363269051926)

(0.2209013330028118, -0.04838351716521831)
(0.2179306563855821, -0.05172743710754475)

(0.1790830111136274, 0.08419755364693642)
(0.1835510489886983, 0.083040141549633)

(0.1790830111136274, 0.08419755364693642)
(0.1823779535778677, 0.08755362125520702)

(0.1790830111136274, 0.08419755364693642)
(0.1778678615747222, 0.08913879869839864)

(0.1790830111136274, 0.08419755364693642)
(0.1749412098767364, 0.08502592214154799)

(0.1835510489886983, 0.083040141549633)
(0.1823779535778677, 0.08755362125520702)

(0.1835510489886983, 0.083040141549633)
(0.1869071235793957, 0.08636273046015332)

(0.1835510489886983, 0.083040141549633)
(0.1847120091912109, 0.07852202861900068)

(0.1835510489886983, 0.083040141549633)
(0.1882607228486932, 0.08139668977535239)

(0.2237325200249041, -0.0455527735229052)
(0.224797754109974, -0.04926445837698426)

(0.2237325200249041, -0.0455527735229052)
(0.2275992903150821, -0.04658204033092246)

(0.2237325200249041, -0.0455527735229052)
(0.2269328986990311, -0.04310309713438532)

(0.2237325200249041, -0.0455527735229052)
(0.2231685005418118, -0.04191509279745004)

(0.224797754109974, -0.04926445837698426)
(0.2275992903150821, -0.04658204033092246)

(0.224797754109974, -0.04926445837698426)
(0.2286739093218572, -0.05029754463576825)

(0.224797754109974, -0.04926445837698426)
(0.2219624104983148, -0.05208363269051926)

(0.224797754109974, -0.04926445837698426)
(0.2256946008997991, -0.05300865888571996)

(0.1823779535778677, 0.08755362125520702)
(0.1778678615747222, 0.08913879869839864)

(0.1823779535778677, 0.08755362125520702)
(0.1869071235793957, 0.08636273046015332)

(0.1823779535778677, 0.08755362125520702)
(0.1857198099217711, 0.09091547800643253)

(0.1823779535778677, 0.08755362125520702)
(0.181548903501945, 0.09241623797900832)

(0.1778678615747222, 0.08913879869839864)
(0.1777365157979723, 0.09459932751644816)

(0.1778678615747222, 0.08913879869839864)
(0.181548903501945, 0.09241623797900832)

(0.1778678615747222, 0.08913879869839864)
(0.1749412098767364, 0.08502592214154799)

(0.1778678615747222, 0.08913879869839864)
(0.1748020041428667, 0.09178900971205445)

(0.1778678615747222, 0.08913879869839864)
(0.1740065170583193, 0.08865847671124802)

(0.1869071235793957, 0.08636273046015332)
(0.1857198099217711, 0.09091547800643253)

(0.1869071235793957, 0.08636273046015332)
(0.1903513578726551, 0.08964776212409267)

(0.1869071235793957, 0.08636273046015332)
(0.1915980226203339, 0.08473197249269217)

(0.1869071235793957, 0.08636273046015332)
(0.1882607228486932, 0.08139668977535239)

(0.2275992903150821, -0.04658204033092246)
(0.2286739093218572, -0.05029754463576825)

(0.2275992903150821, -0.04658204033092246)
(0.2314788760490778, -0.04761867884134594)

(0.2275992903150821, -0.04658204033092246)
(0.2269328986990311, -0.04310309713438532)

(0.2275992903150821, -0.04658204033092246)
(0.2302060173966213, -0.04458997263229961)

(0.2286739093218572, -0.05029754463576825)
(0.2314788760490778, -0.04761867884134594)

(0.2286739093218572, -0.05029754463576825)
(0.2325455776726879, -0.05138949766141396)

(0.2286739093218572, -0.05029754463576825)
(0.2293786754259001, -0.0540369659495629)

(0.2286739093218572, -0.05029754463576825)
(0.2256946008997991, -0.05300865888571996)

(0.1857198099217711, 0.09091547800643253)
(0.1903513578726551, 0.08964776212409267)

(0.1857198099217711, 0.09091547800643253)
(0.1891034457849181, 0.09428930359273857)

(0.1857198099217711, 0.09091547800643253)
(0.1849693102744452, 0.09552210046472612)

(0.1857198099217711, 0.09091547800643253)
(0.181548903501945, 0.09241623797900832)

(0.1903513578726551, 0.08964776212409267)
(0.1891034457849181, 0.09428930359273857)

(0.1903513578726551, 0.08964776212409267)
(0.1937740261635202, 0.0930099170812918)

(0.1903513578726551, 0.08964776212409267)
(0.1915980226203339, 0.08473197249269217)

(0.1903513578726551, 0.08964776212409267)
(0.1949320199353236, 0.08815519712910681)

(0.1891034457849181, 0.09428930359273857)
(0.1937740261635202, 0.0930099170812918)

(0.1891034457849181, 0.09428930359273857)
(0.1925077990258494, 0.09769746280867764)

(0.1891034457849181, 0.09428930359273857)
(0.1849693102744452, 0.09552210046472612)

(0.1891034457849181, 0.09428930359273857)
(0.1880204855118084, 0.09875491255235466)

(0.1937740261635202, 0.0930099170812918)
(0.1925077990258494, 0.09769746280867764)

(0.1937740261635202, 0.0930099170812918)
(0.1971493928251254, 0.0964717636253056)

(0.1937740261635202, 0.0930099170812918)
(0.1984449962806609, 0.09163705191415457)

(0.1937740261635202, 0.0930099170812918)
(0.1949320199353236, 0.08815519712910681)

(0.2314788760490778, -0.04761867884134594)
(0.2325455776726879, -0.05138949766141396)

(0.2314788760490778, -0.04761867884134594)
(0.235363981786078, -0.04868532762133651)

(0.2314788760490778, -0.04761867884134594)
(0.2341497232330467, -0.04463013777208431)

(0.2314788760490778, -0.04761867884134594)
(0.2302060173966213, -0.04458997263229961)

(0.2325455776726879, -0.05138949766141396)
(0.235363981786078, -0.04868532762133651)

(0.2325455776726879, -0.05138949766141396)
(0.2364373674630692, -0.05245683858019871)

(0.2325455776726879, -0.05138949766141396)
(0.2293786754259001, -0.0540369659495629)

(0.2325455776726879, -0.05138949766141396)
(0.2330869710581072, -0.05514166707177871)

(0.1925077990258494, 0.09769746280867764)
(0.1971493928251254, 0.0964717636253056)

(0.1925077990258494, 0.09769746280867764)
(0.1960271285073257, 0.1010458262191855)

(0.1925077990258494, 0.09769746280867764)
(0.1910979019240459, 0.1028083628142552)

(0.1925077990258494, 0.09769746280867764)
(0.1880204855118084, 0.09875491255235466)

(0.1971493928251254, 0.0964717636253056)
(0.1960271285073257, 0.1010458262191855)

(0.1971493928251254, 0.0964717636253056)
(0.2006241018344218, 0.09989642191677733)

(0.1971493928251254, 0.0964717636253056)
(0.2018665023297787, 0.0950530132913252)

(0.1971493928251254, 0.0964717636253056)
(0.1984449962806609, 0.09163705191415457)

(0.235363981786078, -0.04868532762133651)
(0.2364373674630692, -0.05245683858019871)

(0.235363981786078, -0.04868532762133651)
(0.2392664692780861, -0.04973851694364297)

(0.235363981786078, -0.04868532762133651)
(0.2341497232330467, -0.04463013777208431)

(0.235363981786078, -0.04868532762133651)
(0.2378932966694274, -0.04659568479198233)

(0.2364373674630692, -0.05245683858019871)
(0.2392664692780861, -0.04973851694364297)

(0.2364373674630692, -0.05245683858019871)
(0.2403301234933257, -0.05439177876816317)

(0.2364373674630692, -0.05245683858019871)
(0.236534279068381, -0.05674688467944267)

(0.2364373674630692, -0.05245683858019871)
(0.2330869710581072, -0.05514166707177871)

(0.1960271285073257, 0.1010458262191855)
(0.2006241018344218, 0.09989642191677733)

(0.1960271285073257, 0.1010458262191855)
(0.1994994982163405, 0.1044968906452111)

(0.1960271285073257, 0.1010458262191855)
(0.1910979019240459, 0.1028083628142552)

(0.1960271285073257, 0.1010458262191855)
(0.195434312863085, 0.1050787445838814)

(0.2006241018344218, 0.09989642191677733)
(0.1994994982163405, 0.1044968906452111)

(0.2006241018344218, 0.09989642191677733)
(0.2041216369631418, 0.1033500203985746)

(0.2006241018344218, 0.09989642191677733)
(0.2018665023297787, 0.0950530132913252)

(0.2006241018344218, 0.09989642191677733)
(0.2053417746742063, 0.09851099935176)

(0.2392664692780861, -0.04973851694364297)
(0.2403301234933257, -0.05439177876816317)

(0.2392664692780861, -0.04973851694364297)
(0.2431764031591421, -0.05095230797826859)

(0.2392664692780861, -0.04973851694364297)
(0.2420089135543173, -0.04682641774990128)

(0.2392664692780861, -0.04973851694364297)
(0.2378932966694274, -0.04659568479198233)

(0.2403301234933257, -0.05439177876816317)
(0.2431764031591421, -0.05095230797826859)

(0.2403301234933257, -0.05439177876816317)
(0.2445096282854562, -0.0548849016374776)

(0.2403301234933257, -0.05439177876816317)
(0.236534279068381, -0.05674688467944267)

(0.2403301234933257, -0.05439177876816317)
(0.2423076125389891, -0.05832017881032974)

(0.2403301234933257, -0.05439177876816317)
(0.2391816304038488, -0.05856186820917997)

(0.1414561752785171, -0.07051430386555849)
(0.1388296036721043, -0.0730417536736946)

(0.1414561752785171, -0.07051430386555849)
(0.144014530639579, -0.06794108639700093)

(0.1414561752785171, -0.07051430386555849)
(0.140393884353086, -0.0670582024889414)

(0.1414561752785171, -0.07051430386555849)
(0.138071291028472, -0.06964645123123976)

(0.1994994982163405, 0.1044968906452111)
(0.2041216369631418, 0.1033500203985746)

(0.1994994982163405, 0.1044968906452111)
(0.2028430108893331, 0.1081354979886774)

(0.1994994982163405, 0.1044968906452111)
(0.1974860212522615, 0.1091000128177261)

(0.1994994982163405, 0.1044968906452111)
(0.195434312863085, 0.1050787445838814)

(0.2041216369631418, 0.1033500203985746)
(0.2028430108893331, 0.1081354979886774)

(0.2041216369631418, 0.1033500203985746)
(0.2075971067400631, 0.1068606479442545)

(0.2041216369631418, 0.1033500203985746)
(0.2087980787549567, 0.101933039969231)

(0.2041216369631418, 0.1033500203985746)
(0.2053417746742063, 0.09851099935176)

(0.04253523460559801, -0.1847286527021413)
(0.04730079516660757, -0.1834538967233712)

(0.04253523460559801, -0.1847286527021413)
(0.0387833353063641, -0.1884549023746013)

(0.04253523460559801, -0.1847286527021413)
(0.04325979441838193, -0.1898123031658043)

(0.04253523460559801, -0.1847286527021413)
(0.04480530504112656, -0.1804423710377012)

(0.04253523460559801, -0.1847286527021413)
(0.04576814455237849, -0.1869020892580012)

(0.2028430108893331, 0.1081354979886774)
(0.2075971067400631, 0.1068606479442545)

(0.2028430108893331, 0.1081354979886774)
(0.2063278567659141, 0.1116778720168475)

(0.2028430108893331, 0.1081354979886774)
(0.1974860212522615, 0.1091000128177261)

(0.2028430108893331, 0.1081354979886774)
(0.201493979904912, 0.1129990183066309)

(0.2075971067400631, 0.1068606479442545)
(0.2063278567659141, 0.1116778720168475)

(0.2075971067400631, 0.1068606479442545)
(0.2111149414542735, 0.1104042925862547)

(0.2075971067400631, 0.1068606479442545)
(0.2124095582159826, 0.1055470081837252)

(0.2075971067400631, 0.1068606479442545)
(0.2087980787549567, 0.101933039969231)

(0.2431764031591421, -0.05095230797826859)
(0.2445096282854562, -0.0548849016374776)

(0.2431764031591421, -0.05095230797826859)
(0.2471412586473076, -0.0517891566210638)

(0.2431764031591421, -0.05095230797826859)
(0.2420089135543173, -0.04682641774990128)

(0.2431764031591421, -0.05095230797826859)
(0.2461170081390247, -0.04851911476598036)

(0.2445096282854562, -0.0548849016374776)
(0.2471412586473076, -0.0517891566210638)

(0.2445096282854562, -0.0548849016374776)
(0.2483386136823726, -0.05567069480708729)

(0.2445096282854562, -0.0548849016374776)
(0.2423076125389891, -0.05832017881032974)

(0.2445096282854562, -0.0548849016374776)
(0.2459047658260794, -0.05855690017368836)

(0.2063278567659141, 0.1116778720168475)
(0.2111149414542735, 0.1104042925862547)

(0.2063278567659141, 0.1116778720168475)
(0.209853996489811, 0.1152082672855708)

(0.2063278567659141, 0.1116778720168475)
(0.2050311546025962, 0.1165087656856234)

(0.2063278567659141, 0.1116778720168475)
(0.201493979904912, 0.1129990183066309)

(0.2111149414542735, 0.1104042925862547)
(0.209853996489811, 0.1152082672855708)

(0.2111149414542735, 0.1104042925862547)
(0.2146527863468297, 0.1139366350778297)

(0.2111149414542735, 0.1104042925862547)
(0.2124095582159826, 0.1055470081837252)

(0.2111149414542735, 0.1104042925862547)
(0.2158049136259514, 0.1090544103665387)

(0.2471412586473076, -0.0517891566210638)
(0.2483386136823726, -0.05567069480708729)

(0.2471412586473076, -0.0517891566210638)
(0.2510774560100824, -0.05292235229196583)

(0.2471412586473076, -0.0517891566210638)
(0.2461170081390247, -0.04851911476598036)

(0.2471412586473076, -0.0517891566210638)
(0.2495999321796242, -0.04978712376706141)

(0.2483386136823726, -0.05567069480708729)
(0.2510774560100824, -0.05292235229196583)

(0.2483386136823726, -0.05567069480708729)
(0.252171435103155, -0.05673071788915583)

(0.2483386136823726, -0.05567069480708729)
(0.2493915407652341, -0.05955229611104623)

(0.2483386136823726, -0.05567069480708729)
(0.2459047658260794, -0.05855690017368836)

(0.209853996489811, 0.1152082672855708)
(0.2050311546025962, 0.1165087656856234)

(0.209853996489811, 0.1152082672855708)
(0.2146527863468297, 0.1139366350778297)

(0.209853996489811, 0.1152082672855708)
(0.2133909802922194, 0.1187406110875101)

(0.209853996489811, 0.1152082672855708)
(0.2085689541265353, 0.1200332168070532)

(0.2050311546025962, 0.1165087656856234)
(0.2085689541265353, 0.1200332168070532)

(0.2050311546025962, 0.1165087656856234)
(0.2002013596400816, 0.1178012886062197)

(0.2050311546025962, 0.1165087656856234)
(0.2037410219191524, 0.1213340449617848)

(0.2050311546025962, 0.1165087656856234)
(0.201493979904912, 0.1129990183066309)

(0.2146527863468297, 0.1139366350778297)
(0.2133909802922194, 0.1187406110875101)

(0.2146527863468297, 0.1139366350778297)
(0.2182188107160246, 0.1174413850306253)

(0.2146527863468297, 0.1139366350778297)
(0.2195140934160631, 0.1126036522763244)

(0.2146527863468297, 0.1139366350778297)
(0.2158049136259514, 0.1090544103665387)

(0.2510774560100824, -0.05292235229196583)
(0.252171435103155, -0.05673071788915583)

(0.2510774560100824, -0.05292235229196583)
(0.2550584682075775, -0.0538385798734957)

(0.2510774560100824, -0.05292235229196583)
(0.2535637506678279, -0.04949654116206237)

(0.2510774560100824, -0.05292235229196583)
(0.2495999321796242, -0.04978712376706141)

(0.252171435103155, -0.05673071788915583)
(0.2493915407652341, -0.05955229611104623)

(0.252171435103155, -0.05673071788915583)
(0.2532399411328164, -0.06066346851921524)

(0.252171435103155, -0.05673071788915583)
(0.2550584682075775, -0.0538385798734957)

(0.252171435103155, -0.05673071788915583)
(0.2560933700038304, -0.05770739094412643)

(0.2133909802922194, 0.1187406110875101)
(0.2182188107160246, 0.1174413850306253)

(0.2133909802922194, 0.1187406110875101)
(0.2169344340887743, 0.1222679385985447)

(0.2133909802922194, 0.1187406110875101)
(0.2085689541265353, 0.1200332168070532)

(0.2133909802922194, 0.1187406110875101)
(0.2121067433791959, 0.123566804306284)

(0.2493915407652341, -0.05955229611104623)
(0.2532399411328164, -0.06066346851921524)

(0.2493915407652341, -0.05955229611104623)
(0.2504740186452006, -0.0635230939577201)

(0.2493915407652341, -0.05955229611104623)
(0.2459047658260794, -0.05855690017368836)

(0.2493915407652341, -0.05955229611104623)
(0.2470386130445876, -0.06241636769731324)

(0.2532399411328164, -0.06066346851921524)
(0.2504740186452006, -0.0635230939577201)

(0.2532399411328164, -0.06066346851921524)
(0.2543138495705325, -0.06464901483210418)

(0.2532399411328164, -0.06066346851921524)
(0.2571996325506039, -0.06163635565688654)

(0.2532399411328164, -0.06066346851921524)
(0.2560933700038304, -0.05770739094412643)

(0.2504740186452006, -0.0635230939577201)
(0.2543138495705325, -0.06464901483210418)

(0.2504740186452006, -0.0635230939577201)
(0.2513658568447581, -0.06758043957344038)

(0.2504740186452006, -0.0635230939577201)
(0.2475599453963337, -0.06636128537942479)

(0.2504740186452006, -0.0635230939577201)
(0.2470386130445876, -0.06241636769731324)

(0.2543138495705325, -0.06464901483210418)
(0.2513658568447581, -0.06758043957344038)

(0.2543138495705325, -0.06464901483210418)
(0.2553522264584513, -0.06867559061942648)

(0.2543138495705325, -0.06464901483210418)
(0.2571996325506039, -0.06163635565688654)

(0.2543138495705325, -0.06464901483210418)
(0.2583222229194897, -0.06564442711546656)

(0.2513658568447581, -0.06758043957344038)
(0.2553522264584513, -0.06867559061942648)

(0.2513658568447581, -0.06758043957344038)
(0.2523868880542914, -0.0716246949148243)

(0.2513658568447581, -0.06758043957344038)
(0.2475599453963337, -0.06636128537942479)

(0.2513658568447581, -0.06758043957344038)
(0.2483179385036273, -0.07044223624623515)

(0.2553522264584513, -0.06867559061942648)
(0.2523868880542914, -0.0716246949148243)

(0.2553522264584513, -0.06867559061942648)
(0.2564289354870451, -0.0727258308322298)

(0.2553522264584513, -0.06867559061942648)
(0.2594034140893702, -0.0697162595321894)

(0.2553522264584513, -0.06867559061942648)
(0.2583222229194897, -0.06564442711546656)

(0.2523868880542914, -0.0716246949148243)
(0.2564289354870451, -0.0727258308322298)

(0.2523868880542914, -0.0716246949148243)
(0.2534483019601791, -0.07570374833657968)

(0.2523868880542914, -0.0716246949148243)
(0.249372536525315, -0.07442807008397909)

(0.2523868880542914, -0.0716246949148243)
(0.2483179385036273, -0.07044223624623515)

(0.2564289354870451, -0.0727258308322298)
(0.2534483019601791, -0.07570374833657968)

(0.2564289354870451, -0.0727258308322298)
(0.2575301700476929, -0.07681948925552178)

(0.2564289354870451, -0.0727258308322298)
(0.2594034140893702, -0.0697162595321894)

(0.2564289354870451, -0.0727258308322298)
(0.2604549573766762, -0.0737755457349562)

(0.2534483019601791, -0.07570374833657968)
(0.2575301700476929, -0.07681948925552178)

(0.2534483019601791, -0.07570374833657968)
(0.2545167801903059, -0.07982053257393665)

(0.2534483019601791, -0.07570374833657968)
(0.249372536525315, -0.07442807008397909)

(0.2534483019601791, -0.07570374833657968)
(0.2506054579688786, -0.07847020385956316)

(0.2575301700476929, -0.07681948925552178)
(0.2545167801903059, -0.07982053257393665)

(0.2575301700476929, -0.07681948925552178)
(0.2586240958102521, -0.08094740385070759)

(0.2575301700476929, -0.07681948925552178)
(0.2615604698464511, -0.07792832168196626)

(0.2575301700476929, -0.07681948925552178)
(0.2604549573766762, -0.0737755457349562)

(0.2545167801903059, -0.07982053257393665)
(0.2586240958102521, -0.08094740385070759)

(0.2545167801903059, -0.07982053257393665)
(0.2555911856677556, -0.08396582014534554)

(0.2545167801903059, -0.07982053257393665)
(0.2517388538906998, -0.08263756012566344)

(0.2545167801903059, -0.07982053257393665)
(0.2506054579688786, -0.07847020385956316)

(0.2586240958102521, -0.08094740385070759)
(0.2555911856677556, -0.08396582014534554)

(0.2586240958102521, -0.08094740385070759)
(0.259679602083683, -0.085114614332245)

(0.2586240958102521, -0.08094740385070759)
(0.2626003153799538, -0.08217499175253437)

(0.2586240958102521, -0.08094740385070759)
(0.2615604698464511, -0.07792832168196626)

(0.2555911856677556, -0.08396582014534554)
(0.259679602083683, -0.085114614332245)

(0.2555911856677556, -0.08396582014534554)
(0.256665413761017, -0.0881474129914892)

(0.2555911856677556, -0.08396582014534554)
(0.2517388538906998, -0.08263756012566344)

(0.2555911856677556, -0.08396582014534554)
(0.252270571294618, -0.0872989461335681)

(0.259679602083683, -0.085114614332245)
(0.256665413761017, -0.0881474129914892)

(0.259679602083683, -0.085114614332245)
(0.260859196620177, -0.08927373878332306)

(0.259679602083683, -0.085114614332245)
(0.2626003153799538, -0.08217499175253437)

(0.259679602083683, -0.085114614332245)
(0.2636513911418238, -0.08636751816312101)

(0.256665413761017, -0.0881474129914892)
(0.260859196620177, -0.08927373878332306)

(0.256665413761017, -0.0881474129914892)
(0.2579158149608971, -0.09231102621648003)

(0.256665413761017, -0.0881474129914892)
(0.2540423802072469, -0.09176628513829384)

(0.256665413761017, -0.0881474129914892)
(0.252270571294618, -0.0872989461335681)

(0.260859196620177, -0.08927373878332306)
(0.2579158149608971, -0.09231102621648003)

(0.260859196620177, -0.08927373878332306)
(0.2619359906674997, -0.09351210276469357)

(0.260859196620177, -0.08927373878332306)
(0.2636513911418238, -0.08636751816312101)

(0.260859196620177, -0.08927373878332306)
(0.2647417209710355, -0.0905126348250352)

(0.2579158149608971, -0.09231102621648003)
(0.2619359906674997, -0.09351210276469357)

(0.2579158149608971, -0.09231102621648003)
(0.2590355037878984, -0.0965493084069788)

(0.2579158149608971, -0.09231102621648003)
(0.2540423802072469, -0.09176628513829384)

(0.2579158149608971, -0.09231102621648003)
(0.2558113560208012, -0.09514342079320569)

(0.2619359906674997, -0.09351210276469357)
(0.2590355037878984, -0.0965493084069788)

(0.2619359906674997, -0.09351210276469357)
(0.2631441140678488, -0.09774632329951433)

(0.2619359906674997, -0.09351210276469357)
(0.2661298539602417, -0.09465397657996805)

(0.2619359906674997, -0.09351210276469357)
(0.2647417209710355, -0.0905126348250352)

(0.2590355037878984, -0.0965493084069788)
(0.2631441140678488, -0.09774632329951433)

(0.2590355037878984, -0.0965493084069788)
(0.2600177213678768, -0.1008604734352119)

(0.2590355037878984, -0.0965493084069788)
(0.2559977325152409, -0.09884566047240534)

(0.2590355037878984, -0.0965493084069788)
(0.2558113560208012, -0.09514342079320569)

(0.2631441140678488, -0.09774632329951433)
(0.2600177213678768, -0.1008604734352119)

(0.2631441140678488, -0.09774632329951433)
(0.2642811233213254, -0.1020364366942127)

(0.2631441140678488, -0.09774632329951433)
(0.2661298539602417, -0.09465397657996805)

(0.2631441140678488, -0.09774632329951433)
(0.2673889603559284, -0.09889856210879659)

(0.2600177213678768, -0.1008604734352119)
(0.2642811233213254, -0.1020364366942127)

(0.2600177213678768, -0.1008604734352119)
(0.2611145457612882, -0.1051802524418792)

(0.2600177213678768, -0.1008604734352119)
(0.2559977325152409, -0.09884566047240534)

(0.2600177213678768, -0.1008604734352119)
(0.256035983735128, -0.1036132312974598)

(0.2642811233213254, -0.1020364366942127)
(0.2611145457612882, -0.1051802524418792)

(0.2642811233213254, -0.1020364366942127)
(0.2655296402453576, -0.1063397934796231)

(0.2642811233213254, -0.1020364366942127)
(0.2685992255312444, -0.1031882102056703)

(0.2642811233213254, -0.1020364366942127)
(0.2673889603559284, -0.09889856210879659)

(0.2611145457612882, -0.1051802524418792)
(0.2655296402453576, -0.1063397934796231)

(0.2611145457612882, -0.1051802524418792)
(0.2622445386752598, -0.1095340085156941)

(0.2611145457612882, -0.1051802524418792)
(0.2579080823755862, -0.1083683755351298)

(0.2611145457612882, -0.1051802524418792)
(0.256035983735128, -0.1036132312974598)

(0.2655296402453576, -0.1063397934796231)
(0.2622445386752598, -0.1095340085156941)

(0.2655296402453576, -0.1063397934796231)
(0.2667163808960045, -0.1107037263016252)

(0.2655296402453576, -0.1063397934796231)
(0.2685992255312444, -0.1031882102056703)

(0.2655296402453576, -0.1063397934796231)
(0.2703460286975217, -0.1073939941257402)

(0.2622445386752598, -0.1095340085156941)
(0.2667163808960045, -0.1107037263016252)

(0.2622445386752598, -0.1095340085156941)
(0.2635283007081347, -0.1138875135398643)

(0.2622445386752598, -0.1095340085156941)
(0.2594288903417608, -0.1127939411245376)

(0.2622445386752598, -0.1095340085156941)
(0.2579080823755862, -0.1083683755351298)

(0.2667163808960045, -0.1107037263016252)
(0.2635283007081347, -0.1138875135398643)

(0.2667163808960045, -0.1107037263016252)
(0.2677827378778607, -0.1151340412277104)

(0.2667163808960045, -0.1107037263016252)
(0.271290890759641, -0.1116146057670037)

(0.2667163808960045, -0.1107037263016252)
(0.2703460286975217, -0.1073939941257402)

(0.2635283007081347, -0.1138875135398643)
(0.2677827378778607, -0.1151340412277104)

(0.2635283007081347, -0.1138875135398643)
(0.2640047833931743, -0.1187275457494896)

(0.2635283007081347, -0.1138875135398643)
(0.2594288903417608, -0.1127939411245376)

(0.2635283007081347, -0.1138875135398643)
(0.2606392877308323, -0.1163498303974973)

(0.2677827378778607, -0.1151340412277104)
(0.2640047833931743, -0.1187275457494896)

(0.2677827378778607, -0.1151340412277104)
(0.2689823130160977, -0.1196023619830788)

(0.2677827378778607, -0.1151340412277104)
(0.271290890759641, -0.1116146057670037)

(0.2677827378778607, -0.1151340412277104)
(0.2724228625054383, -0.1160773789364938)

(0.2640047833931743, -0.1187275457494896)
(0.2689823130160977, -0.1196023619830788)

(0.2640047833931743, -0.1187275457494896)
(0.2656817478115602, -0.1228833827756683)

(0.2640047833931743, -0.1187275457494896)
(0.2591494366181074, -0.1199222419215457)

(0.2640047833931743, -0.1187275457494896)
(0.2606392877308323, -0.1163498303974973)

(0.2640047833931743, -0.1187275457494896)
(0.2616758662085887, -0.1227777881736131)

(0.2182188107160246, 0.1174413850306253)
(0.2169344340887743, 0.1222679385985447)

(0.2182188107160246, 0.1174413850306253)
(0.2217313395723774, 0.1209999087761699)

(0.2182188107160246, 0.1174413850306253)
(0.2230535864245587, 0.1161353014463194)

(0.2182188107160246, 0.1174413850306253)
(0.2195140934160631, 0.1126036522763244)

(0.2169344340887743, 0.1222679385985447)
(0.2217313395723774, 0.1209999087761699)

(0.2169344340887743, 0.1222679385985447)
(0.2204700845289235, 0.1258033602127087)

(0.2169344340887743, 0.1222679385985447)
(0.2156464138637924, 0.1270981554650394)

(0.2169344340887743, 0.1222679385985447)
(0.2121067433791959, 0.123566804306284)

(0.2550584682075775, -0.0538385798734957)
(0.2535637506678279, -0.04949654116206237)

(0.2550584682075775, -0.0538385798734957)
(0.2578654850997695, -0.05080651455171835)

(0.2550584682075775, -0.0538385798734957)
(0.2589893428360606, -0.05467968495253127)

(0.2550584682075775, -0.0538385798734957)
(0.2560933700038304, -0.05770739094412643)

(0.2217313395723774, 0.1209999087761699)
(0.2204700845289235, 0.1258033602127087)

(0.2217313395723774, 0.1209999087761699)
(0.2252656509388936, 0.124536661403732)

(0.2217313395723774, 0.1209999087761699)
(0.2230535864245587, 0.1161353014463194)

(0.2217313395723774, 0.1209999087761699)
(0.2263544411449307, 0.1194578912425942)

(0.1617257132040478, 0.01608697143613547)
(0.1579867914501855, 0.01768708445515815)

(0.1617257132040478, 0.01608697143613547)
(0.1626816948135272, 0.01210677323714087)

(0.1617257132040478, 0.01608697143613547)
(0.158995844965858, 0.01331868131604691)

(0.1617257132040478, 0.01608697143613547)
(0.1607447904518726, 0.0200037983936149)

(0.2204700845289235, 0.1258033602127087)
(0.2252656509388936, 0.124536661403732)

(0.2204700845289235, 0.1258033602127087)
(0.2240080255486731, 0.1293364844393105)

(0.2204700845289235, 0.1258033602127087)
(0.2156464138637924, 0.1270981554650394)

(0.2204700845289235, 0.1258033602127087)
(0.2191853209881853, 0.1306303736004268)

(0.2689823130160977, -0.1196023619830788)
(0.2656817478115602, -0.1228833827756683)

(0.2689823130160977, -0.1196023619830788)
(0.2702340721038979, -0.1240305345873516)

(0.2689823130160977, -0.1196023619830788)
(0.2735392567406969, -0.1206103026094955)

(0.2689823130160977, -0.1196023619830788)
(0.2724228625054383, -0.1160773789364938)

(0.2656817478115602, -0.1228833827756683)
(0.2702340721038979, -0.1240305345873516)

(0.2656817478115602, -0.1228833827756683)
(0.266919392735557, -0.1274234721374745)

(0.2656817478115602, -0.1228833827756683)
(0.2627302937587883, -0.1270664544327602)

(0.2656817478115602, -0.1228833827756683)
(0.2616758662085887, -0.1227777881736131)

(0.2252656509388936, 0.124536661403732)
(0.2240080255486731, 0.1293364844393105)

(0.2252656509388936, 0.124536661403732)
(0.2288195878113257, 0.1280537540860592)

(0.2252656509388936, 0.124536661403732)
(0.229821967369688, 0.1229558833410596)

(0.2252656509388936, 0.124536661403732)
(0.2263544411449307, 0.1194578912425942)

(0.2240080255486731, 0.1293364844393105)
(0.2288195878113257, 0.1280537540860592)

(0.2240080255486731, 0.1293364844393105)
(0.2275496222358121, 0.1328659460867877)

(0.2240080255486731, 0.1293364844393105)
(0.2227255887431977, 0.134161176113849)

(0.2240080255486731, 0.1293364844393105)
(0.2191853209881853, 0.1306303736004268)

(0.1229341250079251, -0.08874780702016663)
(0.1259280672801834, -0.085915503053409)

(0.1229341250079251, -0.08874780702016663)
(0.1223363790649138, -0.08489329703991974)

(0.1229341250079251, -0.08874780702016663)
(0.1193614525400789, -0.086928835988289)

(0.1229341250079251, -0.08874780702016663)
(0.119794701993676, -0.08998607585993512)

(0.1229341250079251, -0.08874780702016663)
(0.1215380007346432, -0.09200230315572111)

(0.2702340721038979, -0.1240305345873516)
(0.266919392735557, -0.1274234721374745)

(0.2702340721038979, -0.1240305345873516)
(0.2714538090410854, -0.1286915806549149)

(0.2702340721038979, -0.1240305345873516)
(0.2747992973973322, -0.1252441290178868)

(0.2702340721038979, -0.1240305345873516)
(0.2735392567406969, -0.1206103026094955)

(0.266919392735557, -0.1274234721374745)
(0.2714538090410854, -0.1286915806549149)

(0.266919392735557, -0.1274234721374745)
(0.2682045293759795, -0.1320241788883596)

(0.266919392735557, -0.1274234721374745)
(0.2627302937587883, -0.1270664544327602)

(0.266919392735557, -0.1274234721374745)
(0.264001428175542, -0.1312172278455291)

(0.2288195878113257, 0.1280537540860592)
(0.2275496222358121, 0.1328659460867877)

(0.2288195878113257, 0.1280537540860592)
(0.2323617907731559, 0.1315826081314542)

(0.2288195878113257, 0.1280537540860592)
(0.229821967369688, 0.1229558833410596)

(0.2288195878113257, 0.1280537540860592)
(0.2334343148697325, 0.126467547219189)

(0.2275496222358121, 0.1328659460867877)
(0.2323617907731559, 0.1315826081314542)

(0.2275496222358121, 0.1328659460867877)
(0.2310898695428866, 0.1363967603598244)

(0.2275496222358121, 0.1328659460867877)
(0.2227255887431977, 0.134161176113849)

(0.2275496222358121, 0.1328659460867877)
(0.2262646684835228, 0.1376931595999453)

(0.2714538090410854, -0.1286915806549149)
(0.2682045293759795, -0.1320241788883596)

(0.2714538090410854, -0.1286915806549149)
(0.2727112535257926, -0.1333334966440961)

(0.2714538090410854, -0.1286915806549149)
(0.2747992973973322, -0.1252441290178868)

(0.2714538090410854, -0.1286915806549149)
(0.2760277267584553, -0.1298176345803037)

(0.2682045293759795, -0.1320241788883596)
(0.2727112535257926, -0.1333334966440961)

(0.2682045293759795, -0.1320241788883596)
(0.2694188219231746, -0.136698052197132)

(0.2682045293759795, -0.1320241788883596)
(0.264001428175542, -0.1312172278455291)

(0.2682045293759795, -0.1320241788883596)
(0.2653466794393674, -0.1355343589708332)

(0.2323617907731559, 0.1315826081314542)
(0.2310898695428866, 0.1363967603598244)

(0.2323617907731559, 0.1315826081314542)
(0.2359182098860704, 0.1350972150246156)

(0.2323617907731559, 0.1315826081314542)
(0.2371267856564065, 0.130218883269857)

(0.2323617907731559, 0.1315826081314542)
(0.2334343148697325, 0.126467547219189)

(0.2310898695428866, 0.1363967603598244)
(0.2359182098860704, 0.1350972150246156)

(0.2310898695428866, 0.1363967603598244)
(0.2346322613117283, 0.1399254255443576)

(0.2310898695428866, 0.1363967603598244)
(0.2298045308467951, 0.1412243596333021)

(0.2310898695428866, 0.1363967603598244)
(0.2262646684835228, 0.1376931595999453)

(0.2727112535257926, -0.1333334966440961)
(0.2694188219231746, -0.136698052197132)

(0.2727112535257926, -0.1333334966440961)
(0.2739239966248985, -0.1380142807989711)

(0.2727112535257926, -0.1333334966440961)
(0.2773110601630427, -0.1346955523634429)

(0.2727112535257926, -0.1333334966440961)
(0.2760277267584553, -0.1298176345803037)

(0.2694188219231746, -0.136698052197132)
(0.2739239966248985, -0.1380142807989711)

(0.2694188219231746, -0.136698052197132)
(0.2704888554289134, -0.1414597561828896)

(0.2694188219231746, -0.136698052197132)
(0.2661324819475299, -0.1402013438388762)

(0.2694188219231746, -0.136698052197132)
(0.2653466794393674, -0.1355343589708332)

(0.2359182098860704, 0.1350972150246156)
(0.2346322613117283, 0.1399254255443576)

(0.2359182098860704, 0.1350972150246156)
(0.2371267856564065, 0.130218883269857)

(0.2359182098860704, 0.1350972150246156)
(0.2407359008460632, 0.1337870651251836)

(0.2359182098860704, 0.1350972150246156)
(0.2394584303177797, 0.1386245088434845)

(0.2346322613117283, 0.1399254255443576)
(0.2298045308467951, 0.1412243596333021)

(0.2346322613117283, 0.1399254255443576)
(0.233344525709885, 0.1447554270332812)

(0.2346322613117283, 0.1399254255443576)
(0.2381728239790875, 0.1434559238858683)

(0.2346322613117283, 0.1399254255443576)
(0.2394584303177797, 0.1386245088434845)

(0.2298045308467951, 0.1412243596333021)
(0.233344525709885, 0.1447554270332812)

(0.2298045308467951, 0.1412243596333021)
(0.2285164974070473, 0.1460546596171224)

(0.2298045308467951, 0.1412243596333021)
(0.2249771054136733, 0.1425229880117376)

(0.2298045308467951, 0.1412243596333021)
(0.2262646684835228, 0.1376931595999453)

(0.233344525709885, 0.1447554270332812)
(0.2285164974070473, 0.1460546596171224)

(0.233344525709885, 0.1447554270332812)
(0.2381728239790875, 0.1434559238858683)

(0.233344525709885, 0.1447554270332812)
(0.2368842326637872, 0.1482867829803297)

(0.233344525709885, 0.1447554270332812)
(0.2320560233055409, 0.1495861970199803)

(0.2285164974070473, 0.1460546596171224)
(0.2249771054136733, 0.1425229880117376)

(0.2285164974070473, 0.1460546596171224)
(0.2236885066425097, 0.1473538545792539)

(0.2285164974070473, 0.1460546596171224)
(0.2320560233055409, 0.1495861970199803)

(0.2285164974070473, 0.1460546596171224)
(0.2272278830121878, 0.1508855418445031)

(0.2626003153799538, -0.08217499175253437)
(0.2615604698464511, -0.07792832168196626)

(0.2626003153799538, -0.08217499175253437)
(0.2655956328280426, -0.07920354747879368)

(0.2626003153799538, -0.08217499175253437)
(0.2666058999140601, -0.08342407803395963)

(0.2626003153799538, -0.08217499175253437)
(0.2636513911418238, -0.08636751816312101)

(0.2381728239790875, 0.1434559238858683)
(0.2368842326637872, 0.1482867829803297)

(0.2381728239790875, 0.1434559238858683)
(0.2417124829481186, 0.146987327924104)

(0.2381728239790875, 0.1434559238858683)
(0.2430012683723654, 0.1421562666778841)

(0.2381728239790875, 0.1434559238858683)
(0.2394584303177797, 0.1386245088434845)

(0.2739239966248985, -0.1380142807989711)
(0.2704888554289134, -0.1414597561828896)

(0.2739239966248985, -0.1380142807989711)
(0.2751687251676854, -0.1427744688029959)

(0.2739239966248985, -0.1380142807989711)
(0.2773110601630427, -0.1346955523634429)

(0.2739239966248985, -0.1380142807989711)
(0.2784206251410542, -0.1393486570692982)

(0.2704888554289134, -0.1414597561828896)
(0.2751687251676854, -0.1427744688029959)

(0.2704888554289134, -0.1414597561828896)
(0.2716961437015776, -0.1462485141734446)

(0.2704888554289134, -0.1414597561828896)
(0.2661324819475299, -0.1402013438388762)

(0.2704888554289134, -0.1414597561828896)
(0.2669703463996925, -0.1449024453024046)

(0.2368842326637872, 0.1482867829803297)
(0.2417124829481186, 0.146987327924104)

(0.2368842326637872, 0.1482867829803297)
(0.240423741016437, 0.15181833796801)

(0.2368842326637872, 0.1482867829803297)
(0.2320560233055409, 0.1495861970199803)

(0.2368842326637872, 0.1482867829803297)
(0.2355955227065207, 0.1531177609790887)

(0.2417124829481186, 0.146987327924104)
(0.240423741016437, 0.15181833796801)

(0.2417124829481186, 0.146987327924104)
(0.2452519582005598, 0.1505189160852231)

(0.2417124829481186, 0.146987327924104)
(0.2430012683723654, 0.1421562666778841)

(0.2417124829481186, 0.146987327924104)
(0.2465407439985791, 0.1456878556038722)

(0.240423741016437, 0.15181833796801)
(0.2452519582005598, 0.1505189160852231)

(0.240423741016437, 0.15181833796801)
(0.2439631856494469, 0.1553499568162762)

(0.240423741016437, 0.15181833796801)
(0.2391349845217295, 0.1566493626071412)

(0.240423741016437, 0.15181833796801)
(0.2355955227065207, 0.1531177609790887)

(0.2751687251676854, -0.1427744688029959)
(0.2716961437015776, -0.1462485141734446)

(0.2751687251676854, -0.1427744688029959)
(0.2764833552715203, -0.1475520146365664)

(0.2751687251676854, -0.1427744688029959)
(0.2800277379747486, -0.144119170647891)

(0.2751687251676854, -0.1427744688029959)
(0.2784206251410542, -0.1393486570692982)

(0.2716961437015776, -0.1462485141734446)
(0.2764833552715203, -0.1475520146365664)

(0.2716961437015776, -0.1462485141734446)
(0.2729449058933661, -0.1510682310063346)

(0.2716961437015776, -0.1462485141734446)
(0.2681246714574662, -0.1497335221564088)

(0.2716961437015776, -0.1462485141734446)
(0.2669703463996925, -0.1449024453024046)

(0.1070397652067742, -0.1043961861065304)
(0.1097833735594877, -0.1017260978216676)

(0.1070397652067742, -0.1043961861065304)
(0.1061327196104479, -0.1006541503214563)

(0.1070397652067742, -0.1043961861065304)
(0.1034236511251789, -0.1032713296002068)

(0.1070397652067742, -0.1043961861065304)
(0.1043103076697959, -0.1070473037664516)

(0.1553628328944328, 0.03927366943061756)
(0.1540157089113184, 0.04322422927996307)

(0.1553628328944328, 0.03927366943061756)
(0.1567853989181061, 0.03538366924941544)

(0.1553628328944328, 0.03927366943061756)
(0.1520146862327613, 0.04046674021683909)

(0.1553628328944328, 0.03927366943061756)
(0.1528500632470976, 0.03665917493916418)

(0.2764833552715203, -0.1475520146365664)
(0.2729449058933661, -0.1510682310063346)

(0.2764833552715203, -0.1475520146365664)
(0.2777628776061853, -0.1523833847127707)

(0.2764833552715203, -0.1475520146365664)
(0.2800277379747486, -0.144119170647891)

(0.2764833552715203, -0.1475520146365664)
(0.2813224692447182, -0.1488939265094217)

(0.2729449058933661, -0.1510682310063346)
(0.2777628776061853, -0.1523833847127707)

(0.2729449058933661, -0.1510682310063346)
(0.2742263078228802, -0.1559002595146271)

(0.2729449058933661, -0.1510682310063346)
(0.2694744983989192, -0.1543195899583262)

(0.2729449058933661, -0.1510682310063346)
(0.2681246714574662, -0.1497335221564088)

(0.2452519582005598, 0.1505189160852231)
(0.2439631856494469, 0.1553499568162762)

(0.2452519582005598, 0.1505189160852231)
(0.2487913922136414, 0.1540505455769084)

(0.2452519582005598, 0.1505189160852231)
(0.2500801744539423, 0.1492194951351969)

(0.2452519582005598, 0.1505189160852231)
(0.2465407439985791, 0.1456878556038722)

(0.2439631856494469, 0.1553499568162762)
(0.2487913922136414, 0.1540505455769084)

(0.2439631856494469, 0.1553499568162762)
(0.2475026127892897, 0.158881593196401)

(0.2439631856494469, 0.1553499568162762)
(0.2391349845217295, 0.1566493626071412)

(0.2439631856494469, 0.1553499568162762)
(0.2426744091375026, 0.1601810015169184)

(0.2487913922136414, 0.1540505455769084)
(0.2475026127892897, 0.158881593196401)

(0.2487913922136414, 0.1540505455769084)
(0.2523308164379564, 0.15758218487901)

(0.2487913922136414, 0.1540505455769084)
(0.2500801744539423, 0.1492194951351969)

(0.2487913922136414, 0.1540505455769084)
(0.253619589683428, 0.152751133087917)

(0.2475026127892897, 0.158881593196401)
(0.2523308164379564, 0.15758218487901)

(0.2475026127892897, 0.158881593196401)
(0.2510420353821434, 0.1624132341335716)

(0.2475026127892897, 0.158881593196401)
(0.2462138328369774, 0.1637126413450211)

(0.2475026127892897, 0.158881593196401)
(0.2426744091375026, 0.1601810015169184)

(0.2523308164379564, 0.15758218487901)
(0.2510420353821434, 0.1624132341335716)

(0.2523308164379564, 0.15758218487901)
(0.2558702382729666, 0.1611138265757004)

(0.2523308164379564, 0.15758218487901)
(0.253619589683428, 0.152751133087917)

(0.2523308164379564, 0.15758218487901)
(0.2571584748586471, 0.1562826316183177)

(0.2510420353821434, 0.1624132341335716)
(0.2558702382729666, 0.1611138265757004)

(0.2510420353821434, 0.1624132341335716)
(0.2545814568189483, 0.1659448762293481)

(0.2510420353821434, 0.1624132341335716)
(0.2462138328369774, 0.1637126413450211)

(0.2510420353821434, 0.1624132341335716)
(0.2497532541161364, 0.1672442835987923)

(0.2558702382729666, 0.1611138265757004)
(0.2545814568189483, 0.1659448762293481)

(0.2558702382729666, 0.1611138265757004)
(0.2594096595170968, 0.1646454688645776)

(0.2558702382729666, 0.1611138265757004)
(0.2606984411130367, 0.1598144190686945)

(0.2558702382729666, 0.1611138265757004)
(0.2571584748586471, 0.1562826316183177)

(0.2545814568189483, 0.1659448762293481)
(0.2594096595170968, 0.1646454688645776)

(0.2545814568189483, 0.1659448762293481)
(0.2581208779645985, 0.1694765186169233)

(0.2545814568189483, 0.1659448762293481)
(0.2532926753366519, 0.1707759259113366)

(0.2545814568189483, 0.1659448762293481)
(0.2497532541161364, 0.1672442835987923)

(0.2371267856564065, 0.130218883269857)
(0.2407359008460632, 0.1337870651251836)

(0.2371267856564065, 0.130218883269857)
(0.2419590984217629, 0.1288905331263712)

(0.2371267856564065, 0.130218883269857)
(0.2381769155536779, 0.1250925068316772)

(0.2371267856564065, 0.130218883269857)
(0.2334343148697325, 0.126467547219189)

(0.271290890759641, -0.1116146057670037)
(0.2759471773818308, -0.1124633383956939)

(0.271290890759641, -0.1116146057670037)
(0.2745475724496533, -0.1077252570487858)

(0.271290890759641, -0.1116146057670037)
(0.2703460286975217, -0.1073939941257402)

(0.271290890759641, -0.1116146057670037)
(0.2724228625054383, -0.1160773789364938)

(0.0719067009347225, -0.1389841682412856)
(0.06862895556150322, -0.1417403167878463)

(0.0719067009347225, -0.1389841682412856)
(0.06770374177691275, -0.1370719380812028)

(0.0719067009347225, -0.1389841682412856)
(0.07538518326213194, -0.1363914386006861)

(0.0719067009347225, -0.1389841682412856)
(0.07107981935305939, -0.1356496104127177)

(0.2594096595170968, 0.1646454688645776)
(0.2581208779645985, 0.1694765186169233)

(0.2594096595170968, 0.1646454688645776)
(0.2606984411130367, 0.1598144190686945)

(0.2594096595170968, 0.1646454688645776)
(0.2641204733494028, 0.1633147456376941)

(0.2594096595170968, 0.1646454688645776)
(0.2627671472337715, 0.168160827687796)

(0.2581208779645985, 0.1694765186169233)
(0.2532926753366519, 0.1707759259113366)

(0.2581208779645985, 0.1694765186169233)
(0.2568320964020351, 0.1743075683793565)

(0.2581208779645985, 0.1694765186169233)
(0.2616602990382799, 0.1730081610766266)

(0.2581208779645985, 0.1694765186169233)
(0.2627671472337715, 0.168160827687796)

(0.2532926753366519, 0.1707759259113366)
(0.2568320964020351, 0.1743075683793565)

(0.2532926753366519, 0.1707759259113366)
(0.2520038937724112, 0.1756069756754514)

(0.2532926753366519, 0.1707759259113366)
(0.2484644727247968, 0.1720753331896231)

(0.2532926753366519, 0.1707759259113366)
(0.2497532541161364, 0.1672442835987923)

(0.2568320964020351, 0.1743075683793565)
(0.2520038937724112, 0.1756069756754514)

(0.2568320964020351, 0.1743075683793565)
(0.2616602990382799, 0.1730081610766266)

(0.2568320964020351, 0.1743075683793565)
(0.2603715174573734, 0.1778392108574432)

(0.2568320964020351, 0.1743075683793565)
(0.2555433148236636, 0.1791386181576331)

(0.2520038937724112, 0.1756069756754514)
(0.2484644727247968, 0.1720753331896231)

(0.2520038937724112, 0.1756069756754514)
(0.2471756911446831, 0.1769063829696464)

(0.2520038937724112, 0.1756069756754514)
(0.2555433148236636, 0.1791386181576331)

(0.2520038937724112, 0.1756069756754514)
(0.2507151121917675, 0.1804380254560055)

(0.08995609840489006, -0.1210379244773461)
(0.0928813052656479, -0.1182901742173414)

(0.08995609840489006, -0.1210379244773461)
(0.08936185193172373, -0.1169417077127048)

(0.08995609840489006, -0.1210379244773461)
(0.08600935474570924, -0.1199027278322933)

(0.08995609840489006, -0.1210379244773461)
(0.08712184652786743, -0.1240335437777907)

(0.2616602990382799, 0.1730081610766266)
(0.2603715174573734, 0.1778392108574432)

(0.2616602990382799, 0.1730081610766266)
(0.2651997200919443, 0.1765398035563914)

(0.2616602990382799, 0.1730081610766266)
(0.2662186233472974, 0.1718302632364088)

(0.2616602990382799, 0.1730081610766266)
(0.2627671472337715, 0.168160827687796)

(0.2603715174573734, 0.1778392108574432)
(0.2651997200919443, 0.1765398035563914)

(0.2603715174573734, 0.1778392108574432)
(0.2639109385077014, 0.1813708533405515)

(0.2603715174573734, 0.1778392108574432)
(0.2555433148236636, 0.1791386181576331)

(0.2603715174573734, 0.1778392108574432)
(0.2590827358739115, 0.1826702606408219)

(0.2651997200919443, 0.1765398035563914)
(0.2639109385077014, 0.1813708533405515)

(0.2651997200919443, 0.1765398035563914)
(0.2687391411414371, 0.1800714460403365)

(0.2651997200919443, 0.1765398035563914)
(0.2662186233472974, 0.1718302632364088)

(0.2651997200919443, 0.1765398035563914)
(0.2699366376782779, 0.1753254196346328)

(0.2639109385077014, 0.1813708533405515)
(0.2687391411414371, 0.1800714460403365)

(0.2639109385077014, 0.1813708533405515)
(0.2674503595564992, 0.1849024958251937)

(0.2639109385077014, 0.1813708533405515)
(0.2626221569231466, 0.1862019031250257)

(0.2639109385077014, 0.1813708533405515)
(0.2590827358739115, 0.1826702606408219)

(0.2687391411414371, 0.1800714460403365)
(0.2674503595564992, 0.1849024958251937)

(0.2687391411414371, 0.1800714460403365)
(0.2722785621899797, 0.183603088525234)

(0.2687391411414371, 0.1800714460403365)
(0.2735673437752248, 0.1787720387400693)

(0.2687391411414371, 0.1800714460403365)
(0.2699366376782779, 0.1753254196346328)

(0.2674503595564992, 0.1849024958251937)
(0.2722785621899797, 0.183603088525234)

(0.2674503595564992, 0.1849024958251937)
(0.2709897806048835, 0.1884341383102501)

(0.2674503595564992, 0.1849024958251937)
(0.2626221569231466, 0.1862019031250257)

(0.2674503595564992, 0.1849024958251937)
(0.2661615779714718, 0.1897335456101404)

(0.2722785621899797, 0.183603088525234)
(0.2709897806048835, 0.1884341383102501)

(0.2722785621899797, 0.183603088525234)
(0.2758179832382949, 0.1871347310103595)

(0.2722785621899797, 0.183603088525234)
(0.2735673437752248, 0.1787720387400693)

(0.2722785621899797, 0.183603088525234)
(0.2770040860875662, 0.182648401015695)

(0.2709897806048835, 0.1884341383102501)
(0.2758179832382949, 0.1871347310103595)

(0.2709897806048835, 0.1884341383102501)
(0.2745292016531607, 0.1919657807954138)

(0.2709897806048835, 0.1884341383102501)
(0.2697009990197748, 0.1932651880952783)

(0.2709897806048835, 0.1884341383102501)
(0.2661615779714718, 0.1897335456101404)

(0.2777628776061853, -0.1523833847127707)
(0.2742263078228802, -0.1559002595146271)

(0.2777628776061853, -0.1523833847127707)
(0.279039225634425, -0.157217609911721)

(0.2777628776061853, -0.1523833847127707)
(0.2813224692447182, -0.1488939265094217)

(0.2777628776061853, -0.1523833847127707)
(0.2825909606366127, -0.1537048872103637)

(0.2742263078228802, -0.1559002595146271)
(0.279039225634425, -0.157217609911721)

(0.2742263078228802, -0.1559002595146271)
(0.2755041101409895, -0.1607342324220107)

(0.2742263078228802, -0.1559002595146271)
(0.2694744983989192, -0.1543195899583262)

(0.2742263078228802, -0.1559002595146271)
(0.2699842998212629, -0.1595583201328816)

(0.2758179832382949, 0.1871347310103595)
(0.2745292016531607, 0.1919657807954138)

(0.2758179832382949, 0.1871347310103595)
(0.2793574042865543, 0.1906663734955409)

(0.2758179832382949, 0.1871347310103595)
(0.2770040860875662, 0.182648401015695)

(0.2758179832382949, 0.1871347310103595)
(0.2806803275385209, 0.1860832242300953)

(0.2745292016531607, 0.1919657807954138)
(0.2793574042865543, 0.1906663734955409)

(0.2745292016531607, 0.1919657807954138)
(0.2780686227014108, 0.1954974232806043)

(0.2745292016531607, 0.1919657807954138)
(0.2697009990197748, 0.1932651880952783)

(0.2745292016531607, 0.1919657807954138)
(0.2732404200680213, 0.1967968305804724)

(0.279039225634425, -0.157217609911721)
(0.2755041101409895, -0.1607342324220107)

(0.279039225634425, -0.157217609911721)
(0.2803141297617323, -0.1620523215716079)

(0.279039225634425, -0.157217609911721)
(0.2838616645477776, -0.1585323925041238)

(0.279039225634425, -0.157217609911721)
(0.2825909606366127, -0.1537048872103637)

(0.2755041101409895, -0.1607342324220107)
(0.2803141297617323, -0.1620523215716079)

(0.2755041101409895, -0.1607342324220107)
(0.2767733258573128, -0.1655704670618393)

(0.2755041101409895, -0.1607342324220107)
(0.2718400965111303, -0.1646229582922688)

(0.2755041101409895, -0.1607342324220107)
(0.2699842998212629, -0.1595583201328816)

(0.2800277379747486, -0.144119170647891)
(0.284925494830418, -0.1454213308093383)

(0.2800277379747486, -0.144119170647891)
(0.2813224692447182, -0.1488939265094217)

(0.2800277379747486, -0.144119170647891)
(0.2784206251410542, -0.1393486570692982)

(0.2800277379747486, -0.144119170647891)
(0.2835163318171006, -0.1406557016502126)

(0.2793574042865543, 0.1906663734955409)
(0.2780686227014108, 0.1954974232806043)

(0.2793574042865543, 0.1906663734955409)
(0.2828968253348018, 0.1941980159807344)

(0.2793574042865543, 0.1906663734955409)
(0.2841856069199472, 0.1893669661956692)

(0.2793574042865543, 0.1906663734955409)
(0.2806803275385209, 0.1860832242300953)

(0.2780686227014108, 0.1954974232806043)
(0.2828968253348018, 0.1941980159807344)

(0.2780686227014108, 0.1954974232806043)
(0.2816080437496531, 0.1990290657658011)

(0.2780686227014108, 0.1954974232806043)
(0.2767798411162662, 0.2003284730656679)

(0.2780686227014108, 0.1954974232806043)
(0.2732404200680213, 0.1967968305804724)

(0.04558076467338969, -0.163934202385264)
(0.04915363257153389, -0.1605776019498099)

(0.04558076467338969, -0.163934202385264)
(0.04213225855925332, -0.1672227257595748)

(0.04558076467338969, -0.163934202385264)
(0.04081168865763389, -0.1628491715909376)

(0.04558076467338969, -0.163934202385264)
(0.04479333449726008, -0.159487095608877)

(0.2803141297617323, -0.1620523215716079)
(0.2767733258573128, -0.1655704670618393)

(0.2803141297617323, -0.1620523215716079)
(0.2815873583066587, -0.1668874941613636)

(0.2803141297617323, -0.1620523215716079)
(0.2838616645477776, -0.1585323925041238)

(0.2803141297617323, -0.1620523215716079)
(0.2851355689803937, -0.1633673936991821)

(0.2767733258573128, -0.1655704670618393)
(0.2815873583066587, -0.1668874941613636)

(0.2767733258573128, -0.1655704670618393)
(0.2780369163789077, -0.1704081800048115)

(0.2767733258573128, -0.1655704670618393)
(0.2730858109110283, -0.1693164551167676)

(0.2767733258573128, -0.1655704670618393)
(0.2718400965111303, -0.1646229582922688)

(0.2828968253348018, 0.1941980159807344)
(0.2841856069199472, 0.1893669661956692)

(0.2828968253348018, 0.1941980159807344)
(0.2816080437496531, 0.1990290657658011)

(0.2828968253348018, 0.1941980159807344)
(0.2877250279681876, 0.1928986086808654)

(0.2828968253348018, 0.1941980159807344)
(0.2864363807988637, 0.1977346304194524)

(0.2841856069199472, 0.1893669661956692)
(0.2877250279681876, 0.1928986086808654)

(0.2841856069199472, 0.1893669661956692)
(0.289013809553334, 0.1880675588958007)

(0.2841856069199472, 0.1893669661956692)
(0.2854743885050946, 0.1845359164106021)

(0.2841856069199472, 0.1893669661956692)
(0.2806803275385209, 0.1860832242300953)

(0.2816080437496531, 0.1990290657658011)
(0.2767798411162662, 0.2003284730656679)

(0.2816080437496531, 0.1990290657658011)
(0.2803192621645076, 0.2038601155508671)

(0.2816080437496531, 0.1990290657658011)
(0.2851474756781408, 0.202560760298264)

(0.2816080437496531, 0.1990290657658011)
(0.2864363807988637, 0.1977346304194524)

(0.2767798411162662, 0.2003284730656679)
(0.2803192621645076, 0.2038601155508671)

(0.2767798411162662, 0.2003284730656679)
(0.2754910595311204, 0.205159522850733)

(0.2767798411162662, 0.2003284730656679)
(0.2719516384828791, 0.2016278803655341)

(0.2767798411162662, 0.2003284730656679)
(0.2732404200680213, 0.1967968305804724)

(0.2803192621645076, 0.2038601155508671)
(0.2754910595311204, 0.205159522850733)

(0.2803192621645076, 0.2038601155508671)
(0.2790304805793618, 0.2086911653359323)

(0.2803192621645076, 0.2038601155508671)
(0.2838586832127497, 0.2073917580360661)

(0.2803192621645076, 0.2038601155508671)
(0.2851474756781408, 0.202560760298264)

(0.2754910595311204, 0.205159522850733)
(0.2790304805793618, 0.2086911653359323)

(0.2754910595311204, 0.205159522850733)
(0.2742022779459746, 0.2099905726357989)

(0.2754910595311204, 0.205159522850733)
(0.2706628568977327, 0.2064589301505995)

(0.2754910595311204, 0.205159522850733)
(0.2719516384828791, 0.2016278803655341)

(0.2535637506678279, -0.04949654116206237)
(0.2578654850997695, -0.05080651455171835)

(0.2535637506678279, -0.04949654116206237)
(0.2569079385246671, -0.04690949481747861)

(0.2535637506678279, -0.04949654116206237)
(0.2501001874338784, -0.0462084539942347)

(0.2535637506678279, -0.04949654116206237)
(0.2538574783892994, -0.04570806646903669)

(0.2535637506678279, -0.04949654116206237)
(0.2495999321796242, -0.04978712376706141)

(0.2578654850997695, -0.05080651455171835)
(0.2569079385246671, -0.04690949481747861)

(0.2578654850997695, -0.05080651455171835)
(0.2608563929318495, -0.04792073716911827)

(0.2578654850997695, -0.05080651455171835)
(0.2589893428360606, -0.05467968495253127)

(0.2578654850997695, -0.05080651455171835)
(0.2619183619600552, -0.05170654545415097)

(0.2815873583066587, -0.1668874941613636)
(0.2780369163789077, -0.1704081800048115)

(0.2815873583066587, -0.1668874941613636)
(0.2828593672259404, -0.1717229881325817)

(0.2815873583066587, -0.1668874941613636)
(0.2851355689803937, -0.1633673936991821)

(0.2815873583066587, -0.1668874941613636)
(0.2864095497279949, -0.1682023701117242)

(0.2780369163789077, -0.1704081800048115)
(0.2828593672259404, -0.1717229881325817)

(0.2780369163789077, -0.1704081800048115)
(0.2793087217774176, -0.1752437274312552)

(0.2780369163789077, -0.1704081800048115)
(0.2730858109110283, -0.1693164551167676)

(0.2780369163789077, -0.1704081800048115)
(0.274465336640931, -0.1739659659377062)

(0.2790304805793618, 0.2086911653359323)
(0.2742022779459746, 0.2099905726357989)

(0.2790304805793618, 0.2086911653359323)
(0.2838586832127497, 0.2073917580360661)

(0.2790304805793618, 0.2086911653359323)
(0.2825699016276034, 0.2122228078211317)

(0.2790304805793618, 0.2086911653359323)
(0.2777416989239561, 0.2135222151914132)

(0.2742022779459746, 0.2099905726357989)
(0.2706628568977327, 0.2064589301505995)

(0.2742022779459746, 0.2099905726357989)
(0.2693740753125869, 0.2112899799356658)

(0.2742022779459746, 0.2099905726357989)
(0.2729134962380866, 0.2148216225438775)

(0.2742022779459746, 0.2099905726357989)
(0.2777416989239561, 0.2135222151914132)

(0.2838586832127497, 0.2073917580360661)
(0.2825699016276034, 0.2122228078211317)

(0.2838586832127497, 0.2073917580360661)
(0.2873981042609906, 0.2109234005212663)

(0.2838586832127497, 0.2073917580360661)
(0.2851474756781408, 0.202560760298264)

(0.2838586832127497, 0.2073917580360661)
(0.2886869148594713, 0.2060924895257642)

(0.2569079385246671, -0.04690949481747861)
(0.2608563929318495, -0.04792073716911827)

(0.2569079385246671, -0.04690949481747861)
(0.2598298828286544, -0.04394488836578406)

(0.2569079385246671, -0.04690949481747861)
(0.2562000606693807, -0.0431641877823362)

(0.2569079385246671, -0.04690949481747861)
(0.2538574783892994, -0.04570806646903669)

(0.2608563929318495, -0.04792073716911827)
(0.2598298828286544, -0.04394488836578406)

(0.2608563929318495, -0.04792073716911827)
(0.2637843875199863, -0.04494851423303484)

(0.2608563929318495, -0.04792073716911827)
(0.2649011643032922, -0.04862421639076721)

(0.2608563929318495, -0.04792073716911827)
(0.2619183619600552, -0.05170654545415097)

(0.2825699016276034, 0.2122228078211317)
(0.2873981042609906, 0.2109234005212663)

(0.2825699016276034, 0.2122228078211317)
(0.2861093226758444, 0.2157544503063317)

(0.2825699016276034, 0.2122228078211317)
(0.2812811199735174, 0.2170538576752897)

(0.2825699016276034, 0.2122228078211317)
(0.2777416989239561, 0.2135222151914132)

(0.2873981042609906, 0.2109234005212663)
(0.2861093226758444, 0.2157544503063317)

(0.2873981042609906, 0.2109234005212663)
(0.2909375253092315, 0.2144550430064659)

(0.2873981042609906, 0.2109234005212663)
(0.292226306894375, 0.2096239932213972)

(0.2873981042609906, 0.2109234005212663)
(0.2886869148594713, 0.2060924895257642)

(0.2828593672259404, -0.1717229881325817)
(0.2793087217774176, -0.1752437274312552)

(0.2828593672259404, -0.1717229881325817)
(0.284132541798511, -0.176558174813435)

(0.2828593672259404, -0.1717229881325817)
(0.2876828316982948, -0.1730375291915597)

(0.2828593672259404, -0.1717229881325817)
(0.2864095497279949, -0.1682023701117242)

(0.2793087217774176, -0.1752437274312552)
(0.284132541798511, -0.176558174813435)

(0.2793087217774176, -0.1752437274312552)
(0.2805820906947488, -0.1800788627362794)

(0.2793087217774176, -0.1752437274312552)
(0.274465336640931, -0.1739659659377062)

(0.2793087217774176, -0.1752437274312552)
(0.2757563622260057, -0.1787701734400898)

(0.2730858109110283, -0.1693164551167676)
(0.274465336640931, -0.1739659659377062)

(0.2730858109110283, -0.1693164551167676)
(0.2695151414507799, -0.1732409609012312)

(0.2730858109110283, -0.1693164551167676)
(0.2718400965111303, -0.1646229582922688)

(0.2730858109110283, -0.1693164551167676)
(0.2682403622676006, -0.1688389197743629)

(0.2598298828286544, -0.04394488836578406)
(0.2637843875199863, -0.04494851423303484)

(0.2598298828286544, -0.04394488836578406)
(0.2627728538821158, -0.04097163257740745)

(0.2598298828286544, -0.04394488836578406)
(0.2562000606693807, -0.0431641877823362)

(0.2598298828286544, -0.04394488836578406)
(0.2589973000275908, -0.04019040828469662)

(0.2637843875199863, -0.04494851423303484)
(0.2627728538821158, -0.04097163257740745)

(0.2637843875199863, -0.04494851423303484)
(0.2667528821438883, -0.04198349478592513)

(0.2637843875199863, -0.04494851423303484)
(0.2649011643032922, -0.04862421639076721)

(0.2637843875199863, -0.04494851423303484)
(0.267973302142087, -0.04568022971013562)

(0.2861093226758444, 0.2157544503063317)
(0.2909375253092315, 0.2144550430064659)

(0.2861093226758444, 0.2157544503063317)
(0.2896487437240853, 0.2192860927915314)

(0.2861093226758444, 0.2157544503063317)
(0.2848205410906982, 0.2205855000913982)

(0.2861093226758444, 0.2157544503063317)
(0.2812811199735174, 0.2170538576752897)

(0.284132541798511, -0.176558174813435)
(0.2805820906947488, -0.1800788627362794)

(0.284132541798511, -0.176558174813435)
(0.2876828316982948, -0.1730375291915597)

(0.284132541798511, -0.176558174813435)
(0.2854061712703369, -0.1813932413929511)

(0.284132541798511, -0.176558174813435)
(0.2889565471044906, -0.1778725732494444)

(0.2805820906947488, -0.1800788627362794)
(0.2854061712703369, -0.1813932413929511)

(0.2805820906947488, -0.1800788627362794)
(0.2818557960275793, -0.1849139093187548)

(0.2805820906947488, -0.1800788627362794)
(0.2770316372429793, -0.1835995513190457)

(0.2805820906947488, -0.1800788627362794)
(0.2757563622260057, -0.1787701734400898)

(0.2876828316982948, -0.1730375291915597)
(0.2864095497279949, -0.1682023701117242)

(0.2876828316982948, -0.1730375291915597)
(0.291233140470736, -0.1695168784199516)

(0.2876828316982948, -0.1730375291915597)
(0.2925068551574627, -0.1743519229822122)

(0.2876828316982948, -0.1730375291915597)
(0.2889565471044906, -0.1778725732494444)

(0.2627728538821158, -0.04097163257740745)
(0.2667528821438883, -0.04198349478592513)

(0.2627728538821158, -0.04097163257740745)
(0.2657382542400114, -0.0379861322390808)

(0.2627728538821158, -0.04097163257740745)
(0.2617619318740271, -0.037014299494682)

(0.2627728538821158, -0.04097163257740745)
(0.2589973000275908, -0.04019040828469662)

(0.2667528821438883, -0.04198349478592513)
(0.2657382542400114, -0.0379861322390808)

(0.2667528821438883, -0.04198349478592513)
(0.2698188089340184, -0.03908085888285935)

(0.2667528821438883, -0.04198349478592513)
(0.2709694255230892, -0.0427591084724878)

(0.2667528821438883, -0.04198349478592513)
(0.267973302142087, -0.04568022971013562)

(0.2854061712703369, -0.1813932413929511)
(0.2818557960275793, -0.1849139093187548)

(0.2854061712703369, -0.1813932413929511)
(0.2866799326270885, -0.1862282731687419)

(0.2854061712703369, -0.1813932413929511)
(0.2902302752089343, -0.1827076138575108)

(0.2854061712703369, -0.1813932413929511)
(0.2889565471044906, -0.1778725732494444)

(0.2818557960275793, -0.1849139093187548)
(0.2866799326270885, -0.1862282731687419)

(0.2818557960275793, -0.1849139093187548)
(0.2831295793764315, -0.1897489353043935)

(0.2818557960275793, -0.1849139093187548)
(0.2770316372429793, -0.1835995513190457)

(0.2818557960275793, -0.1849139093187548)
(0.2782978050784302, -0.1884427219089631)

(0.2657382542400114, -0.0379861322390808)
(0.2698188089340184, -0.03908085888285935)

(0.2657382542400114, -0.0379861322390808)
(0.2687356255868431, -0.03499679029564737)

(0.2657382542400114, -0.0379861322390808)
(0.2617619318740271, -0.037014299494682)

(0.2657382542400114, -0.0379861322390808)
(0.264617722859635, -0.03376869777473093)

(0.2698188089340184, -0.03908085888285935)
(0.2687356255868431, -0.03499679029564737)

(0.2698188089340184, -0.03908085888285935)
(0.2728433040585334, -0.0361006159186965)

(0.2698188089340184, -0.03908085888285935)
(0.2709694255230892, -0.0427591084724878)

(0.2698188089340184, -0.03908085888285935)
(0.2739074880773625, -0.04017244761460545)

(0.2687356255868431, -0.03499679029564737)
(0.2728433040585334, -0.0361006159186965)

(0.2687356255868431, -0.03499679029564737)
(0.2717421349301509, -0.03198628271810813)

(0.2687356255868431, -0.03499679029564737)
(0.2677179684042651, -0.03072936974258459)

(0.2687356255868431, -0.03499679029564737)
(0.264617722859635, -0.03376869777473093)

(0.2728433040585334, -0.0361006159186965)
(0.2717421349301509, -0.03198628271810813)

(0.2728433040585334, -0.0361006159186965)
(0.275871187280159, -0.03309737555024273)

(0.2728433040585334, -0.0361006159186965)
(0.276969265890844, -0.03722958048003527)

(0.2728433040585334, -0.0361006159186965)
(0.2739074880773625, -0.04017244761460545)

(0.2866799326270885, -0.1862282731687419)
(0.2831295793764315, -0.1897489353043935)

(0.2866799326270885, -0.1862282731687419)
(0.2879537289674766, -0.1910632957103269)

(0.2866799326270885, -0.1862282731687419)
(0.2902302752089343, -0.1827076138575108)

(0.2866799326270885, -0.1862282731687419)
(0.2915040771652554, -0.18754263491517)

(0.2831295793764315, -0.1897489353043935)
(0.2879537289674766, -0.1910632957103269)

(0.2831295793764315, -0.1897489353043935)
(0.284403381542786, -0.1945839563127864)

(0.2831295793764315, -0.1897489353043935)
(0.2782978050784302, -0.1884427219089631)

(0.2831295793764315, -0.1897489353043935)
(0.2795737149350027, -0.1932930913163723)

(0.2717421349301509, -0.03198628271810813)
(0.275871187280159, -0.03309737555024273)

(0.2717421349301509, -0.03198628271810813)
(0.2747908420797432, -0.02897549682165074)

(0.2717421349301509, -0.03198628271810813)
(0.2706146863918888, -0.02784993547577591)

(0.2717421349301509, -0.03198628271810813)
(0.2677179684042651, -0.03072936974258459)

(0.275871187280159, -0.03309737555024273)
(0.2747908420797432, -0.02897549682165074)

(0.275871187280159, -0.03309737555024273)
(0.278925495921035, -0.03006696628635681)

(0.275871187280159, -0.03309737555024273)
(0.276969265890844, -0.03722958048003527)

(0.275871187280159, -0.03309737555024273)
(0.2800087185922593, -0.03420988389670072)

(0.2747908420797432, -0.02897549682165074)
(0.278925495921035, -0.03006696628635681)

(0.2747908420797432, -0.02897549682165074)
(0.2778366004625326, -0.02592441834554639)

(0.2747908420797432, -0.02897549682165074)
(0.2706146863918888, -0.02784993547577591)

(0.2747908420797432, -0.02897549682165074)
(0.2741351646083912, -0.0252719933062104)

(0.278925495921035, -0.03006696628635681)
(0.2778366004625326, -0.02592441834554639)

(0.278925495921035, -0.03006696628635681)
(0.2819924597230688, -0.0270188949363323)

(0.278925495921035, -0.03006696628635681)
(0.2830936508419939, -0.03119926183149585)

(0.278925495921035, -0.03006696628635681)
(0.2800087185922593, -0.03420988389670072)

(0.2879537289674766, -0.1910632957103269)
(0.284403381542786, -0.1945839563127864)

(0.2879537289674766, -0.1910632957103269)
(0.2892275342747177, -0.1958983158833378)

(0.2879537289674766, -0.1910632957103269)
(0.2927778795385494, -0.1923776558634132)

(0.2879537289674766, -0.1910632957103269)
(0.2915040771652554, -0.18754263491517)

(0.284403381542786, -0.1945839563127864)
(0.2892275342747177, -0.1958983158833378)

(0.284403381542786, -0.1945839563127864)
(0.28567718833336, -0.1994189760797948)

(0.284403381542786, -0.1945839563127864)
(0.280853034487465, -0.198104616811239)

(0.284403381542786, -0.1945839563127864)
(0.2795737149350027, -0.1932930913163723)

(0.2778366004625326, -0.02592441834554639)
(0.2819924597230688, -0.0270188949363323)

(0.2778366004625326, -0.02592441834554639)
(0.2808638916925301, -0.02282872658560195)

(0.2778366004625326, -0.02592441834554639)
(0.2765108787273676, -0.02162004300246931)

(0.2778366004625326, -0.02592441834554639)
(0.2741351646083912, -0.0252719933062104)

(0.2819924597230688, -0.0270188949363323)
(0.2808638916925301, -0.02282872658560195)

(0.2819924597230688, -0.0270188949363323)
(0.2850698583058989, -0.02394833085006912)

(0.2819924597230688, -0.0270188949363323)
(0.2830936508419939, -0.03119926183149585)

(0.2819924597230688, -0.0270188949363323)
(0.2861703507108791, -0.0281435075652428)

(0.2808638916925301, -0.02282872658560195)
(0.2850698583058989, -0.02394833085006912)

(0.2808638916925301, -0.02282872658560195)
(0.2839365623120222, -0.01973298937427401)

(0.2808638916925301, -0.02282872658560195)
(0.2765108787273676, -0.02162004300246931)

(0.2808638916925301, -0.02282872658560195)
(0.2797768132030521, -0.01847696619862799)

(0.2850698583058989, -0.02394833085006912)
(0.2839365623120222, -0.01973298937427401)

(0.2850698583058989, -0.02394833085006912)
(0.2881661730163207, -0.02086274920607455)

(0.2850698583058989, -0.02394833085006912)
(0.2892885879065344, -0.02509520513743632)

(0.2850698583058989, -0.02394833085006912)
(0.2861703507108791, -0.0281435075652428)

(0.2839365623120222, -0.01973298937427401)
(0.2881661730163207, -0.02086274920607455)

(0.2839365623120222, -0.01973298937427401)
(0.2870241104303981, -0.01661794137749546)

(0.2839365623120222, -0.01973298937427401)
(0.2827467240465568, -0.01548478331711061)

(0.2839365623120222, -0.01973298937427401)
(0.2797768132030521, -0.01847696619862799)

(0.2881661730163207, -0.02086274920607455)
(0.2870241104303981, -0.01661794137749546)

(0.2881661730163207, -0.02086274920607455)
(0.2912821796264338, -0.0177592047635266)

(0.2881661730163207, -0.02086274920607455)
(0.2892885879065344, -0.02509520513743632)

(0.2881661730163207, -0.02086274920607455)
(0.2924049176642122, -0.02207185064237289)

(0.2870241104303981, -0.01661794137749546)
(0.2912821796264338, -0.0177592047635266)

(0.2870241104303981, -0.01661794137749546)
(0.2901430484799787, -0.01349646473970931)

(0.2870241104303981, -0.01661794137749546)
(0.2858677663477398, -0.01235602312480415)

(0.2870241104303981, -0.01661794137749546)
(0.2827467240465568, -0.01548478331711061)

(0.2912821796264338, -0.0177592047635266)
(0.2901430484799787, -0.01349646473970931)

(0.2912821796264338, -0.0177592047635266)
(0.2944172742985252, -0.01464333536170974)

(0.2912821796264338, -0.0177592047635266)
(0.2955341875834546, -0.01893415816756971)

(0.2912821796264338, -0.0177592047635266)
(0.2924049176642122, -0.02207185064237289)

(0.2901430484799787, -0.01349646473970931)
(0.2944172742985252, -0.01464333536170974)

(0.2901430484799787, -0.01349646473970931)
(0.2858677663477398, -0.01235602312480415)

(0.2901430484799787, -0.01349646473970931)
(0.2890047205641993, -0.009219532029396509)

(0.2901430484799787, -0.01349646473970931)
(0.2932851991230415, -0.01036419022815253)

(0.2944172742985252, -0.01464333536170974)
(0.2955341875834546, -0.01893415816756971)

(0.2944172742985252, -0.01464333536170974)
(0.2987056886336109, -0.01579318403398787)

(0.2944172742985252, -0.01464333536170974)
(0.2975636112252044, -0.01150113784652497)

(0.2944172742985252, -0.01464333536170974)
(0.2932851991230415, -0.01036419022815253)

(0.2955341875834546, -0.01893415816756971)
(0.2987056886336109, -0.01579318403398787)

(0.2955341875834546, -0.01893415816756971)
(0.2998244767002428, -0.02011249126930418)

(0.2955341875834546, -0.01893415816756971)
(0.2966619281546232, -0.02327038767417628)

(0.2955341875834546, -0.01893415816756971)
(0.2924049176642122, -0.02207185064237289)

(0.2987056886336109, -0.01579318403398787)
(0.2998244767002428, -0.02011249126930418)

(0.2987056886336109, -0.01579318403398787)
(0.3030092167918627, -0.01695478605289865)

(0.2987056886336109, -0.01579318403398787)
(0.3018639256049559, -0.01263439777536423)

(0.2987056886336109, -0.01579318403398787)
(0.2975636112252044, -0.01150113784652497)

(0.2998244767002428, -0.02011249126930418)
(0.3030092167918627, -0.01695478605289865)

(0.2998244767002428, -0.02011249126930418)
(0.3041501966157579, -0.02127224648018637)

(0.2998244767002428, -0.02011249126930418)
(0.3009597860318881, -0.02443140947402649)

(0.2998244767002428, -0.02011249126930418)
(0.2966619281546232, -0.02327038767417628)

(0.3030092167918627, -0.01695478605289865)
(0.3041501966157579, -0.02127224648018637)

(0.3030092167918627, -0.01695478605289865)
(0.3018639256049559, -0.01263439777536423)

(0.3030092167918627, -0.01695478605289865)
(0.3061896321199842, -0.01379950463167942)

(0.3030092167918627, -0.01695478605289865)
(0.3073035096748383, -0.01811162663327999)

(0.3041501966157579, -0.02127224648018637)
(0.3009597860318881, -0.02443140947402649)

(0.3041501966157579, -0.02127224648018637)
(0.3052920339848886, -0.0255946268338105)

(0.3041501966157579, -0.02127224648018637)
(0.308459683865844, -0.02244320740346539)

(0.3041501966157579, -0.02127224648018637)
(0.3073035096748383, -0.01811162663327999)

(0.3018639256049559, -0.01263439777536423)
(0.3061896321199842, -0.01379950463167942)

(0.3018639256049559, -0.01263439777536423)
(0.3050352578389762, -0.00945926171063741)

(0.3018639256049559, -0.01263439777536423)
(0.3007019641294955, -0.008312468621995047)

(0.3018639256049559, -0.01263439777536423)
(0.2975636112252044, -0.01150113784652497)

(0.3061896321199842, -0.01379950463167942)
(0.3050352578389762, -0.00945926171063741)

(0.3061896321199842, -0.01379950463167942)
(0.3093869622981401, -0.01063018425900233)

(0.3061896321199842, -0.01379950463167942)
(0.3104455209492121, -0.0149059976738621)

(0.3061896321199842, -0.01379950463167942)
(0.3073035096748383, -0.01811162663327999)

(0.3050352578389762, -0.00945926171063741)
(0.3093869622981401, -0.01063018425900233)

(0.3050352578389762, -0.00945926171063741)
(0.3082235116780638, -0.006264392530388354)

(0.3050352578389762, -0.00945926171063741)
(0.3007019641294955, -0.008312468621995047)

(0.3050352578389762, -0.00945926171063741)
(0.3038167120169598, -0.005183296541570508)

(0.3093869622981401, -0.01063018425900233)
(0.3082235116780638, -0.006264392530388354)

(0.3093869622981401, -0.01063018425900233)
(0.312577633671267, -0.007444612757907901)

(0.3093869622981401, -0.01063018425900233)
(0.3137099273793517, -0.01178630067772531)

(0.3093869622981401, -0.01063018425900233)
(0.3104455209492121, -0.0149059976738621)

(0.3082235116780638, -0.006264392530388354)
(0.312577633671267, -0.007444612757907901)

(0.3082235116780638, -0.006264392530388354)
(0.3113584600119643, -0.002983118663812568)

(0.3082235116780638, -0.006264392530388354)
(0.3067097768704091, -0.001857075281225911)

(0.3082235116780638, -0.006264392530388354)
(0.3038167120169598, -0.005183296541570508)

(0.312577633671267, -0.007444612757907901)
(0.3113584600119643, -0.002983118663812568)

(0.312577633671267, -0.007444612757907901)
(0.3157094672025497, -0.004144586803973897)

(0.312577633671267, -0.007444612757907901)
(0.3137099273793517, -0.01178630067772531)

(0.312577633671267, -0.007444612757907901)
(0.3167905970108651, -0.008353919262201522)

(0.3113584600119643, -0.002983118663812568)
(0.3157094672025497, -0.004144586803973897)

(0.3113584600119643, -0.002983118663812568)
(0.3145530899786038, 0.0002745742973866354)

(0.3113584600119643, -0.002983118663812568)
(0.3067097768704091, -0.001857075281225911)

(0.3113584600119643, -0.002983118663812568)
(0.3097603223574916, 0.001540538935002802)

(0.004322512548876625, -0.1922497123114291)
(0.0004819572211900922, -0.1961391476198293)

(0.004322512548876625, -0.1922497123114291)
(0.005837294488862513, -0.1879273856872871)

(0.004322512548876625, -0.1922497123114291)
(-0.0007902636124138829, -0.1916437948201517)

(0.004322512548876625, -0.1922497123114291)
(0.0021264865695209, -0.1876564312403661)

(0.004322512548876625, -0.1922497123114291)
(0.008721888795163418, -0.189861241047124)

(0.3157094672025497, -0.004144586803973897)
(0.3145530899786038, 0.0002745742973866354)

(0.3157094672025497, -0.004144586803973897)
(0.3189568326870272, -0.0008971035050038734)

(0.3157094672025497, -0.004144586803973897)
(0.3167905970108651, -0.008353919262201522)

(0.3157094672025497, -0.004144586803973897)
(0.3202058354250699, -0.005016192227172264)

(0.3145530899786038, 0.0002745742973866354)
(0.3189568326870272, -0.0008971035050038734)

(0.3145530899786038, 0.0002745742973866354)
(0.3178068780462103, 0.00351361868413693)

(0.3145530899786038, 0.0002745742973866354)
(0.3128875226151476, 0.004773814271253495)

(0.3145530899786038, 0.0002745742973866354)
(0.3097603223574916, 0.001540538935002802)

(0.3189568326870272, -0.0008971035050038734)
(0.3178068780462103, 0.00351361868413693)

(0.3189568326870272, -0.0008971035050038734)
(0.3222120067242944, 0.002359107052175161)

(0.3189568326870272, -0.0008971035050038734)
(0.3233789982175806, -0.001621132015096546)

(0.3189568326870272, -0.0008971035050038734)
(0.3202058354250699, -0.005016192227172264)

(0.3178068780462103, 0.00351361868413693)
(0.3222120067242944, 0.002359107052175161)

(0.3178068780462103, 0.00351361868413693)
(0.321065633653576, 0.006780781993779086)

(0.3178068780462103, 0.00351361868413693)
(0.3128875226151476, 0.004773814271253495)

(0.3178068780462103, 0.00351361868413693)
(0.316203451752831, 0.007966404947162622)

(0.3222120067242944, 0.002359107052175161)
(0.3233789982175806, -0.001621132015096546)

(0.3222120067242944, 0.002359107052175161)
(0.321065633653576, 0.006780781993779086)

(0.3222120067242944, 0.002359107052175161)
(0.3256153558288138, 0.005489393439004174)

(0.3222120067242944, 0.002359107052175161)
(0.3262361264006519, 0.00158146639712693)

(0.3233789982175806, -0.001621132015096546)
(0.3279103148436574, -0.002481327538616743)

(0.3233789982175806, -0.001621132015096546)
(0.3202058354250699, -0.005016192227172264)

(0.3233789982175806, -0.001621132015096546)
(0.3246406181164155, -0.005810681601631376)

(0.3233789982175806, -0.001621132015096546)
(0.3262361264006519, 0.00158146639712693)

(0.321065633653576, 0.006780781993779086)
(0.3256153558288138, 0.005489393439004174)

(0.321065633653576, 0.006780781993779086)
(0.3244101172291137, 0.009992054751873154)

(0.321065633653576, 0.006780781993779086)
(0.3197857715951644, 0.0112001518616402)

(0.321065633653576, 0.006780781993779086)
(0.316203451752831, 0.007966404947162622)

(0.2661324819475299, -0.1402013438388762)
(0.2669703463996925, -0.1449024453024046)

(0.2661324819475299, -0.1402013438388762)
(0.2616261346471538, -0.143522758811321)

(0.2661324819475299, -0.1402013438388762)
(0.2653466794393674, -0.1355343589708332)

(0.2661324819475299, -0.1402013438388762)
(0.2622203141862303, -0.1393310155575429)

(0.3256153558288138, 0.005489393439004174)
(0.3244101172291137, 0.009992054751873154)

(0.3256153558288138, 0.005489393439004174)
(0.3288167645472336, 0.008872201543491854)

(0.3256153558288138, 0.005489393439004174)
(0.3262361264006519, 0.00158146639712693)

(0.3256153558288138, 0.005489393439004174)
(0.3300682872648508, 0.004799031433560752)

(0.3244101172291137, 0.009992054751873154)
(0.3288167645472336, 0.008872201543491854)

(0.3244101172291137, 0.009992054751873154)
(0.327698091781584, 0.01329827629916001)

(0.3244101172291137, 0.009992054751873154)
(0.3197857715951644, 0.0112001518616402)

(0.3244101172291137, 0.009992054751873154)
(0.3231487579233966, 0.01447299259882263)

(0.3288167645472336, 0.008872201543491854)
(0.327698091781584, 0.01329827629916001)

(0.3288167645472336, 0.008872201543491854)
(0.3322128015751038, 0.01208575135856633)

(0.3288167645472336, 0.008872201543491854)
(0.3334719208408419, 0.007995711806388712)

(0.3288167645472336, 0.008872201543491854)
(0.3300682872648508, 0.004799031433560752)

(0.327698091781584, 0.01329827629916001)
(0.3322128015751038, 0.01208575135856633)

(0.327698091781584, 0.01329827629916001)
(0.3310203898342056, 0.01660334486945574)

(0.327698091781584, 0.01329827629916001)
(0.326485973113203, 0.01780901001247708)

(0.327698091781584, 0.01329827629916001)
(0.3231487579233966, 0.01447299259882263)

(0.2892275342747177, -0.1958983158833378)
(0.28567718833336, -0.1994189760797948)

(0.2892275342747177, -0.1958983158833378)
(0.2927778795385494, -0.1923776558634132)

(0.2892275342747177, -0.1958983158833378)
(0.2940516873392485, -0.1972126753766501)

(0.2892275342747177, -0.1958983158833378)
(0.2905013419263202, -0.2007333354340103)

(0.28567718833336, -0.1994189760797948)
(0.280853034487465, -0.198104616811239)

(0.28567718833336, -0.1994189760797948)
(0.2821268424421219, -0.202939636261286)

(0.28567718833336, -0.1994189760797948)
(0.286950996252062, -0.2042539955592698)

(0.28567718833336, -0.1994189760797948)
(0.2905013419263202, -0.2007333354340103)

(0.280853034487465, -0.198104616811239)
(0.2821268424421219, -0.202939636261286)

(0.280853034487465, -0.198104616811239)
(0.2773026886939832, -0.2016252769552984)

(0.280853034487465, -0.198104616811239)
(0.2760246955840345, -0.1969122120342489)

(0.280853034487465, -0.198104616811239)
(0.2795737149350027, -0.1932930913163723)

(0.2821268424421219, -0.202939636261286)
(0.2773026886939832, -0.2016252769552984)

(0.2821268424421219, -0.202939636261286)
(0.2785764969476011, -0.2064602963378342)

(0.2821268424421219, -0.202939636261286)
(0.2834006507282567, -0.2077746556446249)

(0.2821268424421219, -0.202939636261286)
(0.286950996252062, -0.2042539955592698)

(0.2773026886939832, -0.2016252769552984)
(0.2785764969476011, -0.2064602963378342)

(0.2773026886939832, -0.2016252769552984)
(0.2738765097005724, -0.205271150480296)

(0.2773026886939832, -0.2016252769552984)
(0.2725645441572647, -0.2008198323019827)

(0.2773026886939832, -0.2016252769552984)
(0.2760246955840345, -0.1969122120342489)

(0.2785764969476011, -0.2064602963378342)
(0.2738765097005724, -0.205271150480296)

(0.2785764969476011, -0.2064602963378342)
(0.2750468459314023, -0.210001825309379)

(0.2785764969476011, -0.2064602963378342)
(0.2834006507282567, -0.2077746556446249)

(0.2785764969476011, -0.2064602963378342)
(0.2798537543534927, -0.2112987938609024)

(0.2738765097005724, -0.205271150480296)
(0.2750468459314023, -0.210001825309379)

(0.2738765097005724, -0.205271150480296)
(0.2703503077410588, -0.2088161576050253)

(0.2738765097005724, -0.205271150480296)
(0.2725645441572647, -0.2008198323019827)

(0.2738765097005724, -0.205271150480296)
(0.2691572789236031, -0.2045376183865009)

(0.2750468459314023, -0.210001825309379)
(0.2703503077410588, -0.2088161576050253)

(0.2750468459314023, -0.210001825309379)
(0.2715039734775383, -0.2135300213673971)

(0.2750468459314023, -0.210001825309379)
(0.2798537543534927, -0.2112987938609024)

(0.2750468459314023, -0.210001825309379)
(0.2763097273309503, -0.2148258256149658)

(0.2703503077410588, -0.2088161576050253)
(0.2715039734775383, -0.2135300213673971)

(0.2703503077410588, -0.2088161576050253)
(0.2666810652036604, -0.2122169180575152)

(0.2703503077410588, -0.2088161576050253)
(0.2656039478920332, -0.207815351353145)

(0.2703503077410588, -0.2088161576050253)
(0.2691572789236031, -0.2045376183865009)

(0.2715039734775383, -0.2135300213673971)
(0.2666810652036604, -0.2122169180575152)

(0.2715039734775383, -0.2135300213673971)
(0.2679350573544133, -0.2170319541611183)

(0.2715039734775383, -0.2135300213673971)
(0.2727559084282244, -0.2183429829254356)

(0.2715039734775383, -0.2135300213673971)
(0.2763097273309503, -0.2148258256149658)

(0.2666810652036604, -0.2122169180575152)
(0.2679350573544133, -0.2170319541611183)

(0.2666810652036604, -0.2122169180575152)
(0.2631078084689945, -0.2157144736405225)

(0.2666810652036604, -0.2122169180575152)
(0.2656039478920332, -0.207815351353145)

(0.2666810652036604, -0.2122169180575152)
(0.2620110489052773, -0.211097179737753)

(0.2679350573544133, -0.2170319541611183)
(0.2631078084689945, -0.2157144736405225)

(0.2679350573544133, -0.2170319541611183)
(0.2643777982535357, -0.2205456422658783)

(0.2679350573544133, -0.2170319541611183)
(0.2727559084282244, -0.2183429829254356)

(0.2679350573544133, -0.2170319541611183)
(0.2692027935535808, -0.221860515939662)

(0.2631078084689945, -0.2157144736405225)
(0.2643777982535357, -0.2205456422658783)

(0.2631078084689945, -0.2157144736405225)
(0.2595524922051584, -0.2192301209637891)

(0.2631078084689945, -0.2157144736405225)
(0.2583943016343578, -0.2145116942168205)

(0.2631078084689945, -0.2157144736405225)
(0.2620110489052773, -0.211097179737753)

(0.2643777982535357, -0.2205456422658783)
(0.2595524922051584, -0.2192301209637891)

(0.2643777982535357, -0.2205456422658783)
(0.2608254720681739, -0.2240643048791907)

(0.2643777982535357, -0.2205456422658783)
(0.2656495426489476, -0.2253784380367572)

(0.2643777982535357, -0.2205456422658783)
(0.2692027935535808, -0.221860515939662)

(0.2595524922051584, -0.2192301209637891)
(0.2608254720681739, -0.2240643048791907)

(0.2595524922051584, -0.2192301209637891)
(0.25600098817238, -0.2227496126618578)

(0.2595524922051584, -0.2192301209637891)
(0.2583943016343578, -0.2145116942168205)

(0.2595524922051584, -0.2192301209637891)
(0.2548892883838563, -0.2180439512304556)

(0.2608254720681739, -0.2240643048791907)
(0.25600098817238, -0.2227496126618578)

(0.2608254720681739, -0.2240643048791907)
(0.2572746034072401, -0.2275844373063883)

(0.2608254720681739, -0.2240643048791907)
(0.2620987249950614, -0.2288987641608588)

(0.2608254720681739, -0.2240643048791907)
(0.2656495426489476, -0.2253784380367572)

(0.25600098817238, -0.2227496126618578)
(0.2572746034072401, -0.2275844373063883)

(0.25600098817238, -0.2227496126618578)
(0.2526076672053022, -0.2262285473841676)

(0.25600098817238, -0.2227496126618578)
(0.2513374362227968, -0.2213925045349223)

(0.25600098817238, -0.2227496126618578)
(0.2548892883838563, -0.2180439512304556)

(0.2572746034072401, -0.2275844373063883)
(0.2526076672053022, -0.2262285473841676)

(0.2572746034072401, -0.2275844373063883)
(0.2620987249950614, -0.2288987641608588)

(0.2572746034072401, -0.2275844373063883)
(0.2537503415113246, -0.2310980552066101)

(0.2572746034072401, -0.2275844373063883)
(0.2585532390176302, -0.2324031914169533)

(0.2526076672053022, -0.2262285473841676)
(0.2537503415113246, -0.2310980552066101)

(0.2526076672053022, -0.2262285473841676)
(0.2483897468556932, -0.2293487416896445)

(0.2526076672053022, -0.2262285473841676)
(0.2513374362227968, -0.2213925045349223)

(0.2526076672053022, -0.2262285473841676)
(0.2484206252968669, -0.2244347818087148)

(0.2620987249950614, -0.2288987641608588)
(0.2656495426489476, -0.2253784380367572)

(0.2620987249950614, -0.2288987641608588)
(0.2669222603710282, -0.2302118673588792)

(0.2620987249950614, -0.2288987641608588)
(0.2633731481747889, -0.2337218195596651)

(0.2620987249950614, -0.2288987641608588)
(0.2585532390176302, -0.2324031914169533)

(0.2834006507282567, -0.2077746556446249)
(0.2798537543534927, -0.2112987938609024)

(0.2834006507282567, -0.2077746556446249)
(0.286950996252062, -0.2042539955592698)

(0.2834006507282567, -0.2077746556446249)
(0.2882248046086924, -0.2090890146224077)

(0.2834006507282567, -0.2077746556446249)
(0.2846754012456819, -0.2126106241342309)

(0.2537503415113246, -0.2310980552066101)
(0.2483897468556932, -0.2293487416896445)

(0.2537503415113246, -0.2310980552066101)
(0.2500930808458237, -0.2345507972828705)

(0.2537503415113246, -0.2310980552066101)
(0.2549648159712083, -0.2358997192017518)

(0.2537503415113246, -0.2310980552066101)
(0.2585532390176302, -0.2324031914169533)

(0.2483897468556932, -0.2293487416896445)
(0.2500930808458237, -0.2345507972828705)

(0.2483897468556932, -0.2293487416896445)
(0.2453495796816108, -0.2333112175324418)

(0.2483897468556932, -0.2293487416896445)
(0.2445293600169984, -0.2257902147366142)

(0.2483897468556932, -0.2293487416896445)
(0.2484206252968669, -0.2244347818087148)

(0.2483897468556932, -0.2293487416896445)
(0.2437814173989243, -0.2297221680760723)

(0.2500930808458237, -0.2345507972828705)
(0.2453495796816108, -0.2333112175324418)

(0.2500930808458237, -0.2345507972828705)
(0.246609945914649, -0.2381337736446873)

(0.2500930808458237, -0.2345507972828705)
(0.2512095513698163, -0.2395524695713305)

(0.2500930808458237, -0.2345507972828705)
(0.2549648159712083, -0.2358997192017518)

(0.2453495796816108, -0.2333112175324418)
(0.246609945914649, -0.2381337736446873)

(0.2453495796816108, -0.2333112175324418)
(0.2417493574355118, -0.2367817622670285)

(0.2453495796816108, -0.2333112175324418)
(0.240532393627292, -0.2322399598737552)

(0.2453495796816108, -0.2333112175324418)
(0.2437814173989243, -0.2297221680760723)

(0.246609945914649, -0.2381337736446873)
(0.2417493574355118, -0.2367817622670285)

(0.246609945914649, -0.2381337736446873)
(0.2432041042917534, -0.2417992761303708)

(0.246609945914649, -0.2381337736446873)
(0.2512095513698163, -0.2395524695713305)

(0.246609945914649, -0.2381337736446873)
(0.2475098900335813, -0.2423983958658806)

(0.2417493574355118, -0.2367817622670285)
(0.2432041042917534, -0.2417992761303708)

(0.2417493574355118, -0.2367817622670285)
(0.2382147831661006, -0.2403182101790458)

(0.2417493574355118, -0.2367817622670285)
(0.240532393627292, -0.2322399598737552)

(0.2417493574355118, -0.2367817622670285)
(0.2367508370728155, -0.2353738328976334)

(0.2432041042917534, -0.2417992761303708)
(0.2382147831661006, -0.2403182101790458)

(0.2432041042917534, -0.2417992761303708)
(0.2396804713517902, -0.2453467079052929)

(0.2432041042917534, -0.2417992761303708)
(0.2475098900335813, -0.2423983958658806)

(0.2432041042917534, -0.2417992761303708)
(0.2455065793964937, -0.2467497825138139)

(0.2382147831661006, -0.2403182101790458)
(0.2396804713517902, -0.2453467079052929)

(0.2382147831661006, -0.2403182101790458)
(0.2349287930809869, -0.244105407523038)

(0.2382147831661006, -0.2403182101790458)
(0.2326621951063724, -0.239285587894735)

(0.2382147831661006, -0.2403182101790458)
(0.2367508370728155, -0.2353738328976334)

(0.2396804713517902, -0.2453467079052929)
(0.2349287930809869, -0.244105407523038)

(0.2396804713517902, -0.2453467079052929)
(0.2362833680881545, -0.2489781442409944)

(0.2396804713517902, -0.2453467079052929)
(0.2411322437610922, -0.2498207898294876)

(0.2396804713517902, -0.2453467079052929)
(0.2455065793964937, -0.2467497825138139)

(0.2349287930809869, -0.244105407523038)
(0.2362833680881545, -0.2489781442409944)

(0.2349287930809869, -0.244105407523038)
(0.2310886622858417, -0.2475646158025427)

(0.2349287930809869, -0.244105407523038)
(0.2326621951063724, -0.239285587894735)

(0.2349287930809869, -0.244105407523038)
(0.2307190310886647, -0.2435581449311106)

(0.2362833680881545, -0.2489781442409944)
(0.2310886622858417, -0.2475646158025427)

(0.2362833680881545, -0.2489781442409944)
(0.2411322437610922, -0.2498207898294876)

(0.2362833680881545, -0.2489781442409944)
(0.2326648252944705, -0.2530047771955224)

(0.2362833680881545, -0.2489781442409944)
(0.2386492585052152, -0.2542837536873039)

(0.2310886622858417, -0.2475646158025427)
(0.2326648252944705, -0.2530047771955224)

(0.2310886622858417, -0.2475646158025427)
(0.2265430772380856, -0.2512550973263138)

(0.2310886622858417, -0.2475646158025427)
(0.2259636488077928, -0.2452809178917327)

(0.2310886622858417, -0.2475646158025427)
(0.2307190310886647, -0.2435581449311106)

(0.2411322437610922, -0.2498207898294876)
(0.2449777036055745, -0.2536156202196203)

(0.2411322437610922, -0.2498207898294876)
(0.2455065793964937, -0.2467497825138139)

(0.2411322437610922, -0.2498207898294876)
(0.2386492585052152, -0.2542837536873039)

(0.2326648252944705, -0.2530047771955224)
(0.2265430772380856, -0.2512550973263138)

(0.2326648252944705, -0.2530047771955224)
(0.2285713155862905, -0.2573327912998052)

(0.2326648252944705, -0.2530047771955224)
(0.2349372692571155, -0.2583076647840133)

(0.2326648252944705, -0.2530047771955224)
(0.2386492585052152, -0.2542837536873039)

(0.2265430772380856, -0.2512550973263138)
(0.2285713155862905, -0.2573327912998052)

(0.2265430772380856, -0.2512550973263138)
(0.2222906068626387, -0.2559216927961789)

(0.2265430772380856, -0.2512550973263138)
(0.2259636488077928, -0.2452809178917327)

(0.2265430772380856, -0.2512550973263138)
(0.2199848806390235, -0.2492378823319165)

(0.2326621951063724, -0.239285587894735)
(0.2281254797558973, -0.2410159377517618)

(0.2326621951063724, -0.239285587894735)
(0.2277812555968753, -0.2365603742088619)

(0.2326621951063724, -0.239285587894735)
(0.2318951131221512, -0.2337525000252671)

(0.2326621951063724, -0.239285587894735)
(0.2367508370728155, -0.2353738328976334)

(0.2326621951063724, -0.239285587894735)
(0.2307190310886647, -0.2435581449311106)

(0.3322128015751038, 0.01208575135856633)
(0.3310203898342056, 0.01660334486945574)

(0.3322128015751038, 0.01208575135856633)
(0.3355610067858683, 0.01538171218851481)

(0.3322128015751038, 0.01208575135856633)
(0.3334719208408419, 0.007995711806388712)

(0.3322128015751038, 0.01208575135856633)
(0.3367613823351779, 0.01123267816301957)

(0.3310203898342056, 0.01660334486945574)
(0.3355610067858683, 0.01538171218851481)

(0.3310203898342056, 0.01660334486945574)
(0.3343518064842673, 0.01993302006817879)

(0.3310203898342056, 0.01660334486945574)
(0.326485973113203, 0.01780901001247708)

(0.3310203898342056, 0.01660334486945574)
(0.3297641591986931, 0.0211345386343469)

(0.3355610067858683, 0.01538171218851481)
(0.3343518064842673, 0.01993302006817879)

(0.3355610067858683, 0.01538171218851481)
(0.3389155210581098, 0.01870424907556259)

(0.3355610067858683, 0.01538171218851481)
(0.3400317576658511, 0.01426693344794115)

(0.3355610067858683, 0.01538171218851481)
(0.3367613823351779, 0.01123267816301957)

(0.3343518064842673, 0.01993302006817879)
(0.3389155210581098, 0.01870424907556259)

(0.3343518064842673, 0.01993302006817879)
(0.3376965405358663, 0.02328198906725781)

(0.3343518064842673, 0.01993302006817879)
(0.3331107845357269, 0.02450683703022579)

(0.3343518064842673, 0.01993302006817879)
(0.3297641591986931, 0.0211345386343469)

(0.3389155210581098, 0.01870424907556259)
(0.3376965405358663, 0.02328198906725781)

(0.3389155210581098, 0.01870424907556259)
(0.3422798653913952, 0.02205002202495253)

(0.3389155210581098, 0.01870424907556259)
(0.3434448026580722, 0.01745147714599422)

(0.3389155210581098, 0.01870424907556259)
(0.3400317576658511, 0.01426693344794115)

(0.3376965405358663, 0.02328198906725781)
(0.3422798653913952, 0.02205002202495253)

(0.3376965405358663, 0.02328198906725781)
(0.3410559811571358, 0.02664809126926675)

(0.3376965405358663, 0.02328198906725781)
(0.3331107845357269, 0.02450683703022579)

(0.3376965405358663, 0.02328198906725781)
(0.3364685563322251, 0.02785939845580079)

(0.2909375253092315, 0.2144550430064659)
(0.2896487437240853, 0.2192860927915314)

(0.2909375253092315, 0.2144550430064659)
(0.2944769463574726, 0.2179866854916657)

(0.2909375253092315, 0.2144550430064659)
(0.292226306894375, 0.2096239932213972)

(0.2909375253092315, 0.2144550430064659)
(0.2957657417551823, 0.21315570178104)

(0.2896487437240853, 0.2192860927915314)
(0.2944769463574726, 0.2179866854916657)

(0.2896487437240853, 0.2192860927915314)
(0.2931881647723265, 0.2228177352767311)

(0.2896487437240853, 0.2192860927915314)
(0.2848205410906982, 0.2205855000913982)

(0.2896487437240853, 0.2192860927915314)
(0.2883599621389389, 0.2241171425765971)

(0.2606984411130367, 0.1598144190686945)
(0.2641204733494028, 0.1633147456376941)

(0.2606984411130367, 0.1598144190686945)
(0.2655070789806916, 0.1585097924131351)

(0.2606984411130367, 0.1598144190686945)
(0.2619839619401468, 0.1549824993546809)

(0.2606984411130367, 0.1598144190686945)
(0.2571584748586471, 0.1562826316183177)

(0.3422798653913952, 0.02205002202495253)
(0.3410559811571358, 0.02664809126926675)

(0.3422798653913952, 0.02205002202495253)
(0.3434448026580722, 0.01745147714599422)

(0.3422798653913952, 0.02205002202495253)
(0.3456603976561007, 0.02541061345350679)

(0.3422798653913952, 0.02205002202495253)
(0.3467470707392937, 0.02086473192974701)

(0.3410559811571358, 0.02664809126926675)
(0.3456603976561007, 0.02541061345350679)

(0.3410559811571358, 0.02664809126926675)
(0.3444255612862692, 0.0300097224749723)

(0.3410559811571358, 0.02664809126926675)
(0.3397530866708754, 0.03125312969648737)

(0.3410559811571358, 0.02664809126926675)
(0.3364685563322251, 0.02785939845580079)

(0.3434448026580722, 0.01745147714599422)
(0.3400317576658511, 0.01426693344794115)

(0.3434448026580722, 0.01745147714599422)
(0.3447468716502944, 0.0134117743410088)

(0.3434448026580722, 0.01745147714599422)
(0.3467470707392937, 0.02086473192974701)

(0.3434448026580722, 0.01745147714599422)
(0.348076653463294, 0.01671119794207246)

(0.2594288903417608, -0.1127939411245376)
(0.2579080823755862, -0.1083683755351298)

(0.2594288903417608, -0.1127939411245376)
(0.2551440106567336, -0.1120647452601697)

(0.2594288903417608, -0.1127939411245376)
(0.2570850275929847, -0.1164179096520495)

(0.2594288903417608, -0.1127939411245376)
(0.2606392877308323, -0.1163498303974973)

(0.2944769463574726, 0.2179866854916657)
(0.2931881647723265, 0.2228177352767311)

(0.2944769463574726, 0.2179866854916657)
(0.2980163674057142, 0.221518327976865)

(0.2944769463574726, 0.2179866854916657)
(0.299305148990857, 0.2166872781917963)

(0.2944769463574726, 0.2179866854916657)
(0.2957657417551823, 0.21315570178104)

(0.2931881647723265, 0.2228177352767311)
(0.2980163674057142, 0.221518327976865)

(0.2931881647723265, 0.2228177352767311)
(0.2967275858205674, 0.2263493777619308)

(0.2931881647723265, 0.2228177352767311)
(0.2883599621389389, 0.2241171425765971)

(0.2931881647723265, 0.2228177352767311)
(0.2918993831871797, 0.2276487850617969)

(0.2858677663477398, -0.01235602312480415)
(0.2890047205641993, -0.009219532029396509)

(0.2858677663477398, -0.01235602312480415)
(0.2847261611699619, -0.008068083016995024)

(0.2858677663477398, -0.01235602312480415)
(0.2815419995892843, -0.01108995186986917)

(0.2858677663477398, -0.01235602312480415)
(0.2827467240465568, -0.01548478331711061)

(0.3456603976561007, 0.02541061345350679)
(0.3444255612862692, 0.0300097224749723)

(0.3456603976561007, 0.02541061345350679)
(0.3490562085100788, 0.02878279192198003)

(0.3456603976561007, 0.02541061345350679)
(0.3502807728722064, 0.02415323434174939)

(0.3456603976561007, 0.02541061345350679)
(0.3467470707392937, 0.02086473192974701)

(0.3444255612862692, 0.0300097224749723)
(0.3490562085100788, 0.02878279192198003)

(0.3444255612862692, 0.0300097224749723)
(0.3477688604857457, 0.03339120079399095)

(0.3444255612862692, 0.0300097224749723)
(0.3397530866708754, 0.03125312969648737)

(0.3444255612862692, 0.0300097224749723)
(0.3430552975838285, 0.03464154809105811)

(0.2285713155862905, -0.2573327912998052)
(0.2222906068626387, -0.2559216927961789)

(0.2285713155862905, -0.2573327912998052)
(0.2243473439921702, -0.2621185111955004)

(0.2285713155862905, -0.2573327912998052)
(0.230729414527116, -0.2632938769013086)

(0.2285713155862905, -0.2573327912998052)
(0.2349372692571155, -0.2583076647840133)

(0.2222906068626387, -0.2559216927961789)
(0.2243473439921702, -0.2621185111955004)

(0.2222906068626387, -0.2559216927961789)
(0.2179881618214261, -0.2609043370166065)

(0.2222906068626387, -0.2559216927961789)
(0.2158425114182697, -0.2547969199583844)

(0.2222906068626387, -0.2559216927961789)
(0.2199848806390235, -0.2492378823319165)

(0.2980163674057142, 0.221518327976865)
(0.2967275858205674, 0.2263493777619308)

(0.2980163674057142, 0.221518327976865)
(0.3015557884539555, 0.2250499704620646)

(0.2980163674057142, 0.221518327976865)
(0.299305148990857, 0.2166872781917963)

(0.2980163674057142, 0.221518327976865)
(0.3028445700391007, 0.2202189206769971)

(0.2967275858205674, 0.2263493777619308)
(0.3015557884539555, 0.2250499704620646)

(0.2967275858205674, 0.2263493777619308)
(0.3002670068688088, 0.2298810202471306)

(0.2967275858205674, 0.2263493777619308)
(0.2954388042354208, 0.2311804275469967)

(0.2967275858205674, 0.2263493777619308)
(0.2918993831871797, 0.2276487850617969)

(0.3490562085100788, 0.02878279192198003)
(0.3477688604857457, 0.03339120079399095)

(0.3490562085100788, 0.02878279192198003)
(0.3524631718058227, 0.0321710062969045)

(0.3490562085100788, 0.02878279192198003)
(0.3502807728722064, 0.02415323434174939)

(0.3490562085100788, 0.02878279192198003)
(0.3536560866568639, 0.02774823918986311)

(0.3477688604857457, 0.03339120079399095)
(0.3524631718058227, 0.0321710062969045)

(0.3477688604857457, 0.03339120079399095)
(0.3511679587451129, 0.03682236174038073)

(0.3477688604857457, 0.03339120079399095)
(0.3464495651262611, 0.03804341707013484)

(0.3477688604857457, 0.03339120079399095)
(0.3430552975838285, 0.03464154809105811)

(0.3197857715951644, 0.0112001518616402)
(0.3179554539438446, 0.01568381566777693)

(0.3197857715951644, 0.0112001518616402)
(0.3144727145119266, 0.01237315213460616)

(0.3197857715951644, 0.0112001518616402)
(0.316203451752831, 0.007966404947162622)

(0.3197857715951644, 0.0112001518616402)
(0.3231487579233966, 0.01447299259882263)

(0.2243473439921702, -0.2621185111955004)
(0.2179881618214261, -0.2609043370166065)

(0.2243473439921702, -0.2621185111955004)
(0.230729414527116, -0.2632938769013086)

(0.2243473439921702, -0.2621185111955004)
(0.2264998716276556, -0.2683170491682173)

(0.2243473439921702, -0.2621185111955004)
(0.220084320514922, -0.2670756791639329)

(0.2179881618214261, -0.2609043370166065)
(0.2158425114182697, -0.2547969199583844)

(0.2179881618214261, -0.2609043370166065)
(0.2114250583849833, -0.2594849901804469)

(0.2179881618214261, -0.2609043370166065)
(0.2136772553506708, -0.2658034595651279)

(0.2179881618214261, -0.2609043370166065)
(0.220084320514922, -0.2670756791639329)

(0.3015557884539555, 0.2250499704620646)
(0.3002670068688088, 0.2298810202471306)

(0.3015557884539555, 0.2250499704620646)
(0.3050952095021968, 0.2285816129472642)

(0.3015557884539555, 0.2250499704620646)
(0.3063839910873437, 0.2237505631621991)

(0.3015557884539555, 0.2250499704620646)
(0.3028445700391007, 0.2202189206769971)

(0.3002670068688088, 0.2298810202471306)
(0.2954388042354208, 0.2311804275469967)

(0.3002670068688088, 0.2298810202471306)
(0.298978225283662, 0.2347120700321966)

(0.3002670068688088, 0.2298810202471306)
(0.3050952095021968, 0.2285816129472642)

(0.3002670068688088, 0.2298810202471306)
(0.3038064279170499, 0.2334126627323307)

(0.2954388042354208, 0.2311804275469967)
(0.298978225283662, 0.2347120700321966)

(0.2954388042354208, 0.2311804275469967)
(0.294150022650274, 0.2360114773320628)

(0.2954388042354208, 0.2311804275469967)
(0.2906106016020329, 0.2324798348468627)

(0.2954388042354208, 0.2311804275469967)
(0.2918993831871797, 0.2276487850617969)

(0.298978225283662, 0.2347120700321966)
(0.294150022650274, 0.2360114773320628)

(0.298978225283662, 0.2347120700321966)
(0.297689443698515, 0.2395431198172627)

(0.298978225283662, 0.2347120700321966)
(0.3024366143595923, 0.2383653460110015)

(0.298978225283662, 0.2347120700321966)
(0.3038064279170499, 0.2334126627323307)

(0.294150022650274, 0.2360114773320628)
(0.297689443698515, 0.2395431198172627)

(0.294150022650274, 0.2360114773320628)
(0.2928612410651271, 0.2408425271171288)

(0.294150022650274, 0.2360114773320628)
(0.2906106016020329, 0.2324798348468627)

(0.294150022650274, 0.2360114773320628)
(0.2893218200168861, 0.2373108846319289)

(0.297689443698515, 0.2395431198172627)
(0.2928612410651271, 0.2408425271171288)

(0.297689443698515, 0.2395431198172627)
(0.2964006621133681, 0.2443741696023287)

(0.297689443698515, 0.2395431198172627)
(0.3024366143595923, 0.2383653460110015)

(0.297689443698515, 0.2395431198172627)
(0.3013926459150325, 0.2433262001879309)

(0.2928612410651271, 0.2408425271171288)
(0.2964006621133681, 0.2443741696023287)

(0.2928612410651271, 0.2408425271171288)
(0.2915724594799803, 0.2456735769021943)

(0.2928612410651271, 0.2408425271171288)
(0.2880330384317398, 0.2421419344169944)

(0.2928612410651271, 0.2408425271171288)
(0.2893218200168861, 0.2373108846319289)

(0.2964006621133681, 0.2443741696023287)
(0.2915724594799803, 0.2456735769021943)

(0.2964006621133681, 0.2443741696023287)
(0.2952851470766836, 0.2495375003677075)

(0.2964006621133681, 0.2443741696023287)
(0.3003284044307149, 0.2484600806204337)

(0.2964006621133681, 0.2443741696023287)
(0.3013926459150325, 0.2433262001879309)

(0.2915724594799803, 0.2456735769021943)
(0.2952851470766836, 0.2495375003677075)

(0.2915724594799803, 0.2456735769021943)
(0.2898342843049427, 0.2509087606516985)

(0.2915724594799803, 0.2456735769021943)
(0.2880330384317398, 0.2421419344169944)

(0.2915724594799803, 0.2456735769021943)
(0.2872895935597915, 0.2465462300416664)

(0.2952851470766836, 0.2495375003677075)
(0.2898342843049427, 0.2509087606516985)

(0.2952851470766836, 0.2495375003677075)
(0.2937934920200692, 0.2554120322620936)

(0.2952851470766836, 0.2495375003677075)
(0.3003284044307149, 0.2484600806204337)

(0.2952851470766836, 0.2495375003677075)
(0.2994881015028104, 0.2540310214732335)

(0.2898342843049427, 0.2509087606516985)
(0.2937934920200692, 0.2554120322620936)

(0.2898342843049427, 0.2509087606516985)
(0.2875956136424133, 0.2566297390302447)

(0.2898342843049427, 0.2509087606516985)
(0.2835624436162874, 0.250230313194146)

(0.2898342843049427, 0.2509087606516985)
(0.2872895935597915, 0.2465462300416664)

(0.2937934920200692, 0.2554120322620936)
(0.2875956136424133, 0.2566297390302447)

(0.2937934920200692, 0.2554120322620936)
(0.2919003169055188, 0.2616898144038758)

(0.2937934920200692, 0.2554120322620936)
(0.2982715153123386, 0.2603180565368048)

(0.2937934920200692, 0.2554120322620936)
(0.2994881015028104, 0.2540310214732335)

(0.2875956136424133, 0.2566297390302447)
(0.2919003169055188, 0.2616898144038758)

(0.2875956136424133, 0.2566297390302447)
(0.2853621328818688, 0.2628319177953923)

(0.2875956136424133, 0.2566297390302447)
(0.281457153902664, 0.2574370505742998)

(0.2875956136424133, 0.2566297390302447)
(0.2835624436162874, 0.250230313194146)

(0.2158425114182697, -0.2547969199583844)
(0.2114250583849833, -0.2594849901804469)

(0.2158425114182697, -0.2547969199583844)
(0.2093769841853146, -0.2530946516520389)

(0.2158425114182697, -0.2547969199583844)
(0.2133820646222643, -0.2488724542019707)

(0.2158425114182697, -0.2547969199583844)
(0.2199848806390235, -0.2492378823319165)

(0.2114250583849833, -0.2594849901804469)
(0.2136772553506708, -0.2658034595651279)

(0.2114250583849833, -0.2594849901804469)
(0.2070880481805973, -0.2643577326656412)

(0.2114250583849833, -0.2594849901804469)
(0.2093769841853146, -0.2530946516520389)

(0.2114250583849833, -0.2594849901804469)
(0.2042038039482806, -0.257175162920034)

(0.3524631718058227, 0.0321710062969045)
(0.3511679587451129, 0.03682236174038073)

(0.3524631718058227, 0.0321710062969045)
(0.3558793067202676, 0.03557956969840537)

(0.3524631718058227, 0.0321710062969045)
(0.3571601576862795, 0.03103450300765323)

(0.3524631718058227, 0.0321710062969045)
(0.3536560866568639, 0.02774823918986311)

(0.3511679587451129, 0.03682236174038073)
(0.3558793067202676, 0.03557956969840537)

(0.3511679587451129, 0.03682236174038073)
(0.3546376655630494, 0.04026064625067514)

(0.3511679587451129, 0.03682236174038073)
(0.3498535032924176, 0.04149676260634946)

(0.3511679587451129, 0.03682236174038073)
(0.3464495651262611, 0.03804341707013484)

(0.2136772553506708, -0.2658034595651279)
(0.2070880481805973, -0.2643577326656412)

(0.2136772553506708, -0.2658034595651279)
(0.2093772043965534, -0.2707694630643216)

(0.2136772553506708, -0.2658034595651279)
(0.220084320514922, -0.2670756791639329)

(0.2136772553506708, -0.2658034595651279)
(0.2158182088853479, -0.2720564145872707)

(0.2070880481805973, -0.2643577326656412)
(0.2093772043965534, -0.2707694630643216)

(0.2070880481805973, -0.2643577326656412)
(0.2028788996224835, -0.2695149817269756)

(0.2070880481805973, -0.2643577326656412)
(0.2008384255773122, -0.2633141039737335)

(0.2070880481805973, -0.2643577326656412)
(0.2042038039482806, -0.257175162920034)

(0.2919003169055188, 0.2616898144038758)
(0.2853621328818688, 0.2628319177953923)

(0.2919003169055188, 0.2616898144038758)
(0.2896989603139585, 0.2680159332305472)

(0.2919003169055188, 0.2616898144038758)
(0.2982715153123386, 0.2603180565368048)

(0.2919003169055188, 0.2616898144038758)
(0.2959985724068532, 0.2666409864297226)

(0.2853621328818688, 0.2628319177953923)
(0.2896989603139585, 0.2680159332305472)

(0.2853621328818688, 0.2628319177953923)
(0.2829846519855898, 0.2692063797344749)

(0.2853621328818688, 0.2628319177953923)
(0.281457153902664, 0.2574370505742998)

(0.2853621328818688, 0.2628319177953923)
(0.2789616392758913, 0.2636925406533505)

(0.2124095582159826, 0.1055470081837252)
(0.2087980787549567, 0.101933039969231)

(0.2124095582159826, 0.1055470081837252)
(0.2132153742756513, 0.09993126761776477)

(0.2124095582159826, 0.1055470081837252)
(0.2167837088376957, 0.103616419366738)

(0.2124095582159826, 0.1055470081837252)
(0.2158049136259514, 0.1090544103665387)

(0.3050952095021968, 0.2285816129472642)
(0.3063839910873437, 0.2237505631621991)

(0.3050952095021968, 0.2285816129472642)
(0.3099234121355848, 0.2272822056473977)

(0.3050952095021968, 0.2285816129472642)
(0.3085696118415501, 0.2326983771560036)

(0.3050952095021968, 0.2285816129472642)
(0.3038064279170499, 0.2334126627323307)

(0.1915980226203339, 0.08473197249269217)
(0.1928915799202145, 0.079781265093557)

(0.1915980226203339, 0.08473197249269217)
(0.1949320199353236, 0.08815519712910681)

(0.1915980226203339, 0.08473197249269217)
(0.1882607228486932, 0.08139668977535239)

(0.1915980226203339, 0.08473197249269217)
(0.1962296250427081, 0.08319259579521121)

(0.2093769841853146, -0.2530946516520389)
(0.2133820646222643, -0.2488724542019707)

(0.2093769841853146, -0.2530946516520389)
(0.207825914736497, -0.2475194586568606)

(0.2093769841853146, -0.2530946516520389)
(0.2039697944705537, -0.2511458487127518)

(0.2093769841853146, -0.2530946516520389)
(0.2042038039482806, -0.257175162920034)

(0.1678266942645701, -0.006493436917040345)
(0.1688014952585736, -0.01013322728095542)

(0.1678266942645701, -0.006493436917040345)
(0.165160665438446, -0.009157420525915646)

(0.1678266942645701, -0.006493436917040345)
(0.1641902887352435, -0.005520269225247297)

(0.1678266942645701, -0.006493436917040345)
(0.1668131173015199, -0.002825672776420878)

(0.3558793067202676, 0.03557956969840537)
(0.3546376655630494, 0.04026064625067514)

(0.3558793067202676, 0.03557956969840537)
(0.3571601576862795, 0.03103450300765323)

(0.3558793067202676, 0.03557956969840537)
(0.3605541589746989, 0.03431574265339663)

(0.3558793067202676, 0.03557956969840537)
(0.3593361731472139, 0.03895881815465715)

(0.3546376655630494, 0.04026064625067514)
(0.3498535032924176, 0.04149676260634946)

(0.3546376655630494, 0.04026064625067514)
(0.3533570859606074, 0.0449594405386018)

(0.3546376655630494, 0.04026064625067514)
(0.3581329418534511, 0.04367021398434535)

(0.3546376655630494, 0.04026064625067514)
(0.3593361731472139, 0.03895881815465715)

(0.1491551383652926, 0.05977047171414378)
(0.1480447839848883, 0.0639928352797719)

(0.1491551383652926, 0.05977047171414378)
(0.1449342688882274, 0.06089752121917698)

(0.1491551383652926, 0.05977047171414378)
(0.1457668431283421, 0.05687224036646577)

(0.1491551383652926, 0.05977047171414378)
(0.1502011998449221, 0.05558176557062486)

(0.1480447839848883, 0.0639928352797719)
(0.1449342688882274, 0.06089752121917698)

(0.1480447839848883, 0.0639928352797719)
(0.1437992044100919, 0.06511977648787809)

(0.1480447839848883, 0.0639928352797719)
(0.1509725927136542, 0.06785604559065593)

(0.1480447839848883, 0.0639928352797719)
(0.1468224881395753, 0.06804752289158948)

(0.1449342688882274, 0.06089752121917698)
(0.1437992044100919, 0.06511977648787809)

(0.1449342688882274, 0.06089752121917698)
(0.1407362635085019, 0.06214764434026486)

(0.1449342688882274, 0.06089752121917698)
(0.141507374024794, 0.05827643562120741)

(0.1449342688882274, 0.06089752121917698)
(0.1457668431283421, 0.05687224036646577)

(0.1437992044100919, 0.06511977648787809)
(0.1407362635085019, 0.06214764434026486)

(0.1437992044100919, 0.06511977648787809)
(0.1396928096080903, 0.06615141844411132)

(0.1437992044100919, 0.06511977648787809)
(0.1430228549789128, 0.0692962644977852)

(0.1437992044100919, 0.06511977648787809)
(0.1468224881395753, 0.06804752289158948)

(0.1407362635085019, 0.06214764434026486)
(0.1396928096080903, 0.06615141844411132)

(0.1407362635085019, 0.06214764434026486)
(0.1365087383749272, 0.06327866232606312)

(0.1407362635085019, 0.06214764434026486)
(0.141507374024794, 0.05827643562120741)

(0.1407362635085019, 0.06214764434026486)
(0.1372362247932765, 0.05937081063949148)

(0.1396928096080903, 0.06615141844411132)
(0.1365087383749272, 0.06327866232606312)

(0.1396928096080903, 0.06615141844411132)
(0.1353840167410452, 0.06725035466698168)

(0.1396928096080903, 0.06615141844411132)
(0.1430228549789128, 0.0692962644977852)

(0.1396928096080903, 0.06615141844411132)
(0.1390280492846041, 0.0699033180628655)

(0.1365087383749272, 0.06327866232606312)
(0.1353840167410452, 0.06725035466698168)

(0.1365087383749272, 0.06327866232606312)
(0.1321963666201265, 0.06427682699888969)

(0.1365087383749272, 0.06327866232606312)
(0.1329026652582181, 0.06034472571234645)

(0.1365087383749272, 0.06327866232606312)
(0.1372362247932765, 0.05937081063949148)

(0.1353840167410452, 0.06725035466698168)
(0.1321963666201265, 0.06427682699888969)

(0.1353840167410452, 0.06725035466698168)
(0.1309622217436498, 0.068515959822523)

(0.1353840167410452, 0.06725035466698168)
(0.1341169512719858, 0.07129574205544588)

(0.1353840167410452, 0.06725035466698168)
(0.1390280492846041, 0.0699033180628655)

(0.1321963666201265, 0.06427682699888969)
(0.1309622217436498, 0.068515959822523)

(0.1321963666201265, 0.06427682699888969)
(0.1278951283101735, 0.06550619880609304)

(0.1321963666201265, 0.06427682699888969)
(0.1329026652582181, 0.06034472571234645)

(0.1321963666201265, 0.06427682699888969)
(0.1286779293696904, 0.06149986328904594)

(0.1309622217436498, 0.068515959822523)
(0.1278951283101735, 0.06550619880609304)

(0.1309622217436498, 0.068515959822523)
(0.1266833721577333, 0.0696397296816991)

(0.1309622217436498, 0.068515959822523)
(0.1299385319582524, 0.07269370082615649)

(0.1309622217436498, 0.068515959822523)
(0.1341169512719858, 0.07129574205544588)

(0.1278951283101735, 0.06550619880609304)
(0.1266833721577333, 0.0696397296816991)

(0.1278951283101735, 0.06550619880609304)
(0.1235741051947223, 0.0666572377643079)

(0.1278951283101735, 0.06550619880609304)
(0.1286779293696904, 0.06149986328904594)

(0.1278951283101735, 0.06550619880609304)
(0.1244262738116914, 0.06259278503736515)

(0.1266833721577333, 0.0696397296816991)
(0.1235741051947223, 0.0666572377643079)

(0.1266833721577333, 0.0696397296816991)
(0.12235375692921, 0.07079763963875463)

(0.1266833721577333, 0.0696397296816991)
(0.1299385319582524, 0.07269370082615649)

(0.1266833721577333, 0.0696397296816991)
(0.1254206973558492, 0.07350162759118002)

(0.1235741051947223, 0.0666572377643079)
(0.12235375692921, 0.07079763963875463)

(0.1235741051947223, 0.0666572377643079)
(0.1191953605209768, 0.06768145639970427)

(0.1235741051947223, 0.0666572377643079)
(0.1202488008180176, 0.06367428620803246)

(0.1235741051947223, 0.0666572377643079)
(0.1244262738116914, 0.06259278503736515)

(0.12235375692921, 0.07079763963875463)
(0.1191953605209768, 0.06768145639970427)

(0.12235375692921, 0.07079763963875463)
(0.1180179629062359, 0.07204812874581112)

(0.12235375692921, 0.07079763963875463)
(0.1213359886680385, 0.07494373857066615)

(0.12235375692921, 0.07079763963875463)
(0.1254206973558492, 0.07350162759118002)

(0.1191953605209768, 0.06768145639970427)
(0.1180179629062359, 0.07204812874581112)

(0.1191953605209768, 0.06768145639970427)
(0.1147881016107677, 0.06885536320687034)

(0.1191953605209768, 0.06768145639970427)
(0.1202488008180176, 0.06367428620803246)

(0.1191953605209768, 0.06768145639970427)
(0.1159797512134157, 0.06477057980772101)

(0.1180179629062359, 0.07204812874581112)
(0.1147881016107677, 0.06885536320687034)

(0.1180179629062359, 0.07204812874581112)
(0.1136128259630418, 0.07326012758351716)

(0.1180179629062359, 0.07204812874581112)
(0.1168758456076801, 0.07615582743276773)

(0.1180179629062359, 0.07204812874581112)
(0.1213359886680385, 0.07494373857066615)

(0.1147881016107677, 0.06885536320687034)
(0.1136128259630418, 0.07326012758351716)

(0.1147881016107677, 0.06885536320687034)
(0.1103367925621522, 0.07002376422151024)

(0.1147881016107677, 0.06885536320687034)
(0.1116287552872654, 0.06580906740193528)

(0.1147881016107677, 0.06885536320687034)
(0.1159797512134157, 0.06477057980772101)

(0.1136128259630418, 0.07326012758351716)
(0.1103367925621522, 0.07002376422151024)

(0.1136128259630418, 0.07326012758351716)
(0.1091722516972824, 0.07446671052906849)

(0.1136128259630418, 0.07326012758351716)
(0.1168758456076801, 0.07615582743276773)

(0.1136128259630418, 0.07326012758351716)
(0.1125226737978257, 0.07760821041162866)

(0.1103367925621522, 0.07002376422151024)
(0.1091722516972824, 0.07446671052906849)

(0.1103367925621522, 0.07002376422151024)
(0.1058508145187192, 0.07120434548192477)

(0.1103367925621522, 0.07002376422151024)
(0.1116287552872654, 0.06580906740193528)

(0.1103367925621522, 0.07002376422151024)
(0.1071226188590485, 0.06694486317052889)

(0.1091722516972824, 0.07446671052906849)
(0.1058508145187192, 0.07120434548192477)

(0.1091722516972824, 0.07446671052906849)
(0.104696347739182, 0.07568069962570605)

(0.1091722516972824, 0.07446671052906849)
(0.1083926678397557, 0.07893457546717068)

(0.1091722516972824, 0.07446671052906849)
(0.1125226737978257, 0.07760821041162866)

(0.1058508145187192, 0.07120434548192477)
(0.104696347739182, 0.07568069962570605)

(0.1058508145187192, 0.07120434548192477)
(0.1014018031359844, 0.07238607304132474)

(0.1058508145187192, 0.07120434548192477)
(0.1025390816735633, 0.06800499710712572)

(0.1058508145187192, 0.07120434548192477)
(0.1071226188590485, 0.06694486317052889)

(0.104696347739182, 0.07568069962570605)
(0.1014018031359844, 0.07238607304132474)

(0.104696347739182, 0.07568069962570605)
(0.1001971936339575, 0.07690264581762142)

(0.104696347739182, 0.07568069962570605)
(0.1083926678397557, 0.07893457546717068)

(0.104696347739182, 0.07568069962570605)
(0.1037565033229536, 0.08018257724673464)

(0.1014018031359844, 0.07238607304132474)
(0.1001971936339575, 0.07690264581762142)

(0.1014018031359844, 0.07238607304132474)
(0.09690830634577847, 0.07359436892118786)

(0.1014018031359844, 0.07238607304132474)
(0.09813819147005663, 0.06913390615711335)

(0.1014018031359844, 0.07238607304132474)
(0.1025390816735633, 0.06800499710712572)

(0.1001971936339575, 0.07690264581762142)
(0.09690830634577847, 0.07359436892118786)

(0.1001971936339575, 0.07690264581762142)
(0.09560859128043785, 0.07815439452846448)

(0.1001971936339575, 0.07690264581762142)
(0.09891657077781878, 0.08150280832368147)

(0.1001971936339575, 0.07690264581762142)
(0.1037565033229536, 0.08018257724673464)

(0.09690830634577847, 0.07359436892118786)
(0.09560859128043785, 0.07815439452846448)

(0.09690830634577847, 0.07359436892118786)
(0.09813819147005663, 0.06913390615711335)

(0.09690830634577847, 0.07359436892118786)
(0.0937391582098117, 0.0703059338552055)

(0.09690830634577847, 0.07359436892118786)
(0.09233717777501481, 0.07478008331317351)

(0.09560859128043785, 0.07815439452846448)
(0.09891657077781878, 0.08150280832368147)

(0.09560859128043785, 0.07815439452846448)
(0.09429880950185794, 0.08278457242726292)

(0.09560859128043785, 0.07815439452846448)
(0.09233717777501481, 0.07478008331317351)

(0.09560859128043785, 0.07815439452846448)
(0.09098097128542164, 0.07932576993328236)

(0.09813819147005663, 0.06913390615711335)
(0.0937391582098117, 0.0703059338552055)

(0.09813819147005663, 0.06913390615711335)
(0.09495020657076016, 0.06599970364728565)

(0.09813819147005663, 0.06913390615711335)
(0.1025390816735633, 0.06800499710712572)

(0.09813819147005663, 0.06913390615711335)
(0.09926490073096196, 0.06484587982898049)

(0.09891657077781878, 0.08150280832368147)
(0.09429880950185794, 0.08278457242726292)

(0.09891657077781878, 0.08150280832368147)
(0.09768704893752093, 0.08620987901208996)

(0.09891657077781878, 0.08150280832368147)
(0.1037565033229536, 0.08018257724673464)

(0.09891657077781878, 0.08150280832368147)
(0.1020434901834355, 0.08482914829224569)

(0.09429880950185794, 0.08278457242726292)
(0.09768704893752093, 0.08620987901208996)

(0.09429880950185794, 0.08278457242726292)
(0.09301433586854695, 0.08749055505851246)

(0.09429880950185794, 0.08278457242726292)
(0.08957674161036229, 0.08402617986507113)

(0.09429880950185794, 0.08278457242726292)
(0.09098097128542164, 0.07932576993328236)

(0.09768704893752093, 0.08620987901208996)
(0.09301433586854695, 0.08749055505851246)

(0.09768704893752093, 0.08620987901208996)
(0.09622026762101808, 0.09090990203679446)

(0.09768704893752093, 0.08620987901208996)
(0.1009436083295362, 0.09004656816863547)

(0.09768704893752093, 0.08620987901208996)
(0.1020434901834355, 0.08482914829224569)

(0.09301433586854695, 0.08749055505851246)
(0.09622026762101808, 0.09090990203679446)

(0.09301433586854695, 0.08749055505851246)
(0.09167111224897727, 0.09224988851389467)

(0.09301433586854695, 0.08749055505851246)
(0.08957674161036229, 0.08402617986507113)

(0.09301433586854695, 0.08749055505851246)
(0.0882481924165122, 0.08874326402396923)

(0.09622026762101808, 0.09090990203679446)
(0.09167111224897727, 0.09224988851389467)

(0.09622026762101808, 0.09090990203679446)
(0.09486309837336805, 0.09572987489093684)

(0.09622026762101808, 0.09090990203679446)
(0.1009436083295362, 0.09004656816863547)

(0.09622026762101808, 0.09090990203679446)
(0.09850762282764645, 0.09411780674414474)

(0.09167111224897727, 0.09224988851389467)
(0.09486309837336805, 0.09572987489093684)

(0.09167111224897727, 0.09224988851389467)
(0.09035743613144613, 0.09703699550919706)

(0.09167111224897727, 0.09224988851389467)
(0.08689902623000396, 0.09350841566585616)

(0.09167111224897727, 0.09224988851389467)
(0.0882481924165122, 0.08874326402396923)

(0.09486309837336805, 0.09572987489093684)
(0.09035743613144613, 0.09703699550919706)

(0.09486309837336805, 0.09572987489093684)
(0.09383333214955679, 0.1006262453372186)

(0.09486309837336805, 0.09572987489093684)
(0.09900582881810042, 0.09919210043588686)

(0.09486309837336805, 0.09572987489093684)
(0.09850762282764645, 0.09411780674414474)

(0.09035743613144613, 0.09703699550919706)
(0.09383333214955679, 0.1006262453372186)

(0.09035743613144613, 0.09703699550919706)
(0.08928154783840851, 0.1019207658967207)

(0.09035743613144613, 0.09703699550919706)
(0.08689902623000396, 0.09350841566585616)

(0.09035743613144613, 0.09703699550919706)
(0.08604159654276865, 0.09861215552454969)

(0.09383333214955679, 0.1006262453372186)
(0.08928154783840851, 0.1019207658967207)

(0.09383333214955679, 0.1006262453372186)
(0.09262870942472974, 0.1054347139114694)

(0.09383333214955679, 0.1006262453372186)
(0.09730204130740384, 0.1045579947116412)

(0.09383333214955679, 0.1006262453372186)
(0.09900582881810042, 0.09919210043588686)

(0.08928154783840851, 0.1019207658967207)
(0.09262870942472974, 0.1054347139114694)

(0.08928154783840851, 0.1019207658967207)
(0.0880138622994462, 0.1067711819182654)

(0.08928154783840851, 0.1019207658967207)
(0.08604159654276865, 0.09861215552454969)

(0.08928154783840851, 0.1019207658967207)
(0.08475921936156182, 0.1034809708909212)

(0.09262870942472974, 0.1054347139114694)
(0.0880138622994462, 0.1067711819182654)

(0.09262870942472974, 0.1054347139114694)
(0.09135694387738512, 0.1102699267463337)

(0.09262870942472974, 0.1054347139114694)
(0.09730204130740384, 0.1045579947116412)

(0.09262870942472974, 0.1054347139114694)
(0.09615403259188247, 0.1089804216310256)

(0.0880138622994462, 0.1067711819182654)
(0.09135694387738512, 0.1102699267463337)

(0.0880138622994462, 0.1067711819182654)
(0.08652960263784897, 0.1115514720022432)

(0.0880138622994462, 0.1067711819182654)
(0.08324354938319665, 0.1079983439204931)

(0.0880138622994462, 0.1067711819182654)
(0.08475921936156182, 0.1034809708909212)

(0.09135694387738512, 0.1102699267463337)
(0.08652960263784897, 0.1115514720022432)

(0.09135694387738512, 0.1102699267463337)
(0.08973845181864061, 0.1150119531853243)

(0.09135694387738512, 0.1102699267463337)
(0.09490312657931564, 0.1145060188134109)

(0.09135694387738512, 0.1102699267463337)
(0.09615403259188247, 0.1089804216310256)

(0.08652960263784897, 0.1115514720022432)
(0.08973845181864061, 0.1150119531853243)

(0.08652960263784897, 0.1115514720022432)
(0.0851403268674799, 0.1163557390424188)

(0.08652960263784897, 0.1115514720022432)
(0.08324354938319665, 0.1079983439204931)

(0.08652960263784897, 0.1115514720022432)
(0.0816537105113506, 0.1128204395363505)

(0.08973845181864061, 0.1150119531853243)
(0.0851403268674799, 0.1163557390424188)

(0.08973845181864061, 0.1150119531853243)
(0.08836500725064438, 0.1198202161714185)

(0.08973845181864061, 0.1150119531853243)
(0.09490312657931564, 0.1145060188134109)

(0.08973845181864061, 0.1150119531853243)
(0.09195715290039537, 0.1181885322314301)

(0.0851403268674799, 0.1163557390424188)
(0.08836500725064438, 0.1198202161714185)

(0.0851403268674799, 0.1163557390424188)
(0.08380772357878132, 0.121175041843527)

(0.0851403268674799, 0.1163557390424188)
(0.08034548609035423, 0.1176462636143418)

(0.0851403268674799, 0.1163557390424188)
(0.0816537105113506, 0.1128204395363505)

(0.08836500725064438, 0.1198202161714185)
(0.08380772357878132, 0.121175041843527)

(0.08836500725064438, 0.1198202161714185)
(0.08732883152900829, 0.1247198220199944)

(0.08836500725064438, 0.1198202161714185)
(0.0925735455157191, 0.1227567037241115)

(0.08836500725064438, 0.1198202161714185)
(0.09195715290039537, 0.1181885322314301)

(0.08380772357878132, 0.121175041843527)
(0.08732883152900829, 0.1247198220199944)

(0.08380772357878132, 0.121175041843527)
(0.08254077708352812, 0.1260120738881322)

(0.08380772357878132, 0.121175041843527)
(0.08034548609035423, 0.1176462636143418)

(0.08380772357878132, 0.121175041843527)
(0.07896510774811692, 0.1223498438340197)

(0.08732883152900829, 0.1247198220199944)
(0.08254077708352812, 0.1260120738881322)

(0.08732883152900829, 0.1247198220199944)
(0.08607282783482607, 0.1295598089376819)

(0.08732883152900829, 0.1247198220199944)
(0.0925735455157191, 0.1227567037241115)

(0.08732883152900829, 0.1247198220199944)
(0.0909643832465986, 0.128163006628243)

(0.08254077708352812, 0.1260120738881322)
(0.08607282783482607, 0.1295598089376819)

(0.08254077708352812, 0.1260120738881322)
(0.08127682620162123, 0.1308136009657686)

(0.08254077708352812, 0.1260120738881322)
(0.07772903610378563, 0.1272979054274815)

(0.08254077708352812, 0.1260120738881322)
(0.07896510774811692, 0.1223498438340197)

(0.08607282783482607, 0.1295598089376819)
(0.08127682620162123, 0.1308136009657686)

(0.08607282783482607, 0.1295598089376819)
(0.0847806854135754, 0.1343839418722673)

(0.08607282783482607, 0.1295598089376819)
(0.08961052943840796, 0.1331080665573205)

(0.08607282783482607, 0.1295598089376819)
(0.0909643832465986, 0.128163006628243)

(0.08127682620162123, 0.1308136009657686)
(0.0847806854135754, 0.1343839418722673)

(0.08127682620162123, 0.1308136009657686)
(0.07978760296517655, 0.1354701198056623)

(0.08127682620162123, 0.1308136009657686)
(0.07772903610378563, 0.1272979054274815)

(0.08127682620162123, 0.1308136009657686)
(0.07621679232621172, 0.1317419586110682)

(0.0847806854135754, 0.1343839418722673)
(0.07978760296517655, 0.1354701198056623)

(0.0847806854135754, 0.1343839418722673)
(0.08344497447901832, 0.139181264436301)

(0.0847806854135754, 0.1343839418722673)
(0.08961052943840796, 0.1331080665573205)

(0.0847806854135754, 0.1343839418722673)
(0.08829957414854382, 0.1379285552083801)

(0.07978760296517655, 0.1354701198056623)
(0.08344497447901832, 0.139181264436301)

(0.07978760296517655, 0.1354701198056623)
(0.07863775713082295, 0.1404954137565484)

(0.07978760296517655, 0.1354701198056623)
(0.0742277510941662, 0.1361508448915973)

(0.07978760296517655, 0.1354701198056623)
(0.07621679232621172, 0.1317419586110682)

(0.08344497447901832, 0.139181264436301)
(0.07863775713082295, 0.1404954137565484)

(0.08344497447901832, 0.139181264436301)
(0.08215856502587805, 0.1440355811237278)

(0.08344497447901832, 0.139181264436301)
(0.08699632412205553, 0.1427613259024792)

(0.08344497447901832, 0.139181264436301)
(0.08829957414854382, 0.1379285552083801)

(0.07863775713082295, 0.1404954137565484)
(0.08215856502587805, 0.1440355811237278)

(0.07863775713082295, 0.1404954137565484)
(0.0771983936289282, 0.1452849317758134)

(0.07863775713082295, 0.1404954137565484)
(0.07317356916773173, 0.141303111038148)

(0.07863775713082295, 0.1404954137565484)
(0.0742277510941662, 0.1361508448915973)

(0.08215856502587805, 0.1440355811237278)
(0.0771983936289282, 0.1452849317758134)

(0.08215856502587805, 0.1440355811237278)
(0.08083211954176343, 0.1488601008431282)

(0.08215856502587805, 0.1440355811237278)
(0.08699632412205553, 0.1427613259024792)

(0.08215856502587805, 0.1440355811237278)
(0.08568215377127412, 0.1475846062748335)

(0.0771983936289282, 0.1452849317758134)
(0.08083211954176343, 0.1488601008431282)

(0.0771983936289282, 0.1452849317758134)
(0.07586527547298448, 0.1501044853338761)

(0.0771983936289282, 0.1452849317758134)
(0.07317356916773173, 0.141303111038148)

(0.0771983936289282, 0.1452849317758134)
(0.07192446442411178, 0.1462522171514518)

(0.08083211954176343, 0.1488601008431282)
(0.07586527547298448, 0.1501044853338761)

(0.08083211954176343, 0.1488601008431282)
(0.07951670894347783, 0.1536846603243237)

(0.08083211954176343, 0.1488601008431282)
(0.08437114867756416, 0.1524104240237879)

(0.08083211954176343, 0.1488601008431282)
(0.08568215377127412, 0.1475846062748335)

(0.07586527547298448, 0.1501044853338761)
(0.07951670894347783, 0.1536846603243237)

(0.07586527547298448, 0.1501044853338761)
(0.07468211535234327, 0.1549644044657002)

(0.07586527547298448, 0.1501044853338761)
(0.07071046900032651, 0.151206608405054)

(0.07586527547298448, 0.1501044853338761)
(0.07192446442411178, 0.1462522171514518)

(0.07951670894347783, 0.1536846603243237)
(0.07468211535234327, 0.1549644044657002)

(0.07951670894347783, 0.1536846603243237)
(0.07823825317049311, 0.1585187429880107)

(0.07951670894347783, 0.1536846603243237)
(0.08437114867756416, 0.1524104240237879)

(0.07951670894347783, 0.1536846603243237)
(0.08306496187642308, 0.1572369090753393)

(0.07468211535234327, 0.1549644044657002)
(0.07823825317049311, 0.1585187429880107)

(0.07468211535234327, 0.1549644044657002)
(0.07339969604513015, 0.1597972853665705)

(0.07468211535234327, 0.1549644044657002)
(0.07071046900032651, 0.151206608405054)

(0.07468211535234327, 0.1549644044657002)
(0.06987968617926042, 0.1562528308420795)

(0.07823825317049311, 0.1585187429880107)
(0.07339969604513015, 0.1597972853665705)

(0.07823825317049311, 0.1585187429880107)
(0.07692916799373993, 0.1633443285571569)

(0.07823825317049311, 0.1585187429880107)
(0.08176324940108275, 0.1620645616977081)

(0.07823825317049311, 0.1585187429880107)
(0.08306496187642308, 0.1572369090753393)

(0.07339969604513015, 0.1597972853665705)
(0.07692916799373993, 0.1633443285571569)

(0.07339969604513015, 0.1597972853665705)
(0.07209562863952708, 0.1646242437131919)

(0.07339969604513015, 0.1597972853665705)
(0.06857043374346895, 0.1610783706519769)

(0.07339969604513015, 0.1597972853665705)
(0.06987968617926042, 0.1562528308420795)

(0.07692916799373993, 0.1633443285571569)
(0.07209562863952708, 0.1646242437131919)

(0.07692916799373993, 0.1633443285571569)
(0.07562172233770963, 0.168170362671494)

(0.07692916799373993, 0.1633443285571569)
(0.08045504234377347, 0.1668903875055086)

(0.07692916799373993, 0.1633443285571569)
(0.08176324940108275, 0.1620645616977081)

(0.07209562863952708, 0.1646242437131919)
(0.06857043374346895, 0.1610783706519769)

(0.07209562863952708, 0.1646242437131919)
(0.06726289770399951, 0.1659043800389312)

(0.07209562863952708, 0.1646242437131919)
(0.07562172233770963, 0.168170362671494)

(0.07209562863952708, 0.1646242437131919)
(0.07078815569236678, 0.1694502703611369)

(0.06857043374346895, 0.1610783706519769)
(0.06726289770399951, 0.1659043800389312)

(0.06857043374346895, 0.1610783706519769)
(0.06373783754438893, 0.1623585438393336)

(0.06857043374346895, 0.1610783706519769)
(0.06526467339554766, 0.1575646919917469)

(0.06857043374346895, 0.1610783706519769)
(0.06987968617926042, 0.1562528308420795)

(0.06726289770399951, 0.1659043800389312)
(0.06373783754438893, 0.1623585438393336)

(0.06726289770399951, 0.1659043800389312)
(0.06242974585534965, 0.167184401209946)

(0.06726289770399951, 0.1659043800389312)
(0.06595493907365547, 0.1707302738121568)

(0.06726289770399951, 0.1659043800389312)
(0.07078815569236678, 0.1694502703611369)

(0.06373783754438893, 0.1623585438393336)
(0.06242974585534965, 0.167184401209946)

(0.06373783754438893, 0.1623585438393336)
(0.05890461554355202, 0.1636385458178946)

(0.06373783754438893, 0.1623585438393336)
(0.06526467339554766, 0.1575646919917469)

(0.06373783754438893, 0.1623585438393336)
(0.0605813205003954, 0.1583520222291123)

(0.06242974585534965, 0.167184401209946)
(0.05890461554355202, 0.1636385458178946)

(0.06242974585534965, 0.167184401209946)
(0.05759641955421996, 0.1684643746537077)

(0.06242974585534965, 0.167184401209946)
(0.06595493907365547, 0.1707302738121568)

(0.06242974585534965, 0.167184401209946)
(0.06112278085440132, 0.1720105638290863)

(0.05890461554355202, 0.1636385458178946)
(0.05759641955421996, 0.1684643746537077)

(0.05890461554355202, 0.1636385458178946)
(0.05433053644175495, 0.1649887981470371)

(0.05890461554355202, 0.1636385458178946)
(0.05582991616611523, 0.1607241072690503)

(0.05890461554355202, 0.1636385458178946)
(0.0605813205003954, 0.1583520222291123)

(0.05759641955421996, 0.1684643746537077)
(0.05433053644175495, 0.1649887981470371)

(0.05759641955421996, 0.1684643746537077)
(0.05280625466085032, 0.1697560485346908)

(0.05759641955421996, 0.1684643746537077)
(0.05629541619717941, 0.1732921533064083)

(0.05759641955421996, 0.1684643746537077)
(0.06112278085440132, 0.1720105638290863)

(0.05433053644175495, 0.1649887981470371)
(0.05280625466085032, 0.1697560485346908)

(0.05433053644175495, 0.1649887981470371)
(0.04951551568624446, 0.1655827128803455)

(0.05433053644175495, 0.1649887981470371)
(0.05582991616611523, 0.1607241072690503)

(0.05433053644175495, 0.1649887981470371)
(0.05210567612131979, 0.1619447931349019)

(0.05280625466085032, 0.1697560485346908)
(0.04951551568624446, 0.1655827128803455)

(0.05280625466085032, 0.1697560485346908)
(0.04798312639315504, 0.1709236162225719)

(0.05280625466085032, 0.1697560485346908)
(0.05629541619717941, 0.1732921533064083)

(0.05280625466085032, 0.1697560485346908)
(0.05147478426179541, 0.1745530623480044)

(0.04951551568624446, 0.1655827128803455)
(0.04798312639315504, 0.1709236162225719)

(0.04951551568624446, 0.1655827128803455)
(0.04452511404326716, 0.167606162573215)

(0.04951551568624446, 0.1655827128803455)
(0.04855551029802326, 0.1602656982147885)

(0.04951551568624446, 0.1655827128803455)
(0.04587616267129797, 0.1638315365607922)

(0.04951551568624446, 0.1655827128803455)
(0.05210567612131979, 0.1619447931349019)

(0.04798312639315504, 0.1709236162225719)
(0.04452511404326716, 0.167606162573215)

(0.04798312639315504, 0.1709236162225719)
(0.04312527408182769, 0.1723087553715294)

(0.04798312639315504, 0.1709236162225719)
(0.04663611631384568, 0.1758342300627707)

(0.04798312639315504, 0.1709236162225719)
(0.05147478426179541, 0.1745530623480044)

(0.04452511404326716, 0.167606162573215)
(0.04312527408182769, 0.1723087553715294)

(0.04452511404326716, 0.167606162573215)
(0.03959602702625042, 0.1687804196424684)

(0.04452511404326716, 0.167606162573215)
(0.04128399384103526, 0.1636975308214496)

(0.04452511404326716, 0.167606162573215)
(0.04587616267129797, 0.1638315365607922)

(0.04312527408182769, 0.1723087553715294)
(0.03959602702625042, 0.1687804196424684)

(0.04312527408182769, 0.1723087553715294)
(0.03826286026849712, 0.1735841989164269)

(0.04312527408182769, 0.1723087553715294)
(0.04179286757440921, 0.1771308172461646)

(0.04312527408182769, 0.1723087553715294)
(0.04663611631384568, 0.1758342300627707)

(0.03959602702625042, 0.1687804196424684)
(0.03826286026849712, 0.1735841989164269)

(0.03959602702625042, 0.1687804196424684)
(0.0347418462283106, 0.1700420059969926)

(0.03959602702625042, 0.1687804196424684)
(0.04128399384103526, 0.1636975308214496)

(0.03959602702625042, 0.1687804196424684)
(0.036140117612455, 0.1654654525070647)

(0.03826286026849712, 0.1735841989164269)
(0.0347418462283106, 0.1700420059969926)

(0.03826286026849712, 0.1735841989164269)
(0.03343015710612812, 0.1748647655621328)

(0.03826286026849712, 0.1735841989164269)
(0.04179286757440921, 0.1771308172461646)

(0.03826286026849712, 0.1735841989164269)
(0.03695573652229917, 0.1784102918428556)

(0.0347418462283106, 0.1700420059969926)
(0.03343015710612812, 0.1748647655621328)

(0.0347418462283106, 0.1700420059969926)
(0.02990510157537724, 0.1713190010825301)

(0.0347418462283106, 0.1700420059969926)
(0.03117642123317542, 0.1665299062513058)

(0.0347418462283106, 0.1700420059969926)
(0.036140117612455, 0.1654654525070647)

(0.03343015710612812, 0.1748647655621328)
(0.02990510157537724, 0.1713190010825301)

(0.03343015710612812, 0.1748647655621328)
(0.02859606828985145, 0.1761441076729242)

(0.03343015710612812, 0.1748647655621328)
(0.03212135476292137, 0.1796900762416789)

(0.03343015710612812, 0.1748647655621328)
(0.03695573652229917, 0.1784102918428556)

(0.02990510157537724, 0.1713190010825301)
(0.02859606828985145, 0.1761441076729242)

(0.02990510157537724, 0.1713190010825301)
(0.02507103200429368, 0.1725983602007507)

(0.02990510157537724, 0.1713190010825301)
(0.02637912227535445, 0.1677724202463173)

(0.02990510157537724, 0.1713190010825301)
(0.03117642123317542, 0.1665299062513058)

(0.02859606828985145, 0.1761441076729242)
(0.02507103200429368, 0.1725983602007507)

(0.02859606828985145, 0.1761441076729242)
(0.02376269475325389, 0.1774240818931734)

(0.02859606828985145, 0.1761441076729242)
(0.03212135476292137, 0.1796900762416789)

(0.02859606828985145, 0.1761441076729242)
(0.0272878670173882, 0.1809699495328086)

(0.02507103200429368, 0.1725983602007507)
(0.02376269475325389, 0.1774240818931734)

(0.02507103200429368, 0.1725983602007507)
(0.02023752749346495, 0.1738782186759948)

(0.02507103200429368, 0.1725983602007507)
(0.02637912227535445, 0.1677724202463173)

(0.02507103200429368, 0.1725983602007507)
(0.02156826996886679, 0.1691206971952577)

(0.02376269475325389, 0.1774240818931734)
(0.02023752749346495, 0.1738782186759948)

(0.02376269475325389, 0.1774240818931734)
(0.01892927631120574, 0.1787040164294214)

(0.02376269475325389, 0.1774240818931734)
(0.02245445105523654, 0.1822498862605996)

(0.02376269475325389, 0.1774240818931734)
(0.0272878670173882, 0.1809699495328086)

(0.02023752749346495, 0.1738782186759948)
(0.01892927631120574, 0.1787040164294214)

(0.02023752749346495, 0.1738782186759948)
(0.01545571368357272, 0.1753530221210679)

(0.02023752749346495, 0.1738782186759948)
(0.01685458827364204, 0.1707349640380174)

(0.02023752749346495, 0.1738782186759948)
(0.02156826996886679, 0.1691206971952577)

(0.01892927631120574, 0.1787040164294214)
(0.01545571368357272, 0.1753530221210679)

(0.01892927631120574, 0.1787040164294214)
(0.01410448171759547, 0.1800164495103074)

(0.01892927631120574, 0.1787040164294214)
(0.02245445105523654, 0.1822498862605996)

(0.01892927631120574, 0.1787040164294214)
(0.01762248551343117, 0.1835352510001213)

(0.01545571368357272, 0.1753530221210679)
(0.01410448171759547, 0.1800164495103074)

(0.01545571368357272, 0.1753530221210679)
(0.01059935326195758, 0.1765462696201161)

(0.01545571368357272, 0.1753530221210679)
(0.01685458827364204, 0.1707349640380174)

(0.01545571368357272, 0.1753530221210679)
(0.01221107083268538, 0.1726466316587509)

(0.01410448171759547, 0.1800164495103074)
(0.01059935326195758, 0.1765462696201161)

(0.01410448171759547, 0.1800164495103074)
(0.009268691888842662, 0.1812873658591288)

(0.01410448171759547, 0.1800164495103074)
(0.01762248551343117, 0.1835352510001213)

(0.01410448171759547, 0.1800164495103074)
(0.01278986457735046, 0.1848181337376877)

(0.01059935326195758, 0.1765462696201161)
(0.009268691888842662, 0.1812873658591288)

(0.01059935326195758, 0.1765462696201161)
(0.005791521511088527, 0.1779227607764889)

(0.01059935326195758, 0.1765462696201161)
(0.007439234766219362, 0.1738287608397735)

(0.01059935326195758, 0.1765462696201161)
(0.01221107083268538, 0.1726466316587509)

(0.009268691888842662, 0.1812873658591288)
(0.005791521511088527, 0.1779227607764889)

(0.009268691888842662, 0.1812873658591288)
(0.004439157632690316, 0.1825819033621607)

(0.009268691888842662, 0.1812873658591288)
(0.007956197064876984, 0.1860970632872995)

(0.009268691888842662, 0.1812873658591288)
(0.01278986457735046, 0.1848181337376877)

(0.005791521511088527, 0.1779227607764889)
(0.004439157632690316, 0.1825819033621607)

(0.005791521511088527, 0.1779227607764889)
(0.0009146302529757788, 0.1790384673587782)

(0.005791521511088527, 0.1779227607764889)
(0.002808792232669083, 0.1745909662393799)

(0.005791521511088527, 0.1779227607764889)
(0.007439234766219362, 0.1738287608397735)

(0.004439157632690316, 0.1825819033621607)
(0.0009146302529757788, 0.1790384673587782)

(0.004439157632690316, 0.1825819033621607)
(-0.0004008439459026319, 0.1838369136285465)

(0.004439157632690316, 0.1825819033621607)
(0.007956197064876984, 0.1860970632872995)

(0.004439157632690316, 0.1825819033621607)
(0.00312350460385754, 0.1873796743785556)

(0.0009146302529757788, 0.1790384673587782)
(-0.0004008439459026319, 0.1838369136285465)

(0.0009146302529757788, 0.1790384673587782)
(-0.003927115879357151, 0.1802868897523896)

(0.0009146302529757788, 0.1790384673587782)
(0.002808792232669083, 0.1745909662393799)

(0.0009146302529757788, 0.1790384673587782)
(-0.001960884563336686, 0.1755471856158262)

(-0.0004008439459026319, 0.1838369136285465)
(-0.003927115879357151, 0.1802868897523896)

(-0.0004008439459026319, 0.1838369136285465)
(-0.005236732557272007, 0.1851074553240446)

(-0.0004008439459026319, 0.1838369136285465)
(0.00312350460385754, 0.1873796743785556)

(-0.0004008439459026319, 0.1838369136285465)
(-0.001711302864208619, 0.1886542987187403)

(-0.003927115879357151, 0.1802868897523896)
(-0.005236732557272007, 0.1851074553240446)

(-0.003927115879357151, 0.1802868897523896)
(-0.008762318996189379, 0.181560020019407)

(-0.003927115879357151, 0.1802868897523896)
(-0.006906493130689646, 0.1767579201652014)

(-0.003927115879357151, 0.1802868897523896)
(-0.001960884563336686, 0.1755471856158262)

(-0.005236732557272007, 0.1851074553240446)
(-0.008762318996189379, 0.181560020019407)

(-0.005236732557272007, 0.1851074553240446)
(-0.01007084517152074, 0.1863847035699628)

(-0.005236732557272007, 0.1851074553240446)
(-0.006545724367597351, 0.1899303805354974)

(-0.005236732557272007, 0.1851074553240446)
(-0.001711302864208619, 0.1886542987187403)

(-0.008762318996189379, 0.181560020019407)
(-0.01007084517152074, 0.1863847035699628)

(-0.008762318996189379, 0.181560020019407)
(-0.01355806665060159, 0.1829821429913502)

(-0.008762318996189379, 0.181560020019407)
(-0.01178369250825207, 0.1781645800070681)

(-0.008762318996189379, 0.181560020019407)
(-0.006906493130689646, 0.1767579201652014)

(-0.01007084517152074, 0.1863847035699628)
(-0.01355806665060159, 0.1829821429913502)

(-0.01007084517152074, 0.1863847035699628)
(-0.0148980858758461, 0.187687901691772)

(-0.01007084517152074, 0.1863847035699628)
(-0.006545724367597351, 0.1899303805354974)

(-0.01007084517152074, 0.1863847035699628)
(-0.0113780167228098, 0.1912145024854041)

(-0.01355806665060159, 0.1829821429913502)
(-0.0148980858758461, 0.187687901691772)

(-0.01355806665060159, 0.1829821429913502)
(-0.01840849463245671, 0.1841977807307733)

(-0.01355806665060159, 0.1829821429913502)
(-0.01178369250825207, 0.1781645800070681)

(-0.01355806665060159, 0.1829821429913502)
(-0.01655404311512064, 0.1795435095583095)

(-0.0148980858758461, 0.187687901691772)
(-0.01840849463245671, 0.1841977807307733)

(-0.0148980858758461, 0.187687901691772)
(-0.01973329464975798, 0.1889610105874767)

(-0.0148980858758461, 0.187687901691772)
(-0.01621178465828486, 0.1924930523117892)

(-0.0148980858758461, 0.187687901691772)
(-0.0113780167228098, 0.1912145024854041)

(-0.01840849463245671, 0.1841977807307733)
(-0.01973329464975798, 0.1889610105874767)

(-0.01840849463245671, 0.1841977807307733)
(-0.02322293806994782, 0.1855493042130512)

(-0.01840849463245671, 0.1841977807307733)
(-0.02159225973879774, 0.1811829959718106)

(-0.01840849463245671, 0.1841977807307733)
(-0.01655404311512064, 0.1795435095583095)

(-0.01973329464975798, 0.1889610105874767)
(-0.02322293806994782, 0.1855493042130512)

(-0.01973329464975798, 0.1889610105874767)
(-0.02456383401120702, 0.1902517522359728)

(-0.01973329464975798, 0.1889610105874767)
(-0.01621178465828486, 0.1924930523117892)

(-0.01973329464975798, 0.1889610105874767)
(-0.02104457058146926, 0.1937753104371926)

(-0.02322293806994782, 0.1855493042130512)
(-0.02456383401120702, 0.1902517522359728)

(-0.02322293806994782, 0.1855493042130512)
(-0.02805716505760715, 0.1868261205544482)

(-0.02322293806994782, 0.1855493042130512)
(-0.02622609427126608, 0.1822336178581153)

(-0.02322293806994782, 0.1855493042130512)
(-0.02159225973879774, 0.1811829959718106)

(-0.02456383401120702, 0.1902517522359728)
(-0.02805716505760715, 0.1868261205544482)

(-0.02456383401120702, 0.1902517522359728)
(-0.02939689239560699, 0.1915329814864541)

(-0.02456383401120702, 0.1902517522359728)
(-0.02587951258011318, 0.1950494267360856)

(-0.02456383401120702, 0.1902517522359728)
(-0.02104457058146926, 0.1937753104371926)

(-0.02805716505760715, 0.1868261205544482)
(-0.02939689239560699, 0.1915329814864541)

(-0.02805716505760715, 0.1868261205544482)
(-0.03291206297834406, 0.1880248787972575)

(-0.02805716505760715, 0.1868261205544482)
(-0.02622609427126608, 0.1822336178581153)

(-0.02805716505760715, 0.1868261205544482)
(-0.03107146704047686, 0.1833276954331498)

(-0.02939689239560699, 0.1915329814864541)
(-0.03291206297834406, 0.1880248787972575)

(-0.02939689239560699, 0.1915329814864541)
(-0.03423381577267837, 0.1927996156541683)

(-0.02939689239560699, 0.1915329814864541)
(-0.02587951258011318, 0.1950494267360856)

(-0.02939689239560699, 0.1915329814864541)
(-0.03071089940525521, 0.1963369681707614)

(-0.03291206297834406, 0.1880248787972575)
(-0.03423381577267837, 0.1927996156541683)

(-0.03291206297834406, 0.1880248787972575)
(-0.03773043774528361, 0.1893615566941377)

(-0.03291206297834406, 0.1880248787972575)
(-0.03606488116793968, 0.1847606367782125)

(-0.03291206297834406, 0.1880248787972575)
(-0.03107146704047686, 0.1833276954331498)

(-0.03423381577267837, 0.1927996156541683)
(-0.03773043774528361, 0.1893615566941377)

(-0.03423381577267837, 0.1927996156541683)
(-0.0390652961228955, 0.1940868039170995)

(-0.03423381577267837, 0.1927996156541683)
(-0.03071089940525521, 0.1963369681707614)

(-0.03423381577267837, 0.1927996156541683)
(-0.03554394300235664, 0.1976182532614002)

(-0.03773043774528361, 0.1893615566941377)
(-0.0390652961228955, 0.1940868039170995)

(-0.03773043774528361, 0.1893615566941377)
(-0.04259014785162111, 0.1905421430403674)

(-0.03773043774528361, 0.1893615566941377)
(-0.04097991252331449, 0.1859897049018288)

(-0.03773043774528361, 0.1893615566941377)
(-0.03606488116793968, 0.1847606367782125)

(-0.0390652961228955, 0.1940868039170995)
(-0.04259014785162111, 0.1905421430403674)

(-0.0390652961228955, 0.1940868039170995)
(-0.04390275852520324, 0.1953514026041253)

(-0.0390652961228955, 0.1940868039170995)
(-0.04037831847098788, 0.1988945089051932)

(-0.0390652961228955, 0.1940868039170995)
(-0.03554394300235664, 0.1976182532614002)

(-0.04259014785162111, 0.1905421430403674)
(-0.04390275852520324, 0.1953514026041253)

(-0.04259014785162111, 0.1905421430403674)
(-0.04742860726261058, 0.1918029767980756)

(-0.04259014785162111, 0.1905421430403674)
(-0.04097991252331449, 0.1859897049018288)

(-0.04259014785162111, 0.1905421430403674)
(-0.04599878720345196, 0.187150136278308)

(-0.04390275852520324, 0.1953514026041253)
(-0.04742860726261058, 0.1918029767980756)

(-0.04390275852520324, 0.1953514026041253)
(-0.0487376761536347, 0.1966256109304133)

(-0.04390275852520324, 0.1953514026041253)
(-0.04037831847098788, 0.1988945089051932)

(-0.04390275852520324, 0.1953514026041253)
(-0.04521235147280701, 0.2001720577807954)

(-0.04742860726261058, 0.1918029767980756)
(-0.0487376761536347, 0.1966256109304133)

(-0.04742860726261058, 0.1918029767980756)
(-0.05226310076206259, 0.1930787867309074)

(-0.04742860726261058, 0.1918029767980756)
(-0.05095490637890744, 0.1882528502599093)

(-0.04742860726261058, 0.1918029767980756)
(-0.04599878720345196, 0.187150136278308)

(-0.0487376761536347, 0.1966256109304133)
(-0.05226310076206259, 0.1930787867309074)

(-0.0487376761536347, 0.1966256109304133)
(-0.05357150866783046, 0.1979039168924324)

(-0.0487376761536347, 0.1966256109304133)
(-0.050046368152313, 0.2014496682931279)

(-0.0487376761536347, 0.1966256109304133)
(-0.04521235147280701, 0.2001720577807954)

(-0.05226310076206259, 0.1930787867309074)
(-0.05357150866783046, 0.1979039168924324)

(-0.05226310076206259, 0.1930787867309074)
(-0.05709675242388576, 0.194357775632215)

(-0.05226310076206259, 0.1930787867309074)
(-0.05578853956216362, 0.1895319089404475)

(-0.05226310076206259, 0.1930787867309074)
(-0.05095490637890744, 0.1882528502599093)

(-0.05357150866783046, 0.1979039168924324)
(-0.05709675242388576, 0.194357775632215)

(-0.05357150866783046, 0.1979039168924324)
(-0.05840502002338212, 0.1991834356218193)

(-0.05357150866783046, 0.1979039168924324)
(-0.050046368152313, 0.2014496682931279)

(-0.05357150866783046, 0.1979039168924324)
(-0.05487983024677746, 0.2027293730434741)

(-0.05709675242388576, 0.194357775632215)
(-0.05840502002338212, 0.1991834356218193)

(-0.05709675242388576, 0.194357775632215)
(-0.06193021025299676, 0.1956374964894966)

(-0.05709675242388576, 0.194357775632215)
(-0.05578853956216362, 0.1895319089404475)

(-0.05709675242388576, 0.194357775632215)
(-0.06062146644113033, 0.1908136347850486)

(-0.05840502002338212, 0.1991834356218193)
(-0.06193021025299676, 0.1956374964894966)

(-0.05840502002338212, 0.1991834356218193)
(-0.0632384455470411, 0.2004632784717632)

(-0.05840502002338212, 0.1991834356218193)
(-0.05971327626290318, 0.2040091385092492)

(-0.05840502002338212, 0.1991834356218193)
(-0.05487983024677746, 0.2027293730434741)

(-0.06193021025299676, 0.1956374964894966)
(-0.0632384455470411, 0.2004632784717632)

(-0.06193021025299676, 0.1956374964894966)
(-0.06676362147134032, 0.1969173933595333)

(-0.06193021025299676, 0.1956374964894966)
(-0.06062146644113033, 0.1908136347850486)

(-0.06193021025299676, 0.1956374964894966)
(-0.06545492893961019, 0.1920933380097418)

(-0.0632384455470411, 0.2004632784717632)
(-0.06676362147134032, 0.1969173933595333)

(-0.0632384455470411, 0.2004632784717632)
(-0.06807184899692345, 0.2017432046772591)

(-0.0632384455470411, 0.2004632784717632)
(-0.05971327626290318, 0.2040091385092492)

(-0.0632384455470411, 0.2004632784717632)
(-0.06454667667590869, 0.2052890761826746)

(-0.06676362147134032, 0.1969173933595333)
(-0.06807184899692345, 0.2017432046772591)

(-0.06676362147134032, 0.1969173933595333)
(-0.07159702124225992, 0.1981973334576212)

(-0.06676362147134032, 0.1969173933595333)
(-0.07028879646208452, 0.1933715117726168)

(-0.06676362147134032, 0.1969173933595333)
(-0.06545492893961019, 0.1920933380097418)

(-0.06807184899692345, 0.2017432046772591)
(-0.07159702124225992, 0.1981973334576212)

(-0.06807184899692345, 0.2017432046772591)
(-0.07290524685993899, 0.2030231519800222)

(-0.06807184899692345, 0.2017432046772591)
(-0.0693800759630735, 0.2065690181075304)

(-0.06807184899692345, 0.2017432046772591)
(-0.06454667667590869, 0.2052890761826746)

(-0.07159702124225992, 0.1981973334576212)
(-0.07290524685993899, 0.2030231519800222)

(-0.07159702124225992, 0.1981973334576212)
(-0.07643041817413104, 0.1994772842765954)

(-0.07159702124225992, 0.1981973334576212)
(-0.07028879646208452, 0.1933715117726168)

(-0.07159702124225992, 0.1981973334576212)
(-0.07511867463314918, 0.1946529703230422)

(-0.07290524685993899, 0.2030231519800222)
(-0.07643041817413104, 0.1994772842765954)

(-0.07290524685993899, 0.2030231519800222)
(-0.07773864331863528, 0.2043031045858109)

(-0.07290524685993899, 0.2030231519800222)
(-0.0693800759630735, 0.2065690181075304)

(-0.07290524685993899, 0.2030231519800222)
(-0.07421347222315147, 0.2078489714633275)

(-0.07643041817413104, 0.1994772842765954)
(-0.07773864331863528, 0.2043031045858109)

(-0.07643041817413104, 0.1994772842765954)
(-0.08126381439877414, 0.2007572377662217)

(-0.07643041817413104, 0.1994772842765954)
(-0.07993447890507206, 0.1959404554789529)

(-0.07643041817413104, 0.1994772842765954)
(-0.07511867463314918, 0.1946529703230422)

(-0.07773864331863528, 0.2043031045858109)
(-0.08126381439877414, 0.2007572377662217)

(-0.07773864331863528, 0.2043031045858109)
(-0.0825720394254069, 0.2055830585205461)

(-0.07773864331863528, 0.2043031045858109)
(-0.079046868430034, 0.2091289250200419)

(-0.07773864331863528, 0.2043031045858109)
(-0.07421347222315147, 0.2078489714633275)

(-0.08126381439877414, 0.2007572377662217)
(-0.0825720394254069, 0.2055830585205461)

(-0.08126381439877414, 0.2007572377662217)
(-0.08609234534118498, 0.2020555636572612)

(-0.08126381439877414, 0.2007572377662217)
(-0.08466232236310708, 0.1972656029323982)

(-0.08126381439877414, 0.2007572377662217)
(-0.07993447890507206, 0.1959404554789529)

(-0.0825720394254069, 0.2055830585205461)
(-0.08609234534118498, 0.2020555636572612)

(-0.0825720394254069, 0.2055830585205461)
(-0.08740462459315237, 0.2068660747436745)

(-0.0825720394254069, 0.2055830585205461)
(-0.079046868430034, 0.2091289250200419)

(-0.0825720394254069, 0.2055830585205461)
(-0.08388005244101046, 0.2104096798720536)

(-0.08609234534118498, 0.2020555636572612)
(-0.08740462459315237, 0.2068660747436745)

(-0.08609234534118498, 0.2020555636572612)
(-0.09092211921536586, 0.2033491959580182)

(-0.08609234534118498, 0.2020555636572612)
(-0.08466232236310708, 0.1972656029323982)

(-0.08609234534118498, 0.2020555636572612)
(-0.08951698932756987, 0.1985660620171759)

(-0.08740462459315237, 0.2068660747436745)
(-0.09092211921536586, 0.2033491959580182)

(-0.08740462459315237, 0.2068660747436745)
(-0.09223728175968887, 0.208148819083154)

(-0.08740462459315237, 0.2068660747436745)
(-0.08871320726961254, 0.2116905449215571)

(-0.08740462459315237, 0.2068660747436745)
(-0.08388005244101046, 0.2104096798720536)

(-0.09092211921536586, 0.2033491959580182)
(-0.09223728175968887, 0.208148819083154)

(-0.09092211921536586, 0.2033491959580182)
(-0.09575965348740745, 0.2046135232487432)

(-0.09092211921536586, 0.2033491959580182)
(-0.09443972063535455, 0.1998319138799114)

(-0.09092211921536586, 0.2033491959580182)
(-0.08951698932756987, 0.1985660620171759)

(-0.09223728175968887, 0.208148819083154)
(-0.09575965348740745, 0.2046135232487432)

(-0.09223728175968887, 0.208148819083154)
(-0.09707124432566733, 0.2094266339403537)

(-0.09223728175968887, 0.208148819083154)
(-0.0935467549079652, 0.2129699266490644)

(-0.09223728175968887, 0.208148819083154)
(-0.08871320726961254, 0.2116905449215571)

(-0.09575965348740745, 0.2046135232487432)
(-0.09707124432566733, 0.2094266339403537)

(-0.09575965348740745, 0.2046135232487432)
(-0.1005903928032837, 0.2058820690657006)

(-0.09575965348740745, 0.2046135232487432)
(-0.09928917344703975, 0.2010512340807803)

(-0.09575965348740745, 0.2046135232487432)
(-0.09443972063535455, 0.1998319138799114)

(-0.09707124432566733, 0.2094266339403537)
(-0.1005903928032837, 0.2058820690657006)

(-0.09707124432566733, 0.2094266339403537)
(-0.0935467549079652, 0.2129699266490644)

(-0.09707124432566733, 0.2094266339403537)
(-0.1019042919655249, 0.2107043303048791)

(-0.09707124432566733, 0.2094266339403537)
(-0.09837989944219175, 0.2142496419304288)

(-0.1005903928032837, 0.2058820690657006)
(-0.1019042919655249, 0.2107043303048791)

(-0.1005903928032837, 0.2058820690657006)
(-0.1054173837786103, 0.207137966170811)

(-0.1005903928032837, 0.2058820690657006)
(-0.09928917344703975, 0.2010512340807803)

(-0.1005903928032837, 0.2058820690657006)
(-0.1040858677139465, 0.2023411378772344)

(0.07562172233770963, 0.168170362671494)
(0.08045504234377347, 0.1668903875055086)

(0.07562172233770963, 0.168170362671494)
(0.07914693458104767, 0.1717162404786318)

(0.07562172233770963, 0.168170362671494)
(0.07078815569236678, 0.1694502703611369)

(0.07562172233770963, 0.168170362671494)
(0.07431351268453583, 0.1729961877691115)

(0.04179286757440921, 0.1771308172461646)
(0.04531400832298599, 0.180676057265712)

(0.04179286757440921, 0.1771308172461646)
(0.04663611631384568, 0.1758342300627707)

(0.04179286757440921, 0.1771308172461646)
(0.04048074988297264, 0.1819560353620193)

(0.04179286757440921, 0.1771308172461646)
(0.03695573652229917, 0.1784102918428556)

(0.007956197064876984, 0.1860970632872995)
(0.006646357311021943, 0.190916786523934)

(0.007956197064876984, 0.1860970632872995)
(0.00312350460385754, 0.1873796743785556)

(0.007956197064876984, 0.1860970632872995)
(0.01147980712589299, 0.1896370354012107)

(0.007956197064876984, 0.1860970632872995)
(0.01278986457735046, 0.1848181337376877)

(-0.02587951258011318, 0.1950494267360856)
(-0.02235434157820252, 0.1985952932602656)

(-0.02587951258011318, 0.1950494267360856)
(-0.02718773756752555, 0.1998752476385142)

(-0.02587951258011318, 0.1950494267360856)
(-0.03071089940525521, 0.1963369681707614)

(-0.02587951258011318, 0.1950494267360856)
(-0.02104457058146926, 0.1937753104371926)

(-0.05971327626290318, 0.2040091385092492)
(-0.06102150811911566, 0.2088349334735401)

(-0.05971327626290318, 0.2040091385092492)
(-0.05618811190079212, 0.2075549799600514)

(-0.05971327626290318, 0.2040091385092492)
(-0.06454667667590869, 0.2052890761826746)

(-0.05971327626290318, 0.2040091385092492)
(-0.05487983024677746, 0.2027293730434741)

(-0.0935467549079652, 0.2129699266490644)
(-0.09002183642710485, 0.2165148395511263)

(-0.0935467549079652, 0.2129699266490644)
(-0.08871320726961254, 0.2116905449215571)

(-0.0935467549079652, 0.2129699266490644)
(-0.09485523512989766, 0.2177947646063286)

(-0.0935467549079652, 0.2129699266490644)
(-0.09837989944219175, 0.2142496419304288)

(-0.1019042919655249, 0.2107043303048791)
(-0.1054173837786103, 0.207137966170811)

(-0.1019042919655249, 0.2107043303048791)
(-0.1067365623942708, 0.2119798988019841)

(-0.1019042919655249, 0.2107043303048791)
(-0.1032131264024058, 0.2155279984002125)

(-0.1019042919655249, 0.2107043303048791)
(-0.09837989944219175, 0.2142496419304288)

(-0.1054173837786103, 0.207137966170811)
(-0.1067365623942708, 0.2119798988019841)

(-0.1054173837786103, 0.207137966170811)
(-0.110255641625907, 0.2084115217869785)

(-0.1054173837786103, 0.207137966170811)
(-0.1089205403646194, 0.2034804657734627)

(-0.1054173837786103, 0.207137966170811)
(-0.1040858677139465, 0.2023411378772344)

(-0.1067365623942708, 0.2119798988019841)
(-0.110255641625907, 0.2084115217869785)

(-0.1067365623942708, 0.2119798988019841)
(-0.1115705810998266, 0.2132580557396951)

(-0.1067365623942708, 0.2119798988019841)
(-0.1080465291790008, 0.2168073744389228)

(-0.1067365623942708, 0.2119798988019841)
(-0.1032131264024058, 0.2155279984002125)

(-0.110255641625907, 0.2084115217869785)
(-0.1115705810998266, 0.2132580557396951)

(-0.110255641625907, 0.2084115217869785)
(-0.1150958558877753, 0.2097118896420931)

(-0.110255641625907, 0.2084115217869785)
(-0.113691222968148, 0.2047908523007385)

(-0.110255641625907, 0.2084115217869785)
(-0.1089205403646194, 0.2034804657734627)

(-0.1115705810998266, 0.2132580557396951)
(-0.1150958558877753, 0.2097118896420931)

(-0.1115705810998266, 0.2132580557396951)
(-0.1164052172539459, 0.2145411127906653)

(-0.1115705810998266, 0.2132580557396951)
(-0.1080465291790008, 0.2168073744389228)

(-0.1115705810998266, 0.2132580557396951)
(-0.1128804154511228, 0.2180882041146494)

(-0.1150958558877753, 0.2097118896420931)
(-0.1164052172539459, 0.2145411127906653)

(-0.1150958558877753, 0.2097118896420931)
(-0.1199032749233237, 0.2110989299520037)

(-0.1150958558877753, 0.2097118896420931)
(-0.113691222968148, 0.2047908523007385)

(-0.1150958558877753, 0.2097118896420931)
(-0.1184409511805505, 0.206036848465777)

(-0.1164052172539459, 0.2145411127906653)
(-0.1199032749233237, 0.2110989299520037)

(-0.1164052172539459, 0.2145411127906653)
(-0.1212344904451057, 0.2158394319363111)

(-0.1164052172539459, 0.2145411127906653)
(-0.1177132399786332, 0.2193705315823639)

(-0.1164052172539459, 0.2145411127906653)
(-0.1128804154511228, 0.2180882041146494)

(-0.1199032749233237, 0.2110989299520037)
(-0.1212344904451057, 0.2158394319363111)

(-0.1199032749233237, 0.2110989299520037)
(-0.1247316542873237, 0.2123997927800955)

(-0.1199032749233237, 0.2110989299520037)
(-0.1184409511805505, 0.206036848465777)

(-0.1199032749233237, 0.2110989299520037)
(-0.1231033210570757, 0.2073900421275847)

(-0.1212344904451057, 0.2158394319363111)
(-0.1247316542873237, 0.2123997927800955)

(-0.1212344904451057, 0.2158394319363111)
(-0.1260663631971808, 0.2171259318507664)

(-0.1212344904451057, 0.2158394319363111)
(-0.1225465006399246, 0.2206519175843547)

(-0.1212344904451057, 0.2158394319363111)
(-0.1177132399786332, 0.2193705315823639)

(-0.1247316542873237, 0.2123997927800955)
(-0.1260663631971808, 0.2171259318507664)

(-0.1247316542873237, 0.2123997927800955)
(-0.1296175986705226, 0.2134817722540631)

(-0.1247316542873237, 0.2123997927800955)
(-0.1280098324664985, 0.2086196754247651)

(-0.1247316542873237, 0.2123997927800955)
(-0.1231033210570757, 0.2073900421275847)

(-0.1260663631971808, 0.2171259318507664)
(-0.1296175986705226, 0.2134817722540631)

(-0.1260663631971808, 0.2171259318507664)
(-0.130908263379275, 0.218373981334336)

(-0.1260663631971808, 0.2171259318507664)
(-0.1225465006399246, 0.2206519175843547)

(-0.1260663631971808, 0.2171259318507664)
(-0.1273804544488751, 0.2219293098602779)

(-0.1296175986705226, 0.2134817722540631)
(-0.130908263379275, 0.218373981334336)

(-0.1296175986705226, 0.2134817722540631)
(-0.1344611700909533, 0.2147234133324851)

(-0.1296175986705226, 0.2134817722540631)
(-0.1280098324664985, 0.2086196754247651)

(-0.1296175986705226, 0.2134817722540631)
(-0.1328864904027925, 0.2094351900406615)

(-0.130908263379275, 0.218373981334336)
(-0.1344611700909533, 0.2147234133324851)

(-0.130908263379275, 0.218373981334336)
(-0.1357447726392444, 0.2196422326801671)

(-0.130908263379275, 0.218373981334336)
(-0.1322153657573496, 0.2232040973111127)

(-0.130908263379275, 0.218373981334336)
(-0.1273804544488751, 0.2219293098602779)

(-0.1344611700909533, 0.2147234133324851)
(-0.1357447726392444, 0.2196422326801671)

(-0.1344611700909533, 0.2147234133324851)
(-0.1391983830358639, 0.2163666040140933)

(-0.1344611700909533, 0.2147234133324851)
(-0.1382487400576944, 0.2110295626981964)

(-0.1344611700909533, 0.2147234133324851)
(-0.1328864904027925, 0.2094351900406615)

(-0.1357447726392444, 0.2196422326801671)
(-0.1391983830358639, 0.2163666040140933)

(-0.1357447726392444, 0.2196422326801671)
(-0.1405626569996063, 0.2209807759369061)

(-0.1357447726392444, 0.2196422326801671)
(-0.1370468274937512, 0.2244913676311493)

(-0.1357447726392444, 0.2196422326801671)
(-0.1322153657573496, 0.2232040973111127)

(-0.1391983830358639, 0.2163666040140933)
(-0.1405626569996063, 0.2209807759369061)

(-0.1391983830358639, 0.2163666040140933)
(-0.1440131632462912, 0.2177168625893169)

(-0.1391983830358639, 0.2163666040140933)
(-0.1382487400576944, 0.2110295626981964)

(-0.1391983830358639, 0.2163666040140933)
(-0.142357260448556, 0.2142039536660675)

(-0.1405626569996063, 0.2209807759369061)
(-0.1440131632462912, 0.2177168625893169)

(-0.1405626569996063, 0.2209807759369061)
(-0.1453903650876197, 0.222282212494399)

(-0.1405626569996063, 0.2209807759369061)
(-0.1370468274937512, 0.2244913676311493)

(-0.1405626569996063, 0.2209807759369061)
(-0.1418778130070057, 0.2257804270524778)

(-0.1440131632462912, 0.2177168625893169)
(-0.1453903650876197, 0.222282212494399)

(-0.1440131632462912, 0.2177168625893169)
(-0.1488335333918025, 0.2187618993416627)

(-0.1440131632462912, 0.2177168625893169)
(-0.1473164029702466, 0.2139572040355384)

(-0.1440131632462912, 0.2177168625893169)
(-0.142357260448556, 0.2142039536660675)

(-0.1453903650876197, 0.222282212494399)
(-0.1488335333918025, 0.2187618993416627)

(-0.1453903650876197, 0.222282212494399)
(-0.1502206421194224, 0.2235265942982045)

(-0.1453903650876197, 0.222282212494399)
(-0.1418778130070057, 0.2257804270524778)

(-0.1453903650876197, 0.222282212494399)
(-0.1467074734785643, 0.2270637070849178)

(-0.1488335333918025, 0.2187618993416627)
(-0.1502206421194224, 0.2235265942982045)

(-0.1488335333918025, 0.2187618993416627)
(-0.154205859642374, 0.2193891919331328)

(-0.1488335333918025, 0.2187618993416627)
(-0.1473164029702466, 0.2139572040355384)

(-0.1488335333918025, 0.2187618993416627)
(-0.1516992709633357, 0.2155991020211675)

(-0.1502206421194224, 0.2235265942982045)
(-0.154205859642374, 0.2193891919331328)

(-0.1502206421194224, 0.2235265942982045)
(-0.1551433399927, 0.224691842949583)

(-0.1502206421194224, 0.2235265942982045)
(-0.1515478083025072, 0.2283282405705499)

(-0.1502206421194224, 0.2235265942982045)
(-0.1467074734785643, 0.2270637070849178)

(-0.154205859642374, 0.2193891919331328)
(-0.1551433399927, 0.224691842949583)

(-0.154205859642374, 0.2193891919331328)
(-0.1586627314967251, 0.2212614662377208)

(-0.154205859642374, 0.2193891919331328)
(-0.1561107536287176, 0.2142363264343232)

(-0.154205859642374, 0.2193891919331328)
(-0.1516992709633357, 0.2155991020211675)

(-0.154205859642374, 0.2193891919331328)
(-0.158261212002966, 0.2176300780832874)

(-0.1551433399927, 0.224691842949583)
(-0.1586627314967251, 0.2212614662377208)

(-0.1551433399927, 0.224691842949583)
(-0.1599288656068532, 0.2260513996944101)

(-0.1551433399927, 0.224691842949583)
(-0.1515478083025072, 0.2283282405705499)

(-0.1551433399927, 0.224691842949583)
(-0.1563776097756741, 0.2295609130231578)

(-0.1586627314967251, 0.2212614662377208)
(-0.1599288656068532, 0.2260513996944101)

(-0.1586627314967251, 0.2212614662377208)
(-0.1634315462956497, 0.2225164619004405)

(-0.1586627314967251, 0.2212614662377208)
(-0.162067667875225, 0.2181236066882009)

(-0.1586627314967251, 0.2212614662377208)
(-0.158261212002966, 0.2176300780832874)

(-0.1599288656068532, 0.2260513996944101)
(-0.1634315462956497, 0.2225164619004405)

(-0.1599288656068532, 0.2260513996944101)
(-0.1647435196685814, 0.2273404613478335)

(-0.1599288656068532, 0.2260513996944101)
(-0.1563776097756741, 0.2295609130231578)

(-0.1599288656068532, 0.2260513996944101)
(-0.1611933255419398, 0.2308275715807575)

(-0.1634315462956497, 0.2225164619004405)
(-0.1647435196685814, 0.2273404613478335)

(-0.1634315462956497, 0.2225164619004405)
(-0.1682627291365589, 0.2238068291743285)

(-0.1634315462956497, 0.2225164619004405)
(-0.162067667875225, 0.2181236066882009)

(-0.1634315462956497, 0.2225164619004405)
(-0.1669396900215585, 0.2190348942051328)

(-0.1647435196685814, 0.2273404613478335)
(-0.1682627291365589, 0.2238068291743285)

(-0.1647435196685814, 0.2273404613478335)
(-0.1695734231452363, 0.2286236690878843)

(-0.1647435196685814, 0.2273404613478335)
(-0.1660486636468705, 0.232168038780585)

(-0.1647435196685814, 0.2273404613478335)
(-0.1611933255419398, 0.2308275715807575)

(-0.1682627291365589, 0.2238068291743285)
(-0.1695734231452363, 0.2286236690878843)

(-0.1682627291365589, 0.2238068291743285)
(-0.1730980120617017, 0.2250783447906723)

(-0.1682627291365589, 0.2238068291743285)
(-0.1717033843296828, 0.2202430093418595)

(-0.1682627291365589, 0.2238068291743285)
(-0.1669396900215585, 0.2190348942051328)

(-0.1695734231452363, 0.2286236690878843)
(-0.1730980120617017, 0.2250783447906723)

(-0.1695734231452363, 0.2286236690878843)
(-0.1744065515384177, 0.2299027592327825)

(-0.1695734231452363, 0.2286236690878843)
(-0.1660486636468705, 0.232168038780585)

(-0.1695734231452363, 0.2286236690878843)
(-0.1708837758143374, 0.2334306794431929)

(-0.1730980120617017, 0.2250783447906723)
(-0.1744065515384177, 0.2299027592327825)

(-0.1730980120617017, 0.2250783447906723)
(-0.1779183782943405, 0.2264069711305859)

(-0.1730980120617017, 0.2250783447906723)
(-0.1765030773907467, 0.2216338025892909)

(-0.1730980120617017, 0.2250783447906723)
(-0.1717033843296828, 0.2202430093418595)

(-0.1744065515384177, 0.2299027592327825)
(-0.1779183782943405, 0.2264069711305859)

(-0.1744065515384177, 0.2299027592327825)
(-0.1792377313022696, 0.2311906815657505)

(-0.1744065515384177, 0.2299027592327825)
(-0.1708837758143374, 0.2334306794431929)

(-0.1744065515384177, 0.2299027592327825)
(-0.1756351022100875, 0.2345316749942365)

(-0.1779183782943405, 0.2264069711305859)
(-0.1792377313022696, 0.2311906815657505)

(-0.1779183782943405, 0.2264069711305859)
(-0.1827492332866374, 0.2276963654948988)

(-0.1779183782943405, 0.2264069711305859)
(-0.1765030773907467, 0.2216338025892909)

(-0.1779183782943405, 0.2264069711305859)
(-0.1812171389047461, 0.2229364032860498)

(-0.1792377313022696, 0.2311906815657505)
(-0.1827492332866374, 0.2276963654948988)

(-0.1792377313022696, 0.2311906815657505)
(-0.1840703344211761, 0.2324735372674632)

(-0.1792377313022696, 0.2311906815657505)
(-0.1805124977014454, 0.2357769777298291)

(-0.1792377313022696, 0.2311906815657505)
(-0.1756351022100875, 0.2345316749942365)

(-0.1827492332866374, 0.2276963654948988)
(-0.1840703344211761, 0.2324735372674632)

(-0.1827492332866374, 0.2276963654948988)
(-0.1875934630282374, 0.2289353678305677)

(-0.1827492332866374, 0.2276963654948988)
(-0.1861517972549617, 0.2240496520461518)

(-0.1827492332866374, 0.2276963654948988)
(-0.1812171389047461, 0.2229364032860498)

(-0.1840703344211761, 0.2324735372674632)
(-0.1875934630282374, 0.2289353678305677)

(-0.1840703344211761, 0.2324735372674632)
(-0.188905403890809, 0.2337471498591928)

(-0.1840703344211761, 0.2324735372674632)
(-0.1805124977014454, 0.2357769777298291)

(-0.1840703344211761, 0.2324735372674632)
(-0.1854696317122115, 0.2367773325701327)

(-0.1875934630282374, 0.2289353678305677)
(-0.188905403890809, 0.2337471498591928)

(-0.1875934630282374, 0.2289353678305677)
(-0.1924289435563247, 0.2302074399039667)

(-0.1875934630282374, 0.2289353678305677)
(-0.1861517972549617, 0.2240496520461518)

(-0.1875934630282374, 0.2289353678305677)
(-0.1909097426269273, 0.2252396686946293)

(-0.188905403890809, 0.2337471498591928)
(-0.1924289435563247, 0.2302074399039667)

(-0.188905403890809, 0.2337471498591928)
(-0.1937394262166441, 0.2350247335555471)

(-0.188905403890809, 0.2337471498591928)
(-0.190119192214311, 0.2382267716276033)

(-0.188905403890809, 0.2337471498591928)
(-0.1854696317122115, 0.2367773325701327)

(-0.1924289435563247, 0.2302074399039667)
(-0.1937394262166441, 0.2350247335555471)

(-0.1924289435563247, 0.2302074399039667)
(-0.1972647016079731, 0.2314784719177193)

(-0.1924289435563247, 0.2302074399039667)
(-0.1959103033430935, 0.2266362731654024)

(-0.1924289435563247, 0.2302074399039667)
(-0.1909097426269273, 0.2252396686946293)

(-0.1937394262166441, 0.2350247335555471)
(-0.1972647016079731, 0.2314784719177193)

(-0.1937394262166441, 0.2350247335555471)
(-0.190119192214311, 0.2382267716276033)

(-0.1937394262166441, 0.2350247335555471)
(-0.195003058353611, 0.2396723276022132)

(-0.1937394262166441, 0.2350247335555471)
(-0.1985850377582272, 0.236268405994991)

(-0.1972647016079731, 0.2314784719177193)
(-0.1959103033430935, 0.2266362731654024)

(-0.1972647016079731, 0.2314784719177193)
(-0.2007904892228194, 0.2279302760240041)

(-0.1972647016079731, 0.2314784719177193)
(-0.2020986114414093, 0.232756485154688)

(-0.1972647016079731, 0.2314784719177193)
(-0.1985850377582272, 0.236268405994991)

(-0.1959103033430935, 0.2266362731654024)
(-0.2007904892228194, 0.2279302760240041)

(-0.1959103033430935, 0.2266362731654024)
(-0.1943596522237478, 0.2216113680037179)

(-0.1959103033430935, 0.2266362731654024)
(-0.1993897470011574, 0.2230410794170155)

(-0.1959103033430935, 0.2266362731654024)
(-0.1909097426269273, 0.2252396686946293)

(-0.2007904892228194, 0.2279302760240041)
(-0.2020986114414093, 0.232756485154688)

(-0.2007904892228194, 0.2279302760240041)
(-0.205623868084005, 0.2292102951069624)

(-0.2007904892228194, 0.2279302760240041)
(-0.2043156567271965, 0.2243844227124037)

(-0.2007904892228194, 0.2279302760240041)
(-0.1993897470011574, 0.2230410794170155)

(-0.2020986114414093, 0.232756485154688)
(-0.205623868084005, 0.2292102951069624)

(-0.2020986114414093, 0.232756485154688)
(-0.2069320902167281, 0.2340361267935083)

(-0.2020986114414093, 0.232756485154688)
(-0.2034069187390364, 0.2375819951150403)

(-0.2020986114414093, 0.232756485154688)
(-0.1985850377582272, 0.236268405994991)

(-0.205623868084005, 0.2292102951069624)
(-0.2069320902167281, 0.2340361267935083)

(-0.205623868084005, 0.2292102951069624)
(-0.2104572795914168, 0.2304901908627567)

(-0.205623868084005, 0.2292102951069624)
(-0.2091490530910213, 0.2256643756759015)

(-0.205623868084005, 0.2292102951069624)
(-0.2043156567271965, 0.2243844227124037)

(-0.2069320902167281, 0.2340361267935083)
(-0.2104572795914168, 0.2304901908627567)

(-0.2069320902167281, 0.2340361267935083)
(-0.2034069187390364, 0.2375819951150403)

(-0.2069320902167281, 0.2340361267935083)
(-0.2082403284467283, 0.23886189766961)

(-0.2069320902167281, 0.2340361267935083)
(-0.2117665619761582, 0.2353174720774926)

(-0.2104572795914168, 0.2304901908627567)
(-0.2091490530910213, 0.2256643756759015)

(-0.2104572795914168, 0.2304901908627567)
(-0.2139824514145284, 0.2269443212363369)

(-0.2104572795914168, 0.2304901908627567)
(-0.2152906767909718, 0.231770140669129)

(-0.2104572795914168, 0.2304901908627567)
(-0.2117665619761582, 0.2353174720774926)

(-0.2091490530910213, 0.2256643756759015)
(-0.2139824514145284, 0.2269443212363369)

(-0.2091490530910213, 0.2256643756759015)
(-0.2126742265639828, 0.222118499816869)

(-0.2091490530910213, 0.2256643756759015)
(-0.2078408305974713, 0.2208385453524465)

(-0.2091490530910213, 0.2256643756759015)
(-0.2043156567271965, 0.2243844227124037)

(-0.2139824514145284, 0.2269443212363369)
(-0.2152906767909718, 0.231770140669129)

(-0.2139824514145284, 0.2269443212363369)
(-0.2188158479945873, 0.2282242733829709)

(-0.2139824514145284, 0.2269443212363369)
(-0.2126742265639828, 0.222118499816869)

(-0.2139824514145284, 0.2269443212363369)
(-0.2175041873471388, 0.2233940495983825)

(-0.2152906767909718, 0.231770140669129)
(-0.2188158479945873, 0.2282242733829709)

(-0.2152906767909718, 0.231770140669129)
(-0.220124073080456, 0.2330500939134627)

(-0.2152906767909718, 0.231770140669129)
(-0.2165997700956655, 0.2365971450064072)

(-0.2152906767909718, 0.231770140669129)
(-0.2117665619761582, 0.2353174720774926)

(-0.2188158479945873, 0.2282242733829709)
(-0.220124073080456, 0.2330500939134627)

(-0.2188158479945873, 0.2282242733829709)
(-0.2236492441323929, 0.229504227200298)

(-0.2188158479945873, 0.2282242733829709)
(-0.2223410191515946, 0.2246784062728836)

(-0.2188158479945873, 0.2282242733829709)
(-0.2175041873471388, 0.2233940495983825)

(-0.220124073080456, 0.2330500939134627)
(-0.2236492441323929, 0.229504227200298)

(-0.220124073080456, 0.2330500939134627)
(-0.2249574691445528, 0.2343300480092386)

(-0.220124073080456, 0.2330500939134627)
(-0.2214322981467674, 0.2378759145178365)

(-0.220124073080456, 0.2330500939134627)
(-0.2165997700956655, 0.2365971450064072)

(-0.2236492441323929, 0.229504227200298)
(-0.2249574691445528, 0.2343300480092386)

(-0.2236492441323929, 0.229504227200298)
(-0.2284826401589252, 0.2307841814379808)

(-0.2236492441323929, 0.229504227200298)
(-0.2271744151735895, 0.225958360527707)

(-0.2236492441323929, 0.229504227200298)
(-0.2223410191515946, 0.2246784062728836)

(-0.2249574691445528, 0.2343300480092386)
(-0.2284826401589252, 0.2307841814379808)

(-0.2249574691445528, 0.2343300480092386)
(-0.2214322981467674, 0.2378759145178365)

(-0.2249574691445528, 0.2343300480092386)
(-0.2262524890879872, 0.2392057341315966)

(-0.2249574691445528, 0.2343300480092386)
(-0.2297886643072826, 0.2356183132043238)

(-0.2284826401589252, 0.2307841814379808)
(-0.2271744151735895, 0.225958360527707)

(-0.2284826401589252, 0.2307841814379808)
(-0.2320078111722659, 0.227238314870621)

(-0.2284826401589252, 0.2307841814379808)
(-0.2333160361584318, 0.2320641357777587)

(-0.2284826401589252, 0.2307841814379808)
(-0.2297886643072826, 0.2356183132043238)

(-0.2271744151735895, 0.225958360527707)
(-0.2320078111722659, 0.227238314870621)

(-0.2271744151735895, 0.225958360527707)
(-0.2223410191515946, 0.2246784062728836)

(-0.2271744151735895, 0.225958360527707)
(-0.2258697539115802, 0.2211180952645877)

(-0.2271744151735895, 0.225958360527707)
(-0.2307000952305565, 0.2224115690465651)

(-0.2320078111722659, 0.227238314870621)
(-0.2333160361584318, 0.2320641357777587)

(-0.2320078111722659, 0.227238314870621)
(-0.236841207162039, 0.2285182692471679)

(-0.2320078111722659, 0.227238314870621)
(-0.2355329821749092, 0.2236924483436717)

(-0.2320078111722659, 0.227238314870621)
(-0.2307000952305565, 0.2224115690465651)

(-0.2333160361584318, 0.2320641357777587)
(-0.236841207162039, 0.2285182692471679)

(-0.2333160361584318, 0.2320641357777587)
(-0.2381494321495269, 0.2333440901493118)

(-0.2333160361584318, 0.2320641357777587)
(-0.2346242611476295, 0.2368899566734436)

(-0.2333160361584318, 0.2320641357777587)
(-0.2297886643072826, 0.2356183132043238)

(-0.236841207162039, 0.2285182692471679)
(-0.2355329821749092, 0.2236924483436717)

(-0.236841207162039, 0.2285182692471679)
(-0.2403663781643539, 0.2249724027214584)

(-0.236841207162039, 0.2285182692471679)
(-0.2381494321495269, 0.2333440901493118)

(-0.236841207162039, 0.2285182692471679)
(-0.2416746031518296, 0.2297982236236472)

(-0.2355329821749092, 0.2236924483436717)
(-0.2403663781643539, 0.2249724027214584)

(-0.2355329821749092, 0.2236924483436717)
(-0.2390581531770088, 0.2201465818187757)

(-0.2355329821749092, 0.2236924483436717)
(-0.2342259242696454, 0.2188656453390735)

(-0.2355329821749092, 0.2236924483436717)
(-0.2307000952305565, 0.2224115690465651)

(-0.2403663781643539, 0.2249724027214584)
(-0.2390581531770088, 0.2201465818187757)

(-0.2403663781643539, 0.2249724027214584)
(-0.2438915491663631, 0.2214265361969049)

(-0.2403663781643539, 0.2249724027214584)
(-0.2416746031518296, 0.2297982236236472)

(-0.2403663781643539, 0.2249724027214584)
(-0.2451997741537639, 0.2262523570993774)

(-0.2381494321495269, 0.2333440901493118)
(-0.2346242611476295, 0.2368899566734436)

(-0.2381494321495269, 0.2333440901493118)
(-0.2394576571372498, 0.2381699110505685)

(-0.2381494321495269, 0.2333440901493118)
(-0.2416746031518296, 0.2297982236236472)

(-0.2381494321495269, 0.2333440901493118)
(-0.2429828281391926, 0.2346240445262655)

(-0.2390581531770088, 0.2201465818187757)
(-0.2438915491663631, 0.2214265361969049)

(-0.2390581531770088, 0.2201465818187757)
(-0.242583324178967, 0.2166007152944149)

(-0.2390581531770088, 0.2201465818187757)
(-0.2377499281896474, 0.215320760916156)

(-0.2390581531770088, 0.2201465818187757)
(-0.2342259242696454, 0.2188656453390735)

(-0.2438915491663631, 0.2214265361969049)
(-0.242583324178967, 0.2166007152944149)

(-0.2438915491663631, 0.2214265361969049)
(-0.2474167201682976, 0.2178806696726334)

(-0.2438915491663631, 0.2214265361969049)
(-0.2487249451557117, 0.222706490575056)

(-0.2438915491663631, 0.2214265361969049)
(-0.2451997741537639, 0.2262523570993774)

(-0.162067667875225, 0.2181236066882009)
(-0.1669396900215585, 0.2190348942051328)

(-0.162067667875225, 0.2181236066882009)
(-0.1645022875271338, 0.2138186686513336)

(-0.162067667875225, 0.2181236066882009)
(-0.1601763865278569, 0.2149438814088462)

(-0.162067667875225, 0.2181236066882009)
(-0.158261212002966, 0.2176300780832874)

(-0.242583324178967, 0.2166007152944149)
(-0.2474167201682976, 0.2178806696726334)

(-0.242583324178967, 0.2166007152944149)
(-0.2461084951808892, 0.2130548487701903)

(-0.242583324178967, 0.2166007152944149)
(-0.2377499281896474, 0.215320760916156)

(-0.242583324178967, 0.2166007152944149)
(-0.2412730369513496, 0.2117928782586278)

(-0.2474167201682976, 0.2178806696726334)
(-0.2461084951808892, 0.2130548487701903)

(-0.2474167201682976, 0.2178806696726334)
(-0.2509418911702137, 0.2143348031484314)

(-0.2474167201682976, 0.2178806696726334)
(-0.2487249451557117, 0.222706490575056)

(-0.2474167201682976, 0.2178806696726334)
(-0.2522501161576265, 0.2191606240508571)

(-0.2461084951808892, 0.2130548487701903)
(-0.2509418911702137, 0.2143348031484314)

(-0.2461084951808892, 0.2130548487701903)
(-0.2496336661828022, 0.2095089822459999)

(-0.2461084951808892, 0.2130548487701903)
(-0.2412730369513496, 0.2117928782586278)

(-0.2461084951808892, 0.2130548487701903)
(-0.2447997182790048, 0.2082551072983559)

(-0.2509418911702137, 0.2143348031484314)
(-0.2496336661828022, 0.2095089822459999)

(-0.2509418911702137, 0.2143348031484314)
(-0.2544670621721257, 0.2107889366242459)

(-0.2509418911702137, 0.2143348031484314)
(-0.2557752871595381, 0.215614757526674)

(-0.2509418911702137, 0.2143348031484314)
(-0.2522501161576265, 0.2191606240508571)

(-0.2496336661828022, 0.2095089822459999)
(-0.2544670621721257, 0.2107889366242459)

(-0.2496336661828022, 0.2095089822459999)
(-0.253158837184713, 0.205963115721818)

(-0.2496336661828022, 0.2095089822459999)
(-0.2483254411953903, 0.2046831613435691)

(-0.2496336661828022, 0.2095089822459999)
(-0.2447997182790048, 0.2082551072983559)

(-0.2544670621721257, 0.2107889366242459)
(-0.253158837184713, 0.205963115721818)

(-0.2544670621721257, 0.2107889366242459)
(-0.2579922331740361, 0.2072430701000661)

(-0.2544670621721257, 0.2107889366242459)
(-0.2593004581614487, 0.2120688910024939)

(-0.2544670621721257, 0.2107889366242459)
(-0.2557752871595381, 0.215614757526674)

(-0.1280098324664985, 0.2086196754247651)
(-0.1303875276997289, 0.203838860080803)

(-0.1280098324664985, 0.2086196754247651)
(-0.1328864904027925, 0.2094351900406615)

(-0.1280098324664985, 0.2086196754247651)
(-0.1257511606039992, 0.2043886268358764)

(-0.1280098324664985, 0.2086196754247651)
(-0.1231033210570757, 0.2073900421275847)

(-0.1225465006399246, 0.2206519175843547)
(-0.1190234890742768, 0.2241886441333758)

(-0.1225465006399246, 0.2206519175843547)
(-0.1177132399786332, 0.2193705315823639)

(-0.1225465006399246, 0.2206519175843547)
(-0.1273804544488751, 0.2219293098602779)

(-0.1225465006399246, 0.2206519175843547)
(-0.1238581817088368, 0.2254601763939611)

(-0.1515478083025072, 0.2283282405705499)
(-0.1480189973492308, 0.2318705161656668)

(-0.1515478083025072, 0.2283282405705499)
(-0.1528925751857383, 0.2332751991882728)

(-0.1515478083025072, 0.2283282405705499)
(-0.1467074734785643, 0.2270637070849178)

(-0.1515478083025072, 0.2283282405705499)
(-0.1563776097756741, 0.2295609130231578)

(-0.1805124977014454, 0.2357769777298291)
(-0.1854696317122115, 0.2367773325701327)

(-0.1805124977014454, 0.2357769777298291)
(-0.1756351022100875, 0.2345316749942365)

(-0.1805124977014454, 0.2357769777298291)
(-0.1771481230145001, 0.2387396173443696)

(-0.1805124977014454, 0.2357769777298291)
(-0.1825349161824731, 0.2404887157592986)

(-0.253158837184713, 0.205963115721818)
(-0.2579922331740361, 0.2072430701000661)

(-0.253158837184713, 0.205963115721818)
(-0.2483254411953903, 0.2046831613435691)

(-0.253158837184713, 0.205963115721818)
(-0.2518506121973004, 0.2011372948193896)

(-0.253158837184713, 0.205963115721818)
(-0.2566923460242911, 0.2024633593678081)

(-0.2579922331740361, 0.2072430701000661)
(-0.2593004581614487, 0.2120688910024939)

(-0.2579922331740361, 0.2072430701000661)
(-0.2628256291633588, 0.2085230244783151)

(-0.2579922331740361, 0.2072430701000661)
(-0.2615174041759462, 0.2036972035758873)

(-0.2579922331740361, 0.2072430701000661)
(-0.2566923460242911, 0.2024633593678081)

(-0.2593004581614487, 0.2120688910024939)
(-0.2628256291633588, 0.2085230244783151)

(-0.2593004581614487, 0.2120688910024939)
(-0.2641338541507715, 0.2133488453807428)

(-0.2593004581614487, 0.2120688910024939)
(-0.2606086831488614, 0.2168947119049215)

(-0.2593004581614487, 0.2120688910024939)
(-0.2557752871595381, 0.215614757526674)

(-0.2628256291633588, 0.2085230244783151)
(-0.2615174041759462, 0.2036972035758873)

(-0.2628256291633588, 0.2085230244783151)
(-0.2663508001652689, 0.2049771579541361)

(-0.2628256291633588, 0.2085230244783151)
(-0.2641338541507715, 0.2133488453807428)

(-0.2628256291633588, 0.2085230244783151)
(-0.2676591180178435, 0.2098030711797163)

(-0.2615174041759462, 0.2036972035758873)
(-0.2663508001652689, 0.2049771579541361)

(-0.2615174041759462, 0.2036972035758873)
(-0.2650425751778561, 0.2001513370517083)

(-0.2615174041759462, 0.2036972035758873)
(-0.2566923460242911, 0.2024633593678081)

(-0.2615174041759462, 0.2036972035758873)
(-0.2602493899887748, 0.1989743862378918)

(-0.2663508001652689, 0.2049771579541361)
(-0.2650425751778561, 0.2001513370517083)

(-0.2663508001652689, 0.2049771579541361)
(-0.2698759711671789, 0.2014312914299572)

(-0.2663508001652689, 0.2049771579541361)
(-0.2711847533455633, 0.2062576662713001)

(-0.2663508001652689, 0.2049771579541361)
(-0.2676591180178435, 0.2098030711797163)

(-0.09928917344703975, 0.2010512340807803)
(-0.09678904318617726, 0.1954797408148233)

(-0.09928917344703975, 0.2010512340807803)
(-0.1017463809090357, 0.196733104597913)

(-0.09928917344703975, 0.2010512340807803)
(-0.1040858677139465, 0.2023411378772344)

(-0.09928917344703975, 0.2010512340807803)
(-0.09443972063535455, 0.1998319138799114)

(-0.2650425751778561, 0.2001513370517083)
(-0.2698759711671789, 0.2014312914299572)

(-0.2650425751778561, 0.2001513370517083)
(-0.2686880994296656, 0.1967251213332319)

(-0.2650425751778561, 0.2001513370517083)
(-0.2639172501282161, 0.1956207663446848)

(-0.2650425751778561, 0.2001513370517083)
(-0.2602493899887748, 0.1989743862378918)

(-0.2698759711671789, 0.2014312914299572)
(-0.2686880994296656, 0.1967251213332319)

(-0.2698759711671789, 0.2014312914299572)
(-0.2734212010440721, 0.1979053667067286)

(-0.2698759711671789, 0.2014312914299572)
(-0.2747127103023322, 0.2027145694416976)

(-0.2698759711671789, 0.2014312914299572)
(-0.2711847533455633, 0.2062576662713001)

(-0.2641338541507715, 0.2133488453807428)
(-0.2606086831488614, 0.2168947119049215)

(-0.2641338541507715, 0.2133488453807428)
(-0.2654420791381842, 0.2181746662831704)

(-0.2641338541507715, 0.2133488453807428)
(-0.2689672501400944, 0.2146287997589916)

(-0.2641338541507715, 0.2133488453807428)
(-0.2676591180178435, 0.2098030711797163)

(0.08324354938319665, 0.1079983439204931)
(0.07762616930237883, 0.1080421037038315)

(0.08324354938319665, 0.1079983439204931)
(0.0816537105113506, 0.1128204395363505)

(0.08324354938319665, 0.1079983439204931)
(0.08475921936156182, 0.1034809708909212)

(0.08324354938319665, 0.1079983439204931)
(0.0804833336737991, 0.1048992146138565)

(-0.2686880994296656, 0.1967251213332319)
(-0.2734212010440721, 0.1979053667067286)

(-0.2686880994296656, 0.1967251213332319)
(-0.2722378330769616, 0.1932022056114155)

(-0.2686880994296656, 0.1967251213332319)
(-0.2639172501282161, 0.1956207663446848)

(-0.2686880994296656, 0.1967251213332319)
(-0.267767818330095, 0.1924496747068109)

(-0.2734212010440721, 0.1979053667067286)
(-0.2722378330769616, 0.1932022056114155)

(-0.2734212010440721, 0.1979053667067286)
(-0.2769538089660437, 0.1943666489497684)

(-0.2734212010440721, 0.1979053667067286)
(-0.2747127103023322, 0.2027145694416976)

(-0.2734212010440721, 0.1979053667067286)
(-0.2782441073412086, 0.1991748337051107)

(-0.07028879646208452, 0.1933715117726168)
(-0.06897641380613813, 0.1885613911629145)

(-0.07028879646208452, 0.1933715117726168)
(-0.07511867463314918, 0.1946529703230422)

(-0.07028879646208452, 0.1933715117726168)
(-0.06545492893961019, 0.1920933380097418)

(-0.07028879646208452, 0.1933715117726168)
(-0.07381396851301174, 0.1898256412871092)

(-0.2722378330769616, 0.1932022056114155)
(-0.2769538089660437, 0.1943666489497684)

(-0.2722378330769616, 0.1932022056114155)
(-0.2756479840898801, 0.1895417048764641)

(-0.2722378330769616, 0.1932022056114155)
(-0.2709275631853142, 0.188675979423715)

(-0.2722378330769616, 0.1932022056114155)
(-0.267767818330095, 0.1924496747068109)

(-0.2769538089660437, 0.1943666489497684)
(-0.2756479840898801, 0.1895417048764641)

(-0.2769538089660437, 0.1943666489497684)
(-0.2804610494564653, 0.1908028681849972)

(-0.2769538089660437, 0.1943666489497684)
(-0.2817662264412453, 0.1956258832837401)

(-0.2769538089660437, 0.1943666489497684)
(-0.2782441073412086, 0.1991748337051107)

(-0.2756479840898801, 0.1895417048764641)
(-0.2804610494564653, 0.1908028681849972)

(-0.2756479840898801, 0.1895417048764641)
(-0.279149836050471, 0.1859740615758042)

(-0.2756479840898801, 0.1895417048764641)
(-0.274317102615957, 0.1846932949476814)

(-0.2756479840898801, 0.1895417048764641)
(-0.2709275631853142, 0.188675979423715)

(-0.2804610494564653, 0.1908028681849972)
(-0.279149836050471, 0.1859740615758042)

(-0.2804610494564653, 0.1908028681849972)
(-0.2839793455329073, 0.1872503864913062)

(-0.2804610494564653, 0.1908028681849972)
(-0.2852869227691726, 0.1920756024832759)

(-0.2804610494564653, 0.1908028681849972)
(-0.2817662264412453, 0.1956258832837401)

(0.0937391582098117, 0.0703059338552055)
(0.09495020657076016, 0.06599970364728565)

(0.0937391582098117, 0.0703059338552055)
(0.09069335718501807, 0.06709394127662317)

(0.0937391582098117, 0.0703059338552055)
(0.09233717777501481, 0.07478008331317351)

(0.0937391582098117, 0.0703059338552055)
(0.0892263341050626, 0.07134393737915076)

(0.09495020657076016, 0.06599970364728565)
(0.09069335718501807, 0.06709394127662317)

(0.09495020657076016, 0.06599970364728565)
(0.09183050376386499, 0.06293716021816616)

(0.09495020657076016, 0.06599970364728565)
(0.09602288818995357, 0.06178557067692534)

(0.09495020657076016, 0.06599970364728565)
(0.09926490073096196, 0.06484587982898049)

(-0.04097991252331449, 0.1859897049018288)
(-0.03913873103187564, 0.1813336172782491)

(-0.04097991252331449, 0.1859897049018288)
(-0.04599878720345196, 0.187150136278308)

(-0.04097991252331449, 0.1859897049018288)
(-0.04438072462315417, 0.182582172467865)

(-0.04097991252331449, 0.1859897049018288)
(-0.03606488116793968, 0.1847606367782125)

(-0.279149836050471, 0.1859740615758042)
(-0.2839793455329073, 0.1872503864913062)

(-0.279149836050471, 0.1859740615758042)
(-0.274317102615957, 0.1846932949476814)

(-0.279149836050471, 0.1859740615758042)
(-0.2778350341980833, 0.1811420500525648)

(-0.279149836050471, 0.1859740615758042)
(-0.2826700769545996, 0.1824235592677987)

(-0.2839793455329073, 0.1872503864913062)
(-0.2852869227691726, 0.1920756024832759)

(-0.2839793455329073, 0.1872503864913062)
(-0.2888108399916466, 0.1885285326124354)

(-0.2839793455329073, 0.1872503864913062)
(-0.2875024060409943, 0.1837025111522308)

(-0.2839793455329073, 0.1872503864913062)
(-0.2826700769545996, 0.1824235592677987)

(-0.2852869227691726, 0.1920756024832759)
(-0.2888108399916466, 0.1885285326124354)

(-0.2852869227691726, 0.1920756024832759)
(-0.2817662264412453, 0.1956258832837401)

(-0.2852869227691726, 0.1920756024832759)
(-0.2901187763057065, 0.1933540790953885)

(-0.2852869227691726, 0.1920756024832759)
(-0.2865946151566471, 0.1969009346802583)

(-0.2888108399916466, 0.1885285326124354)
(-0.2875024060409943, 0.1837025111522308)

(-0.2888108399916466, 0.1885285326124354)
(-0.2923354502813467, 0.1849821307279969)

(-0.2888108399916466, 0.1885285326124354)
(-0.2936436166439311, 0.189807895830011)

(-0.2888108399916466, 0.1885285326124354)
(-0.2901187763057065, 0.1933540790953885)

(-0.274317102615957, 0.1846932949476814)
(-0.2778350341980833, 0.1811420500525648)

(-0.274317102615957, 0.1846932949476814)
(-0.2730028447787243, 0.1798629920694724)

(-0.274317102615957, 0.1846932949476814)
(-0.2694631437496559, 0.1835817956291761)

(-0.274317102615957, 0.1846932949476814)
(-0.2709275631853142, 0.188675979423715)

(0.09069335718501807, 0.06709394127662317)
(0.09183050376386499, 0.06293716021816616)

(0.09069335718501807, 0.06709394127662317)
(0.08771795422276583, 0.06399068654900329)

(0.09069335718501807, 0.06709394127662317)
(0.0864951350297646, 0.06809396733141312)

(0.09069335718501807, 0.06709394127662317)
(0.0892263341050626, 0.07134393737915076)

(0.09183050376386499, 0.06293716021816616)
(0.08771795422276583, 0.06399068654900329)

(0.09183050376386499, 0.06293716021816616)
(0.08884013194241346, 0.05995479884815781)

(0.09183050376386499, 0.06293716021816616)
(0.09602288818995357, 0.06178557067692534)

(0.09183050376386499, 0.06293716021816616)
(0.0928268562614445, 0.05889203239545536)

(-0.2875024060409943, 0.1837025111522308)
(-0.2923354502813467, 0.1849821307279969)

(-0.2875024060409943, 0.1837025111522308)
(-0.291027131841899, 0.1801562205988592)

(-0.2875024060409943, 0.1837025111522308)
(-0.2826700769545996, 0.1824235592677987)

(-0.2875024060409943, 0.1837025111522308)
(-0.2861940049684168, 0.1788765190641536)

(-0.2923354502813467, 0.1849821307279969)
(-0.291027131841899, 0.1801562205988592)

(-0.2923354502813467, 0.1849821307279969)
(-0.2958604536310542, 0.1814361043055759)

(-0.2923354502813467, 0.1849821307279969)
(-0.2936436166439311, 0.189807895830011)

(-0.2923354502813467, 0.1849821307279969)
(-0.297168694500183, 0.1862619403861274)

(0.08771795422276583, 0.06399068654900329)
(0.08884013194241346, 0.05995479884815781)

(0.08771795422276583, 0.06399068654900329)
(0.08483591806825601, 0.06097676925177179)

(0.08771795422276583, 0.06399068654900329)
(0.0864951350297646, 0.06809396733141312)

(0.08771795422276583, 0.06399068654900329)
(0.083674228665915, 0.06493091716511203)

(0.08884013194241346, 0.05995479884815781)
(0.08483591806825601, 0.06097676925177179)

(0.08884013194241346, 0.05995479884815781)
(0.08592910953599096, 0.05705936298470932)

(0.08884013194241346, 0.05995479884815781)
(0.0928268562614445, 0.05889203239545536)

(0.08884013194241346, 0.05995479884815781)
(0.0898234041607782, 0.05605971773375584)

(0.08483591806825601, 0.06097676925177179)
(0.08592910953599096, 0.05705936298470932)

(0.08483591806825601, 0.06097676925177179)
(0.08218566195928721, 0.0581135623650241)

(0.08483591806825601, 0.06097676925177179)
(0.08088302483900826, 0.06191213575282603)

(0.08483591806825601, 0.06097676925177179)
(0.083674228665915, 0.06493091716511203)

(0.08592910953599096, 0.05705936298470932)
(0.08218566195928721, 0.0581135623650241)

(0.08592910953599096, 0.05705936298470932)
(0.08312460107866239, 0.05425792611802822)

(0.08592910953599096, 0.05705936298470932)
(0.08686317872051354, 0.05330268949819698)

(0.08592910953599096, 0.05705936298470932)
(0.0898234041607782, 0.05605971773375584)

(-0.291027131841899, 0.1801562205988592)
(-0.2958604536310542, 0.1814361043055759)

(-0.291027131841899, 0.1801562205988592)
(-0.2945522007016076, 0.1766102567534411)

(-0.291027131841899, 0.1801562205988592)
(-0.2897188000552792, 0.1753302979335746)

(-0.291027131841899, 0.1801562205988592)
(-0.2861940049684168, 0.1788765190641536)

(-0.2958604536310542, 0.1814361043055759)
(-0.2945522007016076, 0.1766102567534411)

(-0.2958604536310542, 0.1814361043055759)
(-0.2993855796672302, 0.1778901949114834)

(-0.2958604536310542, 0.1814361043055759)
(-0.297168694500183, 0.1862619403861274)

(-0.2958604536310542, 0.1814361043055759)
(-0.3006938150807736, 0.1827160257613575)

(-0.2936436166439311, 0.189807895830011)
(-0.297168694500183, 0.1862619403861274)

(-0.2936436166439311, 0.189807895830011)
(-0.2984768841153322, 0.1910877275614616)

(-0.2936436166439311, 0.189807895830011)
(-0.2901187763057065, 0.1933540790953885)

(-0.2936436166439311, 0.189807895830011)
(-0.2949517905770708, 0.1946336682113693)

(-0.01178369250825207, 0.1781645800070681)
(-0.006906493130689646, 0.1767579201652014)

(-0.01178369250825207, 0.1781645800070681)
(-0.01655404311512064, 0.1795435095583095)

(-0.01178369250825207, 0.1781645800070681)
(-0.01455501007352836, 0.1746434496657735)

(-0.01178369250825207, 0.1781645800070681)
(-0.0096475114054934, 0.1732598324602456)

(0.08218566195928721, 0.0581135623650241)
(0.08312460107866239, 0.05425792611802822)

(0.08218566195928721, 0.0581135623650241)
(0.07898264866079242, 0.05570213531147702)

(0.08218566195928721, 0.0581135623650241)
(0.08088302483900826, 0.06191213575282603)

(0.08218566195928721, 0.0581135623650241)
(0.07911169427404983, 0.05931286036588473)

(0.08312460107866239, 0.05425792611802822)
(0.07898264866079242, 0.05570213531147702)

(0.08312460107866239, 0.05425792611802822)
(0.08033246726351163, 0.05148102096743636)

(0.08312460107866239, 0.05425792611802822)
(0.08686317872051354, 0.05330268949819698)

(0.08312460107866239, 0.05425792611802822)
(0.08409117712359145, 0.04987198360239235)

(-0.2945522007016076, 0.1766102567534411)
(-0.2993855796672302, 0.1778901949114834)

(-0.2945522007016076, 0.1766102567534411)
(-0.2980773471855284, 0.17306436686407)

(-0.2945522007016076, 0.1766102567534411)
(-0.2897188000552792, 0.1753302979335746)

(-0.2945522007016076, 0.1766102567534411)
(-0.2932439474480637, 0.1717844089130775)

(-0.2993855796672302, 0.1778901949114834)
(-0.2980773471855284, 0.17306436686407)

(-0.2993855796672302, 0.1778901949114834)
(-0.3029107390885198, 0.1743443173481204)

(-0.2993855796672302, 0.1778901949114834)
(-0.3042189633948763, 0.1791701376015151)

(-0.2993855796672302, 0.1778901949114834)
(-0.3006938150807736, 0.1827160257613575)

(0.07898264866079242, 0.05570213531147702)
(0.08033246726351163, 0.05148102096743636)

(0.07898264866079242, 0.05570213531147702)
(0.07663529640735091, 0.05244545179796552)

(0.07898264866079242, 0.05570213531147702)
(0.07564258322626001, 0.05884145946744369)

(0.07898264866079242, 0.05570213531147702)
(0.0752243596540818, 0.05536907232870652)

(0.07898264866079242, 0.05570213531147702)
(0.07911169427404983, 0.05931286036588473)

(0.08033246726351163, 0.05148102096743636)
(0.07663529640735091, 0.05244545179796552)

(0.08033246726351163, 0.05148102096743636)
(0.07766467232566797, 0.04882277526438018)

(0.08033246726351163, 0.05148102096743636)
(0.08088553317754878, 0.04770887309546777)

(0.08033246726351163, 0.05148102096743636)
(0.08409117712359145, 0.04987198360239235)

(-0.2980773471855284, 0.17306436686407)
(-0.3029107390885198, 0.1743443173481204)

(-0.2980773471855284, 0.17306436686407)
(-0.3016025121710036, 0.1695184946058285)

(-0.2980773471855284, 0.17306436686407)
(-0.2967691158599967, 0.168238539920936)

(-0.2980773471855284, 0.17306436686407)
(-0.2932439474480637, 0.1717844089130775)

(-0.3029107390885198, 0.1743443173481204)
(-0.3016025121710036, 0.1695184946058285)

(-0.3029107390885198, 0.1743443173481204)
(-0.3064359071575873, 0.1707984480284006)

(-0.3029107390885198, 0.1743443173481204)
(-0.3042189633948763, 0.1791701376015151)

(-0.3029107390885198, 0.1743443173481204)
(-0.3077441325171563, 0.1756242692856003)

(0.07663529640735091, 0.05244545179796552)
(0.07766467232566797, 0.04882277526438018)

(0.07663529640735091, 0.05244545179796552)
(0.07406925366672298, 0.04975873038178587)

(0.07663529640735091, 0.05244545179796552)
(0.07277794510530995, 0.05322088686678551)

(0.07663529640735091, 0.05244545179796552)
(0.0752243596540818, 0.05536907232870652)

(0.07766467232566797, 0.04882277526438018)
(0.07406925366672298, 0.04975873038178587)

(0.07766467232566797, 0.04882277526438018)
(0.07508256365551874, 0.04625884807387848)

(0.07766467232566797, 0.04882277526438018)
(0.08088553317754878, 0.04770887309546777)

(0.07766467232566797, 0.04882277526438018)
(0.07812966043212884, 0.04510231728589921)

(0.01685458827364204, 0.1707349640380174)
(0.02156826996886679, 0.1691206971952577)

(0.01685458827364204, 0.1707349640380174)
(0.01833726169341972, 0.1659806979997423)

(0.01685458827364204, 0.1707349640380174)
(0.01221107083268538, 0.1726466316587509)

(0.01685458827364204, 0.1707349640380174)
(0.01367944853646018, 0.1678381671790725)

(-0.3016025121710036, 0.1695184946058285)
(-0.3064359071575873, 0.1707984480284006)

(-0.3016025121710036, 0.1695184946058285)
(-0.3051276816813676, 0.1659726266600491)

(-0.3016025121710036, 0.1695184946058285)
(-0.2967691158599967, 0.168238539920936)

(-0.3016025121710036, 0.1695184946058285)
(-0.3002942855583329, 0.164692672154348)

(-0.3064359071575873, 0.1707984480284006)
(-0.3051276816813676, 0.1659726266600491)

(-0.3064359071575873, 0.1707984480284006)
(-0.3099610774220993, 0.1672525808013648)

(-0.3064359071575873, 0.1707984480284006)
(-0.3077441325171563, 0.1756242692856003)

(-0.3064359071575873, 0.1707984480284006)
(-0.3112693026026485, 0.1720784018878918)

(0.07406925366672298, 0.04975873038178587)
(0.07508256365551874, 0.04625884807387848)

(0.07406925366672298, 0.04975873038178587)
(0.07143439538580654, 0.04713870257950489)

(0.07406925366672298, 0.04975873038178587)
(0.07277794510530995, 0.05322088686678551)

(0.07406925366672298, 0.04975873038178587)
(0.07029091408010112, 0.05061647874365549)

(0.07508256365551874, 0.04625884807387848)
(0.07143439538580654, 0.04713870257950489)

(0.07508256365551874, 0.04625884807387848)
(0.07253901406527262, 0.04374274733603627)

(0.07508256365551874, 0.04625884807387848)
(0.07572112491133141, 0.04269722163648585)

(0.07508256365551874, 0.04625884807387848)
(0.07812966043212884, 0.04510231728589921)

(0.07143439538580654, 0.04713870257950489)
(0.07253901406527262, 0.04374274733603627)

(0.07143439538580654, 0.04713870257950489)
(0.06914427830496796, 0.0445680954398913)

(0.07143439538580654, 0.04713870257950489)
(0.07029091408010112, 0.05061647874365549)

(0.07143439538580654, 0.04713870257950489)
(0.0681540267111438, 0.04775955022449652)

(0.07253901406527262, 0.04374274733603627)
(0.06914427830496796, 0.0445680954398913)

(0.07253901406527262, 0.04374274733603627)
(0.07010604976172659, 0.04128601935100303)

(0.07253901406527262, 0.04374274733603627)
(0.07572112491133141, 0.04269722163648585)

(0.07253901406527262, 0.04374274733603627)
(0.07326171979158909, 0.04034790237910528)

(-0.3051276816813676, 0.1659726266600491)
(-0.3099610774220993, 0.1672525808013648)

(-0.3051276816813676, 0.1659726266600491)
(-0.3086528523117871, 0.1624267597817938)

(-0.3051276816813676, 0.1659726266600491)
(-0.303819456301981, 0.1611468053840213)

(-0.3051276816813676, 0.1659726266600491)
(-0.3002942855583329, 0.164692672154348)

(-0.3099610774220993, 0.1672525808013648)
(-0.3086528523117871, 0.1624267597817938)

(-0.3099610774220993, 0.1672525808013648)
(-0.3134862482391945, 0.1637067141010302)

(-0.3099610774220993, 0.1672525808013648)
(-0.3147944732162877, 0.1685325349936225)

(-0.3099610774220993, 0.1672525808013648)
(-0.3112693026026485, 0.1720784018878918)

(0.08045504234377347, 0.1668903875055086)
(0.07914693458104767, 0.1717162404786318)

(0.08045504234377347, 0.1668903875055086)
(0.08398033744394189, 0.1704362879808763)

(0.08045504234377347, 0.1668903875055086)
(0.08528856357694996, 0.1656104673918653)

(0.08045504234377347, 0.1668903875055086)
(0.08176324940108275, 0.1620645616977081)

(0.07914693458104767, 0.1717162404786318)
(0.08398033744394189, 0.1704362879808763)

(0.07914693458104767, 0.1717162404786318)
(0.08267214206019162, 0.1752621169823663)

(0.07914693458104767, 0.1717162404786318)
(0.07783874208419377, 0.1765420702699285)

(0.07914693458104767, 0.1717162404786318)
(0.07431351268453583, 0.1729961877691115)

(0.06914427830496796, 0.0445680954398913)
(0.07010604976172659, 0.04128601935100303)

(0.06914427830496796, 0.0445680954398913)
(0.06680158657342751, 0.04214889160584109)

(0.06914427830496796, 0.0445680954398913)
(0.06585540016636328, 0.04536197795866193)

(0.06914427830496796, 0.0445680954398913)
(0.0681540267111438, 0.04775955022449652)

(0.07010604976172659, 0.04128601935100303)
(0.06680158657342751, 0.04214889160584109)

(0.07010604976172659, 0.04128601935100303)
(0.06790751582617253, 0.03896369809261395)

(0.07010604976172659, 0.04128601935100303)
(0.07099895171514366, 0.03804483261625821)

(0.07010604976172659, 0.04128601935100303)
(0.07326171979158909, 0.04034790237910528)

(0.08398033744394189, 0.1704362879808763)
(0.08267214206019162, 0.1752621169823663)

(0.08398033744394189, 0.1704362879808763)
(0.08750553520843372, 0.1739821618268461)

(0.08398033744394189, 0.1704362879808763)
(0.08528856357694996, 0.1656104673918653)

(0.08398033744394189, 0.1704362879808763)
(0.08881375445610588, 0.1691563393541235)

(0.08267214206019162, 0.1752621169823663)
(0.08750553520843372, 0.1739821618268461)

(0.08267214206019162, 0.1752621169823663)
(0.08619731468145116, 0.1788079839495722)

(0.08267214206019162, 0.1752621169823663)
(0.07783874208419377, 0.1765420702699285)

(0.08267214206019162, 0.1752621169823663)
(0.08136391800436958, 0.1800879381396621)

(-0.3086528523117871, 0.1624267597817938)
(-0.3134862482391945, 0.1637067141010302)

(-0.3086528523117871, 0.1624267597817938)
(-0.303819456301981, 0.1611468053840213)

(-0.3086528523117871, 0.1624267597817938)
(-0.3073446272145469, 0.157600938774686)

(-0.3086528523117871, 0.1624267597817938)
(-0.3121780232237123, 0.1588808931718486)

(-0.3134862482391945, 0.1637067141010302)
(-0.3147944732162877, 0.1685325349936225)

(-0.3134862482391945, 0.1637067141010302)
(-0.3183196441856756, 0.1649866684384454)

(-0.3134862482391945, 0.1637067141010302)
(-0.3121780232237123, 0.1588808931718486)

(-0.3134862482391945, 0.1637067141010302)
(-0.3170114191992193, 0.1601608475369298)

(-0.3147944732162877, 0.1685325349936225)
(-0.3183196441856756, 0.1649866684384454)

(-0.3147944732162877, 0.1685325349936225)
(-0.3196278691659477, 0.1698124893340672)

(-0.3147944732162877, 0.1685325349936225)
(-0.3112693026026485, 0.1720784018878918)

(-0.3147944732162877, 0.1685325349936225)
(-0.3161026982365885, 0.1733583559274)

(-0.3183196441856756, 0.1649866684384454)
(-0.3196278691659477, 0.1698124893340672)

(-0.3183196441856756, 0.1649866684384454)
(-0.3231530401612479, 0.166266622803588)

(-0.3183196441856756, 0.1649866684384454)
(-0.3218448151727318, 0.1614408019001097)

(-0.3183196441856756, 0.1649866684384454)
(-0.3170114191992193, 0.1601608475369298)

(-0.3196278691659477, 0.1698124893340672)
(-0.3231530401612479, 0.166266622803588)

(-0.3196278691659477, 0.1698124893340672)
(-0.3244612651463684, 0.1710924437038315)

(-0.3196278691659477, 0.1698124893340672)
(-0.320936094144074, 0.174638310227645)

(-0.3196278691659477, 0.1698124893340672)
(-0.3161026982365885, 0.1733583559274)

(-0.3231530401612479, 0.166266622803588)
(-0.3244612651463684, 0.1710924437038315)

(-0.3231530401612479, 0.166266622803588)
(-0.3279864361467951, 0.1675465771782385)

(-0.3231530401612479, 0.166266622803588)
(-0.3218448151727318, 0.1614408019001097)

(-0.3231530401612479, 0.166266622803588)
(-0.3266782111598445, 0.1627207562762519)

(-0.3244612651463684, 0.1710924437038315)
(-0.3279864361467951, 0.1675465771782385)

(-0.3244612651463684, 0.1710924437038315)
(-0.3292946611335783, 0.1723723980800666)

(-0.3244612651463684, 0.1710924437038315)
(-0.320936094144074, 0.174638310227645)

(-0.3244612651463684, 0.1710924437038315)
(-0.3257694901313488, 0.1759182646039419)

(-0.3279864361467951, 0.1675465771782385)
(-0.3292946611335783, 0.1723723980800666)

(-0.3279864361467951, 0.1675465771782385)
(-0.3328198321351364, 0.1688265315555521)

(-0.3279864361467951, 0.1675465771782385)
(-0.331511607147665, 0.1640007106530685)

(-0.3279864361467951, 0.1675465771782385)
(-0.3266782111598445, 0.1627207562762519)

(-0.3292946611335783, 0.1723723980800666)
(-0.3328198321351364, 0.1688265315555521)

(-0.3292946611335783, 0.1723723980800666)
(-0.3341280571223856, 0.173652352457824)

(-0.3292946611335783, 0.1723723980800666)
(-0.3306028861204481, 0.1771982189819769)

(-0.3292946611335783, 0.1723723980800666)
(-0.3257694901313488, 0.1759182646039419)

(-0.303819456301981, 0.1611468053840213)
(-0.3073446272145469, 0.157600938774686)

(-0.303819456301981, 0.1611468053840213)
(-0.3025112312309349, 0.1563209844018802)

(-0.303819456301981, 0.1611468053840213)
(-0.3002942855583329, 0.164692672154348)

(-0.303819456301981, 0.1611468053840213)
(-0.2989859154934464, 0.1598668302373904)

(-0.3328198321351364, 0.1688265315555521)
(-0.3341280571223856, 0.173652352457824)

(-0.3328198321351364, 0.1688265315555521)
(-0.331511607147665, 0.1640007106530685)

(-0.3328198321351364, 0.1688265315555521)
(-0.3363450031368144, 0.1652806650311519)

(-0.3328198321351364, 0.1688265315555521)
(-0.3376532281242473, 0.1701064859335752)

(-0.3341280571223856, 0.173652352457824)
(-0.3306028861204481, 0.1771982189819769)

(-0.3341280571223856, 0.173652352457824)
(-0.3354362821096419, 0.1784781733601029)

(-0.3341280571223856, 0.173652352457824)
(-0.3389614531115698, 0.1749323068359409)

(-0.3341280571223856, 0.173652352457824)
(-0.3376532281242473, 0.1701064859335752)

(-0.331511607147665, 0.1640007106530685)
(-0.3363450031368144, 0.1652806650311519)

(-0.331511607147665, 0.1640007106530685)
(-0.3350367781493631, 0.1604548441286875)

(-0.331511607147665, 0.1640007106530685)
(-0.3266782111598445, 0.1627207562762519)

(-0.331511607147665, 0.1640007106530685)
(-0.3302033821603304, 0.1591748897507169)

(-0.3363450031368144, 0.1652806650311519)
(-0.3350367781493631, 0.1604548441286875)

(-0.3363450031368144, 0.1652806650311519)
(-0.3398701741386505, 0.1617347985069024)

(-0.3363450031368144, 0.1652806650311519)
(-0.3411783991260605, 0.1665606194093122)

(-0.3363450031368144, 0.1652806650311519)
(-0.3376532281242473, 0.1701064859335752)

(0.08750553520843372, 0.1739821618268461)
(0.08619731468145116, 0.1788079839495722)

(0.08750553520843372, 0.1739821618268461)
(0.09103071094066544, 0.1775280296451616)

(0.08750553520843372, 0.1739821618268461)
(0.08881375445610588, 0.1691563393541235)

(0.08750553520843372, 0.1739821618268461)
(0.09233893397025188, 0.1727022082071064)

(0.08619731468145116, 0.1788079839495722)
(0.09103071094066544, 0.1775280296451616)

(0.08619731468145116, 0.1788079839495722)
(0.08972248708313023, 0.1823538508567047)

(0.08619731468145116, 0.1788079839495722)
(0.08488909094062987, 0.1836338051930465)

(0.08619731468145116, 0.1788079839495722)
(0.08136391800436958, 0.1800879381396621)

(0.09103071094066544, 0.1775280296451616)
(0.08972248708313023, 0.1823538508567047)

(0.09103071094066544, 0.1775280296451616)
(0.09455588296425711, 0.1810738964488557)

(0.09103071094066544, 0.1775280296451616)
(0.09586410793363746, 0.1762480755414945)

(0.09103071094066544, 0.1775280296451616)
(0.09233893397025188, 0.1727022082071064)

(0.08972248708313023, 0.1823538508567047)
(0.09455588296425711, 0.1810738964488557)

(0.08972248708313023, 0.1823538508567047)
(0.09324765814712431, 0.1858997173978691)

(0.08972248708313023, 0.1823538508567047)
(0.08488909094062987, 0.1836338051930465)

(0.08972248708313023, 0.1823538508567047)
(0.08841426213885022, 0.1871796717709329)

(0.09455588296425711, 0.1810738964488557)
(0.09324765814712431, 0.1858997173978691)

(0.09455588296425711, 0.1810738964488557)
(0.09808105414679454, 0.1846197630224516)

(0.09455588296425711, 0.1810738964488557)
(0.09586410793363746, 0.1762480755414945)

(0.09455588296425711, 0.1810738964488557)
(0.09938927909486482, 0.1797939421092604)

(0.09324765814712431, 0.1858997173978691)
(0.09808105414679454, 0.1846197630224516)

(0.09324765814712431, 0.1858997173978691)
(0.09677282920253359, 0.189445583936685)

(0.09324765814712431, 0.1858997173978691)
(0.09193943320716629, 0.1907255383132797)

(0.09324765814712431, 0.1858997173978691)
(0.08841426213885022, 0.1871796717709329)

(0.09808105414679454, 0.1846197630224516)
(0.09677282920253359, 0.189445583936685)

(0.09808105414679454, 0.1846197630224516)
(0.1016062251877255, 0.1881656295573063)

(0.09808105414679454, 0.1846197630224516)
(0.09938927909486482, 0.1797939421092604)

(0.09808105414679454, 0.1846197630224516)
(0.1029144501596425, 0.1833398086506395)

(0.09677282920253359, 0.189445583936685)
(0.1016062251877255, 0.1881656295573063)

(0.09677282920253359, 0.189445583936685)
(0.1002980002068159, 0.1929914504615133)

(0.09677282920253359, 0.189445583936685)
(0.09546460421857732, 0.1942714048400584)

(0.09677282920253359, 0.189445583936685)
(0.09193943320716629, 0.1907255383132797)

(0.1016062251877255, 0.1881656295573063)
(0.1002980002068159, 0.1929914504615133)

(0.1016062251877255, 0.1881656295573063)
(0.1051313961965343, 0.1917114960833729)

(0.1016062251877255, 0.1881656295573063)
(0.106439621184013, 0.1868856751809636)

(0.1016062251877255, 0.1881656295573063)
(0.1029144501596425, 0.1833398086506395)

(0.1002980002068159, 0.1929914504615133)
(0.1051313961965343, 0.1917114960833729)

(0.1002980002068159, 0.1929914504615133)
(0.1038231712107694, 0.1965373169862515)

(0.1002980002068159, 0.1929914504615133)
(0.09546460421857732, 0.1942714048400584)

(0.1002980002068159, 0.1929914504615133)
(0.09898977522103429, 0.197817271364387)

(0.1051313961965343, 0.1917114960833729)
(0.1038231712107694, 0.1965373169862515)

(0.1051313961965343, 0.1917114960833729)
(0.1086565671999345, 0.1952573626079598)

(0.1051313961965343, 0.1917114960833729)
(0.106439621184013, 0.1868856751809636)

(0.1051313961965343, 0.1917114960833729)
(0.1099647921870162, 0.1904315417054419)

(0.1038231712107694, 0.1965373169862515)
(0.1086565671999345, 0.1952573626079598)

(0.1038231712107694, 0.1965373169862515)
(0.1073483422127698, 0.2000831835104554)

(0.1038231712107694, 0.1965373169862515)
(0.09898977522103429, 0.197817271364387)

(0.1038231712107694, 0.1965373169862515)
(0.1025149462233876, 0.2013631378886873)

(-0.3350367781493631, 0.1604548441286875)
(-0.3398701741386505, 0.1617347985069024)

(-0.3350367781493631, 0.1604548441286875)
(-0.3385619491512255, 0.1569089776044631)

(-0.3350367781493631, 0.1604548441286875)
(-0.3337285531618995, 0.1556290232262126)

(-0.3350367781493631, 0.1604548441286875)
(-0.3302033821603304, 0.1591748897507169)

(-0.3398701741386505, 0.1617347985069024)
(-0.3385619491512255, 0.1569089776044631)

(-0.3398701741386505, 0.1617347985069024)
(-0.3433953451405402, 0.1581889319827041)

(-0.3398701741386505, 0.1617347985069024)
(-0.3447035701279522, 0.1630147528851308)

(-0.3398701741386505, 0.1617347985069024)
(-0.3411783991260605, 0.1665606194093122)

(0.06680158657342751, 0.04214889160584109)
(0.06790751582617253, 0.03896369809261395)

(0.06680158657342751, 0.04214889160584109)
(0.06585540016636328, 0.04536197795866193)

(0.06680158657342751, 0.04214889160584109)
(0.0635238848256617, 0.04297696998328806)

(0.06680158657342751, 0.04214889160584109)
(0.06443064482312645, 0.03926833115144614)

(0.06790751582617253, 0.03896369809261395)
(0.07099895171514366, 0.03804483261625821)

(0.06790751582617253, 0.03896369809261395)
(0.06883851855664026, 0.03575787650068622)

(0.06790751582617253, 0.03896369809261395)
(0.06443064482312645, 0.03926833115144614)

(0.06790751582617253, 0.03896369809261395)
(0.06644418586446872, 0.0367825065481747)

(0.06585540016636328, 0.04536197795866193)
(0.0635238848256617, 0.04297696998328806)

(0.06585540016636328, 0.04536197795866193)
(0.06260476574634394, 0.04617025486105117)

(0.06585540016636328, 0.04536197795866193)
(0.06491027690004353, 0.04857505581105972)

(0.06585540016636328, 0.04536197795866193)
(0.0681540267111438, 0.04775955022449652)

(0.1086565671999345, 0.1952573626079598)
(0.1073483422127698, 0.2000831835104554)

(0.1086565671999345, 0.1952573626079598)
(0.1121817382021078, 0.198803229132211)

(0.1086565671999345, 0.1952573626079598)
(0.1134899631895204, 0.1939774082297834)

(0.1086565671999345, 0.1952573626079598)
(0.1099647921870162, 0.1904315417054419)

(0.1073483422127698, 0.2000831835104554)
(0.1121817382021078, 0.198803229132211)

(0.1073483422127698, 0.2000831835104554)
(0.1108735132147576, 0.203629050034656)

(0.1073483422127698, 0.2000831835104554)
(0.1060401172254261, 0.2049090044129021)

(0.1073483422127698, 0.2000831835104554)
(0.1025149462233876, 0.2013631378886873)

(0.0635238848256617, 0.04297696998328806)
(0.06260476574634394, 0.04617025486105117)

(0.0635238848256617, 0.04297696998328806)
(0.06028612962172934, 0.04379458630568565)

(0.0635238848256617, 0.04297696998328806)
(0.0611302419477646, 0.04064625859557676)

(0.0635238848256617, 0.04297696998328806)
(0.06443064482312645, 0.03926833115144614)

(0.06260476574634394, 0.04617025486105117)
(0.06028612962172934, 0.04379458630568565)

(0.06260476574634394, 0.04617025486105117)
(0.05937945848400089, 0.04696024289320604)

(0.06260476574634394, 0.04617025486105117)
(0.06167524086281514, 0.04938432502798568)

(0.06260476574634394, 0.04617025486105117)
(0.06491027690004353, 0.04857505581105972)

(0.1121817382021078, 0.198803229132211)
(0.1108735132147576, 0.203629050034656)

(0.1121817382021078, 0.198803229132211)
(0.1157069092040744, 0.2023490956564059)

(0.1121817382021078, 0.198803229132211)
(0.1170151341914867, 0.1975232747539779)

(0.1121817382021078, 0.198803229132211)
(0.1134899631895204, 0.1939774082297834)

(0.1108735132147576, 0.203629050034656)
(0.1060401172254261, 0.2049090044129021)

(0.1108735132147576, 0.203629050034656)
(0.1095652882273473, 0.2084548709370846)

(0.1108735132147576, 0.203629050034656)
(0.1157069092040744, 0.2023490956564059)

(0.1108735132147576, 0.203629050034656)
(0.1143986842166695, 0.2071749165588357)

(0.1060401172254261, 0.2049090044129021)
(0.1095652882273473, 0.2084548709370846)

(0.1060401172254261, 0.2049090044129021)
(0.1047318922380249, 0.2097348253153331)

(0.1060401172254261, 0.2049090044129021)
(0.1012067212361158, 0.2061889587911537)

(0.1060401172254261, 0.2049090044129021)
(0.1025149462233876, 0.2013631378886873)

(0.1095652882273473, 0.2084548709370846)
(0.1047318922380249, 0.2097348253153331)

(0.1095652882273473, 0.2084548709370846)
(0.1082570632399375, 0.2132806918395131)

(0.1095652882273473, 0.2084548709370846)
(0.1143986842166695, 0.2071749165588357)

(0.1095652882273473, 0.2084548709370846)
(0.1130904592292597, 0.2120007374612646)

(0.1047318922380249, 0.2097348253153331)
(0.1082570632399375, 0.2132806918395131)

(0.1047318922380249, 0.2097348253153331)
(0.1034236672506142, 0.2145606462177613)

(0.1047318922380249, 0.2097348253153331)
(0.09989849624870463, 0.2110147796935826)

(0.1047318922380249, 0.2097348253153331)
(0.1012067212361158, 0.2061889587911537)

(0.1082570632399375, 0.2132806918395131)
(0.1034236672506142, 0.2145606462177613)

(0.1082570632399375, 0.2132806918395131)
(0.1069488382525244, 0.2181065127419407)

(0.1082570632399375, 0.2132806918395131)
(0.1117822342418472, 0.2168265583636923)

(0.1082570632399375, 0.2132806918395131)
(0.1130904592292597, 0.2120007374612646)

(0.1034236672506142, 0.2145606462177613)
(0.1069488382525244, 0.2181065127419407)

(0.1034236672506142, 0.2145606462177613)
(0.1021154422632016, 0.2193864671201892)

(0.1034236672506142, 0.2145606462177613)
(0.09989849624870463, 0.2110147796935826)

(0.1034236672506142, 0.2145606462177613)
(0.09859027126129209, 0.2158406005960107)

(0.1069488382525244, 0.2181065127419407)
(0.1021154422632016, 0.2193864671201892)

(0.1069488382525244, 0.2181065127419407)
(0.1056406132651115, 0.2229323336443685)

(0.1069488382525244, 0.2181065127419407)
(0.1117822342418472, 0.2168265583636923)

(0.1069488382525244, 0.2181065127419407)
(0.1104740092544337, 0.2216523792661201)

(0.1021154422632016, 0.2193864671201892)
(0.1056406132651115, 0.2229323336443685)

(0.1021154422632016, 0.2193864671201892)
(0.1008072172757887, 0.2242122880226169)

(0.1021154422632016, 0.2193864671201892)
(0.09728204627387936, 0.2206664214984381)

(0.1021154422632016, 0.2193864671201892)
(0.09859027126129209, 0.2158406005960107)

(0.1056406132651115, 0.2229323336443685)
(0.1008072172757887, 0.2242122880226169)

(0.1056406132651115, 0.2229323336443685)
(0.1043323882776981, 0.2277581545467963)

(0.1056406132651115, 0.2229323336443685)
(0.1104740092544337, 0.2216523792661201)

(0.1056406132651115, 0.2229323336443685)
(0.1091657842670205, 0.2264782001685482)

(0.1008072172757887, 0.2242122880226169)
(0.1043323882776981, 0.2277581545467963)

(0.1008072172757887, 0.2242122880226169)
(0.09949899228837537, 0.2290381089250446)

(0.1008072172757887, 0.2242122880226169)
(0.09728204627387936, 0.2206664214984381)

(0.1008072172757887, 0.2242122880226169)
(0.09597382128646643, 0.2254922424008657)

(0.1043323882776981, 0.2277581545467963)
(0.09949899228837537, 0.2290381089250446)

(0.1043323882776981, 0.2277581545467963)
(0.103024163290285, 0.2325839754492239)

(0.1043323882776981, 0.2277581545467963)
(0.1078575592796077, 0.2313040210709758)

(0.1043323882776981, 0.2277581545467963)
(0.1091657842670205, 0.2264782001685482)

(0.09949899228837537, 0.2290381089250446)
(0.103024163290285, 0.2325839754492239)

(0.09949899228837537, 0.2290381089250446)
(0.0981907673009622, 0.2338639298274721)

(0.09949899228837537, 0.2290381089250446)
(0.09466559629905281, 0.2303180633032929)

(0.09949899228837537, 0.2290381089250446)
(0.09597382128646643, 0.2254922424008657)

(0.103024163290285, 0.2325839754492239)
(0.0981907673009622, 0.2338639298274721)

(0.103024163290285, 0.2325839754492239)
(0.1017159383028717, 0.2374097963516515)

(0.103024163290285, 0.2325839754492239)
(0.1078575592796077, 0.2313040210709758)

(0.103024163290285, 0.2325839754492239)
(0.1065493880435794, 0.2361298565447905)

(0.0981907673009622, 0.2338639298274721)
(0.1017159383028717, 0.2374097963516515)

(0.0981907673009622, 0.2338639298274721)
(0.09688254231354877, 0.2386897507298998)

(0.0981907673009622, 0.2338639298274721)
(0.09466559629905281, 0.2303180633032929)

(0.0981907673009622, 0.2338639298274721)
(0.09336314683944406, 0.2351182156005288)

(0.1017159383028717, 0.2374097963516515)
(0.09688254231354877, 0.2386897507298998)

(0.1017159383028717, 0.2374097963516515)
(0.1004077133154583, 0.2422356172540792)

(0.1017159383028717, 0.2374097963516515)
(0.1052414318130912, 0.2409557503041542)

(0.1017159383028717, 0.2374097963516515)
(0.1065493880435794, 0.2361298565447905)

(0.09688254231354877, 0.2386897507298998)
(0.1004077133154583, 0.2422356172540792)

(0.09688254231354877, 0.2386897507298998)
(0.09564397912113025, 0.2435344561501583)

(0.09688254231354877, 0.2386897507298998)
(0.0920837994910504, 0.2398156934769966)

(0.09688254231354877, 0.2386897507298998)
(0.09336314683944406, 0.2351182156005288)

(0.1004077133154583, 0.2422356172540792)
(0.09564397912113025, 0.2435344561501583)

(0.1004077133154583, 0.2422356172540792)
(0.09911109862721075, 0.2470645855761452)

(0.1004077133154583, 0.2422356172540792)
(0.1039348193672287, 0.2457820083481982)

(0.1004077133154583, 0.2422356172540792)
(0.1052414318130912, 0.2409557503041542)

(0.09564397912113025, 0.2435344561501583)
(0.09911109862721075, 0.2470645855761452)

(0.09564397912113025, 0.2435344561501583)
(0.0942984331720494, 0.2484228711807417)

(0.09564397912113025, 0.2435344561501583)
(0.0920837994910504, 0.2398156934769966)

(0.09564397912113025, 0.2435344561501583)
(0.09101203313996235, 0.244277084767373)

(0.09911109862721075, 0.2470645855761452)
(0.0942984331720494, 0.2484228711807417)

(0.09911109862721075, 0.2470645855761452)
(0.09798414899932915, 0.2526601715011328)

(0.09911109862721075, 0.2470645855761452)
(0.1039348193672287, 0.2457820083481982)

(0.09911109862721075, 0.2470645855761452)
(0.1026246593299545, 0.2506073046806859)

(0.0942984331720494, 0.2484228711807417)
(0.09798414899932915, 0.2526601715011328)

(0.0942984331720494, 0.2484228711807417)
(0.09169326250871045, 0.2537542834768056)

(0.0942984331720494, 0.2484228711807417)
(0.09101203313996235, 0.244277084767373)

(0.0942984331720494, 0.2484228711807417)
(0.09030323132411226, 0.2488060090942776)

(0.09798414899932915, 0.2526601715011328)
(0.09169326250871045, 0.2537542834768056)

(0.09798414899932915, 0.2526601715011328)
(0.09697515958649032, 0.2588567775347484)

(0.09798414899932915, 0.2526601715011328)
(0.1026246593299545, 0.2506073046806859)

(0.09798414899932915, 0.2526601715011328)
(0.1030068023621421, 0.2565928963627468)

(0.1078575592796077, 0.2313040210709758)
(0.1065493880435794, 0.2361298565447905)

(0.1078575592796077, 0.2313040210709758)
(0.1113827392400811, 0.2348498900237197)

(0.1078575592796077, 0.2313040210709758)
(0.1091657842670205, 0.2264782001685482)

(0.1078575592796077, 0.2313040210709758)
(0.112690956762024, 0.2300240670974882)

(0.09169326250871045, 0.2537542834768056)
(0.09697515958649032, 0.2588567775347484)

(0.09169326250871045, 0.2537542834768056)
(0.09055799625548748, 0.2610975599092545)

(0.09169326250871045, 0.2537542834768056)
(0.08521165391367803, 0.2565685792066743)

(0.09169326250871045, 0.2537542834768056)
(0.08635806732091149, 0.2502546983100903)

(0.09169326250871045, 0.2537542834768056)
(0.09030323132411226, 0.2488060090942776)

(0.06028612962172934, 0.04379458630568565)
(0.05937945848400089, 0.04696024289320604)

(0.06028612962172934, 0.04379458630568565)
(0.05710258796148303, 0.04458962863418238)

(0.06028612962172934, 0.04379458630568565)
(0.05784678062224845, 0.04140633036094479)

(0.06028612962172934, 0.04379458630568565)
(0.0611302419477646, 0.04064625859557676)

(0.05937945848400089, 0.04696024289320604)
(0.05710258796148303, 0.04458962863418238)

(0.05937945848400089, 0.04696024289320604)
(0.05618554257703547, 0.04774125730830543)

(0.05937945848400089, 0.04696024289320604)
(0.06167524086281514, 0.04938432502798568)

(0.05937945848400089, 0.04696024289320604)
(0.05844834436310314, 0.05010021434603464)

(-0.3385619491512255, 0.1569089776044631)
(-0.3433953451405402, 0.1581889319827041)

(-0.3385619491512255, 0.1569089776044631)
(-0.3420871201531245, 0.1533631110802735)

(-0.3385619491512255, 0.1569089776044631)
(-0.3337285531618995, 0.1556290232262126)

(-0.3385619491512255, 0.1569089776044631)
(-0.3372536929004928, 0.15208315634566)

(-0.3433953451405402, 0.1581889319827041)
(-0.3420871201531245, 0.1533631110802735)

(-0.3433953451405402, 0.1581889319827041)
(-0.346920516142445, 0.1546430654585203)

(-0.3433953451405402, 0.1581889319827041)
(-0.3447035701279522, 0.1630147528851308)

(-0.3433953451405402, 0.1581889319827041)
(-0.3482287411319165, 0.1594688863587333)

(0.1157069092040744, 0.2023490956564059)
(0.1170151341914867, 0.1975232747539779)

(0.1157069092040744, 0.2023490956564059)
(0.1205403051934056, 0.2010691412781597)

(0.1157069092040744, 0.2023490956564059)
(0.1192320802059939, 0.2058949621805873)

(0.1157069092040744, 0.2023490956564059)
(0.1143986842166695, 0.2071749165588357)

(0.07099895171514366, 0.03804483261625821)
(0.06883851855664026, 0.03575787650068622)

(0.07099895171514366, 0.03804483261625821)
(0.07181753121568824, 0.03485687350091575)

(0.07099895171514366, 0.03804483261625821)
(0.07326171979158909, 0.04034790237910528)

(0.07099895171514366, 0.03804483261625821)
(0.07399897623131592, 0.03708666522401683)

(0.06883851855664026, 0.03575787650068622)
(0.07181753121568824, 0.03485687350091575)

(0.06883851855664026, 0.03575787650068622)
(0.06952486564799827, 0.03256832899445278)

(0.06883851855664026, 0.03575787650068622)
(0.06642978111007937, 0.03368629576975688)

(0.06883851855664026, 0.03575787650068622)
(0.06644418586446872, 0.0367825065481747)

(0.07181753121568824, 0.03485687350091575)
(0.06952486564799827, 0.03256832899445278)

(0.07181753121568824, 0.03485687350091575)
(0.07260017256899189, 0.03172069060557524)

(0.07181753121568824, 0.03485687350091575)
(0.07485597593167213, 0.0339117506352882)

(0.07181753121568824, 0.03485687350091575)
(0.07399897623131592, 0.03708666522401683)

(0.06952486564799827, 0.03256832899445278)
(0.07260017256899189, 0.03172069060557524)

(0.06952486564799827, 0.03256832899445278)
(0.07032839993558022, 0.02944417769581035)

(0.06952486564799827, 0.03256832899445278)
(0.06642978111007937, 0.03368629576975688)

(0.06952486564799827, 0.03256832899445278)
(0.06745725026292265, 0.03015158491600889)

(0.07260017256899189, 0.03172069060557524)
(0.07032839993558022, 0.02944417769581035)

(0.07260017256899189, 0.03172069060557524)
(0.07339859010671394, 0.02863006696654394)

(0.07260017256899189, 0.03172069060557524)
(0.07485597593167213, 0.0339117506352882)

(0.07260017256899189, 0.03172069060557524)
(0.07577150434948039, 0.03064259480685796)

(0.07032839993558022, 0.02944417769581035)
(0.07339859010671394, 0.02863006696654394)

(0.07032839993558022, 0.02944417769581035)
(0.07116340665243358, 0.02642398216220253)

(0.07032839993558022, 0.02944417769581035)
(0.06745725026292265, 0.03015158491600889)

(0.07032839993558022, 0.02944417769581035)
(0.06835938762960746, 0.02707135164800072)

(0.07339859010671394, 0.02863006696654394)
(0.07116340665243358, 0.02642398216220253)

(0.07339859010671394, 0.02863006696654394)
(0.07417684194969626, 0.02560917639416868)

(0.07339859010671394, 0.02863006696654394)
(0.07646668222509954, 0.02771352572508369)

(0.07339859010671394, 0.02863006696654394)
(0.07577150434948039, 0.03064259480685796)

(0.07116340665243358, 0.02642398216220253)
(0.07417684194969626, 0.02560917639416868)

(0.07116340665243358, 0.02642398216220253)
(0.07199220626665555, 0.02342917493052574)

(0.07116340665243358, 0.02642398216220253)
(0.06912970693756391, 0.02416679199355386)

(0.07116340665243358, 0.02642398216220253)
(0.06835938762960746, 0.02707135164800072)

(0.07417684194969626, 0.02560917639416868)
(0.07199220626665555, 0.02342917493052574)

(0.07417684194969626, 0.02560917639416868)
(0.07495507474756319, 0.0226218611530966)

(0.07417684194969626, 0.02560917639416868)
(0.07646668222509954, 0.02771352572508369)

(0.07417684194969626, 0.02560917639416868)
(0.0771164449960265, 0.02477392490825857)

(0.07199220626665555, 0.02342917493052574)
(0.07495507474756319, 0.0226218611530966)

(0.07199220626665555, 0.02342917493052574)
(0.07279919415702142, 0.02046798144110254)

(0.07199220626665555, 0.02342917493052574)
(0.06912970693756391, 0.02416679199355386)

(0.07199220626665555, 0.02342917493052574)
(0.06996707914076511, 0.02113960102761374)

(0.07495507474756319, 0.0226218611530966)
(0.07279919415702142, 0.02046798144110254)

(0.07495507474756319, 0.0226218611530966)
(0.07574523114339866, 0.01967135529653455)

(0.07495507474756319, 0.0226218611530966)
(0.07745302224312763, 0.02174620860154169)

(0.07495507474756319, 0.0226218611530966)
(0.0771164449960265, 0.02477392490825857)

(0.07279919415702142, 0.02046798144110254)
(0.07574523114339866, 0.01967135529653455)

(0.07279919415702142, 0.02046798144110254)
(0.07360017074949918, 0.01752305378561594)

(0.07279919415702142, 0.02046798144110254)
(0.07067393999028278, 0.01829494887837907)

(0.07279919415702142, 0.02046798144110254)
(0.06996707914076511, 0.02113960102761374)

(0.07574523114339866, 0.01967135529653455)
(0.07360017074949918, 0.01752305378561594)

(0.07574523114339866, 0.01967135529653455)
(0.076484145798084, 0.01677938071384526)

(0.07574523114339866, 0.01967135529653455)
(0.0786840181932086, 0.01907532315901238)

(0.07574523114339866, 0.01967135529653455)
(0.07745302224312763, 0.02174620860154169)

(0.07360017074949918, 0.01752305378561594)
(0.076484145798084, 0.01677938071384526)

(0.07360017074949918, 0.01752305378561594)
(0.07433449773919067, 0.01454179388378827)

(0.07360017074949918, 0.01752305378561594)
(0.07067393999028278, 0.01829494887837907)

(0.07360017074949918, 0.01752305378561594)
(0.07140377187513437, 0.0152712992059689)

(0.076484145798084, 0.01677938071384526)
(0.07433449773919067, 0.01454179388378827)

(0.076484145798084, 0.01677938071384526)
(0.07730054676706029, 0.01398951850350323)

(0.076484145798084, 0.01677938071384526)
(0.0786840181932086, 0.01907532315901238)

(0.076484145798084, 0.01677938071384526)
(0.07952816249936671, 0.01641122507895876)

(0.07433449773919067, 0.01454179388378827)
(0.07730054676706029, 0.01398951850350323)

(0.07433449773919067, 0.01454179388378827)
(0.07513831111229462, 0.0116353182450512)

(0.07433449773919067, 0.01454179388378827)
(0.07217957355346566, 0.01233951027784771)

(0.07433449773919067, 0.01454179388378827)
(0.07140377187513437, 0.0152712992059689)

(0.07730054676706029, 0.01398951850350323)
(0.07513831111229462, 0.0116353182450512)

(0.07730054676706029, 0.01398951850350323)
(0.07815566986030568, 0.01101509935067328)

(0.07730054676706029, 0.01398951850350323)
(0.08030934165152802, 0.01338194390968756)

(0.07730054676706029, 0.01398951850350323)
(0.07952816249936671, 0.01641122507895876)

(0.07513831111229462, 0.0116353182450512)
(0.07815566986030568, 0.01101509935067328)

(0.07513831111229462, 0.0116353182450512)
(0.07594794901039252, 0.008697225502422239)

(0.07513831111229462, 0.0116353182450512)
(0.07298954107339965, 0.009448489508276913)

(0.07513831111229462, 0.0116353182450512)
(0.07217957355346566, 0.01233951027784771)

(0.07815566986030568, 0.01101509935067328)
(0.07594794901039252, 0.008697225502422239)

(0.07815566986030568, 0.01101509935067328)
(0.0789257108830214, 0.007888642892194916)

(0.07815566986030568, 0.01101509935067328)
(0.08115661696861794, 0.01022807900788332)

(0.07815566986030568, 0.01101509935067328)
(0.08030934165152802, 0.01338194390968756)

(0.07594794901039252, 0.008697225502422239)
(0.07298954107339965, 0.009448489508276913)

(0.07594794901039252, 0.008697225502422239)
(0.07377728855740746, 0.006530703868765291)

(0.07594794901039252, 0.008697225502422239)
(0.0789257108830214, 0.007888642892194916)

(0.07594794901039252, 0.008697225502422239)
(0.0767554330496371, 0.00586518546627182)

(0.07298954107339965, 0.009448489508276913)
(0.07377728855740746, 0.006530703868765291)

(0.07298954107339965, 0.009448489508276913)
(0.07087162217610375, 0.007303138418814156)

(0.07298954107339965, 0.009448489508276913)
(0.07007384205211835, 0.01016945674936942)

(0.07298954107339965, 0.009448489508276913)
(0.07217957355346566, 0.01233951027784771)

(0.07377728855740746, 0.006530703868765291)
(0.07087162217610375, 0.007303138418814156)

(0.07377728855740746, 0.006530703868765291)
(0.07163076675151919, 0.004429392771545061)

(0.07377728855740746, 0.006530703868765291)
(0.07449162606553013, 0.003802068799922969)

(0.07377728855740746, 0.006530703868765291)
(0.0767554330496371, 0.00586518546627182)

(0.0789257108830214, 0.007888642892194916)
(0.08115661696861794, 0.01022807900788332)

(0.0789257108830214, 0.007888642892194916)
(0.08192357642340255, 0.00707076019334049)

(0.0789257108830214, 0.007888642892194916)
(0.07970478670756527, 0.004846818250176551)

(0.0789257108830214, 0.007888642892194916)
(0.0767554330496371, 0.00586518546627182)

(0.06912970693756391, 0.02416679199355386)
(0.06835938762960746, 0.02707135164800072)

(0.06912970693756391, 0.02416679199355386)
(0.06996707914076511, 0.02113960102761374)

(0.06912970693756391, 0.02416679199355386)
(0.06726399884531137, 0.02187850640942659)

(0.06912970693756391, 0.02416679199355386)
(0.06649153560863418, 0.02478426338232565)

(0.07087162217610375, 0.007303138418814156)
(0.07163076675151919, 0.004429392771545061)

(0.07087162217610375, 0.007303138418814156)
(0.06878110422650706, 0.005199841348312565)

(0.07087162217610375, 0.007303138418814156)
(0.06800166999997038, 0.00803089844126054)

(0.07087162217610375, 0.007303138418814156)
(0.07007384205211835, 0.01016945674936942)

(0.07163076675151919, 0.004429392771545061)
(0.06878110422650706, 0.005199841348312565)

(0.07163076675151919, 0.004429392771545061)
(0.06952831332778125, 0.002368874369153126)

(0.07163076675151919, 0.004429392771545061)
(0.07449162606553013, 0.003802068799922969)

(0.07163076675151919, 0.004429392771545061)
(0.07222425087442923, 0.001741546795121552)

(0.05710258796148303, 0.04458962863418238)
(0.05618554257703547, 0.04774125730830543)

(0.05710258796148303, 0.04458962863418238)
(0.05392492564835218, 0.04538428761331398)

(0.05710258796148303, 0.04458962863418238)
(0.05784678062224845, 0.04140633036094479)

(0.05710258796148303, 0.04458962863418238)
(0.05463972957046422, 0.04216564925068139)

(0.05618554257703547, 0.04774125730830543)
(0.05392492564835218, 0.04538428761331398)

(0.05618554257703547, 0.04774125730830543)
(0.05300985055417368, 0.04852133104497009)

(0.05618554257703547, 0.04774125730830543)
(0.05527213023252991, 0.05090533552923791)

(0.05618554257703547, 0.04774125730830543)
(0.05844834436310314, 0.05010021434603464)

(0.09697515958649032, 0.2588567775347484)
(0.09055799625548748, 0.2610975599092545)

(0.09697515958649032, 0.2588567775347484)
(0.09590037582261073, 0.2654219393827568)

(0.09697515958649032, 0.2588567775347484)
(0.1024367943440915, 0.2629824500007036)

(0.09697515958649032, 0.2588567775347484)
(0.1030068023621421, 0.2565928963627468)

(0.09055799625548748, 0.2610975599092545)
(0.09590037582261073, 0.2654219393827568)

(0.09055799625548748, 0.2610975599092545)
(0.08921900091171077, 0.2679695321897184)

(0.09055799625548748, 0.2610975599092545)
(0.08521165391367803, 0.2565685792066743)

(0.09055799625548748, 0.2610975599092545)
(0.08359678199334576, 0.2633782190103329)

(0.06878110422650706, 0.005199841348312565)
(0.06952831332778125, 0.002368874369153126)

(0.06878110422650706, 0.005199841348312565)
(0.06672125508207051, 0.003134422314625959)

(0.06878110422650706, 0.005199841348312565)
(0.06800166999997038, 0.00803089844126054)

(0.06878110422650706, 0.005199841348312565)
(0.06596342739913691, 0.005936685091467009)

(0.06952831332778125, 0.002368874369153126)
(0.06672125508207051, 0.003134422314625959)

(0.06952831332778125, 0.002368874369153126)
(0.0674620329389114, 0.0003432762644967525)

(0.06952831332778125, 0.002368874369153126)
(0.07016664399157103, -0.000365681528546528)

(0.06952831332778125, 0.002368874369153126)
(0.07222425087442923, 0.001741546795121552)

(-0.3420871201531245, 0.1533631110802735)
(-0.346920516142445, 0.1546430654585203)

(-0.3420871201531245, 0.1533631110802735)
(-0.3456122911550318, 0.1498172445560918)

(-0.3420871201531245, 0.1533631110802735)
(-0.3407787075858507, 0.1485372880396476)

(-0.3420871201531245, 0.1533631110802735)
(-0.3372536929004928, 0.15208315634566)

(-0.346920516142445, 0.1546430654585203)
(-0.3456122911550318, 0.1498172445560918)

(-0.346920516142445, 0.1546430654585203)
(-0.3504456871443539, 0.1510971989343403)

(-0.346920516142445, 0.1546430654585203)
(-0.3517539121367679, 0.1559230198313828)

(-0.346920516142445, 0.1546430654585203)
(-0.3482287411319165, 0.1594688863587333)

(0.06672125508207051, 0.003134422314625959)
(0.0674620329389114, 0.0003432762644967525)

(0.06672125508207051, 0.003134422314625959)
(0.06471031573951334, 0.001092484878582234)

(0.06672125508207051, 0.003134422314625959)
(0.06596342739913691, 0.005936685091467009)

(0.06672125508207051, 0.003134422314625959)
(0.06397057089356027, 0.003837530984413341)

(0.0674620329389114, 0.0003432762644967525)
(0.06471031573951334, 0.001092484878582234)

(0.0674620329389114, 0.0003432762644967525)
(0.0654342904705083, -0.001651033701851392)

(0.0674620329389114, 0.0003432762644967525)
(0.07016664399157103, -0.000365681528546528)

(0.0674620329389114, 0.0003432762644967525)
(0.06813766393173831, -0.002391505091920793)

(0.06471031573951334, 0.001092484878582234)
(0.0654342904705083, -0.001651033701851392)

(0.06471031573951334, 0.001092484878582234)
(0.06272730860585496, -0.000911253437641869)

(0.06471031573951334, 0.001092484878582234)
(0.06199886247089735, 0.001795589586697724)

(0.06471031573951334, 0.001092484878582234)
(0.06397057089356027, 0.003837530984413341)

(0.0654342904705083, -0.001651033701851392)
(0.06272730860585496, -0.000911253437641869)

(0.0654342904705083, -0.001651033701851392)
(0.0634382867315837, -0.003621545688152454)

(0.0654342904705083, -0.001651033701851392)
(0.06614175788703723, -0.00437823591669366)

(0.0654342904705083, -0.001651033701851392)
(0.06813766393173831, -0.002391505091920793)

(-0.3456122911550318, 0.1498172445560918)
(-0.3504456871443539, 0.1510971989343403)

(-0.3456122911550318, 0.1498172445560918)
(-0.3491374621569411, 0.1462713780319126)

(-0.3456122911550318, 0.1498172445560918)
(-0.3443040661676194, 0.1449914236536632)

(-0.3456122911550318, 0.1498172445560918)
(-0.3407787075858507, 0.1485372880396476)

(-0.3504456871443539, 0.1510971989343403)
(-0.3491374621569411, 0.1462713780319126)

(-0.3504456871443539, 0.1510971989343403)
(-0.3539708581462639, 0.1475513324101613)

(-0.3504456871443539, 0.1510971989343403)
(-0.3552790831336767, 0.1523771533125891)

(-0.3504456871443539, 0.1510971989343403)
(-0.3517539121367679, 0.1559230198313828)

(0.06272730860585496, -0.000911253437641869)
(0.0634382867315837, -0.003621545688152454)

(0.06272730860585496, -0.000911253437641869)
(0.06199886247089735, 0.001795589586697724)

(0.06272730860585496, -0.000911253437641869)
(0.06005558351650286, -0.0001467247160700421)

(0.06272730860585496, -0.000911253437641869)
(0.06088017873703981, -0.002838388365180089)

(0.0634382867315837, -0.003621545688152454)
(0.06614175788703723, -0.00437823591669366)

(0.0634382867315837, -0.003621545688152454)
(0.06412605485459333, -0.006359517010821104)

(0.0634382867315837, -0.003621545688152454)
(0.06120593628592358, -0.00587248284418452)

(0.0634382867315837, -0.003621545688152454)
(0.06088017873703981, -0.002838388365180089)

(0.06614175788703723, -0.00437823591669366)
(0.06412605485459333, -0.006359517010821104)

(0.06614175788703723, -0.00437823591669366)
(0.06684769682715587, -0.007103550860851315)

(0.06614175788703723, -0.00437823591669366)
(0.06883707974718772, -0.005135246149414194)

(0.06614175788703723, -0.00437823591669366)
(0.06813766393173831, -0.002391505091920793)

(0.06412605485459333, -0.006359517010821104)
(0.06684769682715587, -0.007103550860851315)

(0.06412605485459333, -0.006359517010821104)
(0.06481595611073655, -0.009099132635031325)

(0.06412605485459333, -0.006359517010821104)
(0.06120593628592358, -0.00587248284418452)

(0.06412605485459333, -0.006359517010821104)
(0.0621720107001263, -0.008508006842361466)

(0.06684769682715587, -0.007103550860851315)
(0.06481595611073655, -0.009099132635031325)

(0.06684769682715587, -0.007103550860851315)
(0.06755890291150662, -0.009854334805506109)

(0.06684769682715587, -0.007103550860851315)
(0.06883707974718772, -0.005135246149414194)

(0.06684769682715587, -0.007103550860851315)
(0.06957306633321138, -0.007856515391204574)

(0.06481595611073655, -0.009099132635031325)
(0.06755890291150662, -0.009854334805506109)

(0.06481595611073655, -0.009099132635031325)
(0.06552613004348895, -0.01183802323849964)

(0.06481595611073655, -0.009099132635031325)
(0.0627922079946953, -0.01108594954407556)

(0.06481595611073655, -0.009099132635031325)
(0.0621720107001263, -0.008508006842361466)

(0.06755890291150662, -0.009854334805506109)
(0.06552613004348895, -0.01183802323849964)

(0.06755890291150662, -0.009854334805506109)
(0.06827886460585214, -0.01261374603841042)

(0.06755890291150662, -0.009854334805506109)
(0.0703218018345111, -0.01060478597340889)

(0.06755890291150662, -0.009854334805506109)
(0.06957306633321138, -0.007856515391204574)

(0.06552613004348895, -0.01183802323849964)
(0.0627922079946953, -0.01108594954407556)

(0.06552613004348895, -0.01183802323849964)
(0.06349409007740518, -0.0138040695199382)

(0.06552613004348895, -0.01183802323849964)
(0.06827886460585214, -0.01261374603841042)

(0.06552613004348895, -0.01183802323849964)
(0.06624339580925508, -0.01454858789777156)

(0.0627922079946953, -0.01108594954407556)
(0.06349409007740518, -0.0138040695199382)

(0.0627922079946953, -0.01108594954407556)
(0.06078769486304378, -0.01304063878150425)

(0.0627922079946953, -0.01108594954407556)
(0.06009257121838688, -0.01034364875439985)

(0.0627922079946953, -0.01108594954407556)
(0.0621720107001263, -0.008508006842361466)

(0.06349409007740518, -0.0138040695199382)
(0.06078769486304378, -0.01304063878150425)

(0.06349409007740518, -0.0138040695199382)
(0.06148512845548403, -0.01572887728760649)

(0.06349409007740518, -0.0138040695199382)
(0.06422523620539296, -0.01639214369720541)

(0.06349409007740518, -0.0138040695199382)
(0.06624339580925508, -0.01454858789777156)

(0.06078769486304378, -0.01304063878150425)
(0.06148512845548403, -0.01572887728760649)

(0.06078769486304378, -0.01304063878150425)
(0.05882629557334841, -0.01498279307672971)

(0.06078769486304378, -0.01304063878150425)
(0.06009257121838688, -0.01034364875439985)

(0.06078769486304378, -0.01304063878150425)
(0.05826022268345245, -0.01241605721758749)

(0.06148512845548403, -0.01572887728760649)
(0.05882629557334841, -0.01498279307672971)

(0.06148512845548403, -0.01572887728760649)
(0.05953098718032923, -0.01763826187214615)

(0.06148512845548403, -0.01572887728760649)
(0.06422523620539296, -0.01639214369720541)

(0.06148512845548403, -0.01572887728760649)
(0.06229416470119536, -0.01826777232579127)

(0.05882629557334841, -0.01498279307672971)
(0.05953098718032923, -0.01763826187214615)

(0.05882629557334841, -0.01498279307672971)
(0.05688830441066493, -0.01690233981937085)

(0.05882629557334841, -0.01498279307672971)
(0.05633735572900282, -0.01423781592041634)

(0.05882629557334841, -0.01498279307672971)
(0.05826022268345245, -0.01241605721758749)

(0.05953098718032923, -0.01763826187214615)
(0.05688830441066493, -0.01690233981937085)

(0.05953098718032923, -0.01763826187214615)
(0.05757951708766064, -0.01953716760831587)

(0.05953098718032923, -0.01763826187214615)
(0.06029907253036863, -0.02031696518541768)

(0.05953098718032923, -0.01763826187214615)
(0.06229416470119536, -0.01826777232579127)

(0.05688830441066493, -0.01690233981937085)
(0.05757951708766064, -0.01953716760831587)

(0.05688830441066493, -0.01690233981937085)
(0.05503059994182337, -0.01887279497329746)

(0.05688830441066493, -0.01690233981937085)
(0.05633735572900282, -0.01423781592041634)

(0.05688830441066493, -0.01690233981937085)
(0.05425412617334473, -0.01620395888654068)

(0.05757951708766064, -0.01953716760831587)
(0.05503059994182337, -0.01887279497329746)

(0.05757951708766064, -0.01953716760831587)
(0.05560496569139384, -0.02141102508298745)

(0.05757951708766064, -0.01953716760831587)
(0.05843541537867185, -0.02207314131632757)

(0.05757951708766064, -0.01953716760831587)
(0.06029907253036863, -0.02031696518541768)

(0.05503059994182337, -0.01887279497329746)
(0.05560496569139384, -0.02141102508298745)

(0.05503059994182337, -0.01887279497329746)
(0.05308850592881485, -0.02076799453440344)

(0.05503059994182337, -0.01887279497329746)
(0.05425412617334473, -0.01620395888654068)

(0.05503059994182337, -0.01887279497329746)
(0.05283310106032725, -0.01853822132222568)

(0.05560496569139384, -0.02141102508298745)
(0.05308850592881485, -0.02076799453440344)

(0.05560496569139384, -0.02141102508298745)
(0.05382781481795988, -0.02324807856507591)

(0.05560496569139384, -0.02141102508298745)
(0.05843541537867185, -0.02207314131632757)

(0.05560496569139384, -0.02141102508298745)
(0.05668814072716037, -0.02395410711902519)

(0.05308850592881485, -0.02076799453440344)
(0.05382781481795988, -0.02324807856507591)

(0.05308850592881485, -0.02076799453440344)
(0.0511553449296047, -0.02266543301168128)

(0.05308850592881485, -0.02076799453440344)
(0.05042961678103301, -0.01993790100484037)

(0.05308850592881485, -0.02076799453440344)
(0.05283310106032725, -0.01853822132222568)

(0.05382781481795988, -0.02324807856507591)
(0.0511553449296047, -0.02266543301168128)

(0.05382781481795988, -0.02324807856507591)
(0.05188622652478576, -0.02522846676670325)

(0.05382781481795988, -0.02324807856507591)
(0.05475474687465066, -0.02589108802476099)

(0.05382781481795988, -0.02324807856507591)
(0.05668814072716037, -0.02395410711902519)

(0.0511553449296047, -0.02266543301168128)
(0.05188622652478576, -0.02522846676670325)

(0.0511553449296047, -0.02266543301168128)
(0.04915722297259284, -0.02459262789665709)

(0.0511553449296047, -0.02266543301168128)
(0.05042961678103301, -0.01993790100484037)

(0.0511553449296047, -0.02266543301168128)
(0.04890471048599224, -0.02234355058547294)

(0.05188622652478576, -0.02522846676670325)
(0.04915722297259284, -0.02459262789665709)

(0.05188622652478576, -0.02522846676670325)
(0.04978409305132808, -0.02727274747090937)

(0.05188622652478576, -0.02522846676670325)
(0.05286183633061757, -0.02798795080665975)

(0.05188622652478576, -0.02522846676670325)
(0.05475474687465066, -0.02589108802476099)

(0.05843541537867185, -0.02207314131632757)
(0.05969886251067015, -0.02455797260544939)

(0.05843541537867185, -0.02207314131632757)
(0.06177271059719193, -0.02260028811831354)

(0.05843541537867185, -0.02207314131632757)
(0.06029907253036863, -0.02031696518541768)

(0.05843541537867185, -0.02207314131632757)
(0.05668814072716037, -0.02395410711902519)

(0.04915722297259284, -0.02459262789665709)
(0.04978409305132808, -0.02727274747090937)

(0.04915722297259284, -0.02459262789665709)
(0.04698151806822927, -0.02644692377987067)

(0.04915722297259284, -0.02459262789665709)
(0.04630604932038299, -0.02367681020041071)

(0.04915722297259284, -0.02459262789665709)
(0.04890471048599224, -0.02234355058547294)

(0.04978409305132808, -0.02727274747090937)
(0.04698151806822927, -0.02644692377987067)

(0.04978409305132808, -0.02727274747090937)
(0.04773699831973653, -0.02929477705262144)

(0.04978409305132808, -0.02727274747090937)
(0.05286183633061757, -0.02798795080665975)

(0.04978409305132808, -0.02727274747090937)
(0.05069023060871884, -0.03006698816669365)

(0.04698151806822927, -0.02644692377987067)
(0.04773699831973653, -0.02929477705262144)

(0.04698151806822927, -0.02644692377987067)
(0.04486835174437177, -0.02843054789208923)

(0.04698151806822927, -0.02644692377987067)
(0.04630604932038299, -0.02367681020041071)

(0.04698151806822927, -0.02644692377987067)
(0.04409834696331373, -0.02579322682804192)

(0.04773699831973653, -0.02929477705262144)
(0.04486835174437177, -0.02843054789208923)

(0.04773699831973653, -0.02929477705262144)
(0.04560057115281238, -0.0312480803857468)

(0.04773699831973653, -0.02929477705262144)
(0.05069023060871884, -0.03006698816669365)

(0.04773699831973653, -0.02929477705262144)
(0.04856541666807278, -0.03212008715658844)

(0.04486835174437177, -0.02843054789208923)
(0.04560057115281238, -0.0312480803857468)

(0.04486835174437177, -0.02843054789208923)
(0.04276934898693974, -0.03045443904037964)

(0.04486835174437177, -0.02843054789208923)
(0.04203826453078842, -0.02761536176083732)

(0.04486835174437177, -0.02843054789208923)
(0.04409834696331373, -0.02579322682804192)

(0.04560057115281238, -0.0312480803857468)
(0.04276934898693974, -0.03045443904037964)

(0.04560057115281238, -0.0312480803857468)
(0.04348252681520544, -0.03334404002133529)

(0.04560057115281238, -0.0312480803857468)
(0.04635924208758174, -0.0341456637872298)

(0.04560057115281238, -0.0312480803857468)
(0.04856541666807278, -0.03212008715658844)

(0.04276934898693974, -0.03045443904037964)
(0.04348252681520544, -0.03334404002133529)

(0.04276934898693974, -0.03045443904037964)
(0.04203826453078842, -0.02761536176083732)

(0.04276934898693974, -0.03045443904037964)
(0.03996044224433935, -0.02963161831488613)

(0.04276934898693974, -0.03045443904037964)
(0.04064262834469644, -0.03250589072744219)

(0.04348252681520544, -0.03334404002133529)
(0.04635924208758174, -0.0341456637872298)

(0.04348252681520544, -0.03334404002133529)
(0.04421915109111386, -0.03627555608204795)

(0.04348252681520544, -0.03334404002133529)
(0.04127903784996843, -0.03545273275693135)

(0.04348252681520544, -0.03334404002133529)
(0.04064262834469644, -0.03250589072744219)

(0.06827886460585214, -0.01261374603841042)
(0.0703218018345111, -0.01060478597340889)

(0.06827886460585214, -0.01261374603841042)
(0.07105477583050239, -0.01339791863728316)

(0.06827886460585214, -0.01261374603841042)
(0.06902791583845562, -0.01527240431349383)

(0.06827886460585214, -0.01261374603841042)
(0.06624339580925508, -0.01454858789777156)

(0.09590037582261073, 0.2654219393827568)
(0.08921900091171077, 0.2679695321897184)

(0.09590037582261073, 0.2654219393827568)
(0.09592039793527897, 0.2727545263076764)

(0.09590037582261073, 0.2654219393827568)
(0.1024367943440915, 0.2629824500007036)

(0.09590037582261073, 0.2654219393827568)
(0.1009659257331196, 0.2683505300153706)

(0.08921900091171077, 0.2679695321897184)
(0.09592039793527897, 0.2727545263076764)

(0.08921900091171077, 0.2679695321897184)
(0.0882210516148489, 0.2751731228915945)

(0.08921900091171077, 0.2679695321897184)
(0.08186104105790402, 0.2702170693772574)

(0.08921900091171077, 0.2679695321897184)
(0.08359678199334576, 0.2633782190103329)

(0.3498535032924176, 0.04149676260634946)
(0.3533570859606074, 0.0449594405386018)

(0.3498535032924176, 0.04149676260634946)
(0.345093809704642, 0.04273877659014208)

(0.3498535032924176, 0.04149676260634946)
(0.3464495651262611, 0.03804341707013484)

(0.3498535032924176, 0.04149676260634946)
(0.3485924145945751, 0.0462135026024346)

(0.3533570859606074, 0.0449594405386018)
(0.3581329418534511, 0.04367021398434535)

(0.3533570859606074, 0.0449594405386018)
(0.3568490814081558, 0.04841271134761081)

(0.3533570859606074, 0.0449594405386018)
(0.3520949616772052, 0.04968718151437469)

(0.3533570859606074, 0.0449594405386018)
(0.3485924145945751, 0.0462135026024346)

(0.2093772043965534, -0.2707694630643216)
(0.2028788996224835, -0.2695149817269756)

(0.2093772043965534, -0.2707694630643216)
(0.2050783689132786, -0.2758298586299567)

(0.2093772043965534, -0.2707694630643216)
(0.2115996854816106, -0.277073904234174)

(0.2093772043965534, -0.2707694630643216)
(0.2158182088853479, -0.2720564145872707)

(0.2028788996224835, -0.2695149817269756)
(0.2050783689132786, -0.2758298586299567)

(0.2028788996224835, -0.2695149817269756)
(0.1985595070678665, -0.274565601355212)

(0.2028788996224835, -0.2695149817269756)
(0.2008384255773122, -0.2633141039737335)

(0.2028788996224835, -0.2695149817269756)
(0.1958225533921247, -0.2681255439190464)

(0.05392492564835218, 0.04538428761331398)
(0.05300985055417368, 0.04852133104497009)

(0.05392492564835218, 0.04538428761331398)
(0.05075979324850667, 0.04617588182116367)

(0.05392492564835218, 0.04538428761331398)
(0.05158301114081144, 0.04296622189545239)

(0.05392492564835218, 0.04538428761331398)
(0.05463972957046422, 0.04216564925068139)

(0.05300985055417368, 0.04852133104497009)
(0.05075979324850667, 0.04617588182116367)

(0.05300985055417368, 0.04852133104497009)
(0.04984326698915494, 0.0492939536995738)

(0.05300985055417368, 0.04852133104497009)
(0.05527213023252991, 0.05090533552923791)

(0.05300985055417368, 0.04852133104497009)
(0.05228972510599757, 0.05187527675126805)

(0.2896989603139585, 0.2680159332305472)
(0.2829846519855898, 0.2692063797344749)

(0.2896989603139585, 0.2680159332305472)
(0.2873766823963205, 0.2744730334778924)

(0.2896989603139585, 0.2680159332305472)
(0.2940160704963504, 0.2731748233257394)

(0.2896989603139585, 0.2680159332305472)
(0.2959985724068532, 0.2666409864297226)

(0.2829846519855898, 0.2692063797344749)
(0.2873766823963205, 0.2744730334778924)

(0.2829846519855898, 0.2692063797344749)
(0.2805589606395036, 0.2756704803632499)

(0.2829846519855898, 0.2692063797344749)
(0.2761774797984679, 0.2703213912866069)

(0.2829846519855898, 0.2692063797344749)
(0.2789616392758913, 0.2636925406533505)

(-0.3491374621569411, 0.1462713780319126)
(-0.3539708581462639, 0.1475513324101613)

(-0.3491374621569411, 0.1462713780319126)
(-0.352662633158851, 0.1427255115077337)

(-0.3491374621569411, 0.1462713780319126)
(-0.3443040661676194, 0.1449914236536632)

(-0.3491374621569411, 0.1462713780319126)
(-0.3478250539126488, 0.1414463856277045)

(-0.3539708581462639, 0.1475513324101613)
(-0.3552790831336767, 0.1523771533125891)

(-0.3539708581462639, 0.1475513324101613)
(-0.352662633158851, 0.1427255115077337)

(-0.3539708581462639, 0.1475513324101613)
(-0.3574960291481742, 0.1440054658859827)

(-0.3539708581462639, 0.1475513324101613)
(-0.3588042541913145, 0.1488312867284025)

(-0.3552790831336767, 0.1523771533125891)
(-0.3601124793030416, 0.1536571074969659)

(-0.3552790831336767, 0.1523771533125891)
(-0.3588042541913145, 0.1488312867284025)

(-0.3552790831336767, 0.1523771533125891)
(-0.3565873081510968, 0.1572029741827058)

(-0.3552790831336767, 0.1523771533125891)
(-0.3517539121367679, 0.1559230198313828)

(0.2191767111807381, -0.04096265404461363)
(0.2224724997458001, -0.03826025955305788)

(0.2191767111807381, -0.04096265404461363)
(0.2154249765330257, -0.03979550971285552)

(0.2191767111807381, -0.04096265404461363)
(0.2185411770540461, -0.03722092990304716)

(0.2191767111807381, -0.04096265404461363)
(0.2231685005418118, -0.04191509279745004)

(0.3581329418534511, 0.04367021398434535)
(0.3568490814081558, 0.04841271134761081)

(0.3581329418534511, 0.04367021398434535)
(0.3628720076540316, 0.04234614634710555)

(0.3581329418534511, 0.04367021398434535)
(0.3616248167105415, 0.04711842687353691)

(0.3581329418534511, 0.04367021398434535)
(0.3593361731472139, 0.03895881815465715)

(0.3568490814081558, 0.04841271134761081)
(0.3520949616772052, 0.04968718151437469)

(0.3568490814081558, 0.04841271134761081)
(0.3555862889377684, 0.05316116396079715)

(0.3568490814081558, 0.04841271134761081)
(0.360343315009506, 0.05188164748763226)

(0.3568490814081558, 0.04841271134761081)
(0.3616248167105415, 0.04711842687353691)

(0.05075979324850667, 0.04617588182116367)
(0.04984326698915494, 0.0492939536995738)

(0.05075979324850667, 0.04617588182116367)
(0.04760441048222791, 0.04696135003896712)

(0.05075979324850667, 0.04617588182116367)
(0.05158301114081144, 0.04296622189545239)

(0.05075979324850667, 0.04617588182116367)
(0.04847302214848541, 0.04373541480992371)

(0.04984326698915494, 0.0492939536995738)
(0.04760441048222791, 0.04696135003896712)

(0.04984326698915494, 0.0492939536995738)
(0.04669463478927433, 0.05007417754511875)

(0.04984326698915494, 0.0492939536995738)
(0.04896371093484964, 0.05269622461829605)

(0.04984326698915494, 0.0492939536995738)
(0.05228972510599757, 0.05187527675126805)

(0.04635924208758174, -0.0341456637872298)
(0.04421915109111386, -0.03627555608204795)

(0.04635924208758174, -0.0341456637872298)
(0.04714886963253567, -0.03707581402187569)

(0.04635924208758174, -0.0341456637872298)
(0.04931979879064879, -0.03496899427907671)

(0.04635924208758174, -0.0341456637872298)
(0.04856541666807278, -0.03212008715658844)

(0.04421915109111386, -0.03627555608204795)
(0.04127903784996843, -0.03545273275693135)

(0.04421915109111386, -0.03627555608204795)
(0.04202779711030798, -0.03845720342577544)

(0.04421915109111386, -0.03627555608204795)
(0.04714886963253567, -0.03707581402187569)

(0.04421915109111386, -0.03627555608204795)
(0.04497280571898471, -0.03921750870335446)

(0.04127903784996843, -0.03545273275693135)
(0.04202779711030798, -0.03845720342577544)

(0.04127903784996843, -0.03545273275693135)
(0.03899673484419093, -0.037609297211162)

(0.04127903784996843, -0.03545273275693135)
(0.03839431036791645, -0.0345698779203162)

(0.04127903784996843, -0.03545273275693135)
(0.04064262834469644, -0.03250589072744219)

(0.04202779711030798, -0.03845720342577544)
(0.03899673484419093, -0.037609297211162)

(0.04202779711030798, -0.03845720342577544)
(0.0397508456405954, -0.04066201816878805)

(0.04202779711030798, -0.03845720342577544)
(0.04270356275091113, -0.04142834420222424)

(0.04202779711030798, -0.03845720342577544)
(0.04497280571898471, -0.03921750870335446)

(0.03899673484419093, -0.037609297211162)
(0.0397508456405954, -0.04066201816878805)

(0.03899673484419093, -0.037609297211162)
(0.03667403045307881, -0.03981443952467292)

(0.03899673484419093, -0.037609297211162)
(0.03839431036791645, -0.0345698779203162)

(0.03899673484419093, -0.037609297211162)
(0.03590519083744964, -0.03671136231316969)

(0.0397508456405954, -0.04066201816878805)
(0.03667403045307881, -0.03981443952467292)

(0.0397508456405954, -0.04066201816878805)
(0.03742553406069904, -0.04292300115724285)

(0.0397508456405954, -0.04066201816878805)
(0.04270356275091113, -0.04142834420222424)

(0.0397508456405954, -0.04066201816878805)
(0.04034945120417266, -0.0436594688089082)

(0.03667403045307881, -0.03981443952467292)
(0.03742553406069904, -0.04292300115724285)

(0.03667403045307881, -0.03981443952467292)
(0.03426493196863516, -0.04207290861428815)

(0.03667403045307881, -0.03981443952467292)
(0.03349388617552364, -0.0389067106597635)

(0.03667403045307881, -0.03981443952467292)
(0.03590519083744964, -0.03671136231316969)

(0.03742553406069904, -0.04292300115724285)
(0.03426493196863516, -0.04207290861428815)

(0.03742553406069904, -0.04292300115724285)
(0.03502262896637663, -0.04527510529857543)

(0.03742553406069904, -0.04292300115724285)
(0.04034945120417266, -0.0436594688089082)

(0.03742553406069904, -0.04292300115724285)
(0.03808951109288264, -0.04600622776773624)

(0.03426493196863516, -0.04207290861428815)
(0.03502262896637663, -0.04527510529857543)

(0.03426493196863516, -0.04207290861428815)
(0.03180431338453293, -0.04439143951283112)

(0.03426493196863516, -0.04207290861428815)
(0.03106236988096241, -0.04108155670672212)

(0.03426493196863516, -0.04207290861428815)
(0.03349388617552364, -0.0389067106597635)

(0.03502262896637663, -0.04527510529857543)
(0.03180431338453293, -0.04439143951283112)

(0.03502262896637663, -0.04527510529857543)
(0.0326751774685968, -0.04777667301685208)

(0.03502262896637663, -0.04527510529857543)
(0.03594631639087212, -0.04861447237804784)

(0.03502262896637663, -0.04527510529857543)
(0.03808951109288264, -0.04600622776773624)

(0.03180431338453293, -0.04439143951283112)
(0.0326751774685968, -0.04777667301685208)

(0.03180431338453293, -0.04439143951283112)
(0.02928856137901537, -0.04681069365809013)

(0.03180431338453293, -0.04439143951283112)
(0.03106236988096241, -0.04108155670672212)

(0.03180431338453293, -0.04439143951283112)
(0.02853545894611129, -0.04339412881203832)

(0.0326751774685968, -0.04777667301685208)
(0.02928856137901537, -0.04681069365809013)

(0.0326751774685968, -0.04777667301685208)
(0.03015986102779943, -0.05029623837406497)

(0.0326751774685968, -0.04777667301685208)
(0.03594631639087212, -0.04861447237804784)

(0.0326751774685968, -0.04777667301685208)
(0.03370662648413045, -0.05169670130813049)

(0.02928856137901537, -0.04681069365809013)
(0.03015986102779943, -0.05029623837406497)

(0.02928856137901537, -0.04681069365809013)
(0.02667972957567223, -0.04930876307867957)

(0.02928856137901537, -0.04681069365809013)
(0.02853545894611129, -0.04339412881203832)

(0.02928856137901537, -0.04681069365809013)
(0.02600693456301359, -0.04600243731948667)

(0.03015986102779943, -0.05029623837406497)
(0.02667972957567223, -0.04930876307867957)

(0.03015986102779943, -0.05029623837406497)
(0.02758480000079784, -0.05285622477068579)

(0.03015986102779943, -0.05029623837406497)
(0.03093123639250904, -0.0538835044222903)

(0.03015986102779943, -0.05029623837406497)
(0.03370662648413045, -0.05169670130813049)

(0.02667972957567223, -0.04930876307867957)
(0.02758480000079784, -0.05285622477068579)

(0.02667972957567223, -0.04930876307867957)
(0.02414292122625299, -0.05197839575424655)

(0.02667972957567223, -0.04930876307867957)
(0.02343882211233583, -0.04879434340101052)

(0.02667972957567223, -0.04930876307867957)
(0.02600693456301359, -0.04600243731948667)

(0.02758480000079784, -0.05285622477068579)
(0.02414292122625299, -0.05197839575424655)

(0.02758480000079784, -0.05285622477068579)
(0.02495591200768849, -0.05549197907142213)

(0.02758480000079784, -0.05285622477068579)
(0.02854975027247374, -0.05644751282683549)

(0.02758480000079784, -0.05285622477068579)
(0.03093123639250904, -0.0538835044222903)

(0.02414292122625299, -0.05197839575424655)
(0.02495591200768849, -0.05549197907142213)

(0.02414292122625299, -0.05197839575424655)
(0.0208954571925553, -0.0542978149576558)

(0.02414292122625299, -0.05197839575424655)
(0.02343882211233583, -0.04879434340101052)

(0.02414292122625299, -0.05197839575424655)
(0.02127318511587763, -0.05114790717947152)

(0.02495591200768849, -0.05549197907142213)
(0.0208954571925553, -0.0542978149576558)

(0.02495591200768849, -0.05549197907142213)
(0.02217159109844086, -0.05812436546378895)

(0.02495591200768849, -0.05549197907142213)
(0.02854975027247374, -0.05644751282683549)

(0.02495591200768849, -0.05549197907142213)
(0.02588264472331661, -0.05909459752104031)

(0.0208954571925553, -0.0542978149576558)
(0.02217159109844086, -0.05812436546378895)

(0.0208954571925553, -0.0542978149576558)
(0.0185498575369643, -0.05709776615505719)

(0.0208954571925553, -0.0542978149576558)
(0.01787545569017, -0.05152516397244473)

(0.0208954571925553, -0.0542978149576558)
(0.0173756422732925, -0.05442195036297231)

(0.0208954571925553, -0.0542978149576558)
(0.02127318511587763, -0.05114790717947152)

(0.02217159109844086, -0.05812436546378895)
(0.0185498575369643, -0.05709776615505719)

(0.02217159109844086, -0.05812436546378895)
(0.01949218457022914, -0.06086302761108322)

(0.02217159109844086, -0.05812436546378895)
(0.02364190234560823, -0.06205347796577177)

(0.02217159109844086, -0.05812436546378895)
(0.02588264472331661, -0.05909459752104031)

(0.0185498575369643, -0.05709776615505719)
(0.01949218457022914, -0.06086302761108322)

(0.0185498575369643, -0.05709776615505719)
(0.01572535377992355, -0.05980704447901902)

(0.0185498575369643, -0.05709776615505719)
(0.01476342820149942, -0.05597465548687217)

(0.0185498575369643, -0.05709776615505719)
(0.0173756422732925, -0.05442195036297231)

(0.01949218457022914, -0.06086302761108322)
(0.01572535377992355, -0.05980704447901902)

(0.01949218457022914, -0.06086302761108322)
(0.01667334772202102, -0.06365898354971677)

(0.01949218457022914, -0.06086302761108322)
(0.02364190234560823, -0.06205347796577177)

(0.01949218457022914, -0.06086302761108322)
(0.02044270466319503, -0.06465163753980104)

(0.01572535377992355, -0.05980704447901902)
(0.01667334772202102, -0.06365898354971677)

(0.01572535377992355, -0.05980704447901902)
(0.01282932208064723, -0.06257312943648961)

(0.01572535377992355, -0.05980704447901902)
(0.01476342820149942, -0.05597465548687217)

(0.01572535377992355, -0.05980704447901902)
(0.0120394010675683, -0.05868490211033069)

(0.01667334772202102, -0.06365898354971677)
(0.01282932208064723, -0.06257312943648961)

(0.01667334772202102, -0.06365898354971677)
(0.01381944517878102, -0.06651917980267301)

(0.01667334772202102, -0.06365898354971677)
(0.0177426111916249, -0.06756469489648093)

(0.01667334772202102, -0.06365898354971677)
(0.02044270466319503, -0.06465163753980104)

(0.01282932208064723, -0.06257312943648961)
(0.01381944517878102, -0.06651917980267301)

(0.01282932208064723, -0.06257312943648961)
(0.009956540634520887, -0.06547482769335117)

(0.01282932208064723, -0.06257312943648961)
(0.008789261946451805, -0.06137067515294491)

(0.01282932208064723, -0.06257312943648961)
(0.0120394010675683, -0.05868490211033069)

(0.01381944517878102, -0.06651917980267301)
(0.009956540634520887, -0.06547482769335117)

(0.01381944517878102, -0.06651917980267301)
(0.01091621977286188, -0.06942290134366885)

(0.01381944517878102, -0.06651917980267301)
(0.0177426111916249, -0.06756469489648093)

(0.01381944517878102, -0.06651917980267301)
(0.014874400614292, -0.07046717762808531)

(0.009956540634520887, -0.06547482769335117)
(0.01091621977286188, -0.06942290134366885)

(0.009956540634520887, -0.06547482769335117)
(0.00690896748895993, -0.06825284491461958)

(0.009956540634520887, -0.06547482769335117)
(0.008789261946451805, -0.06137067515294491)

(0.009956540634520887, -0.06547482769335117)
(0.006558822101121922, -0.06503481355554283)

(0.3520949616772052, 0.04968718151437469)
(0.3555862889377684, 0.05316116396079715)

(0.3520949616772052, 0.04968718151437469)
(0.3508327765498902, 0.05443717921409599)

(0.3520949616772052, 0.04968718151437469)
(0.3473466285102514, 0.05094785864133581)

(0.3520949616772052, 0.04968718151437469)
(0.3485924145945751, 0.0462135026024346)

(0.3555862889377684, 0.05316116396079715)
(0.360343315009506, 0.05188164748763226)

(0.3555862889377684, 0.05316116396079715)
(0.3590754326686163, 0.0566458846907025)

(0.3555862889377684, 0.05316116396079715)
(0.3508327765498902, 0.05443717921409599)

(0.3555862889377684, 0.05316116396079715)
(0.3543210065280271, 0.05791016372425463)

(0.01091621977286188, -0.06942290134366885)
(0.00690896748895993, -0.06825284491461958)

(0.01091621977286188, -0.06942290134366885)
(0.007932768000139943, -0.0723255020284013)

(0.01091621977286188, -0.06942290134366885)
(0.01197474387789616, -0.07343007574794493)

(0.01091621977286188, -0.06942290134366885)
(0.014874400614292, -0.07046717762808531)

(0.00690896748895993, -0.06825284491461958)
(0.007932768000139943, -0.0723255020284013)

(0.00690896748895993, -0.06825284491461958)
(0.003962434793406015, -0.07127164763850026)

(0.00690896748895993, -0.06825284491461958)
(0.006558822101121922, -0.06503481355554283)

(0.00690896748895993, -0.06825284491461958)
(0.003608983095641616, -0.06707652811188003)

(0.007932768000139943, -0.0723255020284013)
(0.003962434793406015, -0.07127164763850026)

(0.007932768000139943, -0.0723255020284013)
(0.004921245333880025, -0.07530367351023412)

(0.007932768000139943, -0.0723255020284013)
(0.008996462193361386, -0.07641114535081156)

(0.007932768000139943, -0.0723255020284013)
(0.01197474387789616, -0.07343007574794493)

(0.003962434793406015, -0.07127164763850026)
(0.004921245333880025, -0.07530367351023412)

(0.003962434793406015, -0.07127164763850026)
(0.0008089435588600619, -0.07414874594315238)

(0.003962434793406015, -0.07127164763850026)
(0.0004424368115298824, -0.06990840629530146)

(0.003962434793406015, -0.07127164763850026)
(0.003608983095641616, -0.06707652811188003)

(0.04760441048222791, 0.04696135003896712)
(0.04669463478927433, 0.05007417754511875)

(0.04760441048222791, 0.04696135003896712)
(0.04444543373234049, 0.04773605537378616)

(0.04760441048222791, 0.04696135003896712)
(0.04539772371274677, 0.04451218087260914)

(0.04760441048222791, 0.04696135003896712)
(0.04847302214848541, 0.04373541480992371)

(0.04669463478927433, 0.05007417754511875)
(0.04444543373234049, 0.04773605537378616)

(0.04669463478927433, 0.05007417754511875)
(0.04353301575305768, 0.0509085607658521)

(0.04669463478927433, 0.05007417754511875)
(0.04568984761399042, 0.05354702206705442)

(0.04669463478927433, 0.05007417754511875)
(0.04896371093484964, 0.05269622461829605)

(0.04444543373234049, 0.04773605537378616)
(0.04353301575305768, 0.0509085607658521)

(0.04444543373234049, 0.04773605537378616)
(0.04130299569258157, 0.04852192364711325)

(0.04444543373234049, 0.04773605537378616)
(0.04539772371274677, 0.04451218087260914)

(0.04444543373234049, 0.04773605537378616)
(0.0422259165173358, 0.04536255961662627)

(0.04353301575305768, 0.0509085607658521)
(0.04130299569258157, 0.04852192364711325)

(0.04353301575305768, 0.0509085607658521)
(0.04036707959685111, 0.0516939484924383)

(0.04353301575305768, 0.0509085607658521)
(0.04568984761399042, 0.05354702206705442)

(0.04353301575305768, 0.0509085607658521)
(0.04247848832988488, 0.05427298934041181)

(0.04130299569258157, 0.04852192364711325)
(0.04036707959685111, 0.0516939484924383)

(0.04130299569258157, 0.04852192364711325)
(0.03814775516874752, 0.04930314944187593)

(0.04130299569258157, 0.04852192364711325)
(0.03906974122956362, 0.04619069999798615)

(0.04130299569258157, 0.04852192364711325)
(0.0422259165173358, 0.04536255961662627)

(0.04036707959685111, 0.0516939484924383)
(0.03814775516874752, 0.04930314944187593)

(0.04036707959685111, 0.0516939484924383)
(0.03722001537696412, 0.05243704679504111)

(0.04036707959685111, 0.0516939484924383)
(0.04247848832988488, 0.05427298934041181)

(0.04036707959685111, 0.0516939484924383)
(0.03940649207123567, 0.05473649479105034)

(0.2050783689132786, -0.2758298586299567)
(0.1985595070678665, -0.274565601355212)

(0.2050783689132786, -0.2758298586299567)
(0.2007231975835541, -0.2809156730820346)

(0.2050783689132786, -0.2758298586299567)
(0.2115996854816106, -0.277073904234174)

(0.2050783689132786, -0.2758298586299567)
(0.2072496052900402, -0.2821602839678803)

(0.1985595070678665, -0.274565601355212)
(0.2007231975835541, -0.2809156730820346)

(0.1985595070678665, -0.274565601355212)
(0.1940825417749336, -0.2796272935684812)

(0.1985595070678665, -0.274565601355212)
(0.1918114492426921, -0.273620977587762)

(0.1985595070678665, -0.274565601355212)
(0.1958225533921247, -0.2681255439190464)

(0.09592039793527897, 0.2727545263076764)
(0.0882210516148489, 0.2751731228915945)

(0.09592039793527897, 0.2727545263076764)
(0.09380870210368032, 0.2797522858735396)

(0.09592039793527897, 0.2727545263076764)
(0.1038415924938055, 0.2734033254103583)

(0.09592039793527897, 0.2727545263076764)
(0.1011080041975655, 0.2789348151880484)

(0.09592039793527897, 0.2727545263076764)
(0.1009659257331196, 0.2683505300153706)

(0.0882210516148489, 0.2751731228915945)
(0.09380870210368032, 0.2797522858735396)

(0.0882210516148489, 0.2751731228915945)
(0.08673827109484565, 0.282316125871797)

(0.0882210516148489, 0.2751731228915945)
(0.08037643461740944, 0.277245048287955)

(0.0882210516148489, 0.2751731228915945)
(0.08186104105790402, 0.2702170693772574)

(-0.352662633158851, 0.1427255115077337)
(-0.3574960291481742, 0.1440054658859827)

(-0.352662633158851, 0.1427255115077337)
(-0.3561878041607608, 0.1391796449835542)

(-0.352662633158851, 0.1427255115077337)
(-0.3513502327629501, 0.1379055534616749)

(-0.352662633158851, 0.1427255115077337)
(-0.3478250539126488, 0.1414463856277045)

(-0.3574960291481742, 0.1440054658859827)
(-0.3561878041607608, 0.1391796449835542)

(-0.3574960291481742, 0.1440054658859827)
(-0.3610212001500839, 0.1404595993618035)

(-0.3574960291481742, 0.1440054658859827)
(-0.3588042541913145, 0.1488312867284025)

(-0.3574960291481742, 0.1440054658859827)
(-0.3623293408201173, 0.1452857387717223)

(0.360343315009506, 0.05188164748763226)
(0.3590754326686163, 0.0566458846907025)

(0.360343315009506, 0.05188164748763226)
(0.3638697277709312, 0.05534328006686558)

(0.360343315009506, 0.05188164748763226)
(0.3652006492606655, 0.0505204601550452)

(0.360343315009506, 0.05188164748763226)
(0.3616248167105415, 0.04711842687353691)

(0.3590754326686163, 0.0566458846907025)
(0.3638697277709312, 0.05534328006686558)

(0.3590754326686163, 0.0566458846907025)
(0.3625759767707342, 0.06013745898742628)

(0.3590754326686163, 0.0566458846907025)
(0.3578094377824767, 0.06140506645687395)

(0.3590754326686163, 0.0566458846907025)
(0.3543210065280271, 0.05791016372425463)

(0.3508327765498902, 0.05443717921409599)
(0.3473466285102514, 0.05094785864133581)

(0.3508327765498902, 0.05443717921409599)
(0.3460723919862294, 0.05570989416870193)

(0.3508327765498902, 0.05443717921409599)
(0.349569621024639, 0.05919499225995103)

(0.3508327765498902, 0.05443717921409599)
(0.3543210065280271, 0.05791016372425463)

(0.2873766823963205, 0.2744730334778924)
(0.2805589606395036, 0.2756704803632499)

(0.2873766823963205, 0.2744730334778924)
(0.2850222440708812, 0.280988743455081)

(0.2873766823963205, 0.2744730334778924)
(0.2940160704963504, 0.2731748233257394)

(0.2873766823963205, 0.2744730334778924)
(0.2914776752049417, 0.279844017484416)

(0.2805589606395036, 0.2756704803632499)
(0.2850222440708812, 0.280988743455081)

(0.2805589606395036, 0.2756704803632499)
(0.2781251260063371, 0.2822051370328702)

(0.2805589606395036, 0.2756704803632499)
(0.2761774797984679, 0.2703213912866069)

(0.2805589606395036, 0.2756704803632499)
(0.2736922972001022, 0.2772596550413723)

(0.04714886963253567, -0.03707581402187569)
(0.04931979879064879, -0.03496899427907671)

(0.04714886963253567, -0.03707581402187569)
(0.05009137535752411, -0.0378841260037502)

(0.04714886963253567, -0.03707581402187569)
(0.04497280571898471, -0.03921750870335446)

(0.04714886963253567, -0.03707581402187569)
(0.04793610021576949, -0.04001564726946349)

(0.2007231975835541, -0.2809156730820346)
(0.1940825417749336, -0.2796272935684812)

(0.2007231975835541, -0.2809156730820346)
(0.1962974626613742, -0.2860511202851213)

(0.2007231975835541, -0.2809156730820346)
(0.202991767488776, -0.2873348594327457)

(0.2007231975835541, -0.2809156730820346)
(0.2072496052900402, -0.2821602839678803)

(0.1940825417749336, -0.2796272935684812)
(0.1962974626613742, -0.2860511202851213)

(0.1940825417749336, -0.2796272935684812)
(0.1896332153899223, -0.2847350860691265)

(0.1940825417749336, -0.2796272935684812)
(0.187428968131984, -0.2783186254500858)

(0.1940825417749336, -0.2796272935684812)
(0.1918114492426921, -0.273620977587762)

(0.05042961678103301, -0.01993790100484037)
(0.05136265647662039, -0.01690845721204644)

(0.05042961678103301, -0.01993790100484037)
(0.04740061824105073, -0.02055876242455973)

(0.05042961678103301, -0.01993790100484037)
(0.05283310106032725, -0.01853822132222568)

(0.05042961678103301, -0.01993790100484037)
(0.04897104545812543, -0.01829518430570322)

(0.05042961678103301, -0.01993790100484037)
(0.04890471048599224, -0.02234355058547294)

(-0.3561878041607608, 0.1391796449835542)
(-0.3610212001500839, 0.1404595993618035)

(-0.3561878041607608, 0.1391796449835542)
(-0.3596973571267889, 0.135692755680186)

(-0.3561878041607608, 0.1391796449835542)
(-0.3548700509424739, 0.1343898048267497)

(-0.3561878041607608, 0.1391796449835542)
(-0.3513502327629501, 0.1379055534616749)

(-0.3610212001500839, 0.1404595993618035)
(-0.3596973571267889, 0.135692755680186)

(-0.3610212001500839, 0.1404595993618035)
(-0.3645437681460134, 0.1369235623744263)

(-0.3610212001500839, 0.1404595993618035)
(-0.3658541623050782, 0.141741191996187)

(-0.3610212001500839, 0.1404595993618035)
(-0.3623293408201173, 0.1452857387717223)

(0.3638697277709312, 0.05534328006686558)
(0.3625759767707342, 0.06013745898742628)

(0.3638697277709312, 0.05534328006686558)
(0.367388011398136, 0.058827816375257)

(0.3638697277709312, 0.05534328006686558)
(0.3652006492606655, 0.0505204601550452)

(0.3638697277709312, 0.05534328006686558)
(0.3687339787007341, 0.05398263044806081)

(0.3625759767707342, 0.06013745898742628)
(0.367388011398136, 0.058827816375257)

(0.3625759767707342, 0.06013745898742628)
(0.3660834291030141, 0.06363540155764531)

(0.3625759767707342, 0.06013745898742628)
(0.3578094377824767, 0.06140506645687395)

(0.3625759767707342, 0.06013745898742628)
(0.3613121287357149, 0.06491594244957342)

(0.09380870210368032, 0.2797522858735396)
(0.08673827109484565, 0.282316125871797)

(0.09380870210368032, 0.2797522858735396)
(0.09258209408633057, 0.2867981568123607)

(0.09380870210368032, 0.2797522858735396)
(0.09901144149677062, 0.2848782324934198)

(0.09380870210368032, 0.2797522858735396)
(0.1011080041975655, 0.2789348151880484)

(0.08673827109484565, 0.282316125871797)
(0.09258209408633057, 0.2867981568123607)

(0.08673827109484565, 0.282316125871797)
(0.0854665690506763, 0.2895163845693863)

(0.08673827109484565, 0.282316125871797)
(0.08037643461740944, 0.277245048287955)

(0.08673827109484565, 0.282316125871797)
(0.07911387230861959, 0.2845133628816746)

(0.2540423802072469, -0.09176628513829384)
(0.2520653486327227, -0.0962448237318704)

(0.2540423802072469, -0.09176628513829384)
(0.252270571294618, -0.0872989461335681)

(0.2540423802072469, -0.09176628513829384)
(0.2497837729301761, -0.09191113779436136)

(0.2540423802072469, -0.09176628513829384)
(0.2558113560208012, -0.09514342079320569)

(0.2850222440708812, 0.280988743455081)
(0.2781251260063371, 0.2822051370328702)

(0.2850222440708812, 0.280988743455081)
(0.2826716483589616, 0.287626062601357)

(0.2850222440708812, 0.280988743455081)
(0.2894292450775074, 0.2865710231947324)

(0.2850222440708812, 0.280988743455081)
(0.2914776752049417, 0.279844017484416)

(0.2781251260063371, 0.2822051370328702)
(0.2826716483589616, 0.287626062601357)

(0.2781251260063371, 0.2822051370328702)
(0.2756644482350637, 0.2888390755251402)

(0.2781251260063371, 0.2822051370328702)
(0.2711402030537028, 0.2834297868243464)

(0.2781251260063371, 0.2822051370328702)
(0.2736922972001022, 0.2772596550413723)

(-0.3596973571267889, 0.135692755680186)
(-0.3548700509424739, 0.1343898048267497)

(-0.3596973571267889, 0.135692755680186)
(-0.3645437681460134, 0.1369235623744263)

(-0.3596973571267889, 0.135692755680186)
(-0.3629572537289868, 0.1321055408257609)

(-0.3596973571267889, 0.135692755680186)
(-0.3580595662148496, 0.1309382054737982)

(-0.3548700509424739, 0.1343898048267497)
(-0.3513502327629501, 0.1379055534616749)

(-0.3548700509424739, 0.1343898048267497)
(-0.3499083504047957, 0.1331297098305314)

(-0.3548700509424739, 0.1343898048267497)
(-0.3580595662148496, 0.1309382054737982)

(-0.3548700509424739, 0.1343898048267497)
(-0.3529489782702839, 0.1294330055064928)

(-0.3645437681460134, 0.1369235623744263)
(-0.3629572537289868, 0.1321055408257609)

(-0.3645437681460134, 0.1369235623744263)
(-0.3680242929136413, 0.1333724427180066)

(-0.3645437681460134, 0.1369235623744263)
(-0.3658541623050782, 0.141741191996187)

(-0.3645437681460134, 0.1369235623744263)
(-0.3693677249086166, 0.1381963037848647)

(0.1962974626613742, -0.2860511202851213)
(0.1896332153899223, -0.2847350860691265)

(0.1962974626613742, -0.2860511202851213)
(0.202991767488776, -0.2873348594327457)

(0.1962974626613742, -0.2860511202851213)
(0.198511116051642, -0.2925456209091216)

(0.1962974626613742, -0.2860511202851213)
(0.1919060392171142, -0.290954533314813)

(0.1896332153899223, -0.2847350860691265)
(0.187428968131984, -0.2783186254500858)

(0.1896332153899223, -0.2847350860691265)
(0.1829832245110313, -0.2833940348922703)

(0.1896332153899223, -0.2847350860691265)
(0.1851650602267492, -0.289753089401675)

(0.1896332153899223, -0.2847350860691265)
(0.1919060392171142, -0.290954533314813)

(0.202991767488776, -0.2873348594327457)
(0.198511116051642, -0.2925456209091216)

(0.202991767488776, -0.2873348594327457)
(0.2053117608103088, -0.2938405767213271)

(0.202991767488776, -0.2873348594327457)
(0.2095309625184778, -0.288615491826162)

(0.202991767488776, -0.2873348594327457)
(0.2072496052900402, -0.2821602839678803)

(0.187428968131984, -0.2783186254500858)
(0.1829832245110313, -0.2833940348922703)

(0.187428968131984, -0.2783186254500858)
(0.1808183022252635, -0.2770083550291638)

(0.187428968131984, -0.2783186254500858)
(0.1852150290949413, -0.2721324761967926)

(0.187428968131984, -0.2783186254500858)
(0.1918114492426921, -0.273620977587762)

(0.1829832245110313, -0.2833940348922703)
(0.1808183022252635, -0.2770083550291638)

(0.1829832245110313, -0.2833940348922703)
(0.1763549278878759, -0.2820698152615119)

(0.1829832245110313, -0.2833940348922703)
(0.1851650602267492, -0.289753089401675)

(0.1829832245110313, -0.2833940348922703)
(0.1786045857252252, -0.2882656309149844)

(0.1808183022252635, -0.2770083550291638)
(0.1763549278878759, -0.2820698152615119)

(0.1808183022252635, -0.2770083550291638)
(0.1742065279351278, -0.275705942417443)

(0.1808183022252635, -0.2770083550291638)
(0.1852150290949413, -0.2721324761967926)

(0.1808183022252635, -0.2770083550291638)
(0.1787047037578063, -0.2711325978155543)

(0.1763549278878759, -0.2820698152615119)
(0.1742065279351278, -0.275705942417443)

(0.1763549278878759, -0.2820698152615119)
(0.1697567365501017, -0.2807460016509969)

(0.1763549278878759, -0.2820698152615119)
(0.17195857572455, -0.2871706518519268)

(0.1763549278878759, -0.2820698152615119)
(0.1786045857252252, -0.2882656309149844)

(0.004921245333880025, -0.07530367351023412)
(0.0008089435588600619, -0.07414874594315238)

(0.004921245333880025, -0.07530367351023412)
(0.001849519405008292, -0.07830571338525683)

(0.004921245333880025, -0.07530367351023412)
(0.008996462193361386, -0.07641114535081156)

(0.004921245333880025, -0.07530367351023412)
(0.006106505025907649, -0.07959863399380226)

(0.0008089435588600619, -0.07414874594315238)
(0.001849519405008292, -0.07830571338525683)

(0.0008089435588600619, -0.07414874594315238)
(-0.002321660812182616, -0.07713206035326133)

(0.0008089435588600619, -0.07414874594315238)
(0.0004424368115298824, -0.06990840629530146)

(0.0008089435588600619, -0.07414874594315238)
(-0.002712287792308171, -0.07263334869621295)

(0.367388011398136, 0.058827816375257)
(0.3660834291030141, 0.06363540155764531)

(0.367388011398136, 0.058827816375257)
(0.3708740484548437, 0.06234213919312491)

(0.367388011398136, 0.058827816375257)
(0.3687339787007341, 0.05398263044806081)

(0.367388011398136, 0.058827816375257)
(0.3721766152446631, 0.0575331929811372)

(0.3660834291030141, 0.06363540155764531)
(0.3708740484548437, 0.06234213919312491)

(0.3660834291030141, 0.06363540155764531)
(0.3695996499432644, 0.06715140770254571)

(0.3660834291030141, 0.06363540155764531)
(0.3647922824924679, 0.0684463893329041)

(0.3660834291030141, 0.06363540155764531)
(0.3613121287357149, 0.06491594244957342)

(0.1742065279351278, -0.275705942417443)
(0.1697567365501017, -0.2807460016509969)

(0.1742065279351278, -0.275705942417443)
(0.1676375718991605, -0.274384998128878)

(0.1742065279351278, -0.275705942417443)
(0.1720290762366287, -0.2694052636743534)

(0.1742065279351278, -0.275705942417443)
(0.1787047037578063, -0.2711325978155543)

(0.1697567365501017, -0.2807460016509969)
(0.17195857572455, -0.2871706518519268)

(0.1697567365501017, -0.2807460016509969)
(0.1652509425327002, -0.2858208526103048)

(0.1697567365501017, -0.2807460016509969)
(0.1676375718991605, -0.274384998128878)

(0.1697567365501017, -0.2807460016509969)
(0.1630838549208979, -0.2793943276535058)

(0.17195857572455, -0.2871706518519268)
(0.1652509425327002, -0.2858208526103048)

(0.17195857572455, -0.2871706518519268)
(0.167483582133498, -0.2923292839060235)

(0.17195857572455, -0.2871706518519268)
(0.1743708892112054, -0.2933632713155274)

(0.17195857572455, -0.2871706518519268)
(0.1786045857252252, -0.2882656309149844)

(0.1652509425327002, -0.2858208526103048)
(0.167483582133498, -0.2923292839060235)

(0.1652509425327002, -0.2858208526103048)
(0.1606849917910934, -0.2909572241120006)

(0.1652509425327002, -0.2858208526103048)
(0.1585266893994503, -0.284435583219329)

(0.1652509425327002, -0.2858208526103048)
(0.1630838549208979, -0.2793943276535058)

(0.3063839910873437, 0.2237505631621991)
(0.3099234121355848, 0.2272822056473977)

(0.3063839910873437, 0.2237505631621991)
(0.3112121937207316, 0.2224511558623325)

(0.3063839910873437, 0.2237505631621991)
(0.3028445700391007, 0.2202189206769971)

(0.3063839910873437, 0.2237505631621991)
(0.3076727293316451, 0.2189193526803866)

(0.3099234121355848, 0.2272822056473977)
(0.3112121937207316, 0.2224511558623325)

(0.3099234121355848, 0.2272822056473977)
(0.3147437492579035, 0.2259535724987453)

(0.3099234121355848, 0.2272822056473977)
(0.3134225386112217, 0.2306554400603094)

(0.3099234121355848, 0.2272822056473977)
(0.3085696118415501, 0.2326983771560036)

(0.3112121937207316, 0.2224511558623325)
(0.3147437492579035, 0.2259535724987453)

(0.3112121937207316, 0.2224511558623325)
(0.3160390854356075, 0.2211468775876674)

(0.3112121937207316, 0.2224511558623325)
(0.3125007568194568, 0.2176192942481341)

(0.3112121937207316, 0.2224511558623325)
(0.3076727293316451, 0.2189193526803866)

(0.3147437492579035, 0.2259535724987453)
(0.3160390854356075, 0.2211468775876674)

(0.3147437492579035, 0.2259535724987453)
(0.3195704224863611, 0.2246484823949479)

(0.3147437492579035, 0.2259535724987453)
(0.3134225386112217, 0.2306554400603094)

(0.3147437492579035, 0.2259535724987453)
(0.3182021899042879, 0.2293738003573894)

(0.3160390854356075, 0.2211468775876674)
(0.3195704224863611, 0.2246484823949479)

(0.3160390854356075, 0.2211468775876674)
(0.3208668146817553, 0.2198457113246798)

(0.3160390854356075, 0.2211468775876674)
(0.3125007568194568, 0.2176192942481341)

(0.3160390854356075, 0.2211468775876674)
(0.3173289745258991, 0.2163199430282793)

(0.3195704224863611, 0.2246484823949479)
(0.3208668146817553, 0.2198457113246798)

(0.3195704224863611, 0.2246484823949479)
(0.324406156832123, 0.2233770606493583)

(0.3195704224863611, 0.2246484823949479)
(0.3230617195802307, 0.2283553033612199)

(0.3195704224863611, 0.2246484823949479)
(0.3182021899042879, 0.2293738003573894)

(0.3208668146817553, 0.2198457113246798)
(0.324406156832123, 0.2233770606493583)

(0.3208668146817553, 0.2198457113246798)
(0.3256961937026653, 0.2185506751233389)

(0.3208668146817553, 0.2198457113246798)
(0.3173289745258991, 0.2163199430282793)

(0.3208668146817553, 0.2198457113246798)
(0.3221565632502638, 0.215018254676165)

(0.324406156832123, 0.2233770606493583)
(0.3256961937026653, 0.2185506751233389)

(0.324406156832123, 0.2233770606493583)
(0.3291708888023448, 0.2218418156540483)

(0.324406156832123, 0.2233770606493583)
(0.3285835675382361, 0.2272015846751989)

(0.324406156832123, 0.2233770606493583)
(0.3230617195802307, 0.2283553033612199)

(0.3256961937026653, 0.2185506751233389)
(0.3291708888023448, 0.2218418156540483)

(0.3256961937026653, 0.2185506751233389)
(0.3305140139567791, 0.2172126900573191)

(0.3256961937026653, 0.2185506751233389)
(0.3269836501700854, 0.2137147016035102)

(0.3256961937026653, 0.2185506751233389)
(0.3221565632502638, 0.215018254676165)

(0.2940160704963504, 0.2731748233257394)
(0.2959985724068532, 0.2666409864297226)

(0.2940160704963504, 0.2731748233257394)
(0.2914776752049417, 0.279844017484416)

(0.2940160704963504, 0.2731748233257394)
(0.2997274514349125, 0.2713469026707862)

(0.2940160704963504, 0.2731748233257394)
(0.2975320039958647, 0.2781928809925858)

(0.3291708888023448, 0.2218418156540483)
(0.3305140139567791, 0.2172126900573191)

(0.3291708888023448, 0.2218418156540483)
(0.3339442453460705, 0.2203386169528521)

(0.3291708888023448, 0.2218418156540483)
(0.3285835675382361, 0.2272015846751989)

(0.3291708888023448, 0.2218418156540483)
(0.3323861116384846, 0.2241688361076672)

(0.3305140139567791, 0.2172126900573191)
(0.3339442453460705, 0.2203386169528521)

(0.3305140139567791, 0.2172126900573191)
(0.3353313451786775, 0.2158728878962053)

(0.3305140139567791, 0.2172126900573191)
(0.3269836501700854, 0.2137147016035102)

(0.3305140139567791, 0.2172126900573191)
(0.3318073763223673, 0.2123986610602652)

(0.3339442453460705, 0.2203386169528521)
(0.3353313451786775, 0.2158728878962053)

(0.3339442453460705, 0.2203386169528521)
(0.3388264170757485, 0.2192397424134664)

(0.3339442453460705, 0.2203386169528521)
(0.3365736322363861, 0.223643033000554)

(0.3339442453460705, 0.2203386169528521)
(0.3323861116384846, 0.2241688361076672)

(0.3353313451786775, 0.2158728878962053)
(0.3388264170757485, 0.2192397424134664)

(0.3353313451786775, 0.2158728878962053)
(0.3401667307595319, 0.2146001702462106)

(0.3353313451786775, 0.2158728878962053)
(0.3366386385855588, 0.2111106224149207)

(0.3353313451786775, 0.2158728878962053)
(0.3318073763223673, 0.2123986610602652)

(0.3388264170757485, 0.2192397424134664)
(0.3401667307595319, 0.2146001702462106)

(0.3388264170757485, 0.2192397424134664)
(0.3435581746547439, 0.2180964657003023)

(0.3388264170757485, 0.2192397424134664)
(0.3413257333062366, 0.2228480482727642)

(0.3388264170757485, 0.2192397424134664)
(0.3365736322363861, 0.223643033000554)

(0.3401667307595319, 0.2146001702462106)
(0.3435581746547439, 0.2180964657003023)

(0.3401667307595319, 0.2146001702462106)
(0.3450096121544459, 0.2133553047632644)

(0.3401667307595319, 0.2146001702462106)
(0.3414677446459506, 0.2098145719752421)

(0.3401667307595319, 0.2146001702462106)
(0.3366386385855588, 0.2111106224149207)

(0.3435581746547439, 0.2180964657003023)
(0.3450096121544459, 0.2133553047632644)

(0.3435581746547439, 0.2180964657003023)
(0.3488325980364538, 0.2174363885300482)

(0.3435581746547439, 0.2180964657003023)
(0.3413257333062366, 0.2228480482727642)

(0.3435581746547439, 0.2180964657003023)
(0.3461926427078373, 0.2221923338432049)

(0.3450096121544459, 0.2133553047632644)
(0.3488325980364538, 0.2174363885300482)

(0.3450096121544459, 0.2133553047632644)
(0.3498850755934618, 0.2121474710103268)

(0.3450096121544459, 0.2133553047632644)
(0.3414677446459506, 0.2098145719752421)

(0.3450096121544459, 0.2133553047632644)
(0.3463057835137211, 0.2085377075924)

(0.3488325980364538, 0.2174363885300482)
(0.3498850755934618, 0.2121474710103268)

(0.3488325980364538, 0.2174363885300482)
(0.3533772358360751, 0.215587539948597)

(0.3488325980364538, 0.2174363885300482)
(0.3510976522152645, 0.2224297265617074)

(0.3488325980364538, 0.2174363885300482)
(0.3461926427078373, 0.2221923338432049)

(0.3488325980364538, 0.2174363885300482)
(0.3531399017254837, 0.2193648264101772)

(0.3498850755934618, 0.2121474710103268)
(0.3533772358360751, 0.215587539948597)

(0.3498850755934618, 0.2121474710103268)
(0.3546738942221596, 0.2107717524213518)

(0.3498850755934618, 0.2121474710103268)
(0.3463057835137211, 0.2085377075924)

(0.3498850755934618, 0.2121474710103268)
(0.3511374710051698, 0.2072457267196666)

(0.3533772358360751, 0.215587539948597)
(0.3546738942221596, 0.2107717524213518)

(0.3533772358360751, 0.215587539948597)
(0.3582067512696189, 0.2142906763583672)

(0.3533772358360751, 0.215587539948597)
(0.3570223342074128, 0.2190135067673487)

(0.3533772358360751, 0.215587539948597)
(0.3531399017254837, 0.2193648264101772)

(0.3546738942221596, 0.2107717524213518)
(0.3582067512696189, 0.2142906763583672)

(0.3546738942221596, 0.2107717524213518)
(0.3594957516547908, 0.2094600505249067)

(0.3546738942221596, 0.2107717524213518)
(0.3559563670732215, 0.2059284786983079)

(0.3546738942221596, 0.2107717524213518)
(0.3511374710051698, 0.2072457267196666)

(0.3582067512696189, 0.2142906763583672)
(0.3594957516547908, 0.2094600505249067)

(0.3582067512696189, 0.2142906763583672)
(0.3570223342074128, 0.2190135067673487)

(0.3582067512696189, 0.2142906763583672)
(0.3617626912049126, 0.2178025864744614)

(0.3582067512696189, 0.2142906763583672)
(0.3630371135049984, 0.2129867528199706)

(0.3594957516547908, 0.2094600505249067)
(0.3559563670732215, 0.2059284786983079)

(0.3594957516547908, 0.2094600505249067)
(0.3607830016397555, 0.204626033078598)

(0.3594957516547908, 0.2094600505249067)
(0.3630371135049984, 0.2129867528199706)

(0.3594957516547908, 0.2094600505249067)
(0.3643232842858704, 0.2081578174494441)

(0.3559563670732215, 0.2059284786983079)
(0.3607830016397555, 0.204626033078598)

(0.3559563670732215, 0.2059284786983079)
(0.3572438419359901, 0.201094896980039)

(0.3559563670732215, 0.2059284786983079)
(0.3511374710051698, 0.2072457267196666)

(0.3559563670732215, 0.2059284786983079)
(0.3524177297231194, 0.2023982672685981)

(0.3607830016397555, 0.204626033078598)
(0.3572438419359901, 0.201094896980039)

(0.3607830016397555, 0.204626033078598)
(0.3620718267823143, 0.1997950676913054)

(0.3607830016397555, 0.204626033078598)
(0.3656112115327113, 0.2033266398450268)

(0.3607830016397555, 0.204626033078598)
(0.3643232842858704, 0.2081578174494441)

(0.3572438419359901, 0.201094896980039)
(0.3620718267823143, 0.1997950676913054)

(0.3572438419359901, 0.201094896980039)
(0.3585324129936418, 0.196263439272402)

(0.3572438419359901, 0.201094896980039)
(0.3537042115701825, 0.1975628489166499)

(0.3572438419359901, 0.201094896980039)
(0.3524177297231194, 0.2023982672685981)

(0.3620718267823143, 0.1997950676913054)
(0.3585324129936418, 0.196263439272402)

(0.3620718267823143, 0.1997950676913054)
(0.3633605648100485, 0.1949639335084658)

(0.3620718267823143, 0.1997950676913054)
(0.3656112115327113, 0.2033266398450268)

(0.3620718267823143, 0.1997950676913054)
(0.3668999946111476, 0.1984955929533975)

(0.3585324129936418, 0.196263439272402)
(0.3633605648100485, 0.1949639335084658)

(0.3585324129936418, 0.196263439272402)
(0.3598211522313038, 0.1914323074339451)

(0.3585324129936418, 0.196263439272402)
(0.3537042115701825, 0.1975628489166499)

(0.3585324129936418, 0.196263439272402)
(0.3549929614068528, 0.1927317376150574)

(0.3633605648100485, 0.1949639335084658)
(0.3598211522313038, 0.1914323074339451)

(0.3633605648100485, 0.1949639335084658)
(0.3646493478067778, 0.1901328864585131)

(0.3633605648100485, 0.1949639335084658)
(0.3681887676787002, 0.1936645266644512)

(0.3633605648100485, 0.1949639335084658)
(0.3668999946111476, 0.1984955929533975)

(0.3570223342074128, 0.2190135067673487)
(0.3617626912049126, 0.2178025864744614)

(0.3570223342074128, 0.2190135067673487)
(0.3605911812964001, 0.2225155767715857)

(0.3570223342074128, 0.2190135067673487)
(0.3560235900685501, 0.2230671913917651)

(0.3570223342074128, 0.2190135067673487)
(0.3531399017254837, 0.2193648264101772)

(0.3617626912049126, 0.2178025864744614)
(0.3605911812964001, 0.2225155767715857)

(0.3617626912049126, 0.2178025864744614)
(0.3653097697411206, 0.2213260114846495)

(0.3617626912049126, 0.2178025864744614)
(0.3630371135049984, 0.2129867528199706)

(0.3617626912049126, 0.2178025864744614)
(0.3665819956934983, 0.2165118084394424)

(0.3605911812964001, 0.2225155767715857)
(0.3653097697411206, 0.2213260114846495)

(0.3605911812964001, 0.2225155767715857)
(0.3640222644039689, 0.226155691690547)

(0.3605911812964001, 0.2225155767715857)
(0.3591672963474118, 0.2274818747040625)

(0.3605911812964001, 0.2225155767715857)
(0.3560235900685501, 0.2230671913917651)

(0.3598211522313038, 0.1914323074339451)
(0.3646493478067778, 0.1901328864585131)

(0.3598211522313038, 0.1914323074339451)
(0.3611099269938004, 0.1866012444291655)

(0.3598211522313038, 0.1914323074339451)
(0.3562817243996234, 0.1879006518050079)

(0.3598211522313038, 0.1914323074339451)
(0.3549929614068528, 0.1927317376150574)

(0.3646493478067778, 0.1901328864585131)
(0.3611099269938004, 0.1866012444291655)

(0.3646493478067778, 0.1901328864585131)
(0.3659381279803419, 0.1853018339383338)

(0.3646493478067778, 0.1901328864585131)
(0.3681887676787002, 0.1936645266644512)

(0.3646493478067778, 0.1901328864585131)
(0.3694775493043276, 0.1888334769578227)

(0.3653097697411206, 0.2213260114846495)
(0.3640222644039689, 0.226155691690547)

(0.3653097697411206, 0.2213260114846495)
(0.3688324107139107, 0.2248743631296407)

(0.3653097697411206, 0.2213260114846495)
(0.3701181829118159, 0.2200463264677347)

(0.3653097697411206, 0.2213260114846495)
(0.3665819956934983, 0.2165118084394424)

(0.3640222644039689, 0.226155691690547)
(0.3688324107139107, 0.2248743631296407)

(0.3640222644039689, 0.226155691690547)
(0.3675408324495231, 0.2297081977746719)

(0.3640222644039689, 0.226155691690547)
(0.3591672963474118, 0.2274818747040625)

(0.3640222644039689, 0.226155691690547)
(0.3627067173956536, 0.2310135171892609)

(-0.3629572537289868, 0.1321055408257609)
(-0.3680242929136413, 0.1333724427180066)

(-0.3629572537289868, 0.1321055408257609)
(-0.36644638932778, 0.1284929301703569)

(-0.3629572537289868, 0.1321055408257609)
(-0.360785279534978, 0.1270863601040119)

(-0.3629572537289868, 0.1321055408257609)
(-0.3580595662148496, 0.1309382054737982)

(-0.3680242929136413, 0.1333724427180066)
(-0.36644638932778, 0.1284929301703569)

(-0.3680242929136413, 0.1333724427180066)
(-0.371536016975986, 0.1298145766499168)

(-0.3680242929136413, 0.1333724427180066)
(-0.3728869472398814, 0.1346473462358967)

(-0.3680242929136413, 0.1333724427180066)
(-0.3693677249086166, 0.1381963037848647)

(0.09258209408633057, 0.2867981568123607)
(0.0854665690506763, 0.2895163845693863)

(0.09258209408633057, 0.2867981568123607)
(0.0923347116010889, 0.2947485918936839)

(0.09258209408633057, 0.2867981568123607)
(0.09901144149677062, 0.2848782324934198)

(0.09258209408633057, 0.2867981568123607)
(0.09747513855534405, 0.2908396736257672)

(0.0854665690506763, 0.2895163845693863)
(0.0923347116010889, 0.2947485918936839)

(0.0854665690506763, 0.2895163845693863)
(0.08467941840124703, 0.296970206734217)

(0.0854665690506763, 0.2895163845693863)
(0.07911387230861959, 0.2845133628816746)

(0.0854665690506763, 0.2895163845693863)
(0.07885710135127526, 0.2921617573499914)

(0.3688324107139107, 0.2248743631296407)
(0.3675408324495231, 0.2297081977746719)

(0.3688324107139107, 0.2248743631296407)
(0.3723655595824622, 0.2284122677412935)

(0.3688324107139107, 0.2248743631296407)
(0.3701181829118159, 0.2200463264677347)

(0.3688324107139107, 0.2248743631296407)
(0.3736550634524034, 0.2235804980958246)

(0.3675408324495231, 0.2297081977746719)
(0.3723655595824622, 0.2284122677412935)

(0.3675408324495231, 0.2297081977746719)
(0.3711257584515424, 0.2331942252130242)

(0.3675408324495231, 0.2297081977746719)
(0.3664963380457012, 0.2347876274844506)

(0.3675408324495231, 0.2297081977746719)
(0.3627067173956536, 0.2310135171892609)

(0.1535673648903418, -0.05728832979879692)
(0.1497125126942042, -0.05647233113465625)

(0.1535673648903418, -0.05728832979879692)
(0.1522519469344848, -0.05388945201756271)

(0.1535673648903418, -0.05728832979879692)
(0.1512407378113332, -0.06012440688375818)

(0.1535673648903418, -0.05728832979879692)
(0.1564276033532853, -0.05416180951895838)

(0.001849519405008292, -0.07830571338525683)
(-0.002321660812182616, -0.07713206035326133)

(0.001849519405008292, -0.07830571338525683)
(-0.001244393927466544, -0.0813745218865424)

(0.001849519405008292, -0.07830571338525683)
(0.003031492508367026, -0.08268418943293718)

(0.001849519405008292, -0.07830571338525683)
(0.006106505025907649, -0.07959863399380226)

(-0.002321660812182616, -0.07713206035326133)
(-0.001244393927466544, -0.0813745218865424)

(-0.002321660812182616, -0.07713206035326133)
(-0.005471524472619546, -0.0801628792372811)

(-0.002321660812182616, -0.07713206035326133)
(-0.006046337938654653, -0.0756895847703113)

(-0.002321660812182616, -0.07713206035326133)
(-0.002712287792308171, -0.07263334869621295)

(0.3611099269938004, 0.1866012444291655)
(0.3659381279803419, 0.1853018339383338)

(0.3611099269938004, 0.1866012444291655)
(0.362398707206575, 0.1817701919849616)

(0.3611099269938004, 0.1866012444291655)
(0.3562817243996234, 0.1879006518050079)

(0.3611099269938004, 0.1866012444291655)
(0.3575705049090492, 0.1830695999356019)

(0.3659381279803419, 0.1853018339383338)
(0.362398707206575, 0.1817701919849616)

(0.3659381279803419, 0.1853018339383338)
(0.3672269096112342, 0.1804707842419055)

(0.3659381279803419, 0.1853018339383338)
(0.3707663306213536, 0.1840024266532401)

(0.3659381279803419, 0.1853018339383338)
(0.3694775493043276, 0.1888334769578227)

(0.3708740484548437, 0.06234213919312491)
(0.3695996499432644, 0.06715140770254571)

(0.3708740484548437, 0.06234213919312491)
(0.3743946890826653, 0.06585075665025278)

(0.3708740484548437, 0.06234213919312491)
(0.3756667859652351, 0.06104732034698919)

(0.3708740484548437, 0.06234213919312491)
(0.3721766152446631, 0.0575331929811372)

(0.1676375718991605, -0.274384998128878)
(0.1720290762366287, -0.2694052636743534)

(0.1676375718991605, -0.274384998128878)
(0.1654484451304566, -0.2681549931498891)

(0.1676375718991605, -0.274384998128878)
(0.1608053780694972, -0.2730907958611015)

(0.1676375718991605, -0.274384998128878)
(0.1630838549208979, -0.2793943276535058)

(0.2826716483589616, 0.287626062601357)
(0.2756644482350637, 0.2888390755251402)

(0.2826716483589616, 0.287626062601357)
(0.2802178775994128, 0.2943368722509299)

(0.2826716483589616, 0.287626062601357)
(0.2873163057824759, 0.29308431428215)

(0.2826716483589616, 0.287626062601357)
(0.2894292450775074, 0.2865710231947324)

(0.2756644482350637, 0.2888390755251402)
(0.2711402030537028, 0.2834297868243464)

(0.2756644482350637, 0.2888390755251402)
(0.26864575731383, 0.2900495327705396)

(0.2756644482350637, 0.2888390755251402)
(0.2802178775994128, 0.2943368722509299)

(0.2756644482350637, 0.2888390755251402)
(0.2730358941582571, 0.2953910718258778)

(0.167483582133498, -0.2923292839060235)
(0.1606849917910934, -0.2909572241120006)

(0.167483582133498, -0.2923292839060235)
(0.1628852119673152, -0.2975083401488438)

(0.167483582133498, -0.2923292839060235)
(0.1698725938298484, -0.2987895892682612)

(0.167483582133498, -0.2923292839060235)
(0.1743708892112054, -0.2933632713155274)

(0.1606849917910934, -0.2909572241120006)
(0.1628852119673152, -0.2975083401488438)

(0.1606849917910934, -0.2909572241120006)
(0.1560423214618516, -0.2961309192874086)

(0.1606849917910934, -0.2909572241120006)
(0.1538209845682457, -0.2895542802295142)

(0.1606849917910934, -0.2909572241120006)
(0.1585266893994503, -0.284435583219329)

(0.2142822921487529, -0.04997490895818611)
(0.2179306563855821, -0.05172743710754475)

(0.2142822921487529, -0.04997490895818611)
(0.2105376666124904, -0.04877481237893412)

(0.2142822921487529, -0.04997490895818611)
(0.2117651373129882, -0.05223849733841987)

(0.2142822921487529, -0.04997490895818611)
(0.2151481466871674, -0.05284619266853764)

(0.2513374362227968, -0.2213925045349223)
(0.2548892883838563, -0.2180439512304556)

(0.2513374362227968, -0.2213925045349223)
(0.2500135670216116, -0.2168448845525255)

(0.2513374362227968, -0.2213925045349223)
(0.2484206252968669, -0.2244347818087148)

(0.2513374362227968, -0.2213925045349223)
(0.2477989901658025, -0.2199787649751455)

(0.03594631639087212, -0.04861447237804784)
(0.03370662648413045, -0.05169670130813049)

(0.03594631639087212, -0.04861447237804784)
(0.03808951109288264, -0.04600622776773624)

(0.03594631639087212, -0.04861447237804784)
(0.0387472258580763, -0.04901099015068568)

(0.03594631639087212, -0.04861447237804784)
(0.03664821332067132, -0.05133490256128573)

(0.03814775516874752, 0.04930314944187593)
(0.03722001537696412, 0.05243704679504111)

(0.03814775516874752, 0.04930314944187593)
(0.03906974122956362, 0.04619069999798615)

(0.03814775516874752, 0.04930314944187593)
(0.03496541845793938, 0.05006308081551564)

(0.03814775516874752, 0.04930314944187593)
(0.03594592093719094, 0.04691038432645193)

(0.03722001537696412, 0.05243704679504111)
(0.03496541845793938, 0.05006308081551564)

(0.03722001537696412, 0.05243704679504111)
(0.03404228947846745, 0.05323107429948105)

(0.03722001537696412, 0.05243704679504111)
(0.03636086898036252, 0.05561753298474168)

(0.03722001537696412, 0.05243704679504111)
(0.03940649207123567, 0.05473649479105034)

(0.03906974122956362, 0.04619069999798615)
(0.04026497393933556, 0.04283363281023063)

(0.03906974122956362, 0.04619069999798615)
(0.03711353823945855, 0.04359474927196531)

(0.03906974122956362, 0.04619069999798615)
(0.0422259165173358, 0.04536255961662627)

(0.03906974122956362, 0.04619069999798615)
(0.03594592093719094, 0.04691038432645193)

(-0.36644638932778, 0.1284929301703569)
(-0.371536016975986, 0.1298145766499168)

(-0.36644638932778, 0.1284929301703569)
(-0.3702255508319781, 0.1249867558235037)

(-0.36644638932778, 0.1284929301703569)
(-0.3645518785013109, 0.123545002510302)

(-0.36644638932778, 0.1284929301703569)
(-0.360785279534978, 0.1270863601040119)

(-0.371536016975986, 0.1298145766499168)
(-0.3728869472398814, 0.1346473462358967)

(-0.371536016975986, 0.1298145766499168)
(-0.3702255508319781, 0.1249867558235037)

(-0.371536016975986, 0.1298145766499168)
(-0.3751012785716832, 0.12627332556464)

(-0.371536016975986, 0.1298145766499168)
(-0.3764130605846323, 0.1311001567374681)

(-0.3728869472398814, 0.1346473462358967)
(-0.3777353354387296, 0.135927695785257)

(-0.3728869472398814, 0.1346473462358967)
(-0.3764130605846323, 0.1311001567374681)

(-0.3728869472398814, 0.1346473462358967)
(-0.3742096648644474, 0.1394735493040423)

(-0.3728869472398814, 0.1346473462358967)
(-0.3693677249086166, 0.1381963037848647)

(-0.001244393927466544, -0.0813745218865424)
(-0.005471524472619546, -0.0801628792372811)

(-0.001244393927466544, -0.0813745218865424)
(-0.004382638843974468, -0.08447190993051559)

(-0.001244393927466544, -0.0813745218865424)
(0.003031492508367026, -0.08268418943293718)

(-0.001244393927466544, -0.0813745218865424)
(-0.0001086500644955149, -0.08571211954560717)

(-0.005471524472619546, -0.0801628792372811)
(-0.004382638843974468, -0.08447190993051559)

(-0.005471524472619546, -0.0801628792372811)
(-0.008674357227729121, -0.08324967034843002)

(-0.005471524472619546, -0.0801628792372811)
(-0.006046337938654653, -0.0756895847703113)

(-0.005471524472619546, -0.0801628792372811)
(-0.009360237598790462, -0.0788363002483232)

(0.03496541845793938, 0.05006308081551564)
(0.03404228947846745, 0.05323107429948105)

(0.03496541845793938, 0.05006308081551564)
(0.0317127305819007, 0.0508045149049986)

(0.03496541845793938, 0.05006308081551564)
(0.03269884513239568, 0.04764749513597189)

(0.03496541845793938, 0.05006308081551564)
(0.03594592093719094, 0.04691038432645193)

(0.03404228947846745, 0.05323107429948105)
(0.0317127305819007, 0.0508045149049986)

(0.03404228947846745, 0.05323107429948105)
(0.03079678899411377, 0.05404602327103104)

(0.03404228947846745, 0.05323107429948105)
(0.03636086898036252, 0.05561753298474168)

(0.03404228947846745, 0.05323107429948105)
(0.0331381382709991, 0.05640438234313203)

(0.0317127305819007, 0.0508045149049986)
(0.03079678899411377, 0.05404602327103104)

(0.0317127305819007, 0.0508045149049986)
(0.02842404005420281, 0.05157643849832125)

(0.0317127305819007, 0.0508045149049986)
(0.03269884513239568, 0.04764749513597189)

(0.0317127305819007, 0.0508045149049986)
(0.02948702841907629, 0.04830943271859828)

(0.03079678899411377, 0.05404602327103104)
(0.02842404005420281, 0.05157643849832125)

(0.03079678899411377, 0.05404602327103104)
(0.02750912612715212, 0.05488082233147102)

(0.03079678899411377, 0.05404602327103104)
(0.02989982178025996, 0.05735232788282246)

(0.03079678899411377, 0.05404602327103104)
(0.0331381382709991, 0.05640438234313203)

(0.1628852119673152, -0.2975083401488438)
(0.1560423214618516, -0.2961309192874086)

(0.1628852119673152, -0.2975083401488438)
(0.1582847786141682, -0.3027526391987175)

(0.1628852119673152, -0.2975083401488438)
(0.1698725938298484, -0.2987895892682612)

(0.1628852119673152, -0.2975083401488438)
(0.1652603620492619, -0.3040072009739055)

(0.1560423214618516, -0.2961309192874086)
(0.1582847786141682, -0.3027526391987175)

(0.1560423214618516, -0.2961309192874086)
(0.1513779907326936, -0.30136263244832)

(0.1560423214618516, -0.2961309192874086)
(0.1538209845682457, -0.2895542802295142)

(0.1560423214618516, -0.2961309192874086)
(0.1491352325843167, -0.2947409460051004)

(0.0923347116010889, 0.2947485918936839)
(0.08467941840124703, 0.296970206734217)

(0.0923347116010889, 0.2947485918936839)
(0.09041775052047117, 0.3015970093110433)

(0.0923347116010889, 0.2947485918936839)
(0.09986495998379775, 0.2963130865350791)

(0.0923347116010889, 0.2947485918936839)
(0.09747513855534405, 0.2908396736257672)

(0.0923347116010889, 0.2947485918936839)
(0.09611266600254163, 0.3006867498015933)

(0.08467941840124703, 0.296970206734217)
(0.09041775052047117, 0.3015970093110433)

(0.08467941840124703, 0.296970206734217)
(0.08364577201378152, 0.304025326109917)

(0.08467941840124703, 0.296970206734217)
(0.07762940762209557, 0.2994987170307511)

(0.08467941840124703, 0.296970206734217)
(0.07885710135127526, 0.2921617573499914)

(0.2711402030537028, 0.2834297868243464)
(0.26864575731383, 0.2900495327705396)

(0.2711402030537028, 0.2834297868243464)
(0.2641073496336885, 0.2845972776634825)

(0.2711402030537028, 0.2834297868243464)
(0.2736922972001022, 0.2772596550413723)

(0.2711402030537028, 0.2834297868243464)
(0.2663653188833075, 0.2778650082904998)

(0.26864575731383, 0.2900495327705396)
(0.2641073496336885, 0.2845972776634825)

(0.26864575731383, 0.2900495327705396)
(0.261580236747496, 0.2911105964017093)

(0.26864575731383, 0.2900495327705396)
(0.265643094451282, 0.2964627418737441)

(0.26864575731383, 0.2900495327705396)
(0.2730358941582571, 0.2953910718258778)

(0.3695996499432644, 0.06715140770254571)
(0.3743946890826653, 0.06585075665025278)

(0.3695996499432644, 0.06715140770254571)
(0.3647922824924679, 0.0684463893329041)

(0.3695996499432644, 0.06715140770254571)
(0.3683216737740872, 0.07196985013479072)

(0.3695996499432644, 0.06715140770254571)
(0.3731241902675205, 0.0706768240371121)

(0.3743946890826653, 0.06585075665025278)
(0.3756667859652351, 0.06104732034698919)

(0.3743946890826653, 0.06585075665025278)
(0.3791810947703915, 0.06454557458073414)

(0.3743946890826653, 0.06585075665025278)
(0.3731241902675205, 0.0706768240371121)

(0.3743946890826653, 0.06585075665025278)
(0.377919367549636, 0.06937273067800731)

(0.3756667859652351, 0.06104732034698919)
(0.3791810947703915, 0.06454557458073414)

(0.3756667859652351, 0.06104732034698919)
(0.3804495170747701, 0.05974664191521507)

(0.3756667859652351, 0.06104732034698919)
(0.3769542350048976, 0.05623637131994906)

(0.3756667859652351, 0.06104732034698919)
(0.3721766152446631, 0.0575331929811372)

(0.106439621184013, 0.1868856751809636)
(0.1099647921870162, 0.1904315417054419)

(0.106439621184013, 0.1868856751809636)
(0.1029144501596425, 0.1833398086506395)

(0.106439621184013, 0.1868856751809636)
(0.1112730171746895, 0.1856057208030861)

(0.106439621184013, 0.1868856751809636)
(0.1077478461641513, 0.1820598542765463)

(0.2802178775994128, 0.2943368722509299)
(0.2873163057824759, 0.29308431428215)

(0.2802178775994128, 0.2943368722509299)
(0.2848444910879102, 0.2998888028226153)

(0.2802178775994128, 0.2943368722509299)
(0.2773802815211118, 0.3009957788075941)

(0.2802178775994128, 0.2943368722509299)
(0.2730358941582571, 0.2953910718258778)

(-0.004382638843974468, -0.08447190993051559)
(-0.008674357227729121, -0.08324967034843002)

(-0.004382638843974468, -0.08447190993051559)
(-0.007571793605082908, -0.08759513617636056)

(-0.004382638843974468, -0.08447190993051559)
(-0.003246185066657359, -0.08878397081035103)

(-0.004382638843974468, -0.08447190993051559)
(-0.0001086500644955149, -0.08571211954560717)

(-0.008674357227729121, -0.08324967034843002)
(-0.007571793605082908, -0.08759513617636056)

(-0.008674357227729121, -0.08324967034843002)
(-0.01192272107691553, -0.08636540913494939)

(-0.008674357227729121, -0.08324967034843002)
(-0.01285066347725362, -0.08214680065285077)

(-0.008674357227729121, -0.08324967034843002)
(-0.009360237598790462, -0.0788363002483232)

(-0.3702255508319781, 0.1249867558235037)
(-0.3751012785716832, 0.12627332556464)

(-0.3702255508319781, 0.1249867558235037)
(-0.3737997353499007, 0.1214482739020295)

(-0.3702255508319781, 0.1249867558235037)
(-0.3645518785013109, 0.123545002510302)

(-0.3702255508319781, 0.1249867558235037)
(-0.3685197918558576, 0.1192581626534835)

(-0.3751012785716832, 0.12627332556464)
(-0.3737997353499007, 0.1214482739020295)

(-0.3751012785716832, 0.12627332556464)
(-0.378641300258559, 0.1227294590473956)

(-0.3751012785716832, 0.12627332556464)
(-0.3764130605846323, 0.1311001567374681)

(-0.3751012785716832, 0.12627332556464)
(-0.3798075573203984, 0.1275596587911514)

(0.362398707206575, 0.1817701919849616)
(0.3672269096112342, 0.1804707842419055)

(0.362398707206575, 0.1817701919849616)
(0.3636874885706173, 0.1769391417714784)

(0.362398707206575, 0.1817701919849616)
(0.3588592859385001, 0.1782385490738074)

(0.362398707206575, 0.1817701919849616)
(0.3575705049090492, 0.1830695999356019)

(0.3672269096112342, 0.1804707842419055)
(0.3707663306213536, 0.1840024266532401)

(0.3672269096112342, 0.1804707842419055)
(0.3720551122077714, 0.1791713768706363)

(0.3672269096112342, 0.1804707842419055)
(0.3636874885706173, 0.1769391417714784)

(0.3672269096112342, 0.1804707842419055)
(0.3685156911582369, 0.1756397343829302)

(0.3707663306213536, 0.1840024266532401)
(0.3720551122077714, 0.1791713768706363)

(0.3707663306213536, 0.1840024266532401)
(0.3755945332498704, 0.1827030193439353)

(0.3707663306213536, 0.1840024266532401)
(0.3694775493043276, 0.1888334769578227)

(0.3707663306213536, 0.1840024266532401)
(0.3743057517239451, 0.1875340692437493)

(0.3720551122077714, 0.1791713768706363)
(0.3755945332498704, 0.1827030193439353)

(0.3720551122077714, 0.1791713768706363)
(0.3768833148336512, 0.177871969556221)

(0.3720551122077714, 0.1791713768706363)
(0.373343893785737, 0.1743403270716514)

(0.3720551122077714, 0.1791713768706363)
(0.3685156911582369, 0.1756397343829302)

(0.3755945332498704, 0.1827030193439353)
(0.3768833148336512, 0.177871969556221)

(0.3755945332498704, 0.1827030193439353)
(0.3804227358811955, 0.1814036120400713)

(0.3755945332498704, 0.1827030193439353)
(0.3791339542959341, 0.1862346618249121)

(0.3755945332498704, 0.1827030193439353)
(0.3743057517239451, 0.1875340692437493)

(0.3768833148336512, 0.177871969556221)
(0.3804227358811955, 0.1814036120400713)

(0.3768833148336512, 0.177871969556221)
(0.3817115174656522, 0.1765725622536686)

(0.3768833148336512, 0.177871969556221)
(0.373343893785737, 0.1743403270716514)

(0.3768833148336512, 0.177871969556221)
(0.3781720964175656, 0.173040919768761)

(0.1582847786141682, -0.3027526391987175)
(0.1513779907326936, -0.30136263244832)

(0.1582847786141682, -0.3027526391987175)
(0.1536430832704376, -0.3080631694713565)

(0.1582847786141682, -0.3027526391987175)
(0.1607799070134112, -0.3093328617683757)

(0.1582847786141682, -0.3027526391987175)
(0.1652603620492619, -0.3040072009739055)

(0.1513779907326936, -0.30136263244832)
(0.1536430832704376, -0.3080631694713565)

(0.1513779907326936, -0.30136263244832)
(0.1467173509595375, -0.3066464962140714)

(0.1513779907326936, -0.30136263244832)
(0.144466857181262, -0.2999520423412676)

(0.1513779907326936, -0.30136263244832)
(0.1491352325843167, -0.2947409460051004)

(0.3791810947703915, 0.06454557458073414)
(0.3804495170747701, 0.05974664191521507)

(0.3791810947703915, 0.06454557458073414)
(0.3839834882972558, 0.0632343742257362)

(0.3791810947703915, 0.06454557458073414)
(0.3827065956867234, 0.06804844480613895)

(0.3791810947703915, 0.06454557458073414)
(0.377919367549636, 0.06937273067800731)

(0.3804495170747701, 0.05974664191521507)
(0.3839834882972558, 0.0632343742257362)

(0.3804495170747701, 0.05974664191521507)
(0.3852436783573681, 0.05843043550057794)

(0.3804495170747701, 0.05974664191521507)
(0.3817282201060884, 0.05494400916470042)

(0.3804495170747701, 0.05974664191521507)
(0.3769542350048976, 0.05623637131994906)

(-0.4162247993890871, -0.2566850835472741)
(-0.421533118675971, -0.2609498214888973)

(-0.4162247993890871, -0.2566850835472741)
(-0.4151388615702672, -0.2636424870068914)

(-0.4162247993890871, -0.2566850835472741)
(-0.4112846764319207, -0.2520962449369381)

(-0.4162247993890871, -0.2566850835472741)
(-0.4100494162105046, -0.2594593741111716)

(-0.007571793605082908, -0.08759513617636056)
(-0.01192272107691553, -0.08636540913494939)

(-0.007571793605082908, -0.08759513617636056)
(-0.01080377750627481, -0.09075790177494426)

(-0.007571793605082908, -0.08759513617636056)
(-0.006431678078866, -0.09196169770294305)

(-0.007571793605082908, -0.08759513617636056)
(-0.003246185066657359, -0.08878397081035103)

(-0.01192272107691553, -0.08636540913494939)
(-0.01080377750627481, -0.09075790177494426)

(-0.01192272107691553, -0.08636540913494939)
(-0.01519393248543663, -0.0895206532585821)

(-0.01192272107691553, -0.08636540913494939)
(-0.01285066347725362, -0.08214680065285077)

(-0.01192272107691553, -0.08636540913494939)
(-0.0163091362436909, -0.08510689394376296)

(0.2641073496336885, 0.2845972776634825)
(0.261580236747496, 0.2911105964017093)

(0.2641073496336885, 0.2845972776634825)
(0.2569899522743794, 0.2856893579690913)

(0.2641073496336885, 0.2845972776634825)
(0.2590899168688274, 0.2792766244273711)

(0.2641073496336885, 0.2845972776634825)
(0.2663653188833075, 0.2778650082904998)

(0.261580236747496, 0.2911105964017093)
(0.2569899522743794, 0.2856893579690913)

(0.261580236747496, 0.2911105964017093)
(0.2544996822948011, 0.2922702149354336)

(0.261580236747496, 0.2911105964017093)
(0.265643094451282, 0.2964627418737441)

(0.261580236747496, 0.2911105964017093)
(0.2585146705509061, 0.297519390950007)

(-0.3737997353499007, 0.1214482739020295)
(-0.378641300258559, 0.1227294590473956)

(-0.3737997353499007, 0.1214482739020295)
(-0.3773355503853073, 0.1179039714794572)

(-0.3737997353499007, 0.1214482739020295)
(-0.3730703515579669, 0.1164512524068051)

(-0.3737997353499007, 0.1214482739020295)
(-0.3685197918558576, 0.1192581626534835)

(-0.378641300258559, 0.1227294590473956)
(-0.3773355503853073, 0.1179039714794572)

(-0.378641300258559, 0.1227294590473956)
(-0.3821707203802126, 0.1191841865413072)

(-0.378641300258559, 0.1227294590473956)
(-0.38322271325857, 0.123878422491734)

(-0.378641300258559, 0.1227294590473956)
(-0.3798075573203984, 0.1275596587911514)

(0.09041775052047117, 0.3015970093110433)
(0.08364577201378152, 0.304025326109917)

(0.09041775052047117, 0.3015970093110433)
(0.08925997612046475, 0.309055802505703)

(0.09041775052047117, 0.3015970093110433)
(0.096062345407378, 0.3066881303592315)

(0.09041775052047117, 0.3015970093110433)
(0.09611266600254163, 0.3006867498015933)

(0.08364577201378152, 0.304025326109917)
(0.07762940762209557, 0.2994987170307511)

(0.08364577201378152, 0.304025326109917)
(0.07680850851221065, 0.3073178205025877)

(0.08364577201378152, 0.304025326109917)
(0.08925997612046475, 0.309055802505703)

(0.08364577201378152, 0.304025326109917)
(0.08394750733719551, 0.310018760510464)

(0.07762940762209557, 0.2994987170307511)
(0.07680850851221065, 0.3073178205025877)

(0.07762940762209557, 0.2994987170307511)
(0.07053849908616931, 0.3021670692686517)

(0.07762940762209557, 0.2994987170307511)
(0.07157161996318818, 0.2944060063083351)

(0.07762940762209557, 0.2994987170307511)
(0.07885710135127526, 0.2921617573499914)

(0.07680850851221065, 0.3073178205025877)
(0.07053849908616931, 0.3021670692686517)

(0.07680850851221065, 0.3073178205025877)
(0.06918625525194727, 0.3093528674505859)

(0.07680850851221065, 0.3073178205025877)
(0.08047804528011528, 0.3149568351810526)

(0.07680850851221065, 0.3073178205025877)
(0.08394750733719551, 0.310018760510464)

(0.07680850851221065, 0.3073178205025877)
(0.07406961717802742, 0.3127710844305909)

(0.07053849908616931, 0.3021670692686517)
(0.06918625525194727, 0.3093528674505859)

(0.07053849908616931, 0.3021670692686517)
(0.06332593511145197, 0.3047568993187361)

(0.07053849908616931, 0.3021670692686517)
(0.07157161996318818, 0.2944060063083351)

(0.07053849908616931, 0.3021670692686517)
(0.06443991321085603, 0.29698809754383)

(0.06918625525194727, 0.3093528674505859)
(0.06332593511145197, 0.3047568993187361)

(0.06918625525194727, 0.3093528674505859)
(0.06228352440522222, 0.3120755145576188)

(0.06918625525194727, 0.3093528674505859)
(0.06830216801677412, 0.3170293455133552)

(0.06918625525194727, 0.3093528674505859)
(0.07406961717802742, 0.3127710844305909)

(0.06332593511145197, 0.3047568993187361)
(0.06228352440522222, 0.3120755145576188)

(0.06332593511145197, 0.3047568993187361)
(0.05618618557945915, 0.3074535739772695)

(0.06332593511145197, 0.3047568993187361)
(0.05739138625145301, 0.2998882829317366)

(0.06332593511145197, 0.3047568993187361)
(0.06443991321085603, 0.29698809754383)

(0.06228352440522222, 0.3120755145576188)
(0.05618618557945915, 0.3074535739772695)

(0.06228352440522222, 0.3120755145576188)
(0.05528136499482057, 0.3159383786231566)

(0.06228352440522222, 0.3120755145576188)
(0.06830216801677412, 0.3170293455133552)

(0.06228352440522222, 0.3120755145576188)
(0.06202930067209327, 0.3183208308569144)

(0.05618618557945915, 0.3074535739772695)
(0.05528136499482057, 0.3159383786231566)

(0.05618618557945915, 0.3074535739772695)
(0.04900114277052377, 0.3103443042565555)

(0.05618618557945915, 0.3074535739772695)
(0.05739138625145301, 0.2998882829317366)

(0.05618618557945915, 0.3074535739772695)
(0.05020680711377697, 0.3026179173995242)

(0.3804227358811955, 0.1814036120400713)
(0.3817115174656522, 0.1765725622536686)

(0.3804227358811955, 0.1814036120400713)
(0.3852509385140086, 0.1801042047390904)

(0.3804227358811955, 0.1814036120400713)
(0.3791339542959341, 0.1862346618249121)

(0.3804227358811955, 0.1814036120400713)
(0.3839621569289887, 0.1849352545244046)

(0.3817115174656522, 0.1765725622536686)
(0.3852509385140086, 0.1801042047390904)

(0.3817115174656522, 0.1765725622536686)
(0.3865397200990593, 0.1752731549538394)

(0.3817115174656522, 0.1765725622536686)
(0.3781720964175656, 0.173040919768761)

(0.3817115174656522, 0.1765725622536686)
(0.3830002990508297, 0.1717415124686579)

(0.05528136499482057, 0.3159383786231566)
(0.04900114277052377, 0.3103443042565555)

(0.05528136499482057, 0.3159383786231566)
(0.04768613060582547, 0.3178433560983839)

(0.05528136499482057, 0.3159383786231566)
(0.05824612046447357, 0.3239330334249318)

(0.05528136499482057, 0.3159383786231566)
(0.05184852358674158, 0.3222996988548012)

(0.05528136499482057, 0.3159383786231566)
(0.06202930067209327, 0.3183208308569144)

(0.04900114277052377, 0.3103443042565555)
(0.04768613060582547, 0.3178433560983839)

(0.04900114277052377, 0.3103443042565555)
(0.04169835664157845, 0.3129575388579508)

(0.04900114277052377, 0.3103443042565555)
(0.04300455517745111, 0.3053409084714376)

(0.04900114277052377, 0.3103443042565555)
(0.05020680711377697, 0.3026179173995242)

(-0.01080377750627481, -0.09075790177494426)
(-0.01519393248543663, -0.0895206532585821)

(-0.01080377750627481, -0.09075790177494426)
(-0.01406547335455638, -0.09396236499578521)

(-0.01080377750627481, -0.09075790177494426)
(-0.006431678078866, -0.09196169770294305)

(-0.01080377750627481, -0.09075790177494426)
(-0.00966009567081616, -0.09516669231555847)

(-0.01519393248543663, -0.0895206532585821)
(-0.01406547335455638, -0.09396236499578521)

(-0.01519393248543663, -0.0895206532585821)
(-0.01848759561275387, -0.0927113881853075)

(-0.01519393248543663, -0.0895206532585821)
(-0.01961122311811342, -0.08823978583654653)

(-0.01519393248543663, -0.0895206532585821)
(-0.0163091362436909, -0.08510689394376296)

(-0.2483254411953903, 0.2046831613435691)
(-0.2518506121973004, 0.2011372948193896)

(-0.2483254411953903, 0.2046831613435691)
(-0.2470839613759716, 0.2000408775422241)

(-0.2483254411953903, 0.2046831613435691)
(-0.2435031694007334, 0.203433796482167)

(-0.2483254411953903, 0.2046831613435691)
(-0.2447997182790048, 0.2082551072983559)

(0.08115661696861794, 0.01022807900788332)
(0.08192357642340255, 0.00707076019334049)

(0.08115661696861794, 0.01022807900788332)
(0.08416954861253094, 0.009420155706201045)

(0.08115661696861794, 0.01022807900788332)
(0.08343756997345457, 0.01274977500671106)

(0.08115661696861794, 0.01022807900788332)
(0.08030934165152802, 0.01338194390968756)

(0.08192357642340255, 0.00707076019334049)
(0.08416954861253094, 0.009420155706201045)

(0.08192357642340255, 0.00707076019334049)
(0.08494965073254547, 0.006245343450903278)

(0.08192357642340255, 0.00707076019334049)
(0.08271024101866438, 0.00400571445934918)

(0.08192357642340255, 0.00707076019334049)
(0.07970478670756527, 0.004846818250176551)

(0.1536430832704376, -0.3080631694713565)
(0.1467173509595375, -0.3066464962140714)

(0.1536430832704376, -0.3080631694713565)
(0.1607799070134112, -0.3093328617683757)

(0.1536430832704376, -0.3080631694713565)
(0.1559329567380668, -0.3148186446049126)

(0.1536430832704376, -0.3080631694713565)
(0.1489820212714366, -0.3131569612960113)

(0.1467173509595375, -0.3066464962140714)
(0.144466857181262, -0.2999520423412676)

(0.1467173509595375, -0.3066464962140714)
(0.139800362740775, -0.3052113267624793)

(0.1467173509595375, -0.3066464962140714)
(0.1420054265509635, -0.3117107822510096)

(0.1467173509595375, -0.3066464962140714)
(0.1489820212714366, -0.3131569612960113)

(0.144466857181262, -0.2999520423412676)
(0.139800362740775, -0.3052113267624793)

(0.144466857181262, -0.2999520423412676)
(0.1375792750941152, -0.2985429382463968)

(0.144466857181262, -0.2999520423412676)
(0.1422459167763226, -0.2933294971662411)

(0.144466857181262, -0.2999520423412676)
(0.1491352325843167, -0.2947409460051004)

(0.139800362740775, -0.3052113267624793)
(0.1375792750941152, -0.2985429382463968)

(0.139800362740775, -0.3052113267624793)
(0.1329149115731156, -0.3037853765522351)

(0.139800362740775, -0.3052113267624793)
(0.1420054265509635, -0.3117107822510096)

(0.139800362740775, -0.3052113267624793)
(0.1350744018268926, -0.3103756043025006)

(0.1375792750941152, -0.2985429382463968)
(0.1329149115731156, -0.3037853765522351)

(0.1375792750941152, -0.2985429382463968)
(0.130668947853693, -0.2971000304624903)

(0.1375792750941152, -0.2985429382463968)
(0.1353844138181059, -0.2919345745239261)

(0.1375792750941152, -0.2985429382463968)
(0.1422459167763226, -0.2933294971662411)

(0.1329149115731156, -0.3037853765522351)
(0.130668947853693, -0.2971000304624903)

(0.1329149115731156, -0.3037853765522351)
(0.1259726709865681, -0.3023168884731494)

(0.1329149115731156, -0.3037853765522351)
(0.1282304836900552, -0.3090567097171689)

(0.1329149115731156, -0.3037853765522351)
(0.1350744018268926, -0.3103756043025006)

(0.3636874885706173, 0.1769391417714784)
(0.3588592859385001, 0.1782385490738074)

(0.3636874885706173, 0.1769391417714784)
(0.3601480674870078, 0.1734074992177486)

(0.3636874885706173, 0.1769391417714784)
(0.3649762701149123, 0.1721080919072565)

(0.3636874885706173, 0.1769391417714784)
(0.3685156911582369, 0.1756397343829302)

(-0.01406547335455638, -0.09396236499578521)
(-0.01848759561275387, -0.0927113881853075)

(-0.01406547335455638, -0.09396236499578521)
(-0.01735770428953744, -0.09720705560400507)

(-0.01406547335455638, -0.09396236499578521)
(-0.01290212184199178, -0.09840337957122158)

(-0.01406547335455638, -0.09396236499578521)
(-0.00966009567081616, -0.09516669231555847)

(-0.01848759561275387, -0.0927113881853075)
(-0.01735770428953744, -0.09720705560400507)

(-0.01848759561275387, -0.0927113881853075)
(-0.02183098155261966, -0.09592470949446659)

(-0.01848759561275387, -0.0927113881853075)
(-0.01961122311811342, -0.08823978583654653)

(-0.01848759561275387, -0.0927113881853075)
(-0.02276432563242882, -0.0916156766183357)

(0.3839834882972558, 0.0632343742257362)
(0.3852436783573681, 0.05843043550057794)

(0.3839834882972558, 0.0632343742257362)
(0.3827065956867234, 0.06804844480613895)

(0.3839834882972558, 0.0632343742257362)
(0.3875202536674188, 0.06673451220729598)

(0.3839834882972558, 0.0632343742257362)
(0.3887802832971799, 0.06192370303701543)

(0.3852436783573681, 0.05843043550057794)
(0.3817282201060884, 0.05494400916470042)

(0.3852436783573681, 0.05843043550057794)
(0.3864954873960347, 0.05364705237813103)

(0.3852436783573681, 0.05843043550057794)
(0.3887802832971799, 0.06192370303701543)

(0.3852436783573681, 0.05843043550057794)
(0.3900527469546669, 0.05713724355621888)

(-0.3773355503853073, 0.1179039714794572)
(-0.3730703515579669, 0.1164512524068051)

(-0.3773355503853073, 0.1179039714794572)
(-0.3821707203802126, 0.1191841865413072)

(-0.3773355503853073, 0.1179039714794572)
(-0.380863203579424, 0.1143584646418946)

(-0.3773355503853073, 0.1179039714794572)
(-0.3767701753040673, 0.1128317009918127)

(-0.3730703515579669, 0.1164512524068051)
(-0.3685197918558576, 0.1192581626534835)

(-0.3730703515579669, 0.1164512524068051)
(-0.3767701753040673, 0.1128317009918127)

(-0.3730703515579669, 0.1164512524068051)
(-0.3728976807323076, 0.1114605094310936)

(-0.3730703515579669, 0.1164512524068051)
(-0.3695814023359875, 0.1147789786628694)

(-0.3821707203802126, 0.1191841865413072)
(-0.380863203579424, 0.1143584646418946)

(-0.3821707203802126, 0.1191841865413072)
(-0.3856970132674478, 0.1156384789679129)

(-0.3821707203802126, 0.1191841865413072)
(-0.38322271325857, 0.123878422491734)

(-0.3821707203802126, 0.1191841865413072)
(-0.3868587546486593, 0.1203260011743492)

(0.04768613060582547, 0.3178433560983839)
(0.04169835664157845, 0.3129575388579508)

(0.04768613060582547, 0.3178433560983839)
(0.04041298106698361, 0.320610114992106)

(0.04768613060582547, 0.3178433560983839)
(0.04645596972560471, 0.3255633133171696)

(0.04768613060582547, 0.3178433560983839)
(0.05184852358674158, 0.3222996988548012)

(0.04169835664157845, 0.3129575388579508)
(0.04041298106698361, 0.320610114992106)

(0.04169835664157845, 0.3129575388579508)
(0.03438514170282608, 0.3156728956894281)

(0.04169835664157845, 0.3129575388579508)
(0.04300455517745111, 0.3053409084714376)

(0.04169835664157845, 0.3129575388579508)
(0.0358048418718054, 0.3080735209158576)

(0.130668947853693, -0.2971000304624903)
(0.1259726709865681, -0.3023168884731494)

(0.130668947853693, -0.2971000304624903)
(0.1353844138181059, -0.2919345745239261)

(0.130668947853693, -0.2971000304624903)
(0.1285282376649278, -0.2904901975615278)

(0.130668947853693, -0.2971000304624903)
(0.1238496289092315, -0.2956636136299136)

(0.1259726709865681, -0.3023168884731494)
(0.1282304836900552, -0.3090567097171689)

(0.1259726709865681, -0.3023168884731494)
(0.1213152190157791, -0.3076085153075727)

(0.1259726709865681, -0.3023168884731494)
(0.1190956322946978, -0.3008767811437599)

(0.1259726709865681, -0.3023168884731494)
(0.1238496289092315, -0.2956636136299136)

(0.1282304836900552, -0.3090567097171689)
(0.1213152190157791, -0.3076085153075727)

(0.1282304836900552, -0.3090567097171689)
(0.1235230573269272, -0.3143772075494343)

(0.1282304836900552, -0.3090567097171689)
(0.1304752935331774, -0.3157773159924793)

(0.1282304836900552, -0.3090567097171689)
(0.1350744018268926, -0.3103756043025006)

(0.1213152190157791, -0.3076085153075727)
(0.1235230573269272, -0.3143772075494343)

(0.1213152190157791, -0.3076085153075727)
(0.1165327442899597, -0.3129149404336095)

(0.1213152190157791, -0.3076085153075727)
(0.1143327283223066, -0.3061379470628723)

(0.1213152190157791, -0.3076085153075727)
(0.1190956322946978, -0.3008767811437599)

(0.2569899522743794, 0.2856893579690913)
(0.2544996822948011, 0.2922702149354336)

(0.2569899522743794, 0.2856893579690913)
(0.2498983247185921, 0.2868550028907602)

(0.2569899522743794, 0.2856893579690913)
(0.2590899168688274, 0.2792766244273711)

(0.2569899522743794, 0.2856893579690913)
(0.2522469339242597, 0.2799998885451478)

(0.2544996822948011, 0.2922702149354336)
(0.2498983247185921, 0.2868550028907602)

(0.2544996822948011, 0.2922702149354336)
(0.2474301948633029, 0.2936087713437894)

(0.2544996822948011, 0.2922702149354336)
(0.251743001865443, 0.298922764841884)

(0.2544996822948011, 0.2922702149354336)
(0.2585146705509061, 0.297519390950007)

(0.0925735455157191, 0.1227567037241115)
(0.09544036193662246, 0.1190491710797708)

(0.0925735455157191, 0.1227567037241115)
(0.0909643832465986, 0.128163006628243)

(0.0925735455157191, 0.1227567037241115)
(0.09608985464484486, 0.1269604630989097)

(0.0925735455157191, 0.1227567037241115)
(0.0982043395824123, 0.122291736210548)

(0.0925735455157191, 0.1227567037241115)
(0.09195715290039537, 0.1181885322314301)

(-0.01735770428953744, -0.09720705560400507)
(-0.02183098155261966, -0.09592470949446659)

(-0.01735770428953744, -0.09720705560400507)
(-0.02068530338140144, -0.1004757056806473)

(-0.01735770428953744, -0.09720705560400507)
(-0.01290212184199178, -0.09840337957122158)

(-0.01735770428953744, -0.09720705560400507)
(-0.01621595043866864, -0.1016528888461525)

(-0.02183098155261966, -0.09592470949446659)
(-0.02068530338140144, -0.1004757056806473)

(-0.02183098155261966, -0.09592470949446659)
(-0.02520929480977369, -0.09917605637073862)

(-0.02183098155261966, -0.09592470949446659)
(-0.02629577686753301, -0.09466186426460285)

(-0.02183098155261966, -0.09592470949446659)
(-0.02276432563242882, -0.0916156766183357)

(0.02364190234560823, -0.06205347796577177)
(0.02588264472331661, -0.05909459752104031)

(0.02364190234560823, -0.06205347796577177)
(0.02657688248262384, -0.06476182125440952)

(0.02364190234560823, -0.06205347796577177)
(0.02044270466319503, -0.06465163753980104)

(0.02364190234560823, -0.06205347796577177)
(0.02353996500233772, -0.0655657530683249)

(0.02364190234560823, -0.06205347796577177)
(0.02718924045090773, -0.06177908711117204)

(0.08925997612046475, 0.309055802505703)
(0.096062345407378, 0.3066881303592315)

(0.08925997612046475, 0.309055802505703)
(0.09536580638155913, 0.3136208095581174)

(0.08925997612046475, 0.309055802505703)
(0.08394750733719551, 0.310018760510464)

(0.08925997612046475, 0.309055802505703)
(0.08871077892756017, 0.3149186929284723)

(0.04041298106698361, 0.320610114992106)
(0.03438514170282608, 0.3156728956894281)

(0.04041298106698361, 0.320610114992106)
(0.03309667260058556, 0.3233910876279288)

(0.04041298106698361, 0.320610114992106)
(0.04645596972560471, 0.3255633133171696)

(0.04041298106698361, 0.320610114992106)
(0.03915149153582906, 0.3283002989796778)

(0.03438514170282608, 0.3156728956894281)
(0.03309667260058556, 0.3233910876279288)

(0.03438514170282608, 0.3156728956894281)
(0.02701837660652397, 0.3184127304701125)

(0.03438514170282608, 0.3156728956894281)
(0.02853249310256813, 0.310996863884771)

(0.03438514170282608, 0.3156728956894281)
(0.0358048418718054, 0.3080735209158576)

(0.3827065956867234, 0.06804844480613895)
(0.3875202536674188, 0.06673451220729598)

(0.3827065956867234, 0.06804844480613895)
(0.386235958540704, 0.07155850343806959)

(0.3827065956867234, 0.06804844480613895)
(0.3814558055317644, 0.07287827076232413)

(0.3827065956867234, 0.06804844480613895)
(0.377919367549636, 0.06937273067800731)

(-0.02068530338140144, -0.1004757056806473)
(-0.02520929480977369, -0.09917605637073862)

(-0.02068530338140144, -0.1004757056806473)
(-0.0240468137856483, -0.1037649779672388)

(-0.02068530338140144, -0.1004757056806473)
(-0.01953932165928089, -0.1050058688427453)

(-0.02068530338140144, -0.1004757056806473)
(-0.01621595043866864, -0.1016528888461525)

(-0.02520929480977369, -0.09917605637073862)
(-0.0240468137856483, -0.1037649779672388)

(-0.02520929480977369, -0.09917605637073862)
(-0.02860640063023371, -0.1024866743182517)

(-0.02520929480977369, -0.09917605637073862)
(-0.02976600283774421, -0.09786111595089861)

(-0.02520929480977369, -0.09917605637073862)
(-0.02629577686753301, -0.09466186426460285)

(0.3852509385140086, 0.1801042047390904)
(0.3865397200990593, 0.1752731549538394)

(0.3852509385140086, 0.1801042047390904)
(0.3900791411473039, 0.1788047974390442)

(0.3852509385140086, 0.1801042047390904)
(0.3887903595621489, 0.1836358472240977)

(0.3852509385140086, 0.1801042047390904)
(0.3839621569289887, 0.1849352545244046)

(0.3865397200990593, 0.1752731549538394)
(0.3900791411473039, 0.1788047974390442)

(0.3865397200990593, 0.1752731549538394)
(0.3913679227324313, 0.1739737476539419)

(0.3865397200990593, 0.1752731549538394)
(0.387828501684191, 0.1704421051687434)

(0.3865397200990593, 0.1752731549538394)
(0.3830002990508297, 0.1717415124686579)

(0.08416954861253094, 0.009420155706201045)
(0.08494965073254547, 0.006245343450903278)

(0.08416954861253094, 0.009420155706201045)
(0.0872139078109667, 0.008618005071417748)

(0.08416954861253094, 0.009420155706201045)
(0.08343756997345457, 0.01274977500671106)

(0.08416954861253094, 0.009420155706201045)
(0.08653110572370239, 0.01216328640310864)

(0.08494965073254547, 0.006245343450903278)
(0.0872139078109667, 0.008618005071417748)

(0.08494965073254547, 0.006245343450903278)
(0.08800253214641864, 0.005416297430988594)

(0.08494965073254547, 0.006245343450903278)
(0.08271024101866438, 0.00400571445934918)

(0.08494965073254547, 0.006245343450903278)
(0.08578997672290357, 0.003271428513525215)

(0.02842404005420281, 0.05157643849832125)
(0.02750912612715212, 0.05488082233147102)

(0.02842404005420281, 0.05157643849832125)
(0.02512271021737592, 0.05240124089196202)

(0.02842404005420281, 0.05157643849832125)
(0.02606247773274838, 0.04911173644107179)

(0.02842404005420281, 0.05157643849832125)
(0.02948702841907629, 0.04830943271859828)

(0.02750912612715212, 0.05488082233147102)
(0.02512271021737592, 0.05240124089196202)

(0.02750912612715212, 0.05488082233147102)
(0.02411999321011397, 0.05574822803695054)

(0.02750912612715212, 0.05488082233147102)
(0.02662370046290595, 0.05828169406652427)

(0.02750912612715212, 0.05488082233147102)
(0.02989982178025996, 0.05735232788282246)

(-0.0240468137856483, -0.1037649779672388)
(-0.02860640063023371, -0.1024866743182517)

(-0.0240468137856483, -0.1037649779672388)
(-0.01953932165928089, -0.1050058688427453)

(-0.0240468137856483, -0.1037649779672388)
(-0.02286112369553716, -0.1083093150700548)

(-0.0240468137856483, -0.1037649779672388)
(-0.02742337680547189, -0.106980473657525)

(-0.02860640063023371, -0.1024866743182517)
(-0.02976600283774421, -0.09786111595089861)

(-0.02860640063023371, -0.1024866743182517)
(-0.03320148231415121, -0.1011901325481624)

(-0.02860640063023371, -0.1024866743182517)
(-0.0320255727548535, -0.1058405141799364)

(-0.02860640063023371, -0.1024866743182517)
(-0.02742337680547189, -0.106980473657525)

(-0.02976600283774421, -0.09786111595089861)
(-0.03320148231415121, -0.1011901325481624)

(-0.02976600283774421, -0.09786111595089861)
(-0.03435329347315601, -0.09654788446402991)

(-0.02976600283774421, -0.09786111595089861)
(-0.03091423527538824, -0.09322965956278606)

(-0.02976600283774421, -0.09786111595089861)
(-0.02629577686753301, -0.09466186426460285)

(-0.03320148231415121, -0.1011901325481624)
(-0.0320255727548535, -0.1058405141799364)

(-0.03320148231415121, -0.1011901325481624)
(-0.03666819957041598, -0.1045384852551907)

(-0.03320148231415121, -0.1011901325481624)
(-0.03435329347315601, -0.09654788446402991)

(-0.03320148231415121, -0.1011901325481624)
(-0.03782502988949393, -0.09986673191029022)

(-0.0320255727548535, -0.1058405141799364)
(-0.03666819957041598, -0.1045384852551907)

(-0.0320255727548535, -0.1058405141799364)
(-0.03547528641822937, -0.1092326501811623)

(-0.0320255727548535, -0.1058405141799364)
(-0.03087909592748728, -0.1103172563306459)

(-0.0320255727548535, -0.1058405141799364)
(-0.02742337680547189, -0.106980473657525)

(-0.03666819957041598, -0.1045384852551907)
(-0.03547528641822937, -0.1092326501811623)

(-0.03666819957041598, -0.1045384852551907)
(-0.04016404871395986, -0.10792011082526)

(-0.03666819957041598, -0.1045384852551907)
(-0.04134469942440314, -0.1031816276810232)

(-0.03666819957041598, -0.1045384852551907)
(-0.03782502988949393, -0.09986673191029022)

(-0.03547528641822937, -0.1092326501811623)
(-0.04016404871395986, -0.10792011082526)

(-0.03547528641822937, -0.1092326501811623)
(-0.03087909592748728, -0.1103172563306459)

(-0.03547528641822937, -0.1092326501811623)
(-0.03444547827538274, -0.1137130701785738)

(-0.03547528641822937, -0.1092326501811623)
(-0.03902401770375161, -0.1126337096791715)

(-0.04016404871395986, -0.10792011082526)
(-0.04134469942440314, -0.1031816276810232)

(-0.04016404871395986, -0.10792011082526)
(-0.04488668903387043, -0.1065598733215359)

(-0.04016404871395986, -0.10792011082526)
(-0.04368044350858864, -0.1113564862535586)

(-0.04016404871395986, -0.10792011082526)
(-0.03902401770375161, -0.1126337096791715)

(-0.04134469942440314, -0.1031816276810232)
(-0.04488668903387043, -0.1065598733215359)

(-0.04134469942440314, -0.1031816276810232)
(-0.04607852532907441, -0.1017785778100423)

(-0.04134469942440314, -0.1031816276810232)
(-0.03782502988949393, -0.09986673191029022)

(-0.04134469942440314, -0.1031816276810232)
(-0.04253548309813204, -0.09842099038260904)

(-0.04488668903387043, -0.1065598733215359)
(-0.04368044350858864, -0.1113564862535586)

(-0.04488668903387043, -0.1065598733215359)
(-0.04844793669325472, -0.1100149049671717)

(-0.04488668903387043, -0.1065598733215359)
(-0.0496493774249776, -0.1051777267601072)

(-0.04488668903387043, -0.1065598733215359)
(-0.04607852532907441, -0.1017785778100423)

(-0.04368044350858864, -0.1113564862535586)
(-0.04844793669325472, -0.1100149049671717)

(-0.04368044350858864, -0.1113564862535586)
(-0.04722596946919683, -0.1148369785426295)

(-0.04368044350858864, -0.1113564862535586)
(-0.04243929983262661, -0.1161746803613069)

(-0.04368044350858864, -0.1113564862535586)
(-0.03902401770375161, -0.1126337096791715)

(-0.04844793669325472, -0.1100149049671717)
(-0.0496493774249776, -0.1051777267601072)

(-0.04844793669325472, -0.1100149049671717)
(-0.05323735108154866, -0.1086478912464322)

(-0.04844793669325472, -0.1100149049671717)
(-0.04722596946919683, -0.1148369785426295)

(-0.04844793669325472, -0.1100149049671717)
(-0.0520315861214206, -0.1134905488368295)

(-0.0496493774249776, -0.1051777267601072)
(-0.05323735108154866, -0.1086478912464322)

(-0.0496493774249776, -0.1051777267601072)
(-0.05443574475777905, -0.1038042553656775)

(-0.0496493774249776, -0.1051777267601072)
(-0.05084465149957431, -0.1003346609003971)

(-0.0496493774249776, -0.1051777267601072)
(-0.04607852532907441, -0.1017785778100423)

(-0.05323735108154866, -0.1086478912464322)
(-0.05443574475777905, -0.1038042553656775)

(-0.05323735108154866, -0.1086478912464322)
(-0.05803503097369456, -0.1072726796002811)

(-0.05323735108154866, -0.1086478912464322)
(-0.05682893445938776, -0.1121223289436424)

(-0.05323735108154866, -0.1086478912464322)
(-0.0520315861214206, -0.1134905488368295)

(-0.05443574475777905, -0.1038042553656775)
(-0.05803503097369456, -0.1072726796002811)

(-0.05443574475777905, -0.1038042553656775)
(-0.05084465149957431, -0.1003346609003971)

(-0.05443574475777905, -0.1038042553656775)
(-0.05563238649846131, -0.09895281225328197)

(-0.05443574475777905, -0.1038042553656775)
(-0.05924017591322307, -0.102415863929915)

(-0.05803503097369456, -0.1072726796002811)
(-0.05682893445938776, -0.1121223289436424)

(-0.05803503097369456, -0.1072726796002811)
(-0.0616320669365128, -0.1107461958983934)

(-0.05803503097369456, -0.1072726796002811)
(-0.06284008070760642, -0.1058938804311682)

(-0.05803503097369456, -0.1072726796002811)
(-0.05924017591322307, -0.102415863929915)

(-0.05682893445938776, -0.1121223289436424)
(-0.0616320669365128, -0.1107461958983934)

(-0.05682893445938776, -0.1121223289436424)
(-0.06042295989870278, -0.1155979109589582)

(-0.05682893445938776, -0.1121223289436424)
(-0.05561605116188258, -0.1169772245778917)

(-0.05682893445938776, -0.1121223289436424)
(-0.0520315861214206, -0.1134905488368295)

(-0.0616320669365128, -0.1107461958983934)
(-0.06284008070760642, -0.1058938804311682)

(-0.0616320669365128, -0.1107461958983934)
(-0.06643754017468526, -0.109367835021181)

(-0.0616320669365128, -0.1107461958983934)
(-0.06042295989870278, -0.1155979109589582)

(-0.0616320669365128, -0.1107461958983934)
(-0.06521149293683245, -0.1142584027678021)

(-0.06284008070760642, -0.1058938804311682)
(-0.06643754017468526, -0.109367835021181)

(-0.06284008070760642, -0.1058938804311682)
(-0.06764644585973652, -0.1045165723791523)

(-0.06284008070760642, -0.1058938804311682)
(-0.06404748004499376, -0.1008945224101288)

(-0.06284008070760642, -0.1058938804311682)
(-0.05924017591322307, -0.102415863929915)

(-0.06643754017468526, -0.109367835021181)
(-0.06764644585973652, -0.1045165723791523)

(-0.06643754017468526, -0.109367835021181)
(-0.07125097209783761, -0.1079470591376177)

(-0.06643754017468526, -0.109367835021181)
(-0.07003585890784152, -0.1128339248904374)

(-0.06643754017468526, -0.109367835021181)
(-0.06521149293683245, -0.1142584027678021)

(-0.06764644585973652, -0.1045165723791523)
(-0.07125097209783761, -0.1079470591376177)

(-0.06764644585973652, -0.1045165723791523)
(-0.06887320607177544, -0.09934167942257822)

(-0.06764644585973652, -0.1045165723791523)
(-0.06404748004499376, -0.1008945224101288)

(-0.06764644585973652, -0.1045165723791523)
(-0.07245953295158028, -0.1029868371556295)

(-0.07125097209783761, -0.1079470591376177)
(-0.07003585890784152, -0.1128339248904374)

(-0.07125097209783761, -0.1079470591376177)
(-0.07454695827005585, -0.1113803935063457)

(-0.07125097209783761, -0.1079470591376177)
(-0.07604973152796017, -0.1066105619614844)

(-0.07125097209783761, -0.1079470591376177)
(-0.07245953295158028, -0.1029868371556295)

(-0.07003585890784152, -0.1128339248904374)
(-0.07454695827005585, -0.1113803935063457)

(-0.07003585890784152, -0.1128339248904374)
(-0.07328779679417656, -0.1162254525069141)

(-0.07003585890784152, -0.1128339248904374)
(-0.06876847400091228, -0.117676780476742)

(-0.07003585890784152, -0.1128339248904374)
(-0.06521149293683245, -0.1142584027678021)

(-0.07454695827005585, -0.1113803935063457)
(-0.07604973152796017, -0.1066105619614844)

(-0.07454695827005585, -0.1113803935063457)
(-0.07947391706352402, -0.1107236264723007)

(-0.07454695827005585, -0.1113803935063457)
(-0.07328779679417656, -0.1162254525069141)

(-0.07454695827005585, -0.1113803935063457)
(-0.07712992157469097, -0.1147543057674277)

(-0.07604973152796017, -0.1066105619614844)
(-0.07947391706352402, -0.1107236264723007)

(-0.07604973152796017, -0.1066105619614844)
(-0.08085585712885923, -0.1052317375687465)

(-0.07604973152796017, -0.1066105619614844)
(-0.07245953295158028, -0.1029868371556295)

(-0.07604973152796017, -0.1066105619614844)
(-0.0772544161964909, -0.1016417453923001)

(-0.07947391706352402, -0.1107236264723007)
(-0.08085585712885923, -0.1052317375687465)

(-0.07947391706352402, -0.1107236264723007)
(-0.08445301688040574, -0.1087045522371762)

(-0.07947391706352402, -0.1107236264723007)
(-0.08105641486633458, -0.115832488600676)

(-0.07947391706352402, -0.1107236264723007)
(-0.08392316131872693, -0.1128531845800993)

(-0.07947391706352402, -0.1107236264723007)
(-0.07712992157469097, -0.1147543057674277)

(-0.08085585712885923, -0.1052317375687465)
(-0.08445301688040574, -0.1087045522371762)

(-0.08085585712885923, -0.1052317375687465)
(-0.08566198273015682, -0.1038529131766211)

(-0.08085585712885923, -0.1052317375687465)
(-0.0820746740605447, -0.100382553270676)

(-0.08085585712885923, -0.1052317375687465)
(-0.0772544161964909, -0.1016417453923001)

(-0.08445301688040574, -0.1087045522371762)
(-0.08566198273015682, -0.1038529131766211)

(-0.08445301688040574, -0.1087045522371762)
(-0.08925914248173362, -0.1073257278450983)

(-0.08445301688040574, -0.1087045522371762)
(-0.08812736704168084, -0.1120974126721389)

(-0.08445301688040574, -0.1087045522371762)
(-0.08392316131872693, -0.1128531845800993)

(-0.08566198273015682, -0.1038529131766211)
(-0.08925914248173362, -0.1073257278450983)

(-0.08566198273015682, -0.1038529131766211)
(-0.0820746740605447, -0.100382553270676)

(-0.08566198273015682, -0.1038529131766211)
(-0.08687259042687932, -0.0990016832431211)

(-0.08566198273015682, -0.1038529131766211)
(-0.0904688722873117, -0.1024737362146414)

(-0.08925914248173362, -0.1073257278450983)
(-0.08812736704168084, -0.1120974126721389)

(-0.08925914248173362, -0.1073257278450983)
(-0.09286916730158916, -0.1107852168080004)

(-0.08925914248173362, -0.1073257278450983)
(-0.09406741226111588, -0.1059446825020823)

(-0.08925914248173362, -0.1073257278450983)
(-0.0904688722873117, -0.1024737362146414)

(-0.08812736704168084, -0.1120974126721389)
(-0.09286916730158916, -0.1107852168080004)

(-0.08812736704168084, -0.1120974126721389)
(-0.09166234562987077, -0.1156346349176438)

(-0.08812736704168084, -0.1120974126721389)
(-0.08650509074168947, -0.1169078429182045)

(-0.08812736704168084, -0.1120974126721389)
(-0.08392316131872693, -0.1128531845800993)

(-0.09286916730158916, -0.1107852168080004)
(-0.09406741226111588, -0.1059446825020823)

(-0.09286916730158916, -0.1107852168080004)
(-0.09766492937569368, -0.1094171270120863)

(-0.09286916730158916, -0.1107852168080004)
(-0.09166234562987077, -0.1156346349176438)

(-0.09286916730158916, -0.1107852168080004)
(-0.09643950628958788, -0.1142176370809426)

(-0.09406741226111588, -0.1059446825020823)
(-0.09766492937569368, -0.1094171270120863)

(-0.09406741226111588, -0.1059446825020823)
(-0.0988715952375365, -0.1045678702911336)

(-0.09406741226111588, -0.1059446825020823)
(-0.09527468299583648, -0.1010948739186938)

(-0.09406741226111588, -0.1059446825020823)
(-0.0904688722873117, -0.1024737362146414)

(-0.09766492937569368, -0.1094171270120863)
(-0.0988715952375365, -0.1045678702911336)

(-0.09766492937569368, -0.1094171270120863)
(-0.102469003951667, -0.108040427082891)

(-0.09766492937569368, -0.1094171270120863)
(-0.1012600795956651, -0.1128920231640068)

(-0.09766492937569368, -0.1094171270120863)
(-0.09643950628958788, -0.1142176370809426)

(-0.0988715952375365, -0.1045678702911336)
(-0.102469003951667, -0.108040427082891)

(-0.0988715952375365, -0.1045678702911336)
(-0.09527468299583648, -0.1010948739186938)

(-0.0988715952375365, -0.1045678702911336)
(-0.1000804729028718, -0.09971633303830607)

(-0.0988715952375365, -0.1045678702911336)
(-0.1036776629011452, -0.1031891018973711)

(-0.102469003951667, -0.108040427082891)
(-0.1012600795956651, -0.1128920231640068)

(-0.102469003951667, -0.108040427082891)
(-0.1060658702750663, -0.1115135456858288)

(-0.102469003951667, -0.108040427082891)
(-0.1072747803044884, -0.1066619644442104)

(-0.102469003951667, -0.108040427082891)
(-0.1036776629011452, -0.1031891018973711)

(-0.1012600795956651, -0.1128920231640068)
(-0.1060658702750663, -0.1115135456858288)

(-0.1012600795956651, -0.1128920231640068)
(-0.1048567473377752, -0.1163653474584916)

(-0.1012600795956651, -0.1128920231640068)
(-0.09993601969960257, -0.1174538243412608)

(-0.1012600795956651, -0.1128920231640068)
(-0.09643950628958788, -0.1142176370809426)

(-0.1060658702750663, -0.1115135456858288)
(-0.1072747803044884, -0.1066619644442104)

(-0.1060658702750663, -0.1115135456858288)
(-0.1108718818479927, -0.1101348394049639)

(-0.1060658702750663, -0.1115135456858288)
(-0.1048567473377752, -0.1163653474584916)

(-0.1060658702750663, -0.1115135456858288)
(-0.1096628729391091, -0.1149865230664089)

(-0.1072747803044884, -0.1066619644442104)
(-0.1108718818479927, -0.1101348394049639)

(-0.1072747803044884, -0.1066619644442104)
(-0.1120808286930059, -0.1052832200295607)

(-0.1072747803044884, -0.1066619644442104)
(-0.108483644886964, -0.1018104302765802)

(-0.1072747803044884, -0.1066619644442104)
(-0.1036776629011452, -0.1031891018973711)

(-0.1108718818479927, -0.1101348394049639)
(-0.1120808286930059, -0.1052832200295607)

(-0.1108718818479927, -0.1101348394049639)
(-0.1156779755757894, -0.1087560480276564)

(-0.1108718818479927, -0.1101348394049639)
(-0.1096628729391091, -0.1149865230664089)

(-0.1108718818479927, -0.1101348394049639)
(-0.1142896674365104, -0.1133462723020147)

(-0.1120808286930059, -0.1052832200295607)
(-0.1156779755757894, -0.1087560480276564)

(-0.1120808286930059, -0.1052832200295607)
(-0.1168869361132989, -0.1039044144695436)

(-0.1120808286930059, -0.1052832200295607)
(-0.1132897754763102, -0.1004316007180119)

(-0.1120808286930059, -0.1052832200295607)
(-0.108483644886964, -0.1018104302765802)

(-0.1156779755757894, -0.1087560480276564)
(-0.1168869361132989, -0.1039044144695436)

(-0.1156779755757894, -0.1087560480276564)
(-0.1204840928346937, -0.1073772322767138)

(-0.1156779755757894, -0.1087560480276564)
(-0.1192751264798989, -0.112228871860402)

(-0.1156779755757894, -0.1087560480276564)
(-0.1142896674365104, -0.1133462723020147)

(-0.1168869361132989, -0.1039044144695436)
(-0.1204840928346937, -0.1073772322767138)

(-0.1168869361132989, -0.1039044144695436)
(-0.1132897754763102, -0.1004316007180119)

(-0.1168869361132989, -0.1039044144695436)
(-0.1180958965609476, -0.09905278100449695)

(-0.1168869361132989, -0.1039044144695436)
(-0.1216930574967165, -0.1025255944464059)

(-0.1204840928346937, -0.1073772322767138)
(-0.1192751264798989, -0.112228871860402)

(-0.1204840928346937, -0.1073772322767138)
(-0.1240812506066565, -0.1108500489956949)

(-0.1204840928346937, -0.1073772322767138)
(-0.1252902162106596, -0.1059984101896822)

(-0.1204840928346937, -0.1073772322767138)
(-0.1216930574967165, -0.1025255944464059)

(-0.1192751264798989, -0.112228871860402)
(-0.1240812506066565, -0.1108500489956949)

(-0.1192751264798989, -0.112228871860402)
(-0.1228722844269565, -0.1157016883980183)

(-0.1192751264798989, -0.112228871860402)
(-0.1174591063548397, -0.1171467621011341)

(-0.1192751264798989, -0.112228871860402)
(-0.1142896674365104, -0.1133462723020147)

(-0.1240812506066565, -0.1108500489956949)
(-0.1252902162106596, -0.1059984101896822)

(-0.1240812506066565, -0.1108500489956949)
(-0.1288873755913331, -0.10947122524235)

(-0.1240812506066565, -0.1108500489956949)
(-0.1228722844269565, -0.1157016883980183)

(-0.1240812506066565, -0.1108500489956949)
(-0.1276735753352148, -0.1142955458982092)

(-0.1252902162106596, -0.1059984101896822)
(-0.1288873755913331, -0.10947122524235)

(-0.1252902162106596, -0.1059984101896822)
(-0.1300963413383226, -0.1046195862882311)

(-0.1252902162106596, -0.1059984101896822)
(-0.126499181569625, -0.101146771637481)

(-0.1252902162106596, -0.1059984101896822)
(-0.1216930574967165, -0.1025255944464059)

(-0.1288873755913331, -0.10947122524235)
(-0.1300963413383226, -0.1046195862882311)

(-0.1288873755913331, -0.10947122524235)
(-0.1336935010109457, -0.1080924010384956)

(-0.1288873755913331, -0.10947122524235)
(-0.1324845351480223, -0.1129440401126996)

(-0.1288873755913331, -0.10947122524235)
(-0.1276735753352148, -0.1142955458982092)

(-0.1300963413383226, -0.1046195862882311)
(-0.1336935010109457, -0.1080924010384956)

(-0.1300963413383226, -0.1046195862882311)
(-0.126499181569625, -0.101146771637481)

(-0.1300963413383226, -0.1046195862882311)
(-0.131305307055738, -0.09976794736474515)

(-0.1300963413383226, -0.1046195862882311)
(-0.1349024668358627, -0.1032407620036588)

(-0.1336935010109457, -0.1080924010384956)
(-0.1324845351480223, -0.1129440401126996)

(-0.1336935010109457, -0.1080924010384956)
(-0.1372906607168765, -0.1115652157542597)

(-0.1336935010109457, -0.1080924010384956)
(-0.1384996265612289, -0.1067135766992916)

(-0.1336935010109457, -0.1080924010384956)
(-0.1349024668358627, -0.1032407620036588)

(-0.1324845351480223, -0.1129440401126996)
(-0.1372906607168765, -0.1115652157542597)

(-0.1324845351480223, -0.1129440401126996)
(-0.1360816948475815, -0.1164168548350636)

(-0.1324845351480223, -0.1129440401126996)
(-0.1276735753352148, -0.1142955458982092)

(-0.1324845351480223, -0.1129440401126996)
(-0.1312360940909758, -0.1176549030472568)

(-0.1372906607168765, -0.1115652157542597)
(-0.1384996265612289, -0.1067135766992916)

(-0.1372906607168765, -0.1115652157542597)
(-0.1420967863042888, -0.1101863913765972)

(-0.1372906607168765, -0.1115652157542597)
(-0.1360816948475815, -0.1164168548350636)

(-0.1372906607168765, -0.1115652157542597)
(-0.1408878204489156, -0.1150380304429809)

(-0.1384996265612289, -0.1067135766992916)
(-0.1420967863042888, -0.1101863913765972)

(-0.1384996265612289, -0.1067135766992916)
(-0.1433057521517342, -0.1053347523184253)

(-0.1384996265612289, -0.1067135766992916)
(-0.1397085923998927, -0.1018619376502158)

(-0.1384996265612289, -0.1067135766992916)
(-0.1349024668358627, -0.1032407620036588)

(-0.1420967863042888, -0.1101863913765972)
(-0.1433057521517342, -0.1053347523184253)

(-0.1420967863042888, -0.1101863913765972)
(-0.1469029119014977, -0.1088075669887874)

(-0.1420967863042888, -0.1101863913765972)
(-0.1408878204489156, -0.1150380304429809)

(-0.1420967863042888, -0.1101863913765972)
(-0.1455213098164611, -0.1134421302548399)

(-0.1433057521517342, -0.1053347523184253)
(-0.1469029119014977, -0.1088075669887874)

(-0.1433057521517342, -0.1053347523184253)
(-0.1481118777505759, -0.1039559279289242)

(-0.1433057521517342, -0.1053347523184253)
(-0.1445147179988931, -0.1004831132605504)

(-0.1433057521517342, -0.1053347523184253)
(-0.1397085923998927, -0.1018619376502158)

(-0.1469029119014977, -0.1088075669887874)
(-0.1481118777505759, -0.1039559279289242)

(-0.1469029119014977, -0.1088075669887874)
(-0.1517090375017287, -0.1074287425978472)

(-0.1469029119014977, -0.1088075669887874)
(-0.1505000716518937, -0.1122803816584941)

(-0.1469029119014977, -0.1088075669887874)
(-0.1455213098164611, -0.1134421302548399)

(-0.1481118777505759, -0.1039559279289242)
(-0.1517090375017287, -0.1074287425978472)

(-0.1481118777505759, -0.1039559279289242)
(-0.1445147179988931, -0.1004831132605504)

(-0.1481118777505759, -0.1039559279289242)
(-0.1529180033513278, -0.1025771035374445)

(-0.1481118777505759, -0.1039559279289242)
(-0.1493208435996494, -0.09910428886906594)

(-0.1517090375017287, -0.1074287425978472)
(-0.1505000716518937, -0.1122803816584941)

(-0.1517090375017287, -0.1074287425978472)
(-0.1553061972530324, -0.1109015572666139)

(-0.1517090375017287, -0.1074287425978472)
(-0.1565151631027656, -0.1060499182060723)

(-0.1517090375017287, -0.1074287425978472)
(-0.1529180033513278, -0.1025771035374445)

(-0.1505000716518937, -0.1122803816584941)
(-0.1553061972530324, -0.1109015572666139)

(-0.1505000716518937, -0.1122803816584941)
(-0.1540972314032225, -0.1157531963272349)

(-0.1505000716518937, -0.1122803816584941)
(-0.1486734311432495, -0.117287073226351)

(-0.1505000716518937, -0.1122803816584941)
(-0.1455213098164611, -0.1134421302548399)

(-0.1553061972530324, -0.1109015572666139)
(-0.1565151631027656, -0.1060499182060723)

(-0.1553061972530324, -0.1109015572666139)
(-0.1601123228542843, -0.1095227328746162)

(-0.1553061972530324, -0.1109015572666139)
(-0.1540972314032225, -0.1157531963272349)

(-0.1553061972530324, -0.1109015572666139)
(-0.1589083733189826, -0.1143675730400965)

(-0.1565151631027656, -0.1060499182060723)
(-0.1601123228542843, -0.1095227328746162)

(-0.1565151631027656, -0.1060499182060723)
(-0.1613212887040363, -0.1046710938140551)

(-0.1565151631027656, -0.1060499182060723)
(-0.1577241289524659, -0.1011982791455648)

(-0.1565151631027656, -0.1060499182060723)
(-0.1529180033513278, -0.1025771035374445)

(-0.1601123228542843, -0.1095227328746162)
(-0.1613212887040363, -0.1046710938140551)

(-0.1601123228542843, -0.1095227328746162)
(-0.164918448455594, -0.1081439084825587)

(-0.1601123228542843, -0.1095227328746162)
(-0.1637094826058265, -0.1129955475431359)

(-0.1601123228542843, -0.1095227328746162)
(-0.1589083733189826, -0.1143675730400965)

(-0.1613212887040363, -0.1046710938140551)
(-0.164918448455594, -0.1081439084825587)

(-0.1613212887040363, -0.1046710938140551)
(-0.1577241289524659, -0.1011982791455648)

(-0.1613212887040363, -0.1046710938140551)
(-0.1625302545537845, -0.09981945475349807)

(-0.1613212887040363, -0.1046710938140551)
(-0.1661274143053565, -0.1032922694219868)

(-0.164918448455594, -0.1081439084825587)
(-0.1637094826058265, -0.1129955475431359)

(-0.164918448455594, -0.1081439084825587)
(-0.1685156082071561, -0.1116167231510578)

(-0.164918448455594, -0.1081439084825587)
(-0.1697245740569212, -0.1067650840904831)

(-0.164918448455594, -0.1081439084825587)
(-0.1661274143053565, -0.1032922694219868)

(-0.1637094826058265, -0.1129955475431359)
(-0.1685156082071561, -0.1116167231510578)

(-0.1637094826058265, -0.1129955475431359)
(-0.1673066423573893, -0.1164683622116344)

(-0.1637094826058265, -0.1129955475431359)
(-0.1589083733189826, -0.1143675730400965)

(-0.1637094826058265, -0.1129955475431359)
(-0.1625102111807793, -0.1178353268837589)

(-0.1685156082071561, -0.1116167231510578)
(-0.1697245740569212, -0.1067650840904831)

(-0.1685156082071561, -0.1116167231510578)
(-0.1733217338084883, -0.1102378987589771)

(-0.1685156082071561, -0.1116167231510578)
(-0.1673066423573893, -0.1164683622116344)

(-0.1685156082071561, -0.1116167231510578)
(-0.1721127679587226, -0.1150895378195524)

(-0.1697245740569212, -0.1067650840904831)
(-0.1733217338084883, -0.1102378987589771)

(-0.1697245740569212, -0.1067650840904831)
(-0.1745306996582538, -0.1053862596984019)

(-0.1697245740569212, -0.1067650840904831)
(-0.1709335399066857, -0.1019134450299093)

(-0.1697245740569212, -0.1067650840904831)
(-0.1661274143053565, -0.1032922694219868)

(-0.1733217338084883, -0.1102378987589771)
(-0.1745306996582538, -0.1053862596984019)

(-0.1733217338084883, -0.1102378987589771)
(-0.1781278594098217, -0.108859074366895)

(-0.1733217338084883, -0.1102378987589771)
(-0.1769188935600559, -0.1137107134274705)

(-0.1733217338084883, -0.1102378987589771)
(-0.1721127679587226, -0.1150895378195524)

(-0.1745306996582538, -0.1053862596984019)
(-0.1781278594098217, -0.108859074366895)

(-0.1745306996582538, -0.1053862596984019)
(-0.1793368252595874, -0.1040074353063197)

(-0.1745306996582538, -0.1053862596984019)
(-0.1757396655080193, -0.100534620637827)

(-0.1745306996582538, -0.1053862596984019)
(-0.1709335399066857, -0.1019134450299093)

(-0.1781278594098217, -0.108859074366895)
(-0.1793368252595874, -0.1040074353063197)

(-0.1781278594098217, -0.108859074366895)
(-0.1829339850111555, -0.1074802499748125)

(-0.1781278594098217, -0.108859074366895)
(-0.1817250191613897, -0.1123318890353878)

(-0.1781278594098217, -0.108859074366895)
(-0.1769188935600559, -0.1137107134274705)

(-0.1793368252595874, -0.1040074353063197)
(-0.1829339850111555, -0.1074802499748125)

(-0.1793368252595874, -0.1040074353063197)
(-0.1757396655080193, -0.100534620637827)

(-0.1793368252595874, -0.1040074353063197)
(-0.1805457911093531, -0.09915579624574444)

(-0.1793368252595874, -0.1040074353063197)
(-0.1841429508609213, -0.1026286109142372)

(-0.1829339850111555, -0.1074802499748125)
(-0.1817250191613897, -0.1123318890353878)

(-0.1829339850111555, -0.1074802499748125)
(-0.1865311447627236, -0.1109530646433052)

(-0.1829339850111555, -0.1074802499748125)
(-0.1877401106124895, -0.1061014255827299)

(-0.1829339850111555, -0.1074802499748125)
(-0.1841429508609213, -0.1026286109142372)

(-0.1817250191613897, -0.1123318890353878)
(-0.1865311447627236, -0.1109530646433052)

(-0.1817250191613897, -0.1123318890353878)
(-0.1853221789129579, -0.1158047037038804)

(-0.1817250191613897, -0.1123318890353878)
(-0.180516053311624, -0.1171835280959632)

(-0.1817250191613897, -0.1123318890353878)
(-0.1769188935600559, -0.1137107134274705)

(-0.1865311447627236, -0.1109530646433052)
(-0.1877401106124895, -0.1061014255827299)

(-0.1865311447627236, -0.1109530646433052)
(-0.1913372703640576, -0.1095742402512224)

(-0.1865311447627236, -0.1109530646433052)
(-0.1853221789129579, -0.1158047037038804)

(-0.1865311447627236, -0.1109530646433052)
(-0.1901283045142919, -0.1144258793117976)

(-0.1877401106124895, -0.1061014255827299)
(-0.1913372703640576, -0.1095742402512224)

(-0.1877401106124895, -0.1061014255827299)
(-0.1925462362138234, -0.1047226011906472)

(-0.1877401106124895, -0.1061014255827299)
(-0.1889490764622552, -0.1012497865221546)

(-0.1877401106124895, -0.1061014255827299)
(-0.1841429508609213, -0.1026286109142372)

(-0.1913372703640576, -0.1095742402512224)
(-0.1925462362138234, -0.1047226011906472)

(-0.1913372703640576, -0.1095742402512224)
(-0.1961433959653915, -0.1081954158591399)

(-0.1913372703640576, -0.1095742402512224)
(-0.1949344301156258, -0.1130470549197152)

(-0.1913372703640576, -0.1095742402512224)
(-0.1901283045142919, -0.1144258793117976)

(-0.1925462362138234, -0.1047226011906472)
(-0.1961433959653915, -0.1081954158591399)

(-0.1925462362138234, -0.1047226011906472)
(-0.1973523618151574, -0.1033437767985646)

(-0.1925462362138234, -0.1047226011906472)
(-0.1937552020635891, -0.09987096213007199)

(-0.1925462362138234, -0.1047226011906472)
(-0.1889490764622552, -0.1012497865221546)

(-0.1961433959653915, -0.1081954158591399)
(-0.1973523618151574, -0.1033437767985646)

(-0.1961433959653915, -0.1081954158591399)
(-0.2009495215667256, -0.1068165914670572)

(-0.1961433959653915, -0.1081954158591399)
(-0.1997405557169598, -0.1116682305276326)

(-0.1961433959653915, -0.1081954158591399)
(-0.1949344301156258, -0.1130470549197152)

(-0.1973523618151574, -0.1033437767985646)
(-0.2009495215667256, -0.1068165914670572)

(-0.1973523618151574, -0.1033437767985646)
(-0.1937552020635891, -0.09987096213007199)

(-0.1973523618151574, -0.1033437767985646)
(-0.1985613276649233, -0.09849213773798916)

(-0.1973523618151574, -0.1033437767985646)
(-0.2021584874164914, -0.1019649524064818)

(-0.2009495215667256, -0.1068165914670572)
(-0.1997405557169598, -0.1116682305276326)

(-0.2009495215667256, -0.1068165914670572)
(-0.2045466813182938, -0.1102894061355499)

(-0.2009495215667256, -0.1068165914670572)
(-0.2057556471680596, -0.1054377670749745)

(-0.2009495215667256, -0.1068165914670572)
(-0.2021584874164914, -0.1019649524064818)

(-0.1997405557169598, -0.1116682305276326)
(-0.2045466813182938, -0.1102894061355499)

(-0.1997405557169598, -0.1116682305276326)
(-0.2033377154685279, -0.1151410451961252)

(-0.1997405557169598, -0.1116682305276326)
(-0.1985315898671941, -0.1165198695882079)

(-0.1997405557169598, -0.1116682305276326)
(-0.1949344301156258, -0.1130470549197152)

(-0.2045466813182938, -0.1102894061355499)
(-0.2057556471680596, -0.1054377670749745)

(-0.2045466813182938, -0.1102894061355499)
(-0.2093528069196277, -0.1089105817434672)

(-0.2045466813182938, -0.1102894061355499)
(-0.2033377154685279, -0.1151410451961252)

(-0.2045466813182938, -0.1102894061355499)
(-0.2081438410698619, -0.1137622208040426)

(-0.2057556471680596, -0.1054377670749745)
(-0.2093528069196277, -0.1089105817434672)

(-0.2057556471680596, -0.1054377670749745)
(-0.2105617727693936, -0.1040589426828919)

(-0.2057556471680596, -0.1054377670749745)
(-0.2069646130178254, -0.1005861280143991)

(-0.2057556471680596, -0.1054377670749745)
(-0.2021584874164914, -0.1019649524064818)

(-0.2093528069196277, -0.1089105817434672)
(-0.2105617727693936, -0.1040589426828919)

(-0.2093528069196277, -0.1089105817434672)
(-0.2141589325209618, -0.1075317573513846)

(-0.2093528069196277, -0.1089105817434672)
(-0.212949966671196, -0.1123833964119599)

(-0.2093528069196277, -0.1089105817434672)
(-0.2081438410698619, -0.1137622208040426)

(-0.2105617727693936, -0.1040589426828919)
(-0.2141589325209618, -0.1075317573513846)

(-0.2105617727693936, -0.1040589426828919)
(-0.2069646130178254, -0.1005861280143991)

(-0.2105617727693936, -0.1040589426828919)
(-0.2117707386191596, -0.09920730362231613)

(-0.2105617727693936, -0.1040589426828919)
(-0.2153678983707277, -0.1026801182908092)

(-0.2141589325209618, -0.1075317573513846)
(-0.212949966671196, -0.1123833964119599)

(-0.2141589325209618, -0.1075317573513846)
(-0.21775609227253, -0.1110045720198773)

(-0.2141589325209618, -0.1075317573513846)
(-0.2189650581222958, -0.106152932959302)

(-0.2141589325209618, -0.1075317573513846)
(-0.2153678983707277, -0.1026801182908092)

(-0.212949966671196, -0.1123833964119599)
(-0.21775609227253, -0.1110045720198773)

(-0.212949966671196, -0.1123833964119599)
(-0.216547126422764, -0.1158562110804526)

(-0.212949966671196, -0.1123833964119599)
(-0.21174100082143, -0.1172350354725352)

(-0.212949966671196, -0.1123833964119599)
(-0.2081438410698619, -0.1137622208040426)

(-0.21775609227253, -0.1110045720198773)
(-0.2189650581222958, -0.106152932959302)

(-0.21775609227253, -0.1110045720198773)
(-0.2225622178738639, -0.1096257476277947)

(-0.21775609227253, -0.1110045720198773)
(-0.216547126422764, -0.1158562110804526)

(-0.21775609227253, -0.1110045720198773)
(-0.221353252024098, -0.11447738668837)

(-0.2189650581222958, -0.106152932959302)
(-0.2225622178738639, -0.1096257476277947)

(-0.2189650581222958, -0.106152932959302)
(-0.2237711837236298, -0.1047741085672194)

(-0.2189650581222958, -0.106152932959302)
(-0.2201740239720617, -0.1013012938987266)

(-0.2189650581222958, -0.106152932959302)
(-0.2153678983707277, -0.1026801182908092)

(-0.2225622178738639, -0.1096257476277947)
(-0.2237711837236298, -0.1047741085672194)

(-0.2225622178738639, -0.1096257476277947)
(-0.227368343475198, -0.1082469232357121)

(-0.2225622178738639, -0.1096257476277947)
(-0.226159377625432, -0.1130985622962874)

(-0.2225622178738639, -0.1096257476277947)
(-0.221353252024098, -0.11447738668837)

(-0.2237711837236298, -0.1047741085672194)
(-0.227368343475198, -0.1082469232357121)

(-0.2237711837236298, -0.1047741085672194)
(-0.2201740239720617, -0.1013012938987266)

(-0.2237711837236298, -0.1047741085672194)
(-0.2249801495733957, -0.09992246950664413)

(-0.2237711837236298, -0.1047741085672194)
(-0.2285773093249638, -0.1033952841751369)

(-0.227368343475198, -0.1082469232357121)
(-0.226159377625432, -0.1130985622962874)

(-0.227368343475198, -0.1082469232357121)
(-0.2309655032267661, -0.1117197379042048)

(-0.227368343475198, -0.1082469232357121)
(-0.2321744690765319, -0.1068680988436295)

(-0.227368343475198, -0.1082469232357121)
(-0.2285773093249638, -0.1033952841751369)

(-0.226159377625432, -0.1130985622962874)
(-0.2309655032267661, -0.1117197379042048)

(-0.226159377625432, -0.1130985622962874)
(-0.2297565373770002, -0.1165713769647801)

(-0.226159377625432, -0.1130985622962874)
(-0.2249504117756662, -0.1179502013568627)

(-0.226159377625432, -0.1130985622962874)
(-0.221353252024098, -0.11447738668837)

(-0.2309655032267661, -0.1117197379042048)
(-0.2321744690765319, -0.1068680988436295)

(-0.2309655032267661, -0.1117197379042048)
(-0.2357716288281, -0.1103409135121222)

(-0.2309655032267661, -0.1117197379042048)
(-0.2297565373770002, -0.1165713769647801)

(-0.2309655032267661, -0.1117197379042048)
(-0.2345626629783342, -0.1151925525726975)

(-0.2321744690765319, -0.1068680988436295)
(-0.2357716288281, -0.1103409135121222)

(-0.2321744690765319, -0.1068680988436295)
(-0.2369805946778659, -0.105489274451547)

(-0.2321744690765319, -0.1068680988436295)
(-0.2285773093249638, -0.1033952841751369)

(-0.2321744690765319, -0.1068680988436295)
(-0.2333834349262977, -0.1020164597830543)

(-0.2357716288281, -0.1103409135121222)
(-0.2369805946778659, -0.105489274451547)

(-0.2357716288281, -0.1103409135121222)
(-0.240577754429434, -0.1089620891200396)

(-0.2357716288281, -0.1103409135121222)
(-0.2345626629783342, -0.1151925525726975)

(-0.2357716288281, -0.1103409135121222)
(-0.2393687885796681, -0.1138137281806149)

(-0.2369805946778659, -0.105489274451547)
(-0.240577754429434, -0.1089620891200396)

(-0.2369805946778659, -0.105489274451547)
(-0.2417867202791998, -0.1041104500594644)

(-0.2369805946778659, -0.105489274451547)
(-0.2381895605276316, -0.1006376353909718)

(-0.2369805946778659, -0.105489274451547)
(-0.2333834349262977, -0.1020164597830543)

(-0.240577754429434, -0.1089620891200396)
(-0.2417867202791998, -0.1041104500594644)

(-0.240577754429434, -0.1089620891200396)
(-0.245383880030768, -0.1075832647279572)

(-0.240577754429434, -0.1089620891200396)
(-0.2441749141810021, -0.1124349037885323)

(-0.240577754429434, -0.1089620891200396)
(-0.2393687885796681, -0.1138137281806149)

(-0.2417867202791998, -0.1041104500594644)
(-0.245383880030768, -0.1075832647279572)

(-0.2417867202791998, -0.1041104500594644)
(-0.2381895605276316, -0.1006376353909718)

(-0.2417867202791998, -0.1041104500594644)
(-0.2429956861289655, -0.09925881099888911)

(-0.2417867202791998, -0.1041104500594644)
(-0.2465928458805338, -0.1027316256673817)

(-0.245383880030768, -0.1075832647279572)
(-0.2441749141810021, -0.1124349037885323)

(-0.245383880030768, -0.1075832647279572)
(-0.248981039782336, -0.1110560793964497)

(-0.245383880030768, -0.1075832647279572)
(-0.250190005632102, -0.1062044403358744)

(-0.245383880030768, -0.1075832647279572)
(-0.2465928458805338, -0.1027316256673817)

(-0.2441749141810021, -0.1124349037885323)
(-0.248981039782336, -0.1110560793964497)

(-0.2441749141810021, -0.1124349037885323)
(-0.2477720739325706, -0.1159077184570248)

(-0.2441749141810021, -0.1124349037885323)
(-0.2429659483312362, -0.1172865428491075)

(-0.2441749141810021, -0.1124349037885323)
(-0.2393687885796681, -0.1138137281806149)

(-0.248981039782336, -0.1110560793964497)
(-0.250190005632102, -0.1062044403358744)

(-0.248981039782336, -0.1110560793964497)
(-0.2537871653836702, -0.109677255004367)

(-0.248981039782336, -0.1110560793964497)
(-0.2477720739325706, -0.1159077184570248)

(-0.248981039782336, -0.1110560793964497)
(-0.2525781995339044, -0.1145288940649422)

(-0.250190005632102, -0.1062044403358744)
(-0.2537871653836702, -0.109677255004367)

(-0.250190005632102, -0.1062044403358744)
(-0.254996131233436, -0.1048256159437917)

(-0.250190005632102, -0.1062044403358744)
(-0.2513989714818677, -0.1013528012752991)

(-0.250190005632102, -0.1062044403358744)
(-0.2465928458805338, -0.1027316256673817)

(-0.2537871653836702, -0.109677255004367)
(-0.254996131233436, -0.1048256159437917)

(-0.2537871653836702, -0.109677255004367)
(-0.2585932909850042, -0.1082984306122844)

(-0.2537871653836702, -0.109677255004367)
(-0.2573843251352383, -0.1131500696728596)

(-0.2537871653836702, -0.109677255004367)
(-0.2525781995339044, -0.1145288940649422)

(-0.254996131233436, -0.1048256159437917)
(-0.2585932909850042, -0.1082984306122844)

(-0.254996131233436, -0.1048256159437917)
(-0.2513989714818677, -0.1013528012752991)

(-0.254996131233436, -0.1048256159437917)
(-0.2562050970832017, -0.0999739768832163)

(-0.254996131233436, -0.1048256159437917)
(-0.25980225683477, -0.1034467915517089)

(-0.2585932909850042, -0.1082984306122844)
(-0.2573843251352383, -0.1131500696728596)

(-0.2585932909850042, -0.1082984306122844)
(-0.2621904507365724, -0.111771245280777)

(-0.2585932909850042, -0.1082984306122844)
(-0.2633994165863382, -0.1069196062202016)

(-0.2585932909850042, -0.1082984306122844)
(-0.25980225683477, -0.1034467915517089)

(-0.2573843251352383, -0.1131500696728596)
(-0.2621904507365724, -0.111771245280777)

(-0.2573843251352383, -0.1131500696728596)
(-0.2609814848868066, -0.1166228843413523)

(-0.2573843251352383, -0.1131500696728596)
(-0.2561753592854725, -0.1180017087334348)

(-0.2573843251352383, -0.1131500696728596)
(-0.2525781995339044, -0.1145288940649422)

(-0.2621904507365724, -0.111771245280777)
(-0.2633994165863382, -0.1069196062202016)

(-0.2621904507365724, -0.111771245280777)
(-0.2669965763379064, -0.1103924208886944)

(-0.2621904507365724, -0.111771245280777)
(-0.2609814848868066, -0.1166228843413523)

(-0.2621904507365724, -0.111771245280777)
(-0.2657876104881405, -0.1152440599492696)

(-0.2633994165863382, -0.1069196062202016)
(-0.2669965763379064, -0.1103924208886944)

(-0.2633994165863382, -0.1069196062202016)
(-0.2682055421876721, -0.105540781828119)

(-0.2633994165863382, -0.1069196062202016)
(-0.2646083824361039, -0.102067967159626)

(-0.2633994165863382, -0.1069196062202016)
(-0.25980225683477, -0.1034467915517089)

(-0.2669965763379064, -0.1103924208886944)
(-0.2682055421876721, -0.105540781828119)

(-0.2669965763379064, -0.1103924208886944)
(-0.2718027019392404, -0.1090135964966118)

(-0.2669965763379064, -0.1103924208886944)
(-0.2705937360894745, -0.1138652355571871)

(-0.2669965763379064, -0.1103924208886944)
(-0.2657876104881405, -0.1152440599492696)

(-0.2682055421876721, -0.105540781828119)
(-0.2718027019392404, -0.1090135964966118)

(-0.2682055421876721, -0.105540781828119)
(-0.2730116677890062, -0.1041619574360365)

(-0.2682055421876721, -0.105540781828119)
(-0.2694145080374379, -0.1006891427675437)

(-0.2682055421876721, -0.105540781828119)
(-0.2646083824361039, -0.102067967159626)

(-0.2718027019392404, -0.1090135964966118)
(-0.2730116677890062, -0.1041619574360365)

(-0.2718027019392404, -0.1090135964966118)
(-0.2766088275405744, -0.1076347721045291)

(-0.2718027019392404, -0.1090135964966118)
(-0.2753998616908086, -0.1124864111651045)

(-0.2718027019392404, -0.1090135964966118)
(-0.2705937360894745, -0.1138652355571871)

(-0.2730116677890062, -0.1041619574360365)
(-0.2766088275405744, -0.1076347721045291)

(-0.2730116677890062, -0.1041619574360365)
(-0.2694145080374379, -0.1006891427675437)

(-0.2730116677890062, -0.1041619574360365)
(-0.2778177933903403, -0.1027831330439538)

(-0.2730116677890062, -0.1041619574360365)
(-0.274220633638772, -0.0993103183754612)

(-0.2766088275405744, -0.1076347721045291)
(-0.2753998616908086, -0.1124864111651045)

(-0.2766088275405744, -0.1076347721045291)
(-0.2802059872921425, -0.1111075867730218)

(-0.2766088275405744, -0.1076347721045291)
(-0.2814149531419084, -0.1062559477124465)

(-0.2766088275405744, -0.1076347721045291)
(-0.2778177933903403, -0.1027831330439538)

(-0.2753998616908086, -0.1124864111651045)
(-0.2802059872921425, -0.1111075867730218)

(-0.2753998616908086, -0.1124864111651045)
(-0.2789970214423766, -0.1159592258335971)

(-0.2753998616908086, -0.1124864111651045)
(-0.2741908958410427, -0.1173380502256798)

(-0.2753998616908086, -0.1124864111651045)
(-0.2705937360894745, -0.1138652355571871)

(-0.2802059872921425, -0.1111075867730218)
(-0.2814149531419084, -0.1062559477124465)

(-0.2802059872921425, -0.1111075867730218)
(-0.2850121128934764, -0.1097287623809391)

(-0.2802059872921425, -0.1111075867730218)
(-0.2789970214423766, -0.1159592258335971)

(-0.2802059872921425, -0.1111075867730218)
(-0.2838031465369542, -0.1145803996742996)

(-0.2814149531419084, -0.1062559477124465)
(-0.2850121128934764, -0.1097287623809391)

(-0.2814149531419084, -0.1062559477124465)
(-0.2862210787432423, -0.1048771233203638)

(-0.2814149531419084, -0.1062559477124465)
(-0.2826239189916742, -0.1014043086518711)

(-0.2814149531419084, -0.1062559477124465)
(-0.2778177933903403, -0.1027831330439538)

(-0.2850121128934764, -0.1097287623809391)
(-0.2862210787432423, -0.1048771233203638)

(-0.2850121128934764, -0.1097287623809391)
(-0.2898182384948104, -0.1083499379888565)

(-0.2850121128934764, -0.1097287623809391)
(-0.2886092726450446, -0.1132015770494318)

(-0.2850121128934764, -0.1097287623809391)
(-0.2838031465369542, -0.1145803996742996)

(-0.2862210787432423, -0.1048771233203638)
(-0.2898182384948104, -0.1083499379888565)

(-0.2862210787432423, -0.1048771233203638)
(-0.2826239189916742, -0.1014043086518711)

(-0.2862210787432423, -0.1048771233203638)
(-0.2874300445930081, -0.1000254842597885)

(-0.2862210787432423, -0.1048771233203638)
(-0.2910272043445761, -0.1034982989282812)

(-0.2898182384948104, -0.1083499379888565)
(-0.2886092726450446, -0.1132015770494318)

(-0.2898182384948104, -0.1083499379888565)
(-0.2934153982463785, -0.1118227526573493)

(-0.2898182384948104, -0.1083499379888565)
(-0.2946243640961444, -0.1069711135967739)

(-0.2898182384948104, -0.1083499379888565)
(-0.2910272043445761, -0.1034982989282812)

(-0.2886092726450446, -0.1132015770494318)
(-0.2934153982463785, -0.1118227526573493)

(-0.2886092726450446, -0.1132015770494318)
(-0.2922064323966124, -0.1166743917179256)

(-0.2886092726450446, -0.1132015770494318)
(-0.28740030375474, -0.118053205506717)

(-0.2886092726450446, -0.1132015770494318)
(-0.2838031465369542, -0.1145803996742996)

(-0.2934153982463785, -0.1118227526573493)
(-0.2946243640961444, -0.1069711135967739)

(-0.2934153982463785, -0.1118227526573493)
(-0.2982215238477125, -0.1104439282652664)

(-0.2934153982463785, -0.1118227526573493)
(-0.2922064323966124, -0.1166743917179256)

(-0.2934153982463785, -0.1118227526573493)
(-0.2970125665176253, -0.1152955694488369)

(-0.2946243640961444, -0.1069711135967739)
(-0.2982215238477125, -0.1104439282652664)

(-0.2946243640961444, -0.1069711135967739)
(-0.2994304896974785, -0.1055922892046914)

(-0.2946243640961444, -0.1069711135967739)
(-0.2958333299459103, -0.1021194745361985)

(-0.2946243640961444, -0.1069711135967739)
(-0.2910272043445761, -0.1034982989282812)

(-0.2982215238477125, -0.1104439282652664)
(-0.2994304896974785, -0.1055922892046914)

(-0.2982215238477125, -0.1104439282652664)
(-0.3030276494490466, -0.1090651038731838)

(-0.2982215238477125, -0.1104439282652664)
(-0.2970125665176253, -0.1152955694488369)

(-0.2982215238477125, -0.1104439282652664)
(-0.3018186933577524, -0.1139167453654454)

(-0.2994304896974785, -0.1055922892046914)
(-0.3030276494490466, -0.1090651038731838)

(-0.2994304896974785, -0.1055922892046914)
(-0.3042366152988128, -0.1042134648126091)

(-0.2994304896974785, -0.1055922892046914)
(-0.3006394555472446, -0.1007406501441161)

(-0.2994304896974785, -0.1055922892046914)
(-0.2958333299459103, -0.1021194745361985)

(-0.3030276494490466, -0.1090651038731838)
(-0.3042366152988128, -0.1042134648126091)

(-0.3030276494490466, -0.1090651038731838)
(-0.3078337750503808, -0.1076862794811018)

(-0.3030276494490466, -0.1090651038731838)
(-0.306624809200614, -0.1125379185416765)

(-0.3030276494490466, -0.1090651038731838)
(-0.3018186933577524, -0.1139167453654454)

(-0.3042366152988128, -0.1042134648126091)
(-0.3078337750503808, -0.1076862794811018)

(-0.3042366152988128, -0.1042134648126091)
(-0.3006394555472446, -0.1007406501441161)

(-0.3042366152988128, -0.1042134648126091)
(-0.3054455811485787, -0.09936182575203396)

(-0.3042366152988128, -0.1042134648126091)
(-0.3090427409001468, -0.1028346404205265)

(-0.3078337750503808, -0.1076862794811018)
(-0.306624809200614, -0.1125379185416765)

(-0.3078337750503808, -0.1076862794811018)
(-0.3114309348019484, -0.1111590941495942)

(-0.3078337750503808, -0.1076862794811018)
(-0.3126399006517148, -0.1063074550890193)

(-0.3078337750503808, -0.1076862794811018)
(-0.3090427409001468, -0.1028346404205265)

(-0.306624809200614, -0.1125379185416765)
(-0.3114309348019484, -0.1111590941495942)

(-0.306624809200614, -0.1125379185416765)
(-0.3054158579395838, -0.1173895612375782)

(-0.306624809200614, -0.1125379185416765)
(-0.3102219958468317, -0.1160107399119695)

(-0.306624809200614, -0.1125379185416765)
(-0.3018186933577524, -0.1139167453654454)

(-0.3114309348019484, -0.1111590941495942)
(-0.3126399006517148, -0.1063074550890193)

(-0.3114309348019484, -0.1111590941495942)
(-0.3162370604032826, -0.1097802697575119)

(-0.3114309348019484, -0.1111590941495942)
(-0.3150280945535162, -0.1146319088180873)

(-0.3114309348019484, -0.1111590941495942)
(-0.3102219958468317, -0.1160107399119695)

(-0.3126399006517148, -0.1063074550890193)
(-0.3162370604032826, -0.1097802697575119)

(-0.3126399006517148, -0.1063074550890193)
(-0.3174460262530487, -0.1049286306969365)

(-0.3126399006517148, -0.1063074550890193)
(-0.3138488665014809, -0.101455816028444)

(-0.3126399006517148, -0.1063074550890193)
(-0.3090427409001468, -0.1028346404205265)

(-0.3162370604032826, -0.1097802697575119)
(-0.3174460262530487, -0.1049286306969365)

(-0.3162370604032826, -0.1097802697575119)
(-0.3210431860046168, -0.1084014453654293)

(-0.3162370604032826, -0.1097802697575119)
(-0.3198342201548507, -0.1132530844260047)

(-0.3162370604032826, -0.1097802697575119)
(-0.3150280945535162, -0.1146319088180873)

(-0.3174460262530487, -0.1049286306969365)
(-0.3210431860046168, -0.1084014453654293)

(-0.3174460262530487, -0.1049286306969365)
(-0.3138488665014809, -0.101455816028444)

(-0.3174460262530487, -0.1049286306969365)
(-0.3186549921028144, -0.1000769916363624)

(-0.3174460262530487, -0.1049286306969365)
(-0.3222521518543827, -0.1035498063048551)

(-0.3210431860046168, -0.1084014453654293)
(-0.3198342201548507, -0.1132530844260047)

(-0.3210431860046168, -0.1084014453654293)
(-0.324640345756185, -0.1118742600339223)

(-0.3210431860046168, -0.1084014453654293)
(-0.3258493116059509, -0.1070226209733467)

(-0.3210431860046168, -0.1084014453654293)
(-0.3222521518543827, -0.1035498063048551)

(-0.3198342201548507, -0.1132530844260047)
(-0.324640345756185, -0.1118742600339223)

(-0.3198342201548507, -0.1132530844260047)
(-0.3234313799064188, -0.1167258990944978)

(-0.3198342201548507, -0.1132530844260047)
(-0.3186252543050848, -0.1181047234865801)

(-0.3198342201548507, -0.1132530844260047)
(-0.3150280945535162, -0.1146319088180873)

(-0.324640345756185, -0.1118742600339223)
(-0.3258493116059509, -0.1070226209733467)

(-0.324640345756185, -0.1118742600339223)
(-0.329446471357519, -0.1104954356418396)

(-0.324640345756185, -0.1118742600339223)
(-0.3234313799064188, -0.1167258990944978)

(-0.324640345756185, -0.1118742600339223)
(-0.3282349950321669, -0.1153275635417706)

(-0.3258493116059509, -0.1070226209733467)
(-0.329446471357519, -0.1104954356418396)

(-0.3258493116059509, -0.1070226209733467)
(-0.3306554372072849, -0.1056437965812642)

(-0.3258493116059509, -0.1070226209733467)
(-0.3270582774557165, -0.1021709819127728)

(-0.3258493116059509, -0.1070226209733467)
(-0.3222521518543827, -0.1035498063048551)

(-0.329446471357519, -0.1104954356418396)
(-0.3306554372072849, -0.1056437965812642)

(-0.329446471357519, -0.1104954356418396)
(-0.334252596958853, -0.109116611249757)

(-0.329446471357519, -0.1104954356418396)
(-0.3330414792728709, -0.1139515264583516)

(-0.329446471357519, -0.1104954356418396)
(-0.3282349950321669, -0.1153275635417706)

(-0.3306554372072849, -0.1056437965812642)
(-0.334252596958853, -0.109116611249757)

(-0.3306554372072849, -0.1056437965812642)
(-0.3354615628086189, -0.104264972189182)

(-0.3306554372072849, -0.1056437965812642)
(-0.3318644030570506, -0.1007921575206899)

(-0.3306554372072849, -0.1056437965812642)
(-0.3270582774557165, -0.1021709819127728)

(-0.334252596958853, -0.109116611249757)
(-0.3354615628086189, -0.104264972189182)

(-0.334252596958853, -0.109116611249757)
(-0.3390587225601869, -0.1077377868576747)

(-0.334252596958853, -0.109116611249757)
(-0.3378497567104211, -0.1125894259182497)

(-0.334252596958853, -0.109116611249757)
(-0.3330414792728709, -0.1139515264583516)

(-0.3354615628086189, -0.104264972189182)
(-0.3390587225601869, -0.1077377868576747)

(-0.3354615628086189, -0.104264972189182)
(-0.3318644030570506, -0.1007921575206899)

(-0.3354615628086189, -0.104264972189182)
(-0.3366705286583853, -0.0994133331286074)

(-0.3354615628086189, -0.104264972189182)
(-0.3402676884099529, -0.1028861477970999)

(-0.3390587225601869, -0.1077377868576747)
(-0.3378497567104211, -0.1125894259182497)

(-0.3390587225601869, -0.1077377868576747)
(-0.3426558823117551, -0.1112106015261672)

(-0.3390587225601869, -0.1077377868576747)
(-0.343864848161521, -0.106358962465592)

(-0.3390587225601869, -0.1077377868576747)
(-0.3402676884099529, -0.1028861477970999)

(-0.3378497567104211, -0.1125894259182497)
(-0.3426558823117551, -0.1112106015261672)

(-0.3378497567104211, -0.1125894259182497)
(-0.3414469164619896, -0.1160622405867425)

(-0.3378497567104211, -0.1125894259182497)
(-0.3366407908606556, -0.117441064978825)

(-0.3378497567104211, -0.1125894259182497)
(-0.3330414792728709, -0.1139515264583516)

(-0.3426558823117551, -0.1112106015261672)
(-0.343864848161521, -0.106358962465592)

(-0.3426558823117551, -0.1112106015261672)
(-0.3474620079130891, -0.1098317771340847)

(-0.3426558823117551, -0.1112106015261672)
(-0.3414469164619896, -0.1160622405867425)

(-0.3426558823117551, -0.1112106015261672)
(-0.3462530420633235, -0.1146834161946601)

(-0.343864848161521, -0.106358962465592)
(-0.3474620079130891, -0.1098317771340847)

(-0.343864848161521, -0.106358962465592)
(-0.3486709737628547, -0.1049801380735095)

(-0.343864848161521, -0.106358962465592)
(-0.345073814011287, -0.1015073234050168)

(-0.343864848161521, -0.106358962465592)
(-0.3402676884099529, -0.1028861477970999)

(-0.3474620079130891, -0.1098317771340847)
(-0.3486709737628547, -0.1049801380735095)

(-0.3474620079130891, -0.1098317771340847)
(-0.3522681335144229, -0.1084529527420021)

(-0.3474620079130891, -0.1098317771340847)
(-0.3510591676646574, -0.1133045918025773)

(-0.3474620079130891, -0.1098317771340847)
(-0.3462530420633235, -0.1146834161946601)

(-0.3486709737628547, -0.1049801380735095)
(-0.3522681335144229, -0.1084529527420021)

(-0.3486709737628547, -0.1049801380735095)
(-0.345073814011287, -0.1015073234050168)

(-0.3486709737628547, -0.1049801380735095)
(-0.3498799396126212, -0.1001284990129344)

(-0.3486709737628547, -0.1049801380735095)
(-0.3534770993641891, -0.1036013136814271)

(-0.3522681335144229, -0.1084529527420021)
(-0.3510591676646574, -0.1133045918025773)

(-0.3522681335144229, -0.1084529527420021)
(-0.3558652932659914, -0.1119257674104946)

(-0.3522681335144229, -0.1084529527420021)
(-0.3570742591157571, -0.1070741283499194)

(-0.3522681335144229, -0.1084529527420021)
(-0.3534770993641891, -0.1036013136814271)

(-0.3510591676646574, -0.1133045918025773)
(-0.3558652932659914, -0.1119257674104946)

(-0.3510591676646574, -0.1133045918025773)
(-0.3546563274162258, -0.1167774064710699)

(-0.3510591676646574, -0.1133045918025773)
(-0.3498502018148918, -0.1181562308631527)

(-0.3510591676646574, -0.1133045918025773)
(-0.3462530420633235, -0.1146834161946601)

(-0.3558652932659914, -0.1119257674104946)
(-0.3570742591157571, -0.1070741283499194)

(-0.3558652932659914, -0.1119257674104946)
(-0.3606714188673255, -0.110546943018412)

(-0.3558652932659914, -0.1119257674104946)
(-0.3546563274162258, -0.1167774064710699)

(-0.3558652932659914, -0.1119257674104946)
(-0.3594621430696791, -0.1153975017032331)

(-0.3570742591157571, -0.1070741283499194)
(-0.3606714188673255, -0.110546943018412)

(-0.3570742591157571, -0.1070741283499194)
(-0.3618803847170913, -0.1056953039578366)

(-0.3570742591157571, -0.1070741283499194)
(-0.3534770993641891, -0.1036013136814271)

(-0.3570742591157571, -0.1070741283499194)
(-0.3582832249655219, -0.1022224892893452)

(-0.3606714188673255, -0.110546943018412)
(-0.3618803847170913, -0.1056953039578366)

(-0.3606714188673255, -0.110546943018412)
(-0.3654775444686594, -0.1091681186263293)

(-0.3606714188673255, -0.110546943018412)
(-0.364266718931612, -0.1140132754323802)

(-0.3606714188673255, -0.110546943018412)
(-0.3594621430696791, -0.1153975017032331)

(-0.3618803847170913, -0.1056953039578366)
(-0.3654775444686594, -0.1091681186263293)

(-0.3618803847170913, -0.1056953039578366)
(-0.3666865103184248, -0.1043164795657534)

(-0.3618803847170913, -0.1056953039578366)
(-0.3630893505668557, -0.1008436648972625)

(-0.3618803847170913, -0.1056953039578366)
(-0.3582832249655219, -0.1022224892893452)

(-0.3654775444686594, -0.1091681186263293)
(-0.3666865103184248, -0.1043164795657534)

(-0.3654775444686594, -0.1091681186263293)
(-0.3702836700699932, -0.107789294234246)

(-0.3654775444686594, -0.1091681186263293)
(-0.3690747042202279, -0.1126409332948218)

(-0.3654775444686594, -0.1091681186263293)
(-0.364266718931612, -0.1140132754323802)

(-0.3666865103184248, -0.1043164795657534)
(-0.3702836700699932, -0.107789294234246)

(-0.3666865103184248, -0.1043164795657534)
(-0.3630893505668557, -0.1008436648972625)

(-0.3666865103184248, -0.1043164795657534)
(-0.3678954761681898, -0.0994648405051799)

(-0.3666865103184248, -0.1043164795657534)
(-0.3714926359197587, -0.1029376551736703)

(-0.3702836700699932, -0.107789294234246)
(-0.3690747042202279, -0.1126409332948218)

(-0.3702836700699932, -0.107789294234246)
(-0.3738808298215615, -0.1112621089027385)

(-0.3702836700699932, -0.107789294234246)
(-0.3750897956713271, -0.1064104698421629)

(-0.3702836700699932, -0.107789294234246)
(-0.3714926359197587, -0.1029376551736703)

(-0.3690747042202279, -0.1126409332948218)
(-0.3738808298215615, -0.1112621089027385)

(-0.3690747042202279, -0.1126409332948218)
(-0.3726718639717965, -0.1161137479633136)

(-0.3690747042202279, -0.1126409332948218)
(-0.3678545802467731, -0.1174536788282511)

(-0.3690747042202279, -0.1126409332948218)
(-0.364266718931612, -0.1140132754323802)

(-0.3738808298215615, -0.1112621089027385)
(-0.3750897956713271, -0.1064104698421629)

(-0.3738808298215615, -0.1112621089027385)
(-0.3786869554228952, -0.1098832845106555)

(-0.3738808298215615, -0.1112621089027385)
(-0.3726718639717965, -0.1161137479633136)

(-0.3738808298215615, -0.1112621089027385)
(-0.3774777790038685, -0.1147312687409635)

(-0.3750897956713271, -0.1064104698421629)
(-0.3786869554228952, -0.1098832845106555)

(-0.3750897956713271, -0.1064104698421629)
(-0.379895921272661, -0.1050316454500802)

(-0.3750897956713271, -0.1064104698421629)
(-0.3714926359197587, -0.1029376551736703)

(-0.3750897956713271, -0.1064104698421629)
(-0.3762987615210927, -0.1015588307815874)

(-0.3786869554228952, -0.1098832845106555)
(-0.379895921272661, -0.1050316454500802)

(-0.3786869554228952, -0.1098832845106555)
(-0.383493081024229, -0.1085044601185731)

(-0.3786869554228952, -0.1098832845106555)
(-0.3822841151744637, -0.113356099179148)

(-0.3786869554228952, -0.1098832845106555)
(-0.3774777790038685, -0.1147312687409635)

(-0.379895921272661, -0.1050316454500802)
(-0.383493081024229, -0.1085044601185731)

(-0.379895921272661, -0.1050316454500802)
(-0.3847020468739942, -0.1036528210579978)

(-0.379895921272661, -0.1050316454500802)
(-0.3811048871224268, -0.100180006389505)

(-0.379895921272661, -0.1050316454500802)
(-0.3762987615210927, -0.1015588307815874)

(-0.383493081024229, -0.1085044601185731)
(-0.3822841151744637, -0.113356099179148)

(-0.383493081024229, -0.1085044601185731)
(-0.3847020468739942, -0.1036528210579978)

(-0.383493081024229, -0.1085044601185731)
(-0.3870902407757977, -0.1119772747870666)

(-0.383493081024229, -0.1085044601185731)
(-0.3882992066255618, -0.1071256357264918)

(-0.3822841151744637, -0.113356099179148)
(-0.3870902407757977, -0.1119772747870666)

(-0.3822841151744637, -0.113356099179148)
(-0.3858812749260323, -0.1168289138476408)

(-0.3822841151744637, -0.113356099179148)
(-0.3810760311929299, -0.1181627231756818)

(-0.3822841151744637, -0.113356099179148)
(-0.3774777790038685, -0.1147312687409635)

(-0.3847020468739942, -0.1036528210579978)
(-0.3811048871224268, -0.100180006389505)

(-0.3847020468739942, -0.1036528210579978)
(-0.3859110127237603, -0.09880118199742245)

(-0.3847020468739942, -0.1036528210579978)
(-0.3882992066255618, -0.1071256357264918)

(-0.3847020468739942, -0.1036528210579978)
(-0.3895081724753265, -0.1022739966659159)

(0.04203826453078842, -0.02761536176083732)
(0.03996044224433935, -0.02963161831488613)

(0.04203826453078842, -0.02761536176083732)
(0.03926629215054489, -0.02682351664561001)

(0.04203826453078842, -0.02761536176083732)
(0.04132148743584439, -0.02481395155796884)

(0.04203826453078842, -0.02761536176083732)
(0.04409834696331373, -0.02579322682804192)

(-0.380863203579424, 0.1143584646418946)
(-0.3856970132674478, 0.1156384789679129)

(-0.380863203579424, 0.1143584646418946)
(-0.3843889752609229, 0.1108126845572827)

(-0.380863203579424, 0.1143584646418946)
(-0.3800988994479639, 0.109335370837512)

(-0.380863203579424, 0.1143584646418946)
(-0.3767701753040673, 0.1128317009918127)

(-0.3856970132674478, 0.1156384789679129)
(-0.3843889752609229, 0.1108126845572827)

(-0.3856970132674478, 0.1156384789679129)
(-0.3892224713635102, 0.1120926533421262)

(-0.3856970132674478, 0.1156384789679129)
(-0.390428646895262, 0.1168169557511533)

(-0.3856970132674478, 0.1156384789679129)
(-0.3868587546486593, 0.1203260011743492)

(0.2706146863918888, -0.02784993547577591)
(0.2709228153804236, -0.0219900728856096)

(0.2706146863918888, -0.02784993547577591)
(0.2677179684042651, -0.03072936974258459)

(0.2706146863918888, -0.02784993547577591)
(0.2676116214413634, -0.02504535430969372)

(0.2706146863918888, -0.02784993547577591)
(0.2741351646083912, -0.0252719933062104)

(0.1235230573269272, -0.3143772075494343)
(0.1165327442899597, -0.3129149404336095)

(0.1235230573269272, -0.3143772075494343)
(0.1304752935331774, -0.3157773159924793)

(0.1235230573269272, -0.3143772075494343)
(0.1257288166876224, -0.3209398588798672)

(0.1235230573269272, -0.3143772075494343)
(0.1187090567357573, -0.3194921470045314)

(0.1165327442899597, -0.3129149404336095)
(0.1143327283223066, -0.3061379470628723)

(0.1165327442899597, -0.3129149404336095)
(0.1095560281364454, -0.3114197190393591)

(0.1165327442899597, -0.3129149404336095)
(0.1117475880561931, -0.3182612988651662)

(0.1165327442899597, -0.3129149404336095)
(0.1187090567357573, -0.3194921470045314)

(0.1143327283223066, -0.3061379470628723)
(0.1095560281364454, -0.3114197190393591)

(0.1143327283223066, -0.3061379470628723)
(0.107398112508585, -0.30464677099177)

(0.1143327283223066, -0.3061379470628723)
(0.1121180747392271, -0.2994354244522768)

(0.1143327283223066, -0.3061379470628723)
(0.1190956322946978, -0.3008767811437599)

(0.1095560281364454, -0.3114197190393591)
(0.1117475880561931, -0.3182612988651662)

(0.1095560281364454, -0.3114197190393591)
(0.104708019510895, -0.3167354037202784)

(0.1095560281364454, -0.3114197190393591)
(0.107398112508585, -0.30464677099177)

(0.1095560281364454, -0.3114197190393591)
(0.1012188910656558, -0.3087031481835966)

(0.3875202536674188, 0.06673451220729598)
(0.386235958540704, 0.07155850343806959)

(0.3875202536674188, 0.06673451220729598)
(0.3910550930815151, 0.07025122146774966)

(0.3875202536674188, 0.06673451220729598)
(0.3923275084118281, 0.06542315359817272)

(0.3875202536674188, 0.06673451220729598)
(0.3887802832971799, 0.06192370303701543)

(0.03309667260058556, 0.3233910876279288)
(0.02701837660652397, 0.3184127304701125)

(0.03309667260058556, 0.3233910876279288)
(0.02558340682263366, 0.3257753690047408)

(0.03309667260058556, 0.3233910876279288)
(0.03174587658094997, 0.331662554465288)

(0.03309667260058556, 0.3233910876279288)
(0.03915149153582906, 0.3283002989796778)

(0.02701837660652397, 0.3184127304701125)
(0.02558340682263366, 0.3257753690047408)

(0.02701837660652397, 0.3184127304701125)
(0.01959929790085774, 0.3211067393553493)

(0.02701837660652397, 0.3184127304701125)
(0.02853249310256813, 0.310996863884771)

(0.02701837660652397, 0.3184127304701125)
(0.0212514088081746, 0.3138935450085879)

(0.02512271021737592, 0.05240124089196202)
(0.02411999321011397, 0.05574822803695054)

(0.02512271021737592, 0.05240124089196202)
(0.02606247773274838, 0.04911173644107179)

(0.02512271021737592, 0.05240124089196202)
(0.02278558095391529, 0.04991651922990065)

(0.02512271021737592, 0.05240124089196202)
(0.02175028166949035, 0.05321731312661188)

(0.02411999321011397, 0.05574822803695054)
(0.02662370046290595, 0.05828169406652427)

(0.02411999321011397, 0.05574822803695054)
(0.0231174921721741, 0.05917264447863954)

(0.02411999321011397, 0.05574822803695054)
(0.02062180780355542, 0.05656426355723831)

(0.02411999321011397, 0.05574822803695054)
(0.02175028166949035, 0.05321731312661188)

(-0.3870902407757977, -0.1119772747870666)
(-0.3858812749260323, -0.1168289138476408)

(-0.3870902407757977, -0.1119772747870666)
(-0.3906874005273666, -0.115450089455559)

(-0.3870902407757977, -0.1119772747870666)
(-0.3882992066255618, -0.1071256357264918)

(-0.3870902407757977, -0.1119772747870666)
(-0.3918963663771333, -0.1105984503949874)

(-0.3858812749260323, -0.1168289138476408)
(-0.3906874005273666, -0.115450089455559)

(-0.3858812749260323, -0.1168289138476408)
(-0.3894784346776007, -0.1203017285161333)

(-0.3858812749260323, -0.1168289138476408)
(-0.3847283839977929, -0.121587477741017)

(-0.3858812749260323, -0.1168289138476408)
(-0.3810760311929299, -0.1181627231756818)

(0.02662370046290595, 0.05828169406652427)
(0.0231174921721741, 0.05917264447863954)

(0.02662370046290595, 0.05828169406652427)
(0.02926608405492331, 0.0608443188201647)

(0.02662370046290595, 0.05828169406652427)
(0.02569266495431924, 0.0618034783664423)

(0.02662370046290595, 0.05828169406652427)
(0.02989982178025996, 0.05735232788282246)

(0.0231174921721741, 0.05917264447863954)
(0.02062180780355542, 0.05656426355723831)

(0.0231174921721741, 0.05917264447863954)
(0.0195350274850408, 0.06006560606208717)

(0.0231174921721741, 0.05917264447863954)
(0.02210555744885366, 0.06274261003404216)

(0.0231174921721741, 0.05917264447863954)
(0.02569266495431924, 0.0618034783664423)

(0.02062180780355542, 0.05656426355723831)
(0.0195350274850408, 0.06006560606208717)

(0.02062180780355542, 0.05656426355723831)
(0.01702575332399565, 0.05736771715890202)

(0.02062180780355542, 0.05656426355723831)
(0.01818215430088566, 0.05394275956338544)

(0.02062180780355542, 0.05656426355723831)
(0.02175028166949035, 0.05321731312661188)

(0.0195350274850408, 0.06006560606208717)
(0.02210555744885366, 0.06274261003404216)

(0.0195350274850408, 0.06006560606208717)
(0.01845964673323409, 0.06365084818290269)

(0.0195350274850408, 0.06006560606208717)
(0.01702575332399565, 0.05736771715890202)

(0.0195350274850408, 0.06006560606208717)
(0.0158490197048379, 0.06093876104604622)

(0.02210555744885366, 0.06274261003404216)
(0.01845964673323409, 0.06365084818290269)

(0.02210555744885366, 0.06274261003404216)
(0.02110589002318496, 0.06640776236346192)

(0.02210555744885366, 0.06274261003404216)
(0.02569266495431924, 0.0618034783664423)

(0.02210555744885366, 0.06274261003404216)
(0.02477668300629858, 0.06545486574904488)

(0.01845964673323409, 0.06365084818290269)
(0.02110589002318496, 0.06640776236346192)

(0.01845964673323409, 0.06365084818290269)
(0.01736868600936647, 0.0673416695760049)

(0.01845964673323409, 0.06365084818290269)
(0.01468314945335635, 0.0645230364538339)

(0.01845964673323409, 0.06365084818290269)
(0.0158490197048379, 0.06093876104604622)

(0.02110589002318496, 0.06640776236346192)
(0.01736868600936647, 0.0673416695760049)

(0.02110589002318496, 0.06640776236346192)
(0.02007270872138668, 0.07014479333063195)

(0.02110589002318496, 0.06640776236346192)
(0.02384986141865771, 0.0691924977452095)

(0.02110589002318496, 0.06640776236346192)
(0.02477668300629858, 0.06545486574904488)

(0.01736868600936647, 0.0673416695760049)
(0.01468314945335635, 0.0645230364538339)

(0.01736868600936647, 0.0673416695760049)
(0.01355570939390549, 0.06829553887724575)

(0.01736868600936647, 0.0673416695760049)
(0.02007270872138668, 0.07014479333063195)

(0.01736868600936647, 0.0673416695760049)
(0.0162893586257592, 0.07106034828210732)

(0.01468314945335635, 0.0645230364538339)
(0.01355570939390549, 0.06829553887724575)

(0.01468314945335635, 0.0645230364538339)
(0.01081327767748895, 0.06538304051101114)

(0.01468314945335635, 0.0645230364538339)
(0.01211326779440926, 0.06170021237607044)

(0.01468314945335635, 0.0645230364538339)
(0.0158490197048379, 0.06093876104604622)

(0.01355570939390549, 0.06829553887724575)
(0.01081327767748895, 0.06538304051101114)

(0.01355570939390549, 0.06829553887724575)
(0.009649193845865066, 0.06928672419825056)

(0.01355570939390549, 0.06829553887724575)
(0.01252546789476382, 0.07206205675718785)

(0.01355570939390549, 0.06829553887724575)
(0.0162893586257592, 0.07106034828210732)

(0.01081327767748895, 0.06538304051101114)
(0.009649193845865066, 0.06928672419825056)

(0.01081327767748895, 0.06538304051101114)
(0.006809329346146385, 0.06628289996472517)

(0.01081327767748895, 0.06538304051101114)
(0.008058908685624984, 0.06241652558972736)

(0.01081327767748895, 0.06538304051101114)
(0.01211326779440926, 0.06170021237607044)

(0.009649193845865066, 0.06928672419825056)
(0.006809329346146385, 0.06628289996472517)

(0.009649193845865066, 0.06928672419825056)
(0.005622147123120029, 0.07027769107625541)

(0.009649193845865066, 0.06928672419825056)
(0.008612788487842485, 0.07315286736404249)

(0.009649193845865066, 0.06928672419825056)
(0.01252546789476382, 0.07206205675718785)

(0.02007270872138668, 0.07014479333063195)
(0.02384986141865771, 0.0691924977452095)

(0.02007270872138668, 0.07014479333063195)
(0.02280375241735103, 0.07299939370527897)

(0.02007270872138668, 0.07014479333063195)
(0.0162893586257592, 0.07106034828210732)

(0.02007270872138668, 0.07014479333063195)
(0.01910440526752026, 0.07381665227171698)

(0.096062345407378, 0.3066881303592315)
(0.09536580638155913, 0.3136208095581174)

(0.096062345407378, 0.3066881303592315)
(0.1022895590439588, 0.3111109719407485)

(0.096062345407378, 0.3066881303592315)
(0.1033860766636688, 0.3028744301128513)

(0.096062345407378, 0.3066881303592315)
(0.09611266600254163, 0.3006867498015933)

(0.09536580638155913, 0.3136208095581174)
(0.1022895590439588, 0.3111109719407485)

(0.09536580638155913, 0.3136208095581174)
(0.1014012173124427, 0.3183392030052572)

(0.09536580638155913, 0.3136208095581174)
(0.0946179843875586, 0.3210995113723262)

(0.09536580638155913, 0.3136208095581174)
(0.08871077892756017, 0.3149186929284723)

(0.02606247773274838, 0.04911173644107179)
(0.02278558095391529, 0.04991651922990065)

(0.02606247773274838, 0.04911173644107179)
(0.02359728864635151, 0.04681473378918156)

(0.02606247773274838, 0.04911173644107179)
(0.02696150780258566, 0.04567315716014665)

(0.02606247773274838, 0.04911173644107179)
(0.02948702841907629, 0.04830943271859828)

(0.2498983247185921, 0.2868550028907602)
(0.2474301948633029, 0.2936087713437894)

(0.2498983247185921, 0.2868550028907602)
(0.2428176607806233, 0.288064474789427)

(0.2498983247185921, 0.2868550028907602)
(0.2451825683352942, 0.2813404646553869)

(0.2498983247185921, 0.2868550028907602)
(0.2522469339242597, 0.2799998885451478)

(0.2474301948633029, 0.2936087713437894)
(0.2428176607806233, 0.288064474789427)

(0.2474301948633029, 0.2936087713437894)
(0.2403243461011821, 0.2948396609936279)

(0.2474301948633029, 0.2936087713437894)
(0.2449447215406284, 0.3004490206135542)

(0.2474301948633029, 0.2936087713437894)
(0.251743001865443, 0.298922764841884)

(0.0872139078109667, 0.008618005071417748)
(0.08800253214641864, 0.005416297430988594)

(0.0872139078109667, 0.008618005071417748)
(0.09024817787844573, 0.007666988637515549)

(0.0872139078109667, 0.008618005071417748)
(0.08939631143751452, 0.01071746849160593)

(0.0872139078109667, 0.008618005071417748)
(0.08653110572370239, 0.01216328640310864)

(0.08800253214641864, 0.005416297430988594)
(0.09024817787844573, 0.007666988637515549)

(0.08800253214641864, 0.005416297430988594)
(0.09107303039526686, 0.004556703269357273)

(0.08800253214641864, 0.005416297430988594)
(0.08890945349183642, 0.002410166041151901)

(0.08800253214641864, 0.005416297430988594)
(0.08578997672290357, 0.003271428513525215)

(0.02558340682263366, 0.3257753690047408)
(0.01959929790085774, 0.3211067393553493)

(0.02558340682263366, 0.3257753690047408)
(0.01809013066055264, 0.3283302797482914)

(0.02558340682263366, 0.3257753690047408)
(0.03174587658094997, 0.331662554465288)

(0.02558340682263366, 0.3257753690047408)
(0.02370089164256821, 0.3316846471887797)

(0.01959929790085774, 0.3211067393553493)
(0.01809013066055264, 0.3283302797482914)

(0.01959929790085774, 0.3211067393553493)
(0.01214764915717539, 0.3238320440660858)

(0.01959929790085774, 0.3211067393553493)
(0.01382667764135165, 0.31651193526965)

(0.01959929790085774, 0.3211067393553493)
(0.0212514088081746, 0.3138935450085879)

(0.1117475880561931, -0.3182612988651662)
(0.104708019510895, -0.3167354037202784)

(0.1117475880561931, -0.3182612988651662)
(0.1067710550351384, -0.3235163700532431)

(0.1117475880561931, -0.3182612988651662)
(0.1135798614084761, -0.3247636611556033)

(0.1117475880561931, -0.3182612988651662)
(0.1187090567357573, -0.3194921470045314)

(0.104708019510895, -0.3167354037202784)
(0.1067710550351384, -0.3235163700532431)

(0.104708019510895, -0.3167354037202784)
(0.09980053300399754, -0.322102526581978)

(0.104708019510895, -0.3167354037202784)
(0.09675933041123023, -0.315032325668374)

(0.104708019510895, -0.3167354037202784)
(0.1012188910656558, -0.3087031481835966)

(0.107398112508585, -0.30464677099177)
(0.1121180747392271, -0.2994354244522768)

(0.107398112508585, -0.30464677099177)
(0.1056241485101292, -0.2978565236134684)

(0.107398112508585, -0.30464677099177)
(0.1012303632775248, -0.3013020702285343)

(0.107398112508585, -0.30464677099177)
(0.1012188910656558, -0.3087031481835966)

(0.006809329346146385, 0.06628289996472517)
(0.005622147123120029, 0.07027769107625541)

(0.006809329346146385, 0.06628289996472517)
(0.002709116207903393, 0.06720771818720093)

(0.006809329346146385, 0.06628289996472517)
(0.008058908685624984, 0.06241652558972736)

(0.006809329346146385, 0.06628289996472517)
(0.003920488267144723, 0.0632448082832036)

(0.005622147123120029, 0.07027769107625541)
(0.002709116207903393, 0.06720771818720093)

(0.005622147123120029, 0.07027769107625541)
(0.001493183532425793, 0.07130358879877563)

(0.005622147123120029, 0.07027769107625541)
(0.008612788487842485, 0.07315286736404249)

(0.005622147123120029, 0.07027769107625541)
(0.004510574733317195, 0.07419626730979828)

(0.002709116207903393, 0.06720771818720093)
(0.001493183532425793, 0.07130358879877563)

(0.002709116207903393, 0.06720771818720093)
(-0.0014503135817754, 0.06817323421803279)

(0.002709116207903393, 0.06720771818720093)
(-0.0001741998944906065, 0.06408180758602056)

(0.002709116207903393, 0.06720771818720093)
(0.003920488267144723, 0.0632448082832036)

(0.001493183532425793, 0.07130358879877563)
(-0.0014503135817754, 0.06817323421803279)

(0.001493183532425793, 0.07130358879877563)
(-0.002692965063192027, 0.0725184264642488)

(0.001493183532425793, 0.07130358879877563)
(0.0003253039506214001, 0.07552421622532485)

(0.001493183532425793, 0.07130358879877563)
(0.004510574733317195, 0.07419626730979828)

(-0.3843889752609229, 0.1108126845572827)
(-0.3892224713635102, 0.1120926533421262)

(-0.3843889752609229, 0.1108126845572827)
(-0.3879142942251231, 0.1072668392560972)

(-0.3843889752609229, 0.1108126845572827)
(-0.3800988994479639, 0.109335370837512)

(-0.3843889752609229, 0.1108126845572827)
(-0.3837023541189446, 0.1057442447480568)

(-0.3892224713635102, 0.1120926533421262)
(-0.390428646895262, 0.1168169557511533)

(-0.3892224713635102, 0.1120926533421262)
(-0.3879142942251231, 0.1072668392560972)

(-0.3892224713635102, 0.1120926533421262)
(-0.3927477148748276, 0.1085467971715116)

(-0.3892224713635102, 0.1120926533421262)
(-0.3940559641546874, 0.1133726215466221)

(-0.390428646895262, 0.1168169557511533)
(-0.3940559641546874, 0.1133726215466221)

(-0.390428646895262, 0.1168169557511533)
(-0.3868587546486593, 0.1203260011743492)

(-0.390428646895262, 0.1168169557511533)
(-0.3908701254713005, 0.1206319286204789)

(-0.390428646895262, 0.1168169557511533)
(-0.3940203705251344, 0.1171225784475142)

(0.3900791411473039, 0.1788047974390442)
(0.3913679227324313, 0.1739737476539419)

(0.3900791411473039, 0.1788047974390442)
(0.3949073437806734, 0.1775053901391427)

(0.3900791411473039, 0.1788047974390442)
(0.3936185621955302, 0.1823364399242106)

(0.3900791411473039, 0.1788047974390442)
(0.3887903595621489, 0.1836358472240977)

(0.3913679227324313, 0.1739737476539419)
(0.3949073437806734, 0.1775053901391427)

(0.3913679227324313, 0.1739737476539419)
(0.3961961253658168, 0.1726743403540708)

(0.3913679227324313, 0.1739737476539419)
(0.387828501684191, 0.1704421051687434)

(0.3913679227324313, 0.1739737476539419)
(0.3926567043175747, 0.1691426978688699)

(-0.0014503135817754, 0.06817323421803279)
(-0.002692965063192027, 0.0725184264642488)

(-0.0014503135817754, 0.06817323421803279)
(-0.005754804946061579, 0.06918257431587138)

(-0.0014503135817754, 0.06817323421803279)
(-0.0001741998944906065, 0.06408180758602056)

(-0.0014503135817754, 0.06817323421803279)
(-0.004409088738354425, 0.06498916261757229)

(-0.002692965063192027, 0.0725184264642488)
(-0.005754804946061579, 0.06918257431587138)

(-0.002692965063192027, 0.0725184264642488)
(-0.007010456817702584, 0.07362326738468808)

(-0.002692965063192027, 0.0725184264642488)
(0.0003253039506214001, 0.07552421622532485)

(-0.002692965063192027, 0.0725184264642488)
(-0.003652216970917346, 0.07711574734692098)

(-0.005754804946061579, 0.06918257431587138)
(-0.007010456817702584, 0.07362326738468808)

(-0.005754804946061579, 0.06918257431587138)
(-0.01014690887008997, 0.07015597672555467)

(-0.005754804946061579, 0.06918257431587138)
(-0.008793670552656223, 0.06582508843226188)

(-0.005754804946061579, 0.06918257431587138)
(-0.004409088738354425, 0.06498916261757229)

(-0.007010456817702584, 0.07362326738468808)
(-0.01014690887008997, 0.07015597672555467)

(-0.007010456817702584, 0.07362326738468808)
(-0.0114492840215633, 0.07451094856212448)

(-0.007010456817702584, 0.07362326738468808)
(-0.0080320921230016, 0.07805300306340364)

(-0.007010456817702584, 0.07362326738468808)
(-0.003652216970917346, 0.07711574734692098)

(-0.01014690887008997, 0.07015597672555467)
(-0.0114492840215633, 0.07451094856212448)

(-0.01014690887008997, 0.07015597672555467)
(-0.01465081858231515, 0.07114125736841566)

(-0.01014690887008997, 0.07015597672555467)
(-0.008793670552656223, 0.06582508843226188)

(-0.01014690887008997, 0.07015597672555467)
(-0.01326675118135363, 0.06676078534761645)

(-0.0114492840215633, 0.07451094856212448)
(-0.01465081858231515, 0.07114125736841566)

(-0.0114492840215633, 0.07451094856212448)
(-0.01578832739976742, 0.07564906639672059)

(-0.0114492840215633, 0.07451094856212448)
(-0.0080320921230016, 0.07805300306340364)

(-0.0114492840215633, 0.07451094856212448)
(-0.01235401159789758, 0.07924823592598855)

(-0.01465081858231515, 0.07114125736841566)
(-0.01578832739976742, 0.07564906639672059)

(-0.01465081858231515, 0.07114125736841566)
(-0.01918120045095932, 0.07221082210349776)

(-0.01465081858231515, 0.07114125736841566)
(-0.01784415989431969, 0.06769795120784447)

(-0.01465081858231515, 0.07114125736841566)
(-0.01326675118135363, 0.06676078534761645)

(-0.01578832739976742, 0.07564906639672059)
(-0.01918120045095932, 0.07221082210349776)

(-0.01578832739976742, 0.07564906639672059)
(-0.02038261616195938, 0.07684225837466843)

(-0.01578832739976742, 0.07564906639672059)
(-0.01692278389160621, 0.08033481935756767)

(-0.01578832739976742, 0.07564906639672059)
(-0.01235401159789758, 0.07924823592598855)

(-0.01918120045095932, 0.07221082210349776)
(-0.02038261616195938, 0.07684225837466843)

(-0.01918120045095932, 0.07221082210349776)
(-0.02381724932827801, 0.07331202298134855)

(-0.01918120045095932, 0.07221082210349776)
(-0.02242598209486419, 0.06874757288252147)

(-0.01918120045095932, 0.07221082210349776)
(-0.01784415989431969, 0.06769795120784447)

(-0.02038261616195938, 0.07684225837466843)
(-0.02381724932827801, 0.07331202298134855)

(-0.02038261616195938, 0.07684225837466843)
(-0.02520201019290436, 0.07793404698217551)

(-0.02038261616195938, 0.07684225837466843)
(-0.02157977116953309, 0.08157499628313315)

(-0.02038261616195938, 0.07684225837466843)
(-0.01692278389160621, 0.08033481935756767)

(-0.02381724932827801, 0.07331202298134855)
(-0.02520201019290436, 0.07793404698217551)

(-0.02381724932827801, 0.07331202298134855)
(-0.02856619130551665, 0.07440018287396852)

(-0.02381724932827801, 0.07331202298134855)
(-0.02242598209486419, 0.06874757288252147)

(-0.02381724932827801, 0.07331202298134855)
(-0.02711120261626503, 0.06979992201427077)

(-0.02520201019290436, 0.07793404698217551)
(-0.02856619130551665, 0.07440018287396852)

(-0.02520201019290436, 0.07793404698217551)
(-0.02997774056937777, 0.07908935345321508)

(-0.02520201019290436, 0.07793404698217551)
(-0.02157977116953309, 0.08157499628313315)

(-0.02520201019290436, 0.07793404698217551)
(-0.02651127492235058, 0.0827161170132666)

(-0.02856619130551665, 0.07440018287396852)
(-0.02997774056937777, 0.07908935345321508)

(-0.02856619130551665, 0.07440018287396852)
(-0.03331755969689333, 0.07576040153417749)

(-0.02856619130551665, 0.07440018287396852)
(-0.03253575371422206, 0.07098044577995782)

(-0.02856619130551665, 0.07440018287396852)
(-0.02711120261626503, 0.06979992201427077)

(-0.02997774056937777, 0.07908935345321508)
(-0.03331755969689333, 0.07576040153417749)

(-0.02997774056937777, 0.07908935345321508)
(-0.03478723230705227, 0.08030638937468815)

(-0.02997774056937777, 0.07908935345321508)
(-0.03134557096497025, 0.08388120847542259)

(-0.02997774056937777, 0.07908935345321508)
(-0.02651127492235058, 0.0827161170132666)

(-0.03331755969689333, 0.07576040153417749)
(-0.03478723230705227, 0.08030638937468815)

(-0.03331755969689333, 0.07576040153417749)
(-0.0381533106943426, 0.07694909053575658)

(-0.03331755969689333, 0.07576040153417749)
(-0.03253575371422206, 0.07098044577995782)

(-0.03331755969689333, 0.07576040153417749)
(-0.03646857098454662, 0.07335500573570067)

(-0.03478723230705227, 0.08030638937468815)
(-0.0381533106943426, 0.07694909053575658)

(-0.03478723230705227, 0.08030638937468815)
(-0.03963615417106806, 0.08148424840369757)

(-0.03478723230705227, 0.08030638937468815)
(-0.03620649268791073, 0.08505424005230787)

(-0.03478723230705227, 0.08030638937468815)
(-0.03134557096497025, 0.08388120847542259)

(-0.0381533106943426, 0.07694909053575658)
(-0.03963615417106806, 0.08148424840369757)

(-0.0381533106943426, 0.07694909053575658)
(-0.04308047018846082, 0.07782853403966496)

(-0.0381533106943426, 0.07694909053575658)
(-0.04161822668430552, 0.0727167237033262)

(-0.0381533106943426, 0.07694909053575658)
(-0.03646857098454662, 0.07335500573570067)

(-0.03963615417106806, 0.08148424840369757)
(-0.04308047018846082, 0.07782853403966496)

(-0.03963615417106806, 0.08148424840369757)
(-0.04450689864970234, 0.0826044534063151)

(-0.03963615417106806, 0.08148424840369757)
(-0.03620649268791073, 0.08505424005230787)

(-0.03963615417106806, 0.08148424840369757)
(-0.04106519010687472, 0.08623132458917393)

(-0.04308047018846082, 0.07782853403966496)
(-0.04450689864970234, 0.0826044534063151)

(-0.04308047018846082, 0.07782853403966496)
(-0.04795563774979301, 0.07893688916446703)

(-0.04308047018846082, 0.07782853403966496)
(-0.04161822668430552, 0.0727167237033262)

(-0.04308047018846082, 0.07782853403966496)
(-0.04674807260680369, 0.07401204234819525)

(-0.04450689864970234, 0.0826044534063151)
(-0.04795563774979301, 0.07893688916446703)

(-0.04450689864970234, 0.0826044534063151)
(-0.04937548036270905, 0.08375020013839128)

(-0.04450689864970234, 0.0826044534063151)
(-0.04106519010687472, 0.08623132458917393)

(-0.04450689864970234, 0.0826044534063151)
(-0.04593348367245405, 0.08738781712899557)

(-0.04795563774979301, 0.07893688916446703)
(-0.04937548036270905, 0.08375020013839128)

(-0.04795563774979301, 0.07893688916446703)
(-0.052776618017253, 0.08027609360565652)

(-0.04795563774979301, 0.07893688916446703)
(-0.05189241461290277, 0.07567842837667962)

(-0.04795563774979301, 0.07893688916446703)
(-0.04674807260680369, 0.07401204234819525)

(-0.04937548036270905, 0.08375020013839128)
(-0.052776618017253, 0.08027609360565652)

(-0.04937548036270905, 0.08375020013839128)
(-0.05423228470048608, 0.08493849677952184)

(-0.04937548036270905, 0.08375020013839128)
(-0.05079948779939328, 0.08854871766793011)

(-0.04937548036270905, 0.08375020013839128)
(-0.04593348367245405, 0.08738781712899557)

(-0.052776618017253, 0.08027609360565652)
(-0.05423228470048608, 0.08493849677952184)

(-0.052776618017253, 0.08027609360565652)
(-0.05763152368840609, 0.08147254144102917)

(-0.052776618017253, 0.08027609360565652)
(-0.05189241461290277, 0.07567842837667962)

(-0.052776618017253, 0.08027609360565652)
(-0.05598606428611148, 0.07763299062760545)

(-0.05423228470048608, 0.08493849677952184)
(-0.05763152368840609, 0.08147254144102917)

(-0.05423228470048608, 0.08493849677952184)
(-0.05909284381646598, 0.08611115251666868)

(-0.05423228470048608, 0.08493849677952184)
(-0.05079948779939328, 0.08854871766793011)

(-0.05423228470048608, 0.08493849677952184)
(-0.0556613975117389, 0.08971821922870678)

(-0.05763152368840609, 0.08147254144102917)
(-0.05909284381646598, 0.08611115251666868)

(-0.05763152368840609, 0.08147254144102917)
(-0.0625449707611397, 0.08242402509102133)

(-0.05763152368840609, 0.08147254144102917)
(-0.0609630431467463, 0.07698972684971571)

(-0.05763152368840609, 0.08147254144102917)
(-0.05598606428611148, 0.07763299062760545)

(-0.05909284381646598, 0.08611115251666868)
(-0.0625449707611397, 0.08242402509102133)

(-0.05909284381646598, 0.08611115251666868)
(-0.06396421210793839, 0.08723859338932277)

(-0.05909284381646598, 0.08611115251666868)
(-0.06052490507920322, 0.09087408025206192)

(-0.05909284381646598, 0.08611115251666868)
(-0.0556613975117389, 0.08971821922870678)

(-0.0625449707611397, 0.08242402509102133)
(-0.06396421210793839, 0.08723859338932277)

(-0.0625449707611397, 0.08242402509102133)
(-0.06741771394717777, 0.08354571062429778)

(-0.0625449707611397, 0.08242402509102133)
(-0.0609630431467463, 0.07698972684971571)

(-0.0625449707611397, 0.08242402509102133)
(-0.06627169777280426, 0.07847008474728653)

(-0.06396421210793839, 0.08723859338932277)
(-0.06741771394717777, 0.08354571062429778)

(-0.06396421210793839, 0.08723859338932277)
(-0.06882962878701178, 0.0883909110712854)

(-0.06396421210793839, 0.08723859338932277)
(-0.06538907330528948, 0.09202964979761194)

(-0.06396421210793839, 0.08723859338932277)
(-0.06052490507920322, 0.09087408025206192)

(-0.06741771394717777, 0.08354571062429778)
(-0.06882962878701178, 0.0883909110712854)

(-0.06741771394717777, 0.08354571062429778)
(-0.0722864451944649, 0.08468416801008495)

(-0.06741771394717777, 0.08354571062429778)
(-0.07103655447917276, 0.07988371912683605)

(-0.06741771394717777, 0.08354571062429778)
(-0.06627169777280426, 0.07847008474728653)

(-0.06882962878701178, 0.0883909110712854)
(-0.0722864451944649, 0.08468416801008495)

(-0.06882962878701178, 0.0883909110712854)
(-0.07369392739589843, 0.08954790503256516)

(-0.06882962878701178, 0.0883909110712854)
(-0.06538907330528948, 0.09202964979761194)

(-0.06882962878701178, 0.0883909110712854)
(-0.07025272306976497, 0.09318942098011146)

(-0.0722864451944649, 0.08468416801008495)
(-0.07369392739589843, 0.08954790503256516)

(-0.0722864451944649, 0.08468416801008495)
(-0.07715055745880639, 0.08584194134921998)

(-0.0722864451944649, 0.08468416801008495)
(-0.07103655447917276, 0.07988371912683605)

(-0.0722864451944649, 0.08468416801008495)
(-0.07602318647969034, 0.08078910443345944)

(-0.07369392739589843, 0.08954790503256516)
(-0.07715055745880639, 0.08584194134921998)

(-0.07369392739589843, 0.08954790503256516)
(-0.0785572698300081, 0.09070889769628694)

(-0.07369392739589843, 0.08954790503256516)
(-0.07025272306976497, 0.09318942098011146)

(-0.07369392739589843, 0.08954790503256516)
(-0.07511619566522035, 0.09434982846607327)

(-0.07715055745880639, 0.08584194134921998)
(-0.0785572698300081, 0.09070889769628694)

(-0.07715055745880639, 0.08584194134921998)
(-0.08199580910404014, 0.08707859112507657)

(-0.07715055745880639, 0.08584194134921998)
(-0.08056696868573082, 0.0823041760979051)

(-0.07715055745880639, 0.08584194134921998)
(-0.07602318647969034, 0.08078910443345944)

(-0.0785572698300081, 0.09070889769628694)
(-0.08199580910404014, 0.08707859112507657)

(-0.0785572698300081, 0.09070889769628694)
(-0.08341585583746985, 0.0918897820775318)

(-0.0785572698300081, 0.09070889769628694)
(-0.07997810930484103, 0.09551677336233251)

(-0.0785572698300081, 0.09070889769628694)
(-0.07511619566522035, 0.09434982846607327)

(-0.08199580910404014, 0.08707859112507657)
(-0.08341585583746985, 0.0918897820775318)

(-0.08199580910404014, 0.08707859112507657)
(-0.08685505600112085, 0.08825671159922438)

(-0.08199580910404014, 0.08707859112507657)
(-0.08056696868573082, 0.0823041760979051)

(-0.08199580910404014, 0.08707859112507657)
(-0.08559007094551913, 0.08302616364888861)

(-0.08341585583746985, 0.0918897820775318)
(-0.08685505600112085, 0.08825671159922438)

(-0.08341585583746985, 0.0918897820775318)
(-0.08827888890466347, 0.09305206847175804)

(-0.08341585583746985, 0.0918897820775318)
(-0.07997810930484103, 0.09551677336233251)

(-0.08341585583746985, 0.0918897820775318)
(-0.08484046677399432, 0.09668188548639713)

(-0.08685505600112085, 0.08825671159922438)
(-0.08827888890466347, 0.09305206847175804)

(-0.08685505600112085, 0.08825671159922438)
(-0.09171737661679802, 0.089421977525251)

(-0.08685505600112085, 0.08825671159922438)
(-0.0904052281215879, 0.08473552692722044)

(-0.08685505600112085, 0.08825671159922438)
(-0.08559007094551913, 0.08302616364888861)

(-0.08827888890466347, 0.09305206847175804)
(-0.09171737661679802, 0.089421977525251)

(-0.08827888890466347, 0.09305206847175804)
(-0.09314168918304266, 0.0942153284082668)

(-0.08827888890466347, 0.09305206847175804)
(-0.08970323310685457, 0.0978452870543586)

(-0.08827888890466347, 0.09305206847175804)
(-0.08484046677399432, 0.09668188548639713)

(-0.09171737661679802, 0.089421977525251)
(-0.09314168918304266, 0.0942153284082668)

(-0.09171737661679802, 0.089421977525251)
(-0.09658017072077216, 0.09058526328363778)

(-0.09171737661679802, 0.089421977525251)
(-0.0904052281215879, 0.08473552692722044)

(-0.09171737661679802, 0.089421977525251)
(-0.09517504635775952, 0.08581061813725976)

(-0.09314168918304266, 0.0942153284082668)
(-0.09658017072077216, 0.09058526328363778)

(-0.09314168918304266, 0.0942153284082668)
(-0.09800459482522941, 0.09537814770452424)

(-0.09314168918304266, 0.0942153284082668)
(-0.09456612422341665, 0.09900816709423635)

(-0.09314168918304266, 0.0942153284082668)
(-0.08970323310685457, 0.0978452870543586)

(-0.09658017072077216, 0.09058526328363778)
(-0.09800459482522941, 0.09537814770452424)

(-0.09658017072077216, 0.09058526328363778)
(-0.101443061300097, 0.09174814557404273)

(-0.09658017072077216, 0.09058526328363778)
(-0.1000186175772761, 0.08695534319879046)

(-0.09658017072077216, 0.09058526328363778)
(-0.09517504635775952, 0.08581061813725976)

(-0.09800459482522941, 0.09537814770452424)
(-0.101443061300097, 0.09174814557404273)

(-0.09800459482522941, 0.09537814770452424)
(-0.1028675000661445, 0.0965409686789334)

(-0.09800459482522941, 0.09537814770452424)
(-0.09456612422341665, 0.09900816709423635)

(-0.09800459482522941, 0.09537814770452424)
(-0.09942903394092031, 0.1001709693472395)

(-0.101443061300097, 0.09174814557404273)
(-0.1028675000661445, 0.0965409686789334)

(-0.101443061300097, 0.09174814557404273)
(-0.1063059678917684, 0.092910960899476)

(-0.101443061300097, 0.09174814557404273)
(-0.1000186175772761, 0.08695534319879046)

(-0.101443061300097, 0.09174814557404273)
(-0.1048815717598272, 0.08811819764644274)

(-0.1028675000661445, 0.0965409686789334)
(-0.1063059678917684, 0.092910960899476)

(-0.1028675000661445, 0.0965409686789334)
(-0.1077304107441752, 0.0977037669148702)

(-0.1028675000661445, 0.0965409686789334)
(-0.1042919432744616, 0.1013337732058791)

(-0.1028675000661445, 0.0965409686789334)
(-0.09942903394092031, 0.1001709693472395)

(-0.1063059678917684, 0.092910960899476)
(-0.1077304107441752, 0.0977037669148702)

(-0.1063059678917684, 0.092910960899476)
(-0.1111688780583505, 0.09407376127433403)

(-0.1063059678917684, 0.092910960899476)
(-0.1097444344754138, 0.08928095831407407)

(-0.1063059678917684, 0.092910960899476)
(-0.1048815717598272, 0.08811819764644274)

(-0.1077304107441752, 0.0977037669148702)
(-0.1111688780583505, 0.09407376127433403)

(-0.1077304107441752, 0.0977037669148702)
(-0.1125933214515254, 0.09886656502819081)

(-0.1077304107441752, 0.0977037669148702)
(-0.1091548541195488, 0.1024965707431732)

(-0.1077304107441752, 0.0977037669148702)
(-0.1042919432744616, 0.1013337732058791)

(-0.1111688780583505, 0.09407376127433403)
(-0.1125933214515254, 0.09886656502819081)

(-0.1111688780583505, 0.09407376127433403)
(-0.1160317888256373, 0.0952365591369947)

(-0.1111688780583505, 0.09407376127433403)
(-0.1097444344754138, 0.08928095831407407)

(-0.1111688780583505, 0.09407376127433403)
(-0.1146073452920873, 0.09044375597019538)

(-0.1125933214515254, 0.09886656502819081)
(-0.1160317888256373, 0.0952365591369947)

(-0.1125933214515254, 0.09886656502819081)
(-0.1174562323739798, 0.1000293622419277)

(-0.1125933214515254, 0.09886656502819081)
(-0.1091548541195488, 0.1024965707431732)

(-0.1125933214515254, 0.09886656502819081)
(-0.1140177650203725, 0.1036593680473738)

(-0.1160317888256373, 0.0952365591369947)
(-0.1174562323739798, 0.1000293622419277)

(-0.1160317888256373, 0.0952365591369947)
(-0.1208946997288919, 0.09639935643102635)

(-0.1160317888256373, 0.0952365591369947)
(-0.1194702561527452, 0.09160655344236995)

(-0.1160317888256373, 0.0952365591369947)
(-0.1146073452920873, 0.09044375597019538)

(-0.1174562323739798, 0.1000293622419277)
(-0.1208946997288919, 0.09639935643102635)

(-0.1174562323739798, 0.1000293622419277)
(-0.1223191432977884, 0.1011921594500008)

(-0.1174562323739798, 0.1000293622419277)
(-0.1140177650203725, 0.1036593680473738)

(-0.1174562323739798, 0.1000293622419277)
(-0.1188806759781194, 0.1048221651135253)

(-0.1208946997288919, 0.09639935643102635)
(-0.1223191432977884, 0.1011921594500008)

(-0.1208946997288919, 0.09639935643102635)
(-0.1257576106550339, 0.09756215362934136)

(-0.1208946997288919, 0.09639935643102635)
(-0.1194702561527452, 0.09160655344236995)

(-0.1208946997288919, 0.09639935643102635)
(-0.1243331670808033, 0.09276935063267128)

(-0.1223191432977884, 0.1011921594500008)
(-0.1257576106550339, 0.09756215362934136)

(-0.1223191432977884, 0.1011921594500008)
(-0.1271820542298525, 0.1023549566235493)

(-0.1223191432977884, 0.1011921594500008)
(-0.1237435868730999, 0.1059849624421476)

(-0.1223191432977884, 0.1011921594500008)
(-0.1188806759781194, 0.1048221651135253)

(-0.1257576106550339, 0.09756215362934136)
(-0.1271820542298525, 0.1023549566235493)

(-0.1257576106550339, 0.09756215362934136)
(-0.1306205215863664, 0.09872495080594898)

(-0.1257576106550339, 0.09756215362934136)
(-0.1291960780104857, 0.09393214781617953)

(-0.1257576106550339, 0.09756215362934136)
(-0.1243331670808033, 0.09276935063267128)

(-0.1271820542298525, 0.1023549566235493)
(-0.1306205215863664, 0.09872495080594898)

(-0.1271820542298525, 0.1023549566235493)
(-0.1320449651619694, 0.1035177537968765)

(-0.1271820542298525, 0.1023549566235493)
(-0.1237435868730999, 0.1059849624421476)

(-0.1271820542298525, 0.1023549566235493)
(-0.1286064979467512, 0.1071477590236146)

(-0.1306205215863664, 0.09872495080594898)
(-0.1320449651619694, 0.1035177537968765)

(-0.1306205215863664, 0.09872495080594898)
(-0.1354834325185727, 0.09988774797890235)

(-0.1306205215863664, 0.09872495080594898)
(-0.1291960780104857, 0.09393214781617953)

(-0.1306205215863664, 0.09872495080594898)
(-0.1340589889427565, 0.09509494498886346)

(-0.1320449651619694, 0.1035177537968765)
(-0.1354834325185727, 0.09988774797890235)

(-0.1320449651619694, 0.1035177537968765)
(-0.1369078760944019, 0.1046805509688837)

(-0.1320449651619694, 0.1035177537968765)
(-0.1286064979467512, 0.1071477590236146)

(-0.1320449651619694, 0.1035177537968765)
(-0.1334694093976148, 0.1083105540276835)

(-0.1354834325185727, 0.09988774797890235)
(-0.1369078760944019, 0.1046805509688837)

(-0.1354834325185727, 0.09988774797890235)
(-0.1403463434509772, 0.1010505451510267)

(-0.1354834325185727, 0.09988774797890235)
(-0.1389218998751074, 0.09625774216121348)

(-0.1354834325185727, 0.09988774797890235)
(-0.1340589889427565, 0.09509494498886346)

(-0.1369078760944019, 0.1046805509688837)
(-0.1403463434509772, 0.1010505451510267)

(-0.1369078760944019, 0.1046805509688837)
(-0.1417707870268363, 0.1058433481408832)

(-0.1369078760944019, 0.1046805509688837)
(-0.1383323196702598, 0.1094733539587433)

(-0.1369078760944019, 0.1046805509688837)
(-0.1334694093976148, 0.1083105540276835)

(-0.1403463434509772, 0.1010505451510267)
(-0.1417707870268363, 0.1058433481408832)

(-0.1403463434509772, 0.1010505451510267)
(-0.145209254383415, 0.1022133423230114)

(-0.1403463434509772, 0.1010505451510267)
(-0.1389218998751074, 0.09625774216121348)

(-0.1403463434509772, 0.1010505451510267)
(-0.1437848108075481, 0.0974205393331867)

(-0.1417707870268363, 0.1058433481408832)
(-0.145209254383415, 0.1022133423230114)

(-0.1417707870268363, 0.1058433481408832)
(-0.1466336979592828, 0.1070061453128323)

(-0.1417707870268363, 0.1058433481408832)
(-0.1383323196702598, 0.1094733539587433)

(-0.1417707870268363, 0.1058433481408832)
(-0.1431952312577097, 0.1106361483916598)

(-0.145209254383415, 0.1022133423230114)
(-0.1466336979592828, 0.1070061453128323)

(-0.145209254383415, 0.1022133423230114)
(-0.1500721653158605, 0.1033761394949649)

(-0.145209254383415, 0.1022133423230114)
(-0.1486477217399912, 0.09858333650514997)

(-0.145209254383415, 0.1022133423230114)
(-0.1437848108075481, 0.0974205393331867)

(-0.1466336979592828, 0.1070061453128323)
(-0.1500721653158605, 0.1033761394949649)

(-0.1466336979592828, 0.1070061453128323)
(-0.1514966088917299, 0.1081689424847796)

(-0.1466336979592828, 0.1070061453128323)
(-0.1431952312577097, 0.1106361483916598)

(-0.1466336979592828, 0.1070061453128323)
(-0.1480581429144081, 0.1117989425351585)

(-0.1500721653158605, 0.1033761394949649)
(-0.1514966088917299, 0.1081689424847796)

(-0.1500721653158605, 0.1033761394949649)
(-0.1549350762483074, 0.1045389366669124)

(-0.1500721653158605, 0.1033761394949649)
(-0.1535106326724378, 0.0997461336770982)

(-0.1500721653158605, 0.1033761394949649)
(-0.1486477217399912, 0.09858333650514997)

(-0.1514966088917299, 0.1081689424847796)
(-0.1549350762483074, 0.1045389366669124)

(-0.1514966088917299, 0.1081689424847796)
(-0.1563595198241766, 0.1093317396567265)

(-0.1514966088917299, 0.1081689424847796)
(-0.1529210524675997, 0.1129617454745933)

(-0.1514966088917299, 0.1081689424847796)
(-0.1480581429144081, 0.1117989425351585)

(-0.1549350762483074, 0.1045389366669124)
(-0.1563595198241766, 0.1093317396567265)

(-0.1549350762483074, 0.1045389366669124)
(-0.1597979871807544, 0.1057017338388589)

(-0.1549350762483074, 0.1045389366669124)
(-0.1535106326724378, 0.0997461336770982)

(-0.1549350762483074, 0.1045389366669124)
(-0.158373543604885, 0.1009089308490449)

(-0.1563595198241766, 0.1093317396567265)
(-0.1597979871807544, 0.1057017338388589)

(-0.1563595198241766, 0.1093317396567265)
(-0.1612224307566238, 0.1104945368286727)

(-0.1563595198241766, 0.1093317396567265)
(-0.1529210524675997, 0.1129617454745933)

(-0.1563595198241766, 0.1093317396567265)
(-0.1577839634000467, 0.1141245426465397)

(-0.1597979871807544, 0.1057017338388589)
(-0.1612224307566238, 0.1104945368286727)

(-0.1597979871807544, 0.1057017338388589)
(-0.1646608981132016, 0.1068645310108053)

(-0.1597979871807544, 0.1057017338388589)
(-0.1632364545373323, 0.1020717280209913)

(-0.1597979871807544, 0.1057017338388589)
(-0.158373543604885, 0.1009089308490449)

(-0.1612224307566238, 0.1104945368286727)
(-0.1646608981132016, 0.1068645310108053)

(-0.1612224307566238, 0.1104945368286727)
(-0.1660853416890709, 0.1116573340006189)

(-0.1612224307566238, 0.1104945368286727)
(-0.1626468743324934, 0.115287339818486)

(-0.1612224307566238, 0.1104945368286727)
(-0.1577839634000467, 0.1141245426465397)

(-0.1646608981132016, 0.1068645310108053)
(-0.1660853416890709, 0.1116573340006189)

(-0.1646608981132016, 0.1068645310108053)
(-0.1695238090456487, 0.1080273281827515)

(-0.1646608981132016, 0.1068645310108053)
(-0.1632364545373323, 0.1020717280209913)

(-0.1646608981132016, 0.1068645310108053)
(-0.1680993654697794, 0.1032345251929376)

(-0.1660853416890709, 0.1116573340006189)
(-0.1695238090456487, 0.1080273281827515)

(-0.1660853416890709, 0.1116573340006189)
(-0.170948252621518, 0.1128201311725651)

(-0.1660853416890709, 0.1116573340006189)
(-0.1675097852649402, 0.1164501369904322)

(-0.1660853416890709, 0.1116573340006189)
(-0.1626468743324934, 0.115287339818486)

(-0.1695238090456487, 0.1080273281827515)
(-0.170948252621518, 0.1128201311725651)

(-0.1695238090456487, 0.1080273281827515)
(-0.1743867199780958, 0.109190125354698)

(-0.1695238090456487, 0.1080273281827515)
(-0.1680993654697794, 0.1032345251929376)

(-0.1695238090456487, 0.1080273281827515)
(-0.1729622764022263, 0.1043973223648841)

(-0.170948252621518, 0.1128201311725651)
(-0.1743867199780958, 0.109190125354698)

(-0.170948252621518, 0.1128201311725651)
(-0.1758111635539651, 0.1139829283445115)

(-0.170948252621518, 0.1128201311725651)
(-0.1675097852649402, 0.1164501369904322)

(-0.170948252621518, 0.1128201311725651)
(-0.1723726961973873, 0.1176129341623784)

(-0.1743867199780958, 0.109190125354698)
(-0.1758111635539651, 0.1139829283445115)

(-0.1743867199780958, 0.109190125354698)
(-0.1792496309105427, 0.1103529225266443)

(-0.1743867199780958, 0.109190125354698)
(-0.177825187334673, 0.1055601195368305)

(-0.1743867199780958, 0.109190125354698)
(-0.1729622764022263, 0.1043973223648841)

(-0.1758111635539651, 0.1139829283445115)
(-0.1792496309105427, 0.1103529225266443)

(-0.1758111635539651, 0.1139829283445115)
(-0.1806740744864122, 0.1151457255164576)

(-0.1758111635539651, 0.1139829283445115)
(-0.1772356071298345, 0.1187757313343246)

(-0.1758111635539651, 0.1139829283445115)
(-0.1723726961973873, 0.1176129341623784)

(-0.1792496309105427, 0.1103529225266443)
(-0.1806740744864122, 0.1151457255164576)

(-0.1792496309105427, 0.1103529225266443)
(-0.1841125418429895, 0.1115157196985906)

(-0.1792496309105427, 0.1103529225266443)
(-0.177825187334673, 0.1055601195368305)

(-0.1792496309105427, 0.1103529225266443)
(-0.1826880982671196, 0.1067229167087767)

(-0.1806740744864122, 0.1151457255164576)
(-0.1841125418429895, 0.1115157196985906)

(-0.1806740744864122, 0.1151457255164576)
(-0.1855369854188593, 0.1163085226884039)

(-0.1806740744864122, 0.1151457255164576)
(-0.1772356071298345, 0.1187757313343246)

(-0.1806740744864122, 0.1151457255164576)
(-0.1820985181001621, 0.1199385284950124)

(-0.1841125418429895, 0.1115157196985906)
(-0.1855369854188593, 0.1163085226884039)

(-0.1841125418429895, 0.1115157196985906)
(-0.1889754527754367, 0.1126785168705369)

(-0.1841125418429895, 0.1115157196985906)
(-0.1826880982671196, 0.1067229167087767)

(-0.1841125418429895, 0.1115157196985906)
(-0.1875510091995665, 0.1078857138807232)

(-0.1855369854188593, 0.1163085226884039)
(-0.1889754527754367, 0.1126785168705369)

(-0.1855369854188593, 0.1163085226884039)
(-0.1903998963513064, 0.1174713198603503)

(-0.1855369854188593, 0.1163085226884039)
(-0.1869614290271976, 0.1211013256685671)

(-0.1855369854188593, 0.1163085226884039)
(-0.1820985181001621, 0.1199385284950124)

(-0.1889754527754367, 0.1126785168705369)
(-0.1903998963513064, 0.1174713198603503)

(-0.1889754527754367, 0.1126785168705369)
(-0.1938383637078842, 0.1138413140424833)

(-0.1889754527754367, 0.1126785168705369)
(-0.192413920132014, 0.1090485110526697)

(-0.1889754527754367, 0.1126785168705369)
(-0.1875510091995665, 0.1078857138807232)

(-0.1903998963513064, 0.1174713198603503)
(-0.1938383637078842, 0.1138413140424833)

(-0.1903998963513064, 0.1174713198603503)
(-0.1952628072837534, 0.1186341170322968)

(-0.1903998963513064, 0.1174713198603503)
(-0.1918243399271757, 0.1222641228501638)

(-0.1903998963513064, 0.1174713198603503)
(-0.1869614290271976, 0.1211013256685671)

(-0.1938383637078842, 0.1138413140424833)
(-0.192413920132014, 0.1090485110526697)

(-0.1938383637078842, 0.1138413140424833)
(-0.1972768310644619, 0.1102113082246164)

(-0.1938383637078842, 0.1138413140424833)
(-0.1952628072837534, 0.1186341170322968)

(-0.1938383637078842, 0.1138413140424833)
(-0.1987012746403313, 0.1150041112144299)

(-0.3906874005273666, -0.115450089455559)
(-0.3894784346776007, -0.1203017285161333)

(-0.3906874005273666, -0.115450089455559)
(-0.3942845602789347, -0.1189229041240506)

(-0.3906874005273666, -0.115450089455559)
(-0.3954935261287006, -0.1140712650634761)

(-0.3906874005273666, -0.115450089455559)
(-0.3918963663771333, -0.1105984503949874)

(-0.3894784346776007, -0.1203017285161333)
(-0.3942845602789347, -0.1189229041240506)

(-0.3894784346776007, -0.1203017285161333)
(-0.3930755944291692, -0.1237745431846256)

(-0.3894784346776007, -0.1203017285161333)
(-0.3847283839977929, -0.121587477741017)

(-0.3894784346776007, -0.1203017285161333)
(-0.3883043267751753, -0.125115743393248)

(0.09024817787844573, 0.007666988637515549)
(0.09107303039526686, 0.004556703269357273)

(0.09024817787844573, 0.007666988637515549)
(0.093340639545943, 0.00682330815864377)

(0.09024817787844573, 0.007666988637515549)
(0.08939631143751452, 0.01071746849160593)

(0.09024817787844573, 0.007666988637515549)
(0.09227435994045806, 0.009972009881179283)

(0.09107303039526686, 0.004556703269357273)
(0.093340639545943, 0.00682330815864377)

(0.09107303039526686, 0.004556703269357273)
(0.09417643800930102, 0.003709608091298788)

(0.09107303039526686, 0.004556703269357273)
(0.08890945349183642, 0.002410166041151901)

(0.09107303039526686, 0.004556703269357273)
(0.0919808983677103, 0.00127874920553073)

(0.01809013066055264, 0.3283302797482914)
(0.01214764915717539, 0.3238320440660858)

(0.01809013066055264, 0.3283302797482914)
(0.01079130902055159, 0.3315184035165244)

(0.01809013066055264, 0.3283302797482914)
(0.01793853326831736, 0.3353014295752315)

(0.01809013066055264, 0.3283302797482914)
(0.02370089164256821, 0.3316846471887797)

(0.01214764915717539, 0.3238320440660858)
(0.01079130902055159, 0.3315184035165244)

(0.01214764915717539, 0.3238320440660858)
(0.004696188894485392, 0.3266784624483825)

(0.01214764915717539, 0.3238320440660858)
(0.01382667764135165, 0.31651193526965)

(0.01214764915717539, 0.3238320440660858)
(0.006591710009601175, 0.3193042532091303)

(-0.192413920132014, 0.1090485110526697)
(-0.1972768310644619, 0.1102113082246164)

(-0.192413920132014, 0.1090485110526697)
(-0.195852387488592, 0.1054185052348027)

(-0.192413920132014, 0.1090485110526697)
(-0.1909894765561441, 0.1042557080628561)

(-0.192413920132014, 0.1090485110526697)
(-0.1875510091995665, 0.1078857138807232)

(-0.1972768310644619, 0.1102113082246164)
(-0.195852387488592, 0.1054185052348027)

(-0.1972768310644619, 0.1102113082246164)
(-0.2007152984210397, 0.1065813024067491)

(-0.1972768310644619, 0.1102113082246164)
(-0.2021397419969092, 0.111374105396563)

(-0.1972768310644619, 0.1102113082246164)
(-0.1987012746403313, 0.1150041112144299)

(0.386235958540704, 0.07155850343806959)
(0.3910550930815151, 0.07025122146774966)

(0.386235958540704, 0.07155850343806959)
(0.3897850779562935, 0.07507680964528984)

(0.386235958540704, 0.07155850343806959)
(0.3814558055317644, 0.07287827076232413)

(0.386235958540704, 0.07155850343806959)
(0.3850254449961776, 0.0764292626649122)

(0.3910550930815151, 0.07025122146774966)
(0.3897850779562935, 0.07507680964528984)

(0.3910550930815151, 0.07025122146774966)
(0.3946033733600102, 0.07377021418358395)

(0.3910550930815151, 0.07025122146774966)
(0.3923275084118281, 0.06542315359817272)

(0.3910550930815151, 0.07025122146774966)
(0.3958791065370519, 0.06893947092288016)

(0.2428176607806233, 0.288064474789427)
(0.2403243461011821, 0.2948396609936279)

(0.2428176607806233, 0.288064474789427)
(0.2357308045339689, 0.2892675017402842)

(0.2428176607806233, 0.288064474789427)
(0.2382333693601386, 0.2825363623405448)

(0.2428176607806233, 0.288064474789427)
(0.2451825683352942, 0.2813404646553869)

(0.2403243461011821, 0.2948396609936279)
(0.2449447215406284, 0.3004490206135542)

(0.2403243461011821, 0.2948396609936279)
(0.23774517349545, 0.3016736691374421)

(0.2403243461011821, 0.2948396609936279)
(0.2357308045339689, 0.2892675017402842)

(0.2403243461011821, 0.2948396609936279)
(0.2335152795047344, 0.2957663111483069)

(0.2449447215406284, 0.3004490206135542)
(0.23774517349545, 0.3016736691374421)

(0.2449447215406284, 0.3004490206135542)
(0.2424220383155325, 0.3073415591061128)

(0.2449447215406284, 0.3004490206135542)
(0.2495188135505926, 0.306020105368465)

(0.2449447215406284, 0.3004490206135542)
(0.251743001865443, 0.298922764841884)

(0.23774517349545, 0.3016736691374421)
(0.2424220383155325, 0.3073415591061128)

(0.23774517349545, 0.3016736691374421)
(0.2351143035308851, 0.3085888417042459)

(0.23774517349545, 0.3016736691374421)
(0.2310373073568395, 0.302480241839612)

(0.23774517349545, 0.3016736691374421)
(0.2335152795047344, 0.2957663111483069)

(0.2424220383155325, 0.3073415591061128)
(0.2351143035308851, 0.3085888417042459)

(0.2424220383155325, 0.3073415591061128)
(0.239863879328567, 0.314329595964999)

(0.2424220383155325, 0.3073415591061128)
(0.2495188135505926, 0.306020105368465)

(0.2424220383155325, 0.3073415591061128)
(0.2471385551567153, 0.31301034438777)

(0.2351143035308851, 0.3085888417042459)
(0.239863879328567, 0.314329595964999)

(0.2351143035308851, 0.3085888417042459)
(0.2324626166875432, 0.3155876079984974)

(0.2351143035308851, 0.3085888417042459)
(0.2310373073568395, 0.302480241839612)

(0.2351143035308851, 0.3085888417042459)
(0.2269826489528339, 0.3092051749695016)

(0.239863879328567, 0.314329595964999)
(0.2324626166875432, 0.3155876079984974)

(0.239863879328567, 0.314329595964999)
(0.2376909172908521, 0.3213622896782812)

(0.239863879328567, 0.314329595964999)
(0.2447369141926069, 0.3200973946724595)

(0.239863879328567, 0.314329595964999)
(0.2471385551567153, 0.31301034438777)

(0.2324626166875432, 0.3155876079984974)
(0.2376909172908521, 0.3213622896782812)

(0.2324626166875432, 0.3155876079984974)
(0.2294887713761662, 0.3225190110295365)

(0.2324626166875432, 0.3155876079984974)
(0.2246068270710034, 0.3168786972635739)

(0.2324626166875432, 0.3155876079984974)
(0.2269826489528339, 0.3092051749695016)

(0.1067710550351384, -0.3235163700532431)
(0.09980053300399754, -0.322102526581978)

(0.1067710550351384, -0.3235163700532431)
(0.1016990747303905, -0.3289912602042313)

(0.1067710550351384, -0.3235163700532431)
(0.1135798614084761, -0.3247636611556033)

(0.1067710550351384, -0.3235163700532431)
(0.1085504108579304, -0.33018378567714)

(0.09980053300399754, -0.322102526581978)
(0.1016990747303905, -0.3289912602042313)

(0.09980053300399754, -0.322102526581978)
(0.09457148519575141, -0.3274860748389537)

(0.09980053300399754, -0.322102526581978)
(0.09675933041123023, -0.315032325668374)

(0.09980053300399754, -0.322102526581978)
(0.09206827382318937, -0.3205400896258006)

(0.008996462193361386, -0.07641114535081156)
(0.01197474387789616, -0.07343007574794493)

(0.008996462193361386, -0.07641114535081156)
(0.01308055183345273, -0.0775061340780231)

(0.008996462193361386, -0.07641114535081156)
(0.0102982716786619, -0.08069176618378236)

(0.008996462193361386, -0.07641114535081156)
(0.006106505025907649, -0.07959863399380226)

(0.01079130902055159, 0.3315184035165244)
(0.004696188894485392, 0.3266784624483825)

(0.01079130902055159, 0.3315184035165244)
(0.003400841698985871, 0.334585959053505)

(0.01079130902055159, 0.3315184035165244)
(0.01056744641347823, 0.340090283271341)

(0.01079130902055159, 0.3315184035165244)
(0.01793853326831736, 0.3353014295752315)

(0.004696188894485392, 0.3266784624483825)
(0.003400841698985871, 0.334585959053505)

(0.004696188894485392, 0.3266784624483825)
(-0.002812427600842007, 0.3295300832308075)

(0.004696188894485392, 0.3266784624483825)
(-0.001664274235584288, 0.3207508264720437)

(0.004696188894485392, 0.3266784624483825)
(0.006591710009601175, 0.3193042532091303)

(-0.3879142942251231, 0.1072668392560972)
(-0.3927477148748276, 0.1085467971715116)

(-0.3879142942251231, 0.1072668392560972)
(-0.3914395019723161, 0.1037209779946778)

(-0.3879142942251231, 0.1072668392560972)
(-0.3837023541189446, 0.1057442447480568)

(-0.3879142942251231, 0.1072668392560972)
(-0.3873123649693853, 0.102139138842109)

(-0.3927477148748276, 0.1085467971715116)
(-0.3914395019723161, 0.1037209779946778)

(-0.3927477148748276, 0.1085467971715116)
(-0.3962429603014033, 0.1049711642331124)

(-0.3927477148748276, 0.1085467971715116)
(-0.3975811351565974, 0.109826755022443)

(-0.3927477148748276, 0.1085467971715116)
(-0.3940559641546874, 0.1133726215466221)

(0.3723655595824622, 0.2284122677412935)
(0.3711257584515424, 0.2331942252130242)

(0.3723655595824622, 0.2284122677412935)
(0.3759115194263855, 0.2319373514064272)

(0.3723655595824622, 0.2284122677412935)
(0.3771934347925494, 0.2271131827122851)

(0.3723655595824622, 0.2284122677412935)
(0.3736550634524034, 0.2235804980958246)

(0.3711257584515424, 0.2331942252130242)
(0.3759115194263855, 0.2319373514064272)

(0.3711257584515424, 0.2331942252130242)
(0.3746738534580271, 0.2367171720537382)

(0.3711257584515424, 0.2331942252130242)
(0.3664963380457012, 0.2347876274844506)

(0.3711257584515424, 0.2331942252130242)
(0.3701898469697194, 0.2383578024134649)

(0.2376909172908521, 0.3213622896782812)
(0.2294887713761662, 0.3225190110295365)

(0.2376909172908521, 0.3213622896782812)
(0.2353831121342376, 0.3282542550343598)

(0.2376909172908521, 0.3213622896782812)
(0.2447369141926069, 0.3200973946724595)

(0.2376909172908521, 0.3213622896782812)
(0.244152672574632, 0.3268112350238271)

(0.2294887713761662, 0.3225190110295365)
(0.2353831121342376, 0.3282542550343598)

(0.2294887713761662, 0.3225190110295365)
(0.2267518325273978, 0.329608297095291)

(0.2294887713761662, 0.3225190110295365)
(0.2246068270710034, 0.3168786972635739)

(0.2294887713761662, 0.3225190110295365)
(0.2218525827216553, 0.3234887314100376)

(-0.1952628072837534, 0.1186341170322968)
(-0.1918243399271757, 0.1222641228501638)

(-0.1952628072837534, 0.1186341170322968)
(-0.1966872508596227, 0.1234269200221101)

(-0.1952628072837534, 0.1186341170322968)
(-0.2001257182162007, 0.1197969142042435)

(-0.1952628072837534, 0.1186341170322968)
(-0.1987012746403313, 0.1150041112144299)

(-0.3942845602789347, -0.1189229041240506)
(-0.3930755944291692, -0.1237745431846256)

(-0.3942845602789347, -0.1189229041240506)
(-0.397881720030503, -0.1223957187925429)

(-0.3942845602789347, -0.1189229041240506)
(-0.3954935261287006, -0.1140712650634761)

(-0.3942845602789347, -0.1189229041240506)
(-0.3990906858802685, -0.117544079731968)

(-0.3930755944291692, -0.1237745431846256)
(-0.397881720030503, -0.1223957187925429)

(-0.3930755944291692, -0.1237745431846256)
(-0.3966727541807377, -0.1272473578531181)

(-0.3930755944291692, -0.1237745431846256)
(-0.3883043267751753, -0.125115743393248)

(-0.3930755944291692, -0.1237745431846256)
(-0.3918989714321686, -0.1285926154837578)

(0.3949073437806734, 0.1775053901391427)
(0.3961961253658168, 0.1726743403540708)

(0.3949073437806734, 0.1775053901391427)
(0.3997355464140578, 0.1762059828392692)

(0.3949073437806734, 0.1775053901391427)
(0.3936185621955302, 0.1823364399242106)

(0.3949073437806734, 0.1775053901391427)
(0.398446764828913, 0.181037032624337)

(0.3961961253658168, 0.1726743403540708)
(0.3997355464140578, 0.1762059828392692)

(0.3961961253658168, 0.1726743403540708)
(0.4010243279992031, 0.171374933054201)

(0.3961961253658168, 0.1726743403540708)
(0.3974849069509619, 0.1678432905690024)

(0.3961961253658168, 0.1726743403540708)
(0.3926567043175747, 0.1691426978688699)

(-0.195852387488592, 0.1054185052348027)
(-0.2007152984210397, 0.1065813024067491)

(-0.195852387488592, 0.1054185052348027)
(-0.1992908548451703, 0.1017884994169356)

(-0.195852387488592, 0.1054185052348027)
(-0.1944279439127219, 0.1006257022449892)

(-0.195852387488592, 0.1054185052348027)
(-0.1909894765561441, 0.1042557080628561)

(-0.2007152984210397, 0.1065813024067491)
(-0.1992908548451703, 0.1017884994169356)

(-0.2007152984210397, 0.1065813024067491)
(-0.2041537657776177, 0.1029512965888821)

(-0.2007152984210397, 0.1065813024067491)
(-0.2055782093534873, 0.1077440995786959)

(-0.2007152984210397, 0.1065813024067491)
(-0.2021397419969092, 0.111374105396563)

(0.387828501684191, 0.1704421051687434)
(0.3926567043175747, 0.1691426978688699)

(0.387828501684191, 0.1704421051687434)
(0.3830002990508297, 0.1717415124686579)

(0.387828501684191, 0.1704421051687434)
(0.3891172725403624, 0.1656110155180709)

(0.387828501684191, 0.1704421051687434)
(0.3842890746729205, 0.1669104405267314)

(-0.1675097852649402, 0.1164501369904322)
(-0.1626468743324934, 0.115287339818486)

(-0.1675097852649402, 0.1164501369904322)
(-0.1723726961973873, 0.1176129341623784)

(-0.1675097852649402, 0.1164501369904322)
(-0.1640713181045349, 0.1200801427499959)

(-0.1675097852649402, 0.1164501369904322)
(-0.168934229392754, 0.1212429398162049)

(0.003400841698985871, 0.334585959053505)
(-0.002812427600842007, 0.3295300832308075)

(0.003400841698985871, 0.334585959053505)
(-0.004102010717360438, 0.3374827805590988)

(0.003400841698985871, 0.334585959053505)
(0.01056744641347823, 0.340090283271341)

(0.003400841698985871, 0.334585959053505)
(0.002014742053952433, 0.3424442253062532)

(-0.002812427600842007, 0.3295300832308075)
(-0.004102010717360438, 0.3374827805590988)

(-0.002812427600842007, 0.3295300832308075)
(-0.01035992241815276, 0.3323693853704636)

(-0.002812427600842007, 0.3295300832308075)
(-0.001664274235584288, 0.3207508264720437)

(-0.002812427600842007, 0.3295300832308075)
(-0.009251721757846429, 0.3244865585959918)

(0.276969265890844, -0.03722958048003527)
(0.2809899782188082, -0.03902579382146407)

(0.276969265890844, -0.03722958048003527)
(0.2779640672215822, -0.04228773502711337)

(0.276969265890844, -0.03722958048003527)
(0.2800087185922593, -0.03420988389670072)

(0.276969265890844, -0.03722958048003527)
(0.2739074880773625, -0.04017244761460545)

(0.093340639545943, 0.00682330815864377)
(0.09417643800930102, 0.003709608091298788)

(0.093340639545943, 0.00682330815864377)
(0.09645938563519664, 0.005997602041915212)

(0.093340639545943, 0.00682330815864377)
(0.09553272975039222, 0.0091746971274132)

(0.093340639545943, 0.00682330815864377)
(0.09227435994045806, 0.009972009881179283)

(0.09417643800930102, 0.003709608091298788)
(0.09645938563519664, 0.005997602041915212)

(0.09417643800930102, 0.003709608091298788)
(0.09731002584000166, 0.002849617806293583)

(0.09417643800930102, 0.003709608091298788)
(0.09501926216782554, 0.0003172383164445543)

(0.09417643800930102, 0.003709608091298788)
(0.0919808983677103, 0.00127874920553073)

(-0.1383323196702598, 0.1094733539587433)
(-0.1431952312577097, 0.1106361483916598)

(-0.1383323196702598, 0.1094733539587433)
(-0.1397567728908049, 0.1142661166172686)

(-0.1383323196702598, 0.1094733539587433)
(-0.1348938552833181, 0.1131033473584021)

(-0.1383323196702598, 0.1094733539587433)
(-0.1334694093976148, 0.1083105540276835)

(0.1016990747303905, -0.3289912602042313)
(0.09457148519575141, -0.3274860748389537)

(0.1016990747303905, -0.3289912602042313)
(0.09684145716688987, -0.3346300149442866)

(0.1016990747303905, -0.3289912602042313)
(0.103513786957122, -0.3356497456799433)

(0.1016990747303905, -0.3289912602042313)
(0.1085504108579304, -0.33018378567714)

(0.09457148519575141, -0.3274860748389537)
(0.09684145716688987, -0.3346300149442866)

(0.09457148519575141, -0.3274860748389537)
(0.0896690380728236, -0.3330249872837153)

(0.09457148519575141, -0.3274860748389537)
(0.09206827382318937, -0.3205400896258006)

(0.09457148519575141, -0.3274860748389537)
(0.08725981961922967, -0.3259688390950505)

(0.04645596972560471, 0.3255633133171696)
(0.04864817413137246, 0.33346985268032)

(0.04645596972560471, 0.3255633133171696)
(0.03915149153582906, 0.3283002989796778)

(0.04645596972560471, 0.3255633133171696)
(0.05184852358674158, 0.3222996988548012)

(0.04645596972560471, 0.3255633133171696)
(0.0517839195657869, 0.3279856249477023)

(-0.3914395019723161, 0.1037209779946778)
(-0.3962429603014033, 0.1049711642331124)

(-0.3914395019723161, 0.1037209779946778)
(-0.3949596915025509, 0.1001701512785887)

(-0.3914395019723161, 0.1037209779946778)
(-0.3906364517600829, 0.09865963280740109)

(-0.3914395019723161, 0.1037209779946778)
(-0.3873123649693853, 0.102139138842109)

(-0.3962429603014033, 0.1049711642331124)
(-0.3949596915025509, 0.1001701512785887)

(-0.3962429603014033, 0.1049711642331124)
(-0.3997623134621452, 0.101419509941245)

(-0.3962429603014033, 0.1049711642331124)
(-0.3975811351565974, 0.109826755022443)

(-0.3962429603014033, 0.1049711642331124)
(-0.4009338579213189, 0.1067268064602841)

(-0.1918243399271757, 0.1222641228501638)
(-0.1966872508596227, 0.1234269200221101)

(-0.1918243399271757, 0.1222641228501638)
(-0.193248783503045, 0.1270569258399771)

(-0.1918243399271757, 0.1222641228501638)
(-0.1883858725705976, 0.1258941286680301)

(-0.1918243399271757, 0.1222641228501638)
(-0.1869614290271976, 0.1211013256685671)

(0.2357308045339689, 0.2892675017402842)
(0.2382333693601386, 0.2825363623405448)

(0.2357308045339689, 0.2892675017402842)
(0.2312024819669264, 0.2837130572381235)

(0.2357308045339689, 0.2892675017402842)
(0.2289501550619542, 0.2901781595229496)

(0.2357308045339689, 0.2892675017402842)
(0.2335152795047344, 0.2957663111483069)

(-0.1091548541195488, 0.1024965707431732)
(-0.1140177650203725, 0.1036593680473738)

(-0.1091548541195488, 0.1024965707431732)
(-0.1105792976651732, 0.1072893738594762)

(-0.1091548541195488, 0.1024965707431732)
(-0.1042919432744616, 0.1013337732058791)

(-0.1091548541195488, 0.1024965707431732)
(-0.1057163867524646, 0.1061265766049805)

(-0.397881720030503, -0.1223957187925429)
(-0.3966727541807377, -0.1272473578531181)

(-0.397881720030503, -0.1223957187925429)
(-0.4014788797820713, -0.1258685334610355)

(-0.397881720030503, -0.1223957187925429)
(-0.402687845631837, -0.1210168944004612)

(-0.397881720030503, -0.1223957187925429)
(-0.3990906858802685, -0.117544079731968)

(-0.3966727541807377, -0.1272473578531181)
(-0.4014788797820713, -0.1258685334610355)

(-0.3966727541807377, -0.1272473578531181)
(-0.400269913932306, -0.1307201725216106)

(-0.3966727541807377, -0.1272473578531181)
(-0.395463788330972, -0.1320989969136935)

(-0.3966727541807377, -0.1272473578531181)
(-0.3918989714321686, -0.1285926154837578)

(-0.004102010717360438, 0.3374827805590988)
(-0.01035992241815276, 0.3323693853704636)

(-0.004102010717360438, 0.3374827805590988)
(-0.01165618074086742, 0.340358742483268)

(-0.004102010717360438, 0.3374827805590988)
(-0.005455337684933011, 0.3455122042817173)

(-0.004102010717360438, 0.3374827805590988)
(0.002014742053952433, 0.3424442253062532)

(-0.01035992241815276, 0.3323693853704636)
(-0.01165618074086742, 0.340358742483268)

(-0.01035992241815276, 0.3323693853704636)
(-0.01793333113932756, 0.3352189320095419)

(-0.01035992241815276, 0.3323693853704636)
(-0.01661983563287345, 0.3272458015864864)

(-0.01035992241815276, 0.3323693853704636)
(-0.009251721757846429, 0.3244865585959918)

(-0.07997810930484103, 0.09551677336233251)
(-0.07511619566522035, 0.09434982846607327)

(-0.07997810930484103, 0.09551677336233251)
(-0.07653936313157755, 0.09914796149233912)

(-0.07997810930484103, 0.09551677336233251)
(-0.08140197049653289, 0.1003120138910813)

(-0.07997810930484103, 0.09551677336233251)
(-0.08484046677399432, 0.09668188548639713)

(0.3897850779562935, 0.07507680964528984)
(0.3946033733600102, 0.07377021418358395)

(0.3897850779562935, 0.07507680964528984)
(0.3933274685585083, 0.07860528283281873)

(0.3897850779562935, 0.07507680964528984)
(0.3885161917202725, 0.07991293126362282)

(0.3897850779562935, 0.07507680964528984)
(0.3850254449961776, 0.0764292626649122)

(0.3946033733600102, 0.07377021418358395)
(0.3933274685585083, 0.07860528283281873)

(0.3946033733600102, 0.07377021418358395)
(0.3981513171006129, 0.0772944488955898)

(0.3946033733600102, 0.07377021418358395)
(0.3994269219584837, 0.07245888520471075)

(0.3946033733600102, 0.07377021418358395)
(0.3958791065370519, 0.06893947092288016)

(-0.1966872508596227, 0.1234269200221101)
(-0.193248783503045, 0.1270569258399771)

(-0.1966872508596227, 0.1234269200221101)
(-0.1981116944354922, 0.1282197230119236)

(-0.1966872508596227, 0.1234269200221101)
(-0.2001257182162007, 0.1197969142042435)

(-0.1966872508596227, 0.1234269200221101)
(-0.2015501617920702, 0.1245897171940569)

(-0.1632364545373323, 0.1020717280209913)
(-0.16667492189391, 0.09844172220312358)

(-0.1632364545373323, 0.1020717280209913)
(-0.1618120109614629, 0.09727892503117737)

(-0.1632364545373323, 0.1020717280209913)
(-0.1680993654697794, 0.1032345251929376)

(-0.1632364545373323, 0.1020717280209913)
(-0.158373543604885, 0.1009089308490449)

(0.03106236988096241, -0.04108155670672212)
(0.03349388617552364, -0.0389067106597635)

(0.03106236988096241, -0.04108155670672212)
(0.03034478994237544, -0.03790696299208204)

(0.03106236988096241, -0.04108155670672212)
(0.02787928246298665, -0.04004065506579181)

(0.03106236988096241, -0.04108155670672212)
(0.02853545894611129, -0.04339412881203832)

(-0.05079948779939328, 0.08854871766793011)
(-0.04593348367245405, 0.08738781712899557)

(-0.05079948779939328, 0.08854871766793011)
(-0.04736446655709738, 0.09217792576112677)

(-0.05079948779939328, 0.08854871766793011)
(-0.05222927987383581, 0.09333607842693117)

(-0.05079948779939328, 0.08854871766793011)
(-0.0556613975117389, 0.08971821922870678)

(-0.1992908548451703, 0.1017884994169356)
(-0.2041537657776177, 0.1029512965888821)

(-0.1992908548451703, 0.1017884994169356)
(-0.2027293222017481, 0.0981584935990685)

(-0.1992908548451703, 0.1017884994169356)
(-0.1944279439127219, 0.1006257022449892)

(-0.1992908548451703, 0.1017884994169356)
(-0.1978664112693004, 0.09699569642712207)

(-0.2041537657776177, 0.1029512965888821)
(-0.2027293222017481, 0.0981584935990685)

(-0.2041537657776177, 0.1029512965888821)
(-0.2075922331341955, 0.09932129077101494)

(-0.2041537657776177, 0.1029512965888821)
(-0.2055782093534873, 0.1077440995786959)

(-0.2041537657776177, 0.1029512965888821)
(-0.209016676710065, 0.1041140937608285)

(0.2353831121342376, 0.3282542550343598)
(0.2267518325273978, 0.329608297095291)

(0.2353831121342376, 0.3282542550343598)
(0.2323767828161027, 0.3354887024743153)

(0.2353831121342376, 0.3282542550343598)
(0.2411110702956792, 0.3335346411065627)

(0.2353831121342376, 0.3282542550343598)
(0.244152672574632, 0.3268112350238271)

(0.2267518325273978, 0.329608297095291)
(0.2323767828161027, 0.3354887024743153)

(0.2267518325273978, 0.329608297095291)
(0.2243246945892344, 0.337043038970642)

(0.2267518325273978, 0.329608297095291)
(0.2186654347759774, 0.3305979987665982)

(0.2267518325273978, 0.329608297095291)
(0.2218525827216553, 0.3234887314100376)

(-0.02157977116953309, 0.08157499628313315)
(-0.01803446305117184, 0.08521021294655709)

(-0.02157977116953309, 0.08157499628313315)
(-0.01692278389160621, 0.08033481935756767)

(-0.02157977116953309, 0.08157499628313315)
(-0.02304118272066205, 0.08633604288237358)

(-0.02157977116953309, 0.08157499628313315)
(-0.02651127492235058, 0.0827161170132666)

(0.3997355464140578, 0.1762059828392692)
(0.4010243279992031, 0.171374933054201)

(0.3997355464140578, 0.1762059828392692)
(0.404563749047445, 0.1749065755394004)

(0.3997355464140578, 0.1762059828392692)
(0.4032749674623025, 0.1797376253244728)

(0.3997355464140578, 0.1762059828392692)
(0.398446764828913, 0.181037032624337)

(0.4010243279992031, 0.171374933054201)
(0.404563749047445, 0.1749065755394004)

(0.4010243279992031, 0.171374933054201)
(0.4058525306325909, 0.1700755257543338)

(0.4010243279992031, 0.171374933054201)
(0.3974849069509619, 0.1678432905690024)

(0.4010243279992031, 0.171374933054201)
(0.4023125835647225, 0.1665431982976053)

(-0.006431678078866, -0.09196169770294305)
(-0.003246185066657359, -0.08878397081035103)

(-0.006431678078866, -0.09196169770294305)
(-0.002026646665915656, -0.09321498393234591)

(-0.006431678078866, -0.09196169770294305)
(-0.005265071478581497, -0.09638061675014767)

(-0.006431678078866, -0.09196169770294305)
(-0.00966009567081616, -0.09516669231555847)

(0.0920837994910504, 0.2398156934769966)
(0.09336314683944406, 0.2351182156005288)

(0.0920837994910504, 0.2398156934769966)
(0.08850724136326031, 0.2361558786225405)

(0.0920837994910504, 0.2398156934769966)
(0.09101203313996235, 0.244277084767373)

(0.0920837994910504, 0.2398156934769966)
(0.08756445658583688, 0.2407076172913842)

(-0.01165618074086742, 0.340358742483268)
(-0.01793333113932756, 0.3352189320095419)

(-0.01165618074086742, 0.340358742483268)
(-0.01924908853479577, 0.3432423686286021)

(-0.01165618074086742, 0.340358742483268)
(-0.005455337684933011, 0.3455122042817173)

(-0.01165618074086742, 0.340358742483268)
(-0.01296696934705556, 0.3484490381049037)

(-0.01793333113932756, 0.3352189320095419)
(-0.01924908853479577, 0.3432423686286021)

(-0.01793333113932756, 0.3352189320095419)
(-0.0255577111541716, 0.3380758475601328)

(-0.01793333113932756, 0.3352189320095419)
(-0.01661983563287345, 0.3272458015864864)

(-0.01793333113932756, 0.3352189320095419)
(-0.02421959530468533, 0.3300618336705553)

(-0.3949596915025509, 0.1001701512785887)
(-0.3906364517600829, 0.09865963280740109)

(-0.3949596915025509, 0.1001701512785887)
(-0.3997623134621452, 0.101419509941245)

(-0.3949596915025509, 0.1001701512785887)
(-0.3984830626189871, 0.09662249342781011)

(-0.3949596915025509, 0.1001701512785887)
(-0.3943120074729563, 0.09501725077155565)

(-0.3906364517600829, 0.09865963280740109)
(-0.3943120074729563, 0.09501725077155565)

(-0.3906364517600829, 0.09865963280740109)
(-0.3873123649693853, 0.102139138842109)

(-0.3906364517600829, 0.09865963280740109)
(-0.3903212733230104, 0.09347162562529714)

(-0.3906364517600829, 0.09865963280740109)
(-0.3868346801380827, 0.09692991800206845)

(-0.3997623134621452, 0.101419509941245)
(-0.3984830626189871, 0.09662249342781011)

(-0.3997623134621452, 0.101419509941245)
(-0.4033161586273975, 0.09790214925162569)

(-0.3997623134621452, 0.101419509941245)
(-0.4050263478940944, 0.1030448064556658)

(-0.3997623134621452, 0.101419509941245)
(-0.4009338579213189, 0.1067268064602841)

(-0.01285066347725362, -0.08214680065285077)
(-0.0163091362436909, -0.08510689394376296)

(-0.01285066347725362, -0.08214680065285077)
(-0.009360237598790462, -0.0788363002483232)

(-0.01285066347725362, -0.08214680065285077)
(-0.01369573005614471, -0.07761122228170794)

(-0.01285066347725362, -0.08214680065285077)
(-0.01667753645963908, -0.08140471997716002)

(-0.193248783503045, 0.1270569258399771)
(-0.1981116944354922, 0.1282197230119236)

(-0.193248783503045, 0.1270569258399771)
(-0.1946732270789145, 0.1318497288297907)

(-0.193248783503045, 0.1270569258399771)
(-0.1898103161464673, 0.1306869316578441)

(-0.193248783503045, 0.1270569258399771)
(-0.1883858725705976, 0.1258941286680301)

(0.0003253039506214001, 0.07552421622532485)
(-0.003652216970917346, 0.07711574734692098)

(0.0003253039506214001, 0.07552421622532485)
(0.004510574733317195, 0.07419626730979828)

(0.0003253039506214001, 0.07552421622532485)
(0.003293185780671691, 0.0779358706117817)

(0.0003253039506214001, 0.07552421622532485)
(-0.000552856158797986, 0.07887086446789687)

(0.04128399384103526, 0.1636975308214496)
(0.04054703111547257, 0.1582606344266467)

(0.04128399384103526, 0.1636975308214496)
(0.036140117612455, 0.1654654525070647)

(0.04128399384103526, 0.1636975308214496)
(0.04440038627902824, 0.1605467137773692)

(0.04128399384103526, 0.1636975308214496)
(0.03760954267106788, 0.1617923624832966)

(0.04128399384103526, 0.1636975308214496)
(0.04587616267129797, 0.1638315365607922)

(0.09684145716688987, -0.3346300149442866)
(0.0896690380728236, -0.3330249872837153)

(0.09684145716688987, -0.3346300149442866)
(0.09177774510904603, -0.3399283372662626)

(0.09684145716688987, -0.3346300149442866)
(0.09812947043588581, -0.341274371170143)

(0.09684145716688987, -0.3346300149442866)
(0.103513786957122, -0.3356497456799433)

(0.0896690380728236, -0.3330249872837153)
(0.09177774510904603, -0.3399283372662626)

(0.0896690380728236, -0.3330249872837153)
(0.0847147287500759, -0.3383968570719726)

(0.0896690380728236, -0.3330249872837153)
(0.08240419046585502, -0.3314020592467658)

(0.0896690380728236, -0.3330249872837153)
(0.08725981961922967, -0.3259688390950505)

(0.09645938563519664, 0.005997602041915212)
(0.09731002584000166, 0.002849617806293583)

(0.09645938563519664, 0.005997602041915212)
(0.0996165390888351, 0.005161462921469781)

(0.09645938563519664, 0.005997602041915212)
(0.09553272975039222, 0.0091746971274132)

(0.09645938563519664, 0.005997602041915212)
(0.09864712678738262, 0.008379891249454477)

(0.09731002584000166, 0.002849617806293583)
(0.0996165390888351, 0.005161462921469781)

(0.09731002584000166, 0.002849617806293583)
(0.1004706305949901, 0.001990457414278706)

(0.09731002584000166, 0.002849617806293583)
(0.09501926216782554, 0.0003172383164445543)

(0.09731002584000166, 0.002849617806293583)
(0.09815763957552996, -0.000507291506661562)

(-0.4014788797820713, -0.1258685334610355)
(-0.402687845631837, -0.1210168944004612)

(-0.4014788797820713, -0.1258685334610355)
(-0.400269913932306, -0.1307201725216106)

(-0.4014788797820713, -0.1258685334610355)
(-0.4050760395336397, -0.1293413481295279)

(-0.4014788797820713, -0.1258685334610355)
(-0.4062850053834054, -0.1244897090689534)

(-0.402687845631837, -0.1210168944004612)
(-0.4074939712331715, -0.1196380700083793)

(-0.402687845631837, -0.1210168944004612)
(-0.3990906858802685, -0.117544079731968)

(-0.402687845631837, -0.1210168944004612)
(-0.4038968114816033, -0.1161652553398863)

(-0.402687845631837, -0.1210168944004612)
(-0.4062850053834054, -0.1244897090689534)

(-0.400269913932306, -0.1307201725216106)
(-0.395463788330972, -0.1320989969136935)

(-0.400269913932306, -0.1307201725216106)
(-0.4050760395336397, -0.1293413481295279)

(-0.400269913932306, -0.1307201725216106)
(-0.4038670736838745, -0.134192987190103)

(-0.400269913932306, -0.1307201725216106)
(-0.399060948082541, -0.1355718115821863)

(-0.395463788330972, -0.1320989969136935)
(-0.399060948082541, -0.1355718115821863)

(-0.395463788330972, -0.1320989969136935)
(-0.3918989714321686, -0.1285926154837578)

(-0.395463788330972, -0.1320989969136935)
(-0.3945825889099042, -0.1366111337785661)

(-0.395463788330972, -0.1320989969136935)
(-0.3910037923406467, -0.1331192984289737)

(0.1024367943440915, 0.2629824500007036)
(0.1085689164560322, 0.2606247446940222)

(0.1024367943440915, 0.2629824500007036)
(0.1030068023621421, 0.2565928963627468)

(0.1024367943440915, 0.2629824500007036)
(0.1067304680698112, 0.2671904089753577)

(0.1024367943440915, 0.2629824500007036)
(0.1009659257331196, 0.2683505300153706)

(-0.01924908853479577, 0.3432423686286021)
(-0.0255577111541716, 0.3380758475601328)

(-0.01924908853479577, 0.3432423686286021)
(-0.02689819214247752, 0.3460951321100327)

(-0.01924908853479577, 0.3432423686286021)
(-0.02072611699818808, 0.3512905699154439)

(-0.01924908853479577, 0.3432423686286021)
(-0.01296696934705556, 0.3484490381049037)

(-0.0255577111541716, 0.3380758475601328)
(-0.02689819214247752, 0.3460951321100327)

(-0.0255577111541716, 0.3380758475601328)
(-0.03323070778904439, 0.3409367021174351)

(-0.0255577111541716, 0.3380758475601328)
(-0.03186556655075119, 0.3328997466642974)

(-0.0255577111541716, 0.3380758475601328)
(-0.02421959530468533, 0.3300618336705553)

(-0.2027293222017481, 0.0981584935990685)
(-0.2075922331341955, 0.09932129077101494)

(-0.2027293222017481, 0.0981584935990685)
(-0.206167789558326, 0.09452848778120151)

(-0.2027293222017481, 0.0981584935990685)
(-0.2013048786258784, 0.09336569060925506)

(-0.2027293222017481, 0.0981584935990685)
(-0.1978664112693004, 0.09699569642712207)

(-0.2075922331341955, 0.09932129077101494)
(-0.206167789558326, 0.09452848778120151)

(-0.2075922331341955, 0.09932129077101494)
(-0.2110307004907731, 0.09569128495314778)

(-0.2075922331341955, 0.09932129077101494)
(-0.209016676710065, 0.1041140937608285)

(-0.2075922331341955, 0.09932129077101494)
(-0.2124551440666426, 0.1004840879429613)

(0.05902419074364408, -0.1509849198804032)
(0.05579685166421673, -0.1541288042462376)

(0.05902419074364408, -0.1509849198804032)
(0.06224105693570162, -0.1478808452669426)

(0.05902419074364408, -0.1509849198804032)
(0.05803268661046952, -0.1466765988004083)

(0.05902419074364408, -0.1509849198804032)
(0.05483326293604852, -0.1497889360236257)

(0.3933274685585083, 0.07860528283281873)
(0.3981513171006129, 0.0772944488955898)

(0.3933274685585083, 0.07860528283281873)
(0.3885161917202725, 0.07991293126362282)

(0.3933274685585083, 0.07860528283281873)
(0.3923171567414278, 0.08362654015250989)

(0.3933274685585083, 0.07860528283281873)
(0.397080891378967, 0.08230108771691302)

(0.3981513171006129, 0.0772944488955898)
(0.3994269219584837, 0.07245888520471075)

(0.3981513171006129, 0.0772944488955898)
(0.4029758016657528, 0.07598273361631765)

(0.3981513171006129, 0.0772944488955898)
(0.4016996023418986, 0.08081739807305438)

(0.3981513171006129, 0.0772944488955898)
(0.397080891378967, 0.08230108771691302)

(-0.4038977253026403, -0.2251733693814789)
(-0.4003487837377875, -0.2216525840717598)

(-0.4038977253026403, -0.2251733693814789)
(-0.4051734241166203, -0.2203406602874199)

(-0.4038977253026403, -0.2251733693814789)
(-0.4086239900608326, -0.2238374800416485)

(-0.4038977253026403, -0.2251733693814789)
(-0.4073008639944665, -0.2285729446266516)

(-0.1981116944354922, 0.1282197230119236)
(-0.1946732270789145, 0.1318497288297907)

(-0.1981116944354922, 0.1282197230119236)
(-0.1995361380113615, 0.133012526001737)

(-0.1981116944354922, 0.1282197230119236)
(-0.2029746053679396, 0.1293825201838701)

(-0.1981116944354922, 0.1282197230119236)
(-0.2015501617920702, 0.1245897171940569)

(-0.3984830626189871, 0.09662249342781011)
(-0.4033161586273975, 0.09790214925162569)

(-0.3984830626189871, 0.09662249342781011)
(-0.4020127126672085, 0.09308107932162463)

(-0.3984830626189871, 0.09662249342781011)
(-0.3976609273198796, 0.09154202365578273)

(-0.3984830626189871, 0.09662249342781011)
(-0.3943120074729563, 0.09501725077155565)

(-0.4033161586273975, 0.09790214925162569)
(-0.4050263478940944, 0.1030448064556658)

(-0.4033161586273975, 0.09790214925162569)
(-0.4020127126672085, 0.09308107932162463)

(-0.4033161586273975, 0.09790214925162569)
(-0.4068468551642497, 0.09436177576953887)

(-0.4033161586273975, 0.09790214925162569)
(-0.4082428711605358, 0.09893132679864565)

(-0.1389218998751074, 0.09625774216121348)
(-0.1374974562992286, 0.09146493917143725)

(-0.1389218998751074, 0.09625774216121348)
(-0.1423603672316763, 0.09262773634338242)

(-0.1389218998751074, 0.09625774216121348)
(-0.1340589889427565, 0.09509494498886346)

(-0.1389218998751074, 0.09625774216121348)
(-0.1437848108075481, 0.0974205393331867)

(0.404563749047445, 0.1749065755394004)
(0.4058525306325909, 0.1700755257543338)

(0.404563749047445, 0.1749065755394004)
(0.4093919516808325, 0.173607168239533)

(0.404563749047445, 0.1749065755394004)
(0.4032749674623025, 0.1797376253244728)

(0.404563749047445, 0.1749065755394004)
(0.4081020144045469, 0.1784393762611962)

(0.4058525306325909, 0.1700755257543338)
(0.4093919516808325, 0.173607168239533)

(0.4058525306325909, 0.1700755257543338)
(0.4106807332659786, 0.1687761184544668)

(0.4058525306325909, 0.1700755257543338)
(0.4071413122177359, 0.1652444759692662)

(0.4058525306325909, 0.1700755257543338)
(0.4023125835647225, 0.1665431982976053)

(0.2323767828161027, 0.3354887024743153)
(0.2243246945892344, 0.337043038970642)

(0.2323767828161027, 0.3354887024743153)
(0.229374978101934, 0.3430798468852376)

(0.2323767828161027, 0.3354887024743153)
(0.237422524160543, 0.3415202313743553)

(0.2323767828161027, 0.3354887024743153)
(0.2411110702956792, 0.3335346411065627)

(0.2243246945892344, 0.337043038970642)
(0.229374978101934, 0.3430798468852376)

(0.2243246945892344, 0.337043038970642)
(0.2215649280791253, 0.3444415622587267)

(0.2243246945892344, 0.337043038970642)
(0.2165518475781169, 0.33834814053137)

(0.2243246945892344, 0.337043038970642)
(0.2186654347759774, 0.3305979987665982)

(-0.02689819214247752, 0.3460951321100327)
(-0.03323070778904439, 0.3409367021174351)

(-0.02689819214247752, 0.3460951321100327)
(-0.0345730294680443, 0.3489947135016354)

(-0.02689819214247752, 0.3460951321100327)
(-0.02072611699818808, 0.3512905699154439)

(-0.02689819214247752, 0.3460951321100327)
(-0.02845487464735593, 0.3542969385649764)

(-0.03323070778904439, 0.3409367021174351)
(-0.0345730294680443, 0.3489947135016354)

(-0.03323070778904439, 0.3409367021174351)
(-0.0409310186351614, 0.343818627289198)

(-0.03323070778904439, 0.3409367021174351)
(-0.03186556655075119, 0.3328997466642974)

(-0.03323070778904439, 0.3409367021174351)
(-0.03961202485217986, 0.3357484186144711)

(-0.1946732270789145, 0.1318497288297907)
(-0.1995361380113615, 0.133012526001737)

(-0.1946732270789145, 0.1318497288297907)
(-0.1960976706547838, 0.1366425318196039)

(-0.1946732270789145, 0.1318497288297907)
(-0.1898103161464673, 0.1306869316578441)

(-0.1946732270789145, 0.1318497288297907)
(-0.1912347597303364, 0.1354797346452796)

(0.3759115194263855, 0.2319373514064272)
(0.3746738534580271, 0.2367171720537382)

(0.3759115194263855, 0.2319373514064272)
(0.379453475933614, 0.2354664514808679)

(0.3759115194263855, 0.2319373514064272)
(0.3807319906887134, 0.2306456908271353)

(0.3759115194263855, 0.2319373514064272)
(0.3771934347925494, 0.2271131827122851)

(0.3746738534580271, 0.2367171720537382)
(0.379453475933614, 0.2354664514808679)

(0.3746738534580271, 0.2367171720537382)
(0.378165116924966, 0.2402970775308068)

(0.3746738534580271, 0.2367171720537382)
(0.373674670393182, 0.2416975831649119)

(0.3746738534580271, 0.2367171720537382)
(0.3701898469697194, 0.2383578024134649)

(-0.4050760395336397, -0.1293413481295279)
(-0.4038670736838745, -0.134192987190103)

(-0.4050760395336397, -0.1293413481295279)
(-0.4086731992852082, -0.1328141627980199)

(-0.4050760395336397, -0.1293413481295279)
(-0.4098821651349735, -0.1279625237374443)

(-0.4050760395336397, -0.1293413481295279)
(-0.4062850053834054, -0.1244897090689534)

(-0.4038670736838745, -0.134192987190103)
(-0.4086731992852082, -0.1328141627980199)

(-0.4038670736838745, -0.134192987190103)
(-0.407464233435443, -0.1376658018585953)

(-0.4038670736838745, -0.134192987190103)
(-0.4026581078341094, -0.1390446262506786)

(-0.4038670736838745, -0.134192987190103)
(-0.399060948082541, -0.1355718115821863)

(0.09177774510904603, -0.3399283372662626)
(0.0847147287500759, -0.3383968570719726)

(0.09177774510904603, -0.3399283372662626)
(0.09812947043588581, -0.341274371170143)

(0.09177774510904603, -0.3399283372662626)
(0.08706399033388633, -0.3457591356093245)

(0.09177774510904603, -0.3399283372662626)
(0.09349533717641391, -0.3455413584296601)

(0.0847147287500759, -0.3383968570719726)
(0.08240419046585502, -0.3314020592467658)

(0.0847147287500759, -0.3383968570719726)
(0.07744024988293578, -0.3367897594428467)

(0.0847147287500759, -0.3383968570719726)
(0.08706399033388633, -0.3457591356093245)

(0.0847147287500759, -0.3383968570719726)
(0.08045221430405201, -0.3441240752842468)

(0.09812947043588581, -0.341274371170143)
(0.09941815678422604, -0.3476679452959305)

(0.09812947043588581, -0.341274371170143)
(0.103513786957122, -0.3356497456799433)

(0.09812947043588581, -0.341274371170143)
(0.1050242845893515, -0.3423366808488452)

(0.09812947043588581, -0.341274371170143)
(0.09349533717641391, -0.3455413584296601)

(0.08240419046585502, -0.3314020592467658)
(0.07744024988293578, -0.3367897594428467)

(0.08240419046585502, -0.3314020592467658)
(0.0751672047868199, -0.329796384909906)

(0.08240419046585502, -0.3314020592467658)
(0.08010484093208341, -0.3244001054081149)

(0.08240419046585502, -0.3314020592467658)
(0.08725981961922967, -0.3259688390950505)

(0.07744024988293578, -0.3367897594428467)
(0.0751672047868199, -0.329796384909906)

(0.07744024988293578, -0.3367897594428467)
(0.07015268372916982, -0.3352091259681221)

(0.07744024988293578, -0.3367897594428467)
(0.07313764378870989, -0.3423254340608269)

(0.07744024988293578, -0.3367897594428467)
(0.08045221430405201, -0.3441240752842468)

(0.0751672047868199, -0.329796384909906)
(0.07015268372916982, -0.3352091259681221)

(0.0751672047868199, -0.329796384909906)
(0.06789279170299735, -0.3282068849957753)

(0.0751672047868199, -0.329796384909906)
(0.08010484093208341, -0.3244001054081149)

(0.0751672047868199, -0.329796384909906)
(0.07284059200535414, -0.322790014968377)

(0.07015268372916982, -0.3352091259681221)
(0.06789279170299735, -0.3282068849957753)

(0.07015268372916982, -0.3352091259681221)
(0.06288373297171018, -0.3336033304008499)

(0.07015268372916982, -0.3352091259681221)
(0.07313764378870989, -0.3423254340608269)

(0.07015268372916982, -0.3352091259681221)
(0.06570493512725754, -0.340879615092904)

(0.06789279170299735, -0.3282068849957753)
(0.06288373297171018, -0.3336033304008499)

(0.06789279170299735, -0.3282068849957753)
(0.06062850207141439, -0.326617229046151)

(0.06789279170299735, -0.3282068849957753)
(0.06560368137039457, -0.3212037096989261)

(0.06789279170299735, -0.3282068849957753)
(0.07284059200535414, -0.322790014968377)

(0.06288373297171018, -0.3336033304008499)
(0.06062850207141439, -0.326617229046151)

(0.06288373297171018, -0.3336033304008499)
(0.05560567156081982, -0.3320908162781598)

(0.06288373297171018, -0.3336033304008499)
(0.05810482712092054, -0.3390162066719539)

(0.06288373297171018, -0.3336033304008499)
(0.06570493512725754, -0.340879615092904)

(0.06062850207141439, -0.326617229046151)
(0.05560567156081982, -0.3320908162781598)

(0.06062850207141439, -0.326617229046151)
(0.06560368137039457, -0.3212037096989261)

(0.06062850207141439, -0.326617229046151)
(0.05847601790530151, -0.319624038198681)

(0.06062850207141439, -0.326617229046151)
(0.05347717118749828, -0.3249915372915664)

(0.05560567156081982, -0.3320908162781598)
(0.05810482712092054, -0.3390162066719539)

(0.05560567156081982, -0.3320908162781598)
(0.05058759790995304, -0.3374922156329017)

(0.05560567156081982, -0.3320908162781598)
(0.04830160618938457, -0.33044547634959)

(0.05560567156081982, -0.3320908162781598)
(0.05347717118749828, -0.3249915372915664)

(0.05810482712092054, -0.3390162066719539)
(0.05058759790995304, -0.3374922156329017)

(0.05810482712092054, -0.3390162066719539)
(0.06087498007613236, -0.3463519145415318)

(0.05810482712092054, -0.3390162066719539)
(0.05322816012326569, -0.344674686837994)

(0.05810482712092054, -0.3390162066719539)
(0.06570493512725754, -0.340879615092904)

(0.05058759790995304, -0.3374922156329017)
(0.04830160618938457, -0.33044547634959)

(0.05058759790995304, -0.3374922156329017)
(0.04321487921977117, -0.3359287262854815)

(0.05058759790995304, -0.3374922156329017)
(0.04561776859288412, -0.3430086042742382)

(0.05058759790995304, -0.3374922156329017)
(0.05322816012326569, -0.344674686837994)

(0.08706399033388633, -0.3457591356093245)
(0.0923436614246332, -0.3523870806603245)

(0.08706399033388633, -0.3457591356093245)
(0.08403403281290851, -0.3515688499686918)

(0.08706399033388633, -0.3457591356093245)
(0.08045221430405201, -0.3441240752842468)

(0.08706399033388633, -0.3457591356093245)
(0.09349533717641391, -0.3455413584296601)

(0.3571601576862795, 0.03103450300765323)
(0.3605541589746989, 0.03431574265339663)

(0.3571601576862795, 0.03103450300765323)
(0.3618026459603983, 0.03001548224095446)

(0.3571601576862795, 0.03103450300765323)
(0.3536560866568639, 0.02774823918986311)

(0.3571601576862795, 0.03103450300765323)
(0.3582857962617172, 0.02677611752513451)

(0.3994269219584837, 0.07245888520471075)
(0.4029758016657528, 0.07598273361631765)

(0.3994269219584837, 0.07245888520471075)
(0.4042519393740046, 0.07114838661497852)

(0.3994269219584837, 0.07245888520471075)
(0.4007036495392936, 0.0676257378149955)

(0.3994269219584837, 0.07245888520471075)
(0.3958791065370519, 0.06893947092288016)

(0.4029758016657528, 0.07598273361631765)
(0.4042519393740046, 0.07114838661497852)

(0.4029758016657528, 0.07598273361631765)
(0.4016996023418986, 0.08081739807305438)

(0.4029758016657528, 0.07598273361631765)
(0.40652440148236, 0.07950547482141368)

(0.4029758016657528, 0.07598273361631765)
(0.4078024767478027, 0.07467691205737459)

(0.4042519393740046, 0.07114838661497852)
(0.4007036495392936, 0.0676257378149955)

(0.4042519393740046, 0.07114838661497852)
(0.405588208991168, 0.06653485924701147)

(0.4042519393740046, 0.07114838661497852)
(0.4090867808635086, 0.06987346767529462)

(0.4042519393740046, 0.07114838661497852)
(0.4078024767478027, 0.07467691205737459)

(-0.01953932165928089, -0.1050058688427453)
(-0.02286112369553716, -0.1083093150700548)

(-0.01953932165928089, -0.1050058688427453)
(-0.01839776820135033, -0.1093571346326635)

(-0.01953932165928089, -0.1050058688427453)
(-0.01621595043866864, -0.1016528888461525)

(-0.01953932165928089, -0.1050058688427453)
(-0.01514219026866862, -0.1060801133662121)

(0.4016996023418986, 0.08081739807305438)
(0.40652440148236, 0.07950547482141368)

(0.4016996023418986, 0.08081739807305438)
(0.4052965554797266, 0.08429121093101095)

(0.4016996023418986, 0.08081739807305438)
(0.4007434205862844, 0.08578519501511157)

(0.4016996023418986, 0.08081739807305438)
(0.397080891378967, 0.08230108771691302)

(0.3647922824924679, 0.0684463893329041)
(0.3683216737740872, 0.07196985013479072)

(0.3647922824924679, 0.0684463893329041)
(0.3634969758444214, 0.07326862342090329)

(0.3647922824924679, 0.0684463893329041)
(0.3600242528111349, 0.06973660971771987)

(0.3647922824924679, 0.0684463893329041)
(0.3613121287357149, 0.06491594244957342)

(0.0773935040527746, -0.1485578037265812)
(0.08154231034008842, -0.146259014575907)

(0.0773935040527746, -0.1485578037265812)
(0.07688145345538493, -0.1532049752927564)

(0.0773935040527746, -0.1485578037265812)
(0.07413638510604469, -0.1504713682444938)

(0.0773935040527746, -0.1485578037265812)
(0.0804134278390697, -0.1505391046422911)

(0.01476342820149942, -0.05597465548687217)
(0.01175951798088746, -0.05362960247458967)

(0.01476342820149942, -0.05597465548687217)
(0.0120394010675683, -0.05868490211033069)

(0.01476342820149942, -0.05597465548687217)
(0.0173756422732925, -0.05442195036297231)

(0.01476342820149942, -0.05597465548687217)
(0.01508067248244029, -0.05320082899529364)

(0.07772903610378563, 0.1272979054274815)
(0.0737275512902036, 0.1230254414607602)

(0.07772903610378563, 0.1272979054274815)
(0.07896510774811692, 0.1223498438340197)

(0.07772903610378563, 0.1272979054274815)
(0.07268666098405616, 0.1277727777954103)

(0.07772903610378563, 0.1272979054274815)
(0.07621679232621172, 0.1317419586110682)

(0.2927778795385494, -0.1923776558634132)
(0.2940516873392485, -0.1972126753766501)

(0.2927778795385494, -0.1923776558634132)
(0.2976020326585128, -0.1936920153438554)

(0.2927778795385494, -0.1923776558634132)
(0.2915040771652554, -0.18754263491517)

(0.2927778795385494, -0.1923776558634132)
(0.296328226566063, -0.1888569953788742)

(-0.4050263478940944, 0.1030448064556658)
(-0.4053376219796043, 0.1085006997138053)

(-0.4050263478940944, 0.1030448064556658)
(-0.4082428711605358, 0.09893132679864565)

(-0.4050263478940944, 0.1030448064556658)
(-0.4009338579213189, 0.1067268064602841)

(-0.4050263478940944, 0.1030448064556658)
(-0.4085802019284562, 0.105847822462849)

(-0.4050263478940944, 0.1030448064556658)
(-0.409786584784363, 0.1024507833246333)

(-0.01022871273451845, -0.2067197886598391)
(-0.0066791326739307, -0.2032429346495949)

(-0.01022871273451845, -0.2067197886598391)
(-0.01378223802866871, -0.2102818046223096)

(-0.01022871273451845, -0.2067197886598391)
(-0.01502785250085129, -0.2056670521850509)

(-0.01022871273451845, -0.2067197886598391)
(-0.01151343761383437, -0.2021440666389278)

(-0.206167789558326, 0.09452848778120151)
(-0.2110307004907731, 0.09569128495314778)

(-0.206167789558326, 0.09452848778120151)
(-0.2096062569149038, 0.09089848196333442)

(-0.206167789558326, 0.09452848778120151)
(-0.2047433459824566, 0.08973568479138805)

(-0.206167789558326, 0.09452848778120151)
(-0.2013048786258784, 0.09336569060925506)

(-0.2110307004907731, 0.09569128495314778)
(-0.2096062569149038, 0.09089848196333442)

(-0.2110307004907731, 0.09569128495314778)
(-0.2144691678473509, 0.09206127913528075)

(-0.2110307004907731, 0.09569128495314778)
(-0.2158936114232202, 0.09685408212509411)

(-0.2110307004907731, 0.09569128495314778)
(-0.2124551440666426, 0.1004840879429613)

(0.0996165390888351, 0.005161462921469781)
(0.1004706305949901, 0.001990457414278706)

(0.0996165390888351, 0.005161462921469781)
(0.1026706663027397, 0.004459661401131253)

(0.0996165390888351, 0.005161462921469781)
(0.1018382469376316, 0.007566849548469277)

(0.0996165390888351, 0.005161462921469781)
(0.09864712678738262, 0.008379891249454477)

(0.1004706305949901, 0.001990457414278706)
(0.1026706663027397, 0.004459661401131253)

(0.1004706305949901, 0.001990457414278706)
(0.1039372504574314, 0.001362193352702169)

(0.1004706305949901, 0.001990457414278706)
(0.1013655518785991, -0.001158689077675676)

(0.1004706305949901, 0.001990457414278706)
(0.09815763957552996, -0.000507291506661562)

(-0.0345730294680443, 0.3489947135016354)
(-0.0409310186351614, 0.343818627289198)

(-0.0345730294680443, 0.3489947135016354)
(-0.04226424422949775, 0.3519571027572856)

(-0.0345730294680443, 0.3489947135016354)
(-0.03606093574826543, 0.3571415996386783)

(-0.0345730294680443, 0.3489947135016354)
(-0.02845487464735593, 0.3542969385649764)

(-0.0409310186351614, 0.343818627289198)
(-0.04226424422949775, 0.3519571027572856)

(-0.0409310186351614, 0.343818627289198)
(-0.0486611639973079, 0.3467243301993623)

(-0.0409310186351614, 0.343818627289198)
(-0.04742188490829114, 0.3385958693691278)

(-0.0409310186351614, 0.343818627289198)
(-0.03961202485217986, 0.3357484186144711)

(0.1044971156496508, -0.1212481015874952)
(0.1038852181220115, -0.1260286421521406)

(0.1044971156496508, -0.1212481015874952)
(0.1091406895610798, -0.1199264430070005)

(0.1044971156496508, -0.1212481015874952)
(0.1011686011170011, -0.123558430277927)

(0.1044971156496508, -0.1212481015874952)
(0.1072791856970412, -0.1235475341283875)

(0.1044971156496508, -0.1212481015874952)
(0.1064506957121933, -0.1177596156727314)

(0.3331107845357269, 0.02450683703022579)
(0.3314528964347093, 0.02908211994464964)

(0.3331107845357269, 0.02450683703022579)
(0.3280636024709686, 0.02570559480773705)

(0.3331107845357269, 0.02450683703022579)
(0.3364685563322251, 0.02785939845580079)

(0.3331107845357269, 0.02450683703022579)
(0.3297641591986931, 0.0211345386343469)

(0.1286166142986384, -0.09678785630313885)
(0.1293005773512131, -0.1006662140736859)

(0.1286166142986384, -0.09678785630313885)
(0.1312320925978288, -0.0941447070874017)

(0.1286166142986384, -0.09678785630313885)
(0.125949392271288, -0.09936517941410755)

(0.1286166142986384, -0.09678785630313885)
(0.1320793446341841, -0.09786328558255612)

(0.40652440148236, 0.07950547482141368)
(0.4052965554797266, 0.08429121093101095)

(0.40652440148236, 0.07950547482141368)
(0.4100810651184276, 0.08301984297387324)

(0.40652440148236, 0.07950547482141368)
(0.4113505440651777, 0.07819221816904308)

(0.40652440148236, 0.07950547482141368)
(0.4078024767478027, 0.07467691205737459)

(0.01056744641347823, 0.340090283271341)
(0.01917598842928041, 0.3426628840625965)

(0.01056744641347823, 0.340090283271341)
(0.01374475565577016, 0.3475330432262339)

(0.01056744641347823, 0.340090283271341)
(0.002014742053952433, 0.3424442253062532)

(0.01056744641347823, 0.340090283271341)
(0.01793853326831736, 0.3353014295752315)

(0.01056744641347823, 0.340090283271341)
(0.007324161239217156, 0.3464725992900267)

(0.04830160618938457, -0.33044547634959)
(0.04321487921977117, -0.3359287262854815)

(0.04830160618938457, -0.33044547634959)
(0.05347717118749828, -0.3249915372915664)

(0.04830160618938457, -0.33044547634959)
(0.04101473278538827, -0.3288049226441826)

(0.04830160618938457, -0.33044547634959)
(0.04635316696336324, -0.3234138180196534)

(0.04321487921977117, -0.3359287262854815)
(0.04561776859288412, -0.3430086042742382)

(0.04321487921977117, -0.3359287262854815)
(0.03810574822580613, -0.3414257374411808)

(0.04321487921977117, -0.3359287262854815)
(0.03586376842894906, -0.334241402820857)

(0.04321487921977117, -0.3359287262854815)
(0.04101473278538827, -0.3288049226441826)

(0.1299385319582524, 0.07269370082615649)
(0.1302159355787658, 0.07746316942044554)

(0.1299385319582524, 0.07269370082615649)
(0.1341169512719858, 0.07129574205544588)

(0.1299385319582524, 0.07269370082615649)
(0.1254206973558492, 0.07350162759118002)

(0.1299385319582524, 0.07269370082615649)
(0.1327537800248175, 0.07493893507296943)

(0.1910979019240459, 0.1028083628142552)
(0.1878056417733332, 0.1072510232270906)

(0.1910979019240459, 0.1028083628142552)
(0.1924513546708055, 0.1076283216424652)

(0.1910979019240459, 0.1028083628142552)
(0.1857824182459386, 0.1027610122896036)

(0.1910979019240459, 0.1028083628142552)
(0.1880204855118084, 0.09875491255235466)

(0.1910979019240459, 0.1028083628142552)
(0.195434312863085, 0.1050787445838814)

(0.1522363693187376, -0.07368918544357418)
(0.1534269588086175, -0.07793875494337921)

(0.1522363693187376, -0.07368918544357418)
(0.1560048613421312, -0.07463975695929771)

(0.1522363693187376, -0.07368918544357418)
(0.1499851004955438, -0.07649567091947838)

(0.1522363693187376, -0.07368918544357418)
(0.1548268343206182, -0.07085439949003991)

(0.04561776859288412, -0.3430086042742382)
(0.03810574822580613, -0.3414257374411808)

(0.04561776859288412, -0.3430086042742382)
(0.04810988501098455, -0.3502669580932132)

(0.04561776859288412, -0.3430086042742382)
(0.04048403601152144, -0.3486669971971753)

(0.04561776859288412, -0.3430086042742382)
(0.05322816012326569, -0.344674686837994)

(0.03810574822580613, -0.3414257374411808)
(0.03586376842894906, -0.334241402820857)

(0.03810574822580613, -0.3414257374411808)
(0.03071058771118299, -0.3397274317123505)

(0.03810574822580613, -0.3414257374411808)
(0.03290346597989934, -0.3469713581832527)

(0.03810574822580613, -0.3414257374411808)
(0.04048403601152144, -0.3486669971971753)

(0.0004424368115298824, -0.06990840629530146)
(9.912250706380771e-05, -0.0656093408610447)

(0.0004424368115298824, -0.06990840629530146)
(-0.002712287792308171, -0.07263334869621295)

(0.0004424368115298824, -0.06990840629530146)
(0.003608983095641616, -0.06707652811188003)

(0.0004424368115298824, -0.06990840629530146)
(-0.003029504681021214, -0.06809301645186092)

(0.08521165391367803, 0.2565685792066743)
(0.08635806732091149, 0.2502546983100903)

(0.08521165391367803, 0.2565685792066743)
(0.08013989529071343, 0.2507767112932191)

(0.08521165391367803, 0.2565685792066743)
(0.07861860741769057, 0.2590552112763781)

(0.08521165391367803, 0.2565685792066743)
(0.08359678199334576, 0.2633782190103329)

(-0.4020127126672085, 0.09308107932162463)
(-0.4068468551642497, 0.09436177576953887)

(-0.4020127126672085, 0.09308107932162463)
(-0.4055395510993273, 0.08953687037412661)

(-0.4020127126672085, 0.09308107932162463)
(-0.3976609273198796, 0.09154202365578273)

(-0.4020127126672085, 0.09308107932162463)
(-0.4013763639465887, 0.0879382210183874)

(-0.4068468551642497, 0.09436177576953887)
(-0.4055395510993273, 0.08953687037412661)

(-0.4068468551642497, 0.09436177576953887)
(-0.4102406407027984, 0.0906852905551855)

(-0.4068468551642497, 0.09436177576953887)
(-0.4113517738061948, 0.09553664066054426)

(-0.4068468551642497, 0.09436177576953887)
(-0.4082428711605358, 0.09893132679864565)

(0.03586376842894906, -0.334241402820857)
(0.03071058771118299, -0.3397274317123505)

(0.03586376842894906, -0.334241402820857)
(0.02841857693347992, -0.3325294706167509)

(0.03586376842894906, -0.334241402820857)
(0.03362758888499466, -0.327102603290447)

(0.03586376842894906, -0.334241402820857)
(0.04101473278538827, -0.3288049226441826)

(0.03071058771118299, -0.3397274317123505)
(0.03290346597989934, -0.3469713581832527)

(0.03071058771118299, -0.3397274317123505)
(0.02551193005286938, -0.3452174765023377)

(0.03071058771118299, -0.3397274317123505)
(0.02330396476944542, -0.3379863396049686)

(0.03071058771118299, -0.3397274317123505)
(0.02841857693347992, -0.3325294706167509)

(0.1738925043405434, 0.008477189688865183)
(0.1778378984616874, 0.006401245868154004)

(0.1738925043405434, 0.008477189688865183)
(0.1741937237105202, 0.005056465185320571)

(0.1738925043405434, 0.008477189688865183)
(0.176720048753692, 0.01076511242498793)

(0.1738925043405434, 0.008477189688865183)
(0.1729077518512134, 0.01228364374674067)

(0.04568984761399042, 0.05354702206705442)
(0.04794091326469065, 0.05626392245498169)

(0.04568984761399042, 0.05354702206705442)
(0.04445899107196391, 0.05714424955525821)

(0.04568984761399042, 0.05354702206705442)
(0.04247848832988488, 0.05427298934041181)

(0.04568984761399042, 0.05354702206705442)
(0.04896371093484964, 0.05269622461829605)

(-0.04226424422949775, 0.3519571027572856)
(-0.0486611639973079, 0.3467243301993623)

(-0.04226424422949775, 0.3519571027572856)
(-0.05000260345489139, 0.3548994567592197)

(-0.04226424422949775, 0.3519571027572856)
(-0.03606093574826543, 0.3571415996386783)

(-0.04226424422949775, 0.3519571027572856)
(-0.04371838079359584, 0.3601246084521113)

(-0.0486611639973079, 0.3467243301993623)
(-0.05000260345489139, 0.3548994567592197)

(-0.0486611639973079, 0.3467243301993623)
(-0.0564231685950089, 0.3496388641420193)

(-0.0486611639973079, 0.3467243301993623)
(-0.05513543936741196, 0.3414820399582851)

(-0.0486611639973079, 0.3467243301993623)
(-0.04742188490829114, 0.3385958693691278)

(-0.1995361380113615, 0.133012526001737)
(-0.1960976706547838, 0.1366425318196039)

(-0.1995361380113615, 0.133012526001737)
(-0.200960581587231, 0.1378053289915505)

(-0.1995361380113615, 0.133012526001737)
(-0.2029746053679396, 0.1293825201838701)

(-0.1995361380113615, 0.133012526001737)
(-0.2043990489438091, 0.1341753231736835)

(-0.1960976706547838, 0.1366425318196039)
(-0.200960581587231, 0.1378053289915505)

(-0.1960976706547838, 0.1366425318196039)
(-0.1975221142306531, 0.1414353348094174)

(-0.1960976706547838, 0.1366425318196039)
(-0.1912347597303364, 0.1354797346452796)

(-0.1960976706547838, 0.1366425318196039)
(-0.1926592033228208, 0.140272537630155)

(-0.4086731992852082, -0.1328141627980199)
(-0.407464233435443, -0.1376658018585953)

(-0.4086731992852082, -0.1328141627980199)
(-0.4122703590367767, -0.1362869774665124)

(-0.4086731992852082, -0.1328141627980199)
(-0.4098821651349735, -0.1279625237374443)

(-0.4086731992852082, -0.1328141627980199)
(-0.4134793248865421, -0.1314353384059362)

(-0.407464233435443, -0.1376658018585953)
(-0.4122703590367767, -0.1362869774665124)

(-0.407464233435443, -0.1376658018585953)
(-0.4110613931870112, -0.1411386165270879)

(-0.407464233435443, -0.1376658018585953)
(-0.4026581078341094, -0.1390446262506786)

(-0.407464233435443, -0.1376658018585953)
(-0.4063227164168051, -0.1424615222160326)

(0.4052965554797266, 0.08429121093101095)
(0.4100810651184276, 0.08301984297387324)

(0.4052965554797266, 0.08429121093101095)
(0.408854562958876, 0.08780418262774066)

(0.4052965554797266, 0.08429121093101095)
(0.4007434205862844, 0.08578519501511157)

(0.4052965554797266, 0.08429121093101095)
(0.4042231335870226, 0.08927323760205054)

(-0.1194702561527452, 0.09160655344236995)
(-0.1180458125706787, 0.08681375047847126)

(-0.1194702561527452, 0.09160655344236995)
(-0.1229087235033321, 0.08797654764955695)

(-0.1194702561527452, 0.09160655344236995)
(-0.1243331670808033, 0.09276935063267128)

(-0.1194702561527452, 0.09160655344236995)
(-0.1146073452920873, 0.09044375597019538)

(0.2246068270710034, 0.3168786972635739)
(0.2218525827216553, 0.3234887314100376)

(0.2246068270710034, 0.3168786972635739)
(0.2269826489528339, 0.3092051749695016)

(0.2246068270710034, 0.3168786972635739)
(0.219612685282135, 0.3122650722933639)

(0.2246068270710034, 0.3168786972635739)
(0.2184101498437256, 0.3181749041935231)

(0.4093919516808325, 0.173607168239533)
(0.4106807332659786, 0.1687761184544668)

(0.4093919516808325, 0.173607168239533)
(0.4141855059499302, 0.1723424856181608)

(0.4093919516808325, 0.173607168239533)
(0.4129255980016922, 0.1771445981711481)

(0.4093919516808325, 0.173607168239533)
(0.4081020144045469, 0.1784393762611962)

(0.4106807332659786, 0.1687761184544668)
(0.4141855059499302, 0.1723424856181608)

(0.4106807332659786, 0.1687761184544668)
(0.4153014339381607, 0.1673804368142768)

(0.4106807332659786, 0.1687761184544668)
(0.4071413122177359, 0.1652444759692662)

(0.4106807332659786, 0.1687761184544668)
(0.4118349609933523, 0.1638847442369278)

(0.379453475933614, 0.2354664514808679)
(0.378165116924966, 0.2402970775308068)

(0.379453475933614, 0.2354664514808679)
(0.3829852932948029, 0.2390057140629187)

(0.379453475933614, 0.2354664514808679)
(0.3807319906887134, 0.2306456908271353)

(0.379453475933614, 0.2354664514808679)
(0.3842729445601328, 0.2341757970918944)

(0.378165116924966, 0.2402970775308068)
(0.3829852932948029, 0.2390057140629187)

(0.378165116924966, 0.2402970775308068)
(0.3816952444284815, 0.2438380338641263)

(0.378165116924966, 0.2402970775308068)
(0.373674670393182, 0.2416975831649119)

(0.378165116924966, 0.2402970775308068)
(0.3770666872265332, 0.2451571438551229)

(0.229374978101934, 0.3430798468852376)
(0.2215649280791253, 0.3444415622587267)

(0.229374978101934, 0.3430798468852376)
(0.237422524160543, 0.3415202313743553)

(0.229374978101934, 0.3430798468852376)
(0.2344131194104824, 0.349172909166621)

(0.229374978101934, 0.3430798468852376)
(0.2265963009650251, 0.3504836443860336)

(0.2215649280791253, 0.3444415622587267)
(0.2165518475781169, 0.33834814053137)

(0.2215649280791253, 0.3444415622587267)
(0.2137685253638496, 0.3457444923619769)

(0.2215649280791253, 0.3444415622587267)
(0.2188413241677799, 0.3518414812661862)

(0.2215649280791253, 0.3444415622587267)
(0.2265963009650251, 0.3504836443860336)

(0.237422524160543, 0.3415202313743553)
(0.2344131194104824, 0.349172909166621)

(0.237422524160543, 0.3415202313743553)
(0.2424497885402105, 0.3476602013266417)

(0.237422524160543, 0.3415202313743553)
(0.2457192655207444, 0.3398270831925088)

(0.237422524160543, 0.3415202313743553)
(0.2411110702956792, 0.3335346411065627)

(0.03290346597989934, -0.3469713581832527)
(0.02551193005286938, -0.3452174765023377)

(0.03290346597989934, -0.3469713581832527)
(0.02774971001499688, -0.3525370329096682)

(0.03290346597989934, -0.3469713581832527)
(0.03518688535070232, -0.3543207600948008)

(0.03290346597989934, -0.3469713581832527)
(0.04048403601152144, -0.3486669971971753)

(0.02551193005286938, -0.3452174765023377)
(0.02330396476944542, -0.3379863396049686)

(0.02551193005286938, -0.3452174765023377)
(0.01812907366443905, -0.3434417089214342)

(0.02551193005286938, -0.3452174765023377)
(0.02774971001499688, -0.3525370329096682)

(0.02551193005286938, -0.3452174765023377)
(0.02036663051312311, -0.3507530784506204)

(0.02330396476944542, -0.3379863396049686)
(0.01812907366443905, -0.3434417089214342)

(0.02330396476944542, -0.3379863396049686)
(0.01593115004887004, -0.3362306334600256)

(0.02330396476944542, -0.3379863396049686)
(0.02841857693347992, -0.3325294706167509)

(0.02330396476944542, -0.3379863396049686)
(0.02103149475360484, -0.3308074483251913)

(0.01812907366443905, -0.3434417089214342)
(0.01593115004887004, -0.3362306334600256)

(0.01812907366443905, -0.3434417089214342)
(0.01077121506775607, -0.3416958024865673)

(0.01812907366443905, -0.3434417089214342)
(0.01292799477138248, -0.3489393610064502)

(0.01812907366443905, -0.3434417089214342)
(0.02036663051312311, -0.3507530784506204)

(0.01593115004887004, -0.3362306334600256)
(0.01077121506775607, -0.3416958024865673)

(0.01593115004887004, -0.3362306334600256)
(0.00865414707791902, -0.3344782915259383)

(0.01593115004887004, -0.3362306334600256)
(0.01376673624431574, -0.3290553962147932)

(0.01593115004887004, -0.3362306334600256)
(0.02103149475360484, -0.3308074483251913)

(0.01077121506775607, -0.3416958024865673)
(0.00865414707791902, -0.3344782915259383)

(0.01077121506775607, -0.3416958024865673)
(0.003448940413239142, -0.3399274169313639)

(0.01077121506775607, -0.3416958024865673)
(0.005577449509394615, -0.3472079909118994)

(0.01077121506775607, -0.3416958024865673)
(0.01292799477138248, -0.3489393610064502)

(0.00865414707791902, -0.3344782915259383)
(0.003448940413239142, -0.3399274169313639)

(0.00865414707791902, -0.3344782915259383)
(0.01376673624431574, -0.3290553962147932)

(0.00865414707791902, -0.3344782915259383)
(0.006551869259407782, -0.3273116039851106)

(0.00865414707791902, -0.3344782915259383)
(0.001290636530526912, -0.3327205344647937)

(0.003448940413239142, -0.3399274169313639)
(0.005577449509394615, -0.3472079909118994)

(0.003448940413239142, -0.3399274169313639)
(-0.001802543703491845, -0.3454060977819414)

(0.003448940413239142, -0.3399274169313639)
(-0.003907521794806836, -0.3381334047986393)

(0.003448940413239142, -0.3399274169313639)
(0.001290636530526912, -0.3327205344647937)

(-0.2096062569149038, 0.09089848196333442)
(-0.2144691678473509, 0.09206127913528075)

(-0.2096062569149038, 0.09089848196333442)
(-0.2047433459824566, 0.08973568479138805)

(-0.2096062569149038, 0.09089848196333442)
(-0.2081818133390345, 0.08610567897352098)

(-0.2096062569149038, 0.09089848196333442)
(-0.2130447242714815, 0.08726847614546732)

(-0.2144691678473509, 0.09206127913528075)
(-0.2158936114232202, 0.09685408212509411)

(-0.2144691678473509, 0.09206127913528075)
(-0.2193320787797982, 0.0932240763072264)

(-0.2144691678473509, 0.09206127913528075)
(-0.2179076352039288, 0.08843127331741284)

(-0.2144691678473509, 0.09206127913528075)
(-0.2130447242714815, 0.08726847614546732)

(-0.2158936114232202, 0.09685408212509411)
(-0.2193320787797982, 0.0932240763072264)

(-0.2158936114232202, 0.09685408212509411)
(-0.2207565223556674, 0.09801687929704037)

(-0.2158936114232202, 0.09685408212509411)
(-0.2173180549990896, 0.1016468851149075)

(-0.2158936114232202, 0.09685408212509411)
(-0.2124551440666426, 0.1004840879429613)

(-0.2193320787797982, 0.0932240763072264)
(-0.2207565223556674, 0.09801687929704037)

(-0.2193320787797982, 0.0932240763072264)
(-0.2241949897122453, 0.09438687347917257)

(-0.2193320787797982, 0.0932240763072264)
(-0.2179076352039288, 0.08843127331741284)

(-0.2193320787797982, 0.0932240763072264)
(-0.2227705461363763, 0.08959407048935729)

(-0.2207565223556674, 0.09801687929704037)
(-0.2241949897122453, 0.09438687347917257)

(-0.2207565223556674, 0.09801687929704037)
(-0.2256194332881145, 0.09917967646898665)

(-0.2207565223556674, 0.09801687929704037)
(-0.2173180549990896, 0.1016468851149075)

(-0.2207565223556674, 0.09801687929704037)
(-0.2221809659315367, 0.1028096822868538)

(-0.2241949897122453, 0.09438687347917257)
(-0.2256194332881145, 0.09917967646898665)

(-0.2241949897122453, 0.09438687347917257)
(-0.2290579006446922, 0.09554967065111943)

(-0.2241949897122453, 0.09438687347917257)
(-0.2276334570688233, 0.09075686766130384)

(-0.2241949897122453, 0.09438687347917257)
(-0.2227705461363763, 0.08959407048935729)

(-0.2256194332881145, 0.09917967646898665)
(-0.2290579006446922, 0.09554967065111943)

(-0.2256194332881145, 0.09917967646898665)
(-0.2304823442205615, 0.1003424736409332)

(-0.2256194332881145, 0.09917967646898665)
(-0.2270438768639838, 0.1039724794588008)

(-0.2256194332881145, 0.09917967646898665)
(-0.2221809659315367, 0.1028096822868538)

(-0.2290579006446922, 0.09554967065111943)
(-0.2304823442205615, 0.1003424736409332)

(-0.2290579006446922, 0.09554967065111943)
(-0.2339208115771393, 0.09671246782306592)

(-0.2290579006446922, 0.09554967065111943)
(-0.2276334570688233, 0.09075686766130384)

(-0.2290579006446922, 0.09554967065111943)
(-0.2324963680012698, 0.09191966483325197)

(-0.2304823442205615, 0.1003424736409332)
(-0.2339208115771393, 0.09671246782306592)

(-0.2304823442205615, 0.1003424736409332)
(-0.2353452551530088, 0.1015052708128796)

(-0.2304823442205615, 0.1003424736409332)
(-0.2270438768639838, 0.1039724794588008)

(-0.2304823442205615, 0.1003424736409332)
(-0.2319067877964311, 0.1051352766307471)

(-0.2339208115771393, 0.09671246782306592)
(-0.2353452551530088, 0.1015052708128796)

(-0.2339208115771393, 0.09671246782306592)
(-0.2387837225095865, 0.09787526499501233)

(-0.2339208115771393, 0.09671246782306592)
(-0.2373592789337171, 0.09308246200519893)

(-0.2339208115771393, 0.09671246782306592)
(-0.2324963680012698, 0.09191966483325197)

(-0.2353452551530088, 0.1015052708128796)
(-0.2387837225095865, 0.09787526499501233)

(-0.2353452551530088, 0.1015052708128796)
(-0.2367696987288785, 0.1062980738026934)

(-0.2353452551530088, 0.1015052708128796)
(-0.2319067877964311, 0.1051352766307471)

(-0.2353452551530088, 0.1015052708128796)
(-0.2402081594072783, 0.1026680616590245)

(-0.2387837225095865, 0.09787526499501233)
(-0.2373592789337171, 0.09308246200519893)

(-0.2387837225095865, 0.09787526499501233)
(-0.2422221898661643, 0.09424525917714538)

(-0.2387837225095865, 0.09787526499501233)
(-0.2436466334420336, 0.09903806216695872)

(-0.2387837225095865, 0.09787526499501233)
(-0.2402081594072783, 0.1026680616590245)

(-0.2373592789337171, 0.09308246200519893)
(-0.2422221898661643, 0.09424525917714538)

(-0.2373592789337171, 0.09308246200519893)
(-0.2324963680012698, 0.09191966483325197)

(-0.2373592789337171, 0.09308246200519893)
(-0.2359348353578476, 0.08828965901538444)

(-0.2373592789337171, 0.09308246200519893)
(-0.2407977462902942, 0.08945245618733107)

(-0.2422221898661643, 0.09424525917714538)
(-0.2436466334420336, 0.09903806216695872)

(-0.2422221898661643, 0.09424525917714538)
(-0.2470851007986114, 0.09540805634909169)

(-0.2422221898661643, 0.09424525917714538)
(-0.2456606572227416, 0.09061525335927809)

(-0.2422221898661643, 0.09424525917714538)
(-0.2407977462902942, 0.08945245618733107)

(0.005577449509394615, -0.3472079909118994)
(-0.001802543703491845, -0.3454060977819414)

(0.005577449509394615, -0.3472079909118994)
(0.0003316485039832895, -0.3527414608971783)

(0.005577449509394615, -0.3472079909118994)
(0.007807588866066695, -0.3545635647210641)

(0.005577449509394615, -0.3472079909118994)
(0.01292799477138248, -0.3489393610064502)

(-0.001802543703491845, -0.3454060977819414)
(-0.003907521794806836, -0.3381334047986393)

(-0.001802543703491845, -0.3454060977819414)
(-0.009167413175360038, -0.3435909266009488)

(-0.001802543703491845, -0.3454060977819414)
(0.0003316485039832895, -0.3527414608971783)

(-0.001802543703491845, -0.3454060977819414)
(-0.007032057947108844, -0.3509329412793095)

(-0.003907521794806836, -0.3381334047986393)
(-0.009167413175360038, -0.3435909266009488)

(-0.003907521794806836, -0.3381334047986393)
(-0.01126818126577372, -0.3363290508237574)

(-0.003907521794806836, -0.3381334047986393)
(-0.006040953191771906, -0.3309275687335673)

(-0.003907521794806836, -0.3381334047986393)
(0.001290636530526912, -0.3327205344647937)

(-0.009167413175360038, -0.3435909266009488)
(-0.01126818126577372, -0.3363290508237574)

(-0.009167413175360038, -0.3435909266009488)
(-0.01652857244669431, -0.3417793187762961)

(-0.009167413175360038, -0.3435909266009488)
(-0.014426115504373, -0.3490908238300504)

(-0.009167413175360038, -0.3435909266009488)
(-0.007032057947108844, -0.3509329412793095)

(-0.001664274235584288, 0.3207508264720437)
(-0.003237619432794027, 0.3128606509348847)

(-0.001664274235584288, 0.3207508264720437)
(-0.009251721757846429, 0.3244865585959918)

(-0.001664274235584288, 0.3207508264720437)
(0.006591710009601175, 0.3193042532091303)

(-0.001664274235584288, 0.3207508264720437)
(-0.008770666835342937, 0.3168484206900366)

(-0.001664274235584288, 0.3207508264720437)
(0.002079154764912702, 0.3153011793074332)

(-0.01126818126577372, -0.3363290508237574)
(-0.01652857244669431, -0.3417793187762961)

(-0.01126818126577372, -0.3363290508237574)
(-0.006040953191771906, -0.3309275687335673)

(-0.01126818126577372, -0.3363290508237574)
(-0.01329967818650976, -0.3291578445625116)

(-0.01126818126577372, -0.3363290508237574)
(-0.01856547415594807, -0.334563190771934)

(-0.01652857244669431, -0.3417793187762961)
(-0.014426115504373, -0.3490908238300504)

(-0.01652857244669431, -0.3417793187762961)
(-0.02182142736095163, -0.3472179445276602)

(-0.01652857244669431, -0.3417793187762961)
(-0.02390827526931586, -0.3398943528549042)

(-0.01652857244669431, -0.3417793187762961)
(-0.01856547415594807, -0.334563190771934)

(0.4100810651184276, 0.08301984297387324)
(0.408854562958876, 0.08780418262774066)

(0.4100810651184276, 0.08301984297387324)
(0.4136325816566993, 0.08653934112885023)

(0.4100810651184276, 0.08301984297387324)
(0.4113505440651777, 0.07819221816904308)

(0.4100810651184276, 0.08301984297387324)
(0.4149016959287404, 0.08171208124187448)

(-0.03186556655075119, 0.3328997466642974)
(-0.03961202485217986, 0.3357484186144711)

(-0.03186556655075119, 0.3328997466642974)
(-0.02421959530468533, 0.3300618336705553)

(-0.03186556655075119, 0.3328997466642974)
(-0.03054749528702769, 0.3249215179293874)

(-0.03186556655075119, 0.3328997466642974)
(-0.03841792532736607, 0.327727630166779)

(0.02853249310256813, 0.310996863884771)
(0.0212514088081746, 0.3138935450085879)

(0.02853249310256813, 0.310996863884771)
(0.0358048418718054, 0.3080735209158576)

(0.02853249310256813, 0.310996863884771)
(0.02982490513145854, 0.3029272052758266)

(0.02853249310256813, 0.310996863884771)
(0.02299761747821717, 0.3073320822175202)

(-0.05000260345489139, 0.3548994567592197)
(-0.0564231685950089, 0.3496388641420193)

(-0.05000260345489139, 0.3548994567592197)
(-0.05777678264178698, 0.3578457610725749)

(-0.05000260345489139, 0.3548994567592197)
(-0.05131616000408987, 0.3631536488674016)

(-0.05000260345489139, 0.3548994567592197)
(-0.04371838079359584, 0.3601246084521113)

(-0.0564231685950089, 0.3496388641420193)
(-0.05777678264178698, 0.3578457610725749)

(-0.0564231685950089, 0.3496388641420193)
(-0.0642019241547596, 0.3525545510031213)

(-0.0564231685950089, 0.3496388641420193)
(-0.06284052736455119, 0.3443781405820464)

(-0.0564231685950089, 0.3496388641420193)
(-0.05513543936741196, 0.3414820399582851)

(-0.2436466334420336, 0.09903806216695872)
(-0.2470851007986114, 0.09540805634909169)

(-0.2436466334420336, 0.09903806216695872)
(-0.245071036948837, 0.1038308272019635)

(-0.2436466334420336, 0.09903806216695872)
(-0.2485095002465353, 0.1002008175393853)

(-0.2436466334420336, 0.09903806216695872)
(-0.2402081594072783, 0.1026680616590245)

(-0.2470851007986114, 0.09540805634909169)
(-0.2456606572227416, 0.09061525335927809)

(-0.2470851007986114, 0.09540805634909169)
(-0.2505235681551891, 0.09177805053122459)

(-0.2470851007986114, 0.09540805634909169)
(-0.2519480117310591, 0.09657085352103824)

(-0.2470851007986114, 0.09540805634909169)
(-0.2485095002465353, 0.1002008175393853)

(-0.2456606572227416, 0.09061525335927809)
(-0.2505235681551891, 0.09177805053122459)

(-0.2456606572227416, 0.09061525335927809)
(-0.2442362136468709, 0.08582245036946365)

(-0.2456606572227416, 0.09061525335927809)
(-0.2490991245793193, 0.08698524754141082)

(-0.2456606572227416, 0.09061525335927809)
(-0.2407977462902942, 0.08945245618733107)

(-0.2505235681551891, 0.09177805053122459)
(-0.2519480117310591, 0.09657085352103824)

(-0.2505235681551891, 0.09177805053122459)
(-0.2553864790876365, 0.09294084770317092)

(-0.2505235681551891, 0.09177805053122459)
(-0.253962035511767, 0.0881480447133576)

(-0.2505235681551891, 0.09177805053122459)
(-0.2490991245793193, 0.08698524754141082)

(0.1026706663027397, 0.004459661401131253)
(0.1039372504574314, 0.001362193352702169)

(0.1026706663027397, 0.004459661401131253)
(0.1018382469376316, 0.007566849548469277)

(0.1026706663027397, 0.004459661401131253)
(0.1051528806553706, 0.006678294970169489)

(0.1026706663027397, 0.004459661401131253)
(0.1052607015691371, 0.00416618689364506)

(0.1039372504574314, 0.001362193352702169)
(0.1013655518785991, -0.001158689077675676)

(0.1039372504574314, 0.001362193352702169)
(0.1045003776408983, -0.002050449185871513)

(0.1039372504574314, 0.001362193352702169)
(0.1067722524621752, 0.00238740555604197)

(0.1039372504574314, 0.001362193352702169)
(0.107088182706881, -0.0003030546943204269)

(0.1039372504574314, 0.001362193352702169)
(0.1052607015691371, 0.00416618689364506)

(0.1013655518785991, -0.001158689077675676)
(0.1045003776408983, -0.002050449185871513)

(0.1013655518785991, -0.001158689077675676)
(0.1021815813498046, -0.004374727889003692)

(0.1013655518785991, -0.001158689077675676)
(0.09898147892748484, -0.003518638537577128)

(0.1013655518785991, -0.001158689077675676)
(0.09815763957552996, -0.000507291506661562)

(0.1045003776408983, -0.002050449185871513)
(0.1021815813498046, -0.004374727889003692)

(0.1045003776408983, -0.002050449185871513)
(0.1053554207099116, -0.005243715540280913)

(0.1045003776408983, -0.002050449185871513)
(0.1078330733641144, -0.003215762798904312)

(0.1045003776408983, -0.002050449185871513)
(0.107088182706881, -0.0003030546943204269)

(0.1021815813498046, -0.004374727889003692)
(0.1053554207099116, -0.005243715540280913)

(0.1021815813498046, -0.004374727889003692)
(0.1030305358963295, -0.007581939949031482)

(0.1021815813498046, -0.004374727889003692)
(0.09898147892748484, -0.003518638537577128)

(0.1021815813498046, -0.004374727889003692)
(0.09986275979665411, -0.006788127571032055)

(0.1053554207099116, -0.005243715540280913)
(0.1030305358963295, -0.007581939949031482)

(0.1053554207099116, -0.005243715540280913)
(0.1062049760427666, -0.008442792867174146)

(0.1053554207099116, -0.005243715540280913)
(0.1078330733641144, -0.003215762798904312)

(0.1053554207099116, -0.005243715540280913)
(0.1080688718062792, -0.006286379818388133)

(0.1030305358963295, -0.007581939949031482)
(0.1062049760427666, -0.008442792867174146)

(0.1030305358963295, -0.007581939949031482)
(0.1038689649997842, -0.01078535960030516)

(0.1030305358963295, -0.007581939949031482)
(0.1006663056409891, -0.0100203556776393)

(0.1030305358963295, -0.007581939949031482)
(0.09986275979665411, -0.006788127571032055)

(0.1062049760427666, -0.008442792867174146)
(0.1038689649997842, -0.01078535960030516)

(0.1062049760427666, -0.008442792867174146)
(0.1070588058636749, -0.01164267562526866)

(0.1062049760427666, -0.008442792867174146)
(0.1093922544742092, -0.009118081894574496)

(0.1062049760427666, -0.008442792867174146)
(0.1080688718062792, -0.006286379818388133)

(0.1038689649997842, -0.01078535960030516)
(0.1070588058636749, -0.01164267562526866)

(0.1038689649997842, -0.01078535960030516)
(0.1047090111217476, -0.01398356073028335)

(0.1038689649997842, -0.01078535960030516)
(0.101478395573493, -0.01318991555318651)

(0.1038689649997842, -0.01078535960030516)
(0.1006663056409891, -0.0100203556776393)

(0.1070588058636749, -0.01164267562526866)
(0.1047090111217476, -0.01398356073028335)

(0.1070588058636749, -0.01164267562526866)
(0.1079113981429993, -0.01484832786123706)

(0.1070588058636749, -0.01164267562526866)
(0.1102669491940325, -0.01249991782886808)

(0.1070588058636749, -0.01164267562526866)
(0.1093922544742092, -0.009118081894574496)

(0.1047090111217476, -0.01398356073028335)
(0.1079113981429993, -0.01484832786123706)

(0.1047090111217476, -0.01398356073028335)
(0.1055542292867641, -0.01719498432308146)

(0.1047090111217476, -0.01398356073028335)
(0.101478395573493, -0.01318991555318651)

(0.1047090111217476, -0.01398356073028335)
(0.1023512826080665, -0.01632920331644986)

(0.1079113981429993, -0.01484832786123706)
(0.1055542292867641, -0.01719498432308146)

(0.1079113981429993, -0.01484832786123706)
(0.1087683817584145, -0.01806433598806044)

(0.1079113981429993, -0.01484832786123706)
(0.1102669491940325, -0.01249991782886808)

(0.1079113981429993, -0.01484832786123706)
(0.1111151049908002, -0.01571256354056229)

(0.1055542292867641, -0.01719498432308146)
(0.1087683817584145, -0.01806433598806044)

(0.1055542292867641, -0.01719498432308146)
(0.1063933303234098, -0.02043468300215482)

(0.1055542292867641, -0.01719498432308146)
(0.1031796478801704, -0.01955858770684593)

(0.1055542292867641, -0.01719498432308146)
(0.1023512826080665, -0.01632920331644986)

(0.1087683817584145, -0.01806433598806044)
(0.1063933303234098, -0.02043468300215482)

(0.1087683817584145, -0.01806433598806044)
(0.109627386478551, -0.02129497433607008)

(0.1087683817584145, -0.01806433598806044)
(0.1120012150413616, -0.01892717080042757)

(0.1087683817584145, -0.01806433598806044)
(0.1111151049908002, -0.01571256354056229)

(0.1063933303234098, -0.02043468300215482)
(0.109627386478551, -0.02129497433607008)

(0.1063933303234098, -0.02043468300215482)
(0.1072379557942226, -0.02368355102730262)

(0.1063933303234098, -0.02043468300215482)
(0.1031796478801704, -0.01955858770684593)

(0.1063933303234098, -0.02043468300215482)
(0.1040123366858393, -0.02278698154532159)

(-0.014426115504373, -0.3490908238300504)
(-0.02182142736095163, -0.3472179445276602)

(-0.014426115504373, -0.3490908238300504)
(-0.019669799961585, -0.3545908610094224)

(-0.014426115504373, -0.3490908238300504)
(-0.01227034188281323, -0.3564843130324663)

(-0.014426115504373, -0.3490908238300504)
(-0.007032057947108844, -0.3509329412793095)

(-0.02182142736095163, -0.3472179445276602)
(-0.02390827526931586, -0.3398943528549042)

(-0.02182142736095163, -0.3472179445276602)
(-0.02920532315027029, -0.3453321998907626)

(-0.02182142736095163, -0.3472179445276602)
(-0.019669799961585, -0.3545908610094224)

(-0.02182142736095163, -0.3472179445276602)
(-0.0270573989789511, -0.3526764576894548)

(-0.02390827526931586, -0.3398943528549042)
(-0.02920532315027029, -0.3453321998907626)

(-0.02390827526931586, -0.3398943528549042)
(-0.03128428501123502, -0.3380530857304805)

(-0.02390827526931586, -0.3398943528549042)
(-0.0259805809031715, -0.3326450708195345)

(-0.02390827526931586, -0.3398943528549042)
(-0.01856547415594807, -0.334563190771934)

(-0.02920532315027029, -0.3453321998907626)
(-0.03128428501123502, -0.3380530857304805)

(-0.02920532315027029, -0.3453321998907626)
(-0.0365725338527069, -0.3434851899374163)

(-0.02920532315027029, -0.3453321998907626)
(-0.03449125681775374, -0.3508018354056449)

(-0.02920532315027029, -0.3453321998907626)
(-0.0270573989789511, -0.3526764576894548)

(-0.03128428501123502, -0.3380530857304805)
(-0.0365725338527069, -0.3434851899374163)

(-0.03128428501123502, -0.3380530857304805)
(-0.03860656806930478, -0.3362033827936567)

(-0.03128428501123502, -0.3380530857304805)
(-0.03318202141998228, -0.3307488210174934)

(-0.03128428501123502, -0.3380530857304805)
(-0.0259805809031715, -0.3326450708195345)

(-0.0365725338527069, -0.3434851899374163)
(-0.03860656806930478, -0.3362033827936567)

(-0.0365725338527069, -0.3434851899374163)
(-0.04391573389578603, -0.3416171432862936)

(-0.0365725338527069, -0.3434851899374163)
(-0.04186965752710512, -0.3489624885618008)

(-0.0365725338527069, -0.3434851899374163)
(-0.03449125681775374, -0.3508018354056449)

(-0.4055395510993273, 0.08953687037412661)
(-0.4102406407027984, 0.0906852905551855)

(-0.4055395510993273, 0.08953687037412661)
(-0.4091713954718245, 0.08609705458885099)

(-0.4055395510993273, 0.08953687037412661)
(-0.4049641917300645, 0.08469544305448554)

(-0.4055395510993273, 0.08953687037412661)
(-0.4013763639465887, 0.0879382210183874)

(-0.4102406407027984, 0.0906852905551855)
(-0.4091713954718245, 0.08609705458885099)

(-0.4102406407027984, 0.0906852905551855)
(-0.4137616930225793, 0.08713532937246121)

(-0.4102406407027984, 0.0906852905551855)
(-0.4113517738061948, 0.09553664066054426)

(-0.4102406407027984, 0.0906852905551855)
(-0.4145469239220396, 0.09185273102809337)

(0.1018382469376316, 0.007566849548469277)
(0.1051528806553706, 0.006678294970169489)

(0.1018382469376316, 0.007566849548469277)
(0.1041838095566422, 0.009967843690651294)

(0.1018382469376316, 0.007566849548469277)
(0.1007447051025467, 0.01091271732655862)

(0.1018382469376316, 0.007566849548469277)
(0.09864712678738262, 0.008379891249454477)

(-0.03860656806930478, -0.3362033827936567)
(-0.04391573389578603, -0.3416171432862936)

(-0.03860656806930478, -0.3362033827936567)
(-0.03318202141998228, -0.3307488210174934)

(-0.03860656806930478, -0.3362033827936567)
(-0.04052358184037071, -0.3289485285893751)

(-0.03860656806930478, -0.3362033827936567)
(-0.04590845602989516, -0.3343343848069906)

(-0.04391573389578603, -0.3416171432862936)
(-0.04186965752710512, -0.3489624885618008)

(-0.04391573389578603, -0.3416171432862936)
(-0.04926996556184588, -0.3470587819631508)

(-0.04391573389578603, -0.3416171432862936)
(-0.05129476228561795, -0.3397133998407301)

(-0.04391573389578603, -0.3416171432862936)
(-0.04590845602989516, -0.3343343848069906)

(-0.04186965752710512, -0.3489624885618008)
(-0.04926996556184588, -0.3470587819631508)

(-0.04186965752710512, -0.3489624885618008)
(-0.04721582773794671, -0.3544605713683968)

(-0.04186965752710512, -0.3489624885618008)
(-0.03972179656859641, -0.3563872784189136)

(-0.04186965752710512, -0.3489624885618008)
(-0.03449125681775374, -0.3508018354056449)

(-0.04926996556184588, -0.3470587819631508)
(-0.05129476228561795, -0.3397133998407301)

(-0.04926996556184588, -0.3470587819631508)
(-0.05666032249133722, -0.34513930493264)

(-0.04926996556184588, -0.3470587819631508)
(-0.04721582773794671, -0.3544605713683968)

(-0.04926996556184588, -0.3470587819631508)
(-0.05460642437898413, -0.352553393578823)

(-0.05129476228561795, -0.3397133998407301)
(-0.05666032249133722, -0.34513930493264)

(-0.05129476228561795, -0.3397133998407301)
(-0.05868994208477783, -0.3377950332327486)

(-0.05129476228561795, -0.3397133998407301)
(-0.05334781511301587, -0.3324259379206689)

(-0.05129476228561795, -0.3397133998407301)
(-0.04590845602989516, -0.3343343848069906)

(-0.05666032249133722, -0.34513930493264)
(-0.05868994208477783, -0.3377950332327486)

(-0.05666032249133722, -0.34513930493264)
(-0.06407408124524594, -0.3432008516621132)

(-0.05666032249133722, -0.34513930493264)
(-0.06203021719106939, -0.3506101869044183)

(-0.05666032249133722, -0.34513930493264)
(-0.05460642437898413, -0.352553393578823)

(-0.05868994208477783, -0.3377950332327486)
(-0.06407408124524594, -0.3432008516621132)

(-0.05868994208477783, -0.3377950332327486)
(-0.05334781511301587, -0.3324259379206689)

(-0.05868994208477783, -0.3377950332327486)
(-0.06081805912191327, -0.3304976416680326)

(-0.05868994208477783, -0.3377950332327486)
(-0.06614124357722395, -0.335826373721389)

(-0.06407408124524594, -0.3432008516621132)
(-0.06203021719106939, -0.3506101869044183)

(-0.06407408124524594, -0.3432008516621132)
(-0.06946566884745636, -0.3486498779549139)

(-0.06407408124524594, -0.3432008516621132)
(-0.07148874622178267, -0.3412383227287471)

(-0.06407408124524594, -0.3432008516621132)
(-0.06614124357722395, -0.335826373721389)

(-0.2179076352039288, 0.08843127331741284)
(-0.2213461025605069, 0.08480126749954277)

(-0.2179076352039288, 0.08843127331741284)
(-0.2130447242714815, 0.08726847614546732)

(-0.2179076352039288, 0.08843127331741284)
(-0.2227705461363763, 0.08959407048935729)

(-0.2179076352039288, 0.08843127331741284)
(-0.2164831916280592, 0.08363847032759947)

(-0.06203021719106939, -0.3506101869044183)
(-0.06946566884745636, -0.3486498779549139)

(-0.06203021719106939, -0.3506101869044183)
(-0.06742504470319187, -0.356077132865844)

(-0.06203021719106939, -0.3506101869044183)
(-0.05995636979166392, -0.35808238734662)

(-0.06203021719106939, -0.3506101869044183)
(-0.05460642437898413, -0.352553393578823)

(-0.06946566884745636, -0.3486498779549139)
(-0.07148874622178267, -0.3412383227287471)

(-0.06946566884745636, -0.3486498779549139)
(-0.07689505462903781, -0.346673626561993)

(-0.06946566884745636, -0.3486498779549139)
(-0.06742504470319187, -0.356077132865844)

(-0.06946566884745636, -0.3486498779549139)
(-0.07490207791406205, -0.3540634456709644)

(-0.07148874622178267, -0.3412383227287471)
(-0.07689505462903781, -0.346673626561993)

(-0.07148874622178267, -0.3412383227287471)
(-0.07889935191159311, -0.3392498550553488)

(-0.07148874622178267, -0.3412383227287471)
(-0.07352327129019096, -0.3338838884210723)

(-0.07148874622178267, -0.3412383227287471)
(-0.06614124357722395, -0.335826373721389)

(-0.07689505462903781, -0.346673626561993)
(-0.07889935191159311, -0.3392498550553488)

(-0.07689505462903781, -0.346673626561993)
(-0.08435877883646112, -0.3446624228510055)

(-0.07689505462903781, -0.346673626561993)
(-0.08233365689316748, -0.3521522290097335)

(-0.07689505462903781, -0.346673626561993)
(-0.07490207791406205, -0.3540634456709644)

(-0.07889935191159311, -0.3392498550553488)
(-0.08435877883646112, -0.3446624228510055)

(-0.07889935191159311, -0.3392498550553488)
(-0.07352327129019096, -0.3338838884210723)

(-0.07889935191159311, -0.3392498550553488)
(-0.08083810453938742, -0.3318978503680008)

(-0.07889935191159311, -0.3392498550553488)
(-0.08627599039543093, -0.3372576361326665)

(-0.08435877883646112, -0.3446624228510055)
(-0.08233365689316748, -0.3521522290097335)

(-0.08435877883646112, -0.3446624228510055)
(-0.08981036511430292, -0.3501185172437409)

(-0.08435877883646112, -0.3446624228510055)
(-0.09183274836602982, -0.3426356609555326)

(-0.08435877883646112, -0.3446624228510055)
(-0.08627599039543093, -0.3372576361326665)

(-0.4122703590367767, -0.1362869774665124)
(-0.4110613931870112, -0.1411386165270879)

(-0.4122703590367767, -0.1362869774665124)
(-0.4158675187883454, -0.1397597921350048)

(-0.4122703590367767, -0.1362869774665124)
(-0.4170764846381105, -0.134908153074429)

(-0.4122703590367767, -0.1362869774665124)
(-0.4134793248865421, -0.1314353384059362)

(-0.4110613931870112, -0.1411386165270879)
(-0.4158675187883454, -0.1397597921350048)

(-0.4110613931870112, -0.1411386165270879)
(-0.4146585529385797, -0.1446114311955803)

(-0.4110613931870112, -0.1411386165270879)
(-0.4098524273372456, -0.1459902555876633)

(-0.4110613931870112, -0.1411386165270879)
(-0.4063227164168051, -0.1424615222160326)

(-0.05777678264178698, 0.3578457610725749)
(-0.0642019241547596, 0.3525545510031213)

(-0.05777678264178698, 0.3578457610725749)
(-0.05131616000408987, 0.3631536488674016)

(-0.05777678264178698, 0.3578457610725749)
(-0.05915101214708822, 0.3661367659611836)

(-0.05777678264178698, 0.3578457610725749)
(-0.06556440025429008, 0.3607751266580322)

(-0.0642019241547596, 0.3525545510031213)
(-0.06284052736455119, 0.3443781405820464)

(-0.0642019241547596, 0.3525545510031213)
(-0.07062011650574067, 0.3472697375129086)

(-0.0642019241547596, 0.3525545510031213)
(-0.0719924094965135, 0.3554696809935832)

(-0.0642019241547596, 0.3525545510031213)
(-0.06556440025429008, 0.3607751266580322)

(-0.06284052736455119, 0.3443781405820464)
(-0.07062011650574067, 0.3472697375129086)

(-0.06284052736455119, 0.3443781405820464)
(-0.06922144547710497, 0.3391224248715535)

(-0.06284052736455119, 0.3443781405820464)
(-0.06153958757486351, 0.3362531302654114)

(-0.06284052736455119, 0.3443781405820464)
(-0.05513543936741196, 0.3414820399582851)

(-0.07062011650574067, 0.3472697375129086)
(-0.0719924094965135, 0.3554696809935832)

(-0.07062011650574067, 0.3472697375129086)
(-0.07840861490071926, 0.3501524659016722)

(-0.07062011650574067, 0.3472697375129086)
(-0.06922144547710497, 0.3391224248715535)

(-0.07062011650574067, 0.3472697375129086)
(-0.07712201519562648, 0.3420602947603889)

(-0.0719924094965135, 0.3554696809935832)
(-0.07840861490071926, 0.3501524659016722)

(-0.0719924094965135, 0.3554696809935832)
(-0.07980417869815198, 0.3583754664740567)

(-0.0719924094965135, 0.3554696809935832)
(-0.07338290787371307, 0.3636929345082068)

(-0.0719924094965135, 0.3554696809935832)
(-0.06556440025429008, 0.3607751266580322)

(-0.07840861490071926, 0.3501524659016722)
(-0.07980417869815198, 0.3583754664740567)

(-0.07840861490071926, 0.3501524659016722)
(-0.08626306333905048, 0.3530467716185622)

(-0.07840861490071926, 0.3501524659016722)
(-0.08481855433057045, 0.3448365683498294)

(-0.07840861490071926, 0.3501524659016722)
(-0.07712201519562648, 0.3420602947603889)

(-0.07980417869815198, 0.3583754664740567)
(-0.08626306333905048, 0.3530467716185622)

(-0.07980417869815198, 0.3583754664740567)
(-0.08764433772141308, 0.3612997679065181)

(-0.07980417869815198, 0.3583754664740567)
(-0.07338290787371307, 0.3636929345082068)

(-0.07980417869815198, 0.3583754664740567)
(-0.08119205257962726, 0.3665921729093022)

(-0.08626306333905048, 0.3530467716185622)
(-0.08764433772141308, 0.3612997679065181)

(-0.08626306333905048, 0.3530467716185622)
(-0.09412725882275005, 0.3559526581578993)

(-0.08626306333905048, 0.3530467716185622)
(-0.08481855433057045, 0.3448365683498294)

(-0.08626306333905048, 0.3530467716185622)
(-0.09277058426624787, 0.3477227354689172)

(0.1102669491940325, -0.01249991782886808)
(0.1126598453756127, -0.008656524794974299)

(0.1102669491940325, -0.01249991782886808)
(0.1136073827334528, -0.01198054017841976)

(0.1102669491940325, -0.01249991782886808)
(0.1111151049908002, -0.01571256354056229)

(0.1102669491940325, -0.01249991782886808)
(0.1093922544742092, -0.009118081894574496)

(0.2344131194104824, 0.349172909166621)
(0.2424497885402105, 0.3476602013266417)

(0.2344131194104824, 0.349172909166621)
(0.2394804483293259, 0.3553318445112246)

(0.2344131194104824, 0.349172909166621)
(0.2315301168444341, 0.3566398966029487)

(0.2344131194104824, 0.349172909166621)
(0.2265963009650251, 0.3504836443860336)

(0.2424497885402105, 0.3476602013266417)
(0.2394804483293259, 0.3553318445112246)

(0.2424497885402105, 0.3476602013266417)
(0.2475921246267415, 0.353806867884862)

(0.2424497885402105, 0.3476602013266417)
(0.2457192655207444, 0.3398270831925088)

(0.2424497885402105, 0.3476602013266417)
(0.2510801414905184, 0.3456812618687434)

(-0.06922144547710497, 0.3391224248715535)
(-0.06153958757486351, 0.3362531302654114)

(-0.06922144547710497, 0.3391224248715535)
(-0.0678336672896224, 0.3310594641074477)

(-0.06922144547710497, 0.3391224248715535)
(-0.07712201519562648, 0.3420602947603889)

(-0.06922144547710497, 0.3391224248715535)
(-0.07552817555492977, 0.3339039223978812)

(-0.1000186175772761, 0.08695534319879046)
(-0.09859762720291926, 0.08216583326473823)

(-0.1000186175772761, 0.08695534319879046)
(-0.103457358609865, 0.083325621752505)

(-0.1000186175772761, 0.08695534319879046)
(-0.09517504635775952, 0.08581061813725976)

(-0.1000186175772761, 0.08695534319879046)
(-0.1048815717598272, 0.08811819764644274)

(0.3829852932948029, 0.2390057140629187)
(0.3816952444284815, 0.2438380338641263)

(0.3829852932948029, 0.2390057140629187)
(0.3865218981377484, 0.2425401788722797)

(0.3829852932948029, 0.2390057140629187)
(0.3878095884405413, 0.2377102227452572)

(0.3829852932948029, 0.2390057140629187)
(0.3842729445601328, 0.2341757970918944)

(0.3816952444284815, 0.2438380338641263)
(0.3865218981377484, 0.2425401788722797)

(0.3816952444284815, 0.2438380338641263)
(0.3850296781586063, 0.2475751151173571)

(0.3816952444284815, 0.2438380338641263)
(0.3770666872265332, 0.2451571438551229)

(0.3816952444284815, 0.2438380338641263)
(0.38035485710853, 0.2478984308939557)

(-0.2519480117310591, 0.09657085352103824)
(-0.2553864790876365, 0.09294084770317092)

(-0.2519480117310591, 0.09657085352103824)
(-0.2533719913680189, 0.1013632170518325)

(-0.2519480117310591, 0.09657085352103824)
(-0.2485095002465353, 0.1002008175393853)

(-0.2519480117310591, 0.09657085352103824)
(-0.2568104662565919, 0.09773321836853271)

(-0.2553864790876365, 0.09294084770317092)
(-0.253962035511767, 0.0881480447133576)

(-0.2553864790876365, 0.09294084770317092)
(-0.2588249464442142, 0.08931084188530398)

(-0.2553864790876365, 0.09294084770317092)
(-0.2602493900200835, 0.09410364487511712)

(-0.2553864790876365, 0.09294084770317092)
(-0.2568104662565919, 0.09773321836853271)

(-0.253962035511767, 0.0881480447133576)
(-0.2588249464442142, 0.08931084188530398)

(-0.253962035511767, 0.0881480447133576)
(-0.2490991245793193, 0.08698524754141082)

(-0.253962035511767, 0.0881480447133576)
(-0.2525375919358976, 0.08335524172354394)

(-0.253962035511767, 0.0881480447133576)
(-0.2574005028683449, 0.08451803889549048)

(-0.2588249464442142, 0.08931084188530398)
(-0.2602493900200835, 0.09410364487511712)

(-0.2588249464442142, 0.08931084188530398)
(-0.2636878573766612, 0.09047363905725045)

(-0.2588249464442142, 0.08931084188530398)
(-0.262263413800792, 0.08568083606743698)

(-0.2588249464442142, 0.08931084188530398)
(-0.2574005028683449, 0.08451803889549048)

(-0.08233365689316748, -0.3521522290097335)
(-0.08981036511430292, -0.3501185172437409)

(-0.08233365689316748, -0.3521522290097335)
(-0.08774837474706976, -0.3576178128247588)

(-0.08233365689316748, -0.3521522290097335)
(-0.08042863844011747, -0.3594644575070528)

(-0.08233365689316748, -0.3521522290097335)
(-0.07490207791406205, -0.3540634456709644)

(-0.08981036511430292, -0.3501185172437409)
(-0.09183274836602982, -0.3426356609555326)

(-0.08981036511430292, -0.3501185172437409)
(-0.09728613220203297, -0.3480735876246223)

(-0.08981036511430292, -0.3501185172437409)
(-0.08774837474706976, -0.3576178128247588)

(-0.08981036511430292, -0.3501185172437409)
(-0.09526973456711221, -0.3555667551268529)

(-0.09183274836602982, -0.3426356609555326)
(-0.09728613220203297, -0.3480735876246223)

(-0.09183274836602982, -0.3426356609555326)
(-0.09927705874745484, -0.3406164241688528)

(-0.09183274836602982, -0.3426356609555326)
(-0.0937544388193202, -0.3352292519329608)

(-0.09183274836602982, -0.3426356609555326)
(-0.08627599039543093, -0.3372576361326665)

(-0.09728613220203297, -0.3480735876246223)
(-0.09927705874745484, -0.3406164241688528)

(-0.09728613220203297, -0.3480735876246223)
(-0.1047466353879881, -0.3460531710154139)

(-0.09728613220203297, -0.3480735876246223)
(-0.1027808850300721, -0.3535378718642816)

(-0.09728613220203297, -0.3480735876246223)
(-0.09526973456711221, -0.3555667551268529)

(-0.09927705874745484, -0.3406164241688528)
(-0.1047466353879881, -0.3460531710154139)

(-0.09927705874745484, -0.3406164241688528)
(-0.1067297140234882, -0.3385686493021263)

(-0.09927705874745484, -0.3406164241688528)
(-0.1012653739044902, -0.3331976662481074)

(-0.09927705874745484, -0.3406164241688528)
(-0.0937544388193202, -0.3352292519329608)

(-0.1047466353879881, -0.3460531710154139)
(-0.1067297140234882, -0.3385686493021263)

(-0.1047466353879881, -0.3460531710154139)
(-0.1122524506460215, -0.3439859529036311)

(-0.1047466353879881, -0.3460531710154139)
(-0.1102557852919312, -0.3515392016226042)

(-0.1047466353879881, -0.3460531710154139)
(-0.1027808850300721, -0.3535378718642816)

(-0.1067297140234882, -0.3385686493021263)
(-0.1122524506460215, -0.3439859529036311)

(-0.1067297140234882, -0.3385686493021263)
(-0.1012653739044902, -0.3331976662481074)

(-0.1067297140234882, -0.3385686493021263)
(-0.108501631027358, -0.3313551345574121)

(-0.1067297140234882, -0.3385686493021263)
(-0.1141280554309135, -0.3363305850505558)

(-0.1122524506460215, -0.3439859529036311)
(-0.1102557852919312, -0.3515392016226042)

(-0.1122524506460215, -0.3439859529036311)
(-0.1177732906187788, -0.3494651789722566)

(-0.1122524506460215, -0.3439859529036311)
(-0.1197112097688832, -0.341915713416543)

(-0.1122524506460215, -0.3439859529036311)
(-0.1141280554309135, -0.3363305850505558)

(-0.1102557852919312, -0.3515392016226042)
(-0.1177732906187788, -0.3494651789722566)

(-0.1102557852919312, -0.3515392016226042)
(-0.115797154862051, -0.3570565040529763)

(-0.1102557852919312, -0.3515392016226042)
(-0.1081954044620009, -0.3591533947135715)

(-0.1102557852919312, -0.3515392016226042)
(-0.1027808850300721, -0.3535378718642816)

(-0.1177732906187788, -0.3494651789722566)
(-0.1197112097688832, -0.341915713416543)

(-0.1177732906187788, -0.3494651789722566)
(-0.1252809852414286, -0.3473758425204525)

(-0.1177732906187788, -0.3494651789722566)
(-0.115797154862051, -0.3570565040529763)

(-0.1177732906187788, -0.3494651789722566)
(-0.1233403937463528, -0.3549832097651442)

(-0.1197112097688832, -0.341915713416543)
(-0.1252809852414286, -0.3473758425204525)

(-0.1197112097688832, -0.341915713416543)
(-0.127220198630923, -0.3398292307277395)

(-0.1197112097688832, -0.341915713416543)
(-0.1217010370114072, -0.3344128237207118)

(-0.1197112097688832, -0.341915713416543)
(-0.1141280554309135, -0.3363305850505558)

(-0.1252809852414286, -0.3473758425204525)
(-0.127220198630923, -0.3398292307277395)

(-0.1252809852414286, -0.3473758425204525)
(-0.1328198703996854, -0.3452642765498193)

(-0.1252809852414286, -0.3473758425204525)
(-0.1308629997555942, -0.3528756069759786)

(-0.1252809852414286, -0.3473758425204525)
(-0.1233403937463528, -0.3549832097651442)

(-0.200960581587231, 0.1378053289915505)
(-0.1975221142306531, 0.1414353348094174)

(-0.200960581587231, 0.1378053289915505)
(-0.2023850251631003, 0.1425981319813639)

(-0.200960581587231, 0.1378053289915505)
(-0.2058234925196782, 0.1389681261634967)

(-0.200960581587231, 0.1378053289915505)
(-0.2043990489438091, 0.1341753231736835)

(-0.1975221142306531, 0.1414353348094174)
(-0.2023850251631003, 0.1425981319813639)

(-0.1975221142306531, 0.1414353348094174)
(-0.1989465578065225, 0.1462281377992311)

(-0.1975221142306531, 0.1414353348094174)
(-0.1940836468740754, 0.1450653406272842)

(-0.1975221142306531, 0.1414353348094174)
(-0.1926592033228208, 0.140272537630155)

(0.109627386478551, -0.02129497433607008)
(0.1072379557942226, -0.02368355102730262)

(0.109627386478551, -0.02129497433607008)
(0.1104899958281342, -0.02453822760705134)

(0.109627386478551, -0.02129497433607008)
(0.1120012150413616, -0.01892717080042757)

(0.109627386478551, -0.02129497433607008)
(0.1128572458117309, -0.02216312413929543)

(0.1072379557942226, -0.02368355102730262)
(0.1104899958281342, -0.02453822760705134)

(0.1072379557942226, -0.02368355102730262)
(0.1081004895064182, -0.02691871666606457)

(0.1072379557942226, -0.02368355102730262)
(0.1048489314225396, -0.02606147305411666)

(0.1072379557942226, -0.02368355102730262)
(0.1040123366858393, -0.02278698154532159)

(0.408854562958876, 0.08780418262774066)
(0.4136325816566993, 0.08653934112885023)

(0.408854562958876, 0.08780418262774066)
(0.4123568715795565, 0.09137324540773631)

(0.408854562958876, 0.08780418262774066)
(0.4076443743123031, 0.09268500782599116)

(0.408854562958876, 0.08780418262774066)
(0.4042231335870226, 0.08927323760205054)

(0.4136325816566993, 0.08653934112885023)
(0.4123568715795565, 0.09137324540773631)

(0.4136325816566993, 0.08653934112885023)
(0.4171739571987017, 0.09006904279776379)

(0.4136325816566993, 0.08653934112885023)
(0.4184488661283225, 0.08523594868056761)

(0.4136325816566993, 0.08653934112885023)
(0.4149016959287404, 0.08171208124187448)

(-0.127220198630923, -0.3398292307277395)
(-0.1328198703996854, -0.3452642765498193)

(-0.127220198630923, -0.3398292307277395)
(-0.1217010370114072, -0.3344128237207118)

(-0.127220198630923, -0.3398292307277395)
(-0.129282143453785, -0.3322844200066013)

(-0.127220198630923, -0.3398292307277395)
(-0.1347963956183816, -0.3376829829915293)

(-0.1328198703996854, -0.3452642765498193)
(-0.1308629997555942, -0.3528756069759786)

(-0.1328198703996854, -0.3452642765498193)
(-0.1384309003983054, -0.3507441208596756)

(-0.1328198703996854, -0.3452642765498193)
(-0.1403680151736235, -0.3431253456399575)

(-0.1328198703996854, -0.3452642765498193)
(-0.1347963956183816, -0.3376829829915293)

(0.4141855059499302, 0.1723424856181608)
(0.4153014339381607, 0.1673804368142768)

(0.4141855059499302, 0.1723424856181608)
(0.4129255980016922, 0.1771445981711481)

(0.4141855059499302, 0.1723424856181608)
(0.4177181898162264, 0.1758808801241787)

(0.4141855059499302, 0.1723424856181608)
(0.4188257939641385, 0.170841365891245)

(0.4153014339381607, 0.1673804368142768)
(0.4118349609933523, 0.1638847442369278)

(0.4153014339381607, 0.1673804368142768)
(0.4188257939641385, 0.170841365891245)

(0.4153014339381607, 0.1673804368142768)
(0.4199250007591177, 0.1659179282148364)

(0.4153014339381607, 0.1673804368142768)
(0.4165487081861199, 0.1624108137227639)

(0.4129255980016922, 0.1771445981711481)
(0.4177181898162264, 0.1758808801241787)

(0.4129255980016922, 0.1771445981711481)
(0.4164629337317128, 0.1806783305675527)

(0.4129255980016922, 0.1771445981711481)
(0.4116414317244582, 0.1819710224829346)

(0.4129255980016922, 0.1771445981711481)
(0.4081020144045469, 0.1784393762611962)

(0.1780344150595288, 0.07205097421690859)
(0.1746166964706602, 0.06902479654146168)

(0.1780344150595288, 0.07205097421690859)
(0.179174622288402, 0.06762001476197244)

(0.1780344150595288, 0.07205097421690859)
(0.182430364821608, 0.07168291048312027)

(0.1780344150595288, 0.07205097421690859)
(0.1811428395135726, 0.07563044894443582)

(-0.1308629997555942, -0.3528756069759786)
(-0.1384309003983054, -0.3507441208596756)

(-0.1308629997555942, -0.3528756069759786)
(-0.1364826449791847, -0.3584034422349913)

(-0.1308629997555942, -0.3528756069759786)
(-0.1290309692317001, -0.360546552449833)

(-0.1308629997555942, -0.3528756069759786)
(-0.1233403937463528, -0.3549832097651442)

(-0.1384309003983054, -0.3507441208596756)
(-0.1403680151736235, -0.3431253456399575)

(-0.1384309003983054, -0.3507441208596756)
(-0.1459984062129076, -0.3485957383280121)

(-0.1384309003983054, -0.3507441208596756)
(-0.1364826449791847, -0.3584034422349913)

(-0.1384309003983054, -0.3507441208596756)
(-0.1440050871407299, -0.3561797214362544)

(-0.1403680151736235, -0.3431253456399575)
(-0.1459984062129076, -0.3485957383280121)

(-0.1403680151736235, -0.3431253456399575)
(-0.1478900596676135, -0.3409777629056538)

(-0.1403680151736235, -0.3431253456399575)
(-0.1423094478525354, -0.3355543895199094)

(-0.1403680151736235, -0.3431253456399575)
(-0.1347963956183816, -0.3376829829915293)

(-0.1459984062129076, -0.3485957383280121)
(-0.1478900596676135, -0.3409777629056538)

(-0.1459984062129076, -0.3485957383280121)
(-0.153562518547443, -0.3464323604175789)

(-0.1459984062129076, -0.3485957383280121)
(-0.1516522374563771, -0.3541151319840898)

(-0.1459984062129076, -0.3485957383280121)
(-0.1440050871407299, -0.3561797214362544)

(-0.1478900596676135, -0.3409777629056538)
(-0.153562518547443, -0.3464323604175789)

(-0.1478900596676135, -0.3409777629056538)
(-0.1423094478525354, -0.3355543895199094)

(-0.1478900596676135, -0.3409777629056538)
(-0.1497414291426095, -0.3334132762762938)

(-0.1478900596676135, -0.3409777629056538)
(-0.1553790699810195, -0.3387886897626659)

(-0.153562518547443, -0.3464323604175789)
(-0.1516522374563771, -0.3541151319840898)

(-0.153562518547443, -0.3464323604175789)
(-0.1592740317613389, -0.3519152941925914)

(-0.153562518547443, -0.3464323604175789)
(-0.1611228498093315, -0.3442505174045716)

(-0.153562518547443, -0.3464323604175789)
(-0.1553790699810195, -0.3387886897626659)

(0.2038433361156246, -0.03674847086060633)
(0.2069756310441966, -0.03403150427238068)

(0.2038433361156246, -0.03674847086060633)
(0.2000956723065946, -0.03564189079920606)

(0.2038433361156246, -0.03674847086060633)
(0.2031079534637632, -0.03302483284916079)

(0.2038433361156246, -0.03674847086060633)
(0.2077447897531893, -0.03770729002166047)

(-0.4091713954718245, 0.08609705458885099)
(-0.4049641917300645, 0.08469544305448554)

(-0.4091713954718245, 0.08609705458885099)
(-0.4137616930225793, 0.08713532937246121)

(-0.4091713954718245, 0.08609705458885099)
(-0.4127136589218108, 0.08256818074473157)

(-0.4091713954718245, 0.08609705458885099)
(-0.4084948196833276, 0.08116741177372191)

(-0.4049641917300645, 0.08469544305448554)
(-0.404256900326135, 0.07965040660051008)

(-0.4049641917300645, 0.08469544305448554)
(-0.4013763639465887, 0.0879382210183874)

(-0.4049641917300645, 0.08469544305448554)
(-0.4084948196833276, 0.08116741177372191)

(-0.4049641917300645, 0.08469544305448554)
(-0.4007839531752238, 0.08275011560418188)

(-0.4137616930225793, 0.08713532937246121)
(-0.4127136589218108, 0.08256818074473157)

(-0.4137616930225793, 0.08713532937246121)
(-0.4174216106097004, 0.08372342297850421)

(-0.4137616930225793, 0.08713532937246121)
(-0.4179138198058353, 0.08860886438566809)

(-0.4137616930225793, 0.08713532937246121)
(-0.4145469239220396, 0.09185273102809337)

(-0.08764433772141308, 0.3612997679065181)
(-0.09412725882275005, 0.3559526581578993)

(-0.08764433772141308, 0.3612997679065181)
(-0.09550135049951694, 0.3642249747822433)

(-0.08764433772141308, 0.3612997679065181)
(-0.08901010746152106, 0.3696226929535853)

(-0.08764433772141308, 0.3612997679065181)
(-0.08119205257962726, 0.3665921729093022)

(-0.09412725882275005, 0.3559526581578993)
(-0.09550135049951694, 0.3642249747822433)

(-0.09412725882275005, 0.3559526581578993)
(-0.1019653989044231, 0.3588612631263706)

(-0.09412725882275005, 0.3559526581578993)
(-0.1005814445686859, 0.3506175840858217)

(-0.09412725882275005, 0.3559526581578993)
(-0.09277058426624787, 0.3477227354689172)

(-0.02072611699818808, 0.3512905699154439)
(-0.02238530041766838, 0.3595908628515242)

(-0.02072611699818808, 0.3512905699154439)
(-0.01296696934705556, 0.3484490381049037)

(-0.02072611699818808, 0.3512905699154439)
(-0.01443435600207945, 0.3566934987272278)

(-0.02072611699818808, 0.3512905699154439)
(-0.02845487464735593, 0.3542969385649764)

(-0.2602493900200835, 0.09410364487511712)
(-0.2636878573766612, 0.09047363905725045)

(-0.2602493900200835, 0.09410364487511712)
(-0.265112243180001, 0.09526638732292106)

(-0.2602493900200835, 0.09410364487511712)
(-0.2616734508944843, 0.09889608535683267)

(-0.2602493900200835, 0.09410364487511712)
(-0.2568104662565919, 0.09773321836853271)

(-0.2636878573766612, 0.09047363905725045)
(-0.262263413800792, 0.08568083606743698)

(-0.2636878573766612, 0.09047363905725045)
(-0.267126324733239, 0.08684363323938343)

(-0.2636878573766612, 0.09047363905725045)
(-0.2685507683091082, 0.09163643622919689)

(-0.2636878573766612, 0.09047363905725045)
(-0.265112243180001, 0.09526638732292106)

(-0.262263413800792, 0.08568083606743698)
(-0.267126324733239, 0.08684363323938343)

(-0.262263413800792, 0.08568083606743698)
(-0.2657018811573699, 0.08205083024956994)

(-0.262263413800792, 0.08568083606743698)
(-0.2608389702249229, 0.08088803307762356)

(-0.262263413800792, 0.08568083606743698)
(-0.2574005028683449, 0.08451803889549048)

(-0.267126324733239, 0.08684363323938343)
(-0.2685507683091082, 0.09163643622919689)

(-0.267126324733239, 0.08684363323938343)
(-0.2719892356656861, 0.08800643041132995)

(-0.267126324733239, 0.08684363323938343)
(-0.2657018811573699, 0.08205083024956994)

(-0.267126324733239, 0.08684363323938343)
(-0.270564792089817, 0.08321362742151642)

(-0.2685507683091082, 0.09163643622919689)
(-0.2719892356656861, 0.08800643041132995)

(-0.2685507683091082, 0.09163643622919689)
(-0.2734136792415552, 0.09279923340114346)

(-0.2685507683091082, 0.09163643622919689)
(-0.2699752118849773, 0.0964292392190104)

(-0.2685507683091082, 0.09163643622919689)
(-0.265112243180001, 0.09526638732292106)

(-0.2719892356656861, 0.08800643041132995)
(-0.2734136792415552, 0.09279923340114346)

(-0.2719892356656861, 0.08800643041132995)
(-0.2768521465981332, 0.08916922758327651)

(-0.2719892356656861, 0.08800643041132995)
(-0.2754277030222641, 0.08437642459346305)

(-0.2719892356656861, 0.08800643041132995)
(-0.270564792089817, 0.08321362742151642)

(0.1051528806553706, 0.006678294970169489)
(0.1041838095566422, 0.009967843690651294)

(0.1051528806553706, 0.006678294970169489)
(0.1076036622960854, 0.008951548886717973)

(0.1051528806553706, 0.006678294970169489)
(0.1082857984186877, 0.005058038265993585)

(0.1051528806553706, 0.006678294970169489)
(0.1052607015691371, 0.00416618689364506)

(0.3588592859385001, 0.1782385490738074)
(0.3601480674870078, 0.1734074992177486)

(0.3588592859385001, 0.1782385490738074)
(0.3553198648442662, 0.1747069064994913)

(0.3588592859385001, 0.1782385490738074)
(0.3575705049090492, 0.1830695999356019)

(0.3588592859385001, 0.1782385490738074)
(0.3540310833955285, 0.1795379565488653)

(0.3601480674870078, 0.1734074992177486)
(0.3553198648442662, 0.1747069064994913)

(0.3601480674870078, 0.1734074992177486)
(0.3566086464252061, 0.1698758567062748)

(0.3601480674870078, 0.1734074992177486)
(0.361436849057892, 0.168576449405049)

(0.3601480674870078, 0.1734074992177486)
(0.3649762701149123, 0.1721080919072565)

(-0.1516522374563771, -0.3541151319840898)
(-0.1592740317613389, -0.3519152941925914)

(-0.1516522374563771, -0.3541151319840898)
(-0.1573064941367276, -0.3596559903131127)

(-0.1516522374563771, -0.3541151319840898)
(-0.1494212328394592, -0.3617856101114165)

(-0.1516522374563771, -0.3541151319840898)
(-0.1440050871407299, -0.3561797214362544)

(-0.1592740317613389, -0.3519152941925914)
(-0.1611228498093315, -0.3442505174045716)

(-0.1592740317613389, -0.3519152941925914)
(-0.1669027127286942, -0.349709037765703)

(-0.1592740317613389, -0.3519152941925914)
(-0.1573064941367276, -0.3596559903131127)

(-0.1592740317613389, -0.3519152941925914)
(-0.164923472147418, -0.3574617301357009)

(-0.1611228498093315, -0.3442505174045716)
(-0.1669027127286942, -0.349709037765703)

(-0.1611228498093315, -0.3442505174045716)
(-0.1687500691115797, -0.3420358176049039)

(-0.1611228498093315, -0.3442505174045716)
(-0.1553790699810195, -0.3387886897626659)

(-0.1611228498093315, -0.3442505174045716)
(-0.1629385910771013, -0.3366465499820483)

(-0.1669027127286942, -0.349709037765703)
(-0.1687500691115797, -0.3420358176049039)

(-0.1669027127286942, -0.349709037765703)
(-0.1745242409825174, -0.3475069501707613)

(-0.1669027127286942, -0.349709037765703)
(-0.1726371611303313, -0.3552077221669359)

(-0.1669027127286942, -0.349709037765703)
(-0.164923472147418, -0.3574617301357009)

(-0.1687500691115797, -0.3420358176049039)
(-0.1745242409825174, -0.3475069501707613)

(-0.1687500691115797, -0.3420358176049039)
(-0.1764191335918165, -0.3397955127528223)

(-0.1687500691115797, -0.3420358176049039)
(-0.1705409770934683, -0.3344034173877398)

(-0.1687500691115797, -0.3420358176049039)
(-0.1629385910771013, -0.3366465499820483)

(-0.1745242409825174, -0.3475069501707613)
(-0.1764191335918165, -0.3397955127528223)

(-0.1745242409825174, -0.3475069501707613)
(-0.1821901447712375, -0.3452714374718793)

(-0.1745242409825174, -0.3475069501707613)
(-0.1802776860911879, -0.353045587759544)

(-0.1745242409825174, -0.3475069501707613)
(-0.1726371611303313, -0.3552077221669359)

(0.1022895590439588, 0.3111109719407485)
(0.1014012173124427, 0.3183392030052572)

(0.1022895590439588, 0.3111109719407485)
(0.108433055631835, 0.3158531996250925)

(0.1022895590439588, 0.3111109719407485)
(0.1033860766636688, 0.3028744301128513)

(0.1022895590439588, 0.3111109719407485)
(0.1102074545754838, 0.3080516806226216)

(0.1014012173124427, 0.3183392030052572)
(0.108433055631835, 0.3158531996250925)

(0.1014012173124427, 0.3183392030052572)
(0.1075086949637974, 0.3231820576632649)

(0.1014012173124427, 0.3183392030052572)
(0.0946179843875586, 0.3210995113723262)

(0.1014012173124427, 0.3183392030052572)
(0.101441997675592, 0.3243897211897336)

(-0.4158675187883454, -0.1397597921350048)
(-0.4170764846381105, -0.134908153074429)

(-0.4158675187883454, -0.1397597921350048)
(-0.4146585529385797, -0.1446114311955803)

(-0.4158675187883454, -0.1397597921350048)
(-0.4206736443896794, -0.1383809677429216)

(-0.4158675187883454, -0.1397597921350048)
(-0.4194646785399135, -0.1432326068034972)

(-0.4170764846381105, -0.134908153074429)
(-0.4206736443896794, -0.1383809677429216)

(-0.4170764846381105, -0.134908153074429)
(-0.4218826102394445, -0.133529328682346)

(-0.4170764846381105, -0.134908153074429)
(-0.4134793248865421, -0.1314353384059362)

(-0.4170764846381105, -0.134908153074429)
(-0.4182854504878759, -0.1300565140138529)

(-0.4146585529385797, -0.1446114311955803)
(-0.4098524273372456, -0.1459902555876633)

(-0.4146585529385797, -0.1446114311955803)
(-0.4134495870888139, -0.1494630702561557)

(-0.4146585529385797, -0.1446114311955803)
(-0.4182557126901481, -0.1480842458640728)

(-0.4146585529385797, -0.1446114311955803)
(-0.4194646785399135, -0.1432326068034972)

(-0.4098524273372456, -0.1459902555876633)
(-0.4134495870888139, -0.1494630702561557)

(-0.4098524273372456, -0.1459902555876633)
(-0.4086434614874793, -0.1508418946482393)

(-0.4098524273372456, -0.1459902555876633)
(-0.4051599269651995, -0.1473350572793989)

(-0.4098524273372456, -0.1459902555876633)
(-0.4063227164168051, -0.1424615222160326)

(-0.4134495870888139, -0.1494630702561557)
(-0.4086434614874793, -0.1508418946482393)

(-0.4134495870888139, -0.1494630702561557)
(-0.4182557126901481, -0.1480842458640728)

(-0.4134495870888139, -0.1494630702561557)
(-0.417046746840382, -0.1529358849246481)

(-0.4134495870888139, -0.1494630702561557)
(-0.412240629800304, -0.1543147004489361)

(-0.4086434614874793, -0.1508418946482393)
(-0.4051599269651995, -0.1473350572793989)

(-0.4086434614874793, -0.1508418946482393)
(-0.4074346014463558, -0.1556934241116658)

(-0.4086434614874793, -0.1508418946482393)
(-0.4039606877413768, -0.1522291016450242)

(-0.4086434614874793, -0.1508418946482393)
(-0.412240629800304, -0.1543147004489361)

(0.3865218981377484, 0.2425401788722797)
(0.3850296781586063, 0.2475751151173571)

(0.3865218981377484, 0.2425401788722797)
(0.3900266852654213, 0.2461065315395116)

(0.3865218981377484, 0.2425401788722797)
(0.3913436009294721, 0.2412472857081153)

(0.3865218981377484, 0.2425401788722797)
(0.3878095884405413, 0.2377102227452572)

(0.3850296781586063, 0.2475751151173571)
(0.3900266852654213, 0.2461065315395116)

(0.3850296781586063, 0.2475751151173571)
(0.3890074757025687, 0.2515763326610466)

(0.3850296781586063, 0.2475751151173571)
(0.3822594897024549, 0.2530986157603515)

(0.3850296781586063, 0.2475751151173571)
(0.38035485710853, 0.2478984308939557)

(-0.1764191335918165, -0.3397955127528223)
(-0.1821901447712375, -0.3452714374718793)

(-0.1764191335918165, -0.3397955127528223)
(-0.1705409770934683, -0.3344034173877398)

(-0.1764191335918165, -0.3397955127528223)
(-0.1781451680791163, -0.3318258286124)

(-0.1764191335918165, -0.3397955127528223)
(-0.1840628268243889, -0.337502969408579)

(-0.1821901447712375, -0.3452714374718793)
(-0.1802776860911879, -0.353045587759544)

(-0.1821901447712375, -0.3452714374718793)
(-0.1879673202201294, -0.3507965809178023)

(-0.1821901447712375, -0.3452714374718793)
(-0.1898646112458011, -0.3430109263872236)

(-0.1821901447712375, -0.3452714374718793)
(-0.1840628268243889, -0.337502969408579)

(-0.1802776860911879, -0.353045587759544)
(-0.1879673202201294, -0.3507965809178023)

(-0.1802776860911879, -0.353045587759544)
(-0.1860615359780069, -0.3586174309187204)

(-0.1802776860911879, -0.353045587759544)
(-0.1782972263559837, -0.3608856739324862)

(-0.1802776860911879, -0.353045587759544)
(-0.1726371611303313, -0.3552077221669359)

(-0.1879673202201294, -0.3507965809178023)
(-0.1898646112458011, -0.3430109263872236)

(-0.1879673202201294, -0.3507965809178023)
(-0.1956605818740439, -0.3485313086626461)

(-0.1879673202201294, -0.3507965809178023)
(-0.1860615359780069, -0.3586174309187204)

(-0.1879673202201294, -0.3507965809178023)
(-0.1937395042115079, -0.3562964257397587)

(-0.1898646112458011, -0.3430109263872236)
(-0.1956605818740439, -0.3485313086626461)

(-0.1898646112458011, -0.3430109263872236)
(-0.1975491542475184, -0.3407225214680054)

(-0.1898646112458011, -0.3430109263872236)
(-0.1917071707186985, -0.3352721482062853)

(-0.1898646112458011, -0.3430109263872236)
(-0.1840628268243889, -0.337502969408579)

(-0.1956605818740439, -0.3485313086626461)
(-0.1975491542475184, -0.3407225214680054)

(-0.1956605818740439, -0.3485313086626461)
(-0.2033917760357751, -0.3462250479147673)

(-0.1956605818740439, -0.3485313086626461)
(-0.201487236404287, -0.3540940161215756)

(-0.1956605818740439, -0.3485313086626461)
(-0.1937395042115079, -0.3562964257397587)

(-0.1975491542475184, -0.3407225214680054)
(-0.2033917760357751, -0.3462250479147673)

(-0.1975491542475184, -0.3407225214680054)
(-0.1917071707186985, -0.3352721482062853)

(-0.1975491542475184, -0.3407225214680054)
(-0.1992087357969941, -0.3331980327153168)

(-0.1975491542475184, -0.3407225214680054)
(-0.2052069449565594, -0.338507973571059)

(-0.2033917760357751, -0.3462250479147673)
(-0.201487236404287, -0.3540940161215756)

(-0.2033917760357751, -0.3462250479147673)
(-0.209235525452772, -0.3517882523151286)

(-0.2033917760357751, -0.3462250479147673)
(-0.2110887363625024, -0.343918785146631)

(-0.2033917760357751, -0.3462250479147673)
(-0.2052069449565594, -0.338507973571059)

(-0.201487236404287, -0.3540940161215756)
(-0.209235525452772, -0.3517882523151286)

(-0.201487236404287, -0.3540940161215756)
(-0.2073461347080121, -0.3596915722601214)

(-0.201487236404287, -0.3540940161215756)
(-0.1994517770098919, -0.3615384758113723)

(-0.201487236404287, -0.3540940161215756)
(-0.1937395042115079, -0.3562964257397587)

(-0.209235525452772, -0.3517882523151286)
(-0.2110887363625024, -0.343918785146631)

(-0.209235525452772, -0.3517882523151286)
(-0.2169793232548884, -0.3494672631245007)

(-0.209235525452772, -0.3517882523151286)
(-0.2073461347080121, -0.3596915722601214)

(-0.209235525452772, -0.3517882523151286)
(-0.2150117965499115, -0.3575421000546815)

(-0.2110887363625024, -0.343918785146631)
(-0.2169793232548884, -0.3494672631245007)

(-0.2110887363625024, -0.343918785146631)
(-0.2188370545134244, -0.3415975855730193)

(-0.2110887363625024, -0.343918785146631)
(-0.2129892123380261, -0.3360869693170115)

(-0.2110887363625024, -0.343918785146631)
(-0.2052069449565594, -0.338507973571059)

(-0.2169793232548884, -0.3494672631245007)
(-0.2188370545134244, -0.3415975855730193)

(-0.2169793232548884, -0.3494672631245007)
(-0.224754139463681, -0.3471247037119591)

(-0.2169793232548884, -0.3494672631245007)
(-0.2228812440560937, -0.355051855115975)

(-0.2169793232548884, -0.3494672631245007)
(-0.2150117965499115, -0.3575421000546815)

(-0.2188370545134244, -0.3415975855730193)
(-0.224754139463681, -0.3471247037119591)

(-0.2188370545134244, -0.3415975855730193)
(-0.2129892123380261, -0.3360869693170115)

(-0.2188370545134244, -0.3415975855730193)
(-0.2208063464761628, -0.3337335984290105)

(-0.2188370545134244, -0.3415975855730193)
(-0.2266486458783283, -0.339225848441603)

(-0.224754139463681, -0.3471247037119591)
(-0.2228812440560937, -0.355051855115975)

(-0.224754139463681, -0.3471247037119591)
(-0.2306790970680835, -0.3526920826278802)

(-0.224754139463681, -0.3471247037119591)
(-0.232536172548777, -0.3447602672880579)

(-0.224754139463681, -0.3471247037119591)
(-0.2266486458783283, -0.339225848441603)

(-0.2228812440560937, -0.355051855115975)
(-0.2306790970680835, -0.3526920826278802)

(-0.2228812440560937, -0.355051855115975)
(-0.2286884271846341, -0.360196585265376)

(-0.2228812440560937, -0.355051855115975)
(-0.2204536845853813, -0.3639568794499463)

(-0.2228812440560937, -0.355051855115975)
(-0.2150117965499115, -0.3575421000546815)

(-0.2306790970680835, -0.3526920826278802)
(-0.232536172548777, -0.3447602672880579)

(-0.2306790970680835, -0.3526920826278802)
(-0.2384753236268099, -0.3503164670948623)

(-0.2306790970680835, -0.3526920826278802)
(-0.2286884271846341, -0.360196585265376)

(-0.2306790970680835, -0.3526920826278802)
(-0.2366095529961887, -0.3581738778356781)

(-0.232536172548777, -0.3447602672880579)
(-0.2384753236268099, -0.3503164670948623)

(-0.232536172548777, -0.3447602672880579)
(-0.2403133115398821, -0.3423842950046344)

(-0.232536172548777, -0.3447602672880579)
(-0.234400700996994, -0.336874708391157)

(-0.232536172548777, -0.3447602672880579)
(-0.2266486458783283, -0.339225848441603)

(-0.2384753236268099, -0.3503164670948623)
(-0.2403133115398821, -0.3423842950046344)

(-0.2384753236268099, -0.3503164670948623)
(-0.246291173606605, -0.3479226869941783)

(-0.2384753236268099, -0.3503164670948623)
(-0.2444404722638278, -0.3559102504987728)

(-0.2384753236268099, -0.3503164670948623)
(-0.2366095529961887, -0.3581738778356781)

(-0.2403133115398821, -0.3423842950046344)
(-0.246291173606605, -0.3479226869941783)

(-0.2403133115398821, -0.3423842950046344)
(-0.234400700996994, -0.336874708391157)

(-0.2403133115398821, -0.3423842950046344)
(-0.2420918012561484, -0.334499655679258)

(-0.2403133115398821, -0.3423842950046344)
(-0.2480652788268198, -0.3400038796898566)

(-0.246291173606605, -0.3479226869941783)
(-0.2444404722638278, -0.3559102504987728)

(-0.246291173606605, -0.3479226869941783)
(-0.2522750376977602, -0.3534869782183289)

(-0.246291173606605, -0.3479226869941783)
(-0.2541106580537048, -0.3455072091642938)

(-0.246291173606605, -0.3479226869941783)
(-0.2480652788268198, -0.3400038796898566)

(-0.2734136792415552, 0.09279923340114346)
(-0.2768521465981332, 0.08916922758327651)

(-0.2734136792415552, 0.09279923340114346)
(-0.2699752118849773, 0.0964292392190104)

(-0.2734136792415552, 0.09279923340114346)
(-0.2748256439510878, 0.09758021597614276)

(-0.2734136792415552, 0.09279923340114346)
(-0.278308614531136, 0.09410617811116151)

(-0.2768521465981332, 0.08916922758327651)
(-0.2754277030222641, 0.08437642459346305)

(-0.2768521465981332, 0.08916922758327651)
(-0.2802906139547111, 0.08553922176540958)

(-0.2768521465981332, 0.08916922758327651)
(-0.2817150575305802, 0.09033202475522316)

(-0.2768521465981332, 0.08916922758327651)
(-0.278308614531136, 0.09410617811116151)

(-0.2754277030222641, 0.08437642459346305)
(-0.2802906139547111, 0.08553922176540958)

(-0.2754277030222641, 0.08437642459346305)
(-0.2788661703788419, 0.08074641877559607)

(-0.2754277030222641, 0.08437642459346305)
(-0.2740032594463948, 0.07958362160364964)

(-0.2754277030222641, 0.08437642459346305)
(-0.270564792089817, 0.08321362742151642)

(-0.2802906139547111, 0.08553922176540958)
(-0.2817150575305802, 0.09033202475522316)

(-0.2802906139547111, 0.08553922176540958)
(-0.2851535248871582, 0.0867020189373563)

(-0.2802906139547111, 0.08553922176540958)
(-0.2788661703788419, 0.08074641877559607)

(-0.2802906139547111, 0.08553922176540958)
(-0.283729081311289, 0.08190921594754275)

(-0.2817150575305802, 0.09033202475522316)
(-0.2851535248871582, 0.0867020189373563)

(-0.2817150575305802, 0.09033202475522316)
(-0.2865779684630272, 0.09149482192716987)

(-0.2817150575305802, 0.09033202475522316)
(-0.2834189993136071, 0.09607245587716455)

(-0.2817150575305802, 0.09033202475522316)
(-0.278308614531136, 0.09410617811116151)

(-0.2851535248871582, 0.0867020189373563)
(-0.2865779684630272, 0.09149482192716987)

(-0.2851535248871582, 0.0867020189373563)
(-0.2900164358196053, 0.08786481610930297)

(-0.2851535248871582, 0.0867020189373563)
(-0.2885919922437362, 0.08307201311948938)

(-0.2851535248871582, 0.0867020189373563)
(-0.283729081311289, 0.08190921594754275)

(-0.2865779684630272, 0.09149482192716987)
(-0.2900164358196053, 0.08786481610930297)

(-0.2865779684630272, 0.09149482192716987)
(-0.2912370917416326, 0.09271818574768811)

(-0.2865779684630272, 0.09149482192716987)
(-0.2834189993136071, 0.09607245587716455)

(-0.2865779684630272, 0.09149482192716987)
(-0.2886408496702234, 0.09642159765018533)

(-0.2900164358196053, 0.08786481610930297)
(-0.2885919922437362, 0.08307201311948938)

(-0.2900164358196053, 0.08786481610930297)
(-0.2934549031761834, 0.08423481029143602)

(-0.2900164358196053, 0.08786481610930297)
(-0.2912370917416326, 0.09271818574768811)

(-0.2900164358196053, 0.08786481610930297)
(-0.2948793467520528, 0.08902761328124958)

(0.4071413122177359, 0.1652444759692662)
(0.4084118626405482, 0.1603913600253768)

(0.4071413122177359, 0.1652444759692662)
(0.4035987350517366, 0.1617087236548927)

(0.4071413122177359, 0.1652444759692662)
(0.4118349609933523, 0.1638847442369278)

(0.4071413122177359, 0.1652444759692662)
(0.4023125835647225, 0.1665431982976053)

(0.3553198648442662, 0.1747069064994913)
(0.3566086464252061, 0.1698758567062748)

(0.3553198648442662, 0.1747069064994913)
(0.3517804437873769, 0.1711752639975354)

(0.3553198648442662, 0.1747069064994913)
(0.3504916622036723, 0.1760063137853946)

(0.3553198648442662, 0.1747069064994913)
(0.3540310833955285, 0.1795379565488653)

(0.3566086464252061, 0.1698758567062748)
(0.3517804437873769, 0.1711752639975354)

(0.3566086464252061, 0.1698758567062748)
(0.3530692253732635, 0.1663442142139035)

(0.3566086464252061, 0.1698758567062748)
(0.361436849057892, 0.168576449405049)

(0.3566086464252061, 0.1698758567062748)
(0.3578974280076008, 0.1650448069158789)

(0.2394804483293259, 0.3553318445112246)
(0.2475921246267415, 0.353806867884862)

(0.2394804483293259, 0.3553318445112246)
(0.2446048941695963, 0.3615471560829791)

(0.2394804483293259, 0.3553318445112246)
(0.2315301168444341, 0.3566398966029487)

(0.2394804483293259, 0.3553318445112246)
(0.2365609522883256, 0.3629190947563941)

(0.2475921246267415, 0.353806867884862)
(0.2446048941695963, 0.3615471560829791)

(0.2475921246267415, 0.353806867884862)
(0.2525781161879346, 0.360169738613081)

(0.2475921246267415, 0.353806867884862)
(0.2554125738799892, 0.3524983356657392)

(0.2475921246267415, 0.353806867884862)
(0.2510801414905184, 0.3456812618687434)

(-0.09550135049951694, 0.3642249747822433)
(-0.1019653989044231, 0.3588612631263706)

(-0.09550135049951694, 0.3642249747822433)
(-0.08901010746152106, 0.3696226929535853)

(-0.09550135049951694, 0.3642249747822433)
(-0.0969378331874907, 0.3725883994976933)

(-0.09550135049951694, 0.3642249747822433)
(-0.10348245181905, 0.3670559166798978)

(-0.1019653989044231, 0.3588612631263706)
(-0.1005814445686859, 0.3506175840858217)

(-0.1019653989044231, 0.3588612631263706)
(-0.1084292791431245, 0.3535019114321873)

(-0.1019653989044231, 0.3588612631263706)
(-0.109832221533239, 0.3617568524637462)

(-0.1019653989044231, 0.3588612631263706)
(-0.10348245181905, 0.3670559166798978)

(-0.1005814445686859, 0.3506175840858217)
(-0.1084292791431245, 0.3535019114321873)

(-0.1005814445686859, 0.3506175840858217)
(-0.1070599593332894, 0.3452981561840816)

(-0.1005814445686859, 0.3506175840858217)
(-0.09924579461769995, 0.3424223618799794)

(-0.1005814445686859, 0.3506175840858217)
(-0.09277058426624787, 0.3477227354689172)

(-0.1084292791431245, 0.3535019114321873)
(-0.109832221533239, 0.3617568524637462)

(-0.1084292791431245, 0.3535019114321873)
(-0.1162954606271443, 0.3563798695224787)

(-0.1084292791431245, 0.3535019114321873)
(-0.1070599593332894, 0.3452981561840816)

(-0.1084292791431245, 0.3535019114321873)
(-0.1149132544566934, 0.3481692329723532)

(-0.109832221533239, 0.3617568524637462)
(-0.1162954606271443, 0.3563798695224787)

(-0.109832221533239, 0.3617568524637462)
(-0.1178231944517824, 0.3643546828238969)

(-0.109832221533239, 0.3617568524637462)
(-0.1118090790350671, 0.3693498200765475)

(-0.109832221533239, 0.3617568524637462)
(-0.10348245181905, 0.3670559166798978)

(-0.1162954606271443, 0.3563798695224787)
(-0.1178231944517824, 0.3643546828238969)

(-0.1162954606271443, 0.3563798695224787)
(-0.1241648792316056, 0.3592091050409867)

(-0.1162954606271443, 0.3563798695224787)
(-0.1227256505950064, 0.3510138194243462)

(-0.1162954606271443, 0.3563798695224787)
(-0.1149132544566934, 0.3481692329723532)

(-0.1178231944517824, 0.3643546828238969)
(-0.1241648792316056, 0.3592091050409867)

(-0.1178231944517824, 0.3643546828238969)
(-0.1118090790350671, 0.3693498200765475)

(-0.1178231944517824, 0.3643546828238969)
(-0.1260059950347676, 0.3670799756754413)

(-0.1178231944517824, 0.3643546828238969)
(-0.1198016849442792, 0.3717505836789642)

(-0.1241648792316056, 0.3592091050409867)
(-0.1227256505950064, 0.3510138194243462)

(-0.1241648792316056, 0.3592091050409867)
(-0.1305820534039094, 0.3539123714804746)

(-0.1241648792316056, 0.3592091050409867)
(-0.1320271705857023, 0.362110425415764)

(-0.1241648792316056, 0.3592091050409867)
(-0.1260059950347676, 0.3670799756754413)

(-0.1227256505950064, 0.3510138194243462)
(-0.1305820534039094, 0.3539123714804746)

(-0.1227256505950064, 0.3510138194243462)
(-0.1291134865539704, 0.3457111436093646)

(-0.1227256505950064, 0.3510138194243462)
(-0.1213330909284184, 0.3428512120717244)

(-0.1227256505950064, 0.3510138194243462)
(-0.1149132544566934, 0.3481692329723532)

(-0.1305820534039094, 0.3539123714804746)
(-0.1320271705857023, 0.362110425415764)

(-0.1305820534039094, 0.3539123714804746)
(-0.1385028475132914, 0.3568171893410537)

(-0.1305820534039094, 0.3539123714804746)
(-0.1291134865539704, 0.3457111436093646)

(-0.1305820534039094, 0.3539123714804746)
(-0.1370411371597211, 0.3486968023553059)

(-0.1320271705857023, 0.362110425415764)
(-0.1385028475132914, 0.3568171893410537)

(-0.1320271705857023, 0.362110425415764)
(-0.1399166123605105, 0.3649875216504748)

(-0.1320271705857023, 0.362110425415764)
(-0.1260059950347676, 0.3670799756754413)

(-0.1320271705857023, 0.362110425415764)
(-0.1339522606627359, 0.3701804533348313)

(-0.1385028475132914, 0.3568171893410537)
(-0.1399166123605105, 0.3649875216504748)

(-0.1385028475132914, 0.3568171893410537)
(-0.1463921532102056, 0.3596280226429978)

(-0.1385028475132914, 0.3568171893410537)
(-0.1370411371597211, 0.3486968023553059)

(-0.1385028475132914, 0.3568171893410537)
(-0.144882978271486, 0.351474464104193)

(-0.1399166123605105, 0.3649875216504748)
(-0.1463921532102056, 0.3596280226429978)

(-0.1399166123605105, 0.3649875216504748)
(-0.1478225759966511, 0.367856395710167)

(-0.1399166123605105, 0.3649875216504748)
(-0.1413522636893128, 0.3733075323897475)

(-0.1399166123605105, 0.3649875216504748)
(-0.1339522606627359, 0.3701804533348313)

(-0.1463921532102056, 0.3596280226429978)
(-0.1478225759966511, 0.367856395710167)

(-0.1463921532102056, 0.3596280226429978)
(-0.1542560550134626, 0.3624043590396717)

(-0.1463921532102056, 0.3596280226429978)
(-0.1528120802011094, 0.3542160472154984)

(-0.1463921532102056, 0.3596280226429978)
(-0.144882978271486, 0.351474464104193)

(0.08088302483900826, 0.06191213575282603)
(0.07836909317964459, 0.06526516957222066)

(0.08088302483900826, 0.06191213575282603)
(0.083674228665915, 0.06493091716511203)

(0.08088302483900826, 0.06191213575282603)
(0.07911169427404983, 0.05931286036588473)

(0.08088302483900826, 0.06191213575282603)
(0.07786472321615077, 0.0618055716069362)

(0.1104899958281342, -0.02453822760705134)
(0.1081004895064182, -0.02691871666606457)

(0.1104899958281342, -0.02453822760705134)
(0.1113211226078589, -0.02775182972587662)

(0.1104899958281342, -0.02453822760705134)
(0.1137476162515616, -0.02522478670310212)

(0.1104899958281342, -0.02453822760705134)
(0.1128572458117309, -0.02216312413929543)

(0.1081004895064182, -0.02691871666606457)
(0.1113211226078589, -0.02775182972587662)

(0.1081004895064182, -0.02691871666606457)
(0.1089321831079652, -0.03012951439527609)

(0.1081004895064182, -0.02691871666606457)
(0.1057126238986051, -0.02928482982090997)

(0.1081004895064182, -0.02691871666606457)
(0.1048489314225396, -0.02606147305411666)

(0.1041838095566422, 0.009967843690651294)
(0.1076036622960854, 0.008951548886717973)

(0.1041838095566422, 0.009967843690651294)
(0.1066575295886555, 0.01235790744385628)

(0.1041838095566422, 0.009967843690651294)
(0.1030826722742162, 0.01331726038505737)

(0.1041838095566422, 0.009967843690651294)
(0.1007447051025467, 0.01091271732655862)

(0.3517804437873769, 0.1711752639975354)
(0.3530692253732635, 0.1663442142139035)

(0.3517804437873769, 0.1711752639975354)
(0.3482410227392589, 0.1676436215125749)

(0.3517804437873769, 0.1711752639975354)
(0.3504916622036723, 0.1760063137853946)

(0.3517804437873769, 0.1711752639975354)
(0.3469522411542499, 0.172474671297907)

(0.3530692253732635, 0.1663442142139035)
(0.3482410227392589, 0.1676436215125749)

(0.3530692253732635, 0.1663442142139035)
(0.3495298043244264, 0.1628125717275484)

(0.3530692253732635, 0.1663442142139035)
(0.3543580069578168, 0.1615131644276888)

(0.3530692253732635, 0.1663442142139035)
(0.3578974280076008, 0.1650448069158789)

(0.3482410227392589, 0.1676436215125749)
(0.3495298043244264, 0.1628125717275484)

(0.3482410227392589, 0.1676436215125749)
(0.3447016016909172, 0.1641119790271799)

(0.3482410227392589, 0.1676436215125749)
(0.3469522411542499, 0.172474671297907)

(0.3482410227392589, 0.1676436215125749)
(0.3434128201057474, 0.1689430288122021)

(0.3495298043244264, 0.1628125717275484)
(0.3447016016909172, 0.1641119790271799)

(0.3495298043244264, 0.1628125717275484)
(0.3459903832760691, 0.1592809292421236)

(0.3495298043244264, 0.1628125717275484)
(0.3543580069578168, 0.1615131644276888)

(0.3495298043244264, 0.1628125717275484)
(0.3508185859094828, 0.1579815219423083)

(0.3447016016909172, 0.1641119790271799)
(0.3459903832760691, 0.1592809292421236)

(0.3447016016909172, 0.1641119790271799)
(0.3411621806426592, 0.1605803365419479)

(0.3447016016909172, 0.1641119790271799)
(0.3398733990575112, 0.1654113863270115)

(0.3447016016909172, 0.1641119790271799)
(0.3434128201057474, 0.1689430288122021)

(0.3459903832760691, 0.1592809292421236)
(0.3411621806426592, 0.1605803365419479)

(0.3459903832760691, 0.1592809292421236)
(0.3424509622278056, 0.155749286756881)

(0.3459903832760691, 0.1592809292421236)
(0.3472791648611935, 0.1544498794570145)

(0.3459903832760691, 0.1592809292421236)
(0.3508185859094828, 0.1579815219423083)

(0.3411621806426592, 0.1605803365419479)
(0.3424509622278056, 0.155749286756881)

(0.3411621806426592, 0.1605803365419479)
(0.3398733990575112, 0.1654113863270115)

(0.3411621806426592, 0.1605803365419479)
(0.3363339780092667, 0.1618797438418051)

(0.3411621806426592, 0.1605803365419479)
(0.3376270571858132, 0.1570498405273631)

(0.3424509622278056, 0.155749286756881)
(0.3472791648611935, 0.1544498794570145)

(0.3424509622278056, 0.155749286756881)
(0.3437397438129487, 0.1509182369718076)

(0.3424509622278056, 0.155749286756881)
(0.3376270571858132, 0.1570498405273631)

(0.3424509622278056, 0.155749286756881)
(0.3389457549763001, 0.15219062648803)

(0.3472791648611935, 0.1544498794570145)
(0.3437397438129487, 0.1509182369718076)

(0.3472791648611935, 0.1544498794570145)
(0.3485679464463358, 0.1496188296719402)

(0.3472791648611935, 0.1544498794570145)
(0.3508185859094828, 0.1579815219423083)

(0.3472791648611935, 0.1544498794570145)
(0.3521073674945908, 0.153150472157168)

(0.3437397438129487, 0.1509182369718076)
(0.3485679464463358, 0.1496188296719402)

(0.3437397438129487, 0.1509182369718076)
(0.3450285253980941, 0.1460871871867389)

(0.3437397438129487, 0.1509182369718076)
(0.3402003227647056, 0.1473865944866047)

(0.3437397438129487, 0.1509182369718076)
(0.3389457549763001, 0.15219062648803)

(0.3485679464463358, 0.1496188296719402)
(0.3450285253980941, 0.1460871871867389)

(0.3485679464463358, 0.1496188296719402)
(0.349856728031482, 0.1447877798868719)

(0.3485679464463358, 0.1496188296719402)
(0.3533961490797227, 0.1483194223720719)

(0.3485679464463358, 0.1496188296719402)
(0.3521073674945908, 0.153150472157168)

(0.3450285253980941, 0.1460871871867389)
(0.3402003227647056, 0.1473865944866047)

(0.3450285253980941, 0.1460871871867389)
(0.3414891043498521, 0.1425555447015385)

(0.3450285253980941, 0.1460871871867389)
(0.349856728031482, 0.1447877798868719)

(0.3450285253980941, 0.1460871871867389)
(0.3463173069832413, 0.1412561374016704)

(0.3402003227647056, 0.1473865944866047)
(0.3414891043498521, 0.1425555447015385)

(0.3402003227647056, 0.1473865944866047)
(0.3366609017164642, 0.1438549520014056)

(0.3402003227647056, 0.1473865944866047)
(0.3355473197719641, 0.1485158697902533)

(0.3402003227647056, 0.1473865944866047)
(0.3389457549763001, 0.15219062648803)

(0.3414891043498521, 0.1425555447015385)
(0.3366609017164642, 0.1438549520014056)

(0.3414891043498521, 0.1425555447015385)
(0.3380650845296725, 0.1389082468131358)

(0.3414891043498521, 0.1425555447015385)
(0.3428588214475066, 0.137662702375197)

(0.3414891043498521, 0.1425555447015385)
(0.3463173069832413, 0.1412561374016704)

(0.3366609017164642, 0.1438549520014056)
(0.3380650845296725, 0.1389082468131358)

(0.3366609017164642, 0.1438549520014056)
(0.3331407142062331, 0.1403040336156724)

(0.3366609017164642, 0.1438549520014056)
(0.3355473197719641, 0.1485158697902533)

(0.3366609017164642, 0.1438549520014056)
(0.3319303109324839, 0.1450567690581017)

(0.3380650845296725, 0.1389082468131358)
(0.3331407142062331, 0.1403040336156724)

(0.3380650845296725, 0.1389082468131358)
(0.3345481026091098, 0.1353541157773136)

(0.3380650845296725, 0.1389082468131358)
(0.3428588214475066, 0.137662702375197)

(0.3380650845296725, 0.1389082468131358)
(0.3398710031915551, 0.1335932216673327)

(0.3331407142062331, 0.1403040336156724)
(0.3345481026091098, 0.1353541157773136)

(0.3331407142062331, 0.1403040336156724)
(0.329608238602273, 0.1367654303886137)

(0.3331407142062331, 0.1403040336156724)
(0.3282932780348349, 0.1416227168160729)

(0.3331407142062331, 0.1403040336156724)
(0.3319303109324839, 0.1450567690581017)

(0.3345481026091098, 0.1353541157773136)
(0.329608238602273, 0.1367654303886137)

(0.3345481026091098, 0.1353541157773136)
(0.3308981777614662, 0.1319332204799037)

(0.3345481026091098, 0.1353541157773136)
(0.3361948265389141, 0.130288237325885)

(0.3345481026091098, 0.1353541157773136)
(0.3398710031915551, 0.1335932216673327)

(0.329608238602273, 0.1367654303886137)
(0.3308981777614662, 0.1319332204799037)

(0.329608238602273, 0.1367654303886137)
(0.3260426385717398, 0.1332600245458072)

(0.329608238602273, 0.1367654303886137)
(0.3282932780348349, 0.1416227168160729)

(0.329608238602273, 0.1367654303886137)
(0.3247538569865931, 0.1380910743308756)

(0.3308981777614662, 0.1319332204799037)
(0.3260426385717398, 0.1332600245458072)

(0.3308981777614662, 0.1319332204799037)
(0.3273359762496091, 0.1284244086330677)

(0.3308981777614662, 0.1319332204799037)
(0.3361948265389141, 0.130288237325885)

(0.3308981777614662, 0.1319332204799037)
(0.3324997025969287, 0.1269273701823666)

(0.3260426385717398, 0.1332600245458072)
(0.3273359762496091, 0.1284244086330677)

(0.3260426385717398, 0.1332600245458072)
(0.3225039768722856, 0.1297276210393291)

(0.3260426385717398, 0.1332600245458072)
(0.3212144359383522, 0.1345594318456743)

(0.3260426385717398, 0.1332600245458072)
(0.3247538569865931, 0.1380910743308756)

(0.3273359762496091, 0.1284244086330677)
(0.3225039768722856, 0.1297276210393291)

(0.3273359762496091, 0.1284244086330677)
(0.323792885015563, 0.1248964444173826)

(0.3273359762496091, 0.1284244086330677)
(0.3286905917656935, 0.1235986287835318)

(0.3273359762496091, 0.1284244086330677)
(0.3324997025969287, 0.1269273701823666)

(0.3225039768722856, 0.1297276210393291)
(0.323792885015563, 0.1248964444173826)

(0.3225039768722856, 0.1297276210393291)
(0.3189638678541835, 0.1261966680392674)

(0.3225039768722856, 0.1297276210393291)
(0.3212144359383522, 0.1345594318456743)

(0.3225039768722856, 0.1297276210393291)
(0.317675014890111, 0.1310277893604753)

(0.323792885015563, 0.1248964444173826)
(0.3189638678541835, 0.1261966680392674)

(0.323792885015563, 0.1248964444173826)
(0.3203756092548914, 0.1212423876154516)

(0.323792885015563, 0.1248964444173826)
(0.3254628670182855, 0.1200437617146267)

(0.323792885015563, 0.1248964444173826)
(0.3286905917656935, 0.1235986287835318)

(0.3189638678541835, 0.1261966680392674)
(0.3203756092548914, 0.1212423876154516)

(0.3189638678541835, 0.1261966680392674)
(0.3154448925225846, 0.1226445348050376)

(0.3189638678541835, 0.1261966680392674)
(0.3141355938418698, 0.1274961468752762)

(0.3189638678541835, 0.1261966680392674)
(0.317675014890111, 0.1310277893604753)

(0.3203756092548914, 0.1212423876154516)
(0.3154448925225846, 0.1226445348050376)

(0.3203756092548914, 0.1212423876154516)
(0.3168599533740188, 0.1176869276192919)

(0.3203756092548914, 0.1212423876154516)
(0.3254628670182855, 0.1200437617146267)

(0.3203756092548914, 0.1212423876154516)
(0.3220330400256302, 0.1163955312995289)

(0.3154448925225846, 0.1226445348050376)
(0.3168599533740188, 0.1176869276192919)

(0.3154448925225846, 0.1226445348050376)
(0.3119128399550115, 0.1191055076098396)

(0.3154448925225846, 0.1226445348050376)
(0.3141355938418698, 0.1274961468752762)

(0.3154448925225846, 0.1226445348050376)
(0.3105961727936276, 0.1239645043900777)

(0.3168599533740188, 0.1176869276192919)
(0.3119128399550115, 0.1191055076098396)

(0.3168599533740188, 0.1176869276192919)
(0.3133286871606754, 0.1141471123378922)

(0.3168599533740188, 0.1176869276192919)
(0.318447281900222, 0.112645008835609)

(0.3168599533740188, 0.1176869276192919)
(0.3220330400256302, 0.1163955312995289)

(0.3119128399550115, 0.1191055076098396)
(0.3133286871606754, 0.1141471123378922)

(0.3119128399550115, 0.1191055076098396)
(0.3083760061260312, 0.1155712722069401)

(0.3119128399550115, 0.1191055076098396)
(0.3070567517453857, 0.1204328619048764)

(0.3119128399550115, 0.1191055076098396)
(0.3105961727936276, 0.1239645043900777)

(0.3133286871606754, 0.1141471123378922)
(0.3083760061260312, 0.1155712722069401)

(0.3133286871606754, 0.1141471123378922)
(0.3097910564547937, 0.1106136755670427)

(0.3133286871606754, 0.1141471123378922)
(0.318447281900222, 0.112645008835609)

(0.3133286871606754, 0.1141471123378922)
(0.3149453293538264, 0.1091233383538135)

(0.349856728031482, 0.1447877798868719)
(0.3533961490797227, 0.1483194223720719)

(0.349856728031482, 0.1447877798868719)
(0.3546849306648697, 0.1434883725870053)

(0.349856728031482, 0.1447877798868719)
(0.35114695712099, 0.139962108588109)

(0.349856728031482, 0.1447877798868719)
(0.3463173069832413, 0.1412561374016704)

(0.3083760061260312, 0.1155712722069401)
(0.3097910564547937, 0.1106136755670427)

(0.3083760061260312, 0.1155712722069401)
(0.3048373146713932, 0.1120388985211825)

(0.3083760061260312, 0.1155712722069401)
(0.3070567517453857, 0.1204328619048764)

(0.3083760061260312, 0.1155712722069401)
(0.3035173306971451, 0.116901219419677)

(0.3097910564547937, 0.1106136755670427)
(0.3048373146713932, 0.1120388985211825)

(0.3097910564547937, 0.1106136755670427)
(0.3062550088804566, 0.1070786521777473)

(0.3097910564547937, 0.1106136755670427)
(0.311379232081669, 0.1055709211831133)

(0.3097910564547937, 0.1106136755670427)
(0.3149453293538264, 0.1091233383538135)

(0.3048373146713932, 0.1120388985211825)
(0.3062550088804566, 0.1070786521777473)

(0.3048373146713932, 0.1120388985211825)
(0.301298577467736, 0.1085065706852076)

(0.3048373146713932, 0.1120388985211825)
(0.299977909648903, 0.1133695769344782)

(0.3048373146713932, 0.1120388985211825)
(0.3035173306971451, 0.116901219419677)

(0.3062550088804566, 0.1070786521777473)
(0.301298577467736, 0.1085065706852076)

(0.3062550088804566, 0.1070786521777473)
(0.3027162640519632, 0.1035463319834028)

(0.3062550088804566, 0.1070786521777473)
(0.311379232081669, 0.1055709211831133)

(0.3062550088804566, 0.1070786521777473)
(0.3078775077349623, 0.1020490216935381)

(0.301298577467736, 0.1085065706852076)
(0.3027162640519632, 0.1035463319834028)

(0.301298577467736, 0.1085065706852076)
(0.2977593830968831, 0.1049747010233549)

(0.301298577467736, 0.1085065706852076)
(0.299977909648903, 0.1133695769344782)

(0.301298577467736, 0.1085065706852076)
(0.2964384886006608, 0.1098379344492791)

(0.3027162640519632, 0.1035463319834028)
(0.2977593830968831, 0.1049747010233549)

(0.3027162640519632, 0.1035463319834028)
(0.299179936609045, 0.1000115890791088)

(0.3027162640519632, 0.1035463319834028)
(0.3043102924386542, 0.09849772393177711)

(0.3027162640519632, 0.1035463319834028)
(0.3078775077349623, 0.1020490216935381)

(0.2977593830968831, 0.1049747010233549)
(0.299179936609045, 0.1000115890791088)

(0.2977593830968831, 0.1049747010233549)
(0.2942205154290936, 0.1014425039388645)

(0.2977593830968831, 0.1049747010233549)
(0.2928990675524197, 0.1063062919640799)

(0.2977593830968831, 0.1049747010233549)
(0.2964384886006608, 0.1098379344492791)

(0.299179936609045, 0.1000115890791088)
(0.2942205154290936, 0.1014425039388645)

(0.299179936609045, 0.1000115890791088)
(0.2956411233917658, 0.09647933742417864)

(0.299179936609045, 0.1000115890791088)
(0.3043102924386542, 0.09849772393177711)

(0.299179936609045, 0.1000115890791088)
(0.3008255196555518, 0.09495855328473934)

(0.2942205154290936, 0.1014425039388645)
(0.2956411233917658, 0.09647933742417864)

(0.2942205154290936, 0.1014425039388645)
(0.2906812879160877, 0.09791066749216165)

(0.2942205154290936, 0.1014425039388645)
(0.2928990675524197, 0.1063062919640799)

(0.2942205154290936, 0.1014425039388645)
(0.2893596465041783, 0.1027746494788814)

(0.2956411233917658, 0.09647933742417864)
(0.2906812879160877, 0.09791066749216165)

(0.2956411233917658, 0.09647933742417864)
(0.2921052397280165, 0.09294414976327711)

(0.2956411233917658, 0.09647933742417864)
(0.2972758975508407, 0.09138945352679534)

(0.2956411233917658, 0.09647933742417864)
(0.3008255196555518, 0.09495855328473934)

(0.2906812879160877, 0.09791066749216165)
(0.2921052397280165, 0.09294414976327711)

(0.2906812879160877, 0.09791066749216165)
(0.2871424886878008, 0.09437840181742796)

(0.2906812879160877, 0.09791066749216165)
(0.2858202254559364, 0.09924300699368166)

(0.2906812879160877, 0.09791066749216165)
(0.2893596465041783, 0.1027746494788814)

(0.2921052397280165, 0.09294414976327711)
(0.2871424886878008, 0.09437840181742796)

(0.2921052397280165, 0.09294414976327711)
(0.288566511880516, 0.08941181255053823)

(0.2921052397280165, 0.09294414976327711)
(0.2972758975508407, 0.09138945352679534)

(0.2921052397280165, 0.09294414976327711)
(0.2938611266673671, 0.08769640507919706)

(0.2871424886878008, 0.09437840181742796)
(0.288566511880516, 0.08941181255053823)

(0.2871424886878008, 0.09437840181742796)
(0.2836032868096751, 0.09084653967938312)

(0.2871424886878008, 0.09437840181742796)
(0.2858202254559364, 0.09924300699368166)

(0.2871424886878008, 0.09437840181742796)
(0.2822808044076953, 0.0957113645084819)

(0.288566511880516, 0.08941181255053823)
(0.2836032868096751, 0.09084653967938312)

(0.288566511880516, 0.08941181255053823)
(0.2848921049231736, 0.08601545328550908)

(0.288566511880516, 0.08941181255053823)
(0.2897805281236089, 0.08467019259832706)

(0.288566511880516, 0.08941181255053823)
(0.2938611266673671, 0.08769640507919706)

(0.2836032868096751, 0.09084653967938312)
(0.2848921049231736, 0.08601545328550908)

(0.2836032868096751, 0.09084653967938312)
(0.280030164944599, 0.08734867223821721)

(0.2836032868096751, 0.09084653967938312)
(0.2787413833594531, 0.0921797220232835)

(0.2836032868096751, 0.09084653967938312)
(0.2822808044076953, 0.0957113645084819)

(0.2848921049231736, 0.08601545328550908)
(0.280030164944599, 0.08734867223821721)

(0.2848921049231736, 0.08601545328550908)
(0.2813189465297449, 0.08251762245315096)

(0.2848921049231736, 0.08601545328550908)
(0.2863640272017577, 0.08106434100678053)

(0.2848921049231736, 0.08601545328550908)
(0.2897805281236089, 0.08467019259832706)

(0.280030164944599, 0.08734867223821721)
(0.2813189465297449, 0.08251762245315096)

(0.280030164944599, 0.08734867223821721)
(0.2764928823968386, 0.08381566074305496)

(0.280030164944599, 0.08734867223821721)
(0.2787413833594531, 0.0921797220232835)

(0.280030164944599, 0.08734867223821721)
(0.2754372355290712, 0.08828462614030741)

(0.2813189465297449, 0.08251762245315096)
(0.2764928823968386, 0.08381566074305496)

(0.2813189465297449, 0.08251762245315096)
(0.2777710243801997, 0.07899229726285519)

(0.2813189465297449, 0.08251762245315096)
(0.2863640272017577, 0.08106434100678053)

(0.2813189465297449, 0.08251762245315096)
(0.2830384423694168, 0.0774373963792137)

(0.2764928823968386, 0.08381566074305496)
(0.2777710243801997, 0.07899229726285519)

(0.2764928823968386, 0.08381566074305496)
(0.2729672462565398, 0.08028578285914927)

(0.2764928823968386, 0.08381566074305496)
(0.270871302130358, 0.08515401424498815)

(0.2764928823968386, 0.08381566074305496)
(0.2754372355290712, 0.08828462614030741)

(0.2777710243801997, 0.07899229726285519)
(0.2729672462565398, 0.08028578285914927)

(0.2777710243801997, 0.07899229726285519)
(0.2742466288429197, 0.07547820639322565)

(0.2777710243801997, 0.07899229726285519)
(0.2793768292226301, 0.07405183043572977)

(0.2777710243801997, 0.07899229726285519)
(0.2830384423694168, 0.0774373963792137)

(0.2729672462565398, 0.08028578285914927)
(0.2742466288429197, 0.07547820639322565)

(0.2729672462565398, 0.08028578285914927)
(0.2694631621470515, 0.07676894777751155)

(0.2729672462565398, 0.08028578285914927)
(0.270871302130358, 0.08515401424498815)

(0.2729672462565398, 0.08028578285914927)
(0.2677546559495326, 0.08082688869009719)

(0.2742466288429197, 0.07547820639322565)
(0.2694631621470515, 0.07676894777751155)

(0.2742466288429197, 0.07547820639322565)
(0.2707376533925038, 0.07199847477756673)

(0.2742466288429197, 0.07547820639322565)
(0.2793768292226301, 0.07405183043572977)

(0.2742466288429197, 0.07547820639322565)
(0.2754593947458178, 0.07089417433642774)

(0.2694631621470515, 0.07676894777751155)
(0.2707376533925038, 0.07199847477756673)

(0.2694631621470515, 0.07676894777751155)
(0.2661478126808149, 0.07311073382688581)

(0.2694631621470515, 0.07676894777751155)
(0.264749080432937, 0.07709082313062773)

(0.2694631621470515, 0.07676894777751155)
(0.2677546559495326, 0.08082688869009719)

(0.2707376533925038, 0.07199847477756673)
(0.2661478126808149, 0.07311073382688581)

(0.2707376533925038, 0.07199847477756673)
(0.267275924923732, 0.06850976103159441)

(0.2707376533925038, 0.07199847477756673)
(0.2719750068248532, 0.06724709946900517)

(0.2707376533925038, 0.07199847477756673)
(0.2754593947458178, 0.07089417433642774)

(0.2661478126808149, 0.07311073382688581)
(0.267275924923732, 0.06850976103159441)

(0.2661478126808149, 0.07311073382688581)
(0.262722347535256, 0.06960783313942351)

(0.2661478126808149, 0.07311073382688581)
(0.264749080432937, 0.07709082313062773)

(0.2661478126808149, 0.07311073382688581)
(0.2622925760925648, 0.07345742050289261)

(0.267275924923732, 0.06850976103159441)
(0.262722347535256, 0.06960783313942351)

(0.267275924923732, 0.06850976103159441)
(0.2638196743157582, 0.0650610617981692)

(0.267275924923732, 0.06850976103159441)
(0.2719750068248532, 0.06724709946900517)

(0.267275924923732, 0.06850976103159441)
(0.26841013197439, 0.063904528207156)

(0.262722347535256, 0.06960783313942351)
(0.2638196743157582, 0.0650610617981692)

(0.262722347535256, 0.06960783313942351)
(0.2592811520665861, 0.0661672132847262)

(0.262722347535256, 0.06960783313942351)
(0.2582965792743944, 0.07088293858740286)

(0.262722347535256, 0.06960783313942351)
(0.2622925760925648, 0.07345742050289261)

(0.2638196743157582, 0.0650610617981692)
(0.2592811520665861, 0.0661672132847262)

(0.2638196743157582, 0.0650610617981692)
(0.2603773567901022, 0.06164504540266744)

(0.2638196743157582, 0.0650610617981692)
(0.265001653863067, 0.06040977798707654)

(0.2638196743157582, 0.0650610617981692)
(0.26841013197439, 0.063904528207156)

(0.2592811520665861, 0.0661672132847262)
(0.2603773567901022, 0.06164504540266744)

(0.2592811520665861, 0.0661672132847262)
(0.2558693755035045, 0.06274399151850993)

(0.2592811520665861, 0.0661672132847262)
(0.2582965792743944, 0.07088293858740286)

(0.2592811520665861, 0.0661672132847262)
(0.2555102684704357, 0.06672171343449117)

(0.2603773567901022, 0.06164504540266744)
(0.2558693755035045, 0.06274399151850993)

(0.2603773567901022, 0.06164504540266744)
(0.2569580638206073, 0.05825292015388615)

(0.2603773567901022, 0.06164504540266744)
(0.265001653863067, 0.06040977798707654)

(0.2603773567901022, 0.06164504540266744)
(0.261496283106306, 0.05710153861704634)

(0.2558693755035045, 0.06274399151850993)
(0.2569580638206073, 0.05825292015388615)

(0.2558693755035045, 0.06274399151850993)
(0.2524664703329902, 0.05935878101124173)

(0.2558693755035045, 0.06274399151850993)
(0.2514095473384318, 0.06404273346127644)

(0.2558693755035045, 0.06274399151850993)
(0.2555102684704357, 0.06672171343449117)

(0.2569580638206073, 0.05825292015388615)
(0.2524664703329902, 0.05935878101124173)

(0.2569580638206073, 0.05825292015388615)
(0.2535597680201089, 0.05488684708734052)

(0.2569580638206073, 0.05825292015388615)
(0.2581228997828269, 0.05366586781590055)

(0.2569580638206073, 0.05825292015388615)
(0.261496283106306, 0.05710153861704634)

(0.2524664703329902, 0.05935878101124173)
(0.2535597680201089, 0.05488684708734052)

(0.2524664703329902, 0.05935878101124173)
(0.248998473851065, 0.05607590208406574)

(0.2524664703329902, 0.05935878101124173)
(0.2514095473384318, 0.06404273346127644)

(0.2524664703329902, 0.05935878101124173)
(0.2478618056396145, 0.05985482226859843)

(0.2535597680201089, 0.05488684708734052)
(0.248998473851065, 0.05607590208406574)

(0.2535597680201089, 0.05488684708734052)
(0.2501699480880372, 0.05155794638902347)

(0.2535597680201089, 0.05488684708734052)
(0.2581228997828269, 0.05366586781590055)

(0.2535597680201089, 0.05488684708734052)
(0.2546749126488769, 0.05039420840099368)

(0.248998473851065, 0.05607590208406574)
(0.2501699480880372, 0.05155794638902347)

(0.248998473851065, 0.05607590208406574)
(0.2457345824878462, 0.05265433677356481)

(0.248998473851065, 0.05607590208406574)
(0.2453920479706768, 0.05642964520976738)

(0.248998473851065, 0.05607590208406574)
(0.2478618056396145, 0.05985482226859843)

(0.2501699480880372, 0.05155794638902347)
(0.2457345824878462, 0.05265433677356481)

(0.2501699480880372, 0.05155794638902347)
(0.246831813830092, 0.0482293342903698)

(0.2501699480880372, 0.05155794638902347)
(0.2513379885739044, 0.04701671688145449)

(0.2501699480880372, 0.05155794638902347)
(0.2546749126488769, 0.05039420840099368)

(0.2457345824878462, 0.05265433677356481)
(0.246831813830092, 0.0482293342903698)

(0.2457345824878462, 0.05265433677356481)
(0.2423005338475587, 0.04944654595033661)

(0.2457345824878462, 0.05265433677356481)
(0.2410447264962551, 0.05399705379382098)

(0.2457345824878462, 0.05265433677356481)
(0.2453920479706768, 0.05642964520976738)

(0.246831813830092, 0.0482293342903698)
(0.2423005338475587, 0.04944654595033661)

(0.246831813830092, 0.0482293342903698)
(0.243491289287908, 0.04495468528682856)

(0.246831813830092, 0.0482293342903698)
(0.2513379885739044, 0.04701671688145449)

(0.246831813830092, 0.0482293342903698)
(0.2479436037758715, 0.04379119000047982)

(0.2423005338475587, 0.04944654595033661)
(0.243491289287908, 0.04495468528682856)

(0.2423005338475587, 0.04944654595033661)
(0.2390982605706999, 0.04606083010746049)

(0.2423005338475587, 0.04944654595033661)
(0.2410447264962551, 0.05399705379382098)

(0.2423005338475587, 0.04944654595033661)
(0.2375511476220814, 0.049897502843237)

(0.243491289287908, 0.04495468528682856)
(0.2390982605706999, 0.04606083010746049)

(0.243491289287908, 0.04495468528682856)
(0.2401805155469264, 0.04168566332144039)

(0.243491289287908, 0.04495468528682856)
(0.2445486325975759, 0.04057513570547469)

(0.243491289287908, 0.04495468528682856)
(0.2479436037758715, 0.04379119000047982)

(0.2390982605706999, 0.04606083010746049)
(0.2401805155469264, 0.04168566332144039)

(0.2390982605706999, 0.04606083010746049)
(0.2358580550003693, 0.0427654724436285)

(0.2390982605706999, 0.04606083010746049)
(0.2375511476220814, 0.049897502843237)

(0.2390982605706999, 0.04606083010746049)
(0.2352728455886695, 0.04649117859279265)

(0.2401805155469264, 0.04168566332144039)
(0.2358580550003693, 0.0427654724436285)

(0.2401805155469264, 0.04168566332144039)
(0.2369413672571183, 0.03843728630212544)

(0.2401805155469264, 0.04168566332144039)
(0.2445486325975759, 0.04057513570547469)

(0.2401805155469264, 0.04168566332144039)
(0.2413391138026734, 0.03725100069254362)

(0.2581228997828269, 0.05366586781590055)
(0.2546749126488769, 0.05039420840099368)

(0.2581228997828269, 0.05366586781590055)
(0.261496283106306, 0.05710153861704634)

(0.2581228997828269, 0.05366586781590055)
(0.2584902583700543, 0.04981191790014583)

(0.2581228997828269, 0.05366586781590055)
(0.261831430939836, 0.05330188059823332)

(0.4177181898162264, 0.1758808801241787)
(0.4164629337317128, 0.1806783305675527)

(0.4177181898162264, 0.1758808801241787)
(0.4212907888120633, 0.1793792715862207)

(0.4177181898162264, 0.1758808801241787)
(0.4224233579117764, 0.1745015071615079)

(0.4177181898162264, 0.1758808801241787)
(0.4188257939641385, 0.170841365891245)

(0.4164629337317128, 0.1806783305675527)
(0.4212907888120633, 0.1793792715862207)

(0.4164629337317128, 0.1806783305675527)
(0.42000753688485, 0.1842047795340935)

(0.4164629337317128, 0.1806783305675527)
(0.4116414317244582, 0.1819710224829346)

(0.4164629337317128, 0.1806783305675527)
(0.4151799352339954, 0.1855035845277496)

(-0.2444404722638278, -0.3559102504987728)
(-0.2522750376977602, -0.3534869782183289)

(-0.2444404722638278, -0.3559102504987728)
(-0.25038805620478, -0.3615173430969763)

(-0.2444404722638278, -0.3559102504987728)
(-0.2425494211741571, -0.3639224817477751)

(-0.2444404722638278, -0.3559102504987728)
(-0.2366095529961887, -0.3581738778356781)

(-0.2522750376977602, -0.3534869782183289)
(-0.2541106580537048, -0.3455072091642938)

(-0.2522750376977602, -0.3534869782183289)
(-0.2601057932627203, -0.351054577094079)

(-0.2522750376977602, -0.3534869782183289)
(-0.25038805620478, -0.3615173430969763)

(-0.2522750376977602, -0.3534869782183289)
(-0.2582069063098731, -0.3591017238906263)

(-0.2541106580537048, -0.3455072091642938)
(-0.2601057932627203, -0.351054577094079)

(-0.2541106580537048, -0.3455072091642938)
(-0.2619193175762978, -0.3430740675433109)

(-0.2541106580537048, -0.3455072091642938)
(-0.2559093368830256, -0.3376218790146437)

(-0.2541106580537048, -0.3455072091642938)
(-0.2480652788268198, -0.3400038796898566)

(-0.2601057932627203, -0.351054577094079)
(-0.2619193175762978, -0.3430740675433109)

(-0.2601057932627203, -0.351054577094079)
(-0.26793517381912, -0.3486455760593077)

(-0.2601057932627203, -0.351054577094079)
(-0.2661200997540503, -0.3566225278224842)

(-0.2601057932627203, -0.351054577094079)
(-0.2582069063098731, -0.3591017238906263)

(-0.2619193175762978, -0.3430740675433109)
(-0.26793517381912, -0.3486455760593077)

(-0.2619193175762978, -0.3430740675433109)
(-0.2697635516846753, -0.3406309786001245)

(-0.2619193175762978, -0.3430740675433109)
(-0.2638369384174415, -0.3354654907993513)

(-0.2619193175762978, -0.3430740675433109)
(-0.2559093368830256, -0.3376218790146437)

(-0.26793517381912, -0.3486455760593077)
(-0.2697635516846753, -0.3406309786001245)

(-0.26793517381912, -0.3486455760593077)
(-0.2758211325847095, -0.3461771935640273)

(-0.26793517381912, -0.3486455760593077)
(-0.2739753481208444, -0.3542688952355311)

(-0.26793517381912, -0.3486455760593077)
(-0.2661200997540503, -0.3566225278224842)

(-0.2885919922437362, 0.08307201311948938)
(-0.2934549031761834, 0.08423481029143602)

(-0.2885919922437362, 0.08307201311948938)
(-0.2920304596003142, 0.07944200730162256)

(-0.2885919922437362, 0.08307201311948938)
(-0.2871675486678671, 0.078279210129676)

(-0.2885919922437362, 0.08307201311948938)
(-0.283729081311289, 0.08190921594754275)

(-0.2934549031761834, 0.08423481029143602)
(-0.2920304596003142, 0.07944200730162256)

(-0.2934549031761834, 0.08423481029143602)
(-0.2968933705327613, 0.08060480447356913)

(-0.2934549031761834, 0.08423481029143602)
(-0.2985418345200734, 0.08548604376810212)

(-0.2934549031761834, 0.08423481029143602)
(-0.2948793467520528, 0.08902761328124958)

(-0.2697635516846753, -0.3406309786001245)
(-0.2758211325847095, -0.3461771935640273)

(-0.2697635516846753, -0.3406309786001245)
(-0.2638369384174415, -0.3354654907993513)

(-0.2697635516846753, -0.3406309786001245)
(-0.2718840432159085, -0.3335191102853137)

(-0.2697635516846753, -0.3406309786001245)
(-0.2777250642596463, -0.3383826941943211)

(-0.2758211325847095, -0.3461771935640273)
(-0.2739753481208444, -0.3542688952355311)

(-0.2758211325847095, -0.3461771935640273)
(-0.2818876038414597, -0.351807128368484)

(-0.2758211325847095, -0.3461771935640273)
(-0.2836782940196592, -0.3437033339378755)

(-0.2758211325847095, -0.3461771935640273)
(-0.2777250642596463, -0.3383826941943211)

(-0.2739753481208444, -0.3542688952355311)
(-0.2818876038414597, -0.351807128368484)

(-0.2739753481208444, -0.3542688952355311)
(-0.2800517890850583, -0.3599437970753159)

(-0.2739753481208444, -0.3542688952355311)
(-0.2720660629872294, -0.3624178853045417)

(-0.2739753481208444, -0.3542688952355311)
(-0.2661200997540503, -0.3566225278224842)

(-0.2818876038414597, -0.351807128368484)
(-0.2836782940196592, -0.3437033339378755)

(-0.2818876038414597, -0.351807128368484)
(-0.2898095780458752, -0.349328636873832)

(-0.2818876038414597, -0.351807128368484)
(-0.2800517890850583, -0.3599437970753159)

(-0.2818876038414597, -0.351807128368484)
(-0.2880237708971852, -0.3574799327262111)

(-0.2836782940196592, -0.3437033339378755)
(-0.2898095780458752, -0.349328636873832)

(-0.2836782940196592, -0.3437033339378755)
(-0.2916187613370528, -0.341195290998851)

(-0.2836782940196592, -0.3437033339378755)
(-0.2855284264534347, -0.3356307913811672)

(-0.2836782940196592, -0.3437033339378755)
(-0.2777250642596463, -0.3383826941943211)

(-0.2898095780458752, -0.349328636873832)
(-0.2916187613370528, -0.341195290998851)

(-0.2898095780458752, -0.349328636873832)
(-0.2977931342405102, -0.3467966842270847)

(-0.2898095780458752, -0.349328636873832)
(-0.2959448344294424, -0.3550005211250545)

(-0.2898095780458752, -0.349328636873832)
(-0.2880237708971852, -0.3574799327262111)

(-0.08056696868573082, 0.0823041760979051)
(-0.08107515788313338, 0.07728389673480389)

(-0.08056696868573082, 0.0823041760979051)
(-0.07602318647969034, 0.08078910443345944)

(-0.08056696868573082, 0.0823041760979051)
(-0.08559007094551913, 0.08302616364888861)

(-0.08056696868573082, 0.0823041760979051)
(-0.08335132768060022, 0.0801362387121969)

(-0.4182557126901481, -0.1480842458640728)
(-0.417046746840382, -0.1529358849246481)

(-0.4182557126901481, -0.1480842458640728)
(-0.4218528724417162, -0.151557060532565)

(-0.4182557126901481, -0.1480842458640728)
(-0.4230618382914816, -0.1467054214719899)

(-0.4182557126901481, -0.1480842458640728)
(-0.4194646785399135, -0.1432326068034972)

(-0.417046746840382, -0.1529358849246481)
(-0.4218528724417162, -0.151557060532565)

(-0.417046746840382, -0.1529358849246481)
(-0.4206439065919499, -0.1564086995931411)

(-0.417046746840382, -0.1529358849246481)
(-0.415837780990616, -0.1577875239852239)

(-0.417046746840382, -0.1529358849246481)
(-0.412240629800304, -0.1543147004489361)

(-0.4127136589218108, 0.08256818074473157)
(-0.4174216106097004, 0.08372342297850421)

(-0.4127136589218108, 0.08256818074473157)
(-0.4162483832032333, 0.07903181174025599)

(-0.4127136589218108, 0.08256818074473157)
(-0.4121104580727895, 0.07769969025992013)

(-0.4127136589218108, 0.08256818074473157)
(-0.4084948196833276, 0.08116741177372191)

(-0.4174216106097004, 0.08372342297850421)
(-0.4179138198058353, 0.08860886438566809)

(-0.4174216106097004, 0.08372342297850421)
(-0.4162483832032333, 0.07903181174025599)

(-0.4174216106097004, 0.08372342297850421)
(-0.4209708315890642, 0.0802014660626458)

(-0.4174216106097004, 0.08372342297850421)
(-0.4215315446492197, 0.08534767248372224)

(-0.4179138198058353, 0.08860886438566809)
(-0.4215315446492197, 0.08534767248372224)

(-0.4179138198058353, 0.08860886438566809)
(-0.4187047676355645, 0.09352143086891364)

(-0.4179138198058353, 0.08860886438566809)
(-0.4145469239220396, 0.09185273102809337)

(-0.4179138198058353, 0.08860886438566809)
(-0.4219798991950994, 0.09050100556457717)

(-0.0001741998944906065, 0.06408180758602056)
(0.003920488267144723, 0.0632448082832036)

(-0.0001741998944906065, 0.06408180758602056)
(0.001132498875929339, 0.06032757272507921)

(-0.0001741998944906065, 0.06408180758602056)
(-0.00298000870508356, 0.06088767809346049)

(-0.0001741998944906065, 0.06408180758602056)
(-0.004409088738354425, 0.06498916261757229)

(-0.2916187613370528, -0.341195290998851)
(-0.2977931342405102, -0.3467966842270847)

(-0.2916187613370528, -0.341195290998851)
(-0.2855284264534347, -0.3356307913811672)

(-0.2916187613370528, -0.341195290998851)
(-0.2936875302677741, -0.332825014284773)

(-0.2916187613370528, -0.341195290998851)
(-0.2997134357517847, -0.3384820113801439)

(-0.2977931342405102, -0.3467966842270847)
(-0.2959448344294424, -0.3550005211250545)

(-0.2977931342405102, -0.3467966842270847)
(-0.3038594947995844, -0.352101064412442)

(-0.2977931342405102, -0.3467966842270847)
(-0.3057800675939699, -0.3441784142836012)

(-0.2977931342405102, -0.3467966842270847)
(-0.2997134357517847, -0.3384820113801439)

(-0.2023850251631003, 0.1425981319813639)
(-0.1989465578065225, 0.1462281377992311)

(-0.2023850251631003, 0.1425981319813639)
(-0.2038094687389697, 0.1473909349711774)

(-0.2023850251631003, 0.1425981319813639)
(-0.2072479360955474, 0.1437609291533102)

(-0.2023850251631003, 0.1425981319813639)
(-0.2058234925196782, 0.1389681261634967)

(-0.1989465578065225, 0.1462281377992311)
(-0.1940836468740754, 0.1450653406272842)

(-0.1989465578065225, 0.1462281377992311)
(-0.1955080904499447, 0.1498581436170981)

(-0.1989465578065225, 0.1462281377992311)
(-0.2038094687389697, 0.1473909349711774)

(-0.1989465578065225, 0.1462281377992311)
(-0.2003710013823918, 0.1510209407890447)

(0.09730204130740384, 0.1045579947116412)
(0.09615403259188247, 0.1089804216310256)

(0.09730204130740384, 0.1045579947116412)
(0.102241404933843, 0.1044793077156335)

(0.09730204130740384, 0.1045579947116412)
(0.09900582881810042, 0.09919210043588686)

(0.09730204130740384, 0.1045579947116412)
(0.1003696654637732, 0.1083148225454195)

(-0.2959448344294424, -0.3550005211250545)
(-0.3038594947995844, -0.352101064412442)

(-0.2959448344294424, -0.3550005211250545)
(-0.3022101901208166, -0.3606796233026766)

(-0.2959448344294424, -0.3550005211250545)
(-0.2880237708971852, -0.3574799327262111)

(-0.2959448344294424, -0.3550005211250545)
(-0.2937962103926324, -0.3630660300036428)

(-0.3038594947995844, -0.352101064412442)
(-0.3057800675939699, -0.3441784142836012)

(-0.3038594947995844, -0.352101064412442)
(-0.3118720331836619, -0.3494780193451866)

(-0.3038594947995844, -0.352101064412442)
(-0.3022101901208166, -0.3606796233026766)

(-0.3038594947995844, -0.352101064412442)
(-0.3094927605692694, -0.3559097926887739)

(-0.3057800675939699, -0.3441784142836012)
(-0.3118720331836619, -0.3494780193451866)

(-0.3057800675939699, -0.3441784142836012)
(-0.3137933914175935, -0.3415945917225341)

(-0.3057800675939699, -0.3441784142836012)
(-0.3075973803502037, -0.3360425102240429)

(-0.3057800675939699, -0.3441784142836012)
(-0.2997134357517847, -0.3384820113801439)

(-0.3118720331836619, -0.3494780193451866)
(-0.3137933914175935, -0.3415945917225341)

(-0.3118720331836619, -0.3494780193451866)
(-0.3200404753009762, -0.3473531264955811)

(-0.3118720331836619, -0.3494780193451866)
(-0.3177965884573761, -0.3557690213537226)

(-0.3118720331836619, -0.3494780193451866)
(-0.3094927605692694, -0.3559097926887739)

(-0.3137933914175935, -0.3415945917225341)
(-0.3200404753009762, -0.3473531264955811)

(-0.3137933914175935, -0.3415945917225341)
(-0.3075973803502037, -0.3360425102240429)

(-0.3137933914175935, -0.3415945917225341)
(-0.3155235620783494, -0.3335118835720058)

(-0.3137933914175935, -0.3415945917225341)
(-0.3217766353102929, -0.3388979725027597)

(-0.3200404753009762, -0.3473531264955811)
(-0.3177965884573761, -0.3557690213537226)

(-0.3200404753009762, -0.3473531264955811)
(-0.3263850665462811, -0.3530568863536192)

(-0.3200404753009762, -0.3473531264955811)
(-0.3281962577232603, -0.3447173981316057)

(-0.3200404753009762, -0.3473531264955811)
(-0.3217766353102929, -0.3388979725027597)

(0.4123568715795565, 0.09137324540773631)
(0.4171739571987017, 0.09006904279776379)

(0.4123568715795565, 0.09137324540773631)
(0.4076443743123031, 0.09268500782599116)

(0.4123568715795565, 0.09137324540773631)
(0.4110953981975042, 0.09622692382973945)

(0.4123568715795565, 0.09137324540773631)
(0.4159021378830612, 0.09490624134967196)

(0.4171739571987017, 0.09006904279776379)
(0.4184488661283225, 0.08523594868056761)

(0.4171739571987017, 0.09006904279776379)
(0.4219960535601697, 0.08875979182462979)

(0.4171739571987017, 0.09006904279776379)
(0.4207196219650858, 0.09359442026840736)

(0.4171739571987017, 0.09006904279776379)
(0.4159021378830612, 0.09490624134967196)

(0.4184488661283225, 0.08523594868056761)
(0.4219960535601697, 0.08875979182462979)

(0.4184488661283225, 0.08523594868056761)
(0.4232717976137266, 0.08392585631360194)

(0.4184488661283225, 0.08523594868056761)
(0.4197231154293762, 0.08040351978524649)

(0.4184488661283225, 0.08523594868056761)
(0.4149016959287404, 0.08171208124187448)

(0.4076443743123031, 0.09268500782599116)
(0.4064052481757127, 0.09763646234739673)

(0.4076443743123031, 0.09268500782599116)
(0.4110953981975042, 0.09622692382973945)

(0.4076443743123031, 0.09268500782599116)
(0.4042231335870226, 0.08927323760205054)

(0.4076443743123031, 0.09268500782599116)
(0.4031007617732367, 0.09420614554716028)

(-0.1478225759966511, 0.367856395710167)
(-0.1542560550134626, 0.3624043590396717)

(-0.1478225759966511, 0.367856395710167)
(-0.1413522636893128, 0.3733075323897475)

(-0.1478225759966511, 0.367856395710167)
(-0.1493084851773888, 0.3762049426123922)

(-0.1478225759966511, 0.367856395710167)
(-0.1557426652972477, 0.3707119865520666)

(-0.1542560550134626, 0.3624043590396717)
(-0.1528120802011094, 0.3542160472154984)

(-0.1542560550134626, 0.3624043590396717)
(-0.1606488524137783, 0.3569915909368227)

(-0.1542560550134626, 0.3624043590396717)
(-0.1621494806525938, 0.3652428014299135)

(-0.1542560550134626, 0.3624043590396717)
(-0.1557426652972477, 0.3707119865520666)

(0.3900266852654213, 0.2461065315395116)
(0.3890074757025687, 0.2515763326610466)

(0.3900266852654213, 0.2461065315395116)
(0.3913436009294721, 0.2412472857081153)

(0.3900266852654213, 0.2461065315395116)
(0.3948196553910902, 0.2445485881433457)

(0.3900266852654213, 0.2461065315395116)
(0.3942962089148653, 0.2491750747007541)

(0.3890074757025687, 0.2515763326610466)
(0.3822594897024549, 0.2530986157603515)

(0.3890074757025687, 0.2515763326610466)
(0.3880451905232952, 0.2578266523615854)

(0.3890074757025687, 0.2515763326610466)
(0.3945673259330477, 0.2549512827045571)

(0.3890074757025687, 0.2515763326610466)
(0.3942962089148653, 0.2491750747007541)

(0.2358580550003693, 0.0427654724436285)
(0.2369413672571183, 0.03843728630212544)

(0.2358580550003693, 0.0427654724436285)
(0.232620048744738, 0.03952978790278013)

(0.2358580550003693, 0.0427654724436285)
(0.2313663497268917, 0.04413323295039715)

(0.2358580550003693, 0.0427654724436285)
(0.2352728455886695, 0.04649117859279265)

(0.2369413672571183, 0.03843728630212544)
(0.232620048744738, 0.03952978790278013)

(0.2369413672571183, 0.03843728630212544)
(0.2336921715273316, 0.03522745697587708)

(0.2369413672571183, 0.03843728630212544)
(0.2380657760510064, 0.03404876976625131)

(0.2369413672571183, 0.03843728630212544)
(0.2413391138026734, 0.03725100069254362)

(0.1076036622960854, 0.008951548886717973)
(0.1066575295886555, 0.01235790744385628)

(0.1076036622960854, 0.008951548886717973)
(0.1101275907735495, 0.0113551870528383)

(0.1076036622960854, 0.008951548886717973)
(0.1112771990670085, 0.00755376858770415)

(0.1076036622960854, 0.008951548886717973)
(0.1082857984186877, 0.005058038265993585)

(-0.3177965884573761, -0.3557690213537226)
(-0.3263850665462811, -0.3530568863536192)

(-0.3177965884573761, -0.3557690213537226)
(-0.3114524668258022, -0.3621064335576224)

(-0.3177965884573761, -0.3557690213537226)
(-0.3248509008912043, -0.3609284247718746)

(-0.3177965884573761, -0.3557690213537226)
(-0.3094927605692694, -0.3559097926887739)

(-0.3177965884573761, -0.3557690213537226)
(-0.3180573226954801, -0.3621069187189703)

(-0.3263850665462811, -0.3530568863536192)
(-0.3281962577232603, -0.3447173981316057)

(-0.3263850665462811, -0.3530568863536192)
(-0.334519166890798, -0.3504152968883451)

(-0.3263850665462811, -0.3530568863536192)
(-0.3327579574540103, -0.3588455203568361)

(-0.3263850665462811, -0.3530568863536192)
(-0.3248509008912043, -0.3609284247718746)

(-0.3281962577232603, -0.3447173981316057)
(-0.334519166890798, -0.3504152968883451)

(-0.3281962577232603, -0.3447173981316057)
(-0.3362537665662567, -0.3420733675962133)

(-0.3281962577232603, -0.3447173981316057)
(-0.329548435482161, -0.3366307794412593)

(-0.3281962577232603, -0.3447173981316057)
(-0.3217766353102929, -0.3388979725027597)

(-0.334519166890798, -0.3504152968883451)
(-0.3327579574540103, -0.3588455203568361)

(-0.334519166890798, -0.3504152968883451)
(-0.3409633639339787, -0.3561532930594016)

(-0.334519166890798, -0.3504152968883451)
(-0.3362537665662567, -0.3420733675962133)

(-0.334519166890798, -0.3504152968883451)
(-0.3422687024737646, -0.3475258526950969)

(-0.2912370917416326, 0.09271818574768811)
(-0.2886408496702234, 0.09642159765018533)

(-0.2912370917416326, 0.09271818574768811)
(-0.2928653229713431, 0.09745042208893026)

(-0.2912370917416326, 0.09271818574768811)
(-0.2948793467520528, 0.08902761328124958)

(-0.2912370917416326, 0.09271818574768811)
(-0.2954312984152328, 0.09466841454473336)

(-0.1528120802011094, 0.3542160472154984)
(-0.1606488524137783, 0.3569915909368227)

(-0.1528120802011094, 0.3542160472154984)
(-0.1591365550477618, 0.3487910704545383)

(-0.1528120802011094, 0.3542160472154984)
(-0.1511904881156622, 0.3461241023313186)

(-0.1528120802011094, 0.3542160472154984)
(-0.144882978271486, 0.351474464104193)

(-0.1606488524137783, 0.3569915909368227)
(-0.1621494806525938, 0.3652428014299135)

(-0.1606488524137783, 0.3569915909368227)
(-0.1685485361776474, 0.3597987769886701)

(-0.1606488524137783, 0.3569915909368227)
(-0.1591365550477618, 0.3487910704545383)

(-0.1606488524137783, 0.3569915909368227)
(-0.1670139613196194, 0.3515957396276333)

(-0.1621494806525938, 0.3652428014299135)
(-0.1685485361776474, 0.3597987769886701)

(-0.1621494806525938, 0.3652428014299135)
(-0.1700729764346533, 0.3680526446774523)

(-0.1621494806525938, 0.3652428014299135)
(-0.1636587506983936, 0.373552159749544)

(-0.1621494806525938, 0.3652428014299135)
(-0.1557426652972477, 0.3707119865520666)

(-0.1685485361776474, 0.3597987769886701)
(-0.1700729764346533, 0.3680526446774523)

(-0.1685485361776474, 0.3597987769886701)
(-0.1764701514736886, 0.3625948768894465)

(-0.1685485361776474, 0.3597987769886701)
(-0.1749407752315746, 0.3543663552818294)

(-0.1685485361776474, 0.3597987769886701)
(-0.1670139613196194, 0.3515957396276333)

(-0.1700729764346533, 0.3680526446774523)
(-0.1764701514736886, 0.3625948768894465)

(-0.1700729764346533, 0.3680526446774523)
(-0.1636587506983936, 0.373552159749544)

(-0.1700729764346533, 0.3680526446774523)
(-0.171626608245967, 0.3763957896637161)

(-0.1700729764346533, 0.3680526446774523)
(-0.1780127411762681, 0.3708864136825151)

(-0.1764701514736886, 0.3625948768894465)
(-0.1749407752315746, 0.3543663552818294)

(-0.1764701514736886, 0.3625948768894465)
(-0.1828417350834524, 0.3571486744487378)

(-0.1764701514736886, 0.3625948768894465)
(-0.1843892933713641, 0.3653954915477581)

(-0.1764701514736886, 0.3625948768894465)
(-0.1780127411762681, 0.3708864136825151)

(-0.1749407752315746, 0.3543663552818294)
(-0.1828417350834524, 0.3571486744487378)

(-0.1749407752315746, 0.3543663552818294)
(-0.1812938282789873, 0.3489596083128486)

(-0.1749407752315746, 0.3543663552818294)
(-0.173381816133837, 0.3461888359252817)

(-0.1749407752315746, 0.3543663552818294)
(-0.1670139613196194, 0.3515957396276333)

(-0.1828417350834524, 0.3571486744487378)
(-0.1843892933713641, 0.3653954915477581)

(-0.1828417350834524, 0.3571486744487378)
(-0.1907623424907851, 0.3599247692758651)

(-0.1828417350834524, 0.3571486744487378)
(-0.1812938282789873, 0.3489596083128486)

(-0.1828417350834524, 0.3571486744487378)
(-0.1892331456535398, 0.3517083944854451)

(-0.1843892933713641, 0.3653954915477581)
(-0.1907623424907851, 0.3599247692758651)

(-0.1843892933713641, 0.3653954915477581)
(-0.192333970401364, 0.3681917730683348)

(-0.1843892933713641, 0.3653954915477581)
(-0.1859428337477451, 0.3736983387258621)

(-0.1843892933713641, 0.3653954915477581)
(-0.1780127411762681, 0.3708864136825151)

(-0.1907623424907851, 0.3599247692758651)
(-0.192333970401364, 0.3681917730683348)

(-0.1907623424907851, 0.3599247692758651)
(-0.1986986810832387, 0.3626896639890509)

(-0.1907623424907851, 0.3599247692758651)
(-0.1971286181909682, 0.3544659522265508)

(-0.1907623424907851, 0.3599247692758651)
(-0.1892331456535398, 0.3517083944854451)

(-0.192333970401364, 0.3681917730683348)
(-0.1986986810832387, 0.3626896639890509)

(-0.192333970401364, 0.3681917730683348)
(-0.1859428337477451, 0.3736983387258621)

(-0.192333970401364, 0.3681917730683348)
(-0.1939173854198167, 0.3765301050550306)

(-0.192333970401364, 0.3681917730683348)
(-0.2002735308590539, 0.3709672499316583)

(-0.1986986810832387, 0.3626896639890509)
(-0.1971286181909682, 0.3544659522265508)

(-0.1986986810832387, 0.3626896639890509)
(-0.2050709677020448, 0.3571837799077419)

(-0.1986986810832387, 0.3626896639890509)
(-0.2066408854706336, 0.3654464232904014)

(-0.1986986810832387, 0.3626896639890509)
(-0.2002735308590539, 0.3709672499316583)

(-0.1971286181909682, 0.3544659522265508)
(-0.2050709677020448, 0.3571837799077419)

(-0.1971286181909682, 0.3544659522265508)
(-0.203554234821442, 0.3489091266240761)

(-0.1971286181909682, 0.3544659522265508)
(-0.1956696275359414, 0.3462114235305498)

(-0.1971286181909682, 0.3544659522265508)
(-0.1892331456535398, 0.3517083944854451)

(-0.2050709677020448, 0.3571837799077419)
(-0.2066408854706336, 0.3654464232904014)

(-0.2050709677020448, 0.3571837799077419)
(-0.2130290689264036, 0.3599061879352522)

(-0.2050709677020448, 0.3571837799077419)
(-0.203554234821442, 0.3489091266240761)

(-0.2050709677020448, 0.3571837799077419)
(-0.211486083637183, 0.3515908488090895)

(-0.2066408854706336, 0.3654464232904014)
(-0.2130290689264036, 0.3599061879352522)

(-0.2066408854706336, 0.3654464232904014)
(-0.2146288957586026, 0.3682201999391044)

(-0.2066408854706336, 0.3654464232904014)
(-0.2082414437387165, 0.3737530979703149)

(-0.2066408854706336, 0.3654464232904014)
(-0.2002735308590539, 0.3709672499316583)

(-0.2130290689264036, 0.3599061879352522)
(-0.2146288957586026, 0.3682201999391044)

(-0.2130290689264036, 0.3599061879352522)
(-0.2210040240221785, 0.3626598622680756)

(-0.2130290689264036, 0.3599061879352522)
(-0.219399928146638, 0.3543638278417181)

(-0.2130290689264036, 0.3599061879352522)
(-0.211486083637183, 0.3515908488090895)

(-0.2146288957586026, 0.3682201999391044)
(-0.2210040240221785, 0.3626598622680756)

(-0.2146288957586026, 0.3682201999391044)
(-0.2082414437387165, 0.3737530979703149)

(-0.2146288957586026, 0.3682201999391044)
(-0.2162541527427258, 0.3765537378725923)

(-0.2146288957586026, 0.3682201999391044)
(-0.2226368114210051, 0.3709824028630942)

(-0.2210040240221785, 0.3626598622680756)
(-0.219399928146638, 0.3543638278417181)

(-0.2210040240221785, 0.3626598622680756)
(-0.2273771480417815, 0.3570984447027057)

(-0.2210040240221785, 0.3626598622680756)
(-0.2290306275918331, 0.3654203163669099)

(-0.2210040240221785, 0.3626598622680756)
(-0.2226368114210051, 0.3709824028630942)

(-0.219399928146638, 0.3543638278417181)
(-0.2273771480417815, 0.3570984447027057)

(-0.219399928146638, 0.3543638278417181)
(-0.2257142025461931, 0.3488472848357287)

(-0.219399928146638, 0.3543638278417181)
(-0.2177669977594177, 0.346154756265305)

(-0.219399928146638, 0.3543638278417181)
(-0.211486083637183, 0.3515908488090895)

(-0.2273771480417815, 0.3570984447027057)
(-0.2290306275918331, 0.3654203163669099)

(-0.2273771480417815, 0.3570984447027057)
(-0.2354272345432728, 0.3598132368867684)

(-0.2273771480417815, 0.3570984447027057)
(-0.2257142025461931, 0.3488472848357287)

(-0.2273771480417815, 0.3570984447027057)
(-0.233726818573263, 0.3515194970661676)

(-0.2290306275918331, 0.3654203163669099)
(-0.2354272345432728, 0.3598132368867684)

(-0.2290306275918331, 0.3654203163669099)
(-0.2371138658515589, 0.3681855685343605)

(-0.2290306275918331, 0.3654203163669099)
(-0.230672133117174, 0.3738224165379607)

(-0.2290306275918331, 0.3654203163669099)
(-0.2226368114210051, 0.3709824028630942)

(-0.2354272345432728, 0.3598132368867684)
(-0.2371138658515589, 0.3681855685343605)

(-0.2354272345432728, 0.3598132368867684)
(-0.2435346565593545, 0.3625275879122232)

(-0.2354272345432728, 0.3598132368867684)
(-0.2418827953632502, 0.354142706171438)

(-0.2354272345432728, 0.3598132368867684)
(-0.233726818573263, 0.3515194970661676)

(-0.2371138658515589, 0.3681855685343605)
(-0.2435346565593545, 0.3625275879122232)

(-0.2371138658515589, 0.3681855685343605)
(-0.230672133117174, 0.3738224165379607)

(-0.2371138658515589, 0.3681855685343605)
(-0.2387954129952405, 0.3766303105297723)

(-0.2371138658515589, 0.3681855685343605)
(-0.2452324114562145, 0.3709531253551705)

(-0.2435346565593545, 0.3625275879122232)
(-0.2418827953632502, 0.354142706171438)

(-0.2435346565593545, 0.3625275879122232)
(-0.2499776370161178, 0.3568357816961714)

(-0.2435346565593545, 0.3625275879122232)
(-0.25167441740247, 0.3652660346210611)

(-0.2435346565593545, 0.3625275879122232)
(-0.2452324114562145, 0.3709531253551705)

(-0.2418827953632502, 0.354142706171438)
(-0.2499776370161178, 0.3568357816961714)

(-0.2418827953632502, 0.354142706171438)
(-0.2483114733424696, 0.3484631722301086)

(-0.2418827953632502, 0.354142706171438)
(-0.2400127279798211, 0.3459032065059274)

(-0.2418827953632502, 0.354142706171438)
(-0.233726818573263, 0.3515194970661676)

(-0.2499776370161178, 0.3568357816961714)
(-0.25167441740247, 0.3652660346210611)

(-0.2499776370161178, 0.3568357816961714)
(-0.258096339267779, 0.359548290581983)

(-0.2499776370161178, 0.3568357816961714)
(-0.256388902939206, 0.3511442432094765)

(-0.2499776370161178, 0.3568357816961714)
(-0.2483114733424696, 0.3484631722301086)

(-0.25167441740247, 0.3652660346210611)
(-0.258096339267779, 0.359548290581983)

(-0.25167441740247, 0.3652660346210611)
(-0.2598296334659014, 0.3680073619109252)

(-0.25167441740247, 0.3652660346210611)
(-0.2533595733766847, 0.3737460992353258)

(-0.25167441740247, 0.3652660346210611)
(-0.2452324114562145, 0.3709531253551705)

(-0.258096339267779, 0.359548290581983)
(-0.256388902939206, 0.3511442432094765)

(-0.258096339267779, 0.359548290581983)
(-0.264495723662182, 0.3538385914321213)

(-0.258096339267779, 0.359548290581983)
(-0.2598296334659014, 0.3680073619109252)

(-0.258096339267779, 0.359548290581983)
(-0.2662344689202658, 0.3622170795890026)

(-0.256388902939206, 0.3511442432094765)
(-0.264495723662182, 0.3538385914321213)

(-0.256388902939206, 0.3511442432094765)
(-0.2627772074865914, 0.3454658444239169)

(-0.256388902939206, 0.3511442432094765)
(-0.2545756413293237, 0.3428102395508701)

(-0.256388902939206, 0.3511442432094765)
(-0.2483114733424696, 0.3484631722301086)

(-0.264495723662182, 0.3538385914321213)
(-0.2627772074865914, 0.3454658444239169)

(-0.264495723662182, 0.3538385914321213)
(-0.2709050790091133, 0.3481218930214528)

(-0.264495723662182, 0.3538385914321213)
(-0.2726422887858977, 0.3565366266607057)

(-0.264495723662182, 0.3538385914321213)
(-0.2662344689202658, 0.3622170795890026)

(-0.2627772074865914, 0.3454658444239169)
(-0.2709050790091133, 0.3481218930214528)

(-0.2627772074865914, 0.3454658444239169)
(-0.2545756413293237, 0.3428102395508701)

(-0.2627772074865914, 0.3454658444239169)
(-0.2607074554803718, 0.3372027770988469)

(-0.2627772074865914, 0.3454658444239169)
(-0.2690714062340455, 0.339810799504756)

(-0.2709050790091133, 0.3481218930214528)
(-0.2726422887858977, 0.3565366266607057)

(-0.2709050790091133, 0.3481218930214528)
(-0.2790318495716463, 0.3507958734047583)

(-0.2709050790091133, 0.3481218930214528)
(-0.2772911636450742, 0.3424078955965042)

(-0.2709050790091133, 0.3481218930214528)
(-0.2690714062340455, 0.339810799504756)

(-0.2726422887858977, 0.3565366266607057)
(-0.2790318495716463, 0.3507958734047583)

(-0.2726422887858977, 0.3565366266607057)
(-0.2808069197083384, 0.3592371615102026)

(-0.2726422887858977, 0.3565366266607057)
(-0.2744298774134495, 0.3649103361806166)

(-0.2726422887858977, 0.3565366266607057)
(-0.2662344689202658, 0.3622170795890026)

(-0.2790318495716463, 0.3507958734047583)
(-0.2772911636450742, 0.3424078955965042)

(-0.2790318495716463, 0.3507958734047583)
(-0.2853985147427813, 0.3450634596501612)

(-0.2790318495716463, 0.3507958734047583)
(-0.2808069197083384, 0.3592371615102026)

(-0.2790318495716463, 0.3507958734047583)
(-0.2871732002773671, 0.3534674017331043)

(-0.2772911636450742, 0.3424078955965042)
(-0.2853985147427813, 0.3450634596501612)

(-0.2772911636450742, 0.3424078955965042)
(-0.28362706331064, 0.3367160063908692)

(-0.2772911636450742, 0.3424078955965042)
(-0.2755156495277611, 0.3341143732400186)

(-0.2772911636450742, 0.3424078955965042)
(-0.2690714062340455, 0.339810799504756)

(-0.2853985147427813, 0.3450634596501612)
(-0.28362706331064, 0.3367160063908692)

(-0.2853985147427813, 0.3450634596501612)
(-0.2917483481201681, 0.339353681743472)

(-0.2853985147427813, 0.3450634596501612)
(-0.2935390791044896, 0.3477226829670917)

(-0.2853985147427813, 0.3450634596501612)
(-0.2871732002773671, 0.3534674017331043)

(-0.28362706331064, 0.3367160063908692)
(-0.2917483481201681, 0.339353681743472)

(-0.28362706331064, 0.3367160063908692)
(-0.2755156495277611, 0.3341143732400186)

(-0.28362706331064, 0.3367160063908692)
(-0.2818315911889711, 0.3284909145225651)

(-0.28362706331064, 0.3367160063908692)
(-0.2899668660915423, 0.3311542917757438)

(-0.2917483481201681, 0.339353681743472)
(-0.2935390791044896, 0.3477226829670917)

(-0.2917483481201681, 0.339353681743472)
(-0.29988789307153, 0.3419664308453055)

(-0.2917483481201681, 0.339353681743472)
(-0.2980922569753126, 0.3336185246436406)

(-0.2917483481201681, 0.339353681743472)
(-0.2899668660915423, 0.3311542917757438)

(-0.2935390791044896, 0.3477226829670917)
(-0.29988789307153, 0.3419664308453055)

(-0.2935390791044896, 0.3477226829670917)
(-0.3015139155836145, 0.3504186364830435)

(-0.2935390791044896, 0.3477226829670917)
(-0.2953020740299391, 0.356167163568278)

(-0.2935390791044896, 0.3477226829670917)
(-0.2871732002773671, 0.3534674017331043)

(-0.29988789307153, 0.3419664308453055)
(-0.2980922569753126, 0.3336185246436406)

(-0.29988789307153, 0.3419664308453055)
(-0.3062139724500893, 0.3362177609149227)

(-0.29988789307153, 0.3419664308453055)
(-0.3015139155836145, 0.3504186364830435)

(-0.29988789307153, 0.3419664308453055)
(-0.3077912010030872, 0.3443397890534636)

(-0.2980922569753126, 0.3336185246436406)
(-0.3062139724500893, 0.3362177609149227)

(-0.2980922569753126, 0.3336185246436406)
(-0.3044345949229804, 0.3279005931035012)

(-0.2980922569753126, 0.3336185246436406)
(-0.2963611230487721, 0.3254637400726519)

(-0.2980922569753126, 0.3336185246436406)
(-0.2899668660915423, 0.3311542917757438)

(-0.3062139724500893, 0.3362177609149227)
(-0.3044345949229804, 0.3279005931035012)

(-0.3062139724500893, 0.3362177609149227)
(-0.3125489280647413, 0.3304734865370721)

(-0.3062139724500893, 0.3362177609149227)
(-0.3143931970860067, 0.3383397948749405)

(-0.3062139724500893, 0.3362177609149227)
(-0.3077912010030872, 0.3443397890534636)

(-0.3044345949229804, 0.3279005931035012)
(-0.3125489280647413, 0.3304734865370721)

(-0.3044345949229804, 0.3279005931035012)
(-0.2963611230487721, 0.3254637400726519)

(-0.3044345949229804, 0.3279005931035012)
(-0.3027313768515603, 0.3197786707881669)

(-0.3044345949229804, 0.3279005931035012)
(-0.3107070880881959, 0.3222228910449005)

(-0.3125489280647413, 0.3304734865370721)
(-0.3143931970860067, 0.3383397948749405)

(-0.3125489280647413, 0.3304734865370721)
(-0.3207374136442963, 0.332731899938731)

(-0.3125489280647413, 0.3304734865370721)
(-0.3188081796388814, 0.3247260705384321)

(-0.3125489280647413, 0.3304734865370721)
(-0.3107070880881959, 0.3222228910449005)

(-0.3143931970860067, 0.3383397948749405)
(-0.3207374136442963, 0.332731899938731)

(-0.3143931970860067, 0.3383397948749405)
(-0.3077912010030872, 0.3443397890534636)

(-0.3143931970860067, 0.3383397948749405)
(-0.3229654201220131, 0.3399177011236215)

(-0.3143931970860067, 0.3383397948749405)
(-0.3159338555858959, 0.3459895726550277)

(-0.3207374136442963, 0.332731899938731)
(-0.3188081796388814, 0.3247260705384321)

(-0.3207374136442963, 0.332731899938731)
(-0.3268019857535779, 0.327122036194925)

(-0.3207374136442963, 0.332731899938731)
(-0.3293083598067284, 0.3346601825043545)

(-0.3207374136442963, 0.332731899938731)
(-0.3229654201220131, 0.3399177011236215)

(-0.3188081796388814, 0.3247260705384321)
(-0.3268019857535779, 0.327122036194925)

(-0.3188081796388814, 0.3247260705384321)
(-0.3250117874372153, 0.318994838441787)

(-0.3188081796388814, 0.3247260705384321)
(-0.3169425764976632, 0.3164825202369415)

(-0.3188081796388814, 0.3247260705384321)
(-0.3107070880881959, 0.3222228910449005)

(-0.3268019857535779, 0.327122036194925)
(-0.3250117874372153, 0.318994838441787)

(-0.3268019857535779, 0.327122036194925)
(-0.3293083598067284, 0.3346601825043545)

(-0.3268019857535779, 0.327122036194925)
(-0.3329776285304575, 0.3214243380454171)

(-0.3268019857535779, 0.327122036194925)
(-0.3339171241986035, 0.3283844569135105)

(-0.3250117874372153, 0.318994838441787)
(-0.3329776285304575, 0.3214243380454171)

(-0.3250117874372153, 0.318994838441787)
(-0.3312273817467117, 0.3133343675245784)

(-0.3250117874372153, 0.318994838441787)
(-0.3169425764976632, 0.3164825202369415)

(-0.3250117874372153, 0.318994838441787)
(-0.3229094426963169, 0.3106626719598654)

(-0.3293083598067284, 0.3346601825043545)
(-0.3393335006181958, 0.3345966368440599)

(-0.3293083598067284, 0.3346601825043545)
(-0.3325605317210802, 0.3421085020607529)

(-0.3293083598067284, 0.3346601825043545)
(-0.3339171241986035, 0.3283844569135105)

(-0.3293083598067284, 0.3346601825043545)
(-0.3229654201220131, 0.3399177011236215)

(-0.3329776285304575, 0.3214243380454171)
(-0.3312273817467117, 0.3133343675245784)

(-0.3329776285304575, 0.3214243380454171)
(-0.33919442107019, 0.3158063419379715)

(-0.3329776285304575, 0.3214243380454171)
(-0.3411641462840582, 0.3241190909787958)

(-0.3329776285304575, 0.3214243380454171)
(-0.3339171241986035, 0.3283844569135105)

(-0.3312273817467117, 0.3133343675245784)
(-0.33919442107019, 0.3158063419379715)

(-0.3312273817467117, 0.3133343675245784)
(-0.3373851660732057, 0.3076839413443812)

(-0.3312273817467117, 0.3133343675245784)
(-0.3291573076725254, 0.3051468102831975)

(-0.3312273817467117, 0.3133343675245784)
(-0.3229094426963169, 0.3106626719598654)

(-0.33919442107019, 0.3158063419379715)
(-0.3373851660732057, 0.3076839413443812)

(-0.33919442107019, 0.3158063419379715)
(-0.3453270385208043, 0.3101751318979141)

(-0.33919442107019, 0.3158063419379715)
(-0.3411641462840582, 0.3241190909787958)

(-0.33919442107019, 0.3158063419379715)
(-0.3461261085983258, 0.3175431606275751)

(-0.3373851660732057, 0.3076839413443812)
(-0.3453270385208043, 0.3101751318979141)

(-0.3373851660732057, 0.3076839413443812)
(-0.3436574459358699, 0.3021727876484795)

(-0.3373851660732057, 0.3076839413443812)
(-0.3291573076725254, 0.3051468102831975)

(-0.3373851660732057, 0.3076839413443812)
(-0.3352312474657781, 0.299347684012254)

(-0.3453270385208043, 0.3101751318979141)
(-0.3436574459358699, 0.3021727876484795)

(-0.3453270385208043, 0.3101751318979141)
(-0.3515172034554038, 0.3046727850066303)

(-0.3453270385208043, 0.3101751318979141)
(-0.353466966668438, 0.3140867927302576)

(-0.3453270385208043, 0.3101751318979141)
(-0.3461261085983258, 0.3175431606275751)

(-0.3436574459358699, 0.3021727876484795)
(-0.3515172034554038, 0.3046727850066303)

(-0.3436574459358699, 0.3021727876484795)
(-0.3497464091120453, 0.296678774077797)

(-0.3436574459358699, 0.3021727876484795)
(-0.3416214383307326, 0.2941510964767784)

(-0.3436574459358699, 0.3021727876484795)
(-0.3352312474657781, 0.299347684012254)

(-0.3515172034554038, 0.3046727850066303)
(-0.3497464091120453, 0.296678774077797)

(-0.3515172034554038, 0.3046727850066303)
(-0.353466966668438, 0.3140867927302576)

(-0.3515172034554038, 0.3046727850066303)
(-0.3575618248845796, 0.2991332266393829)

(-0.3515172034554038, 0.3046727850066303)
(-0.3592478073701356, 0.3074484319738001)

(-0.3497464091120453, 0.296678774077797)
(-0.3575618248845796, 0.2991332266393829)

(-0.3497464091120453, 0.296678774077797)
(-0.3557985376206345, 0.2911952882509148)

(-0.3497464091120453, 0.296678774077797)
(-0.3416214383307326, 0.2941510964767784)

(-0.3497464091120453, 0.296678774077797)
(-0.3479563514421535, 0.2887722943411449)

(-0.353466966668438, 0.3140867927302576)
(-0.3514779704481386, 0.3235284455929361)

(-0.353466966668438, 0.3140867927302576)
(-0.3592478073701356, 0.3074484319738001)

(-0.353466966668438, 0.3140867927302576)
(-0.3606950729851423, 0.3143645655433853)

(-0.353466966668438, 0.3140867927302576)
(-0.3461261085983258, 0.3175431606275751)

(-0.353466966668438, 0.3140867927302576)
(-0.3580833978706712, 0.3200943345780926)

(-0.3575618248845796, 0.2991332266393829)
(-0.3557985376206345, 0.2911952882509148)

(-0.3575618248845796, 0.2991332266393829)
(-0.3635584788906655, 0.293637104400402)

(-0.3575618248845796, 0.2991332266393829)
(-0.3653622998055325, 0.3015900089886113)

(-0.3575618248845796, 0.2991332266393829)
(-0.3592478073701356, 0.3074484319738001)

(-0.3557985376206345, 0.2911952882509148)
(-0.3635584788906655, 0.293637104400402)

(-0.3557985376206345, 0.2911952882509148)
(-0.3617814999717867, 0.2857314482542545)

(-0.3557985376206345, 0.2911952882509148)
(-0.3541268640913096, 0.2833232306968858)

(-0.3557985376206345, 0.2911952882509148)
(-0.3479563514421535, 0.2887722943411449)

(-0.3635584788906655, 0.293637104400402)
(-0.3617814999717867, 0.2857314482542545)

(-0.3635584788906655, 0.293637104400402)
(-0.3653622998055325, 0.3015900089886113)

(-0.3635584788906655, 0.293637104400402)
(-0.3712130506765074, 0.2960836870847428)

(-0.3635584788906655, 0.293637104400402)
(-0.3693223520302162, 0.2882392839202227)

(-0.3617814999717867, 0.2857314482542545)
(-0.3541268640913096, 0.2833232306968858)

(-0.3617814999717867, 0.2857314482542545)
(-0.3600605752612092, 0.277917890006059)

(-0.3617814999717867, 0.2857314482542545)
(-0.367599150041247, 0.2803213775065596)

(-0.3617814999717867, 0.2857314482542545)
(-0.3693223520302162, 0.2882392839202227)

(0.2719750068248532, 0.06724709946900517)
(0.2754593947458178, 0.07089417433642774)

(0.2719750068248532, 0.06724709946900517)
(0.26841013197439, 0.063904528207156)

(0.2719750068248532, 0.06724709946900517)
(0.2721113182176104, 0.06364073155526802)

(0.2719750068248532, 0.06724709946900517)
(0.2756562286165418, 0.06661530053993642)

(0.1113211226078589, -0.02775182972587662)
(0.1089321831079652, -0.03012951439527609)

(0.1113211226078589, -0.02775182972587662)
(0.1137476162515616, -0.02522478670310212)

(0.1113211226078589, -0.02775182972587662)
(0.1121723787823238, -0.03082222704527775)

(0.1113211226078589, -0.02775182972587662)
(0.1146424222431005, -0.02829343267312606)

(0.1089321831079652, -0.03012951439527609)
(0.1057126238986051, -0.02928482982090997)

(0.1089321831079652, -0.03012951439527609)
(0.1065476975059289, -0.03249767430480478)

(0.1089321831079652, -0.03012951439527609)
(0.1121723787823238, -0.03082222704527775)

(0.1089321831079652, -0.03012951439527609)
(0.1097383818253204, -0.03324658667939591)

(0.1137476162515616, -0.02522478670310212)
(0.1162387362715207, -0.02211070451616182)

(0.1137476162515616, -0.02522478670310212)
(0.1170997877161952, -0.02557747144890524)

(0.1137476162515616, -0.02522478670310212)
(0.1128572458117309, -0.02216312413929543)

(0.1137476162515616, -0.02522478670310212)
(0.1146424222431005, -0.02829343267312606)

(0.1057126238986051, -0.02928482982090997)
(0.1065476975059289, -0.03249767430480478)

(0.1057126238986051, -0.02928482982090997)
(0.1033337230922332, -0.03162940348878359)

(0.1057126238986051, -0.02928482982090997)
(0.1024667437548397, -0.02837516253388998)

(0.1057126238986051, -0.02928482982090997)
(0.1048489314225396, -0.02606147305411666)

(0.1065476975059289, -0.03249767430480478)
(0.1033337230922332, -0.03162940348878359)

(0.1065476975059289, -0.03249767430480478)
(0.1041730571811022, -0.03484017818501507)

(0.1065476975059289, -0.03249767430480478)
(0.1074146231254223, -0.03560275899045062)

(0.1065476975059289, -0.03249767430480478)
(0.1097383818253204, -0.03324658667939591)

(0.1033337230922332, -0.03162940348878359)
(0.1041730571811022, -0.03484017818501507)

(0.1033337230922332, -0.03162940348878359)
(0.1009872022270129, -0.03399564643468905)

(0.1033337230922332, -0.03162940348878359)
(0.1024667437548397, -0.02837516253388998)

(0.1033337230922332, -0.03162940348878359)
(0.100093046691562, -0.03068740713811628)

(0.1041730571811022, -0.03484017818501507)
(0.1009872022270129, -0.03399564643468905)

(0.1041730571811022, -0.03484017818501507)
(0.101832578418877, -0.03719025041127295)

(0.1041730571811022, -0.03484017818501507)
(0.1050434735413576, -0.03798103474578073)

(0.1041730571811022, -0.03484017818501507)
(0.1074146231254223, -0.03560275899045062)

(0.1009872022270129, -0.03399564643468905)
(0.101832578418877, -0.03719025041127295)

(0.1009872022270129, -0.03399564643468905)
(0.09860050418084486, -0.03627052040481568)

(0.1009872022270129, -0.03399564643468905)
(0.09775072099921277, -0.03299075688944719)

(0.1009872022270129, -0.03399564643468905)
(0.100093046691562, -0.03068740713811628)

(0.101832578418877, -0.03719025041127295)
(0.09860050418084486, -0.03627052040481568)

(0.101832578418877, -0.03719025041127295)
(0.09948278520625943, -0.03950473959111411)

(0.101832578418877, -0.03719025041127295)
(0.1050434735413576, -0.03798103474578073)

(0.101832578418877, -0.03719025041127295)
(0.102689969225961, -0.04035691803203911)

(0.09860050418084486, -0.03627052040481568)
(0.09948278520625943, -0.03950473959111411)

(0.09860050418084486, -0.03627052040481568)
(0.09625388391049579, -0.03858208210371604)

(0.09860050418084486, -0.03627052040481568)
(0.09775072099921277, -0.03299075688944719)

(0.09860050418084486, -0.03627052040481568)
(0.09538862348879261, -0.03515586324621752)

(0.09948278520625943, -0.03950473959111411)
(0.09625388391049579, -0.03858208210371604)

(0.09948278520625943, -0.03950473959111411)
(0.09714526350082713, -0.04182666047089584)

(0.09948278520625943, -0.03950473959111411)
(0.1003450246194952, -0.04269724062401151)

(0.09948278520625943, -0.03950473959111411)
(0.102689969225961, -0.04035691803203911)

(0.09625388391049579, -0.03858208210371604)
(0.09714526350082713, -0.04182666047089584)

(0.09625388391049579, -0.03858208210371604)
(0.09396942641204052, -0.04095560157387401)

(0.09625388391049579, -0.03858208210371604)
(0.09291328836133199, -0.0374689103705013)

(0.09625388391049579, -0.03858208210371604)
(0.09538862348879261, -0.03515586324621752)

(0.09714526350082713, -0.04182666047089584)
(0.09396942641204052, -0.04095560157387401)

(0.09714526350082713, -0.04182666047089584)
(0.09481623227930817, -0.04416255695147316)

(0.09714526350082713, -0.04182666047089584)
(0.09800772231107556, -0.04503611662845021)

(0.09714526350082713, -0.04182666047089584)
(0.1003450246194952, -0.04269724062401151)

(0.09396942641204052, -0.04095560157387401)
(0.09481623227930817, -0.04416255695147316)

(0.09396942641204052, -0.04095560157387401)
(0.09291328836133199, -0.0374689103705013)

(0.09396942641204052, -0.04095560157387401)
(0.09081688694879626, -0.04010041692610503)

(0.09396942641204052, -0.04095560157387401)
(0.09165589440852177, -0.04331983121957746)

(0.09481623227930817, -0.04416255695147316)
(0.09800772231107556, -0.04503611662845021)

(0.09481623227930817, -0.04416255695147316)
(0.09565383508348045, -0.04737516945979679)

(0.09481623227930817, -0.04416255695147316)
(0.09245214861053218, -0.04649608066990706)

(0.09481623227930817, -0.04416255695147316)
(0.09165589440852177, -0.04331983121957746)

(0.06199886247089735, 0.001795589586697724)
(0.06005558351650286, -0.0001467247160700421)

(0.06199886247089735, 0.001795589586697724)
(0.05932757982600319, 0.002480957772833448)

(0.06199886247089735, 0.001795589586697724)
(0.06397057089356027, 0.003837530984413341)

(0.06199886247089735, 0.001795589586697724)
(0.06093254917665272, 0.00498724007609144)

(-0.3541268640913096, 0.2833232306968858)
(-0.3600605752612092, 0.277917890006059)

(-0.3541268640913096, 0.2833232306968858)
(-0.3525362511606153, 0.2755562201365553)

(-0.3541268640913096, 0.2833232306968858)
(-0.3466624520507239, 0.2808060738475545)

(-0.3541268640913096, 0.2833232306968858)
(-0.3479563514421535, 0.2887722943411449)

(-0.3600605752612092, 0.277917890006059)
(-0.367599150041247, 0.2803213775065596)

(-0.3600605752612092, 0.277917890006059)
(-0.3659034818924027, 0.2726444027197515)

(-0.3600605752612092, 0.277917890006059)
(-0.3525362511606153, 0.2755562201365553)

(-0.3600605752612092, 0.277917890006059)
(-0.3582924745100431, 0.2703265480066246)

(-0.367599150041247, 0.2803213775065596)
(-0.3659034818924027, 0.2726444027197515)

(-0.367599150041247, 0.2803213775065596)
(-0.3735096455601421, 0.2751783302181094)

(-0.367599150041247, 0.2803213775065596)
(-0.3752725287255543, 0.2830899743085897)

(-0.367599150041247, 0.2803213775065596)
(-0.3693223520302162, 0.2882392839202227)

(-0.3659034818924027, 0.2726444027197515)
(-0.3735096455601421, 0.2751783302181094)

(-0.3659034818924027, 0.2726444027197515)
(-0.3716256300756196, 0.2673842572309912)

(-0.3659034818924027, 0.2726444027197515)
(-0.3640225144265188, 0.2650950271743275)

(-0.3659034818924027, 0.2726444027197515)
(-0.3582924745100431, 0.2703265480066246)

(-0.3735096455601421, 0.2751783302181094)
(-0.3716256300756196, 0.2673842572309912)

(-0.3735096455601421, 0.2751783302181094)
(-0.3791639947711279, 0.2699475398969161)

(-0.3735096455601421, 0.2751783302181094)
(-0.3752725287255543, 0.2830899743085897)

(-0.3735096455601421, 0.2751783302181094)
(-0.3815198601631807, 0.2783170477702441)

(-0.3716256300756196, 0.2673842572309912)
(-0.3791639947711279, 0.2699475398969161)

(-0.3716256300756196, 0.2673842572309912)
(-0.3772750422703703, 0.2622451929260941)

(-0.3716256300756196, 0.2673842572309912)
(-0.3640225144265188, 0.2650950271743275)

(-0.3716256300756196, 0.2673842572309912)
(-0.3696152598488757, 0.2595881910416827)

(-0.3791639947711279, 0.2699475398969161)
(-0.3772750422703703, 0.2622451929260941)

(-0.3791639947711279, 0.2699475398969161)
(-0.3848436936579982, 0.2648006744513148)

(-0.3791639947711279, 0.2699475398969161)
(-0.386946882325882, 0.2728465341082881)

(-0.3791639947711279, 0.2699475398969161)
(-0.3815198601631807, 0.2783170477702441)

(-0.3772750422703703, 0.2622451929260941)
(-0.3848436936579982, 0.2648006744513148)

(-0.3772750422703703, 0.2622451929260941)
(-0.3826809778411941, 0.2570729355570046)

(-0.3772750422703703, 0.2622451929260941)
(-0.3751716990790005, 0.2535981549313429)

(-0.3772750422703703, 0.2622451929260941)
(-0.3696152598488757, 0.2595881910416827)

(0.4212907888120633, 0.1793792715862207)
(0.42000753688485, 0.1842047795340935)

(0.4212907888120633, 0.1793792715862207)
(0.4248366032023867, 0.1829045066477842)

(0.4212907888120633, 0.1793792715862207)
(0.4224233579117764, 0.1745015071615079)

(0.4212907888120633, 0.1793792715862207)
(0.4260583394735545, 0.1780850582461161)

(0.42000753688485, 0.1842047795340935)
(0.4248366032023867, 0.1829045066477842)

(0.42000753688485, 0.1842047795340935)
(0.4235488871742539, 0.1877344885289108)

(0.42000753688485, 0.1842047795340935)
(0.4187208621337045, 0.1890337178447875)

(0.42000753688485, 0.1842047795340935)
(0.4151799352339954, 0.1855035845277496)

(0.09800772231107556, -0.04503611662845021)
(0.09565383508348045, -0.04737516945979679)

(0.09800772231107556, -0.04503611662845021)
(0.09886708107198021, -0.04825649415267622)

(0.09800772231107556, -0.04503611662845021)
(0.1012317858217504, -0.04590027378473378)

(0.09800772231107556, -0.04503611662845021)
(0.1003450246194952, -0.04269724062401151)

(0.09565383508348045, -0.04737516945979679)
(0.09245214861053218, -0.04649608066990706)

(0.09565383508348045, -0.04737516945979679)
(0.09327825608319752, -0.04970677054419213)

(0.09565383508348045, -0.04737516945979679)
(0.09886708107198021, -0.04825649415267622)

(0.09565383508348045, -0.04737516945979679)
(0.09646335492876039, -0.05060361878174252)

(0.09245214861053218, -0.04649608066990706)
(0.09327825608319752, -0.04970677054419213)

(0.09245214861053218, -0.04649608066990706)
(0.09007780974229034, -0.04883488233636355)

(0.09245214861053218, -0.04649608066990706)
(0.08924940442644434, -0.04562305776208028)

(0.09245214861053218, -0.04649608066990706)
(0.09165589440852177, -0.04331983121957746)

(0.09327825608319752, -0.04970677054419213)
(0.09007780974229034, -0.04883488233636355)

(0.09327825608319752, -0.04970677054419213)
(0.09090779511524742, -0.05205411974544345)

(0.09327825608319752, -0.04970677054419213)
(0.09646335492876039, -0.05060361878174252)

(0.09327825608319752, -0.04970677054419213)
(0.09406841988531954, -0.05292555066847873)

(0.09007780974229034, -0.04883488233636355)
(0.09090779511524742, -0.05205411974544345)

(0.09007780974229034, -0.04883488233636355)
(0.08770334719663704, -0.05117525792017095)

(0.09007780974229034, -0.04883488233636355)
(0.08924940442644434, -0.04562305776208028)

(0.09007780974229034, -0.04883488233636355)
(0.08701936129765896, -0.04791663932041951)

(0.09090779511524742, -0.05205411974544345)
(0.08770334719663704, -0.05117525792017095)

(0.09090779511524742, -0.05205411974544345)
(0.08852007546132283, -0.05439678606650084)

(0.09090779511524742, -0.05205411974544345)
(0.09164801830659748, -0.05530508097994594)

(0.09090779511524742, -0.05205411974544345)
(0.09406841988531954, -0.05292555066847873)

(0.08770334719663704, -0.05117525792017095)
(0.08852007546132283, -0.05439678606650084)

(0.08770334719663704, -0.05117525792017095)
(0.08530796261530017, -0.05352441156154123)

(0.08770334719663704, -0.05117525792017095)
(0.08701936129765896, -0.04791663932041951)

(0.08770334719663704, -0.05117525792017095)
(0.08439639399504574, -0.04993855257796849)

(0.08852007546132283, -0.05439678606650084)
(0.08530796261530017, -0.05352441156154123)

(0.08852007546132283, -0.05439678606650084)
(0.08615733951505465, -0.05678359817309799)

(0.08852007546132283, -0.05439678606650084)
(0.09164801830659748, -0.05530508097994594)

(0.08852007546132283, -0.05439678606650084)
(0.08924284421890512, -0.05767165629547835)

(0.08530796261530017, -0.05352441156154123)
(0.08615733951505465, -0.05678359817309799)

(0.08530796261530017, -0.05352441156154123)
(0.08289590728340661, -0.05589474261682523)

(0.08530796261530017, -0.05352441156154123)
(0.08218959082705422, -0.05275271211980557)

(0.08530796261530017, -0.05352441156154123)
(0.08439639399504574, -0.04993855257796849)

(0.08615733951505465, -0.05678359817309799)
(0.08289590728340661, -0.05589474261682523)

(0.08615733951505465, -0.05678359817309799)
(0.08372660288284502, -0.05914821299861657)

(0.08615733951505465, -0.05678359817309799)
(0.08924284421890512, -0.05767165629547835)

(0.08615733951505465, -0.05678359817309799)
(0.086840473459025, -0.06002697991539174)

(-0.2047433459824566, 0.08973568479138805)
(-0.2081818133390345, 0.08610567897352098)

(-0.2047433459824566, 0.08973568479138805)
(-0.2033189024065873, 0.08494288180157462)

(-0.2047433459824566, 0.08973568479138805)
(-0.199880435050009, 0.08857288761944172)

(-0.2047433459824566, 0.08973568479138805)
(-0.2013048786258784, 0.09336569060925506)

(-0.2920304596003142, 0.07944200730162256)
(-0.2968933705327613, 0.08060480447356913)

(-0.2920304596003142, 0.07944200730162256)
(-0.2954689269568921, 0.07581200148375564)

(-0.2920304596003142, 0.07944200730162256)
(-0.2871675486678671, 0.078279210129676)

(-0.2920304596003142, 0.07944200730162256)
(-0.2906060160244451, 0.07464920431180906)

(-0.2968933705327613, 0.08060480447356913)
(-0.2954689269568921, 0.07581200148375564)

(-0.2968933705327613, 0.08060480447356913)
(-0.3003318378893393, 0.07697479865570217)

(-0.2968933705327613, 0.08060480447356913)
(-0.2985418345200734, 0.08548604376810212)

(-0.2968933705327613, 0.08060480447356913)
(-0.3018432329996821, 0.08157484796427367)

(0.2446048941695963, 0.3615471560829791)
(0.2525781161879346, 0.360169738613081)

(0.2446048941695963, 0.3615471560829791)
(0.2497282595247873, 0.3678440580844657)

(0.2446048941695963, 0.3615471560829791)
(0.2416793426524134, 0.3692307244990523)

(0.2446048941695963, 0.3615471560829791)
(0.2365609522883256, 0.3629190947563941)

(0.2525781161879346, 0.360169738613081)
(0.2497282595247873, 0.3678440580844657)

(0.2525781161879346, 0.360169738613081)
(0.2554125738799892, 0.3524983356657392)

(0.2525781161879346, 0.360169738613081)
(0.2605968540014225, 0.3586904020771597)

(0.2525781161879346, 0.360169738613081)
(0.2577450706456574, 0.3664454335187634)

(0.108433055631835, 0.3158531996250925)
(0.1075086949637974, 0.3231820576632649)

(0.108433055631835, 0.3158531996250925)
(0.114466429879789, 0.320695140048114)

(0.108433055631835, 0.3158531996250925)
(0.1102074545754838, 0.3080516806226216)

(0.108433055631835, 0.3158531996250925)
(0.1160969123281649, 0.3129437794359211)

(0.1075086949637974, 0.3231820576632649)
(0.114466429879789, 0.320695140048114)

(0.1075086949637974, 0.3231820576632649)
(0.1132938451129626, 0.3283986905808893)

(0.1075086949637974, 0.3231820576632649)
(0.105035673168901, 0.3311523037808054)

(0.1075086949637974, 0.3231820576632649)
(0.101441997675592, 0.3243897211897336)

(0.4219960535601697, 0.08875979182462979)
(0.4232717976137266, 0.08392585631360194)

(0.4219960535601697, 0.08875979182462979)
(0.4207196219650858, 0.09359442026840736)

(0.4219960535601697, 0.08875979182462979)
(0.4255439336085036, 0.092282936773453)

(0.4219960535601697, 0.08875979182462979)
(0.4268164267803957, 0.08745227614076503)

(0.4232717976137266, 0.08392585631360194)
(0.4197231154293762, 0.08040351978524649)

(0.4232717976137266, 0.08392585631360194)
(0.4245474593384505, 0.0790920038250077)

(0.4232717976137266, 0.08392585631360194)
(0.4280737183227311, 0.08263693030123868)

(0.4232717976137266, 0.08392585631360194)
(0.4268164267803957, 0.08745227614076503)

(0.4207196219650858, 0.09359442026840736)
(0.4255439336085036, 0.092282936773453)

(0.4207196219650858, 0.09359442026840736)
(0.4242676174495004, 0.09711744885135762)

(0.4207196219650858, 0.09359442026840736)
(0.4194427952362504, 0.09842944689869472)

(0.4207196219650858, 0.09359442026840736)
(0.4159021378830612, 0.09490624134967196)

(0.3822594897024549, 0.2530986157603515)
(0.3880451905232952, 0.2578266523615854)

(0.3822594897024549, 0.2530986157603515)
(0.381426151347174, 0.2603631030405555)

(0.3822594897024549, 0.2530986157603515)
(0.3755891836547612, 0.2557296270461142)

(0.3822594897024549, 0.2530986157603515)
(0.38035485710853, 0.2478984308939557)

(0.3822594897024549, 0.2530986157603515)
(0.3757231860265745, 0.2498232458728208)

(0.3880451905232952, 0.2578266523615854)
(0.381426151347174, 0.2603631030405555)

(0.3880451905232952, 0.2578266523615854)
(0.3870941137686185, 0.264892182164448)

(0.3880451905232952, 0.2578266523615854)
(0.3945673259330477, 0.2549512827045571)

(0.3880451905232952, 0.2578266523615854)
(0.3938265206901901, 0.2620479553001287)

(0.381426151347174, 0.2603631030405555)
(0.3870941137686185, 0.264892182164448)

(0.381426151347174, 0.2603631030405555)
(0.3807611686034496, 0.2676296053531452)

(0.381426151347174, 0.2603631030405555)
(0.3755891836547612, 0.2557296270461142)

(0.381426151347174, 0.2603631030405555)
(0.3741665274977535, 0.2637202553726491)

(0.3870941137686185, 0.264892182164448)
(0.3807611686034496, 0.2676296053531452)

(0.3870941137686185, 0.264892182164448)
(0.3861153522791297, 0.2721423061510906)

(0.3870941137686185, 0.264892182164448)
(0.3929204150592021, 0.2694281954346655)

(0.3870941137686185, 0.264892182164448)
(0.3938265206901901, 0.2620479553001287)

(0.3807611686034496, 0.2676296053531452)
(0.3861153522791297, 0.2721423061510906)

(0.3807611686034496, 0.2676296053531452)
(0.379670174567057, 0.2749401335793616)

(0.3807611686034496, 0.2676296053531452)
(0.3741665274977535, 0.2637202553726491)

(0.3807611686034496, 0.2676296053531452)
(0.3758576622967189, 0.2706093332805036)

(0.3861153522791297, 0.2721423061510906)
(0.379670174567057, 0.2749401335793616)

(0.3861153522791297, 0.2721423061510906)
(0.3849806740957559, 0.2795110338505923)

(0.3861153522791297, 0.2721423061510906)
(0.3929204150592021, 0.2694281954346655)

(0.3861153522791297, 0.2721423061510906)
(0.3917602454934937, 0.2765583645373413)

(0.379670174567057, 0.2749401335793616)
(0.3849806740957559, 0.2795110338505923)

(0.379670174567057, 0.2749401335793616)
(0.3780368333339406, 0.2823050026166944)

(0.379670174567057, 0.2749401335793616)
(0.3727994980828478, 0.2768548200324265)

(0.379670174567057, 0.2749401335793616)
(0.3758576622967189, 0.2706093332805036)

(0.3849806740957559, 0.2795110338505923)
(0.3780368333339406, 0.2823050026166944)

(0.3849806740957559, 0.2795110338505923)
(0.383900507237801, 0.2869639309630929)

(0.3849806740957559, 0.2795110338505923)
(0.3917602454934937, 0.2765583645373413)

(0.3849806740957559, 0.2795110338505923)
(0.3909488751177582, 0.2837154548203894)

(0.3780368333339406, 0.2823050026166944)
(0.383900507237801, 0.2869639309630929)

(0.3780368333339406, 0.2823050026166944)
(0.3767679635015579, 0.289811522767997)

(0.3780368333339406, 0.2823050026166944)
(0.3727994980828478, 0.2768548200324265)

(0.3780368333339406, 0.2823050026166944)
(0.371453917078736, 0.285446885382046)

(0.383900507237801, 0.2869639309630929)
(0.3767679635015579, 0.289811522767997)

(0.383900507237801, 0.2869639309630929)
(0.3832450255712508, 0.2947314442365038)

(0.383900507237801, 0.2869639309630929)
(0.3901994707630116, 0.291535617464607)

(0.383900507237801, 0.2869639309630929)
(0.3909488751177582, 0.2837154548203894)

(0.3767679635015579, 0.289811522767997)
(0.3832450255712508, 0.2947314442365038)

(0.3767679635015579, 0.289811522767997)
(0.3758347911601065, 0.2975529824428961)

(0.3767679635015579, 0.289811522767997)
(0.3701089119348691, 0.2933995525432594)

(0.3767679635015579, 0.289811522767997)
(0.371453917078736, 0.285446885382046)

(0.3832450255712508, 0.2947314442365038)
(0.3758347911601065, 0.2975529824428961)

(0.3832450255712508, 0.2947314442365038)
(0.3822343454842151, 0.3025124118889522)

(0.3832450255712508, 0.2947314442365038)
(0.3901994707630116, 0.291535617464607)

(0.3832450255712508, 0.2947314442365038)
(0.3916183645101903, 0.2999256470408806)

(0.3758347911601065, 0.2975529824428961)
(0.3822343454842151, 0.3025124118889522)

(0.3758347911601065, 0.2975529824428961)
(0.3747888437490055, 0.3053787992519411)

(0.3758347911601065, 0.2975529824428961)
(0.3701089119348691, 0.2933995525432594)

(0.3758347911601065, 0.2975529824428961)
(0.3689782674278198, 0.3007528854172261)

(0.3822343454842151, 0.3025124118889522)
(0.3747888437490055, 0.3053787992519411)

(0.3822343454842151, 0.3025124118889522)
(0.3809759193337259, 0.3103631310260287)

(0.3822343454842151, 0.3025124118889522)
(0.387930143489927, 0.3073350746821024)

(0.3822343454842151, 0.3025124118889522)
(0.3916183645101903, 0.2999256470408806)

(0.3747888437490055, 0.3053787992519411)
(0.3809759193337259, 0.3103631310260287)

(0.3747888437490055, 0.3053787992519411)
(0.3733076181278015, 0.3132460543560235)

(0.3747888437490055, 0.3053787992519411)
(0.3671610166810798, 0.3084318902261641)

(0.3747888437490055, 0.3053787992519411)
(0.3689782674278198, 0.3007528854172261)

(0.3809759193337259, 0.3103631310260287)
(0.3733076181278015, 0.3132460543560235)

(0.3809759193337259, 0.3103631310260287)
(0.3797480119651835, 0.3183262872815187)

(0.3809759193337259, 0.3103631310260287)
(0.387930143489927, 0.3073350746821024)

(0.3809759193337259, 0.3103631310260287)
(0.3877255508098004, 0.3151628856348835)

(0.3733076181278015, 0.3132460543560235)
(0.3797480119651835, 0.3183262872815187)

(0.3733076181278015, 0.3132460543560235)
(0.3718138369530403, 0.3212216555175023)

(0.3733076181278015, 0.3132460543560235)
(0.3654407020874872, 0.3160709152451775)

(0.3733076181278015, 0.3132460543560235)
(0.3671610166810798, 0.3084318902261641)

(0.3797480119651835, 0.3183262872815187)
(0.3718138369530403, 0.3212216555175023)

(0.3797480119651835, 0.3183262872815187)
(0.3781182254262875, 0.3263053780042794)

(0.3797480119651835, 0.3183262872815187)
(0.3863864361303629, 0.3228933329601942)

(0.3797480119651835, 0.3183262872815187)
(0.3877255508098004, 0.3151628856348835)

(0.3718138369530403, 0.3212216555175023)
(0.3781182254262875, 0.3263053780042794)

(0.3718138369530403, 0.3212216555175023)
(0.3704465026870091, 0.3293225698189322)

(0.3718138369530403, 0.3212216555175023)
(0.3654407020874872, 0.3160709152451775)

(0.3718138369530403, 0.3212216555175023)
(0.3639421285736798, 0.324166118644081)

(0.3781182254262875, 0.3263053780042794)
(0.3704465026870091, 0.3293225698189322)

(0.3781182254262875, 0.3263053780042794)
(0.3770304476197855, 0.3341546513107145)

(0.3781182254262875, 0.3263053780042794)
(0.3863864361303629, 0.3228933329601942)

(0.3781182254262875, 0.3263053780042794)
(0.3851466236850052, 0.3308962930145564)

(0.3704465026870091, 0.3293225698189322)
(0.3770304476197855, 0.3341546513107145)

(0.3704465026870091, 0.3293225698189322)
(0.3691662351302378, 0.3374797935682931)

(0.3704465026870091, 0.3293225698189322)
(0.362672376072008, 0.3323082511727943)

(0.3704465026870091, 0.3293225698189322)
(0.3639421285736798, 0.324166118644081)

(0.3770304476197855, 0.3341546513107145)
(0.3691662351302378, 0.3374797935682931)

(0.3770304476197855, 0.3341546513107145)
(0.3758846323216053, 0.3424735203240039)

(0.3770304476197855, 0.3341546513107145)
(0.3838736242814861, 0.3389936025082305)

(0.3770304476197855, 0.3341546513107145)
(0.3851466236850052, 0.3308962930145564)

(0.3691662351302378, 0.3374797935682931)
(0.3758846323216053, 0.3424735203240039)

(0.3691662351302378, 0.3374797935682931)
(0.3678742669025951, 0.3457704028606549)

(0.3691662351302378, 0.3374797935682931)
(0.362672376072008, 0.3323082511727943)

(0.3691662351302378, 0.3374797935682931)
(0.3614086114609235, 0.3404882179609264)

(0.3758846323216053, 0.3424735203240039)
(0.3678742669025951, 0.3457704028606549)

(0.3758846323216053, 0.3424735203240039)
(0.3744698963445192, 0.3510537797463202)

(0.3758846323216053, 0.3424735203240039)
(0.3827982071425897, 0.3473897427956035)

(0.3758846323216053, 0.3424735203240039)
(0.3838736242814861, 0.3389936025082305)

(0.3678742669025951, 0.3457704028606549)
(0.3744698963445192, 0.3510537797463202)

(0.3678742669025951, 0.3457704028606549)
(0.3667116878764263, 0.3542031566074437)

(0.3678742669025951, 0.3457704028606549)
(0.3603733507536031, 0.3486189872429207)

(0.3678742669025951, 0.3457704028606549)
(0.3614086114609235, 0.3404882179609264)

(0.3744698963445192, 0.3510537797463202)
(0.3667116878764263, 0.3542031566074437)

(0.3744698963445192, 0.3510537797463202)
(0.3732098186893077, 0.3595269634328744)

(0.3744698963445192, 0.3510537797463202)
(0.3827982071425897, 0.3473897427956035)

(0.3744698963445192, 0.3510537797463202)
(0.3814007679901935, 0.3561057639356333)

(0.3667116878764263, 0.3542031566074437)
(0.3732098186893077, 0.3595269634328744)

(0.3667116878764263, 0.3542031566074437)
(0.3654640979277265, 0.3626851632243326)

(0.3667116878764263, 0.3542031566074437)
(0.3603733507536031, 0.3486189872429207)

(0.3667116878764263, 0.3542031566074437)
(0.3594752785621737, 0.3571512035117373)

(0.3732098186893077, 0.3595269634328744)
(0.3654640979277265, 0.3626851632243326)

(0.3732098186893077, 0.3595269634328744)
(0.3719682713763174, 0.3680509308437888)

(0.3732098186893077, 0.3595269634328744)
(0.3799411713635402, 0.3648740012361313)

(0.3732098186893077, 0.3595269634328744)
(0.3814007679901935, 0.3561057639356333)

(0.3654640979277265, 0.3626851632243326)
(0.3719682713763174, 0.3680509308437888)

(0.3654640979277265, 0.3626851632243326)
(0.3639459436707639, 0.3712029302354277)

(0.3654640979277265, 0.3626851632243326)
(0.3564782188542583, 0.3656178262388112)

(0.3654640979277265, 0.3626851632243326)
(0.3594752785621737, 0.3571512035117373)

(-0.3848436936579982, 0.2648006744513148)
(-0.3826809778411941, 0.2570729355570046)

(-0.3848436936579982, 0.2648006744513148)
(-0.386946882325882, 0.2728465341082881)

(-0.3848436936579982, 0.2648006744513148)
(-0.3902768664823758, 0.2596663872960969)

(-0.3848436936579982, 0.2648006744513148)
(-0.3924153427463443, 0.2668610519728899)

(-0.3826809778411941, 0.2570729355570046)
(-0.3902768664823758, 0.2596663872960969)

(-0.3826809778411941, 0.2570729355570046)
(-0.3878092357150996, 0.2505781287530623)

(-0.3826809778411941, 0.2570729355570046)
(-0.3751716990790005, 0.2535981549313429)

(-0.3826809778411941, 0.2570729355570046)
(-0.3807923650814937, 0.2494124128845487)

(-0.386946882325882, 0.2728465341082881)
(-0.3890685269003299, 0.2815961270177256)

(-0.386946882325882, 0.2728465341082881)
(-0.3960707191093518, 0.2748632327748586)

(-0.386946882325882, 0.2728465341082881)
(-0.3924153427463443, 0.2668610519728899)

(-0.386946882325882, 0.2728465341082881)
(-0.3815198601631807, 0.2783170477702441)

(-0.3327579574540103, -0.3588455203568361)
(-0.3409633639339787, -0.3561532930594016)

(-0.3327579574540103, -0.3588455203568361)
(-0.339193917535267, -0.3646558826282075)

(-0.3327579574540103, -0.3588455203568361)
(-0.331043236872808, -0.3671516988199539)

(-0.3327579574540103, -0.3588455203568361)
(-0.3248509008912043, -0.3609284247718746)

(-0.3409633639339787, -0.3561532930594016)
(-0.339193917535267, -0.3646558826282075)

(-0.3409633639339787, -0.3561532930594016)
(-0.3475020059358662, -0.3619466887838982)

(-0.3409633639339787, -0.3561532930594016)
(-0.3496313485571292, -0.3526036269012783)

(-0.3409633639339787, -0.3561532930594016)
(-0.3422687024737646, -0.3475258526950969)

(0.1715605382916809, -0.02103442902119878)
(0.1681768669747894, -0.02323171696025766)

(0.1715605382916809, -0.02103442902119878)
(0.1673549700164252, -0.01958657902350832)

(0.1715605382916809, -0.02103442902119878)
(0.1706173455815684, -0.017271026278543)

(0.1715605382916809, -0.02103442902119878)
(0.1720613577369429, -0.02437852632471657)

(0.1066575295886555, 0.01235790744385628)
(0.1101275907735495, 0.0113551870528383)

(0.1066575295886555, 0.01235790744385628)
(0.1090673105165444, 0.01482209920152576)

(0.1066575295886555, 0.01235790744385628)
(0.1030826722742162, 0.01331726038505737)

(0.1066575295886555, 0.01235790744385628)
(0.1055735190188394, 0.01576558757600034)

(-0.4162483832032333, 0.07903181174025599)
(-0.4209708315890642, 0.0802014660626458)

(-0.4162483832032333, 0.07903181174025599)
(-0.4197791547479707, 0.07549151307074753)

(-0.4162483832032333, 0.07903181174025599)
(-0.4121104580727895, 0.07769969025992013)

(-0.4162483832032333, 0.07903181174025599)
(-0.4155149829711557, 0.07425511232229895)

(-0.4209708315890642, 0.0802014660626458)
(-0.4197791547479707, 0.07549151307074753)

(-0.4209708315890642, 0.0802014660626458)
(-0.4246802267017631, 0.07682972475861055)

(-0.4209708315890642, 0.0802014660626458)
(-0.4255944567987945, 0.08168783794006185)

(-0.4209708315890642, 0.0802014660626458)
(-0.4215315446492197, 0.08534767248372224)

(-0.4218528724417162, -0.151557060532565)
(-0.4206439065919499, -0.1564086995931411)

(-0.4218528724417162, -0.151557060532565)
(-0.4254500321932843, -0.1550298752010578)

(-0.4218528724417162, -0.151557060532565)
(-0.4230618382914816, -0.1467054214719899)

(-0.4218528724417162, -0.151557060532565)
(-0.4266589980430485, -0.1501782361404834)

(-0.4206439065919499, -0.1564086995931411)
(-0.4254500321932843, -0.1550298752010578)

(-0.4206439065919499, -0.1564086995931411)
(-0.424241066343518, -0.1598815142616338)

(-0.4206439065919499, -0.1564086995931411)
(-0.415837780990616, -0.1577875239852239)

(-0.4206439065919499, -0.1564086995931411)
(-0.4194349407421836, -0.1612603386537173)

(0.2863640272017577, 0.08106434100678053)
(0.2830384423694168, 0.0774373963792137)

(0.2863640272017577, 0.08106434100678053)
(0.2897805281236089, 0.08467019259832706)

(0.2863640272017577, 0.08106434100678053)
(0.2912529225726931, 0.07973054398187217)

(0.2863640272017577, 0.08106434100678053)
(0.2882854624709991, 0.07585115960107619)

(0.08289590728340661, -0.05589474261682523)
(0.08372660288284502, -0.05914821299861657)

(0.08289590728340661, -0.05589474261682523)
(0.08046140832670372, -0.05827180577643473)

(0.08289590728340661, -0.05589474261682523)
(0.08218959082705422, -0.05275271211980557)

(0.08289590728340661, -0.05589474261682523)
(0.07981585564555248, -0.0549900798584791)

(0.08372660288284502, -0.05914821299861657)
(0.08046140832670372, -0.05827180577643473)

(0.08372660288284502, -0.05914821299861657)
(0.08128309795851411, -0.06153741331537962)

(0.08372660288284502, -0.05914821299861657)
(0.08436612707523235, -0.06243652148397775)

(0.08372660288284502, -0.05914821299861657)
(0.086840473459025, -0.06002697991539174)

(-0.05131616000408987, 0.3631536488674016)
(-0.05915101214708822, 0.3661367659611836)

(-0.05131616000408987, 0.3631536488674016)
(-0.05263429253682211, 0.3714909610173447)

(-0.05131616000408987, 0.3631536488674016)
(-0.04511011592143148, 0.3684203125267638)

(-0.05131616000408987, 0.3631536488674016)
(-0.04371838079359584, 0.3601246084521113)

(-0.0609630431467463, 0.07698972684971571)
(-0.05666672196524923, 0.07374816286494626)

(-0.0609630431467463, 0.07698972684971571)
(-0.06630068164211851, 0.07348397524914163)

(-0.0609630431467463, 0.07698972684971571)
(-0.06113276895510465, 0.07166507185554251)

(-0.0609630431467463, 0.07698972684971571)
(-0.06627169777280426, 0.07847008474728653)

(-0.0609630431467463, 0.07698972684971571)
(-0.05598606428611148, 0.07763299062760545)

(0.2445486325975759, 0.04057513570547469)
(0.2479436037758715, 0.04379119000047982)

(0.2445486325975759, 0.04057513570547469)
(0.2413391138026734, 0.03725100069254362)

(0.2445486325975759, 0.04057513570547469)
(0.2454390983654097, 0.03609154244643312)

(0.2445486325975759, 0.04057513570547469)
(0.2485313244316556, 0.03973941890275985)

(-0.3291573076725254, 0.3051468102831975)
(-0.3229094426963169, 0.3106626719598654)

(-0.3291573076725254, 0.3051468102831975)
(-0.3214531516178372, 0.3024365497488218)

(-0.3291573076725254, 0.3051468102831975)
(-0.327459419978582, 0.2968512634072006)

(-0.3291573076725254, 0.3051468102831975)
(-0.3352312474657781, 0.299347684012254)

(0.1991076775650621, -0.04566036211708935)
(0.2029712865749539, -0.04709930035998057)

(0.1991076775650621, -0.04566036211708935)
(0.1954430817181407, -0.04447931754228869)

(0.1991076775650621, -0.04566036211708935)
(0.1967167638146267, -0.04792510924424759)

(0.1991076775650621, -0.04566036211708935)
(0.2002269979865367, -0.04856813989470571)

(0.3664963380457012, 0.2347876274844506)
(0.3656476084287011, 0.2401102235258054)

(0.3664963380457012, 0.2347876274844506)
(0.3617411735100152, 0.2367417262341497)

(0.3664963380457012, 0.2347876274844506)
(0.3627067173956536, 0.2310135171892609)

(0.3664963380457012, 0.2347876274844506)
(0.3701898469697194, 0.2383578024134649)

(0.09728204627387936, 0.2206664214984381)
(0.09859027126129209, 0.2158406005960107)

(0.09728204627387936, 0.2206664214984381)
(0.09597382128646643, 0.2254922424008657)

(0.09728204627387936, 0.2206664214984381)
(0.0937568752719699, 0.2171205549742605)

(0.09728204627387936, 0.2206664214984381)
(0.09244867702311167, 0.2219462570405527)

(-0.1940836468740754, 0.1450653406272842)
(-0.1955080904499447, 0.1498581436170981)

(-0.1940836468740754, 0.1450653406272842)
(-0.1906451795174976, 0.1486953464451514)

(-0.1940836468740754, 0.1450653406272842)
(-0.1892207360333186, 0.1439025434280867)

(-0.1940836468740754, 0.1450653406272842)
(-0.1926592033228208, 0.140272537630155)

(-0.1955080904499447, 0.1498581436170981)
(-0.1906451795174976, 0.1486953464451514)

(-0.1955080904499447, 0.1498581436170981)
(-0.1920696230933668, 0.1534881494349652)

(-0.1955080904499447, 0.1498581436170981)
(-0.1969325340258138, 0.1546509466069117)

(-0.1955080904499447, 0.1498581436170981)
(-0.2003710013823918, 0.1510209407890447)

(-0.1906451795174976, 0.1486953464451514)
(-0.1920696230933668, 0.1534881494349652)

(-0.1906451795174976, 0.1486953464451514)
(-0.1872067121609196, 0.1523253522630186)

(-0.1906451795174976, 0.1486953464451514)
(-0.1857822685850505, 0.1475325492732046)

(-0.1906451795174976, 0.1486953464451514)
(-0.1892207360333186, 0.1439025434280867)

(-0.3073446272145469, 0.157600938774686)
(-0.3025112312309349, 0.1563209844018802)

(-0.3073446272145469, 0.157600938774686)
(-0.3060364022153833, 0.1527751178610585)

(-0.3073446272145469, 0.157600938774686)
(-0.3108697982053172, 0.1540550722398904)

(-0.3073446272145469, 0.157600938774686)
(-0.3121780232237123, 0.1588808931718486)

(-0.3025112312309349, 0.1563209844018802)
(-0.3060364022153833, 0.1527751178610585)

(-0.3025112312309349, 0.1563209844018802)
(-0.3012030062276246, 0.1514951634842999)

(-0.3025112312309349, 0.1563209844018802)
(-0.2976778352259756, 0.1550410300087281)

(-0.3025112312309349, 0.1563209844018802)
(-0.2989859154934464, 0.1598668302373904)

(0.3285835675382361, 0.2272015846751989)
(0.3262582631372255, 0.2324754058056606)

(0.3285835675382361, 0.2272015846751989)
(0.3341167318597036, 0.227750122754173)

(0.3285835675382361, 0.2272015846751989)
(0.3230617195802307, 0.2283553033612199)

(0.3285835675382361, 0.2272015846751989)
(0.3314084317649331, 0.2321045101891115)

(0.3285835675382361, 0.2272015846751989)
(0.3323861116384846, 0.2241688361076672)

(0.232620048744738, 0.03952978790278013)
(0.2336921715273316, 0.03522745697587708)

(0.232620048744738, 0.03952978790278013)
(0.2294166395521604, 0.0363118244179286)

(0.232620048744738, 0.03952978790278013)
(0.2313663497268917, 0.04413323295039715)

(0.232620048744738, 0.03952978790278013)
(0.22887188916317, 0.04013416805877904)

(0.2336921715273316, 0.03522745697587708)
(0.2294166395521604, 0.0363118244179286)

(0.2336921715273316, 0.03522745697587708)
(0.2304798294097318, 0.03204562369938188)

(0.2336921715273316, 0.03522745697587708)
(0.2380657760510064, 0.03404876976625131)

(0.2336921715273316, 0.03522745697587708)
(0.2347867753493107, 0.03087215200835065)

(-0.3362537665662567, -0.3420733675962133)
(-0.329548435482161, -0.3366307794412593)

(-0.3362537665662567, -0.3420733675962133)
(-0.33699449986365, -0.3346389132587476)

(-0.3362537665662567, -0.3420733675962133)
(-0.343996281351991, -0.3394051619529415)

(-0.3362537665662567, -0.3420733675962133)
(-0.3422687024737646, -0.3475258526950969)

(-0.2038094687389697, 0.1473909349711774)
(-0.2072479360955474, 0.1437609291533102)

(-0.2038094687389697, 0.1473909349711774)
(-0.2086723796714167, 0.1485537321431236)

(-0.2038094687389697, 0.1473909349711774)
(-0.2003710013823918, 0.1510209407890447)

(-0.2038094687389697, 0.1473909349711774)
(-0.205233912314839, 0.1521837379609911)

(0.1101275907735495, 0.0113551870528383)
(0.1090673105165444, 0.01482209920152576)

(0.1101275907735495, 0.0113551870528383)
(0.1126131726348761, 0.01381413509215452)

(0.1101275907735495, 0.0113551870528383)
(0.1112771990670085, 0.00755376858770415)

(0.1101275907735495, 0.0113551870528383)
(0.1137673991536141, 0.01001231260823458)

(-0.3902768664823758, 0.2596663872960969)
(-0.3878092357150996, 0.2505781287530623)

(-0.3902768664823758, 0.2596663872960969)
(-0.3955323863606002, 0.2532242141412397)

(-0.3902768664823758, 0.2596663872960969)
(-0.3924153427463443, 0.2668610519728899)

(-0.3902768664823758, 0.2596663872960969)
(-0.3972738101709075, 0.2611798493227506)

(-0.3878092357150996, 0.2505781287530623)
(-0.3955323863606002, 0.2532242141412397)

(-0.3878092357150996, 0.2505781287530623)
(-0.3931788500257287, 0.2481934728485421)

(-0.3878092357150996, 0.2505781287530623)
(-0.3868283519913638, 0.2451318301957495)

(-0.3878092357150996, 0.2505781287530623)
(-0.3807923650814937, 0.2494124128845487)

(-0.3878092357150996, 0.2505781287530623)
(-0.3841426775478636, 0.247171676791563)

(-0.3878092357150996, 0.2505781287530623)
(-0.3904672130478019, 0.2455885342831387)

(-0.3955323863606002, 0.2532242141412397)
(-0.3931788500257287, 0.2481934728485421)

(-0.3955323863606002, 0.2532242141412397)
(-0.4005565300758001, 0.2494602338744426)

(-0.3955323863606002, 0.2532242141412397)
(-0.4021815154787507, 0.256263580895813)

(-0.3955323863606002, 0.2532242141412397)
(-0.3972738101709075, 0.2611798493227506)

(-0.3955323863606002, 0.2532242141412397)
(-0.3969031992080252, 0.2477668980054288)

(-0.3931788500257287, 0.2481934728485421)
(-0.3904672130478019, 0.2455885342831387)

(-0.3931788500257287, 0.2481934728485421)
(-0.3969031992080252, 0.2477668980054288)

(-0.3931788500257287, 0.2481934728485421)
(-0.3945736249455971, 0.244317999497563)

(-0.4005565300758001, 0.2494602338744426)
(-0.3984286935710538, 0.2442533597395474)

(-0.4005565300758001, 0.2494602338744426)
(-0.4021815154787507, 0.256263580895813)

(-0.4005565300758001, 0.2494602338744426)
(-0.408133758660491, 0.2504185169084849)

(-0.4005565300758001, 0.2494602338744426)
(-0.4023678087679975, 0.2437457938818767)

(-0.4005565300758001, 0.2494602338744426)
(-0.4060007163441712, 0.2460314890177026)

(-0.4005565300758001, 0.2494602338744426)
(-0.3969031992080252, 0.2477668980054288)

(-0.3984286935710538, 0.2442533597395474)
(-0.4010194868545573, 0.2394432947311796)

(-0.3984286935710538, 0.2442533597395474)
(-0.4023678087679975, 0.2437457938818767)

(-0.3984286935710538, 0.2442533597395474)
(-0.3958661853296511, 0.2407808201598207)

(-0.3984286935710538, 0.2442533597395474)
(-0.3969031992080252, 0.2477668980054288)

(-0.3984286935710538, 0.2442533597395474)
(-0.3945736249455971, 0.244317999497563)

(0.08046140832670372, -0.05827180577643473)
(0.08128309795851411, -0.06153741331537962)

(0.08046140832670372, -0.05827180577643473)
(0.0780067761024301, -0.06066716521687719)

(0.08046140832670372, -0.05827180577643473)
(0.0771444041397394, -0.05716663885807588)

(0.08046140832670372, -0.05827180577643473)
(0.07981585564555248, -0.0549900798584791)

(0.08128309795851411, -0.06153741331537962)
(0.0780067761024301, -0.06066716521687719)

(0.08128309795851411, -0.06153741331537962)
(0.07889306315021925, -0.06401220576813499)

(0.08128309795851411, -0.06153741331537962)
(0.08436612707523235, -0.06243652148397775)

(0.08128309795851411, -0.06153741331537962)
(0.08192042870692375, -0.06487523305902798)

(0.249372536525315, -0.07442807008397909)
(0.2506054579688786, -0.07847020385956316)

(0.249372536525315, -0.07442807008397909)
(0.2483179385036273, -0.07044223624623515)

(0.249372536525315, -0.07442807008397909)
(0.2451681572438082, -0.07311562245691093)

(0.249372536525315, -0.07442807008397909)
(0.2466466834672752, -0.07721183351563504)

(0.3361948265389141, 0.130288237325885)
(0.3414296699068903, 0.1287331312394101)

(0.3361948265389141, 0.130288237325885)
(0.3376962346299442, 0.1253846895817128)

(0.3361948265389141, 0.130288237325885)
(0.3398710031915551, 0.1335932216673327)

(0.3361948265389141, 0.130288237325885)
(0.3324997025969287, 0.1269273701823666)

(-0.1920696230933668, 0.1534881494349652)
(-0.1872067121609196, 0.1523253522630186)

(-0.1920696230933668, 0.1534881494349652)
(-0.1886311557367888, 0.1571181552528322)

(-0.1920696230933668, 0.1534881494349652)
(-0.1969325340258138, 0.1546509466069117)

(-0.1920696230933668, 0.1534881494349652)
(-0.193494066669236, 0.1582809524247788)

(-0.1872067121609196, 0.1523253522630186)
(-0.1886311557367888, 0.1571181552528322)

(-0.1872067121609196, 0.1523253522630186)
(-0.1837682448043417, 0.1559553580808857)

(-0.1872067121609196, 0.1523253522630186)
(-0.1857822685850505, 0.1475325492732046)

(-0.1872067121609196, 0.1523253522630186)
(-0.1823438290889747, 0.1511625468107998)

(0.1607799070134112, -0.3093328617683757)
(0.1559329567380668, -0.3148186446049126)

(0.1607799070134112, -0.3093328617683757)
(0.1631971244859583, -0.3161058359507946)

(0.1607799070134112, -0.3093328617683757)
(0.1687861373387401, -0.3100981925907065)

(0.1607799070134112, -0.3093328617683757)
(0.1652603620492619, -0.3040072009739055)

(-0.2954689269568921, 0.07581200148375564)
(-0.3003318378893393, 0.07697479865570217)

(-0.2954689269568921, 0.07581200148375564)
(-0.2989073943134701, 0.07218199566588876)

(-0.2954689269568921, 0.07581200148375564)
(-0.2940444833810231, 0.07101919849394216)

(-0.2954689269568921, 0.07581200148375564)
(-0.2906060160244451, 0.07464920431180906)

(-0.3003318378893393, 0.07697479865570217)
(-0.2989073943134701, 0.07218199566588876)

(-0.3003318378893393, 0.07697479865570217)
(-0.3037703052459172, 0.07334479283783524)

(-0.3003318378893393, 0.07697479865570217)
(-0.3051947488217864, 0.07813759582764865)

(-0.3003318378893393, 0.07697479865570217)
(-0.3018432329996821, 0.08157484796427367)

(0.4248366032023867, 0.1829045066477842)
(0.4235488871742539, 0.1877344885289108)

(0.4248366032023867, 0.1829045066477842)
(0.4283774113478358, 0.1864347589806472)

(0.4248366032023867, 0.1829045066477842)
(0.4296523324323341, 0.181592044823727)

(0.4248366032023867, 0.1829045066477842)
(0.4260583394735545, 0.1780850582461161)

(0.4235488871742539, 0.1877344885289108)
(0.4283774113478358, 0.1864347589806472)

(0.4235488871742539, 0.1877344885289108)
(0.4270888609455568, 0.191265577073657)

(0.4235488871742539, 0.1877344885289108)
(0.4187208621337045, 0.1890337178447875)

(0.4235488871742539, 0.1877344885289108)
(0.4222606016581949, 0.1925650411522841)

(-0.3640225144265188, 0.2650950271743275)
(-0.3563754355269788, 0.2627790925969309)

(-0.3640225144265188, 0.2650950271743275)
(-0.361864343540195, 0.2576905946510481)

(-0.3640225144265188, 0.2650950271743275)
(-0.3696152598488757, 0.2595881910416827)

(-0.3640225144265188, 0.2650950271743275)
(-0.3582924745100431, 0.2703265480066246)

(0.0780067761024301, -0.06066716521687719)
(0.07889306315021925, -0.06401220576813499)

(0.0780067761024301, -0.06066716521687719)
(0.07553613115819686, -0.06309900045715675)

(0.0780067761024301, -0.06066716521687719)
(0.07482653111216397, -0.05989554594970183)

(0.0780067761024301, -0.06066716521687719)
(0.0771444041397394, -0.05716663885807588)

(0.07889306315021925, -0.06401220576813499)
(0.07553613115819686, -0.06309900045715675)

(0.07889306315021925, -0.06401220576813499)
(0.07636648422775026, -0.06642185971551148)

(0.07889306315021925, -0.06401220576813499)
(0.08192042870692375, -0.06487523305902798)

(0.07889306315021925, -0.06401220576813499)
(0.07945866283121007, -0.06749594171303008)

(-0.02242598209486419, 0.06874757288252147)
(-0.01784415989431969, 0.06769795120784447)

(-0.02242598209486419, 0.06874757288252147)
(-0.0210130666806256, 0.06422704193769654)

(-0.02242598209486419, 0.06874757288252147)
(-0.02561174067623807, 0.06523837786386351)

(-0.02242598209486419, 0.06874757288252147)
(-0.02711120261626503, 0.06979992201427077)

(0.4255439336085036, 0.092282936773453)
(0.4242676174495004, 0.09711744885135762)

(0.4255439336085036, 0.092282936773453)
(0.4290923175459225, 0.09580557387512059)

(0.4255439336085036, 0.092282936773453)
(0.4268164267803957, 0.08745227614076503)

(0.4255439336085036, 0.092282936773453)
(0.4303679321446806, 0.09097176860620344)

(0.4242676174495004, 0.09711744885135762)
(0.4290923175459225, 0.09580557387512059)

(0.4242676174495004, 0.09711744885135762)
(0.4278160853684334, 0.1006400013118326)

(0.4242676174495004, 0.09711744885135762)
(0.4194427952362504, 0.09842944689869472)

(0.4242676174495004, 0.09711744885135762)
(0.422991263535319, 0.1019519989755472)

(0.1121723787823238, -0.03082222704527775)
(0.1155154150544455, -0.03150958682706434)

(0.1121723787823238, -0.03082222704527775)
(0.1097383818253204, -0.03324658667939591)

(0.1121723787823238, -0.03082222704527775)
(0.1131128123864708, -0.03398843221678034)

(0.1121723787823238, -0.03082222704527775)
(0.1146424222431005, -0.02829343267312606)

(0.07553613115819686, -0.06309900045715675)
(0.07636648422775026, -0.06642185971551148)

(0.07553613115819686, -0.06309900045715675)
(0.07302358434898161, -0.06553986493374211)

(0.07553613115819686, -0.06309900045715675)
(0.07482653111216397, -0.05989554594970183)

(0.07553613115819686, -0.06309900045715675)
(0.07209417000022579, -0.06218017616854984)

(0.07636648422775026, -0.06642185971551148)
(0.07302358434898161, -0.06553986493374211)

(0.07636648422775026, -0.06642185971551148)
(0.07393195231696127, -0.0689541007221501)

(0.07636648422775026, -0.06642185971551148)
(0.07702317642606109, -0.06998850350910343)

(0.07636648422775026, -0.06642185971551148)
(0.07945866283121007, -0.06749594171303008)

(0.07302358434898161, -0.06553986493374211)
(0.07393195231696127, -0.0689541007221501)

(0.07302358434898161, -0.06553986493374211)
(0.07050014902114603, -0.06801833981373452)

(0.07302358434898161, -0.06553986493374211)
(0.06945367011714292, -0.06457944628499146)

(0.07302358434898161, -0.06553986493374211)
(0.07209417000022579, -0.06218017616854984)

(0.07393195231696127, -0.0689541007221501)
(0.07050014902114603, -0.06801833981373452)

(0.07393195231696127, -0.0689541007221501)
(0.07140359019153401, -0.07147771624363386)

(0.07393195231696127, -0.0689541007221501)
(0.07702317642606109, -0.06998850350910343)

(0.07393195231696127, -0.0689541007221501)
(0.07447683591126363, -0.07263844675559653)

(-0.4197791547479707, 0.07549151307074753)
(-0.4246802267017631, 0.07682972475861055)

(-0.4197791547479707, 0.07549151307074753)
(-0.4233203020725723, 0.07196002567923684)

(-0.4197791547479707, 0.07549151307074753)
(-0.4190937284662524, 0.07054164665256621)

(-0.4197791547479707, 0.07549151307074753)
(-0.4155149829711557, 0.07425511232229895)

(-0.4246802267017631, 0.07682972475861055)
(-0.4233203020725723, 0.07196002567923684)

(-0.4246802267017631, 0.07682972475861055)
(-0.4282387644425863, 0.0733152756265668)

(-0.4246802267017631, 0.07682972475861055)
(-0.4255944567987945, 0.08168783794006185)

(-0.4246802267017631, 0.07682972475861055)
(-0.4298321170919103, 0.07893755195016748)

(-0.4254500321932843, -0.1550298752010578)
(-0.424241066343518, -0.1598815142616338)

(-0.4254500321932843, -0.1550298752010578)
(-0.4290471919448525, -0.1585026898695509)

(-0.4254500321932843, -0.1550298752010578)
(-0.4302561577946176, -0.1536510508089764)

(-0.4254500321932843, -0.1550298752010578)
(-0.4266589980430485, -0.1501782361404834)

(-0.424241066343518, -0.1598815142616338)
(-0.4290471919448525, -0.1585026898695509)

(-0.424241066343518, -0.1598815142616338)
(-0.4278382260950867, -0.1633543289301261)

(-0.424241066343518, -0.1598815142616338)
(-0.4230321004937523, -0.1647331533222094)

(-0.424241066343518, -0.1598815142616338)
(-0.4194349407421836, -0.1612603386537173)

(0.2497282595247873, 0.3678440580844657)
(0.2416793426524134, 0.3692307244990523)

(0.2497282595247873, 0.3678440580844657)
(0.2469034883086448, 0.3755844268956906)

(0.2497282595247873, 0.3678440580844657)
(0.2550629154540097, 0.3741908322687647)

(0.2497282595247873, 0.3678440580844657)
(0.2577450706456574, 0.3664454335187634)

(0.2416793426524134, 0.3692307244990523)
(0.2469034883086448, 0.3755844268956906)

(0.2416793426524134, 0.3692307244990523)
(0.2387364306557254, 0.3769800511732927)

(0.2416793426524134, 0.3692307244990523)
(0.233506912450497, 0.370596318859044)

(0.2416793426524134, 0.3692307244990523)
(0.2365609522883256, 0.3629190947563941)

(0.2382333693601386, 0.2825363623405448)
(0.2312024819669264, 0.2837130572381235)

(0.2382333693601386, 0.2825363623405448)
(0.2335915933334993, 0.2771344317770925)

(0.2382333693601386, 0.2825363623405448)
(0.240278518339784, 0.275842883125262)

(0.2382333693601386, 0.2825363623405448)
(0.2451825683352942, 0.2813404646553869)

(0.2312024819669264, 0.2837130572381235)
(0.2335915933334993, 0.2771344317770925)

(0.2312024819669264, 0.2837130572381235)
(0.2266950462355123, 0.2782018313998035)

(0.2312024819669264, 0.2837130572381235)
(0.2289501550619542, 0.2901781595229496)

(0.2312024819669264, 0.2837130572381235)
(0.2241051205519514, 0.2847847295316479)

(0.2335915933334993, 0.2771344317770925)
(0.2266950462355123, 0.2782018313998035)

(0.2335915933334993, 0.2771344317770925)
(0.229057148807069, 0.2717017441220549)

(0.2335915933334993, 0.2771344317770925)
(0.240278518339784, 0.275842883125262)

(0.2335915933334993, 0.2771344317770925)
(0.2354717483102064, 0.2708245636339335)

(0.2266950462355123, 0.2782018313998035)
(0.229057148807069, 0.2717017441220549)

(0.2266950462355123, 0.2782018313998035)
(0.2224654413946985, 0.2725748224642902)

(0.2266950462355123, 0.2782018313998035)
(0.2186131954133551, 0.2789155253264419)

(0.2266950462355123, 0.2782018313998035)
(0.2241051205519514, 0.2847847295316479)

(0.229057148807069, 0.2717017441220549)
(0.2224654413946985, 0.2725748224642902)

(0.229057148807069, 0.2717017441220549)
(0.2244562902377495, 0.2664075521267258)

(0.229057148807069, 0.2717017441220549)
(0.230378744091592, 0.2655829330119422)

(0.229057148807069, 0.2717017441220549)
(0.2354717483102064, 0.2708245636339335)

(0.2224654413946985, 0.2725748224642902)
(0.2244562902377495, 0.2664075521267258)

(0.2224654413946985, 0.2725748224642902)
(0.2181856537713781, 0.2670568071862236)

(0.2224654413946985, 0.2725748224642902)
(0.2186131954133551, 0.2789155253264419)

(0.2224654413946985, 0.2725748224642902)
(0.2167704978798307, 0.2727001206476248)

(0.2244562902377495, 0.2664075521267258)
(0.2181856537713781, 0.2670568071862236)

(0.2244562902377495, 0.2664075521267258)
(0.2205237408673553, 0.260300738170453)

(0.2244562902377495, 0.2664075521267258)
(0.230378744091592, 0.2655829330119422)

(0.2244562902377495, 0.2664075521267258)
(0.2258886634690508, 0.2611503712416063)

(0.2181856537713781, 0.2670568071862236)
(0.2205237408673553, 0.260300738170453)

(0.2181856537713781, 0.2670568071862236)
(0.2136776317963552, 0.2617451222966117)

(0.2181856537713781, 0.2670568071862236)
(0.212252025533283, 0.2684958723911051)

(0.2181856537713781, 0.2670568071862236)
(0.2167704978798307, 0.2727001206476248)

(0.2205237408673553, 0.260300738170453)
(0.2136776317963552, 0.2617451222966117)

(0.2205237408673553, 0.260300738170453)
(0.2156173236008197, 0.2555039419687644)

(0.2205237408673553, 0.260300738170453)
(0.2257229854040909, 0.2554883705206146)

(0.2205237408673553, 0.260300738170453)
(0.2258886634690508, 0.2611503712416063)

(0.2205237408673553, 0.260300738170453)
(0.2206044474156436, 0.2542313524460365)

(0.2136776317963552, 0.2617451222966117)
(0.2156173236008197, 0.2555039419687644)

(0.2136776317963552, 0.2617451222966117)
(0.2091065798162, 0.2566576049444874)

(0.2136776317963552, 0.2617451222966117)
(0.2072613167638639, 0.2635815339702098)

(0.2136776317963552, 0.2617451222966117)
(0.212252025533283, 0.2684958723911051)

(0.2156173236008197, 0.2555039419687644)
(0.2091065798162, 0.2566576049444874)

(0.2156173236008197, 0.2555039419687644)
(0.2119919318711058, 0.2492966365437058)

(0.2156173236008197, 0.2555039419687644)
(0.218191979322073, 0.2493861325625869)

(0.2156173236008197, 0.2555039419687644)
(0.2206044474156436, 0.2542313524460365)

(0.2091065798162, 0.2566576049444874)
(0.2119919318711058, 0.2492966365437058)

(0.2091065798162, 0.2566576049444874)
(0.2072613167638639, 0.2635815339702098)

(0.2091065798162, 0.2566576049444874)
(0.2051087763104152, 0.2510600716128691)

(0.2091065798162, 0.2566576049444874)
(0.2020566748091601, 0.257968710289273)

(0.2119919318711058, 0.2492966365437058)
(0.2051087763104152, 0.2510600716128691)

(0.2119919318711058, 0.2492966365437058)
(0.2068011506621084, 0.2451965197939928)

(0.2119919318711058, 0.2492966365437058)
(0.218191979322073, 0.2493861325625869)

(0.2119919318711058, 0.2492966365437058)
(0.2112305731270062, 0.243577923036097)

(0.2119919318711058, 0.2492966365437058)
(0.2163731803978722, 0.2440035096430926)

(0.2072613167638639, 0.2635815339702098)
(0.2059971873563428, 0.2707775347171519)

(0.2072613167638639, 0.2635815339702098)
(0.2007363230815261, 0.2661654727696611)

(0.2072613167638639, 0.2635815339702098)
(0.2020566748091601, 0.257968710289273)

(0.2072613167638639, 0.2635815339702098)
(0.212252025533283, 0.2684958723911051)

(0.2051087763104152, 0.2510600716128691)
(0.2068011506621084, 0.2451965197939928)

(0.2051087763104152, 0.2510600716128691)
(0.2011155975382901, 0.2461386212595089)

(0.2051087763104152, 0.2510600716128691)
(0.2020566748091601, 0.257968710289273)

(0.2051087763104152, 0.2510600716128691)
(0.1987097743691378, 0.251738616274036)

(0.2068011506621084, 0.2451965197939928)
(0.2011155975382901, 0.2461386212595089)

(0.2068011506621084, 0.2451965197939928)
(0.203206360713183, 0.2411555747290596)

(0.2068011506621084, 0.2451965197939928)
(0.2080737877576031, 0.2402377608104183)

(0.2068011506621084, 0.2451965197939928)
(0.2112305731270062, 0.243577923036097)

(0.2011155975382901, 0.2461386212595089)
(0.203206360713183, 0.2411555747290596)

(0.2011155975382901, 0.2461386212595089)
(0.1978648802328326, 0.2417843640262379)

(0.2011155975382901, 0.2461386212595089)
(0.1954829278219384, 0.2469279014267011)

(0.2011155975382901, 0.2461386212595089)
(0.1987097743691378, 0.251738616274036)

(0.203206360713183, 0.2411555747290596)
(0.1978648802328326, 0.2417843640262379)

(0.203206360713183, 0.2411555747290596)
(0.2002171564743701, 0.2371486059322443)

(0.203206360713183, 0.2411555747290596)
(0.2080737877576031, 0.2402377608104183)

(0.203206360713183, 0.2411555747290596)
(0.2049583253945098, 0.2367067245346222)

(0.1978648802328326, 0.2417843640262379)
(0.2002171564743701, 0.2371486059322443)

(0.1978648802328326, 0.2417843640262379)
(0.1950361883586063, 0.2376274656296439)

(0.1978648802328326, 0.2417843640262379)
(0.1954829278219384, 0.2469279014267011)

(0.1978648802328326, 0.2417843640262379)
(0.1929026923030197, 0.242331618168862)

(0.2002171564743701, 0.2371486059322443)
(0.1950361883586063, 0.2376274656296439)

(0.2002171564743701, 0.2371486059322443)
(0.1974906076066402, 0.2330305262452548)

(0.2002171564743701, 0.2371486059322443)
(0.2025199444351294, 0.2327220209618769)

(0.2002171564743701, 0.2371486059322443)
(0.2049583253945098, 0.2367067245346222)

(0.1950361883586063, 0.2376274656296439)
(0.1974906076066402, 0.2330305262452548)

(0.1950361883586063, 0.2376274656296439)
(0.1924879019800193, 0.2333558429046398)

(0.1950361883586063, 0.2376274656296439)
(0.1903046626399608, 0.2378097767417083)

(0.1950361883586063, 0.2376274656296439)
(0.1929026923030197, 0.242331618168862)

(0.1974906076066402, 0.2330305262452548)
(0.1924879019800193, 0.2333558429046398)

(0.1974906076066402, 0.2330305262452548)
(0.1947721531765842, 0.2288531472469575)

(0.1974906076066402, 0.2330305262452548)
(0.2025199444351294, 0.2327220209618769)

(0.1974906076066402, 0.2330305262452548)
(0.1998627307212941, 0.2284872843970609)

(0.1924879019800193, 0.2333558429046398)
(0.1947721531765842, 0.2288531472469575)

(0.1924879019800193, 0.2333558429046398)
(0.1897711037025508, 0.2291677489778128)

(0.1924879019800193, 0.2333558429046398)
(0.1903046626399608, 0.2378097767417083)

(0.1924879019800193, 0.2333558429046398)
(0.1875154095010588, 0.2336475001539065)

(0.1947721531765842, 0.2288531472469575)
(0.1897711037025508, 0.2291677489778128)

(0.1947721531765842, 0.2288531472469575)
(0.1920100175084274, 0.2246906116547601)

(0.1947721531765842, 0.2288531472469575)
(0.1971982239271665, 0.2244687502490444)

(0.1947721531765842, 0.2288531472469575)
(0.1998627307212941, 0.2284872843970609)

(0.1897711037025508, 0.2291677489778128)
(0.1920100175084274, 0.2246906116547601)

(0.1897711037025508, 0.2291677489778128)
(0.1868916891805944, 0.2249964196447527)

(0.1897711037025508, 0.2291677489778128)
(0.1846566467224265, 0.229495324330297)

(0.1897711037025508, 0.2291677489778128)
(0.1875154095010588, 0.2336475001539065)

(0.1920100175084274, 0.2246906116547601)
(0.1868916891805944, 0.2249964196447527)

(0.1920100175084274, 0.2246906116547601)
(0.1892305347273503, 0.2205216438019646)

(0.1920100175084274, 0.2246906116547601)
(0.1971982239271665, 0.2244687502490444)

(0.1920100175084274, 0.2246906116547601)
(0.1942603560221799, 0.2202362569621638)

(0.2025199444351294, 0.2327220209618769)
(0.2058367196757609, 0.2286016568251076)

(0.2025199444351294, 0.2327220209618769)
(0.1998627307212941, 0.2284872843970609)

(0.2025199444351294, 0.2327220209618769)
(0.2049583253945098, 0.2367067245346222)

(0.2025199444351294, 0.2327220209618769)
(0.2065177681663966, 0.2330988958746925)

(0.1868916891805944, 0.2249964196447527)
(0.1892305347273503, 0.2205216438019646)

(0.1868916891805944, 0.2249964196447527)
(0.1846566467224265, 0.229495324330297)

(0.1868916891805944, 0.2249964196447527)
(0.1839635033847984, 0.2209391763588977)

(0.1868916891805944, 0.2249964196447527)
(0.1812672201465371, 0.2253022137262799)

(0.1892305347273503, 0.2205216438019646)
(0.1839635033847984, 0.2209391763588977)

(0.1892305347273503, 0.2205216438019646)
(0.1862630287359047, 0.2164877208661204)

(0.1892305347273503, 0.2205216438019646)
(0.191442039481316, 0.21607018163856)

(0.1892305347273503, 0.2205216438019646)
(0.1942603560221799, 0.2202362569621638)

(0.1846566467224265, 0.229495324330297)
(0.1812672201465371, 0.2253022137262799)

(0.1846566467224265, 0.229495324330297)
(0.1875154095010588, 0.2336475001539065)

(0.1846566467224265, 0.229495324330297)
(0.1825581407336448, 0.2339432578679023)

(0.1846566467224265, 0.229495324330297)
(0.1799046266991522, 0.2299227270795923)

(0.1839635033847984, 0.2209391763588977)
(0.1862630287359047, 0.2164877208661204)

(0.1839635033847984, 0.2209391763588977)
(0.1779293376533287, 0.2210038609376145)

(0.1839635033847984, 0.2209391763588977)
(0.1812672201465371, 0.2253022137262799)

(0.1839635033847984, 0.2209391763588977)
(0.1812447995798341, 0.2165079306019938)

(0.1862630287359047, 0.2164877208661204)
(0.191442039481316, 0.21607018163856)

(0.1862630287359047, 0.2164877208661204)
(0.1886798055625236, 0.2119039841456869)

(0.1862630287359047, 0.2164877208661204)
(0.1835114980147638, 0.2123259485549979)

(0.1862630287359047, 0.2164877208661204)
(0.1812447995798341, 0.2165079306019938)

(0.191442039481316, 0.21607018163856)
(0.1886798055625236, 0.2119039841456869)

(0.191442039481316, 0.21607018163856)
(0.1936935055484288, 0.2115883739462202)

(0.191442039481316, 0.21607018163856)
(0.1964477375022277, 0.2157530585354903)

(0.191442039481316, 0.21607018163856)
(0.1942603560221799, 0.2202362569621638)

(0.1886798055625236, 0.2119039841456869)
(0.1835114980147638, 0.2123259485549979)

(0.1886798055625236, 0.2119039841456869)
(0.1859216206865332, 0.2077359953274047)

(0.1886798055625236, 0.2119039841456869)
(0.1909406397463834, 0.2074145696831006)

(0.1886798055625236, 0.2119039841456869)
(0.1936935055484288, 0.2115883739462202)

(0.1835114980147638, 0.2123259485549979)
(0.1859216206865332, 0.2077359953274047)

(0.1835114980147638, 0.2123259485549979)
(0.1809309932097892, 0.2080405557925595)

(0.1835114980147638, 0.2123259485549979)
(0.1787437033139129, 0.2124860062932476)

(0.1835114980147638, 0.2123259485549979)
(0.1812447995798341, 0.2165079306019938)

(0.1859216206865332, 0.2077359953274047)
(0.1809309932097892, 0.2080405557925595)

(0.1859216206865332, 0.2077359953274047)
(0.1832075030529698, 0.2035375711289357)

(0.1859216206865332, 0.2077359953274047)
(0.1881907859892949, 0.203238083227118)

(0.1859216206865332, 0.2077359953274047)
(0.1909406397463834, 0.2074145696831006)

(-0.339193917535267, -0.3646558826282075)
(-0.3475020059358662, -0.3619466887838982)

(-0.339193917535267, -0.3646558826282075)
(-0.3457129925785232, -0.370553941669267)

(-0.339193917535267, -0.3646558826282075)
(-0.331043236872808, -0.3671516988199539)

(-0.339193917535267, -0.3646558826282075)
(-0.3373871920102596, -0.3732004297248907)

(-0.3475020059358662, -0.3619466887838982)
(-0.3457129925785232, -0.370553941669267)

(-0.3475020059358662, -0.3619466887838982)
(-0.3543113918629744, -0.367626113108388)

(-0.3475020059358662, -0.3619466887838982)
(-0.3558801260604846, -0.3591430551586144)

(-0.3475020059358662, -0.3619466887838982)
(-0.3496313485571292, -0.3526036269012783)

(0.08699632412205553, 0.1427613259024792)
(0.08829957414854382, 0.1379285552083801)

(0.08699632412205553, 0.1427613259024792)
(0.08568215377127412, 0.1475846062748335)

(0.08699632412205553, 0.1427613259024792)
(0.09051989103142831, 0.1463067469053044)

(0.08699632412205553, 0.1427613259024792)
(0.09182972011124031, 0.141481371524448)

(0.1090673105165444, 0.01482209920152576)
(0.1126131726348761, 0.01381413509215452)

(0.1090673105165444, 0.01482209920152576)
(0.1115364449593949, 0.01735397593569175)

(0.1090673105165444, 0.01482209920152576)
(0.1080666801447723, 0.01824422115294366)

(0.1090673105165444, 0.01482209920152576)
(0.1055735190188394, 0.01576558757600034)

(0.3929204150592021, 0.2694281954346655)
(0.4008412124721122, 0.265099763725354)

(0.3929204150592021, 0.2694281954346655)
(0.3938265206901901, 0.2620479553001287)

(0.3929204150592021, 0.2694281954346655)
(0.3995944156304992, 0.2725145877843058)

(0.3929204150592021, 0.2694281954346655)
(0.3917602454934937, 0.2765583645373413)

(0.114466429879789, 0.320695140048114)
(0.1132938451129626, 0.3283986905808893)

(0.114466429879789, 0.320695140048114)
(0.1200888956105557, 0.325570824864016)

(0.114466429879789, 0.320695140048114)
(0.1215782422491434, 0.3179439420678681)

(0.114466429879789, 0.320695140048114)
(0.1160969123281649, 0.3129437794359211)

(0.1132938451129626, 0.3283986905808893)
(0.1200888956105557, 0.325570824864016)

(0.1132938451129626, 0.3283986905808893)
(0.119198441356388, 0.3333666572644136)

(0.1132938451129626, 0.3283986905808893)
(0.1119184924513067, 0.336209107217589)

(0.1132938451129626, 0.3283986905808893)
(0.105035673168901, 0.3311523037808054)

(0.09886708107198021, -0.04825649415267622)
(0.1012317858217504, -0.04590027378473378)

(0.09886708107198021, -0.04825649415267622)
(0.1020987272902241, -0.04913570058334515)

(0.09886708107198021, -0.04825649415267622)
(0.09971490619935929, -0.0515028946620561)

(0.09886708107198021, -0.04825649415267622)
(0.09646335492876039, -0.05060361878174252)

(0.2294166395521604, 0.0363118244179286)
(0.2304798294097318, 0.03204562369938188)

(0.2294166395521604, 0.0363118244179286)
(0.2261508839371303, 0.03321189753692634)

(0.2294166395521604, 0.0363118244179286)
(0.2249540210490285, 0.03756189340444994)

(0.2294166395521604, 0.0363118244179286)
(0.22887188916317, 0.04013416805877904)

(0.2304798294097318, 0.03204562369938188)
(0.2261508839371303, 0.03321189753692634)

(0.2304798294097318, 0.03204562369938188)
(0.2272948717067244, 0.02890415970181527)

(0.2304798294097318, 0.03204562369938188)
(0.2315973564703158, 0.02773392779786209)

(0.2304798294097318, 0.03204562369938188)
(0.2347867753493107, 0.03087215200835065)

(0.2341497232330467, -0.04463013777208431)
(0.2308692986868687, -0.04101590908276002)

(0.2341497232330467, -0.04463013777208431)
(0.2386773954956091, -0.0430980238729466)

(0.2341497232330467, -0.04463013777208431)
(0.2302060173966213, -0.04458997263229961)

(0.2341497232330467, -0.04463013777208431)
(0.2349555765244827, -0.04113242543642781)

(0.2341497232330467, -0.04463013777208431)
(0.2378932966694274, -0.04659568479198233)

(0.3719682713763174, 0.3680509308437888)
(0.3639459436707639, 0.3712029302354277)

(0.3719682713763174, 0.3680509308437888)
(0.3706419633654437, 0.3766336780448976)

(0.3719682713763174, 0.3680509308437888)
(0.3787877001084239, 0.3734098009310165)

(0.3719682713763174, 0.3680509308437888)
(0.3799411713635402, 0.3648740012361313)

(0.3639459436707639, 0.3712029302354277)
(0.3706419633654437, 0.3766336780448976)

(0.3639459436707639, 0.3712029302354277)
(0.3624782602847101, 0.3797695205078611)

(0.3639459436707639, 0.3712029302354277)
(0.3559209533279332, 0.3747488406876992)

(0.3639459436707639, 0.3712029302354277)
(0.3564782188542583, 0.3656178262388112)

(0.1809309932097892, 0.2080405557925595)
(0.1832075030529698, 0.2035375711289357)

(0.1809309932097892, 0.2080405557925595)
(0.1787437033139129, 0.2124860062932476)

(0.1809309932097892, 0.2080405557925595)
(0.1761586205475748, 0.2084111932803333)

(0.1809309932097892, 0.2080405557925595)
(0.1782235514447373, 0.2038236154718754)

(0.1832075030529698, 0.2035375711289357)
(0.1881907859892949, 0.203238083227118)

(0.1832075030529698, 0.2035375711289357)
(0.1856436761525751, 0.1989024210267568)

(0.1832075030529698, 0.2035375711289357)
(0.1804827124378434, 0.1993407582655113)

(0.1832075030529698, 0.2035375711289357)
(0.1782235514447373, 0.2038236154718754)

(0.1881907859892949, 0.203238083227118)
(0.1856436761525751, 0.1989024210267568)

(0.1881907859892949, 0.203238083227118)
(0.1904301389454002, 0.1987591267413348)

(0.1881907859892949, 0.203238083227118)
(0.1931877329178029, 0.202929907335342)

(0.1881907859892949, 0.203238083227118)
(0.1909406397463834, 0.2074145696831006)

(0.1856436761525751, 0.1989024210267568)
(0.1804827124378434, 0.1993407582655113)

(0.1856436761525751, 0.1989024210267568)
(0.1829258019749418, 0.1947003479982906)

(0.1856436761525751, 0.1989024210267568)
(0.1904301389454002, 0.1987591267413348)

(0.1856436761525751, 0.1989024210267568)
(0.1886424115264612, 0.1940085428761414)

(0.1804827124378434, 0.1993407582655113)
(0.1829258019749418, 0.1947003479982906)

(0.1804827124378434, 0.1993407582655113)
(0.1779693335608873, 0.1950068280551093)

(0.1804827124378434, 0.1993407582655113)
(0.1750251650664907, 0.1993108091853972)

(0.1804827124378434, 0.1993407582655113)
(0.1782235514447373, 0.2038236154718754)

(0.1829258019749418, 0.1947003479982906)
(0.1779693335608873, 0.1950068280551093)

(0.1829258019749418, 0.1947003479982906)
(0.1800091869522783, 0.1906594092779135)

(0.1829258019749418, 0.1947003479982906)
(0.1851735023694543, 0.1896666087976593)

(0.1829258019749418, 0.1947003479982906)
(0.1886424115264612, 0.1940085428761414)

(0.1779693335608873, 0.1950068280551093)
(0.1800091869522783, 0.1906594092779135)

(0.1779693335608873, 0.1950068280551093)
(0.175225110475292, 0.1908310227154772)

(0.1779693335608873, 0.1950068280551093)
(0.1750251650664907, 0.1993108091853972)

(0.1779693335608873, 0.1950068280551093)
(0.1740237142748466, 0.1946061815422313)

(0.1800091869522783, 0.1906594092779135)
(0.175225110475292, 0.1908310227154772)

(0.1800091869522783, 0.1906594092779135)
(0.1772264898319097, 0.1865099580834099)

(0.1800091869522783, 0.1906594092779135)
(0.1851735023694543, 0.1896666087976593)

(0.1800091869522783, 0.1906594092779135)
(0.1820336345168072, 0.1858228178653813)

(0.175225110475292, 0.1908310227154772)
(0.1772264898319097, 0.1865099580834099)

(0.175225110475292, 0.1908310227154772)
(0.1722317769811371, 0.1868176081525415)

(0.175225110475292, 0.1908310227154772)
(0.170342288300192, 0.1917176848334784)

(0.175225110475292, 0.1908310227154772)
(0.1740237142748466, 0.1946061815422313)

(0.1772264898319097, 0.1865099580834099)
(0.1722317769811371, 0.1868176081525415)

(0.1772264898319097, 0.1865099580834099)
(0.1744245939604969, 0.1823694866060013)

(0.1772264898319097, 0.1865099580834099)
(0.1792864291161911, 0.1820085580977598)

(0.1772264898319097, 0.1865099580834099)
(0.1820336345168072, 0.1858228178653813)

(0.1722317769811371, 0.1868176081525415)
(0.1744245939604969, 0.1823694866060013)

(0.1722317769811371, 0.1868176081525415)
(0.1694266813178836, 0.1826786332946488)

(0.1722317769811371, 0.1868176081525415)
(0.170342288300192, 0.1917176848334784)

(0.1722317769811371, 0.1868176081525415)
(0.1672748403967976, 0.1871828353018644)

(0.1744245939604969, 0.1823694866060013)
(0.1694266813178836, 0.1826786332946488)

(0.1744245939604969, 0.1823694866060013)
(0.1716508712690603, 0.1782095850322824)

(0.1744245939604969, 0.1823694866060013)
(0.1792864291161911, 0.1820085580977598)

(0.1744245939604969, 0.1823694866060013)
(0.1764402014503422, 0.1780149017788997)

(0.1694266813178836, 0.1826786332946488)
(0.1716508712690603, 0.1782095850322824)

(0.1694266813178836, 0.1826786332946488)
(0.1666576541564431, 0.1785154933715447)

(0.1694266813178836, 0.1826786332946488)
(0.1645021231909568, 0.1829836493432894)

(0.1694266813178836, 0.1826786332946488)
(0.1672748403967976, 0.1871828353018644)

(0.1716508712690603, 0.1782095850322824)
(0.1666576541564431, 0.1785154933715447)

(0.1716508712690603, 0.1782095850322824)
(0.1688878555245885, 0.1740424175983098)

(0.1716508712690603, 0.1782095850322824)
(0.1738771220244704, 0.1737391820808171)

(0.1716508712690603, 0.1782095850322824)
(0.1764402014503422, 0.1780149017788997)

(0.1666576541564431, 0.1785154933715447)
(0.1688878555245885, 0.1740424175983098)

(0.1666576541564431, 0.1785154933715447)
(0.1639649811606323, 0.1743813142735151)

(0.1666576541564431, 0.1785154933715447)
(0.161894277817941, 0.1789360787936322)

(0.1666576541564431, 0.1785154933715447)
(0.1645021231909568, 0.1829836493432894)

(0.1688878555245885, 0.1740424175983098)
(0.1639649811606323, 0.1743813142735151)

(0.1688878555245885, 0.1740424175983098)
(0.1661393499655492, 0.1698788659918074)

(0.1688878555245885, 0.1740424175983098)
(0.1738771220244704, 0.1737391820808171)

(0.1688878555245885, 0.1740424175983098)
(0.1714755223896144, 0.1694589471453063)

(0.1639649811606323, 0.1743813142735151)
(0.1661393499655492, 0.1698788659918074)

(0.1639649811606323, 0.1743813142735151)
(0.1611368138250638, 0.1701776449149106)

(0.1639649811606323, 0.1743813142735151)
(0.161894277817941, 0.1789360787936322)

(0.1639649811606323, 0.1743813142735151)
(0.1592014139698374, 0.1746398852102698)

(0.1661393499655492, 0.1698788659918074)
(0.1611368138250638, 0.1701776449149106)

(0.1661393499655492, 0.1698788659918074)
(0.163370680380789, 0.1657043353131208)

(0.1661393499655492, 0.1698788659918074)
(0.1685287811904467, 0.1654932646485657)

(0.1661393499655492, 0.1698788659918074)
(0.1714755223896144, 0.1694589471453063)

(0.1611368138250638, 0.1701776449149106)
(0.163370680380789, 0.1657043353131208)

(0.1611368138250638, 0.1701776449149106)
(0.158371760343314, 0.165900435203029)

(0.1611368138250638, 0.1701776449149106)
(0.1592014139698374, 0.1746398852102698)

(0.1611368138250638, 0.1701776449149106)
(0.1562511927062924, 0.1704613870459342)

(0.163370680380789, 0.1657043353131208)
(0.158371760343314, 0.165900435203029)

(0.163370680380789, 0.1657043353131208)
(0.1606091691007118, 0.1615157180635241)

(0.163370680380789, 0.1657043353131208)
(0.1685287811904467, 0.1654932646485657)

(0.163370680380789, 0.1657043353131208)
(0.1657249580391504, 0.1613397294809394)

(0.158371760343314, 0.165900435203029)
(0.1606091691007118, 0.1615157180635241)

(0.158371760343314, 0.165900435203029)
(0.1554827582526849, 0.1618293087571322)

(0.158371760343314, 0.165900435203029)
(0.1529770283619559, 0.1662287177757418)

(0.158371760343314, 0.165900435203029)
(0.1562511927062924, 0.1704613870459342)

(0.1606091691007118, 0.1615157180635241)
(0.1554827582526849, 0.1618293087571322)

(0.1606091691007118, 0.1615157180635241)
(0.1577679387817933, 0.1573989638718713)

(0.1606091691007118, 0.1615157180635241)
(0.1633570079094378, 0.1564309164843909)

(0.1606091691007118, 0.1615157180635241)
(0.1657249580391504, 0.1613397294809394)

(0.1554827582526849, 0.1618293087571322)
(0.1577679387817933, 0.1573989638718713)

(0.1554827582526849, 0.1618293087571322)
(0.1528603053645988, 0.1576676725846513)

(0.1554827582526849, 0.1618293087571322)
(0.1529770283619559, 0.1662287177757418)

(0.1554827582526849, 0.1618293087571322)
(0.1496972203328163, 0.1617406933396758)

(0.1577679387817933, 0.1573989638718713)
(0.1528603053645988, 0.1576676725846513)

(0.1577679387817933, 0.1573989638718713)
(0.1550181008116335, 0.153239238293347)

(0.1577679387817933, 0.1573989638718713)
(0.1633570079094378, 0.1564309164843909)

(0.1577679387817933, 0.1573989638718713)
(0.1599721106358102, 0.152406641249023)

(0.1954829278219384, 0.2469279014267011)
(0.1929026923030197, 0.242331618168862)

(0.1954829278219384, 0.2469279014267011)
(0.1906880729214091, 0.2468912070476487)

(0.1954829278219384, 0.2469279014267011)
(0.1987097743691378, 0.251738616274036)

(0.1954829278219384, 0.2469279014267011)
(0.1917817160657083, 0.2519379637583343)

(-0.04161822668430552, 0.0727167237033262)
(-0.04697393325708247, 0.06903137315911685)

(-0.04161822668430552, 0.0727167237033262)
(-0.04183421234080301, 0.06746803140266153)

(-0.04161822668430552, 0.0727167237033262)
(-0.03748185106957908, 0.06963913209240005)

(-0.04161822668430552, 0.0727167237033262)
(-0.04674807260680369, 0.07401204234819525)

(-0.04161822668430552, 0.0727167237033262)
(-0.03646857098454662, 0.07335500573570067)

(0.1126131726348761, 0.01381413509215452)
(0.1115364449593949, 0.01735397593569175)

(0.1126131726348761, 0.01381413509215452)
(0.1149949161851455, 0.01644077974977074)

(0.1126131726348761, 0.01381413509215452)
(0.116025487280252, 0.01280644837479035)

(0.1126131726348761, 0.01381413509215452)
(0.1137673991536141, 0.01001231260823458)

(0.1528603053645988, 0.1576676725846513)
(0.1550181008116335, 0.153239238293347)

(0.1528603053645988, 0.1576676725846513)
(0.150286334698253, 0.1533748355091733)

(0.1528603053645988, 0.1576676725846513)
(0.1496972203328163, 0.1617406933396758)

(0.1528603053645988, 0.1576676725846513)
(0.1489303077627149, 0.1571749430185325)

(0.1550181008116335, 0.153239238293347)
(0.150286334698253, 0.1533748355091733)

(0.1550181008116335, 0.153239238293347)
(0.1523518292580319, 0.1490106203910798)

(0.1550181008116335, 0.153239238293347)
(0.1572427469741152, 0.1485705222126397)

(0.1550181008116335, 0.153239238293347)
(0.1599721106358102, 0.152406641249023)

(0.07050014902114603, -0.06801833981373452)
(0.07140359019153401, -0.07147771624363386)

(0.07050014902114603, -0.06801833981373452)
(0.0679313487236163, -0.0705275036704592)

(0.07050014902114603, -0.06801833981373452)
(0.06687020301639374, -0.0670395159982756)

(0.07050014902114603, -0.06801833981373452)
(0.06945367011714292, -0.06457944628499146)

(0.07140359019153401, -0.07147771624363386)
(0.0679313487236163, -0.0705275036704592)

(0.07140359019153401, -0.07147771624363386)
(0.06884684439707184, -0.0740293740838542)

(0.07140359019153401, -0.07147771624363386)
(0.0720303216044638, -0.07514425814929673)

(0.07140359019153401, -0.07147771624363386)
(0.07447683591126363, -0.07263844675559653)

(-0.3060364022153833, 0.1527751178610585)
(-0.3012030062276246, 0.1514951634842999)

(-0.3060364022153833, 0.1527751178610585)
(-0.3047281772266178, 0.1479492969573417)

(-0.3060364022153833, 0.1527751178610585)
(-0.3108697982053172, 0.1540550722398904)

(-0.3060364022153833, 0.1527751178610585)
(-0.3095615732159823, 0.1492292513356313)

(0.4283774113478358, 0.1864347589806472)
(0.4270888609455568, 0.191265577073657)

(0.4283774113478358, 0.1864347589806472)
(0.4296523324323341, 0.181592044823727)

(0.4283774113478358, 0.1864347589806472)
(0.4319171556994554, 0.1899660774503816)

(0.4283774113478358, 0.1864347589806472)
(0.4331786099553555, 0.1850949002484811)

(0.4270888609455568, 0.191265577073657)
(0.4319171556994554, 0.1899660774503816)

(0.4270888609455568, 0.191265577073657)
(0.4306284279982049, 0.1947970732328702)

(0.4270888609455568, 0.191265577073657)
(0.4222606016581949, 0.1925650411522841)

(0.4270888609455568, 0.191265577073657)
(0.4258001902125361, 0.1960965157624516)

(0.4296523324323341, 0.181592044823727)
(0.4343755349850801, 0.1801415450474452)

(0.4296523324323341, 0.181592044823727)
(0.4331786099553555, 0.1850949002484811)

(0.4296523324323341, 0.181592044823727)
(0.4260583394735545, 0.1780850582461161)

(0.4296523324323341, 0.181592044823727)
(0.4307356967759672, 0.1766026346280803)

(-0.3012030062276246, 0.1514951634842999)
(-0.3047281772266178, 0.1479492969573417)

(-0.3012030062276246, 0.1514951634842999)
(-0.2998947812373369, 0.146669342579132)

(-0.3012030062276246, 0.1514951634842999)
(-0.2976778352259756, 0.1550410300087281)

(-0.3012030062276246, 0.1514951634842999)
(-0.2963696102361023, 0.1502152091039551)

(-0.2989073943134701, 0.07218199566588876)
(-0.3037703052459172, 0.07334479283783524)

(-0.2989073943134701, 0.07218199566588876)
(-0.2940444833810231, 0.07101919849394216)

(-0.2989073943134701, 0.07218199566588876)
(-0.2974829507376009, 0.06738919267607525)

(-0.2989073943134701, 0.07218199566588876)
(-0.3023458616700477, 0.06855198984802216)

(-0.3037703052459172, 0.07334479283783524)
(-0.3051947488217864, 0.07813759582764865)

(-0.3037703052459172, 0.07334479283783524)
(-0.3086332161783643, 0.07450759000978148)

(-0.3037703052459172, 0.07334479283783524)
(-0.307208772602495, 0.06971478701996817)

(-0.3037703052459172, 0.07334479283783524)
(-0.3023458616700477, 0.06855198984802216)

(-0.3051947488217864, 0.07813759582764865)
(-0.3086332161783643, 0.07450759000978148)

(-0.3051947488217864, 0.07813759582764865)
(-0.3100576597542334, 0.07930039299959492)

(-0.3051947488217864, 0.07813759582764865)
(-0.3066191923976558, 0.08293039881746216)

(-0.3051947488217864, 0.07813759582764865)
(-0.3018432329996821, 0.08157484796427367)

(-0.3086332161783643, 0.07450759000978148)
(-0.3100576597542334, 0.07930039299959492)

(-0.3086332161783643, 0.07450759000978148)
(-0.3134961271108113, 0.07567038718172782)

(-0.3086332161783643, 0.07450759000978148)
(-0.307208772602495, 0.06971478701996817)

(-0.3086332161783643, 0.07450759000978148)
(-0.312071683534942, 0.07087758419191444)

(-0.3100576597542334, 0.07930039299959492)
(-0.3134961271108113, 0.07567038718172782)

(-0.3100576597542334, 0.07930039299959492)
(-0.3149205706866804, 0.08046319017154127)

(-0.3100576597542334, 0.07930039299959492)
(-0.3066191923976558, 0.08293039881746216)

(-0.3100576597542334, 0.07930039299959492)
(-0.3114821033301021, 0.08409319598940782)

(-0.3134961271108113, 0.07567038718172782)
(-0.3149205706866804, 0.08046319017154127)

(-0.3134961271108113, 0.07567038718172782)
(-0.3183590380432584, 0.07683318435367438)

(-0.3134961271108113, 0.07567038718172782)
(-0.316934594467389, 0.07204038136386082)

(-0.3134961271108113, 0.07567038718172782)
(-0.312071683534942, 0.07087758419191444)

(-0.3149205706866804, 0.08046319017154127)
(-0.3183590380432584, 0.07683318435367438)

(-0.3149205706866804, 0.08046319017154127)
(-0.3197834816191277, 0.08162598734348786)

(-0.3149205706866804, 0.08046319017154127)
(-0.3163450142625498, 0.08525599316135468)

(-0.3149205706866804, 0.08046319017154127)
(-0.3114821033301021, 0.08409319598940782)

(-0.3183590380432584, 0.07683318435367438)
(-0.316934594467389, 0.07204038136386082)

(-0.3183590380432584, 0.07683318435367438)
(-0.3217975053998361, 0.07320317853580735)

(-0.3183590380432584, 0.07683318435367438)
(-0.3197834816191277, 0.08162598734348786)

(-0.3183590380432584, 0.07683318435367438)
(-0.3232219489757054, 0.07799598152562064)

(-0.316934594467389, 0.07204038136386082)
(-0.3217975053998361, 0.07320317853580735)

(-0.316934594467389, 0.07204038136386082)
(-0.3203730618239667, 0.06841037554599363)

(-0.316934594467389, 0.07204038136386082)
(-0.3155101508915198, 0.06724757837404745)

(-0.316934594467389, 0.07204038136386082)
(-0.312071683534942, 0.07087758419191444)

(-0.3217975053998361, 0.07320317853580735)
(-0.3203730618239667, 0.06841037554599363)

(-0.3217975053998361, 0.07320317853580735)
(-0.3252359727564138, 0.06957317271794011)

(-0.3217975053998361, 0.07320317853580735)
(-0.3266604163322835, 0.07436597570775368)

(-0.3217975053998361, 0.07320317853580735)
(-0.3232219489757054, 0.07799598152562064)

(-0.4233203020725723, 0.07196002567923684)
(-0.4190937284662524, 0.07054164665256621)

(-0.4233203020725723, 0.07196002567923684)
(-0.4282387644425863, 0.0733152756265668)

(-0.4233203020725723, 0.07196002567923684)
(-0.4268536969180828, 0.06842179190919152)

(-0.4233203020725723, 0.07196002567923684)
(-0.4225007926397164, 0.06709916274125725)

(-0.4190937284662524, 0.07054164665256621)
(-0.4181782329678697, 0.06529060674608744)

(-0.4190937284662524, 0.07054164665256621)
(-0.4225007926397164, 0.06709916274125725)

(-0.4190937284662524, 0.07054164665256621)
(-0.4147000175659048, 0.06910112306057486)

(-0.4190937284662524, 0.07054164665256621)
(-0.4155149829711557, 0.07425511232229895)

(-0.4282387644425863, 0.0733152756265668)
(-0.4268536969180828, 0.06842179190919152)

(-0.4282387644425863, 0.0733152756265668)
(-0.4316331897136999, 0.06961772273032774)

(-0.4282387644425863, 0.0733152756265668)
(-0.4335304714077062, 0.0746078740467147)

(-0.4282387644425863, 0.0733152756265668)
(-0.4298321170919103, 0.07893755195016748)

(-0.4290471919448525, -0.1585026898695509)
(-0.4278382260950867, -0.1633543289301261)

(-0.4290471919448525, -0.1585026898695509)
(-0.4302561577946176, -0.1536510508089764)

(-0.4290471919448525, -0.1585026898695509)
(-0.4338533175461846, -0.157123865477471)

(-0.4290471919448525, -0.1585026898695509)
(-0.4326443516964199, -0.1619755045380446)

(-0.4278382260950867, -0.1633543289301261)
(-0.4230321004937523, -0.1647331533222094)

(-0.4278382260950867, -0.1633543289301261)
(-0.4266292602453211, -0.1682059679907017)

(-0.4278382260950867, -0.1633543289301261)
(-0.4314353858466551, -0.1668271435986183)

(-0.4278382260950867, -0.1633543289301261)
(-0.4326443516964199, -0.1619755045380446)

(-0.4230321004937523, -0.1647331533222094)
(-0.4266292602453211, -0.1682059679907017)

(-0.4230321004937523, -0.1647331533222094)
(-0.4218231346439874, -0.169584792382785)

(-0.4230321004937523, -0.1647331533222094)
(-0.4182259748924183, -0.1661119777142931)

(-0.4230321004937523, -0.1647331533222094)
(-0.4194349407421836, -0.1612603386537173)

(-0.4266292602453211, -0.1682059679907017)
(-0.4314353858466551, -0.1668271435986183)

(-0.4266292602453211, -0.1682059679907017)
(-0.4302264199968898, -0.171678782659194)

(-0.4266292602453211, -0.1682059679907017)
(-0.4218231346439874, -0.169584792382785)

(-0.4266292602453211, -0.1682059679907017)
(-0.4254673644453018, -0.17306148993027)

(0.4290923175459225, 0.09580557387512059)
(0.4278160853684334, 0.1006400013118326)

(0.4290923175459225, 0.09580557387512059)
(0.4326408642039422, 0.09932804698184973)

(0.4290923175459225, 0.09580557387512059)
(0.4339170553365103, 0.09449366091134843)

(0.4290923175459225, 0.09580557387512059)
(0.4303679321446806, 0.09097176860620344)

(0.4278160853684334, 0.1006400013118326)
(0.4326408642039422, 0.09932804698184973)

(0.4278160853684334, 0.1006400013118326)
(0.431364659146553, 0.1041624470860721)

(0.4278160853684334, 0.1006400013118326)
(0.4265398554502395, 0.1054744264711294)

(0.4278160853684334, 0.1006400013118326)
(0.422991263535319, 0.1019519989755472)

(0.08436612707523235, -0.06243652148397775)
(0.08504203452843802, -0.06585857262850849)

(0.08436612707523235, -0.06243652148397775)
(0.086840473459025, -0.06002697991539174)

(0.08436612707523235, -0.06243652148397775)
(0.08754128494888454, -0.06345102020033158)

(0.08436612707523235, -0.06243652148397775)
(0.08192042870692375, -0.06487523305902798)

(0.1904301389454002, 0.1987591267413348)
(0.1931877329178029, 0.202929907335342)

(0.1904301389454002, 0.1987591267413348)
(0.1954357148729488, 0.1987018713576193)

(0.1904301389454002, 0.1987591267413348)
(0.1886424115264612, 0.1940085428761414)

(0.1904301389454002, 0.1987591267413348)
(0.1928528780182864, 0.1957025800061855)

(-0.3868283519913638, 0.2451318301957495)
(-0.3811407574034971, 0.2435643353328917)

(-0.3868283519913638, 0.2451318301957495)
(-0.3838753611188088, 0.2397106290807146)

(-0.3868283519913638, 0.2451318301957495)
(-0.3876400725964839, 0.2411748119272304)

(-0.3868283519913638, 0.2451318301957495)
(-0.3841426775478636, 0.247171676791563)

(-0.3868283519913638, 0.2451318301957495)
(-0.3904672130478019, 0.2455885342831387)

(0.3212144359383522, 0.1345594318456743)
(0.3247538569865931, 0.1380910743308756)

(0.3212144359383522, 0.1345594318456743)
(0.317675014890111, 0.1310277893604753)

(0.3212144359383522, 0.1345594318456743)
(0.320765680642778, 0.1383534730453919)

(0.3212144359383522, 0.1345594318456743)
(0.3172204318558108, 0.1348039399444444)

(-0.3457129925785232, -0.370553941669267)
(-0.3543113918629744, -0.367626113108388)

(-0.3457129925785232, -0.370553941669267)
(-0.3523282926236697, -0.3764699051198173)

(-0.3457129925785232, -0.370553941669267)
(-0.3436920596152085, -0.3795948631160545)

(-0.3457129925785232, -0.370553941669267)
(-0.3373871920102596, -0.3732004297248907)

(-0.3543113918629744, -0.367626113108388)
(-0.3523282926236697, -0.3764699051198173)

(-0.3543113918629744, -0.367626113108388)
(-0.3610096489344992, -0.3735150364805096)

(-0.3543113918629744, -0.367626113108388)
(-0.3558801260604846, -0.3591430551586144)

(-0.3543113918629744, -0.367626113108388)
(-0.3627425593762365, -0.3647021885268406)

(0.0679313487236163, -0.0705275036704592)
(0.06884684439707184, -0.0740293740838542)

(0.0679313487236163, -0.0705275036704592)
(0.06532998217986835, -0.07306584623364402)

(0.0679313487236163, -0.0705275036704592)
(0.06687020301639374, -0.0670395159982756)

(0.0679313487236163, -0.0705275036704592)
(0.06417927539964095, -0.06954036148009238)

(0.06884684439707184, -0.0740293740838542)
(0.06532998217986835, -0.07306584623364402)

(0.06884684439707184, -0.0740293740838542)
(0.06625734355793854, -0.0766125001286815)

(0.06884684439707184, -0.0740293740838542)
(0.0720303216044638, -0.07514425814929673)

(0.06884684439707184, -0.0740293740838542)
(0.06930378637881929, -0.0777654549674511)

(-0.1886311557367888, 0.1571181552528322)
(-0.1837682448043417, 0.1559553580808857)

(-0.1886311557367888, 0.1571181552528322)
(-0.1851926883802111, 0.1607481610706992)

(-0.1886311557367888, 0.1571181552528322)
(-0.1900555993126579, 0.1619109582426458)

(-0.1886311557367888, 0.1571181552528322)
(-0.193494066669236, 0.1582809524247788)

(-0.1837682448043417, 0.1559553580808857)
(-0.1851926883802111, 0.1607481610706992)

(-0.1837682448043417, 0.1559553580808857)
(-0.180329777447764, 0.1595853638987527)

(-0.1837682448043417, 0.1559553580808857)
(-0.1789054450867298, 0.1547925278553673)

(-0.1837682448043417, 0.1559553580808857)
(-0.1823438290889747, 0.1511625468107998)

(0.2261508839371303, 0.03321189753692634)
(0.2272948717067244, 0.02890415970181527)

(0.2261508839371303, 0.03321189753692634)
(0.2249540210490285, 0.03756189340444994)

(0.2261508839371303, 0.03321189753692634)
(0.2229770319896637, 0.03006433557375898)

(0.2261508839371303, 0.03321189753692634)
(0.2217931501324233, 0.03438595180070669)

(0.2272948717067244, 0.02890415970181527)
(0.2315973564703158, 0.02773392779786209)

(0.2272948717067244, 0.02890415970181527)
(0.2284378396828948, 0.02460366390913963)

(0.2272948717067244, 0.02890415970181527)
(0.2229770319896637, 0.03006433557375898)

(0.2272948717067244, 0.02890415970181527)
(0.2241302539663947, 0.02577569582951954)

(0.2315973564703158, 0.02773392779786209)
(0.2284378396828948, 0.02460366390913963)

(0.2315973564703158, 0.02773392779786209)
(0.232719880330822, 0.02343463463120374)

(0.2315973564703158, 0.02773392779786209)
(0.2359105038930847, 0.02653633396720954)

(0.2315973564703158, 0.02773392779786209)
(0.2347867753493107, 0.03087215200835065)

(0.2284378396828948, 0.02460366390913963)
(0.232719880330822, 0.02343463463120374)

(0.2284378396828948, 0.02460366390913963)
(0.2295732717412531, 0.02030870897345626)

(0.2284378396828948, 0.02460366390913963)
(0.2253076011429891, 0.02146852162569916)

(0.2284378396828948, 0.02460366390913963)
(0.2241302539663947, 0.02577569582951954)

(0.232719880330822, 0.02343463463120374)
(0.2295732717412531, 0.02030870897345626)

(0.232719880330822, 0.02343463463120374)
(0.2338402209551412, 0.01915194069059472)

(0.232719880330822, 0.02343463463120374)
(0.2359105038930847, 0.02653633396720954)

(0.232719880330822, 0.02343463463120374)
(0.2369909127166543, 0.02224034888385621)

(0.2295732717412531, 0.02030870897345626)
(0.2338402209551412, 0.01915194069059472)

(0.2295732717412531, 0.02030870897345626)
(0.2307188870679969, 0.01604256603893584)

(0.2295732717412531, 0.02030870897345626)
(0.2253076011429891, 0.02146852162569916)

(0.2295732717412531, 0.02030870897345626)
(0.2266733282814127, 0.01725638538980945)

(0.2338402209551412, 0.01915194069059472)
(0.2307188870679969, 0.01604256603893584)

(0.2338402209551412, 0.01915194069059472)
(0.2349558198961207, 0.01488907619448193)

(0.2338402209551412, 0.01915194069059472)
(0.2380925125255076, 0.01797752313241829)

(0.2338402209551412, 0.01915194069059472)
(0.2369909127166543, 0.02224034888385621)

(0.2307188870679969, 0.01604256603893584)
(0.2349558198961207, 0.01488907619448193)

(0.2307188870679969, 0.01604256603893584)
(0.2318310026917492, 0.01180662900971707)

(0.2307188870679969, 0.01604256603893584)
(0.227626769125543, 0.01294473381534749)

(0.2307188870679969, 0.01604256603893584)
(0.2266733282814127, 0.01725638538980945)

(-0.421533118675971, -0.2609498214888973)
(-0.4151388615702672, -0.2636424870068914)

(-0.421533118675971, -0.2609498214888973)
(-0.4210846157349434, -0.2679857895387523)

(-0.421533118675971, -0.2609498214888973)
(-0.4285690507492794, -0.2643239524256127)

(-0.421533118675971, -0.2609498214888973)
(-0.4265501185492429, -0.2576814508822737)

(-0.4151388615702672, -0.2636424870068914)
(-0.4210846157349434, -0.2679857895387523)

(-0.4151388615702672, -0.2636424870068914)
(-0.4145472367586667, -0.2707710034037787)

(-0.4151388615702672, -0.2636424870068914)
(-0.4082352180472534, -0.2671557954772525)

(-0.4151388615702672, -0.2636424870068914)
(-0.4100494162105046, -0.2594593741111716)

(0.2469034883086448, 0.3755844268956906)
(0.2387364306557254, 0.3769800511732927)

(0.2469034883086448, 0.3755844268956906)
(0.2550629154540097, 0.3741908322687647)

(0.2469034883086448, 0.3755844268956906)
(0.2522105019623451, 0.3820257454382737)

(0.2469034883086448, 0.3755844268956906)
(0.2441820806994718, 0.3832090570719338)

(0.2387364306557254, 0.3769800511732927)
(0.233506912450497, 0.370596318859044)

(0.2387364306557254, 0.3769800511732927)
(0.2307794482666862, 0.3781598784644361)

(0.2387364306557254, 0.3769800511732927)
(0.2357924401183453, 0.3846228501804602)

(0.2387364306557254, 0.3769800511732927)
(0.2441820806994718, 0.3832090570719338)

(0.2550629154540097, 0.3741908322687647)
(0.2522105019623451, 0.3820257454382737)

(0.2550629154540097, 0.3741908322687647)
(0.2605167137377806, 0.3805788228833178)

(0.2550629154540097, 0.3741908322687647)
(0.2632404300757013, 0.3727144268928949)

(0.2550629154540097, 0.3741908322687647)
(0.2577450706456574, 0.3664454335187634)

(0.08488909094062987, 0.1836338051930465)
(0.08841426213885022, 0.1871796717709329)

(0.08488909094062987, 0.1836338051930465)
(0.08358086616817138, 0.1884596261542829)

(0.08488909094062987, 0.1836338051930465)
(0.08136391800436958, 0.1800879381396621)

(0.08488909094062987, 0.1836338051930465)
(0.08005569460185262, 0.184913759475691)

(0.1115364449593949, 0.01735397593569175)
(0.1149949161851455, 0.01644077974977074)

(0.1115364449593949, 0.01735397593569175)
(0.1140323942611068, 0.01990734304851792)

(0.1115364449593949, 0.01735397593569175)
(0.1105185060354256, 0.02081324216882489)

(0.1115364449593949, 0.01735397593569175)
(0.1080666801447723, 0.01824422115294366)

(0.311379232081669, 0.1055709211831133)
(0.3165960320923652, 0.1040620196848898)

(0.311379232081669, 0.1055709211831133)
(0.3078775077349623, 0.1020490216935381)

(0.311379232081669, 0.1055709211831133)
(0.3130186146047675, 0.1005571516886763)

(0.311379232081669, 0.1055709211831133)
(0.3149453293538264, 0.1091233383538135)

(0.1200888956105557, 0.325570824864016)
(0.119198441356388, 0.3333666572644136)

(0.1200888956105557, 0.325570824864016)
(0.1215782422491434, 0.3179439420678681)

(0.1200888956105557, 0.325570824864016)
(0.127662851001934, 0.3236154287706681)

(0.1200888956105557, 0.325570824864016)
(0.124587106929453, 0.330204437580126)

(0.119198441356388, 0.3333666572644136)
(0.1119184924513067, 0.336209107217589)

(0.119198441356388, 0.3333666572644136)
(0.1183638203316836, 0.3411684094282268)

(0.119198441356388, 0.3333666572644136)
(0.1263577938004308, 0.3376305640340449)

(0.119198441356388, 0.3333666572644136)
(0.124587106929453, 0.330204437580126)

(0.1119184924513067, 0.336209107217589)
(0.1183638203316836, 0.3411684094282268)

(0.1119184924513067, 0.336209107217589)
(0.1107393814524266, 0.3440858515637777)

(0.1119184924513067, 0.336209107217589)
(0.105035673168901, 0.3311523037808054)

(0.1119184924513067, 0.336209107217589)
(0.1057178749057086, 0.3391667405248818)

(0.1183638203316836, 0.3411684094282268)
(0.1107393814524266, 0.3440858515637777)

(0.1183638203316836, 0.3411684094282268)
(0.1168832783484188, 0.3491261147327672)

(0.1183638203316836, 0.3411684094282268)
(0.1246593115458656, 0.3463894869333258)

(0.1183638203316836, 0.3411684094282268)
(0.1263577938004308, 0.3376305640340449)

(0.1107393814524266, 0.3440858515637777)
(0.1168832783484188, 0.3491261147327672)

(0.1107393814524266, 0.3440858515637777)
(0.1093066852320217, 0.352033221866601)

(0.1107393814524266, 0.3440858515637777)
(0.1030028136771101, 0.3468986819541469)

(0.1107393814524266, 0.3440858515637777)
(0.1057178749057086, 0.3391667405248818)

(0.1168832783484188, 0.3491261147327672)
(0.1093066852320217, 0.352033221866601)

(0.1168832783484188, 0.3491261147327672)
(0.115565952735843, 0.357123355586948)

(0.1168832783484188, 0.3491261147327672)
(0.1246593115458656, 0.3463894869333258)

(0.1168832783484188, 0.3491261147327672)
(0.1227278268975811, 0.354163444239433)

(0.1093066852320217, 0.352033221866601)
(0.115565952735843, 0.357123355586948)

(0.1093066852320217, 0.352033221866601)
(0.1079207696314152, 0.360065574723535)

(0.1093066852320217, 0.352033221866601)
(0.1030028136771101, 0.3468986819541469)

(0.1093066852320217, 0.352033221866601)
(0.101689678804363, 0.3552441624432343)

(0.115565952735843, 0.357123355586948)
(0.1079207696314152, 0.360065574723535)

(0.115565952735843, 0.357123355586948)
(0.1143616925814549, 0.3652511618980894)

(0.115565952735843, 0.357123355586948)
(0.1215818941562963, 0.3621504390907653)

(0.115565952735843, 0.357123355586948)
(0.1227278268975811, 0.354163444239433)

(0.1079207696314152, 0.360065574723535)
(0.1143616925814549, 0.3652511618980894)

(0.1079207696314152, 0.360065574723535)
(0.1065677809815086, 0.3682123582174603)

(0.1079207696314152, 0.360065574723535)
(0.1000749307473177, 0.3629436247872621)

(0.1079207696314152, 0.360065574723535)
(0.101689678804363, 0.3552441624432343)

(0.1143616925814549, 0.3652511618980894)
(0.1065677809815086, 0.3682123582174603)

(0.1143616925814549, 0.3652511618980894)
(0.1130685646976755, 0.3734639966846838)

(0.1143616925814549, 0.3652511618980894)
(0.1208666359209476, 0.3704473702041988)

(0.1143616925814549, 0.3652511618980894)
(0.1215818941562963, 0.3621504390907653)

(0.1065677809815086, 0.3682123582174603)
(0.1130685646976755, 0.3734639966846838)

(0.1065677809815086, 0.3682123582174603)
(0.1052592221443323, 0.3764667557444053)

(0.1065677809815086, 0.3682123582174603)
(0.0987320567485951, 0.3711652028326864)

(0.1065677809815086, 0.3682123582174603)
(0.1000749307473177, 0.3629436247872621)

(0.1130685646976755, 0.3734639966846838)
(0.1052592221443323, 0.3764667557444053)

(0.1130685646976755, 0.3734639966846838)
(0.1208666359209476, 0.3704473702041988)

(0.1130685646976755, 0.3734639966846838)
(0.1195845171018918, 0.3787332540553758)

(0.1130685646976755, 0.3734639966846838)
(0.11161096308595, 0.3812411692168842)

(0.1052592221443323, 0.3764667557444053)
(0.0987320567485951, 0.3711652028326864)

(0.1052592221443323, 0.3764667557444053)
(0.09741602952879487, 0.3794624865903972)

(0.1052592221443323, 0.3764667557444053)
(0.1038715386249226, 0.3845759943867098)

(0.1052592221443323, 0.3764667557444053)
(0.11161096308595, 0.3812411692168842)

(0.1208666359209476, 0.3704473702041988)
(0.1195845171018918, 0.3787332540553758)

(0.1208666359209476, 0.3704473702041988)
(0.1274297013596664, 0.3756890135102218)

(0.1208666359209476, 0.3704473702041988)
(0.127889981110661, 0.3671298404303672)

(0.1208666359209476, 0.3704473702041988)
(0.1215818941562963, 0.3621504390907653)

(0.1195845171018918, 0.3787332540553758)
(0.1274297013596664, 0.3756890135102218)

(0.1195845171018918, 0.3787332540553758)
(0.1261444557378331, 0.3840326209111249)

(0.1195845171018918, 0.3787332540553758)
(0.118201719088205, 0.3863523978210202)

(0.1195845171018918, 0.3787332540553758)
(0.11161096308595, 0.3812411692168842)

(0.1274297013596664, 0.3756890135102218)
(0.1261444557378331, 0.3840326209111249)

(0.1274297013596664, 0.3756890135102218)
(0.1340503964925863, 0.3809674305963768)

(0.1274297013596664, 0.3756890135102218)
(0.1356438450103384, 0.3715820069963038)

(0.1274297013596664, 0.3756890135102218)
(0.127889981110661, 0.3671298404303672)

(0.06532998217986835, -0.07306584623364402)
(0.06625734355793854, -0.0766125001286815)

(0.06532998217986835, -0.07306584623364402)
(0.06269558379610334, -0.0756361732452185)

(0.06532998217986835, -0.07306584623364402)
(0.06163472258375226, -0.07207733402978284)

(0.06532998217986835, -0.07306584623364402)
(0.06417927539964095, -0.06954036148009238)

(0.06625734355793854, -0.0766125001286815)
(0.06269558379610334, -0.0756361732452185)

(0.06625734355793854, -0.0766125001286815)
(0.06351487573460579, -0.07910811153044485)

(0.06625734355793854, -0.0766125001286815)
(0.06657544159939567, -0.08012263015355149)

(0.06625734355793854, -0.0766125001286815)
(0.06930378637881929, -0.0777654549674511)

(0.3603733507536031, 0.3486189872429207)
(0.3614086114609235, 0.3404882179609264)

(0.3603733507536031, 0.3486189872429207)
(0.3535543224391328, 0.3438717999872034)

(0.3603733507536031, 0.3486189872429207)
(0.3594752785621737, 0.3571512035117373)

(0.3603733507536031, 0.3486189872429207)
(0.3535799832477526, 0.3505135949924386)

(0.05158301114081144, 0.04296622189545239)
(0.05219251812179054, 0.03971696711179996)

(0.05158301114081144, 0.04296622189545239)
(0.04847302214848541, 0.04373541480992371)

(0.05158301114081144, 0.04296622189545239)
(0.05463972957046422, 0.04216564925068139)

(0.05158301114081144, 0.04296622189545239)
(0.0492743243990129, 0.04059471252379136)

(0.4319171556994554, 0.1899660774503816)
(0.4306284279982049, 0.1947970732328702)

(0.4319171556994554, 0.1899660774503816)
(0.4354566549656608, 0.1934976415453394)

(0.4319171556994554, 0.1899660774503816)
(0.4367454406064856, 0.1886665876956625)

(0.4319171556994554, 0.1899660774503816)
(0.4331786099553555, 0.1850949002484811)

(0.4306284279982049, 0.1947970732328702)
(0.4354566549656608, 0.1934976415453394)

(0.4306284279982049, 0.1947970732328702)
(0.4341678864168418, 0.1983286782653651)

(0.4306284279982049, 0.1947970732328702)
(0.429339685956176, 0.1996280833877342)

(0.4306284279982049, 0.1947970732328702)
(0.4258001902125361, 0.1960965157624516)

(-0.4314353858466551, -0.1668271435986183)
(-0.4302264199968898, -0.171678782659194)

(-0.4314353858466551, -0.1668271435986183)
(-0.4350325455982234, -0.1702999582671104)

(-0.4314353858466551, -0.1668271435986183)
(-0.4362415114479895, -0.1654483192065369)

(-0.4314353858466551, -0.1668271435986183)
(-0.4326443516964199, -0.1619755045380446)

(-0.4302264199968898, -0.171678782659194)
(-0.4350325455982234, -0.1702999582671104)

(-0.4302264199968898, -0.171678782659194)
(-0.4338235797484586, -0.1751515973276856)

(-0.4302264199968898, -0.171678782659194)
(-0.4290300939633277, -0.176517329331476)

(-0.4302264199968898, -0.171678782659194)
(-0.4254673644453018, -0.17306148993027)

(0.150286334698253, 0.1533748355091733)
(0.1523518292580319, 0.1490106203910798)

(0.150286334698253, 0.1533748355091733)
(0.1473765206683876, 0.1493050760089176)

(0.150286334698253, 0.1533748355091733)
(0.1453972864268023, 0.1541078908706478)

(0.150286334698253, 0.1533748355091733)
(0.1489303077627149, 0.1571749430185325)

(0.1523518292580319, 0.1490106203910798)
(0.1473765206683876, 0.1493050760089176)

(0.1523518292580319, 0.1490106203910798)
(0.1495832575584618, 0.1448475636394906)

(0.1523518292580319, 0.1490106203910798)
(0.1572427469741152, 0.1485705222126397)

(0.1523518292580319, 0.1490106203910798)
(0.1545560038579793, 0.1445208281935276)

(0.2249540210490285, 0.03756189340444994)
(0.2260023867430317, 0.04313410161833939)

(0.2249540210490285, 0.03756189340444994)
(0.2217931501324233, 0.03438595180070669)

(0.2249540210490285, 0.03756189340444994)
(0.2199127841519564, 0.03755009993468399)

(0.2249540210490285, 0.03756189340444994)
(0.2221410619842136, 0.04077217223813954)

(0.2249540210490285, 0.03756189340444994)
(0.22887188916317, 0.04013416805877904)

(0.06269558379610334, -0.0756361732452185)
(0.06351487573460579, -0.07910811153044485)

(0.06269558379610334, -0.0756361732452185)
(0.06000725673614894, -0.0782189331662263)

(0.06269558379610334, -0.0756361732452185)
(0.06163472258375226, -0.07207733402978284)

(0.06269558379610334, -0.0756361732452185)
(0.05897168647140644, -0.0746453815225305)

(0.06351487573460579, -0.07910811153044485)
(0.06000725673614894, -0.0782189331662263)

(0.06351487573460579, -0.07910811153044485)
(0.06098662791519678, -0.08186710530286434)

(0.06351487573460579, -0.07910811153044485)
(0.06657544159939567, -0.08012263015355149)

(0.06351487573460579, -0.07910811153044485)
(0.06375072839421957, -0.08267676896197018)

(0.06000725673614894, -0.0782189331662263)
(0.06098662791519678, -0.08186710530286434)

(0.06000725673614894, -0.0782189331662263)
(0.05734481695389143, -0.08087155994840942)

(0.06000725673614894, -0.0782189331662263)
(0.05636742993543051, -0.07722277964607208)

(0.06000725673614894, -0.0782189331662263)
(0.05897168647140644, -0.0746453815225305)

(0.06098662791519678, -0.08186710530286434)
(0.05734481695389143, -0.08087155994840942)

(0.06098662791519678, -0.08186710530286434)
(0.05815754524488938, -0.08442425726313724)

(0.06098662791519678, -0.08186710530286434)
(0.06375072839421957, -0.08267676896197018)

(0.06098662791519678, -0.08186710530286434)
(0.06113618302918668, -0.08470767940052755)

(0.05734481695389143, -0.08087155994840942)
(0.05815754524488938, -0.08442425726313724)

(0.05734481695389143, -0.08087155994840942)
(0.05459415379442743, -0.08354461400959237)

(0.05734481695389143, -0.08087155994840942)
(0.05636742993543051, -0.07722277964607208)

(0.05734481695389143, -0.08087155994840942)
(0.05365900016232926, -0.0798862259008941)

(0.05815754524488938, -0.08442425726313724)
(0.05459415379442743, -0.08354461400959237)

(0.05815754524488938, -0.08442425726313724)
(0.05549228799368376, -0.0872109811941042)

(0.05815754524488938, -0.08442425726313724)
(0.05927663052558756, -0.08816260976863746)

(0.05815754524488938, -0.08442425726313724)
(0.06113618302918668, -0.08470767940052755)

(-0.4268536969180828, 0.06842179190919152)
(-0.4316331897136999, 0.06961772273032774)

(-0.4268536969180828, 0.06842179190919152)
(-0.4303428702099406, 0.06483642997095879)

(-0.4268536969180828, 0.06842179190919152)
(-0.4260703710684242, 0.0633762189861732)

(-0.4268536969180828, 0.06842179190919152)
(-0.4225007926397164, 0.06709916274125725)

(-0.4316331897136999, 0.06961772273032774)
(-0.4335304714077062, 0.0746078740467147)

(-0.4316331897136999, 0.06961772273032774)
(-0.4303428702099406, 0.06483642997095879)

(-0.4316331897136999, 0.06961772273032774)
(-0.4350497911901929, 0.06599640235404436)

(-0.4316331897136999, 0.06961772273032774)
(-0.43667754273377, 0.07069570775726136)

(-0.4335304714077062, 0.0746078740467147)
(-0.4354780550040478, 0.07945142664792165)

(-0.4335304714077062, 0.0746078740467147)
(-0.4385659965045235, 0.0755034442255319)

(-0.4335304714077062, 0.0746078740467147)
(-0.4298321170919103, 0.07893755195016748)

(-0.4335304714077062, 0.0746078740467147)
(-0.43667754273377, 0.07069570775726136)

(0.3706419633654437, 0.3766336780448976)
(0.3624782602847101, 0.3797695205078611)

(0.3706419633654437, 0.3766336780448976)
(0.3787877001084239, 0.3734098009310165)

(0.3706419633654437, 0.3766336780448976)
(0.3774192537290694, 0.3821314282114298)

(0.3706419633654437, 0.3766336780448976)
(0.3692738322474521, 0.3851979051525811)

(0.3624782602847101, 0.3797695205078611)
(0.3559209533279332, 0.3747488406876992)

(0.3624782602847101, 0.3797695205078611)
(0.3543318533142139, 0.3830005885415667)

(0.3624782602847101, 0.3797695205078611)
(0.3692738322474521, 0.3851979051525811)

(0.3624782602847101, 0.3797695205078611)
(0.3609840964407492, 0.3884732030660053)

(0.1685287811904467, 0.1654932646485657)
(0.1737628871107781, 0.1648893514957184)

(0.1685287811904467, 0.1654932646485657)
(0.1714755223896144, 0.1694589471453063)

(0.1685287811904467, 0.1654932646485657)
(0.1657249580391504, 0.1613397294809394)

(0.1685287811904467, 0.1654932646485657)
(0.1705297466628758, 0.1610396313312103)

(-0.3203730618239667, 0.06841037554599363)
(-0.3252359727564138, 0.06957317271794011)

(-0.3203730618239667, 0.06841037554599363)
(-0.3238115291805446, 0.06478036972812698)

(-0.3203730618239667, 0.06841037554599363)
(-0.3189486182480977, 0.06361757255618036)

(-0.3203730618239667, 0.06841037554599363)
(-0.3155101508915198, 0.06724757837404745)

(-0.3252359727564138, 0.06957317271794011)
(-0.3238115291805446, 0.06478036972812698)

(-0.3252359727564138, 0.06957317271794011)
(-0.3286744401129916, 0.06594316690007289)

(-0.3252359727564138, 0.06957317271794011)
(-0.3266604163322835, 0.07436597570775368)

(-0.3252359727564138, 0.06957317271794011)
(-0.3300988836888611, 0.07073596988988623)

(-0.3197834816191277, 0.08162598734348786)
(-0.3163450142625498, 0.08525599316135468)

(-0.3197834816191277, 0.08162598734348786)
(-0.321207925194997, 0.08641879033330115)

(-0.3197834816191277, 0.08162598734348786)
(-0.3246463925515745, 0.08278878451543391)

(-0.3197834816191277, 0.08162598734348786)
(-0.3232219489757054, 0.07799598152562064)

(0.2928990675524197, 0.1063062919640799)
(0.2893596465041783, 0.1027746494788814)

(0.2928990675524197, 0.1063062919640799)
(0.2964384886006608, 0.1098379344492791)

(0.2928990675524197, 0.1063062919640799)
(0.2926870251749125, 0.1100582309866722)

(0.2928990675524197, 0.1063062919640799)
(0.2891522821625708, 0.1065219001620419)

(-0.4218231346439874, -0.169584792382785)
(-0.4182259748924183, -0.1661119777142931)

(-0.4218231346439874, -0.169584792382785)
(-0.4170170090426538, -0.1709636167748686)

(-0.4218231346439874, -0.169584792382785)
(-0.4207671240943437, -0.1745938292454986)

(-0.4218231346439874, -0.169584792382785)
(-0.4254673644453018, -0.17306148993027)

(0.4326408642039422, 0.09932804698184973)
(0.431364659146553, 0.1041624470860721)

(0.4326408642039422, 0.09932804698184973)
(0.4339170553365103, 0.09449366091134843)

(0.4326408642039422, 0.09932804698184973)
(0.4374656516546317, 0.09801608396946616)

(0.4326408642039422, 0.09932804698184973)
(0.4361894569011012, 0.1028504736892291)

(0.431364659146553, 0.1041624470860721)
(0.4265398554502395, 0.1054744264711294)

(0.431364659146553, 0.1041624470860721)
(0.4300884541902269, 0.1089968470883896)

(0.431364659146553, 0.1041624470860721)
(0.4361894569011012, 0.1028504736892291)

(0.431364659146553, 0.1041624470860721)
(0.4349145904372835, 0.1076835252427496)

(0.2349558198961207, 0.01488907619448193)
(0.2318310026917492, 0.01180662900971707)

(0.2349558198961207, 0.01488907619448193)
(0.2380925125255076, 0.01797752313241829)

(0.2349558198961207, 0.01488907619448193)
(0.2392070024692542, 0.01372022071234769)

(0.2349558198961207, 0.01488907619448193)
(0.2361016270282955, 0.01062440383843995)

(-0.4210846157349434, -0.2679857895387523)
(-0.4145472367586667, -0.2707710034037787)

(-0.4210846157349434, -0.2679857895387523)
(-0.4201634182584951, -0.2751859520447386)

(-0.4210846157349434, -0.2679857895387523)
(-0.4276645526538088, -0.2728264210894017)

(-0.4210846157349434, -0.2679857895387523)
(-0.4285690507492794, -0.2643239524256127)

(-0.4145472367586667, -0.2707710034037787)
(-0.4201634182584951, -0.2751859520447386)

(-0.4145472367586667, -0.2707710034037787)
(-0.4130778879173952, -0.2779072893385918)

(-0.4145472367586667, -0.2707710034037787)
(-0.4082352180472534, -0.2671557954772525)

(-0.4145472367586667, -0.2707710034037787)
(-0.4095564076068791, -0.273684335964284)

(-0.4201634182584951, -0.2751859520447386)
(-0.4130778879173952, -0.2779072893385918)

(-0.4201634182584951, -0.2751859520447386)
(-0.4191894242717227, -0.2825202939018427)

(-0.4201634182584951, -0.2751859520447386)
(-0.4276645526538088, -0.2728264210894017)

(-0.4201634182584951, -0.2751859520447386)
(-0.4262069370138752, -0.2798211087830734)

(-0.4130778879173952, -0.2779072893385918)
(-0.4191894242717227, -0.2825202939018427)

(-0.4130778879173952, -0.2779072893385918)
(-0.4118604001735804, -0.2851265353882442)

(-0.4130778879173952, -0.2779072893385918)
(-0.405735749772052, -0.2793305240692599)

(-0.4130778879173952, -0.2779072893385918)
(-0.4095564076068791, -0.273684335964284)

(0.06657544159939567, -0.08012263015355149)
(0.06930378637881929, -0.0777654549674511)

(0.06657544159939567, -0.08012263015355149)
(0.06683319575615283, -0.08372610533648109)

(0.06657544159939567, -0.08012263015355149)
(0.06963313552546013, -0.0812211400088822)

(0.06657544159939567, -0.08012263015355149)
(0.06375072839421957, -0.08267676896197018)

(0.07646668222509954, 0.02771352572508369)
(0.07999989886400168, 0.02574175623116573)

(0.07646668222509954, 0.02771352572508369)
(0.07577150434948039, 0.03064259480685796)

(0.07646668222509954, 0.02771352572508369)
(0.0771164449960265, 0.02477392490825857)

(0.07646668222509954, 0.02771352572508369)
(0.07926917172773539, 0.02914922562124754)

(0.2410447264962551, 0.05399705379382098)
(0.2426808386728193, 0.05948993261830877)

(0.2410447264962551, 0.05399705379382098)
(0.2375511476220814, 0.049897502843237)

(0.2410447264962551, 0.05399705379382098)
(0.2359284409653849, 0.05368119788466528)

(0.2410447264962551, 0.05399705379382098)
(0.2384541042470554, 0.0570997922483269)

(0.2410447264962551, 0.05399705379382098)
(0.2453920479706768, 0.05642964520976738)

(-0.3523282926236697, -0.3764699051198173)
(-0.3610096489344992, -0.3735150364805096)

(-0.3523282926236697, -0.3764699051198173)
(-0.3436920596152085, -0.3795948631160545)

(-0.3523282926236697, -0.3764699051198173)
(-0.3589858219566407, -0.3824626066214623)

(-0.3523282926236697, -0.3764699051198173)
(-0.3507931053957438, -0.3854139197242399)

(-0.3610096489344992, -0.3735150364805096)
(-0.3589858219566407, -0.3824626066214623)

(-0.3610096489344992, -0.3735150364805096)
(-0.3675502262396965, -0.3796596194569613)

(-0.3610096489344992, -0.3735150364805096)
(-0.3697769305922308, -0.3707186783030269)

(-0.3610096489344992, -0.3735150364805096)
(-0.3627425593762365, -0.3647021885268406)

(-0.3436920596152085, -0.3795948631160545)
(-0.3375223864641703, -0.3861005934431962)

(-0.3436920596152085, -0.3795948631160545)
(-0.3373871920102596, -0.3732004297248907)

(-0.3436920596152085, -0.3795948631160545)
(-0.3507931053957438, -0.3854139197242399)

(-0.3436920596152085, -0.3795948631160545)
(-0.3438790924894989, -0.3886788978543006)

(-0.3436920596152085, -0.3795948631160545)
(-0.3374080738511294, -0.3796254347855636)

(0.2318310026917492, 0.01180662900971707)
(0.227626769125543, 0.01294473381534749)

(0.2318310026917492, 0.01180662900971707)
(0.2287370158370353, 0.008746812963733492)

(0.2318310026917492, 0.01180662900971707)
(0.2329879448234347, 0.007551521109276226)

(0.2318310026917492, 0.01180662900971707)
(0.2361016270282955, 0.01062440383843995)

(0.227626769125543, 0.01294473381534749)
(0.2287370158370353, 0.008746812963733492)

(0.227626769125543, 0.01294473381534749)
(0.2245864453579436, 0.009851279281861752)

(0.227626769125543, 0.01294473381534749)
(0.2233194848114428, 0.01411855769663048)

(0.227626769125543, 0.01294473381534749)
(0.2266733282814127, 0.01725638538980945)

(-0.3047281772266178, 0.1479492969573417)
(-0.2998947812373369, 0.146669342579132)

(-0.3047281772266178, 0.1479492969573417)
(-0.3034199522385385, 0.143123476054278)

(-0.3047281772266178, 0.1479492969573417)
(-0.3082533482279721, 0.1444034304326333)

(-0.3047281772266178, 0.1479492969573417)
(-0.3095615732159823, 0.1492292513356313)

(-0.2072479360955474, 0.1437609291533102)
(-0.2086723796714167, 0.1485537321431236)

(-0.2072479360955474, 0.1437609291533102)
(-0.2121108470279945, 0.1449237263252565)

(-0.2072479360955474, 0.1437609291533102)
(-0.2106864034521254, 0.140130923335443)

(-0.2072479360955474, 0.1437609291533102)
(-0.2058234925196782, 0.1389681261634967)

(-0.2086723796714167, 0.1485537321431236)
(-0.2121108470279945, 0.1449237263252565)

(-0.2086723796714167, 0.1485537321431236)
(-0.2135352906038638, 0.1497165293150701)

(-0.2086723796714167, 0.1485537321431236)
(-0.210096823247286, 0.1533465351329371)

(-0.2086723796714167, 0.1485537321431236)
(-0.205233912314839, 0.1521837379609911)

(-0.2121108470279945, 0.1449237263252565)
(-0.2135352906038638, 0.1497165293150701)

(-0.2121108470279945, 0.1449237263252565)
(-0.2169737579604417, 0.1460865234972031)

(-0.2121108470279945, 0.1449237263252565)
(-0.2106864034521254, 0.140130923335443)

(-0.2121108470279945, 0.1449237263252565)
(-0.2155493143845724, 0.1412937205073893)

(-0.2135352906038638, 0.1497165293150701)
(-0.2169737579604417, 0.1460865234972031)

(-0.2135352906038638, 0.1497165293150701)
(-0.2183982015363108, 0.1508793264870165)

(-0.2135352906038638, 0.1497165293150701)
(-0.210096823247286, 0.1533465351329371)

(-0.2135352906038638, 0.1497165293150701)
(-0.2149597341797334, 0.1545093323048836)

(-0.2169737579604417, 0.1460865234972031)
(-0.2183982015363108, 0.1508793264870165)

(-0.2169737579604417, 0.1460865234972031)
(-0.2218366688928888, 0.1472493206691496)

(-0.2169737579604417, 0.1460865234972031)
(-0.2204122253170195, 0.1424565176793361)

(-0.2169737579604417, 0.1460865234972031)
(-0.2155493143845724, 0.1412937205073893)

(-0.2183982015363108, 0.1508793264870165)
(-0.2218366688928888, 0.1472493206691496)

(-0.2183982015363108, 0.1508793264870165)
(-0.2232611124687578, 0.1520421236589631)

(-0.2183982015363108, 0.1508793264870165)
(-0.21982264511218, 0.15567212947683)

(-0.2183982015363108, 0.1508793264870165)
(-0.2149597341797334, 0.1545093323048836)

(-0.2218366688928888, 0.1472493206691496)
(-0.2232611124687578, 0.1520421236589631)

(-0.2218366688928888, 0.1472493206691496)
(-0.2266995798253358, 0.1484121178410961)

(-0.2218366688928888, 0.1472493206691496)
(-0.2204122253170195, 0.1424565176793361)

(-0.2218366688928888, 0.1472493206691496)
(-0.225275136249467, 0.1436193148512827)

(0.1149949161851455, 0.01644077974977074)
(0.1140323942611068, 0.01990734304851792)

(0.1149949161851455, 0.01644077974977074)
(0.116025487280252, 0.01280644837479035)

(0.1149949161851455, 0.01644077974977074)
(0.1184451944199485, 0.01550773383616141)

(0.1149949161851455, 0.01644077974977074)
(0.1174917222512883, 0.01897552118172605)

(0.2229770319896637, 0.03006433557375898)
(0.2241302539663947, 0.02577569582951954)

(0.2229770319896637, 0.03006433557375898)
(0.2217931501324233, 0.03438595180070669)

(0.2229770319896637, 0.03006433557375898)
(0.2210460235052368, 0.0273177625769364)

(0.2229770319896637, 0.03006433557375898)
(0.2200122855866801, 0.0313342141477486)

(0.1215782422491434, 0.3179439420678681)
(0.127662851001934, 0.3236154287706681)

(0.1215782422491434, 0.3179439420678681)
(0.1288312557199691, 0.3153254225378062)

(0.1215782422491434, 0.3179439420678681)
(0.1234108410019271, 0.3103204517882099)

(0.1215782422491434, 0.3179439420678681)
(0.1160969123281649, 0.3129437794359211)

(-0.2998947812373369, 0.146669342579132)
(-0.3034199522385385, 0.143123476054278)

(-0.2998947812373369, 0.146669342579132)
(-0.2985865562493337, 0.1418435216761416)

(-0.2998947812373369, 0.146669342579132)
(-0.2950613852474435, 0.1453893882003392)

(-0.2998947812373369, 0.146669342579132)
(-0.2963696102361023, 0.1502152091039551)

(0.3787877001084239, 0.3734098009310165)
(0.3774192537290694, 0.3821314282114298)

(0.3787877001084239, 0.3734098009310165)
(0.3857170979819247, 0.3788498132594427)

(0.3787877001084239, 0.3734098009310165)
(0.3870546239556376, 0.3698782247632053)

(0.3787877001084239, 0.3734098009310165)
(0.3799411713635402, 0.3648740012361313)

(-0.4191894242717227, -0.2825202939018427)
(-0.4118604001735804, -0.2851265353882442)

(-0.4191894242717227, -0.2825202939018427)
(-0.417979976417546, -0.2898318469164998)

(-0.4191894242717227, -0.2825202939018427)
(-0.4250236565104691, -0.2869480023700041)

(-0.4191894242717227, -0.2825202939018427)
(-0.4262069370138752, -0.2798211087830734)

(0.1261444557378331, 0.3840326209111249)
(0.1340503964925863, 0.3809674305963768)

(0.1261444557378331, 0.3840326209111249)
(0.1327505456074995, 0.3893715549764968)

(0.1261444557378331, 0.3840326209111249)
(0.118201719088205, 0.3863523978210202)

(0.1261444557378331, 0.3840326209111249)
(0.1249985302767053, 0.3914824133827879)

(0.1340503964925863, 0.3809674305963768)
(0.1327505456074995, 0.3893715549764968)

(0.1340503964925863, 0.3809674305963768)
(0.140707754046366, 0.3862818539021908)

(0.1340503964925863, 0.3809674305963768)
(0.1356438450103384, 0.3715820069963038)

(0.1340503964925863, 0.3809674305963768)
(0.1420459929913062, 0.3781120487817385)

(0.05459415379442743, -0.08354461400959237)
(0.05549228799368376, -0.0872109811941042)

(0.05459415379442743, -0.08354461400959237)
(0.05181881199147222, -0.0862571451328183)

(0.05459415379442743, -0.08354461400959237)
(0.05365900016232926, -0.0798862259008941)

(0.05459415379442743, -0.08354461400959237)
(0.05089898994681892, -0.08255354259662342)

(0.05549228799368376, -0.0872109811941042)
(0.05181881199147222, -0.0862571451328183)

(0.05549228799368376, -0.0872109811941042)
(0.05280547658626741, -0.09002944140443005)

(0.05549228799368376, -0.0872109811941042)
(0.05927663052558756, -0.08816260976863746)

(0.05549228799368376, -0.0872109811941042)
(0.0561968359697514, -0.09087851622769472)

(-0.4118604001735804, -0.2851265353882442)
(-0.417979976417546, -0.2898318469164998)

(-0.4118604001735804, -0.2851265353882442)
(-0.410846422828991, -0.2927381305623328)

(-0.4118604001735804, -0.2851265353882442)
(-0.4046630395731861, -0.2879020391793173)

(-0.4118604001735804, -0.2851265353882442)
(-0.405735749772052, -0.2793305240692599)

(0.2656039478920332, -0.207815351353145)
(0.2620110489052773, -0.211097179737753)

(0.2656039478920332, -0.207815351353145)
(0.2605330715438448, -0.2069348891206701)

(0.2656039478920332, -0.207815351353145)
(0.2691572789236031, -0.2045376183865009)

(0.2656039478920332, -0.207815351353145)
(0.2640735015076338, -0.2037375116991251)

(0.4265398554502395, 0.1054744264711294)
(0.4300884541902269, 0.1089968470883896)

(0.4265398554502395, 0.1054744264711294)
(0.4252636529734403, 0.1103088239745276)

(0.4265398554502395, 0.1054744264711294)
(0.422991263535319, 0.1019519989755472)

(0.4265398554502395, 0.1054744264711294)
(0.4217217351846601, 0.1067878321361149)

(0.4300884541902269, 0.1089968470883896)
(0.4252636529734403, 0.1103088239745276)

(0.4300884541902269, 0.1089968470883896)
(0.4288543106813476, 0.1137888728456813)

(0.4300884541902269, 0.1089968470883896)
(0.43364406921668, 0.1125121992389999)

(0.4300884541902269, 0.1089968470883896)
(0.4349145904372835, 0.1076835252427496)

(0.4252636529734403, 0.1103088239745276)
(0.4288543106813476, 0.1137888728456813)

(0.4252636529734403, 0.1103088239745276)
(0.4241793985442039, 0.1151751256758267)

(0.4252636529734403, 0.1103088239745276)
(0.4204708399355677, 0.1116261214140486)

(0.4252636529734403, 0.1103088239745276)
(0.4217217351846601, 0.1067878321361149)

(-0.4302561577946176, -0.1536510508089764)
(-0.4338533175461846, -0.157123865477471)

(-0.4302561577946176, -0.1536510508089764)
(-0.4266589980430485, -0.1501782361404834)

(-0.4302561577946176, -0.1536510508089764)
(-0.4314651236443802, -0.1487994117484036)

(-0.4302561577946176, -0.1536510508089764)
(-0.4350622833959481, -0.1522722264168978)

(0.3269836501700854, 0.2137147016035102)
(0.3282740426185272, 0.208889637296906)

(0.3269836501700854, 0.2137147016035102)
(0.3234457863764209, 0.2101888454956849)

(0.3269836501700854, 0.2137147016035102)
(0.3318073763223673, 0.2123986610602652)

(0.3269836501700854, 0.2137147016035102)
(0.3221565632502638, 0.215018254676165)

(-0.3306028861204481, 0.1771982189819769)
(-0.3354362821096419, 0.1784781733601029)

(-0.3306028861204481, 0.1771982189819769)
(-0.3319111111077443, 0.1820240398842936)

(-0.3306028861204481, 0.1771982189819769)
(-0.3257694901313488, 0.1759182646039419)

(-0.3306028861204481, 0.1771982189819769)
(-0.3270777151184834, 0.1807440855061047)

(-0.3354362821096419, 0.1784781733601029)
(-0.3319111111077443, 0.1820240398842936)

(-0.3354362821096419, 0.1784781733601029)
(-0.3367445070970479, 0.1833039942625243)

(-0.3354362821096419, 0.1784781733601029)
(-0.3402696780989557, 0.1797581277383429)

(-0.3354362821096419, 0.1784781733601029)
(-0.3389614531115698, 0.1749323068359409)

(-0.3319111111077443, 0.1820240398842936)
(-0.3367445070970479, 0.1833039942625243)

(-0.3319111111077443, 0.1820240398842936)
(-0.3332193360951361, 0.1868498607867019)

(-0.3319111111077443, 0.1820240398842936)
(-0.3283859401058127, 0.1855699064084514)

(-0.3319111111077443, 0.1820240398842936)
(-0.3270777151184834, 0.1807440855061047)

(-0.3367445070970479, 0.1833039942625243)
(-0.3332193360951361, 0.1868498607867019)

(-0.3367445070970479, 0.1833039942625243)
(-0.338052732084455, 0.1881298151649473)

(-0.3367445070970479, 0.1833039942625243)
(-0.3402696780989557, 0.1797581277383429)

(-0.3367445070970479, 0.1833039942625243)
(-0.3415779030863873, 0.1845839486407469)

(-0.3332193360951361, 0.1868498607867019)
(-0.338052732084455, 0.1881298151649473)

(-0.3332193360951361, 0.1868498607867019)
(-0.3345275610825444, 0.1916756816891256)

(-0.3332193360951361, 0.1868498607867019)
(-0.3283859401058127, 0.1855699064084514)

(-0.3332193360951361, 0.1868498607867019)
(-0.3296941650932226, 0.1903957273108773)

(-0.338052732084455, 0.1881298151649473)
(-0.3345275610825444, 0.1916756816891256)

(-0.338052732084455, 0.1881298151649473)
(-0.3393609570718663, 0.1929556360673737)

(-0.338052732084455, 0.1881298151649473)
(-0.3415779030863873, 0.1845839486407469)

(-0.338052732084455, 0.1881298151649473)
(-0.3428861280737744, 0.1894097695431959)

(-0.3345275610825444, 0.1916756816891256)
(-0.3393609570718663, 0.1929556360673737)

(-0.3345275610825444, 0.1916756816891256)
(-0.3358357860699564, 0.1965015025915525)

(-0.3345275610825444, 0.1916756816891256)
(-0.3310023900806334, 0.1952215482133035)

(-0.3345275610825444, 0.1916756816891256)
(-0.3296941650932226, 0.1903957273108773)

(-0.3393609570718663, 0.1929556360673737)
(-0.3358357860699564, 0.1965015025915525)

(-0.3393609570718663, 0.1929556360673737)
(-0.3406691820592789, 0.197781456969801)

(-0.3393609570718663, 0.1929556360673737)
(-0.3441943530611888, 0.1942355904456227)

(-0.3393609570718663, 0.1929556360673737)
(-0.3428861280737744, 0.1894097695431959)

(-0.3358357860699564, 0.1965015025915525)
(-0.3406691820592789, 0.197781456969801)

(-0.3358357860699564, 0.1965015025915525)
(-0.3371440110573689, 0.2013273234939798)

(-0.3358357860699564, 0.1965015025915525)
(-0.3323106150680463, 0.2000473691157313)

(-0.3358357860699564, 0.1965015025915525)
(-0.3310023900806334, 0.1952215482133035)

(-0.3406691820592789, 0.197781456969801)
(-0.3441943530611888, 0.1942355904456227)

(-0.3406691820592789, 0.197781456969801)
(-0.3371440110573689, 0.2013273234939798)

(-0.3406691820592789, 0.197781456969801)
(-0.3455025780486015, 0.1990614113480498)

(-0.3406691820592789, 0.197781456969801)
(-0.3419774070466915, 0.2026072778722285)

(-0.3441943530611888, 0.1942355904456227)
(-0.3455025780486015, 0.1990614113480498)

(-0.3441943530611888, 0.1942355904456227)
(-0.3490277490505118, 0.1955155448238713)

(-0.3441943530611888, 0.1942355904456227)
(-0.3428861280737744, 0.1894097695431959)

(-0.3441943530611888, 0.1942355904456227)
(-0.3477195240631336, 0.1906897239214074)

(-0.3371440110573689, 0.2013273234939798)
(-0.3323106150680463, 0.2000473691157313)

(-0.3371440110573689, 0.2013273234939798)
(-0.3336188400554592, 0.204873190018159)

(-0.3371440110573689, 0.2013273234939798)
(-0.3419774070466915, 0.2026072778722285)

(-0.3371440110573689, 0.2013273234939798)
(-0.3384522360447817, 0.2061531443964075)

(-0.2940444833810231, 0.07101919849394216)
(-0.2974829507376009, 0.06738919267607525)

(-0.2940444833810231, 0.07101919849394216)
(-0.292620039805154, 0.06622639550412868)

(-0.2940444833810231, 0.07101919849394216)
(-0.289181572448576, 0.06985640132199555)

(-0.2940444833810231, 0.07101919849394216)
(-0.2906060160244451, 0.07464920431180906)

(-0.2974829507376009, 0.06738919267607525)
(-0.292620039805154, 0.06622639550412868)

(-0.2974829507376009, 0.06738919267607525)
(-0.2960585071617318, 0.06259638968626172)

(-0.2974829507376009, 0.06738919267607525)
(-0.3009214180941785, 0.06375918685820833)

(-0.2974829507376009, 0.06738919267607525)
(-0.3023458616700477, 0.06855198984802216)

(-0.292620039805154, 0.06622639550412868)
(-0.2960585071617318, 0.06259638968626172)

(-0.292620039805154, 0.06622639550412868)
(-0.2911955962292849, 0.06143359251431521)

(-0.292620039805154, 0.06622639550412868)
(-0.289181572448576, 0.06985640132199555)

(-0.292620039805154, 0.06622639550412868)
(-0.2877571288727072, 0.06506359833218209)

(-0.1851926883802111, 0.1607481610706992)
(-0.180329777447764, 0.1595853638987527)

(-0.1851926883802111, 0.1607481610706992)
(-0.1817542210236331, 0.1643781668885662)

(-0.1851926883802111, 0.1607481610706992)
(-0.1866171319560802, 0.1655409640605127)

(-0.1851926883802111, 0.1607481610706992)
(-0.1900555993126579, 0.1619109582426458)

(-0.180329777447764, 0.1595853638987527)
(-0.1817542210236331, 0.1643781668885662)

(-0.180329777447764, 0.1595853638987527)
(-0.1768913100911859, 0.1632153697166197)

(-0.180329777447764, 0.1595853638987527)
(-0.1754668665153169, 0.1584225667268062)

(-0.180329777447764, 0.1595853638987527)
(-0.1789054450867298, 0.1547925278553673)

(0.2522105019623451, 0.3820257454382737)
(0.2605167137377806, 0.3805788228833178)

(0.2522105019623451, 0.3820257454382737)
(0.2575775988580303, 0.3885148712390639)

(0.2522105019623451, 0.3820257454382737)
(0.2494310179644528, 0.3897658910402971)

(0.2522105019623451, 0.3820257454382737)
(0.2441820806994718, 0.3832090570719338)

(0.2605167137377806, 0.3805788228833178)
(0.2575775988580303, 0.3885148712390639)

(0.2605167137377806, 0.3805788228833178)
(0.2659935984327074, 0.3870560098915584)

(0.2605167137377806, 0.3805788228833178)
(0.2632404300757013, 0.3727144268928949)

(0.2605167137377806, 0.3805788228833178)
(0.2687975085444334, 0.3790869762610399)

(0.4288543106813476, 0.1137888728456813)
(0.43364406921668, 0.1125121992389999)

(0.4288543106813476, 0.1137888728456813)
(0.4323846768354275, 0.1173296616342045)

(0.4288543106813476, 0.1137888728456813)
(0.4241793985442039, 0.1151751256758267)

(0.4288543106813476, 0.1137888728456813)
(0.4277912826900658, 0.1187163459424233)

(0.43364406921668, 0.1125121992389999)
(0.4323846768354275, 0.1173296616342045)

(0.43364406921668, 0.1125121992389999)
(0.4371908040953962, 0.1160364975752273)

(0.43364406921668, 0.1125121992389999)
(0.4384628458065479, 0.111206291782257)

(0.43364406921668, 0.1125121992389999)
(0.4349145904372835, 0.1076835252427496)

(-0.3455025780486015, 0.1990614113480498)
(-0.3490277490505118, 0.1955155448238713)

(-0.3455025780486015, 0.1990614113480498)
(-0.3503359740379244, 0.2003413657262988)

(-0.3455025780486015, 0.1990614113480498)
(-0.3468108030360142, 0.2038872322504773)

(-0.3455025780486015, 0.1990614113480498)
(-0.3419774070466915, 0.2026072778722285)

(-0.3490277490505118, 0.1955155448238713)
(-0.3503359740379244, 0.2003413657262988)

(-0.3490277490505118, 0.1955155448238713)
(-0.3538611450398344, 0.1967954992021199)

(-0.3490277490505118, 0.1955155448238713)
(-0.3525529200524225, 0.1919696782996928)

(-0.3490277490505118, 0.1955155448238713)
(-0.3477195240631336, 0.1906897239214074)

(-0.4350325455982234, -0.1702999582671104)
(-0.4338235797484586, -0.1751515973276856)

(-0.4350325455982234, -0.1702999582671104)
(-0.4386297053497921, -0.1737727729356028)

(-0.4350325455982234, -0.1702999582671104)
(-0.4362415114479895, -0.1654483192065369)

(-0.4350325455982234, -0.1702999582671104)
(-0.4398386711995582, -0.1689211338750295)

(-0.4338235797484586, -0.1751515973276856)
(-0.4386297053497921, -0.1737727729356028)

(-0.4338235797484586, -0.1751515973276856)
(-0.4374207395000274, -0.1786244119961777)

(-0.4338235797484586, -0.1751515973276856)
(-0.4290300939633277, -0.176517329331476)

(-0.4338235797484586, -0.1751515973276856)
(-0.4326359273177052, -0.1800152857816875)

(0.08218959082705422, -0.05275271211980557)
(0.08439639399504574, -0.04993855257796849)

(0.08218959082705422, -0.05275271211980557)
(0.07981585564555248, -0.0549900798584791)

(0.08218959082705422, -0.05275271211980557)
(0.07917533156624697, -0.05170883431565289)

(0.08218959082705422, -0.05275271211980557)
(0.08174779995873553, -0.05010895588424099)

(0.4323846768354275, 0.1173296616342045)
(0.4371908040953962, 0.1160364975752273)

(0.4323846768354275, 0.1173296616342045)
(0.4359555424749951, 0.120829649758825)

(0.4323846768354275, 0.1173296616342045)
(0.4313511736929199, 0.1220504642621484)

(0.4323846768354275, 0.1173296616342045)
(0.4277912826900658, 0.1187163459424233)

(0.127662851001934, 0.3236154287706681)
(0.1288312557199691, 0.3153254225378062)

(0.127662851001934, 0.3236154287706681)
(0.1348133148193905, 0.3198397380619072)

(0.127662851001934, 0.3236154287706681)
(0.1307033222824343, 0.330796427708301)

(0.127662851001934, 0.3236154287706681)
(0.124587106929453, 0.330204437580126)

(0.127662851001934, 0.3236154287706681)
(0.1335873333860949, 0.3257462229808479)

(0.1288312557199691, 0.3153254225378062)
(0.1348133148193905, 0.3198397380619072)

(0.1288312557199691, 0.3153254225378062)
(0.1360253986561557, 0.3124882075714895)

(0.1288312557199691, 0.3153254225378062)
(0.1234108410019271, 0.3103204517882099)

(0.1288312557199691, 0.3153254225378062)
(0.1303858764319551, 0.3077466688663274)

(0.1559329567380668, -0.3148186446049126)
(0.1631971244859583, -0.3161058359507946)

(0.1559329567380668, -0.3148186446049126)
(0.1582206932036234, -0.3216835056522646)

(0.1559329567380668, -0.3148186446049126)
(0.1511786101349576, -0.3198327595717746)

(0.1559329567380668, -0.3148186446049126)
(0.1489820212714366, -0.3131569612960113)

(0.1631971244859583, -0.3161058359507946)
(0.1582206932036234, -0.3216835056522646)

(0.1631971244859583, -0.3161058359507946)
(0.1655781424152565, -0.3230543754646065)

(0.1631971244859583, -0.3161058359507946)
(0.1710118560834388, -0.3172422709244845)

(0.1631971244859583, -0.3161058359507946)
(0.1687861373387401, -0.3100981925907065)

(0.1582206932036234, -0.3216835056522646)
(0.1655781424152565, -0.3230543754646065)

(0.1582206932036234, -0.3216835056522646)
(0.1605551283116824, -0.3286534863511844)

(0.1582206932036234, -0.3216835056522646)
(0.1533577173003543, -0.326792913634556)

(0.1582206932036234, -0.3216835056522646)
(0.1511786101349576, -0.3198327595717746)

(0.1655781424152565, -0.3230543754646065)
(0.1605551283116824, -0.3286534863511844)

(0.1655781424152565, -0.3230543754646065)
(0.1679985754971249, -0.3300516100287448)

(0.1655781424152565, -0.3230543754646065)
(0.1710118560834388, -0.3172422709244845)

(0.1655781424152565, -0.3230543754646065)
(0.1732875021437681, -0.3242882637415869)

(0.1605551283116824, -0.3286534863511844)
(0.1679985754971249, -0.3300516100287448)

(0.1605551283116824, -0.3286534863511844)
(0.1629082855439508, -0.3357200636684278)

(0.1605551283116824, -0.3286534863511844)
(0.1533577173003543, -0.326792913634556)

(0.1605551283116824, -0.3286534863511844)
(0.1557039886927903, -0.3336811243918709)

(0.1679985754971249, -0.3300516100287448)
(0.1629082855439508, -0.3357200636684278)

(0.1679985754971249, -0.3300516100287448)
(0.1703908927025026, -0.3371604382753995)

(0.1679985754971249, -0.3300516100287448)
(0.1756087334928804, -0.3313727519472754)

(0.1679985754971249, -0.3300516100287448)
(0.1732875021437681, -0.3242882637415869)

(0.1629082855439508, -0.3357200636684278)
(0.1703908927025026, -0.3371604382753995)

(0.1629082855439508, -0.3357200636684278)
(0.1652821850086291, -0.3428873170792039)

(0.1629082855439508, -0.3357200636684278)
(0.1580855388203687, -0.3409826006056234)

(0.1629082855439508, -0.3357200636684278)
(0.1557039886927903, -0.3336811243918709)

(0.1703908927025026, -0.3371604382753995)
(0.1652821850086291, -0.3428873170792039)

(0.1703908927025026, -0.3371604382753995)
(0.1728654048803245, -0.344348885601947)

(0.1703908927025026, -0.3371604382753995)
(0.1756087334928804, -0.3313727519472754)

(0.1703908927025026, -0.3371604382753995)
(0.1781584179315026, -0.3385008204751118)

(0.1652821850086291, -0.3428873170792039)
(0.1728654048803245, -0.344348885601947)

(0.1652821850086291, -0.3428873170792039)
(0.1676946492567716, -0.3501519806270106)

(0.1652821850086291, -0.3428873170792039)
(0.1580855388203687, -0.3409826006056234)

(0.1652821850086291, -0.3428873170792039)
(0.1606289156517616, -0.348267778886271)

(0.1728654048803245, -0.344348885601947)
(0.1676946492567716, -0.3501519806270106)

(0.1728654048803245, -0.344348885601947)
(0.1752703740077551, -0.3516549309816622)

(0.1728654048803245, -0.344348885601947)
(0.180469304189368, -0.3457796191665583)

(0.1728654048803245, -0.344348885601947)
(0.1781584179315026, -0.3385008204751118)

(0.1676946492567716, -0.3501519806270106)
(0.1752703740077551, -0.3516549309816622)

(0.1676946492567716, -0.3501519806270106)
(0.170124794357822, -0.3575203201816962)

(0.1676946492567716, -0.3501519806270106)
(0.1628999871005133, -0.3559577497414963)

(0.1676946492567716, -0.3501519806270106)
(0.1606289156517616, -0.348267778886271)

(0.1752703740077551, -0.3516549309816622)
(0.170124794357822, -0.3575203201816962)

(0.1752703740077551, -0.3516549309816622)
(0.1778514444807611, -0.359047571298852)

(0.1752703740077551, -0.3516549309816622)
(0.180469304189368, -0.3457796191665583)

(0.1752703740077551, -0.3516549309816622)
(0.1830957612885639, -0.3531188004060779)

(0.170124794357822, -0.3575203201816962)
(0.1778514444807611, -0.359047571298852)

(0.170124794357822, -0.3575203201816962)
(0.1726093858265646, -0.3649894534928392)

(0.170124794357822, -0.3575203201816962)
(0.1628999871005133, -0.3559577497414963)

(0.170124794357822, -0.3575203201816962)
(0.1650948695048213, -0.3635750651316413)

(0.1778514444807611, -0.359047571298852)
(0.1726093858265646, -0.3649894534928392)

(0.1778514444807611, -0.359047571298852)
(0.180371304369353, -0.3665307789307124)

(0.1778514444807611, -0.359047571298852)
(0.1856405423283644, -0.3605478085551824)

(0.1778514444807611, -0.359047571298852)
(0.1830957612885639, -0.3531188004060779)

(0.1726093858265646, -0.3649894534928392)
(0.180371304369353, -0.3665307789307124)

(0.1726093858265646, -0.3649894534928392)
(0.1750393491467222, -0.3724881013503689)

(0.1726093858265646, -0.3649894534928392)
(0.1672576797373526, -0.3709554428994528)

(0.1726093858265646, -0.3649894534928392)
(0.1650948695048213, -0.3635750651316413)

(0.180371304369353, -0.3665307789307124)
(0.1856405423283644, -0.3605478085551824)

(0.180371304369353, -0.3665307789307124)
(0.1881803159338942, -0.3680559360838758)

(0.180371304369353, -0.3665307789307124)
(0.1750393491467222, -0.3724881013503689)

(0.180371304369353, -0.3665307789307124)
(0.1828481117815294, -0.3742053821922628)

(0.1856405423283644, -0.3605478085551824)
(0.1881803159338942, -0.3680559360838758)

(0.1856405423283644, -0.3605478085551824)
(0.1934264194203796, -0.3620410417601269)

(0.1856405423283644, -0.3605478085551824)
(0.1908750249731284, -0.3545641955807169)

(0.1856405423283644, -0.3605478085551824)
(0.1830957612885639, -0.3531188004060779)

(0.1881803159338942, -0.3680559360838758)
(0.1934264194203796, -0.3620410417601269)

(0.1881803159338942, -0.3680559360838758)
(0.1961178017790208, -0.3691474302096005)

(0.1881803159338942, -0.3680559360838758)
(0.1915279949232452, -0.3763309133474531)

(0.1881803159338942, -0.3680559360838758)
(0.1828481117815294, -0.3742053821922628)

(0.1934264194203796, -0.3620410417601269)
(0.1961178017790208, -0.3691474302096005)

(0.1934264194203796, -0.3620410417601269)
(0.2012775579237415, -0.3635469243599259)

(0.1934264194203796, -0.3620410417601269)
(0.1986491056740951, -0.3560115580407919)

(0.1934264194203796, -0.3620410417601269)
(0.1908750249731284, -0.3545641955807169)

(0.1961178017790208, -0.3691474302096005)
(0.2012775579237415, -0.3635469243599259)

(0.1961178017790208, -0.3691474302096005)
(0.2040040644388246, -0.3706118224376578)

(0.1961178017790208, -0.3691474302096005)
(0.1915279949232452, -0.3763309133474531)

(0.1961178017790208, -0.3691474302096005)
(0.1992337820850301, -0.3746264397790784)

(0.2012775579237415, -0.3635469243599259)
(0.2040040644388246, -0.3706118224376578)

(0.2012775579237415, -0.3635469243599259)
(0.2092763156646875, -0.3651804055910113)

(0.2012775579237415, -0.3635469243599259)
(0.1986491056740951, -0.3560115580407919)

(0.2012775579237415, -0.3635469243599259)
(0.2063205090292345, -0.357895317691335)

(0.2040040644388246, -0.3706118224376578)
(0.2092763156646875, -0.3651804055910113)

(0.2040040644388246, -0.3706118224376578)
(0.2118379639069215, -0.3726171377010071)

(0.2040040644388246, -0.3706118224376578)
(0.2058294378625022, -0.3773449968842222)

(0.2040040644388246, -0.3706118224376578)
(0.1992337820850301, -0.3746264397790784)

(0.2092763156646875, -0.3651804055910113)
(0.2118379639069215, -0.3726171377010071)

(0.2092763156646875, -0.3651804055910113)
(0.2173168855767861, -0.3667577067758683)

(0.2092763156646875, -0.3651804055910113)
(0.2063205090292345, -0.357895317691335)

(0.2092763156646875, -0.3651804055910113)
(0.2146755016507695, -0.3597438128772793)

(0.2118379639069215, -0.3726171377010071)
(0.2173168855767861, -0.3667577067758683)

(0.2118379639069215, -0.3726171377010071)
(0.2197865098916858, -0.3742608552575654)

(0.2118379639069215, -0.3726171377010071)
(0.2058294378625022, -0.3773449968842222)

(0.2118379639069215, -0.3726171377010071)
(0.2138676046166195, -0.3803306325789176)

(0.2173168855767861, -0.3667577067758683)
(0.2197865098916858, -0.3742608552575654)

(0.2173168855767861, -0.3667577067758683)
(0.2251192531683615, -0.3681388144899347)

(0.2173168855767861, -0.3667577067758683)
(0.2227575849030458, -0.3611024628532076)

(0.2173168855767861, -0.3667577067758683)
(0.2146755016507695, -0.3597438128772793)

(0.2197865098916858, -0.3742608552575654)
(0.2251192531683615, -0.3681388144899347)

(0.2197865098916858, -0.3742608552575654)
(0.2277478056062656, -0.3758203244997395)

(0.2197865098916858, -0.3742608552575654)
(0.222275743361224, -0.3833080044875077)

(0.2197865098916858, -0.3742608552575654)
(0.2138676046166195, -0.3803306325789176)

(0.2251192531683615, -0.3681388144899347)
(0.2277478056062656, -0.3758203244997395)

(0.2251192531683615, -0.3681388144899347)
(0.2331097241216936, -0.3696405261417285)

(0.2251192531683615, -0.3681388144899347)
(0.2227575849030458, -0.3611024628532076)

(0.2251192531683615, -0.3681388144899347)
(0.2307222951032836, -0.3625044632536656)

(0.2277478056062656, -0.3758203244997395)
(0.2331097241216936, -0.3696405261417285)

(0.2277478056062656, -0.3758203244997395)
(0.2357798124107198, -0.3773977195944762)

(0.2277478056062656, -0.3758203244997395)
(0.222275743361224, -0.3833080044875077)

(0.2277478056062656, -0.3758203244997395)
(0.2314669255824681, -0.3835574628463439)

(0.2331097241216936, -0.3696405261417285)
(0.2357798124107198, -0.3773977195944762)

(0.2331097241216936, -0.3696405261417285)
(0.2411891192124588, -0.371169201497985)

(0.2331097241216936, -0.3696405261417285)
(0.2386197152163707, -0.3638015410412352)

(0.2331097241216936, -0.3696405261417285)
(0.2307222951032836, -0.3625044632536656)

(0.2357798124107198, -0.3773977195944762)
(0.2411891192124588, -0.371169201497985)

(0.2357798124107198, -0.3773977195944762)
(0.2437997654417461, -0.3789173229588139)

(0.2357798124107198, -0.3773977195944762)
(0.2386202841430607, -0.383695878808424)

(0.2357798124107198, -0.3773977195944762)
(0.2314669255824681, -0.3835574628463439)

(0.2411891192124588, -0.371169201497985)
(0.2437997654417461, -0.3789173229588139)

(0.2411891192124588, -0.371169201497985)
(0.2493126662965541, -0.3727153777121445)

(0.2411891192124588, -0.371169201497985)
(0.2386197152163707, -0.3638015410412352)

(0.2411891192124588, -0.371169201497985)
(0.2465523655703311, -0.3652535283401136)

(0.2437997654417461, -0.3789173229588139)
(0.2493126662965541, -0.3727153777121445)

(0.2437997654417461, -0.3789173229588139)
(0.2517419515083867, -0.3806041104326675)

(0.2437997654417461, -0.3789173229588139)
(0.2386202841430607, -0.383695878808424)

(0.2437997654417461, -0.3789173229588139)
(0.2460503847512358, -0.3863768884911986)

(0.2493126662965541, -0.3727153777121445)
(0.2517419515083867, -0.3806041104326675)

(0.2493126662965541, -0.3727153777121445)
(0.25748545233242, -0.3742777403953329)

(0.2493126662965541, -0.3727153777121445)
(0.2547764577194519, -0.3663622321682101)

(0.2493126662965541, -0.3727153777121445)
(0.2465523655703311, -0.3652535283401136)

(0.2517419515083867, -0.3806041104326675)
(0.25748545233242, -0.3742777403953329)

(0.2517419515083867, -0.3806041104326675)
(0.2534372985069081, -0.38912092970592)

(0.2517419515083867, -0.3806041104326675)
(0.2600709826604585, -0.3822818506378581)

(0.2517419515083867, -0.3806041104326675)
(0.2460503847512358, -0.3863768884911986)

(0.25748545233242, -0.3742777403953329)
(0.2547764577194519, -0.3663622321682101)

(0.25748545233242, -0.3742777403953329)
(0.2627556182481843, -0.3676323722253799)

(0.25748545233242, -0.3742777403953329)
(0.265726598522118, -0.3757755422770118)

(0.25748545233242, -0.3742777403953329)
(0.2600709826604585, -0.3822818506378581)

(0.2547764577194519, -0.3663622321682101)
(0.2627556182481843, -0.3676323722253799)

(0.2547764577194519, -0.3663622321682101)
(0.2587824920898099, -0.3592467783230913)

(0.2547764577194519, -0.3663622321682101)
(0.2465523655703311, -0.3652535283401136)

(0.2547764577194519, -0.3663622321682101)
(0.2515182902345187, -0.3611204744323215)

(0.2627556182481843, -0.3676323722253799)
(0.265726598522118, -0.3757755422770118)

(0.2627556182481843, -0.3676323722253799)
(0.2712117694929777, -0.3693889085681799)

(0.2627556182481843, -0.3676323722253799)
(0.2680733548297268, -0.3611874430517253)

(0.2627556182481843, -0.3676323722253799)
(0.2587824920898099, -0.3592467783230913)

(0.265726598522118, -0.3757755422770118)
(0.2712117694929777, -0.3693889085681799)

(0.265726598522118, -0.3757755422770118)
(0.2600709826604585, -0.3822818506378581)

(0.265726598522118, -0.3757755422770118)
(0.2740593139847375, -0.3774014441907795)

(0.265726598522118, -0.3757755422770118)
(0.2682905346634116, -0.3839481664129901)

(0.2712117694929777, -0.3693889085681799)
(0.2680733548297268, -0.3611874430517253)

(0.2712117694929777, -0.3693889085681799)
(0.2765994651798441, -0.3629397835777347)

(0.2712117694929777, -0.3693889085681799)
(0.2795391552224304, -0.3709606225280007)

(0.2712117694929777, -0.3693889085681799)
(0.2740593139847375, -0.3774014441907795)

(0.2680733548297268, -0.3611874430517253)
(0.2765994651798441, -0.3629397835777347)

(0.2680733548297268, -0.3611874430517253)
(0.2587824920898099, -0.3592467783230913)

(0.2680733548297268, -0.3611874430517253)
(0.2654811110058864, -0.3533170443072032)

(0.2680733548297268, -0.3611874430517253)
(0.2736431023746448, -0.3552216322852991)

(0.2765994651798441, -0.3629397835777347)
(0.2795391552224304, -0.3709606225280007)

(0.2765994651798441, -0.3629397835777347)
(0.2849906873199917, -0.3644954234199097)

(0.2765994651798441, -0.3629397835777347)
(0.2820904916861839, -0.3565557149463798)

(0.2765994651798441, -0.3629397835777347)
(0.2736431023746448, -0.3552216322852991)

(0.2795391552224304, -0.3709606225280007)
(0.2849906873199917, -0.3644954234199097)

(0.2795391552224304, -0.3709606225280007)
(0.2879121049584569, -0.3725021472276202)

(0.2795391552224304, -0.3709606225280007)
(0.2823566422144426, -0.379019294381984)

(0.2795391552224304, -0.3709606225280007)
(0.2740593139847375, -0.3774014441907795)

(0.2849906873199917, -0.3644954234199097)
(0.2820904916861839, -0.3565557149463798)

(0.2849906873199917, -0.3644954234199097)
(0.2904225886306209, -0.3580490255708527)

(0.2849906873199917, -0.3644954234199097)
(0.2879121049584569, -0.3725021472276202)

(0.2849906873199917, -0.3644954234199097)
(0.2932659314910212, -0.3659895665239293)

(0.2820904916861839, -0.3565557149463798)
(0.2904225886306209, -0.3580490255708527)

(0.2820904916861839, -0.3565557149463798)
(0.2875380464879748, -0.3501765787663746)

(0.2820904916861839, -0.3565557149463798)
(0.2791594793961121, -0.3492854581381422)

(0.2820904916861839, -0.3565557149463798)
(0.2736431023746448, -0.3552216322852991)

(0.2904225886306209, -0.3580490255708527)
(0.2875380464879748, -0.3501765787663746)

(0.2904225886306209, -0.3580490255708527)
(0.295824573077994, -0.3516171616354022)

(0.2904225886306209, -0.3580490255708527)
(0.2987294047205138, -0.3595702564259516)

(0.2904225886306209, -0.3580490255708527)
(0.2932659314910212, -0.3659895665239293)

(0.2875380464879748, -0.3501765787663746)
(0.295824573077994, -0.3516171616354022)

(0.2875380464879748, -0.3501765787663746)
(0.2791594793961121, -0.3492854581381422)

(0.2875380464879748, -0.3501765787663746)
(0.2833503984934984, -0.3433809484477471)

(0.2875380464879748, -0.3501765787663746)
(0.2924363109815808, -0.3423280128350881)

(0.295824573077994, -0.3516171616354022)
(0.2987294047205138, -0.3595702564259516)

(0.295824573077994, -0.3516171616354022)
(0.304179805313967, -0.3531367412295708)

(0.295824573077994, -0.3516171616354022)
(0.3014448747311315, -0.3448244353362004)

(0.295824573077994, -0.3516171616354022)
(0.2924363109815808, -0.3423280128350881)

(0.2987294047205138, -0.3595702564259516)
(0.304179805313967, -0.3531367412295708)

(0.2987294047205138, -0.3595702564259516)
(0.307035946432108, -0.3612680985521818)

(0.2987294047205138, -0.3595702564259516)
(0.2932659314910212, -0.3659895665239293)

(0.2987294047205138, -0.3595702564259516)
(0.3014402953274177, -0.3676889559682686)

(0.304179805313967, -0.3531367412295708)
(0.3014448747311315, -0.3448244353362004)

(0.304179805313967, -0.3531367412295708)
(0.3095992389416906, -0.3465137801032242)

(0.304179805313967, -0.3531367412295708)
(0.312199317190524, -0.3545409957576655)

(0.304179805313967, -0.3531367412295708)
(0.307035946432108, -0.3612680985521818)

(0.3014448747311315, -0.3448244353362004)
(0.3095992389416906, -0.3465137801032242)

(0.3014448747311315, -0.3448244353362004)
(0.2924363109815808, -0.3423280128350881)

(0.3014448747311315, -0.3448244353362004)
(0.3066329604498386, -0.3386756131246507)

(0.3014448747311315, -0.3448244353362004)
(0.2990663207486735, -0.3361728402164361)

(0.3095992389416906, -0.3465137801032242)
(0.312199317190524, -0.3545409957576655)

(0.3095992389416906, -0.3465137801032242)
(0.3174947515965886, -0.3476536775655358)

(0.3095992389416906, -0.3465137801032242)
(0.3149683881820774, -0.3399507198892554)

(0.3095992389416906, -0.3465137801032242)
(0.3066329604498386, -0.3386756131246507)

(0.312199317190524, -0.3545409957576655)
(0.3174947515965886, -0.3476536775655358)

(0.312199317190524, -0.3545409957576655)
(0.3159987181235552, -0.3627237634759661)

(0.312199317190524, -0.3545409957576655)
(0.307035946432108, -0.3612680985521818)

(0.312199317190524, -0.3545409957576655)
(0.319013847861946, -0.3545262163353375)

(0.3174947515965886, -0.3476536775655358)
(0.3149683881820774, -0.3399507198892554)

(0.3174947515965886, -0.3476536775655358)
(0.3231696160097591, -0.3413279412562149)

(0.3174947515965886, -0.3476536775655358)
(0.3258774325597052, -0.3497007507362117)

(0.3174947515965886, -0.3476536775655358)
(0.319013847861946, -0.3545262163353375)

(0.3149683881820774, -0.3399507198892554)
(0.3231696160097591, -0.3413279412562149)

(0.3149683881820774, -0.3399507198892554)
(0.3203955123909462, -0.3334794699065374)

(0.3149683881820774, -0.3399507198892554)
(0.3066329604498386, -0.3386756131246507)

(0.3149683881820774, -0.3399507198892554)
(0.3124912841932292, -0.3319394292756483)

(0.3231696160097591, -0.3413279412562149)
(0.3258774325597052, -0.3497007507362117)

(0.3231696160097591, -0.3413279412562149)
(0.3203955123909462, -0.3334794699065374)

(0.3231696160097591, -0.3413279412562149)
(0.3285642636241284, -0.3348660396350777)

(0.3231696160097591, -0.3413279412562149)
(0.3314981556425008, -0.342050201071913)

(0.3258774325597052, -0.3497007507362117)
(0.336700614368271, -0.348519809853498)

(0.3258774325597052, -0.3497007507362117)
(0.324173094526946, -0.3588717611175675)

(0.3258774325597052, -0.3497007507362117)
(0.3314981556425008, -0.342050201071913)

(0.3258774325597052, -0.3497007507362117)
(0.3310878120784407, -0.355431381548586)

(0.3258774325597052, -0.3497007507362117)
(0.319013847861946, -0.3545262163353375)

(0.3203955123909462, -0.3334794699065374)
(0.3285642636241284, -0.3348660396350777)

(0.3203955123909462, -0.3334794699065374)
(0.3257077903948177, -0.3270043316807533)

(0.3203955123909462, -0.3334794699065374)
(0.3176175876283223, -0.3254122454791472)

(0.3203955123909462, -0.3334794699065374)
(0.3124912841932292, -0.3319394292756483)

(0.3285642636241284, -0.3348660396350777)
(0.3257077903948177, -0.3270043316807533)

(0.3285642636241284, -0.3348660396350777)
(0.3339101879454898, -0.3284352726038148)

(0.3285642636241284, -0.3348660396350777)
(0.3364427057505366, -0.335684746152692)

(0.3285642636241284, -0.3348660396350777)
(0.3314981556425008, -0.342050201071913)

(0.3257077903948177, -0.3270043316807533)
(0.3339101879454898, -0.3284352726038148)

(0.3257077903948177, -0.3270043316807533)
(0.33099340483335, -0.3206345378443882)

(0.3257077903948177, -0.3270043316807533)
(0.3176175876283223, -0.3254122454791472)

(0.3257077903948177, -0.3270043316807533)
(0.3228337522446796, -0.319117458293925)

(0.3339101879454898, -0.3284352726038148)
(0.33099340483335, -0.3206345378443882)

(0.3339101879454898, -0.3284352726038148)
(0.3391908106461688, -0.32202103183633)

(0.3339101879454898, -0.3284352726038148)
(0.3364427057505366, -0.335684746152692)

(0.3339101879454898, -0.3284352726038148)
(0.3420366223962455, -0.3292911046200239)

(0.33099340483335, -0.3206345378443882)
(0.3391908106461688, -0.32202103183633)

(0.33099340483335, -0.3206345378443882)
(0.336309541313188, -0.3142110968781274)

(0.33099340483335, -0.3206345378443882)
(0.3281462515010308, -0.3127823072669768)

(0.33099340483335, -0.3206345378443882)
(0.3228337522446796, -0.319117458293925)

(0.3391908106461688, -0.32202103183633)
(0.336309541313188, -0.3142110968781274)

(0.3391908106461688, -0.32202103183633)
(0.3444467452119402, -0.3156216673299477)

(0.3391908106461688, -0.32202103183633)
(0.3473113885834542, -0.3231030799376944)

(0.3391908106461688, -0.32202103183633)
(0.3420366223962455, -0.3292911046200239)

(0.336309541313188, -0.3142110968781274)
(0.3444467452119402, -0.3156216673299477)

(0.336309541313188, -0.3142110968781274)
(0.3416051030536864, -0.3078104768193022)

(0.336309541313188, -0.3142110968781274)
(0.3335681783092149, -0.3063322862461847)

(0.336309541313188, -0.3142110968781274)
(0.3281462515010308, -0.3127823072669768)

(0.3444467452119402, -0.3156216673299477)
(0.3416051030536864, -0.3078104768193022)

(0.3444467452119402, -0.3156216673299477)
(0.3473113885834542, -0.3231030799376944)

(0.3444467452119402, -0.3156216673299477)
(0.3496743007009443, -0.3092523944916846)

(0.3444467452119402, -0.3156216673299477)
(0.354045004781084, -0.3170485054239665)

(0.3416051030536864, -0.3078104768193022)
(0.3496743007009443, -0.3092523944916846)

(0.3416051030536864, -0.3078104768193022)
(0.3468177226742904, -0.3015280937580088)

(0.3416051030536864, -0.3078104768193022)
(0.3335681783092149, -0.3063322862461847)

(0.3416051030536864, -0.3078104768193022)
(0.3388842839335497, -0.299950983760259)

(0.3473113885834542, -0.3231030799376944)
(0.354045004781084, -0.3170485054239665)

(0.3473113885834542, -0.3231030799376944)
(0.3420366223962455, -0.3292911046200239)

(0.3473113885834542, -0.3231030799376944)
(0.3495768317322501, -0.3306937518701911)

(0.3473113885834542, -0.3231030799376944)
(0.3553837281805216, -0.3253229742474327)

(0.3496743007009443, -0.3092523944916846)
(0.3468177226742904, -0.3015280937580088)

(0.3496743007009443, -0.3092523944916846)
(0.3547567237150642, -0.3028498312301242)

(0.3496743007009443, -0.3092523944916846)
(0.3581606686119539, -0.3095488034045266)

(0.3496743007009443, -0.3092523944916846)
(0.354045004781084, -0.3170485054239665)

(0.3468177226742904, -0.3015280937580088)
(0.3547567237150642, -0.3028498312301242)

(0.3468177226742904, -0.3015280937580088)
(0.3520402125725937, -0.2952355641516468)

(0.3468177226742904, -0.3015280937580088)
(0.3439963920172097, -0.2937043993512731)

(0.3468177226742904, -0.3015280937580088)
(0.3388842839335497, -0.299950983760259)

(0.3547567237150642, -0.3028498312301242)
(0.3520402125725937, -0.2952355641516468)

(0.3547567237150642, -0.3028498312301242)
(0.3598505330853882, -0.2965492971719778)

(0.3547567237150642, -0.3028498312301242)
(0.3581606686119539, -0.3095488034045266)

(0.3547567237150642, -0.3028498312301242)
(0.3619527679844439, -0.3035038701707324)

(0.3520402125725937, -0.2952355641516468)
(0.3598505330853882, -0.2965492971719778)

(0.3520402125725937, -0.2952355641516468)
(0.3571718154039292, -0.2891564890684974)

(0.3520402125725937, -0.2952355641516468)
(0.3494575865146529, -0.2877047172230546)

(0.3520402125725937, -0.2952355641516468)
(0.3439963920172097, -0.2937043993512731)

(0.3598505330853882, -0.2965492971719778)
(0.3571718154039292, -0.2891564890684974)

(0.3598505330853882, -0.2965492971719778)
(0.364773995966637, -0.2903083759296025)

(0.3598505330853882, -0.2965492971719778)
(0.3680199193446473, -0.2985563362238588)

(0.3598505330853882, -0.2965492971719778)
(0.3619527679844439, -0.3035038701707324)

(0.3571718154039292, -0.2891564890684974)
(0.364773995966637, -0.2903083759296025)

(0.3571718154039292, -0.2891564890684974)
(0.3621788477601697, -0.2831218139502242)

(0.3571718154039292, -0.2891564890684974)
(0.3494575865146529, -0.2877047172230546)

(0.3571718154039292, -0.2891564890684974)
(0.3544928810011073, -0.2818419252233193)

(0.364773995966637, -0.2903083759296025)
(0.3621788477601697, -0.2831218139502242)

(0.364773995966637, -0.2903083759296025)
(0.3696478610821697, -0.2842382840421249)

(0.364773995966637, -0.2903083759296025)
(0.3680199193446473, -0.2985563362238588)

(0.364773995966637, -0.2903083759296025)
(0.3719185658766123, -0.2908444049889794)

(0.3621788477601697, -0.2831218139502242)
(0.3696478610821697, -0.2842382840421249)

(0.3621788477601697, -0.2831218139502242)
(0.3670962989382903, -0.2772259808979205)

(0.3621788477601697, -0.2831218139502242)
(0.3544928810011073, -0.2818419252233193)

(0.3621788477601697, -0.2831218139502242)
(0.3593033426510877, -0.2764168257808699)

(0.3696478610821697, -0.2842382840421249)
(0.3670962989382903, -0.2772259808979205)

(0.3696478610821697, -0.2842382840421249)
(0.3746049128357078, -0.2784478109924952)

(0.3696478610821697, -0.2842382840421249)
(0.3776939419444222, -0.2851885401976533)

(0.3696478610821697, -0.2842382840421249)
(0.3719185658766123, -0.2908444049889794)

(0.3670962989382903, -0.2772259808979205)
(0.3746049128357078, -0.2784478109924952)

(0.3670962989382903, -0.2772259808979205)
(0.3720002799559099, -0.2714637421009057)

(0.3670962989382903, -0.2772259808979205)
(0.3646229298306914, -0.2707162532741144)

(0.3670962989382903, -0.2772259808979205)
(0.3593033426510877, -0.2764168257808699)

(0.3746049128357078, -0.2784478109924952)
(0.3720002799559099, -0.2714637421009057)

(0.3746049128357078, -0.2784478109924952)
(0.3793323285523847, -0.2726684494746785)

(0.3746049128357078, -0.2784478109924952)
(0.3776939419444222, -0.2851885401976533)

(0.3746049128357078, -0.2784478109924952)
(0.3820113936139984, -0.2795712051133609)

(0.3720002799559099, -0.2714637421009057)
(0.3793323285523847, -0.2726684494746785)

(0.3720002799559099, -0.2714637421009057)
(0.3767586883906976, -0.2658104811339671)

(0.3720002799559099, -0.2714637421009057)
(0.3646229298306914, -0.2707162532741144)

(0.3720002799559099, -0.2714637421009057)
(0.3699547050763048, -0.2650100679208053)

(0.3793323285523847, -0.2726684494746785)
(0.3767586883906976, -0.2658104811339671)

(0.3793323285523847, -0.2726684494746785)
(0.3839676880549853, -0.2669995074542666)

(0.3793323285523847, -0.2726684494746785)
(0.386356525587936, -0.2736267510294618)

(0.3793323285523847, -0.2726684494746785)
(0.3820113936139984, -0.2795712051133609)

(0.3767586883906976, -0.2658104811339671)
(0.3839676880549853, -0.2669995074542666)

(0.3767586883906976, -0.2658104811339671)
(0.3814209256004296, -0.2602545904342247)

(0.3767586883906976, -0.2658104811339671)
(0.3745055449312665, -0.2591434451976884)

(0.3767586883906976, -0.2658104811339671)
(0.3699547050763048, -0.2650100679208053)

(0.3839676880549853, -0.2669995074542666)
(0.3814209256004296, -0.2602545904342247)

(0.3839676880549853, -0.2669995074542666)
(0.3884532258928784, -0.2614219496844752)

(0.3839676880549853, -0.2669995074542666)
(0.386356525587936, -0.2736267510294618)

(0.3839676880549853, -0.2669995074542666)
(0.3908656026177487, -0.2679758902495311)

(0.3814209256004296, -0.2602545904342247)
(0.3884532258928784, -0.2614219496844752)

(0.3814209256004296, -0.2602545904342247)
(0.3861289290163786, -0.2538623420935306)

(0.3814209256004296, -0.2602545904342247)
(0.3745055449312665, -0.2591434451976884)

(0.3814209256004296, -0.2602545904342247)
(0.3792734181625056, -0.2525221491562431)

(0.3884532258928784, -0.2614219496844752)
(0.3861289290163786, -0.2538623420935306)

(0.3884532258928784, -0.2614219496844752)
(0.3928751509033763, -0.2557804552718138)

(0.3884532258928784, -0.2614219496844752)
(0.3908656026177487, -0.2679758902495311)

(0.3884532258928784, -0.2614219496844752)
(0.3953112741480463, -0.262396522779859)

(0.3861289290163786, -0.2538623420935306)
(0.3928751509033763, -0.2557804552718138)

(0.3861289290163786, -0.2538623420935306)
(0.3909549048024625, -0.2508133180969032)

(0.3861289290163786, -0.2538623420935306)
(0.3835498674619967, -0.2484002273843853)

(0.3861289290163786, -0.2538623420935306)
(0.3792734181625056, -0.2525221491562431)

(0.3861289290163786, -0.2538623420935306)
(0.3875790184582476, -0.2485644867979391)

(0.3928751509033763, -0.2557804552718138)
(0.3909549048024625, -0.2508133180969032)

(0.3928751509033763, -0.2557804552718138)
(0.3964821465639104, -0.2500721431553876)

(0.3928751509033763, -0.2557804552718138)
(0.3995538126583367, -0.2569311446486752)

(0.3928751509033763, -0.2557804552718138)
(0.3953112741480463, -0.262396522779859)

(0.3909549048024625, -0.2508133180969032)
(0.3964821465639104, -0.2500721431553876)

(0.3909549048024625, -0.2508133180969032)
(0.3912917752727794, -0.2462059881298371)

(0.3909549048024625, -0.2508133180969032)
(0.3875790184582476, -0.2485644867979391)

(0.3835498674619967, -0.2484002273843853)
(0.3868226873346045, -0.2444819714699659)

(0.3835498674619967, -0.2484002273843853)
(0.3792734181625056, -0.2525221491562431)

(0.3835498674619967, -0.2484002273843853)
(0.3819026664720639, -0.2436413300341927)

(0.3835498674619967, -0.2484002273843853)
(0.379555300568357, -0.2470790623790993)

(0.3835498674619967, -0.2484002273843853)
(0.3875790184582476, -0.2485644867979391)

(0.3868226873346045, -0.2444819714699659)
(0.3819026664720639, -0.2436413300341927)

(0.3868226873346045, -0.2444819714699659)
(0.3907165366294067, -0.2409943462077092)

(0.3868226873346045, -0.2444819714699659)
(0.3853019430596679, -0.240007938944579)

(0.3868226873346045, -0.2444819714699659)
(0.3912917752727794, -0.2462059881298371)

(0.3868226873346045, -0.2444819714699659)
(0.3875790184582476, -0.2485644867979391)

(0.3964821465639104, -0.2500721431553876)
(0.3995538126583367, -0.2569311446486752)

(0.3964821465639104, -0.2500721431553876)
(0.4038858385486253, -0.2512155664230633)

(0.3964821465639104, -0.2500721431553876)
(0.4015580329530304, -0.2452955146687993)

(0.3964821465639104, -0.2500721431553876)
(0.3954143310736662, -0.2438684518935177)

(0.3964821465639104, -0.2500721431553876)
(0.3912917752727794, -0.2462059881298371)

(0.3680199193446473, -0.2985563362238588)
(0.3675814008614207, -0.3088937927952056)

(0.3680199193446473, -0.2985563362238588)
(0.3752475375287279, -0.3034735514666289)

(0.3680199193446473, -0.2985563362238588)
(0.3758302182121684, -0.2965138298460508)

(0.3680199193446473, -0.2985563362238588)
(0.3619527679844439, -0.3035038701707324)

(0.3680199193446473, -0.2985563362238588)
(0.3719185658766123, -0.2908444049889794)

(0.3646229298306914, -0.2707162532741144)
(0.3593033426510877, -0.2764168257808699)

(0.3646229298306914, -0.2707162532741144)
(0.3699547050763048, -0.2650100679208053)

(0.3646229298306914, -0.2707162532741144)
(0.3625535310066745, -0.2646886899269545)

(0.3646229298306914, -0.2707162532741144)
(0.3569044713022047, -0.2703956749064021)

(0.386356525587936, -0.2736267510294618)
(0.3908656026177487, -0.2679758902495311)

(0.386356525587936, -0.2736267510294618)
(0.3820113936139984, -0.2795712051133609)

(0.386356525587936, -0.2736267510294618)
(0.3927159916439811, -0.2746389964227768)

(0.386356525587936, -0.2736267510294618)
(0.3880938000855715, -0.2793455886360117)

(0.3335681783092149, -0.3063322862461847)
(0.3388842839335497, -0.299950983760259)

(0.3335681783092149, -0.3063322862461847)
(0.3306931817147454, -0.2987870871553431)

(0.3335681783092149, -0.3063322862461847)
(0.3254289461342433, -0.3051029006417442)

(0.3335681783092149, -0.3063322862461847)
(0.3281462515010308, -0.3127823072669768)

(0.1750393491467222, -0.3724881013503689)
(0.1672576797373526, -0.3709554428994528)

(0.1750393491467222, -0.3724881013503689)
(0.1697162164608194, -0.3785547323671296)

(0.1750393491467222, -0.3724881013503689)
(0.1828481117815294, -0.3742053821922628)

(0.1750393491467222, -0.3724881013503689)
(0.1772692608380543, -0.3800339929411467)

(0.2058294378625022, -0.3773449968842222)
(0.1993184247299042, -0.3812813064140962)

(0.2058294378625022, -0.3773449968842222)
(0.2138676046166195, -0.3803306325789176)

(0.2058294378625022, -0.3773449968842222)
(0.2070094107130035, -0.3852780720529616)

(0.2058294378625022, -0.3773449968842222)
(0.1992337820850301, -0.3746264397790784)

(0.4354566549656608, 0.1934976415453394)
(0.4341678864168418, 0.1983286782653651)

(0.4354566549656608, 0.1934976415453394)
(0.4367454406064856, 0.1886665876956625)

(0.4354566549656608, 0.1934976415453394)
(0.4402848811884166, 0.1921982106041488)

(0.4354566549656608, 0.1934976415453394)
(0.4389590787087606, 0.1969353528258872)

(0.4341678864168418, 0.1983286782653651)
(0.429339685956176, 0.1996280833877342)

(0.4341678864168418, 0.1983286782653651)
(0.4328791135949391, 0.2031597192678913)

(0.4341678864168418, 0.1983286782653651)
(0.4376105357307997, 0.2017624598366899)

(0.4341678864168418, 0.1983286782653651)
(0.4389590787087606, 0.1969353528258872)

(-0.417979976417546, -0.2898318469164998)
(-0.410846422828991, -0.2927381305623328)

(-0.417979976417546, -0.2898318469164998)
(-0.4161073073012861, -0.2977513341664749)

(-0.417979976417546, -0.2898318469164998)
(-0.4250236565104691, -0.2869480023700041)

(-0.417979976417546, -0.2898318469164998)
(-0.4231816816449828, -0.2948963599031985)

(-0.2232611124687578, 0.1520421236589631)
(-0.2266995798253358, 0.1484121178410961)

(-0.2232611124687578, 0.1520421236589631)
(-0.21982264511218, 0.15567212947683)

(-0.2232611124687578, 0.1520421236589631)
(-0.228124023401205, 0.1532049208309097)

(-0.2232611124687578, 0.1520421236589631)
(-0.2246855560446271, 0.1568349266487768)

(-0.2266995798253358, 0.1484121178410961)
(-0.228124023401205, 0.1532049208309097)

(-0.2266995798253358, 0.1484121178410961)
(-0.2315624907577828, 0.1495749150130426)

(-0.2266995798253358, 0.1484121178410961)
(-0.225275136249467, 0.1436193148512827)

(-0.2266995798253358, 0.1484121178410961)
(-0.2301380471819139, 0.1447821120232291)

(-0.21982264511218, 0.15567212947683)
(-0.2212470886880494, 0.1604649324666439)

(-0.21982264511218, 0.15567212947683)
(-0.2246855560446271, 0.1568349266487768)

(-0.21982264511218, 0.15567212947683)
(-0.2149597341797334, 0.1545093323048836)

(-0.21982264511218, 0.15567212947683)
(-0.216384177755603, 0.1593021352946973)

(0.1140323942611068, 0.01990734304851792)
(0.1105185060354256, 0.02081324216882489)

(0.1140323942611068, 0.01990734304851792)
(0.1130782526416504, 0.02339435388483947)

(0.1140323942611068, 0.01990734304851792)
(0.1166015184061416, 0.02244508719065839)

(0.1140323942611068, 0.01990734304851792)
(0.1174917222512883, 0.01897552118172605)

(-0.08901010746152106, 0.3696226929535853)
(-0.0969378331874907, 0.3725883994976933)

(-0.08901010746152106, 0.3696226929535853)
(-0.09039034990798053, 0.3780287852598443)

(-0.08901010746152106, 0.3696226929535853)
(-0.08251433238168801, 0.3749973389793294)

(-0.08901010746152106, 0.3696226929535853)
(-0.08119205257962726, 0.3665921729093022)

(0.3863864361303629, 0.3228933329601942)
(0.3932732379989946, 0.3276730256290332)

(0.3863864361303629, 0.3228933329601942)
(0.3877255508098004, 0.3151628856348835)

(0.3863864361303629, 0.3228933329601942)
(0.3851466236850052, 0.3308962930145564)

(0.3863864361303629, 0.3228933329601942)
(0.3939757642677001, 0.3197884665611535)

(0.3774192537290694, 0.3821314282114298)
(0.3857170979819247, 0.3788498132594427)

(0.3774192537290694, 0.3821314282114298)
(0.3843222147712799, 0.3877143609760642)

(0.3774192537290694, 0.3821314282114298)
(0.3760005927298492, 0.390953205482908)

(0.3774192537290694, 0.3821314282114298)
(0.3692738322474521, 0.3851979051525811)

(0.3070567517453857, 0.1204328619048764)
(0.3105961727936276, 0.1239645043900777)

(0.3070567517453857, 0.1204328619048764)
(0.3035173306971451, 0.116901219419677)

(0.3070567517453857, 0.1204328619048764)
(0.3068260173933454, 0.1242035340717157)

(0.3070567517453857, 0.1204328619048764)
(0.3032912663348881, 0.1206672113109193)

(0.1792864291161911, 0.1820085580977598)
(0.1764402014503422, 0.1780149017788997)

(0.1792864291161911, 0.1820085580977598)
(0.1807088212379955, 0.1771916173494539)

(0.1792864291161911, 0.1820085580977598)
(0.1820336345168072, 0.1858228178653813)

(0.1792864291161911, 0.1820085580977598)
(0.1836961786833878, 0.1810508355481483)

(0.1473765206683876, 0.1493050760089176)
(0.1495832575584618, 0.1448475636394906)

(0.1473765206683876, 0.1493050760089176)
(0.1445908989444893, 0.1451529461157748)

(0.1473765206683876, 0.1493050760089176)
(0.1453972864268023, 0.1541078908706478)

(0.1473765206683876, 0.1493050760089176)
(0.1424430481452523, 0.1497117432969928)

(0.1495832575584618, 0.1448475636394906)
(0.1445908989444893, 0.1451529461157748)

(0.1495832575584618, 0.1448475636394906)
(0.146818334552225, 0.1406817053475332)

(0.1495832575584618, 0.1448475636394906)
(0.1518079332496078, 0.1403776694651276)

(0.1495832575584618, 0.1448475636394906)
(0.1545560038579793, 0.1445208281935276)

(-0.4303428702099406, 0.06483642997095879)
(-0.4350497911901929, 0.06599640235404436)

(-0.4303428702099406, 0.06483642997095879)
(-0.4338439466726054, 0.06127140523575321)

(-0.4303428702099406, 0.06483642997095879)
(-0.4260703710684242, 0.0633762189861732)

(-0.4303428702099406, 0.06483642997095879)
(-0.429492867095901, 0.0597492293483613)

(-0.4350497911901929, 0.06599640235404436)
(-0.4338439466726054, 0.06127140523575321)

(-0.4350497911901929, 0.06599640235404436)
(-0.4385563172378207, 0.06243183984057402)

(-0.4350497911901929, 0.06599640235404436)
(-0.43667754273377, 0.07069570775726136)

(-0.4350497911901929, 0.06599640235404436)
(-0.4401584053135471, 0.06703831901784581)

(0.264749080432937, 0.07709082313062773)
(0.2595470605394217, 0.07659477383012313)

(0.264749080432937, 0.07709082313062773)
(0.2677546559495326, 0.08082688869009719)

(0.264749080432937, 0.07709082313062773)
(0.2622925760925648, 0.07345742050289261)

(0.264749080432937, 0.07709082313062773)
(0.2627969375047883, 0.08101576905445737)

(-0.3238115291805446, 0.06478036972812698)
(-0.3286744401129916, 0.06594316690007289)

(-0.3238115291805446, 0.06478036972812698)
(-0.3272499965371228, 0.06115036391025992)

(-0.3238115291805446, 0.06478036972812698)
(-0.3189486182480977, 0.06361757255618036)

(-0.3238115291805446, 0.06478036972812698)
(-0.3223870856046759, 0.05998756673831577)

(-0.3286744401129916, 0.06594316690007289)
(-0.3272499965371228, 0.06115036391025992)

(-0.3286744401129916, 0.06594316690007289)
(-0.3321129074695693, 0.06231316108220566)

(-0.3286744401129916, 0.06594316690007289)
(-0.3335373510454388, 0.06710596407201905)

(-0.3286744401129916, 0.06594316690007289)
(-0.3300988836888611, 0.07073596988988623)

(0.429339685956176, 0.1996280833877342)
(0.4328791135949391, 0.2031597192678913)

(0.429339685956176, 0.1996280833877342)
(0.424511492013584, 0.200927481977673)

(0.429339685956176, 0.1996280833877342)
(0.4258001902125361, 0.1960965157624516)

(0.429339685956176, 0.1996280833877342)
(0.4280478585767695, 0.2044579127366441)

(0.4328791135949391, 0.2031597192678913)
(0.4376105357307997, 0.2017624598366899)

(0.4328791135949391, 0.2031597192678913)
(0.4363265110290407, 0.2066548036617226)

(0.4328791135949391, 0.2031597192678913)
(0.4315749972997284, 0.207984673473143)

(0.4328791135949391, 0.2031597192678913)
(0.4280478585767695, 0.2044579127366441)

(0.116025487280252, 0.01280644837479035)
(0.1184451944199485, 0.01550773383616141)

(0.116025487280252, 0.01280644837479035)
(0.1194062705365006, 0.01187577833349117)

(0.116025487280252, 0.01280644837479035)
(0.1137673991536141, 0.01001231260823458)

(0.116025487280252, 0.01280644837479035)
(0.1170859204514319, 0.009091146404282489)

(0.2386202841430607, -0.383695878808424)
(0.2314669255824681, -0.3835574628463439)

(0.2386202841430607, -0.383695878808424)
(0.2460503847512358, -0.3863768884911986)

(0.2386202841430607, -0.383695878808424)
(0.2369829589059177, -0.3902496030543017)

(0.05181881199147222, -0.0862571451328183)
(0.05280547658626741, -0.09002944140443005)

(0.05181881199147222, -0.0862571451328183)
(0.0489939378637142, -0.08899569017322045)

(0.05181881199147222, -0.0862571451328183)
(0.04806757910279948, -0.08521400236188707)

(0.05181881199147222, -0.0862571451328183)
(0.05089898994681892, -0.08255354259662342)

(0.05280547658626741, -0.09002944140443005)
(0.0489939378637142, -0.08899569017322045)

(0.05280547658626741, -0.09002944140443005)
(0.04993665161394341, -0.09277512989638104)

(0.05280547658626741, -0.09002944140443005)
(0.0561968359697514, -0.09087851622769472)

(0.05280547658626741, -0.09002944140443005)
(0.05320920298224827, -0.09324350279896007)

(0.1184451944199485, 0.01550773383616141)
(0.1194062705365006, 0.01187577833349117)

(0.1184451944199485, 0.01550773383616141)
(0.1218924206459436, 0.0145649023493612)

(0.1184451944199485, 0.01550773383616141)
(0.1209088535497956, 0.01803341554583609)

(0.1184451944199485, 0.01550773383616141)
(0.1174917222512883, 0.01897552118172605)

(0.1194062705365006, 0.01187577833349117)
(0.1218924206459436, 0.0145649023493612)

(0.1194062705365006, 0.01187577833349117)
(0.1228614437860392, 0.01100446177082386)

(0.1194062705365006, 0.01187577833349117)
(0.1204808120388626, 0.0080793946344397)

(0.1194062705365006, 0.01187577833349117)
(0.1170859204514319, 0.009091146404282489)

(-0.3589858219566407, -0.3824626066214623)
(-0.3675502262396965, -0.3796596194569613)

(-0.3589858219566407, -0.3824626066214623)
(-0.3656661413192402, -0.3885457831289874)

(-0.3589858219566407, -0.3824626066214623)
(-0.3570398087589038, -0.391350087454183)

(-0.3589858219566407, -0.3824626066214623)
(-0.3507931053957438, -0.3854139197242399)

(-0.3675502262396965, -0.3796596194569613)
(-0.3656661413192402, -0.3885457831289874)

(-0.3675502262396965, -0.3796596194569613)
(-0.3742758949680325, -0.3857249560359065)

(-0.3675502262396965, -0.3796596194569613)
(-0.3764872171525012, -0.3767573646105162)

(-0.3675502262396965, -0.3796596194569613)
(-0.3697769305922308, -0.3707186783030269)

(0.4371908040953962, 0.1160364975752273)
(0.4359555424749951, 0.120829649758825)

(0.4371908040953962, 0.1160364975752273)
(0.4407428088637373, 0.1195554868317412)

(0.4371908040953962, 0.1160364975752273)
(0.4384628458065479, 0.111206291782257)

(0.4371908040953962, 0.1160364975752273)
(0.4420128321955935, 0.1147273144279256)

(0.4359555424749951, 0.120829649758825)
(0.4407428088637373, 0.1195554868317412)

(0.4359555424749951, 0.120829649758825)
(0.4395068128844045, 0.1243493788353918)

(0.4359555424749951, 0.120829649758825)
(0.4349675380737959, 0.1258240331735575)

(0.4359555424749951, 0.120829649758825)
(0.4313511736929199, 0.1220504642621484)

(0.1650462603250571, -0.04693522037066411)
(0.1677581049514801, -0.0442888961887527)

(0.1650462603250571, -0.04693522037066411)
(0.1616124982458437, -0.04933910857127333)

(0.1650462603250571, -0.04693522037066411)
(0.1619707937890505, -0.0453977287569141)

(0.1650462603250571, -0.04693522037066411)
(0.1648654194852368, -0.04377906409226778)

(0.2287370158370353, 0.008746812963733492)
(0.2329879448234347, 0.007551521109276226)

(0.2287370158370353, 0.008746812963733492)
(0.2245864453579436, 0.009851279281861752)

(0.2287370158370353, 0.008746812963733492)
(0.2256618220346565, 0.005710524148320184)

(0.2287370158370353, 0.008746812963733492)
(0.2298191463566293, 0.004566168125930883)

(0.2329879448234347, 0.007551521109276226)
(0.2341506118753128, 0.003304301969540888)

(0.2329879448234347, 0.007551521109276226)
(0.2298191463566293, 0.004566168125930883)

(0.2329879448234347, 0.007551521109276226)
(0.2361016270282955, 0.01062440383843995)

(0.2329879448234347, 0.007551521109276226)
(0.2372557165609149, 0.006357682174116936)

(0.2245864453579436, 0.009851279281861752)
(0.2256618220346565, 0.005710524148320184)

(0.2245864453579436, 0.009851279281861752)
(0.2215615986365694, 0.00679913897602509)

(0.2245864453579436, 0.009851279281861752)
(0.2233194848114428, 0.01411855769663048)

(0.2245864453579436, 0.009851279281861752)
(0.2203965094807311, 0.01073310138712367)

(0.1672576797373526, -0.3709554428994528)
(0.1697162164608194, -0.3785547323671296)

(0.1672576797373526, -0.3709554428994528)
(0.1618190205502555, -0.3769992700886871)

(0.1672576797373526, -0.3709554428994528)
(0.159430179992798, -0.3693925494931765)

(0.1672576797373526, -0.3709554428994528)
(0.1650948695048213, -0.3635750651316413)

(0.1697162164608194, -0.3785547323671296)
(0.1618190205502555, -0.3769992700886871)

(0.1697162164608194, -0.3785547323671296)
(0.1644166099330934, -0.3847402724551886)

(0.1697162164608194, -0.3785547323671296)
(0.1722895973777095, -0.3862224809589757)

(0.1697162164608194, -0.3785547323671296)
(0.1772692608380543, -0.3800339929411467)

(0.1618190205502555, -0.3769992700886871)
(0.1644166099330934, -0.3847402724551886)

(0.1618190205502555, -0.3769992700886871)
(0.1563675180157246, -0.3831199167790202)

(0.1618190205502555, -0.3769992700886871)
(0.159430179992798, -0.3693925494931765)

(0.1618190205502555, -0.3769992700886871)
(0.1540585913583806, -0.3755584986462822)

(0.1644166099330934, -0.3847402724551886)
(0.1563675180157246, -0.3831199167790202)

(0.1644166099330934, -0.3847402724551886)
(0.1589822448975665, -0.3909583245856967)

(0.1644166099330934, -0.3847402724551886)
(0.1722895973777095, -0.3862224809589757)

(0.1644166099330934, -0.3847402724551886)
(0.1667844090934767, -0.3921052196561539)

(0.1563675180157246, -0.3831199167790202)
(0.1589822448975665, -0.3909583245856967)

(0.1563675180157246, -0.3831199167790202)
(0.1508610884255102, -0.3892992555590717)

(0.1563675180157246, -0.3831199167790202)
(0.1483024001796597, -0.3814307306216742)

(0.1563675180157246, -0.3831199167790202)
(0.1540585913583806, -0.3755584986462822)

(0.0489939378637142, -0.08899569017322045)
(0.04993665161394341, -0.09277512989638104)

(0.0489939378637142, -0.08899569017322045)
(0.04612710134362974, -0.09176805528090218)

(0.0489939378637142, -0.08899569017322045)
(0.04806757910279948, -0.08521400236188707)

(0.0489939378637142, -0.08899569017322045)
(0.04519520983168637, -0.08795607651523889)

(0.04993665161394341, -0.09277512989638104)
(0.04612710134362974, -0.09176805528090218)

(0.04993665161394341, -0.09277512989638104)
(0.04705462265717891, -0.09557088544360645)

(0.04993665161394341, -0.09277512989638104)
(0.0510507704005925, -0.09671607068946449)

(0.04993665161394341, -0.09277512989638104)
(0.05320920298224827, -0.09324350279896007)

(0.04612710134362974, -0.09176805528090218)
(0.04705462265717891, -0.09557088544360645)

(0.04612710134362974, -0.09176805528090218)
(0.04326613375122115, -0.09459406040076104)

(0.04612710134362974, -0.09176805528090218)
(0.04232842077924247, -0.09070937390512235)

(0.04612710134362974, -0.09176805528090218)
(0.04519520983168637, -0.08795607651523889)

(0.04705462265717891, -0.09557088544360645)
(0.04326613375122115, -0.09459406040076104)

(0.04705462265717891, -0.09557088544360645)
(0.04428357400756058, -0.0985315216840812)

(0.04705462265717891, -0.09557088544360645)
(0.0510507704005925, -0.09671607068946449)

(0.04705462265717891, -0.09557088544360645)
(0.04763443235131322, -0.09934290743670668)

(0.04326613375122115, -0.09459406040076104)
(0.04428357400756058, -0.0985315216840812)

(0.04326613375122115, -0.09459406040076104)
(0.04036276161176562, -0.09751282221453646)

(0.04326613375122115, -0.09459406040076104)
(0.04232842077924247, -0.09070937390512235)

(0.04326613375122115, -0.09459406040076104)
(0.03938688465153513, -0.0936721908195256)

(0.04428357400756058, -0.0985315216840812)
(0.04036276161176562, -0.09751282221453646)

(0.04428357400756058, -0.0985315216840812)
(0.04126719991427819, -0.1013622593379617)

(0.04428357400756058, -0.0985315216840812)
(0.04763443235131322, -0.09934290743670668)

(0.04428357400756058, -0.0985315216840812)
(0.0447287388374424, -0.1022210414365515)

(0.170342288300192, 0.1917176848334784)
(0.1705178334151862, 0.1965779791348507)

(0.170342288300192, 0.1917176848334784)
(0.1672748403967976, 0.1871828353018644)

(0.170342288300192, 0.1917176848334784)
(0.164935796065247, 0.1915150236412396)

(0.170342288300192, 0.1917176848334784)
(0.1674398316760251, 0.194427955395016)

(0.170342288300192, 0.1917176848334784)
(0.1740237142748466, 0.1946061815422313)

(0.4376105357307997, 0.2017624598366899)
(0.4363265110290407, 0.2066548036617226)

(0.4376105357307997, 0.2017624598366899)
(0.4389590787087606, 0.1969353528258872)

(0.4376105357307997, 0.2017624598366899)
(0.4410130957913168, 0.2051122976339286)

(0.4376105357307997, 0.2017624598366899)
(0.4424025773494142, 0.200179026880061)

(0.4363265110290407, 0.2066548036617226)
(0.4315749972997284, 0.207984673473143)

(0.4363265110290407, 0.2066548036617226)
(0.4351118625629605, 0.2115153000283628)

(0.4363265110290407, 0.2066548036617226)
(0.4397114381253047, 0.2100577329356739)

(0.4363265110290407, 0.2066548036617226)
(0.4410130957913168, 0.2051122976339286)

(0.3807319906887134, 0.2306456908271353)
(0.3771934347925494, 0.2271131827122851)

(0.3807319906887134, 0.2306456908271353)
(0.3842729445601328, 0.2341757970918944)

(0.3807319906887134, 0.2306456908271353)
(0.3820199271960352, 0.2258154880463313)

(0.3807319906887134, 0.2306456908271353)
(0.3855596857739978, 0.229346792131769)

(-0.410846422828991, -0.2927381305623328)
(-0.4161073073012861, -0.2977513341664749)

(-0.410846422828991, -0.2927381305623328)
(-0.4046630395731861, -0.2879020391793173)

(-0.410846422828991, -0.2927381305623328)
(-0.4037170024535043, -0.2957504628980763)

(-0.410846422828991, -0.2927381305623328)
(-0.409154778641845, -0.2990842834453799)

(-0.4161073073012861, -0.2977513341664749)
(-0.4118819329385665, -0.306404685454405)

(-0.4161073073012861, -0.2977513341664749)
(-0.4206774489774449, -0.3035284186451718)

(-0.4161073073012861, -0.2977513341664749)
(-0.409154778641845, -0.2990842834453799)

(-0.4161073073012861, -0.2977513341664749)
(-0.4231816816449828, -0.2948963599031985)

(-0.4046630395731861, -0.2879020391793173)
(-0.4037170024535043, -0.2957504628980763)

(-0.4046630395731861, -0.2879020391793173)
(-0.3973978671108674, -0.2909159239048908)

(-0.4046630395731861, -0.2879020391793173)
(-0.3978537051569738, -0.2829943966775564)

(-0.4046630395731861, -0.2879020391793173)
(-0.405735749772052, -0.2793305240692599)

(-0.2960585071617318, 0.06259638968626172)
(-0.2911955962292849, 0.06143359251431521)

(-0.2960585071617318, 0.06259638968626172)
(-0.2946340635858627, 0.05780358669644819)

(-0.2960585071617318, 0.06259638968626172)
(-0.2994969745183098, 0.05896638386839476)

(-0.2960585071617318, 0.06259638968626172)
(-0.3009214180941785, 0.06375918685820833)

(-0.2911955962292849, 0.06143359251431521)
(-0.2946340635858627, 0.05780358669644819)

(-0.2911955962292849, 0.06143359251431521)
(-0.2897711526534156, 0.05664078952450175)

(-0.2911955962292849, 0.06143359251431521)
(-0.2863326852968379, 0.06027079534236869)

(-0.2911955962292849, 0.06143359251431521)
(-0.2877571288727072, 0.06506359833218209)

(0.1327505456074995, 0.3893715549764968)
(0.140707754046366, 0.3862818539021908)

(0.1327505456074995, 0.3893715549764968)
(0.1392968027025016, 0.3944770302780225)

(0.1327505456074995, 0.3893715549764968)
(0.1315880642653885, 0.3968638639065915)

(0.1327505456074995, 0.3893715549764968)
(0.1249985302767053, 0.3914824133827879)

(0.140707754046366, 0.3862818539021908)
(0.1392968027025016, 0.3944770302780225)

(0.140707754046366, 0.3862818539021908)
(0.1474060660575769, 0.3915941282080605)

(0.140707754046366, 0.3862818539021908)
(0.1485636218856204, 0.3833020276725171)

(0.140707754046366, 0.3862818539021908)
(0.1420459929913062, 0.3781120487817385)

(0.04036276161176562, -0.09751282221453646)
(0.04126719991427819, -0.1013622593379617)

(0.04036276161176562, -0.09751282221453646)
(0.03731417183248331, -0.1004150788713676)

(0.04036276161176562, -0.09751282221453646)
(0.03938688465153513, -0.0936721908195256)

(0.04036276161176562, -0.09751282221453646)
(0.03625238008076927, -0.09665910397877364)

(0.04126719991427819, -0.1013622593379617)
(0.03731417183248331, -0.1004150788713676)

(0.04126719991427819, -0.1013622593379617)
(0.0383850779256914, -0.1043782717361728)

(0.04126719991427819, -0.1013622593379617)
(0.04216048486459918, -0.1053485698037509)

(0.04126719991427819, -0.1013622593379617)
(0.0447287388374424, -0.1022210414365515)

(0.1730999324344096, -0.05232124310916628)
(0.1758193634264417, -0.04967270467123067)

(0.1730999324344096, -0.05232124310916628)
(0.1704976037944994, -0.05506597716411634)

(0.1730999324344096, -0.05232124310916628)
(0.1743520018138966, -0.05644298530739007)

(0.1730999324344096, -0.05232124310916628)
(0.1766068996884234, -0.05297721637593217)

(0.0510507704005925, -0.09671607068946449)
(0.05078954800402175, -0.1011884973233605)

(0.0510507704005925, -0.09671607068946449)
(0.05605628034068653, -0.09581835577683007)

(0.0510507704005925, -0.09671607068946449)
(0.05320920298224827, -0.09324350279896007)

(0.0510507704005925, -0.09671607068946449)
(0.05383132054971555, -0.09923602119098161)

(0.0510507704005925, -0.09671607068946449)
(0.04763443235131322, -0.09934290743670668)

(0.1105185060354256, 0.02081324216882489)
(0.1130782526416504, 0.02339435388483947)

(0.1105185060354256, 0.02081324216882489)
(0.1095697006798371, 0.02430262872744748)

(0.1105185060354256, 0.02081324216882489)
(0.1070486745342915, 0.02170971826745279)

(0.1105185060354256, 0.02081324216882489)
(0.1080666801447723, 0.01824422115294366)

(0.09775072099921277, -0.03299075688944719)
(0.09694973404151506, -0.02968455280071191)

(0.09775072099921277, -0.03299075688944719)
(0.09461951537392659, -0.03186730593783695)

(0.09775072099921277, -0.03299075688944719)
(0.09538862348879261, -0.03515586324621752)

(0.09775072099921277, -0.03299075688944719)
(0.100093046691562, -0.03068740713811628)

(0.1348133148193905, 0.3198397380619072)
(0.1360253986561557, 0.3124882075714895)

(0.1348133148193905, 0.3198397380619072)
(0.1419714628842816, 0.3171756282114611)

(0.1348133148193905, 0.3198397380619072)
(0.140350785918009, 0.3240172936186562)

(0.1348133148193905, 0.3198397380619072)
(0.1335873333860949, 0.3257462229808479)

(0.1360253986561557, 0.3124882075714895)
(0.1419714628842816, 0.3171756282114611)

(0.1360253986561557, 0.3124882075714895)
(0.1431257388062758, 0.3096499543484145)

(0.1360253986561557, 0.3124882075714895)
(0.137317974264958, 0.3049403169070489)

(0.1360253986561557, 0.3124882075714895)
(0.1303858764319551, 0.3077466688663274)

(-0.3503359740379244, 0.2003413657262988)
(-0.3538611450398344, 0.1967954992021199)

(-0.3503359740379244, 0.2003413657262988)
(-0.3551693700272473, 0.2016213201045478)

(-0.3503359740379244, 0.2003413657262988)
(-0.3516441990253371, 0.2051671866287268)

(-0.3503359740379244, 0.2003413657262988)
(-0.3468108030360142, 0.2038872322504773)

(-0.3538611450398344, 0.1967954992021199)
(-0.3551693700272473, 0.2016213201045478)

(-0.3538611450398344, 0.1967954992021199)
(-0.3586945410291573, 0.1980754535803686)

(-0.3538611450398344, 0.1967954992021199)
(-0.3525529200524225, 0.1919696782996928)

(-0.3538611450398344, 0.1967954992021199)
(-0.3573858056100526, 0.1932491252253938)

(0.4241793985442039, 0.1151751256758267)
(0.4204708399355677, 0.1116261214140486)

(0.4241793985442039, 0.1151751256758267)
(0.4193428577370231, 0.1165427338390499)

(0.4241793985442039, 0.1151751256758267)
(0.4231306828417932, 0.1201607642988096)

(0.4241793985442039, 0.1151751256758267)
(0.4277912826900658, 0.1187163459424233)

(0.3857170979819247, 0.3788498132594427)
(0.3843222147712799, 0.3877143609760642)

(0.3857170979819247, 0.3788498132594427)
(0.3926915862583683, 0.3844306730965737)

(0.3857170979819247, 0.3788498132594427)
(0.3940202007378515, 0.3755289083468477)

(0.3857170979819247, 0.3788498132594427)
(0.3870546239556376, 0.3698782247632053)

(-0.4386297053497921, -0.1737727729356028)
(-0.4374207395000274, -0.1786244119961777)

(-0.4386297053497921, -0.1737727729356028)
(-0.4422268651013607, -0.1772455876040951)

(-0.4386297053497921, -0.1737727729356028)
(-0.4434358309511258, -0.1723939485435194)

(-0.4386297053497921, -0.1737727729356028)
(-0.4398386711995582, -0.1689211338750295)

(-0.4374207395000274, -0.1786244119961777)
(-0.4422268651013607, -0.1772455876040951)

(-0.4374207395000274, -0.1786244119961777)
(-0.4410178992515957, -0.1820972266646705)

(-0.4374207395000274, -0.1786244119961777)
(-0.4362117736502622, -0.1834760510567529)

(-0.4374207395000274, -0.1786244119961777)
(-0.4326359273177052, -0.1800152857816875)

(0.3843222147712799, 0.3877143609760642)
(0.3926915862583683, 0.3844306730965737)

(0.3843222147712799, 0.3877143609760642)
(0.3913732452600647, 0.3933357440193209)

(0.3843222147712799, 0.3877143609760642)
(0.3829140900017421, 0.3966236256022453)

(0.3843222147712799, 0.3877143609760642)
(0.3760005927298492, 0.390953205482908)

(0.2575775988580303, 0.3885148712390639)
(0.2659935984327074, 0.3870560098915584)

(0.2575775988580303, 0.3885148712390639)
(0.2630227987809415, 0.3950913230083962)

(0.2575775988580303, 0.3885148712390639)
(0.2545890573572064, 0.3965444522273605)

(0.2575775988580303, 0.3885148712390639)
(0.2494310179644528, 0.3897658910402971)

(0.2659935984327074, 0.3870560098915584)
(0.2630227987809415, 0.3950913230083962)

(0.2659935984327074, 0.3870560098915584)
(0.2714798849741841, 0.3936222013454923)

(0.2659935984327074, 0.3870560098915584)
(0.2744351689530911, 0.3855487973108551)

(0.2659935984327074, 0.3870560098915584)
(0.2687975085444334, 0.3790869762610399)

(-0.3034199522385385, 0.143123476054278)
(-0.2985865562493337, 0.1418435216761416)

(-0.3034199522385385, 0.143123476054278)
(-0.3021117272511454, 0.1382976551518688)

(-0.3034199522385385, 0.143123476054278)
(-0.3069451232404516, 0.1395776095301023)

(-0.3034199522385385, 0.143123476054278)
(-0.3082533482279721, 0.1444034304326333)

(0.2293786754259001, -0.0540369659495629)
(0.2262775653402764, -0.05688796161330054)

(0.2293786754259001, -0.0540369659495629)
(0.2330869710581072, -0.05514166707177871)

(0.2293786754259001, -0.0540369659495629)
(0.2256946008997991, -0.05300865888571996)

(0.2293786754259001, -0.0540369659495629)
(0.2301265530361193, -0.05767804678860758)

(0.1572427469741152, 0.1485705222126397)
(0.1545560038579793, 0.1445208281935276)

(0.1572427469741152, 0.1485705222126397)
(0.1595705830009434, 0.1439948776890741)

(0.1572427469741152, 0.1485705222126397)
(0.1599721106358102, 0.152406641249023)

(0.1572427469741152, 0.1485705222126397)
(0.1622016290718067, 0.1476585779503792)

(-0.2985865562493337, 0.1418435216761416)
(-0.2950613852474435, 0.1453893882003392)

(-0.2985865562493337, 0.1418435216761416)
(-0.2937531602599354, 0.1405635672978207)

(-0.2985865562493337, 0.1418435216761416)
(-0.3021117272511454, 0.1382976551518688)

(-0.2985865562493337, 0.1418435216761416)
(-0.2972783312618336, 0.1370177007736303)

(-0.2950613852474435, 0.1453893882003392)
(-0.2937531602599354, 0.1405635672978207)

(-0.2950613852474435, 0.1453893882003392)
(-0.290227989258013, 0.1441094338219878)

(-0.2950613852474435, 0.1453893882003392)
(-0.2915362142454241, 0.1489352547244142)

(-0.2950613852474435, 0.1453893882003392)
(-0.2963696102361023, 0.1502152091039551)

(0.1589822448975665, -0.3909583245856967)
(0.1508610884255102, -0.3892992555590717)

(0.1589822448975665, -0.3909583245856967)
(0.1534921348437285, -0.3972228995383827)

(0.1589822448975665, -0.3909583245856967)
(0.1616498553518301, -0.3986713029957962)

(0.1589822448975665, -0.3909583245856967)
(0.1667844090934767, -0.3921052196561539)

(0.1508610884255102, -0.3892992555590717)
(0.1534921348437285, -0.3972228995383827)

(0.1508610884255102, -0.3892992555590717)
(0.1452800238144416, -0.3955428656935978)

(0.1508610884255102, -0.3892992555590717)
(0.1483024001796597, -0.3814307306216742)

(0.1508610884255102, -0.3892992555590717)
(0.1430955213676062, -0.3878997562685728)

(-0.1817542210236331, 0.1643781668885662)
(-0.1768913100911859, 0.1632153697166197)

(-0.1817542210236331, 0.1643781668885662)
(-0.1866171319560802, 0.1655409640605127)

(-0.1817542210236331, 0.1643781668885662)
(-0.1831786645995022, 0.1691709698783797)

(-0.1817542210236331, 0.1643781668885662)
(-0.1783157536670545, 0.1680081727064332)

(-0.1768913100911859, 0.1632153697166197)
(-0.1754668665153169, 0.1584225667268062)

(-0.1768913100911859, 0.1632153697166197)
(-0.172028399158739, 0.1620525725446732)

(-0.1768913100911859, 0.1632153697166197)
(-0.1783157536670545, 0.1680081727064332)

(-0.1768913100911859, 0.1632153697166197)
(-0.1736313611600756, 0.1667985081058544)

(-0.1866171319560802, 0.1655409640605127)
(-0.1831786645995022, 0.1691709698783797)

(-0.1866171319560802, 0.1655409640605127)
(-0.1880415755319495, 0.1703337670503262)

(-0.1866171319560802, 0.1655409640605127)
(-0.1914800428885274, 0.1667037612324591)

(-0.1866171319560802, 0.1655409640605127)
(-0.1900555993126579, 0.1619109582426458)

(-0.3272499965371228, 0.06115036391025992)
(-0.3321129074695693, 0.06231316108220566)

(-0.3272499965371228, 0.06115036391025992)
(-0.3223870856046759, 0.05998756673831577)

(-0.3272499965371228, 0.06115036391025992)
(-0.3306884638937013, 0.05752035809239284)

(-0.3272499965371228, 0.06115036391025992)
(-0.3258255529612543, 0.05635756092044741)

(-0.3321129074695693, 0.06231316108220566)
(-0.3335373510454388, 0.06710596407201905)

(-0.3321129074695693, 0.06231316108220566)
(-0.3369758184020165, 0.06347595825415185)

(-0.3321129074695693, 0.06231316108220566)
(-0.335551374826147, 0.05868315526433846)

(-0.3321129074695693, 0.06231316108220566)
(-0.3306884638937013, 0.05752035809239284)

(-0.3335373510454388, 0.06710596407201905)
(-0.3369758184020165, 0.06347595825415185)

(-0.3335373510454388, 0.06710596407201905)
(-0.338400261977886, 0.0682687612439652)

(-0.3335373510454388, 0.06710596407201905)
(-0.3300988836888611, 0.07073596988988623)

(-0.3335373510454388, 0.06710596407201905)
(-0.3349617946311648, 0.07189876702061221)

(-0.3369758184020165, 0.06347595825415185)
(-0.338400261977886, 0.0682687612439652)

(-0.3369758184020165, 0.06347595825415185)
(-0.3418387293344637, 0.06463875542609808)

(-0.3369758184020165, 0.06347595825415185)
(-0.335551374826147, 0.05868315526433846)

(-0.3369758184020165, 0.06347595825415185)
(-0.3404142857585943, 0.05984595243628454)

(-0.338400261977886, 0.0682687612439652)
(-0.3418387293344637, 0.06463875542609808)

(-0.338400261977886, 0.0682687612439652)
(-0.3432631729103333, 0.06943155841591167)

(-0.338400261977886, 0.0682687612439652)
(-0.3398247055537558, 0.07306156423377894)

(-0.338400261977886, 0.0682687612439652)
(-0.3349617946311648, 0.07189876702061221)

(-0.3418387293344637, 0.06463875542609808)
(-0.3432631729103333, 0.06943155841591167)

(-0.3418387293344637, 0.06463875542609808)
(-0.3467016402669108, 0.06580155259804449)

(-0.3418387293344637, 0.06463875542609808)
(-0.3452771966910413, 0.06100874960823084)

(-0.3418387293344637, 0.06463875542609808)
(-0.3404142857585943, 0.05984595243628454)

(0.1130782526416504, 0.02339435388483947)
(0.1095697006798371, 0.02430262872744748)

(0.1130782526416504, 0.02339435388483947)
(0.1121271507688267, 0.02691315147476265)

(0.1130782526416504, 0.02339435388483947)
(0.1166015184061416, 0.02244508719065839)

(0.1130782526416504, 0.02339435388483947)
(0.1156350052248773, 0.02596344762627908)

(-0.4338439466726054, 0.06127140523575321)
(-0.4385563172378207, 0.06243183984057402)

(-0.4338439466726054, 0.06127140523575321)
(-0.4373464933589366, 0.05770381908382192)

(-0.4338439466726054, 0.06127140523575321)
(-0.4330298889754975, 0.05619592928554774)

(-0.4338439466726054, 0.06127140523575321)
(-0.429492867095901, 0.0597492293483613)

(-0.4385563172378207, 0.06243183984057402)
(-0.4373464933589366, 0.05770381908382192)

(-0.4385563172378207, 0.06243183984057402)
(-0.4420577845320192, 0.0588625100865041)

(-0.4385563172378207, 0.06243183984057402)
(-0.4434683190448309, 0.06340041201930886)

(-0.4385563172378207, 0.06243183984057402)
(-0.4401584053135471, 0.06703831901784581)

(0.1445908989444893, 0.1451529461157748)
(0.146818334552225, 0.1406817053475332)

(0.1445908989444893, 0.1451529461157748)
(0.1418265840538078, 0.1409866209004228)

(0.1445908989444893, 0.1451529461157748)
(0.1395945151050942, 0.1454609532738436)

(0.1445908989444893, 0.1451529461157748)
(0.1424430481452523, 0.1497117432969928)

(0.146818334552225, 0.1406817053475332)
(0.1418265840538078, 0.1409866209004228)

(0.146818334552225, 0.1406817053475332)
(0.1440575708004129, 0.1365130142451465)

(0.146818334552225, 0.1406817053475332)
(0.1490481546362278, 0.1362088892608731)

(0.146818334552225, 0.1406817053475332)
(0.1518079332496078, 0.1403776694651276)

(0.3654407020874872, 0.3160709152451775)
(0.3639421285736798, 0.324166118644081)

(0.3654407020874872, 0.3160709152451775)
(0.3575403044340714, 0.3189955868554409)

(0.3654407020874872, 0.3160709152451775)
(0.3671610166810798, 0.3084318902261641)

(0.3654407020874872, 0.3160709152451775)
(0.3594672492689169, 0.3111669455278588)

(0.03731417183248331, -0.1004150788713676)
(0.0383850779256914, -0.1043782717361728)

(0.03731417183248331, -0.1004150788713676)
(0.03432657602776491, -0.1032859366200934)

(0.03731417183248331, -0.1004150788713676)
(0.03330185689493802, -0.09919364802922655)

(0.03731417183248331, -0.1004150788713676)
(0.03625238008076927, -0.09665910397877364)

(0.0383850779256914, -0.1043782717361728)
(0.03432657602776491, -0.1032859366200934)

(0.0383850779256914, -0.1043782717361728)
(0.03540465721211032, -0.1073675898386931)

(0.0383850779256914, -0.1043782717361728)
(0.04216048486459918, -0.1053485698037509)

(0.0383850779256914, -0.1043782717361728)
(0.03947845560634468, -0.1083652788006491)

(-0.228124023401205, 0.1532049208309097)
(-0.2315624907577828, 0.1495749150130426)

(-0.228124023401205, 0.1532049208309097)
(-0.232986934333652, 0.1543677180028561)

(-0.228124023401205, 0.1532049208309097)
(-0.2295484669770742, 0.1579977238207234)

(-0.228124023401205, 0.1532049208309097)
(-0.2246855560446271, 0.1568349266487768)

(-0.2315624907577828, 0.1495749150130426)
(-0.232986934333652, 0.1543677180028561)

(-0.2315624907577828, 0.1495749150130426)
(-0.23642540169023, 0.1507377121849892)

(-0.2315624907577828, 0.1495749150130426)
(-0.2350009581143609, 0.1459449091951756)

(-0.2315624907577828, 0.1495749150130426)
(-0.2301380471819139, 0.1447821120232291)

(0.2787413833594531, 0.0921797220232835)
(0.2754372355290712, 0.08828462614030741)

(0.2787413833594531, 0.0921797220232835)
(0.2822808044076953, 0.0957113645084819)

(0.2787413833594531, 0.0921797220232835)
(0.2785480654012247, 0.09591289538542754)

(0.2787413833594531, 0.0921797220232835)
(0.2748831043291858, 0.09236401315223175)

(0.3398733990575112, 0.1654113863270115)
(0.3363339780092667, 0.1618797438418051)

(0.3398733990575112, 0.1654113863270115)
(0.3350451964241196, 0.1667107936268704)

(0.3398733990575112, 0.1654113863270115)
(0.3385846174723605, 0.1702424361120697)

(0.3398733990575112, 0.1654113863270115)
(0.3434128201057474, 0.1689430288122021)

(0.4315749972997284, 0.207984673473143)
(0.4351118625629605, 0.2115153000283628)

(0.4315749972997284, 0.207984673473143)
(0.4267595767900836, 0.2092891572171354)

(0.4315749972997284, 0.207984673473143)
(0.4302943306719266, 0.2128189139090796)

(0.4315749972997284, 0.207984673473143)
(0.4280478585767695, 0.2044579127366441)

(0.4351118625629605, 0.2115153000283628)
(0.4397114381253047, 0.2100577329356739)

(0.4351118625629605, 0.2115153000283628)
(0.4385503073222441, 0.2150053662007883)

(0.4351118625629605, 0.2115153000283628)
(0.4338181811519988, 0.2163441588698996)

(0.4351118625629605, 0.2115153000283628)
(0.4302943306719266, 0.2128189139090796)

(0.4397114381253047, 0.2100577329356739)
(0.4385503073222441, 0.2150053662007883)

(0.4397114381253047, 0.2100577329356739)
(0.4443279567722769, 0.2084823043671129)

(0.4397114381253047, 0.2100577329356739)
(0.4430827005748115, 0.2135603344334614)

(0.4397114381253047, 0.2100577329356739)
(0.4410130957913168, 0.2051122976339286)

(0.4385503073222441, 0.2150053662007883)
(0.4338181811519988, 0.2163441588698996)

(0.4385503073222441, 0.2150053662007883)
(0.4373567855626012, 0.2198754361978429)

(0.4385503073222441, 0.2150053662007883)
(0.4419610103362722, 0.2184190496537045)

(0.4385503073222441, 0.2150053662007883)
(0.4430827005748115, 0.2135603344334614)

(0.06005558351650286, -0.0001467247160700421)
(0.05932757982600319, 0.002480957772833448)

(0.06005558351650286, -0.0001467247160700421)
(0.05739958048524851, 0.0005755688108575351)

(0.06005558351650286, -0.0001467247160700421)
(0.06088017873703981, -0.002838388365180089)

(0.06005558351650286, -0.0001467247160700421)
(0.05795843227635532, -0.002393006498786114)

(0.05932757982600319, 0.002480957772833448)
(0.05739958048524851, 0.0005755688108575351)

(0.05932757982600319, 0.002480957772833448)
(0.05667752147314074, 0.003178667510544495)

(0.05932757982600319, 0.002480957772833448)
(0.05842366065396973, 0.004610612803812883)

(0.05932757982600319, 0.002480957772833448)
(0.06093254917665272, 0.00498724007609144)

(0.05739958048524851, 0.0005755688108575351)
(0.05667752147314074, 0.003178667510544495)

(0.05739958048524851, 0.0005755688108575351)
(0.05475852842102713, 0.001279728276451229)

(0.05739958048524851, 0.0005755688108575351)
(0.05512880860356872, -0.001246015043572005)

(0.05739958048524851, 0.0005755688108575351)
(0.05795843227635532, -0.002393006498786114)

(0.05667752147314074, 0.003178667510544495)
(0.05475852842102713, 0.001279728276451229)

(0.05667752147314074, 0.003178667510544495)
(0.05404420121096397, 0.003873393031724097)

(0.05667752147314074, 0.003178667510544495)
(0.05842366065396973, 0.004610612803812883)

(0.05667752147314074, 0.003178667510544495)
(0.05629949540395346, 0.005495377406500409)

(0.05475852842102713, 0.001279728276451229)
(0.05404420121096397, 0.003873393031724097)

(0.05475852842102713, 0.001279728276451229)
(0.05213658064959886, 0.00198793715716774)

(0.05475852842102713, 0.001279728276451229)
(0.05512880860356872, -0.001246015043572005)

(0.05475852842102713, 0.001279728276451229)
(0.05256873128192575, -0.0005678126873906523)

(0.05404420121096397, 0.003873393031724097)
(0.05213658064959886, 0.00198793715716774)

(0.05404420121096397, 0.003873393031724097)
(0.05140292774466436, 0.004470457890787812)

(0.05404420121096397, 0.003873393031724097)
(0.05357379530166527, 0.006220607938890546)

(0.05404420121096397, 0.003873393031724097)
(0.05629949540395346, 0.005495377406500409)

(0.05213658064959886, 0.00198793715716774)
(0.05140292774466436, 0.004470457890787812)

(0.05213658064959886, 0.00198793715716774)
(0.04969022339463401, 0.002688333859603966)

(0.05213658064959886, 0.00198793715716774)
(0.05022178651521841, 7.158456872592182e-05)

(0.05213658064959886, 0.00198793715716774)
(0.05256873128192575, -0.0005678126873906523)

(0.05140292774466436, 0.004470457890787812)
(0.04969022339463401, 0.002688333859603966)

(0.05140292774466436, 0.004470457890787812)
(0.04883556500827285, 0.005119466579171146)

(0.05140292774466436, 0.004470457890787812)
(0.05357379530166527, 0.006220607938890546)

(0.05140292774466436, 0.004470457890787812)
(0.05093734831089249, 0.00685966396705065)

(0.04969022339463401, 0.002688333859603966)
(0.04883556500827285, 0.005119466579171146)

(0.04969022339463401, 0.002688333859603966)
(0.04702322455789243, 0.002914412911934269)

(0.04969022339463401, 0.002688333859603966)
(0.05022178651521841, 7.158456872592182e-05)

(0.04969022339463401, 0.002688333859603966)
(0.04842919264743566, 0.0009832853700906764)

(0.04883556500827285, 0.005119466579171146)
(0.04702322455789243, 0.002914412911934269)

(0.04883556500827285, 0.005119466579171146)
(0.04629335562087922, 0.005889556505039308)

(0.04883556500827285, 0.005119466579171146)
(0.04817903269338791, 0.007520021304989005)

(0.04883556500827285, 0.005119466579171146)
(0.05093734831089249, 0.00685966396705065)

(0.04702322455789243, 0.002914412911934269)
(0.04629335562087922, 0.005889556505039308)

(0.04702322455789243, 0.002914412911934269)
(0.04439289207773127, 0.003905142832375493)

(0.04702322455789243, 0.002914412911934269)
(0.04670799021172278, 0.0005711840517062215)

(0.04702322455789243, 0.002914412911934269)
(0.04470518003604033, 0.001369402281068327)

(0.04702322455789243, 0.002914412911934269)
(0.04842919264743566, 0.0009832853700906764)

(0.04629335562087922, 0.005889556505039308)
(0.04439289207773127, 0.003905142832375493)

(0.04629335562087922, 0.005889556505039308)
(0.04378710539408569, 0.006410538966245806)

(0.04629335562087922, 0.005889556505039308)
(0.04562623861678454, 0.008154357311723887)

(0.04629335562087922, 0.005889556505039308)
(0.04817903269338791, 0.007520021304989005)

(0.04439289207773127, 0.003905142832375493)
(0.04378710539408569, 0.006410538966245806)

(0.04439289207773127, 0.003905142832375493)
(0.04202808897007261, 0.004700021210167877)

(0.04439289207773127, 0.003905142832375493)
(0.04267117327269963, 0.002332118927039715)

(0.04439289207773127, 0.003905142832375493)
(0.04470518003604033, 0.001369402281068327)

(0.04378710539408569, 0.006410538966245806)
(0.04202808897007261, 0.004700021210167877)

(0.04378710539408569, 0.006410538966245806)
(0.04136820205263404, 0.007041661670998596)

(0.04378710539408569, 0.006410538966245806)
(0.04562623861678454, 0.008154357311723887)

(0.04378710539408569, 0.006410538966245806)
(0.04316887507561327, 0.008507714760455226)

(0.04202808897007261, 0.004700021210167877)
(0.04136820205263404, 0.007041661670998596)

(0.04202808897007261, 0.004700021210167877)
(0.03965015975189316, 0.005387689718836801)

(0.04202808897007261, 0.004700021210167877)
(0.04267117327269963, 0.002332118927039715)

(0.04202808897007261, 0.004700021210167877)
(0.04031126608171795, 0.003068365359058609)

(0.04136820205263404, 0.007041661670998596)
(0.03965015975189316, 0.005387689718836801)

(0.04136820205263404, 0.007041661670998596)
(0.03900390321403591, 0.007705501591517929)

(0.04136820205263404, 0.007041661670998596)
(0.04094648109947498, 0.009176165693896947)

(0.04136820205263404, 0.007041661670998596)
(0.04316887507561327, 0.008507714760455226)

(0.03965015975189316, 0.005387689718836801)
(0.03900390321403591, 0.007705501591517929)

(0.03965015975189316, 0.005387689718836801)
(0.03729560572884238, 0.006063062059121392)

(0.03965015975189316, 0.005387689718836801)
(0.03795348367462202, 0.003863867102419948)

(0.03965015975189316, 0.005387689718836801)
(0.04031126608171795, 0.003068365359058609)

(0.03900390321403591, 0.007705501591517929)
(0.03729560572884238, 0.006063062059121392)

(0.03900390321403591, 0.007705501591517929)
(0.03667424494719106, 0.008323397252285421)

(0.03900390321403591, 0.007705501591517929)
(0.04094648109947498, 0.009176165693896947)

(0.03900390321403591, 0.007705501591517929)
(0.03860822601029919, 0.009927948366460201)

(0.03729560572884238, 0.006063062059121392)
(0.03667424494719106, 0.008323397252285421)

(0.03729560572884238, 0.006063062059121392)
(0.0349972555742365, 0.006704907751305799)

(0.03729560572884238, 0.006063062059121392)
(0.03795348367462202, 0.003863867102419948)

(0.03729560572884238, 0.006063062059121392)
(0.03560635442441697, 0.004459239355802344)

(0.03667424494719106, 0.008323397252285421)
(0.0349972555742365, 0.006704907751305799)

(0.03667424494719106, 0.008323397252285421)
(0.03440254578325741, 0.008963247549339998)

(0.03667424494719106, 0.008323397252285421)
(0.0361448669318415, 0.01050694516901106)

(0.03667424494719106, 0.008323397252285421)
(0.03860822601029919, 0.009927948366460201)

(0.0349972555742365, 0.006704907751305799)
(0.03440254578325741, 0.008963247549339998)

(0.0349972555742365, 0.006704907751305799)
(0.03275364352820377, 0.007353192869249689)

(0.0349972555742365, 0.006704907751305799)
(0.03560635442441697, 0.004459239355802344)

(0.0349972555742365, 0.006704907751305799)
(0.03335212756521723, 0.005157196228846418)

(0.03440254578325741, 0.008963247549339998)
(0.03275364352820377, 0.007353192869249689)

(0.03440254578325741, 0.008963247549339998)
(0.03216892002020955, 0.00955716920194965)

(0.03440254578325741, 0.008963247549339998)
(0.0361448669318415, 0.01050694516901106)

(0.03440254578325741, 0.008963247549339998)
(0.03385009622352315, 0.01118066436730923)

(0.03275364352820377, 0.007353192869249689)
(0.03216892002020955, 0.00955716920194965)

(0.03275364352820377, 0.007353192869249689)
(0.03056951356180095, 0.00794792001840064)

(0.03275364352820377, 0.007353192869249689)
(0.0311326261127778, 0.005786240427607883)

(0.03275364352820377, 0.007353192869249689)
(0.03335212756521723, 0.005157196228846418)

(0.03216892002020955, 0.00955716920194965)
(0.03056951356180095, 0.00794792001840064)

(0.03216892002020955, 0.00955716920194965)
(0.02993721854011888, 0.01012018255541762)

(0.03216892002020955, 0.00955716920194965)
(0.03159053417192202, 0.0117696920322325)

(0.03216892002020955, 0.00955716920194965)
(0.03385009622352315, 0.01118066436730923)

(0.03056951356180095, 0.00794792001840064)
(0.02993721854011888, 0.01012018255541762)

(0.03056951356180095, 0.00794792001840064)
(0.0311326261127778, 0.005786240427607883)

(0.03056951356180095, 0.00794792001840064)
(0.02900257581199932, 0.00635835039628093)

(0.03056951356180095, 0.00794792001840064)
(0.02841976959682276, 0.008489220742091961)

(0.02993721854011888, 0.01012018255541762)
(0.03159053417192202, 0.0117696920322325)

(0.02993721854011888, 0.01012018255541762)
(0.02929334776723429, 0.01234105424595701)

(0.02993721854011888, 0.01012018255541762)
(0.02767153511648925, 0.010683188245525)

(0.02993721854011888, 0.01012018255541762)
(0.02841976959682276, 0.008489220742091961)

(0.0311326261127778, 0.005786240427607883)
(0.02900257581199932, 0.00635835039628093)

(0.0311326261127778, 0.005786240427607883)
(0.02955197556877887, 0.004235875871160494)

(0.0311326261127778, 0.005786240427607883)
(0.03335212756521723, 0.005157196228846418)

(0.0311326261127778, 0.005786240427607883)
(0.03176352903408414, 0.003690341895697688)

(0.02900257581199932, 0.00635835039628093)
(0.02955197556877887, 0.004235875871160494)

(0.02900257581199932, 0.00635835039628093)
(0.02746932176809817, 0.004801048931394637)

(0.02900257581199932, 0.00635835039628093)
(0.02689461206193873, 0.006881072789123609)

(0.02900257581199932, 0.00635835039628093)
(0.02841976959682276, 0.008489220742091961)

(0.02955197556877887, 0.004235875871160494)
(0.02746932176809817, 0.004801048931394637)

(0.02955197556877887, 0.004235875871160494)
(0.0280663590717348, 0.002683371865148086)

(0.02955197556877887, 0.004235875871160494)
(0.03030978114962402, 0.002149679232855134)

(0.02955197556877887, 0.004235875871160494)
(0.03176352903408414, 0.003690341895697688)

(0.02746932176809817, 0.004801048931394637)
(0.0280663590717348, 0.002683371865148086)

(0.02746932176809817, 0.004801048931394637)
(0.02595790468044783, 0.003280512484865927)

(0.02746932176809817, 0.004801048931394637)
(0.02689461206193873, 0.006881072789123609)

(0.02746932176809817, 0.004801048931394637)
(0.0253432372588507, 0.005315107187487148)

(0.0280663590717348, 0.002683371865148086)
(0.02595790468044783, 0.003280512484865927)

(0.0280663590717348, 0.002683371865148086)
(0.02656482207675009, 0.001190251217411234)

(0.0280663590717348, 0.002683371865148086)
(0.03030978114962402, 0.002149679232855134)

(0.0280663590717348, 0.002683371865148086)
(0.02886044749229812, 0.0006018308797063332)

(0.02595790468044783, 0.003280512484865927)
(0.02656482207675009, 0.001190251217411234)

(0.02595790468044783, 0.003280512484865927)
(0.02447279202649781, 0.001790436249472809)

(0.02595790468044783, 0.003280512484865927)
(0.02392844577234525, 0.003789010998385519)

(0.02595790468044783, 0.003280512484865927)
(0.0253432372588507, 0.005315107187487148)

(0.02656482207675009, 0.001190251217411234)
(0.02447279202649781, 0.001790436249472809)

(0.02656482207675009, 0.001190251217411234)
(0.02503075271338898, -0.0002268768012504068)

(0.02656482207675009, 0.001190251217411234)
(0.02734224136716075, -0.0008986089533757468)

(0.02656482207675009, 0.001190251217411234)
(0.02886044749229812, 0.0006018308797063332)

(0.02447279202649781, 0.001790436249472809)
(0.02392844577234525, 0.003789010998385519)

(0.02447279202649781, 0.001790436249472809)
(0.02503075271338898, -0.0002268768012504068)

(0.02447279202649781, 0.001790436249472809)
(0.02304029574475629, 0.0003174438194720537)

(0.02447279202649781, 0.001790436249472809)
(0.02253585658868835, 0.002303772993005436)

(0.02392844577234525, 0.003789010998385519)
(0.02325537238727532, 0.00570201605239073)

(0.02392844577234525, 0.003789010998385519)
(0.0253432372588507, 0.005315107187487148)

(0.02392844577234525, 0.003789010998385519)
(0.02253585658868835, 0.002303772993005436)

(0.02392844577234525, 0.003789010998385519)
(0.02210237992726397, 0.004179188271210095)

(0.02503075271338898, -0.0002268768012504068)
(0.02304029574475629, 0.0003174438194720537)

(0.02503075271338898, -0.0002268768012504068)
(0.02356436284225366, -0.001666588095514861)

(0.02503075271338898, -0.0002268768012504068)
(0.02734224136716075, -0.0008986089533757468)

(0.02503075271338898, -0.0002268768012504068)
(0.0258237205702553, -0.002357648416622405)

(0.02304029574475629, 0.0003174438194720537)
(0.02356436284225366, -0.001666588095514861)

(0.02304029574475629, 0.0003174438194720537)
(0.02160576607663912, -0.001136253551831516)

(0.02304029574475629, 0.0003174438194720537)
(0.02109989008130096, 0.0008087595882191462)

(0.02304029574475629, 0.0003174438194720537)
(0.02253585658868835, 0.002303772993005436)

(0.02356436284225366, -0.001666588095514861)
(0.02160576607663912, -0.001136253551831516)

(0.02356436284225366, -0.001666588095514861)
(0.02212018317900945, -0.003096136567146701)

(0.02356436284225366, -0.001666588095514861)
(0.02418316589633272, -0.003695297137920053)

(0.02356436284225366, -0.001666588095514861)
(0.0258237205702553, -0.002357648416622405)

(0.0361448669318415, 0.01050694516901106)
(0.03805829618934521, 0.01217864074780808)

(0.0361448669318415, 0.01050694516901106)
(0.03385009622352315, 0.01118066436730923)

(0.0361448669318415, 0.01050694516901106)
(0.03565795382387922, 0.01280490530401075)

(0.0361448669318415, 0.01050694516901106)
(0.03860822601029919, 0.009927948366460201)

(0.02160576607663912, -0.001136253551831516)
(0.02212018317900945, -0.003096136567146701)

(0.02160576607663912, -0.001136253551831516)
(0.02018593326636257, -0.0025730657865531)

(0.02160576607663912, -0.001136253551831516)
(0.02109989008130096, 0.0008087595882191462)

(0.02160576607663912, -0.001136253551831516)
(0.01968835844729139, -0.0006136313175550614)

(0.02212018317900945, -0.003096136567146701)
(0.02018593326636257, -0.0025730657865531)

(0.02212018317900945, -0.003096136567146701)
(0.0206937628480667, -0.004509938839738304)

(0.02212018317900945, -0.003096136567146701)
(0.02418316589633272, -0.003695297137920053)

(0.02212018317900945, -0.003096136567146701)
(0.02268928691911569, -0.005053954215062979)

(0.02734224136716075, -0.0008986089533757468)
(0.02972756603801056, -0.00155184753880971)

(0.02734224136716075, -0.0008986089533757468)
(0.02823956282244777, -0.003061743461778624)

(0.02734224136716075, -0.0008986089533757468)
(0.02886044749229812, 0.0006018308797063332)

(0.02734224136716075, -0.0008986089533757468)
(0.0258237205702553, -0.002357648416622405)

(0.02018593326636257, -0.0025730657865531)
(0.0206937628480667, -0.004509938839738304)

(0.02018593326636257, -0.0025730657865531)
(0.0187845888629901, -0.003981785919045737)

(0.02018593326636257, -0.0025730657865531)
(0.01827002423729146, -0.002095015583417954)

(0.02018593326636257, -0.0025730657865531)
(0.01968835844729139, -0.0006136313175550614)

(0.0206937628480667, -0.004509938839738304)
(0.0187845888629901, -0.003981785919045737)

(0.0206937628480667, -0.004509938839738304)
(0.01927571438257329, -0.00591064520072974)

(0.0206937628480667, -0.004509938839738304)
(0.02122143926249349, -0.006457617858354006)

(0.0206937628480667, -0.004509938839738304)
(0.02268928691911569, -0.005053954215062979)

(0.0187845888629901, -0.003981785919045737)
(0.01927571438257329, -0.00591064520072974)

(0.0187845888629901, -0.003981785919045737)
(0.01827002423729146, -0.002095015583417954)

(0.0187845888629901, -0.003981785919045737)
(0.01692675176872406, -0.003459582467555197)

(0.0187845888629901, -0.003981785919045737)
(0.0173727544202379, -0.005352273600691339)

(0.01927571438257329, -0.00591064520072974)
(0.02122143926249349, -0.006457617858354006)

(0.01927571438257329, -0.00591064520072974)
(0.01977091420425904, -0.007886935557702143)

(0.01927571438257329, -0.00591064520072974)
(0.01780437453250874, -0.007323638979747)

(0.01927571438257329, -0.00591064520072974)
(0.0173727544202379, -0.005352273600691339)

(0.01827002423729146, -0.002095015583417954)
(0.01692675176872406, -0.003459582467555197)

(0.01827002423729146, -0.002095015583417954)
(0.01644053943404696, -0.001646364819946721)

(0.01827002423729146, -0.002095015583417954)
(0.01968835844729139, -0.0006136313175550614)

(0.01827002423729146, -0.002095015583417954)
(0.01780889283414298, -0.0002053416805654499)

(0.02122143926249349, -0.006457617858354006)
(0.01977091420425904, -0.007886935557702143)

(0.02122143926249349, -0.006457617858354006)
(0.02175828007510293, -0.008453274959148948)

(0.02122143926249349, -0.006457617858354006)
(0.02322922522368141, -0.006984538790357393)

(0.02122143926249349, -0.006457617858354006)
(0.02268928691911569, -0.005053954215062979)

(0.01977091420425904, -0.007886935557702143)
(0.01780437453250874, -0.007323638979747)

(0.01977091420425904, -0.007886935557702143)
(0.01830201454167016, -0.009345181832529902)

(0.01977091420425904, -0.007886935557702143)
(0.02175828007510293, -0.008453274959148948)

(0.01977091420425904, -0.007886935557702143)
(0.02030730704018817, -0.0100064485087516)

(0.01780437453250874, -0.007323638979747)
(0.01830201454167016, -0.009345181832529902)

(0.01780437453250874, -0.007323638979747)
(0.0162240490689733, -0.008744613986672565)

(0.01780437453250874, -0.007323638979747)
(0.01585135929713698, -0.006692112011086101)

(0.01780437453250874, -0.007323638979747)
(0.0173727544202379, -0.005352273600691339)

(0.01830201454167016, -0.009345181832529902)
(0.0162240490689733, -0.008744613986672565)

(0.01830201454167016, -0.009345181832529902)
(0.01677490908149874, -0.01084501073545106)

(0.01830201454167016, -0.009345181832529902)
(0.01881349610512439, -0.01147439708155289)

(0.01830201454167016, -0.009345181832529902)
(0.02030730704018817, -0.0100064485087516)

(0.0162240490689733, -0.008744613986672565)
(0.01677490908149874, -0.01084501073545106)

(0.0162240490689733, -0.008744613986672565)
(0.01461795396940258, -0.01022133770738614)

(0.0162240490689733, -0.008744613986672565)
(0.01585135929713698, -0.006692112011086101)

(0.0162240490689733, -0.008744613986672565)
(0.01420395139426139, -0.008114620450051697)

(0.01677490908149874, -0.01084501073545106)
(0.01461795396940258, -0.01022133770738614)

(0.01677490908149874, -0.01084501073545106)
(0.015198836452605, -0.01242006651113559)

(0.01677490908149874, -0.01084501073545106)
(0.01881349610512439, -0.01147439708155289)

(0.01677490908149874, -0.01084501073545106)
(0.01736367258232892, -0.01303655073668836)

(0.04562623861678454, 0.008154357311723887)
(0.04817903269338791, 0.007520021304989005)

(0.04562623861678454, 0.008154357311723887)
(0.04743070241063527, 0.01024002568377252)

(0.04562623861678454, 0.008154357311723887)
(0.04316887507561327, 0.008507714760455226)

(0.04562623861678454, 0.008154357311723887)
(0.04502638632266538, 0.01009678289259664)

(0.01461795396940258, -0.01022133770738614)
(0.015198836452605, -0.01242006651113559)

(0.01461795396940258, -0.01022133770738614)
(0.01302161092405324, -0.01178841635915672)

(0.01461795396940258, -0.01022133770738614)
(0.01245102790728257, -0.009586710320267332)

(0.01461795396940258, -0.01022133770738614)
(0.01420395139426139, -0.008114620450051697)

(0.015198836452605, -0.01242006651113559)
(0.01302161092405324, -0.01178841635915672)

(0.015198836452605, -0.01242006651113559)
(0.01356247445007154, -0.01407383845931046)

(0.015198836452605, -0.01242006651113559)
(0.01584561456833744, -0.01469606052395118)

(0.015198836452605, -0.01242006651113559)
(0.01736367258232892, -0.01303655073668836)

(0.01302161092405324, -0.01178841635915672)
(0.01356247445007154, -0.01407383845931046)

(0.01302161092405324, -0.01178841635915672)
(0.01245102790728257, -0.009586710320267332)

(0.01302161092405324, -0.01178841635915672)
(0.01077615506350402, -0.01108619086784322)

(0.01302161092405324, -0.01178841635915672)
(0.01120020417591768, -0.01337314689839447)

(0.01356247445007154, -0.01407383845931046)
(0.01584561456833744, -0.01469606052395118)

(0.01356247445007154, -0.01407383845931046)
(0.01415413631510772, -0.01642587428690147)

(0.01356247445007154, -0.01407383845931046)
(0.01176216704429826, -0.01576089545008355)

(0.01356247445007154, -0.01407383845931046)
(0.01120020417591768, -0.01337314689839447)

(0.01584561456833744, -0.01469606052395118)
(0.01415413631510772, -0.01642587428690147)

(0.01584561456833744, -0.01469606052395118)
(0.01654058322779135, -0.01706558801849839)

(0.01584561456833744, -0.01469606052395118)
(0.01828064451388699, -0.01527631540055734)

(0.01584561456833744, -0.01469606052395118)
(0.01736367258232892, -0.01303655073668836)

(0.01415413631510772, -0.01642587428690147)
(0.01176216704429826, -0.01576089545008355)

(0.01415413631510772, -0.01642587428690147)
(0.01236683327599002, -0.0182473256594856)

(0.01415413631510772, -0.01642587428690147)
(0.01654058322779135, -0.01706558801849839)

(0.01415413631510772, -0.01642587428690147)
(0.01481114476802164, -0.0188006052287516)

(0.01176216704429826, -0.01576089545008355)
(0.01236683327599002, -0.0182473256594856)

(0.01176216704429826, -0.01576089545008355)
(0.009821023229905301, -0.01752734370030245)

(0.01176216704429826, -0.01576089545008355)
(0.009261203278517073, -0.0149453823580671)

(0.01176216704429826, -0.01576089545008355)
(0.01120020417591768, -0.01337314689839447)

(0.01236683327599002, -0.0182473256594856)
(0.009821023229905301, -0.01752734370030245)

(0.01236683327599002, -0.0182473256594856)
(0.01049531219778074, -0.02015747823460916)

(0.01236683327599002, -0.0182473256594856)
(0.0130822493482852, -0.02066749635809031)

(0.01236683327599002, -0.0182473256594856)
(0.01481114476802164, -0.0188006052287516)

(0.009821023229905301, -0.01752734370030245)
(0.01049531219778074, -0.02015747823460916)

(0.009821023229905301, -0.01752734370030245)
(0.007808584424270792, -0.01938640286322531)

(0.009821023229905301, -0.01752734370030245)
(0.009261203278517073, -0.0149453823580671)

(0.009821023229905301, -0.01752734370030245)
(0.007309908641368837, -0.01685280828151492)

(0.01049531219778074, -0.02015747823460916)
(0.007808584424270792, -0.01938640286322531)

(0.01049531219778074, -0.02015747823460916)
(0.008536523172333166, -0.02200775847540542)

(0.01049531219778074, -0.02015747823460916)
(0.01127629745512521, -0.0226377156645073)

(0.01049531219778074, -0.02015747823460916)
(0.0130822493482852, -0.02066749635809031)

(0.007808584424270792, -0.01938640286322531)
(0.008536523172333166, -0.02200775847540542)

(0.007808584424270792, -0.01938640286322531)
(0.005800558776153902, -0.02141291401457356)

(0.007808584424270792, -0.01938640286322531)
(0.005260823821181287, -0.01893708135349189)

(0.007808584424270792, -0.01938640286322531)
(0.007309908641368837, -0.01685280828151492)

(0.02175828007510293, -0.008453274959148948)
(0.02322922522368141, -0.006984538790357393)

(0.02175828007510293, -0.008453274959148948)
(0.0237653583051574, -0.009037166392130317)

(0.02175828007510293, -0.008453274959148948)
(0.02226494049212187, -0.01052486288622208)

(0.02175828007510293, -0.008453274959148948)
(0.02030730704018817, -0.0100064485087516)

(0.008536523172333166, -0.02200775847540542)
(0.005800558776153902, -0.02141291401457356)

(0.008536523172333166, -0.02200775847540542)
(0.006738910227922529, -0.02444848861507163)

(0.008536523172333166, -0.02200775847540542)
(0.01127629745512521, -0.0226377156645073)

(0.008536523172333166, -0.02200775847540542)
(0.009466850353300207, -0.02408770975508382)

(0.005800558776153902, -0.02141291401457356)
(0.006738910227922529, -0.02444848861507163)

(0.005800558776153902, -0.02141291401457356)
(0.003522122482673085, -0.02338310596642851)

(0.005800558776153902, -0.02141291401457356)
(0.005260823821181287, -0.01893708135349189)

(0.005800558776153902, -0.02141291401457356)
(0.003411301879353942, -0.02101872607965697)

(0.3885161917202725, 0.07991293126362282)
(0.3923171567414278, 0.08362654015250989)

(0.3885161917202725, 0.07991293126362282)
(0.3876888847255911, 0.084993861536188)

(0.3885161917202725, 0.07991293126362282)
(0.383931933693141, 0.08140712842185914)

(0.3885161917202725, 0.07991293126362282)
(0.3850254449961776, 0.0764292626649122)

(0.4407428088637373, 0.1195554868317412)
(0.4395068128844045, 0.1243493788353918)

(0.4407428088637373, 0.1195554868317412)
(0.4442924260753228, 0.1230768814002945)

(0.4407428088637373, 0.1195554868317412)
(0.4455598607696097, 0.118251316884704)

(0.4407428088637373, 0.1195554868317412)
(0.4420128321955935, 0.1147273144279256)

(0.4395068128844045, 0.1243493788353918)
(0.4442924260753228, 0.1230768814002945)

(0.4395068128844045, 0.1243493788353918)
(0.4430296384007097, 0.1278977643382096)

(0.4395068128844045, 0.1243493788353918)
(0.4349675380737959, 0.1258240331735575)

(0.4395068128844045, 0.1243493788353918)
(0.4384942570782298, 0.1293133239065786)

(-0.3432631729103333, 0.06943155841591167)
(-0.3467016402669108, 0.06580155259804449)

(-0.3432631729103333, 0.06943155841591167)
(-0.3481260838427814, 0.07059435558785855)

(-0.3432631729103333, 0.06943155841591167)
(-0.3398247055537558, 0.07306156423377894)

(-0.3432631729103333, 0.06943155841591167)
(-0.3446876164862833, 0.07422436140539292)

(-0.3467016402669108, 0.06580155259804449)
(-0.3452771966910413, 0.06100874960823084)

(-0.3467016402669108, 0.06580155259804449)
(-0.3501401076234884, 0.06217154678017733)

(-0.3467016402669108, 0.06580155259804449)
(-0.3481260838427814, 0.07059435558785855)

(-0.3467016402669108, 0.06580155259804449)
(-0.3515645511994967, 0.06696434976941106)

(-0.3452771966910413, 0.06100874960823084)
(-0.3501401076234884, 0.06217154678017733)

(-0.3452771966910413, 0.06100874960823084)
(-0.348715664047619, 0.05737874379036358)

(-0.3452771966910413, 0.06100874960823084)
(-0.343852753115172, 0.05621594661841721)

(-0.3452771966910413, 0.06100874960823084)
(-0.3404142857585943, 0.05984595243628454)

(-0.3501401076234884, 0.06217154678017733)
(-0.348715664047619, 0.05737874379036358)

(-0.3501401076234884, 0.06217154678017733)
(-0.3535785749800661, 0.05854154096230994)

(-0.3501401076234884, 0.06217154678017733)
(-0.3515645511994967, 0.06696434976941106)

(-0.3501401076234884, 0.06217154678017733)
(-0.3550030185559586, 0.06333434395202661)

(0.006738910227922529, -0.02444848861507163)
(0.003522122482673085, -0.02338310596642851)

(0.006738910227922529, -0.02444848861507163)
(0.004252281927787122, -0.02641982421761909)

(0.006738910227922529, -0.02444848861507163)
(0.009133472388287267, -0.02634649507272321)

(0.006738910227922529, -0.02444848861507163)
(0.006776534735135606, -0.02733693048391453)

(0.006738910227922529, -0.02444848861507163)
(0.009466850353300207, -0.02408770975508382)

(0.003522122482673085, -0.02338310596642851)
(0.004252281927787122, -0.02641982421761909)

(0.003522122482673085, -0.02338310596642851)
(0.001162796580102148, -0.02555653096740722)

(0.003522122482673085, -0.02338310596642851)
(0.0008026021310392276, -0.02165723550051779)

(0.003522122482673085, -0.02338310596642851)
(0.003411301879353942, -0.02101872607965697)

(0.3067097768704091, -0.001857075281225911)
(0.3049710159465104, 0.002635564934033022)

(0.3067097768704091, -0.001857075281225911)
(0.3097603223574916, 0.001540538935002802)

(0.3067097768704091, -0.001857075281225911)
(0.3038167120169598, -0.005183296541570508)

(0.3067097768704091, -0.001857075281225911)
(0.3025617971444626, -0.001032653773792568)

(-0.3656661413192402, -0.3885457831289874)
(-0.3742758949680325, -0.3857249560359065)

(-0.3656661413192402, -0.3885457831289874)
(-0.3570398087589038, -0.391350087454183)

(-0.3656661413192402, -0.3885457831289874)
(-0.3637716679307737, -0.3974597752979552)

(-0.3656661413192402, -0.3885457831289874)
(-0.3724634105416686, -0.3945556181440789)

(-0.3742758949680325, -0.3857249560359065)
(-0.3764872171525012, -0.3767573646105162)

(-0.3742758949680325, -0.3857249560359065)
(-0.383263382032059, -0.3827244699883876)

(-0.3742758949680325, -0.3857249560359065)
(-0.3811687738189511, -0.3917820336439858)

(-0.3742758949680325, -0.3857249560359065)
(-0.3724634105416686, -0.3945556181440789)

(0.2256618220346565, 0.005710524148320184)
(0.2215615986365694, 0.00679913897602509)

(0.2256618220346565, 0.005710524148320184)
(0.2226203507427159, 0.002704461764561289)

(0.2256618220346565, 0.005710524148320184)
(0.2298191463566293, 0.004566168125930883)

(0.2256618220346565, 0.005710524148320184)
(0.2267467473096919, 0.001560451728560395)

(0.3936185621955302, 0.1823364399242106)
(0.3971579832437757, 0.1858680824094071)

(0.3936185621955302, 0.1823364399242106)
(0.3923297806103516, 0.1871674897092276)

(0.3936185621955302, 0.1823364399242106)
(0.398446764828913, 0.181037032624337)

(0.3936185621955302, 0.1823364399242106)
(0.3887903595621489, 0.1836358472240977)

(-0.2937531602599354, 0.1405635672978207)
(-0.290227989258013, 0.1441094338219878)

(-0.2937531602599354, 0.1405635672978207)
(-0.2889197642705821, 0.1392836129195429)

(-0.2937531602599354, 0.1405635672978207)
(-0.2972783312618336, 0.1370177007736303)

(-0.2937531602599354, 0.1405635672978207)
(-0.2924449352724956, 0.1357377463953673)

(-0.290227989258013, 0.1441094338219878)
(-0.2889197642705821, 0.1392836129195429)

(-0.290227989258013, 0.1441094338219878)
(-0.2853945932686672, 0.1428294794437172)

(-0.290227989258013, 0.1441094338219878)
(-0.2915362142454241, 0.1489352547244142)

(-0.290227989258013, 0.1441094338219878)
(-0.2866976621394973, 0.147654561538354)

(0.2215615986365694, 0.00679913897602509)
(0.2226203507427159, 0.002704461764561289)

(0.2215615986365694, 0.00679913897602509)
(0.2185388448146119, 0.003803752735002204)

(0.2215615986365694, 0.00679913897602509)
(0.2174181095278959, 0.007688252052593459)

(0.2215615986365694, 0.00679913897602509)
(0.2203965094807311, 0.01073310138712367)

(0.1392968027025016, 0.3944770302780225)
(0.1315880642653885, 0.3968638639065915)

(0.1392968027025016, 0.3944770302780225)
(0.1474060660575769, 0.3915941282080605)

(0.1392968027025016, 0.3944770302780225)
(0.1455866192259168, 0.4010501316143176)

(0.1392968027025016, 0.3944770302780225)
(0.1374710196376615, 0.401089529358362)

(0.1315880642653885, 0.3968638639065915)
(0.1249985302767053, 0.3914824133827879)

(0.1315880642653885, 0.3968638639065915)
(0.1374710196376615, 0.401089529358362)

(0.1315880642653885, 0.3968638639065915)
(0.1312929505176885, 0.4040485760120015)

(0.1315880642653885, 0.3968638639065915)
(0.1241240009002347, 0.3988635361301546)

(0.1474060660575769, 0.3915941282080605)
(0.1485636218856204, 0.3833020276725171)

(0.1474060660575769, 0.3915941282080605)
(0.1455866192259168, 0.4010501316143176)

(0.1474060660575769, 0.3915941282080605)
(0.1540952600814896, 0.3971744164163981)

(0.1474060660575769, 0.3915941282080605)
(0.1563197421301613, 0.3884538016389047)

(0.1218924206459436, 0.0145649023493612)
(0.1228614437860392, 0.01100446177082386)

(0.1218924206459436, 0.0145649023493612)
(0.1253649543326121, 0.01364198482294064)

(0.1218924206459436, 0.0145649023493612)
(0.1209088535497956, 0.01803341554583609)

(0.1218924206459436, 0.0145649023493612)
(0.124356769123849, 0.01714156169627476)

(0.1228614437860392, 0.01100446177082386)
(0.1253649543326121, 0.01364198482294064)

(0.1228614437860392, 0.01100446177082386)
(0.1263737735324591, 0.01007809011680152)

(0.1228614437860392, 0.01100446177082386)
(0.1204808120388626, 0.0080793946344397)

(0.1228614437860392, 0.01100446177082386)
(0.1239147202519037, 0.007382120396471273)

(0.03432657602776491, -0.1032859366200934)
(0.03540465721211032, -0.1073675898386931)

(0.03432657602776491, -0.1032859366200934)
(0.03127234752812826, -0.1062506959439924)

(0.03432657602776491, -0.1032859366200934)
(0.03330185689493802, -0.09919364802922655)

(0.03432657602776491, -0.1032859366200934)
(0.03020657069240661, -0.1021075115890545)

(0.03540465721211032, -0.1073675898386931)
(0.03127234752812826, -0.1062506959439924)

(0.03540465721211032, -0.1073675898386931)
(0.03236718447636218, -0.1104235973732622)

(0.03540465721211032, -0.1073675898386931)
(0.03656110533918709, -0.1114037162266649)

(0.03540465721211032, -0.1073675898386931)
(0.03947845560634468, -0.1083652788006491)

(0.1419714628842816, 0.3171756282114611)
(0.1431257388062758, 0.3096499543484145)

(0.1419714628842816, 0.3171756282114611)
(0.1490809729703833, 0.3143965337878933)

(0.1419714628842816, 0.3171756282114611)
(0.140350785918009, 0.3240172936186562)

(0.1419714628842816, 0.3171756282114611)
(0.1477808949090569, 0.3217355557181035)

(0.1431257388062758, 0.3096499543484145)
(0.1490809729703833, 0.3143965337878933)

(0.1431257388062758, 0.3096499543484145)
(0.1502221198132826, 0.3068931329976129)

(0.1431257388062758, 0.3096499543484145)
(0.137317974264958, 0.3049403169070489)

(0.1431257388062758, 0.3096499543484145)
(0.1443694667460403, 0.3021858418412827)

(0.03127234752812826, -0.1062506959439924)
(0.03236718447636218, -0.1104235973732622)

(0.03127234752812826, -0.1062506959439924)
(0.02819100775526256, -0.109270149566031)

(0.03127234752812826, -0.1062506959439924)
(0.02712118458881514, -0.1050651873662474)

(0.03127234752812826, -0.1062506959439924)
(0.03020657069240661, -0.1021075115890545)

(0.03236718447636218, -0.1104235973732622)
(0.02819100775526256, -0.109270149566031)

(0.03236718447636218, -0.1104235973732622)
(0.02929252890116892, -0.1134958466549995)

(0.03236718447636218, -0.1104235973732622)
(0.03656110533918709, -0.1114037162266649)

(0.03236718447636218, -0.1104235973732622)
(0.03353425319278276, -0.1144842220390044)

(0.02819100775526256, -0.109270149566031)
(0.02929252890116892, -0.1134958466549995)

(0.02819100775526256, -0.109270149566031)
(0.02506762951235082, -0.1123280974238132)

(0.02819100775526256, -0.109270149566031)
(0.02399092000566942, -0.1080736315999087)

(0.02819100775526256, -0.109270149566031)
(0.02712118458881514, -0.1050651873662474)

(0.02929252890116892, -0.1134958466549995)
(0.02506762951235082, -0.1123280974238132)

(0.02929252890116892, -0.1134958466549995)
(0.02617897469362639, -0.116602219178482)

(0.02929252890116892, -0.1134958466549995)
(0.03042838917149593, -0.1176357314980845)

(0.02929252890116892, -0.1134958466549995)
(0.03353425319278276, -0.1144842220390044)

(0.101478395573493, -0.01318991555318651)
(0.1023512826080665, -0.01632920331644986)

(0.101478395573493, -0.01318991555318651)
(0.09912013525879455, -0.01563099062592621)

(0.101478395573493, -0.01318991555318651)
(0.1006663056409891, -0.0100203556776393)

(0.101478395573493, -0.01318991555318651)
(0.09830556070223768, -0.01253459533658864)

(0.04267117327269963, 0.002332118927039715)
(0.04031126608171795, 0.003068365359058609)

(0.04267117327269963, 0.002332118927039715)
(0.04244378501552157, -0.0002645931067692087)

(0.04267117327269963, 0.002332118927039715)
(0.04470518003604033, 0.001369402281068327)

(0.04267117327269963, 0.002332118927039715)
(0.04097867231847033, 0.001431642200672808)

(-0.3551693700272473, 0.2016213201045478)
(-0.3586945410291573, 0.1980754535803686)

(-0.3551693700272473, 0.2016213201045478)
(-0.3600027660165701, 0.2029012744827964)

(-0.3551693700272473, 0.2016213201045478)
(-0.3516441990253371, 0.2051671866287268)

(-0.3551693700272473, 0.2016213201045478)
(-0.3564775950146601, 0.2064471410069754)

(-0.3586945410291573, 0.1980754535803686)
(-0.3600027660165701, 0.2029012744827964)

(-0.3586945410291573, 0.1980754535803686)
(-0.3635279370184804, 0.1993554079586172)

(-0.3586945410291573, 0.1980754535803686)
(-0.3622184658492743, 0.1945283481477617)

(-0.3586945410291573, 0.1980754535803686)
(-0.3573858056100526, 0.1932491252253938)

(0.2649011643032922, -0.04862421639076721)
(0.269286456159412, -0.04941183281305345)

(0.2649011643032922, -0.04862421639076721)
(0.2619183619600552, -0.05170654545415097)

(0.2649011643032922, -0.04862421639076721)
(0.2661900269137341, -0.0524583597591046)

(0.2649011643032922, -0.04862421639076721)
(0.267973302142087, -0.04568022971013562)

(0.004252281927787122, -0.02641982421761909)
(0.001162796580102148, -0.02555653096740722)

(0.004252281927787122, -0.02641982421761909)
(0.001948761499870194, -0.02867602555705086)

(0.004252281927787122, -0.02641982421761909)
(0.005152980810024757, -0.02963181488044901)

(0.004252281927787122, -0.02641982421761909)
(0.006776534735135606, -0.02733693048391453)

(0.001162796580102148, -0.02555653096740722)
(0.001948761499870194, -0.02867602555705086)

(0.001162796580102148, -0.02555653096740722)
(-0.001436063133151234, -0.02772736059025475)

(0.001162796580102148, -0.02555653096740722)
(-0.002088662452606929, -0.02397275407569666)

(0.001162796580102148, -0.02555653096740722)
(0.0008026021310392276, -0.02165723550051779)

(0.1095697006798371, 0.02430262872744748)
(0.1121271507688267, 0.02691315147476265)

(0.1095697006798371, 0.02430262872744748)
(0.1085826712069131, 0.02783001739701801)

(0.1095697006798371, 0.02430262872744748)
(0.1060336617981884, 0.02521611785227745)

(0.1095697006798371, 0.02430262872744748)
(0.1070486745342915, 0.02170971826745279)

(-0.4422268651013607, -0.1772455876040951)
(-0.4434358309511258, -0.1723939485435194)

(-0.4422268651013607, -0.1772455876040951)
(-0.4410178992515957, -0.1820972266646705)

(-0.4422268651013607, -0.1772455876040951)
(-0.4470329907026945, -0.1758667632120122)

(-0.4422268651013607, -0.1772455876040951)
(-0.4458262657465013, -0.1807250206449159)

(-0.4434358309511258, -0.1723939485435194)
(-0.4470329907026945, -0.1758667632120122)

(-0.4434358309511258, -0.1723939485435194)
(-0.4482419565524587, -0.171015124151437)

(-0.4434358309511258, -0.1723939485435194)
(-0.4446447968008911, -0.1675423094829474)

(-0.4434358309511258, -0.1723939485435194)
(-0.4398386711995582, -0.1689211338750295)

(-0.4410178992515957, -0.1820972266646705)
(-0.4362117736502622, -0.1834760510567529)

(-0.4410178992515957, -0.1820972266646705)
(-0.4398573046253012, -0.1871174718050532)

(-0.4410178992515957, -0.1820972266646705)
(-0.4446231208737427, -0.1855981423464644)

(-0.4410178992515957, -0.1820972266646705)
(-0.4458262657465013, -0.1807250206449159)

(-0.4401251549530756, -0.2386582457096972)
(-0.44477619221142, -0.2368434122958906)

(-0.4401251549530756, -0.2386582457096972)
(-0.4409190586029106, -0.2337688774632575)

(-0.4401251549530756, -0.2386582457096972)
(-0.4363041254543424, -0.235438972522428)

(-0.4401251549530756, -0.2386582457096972)
(-0.4354378975417275, -0.2402444880536732)

(0.1534921348437285, -0.3972228995383827)
(0.1452800238144416, -0.3955428656935978)

(0.1534921348437285, -0.3972228995383827)
(0.1616498553518301, -0.3986713029957962)

(0.1534921348437285, -0.3972228995383827)
(0.1479391905660773, -0.4035650264824187)

(0.1534921348437285, -0.3972228995383827)
(0.1560392386681607, -0.4050377967036963)

(0.1452800238144416, -0.3955428656935978)
(0.1479391905660773, -0.4035650264824187)

(0.1452800238144416, -0.3955428656935978)
(0.1396181636182603, -0.4018765993263352)

(0.1452800238144416, -0.3955428656935978)
(0.1371734411816153, -0.3939815747320077)

(0.1452800238144416, -0.3955428656935978)
(0.1430955213676062, -0.3878997562685728)

(0.1616498553518301, -0.3986713029957962)
(0.1703912445037224, -0.3997486570961762)

(0.1616498553518301, -0.3986713029957962)
(0.1560392386681607, -0.4050377967036963)

(0.1616498553518301, -0.3986713029957962)
(0.1667844090934767, -0.3921052196561539)

(0.1616498553518301, -0.3986713029957962)
(0.1631498463391292, -0.4063625759230043)

(0.02506762951235082, -0.1123280974238132)
(0.02617897469362639, -0.116602219178482)

(0.02506762951235082, -0.1123280974238132)
(0.02190197266894757, -0.1154196882391875)

(0.02506762951235082, -0.1123280974238132)
(0.02399092000566942, -0.1080736315999087)

(0.02506762951235082, -0.1123280974238132)
(0.02083055215893931, -0.1111347419635404)

(0.02617897469362639, -0.116602219178482)
(0.02190197266894757, -0.1154196882391875)

(0.02617897469362639, -0.116602219178482)
(0.02302630205222418, -0.119745113682359)

(0.02617897469362639, -0.116602219178482)
(0.03042838917149593, -0.1176357314980845)

(0.02617897469362639, -0.116602219178482)
(0.02729032168207103, -0.120744472806787)

(0.2630227987809415, 0.3950913230083962)
(0.2714798849741841, 0.3936222013454923)

(0.2630227987809415, 0.3950913230083962)
(0.2545890573572064, 0.3965444522273605)

(0.2630227987809415, 0.3950913230083962)
(0.2600663067001303, 0.4032088078757906)

(0.2630227987809415, 0.3950913230083962)
(0.2685457717175981, 0.4017542782431954)

(0.2714798849741841, 0.3936222013454923)
(0.2744351689530911, 0.3855487973108551)

(0.2714798849741841, 0.3936222013454923)
(0.2798307184991455, 0.3920826079323679)

(0.2714798849741841, 0.3936222013454923)
(0.2770275143768743, 0.4002379605416842)

(0.2714798849741841, 0.3936222013454923)
(0.2685457717175981, 0.4017542782431954)

(0.2744351689530911, 0.3855487973108551)
(0.2798307184991455, 0.3920826079323679)

(0.2744351689530911, 0.3855487973108551)
(0.2826984455283136, 0.3839756270138988)

(0.2744351689530911, 0.3855487973108551)
(0.2771343864324348, 0.3775327853179549)

(0.2744351689530911, 0.3855487973108551)
(0.2687975085444334, 0.3790869762610399)

(-0.2889197642705821, 0.1392836129195429)
(-0.2853945932686672, 0.1428294794437172)

(-0.2889197642705821, 0.1392836129195429)
(-0.2840863682812504, 0.1380036585412857)

(-0.2889197642705821, 0.1392836129195429)
(-0.2876115392831596, 0.134457792017106)

(-0.2889197642705821, 0.1392836129195429)
(-0.2924449352724956, 0.1357377463953673)

(-0.2853945932686672, 0.1428294794437172)
(-0.2840863682812504, 0.1380036585412857)

(-0.2853945932686672, 0.1428294794437172)
(-0.2805611972793391, 0.1415495250654633)

(-0.2853945932686672, 0.1428294794437172)
(-0.2818694222667518, 0.146375345967891)

(-0.2853945932686672, 0.1428294794437172)
(-0.2866976621394973, 0.147654561538354)

(0.2227575849030458, -0.3611024628532076)
(0.2307222951032836, -0.3625044632536656)

(0.2227575849030458, -0.3611024628532076)
(0.2146755016507695, -0.3597438128772793)

(0.2227575849030458, -0.3611024628532076)
(0.2278766516281455, -0.355689646757778)

(0.2227575849030458, -0.3611024628532076)
(0.2200022811963098, -0.3545453446581966)

(0.4338181811519988, 0.2163441588698996)
(0.4373567855626012, 0.2198754361978429)

(0.4338181811519988, 0.2163441588698996)
(0.4325405007510104, 0.2211797160055894)

(0.4338181811519988, 0.2163441588698996)
(0.4290106779783198, 0.2176520089779624)

(0.4338181811519988, 0.2163441588698996)
(0.4302943306719266, 0.2128189139090796)

(0.4373567855626012, 0.2198754361978429)
(0.4419610103362722, 0.2184190496537045)

(0.4373567855626012, 0.2198754361978429)
(0.4408009108370119, 0.2233676952214669)

(0.4373567855626012, 0.2198754361978429)
(0.4360678618797846, 0.2247063645817794)

(0.4373567855626012, 0.2198754361978429)
(0.4325405007510104, 0.2211797160055894)

(0.4419610103362722, 0.2184190496537045)
(0.4408009108370119, 0.2233676952214669)

(0.4419610103362722, 0.2184190496537045)
(0.4465727850227883, 0.2167114319781203)

(0.4419610103362722, 0.2184190496537045)
(0.4453943335657979, 0.2217691905396079)

(0.4419610103362722, 0.2184190496537045)
(0.4430827005748115, 0.2135603344334614)

(0.4408009108370119, 0.2233676952214669)
(0.4360678618797846, 0.2247063645817794)

(0.4408009108370119, 0.2233676952214669)
(0.4396072592450918, 0.2282379868334457)

(0.4408009108370119, 0.2233676952214669)
(0.4442159750360795, 0.2267827301415886)

(0.4408009108370119, 0.2233676952214669)
(0.4453943335657979, 0.2217691905396079)

(-0.2946340635858627, 0.05780358669644819)
(-0.2897711526534156, 0.05664078952450175)

(-0.2946340635858627, 0.05780358669644819)
(-0.2932096200099936, 0.05301078370663467)

(-0.2946340635858627, 0.05780358669644819)
(-0.2994969745183098, 0.05896638386839476)

(-0.2946340635858627, 0.05780358669644819)
(-0.2980725309424407, 0.05417358087858094)

(-0.2897711526534156, 0.05664078952450175)
(-0.2932096200099936, 0.05301078370663467)

(-0.2897711526534156, 0.05664078952450175)
(-0.2883467090775465, 0.05184798653468831)

(-0.2897711526534156, 0.05664078952450175)
(-0.2849082417209686, 0.05547799235255522)

(-0.2897711526534156, 0.05664078952450175)
(-0.2863326852968379, 0.06027079534236869)

(0.001948761499870194, -0.02867602555705086)
(-0.001436063133151234, -0.02772736059025475)

(0.001948761499870194, -0.02867602555705086)
(-0.0005309376556842105, -0.03108350378929631)

(0.001948761499870194, -0.02867602555705086)
(0.005152980810024757, -0.02963181488044901)

(0.001948761499870194, -0.02867602555705086)
(0.00295441130876109, -0.0316566230870491)

(-0.001436063133151234, -0.02772736059025475)
(-0.0005309376556842105, -0.03108350378929631)

(-0.001436063133151234, -0.02772736059025475)
(-0.0040693354915061, -0.03011199379150423)

(-0.001436063133151234, -0.02772736059025475)
(-0.002088662452606929, -0.02397275407569666)

(-0.001436063133151234, -0.02772736059025475)
(-0.00475240069986696, -0.02633913728393748)

(-0.0005309376556842105, -0.03108350378929631)
(-0.0040693354915061, -0.03011199379150423)

(-0.0005309376556842105, -0.03108350378929631)
(-0.003126438133408571, -0.0337683753155755)

(-0.0005309376556842105, -0.03108350378929631)
(0.0005836508604057031, -0.03427287502764056)

(-0.0005309376556842105, -0.03108350378929631)
(0.00295441130876109, -0.0316566230870491)

(-0.0040693354915061, -0.03011199379150423)
(-0.003126438133408571, -0.0337683753155755)

(-0.0040693354915061, -0.03011199379150423)
(-0.006729350195429619, -0.03275379219388425)

(-0.0040693354915061, -0.03011199379150423)
(-0.00475240069986696, -0.02633913728393748)

(-0.0040693354915061, -0.03011199379150423)
(-0.00756609418876817, -0.02883106342898577)

(-0.1831786645995022, 0.1691709698783797)
(-0.1880415755319495, 0.1703337670503262)

(-0.1831786645995022, 0.1691709698783797)
(-0.1846031081753716, 0.1739637728681931)

(-0.1831786645995022, 0.1691709698783797)
(-0.1797530446691553, 0.1728131452237703)

(-0.1831786645995022, 0.1691709698783797)
(-0.1783157536670545, 0.1680081727064332)

(-0.1880415755319495, 0.1703337670503262)
(-0.1846031081753716, 0.1739637728681931)

(-0.1880415755319495, 0.1703337670503262)
(-0.1894660191078186, 0.1751265700401397)

(-0.1880415755319495, 0.1703337670503262)
(-0.1914800428885274, 0.1667037612324591)

(-0.1880415755319495, 0.1703337670503262)
(-0.1929044864643967, 0.1714965642222727)

(0.06687020301639374, -0.0670395159982756)
(0.06292930763152656, -0.06603467210548356)

(0.06687020301639374, -0.0670395159982756)
(0.06945367011714292, -0.06457944628499146)

(0.06687020301639374, -0.0670395159982756)
(0.06417927539964095, -0.06954036148009238)

(0.06687020301639374, -0.0670395159982756)
(0.06561496488007874, -0.06359108392987611)

(0.4360678618797846, 0.2247063645817794)
(0.4396072592450918, 0.2282379868334457)

(0.4360678618797846, 0.2247063645817794)
(0.4325405007510104, 0.2211797160055894)

(0.4360678618797846, 0.2247063645817794)
(0.4347909978516294, 0.2295423116732748)

(0.4360678618797846, 0.2247063645817794)
(0.4312555319397652, 0.2260123129999845)

(0.4396072592450918, 0.2282379868334457)
(0.4442159750360795, 0.2267827301415886)

(0.4396072592450918, 0.2282379868334457)
(0.443053338127247, 0.2317308205917381)

(0.4396072592450918, 0.2282379868334457)
(0.4383187716839799, 0.2330691054295904)

(0.4396072592450918, 0.2282379868334457)
(0.4347909978516294, 0.2295423116732748)

(0.3494575865146529, -0.2877047172230546)
(0.3544928810011073, -0.2818419252233193)

(0.3494575865146529, -0.2877047172230546)
(0.3468887655298678, -0.2807817724966077)

(0.3494575865146529, -0.2877047172230546)
(0.340274338417933, -0.2858610651150797)

(0.3494575865146529, -0.2877047172230546)
(0.3439963920172097, -0.2937043993512731)

(0.1642630353632875, 0.0755274765800404)
(0.162181891484867, 0.07961796118121357)

(0.1642630353632875, 0.0755274765800404)
(0.1594830130586869, 0.07593388008092386)

(0.1642630353632875, 0.0755274765800404)
(0.1668520248990038, 0.07983866487900226)

(0.1642630353632875, 0.0755274765800404)
(0.1611993364967133, 0.07196201798624252)

(0.2798307184991455, 0.3920826079323679)
(0.2826984455283136, 0.3839756270138988)

(0.2798307184991455, 0.3920826079323679)
(0.2770275143768743, 0.4002379605416842)

(0.2798307184991455, 0.3920826079323679)
(0.2854521623711815, 0.3982249426598801)

(0.2798307184991455, 0.3920826079323679)
(0.2881721146197441, 0.3901742220509542)

(0.3727994980828478, 0.2768548200324265)
(0.3701587874309161, 0.2700727011155861)

(0.3727994980828478, 0.2768548200324265)
(0.371453917078736, 0.285446885382046)

(0.3727994980828478, 0.2768548200324265)
(0.3661541588847378, 0.281527927199605)

(0.3727994980828478, 0.2768548200324265)
(0.3668357713968507, 0.2754077576118485)

(0.3727994980828478, 0.2768548200324265)
(0.3758576622967189, 0.2706093332805036)

(0.3926915862583683, 0.3844306730965737)
(0.3913732452600647, 0.3933357440193209)

(0.3926915862583683, 0.3844306730965737)
(0.3940202007378515, 0.3755289083468477)

(0.3926915862583683, 0.3844306730965737)
(0.4011056403516181, 0.3812369102159447)

(0.3926915862583683, 0.3844306730965737)
(0.399981574412394, 0.3899987239151984)

(0.3913732452600647, 0.3933357440193209)
(0.3829140900017421, 0.3966236256022453)

(0.3913732452600647, 0.3933357440193209)
(0.3900237840982871, 0.4023073324502718)

(0.3913732452600647, 0.3933357440193209)
(0.398477051928024, 0.3990328076801788)

(0.3913732452600647, 0.3933357440193209)
(0.399981574412394, 0.3899987239151984)

(-0.4373464933589366, 0.05770381908382192)
(-0.4330298889754975, 0.05619592928554774)

(-0.4373464933589366, 0.05770381908382192)
(-0.4420577845320192, 0.0588625100865041)

(-0.4373464933589366, 0.05770381908382192)
(-0.4408393247757355, 0.05412597339071433)

(-0.4373464933589366, 0.05770381908382192)
(-0.4364603062000867, 0.05268357918811085)

(-0.4330298889754975, 0.05619592928554774)
(-0.4320842691722233, 0.05103765143146594)

(-0.4330298889754975, 0.05619592928554774)
(-0.4364603062000867, 0.05268357918811085)

(-0.4330298889754975, 0.05619592928554774)
(-0.4285523182141255, 0.05472176485197915)

(-0.4330298889754975, 0.05619592928554774)
(-0.429492867095901, 0.0597492293483613)

(-0.4420577845320192, 0.0588625100865041)
(-0.4434683190448309, 0.06340041201930886)

(-0.4420577845320192, 0.0588625100865041)
(-0.4408393247757355, 0.05412597339071433)

(-0.4420577845320192, 0.0588625100865041)
(-0.4455597769043019, 0.05529365177119827)

(-0.4420577845320192, 0.0588625100865041)
(-0.4467968160840789, 0.05978948735951697)

(-0.4037170024535043, -0.2957504628980763)
(-0.3973978671108674, -0.2909159239048908)

(-0.4037170024535043, -0.2957504628980763)
(-0.3964339394183286, -0.2986001313181611)

(-0.4037170024535043, -0.2957504628980763)
(-0.4032212276868765, -0.3027768041456101)

(-0.4037170024535043, -0.2957504628980763)
(-0.409154778641845, -0.2990842834453799)

(-0.3973978671108674, -0.2909159239048908)
(-0.3964339394183286, -0.2986001313181611)

(-0.3973978671108674, -0.2909159239048908)
(-0.3900084659287844, -0.2937514584605281)

(-0.3973978671108674, -0.2909159239048908)
(-0.3978537051569738, -0.2829943966775564)

(-0.3973978671108674, -0.2909159239048908)
(-0.3906494259777601, -0.2859393361518994)

(-0.348715664047619, 0.05737874379036358)
(-0.3535785749800661, 0.05854154096230994)

(-0.348715664047619, 0.05737874379036358)
(-0.3521541314041968, 0.0537487379724965)

(-0.348715664047619, 0.05737874379036358)
(-0.3472912204717499, 0.05258594080055005)

(-0.348715664047619, 0.05737874379036358)
(-0.343852753115172, 0.05621594661841721)

(-0.3535785749800661, 0.05854154096230994)
(-0.3521541314041968, 0.0537487379724965)

(-0.3535785749800661, 0.05854154096230994)
(-0.3570170423366441, 0.05491153514444248)

(-0.3535785749800661, 0.05854154096230994)
(-0.3584414859125132, 0.05970433813425607)

(-0.3535785749800661, 0.05854154096230994)
(-0.3550030185559586, 0.06333434395202661)

(-0.4362117736502622, -0.1834760510567529)
(-0.4398573046253012, -0.1871174718050532)

(-0.4362117736502622, -0.1834760510567529)
(-0.4350592408945453, -0.1885243972104372)

(-0.4362117736502622, -0.1834760510567529)
(-0.4314296119949846, -0.1850348091386632)

(-0.4362117736502622, -0.1834760510567529)
(-0.4326359273177052, -0.1800152857816875)

(-0.4398573046253012, -0.1871174718050532)
(-0.4446231208737427, -0.1855981423464644)

(-0.4398573046253012, -0.1871174718050532)
(-0.4435434657300537, -0.1906429052446896)

(-0.4398573046253012, -0.1871174718050532)
(-0.4350592408945453, -0.1885243972104372)

(-0.4398573046253012, -0.1871174718050532)
(-0.4388496155537296, -0.1923217070313611)

(0.1418265840538078, 0.1409866209004228)
(0.1440575708004129, 0.1365130142451465)

(0.1418265840538078, 0.1409866209004228)
(0.1395945151050942, 0.1454609532738436)

(0.1418265840538078, 0.1409866209004228)
(0.1368343582452776, 0.141291846808053)

(0.1418265840538078, 0.1409866209004228)
(0.1390661245971562, 0.136817718700887)

(0.1440575708004129, 0.1365130142451465)
(0.1490481546362278, 0.1362088892608731)

(0.1440575708004129, 0.1365130142451465)
(0.146288971851828, 0.1320391320667061)

(0.1440575708004129, 0.1365130142451465)
(0.1412981780570504, 0.1323433978025604)

(0.1440575708004129, 0.1365130142451465)
(0.1390661245971562, 0.136817718700887)

(0.1395945151050942, 0.1454609532738436)
(0.1368343582452776, 0.141291846808053)

(0.1395945151050942, 0.1454609532738436)
(0.1346025894818005, 0.1457659766550756)

(0.1395945151050942, 0.1454609532738436)
(0.137222894391795, 0.1507094146313703)

(0.1395945151050942, 0.1454609532738436)
(0.1424430481452523, 0.1497117432969928)

(0.2226203507427159, 0.002704461764561289)
(0.2185388448146119, 0.003803752735002204)

(0.2226203507427159, 0.002704461764561289)
(0.2196138565573049, -0.0002740556474123148)

(0.2226203507427159, 0.002704461764561289)
(0.2236856654958329, -0.00139208454764624)

(0.2226203507427159, 0.002704461764561289)
(0.2267467473096919, 0.001560451728560395)

(0.03500211937282929, -0.1740420951749013)
(0.03853937224019434, -0.1706336545661973)

(0.03500211937282929, -0.1740420951749013)
(0.03384898298734292, -0.1693207509044526)

(0.03500211937282929, -0.1740420951749013)
(0.03031973651995899, -0.1726656678437288)

(0.03500211937282929, -0.1740420951749013)
(0.03142914098608879, -0.1775059697540686)

(-0.3764872171525012, -0.3767573646105162)
(-0.383263382032059, -0.3827244699883876)

(-0.3764872171525012, -0.3767573646105162)
(-0.3792657637828251, -0.3680149066236041)

(-0.3764872171525012, -0.3767573646105162)
(-0.3697769305922308, -0.3707186783030269)

(-0.3764872171525012, -0.3767573646105162)
(-0.3855259511860738, -0.3737245650036883)

(-0.383263382032059, -0.3827244699883876)
(-0.3811687738189511, -0.3917820336439858)

(-0.383263382032059, -0.3827244699883876)
(-0.3901717703649977, -0.3887481558466739)

(-0.383263382032059, -0.3827244699883876)
(-0.39201792716186, -0.3797044389941131)

(-0.383263382032059, -0.3827244699883876)
(-0.3855259511860738, -0.3737245650036883)

(-0.3811687738189511, -0.3917820336439858)
(-0.3901717703649977, -0.3887481558466739)

(-0.3811687738189511, -0.3917820336439858)
(-0.388060198524541, -0.3979243886862749)

(-0.3811687738189511, -0.3917820336439858)
(-0.3724634105416686, -0.3945556181440789)

(-0.3811687738189511, -0.3917820336439858)
(-0.3794215723452892, -0.4003863684332436)

(-0.3901717703649977, -0.3887481558466739)
(-0.39201792716186, -0.3797044389941131)

(-0.3901717703649977, -0.3887481558466739)
(-0.388060198524541, -0.3979243886862749)

(-0.3901717703649977, -0.3887481558466739)
(-0.3974360072370842, -0.394632966990473)

(-0.3901717703649977, -0.3887481558466739)
(-0.3995479569195078, -0.3852536379810743)

(-0.39201792716186, -0.3797044389941131)
(-0.401444429490128, -0.3760816400280381)

(-0.39201792716186, -0.3797044389941131)
(-0.3995479569195078, -0.3852536379810743)

(-0.39201792716186, -0.3797044389941131)
(-0.3943993456822397, -0.370394773447344)

(-0.39201792716186, -0.3797044389941131)
(-0.3855259511860738, -0.3737245650036883)

(0.1121271507688267, 0.02691315147476265)
(0.1085826712069131, 0.02783001739701801)

(0.1121271507688267, 0.02691315147476265)
(0.1111590489482577, 0.03048238894802138)

(0.1121271507688267, 0.02691315147476265)
(0.114755809687361, 0.02954091885130094)

(0.1121271507688267, 0.02691315147476265)
(0.1156350052248773, 0.02596344762627908)

(0.218191979322073, 0.2493861325625869)
(0.2163731803978722, 0.2440035096430926)

(0.218191979322073, 0.2493861325625869)
(0.222966207883879, 0.2504775790077636)

(0.218191979322073, 0.2493861325625869)
(0.2204378503163029, 0.2459837618217114)

(0.218191979322073, 0.2493861325625869)
(0.2206044474156436, 0.2542313524460365)

(0.1485636218856204, 0.3833020276725171)
(0.1563197421301613, 0.3884538016389047)

(0.1485636218856204, 0.3833020276725171)
(0.1420459929913062, 0.3781120487817385)

(0.1485636218856204, 0.3833020276725171)
(0.149620519850646, 0.3763831533044932)

(0.1485636218856204, 0.3833020276725171)
(0.1548833655468021, 0.3818902225985801)

(0.02384986141865771, 0.0691924977452095)
(0.02280375241735103, 0.07299939370527897)

(0.02384986141865771, 0.0691924977452095)
(0.02667345944952342, 0.07201980028535421)

(0.02384986141865771, 0.0691924977452095)
(0.02750456543234994, 0.06814941417598039)

(0.02384986141865771, 0.0691924977452095)
(0.02477668300629858, 0.06545486574904488)

(0.02280375241735103, 0.07299939370527897)
(0.02667345944952342, 0.07201980028535421)

(0.02280375241735103, 0.07299939370527897)
(0.02556120412754127, 0.07577713953939921)

(0.02280375241735103, 0.07299939370527897)
(0.02191953199918278, 0.07673132664767982)

(0.02280375241735103, 0.07299939370527897)
(0.01910440526752026, 0.07381665227171698)

(0.02667345944952342, 0.07201980028535421)
(0.02556120412754127, 0.07577713953939921)

(0.02667345944952342, 0.07201980028535421)
(0.02940029030346449, 0.07484635557619135)

(0.02667345944952342, 0.07201980028535421)
(0.03032169529626301, 0.07090428519134227)

(0.02667345944952342, 0.07201980028535421)
(0.02750456543234994, 0.06814941417598039)

(0.02556120412754127, 0.07577713953939921)
(0.02940029030346449, 0.07484635557619135)

(0.02556120412754127, 0.07577713953939921)
(0.0280405246843824, 0.07927612582865003)

(0.02556120412754127, 0.07577713953939921)
(0.02191953199918278, 0.07673132664767982)

(0.02556120412754127, 0.07577713953939921)
(0.02439343071313325, 0.07911561188436733)

(0.02940029030346449, 0.07484635557619135)
(0.0280405246843824, 0.07927612582865003)

(0.02940029030346449, 0.07484635557619135)
(0.03204397430769879, 0.07775893136073253)

(0.02940029030346449, 0.07484635557619135)
(0.03032169529626301, 0.07090428519134227)

(0.02940029030346449, 0.07484635557619135)
(0.03282037826568167, 0.07367755758435122)

(0.0280405246843824, 0.07927612582865003)
(0.03204397430769879, 0.07775893136073253)

(0.0280405246843824, 0.07927612582865003)
(0.03131725196347403, 0.08184110761981335)

(0.0280405246843824, 0.07927612582865003)
(0.02482147553621777, 0.08241581532270378)

(0.0280405246843824, 0.07927612582865003)
(0.02439343071313325, 0.07911561188436733)

(0.0280405246843824, 0.07927612582865003)
(0.02812672841306281, 0.0832286830822806)

(0.03204397430769879, 0.07775893136073253)
(0.03131725196347403, 0.08184110761981335)

(0.03204397430769879, 0.07775893136073253)
(0.03516555102706302, 0.0806970717083126)

(0.03204397430769879, 0.07775893136073253)
(0.03282037826568167, 0.07367755758435122)

(0.03204397430769879, 0.07775893136073253)
(0.0356787976679268, 0.07668033954204197)

(0.03131725196347403, 0.08184110761981335)
(0.03516555102706302, 0.0806970717083126)

(0.03131725196347403, 0.08184110761981335)
(0.03422966535213506, 0.08490365868203953)

(0.03131725196347403, 0.08184110761981335)
(0.03025368176736332, 0.0860240766954818)

(0.03131725196347403, 0.08184110761981335)
(0.02812672841306281, 0.0832286830822806)

(0.03516555102706302, 0.0806970717083126)
(0.03422966535213506, 0.08490365868203953)

(0.03516555102706302, 0.0806970717083126)
(0.03837127465342564, 0.08382985038644865)

(0.03516555102706302, 0.0806970717083126)
(0.03899261972643753, 0.07961932395736682)

(0.03516555102706302, 0.0806970717083126)
(0.0356787976679268, 0.07668033954204197)

(0.03422966535213506, 0.08490365868203953)
(0.03025368176736332, 0.0860240766954818)

(0.03422966535213506, 0.08490365868203953)
(0.03313529528664712, 0.08913233780883185)

(0.03422966535213506, 0.08490365868203953)
(0.03837127465342564, 0.08382985038644865)

(0.03422966535213506, 0.08490365868203953)
(0.03715230755566383, 0.08798208638322122)

(0.03025368176736332, 0.0860240766954818)
(0.03313529528664712, 0.08913233780883185)

(0.03025368176736332, 0.0860240766954818)
(0.02883524605716137, 0.0901772025482591)

(0.03025368176736332, 0.0860240766954818)
(0.02556220356740253, 0.08683884924943466)

(0.03025368176736332, 0.0860240766954818)
(0.02812672841306281, 0.0832286830822806)

(0.03313529528664712, 0.08913233780883185)
(0.02883524605716137, 0.0901772025482591)

(0.03313529528664712, 0.08913233780883185)
(0.03209705750959073, 0.09349800878510596)

(0.03313529528664712, 0.08913233780883185)
(0.03630872484718994, 0.09229208529600237)

(0.03313529528664712, 0.08913233780883185)
(0.03715230755566383, 0.08798208638322122)

(0.02883524605716137, 0.0901772025482591)
(0.03209705750959073, 0.09349800878510596)

(0.02883524605716137, 0.0901772025482591)
(0.02747222279834831, 0.0945520778984108)

(0.02883524605716137, 0.0901772025482591)
(0.02556220356740253, 0.08683884924943466)

(0.02883524605716137, 0.0901772025482591)
(0.02391678930937996, 0.09171850908614096)

(0.03209705750959073, 0.09349800878510596)
(0.02747222279834831, 0.0945520778984108)

(0.03209705750959073, 0.09349800878510596)
(0.03088530433305249, 0.09794888959123049)

(0.03209705750959073, 0.09349800878510596)
(0.03630872484718994, 0.09229208529600237)

(0.03209705750959073, 0.09349800878510596)
(0.03592568886893173, 0.09687125643309513)

(0.02747222279834831, 0.0945520778984108)
(0.03088530433305249, 0.09794888959123049)

(0.02747222279834831, 0.0945520778984108)
(0.0262445318949871, 0.0990476706691531)

(0.02747222279834831, 0.0945520778984108)
(0.02282798444348692, 0.09590041493415025)

(0.02747222279834831, 0.0945520778984108)
(0.02391678930937996, 0.09171850908614096)

(0.03088530433305249, 0.09794888959123049)
(0.0262445318949871, 0.0990476706691531)

(0.03088530433305249, 0.09794888959123049)
(0.02948455775877709, 0.1024471002617885)

(0.03088530433305249, 0.09794888959123049)
(0.03444882661576389, 0.1012912087138063)

(0.03088530433305249, 0.09794888959123049)
(0.03592568886893173, 0.09687125643309513)

(0.0262445318949871, 0.0990476706691531)
(0.02948455775877709, 0.1024471002617885)

(0.0262445318949871, 0.0990476706691531)
(0.02482082063727623, 0.1035696040947397)

(0.0262445318949871, 0.0990476706691531)
(0.02282798444348692, 0.09590041493415025)

(0.0262445318949871, 0.0990476706691531)
(0.02161289908082488, 0.10051983608687)

(0.02948455775877709, 0.1024471002617885)
(0.02482082063727623, 0.1035696040947397)

(0.02948455775877709, 0.1024471002617885)
(0.02815993717518157, 0.1070679376610902)

(0.02948455775877709, 0.1024471002617885)
(0.03444882661576389, 0.1012912087138063)

(0.02948455775877709, 0.1024471002617885)
(0.03301774905446081, 0.105896232236813)

(0.02482082063727623, 0.1035696040947397)
(0.02815993717518157, 0.1070679376610902)

(0.02482082063727623, 0.1035696040947397)
(0.02349939706285646, 0.10826750125383)

(0.02482082063727623, 0.1035696040947397)
(0.02161289908082488, 0.10051983608687)

(0.02482082063727623, 0.1035696040947397)
(0.02015549333250097, 0.1050866292084801)

(0.02815993717518157, 0.1070679376610902)
(0.02349939706285646, 0.10826750125383)

(0.02815993717518157, 0.1070679376610902)
(0.02684498800731983, 0.1118065044727973)

(0.02815993717518157, 0.1070679376610902)
(0.03160702672704585, 0.1105798255594141)

(0.02815993717518157, 0.1070679376610902)
(0.03301774905446081, 0.105896232236813)

(0.02349939706285646, 0.10826750125383)
(0.02684498800731983, 0.1118065044727973)

(0.02349939706285646, 0.10826750125383)
(0.02202843943221226, 0.1129795995615857)

(0.02349939706285646, 0.10826750125383)
(0.01860258209326912, 0.1094331049770481)

(0.02349939706285646, 0.10826750125383)
(0.02015549333250097, 0.1050866292084801)

(0.03837127465342564, 0.08382985038644865)
(0.03899261972643753, 0.07961932395736682)

(0.03837127465342564, 0.08382985038644865)
(0.04246365796261216, 0.08274691178600918)

(0.03837127465342564, 0.08382985038644865)
(0.04094803391976397, 0.08703890688704921)

(0.03837127465342564, 0.08382985038644865)
(0.03715230755566383, 0.08798208638322122)

(0.02684498800731983, 0.1118065044727973)
(0.02202843943221226, 0.1129795995615857)

(0.02684498800731983, 0.1118065044727973)
(0.03160702672704585, 0.1105798255594141)

(0.02684498800731983, 0.1118065044727973)
(0.0302903640583866, 0.1153603151688789)

(0.02684498800731983, 0.1118065044727973)
(0.02547040061278441, 0.116601529651959)

(0.02202843943221226, 0.1129795995615857)
(0.01860258209326912, 0.1094331049770481)

(0.02202843943221226, 0.1129795995615857)
(0.01718132899629594, 0.1141760131457009)

(0.02202843943221226, 0.1129795995615857)
(0.02062917560106793, 0.1177837077105832)

(0.02202843943221226, 0.1129795995615857)
(0.02547040061278441, 0.116601529651959)

(0.01860258209326912, 0.1094331049770481)
(0.01718132899629594, 0.1141760131457009)

(0.01860258209326912, 0.1094331049770481)
(0.01351643662976056, 0.1108861423691267)

(0.01860258209326912, 0.1094331049770481)
(0.02015549333250097, 0.1050866292084801)

(0.01860258209326912, 0.1094331049770481)
(0.01501691849679081, 0.1066184031647865)

(0.01718132899629594, 0.1141760131457009)
(0.02062917560106793, 0.1177837077105832)

(0.01718132899629594, 0.1141760131457009)
(0.01577537823643947, 0.1189681853138223)

(0.01718132899629594, 0.1141760131457009)
(0.01232109870914395, 0.115353014423611)

(0.01718132899629594, 0.1141760131457009)
(0.01351643662976056, 0.1108861423691267)

(0.02190197266894757, -0.1154196882391875)
(0.02302630205222418, -0.119745113682359)

(0.02190197266894757, -0.1154196882391875)
(0.01864964669831426, -0.1185046494516151)

(0.02190197266894757, -0.1154196882391875)
(0.01702596158944789, -0.1136292210007921)

(0.02190197266894757, -0.1154196882391875)
(0.02083055215893931, -0.1111347419635404)

(0.02302630205222418, -0.119745113682359)
(0.01864964669831426, -0.1185046494516151)

(0.02302630205222418, -0.119745113682359)
(0.01982708926512089, -0.1229182318922034)

(0.02302630205222418, -0.119745113682359)
(0.02415971378434885, -0.1240230536798397)

(0.02302630205222418, -0.119745113682359)
(0.02729032168207103, -0.120744472806787)

(0.08061540247609718, -0.1299843582381897)
(0.07642299106344518, -0.1306176122596724)

(0.08061540247609718, -0.1299843582381897)
(0.08405909459910248, -0.1269500576940526)

(0.08061540247609718, -0.1299843582381897)
(0.08000295085103674, -0.1257115781394605)

(0.08061540247609718, -0.1299843582381897)
(0.07828402812583611, -0.1334544855848135)

(0.08061540247609718, -0.1299843582381897)
(0.07818159551646929, -0.1282489916466515)

(0.4442924260753228, 0.1230768814002945)
(0.4430296384007097, 0.1278977643382096)

(0.4442924260753228, 0.1230768814002945)
(0.4455598607696097, 0.118251316884704)

(0.4442924260753228, 0.1230768814002945)
(0.4478369045452649, 0.1266034529252292)

(0.4442924260753228, 0.1230768814002945)
(0.4491079932281224, 0.1217735479966848)

(0.4430296384007097, 0.1278977643382096)
(0.4478369045452649, 0.1266034529252292)

(0.4430296384007097, 0.1278977643382096)
(0.4465988480392633, 0.1313994207788471)

(0.4430296384007097, 0.1278977643382096)
(0.4419634509186043, 0.1325205850476108)

(0.4430296384007097, 0.1278977643382096)
(0.4384942570782298, 0.1293133239065786)

(0.4455598607696097, 0.118251316884704)
(0.4468345895882758, 0.1134184040012819)

(0.4455598607696097, 0.118251316884704)
(0.4420128321955935, 0.1147273144279256)

(0.4455598607696097, 0.118251316884704)
(0.4503722407637055, 0.1169441007990325)

(0.4455598607696097, 0.118251316884704)
(0.4491079932281224, 0.1217735479966848)

(0.03656110533918709, -0.1114037162266649)
(0.04071814782795412, -0.112406823946768)

(0.03656110533918709, -0.1114037162266649)
(0.03353425319278276, -0.1144842220390044)

(0.03656110533918709, -0.1114037162266649)
(0.03947845560634468, -0.1083652788006491)

(0.03656110533918709, -0.1114037162266649)
(0.03777901422047096, -0.1154362679541024)

(0.4442159750360795, 0.2267827301415886)
(0.443053338127247, 0.2317308205917381)

(0.4442159750360795, 0.2267827301415886)
(0.4488351145353323, 0.2250750038454256)

(0.4442159750360795, 0.2267827301415886)
(0.4476468137336059, 0.230152556464723)

(0.4442159750360795, 0.2267827301415886)
(0.4453943335657979, 0.2217691905396079)

(0.443053338127247, 0.2317308205917381)
(0.4383187716839799, 0.2330691054295904)

(0.443053338127247, 0.2317308205917381)
(0.4418076731832193, 0.2365370473337781)

(0.443053338127247, 0.2317308205917381)
(0.4463796739657729, 0.2351967001314927)

(0.443053338127247, 0.2317308205917381)
(0.4476468137336059, 0.230152556464723)

(0.4383187716839799, 0.2330691054295904)
(0.4418076731832193, 0.2365370473337781)

(0.4383187716839799, 0.2330691054295904)
(0.4370372252096925, 0.2378960295093323)

(0.4383187716839799, 0.2330691054295904)
(0.4347909978516294, 0.2295423116732748)

(0.4383187716839799, 0.2330691054295904)
(0.4335350268814678, 0.2343338481338064)

(0.4418076731832193, 0.2365370473337781)
(0.4370372252096925, 0.2378960295093323)

(0.4418076731832193, 0.2365370473337781)
(0.4403471758727178, 0.241315224909845)

(0.4418076731832193, 0.2365370473337781)
(0.4463796739657729, 0.2351967001314927)

(0.4418076731832193, 0.2365370473337781)
(0.4449603234118708, 0.2400853701668081)

(0.3176175876283223, -0.3254122454791472)
(0.3228337522446796, -0.319117458293925)

(0.3176175876283223, -0.3254122454791472)
(0.314793474463845, -0.3174576195017094)

(0.3176175876283223, -0.3254122454791472)
(0.3124912841932292, -0.3319394292756483)

(0.3176175876283223, -0.3254122454791472)
(0.3098323182454747, -0.3236442496643354)

(0.09857264955653479, -0.112635040687131)
(0.09577195811151278, -0.1154945050637683)

(0.09857264955653479, -0.112635040687131)
(0.09510016508196427, -0.11132149462734)

(0.09857264955653479, -0.112635040687131)
(0.09772090563284884, -0.1087156838174851)

(0.09857264955653479, -0.112635040687131)
(0.1014732911663887, -0.1097307527677389)

(0.1455866192259168, 0.4010501316143176)
(0.1540952600814896, 0.3971744164163981)

(0.1455866192259168, 0.4010501316143176)
(0.152847699729055, 0.4056063364767914)

(0.1455866192259168, 0.4010501316143176)
(0.1398662275779632, 0.407558413189867)

(0.1455866192259168, 0.4010501316143176)
(0.1374710196376615, 0.401089529358362)

(0.1455866192259168, 0.4010501316143176)
(0.1461725438499316, 0.4088542129158668)

(0.1540952600814896, 0.3971744164163981)
(0.152847699729055, 0.4056063364767914)

(0.1540952600814896, 0.3971744164163981)
(0.1609722582305379, 0.4024610543942591)

(0.1540952600814896, 0.3971744164163981)
(0.162588713014635, 0.394410368252701)

(0.1540952600814896, 0.3971744164163981)
(0.1563197421301613, 0.3884538016389047)

(0.1152700152162939, -0.0961985704439853)
(0.1142832242934858, -0.09181134588818111)

(0.1152700152162939, -0.0961985704439853)
(0.1183455098273921, -0.0930097823502299)

(0.1152700152162939, -0.0961985704439853)
(0.1126594312004725, -0.0988593955778821)

(0.1152700152162939, -0.0961985704439853)
(0.1117100507507049, -0.09492012908777461)

(-0.3021117272511454, 0.1382976551518688)
(-0.3069451232404516, 0.1395776095301023)

(-0.3021117272511454, 0.1382976551518688)
(-0.3056368982530395, 0.134751788627675)

(-0.3021117272511454, 0.1382976551518688)
(-0.3008035022637169, 0.1334718342494262)

(-0.3021117272511454, 0.1382976551518688)
(-0.2972783312618336, 0.1370177007736303)

(0.1529770283619559, 0.1662287177757418)
(0.1477768868667785, 0.1670994238091352)

(0.1529770283619559, 0.1662287177757418)
(0.1496972203328163, 0.1617406933396758)

(0.1529770283619559, 0.1662287177757418)
(0.1512868674562732, 0.1708897078583949)

(0.1529770283619559, 0.1662287177757418)
(0.1562511927062924, 0.1704613870459342)

(-0.4446231208737427, -0.1855981423464644)
(-0.4435434657300537, -0.1906429052446896)

(-0.4446231208737427, -0.1855981423464644)
(-0.4482364578292714, -0.1890844103123644)

(-0.4446231208737427, -0.1855981423464644)
(-0.4494265680953515, -0.1842028261617485)

(-0.4446231208737427, -0.1855981423464644)
(-0.4458262657465013, -0.1807250206449159)

(0.08689902623000396, 0.09350841566585616)
(0.0882481924165122, 0.08874326402396923)

(0.08689902623000396, 0.09350841566585616)
(0.0837143840375464, 0.08998933955701652)

(0.08689902623000396, 0.09350841566585616)
(0.08267563059477166, 0.09516994018801439)

(0.08689902623000396, 0.09350841566585616)
(0.08604159654276865, 0.09861215552454969)

(-0.2840863682812504, 0.1380036585412857)
(-0.2876115392831596, 0.134457792017106)

(-0.2840863682812504, 0.1380036585412857)
(-0.2827781432938354, 0.1331778376388558)

(-0.2840863682812504, 0.1380036585412857)
(-0.2805611972793391, 0.1415495250654633)

(-0.2840863682812504, 0.1380036585412857)
(-0.2792529722919255, 0.136723704163035)

(0.01864964669831426, -0.1185046494516151)
(0.01982708926512089, -0.1229182318922034)

(0.01864964669831426, -0.1185046494516151)
(0.01539721096589815, -0.1216622529442437)

(0.01864964669831426, -0.1185046494516151)
(0.01702596158944789, -0.1136292210007921)

(0.01864964669831426, -0.1185046494516151)
(0.01371354335642556, -0.1173418718384144)

(0.01982708926512089, -0.1229182318922034)
(0.01539721096589815, -0.1216622529442437)

(0.01982708926512089, -0.1229182318922034)
(0.01659461777918818, -0.1261336681192755)

(0.01982708926512089, -0.1229182318922034)
(0.02415971378434885, -0.1240230536798397)

(0.01982708926512089, -0.1229182318922034)
(0.02092442341567635, -0.1272025471617611)

(0.01539721096589815, -0.1216622529442437)
(0.01659461777918818, -0.1261336681192755)

(0.01539721096589815, -0.1216622529442437)
(0.01226878744185877, -0.1250174466841977)

(0.01539721096589815, -0.1216622529442437)
(0.01076853862587561, -0.1209534500823389)

(0.01539721096589815, -0.1216622529442437)
(0.01371354335642556, -0.1173418718384144)

(0.01659461777918818, -0.1261336681192755)
(0.01226878744185877, -0.1250174466841977)

(0.01659461777918818, -0.1261336681192755)
(0.0133516963801031, -0.1294144650372624)

(0.01659461777918818, -0.1261336681192755)
(0.01775300069665763, -0.1305353896498522)

(0.01659461777918818, -0.1261336681192755)
(0.02092442341567635, -0.1272025471617611)

(0.01226878744185877, -0.1250174466841977)
(0.0133516963801031, -0.1294144650372624)

(0.01226878744185877, -0.1250174466841977)
(0.008978736534678775, -0.1282885586592229)

(0.01226878744185877, -0.1250174466841977)
(0.01076853862587561, -0.1209534500823389)

(0.01226878744185877, -0.1250174466841977)
(0.008629849331510023, -0.1242661247204925)

(0.0133516963801031, -0.1294144650372624)
(0.008978736534678775, -0.1282885586592229)

(0.0133516963801031, -0.1294144650372624)
(0.01005433099761925, -0.1327166918115605)

(0.0133516963801031, -0.1294144650372624)
(0.01775300069665763, -0.1305353896498522)

(0.0133516963801031, -0.1294144650372624)
(0.01449000616034493, -0.1338658908235177)

(0.008978736534678775, -0.1282885586592229)
(0.01005433099761925, -0.1327166918115605)

(0.008978736534678775, -0.1282885586592229)
(0.005536819522335798, -0.1314517732568602)

(0.008978736534678775, -0.1282885586592229)
(0.004720081170459987, -0.1260719036169418)

(0.008978736534678775, -0.1282885586592229)
(0.008629849331510023, -0.1242661247204925)

(0.01005433099761925, -0.1327166918115605)
(0.005536819522335798, -0.1314517732568602)

(0.01005433099761925, -0.1327166918115605)
(0.00669533422370374, -0.1360202594911279)

(0.01005433099761925, -0.1327166918115605)
(0.01126101585893929, -0.1372459216498407)

(0.01005433099761925, -0.1327166918115605)
(0.01449000616034493, -0.1338658908235177)

(0.005536819522335798, -0.1314517732568602)
(0.00669533422370374, -0.1360202594911279)

(0.005536819522335798, -0.1314517732568602)
(0.002095549296029897, -0.1346080723781008)

(0.005536819522335798, -0.1314517732568602)
(0.004720081170459987, -0.1260719036169418)

(0.005536819522335798, -0.1314517732568602)
(0.00111342375257914, -0.1301321681142028)

(0.00669533422370374, -0.1360202594911279)
(0.002095549296029897, -0.1346080723781008)

(0.00669533422370374, -0.1360202594911279)
(0.003306828270257051, -0.1393616868353189)

(0.00669533422370374, -0.1360202594911279)
(0.01126101585893929, -0.1372459216498407)

(0.00669533422370374, -0.1360202594911279)
(0.007814937447515102, -0.1405133089831831)

(0.002095549296029897, -0.1346080723781008)
(0.003306828270257051, -0.1393616868353189)

(0.002095549296029897, -0.1346080723781008)
(-0.001317612157215348, -0.1381009445840934)

(0.002095549296029897, -0.1346080723781008)
(-0.002764797759718746, -0.1325756967031183)

(0.002095549296029897, -0.1346080723781008)
(0.00111342375257914, -0.1301321681142028)

(0.003306828270257051, -0.1393616868353189)
(-0.001317612157215348, -0.1381009445840934)

(0.003306828270257051, -0.1393616868353189)
(-0.0001087192325000819, -0.1427713407582053)

(0.003306828270257051, -0.1393616868353189)
(0.004488847463649415, -0.1439715538827443)

(0.003306828270257051, -0.1393616868353189)
(0.007814937447515102, -0.1405133089831831)

(-0.001317612157215348, -0.1381009445840934)
(-0.0001087192325000819, -0.1427713407582053)

(-0.001317612157215348, -0.1381009445840934)
(-0.004756118115369863, -0.141484459131289)

(-0.001317612157215348, -0.1381009445840934)
(-0.006145037105450286, -0.1361291161148817)

(-0.001317612157215348, -0.1381009445840934)
(-0.002764797759718746, -0.1325756967031183)

(-0.0001087192325000819, -0.1427713407582053)
(-0.004756118115369863, -0.141484459131289)

(-0.0001087192325000819, -0.1427713407582053)
(-0.003564345070486842, -0.1462206378145149)

(-0.0001087192325000819, -0.1427713407582053)
(0.004488847463649415, -0.1439715538827443)

(-0.0001087192325000819, -0.1427713407582053)
(0.001048169183243304, -0.1474036853218179)

(-0.004756118115369863, -0.141484459131289)
(-0.003564345070486842, -0.1462206378145149)

(-0.004756118115369863, -0.141484459131289)
(-0.008311748566549787, -0.144692406094957)

(-0.004756118115369863, -0.141484459131289)
(-0.006145037105450286, -0.1361291161148817)

(-0.004756118115369863, -0.141484459131289)
(-0.009551099720410135, -0.1396668201185892)

(0.01654058322779135, -0.01706558801849839)
(0.01828064451388699, -0.01527631540055734)

(0.01654058322779135, -0.01706558801849839)
(0.01896149891296946, -0.01767293904127776)

(0.01654058322779135, -0.01706558801849839)
(0.01725544217221293, -0.01932909996844324)

(0.01654058322779135, -0.01706558801849839)
(0.01481114476802164, -0.0188006052287516)

(-0.232986934333652, 0.1543677180028561)
(-0.23642540169023, 0.1507377121849892)

(-0.232986934333652, 0.1543677180028561)
(-0.2378498452660991, 0.1555305151748026)

(-0.232986934333652, 0.1543677180028561)
(-0.2344113779095212, 0.1591605209926698)

(-0.232986934333652, 0.1543677180028561)
(-0.2295484669770742, 0.1579977238207234)

(0.1311674482110975, -0.08077388849459304)
(0.1285221480051877, -0.08332768037046742)

(0.1311674482110975, -0.08077388849459304)
(0.1275019307269916, -0.07973844751746877)

(0.1311674482110975, -0.08077388849459304)
(0.130025501376456, -0.07714632861076917)

(0.1311674482110975, -0.08077388849459304)
(0.1335903054026727, -0.07807645190005583)

(0.01376673624431574, -0.3290553962147932)
(0.006551869259407782, -0.3273116039851106)

(0.01376673624431574, -0.3290553962147932)
(0.01160383161687292, -0.3219845346271635)

(0.01376673624431574, -0.3290553962147932)
(0.0187659786370738, -0.3236784072344639)

(0.01376673624431574, -0.3290553962147932)
(0.02103149475360484, -0.3308074483251913)

(-0.4021815154787507, 0.256263580895813)
(-0.408133758660491, 0.2504185169084849)

(-0.4021815154787507, 0.256263580895813)
(-0.4091248486229436, 0.2582898224267606)

(-0.4021815154787507, 0.256263580895813)
(-0.4037500804231436, 0.2634923177465306)

(-0.4021815154787507, 0.256263580895813)
(-0.3972738101709075, 0.2611798493227506)

(-0.408133758660491, 0.2504185169084849)
(-0.4091248486229436, 0.2582898224267606)

(-0.408133758660491, 0.2504185169084849)
(-0.4147144443235502, 0.2532637395206819)

(-0.408133758660491, 0.2504185169084849)
(-0.4144950603188365, 0.2466190383443832)

(-0.408133758660491, 0.2504185169084849)
(-0.4101832882469091, 0.2435432969312457)

(-0.408133758660491, 0.2504185169084849)
(-0.4060007163441712, 0.2460314890177026)

(-0.4091248486229436, 0.2582898224267606)
(-0.4147144443235502, 0.2532637395206819)

(-0.4091248486229436, 0.2582898224267606)
(-0.4159446905913924, 0.2605398875970535)

(-0.4091248486229436, 0.2582898224267606)
(-0.4037500804231436, 0.2634923177465306)

(-0.4091248486229436, 0.2582898224267606)
(-0.4103357324975517, 0.265736874078427)

(-0.4147144443235502, 0.2532637395206819)
(-0.4159446905913924, 0.2605398875970535)

(-0.4147144443235502, 0.2532637395206819)
(-0.4211266848494386, 0.2556230011871838)

(-0.4147144443235502, 0.2532637395206819)
(-0.4200102667249306, 0.2488309215206664)

(-0.4147144443235502, 0.2532637395206819)
(-0.4144950603188365, 0.2466190383443832)

(-0.4159446905913924, 0.2605398875970535)
(-0.4211266848494386, 0.2556230011871838)

(-0.4159446905913924, 0.2605398875970535)
(-0.4227421058056746, 0.2627396151328045)

(-0.4159446905913924, 0.2605398875970535)
(-0.4174161114790727, 0.2678668580450119)

(-0.4159446905913924, 0.2605398875970535)
(-0.4103357324975517, 0.265736874078427)

(-0.4211266848494386, 0.2556230011871838)
(-0.4200102667249306, 0.2488309215206664)

(-0.4211266848494386, 0.2556230011871838)
(-0.4261635814735297, 0.2508067129754259)

(-0.4211266848494386, 0.2556230011871838)
(-0.4227421058056746, 0.2627396151328045)

(-0.4211266848494386, 0.2556230011871838)
(-0.4277795529706797, 0.2575226155732113)

(-0.4200102667249306, 0.2488309215206664)
(-0.4261635814735297, 0.2508067129754259)

(-0.4200102667249306, 0.2488309215206664)
(-0.4248851860124752, 0.2448476026633865)

(-0.4200102667249306, 0.2488309215206664)
(-0.4191986007782723, 0.2431575952146809)

(-0.4200102667249306, 0.2488309215206664)
(-0.4144950603188365, 0.2466190383443832)

(-0.4261635814735297, 0.2508067129754259)
(-0.4248851860124752, 0.2448476026633865)

(-0.4261635814735297, 0.2508067129754259)
(-0.4304317066790015, 0.2462856234915758)

(-0.4261635814735297, 0.2508067129754259)
(-0.4317541298135304, 0.2517957268443821)

(-0.4261635814735297, 0.2508067129754259)
(-0.4277795529706797, 0.2575226155732113)

(-0.4248851860124752, 0.2448476026633865)
(-0.4304317066790015, 0.2462856234915758)

(-0.4248851860124752, 0.2448476026633865)
(-0.4287875798843708, 0.2407751515094486)

(-0.4248851860124752, 0.2448476026633865)
(-0.4191986007782723, 0.2431575952146809)

(-0.4248851860124752, 0.2448476026633865)
(-0.423850819055423, 0.2392116749734536)

(-0.4304317066790015, 0.2462856234915758)
(-0.4287875798843708, 0.2407751515094486)

(-0.4304317066790015, 0.2462856234915758)
(-0.4339358167264292, 0.2419252616800047)

(-0.4304317066790015, 0.2462856234915758)
(-0.4357014287832951, 0.2470499404963475)

(-0.4304317066790015, 0.2462856234915758)
(-0.4317541298135304, 0.2517957268443821)

(-0.4287875798843708, 0.2407751515094486)
(-0.4339358167264292, 0.2419252616800047)

(-0.4287875798843708, 0.2407751515094486)
(-0.4321633194382666, 0.2370007084291087)

(-0.4287875798843708, 0.2407751515094486)
(-0.423850819055423, 0.2392116749734536)

(-0.4287875798843708, 0.2407751515094486)
(-0.4272716090318276, 0.2357651937631792)

(-0.4339358167264292, 0.2419252616800047)
(-0.4321633194382666, 0.2370007084291087)

(-0.4339358167264292, 0.2419252616800047)
(-0.4371818684674839, 0.2380355448707047)

(-0.4339358167264292, 0.2419252616800047)
(-0.4357014287832951, 0.2470499404963475)

(-0.4339358167264292, 0.2419252616800047)
(-0.4389251987786885, 0.2428398113319397)

(-0.4321633194382666, 0.2370007084291087)
(-0.4371818684674839, 0.2380355448707047)

(-0.4321633194382666, 0.2370007084291087)
(-0.4354895525301004, 0.2333410731521042)

(-0.4321633194382666, 0.2370007084291087)
(-0.4305188854400688, 0.2321906451850996)

(-0.4321633194382666, 0.2370007084291087)
(-0.4272716090318276, 0.2357651937631792)

(-0.4371818684674839, 0.2380355448707047)
(-0.4354895525301004, 0.2333410731521042)

(-0.4371818684674839, 0.2380355448707047)
(-0.4404325864128369, 0.2342726974993433)

(-0.4371818684674839, 0.2380355448707047)
(-0.4421256573946957, 0.2389445448338124)

(-0.4371818684674839, 0.2380355448707047)
(-0.4389251987786885, 0.2428398113319397)

(-0.4354895525301004, 0.2333410731521042)
(-0.4305188854400688, 0.2321906451850996)

(-0.4354895525301004, 0.2333410731521042)
(-0.4338254330577886, 0.2286770797291103)

(-0.4354895525301004, 0.2333410731521042)
(-0.4404325864128369, 0.2342726974993433)

(-0.4354895525301004, 0.2333410731521042)
(-0.4387348061659485, 0.2295653283306263)

(-0.4305188854400688, 0.2321906451850996)
(-0.4338254330577886, 0.2286770797291103)

(-0.4305188854400688, 0.2321906451850996)
(-0.4289074344293716, 0.2277446449032268)

(-0.4305188854400688, 0.2321906451850996)
(-0.4272716090318276, 0.2357651937631792)

(-0.4305188854400688, 0.2321906451850996)
(-0.4259039386862431, 0.2311744629375772)

(-0.4338254330577886, 0.2286770797291103)
(-0.4289074344293716, 0.2277446449032268)

(-0.4338254330577886, 0.2286770797291103)
(-0.4321398938061541, 0.2239633727236229)

(-0.4338254330577886, 0.2286770797291103)
(-0.4370580046166206, 0.2248616330114803)

(-0.4338254330577886, 0.2286770797291103)
(-0.4387348061659485, 0.2295653283306263)

(-0.4289074344293716, 0.2277446449032268)
(-0.4321398938061541, 0.2239633727236229)

(-0.4289074344293716, 0.2277446449032268)
(-0.4272583506572925, 0.2230550207840022)

(-0.4289074344293716, 0.2277446449032268)
(-0.424352378101664, 0.2266658802649521)

(-0.4289074344293716, 0.2277446449032268)
(-0.4259039386862431, 0.2311744629375772)

(-0.4321398938061541, 0.2239633727236229)
(-0.4272583506572925, 0.2230550207840022)

(-0.4321398938061541, 0.2239633727236229)
(-0.4304602770393547, 0.2192579886794687)

(-0.4321398938061541, 0.2239633727236229)
(-0.4370580046166206, 0.2248616330114803)

(-0.4321398938061541, 0.2239633727236229)
(-0.4353744042370942, 0.2201540590120998)

(-0.4272583506572925, 0.2230550207840022)
(-0.4304602770393547, 0.2192579886794687)

(-0.4272583506572925, 0.2230550207840022)
(-0.4255797229698732, 0.2183510209428664)

(-0.4272583506572925, 0.2230550207840022)
(-0.424352378101664, 0.2266658802649521)

(-0.4272583506572925, 0.2230550207840022)
(-0.4227390551732889, 0.2222377401544128)

(-0.4304602770393547, 0.2192579886794687)
(-0.4255797229698732, 0.2183510209428664)

(-0.4304602770393547, 0.2192579886794687)
(-0.4287767258191205, 0.2145515934875985)

(-0.4304602770393547, 0.2192579886794687)
(-0.4336882346728616, 0.2154486800276387)

(-0.4304602770393547, 0.2192579886794687)
(-0.4353744042370942, 0.2201540590120998)

(-0.4255797229698732, 0.2183510209428664)
(-0.4287767258191205, 0.2145515934875985)

(-0.4255797229698732, 0.2183510209428664)
(-0.4240881562812534, 0.2135754671050388)

(-0.4255797229698732, 0.2183510209428664)
(-0.4206149089242007, 0.2174751704597225)

(-0.4255797229698732, 0.2183510209428664)
(-0.4227390551732889, 0.2222377401544128)

(-0.4287767258191205, 0.2145515934875985)
(-0.4240881562812534, 0.2135754671050388)

(-0.4287767258191205, 0.2145515934875985)
(-0.4271236944527722, 0.2098331030473338)

(-0.4287767258191205, 0.2145515934875985)
(-0.4336882346728616, 0.2154486800276387)

(-0.4287767258191205, 0.2145515934875985)
(-0.4320114422408633, 0.2107381835682192)

(-0.4240881562812534, 0.2135754671050388)
(-0.4271236944527722, 0.2098331030473338)

(-0.4240881562812534, 0.2135754671050388)
(-0.4223043591584936, 0.2089036804325275)

(-0.4240881562812534, 0.2135754671050388)
(-0.4206149089242007, 0.2174751704597225)

(-0.4240881562812534, 0.2135754671050388)
(-0.4199884170621085, 0.2120440890342779)

(-0.4271236944527722, 0.2098331030473338)
(-0.4223043591584936, 0.2089036804325275)

(-0.4271236944527722, 0.2098331030473338)
(-0.4254270446600245, 0.2051298912528179)

(-0.4271236944527722, 0.2098331030473338)
(-0.4303221563379013, 0.2060323401875811)

(-0.4271236944527722, 0.2098331030473338)
(-0.4320114422408633, 0.2107381835682192)

(-0.4223043591584936, 0.2089036804325275)
(-0.4254270446600245, 0.2051298912528179)

(-0.4223043591584936, 0.2089036804325275)
(-0.4207719982237917, 0.2041415082597792)

(-0.4223043591584936, 0.2089036804325275)
(-0.4199884170621085, 0.2120440890342779)

(-0.4223043591584936, 0.2089036804325275)
(-0.4188408604158863, 0.2074885790888115)

(-0.4254270446600245, 0.2051298912528179)
(-0.4207719982237917, 0.2041415082597792)

(-0.4254270446600245, 0.2051298912528179)
(-0.4237650311619883, 0.200414161642964)

(-0.4254270446600245, 0.2051298912528179)
(-0.4303221563379013, 0.2060323401875811)

(-0.4254270446600245, 0.2051298912528179)
(-0.4286479601440463, 0.2013209554114854)

(-0.4207719982237917, 0.2041415082597792)
(-0.4237650311619883, 0.200414161642964)

(-0.4207719982237917, 0.2041415082597792)
(-0.4188495096743328, 0.1995190414366307)

(-0.4207719982237917, 0.2041415082597792)
(-0.4155608014445997, 0.20401774661469)

(-0.4207719982237917, 0.2041415082597792)
(-0.4188408604158863, 0.2074885790888115)

(-0.4237650311619883, 0.200414161642964)
(-0.4188495096743328, 0.1995190414366307)

(-0.4237650311619883, 0.200414161642964)
(-0.4220437691106485, 0.1957196299554513)

(-0.4237650311619883, 0.200414161642964)
(-0.426957477357919, 0.1966154039171955)

(-0.4237650311619883, 0.200414161642964)
(-0.4286479601440463, 0.2013209554114854)

(-0.4188495096743328, 0.1995190414366307)
(-0.4220437691106485, 0.1957196299554513)

(-0.4188495096743328, 0.1995190414366307)
(-0.4171183728640909, 0.1948280427361591)

(-0.4188495096743328, 0.1995190414366307)
(-0.4155608014445997, 0.20401774661469)

(-0.4188495096743328, 0.1995190414366307)
(-0.4138885628977704, 0.198731387513162)

(-0.4220437691106485, 0.1957196299554513)
(-0.4171183728640909, 0.1948280427361591)

(-0.4220437691106485, 0.1957196299554513)
(-0.420344524256942, 0.1910172092754255)

(-0.4220437691106485, 0.1957196299554513)
(-0.4252627444989957, 0.191911367331821)

(-0.4220437691106485, 0.1957196299554513)
(-0.426957477357919, 0.1966154039171955)

(-0.4171183728640909, 0.1948280427361591)
(-0.420344524256942, 0.1910172092754255)

(-0.4171183728640909, 0.1948280427361591)
(-0.4154227975433232, 0.1901243072240485)

(-0.4171183728640909, 0.1948280427361591)
(-0.4121887102405002, 0.1939379830758504)

(-0.4171183728640909, 0.1948280427361591)
(-0.4138885628977704, 0.198731387513162)

(-0.420344524256942, 0.1910172092754255)
(-0.4252627444989957, 0.191911367331821)

(-0.420344524256942, 0.1910172092754255)
(-0.4235745206762728, 0.1872049987628117)

(-0.420344524256942, 0.1910172092754255)
(-0.4154227975433232, 0.1901243072240485)

(-0.420344524256942, 0.1910172092754255)
(-0.4186534969844316, 0.1863118448599115)

(-0.4252627444989957, 0.191911367331821)
(-0.4235745206762728, 0.1872049987628117)

(-0.4252627444989957, 0.191911367331821)
(-0.428493381756073, 0.1880989273105605)

(-0.4252627444989957, 0.191911367331821)
(-0.430179046084728, 0.1928062127123605)

(-0.4252627444989957, 0.191911367331821)
(-0.426957477357919, 0.1966154039171955)

(-0.4235745206762728, 0.1872049987628117)
(-0.428493381756073, 0.1880989273105605)

(-0.4235745206762728, 0.1872049987628117)
(-0.4268071015781382, 0.1833918625086127)

(-0.4235745206762728, 0.1872049987628117)
(-0.4218875356438158, 0.1824981864369161)

(-0.4235745206762728, 0.1872049987628117)
(-0.4186534969844316, 0.1863118448599115)

(-0.4154227975433232, 0.1901243072240485)
(-0.4121887102405002, 0.1939379830758504)

(-0.4154227975433232, 0.1901243072240485)
(-0.4105005487889277, 0.1892315920931113)

(-0.4154227975433232, 0.1901243072240485)
(-0.4137422684267429, 0.1854034588366885)

(-0.4154227975433232, 0.1901243072240485)
(-0.4186534969844316, 0.1863118448599115)

(-0.428493381756073, 0.1880989273105605)
(-0.4268071015781382, 0.1833918625086127)

(-0.428493381756073, 0.1880989273105605)
(-0.4317263934050279, 0.1842856367660972)

(-0.428493381756073, 0.1880989273105605)
(-0.430179046084728, 0.1928062127123605)

(-0.428493381756073, 0.1880989273105605)
(-0.4334120613210241, 0.1889929208836853)

(-0.4268071015781382, 0.1833918625086127)
(-0.4317263934050279, 0.1842856367660972)

(-0.4268071015781382, 0.1833918625086127)
(-0.4300405089590726, 0.1795784302102822)

(-0.4268071015781382, 0.1833918625086127)
(-0.4218875356438158, 0.1824981864369161)

(-0.4268071015781382, 0.1833918625086127)
(-0.4251210669433501, 0.1786847097504512)

(-0.4317263934050279, 0.1842856367660972)
(-0.4300405089590726, 0.1795784302102822)

(-0.4317263934050279, 0.1842856367660972)
(-0.4349599385324745, 0.1804721551270782)

(-0.4317263934050279, 0.1842856367660972)
(-0.4366456976100614, 0.1851794065903866)

(-0.4317263934050279, 0.1842856367660972)
(-0.4334120613210241, 0.1889929208836853)

(-0.4300405089590726, 0.1795784302102822)
(-0.4349599385324745, 0.1804721551270782)

(-0.4300405089590726, 0.1795784302102822)
(-0.4332741429996006, 0.1757649167221705)

(-0.4300405089590726, 0.1795784302102822)
(-0.4283546578394539, 0.1748712117166474)

(-0.4300405089590726, 0.1795784302102822)
(-0.4251210669433501, 0.1786847097504512)

(-0.4336882346728616, 0.2154486800276387)
(-0.4386071730324574, 0.2163426865115309)

(-0.4336882346728616, 0.2154486800276387)
(-0.4320114422408633, 0.2107381835682192)

(-0.4336882346728616, 0.2154486800276387)
(-0.4369231969432958, 0.2116347666559805)

(-0.4336882346728616, 0.2154486800276387)
(-0.4353744042370942, 0.2201540590120998)

(-0.4349599385324745, 0.1804721551270782)
(-0.4332741429996006, 0.1757649167221705)

(-0.4349599385324745, 0.1804721551270782)
(-0.4366456976100614, 0.1851794065903866)

(-0.4349599385324745, 0.1804721551270782)
(-0.4398793687249822, 0.1813658798221867)

(-0.4349599385324745, 0.1804721551270782)
(-0.4381936110790288, 0.1766586278460527)

(-0.4332741429996006, 0.1757649167221705)
(-0.4283546578394539, 0.1748712117166474)

(-0.4332741429996006, 0.1757649167221705)
(-0.4315883568474079, 0.1710576749570516)

(-0.4332741429996006, 0.1757649167221705)
(-0.4381936110790288, 0.1766586278460527)

(-0.4332741429996006, 0.1757649167221705)
(-0.4365078377534125, 0.1719513814864227)

(-0.4283546578394539, 0.1748712117166474)
(-0.4315883568474079, 0.1710576749570516)

(-0.4283546578394539, 0.1748712117166474)
(-0.4266688732507085, 0.1701639693914933)

(-0.4283546578394539, 0.1748712117166474)
(-0.4251210669433501, 0.1786847097504512)

(-0.4283546578394539, 0.1748712117166474)
(-0.4234351840232578, 0.1739775026477115)

(-0.4315883568474079, 0.1710576749570516)
(-0.4266688732507085, 0.1701639693914933)

(-0.4315883568474079, 0.1710576749570516)
(-0.4299025833471415, 0.1663504286599778)

(-0.4315883568474079, 0.1710576749570516)
(-0.434822063373126, 0.167244135504576)

(-0.4315883568474079, 0.1710576749570516)
(-0.4365078377534125, 0.1719513814864227)

(-0.4266688732507085, 0.1701639693914933)
(-0.4299025833471415, 0.1663504286599778)

(-0.4266688732507085, 0.1701639693914933)
(-0.4249831018590964, 0.1654567223390936)

(-0.4266688732507085, 0.1701639693914933)
(-0.4217493887605362, 0.1692702641459786)

(-0.4266688732507085, 0.1701639693914933)
(-0.4234351840232578, 0.1739775026477115)

(-0.4299025833471415, 0.1663504286599778)
(-0.434822063373126, 0.167244135504576)

(-0.4299025833471415, 0.1663504286599778)
(-0.4331362947399647, 0.1625368874640924)

(-0.4299025833471415, 0.1663504286599778)
(-0.4249831018590964, 0.1654567223390936)

(-0.4299025833471415, 0.1663504286599778)
(-0.4282168143228665, 0.1616431807595927)

(-0.434822063373126, 0.167244135504576)
(-0.4331362947399647, 0.1625368874640924)

(-0.434822063373126, 0.167244135504576)
(-0.4380557749820139, 0.163430594231296)

(-0.434822063373126, 0.167244135504576)
(-0.4397415425043764, 0.1681378426696703)

(-0.434822063373126, 0.167244135504576)
(-0.4365078377534125, 0.1719513814864227)

(-0.4331362947399647, 0.1625368874640924)
(-0.4380557749820139, 0.163430594231296)

(-0.4331362947399647, 0.1625368874640924)
(-0.4363700071960476, 0.1587233458873444)

(-0.4331362947399647, 0.1625368874640924)
(-0.4314505266603843, 0.1578296392253145)

(-0.4331362947399647, 0.1625368874640924)
(-0.4282168143228665, 0.1616431807595927)

(-0.4249831018590964, 0.1654567223390936)
(-0.4217493887605362, 0.1692702641459786)

(-0.4249831018590964, 0.1654567223390936)
(-0.4200636202536368, 0.1645630160602671)

(-0.4249831018590964, 0.1654567223390936)
(-0.4232973333068935, 0.1607494742696109)

(-0.4249831018590964, 0.1654567223390936)
(-0.4282168143228665, 0.1616431807595927)

(-0.4155608014445997, 0.20401774661469)
(-0.4109522319998543, 0.2073373065223253)

(-0.4155608014445997, 0.20401774661469)
(-0.4157088746488234, 0.2094253165342701)

(-0.4155608014445997, 0.20401774661469)
(-0.4138885628977704, 0.198731387513162)

(-0.4155608014445997, 0.20401774661469)
(-0.4105372057540693, 0.2024281969265541)

(-0.4155608014445997, 0.20401774661469)
(-0.4188408604158863, 0.2074885790888115)

(-0.4380557749820139, 0.163430594231296)
(-0.4363700071960476, 0.1587233458873444)

(-0.4380557749820139, 0.163430594231296)
(-0.4412894876153067, 0.1596170525910709)

(-0.4380557749820139, 0.163430594231296)
(-0.4397415425043764, 0.1681378426696703)

(-0.4380557749820139, 0.163430594231296)
(-0.4429752551957297, 0.1643243010086487)

(-0.4363700071960476, 0.1587233458873444)
(-0.4412894876153067, 0.1596170525910709)

(-0.4363700071960476, 0.1587233458873444)
(-0.4396037200000742, 0.1549098041859622)

(-0.4363700071960476, 0.1587233458873444)
(-0.4314505266603843, 0.1578296392253145)

(-0.4363700071960476, 0.1587233458873444)
(-0.4346842395216198, 0.1540160975034394)

(-0.4404325864128369, 0.2342726974993433)
(-0.4421256573946957, 0.2389445448338124)

(-0.4404325864128369, 0.2342726974993433)
(-0.4453080019145937, 0.2351703441985588)

(-0.4404325864128369, 0.2342726974993433)
(-0.4436107732989182, 0.2304756011808758)

(-0.4404325864128369, 0.2342726974993433)
(-0.4387348061659485, 0.2295653283306263)

(-0.4412894876153067, 0.1596170525910709)
(-0.4396037200000742, 0.1549098041859622)

(-0.4412894876153067, 0.1596170525910709)
(-0.4445232004773241, 0.1558035108689161)

(-0.4412894876153067, 0.1596170525910709)
(-0.4462089680388875, 0.160510759293249)

(-0.4412894876153067, 0.1596170525910709)
(-0.4429752551957297, 0.1643243010086487)

(-0.4396037200000742, 0.1549098041859622)
(-0.4445232004773241, 0.1558035108689161)

(-0.4396037200000742, 0.1549098041859622)
(-0.4428374329002125, 0.151096262450153)

(-0.4396037200000742, 0.1549098041859622)
(-0.4379179523993595, 0.1502025557756536)

(-0.4396037200000742, 0.1549098041859622)
(-0.4346842395216198, 0.1540160975034394)

(-0.4445232004773241, 0.1558035108689161)
(-0.4428374329002125, 0.151096262450153)

(-0.4445232004773241, 0.1558035108689161)
(-0.4462089680388875, 0.160510759293249)

(-0.4445232004773241, 0.1558035108689161)
(-0.4494426809547308, 0.1566972175518137)

(-0.4445232004773241, 0.1558035108689161)
(-0.4477569133942348, 0.1519899691270993)

(-0.4428374329002125, 0.151096262450153)
(-0.4379179523993595, 0.1502025557756536)

(-0.4428374329002125, 0.151096262450153)
(-0.4411516653271317, 0.1463890140299458)

(-0.4428374329002125, 0.151096262450153)
(-0.4460711458251586, 0.1472827207054576)

(-0.4428374329002125, 0.151096262450153)
(-0.4477569133942348, 0.1519899691270993)

(-0.4379179523993595, 0.1502025557756536)
(-0.4411516653271317, 0.1463890140299458)

(-0.4379179523993595, 0.1502025557756536)
(-0.43623218482695, 0.1454953073552059)

(-0.4379179523993595, 0.1502025557756536)
(-0.4329984718931209, 0.1493088491030824)

(-0.4379179523993595, 0.1502025557756536)
(-0.4346842395216198, 0.1540160975034394)

(-0.4411516653271317, 0.1463890140299458)
(-0.43623218482695, 0.1454953073552059)

(-0.4411516653271317, 0.1463890140299458)
(-0.4394658977594397, 0.1416817656078082)

(-0.4411516653271317, 0.1463890140299458)
(-0.4443853782581008, 0.1425754722830931)

(-0.4411516653271317, 0.1463890140299458)
(-0.4460711458251586, 0.1472827207054576)

(-0.4462089680388875, 0.160510759293249)
(-0.4494426809547308, 0.1566972175518137)

(-0.4462089680388875, 0.160510759293249)
(-0.4511284485216263, 0.1614044659742369)

(-0.4462089680388875, 0.160510759293249)
(-0.4478947355882186, 0.1652180077219652)

(-0.4462089680388875, 0.160510759293249)
(-0.4429752551957297, 0.1643243010086487)

(-0.43623218482695, 0.1454953073552059)
(-0.4394658977594397, 0.1416817656078082)

(-0.43623218482695, 0.1454953073552059)
(-0.434546417260157, 0.1407880589327467)

(-0.43623218482695, 0.1454953073552059)
(-0.4313127043263894, 0.1446016006806013)

(-0.43623218482695, 0.1454953073552059)
(-0.4329984718931209, 0.1493088491030824)

(-0.4394658977594397, 0.1416817656078082)
(-0.4443853782581008, 0.1425754722830931)

(-0.4394658977594397, 0.1416817656078082)
(-0.4426996106924813, 0.137868223860213)

(-0.4394658977594397, 0.1416817656078082)
(-0.434546417260157, 0.1407880589327467)

(-0.4394658977594397, 0.1416817656078082)
(-0.437780130193629, 0.1369745171849974)

(-0.4443853782581008, 0.1425754722830931)
(-0.4426996106924813, 0.137868223860213)

(-0.4443853782581008, 0.1425754722830931)
(-0.4476190911912334, 0.1387619305354651)

(-0.4443853782581008, 0.1425754722830931)
(-0.4493048587563876, 0.1434691789585117)

(-0.4443853782581008, 0.1425754722830931)
(-0.4460711458251586, 0.1472827207054576)

(-0.4426996106924813, 0.137868223860213)
(-0.4476190911912334, 0.1387619305354651)

(-0.4426996106924813, 0.137868223860213)
(-0.4459333236259747, 0.1340546821124559)

(-0.4426996106924813, 0.137868223860213)
(-0.437780130193629, 0.1369745171849974)

(-0.4426996106924813, 0.137868223860213)
(-0.4410138431271479, 0.1331609754372307)

(-0.4227421058056746, 0.2627396151328045)
(-0.4174161114790727, 0.2678668580450119)

(-0.4227421058056746, 0.2627396151328045)
(-0.4245897376257298, 0.2700828939054475)

(-0.4227421058056746, 0.2627396151328045)
(-0.4309631351539625, 0.2640882477344047)

(-0.4227421058056746, 0.2627396151328045)
(-0.4277795529706797, 0.2575226155732113)

(-0.03318202141998228, -0.3307488210174934)
(-0.04052358184037071, -0.3289485285893751)

(-0.03318202141998228, -0.3307488210174934)
(-0.0259805809031715, -0.3326450708195345)

(-0.03318202141998228, -0.3307488210174934)
(-0.02760170057795083, -0.3254106487477144)

(-0.03318202141998228, -0.3307488210174934)
(-0.03472319104255241, -0.3235803976937732)

(-0.3481260838427814, 0.07059435558785855)
(-0.3529889947760603, 0.07175715275632637)

(-0.3481260838427814, 0.07059435558785855)
(-0.3515645511994967, 0.06696434976941106)

(-0.3481260838427814, 0.07059435558785855)
(-0.3495505274191287, 0.07538715857567715)

(-0.3481260838427814, 0.07059435558785855)
(-0.3446876164862833, 0.07422436140539292)

(-0.1012653739044902, -0.3331976662481074)
(-0.108501631027358, -0.3313551345574121)

(-0.1012653739044902, -0.3331976662481074)
(-0.1031045420988516, -0.3264322693797717)

(-0.1012653739044902, -0.3331976662481074)
(-0.09574171160405714, -0.3279122180387052)

(-0.1012653739044902, -0.3331976662481074)
(-0.0937544388193202, -0.3352292519329608)

(0.2514095473384318, 0.06404273346127644)
(0.2526946881692617, 0.06977169032054037)

(0.2514095473384318, 0.06404273346127644)
(0.246223455671704, 0.06373193922693063)

(0.2514095473384318, 0.06404273346127644)
(0.2478618056396145, 0.05985482226859843)

(0.2514095473384318, 0.06404273346127644)
(0.2486235365543091, 0.06726369118700597)

(0.2514095473384318, 0.06404273346127644)
(0.2555102684704357, 0.06672171343449117)

(0.02774971001499688, -0.3525370329096682)
(0.03518688535070232, -0.3543207600948008)

(0.02774971001499688, -0.3525370329096682)
(0.02995403577528237, -0.359997999609868)

(0.02774971001499688, -0.3525370329096682)
(0.02036663051312311, -0.3507530784506204)

(0.02774971001499688, -0.3525370329096682)
(0.02261428469066683, -0.3581091883355843)

(0.2185388448146119, 0.003803752735002204)
(0.2196138565573049, -0.0002740556474123148)

(0.2185388448146119, 0.003803752735002204)
(0.2155412091086442, 0.0008278568221576353)

(0.2185388448146119, 0.003803752735002204)
(0.2144682850237681, 0.004884597515360273)

(0.2185388448146119, 0.003803752735002204)
(0.2174181095278959, 0.007688252052593459)

(0.1647484458588558, 0.004556476377623126)
(0.1637266681155258, 0.008308692080715184)

(0.1647484458588558, 0.004556476377623126)
(0.1610277723355087, 0.005502642797489888)

(0.1647484458588558, 0.004556476377623126)
(0.1620793290122415, 0.001827852005864874)

(0.1647484458588558, 0.004556476377623126)
(0.1657990666526553, 0.0008464618427551974)

(0.2826984455283136, 0.3839756270138988)
(0.2771343864324348, 0.3775327853179549)

(0.2826984455283136, 0.3839756270138988)
(0.2851767247974309, 0.375954928693167)

(0.2826984455283136, 0.3839756270138988)
(0.291658936772105, 0.3819449107838016)

(0.2826984455283136, 0.3839756270138988)
(0.2881721146197441, 0.3901742220509542)

(0.2018665023297787, 0.0950530132913252)
(0.1984449962806609, 0.09163705191415457)

(0.2018665023297787, 0.0950530132913252)
(0.2030948193923186, 0.08998296381630988)

(0.2018665023297787, 0.0950530132913252)
(0.2053417746742063, 0.09851099935176)

(0.2018665023297787, 0.0950530132913252)
(0.2064915928070093, 0.0933942311509599)

(-0.019669799961585, -0.3545908610094224)
(-0.01227034188281323, -0.3564843130324663)

(-0.019669799961585, -0.3545908610094224)
(-0.01740175314965174, -0.3620536810805815)

(-0.019669799961585, -0.3545908610094224)
(-0.0270573989789511, -0.3526764576894548)

(-0.019669799961585, -0.3545908610094224)
(-0.02478302290025221, -0.3602114445402982)

(0.05739138625145301, 0.2998882829317366)
(0.05020680711377697, 0.3026179173995242)

(0.05739138625145301, 0.2998882829317366)
(0.05152478634441081, 0.2950913958303692)

(0.05739138625145301, 0.2998882829317366)
(0.05863126592030048, 0.2923451744987018)

(0.05739138625145301, 0.2998882829317366)
(0.06443991321085603, 0.29698809754383)

(-0.1705409770934683, -0.3344034173877398)
(-0.1781451680791163, -0.3318258286124)

(-0.1705409770934683, -0.3344034173877398)
(-0.1726002873499232, -0.3267220079910501)

(-0.1705409770934683, -0.3344034173877398)
(-0.1646610397834222, -0.3291158183683689)

(-0.1705409770934683, -0.3344034173877398)
(-0.1629385910771013, -0.3366465499820483)

(-0.3600027660165701, 0.2029012744827964)
(-0.3635279370184804, 0.1993554079586172)

(-0.3600027660165701, 0.2029012744827964)
(-0.364836162005893, 0.2041812288610449)

(-0.3600027660165701, 0.2029012744827964)
(-0.3564775950146601, 0.2064471410069754)

(-0.3600027660165701, 0.2029012744827964)
(-0.3613109910039829, 0.2077270953852243)

(-0.3635279370184804, 0.1993554079586172)
(-0.364836162005893, 0.2041812288610449)

(-0.3635279370184804, 0.1993554079586172)
(-0.3683613330078028, 0.2006353623368664)

(-0.3635279370184804, 0.1993554079586172)
(-0.3670531080203905, 0.1958095414344383)

(-0.3635279370184804, 0.1993554079586172)
(-0.3622184658492743, 0.1945283481477617)

(-0.2638369384174415, -0.3354654907993513)
(-0.2718840432159085, -0.3335191102853137)

(-0.2638369384174415, -0.3354654907993513)
(-0.2559093368830256, -0.3376218790146437)

(-0.2638369384174415, -0.3354654907993513)
(-0.2575213161479619, -0.3302492024095643)

(-0.2638369384174415, -0.3354654907993513)
(-0.2661552745850013, -0.32918026912485)

(0.02062917560106793, 0.1177837077105832)
(0.01577537823643947, 0.1189681853138223)

(0.02062917560106793, 0.1177837077105832)
(0.01923079297539605, 0.1225800694968592)

(0.02062917560106793, 0.1177837077105832)
(0.02408476738512323, 0.1213958463956614)

(0.02062917560106793, 0.1177837077105832)
(0.02547040061278441, 0.116601529651959)

(0.01577537823643947, 0.1189681853138223)
(0.01232109870914395, 0.115353014423611)

(0.01577537823643947, 0.1189681853138223)
(0.01091807536768426, 0.1201525040612211)

(0.01577537823643947, 0.1189681853138223)
(0.01923079297539605, 0.1225800694968592)

(0.01577537823643947, 0.1189681853138223)
(0.01437351242548798, 0.1237657303296793)

(0.01232109870914395, 0.115353014423611)
(0.01091807536768426, 0.1201525040612211)

(0.01232109870914395, 0.115353014423611)
(0.007462352354818944, 0.1165386306971182)

(0.01232109870914395, 0.115353014423611)
(0.008729586983379764, 0.1118678835306327)

(0.01232109870914395, 0.115353014423611)
(0.01351643662976056, 0.1108861423691267)

(0.01091807536768426, 0.1201525040612211)
(0.007462352354818944, 0.1165386306971182)

(0.01091807536768426, 0.1201525040612211)
(0.006060594297929454, 0.1213384755518495)

(0.01091807536768426, 0.1201525040612211)
(0.009516939074194042, 0.1249525192934846)

(0.01091807536768426, 0.1201525040612211)
(0.01437351242548798, 0.1237657303296793)

(0.007462352354818944, 0.1165386306971182)
(0.006060594297929454, 0.1213384755518495)

(0.007462352354818944, 0.1165386306971182)
(0.002604766269899916, 0.1177245198600017)

(0.007462352354818944, 0.1165386306971182)
(0.008729586983379764, 0.1118678835306327)

(0.007462352354818944, 0.1165386306971182)
(0.003984021823170494, 0.1129464213953086)

(0.006060594297929454, 0.1213384755518495)
(0.002604766269899916, 0.1177245198600017)

(0.006060594297929454, 0.1213384755518495)
(0.00120320325852645, 0.1225244115970503)

(0.006060594297929454, 0.1213384755518495)
(0.009516939074194042, 0.1249525192934846)

(0.006060594297929454, 0.1213384755518495)
(0.004659797515998765, 0.126138737563028)

(0.002604766269899916, 0.1177245198600017)
(0.00120320325852645, 0.1225244115970503)

(0.002604766269899916, 0.1177245198600017)
(-0.002252611009521711, 0.1189104506181832)

(0.002604766269899916, 0.1177245198600017)
(-0.0008510193975123578, 0.1141108563999139)

(0.002604766269899916, 0.1177245198600017)
(0.003984021823170494, 0.1129464213953086)

(0.00120320325852645, 0.1225244115970503)
(-0.002252611009521711, 0.1189104506181832)

(0.00120320325852645, 0.1225244115970503)
(-0.003654203386702429, 0.1237099226158929)

(0.00120320325852645, 0.1225244115970503)
(-0.0001975661339590831, 0.1273249681845658)

(0.00120320325852645, 0.1225244115970503)
(0.004659797515998765, 0.126138737563028)

(-0.002252611009521711, 0.1189104506181832)
(-0.003654203386702429, 0.1237099226158929)

(-0.002252611009521711, 0.1189104506181832)
(-0.007109954518141767, 0.120096316403881)

(-0.002252611009521711, 0.1189104506181832)
(-0.0008510193975123578, 0.1141108563999139)

(-0.002252611009521711, 0.1189104506181832)
(-0.005704782163622149, 0.1153143782385906)

(-0.003654203386702429, 0.1237099226158929)
(-0.007109954518141767, 0.120096316403881)

(-0.003654203386702429, 0.1237099226158929)
(-0.00851117953010444, 0.1248967154659926)

(-0.003654203386702429, 0.1237099226158929)
(-0.0001975661339590831, 0.1273249681845658)

(-0.003654203386702429, 0.1237099226158929)
(-0.005054602740724765, 0.1285114031442188)

(-0.007109954518141767, 0.120096316403881)
(-0.00851117953010444, 0.1248967154659926)

(-0.007109954518141767, 0.120096316403881)
(-0.01196722061635276, 0.1212823851149898)

(-0.007109954518141767, 0.120096316403881)
(-0.01056566847144463, 0.1164827307245704)

(-0.007109954518141767, 0.120096316403881)
(-0.005704782163622149, 0.1153143782385906)

(-0.00851117953010444, 0.1248967154659926)
(-0.01196722061635276, 0.1212823851149898)

(-0.00851117953010444, 0.1248967154659926)
(-0.01336847882776192, 0.1260828619481453)

(-0.00851117953010444, 0.1248967154659926)
(-0.009911684942824607, 0.1296985862409473)

(-0.00851117953010444, 0.1248967154659926)
(-0.005054602740724765, 0.1285114031442188)

(-0.01196722061635276, 0.1212823851149898)
(-0.01336847882776192, 0.1260828619481453)

(-0.01196722061635276, 0.1212823851149898)
(-0.01682452769572376, 0.1224683798071204)

(-0.01196722061635276, 0.1212823851149898)
(-0.01056566847144463, 0.1164827307245704)

(-0.01196722061635276, 0.1212823851149898)
(-0.01541936760860008, 0.1176867218706971)

(-0.01336847882776192, 0.1260828619481453)
(-0.01682452769572376, 0.1224683798071204)

(-0.01336847882776192, 0.1260828619481453)
(-0.01822583139721129, 0.1272691541014526)

(-0.01336847882776192, 0.1260828619481453)
(-0.01476918943698063, 0.1308846555377314)

(-0.01336847882776192, 0.1260828619481453)
(-0.009911684942824607, 0.1296985862409473)

(-0.01682452769572376, 0.1224683798071204)
(-0.01822583139721129, 0.1272691541014526)

(-0.01682452769572376, 0.1224683798071204)
(-0.02168185047103204, 0.1236543865021192)

(-0.01682452769572376, 0.1224683798071204)
(-0.02028029465310549, 0.1188546595555918)

(-0.01682452769572376, 0.1224683798071204)
(-0.01541936760860008, 0.1176867218706971)

(-0.01822583139721129, 0.1272691541014526)
(-0.02168185047103204, 0.1236543865021192)

(-0.01822583139721129, 0.1272691541014526)
(-0.02308315680136695, 0.1284551627361057)

(-0.01822583139721129, 0.1272691541014526)
(-0.01476918943698063, 0.1308846555377314)

(-0.01822583139721129, 0.1272691541014526)
(-0.01962620604609529, 0.1320711369158519)

(-0.02168185047103204, 0.1236543865021192)
(-0.02308315680136695, 0.1284551627361057)

(-0.02168185047103204, 0.1236543865021192)
(-0.02653917134661921, 0.1248403478878377)

(-0.02168185047103204, 0.1236543865021192)
(-0.02028029465310549, 0.1188546595555918)

(-0.02168185047103204, 0.1236543865021192)
(-0.02511064820865706, 0.1200542606693783)

(-0.02308315680136695, 0.1284551627361057)
(-0.02653917134661921, 0.1248403478878377)

(-0.02308315680136695, 0.1284551627361057)
(-0.02794073313889142, 0.1296398392669785)

(-0.02308315680136695, 0.1284551627361057)
(-0.02448347781204843, 0.1332574743123789)

(-0.02308315680136695, 0.1284551627361057)
(-0.01962620604609529, 0.1320711369158519)

(-0.02653917134661921, 0.1248403478878377)
(-0.02794073313889142, 0.1296398392669785)

(-0.02653917134661921, 0.1248403478878377)
(-0.03139655802964022, 0.1260260106806539)

(-0.02653917134661921, 0.1248403478878377)
(-0.02511064820865706, 0.1200542606693783)

(-0.02653917134661921, 0.1248403478878377)
(-0.02972302363071484, 0.1213673440684429)

(-0.02794073313889142, 0.1296398392669785)
(-0.03139655802964022, 0.1260260106806539)

(-0.02794073313889142, 0.1296398392669785)
(-0.03279755480841604, 0.1308273123235084)

(-0.02794073313889142, 0.1296398392669785)
(-0.02448347781204843, 0.1332574743123789)

(-0.02794073313889142, 0.1296398392669785)
(-0.02934121699311398, 0.1344413470657966)

(-0.03139655802964022, 0.1260260106806539)
(-0.03279755480841604, 0.1308273123235084)

(-0.03139655802964022, 0.1260260106806539)
(-0.03610761805804417, 0.1272549118838979)

(-0.03139655802964022, 0.1260260106806539)
(-0.03450753712235997, 0.1226902594128024)

(-0.03139655802964022, 0.1260260106806539)
(-0.02972302363071484, 0.1213673440684429)

(-0.03279755480841604, 0.1308273123235084)
(-0.03610761805804417, 0.1272549118838979)

(-0.03279755480841604, 0.1308273123235084)
(-0.0376304600703931, 0.132020710339273)

(-0.03279755480841604, 0.1308273123235084)
(-0.03419538274943679, 0.1356325884253366)

(-0.03279755480841604, 0.1308273123235084)
(-0.02934121699311398, 0.1344413470657966)

(-0.03610761805804417, 0.1272549118838979)
(-0.0376304600703931, 0.132020710339273)

(-0.03610761805804417, 0.1272549118838979)
(-0.04088944568961536, 0.1286419434696193)

(-0.03610761805804417, 0.1272549118838979)
(-0.03450753712235997, 0.1226902594128024)

(-0.03610761805804417, 0.1272549118838979)
(-0.03942348763052193, 0.124297447893303)

(-0.0376304600703931, 0.132020710339273)
(-0.04088944568961536, 0.1286419434696193)

(-0.0376304600703931, 0.132020710339273)
(-0.0425128121144136, 0.1331973938724896)

(-0.0376304600703931, 0.132020710339273)
(-0.03905709983631676, 0.1368109866346877)

(-0.0376304600703931, 0.132020710339273)
(-0.03419538274943679, 0.1356325884253366)

(-0.04088944568961536, 0.1286419434696193)
(-0.0425128121144136, 0.1331973938724896)

(-0.04088944568961536, 0.1286419434696193)
(-0.04588451839018053, 0.1298171707661148)

(-0.04088944568961536, 0.1286419434696193)
(-0.03942348763052193, 0.124297447893303)

(-0.04088944568961536, 0.1286419434696193)
(-0.04422816086416462, 0.12555861030093)

(-0.0425128121144136, 0.1331973938724896)
(-0.04588451839018053, 0.1298171707661148)

(-0.0425128121144136, 0.1331973938724896)
(-0.04735540672880203, 0.1344244953104793)

(-0.0425128121144136, 0.1331973938724896)
(-0.03905709983631676, 0.1368109866346877)

(-0.0425128121144136, 0.1331973938724896)
(-0.04390893976672722, 0.1380096099746531)

(-0.04588451839018053, 0.1298171707661148)
(-0.04735540672880203, 0.1344244953104793)

(-0.04588451839018053, 0.1298171707661148)
(-0.05066699778566804, 0.1308570772002153)

(-0.04588451839018053, 0.1298171707661148)
(-0.0489787495137203, 0.126691314643071)

(-0.04588451839018053, 0.1298171707661148)
(-0.04422816086416462, 0.12555861030093)

(-0.04735540672880203, 0.1344244953104793)
(-0.05066699778566804, 0.1308570772002153)

(-0.04735540672880203, 0.1344244953104793)
(-0.05219784348530637, 0.1355929983951886)

(-0.04735540672880203, 0.1344244953104793)
(-0.04876042586619262, 0.1392007302595917)

(-0.04735540672880203, 0.1344244953104793)
(-0.04390893976672722, 0.1380096099746531)

(-0.05066699778566804, 0.1308570772002153)
(-0.05219784348530637, 0.1355929983951886)

(-0.05066699778566804, 0.1308570772002153)
(-0.05546375217121375, 0.1322025833164904)

(-0.05066699778566804, 0.1308570772002153)
(-0.0489787495137203, 0.126691314643071)

(-0.05066699778566804, 0.1308570772002153)
(-0.05398280548228315, 0.1279183990258165)

(-0.05219784348530637, 0.1355929983951886)
(-0.05546375217121375, 0.1322025833164904)

(-0.05219784348530637, 0.1355929983951886)
(-0.05704322272865046, 0.136800271944404)

(-0.05219784348530637, 0.1355929983951886)
(-0.05361473309269341, 0.1403874313484673)

(-0.05219784348530637, 0.1355929983951886)
(-0.04876042586619262, 0.1392007302595917)

(-0.05546375217121375, 0.1322025833164904)
(-0.05704322272865046, 0.136800271944404)

(-0.05546375217121375, 0.1322025833164904)
(-0.06045137805661293, 0.1333770897129712)

(-0.05546375217121375, 0.1322025833164904)
(-0.05398280548228315, 0.1279183990258165)

(-0.05546375217121375, 0.1322025833164904)
(-0.0588048608995294, 0.1291109157201004)

(-0.05704322272865046, 0.136800271944404)
(-0.06045137805661293, 0.1333770897129712)

(-0.05704322272865046, 0.136800271944404)
(-0.06191946394985696, 0.1379906921557263)

(-0.05704322272865046, 0.136800271944404)
(-0.05361473309269341, 0.1403874313484673)

(-0.05704322272865046, 0.136800271944404)
(-0.05847459624943158, 0.1415734830550834)

(-0.06045137805661293, 0.1333770897129712)
(-0.06191946394985696, 0.1379906921557263)

(-0.06045137805661293, 0.1333770897129712)
(-0.06524063278634713, 0.1344155171854639)

(-0.06045137805661293, 0.1333770897129712)
(-0.06356261143160631, 0.1302282901612922)

(-0.06045137805661293, 0.1333770897129712)
(-0.0588048608995294, 0.1291109157201004)

(-0.06191946394985696, 0.1379906921557263)
(-0.06524063278634713, 0.1344155171854639)

(-0.06191946394985696, 0.1379906921557263)
(-0.06678819437250638, 0.1391364689885368)

(-0.06191946394985696, 0.1379906921557263)
(-0.06333441249407444, 0.1427583703993778)

(-0.06191946394985696, 0.1379906921557263)
(-0.05847459624943158, 0.1415734830550834)

(-0.06524063278634713, 0.1344155171854639)
(-0.06678819437250638, 0.1391364689885368)

(-0.06524063278634713, 0.1344155171854639)
(-0.07004433310601565, 0.1357511140008068)

(-0.06524063278634713, 0.1344155171854639)
(-0.06356261143160631, 0.1302282901612922)

(-0.06524063278634713, 0.1344155171854639)
(-0.06856448220996858, 0.131450372350368)

(-0.06678819437250638, 0.1391364689885368)
(-0.07004433310601565, 0.1357511140008068)

(-0.06678819437250638, 0.1391364689885368)
(-0.07161968408292457, 0.1403541494441382)

(-0.06678819437250638, 0.1391364689885368)
(-0.06819012665068622, 0.1439437605607911)

(-0.06678819437250638, 0.1391364689885368)
(-0.06333441249407444, 0.1427583703993778)

(-0.07004433310601565, 0.1357511140008068)
(-0.07161968408292457, 0.1403541494441382)

(-0.07004433310601565, 0.1357511140008068)
(-0.07502695807893692, 0.1369268257914371)

(-0.07004433310601565, 0.1357511140008068)
(-0.06856448220996858, 0.131450372350368)

(-0.07004433310601565, 0.1357511140008068)
(-0.07338874556378, 0.1326381682213278)

(-0.07161968408292457, 0.1403541494441382)
(-0.07502695807893692, 0.1369268257914371)

(-0.07161968408292457, 0.1403541494441382)
(-0.07649264983005483, 0.1415470252311119)

(-0.07161968408292457, 0.1403541494441382)
(-0.06819012665068622, 0.1439437605607911)

(-0.07161968408292457, 0.1403541494441382)
(-0.07304747099670292, 0.1451309832671064)

(-0.07502695807893692, 0.1369268257914371)
(-0.07649264983005483, 0.1415470252311119)

(-0.07502695807893692, 0.1369268257914371)
(-0.07981731281273524, 0.1379705955667902)

(-0.07502695807893692, 0.1369268257914371)
(-0.07814856091659259, 0.1337630264843451)

(-0.07502695807893692, 0.1369268257914371)
(-0.07338874556378, 0.1326381682213278)

(-0.07649264983005483, 0.1415470252311119)
(-0.07981731281273524, 0.1379705955667902)

(-0.07649264983005483, 0.1415470252311119)
(-0.08135610769266387, 0.142697944007058)

(-0.07649264983005483, 0.1415470252311119)
(-0.07790561311438957, 0.146317618042396)

(-0.07649264983005483, 0.1415470252311119)
(-0.07304747099670292, 0.1451309832671064)

(-0.07981731281273524, 0.1379705955667902)
(-0.08135610769266387, 0.142697944007058)

(-0.07981731281273524, 0.1379705955667902)
(-0.08464553987234322, 0.1392920753622011)

(-0.07981731281273524, 0.1379705955667902)
(-0.07814856091659259, 0.1337630264843451)

(-0.07981731281273524, 0.1379705955667902)
(-0.08317749955395377, 0.1349713640157653)

(-0.08135610769266387, 0.142697944007058)
(-0.08464553987234322, 0.1392920753622011)

(-0.08135610769266387, 0.142697944007058)
(-0.08619584362435471, 0.1439097662644051)

(-0.08135610769266387, 0.142697944007058)
(-0.08276173045510672, 0.1475033805342232)

(-0.08135610769266387, 0.142697944007058)
(-0.07790561311438957, 0.146317618042396)

(-0.08464553987234322, 0.1392920753622011)
(-0.08619584362435471, 0.1439097662644051)

(-0.08464553987234322, 0.1392920753622011)
(-0.08962971316958583, 0.1404656009072546)

(-0.08464553987234322, 0.1392920753622011)
(-0.08317749955395377, 0.1349713640157653)

(-0.08464553987234322, 0.1392920753622011)
(-0.0881037474720191, 0.1362805760725878)

(-0.08619584362435471, 0.1439097662644051)
(-0.08962971316958583, 0.1404656009072546)

(-0.08619584362435471, 0.1439097662644051)
(-0.09107031472924182, 0.1451018215029692)

(-0.08619584362435471, 0.1439097662644051)
(-0.08276173045510672, 0.1475033805342232)

(-0.08619584362435471, 0.1439097662644051)
(-0.08761719515445847, 0.1486965333214854)

(-0.08962971316958583, 0.1404656009072546)
(-0.09107031472924182, 0.1451018215029692)

(-0.08962971316958583, 0.1404656009072546)
(-0.09452998796979217, 0.1414854169875332)

(-0.08962971316958583, 0.1404656009072546)
(-0.0929803093892776, 0.1370700408364667)

(-0.08962971316958583, 0.1404656009072546)
(-0.0881037474720191, 0.1362805760725878)

(-0.09107031472924182, 0.1451018215029692)
(-0.09452998796979217, 0.1414854169875332)

(-0.09107031472924182, 0.1451018215029692)
(-0.09593769427013514, 0.1462611327412588)

(-0.09107031472924182, 0.1451018215029692)
(-0.09248116671867668, 0.1498758147678048)

(-0.09107031472924182, 0.1451018215029692)
(-0.08761719515445847, 0.1486965333214854)

(-0.09452998796979217, 0.1414854169875332)
(-0.09593769427013514, 0.1462611327412588)

(-0.09452998796979217, 0.1414854169875332)
(-0.09939614320667119, 0.1426392303672296)

(-0.09452998796979217, 0.1414854169875332)
(-0.0929803093892776, 0.1370700408364667)

(-0.09452998796979217, 0.1414854169875332)
(-0.09794558704968181, 0.138138858586964)

(-0.09593769427013514, 0.1462611327412588)
(-0.09939614320667119, 0.1426392303672296)

(-0.09593769427013514, 0.1462611327412588)
(-0.1007991816129997, 0.147433367781306)

(-0.09593769427013514, 0.1462611327412588)
(-0.09734014301994472, 0.1510579503797895)

(-0.09593769427013514, 0.1462611327412588)
(-0.09248116671867668, 0.1498758147678048)

(-0.09939614320667119, 0.1426392303672296)
(-0.1007991816129997, 0.147433367781306)

(-0.09939614320667119, 0.1426392303672296)
(-0.1042556298166575, 0.143817530597122)

(-0.09939614320667119, 0.1426392303672296)
(-0.1028200321593884, 0.1392088340429762)

(-0.09939614320667119, 0.1426392303672296)
(-0.09794558704968181, 0.138138858586964)

(-0.1007991816129997, 0.147433367781306)
(-0.1042556298166575, 0.143817530597122)

(-0.1007991816129997, 0.147433367781306)
(-0.105656369772031, 0.1486201411233556)

(-0.1007991816129997, 0.147433367781306)
(-0.09734014301994472, 0.1510579503797895)

(-0.1007991816129997, 0.147433367781306)
(-0.1021988042834788, 0.152237474710181)

(-0.1042556298166575, 0.143817530597122)
(-0.105656369772031, 0.1486201411233556)

(-0.1042556298166575, 0.143817530597122)
(-0.1089866895753852, 0.1450393056895637)

(-0.1042556298166575, 0.143817530597122)
(-0.107528182371225, 0.1405591675633931)

(-0.1042556298166575, 0.143817530597122)
(-0.1028200321593884, 0.1392088340429762)

(-0.105656369772031, 0.1486201411233556)
(-0.1089866895753852, 0.1450393056895637)

(-0.105656369772031, 0.1486201411233556)
(-0.1104926651851105, 0.1498122308003627)

(-0.105656369772031, 0.1486201411233556)
(-0.107050884096935, 0.153429004217745)

(-0.105656369772031, 0.1486201411233556)
(-0.1021988042834788, 0.152237474710181)

(-0.1089866895753852, 0.1450393056895637)
(-0.1104926651851105, 0.1498122308003627)

(-0.1089866895753852, 0.1450393056895637)
(-0.1138038236244445, 0.146385674759954)

(-0.1089866895753852, 0.1450393056895637)
(-0.107528182371225, 0.1405591675633931)

(-0.1089866895753852, 0.1450393056895637)
(-0.1123808905434029, 0.1419865819088324)

(-0.1104926651851105, 0.1498122308003627)
(-0.1138038236244445, 0.146385674759954)

(-0.1104926651851105, 0.1498122308003627)
(-0.115340903567612, 0.1510260321556177)

(-0.1104926651851105, 0.1498122308003627)
(-0.1119038240311703, 0.1546265453277195)

(-0.1104926651851105, 0.1498122308003627)
(-0.107050884096935, 0.153429004217745)

(-0.1138038236244445, 0.146385674759954)
(-0.115340903567612, 0.1510260321556177)

(-0.1138038236244445, 0.146385674759954)
(-0.1187795307592046, 0.1475660246536471)

(-0.1138038236244445, 0.146385674759954)
(-0.1123808905434029, 0.1419865819088324)

(-0.1138038236244445, 0.146385674759954)
(-0.1172441671502531, 0.1432680274917725)

(-0.115340903567612, 0.1510260321556177)
(-0.1187795307592046, 0.1475660246536471)

(-0.115340903567612, 0.1510260321556177)
(-0.1202169881046784, 0.1522155229888782)

(-0.115340903567612, 0.1510260321556177)
(-0.1119038240311703, 0.1546265453277195)

(-0.115340903567612, 0.1510260321556177)
(-0.1167738098308721, 0.1558129467203999)

(-0.1187795307592046, 0.1475660246536471)
(-0.1202169881046784, 0.1522155229888782)

(-0.1187795307592046, 0.1475660246536471)
(-0.1236753468774756, 0.148598190819194)

(-0.1187795307592046, 0.1475660246536471)
(-0.1221365244722088, 0.1441554967922931)

(-0.1187795307592046, 0.1475660246536471)
(-0.1172441671502531, 0.1432680274917725)

(-0.1202169881046784, 0.1522155229888782)
(-0.1236753468774756, 0.148598190819194)

(-0.1202169881046784, 0.1522155229888782)
(-0.1250839174482873, 0.1533719332740695)

(-0.1202169881046784, 0.1522155229888782)
(-0.1167738098308721, 0.1558129467203999)

(-0.1202169881046784, 0.1522155229888782)
(-0.1216250123867707, 0.1569901215232113)

(-0.1236753468774756, 0.148598190819194)
(-0.1250839174482873, 0.1533719332740695)

(-0.1236753468774756, 0.148598190819194)
(-0.128540683967818, 0.1497535790542521)

(-0.1236753468774756, 0.148598190819194)
(-0.1221365244722088, 0.1441554967922931)

(-0.1236753468774756, 0.148598190819194)
(-0.127062884244268, 0.1452548628827858)

(-0.1250839174482873, 0.1533719332740695)
(-0.128540683967818, 0.1497535790542521)

(-0.1250839174482873, 0.1533719332740695)
(-0.129943627263148, 0.1545480183888787)

(-0.1250839174482873, 0.1533719332740695)
(-0.1264886851397753, 0.1581606026716652)

(-0.1250839174482873, 0.1533719332740695)
(-0.1216250123867707, 0.1569901215232113)

(-0.128540683967818, 0.1497535790542521)
(-0.129943627263148, 0.1545480183888787)

(-0.128540683967818, 0.1497535790542521)
(-0.1333997379653809, 0.150932783439165)

(-0.128540683967818, 0.1497535790542521)
(-0.1319981973774568, 0.146132978739145)

(-0.128540683967818, 0.1497535790542521)
(-0.127062884244268, 0.1452548628827858)

(-0.129943627263148, 0.1545480183888787)
(-0.1264886851397753, 0.1581606026716652)

(-0.129943627263148, 0.1545480183888787)
(-0.1313459837555822, 0.1593448905123162)

(-0.129943627263148, 0.1545480183888787)
(-0.1333997379653809, 0.150932783439165)

(-0.129943627263148, 0.1545480183888787)
(-0.1348015844686689, 0.1557314472192354)

(-0.1264886851397753, 0.1581606026716652)
(-0.1313459837555822, 0.1593448905123162)

(-0.1264886851397753, 0.1581606026716652)
(-0.1278903963942332, 0.1629580401280706)

(-0.1264886851397753, 0.1581606026716652)
(-0.1230303901335569, 0.1617750575689418)

(-0.1264886851397753, 0.1581606026716652)
(-0.1216250123867707, 0.1569901215232113)

(-0.1313459837555822, 0.1593448905123162)
(-0.1278903963942332, 0.1629580401280706)

(-0.1313459837555822, 0.1593448905123162)
(-0.1327477330413621, 0.1641436294436905)

(-0.1313459837555822, 0.1593448905123162)
(-0.1348015844686689, 0.1557314472192354)

(-0.1313459837555822, 0.1593448905123162)
(-0.1362033086928274, 0.1605302311962626)

(-0.1333997379653809, 0.150932783439165)
(-0.1319981973774568, 0.146132978739145)

(-0.1333997379653809, 0.150932783439165)
(-0.136855940139237, 0.1473172664880872)

(-0.1333997379653809, 0.150932783439165)
(-0.1382574944099937, 0.1521170049738367)

(-0.1333997379653809, 0.150932783439165)
(-0.1348015844686689, 0.1557314472192354)

(-0.09734014301994472, 0.1510579503797895)
(-0.09388283556873263, 0.1546764426531847)

(-0.09734014301994472, 0.1510579503797895)
(-0.0987409367491581, 0.1558598779360292)

(-0.09734014301994472, 0.1510579503797895)
(-0.09248116671867668, 0.1498758147678048)

(-0.09734014301994472, 0.1510579503797895)
(-0.1021988042834788, 0.152237474710181)

(-0.06819012665068622, 0.1439437605607911)
(-0.06473944023092387, 0.1475574973055082)

(-0.06819012665068622, 0.1439437605607911)
(-0.06959671641691667, 0.148740950906037)

(-0.06819012665068622, 0.1439437605607911)
(-0.06333441249407444, 0.1427583703993778)

(-0.06819012665068622, 0.1439437605607911)
(-0.07304747099670292, 0.1451309832671064)

(0.2230535864245587, 0.1161353014463194)
(0.2195140934160631, 0.1126036522763244)

(0.2230535864245587, 0.1161353014463194)
(0.223836343134596, 0.1106206776752285)

(0.2230535864245587, 0.1161353014463194)
(0.2274019272725127, 0.1143737289167897)

(0.2230535864245587, 0.1161353014463194)
(0.2263544411449307, 0.1194578912425942)

(-0.08774837474706976, -0.3576178128247588)
(-0.08042863844011747, -0.3594644575070528)

(-0.08774837474706976, -0.3576178128247588)
(-0.09526973456711221, -0.3555667551268529)

(-0.08774837474706976, -0.3576178128247588)
(-0.08573875819778888, -0.3651088337323204)

(-0.08774837474706976, -0.3576178128247588)
(-0.0939152861936099, -0.3630155552993988)

(-0.4435434657300537, -0.1906429052446896)
(-0.4482364578292714, -0.1890844103123644)

(-0.4435434657300537, -0.1906429052446896)
(-0.4470032529049666, -0.1938944950622313)

(-0.4435434657300537, -0.1906429052446896)
(-0.4388496155537296, -0.1923217070313611)

(-0.4435434657300537, -0.1906429052446896)
(-0.4425447994749693, -0.1956741733818478)

(0.2770275143768743, 0.4002379605416842)
(0.2854521623711815, 0.3982249426598801)

(0.2770275143768743, 0.4002379605416842)
(0.2826212307138108, 0.4068839159171729)

(0.2770275143768743, 0.4002379605416842)
(0.2685457717175981, 0.4017542782431954)

(0.2770275143768743, 0.4002379605416842)
(0.2741619884739624, 0.4087174203510947)

(0.2854521623711815, 0.3982249426598801)
(0.2826212307138108, 0.4068839159171729)

(0.2854521623711815, 0.3982249426598801)
(0.2913005803997228, 0.4048687204503061)

(0.2854521623711815, 0.3982249426598801)
(0.2944105906802649, 0.3964578498103423)

(0.2854521623711815, 0.3982249426598801)
(0.2881721146197441, 0.3901742220509542)

(0.2747992973973322, -0.1252441290178868)
(0.2781875934504105, -0.1215919619269025)

(0.2747992973973322, -0.1252441290178868)
(0.2735392567406969, -0.1206103026094955)

(0.2747992973973322, -0.1252441290178868)
(0.2760277267584553, -0.1298176345803037)

(0.2747992973973322, -0.1252441290178868)
(0.2793499790669144, -0.1262356828288078)

(0.07482653111216397, -0.05989554594970183)
(0.0771444041397394, -0.05716663885807588)

(0.07482653111216397, -0.05989554594970183)
(0.07209417000022579, -0.06218017616854984)

(0.07482653111216397, -0.05989554594970183)
(0.07136638245384946, -0.05855125718143008)

(0.07482653111216397, -0.05989554594970183)
(0.07444075791672121, -0.05723208926630884)

(-0.1573064941367276, -0.3596559903131127)
(-0.1494212328394592, -0.3617856101114165)

(-0.1573064941367276, -0.3596559903131127)
(-0.1549989760181093, -0.3674985397517445)

(-0.1573064941367276, -0.3596559903131127)
(-0.164923472147418, -0.3574617301357009)

(-0.1573064941367276, -0.3596559903131127)
(-0.1628247651739634, -0.365366923645075)

(0.03444882661576389, 0.1012912087138063)
(0.03797989459894092, 0.1046615332519388)

(0.03444882661576389, 0.1012912087138063)
(0.03963247761478128, 0.1000114596377771)

(0.03444882661576389, 0.1012912087138063)
(0.03592568886893173, 0.09687125643309513)

(0.03444882661576389, 0.1012912087138063)
(0.03301774905446081, 0.105896232236813)

(0.3334719208408419, 0.007995711806388712)
(0.3367613823351779, 0.01123267816301957)

(0.3334719208408419, 0.007995711806388712)
(0.3300682872648508, 0.004799031433560752)

(0.3334719208408419, 0.007995711806388712)
(0.3347916300480815, 0.004033681940841295)

(0.3334719208408419, 0.007995711806388712)
(0.3381773142595438, 0.007269389355340816)

(0.1479391905660773, -0.4035650264824187)
(0.1396181636182603, -0.4018765993263352)

(0.1479391905660773, -0.4035650264824187)
(0.1423191482521025, -0.4099762165672599)

(0.1479391905660773, -0.4035650264824187)
(0.1507326764422917, -0.4116528780216806)

(0.1479391905660773, -0.4035650264824187)
(0.1560392386681607, -0.4050377967036963)

(0.1396181636182603, -0.4018765993263352)
(0.1423191482521025, -0.4099762165672599)

(0.1396181636182603, -0.4018765993263352)
(0.133931091941802, -0.4082619824136712)

(0.1396181636182603, -0.4018765993263352)
(0.1314327489978743, -0.4002873808581656)

(0.1396181636182603, -0.4018765993263352)
(0.1371734411816153, -0.3939815747320077)

(0.2156464138637924, 0.1270981554650394)
(0.2121067433791959, 0.123566804306284)

(0.2156464138637924, 0.1270981554650394)
(0.2108193913951439, 0.1283964182306222)

(0.2156464138637924, 0.1270981554650394)
(0.2143587673530754, 0.1319281255464177)

(0.2156464138637924, 0.1270981554650394)
(0.2191853209881853, 0.1306303736004268)

(0.2661298539602417, -0.09465397657996805)
(0.2673889603559284, -0.09889856210879659)

(0.2661298539602417, -0.09465397657996805)
(0.2647417209710355, -0.0905126348250352)

(0.2661298539602417, -0.09465397657996805)
(0.2687381476508225, -0.09167634165152828)

(0.2661298539602417, -0.09465397657996805)
(0.2699110299227878, -0.09597543328575438)

(0.2694744983989192, -0.1543195899583262)
(0.2681246714574662, -0.1497335221564088)

(0.2694744983989192, -0.1543195899583262)
(0.264566745934608, -0.153252451133354)

(0.2694744983989192, -0.1543195899583262)
(0.2699842998212629, -0.1595583201328816)

(0.2694744983989192, -0.1543195899583262)
(0.2663520811564229, -0.1567691764797821)

(0.05631239917739851, -0.1710053743313213)
(0.06132795610768395, -0.171943120786818)

(0.05631239917739851, -0.1710053743313213)
(0.05955866439762855, -0.1675821999516475)

(0.05631239917739851, -0.1710053743313213)
(0.05803535882583442, -0.1755421136702636)

(0.05631239917739851, -0.1710053743313213)
(0.05271851346583088, -0.1744715309157738)

(0.0316447534518248, -0.1955413893275359)
(0.02809601549734334, -0.1990636696870052)

(0.0316447534518248, -0.1955413893275359)
(0.03292068752208205, -0.2003757243173505)

(0.0316447534518248, -0.1955413893275359)
(0.03646976784951182, -0.1968533518539379)

(0.0316447534518248, -0.1955413893275359)
(0.03518101894524173, -0.1919988072671517)

(-0.03905709983631676, 0.1368109866346877)
(-0.03559802484052943, 0.140432931224367)

(-0.03905709983631676, 0.1368109866346877)
(-0.04045571664151527, 0.1416178258977179)

(-0.03905709983631676, 0.1368109866346877)
(-0.03419538274943679, 0.1356325884253366)

(-0.03905709983631676, 0.1368109866346877)
(-0.04390893976672722, 0.1380096099746531)

(0.3137099273793517, -0.01178630067772531)
(0.3104455209492121, -0.0149059976738621)

(0.3137099273793517, -0.01178630067772531)
(0.3167905970108651, -0.008353919262201522)

(0.3137099273793517, -0.01178630067772531)
(0.3146269748991904, -0.01581414838441719)

(0.3137099273793517, -0.01178630067772531)
(0.3179985060372857, -0.01249796138108261)

(-0.003564345070486842, -0.1462206378145149)
(-0.008311748566549787, -0.144692406094957)

(-0.003564345070486842, -0.1462206378145149)
(-0.007229084196617247, -0.1495018062123893)

(-0.003564345070486842, -0.1462206378145149)
(-0.002337674793964219, -0.151215241701763)

(-0.003564345070486842, -0.1462206378145149)
(0.001048169183243304, -0.1474036853218179)

(-0.008311748566549787, -0.144692406094957)
(-0.007229084196617247, -0.1495018062123893)

(-0.008311748566549787, -0.144692406094957)
(-0.01184293463693422, -0.1483834715906119)

(-0.008311748566549787, -0.144692406094957)
(-0.01332908128983942, -0.1424548167788451)

(-0.008311748566549787, -0.144692406094957)
(-0.009551099720410135, -0.1396668201185892)

(0.1819723686265826, -0.02036736695948979)
(0.1861175765321467, -0.02147421038026766)

(0.1819723686265826, -0.02036736695948979)
(0.1849960049164195, -0.0175413605747196)

(0.1819723686265826, -0.02036736695948979)
(0.1809211574678103, -0.01639795962915956)

(0.1819723686265826, -0.02036736695948979)
(0.1830888253807262, -0.02406737888209554)

(0.2838616645477776, -0.1585323925041238)
(0.2851355689803937, -0.1633673936991821)

(0.2838616645477776, -0.1585323925041238)
(0.2886854062460052, -0.1598468546090791)

(0.2838616645477776, -0.1585323925041238)
(0.2825909606366127, -0.1537048872103637)

(0.2838616645477776, -0.1585323925041238)
(0.2874142538867175, -0.1550157795175536)

(-0.0820746740605447, -0.100382553270676)
(-0.08687259042687932, -0.0990016832431211)

(-0.0820746740605447, -0.100382553270676)
(-0.08328689642730643, -0.09553172569211452)

(-0.0820746740605447, -0.100382553270676)
(-0.07846766322695962, -0.09690728383970419)

(-0.0820746740605447, -0.100382553270676)
(-0.0772544161964909, -0.1016417453923001)

(-0.07328779679417656, -0.1162254525069141)
(-0.06876847400091228, -0.117676780476742)

(-0.07328779679417656, -0.1162254525069141)
(-0.07242283388938803, -0.1211654791128914)

(-0.07328779679417656, -0.1162254525069141)
(-0.07728452087936381, -0.1196095677509019)

(-0.07328779679417656, -0.1162254525069141)
(-0.07712992157469097, -0.1147543057674277)

(0.07317356916773173, 0.141303111038148)
(0.06922098993187224, 0.13724280792054)

(0.07317356916773173, 0.141303111038148)
(0.0742277510941662, 0.1361508448915973)

(0.07317356916773173, 0.141303111038148)
(0.06814846247034041, 0.1424108115621509)

(0.07317356916773173, 0.141303111038148)
(0.07192446442411178, 0.1462522171514518)

(0.4339170553365103, 0.09449366091134843)
(0.4374656516546317, 0.09801608396946616)

(0.4339170553365103, 0.09449366091134843)
(0.4387418442230624, 0.09318169645189797)

(0.4339170553365103, 0.09449366091134843)
(0.4303679321446806, 0.09097176860620344)

(0.4339170553365103, 0.09449366091134843)
(0.4351998595981197, 0.0897015237224314)

(0.2391349845217295, 0.1566493626071412)
(0.237846208465472, 0.1614804068510882)

(0.2391349845217295, 0.1566493626071412)
(0.2343067872425053, 0.1579487645409985)

(0.2391349845217295, 0.1566493626071412)
(0.2355955227065207, 0.1531177609790887)

(0.2391349845217295, 0.1566493626071412)
(0.2426744091375026, 0.1601810015169184)

(-0.1765030773907467, 0.2216338025892909)
(-0.1717033843296828, 0.2202430093418595)

(-0.1765030773907467, 0.2216338025892909)
(-0.1749784227890011, 0.2166067065071177)

(-0.1765030773907467, 0.2216338025892909)
(-0.1812171389047461, 0.2229364032860498)

(-0.1765030773907467, 0.2216338025892909)
(-0.179539285605056, 0.2178848854713011)

(0.3003284044307149, 0.2484600806204337)
(0.3056296736173831, 0.2521378358211622)

(0.3003284044307149, 0.2484600806204337)
(0.3013926459150325, 0.2433262001879309)

(0.3003284044307149, 0.2484600806204337)
(0.3048937452257954, 0.2473931974788944)

(0.3003284044307149, 0.2484600806204337)
(0.2994881015028104, 0.2540310214732335)

(-0.1274515449151414, -0.2375341580962222)
(-0.1226647737326591, -0.2388080274479563)

(-0.1274515449151414, -0.2375341580962222)
(-0.1262114696067658, -0.2422964930756575)

(-0.1274515449151414, -0.2375341580962222)
(-0.1322763025555453, -0.236222017207687)

(-0.1274515449151414, -0.2375341580962222)
(-0.1310002710781584, -0.2410564503356469)

(0.2735673437752248, 0.1787720387400693)
(0.2770040860875662, 0.182648401015695)

(0.2735673437752248, 0.1787720387400693)
(0.2699366376782779, 0.1753254196346328)

(0.2735673437752248, 0.1787720387400693)
(0.2740549337133505, 0.1748291620686152)

(0.2735673437752248, 0.1787720387400693)
(0.2778037328351837, 0.1783822912038575)

(0.2972758975508407, 0.09138945352679534)
(0.3025377289092138, 0.0898346326866151)

(0.2972758975508407, 0.09138945352679534)
(0.2989762957201764, 0.08628973209727675)

(0.2972758975508407, 0.09138945352679534)
(0.3008255196555518, 0.09495855328473934)

(0.2972758975508407, 0.09138945352679534)
(0.2938611266673671, 0.08769640507919706)

(-0.079046868430034, 0.2091289250200419)
(-0.07552169743377873, 0.2126747915228054)

(-0.079046868430034, 0.2091289250200419)
(-0.07421347222315147, 0.2078489714633275)

(-0.079046868430034, 0.2091289250200419)
(-0.08388005244101046, 0.2104096798720536)

(-0.079046868430034, 0.2091289250200419)
(-0.08035505661191664, 0.2139548849013344)

(0.02245445105523654, 0.1822498862605996)
(0.02597961893871335, 0.1857957500289449)

(0.02245445105523654, 0.1822498862605996)
(0.01762248551343117, 0.1835352510001213)

(0.02245445105523654, 0.1822498862605996)
(0.0272878670173882, 0.1809699495328086)

(0.02245445105523654, 0.1822498862605996)
(0.02114646208494393, 0.1870766067771003)

(0.3254628670182855, 0.1200437617146267)
(0.3220330400256302, 0.1163955312995289)

(0.3254628670182855, 0.1200437617146267)
(0.3270924429108527, 0.1150503676491027)

(0.3254628670182855, 0.1200437617146267)
(0.3286905917656935, 0.1235986287835318)

(0.3254628670182855, 0.1200437617146267)
(0.3305495491945963, 0.1185468768609879)

(-0.3318644030570506, -0.1007921575206899)
(-0.3366705286583853, -0.0994133331286074)

(-0.3318644030570506, -0.1007921575206899)
(-0.3270582774557165, -0.1021709819127728)

(-0.3318644030570506, -0.1007921575206899)
(-0.3330733689068167, -0.09594051846011616)

(-0.3318644030570506, -0.1007921575206899)
(-0.3282672433054821, -0.09731934285219943)

(-0.3546563274162258, -0.1167774064710699)
(-0.3498502018148918, -0.1181562308631527)

(-0.3546563274162258, -0.1167774064710699)
(-0.3534473615664602, -0.1216290455316456)

(-0.3546563274162258, -0.1167774064710699)
(-0.3582534871677939, -0.1202502211395624)

(-0.3546563274162258, -0.1167774064710699)
(-0.3594621430696791, -0.1153975017032331)

(-0.04037831847098788, 0.1988945089051932)
(-0.0416876909362679, 0.2037159966727724)

(-0.04037831847098788, 0.1988945089051932)
(-0.04521235147280701, 0.2001720577807954)

(-0.04037831847098788, 0.1988945089051932)
(-0.03554394300235664, 0.1976182532614002)

(-0.04037831847098788, 0.1988945089051932)
(-0.03685380416418194, 0.2024378956007659)

(-0.2214322981467674, 0.2378759145178365)
(-0.2262524890879872, 0.2392057341315966)

(-0.2214322981467674, 0.2378759145178365)
(-0.2227405231549361, 0.2427017353418555)

(-0.2214322981467674, 0.2378759145178365)
(-0.2179118388560807, 0.2414282090760563)

(-0.2214322981467674, 0.2378759145178365)
(-0.2165997700956655, 0.2365971450064072)

(-0.301860114908782, -0.2215138362276123)
(-0.3066848725491859, -0.2202016953390791)

(-0.301860114908782, -0.2215138362276123)
(-0.3031282126512093, -0.2166873963753131)

(-0.301860114908782, -0.2215138362276123)
(-0.2982962461481959, -0.2179420587625379)

(-0.301860114908782, -0.2215138362276123)
(-0.2970328335021157, -0.222817729578539)

(-0.4434683190448309, 0.06340041201930886)
(-0.4484574446128327, 0.06427867177126068)

(-0.4434683190448309, 0.06340041201930886)
(-0.4454306239273245, 0.06807255757953115)

(-0.4434683190448309, 0.06340041201930886)
(-0.4401584053135471, 0.06703831901784581)

(-0.4434683190448309, 0.06340041201930886)
(-0.4467968160840789, 0.05978948735951697)

(-0.3516441990253371, 0.2051671866287268)
(-0.3468108030360142, 0.2038872322504773)

(-0.3516441990253371, 0.2051671866287268)
(-0.3481190280234269, 0.2087130531529054)

(-0.3516441990253371, 0.2051671866287268)
(-0.3529524240127496, 0.2099930075311547)

(-0.3516441990253371, 0.2051671866287268)
(-0.3564775950146601, 0.2064471410069754)

(-0.3811048871224268, -0.100180006389505)
(-0.3859110127237603, -0.09880118199742245)

(-0.3811048871224268, -0.100180006389505)
(-0.3823138529721927, -0.09532836732892964)

(-0.3811048871224268, -0.100180006389505)
(-0.3775077273708586, -0.09670719172101366)

(-0.3811048871224268, -0.100180006389505)
(-0.3762987615210927, -0.1015588307815874)

(-0.3859110127237603, -0.09880118199742245)
(-0.3823138529721927, -0.09532836732892964)

(-0.3859110127237603, -0.09880118199742245)
(-0.3871199785735255, -0.09394954293684687)

(-0.3859110127237603, -0.09880118199742245)
(-0.3907171383250919, -0.09742235760534192)

(-0.3859110127237603, -0.09880118199742245)
(-0.3895081724753265, -0.1022739966659159)

(-0.3823138529721927, -0.09532836732892964)
(-0.3871199785735255, -0.09394954293684687)

(-0.3823138529721927, -0.09532836732892964)
(-0.3835228188219588, -0.09047672826835508)

(-0.3823138529721927, -0.09532836732892964)
(-0.3787166932206246, -0.09185555266043977)

(-0.3823138529721927, -0.09532836732892964)
(-0.3775077273708586, -0.09670719172101366)

(-0.3871199785735255, -0.09394954293684687)
(-0.3835228188219588, -0.09047672826835508)

(-0.3871199785735255, -0.09394954293684687)
(-0.3883289444232912, -0.08909790387627145)

(-0.3871199785735255, -0.09394954293684687)
(-0.3907171383250919, -0.09742235760534192)

(-0.3871199785735255, -0.09394954293684687)
(-0.3919261041748578, -0.09257071854476573)

(-0.3835228188219588, -0.09047672826835508)
(-0.3883289444232912, -0.08909790387627145)

(-0.3835228188219588, -0.09047672826835508)
(-0.3847317846717247, -0.08562508920777989)

(-0.3835228188219588, -0.09047672826835508)
(-0.3787166932206246, -0.09185555266043977)

(-0.3835228188219588, -0.09047672826835508)
(-0.3799256590703917, -0.08700391359986581)

(-0.3883289444232912, -0.08909790387627145)
(-0.3847317846717247, -0.08562508920777989)

(-0.3883289444232912, -0.08909790387627145)
(-0.3895379102730582, -0.08424626481569654)

(-0.3883289444232912, -0.08909790387627145)
(-0.3931350700246239, -0.08771907948418903)

(-0.3883289444232912, -0.08909790387627145)
(-0.3919261041748578, -0.09257071854476573)

(-0.3847317846717247, -0.08562508920777989)
(-0.3895379102730582, -0.08424626481569654)

(-0.3847317846717247, -0.08562508920777989)
(-0.3859407505214905, -0.0807734501472039)

(-0.3847317846717247, -0.08562508920777989)
(-0.3811346249201567, -0.08215227453928872)

(-0.3847317846717247, -0.08562508920777989)
(-0.3799256590703917, -0.08700391359986581)

(-0.3895379102730582, -0.08424626481569654)
(-0.3859407505214905, -0.0807734501472039)

(-0.3895379102730582, -0.08424626481569654)
(-0.3907468761228245, -0.07939462575512136)

(-0.3895379102730582, -0.08424626481569654)
(-0.394344035874392, -0.0828674404236138)

(-0.3895379102730582, -0.08424626481569654)
(-0.3931350700246239, -0.08771907948418903)

(-0.3859407505214905, -0.0807734501472039)
(-0.3907468761228245, -0.07939462575512136)

(-0.3859407505214905, -0.0807734501472039)
(-0.3871497163712564, -0.07592181108662857)

(-0.3859407505214905, -0.0807734501472039)
(-0.3823435907699224, -0.07730063547871112)

(-0.3859407505214905, -0.0807734501472039)
(-0.3811346249201567, -0.08215227453928872)

(-0.3907468761228245, -0.07939462575512136)
(-0.394344035874392, -0.0828674404236138)

(-0.3907468761228245, -0.07939462575512136)
(-0.3955530017241585, -0.07801580136303884)

(-0.3907468761228245, -0.07939462575512136)
(-0.3871497163712564, -0.07592181108662857)

(-0.3907468761228245, -0.07939462575512136)
(-0.3919558419725866, -0.07454298669455078)

(-0.394344035874392, -0.0828674404236138)
(-0.3955530017241585, -0.07801580136303884)

(-0.394344035874392, -0.0828674404236138)
(-0.399150161475726, -0.08148861603153149)

(-0.394344035874392, -0.0828674404236138)
(-0.3931350700246239, -0.08771907948418903)

(-0.394344035874392, -0.0828674404236138)
(-0.3979411956259578, -0.08634025509210798)

(-0.3955530017241585, -0.07801580136303884)
(-0.399150161475726, -0.08148861603153149)

(-0.3955530017241585, -0.07801580136303884)
(-0.4003591273254925, -0.07663697697095645)

(-0.3955530017241585, -0.07801580136303884)
(-0.3967619675739223, -0.07316416230247126)

(-0.3955530017241585, -0.07801580136303884)
(-0.3919558419725866, -0.07454298669455078)

(-0.399150161475726, -0.08148861603153149)
(-0.4003591273254925, -0.07663697697095645)

(-0.399150161475726, -0.08148861603153149)
(-0.4039562870770605, -0.08010979163945)

(-0.399150161475726, -0.08148861603153149)
(-0.4027473212272919, -0.08496143070002644)

(-0.399150161475726, -0.08148861603153149)
(-0.3979411956259578, -0.08634025509210798)

(-0.4003591273254925, -0.07663697697095645)
(-0.4039562870770605, -0.08010979163945)

(-0.4003591273254925, -0.07663697697095645)
(-0.4051652529268266, -0.07525815257887414)

(-0.4003591273254925, -0.07663697697095645)
(-0.3967619675739223, -0.07316416230247126)

(-0.4003591273254925, -0.07663697697095645)
(-0.4015680931752607, -0.07178533791038988)

(-0.4039562870770605, -0.08010979163945)
(-0.4051652529268266, -0.07525815257887414)

(-0.4039562870770605, -0.08010979163945)
(-0.4087624126783947, -0.07873096724736789)

(-0.4039562870770605, -0.08010979163945)
(-0.4027473212272919, -0.08496143070002644)

(-0.4039562870770605, -0.08010979163945)
(-0.4075534468286279, -0.08358260630794324)

(-0.4051652529268266, -0.07525815257887414)
(-0.4087624126783947, -0.07873096724736789)

(-0.4051652529268266, -0.07525815257887414)
(-0.4099713785281608, -0.07387932818679188)

(-0.4051652529268266, -0.07525815257887414)
(-0.406374218776594, -0.07040651351830157)

(-0.4051652529268266, -0.07525815257887414)
(-0.4015680931752607, -0.07178533791038988)

(-0.4087624126783947, -0.07873096724736789)
(-0.4099713785281608, -0.07387932818679188)

(-0.4087624126783947, -0.07873096724736789)
(-0.4135685382797285, -0.07735214285528502)

(-0.4087624126783947, -0.07873096724736789)
(-0.4123595724299625, -0.08220378191586034)

(-0.4087624126783947, -0.07873096724736789)
(-0.4075534468286279, -0.08358260630794324)

(-0.4099713785281608, -0.07387932818679188)
(-0.4135685382797285, -0.07735214285528502)

(-0.4099713785281608, -0.07387932818679188)
(-0.414777504129495, -0.07250050379470971)

(-0.4099713785281608, -0.07387932818679188)
(-0.406374218776594, -0.07040651351830157)

(-0.4099713785281608, -0.07387932818679188)
(-0.4111803443779285, -0.06902768912622056)

(-0.4135685382797285, -0.07735214285528502)
(-0.414777504129495, -0.07250050379470971)

(-0.4135685382797285, -0.07735214285528502)
(-0.4183746638810626, -0.07597331846320274)

(-0.4135685382797285, -0.07735214285528502)
(-0.4123595724299625, -0.08220378191586034)

(-0.4135685382797285, -0.07735214285528502)
(-0.4171656980312973, -0.08082495752377712)

(-0.414777504129495, -0.07250050379470971)
(-0.4183746638810626, -0.07597331846320274)

(-0.414777504129495, -0.07250050379470971)
(-0.4195836297308291, -0.07112167940262751)

(-0.414777504129495, -0.07250050379470971)
(-0.4159864699792616, -0.06764886473413442)

(-0.414777504129495, -0.07250050379470971)
(-0.4111803443779285, -0.06902768912622056)

(-0.4183746638810626, -0.07597331846320274)
(-0.4195836297308291, -0.07112167940262751)

(-0.4183746638810626, -0.07597331846320274)
(-0.4231807894823967, -0.07459449407112087)

(-0.4183746638810626, -0.07597331846320274)
(-0.421971823632632, -0.07944613313169575)

(-0.4183746638810626, -0.07597331846320274)
(-0.4171656980312973, -0.08082495752377712)

(-0.4195836297308291, -0.07112167940262751)
(-0.4231807894823967, -0.07459449407112087)

(-0.4195836297308291, -0.07112167940262751)
(-0.4243897553321631, -0.06974285501054524)

(-0.4195836297308291, -0.07112167940262751)
(-0.4159864699792616, -0.06764886473413442)

(-0.4195836297308291, -0.07112167940262751)
(-0.4207925955805959, -0.06627004034205401)

(-0.4231807894823967, -0.07459449407112087)
(-0.4243897553321631, -0.06974285501054524)

(-0.4231807894823967, -0.07459449407112087)
(-0.4279869150837308, -0.07321566967903878)

(-0.4231807894823967, -0.07459449407112087)
(-0.421971823632632, -0.07944613313169575)

(-0.4231807894823967, -0.07459449407112087)
(-0.4267779492339656, -0.07806730873961445)

(-0.4243897553321631, -0.06974285501054524)
(-0.4279869150837308, -0.07321566967903878)

(-0.4243897553321631, -0.06974285501054524)
(-0.4291958809334978, -0.06836403061846573)

(-0.4243897553321631, -0.06974285501054524)
(-0.4255987211819306, -0.06489121594997639)

(-0.4243897553321631, -0.06974285501054524)
(-0.4207925955805959, -0.06627004034205401)

(-0.3871497163712564, -0.07592181108662857)
(-0.3823435907699224, -0.07730063547871112)

(-0.3871497163712564, -0.07592181108662857)
(-0.3835525566196883, -0.07244899641813593)

(-0.3871497163712564, -0.07592181108662857)
(-0.3919558419725866, -0.07454298669455078)

(-0.3871497163712564, -0.07592181108662857)
(-0.3883586822210204, -0.07107017202606433)

(-0.4279869150837308, -0.07321566967903878)
(-0.4291958809334978, -0.06836403061846573)

(-0.4279869150837308, -0.07321566967903878)
(-0.4327930406850641, -0.07183684528695769)

(-0.4279869150837308, -0.07321566967903878)
(-0.4315840748352986, -0.07668848434753207)

(-0.4279869150837308, -0.07321566967903878)
(-0.4267779492339656, -0.07806730873961445)

(-0.4291958809334978, -0.06836403061846573)
(-0.4327930406850641, -0.07183684528695769)

(-0.4291958809334978, -0.06836403061846573)
(-0.4340020065348276, -0.06698520622638866)

(-0.4291958809334978, -0.06836403061846573)
(-0.4255987211819306, -0.06489121594997639)

(-0.4291958809334978, -0.06836403061846573)
(-0.4304048467832775, -0.06351239155790502)

(-0.406374218776594, -0.07040651351830157)
(-0.4111803443779285, -0.06902768912622056)

(-0.406374218776594, -0.07040651351830157)
(-0.4075831846263595, -0.06555487445773889)

(-0.406374218776594, -0.07040651351830157)
(-0.4015680931752607, -0.07178533791038988)

(-0.406374218776594, -0.07040651351830157)
(-0.4027770590250256, -0.06693369884982556)

(-0.3823435907699224, -0.07730063547871112)
(-0.3835525566196883, -0.07244899641813593)

(-0.3823435907699224, -0.07730063547871112)
(-0.3787464310183538, -0.0738278208102188)

(-0.3823435907699224, -0.07730063547871112)
(-0.3775374651685881, -0.07867945987079492)

(-0.3823435907699224, -0.07730063547871112)
(-0.3811346249201567, -0.08215227453928872)

(-0.3835525566196883, -0.07244899641813593)
(-0.3787464310183538, -0.0738278208102188)

(-0.3835525566196883, -0.07244899641813593)
(-0.3799553968681205, -0.0689761817496432)

(-0.3835525566196883, -0.07244899641813593)
(-0.3847615224694592, -0.0675973573575714)

(-0.3835525566196883, -0.07244899641813593)
(-0.3883586822210204, -0.07107017202606433)

(-0.3787464310183538, -0.0738278208102188)
(-0.3799553968681205, -0.0689761817496432)

(-0.3787464310183538, -0.0738278208102188)
(-0.3751492712667857, -0.0703550061417261)

(-0.3787464310183538, -0.0738278208102188)
(-0.3775374651685881, -0.07867945987079492)

(-0.3787464310183538, -0.0738278208102188)
(-0.3739403054170181, -0.07520664520230388)

(-0.3799553968681205, -0.0689761817496432)
(-0.3751492712667857, -0.0703550061417261)

(-0.3799553968681205, -0.0689761817496432)
(-0.3763582371165522, -0.06550336708115037)

(-0.3799553968681205, -0.0689761817496432)
(-0.3847615224694592, -0.0675973573575714)

(-0.3799553968681205, -0.0689761817496432)
(-0.3811643627178932, -0.06412454268908324)

(-0.3751492712667857, -0.0703550061417261)
(-0.3763582371165522, -0.06550336708115037)

(-0.3751492712667857, -0.0703550061417261)
(-0.3715521115152181, -0.06688219147323293)

(-0.3751492712667857, -0.0703550061417261)
(-0.370343145665452, -0.07173383053380969)

(-0.3751492712667857, -0.0703550061417261)
(-0.3739403054170181, -0.07520664520230388)

(-0.4327930406850641, -0.07183684528695769)
(-0.4340020065348276, -0.06698520622638866)

(-0.4327930406850641, -0.07183684528695769)
(-0.4315840748352986, -0.07668848434753207)

(-0.4327930406850641, -0.07183684528695769)
(-0.4363902004366321, -0.07530965995545204)

(-0.4327930406850641, -0.07183684528695769)
(-0.4375991662865094, -0.07045802089490943)

(-0.4340020065348276, -0.06698520622638866)
(-0.4375991662865094, -0.07045802089490943)

(-0.4340020065348276, -0.06698520622638866)
(-0.4388081321364531, -0.06560638183438323)

(-0.4340020065348276, -0.06698520622638866)
(-0.4352109723846965, -0.06213356716584816)

(-0.4340020065348276, -0.06698520622638866)
(-0.4304048467832775, -0.06351239155790502)

(-0.4315840748352986, -0.07668848434753207)
(-0.4363902004366321, -0.07530965995545204)

(-0.4315840748352986, -0.07668848434753207)
(-0.435181234586867, -0.080161299016025)

(-0.4315840748352986, -0.07668848434753207)
(-0.4303751089855344, -0.08154012340810715)

(-0.4315840748352986, -0.07668848434753207)
(-0.4267779492339656, -0.07806730873961445)

(-0.3763582371165522, -0.06550336708115037)
(-0.3715521115152181, -0.06688219147323293)

(-0.3763582371165522, -0.06550336708115037)
(-0.3727610773649838, -0.06203055241265769)

(-0.3763582371165522, -0.06550336708115037)
(-0.3775672029663167, -0.0606517280205856)

(-0.3763582371165522, -0.06550336708115037)
(-0.3811643627178932, -0.06412454268908324)

(-0.3715521115152181, -0.06688219147323293)
(-0.3727610773649838, -0.06203055241265769)

(-0.3715521115152181, -0.06688219147323293)
(-0.36795495176365, -0.06340937680474018)

(-0.3715521115152181, -0.06688219147323293)
(-0.370343145665452, -0.07173383053380969)

(-0.3715521115152181, -0.06688219147323293)
(-0.3667459859138844, -0.0682610158653163)

(-0.4255987211819306, -0.06489121594997639)
(-0.4207925955805959, -0.06627004034205401)

(-0.4255987211819306, -0.06489121594997639)
(-0.4304048467832775, -0.06351239155790502)

(-0.4255987211819306, -0.06489121594997639)
(-0.4268076870316975, -0.06003957688941219)

(-0.4255987211819306, -0.06489121594997639)
(-0.4220015614303646, -0.06141840128149523)

(-0.4363902004366321, -0.07530965995545204)
(-0.435181234586867, -0.080161299016025)

(-0.4363902004366321, -0.07530965995545204)
(-0.4399873601882012, -0.07878247462394389)

(-0.4363902004366321, -0.07530965995545204)
(-0.4375991662865094, -0.07045802089490943)

(-0.4363902004366321, -0.07530965995545204)
(-0.441196326038095, -0.07393083556340485)

(-0.435181234586867, -0.080161299016025)
(-0.4399873601882012, -0.07878247462394389)

(-0.435181234586867, -0.080161299016025)
(-0.4387783943384357, -0.08363411368451715)

(-0.435181234586867, -0.080161299016025)
(-0.4303751089855344, -0.08154012340810715)

(-0.435181234586867, -0.080161299016025)
(-0.4339722687371027, -0.08501293807659906)

(-0.3727610773649838, -0.06203055241265769)
(-0.36795495176365, -0.06340937680474018)

(-0.3727610773649838, -0.06203055241265769)
(-0.3775672029663167, -0.0606517280205856)

(-0.3727610773649838, -0.06203055241265769)
(-0.3691639176134157, -0.05855773774416499)

(-0.3727610773649838, -0.06203055241265769)
(-0.3739700432147427, -0.05717891335209128)

(-0.36795495176365, -0.06340937680474018)
(-0.3691639176134157, -0.05855773774416499)

(-0.36795495176365, -0.06340937680474018)
(-0.364357792012082, -0.05993656213624747)

(-0.36795495176365, -0.06340937680474018)
(-0.3667459859138844, -0.0682610158653163)

(-0.36795495176365, -0.06340937680474018)
(-0.363148826162316, -0.06478820119682434)

(-0.4399873601882012, -0.07878247462394389)
(-0.4387783943384357, -0.08363411368451715)

(-0.4399873601882012, -0.07878247462394389)
(-0.4435845199397693, -0.08225528929243431)

(-0.4399873601882012, -0.07878247462394389)
(-0.4447934857895331, -0.07740365023186163)

(-0.4399873601882012, -0.07878247462394389)
(-0.441196326038095, -0.07393083556340485)

(-0.4387783943384357, -0.08363411368451715)
(-0.4435845199397693, -0.08225528929243431)

(-0.4387783943384357, -0.08363411368451715)
(-0.4423755540900039, -0.08710692835300939)

(-0.4387783943384357, -0.08363411368451715)
(-0.4339722687371027, -0.08501293807659906)

(-0.4387783943384357, -0.08363411368451715)
(-0.4375694284886699, -0.0884857527450917)

(-0.3775672029663167, -0.0606517280205856)
(-0.3811643627178932, -0.06412454268908324)

(-0.3775672029663167, -0.0606517280205856)
(-0.3739700432147427, -0.05717891335209128)

(-0.3775672029663167, -0.0606517280205856)
(-0.3823733285676482, -0.05927290362852287)

(-0.3775672029663167, -0.0606517280205856)
(-0.3787761688160755, -0.05580008896002682)

(-0.3691639176134157, -0.05855773774416499)
(-0.364357792012082, -0.05993656213624747)

(-0.3691639176134157, -0.05855773774416499)
(-0.3655667578618479, -0.05508492307567211)

(-0.3691639176134157, -0.05855773774416499)
(-0.3703728834631798, -0.05370609868359206)

(-0.3691639176134157, -0.05855773774416499)
(-0.3739700432147427, -0.05717891335209128)

(-0.364357792012082, -0.05993656213624747)
(-0.3655667578618479, -0.05508492307567211)

(-0.364357792012082, -0.05993656213624747)
(-0.3607606322605138, -0.05646374746775466)

(-0.364357792012082, -0.05993656213624747)
(-0.3595516664107478, -0.06131538652832973)

(-0.364357792012082, -0.05993656213624747)
(-0.363148826162316, -0.06478820119682434)

(-0.4435845199397693, -0.08225528929243431)
(-0.4423755540900039, -0.08710692835300939)

(-0.4435845199397693, -0.08225528929243431)
(-0.4447934857895331, -0.07740365023186163)

(-0.4435845199397693, -0.08225528929243431)
(-0.4471816796913375, -0.08572810396092702)

(-0.4435845199397693, -0.08225528929243431)
(-0.4483906455411015, -0.08087646490035356)

(-0.4423755540900039, -0.08710692835300939)
(-0.4471816796913375, -0.08572810396092702)

(-0.4423755540900039, -0.08710692835300939)
(-0.4459727138415714, -0.09057974302150221)

(-0.4423755540900039, -0.08710692835300939)
(-0.4411665882402372, -0.09195856741358446)

(-0.4423755540900039, -0.08710692835300939)
(-0.4375694284886699, -0.0884857527450917)

(-0.3655667578618479, -0.05508492307567211)
(-0.3607606322605138, -0.05646374746775466)

(-0.3655667578618479, -0.05508492307567211)
(-0.3703728834631798, -0.05370609868359206)

(-0.3655667578618479, -0.05508492307567211)
(-0.3667757237116134, -0.05023328401509759)

(-0.3655667578618479, -0.05508492307567211)
(-0.3619695981102793, -0.05161210840718054)

(-0.3607606322605138, -0.05646374746775466)
(-0.3595516664107478, -0.06131538652832973)

(-0.3607606322605138, -0.05646374746775466)
(-0.3559545066591798, -0.05784257185983669)

(-0.3607606322605138, -0.05646374746775466)
(-0.3571634725089456, -0.05299093279926206)

(-0.3607606322605138, -0.05646374746775466)
(-0.3619695981102793, -0.05161210840718054)

(-0.1853486365999866, -0.2217884674338005)
(-0.1901733942403903, -0.2204763265452654)

(-0.1853486365999866, -0.2217884674338005)
(-0.186624668077373, -0.2169540343058401)

(-0.1853486365999866, -0.2217884674338005)
(-0.1817999104369692, -0.2182661751943752)

(-0.1853486365999866, -0.2217884674338005)
(-0.1805238789595829, -0.2231006083223357)

(-0.1473164029702466, 0.2139572040355384)
(-0.1432189415552734, 0.2105493309309359)

(-0.1473164029702466, 0.2139572040355384)
(-0.1516992709633357, 0.2155991020211675)

(-0.1473164029702466, 0.2139572040355384)
(-0.1474640440848207, 0.2101290884024393)

(-0.1473164029702466, 0.2139572040355384)
(-0.142357260448556, 0.2142039536660675)

(-0.1473164029702466, 0.2139572040355384)
(-0.1517849054202358, 0.2117357763641883)

(-0.2526158726121205, -0.2214440858287517)
(-0.257440629805128, -0.2201319448087395)

(-0.2526158726121205, -0.2214440858287517)
(-0.2538919058045255, -0.2166096532047879)

(-0.2526158726121205, -0.2214440858287517)
(-0.2477911171360824, -0.2227562273534343)

(-0.2526158726121205, -0.2214440858287517)
(-0.2490671484377614, -0.217921794173755)

(-0.1853221789129579, -0.1158047037038804)
(-0.180516053311624, -0.1171835280959632)

(-0.1853221789129579, -0.1158047037038804)
(-0.1841132130631923, -0.1206563427644558)

(-0.1853221789129579, -0.1158047037038804)
(-0.1889193386645263, -0.1192775183723729)

(-0.1853221789129579, -0.1158047037038804)
(-0.1901283045142919, -0.1144258793117976)

(0.0005002546209795927, -0.213846713753267)
(-0.003009089207548644, -0.2174086838817664)

(0.0005002546209795927, -0.213846713753267)
(0.0020937960784288, -0.2184400667586322)

(0.0005002546209795927, -0.213846713753267)
(0.004149067286217153, -0.2105300256843569)

(0.0005002546209795927, -0.213846713753267)
(0.004312409911535954, -0.2141386529642078)

(-0.3330813554368355, -0.2219977162637916)
(-0.3379061130772394, -0.2206855753752575)

(-0.3330813554368355, -0.2219977162637916)
(-0.3343573869142225, -0.2171632831358316)

(-0.3330813554368355, -0.2219977162637916)
(-0.3295326292738185, -0.218475424024366)

(-0.3330813554368355, -0.2219977162637916)
(-0.3282557853134019, -0.2233086759113468)

(-0.09623030438708767, -0.237050278060047)
(-0.09140554674668389, -0.238362418948582)

(-0.09623030438708767, -0.237050278060047)
(-0.09495427290970133, -0.2418847111880072)

(-0.09623030438708767, -0.237050278060047)
(-0.09977903055010505, -0.2405725702994723)

(-0.09623030438708767, -0.237050278060047)
(-0.1010550620274912, -0.2357381371715119)

(-0.234592876209571, -0.2218582170430059)
(-0.2394176338501317, -0.2205460761545168)

(-0.234592876209571, -0.2218582170430059)
(-0.2358689076887822, -0.2170237839155794)

(-0.234592876209571, -0.2218582170430059)
(-0.2310441500486564, -0.218335924804196)

(-0.234592876209571, -0.2218582170430059)
(-0.229766406838718, -0.2231702112960771)

(-0.2377499281896474, 0.215320760916156)
(-0.2412730369513496, 0.2117928782586278)

(-0.2377499281896474, 0.215320760916156)
(-0.2342259242696454, 0.2188656453390735)

(-0.2377499281896474, 0.215320760916156)
(-0.2364437203662583, 0.2105219087661853)

(-0.2377499281896474, 0.215320760916156)
(-0.2329266354410557, 0.2140498001271406)

(-0.2259400241395871, -0.237673657316176)
(-0.2211152664992639, -0.2389857982047348)

(-0.2259400241395871, -0.237673657316176)
(-0.2246639926622944, -0.2425080904441635)

(-0.2259400241395871, -0.237673657316176)
(-0.2294840953407816, -0.2412023961976567)

(-0.2259400241395871, -0.237673657316176)
(-0.2307638471781172, -0.2363628107497218)

(-0.1370468274937512, 0.2244913676311493)
(-0.1322153657573496, 0.2232040973111127)

(-0.1370468274937512, 0.2244913676311493)
(-0.1335224493326286, 0.228034243959983)

(-0.1370468274937512, 0.2244913676311493)
(-0.1383557131818201, 0.2293146967041227)

(-0.1370468274937512, 0.2244913676311493)
(-0.1418778130070057, 0.2257804270524778)

(-0.1048831564596504, -0.2212348377876313)
(-0.1097079141000542, -0.2199226968990964)

(-0.1048831564596504, -0.2212348377876313)
(-0.1061591879370368, -0.2164004046596711)

(-0.1048831564596504, -0.2212348377876313)
(-0.101334430296633, -0.2177125455482062)

(-0.1048831564596504, -0.2212348377876313)
(-0.1000583988192466, -0.2225469786761665)

(-0.006545724367597351, 0.1899303805354974)
(-0.003020713112295903, 0.1934756438212475)

(-0.006545724367597351, 0.1899303805354974)
(-0.007854110664052033, 0.1947555922996359)

(-0.006545724367597351, 0.1899303805354974)
(-0.0113780167228098, 0.1912145024854041)

(-0.006545724367597351, 0.1899303805354974)
(-0.001711302864208619, 0.1886542987187403)

(-0.1445147179988931, -0.1004831132605504)
(-0.1397085923998927, -0.1018619376502158)

(-0.1445147179988931, -0.1004831132605504)
(-0.1409175582474345, -0.09701029859194407)

(-0.1445147179988931, -0.1004831132605504)
(-0.1493208435996494, -0.09910428886906594)

(-0.1445147179988931, -0.1004831132605504)
(-0.1457236838481967, -0.09563147420045363)

(-0.1541273960719327, -0.2213045873976258)
(-0.1589521537123365, -0.2199924465090909)

(-0.1541273960719327, -0.2213045873976258)
(-0.1554034275493191, -0.2164701542696655)

(-0.1541273960719327, -0.2213045873976258)
(-0.1505786699089153, -0.2177822951582002)

(-0.1541273960719327, -0.2213045873976258)
(-0.1493026384315291, -0.2226167282861608)

(-0.324428503364271, -0.2378131565362065)
(-0.3196178399051851, -0.23917712189694)

(-0.324428503364271, -0.2378131565362065)
(-0.3231524718868832, -0.2426475896641666)

(-0.324428503364271, -0.2378131565362065)
(-0.3292532610046749, -0.2365010156476725)

(-0.324428503364271, -0.2378131565362065)
(-0.3279772295272883, -0.2413354487756322)

(-0.1757396655080193, -0.100534620637827)
(-0.1805457911093531, -0.09915579624574444)

(-0.1757396655080193, -0.100534620637827)
(-0.1769486313577849, -0.09568298157725184)

(-0.1757396655080193, -0.100534620637827)
(-0.1709335399066857, -0.1019134450299093)

(-0.1757396655080193, -0.100534620637827)
(-0.1721425057564511, -0.09706180596933425)

(-0.08686015737542174, -0.2216489682138116)
(-0.08203539973501782, -0.2229611091023463)

(-0.08686015737542174, -0.2216489682138116)
(-0.09168491501582547, -0.2203368273252767)

(-0.08686015737542174, -0.2216489682138116)
(-0.08813164422951557, -0.2168170200985127)

(-0.08686015737542174, -0.2216489682138116)
(-0.08330199917592353, -0.218132918792568)

(-0.2297565373770002, -0.1165713769647801)
(-0.2249504117756662, -0.1179502013568627)

(-0.2297565373770002, -0.1165713769647801)
(-0.2285475715272344, -0.1214230160253554)

(-0.2297565373770002, -0.1165713769647801)
(-0.2333536971285683, -0.1200441916332726)

(-0.2297565373770002, -0.1165713769647801)
(-0.2345626629783342, -0.1151925525726975)

(-0.1360816948475815, -0.1164168548350636)
(-0.1312360940909758, -0.1176549030472568)

(-0.1360816948475815, -0.1164168548350636)
(-0.1408878204489156, -0.1150380304429809)

(-0.1360816948475815, -0.1164168548350636)
(-0.1397498019997861, -0.1186110834074841)

(-0.1360816948475815, -0.1164168548350636)
(-0.1346975851440004, -0.1199053979470625)

(-0.2838439414442523, -0.2219210898095196)
(-0.2886661613542548, -0.2206115056964193)

(-0.2838439414442523, -0.2219210898095196)
(-0.2851149995534386, -0.2170916673736463)

(-0.2838439414442523, -0.2219210898095196)
(-0.2790171405108315, -0.2232343100472306)

(-0.2838439414442523, -0.2219210898095196)
(-0.2802883896615339, -0.2184056744143653)

(-0.1048567473377752, -0.1163653474584916)
(-0.09993601969960257, -0.1174538243412608)

(-0.1048567473377752, -0.1163653474584916)
(-0.1096628729391091, -0.1149865230664089)

(-0.1048567473377752, -0.1163653474584916)
(-0.1083698177679238, -0.118361231242384)

(-0.1048567473377752, -0.1163653474584916)
(-0.1038347416822896, -0.1200280649677049)

(0.161894277817941, 0.1789360787936322)
(0.1645021231909568, 0.1829836493432894)

(0.161894277817941, 0.1789360787936322)
(0.1596372404919391, 0.1831502714158792)

(0.161894277817941, 0.1789360787936322)
(0.1592014139698374, 0.1746398852102698)

(0.161894277817941, 0.1789360787936322)
(0.1574197982490704, 0.1791362417500327)

(-0.3443040661676194, 0.1449914236536632)
(-0.3429904412674719, 0.1401655144915874)

(-0.3443040661676194, 0.1449914236536632)
(-0.3394695446991463, 0.1437114564462419)

(-0.3443040661676194, 0.1449914236536632)
(-0.3407787075858507, 0.1485372880396476)

(-0.3443040661676194, 0.1449914236536632)
(-0.3478250539126488, 0.1414463856277045)

(-0.2922064323966124, -0.1166743917179256)
(-0.2958036078238352, -0.120147210292592)

(-0.2922064323966124, -0.1166743917179256)
(-0.28740030375474, -0.118053205506717)

(-0.2922064323966124, -0.1166743917179256)
(-0.2970125665176253, -0.1152955694488369)

(-0.2922064323966124, -0.1166743917179256)
(-0.2909974357934696, -0.1215258965261245)

(-0.3424515024485, -0.2373990261100283)
(-0.3376267448080965, -0.2387111669985632)

(-0.3424515024485, -0.2373990261100283)
(-0.3411754709711139, -0.2422334592379883)

(-0.3424515024485, -0.2373990261100283)
(-0.3472762600889039, -0.2360868852214929)

(-0.3424515024485, -0.2373990261100283)
(-0.3459921710516713, -0.2409283176591949)

(-0.2609814848868066, -0.1166228843413523)
(-0.2561753592854725, -0.1180017087334348)

(-0.2609814848868066, -0.1166228843413523)
(-0.2597725190370409, -0.1214745234019275)

(-0.2609814848868066, -0.1166228843413523)
(-0.264578644638375, -0.1200956990098449)

(-0.2609814848868066, -0.1166228843413523)
(-0.2657876104881405, -0.1152440599492696)

(-0.1454745439993705, -0.2371200276700419)
(-0.1406497863589666, -0.2384321685585769)

(-0.1454745439993705, -0.2371200276700419)
(-0.1441985125219839, -0.2419544607980022)

(-0.1454745439993705, -0.2371200276700419)
(-0.1502993016397743, -0.2358078867815069)

(-0.1454745439993705, -0.2371200276700419)
(-0.1490128356300071, -0.240680616413132)

(-0.1132897754763102, -0.1004316007180119)
(-0.1180958965609476, -0.09905278100449695)

(-0.1132897754763102, -0.1004316007180119)
(-0.1144986829724917, -0.09557967184280887)

(-0.1132897754763102, -0.1004316007180119)
(-0.1096925806642267, -0.09695861507373073)

(-0.1132897754763102, -0.1004316007180119)
(-0.108483644886964, -0.1018104302765802)

(-0.2694145080374379, -0.1006891427675437)
(-0.274220633638772, -0.0993103183754612)

(-0.2694145080374379, -0.1006891427675437)
(-0.270623473887204, -0.0958375037069683)

(-0.2694145080374379, -0.1006891427675437)
(-0.26581734828587, -0.09721632809905065)

(-0.2694145080374379, -0.1006891427675437)
(-0.2646083824361039, -0.102067967159626)

(-0.1766957845274245, -0.2376039077062164)
(-0.1718710268870208, -0.2389160485947516)

(-0.1766957845274245, -0.2376039077062164)
(-0.1754197530500383, -0.2424383408341766)

(-0.1766957845274245, -0.2376039077062164)
(-0.1815205421678282, -0.2362917668176812)

(-0.1766957845274245, -0.2376039077062164)
(-0.180206867481221, -0.2411751132562645)

(-0.1947187836116531, -0.2371897772800362)
(-0.1898940259712493, -0.2385019181685713)

(-0.1947187836116531, -0.2371897772800362)
(-0.1934427521342667, -0.2420242104079964)

(-0.1947187836116531, -0.2371897772800362)
(-0.1995435412520567, -0.2358776363915011)

(-0.1947187836116531, -0.2371897772800362)
(-0.1982591693776847, -0.2407218828125486)

(0.2500801744539423, 0.1492194951351969)
(0.2513689302938933, 0.1443884178576457)

(0.2500801744539423, 0.1492194951351969)
(0.2465407439985791, 0.1456878556038722)

(0.2500801744539423, 0.1492194951351969)
(0.2549083331715163, 0.1479200696634763)

(0.2500801744539423, 0.1492194951351969)
(0.253619589683428, 0.152751133087917)

(0.1490481546362278, 0.1362088892608731)
(0.146288971851828, 0.1320391320667061)

(0.1490481546362278, 0.1362088892608731)
(0.1518079332496078, 0.1403776694651276)

(0.1490481546362278, 0.1362088892608731)
(0.1512794965125446, 0.1317350475078636)

(0.1490481546362278, 0.1362088892608731)
(0.1540365516370211, 0.1359036516661381)

(0.146288971851828, 0.1320391320667061)
(0.1412981780570504, 0.1323433978025604)

(0.146288971851828, 0.1320391320667061)
(0.1435299851615421, 0.1278692426094119)

(0.146288971851828, 0.1320391320667061)
(0.1485207057236713, 0.1275650262021597)

(0.146288971851828, 0.1320391320667061)
(0.1512794965125446, 0.1317350475078636)

(0.1412981780570504, 0.1323433978025604)
(0.1435299851615421, 0.1278692426094119)

(0.1412981780570504, 0.1323433978025604)
(0.1385392240491167, 0.1281734863014115)

(0.1412981780570504, 0.1323433978025604)
(0.1363073199980682, 0.1326477066980173)

(0.1412981780570504, 0.1323433978025604)
(0.1390661245971562, 0.136817718700887)

(0.1435299851615421, 0.1278692426094119)
(0.1485207057236713, 0.1275650262021597)

(0.1435299851615421, 0.1278692426094119)
(0.1457618419039119, 0.1233950540450119)

(0.1435299851615421, 0.1278692426094119)
(0.1385392240491167, 0.1281734863014115)

(0.1435299851615421, 0.1278692426094119)
(0.1407684770016799, 0.1237010200724265)

(0.2727559084282244, -0.2183429829254356)
(0.2763097273309503, -0.2148258256149658)

(0.2727559084282244, -0.2183429829254356)
(0.2775768794517426, -0.2196538181033091)

(0.2727559084282244, -0.2183429829254356)
(0.274025194899076, -0.2231724325665622)

(0.2727559084282244, -0.2183429829254356)
(0.2692027935535808, -0.221860515939662)

(-0.3234313799064188, -0.1167258990944978)
(-0.3186252543050848, -0.1181047234865801)

(-0.3234313799064188, -0.1167258990944978)
(-0.3222224140566528, -0.1215775381550728)

(-0.3234313799064188, -0.1167258990944978)
(-0.3282349950321669, -0.1153275635417706)

(-0.3234313799064188, -0.1167258990944978)
(-0.3270380418051608, -0.1200793865285464)

(0.09586410793363746, 0.1762480755414945)
(0.09938927909486482, 0.1797939421092604)

(0.09586410793363746, 0.1762480755414945)
(0.1006975041137822, 0.1749681212154524)

(0.09586410793363746, 0.1762480755414945)
(0.09717233311712346, 0.1714222546927104)

(0.09586410793363746, 0.1762480755414945)
(0.09233893397025188, 0.1727022082071064)

(-0.2381895605276316, -0.1006376353909718)
(-0.2429956861289655, -0.09925881099888911)

(-0.2381895605276316, -0.1006376353909718)
(-0.2393985263773973, -0.09578599633039642)

(-0.2381895605276316, -0.1006376353909718)
(-0.2345924007760635, -0.09716482072247913)

(-0.2381895605276316, -0.1006376353909718)
(-0.2333834349262977, -0.1020164597830543)

(-0.3006394555472446, -0.1007406501441161)
(-0.3054455811485787, -0.09936182575203396)

(-0.3006394555472446, -0.1007406501441161)
(-0.3018484213970097, -0.09588901108354138)

(-0.3006394555472446, -0.1007406501441161)
(-0.2970422957956758, -0.09726783547562363)

(-0.3006394555472446, -0.1007406501441161)
(-0.2958333299459103, -0.1021194745361985)

(-0.2439630231236249, -0.2372595268606914)
(-0.2391382655511201, -0.2385716677690857)

(-0.2439630231236249, -0.2372595268606914)
(-0.2426869917244291, -0.242093960011521)

(-0.2439630231236249, -0.2372595268606914)
(-0.2475117493665479, -0.240781819123488)

(-0.2439630231236249, -0.2372595268606914)
(-0.2487877769482694, -0.2359473848598334)

(0.2626221569231466, 0.1862019031250257)
(0.2613333753381307, 0.1910329529099614)

(0.2626221569231466, 0.1862019031250257)
(0.2590827358739115, 0.1826702606408219)

(0.2626221569231466, 0.1862019031250257)
(0.2661615779714718, 0.1897335456101404)

(0.2626221569231466, 0.1862019031250257)
(0.2577939542896914, 0.1875013104249603)

(0.1117822342418472, 0.2168265583636923)
(0.1130904592292597, 0.2120007374612646)

(0.1117822342418472, 0.2168265583636923)
(0.1104740092544337, 0.2216523792661201)

(0.1117822342418472, 0.2168265583636923)
(0.1153074052437559, 0.2203724248878716)

(0.1117822342418472, 0.2168265583636923)
(0.1166156302311692, 0.2155466039854436)

(-0.1080465291790008, 0.2168073744389228)
(-0.1045221785339929, 0.2203534467639398)

(-0.1080465291790008, 0.2168073744389228)
(-0.1032131264024058, 0.2155279984002125)

(-0.1080465291790008, 0.2168073744389228)
(-0.1128804154511228, 0.2180882041146494)

(-0.1080465291790008, 0.2168073744389228)
(-0.1093560608614608, 0.2216311989274391)

(-0.2747127103023322, 0.2027145694416976)
(-0.2711847533455633, 0.2062576662713001)

(-0.2747127103023322, 0.2027145694416976)
(-0.2782441073412086, 0.1991748337051107)

(-0.2747127103023322, 0.2027145694416976)
(-0.2795449152005954, 0.2039933298622172)

(-0.2747127103023322, 0.2027145694416976)
(-0.2760186008758432, 0.2075380679186618)

(-0.2932234643071543, -0.237312953441098)
(-0.2878260855335643, -0.2389086833281636)

(-0.2932234643071543, -0.237312953441098)
(-0.2919312313588303, -0.2421637096279881)

(-0.2932234643071543, -0.237312953441098)
(-0.2967586892443908, -0.2408488482296323)

(-0.2932234643071543, -0.237312953441098)
(-0.2980351707626369, -0.2360139616833684)

(0.2880330384317398, 0.2421419344169944)
(0.2893218200168861, 0.2373108846319289)

(0.2880330384317398, 0.2421419344169944)
(0.2845023899571452, 0.2386302443967284)

(0.2880330384317398, 0.2421419344169944)
(0.2834457419660075, 0.2437765650432988)

(0.2880330384317398, 0.2421419344169944)
(0.2872895935597915, 0.2465462300416664)

(-0.136104396987704, -0.2217187178238063)
(-0.1409291546281078, -0.2204065769352714)

(-0.136104396987704, -0.2217187178238063)
(-0.1373799109848883, -0.2168853176464323)

(-0.136104396987704, -0.2217187178238063)
(-0.1312796851383539, -0.2230310270865891)

(-0.136104396987704, -0.2217187178238063)
(-0.1325559519966774, -0.2181979487457056)

(0.3913436009294721, 0.2412472857081153)
(0.3948196553910902, 0.2445485881433457)

(0.3913436009294721, 0.2412472857081153)
(0.3961648481712958, 0.2399058747481495)

(0.3913436009294721, 0.2412472857081153)
(0.392634828988897, 0.2364056216612615)

(0.3913436009294721, 0.2412472857081153)
(0.3878095884405413, 0.2377102227452572)

(0.3948196553910902, 0.2445485881433457)
(0.3961648481712958, 0.2399058747481495)

(0.3948196553910902, 0.2445485881433457)
(0.3993960466755112, 0.243047031755898)

(0.3948196553910902, 0.2445485881433457)
(0.3942962089148653, 0.2491750747007541)

(0.3948196553910902, 0.2445485881433457)
(0.3980239974405106, 0.2468519909497934)

(0.4370372252096925, 0.2378960295093323)
(0.4403471758727178, 0.241315224909845)

(0.4370372252096925, 0.2378960295093323)
(0.4357406730049427, 0.242738265504994)

(0.4370372252096925, 0.2378960295093323)
(0.432262803043267, 0.2391265688558333)

(0.4370372252096925, 0.2378960295093323)
(0.4335350268814678, 0.2343338481338064)

(0.4403471758727178, 0.241315224909845)
(0.4357406730049427, 0.242738265504994)

(0.4403471758727178, 0.241315224909845)
(0.4393041121154694, 0.246272584072189)

(0.4403471758727178, 0.241315224909845)
(0.4449603234118708, 0.2400853701668081)

(0.4403471758727178, 0.241315224909845)
(0.4431761013657436, 0.2445173820823476)

(-0.1660486636468705, 0.232168038780585)
(-0.1611933255419398, 0.2308275715807575)

(-0.1660486636468705, 0.232168038780585)
(-0.16236189551763, 0.2354031058667826)

(-0.1660486636468705, 0.232168038780585)
(-0.1673696110591671, 0.2368877181101404)

(-0.1660486636468705, 0.232168038780585)
(-0.1708837758143374, 0.2334306794431929)

(0.2940516873392485, -0.1972126753766501)
(0.2976020326585128, -0.1936920153438554)

(0.2940516873392485, -0.1972126753766501)
(0.2988758408840276, -0.198527034744982)

(0.2940516873392485, -0.1972126753766501)
(0.2953254954319751, -0.2020476948120181)

(0.2940516873392485, -0.1972126753766501)
(0.2905013419263202, -0.2007333354340103)

(0.2976020326585128, -0.1936920153438554)
(0.2988758408840276, -0.198527034744982)

(0.2976020326585128, -0.1936920153438554)
(0.302426186283185, -0.1950063746919027)

(0.2976020326585128, -0.1936920153438554)
(0.3011523779436889, -0.1901713553207679)

(0.2976020326585128, -0.1936920153438554)
(0.296328226566063, -0.1888569953788742)

(0.2988758408840276, -0.198527034744982)
(0.302426186283185, -0.1950063746919027)

(0.2988758408840276, -0.198527034744982)
(0.3036999945929669, -0.1998413940704163)

(0.2988758408840276, -0.198527034744982)
(0.3001496491520353, -0.2033620541344562)

(0.2988758408840276, -0.198527034744982)
(0.2953254954319751, -0.2020476948120181)

(0.302426186283185, -0.1950063746919027)
(0.3036999945929669, -0.1998413940704163)

(0.302426186283185, -0.1950063746919027)
(0.3072503400194839, -0.196320734010189)

(0.302426186283185, -0.1950063746919027)
(0.3011523779436889, -0.1901713553207679)

(0.302426186283185, -0.1950063746919027)
(0.3059765316800679, -0.1914857146397803)

(0.3036999945929669, -0.1998413940704163)
(0.3072503400194839, -0.196320734010189)

(0.3036999945929669, -0.1998413940704163)
(0.3085241483478705, -0.2011557533837413)

(0.3036999945929669, -0.1998413940704163)
(0.3001496491520353, -0.2033620541344562)

(0.3036999945929669, -0.1998413940704163)
(0.3049738044030806, -0.2046764078891964)

(0.3072503400194839, -0.196320734010189)
(0.3085241483478705, -0.2011557533837413)

(0.3072503400194839, -0.196320734010189)
(0.3120744937820479, -0.1976350933214969)

(0.3072503400194839, -0.196320734010189)
(0.3108006854474204, -0.1928000739495973)

(0.3072503400194839, -0.196320734010189)
(0.3059765316800679, -0.1914857146397803)

(0.3085241483478705, -0.2011557533837413)
(0.3120744937820479, -0.1976350933214969)

(0.3085241483478705, -0.2011557533837413)
(0.3133483021148116, -0.2024701126938875)

(0.3085241483478705, -0.2011557533837413)
(0.3097979576051887, -0.2059907692964526)

(0.3085241483478705, -0.2011557533837413)
(0.3049738044030806, -0.2046764078891964)

(0.3120744937820479, -0.1976350933214969)
(0.3133483021148116, -0.2024701126938875)

(0.3120744937820479, -0.1976350933214969)
(0.3168986475509954, -0.1989494526311117)

(0.3120744937820479, -0.1976350933214969)
(0.3108006854474204, -0.1928000739495973)

(0.3120744937820479, -0.1976350933214969)
(0.315624839216633, -0.1941144332591433)

(0.3133483021148116, -0.2024701126938875)
(0.3168986475509954, -0.1989494526311117)

(0.3133483021148116, -0.2024701126938875)
(0.3181724558848227, -0.2037844720032214)

(0.3133483021148116, -0.2024701126938875)
(0.3146221104478981, -0.2073051320661936)

(0.3133483021148116, -0.2024701126938875)
(0.3097979576051887, -0.2059907692964526)

(0.3168986475509954, -0.1989494526311117)
(0.3181724558848227, -0.2037844720032214)

(0.3168986475509954, -0.1989494526311117)
(0.3217228013215186, -0.2002638119403089)

(0.3168986475509954, -0.1989494526311117)
(0.3204489929873131, -0.1954287925682996)

(0.3168986475509954, -0.1989494526311117)
(0.315624839216633, -0.1941144332591433)

(0.3181724558848227, -0.2037844720032214)
(0.3217228013215186, -0.2002638119403089)

(0.3181724558848227, -0.2037844720032214)
(0.3146221104478981, -0.2073051320661936)

(0.3181724558848227, -0.2037844720032214)
(0.3229966096556082, -0.2050988313123491)

(0.3181724558848227, -0.2037844720032214)
(0.3194462642187739, -0.2086194913752975)

(0.3217228013215186, -0.2002638119403089)
(0.3204489929873131, -0.1954287925682996)

(0.3217228013215186, -0.2002638119403089)
(0.3252731467582272, -0.1967431518773933)

(0.3217228013215186, -0.2002638119403089)
(0.3229966096556082, -0.2050988313123491)

(0.3217228013215186, -0.2002638119403089)
(0.3265469550924356, -0.201578171249402)

(0.3204489929873131, -0.1954287925682996)
(0.3252731467582272, -0.1967431518773933)

(0.3204489929873131, -0.1954287925682996)
(0.3239993384240626, -0.1919081325053726)

(0.3204489929873131, -0.1954287925682996)
(0.3191751846530179, -0.1905937731963125)

(0.3204489929873131, -0.1954287925682996)
(0.315624839216633, -0.1941144332591433)

(0.3252731467582272, -0.1967431518773933)
(0.3239993384240626, -0.1919081325053726)

(0.3252731467582272, -0.1967431518773933)
(0.3288234921950881, -0.1932224918144368)

(0.3252731467582272, -0.1967431518773933)
(0.3300973005292583, -0.1980575111864565)

(0.3252731467582272, -0.1967431518773933)
(0.3265469550924356, -0.201578171249402)

(0.3239993384240626, -0.1919081325053726)
(0.3288234921950881, -0.1932224918144368)

(0.3239993384240626, -0.1919081325053726)
(0.32754968386091, -0.1883874724424201)

(0.3239993384240626, -0.1919081325053726)
(0.3191751846530179, -0.1905937731963125)

(0.3239993384240626, -0.1919081325053726)
(0.3227255300894486, -0.1870731131348892)

(0.3288234921950881, -0.1932224918144368)
(0.32754968386091, -0.1883874724424201)

(0.3288234921950881, -0.1932224918144368)
(0.3323738376319507, -0.1897018317514807)

(0.3288234921950881, -0.1932224918144368)
(0.3300973005292583, -0.1980575111864565)

(0.3288234921950881, -0.1932224918144368)
(0.3336476461870929, -0.1945368514723388)

(0.32754968386091, -0.1883874724424201)
(0.3323738376319507, -0.1897018317514807)

(0.32754968386091, -0.1883874724424201)
(0.3311000292977746, -0.1848668123794625)

(0.32754968386091, -0.1883874724424201)
(0.3262758755267289, -0.1835524530704028)

(0.32754968386091, -0.1883874724424201)
(0.3227255300894486, -0.1870731131348892)

(0.3323738376319507, -0.1897018317514807)
(0.3311000292977746, -0.1848668123794625)

(0.3323738376319507, -0.1897018317514807)
(0.3359241830688185, -0.1861811716885233)

(0.3323738376319507, -0.1897018317514807)
(0.3371979914029946, -0.1910161910605446)

(0.3323738376319507, -0.1897018317514807)
(0.3336476461870929, -0.1945368514723388)

(0.3311000292977746, -0.1848668123794625)
(0.3359241830688185, -0.1861811716885233)

(0.3311000292977746, -0.1848668123794625)
(0.3346503747346429, -0.1813461523165046)

(0.3311000292977746, -0.1848668123794625)
(0.3262758755267289, -0.1835524530704028)

(0.3311000292977746, -0.1848668123794625)
(0.3298262209635132, -0.1800317930077532)

(0.3359241830688185, -0.1861811716885233)
(0.3346503747346429, -0.1813461523165046)

(0.3359241830688185, -0.1861811716885233)
(0.3394745285056871, -0.1826605116255672)

(0.3359241830688185, -0.1861811716885233)
(0.3371979914029946, -0.1910161910605446)

(0.3359241830688185, -0.1861811716885233)
(0.3407483368398653, -0.1874955309975884)

(0.3346503747346429, -0.1813461523165046)
(0.3394745285056871, -0.1826605116255672)

(0.3346503747346429, -0.1813461523165046)
(0.3382007201715112, -0.177825492253548)

(0.3346503747346429, -0.1813461523165046)
(0.3298262209635132, -0.1800317930077532)

(0.3346503747346429, -0.1813461523165046)
(0.3333765664004605, -0.176511132944517)

(0.3394745285056871, -0.1826605116255672)
(0.3382007201715112, -0.177825492253548)

(0.3394745285056871, -0.1826605116255672)
(0.3430248739425561, -0.1791398515626096)

(0.3394745285056871, -0.1826605116255672)
(0.3442986822767337, -0.1839748709346321)

(0.3394745285056871, -0.1826605116255672)
(0.3407483368398653, -0.1874955309975884)

(0.3382007201715112, -0.177825492253548)
(0.3430248739425561, -0.1791398515626096)

(0.3382007201715112, -0.177825492253548)
(0.3417510656083793, -0.1743048321905904)

(0.3382007201715112, -0.177825492253548)
(0.336926911837336, -0.1729904728815324)

(0.3382007201715112, -0.177825492253548)
(0.3333765664004605, -0.176511132944517)

(0.3430248739425561, -0.1791398515626096)
(0.3417510656083793, -0.1743048321905904)

(0.3430248739425561, -0.1791398515626096)
(0.346575219379426, -0.1756191914996518)

(0.3430248739425561, -0.1791398515626096)
(0.3478490277136034, -0.1804542108716722)

(0.3430248739425561, -0.1791398515626096)
(0.3442986822767337, -0.1839748709346321)

(0.3417510656083793, -0.1743048321905904)
(0.346575219379426, -0.1756191914996518)

(0.3417510656083793, -0.1743048321905904)
(0.3453014110452481, -0.1707841721276328)

(0.3417510656083793, -0.1743048321905904)
(0.336926911837336, -0.1729904728815324)

(0.3417510656083793, -0.1743048321905904)
(0.3404772572742045, -0.169469812818575)

(0.346575219379426, -0.1756191914996518)
(0.3453014110452481, -0.1707841721276328)

(0.346575219379426, -0.1756191914996518)
(0.350125564816295, -0.172098531436694)

(0.346575219379426, -0.1756191914996518)
(0.3478490277136034, -0.1804542108716722)

(0.346575219379426, -0.1756191914996518)
(0.3513993731504743, -0.1769335508087114)

(0.3453014110452481, -0.1707841721276328)
(0.350125564816295, -0.172098531436694)

(0.3453014110452481, -0.1707841721276328)
(0.348851756482117, -0.1672635120646751)

(0.3453014110452481, -0.1707841721276328)
(0.3440276027110717, -0.1659491527556152)

(0.3453014110452481, -0.1707841721276328)
(0.3404772572742045, -0.169469812818575)

(0.350125564816295, -0.172098531436694)
(0.348851756482117, -0.1672635120646751)

(0.350125564816295, -0.172098531436694)
(0.3536759102531611, -0.1685778713737338)

(0.350125564816295, -0.172098531436694)
(0.3549497185873421, -0.1734128907457493)

(0.350125564816295, -0.172098531436694)
(0.3513993731504743, -0.1769335508087114)

(0.348851756482117, -0.1672635120646751)
(0.3536759102531611, -0.1685778713737338)

(0.348851756482117, -0.1672635120646751)
(0.3524021019189853, -0.1637428520017171)

(0.348851756482117, -0.1672635120646751)
(0.3440276027110717, -0.1659491527556152)

(0.348851756482117, -0.1672635120646751)
(0.3475779481479416, -0.1624284926926596)

(0.3536759102531611, -0.1685778713737338)
(0.3524021019189853, -0.1637428520017171)

(0.3536759102531611, -0.1685778713737338)
(0.3572262556900292, -0.1650572113107756)

(0.3536759102531611, -0.1685778713737338)
(0.3549497185873421, -0.1734128907457493)

(0.3536759102531611, -0.1685778713737338)
(0.3585000640242043, -0.1698922306827897)

(0.3524021019189853, -0.1637428520017171)
(0.3572262556900292, -0.1650572113107756)

(0.3524021019189853, -0.1637428520017171)
(0.3559524473558551, -0.1602221919387604)

(0.3524021019189853, -0.1637428520017171)
(0.3511282935848103, -0.158907832629704)

(0.3524021019189853, -0.1637428520017171)
(0.3475779481479416, -0.1624284926926596)

(0.3572262556900292, -0.1650572113107756)
(0.3559524473558551, -0.1602221919387604)

(0.3572262556900292, -0.1650572113107756)
(0.3607766011268988, -0.1615365512478189)

(0.3572262556900292, -0.1650572113107756)
(0.3620504094610716, -0.166371570619835)

(0.3572262556900292, -0.1650572113107756)
(0.3585000640242043, -0.1698922306827897)

(0.3559524473558551, -0.1602221919387604)
(0.3607766011268988, -0.1615365512478189)

(0.3559524473558551, -0.1602221919387604)
(0.3595027927927251, -0.1567015318758039)

(0.3559524473558551, -0.1602221919387604)
(0.3511282935848103, -0.158907832629704)

(0.3559524473558551, -0.1602221919387604)
(0.3546786390216808, -0.1553871725667477)

(0.3607766011268988, -0.1615365512478189)
(0.3595027927927251, -0.1567015318758039)

(0.3607766011268988, -0.1615365512478189)
(0.364326946563768, -0.1580158911848615)

(0.3607766011268988, -0.1615365512478189)
(0.3620504094610716, -0.166371570619835)

(0.3607766011268988, -0.1615365512478189)
(0.3656007548979421, -0.1628509105568792)

(0.3595027927927251, -0.1567015318758039)
(0.364326946563768, -0.1580158911848615)

(0.3595027927927251, -0.1567015318758039)
(0.363053138229593, -0.1531808718128452)

(0.3595027927927251, -0.1567015318758039)
(0.358228984458551, -0.1518665125037903)

(0.3595027927927251, -0.1567015318758039)
(0.3546786390216808, -0.1553871725667477)

(0.364326946563768, -0.1580158911848615)
(0.363053138229593, -0.1531808718128452)

(0.364326946563768, -0.1580158911848615)
(0.3678772920006368, -0.1544952311219038)

(0.364326946563768, -0.1580158911848615)
(0.3691511003348114, -0.1593302504939218)

(0.364326946563768, -0.1580158911848615)
(0.3656007548979421, -0.1628509105568792)

(0.363053138229593, -0.1531808718128452)
(0.3678772920006368, -0.1544952311219038)

(0.363053138229593, -0.1531808718128452)
(0.3666034836664606, -0.1496602117498864)

(0.363053138229593, -0.1531808718128452)
(0.3617793298954174, -0.1483458524408299)

(0.363053138229593, -0.1531808718128452)
(0.358228984458551, -0.1518665125037903)

(0.3678772920006368, -0.1544952311219038)
(0.3666034836664606, -0.1496602117498864)

(0.3678772920006368, -0.1544952311219038)
(0.3714276374375053, -0.150974571058946)

(0.3678772920006368, -0.1544952311219038)
(0.3691511003348114, -0.1593302504939218)

(0.3678772920006368, -0.1544952311219038)
(0.3727014457716809, -0.155809590430963)

(0.3666034836664606, -0.1496602117498864)
(0.3714276374375053, -0.150974571058946)

(0.3666034836664606, -0.1496602117498864)
(0.3701538291033295, -0.1461395516869281)

(0.3666034836664606, -0.1496602117498864)
(0.3617793298954174, -0.1483458524408299)

(0.3666034836664606, -0.1496602117498864)
(0.3653296753322851, -0.1448251923778679)

(0.3714276374375053, -0.150974571058946)
(0.3701538291033295, -0.1461395516869281)

(0.3714276374375053, -0.150974571058946)
(0.374977982874374, -0.1474539109959884)

(0.3714276374375053, -0.150974571058946)
(0.3727014457716809, -0.155809590430963)

(0.3714276374375053, -0.150974571058946)
(0.37625179120855, -0.1522889303680058)

(0.3701538291033295, -0.1461395516869281)
(0.374977982874374, -0.1474539109959884)

(0.3701538291033295, -0.1461395516869281)
(0.3737041745401982, -0.1426188916239705)

(0.3701538291033295, -0.1461395516869281)
(0.3653296753322851, -0.1448251923778679)

(0.3701538291033295, -0.1461395516869281)
(0.3688800207691553, -0.1413045323149122)

(0.374977982874374, -0.1474539109959884)
(0.3737041745401982, -0.1426188916239705)

(0.374977982874374, -0.1474539109959884)
(0.3785283283112426, -0.1439332509330307)

(0.374977982874374, -0.1474539109959884)
(0.3798021366454189, -0.1487682703050482)

(0.374977982874374, -0.1474539109959884)
(0.37625179120855, -0.1522889303680058)

(0.3737041745401982, -0.1426188916239705)
(0.3785283283112426, -0.1439332509330307)

(0.3737041745401982, -0.1426188916239705)
(0.3772545199770664, -0.1390982315610134)

(0.3737041745401982, -0.1426188916239705)
(0.372430366206022, -0.1377838722519532)

(0.3737041745401982, -0.1426188916239705)
(0.3688800207691553, -0.1413045323149122)

(0.3785283283112426, -0.1439332509330307)
(0.3772545199770664, -0.1390982315610134)

(0.3785283283112426, -0.1439332509330307)
(0.3798021366454189, -0.1487682703050482)

(0.3785283283112426, -0.1439332509330307)
(0.3833524820822873, -0.1452476102420904)

(0.3785283283112426, -0.1439332509330307)
(0.382078673748112, -0.1404125908700712)

(0.3772545199770664, -0.1390982315610134)
(0.372430366206022, -0.1377838722519532)

(0.3772545199770664, -0.1390982315610134)
(0.3759807116428908, -0.1342632121889957)

(0.3772545199770664, -0.1390982315610134)
(0.3808048654139361, -0.1355775714980548)

(0.3772545199770664, -0.1390982315610134)
(0.382078673748112, -0.1404125908700712)

(0.3798021366454189, -0.1487682703050482)
(0.3833524820822873, -0.1452476102420904)

(0.3798021366454189, -0.1487682703050482)
(0.384626290416464, -0.1500826296141078)

(0.3798021366454189, -0.1487682703050482)
(0.3810759449795951, -0.1536032896770654)

(0.3798021366454189, -0.1487682703050482)
(0.37625179120855, -0.1522889303680058)

(0.372430366206022, -0.1377838722519532)
(0.3759807116428908, -0.1342632121889957)

(0.372430366206022, -0.1377838722519532)
(0.371156557871847, -0.1329488528799361)

(0.372430366206022, -0.1377838722519532)
(0.3676062124349804, -0.136469512942897)

(0.372430366206022, -0.1377838722519532)
(0.3688800207691553, -0.1413045323149122)

(0.3759807116428908, -0.1342632121889957)
(0.371156557871847, -0.1329488528799361)

(0.3759807116428908, -0.1342632121889957)
(0.3747069033087148, -0.1294281928169786)

(0.3759807116428908, -0.1342632121889957)
(0.3808048654139361, -0.1355775714980548)

(0.3759807116428908, -0.1342632121889957)
(0.379531057079761, -0.1307425521260343)

(0.371156557871847, -0.1329488528799361)
(0.3747069033087148, -0.1294281928169786)

(0.371156557871847, -0.1329488528799361)
(0.3698827495376709, -0.1281138335079202)

(0.371156557871847, -0.1329488528799361)
(0.3676062124349804, -0.136469512942897)

(0.371156557871847, -0.1329488528799361)
(0.3663324214521073, -0.1316344298855904)

(0.3747069033087148, -0.1294281928169786)
(0.3698827495376709, -0.1281138335079202)

(0.3747069033087148, -0.1294281928169786)
(0.3734330949745386, -0.1245931734449613)

(0.3747069033087148, -0.1294281928169786)
(0.379531057079761, -0.1307425521260343)

(0.3747069033087148, -0.1294281928169786)
(0.3782572487455847, -0.1259075327540176)

(0.3698827495376709, -0.1281138335079202)
(0.3734330949745386, -0.1245931734449613)

(0.3698827495376709, -0.1281138335079202)
(0.3686089412034937, -0.123278814135903)

(0.3698827495376709, -0.1281138335079202)
(0.3650586759130694, -0.1267991800336697)

(0.3698827495376709, -0.1281138335079202)
(0.3663324214521073, -0.1316344298855904)

(0.3734330949745386, -0.1245931734449613)
(0.3686089412034937, -0.123278814135903)

(0.3734330949745386, -0.1245931734449613)
(0.3721592866403625, -0.1197581540729441)

(0.3734330949745386, -0.1245931734449613)
(0.3769834404114076, -0.1210725133820032)

(0.3734330949745386, -0.1245931734449613)
(0.3782572487455847, -0.1259075327540176)

(0.3686089412034937, -0.123278814135903)
(0.3721592866403625, -0.1197581540729441)

(0.3686089412034937, -0.123278814135903)
(0.3673351328693176, -0.1184437947638839)

(0.3686089412034937, -0.123278814135903)
(0.363784787432449, -0.1219644548268441)

(0.3686089412034937, -0.123278814135903)
(0.3650586759130694, -0.1267991800336697)

(0.3721592866403625, -0.1197581540729441)
(0.3769834404114076, -0.1210725133820032)

(0.3721592866403625, -0.1197581540729441)
(0.3757096320772314, -0.1162374940099863)

(0.3721592866403625, -0.1197581540729441)
(0.3673351328693176, -0.1184437947638839)

(0.3721592866403625, -0.1197581540729441)
(0.3708854783061857, -0.1149231347009265)

(0.3769834404114076, -0.1210725133820032)
(0.3757096320772314, -0.1162374940099863)

(0.3769834404114076, -0.1210725133820032)
(0.3805337858482767, -0.1175518533190451)

(0.3769834404114076, -0.1210725133820032)
(0.3782572487455847, -0.1259075327540176)

(0.3769834404114076, -0.1210725133820032)
(0.3818075941824539, -0.122386872691058)

(0.3757096320772314, -0.1162374940099863)
(0.3805337858482767, -0.1175518533190451)

(0.3757096320772314, -0.1162374940099863)
(0.3792599775141007, -0.1127168339470285)

(0.3757096320772314, -0.1162374940099863)
(0.3744386174932348, -0.1114052919443893)

(0.3757096320772314, -0.1162374940099863)
(0.3708854783061857, -0.1149231347009265)

(0.3673351328693176, -0.1184437947638839)
(0.363784787432449, -0.1219644548268441)

(0.3673351328693176, -0.1184437947638839)
(0.3625222524628243, -0.1170880583034312)

(0.3673351328693176, -0.1184437947638839)
(0.3660827201845246, -0.113555348933597)

(0.3673351328693176, -0.1184437947638839)
(0.3708854783061857, -0.1149231347009265)

(0.3805337858482767, -0.1175518533190451)
(0.3792599775141007, -0.1127168339470285)

(0.3805337858482767, -0.1175518533190451)
(0.3840841312851457, -0.1140311932560888)

(0.3805337858482767, -0.1175518533190451)
(0.3853579396193243, -0.1188662126281025)

(0.3805337858482767, -0.1175518533190451)
(0.3818075941824539, -0.122386872691058)

(0.3792599775141007, -0.1127168339470285)
(0.3840841312851457, -0.1140311932560888)

(0.3792599775141007, -0.1127168339470285)
(0.3828103229509699, -0.1091961738840711)

(0.3792599775141007, -0.1127168339470285)
(0.3744386174932348, -0.1114052919443893)

(0.3792599775141007, -0.1127168339470285)
(0.3779866348049552, -0.1078822841260813)

(0.3840841312851457, -0.1140311932560888)
(0.3828103229509699, -0.1091961738840711)

(0.3840841312851457, -0.1140311932560888)
(0.3876344767220147, -0.1105105331931314)

(0.3840841312851457, -0.1140311932560888)
(0.3853579396193243, -0.1188662126281025)

(0.3840841312851457, -0.1140311932560888)
(0.388908285056192, -0.1153455525651467)

(0.3828103229509699, -0.1091961738840711)
(0.3876344767220147, -0.1105105331931314)

(0.3828103229509699, -0.1091961738840711)
(0.3863606683878387, -0.1056755138211138)

(0.3828103229509699, -0.1091961738840711)
(0.3779866348049552, -0.1078822841260813)

(0.3828103229509699, -0.1091961738840711)
(0.3815375015938196, -0.104360993192059)

(0.3876344767220147, -0.1105105331931314)
(0.3863606683878387, -0.1056755138211138)

(0.3876344767220147, -0.1105105331931314)
(0.3911848221588839, -0.1069898731301732)

(0.3876344767220147, -0.1105105331931314)
(0.3924586304930597, -0.111824892502191)

(0.3876344767220147, -0.1105105331931314)
(0.388908285056192, -0.1153455525651467)

(0.3863606683878387, -0.1056755138211138)
(0.3911848221588839, -0.1069898731301732)

(0.3863606683878387, -0.1056755138211138)
(0.3899110138247078, -0.1021548537581554)

(0.3863606683878387, -0.1056755138211138)
(0.3850868600536629, -0.100840494449096)

(0.3863606683878387, -0.1056755138211138)
(0.3815375015938196, -0.104360993192059)

(0.3911848221588839, -0.1069898731301732)
(0.3899110138247078, -0.1021548537581554)

(0.3911848221588839, -0.1069898731301732)
(0.3924586304930597, -0.111824892502191)

(0.3911848221588839, -0.1069898731301732)
(0.3960089759299293, -0.1083042324392327)

(0.3911848221588839, -0.1069898731301732)
(0.3947351675957534, -0.1034692130672149)

(0.3899110138247078, -0.1021548537581554)
(0.3850868600536629, -0.100840494449096)

(0.3899110138247078, -0.1021548537581554)
(0.388637205490531, -0.09731983438613791)

(0.3899110138247078, -0.1021548537581554)
(0.3934613592615764, -0.09863419369519716)

(0.3899110138247078, -0.1021548537581554)
(0.3947351675957534, -0.1034692130672149)

(0.3850868600536629, -0.100840494449096)
(0.388637205490531, -0.09731983438613791)

(0.3850868600536629, -0.100840494449096)
(0.3838130517194865, -0.09600547507707875)

(0.3850868600536629, -0.100840494449096)
(0.3802681625197386, -0.09952469766899825)

(0.3850868600536629, -0.100840494449096)
(0.3815375015938196, -0.104360993192059)

(0.388637205490531, -0.09731983438613791)
(0.3838130517194865, -0.09600547507707875)

(0.388637205490531, -0.09731983438613791)
(0.3873633971563552, -0.0924848150141215)

(0.388637205490531, -0.09731983438613791)
(0.3934613592615764, -0.09863419369519716)

(0.388637205490531, -0.09731983438613791)
(0.3921875509273998, -0.09379917432317969)

(0.3838130517194865, -0.09600547507707875)
(0.3873633971563552, -0.0924848150141215)

(0.3838130517194865, -0.09600547507707875)
(0.3825392433853098, -0.09117045570506147)

(0.3838130517194865, -0.09600547507707875)
(0.3789888979484415, -0.09469111576801964)

(0.3838130517194865, -0.09600547507707875)
(0.3802681625197386, -0.09952469766899825)

(0.3873633971563552, -0.0924848150141215)
(0.3825392433853098, -0.09117045570506147)

(0.3873633971563552, -0.0924848150141215)
(0.3860895888221789, -0.08764979564210414)

(0.3873633971563552, -0.0924848150141215)
(0.3909137425932237, -0.08896415495116335)

(0.3873633971563552, -0.0924848150141215)
(0.3921875509273998, -0.09379917432317969)

(0.3825392433853098, -0.09117045570506147)
(0.3860895888221789, -0.08764979564210414)

(0.3825392433853098, -0.09117045570506147)
(0.3789888979484415, -0.09469111576801964)

(0.3825392433853098, -0.09117045570506147)
(0.3777150896142643, -0.08985609639600228)

(0.3825392433853098, -0.09117045570506147)
(0.3812654350511341, -0.08633543633304444)

(0.3860895888221789, -0.08764979564210414)
(0.3909137425932237, -0.08896415495116335)

(0.3860895888221789, -0.08764979564210414)
(0.3896399342590481, -0.08412913557914647)

(0.3860895888221789, -0.08764979564210414)
(0.3812654350511341, -0.08633543633304444)

(0.3860895888221789, -0.08764979564210414)
(0.3848157804880032, -0.0828147762700869)

(0.3909137425932237, -0.08896415495116335)
(0.3896399342590481, -0.08412913557914647)

(0.3909137425932237, -0.08896415495116335)
(0.3944640880300925, -0.08544349488820636)

(0.3909137425932237, -0.08896415495116335)
(0.3957378963642691, -0.09027851426022278)

(0.3909137425932237, -0.08896415495116335)
(0.3921875509273998, -0.09379917432317969)

(0.3896399342590481, -0.08412913557914647)
(0.3944640880300925, -0.08544349488820636)

(0.3896399342590481, -0.08412913557914647)
(0.3931902796959165, -0.0806084755161891)

(0.3896399342590481, -0.08412913557914647)
(0.3883661259248719, -0.07929411620712955)

(0.3896399342590481, -0.08412913557914647)
(0.3848157804880032, -0.0828147762700869)

(0.3944640880300925, -0.08544349488820636)
(0.3931902796959165, -0.0806084755161891)

(0.3944640880300925, -0.08544349488820636)
(0.3957378963642691, -0.09027851426022278)

(0.3944640880300925, -0.08544349488820636)
(0.3992882418011376, -0.08675785419726546)

(0.3944640880300925, -0.08544349488820636)
(0.3980144334669606, -0.08192283482525005)

(0.3931902796959165, -0.0806084755161891)
(0.3883661259248719, -0.07929411620712955)

(0.3931902796959165, -0.0806084755161891)
(0.39191647136174, -0.07577345614417148)

(0.3931902796959165, -0.0806084755161891)
(0.3967406251327849, -0.07708781545323169)

(0.3931902796959165, -0.0806084755161891)
(0.3980144334669606, -0.08192283482525005)

(0.3883661259248719, -0.07929411620712955)
(0.39191647136174, -0.07577345614417148)

(0.3883661259248719, -0.07929411620712955)
(0.3870923175906944, -0.07445909683511245)

(0.3883661259248719, -0.07929411620712955)
(0.3835419721538269, -0.07797975689807046)

(0.3883661259248719, -0.07929411620712955)
(0.3848157804880032, -0.0828147762700869)

(0.39191647136174, -0.07577345614417148)
(0.3967406251327849, -0.07708781545323169)

(0.39191647136174, -0.07577345614417148)
(0.395466816798609, -0.07225279608121384)

(0.39191647136174, -0.07577345614417148)
(0.3870923175906944, -0.07445909683511245)

(0.39191647136174, -0.07577345614417148)
(0.3906438398774106, -0.07093618499182079)

(0.3967406251327849, -0.07708781545323169)
(0.395466816798609, -0.07225279608121384)

(0.3967406251327849, -0.07708781545323169)
(0.4002909705696541, -0.07356715539027361)

(0.3967406251327849, -0.07708781545323169)
(0.4015647789038292, -0.07840217476229289)

(0.3967406251327849, -0.07708781545323169)
(0.3980144334669606, -0.08192283482525005)

(0.395466816798609, -0.07225279608121384)
(0.4002909705696541, -0.07356715539027361)

(0.395466816798609, -0.07225279608121384)
(0.399017162235478, -0.06873213601825635)

(0.395466816798609, -0.07225279608121384)
(0.3941930084644329, -0.06741777670919637)

(0.395466816798609, -0.07225279608121384)
(0.3906438398774106, -0.07093618499182079)

(0.3870923175906944, -0.07445909683511245)
(0.3835419721538269, -0.07797975689807046)

(0.3870923175906944, -0.07445909683511245)
(0.382281374942434, -0.0731180570826282)

(0.3870923175906944, -0.07445909683511245)
(0.3858245535407119, -0.06960954139266207)

(0.3870923175906944, -0.07445909683511245)
(0.3906438398774106, -0.07093618499182079)

(0.4002909705696541, -0.07356715539027361)
(0.399017162235478, -0.06873213601825635)

(0.4002909705696541, -0.07356715539027361)
(0.4038413160065226, -0.0700464953273163)

(0.4002909705696541, -0.07356715539027361)
(0.4015647789038292, -0.07840217476229289)

(0.4002909705696541, -0.07356715539027361)
(0.4051151243406982, -0.07488151469933496)

(0.399017162235478, -0.06873213601825635)
(0.4038413160065226, -0.0700464953273163)

(0.399017162235478, -0.06873213601825635)
(0.4025675076723467, -0.06521147595529875)

(0.399017162235478, -0.06873213601825635)
(0.3941930084644329, -0.06741777670919637)

(0.399017162235478, -0.06873213601825635)
(0.3977434244739957, -0.0638942417688455)

(0.4038413160065226, -0.0700464953273163)
(0.4025675076723467, -0.06521147595529875)

(0.4038413160065226, -0.0700464953273163)
(0.4073916614433917, -0.06652583526435847)

(0.4038413160065226, -0.0700464953273163)
(0.4086654697775672, -0.07136085463637687)

(0.4038413160065226, -0.0700464953273163)
(0.4051151243406982, -0.07488151469933496)

(0.4025675076723467, -0.06521147595529875)
(0.4073916614433917, -0.06652583526435847)

(0.4025675076723467, -0.06521147595529875)
(0.4061178531092154, -0.061690815892341)

(0.4025675076723467, -0.06521147595529875)
(0.4012936993381704, -0.06037645658328139)

(0.4025675076723467, -0.06521147595529875)
(0.3977434244739957, -0.0638942417688455)

(0.3620504094610716, -0.166371570619835)
(0.3668745632321168, -0.1676859299288965)

(0.3620504094610716, -0.166371570619835)
(0.3656007548979421, -0.1628509105568792)

(0.3620504094610716, -0.166371570619835)
(0.3585000640242043, -0.1698922306827897)

(0.3620504094610716, -0.166371570619835)
(0.3633242177952537, -0.1712065899918538)

(0.4073916614433917, -0.06652583526435847)
(0.4061178531092154, -0.061690815892341)

(0.4073916614433917, -0.06652583526435847)
(0.4086654697775672, -0.07136085463637687)

(0.4073916614433917, -0.06652583526435847)
(0.4122158152144367, -0.06784019457341885)

(0.4073916614433917, -0.06652583526435847)
(0.4109420068802606, -0.06300517520140078)

(0.4061178531092154, -0.061690815892341)
(0.4012936993381704, -0.06037645658328139)

(0.4061178531092154, -0.061690815892341)
(0.4048440447750388, -0.05685579652032359)

(0.4061178531092154, -0.061690815892341)
(0.4096681985460838, -0.0581701558293829)

(0.4061178531092154, -0.061690815892341)
(0.4109420068802606, -0.06300517520140078)

(0.4086654697775672, -0.07136085463637687)
(0.4122158152144367, -0.06784019457341885)

(0.4086654697775672, -0.07136085463637687)
(0.4134896235486123, -0.07267521394543688)

(0.4086654697775672, -0.07136085463637687)
(0.4099392781117433, -0.07619587400839573)

(0.4086654697775672, -0.07136085463637687)
(0.4051151243406982, -0.07488151469933496)

(0.4012936993381704, -0.06037645658328139)
(0.4048440447750388, -0.05685579652032359)

(0.4012936993381704, -0.06037645658328139)
(0.4000183034176826, -0.05553760561576176)

(0.4012936993381704, -0.06037645658328139)
(0.3964690154339168, -0.05904388640022105)

(0.4012936993381704, -0.06037645658328139)
(0.3977434244739957, -0.0638942417688455)

(0.4048440447750388, -0.05685579652032359)
(0.4000183034176826, -0.05553760561576176)

(0.4048440447750388, -0.05685579652032359)
(0.4035699718431437, -0.05202013854905588)

(0.4048440447750388, -0.05685579652032359)
(0.4096681985460838, -0.0581701558293829)

(0.4048440447750388, -0.05685579652032359)
(0.4083941279963699, -0.05333505176336296)

(0.4000183034176826, -0.05553760561576176)
(0.4035699718431437, -0.05202013854905588)

(0.4000183034176826, -0.05553760561576176)
(0.3987460826698176, -0.05070641783924664)

(0.4000183034176826, -0.05553760561576176)
(0.3964690154339168, -0.05904388640022105)

(0.4000183034176826, -0.05553760561576176)
(0.3952007891310176, -0.05420209968381871)

(0.4035699718431437, -0.05202013854905588)
(0.3987460826698176, -0.05070641783924664)

(0.4035699718431437, -0.05202013854905588)
(0.4022930815016316, -0.04718652372870869)

(0.4035699718431437, -0.05202013854905588)
(0.4071199800106022, -0.04850013831087664)

(0.4035699718431437, -0.05202013854905588)
(0.4083941279963699, -0.05333505176336296)

(0.3987460826698176, -0.05070641783924664)
(0.4022930815016316, -0.04718652372870869)

(0.3987460826698176, -0.05070641783924664)
(0.3974701365860958, -0.04587722972656606)

(0.3987460826698176, -0.05070641783924664)
(0.3939296209295163, -0.04938542934164678)

(0.3987460826698176, -0.05070641783924664)
(0.3952007891310176, -0.05420209968381871)

(0.4022930815016316, -0.04718652372870869)
(0.4071199800106022, -0.04850013831087664)

(0.4022930815016316, -0.04718652372870869)
(0.4058305026296687, -0.0436682679723855)

(0.4022930815016316, -0.04718652372870869)
(0.3974701365860958, -0.04587722972656606)

(0.4022930815016316, -0.04718652372870869)
(0.4009972008055299, -0.04236375667677783)

(0.4071199800106022, -0.04850013831087664)
(0.4058305026296687, -0.0436682679723855)

(0.4071199800106022, -0.04850013831087664)
(0.4106681151844312, -0.04497998893648778)

(0.4071199800106022, -0.04850013831087664)
(0.4119441666492266, -0.0498145685843458)

(0.4071199800106022, -0.04850013831087664)
(0.4083941279963699, -0.05333505176336296)

(0.4058305026296687, -0.0436682679723855)
(0.4106681151844312, -0.04497998893648778)

(0.4058305026296687, -0.0436682679723855)
(0.4093887428885613, -0.04014727265279727)

(0.4058305026296687, -0.0436682679723855)
(0.4009972008055299, -0.04236375667677783)

(0.4058305026296687, -0.0436682679723855)
(0.4045173043650467, -0.03884915539397994)

(0.4106681151844312, -0.04497998893648778)
(0.4093887428885613, -0.04014727265279727)

(0.4106681151844312, -0.04497998893648778)
(0.4142194080477972, -0.0414593581121865)

(0.4106681151844312, -0.04497998893648778)
(0.4119441666492266, -0.0498145685843458)

(0.4106681151844312, -0.04497998893648778)
(0.4154940569097318, -0.0462940477561514)

(0.4093887428885613, -0.04014727265279727)
(0.4142194080477972, -0.0414593581121865)

(0.4093887428885613, -0.04014727265279727)
(0.412929070860634, -0.03663245085262963)

(0.4093887428885613, -0.04014727265279727)
(0.4080600149157178, -0.03534342788246417)

(0.4093887428885613, -0.04014727265279727)
(0.4045173043650467, -0.03884915539397994)

(0.3511282935848103, -0.158907832629704)
(0.3475779481479416, -0.1624284926926596)

(0.3511282935848103, -0.158907832629704)
(0.3463041398137663, -0.157593473320648)

(0.3511282935848103, -0.158907832629704)
(0.3498544852506374, -0.1540728132576922)

(0.3511282935848103, -0.158907832629704)
(0.3546786390216808, -0.1553871725667477)

(0.3974701365860958, -0.04587722972656606)
(0.3939296209295163, -0.04938542934164678)

(0.3974701365860958, -0.04587722972656606)
(0.3926585824036461, -0.04456758192910628)

(0.3974701365860958, -0.04587722972656606)
(0.3961897509756469, -0.04106016579852639)

(0.3974701365860958, -0.04587722972656606)
(0.4009972008055299, -0.04236375667677783)

(0.4142194080477972, -0.0414593581121865)
(0.412929070860634, -0.03663245085262963)

(0.4142194080477972, -0.0414593581121865)
(0.417768184505506, -0.03793988629940093)

(0.4142194080477972, -0.0414593581121865)
(0.4190451931415237, -0.04277325127796307)

(0.4142194080477972, -0.0414593581121865)
(0.4154940569097318, -0.0462940477561514)

(0.412929070860634, -0.03663245085262963)
(0.417768184505506, -0.03793988629940093)

(0.412929070860634, -0.03663245085262963)
(0.4164978098541612, -0.03310311752445801)

(0.412929070860634, -0.03663245085262963)
(0.4116363637419348, -0.03181138343450701)

(0.412929070860634, -0.03663245085262963)
(0.4080600149157178, -0.03534342788246417)

(0.417768184505506, -0.03793988629940093)
(0.4164978098541612, -0.03310311752445801)

(0.417768184505506, -0.03793988629940093)
(0.4190451931415237, -0.04277325127796307)

(0.417768184505506, -0.03793988629940093)
(0.4225957719593827, -0.03925249620553455)

(0.417768184505506, -0.03793988629940093)
(0.4213253974676217, -0.03442097668152357)

(0.4164978098541612, -0.03310311752445801)
(0.4116363637419348, -0.03181138343450701)

(0.4164978098541612, -0.03310311752445801)
(0.4152232651699246, -0.02827080081212806)

(0.4164978098541612, -0.03310311752445801)
(0.4213253974676217, -0.03442097668152357)

(0.4164978098541612, -0.03310311752445801)
(0.4200493471697382, -0.029585040013707)

(0.4116363637419348, -0.03181138343450701)
(0.4152232651699246, -0.02827080081212806)

(0.4116363637419348, -0.03181138343450701)
(0.4103566203251462, -0.02699407359591344)

(0.4116363637419348, -0.03181138343450701)
(0.4067721194558747, -0.03053958451658685)

(0.4116363637419348, -0.03181138343450701)
(0.4080600149157178, -0.03534342788246417)

(0.4152232651699246, -0.02827080081212806)
(0.4103566203251462, -0.02699407359591344)

(0.4152232651699246, -0.02827080081212806)
(0.4139432812661286, -0.02344623241775589)

(0.4152232651699246, -0.02827080081212806)
(0.4187711333607372, -0.02475504545545058)

(0.4152232651699246, -0.02827080081212806)
(0.4200493471697382, -0.029585040013707)

(0.4103566203251462, -0.02699407359591344)
(0.4139432812661286, -0.02344623241775589)

(0.4103566203251462, -0.02699407359591344)
(0.4067721194558747, -0.03053958451658685)

(0.4103566203251462, -0.02699407359591344)
(0.4091344050369287, -0.02212842031302296)

(0.4103566203251462, -0.02699407359591344)
(0.405510046079025, -0.0257225927248381)

(0.4139432812661286, -0.02344623241775589)
(0.4187711333607372, -0.02475504545545058)

(0.4139432812661286, -0.02344623241775589)
(0.4174924250533265, -0.01992720927414982)

(0.4139432812661286, -0.02344623241775589)
(0.412675233808363, -0.01860980756038047)

(0.4139432812661286, -0.02344623241775589)
(0.4091344050369287, -0.02212842031302296)

(0.4187711333607372, -0.02475504545545058)
(0.4174924250533265, -0.01992720927414982)

(0.4187711333607372, -0.02475504545545058)
(0.4200493471697382, -0.029585040013707)

(0.4187711333607372, -0.02475504545545058)
(0.4236021156677957, -0.02607476240202843)

(0.4187711333607372, -0.02475504545545058)
(0.4223243254636577, -0.02126168745563043)

(0.4174924250533265, -0.01992720927414982)
(0.412675233808363, -0.01860980756038047)

(0.4174924250533265, -0.01992720927414982)
(0.4161670468838625, -0.01513029965293)

(0.4174924250533265, -0.01992720927414982)
(0.4210420155225466, -0.01640198316221498)

(0.4174924250533265, -0.01992720927414982)
(0.4223243254636577, -0.02126168745563043)

(0.3478490277136034, -0.1804542108716722)
(0.3491228360477801, -0.1852892302436933)

(0.3478490277136034, -0.1804542108716722)
(0.3526731814846504, -0.181768570180737)

(0.3478490277136034, -0.1804542108716722)
(0.3442986822767337, -0.1839748709346321)

(0.3478490277136034, -0.1804542108716722)
(0.3513993731504743, -0.1769335508087114)

(0.3146221104478981, -0.2073051320661936)
(0.3194462642187739, -0.2086194913752975)

(0.3146221104478981, -0.2073051320661936)
(0.3158959226636517, -0.2121401369587533)

(0.3146221104478981, -0.2073051320661936)
(0.3097979576051887, -0.2059907692964526)

(0.3146221104478981, -0.2073051320661936)
(0.311071769937355, -0.2108257737419683)

(0.412675233808363, -0.01860980756038047)
(0.4161670468838625, -0.01513029965293)

(0.412675233808363, -0.01860980756038047)
(0.4091344050369287, -0.02212842031302296)

(0.412675233808363, -0.01860980756038047)
(0.4076578439946301, -0.01744233702147453)

(0.412675233808363, -0.01860980756038047)
(0.4111967185622041, -0.01394267842939191)

(0.4161670468838625, -0.01513029965293)
(0.4210420155225466, -0.01640198316221498)

(0.4161670468838625, -0.01513029965293)
(0.4197742396048505, -0.01160830423415763)

(0.4161670468838625, -0.01513029965293)
(0.414888381254475, -0.0103345932722128)

(0.4161670468838625, -0.01513029965293)
(0.4111967185622041, -0.01394267842939191)

(0.4210420155225466, -0.01640198316221498)
(0.4197742396048505, -0.01160830423415763)

(0.4210420155225466, -0.01640198316221498)
(0.4259283882675724, -0.01783108212529634)

(0.4210420155225466, -0.01640198316221498)
(0.4223243254636577, -0.02126168745563043)

(0.4210420155225466, -0.01640198316221498)
(0.4246684136840251, -0.01301264226543882)

(0.4197742396048505, -0.01160830423415763)
(0.414888381254475, -0.0103345932722128)

(0.4197742396048505, -0.01160830423415763)
(0.4184777669113089, -0.006763513614646528)

(0.4197742396048505, -0.01160830423415763)
(0.4233606440600384, -0.008141419242141618)

(0.4197742396048505, -0.01160830423415763)
(0.4246684136840251, -0.01301264226543882)

(0.3229966096556082, -0.2050988313123491)
(0.3194462642187739, -0.2086194913752975)

(0.3229966096556082, -0.2050988313123491)
(0.3242704180730945, -0.2099338508159857)

(0.3229966096556082, -0.2050988313123491)
(0.3265469550924356, -0.201578171249402)

(0.3229966096556082, -0.2050988313123491)
(0.3278207641073763, -0.2064131916961733)

(0.3924586304930597, -0.111824892502191)
(0.3960089759299293, -0.1083042324392327)

(0.3924586304930597, -0.111824892502191)
(0.397282784264105, -0.1131392518112505)

(0.3924586304930597, -0.111824892502191)
(0.388908285056192, -0.1153455525651467)

(0.3924586304930597, -0.111824892502191)
(0.3937324388272377, -0.1166599118742061)

(0.414888381254475, -0.0103345932722128)
(0.4184777669113089, -0.006763513614646528)

(0.414888381254475, -0.0103345932722128)
(0.4100176016262636, -0.009124779535229492)

(0.414888381254475, -0.0103345932722128)
(0.4136330878121506, -0.005502353094911265)

(0.414888381254475, -0.0103345932722128)
(0.4111967185622041, -0.01394267842939191)

(0.4184777669113089, -0.006763513614646528)
(0.4233606440600384, -0.008141419242141618)

(0.4184777669113089, -0.006763513614646528)
(0.4220526620703784, -0.003265375278940138)

(0.4184777669113089, -0.006763513614646528)
(0.4172096002328612, -0.001930249650938862)

(0.4184777669113089, -0.006763513614646528)
(0.4136330878121506, -0.005502353094911265)

(0.4233606440600384, -0.008141419242141618)
(0.4220526620703784, -0.003265375278940138)

(0.4233606440600384, -0.008141419242141618)
(0.428218802467651, -0.009518498415457183)

(0.4233606440600384, -0.008141419242141618)
(0.4269172450492798, -0.004631426960155225)

(0.4233606440600384, -0.008141419242141618)
(0.4246684136840251, -0.01301264226543882)

(0.4220526620703784, -0.003265375278940138)
(0.4172096002328612, -0.001930249650938862)

(0.4220526620703784, -0.003265375278940138)
(0.4207485929298275, 0.001589483382114797)

(0.4220526620703784, -0.003265375278940138)
(0.4255880609888474, 0.0002657740467270128)

(0.4220526620703784, -0.003265375278940138)
(0.4269172450492798, -0.004631426960155225)

(0.4172096002328612, -0.001930249650938862)
(0.4207485929298275, 0.001589483382114797)

(0.4172096002328612, -0.001930249650938862)
(0.4159265798301353, 0.002896650095046919)

(0.4172096002328612, -0.001930249650938862)
(0.4123886902443196, -0.0006364072847768656)

(0.4172096002328612, -0.001930249650938862)
(0.4136330878121506, -0.005502353094911265)

(0.4207485929298275, 0.001589483382114797)
(0.4255880609888474, 0.0002657740467270128)

(0.4207485929298275, 0.001589483382114797)
(0.4242826411491092, 0.00511748120328177)

(0.4207485929298275, 0.001589483382114797)
(0.4159265798301353, 0.002896650095046919)

(0.4207485929298275, 0.001589483382114797)
(0.4194614893397631, 0.006416329778431564)

(0.4255880609888474, 0.0002657740467270128)
(0.4242826411491092, 0.00511748120328177)

(0.4255880609888474, 0.0002657740467270128)
(0.4291033913284759, 0.003810062783258456)

(0.4255880609888474, 0.0002657740467270128)
(0.4304170504926389, -0.001067970422027508)

(0.4255880609888474, 0.0002657740467270128)
(0.4269172450492798, -0.004631426960155225)

(0.4242826411491092, 0.00511748120328177)
(0.4291033913284759, 0.003810062783258456)

(0.4242826411491092, 0.00511748120328177)
(0.4278196616605552, 0.008636623367143124)

(0.4242826411491092, 0.00511748120328177)
(0.4194614893397631, 0.006416329778431564)

(0.4242826411491092, 0.00511748120328177)
(0.4229991768295399, 0.009937995908505203)

(0.4291033913284759, 0.003810062783258456)
(0.4278196616605552, 0.008636623367143124)

(0.4291033913284759, 0.003810062783258456)
(0.4326356308415834, 0.007334052570646626)

(0.4291033913284759, 0.003810062783258456)
(0.4304170504926389, -0.001067970422027508)

(0.4291033913284759, 0.003810062783258456)
(0.4339142895380987, 0.002514077464918695)

(0.4278196616605552, 0.008636623367143124)
(0.4326356308415834, 0.007334052570646626)

(0.4278196616605552, 0.008636623367143124)
(0.4313548916584234, 0.0121566261985522)

(0.4278196616605552, 0.008636623367143124)
(0.4229991768295399, 0.009937995908505203)

(0.4278196616605552, 0.008636623367143124)
(0.4265375155694283, 0.01345853871631694)

(0.4159265798301353, 0.002896650095046919)
(0.4123886902443196, -0.0006364072847768656)

(0.4159265798301353, 0.002896650095046919)
(0.41111331979943, 0.00419929940005776)

(0.4159265798301353, 0.002896650095046919)
(0.4146456554033335, 0.007716081312332252)

(0.4159265798301353, 0.002896650095046919)
(0.4194614893397631, 0.006416329778431564)

(0.4326356308415834, 0.007334052570646626)
(0.4313548916584234, 0.0121566261985522)

(0.4326356308415834, 0.007334052570646626)
(0.4361708175187971, 0.01085428747573654)

(0.4326356308415834, 0.007334052570646626)
(0.4374489296506264, 0.006034533555632972)

(0.4326356308415834, 0.007334052570646626)
(0.4339142895380987, 0.002514077464918695)

(0.4313548916584234, 0.0121566261985522)
(0.4361708175187971, 0.01085428747573654)

(0.4313548916584234, 0.0121566261985522)
(0.434892063512641, 0.01567583652374777)

(0.4313548916584234, 0.0121566261985522)
(0.4300750014744741, 0.01697857172969681)

(0.4313548916584234, 0.0121566261985522)
(0.4265375155694283, 0.01345853871631694)

(0.336926911837336, -0.1729904728815324)
(0.3404772572742045, -0.169469812818575)

(0.336926911837336, -0.1729904728815324)
(0.3333765664004605, -0.176511132944517)

(0.336926911837336, -0.1729904728815324)
(0.3321027580662493, -0.1716761135726229)

(0.336926911837336, -0.1729904728815324)
(0.3356531035031226, -0.1681554535096554)

(0.363784787432449, -0.1219644548268441)
(0.3625222524628243, -0.1170880583034312)

(0.363784787432449, -0.1219644548268441)
(0.3589625125554963, -0.120643199325884)

(0.363784787432449, -0.1219644548268441)
(0.3602349023359113, -0.125483425281404)

(0.363784787432449, -0.1219644548268441)
(0.3650586759130694, -0.1267991800336697)

(0.3625222524628243, -0.1170880583034312)
(0.3589625125554963, -0.120643199325884)

(0.3625222524628243, -0.1170880583034312)
(0.3577002907348867, -0.1157656534371558)

(0.3625222524628243, -0.1170880583034312)
(0.3660827201845246, -0.113555348933597)

(0.3625222524628243, -0.1170880583034312)
(0.361304810951407, -0.1120461531744477)

(0.3589625125554963, -0.120643199325884)
(0.3577002907348867, -0.1157656534371558)

(0.3589625125554963, -0.120643199325884)
(0.3541390372739841, -0.119326349725304)

(0.3589625125554963, -0.120643199325884)
(0.3554110276041589, -0.124168041801526)

(0.3589625125554963, -0.120643199325884)
(0.3602349023359113, -0.125483425281404)

(0.3577002907348867, -0.1157656534371558)
(0.3541390372739841, -0.119326349725304)

(0.3577002907348867, -0.1157656534371558)
(0.3528653420213966, -0.1144909153047)

(0.3577002907348867, -0.1157656534371558)
(0.3564130169930513, -0.1109800567737465)

(0.3577002907348867, -0.1157656534371558)
(0.361304810951407, -0.1120461531744477)

(0.3541390372739841, -0.119326349725304)
(0.3528653420213966, -0.1144909153047)

(0.3541390372739841, -0.119326349725304)
(0.3493123261193138, -0.1180213768996618)

(0.3541390372739841, -0.119326349725304)
(0.3554110276041589, -0.124168041801526)

(0.3541390372739841, -0.119326349725304)
(0.3505867118689726, -0.1228542769569369)

(0.3528653420213966, -0.1144909153047)
(0.3493123261193138, -0.1180213768996618)

(0.3528653420213966, -0.1144909153047)
(0.3480389628626731, -0.1131847239389771)

(0.3528653420213966, -0.1144909153047)
(0.3564130169930513, -0.1109800567737465)

(0.3528653420213966, -0.1144909153047)
(0.3515959137064657, -0.1096304656108759)

(0.3493123261193138, -0.1180213768996618)
(0.3480389628626731, -0.1131847239389771)

(0.3493123261193138, -0.1180213768996618)
(0.3444882465278578, -0.116706745325824)

(0.3493123261193138, -0.1180213768996618)
(0.3505867118689726, -0.1228542769569369)

(0.3493123261193138, -0.1180213768996618)
(0.3457620181494142, -0.1215409050319883)

(0.3480389628626731, -0.1131847239389771)
(0.3444882465278578, -0.116706745325824)

(0.3480389628626731, -0.1131847239389771)
(0.3432136449624617, -0.1118759071541509)

(0.3480389628626731, -0.1131847239389771)
(0.3467619440483449, -0.1083468942575619)

(0.3480389628626731, -0.1131847239389771)
(0.3515959137064657, -0.1096304656108759)

(0.3444882465278578, -0.116706745325824)
(0.3432136449624617, -0.1118759071541509)

(0.3444882465278578, -0.116706745325824)
(0.3396625045830236, -0.1153779401413093)

(0.3444882465278578, -0.116706745325824)
(0.3409375869422981, -0.1202251792527246)

(0.3444882465278578, -0.116706745325824)
(0.3457620181494142, -0.1215409050319883)

(0.3432136449624617, -0.1118759071541509)
(0.3396625045830236, -0.1153779401413093)

(0.3432136449624617, -0.1118759071541509)
(0.3384049774565936, -0.1105406383733232)

(0.3432136449624617, -0.1118759071541509)
(0.3419354666513139, -0.1070642579117706)

(0.3432136449624617, -0.1118759071541509)
(0.3467619440483449, -0.1083468942575619)

(0.3396625045830236, -0.1153779401413093)
(0.3384049774565936, -0.1105406383733232)

(0.3396625045830236, -0.1153779401413093)
(0.3409375869422981, -0.1202251792527246)

(0.3396625045830236, -0.1153779401413093)
(0.3361075969151078, -0.1188661311280485)

(0.3396625045830236, -0.1153779401413093)
(0.3348637670758797, -0.1140032739148642)

(0.3384049774565936, -0.1105406383733232)
(0.3419354666513139, -0.1070642579117706)

(0.3384049774565936, -0.1105406383733232)
(0.3371631976029428, -0.1057502439352993)

(0.3384049774565936, -0.1105406383733232)
(0.3336685729943699, -0.1091918040612112)

(0.3384049774565936, -0.1105406383733232)
(0.3348637670758797, -0.1140032739148642)

(0.3419354666513139, -0.1070642579117706)
(0.3371631976029428, -0.1057502439352993)

(0.3419354666513139, -0.1070642579117706)
(0.3406646029593106, -0.1022831029236898)

(0.3419354666513139, -0.1070642579117706)
(0.3467619440483449, -0.1083468942575619)

(0.3419354666513139, -0.1070642579117706)
(0.345417347005571, -0.1035776747362496)

(0.3371631976029428, -0.1057502439352993)
(0.3406646029593106, -0.1022831029236898)

(0.3371631976029428, -0.1057502439352993)
(0.3359165221886231, -0.1009911051823722)

(0.3371631976029428, -0.1057502439352993)
(0.3325917956920542, -0.10439549896747)

(0.3371631976029428, -0.1057502439352993)
(0.3336685729943699, -0.1091918040612112)

(0.3406646029593106, -0.1022831029236898)
(0.3359165221886231, -0.1009911051823722)

(0.3406646029593106, -0.1022831029236898)
(0.3394011957205554, -0.09754496290141008)

(0.3406646029593106, -0.1022831029236898)
(0.3441409421133239, -0.09882001956818597)

(0.3406646029593106, -0.1022831029236898)
(0.345417347005571, -0.1035776747362496)

(0.3359165221886231, -0.1009911051823722)
(0.3394011957205554, -0.09754496290141008)

(0.3359165221886231, -0.1009911051823722)
(0.3346885558029726, -0.09625937223617809)

(0.3359165221886231, -0.1009911051823722)
(0.3325917956920542, -0.10439549896747)

(0.3359165221886231, -0.1009911051823722)
(0.331390799493634, -0.09964694515367166)

(0.3394011957205554, -0.09754496290141008)
(0.3346885558029726, -0.09625937223617809)

(0.3394011957205554, -0.09754496290141008)
(0.3381503954074007, -0.09282980869434038)

(0.3394011957205554, -0.09754496290141008)
(0.3441409421133239, -0.09882001956818597)

(0.3394011957205554, -0.09754496290141008)
(0.3428477308112779, -0.09410134215720901)

(0.3346885558029726, -0.09625937223617809)
(0.3381503954074007, -0.09282980869434038)

(0.3346885558029726, -0.09625937223617809)
(0.3334651686142941, -0.09155030187035391)

(0.3346885558029726, -0.09625937223617809)
(0.3301601413446294, -0.09492593808646846)

(0.3346885558029726, -0.09625937223617809)
(0.331390799493634, -0.09964694515367166)

(0.3381503954074007, -0.09282980869434038)
(0.3334651686142941, -0.09155030187035391)

(0.3381503954074007, -0.09282980869434038)
(0.3369078868568338, -0.08813831465634987)

(0.3381503954074007, -0.09282980869434038)
(0.3415949749749646, -0.0894003081663456)

(0.3381503954074007, -0.09282980869434038)
(0.3428477308112779, -0.09410134215720901)

(0.3334651686142941, -0.09155030187035391)
(0.3369078868568338, -0.08813831465634987)

(0.3334651686142941, -0.09155030187035391)
(0.3322461322119618, -0.08686483614017083)

(0.3334651686142941, -0.09155030187035391)
(0.3301601413446294, -0.09492593808646846)

(0.3334651686142941, -0.09155030187035391)
(0.3289713156018103, -0.09021779462802379)

(0.3369078868568338, -0.08813831465634987)
(0.3322461322119618, -0.08686483614017083)

(0.3369078868568338, -0.08813831465634987)
(0.3356733084847119, -0.08346878301717311)

(0.3369078868568338, -0.08813831465634987)
(0.3415949749749646, -0.0894003081663456)

(0.3369078868568338, -0.08813831465634987)
(0.3403936302312954, -0.08464180925721335)

(0.3322461322119618, -0.08686483614017083)
(0.3356733084847119, -0.08346878301717311)

(0.3322461322119618, -0.08686483614017083)
(0.3310332001984563, -0.08220119610845716)

(0.3322461322119618, -0.08686483614017083)
(0.3276117652021012, -0.08557248149938489)

(0.3322461322119618, -0.08686483614017083)
(0.3289713156018103, -0.09021779462802379)

(0.3356733084847119, -0.08346878301717311)
(0.3310332001984563, -0.08220119610845716)

(0.3356733084847119, -0.08346878301717311)
(0.3344901068245673, -0.07877712838892947)

(0.3356733084847119, -0.08346878301717311)
(0.3392495059785005, -0.07986599438992566)

(0.3356733084847119, -0.08346878301717311)
(0.3403936302312954, -0.08464180925721335)

(0.3310332001984563, -0.08220119610845716)
(0.3344901068245673, -0.07877712838892947)

(0.3310332001984563, -0.08220119610845716)
(0.3298309957082924, -0.07754869781925129)

(0.3310332001984563, -0.08220119610845716)
(0.3276117652021012, -0.08557248149938489)

(0.3310332001984563, -0.08220119610845716)
(0.3264721997684936, -0.08091786984868707)

(0.3344901068245673, -0.07877712838892947)
(0.3298309957082924, -0.07754869781925129)

(0.3344901068245673, -0.07877712838892947)
(0.3332642152499655, -0.07412719869133597)

(0.3344901068245673, -0.07877712838892947)
(0.3392495059785005, -0.07986599438992566)

(0.3344901068245673, -0.07877712838892947)
(0.3381087697917343, -0.07519321919819832)

(0.3298309957082924, -0.07754869781925129)
(0.3332642152499655, -0.07412719869133597)

(0.3298309957082924, -0.07754869781925129)
(0.3286301879254142, -0.07291143183287171)

(0.3298309957082924, -0.07754869781925129)
(0.3252227221510789, -0.07627375998293548)

(0.3298309957082924, -0.07754869781925129)
(0.3264721997684936, -0.08091786984868707)

(0.3332642152499655, -0.07412719869133597)
(0.3286301879254142, -0.07291143183287171)

(0.3332642152499655, -0.07412719869133597)
(0.3320052464637373, -0.06954762595223463)

(0.3332642152499655, -0.07412719869133597)
(0.3381087697917343, -0.07519321919819832)

(0.3332642152499655, -0.07412719869133597)
(0.336843018281734, -0.0706141590254905)

(0.3276117652021012, -0.08557248149938489)
(0.3264721997684936, -0.08091786984868707)

(0.3276117652021012, -0.08557248149938489)
(0.3289713156018103, -0.09021779462802379)

(0.3276117652021012, -0.08557248149938489)
(0.3237510286912072, -0.08410404563870158)

(0.3276117652021012, -0.08557248149938489)
(0.3248684395010781, -0.08868338848772594)

(0.3286301879254142, -0.07291143183287171)
(0.3320052464637373, -0.06954762595223463)

(0.3286301879254142, -0.07291143183287171)
(0.3274189651004588, -0.06830533096141397)

(0.3286301879254142, -0.07291143183287171)
(0.3252227221510789, -0.07627375998293548)

(0.3286301879254142, -0.07291143183287171)
(0.3241777605598027, -0.07159361273436882)

(0.3320052464637373, -0.06954762595223463)
(0.3274189651004588, -0.06830533096141397)

(0.3320052464637373, -0.06954762595223463)
(0.3307915258599118, -0.06496272243581619)

(0.3320052464637373, -0.06954762595223463)
(0.3353822498282198, -0.06620052908900612)

(0.3320052464637373, -0.06954762595223463)
(0.336843018281734, -0.0706141590254905)

(0.3325917956920542, -0.10439549896747)
(0.331390799493634, -0.09964694515367166)

(0.3325917956920542, -0.10439549896747)
(0.3336685729943699, -0.1091918040612112)

(0.3325917956920542, -0.10439549896747)
(0.3292655679869386, -0.1074406201862512)

(0.3325917956920542, -0.10439549896747)
(0.3285310588315654, -0.1027414153581715)

(0.3960089759299293, -0.1083042324392327)
(0.397282784264105, -0.1131392518112505)

(0.3960089759299293, -0.1083042324392327)
(0.400833129700974, -0.109618591748293)

(0.3960089759299293, -0.1083042324392327)
(0.3947351675957534, -0.1034692130672149)

(0.3960089759299293, -0.1083042324392327)
(0.3995593213667986, -0.1047835723762747)

(0.397282784264105, -0.1131392518112505)
(0.400833129700974, -0.109618591748293)

(0.397282784264105, -0.1131392518112505)
(0.4021069380351497, -0.1144536111203108)

(0.397282784264105, -0.1131392518112505)
(0.3985565925982829, -0.1179742711832666)

(0.397282784264105, -0.1131392518112505)
(0.3937324388272377, -0.1166599118742061)

(0.400833129700974, -0.109618591748293)
(0.4021069380351497, -0.1144536111203108)

(0.400833129700974, -0.109618591748293)
(0.4056572834720186, -0.1109329510573535)

(0.400833129700974, -0.109618591748293)
(0.4043834751378426, -0.1060979316853361)

(0.400833129700974, -0.109618591748293)
(0.3995593213667986, -0.1047835723762747)

(0.4021069380351497, -0.1144536111203108)
(0.4056572834720186, -0.1109329510573535)

(0.4021069380351497, -0.1144536111203108)
(0.4069310918061946, -0.1157679704293709)

(0.4021069380351497, -0.1144536111203108)
(0.3985565925982829, -0.1179742711832666)

(0.4021069380351497, -0.1144536111203108)
(0.4033807463693274, -0.1192886304923261)

(0.4056572834720186, -0.1109329510573535)
(0.4069310918061946, -0.1157679704293709)

(0.4056572834720186, -0.1109329510573535)
(0.4104814372430637, -0.1122473103664135)

(0.4056572834720186, -0.1109329510573535)
(0.4043834751378426, -0.1060979316853361)

(0.4056572834720186, -0.1109329510573535)
(0.4092076289088898, -0.1074122909943934)

(0.4069310918061946, -0.1157679704293709)
(0.4104814372430637, -0.1122473103664135)

(0.4069310918061946, -0.1157679704293709)
(0.4117552455772396, -0.1170823297384315)

(0.4069310918061946, -0.1157679704293709)
(0.4082049001403723, -0.1206029898013877)

(0.4069310918061946, -0.1157679704293709)
(0.4033807463693274, -0.1192886304923261)

(0.4104814372430637, -0.1122473103664135)
(0.4117552455772396, -0.1170823297384315)

(0.4104814372430637, -0.1122473103664135)
(0.415305591014108, -0.1135616696754742)

(0.4104814372430637, -0.1122473103664135)
(0.4140317826799347, -0.1087266503034552)

(0.4104814372430637, -0.1122473103664135)
(0.4092076289088898, -0.1074122909943934)

(0.4117552455772396, -0.1170823297384315)
(0.415305591014108, -0.1135616696754742)

(0.4117552455772396, -0.1170823297384315)
(0.4165793993482849, -0.1183966890474917)

(0.4117552455772396, -0.1170823297384315)
(0.4082049001403723, -0.1206029898013877)

(0.4117552455772396, -0.1170823297384315)
(0.4130290539114184, -0.1219173491104479)

(0.415305591014108, -0.1135616696754742)
(0.4165793993482849, -0.1183966890474917)

(0.415305591014108, -0.1135616696754742)
(0.420129744785153, -0.1148760289845341)

(0.415305591014108, -0.1135616696754742)
(0.4140317826799347, -0.1087266503034552)

(0.415305591014108, -0.1135616696754742)
(0.4188559299335425, -0.1100410113295653)

(0.4165793993482849, -0.1183966890474917)
(0.420129744785153, -0.1148760289845341)

(0.4165793993482849, -0.1183966890474917)
(0.4214035531193294, -0.1197110483565506)

(0.4165793993482849, -0.1183966890474917)
(0.4178532076824623, -0.1232317084195075)

(0.4165793993482849, -0.1183966890474917)
(0.4130290539114184, -0.1219173491104479)

(0.420129744785153, -0.1148760289845341)
(0.4214035531193294, -0.1197110483565506)

(0.420129744785153, -0.1148760289845341)
(0.4249538985561983, -0.1161903882935934)

(0.420129744785153, -0.1148760289845341)
(0.4236800902220224, -0.1113553689215771)

(0.420129744785153, -0.1148760289845341)
(0.4188559299335425, -0.1100410113295653)

(0.4214035531193294, -0.1197110483565506)
(0.4249538985561983, -0.1161903882935934)

(0.4214035531193294, -0.1197110483565506)
(0.4262277068903744, -0.1210254076656107)

(0.4214035531193294, -0.1197110483565506)
(0.4178532076824623, -0.1232317084195075)

(0.4214035531193294, -0.1197110483565506)
(0.4226773614535063, -0.1245460677285665)

(0.4249538985561983, -0.1161903882935934)
(0.4262277068903744, -0.1210254076656107)

(0.4249538985561983, -0.1161903882935934)
(0.4297780523272433, -0.1175047476026533)

(0.4249538985561983, -0.1161903882935934)
(0.4236800902220224, -0.1113553689215771)

(0.4249538985561983, -0.1161903882935934)
(0.4285042286305452, -0.1126697846164116)

(0.4262277068903744, -0.1210254076656107)
(0.4297780523272433, -0.1175047476026533)

(0.4262277068903744, -0.1210254076656107)
(0.4310518606614193, -0.1223397669746704)

(0.4262277068903744, -0.1210254076656107)
(0.42750151522455, -0.1258604270376273)

(0.4262277068903744, -0.1210254076656107)
(0.4226773614535063, -0.1245460677285665)

(0.4297780523272433, -0.1175047476026533)
(0.4310518606614193, -0.1223397669746704)

(0.4297780523272433, -0.1175047476026533)
(0.4346022060982886, -0.1188191069117128)

(0.4297780523272433, -0.1175047476026533)
(0.4333283977641125, -0.1139840875396957)

(0.4297780523272433, -0.1175047476026533)
(0.4285042286305452, -0.1126697846164116)

(0.4310518606614193, -0.1223397669746704)
(0.42750151522455, -0.1258604270376273)

(0.4310518606614193, -0.1223397669746704)
(0.4323256689955952, -0.1271747863466876)

(0.4310518606614193, -0.1223397669746704)
(0.4346022060982886, -0.1188191069117128)

(0.4310518606614193, -0.1223397669746704)
(0.4358760143716188, -0.1236541264967555)

(0.42750151522455, -0.1258604270376273)
(0.4323256689955952, -0.1271747863466876)

(0.42750151522455, -0.1258604270376273)
(0.4287753235587262, -0.1306954464096451)

(0.42750151522455, -0.1258604270376273)
(0.4239511697876813, -0.1293810871005837)

(0.42750151522455, -0.1258604270376273)
(0.4226773614535063, -0.1245460677285665)

(0.4323256689955952, -0.1271747863466876)
(0.4287753235587262, -0.1306954464096451)

(0.4323256689955952, -0.1271747863466876)
(0.4335994773297712, -0.1320098057187056)

(0.4323256689955952, -0.1271747863466876)
(0.4371498227666435, -0.1284891456557472)

(0.4323256689955952, -0.1271747863466876)
(0.4358760143716188, -0.1236541264967555)

(0.4287753235587262, -0.1306954464096451)
(0.4335994773297712, -0.1320098057187056)

(0.4287753235587262, -0.1306954464096451)
(0.4300491318929023, -0.1355304657816628)

(0.4287753235587262, -0.1306954464096451)
(0.4252249781218577, -0.1342161064726017)

(0.4287753235587262, -0.1306954464096451)
(0.4239511697876813, -0.1293810871005837)

(0.4335994773297712, -0.1320098057187056)
(0.4300491318929023, -0.1355304657816628)

(0.4335994773297712, -0.1320098057187056)
(0.434873285663947, -0.1368448250907233)

(0.4335994773297712, -0.1320098057187056)
(0.4371498227666435, -0.1284891456557472)

(0.4335994773297712, -0.1320098057187056)
(0.4384236311015209, -0.1333241650097382)

(0.4300491318929023, -0.1355304657816628)
(0.434873285663947, -0.1368448250907233)

(0.4300491318929023, -0.1355304657816628)
(0.4313229402270778, -0.1403654851536801)

(0.4300491318929023, -0.1355304657816628)
(0.4252249781218577, -0.1342161064726017)

(0.4300491318929023, -0.1355304657816628)
(0.4264987864560332, -0.1390511258446188)

(0.434873285663947, -0.1368448250907233)
(0.4313229402270778, -0.1403654851536801)

(0.434873285663947, -0.1368448250907233)
(0.4361470939981225, -0.141679844462741)

(0.434873285663947, -0.1368448250907233)
(0.4396974394349931, -0.1381591843997836)

(0.434873285663947, -0.1368448250907233)
(0.4384236311015209, -0.1333241650097382)

(0.4313229402270778, -0.1403654851536801)
(0.4361470939981225, -0.141679844462741)

(0.4313229402270778, -0.1403654851536801)
(0.4325967485612529, -0.1452005045256977)

(0.4313229402270778, -0.1403654851536801)
(0.4277725947902087, -0.1438861452166365)

(0.4313229402270778, -0.1403654851536801)
(0.4264987864560332, -0.1390511258446188)

(0.4361470939981225, -0.141679844462741)
(0.4325967485612529, -0.1452005045256977)

(0.4361470939981225, -0.141679844462741)
(0.4374209023322978, -0.1465148638347587)

(0.4361470939981225, -0.141679844462741)
(0.4396974394349931, -0.1381591843997836)

(0.4361470939981225, -0.141679844462741)
(0.4409712477693247, -0.1429942037694782)

(0.4325967485612529, -0.1452005045256977)
(0.4374209023322978, -0.1465148638347587)

(0.4325967485612529, -0.1452005045256977)
(0.4338705568954285, -0.1500355238977153)

(0.4325967485612529, -0.1452005045256977)
(0.4290464031243839, -0.1487211645886544)

(0.4325967485612529, -0.1452005045256977)
(0.4277725947902087, -0.1438861452166365)

(0.4374209023322978, -0.1465148638347587)
(0.4338705568954285, -0.1500355238977153)

(0.4374209023322978, -0.1465148638347587)
(0.4386947106664728, -0.1513498832067763)

(0.4374209023322978, -0.1465148638347587)
(0.442245056103342, -0.1478292231438178)

(0.4374209023322978, -0.1465148638347587)
(0.4409712477693247, -0.1429942037694782)

(0.4338705568954285, -0.1500355238977153)
(0.4386947106664728, -0.1513498832067763)

(0.4338705568954285, -0.1500355238977153)
(0.4351443652296033, -0.1548705432697332)

(0.4338705568954285, -0.1500355238977153)
(0.4290464031243839, -0.1487211645886544)

(0.4338705568954285, -0.1500355238977153)
(0.4303202114585598, -0.1535561839606721)

(0.4386947106664728, -0.1513498832067763)
(0.4351443652296033, -0.1548705432697332)

(0.4386947106664728, -0.1513498832067763)
(0.4399685190006478, -0.156184902578794)

(0.4386947106664728, -0.1513498832067763)
(0.442245056103342, -0.1478292231438178)

(0.4386947106664728, -0.1513498832067763)
(0.4435188644375175, -0.1526642425158363)

(0.4351443652296033, -0.1548705432697332)
(0.4399685190006478, -0.156184902578794)

(0.4351443652296033, -0.1548705432697332)
(0.4364181735637788, -0.1597055626417508)

(0.4351443652296033, -0.1548705432697332)
(0.4303202114585598, -0.1535561839606721)

(0.4351443652296033, -0.1548705432697332)
(0.4315940197927342, -0.1583912033326898)

(0.4399685190006478, -0.156184902578794)
(0.4364181735637788, -0.1597055626417508)

(0.4399685190006478, -0.156184902578794)
(0.441242327334823, -0.1610199219508115)

(0.4399685190006478, -0.156184902578794)
(0.4447926727716924, -0.1574992618878548)

(0.4399685190006478, -0.156184902578794)
(0.4435188644375175, -0.1526642425158363)

(0.4364181735637788, -0.1597055626417508)
(0.441242327334823, -0.1610199219508115)

(0.4364181735637788, -0.1597055626417508)
(0.4376919818979534, -0.1645405820137683)

(0.4364181735637788, -0.1597055626417508)
(0.4328678281269089, -0.1632262227047075)

(0.4364181735637788, -0.1597055626417508)
(0.4315940197927342, -0.1583912033326898)

(0.441242327334823, -0.1610199219508115)
(0.4376919818979534, -0.1645405820137683)

(0.441242327334823, -0.1610199219508115)
(0.4447926727716924, -0.1574992618878548)

(0.441242327334823, -0.1610199219508115)
(0.4460664811058678, -0.1623342812598724)

(0.441242327334823, -0.1610199219508115)
(0.4425161356689979, -0.1658549413228299)

(0.4376919818979534, -0.1645405820137683)
(0.4328678281269089, -0.1632262227047075)

(0.4376919818979534, -0.1645405820137683)
(0.4341416364610836, -0.168061242076725)

(0.4376919818979534, -0.1645405820137683)
(0.4389657902321281, -0.1693756013857865)

(0.4376919818979534, -0.1645405820137683)
(0.4425161356689979, -0.1658549413228299)

(0.4346022060982886, -0.1188191069117128)
(0.4333283977641125, -0.1139840875396957)

(0.4346022060982886, -0.1188191069117128)
(0.4381525515351576, -0.1152984468487555)

(0.4346022060982886, -0.1188191069117128)
(0.4394263595036613, -0.1201334675540955)

(0.4346022060982886, -0.1188191069117128)
(0.4358760143716188, -0.1236541264967555)

(0.4333283977641125, -0.1139840875396957)
(0.4381525515351576, -0.1152984468487555)

(0.4333283977641125, -0.1139840875396957)
(0.4368786641937245, -0.1104637174607274)

(0.4333283977641125, -0.1139840875396957)
(0.432054497254804, -0.109149406482332)

(0.4333283977641125, -0.1139840875396957)
(0.4285042286305452, -0.1126697846164116)

(0.4328678281269089, -0.1632262227047075)
(0.4341416364610836, -0.168061242076725)

(0.4328678281269089, -0.1632262227047075)
(0.4280436743558641, -0.1619118633956464)

(0.4328678281269089, -0.1632262227047075)
(0.4293174826900388, -0.1667468827676639)

(0.4328678281269089, -0.1632262227047075)
(0.4315940197927342, -0.1583912033326898)

(0.4341416364610836, -0.168061242076725)
(0.4389657902321281, -0.1693756013857865)

(0.4341416364610836, -0.168061242076725)
(0.4354154447952586, -0.1728962614487428)

(0.4341416364610836, -0.168061242076725)
(0.4305912910242138, -0.1715819021396815)

(0.4341416364610836, -0.168061242076725)
(0.4293174826900388, -0.1667468827676639)

(0.4389657902321281, -0.1693756013857865)
(0.4354154447952586, -0.1728962614487428)

(0.4389657902321281, -0.1693756013857865)
(0.4425161356689979, -0.1658549413228299)

(0.4389657902321281, -0.1693756013857865)
(0.4402395985663024, -0.1742106207578042)

(0.4389657902321281, -0.1693756013857865)
(0.4437899440031713, -0.1706899606948479)

(0.4354154447952586, -0.1728962614487428)
(0.4305912910242138, -0.1715819021396815)

(0.4354154447952586, -0.1728962614487428)
(0.4318650993583887, -0.1764169215116994)

(0.4354154447952586, -0.1728962614487428)
(0.4366892531294333, -0.1777312808207605)

(0.4354154447952586, -0.1728962614487428)
(0.4402395985663024, -0.1742106207578042)

(0.4305912910242138, -0.1715819021396815)
(0.4318650993583887, -0.1764169215116994)

(0.4305912910242138, -0.1715819021396815)
(0.4270409455873439, -0.1751025622026381)

(0.4305912910242138, -0.1715819021396815)
(0.4257671372531691, -0.1702675428306204)

(0.4305912910242138, -0.1715819021396815)
(0.4293174826900388, -0.1667468827676639)

(0.4318650993583887, -0.1764169215116994)
(0.4270409455873439, -0.1751025622026381)

(0.4318650993583887, -0.1764169215116994)
(0.4366892531294333, -0.1777312808207605)

(0.4318650993583887, -0.1764169215116994)
(0.4331389076925637, -0.1812519408837171)

(0.4318650993583887, -0.1764169215116994)
(0.4282573315752972, -0.1799433983368926)

(0.4270409455873439, -0.1751025622026381)
(0.4257671372531691, -0.1702675428306204)

(0.4270409455873439, -0.1751025622026381)
(0.4222167918162994, -0.1737882028935769)

(0.4270409455873439, -0.1751025622026381)
(0.4234906001504746, -0.1786232222655953)

(0.4270409455873439, -0.1751025622026381)
(0.4282573315752972, -0.1799433983368926)

(0.4366892531294333, -0.1777312808207605)
(0.4331389076925637, -0.1812519408837171)

(0.4366892531294333, -0.1777312808207605)
(0.4379630614636083, -0.1825663001927779)

(0.4366892531294333, -0.1777312808207605)
(0.441513406900477, -0.1790456401298214)

(0.4366892531294333, -0.1777312808207605)
(0.4402395985663024, -0.1742106207578042)

(0.4331389076925637, -0.1812519408837171)
(0.4379630614636083, -0.1825663001927779)

(0.4331389076925637, -0.1812519408837171)
(0.4341786984054518, -0.186178689179457)

(0.4331389076925637, -0.1812519408837171)
(0.4292440281783575, -0.184807501520083)

(0.4331389076925637, -0.1812519408837171)
(0.4282573315752972, -0.1799433983368926)

(0.4379630614636083, -0.1825663001927779)
(0.4341786984054518, -0.186178689179457)

(0.4379630614636083, -0.1825663001927779)
(0.4391978668609022, -0.1874166077187494)

(0.4379630614636083, -0.1825663001927779)
(0.441513406900477, -0.1790456401298214)

(0.4379630614636083, -0.1825663001927779)
(0.4427807448400306, -0.1838831957310818)

(0.4341786984054518, -0.186178689179457)
(0.4391978668609022, -0.1874166077187494)

(0.4341786984054518, -0.186178689179457)
(0.4354070033132654, -0.1910315447310874)

(0.4341786984054518, -0.186178689179457)
(0.4292440281783575, -0.184807501520083)

(0.4341786984054518, -0.186178689179457)
(0.4305123897945828, -0.1899305727698048)

(0.4391978668609022, -0.1874166077187494)
(0.4354070033132654, -0.1910315447310874)

(0.4391978668609022, -0.1874166077187494)
(0.4404575908012026, -0.1922571478130275)

(0.4391978668609022, -0.1874166077187494)
(0.4440456751908861, -0.1887216950455482)

(0.4391978668609022, -0.1874166077187494)
(0.4427807448400306, -0.1838831957310818)

(0.4354070033132654, -0.1910315447310874)
(0.4404575908012026, -0.1922571478130275)

(0.4354070033132654, -0.1910315447310874)
(0.4368823049443959, -0.1958784795925695)

(0.4354070033132654, -0.1910315447310874)
(0.4317059834276826, -0.1951728213971125)

(0.4354070033132654, -0.1910315447310874)
(0.4305123897945828, -0.1899305727698048)

(0.4404575908012026, -0.1922571478130275)
(0.4368823049443959, -0.1958784795925695)

(0.4404575908012026, -0.1922571478130275)
(0.4417626339525565, -0.1970950732203327)

(0.4404575908012026, -0.1922571478130275)
(0.4440456751908861, -0.1887216950455482)

(0.4404575908012026, -0.1922571478130275)
(0.4453197838659538, -0.1935591215724403)

(0.4361708175187971, 0.01085428747573654)
(0.434892063512641, 0.01567583652374777)

(0.4361708175187971, 0.01085428747573654)
(0.4374489296506264, 0.006034533555632972)

(0.4361708175187971, 0.01085428747573654)
(0.4409824347854769, 0.009550827061614276)

(0.4361708175187971, 0.01085428747573654)
(0.4397447187950246, 0.01431048466077892)

(0.434892063512641, 0.01567583652374777)
(0.4300750014744741, 0.01697857172969681)

(0.434892063512641, 0.01567583652374777)
(0.4336116788931348, 0.02049666100215874)

(0.434892063512641, 0.01567583652374777)
(0.4384287184406959, 0.01919560792343374)

(0.434892063512641, 0.01567583652374777)
(0.4397447187950246, 0.01431048466077892)

(0.4374489296506264, 0.006034533555632972)
(0.4409824347854769, 0.009550827061614276)

(0.4374489296506264, 0.006034533555632972)
(0.4422603634744343, 0.004734532172898379)

(0.4374489296506264, 0.006034533555632972)
(0.4387300417453681, 0.001219424587983319)

(0.4374489296506264, 0.006034533555632972)
(0.4339142895380987, 0.002514077464918695)

(0.4300750014744741, 0.01697857172969681)
(0.4336116788931348, 0.02049666100215874)

(0.4300750014744741, 0.01697857172969681)
(0.4287954270094818, 0.02179877143493403)

(0.4300750014744741, 0.01697857172969681)
(0.4252601711112648, 0.01828248923764575)

(0.4300750014744741, 0.01697857172969681)
(0.4265375155694283, 0.01345853871631694)

(0.4336116788931348, 0.02049666100215874)
(0.4384287184406959, 0.01919560792343374)

(0.4336116788931348, 0.02049666100215874)
(0.4371479923149827, 0.02401593321617308)

(0.4336116788931348, 0.02049666100215874)
(0.4287954270094818, 0.02179877143493403)

(0.4336116788931348, 0.02049666100215874)
(0.4323303248634641, 0.02531599936804776)

(0.4384287184406959, 0.01919560792343374)
(0.4371479923149827, 0.02401593321617308)

(0.4384287184406959, 0.01919560792343374)
(0.4419642511538296, 0.02271506614624446)

(0.4384287184406959, 0.01919560792343374)
(0.4432839789712582, 0.0178134055532802)

(0.4384287184406959, 0.01919560792343374)
(0.4397447187950246, 0.01431048466077892)

(0.4371479923149827, 0.02401593321617308)
(0.4419642511538296, 0.02271506614624446)

(0.4371479923149827, 0.02401593321617308)
(0.4406834374530546, 0.02753565657969068)

(0.4371479923149827, 0.02401593321617308)
(0.4323303248634641, 0.02531599936804776)

(0.4371479923149827, 0.02401593321617308)
(0.4358651740612833, 0.02883573088529685)

(0.4368823049443959, -0.1958784795925695)
(0.4317059834276826, -0.1951728213971125)

(0.4368823049443959, -0.1958784795925695)
(0.4417626339525565, -0.1970950732203327)

(0.4368823049443959, -0.1958784795925695)
(0.4382562842210129, -0.2006785338410105)

(0.4368823049443959, -0.1958784795925695)
(0.4332744291324666, -0.1998761686399742)

(0.4317059834276826, -0.1951728213971125)
(0.4284230143076028, -0.1994544373139795)

(0.4317059834276826, -0.1951728213971125)
(0.4332744291324666, -0.1998761686399742)

(0.4317059834276826, -0.1951728213971125)
(0.4269294897389315, -0.1945323178070687)

(0.4317059834276826, -0.1951728213971125)
(0.4305123897945828, -0.1899305727698048)

(0.4417626339525565, -0.1970950732203327)
(0.4382562842210129, -0.2006785338410105)

(0.4417626339525565, -0.1970950732203327)
(0.4430583432466693, -0.2019247494109697)

(0.4417626339525565, -0.1970950732203327)
(0.4453197838659538, -0.1935591215724403)

(0.4417626339525565, -0.1970950732203327)
(0.4466028994124434, -0.1983949096950841)

(0.3274189651004588, -0.06830533096141397)
(0.3307915258599118, -0.06496272243581619)

(0.3274189651004588, -0.06830533096141397)
(0.3262114292199579, -0.06372431651040349)

(0.3274189651004588, -0.06830533096141397)
(0.3228600013088792, -0.06704355647374108)

(0.3274189651004588, -0.06830533096141397)
(0.3241777605598027, -0.07159361273436882)

(0.3307915258599118, -0.06496272243581619)
(0.3353822498282198, -0.06620052908900612)

(0.3307915258599118, -0.06496272243581619)
(0.3341682910092959, -0.06160554841191086)

(0.3307915258599118, -0.06496272243581619)
(0.3262114292199579, -0.06372431651040349)

(0.3307915258599118, -0.06496272243581619)
(0.3295920487033421, -0.06034191876961784)

(0.4381525515351576, -0.1152984468487555)
(0.4368786641937245, -0.1104637174607274)

(0.4381525515351576, -0.1152984468487555)
(0.4417028838041506, -0.1117778351164629)

(0.4381525515351576, -0.1152984468487555)
(0.4429767031115615, -0.1166128142129262)

(0.4381525515351576, -0.1152984468487555)
(0.4394263595036613, -0.1201334675540955)

(0.4368786641937245, -0.1104637174607274)
(0.4417028838041506, -0.1117778351164629)

(0.4368786641937245, -0.1104637174607274)
(0.4404245564393162, -0.1069394075713854)

(0.4368786641937245, -0.1104637174607274)
(0.432054497254804, -0.109149406482332)

(0.4368786641937245, -0.1104637174607274)
(0.4355993885461778, -0.1056272229047506)

(0.3353822498282198, -0.06620052908900612)
(0.3341682910092959, -0.06160554841191086)

(0.3353822498282198, -0.06620052908900612)
(0.3387334027462332, -0.06280676963765441)

(0.3353822498282198, -0.06620052908900612)
(0.3401960788644532, -0.06713438242094535)

(0.3353822498282198, -0.06620052908900612)
(0.336843018281734, -0.0706141590254905)

(0.3341682910092959, -0.06160554841191086)
(0.3387334027462332, -0.06280676963765441)

(0.3341682910092959, -0.06160554841191086)
(0.3375515992807077, -0.05822592101504891)

(0.3341682910092959, -0.06160554841191086)
(0.3329607869787867, -0.05695025256514165)

(0.3341682910092959, -0.06160554841191086)
(0.3295920487033421, -0.06034191876961784)

(0.4287954270094818, 0.02179877143493403)
(0.4252601711112648, 0.01828248923764575)

(0.4287954270094818, 0.02179877143493403)
(0.4239805884679824, 0.0231004433851629)

(0.4287954270094818, 0.02179877143493403)
(0.4323303248634641, 0.02531599936804776)

(0.4287954270094818, 0.02179877143493403)
(0.4275140873835319, 0.02661551352883067)

(0.4382562842210129, -0.2006785338410105)
(0.4430583432466693, -0.2019247494109697)

(0.4382562842210129, -0.2006785338410105)
(0.4395818881699095, -0.2054416897536831)

(0.4382562842210129, -0.2006785338410105)
(0.4332744291324666, -0.1998761686399742)

(0.4382562842210129, -0.2006785338410105)
(0.4349013933095961, -0.2044805601603339)

(0.4430583432466693, -0.2019247494109697)
(0.4395818881699095, -0.2054416897536831)

(0.4430583432466693, -0.2019247494109697)
(0.4443444343432877, -0.2067469010095326)

(0.4430583432466693, -0.2019247494109697)
(0.4478845118472091, -0.2032247162710398)

(0.4430583432466693, -0.2019247494109697)
(0.4466028994124434, -0.1983949096950841)

(0.4396974394349931, -0.1381591843997836)
(0.4432477848742548, -0.1346385242956327)

(0.4396974394349931, -0.1381591843997836)
(0.4445215932069835, -0.1394735436949087)

(0.4396974394349931, -0.1381591843997836)
(0.4384236311015209, -0.1333241650097382)

(0.4396974394349931, -0.1381591843997836)
(0.4409712477693247, -0.1429942037694782)

(0.3387334027462332, -0.06280676963765441)
(0.3375515992807077, -0.05822592101504891)

(0.3387334027462332, -0.06280676963765441)
(0.3421212328973506, -0.05943343589370421)

(0.3387334027462332, -0.06280676963765441)
(0.3401960788644532, -0.06713438242094535)

(0.3387334027462332, -0.06280676963765441)
(0.3437170247006959, -0.06373193381904974)

(0.3375515992807077, -0.05822592101504891)
(0.3421212328973506, -0.05943343589370421)

(0.3375515992807077, -0.05822592101504891)
(0.3409421412999438, -0.05484838531099957)

(0.3375515992807077, -0.05822592101504891)
(0.3329607869787867, -0.05695025256514165)

(0.3375515992807077, -0.05822592101504891)
(0.3363608057365067, -0.05354244414051899)

(0.4190451931415237, -0.04277325127796307)
(0.4225957719593827, -0.03925249620553455)

(0.4190451931415237, -0.04277325127796307)
(0.423868904434046, -0.04408740238296044)

(0.4190451931415237, -0.04277325127796307)
(0.4203188003716898, -0.04760824715204207)

(0.4190451931415237, -0.04277325127796307)
(0.4154940569097318, -0.0462940477561514)

(0.3421212328973506, -0.05943343589370421)
(0.3409421412999438, -0.05484838531099957)

(0.3421212328973506, -0.05943343589370421)
(0.3455146225895286, -0.05605354201125115)

(0.3421212328973506, -0.05943343589370421)
(0.3469880993953436, -0.0603068633893715)

(0.3421212328973506, -0.05943343589370421)
(0.3437170247006959, -0.06373193381904974)

(0.3409421412999438, -0.05484838531099957)
(0.3455146225895286, -0.05605354201125115)

(0.3409421412999438, -0.05484838531099957)
(0.3443493187036033, -0.05148094540428921)

(0.3409421412999438, -0.05484838531099957)
(0.3397327094288987, -0.05020016878811352)

(0.3409421412999438, -0.05484838531099957)
(0.3363608057365067, -0.05354244414051899)

(0.4395818881699095, -0.2054416897536831)
(0.4443444343432877, -0.2067469010095326)

(0.4395818881699095, -0.2054416897536831)
(0.4407817576976135, -0.2102620571158234)

(0.4395818881699095, -0.2054416897536831)
(0.4361683176263401, -0.2090034967250208)

(0.4395818881699095, -0.2054416897536831)
(0.4349013933095961, -0.2044805601603339)

(0.4443444343432877, -0.2067469010095326)
(0.4407817576976135, -0.2102620571158234)

(0.4443444343432877, -0.2067469010095326)
(0.4456079666701245, -0.211577333750996)

(0.4443444343432877, -0.2067469010095326)
(0.4478845118472091, -0.2032247162710398)

(0.4443444343432877, -0.2067469010095326)
(0.4491589985235221, -0.208057489790872)

(0.4407817576976135, -0.2102620571158234)
(0.4456079666701245, -0.211577333750996)

(0.4407817576976135, -0.2102620571158234)
(0.4420559085653657, -0.2150972293755262)

(0.4407817576976135, -0.2102620571158234)
(0.4361683176263401, -0.2090034967250208)

(0.4407817576976135, -0.2102620571158234)
(0.4370870231571226, -0.2137377501419775)

(0.4456079666701245, -0.211577333750996)
(0.4420559085653657, -0.2150972293755262)

(0.4456079666701245, -0.211577333750996)
(0.4468798654378572, -0.2164115008001702)

(0.4456079666701245, -0.211577333750996)
(0.4491589985235221, -0.208057489790872)

(0.4456079666701245, -0.211577333750996)
(0.4504300652397019, -0.2128907757339518)

(0.4420559085653657, -0.2150972293755262)
(0.4468798654378572, -0.2164115008001702)

(0.4420559085653657, -0.2150972293755262)
(0.4433294557273961, -0.2199321321750176)

(0.4420559085653657, -0.2150972293755262)
(0.4384917913681082, -0.2186331053014427)

(0.4420559085653657, -0.2150972293755262)
(0.4370870231571226, -0.2137377501419775)

(0.4468798654378572, -0.2164115008001702)
(0.4433294557273961, -0.2199321321750176)

(0.4468798654378572, -0.2164115008001702)
(0.4481535281370072, -0.2212464551689203)

(0.4468798654378572, -0.2164115008001702)
(0.451703897846381, -0.2177258059398422)

(0.4468798654378572, -0.2164115008001702)
(0.4504300652397019, -0.2128907757339518)

(0.4433294557273961, -0.2199321321750176)
(0.4481535281370072, -0.2212464551689203)

(0.4433294557273961, -0.2199321321750176)
(0.4446031962603759, -0.2247671212844029)

(0.4433294557273961, -0.2199321321750176)
(0.439779044749371, -0.2234527629840959)

(0.4433294557273961, -0.2199321321750176)
(0.4384917913681082, -0.2186331053014427)

(0.4481535281370072, -0.2212464551689203)
(0.4446031962603759, -0.2247671212844029)

(0.4481535281370072, -0.2212464551689203)
(0.451703897846381, -0.2177258059398422)

(0.4481535281370072, -0.2212464551689203)
(0.45297768595347, -0.2225608162836271)

(0.4481535281370072, -0.2212464551689203)
(0.449427339517831, -0.2260814759007896)

(0.4446031962603759, -0.2247671212844029)
(0.439779044749371, -0.2234527629840959)

(0.4446031962603759, -0.2247671212844029)
(0.4410528421600193, -0.2282877774804677)

(0.4446031962603759, -0.2247671212844029)
(0.4458769910343112, -0.2296021346038944)

(0.4446031962603759, -0.2247671212844029)
(0.449427339517831, -0.2260814759007896)

(0.4419642511538296, 0.02271506614624446)
(0.4406834374530546, 0.02753565657969068)

(0.4419642511538296, 0.02271506614624446)
(0.4454810818883535, 0.02622974490436714)

(0.4419642511538296, 0.02271506614624446)
(0.4467787935249852, 0.02141515740869853)

(0.4419642511538296, 0.02271506614624446)
(0.4432839789712582, 0.0178134055532802)

(0.4406834374530546, 0.02753565657969068)
(0.4454810818883535, 0.02622974490436714)

(0.4406834374530546, 0.02753565657969068)
(0.4442168423969818, 0.0310550060724865)

(0.4406834374530546, 0.02753565657969068)
(0.4394001316375095, 0.03235644834788021)

(0.4406834374530546, 0.02753565657969068)
(0.4358651740612833, 0.02883573088529685)

(0.4417028838041506, -0.1117778351164629)
(0.4404245564393162, -0.1069394075713854)

(0.4417028838041506, -0.1117778351164629)
(0.4452524848478272, -0.1082565748042186)

(0.4417028838041506, -0.1117778351164629)
(0.4429767031115615, -0.1166128142129262)

(0.4417028838041506, -0.1117778351164629)
(0.4465268726652366, -0.1130920255335471)

(0.4404245564393162, -0.1069394075713854)
(0.4452524848478272, -0.1082565748042186)

(0.4404245564393162, -0.1069394075713854)
(0.4439741146193635, -0.1034177491784933)

(0.4404245564393162, -0.1069394075713854)
(0.4391482014229596, -0.1020973837459569)

(0.4404245564393162, -0.1069394075713854)
(0.4355993885461778, -0.1056272229047506)

(0.3455146225895286, -0.05605354201125115)
(0.3443493187036033, -0.05148094540428921)

(0.3455146225895286, -0.05605354201125115)
(0.3489208533204428, -0.05267543150374676)

(0.3455146225895286, -0.05605354201125115)
(0.3469880993953436, -0.0603068633893715)

(0.3455146225895286, -0.05605354201125115)
(0.3503500800016206, -0.05696384635774546)

(0.3443493187036033, -0.05148094540428921)
(0.3489208533204428, -0.05267543150374676)

(0.3443493187036033, -0.05148094540428921)
(0.3477485106893665, -0.0480647082569599)

(0.3443493187036033, -0.05148094540428921)
(0.3397327094288987, -0.05020016878811352)

(0.3443493187036033, -0.05148094540428921)
(0.3431387843827037, -0.04678874487095195)

(0.3262114292199579, -0.06372431651040349)
(0.3228600013088792, -0.06704355647374108)

(0.3262114292199579, -0.06372431651040349)
(0.3216948045283547, -0.06238828527342478)

(0.3262114292199579, -0.06372431651040349)
(0.3250252614374816, -0.05909144369118888)

(0.3262114292199579, -0.06372431651040349)
(0.3295920487033421, -0.06034191876961784)

(0.3228600013088792, -0.06704355647374108)
(0.3216948045283547, -0.06238828527342478)

(0.3228600013088792, -0.06704355647374108)
(0.3183367985861072, -0.06576412495222224)

(0.3228600013088792, -0.06704355647374108)
(0.3196392716454748, -0.07021961630722982)

(0.3228600013088792, -0.06704355647374108)
(0.3241777605598027, -0.07159361273436882)

(0.4440456751908861, -0.1887216950455482)
(0.4427807448400306, -0.1838831957310818)

(0.4440456751908861, -0.1887216950455482)
(0.447607552810416, -0.1851965146618661)

(0.4440456751908861, -0.1887216950455482)
(0.4453197838659538, -0.1935591215724403)

(0.4440456751908861, -0.1887216950455482)
(0.4488794752381558, -0.1900326940744542)

(0.4447926727716924, -0.1574992618878548)
(0.4460664811058678, -0.1623342812598724)

(0.4447926727716924, -0.1574992618878548)
(0.4496168265427375, -0.1588136211969159)

(0.4447926727716924, -0.1574992618878548)
(0.4483430182085629, -0.1539786018248966)

(0.4447926727716924, -0.1574992618878548)
(0.4435188644375175, -0.1526642425158363)

(0.4452524848478272, -0.1082565748042186)
(0.4439741146193635, -0.1034177491784933)

(0.4452524848478272, -0.1082565748042186)
(0.4488025750096927, -0.1047356483113908)

(0.4452524848478272, -0.1082565748042186)
(0.4500771011137542, -0.1095712576540488)

(0.4452524848478272, -0.1082565748042186)
(0.4465268726652366, -0.1130920255335471)

(0.4439741146193635, -0.1034177491784933)
(0.4488025750096927, -0.1047356483113908)

(0.4439741146193635, -0.1034177491784933)
(0.4475274747673427, -0.0998912434160681)

(0.4439741146193635, -0.1034177491784933)
(0.4426964021401029, -0.0985575222028476)

(0.4439741146193635, -0.1034177491784933)
(0.4391482014229596, -0.1020973837459569)

(0.3216948045283547, -0.06238828527342478)
(0.3183367985861072, -0.06576412495222224)

(0.3216948045283547, -0.06238828527342478)
(0.3171827150419469, -0.06114307324752488)

(0.3216948045283547, -0.06238828527342478)
(0.3250252614374816, -0.05909144369118888)

(0.3216948045283547, -0.06238828527342478)
(0.3205826953301916, -0.05755325776848921)

(0.3183367985861072, -0.06576412495222224)
(0.3171827150419469, -0.06114307324752488)

(0.3183367985861072, -0.06576412495222224)
(0.3138458346230958, -0.06450353712947433)

(0.3183367985861072, -0.06576412495222224)
(0.3196392716454748, -0.07021961630722982)

(0.3183367985861072, -0.06576412495222224)
(0.315017962654884, -0.06887084799537588)

(0.4454810818883535, 0.02622974490436714)
(0.4442168423969818, 0.0310550060724865)

(0.4454810818883535, 0.02622974490436714)
(0.4467787935249852, 0.02141515740869853)

(0.4454810818883535, 0.02622974490436714)
(0.449033485934288, 0.02975324589935164)

(0.4454810818883535, 0.02622974490436714)
(0.4502070716283778, 0.02490439422651577)

(0.4442168423969818, 0.0310550060724865)
(0.4394001316375095, 0.03235644834788021)

(0.4442168423969818, 0.0310550060724865)
(0.4429376158144299, 0.03587861588275873)

(0.4442168423969818, 0.0310550060724865)
(0.4478137035152403, 0.03441196222485578)

(0.4442168423969818, 0.0310550060724865)
(0.449033485934288, 0.02975324589935164)

(0.4225957719593827, -0.03925249620553455)
(0.423868904434046, -0.04408740238296044)

(0.4225957719593827, -0.03925249620553455)
(0.4274191462803966, -0.04056857979534763)

(0.4225957719593827, -0.03925249620553455)
(0.4261468712742517, -0.03573829346477861)

(0.4225957719593827, -0.03925249620553455)
(0.4213253974676217, -0.03442097668152357)

(0.423868904434046, -0.04408740238296044)
(0.4274191462803966, -0.04056857979534763)

(0.423868904434046, -0.04408740238296044)
(0.4286913826311698, -0.0454009175640798)

(0.423868904434046, -0.04408740238296044)
(0.4203188003716898, -0.04760824715204207)

(0.423868904434046, -0.04408740238296044)
(0.4251423710837535, -0.04892240188477352)

(0.4274191462803966, -0.04056857979534763)
(0.4286913826311698, -0.0454009175640798)

(0.4274191462803966, -0.04056857979534763)
(0.432239352918704, -0.04188315643828405)

(0.4274191462803966, -0.04056857979534763)
(0.4309668218441218, -0.03705858428426836)

(0.4274191462803966, -0.04056857979534763)
(0.4261468712742517, -0.03573829346477861)

(0.4286913826311698, -0.0454009175640798)
(0.432239352918704, -0.04188315643828405)

(0.4286913826311698, -0.0454009175640798)
(0.433512735942141, -0.04671493156492135)

(0.4286913826311698, -0.0454009175640798)
(0.4299659107294107, -0.05023695245988414)

(0.4286913826311698, -0.0454009175640798)
(0.4251423710837535, -0.04892240188477352)

(0.432239352918704, -0.04188315643828405)
(0.433512735942141, -0.04671493156492135)

(0.432239352918704, -0.04188315643828405)
(0.437057951457332, -0.04319643075349314)

(0.432239352918704, -0.04188315643828405)
(0.4309668218441218, -0.03705858428426836)

(0.432239352918704, -0.04188315643828405)
(0.4357937787663465, -0.03838187308423658)

(0.433512735942141, -0.04671493156492135)
(0.437057951457332, -0.04319643075349314)

(0.433512735942141, -0.04671493156492135)
(0.4383309053424752, -0.04802561038463097)

(0.433512735942141, -0.04671493156492135)
(0.4299659107294107, -0.05023695245988414)

(0.433512735942141, -0.04671493156492135)
(0.4347862366691846, -0.05154402982020227)

(0.437057951457332, -0.04319643075349314)
(0.4383309053424752, -0.04802561038463097)

(0.437057951457332, -0.04319643075349314)
(0.441872304249803, -0.04451008588152568)

(0.437057951457332, -0.04319643075349314)
(0.4357937787663465, -0.03838187308423658)

(0.437057951457332, -0.04319643075349314)
(0.4406137967692412, -0.03969683645369957)

(0.4383309053424752, -0.04802561038463097)
(0.441872304249803, -0.04451008588152568)

(0.4383309053424752, -0.04802561038463097)
(0.4431441878300377, -0.0493336100113862)

(0.4383309053424752, -0.04802561038463097)
(0.4347862366691846, -0.05154402982020227)

(0.4383309053424752, -0.04802561038463097)
(0.4396057032762785, -0.05284661745787138)

(0.441872304249803, -0.04451008588152568)
(0.4431441878300377, -0.0493336100113862)

(0.441872304249803, -0.04451008588152568)
(0.4467120902160749, -0.04585550189960903)

(0.441872304249803, -0.04451008588152568)
(0.4454187723567615, -0.04100669185047111)

(0.441872304249803, -0.04451008588152568)
(0.4406137967692412, -0.03969683645369957)

(0.4431441878300377, -0.0493336100113862)
(0.4467120902160749, -0.04585550189960903)

(0.4431441878300377, -0.0493336100113862)
(0.448019397452047, -0.05069398922672629)

(0.4431441878300377, -0.0493336100113862)
(0.4444273616010864, -0.05416213738397477)

(0.4431441878300377, -0.0493336100113862)
(0.4396057032762785, -0.05284661745787138)

(0.4361683176263401, -0.2090034967250208)
(0.4370870231571226, -0.2137377501419775)

(0.4361683176263401, -0.2090034967250208)
(0.4330378850590134, -0.2122756912079729)

(0.4361683176263401, -0.2090034967250208)
(0.4349013933095961, -0.2044805601603339)

(0.4361683176263401, -0.2090034967250208)
(0.4319023523469679, -0.2079704551374532)

(0.3371979914029946, -0.1910161910605446)
(0.3384718010629713, -0.1958512125255997)

(0.3371979914029946, -0.1910161910605446)
(0.3336476461870929, -0.1945368514723388)

(0.3371979914029946, -0.1910161910605446)
(0.3407483368398653, -0.1874955309975884)

(0.3371979914029946, -0.1910161910605446)
(0.3420221453950062, -0.192330550718447)

(0.4290464031243839, -0.1487211645886544)
(0.4277725947902087, -0.1438861452166365)

(0.4290464031243839, -0.1487211645886544)
(0.4303202114585598, -0.1535561839606721)

(0.4290464031243839, -0.1487211645886544)
(0.4254960576875149, -0.1522418246516109)

(0.4290464031243839, -0.1487211645886544)
(0.4242222493533396, -0.1474068052795932)

(0.439779044749371, -0.2234527629840959)
(0.4410528421600193, -0.2282877774804677)

(0.439779044749371, -0.2234527629840959)
(0.4363511233194964, -0.2269571091157135)

(0.439779044749371, -0.2234527629840959)
(0.4348738600819001, -0.2222304128535009)

(0.439779044749371, -0.2234527629840959)
(0.4384917913681082, -0.2186331053014427)

(0.4410528421600193, -0.2282877774804677)
(0.4458769910343112, -0.2296021346038944)

(0.4410528421600193, -0.2282877774804677)
(0.4423266464135662, -0.2331227950311236)

(0.4410528421600193, -0.2282877774804677)
(0.4363511233194964, -0.2269571091157135)

(0.4410528421600193, -0.2282877774804677)
(0.437794420781035, -0.2319309306217914)

(-0.4447934857895331, -0.07740365023186163)
(-0.4483906455411015, -0.08087646490035356)

(-0.4447934857895331, -0.07740365023186163)
(-0.4495996116936132, -0.07602482591522258)

(-0.4447934857895331, -0.07740365023186163)
(-0.441196326038095, -0.07393083556340485)

(-0.4447934857895331, -0.07740365023186163)
(-0.4460024516913839, -0.07255201118427121)

(-0.3823255959605752, -0.2220674634495152)
(-0.3871503536158326, -0.2207553224785885)

(-0.3823255959605752, -0.2220674634495152)
(-0.3835246253843961, -0.2170246363551619)

(-0.3823255959605752, -0.2220674634495152)
(-0.3775007774556314, -0.2233796666479296)

(-0.3823255959605752, -0.2220674634495152)
(-0.378723807521453, -0.2183983391413005)

(-0.3736383585040477, -0.237917548575839)
(-0.3687739723990161, -0.2391108208695965)

(-0.3736383585040477, -0.237917548575839)
(-0.3719871506850259, -0.2425632359688046)

(-0.3736383585040477, -0.237917548575839)
(-0.3784917698650381, -0.2365765388918732)

(-0.3736383585040477, -0.237917548575839)
(-0.3771304926832215, -0.2414010985339799)

(0.4394001316375095, 0.03235644834788021)
(0.4429376158144299, 0.03587861588275873)

(0.4394001316375095, 0.03235644834788021)
(0.4381186603925975, 0.0371769066246892)

(0.4394001316375095, 0.03235644834788021)
(0.4345814134553515, 0.03365618619318473)

(0.4394001316375095, 0.03235644834788021)
(0.4358651740612833, 0.02883573088529685)

(0.4429376158144299, 0.03587861588275873)
(0.4478137035152403, 0.03441196222485578)

(0.4429376158144299, 0.03587861588275873)
(0.4465006822616386, 0.03931183194929706)

(0.4429376158144299, 0.03587861588275873)
(0.4416602697922417, 0.04069034055500374)

(0.4429376158144299, 0.03587861588275873)
(0.4381186603925975, 0.0371769066246892)

(0.3489208533204428, -0.05267543150374676)
(0.3477485106893665, -0.0480647082569599)

(0.3489208533204428, -0.05267543150374676)
(0.3523848139215936, -0.0493388252628108)

(0.3489208533204428, -0.05267543150374676)
(0.3536486272890246, -0.05372391135396344)

(0.3489208533204428, -0.05267543150374676)
(0.3503500800016206, -0.05696384635774546)

(0.3477485106893665, -0.0480647082569599)
(0.3523848139215936, -0.0493388252628108)

(0.3477485106893665, -0.0480647082569599)
(0.3511638985955188, -0.04468300533305256)

(0.3477485106893665, -0.0480647082569599)
(0.3431387843827037, -0.04678874487095195)

(0.3477485106893665, -0.0480647082569599)
(0.346535493327905, -0.04340273390866817)

(0.1648920336851024, 0.04390965422963229)
(0.1637136769085245, 0.04797830791212991)

(0.1648920336851024, 0.04390965422963229)
(0.1658204610988748, 0.03973595138552272)

(0.1648920336851024, 0.04390965422963229)
(0.1683304712412606, 0.04241945023343936)

(0.1648920336851024, 0.04390965422963229)
(0.1671904564188068, 0.04656420667077214)

(-0.25038805620478, -0.3615173430969763)
(-0.2425494211741571, -0.3639224817477751)

(-0.25038805620478, -0.3615173430969763)
(-0.2484659742484016, -0.3695223636270293)

(-0.25038805620478, -0.3615173430969763)
(-0.2582069063098731, -0.3591017238906263)

(-0.25038805620478, -0.3615173430969763)
(-0.2562448753267186, -0.3671847419165082)

(0.002808792232669083, 0.1745909662393799)
(-0.001960884563336686, 0.1755471856158262)

(0.002808792232669083, 0.1745909662393799)
(0.004706187384900057, 0.1701766948587857)

(0.002808792232669083, 0.1745909662393799)
(-0.0001067332057425041, 0.171194168271938)

(0.002808792232669083, 0.1745909662393799)
(0.007439234766219362, 0.1738287608397735)

(0.3901994707630116, 0.291535617464607)
(0.3972868215439801, 0.2875779333807789)

(0.3901994707630116, 0.291535617464607)
(0.3916183645101903, 0.2999256470408806)

(0.3901994707630116, 0.291535617464607)
(0.3909488751177582, 0.2837154548203894)

(0.3901994707630116, 0.291535617464607)
(0.3970530444925401, 0.2951144446885547)

(0.05927663052558756, -0.08816260976863746)
(0.05892707896067538, -0.09305384333676203)

(0.05927663052558756, -0.08816260976863746)
(0.06345804633077969, -0.08652898204795183)

(0.05927663052558756, -0.08816260976863746)
(0.0561968359697514, -0.09087851622769472)

(0.05927663052558756, -0.08816260976863746)
(0.06150150338231812, -0.09070537151343334)

(0.05927663052558756, -0.08816260976863746)
(0.06113618302918668, -0.08470767940052755)

(-0.388060198524541, -0.3979243886862749)
(-0.3974360072370842, -0.394632966990473)

(-0.388060198524541, -0.3979243886862749)
(-0.3949539684147164, -0.4038223678439343)

(-0.388060198524541, -0.3979243886862749)
(-0.3860802362379382, -0.4062522006827672)

(-0.388060198524541, -0.3979243886862749)
(-0.3794215723452892, -0.4003863684332436)

(0.2627302937587883, -0.1270664544327602)
(0.2597172427351128, -0.1312608872208386)

(0.2627302937587883, -0.1270664544327602)
(0.264001428175542, -0.1312172278455291)

(0.2627302937587883, -0.1270664544327602)
(0.2584422873042215, -0.127491363365785)

(0.2627302937587883, -0.1270664544327602)
(0.2616758662085887, -0.1227777881736131)

(0.3829140900017421, 0.3966236256022453)
(0.3900237840982871, 0.4023073324502718)

(0.3829140900017421, 0.3966236256022453)
(0.381537929553012, 0.4055950493423882)

(0.3829140900017421, 0.3966236256022453)
(0.3744234109310499, 0.399889401012921)

(0.3829140900017421, 0.3966236256022453)
(0.3760005927298492, 0.390953205482908)

(-0.3974360072370842, -0.394632966990473)
(-0.3949539684147164, -0.4038223678439343)

(-0.3974360072370842, -0.394632966990473)
(-0.4042144671769612, -0.4008536162593384)

(-0.3974360072370842, -0.394632966990473)
(-0.3995479569195078, -0.3852536379810743)

(-0.3974360072370842, -0.394632966990473)
(-0.4068280471480331, -0.3909336445950418)

(-0.1291134865539704, 0.3457111436093646)
(-0.1213330909284184, 0.3428512120717244)

(-0.1291134865539704, 0.3457111436093646)
(-0.1276893123490226, 0.3376595226428515)

(-0.1291134865539704, 0.3457111436093646)
(-0.135507804395306, 0.3405930175111669)

(-0.1291134865539704, 0.3457111436093646)
(-0.1370411371597211, 0.3486968023553059)

(0.2545890573572064, 0.3965444522273605)
(0.2600663067001303, 0.4032088078757906)

(0.2545890573572064, 0.3965444522273605)
(0.2512349331074522, 0.4040044613778611)

(0.2545890573572064, 0.3965444522273605)
(0.2494310179644528, 0.3897658910402971)

(0.2545890573572064, 0.3965444522273605)
(0.2464760401234453, 0.3970665783753028)

(0.4463796739657729, 0.2351967001314927)
(0.4502128500348003, 0.239168981182534)

(0.4463796739657729, 0.2351967001314927)
(0.4511441630835438, 0.2335140494464925)

(0.4463796739657729, 0.2351967001314927)
(0.4476468137336059, 0.230152556464723)

(0.4463796739657729, 0.2351967001314927)
(0.4449603234118708, 0.2400853701668081)

(0.07702317642606109, -0.06998850350910343)
(0.07447683591126363, -0.07263844675559653)

(0.07702317642606109, -0.06998850350910343)
(0.07945866283121007, -0.06749594171303008)

(0.07702317642606109, -0.06998850350910343)
(0.0800387898783174, -0.071144840260987)

(0.07702317642606109, -0.06998850350910343)
(0.07750274312155007, -0.07376563911546342)

(0.2873163057824759, 0.29308431428215)
(0.2848444910879102, 0.2998888028226153)

(0.2873163057824759, 0.29308431428215)
(0.2920343977122193, 0.2986094275263642)

(0.2873163057824759, 0.29308431428215)
(0.2942130991743722, 0.2919765436869303)

(0.2873163057824759, 0.29308431428215)
(0.2894292450775074, 0.2865710231947324)

(0.2848444910879102, 0.2998888028226153)
(0.2920343977122193, 0.2986094275263642)

(0.2848444910879102, 0.2998888028226153)
(0.2895318790004249, 0.3055269140117943)

(0.2848444910879102, 0.2998888028226153)
(0.2773802815211118, 0.3009957788075941)

(0.2848444910879102, 0.2998888028226153)
(0.2817535225749453, 0.3068005531796263)

(0.4467120902160749, -0.04585550189960903)
(0.448019397452047, -0.05069398922672629)

(0.4467120902160749, -0.04585550189960903)
(0.4454187723567615, -0.04100669185047111)

(0.4467120902160749, -0.04585550189960903)
(0.4502788352314122, -0.04238360009537966)

(0.4467120902160749, -0.04585550189960903)
(0.4516120174345833, -0.04725265902568667)

(0.448019397452047, -0.05069398922672629)
(0.4444273616010864, -0.05416213738397477)

(0.448019397452047, -0.05069398922672629)
(0.4492706159689389, -0.05548551378109517)

(0.448019397452047, -0.05069398922672629)
(0.4516120174345833, -0.04725265902568667)

(0.448019397452047, -0.05069398922672629)
(0.4528869417102135, -0.05204355844715732)

(0.4454187723567615, -0.04100669185047111)
(0.4502788352314122, -0.04238360009537966)

(0.4454187723567615, -0.04100669185047111)
(0.4489641377733459, -0.03750921256831408)

(0.4454187723567615, -0.04100669185047111)
(0.4406137967692412, -0.03969683645369957)

(0.4454187723567615, -0.04100669185047111)
(0.444166797448327, -0.03620097632090599)

(0.4444273616010864, -0.05416213738397477)
(0.4492706159689389, -0.05548551378109517)

(0.4444273616010864, -0.05416213738397477)
(0.4456964788270755, -0.05898027164544942)

(0.4444273616010864, -0.05416213738397477)
(0.4396057032762785, -0.05284661745787138)

(0.4444273616010864, -0.05416213738397477)
(0.4408800094702031, -0.05767416471424511)

(0.4492706159689389, -0.05548551378109517)
(0.4456964788270755, -0.05898027164544942)

(0.4492706159689389, -0.05548551378109517)
(0.4505015228073246, -0.06028566025039826)

(0.4492706159689389, -0.05548551378109517)
(0.4540823677321398, -0.05681228812977458)

(0.4492706159689389, -0.05548551378109517)
(0.4528869417102135, -0.05204355844715732)

(0.1490809729703833, 0.3143965337878933)
(0.1502221198132826, 0.3068931329976129)

(0.1490809729703833, 0.3143965337878933)
(0.1561533181196751, 0.3116198508542952)

(0.1490809729703833, 0.3143965337878933)
(0.1550287518300204, 0.3191478054710919)

(0.1490809729703833, 0.3143965337878933)
(0.1477808949090569, 0.3217355557181035)

(0.3171827150419469, -0.06114307324752488)
(0.3138458346230958, -0.06450353712947433)

(0.3171827150419469, -0.06114307324752488)
(0.3126688322507869, -0.06002868838216866)

(0.3171827150419469, -0.06114307324752488)
(0.3159488062165627, -0.05677450220237441)

(0.3171827150419469, -0.06114307324752488)
(0.3205826953301916, -0.05755325776848921)

(0.3138458346230958, -0.06450353712947433)
(0.3126688322507869, -0.06002868838216866)

(0.3138458346230958, -0.06450353712947433)
(0.3093809547766624, -0.06327886652078177)

(0.3138458346230958, -0.06450353712947433)
(0.315017962654884, -0.06887084799537588)

(0.3138458346230958, -0.06450353712947433)
(0.3105040480557982, -0.06767412431507082)

(-0.1413522636893128, 0.3733075323897475)
(-0.1493084851773888, 0.3762049426123922)

(-0.1413522636893128, 0.3733075323897475)
(-0.1431664050503615, 0.381670457140209)

(-0.1413522636893128, 0.3733075323897475)
(-0.1356811837776714, 0.3782515910936072)

(-0.1413522636893128, 0.3733075323897475)
(-0.1339522606627359, 0.3701804533348313)

(0.2920343977122193, 0.2986094275263642)
(0.2895318790004249, 0.3055269140117943)

(0.2920343977122193, 0.2986094275263642)
(0.2968385766476223, 0.3042341891871559)

(0.2920343977122193, 0.2986094275263642)
(0.2990163936086335, 0.297505867153128)

(0.2920343977122193, 0.2986094275263642)
(0.2942130991743722, 0.2919765436869303)

(0.2895318790004249, 0.3055269140117943)
(0.2968385766476223, 0.3042341891871559)

(0.2895318790004249, 0.3055269140117943)
(0.2941036147906058, 0.3114334075325305)

(0.2895318790004249, 0.3055269140117943)
(0.2862218627161316, 0.3127170924968546)

(0.2895318790004249, 0.3055269140117943)
(0.2817535225749453, 0.3068005531796263)

(0.2617619318740271, -0.037014299494682)
(0.2589973000275908, -0.04019040828469662)

(0.2617619318740271, -0.037014299494682)
(0.264617722859635, -0.03376869777473093)

(0.2617619318740271, -0.037014299494682)
(0.2586301418976732, -0.03691312318152389)

(0.2617619318740271, -0.037014299494682)
(0.2615467415905591, -0.03390540703560456)

(0.3995538126583367, -0.2569311446486752)
(0.4038858385486253, -0.2512155664230633)

(0.3995538126583367, -0.2569311446486752)
(0.4065478796081151, -0.2577493424330909)

(0.3995538126583367, -0.2569311446486752)
(0.4020932481207684, -0.2635767915360318)

(0.3995538126583367, -0.2569311446486752)
(0.3953112741480463, -0.262396522779859)

(0.1253649543326121, 0.01364198482294064)
(0.1263737735324591, 0.01007809011680152)

(0.1253649543326121, 0.01364198482294064)
(0.1288665068349338, 0.01272901783466869)

(0.1253649543326121, 0.01364198482294064)
(0.127901147934375, 0.01625052587013567)

(0.1253649543326121, 0.01364198482294064)
(0.124356769123849, 0.01714156169627476)

(0.1263737735324591, 0.01007809011680152)
(0.1288665068349338, 0.01272901783466869)

(0.1263737735324591, 0.01007809011680152)
(0.1298342811430925, 0.009232932644098515)

(0.1263737735324591, 0.01007809011680152)
(0.1239147202519037, 0.007382120396471273)

(0.1263737735324591, 0.01007809011680152)
(0.127343610408879, 0.006549094666100335)

(-0.4408393247757355, 0.05412597339071433)
(-0.4455597769043019, 0.05529365177119827)

(-0.4408393247757355, 0.05412597339071433)
(-0.4443721370034401, 0.05058771482740615)

(-0.4408393247757355, 0.05412597339071433)
(-0.439832140711261, 0.04959945121364825)

(-0.4408393247757355, 0.05412597339071433)
(-0.4364603062000867, 0.05268357918811085)

(-0.4455597769043019, 0.05529365177119827)
(-0.4443721370034401, 0.05058771482740615)

(-0.4455597769043019, 0.05529365177119827)
(-0.4490719860009383, 0.05173490355244452)

(-0.4455597769043019, 0.05529365177119827)
(-0.4467968160840789, 0.05978948735951697)

(-0.4455597769043019, 0.05529365177119827)
(-0.4501436569148321, 0.05622015291875126)

(0.1329026652582181, 0.06034472571234645)
(0.1286779293696904, 0.06149986328904594)

(0.1329026652582181, 0.06034472571234645)
(0.133801448568917, 0.05662262105828771)

(0.1329026652582181, 0.06034472571234645)
(0.1295174310928524, 0.05761115700235919)

(0.1329026652582181, 0.06034472571234645)
(0.1372362247932765, 0.05937081063949148)

(0.1502221198132826, 0.3068931329976129)
(0.1561533181196751, 0.3116198508542952)

(0.1502221198132826, 0.3068931329976129)
(0.1572641527680096, 0.3041402315370643)

(0.1502221198132826, 0.3068931329976129)
(0.1514160028397994, 0.2994549553807163)

(0.1502221198132826, 0.3068931329976129)
(0.1443694667460403, 0.3021858418412827)

(-0.4476190911912334, 0.1387619305354651)
(-0.4459333236259747, 0.1340546821124559)

(-0.4476190911912334, 0.1387619305354651)
(-0.4508528041248019, 0.13494838878768)

(-0.4476190911912334, 0.1387619305354651)
(-0.4525385716899615, 0.1396556372107253)

(-0.4476190911912334, 0.1387619305354651)
(-0.4493048587563876, 0.1434691789585117)

(-0.4459333236259747, 0.1340546821124559)
(-0.4508528041248019, 0.13494838878768)

(-0.4459333236259747, 0.1340546821124559)
(-0.4491670365596154, 0.1302411403646449)

(-0.4459333236259747, 0.1340546821124559)
(-0.4442475560607506, 0.1293474336894345)

(-0.4459333236259747, 0.1340546821124559)
(-0.4410138431271479, 0.1331609754372307)

(-0.007229084196617247, -0.1495018062123893)
(-0.01184293463693422, -0.1483834715906119)

(-0.007229084196617247, -0.1495018062123893)
(-0.01068876857585223, -0.1531123500848428)

(-0.007229084196617247, -0.1495018062123893)
(-0.002337674793964219, -0.151215241701763)

(-0.007229084196617247, -0.1495018062123893)
(-0.006737456005301755, -0.1536914378034005)

(-0.01184293463693422, -0.1483834715906119)
(-0.01068876857585223, -0.1531123500848428)

(-0.01184293463693422, -0.1483834715906119)
(-0.01546811158991385, -0.1516682212172288)

(-0.01184293463693422, -0.1483834715906119)
(-0.01677623514048301, -0.1462551919108507)

(-0.01184293463693422, -0.1483834715906119)
(-0.01332908128983942, -0.1424548167788451)

(-0.01068876857585223, -0.1531123500848428)
(-0.01546811158991385, -0.1516682212172288)

(-0.01068876857585223, -0.1531123500848428)
(-0.01434713665276011, -0.1564965757255791)

(-0.01068876857585223, -0.1531123500848428)
(-0.006737456005301755, -0.1536914378034005)

(-0.01068876857585223, -0.1531123500848428)
(-0.01004824761401415, -0.1572087262842703)

(-0.01546811158991385, -0.1516682212172288)
(-0.01434713665276011, -0.1564965757255791)

(-0.01546811158991385, -0.1516682212172288)
(-0.01899794584044552, -0.1549009095657916)

(-0.01546811158991385, -0.1516682212172288)
(-0.01677623514048301, -0.1462551919108507)

(-0.01546811158991385, -0.1516682212172288)
(-0.02027101238682021, -0.1497940518636533)

(-0.01434713665276011, -0.1564965757255791)
(-0.01899794584044552, -0.1549009095657916)

(-0.01434713665276011, -0.1564965757255791)
(-0.01771411694009936, -0.1602292456801578)

(-0.01434713665276011, -0.1564965757255791)
(-0.01276881600408123, -0.1616197420316494)

(-0.01434713665276011, -0.1564965757255791)
(-0.01004824761401415, -0.1572087262842703)

(-0.01899794584044552, -0.1549009095657916)
(-0.01771411694009936, -0.1602292456801578)

(-0.01899794584044552, -0.1549009095657916)
(-0.0224779955648206, -0.1585993470108649)

(-0.01899794584044552, -0.1549009095657916)
(-0.02370583685699545, -0.1531815679072527)

(-0.01899794584044552, -0.1549009095657916)
(-0.02027101238682021, -0.1497940518636533)

(-0.01771411694009936, -0.1602292456801578)
(-0.0224779955648206, -0.1585993470108649)

(-0.01771411694009936, -0.1602292456801578)
(-0.02126650253898842, -0.1636884052592166)

(-0.01771411694009936, -0.1602292456801578)
(-0.01276881600408123, -0.1616197420316494)

(-0.01771411694009936, -0.1602292456801578)
(-0.01654095815401981, -0.1650072396862845)

(-0.0224779955648206, -0.1585993470108649)
(-0.02126650253898842, -0.1636884052592166)

(-0.0224779955648206, -0.1585993470108649)
(-0.02608481941317238, -0.1623501024349197)

(-0.0224779955648206, -0.1585993470108649)
(-0.02728243783963311, -0.1572912022583527)

(-0.0224779955648206, -0.1585993470108649)
(-0.02370583685699545, -0.1531815679072527)

(-0.02126650253898842, -0.1636884052592166)
(-0.02608481941317238, -0.1623501024349197)

(-0.02126650253898842, -0.1636884052592166)
(-0.01654095815401981, -0.1650072396862845)

(-0.02126650253898842, -0.1636884052592166)
(-0.02043181442749578, -0.1684997677821611)

(-0.02126650253898842, -0.1636884052592166)
(-0.02493480632541179, -0.1672209775452069)

(-0.02608481941317238, -0.1623501024349197)
(-0.02728243783963311, -0.1572912022583527)

(-0.02608481941317238, -0.1623501024349197)
(-0.03090186085339478, -0.1610223775119576)

(-0.02608481941317238, -0.1623501024349197)
(-0.02965333302276896, -0.1658985019436855)

(-0.02608481941317238, -0.1623501024349197)
(-0.02493480632541179, -0.1672209775452069)

(-0.02728243783963311, -0.1572912022583527)
(-0.03090186085339478, -0.1610223775119576)

(-0.02728243783963311, -0.1572912022583527)
(-0.03217302549064931, -0.1558316243360236)

(-0.02728243783963311, -0.1572912022583527)
(-0.02859731605514216, -0.1518347786516514)

(-0.02728243783963311, -0.1572912022583527)
(-0.02370583685699545, -0.1531815679072527)

(-0.03090186085339478, -0.1610223775119576)
(-0.02965333302276896, -0.1658985019436855)

(-0.03090186085339478, -0.1610223775119576)
(-0.03447433606708938, -0.1645750690782118)

(-0.03090186085339478, -0.1610223775119576)
(-0.03217302549064931, -0.1558316243360236)

(-0.03090186085339478, -0.1610223775119576)
(-0.03576991286236428, -0.1594500465870442)

(-0.02965333302276896, -0.1658985019436855)
(-0.03447433606708938, -0.1645750690782118)

(-0.02965333302276896, -0.1658985019436855)
(-0.03321798392847985, -0.1694214463623385)

(-0.02965333302276896, -0.1658985019436855)
(-0.0283984102290681, -0.1707526315334264)

(-0.02965333302276896, -0.1658985019436855)
(-0.02493480632541179, -0.1672209775452069)

(-0.03447433606708938, -0.1645750690782118)
(-0.03321798392847985, -0.1694214463623385)

(-0.03447433606708938, -0.1645750690782118)
(-0.03803834283945655, -0.16809377084586)

(-0.03447433606708938, -0.1645750690782118)
(-0.03929656724985473, -0.1632550349009232)

(-0.03447433606708938, -0.1645750690782118)
(-0.03576991286236428, -0.1594500465870442)

(-0.03321798392847985, -0.1694214463623385)
(-0.03803834283945655, -0.16809377084586)

(-0.03321798392847985, -0.1694214463623385)
(-0.0283984102290681, -0.1707526315334264)

(-0.03321798392847985, -0.1694214463623385)
(-0.03196067594644347, -0.1742642770408163)

(-0.03321798392847985, -0.1694214463623385)
(-0.03678050801587937, -0.172934160408638)

(-0.03803834283945655, -0.16809377084586)
(-0.03929656724985473, -0.1632550349009232)

(-0.03803834283945655, -0.16809377084586)
(-0.04285890600170318, -0.1667667597615048)

(-0.03803834283945655, -0.16809377084586)
(-0.03678050801587937, -0.172934160408638)

(-0.03803834283945655, -0.16809377084586)
(-0.04160058112371596, -0.1716050909369564)

(-0.03929656724985473, -0.1632550349009232)
(-0.04285890600170318, -0.1667667597615048)

(-0.03929656724985473, -0.1632550349009232)
(-0.04411694755142353, -0.161927210261069)

(-0.03929656724985473, -0.1632550349009232)
(-0.04065706968015036, -0.1579721671395214)

(-0.03929656724985473, -0.1632550349009232)
(-0.03576991286236428, -0.1594500465870442)

(-0.04285890600170318, -0.1667667597615048)
(-0.04411694755142353, -0.161927210261069)

(-0.04285890600170318, -0.1667667597615048)
(-0.04767876091769622, -0.1654367124166709)

(-0.04285890600170318, -0.1667667597615048)
(-0.04642063180370924, -0.1702758914662789)

(-0.04285890600170318, -0.1667667597615048)
(-0.04160058112371596, -0.1716050909369564)

(-0.04411694755142353, -0.161927210261069)
(-0.04767876091769622, -0.1654367124166709)

(-0.04411694755142353, -0.161927210261069)
(-0.04065706968015036, -0.1579721671395214)

(-0.04411694755142353, -0.161927210261069)
(-0.04545027019608956, -0.15655193933378)

(-0.04411694755142353, -0.161927210261069)
(-0.04894941361195666, -0.1605081480208615)

(-0.04767876091769622, -0.1654367124166709)
(-0.04642063180370924, -0.1702758914662789)

(-0.04767876091769622, -0.1654367124166709)
(-0.05124050319685, -0.168945913829934)

(-0.04767876091769622, -0.1654367124166709)
(-0.05249864635564307, -0.1641067941985143)

(-0.04767876091769622, -0.1654367124166709)
(-0.04894941361195666, -0.1605081480208615)

(-0.04642063180370924, -0.1702758914662789)
(-0.05124050319685, -0.168945913829934)

(-0.04642063180370924, -0.1702758914662789)
(-0.04998236223500944, -0.1737850427558189)

(-0.04642063180370924, -0.1702758914662789)
(-0.04516249075032879, -0.1751150200048943)

(-0.04642063180370924, -0.1702758914662789)
(-0.04160058112371596, -0.1716050909369564)

(-0.05124050319685, -0.168945913829934)
(-0.05249864635564307, -0.1641067941985143)

(-0.05124050319685, -0.168945913829934)
(-0.05606037835619598, -0.1676159521269581)

(-0.05124050319685, -0.168945913829934)
(-0.04998236223500944, -0.1737850427558189)

(-0.05124050319685, -0.168945913829934)
(-0.05480223435864991, -0.1724550682105428)

(-0.05249864635564307, -0.1641067941985143)
(-0.05606037835619598, -0.1676159521269581)

(-0.05249864635564307, -0.1641067941985143)
(-0.05731852103113667, -0.162776830448543)

(-0.05249864635564307, -0.1641067941985143)
(-0.05375679231075654, -0.1592676863972523)

(-0.05249864635564307, -0.1641067941985143)
(-0.04894941361195666, -0.1605081480208615)

(-0.05606037835619598, -0.1676159521269581)
(-0.05731852103113667, -0.162776830448543)

(-0.05606037835619598, -0.1676159521269581)
(-0.06088025012639331, -0.166285976085794)

(-0.05606037835619598, -0.1676159521269581)
(-0.05962210696723655, -0.1711250957156769)

(-0.05606037835619598, -0.1676159521269581)
(-0.05480223435864991, -0.1724550682105428)

(-0.05731852103113667, -0.162776830448543)
(-0.06088025012639331, -0.166285976085794)

(-0.05731852103113667, -0.162776830448543)
(-0.05375679231075654, -0.1592676863972523)

(-0.05731852103113667, -0.162776830448543)
(-0.05857666462764979, -0.1579377126689472)

(-0.05731852103113667, -0.162776830448543)
(-0.06213843045779283, -0.1614468661914893)

(-0.06088025012639331, -0.166285976085794)
(-0.05962210696723655, -0.1711250957156769)

(-0.06088025012639331, -0.166285976085794)
(-0.06444197882854984, -0.1697951200599895)

(-0.06088025012639331, -0.166285976085794)
(-0.06570012206537199, -0.1649560007586794)

(-0.06088025012639331, -0.166285976085794)
(-0.06213843045779283, -0.1614468661914893)

(-0.05962210696723655, -0.1711250957156769)
(-0.06444197882854984, -0.1697951200599895)

(-0.05962210696723655, -0.1711250957156769)
(-0.0631838356038764, -0.1746342394126965)

(-0.05962210696723655, -0.1711250957156769)
(-0.05836396374205694, -0.1759642150662424)

(-0.05962210696723655, -0.1711250957156769)
(-0.05480223435864991, -0.1724550682105428)

(-0.06444197882854984, -0.1697951200599895)
(-0.06570012206537199, -0.1649560007586794)

(-0.06444197882854984, -0.1697951200599895)
(-0.06926185071068951, -0.1684651444924108)

(-0.06444197882854984, -0.1697951200599895)
(-0.0631838356038764, -0.1746342394126965)

(-0.06444197882854984, -0.1697951200599895)
(-0.06800370746928239, -0.1733042637740137)

(-0.06570012206537199, -0.1649560007586794)
(-0.06926185071068951, -0.1684651444924108)

(-0.06570012206537199, -0.1649560007586794)
(-0.07051999394483602, -0.1636260251797811)

(-0.06570012206537199, -0.1649560007586794)
(-0.06213843045779283, -0.1614468661914893)

(-0.06570012206537199, -0.1649560007586794)
(-0.0669583430091567, -0.1601169015880148)

(-0.06926185071068951, -0.1684651444924108)
(-0.07051999394483602, -0.1636260251797811)

(-0.06926185071068951, -0.1684651444924108)
(-0.0740817225740878, -0.1671351688455442)

(-0.06926185071068951, -0.1684651444924108)
(-0.07282357933757778, -0.1719742881455446)

(-0.06926185071068951, -0.1684651444924108)
(-0.06800370746928239, -0.1733042637740137)

(-0.07051999394483602, -0.1636260251797811)
(-0.0740817225740878, -0.1671351688455442)

(-0.07051999394483602, -0.1636260251797811)
(-0.07533986581125732, -0.1622960495457044)

(-0.07051999394483602, -0.1636260251797811)
(-0.07177813718458248, -0.158786905890843)

(-0.07051999394483602, -0.1636260251797811)
(-0.0669583430091567, -0.1601169015880148)

(-0.0740817225740878, -0.1671351688455442)
(-0.07533986581125732, -0.1622960495457044)

(-0.0740817225740878, -0.1671351688455442)
(-0.07890159443845433, -0.1658051932027743)

(-0.0740817225740878, -0.1671351688455442)
(-0.07282357933757778, -0.1719742881455446)

(-0.0740817225740878, -0.1671351688455442)
(-0.07764345120181686, -0.1706443125012094)

(-0.07533986581125732, -0.1622960495457044)
(-0.07890159443845433, -0.1658051932027743)

(-0.07533986581125732, -0.1622960495457044)
(-0.08015973767566606, -0.1609660739031138)

(-0.07533986581125732, -0.1622960495457044)
(-0.07177813718458248, -0.158786905890843)

(-0.07533986581125732, -0.1622960495457044)
(-0.07659801638912614, -0.1574569321559448)

(-0.07890159443845433, -0.1658051932027743)
(-0.08015973767566606, -0.1609660739031138)

(-0.07890159443845433, -0.1658051932027743)
(-0.08372146630240886, -0.1644752175582618)

(-0.07890159443845433, -0.1658051932027743)
(-0.08246332306516659, -0.1693143368577941)

(-0.07890159443845433, -0.1658051932027743)
(-0.07764345120181686, -0.1706443125012094)

(-0.08015973767566606, -0.1609660739031138)
(-0.08372146630240886, -0.1644752175582618)

(-0.08015973767566606, -0.1609660739031138)
(-0.0814178809130153, -0.1561269546040344)

(-0.08015973767566606, -0.1609660739031138)
(-0.07659801638912614, -0.1574569321559448)

(-0.08015973767566606, -0.1609660739031138)
(-0.08497960953966657, -0.1596360982587954)

(-0.08372146630240886, -0.1644752175582618)
(-0.08246332306516659, -0.1693143368577941)

(-0.08372146630240886, -0.1644752175582618)
(-0.08728319492909176, -0.1679843612131567)

(-0.08372146630240886, -0.1644752175582618)
(-0.08854133816634899, -0.1631452419136883)

(-0.08372146630240886, -0.1644752175582618)
(-0.08497960953966657, -0.1596360982587954)

(-0.08246332306516659, -0.1693143368577941)
(-0.08728319492909176, -0.1679843612131567)

(-0.08246332306516659, -0.1693143368577941)
(-0.0860250516918394, -0.1728234805126469)

(-0.08246332306516659, -0.1693143368577941)
(-0.08120517982844933, -0.1741534561567898)

(-0.08246332306516659, -0.1693143368577941)
(-0.07764345120181686, -0.1706443125012094)

(-0.08728319492909176, -0.1679843612131567)
(-0.08854133816634899, -0.1631452419136883)

(-0.08728319492909176, -0.1679843612131567)
(-0.09210306679301544, -0.1666543855685131)

(-0.08728319492909176, -0.1679843612131567)
(-0.0860250516918394, -0.1728234805126469)

(-0.08728319492909176, -0.1679843612131567)
(-0.09084492355646831, -0.1714935048766076)

(-0.08854133816634899, -0.1631452419136883)
(-0.09210306679301544, -0.1666543855685131)

(-0.08854133816634899, -0.1631452419136883)
(-0.09336121003027073, -0.1618152662690361)

(-0.08854133816634899, -0.1631452419136883)
(-0.08979948140360983, -0.1583061226142348)

(-0.08854133816634899, -0.1631452419136883)
(-0.08497960953966657, -0.1596360982587954)

(-0.09210306679301544, -0.1666543855685131)
(-0.09336121003027073, -0.1618152662690361)

(-0.09210306679301544, -0.1666543855685131)
(-0.09692293865693224, -0.1653244099238405)

(-0.09210306679301544, -0.1666543855685131)
(-0.0956647954199446, -0.1701635292363912)

(-0.09210306679301544, -0.1666543855685131)
(-0.09084492355646831, -0.1714935048766076)

(-0.09336121003027073, -0.1618152662690361)
(-0.09692293865693224, -0.1653244099238405)

(-0.09336121003027073, -0.1618152662690361)
(-0.09818108189418834, -0.1604852906243661)

(-0.09336121003027073, -0.1618152662690361)
(-0.09461935326752742, -0.1569761469695653)

(-0.09336121003027073, -0.1618152662690361)
(-0.08979948140360983, -0.1583061226142348)

(-0.09692293865693224, -0.1653244099238405)
(-0.09818108189418834, -0.1604852906243661)

(-0.09692293865693224, -0.1653244099238405)
(-0.1017428105208491, -0.1639944342791677)

(-0.09692293865693224, -0.1653244099238405)
(-0.0956647954199446, -0.1701635292363912)

(-0.09692293865693224, -0.1653244099238405)
(-0.1004846672830739, -0.1688335535868576)

(-0.09818108189418834, -0.1604852906243661)
(-0.1017428105208491, -0.1639944342791677)

(-0.09818108189418834, -0.1604852906243661)
(-0.1030009537581051, -0.159155314979693)

(-0.09818108189418834, -0.1604852906243661)
(-0.09461935326752742, -0.1569761469695653)

(-0.09818108189418834, -0.1604852906243661)
(-0.09943922513144433, -0.155646171324892)

(-0.1017428105208491, -0.1639944342791677)
(-0.1030009537581051, -0.159155314979693)

(-0.1017428105208491, -0.1639944342791677)
(-0.1065626823847657, -0.1626644586344939)

(-0.1017428105208491, -0.1639944342791677)
(-0.1053045391475096, -0.1675035779339684)

(-0.1017428105208491, -0.1639944342791677)
(-0.1004846672830739, -0.1688335535868576)

(-0.1030009537581051, -0.159155314979693)
(-0.1065626823847657, -0.1626644586344939)

(-0.1030009537581051, -0.159155314979693)
(-0.1078208256220217, -0.1578253393350194)

(-0.1030009537581051, -0.159155314979693)
(-0.104259096995361, -0.1543161956802186)

(-0.1030009537581051, -0.159155314979693)
(-0.09943922513144433, -0.155646171324892)

(-0.1065626823847657, -0.1626644586344939)
(-0.1053045391475096, -0.1675035779339684)

(-0.1065626823847657, -0.1626644586344939)
(-0.1101244110114262, -0.1661736022892944)

(-0.1065626823847657, -0.1626644586344939)
(-0.1078208256220217, -0.1578253393350194)

(-0.1065626823847657, -0.1626644586344939)
(-0.1113825542486822, -0.1613344829898198)

(-0.1053045391475096, -0.1675035779339684)
(-0.1101244110114262, -0.1661736022892944)

(-0.1053045391475096, -0.1675035779339684)
(-0.1088662677716591, -0.1710127215962222)

(-0.1053045391475096, -0.1675035779339684)
(-0.1040463959078377, -0.1723426972456352)

(-0.1053045391475096, -0.1675035779339684)
(-0.1004846672830739, -0.1688335535868576)

(-0.1101244110114262, -0.1661736022892944)
(-0.1088662677716591, -0.1710127215962222)

(-0.1101244110114262, -0.1661736022892944)
(-0.1136861396380867, -0.169682745944095)

(-0.1101244110114262, -0.1661736022892944)
(-0.1149442828753427, -0.1648436266446205)

(-0.1101244110114262, -0.1661736022892944)
(-0.1113825542486822, -0.1613344829898198)

(-0.1088662677716591, -0.1710127215962222)
(-0.1136861396380867, -0.169682745944095)

(-0.1088662677716591, -0.1710127215962222)
(-0.1040463959078377, -0.1723426972456352)

(-0.1088662677716591, -0.1710127215962222)
(-0.1124279963960361, -0.1745218652639035)

(-0.1088662677716591, -0.1710127215962222)
(-0.1076081245302808, -0.1758518409109373)

(-0.1136861396380867, -0.169682745944095)
(-0.1149442828753427, -0.1648436266446205)

(-0.1136861396380867, -0.169682745944095)
(-0.1185060115020032, -0.168352770299421)

(-0.1136861396380867, -0.169682745944095)
(-0.1172478682624946, -0.173191889621327)

(-0.1136861396380867, -0.169682745944095)
(-0.1124279963960361, -0.1745218652639035)

(-0.1149442828753427, -0.1648436266446205)
(-0.1185060115020032, -0.168352770299421)

(-0.1149442828753427, -0.1648436266446205)
(-0.1197641547392592, -0.1635136509999465)

(-0.1149442828753427, -0.1648436266446205)
(-0.1162024261125988, -0.1600045073451459)

(-0.1149442828753427, -0.1648436266446205)
(-0.1113825542486822, -0.1613344829898198)

(-0.1185060115020032, -0.168352770299421)
(-0.1197641547392592, -0.1635136509999465)

(-0.1185060115020032, -0.168352770299421)
(-0.1233258833659197, -0.1670227946547471)

(-0.1185060115020032, -0.168352770299421)
(-0.1172478682624946, -0.173191889621327)

(-0.1185060115020032, -0.168352770299421)
(-0.1220677400268879, -0.1718619136082344)

(-0.1197641547392592, -0.1635136509999465)
(-0.1233258833659197, -0.1670227946547471)

(-0.1197641547392592, -0.1635136509999465)
(-0.1245840266031758, -0.1621836753552726)

(-0.1197641547392592, -0.1635136509999465)
(-0.1162024261125988, -0.1600045073451459)

(-0.1197641547392592, -0.1635136509999465)
(-0.1210222979765153, -0.1586745317004719)

(-0.1233258833659197, -0.1670227946547471)
(-0.1245840266031758, -0.1621836753552726)

(-0.1233258833659197, -0.1670227946547471)
(-0.1281457552298362, -0.1656928190100731)

(-0.1233258833659197, -0.1670227946547471)
(-0.1268876119915739, -0.1705319383287052)

(-0.1233258833659197, -0.1670227946547471)
(-0.1220677400268879, -0.1718619136082344)

(-0.1245840266031758, -0.1621836753552726)
(-0.1281457552298362, -0.1656928190100731)

(-0.1245840266031758, -0.1621836753552726)
(-0.1294038984670922, -0.1608536997105986)

(-0.1245840266031758, -0.1621836753552726)
(-0.1258421698404318, -0.1573445560557981)

(-0.1245840266031758, -0.1621836753552726)
(-0.1210222979765153, -0.1586745317004719)

(-0.1281457552298362, -0.1656928190100731)
(-0.1294038984670922, -0.1608536997105986)

(-0.1281457552298362, -0.1656928190100731)
(-0.1329656270937527, -0.1643628433653991)

(-0.1281457552298362, -0.1656928190100731)
(-0.1268876119915739, -0.1705319383287052)

(-0.1281457552298362, -0.1656928190100731)
(-0.1317074834048543, -0.1692019610301374)

(-0.1294038984670922, -0.1608536997105986)
(-0.1329656270937527, -0.1643628433653991)

(-0.1294038984670922, -0.1608536997105986)
(-0.1342237703310087, -0.1595237240659247)

(-0.1294038984670922, -0.1608536997105986)
(-0.1258421698404318, -0.1573445560557981)

(-0.1294038984670922, -0.1608536997105986)
(-0.1306620417043482, -0.1560145804111241)

(-0.1329656270937527, -0.1643628433653991)
(-0.1342237703310087, -0.1595237240659247)

(-0.1329656270937527, -0.1643628433653991)
(-0.1377854989576693, -0.1630328677207253)

(-0.1329656270937527, -0.1643628433653991)
(-0.1365273557204132, -0.1678719870201997)

(-0.1329656270937527, -0.1643628433653991)
(-0.1317074834048543, -0.1692019610301374)

(-0.1342237703310087, -0.1595237240659247)
(-0.1377854989576693, -0.1630328677207253)

(-0.1342237703310087, -0.1595237240659247)
(-0.1306620417043482, -0.1560145804111241)

(-0.1342237703310087, -0.1595237240659247)
(-0.1354819135682647, -0.15468460476645)

(-0.1342237703310087, -0.1595237240659247)
(-0.1390436421949966, -0.1581937484218277)

(-0.1377854989576693, -0.1630328677207253)
(-0.1365273557204132, -0.1678719870201997)

(-0.1377854989576693, -0.1630328677207253)
(-0.141347227585998, -0.1665420113872725)

(-0.1377854989576693, -0.1630328677207253)
(-0.1426053708218638, -0.161702892078009)

(-0.1377854989576693, -0.1630328677207253)
(-0.1390436421949966, -0.1581937484218277)

(-0.1365273557204132, -0.1678719870201997)
(-0.141347227585998, -0.1665420113872725)

(-0.1365273557204132, -0.1678719870201997)
(-0.1400890843478401, -0.1713811307105658)

(-0.1365273557204132, -0.1678719870201997)
(-0.1352692116463345, -0.1727111032779333)

(-0.1365273557204132, -0.1678719870201997)
(-0.1317074834048543, -0.1692019610301374)

(-0.141347227585998, -0.1665420113872725)
(-0.1426053708218638, -0.161702892078009)

(-0.141347227585998, -0.1665420113872725)
(-0.1461670994503488, -0.1652120357566823)

(-0.141347227585998, -0.1665420113872725)
(-0.1400890843478401, -0.1713811307105658)

(-0.141347227585998, -0.1665420113872725)
(-0.1449089553967913, -0.1700511519389316)

(-0.1426053708218638, -0.161702892078009)
(-0.1461670994503488, -0.1652120357566823)

(-0.1426053708218638, -0.161702892078009)
(-0.147425242685899, -0.1603729164360086)

(-0.1426053708218638, -0.161702892078009)
(-0.1438635140589682, -0.1568637727778423)

(-0.1426053708218638, -0.161702892078009)
(-0.1390436421949966, -0.1581937484218277)

(-0.1461670994503488, -0.1652120357566823)
(-0.147425242685899, -0.1603729164360086)

(-0.1461670994503488, -0.1652120357566823)
(-0.1509869713122998, -0.163882060090571)

(-0.1461670994503488, -0.1652120357566823)
(-0.1497288277365892, -0.1687211781175106)

(-0.1461670994503488, -0.1652120357566823)
(-0.1449089553967913, -0.1700511519389316)

(-0.147425242685899, -0.1603729164360086)
(-0.1509869713122998, -0.163882060090571)

(-0.147425242685899, -0.1603729164360086)
(-0.152245114549442, -0.1590429407870949)

(-0.147425242685899, -0.1603729164360086)
(-0.1486833859228282, -0.1555337971327398)

(-0.147425242685899, -0.1603729164360086)
(-0.1438635140589682, -0.1568637727778423)

(-0.1509869713122998, -0.163882060090571)
(-0.152245114549442, -0.1590429407870949)

(-0.1509869713122998, -0.163882060090571)
(-0.155806843176106, -0.1625520844423012)

(-0.1509869713122998, -0.163882060090571)
(-0.1545486999373287, -0.1673912037551052)

(-0.1509869713122998, -0.163882060090571)
(-0.1497288277365892, -0.1687211781175106)

(-0.152245114549442, -0.1590429407870949)
(-0.155806843176106, -0.1625520844423012)

(-0.152245114549442, -0.1590429407870949)
(-0.1486833859228282, -0.1555337971327398)

(-0.152245114549442, -0.1590429407870949)
(-0.1535032577866903, -0.1542038214874335)

(-0.152245114549442, -0.1590429407870949)
(-0.1570649864132624, -0.1577129651424379)

(-0.155806843176106, -0.1625520844423012)
(-0.1545486999373287, -0.1673912037551052)

(-0.155806843176106, -0.1625520844423012)
(-0.1593685717996781, -0.166061228101651)

(-0.155806843176106, -0.1625520844423012)
(-0.16062671503949, -0.1612221087978538)

(-0.155806843176106, -0.1625520844423012)
(-0.1570649864132624, -0.1577129651424379)

(-0.1545486999373287, -0.1673912037551052)
(-0.1593685717996781, -0.166061228101651)

(-0.1545486999373287, -0.1673912037551052)
(-0.1532905550626283, -0.1722303167276375)

(-0.1545486999373287, -0.1673912037551052)
(-0.1497288277365892, -0.1687211781175106)

(-0.1545486999373287, -0.1673912037551052)
(-0.1581104282904814, -0.1709003463629705)

(-0.1593685717996781, -0.166061228101651)
(-0.16062671503949, -0.1612221087978538)

(-0.1593685717996781, -0.166061228101651)
(-0.1641884436660618, -0.1647312524526919)

(-0.1593685717996781, -0.166061228101651)
(-0.162930300425974, -0.1695703717550321)

(-0.1593685717996781, -0.166061228101651)
(-0.1581104282904814, -0.1709003463629705)

(-0.16062671503949, -0.1612221087978538)
(-0.1641884436660618, -0.1647312524526919)

(-0.16062671503949, -0.1612221087978538)
(-0.1570649864132624, -0.1577129651424379)

(-0.16062671503949, -0.1612221087978538)
(-0.161884858758994, -0.1563830000140446)

(-0.16062671503949, -0.1612221087978538)
(-0.165446586983984, -0.1598921349053374)

(-0.1641884436660618, -0.1647312524526919)
(-0.162930300425974, -0.1695703717550321)

(-0.1641884436660618, -0.1647312524526919)
(-0.1677501722926469, -0.168240396107262)

(-0.1641884436660618, -0.1647312524526919)
(-0.169008315530362, -0.1634012768072715)

(-0.1641884436660618, -0.1647312524526919)
(-0.165446586983984, -0.1598921349053374)

(-0.162930300425974, -0.1695703717550321)
(-0.1677501722926469, -0.168240396107262)

(-0.162930300425974, -0.1695703717550321)
(-0.1664920290553785, -0.1730795154066982)

(-0.162930300425974, -0.1695703717550321)
(-0.1616721571927048, -0.174409491067969)

(-0.162930300425974, -0.1695703717550321)
(-0.1581104282904814, -0.1709003463629705)

(-0.1677501722926469, -0.168240396107262)
(-0.169008315530362, -0.1634012768072715)

(-0.1677501722926469, -0.168240396107262)
(-0.1725700441570867, -0.1669104204619474)

(-0.1677501722926469, -0.168240396107262)
(-0.1664920290553785, -0.1730795154066982)

(-0.1677501722926469, -0.168240396107262)
(-0.1713119009224753, -0.1717495397838169)

(-0.169008315530362, -0.1634012768072715)
(-0.1725700441570867, -0.1669104204619474)

(-0.169008315530362, -0.1634012768072715)
(-0.1738281873944296, -0.1620713011623661)

(-0.169008315530362, -0.1634012768072715)
(-0.1702664587678283, -0.1585621575074813)

(-0.169008315530362, -0.1634012768072715)
(-0.165446586983984, -0.1598921349053374)

(-0.1725700441570867, -0.1669104204619474)
(-0.1738281873944296, -0.1620713011623661)

(-0.1725700441570867, -0.1669104204619474)
(-0.1773899160243642, -0.1655804448289011)

(-0.1725700441570867, -0.1669104204619474)
(-0.1761317727891092, -0.1704195641602079)

(-0.1725700441570867, -0.1669104204619474)
(-0.1713119009224753, -0.1717495397838169)

(-0.1738281873944296, -0.1620713011623661)
(-0.1773899160243642, -0.1655804448289011)

(-0.1738281873944296, -0.1620713011623661)
(-0.1786480592589315, -0.1607413255195914)

(-0.1738281873944296, -0.1620713011623661)
(-0.1750863306318229, -0.1572321818631521)

(-0.1738281873944296, -0.1620713011623661)
(-0.1702664587678283, -0.1585621575074813)

(-0.1773899160243642, -0.1655804448289011)
(-0.1786480592589315, -0.1607413255195914)

(-0.1773899160243642, -0.1655804448289011)
(-0.1822097878889384, -0.1642504691864814)

(-0.1773899160243642, -0.1655804448289011)
(-0.1761317727891092, -0.1704195641602079)

(-0.1773899160243642, -0.1655804448289011)
(-0.1809516444173651, -0.1690895876554627)

(-0.1786480592589315, -0.1607413255195914)
(-0.1822097878889384, -0.1642504691864814)

(-0.1786480592589315, -0.1607413255195914)
(-0.1834679311230554, -0.1594113498756096)

(-0.1786480592589315, -0.1607413255195914)
(-0.1750863306318229, -0.1572321818631521)

(-0.1786480592589315, -0.1607413255195914)
(-0.1799035601303203, -0.1559025073472954)

(-0.1822097878889384, -0.1642504691864814)
(-0.1834679311230554, -0.1594113498756096)

(-0.1822097878889384, -0.1642504691864814)
(-0.1870296597497504, -0.1629204935305252)

(-0.1822097878889384, -0.1642504691864814)
(-0.1857715165117271, -0.1677596128272082)

(-0.1822097878889384, -0.1642504691864814)
(-0.1809516444173651, -0.1690895876554627)

(-0.1834679311230554, -0.1594113498756096)
(-0.1870296597497504, -0.1629204935305252)

(-0.1834679311230554, -0.1594113498756096)
(-0.188296818404769, -0.1581140463770287)

(-0.1834679311230554, -0.1594113498756096)
(-0.1847254052494702, -0.1545771756111773)

(-0.1834679311230554, -0.1594113498756096)
(-0.1799035601303203, -0.1559025073472954)

(-0.1870296597497504, -0.1629204935305252)
(-0.1857715165117271, -0.1677596128272082)

(-0.1870296597497504, -0.1629204935305252)
(-0.1905913883757714, -0.1664296371829992)

(-0.1870296597497504, -0.1629204935305252)
(-0.1918495316130485, -0.1615905178836019)

(-0.1870296597497504, -0.1629204935305252)
(-0.188296818404769, -0.1581140463770287)

(-0.1857715165117271, -0.1677596128272082)
(-0.1905913883757714, -0.1664296371829992)

(-0.1857715165117271, -0.1677596128272082)
(-0.1845133723928687, -0.1725987289369953)

(-0.1857715165117271, -0.1677596128272082)
(-0.1893332449983763, -0.1712687559522852)

(-0.1857715165117271, -0.1677596128272082)
(-0.1809516444173651, -0.1690895876554627)

(-0.1905913883757714, -0.1664296371829992)
(-0.1918495316130485, -0.1615905178836019)

(-0.1905913883757714, -0.1664296371829992)
(-0.195411260239606, -0.1650996615380276)

(-0.1905913883757714, -0.1664296371829992)
(-0.1941531170023331, -0.1699387808374399)

(-0.1905913883757714, -0.1664296371829992)
(-0.1893332449983763, -0.1712687559522852)

(-0.1918495316130485, -0.1615905178836019)
(-0.195411260239606, -0.1650996615380276)

(-0.1918495316130485, -0.1615905178836019)
(-0.1966694034768502, -0.1602605422385104)

(-0.1918495316130485, -0.1615905178836019)
(-0.193161767359687, -0.1569474314701909)

(-0.1918495316130485, -0.1615905178836019)
(-0.188296818404769, -0.1581140463770287)

(-0.195411260239606, -0.1650996615380276)
(-0.1941531170023331, -0.1699387808374399)

(-0.195411260239606, -0.1650996615380276)
(-0.1989729888662332, -0.1686088051927057)

(-0.195411260239606, -0.1650996615380276)
(-0.2002311321034861, -0.163769685893221)

(-0.195411260239606, -0.1650996615380276)
(-0.1966694034768502, -0.1602605422385104)

(-0.1941531170023331, -0.1699387808374399)
(-0.1989729888662332, -0.1686088051927057)

(-0.1941531170023331, -0.1699387808374399)
(-0.1977148456289718, -0.1734479244921599)

(-0.1941531170023331, -0.1699387808374399)
(-0.1928949737709645, -0.1747779001383672)

(-0.1941531170023331, -0.1699387808374399)
(-0.1893332449983763, -0.1712687559522852)

(-0.1989729888662332, -0.1686088051927057)
(-0.2002311321034861, -0.163769685893221)

(-0.1989729888662332, -0.1686088051927057)
(-0.2037928607301409, -0.1672788295479994)

(-0.1989729888662332, -0.1686088051927057)
(-0.1977148456289718, -0.1734479244921599)

(-0.1989729888662332, -0.1686088051927057)
(-0.2025347174928854, -0.1721179488474751)

(-0.2002311321034861, -0.163769685893221)
(-0.2037928607301409, -0.1672788295479994)

(-0.2002311321034861, -0.163769685893221)
(-0.205051003967395, -0.1624397102485195)

(-0.2002311321034861, -0.163769685893221)
(-0.2014892753407341, -0.1589305665937181)

(-0.2002311321034861, -0.163769685893221)
(-0.1966694034768502, -0.1602605422385104)

(-0.2037928607301409, -0.1672788295479994)
(-0.205051003967395, -0.1624397102485195)

(-0.2037928607301409, -0.1672788295479994)
(-0.2086127325940544, -0.1659488539033153)

(-0.2037928607301409, -0.1672788295479994)
(-0.2073545893567986, -0.1707879732027891)

(-0.2037928607301409, -0.1672788295479994)
(-0.2025347174928854, -0.1721179488474751)

(-0.205051003967395, -0.1624397102485195)
(-0.2086127325940544, -0.1659488539033153)

(-0.205051003967395, -0.1624397102485195)
(-0.2014892753407341, -0.1589305665937181)

(-0.205051003967395, -0.1624397102485195)
(-0.2063091472046487, -0.1576005909490368)

(-0.205051003967395, -0.1624397102485195)
(-0.2098711146773463, -0.1611106001890816)

(-0.2086127325940544, -0.1659488539033153)
(-0.2073545893567986, -0.1707879732027891)

(-0.2086127325940544, -0.1659488539033153)
(-0.2121744612207144, -0.1694579975581131)

(-0.2086127325940544, -0.1659488539033153)
(-0.2134326044579701, -0.1646188782586383)

(-0.2086127325940544, -0.1659488539033153)
(-0.2098711146773463, -0.1611106001890816)

(-0.2073545893567986, -0.1707879732027891)
(-0.2121744612207144, -0.1694579975581131)

(-0.2073545893567986, -0.1707879732027891)
(-0.2109163179834587, -0.1742971168575872)

(-0.2073545893567986, -0.1707879732027891)
(-0.2060964461195424, -0.1756270925022615)

(-0.2073545893567986, -0.1707879732027891)
(-0.2025347174928854, -0.1721179488474751)

(-0.2121744612207144, -0.1694579975581131)
(-0.2134326044579701, -0.1646188782586383)

(-0.2121744612207144, -0.1694579975581131)
(-0.2169943330846306, -0.1681280219134381)

(-0.2121744612207144, -0.1694579975581131)
(-0.2109163179834587, -0.1742971168575872)

(-0.2121744612207144, -0.1694579975581131)
(-0.215736189851256, -0.1729671412430504)

(-0.2134326044579701, -0.1646188782586383)
(-0.2169943330846306, -0.1681280219134381)

(-0.2134326044579701, -0.1646188782586383)
(-0.2182524763218864, -0.1632889026139634)

(-0.2134326044579701, -0.1646188782586383)
(-0.2098711146773463, -0.1611106001890816)

(-0.2134326044579701, -0.1646188782586383)
(-0.2146962231146546, -0.1598392414455632)

(-0.2169943330846306, -0.1681280219134381)
(-0.2182524763218864, -0.1632889026139634)

(-0.2169943330846306, -0.1681280219134381)
(-0.221814204948547, -0.1667980462687635)

(-0.2169943330846306, -0.1681280219134381)
(-0.22055606171324, -0.1716371656074065)

(-0.2169943330846306, -0.1681280219134381)
(-0.215736189851256, -0.1729671412430504)

(-0.2182524763218864, -0.1632889026139634)
(-0.221814204948547, -0.1667980462687635)

(-0.2182524763218864, -0.1632889026139634)
(-0.2230875001984337, -0.1621194342853622)

(-0.2182524763218864, -0.1632889026139634)
(-0.2195418001534607, -0.1588006191361908)

(-0.2182524763218864, -0.1632889026139634)
(-0.2146962231146546, -0.1598392414455632)

(-0.221814204948547, -0.1667980462687635)
(-0.2230875001984337, -0.1621194342853622)

(-0.221814204948547, -0.1667980462687635)
(-0.2266366021479019, -0.1654948218434348)

(-0.221814204948547, -0.1667980462687635)
(-0.22055606171324, -0.1716371656074065)

(-0.221814204948547, -0.1667980462687635)
(-0.2253761854633751, -0.170320096184596)

(-0.2230875001984337, -0.1621194342853622)
(-0.2266366021479019, -0.1654948218434348)

(-0.2230875001984337, -0.1621194342853622)
(-0.2277658260789828, -0.1610907185880663)

(-0.2230875001984337, -0.1621194342853622)
(-0.2195418001534607, -0.1588006191361908)

(-0.2230875001984337, -0.1621194342853622)
(-0.2242516950875644, -0.1579180972075169)

(-0.2266366021479019, -0.1654948218434348)
(-0.2277658260789828, -0.1610907185880663)

(-0.2266366021479019, -0.1654948218434348)
(-0.2314462084442623, -0.1643720158086661)

(-0.2266366021479019, -0.1654948218434348)
(-0.2301949362892656, -0.1690206596402333)

(-0.2266366021479019, -0.1654948218434348)
(-0.2253761854633751, -0.170320096184596)

(-0.2277658260789828, -0.1610907185880663)
(-0.2314462084442623, -0.1643720158086661)

(-0.2277658260789828, -0.1610907185880663)
(-0.2288280429501223, -0.156843425926777)

(-0.2277658260789828, -0.1610907185880663)
(-0.2324515324772097, -0.1600202107380592)

(-0.2277658260789828, -0.1610907185880663)
(-0.2242516950875644, -0.1579180972075169)

(-0.2314462084442623, -0.1643720158086661)
(-0.2301949362892656, -0.1690206596402333)

(-0.2314462084442623, -0.1643720158086661)
(-0.2350142424060446, -0.1676934663326475)

(-0.2314462084442623, -0.1643720158086661)
(-0.2361755497091051, -0.1632702990552029)

(-0.2314462084442623, -0.1643720158086661)
(-0.2324515324772097, -0.1600202107380592)

(-0.2301949362892656, -0.1690206596402333)
(-0.2350142424060446, -0.1676934663326475)

(-0.2301949362892656, -0.1690206596402333)
(-0.2289375173463408, -0.173823574471037)

(-0.2301949362892656, -0.1690206596402333)
(-0.2337578969108071, -0.1725116686729808)

(-0.2301949362892656, -0.1690206596402333)
(-0.2253761854633751, -0.170320096184596)

(-0.2350142424060446, -0.1676934663326475)
(-0.2361755497091051, -0.1632702990552029)

(-0.2350142424060446, -0.1676934663326475)
(-0.2398607745045492, -0.1665536377050882)

(-0.2350142424060446, -0.1676934663326475)
(-0.2385813710031341, -0.1712034826913452)

(-0.2350142424060446, -0.1676934663326475)
(-0.2337578969108071, -0.1725116686729808)

(-0.2361755497091051, -0.1632702990552029)
(-0.2398607745045492, -0.1665536377050882)

(-0.2361755497091051, -0.1632702990552029)
(-0.2408761525178327, -0.1620505032377711)

(-0.2361755497091051, -0.1632702990552029)
(-0.2371833191911891, -0.1589183652880135)

(-0.2361755497091051, -0.1632702990552029)
(-0.2324515324772097, -0.1600202107380592)

(-0.2398607745045492, -0.1665536377050882)
(-0.2385813710031341, -0.1712034826913452)

(-0.2398607745045492, -0.1665536377050882)
(-0.2434021428667325, -0.1698736525140286)

(-0.2398607745045492, -0.1665536377050882)
(-0.2446870170411084, -0.1651123954966096)

(-0.2398607745045492, -0.1665536377050882)
(-0.2408761525178327, -0.1620505032377711)

(-0.2109163179834587, -0.1742971168575872)
(-0.2060964461195424, -0.1756270925022615)

(-0.2109163179834587, -0.1742971168575872)
(-0.209658174748224, -0.1791362361643858)

(-0.2109163179834587, -0.1742971168575872)
(-0.2144780466164753, -0.1778062605355395)

(-0.2109163179834587, -0.1742971168575872)
(-0.215736189851256, -0.1729671412430504)

(-0.1664920290553785, -0.1730795154066982)
(-0.1616721571927048, -0.174409491067969)

(-0.1664920290553785, -0.1730795154066982)
(-0.1652338858200161, -0.1779186347064847)

(-0.1664920290553785, -0.1730795154066982)
(-0.1700537576827219, -0.1765886590607056)

(-0.1664920290553785, -0.1730795154066982)
(-0.1713119009224753, -0.1717495397838169)

(-0.1172478682624946, -0.173191889621327)
(-0.115989725021861, -0.17803100893919)

(-0.1172478682624946, -0.173191889621327)
(-0.1208095968872286, -0.1767010332911799)

(-0.1172478682624946, -0.173191889621327)
(-0.1124279963960361, -0.1745218652639035)

(-0.1172478682624946, -0.173191889621327)
(-0.1220677400268879, -0.1718619136082344)

(-0.2385813710031341, -0.1712034826913452)
(-0.2434021428667325, -0.1698736525140286)

(-0.2385813710031341, -0.1712034826913452)
(-0.2421391345563625, -0.1746655259438154)

(-0.2385813710031341, -0.1712034826913452)
(-0.2373199235456624, -0.1760033516575324)

(-0.2385813710031341, -0.1712034826913452)
(-0.2337578969108071, -0.1725116686729808)

(-0.2434021428667325, -0.1698736525140286)
(-0.2446870170411084, -0.1651123954966096)

(-0.2434021428667325, -0.1698736525140286)
(-0.2482232265093698, -0.168525156686613)

(-0.2434021428667325, -0.1698736525140286)
(-0.2421391345563625, -0.1746655259438154)

(-0.2434021428667325, -0.1698736525140286)
(-0.2469590064479417, -0.1733355503993907)

(-0.2446870170411084, -0.1651123954966096)
(-0.2482232265093698, -0.168525156686613)

(-0.2446870170411084, -0.1651123954966096)
(-0.2495214131298119, -0.1638273371984197)

(-0.2446870170411084, -0.1651123954966096)
(-0.2460130443004307, -0.1609444047523653)

(-0.2446870170411084, -0.1651123954966096)
(-0.2408761525178327, -0.1620505032377711)

(-0.2482232265093698, -0.168525156686613)
(-0.2495214131298119, -0.1638273371984197)

(-0.2482232265093698, -0.168525156686613)
(-0.2530457210359271, -0.1671995805525208)

(-0.2482232265093698, -0.168525156686613)
(-0.2517797757811367, -0.1720093314035827)

(-0.2482232265093698, -0.168525156686613)
(-0.2469590064479417, -0.1733355503993907)

(-0.2495214131298119, -0.1638273371984197)
(-0.2530457210359271, -0.1671995805525208)

(-0.2495214131298119, -0.1638273371984197)
(-0.254299400380297, -0.1624902161687001)

(-0.2495214131298119, -0.1638273371984197)
(-0.2504827661420378, -0.1594911095035902)

(-0.2495214131298119, -0.1638273371984197)
(-0.2460130443004307, -0.1609444047523653)

(-0.2530457210359271, -0.1671995805525208)
(-0.254299400380297, -0.1624902161687001)

(-0.2530457210359271, -0.1671995805525208)
(-0.2578590492413783, -0.1658691472621026)

(-0.2530457210359271, -0.1671995805525208)
(-0.2517797757811367, -0.1720093314035827)

(-0.2530457210359271, -0.1671995805525208)
(-0.2566013635940387, -0.1706949875308965)

(-0.254299400380297, -0.1624902161687001)
(-0.2578590492413783, -0.1658691472621026)

(-0.254299400380297, -0.1624902161687001)
(-0.258998529731274, -0.1613833512071503)

(-0.254299400380297, -0.1624902161687001)
(-0.2504827661420378, -0.1594911095035902)

(-0.254299400380297, -0.1624902161687001)
(-0.2552117716369, -0.1581392990314504)

(-0.2578590492413783, -0.1658691472621026)
(-0.258998529731274, -0.1613833512071503)

(-0.2578590492413783, -0.1658691472621026)
(-0.262693735392474, -0.1647068493683033)

(-0.2578590492413783, -0.1658691472621026)
(-0.2614218096785618, -0.1693844588408583)

(-0.2578590492413783, -0.1658691472621026)
(-0.2566013635940387, -0.1706949875308965)

(-0.258998529731274, -0.1613833512071503)
(-0.262693735392474, -0.1647068493683033)

(-0.258998529731274, -0.1613833512071503)
(-0.2636798413396317, -0.1601290166026709)

(-0.258998529731274, -0.1613833512071503)
(-0.2599915492396599, -0.1569616935348296)

(-0.258998529731274, -0.1613833512071503)
(-0.2552117716369, -0.1581392990314504)

(-0.262693735392474, -0.1647068493683033)
(-0.2614218096785618, -0.1693844588408583)

(-0.262693735392474, -0.1647068493683033)
(-0.2662418535108985, -0.1680555111835094)

(-0.262693735392474, -0.1647068493683033)
(-0.2675235235492564, -0.1632840806567885)

(-0.262693735392474, -0.1647068493683033)
(-0.2636798413396317, -0.1601290166026709)

(-0.2614218096785618, -0.1693844588408583)
(-0.2662418535108985, -0.1680555111835094)

(-0.2614218096785618, -0.1693844588408583)
(-0.264980350638689, -0.1728547670199172)

(-0.2614218096785618, -0.1693844588408583)
(-0.2601610100525286, -0.1741912152438824)

(-0.2614218096785618, -0.1693844588408583)
(-0.2566013635940387, -0.1706949875308965)

(-0.2662418535108985, -0.1680555111835094)
(-0.2675235235492564, -0.1632840806567885)

(-0.2662418535108985, -0.1680555111835094)
(-0.2710634067516959, -0.1667102413589157)

(-0.2662418535108985, -0.1680555111835094)
(-0.264980350638689, -0.1728547670199172)

(-0.2662418535108985, -0.1680555111835094)
(-0.2698002225026057, -0.171524791375242)

(-0.2675235235492564, -0.1632840806567885)
(-0.2710634067516959, -0.1667102413589157)

(-0.2675235235492564, -0.1632840806567885)
(-0.2723561896535334, -0.1619930926589468)

(-0.2675235235492564, -0.1632840806567885)
(-0.2686472402819155, -0.1588717188591396)

(-0.2675235235492564, -0.1632840806567885)
(-0.2636798413396317, -0.1601290166026709)

(-0.2710634067516959, -0.1667102413589157)
(-0.2723561896535334, -0.1619930926589468)

(-0.2710634067516959, -0.1667102413589157)
(-0.2758856912184857, -0.1653842146253934)

(-0.2710634067516959, -0.1667102413589157)
(-0.2746209714392508, -0.1701984905725474)

(-0.2710634067516959, -0.1667102413589157)
(-0.2698002225026057, -0.171524791375242)

(-0.264980350638689, -0.1728547670199172)
(-0.2601610100525286, -0.1741912152438824)

(-0.264980350638689, -0.1728547670199172)
(-0.2637222959477266, -0.1776949650826071)

(-0.264980350638689, -0.1728547670199172)
(-0.2685420940230654, -0.1763640904685872)

(-0.264980350638689, -0.1728547670199172)
(-0.2698002225026057, -0.171524791375242)

(-0.2723561896535334, -0.1619930926589468)
(-0.2758856912184857, -0.1653842146253934)

(-0.2723561896535334, -0.1619930926589468)
(-0.2771442365562199, -0.1605457534777774)

(-0.2723561896535334, -0.1619930926589468)
(-0.2734848219121288, -0.1573692178811641)

(-0.2723561896535334, -0.1619930926589468)
(-0.2686472402819155, -0.1588717188591396)

(-0.2758856912184857, -0.1653842146253934)
(-0.2771442365562199, -0.1605457534777774)

(-0.2758856912184857, -0.1653842146253934)
(-0.280700661022676, -0.1640353365431618)

(-0.2758856912184857, -0.1653842146253934)
(-0.2794416337587195, -0.1688711957444008)

(-0.2758856912184857, -0.1653842146253934)
(-0.2746209714392508, -0.1701984905725474)

(-0.0631838356038764, -0.1746342394126965)
(-0.05836396374205694, -0.1759642150662424)

(-0.0631838356038764, -0.1746342394126965)
(-0.06192569237073012, -0.1794733587295582)

(-0.0631838356038764, -0.1746342394126965)
(-0.06800370746928239, -0.1733042637740137)

(-0.0631838356038764, -0.1746342394126965)
(-0.06674556423418901, -0.178143383080365)

(-0.1400890843478401, -0.1713811307105658)
(-0.1388309307256115, -0.1762202121659596)

(-0.1400890843478401, -0.1713811307105658)
(-0.1352692116463345, -0.1727111032779333)

(-0.1400890843478401, -0.1713811307105658)
(-0.1436508087984465, -0.1748902585110896)

(-0.1400890843478401, -0.1713811307105658)
(-0.1449089553967913, -0.1700511519389316)

(-0.2771442365562199, -0.1605457534777774)
(-0.280700661022676, -0.1640353365431618)

(-0.2771442365562199, -0.1605457534777774)
(-0.2734848219121288, -0.1573692178811641)

(-0.2771442365562199, -0.1605457534777774)
(-0.2783808616471118, -0.1557426179572278)

(-0.2771442365562199, -0.1605457534777774)
(-0.2819319339082713, -0.1592198087316892)

(-0.280700661022676, -0.1640353365431618)
(-0.2794416337587195, -0.1688711957444008)

(-0.280700661022676, -0.1640353365431618)
(-0.2842605412748982, -0.1675375263437606)

(-0.280700661022676, -0.1640353365431618)
(-0.2855185237875308, -0.1626977914182916)

(-0.280700661022676, -0.1640353365431618)
(-0.2819319339082713, -0.1592198087316892)

(-0.2794416337587195, -0.1688711957444008)
(-0.2842605412748982, -0.1675375263437606)

(-0.2794416337587195, -0.1688711957444008)
(-0.2781821009637716, -0.1737050188477612)

(-0.2794416337587195, -0.1688711957444008)
(-0.2830021366478278, -0.1723756645452717)

(-0.2794416337587195, -0.1688711957444008)
(-0.2746209714392508, -0.1701984905725474)

(-0.2842605412748982, -0.1675375263437606)
(-0.2855185237875308, -0.1626977914182916)

(-0.2842605412748982, -0.1675375263437606)
(-0.289079917564348, -0.1662056734930591)

(-0.2842605412748982, -0.1675375263437606)
(-0.2830021366478278, -0.1723756645452717)

(-0.2842605412748982, -0.1675375263437606)
(-0.2878218012496325, -0.1710448970513596)

(-0.2855185237875308, -0.1626977914182916)
(-0.289079917564348, -0.1662056734930591)

(-0.2855185237875308, -0.1626977914182916)
(-0.2903379782058592, -0.1613662413259133)

(-0.2855185237875308, -0.1626977914182916)
(-0.2867762358132409, -0.1578570455265013)

(-0.2855185237875308, -0.1626977914182916)
(-0.2819319339082713, -0.1592198087316892)

(-0.289079917564348, -0.1662056734930591)
(-0.2903379782058592, -0.1613662413259133)

(-0.289079917564348, -0.1662056734930591)
(-0.2938996372582554, -0.1648751225727628)

(-0.289079917564348, -0.1662056734930591)
(-0.2926414824252891, -0.1697141981375791)

(-0.289079917564348, -0.1662056734930591)
(-0.2878218012496325, -0.1710448970513596)

(-0.2903379782058592, -0.1613662413259133)
(-0.2938996372582554, -0.1648751225727628)

(-0.2903379782058592, -0.1613662413259133)
(-0.2867762358132409, -0.1578570455265013)

(-0.2903379782058592, -0.1613662413259133)
(-0.2915959964327817, -0.156526650197595)

(-0.2903379782058592, -0.1613662413259133)
(-0.295157757544163, -0.1600359164998875)

(-0.2938996372582554, -0.1648751225727628)
(-0.2926414824252891, -0.1697141981375791)

(-0.2938996372582554, -0.1648751225727628)
(-0.2974613269949189, -0.1683841193245244)

(-0.2938996372582554, -0.1648751225727628)
(-0.2987194656831265, -0.1635449828303198)

(-0.2938996372582554, -0.1648751225727628)
(-0.295157757544163, -0.1600359164998875)

(-0.2926414824252891, -0.1697141981375791)
(-0.2974613269949189, -0.1683841193245244)

(-0.2926414824252891, -0.1697141981375791)
(-0.2962031772759977, -0.1732232141401592)

(-0.2926414824252891, -0.1697141981375791)
(-0.2913833043318033, -0.174553185704194)

(-0.2926414824252891, -0.1697141981375791)
(-0.2878218012496325, -0.1710448970513596)

(-0.2974613269949189, -0.1683841193245244)
(-0.2987194656831265, -0.1635449828303198)

(-0.2974613269949189, -0.1683841193245244)
(-0.3022811870699466, -0.1670540991354916)

(-0.2974613269949189, -0.1683841193245244)
(-0.2962031772759977, -0.1732232141401592)

(-0.2974613269949189, -0.1683841193245244)
(-0.3010230447797519, -0.1718932220155244)

(-0.2987194656831265, -0.1635449828303198)
(-0.3022811870699466, -0.1670540991354916)

(-0.2987194656831265, -0.1635449828303198)
(-0.3035393283423872, -0.1622149724119575)

(-0.2987194656831265, -0.1635449828303198)
(-0.2999775993882572, -0.158705827519814)

(-0.2987194656831265, -0.1635449828303198)
(-0.295157757544163, -0.1600359164998875)

(-0.3022811870699466, -0.1670540991354916)
(-0.3035393283423872, -0.1622149724119575)

(-0.3022811870699466, -0.1670540991354916)
(-0.3071010554349388, -0.165724110271143)

(-0.3022811870699466, -0.1670540991354916)
(-0.3058429119419987, -0.1705632286046814)

(-0.3022811870699466, -0.1670540991354916)
(-0.3010230447797519, -0.1718932220155244)

(-0.3035393283423872, -0.1622149724119575)
(-0.3071010554349388, -0.165724110271143)

(-0.3035393283423872, -0.1622149724119575)
(-0.2999775993882572, -0.158705827519814)

(-0.3035393283423872, -0.1622149724119575)
(-0.30479746901536, -0.1573758434247326)

(-0.3035393283423872, -0.1622149724119575)
(-0.3083591981724732, -0.1608849890835998)

(-0.3071010554349388, -0.165724110271143)
(-0.3058429119419987, -0.1705632286046814)

(-0.3071010554349388, -0.165724110271143)
(-0.3106627831801468, -0.1692332505957387)

(-0.3071010554349388, -0.165724110271143)
(-0.3119209263131076, -0.1643941309022199)

(-0.3071010554349388, -0.165724110271143)
(-0.3083591981724732, -0.1608849890835998)

(-0.3058429119419987, -0.1705632286046814)
(-0.3106627831801468, -0.1692332505957387)

(-0.3058429119419987, -0.1705632286046814)
(-0.3094046398094885, -0.174072369391322)

(-0.3058429119419987, -0.1705632286046814)
(-0.3010230447797519, -0.1718932220155244)

(-0.3058429119419987, -0.1705632286046814)
(-0.3045847691755138, -0.1754023496836941)

(-0.3106627831801468, -0.1692332505957387)
(-0.3119209263131076, -0.1643941309022199)

(-0.3106627831801468, -0.1692332505957387)
(-0.3154826547754773, -0.1679032739363115)

(-0.3106627831801468, -0.1692332505957387)
(-0.314224511510841, -0.1727423931323352)

(-0.3106627831801468, -0.1692332505957387)
(-0.3094046398094885, -0.174072369391322)

(-0.3119209263131076, -0.1643941309022199)
(-0.3154826547754773, -0.1679032739363115)

(-0.3119209263131076, -0.1643941309022199)
(-0.3167407979679683, -0.1630641544677116)

(-0.3119209263131076, -0.1643941309022199)
(-0.3083591981724732, -0.1608849890835998)

(-0.3119209263131076, -0.1643941309022199)
(-0.3131493706945164, -0.1595907046684529)

(-0.3154826547754773, -0.1679032739363115)
(-0.3167407979679683, -0.1630641544677116)

(-0.3154826547754773, -0.1679032739363115)
(-0.3203025265597867, -0.1665732979908723)

(-0.3154826547754773, -0.1679032739363115)
(-0.314224511510841, -0.1727423931323352)

(-0.3154826547754773, -0.1679032739363115)
(-0.3190443833385424, -0.1714124173822137)

(-0.3167407979679683, -0.1630641544677116)
(-0.3203025265597867, -0.1665732979908723)

(-0.3167407979679683, -0.1630641544677116)
(-0.321509644644502, -0.1617961942259512)

(-0.3167407979679683, -0.1630641544677116)
(-0.3179412747878859, -0.158295170651929)

(-0.3167407979679683, -0.1630641544677116)
(-0.3131493706945164, -0.1595907046684529)

(-0.3203025265597867, -0.1665732979908723)
(-0.321509644644502, -0.1617961942259512)

(-0.3203025265597867, -0.1665732979908723)
(-0.325113894212538, -0.1652536581965556)

(-0.3203025265597867, -0.1665732979908723)
(-0.3238642551578357, -0.1700824415375708)

(-0.3203025265597867, -0.1665732979908723)
(-0.3190443833385424, -0.1714124173822137)

(-0.321509644644502, -0.1617961942259512)
(-0.325113894212538, -0.1652536581965556)

(-0.321509644644502, -0.1617961942259512)
(-0.3262060270457127, -0.1605889035385312)

(-0.321509644644502, -0.1617961942259512)
(-0.3179412747878859, -0.158295170651929)

(-0.321509644644502, -0.1617961942259512)
(-0.3225126621700529, -0.1572671527919085)

(-0.325113894212538, -0.1652536581965556)
(-0.3262060270457127, -0.1605889035385312)

(-0.325113894212538, -0.1652536581965556)
(-0.3299307377281966, -0.1640146027037902)

(-0.325113894212538, -0.1652536581965556)
(-0.328680787569525, -0.1687710645710344)

(-0.325113894212538, -0.1652536581965556)
(-0.3238642551578357, -0.1700824415375708)

(-0.314224511510841, -0.1727423931323352)
(-0.3190443833385424, -0.1714124173822137)

(-0.314224511510841, -0.1727423931323352)
(-0.3177862400867393, -0.1762515366350313)

(-0.314224511510841, -0.1727423931323352)
(-0.3094046398094885, -0.174072369391322)

(-0.314224511510841, -0.1727423931323352)
(-0.3129663682528031, -0.1775815123636904)

(-0.3262060270457127, -0.1605889035385312)
(-0.3299307377281966, -0.1640146027037902)

(-0.3262060270457127, -0.1605889035385312)
(-0.3309342820992165, -0.1592971348865429)

(-0.3262060270457127, -0.1605889035385312)
(-0.3272039253505911, -0.1559852625405689)

(-0.3262060270457127, -0.1605889035385312)
(-0.3225126621700529, -0.1572671527919085)

(-0.3299307377281966, -0.1640146027037902)
(-0.328680787569525, -0.1687710645710344)

(-0.3299307377281966, -0.1640146027037902)
(-0.3335015202218286, -0.1674424660463057)

(-0.3299307377281966, -0.1640146027037902)
(-0.334774688158024, -0.1626392857350556)

(-0.3299307377281966, -0.1640146027037902)
(-0.3309342820992165, -0.1592971348865429)

(-0.328680787569525, -0.1687710645710344)
(-0.3335015202218286, -0.1674424660463057)

(-0.328680787569525, -0.1687710645710344)
(-0.3322456036446547, -0.172263286206626)

(-0.328680787569525, -0.1687710645710344)
(-0.3238642551578357, -0.1700824415375708)

(-0.328680787569525, -0.1687710645710344)
(-0.3274253855606108, -0.1735949670695255)

(-0.3335015202218286, -0.1674424660463057)
(-0.334774688158024, -0.1626392857350556)

(-0.3335015202218286, -0.1674424660463057)
(-0.3383255486447944, -0.1661051630342783)

(-0.3335015202218286, -0.1674424660463057)
(-0.3370657275123295, -0.1709316339030209)

(-0.3335015202218286, -0.1674424660463057)
(-0.3322456036446547, -0.172263286206626)

(-0.334774688158024, -0.1626392857350556)
(-0.3383255486447944, -0.1661051630342783)

(-0.334774688158024, -0.1626392857350556)
(-0.3395595906884784, -0.1613591164428507)

(-0.334774688158024, -0.1626392857350556)
(-0.3358476429845209, -0.1580111521595981)

(-0.334774688158024, -0.1626392857350556)
(-0.3309342820992165, -0.1592971348865429)

(-0.3383255486447944, -0.1661051630342783)
(-0.3370657275123295, -0.1709316339030209)

(-0.3383255486447944, -0.1661051630342783)
(-0.3418858790254473, -0.1696037663301341)

(-0.3383255486447944, -0.1661051630342783)
(-0.343144068870902, -0.1647649983759575)

(-0.3383255486447944, -0.1661051630342783)
(-0.3395595906884784, -0.1613591164428507)

(-0.3370657275123295, -0.1709316339030209)
(-0.3418858790254473, -0.1696037663301341)

(-0.3370657275123295, -0.1709316339030209)
(-0.3406275027471914, -0.1744411289031181)

(-0.3370657275123295, -0.1709316339030209)
(-0.3358075920431084, -0.1757708117600455)

(-0.3370657275123295, -0.1709316339030209)
(-0.3322456036446547, -0.172263286206626)

(-0.3418858790254473, -0.1696037663301341)
(-0.343144068870902, -0.1647649983759575)

(-0.3418858790254473, -0.1696037663301341)
(-0.3467055722245956, -0.1682724438618158)

(-0.3418858790254473, -0.1696037663301341)
(-0.3406275027471914, -0.1744411289031181)

(-0.3418858790254473, -0.1696037663301341)
(-0.3454474054504647, -0.1731113857339104)

(-0.343144068870902, -0.1647649983759575)
(-0.3467055722245956, -0.1682724438618158)

(-0.343144068870902, -0.1647649983759575)
(-0.3479636856843888, -0.163433100091734)

(-0.343144068870902, -0.1647649983759575)
(-0.344378436232058, -0.159930023545697)

(-0.343144068870902, -0.1647649983759575)
(-0.3395595906884784, -0.1613591164428507)

(-0.3467055722245956, -0.1682724438618158)
(-0.3479636856843888, -0.163433100091734)

(-0.3467055722245956, -0.1682724438618158)
(-0.3515253718026456, -0.1669419233066086)

(-0.3467055722245956, -0.1682724438618158)
(-0.3502672214806571, -0.1717809891994293)

(-0.3467055722245956, -0.1682724438618158)
(-0.3454474054504647, -0.1731113857339104)

(-0.3479636856843888, -0.163433100091734)
(-0.3515253718026456, -0.1669419233066086)

(-0.3479636856843888, -0.163433100091734)
(-0.3527835029922559, -0.1621027131887115)

(-0.3479636856843888, -0.163433100091734)
(-0.3492217723576532, -0.1585935543975087)

(-0.3479636856843888, -0.163433100091734)
(-0.344378436232058, -0.159930023545697)

(-0.3515253718026456, -0.1669419233066086)
(-0.3502672214806571, -0.1717809891994293)

(-0.3515253718026456, -0.1669419233066086)
(-0.35508708011614, -0.1704509138352226)

(-0.3515253718026456, -0.1669419233066086)
(-0.3527835029922559, -0.1621027131887115)

(-0.3515253718026456, -0.1669419233066086)
(-0.3563452246190223, -0.1656117990187264)

(-0.3502672214806571, -0.1717809891994293)
(-0.35508708011614, -0.1704509138352226)

(-0.3502672214806571, -0.1717809891994293)
(-0.3538289320648227, -0.1752899968449818)

(-0.3502672214806571, -0.1717809891994293)
(-0.3490090628740745, -0.1766199926407274)

(-0.3502672214806571, -0.1717809891994293)
(-0.3454474054504647, -0.1731113857339104)

(-0.35508708011614, -0.1704509138352226)
(-0.3538289320648227, -0.1752899968449818)

(-0.35508708011614, -0.1704509138352226)
(-0.3586488023501911, -0.1739600093007833)

(-0.35508708011614, -0.1704509138352226)
(-0.3563452246190223, -0.1656117990187264)

(-0.35508708011614, -0.1704509138352226)
(-0.3599069476937702, -0.169120899978746)

(-0.3527835029922559, -0.1621027131887115)
(-0.3492217723576532, -0.1585935543975087)

(-0.3527835029922559, -0.1621027131887115)
(-0.3540416295785866, -0.1572634683700445)

(-0.3527835029922559, -0.1621027131887115)
(-0.3576033582052496, -0.1607726120248432)

(-0.3527835029922559, -0.1621027131887115)
(-0.3563452246190223, -0.1656117990187264)

(-0.3538289320648227, -0.1752899968449818)
(-0.3586488023501911, -0.1739600093007833)

(-0.3538289320648227, -0.1752899968449818)
(-0.357390657361545, -0.1787991153977919)

(-0.3538289320648227, -0.1752899968449818)
(-0.3525707858916864, -0.1801290940129835)

(-0.3538289320648227, -0.1752899968449818)
(-0.3490090628740745, -0.1766199926407274)

(-0.3586488023501911, -0.1739600093007833)
(-0.357390657361545, -0.1787991153977919)

(-0.3586488023501911, -0.1739600093007833)
(-0.3622105293564277, -0.1774691407403781)

(-0.3586488023501911, -0.1739600093007833)
(-0.36346867261551, -0.1726300216054465)

(-0.3586488023501911, -0.1739600093007833)
(-0.3599069476937702, -0.169120899978746)

(-0.0860250516918394, -0.1728234805126469)
(-0.08120517982844933, -0.1741534561567898)

(-0.0860250516918394, -0.1728234805126469)
(-0.08476690845458733, -0.1776625998121386)

(-0.0860250516918394, -0.1728234805126469)
(-0.0895867803185039, -0.1763326241674645)

(-0.0860250516918394, -0.1728234805126469)
(-0.09084492355646831, -0.1714935048766076)

(0.1485207057236713, 0.1275650262021597)
(0.1457618419039119, 0.1233950540450119)

(0.1485207057236713, 0.1275650262021597)
(0.1507525707390208, 0.1230908320758844)

(0.1485207057236713, 0.1275650262021597)
(0.1535113963820157, 0.1272608299256861)

(0.1485207057236713, 0.1275650262021597)
(0.1512794965125446, 0.1317350475078636)

(0.1457618419039119, 0.1233950540450119)
(0.1507525707390208, 0.1230908320758844)

(0.1457618419039119, 0.1233950540450119)
(0.1479937287765124, 0.1189208452084483)

(0.1457618419039119, 0.1233950540450119)
(0.1407684770016799, 0.1237010200724265)

(0.1457618419039119, 0.1233950540450119)
(0.1430025567862606, 0.1192253604178286)

(-0.1754668665153169, 0.1584225667268062)
(-0.172028399158739, 0.1620525725446732)

(-0.1754668665153169, 0.1584225667268062)
(-0.1706039555828698, 0.1572597695548598)

(-0.1754668665153169, 0.1584225667268062)
(-0.1740430342802813, 0.1536295820436234)

(-0.1754668665153169, 0.1584225667268062)
(-0.1789054450867298, 0.1547925278553673)

(-0.4471816796913375, -0.08572810396092702)
(-0.4459727138415714, -0.09057974302150221)

(-0.4471816796913375, -0.08572810396092702)
(-0.4483906455411015, -0.08087646490035356)

(-0.4471816796913375, -0.08572810396092702)
(-0.4519878052926707, -0.08434927956884532)

(-0.4471816796913375, -0.08572810396092702)
(-0.4507788394429048, -0.08920091862942055)

(-0.4459727138415714, -0.09057974302150221)
(-0.4411665882402372, -0.09195856741358446)

(-0.4459727138415714, -0.09057974302150221)
(-0.4447637479918048, -0.09543138208207746)

(-0.4459727138415714, -0.09057974302150221)
(-0.449569873593139, -0.09405255768999554)

(-0.4459727138415714, -0.09057974302150221)
(-0.4507788394429048, -0.08920091862942055)

(-0.23642540169023, 0.1507377121849892)
(-0.2378498452660991, 0.1555305151748026)

(-0.23642540169023, 0.1507377121849892)
(-0.2350009581143609, 0.1459449091951756)

(-0.23642540169023, 0.1507377121849892)
(-0.239863869046808, 0.1471077063671223)

(-0.23642540169023, 0.1507377121849892)
(-0.2412883126226771, 0.1519005093569358)

(0.09164801830659748, -0.05530508097994594)
(0.09238957288037457, -0.05862945117091983)

(0.09164801830659748, -0.05530508097994594)
(0.09406841988531954, -0.05292555066847873)

(0.09164801830659748, -0.05530508097994594)
(0.09483620241622186, -0.05626267554154764)

(0.09164801830659748, -0.05530508097994594)
(0.08924284421890512, -0.05767165629547835)

(0.3900237840982871, 0.4023073324502718)
(0.381537929553012, 0.4055950493423882)

(0.3900237840982871, 0.4023073324502718)
(0.398477051928024, 0.3990328076801788)

(0.3900237840982871, 0.4023073324502718)
(0.3971586318274524, 0.4080586732054998)

(0.3900237840982871, 0.4023073324502718)
(0.3886158653314389, 0.4111870755287379)

(0.381537929553012, 0.4055950493423882)
(0.3744234109310499, 0.399889401012921)

(0.381537929553012, 0.4055950493423882)
(0.3730238187615557, 0.4088850771040872)

(0.381537929553012, 0.4055950493423882)
(0.380247397159033, 0.4143120377677836)

(0.381537929553012, 0.4055950493423882)
(0.3886158653314389, 0.4111870755287379)

(0.398477051928024, 0.3990328076801788)
(0.3971586318274524, 0.4080586732054998)

(0.398477051928024, 0.3990328076801788)
(0.4057110535029729, 0.4047361037796769)

(0.398477051928024, 0.3990328076801788)
(0.399981574412394, 0.3899987239151984)

(0.398477051928024, 0.3990328076801788)
(0.407149578505533, 0.3958709672137604)

(-0.3521541314041968, 0.0537487379724965)
(-0.3570170423366441, 0.05491153514444248)

(-0.3521541314041968, 0.0537487379724965)
(-0.3472912204717499, 0.05258594080055005)

(-0.3521541314041968, 0.0537487379724965)
(-0.3507296878283278, 0.04895593498268273)

(-0.3521541314041968, 0.0537487379724965)
(-0.3555925987607753, 0.05011873215462906)

(-0.3570170423366441, 0.05491153514444248)
(-0.3584414859125132, 0.05970433813425607)

(-0.3570170423366441, 0.05491153514444248)
(-0.3618799532690909, 0.05607433231638884)

(-0.3570170423366441, 0.05491153514444248)
(-0.3604555096932219, 0.05128152932657513)

(-0.3570170423366441, 0.05491153514444248)
(-0.3555925987607753, 0.05011873215462906)

(-0.3584414859125132, 0.05970433813425607)
(-0.3618799532690909, 0.05607433231638884)

(-0.3584414859125132, 0.05970433813425607)
(-0.3633043968449605, 0.06086713530620219)

(-0.3584414859125132, 0.05970433813425607)
(-0.3598659294883826, 0.06449714112406935)

(-0.3584414859125132, 0.05970433813425607)
(-0.3550030185559586, 0.06333434395202661)

(-0.3618799532690909, 0.05607433231638884)
(-0.3604555096932219, 0.05128152932657513)

(-0.3618799532690909, 0.05607433231638884)
(-0.3653184206256687, 0.05244432649852174)

(-0.3618799532690909, 0.05607433231638884)
(-0.3633043968449605, 0.06086713530620219)

(-0.3618799532690909, 0.05607433231638884)
(-0.3667428642015478, 0.05723712948829338)

(0.3397327094288987, -0.05020016878811352)
(0.3385464279138564, -0.04548107137624834)

(0.3397327094288987, -0.05020016878811352)
(0.3363608057365067, -0.05354244414051899)

(0.3397327094288987, -0.05020016878811352)
(0.3431387843827037, -0.04678874487095195)

(0.3397327094288987, -0.05020016878811352)
(0.3351758666005178, -0.04886952809920631)

(0.4478845118472091, -0.2032247162710398)
(0.4491589985235221, -0.208057489790872)

(0.4478845118472091, -0.2032247162710398)
(0.4514331378882328, -0.1997007401407901)

(0.4478845118472091, -0.2032247162710398)
(0.4527074604799687, -0.2045361589567932)

(0.4478845118472091, -0.2032247162710398)
(0.4466028994124434, -0.1983949096950841)

(-0.434546417260157, 0.1407880589327467)
(-0.4313127043263894, 0.1446016006806013)

(-0.434546417260157, 0.1407880589327467)
(-0.4296269367608245, 0.139894352257702)

(-0.434546417260157, 0.1407880589327467)
(-0.437780130193629, 0.1369745171849974)

(-0.434546417260157, 0.1407880589327467)
(-0.4328565324576062, 0.1360822849815437)

(0.05527213023252991, 0.05090533552923791)
(0.05894516247283106, 0.05361055146403008)

(0.05527213023252991, 0.05090533552923791)
(0.05512964773910775, 0.05447441570255422)

(0.05527213023252991, 0.05090533552923791)
(0.05228972510599757, 0.05187527675126805)

(0.05527213023252991, 0.05090533552923791)
(0.05844834436310314, 0.05010021434603464)

(0.4458769910343112, -0.2296021346038944)
(0.4423266464135662, -0.2331227950311236)

(0.4458769910343112, -0.2296021346038944)
(0.4471507995045073, -0.2344371540366239)

(0.4458769910343112, -0.2296021346038944)
(0.449427339517831, -0.2260814759007896)

(0.4458769910343112, -0.2296021346038944)
(0.4507011454526457, -0.2309164942018714)

(0.4423266464135662, -0.2331227950311236)
(0.4471507995045073, -0.2344371540366239)

(0.4423266464135662, -0.2331227950311236)
(0.4436004540903067, -0.2379578141096993)

(0.4423266464135662, -0.2331227950311236)
(0.4389671701563742, -0.2367618088582732)

(0.4423266464135662, -0.2331227950311236)
(0.437794420781035, -0.2319309306217914)

(0.02415971378434885, -0.1240230536798397)
(0.02092442341567635, -0.1272025471617611)

(0.02415971378434885, -0.1240230536798397)
(0.02729032168207103, -0.120744472806787)

(0.02415971378434885, -0.1240230536798397)
(0.02830274462305099, -0.1248241456341129)

(0.02415971378434885, -0.1240230536798397)
(0.02507421125078871, -0.1280279823505522)

(0.4478137035152403, 0.03441196222485578)
(0.4465006822616386, 0.03931183194929706)

(0.4478137035152403, 0.03441196222485578)
(0.449033485934288, 0.02975324589935164)

(0.4478137035152403, 0.03441196222485578)
(0.4513720109669419, 0.03772816439039416)

(0.4478137035152403, 0.03441196222485578)
(0.4527632633416654, 0.03277435891813952)

(0.4465006822616386, 0.03931183194929706)
(0.4416602697922417, 0.04069034055500374)

(0.4465006822616386, 0.03931183194929706)
(0.4452038505970289, 0.04421019364441096)

(0.4465006822616386, 0.03931183194929706)
(0.4500166602532466, 0.04276813179514019)

(0.4465006822616386, 0.03931183194929706)
(0.4513720109669419, 0.03772816439039416)

(-0.003126438133408571, -0.0337683753155755)
(-0.006729350195429619, -0.03275379219388425)

(-0.003126438133408571, -0.0337683753155755)
(-0.005750695955566584, -0.03629554019863365)

(-0.003126438133408571, -0.0337683753155755)
(-0.001544056716342668, -0.03759314780809465)

(-0.003126438133408571, -0.0337683753155755)
(0.0005836508604057031, -0.03427287502764056)

(-0.006729350195429619, -0.03275379219388425)
(-0.005750695955566584, -0.03629554019863365)

(-0.006729350195429619, -0.03275379219388425)
(-0.009312656347480235, -0.03534494536076616)

(-0.006729350195429619, -0.03275379219388425)
(-0.01037081017682801, -0.03163792850640206)

(-0.006729350195429619, -0.03275379219388425)
(-0.00756609418876817, -0.02883106342898577)

(0.1085826712069131, 0.02783001739701801)
(0.1111590489482577, 0.03048238894802138)

(0.1085826712069131, 0.02783001739701801)
(0.1060336617981884, 0.02521611785227745)

(0.1085826712069131, 0.02783001739701801)
(0.104924226284478, 0.02871551081903734)

(0.1085826712069131, 0.02783001739701801)
(0.1075869743148207, 0.03137918675544694)

(0.152847699729055, 0.4056063364767914)
(0.1609722582305379, 0.4024610543942591)

(0.152847699729055, 0.4056063364767914)
(0.1595849038023515, 0.410951630280543)

(0.152847699729055, 0.4056063364767914)
(0.1514503376872951, 0.4142881152930085)

(0.152847699729055, 0.4056063364767914)
(0.1461725438499316, 0.4088542129158668)

(0.1609722582305379, 0.4024610543942591)
(0.1595849038023515, 0.410951630280543)

(0.1609722582305379, 0.4024610543942591)
(0.1678320413222928, 0.4079358511482838)

(0.1609722582305379, 0.4024610543942591)
(0.162588713014635, 0.394410368252701)

(0.1609722582305379, 0.4024610543942591)
(0.1692615179084053, 0.3994099355227337)

(-0.3595516664107478, -0.06131538652832973)
(-0.3559545066591798, -0.05784257185983669)

(-0.3595516664107478, -0.06131538652832973)
(-0.354745540809414, -0.06269421092041297)

(-0.3595516664107478, -0.06131538652832973)
(-0.3583427005609818, -0.06616702558890922)

(-0.3595516664107478, -0.06131538652832973)
(-0.363148826162316, -0.06478820119682434)

(-0.3559545066591798, -0.05784257185983669)
(-0.3571634725089456, -0.05299093279926206)

(-0.3559545066591798, -0.05784257185983669)
(-0.3523573469076119, -0.05436975719134357)

(-0.3559545066591798, -0.05784257185983669)
(-0.3511483810578456, -0.05922139625191936)

(-0.3559545066591798, -0.05784257185983669)
(-0.354745540809414, -0.06269421092041297)

(-0.3571634725089456, -0.05299093279926206)
(-0.3523573469076119, -0.05436975719134357)

(-0.3571634725089456, -0.05299093279926206)
(-0.3619695981102793, -0.05161210840718054)

(-0.3571634725089456, -0.05299093279926206)
(-0.3535663127573724, -0.04951811813078516)

(-0.3571634725089456, -0.05299093279926206)
(-0.3583724383587109, -0.04813929373870016)

(-0.3523573469076119, -0.05436975719134357)
(-0.3511483810578456, -0.05922139625191936)

(-0.3523573469076119, -0.05436975719134357)
(-0.3475512213062777, -0.05574858158342681)

(-0.3523573469076119, -0.05436975719134357)
(-0.3487601871560321, -0.05089694252286512)

(-0.3523573469076119, -0.05436975719134357)
(-0.3535663127573724, -0.04951811813078516)

(-0.4411665882402372, -0.09195856741358446)
(-0.4447637479918048, -0.09543138208207746)

(-0.4411665882402372, -0.09195856741358446)
(-0.4399576223904705, -0.09681020647415936)

(-0.4411665882402372, -0.09195856741358446)
(-0.4363604626389036, -0.09333739180566628)

(-0.4411665882402372, -0.09195856741358446)
(-0.4375694284886699, -0.0884857527450917)

(-0.4447637479918048, -0.09543138208207746)
(-0.449569873593139, -0.09405255768999554)

(-0.4447637479918048, -0.09543138208207746)
(-0.4483609077433728, -0.09890419675057083)

(-0.4447637479918048, -0.09543138208207746)
(-0.4399576223904705, -0.09681020647415936)

(-0.4447637479918048, -0.09543138208207746)
(-0.443554782142039, -0.1002830211426528)

(-0.2932096200099936, 0.05301078370663467)
(-0.2883467090775465, 0.05184798653468831)

(-0.2932096200099936, 0.05301078370663467)
(-0.2917851764341243, 0.04821798071682125)

(-0.2932096200099936, 0.05301078370663467)
(-0.2966480873665713, 0.0493807778887675)

(-0.2932096200099936, 0.05301078370663467)
(-0.2980725309424407, 0.05417358087858094)

(-0.2883467090775465, 0.05184798653468831)
(-0.2849082417209686, 0.05547799235255522)

(-0.2883467090775465, 0.05184798653468831)
(-0.2834837981450995, 0.05068518936274176)

(-0.2883467090775465, 0.05184798653468831)
(-0.2917851764341243, 0.04821798071682125)

(-0.2883467090775465, 0.05184798653468831)
(-0.2869222655016773, 0.04705518354487474)

(0.4478369045452649, 0.1266034529252292)
(0.4465988480392633, 0.1313994207788471)

(0.4478369045452649, 0.1266034529252292)
(0.4513882572453076, 0.1301230990991975)

(0.4478369045452649, 0.1266034529252292)
(0.452657445040362, 0.1252957684457401)

(0.4478369045452649, 0.1266034529252292)
(0.4491079932281224, 0.1217735479966848)

(0.4465988480392633, 0.1313994207788471)
(0.4513882572453076, 0.1301230990991975)

(0.4465988480392633, 0.1313994207788471)
(0.4501125198615881, 0.1349570280479588)

(0.4465988480392633, 0.1313994207788471)
(0.4453269197371593, 0.1362864714349322)

(0.4465988480392633, 0.1313994207788471)
(0.4419634509186043, 0.1325205850476108)

(0.2196138565573049, -0.0002740556474123148)
(0.2236856654958329, -0.00139208454764624)

(0.2196138565573049, -0.0002740556474123148)
(0.2155412091086442, 0.0008278568221576353)

(0.2196138565573049, -0.0002740556474123148)
(0.2206850772312407, -0.004341353485767063)

(0.2196138565573049, -0.0002740556474123148)
(0.2166062246732009, -0.003205255018470705)

(0.2236856654958329, -0.00139208454764624)
(0.2206850772312407, -0.004341353485767063)

(0.2236856654958329, -0.00139208454764624)
(0.2247433363955055, -0.005463247782867541)

(0.2236856654958329, -0.00139208454764624)
(0.2277949501975136, -0.002583040103252538)

(0.2236856654958329, -0.00139208454764624)
(0.2267467473096919, 0.001560451728560395)

(0.4416602697922417, 0.04069034055500374)
(0.4452038505970289, 0.04421019364441096)

(0.4416602697922417, 0.04069034055500374)
(0.4403766921520971, 0.04552933210149784)

(0.4416602697922417, 0.04069034055500374)
(0.4368344550399447, 0.04200711964313571)

(0.4416602697922417, 0.04069034055500374)
(0.4381186603925975, 0.0371769066246892)

(0.4452038505970289, 0.04421019364441096)
(0.4500166602532466, 0.04276813179514019)

(0.4452038505970289, 0.04421019364441096)
(0.448741984489917, 0.04772106677756527)

(0.4452038505970289, 0.04421019364441096)
(0.4403766921520971, 0.04552933210149784)

(0.4452038505970289, 0.04421019364441096)
(0.4439173390318665, 0.04904676546476998)

(-0.113691222968148, 0.2047908523007385)
(-0.1164437322525574, 0.2004309466732333)

(-0.113691222968148, 0.2047908523007385)
(-0.1114951631090874, 0.1991600609600288)

(-0.113691222968148, 0.2047908523007385)
(-0.1089205403646194, 0.2034804657734627)

(-0.113691222968148, 0.2047908523007385)
(-0.1184409511805505, 0.206036848465777)

(-0.357390657361545, -0.1787991153977919)
(-0.3622105293564277, -0.1774691407403781)

(-0.357390657361545, -0.1787991153977919)
(-0.3525707858916864, -0.1801290940129835)

(-0.357390657361545, -0.1787991153977919)
(-0.3609524369087735, -0.1823083802135756)

(-0.357390657361545, -0.1787991153977919)
(-0.3561326852708172, -0.1836386404303225)

(-0.3622105293564277, -0.1774691407403781)
(-0.36346867261551, -0.1726300216054465)

(-0.3622105293564277, -0.1774691407403781)
(-0.3670304009757387, -0.1761391632518027)

(-0.3622105293564277, -0.1774691407403781)
(-0.3657722576940788, -0.1809782822165374)

(-0.3622105293564277, -0.1774691407403781)
(-0.3609524369087735, -0.1823083802135756)

(-0.36346867261551, -0.1726300216054465)
(-0.3670304009757387, -0.1761391632518027)

(-0.36346867261551, -0.1726300216054465)
(-0.3682885441722255, -0.1713000436450108)

(-0.36346867261551, -0.1726300216054465)
(-0.3599069476937702, -0.169120899978746)

(-0.36346867261551, -0.1726300216054465)
(-0.3647268177970815, -0.1677909045456298)

(-0.3670304009757387, -0.1761391632518027)
(-0.3682885441722255, -0.1713000436450108)

(-0.3670304009757387, -0.1761391632518027)
(-0.3718502727476874, -0.1748091869138504)

(-0.3670304009757387, -0.1761391632518027)
(-0.3657722576940788, -0.1809782822165374)

(-0.3670304009757387, -0.1761391632518027)
(-0.3705921295171008, -0.1796483062635921)

(0.1168758456076801, 0.07615582743276773)
(0.1213359886680385, 0.07494373857066615)

(0.1168758456076801, 0.07615582743276773)
(0.1125226737978257, 0.07760821041162866)

(0.1168758456076801, 0.07615582743276773)
(0.1202490901564616, 0.07892388145848583)

(0.1168758456076801, 0.07615582743276773)
(0.1156079213185278, 0.0795836233119175)

(0.4349675380737959, 0.1258240331735575)
(0.4339513633121626, 0.1309007292326997)

(0.4349675380737959, 0.1258240331735575)
(0.4384942570782298, 0.1293133239065786)

(0.4349675380737959, 0.1258240331735575)
(0.4303625960466096, 0.1272840285532478)

(0.4349675380737959, 0.1258240331735575)
(0.4313511736929199, 0.1220504642621484)

(-0.1846031081753716, 0.1739637728681931)
(-0.1894660191078186, 0.1751265700401397)

(-0.1846031081753716, 0.1739637728681931)
(-0.1860275517512407, 0.1787565758580066)

(-0.1846031081753716, 0.1739637728681931)
(-0.1811646408187938, 0.1775937786860602)

(-0.1846031081753716, 0.1739637728681931)
(-0.1797530446691553, 0.1728131452237703)

(-0.1894660191078186, 0.1751265700401397)
(-0.1860275517512407, 0.1787565758580066)

(-0.1894660191078186, 0.1751265700401397)
(-0.1908904626836878, 0.1799193730299531)

(-0.1894660191078186, 0.1751265700401397)
(-0.1943289300402658, 0.1762893672120862)

(-0.1894660191078186, 0.1751265700401397)
(-0.1929044864643967, 0.1714965642222727)

(-0.4350592408945453, -0.1885243972104372)
(-0.4314296119949846, -0.1850348091386632)

(-0.4350592408945453, -0.1885243972104372)
(-0.4302510129889769, -0.1899074722716366)

(-0.4350592408945453, -0.1885243972104372)
(-0.4339631063871184, -0.1936259423331431)

(-0.4350592408945453, -0.1885243972104372)
(-0.4388496155537296, -0.1923217070313611)

(-0.4482364578292714, -0.1890844103123644)
(-0.4470032529049666, -0.1938944950622313)

(-0.4482364578292714, -0.1890844103123644)
(-0.451813418352057, -0.1925225963886001)

(-0.4482364578292714, -0.1890844103123644)
(-0.4494265680953515, -0.1842028261617485)

(-0.4482364578292714, -0.1890844103123644)
(-0.4530242279433959, -0.1876740268217798)

(-0.4470032529049666, -0.1938944950622313)
(-0.451813418352057, -0.1925225963886001)

(-0.4470032529049666, -0.1938944950622313)
(-0.4506547450225488, -0.19731288368142)

(-0.4470032529049666, -0.1938944950622313)
(-0.4462377928445381, -0.198970652808209)

(-0.4470032529049666, -0.1938944950622313)
(-0.4425447994749693, -0.1956741733818478)

(-0.364836162005893, 0.2041812288610449)
(-0.3683613330078028, 0.2006353623368664)

(-0.364836162005893, 0.2041812288610449)
(-0.3696695579952154, 0.2054611832392939)

(-0.364836162005893, 0.2041812288610449)
(-0.3661443869933058, 0.2090070497634727)

(-0.364836162005893, 0.2041812288610449)
(-0.3613109910039829, 0.2077270953852243)

(-0.3683613330078028, 0.2006353623368664)
(-0.3670531080203905, 0.1958095414344383)

(-0.3683613330078028, 0.2006353623368664)
(-0.3696695579952154, 0.2054611832392939)

(-0.3683613330078028, 0.2006353623368664)
(-0.3718865040097129, 0.1970894958126874)

(-0.3683613330078028, 0.2006353623368664)
(-0.3732157087956907, 0.2019482368490265)

(-0.3670531080203905, 0.1958095414344383)
(-0.3718865040097129, 0.1970894958126874)

(-0.3670531080203905, 0.1958095414344383)
(-0.3705782790223004, 0.1922636749102598)

(-0.3670531080203905, 0.1958095414344383)
(-0.3657392223505801, 0.1909780928883006)

(-0.3670531080203905, 0.1958095414344383)
(-0.3622184658492743, 0.1945283481477617)

(-0.1119038240311703, 0.1546265453277195)
(-0.1084528088760193, 0.1582397878474119)

(-0.1119038240311703, 0.1546265453277195)
(-0.1133085003864982, 0.1594251994170116)

(-0.1119038240311703, 0.1546265453277195)
(-0.1167738098308721, 0.1558129467203999)

(-0.1119038240311703, 0.1546265453277195)
(-0.107050884096935, 0.153429004217745)

(0.0987320567485951, 0.3711652028326864)
(0.09741602952879487, 0.3794624865903972)

(0.0987320567485951, 0.3711652028326864)
(0.09084249898677242, 0.3741301549640127)

(0.0987320567485951, 0.3711652028326864)
(0.09219364890510155, 0.3658292506231696)

(0.0987320567485951, 0.3711652028326864)
(0.1000749307473177, 0.3629436247872621)

(0.09741602952879487, 0.3794624865903972)
(0.09084249898677242, 0.3741301549640127)

(0.09741602952879487, 0.3794624865903972)
(0.08950737664188656, 0.3824884586731003)

(0.09741602952879487, 0.3794624865903972)
(0.0958918492959485, 0.3874186849184341)

(0.09741602952879487, 0.3794624865903972)
(0.1038715386249226, 0.3845759943867098)

(0.09084249898677242, 0.3741301549640127)
(0.08950737664188656, 0.3824884586731003)

(0.09084249898677242, 0.3741301549640127)
(0.08290801559414944, 0.377118607178433)

(0.09084249898677242, 0.3741301549640127)
(0.09219364890510155, 0.3658292506231696)

(0.09084249898677242, 0.3741301549640127)
(0.08433729448548465, 0.3689190991476948)

(0.08950737664188656, 0.3824884586731003)
(0.08290801559414944, 0.377118607178433)

(0.08950737664188656, 0.3824884586731003)
(0.08156526184895223, 0.3855224316678222)

(0.08950737664188656, 0.3824884586731003)
(0.0958918492959485, 0.3874186849184341)

(0.08950737664188656, 0.3824884586731003)
(0.08816433370614406, 0.390847112527383)

(0.08290801559414944, 0.377118607178433)
(0.08156526184895223, 0.3855224316678222)

(0.08290801559414944, 0.377118607178433)
(0.07497385068125778, 0.3801358479487458)

(0.08290801559414944, 0.377118607178433)
(0.07633246745630458, 0.3717543293241399)

(0.08290801559414944, 0.377118607178433)
(0.08433729448548465, 0.3689190991476948)

(0.08156526184895223, 0.3855224316678222)
(0.07497385068125778, 0.3801358479487458)

(0.08156526184895223, 0.3855224316678222)
(0.07356899521792452, 0.3885780989871417)

(0.08156526184895223, 0.3855224316678222)
(0.08023801158922565, 0.3940104724235477)

(0.08156526184895223, 0.3855224316678222)
(0.08816433370614406, 0.390847112527383)

(0.07497385068125778, 0.3801358479487458)
(0.07356899521792452, 0.3885780989871417)

(0.07497385068125778, 0.3801358479487458)
(0.07633246745630458, 0.3717543293241399)

(0.07497385068125778, 0.3801358479487458)
(0.06868620177569819, 0.3757322297654294)

(0.07497385068125778, 0.3801358479487458)
(0.06717621219463293, 0.3835129057711665)

(0.07356899521792452, 0.3885780989871417)
(0.08023801158922565, 0.3940104724235477)

(0.07356899521792452, 0.3885780989871417)
(0.0721682879081146, 0.3970945969742495)

(0.07356899521792452, 0.3885780989871417)
(0.06546550087721302, 0.3916101848768253)

(0.07356899521792452, 0.3885780989871417)
(0.06717621219463293, 0.3835129057711665)

(0.08023801158922565, 0.3940104724235477)
(0.0721682879081146, 0.3970945969742495)

(0.08023801158922565, 0.3940104724235477)
(0.07890129820497578, 0.4025987886982798)

(0.08023801158922565, 0.3940104724235477)
(0.0869051977892372, 0.3994303857734492)

(0.08023801158922565, 0.3940104724235477)
(0.08816433370614406, 0.390847112527383)

(0.0721682879081146, 0.3970945969742495)
(0.06546550087721302, 0.3916101848768253)

(0.0721682879081146, 0.3970945969742495)
(0.06403852837891154, 0.4001669630776471)

(0.0721682879081146, 0.3970945969742495)
(0.07890129820497578, 0.4025987886982798)

(0.0721682879081146, 0.3970945969742495)
(0.07111655800991273, 0.4053536191126955)

(0.06546550087721302, 0.3916101848768253)
(0.06403852837891154, 0.4001669630776471)

(0.06546550087721302, 0.3916101848768253)
(0.05731037365405496, 0.3946326356099114)

(0.06546550087721302, 0.3916101848768253)
(0.05839421003247457, 0.385458224939239)

(0.06546550087721302, 0.3916101848768253)
(0.06717621219463293, 0.3835129057711665)

(0.06403852837891154, 0.4001669630776471)
(0.05731037365405496, 0.3946326356099114)

(0.06403852837891154, 0.4001669630776471)
(0.05587192300606818, 0.4032631415945389)

(0.06403852837891154, 0.4001669630776471)
(0.07111655800991273, 0.4053536191126955)

(0.06403852837891154, 0.4001669630776471)
(0.06326861900281594, 0.4101443019364161)

(0.05731037365405496, 0.3946326356099114)
(0.05587192300606818, 0.4032631415945389)

(0.05731037365405496, 0.3946326356099114)
(0.04907399301885838, 0.3976985623868395)

(0.05731037365405496, 0.3946326356099114)
(0.04953632738728757, 0.3886945541142036)

(0.05731037365405496, 0.3946326356099114)
(0.05839421003247457, 0.385458224939239)

(0.05587192300606818, 0.4032631415945389)
(0.04907399301885838, 0.3976985623868395)

(0.05587192300606818, 0.4032631415945389)
(0.04766445873724824, 0.4063592240126402)

(0.05587192300606818, 0.4032631415945389)
(0.05448106851256342, 0.411965595009106)

(0.05587192300606818, 0.4032631415945389)
(0.06326861900281594, 0.4101443019364161)

(0.04907399301885838, 0.3976985623868395)
(0.04766445873724824, 0.4063592240126402)

(0.04907399301885838, 0.3976985623868395)
(0.04082185120207038, 0.4007767860852655)

(0.04907399301885838, 0.3976985623868395)
(0.04953632738728757, 0.3886945541142036)

(0.04907399301885838, 0.3976985623868395)
(0.04150385318844124, 0.3917233963087764)

(0.04766445873724824, 0.4063592240126402)
(0.04082185120207038, 0.4007767860852655)

(0.04766445873724824, 0.4063592240126402)
(0.03939079733786732, 0.4094613918753094)

(0.04766445873724824, 0.4063592240126402)
(0.05448106851256342, 0.411965595009106)

(0.04766445873724824, 0.4063592240126402)
(0.04639641513124342, 0.4148466937079124)

(0.04082185120207038, 0.4007767860852655)
(0.03939079733786732, 0.4094613918753094)

(0.04082185120207038, 0.4007767860852655)
(0.03252640274698912, 0.4038649785499019)

(0.04082185120207038, 0.4007767860852655)
(0.03396877498281183, 0.3951610716856199)

(0.04082185120207038, 0.4007767860852655)
(0.04150385318844124, 0.3917233963087764)

(0.07890129820497578, 0.4025987886982798)
(0.0869051977892372, 0.3994303857734492)

(0.07890129820497578, 0.4025987886982798)
(0.08586124467770072, 0.4074143970341489)

(0.07890129820497578, 0.4025987886982798)
(0.07824618218519373, 0.411440913333793)

(0.07890129820497578, 0.4025987886982798)
(0.07111655800991273, 0.4053536191126955)

(0.03939079733786732, 0.4094613918753094)
(0.03252640274698912, 0.4038649785499019)

(0.03939079733786732, 0.4094613918753094)
(0.03109260394916191, 0.412614827307168)

(0.03939079733786732, 0.4094613918753094)
(0.03830785733230362, 0.4181034081267012)

(0.03939079733786732, 0.4094613918753094)
(0.04639641513124342, 0.4148466937079124)

(0.03252640274698912, 0.4038649785499019)
(0.03109260394916191, 0.412614827307168)

(0.03252640274698912, 0.4038649785499019)
(0.02419362095365073, 0.4069777977471777)

(0.03252640274698912, 0.4038649785499019)
(0.03396877498281183, 0.3951610716856199)

(0.03252640274698912, 0.4038649785499019)
(0.02556224854744865, 0.3981815491517108)

(0.1170151341914867, 0.1975232747539779)
(0.1205403051934056, 0.2010691412781597)

(0.1170151341914867, 0.1975232747539779)
(0.1218485301808204, 0.1962433203757326)

(0.1170151341914867, 0.1975232747539779)
(0.1183233591789104, 0.1926974538515536)

(0.1170151341914867, 0.1975232747539779)
(0.1134899631895204, 0.1939774082297834)

(0.1205403051934056, 0.2010691412781597)
(0.1218485301808204, 0.1962433203757326)

(0.1205403051934056, 0.2010691412781597)
(0.1253737011827317, 0.1997891868999122)

(0.1205403051934056, 0.2010691412781597)
(0.1192320802059939, 0.2058949621805873)

(0.1205403051934056, 0.2010691412781597)
(0.1240654761953183, 0.2046150078023393)

(-0.3511483810578456, -0.05922139625191936)
(-0.3475512213062777, -0.05574858158342681)

(-0.3511483810578456, -0.05922139625191936)
(-0.354745540809414, -0.06269421092041297)

(-0.3511483810578456, -0.05922139625191936)
(-0.3499394152080796, -0.06407303531250177)

(-0.3511483810578456, -0.05922139625191936)
(-0.3463422554565118, -0.06060022064400676)

(-0.3475512213062777, -0.05574858158342681)
(-0.3487601871560321, -0.05089694252286512)

(-0.3475512213062777, -0.05574858158342681)
(-0.3439540615547012, -0.05227576691494203)

(-0.3475512213062777, -0.05574858158342681)
(-0.3427450957049428, -0.05712740597551103)

(-0.3475512213062777, -0.05574858158342681)
(-0.3463422554565118, -0.06060022064400676)

(-0.2421391345563625, -0.1746655259438154)
(-0.2373199235456624, -0.1760033516575324)

(-0.2421391345563625, -0.1746655259438154)
(-0.2408811014666988, -0.179505953633233)

(-0.2421391345563625, -0.1746655259438154)
(-0.2469590064479417, -0.1733355503993907)

(-0.2421391345563625, -0.1746655259438154)
(-0.2457009165077087, -0.1781750284316963)

(0.05636742993543051, -0.07722277964607208)
(0.05897168647140644, -0.0746453815225305)

(0.05636742993543051, -0.07722277964607208)
(0.05365900016232926, -0.0798862259008941)

(0.05636742993543051, -0.07722277964607208)
(0.05532339800964546, -0.07366618581273275)

(0.05636742993543051, -0.07722277964607208)
(0.05267738099567904, -0.07626446197858183)

(0.1111590489482577, 0.03048238894802138)
(0.114755809687361, 0.02954091885130094)

(0.1111590489482577, 0.03048238894802138)
(0.113778569980521, 0.03315853158091613)

(0.1111590489482577, 0.03048238894802138)
(0.1100873796856778, 0.03407744844250661)

(0.1111590489482577, 0.03048238894802138)
(0.1075869743148207, 0.03137918675544694)

(0.114755809687361, 0.02954091885130094)
(0.113778569980521, 0.03315853158091613)

(0.114755809687361, 0.02954091885130094)
(0.1174361411853647, 0.03219921779420726)

(0.114755809687361, 0.02954091885130094)
(0.1184020394437866, 0.02856913353298551)

(0.114755809687361, 0.02954091885130094)
(0.1156350052248773, 0.02596344762627908)

(-0.08466232236310708, 0.1972656029323982)
(-0.07993447890507206, 0.1959404554789529)

(-0.08466232236310708, 0.1972656029323982)
(-0.08299303761529621, 0.1923422021036592)

(-0.08466232236310708, 0.1972656029323982)
(-0.08951698932756987, 0.1985660620171759)

(-0.08466232236310708, 0.1972656029323982)
(-0.08760551938354524, 0.1937062142502087)

(0.3126688322507869, -0.06002868838216866)
(0.3093809547766624, -0.06327886652078177)

(0.3126688322507869, -0.06002868838216866)
(0.3082095477409853, -0.0588394302792668)

(0.3126688322507869, -0.06002868838216866)
(0.3159488062165627, -0.05677450220237441)

(0.3126688322507869, -0.06002868838216866)
(0.3114745963821342, -0.05561589145679156)

(0.3093809547766624, -0.06327886652078177)
(0.3082095477409853, -0.0588394302792668)

(0.3093809547766624, -0.06327886652078177)
(0.3049793820319703, -0.06205590572394221)

(0.3093809547766624, -0.06327886652078177)
(0.3061069380241472, -0.06649862853400618)

(0.3093809547766624, -0.06327886652078177)
(0.3105040480557982, -0.06767412431507082)

(0.01923079297539605, 0.1225800694968592)
(0.02408476738512323, 0.1213958463956614)

(0.01923079297539605, 0.1225800694968592)
(0.0226870664081265, 0.1261926842197508)

(0.01923079297539605, 0.1225800694968592)
(0.01783036918397683, 0.1273791213500284)

(0.01923079297539605, 0.1225800694968592)
(0.01437351242548798, 0.1237657303296793)

(-0.3964339394183286, -0.2986001313181611)
(-0.3900084659287844, -0.2937514584605281)

(-0.3964339394183286, -0.2986001313181611)
(-0.3891956634932167, -0.3016378246867467)

(-0.3964339394183286, -0.2986001313181611)
(-0.3962406875159797, -0.3059546043794208)

(-0.3964339394183286, -0.2986001313181611)
(-0.4032212276868765, -0.3027768041456101)

(-0.3900084659287844, -0.2937514584605281)
(-0.3891956634932167, -0.3016378246867467)

(-0.3900084659287844, -0.2937514584605281)
(-0.3829061695093167, -0.2967455399781553)

(-0.3900084659287844, -0.2937514584605281)
(-0.3906494259777601, -0.2859393361518994)

(-0.3900084659287844, -0.2937514584605281)
(-0.3837344198844362, -0.2889830367211598)

(-0.3604555096932219, 0.05128152932657513)
(-0.3653184206256687, 0.05244432649852174)

(-0.3604555096932219, 0.05128152932657513)
(-0.3638939770497995, 0.04765152350870795)

(-0.3604555096932219, 0.05128152932657513)
(-0.359031066117354, 0.0464887263367629)

(-0.3604555096932219, 0.05128152932657513)
(-0.3555925987607753, 0.05011873215462906)

(-0.3653184206256687, 0.05244432649852174)
(-0.3638939770497995, 0.04765152350870795)

(-0.3653184206256687, 0.05244432649852174)
(-0.3687568879822465, 0.04881432068065468)

(-0.3653184206256687, 0.05244432649852174)
(-0.3667428642015478, 0.05723712948829338)

(-0.3653184206256687, 0.05244432649852174)
(-0.3701813315581169, 0.05360712367046111)

(0.4488025750096927, -0.1047356483113908)
(0.4500771011137542, -0.1095712576540488)

(0.4488025750096927, -0.1047356483113908)
(0.4475274747673427, -0.0998912434160681)

(0.4488025750096927, -0.1047356483113908)
(0.4523533803525788, -0.1012139695602107)

(0.4488025750096927, -0.1047356483113908)
(0.4536273466965884, -0.1060506506452684)

(0.4500771011137542, -0.1095712576540488)
(0.4549015010930821, -0.1108858061037484)

(0.4500771011137542, -0.1095712576540488)
(0.4465268726652366, -0.1130920255335471)

(0.4500771011137542, -0.1095712576540488)
(0.4513511162348305, -0.1144064381169869)

(0.4500771011137542, -0.1095712576540488)
(0.4536273466965884, -0.1060506506452684)

(0.1385392240491167, 0.1281734863014115)
(0.1363073199980682, 0.1326477066980173)

(0.1385392240491167, 0.1281734863014115)
(0.1335484552095528, 0.1284777351834992)

(0.1385392240491167, 0.1281734863014115)
(0.1357645708143067, 0.1240139603180935)

(0.1385392240491167, 0.1281734863014115)
(0.1407684770016799, 0.1237010200724265)

(0.3469880993953436, -0.0603068633893715)
(0.3519918925061015, -0.06115842328924758)

(0.3469880993953436, -0.0603068633893715)
(0.3437170247006959, -0.06373193381904974)

(0.3469880993953436, -0.0603068633893715)
(0.3485747224096887, -0.06466158071780145)

(0.3469880993953436, -0.0603068633893715)
(0.3503500800016206, -0.05696384635774546)

(0.1720290762366287, -0.2694052636743534)
(0.1654484451304566, -0.2681549931498891)

(0.1720290762366287, -0.2694052636743534)
(0.1698518489914999, -0.263183955015905)

(0.1720290762366287, -0.2694052636743534)
(0.177356453411947, -0.264438226298582)

(0.1720290762366287, -0.2694052636743534)
(0.1787047037578063, -0.2711325978155543)

(0.1654484451304566, -0.2681549931498891)
(0.1698518489914999, -0.263183955015905)

(0.1654484451304566, -0.2681549931498891)
(0.1633966244950527, -0.2619554965536999)

(0.1654484451304566, -0.2681549931498891)
(0.1608053780694972, -0.2730907958611015)

(0.1654484451304566, -0.2681549931498891)
(0.1585742971484333, -0.2670142180438844)

(0.1698518489914999, -0.263183955015905)
(0.1633966244950527, -0.2619554965536999)

(0.1698518489914999, -0.263183955015905)
(0.1677221432354783, -0.2570934825855635)

(0.1698518489914999, -0.263183955015905)
(0.177356453411947, -0.264438226298582)

(0.1698518489914999, -0.263183955015905)
(0.1741462734989228, -0.2580384595175824)

(0.1633966244950527, -0.2619554965536999)
(0.1677221432354783, -0.2570934825855635)

(0.1633966244950527, -0.2619554965536999)
(0.1616910804162814, -0.2557611796766791)

(0.1633966244950527, -0.2619554965536999)
(0.1572693382004516, -0.260588979193178)

(0.1633966244950527, -0.2619554965536999)
(0.1585742971484333, -0.2670142180438844)

(0.1677221432354783, -0.2570934825855635)
(0.1616910804162814, -0.2557611796766791)

(0.1677221432354783, -0.2570934825855635)
(0.1656439746679099, -0.251040902217185)

(0.1677221432354783, -0.2570934825855635)
(0.1717989967487205, -0.2522120295258701)

(0.1677221432354783, -0.2570934825855635)
(0.1741462734989228, -0.2580384595175824)

(0.1616910804162814, -0.2557611796766791)
(0.1656439746679099, -0.251040902217185)

(0.1616910804162814, -0.2557611796766791)
(0.1600558622935211, -0.2499189479838428)

(0.1616910804162814, -0.2557611796766791)
(0.1572693382004516, -0.260588979193178)

(0.1616910804162814, -0.2557611796766791)
(0.1562658844622566, -0.2548024604981196)

(0.1656439746679099, -0.251040902217185)
(0.1600558622935211, -0.2499189479838428)

(0.1656439746679099, -0.251040902217185)
(0.1641461525341091, -0.2448574786606643)

(0.1656439746679099, -0.251040902217185)
(0.1717989967487205, -0.2522120295258701)

(0.1656439746679099, -0.251040902217185)
(0.1700017319293946, -0.2465990189824454)

(0.1600558622935211, -0.2499189479838428)
(0.1641461525341091, -0.2448574786606643)

(0.1600558622935211, -0.2499189479838428)
(0.1582671301341006, -0.2446079763938916)

(0.1600558622935211, -0.2499189479838428)
(0.1547143419499465, -0.2491195773503356)

(0.1600558622935211, -0.2499189479838428)
(0.1562658844622566, -0.2548024604981196)

(0.1641461525341091, -0.2448574786606643)
(0.1582671301341006, -0.2446079763938916)

(0.1641461525341091, -0.2448574786606643)
(0.1613414157293785, -0.2405530538586842)

(0.1641461525341091, -0.2448574786606643)
(0.1700017319293946, -0.2465990189824454)

(0.1641461525341091, -0.2448574786606643)
(0.1694272522068755, -0.2414666049945318)

(0.1641461525341091, -0.2448574786606643)
(0.1651343059785206, -0.2402545172600416)

(0.1582671301341006, -0.2446079763938916)
(0.1613414157293785, -0.2405530538586842)

(0.1582671301341006, -0.2446079763938916)
(0.1563424913669481, -0.2399602377535618)

(0.1582671301341006, -0.2446079763938916)
(0.153306870564366, -0.2439359073543962)

(0.1582671301341006, -0.2446079763938916)
(0.1547143419499465, -0.2491195773503356)

(0.1613414157293785, -0.2405530538586842)
(0.1563424913669481, -0.2399602377535618)

(0.1613414157293785, -0.2405530538586842)
(0.159354388529391, -0.2359549752796345)

(0.1613414157293785, -0.2405530538586842)
(0.1641386719621604, -0.2363299997483326)

(0.1613414157293785, -0.2405530538586842)
(0.1651343059785206, -0.2402545172600416)

(0.1563424913669481, -0.2399602377535618)
(0.159354388529391, -0.2359549752796345)

(0.1563424913669481, -0.2399602377535618)
(0.1543872404845377, -0.2353596932529632)

(0.1563424913669481, -0.2399602377535618)
(0.153306870564366, -0.2439359073543962)

(0.1563424913669481, -0.2399602377535618)
(0.1513924400153424, -0.2390602221879465)

(0.159354388529391, -0.2359549752796345)
(0.1543872404845377, -0.2353596932529632)

(0.159354388529391, -0.2359549752796345)
(0.1573845073890738, -0.2313600814433798)

(0.159354388529391, -0.2359549752796345)
(0.1641386719621604, -0.2363299997483326)

(0.159354388529391, -0.2359549752796345)
(0.162321488221379, -0.2319173461766348)

(0.1543872404845377, -0.2353596932529632)
(0.1573845073890738, -0.2313600814433798)

(0.1543872404845377, -0.2353596932529632)
(0.152518098302196, -0.2307255449611272)

(0.1543872404845377, -0.2353596932529632)
(0.1495288182572159, -0.2342981143529606)

(0.1543872404845377, -0.2353596932529632)
(0.1513924400153424, -0.2390602221879465)

(0.1573845073890738, -0.2313600814433798)
(0.152518098302196, -0.2307255449611272)

(0.1573845073890738, -0.2313600814433798)
(0.1554334274971256, -0.2267583847757892)

(0.1573845073890738, -0.2313600814433798)
(0.1603820855883213, -0.2273595256146219)

(0.1573845073890738, -0.2313600814433798)
(0.162321488221379, -0.2319173461766348)

(0.152518098302196, -0.2307255449611272)
(0.1554334274971256, -0.2267583847757892)

(0.152518098302196, -0.2307255449611272)
(0.1505883914586468, -0.2261139687434457)

(0.152518098302196, -0.2307255449611272)
(0.1495288182572159, -0.2342981143529606)

(0.152518098302196, -0.2307255449611272)
(0.147761111405614, -0.2298409950396336)

(0.1554334274971256, -0.2267583847757892)
(0.1505883914586468, -0.2261139687434457)

(0.1554334274971256, -0.2267583847757892)
(0.1534744904003069, -0.2221586345840227)

(0.1554334274971256, -0.2267583847757892)
(0.1603820855883213, -0.2273595256146219)

(0.1554334274971256, -0.2267583847757892)
(0.1584214956522537, -0.222759712935689)

(0.1505883914586468, -0.2261139687434457)
(0.1534744904003069, -0.2221586345840227)

(0.1505883914586468, -0.2261139687434457)
(0.1485847395544988, -0.2215330176990521)

(0.1505883914586468, -0.2261139687434457)
(0.1459281749818237, -0.2253902304017841)

(0.1505883914586468, -0.2261139687434457)
(0.147761111405614, -0.2298409950396336)

(0.1534744904003069, -0.2221586345840227)
(0.1485847395544988, -0.2215330176990521)

(0.1534744904003069, -0.2221586345840227)
(0.151482739414819, -0.2175681659406845)

(0.1534744904003069, -0.2221586345840227)
(0.1564501509621872, -0.2181642526815262)

(0.1534744904003069, -0.2221586345840227)
(0.1584214956522537, -0.222759712935689)

(0.1485847395544988, -0.2215330176990521)
(0.151482739414819, -0.2175681659406845)

(0.1485847395544988, -0.2215330176990521)
(0.1465142345825651, -0.2169350485242079)

(0.1485847395544988, -0.2215330176990521)
(0.1435272152364453, -0.2209507113471258)

(0.1485847395544988, -0.2215330176990521)
(0.1459281749818237, -0.2253902304017841)

(0.151482739414819, -0.2175681659406845)
(0.1564501509621872, -0.2181642526815262)

(0.151482739414819, -0.2175681659406845)
(0.1544641724168658, -0.2135585996391953)

(0.151482739414819, -0.2175681659406845)
(0.1465142345825651, -0.2169350485242079)

(0.151482739414819, -0.2175681659406845)
(0.1494800172796301, -0.2129192966467206)

(0.1564501509621872, -0.2181642526815262)
(0.1544641724168658, -0.2135585996391953)

(0.1564501509621872, -0.2181642526815262)
(0.1594406223984803, -0.2141618131934824)

(0.1564501509621872, -0.2181642526815262)
(0.1614102923385574, -0.2187605857294667)

(0.1564501509621872, -0.2181642526815262)
(0.1584214956522537, -0.222759712935689)

(0.1544641724168658, -0.2135585996391953)
(0.1594406223984803, -0.2141618131934824)

(0.1544641724168658, -0.2135585996391953)
(0.157471036048335, -0.2095652406110368)

(0.1544641724168658, -0.2135585996391953)
(0.1525006095476281, -0.2089515414460321)

(0.1544641724168658, -0.2135585996391953)
(0.1494800172796301, -0.2129192966467206)

(0.1594406223984803, -0.2141618131934824)
(0.157471036048335, -0.2095652406110368)

(0.1594406223984803, -0.2141618131934824)
(0.1624377971891586, -0.2101607293105086)

(0.1594406223984803, -0.2141618131934824)
(0.1644063568586553, -0.2147573578176416)

(0.1594406223984803, -0.2141618131934824)
(0.1614102923385574, -0.2187605857294667)

(0.157471036048335, -0.2095652406110368)
(0.1624377971891586, -0.2101607293105086)

(0.157471036048335, -0.2095652406110368)
(0.1604696088003511, -0.205564635351707)

(0.157471036048335, -0.2095652406110368)
(0.1525006095476281, -0.2089515414460321)

(0.157471036048335, -0.2095652406110368)
(0.1555051156347879, -0.2049594608339206)

(0.1624377971891586, -0.2101607293105086)
(0.1604696088003511, -0.205564635351707)

(0.1624377971891586, -0.2101607293105086)
(0.1654349441169843, -0.2061589121094202)

(0.1624377971891586, -0.2101607293105086)
(0.1644063568586553, -0.2147573578176416)

(0.1624377971891586, -0.2101607293105086)
(0.1674029916671892, -0.2107550150178008)

(0.1604696088003511, -0.205564635351707)
(0.1654349441169843, -0.2061589121094202)

(0.1604696088003511, -0.205564635351707)
(0.1634697362217851, -0.20156481685463)

(0.1604696088003511, -0.205564635351707)
(0.1585057215569113, -0.2009637420549087)

(0.1604696088003511, -0.205564635351707)
(0.1555051156347879, -0.2049594608339206)

(0.1654349441169843, -0.2061589121094202)
(0.1634697362217851, -0.20156481685463)

(0.1654349441169843, -0.2061589121094202)
(0.168431872063713, -0.2021566069096091)

(0.1654349441169843, -0.2061589121094202)
(0.1703997139368226, -0.2067526583607205)

(0.1654349441169843, -0.2061589121094202)
(0.1674029916671892, -0.2107550150178008)

(0.1634697362217851, -0.20156481685463)
(0.168431872063713, -0.2021566069096091)

(0.1634697362217851, -0.20156481685463)
(0.1664694630084985, -0.1975646250966734)

(0.1634697362217851, -0.20156481685463)
(0.1585057215569113, -0.2009637420549087)

(0.1634697362217851, -0.20156481685463)
(0.161517218819382, -0.1969802572230934)

(0.168431872063713, -0.2021566069096091)
(0.1664694630084985, -0.1975646250966734)

(0.168431872063713, -0.2021566069096091)
(0.171428933465594, -0.1981544066195619)

(0.168431872063713, -0.2021566069096091)
(0.1733962780208718, -0.2027500839307241)

(0.168431872063713, -0.2021566069096091)
(0.1703997139368226, -0.2067526583607205)

(0.1664694630084985, -0.1975646250966734)
(0.171428933465594, -0.1981544066195619)

(0.1664694630084985, -0.1975646250966734)
(0.1694659507285804, -0.1935619951944406)

(0.1664694630084985, -0.1975646250966734)
(0.161517218819382, -0.1969802572230934)

(0.1664694630084985, -0.1975646250966734)
(0.1645259159751999, -0.1929423435224754)

(0.171428933465594, -0.1981544066195619)
(0.1694659507285804, -0.1935619951944406)

(0.171428933465594, -0.1981544066195619)
(0.174425477265562, -0.1941518174570966)

(0.171428933465594, -0.1981544066195619)
(0.1733962780208718, -0.2027500839307241)

(0.171428933465594, -0.1981544066195619)
(0.1763926793975959, -0.1987473879672852)

(0.1694659507285804, -0.1935619951944406)
(0.174425477265562, -0.1941518174570966)

(0.1694659507285804, -0.1935619951944406)
(0.1724646204366457, -0.1895609972680003)

(0.1694659507285804, -0.1935619951944406)
(0.1675337531844732, -0.1889465353462582)

(0.1694659507285804, -0.1935619951944406)
(0.1645259159751999, -0.1929423435224754)

(0.174425477265562, -0.1941518174570966)
(0.1724646204366457, -0.1895609972680003)

(0.174425477265562, -0.1941518174570966)
(0.1774222984632085, -0.1901494354785272)

(0.174425477265562, -0.1941518174570966)
(0.1793890383003939, -0.1947446598802366)

(0.174425477265562, -0.1941518174570966)
(0.1763926793975959, -0.1987473879672852)

(0.1724646204366457, -0.1895609972680003)
(0.1774222984632085, -0.1901494354785272)

(0.1724646204366457, -0.1895609972680003)
(0.1754614878672387, -0.1855586498200802)

(0.1724646204366457, -0.1895609972680003)
(0.1675337531844732, -0.1889465353462582)

(0.1724646204366457, -0.1895609972680003)
(0.1705260234860262, -0.1849596196880176)

(0.1774222984632085, -0.1901494354785272)
(0.1754614878672387, -0.1855586498200802)

(0.1774222984632085, -0.1901494354785272)
(0.1804188655142228, -0.1861468631103607)

(0.1774222984632085, -0.1901494354785272)
(0.1823852912730961, -0.1907418523609697)

(0.1774222984632085, -0.1901494354785272)
(0.1793890383003939, -0.1947446598802366)

(0.1754614878672387, -0.1855586498200802)
(0.1804188655142228, -0.1861468631103607)

(0.1754614878672387, -0.1855586498200802)
(0.1784506835606752, -0.1815505591852485)

(0.1754614878672387, -0.1855586498200802)
(0.17350310577573, -0.1809582401215571)

(0.1754614878672387, -0.1855586498200802)
(0.1705260234860262, -0.1849596196880176)

(0.1465142345825651, -0.2169350485242079)
(0.1435272152364453, -0.2209507113471258)

(0.1465142345825651, -0.2169350485242079)
(0.1415477898717096, -0.2163474312066536)

(0.1465142345825651, -0.2169350485242079)
(0.1494800172796301, -0.2129192966467206)

(0.1465142345825651, -0.2169350485242079)
(0.1445371397688937, -0.2123125992243295)

(0.1435272152364453, -0.2209507113471258)
(0.1415477898717096, -0.2163474312066536)

(0.1435272152364453, -0.2209507113471258)
(0.1384940709022311, -0.2203015260296147)

(0.1435272152364453, -0.2209507113471258)
(0.1459281749818237, -0.2253902304017841)

(0.1435272152364453, -0.2209507113471258)
(0.1406285964656344, -0.2247065345268928)

(0.1675337531844732, -0.1889465353462582)
(0.1656013749479311, -0.1843206590262103)

(0.1675337531844732, -0.1889465353462582)
(0.1645259159751999, -0.1929423435224754)

(0.1675337531844732, -0.1889465353462582)
(0.1705260234860262, -0.1849596196880176)

(0.1675337531844732, -0.1889465353462582)
(0.1625901818632187, -0.1883241639435519)

(0.1804188655142228, -0.1861468631103607)
(0.1784506835606752, -0.1815505591852485)

(0.1804188655142228, -0.1861468631103607)
(0.1834141115846054, -0.1821433018127758)

(0.1804188655142228, -0.1861468631103607)
(0.1823852912730961, -0.1907418523609697)

(0.1804188655142228, -0.1861468631103607)
(0.1853821412793052, -0.1867394917643163)

(0.1784506835606752, -0.1815505591852485)
(0.1834141115846054, -0.1821433018127758)

(0.1784506835606752, -0.1815505591852485)
(0.1814457094676193, -0.1775468330660939)

(0.1784506835606752, -0.1815505591852485)
(0.17350310577573, -0.1809582401215571)

(0.1784506835606752, -0.1815505591852485)
(0.1764806760966774, -0.1769528886719026)

(0.1415477898717096, -0.2163474312066536)
(0.1384940709022311, -0.2203015260296147)

(0.1415477898717096, -0.2163474312066536)
(0.1365785733876304, -0.2157731414110335)

(0.1415477898717096, -0.2163474312066536)
(0.1395780859740495, -0.2117138037756402)

(0.1415477898717096, -0.2163474312066536)
(0.1445371397688937, -0.2123125992243295)

(0.1384940709022311, -0.2203015260296147)
(0.1365785733876304, -0.2157731414110335)

(0.1384940709022311, -0.2203015260296147)
(0.1335790612626795, -0.2197773068626672)

(0.1384940709022311, -0.2203015260296147)
(0.1355200907647604, -0.2241393340404607)

(0.1384940709022311, -0.2203015260296147)
(0.1406285964656344, -0.2247065345268928)

(0.1834141115846054, -0.1821433018127758)
(0.1814457094676193, -0.1775468330660939)

(0.1834141115846054, -0.1821433018127758)
(0.1864101091938006, -0.1781403031129006)

(0.1834141115846054, -0.1821433018127758)
(0.188378275293926, -0.1827365951780472)

(0.1834141115846054, -0.1821433018127758)
(0.1853821412793052, -0.1867394917643163)

(0.1814457094676193, -0.1775468330660939)
(0.1864101091938006, -0.1781403031129006)

(0.1814457094676193, -0.1775468330660939)
(0.1844418323332833, -0.1735439281325038)

(0.1814457094676193, -0.1775468330660939)
(0.179477419554755, -0.1729504483157305)

(0.1814457094676193, -0.1775468330660939)
(0.1764806760966774, -0.1769528886719026)

(0.1365785733876304, -0.2157731414110335)
(0.1335790612626795, -0.2197773068626672)

(0.1365785733876304, -0.2157731414110335)
(0.1316300540425066, -0.2151685537468503)

(0.1365785733876304, -0.2157731414110335)
(0.1395780859740495, -0.2117138037756402)

(0.1365785733876304, -0.2157731414110335)
(0.1346280460941541, -0.2111352622096805)

(0.1335790612626795, -0.2197773068626672)
(0.1316300540425066, -0.2151685537468503)

(0.1335790612626795, -0.2197773068626672)
(0.1286253841364308, -0.219193408839344)

(0.1335790612626795, -0.2197773068626672)
(0.1355200907647604, -0.2241393340404607)

(0.1335790612626795, -0.2197773068626672)
(0.130565464019586, -0.2236771930313421)

(0.1864101091938006, -0.1781403031129006)
(0.1844418323332833, -0.1735439281325038)

(0.1864101091938006, -0.1781403031129006)
(0.188378275293926, -0.1827365951780472)

(0.1864101091938006, -0.1781403031129006)
(0.1913746254185625, -0.1787338603709545)

(0.1864101091938006, -0.1781403031129006)
(0.189405032425046, -0.1741374206776309)

(0.1844418323332833, -0.1735439281325038)
(0.179477419554755, -0.1729504483157305)

(0.1844418323332833, -0.1735439281325038)
(0.182466943930256, -0.168942621002092)

(0.1844418323332833, -0.1735439281325038)
(0.1874298227615537, -0.1695404585221982)

(0.1844418323332833, -0.1735439281325038)
(0.189405032425046, -0.1741374206776309)

(0.179477419554755, -0.1729504483157305)
(0.182466943930256, -0.168942621002092)

(0.179477419554755, -0.1729504483157305)
(0.1775083569596367, -0.1683531696855578)

(0.179477419554755, -0.1729504483157305)
(0.1764806760966774, -0.1769528886719026)

(0.179477419554755, -0.1729504483157305)
(0.1745175880380824, -0.1723541441961097)

(0.182466943930256, -0.168942621002092)
(0.1775083569596367, -0.1683531696855578)

(0.182466943930256, -0.168942621002092)
(0.1804921199521259, -0.1643501099775759)

(0.182466943930256, -0.168942621002092)
(0.1874298227615537, -0.1695404585221982)

(0.182466943930256, -0.168942621002092)
(0.1854470597467067, -0.1649525239118449)

(0.1775083569596367, -0.1683531696855578)
(0.1804921199521259, -0.1643501099775759)

(0.1775083569596367, -0.1683531696855578)
(0.1755766037391807, -0.1637199241999885)

(0.1775083569596367, -0.1683531696855578)
(0.1725568848661412, -0.1677523576234919)

(0.1775083569596367, -0.1683531696855578)
(0.1745175880380824, -0.1723541441961097)

(0.1804921199521259, -0.1643501099775759)
(0.1755766037391807, -0.1637199241999885)

(0.1804921199521259, -0.1643501099775759)
(0.178598834519882, -0.1597225867981163)

(0.1804921199521259, -0.1643501099775759)
(0.1834714738527901, -0.1603615357758311)

(0.1804921199521259, -0.1643501099775759)
(0.1854470597467067, -0.1649525239118449)

(0.1755766037391807, -0.1637199241999885)
(0.178598834519882, -0.1597225867981163)

(0.1755766037391807, -0.1637199241999885)
(0.1725568848661412, -0.1677523576234919)

(0.1755766037391807, -0.1637199241999885)
(0.1707050031273418, -0.1631015217088499)

(0.1755766037391807, -0.1637199241999885)
(0.1737552448685027, -0.1590613521850832)

(0.178598834519882, -0.1597225867981163)
(0.1834714738527901, -0.1603615357758311)

(0.178598834519882, -0.1597225867981163)
(0.1815515255004188, -0.155812339423463)

(0.178598834519882, -0.1597225867981163)
(0.176741025453842, -0.1551433533056852)

(0.178598834519882, -0.1597225867981163)
(0.1737552448685027, -0.1590613521850832)

(0.1834714738527901, -0.1603615357758311)
(0.1815515255004188, -0.155812339423463)

(0.1834714738527901, -0.1603615357758311)
(0.1864072772638561, -0.1564077353552804)

(0.1834714738527901, -0.1603615357758311)
(0.1883910269880449, -0.1609516070400104)

(0.1834714738527901, -0.1603615357758311)
(0.1854470597467067, -0.1649525239118449)

(0.1815515255004188, -0.155812339423463)
(0.1864072772638561, -0.1564077353552804)

(0.1815515255004188, -0.155812339423463)
(0.1844574746971273, -0.1519062337626078)

(0.1815515255004188, -0.155812339423463)
(0.1796544275953092, -0.1513223602938799)

(0.1815515255004188, -0.155812339423463)
(0.176741025453842, -0.1551433533056852)

(0.1316300540425066, -0.2151685537468503)
(0.1286253841364308, -0.219193408839344)

(0.1316300540425066, -0.2151685537468503)
(0.1266676127061088, -0.2145729727584344)

(0.1316300540425066, -0.2151685537468503)
(0.1296950528840338, -0.2104676283604579)

(0.1316300540425066, -0.2151685537468503)
(0.1346280460941541, -0.2111352622096805)

(0.1286253841364308, -0.219193408839344)
(0.1266676127061088, -0.2145729727584344)

(0.1286253841364308, -0.219193408839344)
(0.1236629420971829, -0.2186010654525895)

(0.1286253841364308, -0.219193408839344)
(0.1256297732257436, -0.2232016229110664)

(0.1286253841364308, -0.219193408839344)
(0.130565464019586, -0.2236771930313421)

(0.1864072772638561, -0.1564077353552804)
(0.1844574746971273, -0.1519062337626078)

(0.1864072772638561, -0.1564077353552804)
(0.1883910269880449, -0.1609516070400104)

(0.1864072772638561, -0.1564077353552804)
(0.1912052133244017, -0.1569002666692579)

(0.1864072772638561, -0.1564077353552804)
(0.1892609329554534, -0.1524597085334041)

(0.1844574746971273, -0.1519062337626078)
(0.1796544275953092, -0.1513223602938799)

(0.1844574746971273, -0.1519062337626078)
(0.182592209653503, -0.1475005821472997)

(0.1844574746971273, -0.1519062337626078)
(0.1873283109297437, -0.1480381230066639)

(0.1844574746971273, -0.1519062337626078)
(0.1892609329554534, -0.1524597085334041)

(0.1796544275953092, -0.1513223602938799)
(0.182592209653503, -0.1475005821472997)

(0.1796544275953092, -0.1513223602938799)
(0.1775888699936237, -0.1461206290630494)

(0.1796544275953092, -0.1513223602938799)
(0.1748600782810458, -0.1505870509277548)

(0.1796544275953092, -0.1513223602938799)
(0.176741025453842, -0.1551433533056852)

(0.182592209653503, -0.1475005821472997)
(0.1873283109297437, -0.1480381230066639)

(0.182592209653503, -0.1475005821472997)
(0.1854750845227898, -0.1436699500798256)

(0.182592209653503, -0.1475005821472997)
(0.1775888699936237, -0.1461206290630494)

(0.182592209653503, -0.1475005821472997)
(0.1809135471099542, -0.1424135207040743)

(0.1873283109297437, -0.1480381230066639)
(0.1854750845227898, -0.1436699500798256)

(0.1873283109297437, -0.1480381230066639)
(0.1901617893061471, -0.1441713959811929)

(0.1873283109297437, -0.1480381230066639)
(0.1920717874020291, -0.1485493256500702)

(0.1873283109297437, -0.1480381230066639)
(0.1892609329554534, -0.1524597085334041)

(0.1854750845227898, -0.1436699500798256)
(0.1901617893061471, -0.1441713959811929)

(0.1854750845227898, -0.1436699500798256)
(0.1882643470329612, -0.1397979328137436)

(0.1854750845227898, -0.1436699500798256)
(0.1836728405407519, -0.1390576094794894)

(0.1854750845227898, -0.1436699500798256)
(0.1809135471099542, -0.1424135207040743)

(0.1266676127061088, -0.2145729727584344)
(0.1236629420971829, -0.2186010654525895)

(0.1266676127061088, -0.2145729727584344)
(0.1216935038426424, -0.2139714112727031)

(0.1266676127061088, -0.2145729727584344)
(0.1246968072116027, -0.2099146904362079)

(0.1266676127061088, -0.2145729727584344)
(0.1296950528840338, -0.2104676283604579)

(0.1236629420971829, -0.2186010654525895)
(0.1216935038426424, -0.2139714112727031)

(0.1236629420971829, -0.2186010654525895)
(0.1186970946512531, -0.2180063177557122)

(0.1236629420971829, -0.2186010654525895)
(0.1256297732257436, -0.2232016229110664)

(0.1236629420971829, -0.2186010654525895)
(0.120665316640467, -0.2226071642994349)

(0.1775888699936237, -0.1461206290630494)
(0.1748600782810458, -0.1505870509277548)

(0.1775888699936237, -0.1461206290630494)
(0.1770984633503359, -0.1407754320769447)

(0.1775888699936237, -0.1461206290630494)
(0.1725217781165095, -0.1467392171323953)

(0.1775888699936237, -0.1461206290630494)
(0.1809135471099542, -0.1424135207040743)

(0.1775888699936237, -0.1461206290630494)
(0.1740434377093635, -0.1433401753861538)

(0.1901617893061471, -0.1441713959811929)
(0.1882643470329612, -0.1397979328137436)

(0.1901617893061471, -0.1441713959811929)
(0.1929734362023932, -0.1403484513882789)

(0.1901617893061471, -0.1441713959811929)
(0.1920717874020291, -0.1485493256500702)

(0.1901617893061471, -0.1441713959811929)
(0.1948546324468008, -0.144680963359314)

(0.1882643470329612, -0.1397979328137436)
(0.1929734362023932, -0.1403484513882789)

(0.1882643470329612, -0.1397979328137436)
(0.1911107710806587, -0.1360105826737578)

(0.1882643470329612, -0.1397979328137436)
(0.1836728405407519, -0.1390576094794894)

(0.1882643470329612, -0.1397979328137436)
(0.1864815747301701, -0.1354168844106091)

(0.1216935038426424, -0.2139714112727031)
(0.1186970946512531, -0.2180063177557122)

(0.1216935038426424, -0.2139714112727031)
(0.1246968072116027, -0.2099146904362079)

(0.1216935038426424, -0.2139714112727031)
(0.1167245124325831, -0.2133773661040135)

(0.1216935038426424, -0.2139714112727031)
(0.1197180764014428, -0.209242264021027)

(0.1186970946512531, -0.2180063177557122)
(0.1167245124325831, -0.2133773661040135)

(0.1186970946512531, -0.2180063177557122)
(0.1137315325464442, -0.2174124220599881)

(0.1186970946512531, -0.2180063177557122)
(0.1157003121288069, -0.2220141400620998)

(0.1186970946512531, -0.2180063177557122)
(0.120665316640467, -0.2226071642994349)

(0.1246968072116027, -0.2099146904362079)
(0.1227297216115455, -0.2052370080531175)

(0.1246968072116027, -0.2099146904362079)
(0.127703972723883, -0.2058501633605241)

(0.1246968072116027, -0.2099146904362079)
(0.1296950528840338, -0.2104676283604579)

(0.1246968072116027, -0.2099146904362079)
(0.1197180764014428, -0.209242264021027)

(0.1929734362023932, -0.1403484513882789)
(0.1911107710806587, -0.1360105826737578)

(0.1929734362023932, -0.1403484513882789)
(0.1957954472581344, -0.1365326264718541)

(0.1929734362023932, -0.1403484513882789)
(0.1976622602086542, -0.1408737178144621)

(0.1929734362023932, -0.1403484513882789)
(0.1948546324468008, -0.144680963359314)

(0.1911107710806587, -0.1360105826737578)
(0.1957954472581344, -0.1365326264718541)

(0.1911107710806587, -0.1360105826737578)
(0.1939144413294882, -0.1322361997702616)

(0.1911107710806587, -0.1360105826737578)
(0.189291929354746, -0.1317089944704466)

(0.1911107710806587, -0.1360105826737578)
(0.1864815747301701, -0.1354168844106091)

(0.188378275293926, -0.1827365951780472)
(0.1913746254185625, -0.1787338603709545)

(0.188378275293926, -0.1827365951780472)
(0.193342810935118, -0.1833301669713088)

(0.188378275293926, -0.1827365951780472)
(0.1903463792586156, -0.187332840728714)

(0.188378275293926, -0.1827365951780472)
(0.1853821412793052, -0.1867394917643163)

(0.1167245124325831, -0.2133773661040135)
(0.1137315325464442, -0.2174124220599881)

(0.1167245124325831, -0.2133773661040135)
(0.1117639577860406, -0.2128241331062728)

(0.1167245124325831, -0.2133773661040135)
(0.1197180764014428, -0.209242264021027)

(0.1167245124325831, -0.2133773661040135)
(0.1147548139410614, -0.2087706432590209)

(0.1137315325464442, -0.2174124220599881)
(0.1117639577860406, -0.2128241331062728)

(0.1137315325464442, -0.2174124220599881)
(0.1087674241257416, -0.2168254703929477)

(0.1137315325464442, -0.2174124220599881)
(0.1157003121288069, -0.2220141400620998)

(0.1137315325464442, -0.2174124220599881)
(0.1107355980456858, -0.2214210762729115)

(0.1256297732257436, -0.2232016229110664)
(0.120665316640467, -0.2226071642994349)

(0.1256297732257436, -0.2232016229110664)
(0.1226014186011741, -0.2271817706197272)

(0.1256297732257436, -0.2232016229110664)
(0.1275943543008596, -0.2276575370604483)

(0.1256297732257436, -0.2232016229110664)
(0.130565464019586, -0.2236771930313421)

(0.1957954472581344, -0.1365326264718541)
(0.1939144413294882, -0.1322361997702616)

(0.1957954472581344, -0.1365326264718541)
(0.1976622602086542, -0.1408737178144621)

(0.1957954472581344, -0.1365326264718541)
(0.2004921374287084, -0.1370519607464039)

(0.1957954472581344, -0.1365326264718541)
(0.1985760075699812, -0.1327644841544832)

(0.1939144413294882, -0.1322361997702616)
(0.189291929354746, -0.1317089944704466)

(0.1939144413294882, -0.1322361997702616)
(0.192045003610778, -0.1280116858630667)

(0.1939144413294882, -0.1322361997702616)
(0.1985760075699812, -0.1327644841544832)

(0.1939144413294882, -0.1322361997702616)
(0.1965906381852312, -0.1285196221087013)

(0.1976622602086542, -0.1408737178144621)
(0.2004921374287084, -0.1370519607464039)

(0.1976622602086542, -0.1408737178144621)
(0.2023617504777471, -0.1414099730161172)

(0.1976622602086542, -0.1408737178144621)
(0.1948546324468008, -0.144680963359314)

(0.1976622602086542, -0.1408737178144621)
(0.1995395200864898, -0.1452006199664431)

(0.189291929354746, -0.1317089944704466)
(0.192045003610778, -0.1280116858630667)

(0.189291929354746, -0.1317089944704466)
(0.187497499911252, -0.1270866716043887)

(0.189291929354746, -0.1317089944704466)
(0.1847185091905142, -0.1311433990775533)

(0.189291929354746, -0.1317089944704466)
(0.1864815747301701, -0.1354168844106091)

(0.192045003610778, -0.1280116858630667)
(0.187497499911252, -0.1270866716043887)

(0.192045003610778, -0.1280116858630667)
(0.1901874964953445, -0.1235864990729608)

(0.192045003610778, -0.1280116858630667)
(0.194742174761883, -0.1242955959926183)

(0.192045003610778, -0.1280116858630667)
(0.1965906381852312, -0.1285196221087013)

(0.187497499911252, -0.1270866716043887)
(0.1901874964953445, -0.1235864990729608)

(0.187497499911252, -0.1270866716043887)
(0.1847185091905142, -0.1311433990775533)

(0.187497499911252, -0.1270866716043887)
(0.1832032617286371, -0.1256973893309399)

(0.187497499911252, -0.1270866716043887)
(0.1857526769317349, -0.1226577536894067)

(0.1901874964953445, -0.1235864990729608)
(0.194742174761883, -0.1242955959926183)

(0.1901874964953445, -0.1235864990729608)
(0.1929252738988322, -0.120128386335482)

(0.1901874964953445, -0.1235864990729608)
(0.1884141408247269, -0.1195293871508096)

(0.1901874964953445, -0.1235864990729608)
(0.1857526769317349, -0.1226577536894067)

(0.194742174761883, -0.1242955959926183)
(0.1929252738988322, -0.120128386335482)

(0.194742174761883, -0.1242955959926183)
(0.1974322684368275, -0.1206630371003892)

(0.194742174761883, -0.1242955959926183)
(0.1965906381852312, -0.1285196221087013)

(0.194742174761883, -0.1242955959926183)
(0.1992549596290311, -0.1248210255026545)

(0.1929252738988322, -0.120128386335482)
(0.1974322684368275, -0.1206630371003892)

(0.1929252738988322, -0.120128386335482)
(0.1956265353373849, -0.1165320020730396)

(0.1929252738988322, -0.120128386335482)
(0.1884141408247269, -0.1195293871508096)

(0.1929252738988322, -0.120128386335482)
(0.1909387419764192, -0.1157439674689175)

(0.1974322684368275, -0.1206630371003892)
(0.1956265353373849, -0.1165320020730396)

(0.1974322684368275, -0.1206630371003892)
(0.2001044260975913, -0.1170364307813987)

(0.1974322684368275, -0.1206630371003892)
(0.2019282346337292, -0.1211688100873769)

(0.1974322684368275, -0.1206630371003892)
(0.1992549596290311, -0.1248210255026545)

(0.1956265353373849, -0.1165320020730396)
(0.2001044260975913, -0.1170364307813987)

(0.1956265353373849, -0.1165320020730396)
(0.1981851280085332, -0.1128305335308924)

(0.1956265353373849, -0.1165320020730396)
(0.1934454929796097, -0.1120586141579296)

(0.1956265353373849, -0.1165320020730396)
(0.1909387419764192, -0.1157439674689175)

(0.1884141408247269, -0.1195293871508096)
(0.1863369467433144, -0.1148443126676386)

(0.1884141408247269, -0.1195293871508096)
(0.1909387419764192, -0.1157439674689175)

(0.1884141408247269, -0.1195293871508096)
(0.1838578563845497, -0.1183773500974621)

(0.1884141408247269, -0.1195293871508096)
(0.1857526769317349, -0.1226577536894067)

(0.1117639577860406, -0.2128241331062728)
(0.1087674241257416, -0.2168254703929477)

(0.1117639577860406, -0.2128241331062728)
(0.106799306842074, -0.2122302646570732)

(0.1117639577860406, -0.2128241331062728)
(0.1097920244754507, -0.2082293699266463)

(0.1117639577860406, -0.2128241331062728)
(0.1147548139410614, -0.2087706432590209)

(0.1087674241257416, -0.2168254703929477)
(0.106799306842074, -0.2122302646570732)

(0.1087674241257416, -0.2168254703929477)
(0.1038028752694859, -0.2162329034887782)

(0.1087674241257416, -0.2168254703929477)
(0.1057710795707738, -0.2208292186368448)

(0.1087674241257416, -0.2168254703929477)
(0.1107355980456858, -0.2214210762729115)

(0.2001044260975913, -0.1170364307813987)
(0.1981851280085332, -0.1128305335308924)

(0.2001044260975913, -0.1170364307813987)
(0.2027393916498468, -0.1134072300178325)

(0.2001044260975913, -0.1170364307813987)
(0.2019282346337292, -0.1211688100873769)

(0.2001044260975913, -0.1170364307813987)
(0.2046002012389784, -0.1174890570128775)

(0.1981851280085332, -0.1128305335308924)
(0.2027393916498468, -0.1134072300178325)

(0.1981851280085332, -0.1128305335308924)
(0.2008266759677843, -0.1092212103838145)

(0.1981851280085332, -0.1128305335308924)
(0.1934454929796097, -0.1120586141579296)

(0.1981851280085332, -0.1128305335308924)
(0.1963422299995997, -0.1085688415658733)

(0.106799306842074, -0.2122302646570732)
(0.1038028752694859, -0.2162329034887782)

(0.106799306842074, -0.2122302646570732)
(0.1097920244754507, -0.2082293699266463)

(0.106799306842074, -0.2122302646570732)
(0.1048304952180846, -0.2076343889405563)

(0.106799306842074, -0.2122302646570732)
(0.1018346908996087, -0.211636842451884)

(0.1038028752694859, -0.2162329034887782)
(0.1057710795707738, -0.2208292186368448)

(0.1038028752694859, -0.2162329034887782)
(0.1008064670312317, -0.22023583981649)

(0.1038028752694859, -0.2162329034887782)
(0.09883825882109996, -0.2156394748334681)

(0.1038028752694859, -0.2162329034887782)
(0.1018346908996087, -0.211636842451884)

(0.1057710795707738, -0.2208292186368448)
(0.1008064670312317, -0.22023583981649)

(0.1057710795707738, -0.2208292186368448)
(0.102774668334706, -0.2248321167445837)

(0.1057710795707738, -0.2208292186368448)
(0.1077393011972646, -0.2254257546688101)

(0.1057710795707738, -0.2208292186368448)
(0.1107355980456858, -0.2214210762729115)

(0.1008064670312317, -0.22023583981649)
(0.102774668334706, -0.2248321167445837)

(0.1008064670312317, -0.22023583981649)
(0.09781003779477783, -0.2242385084322281)

(0.1008064670312317, -0.22023583981649)
(0.09584183349123927, -0.2196421932554676)

(0.1008064670312317, -0.22023583981649)
(0.09883825882109996, -0.2156394748334681)

(0.102774668334706, -0.2248321167445837)
(0.09781003779477783, -0.2242385084322281)

(0.102774668334706, -0.2248321167445837)
(0.1077393011972646, -0.2254257546688101)

(0.102774668334706, -0.2248321167445837)
(0.1046925289926517, -0.2292342426374931)

(0.102774668334706, -0.2248321167445837)
(0.09965766164286151, -0.2287184691299087)

(0.09781003779477783, -0.2242385084322281)
(0.09584183349123927, -0.2196421932554676)

(0.09781003779477783, -0.2242385084322281)
(0.09284540481931357, -0.2236448690685353)

(0.09781003779477783, -0.2242385084322281)
(0.09481360960404518, -0.2282411903801627)

(0.09781003779477783, -0.2242385084322281)
(0.09965766164286151, -0.2287184691299087)

(0.09584183349123927, -0.2196421932554676)
(0.09284540481931357, -0.2236448690685353)

(0.09584183349123927, -0.2196421932554676)
(0.09087720010985244, -0.2190485487165519)

(0.09584183349123927, -0.2196421932554676)
(0.09387362877864185, -0.2150458728634992)

(0.09584183349123927, -0.2196421932554676)
(0.09883825882109996, -0.2156394748334681)

(0.09284540481931357, -0.2236448690685353)
(0.09481360960404518, -0.2282411903801627)

(0.09284540481931357, -0.2236448690685353)
(0.08984897627642281, -0.2276475465267071)

(0.09284540481931357, -0.2236448690685353)
(0.09087720010985244, -0.2190485487165519)

(0.09284540481931357, -0.2236448690685353)
(0.08788077147132338, -0.2230512249554036)

(0.09481360960404518, -0.2282411903801627)
(0.08984897627642281, -0.2276475465267071)

(0.09481360960404518, -0.2282411903801627)
(0.09181718104457688, -0.2322438676269842)

(0.09481360960404518, -0.2282411903801627)
(0.09668565201260097, -0.2327655250767768)

(0.09481360960404518, -0.2282411903801627)
(0.09965766164286151, -0.2287184691299087)

(0.08984897627642281, -0.2276475465267071)
(0.09181718104457688, -0.2322438676269842)

(0.08984897627642281, -0.2276475465267071)
(0.08685254761741544, -0.2316502225044756)

(0.08984897627642281, -0.2276475465267071)
(0.08488434283267147, -0.2270539011926897)

(0.08984897627642281, -0.2276475465267071)
(0.08788077147132338, -0.2230512249554036)

(0.2027393916498468, -0.1134072300178325)
(0.2008266759677843, -0.1092212103838145)

(0.2027393916498468, -0.1134072300178325)
(0.2053918057684343, -0.1097992472828195)

(0.2027393916498468, -0.1134072300178325)
(0.2072019808104826, -0.1138641995909481)

(0.2027393916498468, -0.1134072300178325)
(0.2046002012389784, -0.1174890570128775)

(0.2008266759677843, -0.1092212103838145)
(0.2053918057684343, -0.1097992472828195)

(0.2008266759677843, -0.1092212103838145)
(0.2035937674338918, -0.1057278121012653)

(0.2008266759677843, -0.1092212103838145)
(0.1990830107220246, -0.1050805694461481)

(0.2008266759677843, -0.1092212103838145)
(0.1963422299995997, -0.1085688415658733)

(0.1913746254185625, -0.1787338603709545)
(0.193342810935118, -0.1833301669713088)

(0.1913746254185625, -0.1787338603709545)
(0.1963392230483998, -0.1793274785688812)

(0.1913746254185625, -0.1787338603709545)
(0.189405032425046, -0.1741374206776309)

(0.1913746254185625, -0.1787338603709545)
(0.1941756715212268, -0.1747885575051673)

(0.193342810935118, -0.1833301669713088)
(0.1963392230483998, -0.1793274785688812)

(0.193342810935118, -0.1833301669713088)
(0.1983074221324678, -0.183923795325881)

(0.193342810935118, -0.1833301669713088)
(0.1903463792586156, -0.187332840728714)

(0.193342810935118, -0.1833301669713088)
(0.1953109599109837, -0.1879267951137717)

(0.1963392230483998, -0.1793274785688812)
(0.1983074221324678, -0.183923795325881)

(0.1963392230483998, -0.1793274785688812)
(0.2012969242664275, -0.1799790095875607)

(0.1963392230483998, -0.1793274785688812)
(0.1990192479431828, -0.1753824201658991)

(0.1963392230483998, -0.1793274785688812)
(0.1941756715212268, -0.1747885575051673)

(0.1983074221324678, -0.183923795325881)
(0.2012969242664275, -0.1799790095875607)

(0.1983074221324678, -0.183923795325881)
(0.2032708965205425, -0.1845270852441302)

(0.1983074221324678, -0.183923795325881)
(0.2002754293002999, -0.1885217205109046)

(0.1983074221324678, -0.183923795325881)
(0.1953109599109837, -0.1879267951137717)

(0.2012969242664275, -0.1799790095875607)
(0.2032708965205425, -0.1845270852441302)

(0.2012969242664275, -0.1799790095875607)
(0.2062602091862896, -0.1805839097664231)

(0.2012969242664275, -0.1799790095875607)
(0.1990192479431828, -0.1753824201658991)

(0.2012969242664275, -0.1799790095875607)
(0.2038284099034015, -0.1758888111591428)

(0.09181718104457688, -0.2322438676269842)
(0.08685254761741544, -0.2316502225044756)

(0.09181718104457688, -0.2322438676269842)
(0.09668565201260097, -0.2327655250767768)

(0.09181718104457688, -0.2322438676269842)
(0.09332817074280693, -0.2373257852352451)

(0.09181718104457688, -0.2322438676269842)
(0.08870981573279728, -0.2362228193480972)

(0.08685254761741544, -0.2316502225044756)
(0.08488434283267147, -0.2270539011926897)

(0.08685254761741544, -0.2316502225044756)
(0.08188791417678597, -0.2310565772102584)

(0.08685254761741544, -0.2316502225044756)
(0.0838561189641908, -0.235652898555969)

(0.08685254761741544, -0.2316502225044756)
(0.08870981573279728, -0.2362228193480972)

(0.2032708965205425, -0.1845270852441302)
(0.2062602091862896, -0.1805839097664231)

(0.2032708965205425, -0.1845270852441302)
(0.2002754293002999, -0.1885217205109046)

(0.2032708965205425, -0.1845270852441302)
(0.2082351120573769, -0.1851242136163565)

(0.2032708965205425, -0.1845270852441302)
(0.2052397097856937, -0.1891183102365283)

(0.2062602091862896, -0.1805839097664231)
(0.2082351120573769, -0.1851242136163565)

(0.2062602091862896, -0.1805839097664231)
(0.2112288208584542, -0.1811442795159164)

(0.2062602091862896, -0.1805839097664231)
(0.2088511486334786, -0.1765523787159511)

(0.2062602091862896, -0.1805839097664231)
(0.2038284099034015, -0.1758888111591428)

(0.08488434283267147, -0.2270539011926897)
(0.08188791417678597, -0.2310565772102584)

(0.08488434283267147, -0.2270539011926897)
(0.07991970938979744, -0.2264602558698544)

(0.08488434283267147, -0.2270539011926897)
(0.08291613804566554, -0.2224575798520645)

(0.08488434283267147, -0.2270539011926897)
(0.08788077147132338, -0.2230512249554036)

(0.08188791417678597, -0.2310565772102584)
(0.0838561189641908, -0.235652898555969)

(0.08188791417678597, -0.2310565772102584)
(0.07889148552161389, -0.2350592532369242)

(0.08188791417678597, -0.2310565772102584)
(0.07991970938979744, -0.2264602558698544)

(0.08188791417678597, -0.2310565772102584)
(0.07692370930269525, -0.2304632527184811)

(0.0838561189641908, -0.235652898555969)
(0.07889148552161389, -0.2350592532369242)

(0.0838561189641908, -0.235652898555969)
(0.08095226113466629, -0.2397248736887731)

(0.0838561189641908, -0.235652898555969)
(0.08578421719905675, -0.2403680257457293)

(0.0838561189641908, -0.235652898555969)
(0.08870981573279728, -0.2362228193480972)

(0.07889148552161389, -0.2350592532369242)
(0.08095226113466629, -0.2397248736887731)

(0.07889148552161389, -0.2350592532369242)
(0.07591048533675625, -0.2390734791066214)

(0.07889148552161389, -0.2350592532369242)
(0.07392942349022108, -0.234467532884895)

(0.07889148552161389, -0.2350592532369242)
(0.07692370930269525, -0.2304632527184811)

(0.08095226113466629, -0.2397248736887731)
(0.07591048533675625, -0.2390734791066214)

(0.08095226113466629, -0.2397248736887731)
(0.07797383236173831, -0.2437410245349938)

(0.08095226113466629, -0.2397248736887731)
(0.08578421719905675, -0.2403680257457293)

(0.08095226113466629, -0.2397248736887731)
(0.08297453406142007, -0.2444114508350562)

(0.07591048533675625, -0.2390734791066214)
(0.07797383236173831, -0.2437410245349938)

(0.07591048533675625, -0.2390734791066214)
(0.07291962807326104, -0.2430803259050781)

(0.07591048533675625, -0.2390734791066214)
(0.07392942349022108, -0.234467532884895)

(0.07591048533675625, -0.2390734791066214)
(0.07093042342260139, -0.2384682839284354)

(0.07797383236173831, -0.2437410245349938)
(0.07291962807326104, -0.2430803259050781)

(0.07797383236173831, -0.2437410245349938)
(0.07464312383767946, -0.2477580346594181)

(0.07797383236173831, -0.2437410245349938)
(0.08002325559313068, -0.2485150714795849)

(0.07797383236173831, -0.2437410245349938)
(0.08297453406142007, -0.2444114508350562)

(0.07291962807326104, -0.2430803259050781)
(0.07464312383767946, -0.2477580346594181)

(0.07291962807326104, -0.2430803259050781)
(0.06952273780418959, -0.2470918883111319)

(0.07291962807326104, -0.2430803259050781)
(0.06787425111900576, -0.2424776812219466)

(0.07291962807326104, -0.2430803259050781)
(0.07093042342260139, -0.2384682839284354)

(0.07464312383767946, -0.2477580346594181)
(0.06952273780418959, -0.2470918883111319)

(0.07464312383767946, -0.2477580346594181)
(0.08002325559313068, -0.2485150714795849)

(0.07464312383767946, -0.2477580346594181)
(0.0764768169189637, -0.2527939264772797)

(0.07464312383767946, -0.2477580346594181)
(0.07088083808382335, -0.251770128544614)

(0.06952273780418959, -0.2470918883111319)
(0.06787425111900576, -0.2424776812219466)

(0.06952273780418959, -0.2470918883111319)
(0.06493756611100848, -0.2464736359658467)

(0.06952273780418959, -0.2470918883111319)
(0.07088083808382335, -0.251770128544614)

(0.06952273780418959, -0.2470918883111319)
(0.06647819859952168, -0.2504630701432348)

(0.06787425111900576, -0.2424776812219466)
(0.06493756611100848, -0.2464736359658467)

(0.06787425111900576, -0.2424776812219466)
(0.06295940404895567, -0.2418784348324141)

(0.06787425111900576, -0.2424776812219466)
(0.07093042342260139, -0.2384682839284354)

(0.06787425111900576, -0.2424776812219466)
(0.06595315344969, -0.2378762778663234)

(0.06493756611100848, -0.2464736359658467)
(0.06295940404895567, -0.2418784348324141)

(0.06493756611100848, -0.2464736359658467)
(0.05982237638357268, -0.2459439368674012)

(0.06493756611100848, -0.2464736359658467)
(0.06206556198152986, -0.2507259701339029)

(0.06493756611100848, -0.2464736359658467)
(0.06647819859952168, -0.2504630701432348)

(0.06295940404895567, -0.2418784348324141)
(0.05982237638357268, -0.2459439368674012)

(0.06295940404895567, -0.2418784348324141)
(0.057977975620564, -0.2412945136996212)

(0.06295940404895567, -0.2418784348324141)
(0.06099503828042903, -0.237282987377269)

(0.06295940404895567, -0.2418784348324141)
(0.06595315344969, -0.2378762778663234)

(0.05982237638357268, -0.2459439368674012)
(0.06206556198152986, -0.2507259701339029)

(0.05982237638357268, -0.2459439368674012)
(0.05676797685441948, -0.2501633421001623)

(0.05982237638357268, -0.2459439368674012)
(0.057977975620564, -0.2412945136996212)

(0.05982237638357268, -0.2459439368674012)
(0.0550679806740791, -0.2451110755526968)

(0.2053918057684343, -0.1097992472828195)
(0.2072019808104826, -0.1138641995909481)

(0.2053918057684343, -0.1097992472828195)
(0.2035937674338918, -0.1057278121012653)

(0.2053918057684343, -0.1097992472828195)
(0.2098550144804381, -0.1102995332810562)

(0.2053918057684343, -0.1097992472828195)
(0.2080290980523138, -0.1062287671752901)

(0.2072019808104826, -0.1138641995909481)
(0.2098550144804381, -0.1102995332810562)

(0.2072019808104826, -0.1138641995909481)
(0.2116554121069061, -0.1143578849863254)

(0.2072019808104826, -0.1138641995909481)
(0.2046002012389784, -0.1174890570128775)

(0.2072019808104826, -0.1138641995909481)
(0.2092344348471894, -0.1180357254973388)

(0.2035937674338918, -0.1057278121012653)
(0.1990830107220246, -0.1050805694461481)

(0.2035937674338918, -0.1057278121012653)
(0.2018089648821116, -0.1016925783624041)

(0.2035937674338918, -0.1057278121012653)
(0.2080290980523138, -0.1062287671752901)

(0.2035937674338918, -0.1057278121012653)
(0.2062013987265016, -0.1021941119538081)

(0.1990830107220246, -0.1050805694461481)
(0.2018089648821116, -0.1016925783624041)

(0.1990830107220246, -0.1050805694461481)
(0.1974976585908542, -0.1012006932185697)

(0.1990830107220246, -0.1050805694461481)
(0.1963422299995997, -0.1085688415658733)

(0.1990830107220246, -0.1050805694461481)
(0.1944882610698884, -0.1045797095854011)

(0.2018089648821116, -0.1016925783624041)
(0.1974976585908542, -0.1012006932185697)

(0.2018089648821116, -0.1016925783624041)
(0.2000995260760053, -0.09773063472257681)

(0.2018089648821116, -0.1016925783624041)
(0.2044034434781552, -0.09820890715775972)

(0.2018089648821116, -0.1016925783624041)
(0.2062013987265016, -0.1021941119538081)

(0.1974976585908542, -0.1012006932185697)
(0.2000995260760053, -0.09773063472257681)

(0.1974976585908542, -0.1012006932185697)
(0.1957952052233367, -0.09724323952782583)

(0.1974976585908542, -0.1012006932185697)
(0.1930274104826961, -0.100636166685725)

(0.1974976585908542, -0.1012006932185697)
(0.1944882610698884, -0.1045797095854011)

(0.2000995260760053, -0.09773063472257681)
(0.2044034434781552, -0.09820890715775972)

(0.2000995260760053, -0.09773063472257681)
(0.1957952052233367, -0.09724323952782583)

(0.2000995260760053, -0.09773063472257681)
(0.1983873266127071, -0.0937907148997983)

(0.2000995260760053, -0.09773063472257681)
(0.2026799922728732, -0.09426213679382846)

(0.2044034434781552, -0.09820890715775972)
(0.2026799922728732, -0.09426213679382846)

(0.2044034434781552, -0.09820890715775972)
(0.2069580396122265, -0.0947420492009975)

(0.2044034434781552, -0.09820890715775972)
(0.208810443020794, -0.09868123634006533)

(0.2044034434781552, -0.09820890715775972)
(0.2062013987265016, -0.1021941119538081)

(0.1957952052233367, -0.09724323952782583)
(0.1983873266127071, -0.0937907148997983)

(0.1957952052233367, -0.09724323952782583)
(0.1941225130591976, -0.09331399958643738)

(0.1957952052233367, -0.09724323952782583)
(0.1930274104826961, -0.100636166685725)

(0.1957952052233367, -0.09724323952782583)
(0.1915391944538718, -0.09673722037192203)

(0.06206556198152986, -0.2507259701339029)
(0.05676797685441948, -0.2501633421001623)

(0.06206556198152986, -0.2507259701339029)
(0.05908254752217812, -0.2556551651230794)

(0.06206556198152986, -0.2507259701339029)
(0.06581307321453043, -0.2554975024667123)

(0.06206556198152986, -0.2507259701339029)
(0.06647819859952168, -0.2504630701432348)

(0.05676797685441948, -0.2501633421001623)
(0.05908254752217812, -0.2556551651230794)

(0.05676797685441948, -0.2501633421001623)
(0.05253689933421053, -0.2542064988198462)

(0.05676797685441948, -0.2501633421001623)
(0.0550679806740791, -0.2451110755526968)

(0.05676797685441948, -0.2501633421001623)
(0.05263465775738604, -0.2486663681733228)

(0.1983873266127071, -0.0937907148997983)
(0.1941225130591976, -0.09331399958643738)

(0.1983873266127071, -0.0937907148997983)
(0.1966737947216216, -0.08989374153569027)

(0.1983873266127071, -0.0937907148997983)
(0.2026799922728732, -0.09426213679382846)

(0.1983873266127071, -0.0937907148997983)
(0.2008949782228157, -0.09035561963450019)

(0.153306870564366, -0.2439359073543962)
(0.1513924400153424, -0.2390602221879465)

(0.153306870564366, -0.2439359073543962)
(0.1493004257424335, -0.2484861574988404)

(0.153306870564366, -0.2439359073543962)
(0.148613887798409, -0.2431929892609633)

(0.153306870564366, -0.2439359073543962)
(0.1547143419499465, -0.2491195773503356)

(0.07991970938979744, -0.2264602558698544)
(0.08291613804566554, -0.2224575798520645)

(0.07991970938979744, -0.2264602558698544)
(0.07795150460251858, -0.2218639345257497)

(0.07991970938979744, -0.2264602558698544)
(0.07692370930269525, -0.2304632527184811)

(0.07991970938979744, -0.2264602558698544)
(0.07495515320403905, -0.2258667213944753)

(0.057977975620564, -0.2412945136996212)
(0.06099503828042903, -0.237282987377269)

(0.057977975620564, -0.2412945136996212)
(0.05608917492213505, -0.2367330043712244)

(0.057977975620564, -0.2412945136996212)
(0.0531755904749236, -0.2407896765824957)

(0.057977975620564, -0.2412945136996212)
(0.0550679806740791, -0.2451110755526968)

(0.2002754293002999, -0.1885217205109046)
(0.202243793238487, -0.1931167019018688)

(0.2002754293002999, -0.1885217205109046)
(0.1972791552692471, -0.1925231013995904)

(0.2002754293002999, -0.1885217205109046)
(0.2052397097856937, -0.1891183102365283)

(0.2002754293002999, -0.1885217205109046)
(0.1953109599109837, -0.1879267951137717)

(0.1733962780208718, -0.2027500839307241)
(0.1753642565766615, -0.2073462359358579)

(0.1733962780208718, -0.2027500839307241)
(0.1703997139368226, -0.2067526583607205)

(0.1733962780208718, -0.2027500839307241)
(0.1783606924108477, -0.2033435654417006)

(0.1733962780208718, -0.2027500839307241)
(0.1763926793975959, -0.1987473879672852)

(0.2082351120573769, -0.1851242136163565)
(0.2112288208584542, -0.1811442795159164)

(0.2082351120573769, -0.1851242136163565)
(0.2132003389110549, -0.1857128933260177)

(0.2082351120573769, -0.1851242136163565)
(0.2102045689330216, -0.1897100626146329)

(0.2082351120573769, -0.1851242136163565)
(0.2052397097856937, -0.1891183102365283)

(0.2112288208584542, -0.1811442795159164)
(0.2132003389110549, -0.1857128933260177)

(0.2112288208584542, -0.1811442795159164)
(0.2161942162649396, -0.1817315511151498)

(0.2112288208584542, -0.1811442795159164)
(0.2088511486334786, -0.1765523787159511)

(0.2112288208584542, -0.1811442795159164)
(0.2138721671057173, -0.1770589072495671)

(0.1941225130591976, -0.09331399958643738)
(0.1966737947216216, -0.08989374153569027)

(0.1941225130591976, -0.09331399958643738)
(0.1924453306983104, -0.08947035814990613)

(0.1941225130591976, -0.09331399958643738)
(0.1899212885616439, -0.09279346839152484)

(0.1941225130591976, -0.09331399958643738)
(0.1915391944538718, -0.09673722037192203)

(0.05908254752217812, -0.2556551651230794)
(0.05253689933421053, -0.2542064988198462)

(0.05908254752217812, -0.2556551651230794)
(0.05549787167311782, -0.2607525962305332)

(0.05908254752217812, -0.2556551651230794)
(0.06204960062184907, -0.2610964571982902)

(0.05908254752217812, -0.2556551651230794)
(0.06581307321453043, -0.2554975024667123)

(0.05253689933421053, -0.2542064988198462)
(0.05549787167311782, -0.2607525962305332)

(0.05253689933421053, -0.2542064988198462)
(0.04920822574593581, -0.2603965972491511)

(0.05253689933421053, -0.2542064988198462)
(0.0461677307179052, -0.2546870853642854)

(0.05253689933421053, -0.2542064988198462)
(0.04836890113660482, -0.2493050619532183)

(0.05253689933421053, -0.2542064988198462)
(0.05263465775738604, -0.2486663681733228)

(0.1966737947216216, -0.08989374153569027)
(0.1924453306983104, -0.08947035814990613)

(0.1966737947216216, -0.08989374153569027)
(0.194970953502096, -0.08604382583569606)

(0.1966737947216216, -0.08989374153569027)
(0.1991692130759338, -0.08648684338233917)

(0.1966737947216216, -0.08989374153569027)
(0.2008949782228157, -0.09035561963450019)

(0.08002325559313068, -0.2485150714795849)
(0.0764768169189637, -0.2527939264772797)

(0.08002325559313068, -0.2485150714795849)
(0.08217175652586754, -0.2537615702979253)

(0.08002325559313068, -0.2485150714795849)
(0.08297453406142007, -0.2444114508350562)

(0.08002325559313068, -0.2485150714795849)
(0.08501429270997397, -0.2493320971767101)

(0.2132003389110549, -0.1857128933260177)
(0.2161942162649396, -0.1817315511151498)

(0.2132003389110549, -0.1857128933260177)
(0.2181651982732604, -0.1863046485668741)

(0.2132003389110549, -0.1857128933260177)
(0.2151694156483708, -0.1903019238344077)

(0.2132003389110549, -0.1857128933260177)
(0.2102045689330216, -0.1897100626146329)

(0.2161942162649396, -0.1817315511151498)
(0.2181651982732604, -0.1863046485668741)

(0.2161942162649396, -0.1817315511151498)
(0.2211616643400448, -0.1823016574057125)

(0.2161942162649396, -0.1817315511151498)
(0.2191051837027317, -0.1777172058046499)

(0.2161942162649396, -0.1817315511151498)
(0.2138721671057173, -0.1770589072495671)

(0.2098550144804381, -0.1102995332810562)
(0.2116554121069061, -0.1143578849863254)

(0.2098550144804381, -0.1102995332810562)
(0.2143100651679681, -0.1107885460479273)

(0.2098550144804381, -0.1102995332810562)
(0.2125128751961073, -0.1067050268164325)

(0.2098550144804381, -0.1102995332810562)
(0.2080290980523138, -0.1062287671752901)

(0.2116554121069061, -0.1143578849863254)
(0.2143100651679681, -0.1107885460479273)

(0.2116554121069061, -0.1143578849863254)
(0.2161115255411806, -0.1148995700586706)

(0.2116554121069061, -0.1143578849863254)
(0.2136586126411656, -0.1184696274571421)

(0.2116554121069061, -0.1143578849863254)
(0.2092344348471894, -0.1180357254973388)

(0.1097920244754507, -0.2082293699266463)
(0.1048304952180846, -0.2076343889405563)

(0.1097920244754507, -0.2082293699266463)
(0.1078256735244234, -0.2036322793001474)

(0.1097920244754507, -0.2082293699266463)
(0.1127898937408102, -0.2042026137602511)

(0.1097920244754507, -0.2082293699266463)
(0.1147548139410614, -0.2087706432590209)

(0.1048304952180846, -0.2076343889405563)
(0.1078256735244234, -0.2036322793001474)

(0.1048304952180846, -0.2076343889405563)
(0.1028624982639685, -0.2030380136527868)

(0.1048304952180846, -0.2076343889405563)
(0.0998663622025056, -0.2070405676622799)

(0.1048304952180846, -0.2076343889405563)
(0.1018346908996087, -0.211636842451884)

(0.1078256735244234, -0.2036322793001474)
(0.1028624982639685, -0.2030380136527868)

(0.1078256735244234, -0.2036322793001474)
(0.1058589615586488, -0.1990353286437695)

(0.1078256735244234, -0.2036322793001474)
(0.1108408578220112, -0.1995847398463644)

(0.1078256735244234, -0.2036322793001474)
(0.1127898937408102, -0.2042026137602511)

(0.1028624982639685, -0.2030380136527868)
(0.1058589615586488, -0.1990353286437695)

(0.1028624982639685, -0.2030380136527868)
(0.1008945769190402, -0.1984415784314953)

(0.1028624982639685, -0.2030380136527868)
(0.0998663622025056, -0.2070405676622799)

(0.1028624982639685, -0.2030380136527868)
(0.09789816336633682, -0.2024442470791881)

(0.1058589615586488, -0.1990353286437695)
(0.1008945769190402, -0.1984415784314953)

(0.1058589615586488, -0.1990353286437695)
(0.1038910528152518, -0.1944388834335579)

(0.1058589615586488, -0.1990353286437695)
(0.1108408578220112, -0.1995847398463644)

(0.1058589615586488, -0.1990353286437695)
(0.1088829759447715, -0.1949872090746052)

(0.1008945769190402, -0.1984415784314953)
(0.1038910528152518, -0.1944388834335579)

(0.1008945769190402, -0.1984415784314953)
(0.09892646871270609, -0.1938452174623115)

(0.1008945769190402, -0.1984415784314953)
(0.09593004828035472, -0.1978478900403419)

(0.1008945769190402, -0.1984415784314953)
(0.09789816336633682, -0.2024442470791881)

(0.1038910528152518, -0.1944388834335579)
(0.09892646871270609, -0.1938452174623115)

(0.1038910528152518, -0.1944388834335579)
(0.1019441921791681, -0.189858464219856)

(0.1038910528152518, -0.1944388834335579)
(0.1068910960436771, -0.1904388339629613)

(0.1038910528152518, -0.1944388834335579)
(0.1088829759447715, -0.1949872090746052)

(0.1585057215569113, -0.2009637420549087)
(0.1565823740826701, -0.1963126358283163)

(0.1585057215569113, -0.2009637420549087)
(0.1555051156347879, -0.2049594608339206)

(0.1585057215569113, -0.2009637420549087)
(0.15355369598129, -0.2003015073036966)

(0.1585057215569113, -0.2009637420549087)
(0.161517218819382, -0.1969802572230934)

(0.1641386719621604, -0.2363299997483326)
(0.162321488221379, -0.2319173461766348)

(0.1641386719621604, -0.2363299997483326)
(0.1672906785729929, -0.2324222107581498)

(0.1641386719621604, -0.2363299997483326)
(0.1689208052097044, -0.236830834169917)

(0.1641386719621604, -0.2363299997483326)
(0.1651343059785206, -0.2402545172600416)

(0.05549787167311782, -0.2607525962305332)
(0.04920822574593581, -0.2603965972491511)

(0.05549787167311782, -0.2607525962305332)
(0.06204960062184907, -0.2610964571982902)

(0.05549787167311782, -0.2607525962305332)
(0.0583775405451369, -0.266537870640773)

(0.05549787167311782, -0.2607525962305332)
(0.05204530972165652, -0.2661815233806384)

(0.04920822574593581, -0.2603965972491511)
(0.0461677307179052, -0.2546870853642854)

(0.04920822574593581, -0.2603965972491511)
(0.04288554580815587, -0.260196588628014)

(0.04920822574593581, -0.2603965972491511)
(0.04574700577254918, -0.2658543997799075)

(0.04920822574593581, -0.2603965972491511)
(0.05204530972165652, -0.2661815233806384)

(0.0461677307179052, -0.2546870853642854)
(0.04288554580815587, -0.260196588628014)

(0.0461677307179052, -0.2546870853642854)
(0.04016605791864719, -0.2546327914416107)

(0.0461677307179052, -0.2546870853642854)
(0.04314174133053912, -0.2495728555949146)

(0.0461677307179052, -0.2546870853642854)
(0.04836890113660482, -0.2493050619532183)

(0.04288554580815587, -0.260196588628014)
(0.04574700577254918, -0.2658543997799075)

(0.04288554580815587, -0.260196588628014)
(0.03935473189411681, -0.2655123572625839)

(0.04288554580815587, -0.260196588628014)
(0.04016605791864719, -0.2546327914416107)

(0.04288554580815587, -0.260196588628014)
(0.03638520030502593, -0.2597840063565198)

(0.2143100651679681, -0.1107885460479273)
(0.2161115255411806, -0.1148995700586706)

(0.2143100651679681, -0.1107885460479273)
(0.2187756750891112, -0.1112839877101143)

(0.2143100651679681, -0.1107885460479273)
(0.2125128751961073, -0.1067050268164325)

(0.2143100651679681, -0.1107885460479273)
(0.216966848294314, -0.1071785854284218)

(0.2161115255411806, -0.1148995700586706)
(0.2187756750891112, -0.1112839877101143)

(0.2161115255411806, -0.1148995700586706)
(0.2205845532051938, -0.1154092492811976)

(0.2161115255411806, -0.1148995700586706)
(0.2136586126411656, -0.1184696274571421)

(0.2161115255411806, -0.1148995700586706)
(0.2180238821291877, -0.1189941639241737)

(0.1924453306983104, -0.08947035814990613)
(0.1899212885616439, -0.09279346839152484)

(0.1924453306983104, -0.08947035814990613)
(0.194970953502096, -0.08604382583569606)

(0.1924453306983104, -0.08947035814990613)
(0.1882626962923173, -0.08900302024199898)

(0.1924453306983104, -0.08947035814990613)
(0.1907314005848439, -0.08586447084777574)

(0.1899212885616439, -0.09279346839152484)
(0.1882626962923173, -0.08900302024199898)

(0.1899212885616439, -0.09279346839152484)
(0.1857656503175816, -0.09228868043524772)

(0.1899212885616439, -0.09279346839152484)
(0.1915391944538718, -0.09673722037192203)

(0.1899212885616439, -0.09279346839152484)
(0.1874022951963039, -0.09611623772067415)

(0.194970953502096, -0.08604382583569606)
(0.1991692130759338, -0.08648684338233917)

(0.194970953502096, -0.08604382583569606)
(0.1975010236731923, -0.08263828697615802)

(0.194970953502096, -0.08604382583569606)
(0.1935198878350648, -0.082082479653762)

(0.194970953502096, -0.08604382583569606)
(0.1907314005848439, -0.08586447084777574)

(0.1991692130759338, -0.08648684338233917)
(0.1975010236731923, -0.08263828697615802)

(0.1991692130759338, -0.08648684338233917)
(0.2016280320468878, -0.08310141599846439)

(0.1991692130759338, -0.08648684338233917)
(0.2008949782228157, -0.09035561963450019)

(0.1991692130759338, -0.08648684338233917)
(0.2033175354165888, -0.08690397817745842)

(0.2181651982732604, -0.1863046485668741)
(0.2211616643400448, -0.1823016574057125)

(0.2181651982732604, -0.1863046485668741)
(0.2151694156483708, -0.1903019238344077)

(0.2181651982732604, -0.1863046485668741)
(0.2201340114367378, -0.1908958840466856)

(0.2181651982732604, -0.1863046485668741)
(0.2231298749030425, -0.1868945697062066)

(0.2211616643400448, -0.1823016574057125)
(0.2191051837027317, -0.1777172058046499)

(0.2211616643400448, -0.1823016574057125)
(0.2241438555371154, -0.1782969838633509)

(0.2211616643400448, -0.1823016574057125)
(0.2261244003219408, -0.1828909939304795)

(0.2211616643400448, -0.1823016574057125)
(0.2231298749030425, -0.1868945697062066)

(0.2191051837027317, -0.1777172058046499)
(0.2241438555371154, -0.1782969838633509)

(0.2191051837027317, -0.1777172058046499)
(0.2220876457163286, -0.1736900903265948)

(0.2191051837027317, -0.1777172058046499)
(0.2167609367741511, -0.1730478025102812)

(0.2191051837027317, -0.1777172058046499)
(0.2138721671057173, -0.1770589072495671)

(0.2241438555371154, -0.1782969838633509)
(0.2220876457163286, -0.1736900903265948)

(0.2241438555371154, -0.1782969838633509)
(0.2271355833518677, -0.1742899015628629)

(0.2241438555371154, -0.1782969838633509)
(0.2261244003219408, -0.1828909939304795)

(0.2241438555371154, -0.1782969838633509)
(0.2291144161302964, -0.1788813837749313)

(0.2220876457163286, -0.1736900903265948)
(0.2271355833518677, -0.1742899015628629)

(0.2220876457163286, -0.1736900903265948)
(0.225166594858944, -0.1696928459823638)

(0.2220876457163286, -0.1736900903265948)
(0.2197075480241357, -0.1690759494611339)

(0.2220876457163286, -0.1736900903265948)
(0.2167609367741511, -0.1730478025102812)

(0.2151694156483708, -0.1903019238344077)
(0.2201340114367378, -0.1908958840466856)

(0.2151694156483708, -0.1903019238344077)
(0.2171377045735641, -0.1948975436289574)

(0.2151694156483708, -0.1903019238344077)
(0.2121730711491688, -0.1943038981477139)

(0.2151694156483708, -0.1903019238344077)
(0.2102045689330216, -0.1897100626146329)

(0.04574700577254918, -0.2658543997799075)
(0.03935473189411681, -0.2655123572625839)

(0.04574700577254918, -0.2658543997799075)
(0.04226859527364797, -0.2712480319042792)

(0.04574700577254918, -0.2658543997799075)
(0.05204530972165652, -0.2661815233806384)

(0.04574700577254918, -0.2658543997799075)
(0.04858081925387887, -0.2715572024706709)

(0.03935473189411681, -0.2655123572625839)
(0.04226859527364797, -0.2712480319042792)

(0.03935473189411681, -0.2655123572625839)
(0.03583418320424599, -0.2708836822395834)

(0.03935473189411681, -0.2655123572625839)
(0.03294419178791422, -0.2651461643370789)

(0.03935473189411681, -0.2655123572625839)
(0.03638520030502593, -0.2597840063565198)

(0.04016605791864719, -0.2546327914416107)
(0.04314174133053912, -0.2495728555949146)

(0.04016605791864719, -0.2546327914416107)
(0.0367012041167033, -0.249541253226408)

(0.04016605791864719, -0.2546327914416107)
(0.03638520030502593, -0.2597840063565198)

(0.04016605791864719, -0.2546327914416107)
(0.03474307266681925, -0.254841036445255)

(-0.08276173045510672, 0.1475033805342232)
(-0.07931052879411875, 0.1511178309225772)

(-0.08276173045510672, 0.1475033805342232)
(-0.08416814095202552, 0.1523010014123124)

(-0.08276173045510672, 0.1475033805342232)
(-0.07790561311438957, 0.146317618042396)

(-0.08276173045510672, 0.1475033805342232)
(-0.08761719515445847, 0.1486965333214854)

(0.03109260394916191, 0.412614827307168)
(0.02419362095365073, 0.4069777977471777)

(0.03109260394916191, 0.412614827307168)
(0.02275889961015215, 0.4157874919907512)

(0.03109260394916191, 0.412614827307168)
(0.02997987865446079, 0.4214455148831894)

(0.03109260394916191, 0.412614827307168)
(0.03830785733230362, 0.4181034081267012)

(0.02419362095365073, 0.4069777977471777)
(0.02275889961015215, 0.4157874919907512)

(0.02419362095365073, 0.4069777977471777)
(0.01583871152783314, 0.410115462722546)

(0.02419362095365073, 0.4069777977471777)
(0.01728976036135078, 0.4013241619965378)

(0.02419362095365073, 0.4069777977471777)
(0.02556224854744865, 0.3981815491517108)

(0.4500166602532466, 0.04276813179514019)
(0.448741984489917, 0.04772106677756527)

(0.4500166602532466, 0.04276813179514019)
(0.4535407429889238, 0.04633926226968636)

(0.4500166602532466, 0.04276813179514019)
(0.4547776012510913, 0.04130120998308187)

(0.4500166602532466, 0.04276813179514019)
(0.4513720109669419, 0.03772816439039416)

(0.448741984489917, 0.04772106677756527)
(0.4535407429889238, 0.04633926226968636)

(0.448741984489917, 0.04772106677756527)
(0.4522792604413536, 0.05124952103637496)

(0.448741984489917, 0.04772106677756527)
(0.4474632071596701, 0.05257740111570503)

(0.448741984489917, 0.04772106677756527)
(0.4439173390318665, 0.04904676546476998)

(0.4471507995045073, -0.2344371540366239)
(0.4436004540903067, -0.2379578141096993)

(0.4471507995045073, -0.2344371540366239)
(0.4484246077277201, -0.2392721733591149)

(0.4471507995045073, -0.2344371540366239)
(0.4519749531663733, -0.2357515132969567)

(0.4471507995045073, -0.2344371540366239)
(0.4507011454526457, -0.2309164942018714)

(0.4436004540903067, -0.2379578141096993)
(0.4484246077277201, -0.2392721733591149)

(0.4436004540903067, -0.2379578141096993)
(0.4448742622964155, -0.2427928334245555)

(0.4436004540903067, -0.2379578141096993)
(0.4402262081129622, -0.2414320798610191)

(0.4436004540903067, -0.2379578141096993)
(0.4389671701563742, -0.2367618088582732)

(-0.3633043968449605, 0.06086713530620219)
(-0.3598659294883826, 0.06449714112406935)

(-0.3633043968449605, 0.06086713530620219)
(-0.3647288404211898, 0.06565993829451237)

(-0.3633043968449605, 0.06086713530620219)
(-0.3681673077774674, 0.06202993247789838)

(-0.3633043968449605, 0.06086713530620219)
(-0.3667428642015478, 0.05723712948829338)

(0.2155412091086442, 0.0008278568221576353)
(0.2144682850237681, 0.004884597515360273)

(0.2155412091086442, 0.0008278568221576353)
(0.2114996133571761, 0.001934270125313897)

(0.2155412091086442, 0.0008278568221576353)
(0.2166062246732009, -0.003205255018470705)

(0.2155412091086442, 0.0008278568221576353)
(0.2125390609504237, -0.002073303187659623)

(0.2144682850237681, 0.004884597515360273)
(0.2114996133571761, 0.001934270125313897)

(0.2144682850237681, 0.004884597515360273)
(0.2104253987658318, 0.005951633095991384)

(0.2144682850237681, 0.004884597515360273)
(0.213365676411186, 0.008919910679253773)

(0.2144682850237681, 0.004884597515360273)
(0.2174181095278959, 0.007688252052593459)

(-0.3682885441722255, -0.1713000436450108)
(-0.3718502727476874, -0.1748091869138504)

(-0.3682885441722255, -0.1713000436450108)
(-0.3731084159696132, -0.1699700674988292)

(-0.3682885441722255, -0.1713000436450108)
(-0.3695466873403978, -0.1664609238247721)

(-0.3682885441722255, -0.1713000436450108)
(-0.3647268177970815, -0.1677909045456298)

(-0.3718502727476874, -0.1748091869138504)
(-0.3731084159696132, -0.1699700674988292)

(-0.3718502727476874, -0.1748091869138504)
(-0.3766701445851874, -0.1734792110700439)

(-0.3718502727476874, -0.1748091869138504)
(-0.3754120013464124, -0.1783183303580528)

(-0.3718502727476874, -0.1748091869138504)
(-0.3705921295171008, -0.1796483062635921)

(-0.05578853956216362, 0.1895319089404475)
(-0.05095490637890744, 0.1882528502599093)

(-0.05578853956216362, 0.1895319089404475)
(-0.05448032169640864, 0.1847060611450346)

(-0.05578853956216362, 0.1895319089404475)
(-0.05931377478180799, 0.1859857999156399)

(-0.05578853956216362, 0.1895319089404475)
(-0.06062146644113033, 0.1908136347850486)

(-0.2504827661420378, -0.1594911095035902)
(-0.2466843737541359, -0.1563290591060783)

(-0.2504827661420378, -0.1594911095035902)
(-0.2513673494677057, -0.1548639207974556)

(-0.2504827661420378, -0.1594911095035902)
(-0.2552117716369, -0.1581392990314504)

(-0.2504827661420378, -0.1594911095035902)
(-0.2460130443004307, -0.1609444047523653)

(-0.3487601871560321, -0.05089694252286512)
(-0.3439540615547012, -0.05227576691494203)

(-0.3487601871560321, -0.05089694252286512)
(-0.3535663127573724, -0.04951811813078516)

(-0.3487601871560321, -0.05089694252286512)
(-0.3499691530057796, -0.04604530346231903)

(-0.3487601871560321, -0.05089694252286512)
(-0.3451630274044482, -0.04742412785439729)

(-0.3439540615547012, -0.05227576691494203)
(-0.3427450957049428, -0.05712740597551103)

(-0.3439540615547012, -0.05227576691494203)
(-0.3391479359533772, -0.05365459130702703)

(-0.3439540615547012, -0.05227576691494203)
(-0.3403569018031219, -0.04880295224648641)

(-0.3439540615547012, -0.05227576691494203)
(-0.3451630274044482, -0.04742412785439729)

(-0.3427450957049428, -0.05712740597551103)
(-0.3391479359533772, -0.05365459130702703)

(-0.3427450957049428, -0.05712740597551103)
(-0.33793897010361, -0.0585062303675941)

(-0.3427450957049428, -0.05712740597551103)
(-0.3463422554565118, -0.06060022064400676)

(-0.3427450957049428, -0.05712740597551103)
(-0.3415361298551775, -0.06197904503609049)

(-0.3391479359533772, -0.05365459130702703)
(-0.33793897010361, -0.0585062303675941)

(-0.3391479359533772, -0.05365459130702703)
(-0.3343418103520436, -0.05503341569910259)

(-0.3391479359533772, -0.05365459130702703)
(-0.3403569018031219, -0.04880295224648641)

(-0.3391479359533772, -0.05365459130702703)
(-0.3355507762018198, -0.05018177663858212)

(-0.33793897010361, -0.0585062303675941)
(-0.3343418103520436, -0.05503341569910259)

(-0.33793897010361, -0.0585062303675941)
(-0.3331328445022756, -0.05988505475967482)

(-0.33793897010361, -0.0585062303675941)
(-0.3367300042538435, -0.06335786942817426)

(-0.33793897010361, -0.0585062303675941)
(-0.3415361298551775, -0.06197904503609049)

(-0.3343418103520436, -0.05503341569910259)
(-0.3331328445022756, -0.05988505475967482)

(-0.3343418103520436, -0.05503341569910259)
(-0.3295356847507114, -0.05641224009119093)

(-0.3343418103520436, -0.05503341569910259)
(-0.3355507762018198, -0.05018177663858212)

(-0.3343418103520436, -0.05503341569910259)
(-0.330744650600491, -0.05156060103066301)

(-0.3331328445022756, -0.05988505475967482)
(-0.3295356847507114, -0.05641224009119093)

(-0.3331328445022756, -0.05988505475967482)
(-0.3283267189009418, -0.06126387915175919)

(-0.3331328445022756, -0.05988505475967482)
(-0.3367300042538435, -0.06335786942817426)

(-0.3331328445022756, -0.05988505475967482)
(-0.3319238786525083, -0.06473669382025693)

(-0.3295356847507114, -0.05641224009119093)
(-0.3283267189009418, -0.06126387915175919)

(-0.3295356847507114, -0.05641224009119093)
(-0.3247295591493741, -0.05779106448326302)

(-0.3295356847507114, -0.05641224009119093)
(-0.3259385249991504, -0.05293942542271114)

(-0.3295356847507114, -0.05641224009119093)
(-0.330744650600491, -0.05156060103066301)

(-0.3283267189009418, -0.06126387915175919)
(-0.3247295591493741, -0.05779106448326302)

(-0.3283267189009418, -0.06126387915175919)
(-0.3319238786525083, -0.06473669382025693)

(-0.3283267189009418, -0.06126387915175919)
(-0.3235205932996074, -0.06264270354383736)

(-0.3283267189009418, -0.06126387915175919)
(-0.3271177530511755, -0.0661155182123384)

(-0.3247295591493741, -0.05779106448326302)
(-0.3259385249991504, -0.05293942542271114)

(-0.3247295591493741, -0.05779106448326302)
(-0.3211323993978074, -0.05431824981477171)

(-0.3247295591493741, -0.05779106448326302)
(-0.3199234335480394, -0.05916988887534207)

(-0.3247295591493741, -0.05779106448326302)
(-0.3235205932996074, -0.06264270354383736)

(-0.3259385249991504, -0.05293942542271114)
(-0.3211323993978074, -0.05431824981477171)

(-0.3259385249991504, -0.05293942542271114)
(-0.3223413652475805, -0.0494666107542372)

(-0.3259385249991504, -0.05293942542271114)
(-0.330744650600491, -0.05156060103066301)

(-0.3259385249991504, -0.05293942542271114)
(-0.3271474908489229, -0.04808778636218325)

(-0.3211323993978074, -0.05431824981477171)
(-0.3199234335480394, -0.05916988887534207)

(-0.3211323993978074, -0.05431824981477171)
(-0.3163262737964724, -0.05569707420685192)

(-0.3211323993978074, -0.05431824981477171)
(-0.3175352396462361, -0.05084543514629902)

(-0.3211323993978074, -0.05431824981477171)
(-0.3223413652475805, -0.0494666107542372)

(-0.3199234335480394, -0.05916988887534207)
(-0.3163262737964724, -0.05569707420685192)

(-0.3199234335480394, -0.05916988887534207)
(-0.3187144676982771, -0.06402152793593158)

(-0.3199234335480394, -0.05916988887534207)
(-0.3235205932996074, -0.06264270354383736)

(-0.3199234335480394, -0.05916988887534207)
(-0.3151173079467089, -0.06054871326743664)

(-0.3163262737964724, -0.05569707420685192)
(-0.3175352396462361, -0.05084543514629902)

(-0.3163262737964724, -0.05569707420685192)
(-0.3127291140449073, -0.05222425953837413)

(-0.3163262737964724, -0.05569707420685192)
(-0.3115201481951393, -0.05707589859893862)

(-0.3163262737964724, -0.05569707420685192)
(-0.3151173079467089, -0.06054871326743664)

(0.09892646871270609, -0.1938452174623115)
(0.1019441921791681, -0.189858464219856)

(0.09892646871270609, -0.1938452174623115)
(0.09593004828035472, -0.1978478900403419)

(0.09892646871270609, -0.1938452174623115)
(0.09396186096035679, -0.1932515615171153)

(0.09892646871270609, -0.1938452174623115)
(0.09694944521751316, -0.1895490421224776)

(0.1019441921791681, -0.189858464219856)
(0.1068910960436771, -0.1904388339629613)

(0.1019441921791681, -0.189858464219856)
(0.1049447723988469, -0.1858588797552102)

(0.1019441921791681, -0.189858464219856)
(0.09694944521751316, -0.1895490421224776)

(0.1019441921791681, -0.189858464219856)
(0.09957668589229861, -0.1850104405209188)

(0.1068910960436771, -0.1904388339629613)
(0.1049447723988469, -0.1858588797552102)

(0.1068910960436771, -0.1904388339629613)
(0.1098757557410387, -0.1864273316811758)

(0.1068910960436771, -0.1904388339629613)
(0.1118687819146863, -0.1909577397012126)

(0.1068910960436771, -0.1904388339629613)
(0.1088829759447715, -0.1949872090746052)

(0.1049447723988469, -0.1858588797552102)
(0.1098757557410387, -0.1864273316811758)

(0.1049447723988469, -0.1858588797552102)
(0.1079349866300709, -0.1818323661857302)

(0.1049447723988469, -0.1858588797552102)
(0.1032136531609512, -0.181129313955506)

(0.1049447723988469, -0.1858588797552102)
(0.09957668589229861, -0.1850104405209188)

(0.1098757557410387, -0.1864273316811758)
(0.1079349866300709, -0.1818323661857302)

(0.1098757557410387, -0.1864273316811758)
(0.1128691871663338, -0.1824192116934944)

(0.1098757557410387, -0.1864273316811758)
(0.1118687819146863, -0.1909577397012126)

(0.1098757557410387, -0.1864273316811758)
(0.1148641354029162, -0.1869560140510214)

(0.1079349866300709, -0.1818323661857302)
(0.1128691871663338, -0.1824192116934944)

(0.1079349866300709, -0.1818323661857302)
(0.1109339063765659, -0.1778278240772662)

(0.1079349866300709, -0.1818323661857302)
(0.1032136531609512, -0.181129313955506)

(0.1079349866300709, -0.1818323661857302)
(0.1060455895031412, -0.1771991386786207)

(0.1128691871663338, -0.1824192116934944)
(0.1109339063765659, -0.1778278240772662)

(0.1128691871663338, -0.1824192116934944)
(0.1158650423956245, -0.1784184667226772)

(0.1128691871663338, -0.1824192116934944)
(0.1178553207663996, -0.1829470197347214)

(0.1128691871663338, -0.1824192116934944)
(0.1148641354029162, -0.1869560140510214)

(0.1109339063765659, -0.1778278240772662)
(0.1158650423956245, -0.1784184667226772)

(0.1109339063765659, -0.1778278240772662)
(0.113909014262162, -0.1738530413137158)

(0.1109339063765659, -0.1778278240772662)
(0.1089917332749801, -0.1732595727907453)

(0.1109339063765659, -0.1778278240772662)
(0.1060455895031412, -0.1771991386786207)

(0.1158650423956245, -0.1784184667226772)
(0.113909014262162, -0.1738530413137158)

(0.1158650423956245, -0.1784184667226772)
(0.1188366928642211, -0.1744304474353265)

(0.1158650423956245, -0.1784184667226772)
(0.1178553207663996, -0.1829470197347214)

(0.1158650423956245, -0.1784184667226772)
(0.1208556014440166, -0.1789447266634212)

(0.113909014262162, -0.1738530413137158)
(0.1188366928642211, -0.1744304474353265)

(0.113909014262162, -0.1738530413137158)
(0.1168930625421411, -0.1699023645381476)

(0.113909014262162, -0.1738530413137158)
(0.1089917332749801, -0.1732595727907453)

(0.113909014262162, -0.1738530413137158)
(0.1120132224582157, -0.1693153298741437)

(0.1188366928642211, -0.1744304474353265)
(0.1168930625421411, -0.1699023645381476)

(0.1188366928642211, -0.1744304474353265)
(0.1217765277492302, -0.170478376898609)

(0.1188366928642211, -0.1744304474353265)
(0.1238040699529046, -0.174952040006208)

(0.1188366928642211, -0.1744304474353265)
(0.1208556014440166, -0.1789447266634212)

(0.1168930625421411, -0.1699023645381476)
(0.1217765277492302, -0.170478376898609)

(0.1168930625421411, -0.1699023645381476)
(0.1198681840434834, -0.1659937519139739)

(0.1168930625421411, -0.1699023645381476)
(0.1150269729812788, -0.1653844953686426)

(0.1168930625421411, -0.1699023645381476)
(0.1120132224582157, -0.1693153298741437)

(0.1217765277492302, -0.170478376898609)
(0.1198681840434834, -0.1659937519139739)

(0.1217765277492302, -0.170478376898609)
(0.1246864469452512, -0.1665514094901682)

(0.1217765277492302, -0.170478376898609)
(0.1268050797497893, -0.1708913881013692)

(0.1217765277492302, -0.170478376898609)
(0.1238040699529046, -0.174952040006208)

(0.1198681840434834, -0.1659937519139739)
(0.1246864469452512, -0.1665514094901682)

(0.1198681840434834, -0.1659937519139739)
(0.1227907954818844, -0.1621067040227973)

(0.1198681840434834, -0.1659937519139739)
(0.1150269729812788, -0.1653844953686426)

(0.1198681840434834, -0.1659937519139739)
(0.1179430429667925, -0.1615719201590511)

(0.1246864469452512, -0.1665514094901682)
(0.1227907954818844, -0.1621067040227973)

(0.1246864469452512, -0.1665514094901682)
(0.1275552210164284, -0.1626700130258432)

(0.1246864469452512, -0.1665514094901682)
(0.1268050797497893, -0.1708913881013692)

(0.1246864469452512, -0.1665514094901682)
(0.1294738867162047, -0.1670177412456836)

(0.1227907954818844, -0.1621067040227973)
(0.1275552210164284, -0.1626700130258432)

(0.1227907954818844, -0.1621067040227973)
(0.1256933435997093, -0.1582907091282538)

(0.1227907954818844, -0.1621067040227973)
(0.1208355721143974, -0.1577629985440883)

(0.1227907954818844, -0.1621067040227973)
(0.1179430429667925, -0.1615719201590511)

(0.1275552210164284, -0.1626700130258432)
(0.1256933435997093, -0.1582907091282538)

(0.1275552210164284, -0.1626700130258432)
(0.1304050489662809, -0.1588551782776331)

(0.1275552210164284, -0.1626700130258432)
(0.1322856193756288, -0.1632115126173208)

(0.1275552210164284, -0.1626700130258432)
(0.1294738867162047, -0.1670177412456836)

(0.1256933435997093, -0.1582907091282538)
(0.1304050489662809, -0.1588551782776331)

(0.1256933435997093, -0.1582907091282538)
(0.1284602232713454, -0.1544703630203449)

(0.1256933435997093, -0.1582907091282538)
(0.1236864866912034, -0.1539456044797992)

(0.1256933435997093, -0.1582907091282538)
(0.1208355721143974, -0.1577629985440883)

(0.1304050489662809, -0.1588551782776331)
(0.1284602232713454, -0.1544703630203449)

(0.1304050489662809, -0.1588551782776331)
(0.1329713630131008, -0.1551710219462767)

(0.1304050489662809, -0.1588551782776331)
(0.1351051359353543, -0.1593987519393844)

(0.1304050489662809, -0.1588551782776331)
(0.1322856193756288, -0.1632115126173208)

(0.1284602232713454, -0.1544703630203449)
(0.1329713630131008, -0.1551710219462767)

(0.1284602232713454, -0.1544703630203449)
(0.1312352639304374, -0.1507382249495638)

(0.1284602232713454, -0.1544703630203449)
(0.1236864866912034, -0.1539456044797992)

(0.1284602232713454, -0.1544703630203449)
(0.1267073214774727, -0.1501124320365652)

(0.1329713630131008, -0.1551710219462767)
(0.1312352639304374, -0.1507382249495638)

(0.1329713630131008, -0.1551710219462767)
(0.1360699733893682, -0.1516714977679598)

(0.1329713630131008, -0.1551710219462767)
(0.1351051359353543, -0.1593987519393844)

(0.1329713630131008, -0.1551710219462767)
(0.1367749038474141, -0.1560359141599215)

(0.1312352639304374, -0.1507382249495638)
(0.1360699733893682, -0.1516714977679598)

(0.1312352639304374, -0.1507382249495638)
(0.1341772997746092, -0.1470488367824319)

(0.1312352639304374, -0.1507382249495638)
(0.1295927360021214, -0.1463367210729805)

(0.1312352639304374, -0.1507382249495638)
(0.1267073214774727, -0.1501124320365652)

(-0.3175352396462361, -0.05084543514629902)
(-0.3127291140449073, -0.05222425953837413)

(-0.3175352396462361, -0.05084543514629902)
(-0.3223413652475805, -0.0494666107542372)

(-0.3175352396462361, -0.05084543514629902)
(-0.3187442054960032, -0.04599379608577941)

(-0.3175352396462361, -0.05084543514629902)
(-0.3139380798946806, -0.04737262047785055)

(-0.3127291140449073, -0.05222425953837413)
(-0.3115201481951393, -0.05707589859893862)

(-0.3127291140449073, -0.05222425953837413)
(-0.3079229884435652, -0.05360308393045463)

(-0.3127291140449073, -0.05222425953837413)
(-0.3091319542933321, -0.04875144486991352)

(-0.3127291140449073, -0.05222425953837413)
(-0.3139380798946806, -0.04737262047785055)

(-0.3115201481951393, -0.05707589859893862)
(-0.3079229884435652, -0.05360308393045463)

(-0.3115201481951393, -0.05707589859893862)
(-0.3067140225938034, -0.05845472299101915)

(-0.3115201481951393, -0.05707589859893862)
(-0.3103111823453735, -0.06192753765951631)

(-0.3115201481951393, -0.05707589859893862)
(-0.3151173079467089, -0.06054871326743664)

(-0.3079229884435652, -0.05360308393045463)
(-0.3067140225938034, -0.05845472299101915)

(-0.3079229884435652, -0.05360308393045463)
(-0.3031168628422185, -0.05498190832254754)

(-0.3079229884435652, -0.05360308393045463)
(-0.3091319542933321, -0.04875144486991352)

(-0.3079229884435652, -0.05360308393045463)
(-0.3043258286919706, -0.05013026926201849)

(-0.3067140225938034, -0.05845472299101915)
(-0.3031168628422185, -0.05498190832254754)

(-0.3067140225938034, -0.05845472299101915)
(-0.3019078969924663, -0.05983354738310249)

(-0.3067140225938034, -0.05845472299101915)
(-0.3055050567440383, -0.06330636205159766)

(-0.3067140225938034, -0.05845472299101915)
(-0.3103111823453735, -0.06192753765951631)

(-0.3031168628422185, -0.05498190832254754)
(-0.3019078969924663, -0.05983354738310249)

(-0.3031168628422185, -0.05498190832254754)
(-0.298310737240887, -0.05636073271461934)

(-0.3031168628422185, -0.05498190832254754)
(-0.3043258286919706, -0.05013026926201849)

(-0.3031168628422185, -0.05498190832254754)
(-0.2995197030906552, -0.05150909365408704)

(-0.3019078969924663, -0.05983354738310249)
(-0.298310737240887, -0.05636073271461934)

(-0.3019078969924663, -0.05983354738310249)
(-0.2971017713911318, -0.06121237177518389)

(-0.3019078969924663, -0.05983354738310249)
(-0.3055050567440383, -0.06330636205159766)

(-0.3019078969924663, -0.05983354738310249)
(-0.300698931142703, -0.06468518644367886)

(-0.298310737240887, -0.05636073271461934)
(-0.2971017713911318, -0.06121237177518389)

(-0.298310737240887, -0.05636073271461934)
(-0.2935046116395642, -0.05773955710668855)

(-0.298310737240887, -0.05636073271461934)
(-0.2947135774893242, -0.05288791804613974)

(-0.298310737240887, -0.05636073271461934)
(-0.2995197030906552, -0.05150909365408704)

(-0.2971017713911318, -0.06121237177518389)
(-0.2935046116395642, -0.05773955710668855)

(-0.2971017713911318, -0.06121237177518389)
(-0.300698931142703, -0.06468518644367886)

(-0.2971017713911318, -0.06121237177518389)
(-0.2922956457898, -0.06259119616726287)

(-0.2971017713911318, -0.06121237177518389)
(-0.2958928055413682, -0.06606401083575825)

(-0.2935046116395642, -0.05773955710668855)
(-0.2947135774893242, -0.05288791804613974)

(-0.2935046116395642, -0.05773955710668855)
(-0.2899074518879974, -0.05426674243819692)

(-0.2935046116395642, -0.05773955710668855)
(-0.2886984860382327, -0.05911838149876929)

(-0.2935046116395642, -0.05773955710668855)
(-0.2922956457898, -0.06259119616726287)

(-0.2947135774893242, -0.05288791804613974)
(-0.2899074518879974, -0.05426674243819692)

(-0.2947135774893242, -0.05288791804613974)
(-0.2911164177377721, -0.04941510337763642)

(-0.2947135774893242, -0.05288791804613974)
(-0.2995197030906552, -0.05150909365408704)

(-0.2947135774893242, -0.05288791804613974)
(-0.2959225433390999, -0.04803627898561626)

(-0.2899074518879974, -0.05426674243819692)
(-0.2886984860382327, -0.05911838149876929)

(-0.2899074518879974, -0.05426674243819692)
(-0.285101326286665, -0.05564556683027658)

(-0.2899074518879974, -0.05426674243819692)
(-0.2863102921364317, -0.0507939277696979)

(-0.2899074518879974, -0.05426674243819692)
(-0.2911164177377721, -0.04941510337763642)

(-0.2886984860382327, -0.05911838149876929)
(-0.285101326286665, -0.05564556683027658)

(-0.2886984860382327, -0.05911838149876929)
(-0.2874895201884674, -0.06397002055935219)

(-0.2886984860382327, -0.05911838149876929)
(-0.2838923604368995, -0.06049720589085759)

(-0.2886984860382327, -0.05911838149876929)
(-0.2922956457898, -0.06259119616726287)

(-0.285101326286665, -0.05564556683027658)
(-0.2863102921364317, -0.0507939277696979)

(-0.285101326286665, -0.05564556683027658)
(-0.2815041665351024, -0.05217275216179798)

(-0.285101326286665, -0.05564556683027658)
(-0.2802952006853323, -0.05702439122236282)

(-0.285101326286665, -0.05564556683027658)
(-0.2838923604368995, -0.06049720589085759)

(-0.2863102921364317, -0.0507939277696979)
(-0.2815041665351024, -0.05217275216179798)

(-0.2863102921364317, -0.0507939277696979)
(-0.2911164177377721, -0.04941510337763642)

(-0.2863102921364317, -0.0507939277696979)
(-0.2875192579862275, -0.04594228870922398)

(-0.2863102921364317, -0.0507939277696979)
(-0.2827131323848934, -0.04732111310130926)

(-0.2815041665351024, -0.05217275216179798)
(-0.2802952006853323, -0.05702439122236282)

(-0.2815041665351024, -0.05217275216179798)
(-0.2766980409337687, -0.05355157655387849)

(-0.2815041665351024, -0.05217275216179798)
(-0.2779070067835456, -0.04869993749336324)

(-0.2815041665351024, -0.05217275216179798)
(-0.2827131323848934, -0.04732111310130926)

(-0.2802952006853323, -0.05702439122236282)
(-0.2766980409337687, -0.05355157655387849)

(-0.2802952006853323, -0.05702439122236282)
(-0.2754890750839983, -0.05840321561444325)

(-0.2802952006853323, -0.05702439122236282)
(-0.2838923604368995, -0.06049720589085759)

(-0.2802952006853323, -0.05702439122236282)
(-0.2790862348355657, -0.06187603028293979)

(-0.2766980409337687, -0.05355157655387849)
(-0.2754890750839983, -0.05840321561444325)

(-0.2766980409337687, -0.05355157655387849)
(-0.2718919153324208, -0.0549304009459743)

(-0.2766980409337687, -0.05355157655387849)
(-0.2779070067835456, -0.04869993749336324)

(-0.2766980409337687, -0.05355157655387849)
(-0.2731008811821831, -0.05007876188544746)

(-0.2754890750839983, -0.05840321561444325)
(-0.2718919153324208, -0.0549304009459743)

(-0.2754890750839983, -0.05840321561444325)
(-0.2706829494826615, -0.05978204000652669)

(-0.2754890750839983, -0.05840321561444325)
(-0.2742801092342312, -0.06325485467502232)

(-0.2754890750839983, -0.05840321561444325)
(-0.2790862348355657, -0.06187603028293979)

(-0.2718919153324208, -0.0549304009459743)
(-0.2706829494826615, -0.05978204000652669)

(-0.2718919153324208, -0.0549304009459743)
(-0.2670857897310796, -0.0563092253380465)

(-0.2718919153324208, -0.0549304009459743)
(-0.2731008811821831, -0.05007876188544746)

(-0.2718919153324208, -0.0549304009459743)
(-0.2682947555808545, -0.05145758627752338)

(-0.2706829494826615, -0.05978204000652669)
(-0.2670857897310796, -0.0563092253380465)

(-0.2706829494826615, -0.05978204000652669)
(-0.2658768238813254, -0.06116086439860711)

(-0.2706829494826615, -0.05978204000652669)
(-0.2742801092342312, -0.06325485467502232)

(-0.2706829494826615, -0.05978204000652669)
(-0.2694739836328951, -0.0646336790671019)

(-0.2670857897310796, -0.0563092253380465)
(-0.2658768238813254, -0.06116086439860711)

(-0.2670857897310796, -0.0563092253380465)
(-0.2622796641297582, -0.05768804973011186)

(-0.2670857897310796, -0.0563092253380465)
(-0.2634886299795016, -0.05283641066958611)

(-0.2670857897310796, -0.0563092253380465)
(-0.2682947555808545, -0.05145758627752338)

(-0.2658768238813254, -0.06116086439860711)
(-0.2622796641297582, -0.05768804973011186)

(-0.2658768238813254, -0.06116086439860711)
(-0.2694739836328951, -0.0646336790671019)

(-0.2658768238813254, -0.06116086439860711)
(-0.264667858031559, -0.06601250345917856)

(-0.2658768238813254, -0.06116086439860711)
(-0.261070698279995, -0.06253968879068497)

(-0.2622796641297582, -0.05768804973011186)
(-0.2634886299795016, -0.05283641066958611)

(-0.2622796641297582, -0.05768804973011186)
(-0.2586825043781737, -0.05421523506163915)

(-0.2622796641297582, -0.05768804973011186)
(-0.257473538528425, -0.05906687412219543)

(-0.2622796641297582, -0.05768804973011186)
(-0.261070698279995, -0.06253968879068497)

(-0.2634886299795016, -0.05283641066958611)
(-0.2586825043781737, -0.05421523506163915)

(-0.2634886299795016, -0.05283641066958611)
(-0.2682947555808545, -0.05145758627752338)

(-0.2634886299795016, -0.05283641066958611)
(-0.2646975958292678, -0.04798477160907625)

(-0.2634886299795016, -0.05283641066958611)
(-0.2598914702279498, -0.0493635960011272)

(-0.2586825043781737, -0.05421523506163915)
(-0.257473538528425, -0.05906687412219543)

(-0.2586825043781737, -0.05421523506163915)
(-0.2538763787768558, -0.05559405945370097)

(-0.2586825043781737, -0.05421523506163915)
(-0.255085344626613, -0.05074242039316205)

(-0.2586825043781737, -0.05421523506163915)
(-0.2598914702279498, -0.0493635960011272)

(-0.257473538528425, -0.05906687412219543)
(-0.2538763787768558, -0.05559405945370097)

(-0.257473538528425, -0.05906687412219543)
(-0.2562645726786656, -0.06391851318277172)

(-0.257473538528425, -0.05906687412219543)
(-0.2526674129270948, -0.0604456985142774)

(-0.257473538528425, -0.05906687412219543)
(-0.261070698279995, -0.06253968879068497)

(-0.2538763787768558, -0.05559405945370097)
(-0.255085344626613, -0.05074242039316205)

(-0.2538763787768558, -0.05559405945370097)
(-0.2502792190252889, -0.05212124478521027)

(-0.2538763787768558, -0.05559405945370097)
(-0.2490702531755255, -0.05697288384578145)

(-0.2538763787768558, -0.05559405945370097)
(-0.2526674129270948, -0.0604456985142774)

(0.3523848139215936, -0.0493388252628108)
(0.3511638985955188, -0.04468300533305256)

(0.3523848139215936, -0.0493388252628108)
(0.3558144962743063, -0.04595559596127885)

(0.3523848139215936, -0.0493388252628108)
(0.3570475894601005, -0.05062486714414827)

(0.3523848139215936, -0.0493388252628108)
(0.3536486272890246, -0.05372391135396344)

(0.3511638985955188, -0.04468300533305256)
(0.3558144962743063, -0.04595559596127885)

(0.3511638985955188, -0.04468300533305256)
(0.3545795283172978, -0.04130021028926506)

(0.3511638985955188, -0.04468300533305256)
(0.3499368471546932, -0.04003312380592108)

(0.3511638985955188, -0.04468300533305256)
(0.346535493327905, -0.04340273390866817)

(-0.05361473309269341, 0.1403874313484673)
(-0.05016824481984641, 0.1439965614324271)

(-0.05361473309269341, 0.1403874313484673)
(-0.05502497012908825, 0.1451824081154703)

(-0.05361473309269341, 0.1403874313484673)
(-0.04876042586619262, 0.1392007302595917)

(-0.05361473309269341, 0.1403874313484673)
(-0.05847459624943158, 0.1415734830550834)

(-0.255085344626613, -0.05074242039316205)
(-0.2502792190252889, -0.05212124478521027)

(-0.255085344626613, -0.05074242039316205)
(-0.2514881848750738, -0.04726960572468754)

(-0.255085344626613, -0.05074242039316205)
(-0.2598914702279498, -0.0493635960011272)

(-0.255085344626613, -0.05074242039316205)
(-0.2562943104764278, -0.04589078133267188)

(-0.2502792190252889, -0.05212124478521027)
(-0.2490702531755255, -0.05697288384578145)

(-0.2502792190252889, -0.05212124478521027)
(-0.2454730934239572, -0.05350006917728446)

(-0.2502792190252889, -0.05212124478521027)
(-0.2466820592737234, -0.04864843011671052)

(-0.2502792190252889, -0.05212124478521027)
(-0.2514881848750738, -0.04726960572468754)

(-0.2490702531755255, -0.05697288384578145)
(-0.2454730934239572, -0.05350006917728446)

(-0.2490702531755255, -0.05697288384578145)
(-0.244264127574191, -0.0583517082378604)

(-0.2490702531755255, -0.05697288384578145)
(-0.2478612873257638, -0.06182452290636047)

(-0.2490702531755255, -0.05697288384578145)
(-0.2526674129270948, -0.0604456985142774)

(-0.2454730934239572, -0.05350006917728446)
(-0.244264127574191, -0.0583517082378604)

(-0.2454730934239572, -0.05350006917728446)
(-0.2406669678226229, -0.05487889356936627)

(-0.2454730934239572, -0.05350006917728446)
(-0.2466820592737234, -0.04864843011671052)

(-0.2454730934239572, -0.05350006917728446)
(-0.2418759336723895, -0.05002725450879148)

(-0.244264127574191, -0.0583517082378604)
(-0.2406669678226229, -0.05487889356936627)

(-0.244264127574191, -0.0583517082378604)
(-0.2394580019728563, -0.05973053262994124)

(-0.244264127574191, -0.0583517082378604)
(-0.2430551617244281, -0.06320334729844013)

(-0.244264127574191, -0.0583517082378604)
(-0.2478612873257638, -0.06182452290636047)

(-0.2406669678226229, -0.05487889356936627)
(-0.2394580019728563, -0.05973053262994124)

(-0.2406669678226229, -0.05487889356936627)
(-0.2358608422212886, -0.05625771796144786)

(-0.2406669678226229, -0.05487889356936627)
(-0.2418759336723895, -0.05002725450879148)

(-0.2406669678226229, -0.05487889356936627)
(-0.237069808071056, -0.05140607890087528)

(-0.2394580019728563, -0.05973053262994124)
(-0.2358608422212886, -0.05625771796144786)

(-0.2394580019728563, -0.05973053262994124)
(-0.234651876371522, -0.06110935702202278)

(-0.2394580019728563, -0.05973053262994124)
(-0.2430551617244281, -0.06320334729844013)

(-0.2394580019728563, -0.05973053262994124)
(-0.2382490361230907, -0.06458217169051705)

(-0.2358608422212886, -0.05625771796144786)
(-0.234651876371522, -0.06110935702202278)

(-0.2358608422212886, -0.05625771796144786)
(-0.2310547166199545, -0.05763654235352943)

(-0.2358608422212886, -0.05625771796144786)
(-0.2322636824697211, -0.05278490329295443)

(-0.2358608422212886, -0.05625771796144786)
(-0.237069808071056, -0.05140607890087528)

(-0.234651876371522, -0.06110935702202278)
(-0.2310547166199545, -0.05763654235352943)

(-0.234651876371522, -0.06110935702202278)
(-0.2298457507701877, -0.06248818141410445)

(-0.234651876371522, -0.06110935702202278)
(-0.2334429105217558, -0.06596099608259819)

(-0.234651876371522, -0.06110935702202278)
(-0.2382490361230907, -0.06458217169051705)

(-0.2310547166199545, -0.05763654235352943)
(-0.2322636824697211, -0.05278490329295443)

(-0.2310547166199545, -0.05763654235352943)
(-0.2274575568683869, -0.05416372768503606)

(-0.2310547166199545, -0.05763654235352943)
(-0.2262485910186202, -0.05901536674561112)

(-0.2310547166199545, -0.05763654235352943)
(-0.2298457507701877, -0.06248818141410445)

(-0.2322636824697211, -0.05278490329295443)
(-0.2274575568683869, -0.05416372768503606)

(-0.2322636824697211, -0.05278490329295443)
(-0.2286665227181607, -0.04931208862448581)

(-0.2322636824697211, -0.05278490329295443)
(-0.233472648319492, -0.04793326423239317)

(-0.2322636824697211, -0.05278490329295443)
(-0.237069808071056, -0.05140607890087528)

(-0.2274575568683869, -0.05416372768503606)
(-0.2262485910186202, -0.05901536674561112)

(-0.2274575568683869, -0.05416372768503606)
(-0.2226514312670527, -0.05554255207711783)

(-0.2274575568683869, -0.05416372768503606)
(-0.2286665227181607, -0.04931208862448581)

(-0.2274575568683869, -0.05416372768503606)
(-0.2238603971168203, -0.05069091301654902)

(-0.2262485910186202, -0.05901536674561112)
(-0.2226514312670527, -0.05554255207711783)

(-0.2262485910186202, -0.05901536674561112)
(-0.2214424654172859, -0.06039419113769286)

(-0.2262485910186202, -0.05901536674561112)
(-0.2250396251688535, -0.06386700580618618)

(-0.2262485910186202, -0.05901536674561112)
(-0.2298457507701877, -0.06248818141410445)

(-0.2226514312670527, -0.05554255207711783)
(-0.2214424654172859, -0.06039419113769286)

(-0.2226514312670527, -0.05554255207711783)
(-0.2178453056657185, -0.05692137646919942)

(-0.2226514312670527, -0.05554255207711783)
(-0.2190542715154851, -0.05206973740862445)

(-0.2226514312670527, -0.05554255207711783)
(-0.2238603971168203, -0.05069091301654902)

(-0.2214424654172859, -0.06039419113769286)
(-0.2178453056657185, -0.05692137646919942)

(-0.2214424654172859, -0.06039419113769286)
(-0.2250396251688535, -0.06386700580618618)

(-0.2214424654172859, -0.06039419113769286)
(-0.2202334995675193, -0.06524583019826793)

(-0.2214424654172859, -0.06039419113769286)
(-0.2166363398159519, -0.0617730155297754)

(-0.2178453056657185, -0.05692137646919942)
(-0.2190542715154851, -0.05206973740862445)

(-0.2178453056657185, -0.05692137646919942)
(-0.2142481459141587, -0.05344856180073313)

(-0.2178453056657185, -0.05692137646919942)
(-0.2130391800643854, -0.05830020086128562)

(-0.2178453056657185, -0.05692137646919942)
(-0.2166363398159519, -0.0617730155297754)

(-0.2190542715154851, -0.05206973740862445)
(-0.2142481459141587, -0.05344856180073313)

(-0.2190542715154851, -0.05206973740862445)
(-0.2154571117639062, -0.0485969227402079)

(-0.2190542715154851, -0.05206973740862445)
(-0.2202632373652501, -0.04721809834806225)

(-0.2190542715154851, -0.05206973740862445)
(-0.2238603971168203, -0.05069091301654902)

(-0.2142481459141587, -0.05344856180073313)
(-0.2130391800643854, -0.05830020086128562)

(-0.2142481459141587, -0.05344856180073313)
(-0.2094420203128212, -0.05482738619280331)

(-0.2142481459141587, -0.05344856180073313)
(-0.2154571117639062, -0.0485969227402079)

(-0.2142481459141587, -0.05344856180073313)
(-0.2106509861626196, -0.04997574713236382)

(-0.2130391800643854, -0.05830020086128562)
(-0.2094420203128212, -0.05482738619280331)

(-0.2130391800643854, -0.05830020086128562)
(-0.2082330544630508, -0.05967902525336605)

(-0.2130391800643854, -0.05830020086128562)
(-0.2118302142146176, -0.06315183992185695)

(-0.2130391800643854, -0.05830020086128562)
(-0.2166363398159519, -0.0617730155297754)

(-0.2094420203128212, -0.05482738619280331)
(-0.2082330544630508, -0.05967902525336605)

(-0.2094420203128212, -0.05482738619280331)
(-0.2046358947114914, -0.05620621058490023)

(-0.2094420203128212, -0.05482738619280331)
(-0.2106509861626196, -0.04997574713236382)

(-0.2094420203128212, -0.05482738619280331)
(-0.2058448605612893, -0.05135457152443249)

(-0.2082330544630508, -0.05967902525336605)
(-0.2046358947114914, -0.05620621058490023)

(-0.2082330544630508, -0.05967902525336605)
(-0.2034269288617171, -0.06105784964545)

(-0.2082330544630508, -0.05967902525336605)
(-0.2070240886132834, -0.06453066431393882)

(-0.2082330544630508, -0.05967902525336605)
(-0.2118302142146176, -0.06315183992185695)

(-0.2046358947114914, -0.05620621058490023)
(-0.2034269288617171, -0.06105784964545)

(-0.2046358947114914, -0.05620621058490023)
(-0.1998297691101498, -0.05758503497695694)

(-0.2046358947114914, -0.05620621058490023)
(-0.201038734959934, -0.05273339591642394)

(-0.2046358947114914, -0.05620621058490023)
(-0.2058448605612893, -0.05135457152443249)

(-0.2034269288617171, -0.06105784964545)
(-0.1998297691101498, -0.05758503497695694)

(-0.2034269288617171, -0.06105784964545)
(-0.2070240886132834, -0.06453066431393882)

(-0.2034269288617171, -0.06105784964545)
(-0.2022179630119491, -0.06590948870602047)

(-0.2034269288617171, -0.06105784964545)
(-0.1986208032603815, -0.06243667403752706)

(-0.1998297691101498, -0.05758503497695694)
(-0.201038734959934, -0.05273339591642394)

(-0.1998297691101498, -0.05758503497695694)
(-0.1962326093585925, -0.05411222030849556)

(-0.1998297691101498, -0.05758503497695694)
(-0.1950236435088161, -0.05896385936903959)

(-0.1998297691101498, -0.05758503497695694)
(-0.1986208032603815, -0.06243667403752706)

(-0.201038734959934, -0.05273339591642394)
(-0.1962326093585925, -0.05411222030849556)

(-0.201038734959934, -0.05273339591642394)
(-0.2058448605612893, -0.05135457152443249)

(-0.201038734959934, -0.05273339591642394)
(-0.202247700809765, -0.0478817568559886)

(-0.201038734959934, -0.05273339591642394)
(-0.1974415752083961, -0.04926058124803702)

(-0.1962326093585925, -0.05411222030849556)
(-0.1950236435088161, -0.05896385936903959)

(-0.1962326093585925, -0.05411222030849556)
(-0.1914264837572489, -0.05549104470054643)

(-0.1962326093585925, -0.05411222030849556)
(-0.1926354496070216, -0.05063940564005621)

(-0.1962326093585925, -0.05411222030849556)
(-0.1974415752083961, -0.04926058124803702)

(-0.1950236435088161, -0.05896385936903959)
(-0.1914264837572489, -0.05549104470054643)

(-0.1950236435088161, -0.05896385936903959)
(-0.1986208032603815, -0.06243667403752706)

(-0.1950236435088161, -0.05896385936903959)
(-0.1902175179074795, -0.06034268376111847)

(-0.1950236435088161, -0.05896385936903959)
(-0.1938146776590473, -0.0638154984296096)

(-0.1914264837572489, -0.05549104470054643)
(-0.1926354496070216, -0.05063940564005621)

(-0.1914264837572489, -0.05549104470054643)
(-0.1878293240056587, -0.05201823003208499)

(-0.1914264837572489, -0.05549104470054643)
(-0.1866203581559092, -0.05686986909262826)

(-0.1914264837572489, -0.05549104470054643)
(-0.1902175179074795, -0.06034268376111847)

(-0.01476918943698063, 0.1308846555377314)
(-0.01131197834407736, 0.1344998802591123)

(-0.01476918943698063, 0.1308846555377314)
(-0.0161691621843964, 0.135686820247342)

(-0.01476918943698063, 0.1308846555377314)
(-0.009911684942824607, 0.1296985862409473)

(-0.01476918943698063, 0.1308846555377314)
(-0.01962620604609529, 0.1320711369158519)

(-0.2195418001534607, -0.1588006191361908)
(-0.2146962231146546, -0.1598392414455632)

(-0.2195418001534607, -0.1588006191361908)
(-0.2159828677393543, -0.155396795590984)

(-0.2195418001534607, -0.1588006191361908)
(-0.2242516950875644, -0.1579180972075169)

(-0.2195418001534607, -0.1588006191361908)
(-0.2207748476001518, -0.1545861529756034)

(-0.2378498452660991, 0.1555305151748026)
(-0.2344113779095212, 0.1591605209926698)

(-0.2378498452660991, 0.1555305151748026)
(-0.2392742888419683, 0.1603233181646161)

(-0.2378498452660991, 0.1555305151748026)
(-0.2427127561985464, 0.1566933123467492)

(-0.2378498452660991, 0.1555305151748026)
(-0.2412883126226771, 0.1519005093569358)

(-0.2344113779095212, 0.1591605209926698)
(-0.2392742888419683, 0.1603233181646161)

(-0.2344113779095212, 0.1591605209926698)
(-0.2358358214853904, 0.1639533239824832)

(-0.2344113779095212, 0.1591605209926698)
(-0.2295484669770742, 0.1579977238207234)

(-0.2344113779095212, 0.1591605209926698)
(-0.2309729105529433, 0.1627905268105369)

(-0.449569873593139, -0.09405255768999554)
(-0.4483609077433728, -0.09890419675057083)

(-0.449569873593139, -0.09405255768999554)
(-0.4531670333447065, -0.09752537235848918)

(-0.449569873593139, -0.09405255768999554)
(-0.4507788394429048, -0.08920091862942055)

(-0.449569873593139, -0.09405255768999554)
(-0.4543759991944723, -0.09267373329791298)

(-0.4483609077433728, -0.09890419675057083)
(-0.4531670333447065, -0.09752537235848918)

(-0.4483609077433728, -0.09890419675057083)
(-0.4519580674949405, -0.1023770114190638)

(-0.4483609077433728, -0.09890419675057083)
(-0.443554782142039, -0.1002830211426528)

(-0.4483609077433728, -0.09890419675057083)
(-0.4471519418936066, -0.1037558358111458)

(-0.1926354496070216, -0.05063940564005621)
(-0.1878293240056587, -0.05201823003208499)

(-0.1926354496070216, -0.05063940564005621)
(-0.1974415752083961, -0.04926058124803702)

(-0.1926354496070216, -0.05063940564005621)
(-0.1938444154567732, -0.04578776657958356)

(-0.1926354496070216, -0.05063940564005621)
(-0.1890382898553918, -0.04716659097160621)

(-0.1878293240056587, -0.05201823003208499)
(-0.1866203581559092, -0.05686986909262826)

(-0.1878293240056587, -0.05201823003208499)
(-0.1830231984043473, -0.05339705442415726)

(-0.1878293240056587, -0.05201823003208499)
(-0.184232164254084, -0.04854541536363756)

(-0.1878293240056587, -0.05201823003208499)
(-0.1890382898553918, -0.04716659097160621)

(-0.1866203581559092, -0.05686986909262826)
(-0.1830231984043473, -0.05339705442415726)

(-0.1866203581559092, -0.05686986909262826)
(-0.1818142325545778, -0.05824869348470837)

(-0.1866203581559092, -0.05686986909262826)
(-0.1854113923061436, -0.06172150815320041)

(-0.1866203581559092, -0.05686986909262826)
(-0.1902175179074795, -0.06034268376111847)

(-0.1830231984043473, -0.05339705442415726)
(-0.1818142325545778, -0.05824869348470837)

(-0.1830231984043473, -0.05339705442415726)
(-0.1782170728030186, -0.05477587881623962)

(-0.1830231984043473, -0.05339705442415726)
(-0.184232164254084, -0.04854541536363756)

(-0.1830231984043473, -0.05339705442415726)
(-0.1794260386527838, -0.04992423975577229)

(-0.1818142325545778, -0.05824869348470837)
(-0.1782170728030186, -0.05477587881623962)

(-0.1818142325545778, -0.05824869348470837)
(-0.1770081069532446, -0.05962751787679105)

(-0.1818142325545778, -0.05824869348470837)
(-0.1806052667048101, -0.06310033254528657)

(-0.1818142325545778, -0.05824869348470837)
(-0.1854113923061436, -0.06172150815320041)

(-0.1782170728030186, -0.05477587881623962)
(-0.1770081069532446, -0.05962751787679105)

(-0.1782170728030186, -0.05477587881623962)
(-0.1734109472016869, -0.05615470320832892)

(-0.1782170728030186, -0.05477587881623962)
(-0.1794260386527838, -0.04992423975577229)

(-0.1782170728030186, -0.05477587881623962)
(-0.1746199130514812, -0.05130306414786617)

(-0.1770081069532446, -0.05962751787679105)
(-0.1734109472016869, -0.05615470320832892)

(-0.1770081069532446, -0.05962751787679105)
(-0.1722019813519108, -0.06100634226888083)

(-0.1770081069532446, -0.05962751787679105)
(-0.1806052667048101, -0.06310033254528657)

(-0.1770081069532446, -0.05962751787679105)
(-0.1757991411034767, -0.06447915693737169)

(-0.1734109472016869, -0.05615470320832892)
(-0.1722019813519108, -0.06100634226888083)

(-0.1734109472016869, -0.05615470320832892)
(-0.1686048216003435, -0.05753352760038212)

(-0.1734109472016869, -0.05615470320832892)
(-0.1698137874501183, -0.05268188853989881)

(-0.1734109472016869, -0.05615470320832892)
(-0.1746199130514812, -0.05130306414786617)

(-0.1722019813519108, -0.06100634226888083)
(-0.1686048216003435, -0.05753352760038212)

(-0.1722019813519108, -0.06100634226888083)
(-0.1709930155021427, -0.06585798132946061)

(-0.1722019813519108, -0.06100634226888083)
(-0.1673958557505751, -0.06238516666096811)

(-0.1722019813519108, -0.06100634226888083)
(-0.1757991411034767, -0.06447915693737169)

(-0.1686048216003435, -0.05753352760038212)
(-0.1698137874501183, -0.05268188853989881)

(-0.1686048216003435, -0.05753352760038212)
(-0.165007661848752, -0.05406071293192211)

(-0.1686048216003435, -0.05753352760038212)
(-0.1637986959990038, -0.05891235199247519)

(-0.1686048216003435, -0.05753352760038212)
(-0.1673958557505751, -0.06238516666096811)

(-0.1698137874501183, -0.05268188853989881)
(-0.165007661848752, -0.05406071293192211)

(-0.1698137874501183, -0.05268188853989881)
(-0.1746199130514812, -0.05130306414786617)

(-0.1698137874501183, -0.05268188853989881)
(-0.1710227532998579, -0.04783024947943521)

(-0.1698137874501183, -0.05268188853989881)
(-0.1662166276984507, -0.0492090738714451)

(-0.165007661848752, -0.05406071293192211)
(-0.1637986959990038, -0.05891235199247519)

(-0.165007661848752, -0.05406071293192211)
(-0.1602015362474357, -0.05543953732397641)

(-0.165007661848752, -0.05406071293192211)
(-0.1614105020971932, -0.05058789826340042)

(-0.165007661848752, -0.05406071293192211)
(-0.1662166276984507, -0.0492090738714451)

(-0.1637986959990038, -0.05891235199247519)
(-0.1602015362474357, -0.05543953732397641)

(-0.1637986959990038, -0.05891235199247519)
(-0.1625897301492401, -0.06376399105305512)

(-0.1637986959990038, -0.05891235199247519)
(-0.1589925703976721, -0.06029117638456322)

(-0.1637986959990038, -0.05891235199247519)
(-0.1673958557505751, -0.06238516666096811)

(-0.1602015362474357, -0.05543953732397641)
(-0.1614105020971932, -0.05058789826340042)

(-0.1602015362474357, -0.05543953732397641)
(-0.1566043764958698, -0.05196672265547139)

(-0.1602015362474357, -0.05543953732397641)
(-0.1553954106461036, -0.05681836171605031)

(-0.1602015362474357, -0.05543953732397641)
(-0.1589925703976721, -0.06029117638456322)

(-0.1614105020971932, -0.05058789826340042)
(-0.1566043764958698, -0.05196672265547139)

(-0.1614105020971932, -0.05058789826340042)
(-0.157813342345606, -0.04711508359500133)

(-0.1614105020971932, -0.05058789826340042)
(-0.1662166276984507, -0.0492090738714451)

(-0.1614105020971932, -0.05058789826340042)
(-0.1626194679469146, -0.0457362592029773)

(-0.1566043764958698, -0.05196672265547139)
(-0.1553954106461036, -0.05681836171605031)

(-0.1566043764958698, -0.05196672265547139)
(-0.151798250894548, -0.05334554704758626)

(-0.1566043764958698, -0.05196672265547139)
(-0.1530072167442851, -0.04849390798706857)

(-0.1566043764958698, -0.05196672265547139)
(-0.157813342345606, -0.04711508359500133)

(-0.1553954106461036, -0.05681836171605031)
(-0.151798250894548, -0.05334554704758626)

(-0.1553954106461036, -0.05681836171605031)
(-0.1505892850447718, -0.05819718610813017)

(-0.1553954106461036, -0.05681836171605031)
(-0.1589925703976721, -0.06029117638456322)

(-0.1553954106461036, -0.05681836171605031)
(-0.1541864447963361, -0.06167000077662683)

(-0.151798250894548, -0.05334554704758626)
(-0.1505892850447718, -0.05819718610813017)

(-0.151798250894548, -0.05334554704758626)
(-0.1469921252932101, -0.05472437143964996)

(-0.151798250894548, -0.05334554704758626)
(-0.1530072167442851, -0.04849390798706857)

(-0.151798250894548, -0.05334554704758626)
(-0.1482010911429711, -0.0498727323792095)

(-0.1505892850447718, -0.05819718610813017)
(-0.1469921252932101, -0.05472437143964996)

(-0.1505892850447718, -0.05819718610813017)
(-0.1457831594434384, -0.05957601050021505)

(-0.1505892850447718, -0.05819718610813017)
(-0.1493803191950038, -0.06304882516870595)

(-0.1505892850447718, -0.05819718610813017)
(-0.1541864447963361, -0.06167000077662683)

(-0.1469921252932101, -0.05472437143964996)
(-0.1457831594434384, -0.05957601050021505)

(-0.1469921252932101, -0.05472437143964996)
(-0.1421859996918817, -0.05610319583175278)

(-0.1469921252932101, -0.05472437143964996)
(-0.1482010911429711, -0.0498727323792095)

(-0.1469921252932101, -0.05472437143964996)
(-0.1433949655416791, -0.05125155677133533)

(-0.1457831594434384, -0.05957601050021505)
(-0.1421859996918817, -0.05610319583175278)

(-0.1457831594434384, -0.05957601050021505)
(-0.1409770338421051, -0.06095483489230905)

(-0.1457831594434384, -0.05957601050021505)
(-0.1493803191950038, -0.06304882516870595)

(-0.1457831594434384, -0.05957601050021505)
(-0.1445741935936715, -0.06442764956080482)

(-0.1421859996918817, -0.05610319583175278)
(-0.1409770338421051, -0.06095483489230905)

(-0.1421859996918817, -0.05610319583175278)
(-0.1373798740905369, -0.0574820202238009)

(-0.1421859996918817, -0.05610319583175278)
(-0.1385888399402754, -0.05263038116332328)

(-0.1421859996918817, -0.05610319583175278)
(-0.1433949655416791, -0.05125155677133533)

(-0.1409770338421051, -0.06095483489230905)
(-0.1373798740905369, -0.0574820202238009)

(-0.1409770338421051, -0.06095483489230905)
(-0.1445741935936715, -0.06442764956080482)

(-0.1409770338421051, -0.06095483489230905)
(-0.1361709082407687, -0.06233365928439462)

(-0.1409770338421051, -0.06095483489230905)
(-0.1397680679923375, -0.0658064739528941)

(-0.1373798740905369, -0.0574820202238009)
(-0.1385888399402754, -0.05263038116332328)

(-0.1373798740905369, -0.0574820202238009)
(-0.1337827143389361, -0.05400920555534623)

(-0.1373798740905369, -0.0574820202238009)
(-0.1325737484891956, -0.05886084461589873)

(-0.1373798740905369, -0.0574820202238009)
(-0.1361709082407687, -0.06233365928439462)

(-0.1385888399402754, -0.05263038116332328)
(-0.1337827143389361, -0.05400920555534623)

(-0.1385888399402754, -0.05263038116332328)
(-0.1433949655416791, -0.05125155677133533)

(-0.1385888399402754, -0.05263038116332328)
(-0.1397978057899966, -0.04777874210283404)

(-0.1385888399402754, -0.05263038116332328)
(-0.1349916801886504, -0.04915756649488637)

(-0.1337827143389361, -0.05400920555534623)
(-0.1325737484891956, -0.05886084461589873)

(-0.1337827143389361, -0.05400920555534623)
(-0.1289765887376275, -0.05538802994739905)

(-0.1337827143389361, -0.05400920555534623)
(-0.130185554587365, -0.05053639088691754)

(-0.1337827143389361, -0.05400920555534623)
(-0.1349916801886504, -0.04915756649488637)

(-0.1325737484891956, -0.05886084461589873)
(-0.1289765887376275, -0.05538802994739905)

(-0.1325737484891956, -0.05886084461589873)
(-0.1313647826394341, -0.06371248367648331)

(-0.1325737484891956, -0.05886084461589873)
(-0.1277676228878644, -0.06023966900798272)

(-0.1325737484891956, -0.05886084461589873)
(-0.1361709082407687, -0.06233365928439462)

(-0.1289765887376275, -0.05538802994739905)
(-0.130185554587365, -0.05053639088691754)

(-0.1289765887376275, -0.05538802994739905)
(-0.1253794289860709, -0.05191521527894793)

(-0.1289765887376275, -0.05538802994739905)
(-0.124170463136298, -0.0567668543394815)

(-0.1289765887376275, -0.05538802994739905)
(-0.1277676228878644, -0.06023966900798272)

(-0.130185554587365, -0.05053639088691754)
(-0.1253794289860709, -0.05191521527894793)

(-0.130185554587365, -0.05053639088691754)
(-0.1349916801886504, -0.04915756649488637)

(-0.130185554587365, -0.05053639088691754)
(-0.1313945204371376, -0.04568475182648259)

(-0.130185554587365, -0.05053639088691754)
(-0.1265883948358038, -0.04706357621849727)

(-0.1253794289860709, -0.05191521527894793)
(-0.124170463136298, -0.0567668543394815)

(-0.1253794289860709, -0.05191521527894793)
(-0.120573303384741, -0.05329403967101036)

(-0.1253794289860709, -0.05191521527894793)
(-0.1217822692344968, -0.04844240061056042)

(-0.1253794289860709, -0.05191521527894793)
(-0.1265883948358038, -0.04706357621849727)

(-0.124170463136298, -0.0567668543394815)
(-0.120573303384741, -0.05329403967101036)

(-0.124170463136298, -0.0567668543394815)
(-0.1193643375349653, -0.05814567873155278)

(-0.124170463136298, -0.0567668543394815)
(-0.1277676228878644, -0.06023966900798272)

(-0.124170463136298, -0.0567668543394815)
(-0.1229629813834573, -0.06161654289510915)

(-0.120573303384741, -0.05329403967101036)
(-0.1193643375349653, -0.05814567873155278)

(-0.120573303384741, -0.05329403967101036)
(-0.115767177783409, -0.05467286406308972)

(-0.120573303384741, -0.05329403967101036)
(-0.1217822692344968, -0.04844240061056042)

(-0.120573303384741, -0.05329403967101036)
(-0.1169761436331818, -0.04982122500266521)

(-0.1193643375349653, -0.05814567873155278)
(-0.115767177783409, -0.05467286406308972)

(-0.1193643375349653, -0.05814567873155278)
(-0.1145566641042177, -0.0595191079024418)

(-0.1193643375349653, -0.05814567873155278)
(-0.1181703264727116, -0.06297366266142977)

(-0.1193643375349653, -0.05814567873155278)
(-0.1229629813834573, -0.06161654289510915)

(-0.115767177783409, -0.05467286406308972)
(-0.1145566641042177, -0.0595191079024418)

(-0.115767177783409, -0.05467286406308972)
(-0.1109607942105085, -0.05605078925164875)

(-0.115767177783409, -0.05467286406308972)
(-0.1169761436331818, -0.04982122500266521)

(-0.115767177783409, -0.05467286406308972)
(-0.1121708457484503, -0.05119895983917558)

(-0.1145566641042177, -0.0595191079024418)
(-0.1109607942105085, -0.05605078925164875)

(-0.1145566641042177, -0.0595191079024418)
(-0.1097520863322966, -0.06090332751570557)

(-0.1145566641042177, -0.0595191079024418)
(-0.1181703264727116, -0.06297366266142977)

(-0.1145566641042177, -0.0595191079024418)
(-0.1133910246705928, -0.06431713919982719)

(-0.1109607942105085, -0.05605078925164875)
(-0.1097520863322966, -0.06090332751570557)

(-0.1109607942105085, -0.05605078925164875)
(-0.106186530178494, -0.05739758327198564)

(-0.1109607942105085, -0.05605078925164875)
(-0.1073691167015414, -0.05257323565697321)

(-0.1109607942105085, -0.05605078925164875)
(-0.1121708457484503, -0.05119895983917558)

(-0.1097520863322966, -0.06090332751570557)
(-0.106186530178494, -0.05739758327198564)

(-0.1097520863322966, -0.06090332751570557)
(-0.1133910246705928, -0.06431713919982719)

(-0.1097520863322966, -0.06090332751570557)
(-0.1086521185016582, -0.06559417108593278)

(-0.1097520863322966, -0.06090332751570557)
(-0.105135840289106, -0.06208547365991044)

(-0.106186530178494, -0.05739758327198564)
(-0.1073691167015414, -0.05257323565697321)

(-0.106186530178494, -0.05739758327198564)
(-0.1025639048072657, -0.05395127022793581)

(-0.106186530178494, -0.05739758327198564)
(-0.1013954837417508, -0.05869003632186658)

(-0.106186530178494, -0.05739758327198564)
(-0.105135840289106, -0.06208547365991044)

(-0.1073691167015414, -0.05257323565697321)
(-0.1025639048072657, -0.05395127022793581)

(-0.1073691167015414, -0.05257323565697321)
(-0.1121708457484503, -0.05119895983917558)

(-0.1073691167015414, -0.05257323565697321)
(-0.1085739684579023, -0.04772613874118379)

(-0.1073691167015414, -0.05257323565697321)
(-0.1037667326787417, -0.04910605911833733)

(-0.1025639048072657, -0.05395127022793581)
(-0.1013954837417508, -0.05869003632186658)

(-0.1025639048072657, -0.05395127022793581)
(-0.09778723470542534, -0.05528116319128809)

(-0.1025639048072657, -0.05395127022793581)
(-0.09896765266912885, -0.0504689069612709)

(-0.1025639048072657, -0.05395127022793581)
(-0.1037667326787417, -0.04910605911833733)

(-0.1013954837417508, -0.05869003632186658)
(-0.09778723470542534, -0.05528116319128809)

(-0.1013954837417508, -0.05869003632186658)
(-0.105135840289106, -0.06208547365991044)

(-0.1013954837417508, -0.05869003632186658)
(-0.1002323033077044, -0.06341151401425454)

(-0.1013954837417508, -0.05869003632186658)
(-0.09661431156223771, -0.06003220720495198)

(-0.09778723470542534, -0.05528116319128809)
(-0.09896765266912885, -0.0504689069612709)

(-0.09778723470542534, -0.05528116319128809)
(-0.0941610692584051, -0.05184598814580727)

(-0.09778723470542534, -0.05528116319128809)
(-0.09295096581477238, -0.0566886377380152)

(-0.09778723470542534, -0.05528116319128809)
(-0.09661431156223771, -0.06003220720495198)

(-0.09896765266912885, -0.0504689069612709)
(-0.0941610692584051, -0.05184598814580727)

(-0.09896765266912885, -0.0504689069612709)
(-0.09536033494976442, -0.04697708623120199)

(-0.09896765266912885, -0.0504689069612709)
(-0.1037667326787417, -0.04910605911833733)

(-0.09896765266912885, -0.0504689069612709)
(-0.1001698485028593, -0.04562266028648352)

(-0.0941610692584051, -0.05184598814580727)
(-0.09295096581477238, -0.0566886377380152)

(-0.0941610692584051, -0.05184598814580727)
(-0.08934996947973488, -0.05323234001211939)

(-0.0941610692584051, -0.05184598814580727)
(-0.09055315094769967, -0.04836911390811804)

(-0.0941610692584051, -0.05184598814580727)
(-0.09536033494976442, -0.04697708623120199)

(-0.09295096581477238, -0.0566886377380152)
(-0.08934996947973488, -0.05323234001211939)

(-0.09295096581477238, -0.0566886377380152)
(-0.08811742946222241, -0.05808225544718138)

(-0.09295096581477238, -0.0566886377380152)
(-0.09173811745328213, -0.06145701561782367)

(-0.09295096581477238, -0.0566886377380152)
(-0.09661431156223771, -0.06003220720495198)

(-0.08934996947973488, -0.05323234001211939)
(-0.08811742946222241, -0.05808225544718138)

(-0.08934996947973488, -0.05323234001211939)
(-0.08453906931444263, -0.05461422390330426)

(-0.08934996947973488, -0.05323234001211939)
(-0.09055315094769967, -0.04836911390811804)

(-0.08934996947973488, -0.05323234001211939)
(-0.08574618322093261, -0.04975799003269971)

(-0.08811742946222241, -0.05808225544718138)
(-0.08453906931444263, -0.05461422390330426)

(-0.08811742946222241, -0.05808225544718138)
(-0.08335568569687966, -0.05943478697590462)

(-0.08811742946222241, -0.05808225544718138)
(-0.08694128588199944, -0.06281509413352868)

(-0.08811742946222241, -0.05808225544718138)
(-0.09173811745328213, -0.06145701561782367)

(-0.08453906931444263, -0.05461422390330426)
(-0.08335568569687966, -0.05943478697590462)

(-0.08453906931444263, -0.05461422390330426)
(-0.07973993764870893, -0.05599196352005101)

(-0.08453906931444263, -0.05461422390330426)
(-0.08094252960879761, -0.05114138439892318)

(-0.08453906931444263, -0.05461422390330426)
(-0.08574618322093261, -0.04975799003269971)

(-0.08335568569687966, -0.05943478697590462)
(-0.07973993764870893, -0.05599196352005101)

(-0.08335568569687966, -0.05943478697590462)
(-0.07852622255191062, -0.06071680883978797)

(-0.08335568569687966, -0.05943478697590462)
(-0.08694128588199944, -0.06281509413352868)

(-0.08335568569687966, -0.05943478697590462)
(-0.08212230278754608, -0.064117293120521)

(-0.07973993764870893, -0.05599196352005101)
(-0.07852622255191062, -0.06071680883978797)

(-0.07973993764870893, -0.05599196352005101)
(-0.07492091293305075, -0.0573062140807629)

(-0.07973993764870893, -0.05599196352005101)
(-0.07613877105992733, -0.05251718896075498)

(-0.07973993764870893, -0.05599196352005101)
(-0.08094252960879761, -0.05114138439892318)

(-0.07852622255191062, -0.06071680883978797)
(-0.07492091293305075, -0.0573062140807629)

(-0.07852622255191062, -0.06071680883978797)
(-0.07369014524458097, -0.06201369376301132)

(-0.07852622255191062, -0.06071680883978797)
(-0.08212230278754608, -0.064117293120521)

(-0.07852622255191062, -0.06071680883978797)
(-0.07729321408231465, -0.0654121544610283)

(-0.07492091293305075, -0.0573062140807629)
(-0.07613877105992733, -0.05251718896075498)

(-0.07492091293305075, -0.0573062140807629)
(-0.07135260988052006, -0.05392189317432483)

(-0.07492091293305075, -0.0573062140807629)
(-0.07013127381175134, -0.05867207149298679)

(-0.07492091293305075, -0.0573062140807629)
(-0.07369014524458097, -0.06201369376301132)

(-0.07613877105992733, -0.05251718896075498)
(-0.07135260988052006, -0.05392189317432483)

(-0.07613877105992733, -0.05251718896075498)
(-0.0725515041723603, -0.04909276595399602)

(-0.07613877105992733, -0.05251718896075498)
(-0.07734361017268883, -0.04768161090175843)

(-0.07613877105992733, -0.05251718896075498)
(-0.08094252960879761, -0.05114138439892318)

(-0.07135260988052006, -0.05392189317432483)
(-0.07013127381175134, -0.05867207149298679)

(-0.07135260988052006, -0.05392189317432483)
(-0.06658080341175295, -0.0552984182948577)

(-0.07135260988052006, -0.05392189317432483)
(-0.0725515041723603, -0.04909276595399602)

(-0.07135260988052006, -0.05392189317432483)
(-0.06777793629046146, -0.05059534786181601)

(-0.07013127381175134, -0.05867207149298679)
(-0.06658080341175295, -0.0552984182948577)

(-0.07013127381175134, -0.05867207149298679)
(-0.06540354601645688, -0.0600542903429505)

(-0.07013127381175134, -0.05867207149298679)
(-0.06892584257785964, -0.06341481723771863)

(-0.07013127381175134, -0.05867207149298679)
(-0.07369014524458097, -0.06201369376301132)

(-0.06658080341175295, -0.0552984182948577)
(-0.06540354601645688, -0.0600542903429505)

(-0.06658080341175295, -0.0552984182948577)
(-0.06188549206786314, -0.05670313988752694)

(-0.06658080341175295, -0.0552984182948577)
(-0.06305047505558652, -0.05202073030859644)

(-0.06658080341175295, -0.0552984182948577)
(-0.06777793629046146, -0.05059534786181601)

(-0.06540354601645688, -0.0600542903429505)
(-0.06188549206786314, -0.05670313988752694)

(-0.06540354601645688, -0.0600542903429505)
(-0.06073699137368989, -0.06139984137890881)

(-0.06540354601645688, -0.0600542903429505)
(-0.06421604998023082, -0.0647960895268906)

(-0.06540354601645688, -0.0600542903429505)
(-0.06892584257785964, -0.06341481723771863)

(-0.06188549206786314, -0.05670313988752694)
(-0.06073699137368989, -0.06139984137890881)

(-0.06188549206786314, -0.05670313988752694)
(-0.05724088262171079, -0.05804601753472845)

(-0.06188549206786314, -0.05670313988752694)
(-0.05839143190017666, -0.0533899908105222)

(-0.06188549206786314, -0.05670313988752694)
(-0.06305047505558652, -0.05202073030859644)

(-0.06073699137368989, -0.06139984137890881)
(-0.05724088262171079, -0.05804601753472845)

(-0.06073699137368989, -0.06139984137890881)
(-0.06421604998023082, -0.0647960895268906)

(-0.06073699137368989, -0.06139984137890881)
(-0.05954920131231042, -0.06611794062894624)

(-0.06073699137368989, -0.06139984137890881)
(-0.05613373506169805, -0.06267578282271498)

(-0.05724088262171079, -0.05804601753472845)
(-0.05839143190017666, -0.0533899908105222)

(-0.05724088262171079, -0.05804601753472845)
(-0.053806941565076, -0.05469429605564111)

(-0.05724088262171079, -0.05804601753472845)
(-0.05268299936454888, -0.05930186504969252)

(-0.05724088262171079, -0.05804601753472845)
(-0.05613373506169805, -0.06267578282271498)

(-0.05839143190017666, -0.0533899908105222)
(-0.053806941565076, -0.05469429605564111)

(-0.05839143190017666, -0.0533899908105222)
(-0.05494936201832684, -0.0500985413284496)

(-0.05839143190017666, -0.0533899908105222)
(-0.05951814592777791, -0.04873965184469324)

(-0.05839143190017666, -0.0533899908105222)
(-0.06305047505558652, -0.05202073030859644)

(-0.053806941565076, -0.05469429605564111)
(-0.05494936201832684, -0.0500985413284496)

(-0.053806941565076, -0.05469429605564111)
(-0.05040566177345204, -0.05143628180745345)

(-0.053806941565076, -0.05469429605564111)
(-0.04927592032074846, -0.0559769213013795)

(-0.053806941565076, -0.05469429605564111)
(-0.05268299936454888, -0.05930186504969252)

(-0.05494936201832684, -0.0500985413284496)
(-0.05040566177345204, -0.05143628180745345)

(-0.05494936201832684, -0.0500985413284496)
(-0.05951814592777791, -0.04873965184469324)

(-0.05494936201832684, -0.0500985413284496)
(-0.05606587966834849, -0.04549784479013856)

(-0.05494936201832684, -0.0500985413284496)
(-0.05154100433507634, -0.04690138739227372)

(-0.05040566177345204, -0.05143628180745345)
(-0.04927592032074846, -0.0559769213013795)

(-0.05040566177345204, -0.05143628180745345)
(-0.04592757011025958, -0.05273101093821451)

(-0.05040566177345204, -0.05143628180745345)
(-0.04703784860985868, -0.04823187168320365)

(-0.05040566177345204, -0.05143628180745345)
(-0.05154100433507634, -0.04690138739227372)

(-0.04927592032074846, -0.0559769213013795)
(-0.04592757011025958, -0.05273101093821451)

(-0.04927592032074846, -0.0559769213013795)
(-0.044801415806629, -0.05724757447344959)

(-0.04927592032074846, -0.0559769213013795)
(-0.04813597600973143, -0.06050613294679989)

(-0.04927592032074846, -0.0559769213013795)
(-0.05268299936454888, -0.05930186504969252)

(-0.04592757011025958, -0.05273101093821451)
(-0.04703784860985868, -0.04823187168320365)

(-0.04592757011025958, -0.05273101093821451)
(-0.0425854099754335, -0.04951706398820216)

(-0.04592757011025958, -0.05273101093821451)
(-0.044801415806629, -0.05724757447344959)

(-0.04592757011025958, -0.05273101093821451)
(-0.04150982490721919, -0.05397115001938474)

(-0.04703784860985868, -0.04823187168320365)
(-0.0425854099754335, -0.04951706398820216)

(-0.04703784860985868, -0.04823187168320365)
(-0.0436764871696558, -0.04505693832896845)

(-0.04703784860985868, -0.04823187168320365)
(-0.0481314081733722, -0.04372477194816127)

(-0.04703784860985868, -0.04823187168320365)
(-0.05154100433507634, -0.04690138739227372)

(-0.3949539684147164, -0.4038223678439343)
(-0.3860802362379382, -0.4062522006827672)

(-0.3949539684147164, -0.4038223678439343)
(-0.4042144671769612, -0.4008536162593384)

(-0.3949539684147164, -0.4038223678439343)
(-0.4016380025366378, -0.409694375861581)

(-0.3949539684147164, -0.4038223678439343)
(-0.3925827041037325, -0.4118965569018254)

(-0.3860802362379382, -0.4062522006827672)
(-0.3794215723452892, -0.4003863684332436)

(-0.3860802362379382, -0.4062522006827672)
(-0.3770809547227297, -0.4086331502434852)

(-0.3860802362379382, -0.4062522006827672)
(-0.3835818588799697, -0.4144374173155596)

(-0.3860802362379382, -0.4062522006827672)
(-0.3925827041037325, -0.4118965569018254)

(-0.02622609427126608, 0.1822336178581153)
(-0.02441051620580935, 0.1774707017685984)

(-0.02622609427126608, 0.1822336178581153)
(-0.03107146704047686, 0.1833276954331498)

(-0.02622609427126608, 0.1822336178581153)
(-0.02928412958801613, 0.1786827811513364)

(-0.02622609427126608, 0.1822336178581153)
(-0.02159225973879774, 0.1811829959718106)

(0.2271355833518677, -0.1742899015628629)
(0.225166594858944, -0.1696928459823638)

(0.2271355833518677, -0.1742899015628629)
(0.2301449817910702, -0.1702873963249916)

(0.2271355833518677, -0.1742899015628629)
(0.2321026023933242, -0.1748713892874694)

(0.2271355833518677, -0.1742899015628629)
(0.2291144161302964, -0.1788813837749313)

(0.225166594858944, -0.1696928459823638)
(0.2301449817910702, -0.1702873963249916)

(0.225166594858944, -0.1696928459823638)
(0.2281655425952337, -0.1658031322721098)

(0.225166594858944, -0.1696928459823638)
(0.2197075480241357, -0.1690759494611339)

(0.225166594858944, -0.1696928459823638)
(0.2228987707197759, -0.1651455673233065)

(0.230378744091592, 0.2655829330119422)
(0.2354717483102064, 0.2708245636339335)

(0.230378744091592, 0.2655829330119422)
(0.2314585012928639, 0.2594689964323411)

(0.230378744091592, 0.2655829330119422)
(0.2367317685337119, 0.2640601548555157)

(0.230378744091592, 0.2655829330119422)
(0.2258886634690508, 0.2611503712416063)

(-0.0001975661339590831, 0.1273249681845658)
(0.003259219751131151, 0.130939359884347)

(-0.0001975661339590831, 0.1273249681845658)
(-0.00159799106597891, 0.1321255329174686)

(-0.0001975661339590831, 0.1273249681845658)
(0.004659797515998765, 0.126138737563028)

(-0.0001975661339590831, 0.1273249681845658)
(-0.005054602740724765, 0.1285114031442188)

(0.08890945349183642, 0.002410166041151901)
(0.08578997672290357, 0.003271428513525215)

(0.08890945349183642, 0.002410166041151901)
(0.0919808983677103, 0.00127874920553073)

(0.08890945349183642, 0.002410166041151901)
(0.0892918781170421, -0.00117918869669401)

(0.08890945349183642, 0.002410166041151901)
(0.08659135563353358, 0.000837814510891816)

(0.4502788352314122, -0.04238360009537966)
(0.4489641377733459, -0.03750921256831408)

(0.4502788352314122, -0.04238360009537966)
(0.4537749243121141, -0.03882873943506007)

(0.4502788352314122, -0.04238360009537966)
(0.4551265610448398, -0.04374485546651102)

(0.4502788352314122, -0.04238360009537966)
(0.4516120174345833, -0.04725265902568667)

(0.4489641377733459, -0.03750921256831408)
(0.4537749243121141, -0.03882873943506007)

(0.4489641377733459, -0.03750921256831408)
(0.4524901773135396, -0.0339923678408826)

(0.4489641377733459, -0.03750921256831408)
(0.4476963503625202, -0.03268931344265048)

(0.4489641377733459, -0.03750921256831408)
(0.444166797448327, -0.03620097632090599)

(0.2826212307138108, 0.4068839159171729)
(0.2913005803997228, 0.4048687204503061)

(0.2826212307138108, 0.4068839159171729)
(0.288269128644247, 0.4134514766597717)

(0.2826212307138108, 0.4068839159171729)
(0.2798897230156059, 0.4151906530273201)

(0.2826212307138108, 0.4068839159171729)
(0.2741619884739624, 0.4087174203510947)

(0.2913005803997228, 0.4048687204503061)
(0.288269128644247, 0.4134514766597717)

(0.2913005803997228, 0.4048687204503061)
(0.2971032471269104, 0.4121016414743565)

(0.2913005803997228, 0.4048687204503061)
(0.3003250720569041, 0.403068543912968)

(0.2913005803997228, 0.4048687204503061)
(0.2944105906802649, 0.3964578498103423)

(0.1360699733893682, -0.1516714977679598)
(0.1341772997746092, -0.1470488367824319)

(0.1360699733893682, -0.1516714977679598)
(0.1385583347545642, -0.1475152636670612)

(0.1360699733893682, -0.1516714977679598)
(0.1398291272537151, -0.1544729604906688)

(0.1360699733893682, -0.1516714977679598)
(0.1367749038474141, -0.1560359141599215)

(0.1360699733893682, -0.1516714977679598)
(0.1398541749527517, -0.1508650568610598)

(0.1341772997746092, -0.1470488367824319)
(0.1385583347545642, -0.1475152636670612)

(0.1341772997746092, -0.1470488367824319)
(0.1369505964520914, -0.1433828118838742)

(0.1341772997746092, -0.1470488367824319)
(0.1295927360021214, -0.1463367210729805)

(0.1341772997746092, -0.1470488367824319)
(0.1325891231935817, -0.1427640517694478)

(0.06560368137039457, -0.3212037096989261)
(0.05847601790530151, -0.319624038198681)

(0.06560368137039457, -0.3212037096989261)
(0.06333411104002769, -0.3142722223716608)

(0.06560368137039457, -0.3212037096989261)
(0.07284059200535414, -0.322790014968377)

(0.06560368137039457, -0.3212037096989261)
(0.0703959958515431, -0.3158272529198393)

(0.2261244003219408, -0.1828909939304795)
(0.2291144161302964, -0.1788813837749313)

(0.2261244003219408, -0.1828909939304795)
(0.2310814186667441, -0.1834672399128643)

(0.2261244003219408, -0.1828909939304795)
(0.2231298749030425, -0.1868945697062066)

(0.2261244003219408, -0.1828909939304795)
(0.2280573115886017, -0.1874571009095364)

(0.08088553317754878, 0.04770887309546777)
(0.08409117712359145, 0.04987198360239235)

(0.08088553317754878, 0.04770887309546777)
(0.07812966043212884, 0.04510231728589921)

(0.08088553317754878, 0.04770887309546777)
(0.08100961470941707, 0.04402095570647357)

(0.08088553317754878, 0.04770887309546777)
(0.08329148765813436, 0.04633006526660192)

(-0.4042144671769612, -0.4008536162593384)
(-0.4016380025366378, -0.409694375861581)

(-0.4042144671769612, -0.4008536162593384)
(-0.410842697701294, -0.4072411132965232)

(-0.4042144671769612, -0.4008536162593384)
(-0.4129344706879017, -0.397482309115538)

(-0.4042144671769612, -0.4008536162593384)
(-0.4068280471480331, -0.3909336445950418)

(0.158676962618099, 0.02781221939415916)
(0.1548386837566483, 0.029315946370666)

(0.158676962618099, 0.02781221939415916)
(0.1595758575744729, 0.02397466644980316)

(0.158676962618099, 0.02781221939415916)
(0.1558359789288502, 0.02543100675863634)

(0.158676962618099, 0.02781221939415916)
(0.1579632837430205, 0.03140525553588993)

(-0.0425854099754335, -0.04951706398820216)
(-0.0436764871696558, -0.04505693832896845)

(-0.0425854099754335, -0.04951706398820216)
(-0.03928598359422983, -0.04636073843005185)

(-0.0425854099754335, -0.04951706398820216)
(-0.03821753565563835, -0.0507542012097792)

(-0.0425854099754335, -0.04951706398820216)
(-0.04150982490721919, -0.05397115001938474)

(0.01126101585893929, -0.1372459216498407)
(0.007814937447515102, -0.1405133089831831)

(0.01126101585893929, -0.1372459216498407)
(0.01449000616034493, -0.1338658908235177)

(0.01126101585893929, -0.1372459216498407)
(0.01519646436448255, -0.1378758450304847)

(0.01126101585893929, -0.1372459216498407)
(0.01183127052737712, -0.1412083843774324)

(0.1423191482521025, -0.4099762165672599)
(0.133931091941802, -0.4082619824136712)

(0.1423191482521025, -0.4099762165672599)
(0.1507326764422917, -0.4116528780216806)

(0.1423191482521025, -0.4099762165672599)
(0.1453137136533928, -0.4177412827713156)

(0.1423191482521025, -0.4099762165672599)
(0.1366309176158643, -0.4164127016590274)

(0.133931091941802, -0.4082619824136712)
(0.1314327489978743, -0.4002873808581656)

(0.133931091941802, -0.4082619824136712)
(0.125898974942549, -0.4068458819255741)

(0.133931091941802, -0.4082619824136712)
(0.1282837265982199, -0.4148090428293996)

(0.133931091941802, -0.4082619824136712)
(0.1366309176158643, -0.4164127016590274)

(-0.4443721370034401, 0.05058771482740615)
(-0.4490719860009383, 0.05173490355244452)

(-0.4443721370034401, 0.05058771482740615)
(-0.4478422502104173, 0.04698711535489879)

(-0.4443721370034401, 0.05058771482740615)
(-0.4431375773651197, 0.04570167475426724)

(-0.4443721370034401, 0.05058771482740615)
(-0.439832140711261, 0.04959945121364825)

(-0.4490719860009383, 0.05173490355244452)
(-0.4478422502104173, 0.04698711535489879)

(-0.4490719860009383, 0.05173490355244452)
(-0.4526625646669249, 0.04825406428233342)

(-0.4490719860009383, 0.05173490355244452)
(-0.4538089110079216, 0.05289912684318621)

(-0.4490719860009383, 0.05173490355244452)
(-0.4501436569148321, 0.05622015291875126)

(0.2968385766476223, 0.3042341891871559)
(0.2941036147906058, 0.3114334075325305)

(0.2968385766476223, 0.3042341891871559)
(0.3016799281186445, 0.3099715302601115)

(0.2968385766476223, 0.3042341891871559)
(0.2990163936086335, 0.297505867153128)

(0.2968385766476223, 0.3042341891871559)
(0.3040655535949817, 0.3030154689947601)

(0.2941036147906058, 0.3114334075325305)
(0.3016799281186445, 0.3099715302601115)

(0.2941036147906058, 0.3114334075325305)
(0.2989108375535769, 0.3172738023835913)

(0.2941036147906058, 0.3114334075325305)
(0.2862218627161316, 0.3127170924968546)

(0.2941036147906058, 0.3114334075325305)
(0.2909033481207983, 0.3187929864636287)

(-0.005750695955566584, -0.03629554019863365)
(-0.009312656347480235, -0.03534494536076616)

(-0.005750695955566584, -0.03629554019863365)
(-0.008367018457959605, -0.03948608235102346)

(-0.005750695955566584, -0.03629554019863365)
(-0.001544056716342668, -0.03759314780809465)

(-0.005750695955566584, -0.03629554019863365)
(-0.004530505474913418, -0.0392113638557705)

(-0.4508528041248019, 0.13494838878768)
(-0.4491670365596154, 0.1302411403646449)

(-0.4508528041248019, 0.13494838878768)
(-0.4525385716899615, 0.1396556372107253)

(-0.4508528041248019, 0.13494838878768)
(-0.4557722846236276, 0.1358420954629055)

(-0.4508528041248019, 0.13494838878768)
(-0.4540865170584698, 0.13113484703986)

(-0.4491670365596154, 0.1302411403646449)
(-0.4442475560607506, 0.1293474336894345)

(-0.4491670365596154, 0.1302411403646449)
(-0.4474812689944368, 0.1255338919416077)

(-0.4491670365596154, 0.1302411403646449)
(-0.4524007494932971, 0.12642759861682)

(-0.4491670365596154, 0.1302411403646449)
(-0.4540865170584698, 0.13113484703986)

(-0.4442475560607506, 0.1293474336894345)
(-0.4474812689944368, 0.1255338919416077)

(-0.4442475560607506, 0.1293474336894345)
(-0.4425617884955734, 0.1246401852663969)

(-0.4442475560607506, 0.1293474336894345)
(-0.4393280755618765, 0.1284537270142268)

(-0.4442475560607506, 0.1293474336894345)
(-0.4410138431271479, 0.1331609754372307)

(-0.4474812689944368, 0.1255338919416077)
(-0.4524007494932971, 0.12642759861682)

(-0.4474812689944368, 0.1255338919416077)
(-0.4507149819281289, 0.1217203501937788)

(-0.4474812689944368, 0.1255338919416077)
(-0.4425617884955734, 0.1246401852663969)

(-0.4474812689944368, 0.1255338919416077)
(-0.4457955014292682, 0.1208266435185669)

(0.05629541619717941, 0.1732921533064083)
(0.05498119374409864, 0.1781163483750474)

(0.05629541619717941, 0.1732921533064083)
(0.05147478426179541, 0.1745530623480044)

(0.05629541619717941, 0.1732921533064083)
(0.06112278085440132, 0.1720105638290863)

(0.05629541619717941, 0.1732921533064083)
(0.05981501523533141, 0.1768365093256581)

(-0.4366456976100614, 0.1851794065903866)
(-0.4398793687249822, 0.1813658798221867)

(-0.4366456976100614, 0.1851794065903866)
(-0.4415651403422261, 0.1860731267937614)

(-0.4366456976100614, 0.1851794065903866)
(-0.4383314284219416, 0.1898866681785862)

(-0.4366456976100614, 0.1851794065903866)
(-0.4334120613210241, 0.1889929208836853)

(0.05357379530166527, 0.006220607938890546)
(0.05629949540395346, 0.005495377406500409)

(0.05357379530166527, 0.006220607938890546)
(0.05093734831089249, 0.00685966396705065)

(0.05357379530166527, 0.006220607938890546)
(0.05326030544008335, 0.008641371628303297)

(0.05357379530166527, 0.006220607938890546)
(0.05616820387202211, 0.007898706190155452)

(0.2165518475781169, 0.33834814053137)
(0.2137685253638496, 0.3457444923619769)

(0.2165518475781169, 0.33834814053137)
(0.2087423548530106, 0.3396295503916905)

(0.2165518475781169, 0.33834814053137)
(0.2110388117984554, 0.332055628036747)

(0.2165518475781169, 0.33834814053137)
(0.2186654347759774, 0.3305979987665982)

(0.2137685253638496, 0.3457444923619769)
(0.2087423548530106, 0.3396295503916905)

(0.2137685253638496, 0.3457444923619769)
(0.2059515930741379, 0.3470433617078306)

(0.2137685253638496, 0.3457444923619769)
(0.2188413241677799, 0.3518414812661862)

(0.2137685253638496, 0.3457444923619769)
(0.2110635959508961, 0.3532388015714121)

(-0.3696695579952154, 0.2054611832392939)
(-0.3661443869933058, 0.2090070497634727)

(-0.3696695579952154, 0.2054611832392939)
(-0.3709777829826283, 0.2102870041417219)

(-0.3696695579952154, 0.2054611832392939)
(-0.3745395995182249, 0.2067464391329288)

(-0.3696695579952154, 0.2054611832392939)
(-0.3732157087956907, 0.2019482368490265)

(-0.3661443869933058, 0.2090070497634727)
(-0.3709777829826283, 0.2102870041417219)

(-0.3661443869933058, 0.2090070497634727)
(-0.3674526119807185, 0.2138328706659008)

(-0.3661443869933058, 0.2090070497634727)
(-0.3626192159913958, 0.2125529162876519)

(-0.3661443869933058, 0.2090070497634727)
(-0.3613109910039829, 0.2077270953852243)

(-0.1258421698404318, -0.1573445560557981)
(-0.1306620417043482, -0.1560145804111241)

(-0.1258421698404318, -0.1573445560557981)
(-0.1210222979765153, -0.1586745317004719)

(-0.1258421698404318, -0.1573445560557981)
(-0.1222804412137713, -0.1538354124009974)

(-0.1258421698404318, -0.1573445560557981)
(-0.1271003130776877, -0.1525054367563234)

(0.1882626962923173, -0.08900302024199898)
(0.1857656503175816, -0.09228868043524772)

(0.1882626962923173, -0.08900302024199898)
(0.1841273004900679, -0.08851394303456914)

(0.1882626962923173, -0.08900302024199898)
(0.1866927210960174, -0.08527656826869812)

(0.1882626962923173, -0.08900302024199898)
(0.1907314005848439, -0.08586447084777574)

(0.1857656503175816, -0.09228868043524772)
(0.1841273004900679, -0.08851394303456914)

(0.1857656503175816, -0.09228868043524772)
(0.1816585132084972, -0.09178405117215889)

(0.1857656503175816, -0.09228868043524772)
(0.1832251662923245, -0.09597071320903912)

(0.1857656503175816, -0.09228868043524772)
(0.1874022951963039, -0.09611623772067415)

(-0.1750863306318229, -0.1572321818631521)
(-0.1702664587678283, -0.1585621575074813)

(-0.1750863306318229, -0.1572321818631521)
(-0.1763423188656356, -0.1523929262207196)

(-0.1750863306318229, -0.1572321818631521)
(-0.1715242543541608, -0.1537232668351083)

(-0.1750863306318229, -0.1572321818631521)
(-0.1799035601303203, -0.1559025073472954)

(0.02275889961015215, 0.4157874919907512)
(0.01583871152783314, 0.410115462722546)

(0.02275889961015215, 0.4157874919907512)
(0.01438650274391438, 0.4189490586047503)

(0.02275889961015215, 0.4157874919907512)
(0.02997987865446079, 0.4214455148831894)

(0.02275889961015215, 0.4157874919907512)
(0.02176934579381652, 0.4246459384288967)

(0.01583871152783314, 0.410115462722546)
(0.01438650274391438, 0.4189490586047503)

(0.01583871152783314, 0.410115462722546)
(0.007442202920955827, 0.4132558712380545)

(0.01583871152783314, 0.410115462722546)
(0.01728976036135078, 0.4013241619965378)

(0.01583871152783314, 0.410115462722546)
(0.008913659693506479, 0.4044332540531338)

(-0.09461935326752742, -0.1569761469695653)
(-0.0910576246408669, -0.1534670033147653)

(-0.09461935326752742, -0.1569761469695653)
(-0.08979948140360983, -0.1583061226142348)

(-0.09461935326752742, -0.1569761469695653)
(-0.09587749650478372, -0.1521370276700915)

(-0.09461935326752742, -0.1569761469695653)
(-0.09943922513144433, -0.155646171324892)

(0.1507525707390208, 0.1230908320758844)
(0.1479937287765124, 0.1189208452084483)

(0.1507525707390208, 0.1230908320758844)
(0.1529844626333265, 0.1186166198606272)

(0.1507525707390208, 0.1230908320758844)
(0.1557432984257903, 0.1227866108803141)

(0.1507525707390208, 0.1230908320758844)
(0.1535113963820157, 0.1272608299256861)

(0.1479937287765124, 0.1189208452084483)
(0.1529844626333265, 0.1186166198606272)

(0.1479937287765124, 0.1189208452084483)
(0.1502256251506442, 0.1144466299783606)

(0.1479937287765124, 0.1189208452084483)
(0.1452348889061527, 0.1147508569328649)

(0.1479937287765124, 0.1189208452084483)
(0.1430025567862606, 0.1192253604178286)

(-0.4524007494932971, 0.12642759861682)
(-0.4507149819281289, 0.1217203501937788)

(-0.4524007494932971, 0.12642759861682)
(-0.4556344624269903, 0.122614056868991)

(-0.4524007494932971, 0.12642759861682)
(-0.4573202299921557, 0.1273213052920331)

(-0.4524007494932971, 0.12642759861682)
(-0.4540865170584698, 0.13113484703986)

(-0.4507149819281289, 0.1217203501937788)
(-0.4556344624269903, 0.122614056868991)

(-0.4507149819281289, 0.1217203501937788)
(-0.4539486948618238, 0.1179068084459488)

(-0.4507149819281289, 0.1217203501937788)
(-0.4457955014292682, 0.1208266435185669)

(-0.4507149819281289, 0.1217203501937788)
(-0.4490292143629626, 0.1170131017707366)

(-0.4357014287832951, 0.2470499404963475)
(-0.4317541298135304, 0.2517957268443821)

(-0.4357014287832951, 0.2470499404963475)
(-0.4389251987786885, 0.2428398113319397)

(-0.4357014287832951, 0.2470499404963475)
(-0.4406717447232646, 0.2476506715328348)

(-0.4357014287832951, 0.2470499404963475)
(-0.4363628001435455, 0.2518692170237763)

(0.3971586318274524, 0.4080586732054998)
(0.4057110535029729, 0.4047361037796769)

(0.3971586318274524, 0.4080586732054998)
(0.4043592586648946, 0.4138715176591324)

(0.3971586318274524, 0.4080586732054998)
(0.39570522439765, 0.4172131529178917)

(0.3971586318274524, 0.4080586732054998)
(0.3886158653314389, 0.4111870755287379)

(0.4057110535029729, 0.4047361037796769)
(0.4043592586648946, 0.4138715176591324)

(0.4057110535029729, 0.4047361037796769)
(0.4130384105586545, 0.4104520110128549)

(0.4057110535029729, 0.4047361037796769)
(0.4141150255000381, 0.4019069556354973)

(0.4057110535029729, 0.4047361037796769)
(0.407149578505533, 0.3958709672137604)

(0.4475274747673427, -0.0998912434160681)
(0.4523533803525788, -0.1012139695602107)

(0.4475274747673427, -0.0998912434160681)
(0.4426964021401029, -0.0985575222028476)

(0.4475274747673427, -0.0998912434160681)
(0.4510736671658028, -0.0963605889939242)

(0.4475274747673427, -0.0998912434160681)
(0.4462449760472791, -0.09503074564482802)

(0.2187756750891112, -0.1112839877101143)
(0.2205845532051938, -0.1154092492811976)

(0.2187756750891112, -0.1112839877101143)
(0.2232567209255867, -0.111776989654617)

(0.2187756750891112, -0.1112839877101143)
(0.2213779551276416, -0.1076541019973036)

(0.2187756750891112, -0.1112839877101143)
(0.216966848294314, -0.1071785854284218)

(0.2205845532051938, -0.1154092492811976)
(0.2232567209255867, -0.111776989654617)

(0.2205845532051938, -0.1154092492811976)
(0.2250761260639336, -0.1159139095122197)

(0.2205845532051938, -0.1154092492811976)
(0.2223881424460452, -0.1195756089378334)

(0.2205845532051938, -0.1154092492811976)
(0.2180238821291877, -0.1189941639241737)

(0.3961648481712958, 0.2399058747481495)
(0.3993960466755112, 0.243047031755898)

(0.3961648481712958, 0.2399058747481495)
(0.4009499230145955, 0.2385657753236698)

(0.3961648481712958, 0.2399058747481495)
(0.392634828988897, 0.2364056216612615)

(0.3961648481712958, 0.2399058747481495)
(0.3974523669143213, 0.2350890263158915)

(-0.2350009581143609, 0.1459449091951756)
(-0.239863869046808, 0.1471077063671223)

(-0.2350009581143609, 0.1459449091951756)
(-0.238439425470939, 0.1423149033773088)

(-0.2350009581143609, 0.1459449091951756)
(-0.233576514538492, 0.141152106205362)

(-0.2350009581143609, 0.1459449091951756)
(-0.2301380471819139, 0.1447821120232291)

(-0.4399576223904705, -0.09681020647415936)
(-0.4363604626389036, -0.09333739180566628)

(-0.4399576223904705, -0.09681020647415936)
(-0.4351514967891366, -0.09818903086624128)

(-0.4399576223904705, -0.09681020647415936)
(-0.4387486565407051, -0.1016618455347342)

(-0.4399576223904705, -0.09681020647415936)
(-0.443554782142039, -0.1002830211426528)

(-0.239863869046808, 0.1471077063671223)
(-0.238439425470939, 0.1423149033773088)

(-0.239863869046808, 0.1471077063671223)
(-0.2433023364033859, 0.1434777005492554)

(-0.239863869046808, 0.1471077063671223)
(-0.2412883126226771, 0.1519005093569358)

(-0.239863869046808, 0.1471077063671223)
(-0.2447265170447621, 0.148271603152184)

(0.4513882572453076, 0.1301230990991975)
(0.4501125198615881, 0.1349570280479588)

(0.4513882572453076, 0.1301230990991975)
(0.452657445040362, 0.1252957684457401)

(0.4513882572453076, 0.1301230990991975)
(0.4562064502085046, 0.1288177796092523)

(0.4513882572453076, 0.1301230990991975)
(0.4549323102484886, 0.1336503629545249)

(0.4501125198615881, 0.1349570280479588)
(0.4453269197371593, 0.1362864714349322)

(0.4501125198615881, 0.1349570280479588)
(0.4488371122495717, 0.1398001179585618)

(0.4501125198615881, 0.1349570280479588)
(0.4536555118506598, 0.1384866793057722)

(0.4501125198615881, 0.1349570280479588)
(0.4549323102484886, 0.1336503629545249)

(0.1595849038023515, 0.410951630280543)
(0.1678320413222928, 0.4079358511482838)

(0.1595849038023515, 0.410951630280543)
(0.1514503376872951, 0.4142881152930085)

(0.1595849038023515, 0.410951630280543)
(0.1659861426125069, 0.4162374512442782)

(0.1595849038023515, 0.410951630280543)
(0.1572540690162459, 0.4194678741763458)

(0.1678320413222928, 0.4079358511482838)
(0.1659861426125069, 0.4162374512442782)

(0.1678320413222928, 0.4079358511482838)
(0.1745900378752251, 0.4132387916714)

(0.1678320413222928, 0.4079358511482838)
(0.1760590486001006, 0.4047148684837142)

(0.1678320413222928, 0.4079358511482838)
(0.1692615179084053, 0.3994099355227337)

(0.1514503376872951, 0.4142881152930085)
(0.1411118350294278, 0.4157680680053492)

(0.1514503376872951, 0.4142881152930085)
(0.1480779613867471, 0.4223391902123049)

(0.1514503376872951, 0.4142881152930085)
(0.1572540690162459, 0.4194678741763458)

(0.1514503376872951, 0.4142881152930085)
(0.1461725438499316, 0.4088542129158668)

(-0.1530072167442851, -0.04849390798706857)
(-0.157813342345606, -0.04711508359500133)

(-0.1530072167442851, -0.04849390798706857)
(-0.14941005699271, -0.04502109331873744)

(-0.1530072167442851, -0.04849390798706857)
(-0.1542161825940372, -0.0436422689266265)

(-0.1530072167442851, -0.04849390798706857)
(-0.1482010911429711, -0.0498727323792095)

(0.1975010236731923, -0.08263828697615802)
(0.2016280320468878, -0.08310141599846439)

(0.1975010236731923, -0.08263828697615802)
(0.1999692901831751, -0.07916214373111163)

(0.1975010236731923, -0.08263828697615802)
(0.1959103006245965, -0.0787659279581624)

(0.1975010236731923, -0.08263828697615802)
(0.1935198878350648, -0.082082479653762)

(0.2016280320468878, -0.08310141599846439)
(0.1999692901831751, -0.07916214373111163)

(0.2016280320468878, -0.08310141599846439)
(0.204119928703098, -0.07959375086588505)

(0.2016280320468878, -0.08310141599846439)
(0.2057846609433784, -0.08352126347431271)

(0.2016280320468878, -0.08310141599846439)
(0.2033175354165888, -0.08690397817745842)

(-0.3492217723576532, -0.1585935543975087)
(-0.3540416295785866, -0.1572634683700445)

(-0.3492217723576532, -0.1585935543975087)
(-0.3504853069239105, -0.1537557479995431)

(-0.3492217723576532, -0.1585935543975087)
(-0.3455189192684728, -0.1551208171003146)

(-0.3492217723576532, -0.1585935543975087)
(-0.344378436232058, -0.159930023545697)

(-0.3540416295785866, -0.1572634683700445)
(-0.3504853069239105, -0.1537557479995431)

(-0.3540416295785866, -0.1572634683700445)
(-0.3553006738111717, -0.152424586284619)

(-0.3540416295785866, -0.1572634683700445)
(-0.3588616516083912, -0.155933532261043)

(-0.3540416295785866, -0.1572634683700445)
(-0.3576033582052496, -0.1607726120248432)

(-0.1217822692344968, -0.04844240061056042)
(-0.11818510948292, -0.04496958594219051)

(-0.1217822692344968, -0.04844240061056042)
(-0.1169761436331818, -0.04982122500266521)

(-0.1217822692344968, -0.04844240061056042)
(-0.1265883948358038, -0.04706357621849727)

(-0.1217822692344968, -0.04844240061056042)
(-0.1229912350842421, -0.04359076155010988)

(0.451703897846381, -0.2177258059398422)
(0.45297768595347, -0.2225608162836271)

(0.451703897846381, -0.2177258059398422)
(0.4565280320645735, -0.219040156521611)

(0.451703897846381, -0.2177258059398422)
(0.4552542190107459, -0.2142051350430062)

(0.451703897846381, -0.2177258059398422)
(0.4504300652397019, -0.2128907757339518)

(0.1288665068349338, 0.01272901783466869)
(0.1298342811430925, 0.009232932644098515)

(0.1288665068349338, 0.01272901783466869)
(0.1323653522248582, 0.01180960957448185)

(0.1288665068349338, 0.01272901783466869)
(0.1314243114211125, 0.01534264953423476)

(0.1288665068349338, 0.01272901783466869)
(0.127901147934375, 0.01625052587013567)

(0.1298342811430925, 0.009232932644098515)
(0.1323653522248582, 0.01180960957448185)

(0.1298342811430925, 0.009232932644098515)
(0.1332924093594778, 0.008293999706837007)

(0.1298342811430925, 0.009232932644098515)
(0.1307800928240302, 0.005723215857947855)

(0.1298342811430925, 0.009232932644098515)
(0.127343610408879, 0.006549094666100335)

(-0.3091319542933321, -0.04875144486991352)
(-0.3055347945417134, -0.04527863020150508)

(-0.3091319542933321, -0.04875144486991352)
(-0.3139380798946806, -0.04737262047785055)

(-0.3091319542933321, -0.04875144486991352)
(-0.3103409201431496, -0.04389980580937923)

(-0.3091319542933321, -0.04875144486991352)
(-0.3043258286919706, -0.05013026926201849)

(-0.451813418352057, -0.1925225963886001)
(-0.4506547450225488, -0.19731288368142)

(-0.451813418352057, -0.1925225963886001)
(-0.4554162669598301, -0.1959805686168336)

(-0.451813418352057, -0.1925225963886001)
(-0.4566171432204584, -0.1911367283014769)

(-0.451813418352057, -0.1925225963886001)
(-0.4530242279433959, -0.1876740268217798)

(-0.4506547450225488, -0.19731288368142)
(-0.4462377928445381, -0.198970652808209)

(-0.4506547450225488, -0.19731288368142)
(-0.4554162669598301, -0.1959805686168336)

(-0.4506547450225488, -0.19731288368142)
(-0.4542708454554301, -0.2007645689485518)

(-0.4506547450225488, -0.19731288368142)
(-0.4498369932231578, -0.2021604816454202)

(-0.4462377928445381, -0.198970652808209)
(-0.4454653564371552, -0.2040623931100289)

(-0.4462377928445381, -0.198970652808209)
(-0.4417321868738436, -0.2007651216977503)

(-0.4462377928445381, -0.198970652808209)
(-0.4498369932231578, -0.2021604816454202)

(-0.4462377928445381, -0.198970652808209)
(-0.4425447994749693, -0.1956741733818478)

(0.3262758755267289, -0.1835524530704028)
(0.3250020671921419, -0.1787174336998726)

(0.3262758755267289, -0.1835524530704028)
(0.3214517217544077, -0.1822380937659772)

(0.3262758755267289, -0.1835524530704028)
(0.3227255300894486, -0.1870731131348892)

(0.3262758755267289, -0.1835524530704028)
(0.3298262209635132, -0.1800317930077532)

(-0.3323106150680463, 0.2000473691157313)
(-0.3336188400554592, 0.204873190018159)

(-0.3323106150680463, 0.2000473691157313)
(-0.3287854440661365, 0.2035932356399106)

(-0.3323106150680463, 0.2000473691157313)
(-0.3310023900806334, 0.1952215482133035)

(-0.3323106150680463, 0.2000473691157313)
(-0.3274772190787227, 0.1987674147374816)

(-0.3336188400554592, 0.204873190018159)
(-0.3287854440661365, 0.2035932356399106)

(-0.3336188400554592, 0.204873190018159)
(-0.3300936690535495, 0.2084190565423382)

(-0.3336188400554592, 0.204873190018159)
(-0.3349270650428722, 0.2096990109205865)

(-0.3336188400554592, 0.204873190018159)
(-0.3384522360447817, 0.2061531443964075)

(-0.3287854440661365, 0.2035932356399106)
(-0.3300936690535495, 0.2084190565423382)

(-0.3287854440661365, 0.2035932356399106)
(-0.3252602730642267, 0.2071391021640897)

(-0.3287854440661365, 0.2035932356399106)
(-0.3239520480768135, 0.2023132812616621)

(-0.3287854440661365, 0.2035932356399106)
(-0.3274772190787227, 0.1987674147374816)

(-0.3300936690535495, 0.2084190565423382)
(-0.3252602730642267, 0.2071391021640897)

(-0.3300936690535495, 0.2084190565423382)
(-0.3265684980516395, 0.2119649230665174)

(-0.3300936690535495, 0.2084190565423382)
(-0.3349270650428722, 0.2096990109205865)

(-0.3300936690535495, 0.2084190565423382)
(-0.3314018940409623, 0.213244877444766)

(-0.3252602730642267, 0.2071391021640897)
(-0.3265684980516395, 0.2119649230665174)

(-0.3252602730642267, 0.2071391021640897)
(-0.3217351020623174, 0.2106849686882686)

(-0.3252602730642267, 0.2071391021640897)
(-0.3239520480768135, 0.2023132812616621)

(-0.3252602730642267, 0.2071391021640897)
(-0.3204268770749049, 0.2058591477858416)

(-0.3265684980516395, 0.2119649230665174)
(-0.3217351020623174, 0.2106849686882686)

(-0.3265684980516395, 0.2119649230665174)
(-0.3230433270497297, 0.2155107895906963)

(-0.3265684980516395, 0.2119649230665174)
(-0.3278767230390523, 0.2167907439689452)

(-0.3265684980516395, 0.2119649230665174)
(-0.3314018940409623, 0.213244877444766)

(-0.3217351020623174, 0.2106849686882686)
(-0.3230433270497297, 0.2155107895906963)

(-0.3217351020623174, 0.2106849686882686)
(-0.3204268770749049, 0.2058591477858416)

(-0.3217351020623174, 0.2106849686882686)
(-0.3182099310604075, 0.2142308352124469)

(-0.3217351020623174, 0.2106849686882686)
(-0.3169017060729951, 0.2094050143100187)

(-0.3230433270497297, 0.2155107895906963)
(-0.3278767230390523, 0.2167907439689452)

(-0.3230433270497297, 0.2155107895906963)
(-0.3243515520371422, 0.2203366104931243)

(-0.3230433270497297, 0.2155107895906963)
(-0.3195181560478196, 0.2190566561148752)

(-0.3230433270497297, 0.2155107895906963)
(-0.3182099310604075, 0.2142308352124469)

(-0.3278767230390523, 0.2167907439689452)
(-0.3243515520371422, 0.2203366104931243)

(-0.3278767230390523, 0.2167907439689452)
(-0.329184948026465, 0.2216165648713731)

(-0.3278767230390523, 0.2167907439689452)
(-0.3327101190283751, 0.2180706983471936)

(-0.3278767230390523, 0.2167907439689452)
(-0.3314018940409623, 0.213244877444766)

(-0.3243515520371422, 0.2203366104931243)
(-0.3195181560478196, 0.2190566561148752)

(-0.3243515520371422, 0.2203366104931243)
(-0.3208263810352322, 0.2238824770173031)

(-0.3243515520371422, 0.2203366104931243)
(-0.329184948026465, 0.2216165648713731)

(-0.3243515520371422, 0.2203366104931243)
(-0.3257514437411569, 0.2252806882917022)

(-0.3195181560478196, 0.2190566561148752)
(-0.3208263810352322, 0.2238824770173031)

(-0.3195181560478196, 0.2190566561148752)
(-0.3159929850459098, 0.222602522639054)

(-0.3195181560478196, 0.2190566561148752)
(-0.3146847600584977, 0.2177767017366254)

(-0.3195181560478196, 0.2190566561148752)
(-0.3182099310604075, 0.2142308352124469)

(-0.3208263810352322, 0.2238824770173031)
(-0.3159929850459098, 0.222602522639054)

(-0.3208263810352322, 0.2238824770173031)
(-0.3172176841421234, 0.2273453051508504)

(-0.3208263810352322, 0.2238824770173031)
(-0.3222053473772121, 0.2294130384578886)

(-0.3208263810352322, 0.2238824770173031)
(-0.3257514437411569, 0.2252806882917022)

(-0.3159929850459098, 0.222602522639054)
(-0.3172176841421234, 0.2273453051508504)

(-0.3159929850459098, 0.222602522639054)
(-0.3124538930621331, 0.2261345494314608)

(-0.3159929850459098, 0.222602522639054)
(-0.3146847600584977, 0.2177767017366254)

(-0.3159929850459098, 0.222602522639054)
(-0.3111556890082201, 0.2213186909751492)

(-0.3172176841421234, 0.2273453051508504)
(-0.3124538930621331, 0.2261345494314608)

(-0.3172176841421234, 0.2273453051508504)
(-0.3135877839602331, 0.2307870537490434)

(-0.3172176841421234, 0.2273453051508504)
(-0.3222053473772121, 0.2294130384578886)

(-0.3172176841421234, 0.2273453051508504)
(-0.3176770223893587, 0.2323068610821742)

(-0.3124538930621331, 0.2261345494314608)
(-0.3135877839602331, 0.2307870537490434)

(-0.3124538930621331, 0.2261345494314608)
(-0.3089089470332484, 0.2296607563460133)

(-0.3124538930621331, 0.2261345494314608)
(-0.3076264818895591, 0.2248605449394548)

(-0.3124538930621331, 0.2261345494314608)
(-0.3111556890082201, 0.2213186909751492)

(-0.3135877839602331, 0.2307870537490434)
(-0.3089089470332484, 0.2296607563460133)

(-0.3135877839602331, 0.2307870537490434)
(-0.310050086119891, 0.234320466547938)

(-0.3135877839602331, 0.2307870537490434)
(-0.3176770223893587, 0.2323068610821742)

(-0.3135877839602331, 0.2307870537490434)
(-0.3141015236411805, 0.234823026374696)

(-0.3089089470332484, 0.2296607563460133)
(-0.310050086119891, 0.234320466547938)

(-0.3089089470332484, 0.2296607563460133)
(-0.305378392387104, 0.2332012706477067)

(-0.3089089470332484, 0.2296607563460133)
(-0.3076264818895591, 0.2248605449394548)

(-0.3089089470332484, 0.2296607563460133)
(-0.3041057483005677, 0.2284108037457966)

(-0.310050086119891, 0.234320466547938)
(-0.305378392387104, 0.2332012706477067)

(-0.310050086119891, 0.234320466547938)
(-0.3067020572759296, 0.237964506659268)

(-0.310050086119891, 0.234320466547938)
(-0.3123079336388799, 0.2390508892149239)

(-0.310050086119891, 0.234320466547938)
(-0.3141015236411805, 0.234823026374696)

(-0.305378392387104, 0.2332012706477067)
(-0.3067020572759296, 0.237964506659268)

(-0.305378392387104, 0.2332012706477067)
(-0.3018818478041458, 0.2367626073993297)

(-0.305378392387104, 0.2332012706477067)
(-0.3041057483005677, 0.2284108037457966)

(-0.305378392387104, 0.2332012706477067)
(-0.3005751502870563, 0.2319486552018847)

(-0.3067020572759296, 0.237964506659268)
(-0.3018818478041458, 0.2367626073993297)

(-0.3067020572759296, 0.237964506659268)
(-0.3032005260256811, 0.2416118096381967)

(-0.3067020572759296, 0.237964506659268)
(-0.3123079336388799, 0.2390508892149239)

(-0.3067020572759296, 0.237964506659268)
(-0.3081319450677192, 0.2425216068937309)

(-0.3018818478041458, 0.2367626073993297)
(-0.3032005260256811, 0.2416118096381967)

(-0.3018818478041458, 0.2367626073993297)
(-0.2983653878306714, 0.2403279583705411)

(-0.3018818478041458, 0.2367626073993297)
(-0.2970581643152355, 0.2355043775167857)

(-0.3018818478041458, 0.2367626073993297)
(-0.3005751502870563, 0.2319486552018847)

(-0.3032005260256811, 0.2416118096381967)
(-0.2983653878306714, 0.2403279583705411)

(-0.3032005260256811, 0.2416118096381967)
(-0.2995714136355894, 0.2451851252898978)

(-0.3032005260256811, 0.2416118096381967)
(-0.3081319450677192, 0.2425216068937309)

(-0.3032005260256811, 0.2416118096381967)
(-0.3043466726527062, 0.2465934806533039)

(-0.2983653878306714, 0.2403279583705411)
(-0.2995714136355894, 0.2451851252898978)

(-0.2983653878306714, 0.2403279583705411)
(-0.2947530139574157, 0.2439009842166412)

(-0.2983653878306714, 0.2403279583705411)
(-0.2970581643152355, 0.2355043775167857)

(-0.2983653878306714, 0.2403279583705411)
(-0.293443842083415, 0.2390450661925123)

(-0.2995714136355894, 0.2451851252898978)
(-0.2947530139574157, 0.2439009842166412)

(-0.2995714136355894, 0.2451851252898978)
(-0.2961180362776584, 0.2487119946132269)

(-0.2995714136355894, 0.2451851252898978)
(-0.3013782232308994, 0.250556335441931)

(-0.2995714136355894, 0.2451851252898978)
(-0.3043466726527062, 0.2465934806533039)

(-0.2947530139574157, 0.2439009842166412)
(-0.2961180362776584, 0.2487119946132269)

(-0.2947530139574157, 0.2439009842166412)
(-0.291316788032538, 0.247423588308305)

(-0.2947530139574157, 0.2439009842166412)
(-0.2895805761767975, 0.2427137897628509)

(-0.2947530139574157, 0.2439009842166412)
(-0.293443842083415, 0.2390450661925123)

(-0.2961180362776584, 0.2487119946132269)
(-0.291316788032538, 0.247423588308305)

(-0.2961180362776584, 0.2487119946132269)
(-0.2925275366504644, 0.2530013238810637)

(-0.2961180362776584, 0.2487119946132269)
(-0.3013782232308994, 0.250556335441931)

(-0.2961180362776584, 0.2487119946132269)
(-0.2974584090092733, 0.2535293635889813)

(-0.291316788032538, 0.247423588308305)
(-0.2925275366504644, 0.2530013238810637)

(-0.291316788032538, 0.247423588308305)
(-0.2857014667705174, 0.2499422105574374)

(-0.291316788032538, 0.247423588308305)
(-0.2895805761767975, 0.2427137897628509)

(-0.291316788032538, 0.247423588308305)
(-0.2878873681809002, 0.2460554751468173)

(-0.2925275366504644, 0.2530013238810637)
(-0.2857014667705174, 0.2499422105574374)

(-0.2925275366504644, 0.2530013238810637)
(-0.2884807879383602, 0.2579307404371957)

(-0.2925275366504644, 0.2530013238810637)
(-0.2955804444206435, 0.258492975765622)

(-0.2925275366504644, 0.2530013238810637)
(-0.2974584090092733, 0.2535293635889813)

(-0.3013782232308994, 0.250556335441931)
(-0.3072715025610509, 0.252410695611116)

(-0.3013782232308994, 0.250556335441931)
(-0.3021050431635647, 0.2568706397838805)

(-0.3013782232308994, 0.250556335441931)
(-0.3043466726527062, 0.2465934806533039)

(-0.3013782232308994, 0.250556335441931)
(-0.2974584090092733, 0.2535293635889813)

(-0.3123079336388799, 0.2390508892149239)
(-0.3170626434480065, 0.2420019274284296)

(-0.3123079336388799, 0.2390508892149239)
(-0.3173978714695781, 0.236974416100869)

(-0.3123079336388799, 0.2390508892149239)
(-0.3125965851934561, 0.2446185257885734)

(-0.3123079336388799, 0.2390508892149239)
(-0.3081319450677192, 0.2425216068937309)

(-0.3123079336388799, 0.2390508892149239)
(-0.3141015236411805, 0.234823026374696)

(-0.3222053473772121, 0.2294130384578886)
(-0.3215519237458253, 0.2344983266596977)

(-0.3222053473772121, 0.2294130384578886)
(-0.3274472609570127, 0.2299930531367235)

(-0.3222053473772121, 0.2294130384578886)
(-0.3257514437411569, 0.2252806882917022)

(-0.3222053473772121, 0.2294130384578886)
(-0.3176770223893587, 0.2323068610821742)

(-0.3222053473772121, 0.2294130384578886)
(-0.3251441839613476, 0.2331489171393245)

(-0.2857014667705174, 0.2499422105574374)
(-0.2884807879383602, 0.2579307404371957)

(-0.2857014667705174, 0.2499422105574374)
(-0.2812246503752668, 0.2565106056868557)

(-0.2857014667705174, 0.2499422105574374)
(-0.2849506417437479, 0.2441423119586759)

(-0.2857014667705174, 0.2499422105574374)
(-0.2785076502981571, 0.2495957188220272)

(-0.2857014667705174, 0.2499422105574374)
(-0.2807270734032352, 0.2451138733524998)

(-0.2857014667705174, 0.2499422105574374)
(-0.2878873681809002, 0.2460554751468173)

(-0.2884807879383602, 0.2579307404371957)
(-0.2812246503752668, 0.2565106056868557)

(-0.2884807879383602, 0.2579307404371957)
(-0.2840828396414795, 0.2636332291795346)

(-0.2884807879383602, 0.2579307404371957)
(-0.2917807276921013, 0.2646200529546466)

(-0.2884807879383602, 0.2579307404371957)
(-0.2955804444206435, 0.258492975765622)

(-0.2812246503752668, 0.2565106056868557)
(-0.2840828396414795, 0.2636332291795346)

(-0.2812246503752668, 0.2565106056868557)
(-0.2767766125010735, 0.2627350605739997)

(-0.2812246503752668, 0.2565106056868557)
(-0.2736263556883795, 0.2547756226595916)

(-0.2812246503752668, 0.2565106056868557)
(-0.2785076502981571, 0.2495957188220272)

(-0.2840828396414795, 0.2636332291795346)
(-0.2767766125010735, 0.2627350605739997)

(-0.2840828396414795, 0.2636332291795346)
(-0.2798612439773803, 0.2694111133489958)

(-0.2840828396414795, 0.2636332291795346)
(-0.2917807276921013, 0.2646200529546466)

(-0.2840828396414795, 0.2636332291795346)
(-0.2876658454817798, 0.270337110976232)

(-0.2767766125010735, 0.2627350605739997)
(-0.2798612439773803, 0.2694111133489958)

(-0.2767766125010735, 0.2627350605739997)
(-0.2722449044731743, 0.2686314312393046)

(-0.2767766125010735, 0.2627350605739997)
(-0.2736263556883795, 0.2547756226595916)

(-0.2767766125010735, 0.2627350605739997)
(-0.2694505822712965, 0.2618252554478443)

(0.3409375869422981, -0.1202251792527246)
(0.3361075969151078, -0.1188661311280485)

(0.3409375869422981, -0.1202251792527246)
(0.3373864287754734, -0.1237400567803031)

(0.3409375869422981, -0.1202251792527246)
(0.3422114244600408, -0.125060883368687)

(0.3409375869422981, -0.1202251792527246)
(0.3457620181494142, -0.1215409050319883)

(0.3361075969151078, -0.1188661311280485)
(0.3373864287754734, -0.1237400567803031)

(0.3361075969151078, -0.1188661311280485)
(0.3325580328589235, -0.1223960131488399)

(0.3361075969151078, -0.1188661311280485)
(0.3348637670758797, -0.1140032739148642)

(0.3361075969151078, -0.1188661311280485)
(0.3312820859415311, -0.1175497157280827)

(0.3373864287754734, -0.1237400567803031)
(0.3325580328589235, -0.1223960131488399)

(0.3373864287754734, -0.1237400567803031)
(0.3338360781137256, -0.1272612900803365)

(0.3373864287754734, -0.1237400567803031)
(0.3386612898087081, -0.1285833570885347)

(0.3373864287754734, -0.1237400567803031)
(0.3422114244600408, -0.125060883368687)

(0.3325580328589235, -0.1223960131488399)
(0.3338360781137256, -0.1272612900803365)

(0.3325580328589235, -0.1223960131488399)
(0.3290163681885599, -0.1259515085042827)

(0.3325580328589235, -0.1223960131488399)
(0.3277225467870828, -0.1211005674893878)

(0.3325580328589235, -0.1223960131488399)
(0.3312820859415311, -0.1175497157280827)

(0.3338360781137256, -0.1272612900803365)
(0.3290163681885599, -0.1259515085042827)

(0.3338360781137256, -0.1272612900803365)
(0.3302871786004607, -0.1307878515648872)

(0.3338360781137256, -0.1272612900803365)
(0.3386612898087081, -0.1285833570885347)

(0.3338360781137256, -0.1272612900803365)
(0.3351109443718375, -0.1321040171514939)

(0.3290163681885599, -0.1259515085042827)
(0.3302871786004607, -0.1307878515648872)

(0.3290163681885599, -0.1259515085042827)
(0.3254677105333759, -0.1294789580195866)

(0.3290163681885599, -0.1259515085042827)
(0.3277225467870828, -0.1211005674893878)

(0.3290163681885599, -0.1259515085042827)
(0.3232731649877277, -0.12434771603511)

(0.3302871786004607, -0.1307878515648872)
(0.3254677105333759, -0.1294789580195866)

(0.3302871786004607, -0.1307878515648872)
(0.3267373554478069, -0.134310626773501)

(0.3302871786004607, -0.1307878515648872)
(0.3351109443718375, -0.1321040171514939)

(0.3302871786004607, -0.1307878515648872)
(0.3315621709041329, -0.135624084199916)

(0.3254677105333759, -0.1294789580195866)
(0.3267373554478069, -0.134310626773501)

(0.3254677105333759, -0.1294789580195866)
(0.3221521281980613, -0.1329336966188169)

(0.3254677105333759, -0.1294789580195866)
(0.320638483058704, -0.1281609392243128)

(0.3254677105333759, -0.1294789580195866)
(0.3232731649877277, -0.12434771603511)

(0.3267373554478069, -0.134310626773501)
(0.3221521281980613, -0.1329336966188169)

(0.3267373554478069, -0.134310626773501)
(0.3232262242419013, -0.1378206524501153)

(0.3267373554478069, -0.134310626773501)
(0.3280170926312261, -0.1391436678357224)

(0.3267373554478069, -0.134310626773501)
(0.3315621709041329, -0.135624084199916)

(-0.2849082417209686, 0.05547799235255522)
(-0.2834837981450995, 0.05068518936274176)

(-0.2849082417209686, 0.05547799235255522)
(-0.2800453307885216, 0.05431519518060869)

(-0.2849082417209686, 0.05547799235255522)
(-0.2814697743643909, 0.05910799817042223)

(-0.2849082417209686, 0.05547799235255522)
(-0.2863326852968379, 0.06027079534236869)

(-0.2834837981450995, 0.05068518936274176)
(-0.2800453307885216, 0.05431519518060869)

(-0.2834837981450995, 0.05068518936274176)
(-0.2786208872126525, 0.04952239219079514)

(-0.2834837981450995, 0.05068518936274176)
(-0.2820593545692303, 0.04589238637292817)

(-0.2834837981450995, 0.05068518936274176)
(-0.2869222655016773, 0.04705518354487474)

(-0.2800453307885216, 0.05431519518060869)
(-0.2786208872126525, 0.04952239219079514)

(-0.2800453307885216, 0.05431519518060869)
(-0.2751824198560745, 0.05315239800866205)

(-0.2800453307885216, 0.05431519518060869)
(-0.2814697743643909, 0.05910799817042223)

(-0.2800453307885216, 0.05431519518060869)
(-0.2766068634319436, 0.0579452009984755)

(-0.2786208872126525, 0.04952239219079514)
(-0.2751824198560745, 0.05315239800866205)

(-0.2786208872126525, 0.04952239219079514)
(-0.2737579762802054, 0.04835959501884853)

(-0.2786208872126525, 0.04952239219079514)
(-0.2771964436367833, 0.04472958920098163)

(-0.2786208872126525, 0.04952239219079514)
(-0.2820593545692303, 0.04589238637292817)

(-0.2751824198560745, 0.05315239800866205)
(-0.2737579762802054, 0.04835959501884853)

(-0.2751824198560745, 0.05315239800866205)
(-0.2703195089236274, 0.05198960083671535)

(-0.2751824198560745, 0.05315239800866205)
(-0.2717439524994963, 0.05678240382652883)

(-0.2751824198560745, 0.05315239800866205)
(-0.2766068634319436, 0.0579452009984755)

(-0.2737579762802054, 0.04835959501884853)
(-0.2703195089236274, 0.05198960083671535)

(-0.2737579762802054, 0.04835959501884853)
(-0.2688950653477585, 0.04719679784690187)

(-0.2737579762802054, 0.04835959501884853)
(-0.2771964436367833, 0.04472958920098163)

(-0.2737579762802054, 0.04835959501884853)
(-0.2723335327043364, 0.04356679202903502)

(-0.2703195089236274, 0.05198960083671535)
(-0.2688950653477585, 0.04719679784690187)

(-0.2703195089236274, 0.05198960083671535)
(-0.2654565979911803, 0.05082680366476863)

(-0.2703195089236274, 0.05198960083671535)
(-0.2717439524994963, 0.05678240382652883)

(-0.2703195089236274, 0.05198960083671535)
(-0.2668810415670492, 0.05561960665458197)

(-0.2688950653477585, 0.04719679784690187)
(-0.2654565979911803, 0.05082680366476863)

(-0.2688950653477585, 0.04719679784690187)
(-0.2640321544153114, 0.04603400067495514)

(-0.2688950653477585, 0.04719679784690187)
(-0.2674706217718893, 0.04240399485708841)

(-0.2688950653477585, 0.04719679784690187)
(-0.2723335327043364, 0.04356679202903502)

(-0.2654565979911803, 0.05082680366476863)
(-0.2640321544153114, 0.04603400067495514)

(-0.2654565979911803, 0.05082680366476863)
(-0.2605936870587333, 0.04966400649282196)

(-0.2654565979911803, 0.05082680366476863)
(-0.2668810415670492, 0.05561960665458197)

(-0.2654565979911803, 0.05082680366476863)
(-0.2620181306346026, 0.05445680948263525)

(-0.2640321544153114, 0.04603400067495514)
(-0.2605936870587333, 0.04966400649282196)

(-0.2640321544153114, 0.04603400067495514)
(-0.2591692434828644, 0.04487120350300849)

(-0.2640321544153114, 0.04603400067495514)
(-0.2626077108394424, 0.04124119768514159)

(-0.2640321544153114, 0.04603400067495514)
(-0.2674706217718893, 0.04240399485708841)

(-0.2605936870587333, 0.04966400649282196)
(-0.2591692434828644, 0.04487120350300849)

(-0.2605936870587333, 0.04966400649282196)
(-0.2557307761262865, 0.04850120932087521)

(-0.2605936870587333, 0.04966400649282196)
(-0.2571552197021558, 0.05329401231068859)

(-0.2605936870587333, 0.04966400649282196)
(-0.2620181306346026, 0.05445680948263525)

(-0.2591692434828644, 0.04487120350300849)
(-0.2557307761262865, 0.04850120932087521)

(-0.2591692434828644, 0.04487120350300849)
(-0.2543063325504174, 0.04370840633106172)

(-0.2591692434828644, 0.04487120350300849)
(-0.2626077108394424, 0.04124119768514159)

(-0.2591692434828644, 0.04487120350300849)
(-0.2577447999069953, 0.04007840051319476)

(-0.2557307761262865, 0.04850120932087521)
(-0.2543063325504174, 0.04370840633106172)

(-0.2557307761262865, 0.04850120932087521)
(-0.2508678651938395, 0.04733841214892835)

(-0.2557307761262865, 0.04850120932087521)
(-0.2571552197021558, 0.05329401231068859)

(-0.2557307761262865, 0.04850120932087521)
(-0.2522923087697093, 0.05213121513874173)

(-0.2543063325504174, 0.04370840633106172)
(-0.2508678651938395, 0.04733841214892835)

(-0.2543063325504174, 0.04370840633106172)
(-0.2494434216179704, 0.04254560915911496)

(-0.2543063325504174, 0.04370840633106172)
(-0.2528818889745484, 0.03891560334124806)

(-0.2543063325504174, 0.04370840633106172)
(-0.2577447999069953, 0.04007840051319476)

(-0.2508678651938395, 0.04733841214892835)
(-0.2494434216179704, 0.04254560915911496)

(-0.2508678651938395, 0.04733841214892835)
(-0.2460049542613923, 0.04617561497698167)

(-0.2508678651938395, 0.04733841214892835)
(-0.2474293978372615, 0.05096841796679473)

(-0.2508678651938395, 0.04733841214892835)
(-0.2522923087697093, 0.05213121513874173)

(0.4082049001403723, -0.1206029898013877)
(0.4130290539114184, -0.1219173491104479)

(0.4082049001403723, -0.1206029898013877)
(0.4033807463693274, -0.1192886304923261)

(0.4082049001403723, -0.1206029898013877)
(0.4046545547035056, -0.1241236498643416)

(0.4082049001403723, -0.1206029898013877)
(0.4094787084745504, -0.1254380091734021)

(-0.09055315094769967, -0.04836911390811804)
(-0.08694743029969138, -0.04490055177971121)

(-0.09055315094769967, -0.04836911390811804)
(-0.09175178716329233, -0.04350982830014259)

(-0.09055315094769967, -0.04836911390811804)
(-0.09536033494976442, -0.04697708623120199)

(-0.09055315094769967, -0.04836911390811804)
(-0.08574618322093261, -0.04975799003269971)

(-0.2154571117639062, -0.0485969227402079)
(-0.2202632373652501, -0.04721809834806225)

(-0.2154571117639062, -0.0485969227402079)
(-0.2166660776136289, -0.0437452836796832)

(-0.2154571117639062, -0.0485969227402079)
(-0.211859952012328, -0.04512410807182946)

(-0.2154571117639062, -0.0485969227402079)
(-0.2106509861626196, -0.04997574713236382)

(-0.3403569018031219, -0.04880295224648641)
(-0.336759742051557, -0.04533013757802615)

(-0.3403569018031219, -0.04880295224648641)
(-0.3451630274044482, -0.04742412785439729)

(-0.3403569018031219, -0.04880295224648641)
(-0.3415658676528823, -0.04395131318593556)

(-0.3403569018031219, -0.04880295224648641)
(-0.3355507762018198, -0.05018177663858212)

(-0.3179412747878859, -0.158295170651929)
(-0.3143355463897464, -0.1548367344303523)

(-0.3179412747878859, -0.158295170651929)
(-0.3131493706945164, -0.1595907046684529)

(-0.3179412747878859, -0.158295170651929)
(-0.3225126621700529, -0.1572671527919085)

(-0.3179412747878859, -0.158295170651929)
(-0.318886606367226, -0.1537863671476753)

(0.05448106851256342, 0.411965595009106)
(0.05895772691699171, 0.4200819764012831)

(0.05448106851256342, 0.411965595009106)
(0.06326861900281594, 0.4101443019364161)

(0.05448106851256342, 0.411965595009106)
(0.04639641513124342, 0.4148466937079124)

(0.05448106851256342, 0.411965595009106)
(0.05221322314703949, 0.4175251982647499)

(-0.184232164254084, -0.04854541536363756)
(-0.1806350045025282, -0.04507260069527608)

(-0.184232164254084, -0.04854541536363756)
(-0.1794260386527838, -0.04992423975577229)

(-0.184232164254084, -0.04854541536363756)
(-0.1890382898553918, -0.04716659097160621)

(-0.184232164254084, -0.04854541536363756)
(-0.1854411301038488, -0.04369377630319184)

(0.2206850772312407, -0.004341353485767063)
(0.2247433363955055, -0.005463247782867541)

(0.2206850772312407, -0.004341353485767063)
(0.2217555628041507, -0.00840612937341636)

(0.2206850772312407, -0.004341353485767063)
(0.2166062246732009, -0.003205255018470705)

(0.2206850772312407, -0.004341353485767063)
(0.2176925808558053, -0.007265247480308772)

(0.2247433363955055, -0.005463247782867541)
(0.2217555628041507, -0.00840612937341636)

(0.2247433363955055, -0.005463247782867541)
(0.2257985036877688, -0.00952349275904672)

(0.2247433363955055, -0.005463247782867541)
(0.2277949501975136, -0.002583040103252538)

(0.2247433363955055, -0.005463247782867541)
(0.2287975850707274, -0.006638570322305869)

(-0.2466820592737234, -0.04864843011671052)
(-0.2418759336723895, -0.05002725450879148)

(-0.2466820592737234, -0.04864843011671052)
(-0.2430848995221628, -0.04517561544823986)

(-0.2466820592737234, -0.04864843011671052)
(-0.2478910251234883, -0.04379679105617827)

(-0.2466820592737234, -0.04864843011671052)
(-0.2514881848750738, -0.04726960572468754)

(0.1351051359353543, -0.1593987519393844)
(0.140502611824351, -0.159073097259385)

(0.1351051359353543, -0.1593987519393844)
(0.1381506989865693, -0.1632813096821409)

(0.1351051359353543, -0.1593987519393844)
(0.1322856193756288, -0.1632115126173208)

(0.1351051359353543, -0.1593987519393844)
(0.1367749038474141, -0.1560359141599215)

(-0.2779070067835456, -0.04869993749336324)
(-0.2743098470319716, -0.04522712282492219)

(-0.2779070067835456, -0.04869993749336324)
(-0.2731008811821831, -0.05007876188544746)

(-0.2779070067835456, -0.04869993749336324)
(-0.2827131323848934, -0.04732111310130926)

(-0.2779070067835456, -0.04869993749336324)
(-0.2791159726333184, -0.04384829843284272)

(-0.002337674793964219, -0.151215241701763)
(0.001306725362332048, -0.1551112329085282)

(-0.002337674793964219, -0.151215241701763)
(0.001048169183243304, -0.1474036853218179)

(-0.002337674793964219, -0.151215241701763)
(-0.003196911489810328, -0.1552837667999473)

(-0.002337674793964219, -0.151215241701763)
(0.001689851821488328, -0.1511486203090749)

(-0.002337674793964219, -0.151215241701763)
(-0.006737456005301755, -0.1536914378034005)

(-0.3657722576940788, -0.1809782822165374)
(-0.3705921295171008, -0.1796483062635921)

(-0.3657722576940788, -0.1809782822165374)
(-0.3693339862450274, -0.1844874253005975)

(-0.3657722576940788, -0.1809782822165374)
(-0.3609524369087735, -0.1823083802135756)

(-0.3657722576940788, -0.1809782822165374)
(-0.364514141665988, -0.1858174662393911)

(0.1385583347545642, -0.1475152636670612)
(0.1369505964520914, -0.1433828118838742)

(0.1385583347545642, -0.1475152636670612)
(0.1413054647268688, -0.1439897930907992)

(0.1385583347545642, -0.1475152636670612)
(0.1430937256377814, -0.1483639590051204)

(0.1385583347545642, -0.1475152636670612)
(0.1398541749527517, -0.1508650568610598)

(0.1369505964520914, -0.1433828118838742)
(0.1413054647268688, -0.1439897930907992)

(0.1369505964520914, -0.1433828118838742)
(0.1396638812357594, -0.1397811843694154)

(0.1369505964520914, -0.1433828118838742)
(0.1352552546456712, -0.1391591732834924)

(0.1369505964520914, -0.1433828118838742)
(0.1325891231935817, -0.1427640517694478)

(-0.4250236565104691, -0.2869480023700041)
(-0.4262069370138752, -0.2798211087830734)

(-0.4250236565104691, -0.2869480023700041)
(-0.4305697332526585, -0.2915790367316582)

(-0.4250236565104691, -0.2869480023700041)
(-0.4316886581195649, -0.2843376866505909)

(-0.4250236565104691, -0.2869480023700041)
(-0.4231816816449828, -0.2948963599031985)

(0.04226859527364797, -0.2712480319042792)
(0.03583418320424599, -0.2708836822395834)

(0.04226859527364797, -0.2712480319042792)
(0.03880258194172043, -0.2769994232234403)

(0.04226859527364797, -0.2712480319042792)
(0.04522344628106367, -0.2770619750824296)

(0.04226859527364797, -0.2712480319042792)
(0.04858081925387887, -0.2715572024706709)

(0.03583418320424599, -0.2708836822395834)
(0.03880258194172043, -0.2769994232234403)

(0.03583418320424599, -0.2708836822395834)
(0.03228787122537548, -0.2763481525753062)

(0.03583418320424599, -0.2708836822395834)
(0.02937221567300881, -0.2704950483620924)

(0.03583418320424599, -0.2708836822395834)
(0.03294419178791422, -0.2651461643370789)

(0.4403766921520971, 0.04552933210149784)
(0.4368344550399447, 0.04200711964313571)

(0.4403766921520971, 0.04552933210149784)
(0.4355546868483648, 0.04682532111838506)

(0.4403766921520971, 0.04552933210149784)
(0.4439173390318665, 0.04904676546476998)

(0.4403766921520971, 0.04552933210149784)
(0.4390966326104526, 0.05035064517573758)

(-0.4425617884955734, 0.1246401852663969)
(-0.4393280755618765, 0.1284537270142268)

(-0.4425617884955734, 0.1246401852663969)
(-0.437642307996709, 0.1237464785911865)

(-0.4425617884955734, 0.1246401852663969)
(-0.4457955014292682, 0.1208266435185669)

(-0.4425617884955734, 0.1246401852663969)
(-0.4408760209304062, 0.119932936843356)

(-0.1278903963942332, 0.1629580401280706)
(-0.1327477330413621, 0.1641436294436905)

(-0.1278903963942332, 0.1629580401280706)
(-0.1292920444789041, 0.167757090194101)

(-0.1278903963942332, 0.1629580401280706)
(-0.1230303901335569, 0.1617750575689418)

(-0.1278903963942332, 0.1629580401280706)
(-0.1244346919208599, 0.1665712600214409)

(-0.1327477330413621, 0.1641436294436905)
(-0.1292920444789041, 0.167757090194101)

(-0.1327477330413621, 0.1641436294436905)
(-0.1341493705977351, 0.1689429482779917)

(-0.1327477330413621, 0.1641436294436905)
(-0.1376045682033983, 0.165329495761215)

(-0.1327477330413621, 0.1641436294436905)
(-0.1362033086928274, 0.1605302311962626)

(0.01127629745512521, -0.0226377156645073)
(0.0130822493482852, -0.02066749635809031)

(0.01127629745512521, -0.0226377156645073)
(0.01387213700654737, -0.02313408415102521)

(0.01127629745512521, -0.0226377156645073)
(0.01169728180068923, -0.02491827608729684)

(0.01127629745512521, -0.0226377156645073)
(0.009466850353300207, -0.02408770975508382)

(-0.3718865040097129, 0.1970894958126874)
(-0.3705782790223004, 0.1922636749102598)

(-0.3718865040097129, 0.1970894958126874)
(-0.3754116750116233, 0.1935436292885091)

(-0.3718865040097129, 0.1970894958126874)
(-0.3768209894907831, 0.1985584553892411)

(-0.3718865040097129, 0.1970894958126874)
(-0.3732157087956907, 0.2019482368490265)

(-0.3705782790223004, 0.1922636749102598)
(-0.3754116750116233, 0.1935436292885091)

(-0.3705782790223004, 0.1922636749102598)
(-0.3739310920645198, 0.1885464563971362)

(-0.3705782790223004, 0.1922636749102598)
(-0.3692413277082728, 0.1874092953430077)

(-0.3705782790223004, 0.1922636749102598)
(-0.3657392223505801, 0.1909780928883006)

(-0.07177813718458248, -0.158786905890843)
(-0.06821661482743668, -0.1552778158584595)

(-0.07177813718458248, -0.158786905890843)
(-0.0669583430091567, -0.1601169015880148)

(-0.07177813718458248, -0.158786905890843)
(-0.07303632446386518, -0.1539477980426737)

(-0.07177813718458248, -0.158786905890843)
(-0.07659801638912614, -0.1574569321559448)

(0.1561533181196751, 0.3116198508542952)
(0.1572641527680096, 0.3041402315370643)

(0.1561533181196751, 0.3116198508542952)
(0.1550287518300204, 0.3191478054710919)

(0.1561533181196751, 0.3116198508542952)
(0.1621284846152383, 0.3163617792036098)

(0.1561533181196751, 0.3116198508542952)
(0.1630149191674632, 0.3087955453826634)

(0.1572641527680096, 0.3041402315370643)
(0.1514160028397994, 0.2994549553807163)

(0.1572641527680096, 0.3041402315370643)
(0.1583622319226817, 0.2967483563959961)

(0.1572641527680096, 0.3041402315370643)
(0.164055342944514, 0.3012939912986048)

(0.1572641527680096, 0.3041402315370643)
(0.1630149191674632, 0.3087955453826634)

(0.1514160028397994, 0.2994549553807163)
(0.1583622319226817, 0.2967483563959961)

(0.1514160028397994, 0.2994549553807163)
(0.1526084145097423, 0.2920975341072432)

(0.1514160028397994, 0.2994549553807163)
(0.1443694667460403, 0.3021858418412827)

(0.1514160028397994, 0.2994549553807163)
(0.1456798453147823, 0.2947745603550634)

(0.1550287518300204, 0.3191478054710919)
(0.1621284846152383, 0.3163617792036098)

(0.1550287518300204, 0.3191478054710919)
(0.1610060577928318, 0.3239504338457632)

(0.1550287518300204, 0.3191478054710919)
(0.1535979102085497, 0.3267018549367161)

(0.1550287518300204, 0.3191478054710919)
(0.1477808949090569, 0.3217355557181035)

(-0.0436764871696558, -0.04505693832896845)
(-0.03928598359422983, -0.04636073843005185)

(-0.0436764871696558, -0.04505693832896845)
(-0.0481314081733722, -0.04372477194816127)

(-0.0436764871696558, -0.04505693832896845)
(-0.04479099134831562, -0.04073770939781214)

(-0.0436764871696558, -0.04505693832896845)
(-0.04033422009925069, -0.04197468079119047)

(-0.01677623514048301, -0.1462551919108507)
(-0.01806687980986889, -0.1411134158476675)

(-0.01677623514048301, -0.1462551919108507)
(-0.01332908128983942, -0.1424548167788451)

(-0.01677623514048301, -0.1462551919108507)
(-0.02163167731062882, -0.1446213441065198)

(-0.01677623514048301, -0.1462551919108507)
(-0.02027101238682021, -0.1497940518636533)

(-0.2494434216179704, 0.04254560915911496)
(-0.2460049542613923, 0.04617561497698167)

(-0.2494434216179704, 0.04254560915911496)
(-0.2445805106855234, 0.04138281198716827)

(-0.2494434216179704, 0.04254560915911496)
(-0.2480189780421014, 0.03775280616930142)

(-0.2494434216179704, 0.04254560915911496)
(-0.2528818889745484, 0.03891560334124806)

(-0.2460049542613923, 0.04617561497698167)
(-0.2445805106855234, 0.04138281198716827)

(-0.2460049542613923, 0.04617561497698167)
(-0.2411420433289453, 0.04501281780503515)

(-0.2460049542613923, 0.04617561497698167)
(-0.2425664869048145, 0.04980562079484858)

(-0.2460049542613923, 0.04617561497698167)
(-0.2474293978372615, 0.05096841796679473)

(-0.044801415806629, -0.05724757447344959)
(-0.04813597600973143, -0.06050613294679989)

(-0.044801415806629, -0.05724757447344959)
(-0.0436449258436601, -0.0617849825407464)

(-0.044801415806629, -0.05724757447344959)
(-0.04042240646951267, -0.05847064154039253)

(-0.044801415806629, -0.05724757447344959)
(-0.04150982490721919, -0.05397115001938474)

(0.4523533803525788, -0.1012139695602107)
(0.4510736671658028, -0.0963605889939242)

(0.4523533803525788, -0.1012139695602107)
(0.4559031102673827, -0.09769147398935077)

(0.4523533803525788, -0.1012139695602107)
(0.4571776268175958, -0.1025320384512089)

(0.4523533803525788, -0.1012139695602107)
(0.4536273466965884, -0.1060506506452684)

(0.08939631143751452, 0.01071746849160593)
(0.08890019255742136, 0.01457265928821968)

(0.08939631143751452, 0.01071746849160593)
(0.08653110572370239, 0.01216328640310864)

(0.08939631143751452, 0.01071746849160593)
(0.09227435994045806, 0.009972009881179283)

(0.08939631143751452, 0.01071746849160593)
(0.09115797229126045, 0.01306319463781873)

(0.1032136531609512, -0.181129313955506)
(0.1012895423124203, -0.1764981483387515)

(0.1032136531609512, -0.181129313955506)
(0.1060455895031412, -0.1771991386786207)

(0.1032136531609512, -0.181129313955506)
(0.09957668589229861, -0.1850104405209188)

(0.1032136531609512, -0.181129313955506)
(0.09909151599594403, -0.1800076190568117)

(-0.2917851764341243, 0.04821798071682125)
(-0.2966480873665713, 0.0493807778887675)

(-0.2917851764341243, 0.04821798071682125)
(-0.2952236437907023, 0.04458797489895424)

(-0.2917851764341243, 0.04821798071682125)
(-0.2903607328582551, 0.04342517772700782)

(-0.2917851764341243, 0.04821798071682125)
(-0.2869222655016773, 0.04705518354487474)

(0.1268050797497893, -0.1708913881013692)
(0.1319309163918411, -0.1713124715723552)

(0.1268050797497893, -0.1708913881013692)
(0.1289011245683663, -0.1754339798416571)

(0.1268050797497893, -0.1708913881013692)
(0.1238040699529046, -0.174952040006208)

(0.1268050797497893, -0.1708913881013692)
(0.1294738867162047, -0.1670177412456836)

(0.3558144962743063, -0.04595559596127885)
(0.3545795283172978, -0.04130021028926506)

(0.3558144962743063, -0.04595559596127885)
(0.3570475894601005, -0.05062486714414827)

(0.3558144962743063, -0.04595559596127885)
(0.3604839547789821, -0.04722093889380678)

(0.3558144962743063, -0.04595559596127885)
(0.3592355740484424, -0.04255877291150734)

(0.3545795283172978, -0.04130021028926506)
(0.3499368471546932, -0.04003312380592108)

(0.3545795283172978, -0.04130021028926506)
(0.3533568406441299, -0.03660494141183568)

(0.3545795283172978, -0.04130021028926506)
(0.3579965418663238, -0.03789271353569727)

(0.3545795283172978, -0.04130021028926506)
(0.3592355740484424, -0.04255877291150734)

(0.3499368471546932, -0.04003312380592108)
(0.3533568406441299, -0.03660494141183568)

(0.3499368471546932, -0.04003312380592108)
(0.3487204904779726, -0.03535229921397806)

(0.3499368471546932, -0.04003312380592108)
(0.345312248407626, -0.03876736739593149)

(0.3499368471546932, -0.04003312380592108)
(0.346535493327905, -0.04340273390866817)

(0.3533568406441299, -0.03660494141183568)
(0.3579965418663238, -0.03789271353569727)

(0.3533568406441299, -0.03660494141183568)
(0.3567551312448155, -0.03319611219454727)

(0.3533568406441299, -0.03660494141183568)
(0.3487204904779726, -0.03535229921397806)

(0.3533568406441299, -0.03660494141183568)
(0.3521417301230045, -0.03181226694869871)

(0.3579965418663238, -0.03789271353569727)
(0.3567551312448155, -0.03319611219454727)

(0.3579965418663238, -0.03789271353569727)
(0.3614165306989208, -0.03448501225399352)

(0.3579965418663238, -0.03789271353569727)
(0.3592355740484424, -0.04255877291150734)

(0.3579965418663238, -0.03789271353569727)
(0.3626416299861434, -0.03914922535207395)

(0.3567551312448155, -0.03319611219454727)
(0.3614165306989208, -0.03448501225399352)

(0.3567551312448155, -0.03319611219454727)
(0.3601602438771755, -0.02977401226473265)

(0.3567551312448155, -0.03319611219454727)
(0.3521417301230045, -0.03181226694869871)

(0.3567551312448155, -0.03319611219454727)
(0.3555219271980246, -0.02843425380653199)

(0.3487204904779726, -0.03535229921397806)
(0.345312248407626, -0.03876736739593149)

(0.3487204904779726, -0.03535229921397806)
(0.3440906923782068, -0.03411220841005158)

(0.3487204904779726, -0.03535229921397806)
(0.3474853065341874, -0.03064591091064018)

(0.3487204904779726, -0.03535229921397806)
(0.3521417301230045, -0.03181226694869871)

(0.3614165306989208, -0.03448501225399352)
(0.3601602438771755, -0.02977401226473265)

(0.3614165306989208, -0.03448501225399352)
(0.3648416827656867, -0.03107160615895202)

(0.3614165306989208, -0.03448501225399352)
(0.3660719993732536, -0.03576340987381672)

(0.3614165306989208, -0.03448501225399352)
(0.3626416299861434, -0.03914922535207395)

(0.3601602438771755, -0.02977401226473265)
(0.3648416827656867, -0.03107160615895202)

(0.3601602438771755, -0.02977401226473265)
(0.3635958629064852, -0.02640058629200593)

(0.3601602438771755, -0.02977401226473265)
(0.358910475172632, -0.02505284269136464)

(0.3601602438771755, -0.02977401226473265)
(0.3555219271980246, -0.02843425380653199)

(0.3648416827656867, -0.03107160615895202)
(0.3635958629064852, -0.02640058629200593)

(0.3648416827656867, -0.03107160615895202)
(0.3682773710571457, -0.02766610789597135)

(0.3648416827656867, -0.03107160615895202)
(0.3660719993732536, -0.03576340987381672)

(0.3648416827656867, -0.03107160615895202)
(0.3695053219136369, -0.03234617753963553)

(0.3635958629064852, -0.02640058629200593)
(0.3682773710571457, -0.02766610789597135)

(0.3635958629064852, -0.02640058629200593)
(0.3670265869521924, -0.02296598704787014)

(0.3635958629064852, -0.02640058629200593)
(0.358910475172632, -0.02505284269136464)

(0.3635958629064852, -0.02640058629200593)
(0.3623408779137296, -0.02166186620290443)

(0.3682773710571457, -0.02766610789597135)
(0.3670265869521924, -0.02296598704787014)

(0.3682773710571457, -0.02766610789597135)
(0.3717237552393613, -0.02423955308701117)

(0.3682773710571457, -0.02766610789597135)
(0.3729674672470261, -0.02894968964897066)

(0.3682773710571457, -0.02766610789597135)
(0.3695053219136369, -0.03234617753963553)

(0.3670265869521924, -0.02296598704787014)
(0.3717237552393613, -0.02423955308701117)

(0.3670265869521924, -0.02296598704787014)
(0.3704688354595809, -0.01952916814610895)

(0.3670265869521924, -0.02296598704787014)
(0.3623408779137296, -0.02166186620290443)

(0.3670265869521924, -0.02296598704787014)
(0.3657749563543856, -0.01824583607650692)

(0.4426964021401029, -0.0985575222028476)
(0.4414251097787243, -0.09370566332294974)

(0.4426964021401029, -0.0985575222028476)
(0.4462449760472791, -0.09503074564482802)

(0.4426964021401029, -0.0985575222028476)
(0.4378761281498347, -0.09724145520498627)

(0.4426964021401029, -0.0985575222028476)
(0.4391482014229596, -0.1020973837459569)

(-0.1860275517512407, 0.1787565758580066)
(-0.1908904626836878, 0.1799193730299531)

(-0.1860275517512407, 0.1787565758580066)
(-0.1811646408187938, 0.1775937786860602)

(-0.1860275517512407, 0.1787565758580066)
(-0.1825890843946629, 0.1823865816758736)

(-0.1860275517512407, 0.1787565758580066)
(-0.1874519953271099, 0.18354937884782)

(-0.1908904626836878, 0.1799193730299531)
(-0.1943289300402658, 0.1762893672120862)

(-0.1908904626836878, 0.1799193730299531)
(-0.1957533736161349, 0.1810821702018997)

(-0.1908904626836878, 0.1799193730299531)
(-0.1874519953271099, 0.18354937884782)

(-0.1908904626836878, 0.1799193730299531)
(-0.1923149062595569, 0.1847121760197666)

(-0.1811646408187938, 0.1775937786860602)
(-0.1825890843946629, 0.1823865816758736)

(-0.1811646408187938, 0.1775937786860602)
(-0.177726173462216, 0.1812237845039272)

(-0.1811646408187938, 0.1775937786860602)
(-0.1763788144437326, 0.1765039986792551)

(-0.1811646408187938, 0.1775937786860602)
(-0.1797530446691553, 0.1728131452237703)

(-0.2798612439773803, 0.2694111133489958)
(-0.2722449044731743, 0.2686314312393046)

(-0.2798612439773803, 0.2694111133489958)
(-0.2753446970967193, 0.275455010186592)

(-0.2798612439773803, 0.2694111133489958)
(-0.2831521493216583, 0.2762101273525192)

(-0.2798612439773803, 0.2694111133489958)
(-0.2876658454817798, 0.270337110976232)

(-0.2722449044731743, 0.2686314312393046)
(-0.2753446970967193, 0.275455010186592)

(-0.2722449044731743, 0.2686314312393046)
(-0.2676220320797396, 0.2745561369172531)

(-0.2722449044731743, 0.2686314312393046)
(-0.2651712644644716, 0.267916839919112)

(-0.2722449044731743, 0.2686314312393046)
(-0.2694505822712965, 0.2618252554478443)

(-0.1529210524675997, 0.1129617454745933)
(-0.1577839634000467, 0.1141245426465397)

(-0.1529210524675997, 0.1129617454745933)
(-0.1543454991835704, 0.1177545353399109)

(-0.1529210524675997, 0.1129617454745933)
(-0.1494825921117382, 0.1165917220188263)

(-0.1529210524675997, 0.1129617454745933)
(-0.1480581429144081, 0.1117989425351585)

(0.3559209533279332, 0.3747488406876992)
(0.3543318533142139, 0.3830005885415667)

(0.3559209533279332, 0.3747488406876992)
(0.3476903402421328, 0.3779572329101647)

(0.3559209533279332, 0.3747488406876992)
(0.3564782188542583, 0.3656178262388112)

(0.3559209533279332, 0.3747488406876992)
(0.3498358273189225, 0.3713536532449525)

(0.4535407429889238, 0.04633926226968636)
(0.4522792604413536, 0.05124952103637496)

(0.4535407429889238, 0.04633926226968636)
(0.4570964897221099, 0.04994547754641902)

(0.4535407429889238, 0.04633926226968636)
(0.458354479315831, 0.04504690740822308)

(0.4535407429889238, 0.04633926226968636)
(0.4547776012510913, 0.04130120998308187)

(0.4522792604413536, 0.05124952103637496)
(0.4570964897221099, 0.04994547754641902)

(0.4522792604413536, 0.05124952103637496)
(0.4558216329613232, 0.05478634225347405)

(0.4522792604413536, 0.05124952103637496)
(0.4510015039699273, 0.05609597443473036)

(0.4522792604413536, 0.05124952103637496)
(0.4474632071596701, 0.05257740111570503)

(0.04232842077924247, -0.09070937390512235)
(0.04519520983168637, -0.08795607651523889)

(0.04232842077924247, -0.09070937390512235)
(0.04151787504946175, -0.08702460540755225)

(0.04232842077924247, -0.09070937390512235)
(0.03860931806450284, -0.08981217881863171)

(0.04232842077924247, -0.09070937390512235)
(0.03938688465153513, -0.0936721908195256)

(0.358910475172632, -0.02505284269136464)
(0.357670573850155, -0.02034506006171997)

(0.358910475172632, -0.02505284269136464)
(0.3542697442009017, -0.02369018892931544)

(0.358910475172632, -0.02505284269136464)
(0.3623408779137296, -0.02166186620290443)

(0.358910475172632, -0.02505284269136464)
(0.3555219271980246, -0.02843425380653199)

(-0.4016380025366378, -0.409694375861581)
(-0.410842697701294, -0.4072411132965232)

(-0.4016380025366378, -0.409694375861581)
(-0.4086478427243442, -0.4162242667232303)

(-0.4016380025366378, -0.409694375861581)
(-0.3994452599452601, -0.4181422919339078)

(-0.4016380025366378, -0.409694375861581)
(-0.3925827041037325, -0.4118965569018254)

(-0.4531670333447065, -0.09752537235848918)
(-0.4519580674949405, -0.1023770114190638)

(-0.4531670333447065, -0.09752537235848918)
(-0.4567641930962746, -0.1009981870269814)

(-0.4531670333447065, -0.09752537235848918)
(-0.4579731589460405, -0.09614654796640607)

(-0.4531670333447065, -0.09752537235848918)
(-0.4543759991944723, -0.09267373329791298)

(-0.4519580674949405, -0.1023770114190638)
(-0.4567641930962746, -0.1009981870269814)

(-0.4519580674949405, -0.1023770114190638)
(-0.4555552272465084, -0.1058498260875566)

(-0.4519580674949405, -0.1023770114190638)
(-0.4507491016451745, -0.1072286504796391)

(-0.4519580674949405, -0.1023770114190638)
(-0.4471519418936066, -0.1037558358111458)

(0.01438650274391438, 0.4189490586047503)
(0.007442202920955827, 0.4132558712380545)

(0.01438650274391438, 0.4189490586047503)
(0.005963590970188684, 0.4221429159446829)

(0.01438650274391438, 0.4189490586047503)
(0.02176934579381652, 0.4246459384288967)

(0.01438650274391438, 0.4189490586047503)
(0.0134554118593443, 0.4278390020749309)

(0.007442202920955827, 0.4132558712380545)
(0.005963590970188684, 0.4221429159446829)

(0.007442202920955827, 0.4132558712380545)
(-0.001002729588369423, 0.4164227164111574)

(0.007442202920955827, 0.4132558712380545)
(0.0004656048741385199, 0.4075609689810816)

(0.007442202920955827, 0.4132558712380545)
(0.008913659693506479, 0.4044332540531338)

(0.1218485301808204, 0.1962433203757326)
(0.1253737011827317, 0.1997891868999122)

(0.1218485301808204, 0.1962433203757326)
(0.1266819261701455, 0.1949633659974849)

(0.1218485301808204, 0.1962433203757326)
(0.1183233591789104, 0.1926974538515536)

(0.1218485301808204, 0.1962433203757326)
(0.1231567551682356, 0.1914174994733059)

(0.1253737011827317, 0.1997891868999122)
(0.1266819261701455, 0.1949633659974849)

(0.1253737011827317, 0.1997891868999122)
(0.1302070971720556, 0.1985092325216642)

(0.1253737011827317, 0.1997891868999122)
(0.1288988721846425, 0.2033350534240919)

(0.1253737011827317, 0.1997891868999122)
(0.1240654761953183, 0.2046150078023393)

(0.113778569980521, 0.03315853158091613)
(0.1174361411853647, 0.03219921779420726)

(0.113778569980521, 0.03315853158091613)
(0.1100873796856778, 0.03407744844250661)

(0.113778569980521, 0.03315853158091613)
(0.1127756289772183, 0.03681617931338069)

(0.113778569980521, 0.03315853158091613)
(0.1164381755194743, 0.0358765299096169)

(0.1174361411853647, 0.03219921779420726)
(0.1184020394437866, 0.02856913353298551)

(0.1174361411853647, 0.03219921779420726)
(0.1211151801576231, 0.03122625421421567)

(0.1174361411853647, 0.03219921779420726)
(0.1201223795269569, 0.03491855907981773)

(0.1174361411853647, 0.03219921779420726)
(0.1164381755194743, 0.0358765299096169)

(-0.3638939770497995, 0.04765152350870795)
(-0.3687568879822465, 0.04881432068065468)

(-0.3638939770497995, 0.04765152350870795)
(-0.3673324444063769, 0.0440215176908427)

(-0.3638939770497995, 0.04765152350870795)
(-0.3624695334739306, 0.04285872051889795)

(-0.3638939770497995, 0.04765152350870795)
(-0.359031066117354, 0.0464887263367629)

(-0.3687568879822465, 0.04881432068065468)
(-0.3673324444063769, 0.0440215176908427)

(-0.3687568879822465, 0.04881432068065468)
(-0.3721953553388245, 0.04518431486278793)

(-0.3687568879822465, 0.04881432068065468)
(-0.3736197989146935, 0.04997711785260132)

(-0.3687568879822465, 0.04881432068065468)
(-0.3701813315581169, 0.05360712367046111)

(0.1756087334928804, -0.3313727519472754)
(0.1833333717828718, -0.3326675331274604)

(0.1756087334928804, -0.3313727519472754)
(0.1809911942493904, -0.3254690861642047)

(0.1756087334928804, -0.3313727519472754)
(0.1732875021437681, -0.3242882637415869)

(0.1756087334928804, -0.3313727519472754)
(0.1781584179315026, -0.3385008204751118)

(0.1413054647268688, -0.1439897930907992)
(0.1396638812357594, -0.1397811843694154)

(0.1413054647268688, -0.1439897930907992)
(0.1438687105550516, -0.1402839783802936)

(0.1413054647268688, -0.1439897930907992)
(0.1430937256377814, -0.1483639590051204)

(0.1413054647268688, -0.1439897930907992)
(0.1453525516846164, -0.1442121590554862)

(0.1396638812357594, -0.1397811843694154)
(0.1438687105550516, -0.1402839783802936)

(0.1396638812357594, -0.1397811843694154)
(0.1423817911053468, -0.1361703757209339)

(0.1396638812357594, -0.1397811843694154)
(0.1352552546456712, -0.1391591732834924)

(0.1396638812357594, -0.1397811843694154)
(0.1379632784131719, -0.1356170539498818)

(0.3221521281980613, -0.1329336966188169)
(0.320638483058704, -0.1281609392243128)

(0.3221521281980613, -0.1329336966188169)
(0.3232262242419013, -0.1378206524501153)

(0.3221521281980613, -0.1329336966188169)
(0.3180856545494962, -0.1360828961769083)

(0.3221521281980613, -0.1329336966188169)
(0.3183253949978154, -0.1314730223250041)

(0.320638483058704, -0.1281609392243128)
(0.3147816766668018, -0.1282218091667864)

(0.320638483058704, -0.1281609392243128)
(0.3173228050610125, -0.1244803080205644)

(0.320638483058704, -0.1281609392243128)
(0.3232731649877277, -0.12434771603511)

(0.320638483058704, -0.1281609392243128)
(0.3183253949978154, -0.1314730223250041)

(0.3232262242419013, -0.1378206524501153)
(0.3180856545494962, -0.1360828961769083)

(0.3232262242419013, -0.1378206524501153)
(0.319596393141577, -0.1412776300312047)

(0.3232262242419013, -0.1378206524501153)
(0.3280170926312261, -0.1391436678357224)

(0.3232262242419013, -0.1378206524501153)
(0.3244598414956721, -0.1426487523759175)

(-0.2204122253170195, 0.1424565176793361)
(-0.2238506926735978, 0.1388265118614691)

(-0.2204122253170195, 0.1424565176793361)
(-0.225275136249467, 0.1436193148512827)

(-0.2204122253170195, 0.1424565176793361)
(-0.2155493143845724, 0.1412937205073893)

(-0.2204122253170195, 0.1424565176793361)
(-0.2189877817411502, 0.1376637146895227)

(0.1438687105550516, -0.1402839783802936)
(0.1423817911053468, -0.1361703757209339)

(0.1438687105550516, -0.1402839783802936)
(0.1466638547750193, -0.1366045329075467)

(0.1438687105550516, -0.1402839783802936)
(0.1453525516846164, -0.1442121590554862)

(0.1438687105550516, -0.1402839783802936)
(0.1480218003044422, -0.1405490359330286)

(0.1423817911053468, -0.1361703757209339)
(0.1466638547750193, -0.1366045329075467)

(0.1423817911053468, -0.1361703757209339)
(0.1451022847568296, -0.1326010575270208)

(0.1423817911053468, -0.1361703757209339)
(0.1407038741148857, -0.1320729058620878)

(0.1423817911053468, -0.1361703757209339)
(0.1379632784131719, -0.1356170539498818)

(0.1466638547750193, -0.1366045329075467)
(0.1451022847568296, -0.1326010575270208)

(0.1466638547750193, -0.1366045329075467)
(0.1494688892242675, -0.1331217900634367)

(0.1466638547750193, -0.1366045329075467)
(0.1508280537900705, -0.1369330001657594)

(0.1466638547750193, -0.1366045329075467)
(0.1480218003044422, -0.1405490359330286)

(0.1451022847568296, -0.1326010575270208)
(0.1494688892242675, -0.1331217900634367)

(0.1451022847568296, -0.1326010575270208)
(0.1477712653253339, -0.129084749445112)

(0.1451022847568296, -0.1326010575270208)
(0.1407038741148857, -0.1320729058620878)

(0.1451022847568296, -0.1326010575270208)
(0.1434538957698394, -0.1285726230080374)

(0.1494688892242675, -0.1331217900634367)
(0.1477712653253339, -0.129084749445112)

(0.1494688892242675, -0.1331217900634367)
(0.1521215412865589, -0.1296050884338756)

(0.1494688892242675, -0.1331217900634367)
(0.1508280537900705, -0.1369330001657594)

(0.1494688892242675, -0.1331217900634367)
(0.1537495279548136, -0.1334426488889356)

(0.1477712653253339, -0.129084749445112)
(0.1521215412865589, -0.1296050884338756)

(0.1477712653253339, -0.129084749445112)
(0.1503948226441123, -0.1255978555386976)

(0.1477712653253339, -0.129084749445112)
(0.1460981792969633, -0.1250795233122971)

(0.1477712653253339, -0.129084749445112)
(0.1434538957698394, -0.1285726230080374)

(0.1100873796856778, 0.03407744844250661)
(0.1127756289772183, 0.03681617931338069)

(0.1100873796856778, 0.03407744844250661)
(0.1090106059562267, 0.03775326824725722)

(0.1100873796856778, 0.03407744844250661)
(0.106342959563845, 0.0350284415503055)

(0.1100873796856778, 0.03407744844250661)
(0.1075869743148207, 0.03137918675544694)

(-0.3558801260604846, -0.3591430551586144)
(-0.3496313485571292, -0.3526036269012783)

(-0.3558801260604846, -0.3591430551586144)
(-0.3627425593762365, -0.3647021885268406)

(-0.3558801260604846, -0.3591430551586144)
(-0.364204746602977, -0.3554704387425313)

(-0.3558801260604846, -0.3591430551586144)
(-0.3573615910883289, -0.3524344382899562)

(0.4453269197371593, 0.1362864714349322)
(0.4488371122495717, 0.1398001179585618)

(0.4453269197371593, 0.1362864714349322)
(0.4440932209767525, 0.1411919280801566)

(0.4453269197371593, 0.1362864714349322)
(0.4419634509186043, 0.1325205850476108)

(0.4453269197371593, 0.1362864714349322)
(0.4407315413289006, 0.1379801994715051)

(0.4488371122495717, 0.1398001179585618)
(0.4536555118506598, 0.1384866793057722)

(0.4488371122495717, 0.1398001179585618)
(0.4523783810151117, 0.1433222757685083)

(0.4488371122495717, 0.1398001179585618)
(0.4475534230224389, 0.1446344545466497)

(0.4488371122495717, 0.1398001179585618)
(0.4440932209767525, 0.1411919280801566)

(0.4537749243121141, -0.03882873943506007)
(0.4524901773135396, -0.0339923678408826)

(0.4537749243121141, -0.03882873943506007)
(0.4572917864209112, -0.03530461844759655)

(0.4537749243121141, -0.03882873943506007)
(0.4586088367092207, -0.04017836991200532)

(0.4537749243121141, -0.03882873943506007)
(0.4551265610448398, -0.04374485546651102)

(0.4524901773135396, -0.0339923678408826)
(0.4572917864209112, -0.03530461844759655)

(0.4524901773135396, -0.0339923678408826)
(0.4560242509076429, -0.03049228817892045)

(0.4524901773135396, -0.0339923678408826)
(0.4476963503625202, -0.03268931344265048)

(0.4524901773135396, -0.0339923678408826)
(0.4512302320514018, -0.02918693336053664)

(0.3415949749749646, -0.0894003081663456)
(0.3454332382755887, -0.08543438016750177)

(0.3415949749749646, -0.0894003081663456)
(0.3466811924786669, -0.09015070340559356)

(0.3415949749749646, -0.0894003081663456)
(0.3428477308112779, -0.09410134215720901)

(0.3415949749749646, -0.0894003081663456)
(0.3403936302312954, -0.08464180925721335)

(0.3543318533142139, 0.3830005885415667)
(0.3476903402421328, 0.3779572329101647)

(0.3543318533142139, 0.3830005885415667)
(0.3461304777098341, 0.3861500750737644)

(0.3543318533142139, 0.3830005885415667)
(0.3526340595010933, 0.3916752568039934)

(0.3543318533142139, 0.3830005885415667)
(0.3609840964407492, 0.3884732030660053)

(-0.2392742888419683, 0.1603233181646161)
(-0.2358358214853904, 0.1639533239824832)

(-0.2392742888419683, 0.1603233181646161)
(-0.2406987324178375, 0.1651161211544296)

(-0.2392742888419683, 0.1603233181646161)
(-0.2441371997744154, 0.1614861153365626)

(-0.2392742888419683, 0.1603233181646161)
(-0.2427127561985464, 0.1566933123467492)

(-0.2358358214853904, 0.1639533239824832)
(-0.2406987324178375, 0.1651161211544296)

(-0.2358358214853904, 0.1639533239824832)
(-0.2372602650612597, 0.1687461269722966)

(-0.2358358214853904, 0.1639533239824832)
(-0.2323973541288126, 0.1675833298003504)

(-0.2358358214853904, 0.1639533239824832)
(-0.2309729105529433, 0.1627905268105369)

(0.3082095477409853, -0.0588394302792668)
(0.3049793820319703, -0.06205590572394221)

(0.3082095477409853, -0.0588394302792668)
(0.3038307259484555, -0.05762865342036408)

(0.3082095477409853, -0.0588394302792668)
(0.3070414649788967, -0.0544259514051595)

(0.3082095477409853, -0.0588394302792668)
(0.3114745963821342, -0.05561589145679156)

(0.3049793820319703, -0.06205590572394221)
(0.3061069380241472, -0.06649862853400618)

(0.3049793820319703, -0.06205590572394221)
(0.3017196978059882, -0.06529019085631105)

(0.3049793820319703, -0.06205590572394221)
(0.3038307259484555, -0.05762865342036408)

(0.3049793820319703, -0.06205590572394221)
(0.3005707653040138, -0.06091264323157419)

(0.3061069380241472, -0.06649862853400618)
(0.3017196978059882, -0.06529019085631105)

(0.3061069380241472, -0.06649862853400618)
(0.3028325835954309, -0.06969704071155197)

(0.3061069380241472, -0.06649862853400618)
(0.3072207381955672, -0.07090903707862331)

(0.3061069380241472, -0.06649862853400618)
(0.3105040480557982, -0.06767412431507082)

(0.3017196978059882, -0.06529019085631105)
(0.3028325835954309, -0.06969704071155197)

(0.3017196978059882, -0.06529019085631105)
(0.2984350887395518, -0.0685088133913388)

(0.3017196978059882, -0.06529019085631105)
(0.2972475024241662, -0.06420299170221241)

(0.3017196978059882, -0.06529019085631105)
(0.3005707653040138, -0.06091264323157419)

(0.3028325835954309, -0.06969704071155197)
(0.2984350887395518, -0.0685088133913388)

(0.3028325835954309, -0.06969704071155197)
(0.2995717792369375, -0.0728935241661759)

(0.3028325835954309, -0.06969704071155197)
(0.3072207381955672, -0.07090903707862331)

(0.3028325835954309, -0.06969704071155197)
(0.3039753947330733, -0.0740643525614492)

(0.2984350887395518, -0.0685088133913388)
(0.2995717792369375, -0.0728935241661759)

(0.2984350887395518, -0.0685088133913388)
(0.2951954692573982, -0.07167665289500103)

(0.2984350887395518, -0.0685088133913388)
(0.2940538365814041, -0.067316973855038)

(0.2984350887395518, -0.0685088133913388)
(0.2972475024241662, -0.06420299170221241)

(0.2995717792369375, -0.0728935241661759)
(0.2951954692573982, -0.07167665289500103)

(0.2995717792369375, -0.0728935241661759)
(0.2963260405448759, -0.07607744208060131)

(0.2995717792369375, -0.0728935241661759)
(0.3007467371709059, -0.07728112258469702)

(0.2995717792369375, -0.0728935241661759)
(0.3039753947330733, -0.0740643525614492)

(0.01245102790728257, -0.009586710320267332)
(0.01077615506350402, -0.01108619086784322)

(0.01245102790728257, -0.009586710320267332)
(0.01019747725218724, -0.008881054118883878)

(0.01245102790728257, -0.009586710320267332)
(0.01192312699309903, -0.007450111230022504)

(0.01245102790728257, -0.009586710320267332)
(0.01420395139426139, -0.008114620450051697)

(-0.2445805106855234, 0.04138281198716827)
(-0.2411420433289453, 0.04501281780503515)

(-0.2445805106855234, 0.04138281198716827)
(-0.2480189780421014, 0.03775280616930142)

(-0.2445805106855234, 0.04138281198716827)
(-0.2431560671096543, 0.03659000899735486)

(-0.2445805106855234, 0.04138281198716827)
(-0.2397175997530763, 0.04022001481522162)

(-0.2411420433289453, 0.04501281780503515)
(-0.2425664869048145, 0.04980562079484858)

(-0.2411420433289453, 0.04501281780503515)
(-0.2377035759723672, 0.04864282362290208)

(-0.2411420433289453, 0.04501281780503515)
(-0.2362791323964982, 0.04385002063308861)

(-0.2411420433289453, 0.04501281780503515)
(-0.2397175997530763, 0.04022001481522162)

(0.230729414527116, -0.2632938769013086)
(0.2264998716276556, -0.2683170491682173)

(0.230729414527116, -0.2632938769013086)
(0.2330573822024087, -0.2695087920737643)

(0.230729414527116, -0.2632938769013086)
(0.2349372692571155, -0.2583076647840133)

(0.230729414527116, -0.2632938769013086)
(0.237450415301155, -0.264347312141728)

(-0.410842697701294, -0.4072411132965232)
(-0.4129344706879017, -0.397482309115538)

(-0.410842697701294, -0.4072411132965232)
(-0.4086478427243442, -0.4162242667232303)

(-0.410842697701294, -0.4072411132965232)
(-0.4178713370877311, -0.4135550916900161)

(-0.410842697701294, -0.4072411132965232)
(-0.4196458517946276, -0.4040429637499816)

(-0.4129344706879017, -0.397482309115538)
(-0.4068280471480331, -0.3909336445950418)

(-0.4129344706879017, -0.397482309115538)
(-0.4196458517946276, -0.4040429637499816)

(-0.4129344706879017, -0.397482309115538)
(-0.4212816290866785, -0.3942882503219252)

(-0.4129344706879017, -0.397482309115538)
(-0.4145936341370413, -0.3875181568569807)

(-0.009312656347480235, -0.03534494536076616)
(-0.008367018457959605, -0.03948608235102346)

(-0.009312656347480235, -0.03534494536076616)
(-0.01037081017682801, -0.03163792850640206)

(-0.009312656347480235, -0.03534494536076616)
(-0.01327932775940188, -0.03476197123697225)

(-0.009312656347480235, -0.03534494536076616)
(-0.01151172724130817, -0.03793292873290585)

(-0.008367018457959605, -0.03948608235102346)
(-0.01263692632629117, -0.04177416536312969)

(-0.008367018457959605, -0.03948608235102346)
(-0.00865718117789882, -0.04375006312578494)

(-0.008367018457959605, -0.03948608235102346)
(-0.00544210907745131, -0.04204449203804638)

(-0.008367018457959605, -0.03948608235102346)
(-0.004530505474913418, -0.0392113638557705)

(-0.008367018457959605, -0.03948608235102346)
(-0.01151172724130817, -0.03793292873290585)

(-0.01037081017682801, -0.03163792850640206)
(-0.01327932775940188, -0.03476197123697225)

(-0.01037081017682801, -0.03163792850640206)
(-0.01416054657203325, -0.03055014274971209)

(-0.01037081017682801, -0.03163792850640206)
(-0.01124744352207979, -0.02772492580805738)

(-0.01037081017682801, -0.03163792850640206)
(-0.00756609418876817, -0.02883106342898577)

(0.4536555118506598, 0.1384866793057722)
(0.4523783810151117, 0.1433222757685083)

(0.4536555118506598, 0.1384866793057722)
(0.4572019599917216, 0.1420102556634384)

(0.4536555118506598, 0.1384866793057722)
(0.4549323102484886, 0.1336503629545249)

(0.4536555118506598, 0.1384866793057722)
(0.458478630787259, 0.1371752221941756)

(0.4523783810151117, 0.1433222757685083)
(0.4475534230224389, 0.1446344545466497)

(0.4523783810151117, 0.1433222757685083)
(0.4511007810069507, 0.148156857920109)

(0.4523783810151117, 0.1433222757685083)
(0.4559249195139571, 0.1468449260476766)

(0.4523783810151117, 0.1433222757685083)
(0.4572019599917216, 0.1420102556634384)

(0.2114996133571761, 0.001934270125313897)
(0.2104253987658318, 0.005951633095991384)

(0.2114996133571761, 0.001934270125313897)
(0.207486363389358, 0.003016814318000298)

(0.2114996133571761, 0.001934270125313897)
(0.2085401207715807, -0.0009756680534340895)

(0.2114996133571761, 0.001934270125313897)
(0.2125390609504237, -0.002073303187659623)

(0.2104253987658318, 0.005951633095991384)
(0.207486363389358, 0.003016814318000298)

(0.2104253987658318, 0.005951633095991384)
(0.2064071658341018, 0.007017266706185836)

(0.2104253987658318, 0.005951633095991384)
(0.213365676411186, 0.008919910679253773)

(0.2104253987658318, 0.005951633095991384)
(0.2092981472247301, 0.009804019294615662)

(0.1236864866912034, -0.1539456044797992)
(0.1188341235455866, -0.1534921626630531)

(0.1236864866912034, -0.1539456044797992)
(0.1221805297777696, -0.1497637517553384)

(0.1236864866912034, -0.1539456044797992)
(0.1267073214774727, -0.1501124320365652)

(0.1236864866912034, -0.1539456044797992)
(0.1208355721143974, -0.1577629985440883)

(0.4510736671658028, -0.0963605889939242)
(0.4559031102673827, -0.09769147398935077)

(0.4510736671658028, -0.0963605889939242)
(0.4546244672049321, -0.0928472984047784)

(0.4510736671658028, -0.0963605889939242)
(0.4462449760472791, -0.09503074564482802)

(0.4510736671658028, -0.0963605889939242)
(0.4497941712950512, -0.09150972394729698)

(0.1841273004900679, -0.08851394303456914)
(0.1816585132084972, -0.09178405117215889)

(0.1841273004900679, -0.08851394303456914)
(0.1800371060613754, -0.08800746582970356)

(0.1841273004900679, -0.08851394303456914)
(0.1825344209545661, -0.08476193616379592)

(0.1841273004900679, -0.08851394303456914)
(0.1866927210960174, -0.08527656826869812)

(0.1816585132084972, -0.09178405117215889)
(0.1800371060613754, -0.08800746582970356)

(0.1816585132084972, -0.09178405117215889)
(0.1775835785634176, -0.09128073952337447)

(0.1816585132084972, -0.09178405117215889)
(0.1832251662923245, -0.09597071320903912)

(0.1816585132084972, -0.09178405117215889)
(0.1790628520933013, -0.09500576982172974)

(-0.44477619221142, -0.2368434122958906)
(-0.4409190586029106, -0.2337688774632575)

(-0.44477619221142, -0.2368434122958906)
(-0.4455897322517424, -0.2319774174003651)

(-0.44477619221142, -0.2368434122958906)
(-0.4494270008696467, -0.2350687824992898)

(-0.44477619221142, -0.2368434122958906)
(-0.4485297241754139, -0.2397082797534287)

(-0.238439425470939, 0.1423149033773088)
(-0.2433023364033859, 0.1434777005492554)

(-0.238439425470939, 0.1423149033773088)
(-0.241877892827517, 0.1386848975594419)

(-0.238439425470939, 0.1423149033773088)
(-0.233576514538492, 0.141152106205362)

(-0.238439425470939, 0.1423149033773088)
(-0.23701498189507, 0.1375221003874952)

(-0.2425664869048145, 0.04980562079484858)
(-0.2377035759723672, 0.04864282362290208)

(-0.2425664869048145, 0.04980562079484858)
(-0.2474293978372615, 0.05096841796679473)

(-0.2425664869048145, 0.04980562079484858)
(-0.239128019548236, 0.05343562661271538)

(-0.2425664869048145, 0.04980562079484858)
(-0.243990930480684, 0.05459842378466165)

(-0.2377035759723672, 0.04864282362290208)
(-0.2362791323964982, 0.04385002063308861)

(-0.2377035759723672, 0.04864282362290208)
(-0.2328406650399201, 0.04748002645095559)

(-0.2377035759723672, 0.04864282362290208)
(-0.2342651086157893, 0.05227282944076882)

(-0.2377035759723672, 0.04864282362290208)
(-0.239128019548236, 0.05343562661271538)

(-0.2362791323964982, 0.04385002063308861)
(-0.2328406650399201, 0.04748002645095559)

(-0.2362791323964982, 0.04385002063308861)
(-0.2314162214640511, 0.04268722346114202)

(-0.2362791323964982, 0.04385002063308861)
(-0.2348546888206293, 0.03905721764327497)

(-0.2362791323964982, 0.04385002063308861)
(-0.2397175997530763, 0.04022001481522162)

(-0.2328406650399201, 0.04748002645095559)
(-0.2314162214640511, 0.04268722346114202)

(-0.2328406650399201, 0.04748002645095559)
(-0.2279777541074731, 0.046317229279009)

(-0.2328406650399201, 0.04748002645095559)
(-0.2342651086157893, 0.05227282944076882)

(-0.2328406650399201, 0.04748002645095559)
(-0.2294021976833422, 0.05111003226882218)

(-0.2314162214640511, 0.04268722346114202)
(-0.2279777541074731, 0.046317229279009)

(-0.2314162214640511, 0.04268722346114202)
(-0.2265533105316041, 0.04152442628919545)

(-0.2314162214640511, 0.04268722346114202)
(-0.2299917778881821, 0.03789442047132847)

(-0.2314162214640511, 0.04268722346114202)
(-0.2348546888206293, 0.03905721764327497)

(-0.2279777541074731, 0.046317229279009)
(-0.2265533105316041, 0.04152442628919545)

(-0.2279777541074731, 0.046317229279009)
(-0.2231148431750261, 0.04515443210706239)

(-0.2279777541074731, 0.046317229279009)
(-0.2245392867508951, 0.04994723509687576)

(-0.2279777541074731, 0.046317229279009)
(-0.2294021976833422, 0.05111003226882218)

(-0.2265533105316041, 0.04152442628919545)
(-0.2231148431750261, 0.04515443210706239)

(-0.2265533105316041, 0.04152442628919545)
(-0.2216903995991571, 0.04036162911724883)

(-0.2265533105316041, 0.04152442628919545)
(-0.2299917778881821, 0.03789442047132847)

(-0.2265533105316041, 0.04152442628919545)
(-0.225128866955735, 0.03673162329938186)

(-0.2231148431750261, 0.04515443210706239)
(-0.2216903995991571, 0.04036162911724883)

(-0.2231148431750261, 0.04515443210706239)
(-0.2182519322425791, 0.04399163493511575)

(-0.2231148431750261, 0.04515443210706239)
(-0.2245392867508951, 0.04994723509687576)

(-0.2231148431750261, 0.04515443210706239)
(-0.2196763758184482, 0.04878443792492902)

(0.3016799281186445, 0.3099715302601115)
(0.2989108375535769, 0.3172738023835913)

(0.3016799281186445, 0.3099715302601115)
(0.3067770679064119, 0.3156353593286024)

(0.3016799281186445, 0.3099715302601115)
(0.3091786967618165, 0.3085226066407935)

(0.3016799281186445, 0.3099715302601115)
(0.3040655535949817, 0.3030154689947601)

(0.2989108375535769, 0.3172738023835913)
(0.3067770679064119, 0.3156353593286024)

(0.2989108375535769, 0.3172738023835913)
(0.30401437447329, 0.32296909017015)

(0.2989108375535769, 0.3172738023835913)
(0.2909033481207983, 0.3187929864636287)

(0.2989108375535769, 0.3172738023835913)
(0.2961253281116686, 0.3244029911762918)

(-0.2876115392831596, 0.134457792017106)
(-0.2827781432938354, 0.1331778376388558)

(-0.2876115392831596, 0.134457792017106)
(-0.2863033142957449, 0.1296319711146764)

(-0.2876115392831596, 0.134457792017106)
(-0.2911367102850675, 0.1309119254929251)

(-0.2876115392831596, 0.134457792017106)
(-0.2924449352724956, 0.1357377463953673)

(-0.2827781432938354, 0.1331778376388558)
(-0.2863033142957449, 0.1296319711146764)

(-0.2827781432938354, 0.1331778376388558)
(-0.2814699183064218, 0.1283520167364274)

(-0.2827781432938354, 0.1331778376388558)
(-0.277944747304512, 0.1318978832606066)

(-0.2827781432938354, 0.1331778376388558)
(-0.2792529722919255, 0.136723704163035)

(0.1314327489978743, -0.4002873808581656)
(0.125898974942549, -0.4068458819255741)

(0.1314327489978743, -0.4002873808581656)
(0.1371734411816153, -0.3939815747320077)

(0.1314327489978743, -0.4002873808581656)
(0.1302139038053571, -0.3938611846471066)

(0.1314327489978743, -0.4002873808581656)
(0.1245758037569715, -0.4000639727294499)

(0.125898974942549, -0.4068458819255741)
(0.1282837265982199, -0.4148090428293996)

(0.125898974942549, -0.4068458819255741)
(0.1198409808045735, -0.4129917308217192)

(0.125898974942549, -0.4068458819255741)
(0.1178835707642733, -0.4054621188066082)

(0.125898974942549, -0.4068458819255741)
(0.1245758037569715, -0.4000639727294499)

(0.1282837265982199, -0.4148090428293996)
(0.1198409808045735, -0.4129917308217192)

(0.1282837265982199, -0.4148090428293996)
(0.1319828962060022, -0.4238545330940575)

(0.1282837265982199, -0.4148090428293996)
(0.1366309176158643, -0.4164127016590274)

(0.1282837265982199, -0.4148090428293996)
(0.1225186742681044, -0.4211901281412173)

(0.1198409808045735, -0.4129917308217192)
(0.1178835707642733, -0.4054621188066082)

(0.1198409808045735, -0.4129917308217192)
(0.1117993454897262, -0.4115693199532803)

(0.1198409808045735, -0.4129917308217192)
(0.1141139041589202, -0.4190401792041594)

(0.1198409808045735, -0.4129917308217192)
(0.1225186742681044, -0.4211901281412173)

(0.1150269729812788, -0.1653844953686426)
(0.1120132224582157, -0.1693153298741437)

(0.1150269729812788, -0.1653844953686426)
(0.1101463429155739, -0.1648346165734943)

(0.1150269729812788, -0.1653844953686426)
(0.1131545078106971, -0.160979680746643)

(0.1150269729812788, -0.1653844953686426)
(0.1179430429667925, -0.1615719201590511)

(-0.4478422502104173, 0.04698711535489879)
(-0.4431375773651197, 0.04570167475426724)

(-0.4478422502104173, 0.04698711535489879)
(-0.4526625646669249, 0.04825406428233342)

(-0.4478422502104173, 0.04698711535489879)
(-0.4513652409568581, 0.0434390812555835)

(-0.4478422502104173, 0.04698711535489879)
(-0.4466003055794443, 0.04220494494293828)

(-0.4431375773651197, 0.04570167475426724)
(-0.4466003055794443, 0.04220494494293828)

(-0.4431375773651197, 0.04570167475426724)
(-0.441977338690737, 0.0405112569919719)

(-0.4431375773651197, 0.04570167475426724)
(-0.439832140711261, 0.04959945121364825)

(-0.4431375773651197, 0.04570167475426724)
(-0.4387109239057578, 0.04398381047285015)

(-0.4526625646669249, 0.04825406428233342)
(-0.4538089110079216, 0.05289912684318621)

(-0.4526625646669249, 0.04825406428233342)
(-0.4513652409568581, 0.0434390812555835)

(-0.4526625646669249, 0.04825406428233342)
(-0.456198273570269, 0.04471867437130934)

(-0.4526625646669249, 0.04825406428233342)
(-0.4574772779651586, 0.04951214109791892)

(-0.4538089110079216, 0.05289912684318621)
(-0.4574772779651586, 0.04951214109791892)

(-0.4538089110079216, 0.05289912684318621)
(-0.4586250381479058, 0.05409998012645542)

(-0.4538089110079216, 0.05289912684318621)
(-0.4501436569148321, 0.05622015291875126)

(-0.4538089110079216, 0.05289912684318621)
(-0.4549019799042673, 0.05727944666447753)

(-0.2734848219121288, -0.1573692178811641)
(-0.2783808616471118, -0.1557426179572278)

(-0.2734848219121288, -0.1573692178811641)
(-0.2743876894081944, -0.1527355816969626)

(-0.2734848219121288, -0.1573692178811641)
(-0.2696327882723418, -0.1543261189722875)

(-0.2734848219121288, -0.1573692178811641)
(-0.2686472402819155, -0.1588717188591396)

(0.3159488062165627, -0.05677450220237441)
(0.3194126572556262, -0.05296728179507278)

(0.3159488062165627, -0.05677450220237441)
(0.3205826953301916, -0.05755325776848921)

(0.3159488062165627, -0.05677450220237441)
(0.3114745963821342, -0.05561589145679156)

(0.3159488062165627, -0.05677450220237441)
(0.3147604982583655, -0.0522172551752122)

(0.2301449817910702, -0.1702873963249916)
(0.2281655425952337, -0.1658031322721098)

(0.2301449817910702, -0.1702873963249916)
(0.2331439917666268, -0.1663035757032192)

(0.2301449817910702, -0.1702873963249916)
(0.2351144994409534, -0.1708843633324161)

(0.2301449817910702, -0.1702873963249916)
(0.2321026023933242, -0.1748713892874694)

(0.2281655425952337, -0.1658031322721098)
(0.2331439917666268, -0.1663035757032192)

(0.2281655425952337, -0.1658031322721098)
(0.2312485611810884, -0.161887333420788)

(0.2281655425952337, -0.1658031322721098)
(0.2228987707197759, -0.1651455673233065)

(0.2281655425952337, -0.1658031322721098)
(0.2261348776999329, -0.1617671950352806)

(0.288269128644247, 0.4134514766597717)
(0.2971032471269104, 0.4121016414743565)

(0.288269128644247, 0.4134514766597717)
(0.2798897230156059, 0.4151906530273201)

(0.288269128644247, 0.4134514766597717)
(0.2941676388552965, 0.4204961326241131)

(0.288269128644247, 0.4134514766597717)
(0.2859063463958068, 0.4219131146460482)

(0.2971032471269104, 0.4121016414743565)
(0.2941676388552965, 0.4204961326241131)

(0.2971032471269104, 0.4121016414743565)
(0.3030257459994473, 0.4189535153267448)

(0.2971032471269104, 0.4121016414743565)
(0.3003250720569041, 0.403068543912968)

(0.2971032471269104, 0.4121016414743565)
(0.3061859133123342, 0.410347429938492)

(0.1178835707642733, -0.4054621188066082)
(0.1117993454897262, -0.4115693199532803)

(0.1178835707642733, -0.4054621188066082)
(0.1245758037569715, -0.4000639727294499)

(0.1178835707642733, -0.4054621188066082)
(0.111393789070574, -0.4047573177409902)

(0.1178835707642733, -0.4054621188066082)
(0.1161127222219459, -0.3991571993512966)

(0.1117993454897262, -0.4115693199532803)
(0.1141139041589202, -0.4190401792041594)

(0.1117993454897262, -0.4115693199532803)
(0.1056474236738784, -0.4171806424106395)

(0.1117993454897262, -0.4115693199532803)
(0.1038189349861763, -0.4085601649762028)

(0.1117993454897262, -0.4115693199532803)
(0.111393789070574, -0.4047573177409902)

(0.005152980810024757, -0.02963181488044901)
(0.008875207846052453, -0.02954760662328895)

(0.005152980810024757, -0.02963181488044901)
(0.006606935486037517, -0.03221626870109306)

(0.005152980810024757, -0.02963181488044901)
(0.00295441130876109, -0.0316566230870491)

(0.005152980810024757, -0.02963181488044901)
(0.006776534735135606, -0.02733693048391453)

(-0.3163450142625498, 0.08525599316135468)
(-0.321207925194997, 0.08641879033330115)

(-0.3163450142625498, 0.08525599316135468)
(-0.3177694578384193, 0.09004879615116824)

(-0.3163450142625498, 0.08525599316135468)
(-0.3122985318410407, 0.08885795787197492)

(-0.3163450142625498, 0.08525599316135468)
(-0.3114821033301021, 0.08409319598940782)

(-0.321207925194997, 0.08641879033330115)
(-0.3177694578384193, 0.09004879615116824)

(-0.321207925194997, 0.08641879033330115)
(-0.3226323687708663, 0.09121159332311442)

(-0.321207925194997, 0.08641879033330115)
(-0.3260708361274446, 0.08758158750524628)

(-0.321207925194997, 0.08641879033330115)
(-0.3246463925515745, 0.08278878451543391)

(-0.3177694578384193, 0.09004879615116824)
(-0.3226323687708663, 0.09121159332311442)

(-0.3177694578384193, 0.09004879615116824)
(-0.3191939014142887, 0.0948415991409817)

(-0.3177694578384193, 0.09004879615116824)
(-0.3143309904818417, 0.09367880196903561)

(-0.3177694578384193, 0.09004879615116824)
(-0.3122985318410407, 0.08885795787197492)

(-0.3226323687708663, 0.09121159332311442)
(-0.3191939014142887, 0.0948415991409817)

(-0.3226323687708663, 0.09121159332311442)
(-0.3240568123467358, 0.09600439631292806)

(-0.3226323687708663, 0.09121159332311442)
(-0.3260708361274446, 0.08758158750524628)

(-0.3226323687708663, 0.09121159332311442)
(-0.3274952843018351, 0.09237437126367995)

(-0.3191939014142887, 0.0948415991409817)
(-0.3240568123467358, 0.09600439631292806)

(-0.3191939014142887, 0.0948415991409817)
(-0.3206183449901579, 0.09963440213079507)

(-0.3191939014142887, 0.0948415991409817)
(-0.3143309904818417, 0.09367880196903561)

(-0.3191939014142887, 0.0948415991409817)
(-0.3160877472014356, 0.09852694719522179)

(-0.3240568123467358, 0.09600439631292806)
(-0.3206183449901579, 0.09963440213079507)

(-0.3240568123467358, 0.09600439631292806)
(-0.3254812559226052, 0.1007971993027417)

(-0.3240568123467358, 0.09600439631292806)
(-0.3289197272207721, 0.09716717700083471)

(-0.3240568123467358, 0.09600439631292806)
(-0.3274952843018351, 0.09237437126367995)

(-0.3206183449901579, 0.09963440213079507)
(-0.3254812559226052, 0.1007971993027417)

(-0.3206183449901579, 0.09963440213079507)
(-0.322042788566027, 0.1044272051206086)

(-0.3206183449901579, 0.09963440213079507)
(-0.3172860233763656, 0.1033649528761143)

(-0.3206183449901579, 0.09963440213079507)
(-0.3160877472014356, 0.09852694719522179)

(-0.3254812559226052, 0.1007971993027417)
(-0.322042788566027, 0.1044272051206086)

(-0.3254812559226052, 0.1007971993027417)
(-0.3269056994984741, 0.1055900022925551)

(-0.3254812559226052, 0.1007971993027417)
(-0.3303441668550526, 0.1019599964746884)

(-0.3254812559226052, 0.1007971993027417)
(-0.3289197272207721, 0.09716717700083471)

(0.05582991616611523, 0.1607241072690503)
(0.0605813205003954, 0.1583520222291123)

(0.05582991616611523, 0.1607241072690503)
(0.05210567612131979, 0.1619447931349019)

(0.05582991616611523, 0.1607241072690503)
(0.05305182486762651, 0.1580999142166714)

(0.05582991616611523, 0.1607241072690503)
(0.05698266065064886, 0.1568346517202378)

(0.4187208621337045, 0.1890337178447875)
(0.4222606016581949, 0.1925650411522841)

(0.4187208621337045, 0.1890337178447875)
(0.4174325143657374, 0.1938643328571894)

(0.4187208621337045, 0.1890337178447875)
(0.4151799352339954, 0.1855035845277496)

(0.4187208621337045, 0.1890337178447875)
(0.4138927341751938, 0.190333050305314)

(-0.2126742265639828, 0.222118499816869)
(-0.2078408305974713, 0.2208385453524465)

(-0.2126742265639828, 0.222118499816869)
(-0.2112423220789583, 0.2171341590498026)

(-0.2126742265639828, 0.222118499816869)
(-0.2161787847509442, 0.2185462116732683)

(-0.2126742265639828, 0.222118499816869)
(-0.2175041873471388, 0.2233940495983825)

(0.1659861426125069, 0.4162374512442782)
(0.1745900378752251, 0.4132387916714)

(0.1659861426125069, 0.4162374512442782)
(0.1638622674162628, 0.4248549428171274)

(0.1659861426125069, 0.4162374512442782)
(0.172579864015513, 0.4218794023167901)

(0.1659861426125069, 0.4162374512442782)
(0.1572540690162459, 0.4194678741763458)

(0.1745900378752251, 0.4132387916714)
(0.1760590486001006, 0.4047148684837142)

(0.1745900378752251, 0.4132387916714)
(0.1829152798459079, 0.4101905566102125)

(0.1745900378752251, 0.4132387916714)
(0.1813667181324705, 0.4188042019888377)

(0.1745900378752251, 0.4132387916714)
(0.172579864015513, 0.4218794023167901)

(0.4043592586648946, 0.4138715176591324)
(0.4130384105586545, 0.4104520110128549)

(0.4043592586648946, 0.4138715176591324)
(0.4117536470451797, 0.4201131135426407)

(0.4043592586648946, 0.4138715176591324)
(0.4030775315974191, 0.4236569386598239)

(0.4043592586648946, 0.4138715176591324)
(0.39570522439765, 0.4172131529178917)

(0.1583622319226817, 0.2967483563959961)
(0.1526084145097423, 0.2920975341072432)

(0.1583622319226817, 0.2967483563959961)
(0.164055342944514, 0.3012939912986048)

(0.1583622319226817, 0.2967483563959961)
(0.1594536884072913, 0.2894359060803573)

(0.1583622319226817, 0.2967483563959961)
(0.1651415292042133, 0.2939305266583406)

(0.1526084145097423, 0.2920975341072432)
(0.1594536884072913, 0.2894359060803573)

(0.1526084145097423, 0.2920975341072432)
(0.1537303936084877, 0.2848732737070707)

(0.1526084145097423, 0.2920975341072432)
(0.1469343027833349, 0.2874822054369309)

(0.1526084145097423, 0.2920975341072432)
(0.1456798453147823, 0.2947745603550634)

(0.164055342944514, 0.3012939912986048)
(0.1630149191674632, 0.3087955453826634)

(0.164055342944514, 0.3012939912986048)
(0.1651415292042133, 0.2939305266583406)

(0.164055342944514, 0.3012939912986048)
(0.1707912630734586, 0.2982693339201488)

(0.164055342944514, 0.3012939912986048)
(0.1695718918143825, 0.3059416252651035)

(-0.3731084159696132, -0.1699700674988292)
(-0.3766701445851874, -0.1734792110700439)

(-0.3731084159696132, -0.1699700674988292)
(-0.3779282878180384, -0.1686400917373805)

(-0.3731084159696132, -0.1699700674988292)
(-0.3695466873403978, -0.1664609238247721)

(-0.3731084159696132, -0.1699700674988292)
(-0.3743665591891112, -0.1651309480655066)

(-0.3766701445851874, -0.1734792110700439)
(-0.3779282878180384, -0.1686400917373805)

(-0.3766701445851874, -0.1734792110700439)
(-0.381490016442119, -0.1721492353727171)

(-0.3766701445851874, -0.1734792110700439)
(-0.380231873204435, -0.1769883546689487)

(-0.3766701445851874, -0.1734792110700439)
(-0.3754120013464124, -0.1783183303580528)

(0.1521215412865589, -0.1296050884338756)
(0.1503948226441123, -0.1255978555386976)

(0.1521215412865589, -0.1296050884338756)
(0.1547035251627405, -0.1261058962012038)

(0.1521215412865589, -0.1296050884338756)
(0.1564544781533114, -0.130097862206154)

(0.1521215412865589, -0.1296050884338756)
(0.1537495279548136, -0.1334426488889356)

(0.1503948226441123, -0.1255978555386976)
(0.1460981792969633, -0.1250795233122971)

(0.1503948226441123, -0.1255978555386976)
(0.1486961871680896, -0.1216279736384111)

(0.1503948226441123, -0.1255978555386976)
(0.1529589249117745, -0.1221342090327661)

(0.1503948226441123, -0.1255978555386976)
(0.1547035251627405, -0.1261058962012038)

(0.2232567209255867, -0.111776989654617)
(0.2250761260639336, -0.1159139095122197)

(0.2232567209255867, -0.111776989654617)
(0.2213779551276416, -0.1076541019973036)

(0.2232567209255867, -0.111776989654617)
(0.2277433879842182, -0.1122653510474246)

(0.2232567209255867, -0.111776989654617)
(0.2258668932291455, -0.1081400486162617)

(0.2250761260639336, -0.1159139095122197)
(0.2223881424460452, -0.1195756089378334)

(0.2250761260639336, -0.1159139095122197)
(0.2267073980122647, -0.1201821049846889)

(0.2250761260639336, -0.1159139095122197)
(0.2277433879842182, -0.1122653510474246)

(0.2250761260639336, -0.1159139095122197)
(0.2297637815088507, -0.1168701210359134)

(0.2223881424460452, -0.1195756089378334)
(0.2267073980122647, -0.1201821049846889)

(0.2223881424460452, -0.1195756089378334)
(0.2241633906004044, -0.1238074239337879)

(0.2223881424460452, -0.1195756089378334)
(0.2197431619235108, -0.1232063101023541)

(0.2223881424460452, -0.1195756089378334)
(0.2180238821291877, -0.1189941639241737)

(0.2267073980122647, -0.1201821049846889)
(0.2241633906004044, -0.1238074239337879)

(0.2267073980122647, -0.1201821049846889)
(0.2285418510202916, -0.1244155042660861)

(0.2267073980122647, -0.1201821049846889)
(0.2297637815088507, -0.1168701210359134)

(0.2267073980122647, -0.1201821049846889)
(0.230207827483248, -0.1211390491938226)

(0.2241633906004044, -0.1238074239337879)
(0.2285418510202916, -0.1244155042660861)

(0.2241633906004044, -0.1238074239337879)
(0.2259982468207491, -0.1280683846477324)

(0.2241633906004044, -0.1238074239337879)
(0.2214805834481125, -0.1274826583908057)

(0.2241633906004044, -0.1238074239337879)
(0.2197431619235108, -0.1232063101023541)

(0.2380925125255076, 0.01797752313241829)
(0.2392070024692542, 0.01372022071234769)

(0.2380925125255076, 0.01797752313241829)
(0.2423531575080562, 0.01681344768312736)

(0.2380925125255076, 0.01797752313241829)
(0.2369909127166543, 0.02224034888385621)

(0.2380925125255076, 0.01797752313241829)
(0.2412373979363767, 0.02105347066344761)

(-0.4556344624269903, 0.122614056868991)
(-0.4539486948618238, 0.1179068084459488)

(-0.4556344624269903, 0.122614056868991)
(-0.458868175360685, 0.1188005151211607)

(-0.4556344624269903, 0.122614056868991)
(-0.4605539429258511, 0.123507763544203)

(-0.4556344624269903, 0.122614056868991)
(-0.4573202299921557, 0.1273213052920331)

(-0.4539486948618238, 0.1179068084459488)
(-0.458868175360685, 0.1188005151211607)

(-0.4539486948618238, 0.1179068084459488)
(-0.4571824077955192, 0.1140932666981185)

(-0.4539486948618238, 0.1179068084459488)
(-0.4522629272966575, 0.1131995600229066)

(-0.4539486948618238, 0.1179068084459488)
(-0.4490292143629626, 0.1170131017707366)

(-0.2216903995991571, 0.04036162911724883)
(-0.2182519322425791, 0.04399163493511575)

(-0.2216903995991571, 0.04036162911724883)
(-0.21682748866671, 0.03919883194530223)

(-0.2216903995991571, 0.04036162911724883)
(-0.220265956023288, 0.03556882612743532)

(-0.2216903995991571, 0.04036162911724883)
(-0.225128866955735, 0.03673162329938186)

(-0.2182519322425791, 0.04399163493511575)
(-0.21682748866671, 0.03919883194530223)

(-0.2182519322425791, 0.04399163493511575)
(-0.213389021310132, 0.04282883776316915)

(-0.2182519322425791, 0.04399163493511575)
(-0.2148134648860011, 0.04762164075298268)

(-0.2182519322425791, 0.04399163493511575)
(-0.2196763758184482, 0.04878443792492902)

(-0.1237435868730999, 0.1059849624421476)
(-0.1286064979467512, 0.1071477590236146)

(-0.1237435868730999, 0.1059849624421476)
(-0.1251680309555316, 0.1107777633136474)

(-0.1237435868730999, 0.1059849624421476)
(-0.1203051197182108, 0.1096149674166056)

(-0.1237435868730999, 0.1059849624421476)
(-0.1188806759781194, 0.1048221651135253)

(0.2186131954133551, 0.2789155253264419)
(0.210939178329334, 0.2823508886320327)

(0.2186131954133551, 0.2789155253264419)
(0.2116198656319276, 0.2751141155288092)

(0.2186131954133551, 0.2789155253264419)
(0.2171023528110125, 0.2866152352409291)

(0.2186131954133551, 0.2789155253264419)
(0.2241051205519514, 0.2847847295316479)

(0.2186131954133551, 0.2789155253264419)
(0.2167704978798307, 0.2727001206476248)

(-0.2805611972793391, 0.1415495250654633)
(-0.2818694222667518, 0.146375345967891)

(-0.2805611972793391, 0.1415495250654633)
(-0.2770360262774276, 0.145095391589641)

(-0.2805611972793391, 0.1415495250654633)
(-0.2792529722919255, 0.136723704163035)

(-0.2805611972793391, 0.1415495250654633)
(-0.2757268580150425, 0.1402613939209536)

(0.1999692901831751, -0.07916214373111163)
(0.204119928703098, -0.07959375086588505)

(0.1999692901831751, -0.07916214373111163)
(0.1959103006245965, -0.0787659279581624)

(0.1999692901831751, -0.07916214373111163)
(0.1982667315348849, -0.07531184525975601)

(0.1999692901831751, -0.07916214373111163)
(0.2024122042384842, -0.07576617927535162)

(0.204119928703098, -0.07959375086588505)
(0.2057846609433784, -0.08352126347431271)

(0.204119928703098, -0.07959375086588505)
(0.2082610007169768, -0.08014445154757652)

(0.204119928703098, -0.07959375086588505)
(0.2066732561187501, -0.07622519630837576)

(0.204119928703098, -0.07959375086588505)
(0.2024122042384842, -0.07576617927535162)

(0.1460981792969633, -0.1250795233122971)
(0.1486961871680896, -0.1216279736384111)

(0.1460981792969633, -0.1250795233122971)
(0.14444891412001, -0.1211200032108052)

(0.1460981792969633, -0.1250795233122971)
(0.1418594399778955, -0.1245030309522215)

(0.1460981792969633, -0.1250795233122971)
(0.1434538957698394, -0.1285726230080374)

(0.1486961871680896, -0.1216279736384111)
(0.1529589249117745, -0.1221342090327661)

(0.1486961871680896, -0.1216279736384111)
(0.1512601586773483, -0.1182089483768676)

(0.1486961871680896, -0.1216279736384111)
(0.14444891412001, -0.1211200032108052)

(0.1486961871680896, -0.1216279736384111)
(0.1471199065071148, -0.1176541540044201)

(0.1529589249117745, -0.1221342090327661)
(0.1512601586773483, -0.1182089483768676)

(0.1529589249117745, -0.1221342090327661)
(0.155487954312286, -0.1186959776379278)

(0.1529589249117745, -0.1221342090327661)
(0.1547035251627405, -0.1261058962012038)

(0.1529589249117745, -0.1221342090327661)
(0.1571742139644679, -0.1225882013460862)

(0.1512601586773483, -0.1182089483768676)
(0.155487954312286, -0.1186959776379278)

(0.1512601586773483, -0.1182089483768676)
(0.1538050264991765, -0.1148187207695289)

(0.1512601586773483, -0.1182089483768676)
(0.1471199065071148, -0.1176541540044201)

(0.1512601586773483, -0.1182089483768676)
(0.1496843252918301, -0.1142919548608404)

(0.1760590486001006, 0.4047148684837142)
(0.1829152798459079, 0.4101905566102125)

(0.1760590486001006, 0.4047148684837142)
(0.1842045075302179, 0.4015322038241865)

(0.1760590486001006, 0.4047148684837142)
(0.1774090198717461, 0.3961055314521112)

(0.1760590486001006, 0.4047148684837142)
(0.1692615179084053, 0.3994099355227337)

(0.1829152798459079, 0.4101905566102125)
(0.1813667181324705, 0.4188042019888377)

(0.1829152798459079, 0.4101905566102125)
(0.1898326314171113, 0.4157061399600203)

(0.1829152798459079, 0.4101905566102125)
(0.1842045075302179, 0.4015322038241865)

(0.1829152798459079, 0.4101905566102125)
(0.1910280753023038, 0.4069886179058127)

(0.3717237552393613, -0.02423955308701117)
(0.3704688354595809, -0.01952916814610895)

(0.3717237552393613, -0.02423955308701117)
(0.375175057578179, -0.02079312836782076)

(0.3717237552393613, -0.02423955308701117)
(0.3764310778254442, -0.02551559747583074)

(0.3717237552393613, -0.02423955308701117)
(0.3729674672470261, -0.02894968964897066)

(0.3704688354595809, -0.01952916814610895)
(0.375175057578179, -0.02079312836782076)

(0.3704688354595809, -0.01952916814610895)
(0.3739155664208031, -0.01608452805274089)

(0.3704688354595809, -0.01952916814610895)
(0.3692109239786945, -0.01482264104922944)

(0.3704688354595809, -0.01952916814610895)
(0.3657749563543856, -0.01824583607650692)

(0.2285418510202916, -0.1244155042660861)
(0.2259982468207491, -0.1280683846477324)

(0.2285418510202916, -0.1244155042660861)
(0.2306955605698597, -0.1285843623675276)

(0.2285418510202916, -0.1244155042660861)
(0.233650965859704, -0.1245757622237207)

(0.2285418510202916, -0.1244155042660861)
(0.230207827483248, -0.1211390491938226)

(0.4130384105586545, 0.4104520110128549)
(0.4141150255000381, 0.4019069556354973)

(0.4130384105586545, 0.4104520110128549)
(0.4117536470451797, 0.4201131135426407)

(0.4130384105586545, 0.4104520110128549)
(0.4204399398788677, 0.4163411260566703)

(0.4130384105586545, 0.4104520110128549)
(0.4214118451967965, 0.4074669844754022)

(0.4141150255000381, 0.4019069556354973)
(0.4214118451967965, 0.4074669844754022)

(0.4141150255000381, 0.4019069556354973)
(0.407149578505533, 0.3958709672137604)

(0.4141150255000381, 0.4019069556354973)
(0.4161647371591164, 0.3939723037839629)

(0.4141150255000381, 0.4019069556354973)
(0.4213451472418303, 0.3999195817170514)

(-0.09456612422341665, 0.09900816709423635)
(-0.08970323310685457, 0.0978452870543586)

(-0.09456612422341665, 0.09900816709423635)
(-0.0911276582067644, 0.1026381673128083)

(-0.09456612422341665, 0.09900816709423635)
(-0.09599056546904507, 0.1038009798296883)

(-0.09456612422341665, 0.09900816709423635)
(-0.09942903394092031, 0.1001709693472395)

(0.005963590970188684, 0.4221429159446829)
(-0.001002729588369423, 0.4164227164111574)

(0.005963590970188684, 0.4221429159446829)
(-0.002508492484894168, 0.4253177554758587)

(0.005963590970188684, 0.4221429159446829)
(0.004655265900256, 0.431096388592742)

(0.005963590970188684, 0.4221429159446829)
(0.0134554118593443, 0.4278390020749309)

(-0.001002729588369423, 0.4164227164111574)
(-0.002508492484894168, 0.4253177554758587)

(-0.001002729588369423, 0.4164227164111574)
(-0.009498401403311013, 0.4195943005742656)

(-0.001002729588369423, 0.4164227164111574)
(0.0004656048741385199, 0.4075609689810816)

(-0.001002729588369423, 0.4164227164111574)
(-0.008006522985358554, 0.4106973256809499)

(0.1352552546456712, -0.1391591732834924)
(0.1379632784131719, -0.1356170539498818)

(0.1352552546456712, -0.1391591732834924)
(0.1337198440044231, -0.1350956035724993)

(0.1352552546456712, -0.1391591732834924)
(0.1310393458206611, -0.1387045361814965)

(0.1352552546456712, -0.1391591732834924)
(0.1325891231935817, -0.1427640517694478)

(-0.2771964436367833, 0.04472958920098163)
(-0.2820593545692303, 0.04589238637292817)

(-0.2771964436367833, 0.04472958920098163)
(-0.2723335327043364, 0.04356679202903502)

(-0.2771964436367833, 0.04472958920098163)
(-0.2757720000609141, 0.039936786211168)

(-0.2771964436367833, 0.04472958920098163)
(-0.280634910993361, 0.04109958338311457)

(-0.1486833859228282, -0.1555337971327398)
(-0.1535032577866903, -0.1542038214874335)

(-0.1486833859228282, -0.1555337971327398)
(-0.1499415291600286, -0.1506946778326018)

(-0.1486833859228282, -0.1555337971327398)
(-0.145121657296112, -0.1520246534772705)

(-0.1486833859228282, -0.1555337971327398)
(-0.1438635140589682, -0.1568637727778423)

(0.155487954312286, -0.1186959776379278)
(0.1538050264991765, -0.1148187207695289)

(0.155487954312286, -0.1186959776379278)
(0.1580206250647352, -0.1152606320265055)

(0.155487954312286, -0.1186959776379278)
(0.1597029722211453, -0.119172939167838)

(0.155487954312286, -0.1186959776379278)
(0.1571742139644679, -0.1225882013460862)

(0.1538050264991765, -0.1148187207695289)
(0.1580206250647352, -0.1152606320265055)

(0.1538050264991765, -0.1148187207695289)
(0.1563270919551651, -0.1113994013905761)

(0.1538050264991765, -0.1148187207695289)
(0.1521730454982668, -0.1109578482654583)

(0.1538050264991765, -0.1148187207695289)
(0.1496843252918301, -0.1142919548608404)

(-0.06538907330528948, 0.09202964979761194)
(-0.06052490507920322, 0.09087408025206192)

(-0.06538907330528948, 0.09202964979761194)
(-0.06195050238229532, 0.09566238872390703)

(-0.06538907330528948, 0.09202964979761194)
(-0.06681322120064973, 0.09682407269496804)

(-0.06538907330528948, 0.09202964979761194)
(-0.07025272306976497, 0.09318942098011146)

(-0.4123595724299625, -0.08220378191586034)
(-0.4171656980312973, -0.08082495752377712)

(-0.4123595724299625, -0.08220378191586034)
(-0.4075534468286279, -0.08358260630794324)

(-0.4123595724299625, -0.08220378191586034)
(-0.4159567321815321, -0.08567659658435167)

(-0.4123595724299625, -0.08220378191586034)
(-0.4111506065801963, -0.087055420976435)

(0.2594034140893702, -0.0697162595321894)
(0.2624121953231833, -0.0665926834316683)

(0.2594034140893702, -0.0697162595321894)
(0.2583222229194897, -0.06564442711546656)

(0.2594034140893702, -0.0697162595321894)
(0.2634945507318746, -0.0706923568073351)

(0.2594034140893702, -0.0697162595321894)
(0.2604549573766762, -0.0737755457349562)

(0.005260823821181287, -0.01893708135349189)
(0.007309908641368837, -0.01685280828151492)

(0.005260823821181287, -0.01893708135349189)
(0.002410287318032979, -0.01887383836625262)

(0.005260823821181287, -0.01893708135349189)
(0.004522497568602978, -0.01653094158562286)

(0.005260823821181287, -0.01893708135349189)
(0.003411301879353942, -0.02101872607965697)

(-0.3891956634932167, -0.3016378246867467)
(-0.3829061695093167, -0.2967455399781553)

(-0.3891956634932167, -0.3016378246867467)
(-0.3962406875159797, -0.3059546043794208)

(-0.3891956634932167, -0.3016378246867467)
(-0.3819385073267577, -0.3046129725741634)

(-0.3891956634932167, -0.3016378246867467)
(-0.3887956281480145, -0.3093054221743986)

(-0.3829061695093167, -0.2967455399781553)
(-0.3819385073267577, -0.3046129725741634)

(-0.3829061695093167, -0.2967455399781553)
(-0.3757686444187865, -0.2997445512001423)

(-0.3829061695093167, -0.2967455399781553)
(-0.3767172020607317, -0.2919267900722985)

(-0.3829061695093167, -0.2967455399781553)
(-0.3837344198844362, -0.2889830367211598)

(-0.3962406875159797, -0.3059546043794208)
(-0.4035883273072386, -0.3102093899849867)

(-0.3962406875159797, -0.3059546043794208)
(-0.3887956281480145, -0.3093054221743986)

(-0.3962406875159797, -0.3059546043794208)
(-0.3960601475461496, -0.3137081325351269)

(-0.3962406875159797, -0.3059546043794208)
(-0.4032212276868765, -0.3027768041456101)

(-0.03620649268791073, 0.08505424005230787)
(-0.04106519010687472, 0.08623132458917393)

(-0.03620649268791073, 0.08505424005230787)
(-0.03762453943677324, 0.08984693524624156)

(-0.03620649268791073, 0.08505424005230787)
(-0.03276359142727711, 0.08867620520373493)

(-0.03620649268791073, 0.08505424005230787)
(-0.03134557096497025, 0.08388120847542259)

(0.281457153902664, 0.2574370505742998)
(0.2835624436162874, 0.250230313194146)

(0.281457153902664, 0.2574370505742998)
(0.2789616392758913, 0.2636925406533505)

(0.281457153902664, 0.2574370505742998)
(0.2769766306294523, 0.2516891088407347)

(0.281457153902664, 0.2574370505742998)
(0.276191074885533, 0.2590861101824669)

(0.4484246077277201, -0.2392721733591149)
(0.4448742622964155, -0.2427928334245555)

(0.4484246077277201, -0.2392721733591149)
(0.4519749531663733, -0.2357515132969567)

(0.4484246077277201, -0.2392721733591149)
(0.449730269268617, -0.2441393145254403)

(0.4484246077277201, -0.2392721733591149)
(0.4532487614736954, -0.2405865326569855)

(0.4448742622964155, -0.2427928334245555)
(0.449730269268617, -0.2441393145254403)

(0.4448742622964155, -0.2427928334245555)
(0.4459190879188988, -0.2476949316197694)

(0.4448742622964155, -0.2427928334245555)
(0.4402262081129622, -0.2414320798610191)

(0.4448742622964155, -0.2427928334245555)
(0.4413239168289194, -0.2463134934738426)

(-0.4086478427243442, -0.4162242667232303)
(-0.4178713370877311, -0.4135550916900161)

(-0.4086478427243442, -0.4162242667232303)
(-0.4161979111269117, -0.4227109015089022)

(-0.4086478427243442, -0.4162242667232303)
(-0.4065696485026125, -0.4244686998883588)

(-0.4086478427243442, -0.4162242667232303)
(-0.3994452599452601, -0.4181422919339078)

(0.03880258194172043, -0.2769994232234403)
(0.03228787122537548, -0.2763481525753062)

(0.03880258194172043, -0.2769994232234403)
(0.04522344628106367, -0.2770619750824296)

(0.03880258194172043, -0.2769994232234403)
(0.03478287748571271, -0.2825536698809862)

(0.03880258194172043, -0.2769994232234403)
(0.04239389252437148, -0.2833669269100739)

(0.03228787122537548, -0.2763481525753062)
(0.02937221567300881, -0.2704950483620924)

(0.03228787122537548, -0.2763481525753062)
(0.02579726618007834, -0.275793188471053)

(0.03228787122537548, -0.2763481525753062)
(0.03478287748571271, -0.2825536698809862)

(0.03228787122537548, -0.2763481525753062)
(0.02851280235472529, -0.281695372683719)

(0.02937221567300881, -0.2704950483620924)
(0.02579726618007834, -0.275793188471053)

(0.02937221567300881, -0.2704950483620924)
(0.02290292601872541, -0.270064799274406)

(0.02937221567300881, -0.2704950483620924)
(0.02666277119151529, -0.2648202892352901)

(0.02937221567300881, -0.2704950483620924)
(0.03294419178791422, -0.2651461643370789)

(0.02579726618007834, -0.275793188471053)
(0.02290292601872541, -0.270064799274406)

(0.02579726618007834, -0.275793188471053)
(0.01931247114325969, -0.275365920999959)

(0.02579726618007834, -0.275793188471053)
(0.02851280235472529, -0.281695372683719)

(0.02579726618007834, -0.275793188471053)
(0.02164141220827029, -0.2809795762579085)

(0.02290292601872541, -0.270064799274406)
(0.01931247114325969, -0.275365920999959)

(0.02290292601872541, -0.270064799274406)
(0.01641795909951478, -0.2696580775137484)

(0.02290292601872541, -0.270064799274406)
(0.02666277119151529, -0.2648202892352901)

(0.02290292601872541, -0.270064799274406)
(0.02034594677137722, -0.2646754272471705)

(0.01931247114325969, -0.275365920999959)
(0.01641795909951478, -0.2696580775137484)

(0.01931247114325969, -0.275365920999959)
(0.01283677935771255, -0.2748841461080839)

(0.01931247114325969, -0.275365920999959)
(0.01518398636246654, -0.2802956085214114)

(0.01931247114325969, -0.275365920999959)
(0.02164141220827029, -0.2809795762579085)

(0.01641795909951478, -0.2696580775137484)
(0.01283677935771255, -0.2748841461080839)

(0.01641795909951478, -0.2696580775137484)
(0.009940910060384785, -0.269252033834705)

(0.01641795909951478, -0.2696580775137484)
(0.01365810631833018, -0.2643188988771386)

(0.01641795909951478, -0.2696580775137484)
(0.02034594677137722, -0.2646754272471705)

(0.01283677935771255, -0.2748841461080839)
(0.009940910060384785, -0.269252033834705)

(0.01283677935771255, -0.2748841461080839)
(0.006170921766699242, -0.2743246078275083)

(0.01283677935771255, -0.2748841461080839)
(0.01518398636246654, -0.2802956085214114)

(0.01283677935771255, -0.2748841461080839)
(0.008542013987697758, -0.2797234389635137)

(0.009940910060384785, -0.269252033834705)
(0.006170921766699242, -0.2743246078275083)

(0.009940910060384785, -0.269252033834705)
(0.01365810631833018, -0.2643188988771386)

(0.009940910060384785, -0.269252033834705)
(0.003454879407691624, -0.2688068314179486)

(0.009940910060384785, -0.269252033834705)
(0.007037487812588117, -0.2638167000745908)

(0.006170921766699242, -0.2743246078275083)
(0.003454879407691624, -0.2688068314179486)

(0.006170921766699242, -0.2743246078275083)
(-0.000339971408391343, -0.2740561010230255)

(0.006170921766699242, -0.2743246078275083)
(0.008542013987697758, -0.2797234389635137)

(0.006170921766699242, -0.2743246078275083)
(0.002186072073621134, -0.2792153702390072)

(0.1141139041589202, -0.4190401792041594)
(0.1056474236738784, -0.4171806424106395)

(0.1141139041589202, -0.4190401792041594)
(0.1225186742681044, -0.4211901281412173)

(0.1141139041589202, -0.4190401792041594)
(0.1156497116341753, -0.4265263014064099)

(0.1141139041589202, -0.4190401792041594)
(0.1086068024799367, -0.4236003108194542)

(0.1056474236738784, -0.4171806424106395)
(0.1038189349861763, -0.4085601649762028)

(0.1056474236738784, -0.4171806424106395)
(0.09717136506455469, -0.4154640287935616)

(0.1056474236738784, -0.4171806424106395)
(0.1005929957190161, -0.4248184741688988)

(0.1056474236738784, -0.4171806424106395)
(0.1086068024799367, -0.4236003108194542)

(0.1038189349861763, -0.4085601649762028)
(0.09717136506455469, -0.4154640287935616)

(0.1038189349861763, -0.4085601649762028)
(0.09443965346697185, -0.4077280953972706)

(0.1038189349861763, -0.4085601649762028)
(0.1071342672321153, -0.39960755341659)

(0.1038189349861763, -0.4085601649762028)
(0.09960420726056722, -0.4030708784240573)

(0.1038189349861763, -0.4085601649762028)
(0.111393789070574, -0.4047573177409902)

(0.09717136506455469, -0.4154640287935616)
(0.09443965346697185, -0.4077280953972706)

(0.09717136506455469, -0.4154640287935616)
(0.08856218283128205, -0.4137791025620639)

(0.09717136506455469, -0.4154640287935616)
(0.1005929957190161, -0.4248184741688988)

(0.09717136506455469, -0.4154640287935616)
(0.09144583853874168, -0.4220932164419429)

(0.09443965346697185, -0.4077280953972706)
(0.08856218283128205, -0.4137791025620639)

(0.09443965346697185, -0.4077280953972706)
(0.0859298231148272, -0.4056127628515043)

(0.09443965346697185, -0.4077280953972706)
(0.0926943626982731, -0.398989925276009)

(0.09443965346697185, -0.4077280953972706)
(0.09960420726056722, -0.4030708784240573)

(0.08856218283128205, -0.4137791025620639)
(0.0859298231148272, -0.4056127628515043)

(0.08856218283128205, -0.4137791025620639)
(0.08007937674302111, -0.4119258457119668)

(0.08856218283128205, -0.4137791025620639)
(0.08278341076304661, -0.4201733043022627)

(0.08856218283128205, -0.4137791025620639)
(0.09144583853874168, -0.4220932164419429)

(0.0859298231148272, -0.4056127628515043)
(0.08007937674302111, -0.4119258457119668)

(0.0859298231148272, -0.4056127628515043)
(0.07754076385854126, -0.4036961663399575)

(0.0859298231148272, -0.4056127628515043)
(0.0926943626982731, -0.398989925276009)

(0.0859298231148272, -0.4056127628515043)
(0.08335265739289656, -0.3973720129936103)

(0.08007937674302111, -0.4119258457119668)
(0.07754076385854126, -0.4036961663399575)

(0.08007937674302111, -0.4119258457119668)
(0.07166597989212127, -0.4100310605429797)

(0.08007937674302111, -0.4119258457119668)
(0.07424694548511952, -0.4183280336640163)

(0.08007937674302111, -0.4119258457119668)
(0.08278341076304661, -0.4201733043022627)

(0.07754076385854126, -0.4036961663399575)
(0.07166597989212127, -0.4100310605429797)

(0.07754076385854126, -0.4036961663399575)
(0.08335265739289656, -0.3973720129936103)

(0.07754076385854126, -0.4036961663399575)
(0.07477417105762722, -0.3960844331054126)

(0.07754076385854126, -0.4036961663399575)
(0.06910007176277515, -0.4018565377014026)

(0.07166597989212127, -0.4100310605429797)
(0.07424694548511952, -0.4183280336640163)

(0.07166597989212127, -0.4100310605429797)
(0.06576739629310603, -0.4164254813496661)

(0.07166597989212127, -0.4100310605429797)
(0.0632064067985883, -0.408134147775208)

(0.07166597989212127, -0.4100310605429797)
(0.06910007176277515, -0.4018565377014026)

(0.07424694548511952, -0.4183280336640163)
(0.06576739629310603, -0.4164254813496661)

(0.07424694548511952, -0.4183280336640163)
(0.06839397983425886, -0.4247762437495131)

(0.07424694548511952, -0.4183280336640163)
(0.07695929728722999, -0.4266885240157535)

(0.07424694548511952, -0.4183280336640163)
(0.08278341076304661, -0.4201733043022627)

(0.06576739629310603, -0.4164254813496661)
(0.0632064067985883, -0.408134147775208)

(0.06576739629310603, -0.4164254813496661)
(0.05730169867883204, -0.4145077682395486)

(0.06576739629310603, -0.4164254813496661)
(0.06839397983425886, -0.4247762437495131)

(0.06576739629310603, -0.4164254813496661)
(0.05990601114480031, -0.4228622796785718)

(-0.4554162669598301, -0.1959805686168336)
(-0.4566171432204584, -0.1911367283014769)

(-0.4554162669598301, -0.1959805686168336)
(-0.4542708454554301, -0.2007645689485518)

(-0.4554162669598301, -0.1959805686168336)
(-0.4590175316343177, -0.1994473879783897)

(-0.4554162669598301, -0.1959805686168336)
(-0.4602176543263277, -0.1946053207613165)

(-0.4566171432204584, -0.1911367283014769)
(-0.4530242279433959, -0.1876740268217798)

(-0.4566171432204584, -0.1911367283014769)
(-0.4578257237407584, -0.1862868534234273)

(-0.4566171432204584, -0.1911367283014769)
(-0.4614221118583257, -0.1897582765908755)

(-0.4566171432204584, -0.1911367283014769)
(-0.4602176543263277, -0.1946053207613165)

(-0.4542708454554301, -0.2007645689485518)
(-0.4590175316343177, -0.1994473879783897)

(-0.4542708454554301, -0.2007645689485518)
(-0.4578885292080835, -0.2042159099354023)

(-0.4542708454554301, -0.2007645689485518)
(-0.4498369932231578, -0.2021604816454202)

(-0.4542708454554301, -0.2007645689485518)
(-0.4535171847330513, -0.2057867012731336)

(0.4559031102673827, -0.09769147398935077)
(0.4546244672049321, -0.0928472984047784)

(0.4559031102673827, -0.09769147398935077)
(0.4594536988123138, -0.09418365284809674)

(0.4559031102673827, -0.09769147398935077)
(0.4607273920512435, -0.09902625218269395)

(0.4559031102673827, -0.09769147398935077)
(0.4571776268175958, -0.1025320384512089)

(0.04522344628106367, -0.2770619750824296)
(0.04239389252437148, -0.2833669269100739)

(0.04522344628106367, -0.2770619750824296)
(0.04858081925387887, -0.2715572024706709)

(0.04522344628106367, -0.2770619750824296)
(0.05151646906773075, -0.2771573296950473)

(0.04522344628106367, -0.2770619750824296)
(0.04835323343087852, -0.2810967072056285)

(-0.322042788566027, 0.1044272051206086)
(-0.3269056994984741, 0.1055900022925551)

(-0.322042788566027, 0.1044272051206086)
(-0.3172860233763656, 0.1033649528761143)

(-0.322042788566027, 0.1044272051206086)
(-0.3186220121665801, 0.1080739684263842)

(-0.322042788566027, 0.1044272051206086)
(-0.3235690423495187, 0.1091717547667751)

(0.3939296209295163, -0.04938542934164678)
(0.3926585824036461, -0.04456758192910628)

(0.3939296209295163, -0.04938542934164678)
(0.3891315510479867, -0.04806987510999556)

(0.3939296209295163, -0.04938542934164678)
(0.3903893418035378, -0.05287492662600336)

(0.3939296209295163, -0.04938542934164678)
(0.3952007891310176, -0.05420209968381871)

(-0.3754116750116233, 0.1935436292885091)
(-0.3739310920645198, 0.1885464563971362)

(-0.3754116750116233, 0.1935436292885091)
(-0.3768209894907831, 0.1985584553892411)

(-0.3754116750116233, 0.1935436292885091)
(-0.3812198555065301, 0.1968156604535478)

(-0.3754116750116233, 0.1935436292885091)
(-0.3799555929263798, 0.1922563038650405)

(-0.3754116750116233, 0.1935436292885091)
(-0.3778886752656926, 0.1891565874295169)

(-0.3739310920645198, 0.1885464563971362)
(-0.3692413277082728, 0.1874092953430077)

(-0.3739310920645198, 0.1885464563971362)
(-0.3727617109890806, 0.1838586690413581)

(-0.3739310920645198, 0.1885464563971362)
(-0.3782305967008129, 0.1852592728184076)

(-0.3739310920645198, 0.1885464563971362)
(-0.3778886752656926, 0.1891565874295169)

(-0.4567641930962746, -0.1009981870269814)
(-0.4555552272465084, -0.1058498260875566)

(-0.4567641930962746, -0.1009981870269814)
(-0.4579731589460405, -0.09614654796640607)

(-0.4567641930962746, -0.1009981870269814)
(-0.4615703186976093, -0.09961936263489819)

(-0.4567641930962746, -0.1009981870269814)
(-0.4603613541175505, -0.1044710007824792)

(-0.4555552272465084, -0.1058498260875566)
(-0.4507491016451745, -0.1072286504796391)

(-0.4555552272465084, -0.1058498260875566)
(-0.4543462613967422, -0.1107014651481319)

(-0.4555552272465084, -0.1058498260875566)
(-0.4603613541175505, -0.1044710007824792)

(-0.4555552272465084, -0.1058498260875566)
(-0.4591523884794023, -0.1093226396908884)

(-0.4579731589460405, -0.09614654796640607)
(-0.4615703186976093, -0.09961936263489819)

(-0.4579731589460405, -0.09614654796640607)
(-0.4627792845473739, -0.09476772357432287)

(-0.4579731589460405, -0.09614654796640607)
(-0.4591821247958056, -0.09129490890583077)

(-0.4579731589460405, -0.09614654796640607)
(-0.4543759991944723, -0.09267373329791298)

(-0.4507491016451745, -0.1072286504796391)
(-0.4543462613967422, -0.1107014651481319)

(-0.4507491016451745, -0.1072286504796391)
(-0.4495401357954077, -0.1120802895402138)

(-0.4507491016451745, -0.1072286504796391)
(-0.4459429760438406, -0.1086074748717208)

(-0.4507491016451745, -0.1072286504796391)
(-0.4471519418936066, -0.1037558358111458)

(-0.4543462613967422, -0.1107014651481319)
(-0.4495401357954077, -0.1120802895402138)

(-0.4543462613967422, -0.1107014651481319)
(-0.4531372955469755, -0.1155531042087072)

(-0.4543462613967422, -0.1107014651481319)
(-0.4579434211483098, -0.1141742798166242)

(-0.4543462613967422, -0.1107014651481319)
(-0.4591523884794023, -0.1093226396908884)

(-0.1292920444789041, 0.167757090194101)
(-0.1341493705977351, 0.1689429482779917)

(-0.1292920444789041, 0.167757090194101)
(-0.1306936634137093, 0.17255650567889)

(-0.1292920444789041, 0.167757090194101)
(-0.1258363449926775, 0.1713705615454376)

(-0.1292920444789041, 0.167757090194101)
(-0.1244346919208599, 0.1665712600214409)

(-0.1341493705977351, 0.1689429482779917)
(-0.1306936634137093, 0.17255650567889)

(-0.1341493705977351, 0.1689429482779917)
(-0.1355509846742293, 0.1737424246659072)

(-0.1341493705977351, 0.1689429482779917)
(-0.1390066972840722, 0.1701288286948948)

(-0.1341493705977351, 0.1689429482779917)
(-0.1376045682033983, 0.165329495761215)

(-0.2753446970967193, 0.275455010186592)
(-0.2676220320797396, 0.2745561369172531)

(-0.2753446970967193, 0.275455010186592)
(-0.2704562935600349, 0.2815598614640258)

(-0.2753446970967193, 0.275455010186592)
(-0.2786307814631385, 0.2823043584214591)

(-0.2753446970967193, 0.275455010186592)
(-0.2831521493216583, 0.2762101273525192)

(-0.2676220320797396, 0.2745561369172531)
(-0.2704562935600349, 0.2815598614640258)

(-0.2676220320797396, 0.2745561369172531)
(-0.2628965142398939, 0.2805337605251841)

(-0.2676220320797396, 0.2745561369172531)
(-0.2651712644644716, 0.267916839919112)

(-0.2676220320797396, 0.2745561369172531)
(-0.2601758945318194, 0.2734758677410365)

(0.0632064067985883, -0.408134147775208)
(0.05730169867883204, -0.4145077682395486)

(0.0632064067985883, -0.408134147775208)
(0.05474141847922599, -0.4062448847634622)

(0.0632064067985883, -0.408134147775208)
(0.06061119751446327, -0.3999336031479088)

(0.0632064067985883, -0.408134147775208)
(0.06910007176277515, -0.4018565377014026)

(0.05730169867883204, -0.4145077682395486)
(0.05474141847922599, -0.4062448847634622)

(0.05730169867883204, -0.4145077682395486)
(0.04883839191107098, -0.4125958437049231)

(0.05730169867883204, -0.4145077682395486)
(0.05140165027311229, -0.4209174645004905)

(0.05730169867883204, -0.4145077682395486)
(0.05990601114480031, -0.4228622796785718)

(0.1813667181324705, 0.4188042019888377)
(0.1898326314171113, 0.4157061399600203)

(0.1813667181324705, 0.4188042019888377)
(0.188231049959195, 0.4244573122843547)

(0.1813667181324705, 0.4188042019888377)
(0.1794350512402312, 0.4275026128528523)

(0.1813667181324705, 0.4188042019888377)
(0.172579864015513, 0.4218794023167901)

(0.1898326314171113, 0.4157061399600203)
(0.188231049959195, 0.4244573122843547)

(0.1898326314171113, 0.4157061399600203)
(0.1968525341599396, 0.4212540349561611)

(0.1898326314171113, 0.4157061399600203)
(0.1980879271440923, 0.4124475478466096)

(0.1898326314171113, 0.4157061399600203)
(0.1910280753023038, 0.4069886179058127)

(0.01365810631833018, -0.2643188988771386)
(0.02034594677137722, -0.2646754272471705)

(0.01365810631833018, -0.2643188988771386)
(0.007037487812588117, -0.2638167000745908)

(0.01365810631833018, -0.2643188988771386)
(0.01737801780995921, -0.259705789508052)

(0.01365810631833018, -0.2643188988771386)
(0.01072195586191463, -0.2592491671131589)

(0.1430228549789128, 0.0692962644977852)
(0.1475093091613084, 0.07221211690394025)

(0.1430228549789128, 0.0692962644977852)
(0.1468224881395753, 0.06804752289158948)

(0.1430228549789128, 0.0692962644977852)
(0.1427244043396159, 0.07339199954342274)

(0.1430228549789128, 0.0692962644977852)
(0.1390280492846041, 0.0699033180628655)

(0.4546244672049321, -0.0928472984047784)
(0.4594536988123138, -0.09418365284809674)

(0.4546244672049321, -0.0928472984047784)
(0.45816752131866, -0.08932840965310165)

(0.4546244672049321, -0.0928472984047784)
(0.4533369087134086, -0.08799022835900541)

(0.4546244672049321, -0.0928472984047784)
(0.4497941712950512, -0.09150972394729698)

(-0.08694128588199944, -0.06281509413352868)
(-0.09173811745328213, -0.06145701561782367)

(-0.08694128588199944, -0.06281509413352868)
(-0.09053862281364206, -0.06615949519237464)

(-0.08694128588199944, -0.06281509413352868)
(-0.08576919821973512, -0.06750168201910406)

(-0.08694128588199944, -0.06281509413352868)
(-0.08212230278754608, -0.064117293120521)

(-0.1181703264727116, -0.06297366266142977)
(-0.1217717844898501, -0.0664488292328733)

(-0.1181703264727116, -0.06297366266142977)
(-0.1229629813834573, -0.06161654289510915)

(-0.1181703264727116, -0.06297366266142977)
(-0.1133910246705928, -0.06431713919982719)

(-0.1181703264727116, -0.06297366266142977)
(-0.1169767947400856, -0.06780971247599418)

(-0.1493803191950038, -0.06304882516870595)
(-0.148171353345239, -0.06790046422930733)

(-0.1493803191950038, -0.06304882516870595)
(-0.1445741935936715, -0.06442764956080482)

(-0.1493803191950038, -0.06304882516870595)
(-0.1529774789465665, -0.06652163983720194)

(-0.1493803191950038, -0.06304882516870595)
(-0.1541864447963361, -0.06167000077662683)

(-0.1806052667048101, -0.06310033254528657)
(-0.1793963008550453, -0.0679519716058648)

(-0.1806052667048101, -0.06310033254528657)
(-0.1757991411034767, -0.06447915693737169)

(-0.1806052667048101, -0.06310033254528657)
(-0.1854113923061436, -0.06172150815320041)

(-0.1806052667048101, -0.06310033254528657)
(-0.1842024264563765, -0.06657314721377576)

(-0.2430551617244281, -0.06320334729844013)
(-0.2418461958746641, -0.06805498635901876)

(-0.2430551617244281, -0.06320334729844013)
(-0.2466523214759987, -0.06667616196693776)

(-0.2430551617244281, -0.06320334729844013)
(-0.2478612873257638, -0.06182452290636047)

(-0.2430551617244281, -0.06320334729844013)
(-0.2382490361230907, -0.06458217169051705)

(-0.2742801092342312, -0.06325485467502232)
(-0.2778772689857996, -0.06672766934351732)

(-0.2742801092342312, -0.06325485467502232)
(-0.2730711433844652, -0.0681064937355992)

(-0.2742801092342312, -0.06325485467502232)
(-0.2694739836328951, -0.0646336790671019)

(-0.2742801092342312, -0.06325485467502232)
(-0.2790862348355657, -0.06187603028293979)

(-0.3055050567440383, -0.06330636205159766)
(-0.3091022164956085, -0.06677917672009344)

(-0.3055050567440383, -0.06330636205159766)
(-0.3042960908942736, -0.06815800111217378)

(-0.3055050567440383, -0.06330636205159766)
(-0.300698931142703, -0.06468518644367886)

(-0.3055050567440383, -0.06330636205159766)
(-0.3103111823453735, -0.06192753765951631)

(0.3993960466755112, 0.243047031755898)
(0.4009499230145955, 0.2385657753236698)

(0.3993960466755112, 0.243047031755898)
(0.4042373760654026, 0.2419385766599194)

(0.3993960466755112, 0.243047031755898)
(0.4023061169312099, 0.2465381427582445)

(0.3993960466755112, 0.243047031755898)
(0.3980239974405106, 0.2468519909497934)

(0.4357406730049427, 0.242738265504994)
(0.4393041121154694, 0.246272584072189)

(0.4357406730049427, 0.242738265504994)
(0.433870436380481, 0.2476902528625658)

(0.4357406730049427, 0.242738265504994)
(0.432262803043267, 0.2391265688558333)

(0.4357406730049427, 0.242738265504994)
(0.4306542621358708, 0.2435912492029587)

(0.4393041121154694, 0.246272584072189)
(0.433870436380481, 0.2476902528625658)

(0.4393041121154694, 0.246272584072189)
(0.4378701456997534, 0.2517178174675322)

(0.4393041121154694, 0.246272584072189)
(0.4442809415692871, 0.2497190700575105)

(0.4393041121154694, 0.246272584072189)
(0.4431761013657436, 0.2445173820823476)

(-0.3367300042538435, -0.06335786942817426)
(-0.3403271640054114, -0.06683068409667013)

(-0.3367300042538435, -0.06335786942817426)
(-0.3355210384040769, -0.06820950848875201)

(-0.3367300042538435, -0.06335786942817426)
(-0.3319238786525083, -0.06473669382025693)

(-0.3367300042538435, -0.06335786942817426)
(-0.3415361298551775, -0.06197904503609049)

(0.4140317826799347, -0.1087266503034552)
(0.4127579743457641, -0.103891630931429)

(0.4140317826799347, -0.1087266503034552)
(0.4092076289088898, -0.1074122909943934)

(0.4140317826799347, -0.1087266503034552)
(0.4175820890121882, -0.1052060005427899)

(0.4140317826799347, -0.1087266503034552)
(0.4188559299335425, -0.1100410113295653)

(-0.3069451232404516, 0.1395776095301023)
(-0.3056368982530395, 0.134751788627675)

(-0.3069451232404516, 0.1395776095301023)
(-0.3104702942423594, 0.1360317430059213)

(-0.3069451232404516, 0.1395776095301023)
(-0.3082533482279721, 0.1444034304326333)

(-0.3069451232404516, 0.1395776095301023)
(-0.31177851922979, 0.1408575639083664)

(-0.21682748866671, 0.03919883194530223)
(-0.213389021310132, 0.04282883776316915)

(-0.21682748866671, 0.03919883194530223)
(-0.220265956023288, 0.03556882612743532)

(-0.21682748866671, 0.03919883194530223)
(-0.2154030450908409, 0.03440602895548874)

(-0.21682748866671, 0.03919883194530223)
(-0.211964577734263, 0.03803603477335563)

(-0.213389021310132, 0.04282883776316915)
(-0.2148134648860011, 0.04762164075298268)

(-0.213389021310132, 0.04282883776316915)
(-0.2099505539535541, 0.04645884358103608)

(-0.213389021310132, 0.04282883776316915)
(-0.208526110377685, 0.04166604059122257)

(-0.213389021310132, 0.04282883776316915)
(-0.211964577734263, 0.03803603477335563)

(-0.2148134648860011, 0.04762164075298268)
(-0.2099505539535541, 0.04645884358103608)

(-0.2148134648860011, 0.04762164075298268)
(-0.2113749975294231, 0.05125164657084957)

(-0.2148134648860011, 0.04762164075298268)
(-0.2162379084618702, 0.052414443742796)

(-0.2148134648860011, 0.04762164075298268)
(-0.2196763758184482, 0.04878443792492902)

(-0.2099505539535541, 0.04645884358103608)
(-0.208526110377685, 0.04166604059122257)

(-0.2099505539535541, 0.04645884358103608)
(-0.205087643021107, 0.0452960464090895)

(-0.2099505539535541, 0.04645884358103608)
(-0.2113749975294231, 0.05125164657084957)

(-0.2099505539535541, 0.04645884358103608)
(-0.2065120865969758, 0.0500888493989038)

(-0.208526110377685, 0.04166604059122257)
(-0.205087643021107, 0.0452960464090895)

(-0.208526110377685, 0.04166604059122257)
(-0.203663199445238, 0.04050324341927593)

(-0.208526110377685, 0.04166604059122257)
(-0.2071016668018159, 0.03687323760140886)

(-0.208526110377685, 0.04166604059122257)
(-0.211964577734263, 0.03803603477335563)

(-0.205087643021107, 0.0452960464090895)
(-0.203663199445238, 0.04050324341927593)

(-0.205087643021107, 0.0452960464090895)
(-0.20022473208866, 0.0441332492371429)

(-0.205087643021107, 0.0452960464090895)
(-0.2016491756645288, 0.04892605222695757)

(-0.205087643021107, 0.0452960464090895)
(-0.2065120865969758, 0.0500888493989038)

(-0.203663199445238, 0.04050324341927593)
(-0.20022473208866, 0.0441332492371429)

(-0.203663199445238, 0.04050324341927593)
(-0.2071016668018159, 0.03687323760140886)

(-0.203663199445238, 0.04050324341927593)
(-0.2022387587759011, 0.03571044318262988)

(-0.203663199445238, 0.04050324341927593)
(-0.1988002885127912, 0.03934044624732973)

(-0.20022473208866, 0.0441332492371429)
(-0.2016491756645288, 0.04892605222695757)

(-0.20022473208866, 0.0441332492371429)
(-0.1967862647320819, 0.04776325505501054)

(-0.20022473208866, 0.0441332492371429)
(-0.195361821156213, 0.04297045206519642)

(-0.20022473208866, 0.0441332492371429)
(-0.1988002885127912, 0.03934044624732973)

(-0.2016491756645288, 0.04892605222695757)
(-0.1967862647320819, 0.04776325505501054)

(-0.2016491756645288, 0.04892605222695757)
(-0.1982107083079506, 0.05255605804482577)

(-0.2016491756645288, 0.04892605222695757)
(-0.2065120865969758, 0.0500888493989038)

(-0.2016491756645288, 0.04892605222695757)
(-0.2030736192403974, 0.05371885521677289)

(-0.1967862647320819, 0.04776325505501054)
(-0.195361821156213, 0.04297045206519642)

(-0.1967862647320819, 0.04776325505501054)
(-0.1919233537996349, 0.0466004578830633)

(-0.1967862647320819, 0.04776325505501054)
(-0.1933477973755039, 0.05139326087287698)

(-0.1967862647320819, 0.04776325505501054)
(-0.1982107083079506, 0.05255605804482577)

(-0.195361821156213, 0.04297045206519642)
(-0.1919233537996349, 0.0466004578830633)

(-0.195361821156213, 0.04297045206519642)
(-0.1904989272588733, 0.04180767102949402)

(-0.195361821156213, 0.04297045206519642)
(-0.1939374152196756, 0.03817768472866265)

(-0.195361821156213, 0.04297045206519642)
(-0.1988002885127912, 0.03934044624732973)

(-0.1919233537996349, 0.0466004578830633)
(-0.1933477973755039, 0.05139326087287698)

(-0.1919233537996349, 0.0466004578830633)
(-0.1884848864430569, 0.05023046370093014)

(-0.1919233537996349, 0.0466004578830633)
(-0.1870604428671879, 0.04543766071111666)

(-0.1919233537996349, 0.0466004578830633)
(-0.1904989272588733, 0.04180767102949402)

(-0.1933477973755039, 0.05139326087287698)
(-0.1884848864430569, 0.05023046370093014)

(-0.1933477973755039, 0.05139326087287698)
(-0.1947722409513724, 0.05618606386269339)

(-0.1933477973755039, 0.05139326087287698)
(-0.1982107083079506, 0.05255605804482577)

(-0.1933477973755039, 0.05139326087287698)
(-0.189909330018926, 0.05502326669074353)

(-0.1884848864430569, 0.05023046370093014)
(-0.1870604428671879, 0.04543766071111666)

(-0.1884848864430569, 0.05023046370093014)
(-0.1836219755106099, 0.04906766652898351)

(-0.1884848864430569, 0.05023046370093014)
(-0.185046419086479, 0.053860469518797)

(-0.1884848864430569, 0.05023046370093014)
(-0.189909330018926, 0.05502326669074353)

(-0.1870604428671879, 0.04543766071111666)
(-0.1836219755106099, 0.04906766652898351)

(-0.1870604428671879, 0.04543766071111666)
(-0.1821975319347408, 0.04427486353917005)

(-0.1870604428671879, 0.04543766071111666)
(-0.1904989272588733, 0.04180767102949402)

(-0.1870604428671879, 0.04543766071111666)
(-0.1856360191656106, 0.04064487654692133)

(-0.1836219755106099, 0.04906766652898351)
(-0.185046419086479, 0.053860469518797)

(-0.1836219755106099, 0.04906766652898351)
(-0.1801835081540319, 0.05269767234685044)

(-0.1836219755106099, 0.04906766652898351)
(-0.1787590645781629, 0.04790486935703694)

(-0.1836219755106099, 0.04906766652898351)
(-0.1821975319347408, 0.04427486353917005)

(-0.185046419086479, 0.053860469518797)
(-0.1801835081540319, 0.05269767234685044)

(-0.185046419086479, 0.053860469518797)
(-0.181607951729901, 0.05749047533666392)

(-0.185046419086479, 0.053860469518797)
(-0.1864708626623481, 0.05865327250861053)

(-0.185046419086479, 0.053860469518797)
(-0.189909330018926, 0.05502326669074353)

(-0.1801835081540319, 0.05269767234685044)
(-0.1787590645781629, 0.04790486935703694)

(-0.1801835081540319, 0.05269767234685044)
(-0.1753205972215848, 0.05153487517490385)

(-0.1801835081540319, 0.05269767234685044)
(-0.181607951729901, 0.05749047533666392)

(-0.1801835081540319, 0.05269767234685044)
(-0.1767450407974538, 0.05632767816471738)

(-0.1787590645781629, 0.04790486935703694)
(-0.1753205972215848, 0.05153487517490385)

(-0.1787590645781629, 0.04790486935703694)
(-0.1738961536457158, 0.0467420721850904)

(-0.1787590645781629, 0.04790486935703694)
(-0.1821975319347408, 0.04427486353917005)

(-0.1787590645781629, 0.04790486935703694)
(-0.1773346210022937, 0.04311206636722343)

(-0.1753205972215848, 0.05153487517490385)
(-0.1738961536457158, 0.0467420721850904)

(-0.1753205972215848, 0.05153487517490385)
(-0.1704576862891378, 0.05037207800295729)

(-0.1753205972215848, 0.05153487517490385)
(-0.1718821298650065, 0.05516488099277142)

(-0.1753205972215848, 0.05153487517490385)
(-0.1767450407974538, 0.05632767816471738)

(-0.1738961536457158, 0.0467420721850904)
(-0.1704576862891378, 0.05037207800295729)

(-0.1738961536457158, 0.0467420721850904)
(-0.1690332427132687, 0.04557927501314383)

(-0.1738961536457158, 0.0467420721850904)
(-0.1724717100698467, 0.0419492691952769)

(-0.1738961536457158, 0.0467420721850904)
(-0.1773346210022937, 0.04311206636722343)

(-0.1704576862891378, 0.05037207800295729)
(-0.1690332427132687, 0.04557927501314383)

(-0.1704576862891378, 0.05037207800295729)
(-0.1655947753566908, 0.04920928083101079)

(-0.1704576862891378, 0.05037207800295729)
(-0.1670192189325594, 0.05400208382082512)

(-0.1704576862891378, 0.05037207800295729)
(-0.1718821298650065, 0.05516488099277142)

(-0.181607951729901, 0.05749047533666392)
(-0.1864708626623481, 0.05865327250861053)

(-0.181607951729901, 0.05749047533666392)
(-0.1830323953057699, 0.0622832783264777)

(-0.181607951729901, 0.05749047533666392)
(-0.178169484373323, 0.06112048115453071)

(-0.181607951729901, 0.05749047533666392)
(-0.1767450407974538, 0.05632767816471738)

(-0.1690332427132687, 0.04557927501314383)
(-0.1655947753566908, 0.04920928083101079)

(-0.1690332427132687, 0.04557927501314383)
(-0.1724717100698467, 0.0419492691952769)

(-0.1690332427132687, 0.04557927501314383)
(-0.1676087991373996, 0.04078647202333033)

(-0.1690332427132687, 0.04557927501314383)
(-0.1641703317808217, 0.04441647784119729)

(-0.1655947753566908, 0.04920928083101079)
(-0.1670192189325594, 0.05400208382082512)

(-0.1655947753566908, 0.04920928083101079)
(-0.1621563080001125, 0.05283928664887837)

(-0.1655947753566908, 0.04920928083101079)
(-0.1607318644242437, 0.04804648365906432)

(-0.1655947753566908, 0.04920928083101079)
(-0.1641703317808217, 0.04441647784119729)

(-0.1670192189325594, 0.05400208382082512)
(-0.1621563080001125, 0.05283928664887837)

(-0.1670192189325594, 0.05400208382082512)
(-0.1684436625084281, 0.05879488681063937)

(-0.1670192189325594, 0.05400208382082512)
(-0.1718821298650065, 0.05516488099277142)

(-0.1670192189325594, 0.05400208382082512)
(-0.1635807515759811, 0.05763208963869283)

(-0.1621563080001125, 0.05283928664887837)
(-0.1607318644242437, 0.04804648365906432)

(-0.1621563080001125, 0.05283928664887837)
(-0.1572933970676656, 0.05167648947693189)

(-0.1621563080001125, 0.05283928664887837)
(-0.1587178406435343, 0.05646929246674628)

(-0.1621563080001125, 0.05283928664887837)
(-0.1635807515759811, 0.05763208963869283)

(-0.1607318644242437, 0.04804648365906432)
(-0.1572933970676656, 0.05167648947693189)

(-0.1607318644242437, 0.04804648365906432)
(-0.1558689534917966, 0.0468836864871178)

(-0.1607318644242437, 0.04804648365906432)
(-0.1641703317808217, 0.04441647784119729)

(-0.1607318644242437, 0.04804648365906432)
(-0.1593074208483746, 0.04325368066925076)

(-0.1572933970676656, 0.05167648947693189)
(-0.1558689534917966, 0.0468836864871178)

(-0.1572933970676656, 0.05167648947693189)
(-0.1524304861352185, 0.05051369230498536)

(-0.1572933970676656, 0.05167648947693189)
(-0.1587178406435343, 0.05646929246674628)

(-0.1572933970676656, 0.05167648947693189)
(-0.1538549297110872, 0.05530649529479995)

(-0.1558689534917966, 0.0468836864871178)
(-0.1524304861352185, 0.05051369230498536)

(-0.1558689534917966, 0.0468836864871178)
(-0.1510060425593496, 0.04572088931517125)

(-0.1558689534917966, 0.0468836864871178)
(-0.1544445099159276, 0.04209088349730422)

(-0.1558689534917966, 0.0468836864871178)
(-0.1593074208483746, 0.04325368066925076)

(-0.1524304861352185, 0.05051369230498536)
(-0.1510060425593496, 0.04572088931517125)

(-0.1524304861352185, 0.05051369230498536)
(-0.1475675752027716, 0.0493508951330382)

(-0.1524304861352185, 0.05051369230498536)
(-0.1489920187786402, 0.05414369812285348)

(-0.1524304861352185, 0.05051369230498536)
(-0.1538549297110872, 0.05530649529479995)

(-0.1510060425593496, 0.04572088931517125)
(-0.1475675752027716, 0.0493508951330382)

(-0.1510060425593496, 0.04572088931517125)
(-0.1461431316269026, 0.04455809214322457)

(-0.1510060425593496, 0.04572088931517125)
(-0.1544445099159276, 0.04209088349730422)

(-0.1510060425593496, 0.04572088931517125)
(-0.1495815989834806, 0.04092808632535767)

(-0.1475675752027716, 0.0493508951330382)
(-0.1461431316269026, 0.04455809214322457)

(-0.1475675752027716, 0.0493508951330382)
(-0.1427046642703246, 0.04818809796109151)

(-0.1475675752027716, 0.0493508951330382)
(-0.1489920187786402, 0.05414369812285348)

(-0.1475675752027716, 0.0493508951330382)
(-0.1441291078461933, 0.05298090095090653)

(-0.1461431316269026, 0.04455809214322457)
(-0.1427046642703246, 0.04818809796109151)

(-0.1461431316269026, 0.04455809214322457)
(-0.1412802206944556, 0.043395294971278)

(-0.1461431316269026, 0.04455809214322457)
(-0.1447186880510336, 0.03976528915341106)

(-0.1461431316269026, 0.04455809214322457)
(-0.1495815989834806, 0.04092808632535767)

(-0.1427046642703246, 0.04818809796109151)
(-0.1412802206944556, 0.043395294971278)

(-0.1427046642703246, 0.04818809796109151)
(-0.1378417533378776, 0.04702530078914495)

(-0.1427046642703246, 0.04818809796109151)
(-0.1392661969137465, 0.05181810377895908)

(-0.1427046642703246, 0.04818809796109151)
(-0.1441291078461933, 0.05298090095090653)

(-0.1587178406435343, 0.05646929246674628)
(-0.1601422842194028, 0.06126209545656073)

(-0.1587178406435343, 0.05646929246674628)
(-0.1538549297110872, 0.05530649529479995)

(-0.1587178406435343, 0.05646929246674628)
(-0.1635807515759811, 0.05763208963869283)

(-0.1587178406435343, 0.05646929246674628)
(-0.155279373286956, 0.06009929828461408)

(-0.1412802206944556, 0.043395294971278)
(-0.1378417533378776, 0.04702530078914495)

(-0.1412802206944556, 0.043395294971278)
(-0.1447186880510336, 0.03976528915341106)

(-0.1412802206944556, 0.043395294971278)
(-0.1398557771185865, 0.03860249198146449)

(-0.1412802206944556, 0.043395294971278)
(-0.1364173097620085, 0.0422324977993314)

(-0.1378417533378776, 0.04702530078914495)
(-0.1392661969137465, 0.05181810377895908)

(-0.1378417533378776, 0.04702530078914495)
(-0.1344032859812996, 0.05065530660701198)

(-0.1378417533378776, 0.04702530078914495)
(-0.1329788424054305, 0.04586250361719837)

(-0.1378417533378776, 0.04702530078914495)
(-0.1364173097620085, 0.0422324977993314)

(-0.1392661969137465, 0.05181810377895908)
(-0.1344032859812996, 0.05065530660701198)

(-0.1392661969137465, 0.05181810377895908)
(-0.1358277295571686, 0.05544810959682574)

(-0.1392661969137465, 0.05181810377895908)
(-0.1441291078461933, 0.05298090095090653)

(-0.1392661969137465, 0.05181810377895908)
(-0.140690640489615, 0.05661090676877443)

(-0.1344032859812996, 0.05065530660701198)
(-0.1329788424054305, 0.04586250361719837)

(-0.1344032859812996, 0.05065530660701198)
(-0.1295403750488525, 0.04949250943506528)

(-0.1344032859812996, 0.05065530660701198)
(-0.1358277295571686, 0.05544810959682574)

(-0.1344032859812996, 0.05065530660701198)
(-0.1309648186247217, 0.05428531242487881)

(-0.1329788424054305, 0.04586250361719837)
(-0.1295403750488525, 0.04949250943506528)

(-0.1329788424054305, 0.04586250361719837)
(-0.1281159314729834, 0.04469970644525174)

(-0.1329788424054305, 0.04586250361719837)
(-0.1364173097620085, 0.0422324977993314)

(-0.1329788424054305, 0.04586250361719837)
(-0.1315543988295614, 0.0410697006273848)

(-0.1295403750488525, 0.04949250943506528)
(-0.1281159314729834, 0.04469970644525174)

(-0.1295403750488525, 0.04949250943506528)
(-0.1246774641164055, 0.04832971226311865)

(-0.1295403750488525, 0.04949250943506528)
(-0.1261019076922746, 0.05312251525293217)

(-0.1295403750488525, 0.04949250943506528)
(-0.1309648186247217, 0.05428531242487881)

(-0.1281159314729834, 0.04469970644525174)
(-0.1246774641164055, 0.04832971226311865)

(-0.1281159314729834, 0.04469970644525174)
(-0.1232530205405364, 0.04353690927330516)

(-0.1281159314729834, 0.04469970644525174)
(-0.1266914878971144, 0.03990690345543822)

(-0.1281159314729834, 0.04469970644525174)
(-0.1315543988295614, 0.0410697006273848)

(-0.1246774641164055, 0.04832971226311865)
(-0.1232530205405364, 0.04353690927330516)

(-0.1246774641164055, 0.04832971226311865)
(-0.1198145531839584, 0.04716691509117207)

(-0.1246774641164055, 0.04832971226311865)
(-0.1212389967598275, 0.05195971808098553)

(-0.1246774641164055, 0.04832971226311865)
(-0.1261019076922746, 0.05312251525293217)

(-0.1232530205405364, 0.04353690927330516)
(-0.1198145531839584, 0.04716691509117207)

(-0.1232530205405364, 0.04353690927330516)
(-0.1183901096080894, 0.04237411210135855)

(-0.1232530205405364, 0.04353690927330516)
(-0.1266914878971144, 0.03990690345543822)

(-0.1232530205405364, 0.04353690927330516)
(-0.1218285760067918, 0.03874411028940414)

(-0.1198145531839584, 0.04716691509117207)
(-0.1183901096080894, 0.04237411210135855)

(-0.1198145531839584, 0.04716691509117207)
(-0.1149516422515114, 0.04600411791922543)

(-0.1198145531839584, 0.04716691509117207)
(-0.1212389967598275, 0.05195971808098553)

(-0.1198145531839584, 0.04716691509117207)
(-0.1163760858273805, 0.05079692090903892)

(-0.1183901096080894, 0.04237411210135855)
(-0.1149516422515114, 0.04600411791922543)

(-0.1183901096080894, 0.04237411210135855)
(-0.1135271986756424, 0.04121131492941192)

(-0.1183901096080894, 0.04237411210135855)
(-0.1169656643154356, 0.03758131629127602)

(-0.1183901096080894, 0.04237411210135855)
(-0.1218285760067918, 0.03874411028940414)

(-0.1149516422515114, 0.04600411791922543)
(-0.1135271986756424, 0.04121131492941192)

(-0.1149516422515114, 0.04600411791922543)
(-0.1100887313190644, 0.04484132074727882)

(-0.1149516422515114, 0.04600411791922543)
(-0.1115131748949334, 0.04963412373709232)

(-0.1149516422515114, 0.04600411791922543)
(-0.1163760858273805, 0.05079692090903892)

(-0.1135271986756424, 0.04121131492941192)
(-0.1100887313190644, 0.04484132074727882)

(-0.1135271986756424, 0.04121131492941192)
(-0.1086642877431953, 0.0400485177574653)

(-0.1135271986756424, 0.04121131492941192)
(-0.1121027550997733, 0.0364185119395984)

(-0.1135271986756424, 0.04121131492941192)
(-0.1169656643154356, 0.03758131629127602)

(-0.1100887313190644, 0.04484132074727882)
(-0.1086642877431953, 0.0400485177574653)

(-0.1100887313190644, 0.04484132074727882)
(-0.1052258203866173, 0.0436785235753322)

(-0.1100887313190644, 0.04484132074727882)
(-0.1115131748949334, 0.04963412373709232)

(-0.1100887313190644, 0.04484132074727882)
(-0.1066502639624864, 0.04847132656514572)

(-0.1086642877431953, 0.0400485177574653)
(-0.1052258203866173, 0.0436785235753322)

(-0.1086642877431953, 0.0400485177574653)
(-0.1038013768107483, 0.03888572058551865)

(-0.1086642877431953, 0.0400485177574653)
(-0.1121027550997733, 0.0364185119395984)

(-0.1086642877431953, 0.0400485177574653)
(-0.1072398353914313, 0.03525575146914734)

(-0.1052258203866173, 0.0436785235753322)
(-0.1038013768107483, 0.03888572058551865)

(-0.1052258203866173, 0.0436785235753322)
(-0.1003629094541703, 0.04251572640338556)

(-0.1052258203866173, 0.0436785235753322)
(-0.1017873530300393, 0.04730852939319911)

(-0.1052258203866173, 0.0436785235753322)
(-0.1066502639624864, 0.04847132656514572)

(0.1580206250647352, -0.1152606320265055)
(0.1563270919551651, -0.1113994013905761)

(0.1580206250647352, -0.1152606320265055)
(0.1597029722211453, -0.119172939167838)

(0.1580206250647352, -0.1152606320265055)
(0.1622455849494904, -0.1157206337311482)

(0.1580206250647352, -0.1152606320265055)
(0.1605271032526739, -0.1118589770819672)

(0.1563270919551651, -0.1113994013905761)
(0.1521730454982668, -0.1109578482654583)

(0.1563270919551651, -0.1113994013905761)
(0.1546501391713986, -0.1076304772992189)

(0.1563270919551651, -0.1113994013905761)
(0.1605271032526739, -0.1118589770819672)

(0.1563270919551651, -0.1113994013905761)
(0.1589270220084616, -0.1080934271797841)

(-0.3709777829826283, 0.2102870041417219)
(-0.3674526119807185, 0.2138328706659008)

(-0.3709777829826283, 0.2102870041417219)
(-0.3722860079700415, 0.2151128250441494)

(-0.3709777829826283, 0.2102870041417219)
(-0.3758111789719511, 0.2115669585199703)

(-0.3709777829826283, 0.2102870041417219)
(-0.3745395995182249, 0.2067464391329288)

(-0.3674526119807185, 0.2138328706659008)
(-0.3722860079700415, 0.2151128250441494)

(-0.3674526119807185, 0.2138328706659008)
(-0.3687608369681317, 0.2186586915683286)

(-0.3674526119807185, 0.2138328706659008)
(-0.3639274409788087, 0.2173787371900801)

(-0.3674526119807185, 0.2138328706659008)
(-0.3626192159913958, 0.2125529162876519)

(-0.06421604998023082, -0.0647960895268906)
(-0.05954920131231042, -0.06611794062894624)

(-0.06421604998023082, -0.0647960895268906)
(-0.06302388178286888, -0.06952848453835186)

(-0.06421604998023082, -0.0647960895268906)
(-0.06772013150014462, -0.06819796316873948)

(-0.06421604998023082, -0.0647960895268906)
(-0.06892584257785964, -0.06341481723771863)

(-0.0725515041723603, -0.04909276595399602)
(-0.07734361017268883, -0.04768161090175843)

(-0.0725515041723603, -0.04909276595399602)
(-0.07374025519125463, -0.04423074969093217)

(-0.0725515041723603, -0.04909276595399602)
(-0.06892583679036242, -0.0458040288420845)

(-0.0725515041723603, -0.04909276595399602)
(-0.06777793629046146, -0.05059534786181601)

(0.4572917864209112, -0.03530461844759655)
(0.4560242509076429, -0.03049228817892045)

(0.4572917864209112, -0.03530461844759655)
(0.4586088367092207, -0.04017836991200532)

(0.4572917864209112, -0.03530461844759655)
(0.4608222999131617, -0.03179493351771022)

(0.4572917864209112, -0.03530461844759655)
(0.4620831472764459, -0.03660298898988731)

(0.4560242509076429, -0.03049228817892045)
(0.4608222999131617, -0.03179493351771022)

(0.4560242509076429, -0.03049228817892045)
(0.4595550026394878, -0.02699196751317088)

(0.4560242509076429, -0.03049228817892045)
(0.454759801270908, -0.02568437405596651)

(0.4560242509076429, -0.03049228817892045)
(0.4512302320514018, -0.02918693336053664)

(-0.2070240886132834, -0.06453066431393882)
(-0.2022179630119491, -0.06590948870602047)

(-0.2070240886132834, -0.06453066431393882)
(-0.2058151227635162, -0.06938230337451287)

(-0.2070240886132834, -0.06453066431393882)
(-0.2106212483648506, -0.06800347898243135)

(-0.2070240886132834, -0.06453066431393882)
(-0.2118302142146176, -0.06315183992185695)

(-0.1212389967598275, 0.05195971808098553)
(-0.1163760858273805, 0.05079692090903892)

(-0.1212389967598275, 0.05195971808098553)
(-0.1261019076922746, 0.05312251525293217)

(-0.1212389967598275, 0.05195971808098553)
(-0.1226634403356966, 0.05675252107079908)

(-0.1212389967598275, 0.05195971808098553)
(-0.1178005294032495, 0.05558972389885242)

(-0.1358277295571686, 0.05544810959682574)
(-0.1372521731330369, 0.06024091258664173)

(-0.1358277295571686, 0.05544810959682574)
(-0.1309648186247217, 0.05428531242487881)

(-0.1358277295571686, 0.05544810959682574)
(-0.1323892622005903, 0.05907811541469278)

(-0.1358277295571686, 0.05544810959682574)
(-0.140690640489615, 0.05661090676877443)

(-0.2342651086157893, 0.05227282944076882)
(-0.2294021976833422, 0.05111003226882218)

(-0.2342651086157893, 0.05227282944076882)
(-0.239128019548236, 0.05343562661271538)

(-0.2342651086157893, 0.05227282944076882)
(-0.2308266412592121, 0.0559028352586347)

(-0.2342651086157893, 0.05227282944076882)
(-0.2356895521916588, 0.05706563243058169)

(0.4009499230145955, 0.2385657753236698)
(0.4042373760654026, 0.2419385766599194)

(0.4009499230145955, 0.2385657753236698)
(0.4058336173889462, 0.2373436433308602)

(0.4009499230145955, 0.2385657753236698)
(0.4022849477172111, 0.2337991216278174)

(0.4009499230145955, 0.2385657753236698)
(0.3974523669143213, 0.2350890263158915)

(-0.3076264818895591, 0.2248605449394548)
(-0.3063248703730775, 0.2200412989082999)

(-0.3076264818895591, 0.2248605449394548)
(-0.3041057483005677, 0.2284108037457966)

(-0.3076264818895591, 0.2248605449394548)
(-0.3111556890082201, 0.2213186909751492)

(-0.3076264818895591, 0.2248605449394548)
(-0.3027989157980562, 0.2235862637563172)

(-0.2970581643152355, 0.2355043775167857)
(-0.2957508308635116, 0.230678901656521)

(-0.2970581643152355, 0.2355043775167857)
(-0.293443842083415, 0.2390450661925123)

(-0.2970581643152355, 0.2355043775167857)
(-0.2922085335455633, 0.2341899318850568)

(-0.2970581643152355, 0.2355043775167857)
(-0.3005751502870563, 0.2319486552018847)

(-0.4495401357954077, -0.1120802895402138)
(-0.4531372955469755, -0.1155531042087072)

(-0.4495401357954077, -0.1120802895402138)
(-0.4459429760438406, -0.1086074748717208)

(-0.4495401357954077, -0.1120802895402138)
(-0.4447340101940734, -0.1134591139322957)

(-0.4495401357954077, -0.1120802895402138)
(-0.4483311699456408, -0.1169319286007891)

(-0.4531372955469755, -0.1155531042087072)
(-0.4579434211483098, -0.1141742798166242)

(-0.4531372955469755, -0.1155531042087072)
(-0.4567344552985426, -0.1190259188772005)

(-0.4531372955469755, -0.1155531042087072)
(-0.4519283296972088, -0.1204047432692823)

(-0.4531372955469755, -0.1155531042087072)
(-0.4483311699456408, -0.1169319286007891)

(0.02399092000566942, -0.1080736315999087)
(0.02712118458881514, -0.1050651873662474)

(0.02399092000566942, -0.1080736315999087)
(0.02294911404661885, -0.1038420872322793)

(0.02399092000566942, -0.1080736315999087)
(0.01998598336611598, -0.1068143848441011)

(0.02399092000566942, -0.1080736315999087)
(0.02083055215893931, -0.1111347419635404)

(0.1572693382004516, -0.260588979193178)
(0.1513805712410121, -0.264619813235187)

(0.1572693382004516, -0.260588979193178)
(0.1585742971484333, -0.2670142180438844)

(0.1572693382004516, -0.260588979193178)
(0.1562658844622566, -0.2548024604981196)

(0.1572693382004516, -0.260588979193178)
(0.1525002780310424, -0.2592686165948748)

(-0.3269056994984741, 0.1055900022925551)
(-0.3303441668550526, 0.1019599964746884)

(-0.3269056994984741, 0.1055900022925551)
(-0.3317988990912945, 0.106626129860196)

(-0.3269056994984741, 0.1055900022925551)
(-0.3286766021120459, 0.110165180008789)

(-0.3269056994984741, 0.1055900022925551)
(-0.3235690423495187, 0.1091717547667751)

(-0.3303441668550526, 0.1019599964746884)
(-0.3317988990912945, 0.106626129860196)

(-0.3303441668550526, 0.1019599964746884)
(-0.3352121258975618, 0.1031016820459173)

(-0.3303441668550526, 0.1019599964746884)
(-0.3289197272207721, 0.09716717700083471)

(-0.3303441668550526, 0.1019599964746884)
(-0.3337836259665909, 0.09832584305812078)

(0.1529844626333265, 0.1186166198606272)
(0.1502256251506442, 0.1144466299783606)

(0.1529844626333265, 0.1186166198606272)
(0.1557432984257903, 0.1227866108803141)

(0.1529844626333265, 0.1186166198606272)
(0.1579751963252841, 0.1183123946238341)

(0.1529844626333265, 0.1186166198606272)
(0.1552160827544797, 0.1141421532277064)

(0.1502256251506442, 0.1144466299783606)
(0.1452348889061527, 0.1147508569328649)

(0.1502256251506442, 0.1144466299783606)
(0.1474667881561452, 0.1102766397675502)

(0.1502256251506442, 0.1144466299783606)
(0.1524575240758582, 0.109972413031604)

(0.1502256251506442, 0.1144466299783606)
(0.1552160827544797, 0.1141421532277064)

(0.1452348889061527, 0.1147508569328649)
(0.1474667881561452, 0.1102766397675502)

(0.1452348889061527, 0.1147508569328649)
(0.1424760519930174, 0.1105808666672971)

(0.1452348889061527, 0.1147508569328649)
(0.140244152100185, 0.115055084265194)

(0.1452348889061527, 0.1147508569328649)
(0.1430025567862606, 0.1192253604178286)

(0.1557432984257903, 0.1227866108803141)
(0.1579751963252841, 0.1183123946238341)

(0.1557432984257903, 0.1227866108803141)
(0.1607340326708844, 0.1224823852713049)

(0.1557432984257903, 0.1227866108803141)
(0.1585008736943139, 0.1269559747091663)

(0.1557432984257903, 0.1227866108803141)
(0.1535113963820157, 0.1272608299256861)

(0.1474667881561452, 0.1102766397675502)
(0.1424760519930174, 0.1105808666672971)

(0.1474667881561452, 0.1102766397675502)
(0.1447079517358806, 0.1061066491703184)

(0.1474667881561452, 0.1102766397675502)
(0.1524575240758582, 0.109972413031604)

(0.1474667881561452, 0.1102766397675502)
(0.1496911204047947, 0.1058078974713304)

(0.1424760519930174, 0.1105808666672971)
(0.1447079517358806, 0.1061066491703184)

(0.1424760519930174, 0.1105808666672971)
(0.1397172156684586, 0.1064108760056618)

(0.1424760519930174, 0.1105808666672971)
(0.140244152100185, 0.115055084265194)

(0.1424760519930174, 0.1105808666672971)
(0.1374850956888456, 0.1108852153087129)

(0.1323653522248582, 0.01180960957448185)
(0.1332924093594778, 0.008293999706837007)

(0.1323653522248582, 0.01180960957448185)
(0.1314243114211125, 0.01534264953423476)

(0.1323653522248582, 0.01180960957448185)
(0.1349722888617431, 0.01437138749155076)

(0.1323653522248582, 0.01180960957448185)
(0.1358911743557382, 0.01083332451345337)

(0.1332924093594778, 0.008293999706837007)
(0.1307800928240302, 0.005723215857947855)

(0.1332924093594778, 0.008293999706837007)
(0.1342209345699646, 0.004785537893432256)

(0.1332924093594778, 0.008293999706837007)
(0.1367833823207029, 0.007336196163849752)

(0.1332924093594778, 0.008293999706837007)
(0.1358911743557382, 0.01083332451345337)

(0.1307800928240302, 0.005723215857947855)
(0.1342209345699646, 0.004785537893432256)

(0.1307800928240302, 0.005723215857947855)
(0.1316798668177642, 0.002214681597453078)

(0.1307800928240302, 0.005723215857947855)
(0.1282908507990083, 0.003044636916877238)

(0.1307800928240302, 0.005723215857947855)
(0.127343610408879, 0.006549094666100335)

(0.1342209345699646, 0.004785537893432256)
(0.1316798668177642, 0.002214681597453078)

(0.1342209345699646, 0.004785537893432256)
(0.1351365944857253, 0.001288045084767711)

(0.1342209345699646, 0.004785537893432256)
(0.1377024384581735, 0.003832885971301792)

(0.1342209345699646, 0.004785537893432256)
(0.1367833823207029, 0.007336196163849752)

(0.1316798668177642, 0.002214681597453078)
(0.1351365944857253, 0.001288045084767711)

(0.1316798668177642, 0.002214681597453078)
(0.1325653812559857, -0.001250067192725849)

(0.1316798668177642, 0.002214681597453078)
(0.1290942868858687, -0.0003051490042924519)

(0.1316798668177642, 0.002214681597453078)
(0.1282908507990083, 0.003044636916877238)

(0.1351365944857253, 0.001288045084767711)
(0.1325653812559857, -0.001250067192725849)

(0.1351365944857253, 0.001288045084767711)
(0.1360427655144723, -0.002195598017107811)

(0.1351365944857253, 0.001288045084767711)
(0.1377024384581735, 0.003832885971301792)

(0.1351365944857253, 0.001288045084767711)
(0.1386081802979918, 0.0003408302562528005)

(0.1325653812559857, -0.001250067192725849)
(0.1360427655144723, -0.002195598017107811)

(0.1325653812559857, -0.001250067192725849)
(0.1334889809302806, -0.004725338925395476)

(0.1325653812559857, -0.001250067192725849)
(0.1290942868858687, -0.0003051490042924519)

(0.1325653812559857, -0.001250067192725849)
(0.1300309546769723, -0.003776219897832344)

(0.1360427655144723, -0.002195598017107811)
(0.1334889809302806, -0.004725338925395476)

(0.1360427655144723, -0.002195598017107811)
(0.1369572849458758, -0.005672437195247043)

(0.1360427655144723, -0.002195598017107811)
(0.1386081802979918, 0.0003408302562528005)

(0.1360427655144723, -0.002195598017107811)
(0.1395087293873383, -0.00314413711731754)

(0.1334889809302806, -0.004725338925395476)
(0.1369572849458758, -0.005672437195247043)

(0.1334889809302806, -0.004725338925395476)
(0.1344080902421119, -0.008198852357253279)

(0.1334889809302806, -0.004725338925395476)
(0.1309705748475153, -0.007247162816640594)

(0.1334889809302806, -0.004725338925395476)
(0.1300309546769723, -0.003776219897832344)

(0.1369572849458758, -0.005672437195247043)
(0.1344080902421119, -0.008198852357253279)

(0.1369572849458758, -0.005672437195247043)
(0.137870092712782, -0.009145281223434533)

(0.1369572849458758, -0.005672437195247043)
(0.1404278257532667, -0.006618024545369142)

(0.1369572849458758, -0.005672437195247043)
(0.1395087293873383, -0.00314413711731754)

(0.1344080902421119, -0.008198852357253279)
(0.137870092712782, -0.009145281223434533)

(0.1344080902421119, -0.008198852357253279)
(0.1353244916287908, -0.01166863294758636)

(0.1344080902421119, -0.008198852357253279)
(0.1309705748475153, -0.007247162816640594)

(0.1344080902421119, -0.008198852357253279)
(0.1318734027815214, -0.01071075843308547)

(0.137870092712782, -0.009145281223434533)
(0.1353244916287908, -0.01166863294758636)

(0.137870092712782, -0.009145281223434533)
(0.1387831741863434, -0.01261569699599326)

(0.137870092712782, -0.009145281223434533)
(0.1404278257532667, -0.006618024545369142)

(0.137870092712782, -0.009145281223434533)
(0.14132194085363, -0.01009296061456537)

(0.1353244916287908, -0.01166863294758636)
(0.1387831741863434, -0.01261569699599326)

(0.1353244916287908, -0.01166863294758636)
(0.136239832838446, -0.01513606894297909)

(0.1353244916287908, -0.01166863294758636)
(0.1327997587788567, -0.0141546575088002)

(0.1353244916287908, -0.01166863294758636)
(0.1318734027815214, -0.01071075843308547)

(0.1387831741863434, -0.01261569699599326)
(0.136239832838446, -0.01513606894297909)

(0.1387831741863434, -0.01261569699599326)
(0.139693020533754, -0.01608236506146236)

(0.1387831741863434, -0.01261569699599326)
(0.1422493289987201, -0.01355630407475182)

(0.1387831741863434, -0.01261569699599326)
(0.14132194085363, -0.01009296061456537)

(0.136239832838446, -0.01513606894297909)
(0.139693020533754, -0.01608236506146236)

(0.136239832838446, -0.01513606894297909)
(0.1371526949736973, -0.01860274695800491)

(0.136239832838446, -0.01513606894297909)
(0.1327997587788567, -0.0141546575088002)

(0.136239832838446, -0.01513606894297909)
(0.1337206626383853, -0.01760818133075257)

(0.139693020533754, -0.01608236506146236)
(0.1371526949736973, -0.01860274695800491)

(0.139693020533754, -0.01608236506146236)
(0.1406076655675829, -0.01954915186133592)

(0.139693020533754, -0.01608236506146236)
(0.1422493289987201, -0.01355630407475182)

(0.139693020533754, -0.01608236506146236)
(0.143192769929895, -0.01711791478305531)

(0.1371526949736973, -0.01860274695800491)
(0.1406076655675829, -0.01954915186133592)

(0.1371526949736973, -0.01860274695800491)
(0.1381112604259842, -0.02206277425211384)

(0.1371526949736973, -0.01860274695800491)
(0.1346660326814049, -0.02105905873845113)

(0.1371526949736973, -0.01860274695800491)
(0.1337206626383853, -0.01760818133075257)

(0.1406076655675829, -0.01954915186133592)
(0.1381112604259842, -0.02206277425211384)

(0.1406076655675829, -0.01954915186133592)
(0.1415271332980597, -0.0230178867043667)

(0.1406076655675829, -0.01954915186133592)
(0.1440841294477825, -0.02048562426407168)

(0.1406076655675829, -0.01954915186133592)
(0.143192769929895, -0.01711791478305531)

(0.1381112604259842, -0.02206277425211384)
(0.1415271332980597, -0.0230178867043667)

(0.1381112604259842, -0.02206277425211384)
(0.138977902913664, -0.02554821909458761)

(0.1381112604259842, -0.02206277425211384)
(0.1346660326814049, -0.02105905873845113)

(0.1381112604259842, -0.02206277425211384)
(0.1357442161152912, -0.02450974248893055)

(0.1415271332980597, -0.0230178867043667)
(0.138977902913664, -0.02554821909458761)

(0.1415271332980597, -0.0230178867043667)
(0.1424372733600201, -0.02649690020291583)

(0.1415271332980597, -0.0230178867043667)
(0.1440841294477825, -0.02048562426407168)

(0.1415271332980597, -0.0230178867043667)
(0.1449857025417071, -0.02411938230180406)

(0.138977902913664, -0.02554821909458761)
(0.1424372733600201, -0.02649690020291583)

(0.138977902913664, -0.02554821909458761)
(0.1399428095483437, -0.02901626110632446)

(0.138977902913664, -0.02554821909458761)
(0.1357442161152912, -0.02450974248893055)

(0.138977902913664, -0.02554821909458761)
(0.1365862581091644, -0.02793541246040473)

(0.1314243114211125, 0.01534264953423476)
(0.1349722888617431, 0.01437138749155076)

(0.1314243114211125, 0.01534264953423476)
(0.1340174066964139, 0.01796349280423049)

(0.1314243114211125, 0.01534264953423476)
(0.1304274625971961, 0.01891204140580546)

(0.1314243114211125, 0.01534264953423476)
(0.127901147934375, 0.01625052587013567)

(0.1424372733600201, -0.02649690020291583)
(0.1399428095483437, -0.02901626110632446)

(0.1424372733600201, -0.02649690020291583)
(0.1433773625664661, -0.02997533185179723)

(0.1424372733600201, -0.02649690020291583)
(0.1458909679323502, -0.02756243848942194)

(0.1424372733600201, -0.02649690020291583)
(0.1449857025417071, -0.02411938230180406)

(0.1399428095483437, -0.02901626110632446)
(0.1433773625664661, -0.02997533185179723)

(0.1399428095483437, -0.02901626110632446)
(0.140817967824766, -0.0325056643655748)

(0.1399428095483437, -0.02901626110632446)
(0.1374060354509644, -0.03140779214481441)

(0.1399428095483437, -0.02901626110632446)
(0.1365862581091644, -0.02793541246040473)

(-0.1038013768107483, 0.03888572058551865)
(-0.1003629094541703, 0.04251572640338556)

(-0.1038013768107483, 0.03888572058551865)
(-0.1023768805795098, 0.03409313780467874)

(-0.1038013768107483, 0.03888572058551865)
(-0.1072398353914313, 0.03525575146914734)

(-0.1038013768107483, 0.03888572058551865)
(-0.09893846163577456, 0.03772294115615851)

(-0.1003629094541703, 0.04251572640338556)
(-0.1017873530300393, 0.04730852939319911)

(-0.1003629094541703, 0.04251572640338556)
(-0.0969244420975923, 0.04614573222125248)

(-0.1003629094541703, 0.04251572640338556)
(-0.09549999852172326, 0.04135292923143896)

(-0.1003629094541703, 0.04251572640338556)
(-0.09893846163577456, 0.03772294115615851)

(-0.1017873530300393, 0.04730852939319911)
(-0.0969244420975923, 0.04614573222125248)

(-0.1017873530300393, 0.04730852939319911)
(-0.09834888567346134, 0.05093853521106601)

(-0.1017873530300393, 0.04730852939319911)
(-0.1032117966059084, 0.05210133238301262)

(-0.1017873530300393, 0.04730852939319911)
(-0.1066502639624864, 0.04847132656514572)

(-0.0969244420975923, 0.04614573222125248)
(-0.09549999852172326, 0.04135292923143896)

(-0.0969244420975923, 0.04614573222125248)
(-0.09206153116514525, 0.04498293504930585)

(-0.0969244420975923, 0.04614573222125248)
(-0.09834888567346134, 0.05093853521106601)

(-0.0969244420975923, 0.04614573222125248)
(-0.0937069268385475, 0.04966049567516013)

(-0.09549999852172326, 0.04135292923143896)
(-0.09206153116514525, 0.04498293504930585)

(-0.09549999852172326, 0.04135292923143896)
(-0.09063708758927622, 0.04019013205949233)

(-0.09549999852172326, 0.04135292923143896)
(-0.09893846163577456, 0.03772294115615851)

(-0.09549999852172326, 0.04135292923143896)
(-0.09407573980707544, 0.03655935313718774)

(-0.09206153116514525, 0.04498293504930585)
(-0.09063708758927622, 0.04019013205949233)

(-0.09206153116514525, 0.04498293504930585)
(-0.0872346016738823, 0.04366966060761628)

(-0.09206153116514525, 0.04498293504930585)
(-0.08908796731283498, 0.04838938806275656)

(-0.09206153116514525, 0.04498293504930585)
(-0.0937069268385475, 0.04966049567516013)

(-0.09063708758927622, 0.04019013205949233)
(-0.0872346016738823, 0.04366966060761628)

(-0.09063708758927622, 0.04019013205949233)
(-0.0857801735636932, 0.03900225534258852)

(-0.09063708758927622, 0.04019013205949233)
(-0.0892136434978845, 0.03539314914551926)

(-0.09063708758927622, 0.04019013205949233)
(-0.09407573980707544, 0.03655935313718774)

(-0.0872346016738823, 0.04366966060761628)
(-0.0857801735636932, 0.03900225534258852)

(-0.0872346016738823, 0.04366966060761628)
(-0.08237868713277663, 0.04247760396655294)

(-0.0872346016738823, 0.04366966060761628)
(-0.08908796731283498, 0.04838938806275656)

(-0.0872346016738823, 0.04366966060761628)
(-0.08446505871043312, 0.04726088277104504)

(-0.0857801735636932, 0.03900225534258852)
(-0.08237868713277663, 0.04247760396655294)

(-0.0857801735636932, 0.03900225534258852)
(-0.08091942818094706, 0.03783040166829624)

(-0.0857801735636932, 0.03900225534258852)
(-0.0892136434978845, 0.03539314914551926)

(-0.0857801735636932, 0.03900225534258852)
(-0.08435164772254156, 0.03422652471324404)

(-0.08237868713277663, 0.04247760396655294)
(-0.08091942818094706, 0.03783040166829624)

(-0.08237868713277663, 0.04247760396655294)
(-0.07751511121555515, 0.04131758781420938)

(-0.08237868713277663, 0.04247760396655294)
(-0.07957203815108914, 0.04585658148806805)

(-0.08237868713277663, 0.04247760396655294)
(-0.08446505871043312, 0.04726088277104504)

(0.1800371060613754, -0.08800746582970356)
(0.1775835785634176, -0.09128073952337447)

(0.1800371060613754, -0.08800746582970356)
(0.1759745796168914, -0.08753619369274443)

(0.1800371060613754, -0.08800746582970356)
(0.1825344209545661, -0.08476193616379592)

(0.1800371060613754, -0.08800746582970356)
(0.1783582554755019, -0.08429194506071652)

(0.02997987865446079, 0.4214455148831894)
(0.04048129802915776, 0.4265193832363685)

(0.02997987865446079, 0.4214455148831894)
(0.0311729407556605, 0.4305831267952135)

(0.02997987865446079, 0.4214455148831894)
(0.02176934579381652, 0.4246459384288967)

(0.02997987865446079, 0.4214455148831894)
(0.03830785733230362, 0.4181034081267012)

(0.1580855388203687, -0.3409826006056234)
(0.1557039886927903, -0.3336811243918709)

(0.1580855388203687, -0.3409826006056234)
(0.1606289156517616, -0.348267778886271)

(0.1580855388203687, -0.3409826006056234)
(0.1510692764598668, -0.338638097832897)

(0.1580855388203687, -0.3409826006056234)
(0.1537857588922434, -0.3461280677733723)

(0.2213779551276416, -0.1076541019973036)
(0.216966848294314, -0.1071785854284218)

(0.2213779551276416, -0.1076541019973036)
(0.2258668932291455, -0.1081400486162617)

(0.2213779551276416, -0.1076541019973036)
(0.219492132261896, -0.1035565152830573)

(0.2213779551276416, -0.1076541019973036)
(0.2238388772626477, -0.1040598269656542)

(0.0703218018345111, -0.01060478597340889)
(0.07105477583050239, -0.01339791863728316)

(0.0703218018345111, -0.01060478597340889)
(0.07311813237756724, -0.01136122413621855)

(0.0703218018345111, -0.01060478597340889)
(0.07233716490256376, -0.008544026908482083)

(0.0703218018345111, -0.01060478597340889)
(0.06957306633321138, -0.007856515391204574)

(0.07105477583050239, -0.01339791863728316)
(0.07311813237756724, -0.01136122413621855)

(0.07105477583050239, -0.01339791863728316)
(0.07385866886182928, -0.01418800004555546)

(0.07105477583050239, -0.01339791863728316)
(0.06902791583845562, -0.01527240431349383)

(0.07105477583050239, -0.01339791863728316)
(0.07188714278928247, -0.016484043865599)

(0.4475534230224389, 0.1446344545466497)
(0.4511007810069507, 0.148156857920109)

(0.4475534230224389, 0.1446344545466497)
(0.4462757448188417, 0.1494688676463938)

(0.4475534230224389, 0.1446344545466497)
(0.4427270987678036, 0.145946460715359)

(0.4475534230224389, 0.1446344545466497)
(0.4440932209767525, 0.1411919280801566)

(0.4511007810069507, 0.148156857920109)
(0.4559249195139571, 0.1468449260476766)

(0.4511007810069507, 0.148156857920109)
(0.4546488351028033, 0.1516793083752531)

(0.4511007810069507, 0.148156857920109)
(0.4462757448188417, 0.1494688676463938)

(0.4511007810069507, 0.148156857920109)
(0.4498241350479271, 0.1529912821147568)

(0.4559249195139571, 0.1468449260476766)
(0.4546488351028033, 0.1516793083752531)

(0.4559249195139571, 0.1468449260476766)
(0.4594735449677996, 0.1503673370443827)

(0.4559249195139571, 0.1468449260476766)
(0.4572019599917216, 0.1420102556634384)

(0.4559249195139571, 0.1468449260476766)
(0.4607498661251123, 0.1455329013619368)

(0.4546488351028033, 0.1516793083752531)
(0.4594735449677996, 0.1503673370443827)

(0.4546488351028033, 0.1516793083752531)
(0.4581973530430458, 0.1552017267969339)

(0.4546488351028033, 0.1516793083752531)
(0.4498241350479271, 0.1529912821147568)

(0.4546488351028033, 0.1516793083752531)
(0.4533718368334828, 0.156510559643725)

(-0.0008510193975123578, 0.1141108563999139)
(0.003984021823170494, 0.1129464213953086)

(-0.0008510193975123578, 0.1141108563999139)
(0.0005505634158503234, 0.1093112922842797)

(-0.0008510193975123578, 0.1141108563999139)
(-0.004285364096497601, 0.110602745172154)

(-0.0008510193975123578, 0.1141108563999139)
(-0.005704782163622149, 0.1153143782385906)

(-0.2406987324178375, 0.1651161211544296)
(-0.2372602650612597, 0.1687461269722966)

(-0.2406987324178375, 0.1651161211544296)
(-0.2441371997744154, 0.1614861153365626)

(-0.2406987324178375, 0.1651161211544296)
(-0.2455616433502846, 0.1662789183263761)

(-0.2406987324178375, 0.1651161211544296)
(-0.2421231759937067, 0.169908924144243)

(-0.2372602650612597, 0.1687461269722966)
(-0.2323973541288126, 0.1675833298003504)

(-0.2372602650612597, 0.1687461269722966)
(-0.233821797704682, 0.1723761327901635)

(-0.2372602650612597, 0.1687461269722966)
(-0.238684708637129, 0.1735389299621098)

(-0.2372602650612597, 0.1687461269722966)
(-0.2421231759937067, 0.169908924144243)

(-0.2441371997744154, 0.1614861153365626)
(-0.2455616433502846, 0.1662789183263761)

(-0.2441371997744154, 0.1614861153365626)
(-0.2490001107068625, 0.1626489125085092)

(-0.2441371997744154, 0.1614861153365626)
(-0.2427127561985464, 0.1566933123467492)

(-0.2441371997744154, 0.1614861153365626)
(-0.2475738265895426, 0.1578638068105012)

(-0.1825890843946629, 0.1823865816758736)
(-0.177726173462216, 0.1812237845039272)

(-0.1825890843946629, 0.1823865816758736)
(-0.1791506170380851, 0.1860165874937406)

(-0.1825890843946629, 0.1823865816758736)
(-0.1840135279705321, 0.1871793846656871)

(-0.1825890843946629, 0.1823865816758736)
(-0.1874519953271099, 0.18354937884782)

(-0.177726173462216, 0.1812237845039272)
(-0.1791506170380851, 0.1860165874937406)

(-0.177726173462216, 0.1812237845039272)
(-0.1742877061056382, 0.1848537903217943)

(-0.177726173462216, 0.1812237845039272)
(-0.1763788144437326, 0.1765039986792551)

(-0.177726173462216, 0.1812237845039272)
(-0.1730074175289179, 0.1800947023754998)

(-0.002508492484894168, 0.4253177554758587)
(-0.009498401403311013, 0.4195943005742656)

(-0.002508492484894168, 0.4253177554758587)
(-0.01101440107413193, 0.4283995307664295)

(-0.002508492484894168, 0.4253177554758587)
(0.004655265900256, 0.431096388592742)

(-0.002508492484894168, 0.4253177554758587)
(-0.003629040781116873, 0.4342416908742999)

(-0.009498401403311013, 0.4195943005742656)
(-0.01101440107413193, 0.4283995307664295)

(-0.009498401403311013, 0.4195943005742656)
(-0.01805300657825526, 0.4226738055460338)

(-0.009498401403311013, 0.4195943005742656)
(-0.01651511252492255, 0.4138261437946057)

(-0.009498401403311013, 0.4195943005742656)
(-0.008006522985358554, 0.4106973256809499)

(0.1959103006245965, -0.0787659279581624)
(0.1982667315348849, -0.07531184525975601)

(0.1959103006245965, -0.0787659279581624)
(0.1942454712084672, -0.07497229935317862)

(0.1959103006245965, -0.0787659279581624)
(0.1935198878350648, -0.082082479653762)

(0.1959103006245965, -0.0787659279581624)
(0.1918349445947197, -0.07845231870752606)

(0.2217555628041507, -0.00840612937341636)
(0.2257985036877688, -0.00952349275904672)

(0.2217555628041507, -0.00840612937341636)
(0.2228416904185411, -0.01239466999382225)

(0.2217555628041507, -0.00840612937341636)
(0.2188024896407132, -0.01133945634814994)

(0.2217555628041507, -0.00840612937341636)
(0.2176925808558053, -0.007265247480308772)

(0.2257985036877688, -0.00952349275904672)
(0.2228416904185411, -0.01239466999382225)

(0.2257985036877688, -0.00952349275904672)
(0.2268805927361746, -0.01348609606073696)

(0.2257985036877688, -0.00952349275904672)
(0.2298443965041723, -0.01061979242504929)

(0.2257985036877688, -0.00952349275904672)
(0.2287975850707274, -0.006638570322305869)

(0.4570964897221099, 0.04994547754641902)
(0.4558216329613232, 0.05478634225347405)

(0.4570964897221099, 0.04994547754641902)
(0.458354479315831, 0.04504690740822308)

(0.4570964897221099, 0.04994547754641902)
(0.4619090792220195, 0.04864153731324251)

(0.4570964897221099, 0.04994547754641902)
(0.4606235043693417, 0.05347673991325786)

(0.4558216329613232, 0.05478634225347405)
(0.4510015039699273, 0.05609597443473036)

(0.4558216329613232, 0.05478634225347405)
(0.4545445437078695, 0.05962009793373808)

(0.4558216329613232, 0.05478634225347405)
(0.4593542016000811, 0.05831052595822116)

(0.4558216329613232, 0.05478634225347405)
(0.4606235043693417, 0.05347673991325786)

(0.458354479315831, 0.04504690740822308)
(0.4619090792220195, 0.04864153731324251)

(0.458354479315831, 0.04504690740822308)
(0.4632264579122332, 0.04378773892431727)

(0.458354479315831, 0.04504690740822308)
(0.4596620344691965, 0.04032848324035297)

(0.458354479315831, 0.04504690740822308)
(0.4547776012510913, 0.04130120998308187)

(0.1594536884072913, 0.2894359060803573)
(0.1537303936084877, 0.2848732737070707)

(0.1594536884072913, 0.2894359060803573)
(0.1606069021870818, 0.2824414186915223)

(0.1594536884072913, 0.2894359060803573)
(0.1662532667499837, 0.2867368542871524)

(0.1594536884072913, 0.2894359060803573)
(0.1651415292042133, 0.2939305266583406)

(0.1537303936084877, 0.2848732737070707)
(0.1469343027833349, 0.2874822054369309)

(0.1537303936084877, 0.2848732737070707)
(0.1606069021870818, 0.2824414186915223)

(0.1537303936084877, 0.2848732737070707)
(0.1480517236871297, 0.2803109652829899)

(0.1537303936084877, 0.2848732737070707)
(0.1550124061328855, 0.2779422273940825)

(0.3067770679064119, 0.3156353593286024)
(0.3091786967618165, 0.3085226066407935)

(0.3067770679064119, 0.3156353593286024)
(0.30401437447329, 0.32296909017015)

(0.3067770679064119, 0.3156353593286024)
(0.3118528059465185, 0.3214621882010891)

(0.3067770679064119, 0.3156353593286024)
(0.3146627503233476, 0.3138093556334355)

(0.3091786967618165, 0.3085226066407935)
(0.3146627503233476, 0.3138093556334355)

(0.3091786967618165, 0.3085226066407935)
(0.3164204942920517, 0.30587642832436)

(0.3091786967618165, 0.3085226066407935)
(0.3040655535949817, 0.3030154689947601)

(0.3091786967618165, 0.3085226066407935)
(0.3098235314620257, 0.3021181554003617)

(0.30401437447329, 0.32296909017015)
(0.3118528059465185, 0.3214621882010891)

(0.30401437447329, 0.32296909017015)
(0.3090375064786275, 0.3289304894649145)

(0.30401437447329, 0.32296909017015)
(0.3012761477534898, 0.3302955691236293)

(0.30401437447329, 0.32296909017015)
(0.2961253281116686, 0.3244029911762918)

(-0.05954920131231042, -0.06611794062894624)
(-0.06302388178286888, -0.06952848453835186)

(-0.05954920131231042, -0.06611794062894624)
(-0.05832227833015668, -0.07086349977995454)

(-0.05954920131231042, -0.06611794062894624)
(-0.05487125609080657, -0.06741568444835822)

(-0.05954920131231042, -0.06611794062894624)
(-0.05613373506169805, -0.06267578282271498)

(0.003454879407691624, -0.2688068314179486)
(-0.000339971408391343, -0.2740561010230255)

(0.003454879407691624, -0.2688068314179486)
(-0.003209846041938698, -0.2682864668437057)

(0.003454879407691624, -0.2688068314179486)
(0.0005588170457994229, -0.2630842911812964)

(0.003454879407691624, -0.2688068314179486)
(0.007037487812588117, -0.2638167000745908)

(-0.000339971408391343, -0.2740561010230255)
(-0.003209846041938698, -0.2682864668437057)

(-0.000339971408391343, -0.2740561010230255)
(-0.006864216537324386, -0.2736444588298099)

(-0.000339971408391343, -0.2740561010230255)
(-0.003795451696975378, -0.2793535010819702)

(-0.000339971408391343, -0.2740561010230255)
(0.002186072073621134, -0.2792153702390072)

(-0.3504853069239105, -0.1537557479995431)
(-0.3553006738111717, -0.152424586284619)

(-0.3504853069239105, -0.1537557479995431)
(-0.3517444988818871, -0.1489168870526612)

(-0.3504853069239105, -0.1537557479995431)
(-0.3455189192684728, -0.1551208171003146)

(-0.3504853069239105, -0.1537557479995431)
(-0.346950593514195, -0.1502536103834444)

(-0.3553006738111717, -0.152424586284619)
(-0.3517444988818871, -0.1489168870526612)

(-0.3553006738111717, -0.152424586284619)
(-0.3565591420011014, -0.1475855495795846)

(-0.3553006738111717, -0.152424586284619)
(-0.3588616516083912, -0.155933532261043)

(-0.3553006738111717, -0.152424586284619)
(-0.3601200747206643, -0.1510944860420003)

(-0.3673324444063769, 0.0440215176908427)
(-0.3721953553388245, 0.04518431486278793)

(-0.3673324444063769, 0.0440215176908427)
(-0.3624695334739306, 0.04285872051889795)

(-0.3673324444063769, 0.0440215176908427)
(-0.3707709117629551, 0.04039151187297622)

(-0.3673324444063769, 0.0440215176908427)
(-0.3659080008305055, 0.03922871470103736)

(-0.3721953553388245, 0.04518431486278793)
(-0.3736197989146935, 0.04997711785260132)

(-0.3721953553388245, 0.04518431486278793)
(-0.3770582662712717, 0.04634711203473428)

(-0.3721953553388245, 0.04518431486278793)
(-0.3707709117629551, 0.04039151187297622)

(-0.3721953553388245, 0.04518431486278793)
(-0.3756338226954024, 0.04155430904492068)

(-0.3736197989146935, 0.04997711785260132)
(-0.3770582662712717, 0.04634711203473428)

(-0.3736197989146935, 0.04997711785260132)
(-0.3784827098471406, 0.05113991502454773)

(-0.3736197989146935, 0.04997711785260132)
(-0.3750442424905617, 0.05476992084241503)

(-0.3736197989146935, 0.04997711785260132)
(-0.3701813315581169, 0.05360712367046111)

(-0.3770582662712717, 0.04634711203473428)
(-0.3784827098471406, 0.05113991502454773)

(-0.3770582662712717, 0.04634711203473428)
(-0.3819211772037188, 0.04750990920668095)

(-0.3770582662712717, 0.04634711203473428)
(-0.3756338226954024, 0.04155430904492068)

(-0.3770582662712717, 0.04634711203473428)
(-0.3804967336278497, 0.04271710621686734)

(-0.3624695334739306, 0.04285872051889795)
(-0.359031066117354, 0.0464887263367629)

(-0.3624695334739306, 0.04285872051889795)
(-0.3576066225414836, 0.04169592334695237)

(-0.3624695334739306, 0.04285872051889795)
(-0.3610450898980606, 0.03806591752908953)

(-0.3624695334739306, 0.04285872051889795)
(-0.3659080008305055, 0.03922871470103736)

(-0.3784827098471406, 0.05113991502454773)
(-0.3819211772037188, 0.04750990920668095)

(-0.3784827098471406, 0.05113991502454773)
(-0.3833456207795876, 0.05230271219649446)

(-0.3784827098471406, 0.05113991502454773)
(-0.3750442424905617, 0.05476992084241503)

(-0.3784827098471406, 0.05113991502454773)
(-0.3799071534230088, 0.05593271801436178)

(-0.3819211772037188, 0.04750990920668095)
(-0.3833456207795876, 0.05230271219649446)

(-0.3819211772037188, 0.04750990920668095)
(-0.3867840881361655, 0.04867270637862781)

(-0.3819211772037188, 0.04750990920668095)
(-0.385359644560297, 0.04387990338881418)

(-0.3819211772037188, 0.04750990920668095)
(-0.3804967336278497, 0.04271710621686734)

(-0.3833456207795876, 0.05230271219649446)
(-0.3867840881361655, 0.04867270637862781)

(-0.3833456207795876, 0.05230271219649446)
(-0.3882085317120345, 0.05346550936844134)

(-0.3833456207795876, 0.05230271219649446)
(-0.3847700643554559, 0.05709551518630804)

(-0.3833456207795876, 0.05230271219649446)
(-0.3799071534230088, 0.05593271801436178)

(-0.3867840881361655, 0.04867270637862781)
(-0.385359644560297, 0.04387990338881418)

(-0.3867840881361655, 0.04867270637862781)
(-0.3902225554927437, 0.04504270056076113)

(-0.3867840881361655, 0.04867270637862781)
(-0.3882085317120345, 0.05346550936844134)

(-0.3867840881361655, 0.04867270637862781)
(-0.3916469990686128, 0.04983550355057469)

(0.2512095513698163, -0.2395524695713305)
(0.2475098900335813, -0.2423983958658806)

(0.2512095513698163, -0.2395524695713305)
(0.2549648159712083, -0.2358997192017518)

(0.2512095513698163, -0.2395524695713305)
(0.2562016193098643, -0.2412099139471409)

(0.2512095513698163, -0.2395524695713305)
(0.2512285293812903, -0.2448058885388759)

(0.2259982468207491, -0.1280683846477324)
(0.2306955605698597, -0.1285843623675276)

(0.2259982468207491, -0.1280683846477324)
(0.2279083096222876, -0.1323405652133434)

(0.2259982468207491, -0.1280683846477324)
(0.2214805834481125, -0.1274826583908057)

(0.2259982468207491, -0.1280683846477324)
(0.2235023957436146, -0.1318843071642707)

(0.2306955605698597, -0.1285843623675276)
(0.2279083096222876, -0.1323405652133434)

(0.2306955605698597, -0.1285843623675276)
(0.2327359231539152, -0.1328819248757239)

(0.2306955605698597, -0.1285843623675276)
(0.233650965859704, -0.1245757622237207)

(0.2306955605698597, -0.1285843623675276)
(0.2357841993910535, -0.1291674380619147)

(0.09602288818995357, 0.06178557067692534)
(0.09926490073096196, 0.06484587982898049)

(0.09602288818995357, 0.06178557067692534)
(0.1001489379046966, 0.06050869987137965)

(0.09602288818995357, 0.06178557067692534)
(0.096555418373469, 0.05789664864481726)

(0.09602288818995357, 0.06178557067692534)
(0.0928268562614445, 0.05889203239545536)

(-0.385359644560297, 0.04387990338881418)
(-0.3902225554927437, 0.04504270056076113)

(-0.385359644560297, 0.04387990338881418)
(-0.3887981119168751, 0.04024989757094753)

(-0.385359644560297, 0.04387990338881418)
(-0.3839352009844282, 0.03908710039900046)

(-0.385359644560297, 0.04387990338881418)
(-0.3804967336278497, 0.04271710621686734)

(-0.3902225554927437, 0.04504270056076113)
(-0.3887981119168751, 0.04024989757094753)

(-0.3902225554927437, 0.04504270056076113)
(-0.393661022849322, 0.04141269474289442)

(-0.3902225554927437, 0.04504270056076113)
(-0.395085466425191, 0.04620549773270824)

(-0.3902225554927437, 0.04504270056076113)
(-0.3916469990686128, 0.04983550355057469)

(0.3570475894601005, -0.05062486714414827)
(0.3604839547789821, -0.04722093889380678)

(0.3570475894601005, -0.05062486714414827)
(0.3616940767218195, -0.05166768198662523)

(0.3570475894601005, -0.05062486714414827)
(0.3586067035652168, -0.05477249493988699)

(0.3570475894601005, -0.05062486714414827)
(0.3536486272890246, -0.05372391135396344)

(0.03330185689493802, -0.09919364802922655)
(0.02919307022204784, -0.09802324126912643)

(0.03330185689493802, -0.09919364802922655)
(0.03020657069240661, -0.1021075115890545)

(0.03330185689493802, -0.09919364802922655)
(0.03625238008076927, -0.09665910397877364)

(0.03330185689493802, -0.09919364802922655)
(0.03242777781416024, -0.09534672948409084)

(0.4510015039699273, 0.05609597443473036)
(0.4545445437078695, 0.05962009793373808)

(0.4510015039699273, 0.05609597443473036)
(0.4461756212863159, 0.05740206653002094)

(0.4510015039699273, 0.05609597443473036)
(0.4497210648978163, 0.06092767826064191)

(0.4510015039699273, 0.05609597443473036)
(0.4474632071596701, 0.05257740111570503)

(0.4545445437078695, 0.05962009793373808)
(0.4593542016000811, 0.05831052595822116)

(0.4545445437078695, 0.05962009793373808)
(0.45808933737135, 0.06314284618218556)

(0.4545445437078695, 0.05962009793373808)
(0.4532661886316751, 0.06445222962728137)

(0.4545445437078695, 0.05962009793373808)
(0.4497210648978163, 0.06092767826064191)

(0.4456964788270755, -0.05898027164544942)
(0.4505015228073246, -0.06028566025039826)

(0.4456964788270755, -0.05898027164544942)
(0.4469605179823085, -0.06380146622331936)

(0.4456964788270755, -0.05898027164544942)
(0.442147214457522, -0.0624933705279125)

(0.4456964788270755, -0.05898027164544942)
(0.4408800094702031, -0.05767416471424511)

(0.4505015228073246, -0.06028566025039826)
(0.4469605179823085, -0.06380146622331936)

(0.4505015228073246, -0.06028566025039826)
(0.4540823677321398, -0.05681228812977458)

(0.4505015228073246, -0.06028566025039826)
(0.4553693902939717, -0.06164764293632734)

(0.4505015228073246, -0.06028566025039826)
(0.4517868190675023, -0.06512140152237321)

(0.1266819261701455, 0.1949633659974849)
(0.1302070971720556, 0.1985092325216642)

(0.1266819261701455, 0.1949633659974849)
(0.1315153221594691, 0.1936834116192366)

(0.1266819261701455, 0.1949633659974849)
(0.1279901511575592, 0.1901375450950575)

(0.1266819261701455, 0.1949633659974849)
(0.1231567551682356, 0.1914174994733059)

(0.1302070971720556, 0.1985092325216642)
(0.1288988721846425, 0.2033350534240919)

(0.1302070971720556, 0.1985092325216642)
(0.1337322681739656, 0.2020550990458435)

(0.1302070971720556, 0.1985092325216642)
(0.1315153221594691, 0.1936834116192366)

(0.1302070971720556, 0.1985092325216642)
(0.1350404931613789, 0.197229278143416)

(0.4467787935249852, 0.02141515740869853)
(0.4481106181162158, 0.01640599547522269)

(0.4467787935249852, 0.02141515740869853)
(0.4432839789712582, 0.0178134055532802)

(0.4467787935249852, 0.02141515740869853)
(0.451511367561412, 0.01994092594158423)

(0.4467787935249852, 0.02141515740869853)
(0.4502070716283778, 0.02490439422651577)

(0.1483024001796597, -0.3814307306216742)
(0.1540585913583806, -0.3755584986462822)

(0.1483024001796597, -0.3814307306216742)
(0.1470314508364196, -0.3733367783821518)

(0.1483024001796597, -0.3814307306216742)
(0.1404905288309442, -0.3796015975579666)

(0.1483024001796597, -0.3814307306216742)
(0.1430955213676062, -0.3878997562685728)

(0.3180856545494962, -0.1360828961769083)
(0.319596393141577, -0.1412776300312047)

(0.3180856545494962, -0.1360828961769083)
(0.3148116005191424, -0.1400372787222455)

(0.3180856545494962, -0.1360828961769083)
(0.315029291071542, -0.1327767940724615)

(0.3180856545494962, -0.1360828961769083)
(0.3131038456276973, -0.1360831291640239)

(0.3180856545494962, -0.1360828961769083)
(0.3183253949978154, -0.1314730223250041)

(0.319596393141577, -0.1412776300312047)
(0.3148116005191424, -0.1400372787222455)

(0.319596393141577, -0.1412776300312047)
(0.3160788486618833, -0.1448599634275789)

(0.319596393141577, -0.1412776300312047)
(0.3209019090676934, -0.146172266958861)

(0.319596393141577, -0.1412776300312047)
(0.3244598414956721, -0.1426487523759175)

(-0.4409190586029106, -0.2337688774632575)
(-0.4455897322517424, -0.2319774174003651)

(-0.4409190586029106, -0.2337688774632575)
(-0.4417164112577268, -0.228830417595685)

(-0.4409190586029106, -0.2337688774632575)
(-0.4370431487233484, -0.2306091377565884)

(-0.4409190586029106, -0.2337688774632575)
(-0.4363041254543424, -0.235438972522428)

(0.4586088367092207, -0.04017836991200532)
(0.4599755088932536, -0.04512685632497795)

(0.4586088367092207, -0.04017836991200532)
(0.4634305961149734, -0.04151361436834797)

(0.4586088367092207, -0.04017836991200532)
(0.4551265610448398, -0.04374485546651102)

(0.4586088367092207, -0.04017836991200532)
(0.4620831472764459, -0.03660298898988731)

(-0.3525707858916864, -0.1801290940129835)
(-0.3477509154535516, -0.1814590804055875)

(-0.3525707858916864, -0.1801290940129835)
(-0.3513127974342583, -0.1849685634261571)

(-0.3525707858916864, -0.1801290940129835)
(-0.3490090628740745, -0.1766199926407274)

(-0.3525707858916864, -0.1801290940129835)
(-0.3561326852708172, -0.1836386404303225)

(-0.3630893505668557, -0.1008436648972625)
(-0.3678954761681898, -0.0994648405051799)

(-0.3630893505668557, -0.1008436648972625)
(-0.3582832249655219, -0.1022224892893452)

(-0.3630893505668557, -0.1008436648972625)
(-0.3594921908152877, -0.09737085022877282)

(-0.3630893505668557, -0.1008436648972625)
(-0.3642983164166212, -0.095992025836691)

(0.3533961490797227, 0.1483194223720719)
(0.3546849306648697, 0.1434883725870053)

(0.3533961490797227, 0.1483194223720719)
(0.3582243517131101, 0.1470200150722055)

(0.3533961490797227, 0.1483194223720719)
(0.356935570127962, 0.1518510648572712)

(0.3533961490797227, 0.1483194223720719)
(0.3521073674945908, 0.153150472157168)

(0.3546849306648697, 0.1434883725870053)
(0.3582243517131101, 0.1470200150722055)

(0.3546849306648697, 0.1434883725870053)
(0.3595131332982572, 0.1421889652871388)

(0.3546849306648697, 0.1434883725870053)
(0.35114695712099, 0.139962108588109)

(0.3546849306648697, 0.1434883725870053)
(0.3559927994019613, 0.1386751468529034)

(0.3582243517131101, 0.1470200150722055)
(0.3595131332982572, 0.1421889652871388)

(0.3582243517131101, 0.1470200150722055)
(0.363052554346498, 0.1457206077723391)

(0.3582243517131101, 0.1470200150722055)
(0.356935570127962, 0.1518510648572712)

(0.3582243517131101, 0.1470200150722055)
(0.361763845319632, 0.1505519271619311)

(0.3595131332982572, 0.1421889652871388)
(0.363052554346498, 0.1457206077723391)

(0.3595131332982572, 0.1421889652871388)
(0.3642830877860448, 0.1408740191001238)

(0.3595131332982572, 0.1421889652871388)
(0.360792206859137, 0.1373553256875479)

(0.3595131332982572, 0.1421889652871388)
(0.3559927994019613, 0.1386751468529034)

(0.3537042115701825, 0.1975628489166499)
(0.3501647471661834, 0.1940311224244067)

(0.3537042115701825, 0.1975628489166499)
(0.3549929614068528, 0.1927317376150574)

(0.3537042115701825, 0.1975628489166499)
(0.348876159083826, 0.1988624995945764)

(0.3537042115701825, 0.1975628489166499)
(0.3524177297231194, 0.2023982672685981)

(-0.3472912204717499, 0.05258594080055005)
(-0.3507296878283278, 0.04895593498268273)

(-0.3472912204717499, 0.05258594080055005)
(-0.3458667768958806, 0.04779313781073705)

(-0.3472912204717499, 0.05258594080055005)
(-0.3424283095393031, 0.05142314362860321)

(-0.3472912204717499, 0.05258594080055005)
(-0.343852753115172, 0.05621594661841721)

(0.292226306894375, 0.2096239932213972)
(0.2935151863978085, 0.2047934118428774)

(0.292226306894375, 0.2096239932213972)
(0.2886869148594713, 0.2060924895257642)

(0.292226306894375, 0.2096239932213972)
(0.2970545842804675, 0.2083249435121066)

(0.292226306894375, 0.2096239932213972)
(0.2957657417551823, 0.21315570178104)

(-0.177825187334673, 0.1055601195368305)
(-0.1729622764022263, 0.1043973223648841)

(-0.177825187334673, 0.1055601195368305)
(-0.1764007437588034, 0.1007673165470165)

(-0.177825187334673, 0.1055601195368305)
(-0.1826880982671196, 0.1067229167087767)

(-0.177825187334673, 0.1055601195368305)
(-0.18126365469125, 0.101930113718963)

(-0.07820730530285883, -0.2374644084862267)
(-0.07345988386809518, -0.2386986327802123)

(-0.07820730530285883, -0.2374644084862267)
(-0.07702149939871941, -0.2422079389205459)

(-0.07820730530285883, -0.2374644084862267)
(-0.08180929328500325, -0.2410426051845143)

(-0.07820730530285883, -0.2374644084862267)
(-0.08304093991311703, -0.2361615850075021)

(-0.2033716356842152, -0.2213743370076205)
(-0.2081963933246189, -0.2200621961190852)

(-0.2033716356842152, -0.2213743370076205)
(-0.2046484802046877, -0.2165428934487509)

(-0.2033716356842152, -0.2213743370076205)
(-0.1985468780438114, -0.2226864778961555)

(-0.2033716356842152, -0.2213743370076205)
(-0.1998230450283788, -0.2178525430297104)

(-0.2055782093534873, 0.1077440995786959)
(-0.2070026529293569, 0.1125369025685098)

(-0.2055782093534873, 0.1077440995786959)
(-0.2104411202859348, 0.1089068967506425)

(-0.2055782093534873, 0.1077440995786959)
(-0.2021397419969092, 0.111374105396563)

(-0.2055782093534873, 0.1077440995786959)
(-0.209016676710065, 0.1041140937608285)

(-0.2897188000552792, 0.1753302979335746)
(-0.2932439474480637, 0.1717844089130775)

(-0.2897188000552792, 0.1753302979335746)
(-0.2861940049684168, 0.1788765190641536)

(-0.2897188000552792, 0.1753302979335746)
(-0.2848854537284011, 0.1740503891056243)

(-0.2897188000552792, 0.1753302979335746)
(-0.288410531857288, 0.1705044302165101)

(-0.3847283839977929, -0.121587477741017)
(-0.3883043267751753, -0.125115743393248)

(-0.3847283839977929, -0.121587477741017)
(-0.3810760311929299, -0.1181627231756818)

(-0.3847283839977929, -0.121587477741017)
(-0.3800060444671017, -0.1229043641731273)

(-0.3847283839977929, -0.121587477741017)
(-0.3837366387979653, -0.1263551676029259)

(0.3701181829118159, 0.2200463264677347)
(0.3714022147365593, 0.2152200132256074)

(0.3701181829118159, 0.2200463264677347)
(0.3665819956934983, 0.2165118084394424)

(0.3701181829118159, 0.2200463264677347)
(0.3736550634524034, 0.2235804980958246)

(0.3701181829118159, 0.2200463264677347)
(0.3749423206442861, 0.2187509720412707)

(-0.2270438768639838, 0.1039724794588008)
(-0.2284683204398534, 0.1087652824486147)

(-0.2270438768639838, 0.1039724794588008)
(-0.2236054095074061, 0.1076024852766683)

(-0.2270438768639838, 0.1039724794588008)
(-0.2319067877964311, 0.1051352766307471)

(-0.2270438768639838, 0.1039724794588008)
(-0.2221809659315367, 0.1028096822868538)

(-0.3510817695530024, -0.2215005406416092)
(-0.3559253480001308, -0.220257604083063)

(-0.3510817695530024, -0.2215005406416092)
(-0.3522699267540479, -0.2164623501120297)

(-0.3510817695530024, -0.2215005406416092)
(-0.3474345972825607, -0.2176554666755901)

(-0.3510817695530024, -0.2215005406416092)
(-0.3462530927801791, -0.2228065966548049)

(-0.1673066423573893, -0.1164683622116344)
(-0.1709038021089563, -0.1199411768801287)

(-0.1673066423573893, -0.1164683622116344)
(-0.1661042935028269, -0.1213125685033568)

(-0.1673066423573893, -0.1164683622116344)
(-0.1721127679587226, -0.1150895378195524)

(-0.1673066423573893, -0.1164683622116344)
(-0.1625102111807793, -0.1178353268837589)

(-0.3692413277082728, 0.1874092953430077)
(-0.3727617109890806, 0.1838586690413581)

(-0.3692413277082728, 0.1874092953430077)
(-0.3679591287674565, 0.1826093485856242)

(-0.3692413277082728, 0.1874092953430077)
(-0.3644314202777933, 0.1861526924321487)

(-0.3692413277082728, 0.1874092953430077)
(-0.3657392223505801, 0.1909780928883006)

(-0.3727617109890806, 0.1838586690413581)
(-0.3782305967008129, 0.1852592728184076)

(-0.3727617109890806, 0.1838586690413581)
(-0.3764151396432044, 0.180355123045176)

(-0.3727617109890806, 0.1838586690413581)
(-0.3679591287674565, 0.1826093485856242)

(-0.3727617109890806, 0.1838586690413581)
(-0.3715006818062062, 0.1790608282972467)

(-0.3782305967008129, 0.1852592728184076)
(-0.3764151396432044, 0.180355123045176)

(-0.3782305967008129, 0.1852592728184076)
(-0.381338792306338, 0.1813820229477663)

(-0.3782305967008129, 0.1852592728184076)
(-0.381715180987538, 0.1888332699750433)

(-0.3782305967008129, 0.1852592728184076)
(-0.3778886752656926, 0.1891565874295169)

(-0.3782305967008129, 0.1852592728184076)
(-0.3828799169611665, 0.1851323577596295)

(-0.3764151396432044, 0.180355123045176)
(-0.381338792306338, 0.1813820229477663)

(-0.3764151396432044, 0.180355123045176)
(-0.379892191021086, 0.1767610793845868)

(-0.3764151396432044, 0.180355123045176)
(-0.3750357323154568, 0.1755152712295455)

(-0.3764151396432044, 0.180355123045176)
(-0.3715006818062062, 0.1790608282972467)

(-0.381338792306338, 0.1813820229477663)
(-0.379892191021086, 0.1767610793845868)

(-0.381338792306338, 0.1813820229477663)
(-0.3847175670730708, 0.178033004240101)

(-0.381338792306338, 0.1813820229477663)
(-0.386159490689214, 0.1829508755125397)

(-0.381338792306338, 0.1813820229477663)
(-0.3828799169611665, 0.1851323577596295)

(-0.379892191021086, 0.1767610793845868)
(-0.3847175670730708, 0.178033004240101)

(-0.379892191021086, 0.1767610793845868)
(-0.3833849427131286, 0.1732399913070922)

(-0.379892191021086, 0.1767610793845868)
(-0.3750357323154568, 0.1755152712295455)

(-0.379892191021086, 0.1767610793845868)
(-0.3785519409739002, 0.1719641173228365)

(0.09593004828035472, -0.1978478900403419)
(0.09396186096035679, -0.1932515615171153)

(0.09593004828035472, -0.1978478900403419)
(0.09096543658637153, -0.1972542357661541)

(0.09593004828035472, -0.1978478900403419)
(0.09293364186317989, -0.2018505569094343)

(0.09593004828035472, -0.1978478900403419)
(0.09789816336633682, -0.2024442470791881)

(0.09396186096035679, -0.1932515615171153)
(0.09096543658637153, -0.1972542357661541)

(0.09396186096035679, -0.1932515615171153)
(0.08899723542382391, -0.1926579129290882)

(0.09396186096035679, -0.1932515615171153)
(0.09197579252311779, -0.1888047123810966)

(0.09396186096035679, -0.1932515615171153)
(0.09694944521751316, -0.1895490421224776)

(0.09096543658637153, -0.1972542357661541)
(0.08899723542382391, -0.1926579129290882)

(0.09096543658637153, -0.1972542357661541)
(0.08600080808580819, -0.1966605884043218)

(0.09096543658637153, -0.1972542357661541)
(0.08796901309285769, -0.2012569096596433)

(0.09096543658637153, -0.1972542357661541)
(0.09293364186317989, -0.2018505569094343)

(0.08899723542382391, -0.1926579129290882)
(0.08600080808580819, -0.1966605884043218)

(0.08899723542382391, -0.1926579129290882)
(0.08403260412216378, -0.1920642667193154)

(0.08899723542382391, -0.1926579129290882)
(0.09197579252311779, -0.1888047123810966)

(0.08899723542382391, -0.1926579129290882)
(0.08698963160208827, -0.188247537005527)

(0.08600080808580819, -0.1966605884043218)
(0.08403260412216378, -0.1920642667193154)

(0.08600080808580819, -0.1966605884043218)
(0.0810361758232936, -0.1960669425909248)

(0.08600080808580819, -0.1966605884043218)
(0.08796901309285769, -0.2012569096596433)

(0.08600080808580819, -0.1966605884043218)
(0.0830043612747317, -0.2006634239278407)

(0.1288988721846425, 0.2033350534240919)
(0.1337322681739656, 0.2020550990458435)

(0.1288988721846425, 0.2033350534240919)
(0.1324240431865523, 0.2068809199482712)

(0.1288988721846425, 0.2033350534240919)
(0.1275906471972292, 0.208160874326519)

(0.1288988721846425, 0.2033350534240919)
(0.1240654761953183, 0.2046150078023393)

(0.1337322681739656, 0.2020550990458435)
(0.1324240431865523, 0.2068809199482712)

(0.1337322681739656, 0.2020550990458435)
(0.1372574391758752, 0.2056009655700228)

(0.1337322681739656, 0.2020550990458435)
(0.1385656641632886, 0.2007751446675953)

(0.1337322681739656, 0.2020550990458435)
(0.1350404931613789, 0.197229278143416)

(0.1324240431865523, 0.2068809199482712)
(0.1372574391758752, 0.2056009655700228)

(0.1324240431865523, 0.2068809199482712)
(0.1359492141884622, 0.2104267864724503)

(0.1324240431865523, 0.2068809199482712)
(0.1311158181991392, 0.2117067408506989)

(0.1324240431865523, 0.2068809199482712)
(0.1275906471972292, 0.208160874326519)

(0.1372574391758752, 0.2056009655700228)
(0.1359492141884622, 0.2104267864724503)

(0.1372574391758752, 0.2056009655700228)
(0.140782610177785, 0.209146832094202)

(0.1372574391758752, 0.2056009655700228)
(0.1420908351651979, 0.2043210111917745)

(0.1372574391758752, 0.2056009655700228)
(0.1385656641632886, 0.2007751446675953)

(0.1359492141884622, 0.2104267864724503)
(0.140782610177785, 0.209146832094202)

(0.1359492141884622, 0.2104267864724503)
(0.139474385190372, 0.2139726529966294)

(0.1359492141884622, 0.2104267864724503)
(0.1311158181991392, 0.2117067408506989)

(0.1359492141884622, 0.2104267864724503)
(0.134640989201049, 0.2152526073748774)

(0.140782610177785, 0.209146832094202)
(0.139474385190372, 0.2139726529966294)

(0.140782610177785, 0.209146832094202)
(0.1443077811796946, 0.2126926986183813)

(0.140782610177785, 0.209146832094202)
(0.1420908351651979, 0.2043210111917745)

(0.140782610177785, 0.209146832094202)
(0.1456160061671075, 0.2078668777159539)

(0.139474385190372, 0.2139726529966294)
(0.1443077811796946, 0.2126926986183813)

(0.139474385190372, 0.2139726529966294)
(0.1429995561922814, 0.2175185195208087)

(0.139474385190372, 0.2139726529966294)
(0.134640989201049, 0.2152526073748774)

(0.139474385190372, 0.2139726529966294)
(0.1381661602029585, 0.2187984738990563)

(0.1443077811796946, 0.2126926986183813)
(0.1429995561922814, 0.2175185195208087)

(0.1443077811796946, 0.2126926986183813)
(0.1478329521816042, 0.2162385651425608)

(0.1443077811796946, 0.2126926986183813)
(0.1491411771690175, 0.2114127442401331)

(0.1443077811796946, 0.2126926986183813)
(0.1456160061671075, 0.2078668777159539)

(0.1429995561922814, 0.2175185195208087)
(0.1478329521816042, 0.2162385651425608)

(0.1429995561922814, 0.2175185195208087)
(0.1465247271941906, 0.2210643860449886)

(0.1429995561922814, 0.2175185195208087)
(0.1416913312048678, 0.2223443404232361)

(0.1429995561922814, 0.2175185195208087)
(0.1381661602029585, 0.2187984738990563)

(0.363052554346498, 0.1457206077723391)
(0.3642830877860448, 0.1408740191001238)

(0.363052554346498, 0.1457206077723391)
(0.3678807569798863, 0.1444212004724721)

(0.363052554346498, 0.1457206077723391)
(0.3665919753947393, 0.1492522502575387)

(0.363052554346498, 0.1457206077723391)
(0.361763845319632, 0.1505519271619311)

(0.3642830877860448, 0.1408740191001238)
(0.360792206859137, 0.1373553256875479)

(0.3642830877860448, 0.1408740191001238)
(0.3655605433428802, 0.1360399478647786)

(0.3642830877860448, 0.1408740191001238)
(0.3678807569798863, 0.1444212004724721)

(0.3642830877860448, 0.1408740191001238)
(0.3688200496914331, 0.1394969173645139)

(0.360792206859137, 0.1373553256875479)
(0.3655605433428802, 0.1360399478647786)

(0.360792206859137, 0.1373553256875479)
(0.3620774827688537, 0.1325233406916813)

(0.360792206859137, 0.1373553256875479)
(0.3573675324521375, 0.133864494312516)

(0.360792206859137, 0.1373553256875479)
(0.3559927994019613, 0.1386751468529034)

(0.3655605433428802, 0.1360399478647786)
(0.3620774827688537, 0.1325233406916813)

(0.3655605433428802, 0.1360399478647786)
(0.3669051011230032, 0.1312237775233479)

(0.3655605433428802, 0.1360399478647786)
(0.3702683865601959, 0.1347218158233548)

(0.3655605433428802, 0.1360399478647786)
(0.3688200496914331, 0.1394969173645139)

(0.3620774827688537, 0.1325233406916813)
(0.3669051011230032, 0.1312237775233479)

(0.3620774827688537, 0.1325233406916813)
(0.3633749761072578, 0.1276946149454211)

(0.3620774827688537, 0.1325233406916813)
(0.3585512754203086, 0.1289952232318073)

(0.3620774827688537, 0.1325233406916813)
(0.3573675324521375, 0.133864494312516)

(0.3669051011230032, 0.1312237775233479)
(0.3633749761072578, 0.1276946149454211)

(0.3669051011230032, 0.1312237775233479)
(0.3682046306995215, 0.1263955949853557)

(0.3669051011230032, 0.1312237775233479)
(0.3717471017353258, 0.1299280511172733)

(0.3669051011230032, 0.1312237775233479)
(0.3702683865601959, 0.1347218158233548)

(0.3633749761072578, 0.1276946149454211)
(0.3682046306995215, 0.1263955949853557)

(0.3633749761072578, 0.1276946149454211)
(0.3646670009831761, 0.1228644303746686)

(0.3633749761072578, 0.1276946149454211)
(0.3585512754203086, 0.1289952232318073)

(0.3633749761072578, 0.1276946149454211)
(0.3598400570054531, 0.1241641734467417)

(0.3682046306995215, 0.1263955949853557)
(0.3717471017353258, 0.1299280511172733)

(0.3682046306995215, 0.1263955949853557)
(0.3646670009831761, 0.1228644303746686)

(0.3682046306995215, 0.1263955949853557)
(0.3694957441650256, 0.1215651672771881)

(0.3682046306995215, 0.1263955949853557)
(0.3729313436921304, 0.1249853358341396)

(0.3717471017353258, 0.1299280511172733)
(0.3702683865601959, 0.1347218158233548)

(0.3717471017353258, 0.1299280511172733)
(0.3729313436921304, 0.1249853358341396)

(0.3717471017353258, 0.1299280511172733)
(0.3748608785592273, 0.1333467472145059)

(0.3717471017353258, 0.1299280511172733)
(0.37624542882859, 0.1284150157020085)

(0.3646670009831761, 0.1228644303746686)
(0.3694957441650256, 0.1215651672771881)

(0.3646670009831761, 0.1228644303746686)
(0.3659567117635115, 0.118033628471471)

(0.3646670009831761, 0.1228644303746686)
(0.3598400570054531, 0.1241641734467417)

(0.3646670009831761, 0.1228644303746686)
(0.3612714769506417, 0.1193628706458459)

(0.3694957441650256, 0.1215651672771881)
(0.3659567117635115, 0.118033628471471)

(0.3694957441650256, 0.1215651672771881)
(0.3707850692627646, 0.1167342624852498)

(0.3694957441650256, 0.1215651672771881)
(0.3743036893278093, 0.1201885466741865)

(0.3694957441650256, 0.1215651672771881)
(0.3729313436921304, 0.1249853358341396)

(0.3659567117635115, 0.118033628471471)
(0.3707850692627646, 0.1167342624852498)

(0.3659567117635115, 0.118033628471471)
(0.3672457387999555, 0.1132026441655704)

(0.3659567117635115, 0.118033628471471)
(0.3624175512641393, 0.1145020554930238)

(0.3659567117635115, 0.118033628471471)
(0.3612714769506417, 0.1193628706458459)

(0.3707850692627646, 0.1167342624852498)
(0.3672457387999555, 0.1132026441655704)

(0.3707850692627646, 0.1167342624852498)
(0.3720739823418933, 0.111903247778899)

(0.3707850692627646, 0.1167342624852498)
(0.3756134102082259, 0.1154348920829656)

(0.3707850692627646, 0.1167342624852498)
(0.3743036893278093, 0.1201885466741865)

(0.3672457387999555, 0.1132026441655704)
(0.3624175512641393, 0.1145020554930238)

(0.3672457387999555, 0.1132026441655704)
(0.3637063762740987, 0.1096710172924154)

(0.3672457387999555, 0.1132026441655704)
(0.3720739823418933, 0.111903247778899)

(0.3672457387999555, 0.1132026441655704)
(0.3685290899771902, 0.1083639857894454)

(0.3624175512641393, 0.1145020554930238)
(0.3637063762740987, 0.1096710172924154)

(0.3624175512641393, 0.1145020554930238)
(0.3588781833944408, 0.1109704271942898)

(0.3624175512641393, 0.1145020554930238)
(0.3577956126894453, 0.1158066596217409)

(0.3624175512641393, 0.1145020554930238)
(0.3612714769506417, 0.1193628706458459)

(0.3637063762740987, 0.1096710172924154)
(0.3588781833944408, 0.1109704271942898)

(0.3637063762740987, 0.1096710172924154)
(0.3601669738426792, 0.1061393797736341)

(0.3637063762740987, 0.1096710172924154)
(0.3685290899771902, 0.1083639857894454)

(0.3637063762740987, 0.1096710172924154)
(0.3649361505920427, 0.10479436222813)

(0.3588781833944408, 0.1109704271942898)
(0.3601669738426792, 0.1061393797736341)

(0.3588781833944408, 0.1109704271942898)
(0.355338774312094, 0.1074387879012369)

(0.3588781833944408, 0.1109704271942898)
(0.3577956126894453, 0.1158066596217409)

(0.3588781833944408, 0.1109704271942898)
(0.3543133510922643, 0.1122141048675768)

(0.3601669738426792, 0.1061393797736341)
(0.355338774312094, 0.1074387879012369)

(0.3601669738426792, 0.1061393797736341)
(0.3565811429245488, 0.102654255845752)

(0.3601669738426792, 0.1061393797736341)
(0.3612484596578363, 0.1012692929650681)

(0.3601669738426792, 0.1061393797736341)
(0.3649361505920427, 0.10479436222813)

(0.355338774312094, 0.1074387879012369)
(0.3565811429245488, 0.102654255845752)

(0.355338774312094, 0.1074387879012369)
(0.3517916202798541, 0.1039148990409473)

(0.355338774312094, 0.1074387879012369)
(0.3507072710847072, 0.1086892665042938)

(0.355338774312094, 0.1074387879012369)
(0.3543133510922643, 0.1122141048675768)

(0.3678807569798863, 0.1444212004724721)
(0.3665919753947393, 0.1492522502575387)

(0.3678807569798863, 0.1444212004724721)
(0.3714358506171265, 0.148011077535455)

(0.3678807569798863, 0.1444212004724721)
(0.3688200496914331, 0.1394969173645139)

(0.3678807569798863, 0.1444212004724721)
(0.3725808767778274, 0.1431394274625168)

(-0.2487249451557117, 0.222706490575056)
(-0.2522501161576265, 0.2191606240508571)

(-0.2487249451557117, 0.222706490575056)
(-0.25355834114504, 0.2239864449532844)

(-0.2487249451557117, 0.222706490575056)
(-0.2500331701431263, 0.2275323114774772)

(-0.2487249451557117, 0.222706490575056)
(-0.2451997741537639, 0.2262523570993774)

(-0.1937552020635891, -0.09987096213007199)
(-0.1985613276649233, -0.09849213773798916)

(-0.1937552020635891, -0.09987096213007199)
(-0.1949641679133551, -0.09501932306949554)

(-0.1937552020635891, -0.09987096213007199)
(-0.1889490764622552, -0.1012497865221546)

(-0.1937552020635891, -0.09987096213007199)
(-0.190158042312021, -0.09639814746157885)

(-0.2966480873665713, 0.0493807778887675)
(-0.2952236437907023, 0.04458797489895424)

(-0.2966480873665713, 0.0493807778887675)
(-0.3000865547231492, 0.04575077207090068)

(-0.2966480873665713, 0.0493807778887675)
(-0.2980725309424407, 0.05417358087858094)

(-0.2966480873665713, 0.0493807778887675)
(-0.3015109982990183, 0.05054357506071456)

(-0.2952236437907023, 0.04458797489895424)
(-0.3000865547231492, 0.04575077207090068)

(-0.2952236437907023, 0.04458797489895424)
(-0.2986621111472803, 0.04095796908108737)

(-0.2952236437907023, 0.04458797489895424)
(-0.2903607328582551, 0.04342517772700782)

(-0.2952236437907023, 0.04458797489895424)
(-0.2937992002148332, 0.03979517190914077)

(-0.3000865547231492, 0.04575077207090068)
(-0.2986621111472803, 0.04095796908108737)

(-0.3000865547231492, 0.04575077207090068)
(-0.3035250220797273, 0.04212076625303417)

(-0.3000865547231492, 0.04575077207090068)
(-0.3049494656555963, 0.04691356924284793)

(-0.3000865547231492, 0.04575077207090068)
(-0.3015109982990183, 0.05054357506071456)

(0.3791339542959341, 0.1862346618249121)
(0.3826733753436922, 0.1897663043091766)

(0.3791339542959341, 0.1862346618249121)
(0.3743057517239451, 0.1875340692437493)

(0.3791339542959341, 0.1862346618249121)
(0.3839621569289887, 0.1849352545244046)

(0.3791339542959341, 0.1862346618249121)
(0.3778451727347452, 0.1910657116564566)

(0.3833524820822873, -0.1452476102420904)
(0.384626290416464, -0.1500826296141078)

(0.3833524820822873, -0.1452476102420904)
(0.3881766358533326, -0.1465619695511502)

(0.3833524820822873, -0.1452476102420904)
(0.382078673748112, -0.1404125908700712)

(0.3833524820822873, -0.1452476102420904)
(0.3869028275191578, -0.1417269501791289)

(0.384626290416464, -0.1500826296141078)
(0.3881766358533326, -0.1465619695511502)

(0.384626290416464, -0.1500826296141078)
(0.3894504441875089, -0.1513969889231679)

(0.384626290416464, -0.1500826296141078)
(0.3810759449795951, -0.1536032896770654)

(0.384626290416464, -0.1500826296141078)
(0.3859000987506396, -0.1549176489861253)

(0.3881766358533326, -0.1465619695511502)
(0.3894504441875089, -0.1513969889231679)

(0.3881766358533326, -0.1465619695511502)
(0.3930007896243776, -0.1478763288602105)

(0.3881766358533326, -0.1465619695511502)
(0.3917269812902025, -0.1430413094881883)

(0.3881766358533326, -0.1465619695511502)
(0.3869028275191578, -0.1417269501791289)

(0.3894504441875089, -0.1513969889231679)
(0.3930007896243776, -0.1478763288602105)

(0.3894504441875089, -0.1513969889231679)
(0.3942745979585535, -0.1527113482322284)

(0.3894504441875089, -0.1513969889231679)
(0.3907242525216844, -0.156232008295185)

(0.3894504441875089, -0.1513969889231679)
(0.3859000987506396, -0.1549176489861253)

(-0.2750805789495762, -0.2376872749624306)
(-0.2703380143675151, -0.2390450341494966)

(-0.2750805789495762, -0.2376872749624306)
(-0.2739082322746023, -0.2425778400541665)

(-0.2750805789495762, -0.2376872749624306)
(-0.2787872273230612, -0.2405510386885812)

(-0.2750805789495762, -0.2376872749624306)
(-0.279970225647245, -0.2359732423558284)

(-0.4525385716899615, 0.1396556372107253)
(-0.4557722846236276, 0.1358420954629055)

(-0.4525385716899615, 0.1396556372107253)
(-0.4574580521887948, 0.1405493438859479)

(-0.4525385716899615, 0.1396556372107253)
(-0.4542243392550989, 0.1443628856337777)

(-0.4525385716899615, 0.1396556372107253)
(-0.4493048587563876, 0.1434691789585117)

(0.3363339780092667, 0.1618797438418051)
(0.3350451964241196, 0.1667107936268704)

(0.3363339780092667, 0.1618797438418051)
(0.331505775375878, 0.1631791511416693)

(0.3363339780092667, 0.1618797438418051)
(0.3376270571858132, 0.1570498405273631)

(0.3363339780092667, 0.1618797438418051)
(0.3324609749487805, 0.1585420892404855)

(0.3350451964241196, 0.1667107936268704)
(0.331505775375878, 0.1631791511416693)

(0.3350451964241196, 0.1667107936268704)
(0.3302169937907309, 0.1680102009267348)

(0.3350451964241196, 0.1667107936268704)
(0.3385846174723605, 0.1702424361120697)

(0.3350451964241196, 0.1667107936268704)
(0.3337564148389713, 0.1715418434119351)

(0.331505775375878, 0.1631791511416693)
(0.3302169937907309, 0.1680102009267348)

(0.331505775375878, 0.1631791511416693)
(0.3266775727424894, 0.164478558441534)

(0.331505775375878, 0.1631791511416693)
(0.3274582930709323, 0.159935862702135)

(0.331505775375878, 0.1631791511416693)
(0.3324609749487805, 0.1585420892404855)

(0.3302169937907309, 0.1680102009267348)
(0.3266775727424894, 0.164478558441534)

(0.3302169937907309, 0.1680102009267348)
(0.3253887911573424, 0.1693096082266)

(0.3302169937907309, 0.1680102009267348)
(0.3337564148389713, 0.1715418434119351)

(0.3302169937907309, 0.1680102009267348)
(0.3289282122055839, 0.1728412507118006)

(0.3266775727424894, 0.164478558441534)
(0.3253887911573424, 0.1693096082266)

(0.3266775727424894, 0.164478558441534)
(0.321849370109101, 0.1657779657413997)

(0.3266775727424894, 0.164478558441534)
(0.3274582930709323, 0.159935862702135)

(0.3266775727424894, 0.164478558441534)
(0.3225047288004769, 0.1613315326590645)

(0.3253887911573424, 0.1693096082266)
(0.321849370109101, 0.1657779657413997)

(0.3253887911573424, 0.1693096082266)
(0.3205605885239544, 0.1706090155264659)

(0.3253887911573424, 0.1693096082266)
(0.3241000095721953, 0.1741406580116661)

(0.3253887911573424, 0.1693096082266)
(0.3289282122055839, 0.1728412507118006)

(0.321849370109101, 0.1657779657413997)
(0.3205605885239544, 0.1706090155264659)

(0.321849370109101, 0.1657779657413997)
(0.3170211674757135, 0.1670773730412662)

(0.321849370109101, 0.1657779657413997)
(0.3180685203229314, 0.1625454906090571)

(0.321849370109101, 0.1657779657413997)
(0.3225047288004769, 0.1613315326590645)

(0.3205605885239544, 0.1706090155264659)
(0.3170211674757135, 0.1670773730412662)

(0.3205605885239544, 0.1706090155264659)
(0.3241000095721953, 0.1741406580116661)

(0.3205605885239544, 0.1706090155264659)
(0.3192718069388065, 0.1754400653115324)

(0.3205605885239544, 0.1706090155264659)
(0.3153890678033505, 0.1721992939613392)

(0.3170211674757135, 0.1670773730412662)
(0.3180685203229314, 0.1625454906090571)

(0.3170211674757135, 0.1670773730412662)
(0.311215331008645, 0.1697816848370089)

(0.3170211674757135, 0.1670773730412662)
(0.3153890678033505, 0.1721992939613392)

(0.3170211674757135, 0.1670773730412662)
(0.3124654479359231, 0.1652037764544173)

(0.3241000095721953, 0.1741406580116661)
(0.3192718069388065, 0.1754400653115324)

(0.3241000095721953, 0.1741406580116661)
(0.3228112279870481, 0.1789717077967321)

(0.3241000095721953, 0.1741406580116661)
(0.3289282122055839, 0.1728412507118006)

(0.3241000095721953, 0.1741406580116661)
(0.3276394306204354, 0.1776723004968664)

(0.3192718069388065, 0.1754400653115324)
(0.3228112279870481, 0.1789717077967321)

(0.3192718069388065, 0.1754400653115324)
(0.3179830253536601, 0.1802711150965983)

(0.3192718069388065, 0.1754400653115324)
(0.3140969850887687, 0.1769281618949091)

(0.3192718069388065, 0.1754400653115324)
(0.3153890678033505, 0.1721992939613392)

(0.4519749531663733, -0.2357515132969567)
(0.4507011454526457, -0.2309164942018714)

(0.4519749531663733, -0.2357515132969567)
(0.4568101181111808, -0.237050296719703)

(0.4519749531663733, -0.2357515132969567)
(0.4532487614736954, -0.2405865326569855)

(0.4519749531663733, -0.2357515132969567)
(0.4555271138771005, -0.2322283312828743)

(-0.4003487837377875, -0.2216525840717598)
(-0.4051734241166203, -0.2203406602874199)

(-0.4003487837377875, -0.2216525840717598)
(-0.4016246378944403, -0.2168186788552629)

(-0.4003487837377875, -0.2216525840717598)
(-0.3955228554983337, -0.2229619516622471)

(-0.4003487837377875, -0.2216525840717598)
(-0.3967926458615432, -0.2181064722891162)

(-0.4051734241166203, -0.2203406602874199)
(-0.4016246378944403, -0.2168186788552629)

(-0.4051734241166203, -0.2203406602874199)
(-0.4064493528254599, -0.2155065978381459)

(-0.4051734241166203, -0.2203406602874199)
(-0.4086239900608326, -0.2238374800416485)

(-0.4051734241166203, -0.2203406602874199)
(-0.4099097695590145, -0.2189949671075233)

(-0.4016246378944403, -0.2168186788552629)
(-0.4064493528254599, -0.2155065978381459)

(-0.4016246378944403, -0.2168186788552629)
(-0.4029006008918864, -0.2119843897500574)

(-0.4016246378944403, -0.2168186788552629)
(-0.3967926458615432, -0.2181064722891162)

(-0.4016246378944403, -0.2168186788552629)
(-0.3980454716830313, -0.2131944995545977)

(-0.4064493528254599, -0.2155065978381459)
(-0.4029006008918864, -0.2119843897500574)

(-0.4064493528254599, -0.2155065978381459)
(-0.4074856909713503, -0.2106089932552209)

(-0.4064493528254599, -0.2155065978381459)
(-0.4114487457275859, -0.2139944192215732)

(-0.4064493528254599, -0.2155065978381459)
(-0.4099097695590145, -0.2189949671075233)

(-0.4029006008918864, -0.2119843897500574)
(-0.4074856909713503, -0.2106089932552209)

(-0.4029006008918864, -0.2119843897500574)
(-0.40413664804988, -0.2071394457115053)

(-0.4029006008918864, -0.2119843897500574)
(-0.3993518338465193, -0.2084621684564011)

(-0.4029006008918864, -0.2119843897500574)
(-0.3980454716830313, -0.2131944995545977)

(0.3009597860318881, -0.02443140947402649)
(0.3052920339848886, -0.0255946268338105)

(0.3009597860318881, -0.02443140947402649)
(0.3021117631604582, -0.02875678660270269)

(0.3009597860318881, -0.02443140947402649)
(0.297769070782423, -0.02762749827284671)

(0.3009597860318881, -0.02443140947402649)
(0.2966619281546232, -0.02327038767417628)

(0.3052920339848886, -0.0255946268338105)
(0.3021117631604582, -0.02875678660270269)

(0.3052920339848886, -0.0255946268338105)
(0.306444414336693, -0.02992583279639039)

(0.3052920339848886, -0.0255946268338105)
(0.308459683865844, -0.02244320740346539)

(0.3052920339848886, -0.0255946268338105)
(0.3096184004046698, -0.02674965207292571)

(0.04953632738728757, 0.3886945541142036)
(0.04886235703101235, 0.3798239045925105)

(0.04953632738728757, 0.3886945541142036)
(0.04150385318844124, 0.3917233963087764)

(0.04953632738728757, 0.3886945541142036)
(0.05839421003247457, 0.385458224939239)

(0.04953632738728757, 0.3886945541142036)
(0.04188187796850666, 0.3830270913172905)

(-0.4206149089242007, 0.2174751704597225)
(-0.4179543654950111, 0.2225974951118249)

(-0.4206149089242007, 0.2174751704597225)
(-0.4165072539122419, 0.214080382744586)

(-0.4206149089242007, 0.2174751704597225)
(-0.4227390551732889, 0.2222377401544128)

(-0.4206149089242007, 0.2174751704597225)
(-0.4162361638913055, 0.2184093989161496)

(-0.4206149089242007, 0.2174751704597225)
(-0.4199884170621085, 0.2120440890342779)

(-0.4579434211483098, -0.1141742798166242)
(-0.4567344552985426, -0.1190259188772005)

(-0.4579434211483098, -0.1141742798166242)
(-0.4627495467496481, -0.112795455424537)

(-0.4579434211483098, -0.1141742798166242)
(-0.4591523884794023, -0.1093226396908884)

(-0.4579434211483098, -0.1141742798166242)
(-0.461540584846606, -0.1176470915791558)

(-0.4567344552985426, -0.1190259188772005)
(-0.4519283296972088, -0.1204047432692823)

(-0.4567344552985426, -0.1190259188772005)
(-0.4555254894487767, -0.1238775579377754)

(-0.4567344552985426, -0.1190259188772005)
(-0.4603316150501101, -0.1224987335456937)

(-0.4567344552985426, -0.1190259188772005)
(-0.461540584846606, -0.1176470915791558)

(-0.4519283296972088, -0.1204047432692823)
(-0.4555254894487767, -0.1238775579377754)

(-0.4519283296972088, -0.1204047432692823)
(-0.4507193638474425, -0.1252563823298579)

(-0.4519283296972088, -0.1204047432692823)
(-0.4471222040958738, -0.121783567661365)

(-0.4519283296972088, -0.1204047432692823)
(-0.4483311699456408, -0.1169319286007891)

(-0.4555254894487767, -0.1238775579377754)
(-0.4603316150501101, -0.1224987335456937)

(-0.4555254894487767, -0.1238775579377754)
(-0.4591226492003453, -0.1273503726062684)

(-0.4555254894487767, -0.1238775579377754)
(-0.4507193638474425, -0.1252563823298579)

(-0.4555254894487767, -0.1238775579377754)
(-0.454316523599011, -0.1287291969983513)

(-0.4513652409568581, 0.0434390812555835)
(-0.456198273570269, 0.04471867437130934)

(-0.4513652409568581, 0.0434390812555835)
(-0.4548918048997611, 0.03989459957107408)

(-0.4513652409568581, 0.0434390812555835)
(-0.4466003055794443, 0.04220494494293828)

(-0.4513652409568581, 0.0434390812555835)
(-0.4500908742385682, 0.03859243501471488)

(-0.456198273570269, 0.04471867437130934)
(-0.4548918048997611, 0.03989459957107408)

(-0.456198273570269, 0.04471867437130934)
(-0.4597254330459162, 0.0411747847559336)

(-0.456198273570269, 0.04471867437130934)
(-0.4574772779651586, 0.04951214109791892)

(-0.456198273570269, 0.04471867437130934)
(-0.4610221616269493, 0.04598626282133196)

(0.4117536470451797, 0.4201131135426407)
(0.4030775315974191, 0.4236569386598239)

(0.4117536470451797, 0.4201131135426407)
(0.4204399398788677, 0.4163411260566703)

(0.4117536470451797, 0.4201131135426407)
(0.4189999173481852, 0.4256011820613592)

(0.4117536470451797, 0.4201131135426407)
(0.4112233205761755, 0.4305340054002589)

(0.4030775315974191, 0.4236569386598239)
(0.4010952126563488, 0.4331856000436664)

(0.4030775315974191, 0.4236569386598239)
(0.4112233205761755, 0.4305340054002589)

(0.4030775315974191, 0.4236569386598239)
(0.39570522439765, 0.4172131529178917)

(0.4030775315974191, 0.4236569386598239)
(0.394091668648462, 0.4262002166016371)

(-0.3847175670730708, 0.178033004240101)
(-0.3833849427131286, 0.1732399913070922)

(-0.3847175670730708, 0.178033004240101)
(-0.3882129354841402, 0.1745240754264554)

(-0.3847175670730708, 0.178033004240101)
(-0.386159490689214, 0.1829508755125397)

(-0.3847175670730708, 0.178033004240101)
(-0.3895571571615487, 0.1794853954578288)

(-0.3833849427131286, 0.1732399913070922)
(-0.3882129354841402, 0.1745240754264554)

(-0.3833849427131286, 0.1732399913070922)
(-0.3868997433982545, 0.1697044108091164)

(-0.3833849427131286, 0.1732399913070922)
(-0.3820656849190861, 0.1684253044145368)

(-0.3833849427131286, 0.1732399913070922)
(-0.3785519409739002, 0.1719641173228365)

(0.03899261972643753, 0.07961932395736682)
(0.04246365796261216, 0.08274691178600918)

(0.03899261972643753, 0.07961932395736682)
(0.04303973120606103, 0.07803894165463983)

(0.03899261972643753, 0.07961932395736682)
(0.03876691281785262, 0.07567886333855343)

(0.03899261972643753, 0.07961932395736682)
(0.0356787976679268, 0.07668033954204197)

(0.04246365796261216, 0.08274691178600918)
(0.04303973120606103, 0.07803894165463983)

(0.04246365796261216, 0.08274691178600918)
(0.04657179166430143, 0.08158052149190492)

(0.04246365796261216, 0.08274691178600918)
(0.04094803391976397, 0.08703890688704921)

(0.04246365796261216, 0.08274691178600918)
(0.04514978742388204, 0.08606778223503739)

(0.04303973120606103, 0.07803894165463983)
(0.04657179166430143, 0.08158052149190492)

(0.04303973120606103, 0.07803894165463983)
(0.04768576546731997, 0.07746693399834131)

(0.04303973120606103, 0.07803894165463983)
(0.04502516885180073, 0.07416092339141483)

(0.04303973120606103, 0.07803894165463983)
(0.03876691281785262, 0.07567886333855343)

(0.04303973120606103, 0.07803894165463983)
(0.04185841560892695, 0.07421238963335475)

(0.04657179166430143, 0.08158052149190492)
(0.04768576546731997, 0.07746693399834131)

(0.04657179166430143, 0.08158052149190492)
(0.05071023579450361, 0.08055350151111632)

(0.04657179166430143, 0.08158052149190492)
(0.04953040957137826, 0.08484235299327578)

(0.04657179166430143, 0.08158052149190492)
(0.04514978742388204, 0.08606778223503739)

(0.04768576546731997, 0.07746693399834131)
(0.05071023579450361, 0.08055350151111632)

(0.04768576546731997, 0.07746693399834131)
(0.05192426693762076, 0.07648624279688915)

(0.04768576546731997, 0.07746693399834131)
(0.04502516885180073, 0.07416092339141483)

(0.04768576546731997, 0.07746693399834131)
(0.048927698165869, 0.07351733835287574)

(0.05071023579450361, 0.08055350151111632)
(0.04953040957137826, 0.08484235299327578)

(0.05071023579450361, 0.08055350151111632)
(0.05192426693762076, 0.07648624279688915)

(0.05071023579450361, 0.08055350151111632)
(0.05474200002969098, 0.07960530664352784)

(0.05071023579450361, 0.08055350151111632)
(0.05350953803906504, 0.08392349683680594)

(0.04953040957137826, 0.08484235299327578)
(0.04767902017605313, 0.08967728291893623)

(0.04953040957137826, 0.08484235299327578)
(0.05208057701312631, 0.08841488670546949)

(0.04953040957137826, 0.08484235299327578)
(0.04514978742388204, 0.08606778223503739)

(0.04953040957137826, 0.08484235299327578)
(0.05350953803906504, 0.08392349683680594)

(0.05192426693762076, 0.07648624279688915)
(0.05474200002969098, 0.07960530664352784)

(0.05192426693762076, 0.07648624279688915)
(0.05606860075669268, 0.07542146840916905)

(0.05192426693762076, 0.07648624279688915)
(0.048927698165869, 0.07351733835287574)

(0.05192426693762076, 0.07648624279688915)
(0.05325753162058214, 0.0724356234395347)

(0.1127756289772183, 0.03681617931338069)
(0.1090106059562267, 0.03775326824725722)

(0.1127756289772183, 0.03681617931338069)
(0.1117470747562558, 0.04054623412423693)

(0.1127756289772183, 0.03681617931338069)
(0.1164381755194743, 0.0358765299096169)

(0.1127756289772183, 0.03681617931338069)
(0.1154019604807064, 0.03953015553069517)

(0.05474200002969098, 0.07960530664352784)
(0.05606860075669268, 0.07542146840916905)

(0.05474200002969098, 0.07960530664352784)
(0.05892299335800806, 0.07857857576374858)

(0.05474200002969098, 0.07960530664352784)
(0.05767132541760156, 0.08280420170102004)

(0.05474200002969098, 0.07960530664352784)
(0.05350953803906504, 0.08392349683680594)

(-0.01327932775940188, -0.03476197123697225)
(-0.01416054657203325, -0.03055014274971209)

(-0.01327932775940188, -0.03476197123697225)
(-0.0170292718112316, -0.03319157936393623)

(-0.01327932775940188, -0.03476197123697225)
(-0.0145584729548712, -0.03844059198493442)

(-0.01327932775940188, -0.03476197123697225)
(-0.0166971787722668, -0.03627385989863579)

(-0.01327932775940188, -0.03476197123697225)
(-0.01151172724130817, -0.03793292873290585)

(0.375175057578179, -0.02079312836782076)
(0.3739155664208031, -0.01608452805274089)

(0.375175057578179, -0.02079312836782076)
(0.3764310778254442, -0.02551559747583074)

(0.375175057578179, -0.02079312836782076)
(0.3798935677612945, -0.02205852954711696)

(0.375175057578179, -0.02079312836782076)
(0.3785753445385084, -0.01734021227762658)

(0.3739155664208031, -0.01608452805274089)
(0.3692109239786945, -0.01482264104922944)

(0.3739155664208031, -0.01608452805274089)
(0.3726554339994832, -0.01137810187163939)

(0.3739155664208031, -0.01608452805274089)
(0.3773627482834035, -0.01263694682952303)

(0.3739155664208031, -0.01608452805274089)
(0.3785753445385084, -0.01734021227762658)

(0.3692109239786945, -0.01482264104922944)
(0.3726554339994832, -0.01137810187163939)

(0.3692109239786945, -0.01482264104922944)
(0.3679548063400985, -0.01012486632841204)

(0.3692109239786945, -0.01482264104922944)
(0.3645206408017788, -0.01355677718131249)

(0.3692109239786945, -0.01482264104922944)
(0.3657749563543856, -0.01824583607650692)

(0.3726554339994832, -0.01137810187163939)
(0.3773627482834035, -0.01263694682952303)

(0.3726554339994832, -0.01137810187163939)
(0.3760984605348301, -0.007925039331475524)

(0.3726554339994832, -0.01137810187163939)
(0.3679548063400985, -0.01012486632841204)

(0.3726554339994832, -0.01137810187163939)
(0.3713859694826631, -0.006647947520414554)

(0.3773627482834035, -0.01263694682952303)
(0.3760984605348301, -0.007925039331475524)

(0.3773627482834035, -0.01263694682952303)
(0.3808164446984964, -0.009183356577974412)

(0.3773627482834035, -0.01263694682952303)
(0.3785753445385084, -0.01734021227762658)

(0.3773627482834035, -0.01263694682952303)
(0.3818840901651491, -0.01379200160621201)

(0.3760984605348301, -0.007925039331475524)
(0.3808164446984964, -0.009183356577974412)

(0.3760984605348301, -0.007925039331475524)
(0.3795463778382678, -0.004461399657436031)

(0.3760984605348301, -0.007925039331475524)
(0.3713859694826631, -0.006647947520414554)

(0.3760984605348301, -0.007925039331475524)
(0.3748226950838894, -0.003191474448885878)

(0.3565811429245488, 0.102654255845752)
(0.3517916202798541, 0.1039148990409473)

(0.3565811429245488, 0.102654255845752)
(0.3530326980673268, 0.09913165872425639)

(0.3565811429245488, 0.102654255845752)
(0.3612484596578363, 0.1012692929650681)

(0.3565811429245488, 0.102654255845752)
(0.3576341203887703, 0.09763616261976779)

(0.3517916202798541, 0.1039148990409473)
(0.3530326980673268, 0.09913165872425639)

(0.3517916202798541, 0.1039148990409473)
(0.3482494064327835, 0.100386056387183)

(0.3517916202798541, 0.1039148990409473)
(0.3507072710847072, 0.1086892665042938)

(0.3517916202798541, 0.1039148990409473)
(0.347233636998361, 0.1051410923785743)

(0.2798897230156059, 0.4151906530273201)
(0.2741619884739624, 0.4087174203510947)

(0.2798897230156059, 0.4151906530273201)
(0.271234304237774, 0.416825627677574)

(0.2798897230156059, 0.4151906530273201)
(0.2773310558979107, 0.4234719259122271)

(0.2798897230156059, 0.4151906530273201)
(0.2859063463958068, 0.4219131146460482)

(-0.08091942818094706, 0.03783040166829624)
(-0.07751511121555515, 0.04131758781420938)

(-0.08091942818094706, 0.03783040166829624)
(-0.07605676734265444, 0.03666655858255917)

(-0.08091942818094706, 0.03783040166829624)
(-0.07948763571706258, 0.03306833231693143)

(-0.08091942818094706, 0.03783040166829624)
(-0.08435164772254156, 0.03422652471324404)

(-0.07751511121555515, 0.04131758781420938)
(-0.07605676734265444, 0.03666655858255917)

(-0.07751511121555515, 0.04131758781420938)
(-0.07262938678502234, 0.04025019851899754)

(-0.07751511121555515, 0.04131758781420938)
(-0.07957203815108914, 0.04585658148806805)

(-0.07751511121555515, 0.04131758781420938)
(-0.07469902020758976, 0.04488319125124538)

(0.05022178651521841, 7.158456872592182e-05)
(0.04771752320691348, -0.001439842762757264)

(0.05022178651521841, 7.158456872592182e-05)
(0.05038768095287083, -0.002369106784505087)

(0.05022178651521841, 7.158456872592182e-05)
(0.05256873128192575, -0.0005678126873906523)

(0.05022178651521841, 7.158456872592182e-05)
(0.04842919264743566, 0.0009832853700906764)

(0.3940202007378515, 0.3755289083468477)
(0.4011056403516181, 0.3812369102159447)

(0.3940202007378515, 0.3755289083468477)
(0.4019783567914215, 0.3721898179851394)

(0.3940202007378515, 0.3755289083468477)
(0.395261546018801, 0.366661351565341)

(0.3940202007378515, 0.3755289083468477)
(0.3870546239556376, 0.3698782247632053)

(0.1440841294477825, -0.02048562426407168)
(0.1480142726761702, -0.02235622695416171)

(0.1440841294477825, -0.02048562426407168)
(0.143192769929895, -0.01711791478305531)

(0.1440841294477825, -0.02048562426407168)
(0.1472011558997013, -0.01883518128213315)

(0.1440841294477825, -0.02048562426407168)
(0.1449857025417071, -0.02411938230180406)

(-0.4037128250959405, -0.2430894985885916)
(-0.3991787310303988, -0.2445487185960264)

(-0.4037128250959405, -0.2430894985885916)
(-0.4001666061275615, -0.239668660618516)

(-0.4037128250959405, -0.2430894985885916)
(-0.4071771326195885, -0.2473648023305327)

(-0.4037128250959405, -0.2430894985885916)
(-0.4026356255229195, -0.2478169261073574)

(-0.172028399158739, 0.1620525725446732)
(-0.1706039555828698, 0.1572597695548598)

(-0.172028399158739, 0.1620525725446732)
(-0.1672731211241666, 0.1608577863695788)

(-0.172028399158739, 0.1620525725446732)
(-0.168965386228724, 0.1656374640334987)

(-0.172028399158739, 0.1620525725446732)
(-0.1736313611600756, 0.1667985081058544)

(-0.1706039555828698, 0.1572597695548598)
(-0.1672731211241666, 0.1608577863695788)

(-0.1706039555828698, 0.1572597695548598)
(-0.1657589834667351, 0.1560916408823887)

(-0.1706039555828698, 0.1572597695548598)
(-0.1691825018097193, 0.1524660779816255)

(-0.1706039555828698, 0.1572597695548598)
(-0.1740430342802813, 0.1536295820436234)

(0.06830216801677412, 0.3170293455133552)
(0.07149419586578429, 0.3247226694282782)

(0.06830216801677412, 0.3170293455133552)
(0.07461061695205722, 0.3180247181509644)

(0.06830216801677412, 0.3170293455133552)
(0.06202930067209327, 0.3183208308569144)

(0.06830216801677412, 0.3170293455133552)
(0.06572862287535494, 0.3225936590677666)

(0.06830216801677412, 0.3170293455133552)
(0.07406961717802742, 0.3127710844305909)

(-0.4178713370877311, -0.4135550916900161)
(-0.4161979111269117, -0.4227109015089022)

(-0.4178713370877311, -0.4135550916900161)
(-0.4251298221946909, -0.4199949450496515)

(-0.4178713370877311, -0.4135550916900161)
(-0.4268297123122753, -0.4104362426880137)

(-0.4178713370877311, -0.4135550916900161)
(-0.4196458517946276, -0.4040429637499816)

(0.3530326980673268, 0.09913165872425639)
(0.3482494064327835, 0.100386056387183)

(0.3530326980673268, 0.09913165872425639)
(0.349491287432638, 0.09560201063444392)

(0.3530326980673268, 0.09913165872425639)
(0.3540236748616981, 0.09419207943595938)

(0.3530326980673268, 0.09913165872425639)
(0.3576341203887703, 0.09763616261976779)

(0.3482494064327835, 0.100386056387183)
(0.349491287432638, 0.09560201063444392)

(0.3482494064327835, 0.100386056387183)
(0.3447091883203298, 0.0968552129397868)

(0.3482494064327835, 0.100386056387183)
(0.3436296284468794, 0.1016247797547456)

(0.3482494064327835, 0.100386056387183)
(0.347233636998361, 0.1051410923785743)

(0.349491287432638, 0.09560201063444392)
(0.3447091883203298, 0.0968552129397868)

(0.349491287432638, 0.09560201063444392)
(0.3459514019426202, 0.09207083372144233)

(0.349491287432638, 0.09560201063444392)
(0.3540236748616981, 0.09419207943595938)

(0.349491287432638, 0.09560201063444392)
(0.3505528067574436, 0.09075887203533466)

(0.3447091883203298, 0.0968552129397868)
(0.3459514019426202, 0.09207083372144233)

(0.3447091883203298, 0.0968552129397868)
(0.3411695570210907, 0.09332378122292062)

(0.3447091883203298, 0.0968552129397868)
(0.3436296284468794, 0.1016247797547456)

(0.3447091883203298, 0.0968552129397868)
(0.3401585518023763, 0.09807404180922474)

(0.3459514019426202, 0.09207083372144233)
(0.3411695570210907, 0.09332378122292062)

(0.3459514019426202, 0.09207083372144233)
(0.3424583035644047, 0.08849276656590983)

(0.3459514019426202, 0.09207083372144233)
(0.3471593572093906, 0.08721837199284162)

(0.3459514019426202, 0.09207083372144233)
(0.3505528067574436, 0.09075887203533466)

(0.3411695570210907, 0.09332378122292062)
(0.3424583035644047, 0.08849276656590983)

(0.3411695570210907, 0.09332378122292062)
(0.3376378213760208, 0.08978443642072095)

(0.3411695570210907, 0.09332378122292062)
(0.3365554155589715, 0.09455685482104977)

(0.3411695570210907, 0.09332378122292062)
(0.3401585518023763, 0.09807404180922474)

(0.3424583035644047, 0.08849276656590983)
(0.3376378213760208, 0.08978443642072095)

(0.3424583035644047, 0.08849276656590983)
(0.3389278838616963, 0.0849521029161546)

(0.3424583035644047, 0.08849276656590983)
(0.3471593572093906, 0.08721837199284162)

(0.3424583035644047, 0.08849276656590983)
(0.3436388743692101, 0.08355274843742302)

(0.3376378213760208, 0.08978443642072095)
(0.3389278838616963, 0.0849521029161546)

(0.3376378213760208, 0.08978443642072095)
(0.3341011814525635, 0.08625000668859517)

(0.3376378213760208, 0.08978443642072095)
(0.3365554155589715, 0.09455685482104977)

(0.3376378213760208, 0.08978443642072095)
(0.3330878819785296, 0.09100256576482338)

(0.3389278838616963, 0.0849521029161546)
(0.3341011814525635, 0.08625000668859517)

(0.3389278838616963, 0.0849521029161546)
(0.3353640642558294, 0.08144491272892472)

(0.3389278838616963, 0.0849521029161546)
(0.3400347714527266, 0.08000260954505345)

(0.3389278838616963, 0.0849521029161546)
(0.3436388743692101, 0.08355274843742302)

(0.3341011814525635, 0.08625000668859517)
(0.3353640642558294, 0.08144491272892472)

(0.3341011814525635, 0.08625000668859517)
(0.3305581574988493, 0.0827219750452357)

(0.3341011814525635, 0.08625000668859517)
(0.3294817313122507, 0.08748840001620703)

(0.3341011814525635, 0.08625000668859517)
(0.3330878819785296, 0.09100256576482338)

(0.3353640642558294, 0.08144491272892472)
(0.3305581574988493, 0.0827219750452357)

(0.3353640642558294, 0.08144491272892472)
(0.3318199762970722, 0.07791794743369326)

(0.3353640642558294, 0.08144491272892472)
(0.3400347714527266, 0.08000260954505345)

(0.3353640642558294, 0.08144491272892472)
(0.3364904487458679, 0.07647744709740872)

(0.3305581574988493, 0.0827219750452357)
(0.3318199762970722, 0.07791794743369326)

(0.3305581574988493, 0.0827219750452357)
(0.3270173581479435, 0.07919171389867063)

(0.3305581574988493, 0.0827219750452357)
(0.3294817313122507, 0.08748840001620703)

(0.3305581574988493, 0.0827219750452357)
(0.3260128967326149, 0.08393540281614101)

(0.3318199762970722, 0.07791794743369326)
(0.3270173581479435, 0.07919171389867063)

(0.3318199762970722, 0.07791794743369326)
(0.3282823808121839, 0.07438447536438014)

(0.3318199762970722, 0.07791794743369326)
(0.3329341316547982, 0.07296356439444089)

(0.3318199762970722, 0.07791794743369326)
(0.3364904487458679, 0.07647744709740872)

(0.3270173581479435, 0.07919171389867063)
(0.3282823808121839, 0.07438447536438014)

(0.3270173581479435, 0.07919171389867063)
(0.3234779992801807, 0.07565995081233129)

(0.3270173581479435, 0.07919171389867063)
(0.3224053761295724, 0.08042255217090316)

(0.3270173581479435, 0.07919171389867063)
(0.3260128967326149, 0.08393540281614101)

(0.3282823808121839, 0.07438447536438014)
(0.3234779992801807, 0.07565995081233129)

(0.3282823808121839, 0.07438447536438014)
(0.324743171551714, 0.0708526109110061)

(0.3282823808121839, 0.07438447536438014)
(0.3329341316547982, 0.07296356439444089)

(0.3282823808121839, 0.07438447536438014)
(0.3294408118010758, 0.06941327489265461)

(0.3234779992801807, 0.07565995081233129)
(0.324743171551714, 0.0708526109110061)

(0.3234779992801807, 0.07565995081233129)
(0.3199388766374383, 0.07212814826329544)

(0.3234779992801807, 0.07565995081233129)
(0.3224053761295724, 0.08042255217090316)

(0.3234779992801807, 0.07565995081233129)
(0.3189372630686911, 0.07685573356506185)

(0.324743171551714, 0.0708526109110061)
(0.3199388766374383, 0.07212814826329544)

(0.324743171551714, 0.0708526109110061)
(0.3212249353841885, 0.06730242015489378)

(0.324743171551714, 0.0708526109110061)
(0.3259500729790284, 0.06595254551578755)

(0.324743171551714, 0.0708526109110061)
(0.3294408118010758, 0.06941327489265461)

(0.3199388766374383, 0.07212814826329544)
(0.3212249353841885, 0.06730242015489378)

(0.3199388766374383, 0.07212814826329544)
(0.3164126614826039, 0.06859201488353832)

(0.3199388766374383, 0.07212814826329544)
(0.3153230865636161, 0.07328400834270207)

(0.3199388766374383, 0.07212814826329544)
(0.3189372630686911, 0.07685573356506185)

(0.3212249353841885, 0.06730242015489378)
(0.3164126614826039, 0.06859201488353832)

(0.3212249353841885, 0.06730242015489378)
(0.31769848543072, 0.06377867827141087)

(0.3212249353841885, 0.06730242015489378)
(0.3259500729790284, 0.06595254551578755)

(0.3212249353841885, 0.06730242015489378)
(0.3224530851518289, 0.06244814050688544)

(0.3164126614826039, 0.06859201488353832)
(0.31769848543072, 0.06377867827141087)

(0.3164126614826039, 0.06859201488353832)
(0.3129001667642813, 0.06506697743850114)

(0.3164126614826039, 0.06859201488353832)
(0.3153230865636161, 0.07328400834270207)

(0.3164126614826039, 0.06859201488353832)
(0.3116850943696363, 0.06979105839576835)

(0.31769848543072, 0.06377867827141087)
(0.3129001667642813, 0.06506697743850114)

(0.31769848543072, 0.06377867827141087)
(0.3141807230860851, 0.06028061575475824)

(0.31769848543072, 0.06377867827141087)
(0.3224530851518289, 0.06244814050688544)

(0.31769848543072, 0.06377867827141087)
(0.3189437742534185, 0.05897169112317703)

(0.3129001667642813, 0.06506697743850114)
(0.3141807230860851, 0.06028061575475824)

(0.3129001667642813, 0.06506697743850114)
(0.3094005090945733, 0.06156309875266262)

(0.3129001667642813, 0.06506697743850114)
(0.308110548077016, 0.06633684903208507)

(0.3129001667642813, 0.06506697743850114)
(0.3116850943696363, 0.06979105839576835)

(0.3141807230860851, 0.06028061575475824)
(0.3094005090945733, 0.06156309875266262)

(0.3141807230860851, 0.06028061575475824)
(0.3106716362524105, 0.05679581139128653)

(0.3141807230860851, 0.06028061575475824)
(0.3154297464639763, 0.05550911435741955)

(0.3141807230860851, 0.06028061575475824)
(0.3189437742534185, 0.05897169112317703)

(0.3094005090945733, 0.06156309875266262)
(0.3106716362524105, 0.05679581139128653)

(0.3094005090945733, 0.06156309875266262)
(0.3059256497666745, 0.05807511404731396)

(0.3094005090945733, 0.06156309875266262)
(0.308110548077016, 0.06633684903208507)

(0.3094005090945733, 0.06156309875266262)
(0.3046707093436559, 0.06279426448781687)

(0.3106716362524105, 0.05679581139128653)
(0.3059256497666745, 0.05807511404731396)

(0.3106716362524105, 0.05679581139128653)
(0.3071848401979271, 0.05333796077903647)

(0.3106716362524105, 0.05679581139128653)
(0.3154297464639763, 0.05550911435741955)

(0.3106716362524105, 0.05679581139128653)
(0.3119120926519591, 0.05199330547884705)

(0.3059256497666745, 0.05807511404731396)
(0.3071848401979271, 0.05333796077903647)

(0.3059256497666745, 0.05807511404731396)
(0.3024676370992441, 0.05460412719046324)

(0.3059256497666745, 0.05807511404731396)
(0.3046707093436559, 0.06279426448781687)

(0.3059256497666745, 0.05807511404731396)
(0.3012344731417292, 0.059285484851118)

(0.3071848401979271, 0.05333796077903647)
(0.3024676370992441, 0.05460412719046324)

(0.3071848401979271, 0.05333796077903647)
(0.3037819371794175, 0.04984379608984863)

(0.3071848401979271, 0.05333796077903647)
(0.3085244821841749, 0.04837526633715791)

(0.3071848401979271, 0.05333796077903647)
(0.3119120926519591, 0.05199330547884705)

(0.3024676370992441, 0.05460412719046324)
(0.3037819371794175, 0.04984379608984863)

(0.3024676370992441, 0.05460412719046324)
(0.29904446064635, 0.05114593218987643)

(0.3024676370992441, 0.05460412719046324)
(0.2977621652786351, 0.05585145592543718)

(0.3024676370992441, 0.05460412719046324)
(0.3012344731417292, 0.059285484851118)

(0.3037819371794175, 0.04984379608984863)
(0.29904446064635, 0.05114593218987643)

(0.3037819371794175, 0.04984379608984863)
(0.3003503873879905, 0.04641145702584594)

(0.3037819371794175, 0.04984379608984863)
(0.3085244821841749, 0.04837526633715791)

(0.3037819371794175, 0.04984379608984863)
(0.3050262540720392, 0.04497419137938917)

(0.29904446064635, 0.05114593218987643)
(0.3003503873879905, 0.04641145702584594)

(0.29904446064635, 0.05114593218987643)
(0.2956324481024242, 0.04771307365560415)

(0.29904446064635, 0.05114593218987643)
(0.2977621652786351, 0.05585145592543718)

(0.29904446064635, 0.05114593218987643)
(0.294359991153405, 0.05238685418801997)

(0.3003503873879905, 0.04641145702584594)
(0.2956324481024242, 0.04771307365560415)

(0.3003503873879905, 0.04641145702584594)
(0.2968549873286424, 0.04305639715215577)

(0.3003503873879905, 0.04641145702584594)
(0.3015197928780016, 0.04165728575951196)

(0.3003503873879905, 0.04641145702584594)
(0.3050262540720392, 0.04497419137938917)

(0.2956324481024242, 0.04771307365560415)
(0.2968549873286424, 0.04305639715215577)

(0.2956324481024242, 0.04771307365560415)
(0.2922255148595024, 0.04431089239790641)

(0.2956324481024242, 0.04771307365560415)
(0.2909898244307624, 0.0489317907132628)

(0.2956324481024242, 0.04771307365560415)
(0.294359991153405, 0.05238685418801997)

(0.2968549873286424, 0.04305639715215577)
(0.2922255148595024, 0.04431089239790641)

(0.2968549873286424, 0.04305639715215577)
(0.2934379155861516, 0.03968422245439016)

(0.2968549873286424, 0.04305639715215577)
(0.3015197928780016, 0.04165728575951196)

(0.2968549873286424, 0.04305639715215577)
(0.2979662957746235, 0.03840801394508974)

(0.2922255148595024, 0.04431089239790641)
(0.2934379155861516, 0.03968422245439016)

(0.2922255148595024, 0.04431089239790641)
(0.2888395743821836, 0.04092629600754105)

(0.2922255148595024, 0.04431089239790641)
(0.2909898244307624, 0.0489317907132628)

(0.2922255148595024, 0.04431089239790641)
(0.2876315543960583, 0.04550519553412388)

(0.2934379155861516, 0.03968422245439016)
(0.2888395743821836, 0.04092629600754105)

(0.2934379155861516, 0.03968422245439016)
(0.2900750867487209, 0.03632113929831707)

(0.2934379155861516, 0.03968422245439016)
(0.2950922145541634, 0.03477496272355249)

(0.2934379155861516, 0.03968422245439016)
(0.2979662957746235, 0.03840801394508974)

(0.2888395743821836, 0.04092629600754105)
(0.2900750867487209, 0.03632113929831707)

(0.2888395743821836, 0.04092629600754105)
(0.285494622451948, 0.0375568539537542)

(0.2888395743821836, 0.04092629600754105)
(0.2842668842745615, 0.04212618570759657)

(0.2888395743821836, 0.04092629600754105)
(0.2876315543960583, 0.04550519553412388)

(0.2900750867487209, 0.03632113929831707)
(0.285494622451948, 0.0375568539537542)

(0.2900750867487209, 0.03632113929831707)
(0.2867089820972105, 0.03298572106877019)

(0.2900750867487209, 0.03632113929831707)
(0.2950922145541634, 0.03477496272355249)

(0.2900750867487209, 0.03632113929831707)
(0.2911590282793909, 0.03165033958337463)

(0.285494622451948, 0.0375568539537542)
(0.2867089820972105, 0.03298572106877019)

(0.285494622451948, 0.0375568539537542)
(0.2821609432880665, 0.0342108107009296)

(0.285494622451948, 0.0375568539537542)
(0.2842668842745615, 0.04212618570759657)

(0.285494622451948, 0.0375568539537542)
(0.2809496635610826, 0.03874343268477691)

(0.2867089820972105, 0.03298572106877019)
(0.2821609432880665, 0.0342108107009296)

(0.2867089820972105, 0.03298572106877019)
(0.2833726112139137, 0.02967533534790755)

(0.2867089820972105, 0.03298572106877019)
(0.2878924935595948, 0.02843830366197424)

(0.2867089820972105, 0.03298572106877019)
(0.2911590282793909, 0.03165033958337463)

(0.2821609432880665, 0.0342108107009296)
(0.2833726112139137, 0.02967533534790755)

(0.2821609432880665, 0.0342108107009296)
(0.2788564323568826, 0.03088453807476896)

(0.2821609432880665, 0.0342108107009296)
(0.2776467605674419, 0.03538667351964062)

(0.2821609432880665, 0.0342108107009296)
(0.2809496635610826, 0.03874343268477691)

(0.2833726112139137, 0.02967533534790755)
(0.2788564323568826, 0.03088453807476896)

(0.2833726112139137, 0.02967533534790755)
(0.2800530385750846, 0.0263848006935683)

(0.2833726112139137, 0.02967533534790755)
(0.2878924935595948, 0.02843830366197424)

(0.2833726112139137, 0.02967533534790755)
(0.2845561801341173, 0.02516360532247499)

(0.2788564323568826, 0.03088453807476896)
(0.2800530385750846, 0.0263848006935683)

(0.2788564323568826, 0.03088453807476896)
(0.2755699944655501, 0.02758188249744748)

(0.2788564323568826, 0.03088453807476896)
(0.2776467605674419, 0.03538667351964062)

(0.2788564323568826, 0.03088453807476896)
(0.2743661975368773, 0.03205664768277591)

(0.2800530385750846, 0.0263848006935683)
(0.2755699944655501, 0.02758188249744748)

(0.2800530385750846, 0.0263848006935683)
(0.2767576426421321, 0.02311347974599687)

(0.2800530385750846, 0.0263848006935683)
(0.2845561801341173, 0.02516360532247499)

(0.2800530385750846, 0.0263848006935683)
(0.2812125498132259, 0.02191112544027762)

(0.2755699944655501, 0.02758188249744748)
(0.2767576426421321, 0.02311347974599687)

(0.2755699944655501, 0.02758188249744748)
(0.272292989921805, 0.02430305293810728)

(0.2755699944655501, 0.02758188249744748)
(0.2710970330870232, 0.02876759727822887)

(0.2755699944655501, 0.02758188249744748)
(0.2743661975368773, 0.03205664768277591)

(0.2767576426421321, 0.02311347974599687)
(0.272292989921805, 0.02430305293810728)

(0.2767576426421321, 0.02311347974599687)
(0.2734872344253978, 0.01986039733604036)

(0.2767576426421321, 0.02311347974599687)
(0.2779274952388301, 0.01866227328519549)

(0.2767576426421321, 0.02311347974599687)
(0.2812125498132259, 0.02191112544027762)

(0.2878924935595948, 0.02843830366197424)
(0.2845561801341173, 0.02516360532247499)

(0.2878924935595948, 0.02843830366197424)
(0.2890631552747339, 0.02391597218206775)

(0.2878924935595948, 0.02843830366197424)
(0.2922647736325581, 0.02714734560566362)

(0.2878924935595948, 0.02843830366197424)
(0.2911590282793909, 0.03165033958337463)

(0.1430937256377814, -0.1483639590051204)
(0.1469468123374482, -0.1515670725959153)

(0.1430937256377814, -0.1483639590051204)
(0.1427273859636314, -0.1521931585714824)

(0.1430937256377814, -0.1483639590051204)
(0.1453525516846164, -0.1442121590554862)

(0.1430937256377814, -0.1483639590051204)
(0.1468751299168125, -0.1477858818917666)

(0.1430937256377814, -0.1483639590051204)
(0.1398541749527517, -0.1508650568610598)

(0.3015197928780016, 0.04165728575951196)
(0.3050262540720392, 0.04497419137938917)

(0.3015197928780016, 0.04165728575951196)
(0.3060783566815006, 0.04016883740617622)

(0.3015197928780016, 0.04165728575951196)
(0.3025398935014614, 0.03719942746719877)

(0.3015197928780016, 0.04165728575951196)
(0.2979662957746235, 0.03840801394508974)

(-0.1221365244722088, 0.1441554967922931)
(-0.127062884244268, 0.1452548628827858)

(-0.1221365244722088, 0.1441554967922931)
(-0.1205783153863921, 0.1400564801483795)

(-0.1221365244722088, 0.1441554967922931)
(-0.1255161495083416, 0.1409929519349651)

(-0.1221365244722088, 0.1441554967922931)
(-0.1172441671502531, 0.1432680274917725)

(0.207486363389358, 0.003016814318000298)
(0.2064071658341018, 0.007017266706185836)

(0.207486363389358, 0.003016814318000298)
(0.2085401207715807, -0.0009756680534340895)

(0.207486363389358, 0.003016814318000298)
(0.2034808126983293, 0.00408626742778874)

(0.207486363389358, 0.003016814318000298)
(0.2046185990388353, 0.0001221983662887112)

(0.2064071658341018, 0.007017266706185836)
(0.2034808126983293, 0.00408626742778874)

(0.2064071658341018, 0.007017266706185836)
(0.2024718767272862, 0.00809890714096042)

(0.2064071658341018, 0.007017266706185836)
(0.2053404331295282, 0.01102133796830024)

(0.2064071658341018, 0.007017266706185836)
(0.2092981472247301, 0.009804019294615662)

(0.2085401207715807, -0.0009756680534340895)
(0.2046185990388353, 0.0001221983662887112)

(0.2085401207715807, -0.0009756680534340895)
(0.2056662107251964, -0.003852391640802313)

(0.2085401207715807, -0.0009756680534340895)
(0.2095607808227026, -0.004971903862954999)

(0.2085401207715807, -0.0009756680534340895)
(0.2125390609504237, -0.002073303187659623)

(0.2941676388552965, 0.4204961326241131)
(0.3030257459994473, 0.4189535153267448)

(0.2941676388552965, 0.4204961326241131)
(0.3000771173215132, 0.4276491403346504)

(0.2941676388552965, 0.4204961326241131)
(0.291795206780707, 0.4288547865048815)

(0.2941676388552965, 0.4204961326241131)
(0.2859063463958068, 0.4219131146460482)

(0.3030257459994473, 0.4189535153267448)
(0.3000771173215132, 0.4276491403346504)

(0.3030257459994473, 0.4189535153267448)
(0.3088865429644255, 0.4259770424850429)

(0.3030257459994473, 0.4189535153267448)
(0.3120573266673755, 0.4172933948423309)

(0.3030257459994473, 0.4189535153267448)
(0.3061859133123342, 0.410347429938492)

(-0.107528182371225, 0.1405591675633931)
(-0.1028200321593884, 0.1392088340429762)

(-0.107528182371225, 0.1405591675633931)
(-0.1123808905434029, 0.1419865819088324)

(-0.107528182371225, 0.1405591675633931)
(-0.110901410722988, 0.1376925096725426)

(-0.107528182371225, 0.1405591675633931)
(-0.1060917856888594, 0.1364697674461689)

(0.1050434735413576, -0.03798103474578073)
(0.1083312097441781, -0.038742718586544)

(0.1050434735413576, -0.03798103474578073)
(0.102689969225961, -0.04035691803203911)

(0.1050434735413576, -0.03798103474578073)
(0.1059695420648954, -0.04114668606005442)

(0.1050434735413576, -0.03798103474578073)
(0.1074146231254223, -0.03560275899045062)

(0.3476903402421328, 0.3779572329101647)
(0.3461304777098341, 0.3861500750737644)

(0.3476903402421328, 0.3779572329101647)
(0.3393367261477632, 0.3806900028811901)

(0.3476903402421328, 0.3779572329101647)
(0.3417434508092038, 0.3717199915638408)

(0.3476903402421328, 0.3779572329101647)
(0.3498358273189225, 0.3713536532449525)

(0.272292989921805, 0.02430305293810728)
(0.2734872344253978, 0.01986039733604036)

(0.272292989921805, 0.02430305293810728)
(0.2710970330870232, 0.02876759727822887)

(0.272292989921805, 0.02430305293810728)
(0.2678325945916279, 0.02550119757148343)

(0.272292989921805, 0.02430305293810728)
(0.2690753712036624, 0.02104784695575432)

(0.2734872344253978, 0.01986039733604036)
(0.2779274952388301, 0.01866227328519549)

(0.2734872344253978, 0.01986039733604036)
(0.2746689983205761, 0.01542484393123868)

(0.2734872344253978, 0.01986039733604036)
(0.2702606662796743, 0.01661216681640375)

(0.2734872344253978, 0.01986039733604036)
(0.2690753712036624, 0.02104784695575432)

(0.2779274952388301, 0.01866227328519549)
(0.2746689983205761, 0.01542484393123868)

(0.2779274952388301, 0.01866227328519549)
(0.2790909921157949, 0.01422528610065283)

(0.2779274952388301, 0.01866227328519549)
(0.2823439514057683, 0.01734393633762482)

(0.2779274952388301, 0.01866227328519549)
(0.2812125498132259, 0.02191112544027762)

(0.2746689983205761, 0.01542484393123868)
(0.2702606662796743, 0.01661216681640375)

(0.2746689983205761, 0.01542484393123868)
(0.2714286443421357, 0.0122196864985676)

(0.2746689983205761, 0.01542484393123868)
(0.2790909921157949, 0.01422528610065283)

(0.2746689983205761, 0.01542484393123868)
(0.2757811590404157, 0.01101480774660753)

(0.3679548063400985, -0.01012486632841204)
(0.3645206408017788, -0.01355677718131249)

(0.3679548063400985, -0.01012486632841204)
(0.3632646744861899, -0.008836866221929206)

(0.3679548063400985, -0.01012486632841204)
(0.3666814159531523, -0.005352494486399668)

(0.3679548063400985, -0.01012486632841204)
(0.3713859694826631, -0.006647947520414554)

(-0.0929803093892776, 0.1370700408364667)
(-0.09794558704968181, 0.138138858586964)

(-0.0929803093892776, 0.1370700408364667)
(-0.09142901903720527, 0.1330424301197147)

(-0.0929803093892776, 0.1370700408364667)
(-0.09633770485053467, 0.134149104587217)

(-0.0929803093892776, 0.1370700408364667)
(-0.0881037474720191, 0.1362805760725878)

(0.2331439917666268, -0.1663035757032192)
(0.2351144994409534, -0.1708843633324161)

(0.2331439917666268, -0.1663035757032192)
(0.2379234049181986, -0.166741250565428)

(0.2331439917666268, -0.1663035757032192)
(0.2361122830065092, -0.1622625134741001)

(0.2331439917666268, -0.1663035757032192)
(0.2312485611810884, -0.161887333420788)

(0.2351144994409534, -0.1708843633324161)
(0.2379234049181986, -0.166741250565428)

(0.2351144994409534, -0.1708843633324161)
(0.2396279170775052, -0.1711498829938254)

(0.2351144994409534, -0.1708843633324161)
(0.2370086996573294, -0.1754239617288083)

(0.2351144994409534, -0.1708843633324161)
(0.2321026023933242, -0.1748713892874694)

(-0.07814856091659259, 0.1337630264843451)
(-0.08317749955395377, 0.1349713640157653)

(-0.07814856091659259, 0.1337630264843451)
(-0.0767747505245045, 0.1295693545229885)

(-0.07814856091659259, 0.1337630264843451)
(-0.08162080378975362, 0.1307125794564561)

(-0.07814856091659259, 0.1337630264843451)
(-0.07338874556378, 0.1326381682213278)

(0.2951954692573982, -0.07167665289500103)
(0.2963260405448759, -0.07607744208060131)

(0.2951954692573982, -0.07167665289500103)
(0.2940538365814041, -0.067316973855038)

(0.2951954692573982, -0.07167665289500103)
(0.290840913584394, -0.07045331892776287)

(0.2951954692573982, -0.07167665289500103)
(0.2919582856476797, -0.0748016407242543)

(0.2963260405448759, -0.07607744208060131)
(0.3007467371709059, -0.07728112258469702)

(0.2963260405448759, -0.07607744208060131)
(0.297460355240739, -0.08050861677370921)

(0.2963260405448759, -0.07607744208060131)
(0.2919582856476797, -0.0748016407242543)

(0.2963260405448759, -0.07607744208060131)
(0.2930679311304123, -0.07917239704694574)

(0.2940538365814041, -0.067316973855038)
(0.290840913584394, -0.07045331892776287)

(0.2940538365814041, -0.067316973855038)
(0.2897152542920024, -0.06611561869726393)

(0.2940538365814041, -0.067316973855038)
(0.2929135838560258, -0.06298278594582174)

(0.2940538365814041, -0.067316973855038)
(0.2972475024241662, -0.06420299170221241)

(-0.2433023364033859, 0.1434777005492554)
(-0.241877892827517, 0.1386848975594419)

(-0.2433023364033859, 0.1434777005492554)
(-0.246740803759964, 0.1398476947313886)

(-0.2433023364033859, 0.1434777005492554)
(-0.248165247335833, 0.1446404977212022)

(-0.2433023364033859, 0.1434777005492554)
(-0.2447265170447621, 0.148271603152184)

(-0.241877892827517, 0.1386848975594419)
(-0.246740803759964, 0.1398476947313886)

(-0.241877892827517, 0.1386848975594419)
(-0.245316360184095, 0.1350548917415751)

(-0.241877892827517, 0.1386848975594419)
(-0.240453449251648, 0.1338920945696284)

(-0.241877892827517, 0.1386848975594419)
(-0.23701498189507, 0.1375221003874952)

(-0.06356261143160631, 0.1302282901612922)
(-0.06856448220996858, 0.131450372350368)

(-0.06356261143160631, 0.1302282901612922)
(-0.06218648600118942, 0.1260719094690978)

(-0.06356261143160631, 0.1302282901612922)
(-0.06702440215525982, 0.1272056445431567)

(-0.06356261143160631, 0.1302282901612922)
(-0.0588048608995294, 0.1291109157201004)

(0.4594536988123138, -0.09418365284809674)
(0.4607273920512435, -0.09902625218269395)

(0.4594536988123138, -0.09418365284809674)
(0.45816752131866, -0.08932840965310165)

(0.4594536988123138, -0.09418365284809674)
(0.4629977513755423, -0.09068584030526619)

(0.4594536988123138, -0.09418365284809674)
(0.4642774434842251, -0.09553309299898105)

(0.4607273920512435, -0.09902625218269395)
(0.4571776268175958, -0.1025320384512089)

(0.4607273920512435, -0.09902625218269395)
(0.4620020419168693, -0.1038538313407997)

(0.4607273920512435, -0.09902625218269395)
(0.4655517655094328, -0.100352177292623)

(0.4607273920512435, -0.09902625218269395)
(0.4642774434842251, -0.09553309299898105)

(-0.003209846041938698, -0.2682864668437057)
(-0.006864216537324386, -0.2736444588298099)

(-0.003209846041938698, -0.2682864668437057)
(0.0005588170457994229, -0.2630842911812964)

(-0.003209846041938698, -0.2682864668437057)
(-0.005792000890623199, -0.2626947478920091)

(-0.003209846041938698, -0.2682864668437057)
(-0.01020423086445582, -0.2674234808810136)

(-0.006864216537324386, -0.2736444588298099)
(-0.003795451696975378, -0.2793535010819702)

(-0.006864216537324386, -0.2736444588298099)
(-0.01022955597609236, -0.279252358723465)

(-0.006864216537324386, -0.2736444588298099)
(-0.01343933767987102, -0.27305594063469)

(-0.006864216537324386, -0.2736444588298099)
(-0.01020423086445582, -0.2674234808810136)

(-0.003795451696975378, -0.2793535010819702)
(-0.01022955597609236, -0.279252358723465)

(-0.003795451696975378, -0.2793535010819702)
(-0.006198673410710051, -0.2859034648177228)

(-0.003795451696975378, -0.2793535010819702)
(0.002186072073621134, -0.2792153702390072)

(-0.003795451696975378, -0.2793535010819702)
(-0.0007556662321422589, -0.2834613850376576)

(-0.01022955597609236, -0.279252358723465)
(-0.01343933767987102, -0.27305594063469)

(-0.01022955597609236, -0.279252358723465)
(-0.0168168967558317, -0.2787509481623663)

(-0.01022955597609236, -0.279252358723465)
(-0.01373829698964314, -0.2850299167026145)

(-0.01022955597609236, -0.279252358723465)
(-0.006198673410710051, -0.2859034648177228)

(-0.01343933767987102, -0.27305594063469)
(-0.0168168967558317, -0.2787509481623663)

(-0.01343933767987102, -0.27305594063469)
(-0.01979224116048233, -0.2726974086476061)

(-0.01343933767987102, -0.27305594063469)
(-0.01020423086445582, -0.2674234808810136)

(-0.01343933767987102, -0.27305594063469)
(-0.01654561190921575, -0.2664826710711072)

(-0.0168168967558317, -0.2787509481623663)
(-0.01979224116048233, -0.2726974086476061)

(-0.0168168967558317, -0.2787509481623663)
(-0.02332257386875236, -0.2783032731516318)

(-0.0168168967558317, -0.2787509481623663)
(-0.01373829698964314, -0.2850299167026145)

(-0.0168168967558317, -0.2787509481623663)
(-0.02041960544796888, -0.2842172721848101)

(-0.01979224116048233, -0.2726974086476061)
(-0.02332257386875236, -0.2783032731516318)

(-0.01979224116048233, -0.2726974086476061)
(-0.02615584119639924, -0.2724672285163339)

(-0.01979224116048233, -0.2726974086476061)
(-0.02250816736268389, -0.2670853888172081)

(-0.01979224116048233, -0.2726974086476061)
(-0.01654561190921575, -0.2664826710711072)

(-0.02332257386875236, -0.2783032731516318)
(-0.02615584119639924, -0.2724672285163339)

(-0.02332257386875236, -0.2783032731516318)
(-0.02980696805162213, -0.2778874160073112)

(-0.02332257386875236, -0.2783032731516318)
(-0.02686944651870912, -0.28366137393601)

(-0.02332257386875236, -0.2783032731516318)
(-0.02041960544796888, -0.2842172721848101)

(-0.02615584119639924, -0.2724672285163339)
(-0.02980696805162213, -0.2778874160073112)

(-0.02615584119639924, -0.2724672285163339)
(-0.03267351553981464, -0.2720166396837946)

(-0.02615584119639924, -0.2724672285163339)
(-0.02250816736268389, -0.2670853888172081)

(-0.02615584119639924, -0.2724672285163339)
(-0.02912038466046334, -0.2669497371302444)

(-0.02980696805162213, -0.2778874160073112)
(-0.03267351553981464, -0.2720166396837946)

(-0.02980696805162213, -0.2778874160073112)
(-0.03632239293975242, -0.2774236390943241)

(-0.02980696805162213, -0.2778874160073112)
(-0.02686944651870912, -0.28366137393601)

(-0.02980696805162213, -0.2778874160073112)
(-0.03345338838228095, -0.2832399726990658)

(-0.03267351553981464, -0.2720166396837946)
(-0.03632239293975242, -0.2774236390943241)

(-0.03267351553981464, -0.2720166396837946)
(-0.0392427480762229, -0.2715955196782076)

(-0.03267351553981464, -0.2720166396837946)
(-0.02912038466046334, -0.2669497371302444)

(-0.03267351553981464, -0.2720166396837946)
(-0.03585899731231787, -0.266306048693757)

(-0.03632239293975242, -0.2774236390943241)
(-0.0392427480762229, -0.2715955196782076)

(-0.03632239293975242, -0.2774236390943241)
(-0.04284865179099569, -0.2769922284388521)

(-0.03632239293975242, -0.2774236390943241)
(-0.03997272469961837, -0.2828510680469328)

(-0.03632239293975242, -0.2774236390943241)
(-0.03345338838228095, -0.2832399726990658)

(-0.0392427480762229, -0.2715955196782076)
(-0.04284865179099569, -0.2769922284388521)

(-0.0392427480762229, -0.2715955196782076)
(-0.04570545535716423, -0.2711118806806635)

(-0.0392427480762229, -0.2715955196782076)
(-0.04212540490220846, -0.265785611934373)

(-0.0392427480762229, -0.2715955196782076)
(-0.03585899731231787, -0.266306048693757)

(-0.04284865179099569, -0.2769922284388521)
(-0.04570545535716423, -0.2711118806806635)

(-0.04284865179099569, -0.2769922284388521)
(-0.04937334084532333, -0.2765444568580642)

(-0.04284865179099569, -0.2769922284388521)
(-0.04649442369537257, -0.2824665061748224)

(-0.04284865179099569, -0.2769922284388521)
(-0.03997272469961837, -0.2828510680469328)

(-0.0489787495137203, 0.126691314643071)
(-0.05398280548228315, 0.1279183990258165)

(-0.0489787495137203, 0.126691314643071)
(-0.04760093217133025, 0.1225515323103766)

(-0.0489787495137203, 0.126691314643071)
(-0.05243813806855337, 0.1236931871773629)

(-0.0489787495137203, 0.126691314643071)
(-0.04422816086416462, 0.12555861030093)

(-0.01416054657203325, -0.03055014274971209)
(-0.0170292718112316, -0.03319157936393623)

(-0.01416054657203325, -0.03055014274971209)
(-0.01794559703186617, -0.02931215594056825)

(-0.01416054657203325, -0.03055014274971209)
(-0.01124744352207979, -0.02772492580805738)

(-0.01416054657203325, -0.03055014274971209)
(-0.01505137848806449, -0.02668849856260661)

(-0.2704562935600349, 0.2815598614640258)
(-0.2628965142398939, 0.2805337605251841)

(-0.2704562935600349, 0.2815598614640258)
(-0.2653857295729787, 0.287481515778343)

(-0.2704562935600349, 0.2815598614640258)
(-0.2786307814631385, 0.2823043584214591)

(-0.2704562935600349, 0.2815598614640258)
(-0.2731870490131725, 0.2888074630870148)

(-0.2628965142398939, 0.2805337605251841)
(-0.2653857295729787, 0.287481515778343)

(-0.2628965142398939, 0.2805337605251841)
(-0.2580486331410038, 0.2863732053297839)

(-0.2628965142398939, 0.2805337605251841)
(-0.2543780732745011, 0.2788217596383543)

(-0.2628965142398939, 0.2805337605251841)
(-0.2601758945318194, 0.2734758677410365)

(-0.03450753712235997, 0.1226902594128024)
(-0.02972302363071484, 0.1213673440684429)

(-0.03450753712235997, 0.1226902594128024)
(-0.03942348763052193, 0.124297447893303)

(-0.03450753712235997, 0.1226902594128024)
(-0.03316398798255489, 0.1183447545664305)

(-0.03450753712235997, 0.1226902594128024)
(-0.03791993169692771, 0.1198938998778822)

(0.3038307259484555, -0.05762865342036408)
(0.3070414649788967, -0.0544259514051595)

(0.3038307259484555, -0.05762865342036408)
(0.3026470198721061, -0.05323354008395085)

(0.3038307259484555, -0.05762865342036408)
(0.2994605228108275, -0.05652410273124023)

(0.3038307259484555, -0.05762865342036408)
(0.3005707653040138, -0.06091264323157419)

(0.05474141847922599, -0.4062448847634622)
(0.04883839191107098, -0.4125958437049231)

(0.05474141847922599, -0.4062448847634622)
(0.06061119751446327, -0.3999336031479088)

(0.05474141847922599, -0.4062448847634622)
(0.05226255816403264, -0.3980788340835718)

(0.05474141847922599, -0.4062448847634622)
(0.04635107792357064, -0.4043817674168242)

(0.04883839191107098, -0.4125958437049231)
(0.05140165027311229, -0.4209174645004905)

(0.04883839191107098, -0.4125958437049231)
(0.04289862464612265, -0.4189343085200544)

(0.04883839191107098, -0.4125958437049231)
(0.0403518367421727, -0.4105983356893468)

(0.04883839191107098, -0.4125958437049231)
(0.04635107792357064, -0.4043817674168242)

(0.05140165027311229, -0.4209174645004905)
(0.04289862464612265, -0.4189343085200544)

(0.05140165027311229, -0.4209174645004905)
(0.04551862291166449, -0.4273240898117592)

(0.05140165027311229, -0.4209174645004905)
(0.05402601792767431, -0.4293276602043792)

(0.05140165027311229, -0.4209174645004905)
(0.05990601114480031, -0.4228622796785718)

(0.04289862464612265, -0.4189343085200544)
(0.0403518367421727, -0.4105983356893468)

(0.04289862464612265, -0.4189343085200544)
(0.03440848935462626, -0.416935860597228)

(0.04289862464612265, -0.4189343085200544)
(0.04551862291166449, -0.4273240898117592)

(0.04289862464612265, -0.4189343085200544)
(0.03702018079493734, -0.4252910125561629)

(0.0403518367421727, -0.4105983356893468)
(0.03440848935462626, -0.416935860597228)

(0.0403518367421727, -0.4105983356893468)
(0.03187161324007438, -0.4086528965638676)

(0.0403518367421727, -0.4105983356893468)
(0.03808967122233309, -0.4025654576235177)

(0.0403518367421727, -0.4105983356893468)
(0.04635107792357064, -0.4043817674168242)

(0.03440848935462626, -0.416935860597228)
(0.03187161324007438, -0.4086528965638676)

(0.03440848935462626, -0.416935860597228)
(0.02593949955815314, -0.4149819232351688)

(0.03440848935462626, -0.416935860597228)
(0.02846875233696969, -0.423300775232321)

(0.03440848935462626, -0.416935860597228)
(0.03702018079493734, -0.4252910125561629)

(0.03187161324007438, -0.4086528965638676)
(0.02593949955815314, -0.4149819232351688)

(0.03187161324007438, -0.4086528965638676)
(0.02345469453671355, -0.4066960850852803)

(0.03187161324007438, -0.4086528965638676)
(0.02947046160558471, -0.4007612842009401)

(0.03187161324007438, -0.4086528965638676)
(0.03808967122233309, -0.4025654576235177)

(0.02593949955815314, -0.4149819232351688)
(0.02345469453671355, -0.4066960850852803)

(0.02593949955815314, -0.4149819232351688)
(0.01749898017448541, -0.4130041292711163)

(0.02593949955815314, -0.4149819232351688)
(0.01999833364367402, -0.4213609488801242)

(0.02593949955815314, -0.4149819232351688)
(0.02846875233696969, -0.423300775232321)

(0.02345469453671355, -0.4066960850852803)
(0.01749898017448541, -0.4130041292711163)

(0.02345469453671355, -0.4066960850852803)
(0.02947046160558471, -0.4007612842009401)

(0.02345469453671355, -0.4066960850852803)
(0.02074136586966312, -0.3991499661387234)

(0.02345469453671355, -0.4066960850852803)
(0.01511627825459595, -0.4046754998141537)

(0.01749898017448541, -0.4130041292711163)
(0.01999833364367402, -0.4213609488801242)

(0.01749898017448541, -0.4130041292711163)
(0.01149492927326617, -0.4193419698910552)

(0.01749898017448541, -0.4130041292711163)
(0.009021006797616346, -0.4109897265078233)

(0.01749898017448541, -0.4130041292711163)
(0.01511627825459595, -0.4046754998141537)

(0.01999833364367402, -0.4213609488801242)
(0.01149492927326617, -0.4193419698910552)

(0.01999833364367402, -0.4213609488801242)
(0.01400258918705841, -0.4277638516542117)

(0.01999833364367402, -0.4213609488801242)
(0.02261346028598003, -0.4298048097390823)

(0.01999833364367402, -0.4213609488801242)
(0.02846875233696969, -0.423300775232321)

(0.01149492927326617, -0.4193419698910552)
(0.009021006797616346, -0.4109897265078233)

(0.01149492927326617, -0.4193419698910552)
(0.003007403012841608, -0.4173059843462719)

(0.01149492927326617, -0.4193419698910552)
(0.01400258918705841, -0.4277638516542117)

(0.01149492927326617, -0.4193419698910552)
(0.005447263015174744, -0.4256809472066111)

(0.009021006797616346, -0.4109897265078233)
(0.003007403012841608, -0.4173059843462719)

(0.009021006797616346, -0.4109897265078233)
(0.0005384798370482238, -0.4089639079240487)

(0.009021006797616346, -0.4109897265078233)
(0.006515809825624379, -0.4027119714714706)

(0.009021006797616346, -0.4109897265078233)
(0.01511627825459595, -0.4046754998141537)

(0.003007403012841608, -0.4173059843462719)
(0.0005384798370482238, -0.4089639079240487)

(0.003007403012841608, -0.4173059843462719)
(-0.005476281127340402, -0.4152733487819762)

(0.003007403012841608, -0.4173059843462719)
(-0.003009846662722679, -0.4235396577109973)

(0.003007403012841608, -0.4173059843462719)
(0.005447263015174744, -0.4256809472066111)

(-0.02028029465310549, 0.1188546595555918)
(-0.01541936760860008, 0.1176867218706971)

(-0.02028029465310549, 0.1188546595555918)
(-0.01882520878478998, 0.1142779694844333)

(-0.02028029465310549, 0.1188546595555918)
(-0.0235742605323398, 0.1153227902435675)

(-0.02028029465310549, 0.1188546595555918)
(-0.02511064820865706, 0.1200542606693783)

(0.05286183633061757, -0.02798795080665975)
(0.0557882353097746, -0.02863748436954778)

(0.05286183633061757, -0.02798795080665975)
(0.05475474687465066, -0.02589108802476099)

(0.05286183633061757, -0.02798795080665975)
(0.05368467523763787, -0.03084421363985607)

(0.05286183633061757, -0.02798795080665975)
(0.05069023060871884, -0.03006698816669365)

(-0.002088662452606929, -0.02397275407569666)
(-0.002539546700875611, -0.0205154358616115)

(-0.002088662452606929, -0.02397275407569666)
(0.0008026021310392276, -0.02165723550051779)

(-0.002088662452606929, -0.02397275407569666)
(-0.005164950738296273, -0.02269163598697917)

(-0.002088662452606929, -0.02397275407569666)
(-0.00475240069986696, -0.02633913728393748)

(0.449730269268617, -0.2441393145254403)
(0.4459190879188988, -0.2476949316197694)

(0.449730269268617, -0.2441393145254403)
(0.4514285423950716, -0.2490796492510421)

(0.449730269268617, -0.2441393145254403)
(0.4547543589404858, -0.2452469115562141)

(0.449730269268617, -0.2441393145254403)
(0.4532487614736954, -0.2405865326569855)

(0.4459190879188988, -0.2476949316197694)
(0.4514285423950716, -0.2490796492510421)

(0.4459190879188988, -0.2476949316197694)
(0.4473932325215801, -0.252619735300568)

(0.4459190879188988, -0.2476949316197694)
(0.4419526679558167, -0.2516387327249926)

(0.4459190879188988, -0.2476949316197694)
(0.4413239168289194, -0.2463134934738426)

(-0.1544445099159276, 0.04209088349730422)
(-0.1593074208483746, 0.04325368066925076)

(-0.1544445099159276, 0.04209088349730422)
(-0.1578829772725056, 0.03846087767943721)

(-0.1544445099159276, 0.04209088349730422)
(-0.1495815989834806, 0.04092808632535767)

(-0.1544445099159276, 0.04209088349730422)
(-0.1530200663400585, 0.0372980805074908)

(0.03478287748571271, -0.2825536698809862)
(0.02975314137508391, -0.2880084235214873)

(0.03478287748571271, -0.2825536698809862)
(0.04239389252437148, -0.2833669269100739)

(0.03478287748571271, -0.2825536698809862)
(0.03687488231703619, -0.2891519964080531)

(0.03478287748571271, -0.2825536698809862)
(0.02851280235472529, -0.281695372683719)

(-0.3882129354841402, 0.1745240754264554)
(-0.3868997433982545, 0.1697044108091164)

(-0.3882129354841402, 0.1745240754264554)
(-0.3917314110014464, 0.1709860795250663)

(-0.3882129354841402, 0.1745240754264554)
(-0.3930375300211749, 0.1758142966676166)

(-0.3882129354841402, 0.1745240754264554)
(-0.3895571571615487, 0.1794853954578288)

(-0.3868997433982545, 0.1697044108091164)
(-0.3917314110014464, 0.1709860795250663)

(-0.3868997433982545, 0.1697044108091164)
(-0.3904220700999335, 0.1661615703931033)

(-0.3868997433982545, 0.1697044108091164)
(-0.3855884881249274, 0.1648818346432647)

(-0.3868997433982545, 0.1697044108091164)
(-0.3820656849190861, 0.1684253044145368)

(-0.458868175360685, 0.1188005151211607)
(-0.4571824077955192, 0.1140932666981185)

(-0.458868175360685, 0.1188005151211607)
(-0.4605539429258511, 0.123507763544203)

(-0.458868175360685, 0.1188005151211607)
(-0.4637876558595468, 0.1196942217963723)

(-0.458868175360685, 0.1188005151211607)
(-0.4621018882943807, 0.1149869733733295)

(-0.4571824077955192, 0.1140932666981185)
(-0.4522629272966575, 0.1131995600229066)

(-0.4571824077955192, 0.1140932666981185)
(-0.4554966402303534, 0.1093860182750762)

(-0.4571824077955192, 0.1140932666981185)
(-0.4604161207292148, 0.1102797249502868)

(-0.4571824077955192, 0.1140932666981185)
(-0.4621018882943807, 0.1149869733733295)

(-0.4522629272966575, 0.1131995600229066)
(-0.4554966402303534, 0.1093860182750762)

(-0.4522629272966575, 0.1131995600229066)
(-0.4505771597314916, 0.1084923115998644)

(-0.4522629272966575, 0.1131995600229066)
(-0.4490292143629626, 0.1170131017707366)

(-0.4522629272966575, 0.1131995600229066)
(-0.4473434467977963, 0.112305853347695)

(-0.4554966402303534, 0.1093860182750762)
(-0.4505771597314916, 0.1084923115998644)

(-0.4554966402303534, 0.1093860182750762)
(-0.4538108726651875, 0.104678769852034)

(-0.4554966402303534, 0.1093860182750762)
(-0.458730353164049, 0.1055724765272448)

(-0.4554966402303534, 0.1093860182750762)
(-0.4604161207292148, 0.1102797249502868)

(-0.4605539429258511, 0.123507763544203)
(-0.4637876558595468, 0.1196942217963723)

(-0.4605539429258511, 0.123507763544203)
(-0.4654734234247128, 0.1244014702194145)

(-0.4605539429258511, 0.123507763544203)
(-0.4622397104910168, 0.1282150119672463)

(-0.4605539429258511, 0.123507763544203)
(-0.4573202299921557, 0.1273213052920331)

(-0.4505771597314916, 0.1084923115998644)
(-0.4538108726651875, 0.104678769852034)

(-0.4505771597314916, 0.1084923115998644)
(-0.4488913921663252, 0.1037850631768231)

(-0.4505771597314916, 0.1084923115998644)
(-0.44565767923263, 0.1075986049246537)

(-0.4505771597314916, 0.1084923115998644)
(-0.4473434467977963, 0.112305853347695)

(-0.4538108726651875, 0.104678769852034)
(-0.458730353164049, 0.1055724765272448)

(-0.4538108726651875, 0.104678769852034)
(-0.4570445855988827, 0.1008652281042027)

(-0.4538108726651875, 0.104678769852034)
(-0.4488913921663252, 0.1037850631768231)

(-0.4538108726651875, 0.104678769852034)
(-0.4521251051000198, 0.0999715214289913)

(-0.458730353164049, 0.1055724765272448)
(-0.4570445855988827, 0.1008652281042027)

(-0.458730353164049, 0.1055724765272448)
(-0.4619640660977443, 0.1017589347794133)

(-0.458730353164049, 0.1055724765272448)
(-0.4604161207292148, 0.1102797249502868)

(-0.458730353164049, 0.1055724765272448)
(-0.4636498336629101, 0.1064661832024558)

(-0.4570445855988827, 0.1008652281042027)
(-0.4619640660977443, 0.1017589347794133)

(-0.4570445855988827, 0.1008652281042027)
(-0.4602782985325773, 0.09705168635637121)

(-0.4570445855988827, 0.1008652281042027)
(-0.4553588180337144, 0.09615797968115973)

(-0.4570445855988827, 0.1008652281042027)
(-0.4521251051000198, 0.0999715214289913)

(-0.006145037105450286, -0.1361291161148817)
(-0.01097185035669994, -0.1344390233706829)

(-0.006145037105450286, -0.1361291161148817)
(-0.007436216931198746, -0.1304010382915894)

(-0.006145037105450286, -0.1361291161148817)
(-0.002764797759718746, -0.1325756967031183)

(-0.006145037105450286, -0.1361291161148817)
(-0.009551099720410135, -0.1396668201185892)

(0.4593542016000811, 0.05831052595822116)
(0.45808933737135, 0.06314284618218556)

(0.4593542016000811, 0.05831052595822116)
(0.4629028351117106, 0.06184274728483952)

(0.4593542016000811, 0.05831052595822116)
(0.4606235043693417, 0.05347673991325786)

(0.4593542016000811, 0.05831052595822116)
(0.464170011902469, 0.05701788753557904)

(0.45808933737135, 0.06314284618218556)
(0.4532661886316751, 0.06445222962728137)

(0.45808933737135, 0.06314284618218556)
(0.456813988281808, 0.06797290310293264)

(0.45808933737135, 0.06314284618218556)
(0.4616341906279372, 0.06666555999017339)

(0.45808933737135, 0.06314284618218556)
(0.4629028351117106, 0.06184274728483952)

(-0.1724717100698467, 0.0419492691952769)
(-0.1676087991373996, 0.04078647202333033)

(-0.1724717100698467, 0.0419492691952769)
(-0.1710472664939776, 0.03715646620546338)

(-0.1724717100698467, 0.0419492691952769)
(-0.1759101774264247, 0.03831926337740986)

(-0.1724717100698467, 0.0419492691952769)
(-0.1773346210022937, 0.04311206636722343)

(0.3154297464639763, 0.05550911435741955)
(0.3189437742534185, 0.05897169112317703)

(0.3154297464639763, 0.05550911435741955)
(0.3201751972041796, 0.05419477758855341)

(0.3154297464639763, 0.05550911435741955)
(0.3166486095994845, 0.05068541499409368)

(0.3154297464639763, 0.05550911435741955)
(0.3119120926519591, 0.05199330547884705)

(0.1842045075302179, 0.4015322038241865)
(0.1774090198717461, 0.3961055314521112)

(0.1842045075302179, 0.4015322038241865)
(0.1854957951750206, 0.392944737707586)

(0.1842045075302179, 0.4015322038241865)
(0.1922761441409742, 0.398333846768068)

(0.1842045075302179, 0.4015322038241865)
(0.1910280753023038, 0.4069886179058127)

(-0.07605676734265444, 0.03666655858255917)
(-0.07262938678502234, 0.04025019851899754)

(-0.07605676734265444, 0.03666655858255917)
(-0.07119009584288549, 0.03551948840443661)

(-0.07605676734265444, 0.03666655858255917)
(-0.07462608863841885, 0.03189983139911182)

(-0.07605676734265444, 0.03666655858255917)
(-0.07948763571706258, 0.03306833231693143)

(-0.07262938678502234, 0.04025019851899754)
(-0.07119009584288549, 0.03551948840443661)

(-0.07262938678502234, 0.04025019851899754)
(-0.06778366672744679, 0.03901550773106376)

(-0.07262938678502234, 0.04025019851899754)
(-0.06962897106565483, 0.04352102941169526)

(-0.07262938678502234, 0.04025019851899754)
(-0.07469902020758976, 0.04488319125124538)

(0.07311813237756724, -0.01136122413621855)
(0.07385866886182928, -0.01418800004555546)

(0.07311813237756724, -0.01136122413621855)
(0.07594842852177179, -0.01212408378704232)

(0.07311813237756724, -0.01136122413621855)
(0.07233716490256376, -0.008544026908482083)

(0.07311813237756724, -0.01136122413621855)
(0.07517995960566327, -0.009256254694121821)

(0.07385866886182928, -0.01418800004555546)
(0.07594842852177179, -0.01212408378704232)

(0.07385866886182928, -0.01418800004555546)
(0.07668694143050224, -0.01497652120250956)

(0.07385866886182928, -0.01418800004555546)
(0.07476012286248941, -0.01700210963145329)

(0.07385866886182928, -0.01418800004555546)
(0.07188714278928247, -0.016484043865599)

(0.0005384798370482238, -0.4089639079240487)
(-0.005476281127340402, -0.4152733487819762)

(0.0005384798370482238, -0.4089639079240487)
(0.006515809825624379, -0.4027119714714706)

(0.0005384798370482238, -0.4089639079240487)
(-0.001850038231116291, -0.40072505375069)

(0.0005384798370482238, -0.4089639079240487)
(-0.008114892831953942, -0.4069645594534868)

(-0.005476281127340402, -0.4152733487819762)
(-0.003009846662722679, -0.4235396577109973)

(-0.005476281127340402, -0.4152733487819762)
(-0.01151190426325192, -0.4214774304938009)

(-0.005476281127340402, -0.4152733487819762)
(-0.01397911718219198, -0.4131644143760756)

(-0.005476281127340402, -0.4152733487819762)
(-0.008114892831953942, -0.4069645594534868)

(0.1447079517358806, 0.1061066491703184)
(0.1397172156684586, 0.1064108760056618)

(0.1447079517358806, 0.1061066491703184)
(0.1419446892963114, 0.1019414079492503)

(0.1447079517358806, 0.1061066491703184)
(0.1469299210233293, 0.1016418131868815)

(0.1447079517358806, 0.1061066491703184)
(0.1496911204047947, 0.1058078974713304)

(0.1397172156684586, 0.1064108760056618)
(0.1419446892963114, 0.1019414079492503)

(0.1397172156684586, 0.1064108760056618)
(0.1369515521705953, 0.1022439078976688)

(0.1397172156684586, 0.1064108760056618)
(0.1347253417188481, 0.1067156066133846)

(0.1397172156684586, 0.1064108760056618)
(0.1374850956888456, 0.1108852153087129)

(0.1433773625664661, -0.02997533185179723)
(0.140817967824766, -0.0325056643655748)

(0.1433773625664661, -0.02997533185179723)
(0.1458909679323502, -0.02756243848942194)

(0.1433773625664661, -0.02997533185179723)
(0.1468595625160776, -0.03093516545711322)

(0.1433773625664661, -0.02997533185179723)
(0.1442859683130973, -0.03345728373689268)

(0.140817967824766, -0.0325056643655748)
(0.1374060354509644, -0.03140779214481441)

(0.140817967824766, -0.0325056643655748)
(0.1382497130368099, -0.03499323736928238)

(0.140817967824766, -0.0325056643655748)
(0.1417206056821299, -0.03597857649141727)

(0.140817967824766, -0.0325056643655748)
(0.1442859683130973, -0.03345728373689268)

(-0.2863033142957449, 0.1296319711146764)
(-0.2814699183064218, 0.1283520167364274)

(-0.2863033142957449, 0.1296319711146764)
(-0.2849950893083316, 0.1248061502122483)

(-0.2863033142957449, 0.1296319711146764)
(-0.2911367102850675, 0.1309119254929251)

(-0.2863033142957449, 0.1296319711146764)
(-0.2898284852976546, 0.126086104590497)

(-0.2814699183064218, 0.1283520167364274)
(-0.2849950893083316, 0.1248061502122483)

(-0.2814699183064218, 0.1283520167364274)
(-0.2801616933190086, 0.1235261958339995)

(-0.2814699183064218, 0.1283520167364274)
(-0.2766365223170988, 0.1270720623581787)

(-0.2814699183064218, 0.1283520167364274)
(-0.277944747304512, 0.1318978832606066)

(-0.2639172501282161, 0.1956207663446848)
(-0.2602493899887748, 0.1989743862378918)

(-0.2639172501282161, 0.1956207663446848)
(-0.2588969346894095, 0.1947179990030957)

(-0.2639172501282161, 0.1956207663446848)
(-0.267767818330095, 0.1924496747068109)

(-0.2639172501282161, 0.1956207663446848)
(-0.26268105208037, 0.1914336407793583)

(-0.04570545535716423, -0.2711118806806635)
(-0.04937334084532333, -0.2765444568580642)

(-0.04570545535716423, -0.2711118806806635)
(-0.04212540490220846, -0.265785611934373)

(-0.04570545535716423, -0.2711118806806635)
(-0.04859950407589348, -0.2653900114946092)

(-0.04570545535716423, -0.2711118806806635)
(-0.05236282730806002, -0.2707135322411939)

(-0.04937334084532333, -0.2765444568580642)
(-0.04649442369537257, -0.2824665061748224)

(-0.04937334084532333, -0.2765444568580642)
(-0.05309085821506001, -0.2820010545949084)

(-0.04937334084532333, -0.2765444568580642)
(-0.05601882316030209, -0.2760815699408868)

(-0.04937334084532333, -0.2765444568580642)
(-0.05236282730806002, -0.2707135322411939)

(-0.04649442369537257, -0.2824665061748224)
(-0.05309085821506001, -0.2820010545949084)

(-0.04649442369537257, -0.2824665061748224)
(-0.05019565051810703, -0.2880097225343867)

(-0.04649442369537257, -0.2824665061748224)
(-0.04351034492811724, -0.2884586615269988)

(-0.04649442369537257, -0.2824665061748224)
(-0.03997272469961837, -0.2828510680469328)

(-0.05309085821506001, -0.2820010545949084)
(-0.05601882316030209, -0.2760815699408868)

(-0.05309085821506001, -0.2820010545949084)
(-0.05971392733651006, -0.2815126047169516)

(-0.05309085821506001, -0.2820010545949084)
(-0.05019565051810703, -0.2880097225343867)

(-0.05309085821506001, -0.2820010545949084)
(-0.05682782016728596, -0.2873863254528161)

(-0.05601882316030209, -0.2760815699408868)
(-0.05971392733651006, -0.2815126047169516)

(-0.05601882316030209, -0.2760815699408868)
(-0.0626577093168511, -0.2755639638289792)

(-0.05601882316030209, -0.2760815699408868)
(-0.05236282730806002, -0.2707135322411939)

(-0.05601882316030209, -0.2760815699408868)
(-0.05902678830823801, -0.2701972798847996)

(-0.05971392733651006, -0.2815126047169516)
(-0.0626577093168511, -0.2755639638289792)

(-0.05971392733651006, -0.2815126047169516)
(-0.06634186777679989, -0.2810179544302119)

(-0.05971392733651006, -0.2815126047169516)
(-0.05682782016728596, -0.2873863254528161)

(-0.05971392733651006, -0.2815126047169516)
(-0.06328731534092967, -0.2867529034910917)

(-0.003009846662722679, -0.4235396577109973)
(-0.01151190426325192, -0.4214774304938009)

(-0.003009846662722679, -0.4235396577109973)
(0.005447263015174744, -0.4256809472066111)

(-0.003009846662722679, -0.4235396577109973)
(-0.0008753230598564574, -0.4319430730129826)

(-0.003009846662722679, -0.4235396577109973)
(-0.01034573233033291, -0.42962340971216)

(-0.01151190426325192, -0.4214774304938009)
(-0.01397911718219198, -0.4131644143760756)

(-0.01151190426325192, -0.4214774304938009)
(-0.01998871490111395, -0.4192602135262465)

(-0.01151190426325192, -0.4214774304938009)
(-0.0189336271840484, -0.4270252923682167)

(-0.01151190426325192, -0.4214774304938009)
(-0.01034573233033291, -0.42962340971216)

(-0.01397911718219198, -0.4131644143760756)
(-0.01998871490111395, -0.4192602135262465)

(-0.01397911718219198, -0.4131644143760756)
(-0.02247077838155526, -0.4110633195192689)

(-0.01397911718219198, -0.4131644143760756)
(-0.01688592273305351, -0.4048680049069129)

(-0.01397911718219198, -0.4131644143760756)
(-0.008114892831953942, -0.4069645594534868)

(-0.01998871490111395, -0.4192602135262465)
(-0.02247077838155526, -0.4110633195192689)

(-0.01998871490111395, -0.4192602135262465)
(-0.02849824177459898, -0.4172621561141838)

(-0.01998871490111395, -0.4192602135262465)
(-0.0189336271840484, -0.4270252923682167)

(-0.01998871490111395, -0.4192602135262465)
(-0.02571588728246596, -0.4237487585950143)

(-0.02247077838155526, -0.4110633195192689)
(-0.02849824177459898, -0.4172621561141838)

(-0.02247077838155526, -0.4110633195192689)
(-0.03095124032892879, -0.4090013757290318)

(-0.02247077838155526, -0.4110633195192689)
(-0.02536383851264911, -0.4027746646763062)

(-0.02247077838155526, -0.4110633195192689)
(-0.01688592273305351, -0.4048680049069129)

(-0.02849824177459898, -0.4172621561141838)
(-0.03095124032892879, -0.4090013757290318)

(-0.02849824177459898, -0.4172621561141838)
(-0.03692076050399451, -0.4150687443118684)

(-0.02849824177459898, -0.4172621561141838)
(-0.03318458240240264, -0.4233413942847319)

(-0.02849824177459898, -0.4172621561141838)
(-0.02571588728246596, -0.4237487585950143)

(-0.03095124032892879, -0.4090013757290318)
(-0.03692076050399451, -0.4150687443118684)

(-0.03095124032892879, -0.4090013757290318)
(-0.0393942052356014, -0.4070377852736196)

(-0.03095124032892879, -0.4090013757290318)
(-0.02536383851264911, -0.4027746646763062)

(-0.03095124032892879, -0.4090013757290318)
(-0.0337589270481049, -0.4009550020046393)

(-0.03692076050399451, -0.4150687443118684)
(-0.0393942052356014, -0.4070377852736196)

(-0.03692076050399451, -0.4150687443118684)
(-0.04540100934837177, -0.4131940832049457)

(-0.03692076050399451, -0.4150687443118684)
(-0.04190177809816242, -0.4214558079171287)

(-0.03692076050399451, -0.4150687443118684)
(-0.03318458240240264, -0.4233413942847319)

(-0.0393942052356014, -0.4070377852736196)
(-0.04540100934837177, -0.4131940832049457)

(-0.0393942052356014, -0.4070377852736196)
(-0.0337589270481049, -0.4009550020046393)

(-0.0393942052356014, -0.4070377852736196)
(-0.04201454247780413, -0.399082825705141)

(-0.0393942052356014, -0.4070377852736196)
(-0.04780987920962872, -0.4051112766758449)

(-0.04540100934837177, -0.4131940832049457)
(-0.04190177809816242, -0.4214558079171287)

(-0.04540100934837177, -0.4131940832049457)
(-0.05088792277369453, -0.4196050375200642)

(-0.04540100934837177, -0.4131940832049457)
(-0.05381431051841176, -0.4111626025949543)

(-0.04540100934837177, -0.4131940832049457)
(-0.04780987920962872, -0.4051112766758449)

(-0.04190177809816242, -0.4214558079171287)
(-0.05088792277369453, -0.4196050375200642)

(-0.04190177809816242, -0.4214558079171287)
(-0.03801151489794283, -0.4298840585099191)

(-0.04190177809816242, -0.4214558079171287)
(-0.04741684701710244, -0.4279026648750243)

(-0.04190177809816242, -0.4214558079171287)
(-0.03318458240240264, -0.4233413942847319)

(-0.05088792277369453, -0.4196050375200642)
(-0.05381431051841176, -0.4111626025949543)

(-0.05088792277369453, -0.4196050375200642)
(-0.05998345799557893, -0.4173128922508047)

(-0.05088792277369453, -0.4196050375200642)
(-0.05667429479556593, -0.4257807632041897)

(-0.05088792277369453, -0.4196050375200642)
(-0.04741684701710244, -0.4279026648750243)

(-0.05381431051841176, -0.4111626025949543)
(-0.05998345799557893, -0.4173128922508047)

(-0.05381431051841176, -0.4111626025949543)
(-0.06241431530071417, -0.4090402251684602)

(-0.05381431051841176, -0.4111626025949543)
(-0.05618142834369728, -0.4030470498348833)

(-0.05381431051841176, -0.4111626025949543)
(-0.04780987920962872, -0.4051112766758449)

(-0.05998345799557893, -0.4173128922508047)
(-0.05667429479556593, -0.4257807632041897)

(-0.05998345799557893, -0.4173128922508047)
(-0.06597801316751827, -0.4234812313139642)

(-0.05998345799557893, -0.4173128922508047)
(-0.06851339092298447, -0.4150962598714705)

(-0.05998345799557893, -0.4173128922508047)
(-0.06241431530071417, -0.4090402251684602)

(-0.01373829698964314, -0.2850299167026145)
(-0.006198673410710051, -0.2859034648177228)

(-0.01373829698964314, -0.2850299167026145)
(-0.01117187885356949, -0.2915100724666094)

(-0.01373829698964314, -0.2850299167026145)
(-0.01803946964263313, -0.290170460120068)

(-0.01373829698964314, -0.2850299167026145)
(-0.02041960544796888, -0.2842172721848101)

(0.188231049959195, 0.4244573122843547)
(0.1968525341599396, 0.4212540349561611)

(0.188231049959195, 0.4244573122843547)
(0.1955355567982322, 0.430117086439653)

(0.188231049959195, 0.4244573122843547)
(0.1863538286884574, 0.4332612209286009)

(0.188231049959195, 0.4244573122843547)
(0.1794350512402312, 0.4275026128528523)

(0.1968525341599396, 0.4212540349561611)
(0.1955355567982322, 0.430117086439653)

(0.1968525341599396, 0.4212540349561611)
(0.2038312611309934, 0.4268169258267708)

(0.1968525341599396, 0.4212540349561611)
(0.2051904873543673, 0.4179162015492363)

(0.1968525341599396, 0.4212540349561611)
(0.1980879271440923, 0.4124475478466096)

(0.3720739823418933, 0.111903247778899)
(0.3756134102082259, 0.1154348920829656)

(0.3720739823418933, 0.111903247778899)
(0.3769022246318988, 0.1106038510582494)

(0.3720739823418933, 0.111903247778899)
(0.3733628070276735, 0.1070722094918107)

(0.3720739823418933, 0.111903247778899)
(0.3685290899771902, 0.1083639857894454)

(0.3756134102082259, 0.1154348920829656)
(0.3769022246318988, 0.1106038510582494)

(0.3756134102082259, 0.1154348920829656)
(0.3804416425030621, 0.1141354926958994)

(0.3756134102082259, 0.1154348920829656)
(0.3791528675390083, 0.1189665442472783)

(0.3756134102082259, 0.1154348920829656)
(0.3743036893278093, 0.1201885466741865)

(0.1775835785634176, -0.09128073952337447)
(0.1759745796168914, -0.08753619369274443)

(0.1775835785634176, -0.09128073952337447)
(0.1736921779580878, -0.09073142306563371)

(0.1775835785634176, -0.09128073952337447)
(0.1754400943202342, -0.09387517715530004)

(0.1775835785634176, -0.09128073952337447)
(0.1790628520933013, -0.09500576982172974)

(0.4204399398788677, 0.4163411260566703)
(0.4189999173481852, 0.4256011820613592)

(0.4204399398788677, 0.4163411260566703)
(0.4278430061247719, 0.4221532418955021)

(0.4204399398788677, 0.4163411260566703)
(0.4289822553120188, 0.4127874306514266)

(0.4204399398788677, 0.4163411260566703)
(0.4214118451967965, 0.4074669844754022)

(0.14444891412001, -0.1211200032108052)
(0.1418594399778955, -0.1245030309522215)

(0.14444891412001, -0.1211200032108052)
(0.1404815493019282, -0.1204229086017441)

(0.14444891412001, -0.1211200032108052)
(0.1430644672274652, -0.1170055588379277)

(0.14444891412001, -0.1211200032108052)
(0.1471199065071148, -0.1176541540044201)

(0.06642978111007937, 0.03368629576975688)
(0.06403941374968762, 0.03590696925163692)

(0.06642978111007937, 0.03368629576975688)
(0.06745725026292265, 0.03015158491600889)

(0.06642978111007937, 0.03368629576975688)
(0.06488052125659877, 0.03079825897232022)

(0.06642978111007937, 0.03368629576975688)
(0.06389514676862537, 0.03322771139178263)

(0.06642978111007937, 0.03368629576975688)
(0.06644418586446872, 0.0367825065481747)

(-0.3819385073267577, -0.3046129725741634)
(-0.3757686444187865, -0.2997445512001423)

(-0.3819385073267577, -0.3046129725741634)
(-0.3746491536870035, -0.3075800863537011)

(-0.3819385073267577, -0.3046129725741634)
(-0.3809055924131437, -0.3124984533993762)

(-0.3819385073267577, -0.3046129725741634)
(-0.3887956281480145, -0.3093054221743986)

(-0.3757686444187865, -0.2997445512001423)
(-0.3767172020607317, -0.2919267900722985)

(-0.3757686444187865, -0.2997445512001423)
(-0.369670675896146, -0.2948972763315725)

(-0.3757686444187865, -0.2997445512001423)
(-0.3746491536870035, -0.3075800863537011)

(-0.3757686444187865, -0.2997445512001423)
(-0.368532086542607, -0.3026225100872454)

(-0.3767172020607317, -0.2919267900722985)
(-0.369670675896146, -0.2948972763315725)

(-0.3767172020607317, -0.2919267900722985)
(-0.3707273057624162, -0.2872057948932496)

(-0.3767172020607317, -0.2919267900722985)
(-0.3776272557432314, -0.2842730561720402)

(-0.3767172020607317, -0.2919267900722985)
(-0.3837344198844362, -0.2889830367211598)

(-0.369670675896146, -0.2948972763315725)
(-0.3707273057624162, -0.2872057948932496)

(-0.369670675896146, -0.2948972763315725)
(-0.3636116690774812, -0.2900778863433378)

(-0.369670675896146, -0.2948972763315725)
(-0.368532086542607, -0.3026225100872454)

(-0.369670675896146, -0.2948972763315725)
(-0.3624893670386324, -0.297732794613188)

(-0.01101440107413193, 0.4283995307664295)
(-0.01805300657825526, 0.4226738055460338)

(-0.01101440107413193, 0.4283995307664295)
(-0.003629040781116873, 0.4342416908742999)

(-0.01101440107413193, 0.4283995307664295)
(-0.0122980026188804, 0.437305852202049)

(-0.01101440107413193, 0.4283995307664295)
(-0.01956788226848626, 0.4314782936495611)

(-0.01805300657825526, 0.4226738055460338)
(-0.01651511252492255, 0.4138261437946057)

(-0.01805300657825526, 0.4226738055460338)
(-0.02503618120020465, 0.4169737148299729)

(-0.01805300657825526, 0.4226738055460338)
(-0.02659333683725382, 0.4258246934728027)

(-0.01805300657825526, 0.4226738055460338)
(-0.01956788226848626, 0.4314782936495611)

(-0.4590175316343177, -0.1994473879783897)
(-0.4578885292080835, -0.2042159099354023)

(-0.4590175316343177, -0.1994473879783897)
(-0.4626187962065532, -0.202915624482119)

(-0.4590175316343177, -0.1994473879783897)
(-0.4638140828245124, -0.1980781265258459)

(-0.4590175316343177, -0.1994473879783897)
(-0.4602176543263277, -0.1946053207613165)

(-0.4578885292080835, -0.2042159099354023)
(-0.4626187962065532, -0.202915624482119)

(-0.4578885292080835, -0.2042159099354023)
(-0.4614105144935651, -0.2077665005152337)

(-0.4578885292080835, -0.2042159099354023)
(-0.4570066038634434, -0.2090796509457546)

(-0.4578885292080835, -0.2042159099354023)
(-0.4535171847330513, -0.2057867012731336)

(0.2862218627161316, 0.3127170924968546)
(0.2783535733716535, 0.313802681329115)

(0.2862218627161316, 0.3127170924968546)
(0.2829830124869993, 0.3198421642037175)

(0.2862218627161316, 0.3127170924968546)
(0.2909033481207983, 0.3187929864636287)

(0.2862218627161316, 0.3127170924968546)
(0.2817535225749453, 0.3068005531796263)

(-0.2626077108394424, 0.04124119768514159)
(-0.2674706217718893, 0.04240399485708841)

(-0.2626077108394424, 0.04124119768514159)
(-0.2611832672635732, 0.03644839469532764)

(-0.2626077108394424, 0.04124119768514159)
(-0.2577447999069953, 0.04007840051319476)

(-0.2626077108394424, 0.04124119768514159)
(-0.26604617819602, 0.03761119186727489)

(-0.07957203815108914, 0.04585658148806805)
(-0.08165571968364019, 0.0507491903751941)

(-0.07957203815108914, 0.04585658148806805)
(-0.07469902020758976, 0.04488319125124538)

(-0.07957203815108914, 0.04585658148806805)
(-0.07669334214753598, 0.04950454877884403)

(-0.07957203815108914, 0.04585658148806805)
(-0.08446505871043312, 0.04726088277104504)

(-0.09834888567346134, 0.05093853521106601)
(-0.1032117966059084, 0.05210133238301262)

(-0.09834888567346134, 0.05093853521106601)
(-0.0997733292493304, 0.05573133820087952)

(-0.09834888567346134, 0.05093853521106601)
(-0.0937069268385475, 0.04966049567516013)

(-0.09834888567346134, 0.05093853521106601)
(-0.09527674456377516, 0.05439264551010931)

(-0.1857822685850505, 0.1475325492732046)
(-0.1843578255113249, 0.1427397461341515)

(-0.1857822685850505, 0.1475325492732046)
(-0.1892207360333186, 0.1439025434280867)

(-0.1857822685850505, 0.1475325492732046)
(-0.1823438290889747, 0.1511625468107998)

(-0.1857822685850505, 0.1475325492732046)
(-0.1809193929345839, 0.1463697416152878)

(0.3930007896243776, -0.1478763288602105)
(0.3942745979585535, -0.1527113482322284)

(0.3930007896243776, -0.1478763288602105)
(0.3978249433954226, -0.1491906881692688)

(0.3930007896243776, -0.1478763288602105)
(0.3917269812902025, -0.1430413094881883)

(0.3930007896243776, -0.1478763288602105)
(0.3965511350612472, -0.1443556687972478)

(0.3942745979585535, -0.1527113482322284)
(0.3907242525216844, -0.156232008295185)

(0.3942745979585535, -0.1527113482322284)
(0.395548406292729, -0.1575463676042457)

(0.3942745979585535, -0.1527113482322284)
(0.3978249433954226, -0.1491906881692688)

(0.3942745979585535, -0.1527113482322284)
(0.3990987517295982, -0.1540257075412885)

(0.3907242525216844, -0.156232008295185)
(0.395548406292729, -0.1575463676042457)

(0.3907242525216844, -0.156232008295185)
(0.3919980608558596, -0.1610670276672027)

(0.3907242525216844, -0.156232008295185)
(0.3871739070848151, -0.1597526683581423)

(0.3907242525216844, -0.156232008295185)
(0.3859000987506396, -0.1549176489861253)

(0.395548406292729, -0.1575463676042457)
(0.3919980608558596, -0.1610670276672027)

(0.395548406292729, -0.1575463676042457)
(0.3968222146269046, -0.1623813869762633)

(0.395548406292729, -0.1575463676042457)
(0.3990987517295982, -0.1540257075412885)

(0.395548406292729, -0.1575463676042457)
(0.4003725600637736, -0.1588607269133061)

(0.3919980608558596, -0.1610670276672027)
(0.3968222146269046, -0.1623813869762633)

(0.3919980608558596, -0.1610670276672027)
(0.3932718691900351, -0.1659020470392205)

(0.3919980608558596, -0.1610670276672027)
(0.3884477154189903, -0.1645876877301602)

(0.3919980608558596, -0.1610670276672027)
(0.3871739070848151, -0.1597526683581423)

(0.1005929957190161, -0.4248184741688988)
(0.09942417313952166, -0.4353559006050201)

(0.1005929957190161, -0.4248184741688988)
(0.1082470516959281, -0.4307328567345041)

(0.1005929957190161, -0.4248184741688988)
(0.09144583853874168, -0.4220932164419429)

(0.1005929957190161, -0.4248184741688988)
(0.09333957120519216, -0.4293146950479333)

(0.1005929957190161, -0.4248184741688988)
(0.1086068024799367, -0.4236003108194542)

(0.01076853862587561, -0.1209534500823389)
(0.008090602476445143, -0.1166529636495418)

(0.01076853862587561, -0.1209534500823389)
(0.01371354335642556, -0.1173418718384144)

(0.01076853862587561, -0.1209534500823389)
(0.006413102884676974, -0.1209992645597612)

(0.01076853862587561, -0.1209534500823389)
(0.008629849331510023, -0.1242661247204925)

(-0.2986621111472803, 0.04095796908108737)
(-0.3035250220797273, 0.04212076625303417)

(-0.2986621111472803, 0.04095796908108737)
(-0.3021005785038584, 0.03732796326322051)

(-0.2986621111472803, 0.04095796908108737)
(-0.2972376675714113, 0.0361651660912739)

(-0.2986621111472803, 0.04095796908108737)
(-0.2937992002148332, 0.03979517190914077)

(-0.3035250220797273, 0.04212076625303417)
(-0.3021005785038584, 0.03732796326322051)

(-0.3035250220797273, 0.04212076625303417)
(-0.3069634894363055, 0.03849076043516725)

(-0.3035250220797273, 0.04212076625303417)
(-0.3049494656555963, 0.04691356924284793)

(-0.3035250220797273, 0.04212076625303417)
(-0.3083879330121747, 0.04328356342498135)

(0.2197075480241357, -0.1690759494611339)
(0.2174616737573274, -0.1644248432223234)

(0.2197075480241357, -0.1690759494611339)
(0.2143589077060212, -0.168404646686191)

(0.2197075480241357, -0.1690759494611339)
(0.2167609367741511, -0.1730478025102812)

(0.2197075480241357, -0.1690759494611339)
(0.2228987707197759, -0.1651455673233065)

(0.1579751963252841, 0.1183123946238341)
(0.1607340326708844, 0.1224823852713049)

(0.1579751963252841, 0.1183123946238341)
(0.1629659322440447, 0.1180081678885309)

(0.1579751963252841, 0.1183123946238341)
(0.1602054285048231, 0.1138366754694081)

(0.1579751963252841, 0.1183123946238341)
(0.1552160827544797, 0.1141421532277064)

(0.1607340326708844, 0.1224823852713049)
(0.1629659322440447, 0.1180081678885309)

(0.1607340326708844, 0.1224823852713049)
(0.1657247683801663, 0.1221781586769707)

(0.1607340326708844, 0.1224823852713049)
(0.1634928685078009, 0.1266523762610949)

(0.1607340326708844, 0.1224823852713049)
(0.1585008736943139, 0.1269559747091663)

(0.1478329521816042, 0.2162385651425608)
(0.1465247271941906, 0.2210643860449886)

(0.1478329521816042, 0.2162385651425608)
(0.1491411771690175, 0.2114127442401331)

(0.1478329521816042, 0.2162385651425608)
(0.1526663481709272, 0.2149586107643124)

(0.1478329521816042, 0.2162385651425608)
(0.1513579564323437, 0.2197845974446639)

(0.1465247271941906, 0.2210643860449886)
(0.1416913312048678, 0.2223443404232361)

(0.1465247271941906, 0.2210643860449886)
(0.1452165022067771, 0.225890206947416)

(0.1465247271941906, 0.2210643860449886)
(0.1500498158014045, 0.2246103344829656)

(0.1465247271941906, 0.2210643860449886)
(0.1513579564323437, 0.2197845974446639)

(0.1416913312048678, 0.2223443404232361)
(0.1452165022067771, 0.225890206947416)

(0.1416913312048678, 0.2223443404232361)
(0.1403831062174541, 0.2271701613256638)

(0.1416913312048678, 0.2223443404232361)
(0.1368579352155443, 0.223624294801484)

(0.1416913312048678, 0.2223443404232361)
(0.1381661602029585, 0.2187984738990563)

(0.1452165022067771, 0.225890206947416)
(0.1403831062174541, 0.2271701613256638)

(0.1452165022067771, 0.225890206947416)
(0.1439082772193637, 0.2307160278498436)

(0.1452165022067771, 0.225890206947416)
(0.1487416732086868, 0.2294360734715954)

(0.1452165022067771, 0.225890206947416)
(0.1500498158014045, 0.2246103344829656)

(0.1403831062174541, 0.2271701613256638)
(0.1439082772193637, 0.2307160278498436)

(0.1403831062174541, 0.2271701613256638)
(0.1390748812300408, 0.2319959822280918)

(0.1403831062174541, 0.2271701613256638)
(0.135549710228131, 0.2284501157039119)

(0.1403831062174541, 0.2271701613256638)
(0.1368579352155443, 0.223624294801484)

(0.1439082772193637, 0.2307160278498436)
(0.1390748812300408, 0.2319959822280918)

(0.1439082772193637, 0.2307160278498436)
(0.1487416732086868, 0.2294360734715954)

(0.1439082772193637, 0.2307160278498436)
(0.1474334482212734, 0.2342618943740229)

(0.1439082772193637, 0.2307160278498436)
(0.142607654521575, 0.2355524460604317)

(0.1390748812300408, 0.2319959822280918)
(0.135549710228131, 0.2284501157039119)

(0.1390748812300408, 0.2319959822280918)
(0.1342414852407179, 0.23327593660634)

(0.1390748812300408, 0.2319959822280918)
(0.142607654521575, 0.2355524460604317)

(0.1390748812300408, 0.2319959822280918)
(0.1377698885086243, 0.236826308788751)

(0.1487416732086868, 0.2294360734715954)
(0.1474334482212734, 0.2342618943740229)

(0.1487416732086868, 0.2294360734715954)
(0.1522668442105964, 0.2329819399957747)

(0.1487416732086868, 0.2294360734715954)
(0.1500498158014045, 0.2246103344829656)

(0.1487416732086868, 0.2294360734715954)
(0.153575022216643, 0.2281561658005065)

(0.1474334482212734, 0.2342618943740229)
(0.1522668442105964, 0.2329819399957747)

(0.1474334482212734, 0.2342618943740229)
(0.1509586192231831, 0.2378077608982023)

(0.1474334482212734, 0.2342618943740229)
(0.142607654521575, 0.2355524460604317)

(0.1474334482212734, 0.2342618943740229)
(0.146174850174464, 0.239118453683376)

(-0.4687488976260626, -0.2413955202530399)
(-0.4644991494551808, -0.2392198426365201)

(-0.4687488976260626, -0.2413955202530399)
(-0.468445660965593, -0.2365929748076093)

(-0.4687488976260626, -0.2413955202530399)
(-0.4729898212119447, -0.2384619585002081)

(-0.4687488976260626, -0.2413955202530399)
(-0.4722715649211294, -0.2434425732029457)

(0.2702606662796743, 0.01661216681640375)
(0.2714286443421357, 0.0122196864985676)

(0.2702606662796743, 0.01661216681640375)
(0.267062484835315, 0.01339630335251961)

(0.2702606662796743, 0.01661216681640375)
(0.2690753712036624, 0.02104784695575432)

(0.2702606662796743, 0.01661216681640375)
(0.265891905350141, 0.01779725066849967)

(0.2714286443421357, 0.0122196864985676)
(0.267062484835315, 0.01339630335251961)

(0.2714286443421357, 0.0122196864985676)
(0.2682196282521513, 0.009038616164442407)

(0.2714286443421357, 0.0122196864985676)
(0.2725463195897645, 0.007808000549204122)

(0.2714286443421357, 0.0122196864985676)
(0.2757811590404157, 0.01101480774660753)

(0.2277433879842182, -0.1122653510474246)
(0.2258668932291455, -0.1081400486162617)

(0.2277433879842182, -0.1122653510474246)
(0.2300521003059914, -0.1085771575294075)

(0.2277433879842182, -0.1122653510474246)
(0.2318409280043637, -0.1126249042628074)

(0.2277433879842182, -0.1122653510474246)
(0.2297637815088507, -0.1168701210359134)

(0.4594735449677996, 0.1503673370443827)
(0.4581973530430458, 0.1552017267969339)

(0.4594735449677996, 0.1503673370443827)
(0.4630221369555525, 0.1538897503522846)

(0.4594735449677996, 0.1503673370443827)
(0.4642983321941773, 0.1490553603708737)

(0.4594735449677996, 0.1503673370443827)
(0.4607498661251123, 0.1455329013619368)

(0.4581973530430458, 0.1552017267969339)
(0.4630221369555525, 0.1538897503522846)

(0.4581973530430458, 0.1552017267969339)
(0.4617459427130044, 0.1587241402649043)

(0.4581973530430458, 0.1552017267969339)
(0.456921140819164, 0.1600361179513578)

(0.4581973530430458, 0.1552017267969339)
(0.4533718368334828, 0.156510559643725)

(0.4363511233194964, -0.2269571091157135)
(0.4348738600819001, -0.2222304128535009)

(0.4363511233194964, -0.2269571091157135)
(0.437794420781035, -0.2319309306217914)

(0.4363511233194964, -0.2269571091157135)
(0.4315756081395261, -0.2260580508870393)

(0.4363511233194964, -0.2269571091157135)
(0.4332817206639346, -0.230901383762776)

(-0.05667429479556593, -0.4257807632041897)
(-0.06597801316751827, -0.4234812313139642)

(-0.05667429479556593, -0.4257807632041897)
(-0.05323287529140457, -0.4341972384604683)

(-0.05667429479556593, -0.4257807632041897)
(-0.062710356805603, -0.4319740503579439)

(-0.05667429479556593, -0.4257807632041897)
(-0.04741684701710244, -0.4279026648750243)

(-0.06597801316751827, -0.4234812313139642)
(-0.06851339092298447, -0.4150962598714705)

(-0.06597801316751827, -0.4234812313139642)
(-0.07466172952560077, -0.4213408811198721)

(-0.06597801316751827, -0.4234812313139642)
(-0.07192786348619518, -0.4296579425606384)

(-0.06597801316751827, -0.4234812313139642)
(-0.062710356805603, -0.4319740503579439)

(-0.06851339092298447, -0.4150962598714705)
(-0.07466172952560077, -0.4213408811198721)

(-0.06851339092298447, -0.4150962598714705)
(-0.07704329742163589, -0.4129018334631883)

(-0.06851339092298447, -0.4150962598714705)
(-0.07086447487468607, -0.4067771960217599)

(-0.06851339092298447, -0.4150962598714705)
(-0.06241431530071417, -0.4090402251684602)

(-0.07466172952560077, -0.4213408811198721)
(-0.07704329742163589, -0.4129018334631883)

(-0.07466172952560077, -0.4213408811198721)
(-0.08319036288709228, -0.4191286297062001)

(-0.07466172952560077, -0.4213408811198721)
(-0.07192786348619518, -0.4296579425606384)

(-0.07466172952560077, -0.4213408811198721)
(-0.08084584034336098, -0.427501205114537)

(-0.07704329742163589, -0.4129018334631883)
(-0.08319036288709228, -0.4191286297062001)

(-0.07704329742163589, -0.4129018334631883)
(-0.08529426028670198, -0.4106565782072076)

(-0.07704329742163589, -0.4129018334631883)
(-0.07890588075464453, -0.404432632713017)

(-0.07704329742163589, -0.4129018334631883)
(-0.07086447487468607, -0.4067771960217599)

(-0.08319036288709228, -0.4191286297062001)
(-0.08529426028670198, -0.4106565782072076)

(-0.08319036288709228, -0.4191286297062001)
(-0.09163905700084338, -0.4169370918877189)

(-0.08319036288709228, -0.4191286297062001)
(-0.08925046981798417, -0.4254337335394849)

(-0.08319036288709228, -0.4191286297062001)
(-0.08084584034336098, -0.427501205114537)

(-0.08529426028670198, -0.4106565782072076)
(-0.09163905700084338, -0.4169370918877189)

(-0.08529426028670198, -0.4106565782072076)
(-0.09382737674738836, -0.4085280751533055)

(-0.08529426028670198, -0.4106565782072076)
(-0.07890588075464453, -0.404432632713017)

(-0.08529426028670198, -0.4106565782072076)
(-0.08671902921633688, -0.4024784939216779)

(-0.09163905700084338, -0.4169370918877189)
(-0.09382737674738836, -0.4085280751533055)

(-0.09163905700084338, -0.4169370918877189)
(-0.1001507912332618, -0.4148169266603726)

(-0.09163905700084338, -0.4169370918877189)
(-0.09782473667104799, -0.4232395307936179)

(-0.09163905700084338, -0.4169370918877189)
(-0.08925046981798417, -0.4254337335394849)

(-0.09382737674738836, -0.4085280751533055)
(-0.1001507912332618, -0.4148169266603726)

(-0.09382737674738836, -0.4085280751533055)
(-0.1023698316234098, -0.4052148989911422)

(-0.09382737674738836, -0.4085280751533055)
(-0.0939326724014064, -0.4002843217525426)

(-0.09382737674738836, -0.4085280751533055)
(-0.08671902921633688, -0.4024784939216779)

(-0.1001507912332618, -0.4148169266603726)
(-0.09782473667104799, -0.4232395307936179)

(-0.1001507912332618, -0.4148169266603726)
(-0.1063643854783311, -0.4209842696483128)

(-0.1001507912332618, -0.4148169266603726)
(-0.1086839640128995, -0.412591224224311)

(-0.1001507912332618, -0.4148169266603726)
(-0.1023698316234098, -0.4052148989911422)

(-0.09782473667104799, -0.4232395307936179)
(-0.1063643854783311, -0.4209842696483128)

(-0.09782473667104799, -0.4232395307936179)
(-0.1040331043124341, -0.4295333721896175)

(-0.09782473667104799, -0.4232395307936179)
(-0.09540526536196377, -0.4318063120115571)

(-0.09782473667104799, -0.4232395307936179)
(-0.08925046981798417, -0.4254337335394849)

(-0.1063643854783311, -0.4209842696483128)
(-0.1086839640128995, -0.412591224224311)

(-0.1063643854783311, -0.4209842696483128)
(-0.1148739054242383, -0.4187364527912268)

(-0.1063643854783311, -0.4209842696483128)
(-0.1040331043124341, -0.4295333721896175)

(-0.1063643854783311, -0.4209842696483128)
(-0.1125596739259259, -0.4272778469629233)

(-0.1086839640128995, -0.412591224224311)
(-0.1148739054242383, -0.4187364527912268)

(-0.1086839640128995, -0.412591224224311)
(-0.1171640157627044, -0.4100932973283812)

(-0.1086839640128995, -0.412591224224311)
(-0.110973123638947, -0.4040346384008398)

(-0.1086839640128995, -0.412591224224311)
(-0.1023698316234098, -0.4052148989911422)

(-0.1148739054242383, -0.4187364527912268)
(-0.1171640157627044, -0.4100932973283812)

(-0.1148739054242383, -0.4187364527912268)
(-0.1234066786100878, -0.4164176679751964)

(-0.1148739054242383, -0.4187364527912268)
(-0.1210958258189706, -0.4249929799374391)

(-0.1148739054242383, -0.4187364527912268)
(-0.1125596739259259, -0.4272778469629233)

(-0.1171640157627044, -0.4100932973283812)
(-0.1234066786100878, -0.4164176679751964)

(-0.1171640157627044, -0.4100932973283812)
(-0.110973123638947, -0.4040346384008398)

(-0.1171640157627044, -0.4100932973283812)
(-0.1193806570630749, -0.4009952268394252)

(-0.1171640157627044, -0.4100932973283812)
(-0.1256809130245781, -0.4077691202811649)

(-0.1234066786100878, -0.4164176679751964)
(-0.1210958258189706, -0.4249929799374391)

(-0.1234066786100878, -0.4164176679751964)
(-0.1296539306179793, -0.4226818872203256)

(-0.1234066786100878, -0.4164176679751964)
(-0.1319411877145125, -0.4141290966098353)

(-0.1234066786100878, -0.4164176679751964)
(-0.1256809130245781, -0.4077691202811649)

(0.1404278257532667, -0.006618024545369142)
(0.1444409385230463, -0.008337572173425992)

(0.1404278257532667, -0.006618024545369142)
(0.1395087293873383, -0.00314413711731754)

(0.1404278257532667, -0.006618024545369142)
(0.1435381033059174, -0.004738403338079632)

(0.1404278257532667, -0.006618024545369142)
(0.14132194085363, -0.01009296061456537)

(0.01728976036135078, 0.4013241619965378)
(0.008913659693506479, 0.4044332540531338)

(0.01728976036135078, 0.4013241619965378)
(0.01023422626114753, 0.395632793624998)

(0.01728976036135078, 0.4013241619965378)
(0.01862254470438608, 0.392576908952842)

(0.01728976036135078, 0.4013241619965378)
(0.02556224854744865, 0.3981815491517108)

(0.1374060354509644, -0.03140779214481441)
(0.1382497130368099, -0.03499323736928238)

(0.1374060354509644, -0.03140779214481441)
(0.1339882670374111, -0.03026741239165174)

(0.1374060354509644, -0.03140779214481441)
(0.1348408974044381, -0.03390314125883778)

(0.1374060354509644, -0.03140779214481441)
(0.1365862581091644, -0.02793541246040473)

(0.1382497130368099, -0.03499323736928238)
(0.1417206056821299, -0.03597857649141727)

(0.1382497130368099, -0.03499323736928238)
(0.139156380337279, -0.03849653668091688)

(0.1382497130368099, -0.03499323736928238)
(0.135701196813976, -0.03755470419778378)

(0.1382497130368099, -0.03499323736928238)
(0.1348408974044381, -0.03390314125883778)

(0.1469343027833349, 0.2874822054369309)
(0.1480517236871297, 0.2803109652829899)

(0.1469343027833349, 0.2874822054369309)
(0.1413049602733852, 0.2828762738781901)

(0.1469343027833349, 0.2874822054369309)
(0.1400638887418695, 0.2900511841228424)

(0.1469343027833349, 0.2874822054369309)
(0.1456798453147823, 0.2947745603550634)

(0.1982667315348849, -0.07531184525975601)
(0.1942454712084672, -0.07497229935317862)

(0.1982667315348849, -0.07531184525975601)
(0.1965673646422855, -0.07166942026614925)

(0.1982667315348849, -0.07531184525975601)
(0.2024122042384842, -0.07576617927535162)

(0.1982667315348849, -0.07531184525975601)
(0.2007974783237771, -0.07200358716581776)

(0.1942454712084672, -0.07497229935317862)
(0.1965673646422855, -0.07166942026614925)

(0.1942454712084672, -0.07497229935317862)
(0.1924358445832585, -0.07131427455468485)

(0.1942454712084672, -0.07497229935317862)
(0.1901478586346215, -0.07475666958345645)

(0.1942454712084672, -0.07497229935317862)
(0.1918349445947197, -0.07845231870752606)

(0.2087423548530106, 0.3396295503916905)
(0.2059515930741379, 0.3470433617078306)

(0.2087423548530106, 0.3396295503916905)
(0.2009338377065216, 0.3409113281583651)

(0.2087423548530106, 0.3396295503916905)
(0.2034380151438459, 0.3337003302864452)

(0.2087423548530106, 0.3396295503916905)
(0.2110388117984554, 0.332055628036747)

(0.2059515930741379, 0.3470433617078306)
(0.2009338377065216, 0.3409113281583651)

(0.2059515930741379, 0.3470433617078306)
(0.1980908812422527, 0.348345944630191)

(0.2059515930741379, 0.3470433617078306)
(0.2031674030479423, 0.3545363736603289)

(0.2059515930741379, 0.3470433617078306)
(0.2110635959508961, 0.3532388015714121)

(-0.1306936634137093, 0.17255650567889)
(-0.1355509846742293, 0.1737424246659072)

(-0.1306936634137093, 0.17255650567889)
(-0.1258363449926775, 0.1713705615454376)

(-0.1306936634137093, 0.17255650567889)
(-0.1272379553948449, 0.1761700607214355)

(-0.1306936634137093, 0.17255650567889)
(-0.1320952735768904, 0.1773560083257411)

(-0.1355509846742293, 0.1737424246659072)
(-0.1390066972840722, 0.1701288286948948)

(-0.1355509846742293, 0.1737424246659072)
(-0.140408305512068, 0.1749283500598289)

(-0.1355509846742293, 0.1737424246659072)
(-0.1320952735768904, 0.1773560083257411)

(-0.1355509846742293, 0.1737424246659072)
(-0.1369525932288203, 0.1785419430154715)

(-0.1258363449926775, 0.1713705615454376)
(-0.1272379553948449, 0.1761700607214355)

(-0.1258363449926775, 0.1713705615454376)
(-0.1223806355564312, 0.1749841277858835)

(-0.1258363449926775, 0.1713705615454376)
(-0.1209807095986193, 0.1701862053469673)

(-0.1258363449926775, 0.1713705615454376)
(-0.1244346919208599, 0.1665712600214409)

(-0.0626577093168511, -0.2755639638289792)
(-0.06634186777679989, -0.2810179544302119)

(-0.0626577093168511, -0.2755639638289792)
(-0.06919740192777304, -0.2750303743435635)

(-0.0626577093168511, -0.2755639638289792)
(-0.06554278552380108, -0.2696230017154766)

(-0.0626577093168511, -0.2755639638289792)
(-0.05902678830823801, -0.2701972798847996)

(-0.06634186777679989, -0.2810179544302119)
(-0.06919740192777304, -0.2750303743435635)

(-0.06634186777679989, -0.2810179544302119)
(-0.07297310063708377, -0.2805063243562694)

(-0.06634186777679989, -0.2810179544302119)
(-0.07009674867383654, -0.2863873352722233)

(-0.06634186777679989, -0.2810179544302119)
(-0.06328731534092967, -0.2867529034910917)

(-0.06919740192777304, -0.2750303743435635)
(-0.07297310063708377, -0.2805063243562694)

(-0.06919740192777304, -0.2750303743435635)
(-0.06554278552380108, -0.2696230017154766)

(-0.06919740192777304, -0.2750303743435635)
(-0.07200586489012774, -0.2690847573337702)

(-0.06919740192777304, -0.2750303743435635)
(-0.07580262964208483, -0.274500524179086)

(-0.07297310063708377, -0.2805063243562694)
(-0.07009674867383654, -0.2863873352722233)

(-0.07297310063708377, -0.2805063243562694)
(-0.0769634434672731, -0.2859094284117937)

(-0.07297310063708377, -0.2805063243562694)
(-0.07970414295989162, -0.2799383298355637)

(-0.07297310063708377, -0.2805063243562694)
(-0.07580262964208483, -0.274500524179086)

(-0.07009674867383654, -0.2863873352722233)
(-0.0769634434672731, -0.2859094284117937)

(-0.07009674867383654, -0.2863873352722233)
(-0.06328731534092967, -0.2867529034910917)

(-0.07009674867383654, -0.2863873352722233)
(-0.07379165708327054, -0.2912748715154377)

(-0.07009674867383654, -0.2863873352722233)
(-0.06721800963194441, -0.2918255618083909)

(-0.0769634434672731, -0.2859094284117937)
(-0.07970414295989162, -0.2799383298355637)

(-0.0769634434672731, -0.2859094284117937)
(-0.08352742881263875, -0.2855028456059844)

(-0.0769634434672731, -0.2859094284117937)
(-0.08056634370348277, -0.2911756332146079)

(-0.0769634434672731, -0.2859094284117937)
(-0.07379165708327054, -0.2912748715154377)

(-0.07970414295989162, -0.2799383298355637)
(-0.08352742881263875, -0.2855028456059844)

(-0.07970414295989162, -0.2799383298355637)
(-0.08643377238241212, -0.2793926180401518)

(-0.07970414295989162, -0.2799383298355637)
(-0.0824957226526807, -0.2739402803254262)

(-0.07970414295989162, -0.2799383298355637)
(-0.07580262964208483, -0.274500524179086)

(-0.08352742881263875, -0.2855028456059844)
(-0.08643377238241212, -0.2793926180401518)

(-0.08352742881263875, -0.2855028456059844)
(-0.09028175683961163, -0.2849198404839384)

(-0.08352742881263875, -0.2855028456059844)
(-0.08056634370348277, -0.2911756332146079)

(-0.08352742881263875, -0.2855028456059844)
(-0.0872491591659127, -0.2908707771763294)

(-0.08643377238241212, -0.2793926180401518)
(-0.09028175683961163, -0.2849198404839384)

(-0.08643377238241212, -0.2793926180401518)
(-0.09320561384189381, -0.278934248914456)

(-0.08643377238241212, -0.2793926180401518)
(-0.0891760612474954, -0.2735114156441922)

(-0.08643377238241212, -0.2793926180401518)
(-0.0824957226526807, -0.2739402803254262)

(-0.09028175683961163, -0.2849198404839384)
(-0.09320561384189381, -0.278934248914456)

(-0.09028175683961163, -0.2849198404839384)
(-0.09706239645874365, -0.2844031346924696)

(-0.09028175683961163, -0.2849198404839384)
(-0.09412139571008271, -0.2903356510869931)

(-0.09028175683961163, -0.2849198404839384)
(-0.0872491591659127, -0.2908707771763294)

(-0.09320561384189381, -0.278934248914456)
(-0.09706239645874365, -0.2844031346924696)

(-0.09320561384189381, -0.278934248914456)
(-0.09999305752731766, -0.278393887490825)

(-0.09320561384189381, -0.278934248914456)
(-0.0891760612474954, -0.2735114156441922)

(-0.09320561384189381, -0.278934248914456)
(-0.09567617701636452, -0.2729811095468482)

(-0.09706239645874365, -0.2844031346924696)
(-0.09999305752731766, -0.278393887490825)

(-0.09706239645874365, -0.2844031346924696)
(-0.1038648166337103, -0.2839027645133735)

(-0.09706239645874365, -0.2844031346924696)
(-0.1007359547651581, -0.2901103263720895)

(-0.09706239645874365, -0.2844031346924696)
(-0.09412139571008271, -0.2903356510869931)

(-0.09999305752731766, -0.278393887490825)
(-0.1038648166337103, -0.2839027645133735)

(-0.09999305752731766, -0.278393887490825)
(-0.1067936469459939, -0.2777375848896468)

(-0.09999305752731766, -0.278393887490825)
(-0.1023789991371129, -0.2713697427770759)

(-0.09999305752731766, -0.278393887490825)
(-0.09567617701636452, -0.2729811095468482)

(-0.1038648166337103, -0.2839027645133735)
(-0.1067936469459939, -0.2777375848896468)

(-0.1038648166337103, -0.2839027645133735)
(-0.1106801249575531, -0.2833368839628825)

(-0.1038648166337103, -0.2839027645133735)
(-0.1007359547651581, -0.2901103263720895)

(-0.1038648166337103, -0.2839027645133735)
(-0.1075045852161609, -0.2896729656364326)

(-0.1067936469459939, -0.2777375848896468)
(-0.1106801249575531, -0.2833368839628825)

(-0.1067936469459939, -0.2777375848896468)
(-0.113610862855189, -0.277158984000167)

(-0.1067936469459939, -0.2777375848896468)
(-0.1097098676514245, -0.2716061364363418)

(-0.1067936469459939, -0.2777375848896468)
(-0.1023789991371129, -0.2713697427770759)

(-0.1106801249575531, -0.2833368839628825)
(-0.113610862855189, -0.277158984000167)

(-0.1106801249575531, -0.2833368839628825)
(-0.1175260530735415, -0.2828021501705656)

(-0.1106801249575531, -0.2833368839628825)
(-0.1145745538825684, -0.2890008145675111)

(-0.1106801249575531, -0.2833368839628825)
(-0.1075045852161609, -0.2896729656364326)

(-0.113610862855189, -0.277158984000167)
(-0.1175260530735415, -0.2828021501705656)

(-0.113610862855189, -0.277158984000167)
(-0.1201118973557006, -0.276822284932685)

(-0.113610862855189, -0.277158984000167)
(-0.1097098676514245, -0.2716061364363418)

(-0.113610862855189, -0.277158984000167)
(-0.1162764066578964, -0.2711513281966169)

(-0.1175260530735415, -0.2828021501705656)
(-0.1201118973557006, -0.276822284932685)

(-0.1175260530735415, -0.2828021501705656)
(-0.1242480975234035, -0.2823609389635354)

(-0.1175260530735415, -0.2828021501705656)
(-0.1214119539155529, -0.2885439118949456)

(-0.1175260530735415, -0.2828021501705656)
(-0.1145745538825684, -0.2890008145675111)

(-0.1201118973557006, -0.276822284932685)
(-0.1242480975234035, -0.2823609389635354)

(-0.1201118973557006, -0.276822284932685)
(-0.1162764066578964, -0.2711513281966169)

(-0.1201118973557006, -0.276822284932685)
(-0.1264051597692703, -0.2759330132332983)

(-0.1201118973557006, -0.276822284932685)
(-0.1217782895702317, -0.2708808460293465)

(-0.1242480975234035, -0.2823609389635354)
(-0.1214119539155529, -0.2885439118949456)

(-0.1242480975234035, -0.2823609389635354)
(-0.1283562949788291, -0.2879851481343713)

(-0.1242480975234035, -0.2823609389635354)
(-0.1316947030417762, -0.2807508266344479)

(-0.1242480975234035, -0.2823609389635354)
(-0.1264051597692703, -0.2759330132332983)

(0.1377024384581735, 0.003832885971301792)
(0.1415582893548218, 0.002421568490457051)

(0.1377024384581735, 0.003832885971301792)
(0.1406194380493287, 0.006066315598125511)

(0.1377024384581735, 0.003832885971301792)
(0.1386081802979918, 0.0003408302562528005)

(0.1377024384581735, 0.003832885971301792)
(0.1367833823207029, 0.007336196163849752)

(0.07594842852177179, -0.01212408378704232)
(0.07668694143050224, -0.01497652120250956)

(0.07594842852177179, -0.01212408378704232)
(0.0788108744405042, -0.01291244062654328)

(0.07594842852177179, -0.01212408378704232)
(0.07804503176697837, -0.01000806079501211)

(0.07594842852177179, -0.01212408378704232)
(0.07517995960566327, -0.009256254694121821)

(0.07668694143050224, -0.01497652120250956)
(0.07476012286248941, -0.01700210963145329)

(0.07668694143050224, -0.01497652120250956)
(0.07744179394132165, -0.01784882013010111)

(0.07668694143050224, -0.01497652120250956)
(0.0788108744405042, -0.01291244062654328)

(0.07668694143050224, -0.01497652120250956)
(0.0795427533187293, -0.01579833492429786)

(0.07476012286248941, -0.01700210963145329)
(0.07744179394132165, -0.01784882013010111)

(0.07476012286248941, -0.01700210963145329)
(0.07551051457248133, -0.01987901825564788)

(0.07476012286248941, -0.01700210963145329)
(0.07188714278928247, -0.016484043865599)

(0.07476012286248941, -0.01700210963145329)
(0.07336181142144617, -0.01886533535725755)

(0.07744179394132165, -0.01784882013010111)
(0.07551051457248133, -0.01987901825564788)

(0.07744179394132165, -0.01784882013010111)
(0.07819960101622654, -0.02073531571576408)

(0.07744179394132165, -0.01784882013010111)
(0.0795427533187293, -0.01579833492429786)

(0.07744179394132165, -0.01784882013010111)
(0.08027087937879789, -0.01868917905993759)

(0.07551051457248133, -0.01987901825564788)
(0.07819960101622654, -0.02073531571576408)

(0.07551051457248133, -0.01987901825564788)
(0.07600245894127548, -0.02284468799293879)

(0.07551051457248133, -0.01987901825564788)
(0.07286861113004678, -0.02180781132098093)

(0.07551051457248133, -0.01987901825564788)
(0.07336181142144617, -0.01886533535725755)

(0.07819960101622654, -0.02073531571576408)
(0.07600245894127548, -0.02284468799293879)

(0.07819960101622654, -0.02073531571576408)
(0.07892725428877516, -0.02365336476038319)

(0.07819960101622654, -0.02073531571576408)
(0.08101665327578249, -0.02157732343886517)

(0.07819960101622654, -0.02073531571576408)
(0.08027087937879789, -0.01868917905993759)

(0.07600245894127548, -0.02284468799293879)
(0.07892725428877516, -0.02365336476038319)

(0.07600245894127548, -0.02284468799293879)
(0.07669032203797864, -0.02578604713177549)

(0.07600245894127548, -0.02284468799293879)
(0.07286861113004678, -0.02180781132098093)

(0.07600245894127548, -0.02284468799293879)
(0.07371974488096637, -0.02502709883471664)

(0.0788108744405042, -0.01291244062654328)
(0.07804503176697837, -0.01000806079501211)

(0.0788108744405042, -0.01291244062654328)
(0.08095702473255052, -0.01080931404814892)

(0.0788108744405042, -0.01291244062654328)
(0.0817131805960286, -0.01375791020510893)

(0.0788108744405042, -0.01291244062654328)
(0.0795427533187293, -0.01579833492429786)

(0.4462757448188417, 0.1494688676463938)
(0.4427270987678036, 0.145946460715359)

(0.4462757448188417, 0.1494688676463938)
(0.4414505134554256, 0.1507808591330771)

(0.4462757448188417, 0.1494688676463938)
(0.4449991923368506, 0.154303269097524)

(0.4462757448188417, 0.1494688676463938)
(0.4498241350479271, 0.1529912821147568)

(0.4189999173481852, 0.4256011820613592)
(0.4278430061247719, 0.4221532418955021)

(0.4189999173481852, 0.4256011820613592)
(0.4267743378008092, 0.4311360644178159)

(0.4189999173481852, 0.4256011820613592)
(0.4112233205761755, 0.4305340054002589)

(0.4189999173481852, 0.4256011820613592)
(0.4196554355055857, 0.4323834740687142)

(0.04551862291166449, -0.4273240898117592)
(0.05402601792767431, -0.4293276602043792)

(0.04551862291166449, -0.4273240898117592)
(0.0480463775318975, -0.4358631599113977)

(0.04551862291166449, -0.4273240898117592)
(0.03702018079493734, -0.4252910125561629)

(0.04551862291166449, -0.4273240898117592)
(0.03960903539426687, -0.4336340547287844)

(-0.1210958258189706, -0.4249929799374391)
(-0.1296539306179793, -0.4226818872203256)

(-0.1210958258189706, -0.4249929799374391)
(-0.1273775341675531, -0.4313175237319026)

(-0.1210958258189706, -0.4249929799374391)
(-0.1188161957255004, -0.4335701033987264)

(-0.1210958258189706, -0.4249929799374391)
(-0.1125596739259259, -0.4272778469629233)

(-0.1296539306179793, -0.4226818872203256)
(-0.1319411877145125, -0.4141290966098353)

(-0.1296539306179793, -0.4226818872203256)
(-0.1382006431289308, -0.4203586271314817)

(-0.1296539306179793, -0.4226818872203256)
(-0.1273775341675531, -0.4313175237319026)

(-0.1296539306179793, -0.4226818872203256)
(-0.135973208618525, -0.4289370937425728)

(-0.1319411877145125, -0.4141290966098353)
(-0.1382006431289308, -0.4203586271314817)

(-0.1319411877145125, -0.4141290966098353)
(-0.1404583415383616, -0.4118145601480137)

(-0.1319411877145125, -0.4141290966098353)
(-0.134223843276765, -0.4056470215470968)

(-0.1319411877145125, -0.4141290966098353)
(-0.1256809130245781, -0.4077691202811649)

(-0.1382006431289308, -0.4203586271314817)
(-0.1404583415383616, -0.4118145601480137)

(-0.1382006431289308, -0.4203586271314817)
(-0.1467659993579892, -0.4180168016988389)

(-0.1382006431289308, -0.4203586271314817)
(-0.1444885140870014, -0.4265772774286496)

(-0.1382006431289308, -0.4203586271314817)
(-0.135973208618525, -0.4289370937425728)

(-0.4161979111269117, -0.4227109015089022)
(-0.4065696485026125, -0.4244686998883588)

(-0.4161979111269117, -0.4227109015089022)
(-0.4251298221946909, -0.4199949450496515)

(-0.4161979111269117, -0.4227109015089022)
(-0.4233318663757694, -0.4292623121783071)

(-0.4161979111269117, -0.4227109015089022)
(-0.4145052177788838, -0.4310936947752401)

(-0.4065696485026125, -0.4244686998883588)
(-0.3970513622504353, -0.4266124388584838)

(-0.4065696485026125, -0.4244686998883588)
(-0.3994452599452601, -0.4181422919339078)

(-0.4065696485026125, -0.4244686998883588)
(-0.4048107694340613, -0.4331202308278269)

(-0.4065696485026125, -0.4244686998883588)
(-0.4145052177788838, -0.4310936947752401)

(-0.2917807276921013, 0.2646200529546466)
(-0.2957575615742998, 0.2711147588946272)

(-0.2917807276921013, 0.2646200529546466)
(-0.3011301620700972, 0.2650057339479644)

(-0.2917807276921013, 0.2646200529546466)
(-0.2955804444206435, 0.258492975765622)

(-0.2917807276921013, 0.2646200529546466)
(-0.2876658454817798, 0.270337110976232)

(-0.3779282878180384, -0.1686400917373805)
(-0.381490016442119, -0.1721492353727171)

(-0.3779282878180384, -0.1686400917373805)
(-0.3827481596782089, -0.1673101160644668)

(-0.3779282878180384, -0.1686400917373805)
(-0.3791864310513521, -0.1638009724082057)

(-0.3779282878180384, -0.1686400917373805)
(-0.3743665591891112, -0.1651309480655066)

(-0.381490016442119, -0.1721492353727171)
(-0.380231873204435, -0.1769883546689487)

(-0.381490016442119, -0.1721492353727171)
(-0.3850517450671151, -0.1756583790149567)

(-0.381490016442119, -0.1721492353727171)
(-0.3827481596782089, -0.1673101160644668)

(-0.381490016442119, -0.1721492353727171)
(-0.3862719394211754, -0.1708577772676478)

(-0.380231873204435, -0.1769883546689487)
(-0.3850517450671151, -0.1756583790149567)

(-0.380231873204435, -0.1769883546689487)
(-0.3837936018295834, -0.1804974983123385)

(-0.380231873204435, -0.1769883546689487)
(-0.3754120013464124, -0.1783183303580528)

(-0.380231873204435, -0.1769883546689487)
(-0.378973729968557, -0.1818274739787996)

(-0.3850517450671151, -0.1756583790149567)
(-0.3837936018295834, -0.1804974983123385)

(-0.3850517450671151, -0.1756583790149567)
(-0.3886134736932469, -0.179167522665761)

(-0.3850517450671151, -0.1756583790149567)
(-0.38985353382468, -0.1743467574484615)

(-0.3850517450671151, -0.1756583790149567)
(-0.3862719394211754, -0.1708577772676478)

(-0.3837936018295834, -0.1804974983123385)
(-0.3886134736932469, -0.179167522665761)

(-0.3837936018295834, -0.1804974983123385)
(-0.387355330455852, -0.1840066419641743)

(-0.3837936018295834, -0.1804974983123385)
(-0.3825354585919654, -0.1853366176090693)

(-0.3837936018295834, -0.1804974983123385)
(-0.378973729968557, -0.1818274739787996)

(-0.3886134736932469, -0.179167522665761)
(-0.387355330455852, -0.1840066419641743)

(-0.3886134736932469, -0.179167522665761)
(-0.3921752023197547, -0.1826766663194003)

(-0.3886134736932469, -0.179167522665761)
(-0.3934175299833609, -0.1778535995917226)

(-0.3886134736932469, -0.179167522665761)
(-0.38985353382468, -0.1743467574484615)

(0.4608222999131617, -0.03179493351771022)
(0.4595550026394878, -0.02699196751317088)

(0.4608222999131617, -0.03179493351771022)
(0.4643534511722716, -0.02828892801758125)

(0.4608222999131617, -0.03179493351771022)
(0.4620831472764459, -0.03660298898988731)

(0.4608222999131617, -0.03179493351771022)
(0.4656176453915473, -0.03308618356823424)

(0.4595550026394878, -0.02699196751317088)
(0.454759801270908, -0.02568437405596651)

(0.4595550026394878, -0.02699196751317088)
(0.4582909768078596, -0.02218654872793751)

(0.4595550026394878, -0.02699196751317088)
(0.4630854137090261, -0.02349523507178841)

(0.4595550026394878, -0.02699196751317088)
(0.4643534511722716, -0.02828892801758125)

(0.454759801270908, -0.02568437405596651)
(0.4582909768078596, -0.02218654872793751)

(0.454759801270908, -0.02568437405596651)
(0.4534978678982634, -0.02087930492389302)

(0.454759801270908, -0.02568437405596651)
(0.4499661982767812, -0.02438099323486372)

(0.454759801270908, -0.02568437405596651)
(0.4512302320514018, -0.02918693336053664)

(0.4582909768078596, -0.02218654872793751)
(0.4630854137090261, -0.02349523507178841)

(0.4582909768078596, -0.02218654872793751)
(0.4618215797158487, -0.01869091791285914)

(0.4582909768078596, -0.02218654872793751)
(0.4534978678982634, -0.02087930492389302)

(0.4582909768078596, -0.02218654872793751)
(0.4570328974000457, -0.01738511852688437)

(0.4532661886316751, 0.06445222962728137)
(0.456813988281808, 0.06797290310293264)

(0.4532661886316751, 0.06445222962728137)
(0.4519883568613701, 0.06928457241819352)

(0.4532661886316751, 0.06445222962728137)
(0.4484421951388439, 0.06576047501503855)

(0.4532661886316751, 0.06445222962728137)
(0.4497210648978163, 0.06092767826064191)

(0.456813988281808, 0.06797290310293264)
(0.4616341906279372, 0.06666555999017339)

(0.456813988281808, 0.06797290310293264)
(0.4603607282492778, 0.07149147871340668)

(0.456813988281808, 0.06797290310293264)
(0.4519883568613701, 0.06928457241819352)

(0.456813988281808, 0.06797290310293264)
(0.4555434397124476, 0.07282702834966533)

(-0.01276881600408123, -0.1616197420316494)
(-0.009117290739430337, -0.1654668452349554)

(-0.01276881600408123, -0.1616197420316494)
(-0.01654095815401981, -0.1650072396862845)

(-0.01276881600408123, -0.1616197420316494)
(-0.008813077898547558, -0.1608825553694768)

(-0.01276881600408123, -0.1616197420316494)
(-0.01287868594421597, -0.1658101805366654)

(-0.01276881600408123, -0.1616197420316494)
(-0.01004824761401415, -0.1572087262842703)

(0.1349722888617431, 0.01437138749155076)
(0.1340174066964139, 0.01796349280423049)

(0.1349722888617431, 0.01437138749155076)
(0.137620233819294, 0.0169749506095895)

(0.1349722888617431, 0.01437138749155076)
(0.1385834101422005, 0.01336113086144975)

(0.1349722888617431, 0.01437138749155076)
(0.1358911743557382, 0.01083332451345337)

(0.1340174066964139, 0.01796349280423049)
(0.137620233819294, 0.0169749506095895)

(0.1340174066964139, 0.01796349280423049)
(0.1366488018906445, 0.02061903668387421)

(0.1340174066964139, 0.01796349280423049)
(0.1304274625971961, 0.01891204140580546)

(0.1340174066964139, 0.01796349280423049)
(0.1329851614216038, 0.02158966902712299)

(-0.4548918048997611, 0.03989459957107408)
(-0.4597254330459162, 0.0411747847559336)

(-0.4548918048997611, 0.03989459957107408)
(-0.4584175394707919, 0.03634929333830663)

(-0.4548918048997611, 0.03989459957107408)
(-0.4535841987168504, 0.03506939387419215)

(-0.4548918048997611, 0.03989459957107408)
(-0.4500908742385682, 0.03859243501471488)

(-0.4597254330459162, 0.0411747847559336)
(-0.4584175394707919, 0.03634929333830663)

(-0.4597254330459162, 0.0411747847559336)
(-0.4632510293883019, 0.03762934109845661)

(-0.4597254330459162, 0.0411747847559336)
(-0.4645592700304141, 0.04245517756453377)

(-0.4597254330459162, 0.0411747847559336)
(-0.4610221616269493, 0.04598626282133196)

(-0.2653857295729787, 0.287481515778343)
(-0.2580486331410038, 0.2863732053297839)

(-0.2653857295729787, 0.287481515778343)
(-0.2731870490131725, 0.2888074630870148)

(-0.2653857295729787, 0.287481515778343)
(-0.267580538528304, 0.2946682026365048)

(-0.2653857295729787, 0.287481515778343)
(-0.2603408949236222, 0.2929985826185346)

(-0.2580486331410038, 0.2863732053297839)
(-0.2543780732745011, 0.2788217596383543)

(-0.2580486331410038, 0.2863732053297839)
(-0.2506429203337025, 0.2854318692487245)

(-0.2580486331410038, 0.2863732053297839)
(-0.2531583615413053, 0.2921910317241253)

(-0.2580486331410038, 0.2863732053297839)
(-0.2603408949236222, 0.2929985826185346)

(-0.2543780732745011, 0.2788217596383543)
(-0.2506429203337025, 0.2854318692487245)

(-0.2543780732745011, 0.2788217596383543)
(-0.2535920461530548, 0.2700988482145252)

(-0.2543780732745011, 0.2788217596383543)
(-0.2601758945318194, 0.2734758677410365)

(-0.2543780732745011, 0.2788217596383543)
(-0.246861444095929, 0.2750496876354337)

(-0.2543780732745011, 0.2788217596383543)
(-0.2474389121266962, 0.2809948671994467)

(-0.2506429203337025, 0.2854318692487245)
(-0.2531583615413053, 0.2921910317241253)

(-0.2506429203337025, 0.2854318692487245)
(-0.2458349139324653, 0.2913627371823228)

(-0.2506429203337025, 0.2854318692487245)
(-0.2430462617417659, 0.2845145827894525)

(-0.2506429203337025, 0.2854318692487245)
(-0.2474389121266962, 0.2809948671994467)

(-0.3887981119168751, 0.04024989757094753)
(-0.393661022849322, 0.04141269474289442)

(-0.3887981119168751, 0.04024989757094753)
(-0.3922365792734533, 0.03661989175308084)

(-0.3887981119168751, 0.04024989757094753)
(-0.3873736683410065, 0.03545709458113382)

(-0.3887981119168751, 0.04024989757094753)
(-0.3839352009844282, 0.03908710039900046)

(-0.393661022849322, 0.04141269474289442)
(-0.3922365792734533, 0.03661989175308084)

(-0.393661022849322, 0.04141269474289442)
(-0.3970994902059004, 0.03778268892502772)

(-0.393661022849322, 0.04141269474289442)
(-0.398523933781769, 0.04257549191484142)

(-0.393661022849322, 0.04141269474289442)
(-0.395085466425191, 0.04620549773270824)

(-0.3317988990912945, 0.106626129860196)
(-0.3352121258975618, 0.1031016820459173)

(-0.3317988990912945, 0.106626129860196)
(-0.3286766021120459, 0.110165180008789)

(-0.3317988990912945, 0.106626129860196)
(-0.3366481569473312, 0.1078460252915286)

(-0.3317988990912945, 0.106626129860196)
(-0.3334892465688967, 0.1109006890075927)

(-0.3352121258975618, 0.1031016820459173)
(-0.3366481569473312, 0.1078460252915286)

(-0.3352121258975618, 0.1031016820459173)
(-0.3400736026689504, 0.1042704769943083)

(-0.3352121258975618, 0.1031016820459173)
(-0.3386462817137258, 0.09948970743548627)

(-0.3352121258975618, 0.1031016820459173)
(-0.3337836259665909, 0.09832584305812078)

(-0.3286766021120459, 0.110165180008789)
(-0.3316213202538162, 0.1147565438608452)

(-0.3286766021120459, 0.110165180008789)
(-0.3251248121514918, 0.1139452209475875)

(-0.3286766021120459, 0.110165180008789)
(-0.3235690423495187, 0.1091717547667751)

(-0.3286766021120459, 0.110165180008789)
(-0.3334892465688967, 0.1109006890075927)

(-0.07119009584288549, 0.03551948840443661)
(-0.06778366672744679, 0.03901550773106376)

(-0.07119009584288549, 0.03551948840443661)
(-0.06633384891658867, 0.03433862858480816)

(-0.07119009584288549, 0.03551948840443661)
(-0.07462608863841885, 0.03189983139911182)

(-0.07119009584288549, 0.03551948840443661)
(-0.06976832783491199, 0.03073421131604855)

(-0.06778366672744679, 0.03901550773106376)
(-0.06633384891658867, 0.03433862858480816)

(-0.06778366672744679, 0.03901550773106376)
(-0.06289228446047891, 0.03796687452959106)

(-0.06778366672744679, 0.03901550773106376)
(-0.06468678144429642, 0.04240775447841869)

(-0.06778366672744679, 0.03901550773106376)
(-0.06962897106565483, 0.04352102941169526)

(0.02343882211233583, -0.04879434340101052)
(0.02600693456301359, -0.04600243731948667)

(0.02343882211233583, -0.04879434340101052)
(0.0202270587386844, -0.048331788860657)

(0.02343882211233583, -0.04879434340101052)
(0.02265797848003101, -0.04546600000376633)

(0.02343882211233583, -0.04879434340101052)
(0.02127318511587763, -0.05114790717947152)

(-0.1791506170380851, 0.1860165874937406)
(-0.1742877061056382, 0.1848537903217943)

(-0.1791506170380851, 0.1860165874937406)
(-0.1757121496815073, 0.1896465933116076)

(-0.1791506170380851, 0.1860165874937406)
(-0.1840135279705321, 0.1871793846656871)

(-0.1791506170380851, 0.1860165874937406)
(-0.1805750606139543, 0.1908093904835541)

(-0.1742877061056382, 0.1848537903217943)
(-0.1757121496815073, 0.1896465933116076)

(-0.1742877061056382, 0.1848537903217943)
(-0.1708492387490603, 0.1884837961396615)

(-0.1742877061056382, 0.1848537903217943)
(-0.169424795173191, 0.183690993149848)

(-0.1742877061056382, 0.1848537903217943)
(-0.1730074175289179, 0.1800947023754998)

(-0.1266914878971144, 0.03990690345543822)
(-0.1252670342600886, 0.03511414254218778)

(-0.1266914878971144, 0.03990690345543822)
(-0.1315543988295614, 0.0410697006273848)

(-0.1266914878971144, 0.03990690345543822)
(-0.1218285760067918, 0.03874411028940414)

(-0.1266914878971144, 0.03990690345543822)
(-0.1301299518999735, 0.03627691166309231)

(0.3808164446984964, -0.009183356577974412)
(0.3795463778382678, -0.004461399657436031)

(0.3808164446984964, -0.009183356577974412)
(0.3841902506560699, -0.00563913755994187)

(0.3808164446984964, -0.009183356577974412)
(0.3852228683978861, -0.0103253901977898)

(0.3808164446984964, -0.009183356577974412)
(0.3818840901651491, -0.01379200160621201)

(0.3795463778382678, -0.004461399657436031)
(0.3841902506560699, -0.00563913755994187)

(0.3795463778382678, -0.004461399657436031)
(0.3829912806127382, -0.000984144477793766)

(0.3795463778382678, -0.004461399657436031)
(0.3782723071290885, 0.0002689411965013626)

(0.3795463778382678, -0.004461399657436031)
(0.3748226950838894, -0.003191474448885878)

(-0.4603316150501101, -0.1224987335456937)
(-0.4591226492003453, -0.1273503726062684)

(-0.4603316150501101, -0.1224987335456937)
(-0.4639287748016786, -0.1259715482141859)

(-0.4603316150501101, -0.1224987335456937)
(-0.461540584846606, -0.1176470915791558)

(-0.4603316150501101, -0.1224987335456937)
(-0.4651377452559614, -0.1211199057633212)

(-0.4591226492003453, -0.1273503726062684)
(-0.4639287748016786, -0.1259715482141859)

(-0.4591226492003453, -0.1273503726062684)
(-0.4627198089519134, -0.1308231872747611)

(-0.4591226492003453, -0.1273503726062684)
(-0.4579136833505809, -0.1322020116668439)

(-0.4591226492003453, -0.1273503726062684)
(-0.454316523599011, -0.1287291969983513)

(-0.3707273057624162, -0.2872057948932496)
(-0.3636116690774812, -0.2900778863433378)

(-0.3707273057624162, -0.2872057948932496)
(-0.3647454894125593, -0.2824816728660793)

(-0.3707273057624162, -0.2872057948932496)
(-0.3718361409128674, -0.2796193520120036)

(-0.3707273057624162, -0.2872057948932496)
(-0.3776272557432314, -0.2842730561720402)

(-0.3636116690774812, -0.2900778863433378)
(-0.3647454894125593, -0.2824816728660793)

(-0.3636116690774812, -0.2900778863433378)
(-0.3576084427319833, -0.2853051066320403)

(-0.3636116690774812, -0.2900778863433378)
(-0.3564670225002134, -0.2929194220394999)

(-0.3636116690774812, -0.2900778863433378)
(-0.3624893670386324, -0.297732794613188)

(-0.3707709117629551, 0.04039151187297622)
(-0.3756338226954024, 0.04155430904492068)

(-0.3707709117629551, 0.04039151187297622)
(-0.3742093791195337, 0.03676150605510708)

(-0.3707709117629551, 0.04039151187297622)
(-0.3693464681870877, 0.03559870888316152)

(-0.3707709117629551, 0.04039151187297622)
(-0.3659080008305055, 0.03922871470103736)

(0.3817282201060884, 0.05494400916470042)
(0.3864954873960347, 0.05364705237813103)

(0.3817282201060884, 0.05494400916470042)
(0.3829959898632539, 0.05015915166909438)

(0.3817282201060884, 0.05494400916470042)
(0.3769542350048976, 0.05623637131994906)

(0.3817282201060884, 0.05494400916470042)
(0.3782567399838792, 0.05141505979450806)

(0.3864954873960347, 0.05364705237813103)
(0.3829959898632539, 0.05015915166909438)

(0.3864954873960347, 0.05364705237813103)
(0.3875511430751063, 0.0488176630361569)

(0.3864954873960347, 0.05364705237813103)
(0.3912672825522401, 0.05235647159378473)

(0.3864954873960347, 0.05364705237813103)
(0.3900527469546669, 0.05713724355621888)

(0.3829959898632539, 0.05015915166909438)
(0.3875511430751063, 0.0488176630361569)

(0.3829959898632539, 0.05015915166909438)
(0.3842220667229842, 0.04537724343234424)

(0.3829959898632539, 0.05015915166909438)
(0.3794997424614471, 0.04664666622227284)

(0.3829959898632539, 0.05015915166909438)
(0.3782567399838792, 0.05141505979450806)

(0.3875511430751063, 0.0488176630361569)
(0.3842220667229842, 0.04537724343234424)

(0.3875511430751063, 0.0488176630361569)
(0.3887703008303869, 0.04403366641115325)

(0.3875511430751063, 0.0488176630361569)
(0.3912672825522401, 0.05235647159378473)

(0.3875511430751063, 0.0488176630361569)
(0.391286209428954, 0.04725175382624069)

(0.3842220667229842, 0.04537724343234424)
(0.3887703008303869, 0.04403366641115325)

(0.3842220667229842, 0.04537724343234424)
(0.385471880971765, 0.04060153426126443)

(0.3842220667229842, 0.04537724343234424)
(0.3794997424614471, 0.04664666622227284)

(0.3842220667229842, 0.04537724343234424)
(0.3807580852270819, 0.04187854571932778)

(0.3887703008303869, 0.04403366641115325)
(0.385471880971765, 0.04060153426126443)

(0.3887703008303869, 0.04403366641115325)
(0.3902261291112301, 0.03931431329801898)

(0.3887703008303869, 0.04403366641115325)
(0.3931890550098017, 0.04254326732386843)

(0.3887703008303869, 0.04403366641115325)
(0.391286209428954, 0.04725175382624069)

(0.385471880971765, 0.04060153426126443)
(0.3902261291112301, 0.03931431329801898)

(0.385471880971765, 0.04060153426126443)
(0.3867595406978303, 0.03584562088253354)

(0.385471880971765, 0.04060153426126443)
(0.3820198371880236, 0.03713833641268043)

(0.385471880971765, 0.04060153426126443)
(0.3807580852270819, 0.04187854571932778)

(0.3902261291112301, 0.03931431329801898)
(0.3931890550098017, 0.04254326732386843)

(0.3902261291112301, 0.03931431329801898)
(0.3867595406978303, 0.03584562088253354)

(0.3902261291112301, 0.03931431329801898)
(0.3915235612190855, 0.03455549584309521)

(0.3902261291112301, 0.03931431329801898)
(0.3946741492264771, 0.0379017662079051)

(0.3931890550098017, 0.04254326732386843)
(0.3946741492264771, 0.0379017662079051)

(0.3931890550098017, 0.04254326732386843)
(0.3976176540528795, 0.04100178670384792)

(0.3931890550098017, 0.04254326732386843)
(0.391286209428954, 0.04725175382624069)

(0.3931890550098017, 0.04254326732386843)
(0.3963304077875113, 0.0451931601503303)

(0.3867595406978303, 0.03584562088253354)
(0.3915235612190855, 0.03455549584309521)

(0.3867595406978303, 0.03584562088253354)
(0.3880308129974828, 0.03108210361891341)

(0.3867595406978303, 0.03584562088253354)
(0.3832780657503197, 0.03237503372902823)

(0.3867595406978303, 0.03584562088253354)
(0.3820198371880236, 0.03713833641268043)

(0.3915235612190855, 0.03455549584309521)
(0.3880308129974828, 0.03108210361891341)

(0.3915235612190855, 0.03455549584309521)
(0.3927909686989877, 0.02978327246743608)

(0.3915235612190855, 0.03455549584309521)
(0.3962975736450647, 0.03326510854066768)

(0.3915235612190855, 0.03455549584309521)
(0.3946741492264771, 0.0379017662079051)

(0.3880308129974828, 0.03108210361891341)
(0.3927909686989877, 0.02978327246743608)

(0.3880308129974828, 0.03108210361891341)
(0.3832780657503197, 0.03237503372902823)

(0.3880308129974828, 0.03108210361891341)
(0.3845338828158943, 0.0276179509323065)

(0.3880308129974828, 0.03108210361891341)
(0.3892874856167935, 0.02630586446095382)

(0.3927909686989877, 0.02978327246743608)
(0.3962975736450647, 0.03326510854066768)

(0.3927909686989877, 0.02978327246743608)
(0.3975600103140511, 0.02848819682625005)

(0.3927909686989877, 0.02978327246743608)
(0.3940514763501748, 0.02500599127688161)

(0.3927909686989877, 0.02978327246743608)
(0.3892874856167935, 0.02630586446095382)

(-0.06302388178286888, -0.06952848453835186)
(-0.05832227833015668, -0.07086349977995454)

(-0.06302388178286888, -0.06952848453835186)
(-0.06183607282787616, -0.07427502606324432)

(-0.06302388178286888, -0.06952848453835186)
(-0.06654267087635475, -0.07293490680376752)

(-0.06302388178286888, -0.06952848453835186)
(-0.06772013150014462, -0.06819796316873948)

(-0.05832227833015668, -0.07086349977995454)
(-0.06183607282787616, -0.07427502606324432)

(-0.05832227833015668, -0.07086349977995454)
(-0.05711146801651848, -0.07561214386614093)

(-0.05832227833015668, -0.07086349977995454)
(-0.05487125609080657, -0.06741568444835822)

(-0.05832227833015668, -0.07086349977995454)
(-0.0536497067907661, -0.07218628956387645)

(-0.05019565051810703, -0.2880097225343867)
(-0.04351034492811724, -0.2884586615269988)

(-0.05019565051810703, -0.2880097225343867)
(-0.04724527035259456, -0.294076324791657)

(-0.05019565051810703, -0.2880097225343867)
(-0.05399434703294945, -0.2935556497820172)

(-0.05019565051810703, -0.2880097225343867)
(-0.05682782016728596, -0.2873863254528161)

(0.1606069021870818, 0.2824414186915223)
(0.1662532667499837, 0.2867368542871524)

(0.1606069021870818, 0.2824414186915223)
(0.1674066728799391, 0.2798208063712487)

(0.1606069021870818, 0.2824414186915223)
(0.1550124061328855, 0.2779422273940825)

(0.1606069021870818, 0.2824414186915223)
(0.1621286150956325, 0.2757341177321464)

(-0.1214119539155529, -0.2885439118949456)
(-0.1283562949788291, -0.2879851481343713)

(-0.1214119539155529, -0.2885439118949456)
(-0.1253878717379426, -0.2943268076437487)

(-0.1214119539155529, -0.2885439118949456)
(-0.1183678279077804, -0.2948692599065088)

(-0.1214119539155529, -0.2885439118949456)
(-0.1145745538825684, -0.2890008145675111)

(-0.1283562949788291, -0.2879851481343713)
(-0.1316947030417762, -0.2807508266344479)

(-0.1283562949788291, -0.2879851481343713)
(-0.1354190931993372, -0.2872379133808065)

(-0.1283562949788291, -0.2879851481343713)
(-0.1253878717379426, -0.2943268076437487)

(-0.1283562949788291, -0.2879851481343713)
(-0.1323793722039107, -0.2937172505668543)

(-0.1316947030417762, -0.2807508266344479)
(-0.1354190931993372, -0.2872379133808065)

(-0.1316947030417762, -0.2807508266344479)
(-0.1383402058060088, -0.2810138211175416)

(-0.1316947030417762, -0.2807508266344479)
(-0.1322818145037016, -0.2737520277715465)

(-0.1316947030417762, -0.2807508266344479)
(-0.1264051597692703, -0.2759330132332983)

(-0.1316947030417762, -0.2807508266344479)
(-0.1365903682579352, -0.2763155776288276)

(-0.1354190931993372, -0.2872379133808065)
(-0.1383402058060088, -0.2810138211175416)

(-0.1354190931993372, -0.2872379133808065)
(-0.1423821065917943, -0.2867630956633551)

(-0.1354190931993372, -0.2872379133808065)
(-0.1394885723367717, -0.2931475860138604)

(-0.1354190931993372, -0.2872379133808065)
(-0.1323793722039107, -0.2937172505668543)

(-0.1383402058060088, -0.2810138211175416)
(-0.1423821065917943, -0.2867630956633551)

(-0.1383402058060088, -0.2810138211175416)
(-0.1453738255366736, -0.280397270871469)

(-0.1383402058060088, -0.2810138211175416)
(-0.1415652965359864, -0.2747958295385808)

(-0.1383402058060088, -0.2810138211175416)
(-0.1365903682579352, -0.2763155776288276)

(-0.1423821065917943, -0.2867630956633551)
(-0.1453738255366736, -0.280397270871469)

(-0.1423821065917943, -0.2867630956633551)
(-0.1494126864288256, -0.2861809258671373)

(-0.1423821065917943, -0.2867630956633551)
(-0.1394885723367717, -0.2931475860138604)

(-0.1423821065917943, -0.2867630956633551)
(-0.1465182220967161, -0.2927989517573329)

(-0.1453738255366736, -0.280397270871469)
(-0.1494126864288256, -0.2861809258671373)

(-0.1453738255366736, -0.280397270871469)
(-0.1524239315667075, -0.2797802626971406)

(-0.1453738255366736, -0.280397270871469)
(-0.1415652965359864, -0.2747958295385808)

(-0.1453738255366736, -0.280397270871469)
(-0.1486585858287532, -0.2740587941405697)

(-0.1494126864288256, -0.2861809258671373)
(-0.1524239315667075, -0.2797802626971406)

(-0.1494126864288256, -0.2861809258671373)
(-0.1564787809849895, -0.2855985548266351)

(-0.1494126864288256, -0.2861809258671373)
(-0.1465182220967161, -0.2927989517573329)

(-0.1494126864288256, -0.2861809258671373)
(-0.1536763553139164, -0.2920169323804309)

(-0.1524239315667075, -0.2797802626971406)
(-0.1564787809849895, -0.2855985548266351)

(-0.1524239315667075, -0.2797802626971406)
(-0.1594953282800375, -0.2791644080824155)

(-0.1524239315667075, -0.2797802626971406)
(-0.1555518794173892, -0.2736509778266433)

(-0.1524239315667075, -0.2797802626971406)
(-0.1486585858287532, -0.2740587941405697)

(-0.1564787809849895, -0.2855985548266351)
(-0.1594953282800375, -0.2791644080824155)

(-0.1564787809849895, -0.2855985548266351)
(-0.1635725780580699, -0.2850043964790006)

(-0.1564787809849895, -0.2855985548266351)
(-0.1605507853226427, -0.2913896045264311)

(-0.1564787809849895, -0.2855985548266351)
(-0.1536763553139164, -0.2920169323804309)

(-0.1594953282800375, -0.2791644080824155)
(-0.1635725780580699, -0.2850043964790006)

(-0.1594953282800375, -0.2791644080824155)
(-0.1666041151508704, -0.2785780582038879)

(-0.1594953282800375, -0.2791644080824155)
(-0.1625014858127604, -0.272713475426326)

(-0.1594953282800375, -0.2791644080824155)
(-0.1555518794173892, -0.2736509778266433)

(-0.1635725780580699, -0.2850043964790006)
(-0.1666041151508704, -0.2785780582038879)

(-0.1635725780580699, -0.2850043964790006)
(-0.1706877610859741, -0.284396756300061)

(-0.1635725780580699, -0.2850043964790006)
(-0.1605507853226427, -0.2913896045264311)

(-0.1635725780580699, -0.2850043964790006)
(-0.1676092865203934, -0.2906008880922064)

(-0.1666041151508704, -0.2785780582038879)
(-0.1706877610859741, -0.284396756300061)

(-0.1666041151508704, -0.2785780582038879)
(-0.1737452921201875, -0.277953753034169)

(-0.1666041151508704, -0.2785780582038879)
(-0.1625014858127604, -0.272713475426326)

(-0.1666041151508704, -0.2785780582038879)
(-0.1692381267068051, -0.2720577207651166)

(-0.1706877610859741, -0.284396756300061)
(-0.1737452921201875, -0.277953753034169)

(-0.1706877610859741, -0.284396756300061)
(-0.1778408127830279, -0.2837946785477434)

(-0.1706877610859741, -0.284396756300061)
(-0.1746731734828778, -0.2902123348954003)

(-0.1706877610859741, -0.284396756300061)
(-0.1676092865203934, -0.2906008880922064)

(-0.1737452921201875, -0.277953753034169)
(-0.1778408127830279, -0.2837946785477434)

(-0.1737452921201875, -0.277953753034169)
(-0.1808940538850294, -0.2772817064962849)

(-0.1737452921201875, -0.277953753034169)
(-0.1768553695171066, -0.2707949802216671)

(-0.1737452921201875, -0.277953753034169)
(-0.1692381267068051, -0.2720577207651166)

(-0.1778408127830279, -0.2837946785477434)
(-0.1808940538850294, -0.2772817064962849)

(-0.1778408127830279, -0.2837946785477434)
(-0.1850260053482269, -0.2831704441441089)

(-0.1778408127830279, -0.2837946785477434)
(-0.1746731734828778, -0.2902123348954003)

(-0.1778408127830279, -0.2837946785477434)
(-0.1817122378415074, -0.2897029135370291)

(0.2770316372429793, -0.1835995513190457)
(0.2757563622260057, -0.1787701734400898)

(0.2770316372429793, -0.1835995513190457)
(0.2720606360851835, -0.1825132878355316)

(0.2770316372429793, -0.1835995513190457)
(0.2734567984997484, -0.1871582323867188)

(0.2770316372429793, -0.1835995513190457)
(0.2782978050784302, -0.1884427219089631)

(0.3413257333062366, 0.2228480482727642)
(0.338842554192073, 0.2275128315024011)

(0.3413257333062366, 0.2228480482727642)
(0.3434390567586744, 0.2274963226014324)

(0.3413257333062366, 0.2228480482727642)
(0.3461926427078373, 0.2221923338432049)

(0.3413257333062366, 0.2228480482727642)
(0.3365736322363861, 0.223643033000554)

(0.09546460421857732, 0.1942714048400584)
(0.09898977522103429, 0.197817271364387)

(0.09546460421857732, 0.1942714048400584)
(0.09193943320716629, 0.1907255383132797)

(0.09546460421857732, 0.1942714048400584)
(0.09063120822842867, 0.1955513592180814)

(0.09546460421857732, 0.1942714048400584)
(0.09415637923186192, 0.1990972257426769)

(-0.3907171383250919, -0.09742235760534192)
(-0.3943142980766603, -0.1008951722738412)

(-0.3907171383250919, -0.09742235760534192)
(-0.3895081724753265, -0.1022739966659159)

(-0.3907171383250919, -0.09742235760534192)
(-0.3955232639264242, -0.096043533213261)

(-0.3907171383250919, -0.09742235760534192)
(-0.3919261041748578, -0.09257071854476573)

(-0.4174161114790727, 0.2678668580450119)
(-0.4245897376257298, 0.2700828939054475)

(-0.4174161114790727, 0.2678668580450119)
(-0.4186119132902844, 0.2755069366057796)

(-0.4174161114790727, 0.2678668580450119)
(-0.4116061310184994, 0.2730748081801933)

(-0.4174161114790727, 0.2678668580450119)
(-0.4103357324975517, 0.265736874078427)

(-0.4245897376257298, 0.2700828939054475)
(-0.4186119132902844, 0.2755069366057796)

(-0.4245897376257298, 0.2700828939054475)
(-0.4264939795184005, 0.2776967677934517)

(-0.4245897376257298, 0.2700828939054475)
(-0.4309631351539625, 0.2640882477344047)

(-0.4245897376257298, 0.2700828939054475)
(-0.4329174423123604, 0.2723464415604225)

(-0.4186119132902844, 0.2755069366057796)
(-0.4264939795184005, 0.2776967677934517)

(-0.4186119132902844, 0.2755069366057796)
(-0.4202625399561445, 0.2832415379079848)

(-0.4186119132902844, 0.2755069366057796)
(-0.4116061310184994, 0.2730748081801933)

(-0.4186119132902844, 0.2755069366057796)
(-0.411782156873238, 0.2810399199959051)

(-0.4264939795184005, 0.2776967677934517)
(-0.4202625399561445, 0.2832415379079848)

(-0.4264939795184005, 0.2776967677934517)
(-0.4278697751669579, 0.2855848510758641)

(-0.4264939795184005, 0.2776967677934517)
(-0.4347865955957162, 0.2809466042495739)

(-0.4264939795184005, 0.2776967677934517)
(-0.4329174423123604, 0.2723464415604225)

(-0.4202625399561445, 0.2832415379079848)
(-0.4278697751669579, 0.2855848510758641)

(-0.4202625399561445, 0.2832415379079848)
(-0.4220289890245675, 0.2911313123573867)

(-0.4202625399561445, 0.2832415379079848)
(-0.413569631299804, 0.2888210278537729)

(-0.4202625399561445, 0.2832415379079848)
(-0.411782156873238, 0.2810399199959051)

(-0.4278697751669579, 0.2855848510758641)
(-0.4220289890245675, 0.2911313123573867)

(-0.4278697751669579, 0.2855848510758641)
(-0.429628357991937, 0.2935653376582226)

(-0.4278697751669579, 0.2855848510758641)
(-0.4347865955957162, 0.2809466042495739)

(-0.4278697751669579, 0.2855848510758641)
(-0.433400537711541, 0.2883874828092142)

(-0.4220289890245675, 0.2911313123573867)
(-0.429628357991937, 0.2935653376582226)

(-0.4220289890245675, 0.2911313123573867)
(-0.4237729713099395, 0.2992048939410578)

(-0.4220289890245675, 0.2911313123573867)
(-0.413569631299804, 0.2888210278537729)

(-0.4220289890245675, 0.2911313123573867)
(-0.4149871778937206, 0.2968988340790392)

(-0.429628357991937, 0.2935653376582226)
(-0.4237729713099395, 0.2992048939410578)

(-0.429628357991937, 0.2935653376582226)
(-0.4317794666756913, 0.3016601924502427)

(-0.429628357991937, 0.2935653376582226)
(-0.4361671530489037, 0.2958412101136253)

(-0.429628357991937, 0.2935653376582226)
(-0.433400537711541, 0.2883874828092142)

(-0.4237729713099395, 0.2992048939410578)
(-0.4317794666756913, 0.3016601924502427)

(-0.4237729713099395, 0.2992048939410578)
(-0.4259437823343308, 0.3073828819052437)

(-0.4237729713099395, 0.2992048939410578)
(-0.4175246815872317, 0.3048711288786198)

(-0.4237729713099395, 0.2992048939410578)
(-0.4149871778937206, 0.2968988340790392)

(-0.4317794666756913, 0.3016601924502427)
(-0.4259437823343308, 0.3073828819052437)

(-0.4317794666756913, 0.3016601924502427)
(-0.4342482507171195, 0.3098576723748619)

(-0.4317794666756913, 0.3016601924502427)
(-0.4404606913163406, 0.3034884625094662)

(-0.4317794666756913, 0.3016601924502427)
(-0.4361671530489037, 0.2958412101136253)

(-0.4259437823343308, 0.3073828819052437)
(-0.4342482507171195, 0.3098576723748619)

(-0.4259437823343308, 0.3073828819052437)
(-0.4280414096398822, 0.3157432104030099)

(-0.4259437823343308, 0.3073828819052437)
(-0.4197002151170902, 0.3131777736766788)

(-0.4259437823343308, 0.3073828819052437)
(-0.4175246815872317, 0.3048711288786198)

(-0.4347865955957162, 0.2809466042495739)
(-0.4439160989430359, 0.2812872832368572)

(-0.4347865955957162, 0.2809466042495739)
(-0.4396207062165676, 0.2884167925904117)

(-0.4347865955957162, 0.2809466042495739)
(-0.4410359323076022, 0.274146406140697)

(-0.4347865955957162, 0.2809466042495739)
(-0.4329174423123604, 0.2723464415604225)

(-0.4347865955957162, 0.2809466042495739)
(-0.433400537711541, 0.2883874828092142)

(-0.4342482507171195, 0.3098576723748619)
(-0.4280414096398822, 0.3157432104030099)

(-0.4342482507171195, 0.3098576723748619)
(-0.4404606913163406, 0.3034884625094662)

(-0.4342482507171195, 0.3098576723748619)
(-0.4426426911086401, 0.3122271195259688)

(-0.4342482507171195, 0.3098576723748619)
(-0.4363515478422679, 0.3182432514859287)

(-0.4280414096398822, 0.3157432104030099)
(-0.4197002151170902, 0.3131777736766788)

(-0.4280414096398822, 0.3157432104030099)
(-0.4217157999468385, 0.3216205747797031)

(-0.4280414096398822, 0.3157432104030099)
(-0.4300629647827481, 0.3241846033497366)

(-0.4280414096398822, 0.3157432104030099)
(-0.4363515478422679, 0.3182432514859287)

(-0.4197002151170902, 0.3131777736766788)
(-0.4217157999468385, 0.3216205747797031)

(-0.4197002151170902, 0.3131777736766788)
(-0.4132885946380637, 0.3190175532978046)

(-0.4197002151170902, 0.3131777736766788)
(-0.4112140009540564, 0.3106225959157737)

(-0.4197002151170902, 0.3131777736766788)
(-0.4175246815872317, 0.3048711288786198)

(-0.4217157999468385, 0.3216205747797031)
(-0.4300629647827481, 0.3241846033497366)

(-0.4217157999468385, 0.3216205747797031)
(-0.4236643110213819, 0.3301531349187999)

(-0.4217157999468385, 0.3216205747797031)
(-0.4152084383921504, 0.3275246918516117)

(-0.4217157999468385, 0.3216205747797031)
(-0.4132885946380637, 0.3190175532978046)

(-0.4300629647827481, 0.3241846033497366)
(-0.4236643110213819, 0.3301531349187999)

(-0.4300629647827481, 0.3241846033497366)
(-0.4320764212388689, 0.3327470690867951)

(-0.4300629647827481, 0.3241846033497366)
(-0.4363515478422679, 0.3182432514859287)

(-0.4300629647827481, 0.3241846033497366)
(-0.4383952930103298, 0.3267390391737802)

(-0.4236643110213819, 0.3301531349187999)
(-0.4152084383921504, 0.3275246918516117)

(-0.4236643110213819, 0.3301531349187999)
(-0.4171664498704338, 0.3361036429469429)

(-0.4236643110213819, 0.3301531349187999)
(-0.4256369212220024, 0.338753022119656)

(-0.4236643110213819, 0.3301531349187999)
(-0.4320764212388689, 0.3327470690867951)

(-0.4152084383921504, 0.3275246918516117)
(-0.4171664498704338, 0.3361036429469429)

(-0.4152084383921504, 0.3275246918516117)
(-0.4086916142530387, 0.3334616589621385)

(-0.4152084383921504, 0.3275246918516117)
(-0.4067813336488735, 0.3249155284279089)

(-0.4152084383921504, 0.3275246918516117)
(-0.4132885946380637, 0.3190175532978046)

(-0.4171664498704338, 0.3361036429469429)
(-0.4256369212220024, 0.338753022119656)

(-0.4171664498704338, 0.3361036429469429)
(-0.4191055697643566, 0.344752650461745)

(-0.4171664498704338, 0.3361036429469429)
(-0.4106169727451033, 0.3420714563631632)

(-0.4171664498704338, 0.3361036429469429)
(-0.4086916142530387, 0.3334616589621385)

(-0.4256369212220024, 0.338753022119656)
(-0.4191055697643566, 0.344752650461745)

(-0.4256369212220024, 0.338753022119656)
(-0.4276250825977777, 0.3474546737275979)

(-0.4256369212220024, 0.338753022119656)
(-0.434217766642136, 0.3413631384384369)

(-0.4256369212220024, 0.338753022119656)
(-0.4320764212388689, 0.3327470690867951)

(-0.4191055697643566, 0.344752650461745)
(-0.4106169727451033, 0.3420714563631632)

(-0.4191055697643566, 0.344752650461745)
(-0.4125434479910313, 0.3507480653960425)

(-0.4191055697643566, 0.344752650461745)
(-0.4276250825977777, 0.3474546737275979)

(-0.4191055697643566, 0.344752650461745)
(-0.4210253871162941, 0.3534580900155186)

(-0.4106169727451033, 0.3420714563631632)
(-0.4125434479910313, 0.3507480653960425)

(-0.4106169727451033, 0.3420714563631632)
(-0.4040680283120758, 0.348043290616539)

(-0.4106169727451033, 0.3420714563631632)
(-0.4021647278787444, 0.3393843393769514)

(-0.4106169727451033, 0.3420714563631632)
(-0.4086916142530387, 0.3334616589621385)

(-0.4125434479910313, 0.3507480653960425)
(-0.4040680283120758, 0.348043290616539)

(-0.4125434479910313, 0.3507480653960425)
(-0.4059463516155867, 0.3567727165597144)

(-0.4125434479910313, 0.3507480653960425)
(-0.4144826946571444, 0.3594849226428316)

(-0.4125434479910313, 0.3507480653960425)
(-0.4210253871162941, 0.3534580900155186)

(-0.4040680283120758, 0.348043290616539)
(-0.4059463516155867, 0.3567727165597144)

(-0.4040680283120758, 0.348043290616539)
(-0.4021647278787444, 0.3393843393769514)

(-0.4040680283120758, 0.348043290616539)
(-0.3956330223697356, 0.3453181402610006)

(-0.4040680283120758, 0.348043290616539)
(-0.3974992462296695, 0.3539940240847809)

(-0.4059463516155867, 0.3567727165597144)
(-0.4144826946571444, 0.3594849226428316)

(-0.4059463516155867, 0.3567727165597144)
(-0.4078082938961559, 0.3655293609211672)

(-0.4059463516155867, 0.3567727165597144)
(-0.3993107646564672, 0.3627810431097545)

(-0.4059463516155867, 0.3567727165597144)
(-0.3974992462296695, 0.3539940240847809)

(-0.4144826946571444, 0.3594849226428316)
(-0.4078082938961559, 0.3655293609211672)

(-0.4144826946571444, 0.3594849226428316)
(-0.4210253871162941, 0.3534580900155186)

(-0.4144826946571444, 0.3594849226428316)
(-0.4228629152345906, 0.3621944921910066)

(-0.4144826946571444, 0.3594849226428316)
(-0.4161713834461337, 0.368308836608854)

(-0.4078082938961559, 0.3655293609211672)
(-0.3993107646564672, 0.3627810431097545)

(-0.4078082938961559, 0.3655293609211672)
(-0.4011819827608081, 0.3716354739290718)

(-0.4078082938961559, 0.3655293609211672)
(-0.409576194543248, 0.3743661214875758)

(-0.4078082938961559, 0.3655293609211672)
(-0.4161713834461337, 0.368308836608854)

(-0.3993107646564672, 0.3627810431097545)
(-0.4011819827608081, 0.3716354739290718)

(-0.3993107646564672, 0.3627810431097545)
(-0.3974992462296695, 0.3539940240847809)

(-0.3993107646564672, 0.3627810431097545)
(-0.3909329953658784, 0.3599435730911164)

(-0.3993107646564672, 0.3627810431097545)
(-0.392814353521355, 0.368795309261478)

(-0.4011819827608081, 0.3716354739290718)
(-0.409576194543248, 0.3743661214875758)

(-0.4011819827608081, 0.3716354739290718)
(-0.4029627796113327, 0.3805009145804729)

(-0.4011819827608081, 0.3716354739290718)
(-0.3944878918779753, 0.3776639812790069)

(-0.4011819827608081, 0.3716354739290718)
(-0.392814353521355, 0.368795309261478)

(-0.409576194543248, 0.3743661214875758)
(-0.4029627796113327, 0.3805009145804729)

(-0.409576194543248, 0.3743661214875758)
(-0.4161713834461337, 0.368308836608854)

(-0.409576194543248, 0.3743661214875758)
(-0.4112210078322951, 0.3832193746842357)

(-0.409576194543248, 0.3743661214875758)
(-0.4178607348608949, 0.3774543119062225)

(-0.4029627796113327, 0.3805009145804729)
(-0.3944878918779753, 0.3776639812790069)

(-0.4029627796113327, 0.3805009145804729)
(-0.3962279094274376, 0.3866460672255645)

(-0.4029627796113327, 0.3805009145804729)
(-0.4049534932095006, 0.3893327941823602)

(-0.4029627796113327, 0.3805009145804729)
(-0.4112210078322951, 0.3832193746842357)

(-0.3944878918779753, 0.3776639812790069)
(-0.3962279094274376, 0.3866460672255645)

(-0.3944878918779753, 0.3776639812790069)
(-0.3876347796526594, 0.3837720858303584)

(-0.3944878918779753, 0.3776639812790069)
(-0.392814353521355, 0.368795309261478)

(-0.3944878918779753, 0.3776639812790069)
(-0.3859664270972185, 0.3748426804556704)

(-0.3962279094274376, 0.3866460672255645)
(-0.3876347796526594, 0.3837720858303584)

(-0.3962279094274376, 0.3866460672255645)
(-0.4049534932095006, 0.3893327941823602)

(-0.3962279094274376, 0.3866460672255645)
(-0.3893914348007478, 0.3927691515220879)

(-0.3962279094274376, 0.3866460672255645)
(-0.398338348466285, 0.3954343801606117)

(-0.3876347796526594, 0.3837720858303584)
(-0.3893914348007478, 0.3927691515220879)

(-0.3876347796526594, 0.3837720858303584)
(-0.3806724778694988, 0.3899788009644113)

(-0.3876347796526594, 0.3837720858303584)
(-0.3790893343444353, 0.3809263935126348)

(-0.3876347796526594, 0.3837720858303584)
(-0.3859664270972185, 0.3748426804556704)

(-0.4049534932095006, 0.3893327941823602)
(-0.398338348466285, 0.3954343801606117)

(-0.4049534932095006, 0.3893327941823602)
(-0.4074468923945854, 0.3982585191294451)

(-0.4049534932095006, 0.3893327941823602)
(-0.4112210078322951, 0.3832193746842357)

(-0.4049534932095006, 0.3893327941823602)
(-0.4137060732503146, 0.3926047945624307)

(-0.3893914348007478, 0.3927691515220879)
(-0.3806724778694988, 0.3899788009644113)

(-0.3893914348007478, 0.3927691515220879)
(-0.3825533853163292, 0.3989735130309105)

(-0.3893914348007478, 0.3927691515220879)
(-0.391427995592198, 0.4016521578165169)

(-0.3893914348007478, 0.3927691515220879)
(-0.398338348466285, 0.3954343801606117)

(-0.3806724778694988, 0.3899788009644113)
(-0.3825533853163292, 0.3989735130309105)

(-0.3806724778694988, 0.3899788009644113)
(-0.3737900924836391, 0.3961376508107716)

(-0.3806724778694988, 0.3899788009644113)
(-0.3790893343444353, 0.3809263935126348)

(-0.3806724778694988, 0.3899788009644113)
(-0.3719727741543595, 0.3871907033187586)

(-0.3825533853163292, 0.3989735130309105)
(-0.3737900924836391, 0.3961376508107716)

(-0.3825533853163292, 0.3989735130309105)
(-0.3757036516702459, 0.4051812894986818)

(-0.3825533853163292, 0.3989735130309105)
(-0.3846261858595927, 0.4079984669167117)

(-0.3825533853163292, 0.3989735130309105)
(-0.391427995592198, 0.4016521578165169)

(-0.3737900924836391, 0.3961376508107716)
(-0.3757036516702459, 0.4051812894986818)

(-0.3737900924836391, 0.3961376508107716)
(-0.3668741631906146, 0.4023192863561554)

(-0.3737900924836391, 0.3961376508107716)
(-0.3649749174718054, 0.393314779302928)

(-0.3737900924836391, 0.3961376508107716)
(-0.3719727741543595, 0.3871907033187586)

(-0.3757036516702459, 0.4051812894986818)
(-0.3668741631906146, 0.4023192863561554)

(-0.3757036516702459, 0.4051812894986818)
(-0.3846261858595927, 0.4079984669167117)

(-0.3757036516702459, 0.4051812894986818)
(-0.3687992218039877, 0.4113862023165375)

(-0.3757036516702459, 0.4051812894986818)
(-0.3779528968069816, 0.4141513515002335)

(-0.3668741631906146, 0.4023192863561554)
(-0.3687992218039877, 0.4113862023165375)

(-0.3668741631906146, 0.4023192863561554)
(-0.359944968833812, 0.4085192436722018)

(-0.3668741631906146, 0.4023192863561554)
(-0.3649749174718054, 0.393314779302928)

(-0.3668741631906146, 0.4023192863561554)
(-0.3580688871527583, 0.3994660006199514)

(-0.3846261858595927, 0.4079984669167117)
(-0.3946292896067555, 0.4101223648736188)

(-0.3846261858595927, 0.4079984669167117)
(-0.3779528968069816, 0.4141513515002335)

(-0.3846261858595927, 0.4079984669167117)
(-0.3876223694982023, 0.4167284201171186)

(-0.3846261858595927, 0.4079984669167117)
(-0.391427995592198, 0.4016521578165169)

(-0.3687992218039877, 0.4113862023165375)
(-0.359944968833812, 0.4085192436722018)

(-0.3687992218039877, 0.4113862023165375)
(-0.3618847092142184, 0.4176297906966169)

(-0.3687992218039877, 0.4113862023165375)
(-0.3779528968069816, 0.4141513515002335)

(-0.3687992218039877, 0.4113862023165375)
(-0.370934408410956, 0.4204567633739378)

(-0.359944968833812, 0.4085192436722018)
(-0.3618847092142184, 0.4176297906966169)

(-0.359944968833812, 0.4085192436722018)
(-0.3530320148869797, 0.4147315864479253)

(-0.359944968833812, 0.4085192436722018)
(-0.3511007559794625, 0.405637660356383)

(-0.359944968833812, 0.4085192436722018)
(-0.3580688871527583, 0.3994660006199514)

(-0.3618847092142184, 0.4176297906966169)
(-0.3530320148869797, 0.4147315864479253)

(-0.3618847092142184, 0.4176297906966169)
(-0.3549471968133185, 0.4238864702232885)

(-0.3618847092142184, 0.4176297906966169)
(-0.3638928792585573, 0.4267523173221944)

(-0.3618847092142184, 0.4176297906966169)
(-0.370934408410956, 0.4204567633739378)

(-0.3530320148869797, 0.4147315864479253)
(-0.3511007559794625, 0.405637660356383)

(-0.3530320148869797, 0.4147315864479253)
(-0.3441944128993946, 0.4118256776305747)

(-0.3530320148869797, 0.4147315864479253)
(-0.3549471968133185, 0.4238864702232885)

(-0.3530320148869797, 0.4147315864479253)
(-0.3460945815052481, 0.4209112035866066)

(-0.3511007559794625, 0.405637660356383)
(-0.3441944128993946, 0.4118256776305747)

(-0.3511007559794625, 0.405637660356383)
(-0.3423174309597642, 0.4027563496662012)

(-0.3511007559794625, 0.405637660356383)
(-0.3492263396854726, 0.3965965766462243)

(-0.3511007559794625, 0.405637660356383)
(-0.3580688871527583, 0.3994660006199514)

(-0.3441944128993946, 0.4118256776305747)
(-0.3423174309597642, 0.4027563496662012)

(-0.3441944128993946, 0.4118256776305747)
(-0.3354088637603305, 0.408920667312148)

(-0.3441944128993946, 0.4118256776305747)
(-0.337281787462527, 0.4179970855744131)

(-0.3441944128993946, 0.4118256776305747)
(-0.3460945815052481, 0.4209112035866066)

(-0.3423174309597642, 0.4027563496662012)
(-0.3354088637603305, 0.408920667312148)

(-0.3423174309597642, 0.4027563496662012)
(-0.3492263396854726, 0.3965965766462243)

(-0.3423174309597642, 0.4027563496662012)
(-0.3404567188133275, 0.3937528502084198)

(-0.3423174309597642, 0.4027563496662012)
(-0.333684841633536, 0.3998522836858869)

(-0.3354088637603305, 0.408920667312148)
(-0.337281787462527, 0.4179970855744131)

(-0.3354088637603305, 0.408920667312148)
(-0.3284790596681056, 0.4150844397787442)

(-0.3354088637603305, 0.408920667312148)
(-0.326854433835629, 0.4058952245096136)

(-0.3354088637603305, 0.408920667312148)
(-0.333684841633536, 0.3998522836858869)

(-0.337281787462527, 0.4179970855744131)
(-0.3284790596681056, 0.4150844397787442)

(-0.337281787462527, 0.4179970855744131)
(-0.3301570888838546, 0.4242054481338462)

(-0.337281787462527, 0.4179970855744131)
(-0.3460945815052481, 0.4209112035866066)

(-0.337281787462527, 0.4179970855744131)
(-0.3389913146887631, 0.4271974105152377)

(-0.3284790596681056, 0.4150844397787442)
(-0.326854433835629, 0.4058952245096136)

(-0.3284790596681056, 0.4150844397787442)
(-0.3198613665462696, 0.412033462535937)

(-0.3284790596681056, 0.4150844397787442)
(-0.3213561893437081, 0.4212080604844892)

(-0.3284790596681056, 0.4150844397787442)
(-0.3301570888838546, 0.4242054481338462)

(-0.3790893343444353, 0.3809263935126348)
(-0.3719727741543595, 0.3871907033187586)

(-0.3790893343444353, 0.3809263935126348)
(-0.3774651495110194, 0.3719940984666604)

(-0.3790893343444353, 0.3809263935126348)
(-0.3702501503381943, 0.3783131707875496)

(-0.3790893343444353, 0.3809263935126348)
(-0.3859664270972185, 0.3748426804556704)

(-0.326854433835629, 0.4058952245096136)
(-0.3198613665462696, 0.412033462535937)

(-0.326854433835629, 0.4058952245096136)
(-0.333684841633536, 0.3998522836858869)

(-0.326854433835629, 0.4058952245096136)
(-0.325314719612476, 0.3968831576271621)

(-0.326854433835629, 0.4058952245096136)
(-0.318447905569876, 0.4028558351077017)

(-0.3198613665462696, 0.412033462535937)
(-0.3213561893437081, 0.4212080604844892)

(-0.3198613665462696, 0.412033462535937)
(-0.3127120576564614, 0.4182321328169425)

(-0.3198613665462696, 0.412033462535937)
(-0.3112973675523967, 0.4089982715865245)

(-0.3198613665462696, 0.412033462535937)
(-0.318447905569876, 0.4028558351077017)

(-0.3213561893437081, 0.4212080604844892)
(-0.3127120576564614, 0.4182321328169425)

(-0.3213561893437081, 0.4212080604844892)
(-0.3229454028966017, 0.4304220047543001)

(-0.3213561893437081, 0.4212080604844892)
(-0.3301570888838546, 0.4242054481338462)

(-0.3213561893437081, 0.4212080604844892)
(-0.3141349290746545, 0.4274192409266661)

(-0.3127120576564614, 0.4182321328169425)
(-0.3112973675523967, 0.4089982715865245)

(-0.3127120576564614, 0.4182321328169425)
(-0.3039879858098629, 0.4153337256218937)

(-0.3127120576564614, 0.4182321328169425)
(-0.3054439952889642, 0.4243038165517501)

(-0.3127120576564614, 0.4182321328169425)
(-0.3141349290746545, 0.4274192409266661)

(-0.3112973675523967, 0.4089982715865245)
(-0.3039879858098629, 0.4153337256218937)

(-0.3112973675523967, 0.4089982715865245)
(-0.3104127024626265, 0.3996128257870322)

(-0.3112973675523967, 0.4089982715865245)
(-0.302710210316875, 0.4060686437324034)

(-0.3112973675523967, 0.4089982715865245)
(-0.318447905569876, 0.4028558351077017)

(-0.3039879858098629, 0.4153337256218937)
(-0.3054439952889642, 0.4243038165517501)

(-0.3039879858098629, 0.4153337256218937)
(-0.2969476444393406, 0.4213769492125318)

(-0.3039879858098629, 0.4153337256218937)
(-0.2952403063899352, 0.4123617982962666)

(-0.3039879858098629, 0.4153337256218937)
(-0.302710210316875, 0.4060686437324034)

(-0.3054439952889642, 0.4243038165517501)
(-0.2969476444393406, 0.4213769492125318)

(-0.3054439952889642, 0.4243038165517501)
(-0.3068473383271195, 0.4335811512523955)

(-0.3054439952889642, 0.4243038165517501)
(-0.3141349290746545, 0.4274192409266661)

(-0.3054439952889642, 0.4243038165517501)
(-0.2985566518964832, 0.4303292605080509)

(-0.2969476444393406, 0.4213769492125318)
(-0.2952403063899352, 0.4123617982962666)

(-0.2969476444393406, 0.4213769492125318)
(-0.2882739302582417, 0.4184321045219593)

(-0.2969476444393406, 0.4213769492125318)
(-0.2900690490585489, 0.4274889670569823)

(-0.2969476444393406, 0.4213769492125318)
(-0.2985566518964832, 0.4303292605080509)

(0.07892725428877516, -0.02365336476038319)
(0.07669032203797864, -0.02578604713177549)

(0.07892725428877516, -0.02365336476038319)
(0.08101665327578249, -0.02157732343886517)

(0.07892725428877516, -0.02365336476038319)
(0.07967584369561244, -0.02659551118235621)

(0.07892725428877516, -0.02365336476038319)
(0.08181587468556521, -0.02451700758315211)

(0.07669032203797864, -0.02578604713177549)
(0.07967584369561244, -0.02659551118235621)

(0.07669032203797864, -0.02578604713177549)
(0.0774874833428023, -0.02872129501326129)

(0.07669032203797864, -0.02578604713177549)
(0.07453285051750358, -0.0279092883189677)

(0.07669032203797864, -0.02578604713177549)
(0.07371974488096637, -0.02502709883471664)

(0.08101665327578249, -0.02157732343886517)
(0.08181587468556521, -0.02451700758315211)

(0.08101665327578249, -0.02157732343886517)
(0.08027087937879789, -0.01868917905993759)

(0.08101665327578249, -0.02157732343886517)
(0.08313836795230896, -0.01953912365375056)

(0.08101665327578249, -0.02157732343886517)
(0.08405062077094326, -0.02258014386319605)

(-0.01651511252492255, 0.4138261437946057)
(-0.02503618120020465, 0.4169737148299729)

(-0.01651511252492255, 0.4138261437946057)
(-0.02350357992763747, 0.4080970416680781)

(-0.01651511252492255, 0.4138261437946057)
(-0.01507292146348445, 0.404967790123926)

(-0.01651511252492255, 0.4138261437946057)
(-0.008006522985358554, 0.4106973256809499)

(-0.02503618120020465, 0.4169737148299729)
(-0.02659333683725382, 0.4258246934728027)

(-0.02503618120020465, 0.4169737148299729)
(-0.03357038862817306, 0.4201176077421683)

(-0.02503618120020465, 0.4169737148299729)
(-0.02350357992763747, 0.4080970416680781)

(-0.02503618120020465, 0.4169737148299729)
(-0.03191789197412415, 0.4114325279058753)

(-0.02659333683725382, 0.4258246934728027)
(-0.03357038862817306, 0.4201176077421683)

(-0.02659333683725382, 0.4258246934728027)
(-0.03510804052576337, 0.429076194306645)

(-0.02659333683725382, 0.4258246934728027)
(-0.0280990831840088, 0.4346634844099926)

(-0.02659333683725382, 0.4258246934728027)
(-0.01956788226848626, 0.4314782936495611)

(-0.03357038862817306, 0.4201176077421683)
(-0.03510804052576337, 0.429076194306645)

(-0.03357038862817306, 0.4201176077421683)
(-0.04215297681087512, 0.4232775355431496)

(-0.03357038862817306, 0.4201176077421683)
(-0.0405540945695419, 0.4143131115548945)

(-0.03357038862817306, 0.4201176077421683)
(-0.03191789197412415, 0.4114325279058753)

(-0.03510804052576337, 0.429076194306645)
(-0.04215297681087512, 0.4232775355431496)

(-0.03510804052576337, 0.429076194306645)
(-0.04367126203462752, 0.4323062892473518)

(-0.03510804052576337, 0.429076194306645)
(-0.03668282143851433, 0.4378741574648597)

(-0.03510804052576337, 0.429076194306645)
(-0.0280990831840088, 0.4346634844099926)

(-0.04215297681087512, 0.4232775355431496)
(-0.04367126203462752, 0.4323062892473518)

(-0.04215297681087512, 0.4232775355431496)
(-0.05075745007428563, 0.4264529644390254)

(-0.04215297681087512, 0.4232775355431496)
(-0.0405540945695419, 0.4143131115548945)

(-0.04215297681087512, 0.4232775355431496)
(-0.04909952931151263, 0.4176987358407305)

(0.3564130169930513, -0.1109800567737465)
(0.3515959137064657, -0.1096304656108759)

(0.3564130169930513, -0.1109800567737465)
(0.3551668306925744, -0.1060476653764177)

(0.3564130169930513, -0.1109800567737465)
(0.3600258543787188, -0.1072469490123369)

(0.3564130169930513, -0.1109800567737465)
(0.361304810951407, -0.1120461531744477)

(-0.0189336271840484, -0.4270252923682167)
(-0.02797427015016583, -0.4318547366816923)

(-0.0189336271840484, -0.4270252923682167)
(-0.01034573233033291, -0.42962340971216)

(-0.0189336271840484, -0.4270252923682167)
(-0.02571588728246596, -0.4237487585950143)

(-0.0189336271840484, -0.4270252923682167)
(-0.01883045815200798, -0.4354491910597695)

(0.1090106059562267, 0.03775326824725722)
(0.1117470747562558, 0.04054623412423693)

(0.1090106059562267, 0.03775326824725722)
(0.1079868911213192, 0.04150948317034989)

(0.1090106059562267, 0.03775326824725722)
(0.1052471522303017, 0.03870611062677113)

(0.1090106059562267, 0.03775326824725722)
(0.106342959563845, 0.0350284415503055)

(0.4514285423950716, -0.2490796492510421)
(0.4473932325215801, -0.252619735300568)

(0.4514285423950716, -0.2490796492510421)
(0.4529597781547745, -0.2545254811555405)

(0.4514285423950716, -0.2490796492510421)
(0.4564189690429197, -0.2499177319699944)

(0.4514285423950716, -0.2490796492510421)
(0.4547543589404858, -0.2452469115562141)

(0.4473932325215801, -0.252619735300568)
(0.4529597781547745, -0.2545254811555405)

(0.4473932325215801, -0.252619735300568)
(0.4484246060315245, -0.2590551410146923)

(0.4473932325215801, -0.252619735300568)
(0.4419526679558167, -0.2516387327249926)

(0.4473932325215801, -0.252619735300568)
(0.4438141800056863, -0.2566584393428077)

(0.433870436380481, 0.2476902528625658)
(0.4378701456997534, 0.2517178174675322)

(0.433870436380481, 0.2476902528625658)
(0.4319457832885926, 0.2536471198693114)

(0.433870436380481, 0.2476902528625658)
(0.4284667647073227, 0.2484320079055198)

(0.433870436380481, 0.2476902528625658)
(0.4306542621358708, 0.2435912492029587)

(0.4378701456997534, 0.2517178174675322)
(0.4442809415692871, 0.2497190700575105)

(0.4378701456997534, 0.2517178174675322)
(0.4419221872921878, 0.2570758421219387)

(0.4378701456997534, 0.2517178174675322)
(0.4319457832885926, 0.2536471198693114)

(0.4378701456997534, 0.2517178174675322)
(0.4346587641578207, 0.2592436174668288)

(0.4442809415692871, 0.2497190700575105)
(0.4419221872921878, 0.2570758421219387)

(0.4442809415692871, 0.2497190700575105)
(0.4490690649807952, 0.2556937474832067)

(0.4442809415692871, 0.2497190700575105)
(0.4508773861363398, 0.2490807493403128)

(0.4442809415692871, 0.2497190700575105)
(0.4475852309201682, 0.2443906123206105)

(0.4442809415692871, 0.2497190700575105)
(0.4431761013657436, 0.2445173820823476)

(0.4419221872921878, 0.2570758421219387)
(0.4490690649807952, 0.2556937474832067)

(0.4419221872921878, 0.2570758421219387)
(0.4464918604079667, 0.2625686969606109)

(0.4419221872921878, 0.2570758421219387)
(0.4390709465904044, 0.2639412074565367)

(0.4419221872921878, 0.2570758421219387)
(0.4346587641578207, 0.2592436174668288)

(-0.3882085317120345, 0.05346550936844134)
(-0.3847700643554559, 0.05709551518630804)

(-0.3882085317120345, 0.05346550936844134)
(-0.3896329752879034, 0.05825831235825489)

(-0.3882085317120345, 0.05346550936844134)
(-0.3930714426444817, 0.05462830654038801)

(-0.3882085317120345, 0.05346550936844134)
(-0.3916469990686128, 0.04983550355057469)

(-0.3847700643554559, 0.05709551518630804)
(-0.3896329752879034, 0.05825831235825489)

(-0.3847700643554559, 0.05709551518630804)
(-0.3861945079313246, 0.06188831817612173)

(-0.3847700643554559, 0.05709551518630804)
(-0.3813315969988773, 0.06072552100417572)

(-0.3847700643554559, 0.05709551518630804)
(-0.3799071534230088, 0.05593271801436178)

(-0.246740803759964, 0.1398476947313886)
(-0.245316360184095, 0.1350548917415751)

(-0.246740803759964, 0.1398476947313886)
(-0.248165247335833, 0.1446404977212022)

(-0.246740803759964, 0.1398476947313886)
(-0.2512770803358662, 0.1410028762443019)

(-0.246740803759964, 0.1398476947313886)
(-0.2500266820395324, 0.1361234485376712)

(-0.245316360184095, 0.1350548917415751)
(-0.240453449251648, 0.1338920945696284)

(-0.245316360184095, 0.1350548917415751)
(-0.2438919166082258, 0.1302620887517615)

(-0.245316360184095, 0.1350548917415751)
(-0.2487548275406729, 0.1314248859237081)

(-0.245316360184095, 0.1350548917415751)
(-0.2500266820395324, 0.1361234485376712)

(0.1759745796168914, -0.08753619369274443)
(0.1736921779580878, -0.09073142306563371)

(0.1759745796168914, -0.08753619369274443)
(0.1719716431714421, -0.08706627692845655)

(0.1759745796168914, -0.08753619369274443)
(0.1743533015892505, -0.0838338798587703)

(0.1759745796168914, -0.08753619369274443)
(0.1783582554755019, -0.08429194506071652)

(0.1736921779580878, -0.09073142306563371)
(0.1754400943202342, -0.09387517715530004)

(0.1736921779580878, -0.09073142306563371)
(0.1719716431714421, -0.08706627692845655)

(0.1736921779580878, -0.09073142306563371)
(0.1695430885782147, -0.09040907128009754)

(0.1736921779580878, -0.09073142306563371)
(0.1721267840859172, -0.09421656925004143)

(0.1754400943202342, -0.09387517715530004)
(0.1749522974639821, -0.09774865505998842)

(0.1754400943202342, -0.09387517715530004)
(0.1790628520933013, -0.09500576982172974)

(0.1754400943202342, -0.09387517715530004)
(0.1721267840859172, -0.09421656925004143)

(-0.4615703186976093, -0.09961936263489819)
(-0.4627792845473739, -0.09476772357432287)

(-0.4615703186976093, -0.09961936263489819)
(-0.4663764442989432, -0.0982405382428149)

(-0.4615703186976093, -0.09961936263489819)
(-0.4603613541175505, -0.1044710007824792)

(-0.4615703186976093, -0.09961936263489819)
(-0.4651674968783088, -0.1030921674533458)

(-0.4627792845473739, -0.09476772357432287)
(-0.4663764442989432, -0.0982405382428149)

(-0.4627792845473739, -0.09476772357432287)
(-0.4675854101487076, -0.09338889918223986)

(-0.4627792845473739, -0.09476772357432287)
(-0.4639882503971389, -0.0899160845137474)

(-0.4627792845473739, -0.09476772357432287)
(-0.4591821247958056, -0.09129490890583077)

(-0.4074856909713503, -0.2106089932552209)
(-0.4114487457275859, -0.2139944192215732)

(-0.4074856909713503, -0.2106089932552209)
(-0.40413664804988, -0.2071394457115053)

(-0.4074856909713503, -0.2106089932552209)
(-0.4094986374458762, -0.2056958870855075)

(-0.4074856909713503, -0.2106089932552209)
(-0.4112336897239834, -0.209223612877019)

(-0.4114487457275859, -0.2139944192215732)
(-0.416951280039304, -0.2147139059494827)

(-0.4114487457275859, -0.2139944192215732)
(-0.4099097695590145, -0.2189949671075233)

(-0.4114487457275859, -0.2139944192215732)
(-0.4144752119238364, -0.210900995631814)

(-0.4114487457275859, -0.2139944192215732)
(-0.4136255833468573, -0.2176079736999971)

(-0.4114487457275859, -0.2139944192215732)
(-0.4112336897239834, -0.209223612877019)

(0.06800166999997038, 0.00803089844126054)
(0.06596342739913691, 0.005936685091467009)

(0.06800166999997038, 0.00803089844126054)
(0.07007384205211835, 0.01016945674936942)

(0.06800166999997038, 0.00803089844126054)
(0.06733057639475877, 0.01100741821088784)

(0.06800166999997038, 0.00803089844126054)
(0.06520481187743792, 0.00879123537325947)

(0.3148116005191424, -0.1400372787222455)
(0.3160788486618833, -0.1448599634275789)

(0.3148116005191424, -0.1400372787222455)
(0.3112601617170344, -0.1435558830074224)

(0.3148116005191424, -0.1400372787222455)
(0.3099874467480974, -0.1387229194131857)

(0.3148116005191424, -0.1400372787222455)
(0.3131038456276973, -0.1360831291640239)

(0.3160788486618833, -0.1448599634275789)
(0.3112601617170344, -0.1435558830074224)

(0.3160788486618833, -0.1448599634275789)
(0.3125337878236717, -0.1483905597498092)

(0.3160788486618833, -0.1448599634275789)
(0.3209019090676934, -0.146172266958861)

(0.3160788486618833, -0.1448599634275789)
(0.3173563875980693, -0.1497019971919939)

(0.3228112279870481, 0.1789717077967321)
(0.3179830253536601, 0.1802711150965983)

(0.3228112279870481, 0.1789717077967321)
(0.3215224464019011, 0.1838027575817986)

(0.3228112279870481, 0.1789717077967321)
(0.3263506490352889, 0.1825033502819321)

(0.3228112279870481, 0.1789717077967321)
(0.3276394306204354, 0.1776723004968664)

(0.3179830253536601, 0.1802711150965983)
(0.3215224464019011, 0.1838027575817986)

(0.3179830253536601, 0.1802711150965983)
(0.3166942437685135, 0.1851021648816649)

(0.3179830253536601, 0.1802711150965983)
(0.3131548227202722, 0.1815705223964647)

(0.3179830253536601, 0.1802711150965983)
(0.3140969850887687, 0.1769281618949091)

(-0.4507193638474425, -0.1252563823298579)
(-0.4471222040958738, -0.121783567661365)

(-0.4507193638474425, -0.1252563823298579)
(-0.4459132382461077, -0.1266352067219411)

(-0.4507193638474425, -0.1252563823298579)
(-0.4495103979976779, -0.1301080213904335)

(-0.4507193638474425, -0.1252563823298579)
(-0.454316523599011, -0.1287291969983513)

(-0.3056368982530395, 0.134751788627675)
(-0.3104702942423594, 0.1360317430059213)

(-0.3056368982530395, 0.134751788627675)
(-0.3091620692549467, 0.1312059221034933)

(-0.3056368982530395, 0.134751788627675)
(-0.3008035022637169, 0.1334718342494262)

(-0.3056368982530395, 0.134751788627675)
(-0.3043271966539973, 0.1299315437432954)

(-0.3104702942423594, 0.1360317430059213)
(-0.3091620692549467, 0.1312059221034933)

(-0.3104702942423594, 0.1360317430059213)
(-0.3139954652442686, 0.1324858764817414)

(-0.3104702942423594, 0.1360317430059213)
(-0.3153036902316811, 0.1373116973841691)

(-0.3104702942423594, 0.1360317430059213)
(-0.31177851922979, 0.1408575639083664)

(0.02282798444348692, 0.09590041493415025)
(0.0179186327523216, 0.09794190140719485)

(0.02282798444348692, 0.09590041493415025)
(0.02391678930937996, 0.09171850908614096)

(0.02282798444348692, 0.09590041493415025)
(0.01902529995449855, 0.09345016459284258)

(0.02282798444348692, 0.09590041493415025)
(0.02161289908082488, 0.10051983608687)

(-0.04367126203462752, 0.4323062892473518)
(-0.05075745007428563, 0.4264529644390254)

(-0.04367126203462752, 0.4323062892473518)
(-0.05226309094406448, 0.4354678118958127)

(-0.04367126203462752, 0.4323062892473518)
(-0.03668282143851433, 0.4378741574648597)

(-0.04367126203462752, 0.4323062892473518)
(-0.04517027137917382, 0.4411079421859908)

(-0.05075745007428563, 0.4264529644390254)
(-0.05226309094406448, 0.4354678118958127)

(-0.05075745007428563, 0.4264529644390254)
(-0.05934733641582945, 0.4296186367014226)

(-0.05075745007428563, 0.4264529644390254)
(-0.05781615400359538, 0.4206036493591567)

(-0.05075745007428563, 0.4264529644390254)
(-0.04909952931151263, 0.4176987358407305)

(0.3769022246318988, 0.1106038510582494)
(0.3804416425030621, 0.1141354926958994)

(0.3769022246318988, 0.1106038510582494)
(0.3817304290317847, 0.1093044442296331)

(0.3769022246318988, 0.1106038510582494)
(0.3733628070276735, 0.1070722094918107)

(0.3769022246318988, 0.1106038510582494)
(0.3781870094118241, 0.1057711569694341)

(0.3804416425030621, 0.1141354926958994)
(0.3817304290317847, 0.1093044442296331)

(0.3804416425030621, 0.1141354926958994)
(0.3852698503744406, 0.1128360867933751)

(0.3804416425030621, 0.1141354926958994)
(0.3839810701723954, 0.1176671369474115)

(0.3804416425030621, 0.1141354926958994)
(0.3791528675390083, 0.1189665442472783)

(-0.2531583615413053, 0.2921910317241253)
(-0.2458349139324653, 0.2913627371823228)

(-0.2531583615413053, 0.2921910317241253)
(-0.2493571658366538, 0.2992106880204277)

(-0.2531583615413053, 0.2921910317241253)
(-0.2603408949236222, 0.2929985826185346)

(-0.2531583615413053, 0.2921910317241253)
(-0.2557284035253253, 0.2979396004742243)

(-0.2458349139324653, 0.2913627371823228)
(-0.2430462617417659, 0.2845145827894525)

(-0.2458349139324653, 0.2913627371823228)
(-0.2383227223216492, 0.2902835111286762)

(-0.2458349139324653, 0.2913627371823228)
(-0.2412464279767216, 0.2971728887246313)

(-0.2458349139324653, 0.2913627371823228)
(-0.2493571658366538, 0.2992106880204277)

(-0.2430462617417659, 0.2845145827894525)
(-0.2383227223216492, 0.2902835111286762)

(-0.2430462617417659, 0.2845145827894525)
(-0.2354867828089436, 0.2836060047904161)

(-0.2430462617417659, 0.2845145827894525)
(-0.2405735667765046, 0.2792751354551658)

(-0.2430462617417659, 0.2845145827894525)
(-0.2474389121266962, 0.2809948671994467)

(-0.2383227223216492, 0.2902835111286762)
(-0.2354867828089436, 0.2836060047904161)

(-0.2383227223216492, 0.2902835111286762)
(-0.2308096985253403, 0.289181956057389)

(-0.2383227223216492, 0.2902835111286762)
(-0.2412464279767216, 0.2971728887246313)

(-0.2383227223216492, 0.2902835111286762)
(-0.2336555662737297, 0.2959537768638647)

(-0.2354867828089436, 0.2836060047904161)
(-0.2308096985253403, 0.289181956057389)

(-0.2354867828089436, 0.2836060047904161)
(-0.2282611040113163, 0.2823376553304544)

(-0.2354867828089436, 0.2836060047904161)
(-0.2341293784602023, 0.2775801245808952)

(-0.2354867828089436, 0.2836060047904161)
(-0.2405735667765046, 0.2792751354551658)

(-0.2308096985253403, 0.289181956057389)
(-0.2282611040113163, 0.2823376553304544)

(-0.2308096985253403, 0.289181956057389)
(-0.2233633875598739, 0.2880503005364907)

(-0.2308096985253403, 0.289181956057389)
(-0.2260864831585334, 0.2950347464810587)

(-0.2308096985253403, 0.289181956057389)
(-0.2336555662737297, 0.2959537768638647)

(-0.2282611040113163, 0.2823376553304544)
(-0.2233633875598739, 0.2880503005364907)

(-0.2282611040113163, 0.2823376553304544)
(-0.2208011857187263, 0.2814169871283633)

(-0.2282611040113163, 0.2823376553304544)
(-0.2341293784602023, 0.2775801245808952)

(-0.2282611040113163, 0.2823376553304544)
(-0.2261647383817345, 0.2749578354636202)

(-0.2233633875598739, 0.2880503005364907)
(-0.2208011857187263, 0.2814169871283633)

(-0.2233633875598739, 0.2880503005364907)
(-0.2159226248034819, 0.2869868432793544)

(-0.2233633875598739, 0.2880503005364907)
(-0.2186276637796922, 0.2939735277096482)

(-0.2233633875598739, 0.2880503005364907)
(-0.2260864831585334, 0.2950347464810587)

(-0.2208011857187263, 0.2814169871283633)
(-0.2159226248034819, 0.2869868432793544)

(-0.2208011857187263, 0.2814169871283633)
(-0.2130403629854629, 0.2802200097291089)

(-0.2208011857187263, 0.2814169871283633)
(-0.2173466885920315, 0.2750929433974026)

(-0.2208011857187263, 0.2814169871283633)
(-0.2261647383817345, 0.2749578354636202)

(-0.2159226248034819, 0.2869868432793544)
(-0.2186276637796922, 0.2939735277096482)

(-0.2159226248034819, 0.2869868432793544)
(-0.2111013176240598, 0.2928228652638201)

(-0.2159226248034819, 0.2869868432793544)
(-0.2083336613815322, 0.2856945023881541)

(-0.2159226248034819, 0.2869868432793544)
(-0.2130403629854629, 0.2802200097291089)

(-0.2186276637796922, 0.2939735277096482)
(-0.2111013176240598, 0.2928228652638201)

(-0.2186276637796922, 0.2939735277096482)
(-0.2138529748922905, 0.29994635055045)

(-0.2186276637796922, 0.2939735277096482)
(-0.2214557902183029, 0.3010864687474053)

(-0.2186276637796922, 0.2939735277096482)
(-0.2260864831585334, 0.2950347464810587)

(-0.2111013176240598, 0.2928228652638201)
(-0.2083336613815322, 0.2856945023881541)

(-0.2111013176240598, 0.2928228652638201)
(-0.2035669548032675, 0.2916302844918793)

(-0.2111013176240598, 0.2928228652638201)
(-0.2138529748922905, 0.29994635055045)

(-0.2111013176240598, 0.2928228652638201)
(-0.2063833579175606, 0.2987356040299388)

(-0.2083336613815322, 0.2856945023881541)
(-0.2035669548032675, 0.2916302844918793)

(-0.2083336613815322, 0.2856945023881541)
(-0.2007481774495267, 0.2845647783782446)

(-0.2083336613815322, 0.2856945023881541)
(-0.2130403629854629, 0.2802200097291089)

(-0.2083336613815322, 0.2856945023881541)
(-0.2055859325513976, 0.2786176119239769)

(-0.2035669548032675, 0.2916302844918793)
(-0.2007481774495267, 0.2845647783782446)

(-0.2035669548032675, 0.2916302844918793)
(-0.1960410849279711, 0.2904620520489799)

(-0.2035669548032675, 0.2916302844918793)
(-0.2063833579175606, 0.2987356040299388)

(-0.2035669548032675, 0.2916302844918793)
(-0.1988903807249925, 0.2971744050975386)

(-0.2007481774495267, 0.2845647783782446)
(-0.1960410849279711, 0.2904620520489799)

(-0.2007481774495267, 0.2845647783782446)
(-0.193358799943889, 0.2829743643368944)

(-0.2007481774495267, 0.2845647783782446)
(-0.1983255223655629, 0.2765090277408448)

(-0.2007481774495267, 0.2845647783782446)
(-0.2055859325513976, 0.2786176119239769)

(-0.1960410849279711, 0.2904620520489799)
(-0.193358799943889, 0.2829743643368944)

(-0.1960410849279711, 0.2904620520489799)
(-0.1886662499811202, 0.2889168177711217)

(-0.1960410849279711, 0.2904620520489799)
(-0.191251055054644, 0.2952961640851198)

(-0.1960410849279711, 0.2904620520489799)
(-0.1988903807249925, 0.2971744050975386)

(-0.193358799943889, 0.2829743643368944)
(-0.1886662499811202, 0.2889168177711217)

(-0.193358799943889, 0.2829743643368944)
(-0.1858978760393259, 0.2816764998404653)

(-0.193358799943889, 0.2829743643368944)
(-0.1983255223655629, 0.2765090277408448)

(-0.193358799943889, 0.2829743643368944)
(-0.1900761836578325, 0.2740812415974434)

(-0.1886662499811202, 0.2889168177711217)
(-0.1858978760393259, 0.2816764998404653)

(-0.1886662499811202, 0.2889168177711217)
(-0.180722772044745, 0.2887040987991231)

(-0.1886662499811202, 0.2889168177711217)
(-0.191251055054644, 0.2952961640851198)

(-0.1886662499811202, 0.2889168177711217)
(-0.1847365390766956, 0.2934827162861272)

(-0.1858978760393259, 0.2816764998404653)
(-0.180722772044745, 0.2887040987991231)

(-0.1858978760393259, 0.2816764998404653)
(-0.1782629458648736, 0.281101247463405)

(-0.1858978760393259, 0.2816764998404653)
(-0.1823043864399362, 0.2746660654006783)

(-0.1858978760393259, 0.2816764998404653)
(-0.1900761836578325, 0.2740812415974434)

(-0.180722772044745, 0.2887040987991231)
(-0.1782629458648736, 0.281101247463405)

(-0.180722772044745, 0.2887040987991231)
(-0.1732266028739677, 0.2868470128310749)

(-0.180722772044745, 0.2887040987991231)
(-0.1795804422603751, 0.2962661102738954)

(-0.180722772044745, 0.2887040987991231)
(-0.1749906791338757, 0.2929031666169348)

(-0.180722772044745, 0.2887040987991231)
(-0.1847365390766956, 0.2934827162861272)

(-0.1782629458648736, 0.281101247463405)
(-0.1732266028739677, 0.2868470128310749)

(-0.1782629458648736, 0.281101247463405)
(-0.1707978656639311, 0.279885947618931)

(-0.1782629458648736, 0.281101247463405)
(-0.1823043864399362, 0.2746660654006783)

(-0.1782629458648736, 0.281101247463405)
(-0.1753476787286061, 0.2742774047613063)

(-0.1732266028739677, 0.2868470128310749)
(-0.1707978656639311, 0.279885947618931)

(-0.1732266028739677, 0.2868470128310749)
(-0.1660361310824543, 0.2855612937923994)

(-0.1732266028739677, 0.2868470128310749)
(-0.1687926878044184, 0.2928775463421877)

(-0.1732266028739677, 0.2868470128310749)
(-0.1749906791338757, 0.2929031666169348)

(-0.1707978656639311, 0.279885947618931)
(-0.1660361310824543, 0.2855612937923994)

(-0.1707978656639311, 0.279885947618931)
(-0.1634160971850558, 0.2787597100331382)

(-0.1707978656639311, 0.279885947618931)
(-0.16804116424328, 0.2737074967300521)

(-0.1707978656639311, 0.279885947618931)
(-0.1753476787286061, 0.2742774047613063)

(-0.1660361310824543, 0.2855612937923994)
(-0.1634160971850558, 0.2787597100331382)

(-0.1660361310824543, 0.2855612937923994)
(-0.1586195634754181, 0.2843630554159746)

(-0.1660361310824543, 0.2855612937923994)
(-0.1687926878044184, 0.2928775463421877)

(-0.1660361310824543, 0.2855612937923994)
(-0.1616072695255016, 0.2909076326559107)

(-0.1634160971850558, 0.2787597100331382)
(-0.1586195634754181, 0.2843630554159746)

(-0.1634160971850558, 0.2787597100331382)
(-0.1558391952409569, 0.2775475923409134)

(-0.1634160971850558, 0.2787597100331382)
(-0.16804116424328, 0.2737074967300521)

(-0.1634160971850558, 0.2787597100331382)
(-0.1604785518629335, 0.2724149231832921)

(-0.1586195634754181, 0.2843630554159746)
(-0.1558391952409569, 0.2775475923409134)

(-0.1586195634754181, 0.2843630554159746)
(-0.1511009349101941, 0.2833950623448807)

(-0.1586195634754181, 0.2843630554159746)
(-0.1538635812075108, 0.2899033885388502)

(-0.1586195634754181, 0.2843630554159746)
(-0.1616072695255016, 0.2909076326559107)

(-0.1558391952409569, 0.2775475923409134)
(-0.1511009349101941, 0.2833950623448807)

(-0.1558391952409569, 0.2775475923409134)
(-0.1482103565548249, 0.2764441477862891)

(-0.1558391952409569, 0.2775475923409134)
(-0.1604785518629335, 0.2724149231832921)

(-0.1558391952409569, 0.2775475923409134)
(-0.1528813305694695, 0.270779763980829)

(-0.1511009349101941, 0.2833950623448807)
(-0.1482103565548249, 0.2764441477862891)

(-0.1511009349101941, 0.2833950623448807)
(-0.1436607783388217, 0.2818492639405743)

(-0.1511009349101941, 0.2833950623448807)
(-0.14602440637282, 0.2884245876615821)

(-0.1511009349101941, 0.2833950623448807)
(-0.1538635812075108, 0.2899033885388502)

(-0.1482103565548249, 0.2764441477862891)
(-0.1436607783388217, 0.2818492639405743)

(-0.1482103565548249, 0.2764441477862891)
(-0.1408784131197924, 0.2751783127910853)

(-0.1482103565548249, 0.2764441477862891)
(-0.1454414073714966, 0.269441552006008)

(-0.1482103565548249, 0.2764441477862891)
(-0.1528813305694695, 0.270779763980829)

(-0.1436607783388217, 0.2818492639405743)
(-0.1408784131197924, 0.2751783127910853)

(-0.1436607783388217, 0.2818492639405743)
(-0.1361480012938915, 0.2811154359095464)

(-0.1436607783388217, 0.2818492639405743)
(-0.14602440637282, 0.2884245876615821)

(-0.1436607783388217, 0.2818492639405743)
(-0.1395077463019475, 0.2859275330117557)

(-0.1408784131197924, 0.2751783127910853)
(-0.1361480012938915, 0.2811154359095464)

(-0.1408784131197924, 0.2751783127910853)
(-0.1334494331221532, 0.2740717390082635)

(-0.1408784131197924, 0.2751783127910853)
(-0.1454414073714966, 0.269441552006008)

(-0.1408784131197924, 0.2751783127910853)
(-0.1380940242244, 0.2682191628386283)

(-0.1361480012938915, 0.2811154359095464)
(-0.1334494331221532, 0.2740717390082635)

(-0.1361480012938915, 0.2811154359095464)
(-0.1289387282046116, 0.2801622889831271)

(-0.1361480012938915, 0.2811154359095464)
(-0.1327035955477817, 0.287808246993388)

(-0.1361480012938915, 0.2811154359095464)
(-0.1395077463019475, 0.2859275330117557)

(-0.1334494331221532, 0.2740717390082635)
(-0.1289387282046116, 0.2801622889831271)

(-0.1334494331221532, 0.2740717390082635)
(-0.1260346400367472, 0.2729609629703393)

(-0.1334494331221532, 0.2740717390082635)
(-0.1380940242244, 0.2682191628386283)

(-0.1334494331221532, 0.2740717390082635)
(-0.1306374350795064, 0.2670845795009799)

(-0.1289387282046116, 0.2801622889831271)
(-0.1260346400367472, 0.2729609629703393)

(-0.1289387282046116, 0.2801622889831271)
(-0.1213212333184227, 0.2786965568138706)

(-0.1289387282046116, 0.2801622889831271)
(-0.1234865977914674, 0.2869261189581815)

(-0.1289387282046116, 0.2801622889831271)
(-0.1327035955477817, 0.287808246993388)

(-0.1260346400367472, 0.2729609629703393)
(-0.1213212333184227, 0.2786965568138706)

(-0.1260346400367472, 0.2729609629703393)
(-0.1185533048535397, 0.2717691773740166)

(-0.1260346400367472, 0.2729609629703393)
(-0.1232725549177807, 0.2659525467885883)

(-0.1260346400367472, 0.2729609629703393)
(-0.1306374350795064, 0.2670845795009799)

(-0.1213212333184227, 0.2786965568138706)
(-0.1185533048535397, 0.2717691773740166)

(-0.1213212333184227, 0.2786965568138706)
(-0.1138722155055137, 0.2773233545645224)

(-0.1213212333184227, 0.2786965568138706)
(-0.1234865977914674, 0.2869261189581815)

(-0.1213212333184227, 0.2786965568138706)
(-0.1155448357876721, 0.2838768490856483)

(-0.1185533048535397, 0.2717691773740166)
(-0.1138722155055137, 0.2773233545645224)

(-0.1185533048535397, 0.2717691773740166)
(-0.1111344405153286, 0.2705432590499411)

(-0.1185533048535397, 0.2717691773740166)
(-0.1232725549177807, 0.2659525467885883)

(-0.1185533048535397, 0.2717691773740166)
(-0.1158596207706264, 0.2647659490921397)

(-0.1138722155055137, 0.2773233545645224)
(-0.1111344405153286, 0.2705432590499411)

(-0.1138722155055137, 0.2773233545645224)
(-0.1064527640938182, 0.2761353270836991)

(-0.1138722155055137, 0.2773233545645224)
(-0.1155448357876721, 0.2838768490856483)

(-0.1138722155055137, 0.2773233545645224)
(-0.1095659909067267, 0.2813756397002461)

(-0.1111344405153286, 0.2705432590499411)
(-0.1064527640938182, 0.2761353270836991)

(-0.1111344405153286, 0.2705432590499411)
(-0.1037116492445081, 0.2693793342681535)

(-0.1111344405153286, 0.2705432590499411)
(-0.1158596207706264, 0.2647659490921397)

(-0.1111344405153286, 0.2705432590499411)
(-0.1084368505063072, 0.263528954211212)

(-0.1064527640938182, 0.2761353270836991)
(-0.1037116492445081, 0.2693793342681535)

(-0.1064527640938182, 0.2761353270836991)
(-0.09900310670905918, 0.2752434851928294)

(-0.1064527640938182, 0.2761353270836991)
(-0.1031780439906849, 0.2816997993922353)

(-0.1064527640938182, 0.2761353270836991)
(-0.1095659909067267, 0.2813756397002461)

(-0.1037116492445081, 0.2693793342681535)
(-0.09900310670905918, 0.2752434851928294)

(-0.1037116492445081, 0.2693793342681535)
(-0.09624434568460478, 0.2683068803575739)

(-0.1037116492445081, 0.2693793342681535)
(-0.1009710630281185, 0.2625233593087195)

(-0.1037116492445081, 0.2693793342681535)
(-0.1084368505063072, 0.263528954211212)

(-0.09900310670905918, 0.2752434851928294)
(-0.09624434568460478, 0.2683068803575739)

(-0.09900310670905918, 0.2752434851928294)
(-0.09159581046960615, 0.274145707264196)

(-0.09900310670905918, 0.2752434851928294)
(-0.1031780439906849, 0.2816997993922353)

(-0.09900310670905918, 0.2752434851928294)
(-0.0950488511101259, 0.2824046062925548)

(-0.09624434568460478, 0.2683068803575739)
(-0.09159581046960615, 0.274145707264196)

(-0.09624434568460478, 0.2683068803575739)
(-0.08882468540492222, 0.2671919721711862)

(-0.09624434568460478, 0.2683068803575739)
(-0.1009710630281185, 0.2625233593087195)

(-0.09624434568460478, 0.2683068803575739)
(-0.09350175593590045, 0.2609969794337407)

(-0.09159581046960615, 0.274145707264196)
(-0.08882468540492222, 0.2671919721711862)

(-0.09159581046960615, 0.274145707264196)
(-0.0842123999580211, 0.2730006097693615)

(-0.09159581046960615, 0.274145707264196)
(-0.0950488511101259, 0.2824046062925548)

(-0.09159581046960615, 0.274145707264196)
(-0.08648475968111671, 0.2801164596199882)

(-0.08882468540492222, 0.2671919721711862)
(-0.0842123999580211, 0.2730006097693615)

(-0.08882468540492222, 0.2671919721711862)
(-0.08149843222214775, 0.2660663386885512)

(-0.08882468540492222, 0.2671919721711862)
(-0.08611471052101906, 0.2599179700547284)

(-0.08882468540492222, 0.2671919721711862)
(-0.09350175593590045, 0.2609969794337407)

(-0.0842123999580211, 0.2730006097693615)
(-0.08149843222214775, 0.2660663386885512)

(-0.0842123999580211, 0.2730006097693615)
(-0.07689979881694184, 0.2716057099084171)

(-0.0842123999580211, 0.2730006097693615)
(-0.07883809160353934, 0.2781465958152104)

(-0.0842123999580211, 0.2730006097693615)
(-0.08648475968111671, 0.2801164596199882)

(-0.08149843222214775, 0.2660663386885512)
(-0.07689979881694184, 0.2716057099084171)

(-0.08149843222214775, 0.2660663386885512)
(-0.07419388449417205, 0.2648880903784524)

(-0.08149843222214775, 0.2660663386885512)
(-0.07881588873751118, 0.259165529455373)

(-0.08149843222214775, 0.2660663386885512)
(-0.08611471052101906, 0.2599179700547284)

(-0.07689979881694184, 0.2716057099084171)
(-0.07419388449417205, 0.2648880903784524)

(-0.07689979881694184, 0.2716057099084171)
(-0.0695672387692458, 0.27045137632669)

(-0.07689979881694184, 0.2716057099084171)
(-0.07883809160353934, 0.2781465958152104)

(-0.07689979881694184, 0.2716057099084171)
(-0.07182289623631875, 0.2761881783261157)

(-0.07419388449417205, 0.2648880903784524)
(-0.0695672387692458, 0.27045137632669)

(-0.07419388449417205, 0.2648880903784524)
(-0.06685140917320394, 0.2637802361364736)

(-0.07419388449417205, 0.2648880903784524)
(-0.07881588873751118, 0.259165529455373)

(-0.07419388449417205, 0.2648880903784524)
(-0.0715330377708964, 0.2580418936844059)

(-0.0695672387692458, 0.27045137632669)
(-0.06685140917320394, 0.2637802361364736)

(-0.0695672387692458, 0.27045137632669)
(-0.06227824770985241, 0.2691276125061958)

(-0.0695672387692458, 0.27045137632669)
(-0.07182289623631875, 0.2761881783261157)

(-0.0695672387692458, 0.27045137632669)
(-0.06523721298290143, 0.2741487635262068)

(-0.06685140917320394, 0.2637802361364736)
(-0.06227824770985241, 0.2691276125061958)

(-0.06685140917320394, 0.2637802361364736)
(-0.05957163560520199, 0.262590213144021)

(-0.06685140917320394, 0.2637802361364736)
(-0.0715330377708964, 0.2580418936844059)

(-0.06685140917320394, 0.2637802361364736)
(-0.06424446657957247, 0.2569024863544691)

(-0.06227824770985241, 0.2691276125061958)
(-0.05957163560520199, 0.262590213144021)

(-0.06227824770985241, 0.2691276125061958)
(-0.05493025861074528, 0.2683245781355557)

(-0.06227824770985241, 0.2691276125061958)
(-0.0586434135323288, 0.2758753773918639)

(-0.06227824770985241, 0.2691276125061958)
(-0.06523721298290143, 0.2741487635262068)

(-0.05957163560520199, 0.262590213144021)
(-0.05493025861074528, 0.2683245781355557)

(-0.05957163560520199, 0.262590213144021)
(-0.0522727098224489, 0.2615123445241535)

(-0.05957163560520199, 0.262590213144021)
(-0.05693461414379606, 0.2557914556360749)

(-0.05957163560520199, 0.262590213144021)
(-0.06424446657957247, 0.2569024863544691)

(-0.05493025861074528, 0.2683245781355557)
(-0.0522727098224489, 0.2615123445241535)

(-0.05493025861074528, 0.2683245781355557)
(-0.04765606292303104, 0.2671637399392492)

(-0.05493025861074528, 0.2683245781355557)
(-0.0586434135323288, 0.2758753773918639)

(-0.05493025861074528, 0.2683245781355557)
(-0.05027658864002386, 0.2741397833029721)

(-0.0522727098224489, 0.2615123445241535)
(-0.04765606292303104, 0.2671637399392492)

(-0.0522727098224489, 0.2615123445241535)
(-0.04501144804477007, 0.2603897933537991)

(-0.0522727098224489, 0.2615123445241535)
(-0.05693461414379606, 0.2557914556360749)

(-0.0522727098224489, 0.2615123445241535)
(-0.0498534208873354, 0.25362087149902)

(-0.04765606292303104, 0.2671637399392492)
(-0.04501144804477007, 0.2603897933537991)

(-0.04765606292303104, 0.2671637399392492)
(-0.04040017733886495, 0.2660314098353888)

(-0.04765606292303104, 0.2671637399392492)
(-0.05027658864002386, 0.2741397833029721)

(-0.04765606292303104, 0.2671637399392492)
(-0.04309369394705795, 0.272498229129515)

(-0.04501144804477007, 0.2603897933537991)
(-0.04040017733886495, 0.2660314098353888)

(-0.04501144804477007, 0.2603897933537991)
(-0.03772921880886208, 0.2592899504953157)

(-0.04501144804477007, 0.2603897933537991)
(-0.0424842672304107, 0.2526343511338313)

(-0.04501144804477007, 0.2603897933537991)
(-0.0498534208873354, 0.25362087149902)

(-0.04040017733886495, 0.2660314098353888)
(-0.03772921880886208, 0.2592899504953157)

(-0.04040017733886495, 0.2660314098353888)
(-0.03320255314211662, 0.2646313352882975)

(-0.04040017733886495, 0.2660314098353888)
(-0.03566581531210776, 0.2705585265177468)

(-0.04040017733886495, 0.2660314098353888)
(-0.04309369394705795, 0.272498229129515)

(-0.03772921880886208, 0.2592899504953157)
(-0.03320255314211662, 0.2646313352882975)

(-0.03772921880886208, 0.2592899504953157)
(-0.03052542215767168, 0.2581303158502603)

(-0.03772921880886208, 0.2592899504953157)
(-0.0424842672304107, 0.2526343511338313)

(-0.03772921880886208, 0.2592899504953157)
(-0.03528838814828567, 0.2512766859200481)

(-0.03320255314211662, 0.2646313352882975)
(-0.03052542215767168, 0.2581303158502603)

(-0.03320255314211662, 0.2646313352882975)
(-0.02543237220929064, 0.2643269424544832)

(-0.03320255314211662, 0.2646313352882975)
(-0.03566581531210776, 0.2705585265177468)

(-0.03320255314211662, 0.2646313352882975)
(-0.0291383913990361, 0.2687143983837968)

(-0.03052542215767168, 0.2581303158502603)
(-0.02543237220929064, 0.2643269424544832)

(-0.03052542215767168, 0.2581303158502603)
(-0.02324719714399829, 0.2571382613455824)

(-0.03052542215767168, 0.2581303158502603)
(-0.02806091660492149, 0.2504474433562823)

(-0.03052542215767168, 0.2581303158502603)
(-0.03528838814828567, 0.2512766859200481)

(-0.02543237220929064, 0.2643269424544832)
(-0.02324719714399829, 0.2571382613455824)

(-0.02543237220929064, 0.2643269424544832)
(-0.01834504143602234, 0.2625774348019335)

(-0.02543237220929064, 0.2643269424544832)
(-0.02429201569640677, 0.2713775847230369)

(-0.02543237220929064, 0.2643269424544832)
(-0.0291383913990361, 0.2687143983837968)

(-0.02543237220929064, 0.2643269424544832)
(-0.0196607506620609, 0.2680939797641718)

(-0.02324719714399829, 0.2571382613455824)
(-0.01834504143602234, 0.2625774348019335)

(-0.02324719714399829, 0.2571382613455824)
(-0.01612108203942036, 0.2559622929066937)

(-0.02324719714399829, 0.2571382613455824)
(-0.02806091660492149, 0.2504474433562823)

(-0.02324719714399829, 0.2571382613455824)
(-0.02030358221182384, 0.2488057065429991)

(-0.01834504143602234, 0.2625774348019335)
(-0.01612108203942036, 0.2559622929066937)

(-0.01834504143602234, 0.2625774348019335)
(-0.01151523939630791, 0.2615856036402202)

(-0.01834504143602234, 0.2625774348019335)
(-0.01400417444756542, 0.2681049018173884)

(-0.01834504143602234, 0.2625774348019335)
(-0.0196607506620609, 0.2680939797641718)

(-0.01612108203942036, 0.2559622929066937)
(-0.01151523939630791, 0.2615856036402202)

(-0.01612108203942036, 0.2559622929066937)
(-0.00916794453520215, 0.2538818667378659)

(-0.01612108203942036, 0.2559622929066937)
(-0.02030358221182384, 0.2488057065429991)

(-0.01612108203942036, 0.2559622929066937)
(-0.01366732688448453, 0.2495224861215879)

(-0.01151523939630791, 0.2615856036402202)
(-0.00916794453520215, 0.2538818667378659)

(-0.01151523939630791, 0.2615856036402202)
(-0.004465910344754728, 0.2603236884318694)

(-0.01151523939630791, 0.2615856036402202)
(-0.01400417444756542, 0.2681049018173884)

(-0.01151523939630791, 0.2615856036402202)
(-0.007048331136642279, 0.2668594956252467)

(-0.00916794453520215, 0.2538818667378659)
(-0.004465910344754728, 0.2603236884318694)

(-0.00916794453520215, 0.2538818667378659)
(-0.002035391220373869, 0.252639409426072)

(-0.00916794453520215, 0.2538818667378659)
(-0.006345615528732515, 0.2481778666969792)

(-0.00916794453520215, 0.2538818667378659)
(-0.01366732688448453, 0.2495224861215879)

(-0.00916794453520215, 0.2538818667378659)
(-0.009986469299291208, 0.2490446755284282)

(-0.004465910344754728, 0.2603236884318694)
(-0.002035391220373869, 0.252639409426072)

(-0.004465910344754728, 0.2603236884318694)
(0.00263270255677793, 0.2591588478603436)

(-0.004465910344754728, 0.2603236884318694)
(4.267084276003696e-05, 0.2658312969108763)

(-0.004465910344754728, 0.2603236884318694)
(-0.007048331136642279, 0.2668594956252467)

(-0.002035391220373869, 0.252639409426072)
(0.00263270255677793, 0.2591588478603436)

(-0.002035391220373869, 0.252639409426072)
(0.005041782816628766, 0.2515121382579588)

(-0.002035391220373869, 0.252639409426072)
(-0.006345615528732515, 0.2481778666969792)

(-0.002035391220373869, 0.252639409426072)
(0.0007122311365211145, 0.247094384065476)

(-0.002035391220373869, 0.252639409426072)
(-0.002785627133325294, 0.2478169493864206)

(0.00263270255677793, 0.2591588478603436)
(0.005041782816628766, 0.2515121382579588)

(0.00263270255677793, 0.2591588478603436)
(0.009712802309534939, 0.2580318331001835)

(0.00263270255677793, 0.2591588478603436)
(4.267084276003696e-05, 0.2658312969108763)

(0.00263270255677793, 0.2591588478603436)
(0.007675942914181895, 0.2654645864955976)

(0.005041782816628766, 0.2515121382579588)
(0.009712802309534939, 0.2580318331001835)

(0.005041782816628766, 0.2515121382579588)
(0.01213065027688783, 0.2504302625030599)

(0.005041782816628766, 0.2515121382579588)
(0.0007122311365211145, 0.247094384065476)

(0.005041782816628766, 0.2515121382579588)
(0.00775263268396971, 0.2459936125748721)

(0.005041782816628766, 0.2515121382579588)
(0.004276083431663705, 0.2467452691078811)

(0.009712802309534939, 0.2580318331001835)
(0.01213065027688783, 0.2504302625030599)

(0.009712802309534939, 0.2580318331001835)
(0.01678278285869243, 0.2569179698485469)

(0.009712802309534939, 0.2580318331001835)
(0.01453929001611416, 0.2635382819502723)

(0.009712802309534939, 0.2580318331001835)
(0.007675942914181895, 0.2654645864955976)

(0.01213065027688783, 0.2504302625030599)
(0.01678278285869243, 0.2569179698485469)

(0.01213065027688783, 0.2504302625030599)
(0.01987060796553859, 0.2489351124971522)

(0.01213065027688783, 0.2504302625030599)
(0.01518593514421465, 0.2458657919449589)

(0.01213065027688783, 0.2504302625030599)
(0.00775263268396971, 0.2459936125748721)

(0.01213065027688783, 0.2504302625030599)
(0.01164500791961759, 0.2449302914547442)

(-0.1031780439906849, 0.2816997993922353)
(-0.1087820951559444, 0.2878428683751258)

(-0.1031780439906849, 0.2816997993922353)
(-0.0950488511101259, 0.2824046062925548)

(-0.1031780439906849, 0.2816997993922353)
(-0.1095659909067267, 0.2813756397002461)

(-0.1031780439906849, 0.2816997993922353)
(-0.1009319354815802, 0.2875012787905281)

(0.01678278285869243, 0.2569179698485469)
(0.01987060796553859, 0.2489351124971522)

(0.01678278285869243, 0.2569179698485469)
(0.01453929001611416, 0.2635382819502723)

(0.01678278285869243, 0.2569179698485469)
(0.02139756990666221, 0.262638134559686)

(0.01678278285869243, 0.2569179698485469)
(0.02384350493319284, 0.2559730811071913)

(0.01987060796553859, 0.2489351124971522)
(0.01518593514421465, 0.2458657919449589)

(0.01987060796553859, 0.2489351124971522)
(0.02191431060417433, 0.2439058292283283)

(0.01987060796553859, 0.2489351124971522)
(0.02591536882532314, 0.2506461576722817)

(0.01987060796553859, 0.2489351124971522)
(0.02384350493319284, 0.2559730811071913)

(0.01987060796553859, 0.2489351124971522)
(0.01824011324141718, 0.2438179688154756)

(0.01987060796553859, 0.2489351124971522)
(0.02476423566869658, 0.2464950144529905)

(0.01518593514421465, 0.2458657919449589)
(0.01164500791961759, 0.2449302914547442)

(0.01518593514421465, 0.2458657919449589)
(0.0145302916376804, 0.2415214742156884)

(0.01518593514421465, 0.2458657919449589)
(0.01824011324141718, 0.2438179688154756)

(0.02191431060417433, 0.2439058292283283)
(0.01862956525205701, 0.2402163553107905)

(0.02191431060417433, 0.2439058292283283)
(0.02714775204199726, 0.2430619622381023)

(0.02191431060417433, 0.2439058292283283)
(0.02399893721200735, 0.2394625926786318)

(0.02191431060417433, 0.2439058292283283)
(0.01824011324141718, 0.2438179688154756)

(0.02191431060417433, 0.2439058292283283)
(0.02476423566869658, 0.2464950144529905)

(0.01862956525205701, 0.2402163553107905)
(0.02098314128478869, 0.235964451322949)

(0.01862956525205701, 0.2402163553107905)
(0.02399893721200735, 0.2394625926786318)

(0.01862956525205701, 0.2402163553107905)
(0.01620104039388195, 0.2369319701387244)

(0.01862956525205701, 0.2402163553107905)
(0.0145302916376804, 0.2415214742156884)

(0.01862956525205701, 0.2402163553107905)
(0.01824011324141718, 0.2438179688154756)

(0.02591536882532314, 0.2506461576722817)
(0.03084676464891073, 0.2538586701804421)

(0.02591536882532314, 0.2506461576722817)
(0.02384350493319284, 0.2559730811071913)

(0.02591536882532314, 0.2506461576722817)
(0.02928358456406695, 0.2474441198223791)

(0.02591536882532314, 0.2506461576722817)
(0.02476423566869658, 0.2464950144529905)

(0.02714775204199726, 0.2430619622381023)
(0.02923244793666553, 0.2385980881767576)

(0.02714775204199726, 0.2430619622381023)
(0.02399893721200735, 0.2394625926786318)

(0.02714775204199726, 0.2430619622381023)
(0.03183305989286107, 0.243081722530445)

(0.02714775204199726, 0.2430619622381023)
(0.02928358456406695, 0.2474441198223791)

(0.02714775204199726, 0.2430619622381023)
(0.02476423566869658, 0.2464950144529905)

(-0.0586434135323288, 0.2758753773918639)
(-0.05968440205846813, 0.2844623288325979)

(-0.0586434135323288, 0.2758753773918639)
(-0.06592031124856607, 0.2800164177025879)

(-0.0586434135323288, 0.2758753773918639)
(-0.0522882737660814, 0.281611317910094)

(-0.0586434135323288, 0.2758753773918639)
(-0.05027658864002386, 0.2741397833029721)

(-0.0586434135323288, 0.2758753773918639)
(-0.06523721298290143, 0.2741487635262068)

(-0.006345615528732515, 0.2481778666969792)
(-0.01076499024874562, 0.24459648255728)

(-0.006345615528732515, 0.2481778666969792)
(-0.0034737329207159, 0.2433561373571551)

(-0.006345615528732515, 0.2481778666969792)
(-0.009986469299291208, 0.2490446755284282)

(-0.006345615528732515, 0.2481778666969792)
(-0.007301168461991053, 0.2429282543240882)

(-0.006345615528732515, 0.2481778666969792)
(-0.002785627133325294, 0.2478169493864206)

(-0.1687926878044184, 0.2928775463421877)
(-0.1732041878628979, 0.300135870141371)

(-0.1687926878044184, 0.2928775463421877)
(-0.1651053241805244, 0.2987599839372715)

(-0.1687926878044184, 0.2928775463421877)
(-0.1616072695255016, 0.2909076326559107)

(-0.1687926878044184, 0.2928775463421877)
(-0.1749906791338757, 0.2929031666169348)

(-0.03566581531210776, 0.2705585265177468)
(-0.04309369394705795, 0.272498229129515)

(-0.03566581531210776, 0.2705585265177468)
(-0.03071671347564735, 0.2746660876941933)

(-0.03566581531210776, 0.2705585265177468)
(-0.03762176687609724, 0.2771026771857471)

(-0.03566581531210776, 0.2705585265177468)
(-0.0291383913990361, 0.2687143983837968)

(-0.07883809160353934, 0.2781465958152104)
(-0.073006401655149, 0.2828799529124151)

(-0.07883809160353934, 0.2781465958152104)
(-0.08648475968111671, 0.2801164596199882)

(-0.07883809160353934, 0.2781465958152104)
(-0.08054276311691055, 0.2851720303253201)

(-0.07883809160353934, 0.2781465958152104)
(-0.07182289623631875, 0.2761881783261157)

(-0.1234865977914674, 0.2869261189581815)
(-0.1164530107314825, 0.2906317462574585)

(-0.1234865977914674, 0.2869261189581815)
(-0.1274266785253853, 0.2929889139494968)

(-0.1234865977914674, 0.2869261189581815)
(-0.1327035955477817, 0.287808246993388)

(-0.1234865977914674, 0.2869261189581815)
(-0.1155448357876721, 0.2838768490856483)

(-0.1234865977914674, 0.2869261189581815)
(-0.1221239899180419, 0.293754134610516)

(-0.02806091660492149, 0.2504474433562823)
(-0.03528838814828567, 0.2512766859200481)

(-0.02806091660492149, 0.2504474433562823)
(-0.03241183559814922, 0.2458066728855306)

(-0.02806091660492149, 0.2504474433562823)
(-0.02532547049679667, 0.2447141439460379)

(-0.02806091660492149, 0.2504474433562823)
(-0.02030358221182384, 0.2488057065429991)

(-0.02806091660492149, 0.2504474433562823)
(-0.02883166767232868, 0.2454872760748364)

(-0.191251055054644, 0.2952961640851198)
(-0.1988903807249925, 0.2971744050975386)

(-0.191251055054644, 0.2952961640851198)
(-0.1935970725218935, 0.3019454783394215)

(-0.191251055054644, 0.2952961640851198)
(-0.1858629419643751, 0.2993259929712181)

(-0.191251055054644, 0.2952961640851198)
(-0.1847365390766956, 0.2934827162861272)

(-0.14602440637282, 0.2884245876615821)
(-0.1538635812075108, 0.2899033885388502)

(-0.14602440637282, 0.2884245876615821)
(-0.1400945333053588, 0.2922553773147223)

(-0.14602440637282, 0.2884245876615821)
(-0.1483354385857242, 0.2964158430806003)

(-0.14602440637282, 0.2884245876615821)
(-0.1395077463019475, 0.2859275330117557)

(4.267084276003696e-05, 0.2658312969108763)
(-0.007048331136642279, 0.2668594956252467)

(4.267084276003696e-05, 0.2658312969108763)
(0.007675942914181895, 0.2654645864955976)

(4.267084276003696e-05, 0.2658312969108763)
(-0.002375202857507863, 0.2716145858017482)

(4.267084276003696e-05, 0.2658312969108763)
(0.004108475432495394, 0.2700090470453065)

(-0.05693461414379606, 0.2557914556360749)
(-0.06424446657957247, 0.2569024863544691)

(-0.05693461414379606, 0.2557914556360749)
(-0.06095158836336233, 0.2487316132523629)

(-0.05693461414379606, 0.2557914556360749)
(-0.05488255628977266, 0.2503607136229521)

(-0.05693461414379606, 0.2557914556360749)
(-0.0498534208873354, 0.25362087149902)

(-0.2412464279767216, 0.2971728887246313)
(-0.2493571658366538, 0.2992106880204277)

(-0.2412464279767216, 0.2971728887246313)
(-0.2336555662737297, 0.2959537768638647)

(-0.2412464279767216, 0.2971728887246313)
(-0.2441963889612119, 0.30433690887535)

(-0.2412464279767216, 0.2971728887246313)
(-0.2363761999093142, 0.3023506170472623)

(-0.2138529748922905, 0.29994635055045)
(-0.2214557902183029, 0.3010864687474053)

(-0.2138529748922905, 0.29994635055045)
(-0.2166217802006025, 0.3075359764524099)

(-0.2138529748922905, 0.29994635055045)
(-0.2090880207998618, 0.3059972123357503)

(-0.2138529748922905, 0.29994635055045)
(-0.2063833579175606, 0.2987356040299388)

(0.1246593115458656, 0.3463894869333258)
(0.1324165308937919, 0.3444509506620441)

(0.1246593115458656, 0.3463894869333258)
(0.1263577938004308, 0.3376305640340449)

(0.1246593115458656, 0.3463894869333258)
(0.1227278268975811, 0.354163444239433)

(0.1246593115458656, 0.3463894869333258)
(0.1299177125806015, 0.3520790148977556)

(0.08403260412216378, -0.1920642667193154)
(0.0810361758232936, -0.1960669425909248)

(0.08403260412216378, -0.1920642667193154)
(0.07906384121904993, -0.1915051603117566)

(0.08403260412216378, -0.1920642667193154)
(0.08195599770113564, -0.1875131246448135)

(0.08403260412216378, -0.1920642667193154)
(0.08698963160208827, -0.188247537005527)

(0.0810361758232936, -0.1960669425909248)
(0.07906384121904993, -0.1915051603117566)

(0.0810361758232936, -0.1960669425909248)
(0.07607085433354512, -0.1954790536693031)

(0.0810361758232936, -0.1960669425909248)
(0.07803963274934649, -0.2000705779050097)

(0.0810361758232936, -0.1960669425909248)
(0.0830043612747317, -0.2006634239278407)

(-0.0170292718112316, -0.03319157936393623)
(-0.01794559703186617, -0.02931215594056825)

(-0.0170292718112316, -0.03319157936393623)
(-0.02088510253151222, -0.03205440159627898)

(-0.0170292718112316, -0.03319157936393623)
(-0.0199535293761107, -0.03600128980164508)

(-0.0170292718112316, -0.03319157936393623)
(-0.0166971787722668, -0.03627385989863579)

(0.1417206056821299, -0.03597857649141727)
(0.139156380337279, -0.03849653668091688)

(0.1417206056821299, -0.03597857649141727)
(0.1426239299797772, -0.03946596362681438)

(0.1417206056821299, -0.03597857649141727)
(0.145198533017796, -0.03694111096968582)

(0.1417206056821299, -0.03597857649141727)
(0.1442859683130973, -0.03345728373689268)

(0.139156380337279, -0.03849653668091688)
(0.135701196813976, -0.03755470419778378)

(0.139156380337279, -0.03849653668091688)
(0.1366021196616308, -0.0410088098762225)

(0.139156380337279, -0.03849653668091688)
(0.1426239299797772, -0.03946596362681438)

(0.139156380337279, -0.03849653668091688)
(0.1400863493807396, -0.04178132944314479)

(0.135701196813976, -0.03755470419778378)
(0.1366021196616308, -0.0410088098762225)

(0.135701196813976, -0.03755470419778378)
(0.1331707962423248, -0.04006412540122629)

(0.135701196813976, -0.03755470419778378)
(0.1322645809698437, -0.03650133215942227)

(0.135701196813976, -0.03755470419778378)
(0.1348408974044381, -0.03390314125883778)

(0.1366021196616308, -0.0410088098762225)
(0.1331707962423248, -0.04006412540122629)

(0.1366021196616308, -0.0410088098762225)
(0.1340618090761377, -0.04350135940872654)

(0.1366021196616308, -0.0410088098762225)
(0.1374253224790896, -0.04423069589828647)

(0.1366021196616308, -0.0410088098762225)
(0.1400863493807396, -0.04178132944314479)

(0.1331707962423248, -0.04006412540122629)
(0.1340618090761377, -0.04350135940872654)

(0.1331707962423248, -0.04006412540122629)
(0.1306456694848156, -0.04255743280913646)

(0.1331707962423248, -0.04006412540122629)
(0.1297256355325599, -0.03899010345027714)

(0.1331707962423248, -0.04006412540122629)
(0.1322645809698437, -0.03650133215942227)

(0.1340618090761377, -0.04350135940872654)
(0.1306456694848156, -0.04255743280913646)

(0.1340618090761377, -0.04350135940872654)
(0.131533392765846, -0.0459806890815816)

(0.1340618090761377, -0.04350135940872654)
(0.1374253224790896, -0.04423069589828647)

(0.1340618090761377, -0.04350135940872654)
(0.1348389783563897, -0.04681322303029456)

(0.1306456694848156, -0.04255743280913646)
(0.131533392765846, -0.0459806890815816)

(0.1306456694848156, -0.04255743280913646)
(0.1281278226137143, -0.0450420764752731)

(0.1306456694848156, -0.04255743280913646)
(0.1297256355325599, -0.03899010345027714)

(0.1306456694848156, -0.04255743280913646)
(0.1272427543250553, -0.04161432126423013)

(0.131533392765846, -0.0459806890815816)
(0.1281278226137143, -0.0450420764752731)

(0.131533392765846, -0.0459806890815816)
(0.1290160254934011, -0.04845053687677293)

(0.131533392765846, -0.0459806890815816)
(0.1324132257773258, -0.04940061477618578)

(0.131533392765846, -0.0459806890815816)
(0.1348389783563897, -0.04681322303029456)

(0.1281278226137143, -0.0450420764752731)
(0.1290160254934011, -0.04845053687677293)

(0.1281278226137143, -0.0450420764752731)
(0.1256289253091405, -0.04751098847290828)

(0.1281278226137143, -0.0450420764752731)
(0.1272427543250553, -0.04161432126423013)

(0.1281278226137143, -0.0450420764752731)
(0.1247444679268708, -0.04401483773589122)

(0.1290160254934011, -0.04845053687677293)
(0.1256289253091405, -0.04751098847290828)

(0.1290160254934011, -0.04845053687677293)
(0.1265097226360113, -0.05091161484619035)

(0.1290160254934011, -0.04845053687677293)
(0.1324132257773258, -0.04940061477618578)

(0.1290160254934011, -0.04845053687677293)
(0.1298884233755308, -0.05185043757946878)

(0.1256289253091405, -0.04751098847290828)
(0.1265097226360113, -0.05091161484619035)

(0.1256289253091405, -0.04751098847290828)
(0.1231336328751694, -0.04997730853491508)

(0.1256289253091405, -0.04751098847290828)
(0.1222256891646176, -0.04641948078487461)

(0.1256289253091405, -0.04751098847290828)
(0.1247444679268708, -0.04401483773589122)

(0.1265097226360113, -0.05091161484619035)
(0.1231336328751694, -0.04997730853491508)

(0.1265097226360113, -0.05091161484619035)
(0.1240108894585098, -0.05336689147454846)

(0.1265097226360113, -0.05091161484619035)
(0.1273878189245106, -0.05430917916839025)

(0.1265097226360113, -0.05091161484619035)
(0.1298884233755308, -0.05185043757946878)

(0.1231336328751694, -0.04997730853491508)
(0.1240108894585098, -0.05336689147454846)

(0.1231336328751694, -0.04997730853491508)
(0.1206445175516167, -0.05243019927857408)

(0.1231336328751694, -0.04997730853491508)
(0.1222256891646176, -0.04641948078487461)

(0.1231336328751694, -0.04997730853491508)
(0.119797013443227, -0.0486657512501996)

(0.1240108894585098, -0.05336689147454846)
(0.1206445175516167, -0.05243019927857408)

(0.1240108894585098, -0.05336689147454846)
(0.1215188913488828, -0.05581571044815684)

(0.1240108894585098, -0.05336689147454846)
(0.1273878189245106, -0.05430917916839025)

(0.1240108894585098, -0.05336689147454846)
(0.1248798643529241, -0.0567486556920833)

(0.01518398636246654, -0.2802956085214114)
(0.0107526071771971, -0.2853240993352933)

(0.01518398636246654, -0.2802956085214114)
(0.02164141220827029, -0.2809795762579085)

(0.01518398636246654, -0.2802956085214114)
(0.008542013987697758, -0.2797234389635137)

(0.01518398636246654, -0.2802956085214114)
(0.01697245701027639, -0.2861543126806636)

(-0.01794559703186617, -0.02931215594056825)
(-0.02088510253151222, -0.03205440159627898)

(-0.01794559703186617, -0.02931215594056825)
(-0.02181976932048502, -0.02811254738770779)

(-0.01794559703186617, -0.02931215594056825)
(-0.01882822958653432, -0.025478328841846)

(-0.01794559703186617, -0.02931215594056825)
(-0.01505137848806449, -0.02668849856260661)

(-0.2786307814631385, 0.2823043584214591)
(-0.2867244741364318, 0.283167471057465)

(-0.2786307814631385, 0.2823043584214591)
(-0.2831521493216583, 0.2762101273525192)

(-0.2786307814631385, 0.2823043584214591)
(-0.2815010544397234, 0.2896582246658495)

(-0.2786307814631385, 0.2823043584214591)
(-0.2731870490131725, 0.2888074630870148)

(-0.1808940538850294, -0.2772817064962849)
(-0.1850260053482269, -0.2831704441441089)

(-0.1808940538850294, -0.2772817064962849)
(-0.1880444058270275, -0.2766845443787524)

(-0.1808940538850294, -0.2772817064962849)
(-0.1847336021056388, -0.2708194449045409)

(-0.1808940538850294, -0.2772817064962849)
(-0.1768553695171066, -0.2707949802216671)

(-0.1850260053482269, -0.2831704441441089)
(-0.1880444058270275, -0.2766845443787524)

(-0.1850260053482269, -0.2831704441441089)
(-0.1922331265247681, -0.2825813256263852)

(-0.1850260053482269, -0.2831704441441089)
(-0.1890324932409203, -0.289193019211365)

(-0.1850260053482269, -0.2831704441441089)
(-0.1817122378415074, -0.2897029135370291)

(-0.1880444058270275, -0.2766845443787524)
(-0.1922331265247681, -0.2825813256263852)

(-0.1880444058270275, -0.2766845443787524)
(-0.1953059537164882, -0.2760317172196944)

(-0.1880444058270275, -0.2766845443787524)
(-0.1847336021056388, -0.2708194449045409)

(-0.1880444058270275, -0.2766845443787524)
(-0.1915108452972529, -0.2704652115755232)

(-0.1922331265247681, -0.2825813256263852)
(-0.1953059537164882, -0.2760317172196944)

(-0.1922331265247681, -0.2825813256263852)
(-0.1994731919943996, -0.2819741196725324)

(-0.1922331265247681, -0.2825813256263852)
(-0.1890324932409203, -0.289193019211365)

(-0.1922331265247681, -0.2825813256263852)
(-0.1961632135596426, -0.288686272278399)

(-0.1953059537164882, -0.2760317172196944)
(-0.1994731919943996, -0.2819741196725324)

(-0.1953059537164882, -0.2760317172196944)
(-0.202598687436784, -0.2754023603909385)

(-0.1953059537164882, -0.2760317172196944)
(-0.1982868132965428, -0.2697227272840987)

(-0.1953059537164882, -0.2760317172196944)
(-0.1915108452972529, -0.2704652115755232)

(-0.1994731919943996, -0.2819741196725324)
(-0.202598687436784, -0.2754023603909385)

(-0.1994731919943996, -0.2819741196725324)
(-0.2067336613780448, -0.2813590763108222)

(-0.1994731919943996, -0.2819741196725324)
(-0.2036333422735989, -0.2879651018819115)

(-0.1994731919943996, -0.2819741196725324)
(-0.1961632135596426, -0.288686272278399)

(0.1315153221594691, 0.1936834116192366)
(0.1279901511575592, 0.1901375450950575)

(0.1315153221594691, 0.1936834116192366)
(0.132823547146882, 0.1888575907168088)

(0.1315153221594691, 0.1936834116192366)
(0.1350404931613789, 0.197229278143416)

(0.1315153221594691, 0.1936834116192366)
(0.1363487181487917, 0.192403457240988)

(0.1279901511575592, 0.1901375450950575)
(0.132823547146882, 0.1888575907168088)

(0.1279901511575592, 0.1901375450950575)
(0.1292983761449722, 0.1853117241926298)

(0.1279901511575592, 0.1901375450950575)
(0.1244649801556493, 0.1865916785708785)

(0.1279901511575592, 0.1901375450950575)
(0.1231567551682356, 0.1914174994733059)

(0.3118528059465185, 0.3214621882010891)
(0.3090375064786275, 0.3289304894649145)

(0.3118528059465185, 0.3214621882010891)
(0.3167204282599433, 0.3275723813146362)

(0.3118528059465185, 0.3214621882010891)
(0.3196843755359456, 0.3199514708336357)

(0.3118528059465185, 0.3214621882010891)
(0.3146627503233476, 0.3138093556334355)

(0.3090375064786275, 0.3289304894649145)
(0.3012761477534898, 0.3302955691236293)

(0.3090375064786275, 0.3289304894649145)
(0.3063312671296071, 0.3363676645792402)

(0.3090375064786275, 0.3289304894649145)
(0.3167204282599433, 0.3275723813146362)

(0.3090375064786275, 0.3289304894649145)
(0.3142227313320644, 0.3349721830131545)

(0.3012761477534898, 0.3302955691236293)
(0.3063312671296071, 0.3363676645792402)

(0.3012761477534898, 0.3302955691236293)
(0.2984680809856071, 0.3377304253632196)

(0.3012761477534898, 0.3302955691236293)
(0.2933020968245241, 0.3315852560864159)

(0.3012761477534898, 0.3302955691236293)
(0.2961253281116686, 0.3244029911762918)

(0.3063312671296071, 0.3363676645792402)
(0.2984680809856071, 0.3377304253632196)

(0.3063312671296071, 0.3363676645792402)
(0.3036088019673107, 0.3438769891051959)

(0.3063312671296071, 0.3363676645792402)
(0.3115129999494947, 0.342485031052513)

(0.3063312671296071, 0.3363676645792402)
(0.3142227313320644, 0.3349721830131545)

(0.3000771173215132, 0.4276491403346504)
(0.3088865429644255, 0.4259770424850429)

(0.3000771173215132, 0.4276491403346504)
(0.3057397474655468, 0.4346267363923875)

(0.3000771173215132, 0.4276491403346504)
(0.2966163461137233, 0.4361962342391947)

(0.3000771173215132, 0.4276491403346504)
(0.291795206780707, 0.4288547865048815)

(0.3088865429644255, 0.4259770424850429)
(0.3057397474655468, 0.4346267363923875)

(0.3088865429644255, 0.4259770424850429)
(0.314806738749323, 0.4329917488045838)

(0.3088865429644255, 0.4259770424850429)
(0.3120573266673755, 0.4172933948423309)

(0.3088865429644255, 0.4259770424850429)
(0.317976281885434, 0.4242889524918951)

(0.267062484835315, 0.01339630335251961)
(0.2682196282521513, 0.009038616164442407)

(0.267062484835315, 0.01339630335251961)
(0.2639186385212855, 0.01021860591642363)

(0.267062484835315, 0.01339630335251961)
(0.2627490881324965, 0.01457172154544756)

(0.267062484835315, 0.01339630335251961)
(0.265891905350141, 0.01779725066849967)

(0.2682196282521513, 0.009038616164442407)
(0.2639186385212855, 0.01021860591642363)

(0.2682196282521513, 0.009038616164442407)
(0.2650352812672816, 0.005878230213938965)

(0.2682196282521513, 0.009038616164442407)
(0.2725463195897645, 0.007808000549204122)

(0.2682196282521513, 0.009038616164442407)
(0.2692996003574397, 0.004689557142663057)

(0.1597029722211453, -0.119172939167838)
(0.1622455849494904, -0.1157206337311482)

(0.1597029722211453, -0.119172939167838)
(0.1639438741813402, -0.1196638671798987)

(0.1597029722211453, -0.119172939167838)
(0.1571742139644679, -0.1225882013460862)

(0.1597029722211453, -0.119172939167838)
(0.1614423720525779, -0.1230956917623029)

(0.05606860075669268, 0.07542146840916905)
(0.05892299335800806, 0.07857857576374858)

(0.05606860075669268, 0.07542146840916905)
(0.06020329551160976, 0.07432885640676679)

(0.05606860075669268, 0.07542146840916905)
(0.05720782352297704, 0.07135062318390925)

(0.05606860075669268, 0.07542146840916905)
(0.05325753162058214, 0.0724356234395347)

(0.05892299335800806, 0.07857857576374858)
(0.06020329551160976, 0.07432885640676679)

(0.05892299335800806, 0.07857857576374858)
(0.06325868196004208, 0.07731678571046127)

(0.05892299335800806, 0.07857857576374858)
(0.06195063173340348, 0.08166853485763752)

(0.05892299335800806, 0.07857857576374858)
(0.05767132541760156, 0.08280420170102004)

(-0.2952403063899352, 0.4123617982962666)
(-0.2882739302582417, 0.4184321045219593)

(-0.2952403063899352, 0.4123617982962666)
(-0.302710210316875, 0.4060686437324034)

(-0.2952403063899352, 0.4123617982962666)
(-0.2939200785130649, 0.4031999991581756)

(-0.2952403063899352, 0.4123617982962666)
(-0.2866207611521461, 0.4093699734389337)

(-0.2882739302582417, 0.4184321045219593)
(-0.2900690490585489, 0.4274889670569823)

(-0.2882739302582417, 0.4184321045219593)
(-0.2812917241899232, 0.4245260420350141)

(-0.2882739302582417, 0.4184321045219593)
(-0.279582668839464, 0.4154284396709088)

(-0.2882739302582417, 0.4184321045219593)
(-0.2866207611521461, 0.4093699734389337)

(-0.3722860079700415, 0.2151128250441494)
(-0.3687608369681317, 0.2186586915683286)

(-0.3722860079700415, 0.2151128250441494)
(-0.3758111789719511, 0.2115669585199703)

(-0.3722860079700415, 0.2151128250441494)
(-0.3771194039593643, 0.2163927794223979)

(-0.3722860079700415, 0.2151128250441494)
(-0.3735942329574545, 0.219938645946577)

(-0.3687608369681317, 0.2186586915683286)
(-0.3639274409788087, 0.2173787371900801)

(-0.3687608369681317, 0.2186586915683286)
(-0.3652356659662218, 0.2222045580925079)

(-0.3687608369681317, 0.2186586915683286)
(-0.370069061955545, 0.2234845124707563)

(-0.3687608369681317, 0.2186586915683286)
(-0.3735942329574545, 0.219938645946577)

(-0.3758111789719511, 0.2115669585199703)
(-0.3771194039593643, 0.2163927794223979)

(-0.3758111789719511, 0.2115669585199703)
(-0.3805932110346509, 0.2130408746527588)

(-0.3758111789719511, 0.2115669585199703)
(-0.3795680794100244, 0.2080496869983313)

(-0.3758111789719511, 0.2115669585199703)
(-0.3745395995182249, 0.2067464391329288)

(-0.1404583415383616, -0.4118145601480137)
(-0.1467659993579892, -0.4180168016988389)

(-0.1404583415383616, -0.4118145601480137)
(-0.134223843276765, -0.4056470215470968)

(-0.1404583415383616, -0.4118145601480137)
(-0.1424340278829627, -0.4036208893578612)

(-0.1404583415383616, -0.4118145601480137)
(-0.1490606790510663, -0.4094306100897002)

(-0.1467659993579892, -0.4180168016988389)
(-0.1444885140870014, -0.4265772774286496)

(-0.1467659993579892, -0.4180168016988389)
(-0.1530687267210727, -0.4242056217022104)

(-0.1467659993579892, -0.4180168016988389)
(-0.1553258099983783, -0.4156421009864402)

(-0.1467659993579892, -0.4180168016988389)
(-0.1490606790510663, -0.4094306100897002)

(-0.1444885140870014, -0.4265772774286496)
(-0.1530687267210727, -0.4242056217022104)

(-0.1444885140870014, -0.4265772774286496)
(-0.135973208618525, -0.4289370937425728)

(-0.1444885140870014, -0.4265772774286496)
(-0.1421793938803884, -0.43501563239159)

(-0.1444885140870014, -0.4265772774286496)
(-0.1510201539612076, -0.4326669327290665)

(-0.1530687267210727, -0.4242056217022104)
(-0.1553258099983783, -0.4156421009864402)

(-0.1530687267210727, -0.4242056217022104)
(-0.1616471007974905, -0.421842333615852)

(-0.1530687267210727, -0.4242056217022104)
(-0.1600729942031546, -0.4301964697368411)

(-0.1530687267210727, -0.4242056217022104)
(-0.1510201539612076, -0.4326669327290665)

(-0.1553258099983783, -0.4156421009864402)
(-0.1616471007974905, -0.421842333615852)

(-0.1553258099983783, -0.4156421009864402)
(-0.1638558228447926, -0.4132756620202447)

(-0.1553258099983783, -0.4156421009864402)
(-0.1576858743037304, -0.4076063862879181)

(-0.1553258099983783, -0.4156421009864402)
(-0.1490606790510663, -0.4094306100897002)

(-0.1616471007974905, -0.421842333615852)
(-0.1638558228447926, -0.4132756620202447)

(-0.1616471007974905, -0.421842333615852)
(-0.1701896290536805, -0.4194514393624019)

(-0.1616471007974905, -0.421842333615852)
(-0.1600729942031546, -0.4301964697368411)

(-0.1616471007974905, -0.421842333615852)
(-0.1682147681759796, -0.4277478616220639)

(-0.1638558228447926, -0.4132756620202447)
(-0.1701896290536805, -0.4194514393624019)

(-0.1638558228447926, -0.4132756620202447)
(-0.1723922771446624, -0.4109052194571244)

(-0.1638558228447926, -0.4132756620202447)
(-0.1576858743037304, -0.4076063862879181)

(-0.1638558228447926, -0.4132756620202447)
(-0.1661125704292037, -0.4050340158074514)

(-0.1701896290536805, -0.4194514393624019)
(-0.1723922771446624, -0.4109052194571244)

(-0.1701896290536805, -0.4194514393624019)
(-0.1787239900945725, -0.4170903053924495)

(-0.1701896290536805, -0.4194514393624019)
(-0.1765088477764719, -0.4256599427655101)

(-0.1701896290536805, -0.4194514393624019)
(-0.1682147681759796, -0.4277478616220639)

(-0.1723922771446624, -0.4109052194571244)
(-0.1787239900945725, -0.4170903053924495)

(-0.1723922771446624, -0.4109052194571244)
(-0.1809312390590732, -0.4085331434897489)

(-0.1723922771446624, -0.4109052194571244)
(-0.1746955202820035, -0.4026397119583748)

(-0.1723922771446624, -0.4109052194571244)
(-0.1661125704292037, -0.4050340158074514)

(-0.1787239900945725, -0.4170903053924495)
(-0.1809312390590732, -0.4085331434897489)

(-0.1787239900945725, -0.4170903053924495)
(-0.1872810913188476, -0.414701757201506)

(-0.1787239900945725, -0.4170903053924495)
(-0.185060250985176, -0.4233252486954086)

(-0.1787239900945725, -0.4170903053924495)
(-0.1765088477764719, -0.4256599427655101)

(-0.1809312390590732, -0.4085331434897489)
(-0.1872810913188476, -0.414701757201506)

(-0.1809312390590732, -0.4085331434897489)
(-0.1746955202820035, -0.4026397119583748)

(-0.1809312390590732, -0.4085331434897489)
(-0.1831534756360818, -0.4002986465403326)

(-0.1809312390590732, -0.4085331434897489)
(-0.1894400097183527, -0.4061852814970631)

(-0.1872810913188476, -0.414701757201506)
(-0.185060250985176, -0.4233252486954086)

(-0.1872810913188476, -0.414701757201506)
(-0.193634307628471, -0.4209074866058951)

(-0.1872810913188476, -0.414701757201506)
(-0.1958329615480342, -0.4122882801694073)

(-0.1872810913188476, -0.414701757201506)
(-0.1894400097183527, -0.4061852814970631)

(-0.185060250985176, -0.4233252486954086)
(-0.193634307628471, -0.4209074866058951)

(-0.185060250985176, -0.4233252486954086)
(-0.1914857133077957, -0.4295920306573247)

(-0.185060250985176, -0.4233252486954086)
(-0.1827750477146858, -0.4320278499195102)

(-0.185060250985176, -0.4233252486954086)
(-0.1765088477764719, -0.4256599427655101)

(-0.193634307628471, -0.4209074866058951)
(-0.1958329615480342, -0.4122882801694073)

(-0.193634307628471, -0.4209074866058951)
(-0.2021958248118477, -0.4184745750113366)

(-0.193634307628471, -0.4209074866058951)
(-0.1914857133077957, -0.4295920306573247)

(-0.193634307628471, -0.4209074866058951)
(-0.2000646894108038, -0.4271073625209973)

(-0.1958329615480342, -0.4122882801694073)
(-0.2021958248118477, -0.4184745750113366)

(-0.1958329615480342, -0.4122882801694073)
(-0.2043375344944711, -0.4098658554181211)

(-0.1958329615480342, -0.4122882801694073)
(-0.1979686901033832, -0.4037247166985014)

(-0.1958329615480342, -0.4122882801694073)
(-0.1894400097183527, -0.4061852814970631)

(-0.2021958248118477, -0.4184745750113366)
(-0.2043375344944711, -0.4098658554181211)

(-0.2021958248118477, -0.4184745750113366)
(-0.2107339892085959, -0.4160333713312188)

(-0.2021958248118477, -0.4184745750113366)
(-0.2086145648013906, -0.4246393930507606)

(-0.2021958248118477, -0.4184745750113366)
(-0.2000646894108038, -0.4271073625209973)

(-0.2043375344944711, -0.4098658554181211)
(-0.2107339892085959, -0.4160333713312188)

(-0.2043375344944711, -0.4098658554181211)
(-0.1979686901033832, -0.4037247166985014)

(-0.2043375344944711, -0.4098658554181211)
(-0.2064304079803059, -0.4013149359485527)

(-0.2043375344944711, -0.4098658554181211)
(-0.2127951119148146, -0.4073956908658913)

(-0.2107339892085959, -0.4160333713312188)
(-0.2086145648013906, -0.4246393930507606)

(-0.2107339892085959, -0.4160333713312188)
(-0.2171809818168414, -0.4222026699499741)

(-0.2107339892085959, -0.4160333713312188)
(-0.2192968810140023, -0.4134967539972336)

(-0.2107339892085959, -0.4160333713312188)
(-0.2127951119148146, -0.4073956908658913)

(-0.2086145648013906, -0.4246393930507606)
(-0.2171809818168414, -0.4222026699499741)

(-0.2086145648013906, -0.4246393930507606)
(-0.2000646894108038, -0.4271073625209973)

(-0.2086145648013906, -0.4246393930507606)
(-0.215230412421952, -0.4307897511719461)

(-0.2086145648013906, -0.4246393930507606)
(-0.2066680747026867, -0.4333720395939672)

(-0.2171809818168414, -0.4222026699499741)
(-0.2192968810140023, -0.4134967539972336)

(-0.2171809818168414, -0.4222026699499741)
(-0.2258066485506869, -0.4196762200664866)

(-0.2171809818168414, -0.4222026699499741)
(-0.2237189374801084, -0.4283369504256659)

(-0.2171809818168414, -0.4222026699499741)
(-0.215230412421952, -0.4307897511719461)

(-0.2192968810140023, -0.4134967539972336)
(-0.2258066485506869, -0.4196762200664866)

(-0.2192968810140023, -0.4134967539972336)
(-0.2277890559464584, -0.4109593968051639)

(-0.2192968810140023, -0.4134967539972336)
(-0.2212215310285212, -0.4048859789128889)

(-0.2192968810140023, -0.4134967539972336)
(-0.2127951119148146, -0.4073956908658913)

(-0.2258066485506869, -0.4196762200664866)
(-0.2237189374801084, -0.4283369504256659)

(-0.2258066485506869, -0.4196762200664866)
(-0.2323131416271425, -0.4258967640404894)

(-0.2258066485506869, -0.4196762200664866)
(-0.2344322580665036, -0.4169976114573622)

(-0.2258066485506869, -0.4196762200664866)
(-0.2277890559464584, -0.4109593968051639)

(-0.240453449251648, 0.1338920945696284)
(-0.2438919166082258, 0.1302620887517615)

(-0.240453449251648, 0.1338920945696284)
(-0.2390290056757788, 0.1290992915798147)

(-0.240453449251648, 0.1338920945696284)
(-0.235590538319201, 0.1327292973976817)

(-0.240453449251648, 0.1338920945696284)
(-0.23701498189507, 0.1375221003874952)

(-0.1943289300402658, 0.1762893672120862)
(-0.1957533736161349, 0.1810821702018997)

(-0.1943289300402658, 0.1762893672120862)
(-0.1991918409727129, 0.1774521643840328)

(-0.1943289300402658, 0.1762893672120862)
(-0.1977673973968439, 0.1726593613942193)

(-0.1943289300402658, 0.1762893672120862)
(-0.1929044864643967, 0.1714965642222727)

(-0.1957533736161349, 0.1810821702018997)
(-0.1991918409727129, 0.1774521643840328)

(-0.1957533736161349, 0.1810821702018997)
(-0.2006162845485819, 0.1822449673738464)

(-0.1957533736161349, 0.1810821702018997)
(-0.1971778171920039, 0.1858749731917132)

(-0.1957533736161349, 0.1810821702018997)
(-0.1923149062595569, 0.1847121760197666)

(-0.2571552197021558, 0.05329401231068859)
(-0.2620181306346026, 0.05445680948263525)

(-0.2571552197021558, 0.05329401231068859)
(-0.258579663278025, 0.05808681530050194)

(-0.2571552197021558, 0.05329401231068859)
(-0.2537167523455783, 0.05692401812855516)

(-0.2571552197021558, 0.05329401231068859)
(-0.2522923087697093, 0.05213121513874173)

(0.3968222146269046, -0.1623813869762633)
(0.3932718691900351, -0.1659020470392205)

(0.3968222146269046, -0.1623813869762633)
(0.3980960229610802, -0.1672164063482805)

(0.3968222146269046, -0.1623813869762633)
(0.4016463683979489, -0.1636957462853233)

(0.3968222146269046, -0.1623813869762633)
(0.4003725600637736, -0.1588607269133061)

(0.3932718691900351, -0.1659020470392205)
(0.3980960229610802, -0.1672164063482805)

(0.3932718691900351, -0.1659020470392205)
(0.3945456775242115, -0.1707370664112382)

(0.3932718691900351, -0.1659020470392205)
(0.3884477154189903, -0.1645876877301602)

(0.3932718691900351, -0.1659020470392205)
(0.3897215237531659, -0.1694227071021782)

(0.4616341906279372, 0.06666555999017339)
(0.4603607282492778, 0.07149147871340668)

(0.4616341906279372, 0.06666555999017339)
(0.4651763157751689, 0.0701838635756988)

(0.4616341906279372, 0.06666555999017339)
(0.4664583736610052, 0.06537132513167976)

(0.4616341906279372, 0.06666555999017339)
(0.4629028351117106, 0.06184274728483952)

(0.4603607282492778, 0.07149147871340668)
(0.4651763157751689, 0.0701838635756988)

(0.4603607282492778, 0.07149147871340668)
(0.4639034900250107, 0.07500780413824706)

(0.4603607282492778, 0.07149147871340668)
(0.4590890232296537, 0.0763182345522757)

(0.4603607282492778, 0.07149147871340668)
(0.4555434397124476, 0.07282702834966533)

(0.1206445175516167, -0.05243019927857408)
(0.1215188913488828, -0.05581571044815684)

(0.1206445175516167, -0.05243019927857408)
(0.1181582600767733, -0.05488297534395967)

(0.1206445175516167, -0.05243019927857408)
(0.119797013443227, -0.0486657512501996)

(0.1206445175516167, -0.05243019927857408)
(0.1169588388056439, -0.05076920558023455)

(0.1215188913488828, -0.05581571044815684)
(0.1181582600767733, -0.05488297534395967)

(0.1215188913488828, -0.05581571044815684)
(0.1190324670777604, -0.05826211841361031)

(0.1215188913488828, -0.05581571044815684)
(0.1223948899046522, -0.05919831765017251)

(0.1215188913488828, -0.05581571044815684)
(0.1248798643529241, -0.0567486556920833)

(-0.06633384891658867, 0.03433862858480816)
(-0.06289228446047891, 0.03796687452959106)

(-0.06633384891658867, 0.03433862858480816)
(-0.0614715456592138, 0.03318857246332391)

(-0.06633384891658867, 0.03433862858480816)
(-0.06976832783491199, 0.03073421131604855)

(-0.06633384891658867, 0.03433862858480816)
(-0.06490910349479088, 0.02956931077000155)

(-0.06289228446047891, 0.03796687452959106)
(-0.06468678144429642, 0.04240775447841869)

(-0.06289228446047891, 0.03796687452959106)
(-0.05954123714630828, 0.04143383134040549)

(-0.06289228446047891, 0.03796687452959106)
(-0.05803860428037916, 0.0367959621103112)

(-0.06289228446047891, 0.03796687452959106)
(-0.0614715456592138, 0.03318857246332391)

(-0.06468678144429642, 0.04240775447841869)
(-0.05954123714630828, 0.04143383134040549)

(-0.06468678144429642, 0.04240775447841869)
(-0.06671410526019989, 0.04696566506080227)

(-0.06468678144429642, 0.04240775447841869)
(-0.06158541222994601, 0.04596938753838732)

(-0.06468678144429642, 0.04240775447841869)
(-0.06962897106565483, 0.04352102941169526)

(-0.05954123714630828, 0.04143383134040549)
(-0.05803860428037916, 0.0367959621103112)

(-0.05954123714630828, 0.04143383134040549)
(-0.05459815974758045, 0.04042105078913298)

(-0.05954123714630828, 0.04143383134040549)
(-0.05638351780204042, 0.04487627485200291)

(-0.05954123714630828, 0.04143383134040549)
(-0.06158541222994601, 0.04596938753838732)

(-0.05803860428037916, 0.0367959621103112)
(-0.05459815974758045, 0.04042105078913298)

(-0.05803860428037916, 0.0367959621103112)
(-0.05316793200644222, 0.03567428991660592)

(-0.05803860428037916, 0.0367959621103112)
(-0.05658349037755085, 0.03204390002905768)

(-0.05803860428037916, 0.0367959621103112)
(-0.0614715456592138, 0.03318857246332391)

(-0.05459815974758045, 0.04042105078913298)
(-0.05316793200644222, 0.03567428991660592)

(-0.05459815974758045, 0.04042105078913298)
(-0.04973900024006241, 0.03928224514311932)

(-0.05459815974758045, 0.04042105078913298)
(-0.05638351780204042, 0.04487627485200291)

(-0.05459815974758045, 0.04042105078913298)
(-0.05124380234369766, 0.04385099704347879)

(-0.05316793200644222, 0.03567428991660592)
(-0.04973900024006241, 0.03928224514311932)

(-0.05316793200644222, 0.03567428991660592)
(-0.0483176002240769, 0.03458228542046802)

(-0.05316793200644222, 0.03567428991660592)
(-0.05172394308375532, 0.03092922820450986)

(-0.05316793200644222, 0.03567428991660592)
(-0.05658349037755085, 0.03204390002905768)

(-0.04973900024006241, 0.03928224514311932)
(-0.0483176002240769, 0.03458228542046802)

(-0.04973900024006241, 0.03928224514311932)
(-0.04492615938329981, 0.03814054333909787)

(-0.04973900024006241, 0.03928224514311932)
(-0.046346564841431, 0.04279066251149968)

(-0.04973900024006241, 0.03928224514311932)
(-0.05124380234369766, 0.04385099704347879)

(-0.0483176002240769, 0.03458228542046802)
(-0.04492615938329981, 0.03814054333909787)

(-0.0483176002240769, 0.03458228542046802)
(-0.04351038273230249, 0.03349132878202407)

(-0.0483176002240769, 0.03458228542046802)
(-0.05172394308375532, 0.03092922820450986)

(-0.0483176002240769, 0.03458228542046802)
(-0.04683949439106792, 0.03005495177159874)

(-0.04492615938329981, 0.03814054333909787)
(-0.04351038273230249, 0.03349132878202407)

(-0.04492615938329981, 0.03814054333909787)
(-0.04018147943911067, 0.0369811611032634)

(-0.04492615938329981, 0.03814054333909787)
(-0.046346564841431, 0.04279066251149968)

(-0.04492615938329981, 0.03814054333909787)
(-0.04156792374604534, 0.04156030778985133)

(-0.04351038273230249, 0.03349132878202407)
(-0.04018147943911067, 0.0369811611032634)

(-0.04351038273230249, 0.03349132878202407)
(-0.03878515614445169, 0.03241263270669571)

(-0.04351038273230249, 0.03349132878202407)
(-0.04683949439106792, 0.03005495177159874)

(-0.04351038273230249, 0.03349132878202407)
(-0.04221560505351461, 0.02901614122783305)

(-0.04018147943911067, 0.0369811611032634)
(-0.03878515614445169, 0.03241263270669571)

(-0.04018147943911067, 0.0369811611032634)
(-0.03551165914911558, 0.03579925548969761)

(-0.04018147943911067, 0.0369811611032634)
(-0.03682441892637857, 0.04040765285606765)

(-0.04018147943911067, 0.0369811611032634)
(-0.04156792374604534, 0.04156030778985133)

(-0.03878515614445169, 0.03241263270669571)
(-0.03551165914911558, 0.03579925548969761)

(-0.03878515614445169, 0.03241263270669571)
(-0.03414834945839776, 0.03126905513484788)

(-0.03878515614445169, 0.03241263270669571)
(-0.0376674785734609, 0.0279446263431058)

(-0.03878515614445169, 0.03241263270669571)
(-0.04221560505351461, 0.02901614122783305)

(-0.03551165914911558, 0.03579925548969761)
(-0.03414834945839776, 0.03126905513484788)

(-0.03551165914911558, 0.03579925548969761)
(-0.03097452141401844, 0.03463976747195813)

(-0.03551165914911558, 0.03579925548969761)
(-0.03682441892637857, 0.04040765285606765)

(-0.03551165914911558, 0.03579925548969761)
(-0.03222956218210719, 0.03913152476958266)

(-0.03414834945839776, 0.03126905513484788)
(-0.03097452141401844, 0.03463976747195813)

(-0.03414834945839776, 0.03126905513484788)
(-0.0296354935727642, 0.03032154858906536)

(-0.03414834945839776, 0.03126905513484788)
(-0.0376674785734609, 0.0279446263431058)

(-0.03414834945839776, 0.03126905513484788)
(-0.03279404351982446, 0.02698174021665102)

(-0.03097452141401844, 0.03463976747195813)
(-0.0296354935727642, 0.03032154858906536)

(-0.03097452141401844, 0.03463976747195813)
(-0.02659082771895632, 0.03354491519284049)

(-0.03097452141401844, 0.03463976747195813)
(-0.02780259911393288, 0.03789840386924995)

(-0.03097452141401844, 0.03463976747195813)
(-0.03222956218210719, 0.03913152476958266)

(-0.0296354935727642, 0.03032154858906536)
(-0.02659082771895632, 0.03354491519284049)

(-0.0296354935727642, 0.03032154858906536)
(-0.02532869329000451, 0.02933563066346698)

(-0.0296354935727642, 0.03032154858906536)
(-0.02840215562696424, 0.0261076154213238)

(-0.0296354935727642, 0.03032154858906536)
(-0.03279404351982446, 0.02698174021665102)

(-0.02659082771895632, 0.03354491519284049)
(-0.02532869329000451, 0.02933563066346698)

(-0.02659082771895632, 0.03354491519284049)
(-0.02237851916135315, 0.03246992624851534)

(-0.02659082771895632, 0.03354491519284049)
(-0.02780259911393288, 0.03789840386924995)

(-0.02659082771895632, 0.03354491519284049)
(-0.02351344683652888, 0.03657738119962022)

(-0.02532869329000451, 0.02933563066346698)
(-0.02237851916135315, 0.03246992624851534)

(-0.02532869329000451, 0.02933563066346698)
(-0.02118528970348253, 0.02844358535662339)

(-0.02532869329000451, 0.02933563066346698)
(-0.02840215562696424, 0.0261076154213238)

(-0.02532869329000451, 0.02933563066346698)
(-0.02415641186916628, 0.0247200403106875)

(-0.02237851916135315, 0.03246992624851534)
(-0.02118528970348253, 0.02844358535662339)

(-0.02237851916135315, 0.03246992624851534)
(-0.01834477383048611, 0.03145488578969358)

(-0.02237851916135315, 0.03246992624851534)
(-0.0194359732877657, 0.03543323178882227)

(-0.02237851916135315, 0.03246992624851534)
(-0.02351344683652888, 0.03657738119962022)

(-0.02118528970348253, 0.02844358535662339)
(-0.01834477383048611, 0.03145488578969358)

(-0.02118528970348253, 0.02844358535662339)
(-0.01717975720621492, 0.02757444275706341)

(-0.02118528970348253, 0.02844358535662339)
(-0.0197955480994018, 0.02467086902900646)

(-0.02118528970348253, 0.02844358535662339)
(-0.02415641186916628, 0.0247200403106875)

(-0.01834477383048611, 0.03145488578969358)
(-0.01717975720621492, 0.02757444275706341)

(-0.01834477383048611, 0.03145488578969358)
(-0.01446428524130053, 0.03045007124971122)

(-0.01834477383048611, 0.03145488578969358)
(-0.0194359732877657, 0.03543323178882227)

(-0.01834477383048611, 0.03145488578969358)
(-0.01550465147611574, 0.03430808782433778)

(-0.01717975720621492, 0.02757444275706341)
(-0.01446428524130053, 0.03045007124971122)

(-0.01717975720621492, 0.02757444275706341)
(-0.01336352714543587, 0.02676744651366041)

(-0.01717975720621492, 0.02757444275706341)
(-0.0197955480994018, 0.02467086902900646)

(-0.01717975720621492, 0.02757444275706341)
(-0.01592092238297241, 0.0240505329416084)

(-0.01446428524130053, 0.03045007124971122)
(-0.01336352714543587, 0.02676744651366041)

(-0.01446428524130053, 0.03045007124971122)
(-0.01076156953515128, 0.02949946715574501)

(-0.01446428524130053, 0.03045007124971122)
(-0.01550465147611574, 0.03430808782433778)

(-0.01446428524130053, 0.03045007124971122)
(-0.01174398984334392, 0.03324566824176512)

(-0.01336352714543587, 0.02676744651366041)
(-0.01076156953515128, 0.02949946715574501)

(-0.01336352714543587, 0.02676744651366041)
(-0.009692608234355214, 0.02603049906464329)

(-0.01336352714543587, 0.02676744651366041)
(-0.01212964799088376, 0.02330675009389964)

(-0.01336352714543587, 0.02676744651366041)
(-0.01592092238297241, 0.0240505329416084)

(-0.01076156953515128, 0.02949946715574501)
(-0.009692608234355214, 0.02603049906464329)

(-0.01076156953515128, 0.02949946715574501)
(-0.007367896859911904, 0.02860675048908183)

(-0.01076156953515128, 0.02949946715574501)
(-0.008213089358245607, 0.03213897885800249)

(-0.01076156953515128, 0.02949946715574501)
(-0.01174398984334392, 0.03324566824176512)

(-0.009692608234355214, 0.02603049906464329)
(-0.007367896859911904, 0.02860675048908183)

(-0.009692608234355214, 0.02603049906464329)
(-0.006271422352484748, 0.02529529303455987)

(-0.009692608234355214, 0.02603049906464329)
(-0.008510939402753576, 0.02271227304489298)

(-0.009692608234355214, 0.02603049906464329)
(-0.01212964799088376, 0.02330675009389964)

(-0.007367896859911904, 0.02860675048908183)
(-0.006271422352484748, 0.02529529303455987)

(-0.007367896859911904, 0.02860675048908183)
(-0.003846340246585242, 0.02828620490882548)

(-0.007367896859911904, 0.02860675048908183)
(-0.008213089358245607, 0.03213897885800249)

(-0.007367896859911904, 0.02860675048908183)
(-0.005475129440322385, 0.03113229460534709)

(-0.006271422352484748, 0.02529529303455987)
(-0.003846340246585242, 0.02828620490882548)

(-0.006271422352484748, 0.02529529303455987)
(-0.002932817629037937, 0.02457260704111672)

(-0.006271422352484748, 0.02529529303455987)
(-0.008510939402753576, 0.02271227304489298)

(-0.006271422352484748, 0.02529529303455987)
(-0.005080611969235718, 0.02215747847640625)

(-0.003846340246585242, 0.02828620490882548)
(-0.002932817629037937, 0.02457260704111672)

(-0.003846340246585242, 0.02828620490882548)
(-0.0007451209410225465, 0.02695529212095998)

(-0.003846340246585242, 0.02828620490882548)
(-0.002792606024545355, 0.03195199054418488)

(-0.003846340246585242, 0.02828620490882548)
(-0.001053702570544532, 0.02969073960155248)

(-0.003846340246585242, 0.02828620490882548)
(-0.005475129440322385, 0.03113229460534709)

(-0.002932817629037937, 0.02457260704111672)
(-0.0007451209410225465, 0.02695529212095998)

(-0.002932817629037937, 0.02457260704111672)
(0.0001408896122533851, 0.02394611356529005)

(-0.002932817629037937, 0.02457260704111672)
(-0.00193988579670569, 0.0216321057731064)

(-0.002932817629037937, 0.02457260704111672)
(-0.005080611969235718, 0.02215747847640625)

(-0.0007451209410225465, 0.02695529212095998)
(0.0001408896122533851, 0.02394611356529005)

(-0.0007451209410225465, 0.02695529212095998)
(0.002236127354777795, 0.02619996052439477)

(-0.0007451209410225465, 0.02695529212095998)
(0.001415098525619246, 0.02906468170757401)

(-0.0007451209410225465, 0.02695529212095998)
(-0.001053702570544532, 0.02969073960155248)

(0.0001408896122533851, 0.02394611356529005)
(0.002236127354777795, 0.02619996052439477)

(0.0001408896122533851, 0.02394611356529005)
(0.003126941946896548, 0.02331412609826604)

(0.0001408896122533851, 0.02394611356529005)
(-0.00193988579670569, 0.0216321057731064)

(0.0001408896122533851, 0.02394611356529005)
(0.001159689324964422, 0.02114191293053077)

(0.002236127354777795, 0.02619996052439477)
(0.001415098525619246, 0.02906468170757401)

(0.002236127354777795, 0.02619996052439477)
(0.003126941946896548, 0.02331412609826604)

(0.002236127354777795, 0.02619996052439477)
(0.005155073682166153, 0.0254696745814419)

(0.002236127354777795, 0.02619996052439477)
(0.004290622532139715, 0.02834230552713812)

(0.001415098525619246, 0.02906468170757401)
(0.0007004558338112241, 0.03219552872621805)

(0.001415098525619246, 0.02906468170757401)
(0.004290622532139715, 0.02834230552713812)

(0.001415098525619246, 0.02906468170757401)
(-0.001053702570544532, 0.02969073960155248)

(0.001415098525619246, 0.02906468170757401)
(0.003336909569413439, 0.03069232767921843)

(0.003126941946896548, 0.02331412609826604)
(0.005155073682166153, 0.0254696745814419)

(0.003126941946896548, 0.02331412609826604)
(0.006003350548306863, 0.02265886692794356)

(0.003126941946896548, 0.02331412609826604)
(0.00408789890707472, 0.02059403352764895)

(0.003126941946896548, 0.02331412609826604)
(0.001159689324964422, 0.02114191293053077)

(0.005155073682166153, 0.0254696745814419)
(0.006003350548306863, 0.02265886692794356)

(0.005155073682166153, 0.0254696745814419)
(0.0080004797716767, 0.02476309119691617)

(0.005155073682166153, 0.0254696745814419)
(0.004290622532139715, 0.02834230552713812)

(0.005155073682166153, 0.0254696745814419)
(0.007076365985766039, 0.0276619593761475)

(0.006003350548306863, 0.02265886692794356)
(0.0080004797716767, 0.02476309119691617)

(0.006003350548306863, 0.02265886692794356)
(0.00881087469526487, 0.02210193908189968)

(0.006003350548306863, 0.02265886692794356)
(0.006920110423017919, 0.02017703371311398)

(0.006003350548306863, 0.02265886692794356)
(0.00408789890707472, 0.02059403352764895)

(0.0080004797716767, 0.02476309119691617)
(0.00881087469526487, 0.02210193908189968)

(0.0080004797716767, 0.02476309119691617)
(0.01079601594072113, 0.02407969186064869)

(0.0080004797716767, 0.02476309119691617)
(0.00999752329690947, 0.02685729070170686)

(0.0080004797716767, 0.02476309119691617)
(0.007076365985766039, 0.0276619593761475)

(0.00881087469526487, 0.02210193908189968)
(0.01079601594072113, 0.02407969186064869)

(0.00881087469526487, 0.02210193908189968)
(0.006920110423017919, 0.02017703371311398)

(0.00881087469526487, 0.02210193908189968)
(0.01136995171071724, 0.02155297047556627)

(0.00881087469526487, 0.02210193908189968)
(0.00958617648893001, 0.01980401309803555)

(0.01079601594072113, 0.02407969186064869)
(0.00999752329690947, 0.02685729070170686)

(0.01079601594072113, 0.02407969186064869)
(0.0128191986426205, 0.02616461525058664)

(0.01079601594072113, 0.02407969186064869)
(0.01136995171071724, 0.02155297047556627)

(0.01079601594072113, 0.02407969186064869)
(0.01382046308341815, 0.02310196843145521)

(0.00999752329690947, 0.02685729070170686)
(0.0128191986426205, 0.02616461525058664)

(0.00999752329690947, 0.02685729070170686)
(0.01201039080923781, 0.02896012958037647)

(0.00999752329690947, 0.02685729070170686)
(0.009155457685883182, 0.02966382247645617)

(0.00999752329690947, 0.02685729070170686)
(0.007076365985766039, 0.0276619593761475)

(0.0128191986426205, 0.02616461525058664)
(0.01201039080923781, 0.02896012958037647)

(0.0128191986426205, 0.02616461525058664)
(0.01485107640518729, 0.02825854046553948)

(0.0128191986426205, 0.02616461525058664)
(0.0157956312887355, 0.02548473507077859)

(0.0128191986426205, 0.02616461525058664)
(0.01382046308341815, 0.02310196843145521)

(0.006920110423017919, 0.02017703371311398)
(0.00408789890707472, 0.02059403352764895)

(0.006920110423017919, 0.02017703371311398)
(0.004969607556844932, 0.01789128813725949)

(0.006920110423017919, 0.02017703371311398)
(0.008149446063046156, 0.01807130021371914)

(0.006920110423017919, 0.02017703371311398)
(0.00958617648893001, 0.01980401309803555)

(0.01136995171071724, 0.02155297047556627)
(0.01382046308341815, 0.02310196843145521)

(0.01136995171071724, 0.02155297047556627)
(0.00958617648893001, 0.01980401309803555)

(0.01136995171071724, 0.02155297047556627)
(0.01192631366458423, 0.01915019933218941)

(0.01136995171071724, 0.02155297047556627)
(0.01335245767761227, 0.02077061382028992)

(-0.008213089358245607, 0.03213897885800249)
(-0.005155714712323831, 0.03467754822664076)

(-0.008213089358245607, 0.03213897885800249)
(-0.008898711206021037, 0.03595409706672374)

(-0.008213089358245607, 0.03213897885800249)
(-0.01174398984334392, 0.03324566824176512)

(-0.008213089358245607, 0.03213897885800249)
(-0.005475129440322385, 0.03113229460534709)

(0.01201039080923781, 0.02896012958037647)
(0.01485107640518729, 0.02825854046553948)

(0.01201039080923781, 0.02896012958037647)
(0.01403936918575345, 0.03108371293803323)

(0.01201039080923781, 0.02896012958037647)
(0.009155457685883182, 0.02966382247645617)

(0.01201039080923781, 0.02896012958037647)
(0.01119854931426565, 0.03175586987879702)

(0.01485107640518729, 0.02825854046553948)
(0.01403936918575345, 0.03108371293803323)

(0.01485107640518729, 0.02825854046553948)
(0.01689078183375665, 0.03035564293719905)

(0.01485107640518729, 0.02825854046553948)
(0.01768401370002769, 0.02755923392686531)

(0.01485107640518729, 0.02825854046553948)
(0.0157956312887355, 0.02548473507077859)

(-0.0194359732877657, 0.03543323178882227)
(-0.01550465147611574, 0.03430808782433778)

(-0.0194359732877657, 0.03543323178882227)
(-0.01645812994537907, 0.03824621625253564)

(-0.0194359732877657, 0.03543323178882227)
(-0.02043872496062013, 0.03944931754286224)

(-0.0194359732877657, 0.03543323178882227)
(-0.02351344683652888, 0.03657738119962022)

(0.01403936918575345, 0.03108371293803323)
(0.01689078183375665, 0.03035564293719905)

(0.01403936918575345, 0.03108371293803323)
(0.01609846045085514, 0.0332242135873418)

(0.01403936918575345, 0.03108371293803323)
(0.01316740036674624, 0.03396074648241471)

(0.01403936918575345, 0.03108371293803323)
(0.01119854931426565, 0.03175586987879702)

(0.01689078183375665, 0.03035564293719905)
(0.01768401370002769, 0.02755923392686531)

(0.01689078183375665, 0.03035564293719905)
(0.01970644810531506, 0.02962386360822821)

(0.01689078183375665, 0.03035564293719905)
(0.01609846045085514, 0.0332242135873418)

(0.01689078183375665, 0.03035564293719905)
(0.01891278912295237, 0.03239797188513799)

(0.01768401370002769, 0.02755923392686531)
(0.01970644810531506, 0.02962386360822821)

(0.01768401370002769, 0.02755923392686531)
(0.0204976522680418, 0.0268504438614836)

(0.01768401370002769, 0.02755923392686531)
(0.0186783196518511, 0.02482557443680326)

(0.01768401370002769, 0.02755923392686531)
(0.0157956312887355, 0.02548473507077859)

(0.01970644810531506, 0.02962386360822821)
(0.0204976522680418, 0.0268504438614836)

(0.01970644810531506, 0.02962386360822821)
(0.0224744902553055, 0.02889640278269637)

(0.01970644810531506, 0.02962386360822821)
(0.0217340348229625, 0.03166669394325364)

(0.01970644810531506, 0.02962386360822821)
(0.01891278912295237, 0.03239797188513799)

(0.0204976522680418, 0.0268504438614836)
(0.0224744902553055, 0.02889640278269637)

(0.0204976522680418, 0.0268504438614836)
(0.02326906143314354, 0.02619769823232626)

(0.0204976522680418, 0.0268504438614836)
(0.0186783196518511, 0.02482557443680326)

(0.0204976522680418, 0.0268504438614836)
(0.02139873477426903, 0.02422092246835367)

(0.0224744902553055, 0.02889640278269637)
(0.02326906143314354, 0.02619769823232626)

(0.0224744902553055, 0.02889640278269637)
(0.02520403651837748, 0.02819090081348656)

(0.0224744902553055, 0.02889640278269637)
(0.0217340348229625, 0.03166669394325364)

(0.0224744902553055, 0.02889640278269637)
(0.02443996927045838, 0.03091699708283793)

(-0.00193988579670569, 0.0216321057731064)
(-0.005080611969235718, 0.02215747847640625)

(-0.00193988579670569, 0.0216321057731064)
(-0.003887122707825104, 0.01923591234888372)

(-0.00193988579670569, 0.0216321057731064)
(-0.0008077263649678978, 0.01894036415865328)

(-0.00193988579670569, 0.0216321057731064)
(0.001159689324964422, 0.02114191293053077)

(0.02326906143314354, 0.02619769823232626)
(0.02520403651837748, 0.02819090081348656)

(0.02326906143314354, 0.02619769823232626)
(0.02595012054461211, 0.0255157819598764)

(0.02326906143314354, 0.02619769823232626)
(0.02406033662496514, 0.02356208915245928)

(0.02326906143314354, 0.02619769823232626)
(0.02139873477426903, 0.02422092246835367)

(0.02520403651837748, 0.02819090081348656)
(0.02595012054461211, 0.0255157819598764)

(0.02520403651837748, 0.02819090081348656)
(0.02788747504633206, 0.02749885265718571)

(0.02520403651837748, 0.02819090081348656)
(0.02714660886754883, 0.03018532224597713)

(0.02520403651837748, 0.02819090081348656)
(0.02443996927045838, 0.03091699708283793)

(0.07277794510530995, 0.05322088686678551)
(0.06877543476630085, 0.05424867709266805)

(0.07277794510530995, 0.05322088686678551)
(0.07029091408010112, 0.05061647874365549)

(0.07277794510530995, 0.05322088686678551)
(0.07208332487069576, 0.05663542819986085)

(0.07277794510530995, 0.05322088686678551)
(0.0752243596540818, 0.05536907232870652)

(-0.1890324932409203, -0.289193019211365)
(-0.1854367626476265, -0.2958571057675259)

(-0.1890324932409203, -0.289193019211365)
(-0.1961632135596426, -0.288686272278399)

(-0.1890324932409203, -0.289193019211365)
(-0.1928074494201296, -0.2953674291549142)

(-0.1890324932409203, -0.289193019211365)
(-0.1817122378415074, -0.2897029135370291)

(-0.2237189374801084, -0.4283369504256659)
(-0.2323131416271425, -0.4258967640404894)

(-0.2237189374801084, -0.4283369504256659)
(-0.2304816265379955, -0.4344245295662794)

(-0.2237189374801084, -0.4283369504256659)
(-0.215230412421952, -0.4307897511719461)

(-0.2237189374801084, -0.4283369504256659)
(-0.2220004558429725, -0.4370951913408929)

(-0.2323131416271425, -0.4258967640404894)
(-0.2344322580665036, -0.4169976114573622)

(-0.2323131416271425, -0.4258967640404894)
(-0.2409214757425132, -0.4232517873533866)

(-0.2323131416271425, -0.4258967640404894)
(-0.2388607481795624, -0.431824967701659)

(-0.2323131416271425, -0.4258967640404894)
(-0.2304816265379955, -0.4344245295662794)

(-0.2344322580665036, -0.4169976114573622)
(-0.2409214757425132, -0.4232517873533866)

(-0.2344322580665036, -0.4169976114573622)
(-0.2430488954890328, -0.4144539824799452)

(-0.2344322580665036, -0.4169976114573622)
(-0.2363917385671387, -0.4083680384780528)

(-0.2344322580665036, -0.4169976114573622)
(-0.2277890559464584, -0.4109593968051639)

(-0.2409214757425132, -0.4232517873533866)
(-0.2430488954890328, -0.4144539824799452)

(-0.2409214757425132, -0.4232517873533866)
(-0.2495241247492556, -0.4206232456147532)

(-0.2409214757425132, -0.4232517873533866)
(-0.2388607481795624, -0.431824967701659)

(-0.2409214757425132, -0.4232517873533866)
(-0.2472723450794113, -0.429369911421702)

(-0.2430488954890328, -0.4144539824799452)
(-0.2495241247492556, -0.4206232456147532)

(-0.2430488954890328, -0.4144539824799452)
(-0.2516664109903812, -0.4120477721024152)

(-0.2430488954890328, -0.4144539824799452)
(-0.2451870547159984, -0.4059360830249033)

(-0.2430488954890328, -0.4144539824799452)
(-0.2363917385671387, -0.4083680384780528)

(-0.2495241247492556, -0.4206232456147532)
(-0.2516664109903812, -0.4120477721024152)

(-0.2495241247492556, -0.4206232456147532)
(-0.258169878102229, -0.4181965063754861)

(-0.2495241247492556, -0.4206232456147532)
(-0.2558596564356964, -0.4268607143841202)

(-0.2495241247492556, -0.4206232456147532)
(-0.2472723450794113, -0.429369911421702)

(-0.2516664109903812, -0.4120477721024152)
(-0.258169878102229, -0.4181965063754861)

(-0.2516664109903812, -0.4120477721024152)
(-0.2604162835306683, -0.4094641063959522)

(-0.2516664109903812, -0.4120477721024152)
(-0.2451870547159984, -0.4059360830249033)

(-0.2516664109903812, -0.4120477721024152)
(-0.253968479020854, -0.4033121845343764)

(-0.258169878102229, -0.4181965063754861)
(-0.2604162835306683, -0.4094641063959522)

(-0.258169878102229, -0.4181965063754861)
(-0.2668975366190979, -0.415682312965446)

(-0.258169878102229, -0.4181965063754861)
(-0.2647165639436367, -0.424468795826494)

(-0.258169878102229, -0.4181965063754861)
(-0.2558596564356964, -0.4268607143841202)

(-0.2604162835306683, -0.4094641063959522)
(-0.2668975366190979, -0.415682312965446)

(-0.2604162835306683, -0.4094641063959522)
(-0.2626202289945943, -0.4008569987195708)

(-0.2604162835306683, -0.4094641063959522)
(-0.253968479020854, -0.4033121845343764)

(-0.2604162835306683, -0.4094641063959522)
(-0.2691550481224382, -0.4068832530595137)

(-0.2668975366190979, -0.415682312965446)
(-0.2647165639436367, -0.424468795826494)

(-0.2668975366190979, -0.415682312965446)
(-0.2734153120558553, -0.4219311840175471)

(-0.2668975366190979, -0.415682312965446)
(-0.2755806769833727, -0.4131079790956195)

(-0.2668975366190979, -0.415682312965446)
(-0.2691550481224382, -0.4068832530595137)

(-0.2647165639436367, -0.424468795826494)
(-0.2734153120558553, -0.4219311840175471)

(-0.2647165639436367, -0.424468795826494)
(-0.2712955444555214, -0.430799567106591)

(-0.2647165639436367, -0.424468795826494)
(-0.2622054874061894, -0.4331907353859135)

(-0.2647165639436367, -0.424468795826494)
(-0.2558596564356964, -0.4268607143841202)

(-0.2734153120558553, -0.4219311840175471)
(-0.2755806769833727, -0.4131079790956195)

(-0.2734153120558553, -0.4219311840175471)
(-0.2820892913426274, -0.4193419827090293)

(-0.2734153120558553, -0.4219311840175471)
(-0.2712955444555214, -0.430799567106591)

(-0.2734153120558553, -0.4219311840175471)
(-0.2800075283155611, -0.4281840464301445)

(-0.2755806769833727, -0.4131079790956195)
(-0.2820892913426274, -0.4193419827090293)

(-0.2755806769833727, -0.4131079790956195)
(-0.2841891502446323, -0.4105177169174475)

(-0.2755806769833727, -0.4131079790956195)
(-0.2777379645927933, -0.4043408973023392)

(-0.2755806769833727, -0.4131079790956195)
(-0.2691550481224382, -0.4068832530595137)

(-0.2820892913426274, -0.4193419827090293)
(-0.2841891502446323, -0.4105177169174475)

(-0.2820892913426274, -0.4193419827090293)
(-0.2908199967696571, -0.4167371456290206)

(-0.2820892913426274, -0.4193419827090293)
(-0.2887289827750806, -0.4255984702460838)

(-0.2820892913426274, -0.4193419827090293)
(-0.2800075283155611, -0.4281840464301445)

(-0.2841891502446323, -0.4105177169174475)
(-0.2908199967696571, -0.4167371456290206)

(-0.2841891502446323, -0.4105177169174475)
(-0.2928637195087453, -0.4079024783259884)

(-0.2841891502446323, -0.4105177169174475)
(-0.286294569733591, -0.4017358989656541)

(-0.2841891502446323, -0.4105177169174475)
(-0.2777379645927933, -0.4043408973023392)

(-0.2908199967696571, -0.4167371456290206)
(-0.2887289827750806, -0.4255984702460838)

(-0.2908199967696571, -0.4167371456290206)
(-0.2974702526869135, -0.4229753628468824)

(-0.2908199967696571, -0.4167371456290206)
(-0.2928637195087453, -0.4079024783259884)

(-0.2908199967696571, -0.4167371456290206)
(-0.2995037073121899, -0.4140882102401173)

(-0.2887289827750806, -0.4255984702460838)
(-0.2974702526869135, -0.4229753628468824)

(-0.2887289827750806, -0.4255984702460838)
(-0.2953992605550765, -0.4319309750328029)

(-0.2887289827750806, -0.4255984702460838)
(-0.2800075283155611, -0.4281840464301445)

(-0.2887289827750806, -0.4255984702460838)
(-0.2866538023494327, -0.4344719564874319)

(-0.2974702526869135, -0.4229753628468824)
(-0.2953992605550765, -0.4319309750328029)

(-0.2974702526869135, -0.4229753628468824)
(-0.3042643868549166, -0.4292666250442446)

(-0.2974702526869135, -0.4229753628468824)
(-0.3063124208494505, -0.420305243552992)

(-0.2974702526869135, -0.4229753628468824)
(-0.2995037073121899, -0.4140882102401173)

(0.2228416904185411, -0.01239466999382225)
(0.2268805927361746, -0.01348609606073696)

(0.2228416904185411, -0.01239466999382225)
(0.2188024896407132, -0.01133945634814994)

(0.2228416904185411, -0.01239466999382225)
(0.2200314309661887, -0.01527377831544186)

(0.2228416904185411, -0.01239466999382225)
(0.224030083079339, -0.0163645096491487)

(0.2268805927361746, -0.01348609606073696)
(0.2298443965041723, -0.01061979242504929)

(0.2268805927361746, -0.01348609606073696)
(0.2309040399035011, -0.01466525934218985)

(0.2268805927361746, -0.01348609606073696)
(0.2279247928803496, -0.01754759151441273)

(0.2268805927361746, -0.01348609606073696)
(0.224030083079339, -0.0163645096491487)

(0.2298443965041723, -0.01061979242504929)
(0.2309040399035011, -0.01466525934218985)

(0.2298443965041723, -0.01061979242504929)
(0.2338792288864453, -0.01178638085922032)

(0.2298443965041723, -0.01061979242504929)
(0.2329059968156442, -0.00783167388669677)

(0.2298443965041723, -0.01061979242504929)
(0.2287975850707274, -0.006638570322305869)

(0.2309040399035011, -0.01466525934218985)
(0.2338792288864453, -0.01178638085922032)

(0.2309040399035011, -0.01466525934218985)
(0.2349444004939488, -0.01582230484136284)

(0.2309040399035011, -0.01466525934218985)
(0.2320830388516406, -0.01895267195680289)

(0.2309040399035011, -0.01466525934218985)
(0.2279247928803496, -0.01754759151441273)

(0.2338792288864453, -0.01178638085922032)
(0.2349444004939488, -0.01582230484136284)

(0.2338792288864453, -0.01178638085922032)
(0.2379368201388913, -0.01291682783288551)

(0.2338792288864453, -0.01178638085922032)
(0.2329059968156442, -0.00783167388669677)

(0.2338792288864453, -0.01178638085922032)
(0.2371150301179348, -0.008898991940726887)

(0.2349444004939488, -0.01582230484136284)
(0.2379368201388913, -0.01291682783288551)

(0.2349444004939488, -0.01582230484136284)
(0.2390145013974444, -0.016965481738761)

(0.2349444004939488, -0.01582230484136284)
(0.2320830388516406, -0.01895267195680289)

(0.2349444004939488, -0.01582230484136284)
(0.2360813023827312, -0.02007544770354077)

(0.2379368201388913, -0.01291682783288551)
(0.2390145013974444, -0.016965481738761)

(0.2379368201388913, -0.01291682783288551)
(0.2420237824520105, -0.01399653562217227)

(0.2379368201388913, -0.01291682783288551)
(0.2411295260451981, -0.01002756449832644)

(0.2379368201388913, -0.01291682783288551)
(0.2371150301179348, -0.008898991940726887)

(0.2390145013974444, -0.016965481738761)
(0.2420237824520105, -0.01399653562217227)

(0.2390145013974444, -0.016965481738761)
(0.2430875230336694, -0.01808370035354193)

(0.2390145013974444, -0.016965481738761)
(0.2400728360589262, -0.02104546246322942)

(0.2390145013974444, -0.016965481738761)
(0.2360813023827312, -0.02007544770354077)

(0.2420237824520105, -0.01399653562217227)
(0.2430875230336694, -0.01808370035354193)

(0.2420237824520105, -0.01399653562217227)
(0.2461121962086904, -0.01511079025994534)

(0.2420237824520105, -0.01399653562217227)
(0.2411295260451981, -0.01002756449832644)

(0.2420237824520105, -0.01399653562217227)
(0.2450967978934826, -0.01106227285048565)

(0.3612484596578363, 0.1012692929650681)
(0.3622989994073121, 0.09625824095284514)

(0.3612484596578363, 0.1012692929650681)
(0.3661755517269791, 0.09982767584671334)

(0.3612484596578363, 0.1012692929650681)
(0.3649361505920427, 0.10479436222813)

(0.3612484596578363, 0.1012692929650681)
(0.3576341203887703, 0.09763616261976779)

(-0.4619640660977443, 0.1017589347794133)
(-0.4602782985325773, 0.09705168635637121)

(-0.4619640660977443, 0.1017589347794133)
(-0.4651977790314401, 0.0979453930315829)

(-0.4619640660977443, 0.1017589347794133)
(-0.4668835465966061, 0.1026526414546251)

(-0.4619640660977443, 0.1017589347794133)
(-0.4636498336629101, 0.1064661832024558)

(-0.4602782985325773, 0.09705168635637121)
(-0.4651977790314401, 0.0979453930315829)

(-0.4602782985325773, 0.09705168635637121)
(-0.4635120114662737, 0.09323814460854063)

(-0.4602782985325773, 0.09705168635637121)
(-0.4585925309674108, 0.09234443793332878)

(-0.4602782985325773, 0.09705168635637121)
(-0.4553588180337144, 0.09615797968115973)

(-0.3239520480768135, 0.2023132812616621)
(-0.3191186520874902, 0.2010333268834098)

(-0.3239520480768135, 0.2023132812616621)
(-0.3274772190787227, 0.1987674147374816)

(-0.3239520480768135, 0.2023132812616621)
(-0.3204268770749049, 0.2058591477858416)

(-0.3239520480768135, 0.2023132812616621)
(-0.3226438230893979, 0.1974874603592293)

(-0.3679591287674565, 0.1826093485856242)
(-0.3644314202777933, 0.1861526924321487)

(-0.3679591287674565, 0.1826093485856242)
(-0.3631271100501892, 0.1813307634409535)

(-0.3679591287674565, 0.1826093485856242)
(-0.3715006818062062, 0.1790608282972467)

(-0.3679591287674565, 0.1826093485856242)
(-0.3666563128012712, 0.1777843418980981)

(0.3386612898087081, -0.1285833570885347)
(0.3434854475733201, -0.1298977017398455)

(0.3386612898087081, -0.1285833570885347)
(0.3351109443718375, -0.1321040171514939)

(0.3386612898087081, -0.1285833570885347)
(0.3422114244600408, -0.125060883368687)

(0.3386612898087081, -0.1285833570885347)
(0.3399350989194119, -0.1334183736104382)

(-0.2455616433502846, 0.1662789183263761)
(-0.2490001107068625, 0.1626489125085092)

(-0.2455616433502846, 0.1662789183263761)
(-0.2504245542827315, 0.1674417154983227)

(-0.2455616433502846, 0.1662789183263761)
(-0.2469860869261538, 0.1710717213161894)

(-0.2455616433502846, 0.1662789183263761)
(-0.2421231759937067, 0.169908924144243)

(-0.2490001107068625, 0.1626489125085092)
(-0.2504245542827315, 0.1674417154983227)

(-0.2490001107068625, 0.1626489125085092)
(-0.2538630216393097, 0.1638117096804559)

(-0.2490001107068625, 0.1626489125085092)
(-0.2524385780634406, 0.1590189066906423)

(-0.2490001107068625, 0.1626489125085092)
(-0.2475738265895426, 0.1578638068105012)

(-0.2900690490585489, 0.4274889670569823)
(-0.2812917241899232, 0.4245260420350141)

(-0.2900690490585489, 0.4274889670569823)
(-0.2831439151820706, 0.4336080062213359)

(-0.2900690490585489, 0.4274889670569823)
(-0.2922187062909836, 0.4365012818924315)

(-0.2900690490585489, 0.4274889670569823)
(-0.2985566518964832, 0.4303292605080509)

(-0.2812917241899232, 0.4245260420350141)
(-0.279582668839464, 0.4154284396709088)

(-0.2812917241899232, 0.4245260420350141)
(-0.2725777433880455, 0.4214850610317155)

(-0.2812917241899232, 0.4245260420350141)
(-0.2743153803296658, 0.4305664133715724)

(-0.2812917241899232, 0.4245260420350141)
(-0.2831439151820706, 0.4336080062213359)

(0.1955355567982322, 0.430117086439653)
(0.2038312611309934, 0.4268169258267708)

(0.1955355567982322, 0.430117086439653)
(0.1863538286884574, 0.4332612209286009)

(0.1955355567982322, 0.430117086439653)
(0.2025755297072537, 0.4357741359137718)

(0.1955355567982322, 0.430117086439653)
(0.1937891102126822, 0.4390739755846048)

(0.2038312611309934, 0.4268169258267708)
(0.2025755297072537, 0.4357741359137718)

(0.2038312611309934, 0.4268169258267708)
(0.2107074810691879, 0.4322937297415659)

(0.2038312611309934, 0.4268169258267708)
(0.2051904873543673, 0.4179162015492363)

(0.2038312611309934, 0.4268169258267708)
(0.2115127227605936, 0.4233739318803932)

(-0.4488913921663252, 0.1037850631768231)
(-0.44565767923263, 0.1075986049246537)

(-0.4488913921663252, 0.1037850631768231)
(-0.4439719116674626, 0.102891356501612)

(-0.4488913921663252, 0.1037850631768231)
(-0.4521251051000198, 0.0999715214289913)

(-0.4488913921663252, 0.1037850631768231)
(-0.4472056246011573, 0.09907781475378047)

(0.1522668442105964, 0.2329819399957747)
(0.1509586192231831, 0.2378077608982023)

(0.1522668442105964, 0.2329819399957747)
(0.155792015212506, 0.236527806519954)

(0.1522668442105964, 0.2329819399957747)
(0.1571002401999206, 0.2317019856175259)

(0.1522668442105964, 0.2329819399957747)
(0.153575022216643, 0.2281561658005065)

(0.1863538286884574, 0.4332612209286009)
(0.177355135523349, 0.4364925419823892)

(0.1863538286884574, 0.4332612209286009)
(0.1849147927690047, 0.4423282116263561)

(0.1863538286884574, 0.4332612209286009)
(0.1794350512402312, 0.4275026128528523)

(0.1863538286884574, 0.4332612209286009)
(0.1937891102126822, 0.4390739755846048)

(-0.4251298221946909, -0.4199949450496515)
(-0.4233318663757694, -0.4292623121783071)

(-0.4251298221946909, -0.4199949450496515)
(-0.4323827365884219, -0.4263278300686753)

(-0.4251298221946909, -0.4199949450496515)
(-0.4342519844155942, -0.4169075917291077)

(-0.4251298221946909, -0.4199949450496515)
(-0.4268297123122753, -0.4104362426880137)

(0.02595012054461211, 0.0255157819598764)
(0.02788747504633206, 0.02749885265718571)

(0.02595012054461211, 0.0255157819598764)
(0.02406033662496514, 0.02356208915245928)

(0.02595012054461211, 0.0255157819598764)
(0.02666549140657848, 0.0229117570068957)

(0.02595012054461211, 0.0255157819598764)
(0.02867817151074095, 0.02482241022154515)

(0.02788747504633206, 0.02749885265718571)
(0.02714660886754883, 0.03018532224597713)

(0.02788747504633206, 0.02749885265718571)
(0.02984499673866053, 0.0294686721097263)

(0.02788747504633206, 0.02749885265718571)
(0.03057078929553145, 0.0267785554334694)

(0.02788747504633206, 0.02749885265718571)
(0.02867817151074095, 0.02482241022154515)

(0.290840913584394, -0.07045331892776287)
(0.2897152542920024, -0.06611561869726393)

(0.290840913584394, -0.07045331892776287)
(0.2865258156143087, -0.06923798182485713)

(0.290840913584394, -0.07045331892776287)
(0.2919582856476797, -0.0748016407242543)

(0.290840913584394, -0.07045331892776287)
(0.2876358153370075, -0.07354324742330134)

(0.2897152542920024, -0.06611561869726393)
(0.2865258156143087, -0.06923798182485713)

(0.2897152542920024, -0.06611561869726393)
(0.2854048531020569, -0.06492409039742698)

(0.2897152542920024, -0.06611561869726393)
(0.2885762116917264, -0.06180388609788666)

(0.2897152542920024, -0.06611561869726393)
(0.2929135838560258, -0.06298278594582174)

(0.2034808126983293, 0.00408626742778874)
(0.2024718767272862, 0.00809890714096042)

(0.2034808126983293, 0.00408626742778874)
(0.2046185990388353, 0.0001221983662887112)

(0.2034808126983293, 0.00408626742778874)
(0.2009056369162313, 0.001197325298526453)

(0.2034808126983293, 0.00408626742778874)
(0.1997930743533046, 0.004988395334727396)

(0.2024718767272862, 0.00809890714096042)
(0.2053404331295282, 0.01102133796830024)

(0.2024718767272862, 0.00809890714096042)
(0.2013217840898338, 0.01207936659143113)

(0.2024718767272862, 0.00809890714096042)
(0.1986289297151294, 0.008788085885079639)

(0.2024718767272862, 0.00809890714096042)
(0.1997930743533046, 0.004988395334727396)

(0.1117470747562558, 0.04054623412423693)
(0.1079868911213192, 0.04150948317034989)

(0.1117470747562558, 0.04054623412423693)
(0.110743983563971, 0.0443186225446455)

(0.1117470747562558, 0.04054623412423693)
(0.114546881447475, 0.04334489671213307)

(0.1117470747562558, 0.04054623412423693)
(0.1154019604807064, 0.03953015553069517)

(0.2279083096222876, -0.1323405652133434)
(0.2327359231539152, -0.1328819248757239)

(0.2279083096222876, -0.1323405652133434)
(0.2297916164867247, -0.1367049411734703)

(0.2279083096222876, -0.1323405652133434)
(0.2251662497672079, -0.1362699078777835)

(0.2279083096222876, -0.1323405652133434)
(0.2235023957436146, -0.1318843071642707)

(0.2327359231539152, -0.1328819248757239)
(0.2297916164867247, -0.1367049411734703)

(0.2327359231539152, -0.1328819248757239)
(0.2346431149630111, -0.1372371768879491)

(0.2327359231539152, -0.1328819248757239)
(0.2357841993910535, -0.1291674380619147)

(0.2327359231539152, -0.1328819248757239)
(0.2376747053057531, -0.1336923788800886)

(0.1480517236871297, 0.2803109652829899)
(0.1413049602733852, 0.2828762738781901)

(0.1480517236871297, 0.2803109652829899)
(0.1425314161963264, 0.2755383353469059)

(0.1480517236871297, 0.2803109652829899)
(0.1493997962598772, 0.273168425935961)

(0.1480517236871297, 0.2803109652829899)
(0.1550124061328855, 0.2779422273940825)

(0.1622455849494904, -0.1157206337311482)
(0.1639438741813402, -0.1196638671798987)

(0.1622455849494904, -0.1157206337311482)
(0.1664813110526718, -0.1162286063249024)

(0.1622455849494904, -0.1157206337311482)
(0.1647553288602927, -0.1123135419423965)

(0.1622455849494904, -0.1157206337311482)
(0.1605271032526739, -0.1118589770819672)

(0.1521730454982668, -0.1109578482654583)
(0.1546501391713986, -0.1076304772992189)

(0.1521730454982668, -0.1109578482654583)
(0.1505806166622484, -0.1071624713155505)

(0.1521730454982668, -0.1109578482654583)
(0.1496843252918301, -0.1142919548608404)

(0.1521730454982668, -0.1109578482654583)
(0.148117417029367, -0.110435068411863)

(0.1546501391713986, -0.1076304772992189)
(0.1505806166622484, -0.1071624713155505)

(0.1546501391713986, -0.1076304772992189)
(0.1530119200060713, -0.1040544057474804)

(0.1546501391713986, -0.1076304772992189)
(0.157346287204619, -0.1045322242302327)

(0.1546501391713986, -0.1076304772992189)
(0.1589270220084616, -0.1080934271797841)

(-0.4626187962065532, -0.202915624482119)
(-0.4614105144935651, -0.2077665005152337)

(-0.4626187962065532, -0.202915624482119)
(-0.466204111017218, -0.2064006387750407)

(-0.4626187962065532, -0.202915624482119)
(-0.467410988687367, -0.2015511601564505)

(-0.4626187962065532, -0.202915624482119)
(-0.4638140828245124, -0.1980781265258459)

(-0.4614105144935651, -0.2077665005152337)
(-0.466204111017218, -0.2064006387750407)

(-0.4614105144935651, -0.2077665005152337)
(-0.4649931710106348, -0.2112543111063543)

(-0.4614105144935651, -0.2077665005152337)
(-0.4570066038634434, -0.2090796509457546)

(-0.4614105144935651, -0.2077665005152337)
(-0.4603829980772626, -0.2124879607536679)

(0.1324132257773258, -0.04940061477618578)
(0.1348389783563897, -0.04681322303029456)

(0.1324132257773258, -0.04940061477618578)
(0.1298884233755308, -0.05185043757946878)

(0.1324132257773258, -0.04940061477618578)
(0.1328127491106676, -0.05229907328512424)

(0.1324132257773258, -0.04940061477618578)
(0.1353159063127469, -0.0497878820009205)

(-0.1390066972840722, 0.1701288286948948)
(-0.140408305512068, 0.1749283500598289)

(-0.1390066972840722, 0.1701288286948948)
(-0.1438640180514639, 0.1713147551566339)

(-0.1390066972840722, 0.1701288286948948)
(-0.1424593185528, 0.1665161270453303)

(-0.1390066972840722, 0.1701288286948948)
(-0.1376045682033983, 0.165329495761215)

(-0.140408305512068, 0.1749283500598289)
(-0.1438640180514639, 0.1713147551566339)

(-0.140408305512068, 0.1749283500598289)
(-0.1452656252929689, 0.1761142841957075)

(-0.140408305512068, 0.1749283500598289)
(-0.141809913056465, 0.1797278766307344)

(-0.140408305512068, 0.1749283500598289)
(-0.1369525932288203, 0.1785419430154715)

(-0.3647454894125593, -0.2824816728660793)
(-0.3576084427319833, -0.2853051066320403)

(-0.3647454894125593, -0.2824816728660793)
(-0.3718361409128674, -0.2796193520120036)

(-0.3647454894125593, -0.2824816728660793)
(-0.3656028367609313, -0.2749451949042521)

(-0.3647454894125593, -0.2824816728660793)
(-0.3585690989407295, -0.2777208742483297)

(-0.3576084427319833, -0.2853051066320403)
(-0.3564670225002134, -0.2929194220394999)

(-0.3576084427319833, -0.2853051066320403)
(-0.3504253909115749, -0.2881219695143548)

(-0.3576084427319833, -0.2853051066320403)
(-0.3585690989407295, -0.2777208742483297)

(-0.3576084427319833, -0.2853051066320403)
(-0.3511594691198195, -0.280463781735874)

(-0.3564670225002134, -0.2929194220394999)
(-0.3504253909115749, -0.2881219695143548)

(-0.3564670225002134, -0.2929194220394999)
(-0.3492838611063283, -0.2957626580031759)

(-0.3564670225002134, -0.2929194220394999)
(-0.3553024737979285, -0.3005397019453103)

(-0.3564670225002134, -0.2929194220394999)
(-0.3624893670386324, -0.297732794613188)

(-0.3504253909115749, -0.2881219695143548)
(-0.3492838611063283, -0.2957626580031759)

(-0.3504253909115749, -0.2881219695143548)
(-0.343251917831002, -0.2909331575106347)

(-0.3504253909115749, -0.2881219695143548)
(-0.3441825567940996, -0.2832826653663759)

(-0.3504253909115749, -0.2881219695143548)
(-0.3511594691198195, -0.280463781735874)

(-0.07881588873751118, 0.259165529455373)
(-0.0715330377708964, 0.2580418936844059)

(-0.07881588873751118, 0.259165529455373)
(-0.07630772445393777, 0.2513626354398593)

(-0.07881588873751118, 0.259165529455373)
(-0.08353494456786711, 0.252329086619783)

(-0.07881588873751118, 0.259165529455373)
(-0.08611471052101906, 0.2599179700547284)

(-0.386159490689214, 0.1829508755125397)
(-0.3869776883862687, 0.1883936702712562)

(-0.386159490689214, 0.1829508755125397)
(-0.3908735669961879, 0.1847442130624947)

(-0.386159490689214, 0.1829508755125397)
(-0.3895571571615487, 0.1794853954578288)

(-0.386159490689214, 0.1829508755125397)
(-0.3828799169611665, 0.1851323577596295)

(-0.03682441892637857, 0.04040765285606765)
(-0.04156792374604534, 0.04156030778985133)

(-0.03682441892637857, 0.04040765285606765)
(-0.03866104064756475, 0.04519022555187456)

(-0.03682441892637857, 0.04040765285606765)
(-0.03343614751060348, 0.04383091055148432)

(-0.03682441892637857, 0.04040765285606765)
(-0.03222956218210719, 0.03913152476958266)

(-0.2299917778881821, 0.03789442047132847)
(-0.2334302452447603, 0.03426441465346131)

(-0.2299917778881821, 0.03789442047132847)
(-0.2285673343123131, 0.03310161748151483)

(-0.2299917778881821, 0.03789442047132847)
(-0.2348546888206293, 0.03905721764327497)

(-0.2299917778881821, 0.03789442047132847)
(-0.225128866955735, 0.03673162329938186)

(-0.3517444988818871, -0.1489168870526612)
(-0.3565591420011014, -0.1475855495795846)

(-0.3517444988818871, -0.1489168870526612)
(-0.3529974675332188, -0.1440764196905254)

(-0.3517444988818871, -0.1489168870526612)
(-0.3480992032381771, -0.1455248523150496)

(-0.3517444988818871, -0.1489168870526612)
(-0.346950593514195, -0.1502536103834444)

(-0.3565591420011014, -0.1475855495795846)
(-0.3529974675332188, -0.1440764196905254)

(-0.3565591420011014, -0.1475855495795846)
(-0.3578164769661478, -0.1427462193687397)

(-0.3565591420011014, -0.1475855495795846)
(-0.3613780618543111, -0.1462553255773537)

(-0.3565591420011014, -0.1475855495795846)
(-0.3601200747206643, -0.1510944860420003)

(0.1181582600767733, -0.05488297534395967)
(0.1190324670777604, -0.05826211841361031)

(0.1181582600767733, -0.05488297534395967)
(0.1156555579966744, -0.05714424415549804)

(0.1181582600767733, -0.05488297534395967)
(0.1147639360642278, -0.05355709664367074)

(0.1181582600767733, -0.05488297534395967)
(0.1169588388056439, -0.05076920558023455)

(0.1190324670777604, -0.05826211841361031)
(0.1156555579966744, -0.05714424415549804)

(0.1190324670777604, -0.05826211841361031)
(0.1165456891108661, -0.06067644157724597)

(0.1190324670777604, -0.05826211841361031)
(0.1223948899046522, -0.05919831765017251)

(0.1190324670777604, -0.05826211841361031)
(0.1199047826243164, -0.0616346073586264)

(0.1156555579966744, -0.05714424415549804)
(0.1165456891108661, -0.06067644157724597)

(0.1156555579966744, -0.05714424415549804)
(0.1127276276170435, -0.05941968536662954)

(0.1156555579966744, -0.05714424415549804)
(0.1147639360642278, -0.05355709664367074)

(0.1156555579966744, -0.05714424415549804)
(0.1124306718764758, -0.05565799870266197)

(0.1165456891108661, -0.06067644157724597)
(0.1127276276170435, -0.05941968536662954)

(0.1165456891108661, -0.06067644157724597)
(0.1139870766227331, -0.06308945149910926)

(0.1165456891108661, -0.06067644157724597)
(0.1174291561288839, -0.06408612592914938)

(0.1165456891108661, -0.06067644157724597)
(0.1199047826243164, -0.0616346073586264)

(0.1127276276170435, -0.05941968536662954)
(0.1139870766227331, -0.06308945149910926)

(0.1127276276170435, -0.05941968536662954)
(0.1107019960962822, -0.06222438015883467)

(0.1127276276170435, -0.05941968536662954)
(0.1103958518687075, -0.05752905424347689)

(0.1127276276170435, -0.05941968536662954)
(0.1124306718764758, -0.05565799870266197)

(0.1127276276170435, -0.05941968536662954)
(0.1096133682582187, -0.05974389206740721)

(0.1139870766227331, -0.06308945149910926)
(0.1107019960962822, -0.06222438015883467)

(0.1139870766227331, -0.06308945149910926)
(0.1115659134987532, -0.06559497625884667)

(0.1139870766227331, -0.06308945149910926)
(0.1174291561288839, -0.06408612592914938)

(0.1139870766227331, -0.06308945149910926)
(0.1148629973289414, -0.06645349314551624)

(0.2790909921157949, 0.01422528610065283)
(0.2823439514057683, 0.01734393633762482)

(0.2790909921157949, 0.01422528610065283)
(0.2799615629504152, 0.009318952819215801)

(0.2790909921157949, 0.01422528610065283)
(0.2757811590404157, 0.01101480774660753)

(0.2790909921157949, 0.01422528610065283)
(0.2832343708651566, 0.01261993748626401)

(0.2639186385212855, 0.01021860591642363)
(0.2650352812672816, 0.005878230213938965)

(0.2639186385212855, 0.01021860591642363)
(0.2627490881324965, 0.01457172154544756)

(0.2639186385212855, 0.01021860591642363)
(0.2607400830613524, 0.007190246826330231)

(0.2639186385212855, 0.01021860591642363)
(0.2595133962847704, 0.01166960573743597)

(0.2650352812672816, 0.005878230213938965)
(0.2607400830613524, 0.007190246826330231)

(0.2650352812672816, 0.005878230213938965)
(0.2619162846619405, 0.00292149618130983)

(0.2650352812672816, 0.005878230213938965)
(0.2661681251299953, 0.001598629256575314)

(0.2650352812672816, 0.005878230213938965)
(0.2692996003574397, 0.004689557142663057)

(0.1060336617981884, 0.02521611785227745)
(0.104924226284478, 0.02871551081903734)

(0.1060336617981884, 0.02521611785227745)
(0.1024882729007932, 0.02607564763770167)

(0.1060336617981884, 0.02521611785227745)
(0.103494164805809, 0.02263886219664222)

(0.1060336617981884, 0.02521611785227745)
(0.1070486745342915, 0.02170971826745279)

(-0.2928637195087453, -0.4079024783259884)
(-0.286294569733591, -0.4017358989656541)

(-0.2928637195087453, -0.4079024783259884)
(-0.2948687823786451, -0.3991351647286561)

(-0.2928637195087453, -0.4079024783259884)
(-0.2995037073121899, -0.4140882102401173)

(-0.2928637195087453, -0.4079024783259884)
(-0.3014827144447692, -0.4052714961697027)

(0.02406033662496514, 0.02356208915245928)
(0.02666549140657848, 0.0229117570068957)

(0.02406033662496514, 0.02356208915245928)
(0.02484454668067021, 0.02114641484321751)

(0.02406033662496514, 0.02356208915245928)
(0.02224476681949596, 0.0216485409589674)

(0.02406033662496514, 0.02356208915245928)
(0.02139873477426903, 0.02422092246835367)

(-0.3917314110014464, 0.1709860795250663)
(-0.3904220700999335, 0.1661615703931033)

(-0.3917314110014464, 0.1709860795250663)
(-0.3930375300211749, 0.1758142966676166)

(-0.3917314110014464, 0.1709860795250663)
(-0.3965630520176993, 0.1722680307700846)

(-0.3917314110014464, 0.1709860795250663)
(-0.3952342410753839, 0.1674397378647911)

(-0.3904220700999335, 0.1661615703931033)
(-0.3855884881249274, 0.1648818346432647)

(-0.3904220700999335, 0.1661615703931033)
(-0.3891128550589386, 0.1613368339603327)

(-0.3904220700999335, 0.1661615703931033)
(-0.3939464160571918, 0.1626166075936395)

(-0.3904220700999335, 0.1661615703931033)
(-0.3952342410753839, 0.1674397378647911)

(-0.3855884881249274, 0.1648818346432647)
(-0.3891128550589386, 0.1613368339603327)

(-0.3855884881249274, 0.1648818346432647)
(-0.3842795930809322, 0.1600567352752089)

(-0.3855884881249274, 0.1648818346432647)
(-0.3807544444142412, 0.1636025777482421)

(-0.3855884881249274, 0.1648818346432647)
(-0.3820656849190861, 0.1684253044145368)

(-0.3891128550589386, 0.1613368339603327)
(-0.3939464160571918, 0.1626166075936395)

(-0.3891128550589386, 0.1613368339603327)
(-0.3926380535623374, 0.1577909373119972)

(-0.3891128550589386, 0.1613368339603327)
(-0.3842795930809322, 0.1600567352752089)

(-0.3891128550589386, 0.1613368339603327)
(-0.3878046577542576, 0.1565109831492841)

(0.07633246745630458, 0.3717543293241399)
(0.06868620177569819, 0.3757322297654294)

(0.07633246745630458, 0.3717543293241399)
(0.06956903667294119, 0.3668183500147167)

(0.07633246745630458, 0.3717543293241399)
(0.0779643473206738, 0.3642181921696446)

(0.07633246745630458, 0.3717543293241399)
(0.08433729448548465, 0.3689190991476948)

(-0.07192786348619518, -0.4296579425606384)
(-0.06893687710258878, -0.4382435137153232)

(-0.07192786348619518, -0.4296579425606384)
(-0.08084584034336098, -0.427501205114537)

(-0.07192786348619518, -0.4296579425606384)
(-0.07802180026773466, -0.436107323355691)

(-0.07192786348619518, -0.4296579425606384)
(-0.062710356805603, -0.4319740503579439)

(0.0926943626982731, -0.398989925276009)
(0.0962365949051013, -0.3899916288981683)

(0.0926943626982731, -0.398989925276009)
(0.08335265739289656, -0.3973720129936103)

(0.0926943626982731, -0.398989925276009)
(0.08858377295341842, -0.3921874275290735)

(0.0926943626982731, -0.398989925276009)
(0.1001488449250361, -0.3967803722206441)

(0.0926943626982731, -0.398989925276009)
(0.09960420726056722, -0.4030708784240573)

(0.4529597781547745, -0.2545254811555405)
(0.4484246060315245, -0.2590551410146923)

(0.4529597781547745, -0.2545254811555405)
(0.4541420678078678, -0.2609504794978025)

(0.4529597781547745, -0.2545254811555405)
(0.4564189690429197, -0.2499177319699944)

(0.4529597781547745, -0.2545254811555405)
(0.4587082859683679, -0.2550793981948378)

(0.4484246060315245, -0.2590551410146923)
(0.4541420678078678, -0.2609504794978025)

(0.4484246060315245, -0.2590551410146923)
(0.4491733586187175, -0.2659670224953811)

(0.4484246060315245, -0.2590551410146923)
(0.4424342094930876, -0.262801532744986)

(0.4484246060315245, -0.2590551410146923)
(0.4438141800056863, -0.2566584393428077)

(0.4541420678078678, -0.2609504794978025)
(0.4491733586187175, -0.2659670224953811)

(0.4541420678078678, -0.2609504794978025)
(0.4570573557416018, -0.2682569191108351)

(0.4541420678078678, -0.2609504794978025)
(0.4587082859683679, -0.2550793981948378)

(0.4541420678078678, -0.2609504794978025)
(0.4596536434403552, -0.2620485186967488)

(0.4491733586187175, -0.2659670224953811)
(0.4424342094930876, -0.262801532744986)

(0.4491733586187175, -0.2659670224953811)
(0.4436478504566611, -0.2705971727434911)

(0.4491733586187175, -0.2659670224953811)
(0.450471408437962, -0.2735202039431298)

(0.4491733586187175, -0.2659670224953811)
(0.4570573557416018, -0.2682569191108351)

(0.4278430061247719, 0.4221532418955021)
(0.4267743378008092, 0.4311360644178159)

(0.4278430061247719, 0.4221532418955021)
(0.4353843689814653, 0.4280104826497526)

(0.4278430061247719, 0.4221532418955021)
(0.4362530482487197, 0.4187659193078591)

(0.4278430061247719, 0.4221532418955021)
(0.4289822553120188, 0.4127874306514266)

(-0.08056634370348277, -0.2911756332146079)
(-0.0872491591659127, -0.2908707771763294)

(-0.08056634370348277, -0.2911756332146079)
(-0.08262199647800722, -0.2975509257858701)

(-0.08056634370348277, -0.2911756332146079)
(-0.07379165708327054, -0.2912748715154377)

(-0.08056634370348277, -0.2911756332146079)
(-0.07761877606984818, -0.2956727296817423)

(0.2379234049181986, -0.166741250565428)
(0.2396279170775052, -0.1711498829938254)

(0.2379234049181986, -0.166741250565428)
(0.2361122830065092, -0.1622625134741001)

(0.2379234049181986, -0.166741250565428)
(0.2408508161848495, -0.1626980571219041)

(0.2379234049181986, -0.166741250565428)
(0.2420145088368052, -0.1668353107078857)

(0.2396279170775052, -0.1711498829938254)
(0.2370086996573294, -0.1754239617288083)

(0.2396279170775052, -0.1711498829938254)
(0.2425919149911545, -0.1755736820593332)

(0.2396279170775052, -0.1711498829938254)
(0.2420145088368052, -0.1668353107078857)

(0.2396279170775052, -0.1711498829938254)
(0.2435359195329011, -0.1710226257924949)

(0.1107019960962822, -0.06222438015883467)
(0.1115659134987532, -0.06559497625884667)

(0.1107019960962822, -0.06222438015883467)
(0.1082101984991467, -0.06467342067494695)

(0.1107019960962822, -0.06222438015883467)
(0.1073378058340959, -0.06129362632307697)

(0.1107019960962822, -0.06222438015883467)
(0.1096133682582187, -0.05974389206740721)

(0.1115659134987532, -0.06559497625884667)
(0.1082101984991467, -0.06467342067494695)

(0.1115659134987532, -0.06559497625884667)
(0.1091000509220939, -0.06800983786635939)

(0.1115659134987532, -0.06559497625884667)
(0.1122706000279094, -0.06884450717118647)

(0.1115659134987532, -0.06559497625884667)
(0.1148629973289414, -0.06645349314551624)

(0.1082101984991467, -0.06467342067494695)
(0.1091000509220939, -0.06800983786635939)

(0.1082101984991467, -0.06467342067494695)
(0.1058443832173633, -0.06725408236727265)

(0.1082101984991467, -0.06467342067494695)
(0.1073378058340959, -0.06129362632307697)

(0.1082101984991467, -0.06467342067494695)
(0.1046380639882523, -0.06367867587079822)

(0.1091000509220939, -0.06800983786635939)
(0.1058443832173633, -0.06725408236727265)

(0.1091000509220939, -0.06800983786635939)
(0.1064946664321523, -0.0705251549994084)

(0.1091000509220939, -0.06800983786635939)
(0.1122706000279094, -0.06884450717118647)

(0.1091000509220939, -0.06800983786635939)
(0.1097992674134203, -0.071286146916072)

(0.1058443832173633, -0.06725408236727265)
(0.1064946664321523, -0.0705251549994084)

(0.1058443832173633, -0.06725408236727265)
(0.1033352546462393, -0.06974609850223915)

(0.1058443832173633, -0.06725408236727265)
(0.1046380639882523, -0.06367867587079822)

(0.1058443832173633, -0.06725408236727265)
(0.10310912360278, -0.06698756416573644)

(0.1064946664321523, -0.0705251549994084)
(0.1033352546462393, -0.06974609850223915)

(0.1064946664321523, -0.0705251549994084)
(0.1039584957134635, -0.07306926677848116)

(0.1064946664321523, -0.0705251549994084)
(0.1097992674134203, -0.071286146916072)

(0.1064946664321523, -0.0705251549994084)
(0.1070815983351365, -0.07374084519210536)

(0.004655265900256, 0.431096388592742)
(0.01325489421546809, 0.4367335607086109)

(0.004655265900256, 0.431096388592742)
(0.0134554118593443, 0.4278390020749309)

(0.004655265900256, 0.431096388592742)
(0.004293769749819772, 0.4401552809281286)

(0.004655265900256, 0.431096388592742)
(-0.003629040781116873, 0.4342416908742999)

(0.1419446892963114, 0.1019414079492503)
(0.1369515521705953, 0.1022439078976688)

(0.1419446892963114, 0.1019414079492503)
(0.1469299210233293, 0.1016418131868815)

(0.1419446892963114, 0.1019414079492503)
(0.1441873628257351, 0.09750579841544324)

(0.1419446892963114, 0.1019414079492503)
(0.1392148519289983, 0.09780811987465746)

(0.1369515521705953, 0.1022439078976688)
(0.1347253417188481, 0.1067156066133846)

(0.1369515521705953, 0.1022439078976688)
(0.1319669200771786, 0.1025455150086317)

(0.1369515521705953, 0.1022439078976688)
(0.1342004473151278, 0.09810124363878299)

(0.1369515521705953, 0.1022439078976688)
(0.1392148519289983, 0.09780811987465746)

(0.1347253417188481, 0.1067156066133846)
(0.1319669200771786, 0.1025455150086317)

(0.1347253417188481, 0.1067156066133846)
(0.1297354333630374, 0.1070194807701143)

(0.1347253417188481, 0.1067156066133846)
(0.132494422883163, 0.1111895147331395)

(0.1347253417188481, 0.1067156066133846)
(0.1374850956888456, 0.1108852153087129)

(0.1319669200771786, 0.1025455150086317)
(0.1297354333630374, 0.1070194807701143)

(0.1319669200771786, 0.1025455150086317)
(0.1269769201558693, 0.1028505190675448)

(0.1319669200771786, 0.1025455150086317)
(0.1292119133444485, 0.09839602216315924)

(0.1319669200771786, 0.1025455150086317)
(0.1342004473151278, 0.09810124363878299)

(0.1297354333630374, 0.1070194807701143)
(0.1269769201558693, 0.1028505190675448)

(0.1297354333630374, 0.1070194807701143)
(0.1247483600182899, 0.1073264709707965)

(0.1297354333630374, 0.1070194807701143)
(0.1275043507436813, 0.1114940581732692)

(0.1297354333630374, 0.1070194807701143)
(0.132494422883163, 0.1111895147331395)

(0.1469299210233293, 0.1016418131868815)
(0.1441873628257351, 0.09750579841544324)

(0.1469299210233293, 0.1016418131868815)
(0.1491164108933155, 0.09720665766692434)

(0.1469299210233293, 0.1016418131868815)
(0.1496911204047947, 0.1058078974713304)

(0.1469299210233293, 0.1016418131868815)
(0.1518530381695594, 0.1013178566563576)

(-0.4761874437687923, -0.2621612921688729)
(-0.4700818479972979, -0.2588252173920756)

(-0.4761874437687923, -0.2621612921688729)
(-0.478635417466264, -0.2689365112647126)

(-0.4761874437687923, -0.2621612921688729)
(-0.47123975829744, -0.2654564247269054)

(-0.4761874437687923, -0.2621612921688729)
(-0.4817272468092495, -0.2646523583999648)

(0.4630854137090261, -0.02349523507178841)
(0.4618215797158487, -0.01869091791285914)

(0.4630854137090261, -0.02349523507178841)
(0.4666128430092549, -0.01999620947175784)

(0.4630854137090261, -0.02349523507178841)
(0.4643534511722716, -0.02828892801758125)

(0.4630854137090261, -0.02349523507178841)
(0.4678785341229186, -0.02479209602755111)

(0.4618215797158487, -0.01869091791285914)
(0.4666128430092549, -0.01999620947175784)

(0.4618215797158487, -0.01869091791285914)
(0.465350062589029, -0.01519614456716763)

(0.4618215797158487, -0.01869091791285914)
(0.4570328974000457, -0.01738511852688437)

(0.4618215797158487, -0.01869091791285914)
(0.4605623384826198, -0.01388992341928732)

(0.2053404331295282, 0.01102133796830024)
(0.2013217840898338, 0.01207936659143113)

(0.2053404331295282, 0.01102133796830024)
(0.2042560957014419, 0.01503675266151225)

(0.2053404331295282, 0.01102133796830024)
(0.2092981472247301, 0.009804019294615662)

(0.2053404331295282, 0.01102133796830024)
(0.2080715295856733, 0.01367889647582439)

(0.2013217840898338, 0.01207936659143113)
(0.2042560957014419, 0.01503675266151225)

(0.2013217840898338, 0.01207936659143113)
(0.2002192790509263, 0.01610619691777239)

(0.2013217840898338, 0.01207936659143113)
(0.1986289297151294, 0.008788085885079639)

(0.2013217840898338, 0.01207936659143113)
(0.1974042001690762, 0.01288622509412343)

(0.198511116051642, -0.2925456209091216)
(0.2053117608103088, -0.2938405767213271)

(0.198511116051642, -0.2925456209091216)
(0.2007386382384672, -0.2991348004405441)

(0.198511116051642, -0.2925456209091216)
(0.1942639870343619, -0.2974804498761725)

(0.198511116051642, -0.2925456209091216)
(0.1919060392171142, -0.290954533314813)

(0.2053117608103088, -0.2938405767213271)
(0.2007386382384672, -0.2991348004405441)

(0.2053117608103088, -0.2938405767213271)
(0.2076681161802396, -0.3004657662852958)

(0.2053117608103088, -0.2938405767213271)
(0.2120896576760195, -0.2952847137592405)

(0.2053117608103088, -0.2938405767213271)
(0.2095309625184778, -0.288615491826162)

(0.4469605179823085, -0.06380146622331936)
(0.442147214457522, -0.0624933705279125)

(0.4469605179823085, -0.06380146622331936)
(0.4434148041763001, -0.06731973317149136)

(0.4469605179823085, -0.06380146622331936)
(0.4482350259091946, -0.0686300592967243)

(0.4469605179823085, -0.06380146622331936)
(0.4517868190675023, -0.06512140152237321)

(0.442147214457522, -0.0624933705279125)
(0.4434148041763001, -0.06731973317149136)

(0.442147214457522, -0.0624933705279125)
(0.4385968731181141, -0.06601676113685939)

(0.442147214457522, -0.0624933705279125)
(0.4408800094702031, -0.05767416471424511)

(0.442147214457522, -0.0624933705279125)
(0.4373296343975533, -0.06119521738419346)

(0.3021117631604582, -0.02875678660270269)
(0.306444414336693, -0.02992583279639039)

(0.3021117631604582, -0.02875678660270269)
(0.3032546048034531, -0.03309889681890727)

(0.3021117631604582, -0.02875678660270269)
(0.297769070782423, -0.02762749827284671)

(0.3021117631604582, -0.02875678660270269)
(0.2989258445148895, -0.03194364701443884)

(0.306444414336693, -0.02992583279639039)
(0.3032546048034531, -0.03309889681890727)

(0.306444414336693, -0.02992583279639039)
(0.3076042557427424, -0.03427568814210806)

(0.306444414336693, -0.02992583279639039)
(0.3108046721218603, -0.0310924948655469)

(0.306444414336693, -0.02992583279639039)
(0.3096184004046698, -0.02674965207292571)

(0.45816752131866, -0.08932840965310165)
(0.4629977513755423, -0.09068584030526619)

(0.45816752131866, -0.08932840965310165)
(0.4617142885976422, -0.08581656106260839)

(0.45816752131866, -0.08932840965310165)
(0.4533369087134086, -0.08799022835900541)

(0.45816752131866, -0.08932840965310165)
(0.4568695693042912, -0.0844579889237866)

(0.4629977513755423, -0.09068584030526619)
(0.4617142885976422, -0.08581656106260839)

(0.4629977513755423, -0.09068584030526619)
(0.466538747334833, -0.0871603332559687)

(0.4629977513755423, -0.09068584030526619)
(0.4678160771829682, -0.09201691489585763)

(0.4629977513755423, -0.09068584030526619)
(0.4642774434842251, -0.09553309299898105)

(0.4617142885976422, -0.08581656106260839)
(0.466538747334833, -0.0871603332559687)

(0.4617142885976422, -0.08581656106260839)
(0.4652695713398574, -0.082317087311374)

(0.4617142885976422, -0.08581656106260839)
(0.4604313142807601, -0.08095537763189234)

(0.4617142885976422, -0.08581656106260839)
(0.4568695693042912, -0.0844579889237866)

(-0.370343145665452, -0.07173383053380969)
(-0.3691341798156859, -0.07658546959439347)

(-0.370343145665452, -0.07173383053380969)
(-0.365537020064118, -0.07311265492589708)

(-0.370343145665452, -0.07173383053380969)
(-0.3739403054170181, -0.07520664520230388)

(-0.370343145665452, -0.07173383053380969)
(-0.3667459859138844, -0.0682610158653163)

(-0.1991918409727129, 0.1774521643840328)
(-0.2006162845485819, 0.1822449673738464)

(-0.1991918409727129, 0.1774521643840328)
(-0.1977673973968439, 0.1726593613942193)

(-0.1991918409727129, 0.1774521643840328)
(-0.202630308329291, 0.1738221585661661)

(-0.1991918409727129, 0.1774521643840328)
(-0.2040547519051599, 0.1786149615559795)

(-0.2006162845485819, 0.1822449673738464)
(-0.1971778171920039, 0.1858749731917132)

(-0.2006162845485819, 0.1822449673738464)
(-0.2020407281244508, 0.1870377703636601)

(-0.2006162845485819, 0.1822449673738464)
(-0.205479195481029, 0.183407764545793)

(-0.2006162845485819, 0.1822449673738464)
(-0.2040547519051599, 0.1786149615559795)

(-0.1971778171920039, 0.1858749731917132)
(-0.2020407281244508, 0.1870377703636601)

(-0.1971778171920039, 0.1858749731917132)
(-0.198602260767873, 0.1906677761815272)

(-0.1971778171920039, 0.1858749731917132)
(-0.193739349835426, 0.1895049790095802)

(-0.1971778171920039, 0.1858749731917132)
(-0.1923149062595569, 0.1847121760197666)

(-0.2020407281244508, 0.1870377703636601)
(-0.198602260767873, 0.1906677761815272)

(-0.2020407281244508, 0.1870377703636601)
(-0.205479195481029, 0.183407764545793)

(-0.2020407281244508, 0.1870377703636601)
(-0.2069036390568978, 0.1882005675356067)

(-0.2020407281244508, 0.1870377703636601)
(-0.2034651717003198, 0.1918305733534743)

(-0.198602260767873, 0.1906677761815272)
(-0.193739349835426, 0.1895049790095802)

(-0.198602260767873, 0.1906677761815272)
(-0.195163375044437, 0.1942995924537962)

(-0.198602260767873, 0.1906677761815272)
(-0.2034651717003198, 0.1918305733534743)

(-0.198602260767873, 0.1906677761815272)
(-0.2000265635313667, 0.1954655892871525)

(-0.205479195481029, 0.183407764545793)
(-0.2069036390568978, 0.1882005675356067)

(-0.205479195481029, 0.183407764545793)
(-0.210342106413476, 0.1845705617177398)

(-0.205479195481029, 0.183407764545793)
(-0.208917662837607, 0.1797777587279263)

(-0.205479195481029, 0.183407764545793)
(-0.2040547519051599, 0.1786149615559795)

(-0.2069036390568978, 0.1882005675356067)
(-0.210342106413476, 0.1845705617177398)

(-0.2069036390568978, 0.1882005675356067)
(-0.2117665499893449, 0.1893633647075533)

(-0.2069036390568978, 0.1882005675356067)
(-0.2083280826327666, 0.1929933705254204)

(-0.2069036390568978, 0.1882005675356067)
(-0.2034651717003198, 0.1918305733534743)

(-0.3172860233763656, 0.1033649528761143)
(-0.3186220121665801, 0.1080739684263842)

(-0.3172860233763656, 0.1033649528761143)
(-0.3138681954697738, 0.1070145090965416)

(-0.3172860233763656, 0.1033649528761143)
(-0.3160877472014356, 0.09852694719522179)

(-0.3172860233763656, 0.1033649528761143)
(-0.3129846957924097, 0.1019202295472009)

(0.1178553207663996, -0.1829470197347214)
(0.1228663704186645, -0.1834836782600364)

(0.1178553207663996, -0.1829470197347214)
(0.1208556014440166, -0.1789447266634212)

(0.1178553207663996, -0.1829470197347214)
(0.1198442789956586, -0.1874953621851166)

(0.1178553207663996, -0.1829470197347214)
(0.1148641354029162, -0.1869560140510214)

(-0.2818694222667518, 0.146375345967891)
(-0.2770360262774276, 0.145095391589641)

(-0.2818694222667518, 0.146375345967891)
(-0.2783442512648407, 0.149921212492069)

(-0.2818694222667518, 0.146375345967891)
(-0.2831549142870287, 0.1511979095170254)

(-0.2818694222667518, 0.146375345967891)
(-0.2866976621394973, 0.147654561538354)

(0.3980960229610802, -0.1672164063482805)
(0.3945456775242115, -0.1707370664112382)

(0.3980960229610802, -0.1672164063482805)
(0.3993698312952568, -0.1720514257202978)

(0.3980960229610802, -0.1672164063482805)
(0.4016463683979489, -0.1636957462853233)

(0.3980960229610802, -0.1672164063482805)
(0.4029201767321244, -0.1685307656573402)

(0.3945456775242115, -0.1707370664112382)
(0.3993698312952568, -0.1720514257202978)

(0.3945456775242115, -0.1707370664112382)
(0.3958194858583884, -0.1755720857832561)

(0.3945456775242115, -0.1707370664112382)
(0.3897215237531659, -0.1694227071021782)

(0.3945456775242115, -0.1707370664112382)
(0.3909953320873432, -0.1742577264741967)

(0.3993698312952568, -0.1720514257202978)
(0.3958194858583884, -0.1755720857832561)

(0.3993698312952568, -0.1720514257202978)
(0.4006436396294342, -0.1768864450923155)

(0.3993698312952568, -0.1720514257202978)
(0.4041939850663018, -0.1733657850293567)

(0.3993698312952568, -0.1720514257202978)
(0.4029201767321244, -0.1685307656573402)

(0.3958194858583884, -0.1755720857832561)
(0.4006436396294342, -0.1768864450923155)

(0.3958194858583884, -0.1755720857832561)
(0.3970932941925659, -0.1804071051552741)

(0.3958194858583884, -0.1755720857832561)
(0.3922691404215204, -0.1790927458462149)

(0.3958194858583884, -0.1755720857832561)
(0.3909953320873432, -0.1742577264741967)

(0.4006436396294342, -0.1768864450923155)
(0.3970932941925659, -0.1804071051552741)

(0.4006436396294342, -0.1768864450923155)
(0.4041939850663018, -0.1733657850293567)

(0.4006436396294342, -0.1768864450923155)
(0.4054677934004802, -0.1782008044013741)

(0.4006436396294342, -0.1768864450923155)
(0.4019174479636118, -0.181721464464333)

(0.3970932941925659, -0.1804071051552741)
(0.3922691404215204, -0.1790927458462149)

(0.3970932941925659, -0.1804071051552741)
(0.3935429487556973, -0.1839277652182319)

(0.3970932941925659, -0.1804071051552741)
(0.4019174479636118, -0.181721464464333)

(0.3970932941925659, -0.1804071051552741)
(0.3983671025267433, -0.1852421245272912)

(0.3922691404215204, -0.1790927458462149)
(0.3935429487556973, -0.1839277652182319)

(0.3922691404215204, -0.1790927458462149)
(0.3887187949846522, -0.182613405909173)

(0.3922691404215204, -0.1790927458462149)
(0.3874449866504752, -0.1777783865371558)

(0.3922691404215204, -0.1790927458462149)
(0.3909953320873432, -0.1742577264741967)

(0.3935429487556973, -0.1839277652182319)
(0.3887187949846522, -0.182613405909173)

(0.3935429487556973, -0.1839277652182319)
(0.3899926033188297, -0.1874484252811898)

(0.3935429487556973, -0.1839277652182319)
(0.3948167570898742, -0.1887627845902489)

(0.3935429487556973, -0.1839277652182319)
(0.3983671025267433, -0.1852421245272912)

(0.3887187949846522, -0.182613405909173)
(0.3899926033188297, -0.1874484252811898)

(0.3887187949846522, -0.182613405909173)
(0.3874449866504752, -0.1777783865371558)

(0.3887187949846522, -0.182613405909173)
(0.3838946412136071, -0.1812990466001141)

(0.3887187949846522, -0.182613405909173)
(0.385168449547785, -0.1861340659721311)

(0.3899926033188297, -0.1874484252811898)
(0.3948167570898742, -0.1887627845902489)

(0.3899926033188297, -0.1874484252811898)
(0.3912664116530062, -0.1922834446532069)

(0.3899926033188297, -0.1874484252811898)
(0.385168449547785, -0.1861340659721311)

(0.3899926033188297, -0.1874484252811898)
(0.3864422578819622, -0.1909690853441481)

(0.3948167570898742, -0.1887627845902489)
(0.3912664116530062, -0.1922834446532069)

(0.3948167570898742, -0.1887627845902489)
(0.3960905654240517, -0.193597803962266)

(0.3948167570898742, -0.1887627845902489)
(0.3996409108609201, -0.1900771438993081)

(0.3948167570898742, -0.1887627845902489)
(0.3983671025267433, -0.1852421245272912)

(0.3912664116530062, -0.1922834446532069)
(0.3960905654240517, -0.193597803962266)

(0.3912664116530062, -0.1922834446532069)
(0.3925402199871831, -0.197118464025224)

(0.3912664116530062, -0.1922834446532069)
(0.3877160662161377, -0.1958041047161648)

(0.3912664116530062, -0.1922834446532069)
(0.3864422578819622, -0.1909690853441481)

(0.3960905654240517, -0.193597803962266)
(0.3925402199871831, -0.197118464025224)

(0.3960905654240517, -0.193597803962266)
(0.3996409108609201, -0.1900771438993081)

(0.3960905654240517, -0.193597803962266)
(0.4009147191950969, -0.1949121632713261)

(0.3960905654240517, -0.193597803962266)
(0.3973643737582276, -0.1984328233342848)

(0.3925402199871831, -0.197118464025224)
(0.3877160662161377, -0.1958041047161648)

(0.3925402199871831, -0.197118464025224)
(0.3889898745503134, -0.2006391240881822)

(0.3925402199871831, -0.197118464025224)
(0.3938140283213586, -0.2019534833972423)

(0.3925402199871831, -0.197118464025224)
(0.3973643737582276, -0.1984328233342848)

(0.3877160662161377, -0.1958041047161648)
(0.3889898745503134, -0.2006391240881822)

(0.3877160662161377, -0.1958041047161648)
(0.3841657207792689, -0.1993247647791227)

(0.3877160662161377, -0.1958041047161648)
(0.382891912445093, -0.1944897454071076)

(0.3877160662161377, -0.1958041047161648)
(0.3864422578819622, -0.1909690853441481)

(0.3889898745503134, -0.2006391240881822)
(0.3841657207792689, -0.1993247647791227)

(0.3889898745503134, -0.2006391240881822)
(0.3938140283213586, -0.2019534833972423)

(0.3889898745503134, -0.2006391240881822)
(0.3854395291134441, -0.2041597841511399)

(0.3889898745503134, -0.2006391240881822)
(0.3902636828844884, -0.2054741434601995)

(0.3841657207792689, -0.1993247647791227)
(0.3854395291134441, -0.2041597841511399)

(0.3841657207792689, -0.1993247647791227)
(0.3806153753424001, -0.20284542484208)

(0.3841657207792689, -0.1993247647791227)
(0.3793415670082246, -0.1980104054700642)

(0.3841657207792689, -0.1993247647791227)
(0.382891912445093, -0.1944897454071076)

(0.3938140283213586, -0.2019534833972423)
(0.3973643737582276, -0.1984328233342848)

(0.3938140283213586, -0.2019534833972423)
(0.3986381820924025, -0.2032678427063033)

(0.3938140283213586, -0.2019534833972423)
(0.3950878366555325, -0.2067885027692603)

(0.3938140283213586, -0.2019534833972423)
(0.3902636828844884, -0.2054741434601995)

(0.3854395291134441, -0.2041597841511399)
(0.3806153753424001, -0.20284542484208)

(0.3854395291134441, -0.2041597841511399)
(0.381889183676576, -0.2076804442140972)

(0.3854395291134441, -0.2041597841511399)
(0.3902636828844884, -0.2054741434601995)

(0.3854395291134441, -0.2041597841511399)
(0.3867133374476192, -0.2089948035231559)

(0.3806153753424001, -0.20284542484208)
(0.381889183676576, -0.2076804442140972)

(0.3806153753424001, -0.20284542484208)
(0.3770650299055312, -0.2063660849050389)

(0.3806153753424001, -0.20284542484208)
(0.3793415670082246, -0.1980104054700642)

(0.3806153753424001, -0.20284542484208)
(0.3757912215713555, -0.201531065533022)

(0.381889183676576, -0.2076804442140972)
(0.3770650299055312, -0.2063660849050389)

(0.381889183676576, -0.2076804442140972)
(0.3783388382397082, -0.2112011042770552)

(0.381889183676576, -0.2076804442140972)
(0.383162992010751, -0.2125154635861134)

(0.381889183676576, -0.2076804442140972)
(0.3867133374476192, -0.2089948035231559)

(0.3770650299055312, -0.2063660849050389)
(0.3783388382397082, -0.2112011042770552)

(0.3770650299055312, -0.2063660849050389)
(0.3735146844686626, -0.2098867449679971)

(0.3770650299055312, -0.2063660849050389)
(0.3757912215713555, -0.201531065533022)

(0.3770650299055312, -0.2063660849050389)
(0.3722408762187469, -0.2050517257290038)

(0.3783388382397082, -0.2112011042770552)
(0.3735146844686626, -0.2098867449679971)

(0.3783388382397082, -0.2112011042770552)
(0.3747884928028397, -0.2147217643400134)

(0.3783388382397082, -0.2112011042770552)
(0.383162992010751, -0.2125154635861134)

(0.3783388382397082, -0.2112011042770552)
(0.3796056694442991, -0.215974986213072)

(0.3735146844686626, -0.2098867449679971)
(0.3747884928028397, -0.2147217643400134)

(0.3735146844686626, -0.2098867449679971)
(0.369964339031795, -0.2134074050309552)

(0.3735146844686626, -0.2098867449679971)
(0.3686905306976167, -0.2085723856589395)

(0.3735146844686626, -0.2098867449679971)
(0.3722408762187469, -0.2050517257290038)

(0.3747884928028397, -0.2147217643400134)
(0.369964339031795, -0.2134074050309552)

(0.3747884928028397, -0.2147217643400134)
(0.3712381473659717, -0.2182424244029716)

(0.3747884928028397, -0.2147217643400134)
(0.3760665873829077, -0.2195311581583655)

(0.3747884928028397, -0.2147217643400134)
(0.3796056694442991, -0.215974986213072)

(0.369964339031795, -0.2134074050309552)
(0.3712381473659717, -0.2182424244029716)

(0.369964339031795, -0.2134074050309552)
(0.3664139935949273, -0.2169280650939129)

(0.369964339031795, -0.2134074050309552)
(0.3686905306976167, -0.2085723856589395)

(0.369964339031795, -0.2134074050309552)
(0.3651409782951601, -0.2120941120750051)

(0.3712381473659717, -0.2182424244029716)
(0.3664139935949273, -0.2169280650939129)

(0.3712381473659717, -0.2182424244029716)
(0.3676893968881377, -0.221729730704899)

(0.3712381473659717, -0.2182424244029716)
(0.3725376731754949, -0.2229236904530012)

(0.3712381473659717, -0.2182424244029716)
(0.3760665873829077, -0.2195311581583655)

(0.3664139935949273, -0.2169280650939129)
(0.3676893968881377, -0.221729730704899)

(0.3664139935949273, -0.2169280650939129)
(0.3628639139845642, -0.2204431661966986)

(0.3664139935949273, -0.2169280650939129)
(0.361594313827541, -0.2156197024850298)

(0.3664139935949273, -0.2169280650939129)
(0.3651409782951601, -0.2120941120750051)

(0.3676893968881377, -0.221729730704899)
(0.3628639139845642, -0.2204431661966986)

(0.3676893968881377, -0.221729730704899)
(0.3643800920360647, -0.2254840492915243)

(0.3676893968881377, -0.221729730704899)
(0.3725376731754949, -0.2229236904530012)

(0.3676893968881377, -0.221729730704899)
(0.369343783415148, -0.226420757080887)

(0.3628639139845642, -0.2204431661966986)
(0.3643800920360647, -0.2254840492915243)

(0.3628639139845642, -0.2204431661966986)
(0.3594603316154786, -0.2242050957893609)

(0.3628639139845642, -0.2204431661966986)
(0.3580640435071455, -0.2191727244493716)

(0.3628639139845642, -0.2204431661966986)
(0.361594313827541, -0.2156197024850298)

(0.3643800920360647, -0.2254840492915243)
(0.3594603316154786, -0.2242050957893609)

(0.3643800920360647, -0.2254840492915243)
(0.3662815774862931, -0.2303117882748176)

(0.3643800920360647, -0.2254840492915243)
(0.3605443032321154, -0.2296365098445973)

(0.3643800920360647, -0.2254840492915243)
(0.369343783415148, -0.226420757080887)

(0.3594603316154786, -0.2242050957893609)
(0.3580640435071455, -0.2191727244493716)

(0.3594603316154786, -0.2242050957893609)
(0.3545177452858817, -0.2227007041059525)

(0.3594603316154786, -0.2242050957893609)
(0.3557629572843226, -0.2274900452827876)

(0.3594603316154786, -0.2242050957893609)
(0.3605443032321154, -0.2296365098445973)

(0.383162992010751, -0.2125154635861134)
(0.3796056694442991, -0.215974986213072)

(0.383162992010751, -0.2125154635861134)
(0.3867133374476192, -0.2089948035231559)

(0.383162992010751, -0.2125154635861134)
(0.387990957671381, -0.2138158319404907)

(0.383162992010751, -0.2125154635861134)
(0.3844285813010269, -0.2172810950492929)

(0.3793415670082246, -0.1980104054700642)
(0.382891912445093, -0.1944897454071076)

(0.3793415670082246, -0.1980104054700642)
(0.3757912215713555, -0.201531065533022)

(0.3793415670082246, -0.1980104054700642)
(0.3780677586740485, -0.1931753860980482)

(0.3793415670082246, -0.1980104054700642)
(0.3745174132371794, -0.1966960461610066)

(0.3580640435071455, -0.2191727244493716)
(0.3545177452858817, -0.2227007041059525)

(0.3580640435071455, -0.2191727244493716)
(0.3532241981919455, -0.2178340126715433)

(0.3580640435071455, -0.2191727244493716)
(0.3567677151281575, -0.2143025270354612)

(0.3580640435071455, -0.2191727244493716)
(0.361594313827541, -0.2156197024850298)

(0.3545177452858817, -0.2227007041059525)
(0.3557629572843226, -0.2274900452827876)

(0.3545177452858817, -0.2227007041059525)
(0.3509435695692337, -0.2261832990062603)

(0.3545177452858817, -0.2227007041059525)
(0.3532241981919455, -0.2178340126715433)

(0.3545177452858817, -0.2227007041059525)
(0.3496720340033282, -0.2213518862430998)

(0.3686905306976167, -0.2085723856589395)
(0.3638663785599414, -0.2072580289284741)

(0.3686905306976167, -0.2085723856589395)
(0.3651409782951601, -0.2120941120750051)

(0.3686905306976167, -0.2085723856589395)
(0.3674167228690068, -0.2037373670850598)

(0.3686905306976167, -0.2085723856589395)
(0.3722408762187469, -0.2050517257290038)

(0.3557629572843226, -0.2274900452827876)
(0.3509435695692337, -0.2261832990062603)

(0.3557629572843226, -0.2274900452827876)
(0.3520412990953046, -0.2308384159233277)

(0.3557629572843226, -0.2274900452827876)
(0.3605443032321154, -0.2296365098445973)

(0.3557629572843226, -0.2274900452827876)
(0.3560840859328209, -0.2314349859063365)

(0.3509435695692337, -0.2261832990062603)
(0.3520412990953046, -0.2308384159233277)

(0.3509435695692337, -0.2261832990062603)
(0.347360700293711, -0.2296688999717075)

(0.3509435695692337, -0.2261832990062603)
(0.3496720340033282, -0.2213518862430998)

(0.3509435695692337, -0.2261832990062603)
(0.3461107648456039, -0.2248586777167768)

(0.3520412990953046, -0.2308384159233277)
(0.347360700293711, -0.2296688999717075)

(0.3520412990953046, -0.2308384159233277)
(0.3486290879881121, -0.2344980761608056)

(0.3520412990953046, -0.2308384159233277)
(0.3538384934433064, -0.235504960714934)

(0.3520412990953046, -0.2308384159233277)
(0.3560840859328209, -0.2314349859063365)

(0.347360700293711, -0.2296688999717075)
(0.3486290879881121, -0.2344980761608056)

(0.347360700293711, -0.2296688999717075)
(0.3438279566053463, -0.2332068835475002)

(0.347360700293711, -0.2296688999717075)
(0.3425579853358816, -0.2283757252914437)

(0.347360700293711, -0.2296688999717075)
(0.3461107648456039, -0.2248586777167768)

(0.3486290879881121, -0.2344980761608056)
(0.3438279566053463, -0.2332068835475002)

(0.3486290879881121, -0.2344980761608056)
(0.3451046985642739, -0.2380447901716564)

(0.3486290879881121, -0.2344980761608056)
(0.3538384934433064, -0.235504960714934)

(0.3486290879881121, -0.2344980761608056)
(0.3499413105768687, -0.2393414868425595)

(0.3438279566053463, -0.2332068835475002)
(0.3451046985642739, -0.2380447901716564)

(0.3438279566053463, -0.2332068835475002)
(0.3402848707954007, -0.2367347731872475)

(0.3438279566053463, -0.2332068835475002)
(0.3425579853358816, -0.2283757252914437)

(0.3438279566053463, -0.2332068835475002)
(0.3390107303000053, -0.2318994339633089)

(0.3451046985642739, -0.2380447901716564)
(0.3402848707954007, -0.2367347731872475)

(0.3451046985642739, -0.2380447901716564)
(0.3415598890673985, -0.2415709974887285)

(0.3451046985642739, -0.2380447901716564)
(0.3499413105768687, -0.2393414868425595)

(0.3451046985642739, -0.2380447901716564)
(0.3463578599826967, -0.242836492918639)

(0.3402848707954007, -0.2367347731872475)
(0.3415598890673985, -0.2415709974887285)

(0.3402848707954007, -0.2367347731872475)
(0.3367366579530187, -0.2402575627220233)

(0.3402848707954007, -0.2367347731872475)
(0.3390107303000053, -0.2318994339633089)

(0.3402848707954007, -0.2367347731872475)
(0.3354623393625307, -0.2354222044437202)

(0.3415598890673985, -0.2415709974887285)
(0.3367366579530187, -0.2402575627220233)

(0.3415598890673985, -0.2415709974887285)
(0.3380108217196106, -0.2450929370060088)

(0.3415598890673985, -0.2415709974887285)
(0.3428390054195763, -0.2463964209153701)

(0.3415598890673985, -0.2415709974887285)
(0.3463578599826967, -0.242836492918639)

(0.3367366579530187, -0.2402575627220233)
(0.3380108217196106, -0.2450929370060088)

(0.3367366579530187, -0.2402575627220233)
(0.3331868809634118, -0.2437787909393375)

(0.3367366579530187, -0.2402575627220233)
(0.331913108131709, -0.2389438071077191)

(0.3367366579530187, -0.2402575627220233)
(0.3354623393625307, -0.2354222044437202)

(0.3380108217196106, -0.2450929370060088)
(0.3331868809634118, -0.2437787909393375)

(0.3380108217196106, -0.2450929370060088)
(0.3428390054195763, -0.2463964209153701)

(0.3380108217196106, -0.2450929370060088)
(0.3388821794444896, -0.2502686729505631)

(0.3380108217196106, -0.2450929370060088)
(0.3347869258963563, -0.24813147498054)

(0.3331868809634118, -0.2437787909393375)
(0.331913108131709, -0.2389438071077191)

(0.3331868809634118, -0.2437787909393375)
(0.3283629225578935, -0.242464626979465)

(0.3331868809634118, -0.2437787909393375)
(0.3301091997307029, -0.247597141577571)

(0.3331868809634118, -0.2437787909393375)
(0.3347869258963563, -0.24813147498054)

(0.331913108131709, -0.2389438071077191)
(0.3283629225578935, -0.242464626979465)

(0.331913108131709, -0.2389438071077191)
(0.3270673529138396, -0.2376163806506409)

(0.331913108131709, -0.2389438071077191)
(0.3306358061317634, -0.2341067164168914)

(0.331913108131709, -0.2389438071077191)
(0.3354623393625307, -0.2354222044437202)

(0.3283629225578935, -0.242464626979465)
(0.3301091997307029, -0.247597141577571)

(0.3283629225578935, -0.242464626979465)
(0.3245565585421413, -0.2460694357081786)

(0.3283629225578935, -0.242464626979465)
(0.3270673529138396, -0.2376163806506409)

(0.3283629225578935, -0.242464626979465)
(0.3233933142039005, -0.2411106380080422)

(0.3301091997307029, -0.247597141577571)
(0.3245565585421413, -0.2460694357081786)

(0.3301091997307029, -0.247597141577571)
(0.3259956232616165, -0.2519372945817019)

(0.3301091997307029, -0.247597141577571)
(0.3337455476235667, -0.2539198324292198)

(0.3301091997307029, -0.247597141577571)
(0.3347869258963563, -0.24813147498054)

(0.3245565585421413, -0.2460694357081786)
(0.3259956232616165, -0.2519372945817019)

(0.3245565585421413, -0.2460694357081786)
(0.3202205749525776, -0.2497432549058509)

(0.3245565585421413, -0.2460694357081786)
(0.31950350193344, -0.2444452796615032)

(0.3245565585421413, -0.2460694357081786)
(0.3233933142039005, -0.2411106380080422)

(0.3259956232616165, -0.2519372945817019)
(0.3202205749525776, -0.2497432549058509)

(0.3259956232616165, -0.2519372945817019)
(0.3211715628351, -0.2554646985095966)

(0.3259956232616165, -0.2519372945817019)
(0.3271302714297348, -0.2573182890230039)

(0.3259956232616165, -0.2519372945817019)
(0.3337455476235667, -0.2539198324292198)

(0.3202205749525776, -0.2497432549058509)
(0.31950350193344, -0.2444452796615032)

(0.3202205749525776, -0.2497432549058509)
(0.3150299387633094, -0.2472917640056768)

(0.3202205749525776, -0.2497432549058509)
(0.3150842410780066, -0.2531677804618265)

(0.3202205749525776, -0.2497432549058509)
(0.3211715628351, -0.2554646985095966)

(0.31950350193344, -0.2444452796615032)
(0.3150299387633094, -0.2472917640056768)

(0.31950350193344, -0.2444452796615032)
(0.3233933142039005, -0.2411106380080422)

(0.31950350193344, -0.2444452796615032)
(0.3187768681451507, -0.2395752350379152)

(0.31950350193344, -0.2444452796615032)
(0.3150965265429982, -0.2422495980424343)

(0.3150299387633094, -0.2472917640056768)
(0.3150842410780066, -0.2531677804618265)

(0.3150299387633094, -0.2472917640056768)
(0.3101254268961364, -0.2502360096903921)

(0.3150299387633094, -0.2472917640056768)
(0.3107564746776994, -0.2445842369418121)

(0.3150299387633094, -0.2472917640056768)
(0.3150965265429982, -0.2422495980424343)

(0.3150842410780066, -0.2531677804618265)
(0.3101254268961364, -0.2502360096903921)

(0.3150842410780066, -0.2531677804618265)
(0.310032860883301, -0.2566026493394365)

(0.3150842410780066, -0.2531677804618265)
(0.3211715628351, -0.2554646985095966)

(0.3150842410780066, -0.2531677804618265)
(0.3163330873481459, -0.2590660870121823)

(0.3101254268961364, -0.2502360096903921)
(0.310032860883301, -0.2566026493394365)

(0.3101254268961364, -0.2502360096903921)
(0.3039866583696573, -0.2528075957354646)

(0.3101254268961364, -0.2502360096903921)
(0.3107564746776994, -0.2445842369418121)

(0.3101254268961364, -0.2502360096903921)
(0.3058740777600409, -0.2465586306137622)

(0.310032860883301, -0.2566026493394365)
(0.3039866583696573, -0.2528075957354646)

(0.310032860883301, -0.2566026493394365)
(0.3047181849213632, -0.2605771593133842)

(0.310032860883301, -0.2566026493394365)
(0.3109893416659604, -0.2632843981346518)

(0.310032860883301, -0.2566026493394365)
(0.3163330873481459, -0.2590660870121823)

(0.3039866583696573, -0.2528075957354646)
(0.3047181849213632, -0.2605771593133842)

(0.3039866583696573, -0.2528075957354646)
(0.2985884320601626, -0.2578638572105057)

(0.3039866583696573, -0.2528075957354646)
(0.297101912265974, -0.2511780672256626)

(0.3039866583696573, -0.2528075957354646)
(0.3058740777600409, -0.2465586306137622)

(0.3039866583696573, -0.2528075957354646)
(0.3012904014678761, -0.2476014169002813)

(0.3047181849213632, -0.2605771593133842)
(0.2985884320601626, -0.2578638572105057)

(0.3047181849213632, -0.2605771593133842)
(0.2992050064430037, -0.2647769312713718)

(0.3047181849213632, -0.2605771593133842)
(0.3109893416659604, -0.2632843981346518)

(0.3047181849213632, -0.2605771593133842)
(0.3055618150135671, -0.2674949248994952)

(0.3107564746776994, -0.2445842369418121)
(0.3058740777600409, -0.2465586306137622)

(0.3107564746776994, -0.2445842369418121)
(0.3069615289930907, -0.2414164824218741)

(0.3107564746776994, -0.2445842369418121)
(0.3113880234564173, -0.239673551265333)

(0.3107564746776994, -0.2445842369418121)
(0.3150965265429982, -0.2422495980424343)

(0.2985884320601626, -0.2578638572105057)
(0.2992050064430037, -0.2647769312713718)

(0.2985884320601626, -0.2578638572105057)
(0.2929586002792182, -0.2620636880935643)

(0.2985884320601626, -0.2578638572105057)
(0.297101912265974, -0.2511780672256626)

(0.2985884320601626, -0.2578638572105057)
(0.2933478069913522, -0.2565572758944179)

(0.2992050064430037, -0.2647769312713718)
(0.2929586002792182, -0.2620636880935643)

(0.2992050064430037, -0.2647769312713718)
(0.2934533538390309, -0.2686803282353181)

(0.2992050064430037, -0.2647769312713718)
(0.2997204406740595, -0.2714489314398423)

(0.2992050064430037, -0.2647769312713718)
(0.3055618150135671, -0.2674949248994952)

(0.2929586002792182, -0.2620636880935643)
(0.2934533538390309, -0.2686803282353181)

(0.2929586002792182, -0.2620636880935643)
(0.2870540115488878, -0.2657800690710975)

(0.2929586002792182, -0.2620636880935643)
(0.2869305502096395, -0.2580809350771706)

(0.2929586002792182, -0.2620636880935643)
(0.2933478069913522, -0.2565572758944179)

(0.2934533538390309, -0.2686803282353181)
(0.2870540115488878, -0.2657800690710975)

(0.2934533538390309, -0.2686803282353181)
(0.2877402348831702, -0.272669696039706)

(0.2934533538390309, -0.2686803282353181)
(0.2997204406740595, -0.2714489314398423)

(0.2934533538390309, -0.2686803282353181)
(0.2939832092238739, -0.2752272050787234)

(0.2870540115488878, -0.2657800690710975)
(0.2877402348831702, -0.272669696039706)

(0.2870540115488878, -0.2657800690710975)
(0.2813961097035014, -0.2697617096098155)

(0.2870540115488878, -0.2657800690710975)
(0.28072019773605, -0.2628291691503763)

(0.2870540115488878, -0.2657800690710975)
(0.2869305502096395, -0.2580809350771706)

(0.2877402348831702, -0.272669696039706)
(0.2813961097035014, -0.2697617096098155)

(0.2877402348831702, -0.272669696039706)
(0.2820370939939653, -0.2767316462629266)

(0.2877402348831702, -0.272669696039706)
(0.2884685975731544, -0.2796564292387425)

(0.2877402348831702, -0.272669696039706)
(0.2939832092238739, -0.2752272050787234)

(0.2813961097035014, -0.2697617096098155)
(0.2820370939939653, -0.2767316462629266)

(0.2813961097035014, -0.2697617096098155)
(0.28072019773605, -0.2628291691503763)

(0.2813961097035014, -0.2697617096098155)
(0.2752232726269446, -0.2666179225627008)

(0.2813961097035014, -0.2697617096098155)
(0.2746855300155233, -0.2737944388624126)

(0.2820370939939653, -0.2767316462629266)
(0.2884685975731544, -0.2796564292387425)

(0.2820370939939653, -0.2767316462629266)
(0.2826979305127173, -0.2837992844198579)

(0.2820370939939653, -0.2767316462629266)
(0.2763533023184366, -0.2809927166263807)

(0.2820370939939653, -0.2767316462629266)
(0.2746855300155233, -0.2737944388624126)

(0.2884685975731544, -0.2796564292387425)
(0.2826979305127173, -0.2837992844198579)

(0.2884685975731544, -0.2796564292387425)
(0.2892230658348612, -0.2867855945330635)

(0.2884685975731544, -0.2796564292387425)
(0.2953583444308341, -0.2822547955464272)

(0.2884685975731544, -0.2796564292387425)
(0.2939832092238739, -0.2752272050787234)

(0.2826979305127173, -0.2837992844198579)
(0.2763533023184366, -0.2809927166263807)

(0.2826979305127173, -0.2837992844198579)
(0.2768852129509852, -0.2879596029492596)

(0.2826979305127173, -0.2837992844198579)
(0.2892230658348612, -0.2867855945330635)

(0.2826979305127173, -0.2837992844198579)
(0.2833815085095963, -0.2909164662711987)

(0.2763533023184366, -0.2809927166263807)
(0.2768852129509852, -0.2879596029492596)

(0.2763533023184366, -0.2809927166263807)
(0.2705006489340237, -0.2851482305499512)

(0.2763533023184366, -0.2809927166263807)
(0.2746855300155233, -0.2737944388624126)

(0.2763533023184366, -0.2809927166263807)
(0.2704829843303516, -0.2790225123216069)

(0.2768852129509852, -0.2879596029492596)
(0.2705006489340237, -0.2851482305499512)

(0.2768852129509852, -0.2879596029492596)
(0.2710362855342571, -0.2921337862356622)

(0.2768852129509852, -0.2879596029492596)
(0.2833815085095963, -0.2909164662711987)

(0.2768852129509852, -0.2879596029492596)
(0.2774921277390754, -0.2948869763772529)

(0.2705006489340237, -0.2851482305499512)
(0.2710362855342571, -0.2921337862356622)

(0.2705006489340237, -0.2851482305499512)
(0.2645201449984421, -0.2891307434363091)

(0.2705006489340237, -0.2851482305499512)
(0.2636759725900119, -0.2809484405850969)

(0.2705006489340237, -0.2851482305499512)
(0.2704829843303516, -0.2790225123216069)

(0.2710362855342571, -0.2921337862356622)
(0.2645201449984421, -0.2891307434363091)

(0.2710362855342571, -0.2921337862356622)
(0.2651305534617162, -0.296269496555878)

(0.2710362855342571, -0.2921337862356622)
(0.2718537344194643, -0.2991647539635741)

(0.2710362855342571, -0.2921337862356622)
(0.2774921277390754, -0.2948869763772529)

(0.2645201449984421, -0.2891307434363091)
(0.2651305534617162, -0.296269496555878)

(0.2645201449984421, -0.2891307434363091)
(0.2585771346083923, -0.2932650971278782)

(0.2645201449984421, -0.2891307434363091)
(0.2636759725900119, -0.2809484405850969)

(0.2645201449984421, -0.2891307434363091)
(0.2579242011019815, -0.2860907750599896)

(0.2651305534617162, -0.296269496555878)
(0.2585771346083923, -0.2932650971278782)

(0.2651305534617162, -0.296269496555878)
(0.2592073327520608, -0.3004609928610319)

(0.2651305534617162, -0.296269496555878)
(0.2718537344194643, -0.2991647539635741)

(0.2651305534617162, -0.296269496555878)
(0.2661689219229869, -0.3034222912558511)

(0.2585771346083923, -0.2932650971278782)
(0.2592073327520608, -0.3004609928610319)

(0.2585771346083923, -0.2932650971278782)
(0.2526059432264753, -0.2974469157129686)

(0.2585771346083923, -0.2932650971278782)
(0.2519524166705123, -0.2904827220999266)

(0.2585771346083923, -0.2932650971278782)
(0.2579242011019815, -0.2860907750599896)

(0.2592073327520608, -0.3004609928610319)
(0.2526059432264753, -0.2974469157129686)

(0.2592073327520608, -0.3004609928610319)
(0.2532755349970655, -0.3046990044243102)

(0.2592073327520608, -0.3004609928610319)
(0.2598875085664929, -0.3077010478310769)

(0.2592073327520608, -0.3004609928610319)
(0.2661689219229869, -0.3034222912558511)

(0.2718537344194643, -0.2991647539635741)
(0.2774921277390754, -0.2948869763772529)

(0.2718537344194643, -0.2991647539635741)
(0.2661689219229869, -0.3034222912558511)

(0.2718537344194643, -0.2991647539635741)
(0.2731265923395662, -0.3062530149204213)

(0.2718537344194643, -0.2991647539635741)
(0.2781890084260241, -0.301853956689153)

(0.3538384934433064, -0.235504960714934)
(0.3499413105768687, -0.2393414868425595)

(0.3538384934433064, -0.235504960714934)
(0.3544536160142641, -0.2409441918609189)

(0.3538384934433064, -0.235504960714934)
(0.3586171984483144, -0.2344310976951987)

(0.3538384934433064, -0.235504960714934)
(0.3560840859328209, -0.2314349859063365)

(0.3538384934433064, -0.235504960714934)
(0.3571703231599492, -0.237922643145985)

(0.2526059432264753, -0.2974469157129686)
(0.2532755349970655, -0.3046990044243102)

(0.2526059432264753, -0.2974469157129686)
(0.2466682342950804, -0.3016276952320559)

(0.2526059432264753, -0.2974469157129686)
(0.2460067643160426, -0.2944238274298795)

(0.2526059432264753, -0.2974469157129686)
(0.2519524166705123, -0.2904827220999266)

(0.2532755349970655, -0.3046990044243102)
(0.2466682342950804, -0.3016276952320559)

(0.2532755349970655, -0.3046990044243102)
(0.2473120590569618, -0.3089271869393203)

(0.2532755349970655, -0.3046990044243102)
(0.2540393285242266, -0.3119964634144882)

(0.2532755349970655, -0.3046990044243102)
(0.2598875085664929, -0.3077010478310769)

(0.3109893416659604, -0.2632843981346518)
(0.3055618150135671, -0.2674949248994952)

(0.3109893416659604, -0.2632843981346518)
(0.3176324281740724, -0.2651738031110744)

(0.3109893416659604, -0.2632843981346518)
(0.3125781705055868, -0.2696439890528765)

(0.3109893416659604, -0.2632843981346518)
(0.3163330873481459, -0.2590660870121823)

(-0.2480189780421014, 0.03775280616930142)
(-0.2431560671096543, 0.03659000899735486)

(-0.2480189780421014, 0.03775280616930142)
(-0.2465945344662323, 0.03296000317948793)

(-0.2480189780421014, 0.03775280616930142)
(-0.2514574453986793, 0.03412280035143442)

(-0.2480189780421014, 0.03775280616930142)
(-0.2528818889745484, 0.03891560334124806)

(0.3007467371709059, -0.07728112258469702)
(0.297460355240739, -0.08050861677370921)

(0.3007467371709059, -0.07728112258469702)
(0.301904654816406, -0.08172954326374574)

(0.3007467371709059, -0.07728112258469702)
(0.3051820296056896, -0.07843164397020472)

(0.3007467371709059, -0.07728112258469702)
(0.3039753947330733, -0.0740643525614492)

(0.297460355240739, -0.08050861677370921)
(0.301904654816406, -0.08172954326374574)

(0.297460355240739, -0.08050861677370921)
(0.2985942962199286, -0.08497453348866174)

(0.297460355240739, -0.08050861677370921)
(0.2941641628870791, -0.08369133869177788)

(0.297460355240739, -0.08050861677370921)
(0.2930679311304123, -0.07917239704694574)

(0.3841902506560699, -0.00563913755994187)
(0.3829912806127382, -0.000984144477793766)

(0.3841902506560699, -0.00563913755994187)
(0.3852228683978861, -0.0103253901977898)

(0.3841902506560699, -0.00563913755994187)
(0.387393398197507, -0.002172829703419896)

(0.3841902506560699, -0.00563913755994187)
(0.3884424972242128, -0.006873504753672522)

(0.1290942868858687, -0.0003051490042924519)
(0.1300309546769723, -0.003776219897832344)

(0.1290942868858687, -0.0003051490042924519)
(0.1266260504275383, -0.002953305109405664)

(0.1290942868858687, -0.0003051490042924519)
(0.1282908507990083, 0.003044636916877238)

(0.1290942868858687, -0.0003051490042924519)
(0.1257263247014531, 0.0004314733954748451)

(-0.1600729942031546, -0.4301964697368411)
(-0.1682147681759796, -0.4277478616220639)

(-0.1600729942031546, -0.4301964697368411)
(-0.1588603375313873, -0.4389123269127731)

(-0.1600729942031546, -0.4301964697368411)
(-0.1510201539612076, -0.4326669327290665)

(-0.1600729942031546, -0.4301964697368411)
(-0.1670220424156051, -0.4364244632351089)

(-0.3922365792734533, 0.03661989175308084)
(-0.3970994902059004, 0.03778268892502772)

(-0.3922365792734533, 0.03661989175308084)
(-0.3873736683410065, 0.03545709458113382)

(-0.3922365792734533, 0.03661989175308084)
(-0.3908121356975848, 0.03182708876326722)

(-0.3922365792734533, 0.03661989175308084)
(-0.3956750466300316, 0.03298988593521449)

(-0.3970994902059004, 0.03778268892502772)
(-0.398523933781769, 0.04257549191484142)

(-0.3970994902059004, 0.03778268892502772)
(-0.4019624011383474, 0.03894548609697461)

(-0.3970994902059004, 0.03778268892502772)
(-0.4005379575624791, 0.03415268310716105)

(-0.3970994902059004, 0.03778268892502772)
(-0.3956750466300316, 0.03298988593521449)

(-0.398523933781769, 0.04257549191484142)
(-0.4019624011383474, 0.03894548609697461)

(-0.398523933781769, 0.04257549191484142)
(-0.4033868447142156, 0.04373828908678892)

(-0.398523933781769, 0.04257549191484142)
(-0.3999483773576376, 0.04736829490465583)

(-0.398523933781769, 0.04257549191484142)
(-0.395085466425191, 0.04620549773270824)

(-0.4019624011383474, 0.03894548609697461)
(-0.4033868447142156, 0.04373828908678892)

(-0.4019624011383474, 0.03894548609697461)
(-0.4068253120707943, 0.04010828326892187)

(-0.4019624011383474, 0.03894548609697461)
(-0.4054008684949258, 0.03531548027910832)

(-0.4019624011383474, 0.03894548609697461)
(-0.4005379575624791, 0.03415268310716105)

(0.4630221369555525, 0.1538897503522846)
(0.4617459427130044, 0.1587241402649043)

(0.4630221369555525, 0.1538897503522846)
(0.4642983321941773, 0.1490553603708737)

(0.4630221369555525, 0.1538897503522846)
(0.4678469355793469, 0.1525777728916622)

(0.4630221369555525, 0.1538897503522846)
(0.4665708841923845, 0.1574122002841161)

(0.4617459427130044, 0.1587241402649043)
(0.456921140819164, 0.1600361179513578)

(0.4617459427130044, 0.1587241402649043)
(0.4604697449708842, 0.1635585304192073)

(0.4617459427130044, 0.1587241402649043)
(0.4652951923173319, 0.1622467232207291)

(0.4617459427130044, 0.1587241402649043)
(0.4665708841923845, 0.1574122002841161)

(0.4642983321941773, 0.1490553603708737)
(0.4678469355793469, 0.1525777728916622)

(0.4642983321941773, 0.1490553603708737)
(0.4691231311822137, 0.1477433828850974)

(0.4642983321941773, 0.1490553603708737)
(0.4607498661251123, 0.1455329013619368)

(0.4642983321941773, 0.1490553603708737)
(0.465574342814536, 0.1442208921543455)

(0.456921140819164, 0.1600361179513578)
(0.4604697449708842, 0.1635585304192073)

(0.456921140819164, 0.1600361179513578)
(0.4556449415471818, 0.164870508211314)

(0.456921140819164, 0.1600361179513578)
(0.4520921417709213, 0.1613326744088035)

(0.456921140819164, 0.1600361179513578)
(0.4533718368334828, 0.156510559643725)

(0.4604697449708842, 0.1635585304192073)
(0.4556449415471818, 0.164870508211314)

(0.4604697449708842, 0.1635585304192073)
(0.4592132108309136, 0.168398110898327)

(0.4604697449708842, 0.1635585304192073)
(0.4640216278671283, 0.1670818078391565)

(0.4604697449708842, 0.1635585304192073)
(0.4652951923173319, 0.1622467232207291)

(-0.2770360262774276, 0.145095391589641)
(-0.2783442512648407, 0.149921212492069)

(-0.2770360262774276, 0.145095391589641)
(-0.2735791493561964, 0.1483833642847453)

(-0.2770360262774276, 0.145095391589641)
(-0.2722140126348844, 0.1437724549065464)

(-0.2770360262774276, 0.145095391589641)
(-0.2757268580150425, 0.1402613939209536)

(-0.2783442512648407, 0.149921212492069)
(-0.2735791493561964, 0.1483833642847453)

(-0.2783442512648407, 0.149921212492069)
(-0.2741339192069563, 0.1533689039030548)

(-0.2783442512648407, 0.149921212492069)
(-0.2795382827429242, 0.1547306708756312)

(-0.2783442512648407, 0.149921212492069)
(-0.2831549142870287, 0.1511979095170254)

(-0.1394885723367717, -0.2931475860138604)
(-0.1431632010090582, -0.3000176216716846)

(-0.1394885723367717, -0.2931475860138604)
(-0.1323793722039107, -0.2937172505668543)

(-0.1394885723367717, -0.2931475860138604)
(-0.1465182220967161, -0.2927989517573329)

(-0.1394885723367717, -0.2931475860138604)
(-0.136337732421292, -0.2980030202148989)

(-0.3718361409128674, -0.2796193520120036)
(-0.3656028367609313, -0.2749451949042521)

(-0.3718361409128674, -0.2796193520120036)
(-0.3727572384492008, -0.2721526178200754)

(-0.3718361409128674, -0.2796193520120036)
(-0.378625336204069, -0.2767444962390118)

(-0.3718361409128674, -0.2796193520120036)
(-0.3776272557432314, -0.2842730561720402)

(0.1033352546462393, -0.06974609850223915)
(0.1039584957134635, -0.07306926677848116)

(0.1033352546462393, -0.06974609850223915)
(0.1006799027169867, -0.07206373445380405)

(0.1033352546462393, -0.06974609850223915)
(0.1005513027025507, -0.06852809867094094)

(0.1033352546462393, -0.06974609850223915)
(0.10310912360278, -0.06698756416573644)

(0.1039584957134635, -0.07306926677848116)
(0.1006799027169867, -0.07206373445380405)

(0.1039584957134635, -0.07306926677848116)
(0.1014377519820348, -0.07539834852670887)

(0.1039584957134635, -0.07306926677848116)
(0.1043191273095639, -0.0762203179541798)

(0.1039584957134635, -0.07306926677848116)
(0.1070815983351365, -0.07374084519210536)

(0.1006799027169867, -0.07206373445380405)
(0.1014377519820348, -0.07539834852670887)

(0.1006799027169867, -0.07206373445380405)
(0.09812983634178517, -0.07454579511493148)

(0.1006799027169867, -0.07206373445380405)
(0.1005513027025507, -0.06852809867094094)

(0.1006799027169867, -0.07206373445380405)
(0.09733313273455903, -0.07118434369442427)

(0.1014377519820348, -0.07539834852670887)
(0.09812983634178517, -0.07454579511493148)

(0.1014377519820348, -0.07539834852670887)
(0.09903550565450507, -0.07799602843080547)

(0.1014377519820348, -0.07539834852670887)
(0.1043191273095639, -0.0762203179541798)

(0.1014377519820348, -0.07539834852670887)
(0.1018195797652387, -0.07839867532765098)

(0.3660719993732536, -0.03576340987381672)
(0.3706584800483849, -0.03694676664029135)

(0.3660719993732536, -0.03576340987381672)
(0.3626416299861434, -0.03914922535207395)

(0.3660719993732536, -0.03576340987381672)
(0.3695053219136369, -0.03234617753963553)

(0.3660719993732536, -0.03576340987381672)
(0.3672161890772574, -0.04036060345434088)

(0.02714660886754883, 0.03018532224597713)
(0.02984499673866053, 0.0294686721097263)

(0.02714660886754883, 0.03018532224597713)
(0.02912566297188519, 0.03218587296770489)

(0.02714660886754883, 0.03018532224597713)
(0.02639079839780493, 0.03292363527753814)

(0.02714660886754883, 0.03018532224597713)
(0.02443996927045838, 0.03091699708283793)

(0.02984499673866053, 0.0294686721097263)
(0.03057078929553145, 0.0267785554334694)

(0.02984499673866053, 0.0294686721097263)
(0.03253279435104064, 0.0287476205070536)

(0.02984499673866053, 0.0294686721097263)
(0.02912566297188519, 0.03218587296770489)

(0.02984499673866053, 0.0294686721097263)
(0.0318680716545577, 0.03144464908217927)

(0.03057078929553145, 0.0267785554334694)
(0.03253279435104064, 0.0287476205070536)

(0.03057078929553145, 0.0267785554334694)
(0.03325187903504781, 0.0260649653516823)

(0.03057078929553145, 0.0267785554334694)
(0.03138282016324946, 0.02425642962110869)

(0.03057078929553145, 0.0267785554334694)
(0.02867817151074095, 0.02482241022154515)

(0.03253279435104064, 0.0287476205070536)
(0.03325187903504781, 0.0260649653516823)

(0.03253279435104064, 0.0287476205070536)
(0.03521142665296408, 0.02802618704312748)

(0.03253279435104064, 0.0287476205070536)
(0.03450007290035104, 0.03072430441769048)

(0.03253279435104064, 0.0287476205070536)
(0.0318680716545577, 0.03144464908217927)

(0.03325187903504781, 0.0260649653516823)
(0.03521142665296408, 0.02802618704312748)

(0.03325187903504781, 0.0260649653516823)
(0.03593512367764316, 0.02535167075063079)

(0.03325187903504781, 0.0260649653516823)
(0.03399770986434887, 0.02348285943451475)

(0.03325187903504781, 0.0260649653516823)
(0.03138282016324946, 0.02425642962110869)

(0.03521142665296408, 0.02802618704312748)
(0.03593512367764316, 0.02535167075063079)

(0.03521142665296408, 0.02802618704312748)
(0.03789329380202783, 0.02731088635328392)

(0.03521142665296408, 0.02802618704312748)
(0.03450007290035104, 0.03072430441769048)

(0.03521142665296408, 0.02802618704312748)
(0.03706231662286529, 0.02959747408159481)

(0.03593512367764316, 0.02535167075063079)
(0.03789329380202783, 0.02731088635328392)

(0.03593512367764316, 0.02535167075063079)
(0.03861819661048527, 0.02462852040284247)

(0.03593512367764316, 0.02535167075063079)
(0.03399770986434887, 0.02348285943451475)

(0.03593512367764316, 0.02535167075063079)
(0.03681242323927952, 0.02293039533168165)

(0.03789329380202783, 0.02731088635328392)
(0.03861819661048527, 0.02462852040284247)

(0.03789329380202783, 0.02731088635328392)
(0.04058323105567146, 0.02659570121474827)

(0.03789329380202783, 0.02731088635328392)
(0.03986022819256684, 0.02930286821933696)

(0.03789329380202783, 0.02731088635328392)
(0.03706231662286529, 0.02959747408159481)

(0.03861819661048527, 0.02462852040284247)
(0.04058323105567146, 0.02659570121474827)

(0.03861819661048527, 0.02462852040284247)
(0.04130827869735466, 0.02390023103132683)

(0.03861819661048527, 0.02462852040284247)
(0.03944138359514826, 0.02204762261546827)

(0.03861819661048527, 0.02462852040284247)
(0.03681242323927952, 0.02293039533168165)

(0.04058323105567146, 0.02659570121474827)
(0.04130827869735466, 0.02390023103132683)

(0.04058323105567146, 0.02659570121474827)
(0.04328971900814647, 0.0258779309217915)

(0.04058323105567146, 0.02659570121474827)
(0.03986022819256684, 0.02930286821933696)

(0.04058323105567146, 0.02659570121474827)
(0.04254919550919062, 0.02855942698483855)

(-0.05226309094406448, 0.4354678118958127)
(-0.05934733641582945, 0.4296186367014226)

(-0.05226309094406448, 0.4354678118958127)
(-0.06083226785923677, 0.4386608351048088)

(-0.05226309094406448, 0.4354678118958127)
(-0.04517027137917382, 0.4411079421859908)

(-0.05226309094406448, 0.4354678118958127)
(-0.05357989642674077, 0.4445295782624961)

(-0.05934733641582945, 0.4296186367014226)
(-0.05781615400359538, 0.4206036493591567)

(-0.05934733641582945, 0.4296186367014226)
(-0.06641369298029318, 0.4237426587052222)

(-0.05934733641582945, 0.4296186367014226)
(-0.06796475718829671, 0.4327807835613564)

(-0.05934733641582945, 0.4296186367014226)
(-0.06083226785923677, 0.4386608351048088)

(-0.05781615400359538, 0.4206036493591567)
(-0.06641369298029318, 0.4237426587052222)

(-0.05781615400359538, 0.4206036493591567)
(-0.06506357742688754, 0.4151592790370792)

(-0.05781615400359538, 0.4206036493591567)
(-0.05629187613525541, 0.4116310668393308)

(-0.05781615400359538, 0.4206036493591567)
(-0.04909952931151263, 0.4176987358407305)

(-0.06641369298029318, 0.4237426587052222)
(-0.06796475718829671, 0.4327807835613564)

(-0.06641369298029318, 0.4237426587052222)
(-0.07500316514171262, 0.4268896320875122)

(-0.06641369298029318, 0.4237426587052222)
(-0.06506357742688754, 0.4151592790370792)

(-0.06641369298029318, 0.4237426587052222)
(-0.07330940441723888, 0.4184042612098131)

(-0.06796475718829671, 0.4327807835613564)
(-0.07500316514171262, 0.4268896320875122)

(-0.06796475718829671, 0.4327807835613564)
(-0.07659915414221163, 0.435962749945045)

(-0.06796475718829671, 0.4327807835613564)
(-0.06953355728146743, 0.4418597315035858)

(-0.06796475718829671, 0.4327807835613564)
(-0.06083226785923677, 0.4386608351048088)

(-0.07500316514171262, 0.4268896320875122)
(-0.07659915414221163, 0.435962749945045)

(-0.07500316514171262, 0.4268896320875122)
(-0.08370008146055022, 0.4300160102096289)

(-0.07500316514171262, 0.4268896320875122)
(-0.0820026604689405, 0.4214295401839639)

(-0.07500316514171262, 0.4268896320875122)
(-0.07330940441723888, 0.4184042612098131)

(-0.07659915414221163, 0.435962749945045)
(-0.08370008146055022, 0.4300160102096289)

(-0.07659915414221163, 0.435962749945045)
(-0.08526643942763198, 0.4391245155604771)

(-0.07659915414221163, 0.435962749945045)
(-0.07815812193861031, 0.4451115865267164)

(-0.07659915414221163, 0.435962749945045)
(-0.06953355728146743, 0.4418597315035858)

(-0.08370008146055022, 0.4300160102096289)
(-0.08526643942763198, 0.4391245155604771)

(-0.08370008146055022, 0.4300160102096289)
(-0.09234308277554186, 0.4331803025784706)

(-0.08370008146055022, 0.4300160102096289)
(-0.09073674816701557, 0.4241015954895118)

(-0.08370008146055022, 0.4300160102096289)
(-0.0820026604689405, 0.4214295401839639)

(0.2042560957014419, 0.01503675266151225)
(0.2002192790509263, 0.01610619691777239)

(0.2042560957014419, 0.01503675266151225)
(0.2031704402080952, 0.0190759282496885)

(0.2042560957014419, 0.01503675266151225)
(0.2070065257591528, 0.01789780904886635)

(0.2042560957014419, 0.01503675266151225)
(0.2080715295856733, 0.01367889647582439)

(0.2002192790509263, 0.01610619691777239)
(0.2031704402080952, 0.0190759282496885)

(0.2002192790509263, 0.01610619691777239)
(0.1991108862082583, 0.02015351827589927)

(0.2002192790509263, 0.01610619691777239)
(0.196273804822802, 0.017204832988713)

(0.2002192790509263, 0.01610619691777239)
(0.1974042001690762, 0.01288622509412343)

(0.2031704402080952, 0.0190759282496885)
(0.1991108862082583, 0.02015351827589927)

(0.2031704402080952, 0.0190759282496885)
(0.2020805065125633, 0.02313828001031976)

(0.2031704402080952, 0.0190759282496885)
(0.2070065257591528, 0.01789780904886635)

(0.2031704402080952, 0.0190759282496885)
(0.205940662332335, 0.02198922471414156)

(0.1991108862082583, 0.02015351827589927)
(0.2020805065125633, 0.02313828001031976)

(0.1991108862082583, 0.02015351827589927)
(0.1979980827068895, 0.02422003556652833)

(0.1991108862082583, 0.02015351827589927)
(0.196273804822802, 0.017204832988713)

(0.1991108862082583, 0.02015351827589927)
(0.1951842666395271, 0.02126581886112491)

(0.2020805065125633, 0.02313828001031976)
(0.1979980827068895, 0.02422003556652833)

(0.2020805065125633, 0.02313828001031976)
(0.2009846773550489, 0.02722481916915176)

(0.2020805065125633, 0.02313828001031976)
(0.2049963093908722, 0.02610434155515499)

(0.2020805065125633, 0.02313828001031976)
(0.205940662332335, 0.02198922471414156)

(0.1979980827068895, 0.02422003556652833)
(0.2009846773550489, 0.02722481916915176)

(0.1979980827068895, 0.02422003556652833)
(0.1968688463708979, 0.02831812436544589)

(0.1979980827068895, 0.02422003556652833)
(0.1940176405189707, 0.02533646395862339)

(0.1979980827068895, 0.02422003556652833)
(0.1951842666395271, 0.02126581886112491)

(0.2009846773550489, 0.02722481916915176)
(0.1968688463708979, 0.02831812436544589)

(0.2009846773550489, 0.02722481916915176)
(0.1998817688765565, 0.0313399279702796)

(0.2009846773550489, 0.02722481916915176)
(0.2049963093908722, 0.02610434155515499)

(0.2009846773550489, 0.02722481916915176)
(0.2037584987602327, 0.03016193000579397)

(0.1968688463708979, 0.02831812436544589)
(0.1998817688765565, 0.0313399279702796)

(0.1968688463708979, 0.02831812436544589)
(0.1957366140082687, 0.03244100068092599)

(0.1968688463708979, 0.02831812436544589)
(0.1940176405189707, 0.02533646395862339)

(0.1968688463708979, 0.02831812436544589)
(0.1928889223891597, 0.02944360531410355)

(0.1998817688765565, 0.0313399279702796)
(0.1957366140082687, 0.03244100068092599)

(0.1998817688765565, 0.0313399279702796)
(0.1987393619126367, 0.03536103042123659)

(0.1998817688765565, 0.0313399279702796)
(0.2024951745176313, 0.03418308668477767)

(0.1998817688765565, 0.0313399279702796)
(0.2037584987602327, 0.03016193000579397)

(0.1957366140082687, 0.03244100068092599)
(0.1987393619126367, 0.03536103042123659)

(0.1957366140082687, 0.03244100068092599)
(0.1946109740862743, 0.03658135867725483)

(0.1957366140082687, 0.03244100068092599)
(0.1915756785126532, 0.03353297238848558)

(0.1957366140082687, 0.03244100068092599)
(0.1928889223891597, 0.02944360531410355)

(0.1987393619126367, 0.03536103042123659)
(0.1946109740862743, 0.03658135867725483)

(0.1987393619126367, 0.03536103042123659)
(0.1981591082330015, 0.03990942665941122)

(0.1987393619126367, 0.03536103042123659)
(0.2024951745176313, 0.03418308668477767)

(0.1987393619126367, 0.03536103042123659)
(0.2014270732958072, 0.03767759864489625)

(0.1946109740862743, 0.03658135867725483)
(0.1981591082330015, 0.03990942665941122)

(0.1946109740862743, 0.03658135867725483)
(0.193540728667456, 0.04081350158867619)

(0.1946109740862743, 0.03658135867725483)
(0.1915756785126532, 0.03353297238848558)

(0.1946109740862743, 0.03658135867725483)
(0.1906242690855585, 0.03774915854650469)

(0.1981591082330015, 0.03990942665941122)
(0.193540728667456, 0.04081350158867619)

(0.1981591082330015, 0.03990942665941122)
(0.1965289634300795, 0.04385367531497038)

(0.1981591082330015, 0.03990942665941122)
(0.2028766316959668, 0.04145356663227145)

(0.1981591082330015, 0.03990942665941122)
(0.2014270732958072, 0.03767759864489625)

(0.1981591082330015, 0.03990942665941122)
(0.1998514907961541, 0.04363569318373926)

(0.193540728667456, 0.04081350158867619)
(0.1965289634300795, 0.04385367531497038)

(0.193540728667456, 0.04081350158867619)
(0.1923070491393574, 0.04497659273238685)

(0.193540728667456, 0.04081350158867619)
(0.1894187567747267, 0.04193257562588788)

(0.193540728667456, 0.04081350158867619)
(0.1906242690855585, 0.03774915854650469)

(0.1965289634300795, 0.04385367531497038)
(0.1923070491393574, 0.04497659273238685)

(0.1965289634300795, 0.04385367531497038)
(0.1954236979656756, 0.04807257730412692)

(0.1965289634300795, 0.04385367531497038)
(0.199653153391836, 0.04695945108435379)

(0.1965289634300795, 0.04385367531497038)
(0.1998514907961541, 0.04363569318373926)

(0.1923070491393574, 0.04497659273238685)
(0.1954236979656756, 0.04807257730412692)

(0.1923070491393574, 0.04497659273238685)
(0.1910113813334718, 0.04999961921128051)

(0.1923070491393574, 0.04497659273238685)
(0.1894187567747267, 0.04193257562588788)

(0.1923070491393574, 0.04497659273238685)
(0.1880865160346408, 0.04649645811645486)

(0.1954236979656756, 0.04807257730412692)
(0.199653153391836, 0.04695945108435379)

(0.1954236979656756, 0.04807257730412692)
(0.1985098206354888, 0.05123627232561286)

(0.1954236979656756, 0.04807257730412692)
(0.1910113813334718, 0.04999961921128051)

(0.1954236979656756, 0.04807257730412692)
(0.1945797356054341, 0.05260739830100132)

(0.199653153391836, 0.04695945108435379)
(0.1985098206354888, 0.05123627232561286)

(0.199653153391836, 0.04695945108435379)
(0.2026567085026166, 0.05025936336618575)

(0.199653153391836, 0.04695945108435379)
(0.1998514907961541, 0.04363569318373926)

(0.199653153391836, 0.04695945108435379)
(0.2029594989301589, 0.04628808701484365)

(0.1985098206354888, 0.05123627232561286)
(0.2026567085026166, 0.05025936336618575)

(0.1985098206354888, 0.05123627232561286)
(0.2016681764611191, 0.05441347327759891)

(0.1985098206354888, 0.05123627232561286)
(0.1945797356054341, 0.05260739830100132)

(0.1985098206354888, 0.05123627232561286)
(0.197964314124825, 0.05506738752255376)

(0.2026567085026166, 0.05025936336618575)
(0.2016681764611191, 0.05441347327759891)

(0.2026567085026166, 0.05025936336618575)
(0.2057349646906905, 0.0532268890904526)

(0.2026567085026166, 0.05025936336618575)
(0.2068564052128256, 0.04842579047486104)

(0.2026567085026166, 0.05025936336618575)
(0.2029594989301589, 0.04628808701484365)

(0.2016681764611191, 0.05441347327759891)
(0.2057349646906905, 0.0532268890904526)

(0.2016681764611191, 0.05441347327759891)
(0.2048515152277133, 0.05756502092838292)

(0.2016681764611191, 0.05441347327759891)
(0.2004507504156575, 0.05878279555877877)

(0.2016681764611191, 0.05441347327759891)
(0.197964314124825, 0.05506738752255376)

(0.2057349646906905, 0.0532268890904526)
(0.2048515152277133, 0.05756502092838292)

(0.2057349646906905, 0.0532268890904526)
(0.2092333137334986, 0.05595396193820838)

(0.2057349646906905, 0.0532268890904526)
(0.2068564052128256, 0.04842579047486104)

(0.2057349646906905, 0.0532268890904526)
(0.2089460578799616, 0.0517243469464559)

(0.2048515152277133, 0.05756502092838292)
(0.2092333137334986, 0.05595396193820838)

(0.2048515152277133, 0.05756502092838292)
(0.2081057919135538, 0.06071491129637484)

(0.2048515152277133, 0.05756502092838292)
(0.2004507504156575, 0.05878279555877877)

(0.2048515152277133, 0.05756502092838292)
(0.2042797373805456, 0.06141625401990346)

(0.2092333137334986, 0.05595396193820838)
(0.2081057919135538, 0.06071491129637484)

(0.2092333137334986, 0.05595396193820838)
(0.2123043661029359, 0.05975931962217251)

(0.2092333137334986, 0.05595396193820838)
(0.2121671412186685, 0.05266354706016597)

(0.2092333137334986, 0.05595396193820838)
(0.212784651506878, 0.05628656214308543)

(0.2092333137334986, 0.05595396193820838)
(0.2089460578799616, 0.0517243469464559)

(0.2081057919135538, 0.06071491129637484)
(0.2123043661029359, 0.05975931962217251)

(0.2081057919135538, 0.06071491129637484)
(0.2113431595747177, 0.06404133076498103)

(0.2081057919135538, 0.06071491129637484)
(0.2067933760014206, 0.06536447042165701)

(0.2081057919135538, 0.06071491129637484)
(0.2042797373805456, 0.06141625401990346)

(0.2123043661029359, 0.05975931962217251)
(0.2113431595747177, 0.06404133076498103)

(0.2123043661029359, 0.05975931962217251)
(0.2158550916281933, 0.06281962293977482)

(0.2123043661029359, 0.05975931962217251)
(0.2169369186470231, 0.05827910862691119)

(0.2123043661029359, 0.05975931962217251)
(0.212784651506878, 0.05628656214308543)

(0.2113431595747177, 0.06404133076498103)
(0.2158550916281933, 0.06281962293977482)

(0.2113431595747177, 0.06404133076498103)
(0.2146545731382832, 0.06731491602867504)

(0.2113431595747177, 0.06404133076498103)
(0.2067933760014206, 0.06536447042165701)

(0.2113431595747177, 0.06404133076498103)
(0.210815772865543, 0.06798699914836419)

(0.2158550916281933, 0.06281962293977482)
(0.2146545731382832, 0.06731491602867504)

(0.2158550916281933, 0.06281962293977482)
(0.219213538363361, 0.06606908980056217)

(0.2158550916281933, 0.06281962293977482)
(0.2169369186470231, 0.05827910862691119)

(0.2158550916281933, 0.06281962293977482)
(0.2207189458910933, 0.06128573880282463)

(0.2146545731382832, 0.06731491602867504)
(0.219213538363361, 0.06606908980056217)

(0.2146545731382832, 0.06731491602867504)
(0.2179874933087659, 0.07060845208906014)

(0.2146545731382832, 0.06731491602867504)
(0.2133901216966121, 0.07208195484823093)

(0.2146545731382832, 0.06731491602867504)
(0.210815772865543, 0.06798699914836419)

(0.219213538363361, 0.06606908980056217)
(0.2179874933087659, 0.07060845208906014)

(0.219213538363361, 0.06606908980056217)
(0.2225364048240159, 0.06939873134415761)

(0.219213538363361, 0.06606908980056217)
(0.2239704086280094, 0.0646750072013721)

(0.219213538363361, 0.06606908980056217)
(0.2207189458910933, 0.06128573880282463)

(0.2179874933087659, 0.07060845208906014)
(0.2225364048240159, 0.06939873134415761)

(0.2179874933087659, 0.07060845208906014)
(0.2211564086488614, 0.07410237284425089)

(0.2179874933087659, 0.07060845208906014)
(0.2133901216966121, 0.07208195484823093)

(0.2179874933087659, 0.07060845208906014)
(0.2175665590837294, 0.07450523283348125)

(0.2225364048240159, 0.06939873134415761)
(0.2211564086488614, 0.07410237284425089)

(0.2225364048240159, 0.06939873134415761)
(0.2258699715438759, 0.07276781715737052)

(0.2225364048240159, 0.06939873134415761)
(0.2239704086280094, 0.0646750072013721)

(0.2225364048240159, 0.06939873134415761)
(0.2273303554093508, 0.06802620430343359)

(0.2211564086488614, 0.07410237284425089)
(0.2258699715438759, 0.07276781715737052)

(0.2211564086488614, 0.07410237284425089)
(0.2246444294069002, 0.07735874914323465)

(0.2211564086488614, 0.07410237284425089)
(0.2175665590837294, 0.07450523283348125)

(0.2211564086488614, 0.07410237284425089)
(0.219993347414777, 0.077949179660326)

(-0.2953992605550765, -0.4319309750328029)
(-0.3042643868549166, -0.4292666250442446)

(-0.2953992605550765, -0.4319309750328029)
(-0.3021289900750527, -0.4383291218323485)

(-0.2953992605550765, -0.4319309750328029)
(-0.2932035166634184, -0.4409925677290893)

(-0.2953992605550765, -0.4319309750328029)
(-0.2866538023494327, -0.4344719564874319)

(-0.3042643868549166, -0.4292666250442446)
(-0.3021289900750527, -0.4383291218323485)

(-0.3042643868549166, -0.4292666250442446)
(-0.3110423122964494, -0.4356124675586153)

(-0.3042643868549166, -0.4292666250442446)
(-0.3131712178356985, -0.4265488413759369)

(-0.3042643868549166, -0.4292666250442446)
(-0.3063124208494505, -0.420305243552992)

(-0.202598687436784, -0.2754023603909385)
(-0.2067336613780448, -0.2813590763108222)

(-0.202598687436784, -0.2754023603909385)
(-0.2098141186081037, -0.2747543758680689)

(-0.202598687436784, -0.2754023603909385)
(-0.2056939595058551, -0.2688258098263664)

(-0.202598687436784, -0.2754023603909385)
(-0.1982868132965428, -0.2697227272840987)

(-0.2067336613780448, -0.2813590763108222)
(-0.2098141186081037, -0.2747543758680689)

(-0.2067336613780448, -0.2813590763108222)
(-0.2140131413791503, -0.2807377815759661)

(-0.2067336613780448, -0.2813590763108222)
(-0.2109114807527112, -0.2874057624655214)

(-0.2067336613780448, -0.2813590763108222)
(-0.2036333422735989, -0.2879651018819115)

(-0.3771194039593643, 0.2163927794223979)
(-0.3805932110346509, 0.2130408746527588)

(-0.3771194039593643, 0.2163927794223979)
(-0.3819442392942498, 0.2177050607597365)

(-0.3771194039593643, 0.2163927794223979)
(-0.3735942329574545, 0.219938645946577)

(-0.3771194039593643, 0.2163927794223979)
(-0.3784248818366185, 0.2212241759706566)

(-0.3805932110346509, 0.2130408746527588)
(-0.3819442392942498, 0.2177050607597365)

(-0.3805932110346509, 0.2130408746527588)
(-0.385416619593797, 0.2143585438166124)

(-0.3805932110346509, 0.2130408746527588)
(-0.3795680794100244, 0.2080496869983313)

(-0.3805932110346509, 0.2130408746527588)
(-0.3842353002651747, 0.2101713268880785)

(0.3829912806127382, -0.000984144477793766)
(0.3782723071290885, 0.0002689411965013626)

(0.3829912806127382, -0.000984144477793766)
(0.387393398197507, -0.002172829703419896)

(0.3829912806127382, -0.000984144477793766)
(0.3817299778230797, 0.00373088192551478)

(0.3829912806127382, -0.000984144477793766)
(0.3862912926094519, 0.002421844219048789)

(0.3782723071290885, 0.0002689411965013626)
(0.3817299778230797, 0.00373088192551478)

(0.3782723071290885, 0.0002689411965013626)
(0.3770057368210405, 0.004992324720315806)

(0.3782723071290885, 0.0002689411965013626)
(0.3735531754395801, 0.001540813917723219)

(0.3782723071290885, 0.0002689411965013626)
(0.3748226950838894, -0.003191474448885878)

(-0.4637876558595468, 0.1196942217963723)
(-0.4654734234247128, 0.1244014702194145)

(-0.4637876558595468, 0.1196942217963723)
(-0.4687071363584083, 0.1205879284715834)

(-0.4637876558595468, 0.1196942217963723)
(-0.4670213687932423, 0.1158806800485412)

(-0.4637876558595468, 0.1196942217963723)
(-0.4621018882943807, 0.1149869733733295)

(-0.4654734234247128, 0.1244014702194145)
(-0.4687071363584083, 0.1205879284715834)

(-0.4654734234247128, 0.1244014702194145)
(-0.4703929039235749, 0.1252951768946254)

(-0.4654734234247128, 0.1244014702194145)
(-0.4622397104910168, 0.1282150119672463)

(-0.4654734234247128, 0.1244014702194145)
(-0.4671591909898783, 0.1291087186424579)

(-0.3021005785038584, 0.03732796326322051)
(-0.3069634894363055, 0.03849076043516725)

(-0.3021005785038584, 0.03732796326322051)
(-0.2972376675714113, 0.0361651660912739)

(-0.3021005785038584, 0.03732796326322051)
(-0.3055390458604366, 0.0336979574453539)

(-0.3021005785038584, 0.03732796326322051)
(-0.3006760955222225, 0.03253532507148139)

(-0.3069634894363055, 0.03849076043516725)
(-0.3055390458604366, 0.0336979574453539)

(-0.3069634894363055, 0.03849076043516725)
(-0.3104019567928835, 0.03486075461730052)

(-0.3069634894363055, 0.03849076043516725)
(-0.3118264003687523, 0.03965355760711407)

(-0.3069634894363055, 0.03849076043516725)
(-0.3083879330121747, 0.04328356342498135)

(-0.2972376675714113, 0.0361651660912739)
(-0.2937992002148332, 0.03979517190914077)

(-0.2972376675714113, 0.0361651660912739)
(-0.2923747566389638, 0.03500236891932763)

(-0.2972376675714113, 0.0361651660912739)
(-0.3006760955222225, 0.03253532507148139)

(-0.2972376675714113, 0.0361651660912739)
(-0.2958131949322164, 0.03137248464661815)

(0.301904654816406, -0.08172954326374574)
(0.2985942962199286, -0.08497453348866174)

(0.301904654816406, -0.08172954326374574)
(0.3030366162003185, -0.08621593296080719)

(0.301904654816406, -0.08172954326374574)
(0.3064242743263593, -0.08284201739973494)

(0.301904654816406, -0.08172954326374574)
(0.3051820296056896, -0.07843164397020472)

(0.2985942962199286, -0.08497453348866174)
(0.3030366162003185, -0.08621593296080719)

(0.2985942962199286, -0.08497453348866174)
(0.2997258780837846, -0.0894667966803136)

(0.2985942962199286, -0.08497453348866174)
(0.2941641628870791, -0.08369133869177788)

(0.2985942962199286, -0.08497453348866174)
(0.2952826662820287, -0.0882180492562146)

(0.3030366162003185, -0.08621593296080719)
(0.2997258780837846, -0.0894667966803136)

(0.3030366162003185, -0.08621593296080719)
(0.3042198520562569, -0.09065887047712674)

(0.3030366162003185, -0.08621593296080719)
(0.3064242743263593, -0.08284201739973494)

(0.3030366162003185, -0.08621593296080719)
(0.3076206183242524, -0.08731851533630733)

(0.2997258780837846, -0.0894667966803136)
(0.3042198520562569, -0.09065887047712674)

(0.2997258780837846, -0.0894667966803136)
(0.3008823584589944, -0.09395670505215621)

(0.2997258780837846, -0.0894667966803136)
(0.2963982204563061, -0.0927161061927765)

(0.2997258780837846, -0.0894667966803136)
(0.2952826662820287, -0.0882180492562146)

(0.3042198520562569, -0.09065887047712674)
(0.3008823584589944, -0.09395670505215621)

(0.3042198520562569, -0.09065887047712674)
(0.3087910900839685, -0.09182967585586917)

(0.3042198520562569, -0.09065887047712674)
(0.3054355813544626, -0.09516454943456124)

(0.3042198520562569, -0.09065887047712674)
(0.3076206183242524, -0.08731851533630733)

(0.3008823584589944, -0.09395670505215621)
(0.2963982204563061, -0.0927161061927765)

(0.3008823584589944, -0.09395670505215621)
(0.2974881948756115, -0.09724071775060628)

(0.3008823584589944, -0.09395670505215621)
(0.3020504342203161, -0.09847545388934421)

(0.3008823584589944, -0.09395670505215621)
(0.3054355813544626, -0.09516454943456124)

(0.2963982204563061, -0.0927161061927765)
(0.2974881948756115, -0.09724071775060628)

(0.2963982204563061, -0.0927161061927765)
(0.2930661650229693, -0.0959616258376279)

(0.2963982204563061, -0.0927161061927765)
(0.2919548573494418, -0.09140309927097257)

(0.2963982204563061, -0.0927161061927765)
(0.2952826662820287, -0.0882180492562146)

(0.2974881948756115, -0.09724071775060628)
(0.3020504342203161, -0.09847545388934421)

(0.2974881948756115, -0.09724071775060628)
(0.2985920174274184, -0.1017828441046529)

(0.2974881948756115, -0.09724071775060628)
(0.2930661650229693, -0.0959616258376279)

(0.2974881948756115, -0.09724071775060628)
(0.293894820461835, -0.1005476145518952)

(0.3020504342203161, -0.09847545388934421)
(0.2985920174274184, -0.1017828441046529)

(0.3020504342203161, -0.09847545388934421)
(0.3032233353553901, -0.1030540274555994)

(0.3020504342203161, -0.09847545388934421)
(0.3066258413281029, -0.09972088460579781)

(0.3020504342203161, -0.09847545388934421)
(0.3054355813544626, -0.09516454943456124)

(0.2985920174274184, -0.1017828441046529)
(0.3032233353553901, -0.1030540274555994)

(0.2985920174274184, -0.1017828441046529)
(0.2998397697242833, -0.1063585311175436)

(0.2985920174274184, -0.1017828441046529)
(0.2951708211798259, -0.1051078371736845)

(0.2985920174274184, -0.1017828441046529)
(0.293894820461835, -0.1005476145518952)

(-0.2849950893083316, 0.1248061502122483)
(-0.2801616933190086, 0.1235261958339995)

(-0.2849950893083316, 0.1248061502122483)
(-0.2836868643209184, 0.1199803293098206)

(-0.2849950893083316, 0.1248061502122483)
(-0.2885202603102414, 0.1212602836880692)

(-0.2849950893083316, 0.1248061502122483)
(-0.2898284852976546, 0.126086104590497)

(-0.2801616933190086, 0.1235261958339995)
(-0.2766365223170988, 0.1270720623581787)

(-0.2801616933190086, 0.1235261958339995)
(-0.2753282973296858, 0.1222462414557508)

(-0.2801616933190086, 0.1235261958339995)
(-0.2836868643209184, 0.1199803293098206)

(-0.2801616933190086, 0.1235261958339995)
(-0.2788830246570313, 0.1187808846128231)

(0.2554125738799892, 0.3524983356657392)
(0.2605968540014225, 0.3586904020771597)

(0.2554125738799892, 0.3524983356657392)
(0.2640190081656177, 0.350961339651468)

(0.2554125738799892, 0.3524983356657392)
(0.2510801414905184, 0.3456812618687434)

(0.2554125738799892, 0.3524983356657392)
(0.2590225758520133, 0.3447668448779605)

(-0.2388607481795624, -0.431824967701659)
(-0.2304816265379955, -0.4344245295662794)

(-0.2388607481795624, -0.431824967701659)
(-0.245215170387138, -0.4379298141105808)

(-0.2388607481795624, -0.431824967701659)
(-0.2472723450794113, -0.429369911421702)

(-0.2388607481795624, -0.431824967701659)
(-0.2368416574539143, -0.4405316650199372)

(-0.40413664804988, -0.2071394457115053)
(-0.4094986374458762, -0.2056958870855075)

(-0.40413664804988, -0.2071394457115053)
(-0.3993518338465193, -0.2084621684564011)

(-0.40413664804988, -0.2071394457115053)
(-0.4055288169146424, -0.2022901439129794)

(-0.40413664804988, -0.2071394457115053)
(-0.400511567844564, -0.2034444158762157)

(0.04130827869735466, 0.02390023103132683)
(0.04328971900814647, 0.0258779309217915)

(0.04130827869735466, 0.02390023103132683)
(0.04401910136796862, 0.02316260143278531)

(0.04130827869735466, 0.02390023103132683)
(0.04205868412726245, 0.02133267600676149)

(0.04130827869735466, 0.02390023103132683)
(0.03944138359514826, 0.02204762261546827)

(0.04328971900814647, 0.0258779309217915)
(0.04401910136796862, 0.02316260143278531)

(0.04328971900814647, 0.0258779309217915)
(0.04601155139066244, 0.02515431926244573)

(0.04328971900814647, 0.0258779309217915)
(0.04527762530442174, 0.02789399483816635)

(0.04328971900814647, 0.0258779309217915)
(0.04254919550919062, 0.02855942698483855)

(-0.3939464160571918, 0.1626166075936395)
(-0.3926380535623374, 0.1577909373119972)

(-0.3939464160571918, 0.1626166075936395)
(-0.3974714541352418, 0.1590708866695539)

(-0.3939464160571918, 0.1626166075936395)
(-0.398663457022624, 0.1638877853442604)

(-0.3939464160571918, 0.1626166075936395)
(-0.3952342410753839, 0.1674397378647911)

(-0.3926380535623374, 0.1577909373119972)
(-0.3974714541352418, 0.1590708866695539)

(-0.3926380535623374, 0.1577909373119972)
(-0.3961631970627597, 0.154245100911976)

(-0.3926380535623374, 0.1577909373119972)
(-0.3913298056570188, 0.1529651415130336)

(-0.3926380535623374, 0.1577909373119972)
(-0.3878046577542576, 0.1565109831492841)

(0.09812983634178517, -0.07454579511493148)
(0.09903550565450507, -0.07799602843080547)

(0.09812983634178517, -0.07454579511493148)
(0.09558306469145529, -0.07704711574566683)

(0.09812983634178517, -0.07454579511493148)
(0.09470136364571839, -0.07358491338192388)

(0.09812983634178517, -0.07454579511493148)
(0.09733313273455903, -0.07118434369442427)

(0.09903550565450507, -0.07799602843080547)
(0.09558306469145529, -0.07704711574566683)

(0.09903550565450507, -0.07799602843080547)
(0.09636739750717253, -0.08040389136516157)

(0.09903550565450507, -0.07799602843080547)
(0.1018195797652387, -0.07839867532765098)

(0.09903550565450507, -0.07799602843080547)
(0.0994551962018143, -0.08116066550517269)

(-0.3366481569473312, 0.1078460252915286)
(-0.3400736026689504, 0.1042704769943083)

(-0.3366481569473312, 0.1078460252915286)
(-0.3415537171376822, 0.1089304940802473)

(-0.3366481569473312, 0.1078460252915286)
(-0.3382223397626749, 0.1120126067852607)

(-0.3366481569473312, 0.1078460252915286)
(-0.3334892465688967, 0.1109006890075927)

(-0.3400736026689504, 0.1042704769943083)
(-0.3386462817137258, 0.09948970743548627)

(-0.3400736026689504, 0.1042704769943083)
(-0.3435091811629664, 0.1006525526311218)

(-0.3400736026689504, 0.1042704769943083)
(-0.3449336228249673, 0.1054453636248836)

(-0.3400736026689504, 0.1042704769943083)
(-0.3415537171376822, 0.1089304940802473)

(0.2627490881324965, 0.01457172154544756)
(0.265891905350141, 0.01779725066849967)

(0.2627490881324965, 0.01457172154544756)
(0.261569168841989, 0.01904323250475521)

(0.2627490881324965, 0.01457172154544756)
(0.2584052591987938, 0.01608001471404642)

(0.2627490881324965, 0.01457172154544756)
(0.2595133962847704, 0.01166960573743597)

(0.1269769201558693, 0.1028505190675448)
(0.1247483600182899, 0.1073264709707965)

(0.1269769201558693, 0.1028505190675448)
(0.1292119133444485, 0.09839602216315924)

(0.1269769201558693, 0.1028505190675448)
(0.1242331076743323, 0.09868874664583567)

(0.1269769201558693, 0.1028505190675448)
(0.1219950628940472, 0.1031643319674933)

(0.1247483600182899, 0.1073264709707965)
(0.1275043507436813, 0.1114940581732692)

(0.1247483600182899, 0.1073264709707965)
(0.12251749976612, 0.1118002150029506)

(0.1247483600182899, 0.1073264709707965)
(0.1219950628940472, 0.1031643319674933)

(0.1247483600182899, 0.1073264709707965)
(0.1197714118060979, 0.1076384532017206)

(-0.4233318663757694, -0.4292623121783071)
(-0.4323827365884219, -0.4263278300686753)

(-0.4233318663757694, -0.4292623121783071)
(-0.4306439942744663, -0.4355747219759661)

(-0.4233318663757694, -0.4292623121783071)
(-0.4220933423477732, -0.4375695385648084)

(-0.4233318663757694, -0.4292623121783071)
(-0.4145052177788838, -0.4310936947752401)

(0.09901144149677062, 0.2848782324934198)
(0.09747513855534405, 0.2908396736257672)

(0.09901144149677062, 0.2848782324934198)
(0.1011080041975655, 0.2789348151880484)

(0.09901144149677062, 0.2848782324934198)
(0.1045750854848938, 0.2842832675735506)

(0.09901144149677062, 0.2848782324934198)
(0.10305704480272, 0.2904616234041308)

(-0.1121027550997733, 0.0364185119395984)
(-0.1072398353914313, 0.03525575146914734)

(-0.1121027550997733, 0.0364185119395984)
(-0.1106783049439872, 0.03162573646752473)

(-0.1121027550997733, 0.0364185119395984)
(-0.1169656643154356, 0.03758131629127602)

(-0.1121027550997733, 0.0364185119395984)
(-0.1155411904897852, 0.03278863980847142)

(0.2009338377065216, 0.3409113281583651)
(0.1980908812422527, 0.348345944630191)

(0.2009338377065216, 0.3409113281583651)
(0.2034380151438459, 0.3337003302864452)

(0.2009338377065216, 0.3409113281583651)
(0.1957858493130299, 0.3349387249767645)

(0.2009338377065216, 0.3409113281583651)
(0.192991439774663, 0.3422347879283421)

(0.1980908812422527, 0.348345944630191)
(0.2031674030479423, 0.3545363736603289)

(0.1980908812422527, 0.348345944630191)
(0.1952399051395306, 0.3558471392780455)

(0.1980908812422527, 0.348345944630191)
(0.1901582960023818, 0.3496151896010585)

(0.1980908812422527, 0.348345944630191)
(0.192991439774663, 0.3422347879283421)

(0.2031674030479423, 0.3545363736603289)
(0.1952399051395306, 0.3558471392780455)

(0.2031674030479423, 0.3545363736603289)
(0.2003545309017281, 0.3621192062120868)

(0.2031674030479423, 0.3545363736603289)
(0.2083609424122142, 0.3607672754084033)

(0.2031674030479423, 0.3545363736603289)
(0.2110635959508961, 0.3532388015714121)

(0.1952399051395306, 0.3558471392780455)
(0.1901582960023818, 0.3496151896010585)

(0.1952399051395306, 0.3558471392780455)
(0.2003545309017281, 0.3621192062120868)

(0.1952399051395306, 0.3558471392780455)
(0.1872762219977074, 0.35714331331059)

(0.1952399051395306, 0.3558471392780455)
(0.1923215990895028, 0.3629843112877896)

(-0.001544056716342668, -0.03759314780809465)
(0.001735193729566084, -0.03991082945157868)

(-0.001544056716342668, -0.03759314780809465)
(-0.001766239655942282, -0.0420714497697259)

(-0.001544056716342668, -0.03759314780809465)
(0.0005836508604057031, -0.03427287502764056)

(-0.001544056716342668, -0.03759314780809465)
(0.001849170891292794, -0.03691005816593745)

(-0.001544056716342668, -0.03759314780809465)
(-0.004530505474913418, -0.0392113638557705)

(0.04401910136796862, 0.02316260143278531)
(0.04601155139066244, 0.02515431926244573)

(0.04401910136796862, 0.02316260143278531)
(0.04674346483338294, 0.02242174505812126)

(0.04401910136796862, 0.02316260143278531)
(0.04205868412726245, 0.02133267600676149)

(0.04401910136796862, 0.02316260143278531)
(0.04475096367824877, 0.02051567771705418)

(0.04601155139066244, 0.02515431926244573)
(0.04674346483338294, 0.02242174505812126)

(0.04601155139066244, 0.02515431926244573)
(0.04875566960983362, 0.02442622228809029)

(0.04601155139066244, 0.02515431926244573)
(0.04527762530442174, 0.02789399483816635)

(0.04601155139066244, 0.02515431926244573)
(0.04795781586285175, 0.02719081763714376)

(0.04674346483338294, 0.02242174505812126)
(0.04875566960983362, 0.02442622228809029)

(0.04674346483338294, 0.02242174505812126)
(0.0494988128617256, 0.02166586451043638)

(0.04674346483338294, 0.02242174505812126)
(0.04739101896168646, 0.01935371263477905)

(0.04674346483338294, 0.02242174505812126)
(0.04475096367824877, 0.02051567771705418)

(0.04875566960983362, 0.02442622228809029)
(0.0494988128617256, 0.02166586451043638)

(0.04875566960983362, 0.02442622228809029)
(0.05152016632950739, 0.02369362085272483)

(0.04875566960983362, 0.02442622228809029)
(0.0507353367090352, 0.02649445603836304)

(0.04875566960983362, 0.02442622228809029)
(0.04795781586285175, 0.02719081763714376)

(0.1327997587788567, -0.0141546575088002)
(0.1318734027815214, -0.01071075843308547)

(0.1327997587788567, -0.0141546575088002)
(0.1337206626383853, -0.01760818133075257)

(0.1327997587788567, -0.0141546575088002)
(0.1293828406470105, -0.01319239279881814)

(0.1327997587788567, -0.0141546575088002)
(0.1302942959943553, -0.01659404028297704)

(-0.4584175394707919, 0.03634929333830663)
(-0.4535841987168504, 0.03506939387419215)

(-0.4584175394707919, 0.03634929333830663)
(-0.4632510293883019, 0.03762934109845661)

(-0.4584175394707919, 0.03634929333830663)
(-0.4571094728528431, 0.03152362988427067)

(-0.4584175394707919, 0.03634929333830663)
(-0.4619428643949856, 0.03280357984120325)

(-0.4535841987168504, 0.03506939387419215)
(-0.4571094728528431, 0.03152362988427067)

(-0.4535841987168504, 0.03506939387419215)
(-0.4522761032584307, 0.03024370174742089)

(-0.4535841987168504, 0.03506939387419215)
(-0.4487643870692384, 0.03374323548439833)

(-0.4535841987168504, 0.03506939387419215)
(-0.4500908742385682, 0.03859243501471488)

(-0.4632510293883019, 0.03762934109845661)
(-0.4645592700304141, 0.04245517756453377)

(-0.4632510293883019, 0.03762934109845661)
(-0.4680845446098074, 0.03890941401543313)

(-0.4632510293883019, 0.03762934109845661)
(-0.4619428643949856, 0.03280357984120325)

(-0.4632510293883019, 0.03762934109845661)
(-0.466776330207375, 0.03408360363643037)

(-0.4645592700304141, 0.04245517756453377)
(-0.4680845446098074, 0.03890941401543313)

(-0.4645592700304141, 0.04245517756453377)
(-0.4693927593909635, 0.0437352247709609)

(-0.4645592700304141, 0.04245517756453377)
(-0.4610221616269493, 0.04598626282133196)

(-0.4645592700304141, 0.04245517756453377)
(-0.4658533460934021, 0.04725896328138772)

(0.2607400830613524, 0.007190246826330231)
(0.2619162846619405, 0.00292149618130983)

(0.2607400830613524, 0.007190246826330231)
(0.2575335700741955, 0.004414664006783486)

(0.2607400830613524, 0.007190246826330231)
(0.2563424222605246, 0.008732111459315352)

(0.2607400830613524, 0.007190246826330231)
(0.2595133962847704, 0.01166960573743597)

(0.2619162846619405, 0.00292149618130983)
(0.2575335700741955, 0.004414664006783486)

(0.2619162846619405, 0.00292149618130983)
(0.2661681251299953, 0.001598629256575314)

(0.2619162846619405, 0.00292149618130983)
(0.2625967551866825, -0.001390898631762655)

(0.2619162846619405, 0.00292149618130983)
(0.2586945605198809, 0.000559115583907494)

(-0.279582668839464, 0.4154284396709088)
(-0.2725777433880455, 0.4214850610317155)

(-0.279582668839464, 0.4154284396709088)
(-0.2866207611521461, 0.4093699734389337)

(-0.279582668839464, 0.4154284396709088)
(-0.277655940699259, 0.4062557626785391)

(-0.279582668839464, 0.4154284396709088)
(-0.2705357544111511, 0.4121920566637653)

(-0.2725777433880455, 0.4214850610317155)
(-0.2743153803296658, 0.4305664133715724)

(-0.2725777433880455, 0.4214850610317155)
(-0.2655545971896011, 0.427553331085488)

(-0.2725777433880455, 0.4214850610317155)
(-0.2636196383491682, 0.418276486989101)

(-0.2725777433880455, 0.4214850610317155)
(-0.2705357544111511, 0.4121920566637653)

(-0.2743153803296658, 0.4305664133715724)
(-0.2655545971896011, 0.427553331085488)

(-0.2743153803296658, 0.4305664133715724)
(-0.2831439151820706, 0.4336080062213359)

(-0.2743153803296658, 0.4305664133715724)
(-0.2673495722566144, 0.4366353365054975)

(-0.2743153803296658, 0.4305664133715724)
(-0.2763144472495418, 0.439673776867577)

(-0.2655545971896011, 0.427553331085488)
(-0.2636196383491682, 0.418276486989101)

(-0.2655545971896011, 0.427553331085488)
(-0.256793151554002, 0.4244861675539855)

(-0.2655545971896011, 0.427553331085488)
(-0.2585353482062572, 0.4336024824637834)

(-0.2655545971896011, 0.427553331085488)
(-0.2673495722566144, 0.4366353365054975)

(0.07967584369561244, -0.02659551118235621)
(0.0774874833428023, -0.02872129501326129)

(0.07967584369561244, -0.02659551118235621)
(0.0804488584494693, -0.02955809913361614)

(0.07967584369561244, -0.02659551118235621)
(0.08265039107553367, -0.02740680871284645)

(0.07967584369561244, -0.02659551118235621)
(0.08181587468556521, -0.02451700758315211)

(0.0774874833428023, -0.02872129501326129)
(0.07453285051750358, -0.0279092883189677)

(0.0774874833428023, -0.02872129501326129)
(0.07530617211750427, -0.03083862777733203)

(0.0774874833428023, -0.02872129501326129)
(0.0804488584494693, -0.02955809913361614)

(0.0774874833428023, -0.02872129501326129)
(0.07823571654960172, -0.03170427329496875)

(0.07453285051750358, -0.0279092883189677)
(0.07530617211750427, -0.03083862777733203)

(0.07453285051750358, -0.0279092883189677)
(0.07238334973754117, -0.03004189443383929)

(0.07453285051750358, -0.0279092883189677)
(0.07371974488096637, -0.02502709883471664)

(0.07453285051750358, -0.0279092883189677)
(0.0716068255717192, -0.02725805198235981)

(0.07530617211750427, -0.03083862777733203)
(0.07238334973754117, -0.03004189443383929)

(0.07530617211750427, -0.03083862777733203)
(0.07311589785989982, -0.03295599883503082)

(0.07530617211750427, -0.03083862777733203)
(0.07600390670342687, -0.03383712088077261)

(0.07530617211750427, -0.03083862777733203)
(0.07823571654960172, -0.03170427329496875)

(0.07238334973754117, -0.03004189443383929)
(0.07311589785989982, -0.03295599883503082)

(0.07238334973754117, -0.03004189443383929)
(0.07021348319183217, -0.03215731817673562)

(0.07238334973754117, -0.03004189443383929)
(0.06939126257038702, -0.02939446730030261)

(0.07238334973754117, -0.03004189443383929)
(0.0716068255717192, -0.02725805198235981)

(0.07311589785989982, -0.03295599883503082)
(0.07021348319183217, -0.03215731817673562)

(0.07311589785989982, -0.03295599883503082)
(0.07092345271183041, -0.03508297183821102)

(0.07311589785989982, -0.03295599883503082)
(0.07600390670342687, -0.03383712088077261)

(0.07311589785989982, -0.03295599883503082)
(0.07380597652888626, -0.0359895917364671)

(0.07021348319183217, -0.03215731817673562)
(0.07092345271183041, -0.03508297183821102)

(0.07021348319183217, -0.03215731817673562)
(0.06801437931779142, -0.03427937818833238)

(0.07021348319183217, -0.03215731817673562)
(0.06939126257038702, -0.02939446730030261)

(0.07021348319183217, -0.03215731817673562)
(0.06721887171394775, -0.03147026128539376)

(0.07092345271183041, -0.03508297183821102)
(0.06801437931779142, -0.03427937818833238)

(0.07092345271183041, -0.03508297183821102)
(0.06873256086514495, -0.03722904611125794)

(0.07092345271183041, -0.03508297183821102)
(0.07162129898434778, -0.03807726735243529)

(0.07092345271183041, -0.03508297183821102)
(0.07380597652888626, -0.0359895917364671)

(0.06801437931779142, -0.03427937818833238)
(0.06873256086514495, -0.03722904611125794)

(0.06801437931779142, -0.03427937818833238)
(0.06577833603683321, -0.03638577800140051)

(0.06801437931779142, -0.03427937818833238)
(0.06509362135771779, -0.03352830822100493)

(0.06801437931779142, -0.03427937818833238)
(0.06721887171394775, -0.03147026128539376)

(0.06873256086514495, -0.03722904611125794)
(0.06577833603683321, -0.03638577800140051)

(0.06873256086514495, -0.03722904611125794)
(0.06651816005304888, -0.039381892777043)

(0.06873256086514495, -0.03722904611125794)
(0.07162129898434778, -0.03807726735243529)

(0.06873256086514495, -0.03722904611125794)
(0.0694188426066875, -0.04027342134302962)

(0.07600390670342687, -0.03383712088077261)
(0.0766786257611632, -0.03691294151370113)

(0.07600390670342687, -0.03383712088077261)
(0.07823571654960172, -0.03170427329496875)

(0.07600390670342687, -0.03383712088077261)
(0.07894665761876608, -0.03475687661906143)

(0.07600390670342687, -0.03383712088077261)
(0.07380597652888626, -0.0359895917364671)

(-0.2766365223170988, 0.1270720623581787)
(-0.2753282973296858, 0.1222462414557508)

(-0.2766365223170988, 0.1270720623581787)
(-0.2718031263277759, 0.1257921079799298)

(-0.2766365223170988, 0.1270720623581787)
(-0.277944747304512, 0.1318978832606066)

(-0.2766365223170988, 0.1270720623581787)
(-0.2730908661269784, 0.1306208680033484)

(-0.2753282973296858, 0.1222462414557508)
(-0.2718031263277759, 0.1257921079799298)

(-0.2753282973296858, 0.1222462414557508)
(-0.2704949013403631, 0.1209662870775018)

(-0.2753282973296858, 0.1222462414557508)
(-0.2739873965062958, 0.1176946906019976)

(-0.2753282973296858, 0.1222462414557508)
(-0.2788830246570313, 0.1187808846128231)

(0.4267743378008092, 0.4311360644178159)
(0.4353843689814653, 0.4280104826497526)

(0.4267743378008092, 0.4311360644178159)
(0.4341567831307109, 0.437253342677936)

(0.4267743378008092, 0.4311360644178159)
(0.4243677683849235, 0.4404024458737396)

(0.4267743378008092, 0.4311360644178159)
(0.4196554355055857, 0.4323834740687142)

(0.1965673646422855, -0.07166942026614925)
(0.1924358445832585, -0.07131427455468485)

(0.1965673646422855, -0.07166942026614925)
(0.1950994974096528, -0.0679135967430374)

(0.1965673646422855, -0.07166942026614925)
(0.1991628235341252, -0.0683167020020728)

(0.1965673646422855, -0.07166942026614925)
(0.2007974783237771, -0.07200358716581776)

(0.1924358445832585, -0.07131427455468485)
(0.1950994974096528, -0.0679135967430374)

(0.1924358445832585, -0.07131427455468485)
(0.190825140584119, -0.0676042417080032)

(0.1924358445832585, -0.07131427455468485)
(0.1901478586346215, -0.07475666958345645)

(0.1924358445832585, -0.07131427455468485)
(0.1883244604798466, -0.0711330280044705)

(-0.4639287748016786, -0.1259715482141859)
(-0.4627198089519134, -0.1308231872747611)

(-0.4639287748016786, -0.1259715482141859)
(-0.467525934553247, -0.1294443628826778)

(-0.4639287748016786, -0.1259715482141859)
(-0.4687349004030121, -0.1245927238221024)

(-0.4639287748016786, -0.1259715482141859)
(-0.4651377452559614, -0.1211199057633212)

(-0.4627198089519134, -0.1308231872747611)
(-0.467525934553247, -0.1294443628826778)

(-0.4627198089519134, -0.1308231872747611)
(-0.4663169687034809, -0.1342960019432536)

(-0.4627198089519134, -0.1308231872747611)
(-0.4615108431021472, -0.1356748263353361)

(-0.4627198089519134, -0.1308231872747611)
(-0.4579136833505809, -0.1322020116668439)

(0.1629659322440447, 0.1180081678885309)
(0.1657247683801663, 0.1221781586769707)

(0.1629659322440447, 0.1180081678885309)
(0.167956668174811, 0.1177039411451487)

(0.1629659322440447, 0.1180081678885309)
(0.1651978320313987, 0.1135339503616151)

(0.1629659322440447, 0.1180081678885309)
(0.1602054285048231, 0.1138366754694081)

(0.1657247683801663, 0.1221781586769707)
(0.167956668174811, 0.1177039411451487)

(0.1657247683801663, 0.1221781586769707)
(0.1634928685078009, 0.1266523762610949)

(0.1657247683801663, 0.1221781586769707)
(0.168483604477998, 0.1263481494911777)

(0.1657247683801663, 0.1221781586769707)
(0.170737496888866, 0.1218838754414599)

(0.03636086898036252, 0.05561753298474168)
(0.03659921583937073, 0.05916814481155968)

(0.03636086898036252, 0.05561753298474168)
(0.0331381382709991, 0.05640438234313203)

(0.03636086898036252, 0.05561753298474168)
(0.03940649207123567, 0.05473649479105034)

(0.03636086898036252, 0.05561753298474168)
(0.03844200838769483, 0.05710707349330662)

(-0.2636196383491682, 0.418276486989101)
(-0.256793151554002, 0.4244861675539855)

(-0.2636196383491682, 0.418276486989101)
(-0.2613841234068905, 0.4087997234790521)

(-0.2636196383491682, 0.418276486989101)
(-0.2547553680954956, 0.415091127341994)

(-0.2636196383491682, 0.418276486989101)
(-0.2705357544111511, 0.4121920566637653)

(-0.256793151554002, 0.4244861675539855)
(-0.2585353482062572, 0.4336024824637834)

(-0.256793151554002, 0.4244861675539855)
(-0.2497857372884247, 0.4305269819670852)

(-0.256793151554002, 0.4244861675539855)
(-0.2480601739573521, 0.4214425368793763)

(-0.256793151554002, 0.4244861675539855)
(-0.2547553680954956, 0.415091127341994)

(0.4534978678982634, -0.02087930492389302)
(0.4499661982767812, -0.02438099323486372)

(0.4534978678982634, -0.02087930492389302)
(0.4487042279614768, -0.01958302694596599)

(0.4534978678982634, -0.02087930492389302)
(0.4570328974000457, -0.01738511852688437)

(0.4534978678982634, -0.02087930492389302)
(0.4522391167633051, -0.01608057301808886)

(-0.1272379553948449, 0.1761700607214355)
(-0.1223806355564312, 0.1749841277858835)

(-0.1272379553948449, 0.1761700607214355)
(-0.1237822430220198, 0.1797836543676921)

(-0.1272379553948449, 0.1761700607214355)
(-0.1320952735768904, 0.1773560083257411)

(-0.1272379553948449, 0.1761700607214355)
(-0.1286395621859486, 0.1809695934663492)

(-0.1223806355564312, 0.1749841277858835)
(-0.1237822430220198, 0.1797836543676921)

(-0.1223806355564312, 0.1749841277858835)
(-0.1189249237361881, 0.1785977162751328)

(-0.1223806355564312, 0.1749841277858835)
(-0.1209807095986193, 0.1701862053469673)

(-0.1223806355564312, 0.1749841277858835)
(-0.1175253764773997, 0.1738006701671936)

(0.1509586192231831, 0.2378077608982023)
(0.155792015212506, 0.236527806519954)

(0.1509586192231831, 0.2378077608982023)
(0.1544837902250926, 0.2413536274223817)

(0.1509586192231831, 0.2378077608982023)
(0.1497444628533061, 0.2425893502556997)

(0.1509586192231831, 0.2378077608982023)
(0.146174850174464, 0.239118453683376)

(0.155792015212506, 0.236527806519954)
(0.1571002401999206, 0.2317019856175259)

(0.155792015212506, 0.236527806519954)
(0.1544837902250926, 0.2413536274223817)

(0.155792015212506, 0.236527806519954)
(0.1593171862144155, 0.2400736730441333)

(0.155792015212506, 0.236527806519954)
(0.1606663309460767, 0.235292606620608)

(-0.3746491536870035, -0.3075800863537011)
(-0.3809055924131437, -0.3124984533993762)

(-0.3746491536870035, -0.3075800863537011)
(-0.3734346766604485, -0.3155045547991894)

(-0.3746491536870035, -0.3075800863537011)
(-0.3672628305007942, -0.3104848321833164)

(-0.3746491536870035, -0.3075800863537011)
(-0.368532086542607, -0.3026225100872454)

(0.1223948899046522, -0.05919831765017251)
(0.1248798643529241, -0.0567486556920833)

(0.1223948899046522, -0.05919831765017251)
(0.1199047826243164, -0.0616346073586264)

(0.1223948899046522, -0.05919831765017251)
(0.1252901204279954, -0.05972054896055982)

(0.1223948899046522, -0.05919831765017251)
(0.1227873398716901, -0.06209013852073295)

(0.1420908351651979, 0.2043210111917745)
(0.1456160061671075, 0.2078668777159539)

(0.1420908351651979, 0.2043210111917745)
(0.1385656641632886, 0.2007751446675953)

(0.1420908351651979, 0.2043210111917745)
(0.143397999539539, 0.199496244712129)

(0.1420908351651979, 0.2043210111917745)
(0.1469226334001877, 0.2030426452425332)

(0.2258699715438759, 0.07276781715737052)
(0.2246444294069002, 0.07735874914323465)

(0.2258699715438759, 0.07276781715737052)
(0.2292508867412365, 0.07614828093506867)

(0.2258699715438759, 0.07276781715737052)
(0.2306506728147202, 0.07139658179672849)

(0.2258699715438759, 0.07276781715737052)
(0.2273303554093508, 0.06802620430343359)

(0.2246444294069002, 0.07735874914323465)
(0.2292508867412365, 0.07614828093506867)

(0.2246444294069002, 0.07735874914323465)
(0.2280668708252832, 0.08072493368473023)

(0.2246444294069002, 0.07735874914323465)
(0.2235438609863377, 0.08213863406486994)

(0.2246444294069002, 0.07735874914323465)
(0.219993347414777, 0.077949179660326)

(0.2292508867412365, 0.07614828093506867)
(0.2280668708252832, 0.08072493368473023)

(0.2292508867412365, 0.07614828093506867)
(0.2326716006555116, 0.07954106673693746)

(0.2292508867412365, 0.07614828093506867)
(0.2306506728147202, 0.07139658179672849)

(0.2292508867412365, 0.07614828093506867)
(0.2340630272492371, 0.074799265708064)

(0.2280668708252832, 0.08072493368473023)
(0.2326716006555116, 0.07954106673693746)

(0.2280668708252832, 0.08072493368473023)
(0.2312906270818496, 0.08432553959602371)

(0.2280668708252832, 0.08072493368473023)
(0.2235438609863377, 0.08213863406486994)

(0.2280668708252832, 0.08072493368473023)
(0.2277782651468845, 0.0846212124517251)

(0.2326716006555116, 0.07954106673693746)
(0.2312906270818496, 0.08432553959602371)

(0.2326716006555116, 0.07954106673693746)
(0.2360580947746065, 0.08301781944288959)

(0.2326716006555116, 0.07954106673693746)
(0.23744041244616, 0.07822431806123961)

(0.2326716006555116, 0.07954106673693746)
(0.2340630272492371, 0.074799265708064)

(0.2312906270818496, 0.08432553959602371)
(0.2360580947746065, 0.08301781944288959)

(0.2312906270818496, 0.08432553959602371)
(0.2348800537253069, 0.08763951876912651)

(0.2312906270818496, 0.08432553959602371)
(0.2277782651468845, 0.0846212124517251)

(0.2312906270818496, 0.08432553959602371)
(0.230193927569013, 0.08799982780263323)

(0.4402262081129622, -0.2414320798610191)
(0.4413239168289194, -0.2463134934738426)

(0.4402262081129622, -0.2414320798610191)
(0.4389671701563742, -0.2367618088582732)

(0.4402262081129622, -0.2414320798610191)
(0.4352223242261853, -0.2405701670902933)

(0.4402262081129622, -0.2414320798610191)
(0.4371971209810877, -0.2447650206448102)

(0.2360580947746065, 0.08301781944288959)
(0.2348800537253069, 0.08763951876912651)

(0.2360580947746065, 0.08301781944288959)
(0.2395419449499534, 0.0864528049941457)

(0.2360580947746065, 0.08301781944288959)
(0.23744041244616, 0.07822431806123961)

(0.2360580947746065, 0.08301781944288959)
(0.2408920800475646, 0.08168471732444761)

(0.2348800537253069, 0.08763951876912651)
(0.2395419449499534, 0.0864528049941457)

(0.2348800537253069, 0.08763951876912651)
(0.2382225839609701, 0.0912410893548914)

(0.2348800537253069, 0.08763951876912651)
(0.2334537192349831, 0.09167184440757745)

(0.2348800537253069, 0.08763951876912651)
(0.230193927569013, 0.08799982780263323)

(0.4490690649807952, 0.2556937474832067)
(0.4464918604079667, 0.2625686969606109)

(0.4490690649807952, 0.2556937474832067)
(0.4508773861363398, 0.2490807493403128)

(0.4490690649807952, 0.2556937474832067)
(0.455030185766131, 0.2539240363248068)

(0.4490690649807952, 0.2556937474832067)
(0.4532782775921074, 0.2610682829042619)

(0.4464918604079667, 0.2625686969606109)
(0.4390709465904044, 0.2639412074565367)

(0.4464918604079667, 0.2625686969606109)
(0.4437788754691436, 0.2695493902581871)

(0.4464918604079667, 0.2625686969606109)
(0.451000453357244, 0.2682065092988103)

(0.4464918604079667, 0.2625686969606109)
(0.4532782775921074, 0.2610682829042619)

(0.4390709465904044, 0.2639412074565367)
(0.4437788754691436, 0.2695493902581871)

(0.4390709465904044, 0.2639412074565367)
(0.4361314738186878, 0.2707478335160072)

(0.4390709465904044, 0.2639412074565367)
(0.431470063466724, 0.2651285667329968)

(0.4390709465904044, 0.2639412074565367)
(0.4346587641578207, 0.2592436174668288)

(0.4437788754691436, 0.2695493902581871)
(0.4361314738186878, 0.2707478335160072)

(0.4437788754691436, 0.2695493902581871)
(0.4410652191122265, 0.2767483787030345)

(0.4437788754691436, 0.2695493902581871)
(0.451000453357244, 0.2682065092988103)

(0.4437788754691436, 0.2695493902581871)
(0.4486626614758924, 0.2755284844136046)

(0.4361314738186878, 0.2707478335160072)
(0.4410652191122265, 0.2767483787030345)

(0.4361314738186878, 0.2707478335160072)
(0.4332867289619614, 0.2779008687314918)

(0.4361314738186878, 0.2707478335160072)
(0.4283024545800439, 0.2714741740398205)

(0.4361314738186878, 0.2707478335160072)
(0.431470063466724, 0.2651285667329968)

(0.4410652191122265, 0.2767483787030345)
(0.4332867289619614, 0.2779008687314918)

(0.4410652191122265, 0.2767483787030345)
(0.4382542161476715, 0.2841647557464793)

(0.4410652191122265, 0.2767483787030345)
(0.4462174852819716, 0.2829264464590068)

(0.4410652191122265, 0.2767483787030345)
(0.4486626614758924, 0.2755284844136046)

(0.4434148041763001, -0.06731973317149136)
(0.4482350259091946, -0.0686300592967243)

(0.4434148041763001, -0.06731973317149136)
(0.4446897590482506, -0.0721514878877442)

(0.4434148041763001, -0.06731973317149136)
(0.4398656217122337, -0.07083981680264419)

(0.4434148041763001, -0.06731973317149136)
(0.4385968731181141, -0.06601676113685939)

(-0.3492838611063283, -0.2957626580031759)
(-0.343251917831002, -0.2909331575106347)

(-0.3492838611063283, -0.2957626580031759)
(-0.3553024737979285, -0.3005397019453103)

(-0.3492838611063283, -0.2957626580031759)
(-0.3480919359167898, -0.3034056465538893)

(-0.3492838611063283, -0.2957626580031759)
(-0.3420763112746071, -0.2985833159640443)

(-0.343251917831002, -0.2909331575106347)
(-0.3441825567940996, -0.2832826653663759)

(-0.343251917831002, -0.2909331575106347)
(-0.3371288705044325, -0.2860937682569377)

(-0.343251917831002, -0.2909331575106347)
(-0.3360561548554529, -0.2937155858718266)

(-0.343251917831002, -0.2909331575106347)
(-0.3420763112746071, -0.2985833159640443)

(-0.3441825567940996, -0.2832826653663759)
(-0.3371288705044325, -0.2860937682569377)

(-0.3441825567940996, -0.2832826653663759)
(-0.344646066791266, -0.2755406733411773)

(-0.3441825567940996, -0.2832826653663759)
(-0.3511594691198195, -0.280463781735874)

(-0.3441825567940996, -0.2832826653663759)
(-0.3379745105941556, -0.2784650059579312)

(-0.3371288705044325, -0.2860937682569377)
(-0.3360561548554529, -0.2937155858718266)

(-0.3371288705044325, -0.2860937682569377)
(-0.3300565366557335, -0.2888680291977133)

(-0.3371288705044325, -0.2860937682569377)
(-0.3311549000858849, -0.2813050784064711)

(-0.3371288705044325, -0.2860937682569377)
(-0.3379745105941556, -0.2784650059579312)

(-0.3360561548554529, -0.2937155858718266)
(-0.3300565366557335, -0.2888680291977133)

(-0.3360561548554529, -0.2937155858718266)
(-0.3288536152129386, -0.2965149519903593)

(-0.3360561548554529, -0.2937155858718266)
(-0.3348803834488053, -0.301410566027296)

(-0.3360561548554529, -0.2937155858718266)
(-0.3420763112746071, -0.2985833159640443)

(-0.3300565366557335, -0.2888680291977133)
(-0.3288536152129386, -0.2965149519903593)

(-0.3300565366557335, -0.2888680291977133)
(-0.3311549000858849, -0.2813050784064711)

(-0.3300565366557335, -0.2888680291977133)
(-0.3241132323177557, -0.2840421458415018)

(-0.3300565366557335, -0.2888680291977133)
(-0.3229148316132101, -0.2915968261919392)

(0.09558306469145529, -0.07704711574566683)
(0.09636739750717253, -0.08040389136516157)

(0.09558306469145529, -0.07704711574566683)
(0.09301982326793913, -0.07956305158538776)

(0.09558306469145529, -0.07704711574566683)
(0.09212370757649825, -0.0760748685605979)

(0.09558306469145529, -0.07704711574566683)
(0.09470136364571839, -0.07358491338192388)

(0.09636739750717253, -0.08040389136516157)
(0.09301982326793913, -0.07956305158538776)

(0.09636739750717253, -0.08040389136516157)
(0.09376953819288462, -0.08291406993009717)

(0.09636739750717253, -0.08040389136516157)
(0.09711926581708495, -0.08418075599818253)

(0.09636739750717253, -0.08040389136516157)
(0.0994551962018143, -0.08116066550517269)

(0.09301982326793913, -0.07956305158538776)
(0.09376953819288462, -0.08291406993009717)

(0.09301982326793913, -0.07956305158538776)
(0.0904225204009823, -0.08210333442752021)

(0.09301982326793913, -0.07956305158538776)
(0.09212370757649825, -0.0760748685605979)

(0.09301982326793913, -0.07956305158538776)
(0.08997406693244404, -0.07901648148278095)

(0.09376953819288462, -0.08291406993009717)
(0.0904225204009823, -0.08210333442752021)

(0.09376953819288462, -0.08291406993009717)
(0.09133635224419008, -0.08562440945828702)

(0.09376953819288462, -0.08291406993009717)
(0.09711926581708495, -0.08418075599818253)

(0.09376953819288462, -0.08291406993009717)
(0.09405423993149946, -0.08591666608276546)

(0.0904225204009823, -0.08210333442752021)
(0.09133635224419008, -0.08562440945828702)

(0.0904225204009823, -0.08210333442752021)
(0.08784422884653513, -0.0847000740774414)

(0.0904225204009823, -0.08210333442752021)
(0.08689847625699886, -0.08110221097925506)

(0.0904225204009823, -0.08210333442752021)
(0.08997406693244404, -0.07901648148278095)

(0.09133635224419008, -0.08562440945828702)
(0.08784422884653513, -0.0847000740774414)

(0.09133635224419008, -0.08562440945828702)
(0.08858488392663873, -0.08808045268715103)

(0.09133635224419008, -0.08562440945828702)
(0.09405423993149946, -0.08591666608276546)

(0.09133635224419008, -0.08562440945828702)
(0.09162756890753994, -0.08864721541809603)

(-0.05638351780204042, 0.04487627485200291)
(-0.05124380234369766, 0.04385099704347879)

(-0.05638351780204042, 0.04487627485200291)
(-0.05843106584472997, 0.04949106851349969)

(-0.05638351780204042, 0.04487627485200291)
(-0.05337569852502624, 0.04852676410927687)

(-0.05638351780204042, 0.04487627485200291)
(-0.06158541222994601, 0.04596938753838732)

(0.3112601617170344, -0.1435558830074224)
(0.3099874467480974, -0.1387229194131857)

(0.3112601617170344, -0.1435558830074224)
(0.3125337878236717, -0.1483905597498092)

(0.3112601617170344, -0.1435558830074224)
(0.3064369190836886, -0.1422432368465132)

(0.3112601617170344, -0.1435558830074224)
(0.307710242222367, -0.1470786520841333)

(0.3099874467480974, -0.1387229194131857)
(0.3064369190836886, -0.1422432368465132)

(0.3099874467480974, -0.1387229194131857)
(0.3051123284937556, -0.137595448826693)

(0.3099874467480974, -0.1387229194131857)
(0.30831263421389, -0.1346863608062325)

(0.3099874467480974, -0.1387229194131857)
(0.3131038456276973, -0.1360831291640239)

(0.3125337878236717, -0.1483905597498092)
(0.307710242222367, -0.1470786520841333)

(0.3125337878236717, -0.1483905597498092)
(0.3089843288795738, -0.1519133934879741)

(0.3125337878236717, -0.1483905597498092)
(0.3173563875980693, -0.1497019971919939)

(0.3125337878236717, -0.1483905597498092)
(0.31380812249585, -0.153226654366024)

(0.3532241981919455, -0.2178340126715433)
(0.3567677151281575, -0.2143025270354612)

(0.3532241981919455, -0.2178340126715433)
(0.351943346723673, -0.2129878516154788)

(0.3532241981919455, -0.2178340126715433)
(0.3496720340033282, -0.2213518862430998)

(0.3532241981919455, -0.2178340126715433)
(0.3483942120807854, -0.2165104448552087)

(0.432262803043267, 0.2391265688558333)
(0.4306542621358708, 0.2435912492029587)

(0.432262803043267, 0.2391265688558333)
(0.4288257329444192, 0.235522466503219)

(0.432262803043267, 0.2391265688558333)
(0.4335350268814678, 0.2343338481338064)

(0.432262803043267, 0.2391265688558333)
(0.4276246427447703, 0.2398868290768377)

(-0.2438919166082258, 0.1302620887517615)
(-0.2390290056757788, 0.1290992915798147)

(-0.2438919166082258, 0.1302620887517615)
(-0.2487548275406729, 0.1314248859237081)

(-0.2438919166082258, 0.1302620887517615)
(-0.2473303839648037, 0.1266320829338945)

(-0.2438919166082258, 0.1302620887517615)
(-0.2424674730323567, 0.1254692857619479)

(0.3209019090676934, -0.146172266958861)
(0.3257324408026289, -0.1474986183050104)

(0.3209019090676934, -0.146172266958861)
(0.3221818827663746, -0.1510188786355081)

(0.3209019090676934, -0.146172266958861)
(0.3244598414956721, -0.1426487523759175)

(0.3209019090676934, -0.146172266958861)
(0.3173563875980693, -0.1497019971919939)

(-0.210342106413476, 0.1845705617177398)
(-0.2117665499893449, 0.1893633647075533)

(-0.210342106413476, 0.1845705617177398)
(-0.215205017345923, 0.1857333588896864)

(-0.210342106413476, 0.1845705617177398)
(-0.213780573770054, 0.1809405558998729)

(-0.210342106413476, 0.1845705617177398)
(-0.208917662837607, 0.1797777587279263)

(-0.2117665499893449, 0.1893633647075533)
(-0.215205017345923, 0.1857333588896864)

(-0.2117665499893449, 0.1893633647075533)
(-0.216629460921792, 0.1905261618794999)

(-0.2117665499893449, 0.1893633647075533)
(-0.213190993565214, 0.1941561676973668)

(-0.2117665499893449, 0.1893633647075533)
(-0.2083280826327666, 0.1929933705254204)

(0.3978249433954226, -0.1491906881692688)
(0.3965511350612472, -0.1443556687972478)

(0.3978249433954226, -0.1491906881692688)
(0.3990987517295982, -0.1540257075412885)

(0.3978249433954226, -0.1491906881692688)
(0.4026490971664679, -0.1505050474783268)

(0.3978249433954226, -0.1491906881692688)
(0.4013752888322924, -0.1456700281063073)

(0.4016463683979489, -0.1636957462853233)
(0.4003725600637736, -0.1588607269133061)

(0.4016463683979489, -0.1636957462853233)
(0.4051967138348176, -0.1601750862223655)

(0.4016463683979489, -0.1636957462853233)
(0.4029201767321244, -0.1685307656573402)

(0.4016463683979489, -0.1636957462853233)
(0.406470522168993, -0.1650101055943818)

(0.3032233353553901, -0.1030540274555994)
(0.2998397697242833, -0.1063585311175436)

(0.3032233353553901, -0.1030540274555994)
(0.3044090391821729, -0.1076526112937363)

(0.3032233353553901, -0.1030540274555994)
(0.3078320622684947, -0.1043084957298342)

(0.3032233353553901, -0.1030540274555994)
(0.3066258413281029, -0.09972088460579781)

(0.2998397697242833, -0.1063585311175436)
(0.3044090391821729, -0.1076526112937363)

(0.2998397697242833, -0.1063585311175436)
(0.3009975638477081, -0.1109843342355006)

(0.2998397697242833, -0.1063585311175436)
(0.2963835907472708, -0.1096761870395779)

(0.2998397697242833, -0.1063585311175436)
(0.2951708211798259, -0.1051078371736845)

(-0.1009710630281185, 0.2625233593087195)
(-0.09812424135872716, 0.2546438356361852)

(-0.1009710630281185, 0.2625233593087195)
(-0.1057050484195775, 0.2563833639979965)

(-0.1009710630281185, 0.2625233593087195)
(-0.1084368505063072, 0.263528954211212)

(-0.1009710630281185, 0.2625233593087195)
(-0.09350175593590045, 0.2609969794337407)

(-0.3819442392942498, 0.2177050607597365)
(-0.385416619593797, 0.2143585438166124)

(-0.3819442392942498, 0.2177050607597365)
(-0.3867745439361372, 0.2189966887621009)

(-0.3819442392942498, 0.2177050607597365)
(-0.3832593061728085, 0.2225050451403444)

(-0.3819442392942498, 0.2177050607597365)
(-0.3784248818366185, 0.2212241759706566)

(-0.385416619593797, 0.2143585438166124)
(-0.3867745439361372, 0.2189966887621009)

(-0.385416619593797, 0.2143585438166124)
(-0.3902991997134744, 0.2154527678419408)

(-0.385416619593797, 0.2143585438166124)
(-0.3890826806940804, 0.2109635531952499)

(-0.385416619593797, 0.2143585438166124)
(-0.3842353002651747, 0.2101713268880785)

(0.3057397474655468, 0.4346267363923875)
(0.314806738749323, 0.4329917488045838)

(0.3057397474655468, 0.4346267363923875)
(0.2966163461137233, 0.4361962342391947)

(0.3057397474655468, 0.4346267363923875)
(0.311625403709873, 0.4417194509982026)

(0.3057397474655468, 0.4346267363923875)
(0.302035883533911, 0.4430817357961594)

(0.314806738749323, 0.4329917488045838)
(0.311625403709873, 0.4417194509982026)

(0.314806738749323, 0.4329917488045838)
(0.3207527173971587, 0.4400781909088087)

(0.314806738749323, 0.4329917488045838)
(0.3239035387143055, 0.431319854624968)

(0.314806738749323, 0.4329917488045838)
(0.317976281885434, 0.4242889524918951)

(0.2966163461137233, 0.4361962342391947)
(0.2909162799788717, 0.4433400081265496)

(0.2966163461137233, 0.4361962342391947)
(0.302035883533911, 0.4430817357961594)

(0.2966163461137233, 0.4361962342391947)
(0.291795206780707, 0.4288547865048815)

(0.2966163461137233, 0.4361962342391947)
(0.2898218164473294, 0.4360241065271731)

(0.1508280537900705, -0.1369330001657594)
(0.1537495279548136, -0.1334426488889356)

(0.1508280537900705, -0.1369330001657594)
(0.1522345338351861, -0.1407794921750751)

(0.1508280537900705, -0.1369330001657594)
(0.1551581894866695, -0.1374498563076266)

(0.1508280537900705, -0.1369330001657594)
(0.1480218003044422, -0.1405490359330286)

(-0.4651977790314401, 0.0979453930315829)
(-0.4635120114662737, 0.09323814460854063)

(-0.4651977790314401, 0.0979453930315829)
(-0.4668835465966061, 0.1026526414546251)

(-0.4651977790314401, 0.0979453930315829)
(-0.4701172595303022, 0.09883909970679497)

(-0.4651977790314401, 0.0979453930315829)
(-0.4684314919651358, 0.09413185128375219)

(-0.4635120114662737, 0.09323814460854063)
(-0.4585925309674108, 0.09234443793332878)

(-0.4635120114662737, 0.09323814460854063)
(-0.461826243901107, 0.08853089618549859)

(-0.4635120114662737, 0.09323814460854063)
(-0.4667457243999692, 0.08942460286070965)

(-0.4635120114662737, 0.09323814460854063)
(-0.4684314919651358, 0.09413185128375219)

(-0.02088510253151222, -0.03205440159627898)
(-0.0199535293761107, -0.03600128980164508)

(-0.02088510253151222, -0.03205440159627898)
(-0.02181976932048502, -0.02811254738770779)

(-0.02088510253151222, -0.03205440159627898)
(-0.02482638659932523, -0.03090879319366348)

(-0.02088510253151222, -0.03205440159627898)
(-0.02383631855171942, -0.03483435141346911)

(-0.0199535293761107, -0.03600128980164508)
(-0.02116213940039967, -0.04004124993401033)

(-0.0199535293761107, -0.03600128980164508)
(-0.02383631855171942, -0.03483435141346911)

(-0.0199535293761107, -0.03600128980164508)
(-0.0166971787722668, -0.03627385989863579)

(-0.0199535293761107, -0.03600128980164508)
(-0.01811092242604127, -0.03851365696421599)

(-0.02181976932048502, -0.02811254738770779)
(-0.02482638659932523, -0.03090879319366348)

(-0.02181976932048502, -0.02811254738770779)
(-0.02576773853925799, -0.02686677524480211)

(-0.02181976932048502, -0.02811254738770779)
(-0.01882822958653432, -0.025478328841846)

(-0.02181976932048502, -0.02811254738770779)
(-0.02267184015779288, -0.02423503052409288)

(-0.4094986374458762, -0.2056958870855075)
(-0.4055288169146424, -0.2022901439129794)

(-0.4094986374458762, -0.2056958870855075)
(-0.4103084333743631, -0.2007383571886904)

(-0.4094986374458762, -0.2056958870855075)
(-0.4143195720873546, -0.2070369214905125)

(-0.4094986374458762, -0.2056958870855075)
(-0.413501377145731, -0.2033907910122243)

(-0.4094986374458762, -0.2056958870855075)
(-0.4112336897239834, -0.209223612877019)

(0.1122706000279094, -0.06884450717118647)
(0.1148629973289414, -0.06645349314551624)

(0.1122706000279094, -0.06884450717118647)
(0.1097992674134203, -0.071286146916072)

(0.1122706000279094, -0.06884450717118647)
(0.1152773644868728, -0.06965269291747059)

(0.1122706000279094, -0.06884450717118647)
(0.1126994476252328, -0.07219953692021294)

(0.1078330733641144, -0.003215762798904312)
(0.111558634440394, -0.005411545991006797)

(0.1078330733641144, -0.003215762798904312)
(0.1080688718062792, -0.006286379818388133)

(0.1078330733641144, -0.003215762798904312)
(0.1107199725886652, -0.001787958673619787)

(0.1078330733641144, -0.003215762798904312)
(0.107088182706881, -0.0003030546943204269)

(0.2892230658348612, -0.2867855945330635)
(0.2953583444308341, -0.2822547955464272)

(0.2892230658348612, -0.2867855945330635)
(0.2959784480033761, -0.2901306499956036)

(0.2892230658348612, -0.2867855945330635)
(0.2897424955494626, -0.2941371262690002)

(0.2892230658348612, -0.2867855945330635)
(0.2833815085095963, -0.2909164662711987)

(-0.4033868447142156, 0.04373828908678892)
(-0.4068253120707943, 0.04010828326892187)

(-0.4033868447142156, 0.04373828908678892)
(-0.4082497556466629, 0.04490108625873608)

(-0.4033868447142156, 0.04373828908678892)
(-0.3999483773576376, 0.04736829490465583)

(-0.4033868447142156, 0.04373828908678892)
(-0.4048112882900846, 0.04853109207660283)

(-0.4068253120707943, 0.04010828326892187)
(-0.4054008684949258, 0.03531548027910832)

(-0.4068253120707943, 0.04010828326892187)
(-0.4102637794273728, 0.03647827745105482)

(-0.4068253120707943, 0.04010828326892187)
(-0.4082497556466629, 0.04490108625873608)

(-0.4068253120707943, 0.04010828326892187)
(-0.4116882230032427, 0.04127108044086869)

(-0.1757121496815073, 0.1896465933116076)
(-0.1708492387490603, 0.1884837961396615)

(-0.1757121496815073, 0.1896465933116076)
(-0.1722736823249296, 0.1932765991294749)

(-0.1757121496815073, 0.1896465933116076)
(-0.1771365932573765, 0.1944393963014212)

(-0.1757121496815073, 0.1896465933116076)
(-0.1805750606139543, 0.1908093904835541)

(-0.1708492387490603, 0.1884837961396615)
(-0.169424795173191, 0.183690993149848)

(-0.1708492387490603, 0.1884837961396615)
(-0.1659863278166132, 0.1873209989677152)

(-0.1708492387490603, 0.1884837961396615)
(-0.1722736823249296, 0.1932765991294749)

(-0.1708492387490603, 0.1884837961396615)
(-0.1675290140763575, 0.1920537781934372)

(0.2320830388516406, -0.01895267195680289)
(0.2292310166873182, -0.02197313784196978)

(0.2320830388516406, -0.01895267195680289)
(0.2360813023827312, -0.02007544770354077)

(0.2320830388516406, -0.01895267195680289)
(0.2279247928803496, -0.01754759151441273)

(0.2320830388516406, -0.01895267195680289)
(0.2331963710938413, -0.02309078081200537)

(-0.4054008684949258, 0.03531548027910832)
(-0.4102637794273728, 0.03647827745105482)

(-0.4054008684949258, 0.03531548027910832)
(-0.408839335851503, 0.03168547446124122)

(-0.4054008684949258, 0.03531548027910832)
(-0.4005379575624791, 0.03415268310716105)

(-0.4054008684949258, 0.03531548027910832)
(-0.4039764249190566, 0.03052267728929582)

(-0.4102637794273728, 0.03647827745105482)
(-0.408839335851503, 0.03168547446124122)

(-0.4102637794273728, 0.03647827745105482)
(-0.41370224678395, 0.03284827163318715)

(-0.4102637794273728, 0.03647827745105482)
(-0.4116882230032427, 0.04127108044086869)

(-0.4102637794273728, 0.03647827745105482)
(-0.4151266903598202, 0.03764107462300014)

(0.1940176405189707, 0.02533646395862339)
(0.1951842666395271, 0.02126581886112491)

(0.1940176405189707, 0.02533646395862339)
(0.1908226312520515, 0.02246477933836889)

(0.1940176405189707, 0.02533646395862339)
(0.1928889223891597, 0.02944360531410355)

(0.1940176405189707, 0.02533646395862339)
(0.1906830516653085, 0.02669139865235392)

(-0.2098141186081037, -0.2747543758680689)
(-0.2140131413791503, -0.2807377815759661)

(-0.2098141186081037, -0.2747543758680689)
(-0.2056939595058551, -0.2688258098263664)

(-0.2098141186081037, -0.2747543758680689)
(-0.2128709033938266, -0.2681610754814135)

(-0.2098141186081037, -0.2747543758680689)
(-0.2170440603465193, -0.2741142413093982)

(-0.2140131413791503, -0.2807377815759661)
(-0.2109114807527112, -0.2874057624655214)

(-0.2140131413791503, -0.2807377815759661)
(-0.2182630211901799, -0.2867771107048368)

(-0.2140131413791503, -0.2807377815759661)
(-0.221316200852158, -0.2800832977770978)

(-0.2140131413791503, -0.2807377815759661)
(-0.2170440603465193, -0.2741142413093982)

(-0.2109114807527112, -0.2874057624655214)
(-0.2182630211901799, -0.2867771107048368)

(-0.2109114807527112, -0.2874057624655214)
(-0.2151325803240479, -0.2935084255588594)

(-0.2109114807527112, -0.2874057624655214)
(-0.2077193976515385, -0.2941242875853052)

(-0.2109114807527112, -0.2874057624655214)
(-0.2036333422735989, -0.2879651018819115)

(-0.2182630211901799, -0.2867771107048368)
(-0.221316200852158, -0.2800832977770978)

(-0.2182630211901799, -0.2867771107048368)
(-0.2256378908516897, -0.2861192138992092)

(-0.2182630211901799, -0.2867771107048368)
(-0.2151325803240479, -0.2935084255588594)

(-0.2182630211901799, -0.2867771107048368)
(-0.2224647853615043, -0.2925570032770254)

(-0.221316200852158, -0.2800832977770978)
(-0.2256378908516897, -0.2861192138992092)

(-0.221316200852158, -0.2800832977770978)
(-0.2287051635077031, -0.2794092713210064)

(-0.221316200852158, -0.2800832977770978)
(-0.2170440603465193, -0.2741142413093982)

(-0.221316200852158, -0.2800832977770978)
(-0.2241971516032233, -0.2733942911129005)

(-0.2256378908516897, -0.2861192138992092)
(-0.2287051635077031, -0.2794092713210064)

(-0.2256378908516897, -0.2861192138992092)
(-0.2330840802757306, -0.2857686573532832)

(-0.2256378908516897, -0.2861192138992092)
(-0.2299052305413148, -0.2922319336099749)

(-0.2256378908516897, -0.2861192138992092)
(-0.2224647853615043, -0.2925570032770254)

(-0.2287051635077031, -0.2794092713210064)
(-0.2330840802757306, -0.2857686573532832)

(-0.2287051635077031, -0.2794092713210064)
(-0.2361760419518849, -0.2789005219527618)

(-0.2287051635077031, -0.2794092713210064)
(-0.2314451412244928, -0.2730628198410944)

(-0.2287051635077031, -0.2794092713210064)
(-0.2241971516032233, -0.2733942911129005)

(-0.2330840802757306, -0.2857686573532832)
(-0.2361760419518849, -0.2789005219527618)

(-0.2330840802757306, -0.2857686573532832)
(-0.2405144164102169, -0.2851839481557513)

(-0.2330840802757306, -0.2857686573532832)
(-0.2299052305413148, -0.2922319336099749)

(-0.2330840802757306, -0.2857686573532832)
(-0.2376433189214313, -0.2926969365949306)

(-0.2361760419518849, -0.2789005219527618)
(-0.2405144164102169, -0.2851839481557513)

(-0.2361760419518849, -0.2789005219527618)
(-0.243607215413344, -0.2782708367848181)

(-0.2361760419518849, -0.2789005219527618)
(-0.2314451412244928, -0.2730628198410944)

(-0.2361760419518849, -0.2789005219527618)
(-0.2387955107631061, -0.2725154144522786)

(-0.2405144164102169, -0.2851839481557513)
(-0.243607215413344, -0.2782708367848181)

(-0.2405144164102169, -0.2851839481557513)
(-0.2478865854615747, -0.2842549608242622)

(-0.2405144164102169, -0.2851839481557513)
(-0.2376433189214313, -0.2926969365949306)

(-0.2405144164102169, -0.2851839481557513)
(-0.2452523831806266, -0.2912527250508221)

(-0.243607215413344, -0.2782708367848181)
(-0.2478865854615747, -0.2842549608242622)

(-0.243607215413344, -0.2782708367848181)
(-0.2510389645034465, -0.2776808163152208)

(-0.243607215413344, -0.2782708367848181)
(-0.2463272114075571, -0.2708478701956223)

(-0.243607215413344, -0.2782708367848181)
(-0.2387955107631061, -0.2725154144522786)

(-0.2478865854615747, -0.2842549608242622)
(-0.2510389645034465, -0.2776808163152208)

(-0.2478865854615747, -0.2842549608242622)
(-0.255310094027173, -0.2835422739191119)

(-0.2478865854615747, -0.2842549608242622)
(-0.2523508271698042, -0.2900219994373217)

(-0.2478865854615747, -0.2842549608242622)
(-0.2452523831806266, -0.2912527250508221)

(-0.2510389645034465, -0.2776808163152208)
(-0.255310094027173, -0.2835422739191119)

(-0.2510389645034465, -0.2776808163152208)
(-0.2584759626939896, -0.2770163194398149)

(-0.2510389645034465, -0.2776808163152208)
(-0.2463272114075571, -0.2708478701956223)

(-0.2510389645034465, -0.2776808163152208)
(-0.254275622840712, -0.2720435246952025)

(-0.255310094027173, -0.2835422739191119)
(-0.2584759626939896, -0.2770163194398149)

(-0.255310094027173, -0.2835422739191119)
(-0.2627508257859645, -0.2828670614921255)

(-0.255310094027173, -0.2835422739191119)
(-0.2523508271698042, -0.2900219994373217)

(-0.255310094027173, -0.2835422739191119)
(-0.259583590024456, -0.289485850461993)

(-0.2299052305413148, -0.2922319336099749)
(-0.2346483221690382, -0.3000299022395787)

(-0.2299052305413148, -0.2922319336099749)
(-0.2376433189214313, -0.2926969365949306)

(-0.2299052305413148, -0.2922319336099749)
(-0.2224647853615043, -0.2925570032770254)

(-0.2299052305413148, -0.2922319336099749)
(-0.2264031692725312, -0.2985653428130607)

(-0.2584759626939896, -0.2770163194398149)
(-0.2627508257859645, -0.2828670614921255)

(-0.2584759626939896, -0.2770163194398149)
(-0.2658909893439337, -0.2761131285206583)

(-0.2584759626939896, -0.2770163194398149)
(-0.2603229639497397, -0.2693508184039021)

(-0.2584759626939896, -0.2770163194398149)
(-0.254275622840712, -0.2720435246952025)

(-0.2627508257859645, -0.2828670614921255)
(-0.2658909893439337, -0.2761131285206583)

(-0.2627508257859645, -0.2828670614921255)
(-0.2701974915737361, -0.2821877190498887)

(-0.2627508257859645, -0.2828670614921255)
(-0.2668729776985668, -0.289113258995685)

(-0.2627508257859645, -0.2828670614921255)
(-0.259583590024456, -0.289485850461993)

(-0.2658909893439337, -0.2761131285206583)
(-0.2701974915737361, -0.2821877190498887)

(-0.2658909893439337, -0.2761131285206583)
(-0.2732055476458829, -0.2755496185024532)

(-0.2658909893439337, -0.2761131285206583)
(-0.2603229639497397, -0.2693508184039021)

(-0.2658909893439337, -0.2761131285206583)
(-0.2683658359810982, -0.2693227694107655)

(-0.2701974915737361, -0.2821877190498887)
(-0.2732055476458829, -0.2755496185024532)

(-0.2701974915737361, -0.2821877190498887)
(-0.2776495713075887, -0.2814985635538755)

(-0.2701974915737361, -0.2821877190498887)
(-0.2744818295628105, -0.2883426190299566)

(-0.2701974915737361, -0.2821877190498887)
(-0.2668729776985668, -0.289113258995685)

(-0.2732055476458829, -0.2755496185024532)
(-0.2776495713075887, -0.2814985635538755)

(-0.2732055476458829, -0.2755496185024532)
(-0.2683658359810982, -0.2693227694107655)

(-0.2732055476458829, -0.2755496185024532)
(-0.2801104796169668, -0.275000262348253)

(-0.2732055476458829, -0.2755496185024532)
(-0.2754316389672049, -0.2691348143784901)

(-0.2776495713075887, -0.2814985635538755)
(-0.2744818295628105, -0.2883426190299566)

(-0.2776495713075887, -0.2814985635538755)
(-0.2820393392939418, -0.2876643696000953)

(-0.2776495713075887, -0.2814985635538755)
(-0.2848521137992734, -0.2808639353117356)

(-0.2776495713075887, -0.2814985635538755)
(-0.2801104796169668, -0.275000262348253)

(-0.2744818295628105, -0.2883426190299566)
(-0.2820393392939418, -0.2876643696000953)

(-0.2744818295628105, -0.2883426190299566)
(-0.278812861151505, -0.2945713110997267)

(-0.2744818295628105, -0.2883426190299566)
(-0.2712441962181834, -0.2952475892554438)

(-0.2744818295628105, -0.2883426190299566)
(-0.2668729776985668, -0.289113258995685)

(-0.2820393392939418, -0.2876643696000953)
(-0.2848521137992734, -0.2808639353117356)

(-0.2820393392939418, -0.2876643696000953)
(-0.278812861151505, -0.2945713110997267)

(-0.2820393392939418, -0.2876643696000953)
(-0.2864581695903857, -0.2938812703225943)

(-0.2820393392939418, -0.2876643696000953)
(-0.2894201434107049, -0.2871020627253822)

(-0.2848521137992734, -0.2808639353117356)
(-0.2894201434107049, -0.2871020627253822)

(-0.2848521137992734, -0.2808639353117356)
(-0.2801104796169668, -0.275000262348253)

(-0.2848521137992734, -0.2808639353117356)
(-0.2870676029686329, -0.2743387812527972)

(-0.2848521137992734, -0.2808639353117356)
(-0.2918647600575073, -0.2802952891359407)

(0.4424342094930876, -0.262801532744986)
(0.4436478504566611, -0.2705971727434911)

(0.4424342094930876, -0.262801532744986)
(0.4354791194176442, -0.2622713875466492)

(0.4424342094930876, -0.262801532744986)
(0.4388661840264221, -0.2571770549287992)

(0.4424342094930876, -0.262801532744986)
(0.4370840887953665, -0.2687692643749309)

(0.4424342094930876, -0.262801532744986)
(0.4438141800056863, -0.2566584393428077)

(0.4436478504566611, -0.2705971727434911)
(0.450471408437962, -0.2735202039431298)

(0.4436478504566611, -0.2705971727434911)
(0.444641050882345, -0.278136678518747)

(0.4436478504566611, -0.2705971727434911)
(0.4380132080179461, -0.2755888970435411)

(0.4436478504566611, -0.2705971727434911)
(0.4370840887953665, -0.2687692643749309)

(-0.4585925309674108, 0.09234443793332878)
(-0.461826243901107, 0.08853089618549859)

(-0.4585925309674108, 0.09234443793332878)
(-0.4569067634022453, 0.08763718951028754)

(-0.4585925309674108, 0.09234443793332878)
(-0.4536730504685483, 0.09145073125811734)

(-0.4585925309674108, 0.09234443793332878)
(-0.4553588180337144, 0.09615797968115973)

(-0.461826243901107, 0.08853089618549859)
(-0.4667457243999692, 0.08942460286070965)

(-0.461826243901107, 0.08853089618549859)
(-0.4650599568348024, 0.08471735443766741)

(-0.461826243901107, 0.08853089618549859)
(-0.4569067634022453, 0.08763718951028754)

(-0.461826243901107, 0.08853089618549859)
(-0.4601404392189364, 0.08382366105486035)

(0.01609846045085514, 0.0332242135873418)
(0.01316740036674624, 0.03396074648241471)

(0.01609846045085514, 0.0332242135873418)
(0.01529432084278305, 0.03618223640347928)

(0.01609846045085514, 0.0332242135873418)
(0.01811571967348219, 0.03525268103267742)

(0.01609846045085514, 0.0332242135873418)
(0.01891278912295237, 0.03239797188513799)

(0.01316740036674624, 0.03396074648241471)
(0.01529432084278305, 0.03618223640347928)

(0.01316740036674624, 0.03396074648241471)
(0.01226175808779736, 0.03693342534671668)

(0.01316740036674624, 0.03396074648241471)
(0.009967120800822682, 0.03456150390790106)

(0.01316740036674624, 0.03396074648241471)
(0.01119854931426565, 0.03175586987879702)

(0.4556449415471818, 0.164870508211314)
(0.4592132108309136, 0.168398110898327)

(0.4556449415471818, 0.164870508211314)
(0.4520921417709213, 0.1613326744088035)

(0.4556449415471818, 0.164870508211314)
(0.4508681295300082, 0.1661854903477805)

(0.4556449415471818, 0.164870508211314)
(0.454414712000637, 0.1697072778513523)

(0.4592132108309136, 0.168398110898327)
(0.4640216278671283, 0.1670818078391565)

(0.4592132108309136, 0.168398110898327)
(0.462745978849439, 0.1719163419955804)

(0.4592132108309136, 0.168398110898327)
(0.4579418808912965, 0.1732370316019214)

(0.4592132108309136, 0.168398110898327)
(0.454414712000637, 0.1697072778513523)

(0.4640216278671283, 0.1670818078391565)
(0.462745978849439, 0.1719163419955804)

(0.4640216278671283, 0.1670818078391565)
(0.4675672656671063, 0.170603436371188)

(0.4640216278671283, 0.1670818078391565)
(0.4688437501644807, 0.1657691228188292)

(0.4640216278671283, 0.1670818078391565)
(0.4652951923173319, 0.1622467232207291)

(0.462745978849439, 0.1719163419955804)
(0.4579418808912965, 0.1732370316019214)

(0.462745978849439, 0.1719163419955804)
(0.4614706856921719, 0.1767515111153783)

(0.462745978849439, 0.1719163419955804)
(0.4675672656671063, 0.170603436371188)

(0.462745978849439, 0.1719163419955804)
(0.4662907626159942, 0.1754377450199957)

(0.297101912265974, -0.2511780672256626)
(0.2903888143007865, -0.251912839685651)

(0.297101912265974, -0.2511780672256626)
(0.2976989743838901, -0.2446509216720116)

(0.297101912265974, -0.2511780672256626)
(0.2930909418343746, -0.2463833447252727)

(0.297101912265974, -0.2511780672256626)
(0.2933478069913522, -0.2565572758944179)

(0.297101912265974, -0.2511780672256626)
(0.3012904014678761, -0.2476014169002813)

(0.2007386382384672, -0.2991348004405441)
(0.2076681161802396, -0.3004657662852958)

(0.2007386382384672, -0.2991348004405441)
(0.2030155279612208, -0.3058381218959897)

(0.2007386382384672, -0.2991348004405441)
(0.1960546000401201, -0.304428479774551)

(0.2007386382384672, -0.2991348004405441)
(0.1942639870343619, -0.2974804498761725)

(0.2076681161802396, -0.3004657662852958)
(0.2030155279612208, -0.3058381218959897)

(0.2076681161802396, -0.3004657662852958)
(0.2100520046643436, -0.3071828672150259)

(0.2076681161802396, -0.3004657662852958)
(0.2120896576760195, -0.2952847137592405)

(0.2076681161802396, -0.3004657662852958)
(0.2145657918962013, -0.3019475292564878)

(-0.2585353482062572, 0.4336024824637834)
(-0.2497857372884247, 0.4305269819670852)

(-0.2585353482062572, 0.4336024824637834)
(-0.2515122703051658, 0.4396794143859301)

(-0.2585353482062572, 0.4336024824637834)
(-0.2603411821593136, 0.442763868462848)

(-0.2585353482062572, 0.4336024824637834)
(-0.2673495722566144, 0.4366353365054975)

(-0.2497857372884247, 0.4305269819670852)
(-0.2480601739573521, 0.4214425368793763)

(-0.2497857372884247, 0.4305269819670852)
(-0.2410599704599236, 0.4274462944374312)

(-0.2497857372884247, 0.4305269819670852)
(-0.2515122703051658, 0.4396794143859301)

(-0.2497857372884247, 0.4305269819670852)
(-0.2427473020068645, 0.4365792637097851)

(-0.2480601739573521, 0.4214425368793763)
(-0.2410599704599236, 0.4274462944374312)

(-0.2480601739573521, 0.4214425368793763)
(-0.2393943925735709, 0.4183879340662698)

(-0.2480601739573521, 0.4214425368793763)
(-0.2461345701910747, 0.4121531438396788)

(-0.2480601739573521, 0.4214425368793763)
(-0.2547553680954956, 0.415091127341994)

(-0.2410599704599236, 0.4274462944374312)
(-0.2393943925735709, 0.4183879340662698)

(-0.2410599704599236, 0.4274462944374312)
(-0.232382995665785, 0.4243617088412958)

(-0.2410599704599236, 0.4274462944374312)
(-0.2340476101273558, 0.4334391899351964)

(-0.2410599704599236, 0.4274462944374312)
(-0.2427473020068645, 0.4365792637097851)

(-0.2393943925735709, 0.4183879340662698)
(-0.232382995665785, 0.4243617088412958)

(-0.2393943925735709, 0.4183879340662698)
(-0.2461345701910747, 0.4121531438396788)

(-0.2393943925735709, 0.4183879340662698)
(-0.237485474919689, 0.4091866991480178)

(-0.2393943925735709, 0.4183879340662698)
(-0.2306530750847204, 0.4152762548132172)

(-0.232382995665785, 0.4243617088412958)
(-0.2340476101273558, 0.4334391899351964)

(-0.232382995665785, 0.4243617088412958)
(-0.2253460489965152, 0.4303407479267664)

(-0.232382995665785, 0.4243617088412958)
(-0.2236965434088446, 0.4212782891033132)

(-0.232382995665785, 0.4243617088412958)
(-0.2306530750847204, 0.4152762548132172)

(-0.2340476101273558, 0.4334391899351964)
(-0.2253460489965152, 0.4303407479267664)

(-0.2340476101273558, 0.4334391899351964)
(-0.2268537484048286, 0.4394205026295805)

(-0.2340476101273558, 0.4334391899351964)
(-0.2355866433810995, 0.442633241060657)

(-0.2340476101273558, 0.4334391899351964)
(-0.2427473020068645, 0.4365792637097851)

(-0.2253460489965152, 0.4303407479267664)
(-0.2236965434088446, 0.4212782891033132)

(-0.2253460489965152, 0.4303407479267664)
(-0.2166681315702893, 0.4272296130401212)

(-0.2253460489965152, 0.4303407479267664)
(-0.2268537484048286, 0.4394205026295805)

(-0.2253460489965152, 0.4303407479267664)
(-0.2182657435207555, 0.43625051387333)

(-0.2236965434088446, 0.4212782891033132)
(-0.2166681315702893, 0.4272296130401212)

(-0.2236965434088446, 0.4212782891033132)
(-0.2150152852150172, 0.4182019064664244)

(-0.2236965434088446, 0.4212782891033132)
(-0.2220104916881963, 0.412291120815479)

(-0.2236965434088446, 0.4212782891033132)
(-0.2306530750847204, 0.4152762548132172)

(-0.2166681315702893, 0.4272296130401212)
(-0.2150152852150172, 0.4182019064664244)

(-0.2166681315702893, 0.4272296130401212)
(-0.2079928299097503, 0.4241216313010177)

(-0.2166681315702893, 0.4272296130401212)
(-0.2096450004864187, 0.4331902501624009)

(-0.2166681315702893, 0.4272296130401212)
(-0.2182657435207555, 0.43625051387333)

(-0.2150152852150172, 0.4182019064664244)
(-0.2079928299097503, 0.4241216313010177)

(-0.2150152852150172, 0.4182019064664244)
(-0.2220104916881963, 0.412291120815479)

(-0.2150152852150172, 0.4182019064664244)
(-0.2134208261614758, 0.4092233083437965)

(-0.2150152852150172, 0.4182019064664244)
(-0.2066067769962951, 0.4152441528230194)

(-0.2079928299097503, 0.4241216313010177)
(-0.2096450004864187, 0.4331902501624009)

(-0.2079928299097503, 0.4241216313010177)
(-0.2009815976520406, 0.4300474360110488)

(-0.2079928299097503, 0.4241216313010177)
(-0.1993475212754298, 0.421008972107937)

(-0.2079928299097503, 0.4241216313010177)
(-0.2066067769962951, 0.4152441528230194)

(-0.2096450004864187, 0.4331902501624009)
(-0.2009815976520406, 0.4300474360110488)

(-0.2096450004864187, 0.4331902501624009)
(-0.2022861283509298, 0.4391701398381939)

(-0.2096450004864187, 0.4331902501624009)
(-0.2112864849621647, 0.4422715641693126)

(-0.2096450004864187, 0.4331902501624009)
(-0.2182657435207555, 0.43625051387333)

(-0.2009815976520406, 0.4300474360110488)
(-0.1993475212754298, 0.421008972107937)

(-0.2009815976520406, 0.4300474360110488)
(-0.1923434320979922, 0.4269028570789113)

(-0.2009815976520406, 0.4300474360110488)
(-0.2022861283509298, 0.4391701398381939)

(-0.2009815976520406, 0.4300474360110488)
(-0.193491398617964, 0.4359786265401888)

(-0.1993475212754298, 0.421008972107937)
(-0.1923434320979922, 0.4269028570789113)

(-0.1993475212754298, 0.421008972107937)
(-0.1907415927268017, 0.4178960893830702)

(-0.1993475212754298, 0.421008972107937)
(-0.1983254126758411, 0.4120002086481189)

(-0.1993475212754298, 0.421008972107937)
(-0.2066067769962951, 0.4152441528230194)

(-0.1923434320979922, 0.4269028570789113)
(-0.1907415927268017, 0.4178960893830702)

(-0.1923434320979922, 0.4269028570789113)
(-0.1837161763639598, 0.4237621262254821)

(-0.1923434320979922, 0.4269028570789113)
(-0.1849586536781562, 0.4327309046366878)

(-0.1923434320979922, 0.4269028570789113)
(-0.193491398617964, 0.4359786265401888)

(-0.1907415927268017, 0.4178960893830702)
(-0.1837161763639598, 0.4237621262254821)

(-0.1907415927268017, 0.4178960893830702)
(-0.1983254126758411, 0.4120002086481189)

(-0.1907415927268017, 0.4178960893830702)
(-0.1901792584364059, 0.40863274166108)

(-0.1907415927268017, 0.4178960893830702)
(-0.1823044931305295, 0.4147298474689475)

(-0.1837161763639598, 0.4237621262254821)
(-0.1849586536781562, 0.4327309046366878)

(-0.1837161763639598, 0.4237621262254821)
(-0.176511490618416, 0.4294891487593753)

(-0.1837161763639598, 0.4237621262254821)
(-0.1751342025120609, 0.4205913757214388)

(-0.1837161763639598, 0.4237621262254821)
(-0.1823044931305295, 0.4147298474689475)

(-0.1849586536781562, 0.4327309046366878)
(-0.176511490618416, 0.4294891487593753)

(-0.1849586536781562, 0.4327309046366878)
(-0.1854685957856612, 0.4419233806313165)

(-0.1849586536781562, 0.4327309046366878)
(-0.193491398617964, 0.4359786265401888)

(-0.1849586536781562, 0.4327309046366878)
(-0.1775272352889317, 0.4385611854608258)

(-0.176511490618416, 0.4294891487593753)
(-0.1751342025120609, 0.4205913757214388)

(-0.176511490618416, 0.4294891487593753)
(-0.1680640763016047, 0.4264401116376458)

(-0.176511490618416, 0.4294891487593753)
(-0.1696214039588468, 0.4355219029548111)

(-0.176511490618416, 0.4294891487593753)
(-0.1775272352889317, 0.4385611854608258)

(-0.1751342025120609, 0.4205913757214388)
(-0.1680640763016047, 0.4264401116376458)

(-0.1751342025120609, 0.4205913757214388)
(-0.1665566945115098, 0.4174447224122329)

(-0.1751342025120609, 0.4205913757214388)
(-0.1735611933918604, 0.4116527070537281)

(-0.1751342025120609, 0.4205913757214388)
(-0.1823044931305295, 0.4147298474689475)

(-0.1680640763016047, 0.4264401116376458)
(-0.1696214039588468, 0.4355219029548111)

(-0.1680640763016047, 0.4264401116376458)
(-0.1665566945115098, 0.4174447224122329)

(-0.1680640763016047, 0.4264401116376458)
(-0.1610348031300371, 0.4323121489807871)

(-0.1680640763016047, 0.4264401116376458)
(-0.1595833729426702, 0.4232498070894262)

(0.06204960062184907, -0.2610964571982902)
(0.0583775405451369, -0.266537870640773)

(0.06204960062184907, -0.2610964571982902)
(0.06468654917236277, -0.2668738646580187)

(0.06204960062184907, -0.2610964571982902)
(0.06826794683724341, -0.2613777491487419)

(0.06204960062184907, -0.2610964571982902)
(0.06581307321453043, -0.2554975024667123)

(0.4519883568613701, 0.06928457241819352)
(0.4484421951388439, 0.06576047501503855)

(0.4519883568613701, 0.06928457241819352)
(0.4471612745124226, 0.07059346440953582)

(0.4519883568613701, 0.06928457241819352)
(0.4507112433387422, 0.07424845702138573)

(0.4519883568613701, 0.06928457241819352)
(0.4555434397124476, 0.07282702834966533)

(-0.3896329752879034, 0.05825831235825489)
(-0.3861945079313246, 0.06188831817612173)

(-0.3896329752879034, 0.05825831235825489)
(-0.3910574188637723, 0.06305111534806855)

(-0.3896329752879034, 0.05825831235825489)
(-0.3944958862203505, 0.05942110953020162)

(-0.3896329752879034, 0.05825831235825489)
(-0.3930714426444817, 0.05462830654038801)

(-0.3861945079313246, 0.06188831817612173)
(-0.3910574188637723, 0.06305111534806855)

(-0.3861945079313246, 0.06188831817612173)
(-0.3876189515071942, 0.06668112116593528)

(-0.3861945079313246, 0.06188831817612173)
(-0.3827560405747465, 0.06551832399398899)

(-0.3861945079313246, 0.06188831817612173)
(-0.3813315969988773, 0.06072552100417572)

(-0.3288536152129386, -0.2965149519903593)
(-0.3348803834488053, -0.301410566027296)

(-0.3288536152129386, -0.2965149519903593)
(-0.327611908709578, -0.3042535460899247)

(-0.3288536152129386, -0.2965149519903593)
(-0.3229148316132101, -0.2915968261919392)

(-0.3288536152129386, -0.2965149519903593)
(-0.3216202439912917, -0.2993044506959172)

(0.2430875230336694, -0.01808370035354193)
(0.2461121962086904, -0.01511079025994534)

(0.2430875230336694, -0.01808370035354193)
(0.2471784623257372, -0.01921683265558506)

(0.2430875230336694, -0.01808370035354193)
(0.2441624026472172, -0.0221921468373525)

(0.2430875230336694, -0.01808370035354193)
(0.2400728360589262, -0.02104546246322942)

(0.2461121962086904, -0.01511079025994534)
(0.2471784623257372, -0.01921683265558506)

(0.2461121962086904, -0.01511079025994534)
(0.2502121085062775, -0.01623554047672316)

(0.2461121962086904, -0.01511079025994534)
(0.2491386578181523, -0.01210999393133723)

(0.2461121962086904, -0.01511079025994534)
(0.2450967978934826, -0.01106227285048565)

(-0.3827481596782089, -0.1673101160644668)
(-0.3791864310513521, -0.1638009724082057)

(-0.3827481596782089, -0.1673101160644668)
(-0.3840063029142345, -0.1624709967557385)

(-0.3827481596782089, -0.1673101160644668)
(-0.3862719394211754, -0.1708577772676478)

(-0.3827481596782089, -0.1673101160644668)
(-0.3874679121388999, -0.1660464989495822)

(-0.3791864310513521, -0.1638009724082057)
(-0.3840063029142345, -0.1624709967557385)

(-0.3791864310513521, -0.1638009724082057)
(-0.3804445742877446, -0.1589618531022383)

(-0.3791864310513521, -0.1638009724082057)
(-0.3756247024238641, -0.1602918287471747)

(-0.3791864310513521, -0.1638009724082057)
(-0.3743665591891112, -0.1651309480655066)

(0.1717989967487205, -0.2522120295258701)
(0.1700017319293946, -0.2465990189824454)

(0.1717989967487205, -0.2522120295258701)
(0.1754388706790677, -0.2475917379227234)

(0.1717989967487205, -0.2522120295258701)
(0.1741462734989228, -0.2580384595175824)

(0.1717989967487205, -0.2522120295258701)
(0.1778439715293837, -0.252675185584641)

(-0.0892136434978845, 0.03539314914551926)
(-0.09265127042853571, 0.03176665805621007)

(-0.0892136434978845, 0.03539314914551926)
(-0.08778831101036635, 0.03060406365543877)

(-0.0892136434978845, 0.03539314914551926)
(-0.08435164772254156, 0.03422652471324404)

(-0.0892136434978845, 0.03539314914551926)
(-0.09407573980707544, 0.03655935313718774)

(0.2865258156143087, -0.06923798182485713)
(0.2854048531020569, -0.06492409039742698)

(0.2865258156143087, -0.06923798182485713)
(0.2822517517283917, -0.0680121406658026)

(0.2865258156143087, -0.06923798182485713)
(0.2833447978615007, -0.07233227585742769)

(0.2865258156143087, -0.06923798182485713)
(0.2876358153370075, -0.07354324742330134)

(0.3817304290317847, 0.1093044442296331)
(0.3852698503744406, 0.1128360867933751)

(0.3817304290317847, 0.1093044442296331)
(0.3865586332099066, 0.1080050373418574)

(0.3817304290317847, 0.1093044442296331)
(0.3830192119927339, 0.1044733948115904)

(0.3817304290317847, 0.1093044442296331)
(0.3781870094118241, 0.1057711569694341)

(0.3852698503744406, 0.1128360867933751)
(0.3865586332099066, 0.1080050373418574)

(0.3852698503744406, 0.1128360867933751)
(0.3900980543909308, 0.1115366798624808)

(0.3852698503744406, 0.1128360867933751)
(0.3839810701723954, 0.1176671369474115)

(0.3852698503744406, 0.1128360867933751)
(0.3888092728057804, 0.1163677296475453)

(0.4651763157751689, 0.0701838635756988)
(0.4639034900250107, 0.07500780413824706)

(0.4651763157751689, 0.0701838635756988)
(0.4687166445765324, 0.07369952179142933)

(0.4651763157751689, 0.0701838635756988)
(0.4699898992868125, 0.06888026855609047)

(0.4651763157751689, 0.0701838635756988)
(0.4664583736610052, 0.06537132513167976)

(0.4639034900250107, 0.07500780413824706)
(0.4687166445765324, 0.07369952179142933)

(0.4639034900250107, 0.07500780413824706)
(0.4674444399727243, 0.07852133124423706)

(0.4639034900250107, 0.07500780413824706)
(0.4626296050826714, 0.07983230608378951)

(0.4639034900250107, 0.07500780413824706)
(0.4590890232296537, 0.0763182345522757)

(0.2710970330870232, 0.02876759727822887)
(0.2678325945916279, 0.02550119757148343)

(0.2710970330870232, 0.02876759727822887)
(0.2666222989718643, 0.0299552117599129)

(0.2710970330870232, 0.02876759727822887)
(0.2698874658145953, 0.03322533361145191)

(0.2710970330870232, 0.02876759727822887)
(0.2743661975368773, 0.03205664768277591)

(0.3003250720569041, 0.403068543912968)
(0.3061859133123342, 0.410347429938492)

(0.3003250720569041, 0.403068543912968)
(0.308903163451514, 0.4020180575780269)

(0.3003250720569041, 0.403068543912968)
(0.3034893077714266, 0.3946892324519905)

(0.3003250720569041, 0.403068543912968)
(0.2944105906802649, 0.3964578498103423)

(0.1571002401999206, 0.2317019856175259)
(0.1584079590484882, 0.2268766678998548)

(0.1571002401999206, 0.2317019856175259)
(0.1606663309460767, 0.235292606620608)

(0.1571002401999206, 0.2317019856175259)
(0.153575022216643, 0.2281561658005065)

(0.1571002401999206, 0.2317019856175259)
(0.1618864952015653, 0.2303650388777058)

(0.1043191273095639, -0.0762203179541798)
(0.1046878128398121, -0.07947668666825833)

(0.1043191273095639, -0.0762203179541798)
(0.1070815983351365, -0.07374084519210536)

(0.1043191273095639, -0.0762203179541798)
(0.1074412268288754, -0.07703151162356192)

(0.1043191273095639, -0.0762203179541798)
(0.1018195797652387, -0.07839867532765098)

(0.0494988128617256, 0.02166586451043638)
(0.05152016632950739, 0.02369362085272483)

(0.0494988128617256, 0.02166586451043638)
(0.05226604821060492, 0.02091302841255306)

(0.0494988128617256, 0.02166586451043638)
(0.04739101896168646, 0.01935371263477905)

(0.0494988128617256, 0.02166586451043638)
(0.05032695622478291, 0.01886675865075199)

(0.07906384121904993, -0.1915051603117566)
(0.07607085433354512, -0.1954790536693031)

(0.07906384121904993, -0.1915051603117566)
(0.08195599770113564, -0.1875131246448135)

(0.07906384121904993, -0.1915051603117566)
(0.07409545128284524, -0.1909429315103342)

(0.07906384121904993, -0.1915051603117566)
(0.07696740798506084, -0.1869227159974652)

(0.07607085433354512, -0.1954790536693031)
(0.07409545128284524, -0.1909429315103342)

(0.07607085433354512, -0.1954790536693031)
(0.07803963274934649, -0.2000705779050097)

(0.07607085433354512, -0.1954790536693031)
(0.07307498023643927, -0.1994770924603788)

(0.07607085433354512, -0.1954790536693031)
(0.07110550330995967, -0.1948918089274855)

(0.08195599770113564, -0.1875131246448135)
(0.07980403401193194, -0.1829230925330841)

(0.08195599770113564, -0.1875131246448135)
(0.08698963160208827, -0.188247537005527)

(0.08195599770113564, -0.1875131246448135)
(0.08470641517534776, -0.1836644576944556)

(0.08195599770113564, -0.1875131246448135)
(0.07696740798506084, -0.1869227159974652)

(-0.06183607282787616, -0.07427502606324432)
(-0.05711146801651848, -0.07561214386614093)

(-0.06183607282787616, -0.07427502606324432)
(-0.06063484022715118, -0.07903265587830147)

(-0.06183607282787616, -0.07427502606324432)
(-0.06538491843691019, -0.07769598489863444)

(-0.06183607282787616, -0.07427502606324432)
(-0.06654267087635475, -0.07293490680376752)

(-0.05711146801651848, -0.07561214386614093)
(-0.06063484022715118, -0.07903265587830147)

(-0.05711146801651848, -0.07561214386614093)
(-0.05590935495712417, -0.08035787998932938)

(-0.05711146801651848, -0.07561214386614093)
(-0.05240293328898533, -0.07693923024411413)

(-0.05711146801651848, -0.07561214386614093)
(-0.0536497067907661, -0.07218628956387645)

(0.1986491056740951, -0.3560115580407919)
(0.1908750249731284, -0.3545641955807169)

(0.1986491056740951, -0.3560115580407919)
(0.1959389256053327, -0.3486367940806203)

(0.1986491056740951, -0.3560115580407919)
(0.2034505964651315, -0.3503647119836815)

(0.1986491056740951, -0.3560115580407919)
(0.2063205090292345, -0.357895317691335)

(-0.3974714541352418, 0.1590708866695539)
(-0.3961631970627597, 0.154245100911976)

(-0.3974714541352418, 0.1590708866695539)
(-0.4008636572782127, 0.1553928842249347)

(-0.3974714541352418, 0.1590708866695539)
(-0.401987209911275, 0.1602407329561645)

(-0.3974714541352418, 0.1590708866695539)
(-0.398663457022624, 0.1638877853442604)

(-0.3961631970627597, 0.154245100911976)
(-0.4008636572782127, 0.1553928842249347)

(-0.3961631970627597, 0.154245100911976)
(-0.3996662121023588, 0.1506772058769157)

(-0.3961631970627597, 0.154245100911976)
(-0.3913298056570188, 0.1529651415130336)

(-0.3961631970627597, 0.154245100911976)
(-0.394850798489719, 0.1494151288491884)

(0.2590899168688274, 0.2792766244273711)
(0.2522469339242597, 0.2799998885451478)

(0.2590899168688274, 0.2792766244273711)
(0.2546165987121475, 0.2734720436988338)

(0.2590899168688274, 0.2792766244273711)
(0.2663653188833075, 0.2778650082904998)

(0.2590899168688274, 0.2792766244273711)
(0.2604054042397617, 0.2738101962644526)

(0.08784422884653513, -0.0847000740774414)
(0.08858488392663873, -0.08808045268715103)

(0.08784422884653513, -0.0847000740774414)
(0.08518406131208907, -0.0872642503300746)

(0.08784422884653513, -0.0847000740774414)
(0.08689847625699886, -0.08110221097925506)

(0.08784422884653513, -0.0847000740774414)
(0.08477512786644405, -0.08414142466497279)

(0.08858488392663873, -0.08808045268715103)
(0.08518406131208907, -0.0872642503300746)

(0.08858488392663873, -0.08808045268715103)
(0.08616330254681935, -0.09091322386522849)

(0.08858488392663873, -0.08808045268715103)
(0.08968386159751672, -0.09181287621976345)

(0.08858488392663873, -0.08808045268715103)
(0.09162756890753994, -0.08864721541809603)

(0.2395419449499534, 0.0864528049941457)
(0.2382225839609701, 0.0912410893548914)

(0.2395419449499534, 0.0864528049941457)
(0.2429927014074405, 0.08997185935704634)

(0.2395419449499534, 0.0864528049941457)
(0.2443315300922773, 0.08515706470512674)

(0.2395419449499534, 0.0864528049941457)
(0.2408920800475646, 0.08168471732444761)

(0.2382225839609701, 0.0912410893548914)
(0.2429927014074405, 0.08997185935704634)

(0.2382225839609701, 0.0912410893548914)
(0.2416797622273964, 0.09477878261397879)

(0.2382225839609701, 0.0912410893548914)
(0.2334537192349831, 0.09167184440757745)

(0.2382225839609701, 0.0912410893548914)
(0.2365799715887417, 0.09527976165889676)

(0.2429927014074405, 0.08997185935704634)
(0.2416797622273964, 0.09477878261397879)

(0.2429927014074405, 0.08997185935704634)
(0.2464974176944216, 0.09348653697539074)

(0.2429927014074405, 0.08997185935704634)
(0.2443315300922773, 0.08515706470512674)

(0.2429927014074405, 0.08997185935704634)
(0.2478333433230056, 0.08865220021840543)

(0.2416797622273964, 0.09477878261397879)
(0.2464974176944216, 0.09348653697539074)

(0.2416797622273964, 0.09477878261397879)
(0.2451798785200197, 0.09831908660208669)

(0.2416797622273964, 0.09477878261397879)
(0.2401167353685962, 0.09905569072054604)

(0.2416797622273964, 0.09477878261397879)
(0.2365799715887417, 0.09527976165889676)

(0.2464974176944216, 0.09348653697539074)
(0.2451798785200197, 0.09831908660208669)

(0.2464974176944216, 0.09348653697539074)
(0.2500022418719081, 0.09703055229119785)

(0.2464974176944216, 0.09348653697539074)
(0.2513076288356261, 0.09219514725720854)

(0.2464974176944216, 0.09348653697539074)
(0.2478333433230056, 0.08865220021840543)

(0.2451798785200197, 0.09831908660208669)
(0.2500022418719081, 0.09703055229119785)

(0.2451798785200197, 0.09831908660208669)
(0.2486976213685252, 0.1018622965751528)

(0.2451798785200197, 0.09831908660208669)
(0.2401167353685962, 0.09905569072054604)

(0.2451798785200197, 0.09831908660208669)
(0.2438805298706194, 0.1026166602664894)

(0.2500022418719081, 0.09703055229119785)
(0.2486976213685252, 0.1018622965751528)

(0.2500022418719081, 0.09703055229119785)
(0.2535288296581353, 0.1005718739760374)

(0.2500022418719081, 0.09703055229119785)
(0.2513076288356261, 0.09219514725720854)

(0.2500022418719081, 0.09703055229119785)
(0.2548367335523627, 0.09574226368431688)

(0.2486976213685252, 0.1018622965751528)
(0.2535288296581353, 0.1005718739760374)

(0.2486976213685252, 0.1018622965751528)
(0.2522286374888868, 0.105401824053599)

(0.2486976213685252, 0.1018622965751528)
(0.2473973638269099, 0.106690252143572)

(0.2486976213685252, 0.1018622965751528)
(0.2438805298706194, 0.1026166602664894)

(0.02912566297188519, 0.03218587296770489)
(0.02639079839780493, 0.03292363527753814)

(0.02912566297188519, 0.03218587296770489)
(0.02840726946968673, 0.0349796380376354)

(0.02912566297188519, 0.03218587296770489)
(0.03135631232606882, 0.03426596317488786)

(0.02912566297188519, 0.03218587296770489)
(0.0318680716545577, 0.03144464908217927)

(0.1986289297151294, 0.008788085885079639)
(0.1960012968573639, 0.005439666906283637)

(0.1986289297151294, 0.008788085885079639)
(0.1974042001690762, 0.01288622509412343)

(0.1986289297151294, 0.008788085885079639)
(0.1997930743533046, 0.004988395334727396)

(0.1986289297151294, 0.008788085885079639)
(0.1947802006264484, 0.00953484872516059)

(-0.4323827365884219, -0.4263278300686753)
(-0.4342519844155942, -0.4169075917291077)

(-0.4323827365884219, -0.4263278300686753)
(-0.4306439942744663, -0.4355747219759661)

(-0.4323827365884219, -0.4263278300686753)
(-0.4396683437852562, -0.4327026021371015)

(-0.4323827365884219, -0.4263278300686753)
(-0.4414550898802079, -0.4230948522900522)

(-0.4342519844155942, -0.4169075917291077)
(-0.4357979166904127, -0.4068939022921421)

(-0.4342519844155942, -0.4169075917291077)
(-0.4268297123122753, -0.4104362426880137)

(-0.4342519844155942, -0.4169075917291077)
(-0.4414550898802079, -0.4230948522900522)

(-0.4342519844155942, -0.4169075917291077)
(-0.443046617973335, -0.4132323853435917)

(0.1719716431714421, -0.08706627692845655)
(0.1743533015892505, -0.0838338798587703)

(0.1719716431714421, -0.08706627692845655)
(0.1695430885782147, -0.09040907128009754)

(0.1719716431714421, -0.08706627692845655)
(0.1703747587153645, -0.08338525345898634)

(0.1719716431714421, -0.08706627692845655)
(0.1679831966927877, -0.0865382315462895)

(0.1743533015892505, -0.0838338798587703)
(0.1703747587153645, -0.08338525345898634)

(0.1743533015892505, -0.0838338798587703)
(0.172736200010062, -0.08018682261922191)

(0.1743533015892505, -0.0838338798587703)
(0.1783582554755019, -0.08429194506071652)

(0.1743533015892505, -0.0838338798587703)
(0.1766783341918444, -0.08062104995703505)

(-0.4180416708758422, -0.2380818090600846)
(-0.4191469546706534, -0.2327819888091038)

(-0.4180416708758422, -0.2380818090600846)
(-0.4229409124044534, -0.2357258642769424)

(-0.4180416708758422, -0.2380818090600846)
(-0.4146006348575157, -0.2348323377604346)

(-0.4180416708758422, -0.2380818090600846)
(-0.4220335450341927, -0.2401851867343147)

(0.06577833603683321, -0.03638577800140051)
(0.06651816005304888, -0.039381892777043)

(0.06577833603683321, -0.03638577800140051)
(0.0635890073488654, -0.03852024339816786)

(0.06577833603683321, -0.03638577800140051)
(0.06509362135771779, -0.03352830822100493)

(0.06577833603683321, -0.03638577800140051)
(0.06295962866282508, -0.03563353829272704)

(0.06651816005304888, -0.039381892777043)
(0.0635890073488654, -0.03852024339816786)

(0.06651816005304888, -0.039381892777043)
(0.06427379332625148, -0.04155639922643269)

(0.06651816005304888, -0.039381892777043)
(0.06729914590010112, -0.04241658022711104)

(0.06651816005304888, -0.039381892777043)
(0.0694188426066875, -0.04027342134302962)

(0.05633735572900282, -0.01423781592041634)
(0.05826022268345245, -0.01241605721758749)

(0.05633735572900282, -0.01423781592041634)
(0.05548101067391734, -0.01167186068006457)

(0.05633735572900282, -0.01423781592041634)
(0.05425412617334473, -0.01620395888654068)

(0.05633735572900282, -0.01423781592041634)
(0.05431766672736486, -0.01380864672121352)

(0.137620233819294, 0.0169749506095895)
(0.1366488018906445, 0.02061903668387421)

(0.137620233819294, 0.0169749506095895)
(0.1402773157259829, 0.01964704101669832)

(0.137620233819294, 0.0169749506095895)
(0.1412477198735316, 0.01597909371870067)

(0.137620233819294, 0.0169749506095895)
(0.1385834101422005, 0.01336113086144975)

(0.1366488018906445, 0.02061903668387421)
(0.1402773157259829, 0.01964704101669832)

(0.1366488018906445, 0.02061903668387421)
(0.1393036827840325, 0.02330390486404186)

(0.1366488018906445, 0.02061903668387421)
(0.1356359465404605, 0.02427957458849411)

(0.1366488018906445, 0.02061903668387421)
(0.1329851614216038, 0.02158966902712299)

(0.1505806166622484, -0.1071624713155505)
(0.1530119200060713, -0.1040544057474804)

(0.1505806166622484, -0.1071624713155505)
(0.1490023906631266, -0.1034443299974365)

(0.1505806166622484, -0.1071624713155505)
(0.1465632849978222, -0.1066563913455568)

(0.1505806166622484, -0.1071624713155505)
(0.148117417029367, -0.110435068411863)

(0.1530119200060713, -0.1040544057474804)
(0.1490023906631266, -0.1034443299974365)

(0.1530119200060713, -0.1040544057474804)
(0.1515574768018811, -0.1007864765479486)

(0.1530119200060713, -0.1040544057474804)
(0.157346287204619, -0.1045322242302327)

(0.1530119200060713, -0.1040544057474804)
(0.1559550941837218, -0.1011844876450521)

(0.4666128430092549, -0.01999620947175784)
(0.465350062589029, -0.01519614456716763)

(0.4666128430092549, -0.01999620947175784)
(0.4701383386116987, -0.01650364332198593)

(0.4666128430092549, -0.01999620947175784)
(0.471401264772189, -0.02130185734574611)

(0.4666128430092549, -0.01999620947175784)
(0.4678785341229186, -0.02479209602755111)

(0.465350062589029, -0.01519614456716763)
(0.4701383386116987, -0.01650364332198593)

(0.465350062589029, -0.01519614456716763)
(0.4688762179821948, -0.01170383971670529)

(0.465350062589029, -0.01519614456716763)
(0.4640889003361065, -0.01039606057719232)

(0.465350062589029, -0.01519614456716763)
(0.4605623384826198, -0.01388992341928732)

(0.1901582960023818, 0.3496151896010585)
(0.1872762219977074, 0.35714331331059)

(0.1901582960023818, 0.3496151896010585)
(0.1821768995728859, 0.3508660187255567)

(0.1901582960023818, 0.3496151896010585)
(0.1850359575231213, 0.3434383323130913)

(0.1901582960023818, 0.3496151896010585)
(0.192991439774663, 0.3422347879283421)

(0.3852228683978861, -0.0103253901977898)
(0.3818840901651491, -0.01379200160621201)

(0.3852228683978861, -0.0103253901977898)
(0.3861815002534931, -0.01528042593122651)

(0.3852228683978861, -0.0103253901977898)
(0.3884424972242128, -0.006873504753672522)

(0.3852228683978861, -0.0103253901977898)
(0.3893841218139966, -0.01188541279446388)

(0.2025755297072537, 0.4357741359137718)
(0.2107074810691879, 0.4322937297415659)

(0.2025755297072537, 0.4357741359137718)
(0.209644708085029, 0.4414763340959705)

(0.2025755297072537, 0.4357741359137718)
(0.2011000364354161, 0.444822780484796)

(0.2025755297072537, 0.4357741359137718)
(0.1937891102126822, 0.4390739755846048)

(0.2107074810691879, 0.4322937297415659)
(0.209644708085029, 0.4414763340959705)

(0.2107074810691879, 0.4322937297415659)
(0.2179981330797217, 0.4379555533130665)

(0.2107074810691879, 0.4322937297415659)
(0.2115127227605936, 0.4233739318803932)

(0.2107074810691879, 0.4322937297415659)
(0.2187972655650576, 0.4289304800775595)

(-0.08526643942763198, 0.4391245155604771)
(-0.09234308277554186, 0.4331803025784706)

(-0.08526643942763198, 0.4391245155604771)
(-0.07815812193861031, 0.4451115865267164)

(-0.08526643942763198, 0.4391245155604771)
(-0.08688395507571699, 0.4483155817774267)

(-0.08526643942763198, 0.4391245155604771)
(-0.09396209489824325, 0.4423069668863562)

(-0.09234308277554186, 0.4331803025784706)
(-0.09073674816701557, 0.4241015954895118)

(-0.09234308277554186, 0.4331803025784706)
(-0.09941857065194613, 0.4272176779630792)

(-0.09234308277554186, 0.4331803025784706)
(-0.1010216006574842, 0.4363166325768007)

(-0.09234308277554186, 0.4331803025784706)
(-0.09396209489824325, 0.4423069668863562)

(-0.09073674816701557, 0.4241015954895118)
(-0.09941857065194613, 0.4272176779630792)

(-0.09073674816701557, 0.4241015954895118)
(-0.09808704835431659, 0.4184329870006528)

(-0.09073674816701557, 0.4241015954895118)
(-0.08922550323465142, 0.415980117842732)

(-0.09073674816701557, 0.4241015954895118)
(-0.0820026604689405, 0.4214295401839639)

(-0.09941857065194613, 0.4272176779630792)
(-0.1010216006574842, 0.4363166325768007)

(-0.09941857065194613, 0.4272176779630792)
(-0.1080485534726718, 0.430342745332913)

(-0.09941857065194613, 0.4272176779630792)
(-0.1064621480884199, 0.4212906483224775)

(-0.09941857065194613, 0.4272176779630792)
(-0.09808704835431659, 0.4184329870006528)

(-0.1010216006574842, 0.4363166325768007)
(-0.1080485534726718, 0.430342745332913)

(-0.1010216006574842, 0.4363166325768007)
(-0.1097143764587531, 0.4394429958175048)

(-0.1010216006574842, 0.4363166325768007)
(-0.1026516923857259, 0.4454620990873734)

(-0.1010216006574842, 0.4363166325768007)
(-0.09396209489824325, 0.4423069668863562)

(-0.1080485534726718, 0.430342745332913)
(-0.1064621480884199, 0.4212906483224775)

(-0.1080485534726718, 0.430342745332913)
(-0.1097143764587531, 0.4394429958175048)

(-0.1080485534726718, 0.430342745332913)
(-0.1150402536917508, 0.4243943329130578)

(-0.1080485534726718, 0.430342745332913)
(-0.1170010726600704, 0.433700871230849)

(-0.1064621480884199, 0.4212906483224775)
(-0.1150402536917508, 0.4243943329130578)

(-0.1064621480884199, 0.4212906483224775)
(-0.1134256343611448, 0.4154261523448757)

(-0.1064621480884199, 0.4212906483224775)
(-0.104941680696136, 0.4123131604482967)

(-0.1064621480884199, 0.4212906483224775)
(-0.09808704835431659, 0.4184329870006528)

(0.3461304777098341, 0.3861500750737644)
(0.3393367261477632, 0.3806900028811901)

(0.3461304777098341, 0.3861500750737644)
(0.3379061511953959, 0.3892382673942907)

(0.3461304777098341, 0.3861500750737644)
(0.3526340595010933, 0.3916752568039934)

(0.3461304777098341, 0.3861500750737644)
(0.3443545278690963, 0.3947683067667382)

(0.3393367261477632, 0.3806900028811901)
(0.3379061511953959, 0.3892382673942907)

(0.3393367261477632, 0.3806900028811901)
(0.3311035239037819, 0.3837626559946197)

(0.3393367261477632, 0.3806900028811901)
(0.3417434508092038, 0.3717199915638408)

(0.3393367261477632, 0.3806900028811901)
(0.3324812287353979, 0.375258032561706)

(0.05152016632950739, 0.02369362085272483)
(0.05226604821060492, 0.02091302841255306)

(0.05152016632950739, 0.02369362085272483)
(0.0507353367090352, 0.02649445603836304)

(0.05152016632950739, 0.02369362085272483)
(0.0542929924422816, 0.02294790304459899)

(0.05152016632950739, 0.02369362085272483)
(0.05348773975101194, 0.02579357333519975)

(0.05226604821060492, 0.02091302841255306)
(0.0542929924422816, 0.02294790304459899)

(0.05226604821060492, 0.02091302841255306)
(0.05503420265901847, 0.02016880543044725)

(0.05226604821060492, 0.02091302841255306)
(0.05300679604343968, 0.01813867085857923)

(0.05226604821060492, 0.02091302841255306)
(0.05032695622478291, 0.01886675865075199)

(0.1030028136771101, 0.3468986819541469)
(0.09789301377879832, 0.3374877581080901)

(0.1030028136771101, 0.3468986819541469)
(0.101689678804363, 0.3552441624432343)

(0.1030028136771101, 0.3468986819541469)
(0.1057178749057086, 0.3391667405248818)

(0.1030028136771101, 0.3468986819541469)
(0.09545814652767869, 0.3449466022675024)

(0.1030028136771101, 0.3468986819541469)
(0.0958782686059264, 0.3515631872170213)

(-0.4008636572782127, 0.1553928842249347)
(-0.3996662121023588, 0.1506772058769157)

(-0.4008636572782127, 0.1553928842249347)
(-0.4044390101018259, 0.1518969172434434)

(-0.4008636572782127, 0.1553928842249347)
(-0.401987209911275, 0.1602407329561645)

(-0.4008636572782127, 0.1553928842249347)
(-0.4050827091112411, 0.1561367853964931)

(-0.3996662121023588, 0.1506772058769157)
(-0.4044390101018259, 0.1518969172434434)

(-0.3996662121023588, 0.1506772058769157)
(-0.4031960540808348, 0.1471359845247051)

(-0.3996662121023588, 0.1506772058769157)
(-0.3983777353423181, 0.1458710196655326)

(-0.3996662121023588, 0.1506772058769157)
(-0.394850798489719, 0.1494151288491884)

(-0.4044390101018259, 0.1518969172434434)
(-0.4031960540808348, 0.1471359845247051)

(-0.4044390101018259, 0.1518969172434434)
(-0.4078791151752336, 0.1482249801501287)

(-0.4044390101018259, 0.1518969172434434)
(-0.4050827091112411, 0.1561367853964931)

(-0.4044390101018259, 0.1518969172434434)
(-0.4086011225908017, 0.1529713453693696)

(-0.4031960540808348, 0.1471359845247051)
(-0.3983777353423181, 0.1458710196655326)

(-0.4031960540808348, 0.1471359845247051)
(-0.4019019986257214, 0.1423242507680662)

(-0.4031960540808348, 0.1471359845247051)
(-0.4067352433286263, 0.1436040547507678)

(-0.4031960540808348, 0.1471359845247051)
(-0.4078791151752336, 0.1482249801501287)

(0.08037643461740944, 0.277245048287955)
(0.0731005241821245, 0.2793781256253258)

(0.08037643461740944, 0.277245048287955)
(0.07431002656082841, 0.2723476172659615)

(0.08037643461740944, 0.277245048287955)
(0.07911387230861959, 0.2845133628816746)

(0.08037643461740944, 0.277245048287955)
(0.08186104105790402, 0.2702170693772574)

(0.132823547146882, 0.1888575907168088)
(0.1292983761449722, 0.1853117241926298)

(0.132823547146882, 0.1888575907168088)
(0.1341317721342951, 0.1840317698143811)

(0.132823547146882, 0.1888575907168088)
(0.1376569431362044, 0.1875776363385601)

(0.132823547146882, 0.1888575907168088)
(0.1363487181487917, 0.192403457240988)

(0.1292983761449722, 0.1853117241926298)
(0.1341317721342951, 0.1840317698143811)

(0.1292983761449722, 0.1853117241926298)
(0.1306066011323853, 0.1804859032902021)

(0.1292983761449722, 0.1853117241926298)
(0.1244649801556493, 0.1865916785708785)

(0.1292983761449722, 0.1853117241926298)
(0.1257732051430623, 0.1817658576684511)

(0.2030155279612208, -0.3058381218959897)
(0.2100520046643436, -0.3071828672150259)

(0.2030155279612208, -0.3058381218959897)
(0.2053264036626924, -0.3126375887168746)

(0.2030155279612208, -0.3058381218959897)
(0.1960546000401201, -0.304428479774551)

(0.2030155279612208, -0.3058381218959897)
(0.1982783264803225, -0.3112568544874301)

(0.2100520046643436, -0.3071828672150259)
(0.2053264036626924, -0.3126375887168746)

(0.2100520046643436, -0.3071828672150259)
(0.2124518850526816, -0.3139965347163195)

(0.2100520046643436, -0.3071828672150259)
(0.2169164335137301, -0.3085859364237578)

(0.2100520046643436, -0.3071828672150259)
(0.2145657918962013, -0.3019475292564878)

(0.1924949119111347, -0.03365376192901832)
(0.1954690477876094, -0.03097000911336023)

(0.1924949119111347, -0.03365376192901832)
(0.1887822640261357, -0.0325668304531133)

(0.1924949119111347, -0.03365376192901832)
(0.1916966937465954, -0.02991182565115829)

(0.1924949119111347, -0.03365376192901832)
(0.1961550296545796, -0.03468883947899917)

(0.3011523779436889, -0.1901713553207679)
(0.3047027233398504, -0.1866506952691368)

(0.3011523779436889, -0.1901713553207679)
(0.296328226566063, -0.1888569953788742)

(0.3011523779436889, -0.1901713553207679)
(0.3059765316800679, -0.1914857146397803)

(0.3011523779436889, -0.1901713553207679)
(0.2998785711029437, -0.1853363355557498)

(0.3425579853358816, -0.2283757252914437)
(0.3390107303000053, -0.2318994339633089)

(0.3425579853358816, -0.2283757252914437)
(0.3412894454857157, -0.2235459280076746)

(0.3425579853358816, -0.2283757252914437)
(0.3461107648456039, -0.2248586777167768)

(0.3425579853358816, -0.2283757252914437)
(0.3377381745334345, -0.2270656760629222)

(0.3215224464019011, 0.1838027575817986)
(0.3166942437685135, 0.1851021648816649)

(0.3215224464019011, 0.1838027575817986)
(0.3263506490352889, 0.1825033502819321)

(0.3215224464019011, 0.1838027575817986)
(0.3250618674501417, 0.1873344000669978)

(0.3215224464019011, 0.1838027575817986)
(0.3202336648167547, 0.1886338073668654)

(0.3166942437685135, 0.1851021648816649)
(0.3131548227202722, 0.1815705223964647)

(0.3166942437685135, 0.1851021648816649)
(0.3118660411351256, 0.1864015721815306)

(0.3166942437685135, 0.1851021648816649)
(0.3154054621833673, 0.1899332146667305)

(0.3166942437685135, 0.1851021648816649)
(0.3202336648167547, 0.1886338073668654)

(0.3131548227202722, 0.1815705223964647)
(0.3118660411351256, 0.1864015721815306)

(0.3131548227202722, 0.1815705223964647)
(0.3083266200868847, 0.1828699296963309)

(0.3131548227202722, 0.1815705223964647)
(0.3090953052544037, 0.1783212918576593)

(0.3131548227202722, 0.1815705223964647)
(0.3140969850887687, 0.1769281618949091)

(0.3263506490352889, 0.1825033502819321)
(0.3250618674501417, 0.1873344000669978)

(0.3263506490352889, 0.1825033502819321)
(0.3298900700835297, 0.1860349927671316)

(0.3263506490352889, 0.1825033502819321)
(0.3276394306204354, 0.1776723004968664)

(0.3263506490352889, 0.1825033502819321)
(0.3311788516686759, 0.1812039429820662)

(-0.4398793687249822, 0.1813658798221867)
(-0.4415651403422261, 0.1860731267937614)

(-0.4398793687249822, 0.1813658798221867)
(-0.4447988469814742, 0.1822595873006242)

(-0.4398793687249822, 0.1813658798221867)
(-0.4381936110790288, 0.1766586278460527)

(-0.4398793687249822, 0.1813658798221867)
(-0.4431130808261834, 0.1775523383725595)

(-0.4415651403422261, 0.1860731267937614)
(-0.4447988469814742, 0.1822595873006242)

(-0.4415651403422261, 0.1860731267937614)
(-0.4464846141729105, 0.1869668358575386)

(-0.4415651403422261, 0.1860731267937614)
(-0.443250901176924, 0.1907803776276847)

(-0.4415651403422261, 0.1860731267937614)
(-0.4383314284219416, 0.1898866681785862)

(-0.4447988469814742, 0.1822595873006242)
(-0.4464846141729105, 0.1869668358575386)

(-0.4447988469814742, 0.1822595873006242)
(-0.449718325515101, 0.1831532946797908)

(-0.4447988469814742, 0.1822595873006242)
(-0.4480325581648283, 0.178446046179773)

(-0.4447988469814742, 0.1822595873006242)
(-0.4431130808261834, 0.1775523383725595)

(-0.4464846141729105, 0.1869668358575386)
(-0.449718325515101, 0.1831532946797908)

(-0.4464846141729105, 0.1869668358575386)
(-0.4514040932328701, 0.1878605430481714)

(-0.4464846141729105, 0.1869668358575386)
(-0.443250901176924, 0.1907803776276847)

(-0.4464846141729105, 0.1869668358575386)
(-0.4481703806751502, 0.191674084661327)

(-0.449718325515101, 0.1831532946797908)
(-0.4514040932328701, 0.1878605430481714)

(-0.449718325515101, 0.1831532946797908)
(-0.4546378059267502, 0.1840470013862438)

(-0.449718325515101, 0.1831532946797908)
(-0.4480325581648283, 0.178446046179773)

(-0.449718325515101, 0.1831532946797908)
(-0.452952038385593, 0.1793397529546011)

(-0.4514040932328701, 0.1878605430481714)
(-0.4546378059267502, 0.1840470013862438)

(-0.4514040932328701, 0.1878605430481714)
(-0.4563235734773796, 0.1887542498144932)

(-0.4514040932328701, 0.1878605430481714)
(-0.45308986055133, 0.1925677915595853)

(-0.4514040932328701, 0.1878605430481714)
(-0.4481703806751502, 0.191674084661327)

(-0.4546378059267502, 0.1840470013862438)
(-0.4563235734773796, 0.1887542498144932)

(-0.4546378059267502, 0.1840470013862438)
(-0.459557286350318, 0.1849407080884272)

(-0.4546378059267502, 0.1840470013862438)
(-0.452952038385593, 0.1793397529546011)

(-0.4546378059267502, 0.1840470013862438)
(-0.4578715187905892, 0.1802334596634365)

(-0.4563235734773796, 0.1887542498144932)
(-0.459557286350318, 0.1849407080884272)

(-0.4563235734773796, 0.1887542498144932)
(-0.4612430539212999, 0.189647956509386)

(-0.4563235734773796, 0.1887542498144932)
(-0.4580093409885729, 0.1934614982568685)

(-0.4563235734773796, 0.1887542498144932)
(-0.45308986055133, 0.1925677915595853)

(-0.459557286350318, 0.1849407080884272)
(-0.4612430539212999, 0.189647956509386)

(-0.459557286350318, 0.1849407080884272)
(-0.4644767668458392, 0.1858344147648367)

(-0.459557286350318, 0.1849407080884272)
(-0.4627909992791486, 0.1811271663423398)

(-0.459557286350318, 0.1849407080884272)
(-0.4578715187905892, 0.1802334596634365)

(-0.4612430539212999, 0.189647956509386)
(-0.4580093409885729, 0.1934614982568685)

(-0.4612430539212999, 0.189647956509386)
(-0.4629288214784389, 0.1943552049353033)

(-0.4612430539212999, 0.189647956509386)
(-0.4644767668458392, 0.1858344147648367)

(-0.4612430539212999, 0.189647956509386)
(-0.4661625344111571, 0.1905416631878245)

(-0.4580093409885729, 0.1934614982568685)
(-0.4629288214784389, 0.1943552049353033)

(-0.4580093409885729, 0.1934614982568685)
(-0.4596951085434055, 0.1981687466836123)

(-0.4580093409885729, 0.1934614982568685)
(-0.45308986055133, 0.1925677915595853)

(-0.4580093409885729, 0.1934614982568685)
(-0.4547756280647606, 0.1972750400011597)

(-0.4629288214784389, 0.1943552049353033)
(-0.4596951085434055, 0.1981687466836123)

(-0.4629288214784389, 0.1943552049353033)
(-0.4646145890405451, 0.1990624533594412)

(-0.4629288214784389, 0.1943552049353033)
(-0.4661625344111571, 0.1905416631878245)

(-0.4629288214784389, 0.1943552049353033)
(-0.467848301974551, 0.1952489116115008)

(-0.4596951085434055, 0.1981687466836123)
(-0.4646145890405451, 0.1990624533594412)

(-0.4596951085434055, 0.1981687466836123)
(-0.4613808761063395, 0.2028759951074544)

(-0.4596951085434055, 0.1981687466836123)
(-0.4564613956073916, 0.2019822884322738)

(-0.4596951085434055, 0.1981687466836123)
(-0.4547756280647606, 0.1972750400011597)

(-0.4646145890405451, 0.1990624533594412)
(-0.4613808761063395, 0.2028759951074544)

(-0.4646145890405451, 0.1990624533594412)
(-0.4663003566048292, 0.2037697017827999)

(-0.4646145890405451, 0.1990624533594412)
(-0.4695340695384629, 0.1999561600349923)

(-0.4646145890405451, 0.1990624533594412)
(-0.467848301974551, 0.1952489116115008)

(-0.4613808761063395, 0.2028759951074544)
(-0.4663003566048292, 0.2037697017827999)

(-0.4613808761063395, 0.2028759951074544)
(-0.4630666436709865, 0.2075832435306825)

(-0.4613808761063395, 0.2028759951074544)
(-0.4564613956073916, 0.2019822884322738)

(-0.4613808761063395, 0.2028759951074544)
(-0.4581471631721432, 0.2066895368554647)

(-0.4663003566048292, 0.2037697017827999)
(-0.4630666436709865, 0.2075832435306825)

(-0.4663003566048292, 0.2037697017827999)
(-0.4679861241697617, 0.2084769502059259)

(-0.4663003566048292, 0.2037697017827999)
(-0.4695340695384629, 0.1999561600349923)

(-0.4663003566048292, 0.2037697017827999)
(-0.4712198371034957, 0.2046634084580816)

(-0.4630666436709865, 0.2075832435306825)
(-0.4679861241697617, 0.2084769502059259)

(-0.4630666436709865, 0.2075832435306825)
(-0.4647524112360277, 0.2122904919537699)

(-0.4630666436709865, 0.2075832435306825)
(-0.4581471631721432, 0.2066895368554647)

(-0.4630666436709865, 0.2075832435306825)
(-0.4598329307371432, 0.2113967852785655)

(-0.4644767668458392, 0.1858344147648367)
(-0.4627909992791486, 0.1811271663423398)

(-0.4644767668458392, 0.1858344147648367)
(-0.4677104797771989, 0.1820208730178435)

(-0.4644767668458392, 0.1858344147648367)
(-0.4661625344111571, 0.1905416631878245)

(-0.4644767668458392, 0.1858344147648367)
(-0.4693962473418961, 0.1867281214410564)

(-0.4627909992791486, 0.1811271663423398)
(-0.4677104797771989, 0.1820208730178435)

(-0.4627909992791486, 0.1811271663423398)
(-0.4660247122116444, 0.177313624594939)

(-0.4627909992791486, 0.1811271663423398)
(-0.4611052317127184, 0.1764199179197488)

(-0.4627909992791486, 0.1811271663423398)
(-0.4578715187905892, 0.1802334596634365)

(-0.4679861241697617, 0.2084769502059259)
(-0.4647524112360277, 0.2122904919537699)

(-0.4679861241697617, 0.2084769502059259)
(-0.4696718917348682, 0.2131841986289896)

(-0.4679861241697617, 0.2084769502059259)
(-0.4729056046685607, 0.2093706568811604)

(-0.4679861241697617, 0.2084769502059259)
(-0.4712198371034957, 0.2046634084580816)

(-0.4647524112360277, 0.2122904919537699)
(-0.4696718917348682, 0.2131841986289896)

(-0.4647524112360277, 0.2122904919537699)
(-0.466438178801163, 0.216997740376824)

(-0.4647524112360277, 0.2122904919537699)
(-0.4615186983022999, 0.2161040337016127)

(-0.4647524112360277, 0.2122904919537699)
(-0.4598329307371432, 0.2113967852785655)

(0.4374656516546317, 0.09801608396946616)
(0.4387418442230624, 0.09318169645189797)

(0.4374656516546317, 0.09801608396946616)
(0.4422904490571788, 0.09670411092740153)

(0.4374656516546317, 0.09801608396946616)
(0.441014253695806, 0.1015385012597549)

(0.4374656516546317, 0.09801608396946616)
(0.4361894569011012, 0.1028504736892291)

(0.3134225386112217, 0.2306554400603094)
(0.3085696118415501, 0.2326983771560036)

(0.3134225386112217, 0.2306554400603094)
(0.3182021899042879, 0.2293738003573894)

(0.3134225386112217, 0.2306554400603094)
(0.3165385045149909, 0.2338726222751646)

(0.3134225386112217, 0.2306554400603094)
(0.312567646201711, 0.2346400790705024)

(0.3118660411351256, 0.1864015721815306)
(0.3083266200868847, 0.1828699296963309)

(0.3118660411351256, 0.1864015721815306)
(0.3154054621833673, 0.1899332146667305)

(0.3118660411351256, 0.1864015721815306)
(0.3070378385017372, 0.1877009794813964)

(0.3118660411351256, 0.1864015721815306)
(0.3105785185938628, 0.1912386447883431)

(-0.169424795173191, 0.183690993149848)
(-0.1659863278166132, 0.1873209989677152)

(-0.169424795173191, 0.183690993149848)
(-0.1645878600584814, 0.1822487145859627)

(-0.169424795173191, 0.183690993149848)
(-0.1683256896905148, 0.1785893602651582)

(-0.169424795173191, 0.183690993149848)
(-0.1730074175289179, 0.1800947023754998)

(-0.1659863278166132, 0.1873209989677152)
(-0.1645878600584814, 0.1822487145859627)

(-0.1659863278166132, 0.1873209989677152)
(-0.1611277461871223, 0.1861116215637789)

(-0.1659863278166132, 0.1873209989677152)
(-0.1626811027254989, 0.1907621156619643)

(-0.1659863278166132, 0.1873209989677152)
(-0.1675290140763575, 0.1920537781934372)

(-0.3042189633948763, 0.1791701376015151)
(-0.3077441325171563, 0.1756242692856003)

(-0.3042189633948763, 0.1791701376015151)
(-0.3006938150807736, 0.1827160257613575)

(-0.3042189633948763, 0.1791701376015151)
(-0.3055271942980679, 0.1839959641475806)

(-0.3042189633948763, 0.1791701376015151)
(-0.3090523584390479, 0.1804500910795901)

(-0.3386462817137258, 0.09948970743548627)
(-0.3435091811629664, 0.1006525526311218)

(-0.3386462817137258, 0.09948970743548627)
(-0.3420840843421198, 0.09586248156413975)

(-0.3386462817137258, 0.09948970743548627)
(-0.337221239827139, 0.09469940662902987)

(-0.3386462817137258, 0.09948970743548627)
(-0.3337836259665909, 0.09832584305812078)

(-0.3435091811629664, 0.1006525526311218)
(-0.3449336228249673, 0.1054453636248836)

(-0.3435091811629664, 0.1006525526311218)
(-0.3483716083854741, 0.1018173727167886)

(-0.3435091811629664, 0.1006525526311218)
(-0.34694708451026, 0.0970249055452698)

(-0.3435091811629664, 0.1006525526311218)
(-0.3420840843421198, 0.09586248156413975)

(-0.3449336228249673, 0.1054453636248836)
(-0.3483716083854741, 0.1018173727167886)

(-0.3449336228249673, 0.1054453636248836)
(-0.3497959713430194, 0.1066105128588891)

(-0.3449336228249673, 0.1054453636248836)
(-0.3463574905500536, 0.1102405748688032)

(-0.3449336228249673, 0.1054453636248836)
(-0.3415537171376822, 0.1089304940802473)

(-0.3483716083854741, 0.1018173727167886)
(-0.34694708451026, 0.0970249055452698)

(-0.3483716083854741, 0.1018173727167886)
(-0.3518099014411598, 0.09818809583921968)

(-0.3483716083854741, 0.1018173727167886)
(-0.3497959713430194, 0.1066105128588891)

(-0.3483716083854741, 0.1018173727167886)
(-0.3532343609799156, 0.1029808320709619)

(0.2706628568977327, 0.2064589301505995)
(0.2693740753125869, 0.2112899799356658)

(0.2706628568977327, 0.2064589301505995)
(0.2658346542643449, 0.2077583374504665)

(0.2706628568977327, 0.2064589301505995)
(0.2671234358494917, 0.2029272876654003)

(0.2706628568977327, 0.2064589301505995)
(0.2719516384828791, 0.2016278803655341)

(0.2693740753125869, 0.2112899799356658)
(0.2658346542643449, 0.2077583374504665)

(0.2693740753125869, 0.2112899799356658)
(0.2645458726791986, 0.2125893872355324)

(0.2693740753125869, 0.2112899799356658)
(0.2680852937274405, 0.2161210297207325)

(0.2693740753125869, 0.2112899799356658)
(0.2729134962380866, 0.2148216225438775)

(0.2658346542643449, 0.2077583374504665)
(0.2645458726791986, 0.2125893872355324)

(0.2658346542643449, 0.2077583374504665)
(0.261006451630957, 0.2090577447503331)

(0.2658346542643449, 0.2077583374504665)
(0.2671234358494917, 0.2029272876654003)

(0.2658346542643449, 0.2077583374504665)
(0.2622952332161035, 0.2042266949652682)

(0.2645458726791986, 0.2125893872355324)
(0.261006451630957, 0.2090577447503331)

(0.2645458726791986, 0.2125893872355324)
(0.2597176700458105, 0.213888794535399)

(0.2645458726791986, 0.2125893872355324)
(0.2680852937274405, 0.2161210297207325)

(0.2645458726791986, 0.2125893872355324)
(0.2632570910665855, 0.2174204370481261)

(0.261006451630957, 0.2090577447503331)
(0.2597176700458105, 0.213888794535399)

(0.261006451630957, 0.2090577447503331)
(0.2561782489975694, 0.2103571520501994)

(0.261006451630957, 0.2090577447503331)
(0.2574670305827167, 0.2055261022651337)

(0.261006451630957, 0.2090577447503331)
(0.2622952332161035, 0.2042266949652682)

(0.2597176700458105, 0.213888794535399)
(0.2561782489975694, 0.2103571520501994)

(0.2597176700458105, 0.213888794535399)
(0.2548894674124226, 0.2151882018352656)

(0.2597176700458105, 0.213888794535399)
(0.258428888460664, 0.2187198443204653)

(0.2597176700458105, 0.213888794535399)
(0.2632570910665855, 0.2174204370481261)

(0.2561782489975694, 0.2103571520501994)
(0.2548894674124226, 0.2151882018352656)

(0.2561782489975694, 0.2103571520501994)
(0.2513500463641817, 0.2116565593500662)

(0.2561782489975694, 0.2103571520501994)
(0.2574670305827167, 0.2055261022651337)

(0.2561782489975694, 0.2103571520501994)
(0.2526388279493286, 0.2068255095650003)

(0.2548894674124226, 0.2151882018352656)
(0.2513500463641817, 0.2116565593500662)

(0.2548894674124226, 0.2151882018352656)
(0.2500612647790346, 0.216487609135132)

(0.2548894674124226, 0.2151882018352656)
(0.258428888460664, 0.2187198443204653)

(0.2548894674124226, 0.2151882018352656)
(0.2536006858272761, 0.2200192516203318)

(0.2513500463641817, 0.2116565593500662)
(0.2500612647790346, 0.216487609135132)

(0.2513500463641817, 0.2116565593500662)
(0.2465218437307934, 0.2129559666499328)

(0.2513500463641817, 0.2116565593500662)
(0.2526388279493286, 0.2068255095650003)

(0.2513500463641817, 0.2116565593500662)
(0.2478106253159406, 0.2081249168648674)

(0.2500612647790346, 0.216487609135132)
(0.2465218437307934, 0.2129559666499328)

(0.2500612647790346, 0.216487609135132)
(0.2452330621456468, 0.2177870164349987)

(0.2500612647790346, 0.216487609135132)
(0.2487724831938879, 0.2213186589201981)

(0.2500612647790346, 0.216487609135132)
(0.2536006858272761, 0.2200192516203318)

(0.2465218437307934, 0.2129559666499328)
(0.2452330621456468, 0.2177870164349987)

(0.2465218437307934, 0.2129559666499328)
(0.2416936410974055, 0.2142553739497992)

(0.2465218437307934, 0.2129559666499328)
(0.2429824226825523, 0.2094243241647333)

(0.2465218437307934, 0.2129559666499328)
(0.2478106253159406, 0.2081249168648674)

(0.258428888460664, 0.2187198443204653)
(0.2632570910665855, 0.2174204370481261)

(0.258428888460664, 0.2187198443204653)
(0.2619683091774307, 0.22225148713787)

(0.258428888460664, 0.2187198443204653)
(0.2536006858272761, 0.2200192516203318)

(0.258428888460664, 0.2187198443204653)
(0.2571401031443842, 0.2235508978448836)

(0.2452330621456468, 0.2177870164349987)
(0.2416936410974055, 0.2142553739497992)

(0.2452330621456468, 0.2177870164349987)
(0.2487724831938879, 0.2213186589201981)

(0.2452330621456468, 0.2177870164349987)
(0.2439442805605002, 0.2226180662200647)

(0.2452330621456468, 0.2177870164349987)
(0.2404048595122591, 0.2190864237348651)

(0.2416936410974055, 0.2142553739497992)
(0.2429824226825523, 0.2094243241647333)

(0.2416936410974055, 0.2142553739497992)
(0.2381542200491643, 0.2107237314645998)

(0.2416936410974055, 0.2142553739497992)
(0.2368654384640177, 0.215554781249666)

(0.2416936410974055, 0.2142553739497992)
(0.2404048595122591, 0.2190864237348651)

(0.2429824226825523, 0.2094243241647333)
(0.2381542200491643, 0.2107237314645998)

(0.2429824226825523, 0.2094243241647333)
(0.2394430016343103, 0.2058926816795337)

(0.2429824226825523, 0.2094243241647333)
(0.2442712042676984, 0.2045932743796672)

(0.2429824226825523, 0.2094243241647333)
(0.2478106253159406, 0.2081249168648674)

(0.2381542200491643, 0.2107237314645998)
(0.2368654384640177, 0.215554781249666)

(0.2381542200491643, 0.2107237314645998)
(0.2333260174157763, 0.2120231387644668)

(0.2381542200491643, 0.2107237314645998)
(0.2346147990009223, 0.2071920889794006)

(0.2381542200491643, 0.2107237314645998)
(0.2394430016343103, 0.2058926816795337)

(0.2368654384640177, 0.215554781249666)
(0.2333260174157763, 0.2120231387644668)

(0.2368654384640177, 0.215554781249666)
(0.2320372358306302, 0.2168541885495328)

(0.2368654384640177, 0.215554781249666)
(0.2355766568788712, 0.220385831034732)

(0.2368654384640177, 0.215554781249666)
(0.2404048595122591, 0.2190864237348651)

(0.2333260174157763, 0.2120231387644668)
(0.2346147990009223, 0.2071920889794006)

(0.2333260174157763, 0.2120231387644668)
(0.2297865963675346, 0.2084914962792681)

(0.2333260174157763, 0.2120231387644668)
(0.2320372358306302, 0.2168541885495328)

(0.2333260174157763, 0.2120231387644668)
(0.2284978147823894, 0.213322546064334)

(0.2346147990009223, 0.2071920889794006)
(0.2297865963675346, 0.2084914962792681)

(0.2346147990009223, 0.2071920889794006)
(0.2310753779526797, 0.2036604464942018)

(0.2346147990009223, 0.2071920889794006)
(0.2359035805860677, 0.2023610391943339)

(0.2346147990009223, 0.2071920889794006)
(0.2394430016343103, 0.2058926816795337)

(0.2297865963675346, 0.2084914962792681)
(0.2310753779526797, 0.2036604464942018)

(0.2297865963675346, 0.2084914962792681)
(0.2262471753192924, 0.2049598537940695)

(0.2297865963675346, 0.2084914962792681)
(0.2249583937341476, 0.2097909035791355)

(0.2297865963675346, 0.2084914962792681)
(0.2284978147823894, 0.213322546064334)

(0.2310753779526797, 0.2036604464942018)
(0.2262471753192924, 0.2049598537940695)

(0.2310753779526797, 0.2036604464942018)
(0.2275359569044375, 0.2001288040090032)

(0.2310753779526797, 0.2036604464942018)
(0.2359035805860677, 0.2023610391943339)

(0.2310753779526797, 0.2036604464942018)
(0.2323641595378252, 0.1988293967091354)

(0.2262471753192924, 0.2049598537940695)
(0.2275359569044375, 0.2001288040090032)

(0.2262471753192924, 0.2049598537940695)
(0.2227077542710501, 0.2014282113088709)

(0.2262471753192924, 0.2049598537940695)
(0.2214189726859049, 0.2062592610939374)

(0.2262471753192924, 0.2049598537940695)
(0.2249583937341476, 0.2097909035791355)

(0.2275359569044375, 0.2001288040090032)
(0.2227077542710501, 0.2014282113088709)

(0.2275359569044375, 0.2001288040090032)
(0.2239965358561953, 0.1965971615238047)

(0.2275359569044375, 0.2001288040090032)
(0.2288247384895828, 0.1952977542239367)

(0.2275359569044375, 0.2001288040090032)
(0.2323641595378252, 0.1988293967091354)

(0.2320372358306302, 0.2168541885495328)
(0.2355766568788712, 0.220385831034732)

(0.2320372358306302, 0.2168541885495328)
(0.2307484542454833, 0.2216852383345987)

(0.2320372358306302, 0.2168541885495328)
(0.2272090331972429, 0.2181535958493993)

(0.2320372358306302, 0.2168541885495328)
(0.2284978147823894, 0.213322546064334)

(0.2227077542710501, 0.2014282113088709)
(0.2239965358561953, 0.1965971615238047)

(0.2227077542710501, 0.2014282113088709)
(0.2214189726859049, 0.2062592610939374)

(0.2227077542710501, 0.2014282113088709)
(0.2178795516376624, 0.2027276186087391)

(0.2227077542710501, 0.2014282113088709)
(0.2191865850696477, 0.1979014378780498)

(0.2239965358561953, 0.1965971615238047)
(0.2288247384895828, 0.1952977542239367)

(0.2239965358561953, 0.1965971615238047)
(0.2252853174413406, 0.1917661117387382)

(0.2239965358561953, 0.1965971615238047)
(0.2204571148079529, 0.1930655190386062)

(0.2239965358561953, 0.1965971615238047)
(0.2191865850696477, 0.1979014378780498)

(0.2214189726859049, 0.2062592610939374)
(0.2178795516376624, 0.2027276186087391)

(0.2214189726859049, 0.2062592610939374)
(0.2165907700525178, 0.207558668393805)

(0.2214189726859049, 0.2062592610939374)
(0.2201301911007605, 0.2110903108790028)

(0.2214189726859049, 0.2062592610939374)
(0.2249583937341476, 0.2097909035791355)

(0.2288247384895828, 0.1952977542239367)
(0.2252853174413406, 0.1917661117387382)

(0.2288247384895828, 0.1952977542239367)
(0.2301135200747283, 0.1904667044388704)

(0.2288247384895828, 0.1952977542239367)
(0.2336529411229704, 0.193998346924069)

(0.2288247384895828, 0.1952977542239367)
(0.2323641595378252, 0.1988293967091354)

(0.2252853174413406, 0.1917661117387382)
(0.2204571148079529, 0.1930655190386062)

(0.2252853174413406, 0.1917661117387382)
(0.2217458963930982, 0.1882344692535397)

(0.2252853174413406, 0.1917661117387382)
(0.2301135200747283, 0.1904667044388704)

(0.2252853174413406, 0.1917661117387382)
(0.2265740990264861, 0.186935061953672)

(0.2204571148079529, 0.1930655190386062)
(0.2217458963930982, 0.1882344692535397)

(0.2204571148079529, 0.1930655190386062)
(0.2169176937597107, 0.1895338765534076)

(0.2204571148079529, 0.1930655190386062)
(0.2191865850696477, 0.1979014378780498)

(0.2204571148079529, 0.1930655190386062)
(0.2157749771120622, 0.1944355600246606)

(0.2217458963930982, 0.1882344692535397)
(0.2169176937597107, 0.1895338765534076)

(0.2217458963930982, 0.1882344692535397)
(0.218206475344856, 0.1847028267683412)

(0.2217458963930982, 0.1882344692535397)
(0.2230346779782438, 0.1834034194684734)

(0.2217458963930982, 0.1882344692535397)
(0.2265740990264861, 0.186935061953672)

(0.2169176937597107, 0.1895338765534076)
(0.218206475344856, 0.1847028267683412)

(0.2169176937597107, 0.1895338765534076)
(0.2133782727114681, 0.1860022340682091)

(0.2169176937597107, 0.1895338765534076)
(0.212249717567453, 0.1910660347570212)

(0.2169176937597107, 0.1895338765534076)
(0.2157749771120622, 0.1944355600246606)

(0.218206475344856, 0.1847028267683412)
(0.2133782727114681, 0.1860022340682091)

(0.218206475344856, 0.1847028267683412)
(0.214667054296614, 0.1811711842831425)

(0.218206475344856, 0.1847028267683412)
(0.2230346779782438, 0.1834034194684734)

(0.218206475344856, 0.1847028267683412)
(0.2194952569300015, 0.1798717769832751)

(0.2133782727114681, 0.1860022340682091)
(0.214667054296614, 0.1811711842831425)

(0.2133782727114681, 0.1860022340682091)
(0.209838851663226, 0.1824705915830104)

(0.2133782727114681, 0.1860022340682091)
(0.212249717567453, 0.1910660347570212)

(0.2133782727114681, 0.1860022340682091)
(0.2086024125090146, 0.1874112559592745)

(0.214667054296614, 0.1811711842831425)
(0.209838851663226, 0.1824705915830104)

(0.214667054296614, 0.1811711842831425)
(0.211127633248372, 0.1776395417979436)

(0.214667054296614, 0.1811711842831425)
(0.2159558358817595, 0.1763401344980761)

(0.214667054296614, 0.1811711842831425)
(0.2194952569300015, 0.1798717769832751)

(0.2230346779782438, 0.1834034194684734)
(0.2265740990264861, 0.186935061953672)

(0.2230346779782438, 0.1834034194684734)
(0.2243234595633882, 0.1785723696834092)

(0.2230346779782438, 0.1834034194684734)
(0.2278628806116303, 0.1821040121686079)

(0.2230346779782438, 0.1834034194684734)
(0.2194952569300015, 0.1798717769832751)

(0.209838851663226, 0.1824705915830104)
(0.211127633248372, 0.1776395417979436)

(0.209838851663226, 0.1824705915830104)
(0.2062994306149843, 0.1789389490978112)

(0.209838851663226, 0.1824705915830104)
(0.2050106490298382, 0.1837699988828779)

(0.209838851663226, 0.1824705915830104)
(0.2086024125090146, 0.1874112559592745)

(0.211127633248372, 0.1776395417979436)
(0.2062994306149843, 0.1789389490978112)

(0.211127633248372, 0.1776395417979436)
(0.2075882122001298, 0.1741078993127448)

(0.211127633248372, 0.1776395417979436)
(0.2124164148335175, 0.1728084920128771)

(0.211127633248372, 0.1776395417979436)
(0.2159558358817595, 0.1763401344980761)

(-0.2029746053679396, 0.1293825201838701)
(-0.2043990489438091, 0.1341753231736835)

(-0.2029746053679396, 0.1293825201838701)
(-0.2064130727245186, 0.125752514366004)

(-0.2029746053679396, 0.1293825201838701)
(-0.2015501617920702, 0.1245897171940569)

(-0.2029746053679396, 0.1293825201838701)
(-0.2078375163003872, 0.1305453173558168)

(-0.3337285531618995, 0.1556290232262126)
(-0.328895157172561, 0.154349068847954)

(-0.3337285531618995, 0.1556290232262126)
(-0.3302033821603304, 0.1591748897507169)

(-0.3337285531618995, 0.1556290232262126)
(-0.3372536929004928, 0.15208315634566)

(-0.3337285531618995, 0.1556290232262126)
(-0.3324203229639247, 0.1508032022643813)

(-0.3447035701279522, 0.1630147528851308)
(-0.3460117951153621, 0.1678405737875553)

(-0.3447035701279522, 0.1630147528851308)
(-0.3411783991260605, 0.1665606194093122)

(-0.3447035701279522, 0.1630147528851308)
(-0.3482287411319165, 0.1594688863587333)

(-0.3447035701279522, 0.1630147528851308)
(-0.3495369661203487, 0.164294707260064)

(0.3617793298954174, -0.1483458524408299)
(0.3653296753322851, -0.1448251923778679)

(0.3617793298954174, -0.1483458524408299)
(0.358228984458551, -0.1518665125037903)

(0.3617793298954174, -0.1483458524408299)
(0.3569551761243763, -0.1470314931317765)

(0.3617793298954174, -0.1483458524408299)
(0.3605055216563292, -0.1435108327198222)

(0.4252249781218577, -0.1342161064726017)
(0.4239511697876813, -0.1293810871005837)

(0.4252249781218577, -0.1342161064726017)
(0.4264987864560332, -0.1390511258446188)

(0.4252249781218577, -0.1342161064726017)
(0.4204008243508146, -0.1329017471635394)

(0.4252249781218577, -0.1342161064726017)
(0.4216746326849894, -0.137736766535558)

(0.2848205410906982, 0.2205855000913982)
(0.2799923382735493, 0.2218849075754306)

(0.2848205410906982, 0.2205855000913982)
(0.2883599621389389, 0.2241171425765971)

(0.2848205410906982, 0.2205855000913982)
(0.2812811199735174, 0.2170538576752897)

(0.2848205410906982, 0.2205855000913982)
(0.2835317592166952, 0.2254165501659562)

(0.06099503828042903, -0.237282987377269)
(0.05608917492213505, -0.2367330043712244)

(0.06099503828042903, -0.237282987377269)
(0.05904070734432347, -0.2326926136827452)

(0.06099503828042903, -0.237282987377269)
(0.06399758519196606, -0.2332783172553406)

(0.06099503828042903, -0.237282987377269)
(0.06595315344969, -0.2378762778663234)

(0.05608917492213505, -0.2367330043712244)
(0.05904070734432347, -0.2326926136827452)

(0.05608917492213505, -0.2367330043712244)
(0.05411824468447969, -0.2322962824559407)

(0.05608917492213505, -0.2367330043712244)
(0.0531755904749236, -0.2407896765824957)

(0.05608917492213505, -0.2367330043712244)
(0.05112848924758361, -0.236426752685853)

(0.05904070734432347, -0.2326926136827452)
(0.05411824468447969, -0.2322962824559407)

(0.05904070734432347, -0.2326926136827452)
(0.05707436062375031, -0.2281238835171771)

(0.05904070734432347, -0.2326926136827452)
(0.06399758519196606, -0.2332783172553406)

(0.05904070734432347, -0.2326926136827452)
(0.06202938040454641, -0.2286819959094406)

(0.05411824468447969, -0.2322962824559407)
(0.05707436062375031, -0.2281238835171771)

(0.05411824468447969, -0.2322962824559407)
(0.05209176508472201, -0.2276876428725076)

(0.05411824468447969, -0.2322962824559407)
(0.049100355264048, -0.2318909381932743)

(0.05411824468447969, -0.2322962824559407)
(0.05112848924758361, -0.236426752685853)

(0.05707436062375031, -0.2281238835171771)
(0.05209176508472201, -0.2276876428725076)

(0.05707436062375031, -0.2281238835171771)
(0.05509675304541546, -0.2235301076617433)

(0.05707436062375031, -0.2281238835171771)
(0.06202938040454641, -0.2286819959094406)

(0.05707436062375031, -0.2281238835171771)
(0.06006281355025002, -0.2240997029782703)

(0.05209176508472201, -0.2276876428725076)
(0.05509675304541546, -0.2235301076617433)

(0.05209176508472201, -0.2276876428725076)
(0.05013055247038012, -0.2229368865829595)

(0.05209176508472201, -0.2276876428725076)
(0.0471155908523271, -0.2270924394622037)

(0.05209176508472201, -0.2276876428725076)
(0.049100355264048, -0.2318909381932743)

(0.05509675304541546, -0.2235301076617433)
(0.05013055247038012, -0.2229368865829595)

(0.05509675304541546, -0.2235301076617433)
(0.05312814648835629, -0.2189084714069792)

(0.05509675304541546, -0.2235301076617433)
(0.05809297415860236, -0.2194978268746284)

(0.05509675304541546, -0.2235301076617433)
(0.06006281355025002, -0.2240997029782703)

(0.05013055247038012, -0.2229368865829595)
(0.05312814648835629, -0.2189084714069792)

(0.05013055247038012, -0.2229368865829595)
(0.0471155908523271, -0.2270924394622037)

(0.05013055247038012, -0.2229368865829595)
(0.04516373437366426, -0.2223430522833152)

(0.05013055247038012, -0.2229368865829595)
(0.04816284958768603, -0.2183174660703058)

(0.05312814648835629, -0.2189084714069792)
(0.05809297415860236, -0.2194978268746284)

(0.05312814648835629, -0.2189084714069792)
(0.05612473478074802, -0.2148965714006598)

(0.05312814648835629, -0.2189084714069792)
(0.051160094537801, -0.2143022276951759)

(0.05312814648835629, -0.2189084714069792)
(0.04816284958768603, -0.2183174660703058)

(0.0471155908523271, -0.2270924394622037)
(0.04516373437366426, -0.2223430522833152)

(0.0471155908523271, -0.2270924394622037)
(0.04209806547975396, -0.2265049920554044)

(0.0471155908523271, -0.2270924394622037)
(0.04388525944900468, -0.2316410969804617)

(0.0471155908523271, -0.2270924394622037)
(0.049100355264048, -0.2318909381932743)

(0.04516373437366426, -0.2223430522833152)
(0.04209806547975396, -0.2265049920554044)

(0.04516373437366426, -0.2223430522833152)
(0.04018992149997203, -0.2217504084474451)

(0.04516373437366426, -0.2223430522833152)
(0.04816284958768603, -0.2183174660703058)

(0.04516373437366426, -0.2223430522833152)
(0.04357065160533341, -0.217859556971031)

(0.04209806547975396, -0.2265049920554044)
(0.04018992149997203, -0.2217504084474451)

(0.04209806547975396, -0.2265049920554044)
(0.03710896642832813, -0.2259019760229565)

(0.04209806547975396, -0.2265049920554044)
(0.04388525944900468, -0.2316410969804617)

(0.04209806547975396, -0.2265049920554044)
(0.03896731436930094, -0.2310279597035674)

(0.04018992149997203, -0.2217504084474451)
(0.03710896642832813, -0.2259019760229565)

(0.04018992149997203, -0.2217504084474451)
(0.03535408274648771, -0.2212559825878092)

(0.04018992149997203, -0.2217504084474451)
(0.03883851264196125, -0.2167418420050355)

(0.04018992149997203, -0.2217504084474451)
(0.04357065160533341, -0.217859556971031)

(0.03710896642832813, -0.2259019760229565)
(0.03535408274648771, -0.2212559825878092)

(0.03710896642832813, -0.2259019760229565)
(0.03223059729456292, -0.2251640102406877)

(0.03710896642832813, -0.2259019760229565)
(0.03896731436930094, -0.2310279597035674)

(0.03710896642832813, -0.2259019760229565)
(0.03408111467973197, -0.2299838469958175)

(0.1725568848661412, -0.1677523576234919)
(0.1707050031273418, -0.1631015217088499)

(0.1725568848661412, -0.1677523576234919)
(0.1676310637423843, -0.1671430134158141)

(0.1725568848661412, -0.1677523576234919)
(0.1695689744849014, -0.1717451003313097)

(0.1725568848661412, -0.1677523576234919)
(0.1745175880380824, -0.1723541441961097)

(0.1707050031273418, -0.1631015217088499)
(0.1676310637423843, -0.1671430134158141)

(0.1707050031273418, -0.1631015217088499)
(0.1657524775327462, -0.1625630796985951)

(0.1707050031273418, -0.1631015217088499)
(0.1688321808370894, -0.158531464079654)

(0.1707050031273418, -0.1631015217088499)
(0.1737552448685027, -0.1590613521850832)

(0.1676310637423843, -0.1671430134158141)
(0.1657524775327462, -0.1625630796985951)

(0.1676310637423843, -0.1671430134158141)
(0.1627136187218556, -0.1665493728113813)

(0.1676310637423843, -0.1671430134158141)
(0.1695689744849014, -0.1717451003313097)

(0.1676310637423843, -0.1671430134158141)
(0.1646479948484698, -0.1711233944127866)

(0.3125007568194568, 0.2176192942481341)
(0.3137897210836898, 0.2127889238913698)

(0.3125007568194568, 0.2176192942481341)
(0.3173289745258991, 0.2163199430282793)

(0.3125007568194568, 0.2176192942481341)
(0.3089615126989979, 0.2140883112407364)

(0.3125007568194568, 0.2176192942481341)
(0.3076727293316451, 0.2189193526803866)

(-0.4217493887605362, 0.1692702641459786)
(-0.4200636202536368, 0.1645630160602671)

(-0.4217493887605362, 0.1692702641459786)
(-0.4168299074120226, 0.1683765577751135)

(-0.4217493887605362, 0.1692702641459786)
(-0.4185156749925359, 0.1730838061926591)

(-0.4217493887605362, 0.1692702641459786)
(-0.4234351840232578, 0.1739775026477115)

(0.1395780859740495, -0.2117138037756402)
(0.1376214377545473, -0.2070892623731369)

(0.1395780859740495, -0.2117138037756402)
(0.1425762248061929, -0.2076697974173944)

(0.1395780859740495, -0.2117138037756402)
(0.1346280460941541, -0.2111352622096805)

(0.1395780859740495, -0.2117138037756402)
(0.1445371397688937, -0.2123125992243295)

(-0.3993518338465193, -0.2084621684564011)
(-0.395553311647772, -0.2042890471603499)

(-0.3993518338465193, -0.2084621684564011)
(-0.400511567844564, -0.2034444158762157)

(-0.3993518338465193, -0.2084621684564011)
(-0.3943885732107665, -0.2093138832245044)

(-0.3993518338465193, -0.2084621684564011)
(-0.3980454716830313, -0.2131944995545977)

(0.4122158152144367, -0.06784019457341885)
(0.4134896235486123, -0.07267521394543688)

(0.4122158152144367, -0.06784019457341885)
(0.4170399689854815, -0.06915455388247896)

(0.4122158152144367, -0.06784019457341885)
(0.4109420068802606, -0.06300517520140078)

(0.4122158152144367, -0.06784019457341885)
(0.415766141670293, -0.06431951536940528)

(0.4134896235486123, -0.07267521394543688)
(0.4170399689854815, -0.06915455388247896)

(0.4134896235486123, -0.07267521394543688)
(0.4183137773196574, -0.07398957325449634)

(0.4134896235486123, -0.07267521394543688)
(0.4147634318827885, -0.07751023331745463)

(0.4134896235486123, -0.07267521394543688)
(0.4099392781117433, -0.07619587400839573)

(0.1644063568586553, -0.2147573578176416)
(0.1663749258151515, -0.2193542307644424)

(0.1644063568586553, -0.2147573578176416)
(0.1674029916671892, -0.2107550150178008)

(0.1644063568586553, -0.2147573578176416)
(0.1693712745915144, -0.2153514231211789)

(0.1644063568586553, -0.2147573578176416)
(0.1614102923385574, -0.2187605857294667)

(0.1681664969068862, 0.06267796636074278)
(0.1649843870492804, 0.05952718959537392)

(0.1681664969068862, 0.06267796636074278)
(0.1713204487660942, 0.06590040388093817)

(0.1681664969068862, 0.06267796636074278)
(0.172467832860863, 0.06167926977060537)

(0.1681664969068862, 0.06267796636074278)
(0.1685860671537645, 0.05881590402464163)

(-0.02350357992763747, 0.4080970416680781)
(-0.01507292146348445, 0.404967790123926)

(-0.02350357992763747, 0.4080970416680781)
(-0.02197679764001051, 0.3993001592449231)

(-0.02350357992763747, 0.4080970416680781)
(-0.03191789197412415, 0.4114325279058753)

(-0.02350357992763747, 0.4080970416680781)
(-0.02993325055725647, 0.4024926719142505)

(0.233650965859704, -0.1245757622237207)
(0.2396932087313516, -0.1262711989010947)

(0.233650965859704, -0.1245757622237207)
(0.2377914659311889, -0.1215176556155865)

(0.233650965859704, -0.1245757622237207)
(0.2335136778042269, -0.1196886137730669)

(0.233650965859704, -0.1245757622237207)
(0.2357841993910535, -0.1291674380619147)

(0.233650965859704, -0.1245757622237207)
(0.230207827483248, -0.1211390491938226)

(-0.1696214039588468, 0.4355219029548111)
(-0.1610348031300371, 0.4323121489807871)

(-0.1696214039588468, 0.4355219029548111)
(-0.162396915606518, 0.4413075400742381)

(-0.1696214039588468, 0.4355219029548111)
(-0.1775272352889317, 0.4385611854608258)

(-0.1696214039588468, 0.4355219029548111)
(-0.1702673172230471, 0.4448744186968674)

(0.2930661650229693, -0.0959616258376279)
(0.2919548573494418, -0.09140309927097257)

(0.2930661650229693, -0.0959616258376279)
(0.293894820461835, -0.1005476145518952)

(0.2930661650229693, -0.0959616258376279)
(0.2896171520874671, -0.09920493974369445)

(0.2930661650229693, -0.0959616258376279)
(0.2886433977226875, -0.09438336133495157)

(-0.1097143764587531, 0.4394429958175048)
(-0.1026516923857259, 0.4454620990873734)

(-0.1097143764587531, 0.4394429958175048)
(-0.1114370385064764, 0.4485725189726039)

(-0.1097143764587531, 0.4394429958175048)
(-0.1186941427707055, 0.4426710925566719)

(-0.1097143764587531, 0.4394429958175048)
(-0.1170010726600704, 0.433700871230849)

(0.2842668842745615, 0.04212618570759657)
(0.2809496635610826, 0.03874343268477691)

(0.2842668842745615, 0.04212618570759657)
(0.2876315543960583, 0.04550519553412388)

(0.2842668842745615, 0.04212618570759657)
(0.2798265320092559, 0.0432086582368199)

(0.2842668842745615, 0.04212618570759657)
(0.2831952727888439, 0.04658668190311602)

(-0.07890588075464453, -0.404432632713017)
(-0.07086447487468607, -0.4067771960217599)

(-0.07890588075464453, -0.404432632713017)
(-0.07260309176638496, -0.3985841283324234)

(-0.07890588075464453, -0.404432632713017)
(-0.08039317058037046, -0.3964404279433616)

(-0.07890588075464453, -0.404432632713017)
(-0.08671902921633688, -0.4024784939216779)

(0.4579418808912965, 0.1732370316019214)
(0.4614706856921719, 0.1767515111153783)

(0.4579418808912965, 0.1732370316019214)
(0.4566469850173374, 0.178067116115334)

(0.4579418808912965, 0.1732370316019214)
(0.4531730439939009, 0.1745345783501528)

(0.4579418808912965, 0.1732370316019214)
(0.454414712000637, 0.1697072778513523)

(0.4614706856921719, 0.1767515111153783)
(0.4566469850173374, 0.178067116115334)

(0.4614706856921719, 0.1767515111153783)
(0.4601915241892514, 0.1815853133640421)

(0.4614706856921719, 0.1767515111153783)
(0.4662907626159942, 0.1754377450199957)

(0.4614706856921719, 0.1767515111153783)
(0.4650157190466069, 0.180272681513317)

(0.3683216737740872, 0.07196985013479072)
(0.3634969758444214, 0.07326862342090329)

(0.3683216737740872, 0.07196985013479072)
(0.3670350846415511, 0.07679857512762726)

(0.3683216737740872, 0.07196985013479072)
(0.3718575538099163, 0.07550943349470438)

(0.3683216737740872, 0.07196985013479072)
(0.3731241902675205, 0.0706768240371121)

(-0.2523508271698042, -0.2900219994373217)
(-0.2452523831806266, -0.2912527250508221)

(-0.2523508271698042, -0.2900219994373217)
(-0.259583590024456, -0.289485850461993)

(-0.2523508271698042, -0.2900219994373217)
(-0.2504163296690338, -0.296590128592657)

(-0.2523508271698042, -0.2900219994373217)
(-0.2563433062805016, -0.2947385322067468)

(0.2361122830065092, -0.1622625134741001)
(0.2408508161848495, -0.1626980571219041)

(0.2361122830065092, -0.1622625134741001)
(0.2390840640407395, -0.1583173955832822)

(0.2361122830065092, -0.1622625134741001)
(0.2341763144395876, -0.1576859917706285)

(0.2361122830065092, -0.1622625134741001)
(0.2312485611810884, -0.161887333420788)

(0.2447369141926069, 0.3200973946724595)
(0.2517222063749826, 0.3240320121359755)

(0.2447369141926069, 0.3200973946724595)
(0.2471385551567153, 0.31301034438777)

(0.2447369141926069, 0.3200973946724595)
(0.244152672574632, 0.3268112350238271)

(0.2447369141926069, 0.3200973946724595)
(0.2500938625043813, 0.3176237624280043)

(0.1910113813334718, 0.04999961921128051)
(0.1880865160346408, 0.04649645811645486)

(0.1910113813334718, 0.04999961921128051)
(0.1913836502902972, 0.05513371330451098)

(0.1910113813334718, 0.04999961921128051)
(0.1870791138071788, 0.05029902629547607)

(0.1910113813334718, 0.04999961921128051)
(0.1945797356054341, 0.05260739830100132)

(0.1910113813334718, 0.04999961921128051)
(0.1883500523658902, 0.05312385694940931)

(0.2535288296581353, 0.1005718739760374)
(0.2522286374888868, 0.105401824053599)

(0.2535288296581353, 0.1005718739760374)
(0.2570598432067797, 0.1041136406081734)

(0.2535288296581353, 0.1005718739760374)
(0.2583591094991399, 0.09928336582028603)

(0.2535288296581353, 0.1005718739760374)
(0.2548367335523627, 0.09574226368431688)

(0.2522286374888868, 0.105401824053599)
(0.2570598432067797, 0.1041136406081734)

(0.2522286374888868, 0.105401824053599)
(0.255759773633046, 0.1089419849723427)

(0.2522286374888868, 0.105401824053599)
(0.2473973638269099, 0.106690252143572)

(0.2522286374888868, 0.105401824053599)
(0.2510255584756012, 0.1101345229566734)

(0.2570598432067797, 0.1041136406081734)
(0.255759773633046, 0.1089419849723427)

(0.2570598432067797, 0.1041136406081734)
(0.2605910041459297, 0.1076538762450173)

(0.2570598432067797, 0.1041136406081734)
(0.2583591094991399, 0.09928336582028603)

(0.2570598432067797, 0.1041136406081734)
(0.2618948452282372, 0.1028334563715898)

(0.255759773633046, 0.1089419849723427)
(0.2605910041459297, 0.1076538762450173)

(0.255759773633046, 0.1089419849723427)
(0.2592909778580258, 0.1124819743087382)

(0.255759773633046, 0.1089419849723427)
(0.2546513425971351, 0.1136059997830192)

(0.255759773633046, 0.1089419849723427)
(0.2510255584756012, 0.1101345229566734)

(0.2605910041459297, 0.1076538762450173)
(0.2592909778580258, 0.1124819743087382)

(0.2605910041459297, 0.1076538762450173)
(0.2641221935816906, 0.1111938273696097)

(0.2605910041459297, 0.1076538762450173)
(0.265422215043745, 0.1063657933910503)

(0.2605910041459297, 0.1076538762450173)
(0.2618948452282372, 0.1028334563715898)

(0.2592909778580258, 0.1124819743087382)
(0.2641221935816906, 0.1111938273696097)

(0.2592909778580258, 0.1124819743087382)
(0.262822171552759, 0.1160218780861313)

(0.2592909778580258, 0.1124819743087382)
(0.2546513425971351, 0.1136059997830192)

(0.2592909778580258, 0.1124819743087382)
(0.2580442024799261, 0.1172884222447807)

(0.2641221935816906, 0.1111938273696097)
(0.262822171552759, 0.1160218780861313)

(0.2641221935816906, 0.1111938273696097)
(0.2676533855465507, 0.1147337167685231)

(0.2641221935816906, 0.1111938273696097)
(0.265422215043745, 0.1063657933910503)

(0.2641221935816906, 0.1111938273696097)
(0.2689574282526029, 0.1099138904566751)

(0.262822171552759, 0.1160218780861313)
(0.2676533855465507, 0.1147337167685231)

(0.262822171552759, 0.1160218780861313)
(0.2663533639089935, 0.1195617572020359)

(0.262822171552759, 0.1160218780861313)
(0.2580442024799261, 0.1172884222447807)

(0.262822171552759, 0.1160218780861313)
(0.261728436772381, 0.120658470541382)

(0.2676533855465507, 0.1147337167685231)
(0.2663533639089935, 0.1195617572020359)

(0.2676533855465507, 0.1147337167685231)
(0.2711845776791415, 0.1182735917663644)

(0.2676533855465507, 0.1147337167685231)
(0.2724845992924978, 0.1134455547456779)

(0.2676533855465507, 0.1147337167685231)
(0.2689574282526029, 0.1099138904566751)

(0.2663533639089935, 0.1195617572020359)
(0.2711845776791415, 0.1182735917663644)

(0.2663533639089935, 0.1195617572020359)
(0.2700353355496552, 0.1229512199751864)

(0.2663533639089935, 0.1195617572020359)
(0.2653418196701729, 0.1241565087715769)

(0.2663533639089935, 0.1195617572020359)
(0.261728436772381, 0.120658470541382)

(0.2711845776791415, 0.1182735917663644)
(0.2700353355496552, 0.1229512199751864)

(0.2711845776791415, 0.1182735917663644)
(0.2747408997203448, 0.1217883949736676)

(0.2711845776791415, 0.1182735917663644)
(0.2724845992924978, 0.1134455547456779)

(0.2711845776791415, 0.1182735917663644)
(0.276029687498381, 0.1170005523170358)

(0.2700353355496552, 0.1229512199751864)
(0.2747408997203448, 0.1217883949736676)

(0.2700353355496552, 0.1229512199751864)
(0.2737058593069561, 0.1264914673118543)

(0.2700353355496552, 0.1229512199751864)
(0.2653418196701729, 0.1241565087715769)

(0.2700353355496552, 0.1229512199751864)
(0.2691571514834608, 0.1273770170435823)

(0.2747408997203448, 0.1217883949736676)
(0.2737058593069561, 0.1264914673118543)

(0.2747408997203448, 0.1217883949736676)
(0.2782995020989696, 0.1253241503097854)

(0.2747408997203448, 0.1217883949736676)
(0.2795469835368215, 0.1205252967610576)

(0.2747408997203448, 0.1217883949736676)
(0.276029687498381, 0.1170005523170358)

(0.2737058593069561, 0.1264914673118543)
(0.2782995020989696, 0.1253241503097854)

(0.2737058593069561, 0.1264914673118543)
(0.2771140622680027, 0.1301811244964052)

(0.2737058593069561, 0.1264914673118543)
(0.2725907905776025, 0.1308529454998242)

(0.2737058593069561, 0.1264914673118543)
(0.2691571514834608, 0.1273770170435823)

(0.2782995020989696, 0.1253241503097854)
(0.2771140622680027, 0.1301811244964052)

(0.2782995020989696, 0.1253241503097854)
(0.2818147644011226, 0.1288882993086891)

(0.2782995020989696, 0.1253241503097854)
(0.2795469835368215, 0.1205252967610576)

(0.2782995020989696, 0.1253241503097854)
(0.2830940510293029, 0.1240593494101915)

(0.2771140622680027, 0.1301811244964052)
(0.2818147644011226, 0.1288882993086891)

(0.2771140622680027, 0.1301811244964052)
(0.2805120878259635, 0.1337203830113368)

(0.2771140622680027, 0.1301811244964052)
(0.2758783017504812, 0.1346906592370853)

(0.2771140622680027, 0.1301811244964052)
(0.2725907905776025, 0.1308529454998242)

(0.2818147644011226, 0.1288882993086891)
(0.2805120878259635, 0.1337203830113368)

(0.2818147644011226, 0.1288882993086891)
(0.2853093461676466, 0.1324330747616294)

(0.2818147644011226, 0.1288882993086891)
(0.2866154694987423, 0.1276042199833111)

(0.2818147644011226, 0.1288882993086891)
(0.2830940510293029, 0.1240593494101915)

(0.2805120878259635, 0.1337203830113368)
(0.2853093461676466, 0.1324330747616294)

(0.2805120878259635, 0.1337203830113368)
(0.2840149837922519, 0.1372609689181077)

(0.2805120878259635, 0.1337203830113368)
(0.2758783017504812, 0.1346906592370853)

(0.2805120878259635, 0.1337203830113368)
(0.2793226006490077, 0.1380931428807672)

(0.2853093461676466, 0.1324330747616294)
(0.2840149837922519, 0.1372609689181077)

(0.2853093461676466, 0.1324330747616294)
(0.2888414814910254, 0.1359729212785314)

(0.2853093461676466, 0.1324330747616294)
(0.2866154694987423, 0.1276042199833111)

(0.2853093461676466, 0.1324330747616294)
(0.2901417650740805, 0.131144766853455)

(0.2840149837922519, 0.1372609689181077)
(0.2888414814910254, 0.1359729212785314)

(0.2840149837922519, 0.1372609689181077)
(0.2875416170860706, 0.140800954567512)

(0.2840149837922519, 0.1372609689181077)
(0.2827965106286953, 0.1417427253340678)

(0.2840149837922519, 0.1372609689181077)
(0.2793226006490077, 0.1380931428807672)

(0.2888414814910254, 0.1359729212785314)
(0.2875416170860706, 0.140800954567512)

(0.2888414814910254, 0.1359729212785314)
(0.2923719041807128, 0.1395128111036361)

(0.2888414814910254, 0.1359729212785314)
(0.2936719381736528, 0.134684773526203)

(0.2888414814910254, 0.1359729212785314)
(0.2901417650740805, 0.131144766853455)

(0.2875416170860706, 0.140800954567512)
(0.2923719041807128, 0.1395128111036361)

(0.2875416170860706, 0.140800954567512)
(0.2910719211621956, 0.1443408473920556)

(0.2875416170860706, 0.140800954567512)
(0.2827965106286953, 0.1417427253340678)

(0.2875416170860706, 0.140800954567512)
(0.2864308526892625, 0.1454333626531603)

(0.2923719041807128, 0.1395128111036361)
(0.2910719211621956, 0.1443408473920556)

(0.2923719041807128, 0.1395128111036361)
(0.2959029684916478, 0.1430526847037518)

(0.2923719041807128, 0.1395128111036361)
(0.2936719381736528, 0.134684773526203)

(0.2923719041807128, 0.1395128111036361)
(0.2972029441283788, 0.1382246486019987)

(0.2910719211621956, 0.1443408473920556)
(0.2959029684916478, 0.1430526847037518)

(0.2910719211621956, 0.1443408473920556)
(0.2946029439722463, 0.1478807220416243)

(0.2910719211621956, 0.1443408473920556)
(0.2898850728317082, 0.1491994082749962)

(0.2910719211621956, 0.1443408473920556)
(0.2864308526892625, 0.1454333626531603)

(0.2959029684916478, 0.1430526847037518)
(0.2946029439722463, 0.1478807220416243)

(0.2959029684916478, 0.1430526847037518)
(0.2994341146408913, 0.1465925562343823)

(0.2959029684916478, 0.1430526847037518)
(0.300734143908201, 0.1417645187764471)

(0.2959029684916478, 0.1430526847037518)
(0.2972029441283788, 0.1382246486019987)

(0.2946029439722463, 0.1478807220416243)
(0.2898850728317082, 0.1491994082749962)

(0.2946029439722463, 0.1478807220416243)
(0.2933217840933988, 0.1527138465878897)

(0.2946029439722463, 0.1478807220416243)
(0.2994341146408913, 0.1465925562343823)

(0.2946029439722463, 0.1478807220416243)
(0.298138273898195, 0.1514217163196193)

(0.2898850728317082, 0.1491994082749962)
(0.2933217840933988, 0.1527138465878897)

(0.2898850728317082, 0.1491994082749962)
(0.2886070570596194, 0.1540333806893273)

(0.2898850728317082, 0.1491994082749962)
(0.2864308526892625, 0.1454333626531603)

(0.2898850728317082, 0.1491994082749962)
(0.2853741944778769, 0.1503155387391444)

(0.2933217840933988, 0.1527138465878897)
(0.2886070570596194, 0.1540333806893273)

(0.2933217840933988, 0.1527138465878897)
(0.2920285737477099, 0.1575437209241192)

(0.2933217840933988, 0.1527138465878897)
(0.2968402085146786, 0.1562502825909366)

(0.2933217840933988, 0.1527138465878897)
(0.298138273898195, 0.1514217163196193)

(0.2994341146408913, 0.1465925562343823)
(0.300734143908201, 0.1417645187764471)

(0.2994341146408913, 0.1465925562343823)
(0.30426532964192, 0.1453043893060858)

(0.2994341146408913, 0.1465925562343823)
(0.3029653070145531, 0.1501324265961141)

(0.2994341146408913, 0.1465925562343823)
(0.298138273898195, 0.1514217163196193)

(-0.1007359547651581, -0.2901103263720895)
(-0.09720291827985808, -0.2964775972371341)

(-0.1007359547651581, -0.2901103263720895)
(-0.1075045852161609, -0.2896729656364326)

(-0.1007359547651581, -0.2901103263720895)
(-0.1041397684376005, -0.296069220927123)

(-0.1007359547651581, -0.2901103263720895)
(-0.09412139571008271, -0.2903356510869931)

(0.2051904873543673, 0.4179162015492363)
(0.1980879271440923, 0.4124475478466096)

(0.2051904873543673, 0.4179162015492363)
(0.2062495863910204, 0.4090730360048592)

(0.2051904873543673, 0.4179162015492363)
(0.2127967801439467, 0.4144749187106341)

(0.2051904873543673, 0.4179162015492363)
(0.2115127227605936, 0.4233739318803932)

(0.2890047205641993, -0.009219532029396509)
(0.2847261611699619, -0.008068083016995024)

(0.2890047205641993, -0.009219532029396509)
(0.2878638858048895, -0.00492019512793856)

(0.2890047205641993, -0.009219532029396509)
(0.2921574913295203, -0.006075813445481124)

(0.2890047205641993, -0.009219532029396509)
(0.2932851991230415, -0.01036419022815253)

(-0.1232725549177807, 0.2659525467885883)
(-0.1158596207706264, 0.2647659490921397)

(-0.1232725549177807, 0.2659525467885883)
(-0.1205339824683656, 0.2590102995184224)

(-0.1232725549177807, 0.2659525467885883)
(-0.1278806708643732, 0.2601391595739757)

(-0.1232725549177807, 0.2659525467885883)
(-0.1306374350795064, 0.2670845795009799)

(-0.3311549000858849, -0.2813050784064711)
(-0.3241132323177557, -0.2840421458415018)

(-0.3311549000858849, -0.2813050784064711)
(-0.3252922666156765, -0.2765443348011405)

(-0.3311549000858849, -0.2813050784064711)
(-0.3322315517094759, -0.2738093201807037)

(-0.3311549000858849, -0.2813050784064711)
(-0.3379745105941556, -0.2784650059579312)

(0.4675672656671063, 0.170603436371188)
(0.4688437501644807, 0.1657691228188292)

(0.4675672656671063, 0.170603436371188)
(0.4723919105670563, 0.1692914172008572)

(0.4675672656671063, 0.170603436371188)
(0.4662907626159942, 0.1754377450199957)

(0.4675672656671063, 0.170603436371188)
(0.4711156433838003, 0.1741257890538532)

(0.2575335700741955, 0.004414664006783486)
(0.2531051038818955, 0.005946060587297925)

(0.2575335700741955, 0.004414664006783486)
(0.2563424222605246, 0.008732111459315352)

(0.2575335700741955, 0.004414664006783486)
(0.2540886504767647, 0.002143044380082211)

(0.2575335700741955, 0.004414664006783486)
(0.2586945605198809, 0.000559115583907494)

(0.2120896576760195, -0.2952847137592405)
(0.2095309625184778, -0.288615491826162)

(0.2120896576760195, -0.2952847137592405)
(0.2145657918962013, -0.3019475292564878)

(0.2120896576760195, -0.2952847137592405)
(0.2159426467556296, -0.2899144831128931)

(0.2120896576760195, -0.2952847137592405)
(0.2184533381581688, -0.2962615641811384)

(-0.4663764442989432, -0.0982405382428149)
(-0.4675854101487076, -0.09338889918223986)

(-0.4663764442989432, -0.0982405382428149)
(-0.4711825699002764, -0.09686171385073218)

(-0.4663764442989432, -0.0982405382428149)
(-0.4699736040505125, -0.1017133529113073)

(-0.4663764442989432, -0.0982405382428149)
(-0.4651674968783088, -0.1030921674533458)

(-0.4675854101487076, -0.09338889918223986)
(-0.4639882503971389, -0.0899160845137474)

(-0.4675854101487076, -0.09338889918223986)
(-0.4687943759984725, -0.08853726012166446)

(-0.4675854101487076, -0.09338889918223986)
(-0.4711825699002764, -0.09686171385073218)

(-0.4675854101487076, -0.09338889918223986)
(-0.472392771503219, -0.09200930711130809)

(0.4332867289619614, 0.2779008687314918)
(0.4382542161476715, 0.2841647557464793)

(0.4332867289619614, 0.2779008687314918)
(0.4301541195129518, 0.2853700605546541)

(0.4332867289619614, 0.2779008687314918)
(0.4283024545800439, 0.2714741740398205)

(0.4332867289619614, 0.2779008687314918)
(0.4254126772677189, 0.2786664994303076)

(0.4382542161476715, 0.2841647557464793)
(0.4301541195129518, 0.2853700605546541)

(0.4382542161476715, 0.2841647557464793)
(0.4350796566938927, 0.2917920160693394)

(0.4382542161476715, 0.2841647557464793)
(0.4433916828644653, 0.2905260531539423)

(0.4382542161476715, 0.2841647557464793)
(0.4462174852819716, 0.2829264464590068)

(0.08518406131208907, -0.0872642503300746)
(0.08616330254681935, -0.09091322386522849)

(0.08518406131208907, -0.0872642503300746)
(0.08250757272320426, -0.08985963365081054)

(0.08518406131208907, -0.0872642503300746)
(0.0815697866412778, -0.08621744212466421)

(0.08518406131208907, -0.0872642503300746)
(0.08477512786644405, -0.08414142466497279)

(0.08616330254681935, -0.09091322386522849)
(0.08250757272320426, -0.08985963365081054)

(0.08616330254681935, -0.09091322386522849)
(0.08353775063974954, -0.09358763024177781)

(0.08616330254681935, -0.09091322386522849)
(0.08968386159751672, -0.09181287621976345)

(0.08616330254681935, -0.09091322386522849)
(0.08753781854329999, -0.09479420274683525)

(0.08250757272320426, -0.08985963365081054)
(0.08353775063974954, -0.09358763024177781)

(0.08250757272320426, -0.08985963365081054)
(0.07988594219588908, -0.0925647848875545)

(0.08250757272320426, -0.08985963365081054)
(0.0815697866412778, -0.08621744212466421)

(0.08250757272320426, -0.08985963365081054)
(0.07864181984313202, -0.08936113118357947)

(0.08353775063974954, -0.09358763024177781)
(0.07988594219588908, -0.0925647848875545)

(0.08353775063974954, -0.09358763024177781)
(0.08085242592066559, -0.0962561376211444)

(0.08353775063974954, -0.09358763024177781)
(0.08479347243220113, -0.09737992105362356)

(0.08353775063974954, -0.09358763024177781)
(0.08753781854329999, -0.09479420274683525)

(0.1353844138181059, -0.2919345745239261)
(0.1285282376649278, -0.2904901975615278)

(0.1353844138181059, -0.2919345745239261)
(0.133166073768318, -0.2854195951092907)

(0.1353844138181059, -0.2919345745239261)
(0.1422459167763226, -0.2933294971662411)

(0.1353844138181059, -0.2919345745239261)
(0.1399906393752106, -0.2868120959527358)

(0.1285282376649278, -0.2904901975615278)
(0.133166073768318, -0.2854195951092907)

(0.1285282376649278, -0.2904901975615278)
(0.1264832304955472, -0.2840268828295316)

(0.1285282376649278, -0.2904901975615278)
(0.1238496289092315, -0.2956636136299136)

(0.1285282376649278, -0.2904901975615278)
(0.1216883643997774, -0.2891102137834209)

(-0.4055288169146424, -0.2022901439129794)
(-0.4103084333743631, -0.2007383571886904)

(-0.4055288169146424, -0.2022901439129794)
(-0.4066087392262732, -0.1973918288384958)

(-0.4055288169146424, -0.2022901439129794)
(-0.4015466602590648, -0.1984535185706052)

(-0.4055288169146424, -0.2022901439129794)
(-0.400511567844564, -0.2034444158762157)

(0.2984680809856071, 0.3377304253632196)
(0.3036088019673107, 0.3438769891051959)

(0.2984680809856071, 0.3377304253632196)
(0.2957021659600031, 0.3452373000429753)

(0.2984680809856071, 0.3377304253632196)
(0.2905665382637104, 0.3390699727406905)

(0.2984680809856071, 0.3377304253632196)
(0.2933020968245241, 0.3315852560864159)

(0.3036088019673107, 0.3438769891051959)
(0.3115129999494947, 0.342485031052513)

(0.3036088019673107, 0.3438769891051959)
(0.3088093300458175, 0.3500694440272186)

(0.3036088019673107, 0.3438769891051959)
(0.2957021659600031, 0.3452373000429753)

(0.3036088019673107, 0.3438769891051959)
(0.3008743791393627, 0.3514540512433932)

(0.3115129999494947, 0.342485031052513)
(0.3088093300458175, 0.3500694440272186)

(0.3115129999494947, 0.342485031052513)
(0.3167895916726865, 0.3486516090316556)

(0.3115129999494947, 0.342485031052513)
(0.3195243667851358, 0.3410202694191576)

(0.3115129999494947, 0.342485031052513)
(0.3142227313320644, 0.3349721830131545)

(-0.466204111017218, -0.2064006387750407)
(-0.467410988687367, -0.2015511601564505)

(-0.466204111017218, -0.2064006387750407)
(-0.4649931710106348, -0.2112543111063543)

(-0.466204111017218, -0.2064006387750407)
(-0.4697968794062192, -0.2098779860347096)

(-0.466204111017218, -0.2064006387750407)
(-0.4710061695964292, -0.2050260135601062)

(-0.467410988687367, -0.2015511601564505)
(-0.4710061695964292, -0.2050260135601062)

(-0.467410988687367, -0.2015511601564505)
(-0.4638140828245124, -0.1980781265258459)

(-0.467410988687367, -0.2015511601564505)
(-0.4686163262354542, -0.1967032675588001)

(-0.467410988687367, -0.2015511601564505)
(-0.4722141771021474, -0.2001753650276019)

(-0.4649931710106348, -0.2112543111063543)
(-0.4697968794062192, -0.2098779860347096)

(-0.4649931710106348, -0.2112543111063543)
(-0.4685871816626921, -0.2147303805271477)

(-0.4649931710106348, -0.2112543111063543)
(-0.4639333094638842, -0.21595149968219)

(-0.4649931710106348, -0.2112543111063543)
(-0.4603829980772626, -0.2124879607536679)

(0.09711926581708495, -0.08418075599818253)
(0.0996952757913009, -0.087469702892352)

(0.09711926581708495, -0.08418075599818253)
(0.09644318085846841, -0.08744899978922535)

(0.09711926581708495, -0.08418075599818253)
(0.0994551962018143, -0.08116066550517269)

(0.09711926581708495, -0.08418075599818253)
(0.1001912717669226, -0.08408546926970181)

(0.09711926581708495, -0.08418075599818253)
(0.09405423993149946, -0.08591666608276546)

(0.1426239299797772, -0.03946596362681438)
(0.145198533017796, -0.03694111096968582)

(0.1426239299797772, -0.03946596362681438)
(0.1461109823283148, -0.0404415366904791)

(0.1426239299797772, -0.03946596362681438)
(0.1435645576639991, -0.04281205616576598)

(0.1426239299797772, -0.03946596362681438)
(0.1400863493807396, -0.04178132944314479)

(0.03986022819256684, 0.02930286821933696)
(0.03784656156641658, 0.03262312437453519)

(0.03986022819256684, 0.02930286821933696)
(0.04078152328765992, 0.03200079064709398)

(0.03986022819256684, 0.02930286821933696)
(0.04254919550919062, 0.02855942698483855)

(0.03986022819256684, 0.02930286821933696)
(0.03706231662286529, 0.02959747408159481)

(0.1544837902250926, 0.2413536274223817)
(0.1497444628533061, 0.2425893502556997)

(0.1544837902250926, 0.2413536274223817)
(0.1593171862144155, 0.2400736730441333)

(0.1544837902250926, 0.2413536274223817)
(0.1580089612270021, 0.2448994939465611)

(0.1544837902250926, 0.2413536274223817)
(0.1531755652376794, 0.2461794483248092)

(0.1497444628533061, 0.2425893502556997)
(0.1449674752451618, 0.2440680170082376)

(0.1497444628533061, 0.2425893502556997)
(0.146174850174464, 0.239118453683376)

(0.1497444628533061, 0.2425893502556997)
(0.1531755652376794, 0.2461794483248092)

(0.1497444628533061, 0.2425893502556997)
(0.1484730844607288, 0.2470828864297447)

(0.1593171862144155, 0.2400736730441333)
(0.1580089612270021, 0.2448994939465611)

(0.1593171862144155, 0.2400736730441333)
(0.1626700913205968, 0.243790800030628)

(0.1593171862144155, 0.2400736730441333)
(0.1643961006692199, 0.2390622455393016)

(0.1593171862144155, 0.2400736730441333)
(0.1606663309460767, 0.235292606620608)

(-0.278812861151505, -0.2945713110997267)
(-0.2864581695903857, -0.2938812703225943)

(-0.278812861151505, -0.2945713110997267)
(-0.2832283631578427, -0.3008464399667644)

(-0.278812861151505, -0.2945713110997267)
(-0.275528681448106, -0.301527306586493)

(-0.278812861151505, -0.2945713110997267)
(-0.2712441962181834, -0.2952475892554438)

(0.1079868911213192, 0.04150948317034989)
(0.1052471522303017, 0.03870611062677113)

(0.1079868911213192, 0.04150948317034989)
(0.110743983563971, 0.0443186225446455)

(0.1079868911213192, 0.04150948317034989)
(0.1042152645173201, 0.04245658713553219)

(0.1079868911213192, 0.04150948317034989)
(0.1069485617519591, 0.04528051691260694)

(0.1052471522303017, 0.03870611062677113)
(0.1042152645173201, 0.04245658713553219)

(0.1052471522303017, 0.03870611062677113)
(0.1015169053964669, 0.03966798432658847)

(0.1052471522303017, 0.03870611062677113)
(0.1025336899526029, 0.03595999557057383)

(0.1052471522303017, 0.03870611062677113)
(0.106342959563845, 0.0350284415503055)

(0.110743983563971, 0.0443186225446455)
(0.114546881447475, 0.04334489671213307)

(0.110743983563971, 0.0443186225446455)
(0.1135239685761293, 0.04718076668303384)

(0.110743983563971, 0.0443186225446455)
(0.1069485617519591, 0.04528051691260694)

(0.110743983563971, 0.0443186225446455)
(0.109727291576954, 0.04808997842627788)

(0.114546881447475, 0.04334489671213307)
(0.1135239685761293, 0.04718076668303384)

(0.114546881447475, 0.04334489671213307)
(0.1173839718837923, 0.04619956337011612)

(0.114546881447475, 0.04334489671213307)
(0.1182885273497005, 0.04240413089911024)

(0.114546881447475, 0.04334489671213307)
(0.1154019604807064, 0.03953015553069517)

(0.450471408437962, -0.2735202039431298)
(0.444641050882345, -0.278136678518747)

(0.450471408437962, -0.2735202039431298)
(0.4577724394309495, -0.2767913360494447)

(0.450471408437962, -0.2735202039431298)
(0.4570573557416018, -0.2682569191108351)

(0.450471408437962, -0.2735202039431298)
(0.4517631256995147, -0.2815369773373878)

(0.444641050882345, -0.278136678518747)
(0.4380132080179461, -0.2755888970435411)

(0.444641050882345, -0.278136678518747)
(0.438663646855956, -0.2829712047585817)

(0.444641050882345, -0.278136678518747)
(0.4456305648166606, -0.2861655115887781)

(0.444641050882345, -0.278136678518747)
(0.4517631256995147, -0.2815369773373878)

(0.4380132080179461, -0.2755888970435411)
(0.438663646855956, -0.2829712047585817)

(0.4380132080179461, -0.2755888970435411)
(0.4308472587014974, -0.2799770924193438)

(0.4380132080179461, -0.2755888970435411)
(0.4370840887953665, -0.2687692643749309)

(0.4380132080179461, -0.2755888970435411)
(0.4321476127410196, -0.2735882049514038)

(0.438663646855956, -0.2829712047585817)
(0.4456305648166606, -0.2861655115887781)

(0.438663646855956, -0.2829712047585817)
(0.4395512808711959, -0.2909591573645688)

(0.438663646855956, -0.2829712047585817)
(0.4319762761279349, -0.2881248800323361)

(0.438663646855956, -0.2829712047585817)
(0.4308472587014974, -0.2799770924193438)

(0.4456305648166606, -0.2861655115887781)
(0.4395512808711959, -0.2909591573645688)

(0.4456305648166606, -0.2861655115887781)
(0.4528546854543616, -0.2896125935220202)

(0.4456305648166606, -0.2861655115887781)
(0.4517631256995147, -0.2815369773373878)

(0.4456305648166606, -0.2861655115887781)
(0.4466311678180492, -0.2942527556858439)

(0.4395512808711959, -0.2909591573645688)
(0.4319762761279349, -0.2881248800323361)

(0.4395512808711959, -0.2909591573645688)
(0.4328701462730843, -0.2960425337341809)

(0.4395512808711959, -0.2909591573645688)
(0.441018119971032, -0.2989810756707211)

(0.4395512808711959, -0.2909591573645688)
(0.4466311678180492, -0.2942527556858439)

(0.4319762761279349, -0.2881248800323361)
(0.4328701462730843, -0.2960425337341809)

(0.4319762761279349, -0.2881248800323361)
(0.4239459266490573, -0.2919742039266852)

(0.4319762761279349, -0.2881248800323361)
(0.4308472587014974, -0.2799770924193438)

(0.4319762761279349, -0.2881248800323361)
(0.4253567036939943, -0.2856010660913426)

(0.4328701462730843, -0.2960425337341809)
(0.441018119971032, -0.2989810756707211)

(0.4328701462730843, -0.2960425337341809)
(0.434388229874838, -0.3042633307116716)

(0.4328701462730843, -0.2960425337341809)
(0.4262834143588835, -0.301087758982)

(0.4328701462730843, -0.2960425337341809)
(0.4239459266490573, -0.2919742039266852)

(0.441018119971032, -0.2989810756707211)
(0.434388229874838, -0.3042633307116716)

(0.441018119971032, -0.2989810756707211)
(0.4419283220000555, -0.3074349214662669)

(0.441018119971032, -0.2989810756707211)
(0.4466311678180492, -0.2942527556858439)

(0.441018119971032, -0.2989810756707211)
(0.4479352165177804, -0.3026394225477114)

(0.434388229874838, -0.3042633307116716)
(0.4262834143588835, -0.301087758982)

(0.434388229874838, -0.3042633307116716)
(0.4276272314932499, -0.309518185492238)

(0.434388229874838, -0.3042633307116716)
(0.4356912912283521, -0.312695273682775)

(0.434388229874838, -0.3042633307116716)
(0.4419283220000555, -0.3074349214662669)

(0.4262834143588835, -0.301087758982)
(0.4276272314932499, -0.309518185492238)

(0.4262834143588835, -0.301087758982)
(0.419196098094866, -0.3063435399123394)

(0.4262834143588835, -0.301087758982)
(0.4171907615475413, -0.2979835914472981)

(0.4262834143588835, -0.301087758982)
(0.4239459266490573, -0.2919742039266852)

(0.4276272314932499, -0.309518185492238)
(0.4356912912283521, -0.312695273682775)

(0.4276272314932499, -0.309518185492238)
(0.4288029054633201, -0.318088323806886)

(0.4276272314932499, -0.309518185492238)
(0.419196098094866, -0.3063435399123394)

(0.4276272314932499, -0.309518185492238)
(0.4206463151232759, -0.3148235102975618)

(0.4356912912283521, -0.312695273682775)
(0.4288029054633201, -0.318088323806886)

(0.4356912912283521, -0.312695273682775)
(0.4370138624984341, -0.3213429038895105)

(0.4356912912283521, -0.312695273682775)
(0.4434807872805109, -0.3160026506067147)

(0.4356912912283521, -0.312695273682775)
(0.4419283220000555, -0.3074349214662669)

(0.4288029054633201, -0.318088323806886)
(0.4370138624984341, -0.3213429038895105)

(0.4288029054633201, -0.318088323806886)
(0.4300167901726082, -0.3267683488558194)

(0.4288029054633201, -0.318088323806886)
(0.4218567672335796, -0.3234199581258389)

(0.4288029054633201, -0.318088323806886)
(0.4206463151232759, -0.3148235102975618)

(0.4370138624984341, -0.3213429038895105)
(0.4300167901726082, -0.3267683488558194)

(0.4370138624984341, -0.3213429038895105)
(0.4382326847911552, -0.3301164274865323)

(0.4370138624984341, -0.3213429038895105)
(0.4453261248991348, -0.3246003942722124)

(0.4370138624984341, -0.3213429038895105)
(0.4434807872805109, -0.3160026506067147)

(0.4300167901726082, -0.3267683488558194)
(0.4218567672335796, -0.3234199581258389)

(0.4300167901726082, -0.3267683488558194)
(0.4230168989614016, -0.3321443172241145)

(0.4300167901726082, -0.3267683488558194)
(0.4382326847911552, -0.3301164274865323)

(0.4300167901726082, -0.3267683488558194)
(0.4312356961595144, -0.3355201792221759)

(0.4218567672335796, -0.3234199581258389)
(0.4230168989614016, -0.3321443172241145)

(0.4218567672335796, -0.3234199581258389)
(0.414905568968254, -0.3287164772454727)

(0.4218567672335796, -0.3234199581258389)
(0.4137468278086763, -0.3200734598526433)

(0.4218567672335796, -0.3234199581258389)
(0.4206463151232759, -0.3148235102975618)

(0.4230168989614016, -0.3321443172241145)
(0.414905568968254, -0.3287164772454727)

(0.4230168989614016, -0.3321443172241145)
(0.4160493897387602, -0.3374674329672789)

(0.4230168989614016, -0.3321443172241145)
(0.4242086287395728, -0.3409239227005317)

(0.4230168989614016, -0.3321443172241145)
(0.4312356961595144, -0.3355201792221759)

(0.414905568968254, -0.3287164772454727)
(0.4160493897387602, -0.3374674329672789)

(0.414905568968254, -0.3287164772454727)
(0.4137468278086763, -0.3200734598526433)

(0.414905568968254, -0.3287164772454727)
(0.406852393854173, -0.3253154897813206)

(0.414905568968254, -0.3287164772454727)
(0.4079882858890824, -0.3338885458598717)

(0.4160493897387602, -0.3374674329672789)
(0.4242086287395728, -0.3409239227005317)

(0.4160493897387602, -0.3374674329672789)
(0.4171543245075258, -0.3463432633806887)

(0.4160493897387602, -0.3374674329672789)
(0.4090902139957293, -0.3428540078062393)

(0.4160493897387602, -0.3374674329672789)
(0.4079882858890824, -0.3338885458598717)

(0.4242086287395728, -0.3409239227005317)
(0.4171543245075258, -0.3463432633806887)

(0.4242086287395728, -0.3409239227005317)
(0.4253801974284263, -0.3497808451848648)

(0.4242086287395728, -0.3409239227005317)
(0.4324217517816185, -0.3442938438086992)

(0.4242086287395728, -0.3409239227005317)
(0.4312356961595144, -0.3355201792221759)

(0.4171543245075258, -0.3463432633806887)
(0.4253801974284263, -0.3497808451848648)

(0.4171543245075258, -0.3463432633806887)
(0.4182463968087681, -0.3552587440918322)

(0.4171543245075258, -0.3463432633806887)
(0.4100385609191454, -0.3517300720954266)

(0.4171543245075258, -0.3463432633806887)
(0.4090902139957293, -0.3428540078062393)

(0.4253801974284263, -0.3497808451848648)
(0.4182463968087681, -0.3552587440918322)

(0.4253801974284263, -0.3497808451848648)
(0.4324217517816185, -0.3442938438086992)

(0.4253801974284263, -0.3497808451848648)
(0.4338226411927293, -0.3529477185340871)

(0.4253801974284263, -0.3497808451848648)
(0.4266513401081073, -0.3586212770813609)

(0.4182463968087681, -0.3552587440918322)
(0.4100385609191454, -0.3517300720954266)

(0.4182463968087681, -0.3552587440918322)
(0.4111276478496574, -0.3607126675399309)

(0.4182463968087681, -0.3552587440918322)
(0.419460285239641, -0.3641768352201812)

(0.4182463968087681, -0.3552587440918322)
(0.4266513401081073, -0.3586212770813609)

(0.4100385609191454, -0.3517300720954266)
(0.4111276478496574, -0.3607126675399309)

(0.4100385609191454, -0.3517300720954266)
(0.4090902139957293, -0.3428540078062393)

(0.4100385609191454, -0.3517300720954266)
(0.4030815768534323, -0.3571792169818447)

(0.4100385609191454, -0.3517300720954266)
(0.4020829191917977, -0.3481279427528282)

(0.4111276478496574, -0.3607126675399309)
(0.419460285239641, -0.3641768352201812)

(0.4111276478496574, -0.3607126675399309)
(0.4122041690858612, -0.3697155153034873)

(0.4111276478496574, -0.3607126675399309)
(0.4038898727597953, -0.3661784833821814)

(0.4111276478496574, -0.3607126675399309)
(0.4030815768534323, -0.3571792169818447)

(0.419460285239641, -0.3641768352201812)
(0.4122041690858612, -0.3697155153034873)

(0.419460285239641, -0.3641768352201812)
(0.4279749910911574, -0.3675653582418887)

(0.419460285239641, -0.3641768352201812)
(0.4206821635901343, -0.3732092811512742)

(0.419460285239641, -0.3641768352201812)
(0.4266513401081073, -0.3586212770813609)

(0.4122041690858612, -0.3697155153034873)
(0.4038898727597953, -0.3661784833821814)

(0.4122041690858612, -0.3697155153034873)
(0.404920214359343, -0.3751948175438665)

(0.4122041690858612, -0.3697155153034873)
(0.4133364572962127, -0.3787864423382925)

(0.4122041690858612, -0.3697155153034873)
(0.4206821635901343, -0.3732092811512742)

(0.4038898727597953, -0.3661784833821814)
(0.404920214359343, -0.3751948175438665)

(0.4038898727597953, -0.3661784833821814)
(0.3965722631742314, -0.3716252270232324)

(0.4038898727597953, -0.3661784833821814)
(0.3957181201173933, -0.3625435692314644)

(0.4038898727597953, -0.3661784833821814)
(0.4030815768534323, -0.3571792169818447)

(0.404920214359343, -0.3751948175438665)
(0.4133364572962127, -0.3787864423382925)

(0.404920214359343, -0.3751948175438665)
(0.4060026932967494, -0.3843065451792324)

(0.404920214359343, -0.3751948175438665)
(0.3965722631742314, -0.3716252270232324)

(0.404920214359343, -0.3751948175438665)
(0.3976521830595842, -0.3806628275327936)

(0.4133364572962127, -0.3787864423382925)
(0.4060026932967494, -0.3843065451792324)

(0.4133364572962127, -0.3787864423382925)
(0.4144801956917097, -0.3879231277272253)

(0.4133364572962127, -0.3787864423382925)
(0.4218537235841081, -0.3823518044774707)

(0.4133364572962127, -0.3787864423382925)
(0.4206821635901343, -0.3732092811512742)

(0.4060026932967494, -0.3843065451792324)
(0.4144801956917097, -0.3879231277272253)

(0.4060026932967494, -0.3843065451792324)
(0.4070893462771152, -0.3934767286693787)

(0.4060026932967494, -0.3843065451792324)
(0.3986515996634802, -0.3898072770148512)

(0.4060026932967494, -0.3843065451792324)
(0.3976521830595842, -0.3806628275327936)

(0.4144801956917097, -0.3879231277272253)
(0.4070893462771152, -0.3934767286693787)

(0.4144801956917097, -0.3879231277272253)
(0.4218537235841081, -0.3823518044774707)

(0.4144801956917097, -0.3879231277272253)
(0.4230220899855708, -0.391564972652255)

(0.4144801956917097, -0.3879231277272253)
(0.4155283361750702, -0.3971018192508391)

(0.4070893462771152, -0.3934767286693787)
(0.3986515996634802, -0.3898072770148512)

(0.4070893462771152, -0.3934767286693787)
(0.3996518939690427, -0.3989781748143031)

(0.4070893462771152, -0.3934767286693787)
(0.4079346924635345, -0.4026987485424225)

(0.4070893462771152, -0.3934767286693787)
(0.4155283361750702, -0.3971018192508391)

(0.3986515996634802, -0.3898072770148512)
(0.3996518939690427, -0.3989781748143031)

(0.3986515996634802, -0.3898072770148512)
(0.3912149882277351, -0.3953443776084916)

(0.3986515996634802, -0.3898072770148512)
(0.3976521830595842, -0.3806628275327936)

(0.3986515996634802, -0.3898072770148512)
(0.3902783663358296, -0.3861713591007226)

(0.3996518939690427, -0.3989781748143031)
(0.3912149882277351, -0.3953443776084916)

(0.3996518939690427, -0.3989781748143031)
(0.4079346924635345, -0.4026987485424225)

(0.3996518939690427, -0.3989781748143031)
(0.3922564019437474, -0.4045902970390134)

(0.3996518939690427, -0.3989781748143031)
(0.400418932307797, -0.4082470347509264)

(0.3912149882277351, -0.3953443776084916)
(0.3922564019437474, -0.4045902970390134)

(0.3912149882277351, -0.3953443776084916)
(0.3837464025630553, -0.4009346765882918)

(0.3912149882277351, -0.3953443776084916)
(0.3826881249174336, -0.3917256922404195)

(0.3912149882277351, -0.3953443776084916)
(0.3902783663358296, -0.3861713591007226)

(0.4079346924635345, -0.4026987485424225)
(0.4083273018263931, -0.4124846824314321)

(0.4079346924635345, -0.4026987485424225)
(0.4155283361750702, -0.3971018192508391)

(0.4079346924635345, -0.4026987485424225)
(0.4163001245638083, -0.4066205540059494)

(0.4079346924635345, -0.4026987485424225)
(0.400418932307797, -0.4082470347509264)

(0.3922564019437474, -0.4045902970390134)
(0.3837464025630553, -0.4009346765882918)

(0.3922564019437474, -0.4045902970390134)
(0.3847824586682452, -0.4101044138001271)

(0.3922564019437474, -0.4045902970390134)
(0.400418932307797, -0.4082470347509264)

(0.3922564019437474, -0.4045902970390134)
(0.3928212455634275, -0.4142078618138743)

(0.3837464025630553, -0.4009346765882918)
(0.3847824586682452, -0.4101044138001271)

(0.3837464025630553, -0.4009346765882918)
(0.3762779072199658, -0.4065017823821392)

(0.3837464025630553, -0.4009346765882918)
(0.3826881249174336, -0.3917256922404195)

(0.3837464025630553, -0.4009346765882918)
(0.3752590560510947, -0.3972684177770253)

(0.3847824586682452, -0.4101044138001271)
(0.3762779072199658, -0.4065017823821392)

(0.3847824586682452, -0.4101044138001271)
(0.3773016492687015, -0.4156388507213603)

(0.3847824586682452, -0.4101044138001271)
(0.3852256814563515, -0.4196517013545205)

(0.3847824586682452, -0.4101044138001271)
(0.3928212455634275, -0.4142078618138743)

(0.3762779072199658, -0.4065017823821392)
(0.3773016492687015, -0.4156388507213603)

(0.3762779072199658, -0.4065017823821392)
(0.3688099055620454, -0.4120651976922377)

(0.3762779072199658, -0.4065017823821392)
(0.3677369449512446, -0.4028807838555435)

(0.3762779072199658, -0.4065017823821392)
(0.3752590560510947, -0.3972684177770253)

(0.3773016492687015, -0.4156388507213603)
(0.3688099055620454, -0.4120651976922377)

(0.3773016492687015, -0.4156388507213603)
(0.3852256814563515, -0.4196517013545205)

(0.3773016492687015, -0.4156388507213603)
(0.3694618160624159, -0.4215066759970182)

(0.3773016492687015, -0.4156388507213603)
(0.3773541952396169, -0.4254562855436029)

(0.3688099055620454, -0.4120651976922377)
(0.3694618160624159, -0.4215066759970182)

(0.3688099055620454, -0.4120651976922377)
(0.3609046487341172, -0.4180330932752135)

(0.3688099055620454, -0.4120651976922377)
(0.3602313665613484, -0.4084770442387152)

(0.3688099055620454, -0.4120651976922377)
(0.3677369449512446, -0.4028807838555435)

(0.3852256814563515, -0.4196517013545205)
(0.3855505591540416, -0.4294861124184336)

(0.3852256814563515, -0.4196517013545205)
(0.3928212455634275, -0.4142078618138743)

(0.3852256814563515, -0.4196517013545205)
(0.3933303531234425, -0.4238442473388616)

(0.3852256814563515, -0.4196517013545205)
(0.3773541952396169, -0.4254562855436029)

(0.3826881249174336, -0.3917256922404195)
(0.3820563085197248, -0.3824555400898528)

(0.3826881249174336, -0.3917256922404195)
(0.3752590560510947, -0.3972684177770253)

(0.3826881249174336, -0.3917256922404195)
(0.3739246972425825, -0.3881617947883568)

(0.3826881249174336, -0.3917256922404195)
(0.3902783663358296, -0.3861713591007226)

(0.3694618160624159, -0.4215066759970182)
(0.3609046487341172, -0.4180330932752135)

(0.3694618160624159, -0.4215066759970182)
(0.3690850844992849, -0.4314427429932127)

(0.3694618160624159, -0.4215066759970182)
(0.3773541952396169, -0.4254562855436029)

(0.3694618160624159, -0.4215066759970182)
(0.3603082560695978, -0.4285324374855397)

(0.3609046487341172, -0.4180330932752135)
(0.3602313665613484, -0.4084770442387152)

(0.3609046487341172, -0.4180330932752135)
(0.3527669761105863, -0.4140314386747599)

(0.3609046487341172, -0.4180330932752135)
(0.3530570373227853, -0.4235589975324883)

(0.3609046487341172, -0.4180330932752135)
(0.3603082560695978, -0.4285324374855397)

(0.3602313665613484, -0.4084770442387152)
(0.3527669761105863, -0.4140314386747599)

(0.3602313665613484, -0.4084770442387152)
(0.3677369449512446, -0.4028807838555435)

(0.3602313665613484, -0.4084770442387152)
(0.3592630709405736, -0.3992891751960853)

(0.3602313665613484, -0.4084770442387152)
(0.3517693660235232, -0.4048290582499601)

(0.3527669761105863, -0.4140314386747599)
(0.3530570373227853, -0.4235589975324883)

(0.3527669761105863, -0.4140314386747599)
(0.3451267914377196, -0.4194033706254006)

(0.3527669761105863, -0.4140314386747599)
(0.3443361160404719, -0.4102922514216013)

(0.3527669761105863, -0.4140314386747599)
(0.3517693660235232, -0.4048290582499601)

(0.3530570373227853, -0.4235589975324883)
(0.3451267914377196, -0.4194033706254006)

(0.3530570373227853, -0.4235589975324883)
(0.3508913857793077, -0.4334867480128053)

(0.3530570373227853, -0.4235589975324883)
(0.3603082560695978, -0.4285324374855397)

(0.3530570373227853, -0.4235589975324883)
(0.3456025388382981, -0.4271078407036476)

(0.3451267914377196, -0.4194033706254006)
(0.3443361160404719, -0.4102922514216013)

(0.3451267914377196, -0.4194033706254006)
(0.336870079239553, -0.4157831560751509)

(0.3451267914377196, -0.4194033706254006)
(0.3376088840717591, -0.42605218861425)

(0.3451267914377196, -0.4194033706254006)
(0.3456025388382981, -0.4271078407036476)

(0.3443361160404719, -0.4102922514216013)
(0.336870079239553, -0.4157831560751509)

(0.3443361160404719, -0.4102922514216013)
(0.3358060641159182, -0.4067054400478461)

(0.3443361160404719, -0.4102922514216013)
(0.3517693660235232, -0.4048290582499601)

(0.3443361160404719, -0.4102922514216013)
(0.3431864614638341, -0.4012781207039285)

(0.336870079239553, -0.4157831560751509)
(0.3376088840717591, -0.42605218861425)

(0.336870079239553, -0.4157831560751509)
(0.3294705078669336, -0.4212641723542681)

(0.336870079239553, -0.4157831560751509)
(0.3284645718541427, -0.4121256175764882)

(0.336870079239553, -0.4157831560751509)
(0.3358060641159182, -0.4067054400478461)

(0.3376088840717591, -0.42605218861425)
(0.3294705078669336, -0.4212641723542681)

(0.3376088840717591, -0.42605218861425)
(0.3341937085384472, -0.436018455107501)

(0.3376088840717591, -0.42605218861425)
(0.3456025388382981, -0.4271078407036476)

(0.3376088840717591, -0.42605218861425)
(0.32929173334922, -0.4291635663138658)

(0.3376088840717591, -0.42605218861425)
(0.3418459526552726, -0.4327829236439859)

(0.3294705078669336, -0.4212641723542681)
(0.3284645718541427, -0.4121256175764882)

(0.3294705078669336, -0.4212641723542681)
(0.3210527281798452, -0.4175533492331375)

(0.3294705078669336, -0.4212641723542681)
(0.3219284631548895, -0.4265356947850854)

(0.3294705078669336, -0.4212641723542681)
(0.32929173334922, -0.4291635663138658)

(0.3284645718541427, -0.4121256175764882)
(0.3210527281798452, -0.4175533492331375)

(0.3284645718541427, -0.4121256175764882)
(0.3200341616764784, -0.4084742916286079)

(0.3284645718541427, -0.4121256175764882)
(0.3274065010855305, -0.4030771308768087)

(0.3284645718541427, -0.4121256175764882)
(0.3358060641159182, -0.4067054400478461)

(0.3210527281798452, -0.4175533492331375)
(0.3219284631548895, -0.4265356947850854)

(0.3210527281798452, -0.4175533492331375)
(0.3135971028826045, -0.4229481335264394)

(0.3210527281798452, -0.4175533492331375)
(0.3200341616764784, -0.4084742916286079)

(0.3210527281798452, -0.4175533492331375)
(0.3126282655054812, -0.4139091511061448)

(0.3219284631548895, -0.4265356947850854)
(0.3135971028826045, -0.4229481335264394)

(0.3219284631548895, -0.4265356947850854)
(0.314608182080579, -0.4321259584049136)

(0.3219284631548895, -0.4265356947850854)
(0.3232571031140708, -0.435947320708225)

(0.3219284631548895, -0.4265356947850854)
(0.32929173334922, -0.4291635663138658)

(0.3135971028826045, -0.4229481335264394)
(0.314608182080579, -0.4321259584049136)

(0.3135971028826045, -0.4229481335264394)
(0.3061802836277597, -0.4283762731489005)

(0.3135971028826045, -0.4229481335264394)
(0.305206066942929, -0.419257236227266)

(0.3135971028826045, -0.4229481335264394)
(0.3126282655054812, -0.4139091511061448)

(0.314608182080579, -0.4321259584049136)
(0.3061802836277597, -0.4283762731489005)

(0.314608182080579, -0.4321259584049136)
(0.3232571031140708, -0.435947320708225)

(0.314608182080579, -0.4321259584049136)
(0.3152808485424837, -0.441370500340856)

(0.314608182080579, -0.4321259584049136)
(0.3070973524253727, -0.4375685656065385)

(0.3061802836277597, -0.4283762731489005)
(0.305206066942929, -0.419257236227266)

(0.3061802836277597, -0.4283762731489005)
(0.2977773003016512, -0.424641984754807)

(0.3061802836277597, -0.4283762731489005)
(0.298736810566662, -0.4337844396827707)

(0.3061802836277597, -0.4283762731489005)
(0.3070973524253727, -0.4375685656065385)

(0.305206066942929, -0.419257236227266)
(0.2977773003016512, -0.424641984754807)

(0.305206066942929, -0.419257236227266)
(0.2971538967594889, -0.4160065565399234)

(0.305206066942929, -0.419257236227266)
(0.3043512013641533, -0.4103790019035476)

(0.305206066942929, -0.419257236227266)
(0.3126282655054812, -0.4139091511061448)

(0.2977773003016512, -0.424641984754807)
(0.298736810566662, -0.4337844396827707)

(0.2977773003016512, -0.424641984754807)
(0.2903290980816289, -0.4300144955526837)

(0.2977773003016512, -0.424641984754807)
(0.2971538967594889, -0.4160065565399234)

(0.2977773003016512, -0.424641984754807)
(0.2898117125795968, -0.4213824992853197)

(0.298736810566662, -0.4337844396827707)
(0.2903290980816289, -0.4300144955526837)

(0.298736810566662, -0.4337844396827707)
(0.2912607192992476, -0.4391931239629854)

(0.298736810566662, -0.4337844396827707)
(0.2996911133108808, -0.4429881361543654)

(0.298736810566662, -0.4337844396827707)
(0.3070973524253727, -0.4375685656065385)

(0.2903290980816289, -0.4300144955526837)
(0.2912607192992476, -0.4391931239629854)

(0.2903290980816289, -0.4300144955526837)
(0.2828640395338637, -0.4353941659287377)

(0.2903290980816289, -0.4300144955526837)
(0.2818624036734374, -0.426312784373772)

(0.2903290980816289, -0.4300144955526837)
(0.2898117125795968, -0.4213824992853197)

(0.2912607192992476, -0.4391931239629854)
(0.2828640395338637, -0.4353941659287377)

(0.2912607192992476, -0.4391931239629854)
(0.2996911133108808, -0.4429881361543654)

(0.2912607192992476, -0.4391931239629854)
(0.2921422827837253, -0.4484464722033184)

(0.2912607192992476, -0.4391931239629854)
(0.2837589015072002, -0.4445777786772684)

(0.2828640395338637, -0.4353941659287377)
(0.2818624036734374, -0.426312784373772)

(0.2828640395338637, -0.4353941659287377)
(0.2745413218280783, -0.4317423267781162)

(0.2828640395338637, -0.4353941659287377)
(0.2753821363349149, -0.4407513228810697)

(0.2828640395338637, -0.4353941659287377)
(0.2837589015072002, -0.4445777786772684)

(0.2818624036734374, -0.426312784373772)
(0.2745413218280783, -0.4317423267781162)

(0.2818624036734374, -0.426312784373772)
(0.2813053792418477, -0.416815280893965)

(0.2818624036734374, -0.426312784373772)
(0.2898117125795968, -0.4213824992853197)

(0.2818624036734374, -0.426312784373772)
(0.2739940725483473, -0.4232624525101245)

(0.2745413218280783, -0.4317423267781162)
(0.2753821363349149, -0.4407513228810697)

(0.2745413218280783, -0.4317423267781162)
(0.2670299724173319, -0.4369614528462799)

(0.2745413218280783, -0.4317423267781162)
(0.2663526864606992, -0.4282422013327601)

(0.2745413218280783, -0.4317423267781162)
(0.2739940725483473, -0.4232624525101245)

(-0.1605507853226427, -0.2913896045264311)
(-0.1676092865203934, -0.2906008880922064)

(-0.1605507853226427, -0.2913896045264311)
(-0.1536763553139164, -0.2920169323804309)

(-0.1605507853226427, -0.2913896045264311)
(-0.1584720621805267, -0.2972703802744329)

(-0.1605507853226427, -0.2913896045264311)
(-0.1641967837095534, -0.2956570878136732)

(-0.4667457243999692, 0.08942460286070965)
(-0.4650599568348024, 0.08471735443766741)

(-0.4667457243999692, 0.08942460286070965)
(-0.4699794373336642, 0.0856110611128785)

(-0.4667457243999692, 0.08942460286070965)
(-0.4684314919651358, 0.09413185128375219)

(-0.4667457243999692, 0.08942460286070965)
(-0.4716652048988311, 0.0903183095359211)

(-0.4650599568348024, 0.08471735443766741)
(-0.4699794373336642, 0.0856110611128785)

(-0.4650599568348024, 0.08471735443766741)
(-0.4682936697684982, 0.08090381268983635)

(-0.4650599568348024, 0.08471735443766741)
(-0.4601404392189364, 0.08382366105486035)

(-0.4650599568348024, 0.08471735443766741)
(-0.4633731274073354, 0.08001048629050392)

(0.1894187567747267, 0.04193257562588788)
(0.1906242690855585, 0.03774915854650469)

(0.1894187567747267, 0.04193257562588788)
(0.1880865160346408, 0.04649645811645486)

(0.1894187567747267, 0.04193257562588788)
(0.185017417771479, 0.04297649178405312)

(0.1894187567747267, 0.04193257562588788)
(0.1872808353705647, 0.03919434898849722)

(0.2854048531020569, -0.06492409039742698)
(0.2822517517283917, -0.0680121406658026)

(0.2854048531020569, -0.06492409039742698)
(0.2885762116917264, -0.06180388609788666)

(0.2854048531020569, -0.06492409039742698)
(0.2843029316906381, -0.06061728876164564)

(0.2854048531020569, -0.06492409039742698)
(0.2811656383538936, -0.06371217522639208)

(0.466538747334833, -0.0871603332559687)
(0.4652695713398574, -0.082317087311374)

(0.466538747334833, -0.0871603332559687)
(0.4700805743387197, -0.08362442307374358)

(0.466538747334833, -0.0871603332559687)
(0.471340800880066, -0.08848816056653531)

(0.466538747334833, -0.0871603332559687)
(0.4678160771829682, -0.09201691489585763)

(0.4652695713398574, -0.082317087311374)
(0.4700805743387197, -0.08362442307374358)

(0.4652695713398574, -0.082317087311374)
(0.4688109736140317, -0.07880907418318352)

(0.4652695713398574, -0.082317087311374)
(0.4604313142807601, -0.08095537763189234)

(0.4652695713398574, -0.082317087311374)
(0.4639830069273203, -0.07745267856833024)

(0.1009436083295362, 0.09004656816863547)
(0.1022490878329418, 0.0951108364840428)

(0.1009436083295362, 0.09004656816863547)
(0.1060087222847947, 0.08763504563030798)

(0.1009436083295362, 0.09004656816863547)
(0.1020434901834355, 0.08482914829224569)

(0.1009436083295362, 0.09004656816863547)
(0.1049571384567018, 0.0918739861710178)

(0.1009436083295362, 0.09004656816863547)
(0.09850762282764645, 0.09411780674414474)

(0.451000453357244, 0.2682065092988103)
(0.4532782775921074, 0.2610682829042619)

(0.451000453357244, 0.2682065092988103)
(0.4486626614758924, 0.2755284844136046)

(0.451000453357244, 0.2682065092988103)
(0.4579031068851374, 0.2664281219347174)

(0.451000453357244, 0.2682065092988103)
(0.4561864071417159, 0.2738304676848817)

(0.3088093300458175, 0.3500694440272186)
(0.3167895916726865, 0.3486516090316556)

(0.3088093300458175, 0.3500694440272186)
(0.3138892076186935, 0.3561657558454097)

(0.3088093300458175, 0.3500694440272186)
(0.3008743791393627, 0.3514540512433932)

(0.3088093300458175, 0.3500694440272186)
(0.3060478784030415, 0.3572706998526768)

(-0.4404606913163406, 0.3034884625094662)
(-0.4426426911086401, 0.3122271195259688)

(-0.4404606913163406, 0.3034884625094662)
(-0.4488215038701793, 0.3066357550366278)

(-0.4404606913163406, 0.3034884625094662)
(-0.4427253795565584, 0.2952549428008053)

(-0.4404606913163406, 0.3034884625094662)
(-0.4361671530489037, 0.2958412101136253)

(-0.4404606913163406, 0.3034884625094662)
(-0.4464523756584247, 0.3004251379200933)

(-0.2736263556883795, 0.2547756226595916)
(-0.2731035759287494, 0.2476065765354387)

(-0.2736263556883795, 0.2547756226595916)
(-0.2694505822712965, 0.2618252554478443)

(-0.2736263556883795, 0.2547756226595916)
(-0.2785076502981571, 0.2495957188220272)

(-0.2736263556883795, 0.2547756226595916)
(-0.2694986280142787, 0.2507989986489351)

(-0.2736263556883795, 0.2547756226595916)
(-0.2667616814323479, 0.2553667442882153)

(0.3764310778254442, -0.02551559747583074)
(0.3798935677612945, -0.02205852954711696)

(0.3764310778254442, -0.02551559747583074)
(0.3810729876921738, -0.02670695008514037)

(0.3764310778254442, -0.02551559747583074)
(0.3776690084657447, -0.03023427149012701)

(0.3764310778254442, -0.02551559747583074)
(0.3729674672470261, -0.02894968964897066)

(-0.1983255223655629, 0.2765090277408448)
(-0.2034099462056618, 0.2709906782677937)

(-0.1983255223655629, 0.2765090277408448)
(-0.1965958130434347, 0.2684167824647398)

(-0.1983255223655629, 0.2765090277408448)
(-0.1900761836578325, 0.2740812415974434)

(-0.1983255223655629, 0.2765090277408448)
(-0.2055859325513976, 0.2786176119239769)

(0.2977621652786351, 0.05585145592543718)
(0.294359991153405, 0.05238685418801997)

(0.2977621652786351, 0.05585145592543718)
(0.3012344731417292, 0.059285484851118)

(0.2977621652786351, 0.05585145592543718)
(0.2934087158622569, 0.05679689135564556)

(0.2977621652786351, 0.05585145592543718)
(0.2968625215282272, 0.06024378202728475)

(-0.4082352180472534, -0.2671557954772525)
(-0.4002165744859852, -0.2676160731930198)

(-0.4082352180472534, -0.2671557954772525)
(-0.4100494162105046, -0.2594593741111716)

(-0.4082352180472534, -0.2671557954772525)
(-0.4044837172563241, -0.2726245403222461)

(-0.4082352180472534, -0.2671557954772525)
(-0.404760670955859, -0.2618690908448966)

(-0.4082352180472534, -0.2671557954772525)
(-0.4095564076068791, -0.273684335964284)

(0.0786840181932086, 0.01907532315901238)
(0.08076434213544119, 0.02258857849080635)

(0.0786840181932086, 0.01907532315901238)
(0.08175477688171918, 0.01916825878378756)

(0.0786840181932086, 0.01907532315901238)
(0.07745302224312763, 0.02174620860154169)

(0.0786840181932086, 0.01907532315901238)
(0.07952816249936671, 0.01641122507895876)

(-0.1438640180514639, 0.1713147551566339)
(-0.1452656252929689, 0.1761142841957075)

(-0.1438640180514639, 0.1713147551566339)
(-0.1487213376861973, 0.1725006905115742)

(-0.1438640180514639, 0.1713147551566339)
(-0.1473197306834502, 0.1677011595937486)

(-0.1438640180514639, 0.1713147551566339)
(-0.1424593185528, 0.1665161270453303)

(-0.2504245542827315, 0.1674417154983227)
(-0.2538630216393097, 0.1638117096804559)

(-0.2504245542827315, 0.1674417154983227)
(-0.2552874652151788, 0.1686045126702695)

(-0.2504245542827315, 0.1674417154983227)
(-0.2518489978586007, 0.1722345184881361)

(-0.2504245542827315, 0.1674417154983227)
(-0.2469860869261538, 0.1710717213161894)

(0.2653418196701729, 0.1241565087715769)
(0.261728436772381, 0.120658470541382)

(0.2653418196701729, 0.1241565087715769)
(0.2650022121050757, 0.1283245835231474)

(0.2653418196701729, 0.1241565087715769)
(0.2610711004615553, 0.124831481935689)

(0.2653418196701729, 0.1241565087715769)
(0.2691571514834608, 0.1273770170435823)

(0.02947046160558471, -0.4007612842009401)
(0.02074136586966312, -0.3991499661387234)

(0.02947046160558471, -0.4007612842009401)
(0.03808967122233309, -0.4025654576235177)

(0.02947046160558471, -0.4007612842009401)
(0.0351087723553508, -0.3950148241775703)

(0.02947046160558471, -0.4007612842009401)
(0.02646413465790916, -0.3936254348627322)

(0.03535408274648771, -0.2212559825878092)
(0.03223059729456292, -0.2251640102406877)

(0.03535408274648771, -0.2212559825878092)
(0.03041259073191162, -0.2207610445834639)

(0.03535408274648771, -0.2212559825878092)
(0.03883851264196125, -0.2167418420050355)

(0.03535408274648771, -0.2212559825878092)
(0.0337131046051531, -0.2170561994532814)

(0.03223059729456292, -0.2251640102406877)
(0.03041259073191162, -0.2207610445834639)

(0.03223059729456292, -0.2251640102406877)
(0.02728785049619994, -0.2245503840848522)

(0.03223059729456292, -0.2251640102406877)
(0.02923101766512901, -0.2291235279844697)

(0.03223059729456292, -0.2251640102406877)
(0.03408111467973197, -0.2299838469958175)

(0.2408508161848495, -0.1626980571219041)
(0.2390840640407395, -0.1583173955832822)

(0.2408508161848495, -0.1626980571219041)
(0.2440398155121054, -0.1589294901825824)

(0.2408508161848495, -0.1626980571219041)
(0.2450378748627353, -0.1635001303933769)

(0.2408508161848495, -0.1626980571219041)
(0.2420145088368052, -0.1668353107078857)

(0.1039348193672287, 0.2457820083481982)
(0.1052414318130912, 0.2409557503041542)

(0.1039348193672287, 0.2457820083481982)
(0.108734510879058, 0.2445335894680888)

(0.1039348193672287, 0.2457820083481982)
(0.107368740443566, 0.2485975953193119)

(0.1039348193672287, 0.2457820083481982)
(0.1026246593299545, 0.2506073046806859)

(0.2758783017504812, 0.1346906592370853)
(0.2793226006490077, 0.1380931428807672)

(0.2758783017504812, 0.1346906592370853)
(0.2725907905776025, 0.1308529454998242)

(0.2758783017504812, 0.1346906592370853)
(0.2715035217262682, 0.1351435431541828)

(0.2758783017504812, 0.1346906592370853)
(0.2749569633158762, 0.1386967792276839)

(-0.4570066038634434, -0.2090796509457546)
(-0.4603829980772626, -0.2124879607536679)

(-0.4570066038634434, -0.2090796509457546)
(-0.4535171847330513, -0.2057867012731336)

(-0.4570066038634434, -0.2090796509457546)
(-0.4528200548789595, -0.2105880212305179)

(-0.4570066038634434, -0.2090796509457546)
(-0.4562843732288152, -0.213585375926321)

(0.07988594219588908, -0.0925647848875545)
(0.08085242592066559, -0.0962561376211444)

(0.07988594219588908, -0.0925647848875545)
(0.07716926418123009, -0.0952296470331503)

(0.07988594219588908, -0.0925647848875545)
(0.07864181984313202, -0.08936113118357947)

(0.07988594219588908, -0.0925647848875545)
(0.07671201033149251, -0.09213426177779355)

(0.08085242592066559, -0.0962561376211444)
(0.07716926418123009, -0.0952296470331503)

(0.08085242592066559, -0.0962561376211444)
(0.07813942708473347, -0.09895273637928487)

(0.08085242592066559, -0.0962561376211444)
(0.08479347243220113, -0.09737992105362356)

(0.08085242592066559, -0.0962561376211444)
(0.08213755150571282, -0.1001423991037625)

(0.2886070570596194, 0.1540333806893273)
(0.2920285737477099, 0.1575437209241192)

(0.2886070570596194, 0.1540333806893273)
(0.2871984952336177, 0.1588321939987983)

(0.2886070570596194, 0.1540333806893273)
(0.2833735585086128, 0.155137987760303)

(0.2886070570596194, 0.1540333806893273)
(0.2853741944778769, 0.1503155387391444)

(0.2920285737477099, 0.1575437209241192)
(0.2871984952336177, 0.1588321939987983)

(0.2920285737477099, 0.1575437209241192)
(0.2907115973152284, 0.1623671937078658)

(0.2920285737477099, 0.1575437209241192)
(0.2955397960332223, 0.1610782150353393)

(0.2920285737477099, 0.1575437209241192)
(0.2968402085146786, 0.1562502825909366)

(-0.02250816736268389, -0.2670853888172081)
(-0.01976369493538708, -0.2604793438282167)

(-0.02250816736268389, -0.2670853888172081)
(-0.02912038466046334, -0.2669497371302444)

(-0.02250816736268389, -0.2670853888172081)
(-0.01654561190921575, -0.2664826710711072)

(-0.02250816736268389, -0.2670853888172081)
(-0.02622918155125063, -0.2617299906938064)

(0.06020329551160976, 0.07432885640676679)
(0.06325868196004208, 0.07731678571046127)

(0.06020329551160976, 0.07432885640676679)
(0.05720782352297704, 0.07135062318390925)

(0.06020329551160976, 0.07432885640676679)
(0.06127432112899635, 0.0702507171153901)

(0.06020329551160976, 0.07432885640676679)
(0.06431407695768411, 0.0731721392489892)

(0.06325868196004208, 0.07731678571046127)
(0.06195063173340348, 0.08166853485763752)

(0.06325868196004208, 0.07731678571046127)
(0.06630852397322974, 0.08042208394226794)

(0.06325868196004208, 0.07731678571046127)
(0.06750395312156568, 0.07611555272157176)

(0.06325868196004208, 0.07731678571046127)
(0.06431407695768411, 0.0731721392489892)

(0.06195063173340348, 0.08166853485763752)
(0.06630852397322974, 0.08042208394226794)

(0.06195063173340348, 0.08166853485763752)
(0.06511266153066787, 0.08472845891947856)

(0.06195063173340348, 0.08166853485763752)
(0.06068911979804155, 0.08613665779868848)

(0.06195063173340348, 0.08166853485763752)
(0.05767132541760156, 0.08280420170102004)

(-0.1150402536917508, 0.4243943329130578)
(-0.1134256343611448, 0.4154261523448757)

(-0.1150402536917508, 0.4243943329130578)
(-0.1219683205478547, 0.4184883268819058)

(-0.1150402536917508, 0.4243943329130578)
(-0.1238905511948294, 0.4277406343469677)

(-0.1150402536917508, 0.4243943329130578)
(-0.1170010726600704, 0.433700871230849)

(0.2053264036626924, -0.3126375887168746)
(0.2124518850526816, -0.3139965347163195)

(0.2053264036626924, -0.3126375887168746)
(0.2076819580230373, -0.3195216890538565)

(0.2053264036626924, -0.3126375887168746)
(0.2004940674525325, -0.3180878245828418)

(0.2053264036626924, -0.3126375887168746)
(0.1982783264803225, -0.3112568544874301)

(0.2124518850526816, -0.3139965347163195)
(0.2076819580230373, -0.3195216890538565)

(0.2124518850526816, -0.3139965347163195)
(0.2149017178715961, -0.3209116449481839)

(0.2124518850526816, -0.3139965347163195)
(0.2169164335137301, -0.3085859364237578)

(0.2124518850526816, -0.3139965347163195)
(0.2193500301992185, -0.3154025362380084)

(-0.3656028367609313, -0.2749451949042521)
(-0.3727572384492008, -0.2721526178200754)

(-0.3656028367609313, -0.2749451949042521)
(-0.3666505111814691, -0.2675584324042775)

(-0.3656028367609313, -0.2749451949042521)
(-0.3588398749583125, -0.2701908211420515)

(-0.3656028367609313, -0.2749451949042521)
(-0.3585690989407295, -0.2777208742483297)

(0.4564189690429197, -0.2499177319699944)
(0.4547543589404858, -0.2452469115562141)

(0.4564189690429197, -0.2499177319699944)
(0.4595595411846735, -0.2459547970352015)

(0.4564189690429197, -0.2499177319699944)
(0.4587082859683679, -0.2550793981948378)

(0.4564189690429197, -0.2499177319699944)
(0.4606469547473576, -0.2501516882053457)

(0.1639438741813402, -0.1196638671798987)
(0.1664813110526718, -0.1162286063249024)

(0.1639438741813402, -0.1196638671798987)
(0.1682089788580944, -0.1201696704195213)

(0.1639438741813402, -0.1196638671798987)
(0.1656831866532971, -0.123627243921121)

(0.1639438741813402, -0.1196638671798987)
(0.1614423720525779, -0.1230956917623029)

(-0.02536383851264911, -0.4027746646763062)
(-0.0337589270481049, -0.4009550020046393)

(-0.02536383851264911, -0.4027746646763062)
(-0.01688592273305351, -0.4048680049069129)

(-0.02536383851264911, -0.4027746646763062)
(-0.02832740540566347, -0.3948181768299589)

(-0.02536383851264911, -0.4027746646763062)
(-0.01991948468787217, -0.3969228630253881)

(-0.2341293784602023, 0.2775801245808952)
(-0.2400938235538938, 0.2728173292413759)

(-0.2341293784602023, 0.2775801245808952)
(-0.2261647383817345, 0.2749578354636202)

(-0.2341293784602023, 0.2775801245808952)
(-0.2333526068772651, 0.2704993441335486)

(-0.2341293784602023, 0.2775801245808952)
(-0.2405735667765046, 0.2792751354551658)

(-0.467525934553247, -0.1294443628826778)
(-0.4663169687034809, -0.1342960019432536)

(-0.467525934553247, -0.1294443628826778)
(-0.4687349004030121, -0.1245927238221024)

(-0.467525934553247, -0.1294443628826778)
(-0.4711230943048151, -0.1329171775511706)

(-0.467525934553247, -0.1294443628826778)
(-0.4723320637211879, -0.1280655348446902)

(-0.4663169687034809, -0.1342960019432536)
(-0.4615108431021472, -0.1356748263353361)

(-0.4663169687034809, -0.1342960019432536)
(-0.4651080028537146, -0.1391476410038291)

(-0.4663169687034809, -0.1342960019432536)
(-0.4711230943048151, -0.1329171775511706)

(-0.4663169687034809, -0.1342960019432536)
(-0.4699141290193426, -0.1377688160336811)

(-0.4615108431021472, -0.1356748263353361)
(-0.4651080028537146, -0.1391476410038291)

(-0.4615108431021472, -0.1356748263353361)
(-0.46030187725238, -0.1405264653959111)

(-0.4615108431021472, -0.1356748263353361)
(-0.4567047175008125, -0.1370536507274182)

(-0.4615108431021472, -0.1356748263353361)
(-0.4579136833505809, -0.1322020116668439)

(-0.4651080028537146, -0.1391476410038291)
(-0.46030187725238, -0.1405264653959111)

(-0.4651080028537146, -0.1391476410038291)
(-0.4638990370039475, -0.1439992800644044)

(-0.4651080028537146, -0.1391476410038291)
(-0.4687051626394064, -0.1426204556373348)

(-0.4651080028537146, -0.1391476410038291)
(-0.4699141290193426, -0.1377688160336811)

(-0.46030187725238, -0.1405264653959111)
(-0.4638990370039475, -0.1439992800644044)

(-0.46030187725238, -0.1405264653959111)
(-0.4590929114026134, -0.1453781044564866)

(-0.46030187725238, -0.1405264653959111)
(-0.4567047175008125, -0.1370536507274182)

(-0.46030187725238, -0.1405264653959111)
(-0.455495751651045, -0.1419052897879944)

(-0.4638990370039475, -0.1439992800644044)
(-0.4590929114026134, -0.1453781044564866)

(-0.4638990370039475, -0.1439992800644044)
(-0.4626900711541818, -0.1488509191249795)

(-0.4638990370039475, -0.1439992800644044)
(-0.4674961967555148, -0.1474720947328972)

(-0.4638990370039475, -0.1439992800644044)
(-0.4687051626394064, -0.1426204556373348)

(-0.4590929114026134, -0.1453781044564866)
(-0.4626900711541818, -0.1488509191249795)

(-0.4590929114026134, -0.1453781044564866)
(-0.4578839455528481, -0.1502297435170618)

(-0.4590929114026134, -0.1453781044564866)
(-0.4542867858012793, -0.1467569288485694)

(-0.4590929114026134, -0.1453781044564866)
(-0.455495751651045, -0.1419052897879944)

(-0.4626900711541818, -0.1488509191249795)
(-0.4674961967555148, -0.1474720947328972)

(-0.4626900711541818, -0.1488509191249795)
(-0.4662872309057493, -0.1523237337934726)

(-0.4626900711541818, -0.1488509191249795)
(-0.4578839455528481, -0.1502297435170618)

(-0.4626900711541818, -0.1488509191249795)
(-0.4614811053044161, -0.1537025581855543)

(-0.4687349004030121, -0.1245927238221024)
(-0.4723320637211879, -0.1280655348446902)

(-0.4687349004030121, -0.1245927238221024)
(-0.4735410301653917, -0.1232138951764631)

(-0.4687349004030121, -0.1245927238221024)
(-0.4651377452559614, -0.1211199057633212)

(-0.4687349004030121, -0.1245927238221024)
(-0.4699439052745599, -0.1197410539851994)

(0.3224053761295724, 0.08042255217090316)
(0.3189372630686911, 0.07685573356506185)

(0.3224053761295724, 0.08042255217090316)
(0.3260128967326149, 0.08393540281614101)

(0.3224053761295724, 0.08042255217090316)
(0.3215403300550235, 0.08512539794310711)

(0.3224053761295724, 0.08042255217090316)
(0.3180062293521967, 0.08158841308372212)

(-0.3983777353423181, 0.1458710196655326)
(-0.4019019986257214, 0.1423242507680662)

(-0.3983777353423181, 0.1458710196655326)
(-0.3970714314241673, 0.1410471087383018)

(-0.3983777353423181, 0.1458710196655326)
(-0.3935462646878329, 0.1445929794963736)

(-0.3983777353423181, 0.1458710196655326)
(-0.394850798489719, 0.1494151288491884)

(-0.4019019986257214, 0.1423242507680662)
(-0.4067352433286263, 0.1436040547507678)

(-0.4019019986257214, 0.1423242507680662)
(-0.4054293547155273, 0.1387805566400467)

(-0.4019019986257214, 0.1423242507680662)
(-0.3970714314241673, 0.1410471087383018)

(-0.4019019986257214, 0.1423242507680662)
(-0.4007987174666761, 0.1377010309636731)

(0.3365554155589715, 0.09455685482104977)
(0.3330878819785296, 0.09100256576482338)

(0.3365554155589715, 0.09455685482104977)
(0.3401585518023763, 0.09807404180922474)

(0.3365554155589715, 0.09455685482104977)
(0.335676713636683, 0.09927332006068557)

(0.3365554155589715, 0.09455685482104977)
(0.3321426188142007, 0.09573633869142456)

(0.4042373760654026, 0.2419385766599194)
(0.4058336173889462, 0.2373436433308602)

(0.4042373760654026, 0.2419385766599194)
(0.4093217951474544, 0.2408359330733928)

(0.4042373760654026, 0.2419385766599194)
(0.4076382161295271, 0.2455499320023379)

(0.4042373760654026, 0.2419385766599194)
(0.4023061169312099, 0.2465381427582445)

(0.4058336173889462, 0.2373436433308602)
(0.4022849477172111, 0.2337991216278174)

(0.4058336173889462, 0.2373436433308602)
(0.4071208575368445, 0.2325104470094871)

(0.4058336173889462, 0.2373436433308602)
(0.4093217951474544, 0.2408359330733928)

(0.4058336173889462, 0.2373436433308602)
(0.4106131824355559, 0.2360255710141556)

(0.4022849477172111, 0.2337991216278174)
(0.4071208575368445, 0.2325104470094871)

(0.4022849477172111, 0.2337991216278174)
(0.4035820604036801, 0.2289796733604114)

(0.4022849477172111, 0.2337991216278174)
(0.398753080934853, 0.2302779988741226)

(0.4022849477172111, 0.2337991216278174)
(0.3974523669143213, 0.2350890263158915)

(0.4071208575368445, 0.2325104470094871)
(0.4035820604036801, 0.2289796733604114)

(0.4071208575368445, 0.2325104470094871)
(0.4084107707326697, 0.2276809730546463)

(0.4071208575368445, 0.2325104470094871)
(0.4106131824355559, 0.2360255710141556)

(0.4071208575368445, 0.2325104470094871)
(0.4119421568509494, 0.2312096040409529)

(0.4035820604036801, 0.2289796733604114)
(0.4084107707326697, 0.2276809730546463)

(0.4035820604036801, 0.2289796733604114)
(0.4048717595109982, 0.2241499012755284)

(0.4035820604036801, 0.2289796733604114)
(0.398753080934853, 0.2302779988741226)

(0.4035820604036801, 0.2289796733604114)
(0.4000435568776107, 0.2254493085753934)

(-0.215205017345923, 0.1857333588896864)
(-0.216629460921792, 0.1905261618794999)

(-0.215205017345923, 0.1857333588896864)
(-0.213780573770054, 0.1809405558998729)

(-0.215205017345923, 0.1857333588896864)
(-0.2186434847025008, 0.1821033530718195)

(-0.215205017345923, 0.1857333588896864)
(-0.2200679282783697, 0.1868961560616329)

(-0.216629460921792, 0.1905261618794999)
(-0.213190993565214, 0.1941561676973668)

(-0.216629460921792, 0.1905261618794999)
(-0.2180539044976612, 0.1953189648693132)

(-0.216629460921792, 0.1905261618794999)
(-0.2214923718542391, 0.1916889590514464)

(-0.216629460921792, 0.1905261618794999)
(-0.2200679282783697, 0.1868961560616329)

(-0.2390290056757788, 0.1290992915798147)
(-0.235590538319201, 0.1327292973976817)

(-0.2390290056757788, 0.1290992915798147)
(-0.2341660947433318, 0.127936494407868)

(-0.2390290056757788, 0.1290992915798147)
(-0.2376045620999095, 0.124306488590001)

(-0.2390290056757788, 0.1290992915798147)
(-0.2424674730323567, 0.1254692857619479)

(-0.3842795930809322, 0.1600567352752089)
(-0.3807544444142412, 0.1636025777482421)

(-0.3842795930809322, 0.1600567352752089)
(-0.3794461114732681, 0.1587768730930186)

(-0.3842795930809322, 0.1600567352752089)
(-0.382971234082203, 0.1552310586796554)

(-0.3842795930809322, 0.1600567352752089)
(-0.3878046577542576, 0.1565109831492841)

(-0.2717439524994963, 0.05678240382652883)
(-0.2668810415670492, 0.05561960665458197)

(-0.2717439524994963, 0.05678240382652883)
(-0.2766068634319436, 0.0579452009984755)

(-0.2717439524994963, 0.05678240382652883)
(-0.2683054851429185, 0.06041240964439534)

(-0.2717439524994963, 0.05678240382652883)
(-0.2731683960753656, 0.06157520681634208)

(0.3789888979484415, -0.09469111576801964)
(0.3777150896142643, -0.08985609639600228)

(0.3789888979484415, -0.09469111576801964)
(0.3741647441773964, -0.09337675645896099)

(0.3789888979484415, -0.09469111576801964)
(0.3754712899342943, -0.09820315100474832)

(0.3789888979484415, -0.09469111576801964)
(0.3802681625197386, -0.09952469766899825)

(0.3777150896142643, -0.08985609639600228)
(0.3741647441773964, -0.09337675645896099)

(0.3777150896142643, -0.08985609639600228)
(0.3728899908300588, -0.08854520561245999)

(0.3777150896142643, -0.08985609639600228)
(0.376441281280087, -0.08502107702398543)

(0.3777150896142643, -0.08985609639600228)
(0.3812654350511341, -0.08633543633304444)

(0.3917269812902025, -0.1430413094881883)
(0.3904531729560284, -0.1382062901161667)

(0.3917269812902025, -0.1430413094881883)
(0.3965511350612472, -0.1443556687972478)

(0.3917269812902025, -0.1430413094881883)
(0.3869028275191578, -0.1417269501791289)

(0.3917269812902025, -0.1430413094881883)
(0.3952773267270728, -0.1395206494252271)

(0.4084107707326697, 0.2276809730546463)
(0.4048717595109982, 0.2241499012755284)

(0.4084107707326697, 0.2276809730546463)
(0.4096998938399525, 0.2228503988579801)

(0.4084107707326697, 0.2276809730546463)
(0.413239303504113, 0.226382025490243)

(0.4084107707326697, 0.2276809730546463)
(0.4119421568509494, 0.2312096040409529)

(0.4048717595109982, 0.2241499012755284)
(0.4096998938399525, 0.2228503988579801)

(0.4048717595109982, 0.2241499012755284)
(0.4061605297120728, 0.2193188356375153)

(0.4048717595109982, 0.2241499012755284)
(0.4013323365654116, 0.220618256148171)

(0.4048717595109982, 0.2241499012755284)
(0.4000435568776107, 0.2254493085753934)

(-0.02482638659932523, -0.03090879319366348)
(-0.02576773853925799, -0.02686677524480211)

(-0.02482638659932523, -0.03090879319366348)
(-0.0287983725155193, -0.02971533907164395)

(-0.02482638659932523, -0.03090879319366348)
(-0.02770212941147297, -0.03389597229609283)

(-0.02482638659932523, -0.03090879319366348)
(-0.02383631855171942, -0.03483435141346911)

(-0.02576773853925799, -0.02686677524480211)
(-0.0287983725155193, -0.02971533907164395)

(-0.02576773853925799, -0.02686677524480211)
(-0.02986611048334485, -0.02571439021744179)

(-0.02576773853925799, -0.02686677524480211)
(-0.02660335054852002, -0.02309418109753983)

(-0.02576773853925799, -0.02686677524480211)
(-0.02267184015779288, -0.02423503052409288)

(0.1441873628257351, 0.09750579841544324)
(0.1491164108933155, 0.09720665766692434)

(0.1441873628257351, 0.09750579841544324)
(0.1464179581558631, 0.09311495146092302)

(0.1441873628257351, 0.09750579841544324)
(0.1392148519289983, 0.09780811987465746)

(0.1441873628257351, 0.09750579841544324)
(0.1414944006150578, 0.0934053933768038)

(-0.4677104797771989, 0.1820208730178435)
(-0.4660247122116444, 0.177313624594939)

(-0.4677104797771989, 0.1820208730178435)
(-0.4709441927103065, 0.1782073312702233)

(-0.4677104797771989, 0.1820208730178435)
(-0.4726299602754367, 0.1829145796932797)

(-0.4677104797771989, 0.1820208730178435)
(-0.4693962473418961, 0.1867281214410564)

(-0.4660247122116444, 0.177313624594939)
(-0.4709441927103065, 0.1782073312702233)

(-0.4660247122116444, 0.177313624594939)
(-0.469258425145043, 0.1735000828472154)

(-0.4660247122116444, 0.177313624594939)
(-0.4611052317127184, 0.1764199179197488)

(-0.4660247122116444, 0.177313624594939)
(-0.4643389446462435, 0.1726063761719804)

(0.2004507504156575, 0.05878279555877877)
(0.201197253344383, 0.0646540718943238)

(0.2004507504156575, 0.05878279555877877)
(0.1946130875064254, 0.05829699814977694)

(0.2004507504156575, 0.05878279555877877)
(0.197964314124825, 0.05506738752255376)

(0.2004507504156575, 0.05878279555877877)
(0.1972789260468292, 0.06208476613715888)

(0.2004507504156575, 0.05878279555877877)
(0.2042797373805456, 0.06141625401990346)

(-0.3867745439361372, 0.2189966887621009)
(-0.3902991997134744, 0.2154527678419408)

(-0.3867745439361372, 0.2189966887621009)
(-0.3916156220559466, 0.2202476336855487)

(-0.3867745439361372, 0.2189966887621009)
(-0.3832593061728085, 0.2225050451403444)

(-0.3867745439361372, 0.2189966887621009)
(-0.3879919601276847, 0.2236897709258857)

(-0.03668282143851433, 0.4378741574648597)
(-0.04517027137917382, 0.4411079421859908)

(-0.03668282143851433, 0.4378741574648597)
(-0.0280990831840088, 0.4346634844099926)

(-0.03668282143851433, 0.4378741574648597)
(-0.02970365352848033, 0.4435047771384489)

(-0.03668282143851433, 0.4378741574648597)
(-0.03807038174774442, 0.44684020514787)

(0.02191953199918278, 0.07673132664767982)
(0.01910440526752026, 0.07381665227171698)

(0.02191953199918278, 0.07673132664767982)
(0.02439343071313325, 0.07911561188436733)

(0.02191953199918278, 0.07673132664767982)
(0.0213797254955601, 0.08035276154762877)

(0.02191953199918278, 0.07673132664767982)
(0.01835638609482074, 0.07769256909037538)

(0.2214805834481125, -0.1274826583908057)
(0.2197431619235108, -0.1232063101023541)

(0.2214805834481125, -0.1274826583908057)
(0.2235023957436146, -0.1318843071642707)

(0.2214805834481125, -0.1274826583908057)
(0.2174562025003369, -0.1267822869018236)

(0.2214805834481125, -0.1274826583908057)
(0.2192382125710057, -0.1313431055311545)

(0.133166073768318, -0.2854195951092907)
(0.1264832304955472, -0.2840268828295316)

(0.133166073768318, -0.2854195951092907)
(0.1309313951236628, -0.2790189364452468)

(0.133166073768318, -0.2854195951092907)
(0.1376364026077662, -0.2803378223118676)

(0.133166073768318, -0.2854195951092907)
(0.1399906393752106, -0.2868120959527358)

(0.1264832304955472, -0.2840268828295316)
(0.1309313951236628, -0.2790189364452468)

(0.1264832304955472, -0.2840268828295316)
(0.1244068618002745, -0.2776481578335982)

(0.1264832304955472, -0.2840268828295316)
(0.1198729951996758, -0.282606664972207)

(0.1264832304955472, -0.2840268828295316)
(0.1216883643997774, -0.2891102137834209)

(0.1309313951236628, -0.2790189364452468)
(0.1244068618002745, -0.2776481578335982)

(0.1309313951236628, -0.2790189364452468)
(0.12881757193117, -0.2726707327068148)

(0.1309313951236628, -0.2790189364452468)
(0.1376364026077662, -0.2803378223118676)

(0.1309313951236628, -0.2790189364452468)
(0.1352012032717576, -0.2739743833554384)

(0.1244068618002745, -0.2776481578335982)
(0.12881757193117, -0.2726707327068148)

(0.1244068618002745, -0.2776481578335982)
(0.1223678297037788, -0.2713503683249297)

(0.1244068618002745, -0.2776481578335982)
(0.1198729951996758, -0.282606664972207)

(0.1244068618002745, -0.2776481578335982)
(0.1180011284641783, -0.2762244251118582)

(0.12881757193117, -0.2726707327068148)
(0.1223678297037788, -0.2713503683249297)

(0.12881757193117, -0.2726707327068148)
(0.1266739277381206, -0.2664544666282574)

(0.12881757193117, -0.2726707327068148)
(0.1352012032717576, -0.2739743833554384)

(0.12881757193117, -0.2726707327068148)
(0.1330074299650246, -0.2677506947033595)

(0.1223678297037788, -0.2713503683249297)
(0.1266739277381206, -0.2664544666282574)

(0.1223678297037788, -0.2713503683249297)
(0.1203289404264259, -0.2651665017709051)

(0.1223678297037788, -0.2713503683249297)
(0.1159951540529689, -0.2699903066808652)

(0.1223678297037788, -0.2713503683249297)
(0.1180011284641783, -0.2762244251118582)

(0.1266739277381206, -0.2664544666282574)
(0.1203289404264259, -0.2651665017709051)

(0.1266739277381206, -0.2664544666282574)
(0.1245776273632246, -0.2603297339055964)

(0.1266739277381206, -0.2664544666282574)
(0.1308946156558845, -0.2615999141473361)

(0.1266739277381206, -0.2664544666282574)
(0.1330074299650246, -0.2677506947033595)

(0.1203289404264259, -0.2651665017709051)
(0.1159951540529689, -0.2699903066808652)

(0.1203289404264259, -0.2651665017709051)
(0.1139927782119258, -0.263848800731134)

(0.1203289404264259, -0.2651665017709051)
(0.1245776273632246, -0.2603297339055964)

(0.1203289404264259, -0.2651665017709051)
(0.1181490149226434, -0.2590153057749902)

(0.1159951540529689, -0.2699903066808652)
(0.1139927782119258, -0.263848800731134)

(0.1159951540529689, -0.2699903066808652)
(0.1096717441920815, -0.2686417539075461)

(0.1159951540529689, -0.2699903066808652)
(0.1180011284641783, -0.2762244251118582)

(0.1159951540529689, -0.2699903066808652)
(0.111662799341021, -0.2748201814260265)

(0.1139927782119258, -0.263848800731134)
(0.1096717441920815, -0.2686417539075461)

(0.1139927782119258, -0.263848800731134)
(0.1076692104547353, -0.2625195505166724)

(0.1139927782119258, -0.263848800731134)
(0.1119670138542695, -0.2577755399738167)

(0.1139927782119258, -0.263848800731134)
(0.1181490149226434, -0.2590153057749902)

(0.1096717441920815, -0.2686417539075461)
(0.1076692104547353, -0.2625195505166724)

(0.1096717441920815, -0.2686417539075461)
(0.1033329137805619, -0.2672919900791172)

(0.1096717441920815, -0.2686417539075461)
(0.1053459735142753, -0.273464981761255)

(0.1096717441920815, -0.2686417539075461)
(0.111662799341021, -0.2748201814260265)

(0.1245776273632246, -0.2603297339055964)
(0.1308946156558845, -0.2615999141473361)

(0.1245776273632246, -0.2603297339055964)
(0.128814476325925, -0.2555539894761854)

(0.1245776273632246, -0.2603297339055964)
(0.1181490149226434, -0.2590153057749902)

(0.1245776273632246, -0.2603297339055964)
(0.12216105014554, -0.253248844048809)

(0.4353843689814653, 0.4280104826497526)
(0.4362530482487197, 0.4187659193078591)

(0.4353843689814653, 0.4280104826497526)
(0.4341567831307109, 0.437253342677936)

(0.4353843689814653, 0.4280104826497526)
(0.4429195909431932, 0.4339909556201836)

(0.4353843689814653, 0.4280104826497526)
(0.44360726351745, 0.4250704527700472)

(0.4362530482487197, 0.4187659193078591)
(0.4289822553120188, 0.4127874306514266)

(0.4362530482487197, 0.4187659193078591)
(0.44360726351745, 0.4250704527700472)

(0.4362530482487197, 0.4187659193078591)
(0.4372774283297683, 0.4094702074362064)

(0.4362530482487197, 0.4187659193078591)
(0.4442289386765078, 0.4165834444846838)

(-0.3055390458604366, 0.0336979574453539)
(-0.3104019567928835, 0.03486075461730052)

(-0.3055390458604366, 0.0336979574453539)
(-0.3006760955222225, 0.03253532507148139)

(-0.3055390458604366, 0.0336979574453539)
(-0.3089775132170144, 0.03006795162748719)

(-0.3055390458604366, 0.0336979574453539)
(-0.3041145159671733, 0.02890551544179808)

(-0.3104019567928835, 0.03486075461730052)
(-0.3118264003687523, 0.03965355760711407)

(-0.3104019567928835, 0.03486075461730052)
(-0.3152648677253305, 0.03602355178924707)

(-0.3104019567928835, 0.03486075461730052)
(-0.3138404241494616, 0.03123074879943367)

(-0.3104019567928835, 0.03486075461730052)
(-0.3089775132170144, 0.03006795162748719)

(-0.1097098676514245, -0.2716061364363418)
(-0.1023789991371129, -0.2713697427770759)

(-0.1097098676514245, -0.2716061364363418)
(-0.1162764066578964, -0.2711513281966169)

(-0.1097098676514245, -0.2716061364363418)
(-0.1126733735355003, -0.2657787056984839)

(-0.1097098676514245, -0.2716061364363418)
(-0.1069294055477045, -0.2657877330522359)

(0.1413049602733852, 0.2828762738781901)
(0.1425314161963264, 0.2755383353469059)

(0.1413049602733852, 0.2828762738781901)
(0.1357319004766784, 0.2782752688696071)

(0.1413049602733852, 0.2828762738781901)
(0.1400638887418695, 0.2900511841228424)

(0.1413049602733852, 0.2828762738781901)
(0.1345584125647025, 0.2854147835771658)

(0.387393398197507, -0.002172829703419896)
(0.3862912926094519, 0.002421844219048789)

(0.387393398197507, -0.002172829703419896)
(0.3884424972242128, -0.006873504753672522)

(0.387393398197507, -0.002172829703419896)
(0.3904510155041075, 0.001053093209049849)

(0.387393398197507, -0.002172829703419896)
(0.3915593313432627, -0.003652899370871464)

(-0.4306439942744663, -0.4355747219759661)
(-0.4396683437852562, -0.4327026021371015)

(-0.4306439942744663, -0.4355747219759661)
(-0.4377265689065906, -0.4422155934027213)

(-0.4306439942744663, -0.4355747219759661)
(-0.428488284561323, -0.444175810026745)

(-0.4306439942744663, -0.4355747219759661)
(-0.4220933423477732, -0.4375695385648084)

(-0.3091620692549467, 0.1312059221034933)
(-0.3139954652442686, 0.1324858764817414)

(-0.3091620692549467, 0.1312059221034933)
(-0.3126872402568562, 0.1276600555793136)

(-0.3091620692549467, 0.1312059221034933)
(-0.3078538442675334, 0.1263801012010648)

(-0.3091620692549467, 0.1312059221034933)
(-0.3043271966539973, 0.1299315437432954)

(-0.3139954652442686, 0.1324858764817414)
(-0.3153036902316811, 0.1373116973841691)

(-0.3139954652442686, 0.1324858764817414)
(-0.3188288612335914, 0.1337658308599899)

(-0.3139954652442686, 0.1324858764817414)
(-0.3126872402568562, 0.1276600555793136)

(-0.3139954652442686, 0.1324858764817414)
(-0.317516271346717, 0.1289571999957506)

(0.1297256355325599, -0.03899010345027714)
(0.1272427543250553, -0.04161432126423013)

(0.1297256355325599, -0.03899010345027714)
(0.1322645809698437, -0.03650133215942227)

(0.1297256355325599, -0.03899010345027714)
(0.1288679315991733, -0.03521724447908457)

(0.1297256355325599, -0.03899010345027714)
(0.1263961527354844, -0.03777560296504454)

(-0.0891760612474954, -0.2735114156441922)
(-0.0824957226526807, -0.2739402803254262)

(-0.0891760612474954, -0.2735114156441922)
(-0.08482804432419108, -0.268130302485141)

(-0.0891760612474954, -0.2735114156441922)
(-0.09567617701636452, -0.2729811095468482)

(-0.0891760612474954, -0.2735114156441922)
(-0.09107117030313336, -0.2677173069916373)

(-0.06506357742688754, 0.4151592790370792)
(-0.05629187613525541, 0.4116310668393308)

(-0.06506357742688754, 0.4151592790370792)
(-0.07330940441723888, 0.4184042612098131)

(-0.06506357742688754, 0.4151592790370792)
(-0.07234329376852333, 0.4101734180407193)

(-0.06506357742688754, 0.4151592790370792)
(-0.06475601549439247, 0.4076033895380345)

(-0.2864581695903857, -0.2938812703225943)
(-0.2832283631578427, -0.3008464399667644)

(-0.2864581695903857, -0.2938812703225943)
(-0.2909014452194944, -0.3001442334721963)

(-0.2864581695903857, -0.2938812703225943)
(-0.294214540399981, -0.2933494014755865)

(-0.2864581695903857, -0.2938812703225943)
(-0.2894201434107049, -0.2871020627253822)

(-0.06554278552380108, -0.2696230017154766)
(-0.07200586489012774, -0.2690847573337702)

(-0.06554278552380108, -0.2696230017154766)
(-0.06832988969589104, -0.2637245829077228)

(-0.06554278552380108, -0.2696230017154766)
(-0.06184950989489891, -0.2642146583771746)

(-0.06554278552380108, -0.2696230017154766)
(-0.05902678830823801, -0.2701972798847996)

(-0.0197955480994018, 0.02467086902900646)
(-0.01592092238297241, 0.0240505329416084)

(-0.0197955480994018, 0.02467086902900646)
(-0.0182505534494652, 0.02147131360337663)

(-0.0197955480994018, 0.02467086902900646)
(-0.02415641186916628, 0.0247200403106875)

(-0.0197955480994018, 0.02467086902900646)
(-0.0216083673710128, 0.02202514342479555)

(-0.1134256343611448, 0.4154261523448757)
(-0.1219683205478547, 0.4184883268819058)

(-0.1134256343611448, 0.4154261523448757)
(-0.120305738290816, 0.4095863918833076)

(-0.1134256343611448, 0.4154261523448757)
(-0.1118271576749253, 0.406521626667765)

(-0.1134256343611448, 0.4154261523448757)
(-0.104941680696136, 0.4123131604482967)

(-0.01882822958653432, -0.025478328841846)
(-0.01505137848806449, -0.02668849856260661)

(-0.01882822958653432, -0.025478328841846)
(-0.02267184015779288, -0.02423503052409288)

(-0.01882822958653432, -0.025478328841846)
(-0.0159979384755545, -0.02295017266737184)

(-0.01882822958653432, -0.025478328841846)
(-0.01952016103865516, -0.0216758003749992)

(0.1491164108933155, 0.09720665766692434)
(0.1464179581558631, 0.09311495146092302)

(0.1491164108933155, 0.09720665766692434)
(0.1512764674544582, 0.09281490307306585)

(0.1491164108933155, 0.09720665766692434)
(0.1540047337978393, 0.0968788991119315)

(0.1491164108933155, 0.09720665766692434)
(0.1518530381695594, 0.1013178566563576)

(-0.4696718917348682, 0.2131841986289896)
(-0.466438178801163, 0.216997740376824)

(-0.4696718917348682, 0.2131841986289896)
(-0.4729056046685607, 0.2093706568811604)

(-0.4696718917348682, 0.2131841986289896)
(-0.4745913722337161, 0.2140779053042067)

(-0.4696718917348682, 0.2131841986289896)
(-0.471357659300021, 0.2178914470520367)

(-0.466438178801163, 0.216997740376824)
(-0.4615186983022999, 0.2161040337016127)

(-0.466438178801163, 0.216997740376824)
(-0.4632044658674576, 0.2208112821246584)

(-0.466438178801163, 0.216997740376824)
(-0.4681239463663209, 0.2217049887998692)

(-0.466438178801163, 0.216997740376824)
(-0.471357659300021, 0.2178914470520367)

(-0.4615186983022999, 0.2161040337016127)
(-0.4632044658674576, 0.2208112821246584)

(-0.4615186983022999, 0.2161040337016127)
(-0.4582849853685973, 0.2199175754494463)

(-0.4615186983022999, 0.2161040337016127)
(-0.4565992178034316, 0.2152103270264041)

(-0.4615186983022999, 0.2161040337016127)
(-0.4598329307371432, 0.2113967852785655)

(-0.4632044658674576, 0.2208112821246584)
(-0.4681239463663209, 0.2217049887998692)

(-0.4632044658674576, 0.2208112821246584)
(-0.4648902334326245, 0.2255185305477004)

(-0.4632044658674576, 0.2208112821246584)
(-0.4582849853685973, 0.2199175754494463)

(-0.4632044658674576, 0.2208112821246584)
(-0.4599816700221429, 0.224620914226801)

(-0.4681239463663209, 0.2217049887998692)
(-0.4648902334326245, 0.2255185305477004)

(-0.4681239463663209, 0.2217049887998692)
(-0.4698097139314864, 0.2264122372229115)

(-0.4681239463663209, 0.2217049887998692)
(-0.4730434268651814, 0.2225986954750806)

(-0.4681239463663209, 0.2217049887998692)
(-0.471357659300021, 0.2178914470520367)

(-0.4648902334326245, 0.2255185305477004)
(-0.4698097139314864, 0.2264122372229115)

(-0.4648902334326245, 0.2255185305477004)
(-0.4665760009977909, 0.2302257789707426)

(-0.4648902334326245, 0.2255185305477004)
(-0.4617220230292113, 0.2293086144214059)

(-0.4648902334326245, 0.2255185305477004)
(-0.4599816700221429, 0.224620914226801)

(-0.4698097139314864, 0.2264122372229115)
(-0.4665760009977909, 0.2302257789707426)

(-0.4698097139314864, 0.2264122372229115)
(-0.4714954814966532, 0.2311194856459536)

(-0.4698097139314864, 0.2264122372229115)
(-0.4730434268651814, 0.2225986954750806)

(-0.4698097139314864, 0.2264122372229115)
(-0.4747291944303478, 0.2273059438981226)

(-0.4665760009977909, 0.2302257789707426)
(-0.4714954814966532, 0.2311194856459536)

(-0.4665760009977909, 0.2302257789707426)
(-0.4682617685629576, 0.2349330273937847)

(-0.4665760009977909, 0.2302257789707426)
(-0.4617220230292113, 0.2293086144214059)

(-0.4665760009977909, 0.2302257789707426)
(-0.4634322112221432, 0.234004294275364)

(-0.2735791493561964, 0.1483833642847453)
(-0.2741339192069563, 0.1533689039030548)

(-0.2735791493561964, 0.1483833642847453)
(-0.2722140126348844, 0.1437724549065464)

(-0.2735791493561964, 0.1483833642847453)
(-0.268715703891304, 0.1472168834936548)

(-0.2735791493561964, 0.1483833642847453)
(-0.2703954487576804, 0.1506397616635511)

(-0.2741339192069563, 0.1533689039030548)
(-0.2795382827429242, 0.1547306708756312)

(-0.2741339192069563, 0.1533689039030548)
(-0.2761273052503431, 0.1582928999186753)

(-0.2741339192069563, 0.1533689039030548)
(-0.2686511989795518, 0.1537890319392756)

(-0.2741339192069563, 0.1533689039030548)
(-0.2711802309135283, 0.1576296257480692)

(-0.2741339192069563, 0.1533689039030548)
(-0.2703954487576804, 0.1506397616635511)

(-0.4674961967555148, -0.1474720947328972)
(-0.4662872309057493, -0.1523237337934726)

(-0.4674961967555148, -0.1474720947328972)
(-0.4710933565070827, -0.1509449094013903)

(-0.4674961967555148, -0.1474720947328972)
(-0.4687051626394064, -0.1426204556373348)

(-0.4674961967555148, -0.1474720947328972)
(-0.4723023223966614, -0.146093270299997)

(-0.4662872309057493, -0.1523237337934726)
(-0.4710933565070827, -0.1509449094013903)

(-0.4662872309057493, -0.1523237337934726)
(-0.4698843906573163, -0.155796548461966)

(-0.4662872309057493, -0.1523237337934726)
(-0.4650782650559827, -0.1571753728540474)

(-0.4662872309057493, -0.1523237337934726)
(-0.4614811053044161, -0.1537025581855543)

(-0.1665566945115098, 0.4174447224122329)
(-0.1735611933918604, 0.4116527070537281)

(-0.1665566945115098, 0.4174447224122329)
(-0.1650648136973697, 0.4085353926900113)

(-0.1665566945115098, 0.4174447224122329)
(-0.1581066052553234, 0.4142922216466923)

(-0.1665566945115098, 0.4174447224122329)
(-0.1595833729426702, 0.4232498070894262)

(0.08968386159751672, -0.09181287621976345)
(0.09166140475699196, -0.09525189341910689)

(0.08968386159751672, -0.09181287621976345)
(0.08753781854329999, -0.09479420274683525)

(0.08968386159751672, -0.09181287621976345)
(0.09162756890753994, -0.08864721541809603)

(0.08968386159751672, -0.09181287621976345)
(0.09242437910321406, -0.09165161166673547)

(-0.4103084333743631, -0.2007383571886904)
(-0.4066087392262732, -0.1973918288384958)

(-0.4103084333743631, -0.2007383571886904)
(-0.4115385509670876, -0.1961098986214378)

(-0.4103084333743631, -0.2007383571886904)
(-0.4151020900071178, -0.1996912260398404)

(-0.4103084333743631, -0.2007383571886904)
(-0.413501377145731, -0.2033907910122243)

(0.28072019773605, -0.2628291691503763)
(0.2752232726269446, -0.2666179225627008)

(0.28072019773605, -0.2628291691503763)
(0.2744951545789093, -0.2599239519441358)

(0.28072019773605, -0.2628291691503763)
(0.2796751832416132, -0.2559049608502292)

(0.28072019773605, -0.2628291691503763)
(0.2869305502096395, -0.2580809350771706)

(0.01529432084278305, 0.03618223640347928)
(0.01226175808779736, 0.03693342534671668)

(0.01529432084278305, 0.03618223640347928)
(0.01438375560957593, 0.03920618015789041)

(0.01529432084278305, 0.03618223640347928)
(0.01730713303037856, 0.03817123139803782)

(0.01529432084278305, 0.03618223640347928)
(0.01811571967348219, 0.03525268103267742)

(0.01226175808779736, 0.03693342534671668)
(0.01438375560957593, 0.03920618015789041)

(0.01226175808779736, 0.03693342534671668)
(0.0113101339957075, 0.03999846665708074)

(0.01226175808779736, 0.03693342534671668)
(0.009967120800822682, 0.03456150390790106)

(0.01226175808779736, 0.03693342534671668)
(0.00920079206946861, 0.03785306836059457)

(-0.1625014858127604, -0.272713475426326)
(-0.1555518794173892, -0.2736509778266433)

(-0.1625014858127604, -0.272713475426326)
(-0.1692381267068051, -0.2720577207651166)

(-0.1625014858127604, -0.272713475426326)
(-0.1639437410393172, -0.2665669679008413)

(-0.1625014858127604, -0.272713475426326)
(-0.1585365088844579, -0.2685974858685451)

(0.07804503176697837, -0.01000806079501211)
(0.08095702473255052, -0.01080931404814892)

(0.07804503176697837, -0.01000806079501211)
(0.08016644232298135, -0.00785189524198782)

(0.07804503176697837, -0.01000806079501211)
(0.07726050400040678, -0.007097663348781369)

(0.07804503176697837, -0.01000806079501211)
(0.07517995960566327, -0.009256254694121821)

(0.08095702473255052, -0.01080931404814892)
(0.08016644232298135, -0.00785189524198782)

(0.08095702473255052, -0.01080931404814892)
(0.08311586157014843, -0.008655930497404183)

(0.08095702473255052, -0.01080931404814892)
(0.08389638388644162, -0.01162891931052319)

(0.08095702473255052, -0.01080931404814892)
(0.0817131805960286, -0.01375791020510893)

(0.3259500729790284, 0.06595254551578755)
(0.3224530851518289, 0.06244814050688544)

(0.3259500729790284, 0.06595254551578755)
(0.3271750518799738, 0.06099203064314621)

(0.3259500729790284, 0.06595254551578755)
(0.3294408118010758, 0.06941327489265461)

(0.3259500729790284, 0.06595254551578755)
(0.3306335198845372, 0.06449150598963063)

(0.1664813110526718, -0.1162286063249024)
(0.1682089788580944, -0.1201696704195213)

(0.1664813110526718, -0.1162286063249024)
(0.1707633911740967, -0.1166975404050022)

(0.1664813110526718, -0.1162286063249024)
(0.1690366951347368, -0.1127659084834049)

(0.1664813110526718, -0.1162286063249024)
(0.1647553288602927, -0.1123135419423965)

(0.2636759725900119, -0.2809484405850969)
(0.2554576595444029, -0.2794418884791433)

(0.2636759725900119, -0.2809484405850969)
(0.2599126102217899, -0.2742777899179149)

(0.2636759725900119, -0.2809484405850969)
(0.2671994677937627, -0.2742287349841932)

(0.2636759725900119, -0.2809484405850969)
(0.2579242011019815, -0.2860907750599896)

(0.2636759725900119, -0.2809484405850969)
(0.2704829843303516, -0.2790225123216069)

(0.2003545309017281, 0.3621192062120868)
(0.2083609424122142, 0.3607672754084033)

(0.2003545309017281, 0.3621192062120868)
(0.2055317211023411, 0.3684299037056717)

(0.2003545309017281, 0.3621192062120868)
(0.1974221907877519, 0.3691025987847603)

(0.2003545309017281, 0.3621192062120868)
(0.1923215990895028, 0.3629843112877896)

(0.3817299778230797, 0.00373088192551478)
(0.3770057368210405, 0.004992324720315806)

(0.3817299778230797, 0.00373088192551478)
(0.380408339334885, 0.008257311643564136)

(0.3817299778230797, 0.00373088192551478)
(0.3850559514157903, 0.006961660730181083)

(0.3817299778230797, 0.00373088192551478)
(0.3862912926094519, 0.002421844219048789)

(0.3770057368210405, 0.004992324720315806)
(0.380408339334885, 0.008257311643564136)

(0.3770057368210405, 0.004992324720315806)
(0.3757268827216785, 0.00967237436045361)

(0.3770057368210405, 0.004992324720315806)
(0.3722897262614355, 0.006252128514086693)

(0.3770057368210405, 0.004992324720315806)
(0.3735531754395801, 0.001540813917723219)

(-0.3021289900750527, -0.4383291218323485)
(-0.3110423122964494, -0.4356124675586153)

(-0.3021289900750527, -0.4383291218323485)
(-0.2932035166634184, -0.4409925677290893)

(-0.3021289900750527, -0.4383291218323485)
(-0.2999894852091992, -0.4474393259042132)

(-0.3021289900750527, -0.4383291218323485)
(-0.3089871218397037, -0.444707119947249)

(-0.3110423122964494, -0.4356124675586153)
(-0.3131712178356985, -0.4265488413759369)

(-0.3110423122964494, -0.4356124675586153)
(-0.3199728268997875, -0.4329001886950839)

(-0.3110423122964494, -0.4356124675586153)
(-0.3089871218397037, -0.444707119947249)

(-0.3110423122964494, -0.4356124675586153)
(-0.3179373636625137, -0.4419689690421663)

(-0.3131712178356985, -0.4265488413759369)
(-0.3199728268997875, -0.4329001886950839)

(-0.3131712178356985, -0.4265488413759369)
(-0.3220595416568208, -0.4238308852904018)

(-0.3131712178356985, -0.4265488413759369)
(-0.3152145489393806, -0.4175459005552916)

(-0.3131712178356985, -0.4265488413759369)
(-0.3063124208494505, -0.420305243552992)

(-0.3199728268997875, -0.4329001886950839)
(-0.3220595416568208, -0.4238308852904018)

(-0.3199728268997875, -0.4329001886950839)
(-0.3289016894830237, -0.4301913586711809)

(-0.3199728268997875, -0.4329001886950839)
(-0.3268506598939763, -0.4392688827742122)

(-0.3199728268997875, -0.4329001886950839)
(-0.3179373636625137, -0.4419689690421663)

(-0.2932035166634184, -0.4409925677290893)
(-0.2999894852091992, -0.4474393259042132)

(-0.2932035166634184, -0.4409925677290893)
(-0.2910002646179491, -0.4501602788962827)

(-0.2932035166634184, -0.4409925677290893)
(-0.2844170518544337, -0.4437084928137007)

(-0.2932035166634184, -0.4409925677290893)
(-0.2866538023494327, -0.4344719564874319)

(0.07716926418123009, -0.0952296470331503)
(0.07813942708473347, -0.09895273637928487)

(0.07716926418123009, -0.0952296470331503)
(0.07432467391829237, -0.09780508610566865)

(0.07716926418123009, -0.0952296470331503)
(0.07336838703892609, -0.09406950634069192)

(0.07716926418123009, -0.0952296470331503)
(0.07671201033149251, -0.09213426177779355)

(0.07813942708473347, -0.09895273637928487)
(0.07432467391829237, -0.09780508610566865)

(0.07813942708473347, -0.09895273637928487)
(0.07530792109675076, -0.1015602062974749)

(0.07813942708473347, -0.09895273637928487)
(0.0793772175353079, -0.1027598198121163)

(0.07813942708473347, -0.09895273637928487)
(0.08213755150571282, -0.1001423991037625)

(0.07432467391829237, -0.09780508610566865)
(0.07530792109675076, -0.1015602062974749)

(0.07432467391829237, -0.09780508610566865)
(0.07151042585886795, -0.1004508997596162)

(0.07432467391829237, -0.09780508610566865)
(0.07336838703892609, -0.09406950634069192)

(0.07432467391829237, -0.09780508610566865)
(0.0706407329533035, -0.09675796190407294)

(0.07530792109675076, -0.1015602062974749)
(0.07151042585886795, -0.1004508997596162)

(0.07530792109675076, -0.1015602062974749)
(0.07260691460749281, -0.1043104861499032)

(0.07530792109675076, -0.1015602062974749)
(0.0793772175353079, -0.1027598198121163)

(0.07530792109675076, -0.1015602062974749)
(0.07656504553522088, -0.1054541192788529)

(-0.07462608863841885, 0.03189983139911182)
(-0.07948763571706258, 0.03306833231693143)

(-0.07462608863841885, 0.03189983139911182)
(-0.07806285989109721, 0.02827685794593668)

(-0.07462608863841885, 0.03189983139911182)
(-0.07319983372011794, 0.02711485896482676)

(-0.07462608863841885, 0.03189983139911182)
(-0.06976832783491199, 0.03073421131604855)

(0.2062994306149843, 0.1789389490978112)
(0.2075882122001298, 0.1741078993127448)

(0.2062994306149843, 0.1789389490978112)
(0.2050106490298382, 0.1837699988828779)

(0.2062994306149843, 0.1789389490978112)
(0.2014712279815968, 0.1802383563976786)

(0.2062994306149843, 0.1789389490978112)
(0.2027602770992095, 0.1754070384908958)

(0.2075882122001298, 0.1741078993127448)
(0.2124164148335175, 0.1728084920128771)

(0.2075882122001298, 0.1741078993127448)
(0.2088769937852752, 0.1692768495276785)

(0.2075882122001298, 0.1741078993127448)
(0.2040487911518877, 0.1705762568275463)

(0.2075882122001298, 0.1741078993127448)
(0.2027602770992095, 0.1754070384908958)

(0.2124164148335175, 0.1728084920128771)
(0.2088769937852752, 0.1692768495276785)

(0.2124164148335175, 0.1728084920128771)
(0.2137051964186628, 0.1679774422278108)

(0.2124164148335175, 0.1728084920128771)
(0.2172446174669051, 0.1715090847130094)

(0.2124164148335175, 0.1728084920128771)
(0.2159558358817595, 0.1763401344980761)

(0.2088769937852752, 0.1692768495276785)
(0.2040487911518877, 0.1705762568275463)

(0.2088769937852752, 0.1692768495276785)
(0.205337572737033, 0.1657452070424799)

(0.2088769937852752, 0.1692768495276785)
(0.2137051964186628, 0.1679774422278108)

(0.2088769937852752, 0.1692768495276785)
(0.2101657753704202, 0.1644457997426121)

(0.2040487911518877, 0.1705762568275463)
(0.205337572737033, 0.1657452070424799)

(0.2040487911518877, 0.1705762568275463)
(0.2005093701036454, 0.1670446143423478)

(0.2040487911518877, 0.1705762568275463)
(0.1992205885185001, 0.171875664127414)

(0.2040487911518877, 0.1705762568275463)
(0.2027602770992095, 0.1754070384908958)

(0.205337572737033, 0.1657452070424799)
(0.2005093701036454, 0.1670446143423478)

(0.205337572737033, 0.1657452070424799)
(0.2017981516887906, 0.1622135645572814)

(0.205337572737033, 0.1657452070424799)
(0.2066263543221785, 0.1609141572574133)

(0.205337572737033, 0.1657452070424799)
(0.2101657753704202, 0.1644457997426121)

(0.2005093701036454, 0.1670446143423478)
(0.2017981516887906, 0.1622135645572814)

(0.2005093701036454, 0.1670446143423478)
(0.1969699490554034, 0.1635129718571486)

(0.2005093701036454, 0.1670446143423478)
(0.1992205885185001, 0.171875664127414)

(0.2005093701036454, 0.1670446143423478)
(0.1956837082044869, 0.1683414978859435)

(0.2017981516887906, 0.1622135645572814)
(0.1969699490554034, 0.1635129718571486)

(0.2017981516887906, 0.1622135645572814)
(0.1982587306405486, 0.1586819220720825)

(0.2017981516887906, 0.1622135645572814)
(0.2030869332739363, 0.1573825147722148)

(0.2017981516887906, 0.1622135645572814)
(0.2066263543221785, 0.1609141572574133)

(0.1969699490554034, 0.1635129718571486)
(0.1982587306405486, 0.1586819220720825)

(0.1969699490554034, 0.1635129718571486)
(0.1956837082044869, 0.1683414978859435)

(0.1969699490554034, 0.1635129718571486)
(0.1934307489387865, 0.1599812433977806)

(0.1969699490554034, 0.1635129718571486)
(0.1921451577354766, 0.1648092607793567)

(0.1982587306405486, 0.1586819220720825)
(0.2030869332739363, 0.1573825147722148)

(0.1982587306405486, 0.1586819220720825)
(0.1995475122256941, 0.1538508722870163)

(0.1982587306405486, 0.1586819220720825)
(0.1947193095923067, 0.1551502795868837)

(0.1982587306405486, 0.1586819220720825)
(0.1934307489387865, 0.1599812433977806)

(0.2030869332739363, 0.1573825147722148)
(0.1995475122256941, 0.1538508722870163)

(0.2030869332739363, 0.1573825147722148)
(0.2043757148590814, 0.1525514649871485)

(0.2030869332739363, 0.1573825147722148)
(0.207915135907324, 0.1560831074723466)

(0.2030869332739363, 0.1573825147722148)
(0.2066263543221785, 0.1609141572574133)

(0.1995475122256941, 0.1538508722870163)
(0.1947193095923067, 0.1551502795868837)

(0.1995475122256941, 0.1538508722870163)
(0.196008091177452, 0.1503192298018176)

(0.1995475122256941, 0.1538508722870163)
(0.2043757148590814, 0.1525514649871485)

(0.1995475122256941, 0.1538508722870163)
(0.2008362938108392, 0.1490198225019499)

(0.1947193095923067, 0.1551502795868837)
(0.196008091177452, 0.1503192298018176)

(0.1947193095923067, 0.1551502795868837)
(0.1911798885440645, 0.1516186371016851)

(0.1947193095923067, 0.1551502795868837)
(0.1898911069589191, 0.1564496868867516)

(0.1947193095923067, 0.1551502795868837)
(0.1934307489387865, 0.1599812433977806)

(0.196008091177452, 0.1503192298018176)
(0.1911798885440645, 0.1516186371016851)

(0.196008091177452, 0.1503192298018176)
(0.1924686701292101, 0.1467875873166186)

(0.196008091177452, 0.1503192298018176)
(0.1972968727625977, 0.1454881800167512)

(0.196008091177452, 0.1503192298018176)
(0.2008362938108392, 0.1490198225019499)

(0.1911798885440645, 0.1516186371016851)
(0.1924686701292101, 0.1467875873166186)

(0.1911798885440645, 0.1516186371016851)
(0.1876404674958224, 0.1480869946164864)

(0.1911798885440645, 0.1516186371016851)
(0.1898911069589191, 0.1564496868867516)

(0.1911798885440645, 0.1516186371016851)
(0.186351685910677, 0.1529180444015528)

(0.1924686701292101, 0.1467875873166186)
(0.1876404674958224, 0.1480869946164864)

(0.1924686701292101, 0.1467875873166186)
(0.1889292490809679, 0.1432559448314198)

(0.1924686701292101, 0.1467875873166186)
(0.1972968727625977, 0.1454881800167512)

(0.1924686701292101, 0.1467875873166186)
(0.1937574517143557, 0.1419565375315522)

(0.1876404674958224, 0.1480869946164864)
(0.1889292490809679, 0.1432559448314198)

(0.1876404674958224, 0.1480869946164864)
(0.1841010464475803, 0.1445553521312876)

(0.1876404674958224, 0.1480869946164864)
(0.186351685910677, 0.1529180444015528)

(0.1876404674958224, 0.1480869946164864)
(0.1828203086534417, 0.1493885053293727)

(0.1889292490809679, 0.1432559448314198)
(0.1841010464475803, 0.1445553521312876)

(0.1889292490809679, 0.1432559448314198)
(0.1853898280327256, 0.1397243023462212)

(0.1889292490809679, 0.1432559448314198)
(0.1902180306661131, 0.1384248950463532)

(0.1889292490809679, 0.1432559448314198)
(0.1937574517143557, 0.1419565375315522)

(0.1841010464475803, 0.1445553521312876)
(0.1853898280327256, 0.1397243023462212)

(0.1841010464475803, 0.1445553521312876)
(0.180561625399338, 0.141023709646089)

(0.1841010464475803, 0.1445553521312876)
(0.1792728438141928, 0.1458547594311555)

(0.1841010464475803, 0.1445553521312876)
(0.1828203086534417, 0.1493885053293727)

(0.1853898280327256, 0.1397243023462212)
(0.180561625399338, 0.141023709646089)

(0.1853898280327256, 0.1397243023462212)
(0.1902180306661131, 0.1384248950463532)

(0.1853898280327256, 0.1397243023462212)
(0.1866786096178707, 0.1348932525611549)

(0.1853898280327256, 0.1397243023462212)
(0.1819118570643574, 0.1364526392133298)

(-0.3840063029142345, -0.1624709967557385)
(-0.3804445742877446, -0.1589618531022383)

(-0.3840063029142345, -0.1624709967557385)
(-0.3852644461515172, -0.1576318774564797)

(-0.3840063029142345, -0.1624709967557385)
(-0.3887348551302013, -0.1611769534316834)

(-0.3840063029142345, -0.1624709967557385)
(-0.3874679121388999, -0.1660464989495822)

(-0.3804445742877446, -0.1589618531022383)
(-0.3852644461515172, -0.1576318774564797)

(-0.3804445742877446, -0.1589618531022383)
(-0.3817027175248596, -0.154122733801717)

(-0.3804445742877446, -0.1589618531022383)
(-0.3768828456609449, -0.1554527094463993)

(-0.3804445742877446, -0.1589618531022383)
(-0.3756247024238641, -0.1602918287471747)

(0.4341567831307109, 0.437253342677936)
(0.4243677683849235, 0.4404024458737396)

(0.4341567831307109, 0.437253342677936)
(0.4429195909431932, 0.4339909556201836)

(0.4341567831307109, 0.437253342677936)
(0.4416716783269286, 0.4433168093883283)

(0.4341567831307109, 0.437253342677936)
(0.4327854162143505, 0.4459430916205328)

(0.4243677683849235, 0.4404024458737396)
(0.4155496604501777, 0.4470720748408825)

(0.4243677683849235, 0.4404024458737396)
(0.4161421396217623, 0.4382979117665686)

(0.4243677683849235, 0.4404024458737396)
(0.4327854162143505, 0.4459430916205328)

(0.4243677683849235, 0.4404024458737396)
(0.4247380798182185, 0.4485416720184882)

(0.4243677683849235, 0.4404024458737396)
(0.4196554355055857, 0.4323834740687142)

(-0.3529974675332188, -0.1440764196905254)
(-0.3480992032381771, -0.1455248523150496)

(-0.3529974675332188, -0.1440764196905254)
(-0.3578164769661478, -0.1427462193687397)

(-0.3529974675332188, -0.1440764196905254)
(-0.3494218200968457, -0.1405867964828806)

(-0.3529974675332188, -0.1440764196905254)
(-0.3542476992982659, -0.1393189038941602)

(-0.3480992032381771, -0.1455248523150496)
(-0.3494218200968457, -0.1405867964828806)

(-0.3480992032381771, -0.1455248523150496)
(-0.3445158234422335, -0.1420370753338073)

(-0.3480992032381771, -0.1455248523150496)
(-0.3429794245908085, -0.1470884901347173)

(-0.3480992032381771, -0.1455248523150496)
(-0.346950593514195, -0.1502536103834444)

(-0.3578164769661478, -0.1427462193687397)
(-0.3613780618543111, -0.1462553255773537)

(-0.3578164769661478, -0.1427462193687397)
(-0.362636046423115, -0.1414161648849529)

(-0.3578164769661478, -0.1427462193687397)
(-0.3590808769794517, -0.1379311018220119)

(-0.3578164769661478, -0.1427462193687397)
(-0.3542476992982659, -0.1393189038941602)

(-0.213190993565214, 0.1941561676973668)
(-0.2180539044976612, 0.1953189648693132)

(-0.213190993565214, 0.1941561676973668)
(-0.2146154371410833, 0.1989489706871803)

(-0.213190993565214, 0.1941561676973668)
(-0.209752526208636, 0.1977861735152338)

(-0.213190993565214, 0.1941561676973668)
(-0.2083280826327666, 0.1929933705254204)

(-0.2836868643209184, 0.1199803293098206)
(-0.2885202603102414, 0.1212602836880692)

(-0.2836868643209184, 0.1199803293098206)
(-0.2872120353228283, 0.1164344627856414)

(-0.2836868643209184, 0.1199803293098206)
(-0.2823988840156477, 0.1151746349310348)

(-0.2836868643209184, 0.1199803293098206)
(-0.2788830246570313, 0.1187808846128231)

(0.3400347714527266, 0.08000260954505345)
(0.3411573160205931, 0.07499022821933203)

(0.3400347714527266, 0.08000260954505345)
(0.3436388743692101, 0.08355274843742302)

(0.3400347714527266, 0.08000260954505345)
(0.3364904487458679, 0.07647744709740872)

(0.3400347714527266, 0.08000260954505345)
(0.3447485211122163, 0.07858420032012092)

(-0.4066087392262732, -0.1973918288384958)
(-0.4115385509670876, -0.1961098986214378)

(-0.4066087392262732, -0.1973918288384958)
(-0.4078444158029851, -0.1925810731343414)

(-0.4066087392262732, -0.1973918288384958)
(-0.4015466602590648, -0.1984535185706052)

(-0.4066087392262732, -0.1973918288384958)
(-0.402822238235841, -0.1936029533655382)

(-0.4571094728528431, 0.03152362988427067)
(-0.4522761032584307, 0.03024370174742089)

(-0.4571094728528431, 0.03152362988427067)
(-0.4558012958485054, 0.02669785668585116)

(-0.4571094728528431, 0.03152362988427067)
(-0.4619428643949856, 0.03280357984120325)

(-0.4571094728528431, 0.03152362988427067)
(-0.4606346831915238, 0.0279778024680816)

(-0.4522761032584307, 0.03024370174742089)
(-0.4558012958485054, 0.02669785668585116)

(-0.4522761032584307, 0.03024370174742089)
(-0.4509679078563618, 0.02541791025827125)

(-0.4522761032584307, 0.03024370174742089)
(-0.4474427381873157, 0.02896377810756211)

(-0.4522761032584307, 0.03024370174742089)
(-0.4487643870692384, 0.03374323548439833)

(0.1872762219977074, 0.35714331331059)
(0.1821768995728859, 0.3508660187255567)

(0.1872762219977074, 0.35714331331059)
(0.1792890823962473, 0.3584149282951622)

(0.1872762219977074, 0.35714331331059)
(0.1843467316460436, 0.3643122406876647)

(0.1872762219977074, 0.35714331331059)
(0.1923215990895028, 0.3629843112877896)

(0.1821768995728859, 0.3508660187255567)
(0.1792890823962473, 0.3584149282951622)

(0.1821768995728859, 0.3508660187255567)
(0.1742011907284251, 0.3521268773575022)

(0.1821768995728859, 0.3508660187255567)
(0.177080956161308, 0.3446155576333774)

(0.1821768995728859, 0.3508660187255567)
(0.1850359575231213, 0.3434383323130913)

(-0.3902991997134744, 0.2154527678419408)
(-0.3890826806940804, 0.2109635531952499)

(-0.3902991997134744, 0.2154527678419408)
(-0.3916156220559466, 0.2202476336855487)

(-0.3902991997134744, 0.2154527678419408)
(-0.3951420734129376, 0.216696932252236)

(-0.3902991997134744, 0.2154527678419408)
(-0.3938417085917783, 0.2119222284325636)

(-0.3890826806940804, 0.2109635531952499)
(-0.3938417085917783, 0.2119222284325636)

(-0.3890826806940804, 0.2109635531952499)
(-0.3927669089792422, 0.2074984581243459)

(-0.3890826806940804, 0.2109635531952499)
(-0.3842353002651747, 0.2101713268880785)

(-0.3890826806940804, 0.2109635531952499)
(-0.3883335207794718, 0.2067903330263141)

(0.4678469355793469, 0.1525777728916622)
(0.4691231311822137, 0.1477433828850974)

(0.4678469355793469, 0.1525777728916622)
(0.4726717376999054, 0.1512657951895512)

(0.4678469355793469, 0.1525777728916622)
(0.4665708841923845, 0.1574122002841161)

(0.4678469355793469, 0.1525777728916622)
(0.4713955588616843, 0.156099467880398)

(0.4691231311822137, 0.1477433828850974)
(0.4726717376999054, 0.1512657951895512)

(0.4691231311822137, 0.1477433828850974)
(0.4739411346011516, 0.1464296106401395)

(0.4691231311822137, 0.1477433828850974)
(0.4703981926744942, 0.1429086938566806)

(0.4691231311822137, 0.1477433828850974)
(0.465574342814536, 0.1442208921543455)

(0.07151042585886795, -0.1004508997596162)
(0.07260691460749281, -0.1043104861499032)

(0.07151042585886795, -0.1004508997596162)
(0.06869042930034419, -0.1031786050636968)

(0.07151042585886795, -0.1004508997596162)
(0.06764171876985661, -0.09922950527435685)

(0.07151042585886795, -0.1004508997596162)
(0.0706407329533035, -0.09675796190407294)

(0.07260691460749281, -0.1043104861499032)
(0.06869042930034419, -0.1031786050636968)

(0.07260691460749281, -0.1043104861499032)
(0.06981361476091047, -0.1071148128252476)

(0.07260691460749281, -0.1043104861499032)
(0.07375107475722141, -0.1082008347764137)

(0.07260691460749281, -0.1043104861499032)
(0.07656504553522088, -0.1054541192788529)

(0.1950994974096528, -0.0679135967430374)
(0.1991628235341252, -0.0683167020020728)

(0.1950994974096528, -0.0679135967430374)
(0.190825140584119, -0.0676042417080032)

(0.1950994974096528, -0.0679135967430374)
(0.193498057711749, -0.06421840137337492)

(0.1950994974096528, -0.0679135967430374)
(0.1980436898261582, -0.06435877559792808)

(0.1991628235341252, -0.0683167020020728)
(0.2023570043104221, -0.06464537417976768)

(0.1991628235341252, -0.0683167020020728)
(0.1980436898261582, -0.06435877559792808)

(0.1991628235341252, -0.0683167020020728)
(0.2033479074826678, -0.06865355679119031)

(0.1991628235341252, -0.0683167020020728)
(0.2007974783237771, -0.07200358716581776)

(0.190825140584119, -0.0676042417080032)
(0.193498057711749, -0.06421840137337492)

(0.190825140584119, -0.0676042417080032)
(0.1893506863856516, -0.06385667346003426)

(0.190825140584119, -0.0676042417080032)
(0.186526969474644, -0.0674023483417689)

(0.190825140584119, -0.0676042417080032)
(0.1883244604798466, -0.0711330280044705)

(-0.4680845446098074, 0.03890941401543313)
(-0.4693927593909635, 0.0437352247709609)

(-0.4680845446098074, 0.03890941401543313)
(-0.4729185400580096, 0.04018996444993348)

(-0.4680845446098074, 0.03890941401543313)
(-0.4716098225781838, 0.03536365384957638)

(-0.4680845446098074, 0.03890941401543313)
(-0.466776330207375, 0.03408360363643037)

(-0.4693927593909635, 0.0437352247709609)
(-0.4729185400580096, 0.04018996444993348)

(-0.4693927593909635, 0.0437352247709609)
(-0.4742268649552375, 0.04501588469506979)

(-0.4693927593909635, 0.0437352247709609)
(-0.4707011165016981, 0.04856117704457934)

(-0.4693927593909635, 0.0437352247709609)
(-0.4658533460934021, 0.04725896328138772)

(-0.1454414073714966, 0.269441552006008)
(-0.1380940242244, 0.2682191628386283)

(-0.1454414073714966, 0.269441552006008)
(-0.1426763777181967, 0.2624145283793357)

(-0.1454414073714966, 0.269441552006008)
(-0.1506857193932199, 0.2628885032981219)

(-0.1454414073714966, 0.269441552006008)
(-0.1528813305694695, 0.270779763980829)

(-0.4067352433286263, 0.1436040547507678)
(-0.4054293547155273, 0.1387805566400467)

(-0.4067352433286263, 0.1436040547507678)
(-0.4102631148861662, 0.1400608730843231)

(-0.4067352433286263, 0.1436040547507678)
(-0.4115788575579656, 0.1448585950669025)

(-0.4067352433286263, 0.1436040547507678)
(-0.4078791151752336, 0.1482249801501287)

(-0.4054293547155273, 0.1387805566400467)
(-0.4102631148861662, 0.1400608730843231)

(-0.4054293547155273, 0.1387805566400467)
(-0.4090457876254247, 0.1353254193927882)

(-0.4054293547155273, 0.1387805566400467)
(-0.4042156348603639, 0.1340472277019238)

(-0.4054293547155273, 0.1387805566400467)
(-0.4007987174666761, 0.1377010309636731)

(0.0507353367090352, 0.02649445603836304)
(0.04967594723946217, 0.02952063227535838)

(0.0507353367090352, 0.02649445603836304)
(0.05348773975101194, 0.02579357333519975)

(0.0507353367090352, 0.02649445603836304)
(0.05256022609371259, 0.02876066828055391)

(0.0507353367090352, 0.02649445603836304)
(0.04795781586285175, 0.02719081763714376)

(0.4687166445765324, 0.07369952179142933)
(0.4674444399727243, 0.07852133124423706)

(0.4687166445765324, 0.07369952179142933)
(0.4699898992868125, 0.06888026855609047)

(0.4687166445765324, 0.07369952179142933)
(0.4735286516187553, 0.0724008951259443)

(0.4687166445765324, 0.07369952179142933)
(0.472260469762958, 0.07722439420338961)

(0.4674444399727243, 0.07852133124423706)
(0.4626296050826714, 0.07983230608378951)

(0.4674444399727243, 0.07852133124423706)
(0.4661757787723535, 0.08334975303156619)

(0.4674444399727243, 0.07852133124423706)
(0.472260469762958, 0.07722439420338961)

(0.4674444399727243, 0.07852133124423706)
(0.4709962666423978, 0.08204400161933076)

(0.4626296050826714, 0.07983230608378951)
(0.4661757787723535, 0.08334975303156619)

(0.4626296050826714, 0.07983230608378951)
(0.4613559665713984, 0.08466153595508531)

(0.4626296050826714, 0.07983230608378951)
(0.4578086860366263, 0.08114305459384141)

(0.4626296050826714, 0.07983230608378951)
(0.4590890232296537, 0.0763182345522757)

(0.4661757787723535, 0.08334975303156619)
(0.4613559665713984, 0.08466153595508531)

(0.4661757787723535, 0.08334975303156619)
(0.4649039952963191, 0.0881785417860104)

(0.4661757787723535, 0.08334975303156619)
(0.4697217021954795, 0.08686587266830231)

(0.4661757787723535, 0.08334975303156619)
(0.4709962666423978, 0.08204400161933076)

(0.4699898992868125, 0.06888026855609047)
(0.4735286516187553, 0.0724008951259443)

(0.4699898992868125, 0.06888026855609047)
(0.4747966044832699, 0.06758131162306094)

(0.4699898992868125, 0.06888026855609047)
(0.4664583736610052, 0.06537132513167976)

(0.4699898992868125, 0.06888026855609047)
(0.4712663414267437, 0.06407771758793157)

(-0.4687071363584083, 0.1205879284715834)
(-0.4703929039235749, 0.1252951768946254)

(-0.4687071363584083, 0.1205879284715834)
(-0.47362661685727, 0.1214816351467938)

(-0.4687071363584083, 0.1205879284715834)
(-0.4670213687932423, 0.1158806800485412)

(-0.4687071363584083, 0.1205879284715834)
(-0.4719408492921029, 0.1167743867237535)

(-0.4703929039235749, 0.1252951768946254)
(-0.47362661685727, 0.1214816351467938)

(-0.4703929039235749, 0.1252951768946254)
(-0.4753123844224375, 0.1261888835698353)

(-0.4703929039235749, 0.1252951768946254)
(-0.4720786714887425, 0.1300024253176672)

(-0.4703929039235749, 0.1252951768946254)
(-0.4671591909898783, 0.1291087186424579)

(0.3180685203229314, 0.1625454906090571)
(0.3225047288004769, 0.1613315326590645)

(0.3180685203229314, 0.1625454906090571)
(0.3124654479359231, 0.1652037764544173)

(0.3180685203229314, 0.1625454906090571)
(0.3136521886359662, 0.1603329308576189)

(0.3180685203229314, 0.1625454906090571)
(0.3182107762680085, 0.1583558244476971)

(0.4613559665713984, 0.08466153595508531)
(0.4649039952963191, 0.0881785417860104)

(0.4613559665713984, 0.08466153595508531)
(0.4578086860366263, 0.08114305459384141)

(0.4613559665713984, 0.08466153595508531)
(0.4565339364549211, 0.08597443411054354)

(0.4613559665713984, 0.08466153595508531)
(0.4601136225991943, 0.08951241646260866)

(0.4649039952963191, 0.0881785417860104)
(0.4697217021954795, 0.08686587266830231)

(0.4649039952963191, 0.0881785417860104)
(0.4684539741462812, 0.09169238286455583)

(0.4649039952963191, 0.0881785417860104)
(0.4636337965937785, 0.0930098960794421)

(0.4649039952963191, 0.0881785417860104)
(0.4601136225991943, 0.08951241646260866)

(0.2297916164867247, -0.1367049411734703)
(0.2346431149630111, -0.1372371768879491)

(0.2297916164867247, -0.1367049411734703)
(0.2317148582479793, -0.1411224113672949)

(0.2297916164867247, -0.1367049411734703)
(0.226898068555731, -0.1405686906616551)

(0.2297916164867247, -0.1367049411734703)
(0.2251662497672079, -0.1362699078777835)

(0.2346431149630111, -0.1372371768879491)
(0.2317148582479793, -0.1411224113672949)

(0.2346431149630111, -0.1372371768879491)
(0.2365030225080554, -0.1416567664529029)

(0.2346431149630111, -0.1372371768879491)
(0.2393624929755659, -0.1377407107338851)

(0.2346431149630111, -0.1372371768879491)
(0.2376747053057531, -0.1336923788800886)

(-0.2487548275406729, 0.1314248859237081)
(-0.2473303839648037, 0.1266320829338945)

(-0.2487548275406729, 0.1314248859237081)
(-0.2521932948972508, 0.1277948801058411)

(-0.2487548275406729, 0.1314248859237081)
(-0.2535336098866182, 0.1325079935819304)

(-0.2487548275406729, 0.1314248859237081)
(-0.2500266820395324, 0.1361234485376712)

(-0.2473303839648037, 0.1266320829338945)
(-0.2521932948972508, 0.1277948801058411)

(-0.2473303839648037, 0.1266320829338945)
(-0.2507688513213817, 0.1230020771160276)

(-0.2473303839648037, 0.1266320829338945)
(-0.2459059403889347, 0.1218392799440808)

(-0.2473303839648037, 0.1266320829338945)
(-0.2424674730323567, 0.1254692857619479)

(-0.1415652965359864, -0.2747958295385808)
(-0.1486585858287532, -0.2740587941405697)

(-0.1415652965359864, -0.2747958295385808)
(-0.1443589624416574, -0.2687921179861325)

(-0.1415652965359864, -0.2747958295385808)
(-0.1379815850022099, -0.2708175537448362)

(-0.1415652965359864, -0.2747958295385808)
(-0.1365903682579352, -0.2763155776288276)

(0.2957021659600031, 0.3452373000429753)
(0.2905665382637104, 0.3390699727406905)

(0.2957021659600031, 0.3452373000429753)
(0.2877848589481828, 0.3465736258541482)

(0.2957021659600031, 0.3452373000429753)
(0.292909377127675, 0.3528066307064787)

(0.2957021659600031, 0.3452373000429753)
(0.3008743791393627, 0.3514540512433932)

(-0.2180539044976612, 0.1953189648693132)
(-0.2214923718542391, 0.1916889590514464)

(-0.2180539044976612, 0.1953189648693132)
(-0.2229168154301084, 0.1964817620412597)

(-0.2180539044976612, 0.1953189648693132)
(-0.2146154371410833, 0.1989489706871803)

(-0.2180539044976612, 0.1953189648693132)
(-0.2191693726299321, 0.1999533235234608)

(-0.2214923718542391, 0.1916889590514464)
(-0.2229168154301084, 0.1964817620412597)

(-0.2214923718542391, 0.1916889590514464)
(-0.2263552827866862, 0.1928517562233927)

(-0.2214923718542391, 0.1916889590514464)
(-0.2249308392108165, 0.1880589532335794)

(-0.2214923718542391, 0.1916889590514464)
(-0.2200679282783697, 0.1868961560616329)

(0.3032546048034531, -0.03309889681890727)
(0.3076042557427424, -0.03427568814210806)

(0.3032546048034531, -0.03309889681890727)
(0.3044032924695889, -0.03744346929867222)

(0.3032546048034531, -0.03309889681890727)
(0.3000654338020322, -0.03626558712864639)

(0.3032546048034531, -0.03309889681890727)
(0.2989258445148895, -0.03194364701443884)

(0.3076042557427424, -0.03427568814210806)
(0.3108046721218603, -0.0310924948655469)

(0.3076042557427424, -0.03427568814210806)
(0.3119923511265559, -0.03540071428120571)

(0.3076042557427424, -0.03427568814210806)
(0.3044032924695889, -0.03744346929867222)

(0.3076042557427424, -0.03427568814210806)
(0.3085320322374842, -0.03861587767417431)

(0.3108046721218603, -0.0310924948655469)
(0.3119923511265559, -0.03540071428120571)

(0.3108046721218603, -0.0310924948655469)
(0.3152025512693373, -0.03225291198481016)

(0.3108046721218603, -0.0310924948655469)
(0.3139837831845687, -0.02780046453361631)

(0.3108046721218603, -0.0310924948655469)
(0.3096184004046698, -0.02674965207292571)

(-0.04212540490220846, -0.265785611934373)
(-0.04859950407589348, -0.2653900114946092)

(-0.04212540490220846, -0.265785611934373)
(-0.04525718150640983, -0.2601907128472909)

(-0.04212540490220846, -0.265785611934373)
(-0.03885155380109698, -0.2596335799802192)

(-0.04212540490220846, -0.265785611934373)
(-0.03585899731231787, -0.266306048693757)

(0.4038858385486253, -0.2512155664230633)
(0.4015580329530304, -0.2452955146687993)

(0.4038858385486253, -0.2512155664230633)
(0.4065478796081151, -0.2577493424330909)

(0.4038858385486253, -0.2512155664230633)
(0.4076571912157672, -0.246087805820308)

(0.4038858385486253, -0.2512155664230633)
(0.4101958926903873, -0.2518807824525288)

(0.4015580329530304, -0.2452955146687993)
(0.4076571912157672, -0.246087805820308)

(0.4015580329530304, -0.2452955146687993)
(0.4055684247417631, -0.2415322398483777)

(0.4015580329530304, -0.2452955146687993)
(0.3954143310736662, -0.2438684518935177)

(0.4015580329530304, -0.2452955146687993)
(0.3988933037153414, -0.2404894832239821)

(-0.286294569733591, -0.4017358989656541)
(-0.2948687823786451, -0.3991351647286561)

(-0.286294569733591, -0.4017358989656541)
(-0.2883474567134873, -0.3930415023544228)

(-0.286294569733591, -0.4017358989656541)
(-0.2798427969669795, -0.3955976901891916)

(-0.286294569733591, -0.4017358989656541)
(-0.2777379645927933, -0.4043408973023392)

(-0.2948687823786451, -0.3991351647286561)
(-0.2883474567134873, -0.3930415023544228)

(-0.2948687823786451, -0.3991351647286561)
(-0.2968774395208624, -0.390459769507605)

(-0.2948687823786451, -0.3991351647286561)
(-0.3034028230674274, -0.3965317965058751)

(-0.2948687823786451, -0.3991351647286561)
(-0.3014827144447692, -0.4052714961697027)

(-0.408839335851503, 0.03168547446124122)
(-0.41370224678395, 0.03284827163318715)

(-0.408839335851503, 0.03168547446124122)
(-0.4122778032080798, 0.02805546864337373)

(-0.408839335851503, 0.03168547446124122)
(-0.4074148922756326, 0.02689267147142863)

(-0.408839335851503, 0.03168547446124122)
(-0.4039764249190566, 0.03052267728929582)

(-0.41370224678395, 0.03284827163318715)
(-0.4122778032080798, 0.02805546864337373)

(-0.41370224678395, 0.03284827163318715)
(-0.4171407141405271, 0.02921826581531908)

(-0.41370224678395, 0.03284827163318715)
(-0.4185651577163977, 0.03401106880513228)

(-0.41370224678395, 0.03284827163318715)
(-0.4151266903598202, 0.03764107462300014)

(0.0793772175353079, -0.1027598198121163)
(0.08343171656954278, -0.1039144817687716)

(0.0793772175353079, -0.1027598198121163)
(0.08054167346535536, -0.1065570716716626)

(0.0793772175353079, -0.1027598198121163)
(0.08213755150571282, -0.1001423991037625)

(0.0793772175353079, -0.1027598198121163)
(0.07656504553522088, -0.1054541192788529)

(0.4301541195129518, 0.2853700605546541)
(0.4350796566938927, 0.2917920160693394)

(0.4301541195129518, 0.2853700605546541)
(0.4266644267271625, 0.2928761216709617)

(0.4301541195129518, 0.2853700605546541)
(0.4222551253352238, 0.2860901864057763)

(0.4301541195129518, 0.2853700605546541)
(0.4254126772677189, 0.2786664994303076)

(0.4350796566938927, 0.2917920160693394)
(0.4433916828644653, 0.2905260531539423)

(0.4350796566938927, 0.2917920160693394)
(0.4402484230078648, 0.2983109970998823)

(0.4350796566938927, 0.2917920160693394)
(0.4319007725897642, 0.2994821642903317)

(0.4350796566938927, 0.2917920160693394)
(0.4266644267271625, 0.2928761216709617)

(0.4433916828644653, 0.2905260531539423)
(0.4402484230078648, 0.2983109970998823)

(0.4433916828644653, 0.2905260531539423)
(0.4485288051679454, 0.2970796552749724)

(0.4433916828644653, 0.2905260531539423)
(0.451726392333283, 0.2891885425629211)

(0.4433916828644653, 0.2905260531539423)
(0.4462174852819716, 0.2829264464590068)

(0.4402484230078648, 0.2983109970998823)
(0.4319007725897642, 0.2994821642903317)

(0.4402484230078648, 0.2983109970998823)
(0.437097940159024, 0.306108235086931)

(0.4402484230078648, 0.2983109970998823)
(0.4485288051679454, 0.2970796552749724)

(0.4402484230078648, 0.2983109970998823)
(0.4454417093872383, 0.304927203512426)

(0.4319007725897642, 0.2994821642903317)
(0.437097940159024, 0.306108235086931)

(0.4319007725897642, 0.2994821642903317)
(0.4287327626155452, 0.30726047119207)

(0.4319007725897642, 0.2994821642903317)
(0.4235766282389349, 0.3006064730440435)

(0.4319007725897642, 0.2994821642903317)
(0.4266644267271625, 0.2928761216709617)

(0.437097940159024, 0.306108235086931)
(0.4287327626155452, 0.30726047119207)

(0.437097940159024, 0.306108235086931)
(0.4339183928696535, 0.3140192957610307)

(0.437097940159024, 0.306108235086931)
(0.4424337201111921, 0.3128295889461501)

(0.437097940159024, 0.306108235086931)
(0.4454417093872383, 0.304927203512426)

(0.4287327626155452, 0.30726047119207)
(0.4339183928696535, 0.3140192957610307)

(0.4287327626155452, 0.30726047119207)
(0.4235766282389349, 0.3006064730440435)

(0.4287327626155452, 0.30726047119207)
(0.4203927475232829, 0.3083338675678805)

(0.4287327626155452, 0.30726047119207)
(0.425554400486557, 0.31503747140037)

(0.4339183928696535, 0.3140192957610307)
(0.4424337201111921, 0.3128295889461501)

(0.4339183928696535, 0.3140192957610307)
(0.4392057559676759, 0.3208548808257221)

(0.4339183928696535, 0.3140192957610307)
(0.4306108783382659, 0.3220106660288941)

(0.4339183928696535, 0.3140192957610307)
(0.425554400486557, 0.31503747140037)

(0.4424337201111921, 0.3128295889461501)
(0.4392057559676759, 0.3208548808257221)

(0.4424337201111921, 0.3128295889461501)
(0.4477277663854345, 0.3196264299544085)

(0.4424337201111921, 0.3128295889461501)
(0.4508659997946017, 0.3117005764150675)

(0.4424337201111921, 0.3128295889461501)
(0.4454417093872383, 0.304927203512426)

(0.4392057559676759, 0.3208548808257221)
(0.4306108783382659, 0.3220106660288941)

(0.4392057559676759, 0.3208548808257221)
(0.4359095150313673, 0.3289277192666775)

(0.4392057559676759, 0.3208548808257221)
(0.4477277663854345, 0.3196264299544085)

(0.4392057559676759, 0.3208548808257221)
(0.4444829514790658, 0.3277611092492868)

(0.4306108783382659, 0.3220106660288941)
(0.4359095150313673, 0.3289277192666775)

(0.4306108783382659, 0.3220106660288941)
(0.4275482685217698, 0.3298295518961828)

(0.4306108783382659, 0.3220106660288941)
(0.4225238249801778, 0.3226275155107339)

(0.4306108783382659, 0.3220106660288941)
(0.425554400486557, 0.31503747140037)

(0.4359095150313673, 0.3289277192666775)
(0.4275482685217698, 0.3298295518961828)

(0.4359095150313673, 0.3289277192666775)
(0.4325161338628919, 0.3370991241483161)

(0.4359095150313673, 0.3289277192666775)
(0.4413360140923482, 0.3358981915106388)

(0.4359095150313673, 0.3289277192666775)
(0.4444829514790658, 0.3277611092492868)

(0.4275482685217698, 0.3298295518961828)
(0.4325161338628919, 0.3370991241483161)

(0.4275482685217698, 0.3298295518961828)
(0.4227138502695333, 0.3380068860285196)

(0.4275482685217698, 0.3298295518961828)
(0.4225238249801778, 0.3226275155107339)

(0.4275482685217698, 0.3298295518961828)
(0.4204481831833627, 0.3297279758702964)

(0.4325161338628919, 0.3370991241483161)
(0.4413360140923482, 0.3358981915106388)

(0.4325161338628919, 0.3370991241483161)
(0.4377881211277864, 0.344266577177346)

(0.4325161338628919, 0.3370991241483161)
(0.4227138502695333, 0.3380068860285196)

(0.4325161338628919, 0.3370991241483161)
(0.4289565213289994, 0.345566041268193)

(0.4413360140923482, 0.3358981915106388)
(0.4377881211277864, 0.344266577177346)

(0.4413360140923482, 0.3358981915106388)
(0.446869585324224, 0.3429698095362028)

(0.4413360140923482, 0.3358981915106388)
(0.4498599243844828, 0.334879491133612)

(0.4413360140923482, 0.3358981915106388)
(0.4444829514790658, 0.3277611092492868)

(0.4377881211277864, 0.344266577177346)
(0.446869585324224, 0.3429698095362028)

(0.4377881211277864, 0.344266577177346)
(0.4433336539567179, 0.3514258691683281)

(0.4377881211277864, 0.344266577177346)
(0.4342402096512236, 0.3527327103817254)

(0.4377881211277864, 0.344266577177346)
(0.4289565213289994, 0.345566041268193)

(-0.4569067634022453, 0.08763718951028754)
(-0.4536730504685483, 0.09145073125811734)

(-0.4569067634022453, 0.08763718951028754)
(-0.4519872829033818, 0.08674348283507743)

(-0.4569067634022453, 0.08763718951028754)
(-0.4601404392189364, 0.08382366105486035)

(-0.4569067634022453, 0.08763718951028754)
(-0.4552209167803259, 0.08292996939918193)

(-0.3220595416568208, -0.4238308852904018)
(-0.3289016894830237, -0.4301913586711809)

(-0.3220595416568208, -0.4238308852904018)
(-0.3152145489393806, -0.4175459005552916)

(-0.3220595416568208, -0.4238308852904018)
(-0.3241018641460142, -0.4148068428002858)

(-0.3220595416568208, -0.4238308852904018)
(-0.3310039249270219, -0.4212070215808053)

(-0.3289016894830237, -0.4301913586711809)
(-0.3268506598939763, -0.4392688827742122)

(-0.3289016894830237, -0.4301913586711809)
(-0.3358100879437639, -0.4365783188732307)

(-0.3289016894830237, -0.4301913586711809)
(-0.3378873847703689, -0.4274178444802977)

(-0.3289016894830237, -0.4301913586711809)
(-0.3310039249270219, -0.4212070215808053)

(-0.4396683437852562, -0.4327026021371015)
(-0.4377265689065906, -0.4422155934027213)

(-0.4396683437852562, -0.4327026021371015)
(-0.4469355874978234, -0.439166108430696)

(-0.4396683437852562, -0.4327026021371015)
(-0.4488542256672874, -0.4296239374070454)

(-0.4396683437852562, -0.4327026021371015)
(-0.4414550898802079, -0.4230948522900522)

(0.2753821363349149, -0.4407513228810697)
(0.2670299724173319, -0.4369614528462799)

(0.2753821363349149, -0.4407513228810697)
(0.2677690470141805, -0.4460398861321382)

(0.2753821363349149, -0.4407513228810697)
(0.2837589015072002, -0.4445777786772684)

(0.2753821363349149, -0.4407513228810697)
(0.2760598659226676, -0.4500020642354824)

(0.2670299724173319, -0.4369614528462799)
(0.2663526864606992, -0.4282422013327601)

(0.2670299724173319, -0.4369614528462799)
(0.2590058770168598, -0.4336017021532195)

(0.2670299724173319, -0.4369614528462799)
(0.2595531154018964, -0.4422870785226001)

(0.2670299724173319, -0.4369614528462799)
(0.2677690470141805, -0.4460398861321382)

(0.2663526864606992, -0.4282422013327601)
(0.2590058770168598, -0.4336017021532195)

(0.2663526864606992, -0.4282422013327601)
(0.2739940725483473, -0.4232624525101245)

(0.2663526864606992, -0.4282422013327601)
(0.2653561144119795, -0.4206850707417173)

(0.2663526864606992, -0.4282422013327601)
(0.2595677387936898, -0.4264726682969957)

(0.2590058770168598, -0.4336017021532195)
(0.2595531154018964, -0.4422870785226001)

(0.2590058770168598, -0.4336017021532195)
(0.251260436916659, -0.4384907525826001)

(0.2590058770168598, -0.4336017021532195)
(0.2512711397292763, -0.42827299568022)

(0.2590058770168598, -0.4336017021532195)
(0.2595677387936898, -0.4264726682969957)

(0.2595531154018964, -0.4422870785226001)
(0.251260436916659, -0.4384907525826001)

(0.2595531154018964, -0.4422870785226001)
(0.2677690470141805, -0.4460398861321382)

(0.2595531154018964, -0.4422870785226001)
(0.2520226646441625, -0.4475366500554996)

(0.2595531154018964, -0.4422870785226001)
(0.2602170941617252, -0.4513480458097737)

(0.251260436916659, -0.4384907525826001)
(0.2512711397292763, -0.42827299568022)

(0.251260436916659, -0.4384907525826001)
(0.2429576619930639, -0.4344698967579186)

(0.251260436916659, -0.4384907525826001)
(0.2437094264234748, -0.4436807649195449)

(0.251260436916659, -0.4384907525826001)
(0.2520226646441625, -0.4475366500554996)

(0.167956668174811, 0.1177039411451487)
(0.1651978320313987, 0.1135339503616151)

(0.167956668174811, 0.1177039411451487)
(0.170188615871764, 0.1132305082180072)

(0.167956668174811, 0.1177039411451487)
(0.1729474121637274, 0.1173998451191245)

(0.167956668174811, 0.1177039411451487)
(0.170737496888866, 0.1218838754414599)

(-0.4082497556466629, 0.04490108625873608)
(-0.4131126665791104, 0.04606388343068219)

(-0.4082497556466629, 0.04490108625873608)
(-0.4116882230032427, 0.04127108044086869)

(-0.4082497556466629, 0.04490108625873608)
(-0.4096741992225318, 0.04969388924854979)

(-0.4082497556466629, 0.04490108625873608)
(-0.4048112882900846, 0.04853109207660283)

(0.1990192479431828, -0.1753824201658991)
(0.1941756715212268, -0.1747885575051673)

(0.1990192479431828, -0.1753824201658991)
(0.2038284099034015, -0.1758888111591428)

(0.1990192479431828, -0.1753824201658991)
(0.2015845932950562, -0.1713597139991928)

(0.1990192479431828, -0.1753824201658991)
(0.196867731047164, -0.1707192093012238)

(0.0635890073488654, -0.03852024339816786)
(0.06427379332625148, -0.04155639922643269)

(0.0635890073488654, -0.03852024339816786)
(0.06295962866282508, -0.03563353829272704)

(0.0635890073488654, -0.03852024339816786)
(0.06140588798097124, -0.04070570669652809)

(0.0635890073488654, -0.03852024339816786)
(0.06078996102570063, -0.03781772273070147)

(0.06427379332625148, -0.04155639922643269)
(0.06729914590010112, -0.04241658022711104)

(0.06427379332625148, -0.04155639922643269)
(0.06498544431387648, -0.04457328641535592)

(0.06427379332625148, -0.04155639922643269)
(0.06196100519921778, -0.0437393414206524)

(0.06427379332625148, -0.04155639922643269)
(0.06140588798097124, -0.04070570669652809)

(0.06729914590010112, -0.04241658022711104)
(0.06498544431387648, -0.04457328641535592)

(0.06729914590010112, -0.04241658022711104)
(0.06775870221926054, -0.04561060609256638)

(0.06729914590010112, -0.04241658022711104)
(0.07004474431751112, -0.04351116212449403)

(0.06729914590010112, -0.04241658022711104)
(0.0694188426066875, -0.04027342134302962)

(0.06498544431387648, -0.04457328641535592)
(0.06196100519921778, -0.0437393414206524)

(0.06498544431387648, -0.04457328641535592)
(0.06274737952407147, -0.04684545121937503)

(0.06498544431387648, -0.04457328641535592)
(0.06775870221926054, -0.04561060609256638)

(0.06498544431387648, -0.04457328641535592)
(0.06536475132871132, -0.0477989866113407)

(0.06196100519921778, -0.0437393414206524)
(0.06274737952407147, -0.04684545121937503)

(0.06196100519921778, -0.0437393414206524)
(0.05963743392187514, -0.04596153837000272)

(0.06196100519921778, -0.0437393414206524)
(0.0590638435385729, -0.04289152924747437)

(0.06196100519921778, -0.0437393414206524)
(0.06140588798097124, -0.04070570669652809)

(0.06274737952407147, -0.04684545121937503)
(0.05963743392187514, -0.04596153837000272)

(0.06274737952407147, -0.04684545121937503)
(0.06036190189469272, -0.0490531349270301)

(0.06274737952407147, -0.04684545121937503)
(0.06536475132871132, -0.0477989866113407)

(0.06274737952407147, -0.04684545121937503)
(0.0630313961325529, -0.04942695764121691)

(0.05963743392187514, -0.04596153837000272)
(0.06036190189469272, -0.0490531349270301)

(0.05963743392187514, -0.04596153837000272)
(0.05725973186763182, -0.04819957322039523)

(0.05963743392187514, -0.04596153837000272)
(0.0590638435385729, -0.04289152924747437)

(0.05963743392187514, -0.04596153837000272)
(0.05681529754514221, -0.04509132050796236)

(0.06036190189469272, -0.0490531349270301)
(0.05725973186763182, -0.04819957322039523)

(0.06036190189469272, -0.0490531349270301)
(0.05796783417157829, -0.05131536367827647)

(0.06036190189469272, -0.0490531349270301)
(0.06129587833169192, -0.05218320729855894)

(0.06036190189469272, -0.0490531349270301)
(0.0630313961325529, -0.04942695764121691)

(0.05725973186763182, -0.04819957322039523)
(0.05796783417157829, -0.05131536367827647)

(0.05725973186763182, -0.04819957322039523)
(0.05484124170436334, -0.05047488119501588)

(0.05725973186763182, -0.04819957322039523)
(0.05436166298731611, -0.0472956952517448)

(0.05725973186763182, -0.04819957322039523)
(0.05681529754514221, -0.04509132050796236)

(0.05796783417157829, -0.05131536367827647)
(0.05484124170436334, -0.05047488119501588)

(0.05796783417157829, -0.05131536367827647)
(0.05556347304948145, -0.05364711654462481)

(0.05796783417157829, -0.05131536367827647)
(0.06129587833169192, -0.05218320729855894)

(0.05796783417157829, -0.05131536367827647)
(0.05835858230413353, -0.05404908664493217)

(0.05484124170436334, -0.05047488119501588)
(0.05556347304948145, -0.05364711654462481)

(0.05484124170436334, -0.05047488119501588)
(0.05238559707571187, -0.05279485173441349)

(0.05484124170436334, -0.05047488119501588)
(0.05436166298731611, -0.0472956952517448)

(0.05484124170436334, -0.05047488119501588)
(0.0519336898005839, -0.0494656074009188)

(0.05556347304948145, -0.05364711654462481)
(0.05238559707571187, -0.05279485173441349)

(0.05556347304948145, -0.05364711654462481)
(0.05309576344412031, -0.05599763802270262)

(0.05556347304948145, -0.05364711654462481)
(0.05649560452401038, -0.05700737175226302)

(0.05556347304948145, -0.05364711654462481)
(0.05835858230413353, -0.05404908664493217)

(0.180561625399338, 0.141023709646089)
(0.1792728438141928, 0.1458547594311555)

(0.180561625399338, 0.141023709646089)
(0.1757208849218402, 0.1423106066561866)

(0.180561625399338, 0.141023709646089)
(0.1770408116022458, 0.1375813974288099)

(0.180561625399338, 0.141023709646089)
(0.1819118570643574, 0.1364526392133298)

(0.1651978320313987, 0.1135339503616151)
(0.170188615871764, 0.1132305082180072)

(0.1651978320313987, 0.1135339503616151)
(0.1673688895976966, 0.1089923708306032)

(0.1651978320313987, 0.1135339503616151)
(0.1624289906237992, 0.1093549495554827)

(0.1651978320313987, 0.1135339503616151)
(0.1602054285048231, 0.1138366754694081)

(0.4204708399355677, 0.1116261214140486)
(0.4193428577370231, 0.1165427338390499)

(0.4204708399355677, 0.1116261214140486)
(0.4156494129483855, 0.1129482574779296)

(0.4204708399355677, 0.1116261214140486)
(0.4168972719343541, 0.1081011889726314)

(0.4204708399355677, 0.1116261214140486)
(0.4217217351846601, 0.1067878321361149)

(0.4193428577370231, 0.1165427338390499)
(0.4156494129483855, 0.1129482574779296)

(0.4193428577370231, 0.1165427338390499)
(0.4144223966094385, 0.1179489370442901)

(0.4193428577370231, 0.1165427338390499)
(0.4184030816800652, 0.1217398632971024)

(0.4193428577370231, 0.1165427338390499)
(0.4231306828417932, 0.1201607642988096)

(0.4156494129483855, 0.1129482574779296)
(0.4144223966094385, 0.1179489370442901)

(0.4156494129483855, 0.1129482574779296)
(0.4108092302495847, 0.114277632486207)

(0.4156494129483855, 0.1129482574779296)
(0.4120746653566673, 0.1094184271400922)

(0.4156494129483855, 0.1129482574779296)
(0.4168972719343541, 0.1081011889726314)

(0.4144223966094385, 0.1179489370442901)
(0.4184030816800652, 0.1217398632971024)

(0.4144223966094385, 0.1179489370442901)
(0.4108092302495847, 0.114277632486207)

(0.4144223966094385, 0.1179489370442901)
(0.4096003532895153, 0.1192851322213421)

(0.4144223966094385, 0.1179489370442901)
(0.4135069460664852, 0.1230427000171891)

(0.2043757148590814, 0.1525514649871485)
(0.207915135907324, 0.1560831074723466)

(0.2043757148590814, 0.1525514649871485)
(0.2092039174924687, 0.1512520576872801)

(0.2043757148590814, 0.1525514649871485)
(0.2056644964442258, 0.147720415202082)

(0.2043757148590814, 0.1525514649871485)
(0.2008362938108392, 0.1490198225019499)

(0.3504916622036723, 0.1760063137853946)
(0.3469522411542499, 0.172474671297907)

(0.3504916622036723, 0.1760063137853946)
(0.3456634595691265, 0.1773057210830167)

(0.3504916622036723, 0.1760063137853946)
(0.3540310833955285, 0.1795379565488653)

(0.3504916622036723, 0.1760063137853946)
(0.349202880617087, 0.180837363567667)

(-0.2885202603102414, 0.1212602836880692)
(-0.2872120353228283, 0.1164344627856414)

(-0.2885202603102414, 0.1212602836880692)
(-0.2920454313121511, 0.1177144171638902)

(-0.2885202603102414, 0.1212602836880692)
(-0.293353656299564, 0.1225402380663184)

(-0.2885202603102414, 0.1212602836880692)
(-0.2898284852976546, 0.126086104590497)

(0.3083266200868847, 0.1828699296963309)
(0.3070378385017372, 0.1877009794813964)

(0.3083266200868847, 0.1828699296963309)
(0.3034572245154191, 0.1843067095737972)

(0.3083266200868847, 0.1828699296963309)
(0.3090953052544037, 0.1783212918576593)

(0.3083266200868847, 0.1828699296963309)
(0.3042890608676001, 0.1798839290210577)

(0.3665919753947393, 0.1492522502575387)
(0.3714358506171265, 0.148011077535455)

(0.3665919753947393, 0.1492522502575387)
(0.3701340085411475, 0.1527935985057017)

(0.3665919753947393, 0.1492522502575387)
(0.3653036291592848, 0.1540849176697646)

(0.3665919753947393, 0.1492522502575387)
(0.361763845319632, 0.1505519271619311)

(0.3714358506171265, 0.148011077535455)
(0.3701340085411475, 0.1527935985057017)

(0.3714358506171265, 0.148011077535455)
(0.3749626465242302, 0.1514958088329961)

(0.3714358506171265, 0.148011077535455)
(0.3762671732566579, 0.1467232632302399)

(0.3714358506171265, 0.148011077535455)
(0.3725808767778274, 0.1431394274625168)

(0.05809297415860236, -0.2194978268746284)
(0.05612473478074802, -0.2148965714006598)

(0.05809297415860236, -0.2194978268746284)
(0.0610893948300632, -0.2154886793965857)

(0.05809297415860236, -0.2194978268746284)
(0.06305760405183253, -0.220084744520608)

(0.05809297415860236, -0.2194978268746284)
(0.06006281355025002, -0.2240997029782703)

(0.05612473478074802, -0.2148965714006598)
(0.0610893948300632, -0.2154886793965857)

(0.05612473478074802, -0.2148965714006598)
(0.05912118871192128, -0.2108912794741291)

(0.05612473478074802, -0.2148965714006598)
(0.05415655504691813, -0.2102974543841747)

(0.05612473478074802, -0.2148965714006598)
(0.051160094537801, -0.2143022276951759)

(0.0610893948300632, -0.2154886793965857)
(0.05912118871192128, -0.2108912794741291)

(0.0610893948300632, -0.2154886793965857)
(0.06305760405183253, -0.220084744520608)

(0.0610893948300632, -0.2154886793965857)
(0.06605403292872022, -0.2160803225261292)

(0.0610893948300632, -0.2154886793965857)
(0.0640858261447927, -0.2114845235398436)

(0.3741647441773964, -0.09337675645896099)
(0.3728899908300588, -0.08854520561245999)

(0.3741647441773964, -0.09337675645896099)
(0.3693404329041576, -0.09206297523748871)

(0.3741647441773964, -0.09337675645896099)
(0.3754712899342943, -0.09820315100474832)

(0.3741647441773964, -0.09337675645896099)
(0.37064777265144, -0.09683974990223582)

(0.3728899908300588, -0.08854520561245999)
(0.3693404329041576, -0.09206297523748871)

(0.3728899908300588, -0.08854520561245999)
(0.3680653472810838, -0.08723264395799196)

(0.3728899908300588, -0.08854520561245999)
(0.376441281280087, -0.08502107702398543)

(0.3728899908300588, -0.08854520561245999)
(0.3716279987710031, -0.08371373985802112)

(0.05912118871192128, -0.2108912794741291)
(0.05415655504691813, -0.2102974543841747)

(0.05912118871192128, -0.2108912794741291)
(0.05715298787831326, -0.2062943124203718)

(0.05912118871192128, -0.2108912794741291)
(0.06211762201746196, -0.2068878800900505)

(0.05912118871192128, -0.2108912794741291)
(0.0640858261447927, -0.2114845235398436)

(0.3693404329041576, -0.09206297523748871)
(0.3680653472810838, -0.08723264395799196)

(0.3693404329041576, -0.09206297523748871)
(0.3645245783652132, -0.0907237885746382)

(0.3693404329041576, -0.09206297523748871)
(0.3657839754780641, -0.09548099878055744)

(0.3693404329041576, -0.09206297523748871)
(0.37064777265144, -0.09683974990223582)

(0.3680653472810838, -0.08723264395799196)
(0.3645245783652132, -0.0907237885746382)

(0.3680653472810838, -0.08723264395799196)
(0.3632557523613367, -0.08591066408376152)

(0.3680653472810838, -0.08723264395799196)
(0.36680314361476, -0.0824091384041018)

(0.3680653472810838, -0.08723264395799196)
(0.3716279987710031, -0.08371373985802112)

(0.1042152645173201, 0.04245658713553219)
(0.1015169053964669, 0.03966798432658847)

(0.1042152645173201, 0.04245658713553219)
(0.1004586995273623, 0.04340389059885086)

(0.1042152645173201, 0.04245658713553219)
(0.1031634619709673, 0.04621993019179682)

(0.1042152645173201, 0.04245658713553219)
(0.1069485617519591, 0.04528051691260694)

(0.1015169053964669, 0.03966798432658847)
(0.1004586995273623, 0.04340389059885086)

(0.1015169053964669, 0.03966798432658847)
(0.09780946030156516, 0.04061998506403619)

(0.1015169053964669, 0.03966798432658847)
(0.09885059010582818, 0.03697690244438342)

(0.1015169053964669, 0.03966798432658847)
(0.1025336899526029, 0.03595999557057383)

(-0.3268506598939763, -0.4392688827742122)
(-0.3358100879437639, -0.4365783188732307)

(-0.3268506598939763, -0.4392688827742122)
(-0.3337299163003185, -0.4457404130772258)

(-0.3268506598939763, -0.4392688827742122)
(-0.3179373636625137, -0.4419689690421663)

(-0.3268506598939763, -0.4392688827742122)
(-0.3247526896952636, -0.4483941596083142)

(-0.3358100879437639, -0.4365783188732307)
(-0.3378873847703689, -0.4274178444802977)

(-0.3358100879437639, -0.4365783188732307)
(-0.3448042518088176, -0.4338030534803146)

(-0.3358100879437639, -0.4365783188732307)
(-0.3427210108004594, -0.4430415749365055)

(-0.3358100879437639, -0.4365783188732307)
(-0.3337299163003185, -0.4457404130772258)

(0.1657524775327462, -0.1625630796985951)
(0.1627136187218556, -0.1665493728113813)

(0.1657524775327462, -0.1625630796985951)
(0.1607903896297836, -0.16201387536373)

(0.1657524775327462, -0.1625630796985951)
(0.1637454152076441, -0.158079814115713)

(0.1657524775327462, -0.1625630796985951)
(0.1688321808370894, -0.158531464079654)

(0.1627136187218556, -0.1665493728113813)
(0.1607903896297836, -0.16201387536373)

(0.1627136187218556, -0.1665493728113813)
(0.1577968365321614, -0.1659611911686237)

(0.1627136187218556, -0.1665493728113813)
(0.1597241474128414, -0.17051415816064)

(0.1627136187218556, -0.1665493728113813)
(0.1646479948484698, -0.1711233944127866)

(-0.4699794373336642, 0.0856110611128785)
(-0.4682936697684982, 0.08090381268983635)

(-0.4699794373336642, 0.0856110611128785)
(-0.4732131502673598, 0.08179751936504737)

(-0.4699794373336642, 0.0856110611128785)
(-0.4748989178325259, 0.0865047677880898)

(-0.4699794373336642, 0.0856110611128785)
(-0.4716652048988311, 0.0903183095359211)

(-0.4682936697684982, 0.08090381268983635)
(-0.4732131502673598, 0.08179751936504737)

(-0.4682936697684982, 0.08090381268983635)
(-0.4715273827021931, 0.07709027094200514)

(-0.4682936697684982, 0.08090381268983635)
(-0.4666079022033317, 0.07619656426679461)

(-0.4682936697684982, 0.08090381268983635)
(-0.4633731274073354, 0.08001048629050392)

(-0.387355330455852, -0.1840066419641743)
(-0.3825354585919654, -0.1853366176090693)

(-0.387355330455852, -0.1840066419641743)
(-0.3860971872185434, -0.188845761263237)

(-0.387355330455852, -0.1840066419641743)
(-0.3921752023197547, -0.1826766663194003)

(-0.387355330455852, -0.1840066419641743)
(-0.3909023569780283, -0.18745332131304)

(0.2133901216966121, 0.07208195484823093)
(0.2147024240626905, 0.0777249700831362)

(0.2133901216966121, 0.07208195484823093)
(0.207897633916682, 0.07113232367827693)

(0.2133901216966121, 0.07208195484823093)
(0.210815772865543, 0.06798699914836419)

(0.2133901216966121, 0.07208195484823093)
(0.2105154160703417, 0.0751770431079745)

(0.2133901216966121, 0.07208195484823093)
(0.2175665590837294, 0.07450523283348125)

(0.4227138502695333, 0.3380068860285196)
(0.414449642496172, 0.3332407826752238)

(0.4227138502695333, 0.3380068860285196)
(0.4139401291165851, 0.3420875985766743)

(0.4227138502695333, 0.3380068860285196)
(0.4289565213289994, 0.345566041268193)

(0.4227138502695333, 0.3380068860285196)
(0.420466125207558, 0.3475961243038883)

(0.4227138502695333, 0.3380068860285196)
(0.4204481831833627, 0.3297279758702964)

(-0.0287983725155193, -0.02971533907164395)
(-0.02986611048334485, -0.02571439021744179)

(-0.0287983725155193, -0.02971533907164395)
(-0.03296316282889103, -0.0285273777439222)

(-0.0287983725155193, -0.02971533907164395)
(-0.02770212941147297, -0.03389597229609283)

(-0.0287983725155193, -0.02971533907164395)
(-0.03148204217514486, -0.03289666483879999)

(0.2661681251299953, 0.001598629256575314)
(0.2625967551866825, -0.001390898631762655)

(0.2661681251299953, 0.001598629256575314)
(0.2672611534172263, -0.002524779199318448)

(0.2661681251299953, 0.001598629256575314)
(0.2704299478902777, 0.0003835450700783807)

(0.2661681251299953, 0.001598629256575314)
(0.2692996003574397, 0.004689557142663057)

(0.2625967551866825, -0.001390898631762655)
(0.2672611534172263, -0.002524779199318448)

(0.2625967551866825, -0.001390898631762655)
(0.2583402234259109, -0.003065524662930694)

(0.2625967551866825, -0.001390898631762655)
(0.2586945605198809, 0.000559115583907494)

(0.2625967551866825, -0.001390898631762655)
(0.2644766950516984, -0.004713391289439695)

(0.2625967551866825, -0.001390898631762655)
(0.2613941534835073, -0.004657929514191248)

(-0.3916156220559466, 0.2202476336855487)
(-0.3951420734129376, 0.216696932252236)

(-0.3916156220559466, 0.2202476336855487)
(-0.3963950308300428, 0.2214602727611167)

(-0.3916156220559466, 0.2202476336855487)
(-0.3927391878398248, 0.2248749740677877)

(-0.3916156220559466, 0.2202476336855487)
(-0.3879919601276847, 0.2236897709258857)

(0.06630852397322974, 0.08042208394226794)
(0.06511266153066787, 0.08472845891947856)

(0.06630852397322974, 0.08042208394226794)
(0.06944243078580183, 0.08356406121666618)

(0.06630852397322974, 0.08042208394226794)
(0.07060829600005374, 0.07923735621746052)

(0.06630852397322974, 0.08042208394226794)
(0.06750395312156568, 0.07611555272157176)

(0.06511266153066787, 0.08472845891947856)
(0.06944243078580183, 0.08356406121666618)

(0.06511266153066787, 0.08472845891947856)
(0.06828503720428165, 0.08792625792932791)

(0.06511266153066787, 0.08472845891947856)
(0.06394667408208289, 0.08917982072571419)

(0.06511266153066787, 0.08472845891947856)
(0.06068911979804155, 0.08613665779868848)

(0.4701383386116987, -0.01650364332198593)
(0.4688762179821948, -0.01170383971670529)

(0.4701383386116987, -0.01650364332198593)
(0.471401264772189, -0.02130185734574611)

(0.4701383386116987, -0.01650364332198593)
(0.4749227642690899, -0.01781074895768832)

(0.4701383386116987, -0.01650364332198593)
(0.4736613177047241, -0.01301113518357427)

(0.4688762179821948, -0.01170383971670529)
(0.4640889003361065, -0.01039606057719232)

(0.4688762179821948, -0.01170383971670529)
(0.4676153398598819, -0.006903672070967481)

(0.4688762179821948, -0.01170383971670529)
(0.4724021104266573, -0.008212697989248261)

(0.4688762179821948, -0.01170383971670529)
(0.4736613177047241, -0.01301113518357427)

(0.4640889003361065, -0.01039606057719232)
(0.4676153398598819, -0.006903672070967481)

(0.4640889003361065, -0.01039606057719232)
(0.4628276630745976, -0.005595721451595167)

(0.4640889003361065, -0.01039606057719232)
(0.4605623384826198, -0.01388992341928732)

(0.4640889003361065, -0.01039606057719232)
(0.4593015191613694, -0.009088369558151167)

(0.4676153398598819, -0.006903672070967481)
(0.4628276630745976, -0.005595721451595167)

(0.4676153398598819, -0.006903672070967481)
(0.4663546398065566, -0.002102888934903483)

(0.4676153398598819, -0.006903672070967481)
(0.4724021104266573, -0.008212697989248261)

(0.4676153398598819, -0.006903672070967481)
(0.4711416135091917, -0.003410200561495879)

(0.471401264772189, -0.02130185734574611)
(0.4749227642690899, -0.01781074895768832)

(0.471401264772189, -0.02130185734574611)
(0.4761851816035743, -0.02260471362968183)

(0.471401264772189, -0.02130185734574611)
(0.4726693529231697, -0.02609422258331123)

(0.471401264772189, -0.02130185734574611)
(0.4678785341229186, -0.02479209602755111)

(0.4628276630745976, -0.005595721451595167)
(0.4663546398065566, -0.002102888934903483)

(0.4628276630745976, -0.005595721451595167)
(0.4615657507197668, -0.0007935162633416761)

(0.4628276630745976, -0.005595721451595167)
(0.4580372652617802, -0.004288693905667358)

(0.4628276630745976, -0.005595721451595167)
(0.4593015191613694, -0.009088369558151167)

(0.4663546398065566, -0.002102888934903483)
(0.4615657507197668, -0.0007935162633416761)

(0.4663546398065566, -0.002102888934903483)
(0.4650942112083027, 0.002698171358930347)

(0.4663546398065566, -0.002102888934903483)
(0.469880844486773, 0.001389498054670214)

(0.4663546398065566, -0.002102888934903483)
(0.4711416135091917, -0.003410200561495879)

(-0.4695340695384629, 0.1999561600349923)
(-0.4744535500371163, 0.2008498667102787)

(-0.4695340695384629, 0.1999561600349923)
(-0.4712198371034957, 0.2046634084580816)

(-0.4695340695384629, 0.1999561600349923)
(-0.4727677824719567, 0.1961426182872343)

(-0.4695340695384629, 0.1999561600349923)
(-0.467848301974551, 0.1952489116115008)

(-0.3727572384492008, -0.2721526178200754)
(-0.3666505111814691, -0.2675584324042775)

(-0.3727572384492008, -0.2721526178200754)
(-0.3737939756740091, -0.2649113170404958)

(-0.3727572384492008, -0.2721526178200754)
(-0.379607661113087, -0.2693549862408527)

(-0.3727572384492008, -0.2721526178200754)
(-0.378625336204069, -0.2767444962390118)

(-0.05172394308375532, 0.03092922820450986)
(-0.05658349037755085, 0.03204390002905768)

(-0.05172394308375532, 0.03092922820450986)
(-0.05528213835307005, 0.02723515218301194)

(-0.05172394308375532, 0.03092922820450986)
(-0.04683949439106792, 0.03005495177159874)

(-0.05172394308375532, 0.03092922820450986)
(-0.05050075755840546, 0.02630171445982602)

(0.209644708085029, 0.4414763340959705)
(0.2179981330797217, 0.4379555533130665)

(0.209644708085029, 0.4414763340959705)
(0.2169051397028153, 0.4472152517492665)

(0.209644708085029, 0.4414763340959705)
(0.2082747466553984, 0.4506300210066825)

(0.209644708085029, 0.4414763340959705)
(0.2011000364354161, 0.444822780484796)

(0.2179981330797217, 0.4379555533130665)
(0.2169051397028153, 0.4472152517492665)

(0.2179981330797217, 0.4379555533130665)
(0.2254894645729689, 0.4438079956031223)

(0.2179981330797217, 0.4379555533130665)
(0.2262335409234034, 0.4345271064980287)

(0.2179981330797217, 0.4379555533130665)
(0.2187972655650576, 0.4289304800775595)

(0.01438375560957593, 0.03920618015789041)
(0.0113101339957075, 0.03999846665708074)

(0.01438375560957593, 0.03920618015789041)
(0.01730713303037856, 0.03817123139803782)

(0.01438375560957593, 0.03920618015789041)
(0.01325334269747398, 0.04250122916529359)

(0.01438375560957593, 0.03920618015789041)
(0.01659879125424739, 0.04159034452409922)

(0.0113101339957075, 0.03999846665708074)
(0.01325334269747398, 0.04250122916529359)

(0.0113101339957075, 0.03999846665708074)
(0.01020715142653628, 0.04318567233901095)

(0.0113101339957075, 0.03999846665708074)
(0.008122560456056936, 0.04087149912706487)

(0.0113101339957075, 0.03999846665708074)
(0.00920079206946861, 0.03785306836059457)

(-0.2849506417437479, 0.2441423119586759)
(-0.2895805761767975, 0.2427137897628509)

(-0.2849506417437479, 0.2441423119586759)
(-0.280889388463763, 0.2405034256437412)

(-0.2849506417437479, 0.2441423119586759)
(-0.2807270734032352, 0.2451138733524998)

(-0.2849506417437479, 0.2441423119586759)
(-0.2856021954711505, 0.2402572488708552)

(-0.2849506417437479, 0.2441423119586759)
(-0.2878873681809002, 0.2460554751468173)

(0.1580089612270021, 0.2448994939465611)
(0.1626700913205968, 0.243790800030628)

(0.1580089612270021, 0.2448994939465611)
(0.1611633918309464, 0.2487197314940009)

(0.1580089612270021, 0.2448994939465611)
(0.1567007362395885, 0.2497253148489886)

(0.1580089612270021, 0.2448994939465611)
(0.1531755652376794, 0.2461794483248092)

(0.1626700913205968, 0.243790800030628)
(0.1611633918309464, 0.2487197314940009)

(0.1626700913205968, 0.243790800030628)
(0.1665758368306091, 0.2472508434273032)

(0.1626700913205968, 0.243790800030628)
(0.1643961006692199, 0.2390622455393016)

(0.1626700913205968, 0.243790800030628)
(0.166810954777918, 0.2431994360292138)

(0.07409545128284524, -0.1909429315103342)
(0.07110550330995967, -0.1948918089274855)

(0.07409545128284524, -0.1909429315103342)
(0.06912182994591659, -0.1903158327030345)

(0.07409545128284524, -0.1909429315103342)
(0.07208035715614823, -0.1863791583864393)

(0.07409545128284524, -0.1909429315103342)
(0.07696740798506084, -0.1869227159974652)

(0.1695430885782147, -0.09040907128009754)
(0.1679831966927877, -0.0865382315462895)

(0.1695430885782147, -0.09040907128009754)
(0.1687110259080703, -0.0944793448474161)

(0.1695430885782147, -0.09040907128009754)
(0.1656479101103302, -0.08935089854997544)

(0.1695430885782147, -0.09040907128009754)
(0.1721267840859172, -0.09421656925004143)

(0.1695430885782147, -0.09040907128009754)
(0.1665477597607805, -0.09224979481109041)

(-0.2451870547159984, -0.4059360830249033)
(-0.253968479020854, -0.4033121845343764)

(-0.2451870547159984, -0.4059360830249033)
(-0.2473373781911677, -0.3971048672750218)

(-0.2451870547159984, -0.4059360830249033)
(-0.2382136721940614, -0.3996511548749462)

(-0.2451870547159984, -0.4059360830249033)
(-0.2363917385671387, -0.4083680384780528)

(-0.1237822430220198, 0.1797836543676921)
(-0.1189249237361881, 0.1785977162751328)

(-0.1237822430220198, 0.1797836543676921)
(-0.1203265308211988, 0.1833972464087112)

(-0.1237822430220198, 0.1797836543676921)
(-0.1251838500899983, 0.1845831846602239)

(-0.1237822430220198, 0.1797836543676921)
(-0.1286395621859486, 0.1809695934663492)

(-0.1189249237361881, 0.1785977162751328)
(-0.1203265308211988, 0.1833972464087112)

(-0.1189249237361881, 0.1785977162751328)
(-0.1154692115472797, 0.1822113082049765)

(-0.1189249237361881, 0.1785977162751328)
(-0.1140676045546867, 0.1774117772089037)

(-0.1189249237361881, 0.1785977162751328)
(-0.1175253764773997, 0.1738006701671936)

(0.4615657507197668, -0.0007935162633416761)
(0.4650942112083027, 0.002698171358930347)

(0.4615657507197668, -0.0007935162633416761)
(0.4580372652617802, -0.004288693905667358)

(0.4615657507197668, -0.0007935162633416761)
(0.4567745247209596, 0.0005170149773143827)

(0.4615657507197668, -0.0007935162633416761)
(0.4603051547528141, 0.004008535446517567)

(0.4650942112083027, 0.002698171358930347)
(0.469880844486773, 0.001389498054670214)

(0.4650942112083027, 0.002698171358930347)
(0.4686216230565891, 0.006188357501814297)

(0.4650942112083027, 0.002698171358930347)
(0.4603051547528141, 0.004008535446517567)

(0.4650942112083027, 0.002698171358930347)
(0.4638354683125223, 0.007497244359925385)

(0.3832780657503197, 0.03237503372902823)
(0.3845338828158943, 0.0276179509323065)

(0.3832780657503197, 0.03237503372902823)
(0.3797931715291674, 0.0289122170192949)

(0.3832780657503197, 0.03237503372902823)
(0.3785377897446581, 0.03365692894814524)

(0.3832780657503197, 0.03237503372902823)
(0.3820198371880236, 0.03713833641268043)

(-0.4191986007782723, 0.2431575952146809)
(-0.423850819055423, 0.2392116749734536)

(-0.4191986007782723, 0.2431575952146809)
(-0.4187365731071565, 0.2376660100090902)

(-0.4191986007782723, 0.2431575952146809)
(-0.4145530807471607, 0.2406883308746372)

(-0.4191986007782723, 0.2431575952146809)
(-0.4144950603188365, 0.2466190383443832)

(-0.1746955202820035, -0.4026397119583748)
(-0.1831534756360818, -0.4002986465403326)

(-0.1746955202820035, -0.4026397119583748)
(-0.1661125704292037, -0.4050340158074514)

(-0.1746955202820035, -0.4026397119583748)
(-0.1691628555068433, -0.3993262011104659)

(-0.1746955202820035, -0.4026397119583748)
(-0.1774488286573602, -0.3968090400121438)

(0.1222256891646176, -0.04641948078487461)
(0.1247444679268708, -0.04401483773589122)

(0.1222256891646176, -0.04641948078487461)
(0.121404246871845, -0.04264996656664084)

(0.1222256891646176, -0.04641948078487461)
(0.119797013443227, -0.0486657512501996)

(0.1222256891646176, -0.04641948078487461)
(0.1190332331660845, -0.04497367902287162)

(0.1425314161963264, 0.2755383353469059)
(0.1357319004766784, 0.2782752688696071)

(0.1425314161963264, 0.2755383353469059)
(0.1366384453362443, 0.2714795187300592)

(0.1425314161963264, 0.2755383353469059)
(0.1493997962598772, 0.273168425935961)

(0.1425314161963264, 0.2755383353469059)
(0.1436108274925734, 0.267952242972721)

(0.2471784623257372, -0.01921683265558506)
(0.2441624026472172, -0.0221921468373525)

(0.2471784623257372, -0.01921683265558506)
(0.2502121085062775, -0.01623554047672316)

(0.2471784623257372, -0.01921683265558506)
(0.2512813469059181, -0.02035502380789674)

(0.2471784623257372, -0.01921683265558506)
(0.2482469581136247, -0.02332969592659447)

(0.2441624026472172, -0.0221921468373525)
(0.2452630914685766, -0.02633104758793822)

(0.2441624026472172, -0.0221921468373525)
(0.2400728360589262, -0.02104546246322942)

(0.2441624026472172, -0.0221921468373525)
(0.2411661743928262, -0.02517630969088683)

(0.2441624026472172, -0.0221921468373525)
(0.2482469581136247, -0.02332969592659447)

(0.06869042930034419, -0.1031786050636968)
(0.06981361476091047, -0.1071148128252476)

(0.06869042930034419, -0.1031786050636968)
(0.06587721927915363, -0.1060333316771949)

(0.06869042930034419, -0.1031786050636968)
(0.06479817935889465, -0.1020025871252242)

(0.06869042930034419, -0.1031786050636968)
(0.06764171876985661, -0.09922950527435685)

(0.06981361476091047, -0.1071148128252476)
(0.06587721927915363, -0.1060333316771949)

(0.06981361476091047, -0.1071148128252476)
(0.06688712227690412, -0.1099160968133791)

(0.06981361476091047, -0.1071148128252476)
(0.07097141607600176, -0.1110519818765404)

(0.06981361476091047, -0.1071148128252476)
(0.07375107475722141, -0.1082008347764137)

(0.06587721927915363, -0.1060333316771949)
(0.06688712227690412, -0.1099160968133791)

(0.06587721927915363, -0.1060333316771949)
(0.06298463351455863, -0.1088237568683812)

(0.06587721927915363, -0.1060333316771949)
(0.06479817935889465, -0.1020025871252242)

(0.06587721927915363, -0.1060333316771949)
(0.06196886787275867, -0.1048894559990805)

(0.06688712227690412, -0.1099160968133791)
(0.06298463351455863, -0.1088237568683812)

(0.06688712227690412, -0.1099160968133791)
(0.06402026666868961, -0.1127660868278381)

(0.06688712227690412, -0.1099160968133791)
(0.07097141607600176, -0.1110519818765404)

(0.06688712227690412, -0.1099160968133791)
(0.06803953975869302, -0.1138904017117948)

(0.06298463351455863, -0.1088237568683812)
(0.06402026666868961, -0.1127660868278381)

(0.06298463351455863, -0.1088237568683812)
(0.06006339421788966, -0.1116529105511533)

(0.06298463351455863, -0.1088237568683812)
(0.05904626488056468, -0.1076981255000969)

(0.06298463351455863, -0.1088237568683812)
(0.06196886787275867, -0.1048894559990805)

(0.06402026666868961, -0.1127660868278381)
(0.06006339421788966, -0.1116529105511533)

(0.06402026666868961, -0.1127660868278381)
(0.06112185867692395, -0.1156539734146011)

(0.06402026666868961, -0.1127660868278381)
(0.06509295549650944, -0.116748383008617)

(0.06402026666868961, -0.1127660868278381)
(0.06803953975869302, -0.1138904017117948)

(0.06006339421788966, -0.1116529105511533)
(0.06112185867692395, -0.1156539734146011)

(0.06006339421788966, -0.1116529105511533)
(0.0571298978566674, -0.1145462586725742)

(0.06006339421788966, -0.1116529105511533)
(0.05609540065332057, -0.1105275049494987)

(0.06006339421788966, -0.1116529105511533)
(0.05904626488056468, -0.1076981255000969)

(0.06112185867692395, -0.1156539734146011)
(0.0571298978566674, -0.1145462586725742)

(0.06112185867692395, -0.1156539734146011)
(0.05816378626272517, -0.1185619697252317)

(0.06112185867692395, -0.1156539734146011)
(0.06218854505694305, -0.1196666733295959)

(0.06112185867692395, -0.1156539734146011)
(0.06509295549650944, -0.116748383008617)

(0.07097141607600176, -0.1110519818765404)
(0.07213612201254653, -0.1150098951409942)

(0.07097141607600176, -0.1110519818765404)
(0.07501195320415688, -0.1121838346712625)

(0.07097141607600176, -0.1110519818765404)
(0.07375107475722141, -0.1082008347764137)

(0.07097141607600176, -0.1110519818765404)
(0.06803953975869302, -0.1138904017117948)

(0.1703747587153645, -0.08338525345898634)
(0.172736200010062, -0.08018682261922191)

(0.1703747587153645, -0.08338525345898634)
(0.1687999091007255, -0.07972686817619078)

(0.1703747587153645, -0.08338525345898634)
(0.1664397967563989, -0.08289095620660404)

(0.1703747587153645, -0.08338525345898634)
(0.1679831966927877, -0.0865382315462895)

(0.172736200010062, -0.08018682261922191)
(0.1687999091007255, -0.07972686817619078)

(0.172736200010062, -0.08018682261922191)
(0.1711538686715876, -0.07656470915156591)

(0.172736200010062, -0.08018682261922191)
(0.1750754785432695, -0.07700524838509105)

(0.172736200010062, -0.08018682261922191)
(0.1766783341918444, -0.08062104995703505)

(0.2473973638269099, 0.106690252143572)
(0.2438805298706194, 0.1026166602664894)

(0.2473973638269099, 0.106690252143572)
(0.2510255584756012, 0.1101345229566734)

(0.2473973638269099, 0.106690252143572)
(0.2467095507090973, 0.1105025064307395)

(0.2473973638269099, 0.106690252143572)
(0.2430426137177427, 0.1068397003857122)

(0.308110548077016, 0.06633684903208507)
(0.3046707093436559, 0.06279426448781687)

(0.308110548077016, 0.06633684903208507)
(0.3116850943696363, 0.06979105839576835)

(0.308110548077016, 0.06633684903208507)
(0.3038277418990506, 0.06718122961764958)

(0.308110548077016, 0.06633684903208507)
(0.3073332882469821, 0.07070066337200756)

(0.311625403709873, 0.4417194509982026)
(0.3207527173971587, 0.4400781909088087)

(0.311625403709873, 0.4417194509982026)
(0.3175258175564653, 0.4488399084513022)

(0.311625403709873, 0.4417194509982026)
(0.3083470863066006, 0.4505100081745023)

(0.311625403709873, 0.4417194509982026)
(0.302035883533911, 0.4430817357961594)

(0.3207527173971587, 0.4400781909088087)
(0.3239035387143055, 0.431319854624968)

(0.3207527173971587, 0.4400781909088087)
(0.3299132521913795, 0.4383873257983162)

(0.3207527173971587, 0.4400781909088087)
(0.3175258175564653, 0.4488399084513022)

(0.3207527173971587, 0.4400781909088087)
(0.3266634139511855, 0.4471852766545348)

(0.3239035387143055, 0.431319854624968)
(0.3299132521913795, 0.4383873257983162)

(0.3239035387143055, 0.431319854624968)
(0.3330476109925835, 0.4296397104540122)

(0.3239035387143055, 0.431319854624968)
(0.3270648853949448, 0.4226001793257121)

(0.3239035387143055, 0.431319854624968)
(0.317976281885434, 0.4242889524918951)

(0.3299132521913795, 0.4383873257983162)
(0.3330476109925835, 0.4296397104540122)

(0.3299132521913795, 0.4383873257983162)
(0.3390809465979876, 0.4367427725966732)

(0.3299132521913795, 0.4383873257983162)
(0.3358881114160515, 0.4455312881817276)

(0.3299132521913795, 0.4383873257983162)
(0.3266634139511855, 0.4471852766545348)

(0.3330476109925835, 0.4296397104540122)
(0.3390809465979876, 0.4367427725966732)

(0.3330476109925835, 0.4296397104540122)
(0.3421859171942446, 0.4279649069080223)

(0.3330476109925835, 0.4296397104540122)
(0.3361273991000334, 0.420916981866482)

(0.3330476109925835, 0.4296397104540122)
(0.3270648853949448, 0.4226001793257121)

(0.3390809465979876, 0.4367427725966732)
(0.3421859171942446, 0.4279649069080223)

(0.3390809465979876, 0.4367427725966732)
(0.3483012150463294, 0.4350612421295251)

(0.3390809465979876, 0.4367427725966732)
(0.3451114910955048, 0.4439019729482632)

(0.3390809465979876, 0.4367427725966732)
(0.3358881114160515, 0.4455312881817276)

(0.3044090391821729, -0.1076526112937363)
(0.3009975638477081, -0.1109843342355006)

(0.3044090391821729, -0.1076526112937363)
(0.3078320622684947, -0.1043084957298342)

(0.3044090391821729, -0.1076526112937363)
(0.3090175696467067, -0.1089558715490505)

(0.3044090391821729, -0.1076526112937363)
(0.3055887177555698, -0.112272958028438)

(0.3009975638477081, -0.1109843342355006)
(0.2963835907472708, -0.1096761870395779)

(0.3009975638477081, -0.1109843342355006)
(0.2975664156100485, -0.1143128349781448)

(0.3009975638477081, -0.1109843342355006)
(0.3021781634741268, -0.1156336710822932)

(0.3009975638477081, -0.1109843342355006)
(0.3055887177555698, -0.112272958028438)

(0.2963835907472708, -0.1096761870395779)
(0.2975664156100485, -0.1143128349781448)

(0.2963835907472708, -0.1096761870395779)
(0.2929699001243226, -0.1130019389569992)

(0.2963835907472708, -0.1096761870395779)
(0.2917781649170322, -0.1084045793512224)

(0.2963835907472708, -0.1096761870395779)
(0.2951708211798259, -0.1051078371736845)

(0.2975664156100485, -0.1143128349781448)
(0.2929699001243226, -0.1130019389569992)

(0.2975664156100485, -0.1143128349781448)
(0.2941370211616964, -0.1176425548736473)

(0.2975664156100485, -0.1143128349781448)
(0.3021781634741268, -0.1156336710822932)

(0.2975664156100485, -0.1143128349781448)
(0.298777073232473, -0.1189258344869935)

(0.3119923511265559, -0.03540071428120571)
(0.3152025512693373, -0.03225291198481016)

(0.3119923511265559, -0.03540071428120571)
(0.3163927602681874, -0.03659620938664948)

(0.3119923511265559, -0.03540071428120571)
(0.3085320322374842, -0.03861587767417431)

(0.3119923511265559, -0.03540071428120571)
(0.3129369336130798, -0.03964465811283557)

(0.3152025512693373, -0.03225291198481016)
(0.3163927602681874, -0.03659620938664948)

(0.3152025512693373, -0.03225291198481016)
(0.3196237545061651, -0.03343273955720528)

(0.3152025512693373, -0.03225291198481016)
(0.3139837831845687, -0.02780046453361631)

(0.3152025512693373, -0.03225291198481016)
(0.3184116591253963, -0.02889367647877367)

(0.3163927602681874, -0.03659620938664948)
(0.3196237545061651, -0.03343273955720528)

(0.3163927602681874, -0.03659620938664948)
(0.3208478626199485, -0.03770705786807835)

(0.3163927602681874, -0.03659620938664948)
(0.3175348646954347, -0.04123515600393756)

(0.3163927602681874, -0.03659620938664948)
(0.3129369336130798, -0.03964465811283557)

(0.3196237545061651, -0.03343273955720528)
(0.3208478626199485, -0.03770705786807835)

(0.3196237545061651, -0.03343273955720528)
(0.3240746414814919, -0.03460782063757471)

(0.3196237545061651, -0.03343273955720528)
(0.3228747905638569, -0.03018028346424709)

(0.3196237545061651, -0.03343273955720528)
(0.3184116591253963, -0.02889367647877367)

(-0.4714954814966532, 0.2311194856459536)
(-0.4682617685629576, 0.2349330273937847)

(-0.4714954814966532, 0.2311194856459536)
(-0.4731812490618195, 0.2358267340689953)

(-0.4714954814966532, 0.2311194856459536)
(-0.476414961995515, 0.2320131923211647)

(-0.4714954814966532, 0.2311194856459536)
(-0.4747291944303478, 0.2273059438981226)

(-0.4682617685629576, 0.2349330273937847)
(-0.4731812490618195, 0.2358267340689953)

(-0.4682617685629576, 0.2349330273937847)
(-0.4699475361281241, 0.2396402758168266)

(-0.4682617685629576, 0.2349330273937847)
(-0.4650127337146949, 0.238735118169249)

(-0.4682617685629576, 0.2349330273937847)
(-0.4634322112221432, 0.234004294275364)

(0.05415655504691813, -0.2102974543841747)
(0.05715298787831326, -0.2062943124203718)

(0.05415655504691813, -0.2102974543841747)
(0.05218835509406571, -0.2057005594752006)

(0.05415655504691813, -0.2102974543841747)
(0.051160094537801, -0.2143022276951759)

(0.05415655504691813, -0.2102974543841747)
(0.04931305619085985, -0.2096589222321995)

(0.05715298787831326, -0.2062943124203718)
(0.05218835509406571, -0.2057005594752006)

(0.05715298787831326, -0.2062943124203718)
(0.05518478455562377, -0.2016977878626496)

(0.05715298787831326, -0.2062943124203718)
(0.06211762201746196, -0.2068878800900505)

(0.05715298787831326, -0.2062943124203718)
(0.06015004272010087, -0.2022911861425892)

(0.1490023906631266, -0.1034443299974365)
(0.1515574768018811, -0.1007864765479486)

(0.1490023906631266, -0.1034443299974365)
(0.1465632849978222, -0.1066563913455568)

(0.1490023906631266, -0.1034443299974365)
(0.1450100882741673, -0.1029458436222606)

(0.1490023906631266, -0.1034443299974365)
(0.1474216987836325, -0.100010188914587)

(0.1515574768018811, -0.1007864765479486)
(0.1474216987836325, -0.100010188914587)

(0.1515574768018811, -0.1007864765479486)
(0.1542392471667611, -0.09803582385417133)

(0.1515574768018811, -0.1007864765479486)
(0.1501190628479171, -0.0973248178840036)

(0.1515574768018811, -0.1007864765479486)
(0.1559550941837218, -0.1011844876450521)

(0.04502516885180073, 0.07416092339141483)
(0.048927698165869, 0.07351733835287574)

(0.04502516885180073, 0.07416092339141483)
(0.046595826044062, 0.07027754244800993)

(0.04502516885180073, 0.07416092339141483)
(0.04297098620553741, 0.0709241424738697)

(0.04502516885180073, 0.07416092339141483)
(0.04185841560892695, 0.07421238963335475)

(0.2512711397292763, -0.42827299568022)
(0.2429576619930639, -0.4344698967579186)

(0.2512711397292763, -0.42827299568022)
(0.2568111027883844, -0.4200369334630413)

(0.2512711397292763, -0.42827299568022)
(0.2481512825261946, -0.4188863907375044)

(0.2512711397292763, -0.42827299568022)
(0.2418385028496032, -0.4251962530442507)

(0.2512711397292763, -0.42827299568022)
(0.2595677387936898, -0.4264726682969957)

(0.2429576619930639, -0.4344698967579186)
(0.2437094264234748, -0.4436807649195449)

(0.2429576619930639, -0.4344698967579186)
(0.2354085133461173, -0.4397714837148842)

(0.2429576619930639, -0.4344698967579186)
(0.2345798642089845, -0.4306837781848918)

(0.2429576619930639, -0.4344698967579186)
(0.2418385028496032, -0.4251962530442507)

(0.3064369190836886, -0.1422432368465132)
(0.3051123284937556, -0.137595448826693)

(0.3064369190836886, -0.1422432368465132)
(0.3016044096516837, -0.1409602601806503)

(0.3064369190836886, -0.1422432368465132)
(0.3028853025216866, -0.1457693557697568)

(0.3064369190836886, -0.1422432368465132)
(0.307710242222367, -0.1470786520841333)

(0.2411295260451981, -0.01002756449832644)
(0.2450967978934826, -0.01106227285048565)

(0.2411295260451981, -0.01002756449832644)
(0.2371150301179348, -0.008898991940726887)

(0.2411295260451981, -0.01002756449832644)
(0.2402786537360609, -0.006044144349931367)

(0.2411295260451981, -0.01002756449832644)
(0.2442377023451274, -0.007125294691479326)

(0.05238559707571187, -0.05279485173441349)
(0.05309576344412031, -0.05599763802270262)

(0.05238559707571187, -0.05279485173441349)
(0.04984865327398308, -0.0551145337082332)

(0.05238559707571187, -0.05279485173441349)
(0.04876250872696634, -0.05132748552980177)

(0.05238559707571187, -0.05279485173441349)
(0.0519336898005839, -0.0494656074009188)

(0.05309576344412031, -0.05599763802270262)
(0.04984865327398308, -0.0551145337082332)

(0.05309576344412031, -0.05599763802270262)
(0.05060255530897539, -0.05840822801728333)

(0.05309576344412031, -0.05599763802270262)
(0.05649560452401038, -0.05700737175226302)

(0.05309576344412031, -0.05599763802270262)
(0.05348125865698029, -0.05870184872452575)

(0.1902180306661131, 0.1384248950463532)
(0.1866786096178707, 0.1348932525611549)

(0.1902180306661131, 0.1384248950463532)
(0.1915068122512581, 0.1335938452612867)

(0.1902180306661131, 0.1384248950463532)
(0.1950462332995008, 0.1371254877464856)

(0.1902180306661131, 0.1384248950463532)
(0.1937574517143557, 0.1419565375315522)

(0.1866786096178707, 0.1348932525611549)
(0.1915068122512581, 0.1335938452612867)

(0.1866786096178707, 0.1348932525611549)
(0.1879673912030155, 0.1300622027760883)

(0.1866786096178707, 0.1348932525611549)
(0.1832253021813453, 0.1318512878914443)

(0.1866786096178707, 0.1348932525611549)
(0.1819118570643574, 0.1364526392133298)

(0.2137051964186628, 0.1679774422278108)
(0.2172446174669051, 0.1715090847130094)

(0.2137051964186628, 0.1679774422278108)
(0.2185333990520503, 0.166678034927943)

(0.2137051964186628, 0.1679774422278108)
(0.2149939780038074, 0.1631463924427445)

(0.2137051964186628, 0.1679774422278108)
(0.2101657753704202, 0.1644457997426121)

(0.3507072710847072, 0.1086892665042938)
(0.3543133510922643, 0.1122141048675768)

(0.3507072710847072, 0.1086892665042938)
(0.347233636998361, 0.1051410923785743)

(0.3507072710847072, 0.1086892665042938)
(0.3498130866776552, 0.1134212517611494)

(0.3507072710847072, 0.1086892665042938)
(0.3462789943468801, 0.1098842679102796)

(0.3154054621833673, 0.1899332146667305)
(0.3105785185938628, 0.1912386447883431)

(0.3154054621833673, 0.1899332146667305)
(0.3141168923497282, 0.1947652773963056)

(0.3154054621833673, 0.1899332146667305)
(0.3202336648167547, 0.1886338073668654)

(0.3154054621833673, 0.1899332146667305)
(0.3189449188917056, 0.1934650277372577)

(0.3070378385017372, 0.1877009794813964)
(0.3034572245154191, 0.1843067095737972)

(0.3070378385017372, 0.1877009794813964)
(0.3022549614481734, 0.1892172083641513)

(0.3070378385017372, 0.1877009794813964)
(0.3057566111798932, 0.1925681661969434)

(0.3070378385017372, 0.1877009794813964)
(0.3105785185938628, 0.1912386447883431)

(-0.34694708451026, 0.0970249055452698)
(-0.3518099014411598, 0.09818809583921968)

(-0.34694708451026, 0.0970249055452698)
(-0.3503854288151423, 0.09339541433945578)

(-0.34694708451026, 0.0970249055452698)
(-0.3455225130410043, 0.09223263741584978)

(-0.34694708451026, 0.0970249055452698)
(-0.3420840843421198, 0.09586248156413975)

(-0.3518099014411598, 0.09818809583921968)
(-0.3503854288151423, 0.09339541433945578)

(-0.3518099014411598, 0.09818809583921968)
(-0.355248319238973, 0.09455829728007793)

(-0.3518099014411598, 0.09818809583921968)
(-0.3532343609799156, 0.1029808320709619)

(-0.3518099014411598, 0.09818809583921968)
(-0.3566729140603172, 0.0993510737886863)

(-0.3398247055537558, 0.07306156423377894)
(-0.3446876164862833, 0.07422436140539292)

(-0.3398247055537558, 0.07306156423377894)
(-0.3412491494844549, 0.07785436573966881)

(-0.3398247055537558, 0.07306156423377894)
(-0.3363862382563163, 0.07669156980432446)

(-0.3398247055537558, 0.07306156423377894)
(-0.3349617946311648, 0.07189876702061221)

(0.4096998938399525, 0.2228503988579801)
(0.4061605297120728, 0.2193188356375153)

(0.4096998938399525, 0.2228503988579801)
(0.413239303504113, 0.226382025490243)

(0.4096998938399525, 0.2228503988579801)
(0.4109887304481042, 0.2180194256954952)

(0.4096998938399525, 0.2228503988579801)
(0.4145281374432619, 0.2215510486110255)

(0.4061605297120728, 0.2193188356375153)
(0.4013323365654116, 0.220618256148171)

(0.4061605297120728, 0.2193188356375153)
(0.402621117834334, 0.2157872059227453)

(0.4061605297120728, 0.2193188356375153)
(0.4109887304481042, 0.2180194256954952)

(0.4061605297120728, 0.2193188356375153)
(0.4074493181265327, 0.2144877953626607)

(0.4013323365654116, 0.220618256148171)
(0.402621117834334, 0.2157872059227453)

(0.4013323365654116, 0.220618256148171)
(0.397792916729363, 0.2170866153510173)

(0.4013323365654116, 0.220618256148171)
(0.3965041358293689, 0.2219176660901965)

(0.4013323365654116, 0.220618256148171)
(0.4000435568776107, 0.2254493085753934)

(0.402621117834334, 0.2157872059227453)
(0.397792916729363, 0.2170866153510173)

(0.402621117834334, 0.2157872059227453)
(0.3990816985165416, 0.2122555658472918)

(0.402621117834334, 0.2157872059227453)
(0.4039099011835974, 0.210956158594318)

(0.402621117834334, 0.2157872059227453)
(0.4074493181265327, 0.2144877953626607)

(0.397792916729363, 0.2170866153510173)
(0.3990816985165416, 0.2122555658472918)

(0.397792916729363, 0.2170866153510173)
(0.3942534961715621, 0.2135549735487834)

(0.397792916729363, 0.2170866153510173)
(0.3929647147811282, 0.218386023604997)

(0.397792916729363, 0.2170866153510173)
(0.3965041358293689, 0.2219176660901965)

(0.3990816985165416, 0.2122555658472918)
(0.3942534961715621, 0.2135549735487834)

(0.3990816985165416, 0.2122555658472918)
(0.4039099011835974, 0.210956158594318)

(0.3990816985165416, 0.2122555658472918)
(0.3955422778384485, 0.2087239238775442)

(0.3990816985165416, 0.2122555658472918)
(0.4003704804939104, 0.207424516608421)

(0.3942534961715621, 0.2135549735487834)
(0.3955422778384485, 0.2087239238775442)

(0.3942534961715621, 0.2135549735487834)
(0.3907140752667522, 0.2100233312633202)

(0.3942534961715621, 0.2135549735487834)
(0.3929647147811282, 0.218386023604997)

(0.3942534961715621, 0.2135549735487834)
(0.389425293732887, 0.2148543811198003)

(0.4039099011835974, 0.210956158594318)
(0.4074493181265327, 0.2144877953626607)

(0.4039099011835974, 0.210956158594318)
(0.4003704804939104, 0.207424516608421)

(0.4039099011835974, 0.210956158594318)
(0.405198683124828, 0.2061251093051332)

(0.4039099011835974, 0.210956158594318)
(0.4087381034168313, 0.2096567507372408)

(0.3955422778384485, 0.2087239238775442)
(0.3907140752667522, 0.2100233312633202)

(0.3955422778384485, 0.2087239238775442)
(0.392002856875803, 0.205192281511543)

(0.3955422778384485, 0.2087239238775442)
(0.3968310595131735, 0.2038928742172255)

(0.3955422778384485, 0.2087239238775442)
(0.4003704804939104, 0.207424516608421)

(0.3907140752667522, 0.2100233312633202)
(0.392002856875803, 0.205192281511543)

(0.3907140752667522, 0.2100233312633202)
(0.3871746542566815, 0.2064916888312762)

(0.3907140752667522, 0.2100233312633202)
(0.3858858726846452, 0.2113227386345977)

(0.3907140752667522, 0.2100233312633202)
(0.389425293732887, 0.2148543811198003)

(0.07803963274934649, -0.2000705779050097)
(0.07307498023643927, -0.1994770924603788)

(0.07803963274934649, -0.2000705779050097)
(0.07504330810742592, -0.2040723846576929)

(0.07803963274934649, -0.2000705779050097)
(0.0830043612747317, -0.2006634239278407)

(0.07803963274934649, -0.2000705779050097)
(0.08000792762181429, -0.2046661456404755)

(0.135549710228131, 0.2284501157039119)
(0.1342414852407179, 0.23327593660634)

(0.135549710228131, 0.2284501157039119)
(0.1307163142388081, 0.2297300700821605)

(0.135549710228131, 0.2284501157039119)
(0.1320245392262209, 0.2249042491797323)

(0.135549710228131, 0.2284501157039119)
(0.1368579352155443, 0.223624294801484)

(0.1342414852407179, 0.23327593660634)
(0.1307163142388081, 0.2297300700821605)

(0.1342414852407179, 0.23327593660634)
(0.129408089251395, 0.2345558909845883)

(0.1342414852407179, 0.23327593660634)
(0.1329332602533045, 0.2381017575087677)

(0.1342414852407179, 0.23327593660634)
(0.1377698885086243, 0.236826308788751)

(-0.3118264003687523, 0.03965355760711407)
(-0.3152648677253305, 0.03602355178924707)

(-0.3118264003687523, 0.03965355760711407)
(-0.3132508439446217, 0.04444636059692796)

(-0.3118264003687523, 0.03965355760711407)
(-0.3166893113011996, 0.04081635477906061)

(-0.3118264003687523, 0.03965355760711407)
(-0.3083879330121747, 0.04328356342498135)

(-0.3152648677253305, 0.03602355178924707)
(-0.3138404241494616, 0.03123074879943367)

(-0.3152648677253305, 0.03602355178924707)
(-0.3187033350819087, 0.03239354597138028)

(-0.3152648677253305, 0.03602355178924707)
(-0.3201277786577775, 0.03718634896119376)

(-0.3152648677253305, 0.03602355178924707)
(-0.3166893113011996, 0.04081635477906061)

(0.3884477154189903, -0.1645876877301602)
(0.3848973699821213, -0.1681083477931187)

(0.3884477154189903, -0.1645876877301602)
(0.3897215237531659, -0.1694227071021782)

(0.3884477154189903, -0.1645876877301602)
(0.3871739070848151, -0.1597526683581423)

(0.3884477154189903, -0.1645876877301602)
(0.3836235616479455, -0.1632733284211008)

(-0.4578839455528481, -0.1502297435170618)
(-0.4542867858012793, -0.1467569288485694)

(-0.4578839455528481, -0.1502297435170618)
(-0.4530778199515145, -0.1516085679091449)

(-0.4578839455528481, -0.1502297435170618)
(-0.4614811053044161, -0.1537025581855543)

(-0.4578839455528481, -0.1502297435170618)
(-0.4566749797030829, -0.1550813825776361)

(-0.4542867858012793, -0.1467569288485694)
(-0.4530778199515145, -0.1516085679091449)

(-0.4542867858012793, -0.1467569288485694)
(-0.4494806601999455, -0.148135753240653)

(-0.4542867858012793, -0.1467569288485694)
(-0.4506896260497103, -0.1432841141800775)

(-0.4542867858012793, -0.1467569288485694)
(-0.455495751651045, -0.1419052897879944)

(-0.4564613956073916, 0.2019822884322738)
(-0.4532276826731961, 0.2057958301802851)

(-0.4564613956073916, 0.2019822884322738)
(-0.4581471631721432, 0.2066895368554647)

(-0.4564613956073916, 0.2019822884322738)
(-0.4547756280647606, 0.1972750400011597)

(-0.4564613956073916, 0.2019822884322738)
(-0.4515419151197636, 0.2010885817530395)

(0.469880844486773, 0.001389498054670214)
(0.4686216230565891, 0.006188357501814297)

(0.469880844486773, 0.001389498054670214)
(0.4734059390105465, 0.00487980509477908)

(0.469880844486773, 0.001389498054670214)
(0.4746675553892384, 7.54937397055231e-05)

(0.469880844486773, 0.001389498054670214)
(0.4711416135091917, -0.003410200561495879)

(0.4686216230565891, 0.006188357501814297)
(0.4734059390105465, 0.00487980509477908)

(0.4686216230565891, 0.006188357501814297)
(0.4721471166459379, 0.009677330925662168)

(0.4686216230565891, 0.006188357501814297)
(0.4673625526370015, 0.01098590086836541)

(0.4686216230565891, 0.006188357501814297)
(0.4638354683125223, 0.007497244359925385)

(-0.4115385509670876, -0.1961098986214378)
(-0.4151020900071178, -0.1996912260398404)

(-0.4115385509670876, -0.1961098986214378)
(-0.4078444158029851, -0.1925810731343414)

(-0.4115385509670876, -0.1961098986214378)
(-0.4128001865879796, -0.1913137361456713)

(-0.4115385509670876, -0.1961098986214378)
(-0.4163968351192298, -0.1951997207136651)

(-0.4151020900071178, -0.1996912260398404)
(-0.4184026723897538, -0.2043675212116955)

(-0.4151020900071178, -0.1996912260398404)
(-0.4163968351192298, -0.1951997207136651)

(-0.4151020900071178, -0.1996912260398404)
(-0.4200034167751088, -0.199322815358544)

(-0.4151020900071178, -0.1996912260398404)
(-0.413501377145731, -0.2033907910122243)

(-0.4078444158029851, -0.1925810731343414)
(-0.4128001865879796, -0.1913137361456713)

(-0.4078444158029851, -0.1925810731343414)
(-0.4092144268698062, -0.1876705502028113)

(-0.4078444158029851, -0.1925810731343414)
(-0.4043805566931565, -0.1890402190647084)

(-0.4078444158029851, -0.1925810731343414)
(-0.402822238235841, -0.1936029533655382)

(-0.3852644461515172, -0.1576318774564797)
(-0.3817027175248596, -0.154122733801717)

(-0.3852644461515172, -0.1576318774564797)
(-0.3887348551302013, -0.1611769534316834)

(-0.3852644461515172, -0.1576318774564797)
(-0.3865225893887475, -0.1527927581568281)

(-0.3852644461515172, -0.1576318774564797)
(-0.3899589973321036, -0.1563369110934283)

(-0.3817027175248596, -0.154122733801717)
(-0.3865225893887475, -0.1527927581568281)

(-0.3817027175248596, -0.154122733801717)
(-0.3829608607620862, -0.149283614502038)

(-0.3817027175248596, -0.154122733801717)
(-0.3768828456609449, -0.1554527094463993)

(-0.3817027175248596, -0.154122733801717)
(-0.3781409888981767, -0.1506135901467601)

(-0.3887348551302013, -0.1611769534316834)
(-0.3899589973321036, -0.1563369110934283)

(-0.3887348551302013, -0.1611769534316834)
(-0.3874679121388999, -0.1660464989495822)

(-0.3887348551302013, -0.1611769534316834)
(-0.392126065715547, -0.1647611148832092)

(-0.3887348551302013, -0.1611769534316834)
(-0.3933599664436065, -0.1599156892725492)

(-0.16804116424328, 0.2737074967300521)
(-0.1753476787286061, 0.2742774047613063)

(-0.16804116424328, 0.2737074967300521)
(-0.1604785518629335, 0.2724149231832921)

(-0.16804116424328, 0.2737074967300521)
(-0.1655458951107581, 0.2678084520697023)

(-0.16804116424328, 0.2737074967300521)
(-0.172222976992199, 0.2693881903625882)

(-0.1722736823249296, 0.1932765991294749)
(-0.1771365932573765, 0.1944393963014212)

(-0.1722736823249296, 0.1932765991294749)
(-0.1736981259007989, 0.1980694021192882)

(-0.1722736823249296, 0.1932765991294749)
(-0.1688352149683518, 0.196906604947342)

(-0.1722736823249296, 0.1932765991294749)
(-0.1675290140763575, 0.1920537781934372)

(-0.1771365932573765, 0.1944393963014212)
(-0.1736981259007989, 0.1980694021192882)

(-0.1771365932573765, 0.1944393963014212)
(-0.1785610368332458, 0.1992321992912348)

(-0.1771365932573765, 0.1944393963014212)
(-0.1819995041898235, 0.1956021934733679)

(-0.1771365932573765, 0.1944393963014212)
(-0.1805750606139543, 0.1908093904835541)

(0.05720782352297704, 0.07135062318390925)
(0.06127432112899635, 0.0702507171153901)

(0.05720782352297704, 0.07135062318390925)
(0.05840068357797955, 0.0673874050533359)

(0.05720782352297704, 0.07135062318390925)
(0.05325753162058214, 0.0724356234395347)

(0.05720782352297704, 0.07135062318390925)
(0.05449886225517721, 0.06843935187387391)

(0.4697217021954795, 0.08686587266830231)
(0.4684539741462812, 0.09169238286455583)

(0.4697217021954795, 0.08686587266830231)
(0.4732680889052217, 0.09037377275181652)

(0.4697217021954795, 0.08686587266830231)
(0.4745343015535151, 0.08555769219581318)

(0.4697217021954795, 0.08686587266830231)
(0.4709962666423978, 0.08204400161933076)

(0.4684539741462812, 0.09169238286455583)
(0.4636337965937785, 0.0930098960794421)

(0.4684539741462812, 0.09169238286455583)
(0.4671860184249228, 0.09652504958131944)

(0.4684539741462812, 0.09169238286455583)
(0.4732680889052217, 0.09037377275181652)

(0.4684539741462812, 0.09169238286455583)
(0.4719768649438434, 0.09519740633331766)

(0.4636337965937785, 0.0930098960794421)
(0.4671860184249228, 0.09652504958131944)

(0.4636337965937785, 0.0930098960794421)
(0.4623833942385591, 0.09782334662253703)

(0.4636337965937785, 0.0930098960794421)
(0.4588656433946359, 0.09457024207238948)

(0.4636337965937785, 0.0930098960794421)
(0.4601136225991943, 0.08951241646260866)

(0.4671860184249228, 0.09652504958131944)
(0.4623833942385591, 0.09782334662253703)

(0.4671860184249228, 0.09652504958131944)
(0.4659395928898314, 0.1013378509182036)

(0.4671860184249228, 0.09652504958131944)
(0.4707429682408153, 0.1000349741152649)

(0.4671860184249228, 0.09652504958131944)
(0.4719768649438434, 0.09519740633331766)

(0.3167895916726865, 0.3486516090316556)
(0.3195243667851358, 0.3410202694191576)

(0.3167895916726865, 0.3486516090316556)
(0.324824383558338, 0.347206348622638)

(0.3167895916726865, 0.3486516090316556)
(0.3138892076186935, 0.3561657558454097)

(0.3167895916726865, 0.3486516090316556)
(0.3218703076070993, 0.3550635569476628)

(0.3725376731754949, -0.2229236904530012)
(0.3760665873829077, -0.2195311581583655)

(0.3725376731754949, -0.2229236904530012)
(0.3775111421198912, -0.2237264772015549)

(0.3725376731754949, -0.2229236904530012)
(0.369343783415148, -0.226420757080887)

(0.3725376731754949, -0.2229236904530012)
(0.3744938884484262, -0.2270982738990314)

(-0.3138404241494616, 0.03123074879943367)
(-0.3187033350819087, 0.03239354597138028)

(-0.3138404241494616, 0.03123074879943367)
(-0.3172788915060394, 0.02760074298156674)

(-0.3138404241494616, 0.03123074879943367)
(-0.3124159805735923, 0.02643794580962025)

(-0.3138404241494616, 0.03123074879943367)
(-0.3089775132170144, 0.03006795162748719)

(-0.3187033350819087, 0.03239354597138028)
(-0.3201277786577775, 0.03718634896119376)

(-0.3187033350819087, 0.03239354597138028)
(-0.3235662460143557, 0.03355634314332707)

(-0.3187033350819087, 0.03239354597138028)
(-0.3172788915060394, 0.02760074298156674)

(-0.3187033350819087, 0.03239354597138028)
(-0.3221418024384873, 0.02876354015351348)

(-0.3201277786577775, 0.03718634896119376)
(-0.3235662460143557, 0.03355634314332707)

(-0.3201277786577775, 0.03718634896119376)
(-0.3249906895902244, 0.03834914613314061)

(-0.3201277786577775, 0.03718634896119376)
(-0.3215522222336467, 0.04197915195100745)

(-0.3201277786577775, 0.03718634896119376)
(-0.3166893113011996, 0.04081635477906061)

(-0.3235662460143557, 0.03355634314332707)
(-0.3249906895902244, 0.03834914613314061)

(-0.3235662460143557, 0.03355634314332707)
(-0.3284291569468024, 0.03471914031527421)

(-0.3235662460143557, 0.03355634314332707)
(-0.3270047133709343, 0.02992633732546047)

(-0.3235662460143557, 0.03355634314332707)
(-0.3221418024384873, 0.02876354015351348)

(-0.3249906895902244, 0.03834914613314061)
(-0.3284291569468024, 0.03471914031527421)

(-0.3249906895902244, 0.03834914613314061)
(-0.3215522222336467, 0.04197915195100745)

(-0.3249906895902244, 0.03834914613314061)
(-0.3264151331660937, 0.04314194912295369)

(-0.3249906895902244, 0.03834914613314061)
(-0.3298536005226705, 0.03951194330508694)

(-0.3284291569468024, 0.03471914031527421)
(-0.3270047133709343, 0.02992633732546047)

(-0.3284291569468024, 0.03471914031527421)
(-0.331867624303381, 0.03108913449740799)

(-0.3284291569468024, 0.03471914031527421)
(-0.3332920678792486, 0.03588193748722099)

(-0.3284291569468024, 0.03471914031527421)
(-0.3298536005226705, 0.03951194330508694)

(0.2822517517283917, -0.0680121406658026)
(0.2833447978615007, -0.07233227585742769)

(0.2822517517283917, -0.0680121406658026)
(0.2790930006003547, -0.07111193532404451)

(0.2822517517283917, -0.0680121406658026)
(0.2780222106613089, -0.06679831229195152)

(0.2822517517283917, -0.0680121406658026)
(0.2811656383538936, -0.06371217522639208)

(0.2833447978615007, -0.07233227585742769)
(0.2790930006003547, -0.07111193532404451)

(0.2833447978615007, -0.07233227585742769)
(0.2801790533323512, -0.07542051196199942)

(0.2833447978615007, -0.07233227585742769)
(0.2876358153370075, -0.07354324742330134)

(0.2833447978615007, -0.07233227585742769)
(0.2844566674351554, -0.076621875939078)

(-0.02986611048334485, -0.02571439021744179)
(-0.03296316282889103, -0.0285273777439222)

(-0.02986611048334485, -0.02571439021744179)
(-0.03405574199876978, -0.02441023794704388)

(-0.02986611048334485, -0.02571439021744179)
(-0.02660335054852002, -0.02309418109753983)

(-0.02986611048334485, -0.02571439021744179)
(-0.03054572025200945, -0.02186665303553494)

(-0.03296316282889103, -0.0285273777439222)
(-0.03405574199876978, -0.02441023794704388)

(-0.03296316282889103, -0.0285273777439222)
(-0.03727871334896991, -0.02730804690969389)

(-0.03296316282889103, -0.0285273777439222)
(-0.03568927448927334, -0.0316377232528762)

(-0.03296316282889103, -0.0285273777439222)
(-0.03148204217514486, -0.03289666483879999)

(0.1147639360642278, -0.05355709664367074)
(0.1169588388056439, -0.05076920558023455)

(0.1147639360642278, -0.05355709664367074)
(0.1138254862912742, -0.05064025097506724)

(0.1147639360642278, -0.05355709664367074)
(0.1115316992798557, -0.05208670629953679)

(0.1147639360642278, -0.05355709664367074)
(0.1124306718764758, -0.05565799870266197)

(0.4623833942385591, 0.09782334662253703)
(0.4659395928898314, 0.1013378509182036)

(0.4623833942385591, 0.09782334662253703)
(0.4588656433946359, 0.09457024207238948)

(0.4623833942385591, 0.09782334662253703)
(0.4578602857901047, 0.09978596896961647)

(0.4623833942385591, 0.09782334662253703)
(0.4613104699811795, 0.1031079866496829)

(0.4659395928898314, 0.1013378509182036)
(0.4707429682408153, 0.1000349741152649)

(0.4659395928898314, 0.1013378509182036)
(0.4694737950524661, 0.1048725898746471)

(0.4659395928898314, 0.1013378509182036)
(0.4646993515114568, 0.1064418945923567)

(0.4659395928898314, 0.1013378509182036)
(0.4613104699811795, 0.1031079866496829)

(-0.3494218200968457, -0.1405867964828806)
(-0.3445158234422335, -0.1420370753338073)

(-0.3494218200968457, -0.1405867964828806)
(-0.3458541631403521, -0.1370844673481997)

(-0.3494218200968457, -0.1405867964828806)
(-0.350576871154843, -0.1358843580742876)

(-0.3494218200968457, -0.1405867964828806)
(-0.3542476992982659, -0.1393189038941602)

(-0.3445158234422335, -0.1420370753338073)
(-0.3458541631403521, -0.1370844673481997)

(-0.3445158234422335, -0.1420370753338073)
(-0.3409352875699543, -0.1385150631749621)

(-0.3445158234422335, -0.1420370753338073)
(-0.3394571828528044, -0.1435555524933487)

(-0.3445158234422335, -0.1420370753338073)
(-0.3429794245908085, -0.1470884901347173)

(0.2235438609863377, 0.08213863406486994)
(0.2251032356097719, 0.08775982201502971)

(0.2235438609863377, 0.08213863406486994)
(0.218346402300143, 0.0818651189929831)

(0.2235438609863377, 0.08213863406486994)
(0.219993347414777, 0.077949179660326)

(0.2235438609863377, 0.08213863406486994)
(0.220815108658152, 0.08541370297107567)

(0.2235438609863377, 0.08213863406486994)
(0.2277782651468845, 0.0846212124517251)

(0.4566469850173374, 0.178067116115334)
(0.4601915241892514, 0.1815853133640421)

(0.4566469850173374, 0.178067116115334)
(0.4553649635803976, 0.1828960903749522)

(0.4566469850173374, 0.178067116115334)
(0.4518163565574606, 0.17937367810539)

(0.4566469850173374, 0.178067116115334)
(0.4531730439939009, 0.1745345783501528)

(0.4601915241892514, 0.1815853133640421)
(0.4553649635803976, 0.1828960903749522)

(0.4601915241892514, 0.1815853133640421)
(0.4589138637015582, 0.1864187027585507)

(0.4601915241892514, 0.1815853133640421)
(0.4637387145707739, 0.1851067584157596)

(0.4601915241892514, 0.1815853133640421)
(0.4650157190466069, 0.180272681513317)

(-0.06063484022715118, -0.07903265587830147)
(-0.06538491843691019, -0.07769598489863444)

(-0.06063484022715118, -0.07903265587830147)
(-0.05590935495712417, -0.08035787998932938)

(-0.06063484022715118, -0.07903265587830147)
(-0.06417575908172299, -0.08249722523892819)

(-0.06063484022715118, -0.07903265587830147)
(-0.05944385828178822, -0.08381443430013437)

(-0.06538491843691019, -0.07769598489863444)
(-0.06417575908172299, -0.08249722523892819)

(-0.06538491843691019, -0.07769598489863444)
(-0.0689342649036656, -0.08113813290977122)

(-0.06538491843691019, -0.07769598489863444)
(-0.07017026259408464, -0.07629873522140815)

(-0.06538491843691019, -0.07769598489863444)
(-0.06654267087635475, -0.07293490680376752)

(-0.05590935495712417, -0.08035787998932938)
(-0.05240293328898533, -0.07693923024411413)

(-0.05590935495712417, -0.08035787998932938)
(-0.05113951382309399, -0.0818290471508162)

(-0.05590935495712417, -0.08035787998932938)
(-0.05469316595654736, -0.0852993441067979)

(-0.05590935495712417, -0.08035787998932938)
(-0.05944385828178822, -0.08381443430013437)

(-0.05240293328898533, -0.07693923024411413)
(-0.05113951382309399, -0.0818290471508162)

(-0.05240293328898533, -0.07693923024411413)
(-0.0477299998048825, -0.07830080906522943)

(-0.05240293328898533, -0.07693923024411413)
(-0.04896563650299184, -0.07354385886539717)

(-0.05240293328898533, -0.07693923024411413)
(-0.0536497067907661, -0.07218628956387645)

(0.03041259073191162, -0.2207610445834639)
(0.02728785049619994, -0.2245503840848522)

(0.03041259073191162, -0.2207610445834639)
(0.02530678922647063, -0.2200866538352311)

(0.03041259073191162, -0.2207610445834639)
(0.02872579603989407, -0.216490431229594)

(0.03041259073191162, -0.2207610445834639)
(0.0337131046051531, -0.2170561994532814)

(0.02728785049619994, -0.2245503840848522)
(0.02923101766512901, -0.2291235279844697)

(0.02728785049619994, -0.2245503840848522)
(0.02428032150737923, -0.2285306508407272)

(0.02728785049619994, -0.2245503840848522)
(0.02231409753470236, -0.2239370669033357)

(0.02728785049619994, -0.2245503840848522)
(0.02530678922647063, -0.2200866538352311)

(-0.1610348031300371, 0.4323121489807871)
(-0.162396915606518, 0.4413075400742381)

(-0.1610348031300371, 0.4323121489807871)
(-0.1538390792112503, 0.4381868966672025)

(-0.1610348031300371, 0.4323121489807871)
(-0.1595833729426702, 0.4232498070894262)

(-0.1610348031300371, 0.4323121489807871)
(-0.1525640554933395, 0.4291205054310487)

(-0.162396915606518, 0.4413075400742381)
(-0.1538390792112503, 0.4381868966672025)

(-0.162396915606518, 0.4413075400742381)
(-0.155181787259543, 0.4472057846167838)

(-0.162396915606518, 0.4413075400742381)
(-0.1629066475778328, 0.4505423937188469)

(-0.162396915606518, 0.4413075400742381)
(-0.1702673172230471, 0.4448744186968674)

(0.06127432112899635, 0.0702507171153901)
(0.05840068357797955, 0.0673874050533359)

(0.06127432112899635, 0.0702507171153901)
(0.06224088103365642, 0.06636543710018235)

(0.06127432112899635, 0.0702507171153901)
(0.06431407695768411, 0.0731721392489892)

(0.06127432112899635, 0.0702507171153901)
(0.06545874084103474, 0.06912667934603435)

(0.2437094264234748, -0.4436807649195449)
(0.2354085133461173, -0.4397714837148842)

(0.2437094264234748, -0.4436807649195449)
(0.2361962175563942, -0.4489646376695383)

(0.2437094264234748, -0.4436807649195449)
(0.2445736103536424, -0.4529063993008243)

(0.2437094264234748, -0.4436807649195449)
(0.2520226646441625, -0.4475366500554996)

(0.2354085133461173, -0.4397714837148842)
(0.2345798642089845, -0.4306837781848918)

(0.2354085133461173, -0.4397714837148842)
(0.2271302962212514, -0.4358901775271677)

(0.2354085133461173, -0.4397714837148842)
(0.2361962175563942, -0.4489646376695383)

(0.2354085133461173, -0.4397714837148842)
(0.2279154510170657, -0.4450315814951041)

(0.2345798642089845, -0.4306837781848918)
(0.2271302962212514, -0.4358901775271677)

(0.2345798642089845, -0.4306837781848918)
(0.2263738604565957, -0.4268693828957356)

(0.2345798642089845, -0.4306837781848918)
(0.2336353939043637, -0.4215750360038489)

(0.2345798642089845, -0.4306837781848918)
(0.2418385028496032, -0.4251962530442507)

(0.2271302962212514, -0.4358901775271677)
(0.2263738604565957, -0.4268693828957356)

(0.2271302962212514, -0.4358901775271677)
(0.2189382865331905, -0.4320161999825424)

(0.2271302962212514, -0.4358901775271677)
(0.2196710868889198, -0.4410857716195739)

(0.2271302962212514, -0.4358901775271677)
(0.2279154510170657, -0.4450315814951041)

(0.2263738604565957, -0.4268693828957356)
(0.2189382865331905, -0.4320161999825424)

(0.2263738604565957, -0.4268693828957356)
(0.2336353939043637, -0.4215750360038489)

(0.2263738604565957, -0.4268693828957356)
(0.2256319804430536, -0.417913407026287)

(0.2263738604565957, -0.4268693828957356)
(0.2181972545331294, -0.4230509309571583)

(0.2189382865331905, -0.4320161999825424)
(0.2196710868889198, -0.4410857716195739)

(0.2189382865331905, -0.4320161999825424)
(0.2114638230875727, -0.4371627176924429)

(0.2189382865331905, -0.4320161999825424)
(0.2107351510769203, -0.4281465252967003)

(0.2189382865331905, -0.4320161999825424)
(0.2181972545331294, -0.4230509309571583)

(0.2196710868889198, -0.4410857716195739)
(0.2114638230875727, -0.4371627176924429)

(0.2196710868889198, -0.4410857716195739)
(0.2121586470872264, -0.4462800760893276)

(0.2196710868889198, -0.4410857716195739)
(0.2203996533401226, -0.4502199543856767)

(0.2196710868889198, -0.4410857716195739)
(0.2279154510170657, -0.4450315814951041)

(0.2114638230875727, -0.4371627176924429)
(0.2107351510769203, -0.4281465252967003)

(0.2114638230875727, -0.4371627176924429)
(0.2033029040383875, -0.4332502399834927)

(0.2114638230875727, -0.4371627176924429)
(0.2121586470872264, -0.4462800760893276)

(0.2114638230875727, -0.4371627176924429)
(0.2039953070518297, -0.4422854001463333)

(0.2107351510769203, -0.4281465252967003)
(0.2033029040383875, -0.4332502399834927)

(0.2107351510769203, -0.4281465252967003)
(0.2025867733057114, -0.4242987930545506)

(0.2107351510769203, -0.4281465252967003)
(0.2099691397409461, -0.4191951831005054)

(0.2107351510769203, -0.4281465252967003)
(0.2181972545331294, -0.4230509309571583)

(0.2033029040383875, -0.4332502399834927)
(0.2025867733057114, -0.4242987930545506)

(0.2033029040383875, -0.4332502399834927)
(0.1950806288299878, -0.4293830250914069)

(0.2033029040383875, -0.4332502399834927)
(0.1958332388225714, -0.4383447591790824)

(0.2033029040383875, -0.4332502399834927)
(0.2039953070518297, -0.4422854001463333)

(0.2025867733057114, -0.4242987930545506)
(0.1950806288299878, -0.4293830250914069)

(0.2025867733057114, -0.4242987930545506)
(0.1944652869646656, -0.4204516814792124)

(0.2025867733057114, -0.4242987930545506)
(0.2019435673199874, -0.415443289043072)

(0.2025867733057114, -0.4242987930545506)
(0.2099691397409461, -0.4191951831005054)

(0.1950806288299878, -0.4293830250914069)
(0.1958332388225714, -0.4383447591790824)

(0.1950806288299878, -0.4293830250914069)
(0.1875313934349543, -0.4344529155155916)

(0.1950806288299878, -0.4293830250914069)
(0.1944652869646656, -0.4204516814792124)

(0.1950806288299878, -0.4293830250914069)
(0.1867471037364709, -0.4255100511424461)

(0.1958332388225714, -0.4383447591790824)
(0.1875313934349543, -0.4344529155155916)

(0.1958332388225714, -0.4383447591790824)
(0.1883481575265785, -0.4434798313956332)

(0.1958332388225714, -0.4383447591790824)
(0.2039953070518297, -0.4422854001463333)

(0.1958332388225714, -0.4383447591790824)
(0.1965110269800267, -0.4474551148789671)

(0.1875313934349543, -0.4344529155155916)
(0.1883481575265785, -0.4434798313956332)

(0.1875313934349543, -0.4344529155155916)
(0.1800813404644407, -0.439536635916775)

(0.1875313934349543, -0.4344529155155916)
(0.1867471037364709, -0.4255100511424461)

(0.1875313934349543, -0.4344529155155916)
(0.1792858730920806, -0.430516358071628)

(0.1883481575265785, -0.4434798313956332)
(0.1800813404644407, -0.439536635916775)

(0.1883481575265785, -0.4434798313956332)
(0.1808548699353539, -0.4486395095075608)

(0.1883481575265785, -0.4434798313956332)
(0.189051272246111, -0.4526331639918638)

(0.1883481575265785, -0.4434798313956332)
(0.1965110269800267, -0.4474551148789671)

(0.1800813404644407, -0.439536635916775)
(0.1808548699353539, -0.4486395095075608)

(0.1800813404644407, -0.439536635916775)
(0.1726083778541306, -0.4446657238875668)

(0.1800813404644407, -0.439536635916775)
(0.1718846947153556, -0.4355767577315271)

(0.1800813404644407, -0.439536635916775)
(0.1792858730920806, -0.430516358071628)

(-0.4377265689065906, -0.4422155934027213)
(-0.428488284561323, -0.444175810026745)

(-0.4377265689065906, -0.4422155934027213)
(-0.4469355874978234, -0.439166108430696)

(-0.4377265689065906, -0.4422155934027213)
(-0.4449544022147628, -0.4487551641246537)

(-0.4377265689065906, -0.4422155934027213)
(-0.4357093955429895, -0.4510460402618156)

(-0.428488284561323, -0.444175810026745)
(-0.4357093955429895, -0.4510460402618156)

(-0.428488284561323, -0.444175810026745)
(-0.4192475104182558, -0.446179184732833)

(-0.428488284561323, -0.444175810026745)
(-0.4220933423477732, -0.4375695385648084)

(-0.428488284561323, -0.444175810026745)
(-0.4265204344396146, -0.4529874422026391)

(0.3051123284937556, -0.137595448826693)
(0.3016044096516837, -0.1409602601806503)

(0.3051123284937556, -0.137595448826693)
(0.3003236390594982, -0.1361345968999244)

(0.3051123284937556, -0.137595448826693)
(0.3036252216835556, -0.1328664787245432)

(0.3051123284937556, -0.137595448826693)
(0.30831263421389, -0.1346863608062325)

(-0.4710933565070827, -0.1509449094013903)
(-0.4698843906573163, -0.155796548461966)

(-0.4710933565070827, -0.1509449094013903)
(-0.4746905162586504, -0.1544177240698841)

(-0.4710933565070827, -0.1509449094013903)
(-0.4758994821084165, -0.1495660850093079)

(-0.4710933565070827, -0.1509449094013903)
(-0.4723023223966614, -0.146093270299997)

(-0.4698843906573163, -0.155796548461966)
(-0.4746905162586504, -0.1544177240698841)

(-0.4698843906573163, -0.155796548461966)
(-0.4734815504088834, -0.1592693631304597)

(-0.4698843906573163, -0.155796548461966)
(-0.4686754248075489, -0.1606481875225412)

(-0.4698843906573163, -0.155796548461966)
(-0.4650782650559827, -0.1571753728540474)

(0.1292119133444485, 0.09839602216315924)
(0.1242331076743323, 0.09868874664583567)

(0.1292119133444485, 0.09839602216315924)
(0.1264559416708229, 0.09426076297615577)

(0.1292119133444485, 0.09839602216315924)
(0.1342004473151278, 0.09810124363878299)

(0.1292119133444485, 0.09839602216315924)
(0.1314452022107966, 0.09397588036317708)

(-0.4697968794062192, -0.2098779860347096)
(-0.4685871816626921, -0.2147303805271477)

(-0.4697968794062192, -0.2098779860347096)
(-0.4733927824141078, -0.213352098593782)

(-0.4697968794062192, -0.2098779860347096)
(-0.4746016607888833, -0.2085005499429964)

(-0.4697968794062192, -0.2098779860347096)
(-0.4710061695964292, -0.2050260135601062)

(-0.4685871816626921, -0.2147303805271477)
(-0.4733927824141078, -0.213352098593782)

(-0.4685871816626921, -0.2147303805271477)
(-0.4721836071070613, -0.2182039539694544)

(-0.4685871816626921, -0.2147303805271477)
(-0.4673774465961796, -0.2195828144140526)

(-0.4685871816626921, -0.2147303805271477)
(-0.4639333094638842, -0.21595149968219)

(0.0571298978566674, -0.1145462586725742)
(0.05816378626272517, -0.1185619697252317)

(0.0571298978566674, -0.1145462586725742)
(0.05609540065332057, -0.1105275049494987)

(0.0571298978566674, -0.1145462586725742)
(0.05314257531788949, -0.113432717043585)

(0.0571298978566674, -0.1145462586725742)
(0.05408015924579508, -0.1174667723487578)

(0.05816378626272517, -0.1185619697252317)
(0.06218854505694305, -0.1196666733295959)

(0.05816378626272517, -0.1185619697252317)
(0.05921247524327972, -0.1226053396492535)

(0.05816378626272517, -0.1185619697252317)
(0.05516418462664996, -0.1214931919579867)

(0.05816378626272517, -0.1185619697252317)
(0.05408015924579508, -0.1174667723487578)

(0.06218854505694305, -0.1196666733295959)
(0.05921247524327972, -0.1226053396492535)

(0.06218854505694305, -0.1196666733295959)
(0.0632489021324947, -0.123695262132172)

(0.06218854505694305, -0.1196666733295959)
(0.06620941531309223, -0.1207623394433872)

(0.06218854505694305, -0.1196666733295959)
(0.06509295549650944, -0.116748383008617)

(0.05921247524327972, -0.1226053396492535)
(0.05516418462664996, -0.1214931919579867)

(0.05921247524327972, -0.1226053396492535)
(0.05630651220156034, -0.1256431284368988)

(0.05921247524327972, -0.1226053396492535)
(0.0632489021324947, -0.123695262132172)

(0.05921247524327972, -0.1226053396492535)
(0.06027719171355776, -0.1266517957343971)

(0.05516418462664996, -0.1214931919579867)
(0.05630651220156034, -0.1256431284368988)

(0.05516418462664996, -0.1214931919579867)
(0.05230274651096495, -0.124638090817358)

(0.05516418462664996, -0.1214931919579867)
(0.05070034238026329, -0.1204645699563115)

(0.05516418462664996, -0.1214931919579867)
(0.05408015924579508, -0.1174667723487578)

(0.05630651220156034, -0.1256431284368988)
(0.05230274651096495, -0.124638090817358)

(0.05630651220156034, -0.1256431284368988)
(0.05333300955738715, -0.1287030363035421)

(0.05630651220156034, -0.1256431284368988)
(0.05764160027077597, -0.1301322268065781)

(0.05630651220156034, -0.1256431284368988)
(0.06027719171355776, -0.1266517957343971)

(0.05230274651096495, -0.124638090817358)
(0.05333300955738715, -0.1287030363035421)

(0.05230274651096495, -0.124638090817358)
(0.04918622836629816, -0.1275123596680777)

(0.05230274651096495, -0.124638090817358)
(0.05070034238026329, -0.1204645699563115)

(0.05230274651096495, -0.124638090817358)
(0.04885451618262733, -0.1240356038071703)

(0.05333300955738715, -0.1287030363035421)
(0.04918622836629816, -0.1275123596680777)

(0.05333300955738715, -0.1287030363035421)
(0.05017545870404908, -0.131696651713618)

(0.05333300955738715, -0.1287030363035421)
(0.05453607356987226, -0.1331767715745951)

(0.05333300955738715, -0.1287030363035421)
(0.05764160027077597, -0.1301322268065781)

(0.04918622836629816, -0.1275123596680777)
(0.05017545870404908, -0.131696651713618)

(0.04918622836629816, -0.1275123596680777)
(0.04588177745480658, -0.1303459791526613)

(0.04918622836629816, -0.1275123596680777)
(0.04504527587617908, -0.1253305391512416)

(0.04918622836629816, -0.1275123596680777)
(0.04885451618262733, -0.1240356038071703)

(0.05017545870404908, -0.131696651713618)
(0.04588177745480658, -0.1303459791526613)

(0.05017545870404908, -0.131696651713618)
(0.04719552595022174, -0.135077709451768)

(0.05017545870404908, -0.131696651713618)
(0.05453607356987226, -0.1331767715745951)

(0.05017545870404908, -0.131696651713618)
(0.05155691763354764, -0.1365627131407227)

(0.04588177745480658, -0.1303459791526613)
(0.04719552595022174, -0.135077709451768)

(0.04588177745480658, -0.1303459791526613)
(0.04267431972496548, -0.1334254767415514)

(0.04588177745480658, -0.1303459791526613)
(0.04133787493378781, -0.1287120151797746)

(0.04588177745480658, -0.1303459791526613)
(0.04504527587617908, -0.1253305391512416)

(0.04719552595022174, -0.135077709451768)
(0.04267431972496548, -0.1334254767415514)

(0.04719552595022174, -0.135077709451768)
(0.044005521371012, -0.1380727513361388)

(0.04719552595022174, -0.135077709451768)
(0.05155691763354764, -0.1365627131407227)

(0.04719552595022174, -0.135077709451768)
(0.04848020939832703, -0.1397172332548878)

(0.04267431972496548, -0.1334254767415514)
(0.044005521371012, -0.1380727513361388)

(0.04267431972496548, -0.1334254767415514)
(0.03940673122919594, -0.1363938599937475)

(0.04267431972496548, -0.1334254767415514)
(0.04133787493378781, -0.1287120151797746)

(0.04267431972496548, -0.1334254767415514)
(0.03807854780427478, -0.131720552972221)

(0.044005521371012, -0.1380727513361388)
(0.03940673122919594, -0.1363938599937475)

(0.044005521371012, -0.1380727513361388)
(0.04074140707600422, -0.1410257661056367)

(0.044005521371012, -0.1380727513361388)
(0.04515229000588215, -0.1424119404929698)

(0.044005521371012, -0.1380727513361388)
(0.04848020939832703, -0.1397172332548878)

(0.03940673122919594, -0.1363938599937475)
(0.04074140707600422, -0.1410257661056367)

(0.03940673122919594, -0.1363938599937475)
(0.0363881701218368, -0.1398385364677141)

(0.03940673122919594, -0.1363938599937475)
(0.03484692321842239, -0.1347952817210111)

(0.03940673122919594, -0.1363938599937475)
(0.03807854780427478, -0.131720552972221)

(0.04074140707600422, -0.1410257661056367)
(0.0363881701218368, -0.1398385364677141)

(0.04074140707600422, -0.1410257661056367)
(0.03757102753478307, -0.1442941730178597)

(0.04074140707600422, -0.1410257661056367)
(0.04515229000588215, -0.1424119404929698)

(0.04074140707600422, -0.1410257661056367)
(0.04201104117468162, -0.1457296401171475)

(0.0363881701218368, -0.1398385364677141)
(0.03757102753478307, -0.1442941730178597)

(0.0363881701218368, -0.1398385364677141)
(0.03302709403479324, -0.14295485092528)

(0.0363881701218368, -0.1398385364677141)
(0.0316181776637643, -0.1380760457760979)

(0.0363881701218368, -0.1398385364677141)
(0.03484692321842239, -0.1347952817210111)

(0.03757102753478307, -0.1442941730178597)
(0.03302709403479324, -0.14295485092528)

(0.03757102753478307, -0.1442941730178597)
(0.03426789592536461, -0.1475024229283912)

(0.03757102753478307, -0.1442941730178597)
(0.03872886523556153, -0.1488051996512238)

(0.03757102753478307, -0.1442941730178597)
(0.04201104117468162, -0.1457296401171475)

(0.03302709403479324, -0.14295485092528)
(0.03426789592536461, -0.1475024229283912)

(0.03302709403479324, -0.14295485092528)
(0.02969729148705748, -0.1461671229032936)

(0.03302709403479324, -0.14295485092528)
(0.0316181776637643, -0.1380760457760979)

(0.03302709403479324, -0.14295485092528)
(0.0283554061332429, -0.1413994355385607)

(0.03426789592536461, -0.1475024229283912)
(0.02969729148705748, -0.1461671229032936)

(0.03426789592536461, -0.1475024229283912)
(0.03095344224438898, -0.1507758282352851)

(0.03426789592536461, -0.1475024229283912)
(0.03872886523556153, -0.1488051996512238)

(0.03426789592536461, -0.1475024229283912)
(0.03535812664515949, -0.1521697947811014)

(0.02969729148705748, -0.1461671229032936)
(0.03095344224438898, -0.1507758282352851)

(0.02969729148705748, -0.1461671229032936)
(0.02636881533912699, -0.1494574927515868)

(0.02969729148705748, -0.1461671229032936)
(0.02505955023310218, -0.1447137745943412)

(0.02969729148705748, -0.1461671229032936)
(0.0283554061332429, -0.1413994355385607)

(0.03095344224438898, -0.1507758282352851)
(0.02636881533912699, -0.1494574927515868)

(0.03095344224438898, -0.1507758282352851)
(0.02762310855503543, -0.1540897159899976)

(0.03095344224438898, -0.1507758282352851)
(0.03535812664515949, -0.1521697947811014)

(0.03095344224438898, -0.1507758282352851)
(0.03197439208047387, -0.1552905857674372)

(0.02636881533912699, -0.1494574927515868)
(0.02762310855503543, -0.1540897159899976)

(0.02636881533912699, -0.1494574927515868)
(0.02298753494388549, -0.1527682174339984)

(0.02636881533912699, -0.1494574927515868)
(0.02505955023310218, -0.1447137745943412)

(0.02636881533912699, -0.1494574927515868)
(0.0216795854642811, -0.1480078108285944)

(-0.2832283631578427, -0.3008464399667644)
(-0.2909014452194944, -0.3001442334721963)

(-0.2832283631578427, -0.3008464399667644)
(-0.275528681448106, -0.301527306586493)

(-0.2832283631578427, -0.3008464399667644)
(-0.2799833373537069, -0.3078723240965903)

(-0.2832283631578427, -0.3008464399667644)
(-0.2874149222868816, -0.3072247794935342)

(-0.2909014452194944, -0.3001442334721963)
(-0.294214540399981, -0.2933494014755865)

(-0.2909014452194944, -0.3001442334721963)
(-0.2980453160527994, -0.3001371701035763)

(-0.2909014452194944, -0.3001442334721963)
(-0.2944847195267205, -0.3072428715775254)

(-0.2909014452194944, -0.3001442334721963)
(-0.2874149222868816, -0.3072247794935342)

(0.4700805743387197, -0.08362442307374358)
(0.4688109736140317, -0.07880907418318352)

(0.4700805743387197, -0.08362442307374358)
(0.471340800880066, -0.08848816056653531)

(0.4700805743387197, -0.08362442307374358)
(0.4736145203943852, -0.08011168074955409)

(0.4700805743387197, -0.08362442307374358)
(0.4748734832603443, -0.08493222615309756)

(0.4688109736140317, -0.07880907418318352)
(0.4736145203943852, -0.08011168074955409)

(0.4688109736140317, -0.07880907418318352)
(0.4723446901843156, -0.07530319623740486)

(0.4688109736140317, -0.07880907418318352)
(0.467539703566028, -0.0739733660394613)

(0.4688109736140317, -0.07880907418318352)
(0.4639830069273203, -0.07745267856833024)

(0.471340800880066, -0.08848816056653531)
(0.4726288299807008, -0.0933382446975767)

(0.471340800880066, -0.08848816056653531)
(0.4678160771829682, -0.09201691489585763)

(0.471340800880066, -0.08848816056653531)
(0.4748734832603443, -0.08493222615309756)

(0.471340800880066, -0.08848816056653531)
(0.4761532229250627, -0.08977231995229347)

(0.03399770986434887, 0.02348285943451475)
(0.03138282016324946, 0.02425642962110869)

(0.03399770986434887, 0.02348285943451475)
(0.03681242323927952, 0.02293039533168165)

(0.03399770986434887, 0.02348285943451475)
(0.03497371608470289, 0.02154982920200937)

(0.03399770986434887, 0.02348285943451475)
(0.03234562008228907, 0.0222035542128843)

(0.2034380151438459, 0.3337003302864452)
(0.1957858493130299, 0.3349387249767645)

(0.2034380151438459, 0.3337003302864452)
(0.2110388117984554, 0.332055628036747)

(0.2034380151438459, 0.3337003302864452)
(0.2052954095205847, 0.3262995463467622)

(0.2034380151438459, 0.3337003302864452)
(0.1979880291430613, 0.3281251744761305)

(0.1341317721342951, 0.1840317698143811)
(0.1306066011323853, 0.1804859032902021)

(0.1341317721342951, 0.1840317698143811)
(0.1376569431362044, 0.1875776363385601)

(0.1341317721342951, 0.1840317698143811)
(0.1354399971217081, 0.1792059489119536)

(0.1341317721342951, 0.1840317698143811)
(0.1389651681236172, 0.1827518154361326)

(0.1306066011323853, 0.1804859032902021)
(0.1354399971217081, 0.1792059489119536)

(0.1306066011323853, 0.1804859032902021)
(0.1319148261197983, 0.1756600823877743)

(0.1306066011323853, 0.1804859032902021)
(0.1270814301304755, 0.1769400367660232)

(0.1306066011323853, 0.1804859032902021)
(0.1257732051430623, 0.1817658576684511)

(0.2188024896407132, -0.01133945634814994)
(0.2200314309661887, -0.01527377831544186)

(0.2188024896407132, -0.01133945634814994)
(0.2159031248600744, -0.01427281380285972)

(0.2188024896407132, -0.01133945634814994)
(0.2147290952770895, -0.01019257051735367)

(0.2188024896407132, -0.01133945634814994)
(0.2176925808558053, -0.007265247480308772)

(0.2200314309661887, -0.01527377831544186)
(0.2159031248600744, -0.01427281380285972)

(0.2200314309661887, -0.01527377831544186)
(0.2170991511815591, -0.01822268424552891)

(0.2200314309661887, -0.01527377831544186)
(0.2211934990751345, -0.0193772762563245)

(0.2200314309661887, -0.01527377831544186)
(0.224030083079339, -0.0163645096491487)

(0.2159031248600744, -0.01427281380285972)
(0.2170991511815591, -0.01822268424552891)

(0.2159031248600744, -0.01427281380285972)
(0.2129997879518938, -0.01718297478729475)

(0.2159031248600744, -0.01427281380285972)
(0.2147290952770895, -0.01019257051735367)

(0.2159031248600744, -0.01427281380285972)
(0.2118916778103277, -0.01317305914617948)

(0.2170991511815591, -0.01822268424552891)
(0.2129997879518938, -0.01718297478729475)

(0.2170991511815591, -0.01822268424552891)
(0.2140434196950228, -0.02114859966814953)

(0.2170991511815591, -0.01822268424552891)
(0.2181795232582535, -0.02231087607282623)

(0.2170991511815591, -0.01822268424552891)
(0.2211934990751345, -0.0193772762563245)

(0.2129997879518938, -0.01718297478729475)
(0.2140434196950228, -0.02114859966814953)

(0.2129997879518938, -0.01718297478729475)
(0.2100782808464139, -0.02008918194465237)

(0.2129997879518938, -0.01718297478729475)
(0.2090391600139312, -0.01613887743381903)

(0.2129997879518938, -0.01718297478729475)
(0.2118916778103277, -0.01317305914617948)

(0.3865586332099066, 0.1080050373418574)
(0.3830192119927339, 0.1044733948115904)

(0.3865586332099066, 0.1080050373418574)
(0.3900980543909308, 0.1115366798624808)

(0.3865586332099066, 0.1080050373418574)
(0.3878474148554222, 0.1031739875728959)

(0.3865586332099066, 0.1080050373418574)
(0.3912745970847331, 0.1065852621911273)

(0.3830192119927339, 0.1044733948115904)
(0.3878474148554222, 0.1031739875728959)

(0.3830192119927339, 0.1044733948115904)
(0.3843079938172432, 0.0996423450903794)

(0.3830192119927339, 0.1044733948115904)
(0.3794797911855319, 0.1009417523906912)

(0.3830192119927339, 0.1044733948115904)
(0.3781870094118241, 0.1057711569694341)

(0.1465632849978222, -0.1066563913455568)
(0.1450100882741673, -0.1029458436222606)

(0.1465632849978222, -0.1066563913455568)
(0.1425958136353308, -0.1061290365772119)

(0.1465632849978222, -0.1066563913455568)
(0.148117417029367, -0.110435068411863)

(0.1465632849978222, -0.1066563913455568)
(0.1441235317609105, -0.109872770275552)

(0.1357319004766784, 0.2782752688696071)
(0.1366384453362443, 0.2714795187300592)

(0.1357319004766784, 0.2782752688696071)
(0.1299524958518491, 0.2740042241451179)

(0.1357319004766784, 0.2782752688696071)
(0.128967670276483, 0.2809098457767039)

(0.1357319004766784, 0.2782752688696071)
(0.1345584125647025, 0.2854147835771658)

(0.1366384453362443, 0.2714795187300592)
(0.1299524958518491, 0.2740042241451179)

(0.1366384453362443, 0.2714795187300592)
(0.1436108274925734, 0.267952242972721)

(0.1366384453362443, 0.2714795187300592)
(0.1313908779800506, 0.26759860138399)

(0.1366384453362443, 0.2714795187300592)
(0.1369546050229669, 0.2660249479519232)

(0.3078320622684947, -0.1043084957298342)
(0.3090175696467067, -0.1089558715490505)

(0.3078320622684947, -0.1043084957298342)
(0.3124425698790832, -0.1055982049471863)

(0.3078320622684947, -0.1043084957298342)
(0.311254343840498, -0.1009471487708519)

(0.3078320622684947, -0.1043084957298342)
(0.3066258413281029, -0.09972088460579781)

(0.1204808120388626, 0.0080793946344397)
(0.1214923447800079, 0.004552656798465555)

(0.1204808120388626, 0.0080793946344397)
(0.1239147202519037, 0.007382120396471273)

(0.1204808120388626, 0.0080793946344397)
(0.1180921225144862, 0.005420886285043112)

(0.1204808120388626, 0.0080793946344397)
(0.1170859204514319, 0.009091146404282489)

(0.04984865327398308, -0.0551145337082332)
(0.05060255530897539, -0.05840822801728333)

(0.04984865327398308, -0.0551145337082332)
(0.04729751321437446, -0.05750992964386271)

(0.04984865327398308, -0.0551145337082332)
(0.04876250872696634, -0.05132748552980177)

(0.04984865327398308, -0.0551145337082332)
(0.04626222010787549, -0.05400901059413334)

(0.05060255530897539, -0.05840822801728333)
(0.04729751321437446, -0.05750992964386271)

(0.05060255530897539, -0.05840822801728333)
(0.04832433370683376, -0.06115028844475524)

(0.05060255530897539, -0.05840822801728333)
(0.05183561656685466, -0.06138436736579089)

(0.05060255530897539, -0.05840822801728333)
(0.05348125865698029, -0.05870184872452575)

(0.04729751321437446, -0.05750992964386271)
(0.04832433370683376, -0.06115028844475524)

(0.04729751321437446, -0.05750992964386271)
(0.04479065754607059, -0.06004403117160709)

(0.04729751321437446, -0.05750992964386271)
(0.04384140022413575, -0.05656441340535419)

(0.04729751321437446, -0.05750992964386271)
(0.04626222010787549, -0.05400901059413334)

(0.04832433370683376, -0.06115028844475524)
(0.04479065754607059, -0.06004403117160709)

(0.04832433370683376, -0.06115028844475524)
(0.04580484871130364, -0.06372351223380243)

(0.04832433370683376, -0.06115028844475524)
(0.05183561656685466, -0.06138436736579089)

(0.04832433370683376, -0.06115028844475524)
(0.05011629083016698, -0.06478186765553136)

(0.04479065754607059, -0.06004403117160709)
(0.04580484871130364, -0.06372351223380243)

(0.04479065754607059, -0.06004403117160709)
(0.04217495798979297, -0.06256250001185067)

(0.04479065754607059, -0.06004403117160709)
(0.04384140022413575, -0.05656441340535419)

(0.04479065754607059, -0.06004403117160709)
(0.04139304032298276, -0.05915251840905116)

(0.04580484871130364, -0.06372351223380243)
(0.04217495798979297, -0.06256250001185067)

(0.04580484871130364, -0.06372351223380243)
(0.04315801458798153, -0.06624438679053406)

(0.04580484871130364, -0.06372351223380243)
(0.04693354553966114, -0.0675567917213317)

(0.04580484871130364, -0.06372351223380243)
(0.05011629083016698, -0.06478186765553136)

(0.2885762116917264, -0.06180388609788666)
(0.2843029316906381, -0.06061728876164564)

(0.2885762116917264, -0.06180388609788666)
(0.2874432433385384, -0.05752063966956431)

(0.2885762116917264, -0.06180388609788666)
(0.2929135838560258, -0.06298278594582174)

(0.2885762116917264, -0.06180388609788666)
(0.2918012021997465, -0.058666316042382)

(0.2843029316906381, -0.06061728876164564)
(0.2874432433385384, -0.05752063966956431)

(0.2843029316906381, -0.06061728876164564)
(0.2831851215012897, -0.05635390124374881)

(0.2843029316906381, -0.06061728876164564)
(0.2800638974607266, -0.05943248602838787)

(0.2843029316906381, -0.06061728876164564)
(0.2811656383538936, -0.06371217522639208)

(0.2874432433385384, -0.05752063966956431)
(0.2831851215012897, -0.05635390124374881)

(0.2874432433385384, -0.05752063966956431)
(0.2864474032988056, -0.05337784507513019)

(0.2874432433385384, -0.05752063966956431)
(0.2906059348023746, -0.05443498575653936)

(0.2874432433385384, -0.05752063966956431)
(0.2918012021997465, -0.058666316042382)

(0.2169369186470231, 0.05827910862691119)
(0.2221951619142429, 0.05661338023226675)

(0.2169369186470231, 0.05827910862691119)
(0.2191030240186956, 0.05327312392885663)

(0.2169369186470231, 0.05827910862691119)
(0.2207189458910933, 0.06128573880282463)

(0.2169369186470231, 0.05827910862691119)
(0.2153398996102688, 0.05421893914498575)

(0.2169369186470231, 0.05827910862691119)
(0.212784651506878, 0.05628656214308543)

(-0.3910574188637723, 0.06305111534806855)
(-0.3876189515071942, 0.06668112116593528)

(-0.3910574188637723, 0.06305111534806855)
(-0.3944958862203505, 0.05942110953020162)

(-0.3910574188637723, 0.06305111534806855)
(-0.3959203297962193, 0.06421391252001524)

(-0.3910574188637723, 0.06305111534806855)
(-0.3924812187850176, 0.06784330864586965)

(-0.3876189515071942, 0.06668112116593528)
(-0.3827560405747465, 0.06551832399398899)

(-0.3876189515071942, 0.06668112116593528)
(-0.3841804841506176, 0.07031112698380394)

(-0.3876189515071942, 0.06668112116593528)
(-0.3890433950830828, 0.07147392415568102)

(-0.3876189515071942, 0.06668112116593528)
(-0.3924812187850176, 0.06784330864586965)

(-0.3970714314241673, 0.1410471087383018)
(-0.3935462646878329, 0.1445929794963736)

(-0.3970714314241673, 0.1410471087383018)
(-0.3922385221005244, 0.1397676382046914)

(-0.3970714314241673, 0.1410471087383018)
(-0.3960627722166443, 0.1365136869962741)

(-0.3970714314241673, 0.1410471087383018)
(-0.4007987174666761, 0.1377010309636731)

(-0.213780573770054, 0.1809405558998729)
(-0.2186434847025008, 0.1821033530718195)

(-0.213780573770054, 0.1809405558998729)
(-0.2172190411266321, 0.177310550082006)

(-0.213780573770054, 0.1809405558998729)
(-0.208917662837607, 0.1797777587279263)

(-0.213780573770054, 0.1809405558998729)
(-0.212356130194185, 0.1761477529100595)

(-0.3153036902316811, 0.1373116973841691)
(-0.3188288612335914, 0.1337658308599899)

(-0.3153036902316811, 0.1373116973841691)
(-0.3201370862210035, 0.1385916517624179)

(-0.3153036902316811, 0.1373116973841691)
(-0.31177851922979, 0.1408575639083664)

(-0.3153036902316811, 0.1373116973841691)
(-0.3166119152190965, 0.1421375182865998)

(-0.3188288612335914, 0.1337658308599899)
(-0.3201370862210035, 0.1385916517624179)

(-0.3188288612335914, 0.1337658308599899)
(-0.3236622572229139, 0.1350457852382386)

(-0.3188288612335914, 0.1337658308599899)
(-0.3223518657863135, 0.1302281453358486)

(-0.3188288612335914, 0.1337658308599899)
(-0.317516271346717, 0.1289571999957506)

(0.3701340085411475, 0.1527935985057017)
(0.3749626465242302, 0.1514958088329961)

(0.3701340085411475, 0.1527935985057017)
(0.3736710630289335, 0.1563164475714524)

(0.3701340085411475, 0.1527935985057017)
(0.3653036291592848, 0.1540849176697646)

(0.3701340085411475, 0.1527935985057017)
(0.3688431757819615, 0.1576170267511255)

(0.3749626465242302, 0.1514958088329961)
(0.3762671732566579, 0.1467232632302399)

(0.3749626465242302, 0.1514958088329961)
(0.3797914417169246, 0.1501986033034317)

(0.3749626465242302, 0.1514958088329961)
(0.3736710630289335, 0.1563164475714524)

(0.3749626465242302, 0.1514958088329961)
(0.3784996470676139, 0.1550184574577382)

(-0.3189486182480977, 0.06361757255618036)
(-0.3155101508915198, 0.06724757837404745)

(-0.3189486182480977, 0.06361757255618036)
(-0.3223870856046759, 0.05998756673831577)

(-0.3189486182480977, 0.06361757255618036)
(-0.3175241746722287, 0.05882476956636809)

(-0.3189486182480977, 0.06361757255618036)
(-0.3140857073156507, 0.06245477538423504)

(0.4707429682408153, 0.1000349741152649)
(0.4694737950524661, 0.1048725898746471)

(0.4707429682408153, 0.1000349741152649)
(0.4719768649438434, 0.09519740633331766)

(0.4707429682408153, 0.1000349741152649)
(0.4753038754139167, 0.09864773081078111)

(0.4707429682408153, 0.1000349741152649)
(0.4743105294188155, 0.1035330166821884)

(0.4694737950524661, 0.1048725898746471)
(0.4646993515114568, 0.1064418945923567)

(0.4694737950524661, 0.1048725898746471)
(0.4682087080011429, 0.1097555014930694)

(0.4694737950524661, 0.1048725898746471)
(0.4730247764388481, 0.1084011913676728)

(0.4694737950524661, 0.1048725898746471)
(0.4743105294188155, 0.1035330166821884)

(0.4170399689854815, -0.06915455388247896)
(0.4183137773196574, -0.07398957325449634)

(0.4170399689854815, -0.06915455388247896)
(0.4218641227565262, -0.0704689131915388)

(0.4170399689854815, -0.06915455388247896)
(0.4205903144223503, -0.06563389381952131)

(0.4170399689854815, -0.06915455388247896)
(0.415766141670293, -0.06431951536940528)

(0.4183137773196574, -0.07398957325449634)
(0.4147634318827885, -0.07751023331745463)

(0.4183137773196574, -0.07398957325449634)
(0.4195875856538336, -0.07882459262651369)

(0.4183137773196574, -0.07398957325449634)
(0.4218641227565262, -0.0704689131915388)

(0.4183137773196574, -0.07398957325449634)
(0.4231335710750355, -0.07530275220852392)

(0.4147634318827885, -0.07751023331745463)
(0.4195875856538336, -0.07882459262651369)

(0.4147634318827885, -0.07751023331745463)
(0.4160372402169656, -0.08234525268947215)

(0.4147634318827885, -0.07751023331745463)
(0.4112130864459204, -0.08103089338041397)

(0.4147634318827885, -0.07751023331745463)
(0.4099392781117433, -0.07619587400839573)

(0.4195875856538336, -0.07882459262651369)
(0.4160372402169656, -0.08234525268947215)

(0.4195875856538336, -0.07882459262651369)
(0.4208613939880106, -0.08365961199853092)

(0.4195875856538336, -0.07882459262651369)
(0.4244090248945692, -0.08013966709120374)

(0.4195875856538336, -0.07882459262651369)
(0.4231335710750355, -0.07530275220852392)

(0.4160372402169656, -0.08234525268947215)
(0.4208613939880106, -0.08365961199853092)

(0.4160372402169656, -0.08234525268947215)
(0.4112130864459204, -0.08103089338041397)

(0.4160372402169656, -0.08234525268947215)
(0.4124868947800994, -0.08586591275243)

(0.4160372402169656, -0.08234525268947215)
(0.4173109663242619, -0.08718029372454364)

(0.4208613939880106, -0.08365961199853092)
(0.4244090248945692, -0.08013966709120374)

(0.4208613939880106, -0.08365961199853092)
(0.4256828448396447, -0.08497468340427569)

(0.4208613939880106, -0.08365961199853092)
(0.4221347518356195, -0.0884947500533293)

(0.4208613939880106, -0.08365961199853092)
(0.4173109663242619, -0.08718029372454364)

(-0.4313127043263894, 0.1446016006806013)
(-0.4296269367608245, 0.139894352257702)

(-0.4313127043263894, 0.1446016006806013)
(-0.4263932238271664, 0.143707894005517)

(-0.4313127043263894, 0.1446016006806013)
(-0.4280789913923368, 0.1484151424285567)

(-0.4313127043263894, 0.1446016006806013)
(-0.4329984718931209, 0.1493088491030824)

(-0.4296269367608245, 0.139894352257702)
(-0.4263932238271664, 0.143707894005517)

(-0.4296269367608245, 0.139894352257702)
(-0.4246010920259393, 0.1390387369180344)

(-0.4296269367608245, 0.139894352257702)
(-0.4279234418229625, 0.1351934523905937)

(-0.4296269367608245, 0.139894352257702)
(-0.4328565324576062, 0.1360822849815437)

(0.04217495798979297, -0.06256250001185067)
(0.04315801458798153, -0.06624438679053406)

(0.04217495798979297, -0.06256250001185067)
(0.03947955426045219, -0.06509781543577546)

(0.04217495798979297, -0.06256250001185067)
(0.038794428776135, -0.06162165928888506)

(0.04217495798979297, -0.06256250001185067)
(0.04139304032298276, -0.05915251840905116)

(0.04315801458798153, -0.06624438679053406)
(0.03947955426045219, -0.06509781543577546)

(0.04315801458798153, -0.06624438679053406)
(0.04048113357628774, -0.06884232871264087)

(0.04315801458798153, -0.06624438679053406)
(0.04693354553966114, -0.0675567917213317)

(0.04315801458798153, -0.06624438679053406)
(0.0442560259627232, -0.07016541865973394)

(-0.3497959713430194, 0.1066105128588891)
(-0.3463574905500536, 0.1102405748688032)

(-0.3497959713430194, 0.1066105128588891)
(-0.3512202675266655, 0.1114039322547843)

(-0.3497959713430194, 0.1066105128588891)
(-0.3546587505379766, 0.1077738609675748)

(-0.3497959713430194, 0.1066105128588891)
(-0.3532343609799156, 0.1029808320709619)

(-0.4455897322517424, -0.2319774174003651)
(-0.4417164112577268, -0.228830417595685)

(-0.4455897322517424, -0.2319774174003651)
(-0.44638985013544, -0.2270528074251946)

(-0.4455897322517424, -0.2319774174003651)
(-0.4502658358254071, -0.2302112633061743)

(-0.4455897322517424, -0.2319774174003651)
(-0.4494270008696467, -0.2350687824992898)

(-0.4417164112577268, -0.228830417595685)
(-0.4370431487233484, -0.2306091377565884)

(-0.4417164112577268, -0.228830417595685)
(-0.4378410683395909, -0.225673398852904)

(-0.4417164112577268, -0.228830417595685)
(-0.44638985013544, -0.2270528074251946)

(-0.4417164112577268, -0.228830417595685)
(-0.4425146441872183, -0.2238968905367373)

(-0.3378873847703689, -0.4274178444802977)
(-0.3448042518088176, -0.4338030534803146)

(-0.3378873847703689, -0.4274178444802977)
(-0.3468715743155945, -0.4246216541840954)

(-0.3378873847703689, -0.4274178444802977)
(-0.3398517997836327, -0.418493936383938)

(-0.3378873847703689, -0.4274178444802977)
(-0.3310039249270219, -0.4212070215808053)

(-0.3448042518088176, -0.4338030534803146)
(-0.3427210108004594, -0.4430415749365055)

(-0.3448042518088176, -0.4338030534803146)
(-0.3517926927626193, -0.4402333652739606)

(-0.3448042518088176, -0.4338030534803146)
(-0.3468715743155945, -0.4246216541840954)

(-0.3448042518088176, -0.4338030534803146)
(-0.3537936461233342, -0.4309709466131965)

(-0.3427210108004594, -0.4430415749365055)
(-0.3517926927626193, -0.4402333652739606)

(-0.3427210108004594, -0.4430415749365055)
(-0.3496896892456528, -0.4495296131523714)

(-0.3427210108004594, -0.4430415749365055)
(-0.3405556196674419, -0.4523474196531985)

(-0.3427210108004594, -0.4430415749365055)
(-0.3337299163003185, -0.4457404130772258)

(-0.3517926927626193, -0.4402333652739606)
(-0.3496896892456528, -0.4495296131523714)

(-0.3517926927626193, -0.4402333652739606)
(-0.358827014445309, -0.4467026683000083)

(-0.3517926927626193, -0.4402333652739606)
(-0.3609657827103909, -0.4373455452164282)

(-0.3517926927626193, -0.4402333652739606)
(-0.3537936461233342, -0.4309709466131965)

(0.4387418442230624, 0.09318169645189797)
(0.4422904490571788, 0.09670411092740153)

(0.4387418442230624, 0.09318169645189797)
(0.443566643284252, 0.0918697217382188)

(0.4387418442230624, 0.09318169645189797)
(0.4400180361330596, 0.08834730959791594)

(0.4387418442230624, 0.09318169645189797)
(0.4351998595981197, 0.0897015237224314)

(-0.3458541631403521, -0.1370844673481997)
(-0.3409352875699543, -0.1385150631749621)

(-0.3458541631403521, -0.1370844673481997)
(-0.3422179616047248, -0.1336457192176835)

(-0.3458541631403521, -0.1370844673481997)
(-0.3467979627532052, -0.13240405688353)

(-0.3458541631403521, -0.1370844673481997)
(-0.350576871154843, -0.1358843580742876)

(-0.3409352875699543, -0.1385150631749621)
(-0.3394571828528044, -0.1435555524933487)

(-0.3409352875699543, -0.1385150631749621)
(-0.3422179616047248, -0.1336457192176835)

(-0.3409352875699543, -0.1385150631749621)
(-0.3373580122508623, -0.135015507356869)

(-0.3409352875699543, -0.1385150631749621)
(-0.3357085326763271, -0.1402384222923503)

(-0.3241132323177557, -0.2840421458415018)
(-0.3252922666156765, -0.2765443348011405)

(-0.3241132323177557, -0.2840421458415018)
(-0.3182484596737395, -0.2792595163016504)

(-0.3241132323177557, -0.2840421458415018)
(-0.3170280937574864, -0.2867522139012856)

(-0.3241132323177557, -0.2840421458415018)
(-0.3229148316132101, -0.2915968261919392)

(-0.3252922666156765, -0.2765443348011405)
(-0.3182484596737395, -0.2792595163016504)

(-0.3252922666156765, -0.2765443348011405)
(-0.3194533274785257, -0.2718171541540552)

(-0.3252922666156765, -0.2765443348011405)
(-0.326414883408119, -0.2691376925152856)

(-0.3252922666156765, -0.2765443348011405)
(-0.3322315517094759, -0.2738093201807037)

(0.2905665382637104, 0.3390699727406905)
(0.2877848589481828, 0.3465736258541482)

(0.2905665382637104, 0.3390699727406905)
(0.2826977465613819, 0.3403917433117759)

(0.2905665382637104, 0.3390699727406905)
(0.2853390244746895, 0.3330259431241208)

(0.2905665382637104, 0.3390699727406905)
(0.2933020968245241, 0.3315852560864159)

(0.4309668218441218, -0.03705858428426836)
(0.4357937787663465, -0.03838187308423658)

(0.4309668218441218, -0.03705858428426836)
(0.4261468712742517, -0.03573829346477861)

(0.4309668218441218, -0.03705858428426836)
(0.4296979337963418, -0.03224036349365855)

(0.4309668218441218, -0.03705858428426836)
(0.4345082466771373, -0.03357072400963568)

(0.4540823677321398, -0.05681228812977458)
(0.4553693902939717, -0.06164764293632734)

(0.4540823677321398, -0.05681228812977458)
(0.4577215242074635, -0.05343925902059111)

(0.4540823677321398, -0.05681228812977458)
(0.4589651106638982, -0.05822012529778443)

(0.4540823677321398, -0.05681228812977458)
(0.4528869417102135, -0.05204355844715732)

(-0.443250901176924, 0.1907803776276847)
(-0.4449366673269319, 0.1954876265576432)

(-0.443250901176924, 0.1907803776276847)
(-0.4400171868752425, 0.1945939198655336)

(-0.443250901176924, 0.1907803776276847)
(-0.4383314284219416, 0.1898866681785862)

(-0.443250901176924, 0.1907803776276847)
(-0.4481703806751502, 0.191674084661327)

(-0.3283859401058127, 0.1855699064084514)
(-0.3235525441164828, 0.1842899520301958)

(-0.3283859401058127, 0.1855699064084514)
(-0.3296941650932226, 0.1903957273108773)

(-0.3283859401058127, 0.1855699064084514)
(-0.3248607691038976, 0.1891157729326255)

(-0.3283859401058127, 0.1855699064084514)
(-0.3270777151184834, 0.1807440855061047)

(0.3762671732566579, 0.1467232632302399)
(0.3797914417169246, 0.1501986033034317)

(0.3762671732566579, 0.1467232632302399)
(0.3810696555489402, 0.1453282869592969)

(0.3762671732566579, 0.1467232632302399)
(0.3773192213346697, 0.1418758942818448)

(0.3762671732566579, 0.1467232632302399)
(0.3725808767778274, 0.1431394274625168)

(0.3797914417169246, 0.1501986033034317)
(0.3810696555489402, 0.1453282869592969)

(0.3797914417169246, 0.1501986033034317)
(0.3846154563866788, 0.1488836348034362)

(0.3797914417169246, 0.1501986033034317)
(0.3833276455292624, 0.1537182915177392)

(0.3797914417169246, 0.1501986033034317)
(0.3784996470676139, 0.1550184574577382)

(0.3810696555489402, 0.1453282869592969)
(0.3846154563866788, 0.1488836348034362)

(0.3810696555489402, 0.1453282869592969)
(0.3858928734648713, 0.1440103579642296)

(0.3810696555489402, 0.1453282869592969)
(0.3773192213346697, 0.1418758942818448)

(0.3810696555489402, 0.1453282869592969)
(0.3821533728106881, 0.140390171400289)

(0.3846154563866788, 0.1488836348034362)
(0.3858928734648713, 0.1440103579642296)

(0.3846154563866788, 0.1488836348034362)
(0.3894421302398852, 0.1475785470210149)

(0.3846154563866788, 0.1488836348034362)
(0.3881549879425342, 0.1524156879013452)

(0.3846154563866788, 0.1488836348034362)
(0.3833276455292624, 0.1537182915177392)

(0.3858928734648713, 0.1440103579642296)
(0.3894421302398852, 0.1475785470210149)

(0.3858928734648713, 0.1440103579642296)
(0.3907306570283343, 0.1427465504888564)

(0.3858928734648713, 0.1440103579642296)
(0.3870893014600734, 0.1391584885935517)

(0.3858928734648713, 0.1440103579642296)
(0.3821533728106881, 0.140390171400289)

(0.3894421302398852, 0.1475785470210149)
(0.3907306570283343, 0.1427465504888564)

(0.3894421302398852, 0.1475785470210149)
(0.3942722183584459, 0.1462861456110472)

(0.3894421302398852, 0.1475785470210149)
(0.3881549879425342, 0.1524156879013452)

(0.3894421302398852, 0.1475785470210149)
(0.3929831689740545, 0.1511162003355022)

(0.3907306570283343, 0.1427465504888564)
(0.3942722183584459, 0.1462861456110472)

(0.3907306570283343, 0.1427465504888564)
(0.3955607707309297, 0.141454244141388)

(0.3907306570283343, 0.1427465504888564)
(0.3870893014600734, 0.1391584885935517)

(0.3907306570283343, 0.1427465504888564)
(0.3919504051452776, 0.1378890411824894)

(0.3942722183584459, 0.1462861456110472)
(0.3955607707309297, 0.141454244141388)

(0.3942722183584459, 0.1462861456110472)
(0.399100510290706, 0.1449870701186528)

(0.3942722183584459, 0.1462861456110472)
(0.3978117817908165, 0.1498183171523966)

(0.3942722183584459, 0.1462861456110472)
(0.3929831689740545, 0.1511162003355022)

(0.3955607707309297, 0.141454244141388)
(0.399100510290706, 0.1449870701186528)

(0.3955607707309297, 0.141454244141388)
(0.4003765088833389, 0.1401085226181898)

(0.3955607707309297, 0.141454244141388)
(0.3968499727802111, 0.136624756673273)

(0.3955607707309297, 0.141454244141388)
(0.3919504051452776, 0.1378890411824894)

(0.399100510290706, 0.1449870701186528)
(0.4003765088833389, 0.1401085226181898)

(0.399100510290706, 0.1449870701186528)
(0.4039266503937429, 0.1436799990828088)

(0.399100510290706, 0.1449870701186528)
(0.3978117817908165, 0.1498183171523966)

(0.399100510290706, 0.1449870701186528)
(0.4026393558547506, 0.1485166765600563)

(0.4003765088833389, 0.1401085226181898)
(0.4039266503937429, 0.1436799990828088)

(0.4003765088833389, 0.1401085226181898)
(0.3968499727802111, 0.136624756673273)

(0.4003765088833389, 0.1401085226181898)
(0.4052022903481716, 0.1388001189917712)

(0.4003765088833389, 0.1401085226181898)
(0.4014937193855197, 0.1351245312302687)

(0.4039266503937429, 0.1436799990828088)
(0.4052022903481716, 0.1388001189917712)

(0.4039266503937429, 0.1436799990828088)
(0.4087541057439797, 0.1423778151058537)

(0.4039266503937429, 0.1436799990828088)
(0.4074671125448245, 0.147216036342729)

(0.4039266503937429, 0.1436799990828088)
(0.4026393558547506, 0.1485166765600563)

(0.3968499727802111, 0.136624756673273)
(0.392593531963961, 0.1327555382493646)

(0.3968499727802111, 0.136624756673273)
(0.4014937193855197, 0.1351245312302687)

(0.3968499727802111, 0.136624756673273)
(0.3919504051452776, 0.1378890411824894)

(0.3968499727802111, 0.136624756673273)
(0.3976167496322066, 0.1315331628020606)

(-0.3639274409788087, 0.2173787371900801)
(-0.3652356659662218, 0.2222045580925079)

(-0.3639274409788087, 0.2173787371900801)
(-0.3604022699768989, 0.2209246037142594)

(-0.3639274409788087, 0.2173787371900801)
(-0.3626192159913958, 0.2125529162876519)

(-0.3639274409788087, 0.2173787371900801)
(-0.3590940449894857, 0.2160987828118315)

(-0.3652356659662218, 0.2222045580925079)
(-0.3604022699768989, 0.2209246037142594)

(-0.3652356659662218, 0.2222045580925079)
(-0.361710494964312, 0.2257504246166871)

(-0.3652356659662218, 0.2222045580925079)
(-0.370069061955545, 0.2234845124707563)

(-0.3652356659662218, 0.2222045580925079)
(-0.3665438909536348, 0.2270303789949356)

(-0.3604022699768989, 0.2209246037142594)
(-0.361710494964312, 0.2257504246166871)

(-0.3604022699768989, 0.2209246037142594)
(-0.3568770989749889, 0.2244704702384386)

(-0.3604022699768989, 0.2209246037142594)
(-0.3555688739875756, 0.2196446493360108)

(-0.3604022699768989, 0.2209246037142594)
(-0.3590940449894857, 0.2160987828118315)

(-0.361710494964312, 0.2257504246166871)
(-0.3568770989749889, 0.2244704702384386)

(-0.361710494964312, 0.2257504246166871)
(-0.3581853239624022, 0.2292962911408662)

(-0.361710494964312, 0.2257504246166871)
(-0.3630187199517247, 0.2305762455191148)

(-0.361710494964312, 0.2257504246166871)
(-0.3665438909536348, 0.2270303789949356)

(-0.3568770989749889, 0.2244704702384386)
(-0.3581853239624022, 0.2292962911408662)

(-0.3568770989749889, 0.2244704702384386)
(-0.3533519279730792, 0.2280163367626179)

(-0.3568770989749889, 0.2244704702384386)
(-0.3555688739875756, 0.2196446493360108)

(-0.3568770989749889, 0.2244704702384386)
(-0.3520437029856657, 0.2231905158601903)

(-0.3581853239624022, 0.2292962911408662)
(-0.3533519279730792, 0.2280163367626179)

(-0.3581853239624022, 0.2292962911408662)
(-0.3630187199517247, 0.2305762455191148)

(-0.3581853239624022, 0.2292962911408662)
(-0.3546601529604927, 0.2328421576650455)

(-0.3581853239624022, 0.2292962911408662)
(-0.3593557448896026, 0.2339851122792882)

(-0.3533519279730792, 0.2280163367626179)
(-0.3546601529604927, 0.2328421576650455)

(-0.3533519279730792, 0.2280163367626179)
(-0.3498267569711695, 0.2315622032867974)

(-0.3533519279730792, 0.2280163367626179)
(-0.3485185319837564, 0.2267363823843698)

(-0.3533519279730792, 0.2280163367626179)
(-0.3520437029856657, 0.2231905158601903)

(-0.3630187199517247, 0.2305762455191148)
(-0.3665438909536348, 0.2270303789949356)

(-0.3630187199517247, 0.2305762455191148)
(-0.3678869158137325, 0.2318764368043248)

(-0.3630187199517247, 0.2305762455191148)
(-0.3593557448896026, 0.2339851122792882)

(-0.3630187199517247, 0.2305762455191148)
(-0.3643467045349374, 0.2360011431040561)

(-0.3546601529604927, 0.2328421576650455)
(-0.3498267569711695, 0.2315622032867974)

(-0.3546601529604927, 0.2328421576650455)
(-0.3511349819585832, 0.2363880241892248)

(-0.3546601529604927, 0.2328421576650455)
(-0.3558881151970987, 0.2375881842718469)

(-0.3546601529604927, 0.2328421576650455)
(-0.3593557448896026, 0.2339851122792882)

(-0.3498267569711695, 0.2315622032867974)
(-0.3511349819585832, 0.2363880241892248)

(-0.3498267569711695, 0.2315622032867974)
(-0.34630158596926, 0.235108069810977)

(-0.3498267569711695, 0.2315622032867974)
(-0.3485185319837564, 0.2267363823843698)

(-0.3498267569711695, 0.2315622032867974)
(-0.3449961617554004, 0.2302772799090527)

(-0.3511349819585832, 0.2363880241892248)
(-0.34630158596926, 0.235108069810977)

(-0.3511349819585832, 0.2363880241892248)
(-0.347609810956674, 0.2399338907134045)

(-0.3511349819585832, 0.2363880241892248)
(-0.3558881151970987, 0.2375881842718469)

(-0.3511349819585832, 0.2363880241892248)
(-0.352245919372438, 0.2410177089910392)

(-0.34630158596926, 0.235108069810977)
(-0.347609810956674, 0.2399338907134045)

(-0.34630158596926, 0.235108069810977)
(-0.342776414967351, 0.238653936335157)

(-0.34630158596926, 0.235108069810977)
(-0.3414772386329558, 0.233812061742048)

(-0.34630158596926, 0.235108069810977)
(-0.3449961617554004, 0.2302772799090527)

(-0.347609810956674, 0.2399338907134045)
(-0.342776414967351, 0.238653936335157)

(-0.347609810956674, 0.2399338907134045)
(-0.3440846399547652, 0.2434797572375842)

(-0.347609810956674, 0.2399338907134045)
(-0.3489180359440881, 0.2447597116158318)

(-0.347609810956674, 0.2399338907134045)
(-0.352245919372438, 0.2410177089910392)

(-0.342776414967351, 0.238653936335157)
(-0.3440846399547652, 0.2434797572375842)

(-0.342776414967351, 0.238653936335157)
(-0.3392860869549666, 0.2422344424870426)

(-0.342776414967351, 0.238653936335157)
(-0.3379430189780275, 0.2373739819569101)

(-0.342776414967351, 0.238653936335157)
(-0.3414772386329558, 0.233812061742048)

(-0.3440846399547652, 0.2434797572375842)
(-0.3392860869549666, 0.2422344424870426)

(-0.3440846399547652, 0.2434797572375842)
(-0.3407981309096432, 0.2472628927631737)

(-0.3440846399547652, 0.2434797572375842)
(-0.3489180359440881, 0.2447597116158318)

(-0.3440846399547652, 0.2434797572375842)
(-0.3453928649421795, 0.2483055781400101)

(-0.3392860869549666, 0.2422344424870426)
(-0.3407981309096432, 0.2472628927631737)

(-0.3392860869549666, 0.2422344424870426)
(-0.3354130283280113, 0.2458850146326718)

(-0.3392860869549666, 0.2422344424870426)
(-0.3379430189780275, 0.2373739819569101)

(-0.3392860869549666, 0.2422344424870426)
(-0.3344613659211448, 0.2408715607451232)

(-0.3407981309096432, 0.2472628927631737)
(-0.3354130283280113, 0.2458850146326718)

(-0.3407981309096432, 0.2472628927631737)
(-0.3371371528497333, 0.2510989095770167)

(-0.3407981309096432, 0.2472628927631737)
(-0.3430957267595309, 0.2529724404133216)

(-0.3407981309096432, 0.2472628927631737)
(-0.3453928649421795, 0.2483055781400101)

(-0.3354130283280113, 0.2458850146326718)
(-0.3371371528497333, 0.2510989095770167)

(-0.3354130283280113, 0.2458850146326718)
(-0.3312818883980636, 0.2500343141014901)

(-0.3354130283280113, 0.2458850146326718)
(-0.3305115323604326, 0.2442587326969437)

(-0.3354130283280113, 0.2458850146326718)
(-0.3344613659211448, 0.2408715607451232)

(-0.3371371528497333, 0.2510989095770167)
(-0.3312818883980636, 0.2500343141014901)

(-0.3371371528497333, 0.2510989095770167)
(-0.3332696145089614, 0.256947325087678)

(-0.3371371528497333, 0.2510989095770167)
(-0.3430957267595309, 0.2529724404133216)

(-0.3371371528497333, 0.2510989095770167)
(-0.3413267885154994, 0.258785886172643)

(-0.3873736683410065, 0.03545709458113382)
(-0.3908121356975848, 0.03182708876326722)

(-0.3873736683410065, 0.03545709458113382)
(-0.3859492247651379, 0.03066429159132018)

(-0.3873736683410065, 0.03545709458113382)
(-0.3825107574085593, 0.03429429740918674)

(-0.3873736683410065, 0.03545709458113382)
(-0.3839352009844282, 0.03908710039900046)

(-0.3908121356975848, 0.03182708876326722)
(-0.3859492247651379, 0.03066429159132018)

(-0.3908121356975848, 0.03182708876326722)
(-0.3893876921217164, 0.02703428577345358)

(-0.3908121356975848, 0.03182708876326722)
(-0.3956750466300316, 0.03298988593521449)

(-0.3908121356975848, 0.03182708876326722)
(-0.3942506030541627, 0.02819708294540115)

(-0.3859492247651379, 0.03066429159132018)
(-0.3893876921217164, 0.02703428577345358)

(-0.3859492247651379, 0.03066429159132018)
(-0.3845247811892696, 0.02587148860150664)

(-0.3859492247651379, 0.03066429159132018)
(-0.3825107574085593, 0.03429429740918674)

(-0.3859492247651379, 0.03066429159132018)
(-0.3810863138326909, 0.02950149441937358)

(-0.3402696780989557, 0.1797581277383429)
(-0.3451030740883351, 0.1810380821165273)

(-0.3402696780989557, 0.1797581277383429)
(-0.3389614531115698, 0.1749323068359409)

(-0.3402696780989557, 0.1797581277383429)
(-0.3437948491008615, 0.1762122612141602)

(-0.3402696780989557, 0.1797581277383429)
(-0.3415779030863873, 0.1845839486407469)

(-0.3825354585919654, -0.1853366176090693)
(-0.3860971872185434, -0.188845761263237)

(-0.3825354585919654, -0.1853366176090693)
(-0.3812773153546416, -0.1901757369080181)

(-0.3825354585919654, -0.1853366176090693)
(-0.3777155867279812, -0.1866665932532372)

(-0.3825354585919654, -0.1853366176090693)
(-0.378973729968557, -0.1818274739787996)

(0.1376569431362044, 0.1875776363385601)
(0.1363487181487917, 0.192403457240988)

(0.1376569431362044, 0.1875776363385601)
(0.1389651681236172, 0.1827518154361326)

(0.1376569431362044, 0.1875776363385601)
(0.1411815607231747, 0.1911240530476612)

(0.1376569431362044, 0.1875776363385601)
(0.1424897480646585, 0.1862982695714414)

(-0.2722140126348844, 0.1437724549065464)
(-0.268715703891304, 0.1472168834936548)

(-0.2722140126348844, 0.1437724549065464)
(-0.26737750545743, 0.1425042490753497)

(-0.2722140126348844, 0.1437724549065464)
(-0.2708960765171397, 0.1389833054192841)

(-0.2722140126348844, 0.1437724549065464)
(-0.2757268580150425, 0.1402613939209536)

(-0.268715703891304, 0.1472168834936548)
(-0.26737750545743, 0.1425042490753497)

(-0.268715703891304, 0.1472168834936548)
(-0.2639171629138975, 0.1458053087407526)

(-0.268715703891304, 0.1472168834936548)
(-0.265896227445959, 0.1500898755597702)

(-0.268715703891304, 0.1472168834936548)
(-0.2703954487576804, 0.1506397616635511)

(-0.1944279439127219, 0.1006257022449892)
(-0.1895650329802741, 0.09946290507304259)

(-0.1944279439127219, 0.1006257022449892)
(-0.1909894765561441, 0.1042557080628561)

(-0.1944279439127219, 0.1006257022449892)
(-0.1930035003368525, 0.09583289925517564)

(-0.1944279439127219, 0.1006257022449892)
(-0.1978664112693004, 0.09699569642712207)

(0.3656112115327113, 0.2033266398450268)
(0.3704394081164325, 0.2020272208232097)

(0.3656112115327113, 0.2033266398450268)
(0.3668999946111476, 0.1984955929533975)

(0.3656112115327113, 0.2033266398450268)
(0.3643232842858704, 0.2081578174494441)

(0.3656112115327113, 0.2033266398450268)
(0.3691507967201615, 0.2068582683325113)

(-0.1898103161464673, 0.1306869316578441)
(-0.1849474054243559, 0.1295241344233844)

(-0.1898103161464673, 0.1306869316578441)
(-0.1883858725705976, 0.1258941286680301)

(-0.1898103161464673, 0.1306869316578441)
(-0.1912347597303364, 0.1354797346452796)

(-0.1898103161464673, 0.1306869316578441)
(-0.1863718489855579, 0.134316937417557)

(0.3414677446459506, 0.2098145719752421)
(0.3379303623145876, 0.2062905047423916)

(0.3414677446459506, 0.2098145719752421)
(0.3427584969907461, 0.2049908449341122)

(0.3414677446459506, 0.2098145719752421)
(0.3463057835137211, 0.2085377075924)

(0.3414677446459506, 0.2098145719752421)
(0.3366386385855588, 0.2111106224149207)

(0.3001496491520353, -0.2033620541344562)
(0.3014234599161399, -0.2081970643925962)

(0.3001496491520353, -0.2033620541344562)
(0.2953254954319751, -0.2020476948120181)

(0.3001496491520353, -0.2033620541344562)
(0.2965993044545743, -0.2068827114787436)

(0.3001496491520353, -0.2033620541344562)
(0.3049738044030806, -0.2046764078891964)

(0.3554110276041589, -0.124168041801526)
(0.3566842197886562, -0.1290053226562324)

(0.3554110276041589, -0.124168041801526)
(0.3518600865559329, -0.1276908879644152)

(0.3554110276041589, -0.124168041801526)
(0.3602349023359113, -0.125483425281404)

(0.3554110276041589, -0.124168041801526)
(0.3505867118689726, -0.1228542769569369)

(0.4184030816800652, 0.1217398632971024)
(0.4222229306242992, 0.125302236080934)

(0.4184030816800652, 0.1217398632971024)
(0.4174104946425648, 0.1267512449600683)

(0.4184030816800652, 0.1217398632971024)
(0.4135069460664852, 0.1230427000171891)

(0.4184030816800652, 0.1217398632971024)
(0.4231306828417932, 0.1201607642988096)

(-0.4494426809547308, 0.1566972175518137)
(-0.4511284485216263, 0.1614044659742369)

(-0.4494426809547308, 0.1566972175518137)
(-0.454362161452636, 0.1575909242273692)

(-0.4494426809547308, 0.1566972175518137)
(-0.4477569133942348, 0.1519899691270993)

(-0.4494426809547308, 0.1566972175518137)
(-0.4526763938881447, 0.1528836758040847)

(-0.44565767923263, 0.1075986049246537)
(-0.4439719116674626, 0.102891356501612)

(-0.44565767923263, 0.1075986049246537)
(-0.440738198733768, 0.1067048982494435)

(-0.44565767923263, 0.1075986049246537)
(-0.4424239662989349, 0.1114121466724844)

(-0.44565767923263, 0.1075986049246537)
(-0.4473434467977963, 0.112305853347695)

(-0.4439719116674626, 0.102891356501612)
(-0.440738198733768, 0.1067048982494435)

(-0.4439719116674626, 0.102891356501612)
(-0.4390524311686007, 0.1019976498264016)

(-0.4439719116674626, 0.102891356501612)
(-0.4422861441022953, 0.09818410807857027)

(-0.4439719116674626, 0.102891356501612)
(-0.4472056246011573, 0.09907781475378047)

(-0.440738198733768, 0.1067048982494435)
(-0.4390524311686007, 0.1019976498264016)

(-0.440738198733768, 0.1067048982494435)
(-0.4358187182349052, 0.1058111915742333)

(-0.440738198733768, 0.1067048982494435)
(-0.4375044858000733, 0.1105184399972752)

(-0.440738198733768, 0.1067048982494435)
(-0.4424239662989349, 0.1114121466724844)

(-0.4639882503971389, -0.0899160845137474)
(-0.4687943759984725, -0.08853726012166446)

(-0.4639882503971389, -0.0899160845137474)
(-0.4651972162469038, -0.08506444545317238)

(-0.4639882503971389, -0.0899160845137474)
(-0.4603910906455705, -0.08644326984525508)

(-0.4639882503971389, -0.0899160845137474)
(-0.4591821247958056, -0.09129490890583077)

(-0.4687943759984725, -0.08853726012166446)
(-0.4651972162469038, -0.08506444545317238)

(-0.4687943759984725, -0.08853726012166446)
(-0.4700037273028057, -0.08368571711139336)

(-0.4687943759984725, -0.08853726012166446)
(-0.4736029168891723, -0.08715785812120941)

(-0.4687943759984725, -0.08853726012166446)
(-0.472392771503219, -0.09200930711130809)

(-0.4651972162469038, -0.08506444545317238)
(-0.4700037273028057, -0.08368571711139336)

(-0.4651972162469038, -0.08506444545317238)
(-0.4664062463390963, -0.08021282240098108)

(-0.4651972162469038, -0.08506444545317238)
(-0.4603910906455705, -0.08644326984525508)

(-0.4651972162469038, -0.08506444545317238)
(-0.4616000714158379, -0.08159163450267745)

(-0.4700037273028057, -0.08368571711139336)
(-0.4664062463390963, -0.08021282240098108)

(-0.4700037273028057, -0.08368571711139336)
(-0.4712127681020695, -0.07883409672726562)

(-0.4700037273028057, -0.08368571711139336)
(-0.4736029168891723, -0.08715785812120941)

(-0.4700037273028057, -0.08368571711139336)
(-0.4748094949790794, -0.08230536651943227)

(-0.4664062463390963, -0.08021282240098108)
(-0.4712127681020695, -0.07883409672726562)

(-0.4664062463390963, -0.08021282240098108)
(-0.4676152353875154, -0.07536118912121106)

(-0.4664062463390963, -0.08021282240098108)
(-0.4628090476256857, -0.07673999802370167)

(-0.4664062463390963, -0.08021282240098108)
(-0.4616000714158379, -0.08159163450267745)

(-0.4712127681020695, -0.07883409672726562)
(-0.4676152353875154, -0.07536118912121106)

(-0.4712127681020695, -0.07883409672726562)
(-0.4724213648552911, -0.07398236569259442)

(-0.4712127681020695, -0.07883409672726562)
(-0.4760194650833629, -0.07745437877561911)

(-0.4712127681020695, -0.07883409672726562)
(-0.4748094949790794, -0.08230536651943227)

(-0.4676152353875154, -0.07536118912121106)
(-0.4724213648552911, -0.07398236569259442)

(-0.4676152353875154, -0.07536118912121106)
(-0.4688241137961964, -0.07050952827144565)

(-0.4676152353875154, -0.07536118912121106)
(-0.4628090476256857, -0.07673999802370167)

(-0.4676152353875154, -0.07536118912121106)
(-0.4640180070682447, -0.07188835736653293)

(-0.4724213648552911, -0.07398236569259442)
(-0.4688241137961964, -0.07050952827144565)

(-0.4724213648552911, -0.07398236569259442)
(-0.4736302546154508, -0.06913070767147099)

(-0.4724213648552911, -0.07398236569259442)
(-0.4760194650833629, -0.07745437877561911)

(-0.4724213648552911, -0.07398236569259442)
(-0.477227420606106, -0.07260338806611674)

(-0.4688241137961964, -0.07050952827144565)
(-0.4736302546154508, -0.06913070767147099)

(-0.4688241137961964, -0.07050952827144565)
(-0.4700330821822805, -0.06565788984288783)

(-0.4688241137961964, -0.07050952827144565)
(-0.4652269544673475, -0.06703671370829123)

(-0.4688241137961964, -0.07050952827144565)
(-0.4640180070682447, -0.07188835736653293)

(-0.1672731211241666, 0.1608577863695788)
(-0.1657589834667351, 0.1560916408823887)

(-0.1672731211241666, 0.1608577863695788)
(-0.168965386228724, 0.1656374640334987)

(-0.1672731211241666, 0.1608577863695788)
(-0.1624665401310782, 0.1595407179558432)

(-0.1672731211241666, 0.1608577863695788)
(-0.1642872133343135, 0.1642671399494268)

(-0.1657589834667351, 0.1560916408823887)
(-0.1691825018097193, 0.1524660779816255)

(-0.1657589834667351, 0.1560916408823887)
(-0.1643200891777253, 0.1513031327124424)

(-0.1657589834667351, 0.1560916408823887)
(-0.1624665401310782, 0.1595407179558432)

(-0.1657589834667351, 0.1560916408823887)
(-0.1610222094676042, 0.1548684336011463)

(-0.1691825018097193, 0.1524660779816255)
(-0.1643200891777253, 0.1513031327124424)

(-0.1691825018097193, 0.1524660779816255)
(-0.167756148082113, 0.1476738426978865)

(-0.1691825018097193, 0.1524660779816255)
(-0.1726186576058618, 0.1488367591703846)

(-0.1691825018097193, 0.1524660779816255)
(-0.1740430342802813, 0.1536295820436234)

(-0.1643200891777253, 0.1513031327124424)
(-0.167756148082113, 0.1476738426978865)

(-0.1643200891777253, 0.1513031327124424)
(-0.1628929187910431, 0.1465111401436192)

(-0.1643200891777253, 0.1513031327124424)
(-0.1594536901421064, 0.1501413722211536)

(-0.1643200891777253, 0.1513031327124424)
(-0.1610222094676042, 0.1548684336011463)

(-0.167756148082113, 0.1476738426978865)
(-0.1628929187910431, 0.1465111401436192)

(-0.167756148082113, 0.1476738426978865)
(-0.1663309316791521, 0.1428812693959172)

(-0.167756148082113, 0.1476738426978865)
(-0.1726186576058618, 0.1488367591703846)

(-0.167756148082113, 0.1476738426978865)
(-0.1711939137093874, 0.1440440454372666)

(-0.1628929187910431, 0.1465111401436192)
(-0.1663309316791521, 0.1428812693959172)

(-0.1628929187910431, 0.1465111401436192)
(-0.1614678919421898, 0.1417185105052781)

(-0.1628929187910431, 0.1465111401436192)
(-0.1594536901421064, 0.1501413722211536)

(-0.1628929187910431, 0.1465111401436192)
(-0.1581594865252239, 0.1452369742052307)

(-0.1663309316791521, 0.1428812693959172)
(-0.1614678919421898, 0.1417185105052781)

(-0.1663309316791521, 0.1428812693959172)
(-0.1649062620866036, 0.1380885335793232)

(-0.1663309316791521, 0.1428812693959172)
(-0.1697691568170233, 0.1392513355665881)

(-0.1663309316791521, 0.1428812693959172)
(-0.1711939137093874, 0.1440440454372666)

(-0.1614678919421898, 0.1417185105052781)
(-0.1649062620866036, 0.1380885335793232)

(-0.1614678919421898, 0.1417185105052781)
(-0.16004331348471, 0.1369257476029133)

(-0.1614678919421898, 0.1417185105052781)
(-0.1566048398498911, 0.1405557552867031)

(-0.1614678919421898, 0.1417185105052781)
(-0.1581594865252239, 0.1452369742052307)

(-0.1594536901421064, 0.1501413722211536)
(-0.1581594865252239, 0.1452369742052307)

(-0.1594536901421064, 0.1501413722211536)
(-0.1610222094676042, 0.1548684336011463)

(-0.1594536901421064, 0.1501413722211536)
(-0.1564689013248861, 0.1534018140906084)

(-0.1594536901421064, 0.1501413722211536)
(-0.1546801120831396, 0.1483671355668341)

(0.1402773157259829, 0.01964704101669832)
(0.1393036827840325, 0.02330390486404186)

(0.1402773157259829, 0.01964704101669832)
(0.1412477198735316, 0.01597909371870067)

(0.1402773157259829, 0.01964704101669832)
(0.1439265072429649, 0.0186603311094553)

(0.1402773157259829, 0.01964704101669832)
(0.142954346334053, 0.02232543669816914)

(0.1393036827840325, 0.02330390486404186)
(0.1356359465404605, 0.02427957458849411)

(0.1393036827840325, 0.02330390486404186)
(0.1383139617610393, 0.02699940493084715)

(0.1393036827840325, 0.02330390486404186)
(0.142954346334053, 0.02232543669816914)

(0.1393036827840325, 0.02330390486404186)
(0.1419866439816885, 0.0260110470483601)

(0.1356359465404605, 0.02427957458849411)
(0.1383139617610393, 0.02699940493084715)

(0.1356359465404605, 0.02427957458849411)
(0.1346069700057365, 0.02797886336836944)

(0.1356359465404605, 0.02427957458849411)
(0.131970757753086, 0.02523770426853033)

(0.1356359465404605, 0.02427957458849411)
(0.1329851614216038, 0.02158966902712299)

(0.1383139617610393, 0.02699940493084715)
(0.1346069700057365, 0.02797886336836944)

(0.1383139617610393, 0.02699940493084715)
(0.1373221367342722, 0.03072545898712615)

(0.1383139617610393, 0.02699940493084715)
(0.1410576572516146, 0.02970557105000812)

(0.1383139617610393, 0.02699940493084715)
(0.1419866439816885, 0.0260110470483601)

(0.4580372652617802, -0.004288693905667358)
(0.4567745247209596, 0.0005170149773143827)

(0.4580372652617802, -0.004288693905667358)
(0.453243369780498, -0.002981027687530662)

(0.4580372652617802, -0.004288693905667358)
(0.4545082482844043, -0.00778238510094926)

(0.4580372652617802, -0.004288693905667358)
(0.4593015191613694, -0.009088369558151167)

(0.3634969758444214, 0.07326862342090329)
(0.3670350846415511, 0.07679857512762726)

(0.3634969758444214, 0.07326862342090329)
(0.3622074051749317, 0.07809783445392413)

(0.3634969758444214, 0.07326862342090329)
(0.3586680761194264, 0.07456556588801402)

(0.3634969758444214, 0.07326862342090329)
(0.3600242528111349, 0.06973660971771987)

(0.3670350846415511, 0.07679857512762726)
(0.3622074051749317, 0.07809783445392413)

(0.3670350846415511, 0.07679857512762726)
(0.3657466763957738, 0.08162914273489862)

(0.3670350846415511, 0.07679857512762726)
(0.3705747700972568, 0.08032939704592369)

(0.3670350846415511, 0.07679857512762726)
(0.3718575538099163, 0.07550943349470438)

(0.2502121085062775, -0.01623554047672316)
(0.2512813469059181, -0.02035502380789674)

(0.2502121085062775, -0.01623554047672316)
(0.254323642057683, -0.01736569298263332)

(0.2502121085062775, -0.01623554047672316)
(0.2491386578181523, -0.01210999393133723)

(0.2502121085062775, -0.01623554047672316)
(0.2532449821394707, -0.01322392520426287)

(-0.4709441927103065, 0.1782073312702233)
(-0.469258425145043, 0.1735000828472154)

(-0.4709441927103065, 0.1782073312702233)
(-0.4726299602754367, 0.1829145796932797)

(-0.4709441927103065, 0.1782073312702233)
(-0.4741779056438551, 0.1743937895224453)

(-0.4709441927103065, 0.1782073312702233)
(-0.4758636732089976, 0.1791010379454962)

(-0.469258425145043, 0.1735000828472154)
(-0.4741779056438551, 0.1743937895224453)

(-0.469258425145043, 0.1735000828472154)
(-0.4724921380786645, 0.1696865410994121)

(-0.469258425145043, 0.1735000828472154)
(-0.4643389446462435, 0.1726063761719804)

(-0.469258425145043, 0.1735000828472154)
(-0.4675726575798347, 0.1687928344241862)

(-0.4726299602754367, 0.1829145796932797)
(-0.4758636732089976, 0.1791010379454962)

(-0.4726299602754367, 0.1829145796932797)
(-0.4743157278404638, 0.1876218281163718)

(-0.4726299602754367, 0.1829145796932797)
(-0.4693962473418961, 0.1867281214410564)

(-0.4726299602754367, 0.1829145796932797)
(-0.4775494407741691, 0.1838082863685339)

(0.1346069700057365, 0.02797886336836944)
(0.1373221367342722, 0.03072545898712615)

(0.1346069700057365, 0.02797886336836944)
(0.1337225305576805, 0.03176671911440165)

(0.1346069700057365, 0.02797886336836944)
(0.1311483952999607, 0.02889977433971168)

(0.1346069700057365, 0.02797886336836944)
(0.131970757753086, 0.02523770426853033)

(0.1373221367342722, 0.03072545898712615)
(0.1337225305576805, 0.03176671911440165)

(0.1373221367342722, 0.03072545898712615)
(0.1363442387860283, 0.0345069407441112)

(0.1373221367342722, 0.03072545898712615)
(0.1410576572516146, 0.02970557105000812)

(0.1373221367342722, 0.03072545898712615)
(0.1401316657134214, 0.03348321641426431)

(0.1337225305576805, 0.03176671911440165)
(0.1363442387860283, 0.0345069407441112)

(0.1337225305576805, 0.03176671911440165)
(0.1325250560507907, 0.03549640277053781)

(0.1337225305576805, 0.03176671911440165)
(0.1311483952999607, 0.02889977433971168)

(0.1337225305576805, 0.03176671911440165)
(0.1306256144304734, 0.03287577576583978)

(0.1363442387860283, 0.0345069407441112)
(0.1325250560507907, 0.03549640277053781)

(0.1363442387860283, 0.0345069407441112)
(0.1352894202152252, 0.03832408167155822)

(0.1363442387860283, 0.0345069407441112)
(0.1391368521995416, 0.03729457591570069)

(0.1363442387860283, 0.0345069407441112)
(0.1401316657134214, 0.03348321641426431)

(0.1325250560507907, 0.03549640277053781)
(0.1352894202152252, 0.03832408167155822)

(0.1325250560507907, 0.03549640277053781)
(0.1315132860220615, 0.03942321543141449)

(0.1325250560507907, 0.03549640277053781)
(0.1306256144304734, 0.03287577576583978)

(0.1325250560507907, 0.03549640277053781)
(0.1292873765669368, 0.03632671760521047)

(0.1352894202152252, 0.03832408167155822)
(0.1391368521995416, 0.03729457591570069)

(0.1352894202152252, 0.03832408167155822)
(0.1381105207272594, 0.04115780127698342)

(0.1352894202152252, 0.03832408167155822)
(0.1342135631871421, 0.04219254098837306)

(0.1352894202152252, 0.03832408167155822)
(0.1315132860220615, 0.03942321543141449)

(0.0542929924422816, 0.02294790304459899)
(0.05503420265901847, 0.02016880543044725)

(0.0542929924422816, 0.02294790304459899)
(0.05707407243313099, 0.02221054465363268)

(0.0542929924422816, 0.02294790304459899)
(0.05348773975101194, 0.02579357333519975)

(0.0542929924422816, 0.02294790304459899)
(0.05629192698287543, 0.02506373317756785)

(0.05503420265901847, 0.02016880543044725)
(0.05300679604343968, 0.01813867085857923)

(0.05503420265901847, 0.02016880543044725)
(0.05577275136960867, 0.0173807846899694)

(0.05503420265901847, 0.02016880543044725)
(0.05781043014395212, 0.01941310206027812)

(0.05503420265901847, 0.02016880543044725)
(0.05707407243313099, 0.02221054465363268)

(-0.4731812490618195, 0.2358267340689953)
(-0.4699475361281241, 0.2396402758168266)

(-0.4731812490618195, 0.2358267340689953)
(-0.476414961995515, 0.2320131923211647)

(-0.4731812490618195, 0.2358267340689953)
(-0.4781007295606812, 0.2367204407442061)

(-0.4731812490618195, 0.2358267340689953)
(-0.4748660740503521, 0.2405337711298217)

(-0.4699475361281241, 0.2396402758168266)
(-0.4650127337146949, 0.238735118169249)

(-0.4699475361281241, 0.2396402758168266)
(-0.4666798904356209, 0.243446208524899)

(-0.4699475361281241, 0.2396402758168266)
(-0.4716276482334895, 0.2443462560665752)

(-0.4699475361281241, 0.2396402758168266)
(-0.4748660740503521, 0.2405337711298217)

(-0.4650127337146949, 0.238735118169249)
(-0.4666798904356209, 0.243446208524899)

(-0.4650127337146949, 0.238735118169249)
(-0.4617193326518237, 0.2424257397127392)

(-0.4650127337146949, 0.238735118169249)
(-0.4634322112221432, 0.234004294275364)

(-0.4650127337146949, 0.238735118169249)
(-0.4603111733327103, 0.2376507324725123)

(-0.4666798904356209, 0.243446208524899)
(-0.4716276482334895, 0.2443462560665752)

(-0.4666798904356209, 0.243446208524899)
(-0.4688689052953081, 0.2483906623004269)

(-0.4666798904356209, 0.243446208524899)
(-0.4630984934076479, 0.2471901069904165)

(-0.4666798904356209, 0.243446208524899)
(-0.4617193326518237, 0.2424257397127392)

(-0.4716276482334895, 0.2443462560665752)
(-0.4688689052953081, 0.2483906623004269)

(-0.4716276482334895, 0.2443462560665752)
(-0.4736457446471823, 0.2484362796240714)

(-0.4716276482334895, 0.2443462560665752)
(-0.4748660740503521, 0.2405337711298217)

(-0.4716276482334895, 0.2443462560665752)
(-0.4766061300842005, 0.2451379021526878)

(-0.4688689052953081, 0.2483906623004269)
(-0.4630984934076479, 0.2471901069904165)

(-0.4688689052953081, 0.2483906623004269)
(-0.4657836340827533, 0.2527920358736703)

(-0.4688689052953081, 0.2483906623004269)
(-0.4736457446471823, 0.2484362796240714)

(-0.4688689052953081, 0.2483906623004269)
(-0.473072361562523, 0.2532203846328175)

(-0.4630984934076479, 0.2471901069904165)
(-0.4657836340827533, 0.2527920358736703)

(-0.4630984934076479, 0.2471901069904165)
(-0.4591653825608306, 0.2517411500161525)

(-0.4630984934076479, 0.2471901069904165)
(-0.4577792108753097, 0.2462966434996637)

(-0.4630984934076479, 0.2471901069904165)
(-0.4617193326518237, 0.2424257397127392)

(-0.4657836340827533, 0.2527920358736703)
(-0.4591653825608306, 0.2517411500161525)

(-0.4657836340827533, 0.2527920358736703)
(-0.4619376369028013, 0.2577314034466351)

(-0.4657836340827533, 0.2527920358736703)
(-0.4689976500085404, 0.2587158799953556)

(-0.4657836340827533, 0.2527920358736703)
(-0.473072361562523, 0.2532203846328175)

(0.02762310855503543, -0.1540897159899976)
(0.02298753494388549, -0.1527682174339984)

(0.02762310855503543, -0.1540897159899976)
(0.02425774308287146, -0.1574463832189229)

(0.02762310855503543, -0.1540897159899976)
(0.02882546890934498, -0.1586381903234041)

(0.02762310855503543, -0.1540897159899976)
(0.03197439208047387, -0.1552905857674372)

(0.02298753494388549, -0.1527682174339984)
(0.02425774308287146, -0.1574463832189229)

(0.02298753494388549, -0.1527682174339984)
(0.01959066367154152, -0.1561420194289293)

(0.02298753494388549, -0.1527682174339984)
(0.01829946757225971, -0.1513661765170053)

(0.02298753494388549, -0.1527682174339984)
(0.0216795854642811, -0.1480078108285944)

(0.02425774308287146, -0.1574463832189229)
(0.01959066367154152, -0.1561420194289293)

(0.02425774308287146, -0.1574463832189229)
(0.02085359790822733, -0.1608514188721569)

(0.02425774308287146, -0.1574463832189229)
(0.02882546890934498, -0.1586381903234041)

(0.02425774308287146, -0.1574463832189229)
(0.02539977790298036, -0.1619826060289605)

(0.1135239685761293, 0.04718076668303384)
(0.1173839718837923, 0.04619956337011612)

(0.1135239685761293, 0.04718076668303384)
(0.1163363593610415, 0.05007539675829184)

(0.1135239685761293, 0.04718076668303384)
(0.1123931327089641, 0.05109204515483457)

(0.1135239685761293, 0.04718076668303384)
(0.109727291576954, 0.04808997842627788)

(0.1173839718837923, 0.04619956337011612)
(0.1163363593610415, 0.05007539675829184)

(0.1173839718837923, 0.04619956337011612)
(0.1202650705606337, 0.0490550494043772)

(0.1173839718837923, 0.04619956337011612)
(0.1212271033676886, 0.04518814989987886)

(0.1173839718837923, 0.04619956337011612)
(0.1182885273497005, 0.04240413089911024)

(-0.03928598359422983, -0.04636073843005185)
(-0.03821753565563835, -0.0507542012097792)

(-0.03928598359422983, -0.04636073843005185)
(-0.03496245916422452, -0.0476388579076845)

(-0.03928598359422983, -0.04636073843005185)
(-0.0359919236949222, -0.04329596710330436)

(-0.03928598359422983, -0.04636073843005185)
(-0.04033422009925069, -0.04197468079119047)

(0.1004586995273623, 0.04340389059885086)
(0.09780946030156516, 0.04061998506403619)

(0.1004586995273623, 0.04340389059885086)
(0.1031634619709673, 0.04621993019179682)

(0.1004586995273623, 0.04340389059885086)
(0.0993557994121919, 0.04716427491737449)

(0.1004586995273623, 0.04340389059885086)
(0.09673294320099411, 0.04431732808851456)

(0.09780946030156516, 0.04061998506403619)
(0.09885059010582818, 0.03697690244438342)

(0.09780946030156516, 0.04061998506403619)
(0.09521336881914043, 0.0378880666923292)

(0.09780946030156516, 0.04061998506403619)
(0.09413945099115213, 0.04148220429853913)

(0.09780946030156516, 0.04061998506403619)
(0.09673294320099411, 0.04431732808851456)

(0.2057846609433784, -0.08352126347431271)
(0.2082610007169768, -0.08014445154757652)

(0.2057846609433784, -0.08352126347431271)
(0.2099497871918887, -0.08400321231048315)

(0.2057846609433784, -0.08352126347431271)
(0.2033175354165888, -0.08690397817745842)

(0.2057846609433784, -0.08352126347431271)
(0.2075582801875168, -0.0873929455377411)

(0.2082610007169768, -0.08014445154757652)
(0.2099497871918887, -0.08400321231048315)

(0.2082610007169768, -0.08014445154757652)
(0.2124368287983707, -0.08061314790020006)

(0.2082610007169768, -0.08014445154757652)
(0.2066732561187501, -0.07622519630837576)

(0.2082610007169768, -0.08014445154757652)
(0.2109133136192338, -0.07671833731625685)

(0.2099497871918887, -0.08400321231048315)
(0.2124368287983707, -0.08061314790020006)

(0.2099497871918887, -0.08400321231048315)
(0.2141399886468387, -0.08443304220672654)

(0.2099497871918887, -0.08400321231048315)
(0.2118169191509646, -0.08778764923270795)

(0.2099497871918887, -0.08400321231048315)
(0.2075582801875168, -0.0873929455377411)

(0.2124368287983707, -0.08061314790020006)
(0.2141399886468387, -0.08443304220672654)

(0.2124368287983707, -0.08061314790020006)
(0.2166260016614047, -0.08111558542196493)

(0.2124368287983707, -0.08061314790020006)
(0.2150517198191222, -0.07727659711337562)

(0.2124368287983707, -0.08061314790020006)
(0.2109133136192338, -0.07671833731625685)

(0.2141399886468387, -0.08443304220672654)
(0.2166260016614047, -0.08111558542196493)

(0.2141399886468387, -0.08443304220672654)
(0.2183418361619842, -0.0849001722108912)

(0.2141399886468387, -0.08443304220672654)
(0.2118169191509646, -0.08778764923270795)

(0.2141399886468387, -0.08443304220672654)
(0.2161552058413221, -0.08834243995289882)

(0.2166260016614047, -0.08111558542196493)
(0.2183418361619842, -0.0849001722108912)

(0.2166260016614047, -0.08111558542196493)
(0.2208381959263694, -0.08157690901137801)

(0.2166260016614047, -0.08111558542196493)
(0.2150517198191222, -0.07727659711337562)

(0.2166260016614047, -0.08111558542196493)
(0.2192053607186293, -0.0776970553538518)

(0.2183418361619842, -0.0849001722108912)
(0.2208381959263694, -0.08157690901137801)

(0.2183418361619842, -0.0849001722108912)
(0.2225597892232124, -0.08535044211352283)

(0.2183418361619842, -0.0849001722108912)
(0.2203912948355265, -0.08869271911013624)

(0.2183418361619842, -0.0849001722108912)
(0.2161552058413221, -0.08834243995289882)

(0.2208381959263694, -0.08157690901137801)
(0.2225597892232124, -0.08535044211352283)

(0.2208381959263694, -0.08157690901137801)
(0.2250598496511287, -0.08199391891529087)

(0.2208381959263694, -0.08157690901137801)
(0.2233570840755045, -0.07811223464480782)

(0.2208381959263694, -0.08157690901137801)
(0.2192053607186293, -0.0776970553538518)

(0.2225597892232124, -0.08535044211352283)
(0.2250598496511287, -0.08199391891529087)

(0.2225597892232124, -0.08535044211352283)
(0.226788063716267, -0.08580713775530219)

(0.2225597892232124, -0.08535044211352283)
(0.2203912948355265, -0.08869271911013624)

(0.2225597892232124, -0.08535044211352283)
(0.2245498787299419, -0.08919210822123602)

(0.2150517198191222, -0.07727659711337562)
(0.2135261964082991, -0.07334467320511451)

(0.2150517198191222, -0.07727659711337562)
(0.2109133136192338, -0.07671833731625685)

(0.2150517198191222, -0.07727659711337562)
(0.2176231604634419, -0.07381109458565338)

(0.2150517198191222, -0.07727659711337562)
(0.2192053607186293, -0.0776970553538518)

(0.2250598496511287, -0.08199391891529087)
(0.226788063716267, -0.08580713775530219)

(0.2250598496511287, -0.08199391891529087)
(0.2292948144674027, -0.0824504387614981)

(0.2250598496511287, -0.08199391891529087)
(0.2275786908327253, -0.07857224113256632)

(0.2250598496511287, -0.08199391891529087)
(0.2233570840755045, -0.07811223464480782)

(0.226788063716267, -0.08580713775530219)
(0.2292948144674027, -0.0824504387614981)

(0.226788063716267, -0.08580713775530219)
(0.231022935125646, -0.08633873579053256)

(0.226788063716267, -0.08580713775530219)
(0.2286056889689392, -0.08968042676669219)

(0.226788063716267, -0.08580713775530219)
(0.2245498787299419, -0.08919210822123602)

(0.2024951745176313, 0.03418308668477767)
(0.2037584987602327, 0.03016193000579397)

(0.2024951745176313, 0.03418308668477767)
(0.2014270732958072, 0.03767759864489625)

(0.2024951745176313, 0.03418308668477767)
(0.2059004623413183, 0.03307778221747468)

(0.2024951745176313, 0.03418308668477767)
(0.2048650901197996, 0.03748088282678434)

(0.1412477198735316, 0.01597909371870067)
(0.1439265072429649, 0.0186603311094553)

(0.1412477198735316, 0.01597909371870067)
(0.1448904632536475, 0.01499594215398361)

(0.1412477198735316, 0.01597909371870067)
(0.1422271433984577, 0.01231980649504093)

(0.1412477198735316, 0.01597909371870067)
(0.1385834101422005, 0.01336113086144975)

(0.02923101766512901, -0.2291235279844697)
(0.02428032150737923, -0.2285306508407272)

(0.02923101766512901, -0.2291235279844697)
(0.0262463341731264, -0.233125846687423)

(0.02923101766512901, -0.2291235279844697)
(0.03121335587687293, -0.2337191213108784)

(0.02923101766512901, -0.2291235279844697)
(0.03408111467973197, -0.2299838469958175)

(0.02428032150737923, -0.2285306508407272)
(0.0262463341731264, -0.233125846687423)

(0.02428032150737923, -0.2285306508407272)
(0.02128365825720931, -0.232532141807603)

(0.02428032150737923, -0.2285306508407272)
(0.02231409753470236, -0.2239370669033357)

(0.02428032150737923, -0.2285306508407272)
(0.01930797373680185, -0.2279336190360864)

(0.2334537192349831, 0.09167184440757745)
(0.2286576646152825, 0.09198102957631693)

(0.2334537192349831, 0.09167184440757745)
(0.2365799715887417, 0.09527976165889676)

(0.2334537192349831, 0.09167184440757745)
(0.230193927569013, 0.08799982780263323)

(0.2334537192349831, 0.09167184440757745)
(0.2314115606452579, 0.09568814693089184)

(0.1030826722742162, 0.01331726038505737)
(0.09955122591768605, 0.01430347707695004)

(0.1030826722742162, 0.01331726038505737)
(0.1020620736114876, 0.01668373136222789)

(0.1030826722742162, 0.01331726038505737)
(0.1007447051025467, 0.01091271732655862)

(0.1030826722742162, 0.01331726038505737)
(0.1055735190188394, 0.01576558757600034)

(0.2292948144674027, -0.0824504387614981)
(0.2275786908327253, -0.07857224113256632)

(0.2292948144674027, -0.0824504387614981)
(0.231022935125646, -0.08633873579053256)

(0.2292948144674027, -0.0824504387614981)
(0.2317881845378091, -0.07901996935555511)

(0.2292948144674027, -0.0824504387614981)
(0.2335412497109776, -0.08289924885355643)

(0.2275786908327253, -0.07857224113256632)
(0.2317881845378091, -0.07901996935555511)

(0.2275786908327253, -0.07857224113256632)
(0.230080066342469, -0.07515713505031495)

(0.2275786908327253, -0.07857224113256632)
(0.2233570840755045, -0.07811223464480782)

(0.2275786908327253, -0.07857224113256632)
(0.2259195731486492, -0.07468849369238885)

(0.231022935125646, -0.08633873579053256)
(0.2286056889689392, -0.08968042676669219)

(0.231022935125646, -0.08633873579053256)
(0.2327815827168539, -0.09025958063217772)

(0.231022935125646, -0.08633873579053256)
(0.2352965906397377, -0.08679968610042262)

(0.231022935125646, -0.08633873579053256)
(0.2335412497109776, -0.08289924885355643)

(0.3926585824036461, -0.04456758192910628)
(0.3891315510479867, -0.04806987510999556)

(0.3926585824036461, -0.04456758192910628)
(0.3961897509756469, -0.04106016579852639)

(0.3926585824036461, -0.04456758192910628)
(0.3913955360969473, -0.03975580812370961)

(0.3926585824036461, -0.04456758192910628)
(0.3879667522554261, -0.04336130162426657)

(0.3891315510479867, -0.04806987510999556)
(0.3903893418035378, -0.05287492662600336)

(0.3891315510479867, -0.04806987510999556)
(0.3855998320540198, -0.05156228462992087)

(0.3891315510479867, -0.04806987510999556)
(0.3844291553530633, -0.04684690014813837)

(0.3891315510479867, -0.04806987510999556)
(0.3879667522554261, -0.04336130162426657)

(-0.3270047133709343, 0.02992633732546047)
(-0.331867624303381, 0.03108913449740799)

(-0.3270047133709343, 0.02992633732546047)
(-0.3304431807275128, 0.02629633150759401)

(-0.3270047133709343, 0.02992633732546047)
(-0.3255802697950657, 0.02513353433564657)

(-0.3270047133709343, 0.02992633732546047)
(-0.3221418024384873, 0.02876354015351348)

(-0.331867624303381, 0.03108913449740799)
(-0.3304431807275128, 0.02629633150759401)

(-0.331867624303381, 0.03108913449740799)
(-0.3353060916599598, 0.0274591286795415)

(-0.331867624303381, 0.03108913449740799)
(-0.3367305352358279, 0.0322519316693554)

(-0.331867624303381, 0.03108913449740799)
(-0.3332920678792486, 0.03588193748722099)

(0.3379061511953959, 0.3892382673942907)
(0.3311035239037819, 0.3837626559946197)

(0.3379061511953959, 0.3892382673942907)
(0.3296342044831715, 0.392221603223466)

(0.3379061511953959, 0.3892382673942907)
(0.3358830410965477, 0.3975879930775168)

(0.3379061511953959, 0.3892382673942907)
(0.3443545278690963, 0.3947683067667382)

(0.1076692104547353, -0.2625195505166724)
(0.1033329137805619, -0.2672919900791172)

(0.1076692104547353, -0.2625195505166724)
(0.1119670138542695, -0.2577755399738167)

(0.1076692104547353, -0.2625195505166724)
(0.1056870626104501, -0.2564210562086293)

(0.1076692104547353, -0.2625195505166724)
(0.1013985821046506, -0.2611583352605319)

(0.1033329137805619, -0.2672919900791172)
(0.1053459735142753, -0.273464981761255)

(0.1033329137805619, -0.2672919900791172)
(0.09899858668067545, -0.2720907763036934)

(0.1033329137805619, -0.2672919900791172)
(0.09700502631388234, -0.265926928851059)

(0.1033329137805619, -0.2672919900791172)
(0.1013985821046506, -0.2611583352605319)

(0.3311035239037819, 0.3837626559946197)
(0.3296342044831715, 0.392221603223466)

(0.3311035239037819, 0.3837626559946197)
(0.3231463506696091, 0.3865490935695244)

(0.3311035239037819, 0.3837626559946197)
(0.3242534412489345, 0.3782457463190299)

(0.3311035239037819, 0.3837626559946197)
(0.3324812287353979, 0.375258032561706)

(-0.4736302546154508, -0.06913070767147099)
(-0.4700330821822805, -0.06565788984288783)

(-0.4736302546154508, -0.06913070767147099)
(-0.4748392082063342, -0.06427906555613991)

(-0.4736302546154508, -0.06913070767147099)
(-0.4784363680283568, -0.06775188024218766)

(-0.4736302546154508, -0.06913070767147099)
(-0.477227420606106, -0.07260338806611674)

(-0.4700330821822805, -0.06565788984288783)
(-0.4652269544673475, -0.06703671370829123)

(-0.4700330821822805, -0.06565788984288783)
(-0.4664359203875642, -0.06218507466527076)

(-0.4700330821822805, -0.06565788984288783)
(-0.4748392082063342, -0.06427906555613991)

(-0.4700330821822805, -0.06565788984288783)
(-0.4712420402142592, -0.06080625692484518)

(-0.4652269544673475, -0.06703671370829123)
(-0.4664359203875642, -0.06218507466527076)

(-0.4652269544673475, -0.06703671370829123)
(-0.4616297944457074, -0.06356389897250182)

(-0.4652269544673475, -0.06703671370829123)
(-0.4604208285391898, -0.06841553801893568)

(-0.4652269544673475, -0.06703671370829123)
(-0.4640180070682447, -0.07188835736653293)

(-0.4664359203875642, -0.06218507466527076)
(-0.4616297944457074, -0.06356389897250182)

(-0.4664359203875642, -0.06218507466527076)
(-0.462838760250459, -0.05871225990070907)

(-0.4664359203875642, -0.06218507466527076)
(-0.4676448480668322, -0.05733347463684398)

(-0.4664359203875642, -0.06218507466527076)
(-0.4712420402142592, -0.06080625692484518)

(-0.4616297944457074, -0.06356389897250182)
(-0.462838760250459, -0.05871225990070907)

(-0.4616297944457074, -0.06356389897250182)
(-0.4604208285391898, -0.06841553801893568)

(-0.4616297944457074, -0.06356389897250182)
(-0.4568236687331496, -0.06494272333687204)

(-0.4616297944457074, -0.06356389897250182)
(-0.4580326333729042, -0.0600910855479542)

(-0.462838760250459, -0.05871225990070907)
(-0.4676448480668322, -0.05733347463684398)

(-0.462838760250459, -0.05871225990070907)
(-0.4640476819535134, -0.0538606664737115)

(-0.462838760250459, -0.05871225990070907)
(-0.4592415930693459, -0.05523945281993349)

(-0.462838760250459, -0.05871225990070907)
(-0.4580326333729042, -0.0600910855479542)

(-0.4676448480668322, -0.05733347463684398)
(-0.4640476819535134, -0.0538606664737115)

(-0.4676448480668322, -0.05733347463684398)
(-0.4712420402142592, -0.06080625692484518)

(-0.4676448480668322, -0.05733347463684398)
(-0.472453394152763, -0.0559542099315183)

(-0.4676448480668322, -0.05733347463684398)
(-0.4688566326354485, -0.0524811205724188)

(-0.4640476819535134, -0.0538606664737115)
(-0.4592415930693459, -0.05523945281993349)

(-0.4640476819535134, -0.0538606664737115)
(-0.4604505576808512, -0.0503878150239768)

(-0.4640476819535134, -0.0538606664737115)
(-0.4652573238258967, -0.04900925880351582)

(-0.4640476819535134, -0.0538606664737115)
(-0.4688566326354485, -0.0524811205724188)

(-0.4592415930693459, -0.05523945281993349)
(-0.4604505576808512, -0.0503878150239768)

(-0.4592415930693459, -0.05523945281993349)
(-0.4544354747899174, -0.05661826959748391)

(-0.4592415930693459, -0.05523945281993349)
(-0.4556444823648998, -0.05176665593173338)

(-0.4592415930693459, -0.05523945281993349)
(-0.4580326333729042, -0.0600910855479542)

(-0.4604505576808512, -0.0503878150239768)
(-0.4652573238258967, -0.04900925880351582)

(-0.4604505576808512, -0.0503878150239768)
(-0.461660793038818, -0.04553680426243339)

(-0.4604505576808512, -0.0503878150239768)
(-0.4568536152207566, -0.04691509915255397)

(-0.4604505576808512, -0.0503878150239768)
(-0.4556444823648998, -0.05176665593173338)

(-0.4652573238258967, -0.04900925880351582)
(-0.461660793038818, -0.04553680426243339)

(-0.4652573238258967, -0.04900925880351582)
(-0.4700674950655704, -0.04763016497839079)

(-0.4652573238258967, -0.04900925880351582)
(-0.4688566326354485, -0.0524811205724188)

(-0.4652573238258967, -0.04900925880351582)
(-0.4664695373857023, -0.04415905780233836)

(-0.461660793038818, -0.04553680426243339)
(-0.4568536152207566, -0.04691509915255397)

(-0.461660793038818, -0.04553680426243339)
(-0.4580626442928596, -0.04206344858504625)

(-0.461660793038818, -0.04553680426243339)
(-0.4628703520846391, -0.04068591685968388)

(-0.461660793038818, -0.04553680426243339)
(-0.4664695373857023, -0.04415905780233836)

(-0.4568536152207566, -0.04691509915255397)
(-0.4580626442928596, -0.04206344858504625)

(-0.4568536152207566, -0.04691509915255397)
(-0.4532563268520345, -0.04344221078209225)

(-0.4568536152207566, -0.04691509915255397)
(-0.4520473290290217, -0.04829383947682845)

(-0.4568536152207566, -0.04691509915255397)
(-0.4556444823648998, -0.05176665593173338)

(-0.4580626442928596, -0.04206344858504625)
(-0.4532563268520345, -0.04344221078209225)

(-0.4580626442928596, -0.04206344858504625)
(-0.4628703520846391, -0.04068591685968388)

(-0.4580626442928596, -0.04206344858504625)
(-0.4544652982726995, -0.03859053146474445)

(-0.4580626442928596, -0.04206344858504625)
(-0.4592716254702786, -0.03721174809196454)

(-0.4532563268520345, -0.04344221078209225)
(-0.4544652982726995, -0.03859053146474445)

(-0.4532563268520345, -0.04344221078209225)
(-0.4496591146195076, -0.03996936675463802)

(-0.4532563268520345, -0.04344221078209225)
(-0.4520473290290217, -0.04829383947682845)

(-0.4532563268520345, -0.04344221078209225)
(-0.448450149824847, -0.04482101250434103)

(-0.4628703520846391, -0.04068591685968388)
(-0.4676772599773303, -0.03930784620791892)

(-0.4628703520846391, -0.04068591685968388)
(-0.4640776901628302, -0.03583294537220705)

(-0.4628703520846391, -0.04068591685968388)
(-0.4592716254702786, -0.03721174809196454)

(-0.4628703520846391, -0.04068591685968388)
(-0.4664695373857023, -0.04415905780233836)

(-0.4544652982726995, -0.03859053146474445)
(-0.4496591146195076, -0.03996936675463802)

(-0.4544652982726995, -0.03859053146474445)
(-0.450868071722445, -0.03511772280090119)

(-0.4544652982726995, -0.03859053146474445)
(-0.4556742175119282, -0.03373885093302166)

(-0.4544652982726995, -0.03859053146474445)
(-0.4592716254702786, -0.03721174809196454)

(-0.4496591146195076, -0.03996936675463802)
(-0.450868071722445, -0.03511772280090119)

(-0.4496591146195076, -0.03996936675463802)
(-0.4460619349879977, -0.03649654819376086)

(-0.4496591146195076, -0.03996936675463802)
(-0.4448529672827135, -0.04134818742113323)

(-0.4496591146195076, -0.03996936675463802)
(-0.448450149824847, -0.04482101250434103)

(-0.450868071722445, -0.03511772280090119)
(-0.4460619349879977, -0.03649654819376086)

(-0.450868071722445, -0.03511772280090119)
(-0.4556742175119282, -0.03373885093302166)

(-0.450868071722445, -0.03511772280090119)
(-0.4520770283459817, -0.03026607601294055)

(-0.450868071722445, -0.03511772280090119)
(-0.447270899470241, -0.03164490718348191)

(-0.4460619349879977, -0.03649654819376086)
(-0.4448529672827135, -0.04134818742113323)

(-0.4460619349879977, -0.03649654819376086)
(-0.4412558039085682, -0.03787537213171013)

(-0.4460619349879977, -0.03649654819376086)
(-0.4424647691545696, -0.03302373296764545)

(-0.4460619349879977, -0.03649654819376086)
(-0.447270899470241, -0.03164490718348191)

(-0.4448529672827135, -0.04134818742113323)
(-0.4412558039085682, -0.03787537213171013)

(-0.4448529672827135, -0.04134818742113323)
(-0.4436439978554459, -0.04619982639609183)

(-0.4448529672827135, -0.04134818742113323)
(-0.448450149824847, -0.04482101250434103)

(-0.4448529672827135, -0.04134818742113323)
(-0.4400468376297915, -0.04272701126192391)

(-0.4412558039085682, -0.03787537213171013)
(-0.4424647691545696, -0.03302373296764545)

(-0.4412558039085682, -0.03787537213171013)
(-0.4376586425395928, -0.03440255726679292)

(-0.4412558039085682, -0.03787537213171013)
(-0.4364496765208887, -0.03925419631187929)

(-0.4412558039085682, -0.03787537213171013)
(-0.4400468376297915, -0.04272701126192391)

(-0.4424647691545696, -0.03302373296764545)
(-0.4376586425395928, -0.03440255726679292)

(-0.4424647691545696, -0.03302373296764545)
(-0.4388676081197872, -0.02955091817347871)

(-0.4424647691545696, -0.03302373296764545)
(-0.4436737336761918, -0.0281720937759373)

(-0.4424647691545696, -0.03302373296764545)
(-0.447270899470241, -0.03164490718348191)

(-0.4376586425395928, -0.03440255726679292)
(-0.4364496765208887, -0.03925419631187929)

(-0.4376586425395928, -0.03440255726679292)
(-0.4328525164715945, -0.03578138160806904)

(-0.4376586425395928, -0.03440255726679292)
(-0.4388676081197872, -0.02955091817347871)

(-0.4376586425395928, -0.03440255726679292)
(-0.4340614823443452, -0.0309297425490993)

(-0.4364496765208887, -0.03925419631187929)
(-0.4328525164715945, -0.03578138160806904)

(-0.4364496765208887, -0.03925419631187929)
(-0.431643550511677, -0.04063302065644452)

(-0.4364496765208887, -0.03925419631187929)
(-0.4352407102772636, -0.04410583532663501)

(-0.4364496765208887, -0.03925419631187929)
(-0.4400468376297915, -0.04272701126192391)

(-0.4328525164715945, -0.03578138160806904)
(-0.431643550511677, -0.04063302065644452)

(-0.4328525164715945, -0.03578138160806904)
(-0.4280463907245041, -0.0371602059837666)

(-0.4328525164715945, -0.03578138160806904)
(-0.4292553565683327, -0.03230856692249232)

(-0.4328525164715945, -0.03578138160806904)
(-0.4340614823443452, -0.0309297425490993)

(-0.431643550511677, -0.04063302065644452)
(-0.4280463907245041, -0.0371602059837666)

(-0.431643550511677, -0.04063302065644452)
(-0.4352407102772636, -0.04410583532663501)

(-0.431643550511677, -0.04063302065644452)
(-0.4304345845809714, -0.04548465970768954)

(-0.431643550511677, -0.04063302065644452)
(-0.4268374248354079, -0.04201184503988704)

(-0.4280463907245041, -0.0371602059837666)
(-0.4292553565683327, -0.03230856692249232)

(-0.4280463907245041, -0.0371602059837666)
(-0.4244492309417181, -0.03368739131173071)

(-0.4280463907245041, -0.0371602059837666)
(-0.423240265087742, -0.03853903037183237)

(-0.4280463907245041, -0.0371602059837666)
(-0.4268374248354079, -0.04201184503988704)

(-0.4292553565683327, -0.03230856692249232)
(-0.4244492309417181, -0.03368739131173071)

(-0.4292553565683327, -0.03230856692249232)
(-0.4256581967862772, -0.02883575225056348)

(-0.4292553565683327, -0.03230856692249232)
(-0.4304643223867429, -0.02745692785837884)

(-0.4292553565683327, -0.03230856692249232)
(-0.4340614823443452, -0.0309297425490993)

(-0.4244492309417181, -0.03368739131173071)
(-0.423240265087742, -0.03853903037183237)

(-0.4244492309417181, -0.03368739131173071)
(-0.4196431053302666, -0.0350662157026722)

(-0.4244492309417181, -0.03368739131173071)
(-0.4256581967862772, -0.02883575225056348)

(-0.4244492309417181, -0.03368739131173071)
(-0.4208520711809167, -0.03021457664219575)

(-0.423240265087742, -0.03853903037183237)
(-0.4196431053302666, -0.0350662157026722)

(-0.423240265087742, -0.03853903037183237)
(-0.4184341394781554, -0.03991785476298261)

(-0.423240265087742, -0.03853903037183237)
(-0.4220312992299967, -0.04339066943150575)

(-0.423240265087742, -0.03853903037183237)
(-0.4268374248354079, -0.04201184503988704)

(-0.4196431053302666, -0.0350662157026722)
(-0.4184341394781554, -0.03991785476298261)

(-0.4196431053302666, -0.0350662157026722)
(-0.4148369797258714, -0.03644504009441221)

(-0.4196431053302666, -0.0350662157026722)
(-0.4160459455755148, -0.03159340103382247)

(-0.4196431053302666, -0.0350662157026722)
(-0.4208520711809167, -0.03021457664219575)

(-0.4184341394781554, -0.03991785476298261)
(-0.4148369797258714, -0.03644504009441221)

(-0.4184341394781554, -0.03991785476298261)
(-0.4136280138752786, -0.04129667915489405)

(-0.4184341394781554, -0.03991785476298261)
(-0.4220312992299967, -0.04339066943150575)

(-0.4184341394781554, -0.03991785476298261)
(-0.4172251736267367, -0.04476949382337124)

(-0.4148369797258714, -0.03644504009441221)
(-0.4136280138752786, -0.04129667915489405)

(-0.4148369797258714, -0.03644504009441221)
(-0.4100308541237706, -0.03782386448641188)

(-0.4148369797258714, -0.03644504009441221)
(-0.4160459455755148, -0.03159340103382247)

(-0.4148369797258714, -0.03644504009441221)
(-0.4112398276542257, -0.03297225219757331)

(-0.4136280138752786, -0.04129667915489405)
(-0.4100308541237706, -0.03782386448641188)

(-0.4136280138752786, -0.04129667915489405)
(-0.4088218882738811, -0.04267550354697298)

(-0.4136280138752786, -0.04129667915489405)
(-0.4124190480254304, -0.04614831821545976)

(-0.4136280138752786, -0.04129667915489405)
(-0.4172251736267367, -0.04476949382337124)

(-0.4100308541237706, -0.03782386448641188)
(-0.4088218882738811, -0.04267550354697298)

(-0.4100308541237706, -0.03782386448641188)
(-0.4052247285222992, -0.03920268887848256)

(-0.4100308541237706, -0.03782386448641188)
(-0.4064336954437633, -0.03435105355349558)

(-0.4100308541237706, -0.03782386448641188)
(-0.4112398276542257, -0.03297225219757331)

(-0.4088218882738811, -0.04267550354697298)
(-0.4052247285222992, -0.03920268887848256)

(-0.4088218882738811, -0.04267550354697298)
(-0.4040157626725004, -0.04405432793905469)

(-0.4088218882738811, -0.04267550354697298)
(-0.4124190480254304, -0.04614831821545976)

(-0.4088218882738811, -0.04267550354697298)
(-0.4076129224240838, -0.04752714260754458)

(-0.4052247285222992, -0.03920268887848256)
(-0.4040157626725004, -0.04405432793905469)

(-0.4052247285222992, -0.03920268887848256)
(-0.4004186029209354, -0.04058151327056604)

(-0.4052247285222992, -0.03920268887848256)
(-0.4016275687706982, -0.03572987420998964)

(-0.4052247285222992, -0.03920268887848256)
(-0.4064336954437633, -0.03435105355349558)

(-0.4040157626725004, -0.04405432793905469)
(-0.4004186029209354, -0.04058151327056604)

(-0.4040157626725004, -0.04405432793905469)
(-0.3992096370711687, -0.04543315233114201)

(-0.4040157626725004, -0.04405432793905469)
(-0.4028067968227396, -0.04890596699963071)

(-0.4040157626725004, -0.04405432793905469)
(-0.4076129224240838, -0.04752714260754458)

(-0.4004186029209354, -0.04058151327056604)
(-0.4016275687706982, -0.03572987420998964)

(-0.4004186029209354, -0.04058151327056604)
(-0.3968214431693603, -0.0371086986020762)

(-0.4004186029209354, -0.04058151327056604)
(-0.3992096370711687, -0.04543315233114201)

(-0.4004186029209354, -0.04058151327056604)
(-0.3956124773195978, -0.04196033766265266)

(-0.4016275687706982, -0.03572987420998964)
(-0.3968214431693603, -0.0371086986020762)

(-0.4016275687706982, -0.03572987420998964)
(-0.3980304090191214, -0.03225705954149943)

(-0.4016275687706982, -0.03572987420998964)
(-0.4064336954437633, -0.03435105355349558)

(-0.4016275687706982, -0.03572987420998964)
(-0.4028365360493978, -0.03087824013019865)

(-0.3968214431693603, -0.0371086986020762)
(-0.3980304090191214, -0.03225705954149943)

(-0.3968214431693603, -0.0371086986020762)
(-0.3932242834177876, -0.03363588393358617)

(-0.3968214431693603, -0.0371086986020762)
(-0.3956124773195978, -0.04196033766265266)

(-0.3968214431693603, -0.0371086986020762)
(-0.3920153175680258, -0.03848752299416291)

(-0.3980304090191214, -0.03225705954149943)
(-0.3932242834177876, -0.03363588393358617)

(-0.3980304090191214, -0.03225705954149943)
(-0.394433249267549, -0.02878424487300955)

(-0.3980304090191214, -0.03225705954149943)
(-0.3992393748688819, -0.02740542048092305)

(-0.3980304090191214, -0.03225705954149943)
(-0.4028365360493978, -0.03087824013019865)

(-0.3932242834177876, -0.03363588393358617)
(-0.394433249267549, -0.02878424487300955)

(-0.3932242834177876, -0.03363588393358617)
(-0.3896271236662162, -0.03016306926509628)

(-0.3932242834177876, -0.03363588393358617)
(-0.3884181578164543, -0.03501470832567269)

(-0.3932242834177876, -0.03363588393358617)
(-0.3920153175680258, -0.03848752299416291)

(-0.4160459455755148, -0.03159340103382247)
(-0.4124488244044304, -0.02812072084643838)

(-0.4160459455755148, -0.03159340103382247)
(-0.4208520711809167, -0.03021457664219575)

(-0.4160459455755148, -0.03159340103382247)
(-0.4112398276542257, -0.03297225219757331)

(-0.4160459455755148, -0.03159340103382247)
(-0.4172551446326636, -0.02674257485551961)

(-0.3992096370711687, -0.04543315233114201)
(-0.4028067968227396, -0.04890596699963071)

(-0.3992096370711687, -0.04543315233114201)
(-0.398000671221407, -0.05028479139171835)

(-0.3992096370711687, -0.04543315233114201)
(-0.3956124773195978, -0.04196033766265266)

(-0.3992096370711687, -0.04543315233114201)
(-0.394403511469835, -0.04681197672322877)

(-0.2603229639497397, -0.2693508184039021)
(-0.2524151497730307, -0.2661294090317186)

(-0.2603229639497397, -0.2693508184039021)
(-0.2644993095386578, -0.262114378222201)

(-0.2603229639497397, -0.2693508184039021)
(-0.2683658359810982, -0.2693227694107655)

(-0.2603229639497397, -0.2693508184039021)
(-0.257347957091435, -0.2612040478977205)

(-0.2603229639497397, -0.2693508184039021)
(-0.254275622840712, -0.2720435246952025)

(-0.3951420734129376, 0.216696932252236)
(-0.3963950308300428, 0.2214602727611167)

(-0.3951420734129376, 0.216696932252236)
(-0.3999680511514133, 0.2179597024187131)

(-0.3951420734129376, 0.216696932252236)
(-0.3986688457267776, 0.2131411755144635)

(-0.3951420734129376, 0.216696932252236)
(-0.3938417085917783, 0.2119222284325636)

(-0.3963950308300428, 0.2214602727611167)
(-0.3999680511514133, 0.2179597024187131)

(-0.3963950308300428, 0.2214602727611167)
(-0.4013278595597791, 0.222911115308465)

(-0.3963950308300428, 0.2214602727611167)
(-0.3927391878398248, 0.2248749740677877)

(-0.3963950308300428, 0.2214602727611167)
(-0.397206337887737, 0.2262414828596576)

(0.1464179581558631, 0.09311495146092302)
(0.1512764674544582, 0.09281490307306585)

(0.1464179581558631, 0.09311495146092302)
(0.1485834527552358, 0.08876585968697548)

(0.1464179581558631, 0.09311495146092302)
(0.1437729183504187, 0.08905481465013113)

(0.1464179581558631, 0.09311495146092302)
(0.1414944006150578, 0.0934053933768038)

(-0.05113951382309399, -0.0818290471508162)
(-0.0477299998048825, -0.07830080906522943)

(-0.05113951382309399, -0.0818290471508162)
(-0.04641669138441051, -0.08343017971360851)

(-0.05113951382309399, -0.0818290471508162)
(-0.05469316595654736, -0.0852993441067979)

(-0.05113951382309399, -0.0818290471508162)
(-0.04985011558845651, -0.08699363913555677)

(-0.0477299998048825, -0.07830080906522943)
(-0.04641669138441051, -0.08343017971360851)

(-0.0477299998048825, -0.07830080906522943)
(-0.04310509179882331, -0.0797608285667794)

(-0.0477299998048825, -0.07830080906522943)
(-0.04428263963766646, -0.07496757699278274)

(-0.0477299998048825, -0.07830080906522943)
(-0.04896563650299184, -0.07354385886539717)

(0.01959066367154152, -0.1561420194289293)
(0.02085359790822733, -0.1608514188721569)

(0.01959066367154152, -0.1561420194289293)
(0.01613277167674899, -0.1595338695376955)

(0.01959066367154152, -0.1561420194289293)
(0.01829946757225971, -0.1513661765170053)

(0.01959066367154152, -0.1561420194289293)
(0.01482475542366569, -0.1547263893382049)

(0.02085359790822733, -0.1608514188721569)
(0.01613277167674899, -0.1595338695376955)

(0.02085359790822733, -0.1608514188721569)
(0.01740628817422378, -0.1642937840094058)

(0.02085359790822733, -0.1608514188721569)
(0.02205594494592883, -0.1654873611805426)

(0.02085359790822733, -0.1608514188721569)
(0.02539977790298036, -0.1619826060289605)

(0.0262463341731264, -0.233125846687423)
(0.02128365825720931, -0.232532141807603)

(0.0262463341731264, -0.233125846687423)
(0.0232518239455666, -0.2371282656448649)

(0.0262463341731264, -0.233125846687423)
(0.03121335587687293, -0.2337191213108784)

(0.0262463341731264, -0.233125846687423)
(0.02799099559150893, -0.237553116487617)

(0.02128365825720931, -0.232532141807603)
(0.0232518239455666, -0.2371282656448649)

(0.02128365825720931, -0.232532141807603)
(0.01828755312446252, -0.2365345572458601)

(0.02128365825720931, -0.232532141807603)
(0.01631936588998918, -0.2319382456162575)

(0.02128365825720931, -0.232532141807603)
(0.01930797373680185, -0.2279336190360864)

(-0.413569631299804, 0.2888210278537729)
(-0.4066553611134996, 0.2944619521973445)

(-0.413569631299804, 0.2888210278537729)
(-0.4048803382985512, 0.2865078323890735)

(-0.413569631299804, 0.2888210278537729)
(-0.411782156873238, 0.2810399199959051)

(-0.413569631299804, 0.2888210278537729)
(-0.4149871778937206, 0.2968988340790392)

(-0.275528681448106, -0.301527306586493)
(-0.2799833373537069, -0.3078723240965903)

(-0.275528681448106, -0.301527306586493)
(-0.2722183882546492, -0.3085503427973326)

(-0.275528681448106, -0.301527306586493)
(-0.2681391021800599, -0.3023372228282027)

(-0.275528681448106, -0.301527306586493)
(-0.2712441962181834, -0.2952475892554438)

(-0.0376674785734609, 0.0279446263431058)
(-0.04154534770232622, 0.0245045492889085)

(-0.0376674785734609, 0.0279446263431058)
(-0.03279404351982446, 0.02698174021665102)

(-0.0376674785734609, 0.0279446263431058)
(-0.03688265178202844, 0.02344325080874192)

(-0.0376674785734609, 0.0279446263431058)
(-0.04221560505351461, 0.02901614122783305)

(0.3827982071425897, 0.3473897427956035)
(0.391064397183469, 0.343855464665748)

(0.3827982071425897, 0.3473897427956035)
(0.3838736242814861, 0.3389936025082305)

(0.3827982071425897, 0.3473897427956035)
(0.3896272770055348, 0.3526377083641388)

(0.3827982071425897, 0.3473897427956035)
(0.3814007679901935, 0.3561057639356333)

(0.0946179843875586, 0.3210995113723262)
(0.09810597056531807, 0.3292763431075561)

(0.0946179843875586, 0.3210995113723262)
(0.08659266006203929, 0.3211940576641619)

(0.0946179843875586, 0.3210995113723262)
(0.09110393548391853, 0.3266075826550428)

(0.0946179843875586, 0.3210995113723262)
(0.08871077892756017, 0.3149186929284723)

(0.0946179843875586, 0.3210995113723262)
(0.101441997675592, 0.3243897211897336)

(0.06775870221926054, -0.04561060609256638)
(0.07004474431751112, -0.04351116212449403)

(0.06775870221926054, -0.04561060609256638)
(0.06814849896372954, -0.04891846997516104)

(0.06775870221926054, -0.04561060609256638)
(0.07056066444551977, -0.04683558971393477)

(0.06775870221926054, -0.04561060609256638)
(0.06536475132871132, -0.0477989866113407)

(0.3900980543909308, 0.1115366798624808)
(0.3912745970847331, 0.1065852621911273)

(0.3900980543909308, 0.1115366798624808)
(0.3888092728057804, 0.1163677296475453)

(0.3900980543909308, 0.1115366798624808)
(0.3931639662463917, 0.1149081954800489)

(0.3900980543909308, 0.1115366798624808)
(0.3945413457886032, 0.1100492401803521)

(-0.4711230943048151, -0.1329171775511706)
(-0.4723320637211879, -0.1280655348446902)

(-0.4711230943048151, -0.1329171775511706)
(-0.4759292299832383, -0.1315383428447256)

(-0.4711230943048151, -0.1329171775511706)
(-0.4747202572032732, -0.1363899889961793)

(-0.4711230943048151, -0.1329171775511706)
(-0.4699141290193426, -0.1377688160336811)

(0.4429195909431932, 0.4339909556201836)
(0.4416716783269286, 0.4433168093883283)

(0.4429195909431932, 0.4339909556201836)
(0.4505120246284209, 0.4400126756798458)

(0.4429195909431932, 0.4339909556201836)
(0.4522378182032768, 0.4303489963201549)

(0.4429195909431932, 0.4339909556201836)
(0.44360726351745, 0.4250704527700472)

(0.4416716783269286, 0.4433168093883283)
(0.4505120246284209, 0.4400126756798458)

(0.4416716783269286, 0.4433168093883283)
(0.4490675303462121, 0.4496375420113359)

(0.4416716783269286, 0.4433168093883283)
(0.4399604938902011, 0.4529954908407278)

(0.4416716783269286, 0.4433168093883283)
(0.4327854162143505, 0.4459430916205328)

(0.2076819580230373, -0.3195216890538565)
(0.2149017178715961, -0.3209116449481839)

(0.2076819580230373, -0.3195216890538565)
(0.2100632946528332, -0.326517841809888)

(0.2076819580230373, -0.3195216890538565)
(0.2004940674525325, -0.3180878245828418)

(0.2076819580230373, -0.3195216890538565)
(0.202695270303043, -0.3248505687223475)

(0.2149017178715961, -0.3209116449481839)
(0.2100632946528332, -0.326517841809888)

(0.2149017178715961, -0.3209116449481839)
(0.2171053217157351, -0.3280309701616334)

(0.2149017178715961, -0.3209116449481839)
(0.2217779772704321, -0.3222313710084783)

(0.2149017178715961, -0.3209116449481839)
(0.2193500301992185, -0.3154025362380084)

(-0.07815812193861031, 0.4451115865267164)
(-0.08688395507571699, 0.4483155817774267)

(-0.07815812193861031, 0.4451115865267164)
(-0.07972909722352449, 0.45434953801266)

(-0.07815812193861031, 0.4451115865267164)
(-0.07091562009578856, 0.4511030652465824)

(-0.07815812193861031, 0.4451115865267164)
(-0.06953355728146743, 0.4418597315035858)

(0.2466682342950804, -0.3016276952320559)
(0.2473120590569618, -0.3089271869393203)

(0.2466682342950804, -0.3016276952320559)
(0.2460067643160426, -0.2944238274298795)

(0.2466682342950804, -0.3016276952320559)
(0.2401046058699526, -0.2985626109589103)

(0.2466682342950804, -0.3016276952320559)
(0.2407230807440678, -0.3057401191574913)

(0.2473120590569618, -0.3089271869393203)
(0.2540393285242266, -0.3119964634144882)

(0.2473120590569618, -0.3089271869393203)
(0.2479038523456378, -0.3163535108024863)

(0.2473120590569618, -0.3089271869393203)
(0.241195525342406, -0.313177970649238)

(0.2473120590569618, -0.3089271869393203)
(0.2407230807440678, -0.3057401191574913)

(0.2540393285242266, -0.3119964634144882)
(0.2479038523456378, -0.3163535108024863)

(0.2540393285242266, -0.3119964634144882)
(0.2548045874808072, -0.3194450734500003)

(0.2540393285242266, -0.3119964634144882)
(0.2609485973336325, -0.3150701146044691)

(0.2540393285242266, -0.3119964634144882)
(0.2598875085664929, -0.3077010478310769)

(0.2479038523456378, -0.3163535108024863)
(0.2548045874808072, -0.3194450734500003)

(0.2479038523456378, -0.3163535108024863)
(0.248547342991706, -0.3238738908238148)

(0.2479038523456378, -0.3163535108024863)
(0.241195525342406, -0.313177970649238)

(0.2479038523456378, -0.3163535108024863)
(0.2416697677300703, -0.3207138814387859)

(0.2548045874808072, -0.3194450734500003)
(0.248547342991706, -0.3238738908238148)

(0.2548045874808072, -0.3194450734500003)
(0.2554994073876704, -0.3270383162206277)

(0.2548045874808072, -0.3194450734500003)
(0.2617761132184942, -0.3225656311530958)

(0.2548045874808072, -0.3194450734500003)
(0.2609485973336325, -0.3150701146044691)

(0.248547342991706, -0.3238738908238148)
(0.2554994073876704, -0.3270383162206277)

(0.248547342991706, -0.3238738908238148)
(0.249245002107632, -0.3314803836592061)

(0.248547342991706, -0.3238738908238148)
(0.2422599373589145, -0.3282648873375889)

(0.248547342991706, -0.3238738908238148)
(0.2416697677300703, -0.3207138814387859)

(0.1611633918309464, 0.2487197314940009)
(0.1665758368306091, 0.2472508434273032)

(0.1611633918309464, 0.2487197314940009)
(0.164618364808361, 0.2530207900172535)

(0.1611633918309464, 0.2487197314940009)
(0.1567007362395885, 0.2497253148489886)

(0.1611633918309464, 0.2487197314940009)
(0.1576824161631378, 0.2546393507952484)

(0.1665758368306091, 0.2472508434273032)
(0.164618364808361, 0.2530207900172535)

(0.1665758368306091, 0.2472508434273032)
(0.171270872540573, 0.2511584958584356)

(0.1665758368306091, 0.2472508434273032)
(0.1719512256128746, 0.2448878117247164)

(0.1665758368306091, 0.2472508434273032)
(0.166810954777918, 0.2431994360292138)

(0.2460067643160426, -0.2944238274298795)
(0.2401046058699526, -0.2985626109589103)

(0.2460067643160426, -0.2944238274298795)
(0.2395010195808295, -0.2914135005978768)

(0.2460067643160426, -0.2944238274298795)
(0.2453311237833004, -0.2877076634485947)

(0.2460067643160426, -0.2944238274298795)
(0.2519524166705123, -0.2904827220999266)

(-0.4711825699002764, -0.09686171385073218)
(-0.4699736040505125, -0.1017133529113073)

(-0.4711825699002764, -0.09686171385073218)
(-0.4747813448919556, -0.1003340871136721)

(-0.4711825699002764, -0.09686171385073218)
(-0.4759930217479738, -0.09548154759337009)

(-0.4711825699002764, -0.09686171385073218)
(-0.472392771503219, -0.09200930711130809)

(-0.3126872402568562, 0.1276600555793136)
(-0.3078538442675334, 0.1263801012010648)

(-0.3126872402568562, 0.1276600555793136)
(-0.3113382984743261, 0.1229879904650308)

(-0.3126872402568562, 0.1276600555793136)
(-0.3161909112476002, 0.1242013183756543)

(-0.3126872402568562, 0.1276600555793136)
(-0.317516271346717, 0.1289571999957506)

(0.2169051397028153, 0.4472152517492665)
(0.2254894645729689, 0.4438079956031223)

(0.2169051397028153, 0.4472152517492665)
(0.2082747466553984, 0.4506300210066825)

(0.2169051397028153, 0.4472152517492665)
(0.2156127470953513, 0.4564475207372358)

(0.2169051397028153, 0.4472152517492665)
(0.224223449460561, 0.4529929993673019)

(0.2254894645729689, 0.4438079956031223)
(0.2262335409234034, 0.4345271064980287)

(0.2254894645729689, 0.4438079956031223)
(0.234035737496817, 0.4403695388222638)

(0.2254894645729689, 0.4438079956031223)
(0.2328047005926021, 0.4495497427604674)

(0.2254894645729689, 0.4438079956031223)
(0.224223449460561, 0.4529929993673019)

(0.2262335409234034, 0.4345271064980287)
(0.234035737496817, 0.4403695388222638)

(0.2262335409234034, 0.4345271064980287)
(0.2269192308405033, 0.4255099628061673)

(0.2262335409234034, 0.4345271064980287)
(0.2350021053924188, 0.4312658761108921)

(0.2262335409234034, 0.4345271064980287)
(0.2187972655650576, 0.4289304800775595)

(0.234035737496817, 0.4403695388222638)
(0.2328047005926021, 0.4495497427604674)

(0.234035737496817, 0.4403695388222638)
(0.2413991740215394, 0.4461107385159945)

(0.234035737496817, 0.4403695388222638)
(0.2427128208876834, 0.4369528956756442)

(0.234035737496817, 0.4403695388222638)
(0.2350021053924188, 0.4312658761108921)

(0.1242331076743323, 0.09868874664583567)
(0.1264559416708229, 0.09426076297615577)

(0.1242331076743323, 0.09868874664583567)
(0.1214833985145782, 0.09454176143028209)

(0.1242331076743323, 0.09868874664583567)
(0.119232930478726, 0.0989983491724002)

(0.1242331076743323, 0.09868874664583567)
(0.1219950628940472, 0.1031643319674933)

(-0.4128001865879796, -0.1913137361456713)
(-0.4092144268698062, -0.1876705502028113)

(-0.4128001865879796, -0.1913137361456713)
(-0.4140548449899391, -0.1863457023148327)

(-0.4128001865879796, -0.1913137361456713)
(-0.4176408211128158, -0.1899931544586499)

(-0.4128001865879796, -0.1913137361456713)
(-0.4163968351192298, -0.1951997207136651)

(-0.4092144268698062, -0.1876705502028113)
(-0.4140548449899391, -0.1863457023148327)

(-0.4092144268698062, -0.1876705502028113)
(-0.4043805566931565, -0.1890402190647084)

(-0.4092144268698062, -0.1876705502028113)
(-0.4056320436793178, -0.1836974557651456)

(-0.4092144268698062, -0.1876705502028113)
(-0.4103488928835103, -0.1822140433094846)

(0.4065478796081151, -0.2577493424330909)
(0.4020932481207684, -0.2635767915360318)

(0.4065478796081151, -0.2577493424330909)
(0.4092234320986274, -0.2643964857758149)

(0.4065478796081151, -0.2577493424330909)
(0.4101958926903873, -0.2518807824525288)

(0.4065478796081151, -0.2577493424330909)
(0.4132329310927495, -0.2586386289366198)

(0.4076571912157672, -0.246087805820308)
(0.4055684247417631, -0.2415322398483777)

(0.4076571912157672, -0.246087805820308)
(0.4106314200987523, -0.2417306538455334)

(0.4076571912157672, -0.246087805820308)
(0.4131996578550073, -0.2464233229499484)

(0.4076571912157672, -0.246087805820308)
(0.4101958926903873, -0.2518807824525288)

(0.4055684247417631, -0.2415322398483777)
(0.4106314200987523, -0.2417306538455334)

(0.4055684247417631, -0.2415322398483777)
(0.4083403346507702, -0.2373188358896419)

(0.4055684247417631, -0.2415322398483777)
(0.4030839849070365, -0.2368050538657578)

(0.4055684247417631, -0.2415322398483777)
(0.3988933037153414, -0.2404894832239821)

(0.4106314200987523, -0.2417306538455334)
(0.4083403346507702, -0.2373188358896419)

(0.4106314200987523, -0.2417306538455334)
(0.4131996578550073, -0.2464233229499484)

(0.4106314200987523, -0.2417306538455334)
(0.4156895044909975, -0.2417839376669568)

(0.4106314200987523, -0.2417306538455334)
(0.413298129441668, -0.2374830367559421)

(0.4083403346507702, -0.2373188358896419)
(0.4030839849070365, -0.2368050538657578)

(0.4083403346507702, -0.2373188358896419)
(0.4060863394792766, -0.2328259474428529)

(0.4083403346507702, -0.2373188358896419)
(0.4110288397991598, -0.2331131109398276)

(0.4083403346507702, -0.2373188358896419)
(0.413298129441668, -0.2374830367559421)

(0.4131996578550073, -0.2464233229499484)
(0.4156895044909975, -0.2417839376669568)

(0.4131996578550073, -0.2464233229499484)
(0.4182879886690202, -0.2462946939297436)

(0.4131996578550073, -0.2464233229499484)
(0.4101958926903873, -0.2518807824525288)

(0.4131996578550073, -0.2464233229499484)
(0.4159701433222633, -0.2524301937175924)

(0.4030839849070365, -0.2368050538657578)
(0.4060863394792766, -0.2328259474428529)

(0.4030839849070365, -0.2368050538657578)
(0.4011463299170265, -0.2325534528321922)

(0.4030839849070365, -0.2368050538657578)
(0.3988933037153414, -0.2404894832239821)

(0.4030839849070365, -0.2368050538657578)
(0.3982300307213894, -0.2361827351131717)

(0.4060863394792766, -0.2328259474428529)
(0.4011463299170265, -0.2325534528321922)

(0.4060863394792766, -0.2328259474428529)
(0.4039067562577552, -0.2283826510235752)

(0.4060863394792766, -0.2328259474428529)
(0.408895444868116, -0.2286968618631665)

(0.4060863394792766, -0.2328259474428529)
(0.4110288397991598, -0.2331131109398276)

(0.4011463299170265, -0.2325534528321922)
(0.4039067562577552, -0.2283826510235752)

(0.4011463299170265, -0.2325534528321922)
(0.3989237276155245, -0.2280726536340073)

(0.4011463299170265, -0.2325534528321922)
(0.3961629548810888, -0.2321287247276824)

(0.4011463299170265, -0.2325534528321922)
(0.3982300307213894, -0.2361827351131717)

(0.4039067562577552, -0.2283826510235752)
(0.408895444868116, -0.2286968618631665)

(0.4039067562577552, -0.2283826510235752)
(0.4066806530645971, -0.2242236529523261)

(0.4039067562577552, -0.2283826510235752)
(0.3989237276155245, -0.2280726536340073)

(0.4039067562577552, -0.2283826510235752)
(0.4019039545898402, -0.2239276912894231)

(0.408895444868116, -0.2286968618631665)
(0.4066806530645971, -0.2242236529523261)

(0.408895444868116, -0.2286968618631665)
(0.4116715545309309, -0.2245401720152475)

(0.408895444868116, -0.2286968618631665)
(0.4138411914724718, -0.2289845779735991)

(0.408895444868116, -0.2286968618631665)
(0.4110288397991598, -0.2331131109398276)

(0.4066806530645971, -0.2242236529523261)
(0.4116715545309309, -0.2245401720152475)

(0.4066806530645971, -0.2242236529523261)
(0.4096992236567554, -0.220226841476113)

(0.4066806530645971, -0.2242236529523261)
(0.4050270366738454, -0.219389838278546)

(0.4066806530645971, -0.2242236529523261)
(0.4019039545898402, -0.2239276912894231)

(0.4116715545309309, -0.2245401720152475)
(0.4096992236567554, -0.220226841476113)

(0.4116715545309309, -0.2245401720152475)
(0.4144829698928921, -0.2204055139126452)

(0.4116715545309309, -0.2245401720152475)
(0.4166701583065739, -0.2248620253886946)

(0.4116715545309309, -0.2245401720152475)
(0.4138411914724718, -0.2289845779735991)

(0.4096992236567554, -0.220226841476113)
(0.4144829698928921, -0.2204055139126452)

(0.4096992236567554, -0.220226841476113)
(0.4123685097944716, -0.2159313579406593)

(0.4096992236567554, -0.220226841476113)
(0.4050270366738454, -0.219389838278546)

(0.4096992236567554, -0.220226841476113)
(0.408555231379143, -0.2164285947749464)

(0.4156895044909975, -0.2417839376669568)
(0.4182879886690202, -0.2462946939297436)

(0.4156895044909975, -0.2417839376669568)
(0.420697879188602, -0.2417814329930077)

(0.4156895044909975, -0.2417839376669568)
(0.4183009243112104, -0.2376631451043419)

(0.4156895044909975, -0.2417839376669568)
(0.413298129441668, -0.2374830367559421)

(0.4182879886690202, -0.2462946939297436)
(0.420697879188602, -0.2417814329930077)

(0.4182879886690202, -0.2462946939297436)
(0.4232877803028356, -0.2459620240197898)

(0.4182879886690202, -0.2462946939297436)
(0.4216777973611739, -0.251606613735994)

(0.4182879886690202, -0.2462946939297436)
(0.4159701433222633, -0.2524301937175924)

(-0.1219683205478547, 0.4184883268819058)
(-0.120305738290816, 0.4095863918833076)

(-0.1219683205478547, 0.4184883268819058)
(-0.1238905511948294, 0.4277406343469677)

(-0.1219683205478547, 0.4184883268819058)
(-0.1303863969985418, 0.4215614324529135)

(-0.1219683205478547, 0.4184883268819058)
(-0.1286536024070065, 0.4126382871734234)

(0.446869585324224, 0.3429698095362028)
(0.4433336539567179, 0.3514258691683281)

(0.446869585324224, 0.3429698095362028)
(0.4523849036917238, 0.3501294035880288)

(0.446869585324224, 0.3429698095362028)
(0.4555869776821395, 0.3421020476945622)

(0.446869585324224, 0.3429698095362028)
(0.4498599243844828, 0.334879491133612)

(0.4433336539567179, 0.3514258691683281)
(0.4523849036917238, 0.3501294035880288)

(0.4433336539567179, 0.3514258691683281)
(0.4489661339360446, 0.3586913724509161)

(0.4433336539567179, 0.3514258691683281)
(0.4397669271307, 0.3599107008009091)

(0.4433336539567179, 0.3514258691683281)
(0.4342402096512236, 0.3527327103817254)

(0.3421859171942446, 0.4279649069080223)
(0.3483012150463294, 0.4350612421295251)

(0.3421859171942446, 0.4279649069080223)
(0.3512756676066875, 0.426205581211053)

(0.3421859171942446, 0.4279649069080223)
(0.3361273991000334, 0.420916981866482)

(0.3421859171942446, 0.4279649069080223)
(0.3451625736955438, 0.4191553740134811)

(0.3483012150463294, 0.4350612421295251)
(0.3451114910955048, 0.4439019729482632)

(0.3483012150463294, 0.4350612421295251)
(0.3544273986007643, 0.4422062347299374)

(0.3483012150463294, 0.4350612421295251)
(0.3512756676066875, 0.426205581211053)

(0.3483012150463294, 0.4350612421295251)
(0.3570634419125452, 0.4335091159612139)

(0.3451114910955048, 0.4439019729482632)
(0.3544273986007643, 0.4422062347299374)

(0.3451114910955048, 0.4439019729482632)
(0.3511863637866576, 0.4511533346715231)

(0.3451114910955048, 0.4439019729482632)
(0.3417297481787534, 0.4528394785680481)

(0.3451114910955048, 0.4439019729482632)
(0.3358881114160515, 0.4455312881817276)

(0.3544273986007643, 0.4422062347299374)
(0.3511863637866576, 0.4511533346715231)

(0.3544273986007643, 0.4422062347299374)
(0.3605595610010346, 0.4494260002970248)

(0.3544273986007643, 0.4422062347299374)
(0.3637534255449957, 0.4404657078154335)

(0.3544273986007643, 0.4422062347299374)
(0.3570634419125452, 0.4335091159612139)

(0.157346287204619, -0.1045322242302327)
(0.1616089421376831, -0.1047453114311441)

(0.157346287204619, -0.1045322242302327)
(0.1589270220084616, -0.1080934271797841)

(0.157346287204619, -0.1045322242302327)
(0.1559550941837218, -0.1011844876450521)

(0.157346287204619, -0.1045322242302327)
(0.1605706638899394, -0.1013453272411037)

(-0.394433249267549, -0.02878424487300955)
(-0.3896271236662162, -0.03016306926509628)

(-0.394433249267549, -0.02878424487300955)
(-0.3992393748688819, -0.02740542048092305)

(-0.394433249267549, -0.02878424487300955)
(-0.3956422151173101, -0.02393260581243312)

(-0.394433249267549, -0.02878424487300955)
(-0.3908360895159775, -0.02531143020451997)

(-0.3896271236662162, -0.03016306926509628)
(-0.3884181578164543, -0.03501470832567269)

(-0.3896271236662162, -0.03016306926509628)
(-0.3848209980648832, -0.03154189365718299)

(-0.3896271236662162, -0.03016306926509628)
(-0.3908360895159775, -0.02531143020451997)

(-0.3896271236662162, -0.03016306926509628)
(-0.3860299639146449, -0.0266902545966069)

(-0.3884181578164543, -0.03501470832567269)
(-0.3848209980648832, -0.03154189365718299)

(-0.3884181578164543, -0.03501470832567269)
(-0.3836120322151214, -0.03639353271775901)

(-0.3884181578164543, -0.03501470832567269)
(-0.3872091919666927, -0.03986634738624872)

(-0.3884181578164543, -0.03501470832567269)
(-0.3920153175680258, -0.03848752299416291)

(-0.3848209980648832, -0.03154189365718299)
(-0.3836120322151214, -0.03639353271775901)

(-0.3848209980648832, -0.03154189365718299)
(-0.3800148724635503, -0.03292071804926994)

(-0.3848209980648832, -0.03154189365718299)
(-0.3812238383133118, -0.02806907898869354)

(-0.3848209980648832, -0.03154189365718299)
(-0.3860299639146449, -0.0266902545966069)

(-0.3836120322151214, -0.03639353271775901)
(-0.3800148724635503, -0.03292071804926994)

(-0.3836120322151214, -0.03639353271775901)
(-0.3872091919666927, -0.03986634738624872)

(-0.3836120322151214, -0.03639353271775901)
(-0.38240306636536, -0.04124517177833559)

(-0.3836120322151214, -0.03639353271775901)
(-0.3788059066137894, -0.03777235710984389)

(-0.3800148724635503, -0.03292071804926994)
(-0.3812238383133118, -0.02806907898869354)

(-0.3800148724635503, -0.03292071804926994)
(-0.3764177127119787, -0.02944790338078093)

(-0.3800148724635503, -0.03292071804926994)
(-0.3752087468622177, -0.03429954244135737)

(-0.3800148724635503, -0.03292071804926994)
(-0.3788059066137894, -0.03777235710984389)

(-0.3992393748688819, -0.02740542048092305)
(-0.3956422151173101, -0.02393260581243312)

(-0.3992393748688819, -0.02740542048092305)
(-0.4004483407186429, -0.02255378142034631)

(-0.3992393748688819, -0.02740542048092305)
(-0.4040455015419176, -0.02602659982442487)

(-0.3992393748688819, -0.02740542048092305)
(-0.4028365360493978, -0.03087824013019865)

(-0.03405574199876978, -0.02441023794704388)
(-0.03727871334896991, -0.02730804690969389)

(-0.03405574199876978, -0.02441023794704388)
(-0.03828433763748008, -0.02288801877200352)

(-0.03405574199876978, -0.02441023794704388)
(-0.03460733485161262, -0.02050328030684526)

(-0.03405574199876978, -0.02441023794704388)
(-0.03054572025200945, -0.02186665303553494)

(-0.03727871334896991, -0.02730804690969389)
(-0.03828433763748008, -0.02288801877200352)

(-0.03727871334896991, -0.02730804690969389)
(-0.04162785696753132, -0.0259937246959276)

(-0.03727871334896991, -0.02730804690969389)
(-0.03568927448927334, -0.0316377232528762)

(-0.03727871334896991, -0.02730804690969389)
(-0.04028519075240986, -0.03052342519889077)

(-0.3812238383133118, -0.02806907898869354)
(-0.3764177127119787, -0.02944790338078093)

(-0.3812238383133118, -0.02806907898869354)
(-0.3776266785617398, -0.02459626432020448)

(-0.3812238383133118, -0.02806907898869354)
(-0.3824328041630727, -0.02321743992811676)

(-0.3812238383133118, -0.02806907898869354)
(-0.3860299639146449, -0.0266902545966069)

(-0.3764177127119787, -0.02944790338078093)
(-0.3752087468622177, -0.03429954244135737)

(-0.3764177127119787, -0.02944790338078093)
(-0.3716115871106459, -0.03082672777286844)

(-0.3764177127119787, -0.02944790338078093)
(-0.3776266785617398, -0.02459626432020448)

(-0.3764177127119787, -0.02944790338078093)
(-0.3728221004286147, -0.02598492386369057)

(0.193498057711749, -0.06421840137337492)
(0.1893506863856516, -0.06385667346003426)

(0.193498057711749, -0.06421840137337492)
(0.1917316986661183, -0.0606424946558821)

(0.193498057711749, -0.06421840137337492)
(0.1956736227666597, -0.06108779153086451)

(0.193498057711749, -0.06421840137337492)
(0.1980436898261582, -0.06435877559792808)

(0.1893506863856516, -0.06385667346003426)
(0.186526969474644, -0.0674023483417689)

(0.1893506863856516, -0.06385667346003426)
(0.1917316986661183, -0.0606424946558821)

(0.1893506863856516, -0.06385667346003426)
(0.1877617722790741, -0.0602049046314363)

(0.1893506863856516, -0.06385667346003426)
(0.1853825636462966, -0.0633563440260033)

(0.186526969474644, -0.0674023483417689)
(0.1839566303720964, -0.07094238196014094)

(0.186526969474644, -0.0674023483417689)
(0.1820986547488866, -0.06668885793131558)

(0.186526969474644, -0.0674023483417689)
(0.1883244604798466, -0.0711330280044705)

(0.186526969474644, -0.0674023483417689)
(0.1853825636462966, -0.0633563440260033)

(0.212249717567453, 0.1910660347570212)
(0.207321186434398, 0.1923620000626626)

(0.212249717567453, 0.1910660347570212)
(0.2157749771120622, 0.1944355600246606)

(0.212249717567453, 0.1910660347570212)
(0.2086024125090146, 0.1874112559592745)

(0.212249717567453, 0.1910660347570212)
(0.2111013963005315, 0.1958439142066252)

(0.3208478626199485, -0.03770705786807835)
(0.3240746414814919, -0.03460782063757471)

(0.3208478626199485, -0.03770705786807835)
(0.3250814674840139, -0.0387469652732728)

(0.3208478626199485, -0.03770705786807835)
(0.3175348646954347, -0.04123515600393756)

(0.3208478626199485, -0.03770705786807835)
(0.3221105727940427, -0.04114446681884948)

(0.3240746414814919, -0.03460782063757471)
(0.3228747905638569, -0.03018028346424709)

(0.3240746414814919, -0.03460782063757471)
(0.3273418608801949, -0.03137425173495606)

(0.3240746414814919, -0.03460782063757471)
(0.3250814674840139, -0.0387469652732728)

(0.3240746414814919, -0.03460782063757471)
(0.3284345332183909, -0.03574611967670359)

(0.3228747905638569, -0.03018028346424709)
(0.3273418608801949, -0.03137425173495606)

(0.3228747905638569, -0.03018028346424709)
(0.3261235776973002, -0.02687551937423479)

(0.3228747905638569, -0.03018028346424709)
(0.3216277753503926, -0.02552808023215249)

(0.3228747905638569, -0.03018028346424709)
(0.3184116591253963, -0.02889367647877367)

(0.3273418608801949, -0.03137425173495606)
(0.3261235776973002, -0.02687551937423479)

(0.3273418608801949, -0.03137425173495606)
(0.3306264347461401, -0.02809805472643498)

(0.3273418608801949, -0.03137425173495606)
(0.3317423949467861, -0.03251292059935536)

(0.3273418608801949, -0.03137425173495606)
(0.3284345332183909, -0.03574611967670359)

(0.3261235776973002, -0.02687551937423479)
(0.3306264347461401, -0.02809805472643498)

(0.3261235776973002, -0.02687551937423479)
(0.3294028746639994, -0.0235794184048219)

(0.3261235776973002, -0.02687551937423479)
(0.3216277753503926, -0.02552808023215249)

(0.3261235776973002, -0.02687551937423479)
(0.3248961597752845, -0.02221607714574359)

(0.01613277167674899, -0.1595338695376955)
(0.01740628817422378, -0.1642937840094058)

(0.01613277167674899, -0.1595338695376955)
(0.01269768523785336, -0.1630019404333888)

(0.01613277167674899, -0.1595338695376955)
(0.01141214146751759, -0.1581964247552361)

(0.01613277167674899, -0.1595338695376955)
(0.01482475542366569, -0.1547263893382049)

(0.01740628817422378, -0.1642937840094058)
(0.01269768523785336, -0.1630019404333888)

(0.01740628817422378, -0.1642937840094058)
(0.01392816442316262, -0.1677802717285883)

(0.01740628817422378, -0.1642937840094058)
(0.02205594494592883, -0.1654873611805426)

(0.01740628817422378, -0.1642937840094058)
(0.01867209793061196, -0.1690301800615225)

(0.01269768523785336, -0.1630019404333888)
(0.01392816442316262, -0.1677802717285883)

(0.01269768523785336, -0.1630019404333888)
(0.009134015209155702, -0.1664647351998876)

(0.01269768523785336, -0.1630019404333888)
(0.01141214146751759, -0.1581964247552361)

(0.01269768523785336, -0.1630019404333888)
(0.007851189663302255, -0.1616303965036238)

(-0.2314451412244928, -0.2730628198410944)
(-0.2274307349256006, -0.2663626903665577)

(-0.2314451412244928, -0.2730628198410944)
(-0.2241971516032233, -0.2733942911129005)

(-0.2314451412244928, -0.2730628198410944)
(-0.2387955107631061, -0.2725154144522786)

(-0.2314451412244928, -0.2730628198410944)
(-0.2334849177137852, -0.2675331166789433)

(-0.3860971872185434, -0.188845761263237)
(-0.3812773153546416, -0.1901757369080181)

(-0.3860971872185434, -0.188845761263237)
(-0.3848390439812917, -0.1936848805627294)

(-0.3860971872185434, -0.188845761263237)
(-0.3896589158452055, -0.1923549049180359)

(-0.3860971872185434, -0.188845761263237)
(-0.3909023569780283, -0.18745332131304)

(-0.3812773153546416, -0.1901757369080181)
(-0.3848390439812917, -0.1936848805627294)

(-0.3812773153546416, -0.1901757369080181)
(-0.3800191721173765, -0.1950148562074084)

(-0.3812773153546416, -0.1901757369080181)
(-0.3777155867279812, -0.1866665932532372)

(-0.3812773153546416, -0.1901757369080181)
(-0.3764574434907163, -0.1915057125526313)

(0.2004921374287084, -0.1370519607464039)
(0.2023617504777471, -0.1414099730161172)

(0.2004921374287084, -0.1370519607464039)
(0.2051847166991118, -0.1375962809597676)

(0.2004921374287084, -0.1370519607464039)
(0.2033052148827784, -0.133253983676648)

(0.2004921374287084, -0.1370519607464039)
(0.1985760075699812, -0.1327644841544832)

(0.2023617504777471, -0.1414099730161172)
(0.2051847166991118, -0.1375962809597676)

(0.2023617504777471, -0.1414099730161172)
(0.2070811142806843, -0.1419556867374002)

(0.2023617504777471, -0.1414099730161172)
(0.2042435614939461, -0.1458037627758004)

(0.2023617504777471, -0.1414099730161172)
(0.1995395200864898, -0.1452006199664431)

(-0.4390524311686007, 0.1019976498264016)
(-0.4358187182349052, 0.1058111915742333)

(-0.4390524311686007, 0.1019976498264016)
(-0.4422861441022953, 0.09818410807857027)

(-0.4390524311686007, 0.1019976498264016)
(-0.4373666636034332, 0.09729040140335991)

(-0.4390524311686007, 0.1019976498264016)
(-0.4341330250757999, 0.1011040062442056)

(-0.4358187182349052, 0.1058111915742333)
(-0.4375044858000733, 0.1105184399972752)

(-0.4358187182349052, 0.1058111915742333)
(-0.4325850053012096, 0.1096247333220648)

(-0.4358187182349052, 0.1058111915742333)
(-0.430899684172416, 0.1049178634571106)

(-0.4358187182349052, 0.1058111915742333)
(-0.4341330250757999, 0.1011040062442056)

(0.1960546000401201, -0.304428479774551)
(0.1942639870343619, -0.2974804498761725)

(0.1960546000401201, -0.304428479774551)
(0.1982783264803225, -0.3112568544874301)

(0.1960546000401201, -0.304428479774551)
(0.1908827093302878, -0.3024231073839899)

(0.1960546000401201, -0.304428479774551)
(0.1930818472299738, -0.3093226625173806)

(0.2672611534172263, -0.002524779199318448)
(0.2704299478902777, 0.0003835450700783807)

(0.2672611534172263, -0.002524779199318448)
(0.2715452357641602, -0.003866021077148126)

(0.2672611534172263, -0.002524779199318448)
(0.2679626238588099, -0.006806963019011078)

(0.2672611534172263, -0.002524779199318448)
(0.2644766950516984, -0.004713391289439695)

(0.2871984952336177, 0.1588321939987983)
(0.2907115973152284, 0.1623671937078658)

(0.2871984952336177, 0.1588321939987983)
(0.2833735585086128, 0.155137987760303)

(0.2871984952336177, 0.1588321939987983)
(0.2823694995080735, 0.1603488861490267)

(0.2871984952336177, 0.1588321939987983)
(0.2858827131929706, 0.1636939759110159)

(0.2907115973152284, 0.1623671937078658)
(0.2955397960332223, 0.1610782150353393)

(0.2907115973152284, 0.1623671937078658)
(0.294236446121956, 0.1659053562567059)

(0.2907115973152284, 0.1623671937078658)
(0.2894046776802684, 0.1671933738122414)

(0.2907115973152284, 0.1623671937078658)
(0.2858827131929706, 0.1636939759110159)

(0.2833735585086128, 0.155137987760303)
(0.2823694995080735, 0.1603488861490267)

(0.2833735585086128, 0.155137987760303)
(0.280860259777808, 0.1503431329691404)

(0.2833735585086128, 0.155137987760303)
(0.2853741944778769, 0.1503155387391444)

(0.2833735585086128, 0.155137987760303)
(0.2790375671263754, 0.1542234989279594)

(0.2833735585086128, 0.155137987760303)
(0.2793531852400874, 0.1578339027504497)

(0.2070065257591528, 0.01789780904886635)
(0.205940662332335, 0.02198922471414156)

(0.2070065257591528, 0.01789780904886635)
(0.2080715295856733, 0.01367889647582439)

(0.2070065257591528, 0.01789780904886635)
(0.2092755564608684, 0.02057359710053519)

(0.2070065257591528, 0.01789780904886635)
(0.2105348550729055, 0.01635296741730247)

(0.4144829698928921, -0.2204055139126452)
(0.4123685097944716, -0.2159313579406593)

(0.4144829698928921, -0.2204055139126452)
(0.4166701583065739, -0.2248620253886946)

(0.4144829698928921, -0.2204055139126452)
(0.4194400418872325, -0.2206994315058188)

(0.4144829698928921, -0.2204055139126452)
(0.4172202290362712, -0.2162159729236268)

(0.4123685097944716, -0.2159313579406593)
(0.4096454883328965, -0.2114948899022634)

(0.4123685097944716, -0.2159313579406593)
(0.4149578587654241, -0.2117049467975075)

(0.4123685097944716, -0.2159313579406593)
(0.4172202290362712, -0.2162159729236268)

(0.4123685097944716, -0.2159313579406593)
(0.408555231379143, -0.2164285947749464)

(-0.1847336021056388, -0.2708194449045409)
(-0.1768553695171066, -0.2707949802216671)

(-0.1847336021056388, -0.2708194449045409)
(-0.1915108452972529, -0.2704652115755232)

(-0.1847336021056388, -0.2708194449045409)
(-0.1829950603993603, -0.2638139020811064)

(-0.1847336021056388, -0.2708194449045409)
(-0.1885138671953417, -0.2656873507454521)

(0.380408339334885, 0.008257311643564136)
(0.3757268827216785, 0.00967237436045361)

(0.380408339334885, 0.008257311643564136)
(0.3850559514157903, 0.006961660730181083)

(0.380408339334885, 0.008257311643564136)
(0.3792527290412889, 0.01241389001755559)

(0.380408339334885, 0.008257311643564136)
(0.3840321851005245, 0.01093527202414895)

(0.3757268827216785, 0.00967237436045361)
(0.3722897262614355, 0.006252128514086693)

(0.3757268827216785, 0.00967237436045361)
(0.3710208233993911, 0.01094824716663162)

(0.3757268827216785, 0.00967237436045361)
(0.3792527290412889, 0.01241389001755559)

(0.3757268827216785, 0.00967237436045361)
(0.3744352505070048, 0.01397790741162745)

(0.3722897262614355, 0.006252128514086693)
(0.3710208233993911, 0.01094824716663162)

(0.3722897262614355, 0.006252128514086693)
(0.3675864196501825, 0.007514742505219484)

(0.3722897262614355, 0.006252128514086693)
(0.3735531754395801, 0.001540813917723219)

(0.3722897262614355, 0.006252128514086693)
(0.3688572882987785, 0.002815570356956785)

(0.3710208233993911, 0.01094824716663162)
(0.3675864196501825, 0.007514742505219484)

(0.3710208233993911, 0.01094824716663162)
(0.3663257928865605, 0.01220232427337925)

(0.3710208233993911, 0.01094824716663162)
(0.3697516719399586, 0.0156438319592331)

(0.3710208233993911, 0.01094824716663162)
(0.3744352505070048, 0.01397790741162745)

(0.3675864196501825, 0.007514742505219484)
(0.3663257928865605, 0.01220232427337925)

(0.3675864196501825, 0.007514742505219484)
(0.3629063298495158, 0.008767973811235941)

(0.3675864196501825, 0.007514742505219484)
(0.3641612668405817, 0.00409790325124142)

(0.3675864196501825, 0.007514742505219484)
(0.3688572882987785, 0.002815570356956785)

(-0.3832593061728085, 0.2225050451403444)
(-0.3845373014007393, 0.2272892354809292)

(-0.3832593061728085, 0.2225050451403444)
(-0.3797296506909668, 0.2260390577058792)

(-0.3832593061728085, 0.2225050451403444)
(-0.3879919601276847, 0.2236897709258857)

(-0.3832593061728085, 0.2225050451403444)
(-0.3784248818366185, 0.2212241759706566)

(0.01730713303037856, 0.03817123139803782)
(0.01811571967348219, 0.03525268103267742)

(0.01730713303037856, 0.03817123139803782)
(0.01659879125424739, 0.04159034452409922)

(0.01730713303037856, 0.03817123139803782)
(0.02007640649086039, 0.0371749920515818)

(0.01730713303037856, 0.03817123139803782)
(0.01948472454585715, 0.03974390308074205)

(-0.4469355874978234, -0.439166108430696)
(-0.4449544022147628, -0.4487551641246537)

(-0.4469355874978234, -0.439166108430696)
(-0.4488542256672874, -0.4296239374070454)

(-0.4469355874978234, -0.439166108430696)
(-0.4561764967261429, -0.4360724004004594)

(-0.4469355874978234, -0.439166108430696)
(-0.454235139261778, -0.4456715047309732)

(-0.4477811619650449, -0.2572876690456908)
(-0.4534938501816963, -0.2612147412493382)

(-0.4477811619650449, -0.2572876690456908)
(-0.447294756260166, -0.2641599053499034)

(-0.4477811619650449, -0.2572876690456908)
(-0.4426597479296022, -0.253019602625526)

(-0.4477811619650449, -0.2572876690456908)
(-0.4420288165185265, -0.2601012594531649)

(-0.008510939402753576, 0.02271227304489298)
(-0.01212964799088376, 0.02330675009389964)

(-0.008510939402753576, 0.02271227304489298)
(-0.01077867293155032, 0.02008998518250339)

(-0.008510939402753576, 0.02271227304489298)
(-0.005080611969235718, 0.02215747847640625)

(-0.008510939402753576, 0.02271227304489298)
(-0.006941483926607199, 0.0194966796158778)

(-0.2872120353228283, 0.1164344627856414)
(-0.2920454313121511, 0.1177144171638902)

(-0.2872120353228283, 0.1164344627856414)
(-0.2823988840156477, 0.1151746349310348)

(-0.2872120353228283, 0.1164344627856414)
(-0.2907372063247383, 0.1128885962614624)

(-0.2872120353228283, 0.1164344627856414)
(-0.2859384043796908, 0.1115957031631113)

(-0.2920454313121511, 0.1177144171638902)
(-0.2907372063247383, 0.1128885962614624)

(-0.2920454313121511, 0.1177144171638902)
(-0.2963783545601104, 0.1140913336704402)

(-0.2920454313121511, 0.1177144171638902)
(-0.293353656299564, 0.1225402380663184)

(-0.2920454313121511, 0.1177144171638902)
(-0.2968788273014731, 0.1189943715421389)

(-0.4732131502673598, 0.08179751936504737)
(-0.4715273827021931, 0.07709027094200514)

(-0.4732131502673598, 0.08179751936504737)
(-0.4748989178325259, 0.0865047677880898)

(-0.4732131502673598, 0.08179751936504737)
(-0.4781326307662217, 0.08269122604025883)

(-0.4732131502673598, 0.08179751936504737)
(-0.476440286139426, 0.07792678715502008)

(-0.4715273827021931, 0.07709027094200514)
(-0.4666079022033317, 0.07619656426679461)

(-0.4715273827021931, 0.07709027094200514)
(-0.4696651104140296, 0.07244623268133032)

(-0.4715273827021931, 0.07709027094200514)
(-0.4747215677751756, 0.07293394770281006)

(-0.4715273827021931, 0.07709027094200514)
(-0.476440286139426, 0.07792678715502008)

(-0.4666079022033317, 0.07619656426679461)
(-0.4696651104140296, 0.07244623268133032)

(-0.4666079022033317, 0.07619656426679461)
(-0.4648927171843312, 0.07149985087081419)

(-0.4666079022033317, 0.07619656426679461)
(-0.4616823103496982, 0.07530504620003016)

(-0.4666079022033317, 0.07619656426679461)
(-0.4633731274073354, 0.08001048629050392)

(-0.4696651104140296, 0.07244623268133032)
(-0.4648927171843312, 0.07149985087081419)

(-0.4696651104140296, 0.07244623268133032)
(-0.4747215677751756, 0.07293394770281006)

(-0.4696651104140296, 0.07244623268133032)
(-0.4679450224860571, 0.06775127512319354)

(-0.4696651104140296, 0.07244623268133032)
(-0.471950479913286, 0.06905280186355815)

(-0.2999894852091992, -0.4474393259042132)
(-0.2910002646179491, -0.4501602788962827)

(-0.2999894852091992, -0.4474393259042132)
(-0.2978769331007479, -0.4566610970487313)

(-0.2999894852091992, -0.4474393259042132)
(-0.30705201385259, -0.4538778916666457)

(-0.2999894852091992, -0.4474393259042132)
(-0.3089871218397037, -0.444707119947249)

(-0.2910002646179491, -0.4501602788962827)
(-0.2978769331007479, -0.4566610970487313)

(-0.2910002646179491, -0.4501602788962827)
(-0.2887447815056478, -0.4593801404107902)

(-0.2910002646179491, -0.4501602788962827)
(-0.2820173506389257, -0.4528242157604679)

(-0.2910002646179491, -0.4501602788962827)
(-0.2844170518544337, -0.4437084928137007)

(-0.2229168154301084, 0.1964817620412597)
(-0.2263552827866862, 0.1928517562233927)

(-0.2229168154301084, 0.1964817620412597)
(-0.2275927500505169, 0.1974674487683044)

(-0.2229168154301084, 0.1964817620412597)
(-0.2236914394275246, 0.2014644008951268)

(-0.2229168154301084, 0.1964817620412597)
(-0.2191693726299321, 0.1999533235234608)

(-0.2263552827866862, 0.1928517562233927)
(-0.2275927500505169, 0.1974674487683044)

(-0.2263552827866862, 0.1928517562233927)
(-0.2311870310004602, 0.1939850349878555)

(-0.2263552827866862, 0.1928517562233927)
(-0.2249308392108165, 0.1880589532335794)

(-0.2263552827866862, 0.1928517562233927)
(-0.2297724243539419, 0.1892062550801568)

(-0.1452656252929689, 0.1761142841957075)
(-0.141809913056465, 0.1797278766307344)

(-0.1452656252929689, 0.1761142841957075)
(-0.1487213376861973, 0.1725006905115742)

(-0.1452656252929689, 0.1761142841957075)
(-0.1466672324185837, 0.1809138141321045)

(-0.1452656252929689, 0.1761142841957075)
(-0.1501358644503841, 0.1774622646695824)

(-0.141809913056465, 0.1797278766307344)
(-0.1466672324185837, 0.1809138141321045)

(-0.141809913056465, 0.1797278766307344)
(-0.1432115201627648, 0.1845274067166854)

(-0.141809913056465, 0.1797278766307344)
(-0.1383542008964341, 0.1833414684471798)

(-0.141809913056465, 0.1797278766307344)
(-0.1369525932288203, 0.1785419430154715)

(0.02231409753470236, -0.2239370669033357)
(0.02032776617866178, -0.2193423339220272)

(0.02231409753470236, -0.2239370669033357)
(0.01731891675657536, -0.2233299327399293)

(0.02231409753470236, -0.2239370669033357)
(0.02530678922647063, -0.2200866538352311)

(0.02231409753470236, -0.2239370669033357)
(0.01930797373680185, -0.2279336190360864)

(0.01392816442316262, -0.1677802717285883)
(0.009134015209155702, -0.1664647351998876)

(0.01392816442316262, -0.1677802717285883)
(0.01040786729743175, -0.171290928642418)

(0.01392816442316262, -0.1677802717285883)
(0.015229911981869, -0.1725972282262276)

(0.01392816442316262, -0.1677802717285883)
(0.01867209793061196, -0.1690301800615225)

(0.009134015209155702, -0.1664647351998876)
(0.01040786729743175, -0.171290928642418)

(0.009134015209155702, -0.1664647351998876)
(0.005590423352834759, -0.1699677629755281)

(0.009134015209155702, -0.1664647351998876)
(0.004317806131990891, -0.1651312730224243)

(0.009134015209155702, -0.1664647351998876)
(0.007851189663302255, -0.1616303965036238)

(0.2929699001243226, -0.1130019389569992)
(0.2941370211616964, -0.1176425548736473)

(0.2929699001243226, -0.1130019389569992)
(0.2895463785651996, -0.1163186227739837)

(0.2929699001243226, -0.1130019389569992)
(0.2883935739097095, -0.1117148144851948)

(0.2929699001243226, -0.1130019389569992)
(0.2917781649170322, -0.1084045793512224)

(0.2941370211616964, -0.1176425548736473)
(0.2895463785651996, -0.1163186227739837)

(0.2941370211616964, -0.1176425548736473)
(0.2906990201933754, -0.1209693546409246)

(0.2941370211616964, -0.1176425548736473)
(0.2953250653745516, -0.1223018086104442)

(0.2941370211616964, -0.1176425548736473)
(0.298777073232473, -0.1189258344869935)

(-0.2056939595058551, -0.2688258098263664)
(-0.2128709033938266, -0.2681610754814135)

(-0.2056939595058551, -0.2688258098263664)
(-0.2087599076194188, -0.2626691171599224)

(-0.2056939595058551, -0.2688258098263664)
(-0.2011537815284463, -0.2635138937025404)

(-0.2056939595058551, -0.2688258098263664)
(-0.1982868132965428, -0.2697227272840987)

(0.1682089788580944, -0.1201696704195213)
(0.1656831866532971, -0.123627243921121)

(0.1682089788580944, -0.1201696704195213)
(0.1707633911740967, -0.1166975404050022)

(0.1682089788580944, -0.1201696704195213)
(0.1699783137468994, -0.1241573138138929)

(0.1682089788580944, -0.1201696704195213)
(0.1725501825819326, -0.1206492561255387)

(0.1656831866532971, -0.123627243921121)
(0.1699783137468994, -0.1241573138138929)

(0.1656831866532971, -0.123627243921121)
(0.1674012049588738, -0.1276734081307977)

(0.1656831866532971, -0.123627243921121)
(0.1614423720525779, -0.1230956917623029)

(0.1656831866532971, -0.123627243921121)
(0.163180737722843, -0.1270888574352971)

(0.2831851215012897, -0.05635390124374881)
(0.2864474032988056, -0.05337784507513019)

(0.2831851215012897, -0.05635390124374881)
(0.2800638974607266, -0.05943248602838787)

(0.2831851215012897, -0.05635390124374881)
(0.2789617550540027, -0.05520719544318029)

(0.2831851215012897, -0.05635390124374881)
(0.2822377961716229, -0.0518924586310183)

(0.2864474032988056, -0.05337784507513019)
(0.2906059348023746, -0.05443498575653936)

(0.2864474032988056, -0.05337784507513019)
(0.2894382660714142, -0.05074868192183921)

(0.2864474032988056, -0.05337784507513019)
(0.2822377961716229, -0.0518924586310183)

(0.2864474032988056, -0.05337784507513019)
(0.2858953435365315, -0.04994917931984666)

(0.4283024545800439, 0.2714741740398205)
(0.431470063466724, 0.2651285667329968)

(0.4283024545800439, 0.2714741740398205)
(0.424077864644745, 0.2650824052290122)

(0.4283024545800439, 0.2714741740398205)
(0.4196670869744381, 0.2714573215643672)

(0.4283024545800439, 0.2714741740398205)
(0.4254126772677189, 0.2786664994303076)

(-0.4449544022147628, -0.4487551641246537)
(-0.4430410684198609, -0.4581653252289757)

(-0.4449544022147628, -0.4487551641246537)
(-0.4522645747239934, -0.4552986908717649)

(-0.4449544022147628, -0.4487551641246537)
(-0.454235139261778, -0.4456715047309732)

(-0.4449544022147628, -0.4487551641246537)
(-0.4357093955429895, -0.4510460402618156)

(-0.4748989178325259, 0.0865047677880898)
(-0.4781326307662217, 0.08269122604025883)

(-0.4748989178325259, 0.0865047677880898)
(-0.4798183983313878, 0.08739847446330122)

(-0.4748989178325259, 0.0865047677880898)
(-0.4765846853976923, 0.09121201621113237)

(-0.4748989178325259, 0.0865047677880898)
(-0.4716652048988311, 0.0903183095359211)

(0.3064242743263593, -0.08284201739973494)
(0.3097897862136291, -0.07948575458420196)

(0.3064242743263593, -0.08284201739973494)
(0.3110451444784271, -0.08389770925442377)

(0.3064242743263593, -0.08284201739973494)
(0.3051820296056896, -0.07843164397020472)

(0.3064242743263593, -0.08284201739973494)
(0.3076206183242524, -0.08731851533630733)

(0.1053459735142753, -0.273464981761255)
(0.09899858668067545, -0.2720907763036934)

(0.1053459735142753, -0.273464981761255)
(0.1010468530398213, -0.2783104604179959)

(0.1053459735142753, -0.273464981761255)
(0.1072572919392188, -0.2796182399239363)

(0.1053459735142753, -0.273464981761255)
(0.111662799341021, -0.2748201814260265)

(0.09899858668067545, -0.2720907763036934)
(0.1010468530398213, -0.2783104604179959)

(0.09899858668067545, -0.2720907763036934)
(0.09700502631388234, -0.265926928851059)

(0.09899858668067545, -0.2720907763036934)
(0.0926668363939988, -0.270705253685303)

(0.09899858668067545, -0.2720907763036934)
(0.09482244504306984, -0.2772086685242175)

(-0.120305738290816, 0.4095863918833076)
(-0.1118271576749253, 0.406521626667765)

(-0.120305738290816, 0.4095863918833076)
(-0.1188864352596003, 0.4009991256626143)

(-0.120305738290816, 0.4095863918833076)
(-0.1270999487899117, 0.4037378793224619)

(-0.120305738290816, 0.4095863918833076)
(-0.1286536024070065, 0.4126382871734234)

(-0.1118271576749253, 0.406521626667765)
(-0.1188864352596003, 0.4009991256626143)

(-0.1118271576749253, 0.406521626667765)
(-0.104941680696136, 0.4123131604482967)

(-0.1118271576749253, 0.406521626667765)
(-0.1043760757875798, 0.4048502748917672)

(-0.1118271576749253, 0.406521626667765)
(-0.1112204140257656, 0.3990839545512996)

(0.3645245783652132, -0.0907237885746382)
(0.3632557523613367, -0.08591066408376152)

(0.3645245783652132, -0.0907237885746382)
(0.3597133189046328, -0.08936467919776576)

(0.3645245783652132, -0.0907237885746382)
(0.3657839754780641, -0.09548099878055744)

(0.3645245783652132, -0.0907237885746382)
(0.3610067748665015, -0.09411992909402614)

(0.3632557523613367, -0.08591066408376152)
(0.36680314361476, -0.0824091384041018)

(0.3632557523613367, -0.08591066408376152)
(0.3619863366125365, -0.08109246221597556)

(0.3632557523613367, -0.08591066408376152)
(0.3597133189046328, -0.08936467919776576)

(0.3632557523613367, -0.08591066408376152)
(0.3584685969041093, -0.08455485394105912)

(0.36680314361476, -0.0824091384041018)
(0.3619863366125365, -0.08109246221597556)

(0.36680314361476, -0.0824091384041018)
(0.365529252953502, -0.07760000665661007)

(0.36680314361476, -0.0824091384041018)
(0.3703726924705648, -0.07889571014252944)

(0.36680314361476, -0.0824091384041018)
(0.3716279987710031, -0.08371373985802112)

(0.3619863366125365, -0.08109246221597556)
(0.365529252953502, -0.07760000665661007)

(0.3619863366125365, -0.08109246221597556)
(0.360731958747242, -0.07630478549931748)

(0.3619863366125365, -0.08109246221597556)
(0.35722065408427, -0.07977762095051451)

(0.3619863366125365, -0.08109246221597556)
(0.3584685969041093, -0.08455485394105912)

(0.365529252953502, -0.07760000665661007)
(0.360731958747242, -0.07630478549931748)

(0.365529252953502, -0.07760000665661007)
(0.3642356747226291, -0.0728292389935537)

(0.365529252953502, -0.07760000665661007)
(0.3690243171971543, -0.0741012569594601)

(0.365529252953502, -0.07760000665661007)
(0.3703726924705648, -0.07889571014252944)

(0.3306264347461401, -0.02809805472643498)
(0.3294028746639994, -0.0235794184048219)

(0.3306264347461401, -0.02809805472643498)
(0.3339258841839424, -0.02480997366740444)

(0.3306264347461401, -0.02809805472643498)
(0.3317423949467861, -0.03251292059935536)

(0.3306264347461401, -0.02809805472643498)
(0.3351146810840157, -0.02931160094439672)

(0.3294028746639994, -0.0235794184048219)
(0.3339258841839424, -0.02480997366740444)

(0.3294028746639994, -0.0235794184048219)
(0.3327223327774194, -0.02030740372541397)

(0.3294028746639994, -0.0235794184048219)
(0.3281664569302506, -0.0189458324412708)

(0.3294028746639994, -0.0235794184048219)
(0.3248961597752845, -0.02221607714574359)

(0.3339258841839424, -0.02480997366740444)
(0.3327223327774194, -0.02030740372541397)

(0.3339258841839424, -0.02480997366740444)
(0.337331052133962, -0.02160258967737005)

(0.3339258841839424, -0.02480997366740444)
(0.3384498285718561, -0.02604625112500515)

(0.3339258841839424, -0.02480997366740444)
(0.3351146810840157, -0.02931160094439672)

(0.3327223327774194, -0.02030740372541397)
(0.337331052133962, -0.02160258967737005)

(0.3327223327774194, -0.02030740372541397)
(0.3360309535191267, -0.01699097575038938)

(0.3327223327774194, -0.02030740372541397)
(0.3281664569302506, -0.0189458324412708)

(0.3327223327774194, -0.02030740372541397)
(0.3314788708009334, -0.01567272820583853)

(0.337331052133962, -0.02160258967737005)
(0.3360309535191267, -0.01699097575038938)

(0.337331052133962, -0.02160258967737005)
(0.3406722098338942, -0.01830568391977151)

(0.337331052133962, -0.02160258967737005)
(0.3384498285718561, -0.02604625112500515)

(0.337331052133962, -0.02160258967737005)
(0.3420979087745354, -0.02332678907674508)

(0.3360309535191267, -0.01699097575038938)
(0.3406722098338942, -0.01830568391977151)

(0.3360309535191267, -0.01699097575038938)
(0.3393586302146144, -0.01365468496586169)

(0.3360309535191267, -0.01699097575038938)
(0.3314788708009334, -0.01567272820583853)

(0.3360309535191267, -0.01699097575038938)
(0.3348035137704459, -0.01237123781015031)

(0.03883851264196125, -0.2167418420050355)
(0.03942219220761138, -0.211718490825412)

(0.03883851264196125, -0.2167418420050355)
(0.04357065160533341, -0.217859556971031)

(0.03883851264196125, -0.2167418420050355)
(0.0337131046051531, -0.2170561994532814)

(0.03883851264196125, -0.2167418420050355)
(0.0360713222600344, -0.2138128521053741)

(0.03883851264196125, -0.2167418420050355)
(0.04251506841824541, -0.2139981846922089)

(-0.3666505111814691, -0.2675584324042775)
(-0.3737939756740091, -0.2649113170404958)

(-0.3666505111814691, -0.2675584324042775)
(-0.3679488553045105, -0.2605024501404163)

(-0.3666505111814691, -0.2675584324042775)
(-0.3602614845301855, -0.2629819370443784)

(-0.3666505111814691, -0.2675584324042775)
(-0.3588398749583125, -0.2701908211420515)

(-0.1538390792112503, 0.4381868966672025)
(-0.155181787259543, 0.4472057846167838)

(-0.1538390792112503, 0.4381868966672025)
(-0.1462739868467555, 0.4438127505602393)

(-0.1538390792112503, 0.4381868966672025)
(-0.1450542874053879, 0.4349524174149708)

(-0.1538390792112503, 0.4381868966672025)
(-0.1525640554933395, 0.4291205054310487)

(0.1687999091007255, -0.07972686817619078)
(0.1711538686715876, -0.07656470915156591)

(0.1687999091007255, -0.07972686817619078)
(0.1664397967563989, -0.08289095620660404)

(0.1687999091007255, -0.07972686817619078)
(0.1648975760980783, -0.07928453088007686)

(0.1687999091007255, -0.07972686817619078)
(0.167254283334591, -0.076135824735377)

(0.1711538686715876, -0.07656470915156591)
(0.1750754785432695, -0.07700524838509105)

(0.1711538686715876, -0.07656470915156591)
(0.1734979556437681, -0.07340162209502131)

(0.1711538686715876, -0.07656470915156591)
(0.1696002015473235, -0.07296741622571577)

(0.1711538686715876, -0.07656470915156591)
(0.167254283334591, -0.076135824735377)

(0.4533369087134086, -0.08799022835900541)
(0.4568695693042912, -0.0844579889237866)

(0.4533369087134086, -0.08799022835900541)
(0.448515729973883, -0.08665269243353008)

(0.4533369087134086, -0.08799022835900541)
(0.4497941712950512, -0.09150972394729698)

(0.4533369087134086, -0.08799022835900541)
(0.4520577614450119, -0.08313492153212804)

(0.2554994073876704, -0.3270383162206277)
(0.249245002107632, -0.3314803836592061)

(0.2554994073876704, -0.3270383162206277)
(0.2617761132184942, -0.3225656311530958)

(0.2554994073876704, -0.3270383162206277)
(0.2625038696705793, -0.3302654991491758)

(0.2554994073876704, -0.3270383162206277)
(0.2562080175818721, -0.3347553986200902)

(0.249245002107632, -0.3314803836592061)
(0.2422599373589145, -0.3282648873375889)

(0.249245002107632, -0.3314803836592061)
(0.2429585376583034, -0.3358917319495408)

(0.249245002107632, -0.3314803836592061)
(0.2499349145264503, -0.3391992840379944)

(0.249245002107632, -0.3314803836592061)
(0.2562080175818721, -0.3347553986200902)

(0.2617761132184942, -0.3225656311530958)
(0.2625038696705793, -0.3302654991491758)

(0.2617761132184942, -0.3225656311530958)
(0.2687994006209614, -0.3257605522963934)

(0.2617761132184942, -0.3225656311530958)
(0.2680389994353759, -0.3180579821626346)

(0.2617761132184942, -0.3225656311530958)
(0.2609485973336325, -0.3150701146044691)

(0.2140434196950228, -0.02114859966814953)
(0.2100782808464139, -0.02008918194465237)

(0.2140434196950228, -0.02114859966814953)
(0.2181795232582535, -0.02231087607282623)

(0.2140434196950228, -0.02114859966814953)
(0.2112304023395156, -0.02415459813537616)

(0.2140434196950228, -0.02114859966814953)
(0.2152250559846124, -0.02531560736451826)

(0.2100782808464139, -0.02008918194465237)
(0.2090391600139312, -0.01613887743381903)

(0.2100782808464139, -0.02008918194465237)
(0.2061548056905974, -0.01902411192854666)

(0.2100782808464139, -0.02008918194465237)
(0.2112304023395156, -0.02415459813537616)

(0.2100782808464139, -0.02008918194465237)
(0.207319539359508, -0.02316886503222388)

(0.2181795232582535, -0.02231087607282623)
(0.2193562807197439, -0.02654719383172146)

(0.2181795232582535, -0.02231087607282623)
(0.2152250559846124, -0.02531560736451826)

(0.2181795232582535, -0.02231087607282623)
(0.2224568362040076, -0.02363412748960704)

(0.2181795232582535, -0.02231087607282623)
(0.2211934990751345, -0.0193772762563245)

(0.2068564052128256, 0.04842579047486104)
(0.20997932929445, 0.04393850417386366)

(0.2068564052128256, 0.04842579047486104)
(0.2057977432938158, 0.04418529770340694)

(0.2068564052128256, 0.04842579047486104)
(0.2112702600397611, 0.04857508305899137)

(0.2068564052128256, 0.04842579047486104)
(0.2029594989301589, 0.04628808701484365)

(0.2068564052128256, 0.04842579047486104)
(0.2089460578799616, 0.0517243469464559)

(-0.4729185400580096, 0.04018996444993348)
(-0.4716098225781838, 0.03536365384957638)

(-0.4729185400580096, 0.04018996444993348)
(-0.4742268649552375, 0.04501588469506979)

(-0.4729185400580096, 0.04018996444993348)
(-0.4764451996981223, 0.03664738643401587)

(-0.4729185400580096, 0.04018996444993348)
(-0.4777530849545742, 0.04147486636509115)

(-0.4716098225781838, 0.03536365384957638)
(-0.4764451996981223, 0.03664738643401587)

(-0.4716098225781838, 0.03536365384957638)
(-0.4751352595142043, 0.03181835313649298)

(-0.4716098225781838, 0.03536365384957638)
(-0.470301501209282, 0.03053773711224874)

(-0.4716098225781838, 0.03536365384957638)
(-0.466776330207375, 0.03408360363643037)

(-0.4742268649552375, 0.04501588469506979)
(-0.4707011165016981, 0.04856117704457934)

(-0.4742268649552375, 0.04501588469506979)
(-0.4755345345115747, 0.04984115331802426)

(-0.4742268649552375, 0.04501588469506979)
(-0.4790599211641137, 0.0462967385630584)

(-0.4742268649552375, 0.04501588469506979)
(-0.4777530849545742, 0.04147486636509115)

(-0.4707011165016981, 0.04856117704457934)
(-0.4755345345115747, 0.04984115331802426)

(-0.4707011165016981, 0.04856117704457934)
(-0.4671396630407468, 0.05204025031408401)

(-0.4707011165016981, 0.04856117704457934)
(-0.4658533460934021, 0.04725896328138772)

(-0.4707011165016981, 0.04856117704457934)
(-0.4719915322162787, 0.05339615406381715)

(0.1792890823962473, 0.3584149282951622)
(0.1742011907284251, 0.3521268773575022)

(0.1792890823962473, 0.3584149282951622)
(0.1843467316460436, 0.3643122406876647)

(0.1792890823962473, 0.3584149282951622)
(0.1713309336427333, 0.3596913067613645)

(0.1792890823962473, 0.3584149282951622)
(0.1764428284485048, 0.3658095485268681)

(0.1742011907284251, 0.3521268773575022)
(0.177080956161308, 0.3446155576333774)

(0.1742011907284251, 0.3521268773575022)
(0.1691218255176634, 0.3458596899706852)

(0.1742011907284251, 0.3521268773575022)
(0.1662284911427368, 0.3533791077152798)

(0.1742011907284251, 0.3521268773575022)
(0.1713309336427333, 0.3596913067613645)

(0.4244090248945692, -0.08013966709120374)
(0.4256828448396447, -0.08497468340427569)

(0.4244090248945692, -0.08013966709120374)
(0.429227193667357, -0.08143797373740659)

(0.4244090248945692, -0.08013966709120374)
(0.4231335710750355, -0.07530275220852392)

(0.4244090248945692, -0.08013966709120374)
(0.4279562798592286, -0.07659883416622841)

(-0.47362661685727, 0.1214816351467938)
(-0.4753123844224375, 0.1261888835698353)

(-0.47362661685727, 0.1214816351467938)
(-0.4785460973561321, 0.1223753418220027)

(-0.47362661685727, 0.1214816351467938)
(-0.4768603297909639, 0.1176680933989615)

(-0.47362661685727, 0.1214816351467938)
(-0.4719408492921029, 0.1167743867237535)

(-0.2521932948972508, 0.1277948801058411)
(-0.2507688513213817, 0.1230020771160276)

(-0.2521932948972508, 0.1277948801058411)
(-0.2535336098866182, 0.1325079935819304)

(-0.2521932948972508, 0.1277948801058411)
(-0.2570562058296978, 0.1289576772777875)

(-0.2521932948972508, 0.1277948801058411)
(-0.2554186142908196, 0.1242282228644259)

(-0.2507688513213817, 0.1230020771160276)
(-0.2459059403889347, 0.1218392799440808)

(-0.2507688513213817, 0.1230020771160276)
(-0.2493444077455128, 0.1182092741262139)

(-0.2507688513213817, 0.1230020771160276)
(-0.2542073186779597, 0.1193720712981607)

(-0.2507688513213817, 0.1230020771160276)
(-0.2554186142908196, 0.1242282228644259)

(0.4299659107294107, -0.05023695245988414)
(0.4264165607429886, -0.05375763068538614)

(0.4299659107294107, -0.05023695245988414)
(0.4312401637499356, -0.05507073307206824)

(0.4299659107294107, -0.05023695245988414)
(0.4347862366691846, -0.05154402982020227)

(0.4299659107294107, -0.05023695245988414)
(0.4251423710837535, -0.04892240188477352)

(0.4093217951474544, 0.2408359330733928)
(0.4076382161295271, 0.2455499320023379)

(0.4093217951474544, 0.2408359330733928)
(0.4126440184343974, 0.2443248002076705)

(0.4093217951474544, 0.2408359330733928)
(0.4139622002769305, 0.2395053876941496)

(0.4093217951474544, 0.2408359330733928)
(0.4106131824355559, 0.2360255710141556)

(0.4076382161295271, 0.2455499320023379)
(0.4126440184343974, 0.2443248002076705)

(0.4076382161295271, 0.2455499320023379)
(0.4111568474853194, 0.2494465174579746)

(0.4076382161295271, 0.2455499320023379)
(0.4052089515197543, 0.2508256029752486)

(0.4076382161295271, 0.2455499320023379)
(0.4023061169312099, 0.2465381427582445)

(-0.4699736040505125, -0.1017133529113073)
(-0.4747813448919556, -0.1003340871136721)

(-0.4699736040505125, -0.1017133529113073)
(-0.4735710330087664, -0.1051860940122077)

(-0.4699736040505125, -0.1017133529113073)
(-0.468764739887582, -0.1065649392625733)

(-0.4699736040505125, -0.1017133529113073)
(-0.4651674968783088, -0.1030921674533458)

(-0.3503854288151423, 0.09339541433945578)
(-0.355248319238973, 0.09455829728007793)

(-0.3503854288151423, 0.09339541433945578)
(-0.3538238674033104, 0.08976552883338498)

(-0.3503854288151423, 0.09339541433945578)
(-0.3455225130410043, 0.09223263741584978)

(-0.3503854288151423, 0.09339541433945578)
(-0.3489609579825549, 0.08860272533942588)

(-0.355248319238973, 0.09455829728007793)
(-0.3538238674033104, 0.08976552883338498)

(-0.355248319238973, 0.09455829728007793)
(-0.3586867735410221, 0.09092834605729777)

(-0.355248319238973, 0.09455829728007793)
(-0.3601112163177687, 0.0957211523891063)

(-0.355248319238973, 0.09455829728007793)
(-0.3566729140603172, 0.0993510737886863)

(0.413239303504113, 0.226382025490243)
(0.4119421568509494, 0.2312096040409529)

(0.413239303504113, 0.226382025490243)
(0.4145281374432619, 0.2215510486110255)

(0.413239303504113, 0.226382025490243)
(0.4180675679888176, 0.2250827043217853)

(0.413239303504113, 0.226382025490243)
(0.416777347245829, 0.2299130356137167)

(-0.2323973541288126, 0.1675833298003504)
(-0.233821797704682, 0.1723761327901635)

(-0.2323973541288126, 0.1675833298003504)
(-0.228958886772235, 0.1712133356182176)

(-0.2323973541288126, 0.1675833298003504)
(-0.2275344431963655, 0.1664205326284041)

(-0.2323973541288126, 0.1675833298003504)
(-0.2309729105529433, 0.1627905268105369)

(0.3585512754203086, 0.1289952232318073)
(0.3598400570054531, 0.1241641734467417)

(0.3585512754203086, 0.1289952232318073)
(0.3573675324521375, 0.133864494312516)

(0.3585512754203086, 0.1289952232318073)
(0.3543078868241481, 0.1303956397530112)

(0.3585512754203086, 0.1289952232318073)
(0.3556150763291452, 0.125576952142672)

(-0.3485185319837564, 0.2267363823843698)
(-0.3449961617554004, 0.2302772799090527)

(-0.3485185319837564, 0.2267363823843698)
(-0.3520437029856657, 0.2231905158601903)

(-0.3485185319837564, 0.2267363823843698)
(-0.3472103069963436, 0.2219105614819414)

(-0.3485185319837564, 0.2267363823843698)
(-0.3436871468062157, 0.2254528605193026)

(0.1307163142388081, 0.2297300700821605)
(0.129408089251395, 0.2345558909845883)

(0.1307163142388081, 0.2297300700821605)
(0.1258829182494853, 0.2310100244604091)

(0.1307163142388081, 0.2297300700821605)
(0.1271911432368982, 0.2261842035579812)

(0.1307163142388081, 0.2297300700821605)
(0.1320245392262209, 0.2249042491797323)

(0.129408089251395, 0.2345558909845883)
(0.1329332602533045, 0.2381017575087677)

(0.129408089251395, 0.2345558909845883)
(0.1280998642639817, 0.239381711887016)

(0.129408089251395, 0.2345558909845883)
(0.1258829182494853, 0.2310100244604091)

(0.129408089251395, 0.2345558909845883)
(0.1245746932620721, 0.2358358453628368)

(0.1329332602533045, 0.2381017575087677)
(0.1280998642639817, 0.239381711887016)

(0.1329332602533045, 0.2381017575087677)
(0.1316250352658911, 0.2429275784111954)

(0.1329332602533045, 0.2381017575087677)
(0.1364584312552141, 0.2416476240329474)

(0.1329332602533045, 0.2381017575087677)
(0.1377698885086243, 0.236826308788751)

(0.1280998642639817, 0.239381711887016)
(0.1316250352658911, 0.2429275784111954)

(0.1280998642639817, 0.239381711887016)
(0.1267916392765683, 0.2442075327894437)

(0.1280998642639817, 0.239381711887016)
(0.1232664682746587, 0.2406616662652644)

(0.1280998642639817, 0.239381711887016)
(0.1245746932620721, 0.2358358453628368)

(-0.2795382827429242, 0.1547306708756312)
(-0.2761273052503431, 0.1582928999186753)

(-0.2795382827429242, 0.1547306708756312)
(-0.2809416689881108, 0.1595701272104468)

(-0.2795382827429242, 0.1547306708756312)
(-0.2844636679480954, 0.1560238061718554)

(-0.2795382827429242, 0.1547306708756312)
(-0.2831549142870287, 0.1511979095170254)

(-0.2761273052503431, 0.1582928999186753)
(-0.2809416689881108, 0.1595701272104468)

(-0.2761273052503431, 0.1582928999186753)
(-0.2774323581958298, 0.1631182663066902)

(-0.2761273052503431, 0.1582928999186753)
(-0.2726477234720774, 0.1618842066799726)

(-0.2761273052503431, 0.1582928999186753)
(-0.2711802309135283, 0.1576296257480692)

(0.392002856875803, 0.205192281511543)
(0.3871746542566815, 0.2064916888312762)

(0.392002856875803, 0.205192281511543)
(0.3968310595131735, 0.2038928742172255)

(0.392002856875803, 0.205192281511543)
(0.3884634358481896, 0.2016606390550693)

(0.392002856875803, 0.205192281511543)
(0.3932916384847278, 0.200361231759593)

(0.1634928685078009, 0.1266523762610949)
(0.168483604477998, 0.1263481494911777)

(0.1634928685078009, 0.1266523762610949)
(0.1662139543091453, 0.1308035358837473)

(0.1634928685078009, 0.1266523762610949)
(0.1612546768597285, 0.1311234553534187)

(0.1634928685078009, 0.1266523762610949)
(0.1585008736943139, 0.1269559747091663)

(0.3839810701723954, 0.1176671369474115)
(0.3791528675390083, 0.1189665442472783)

(0.3839810701723954, 0.1176671369474115)
(0.3888092728057804, 0.1163677296475453)

(0.3839810701723954, 0.1176671369474115)
(0.3825363658855002, 0.1220794766898519)

(0.3839810701723954, 0.1176671369474115)
(0.3872985866269077, 0.1208531417285969)

(-0.4530778199515145, -0.1516085679091449)
(-0.4494806601999455, -0.148135753240653)

(-0.4530778199515145, -0.1516085679091449)
(-0.4482716943501807, -0.1529873923012289)

(-0.4530778199515145, -0.1516085679091449)
(-0.4518688541017502, -0.15646020696972)

(-0.4530778199515145, -0.1516085679091449)
(-0.4566749797030829, -0.1550813825776361)

(-0.4124190480254304, -0.04614831821545976)
(-0.4172251736267367, -0.04476949382337124)

(-0.4124190480254304, -0.04614831821545976)
(-0.4160162077769782, -0.04962113288394866)

(-0.4124190480254304, -0.04614831821545976)
(-0.4076129224240838, -0.04752714260754458)

(-0.4124190480254304, -0.04614831821545976)
(-0.4112100821756486, -0.05099995727603364)

(-0.3752087468622177, -0.03429954244135737)
(-0.3716115871106459, -0.03082672777286844)

(-0.3752087468622177, -0.03429954244135737)
(-0.3704026212608814, -0.03567836683342996)

(-0.3752087468622177, -0.03429954244135737)
(-0.3739997810124591, -0.03915118150191911)

(-0.3752087468622177, -0.03429954244135737)
(-0.3788059066137894, -0.03777235710984389)

(-0.3716115871106459, -0.03082672777286844)
(-0.3704026212608814, -0.03567836683342996)

(-0.3716115871106459, -0.03082672777286844)
(-0.3668054615093109, -0.03220555216494583)

(-0.3716115871106459, -0.03082672777286844)
(-0.3680144273590735, -0.02735391310437784)

(-0.3716115871106459, -0.03082672777286844)
(-0.3728221004286147, -0.02598492386369057)

(-0.4582849853685973, 0.2199175754494463)
(-0.4565992178034316, 0.2152103270264041)

(-0.4582849853685973, 0.2199175754494463)
(-0.4533655048697343, 0.2190238687742359)

(-0.4582849853685973, 0.2199175754494463)
(-0.4599816700221429, 0.224620914226801)

(-0.4582849853685973, 0.2199175754494463)
(-0.4550808897776575, 0.2236531769179271)

(-0.2883474567134873, -0.3930415023544228)
(-0.2968774395208624, -0.390459769507605)

(-0.2883474567134873, -0.3930415023544228)
(-0.2798427969669795, -0.3955976901891916)

(-0.2883474567134873, -0.3930415023544228)
(-0.28188303019153, -0.3869495579115653)

(-0.2883474567134873, -0.3930415023544228)
(-0.290412383802964, -0.3846373228057716)

(-0.155181787259543, 0.4472057846167838)
(-0.1629066475778328, 0.4505423937188469)

(-0.155181787259543, 0.4472057846167838)
(-0.1462739868467555, 0.4438127505602393)

(-0.155181787259543, 0.4472057846167838)
(-0.1479070208016857, 0.4531514993763112)

(-0.155181787259543, 0.4472057846167838)
(-0.1559900347058651, 0.4568878114520885)

(-0.1629066475778328, 0.4505423937188469)
(-0.1638748391236754, 0.4600963513752552)

(-0.1629066475778328, 0.4505423937188469)
(-0.1702673172230471, 0.4448744186968674)

(-0.1629066475778328, 0.4505423937188469)
(-0.1710367123485034, 0.4541582121039551)

(-0.1629066475778328, 0.4505423937188469)
(-0.1559900347058651, 0.4568878114520885)

(-0.02840215562696424, 0.0261076154213238)
(-0.03257339351349864, 0.02260111028035115)

(-0.02840215562696424, 0.0261076154213238)
(-0.02415641186916628, 0.0247200403106875)

(-0.02840215562696424, 0.0261076154213238)
(-0.03279404351982446, 0.02698174021665102)

(-0.02840215562696424, 0.0261076154213238)
(-0.0281667931471432, 0.02176749850317226)

(0.170188615871764, 0.1132305082180072)
(0.1673688895976966, 0.1089923708306032)

(0.170188615871764, 0.1132305082180072)
(0.1729474121637274, 0.1173998451191245)

(0.170188615871764, 0.1132305082180072)
(0.1751793611919505, 0.1129264339861201)

(0.170188615871764, 0.1132305082180072)
(0.1723617678858123, 0.1087249746862218)

(0.1673688895976966, 0.1089923708306032)
(0.1624289906237992, 0.1093549495554827)

(0.1673688895976966, 0.1089923708306032)
(0.16446012781215, 0.1047588999508615)

(0.1673688895976966, 0.1089923708306032)
(0.1723617678858123, 0.1087249746862218)

(0.1673688895976966, 0.1089923708306032)
(0.1693419423173689, 0.104477481405077)

(0.1729474121637274, 0.1173998451191245)
(0.1751793611919505, 0.1129264339861201)

(0.1729474121637274, 0.1173998451191245)
(0.1779381510638839, 0.1170956655391909)

(0.1729474121637274, 0.1173998451191245)
(0.170737496888866, 0.1218838754414599)

(0.1729474121637274, 0.1173998451191245)
(0.1757211323224384, 0.12163168058106)

(0.1512764674544582, 0.09281490307306585)
(0.1485834527552358, 0.08876585968697548)

(0.1512764674544582, 0.09281490307306585)
(0.1540047337978393, 0.0968788991119315)

(0.1512764674544582, 0.09281490307306585)
(0.1561086499359989, 0.09250433402420272)

(0.1512764674544582, 0.09281490307306585)
(0.1533690967033324, 0.0884825170629199)

(0.1808548699353539, -0.4486395095075608)
(0.1726083778541306, -0.4446657238875668)

(0.1808548699353539, -0.4486395095075608)
(0.189051272246111, -0.4526331639918638)

(0.1808548699353539, -0.4486395095075608)
(0.1815454323448499, -0.4578764137072615)

(0.1808548699353539, -0.4486395095075608)
(0.1733053030230485, -0.4537995673606893)

(0.1726083778541306, -0.4446657238875668)
(0.1718846947153556, -0.4355767577315271)

(0.1726083778541306, -0.4446657238875668)
(0.1644151190682347, -0.4406620047844439)

(0.1726083778541306, -0.4446657238875668)
(0.1650467547210128, -0.4498069812829796)

(0.1726083778541306, -0.4446657238875668)
(0.1733053030230485, -0.4537995673606893)

(0.4726717376999054, 0.1512657951895512)
(0.4739411346011516, 0.1464296106401395)

(0.4726717376999054, 0.1512657951895512)
(0.4774950183053223, 0.1499274427461186)

(0.4726717376999054, 0.1512657951895512)
(0.4762200910864602, 0.1547838116723808)

(0.4726717376999054, 0.1512657951895512)
(0.4713955588616843, 0.156099467880398)

(0.4739411346011516, 0.1464296106401395)
(0.4703981926744942, 0.1429086938566806)

(0.4739411346011516, 0.1464296106401395)
(0.4752160076644544, 0.1415948717340388)

(0.4739411346011516, 0.1464296106401395)
(0.4774950183053223, 0.1499274427461186)

(0.4739411346011516, 0.1464296106401395)
(0.4787004960478346, 0.1451090732748238)

(0.4703981926744942, 0.1429086938566806)
(0.4752160076644544, 0.1415948717340388)

(0.4703981926744942, 0.1429086938566806)
(0.471673978431473, 0.1380741958911337)

(0.4703981926744942, 0.1429086938566806)
(0.4668504910805408, 0.1393865206406698)

(0.4703981926744942, 0.1429086938566806)
(0.465574342814536, 0.1442208921543455)

(0.4752160076644544, 0.1415948717340388)
(0.471673978431473, 0.1380741958911337)

(0.4752160076644544, 0.1415948717340388)
(0.4762822175630288, 0.1367050493596308)

(0.4752160076644544, 0.1415948717340388)
(0.4800721507742495, 0.1401243986724004)

(0.4752160076644544, 0.1415948717340388)
(0.4787004960478346, 0.1451090732748238)

(0.471673978431473, 0.1380741958911337)
(0.4762822175630288, 0.1367050493596308)

(0.471673978431473, 0.1380741958911337)
(0.4729151077051135, 0.1332305491913456)

(0.471673978431473, 0.1380741958911337)
(0.4668504910805408, 0.1393865206406698)

(0.471673978431473, 0.1380741958911337)
(0.4681205230778704, 0.1345504901381268)

(-0.3865225893887475, -0.1527927581568281)
(-0.3829608607620862, -0.149283614502038)

(-0.3865225893887475, -0.1527927581568281)
(-0.3877807326259965, -0.1479536388573204)

(-0.3865225893887475, -0.1527927581568281)
(-0.391278255731985, -0.151433923590644)

(-0.3865225893887475, -0.1527927581568281)
(-0.3899589973321036, -0.1563369110934283)

(-0.3829608607620862, -0.149283614502038)
(-0.3877807326259965, -0.1479536388573204)

(-0.3829608607620862, -0.149283614502038)
(-0.3842190039993348, -0.1444444952025237)

(-0.3829608607620862, -0.149283614502038)
(-0.3793991321354195, -0.1457744708472002)

(-0.3829608607620862, -0.149283614502038)
(-0.3781409888981767, -0.1506135901467601)

(0.177080956161308, 0.3446155576333774)
(0.1691218255176634, 0.3458596899706852)

(0.177080956161308, 0.3446155576333774)
(0.1720375112813761, 0.3385574292763679)

(0.177080956161308, 0.3446155576333774)
(0.1799736922000424, 0.337523629914756)

(0.177080956161308, 0.3446155576333774)
(0.1850359575231213, 0.3434383323130913)

(0.3406722098338942, -0.01830568391977151)
(0.3393586302146144, -0.01365468496586169)

(0.3406722098338942, -0.01830568391977151)
(0.3440091874437604, -0.01497692704947177)

(0.3406722098338942, -0.01830568391977151)
(0.3453035442877087, -0.02025127920219189)

(0.3406722098338942, -0.01830568391977151)
(0.3420979087745354, -0.02332678907674508)

(0.3393586302146144, -0.01365468496586169)
(0.3440091874437604, -0.01497692704947177)

(0.3393586302146144, -0.01365468496586169)
(0.342698181662376, -0.01032253516436812)

(0.3393586302146144, -0.01365468496586169)
(0.3381099841780747, -0.009052913811281526)

(0.3393586302146144, -0.01365468496586169)
(0.3348035137704459, -0.01237123781015031)

(0.3440091874437604, -0.01497692704947177)
(0.342698181662376, -0.01032253516436812)

(0.3440091874437604, -0.01497692704947177)
(0.3473604945342875, -0.01164014242773573)

(0.3440091874437604, -0.01497692704947177)
(0.3453035442877087, -0.02025127920219189)

(0.3440091874437604, -0.01497692704947177)
(0.3485609343621497, -0.01685262822260863)

(0.342698181662376, -0.01032253516436812)
(0.3473604945342875, -0.01164014242773573)

(0.342698181662376, -0.01032253516436812)
(0.3460451644253935, -0.006969816440826159)

(0.342698181662376, -0.01032253516436812)
(0.3381099841780747, -0.009052913811281526)

(0.342698181662376, -0.01032253516436812)
(0.3414587053853912, -0.005720508454668496)

(-0.2968774395208624, -0.390459769507605)
(-0.3034028230674274, -0.3965317965058751)

(-0.2968774395208624, -0.390459769507605)
(-0.3054212583278723, -0.3878539546304681)

(-0.2968774395208624, -0.390459769507605)
(-0.2990657442862499, -0.3822179802948604)

(-0.2968774395208624, -0.390459769507605)
(-0.290412383802964, -0.3846373228057716)

(0.2082747466553984, 0.4506300210066825)
(0.2156127470953513, 0.4564475207372358)

(0.2082747466553984, 0.4506300210066825)
(0.2069224152133408, 0.4598571145724833)

(0.2082747466553984, 0.4506300210066825)
(0.1996106008755552, 0.4539747504416465)

(0.2082747466553984, 0.4506300210066825)
(0.2011000364354161, 0.444822780484796)

(0.05183561656685466, -0.06138436736579089)
(0.05537675344094072, -0.06071163846458891)

(0.05183561656685466, -0.06138436736579089)
(0.05011629083016698, -0.06478186765553136)

(0.05183561656685466, -0.06138436736579089)
(0.05348125865698029, -0.05870184872452575)

(0.05183561656685466, -0.06138436736579089)
(0.05345976714614337, -0.06373633430667258)

(0.1944652869646656, -0.4204516814792124)
(0.2019435673199874, -0.415443289043072)

(0.1944652869646656, -0.4204516814792124)
(0.193911787448966, -0.4116644510364152)

(0.1944652869646656, -0.4204516814792124)
(0.1862212230117168, -0.4166206483760788)

(0.1944652869646656, -0.4204516814792124)
(0.1867471037364709, -0.4255100511424461)

(0.2443315300922773, 0.08515706470512674)
(0.2491528499201507, 0.08386625517915325)

(0.2443315300922773, 0.08515706470512674)
(0.2408920800475646, 0.08168471732444761)

(0.2443315300922773, 0.08515706470512674)
(0.2456785811644326, 0.08039734597494803)

(0.2443315300922773, 0.08515706470512674)
(0.2478333433230056, 0.08865220021840543)

(-0.4753123844224375, 0.1261888835698353)
(-0.4720786714887425, 0.1300024253176672)

(-0.4753123844224375, 0.1261888835698353)
(-0.4769981519876044, 0.1308961319928771)

(-0.4753123844224375, 0.1261888835698353)
(-0.4785460973561321, 0.1223753418220027)

(-0.4753123844224375, 0.1261888835698353)
(-0.4802161621888864, 0.1270825236487419)

(-0.4720786714887425, 0.1300024253176672)
(-0.4769981519876044, 0.1308961319928771)

(-0.4720786714887425, 0.1300024253176672)
(-0.4737644390539092, 0.134709673740709)

(-0.4720786714887425, 0.1300024253176672)
(-0.4671591909898783, 0.1291087186424579)

(-0.4720786714887425, 0.1300024253176672)
(-0.4688449585550456, 0.1338159670654994)

(-0.4122778032080798, 0.02805546864337373)
(-0.4171407141405271, 0.02921826581531908)

(-0.4122778032080798, 0.02805546864337373)
(-0.4074148922756326, 0.02689267147142863)

(-0.4122778032080798, 0.02805546864337373)
(-0.4108533596322089, 0.02326266565356068)

(-0.4122778032080798, 0.02805546864337373)
(-0.4157162705646566, 0.0244254628255056)

(-0.4171407141405271, 0.02921826581531908)
(-0.4185651577163977, 0.03401106880513228)

(-0.4171407141405271, 0.02921826581531908)
(-0.4220036250729747, 0.03038106298726449)

(-0.4171407141405271, 0.02921826581531908)
(-0.4205791814971041, 0.02558825999745147)

(-0.4171407141405271, 0.02921826581531908)
(-0.4157162705646566, 0.0244254628255056)

(-0.4185651577163977, 0.03401106880513228)
(-0.4220036250729747, 0.03038106298726449)

(-0.4185651577163977, 0.03401106880513228)
(-0.4234280686488453, 0.03517386597707776)

(-0.4185651577163977, 0.03401106880513228)
(-0.4199896012922677, 0.0388038717949455)

(-0.4185651577163977, 0.03401106880513228)
(-0.4151266903598202, 0.03764107462300014)

(-0.4220036250729747, 0.03038106298726449)
(-0.4234280686488453, 0.03517386597707776)

(-0.4220036250729747, 0.03038106298726449)
(-0.4205791814971041, 0.02558825999745147)

(-0.4220036250729747, 0.03038106298726449)
(-0.4254420924295517, 0.02675105716939624)

(-0.4220036250729747, 0.03038106298726449)
(-0.4268557880601613, 0.03154705449906035)

(-0.4074148922756326, 0.02689267147142863)
(-0.4108533596322089, 0.02326266565356068)

(-0.4074148922756326, 0.02689267147142863)
(-0.4059904486997621, 0.02209986848161571)

(-0.4074148922756326, 0.02689267147142863)
(-0.4025519813431865, 0.0257298742994829)

(-0.4074148922756326, 0.02689267147142863)
(-0.4039764249190566, 0.03052267728929582)

(-0.1736981259007989, 0.1980694021192882)
(-0.1785610368332458, 0.1992321992912348)

(-0.1736981259007989, 0.1980694021192882)
(-0.1688352149683518, 0.196906604947342)

(-0.1736981259007989, 0.1980694021192882)
(-0.1751225694766679, 0.2028622051091018)

(-0.1736981259007989, 0.1980694021192882)
(-0.1703068361004135, 0.201668683341027)

(-0.1785610368332458, 0.1992321992912348)
(-0.1751225694766679, 0.2028622051091018)

(-0.1785610368332458, 0.1992321992912348)
(-0.1799854804091149, 0.2040250022810484)

(-0.1785610368332458, 0.1992321992912348)
(-0.1834239477656929, 0.2003949964631814)

(-0.1785610368332458, 0.1992321992912348)
(-0.1819995041898235, 0.1956021934733679)

(0.02109989008130096, 0.0008087595882191462)
(0.01968835844729139, -0.0006136313175550614)

(0.02109989008130096, 0.0008087595882191462)
(0.01918081309079497, 0.00124703005668314)

(0.02109989008130096, 0.0008087595882191462)
(0.02059747258671225, 0.002709720975614528)

(0.02109989008130096, 0.0008087595882191462)
(0.02253585658868835, 0.002303772993005436)

(0.01325334269747398, 0.04250122916529359)
(0.01020715142653628, 0.04318567233901095)

(0.01325334269747398, 0.04250122916529359)
(0.01502944656725613, 0.04513906804913479)

(0.01325334269747398, 0.04250122916529359)
(0.01659879125424739, 0.04159034452409922)

(0.01325334269747398, 0.04250122916529359)
(0.01218032795234578, 0.04523661693767085)

(0.01020715142653628, 0.04318567233901095)
(0.008122560456056936, 0.04087149912706487)

(0.01020715142653628, 0.04318567233901095)
(0.007054362337147888, 0.04402998788070276)

(0.01020715142653628, 0.04318567233901095)
(0.009433722607239, 0.04649126129603797)

(0.01020715142653628, 0.04318567233901095)
(0.01218032795234578, 0.04523661693767085)

(0.008122560456056936, 0.04087149912706487)
(0.007054362337147888, 0.04402998788070276)

(0.008122560456056936, 0.04087149912706487)
(0.00920079206946861, 0.03785306836059457)

(0.008122560456056936, 0.04087149912706487)
(0.005000089019389205, 0.04155604613373635)

(0.008122560456056936, 0.04087149912706487)
(0.006328284761063618, 0.03849927414146981)

(0.007054362337147888, 0.04402998788070276)
(0.009433722607239, 0.04649126129603797)

(0.007054362337147888, 0.04402998788070276)
(0.006204055921172645, 0.04735144559721336)

(0.007054362337147888, 0.04402998788070276)
(0.003555691876041385, 0.04473338233093956)

(0.007054362337147888, 0.04402998788070276)
(0.005000089019389205, 0.04155604613373635)

(0.009433722607239, 0.04649126129603797)
(0.006204055921172645, 0.04735144559721336)

(0.009433722607239, 0.04649126129603797)
(0.01305902212949731, 0.04844719663175764)

(0.009433722607239, 0.04649126129603797)
(0.00954212961884783, 0.04972714492586845)

(0.009433722607239, 0.04649126129603797)
(0.01218032795234578, 0.04523661693767085)

(0.006204055921172645, 0.04735144559721336)
(0.003555691876041385, 0.04473338233093956)

(0.006204055921172645, 0.04735144559721336)
(0.002463771089693222, 0.04813444619682179)

(0.006204055921172645, 0.04735144559721336)
(0.005346653320173436, 0.05065879925720929)

(0.006204055921172645, 0.04735144559721336)
(0.00954212961884783, 0.04972714492586845)

(0.003555691876041385, 0.04473338233093956)
(0.002463771089693222, 0.04813444619682179)

(0.003555691876041385, 0.04473338233093956)
(-4.339803356866179e-05, 0.04570377782578553)

(0.003555691876041385, 0.04473338233093956)
(0.0008344845904532938, 0.04209898426254832)

(0.003555691876041385, 0.04473338233093956)
(0.005000089019389205, 0.04155604613373635)

(0.002463771089693222, 0.04813444619682179)
(-4.339803356866179e-05, 0.04570377782578553)

(0.002463771089693222, 0.04813444619682179)
(-0.001224707829834581, 0.04904839974355424)

(0.002463771089693222, 0.04813444619682179)
(0.005346653320173436, 0.05065879925720929)

(0.002463771089693222, 0.04813444619682179)
(0.00182936148154033, 0.05150152471718733)

(-4.339803356866179e-05, 0.04570377782578553)
(-0.001224707829834581, 0.04904839974355424)

(-4.339803356866179e-05, 0.04570377782578553)
(-0.003820392161868948, 0.04641682673248469)

(-4.339803356866179e-05, 0.04570377782578553)
(0.0008344845904532938, 0.04209898426254832)

(-4.339803356866179e-05, 0.04570377782578553)
(-0.002398162040882015, 0.04369535139472946)

(-0.001224707829834581, 0.04904839974355424)
(-0.003820392161868948, 0.04641682673248469)

(-0.001224707829834581, 0.04904839974355424)
(-0.00497056342174463, 0.05003303143359261)

(-0.001224707829834581, 0.04904839974355424)
(-0.00184097894640696, 0.05256824276486375)

(-0.001224707829834581, 0.04904839974355424)
(0.00182936148154033, 0.05150152471718733)

(-0.003820392161868948, 0.04641682673248469)
(-0.00497056342174463, 0.05003303143359261)

(-0.003820392161868948, 0.04641682673248469)
(-0.007733294371303559, 0.04702346387635138)

(-0.003820392161868948, 0.04641682673248469)
(-0.006154760218400897, 0.04304874630190171)

(-0.003820392161868948, 0.04641682673248469)
(-0.002398162040882015, 0.04369535139472946)

(-0.00497056342174463, 0.05003303143359261)
(-0.007733294371303559, 0.04702346387635138)

(-0.00497056342174463, 0.05003303143359261)
(-0.008883885675407405, 0.05095899540264612)

(-0.00497056342174463, 0.05003303143359261)
(-0.00184097894640696, 0.05256824276486375)

(-0.00497056342174463, 0.05003303143359261)
(-0.005545556711557584, 0.05384272587809256)

(-0.2146154371410833, 0.1989489706871803)
(-0.209752526208636, 0.1977861735152338)

(-0.2146154371410833, 0.1989489706871803)
(-0.2111769697845055, 0.2025789765050474)

(-0.2146154371410833, 0.1989489706871803)
(-0.2160398807169525, 0.2037417736769938)

(-0.2146154371410833, 0.1989489706871803)
(-0.2191693726299321, 0.1999533235234608)

(0.2512813469059181, -0.02035502380789674)
(0.254323642057683, -0.01736569298263332)

(0.2512813469059181, -0.02035502380789674)
(0.2553917374777853, -0.02149693442604848)

(0.2512813469059181, -0.02035502380789674)
(0.2523521423108109, -0.02447738875934678)

(0.2512813469059181, -0.02035502380789674)
(0.2482469581136247, -0.02332969592659447)

(0.254323642057683, -0.01736569298263332)
(0.2553917374777853, -0.02149693442604848)

(0.254323642057683, -0.01736569298263332)
(0.2584482596478774, -0.01850253058518446)

(0.254323642057683, -0.01736569298263332)
(0.2573704836790738, -0.01434858467558013)

(0.254323642057683, -0.01736569298263332)
(0.2532449821394707, -0.01322392520426287)

(0.06129587833169192, -0.05218320729855894)
(0.06538706958359705, -0.05125400814977979)

(0.06129587833169192, -0.05218320729855894)
(0.06047012144390564, -0.05609237395093761)

(0.06129587833169192, -0.05218320729855894)
(0.0630313961325529, -0.04942695764121691)

(0.06129587833169192, -0.05218320729855894)
(0.06345758380181973, -0.05422115733393573)

(0.06129587833169192, -0.05218320729855894)
(0.05835858230413353, -0.05404908664493217)

(0.3090175696467067, -0.1089558715490505)
(0.3124425698790832, -0.1055982049471863)

(0.3090175696467067, -0.1089558715490505)
(0.3136515116214185, -0.1102634785125318)

(0.3090175696467067, -0.1089558715490505)
(0.3101881974169849, -0.1136403369046226)

(0.3090175696467067, -0.1089558715490505)
(0.3055887177555698, -0.112272958028438)

(-0.04641669138441051, -0.08343017971360851)
(-0.04310509179882331, -0.0797608285667794)

(-0.04641669138441051, -0.08343017971360851)
(-0.04510037173060221, -0.0885339866949187)

(-0.04641669138441051, -0.08343017971360851)
(-0.04985011558845651, -0.08699363913555677)

(-0.04641669138441051, -0.08343017971360851)
(-0.04198191556921348, -0.08475892780363892)

(-0.04310509179882331, -0.0797608285667794)
(-0.04428263963766646, -0.07496757699278274)

(-0.04310509179882331, -0.0797608285667794)
(-0.03967942055163225, -0.07628594909242449)

(-0.04310509179882331, -0.0797608285667794)
(-0.03853009586060273, -0.0809884742578194)

(-0.04310509179882331, -0.0797608285667794)
(-0.04198191556921348, -0.08475892780363892)

(-0.4755345345115747, 0.04984115331802426)
(-0.4790599211641137, 0.0462967385630584)

(-0.4755345345115747, 0.04984115331802426)
(-0.4803674008082106, 0.0511224754623183)

(-0.4755345345115747, 0.04984115331802426)
(-0.4768425823151203, 0.05466711378407991)

(-0.4755345345115747, 0.04984115331802426)
(-0.4719915322162787, 0.05339615406381715)

(0.04205868412726245, 0.02133267600676149)
(0.04475096367824877, 0.02051567771705418)

(0.04205868412726245, 0.02133267600676149)
(0.03944138359514826, 0.02204762261546827)

(0.04205868412726245, 0.02133267600676149)
(0.04016645720148977, 0.01936393777421651)

(0.04205868412726245, 0.02133267600676149)
(0.04292230620356063, 0.01922339727961753)

(0.3755891836547612, 0.2557296270461142)
(0.3687814335695166, 0.2574435904646418)

(0.3755891836547612, 0.2557296270461142)
(0.3741665274977535, 0.2637202553726491)

(0.3755891836547612, 0.2557296270461142)
(0.3710753278809275, 0.2514090014057661)

(0.3755891836547612, 0.2557296270461142)
(0.3757231860265745, 0.2498232458728208)

(0.0232518239455666, -0.2371282656448649)
(0.01828755312446252, -0.2365345572458601)

(0.0232518239455666, -0.2371282656448649)
(0.02025576894831781, -0.2411308553899519)

(0.0232518239455666, -0.2371282656448649)
(0.02522040423093992, -0.2417244968501783)

(0.0232518239455666, -0.2371282656448649)
(0.02799099559150893, -0.237553116487617)

(0.01828755312446252, -0.2365345572458601)
(0.01631936588998918, -0.2319382456162575)

(0.01828755312446252, -0.2365345572458601)
(0.01332301835039396, -0.2359408661575251)

(0.01828755312446252, -0.2365345572458601)
(0.02025576894831781, -0.2411308553899519)

(0.01828755312446252, -0.2365345572458601)
(0.01518855442027804, -0.2405570533869332)

(0.2790930006003547, -0.07111193532404451)
(0.2801790533323512, -0.07542051196199942)

(0.2790930006003547, -0.07111193532404451)
(0.2759260930104872, -0.07423265510652582)

(0.2790930006003547, -0.07111193532404451)
(0.2748719103827552, -0.06990332920171072)

(0.2790930006003547, -0.07111193532404451)
(0.2780222106613089, -0.06679831229195152)

(0.2801790533323512, -0.07542051196199942)
(0.2759260930104872, -0.07423265510652582)

(0.2801790533323512, -0.07542051196199942)
(0.2770094553864104, -0.07852141005241021)

(0.2801790533323512, -0.07542051196199942)
(0.2812797254490291, -0.07971752673253096)

(0.2801790533323512, -0.07542051196199942)
(0.2844566674351554, -0.076621875939078)

(0.4553649635803976, 0.1828960903749522)
(0.4589138637015582, 0.1864187027585507)

(0.4553649635803976, 0.1828960903749522)
(0.4518163565574606, 0.17937367810539)

(0.4553649635803976, 0.1828960903749522)
(0.4540887685838227, 0.187730480339644)

(0.4553649635803976, 0.1828960903749522)
(0.4506380474381212, 0.1843179638349303)

(0.4589138637015582, 0.1864187027585507)
(0.4637387145707739, 0.1851067584157596)

(0.4589138637015582, 0.1864187027585507)
(0.4624622834672967, 0.1899409871774781)

(0.4589138637015582, 0.1864187027585507)
(0.4540887685838227, 0.187730480339644)

(0.4589138637015582, 0.1864187027585507)
(0.4576662556518303, 0.1912239101755113)

(0.4637387145707739, 0.1851067584157596)
(0.4624622834672967, 0.1899409871774781)

(0.4637387145707739, 0.1851067584157596)
(0.4672870542772755, 0.1886289881739084)

(0.4637387145707739, 0.1851067584157596)
(0.4685632440722609, 0.1837945946578093)

(0.4637387145707739, 0.1851067584157596)
(0.4650157190466069, 0.180272681513317)

(0.4624622834672967, 0.1899409871774781)
(0.4672870542772755, 0.1886289881739084)

(0.4624622834672967, 0.1899409871774781)
(0.4660108147279618, 0.193463347720032)

(0.4624622834672967, 0.1899409871774781)
(0.4611859826296973, 0.1947753048787679)

(0.4624622834672967, 0.1899409871774781)
(0.4576662556518303, 0.1912239101755113)

(0.4672870542772755, 0.1886289881739084)
(0.4660108147279618, 0.193463347720032)

(0.4672870542772755, 0.1886289881739084)
(0.4685632440722609, 0.1837945946578093)

(0.4672870542772755, 0.1886289881739084)
(0.4721117816652948, 0.1873169595238147)

(0.4672870542772755, 0.1886289881739084)
(0.4708356050952015, 0.1921513620692647)

(0.4660108147279618, 0.193463347720032)
(0.4611859826296973, 0.1947753048787679)

(0.4660108147279618, 0.193463347720032)
(0.4647345946657606, 0.1982977205710614)

(0.4660108147279618, 0.193463347720032)
(0.4695593975207915, 0.1969857434463882)

(0.4660108147279618, 0.193463347720032)
(0.4708356050952015, 0.1921513620692647)

(0.4611859826296973, 0.1947753048787679)
(0.4647345946657606, 0.1982977205710614)

(0.4611859826296973, 0.1947753048787679)
(0.4576662556518303, 0.1912239101755113)

(0.4611859826296973, 0.1947753048787679)
(0.4563611806101943, 0.1960872825738934)

(0.4611859826296973, 0.1947753048787679)
(0.4599193461991042, 0.1996263721857125)

(0.4647345946657606, 0.1982977205710614)
(0.4695593975207915, 0.1969857434463882)

(0.4647345946657606, 0.1982977205710614)
(0.4682831984858655, 0.2018201306538796)

(0.4647345946657606, 0.1982977205710614)
(0.4634583946560591, 0.2031321071130225)

(0.4647345946657606, 0.1982977205710614)
(0.4599193461991042, 0.1996263721857125)

(0.4695593975207915, 0.1969857434463882)
(0.4682831984858655, 0.2018201306538796)

(0.4695593975207915, 0.1969857434463882)
(0.4708356050952015, 0.1921513620692647)

(0.4695593975207915, 0.1969857434463882)
(0.473108000044466, 0.2005081526440609)

(0.4695593975207915, 0.1969857434463882)
(0.4743836608879128, 0.195674660094141)

(0.4682831984858655, 0.2018201306538796)
(0.4634583946560591, 0.2031321071130225)

(0.4682831984858655, 0.2018201306538796)
(0.4670070019807131, 0.2066545195885825)

(0.4682831984858655, 0.2018201306538796)
(0.4718318040505087, 0.2053425419277858)

(0.4682831984858655, 0.2018201306538796)
(0.473108000044466, 0.2005081526440609)

(0.4634583946560591, 0.2031321071130225)
(0.4670070019807131, 0.2066545195885825)

(0.4634583946560591, 0.2031321071130225)
(0.4621821997098555, 0.2079664971121025)

(0.4634583946560591, 0.2031321071130225)
(0.4586417849841405, 0.2044583791888882)

(0.4634583946560591, 0.2031321071130225)
(0.4599193461991042, 0.1996263721857125)

(0.4670070019807131, 0.2066545195885825)
(0.4718318040505087, 0.2053425419277858)

(0.4670070019807131, 0.2066545195885825)
(0.470555608810885, 0.2101769317265357)

(0.4670070019807131, 0.2066545195885825)
(0.4657308066824202, 0.211488909347276)

(0.4670070019807131, 0.2066545195885825)
(0.4621821997098555, 0.2079664971121025)

(0.4718318040505087, 0.2053425419277858)
(0.470555608810885, 0.2101769317265357)

(0.4718318040505087, 0.2053425419277858)
(0.4753804107982693, 0.2088649540094704)

(0.4718318040505087, 0.2053425419277858)
(0.4766566057894883, 0.2040305640411214)

(0.4718318040505087, 0.2053425419277858)
(0.473108000044466, 0.2005081526440609)

(0.470555608810885, 0.2101769317265357)
(0.4657308066824202, 0.211488909347276)

(0.470555608810885, 0.2101769317265357)
(0.4692794137235139, 0.2150113216292383)

(0.470555608810885, 0.2101769317265357)
(0.4753804107982693, 0.2088649540094704)

(0.470555608810885, 0.2101769317265357)
(0.4741042157595819, 0.2136993439454124)

(0.4657308066824202, 0.211488909347276)
(0.4692794137235139, 0.2150113216292383)

(0.4657308066824202, 0.211488909347276)
(0.4644546116888691, 0.2163232993140331)

(0.4657308066824202, 0.211488909347276)
(0.4609060046634141, 0.2128008870427463)

(0.4657308066824202, 0.211488909347276)
(0.4621821997098555, 0.2079664971121025)

(0.4692794137235139, 0.2150113216292383)
(0.4644546116888691, 0.2163232993140331)

(0.4692794137235139, 0.2150113216292383)
(0.468003218712308, 0.2198457115839421)

(0.4692794137235139, 0.2150113216292383)
(0.4728280207319049, 0.2185337338888735)

(0.4692794137235139, 0.2150113216292383)
(0.4741042157595819, 0.2136993439454124)

(0.4644546116888691, 0.2163232993140331)
(0.468003218712308, 0.2198457115839421)

(0.4644546116888691, 0.2163232993140331)
(0.4609060046634141, 0.2128008870427463)

(0.4644546116888691, 0.2163232993140331)
(0.4596298096669176, 0.217635277007494)

(0.4644546116888691, 0.2163232993140331)
(0.4631785213884917, 0.2211575838008377)

(0.468003218712308, 0.2198457115839421)
(0.4728280207319049, 0.2185337338888735)

(0.468003218712308, 0.2198457115839421)
(0.4715518257329028, 0.2233681238519092)

(0.468003218712308, 0.2198457115839421)
(0.4667270237121983, 0.224680101546222)

(0.468003218712308, 0.2198457115839421)
(0.4631785213884917, 0.2211575838008377)

(0.4728280207319049, 0.2185337338888735)
(0.4715518257329028, 0.2233681238519092)

(0.4728280207319049, 0.2185337338888735)
(0.4763766277520245, 0.2220561461565157)

(0.4728280207319049, 0.2185337338888735)
(0.4776528227485388, 0.2172217561917777)

(0.4728280207319049, 0.2185337338888735)
(0.4741042157595819, 0.2136993439454124)

(0.4715518257329028, 0.2233681238519092)
(0.4667270237121983, 0.224680101546222)

(0.4715518257329028, 0.2233681238519092)
(0.4702756307353319, 0.2282025138159224)

(0.4715518257329028, 0.2233681238519092)
(0.4763766277520245, 0.2220561461565157)

(0.4715518257329028, 0.2233681238519092)
(0.4751004327550152, 0.2268905361209131)

(0.4667270237121983, 0.224680101546222)
(0.4702756307353319, 0.2282025138159224)

(0.4667270237121983, 0.224680101546222)
(0.4654508287156531, 0.2295144915109363)

(0.4667270237121983, 0.224680101546222)
(0.4619028498809121, 0.2259914463815512)

(0.4667270237121983, 0.224680101546222)
(0.4631785213884917, 0.2211575838008377)

(0.4702756307353319, 0.2282025138159224)
(0.4654508287156531, 0.2295144915109363)

(0.4702756307353319, 0.2282025138159224)
(0.4689994357385929, 0.2330369037805045)

(0.4702756307353319, 0.2282025138159224)
(0.4738242377581073, 0.2317249260853786)

(0.4702756307353319, 0.2282025138159224)
(0.4751004327550152, 0.2268905361209131)

(0.4518163565574606, 0.17937367810539)
(0.4506380474381212, 0.1843179638349303)

(0.4518163565574606, 0.17937367810539)
(0.4531730439939009, 0.1745345783501528)

(0.4518163565574606, 0.17937367810539)
(0.4484852955384268, 0.1758338222953858)

(0.4518163565574606, 0.17937367810539)
(0.447251319499922, 0.1809674256639463)

(0.4736145203943852, -0.08011168074955409)
(0.4723446901843156, -0.07530319623740486)

(0.4736145203943852, -0.08011168074955409)
(0.4771415702978006, -0.0765916143877738)

(0.4736145203943852, -0.08011168074955409)
(0.4748734832603443, -0.08493222615309756)

(0.4736145203943852, -0.08011168074955409)
(0.4784049565105475, -0.0813883481126775)

(0.4723446901843156, -0.07530319623740486)
(0.467539703566028, -0.0739733660394613)

(0.4723446901843156, -0.07530319623740486)
(0.4710840101480034, -0.07049146972461179)

(0.4723446901843156, -0.07530319623740486)
(0.4758773256065282, -0.07180258510616624)

(0.4723446901843156, -0.07530319623740486)
(0.4771415702978006, -0.0765916143877738)

(0.02689461206193873, 0.006881072789123609)
(0.02602359342910814, 0.009023561363858394)

(0.02689461206193873, 0.006881072789123609)
(0.02455376688299898, 0.007436981868762465)

(0.02689461206193873, 0.006881072789123609)
(0.0253432372588507, 0.005315107187487148)

(0.02689461206193873, 0.006881072789123609)
(0.02841976959682276, 0.008489220742091961)

(0.300734143908201, 0.1417645187764471)
(0.30426532964192, 0.1453043893060858)

(0.300734143908201, 0.1417645187764471)
(0.3055653514605379, 0.1404763520365089)

(0.300734143908201, 0.1417645187764471)
(0.2972029441283788, 0.1382246486019987)

(0.300734143908201, 0.1417645187764471)
(0.3020438562314061, 0.1369553355530846)

(0.30426532964192, 0.1453043893060858)
(0.3055653514605379, 0.1404763520365089)

(0.30426532964192, 0.1453043893060858)
(0.309096542089112, 0.1440162224423683)

(0.30426532964192, 0.1453043893060858)
(0.3077965206961329, 0.1488442597011823)

(0.30426532964192, 0.1453043893060858)
(0.3029653070145531, 0.1501324265961141)

(0.03947955426045219, -0.06509781543577546)
(0.04048113357628774, -0.06884232871264087)

(0.03947955426045219, -0.06509781543577546)
(0.03674163479751706, -0.06768198811914372)

(0.03947955426045219, -0.06509781543577546)
(0.038794428776135, -0.06162165928888506)

(0.03947955426045219, -0.06509781543577546)
(0.03558653336281549, -0.0639518168191754)

(0.04048113357628774, -0.06884232871264087)
(0.03674163479751706, -0.06768198811914372)

(0.04048113357628774, -0.06884232871264087)
(0.03772272345572025, -0.07145552532610543)

(0.04048113357628774, -0.06884232871264087)
(0.04153684868363301, -0.07273291033222645)

(0.04048113357628774, -0.06884232871264087)
(0.0442560259627232, -0.07016541865973394)

(0.164618364808361, 0.2530207900172535)
(0.171270872540573, 0.2511584958584356)

(0.164618364808361, 0.2530207900172535)
(0.1689567213502692, 0.2575618377530108)

(0.164618364808361, 0.2530207900172535)
(0.1617747438084361, 0.2590585787056372)

(0.164618364808361, 0.2530207900172535)
(0.1576824161631378, 0.2546393507952484)

(0.06939126257038702, -0.02939446730030261)
(0.06639690619523564, -0.02871252067658317)

(0.06939126257038702, -0.02939446730030261)
(0.06721887171394775, -0.03147026128539376)

(0.06939126257038702, -0.02939446730030261)
(0.0685315778427542, -0.02664257679498414)

(0.06939126257038702, -0.02939446730030261)
(0.0716068255717192, -0.02725805198235981)

(0.2866154694987423, 0.1276042199833111)
(0.2830940510293029, 0.1240593494101915)

(0.2866154694987423, 0.1276042199833111)
(0.2901417650740805, 0.131144766853455)

(0.2866154694987423, 0.1276042199833111)
(0.2914709988142317, 0.1263741055940722)

(0.2866154694987423, 0.1276042199833111)
(0.2879426920844321, 0.1228341336282502)

(0.05218835509406571, -0.2057005594752006)
(0.05518478455562377, -0.2016977878626496)

(0.05218835509406571, -0.2057005594752006)
(0.05033430186259019, -0.2010552279303313)

(0.05218835509406571, -0.2057005594752006)
(0.04744785626354643, -0.204780821779304)

(0.05218835509406571, -0.2057005594752006)
(0.04931305619085985, -0.2096589222321995)

(0.05518478455562377, -0.2016977878626496)
(0.05033430186259019, -0.2010552279303313)

(0.05518478455562377, -0.2016977878626496)
(0.05323560527165015, -0.1970932642816175)

(0.05518478455562377, -0.2016977878626496)
(0.05818438450707676, -0.1976936950038112)

(0.05518478455562377, -0.2016977878626496)
(0.06015004272010087, -0.2022911861425892)

(0.1607903896297836, -0.16201387536373)
(0.1577968365321614, -0.1659611911686237)

(0.1607903896297836, -0.16201387536373)
(0.1637454152076441, -0.158079814115713)

(0.1607903896297836, -0.16201387536373)
(0.1588906008183681, -0.1575152312367077)

(0.1607903896297836, -0.16201387536373)
(0.155928830872042, -0.1614000111704866)

(0.1577968365321614, -0.1659611911686237)
(0.1597241474128414, -0.17051415816064)

(0.1577968365321614, -0.1659611911686237)
(0.1548010716707386, -0.1699186101068539)

(0.1577968365321614, -0.1659611911686237)
(0.1529197238283775, -0.1653262358037346)

(0.1577968365321614, -0.1659611911686237)
(0.155928830872042, -0.1614000111704866)

(0.4749227642690899, -0.01781074895768832)
(0.4761851816035743, -0.02260471362968183)

(0.4749227642690899, -0.01781074895768832)
(0.4796339587967757, -0.01904592713419374)

(0.4749227642690899, -0.01781074895768832)
(0.4784324499898531, -0.01431279419007584)

(0.4749227642690899, -0.01781074895768832)
(0.4736613177047241, -0.01301113518357427)

(0.4761851816035743, -0.02260471362968183)
(0.4796339587967757, -0.01904592713419374)

(0.4761851816035743, -0.02260471362968183)
(0.4809755723998154, -0.02359636039775104)

(0.4761851816035743, -0.02260471362968183)
(0.4774492054547244, -0.02734368118149924)

(0.4761851816035743, -0.02260471362968183)
(0.4726693529231697, -0.02609422258331123)

(0.2724845992924978, 0.1134455547456779)
(0.2689574282526029, 0.1099138904566751)

(0.2724845992924978, 0.1134455547456779)
(0.2773401358242938, 0.1122064779657755)

(0.2724845992924978, 0.1134455547456779)
(0.2738175907135449, 0.1086844698195186)

(0.2724845992924978, 0.1134455547456779)
(0.276029687498381, 0.1170005523170358)

(-0.4733927824141078, -0.213352098593782)
(-0.4721836071070613, -0.2182039539694544)

(-0.4733927824141078, -0.213352098593782)
(-0.4746016607888833, -0.2085005499429964)

(-0.4733927824141078, -0.213352098593782)
(-0.4769896103238629, -0.2168252560396738)

(-0.4733927824141078, -0.213352098593782)
(-0.4782533127720423, -0.2120570998311986)

(-0.4721836071070613, -0.2182039539694544)
(-0.4673774465961796, -0.2195828144140526)

(-0.4721836071070613, -0.2182039539694544)
(-0.4769896103238629, -0.2168252560396738)

(-0.4721836071070613, -0.2182039539694544)
(-0.4757805891671272, -0.2216769522298161)

(-0.4721836071070613, -0.2182039539694544)
(-0.471062563915422, -0.2229645218791282)

(-0.4673774465961796, -0.2195828144140526)
(-0.4639333094638842, -0.21595149968219)

(-0.4673774465961796, -0.2195828144140526)
(-0.4627760296279497, -0.220766740553373)

(-0.4673774465961796, -0.2195828144140526)
(-0.466168279714839, -0.2244346611943388)

(-0.4673774465961796, -0.2195828144140526)
(-0.471062563915422, -0.2229645218791282)

(0.2583591094991399, 0.09928336582028603)
(0.2548367335523627, 0.09574226368431688)

(0.2583591094991399, 0.09928336582028603)
(0.2632146628303904, 0.098046284115021)

(0.2583591094991399, 0.09928336582028603)
(0.2597060930516416, 0.09449566207302837)

(0.2583591094991399, 0.09928336582028603)
(0.2618948452282372, 0.1028334563715898)

(0.08016644232298135, -0.00785189524198782)
(0.08311586157014843, -0.008655930497404183)

(0.08016644232298135, -0.00785189524198782)
(0.08232994950669263, -0.005702602770588596)

(0.08016644232298135, -0.00785189524198782)
(0.07937064351390292, -0.004901287917308383)

(0.08016644232298135, -0.00785189524198782)
(0.07726050400040678, -0.007097663348781369)

(0.08311586157014843, -0.008655930497404183)
(0.08389638388644162, -0.01162891931052319)

(0.08311586157014843, -0.008655930497404183)
(0.08608311875096923, -0.009449271518365224)

(0.08311586157014843, -0.008655930497404183)
(0.08232994950669263, -0.005702602770588596)

(0.08311586157014843, -0.008655930497404183)
(0.08529337019017567, -0.00647390521309037)

(0.08389638388644162, -0.01162891931052319)
(0.08608311875096923, -0.009449271518365224)

(0.08389638388644162, -0.01162891931052319)
(0.08686926965437893, -0.01246114044960079)

(0.08389638388644162, -0.01162891931052319)
(0.0846477822515782, -0.01464250579581732)

(0.08389638388644162, -0.01162891931052319)
(0.0817131805960286, -0.01375791020510893)

(0.08608311875096923, -0.009449271518365224)
(0.08686926965437893, -0.01246114044960079)

(0.08608311875096923, -0.009449271518365224)
(0.08908423355989116, -0.0102503668457484)

(0.08608311875096923, -0.009449271518365224)
(0.08828849786988673, -0.007227082344618711)

(0.08608311875096923, -0.009449271518365224)
(0.08529337019017567, -0.00647390521309037)

(0.08686926965437893, -0.01246114044960079)
(0.08908423355989116, -0.0102503668457484)

(0.08686926965437893, -0.01246114044960079)
(0.089877205628328, -0.01330039099958991)

(0.08686926965437893, -0.01246114044960079)
(0.0846477822515782, -0.01464250579581732)

(0.08686926965437893, -0.01246114044960079)
(0.0876457091814719, -0.01549111248823383)

(0.3428390054195763, -0.2463964209153701)
(0.3388821794444896, -0.2502686729505631)

(0.3428390054195763, -0.2463964209153701)
(0.3445706926710759, -0.2516837945833271)

(0.3428390054195763, -0.2463964209153701)
(0.3463578599826967, -0.242836492918639)

(0.3428390054195763, -0.2463964209153701)
(0.3476833617831844, -0.2476564569055477)

(-0.4558012958485054, 0.02669785668585116)
(-0.4509679078563618, 0.02541791025827125)

(-0.4558012958485054, 0.02669785668585116)
(-0.4544930837891617, 0.02187204863630422)

(-0.4558012958485054, 0.02669785668585116)
(-0.4593264806002992, 0.02315200383158839)

(-0.4558012958485054, 0.02669785668585116)
(-0.4606346831915238, 0.0279778024680816)

(-0.4509679078563618, 0.02541791025827125)
(-0.4474427381873157, 0.02896377810756211)

(-0.4509679078563618, 0.02541791025827125)
(-0.446134520505242, 0.02413796446798811)

(-0.4509679078563618, 0.02541791025827125)
(-0.4544930837891617, 0.02187204863630422)

(-0.4509679078563618, 0.02541791025827125)
(-0.4496642806649978, 0.02063905400075759)

(-0.4474427381873157, 0.02896377810756211)
(-0.446134520505242, 0.02413796446798811)

(-0.4474427381873157, 0.02896377810756211)
(-0.4426428874961739, 0.02755718057872992)

(-0.4474427381873157, 0.02896377810756211)
(-0.443998285792327, 0.03223163769887842)

(-0.4474427381873157, 0.02896377810756211)
(-0.4487643870692384, 0.03374323548439833)

(0.4646993515114568, 0.1064418945923567)
(0.4682087080011429, 0.1097555014930694)

(0.4646993515114568, 0.1064418945923567)
(0.4635039865346726, 0.1112978885298266)

(0.4646993515114568, 0.1064418945923567)
(0.4613104699811795, 0.1031079866496829)

(0.4646993515114568, 0.1064418945923567)
(0.4601196199350527, 0.1089904886537984)

(0.4682087080011429, 0.1097555014930694)
(0.4730247764388481, 0.1084011913676728)

(0.4682087080011429, 0.1097555014930694)
(0.4717733465611738, 0.1132217467198836)

(0.4682087080011429, 0.1097555014930694)
(0.466929121918084, 0.1145522655258031)

(0.4682087080011429, 0.1097555014930694)
(0.4635039865346726, 0.1112978885298266)

(0.4730247764388481, 0.1084011913676728)
(0.4717733465611738, 0.1132217467198836)

(0.4730247764388481, 0.1084011913676728)
(0.4765799251454291, 0.1119165834897168)

(0.4730247764388481, 0.1084011913676728)
(0.4786546021602683, 0.1070042283340222)

(0.4730247764388481, 0.1084011913676728)
(0.4743105294188155, 0.1035330166821884)

(0.4717733465611738, 0.1132217467198836)
(0.466929121918084, 0.1145522655258031)

(0.4717733465611738, 0.1132217467198836)
(0.4765799251454291, 0.1119165834897168)

(0.4717733465611738, 0.1132217467198836)
(0.4753288299480621, 0.1167304863230808)

(0.4717733465611738, 0.1132217467198836)
(0.4710395346787294, 0.1174906325615315)

(0.1792728438141928, 0.1458547594311555)
(0.1757208849218402, 0.1423106066561866)

(0.1792728438141928, 0.1458547594311555)
(0.1747342176570569, 0.147229889599691)

(0.1792728438141928, 0.1458547594311555)
(0.1780323249750893, 0.1506984296943332)

(0.1792728438141928, 0.1458547594311555)
(0.1828203086534417, 0.1493885053293727)

(0.3878474148554222, 0.1031739875728959)
(0.3843079938172432, 0.0996423450903794)

(0.3878474148554222, 0.1031739875728959)
(0.38913619650714, 0.09834293780558927)

(0.3878474148554222, 0.1031739875728959)
(0.3926531444972329, 0.1017910772611494)

(0.3878474148554222, 0.1031739875728959)
(0.3912745970847331, 0.1065852621911273)

(0.1073378058340959, -0.06129362632307697)
(0.1073414483745146, -0.05729380232953474)

(0.1073378058340959, -0.06129362632307697)
(0.1046449671518469, -0.05904072822014983)

(0.1073378058340959, -0.06129362632307697)
(0.1046380639882523, -0.06367867587079822)

(0.1073378058340959, -0.06129362632307697)
(0.1096133682582187, -0.05974389206740721)

(-0.2538630216393097, 0.1638117096804559)
(-0.2552874652151788, 0.1686045126702695)

(-0.2538630216393097, 0.1638117096804559)
(-0.2524385780634406, 0.1590189066906423)

(-0.2538630216393097, 0.1638117096804559)
(-0.2573014889958878, 0.1601817038625891)

(-0.2538630216393097, 0.1638117096804559)
(-0.2584322273363283, 0.1651038567671427)

(-0.2552874652151788, 0.1686045126702695)
(-0.2518489978586007, 0.1722345184881361)

(-0.2552874652151788, 0.1686045126702695)
(-0.256567275096638, 0.1734403014738737)

(-0.2552874652151788, 0.1686045126702695)
(-0.2599529413962278, 0.1698312829512705)

(-0.2552874652151788, 0.1686045126702695)
(-0.2584322273363283, 0.1651038567671427)

(-0.2518489978586007, 0.1722345184881361)
(-0.256567275096638, 0.1734403014738737)

(-0.2518489978586007, 0.1722345184881361)
(-0.2532493358187345, 0.177034485780248)

(-0.2518489978586007, 0.1722345184881361)
(-0.2469860869261538, 0.1710717213161894)

(-0.2518489978586007, 0.1722345184881361)
(-0.2484053860927491, 0.1758658838143984)

(0.05453607356987226, -0.1331767715745951)
(0.05591822336550126, -0.1381698923335389)

(0.05453607356987226, -0.1331767715745951)
(0.05155691763354764, -0.1365627131407227)

(0.05453607356987226, -0.1331767715745951)
(0.05894010855399355, -0.1346985450710511)

(0.05453607356987226, -0.1331767715745951)
(0.05764160027077597, -0.1301322268065781)

(0.03795348367462202, 0.003863867102419948)
(0.03560635442441697, 0.004459239355802344)

(0.03795348367462202, 0.003863867102419948)
(0.03637698201586491, 0.002044567672838662)

(0.03795348367462202, 0.003863867102419948)
(0.04031126608171795, 0.003068365359058609)

(0.03795348367462202, 0.003863867102419948)
(0.03876124480450681, 0.002050091115050292)

(-0.3496896892456528, -0.4495296131523714)
(-0.358827014445309, -0.4467026683000083)

(-0.3496896892456528, -0.4495296131523714)
(-0.3405556196674419, -0.4523474196531985)

(-0.3496896892456528, -0.4495296131523714)
(-0.3475736475302783, -0.45890110073886)

(-0.3496896892456528, -0.4495296131523714)
(-0.3567543387814214, -0.4560609914826297)

(-0.358827014445309, -0.4467026683000083)
(-0.3609657827103909, -0.4373455452164282)

(-0.358827014445309, -0.4467026683000083)
(-0.3680127826678641, -0.4438338101695721)

(-0.358827014445309, -0.4467026683000083)
(-0.365902689107276, -0.4532115519460154)

(-0.358827014445309, -0.4467026683000083)
(-0.3567543387814214, -0.4560609914826297)

(0.03032169529626301, 0.07090428519134227)
(0.02750456543234994, 0.06814941417598039)

(0.03032169529626301, 0.07090428519134227)
(0.03111377248206484, 0.06711659230823447)

(0.03032169529626301, 0.07090428519134227)
(0.03373225724769313, 0.0698282109997009)

(0.03032169529626301, 0.07090428519134227)
(0.03282037826568167, 0.07367755758435122)

(0.4735286516187553, 0.0724008951259443)
(0.4747966044832699, 0.06758131162306094)

(0.4735286516187553, 0.0724008951259443)
(0.4783327203023441, 0.07110740844492544)

(0.4735286516187553, 0.0724008951259443)
(0.4770682332462114, 0.0759285468901347)

(0.4735286516187553, 0.0724008951259443)
(0.472260469762958, 0.07722439420338961)

(0.4747966044832699, 0.06758131162306094)
(0.4783327203023441, 0.07110740844492544)

(0.4747966044832699, 0.06758131162306094)
(0.4795969013832224, 0.06629265031466697)

(0.4747966044832699, 0.06758131162306094)
(0.4760701442639591, 0.06277828481831732)

(0.4747966044832699, 0.06758131162306094)
(0.4712663414267437, 0.06407771758793157)

(0.09885059010582818, 0.03697690244438342)
(0.09521336881914043, 0.0378880666923292)

(0.09885059010582818, 0.03697690244438342)
(0.09629871046609996, 0.03426026445181472)

(0.09885059010582818, 0.03697690244438342)
(0.1000395808864884, 0.03322795161332944)

(0.09885059010582818, 0.03697690244438342)
(0.1025336899526029, 0.03595999557057383)

(0.09521336881914043, 0.0378880666923292)
(0.09629871046609996, 0.03426026445181472)

(0.09521336881914043, 0.0378880666923292)
(0.09264177090540789, 0.03521823753692737)

(0.09521336881914043, 0.0378880666923292)
(0.09413945099115213, 0.04148220429853913)

(0.09521336881914043, 0.0378880666923292)
(0.09164127094816081, 0.03870988303628631)

(0.09629871046609996, 0.03426026445181472)
(0.09264177090540789, 0.03521823753692737)

(0.09629871046609996, 0.03426026445181472)
(0.0936993395097264, 0.03168951122407327)

(0.09629871046609996, 0.03426026445181472)
(0.1000395808864884, 0.03322795161332944)

(0.09629871046609996, 0.03426026445181472)
(0.09761654628453205, 0.03049163011912914)

(0.09264177090540789, 0.03521823753692737)
(0.0936993395097264, 0.03168951122407327)

(0.09264177090540789, 0.03521823753692737)
(0.0901617332865557, 0.03260793765655384)

(0.09264177090540789, 0.03521823753692737)
(0.08916692543847947, 0.03603638930007844)

(0.09264177090540789, 0.03521823753692737)
(0.09164127094816081, 0.03870988303628631)

(0.0936993395097264, 0.03168951122407327)
(0.0901617332865557, 0.03260793765655384)

(0.0936993395097264, 0.03168951122407327)
(0.09115118512290464, 0.02920447340933165)

(0.0936993395097264, 0.03168951122407327)
(0.09503142131387186, 0.02806745767554597)

(0.0936993395097264, 0.03168951122407327)
(0.09761654628453205, 0.03049163011912914)

(-0.4644991494551808, -0.2392198426365201)
(-0.468445660965593, -0.2365929748076093)

(-0.4644991494551808, -0.2392198426365201)
(-0.4640561278455675, -0.2342916007399982)

(-0.4644991494551808, -0.2392198426365201)
(-0.4603802870143866, -0.2371069678298605)

(-0.4644991494551808, -0.2392198426365201)
(-0.4604526477226543, -0.2415597213370866)

(0.1707633911740967, -0.1166975404050022)
(0.1690366951347368, -0.1127659084834049)

(0.1707633911740967, -0.1166975404050022)
(0.1733046057538801, -0.1132276808786471)

(0.1707633911740967, -0.1166975404050022)
(0.1750662111590979, -0.117143012014418)

(0.1707633911740967, -0.1166975404050022)
(0.1725501825819326, -0.1206492561255387)

(0.1690366951347368, -0.1127659084834049)
(0.1733046057538801, -0.1132276808786471)

(0.1690366951347368, -0.1127659084834049)
(0.1715616586705577, -0.1093176954969714)

(0.1690366951347368, -0.1127659084834049)
(0.1673392866379217, -0.1088543184859811)

(0.1690366951347368, -0.1127659084834049)
(0.1647553288602927, -0.1123135419423965)

(0.1733046057538801, -0.1132276808786471)
(0.1715616586705577, -0.1093176954969714)

(0.1733046057538801, -0.1132276808786471)
(0.1758216800198689, -0.1097696577121559)

(0.1733046057538801, -0.1132276808786471)
(0.1775797592762591, -0.1136718472390733)

(0.1733046057538801, -0.1132276808786471)
(0.1750662111590979, -0.117143012014418)

(0.2328047005926021, 0.4495497427604674)
(0.2413991740215394, 0.4461107385159945)

(0.2328047005926021, 0.4495497427604674)
(0.2401146567344175, 0.4553354160715514)

(0.2328047005926021, 0.4495497427604674)
(0.224223449460561, 0.4529929993673019)

(0.2328047005926021, 0.4495497427604674)
(0.2315049608373082, 0.4587727291087113)

(0.2413991740215394, 0.4461107385159945)
(0.2427128208876834, 0.4369528956756442)

(0.2413991740215394, 0.4461107385159945)
(0.2500080014461451, 0.4426316778887049)

(0.2413991740215394, 0.4461107385159945)
(0.2487383985670518, 0.4518331472333839)

(0.2413991740215394, 0.4461107385159945)
(0.2401146567344175, 0.4553354160715514)

(0.2427128208876834, 0.4369528956756442)
(0.2500080014461451, 0.4426316778887049)

(0.2427128208876834, 0.4369528956756442)
(0.2513429690188545, 0.4334632593379713)

(0.2427128208876834, 0.4369528956756442)
(0.2440668305702391, 0.4278722448806002)

(0.2427128208876834, 0.4369528956756442)
(0.2350021053924188, 0.4312658761108921)

(0.2500080014461451, 0.4426316778887049)
(0.2487383985670518, 0.4518331472333839)

(0.2500080014461451, 0.4426316778887049)
(0.2573978309216753, 0.4483163001305957)

(0.2500080014461451, 0.4426316778887049)
(0.2513429690188545, 0.4334632593379713)

(0.2500080014461451, 0.4426316778887049)
(0.2585908425695758, 0.4391803702943466)

(0.1637454152076441, -0.158079814115713)
(0.1588906008183681, -0.1575152312367077)

(0.1637454152076441, -0.158079814115713)
(0.1618780810711643, -0.1535980201428739)

(0.1637454152076441, -0.158079814115713)
(0.1670089023284078, -0.1540285865638691)

(0.1637454152076441, -0.158079814115713)
(0.1688321808370894, -0.158531464079654)

(0.4734059390105465, 0.00487980509477908)
(0.4721471166459379, 0.009677330925662168)

(0.4734059390105465, 0.00487980509477908)
(0.4746675553892384, 7.54937397055231e-05)

(0.4734059390105465, 0.00487980509477908)
(0.4776313522028177, 0.008528802307544289)

(0.4734059390105465, 0.00487980509477908)
(0.4781882213337399, 0.003571711326703171)

(0.4721471166459379, 0.009677330925662168)
(0.4673625526370015, 0.01098590086836541)

(0.4721471166459379, 0.009677330925662168)
(0.4708890682203711, 0.01447537002926421)

(0.4721471166459379, 0.009677330925662168)
(0.4776313522028177, 0.008528802307544289)

(0.4721471166459379, 0.009677330925662168)
(0.4755896212427742, 0.01336138331642968)

(0.4673625526370015, 0.01098590086836541)
(0.4708890682203711, 0.01447537002926421)

(0.4673625526370015, 0.01098590086836541)
(0.4661036468355997, 0.01578474096605204)

(0.4673625526370015, 0.01098590086836541)
(0.4625761323677291, 0.01229672691501576)

(0.4673625526370015, 0.01098590086836541)
(0.4638354683125223, 0.007497244359925385)

(0.4708890682203711, 0.01447537002926421)
(0.4661036468355997, 0.01578474096605204)

(0.4708890682203711, 0.01447537002926421)
(0.4696310482067498, 0.01927394090754006)

(0.4708890682203711, 0.01447537002926421)
(0.4743540243733846, 0.01803477779000726)

(0.4708890682203711, 0.01447537002926421)
(0.4755896212427742, 0.01336138331642968)

(0.1005513027025507, -0.06852809867094094)
(0.1010894193291591, -0.06507729479329732)

(0.1005513027025507, -0.06852809867094094)
(0.09761013243649926, -0.0664522336125235)

(0.1005513027025507, -0.06852809867094094)
(0.09733313273455903, -0.07118434369442427)

(0.1005513027025507, -0.06852809867094094)
(0.10310912360278, -0.06698756416573644)

(-0.3893876921217164, 0.02703428577345358)
(-0.3845247811892696, 0.02587148860150664)

(-0.3893876921217164, 0.02703428577345358)
(-0.3879632485458481, 0.02224148278363989)

(-0.3893876921217164, 0.02703428577345358)
(-0.3928261594782945, 0.02340427995558725)

(-0.3893876921217164, 0.02703428577345358)
(-0.3942506030541627, 0.02819708294540115)

(-0.3845247811892696, 0.02587148860150664)
(-0.3879632485458481, 0.02224148278363989)

(-0.3845247811892696, 0.02587148860150664)
(-0.3831003376134009, 0.02107868561169269)

(-0.3845247811892696, 0.02587148860150664)
(-0.3796618702568225, 0.02470869142955963)

(-0.3845247811892696, 0.02587148860150664)
(-0.3810863138326909, 0.02950149441937358)

(0.06509362135771779, -0.03352830822100493)
(0.06295962866282508, -0.03563353829272704)

(0.06509362135771779, -0.03352830822100493)
(0.06721887171394775, -0.03147026128539376)

(0.06509362135771779, -0.03352830822100493)
(0.064336963711089, -0.03076710814829749)

(0.06509362135771779, -0.03352830822100493)
(0.06222538676383961, -0.0328555102941147)

(-0.4234280686488453, 0.03517386597707776)
(-0.4199896012922677, 0.0388038717949455)

(-0.4234280686488453, 0.03517386597707776)
(-0.424852512224715, 0.03996666896689037)

(-0.4234280686488453, 0.03517386597707776)
(-0.4282909795812921, 0.03633666314902303)

(-0.4234280686488453, 0.03517386597707776)
(-0.4268557880601613, 0.03154705449906035)

(0.3044032924695889, -0.03744346929867222)
(0.3000654338020322, -0.03626558712864639)

(0.3044032924695889, -0.03744346929867222)
(0.3012194546838712, -0.04055854416132607)

(0.3044032924695889, -0.03744346929867222)
(0.3051812035462437, -0.04184063527426829)

(0.3044032924695889, -0.03744346929867222)
(0.3085320322374842, -0.03861587767417431)

(0.3000654338020322, -0.03626558712864639)
(0.3012194546838712, -0.04055854416132607)

(0.3000654338020322, -0.03626558712864639)
(0.2968882942610137, -0.03941322966103439)

(0.3000654338020322, -0.03626558712864639)
(0.2957430958546845, -0.03510831177873858)

(0.3000654338020322, -0.03626558712864639)
(0.2989258445148895, -0.03194364701443884)

(0.1450100882741673, -0.1029458436222606)
(0.1425958136353308, -0.1061290365772119)

(0.1450100882741673, -0.1029458436222606)
(0.1410414649996294, -0.1024610116113553)

(0.1450100882741673, -0.1029458436222606)
(0.143446333291385, -0.09929398600329228)

(0.1450100882741673, -0.1029458436222606)
(0.1474216987836325, -0.100010188914587)

(0.1425958136353308, -0.1061290365772119)
(0.1410414649996294, -0.1024610116113553)

(0.1425958136353308, -0.1061290365772119)
(0.1386459982560009, -0.1056208298154174)

(0.1425958136353308, -0.1061290365772119)
(0.1401808105415027, -0.1092989067533571)

(0.1425958136353308, -0.1061290365772119)
(0.1441235317609105, -0.109872770275552)

(-0.4534938501816963, -0.2612147412493382)
(-0.447294756260166, -0.2641599053499034)

(-0.4534938501816963, -0.2612147412493382)
(-0.4534495861712424, -0.268176854394411)

(-0.4534938501816963, -0.2612147412493382)
(-0.4592490327301643, -0.264947214101311)

(-0.4534938501816963, -0.2612147412493382)
(-0.4591126646656152, -0.2583646979050918)

(0.1691218255176634, 0.3458596899706852)
(0.1662284911427368, 0.3533791077152798)

(0.1691218255176634, 0.3458596899706852)
(0.1611582401093066, 0.3470916205695517)

(0.1691218255176634, 0.3458596899706852)
(0.1720375112813761, 0.3385574292763679)

(0.1691218255176634, 0.3458596899706852)
(0.1640412680273911, 0.3396001234954852)

(0.2133820646222643, -0.2488724542019707)
(0.207825914736497, -0.2475194586568606)

(0.2133820646222643, -0.2488724542019707)
(0.211383727067052, -0.2438975885090817)

(0.2133820646222643, -0.2488724542019707)
(0.2199848806390235, -0.2492378823319165)

(0.2133820646222643, -0.2488724542019707)
(0.215762216693431, -0.2447808482791036)

(0.207825914736497, -0.2475194586568606)
(0.211383727067052, -0.2438975885090817)

(0.207825914736497, -0.2475194586568606)
(0.2066980954523395, -0.2424856945179605)

(0.207825914736497, -0.2475194586568606)
(0.2032345602276439, -0.2458466354758226)

(0.207825914736497, -0.2475194586568606)
(0.2039697944705537, -0.2511458487127518)

(0.211383727067052, -0.2438975885090817)
(0.2066980954523395, -0.2424856945179605)

(0.211383727067052, -0.2438975885090817)
(0.2102959514090469, -0.2389853358091397)

(0.211383727067052, -0.2438975885090817)
(0.2149955780423508, -0.2404314369558624)

(0.211383727067052, -0.2438975885090817)
(0.215762216693431, -0.2447808482791036)

(0.2066980954523395, -0.2424856945179605)
(0.2102959514090469, -0.2389853358091397)

(0.2066980954523395, -0.2424856945179605)
(0.2055588711256925, -0.2376186799466707)

(0.2066980954523395, -0.2424856945179605)
(0.2032345602276439, -0.2458466354758226)

(0.2066980954523395, -0.2424856945179605)
(0.2028163949433353, -0.2409960319367055)

(0.2102959514090469, -0.2389853358091397)
(0.2055588711256925, -0.2376186799466707)

(0.2102959514090469, -0.2389853358091397)
(0.2091099969842924, -0.2341527546084105)

(0.2102959514090469, -0.2389853358091397)
(0.2149955780423508, -0.2404314369558624)

(0.2102959514090469, -0.2389853358091397)
(0.2138859833049521, -0.2355671596571386)

(0.2055588711256925, -0.2376186799466707)
(0.2091099969842924, -0.2341527546084105)

(0.2055588711256925, -0.2376186799466707)
(0.2042553270909616, -0.2327961752497735)

(0.2055588711256925, -0.2376186799466707)
(0.2013779329611186, -0.2366475682262373)

(0.2055588711256925, -0.2376186799466707)
(0.2028163949433353, -0.2409960319367055)

(0.2091099969842924, -0.2341527546084105)
(0.2042553270909616, -0.2327961752497735)

(0.2091099969842924, -0.2341527546084105)
(0.2076866640634989, -0.2293590907064746)

(0.2091099969842924, -0.2341527546084105)
(0.2138859833049521, -0.2355671596571386)

(0.2091099969842924, -0.2341527546084105)
(0.2125405022095634, -0.2306127379549534)

(0.2042553270909616, -0.2327961752497735)
(0.2076866640634989, -0.2293590907064746)

(0.2042553270909616, -0.2327961752497735)
(0.2028796419814563, -0.2280584618865564)

(0.2042553270909616, -0.2327961752497735)
(0.199748342645954, -0.2319687701921566)

(0.2042553270909616, -0.2327961752497735)
(0.2013779329611186, -0.2366475682262373)

(0.2076866640634989, -0.2293590907064746)
(0.2028796419814563, -0.2280584618865564)

(0.2076866640634989, -0.2293590907064746)
(0.2063684066195402, -0.2245566125967809)

(0.2076866640634989, -0.2293590907064746)
(0.2111940600622004, -0.2258884930059253)

(0.2076866640634989, -0.2293590907064746)
(0.2125405022095634, -0.2306127379549534)

(0.2028796419814563, -0.2280584618865564)
(0.199748342645954, -0.2319687701921566)

(0.2028796419814563, -0.2280584618865564)
(0.2063684066195402, -0.2245566125967809)

(0.2028796419814563, -0.2280584618865564)
(0.2013062024970538, -0.223544362778735)

(0.2028796419814563, -0.2280584618865564)
(0.1982013627446028, -0.227129566499516)

(0.199748342645954, -0.2319687701921566)
(0.1968254276596345, -0.2360318333929133)

(0.199748342645954, -0.2319687701921566)
(0.1982013627446028, -0.227129566499516)

(0.199748342645954, -0.2319687701921566)
(0.1947395894655502, -0.2316439577470004)

(0.199748342645954, -0.2319687701921566)
(0.2013779329611186, -0.2366475682262373)

(0.2063684066195402, -0.2245566125967809)
(0.2013062024970538, -0.223544362778735)

(0.2063684066195402, -0.2245566125967809)
(0.2111940600622004, -0.2258884930059253)

(0.2063684066195402, -0.2245566125967809)
(0.2096584960585374, -0.2209518624795462)

(0.2063684066195402, -0.2245566125967809)
(0.2044750268528985, -0.2197295027310108)

(0.2013062024970538, -0.223544362778735)
(0.196205492898137, -0.2228277482641111)

(0.2013062024970538, -0.223544362778735)
(0.1993701580060588, -0.2189700298993839)

(0.2013062024970538, -0.223544362778735)
(0.2044750268528985, -0.2197295027310108)

(0.2013062024970538, -0.223544362778735)
(0.1982013627446028, -0.227129566499516)

(0.2111940600622004, -0.2258884930059253)
(0.2096584960585374, -0.2209518624795462)

(0.2111940600622004, -0.2258884930059253)
(0.2147304490407101, -0.2223700938599535)

(0.2111940600622004, -0.2258884930059253)
(0.2160162920369882, -0.2271510561592538)

(0.2111940600622004, -0.2258884930059253)
(0.2125405022095634, -0.2306127379549534)

(0.2096584960585374, -0.2209518624795462)
(0.2147304490407101, -0.2223700938599535)

(0.2096584960585374, -0.2209518624795462)
(0.2134906603367382, -0.2175262395886261)

(0.2096584960585374, -0.2209518624795462)
(0.2078491016890495, -0.2153924364312354)

(0.2096584960585374, -0.2209518624795462)
(0.2044750268528985, -0.2197295027310108)

(0.2147304490407101, -0.2223700938599535)
(0.2134906603367382, -0.2175262395886261)

(0.2147304490407101, -0.2223700938599535)
(0.2183054555260796, -0.2188744781995033)

(0.2147304490407101, -0.2223700938599535)
(0.2160162920369882, -0.2271510561592538)

(0.2147304490407101, -0.2223700938599535)
(0.2194000025249909, -0.223553696648241)

(0.2134906603367382, -0.2175262395886261)
(0.2183054555260796, -0.2188744781995033)

(0.2134906603367382, -0.2175262395886261)
(0.216994353523419, -0.2142852962115969)

(0.2134906603367382, -0.2175262395886261)
(0.2125171006458743, -0.2126975513786139)

(0.2134906603367382, -0.2175262395886261)
(0.2078491016890495, -0.2153924364312354)

(0.2183054555260796, -0.2188744781995033)
(0.216994353523419, -0.2142852962115969)

(0.2183054555260796, -0.2188744781995033)
(0.2218685764581855, -0.2154213079603488)

(0.2183054555260796, -0.2188744781995033)
(0.2229336683753449, -0.2200453168642807)

(0.2183054555260796, -0.2188744781995033)
(0.2194000025249909, -0.223553696648241)

(0.216994353523419, -0.2142852962115969)
(0.2218685764581855, -0.2154213079603488)

(0.216994353523419, -0.2142852962115969)
(0.2125171006458743, -0.2126975513786139)

(0.216994353523419, -0.2142852962115969)
(0.2206406733176589, -0.2105350083377288)

(0.216994353523419, -0.2142852962115969)
(0.2155628873134688, -0.2106696833183893)

(0.2218685764581855, -0.2154213079603488)
(0.2206406733176589, -0.2105350083377288)

(0.2218685764581855, -0.2154213079603488)
(0.2254968818175221, -0.2119347009874818)

(0.2218685764581855, -0.2154213079603488)
(0.2266502105530543, -0.2167069503588525)

(0.2218685764581855, -0.2154213079603488)
(0.2229336683753449, -0.2200453168642807)

(0.2125171006458743, -0.2126975513786139)
(0.2128057005015901, -0.2078442272729525)

(0.2125171006458743, -0.2126975513786139)
(0.2078491016890495, -0.2153924364312354)

(0.2125171006458743, -0.2126975513786139)
(0.2090440256241496, -0.2106675945511677)

(0.2125171006458743, -0.2126975513786139)
(0.2155628873134688, -0.2106696833183893)

(0.2032345602276439, -0.2458466354758226)
(0.2039697944705537, -0.2511458487127518)

(0.2032345602276439, -0.2458466354758226)
(0.1989284913560976, -0.2489390787835515)

(0.2032345602276439, -0.2458466354758226)
(0.2028163949433353, -0.2409960319367055)

(0.2032345602276439, -0.2458466354758226)
(0.1997931074987702, -0.2442177532556168)

(0.2206406733176589, -0.2105350083377288)
(0.2254968818175221, -0.2119347009874818)

(0.2206406733176589, -0.2105350083377288)
(0.2211488866305478, -0.2042152933995099)

(0.2206406733176589, -0.2105350083377288)
(0.2247537424228238, -0.2077357542026647)

(0.2206406733176589, -0.2105350083377288)
(0.2171993516724726, -0.2073452698443291)

(0.2206406733176589, -0.2105350083377288)
(0.2155628873134688, -0.2106696833183893)

(0.2254968818175221, -0.2119347009874818)
(0.2266502105530543, -0.2167069503588525)

(0.2254968818175221, -0.2119347009874818)
(0.2302702636749762, -0.2132314855860554)

(0.2254968818175221, -0.2119347009874818)
(0.2290807714509001, -0.2084405868031224)

(0.2254968818175221, -0.2119347009874818)
(0.2247537424228238, -0.2077357542026647)

(0.2266502105530543, -0.2167069503588525)
(0.2302702636749762, -0.2132314855860554)

(0.2266502105530543, -0.2167069503588525)
(0.2315418841866711, -0.2181997067581891)

(0.2266502105530543, -0.2167069503588525)
(0.2229336683753449, -0.2200453168642807)

(0.2266502105530543, -0.2167069503588525)
(0.2275054925670337, -0.2213457275984528)

(0.2302702636749762, -0.2132314855860554)
(0.2290807714509001, -0.2084405868031224)

(0.2302702636749762, -0.2132314855860554)
(0.2338536529075609, -0.2097446958706946)

(0.2302702636749762, -0.2132314855860554)
(0.235779722646167, -0.2151914357156182)

(0.2302702636749762, -0.2132314855860554)
(0.2315418841866711, -0.2181997067581891)

(0.2290807714509001, -0.2084405868031224)
(0.2338536529075609, -0.2097446958706946)

(0.2290807714509001, -0.2084405868031224)
(0.2326152613411566, -0.2049023126051142)

(0.2290807714509001, -0.2084405868031224)
(0.22740149889749, -0.2035531814854807)

(0.2290807714509001, -0.2084405868031224)
(0.2247537424228238, -0.2077357542026647)

(0.2338536529075609, -0.2097446958706946)
(0.2326152613411566, -0.2049023126051142)

(0.2338536529075609, -0.2097446958706946)
(0.2374233037534914, -0.2062434414673518)

(0.2338536529075609, -0.2097446958706946)
(0.235779722646167, -0.2151914357156182)

(0.2338536529075609, -0.2097446958706946)
(0.2386600653418183, -0.2110841085835113)

(0.2326152613411566, -0.2049023126051142)
(0.2374233037534914, -0.2062434414673518)

(0.2326152613411566, -0.2049023126051142)
(0.2361826224559779, -0.2013986474204412)

(0.2326152613411566, -0.2049023126051142)
(0.2316131197785655, -0.20025389622512)

(0.2326152613411566, -0.2049023126051142)
(0.22740149889749, -0.2035531814854807)

(0.2374233037534914, -0.2062434414673518)
(0.2361826224559779, -0.2013986474204412)

(0.2374233037534914, -0.2062434414673518)
(0.2409961434057402, -0.2027455444515676)

(0.2374233037534914, -0.2062434414673518)
(0.2422758462125578, -0.2074458764198454)

(0.2374233037534914, -0.2062434414673518)
(0.2386600653418183, -0.2110841085835113)

(0.2361826224559779, -0.2013986474204412)
(0.2409961434057402, -0.2027455444515676)

(0.2361826224559779, -0.2013986474204412)
(0.2397559935759463, -0.1979013099692504)

(0.2361826224559779, -0.2013986474204412)
(0.2316131197785655, -0.20025389622512)

(0.2361826224559779, -0.2013986474204412)
(0.2352693894034514, -0.1968009133558679)

(0.2409961434057402, -0.2027455444515676)
(0.2397559935759463, -0.1979013099692504)

(0.2409961434057402, -0.2027455444515676)
(0.2445705161932331, -0.1992492616226237)

(0.2409961434057402, -0.2027455444515676)
(0.2422758462125578, -0.2074458764198454)

(0.2409961434057402, -0.2027455444515676)
(0.2458170630895838, -0.2040693069422501)

(0.2397559935759463, -0.1979013099692504)
(0.2445705161932331, -0.1992492616226237)

(0.2397559935759463, -0.1979013099692504)
(0.2433306218859798, -0.1944052961714464)

(0.2397559935759463, -0.1979013099692504)
(0.2387004553291184, -0.1931669855991704)

(0.2397559935759463, -0.1979013099692504)
(0.2352693894034514, -0.1968009133558679)

(0.2445705161932331, -0.1992492616226237)
(0.2433306218859798, -0.1944052961714464)

(0.2445705161932331, -0.1992492616226237)
(0.2481453540349441, -0.1957534684337172)

(0.2445705161932331, -0.1992492616226237)
(0.2493851322204665, -0.2005973116242067)

(0.2445705161932331, -0.1992492616226237)
(0.2458170630895838, -0.2040693069422501)

(0.2433306218859798, -0.1944052961714464)
(0.2481453540349441, -0.1957534684337172)

(0.2433306218859798, -0.1944052961714464)
(0.2469155826489013, -0.1909198581483037)

(0.2433306218859798, -0.1944052961714464)
(0.2421924628497259, -0.1895948813093248)

(0.2433306218859798, -0.1944052961714464)
(0.2387004553291184, -0.1931669855991704)

(0.2481453540349441, -0.1957534684337172)
(0.2469155826489013, -0.1909198581483037)

(0.2481453540349441, -0.1957534684337172)
(0.251721991461173, -0.1922595194805943)

(0.2481453540349441, -0.1957534684337172)
(0.2493851322204665, -0.2005973116242067)

(0.2481453540349441, -0.1957534684337172)
(0.2529604355700424, -0.1971019211882683)

(0.2469155826489013, -0.1909198581483037)
(0.251721991461173, -0.1922595194805943)

(0.2469155826489013, -0.1909198581483037)
(0.250492520005883, -0.1874262165678115)

(0.2469155826489013, -0.1909198581483037)
(0.2421924628497259, -0.1895948813093248)

(0.2469155826489013, -0.1909198581483037)
(0.245598955493541, -0.1859821888912489)

(0.251721991461173, -0.1922595194805943)
(0.250492520005883, -0.1874262165678115)

(0.251721991461173, -0.1922595194805943)
(0.2552975915838316, -0.1887645106405442)

(0.251721991461173, -0.1922595194805943)
(0.2565354354824584, -0.1936063758664564)

(0.251721991461173, -0.1922595194805943)
(0.2529604355700424, -0.1971019211882683)

(0.250492520005883, -0.1874262165678115)
(0.2552975915838316, -0.1887645106405442)

(0.250492520005883, -0.1874262165678115)
(0.2540579018324388, -0.183920757520849)

(0.250492520005883, -0.1874262165678115)
(0.249189408806563, -0.1824893243698421)

(0.250492520005883, -0.1874262165678115)
(0.245598955493541, -0.1859821888912489)

(-0.03828433763748008, -0.02288801877200352)
(-0.04162785696753132, -0.0259937246959276)

(-0.03828433763748008, -0.02288801877200352)
(-0.04269178588690507, -0.02149786113268114)

(-0.03828433763748008, -0.02288801877200352)
(-0.03460733485161262, -0.02050328030684526)

(-0.03828433763748008, -0.02288801877200352)
(-0.03903389197187045, -0.01859556924877718)

(-0.04162785696753132, -0.0259937246959276)
(-0.04269178588690507, -0.02149786113268114)

(-0.04162785696753132, -0.0259937246959276)
(-0.04610409884162998, -0.02469867916946609)

(-0.04162785696753132, -0.0259937246959276)
(-0.04500110053950735, -0.02929496203028524)

(-0.04162785696753132, -0.0259937246959276)
(-0.04028519075240986, -0.03052342519889077)

(-0.4370431487233484, -0.2306091377565884)
(-0.4378410683395909, -0.225673398852904)

(-0.4370431487233484, -0.2306091377565884)
(-0.4331675879388197, -0.2274507335270376)

(-0.4370431487233484, -0.2306091377565884)
(-0.4323719719033122, -0.2322291092514117)

(-0.4370431487233484, -0.2306091377565884)
(-0.4363041254543424, -0.235438972522428)

(-0.4378410683395909, -0.225673398852904)
(-0.4331675879388197, -0.2274507335270376)

(-0.4378410683395909, -0.225673398852904)
(-0.4339654591234096, -0.2225148857538746)

(-0.4378410683395909, -0.225673398852904)
(-0.438639006468294, -0.2207378815184733)

(-0.4378410683395909, -0.225673398852904)
(-0.4425146441872183, -0.2238968905367373)

(-0.4331675879388197, -0.2274507335270376)
(-0.4339654591234096, -0.2225148857538746)

(-0.4331675879388197, -0.2274507335270376)
(-0.429291912184055, -0.2242919680092188)

(-0.4331675879388197, -0.2274507335270376)
(-0.4323719719033122, -0.2322291092514117)

(-0.4331675879388197, -0.2274507335270376)
(-0.4284450711744386, -0.2290718624591695)

(-0.4339654591234096, -0.2225148857538746)
(-0.438639006468294, -0.2207378815184733)

(-0.4339654591234096, -0.2225148857538746)
(-0.4347633335926734, -0.2175790647400277)

(-0.4339654591234096, -0.2225148857538746)
(-0.429291912184055, -0.2242919680092188)

(-0.4339654591234096, -0.2225148857538746)
(-0.4300864588126562, -0.2193555885777028)

(0.3745055449312665, -0.2591434451976884)
(0.3699547050763048, -0.2650100679208053)

(0.3745055449312665, -0.2591434451976884)
(0.3792734181625056, -0.2525221491562431)

(0.3745055449312665, -0.2591434451976884)
(0.371380810730535, -0.2523431710352913)

(0.3745055449312665, -0.2591434451976884)
(0.3678989137512267, -0.2586999536611997)

(0.141507374024794, 0.05827643562120741)
(0.1379608590243008, 0.05555477477877933)

(0.141507374024794, 0.05827643562120741)
(0.1457668431283421, 0.05687224036646577)

(0.141507374024794, 0.05827643562120741)
(0.1372362247932765, 0.05937081063949148)

(0.141507374024794, 0.05827643562120741)
(0.1423735410476312, 0.05425098229209298)

(-0.2799833373537069, -0.3078723240965903)
(-0.2722183882546492, -0.3085503427973326)

(-0.2799833373537069, -0.3078723240965903)
(-0.2767108807999808, -0.3149628951171514)

(-0.2799833373537069, -0.3078723240965903)
(-0.284536077958493, -0.3142530097687414)

(-0.2799833373537069, -0.3078723240965903)
(-0.2874149222868816, -0.3072247794935342)

(0.1376364026077662, -0.2803378223118676)
(0.1445516291311157, -0.2816884103539691)

(0.1376364026077662, -0.2803378223118676)
(0.1399906393752106, -0.2868120959527358)

(0.1376364026077662, -0.2803378223118676)
(0.1352012032717576, -0.2739743833554384)

(0.1376364026077662, -0.2803378223118676)
(0.1417332186048076, -0.2752629517417155)

(0.2317148582479793, -0.1411224113672949)
(0.226898068555731, -0.1405686906616551)

(0.2317148582479793, -0.1411224113672949)
(0.2365030225080554, -0.1416567664529029)

(0.2317148582479793, -0.1411224113672949)
(0.2288273209051621, -0.1450300496512056)

(0.2317148582479793, -0.1411224113672949)
(0.2336477540513352, -0.1454445551818973)

(0.226898068555731, -0.1405686906616551)
(0.2288273209051621, -0.1450300496512056)

(0.226898068555731, -0.1405686906616551)
(0.223990677341617, -0.144469622575731)

(0.226898068555731, -0.1405686906616551)
(0.2220666820533164, -0.1399997793230529)

(0.226898068555731, -0.1405686906616551)
(0.2251662497672079, -0.1362699078777835)

(0.2365030225080554, -0.1416567664529029)
(0.2393624929755659, -0.1377407107338851)

(0.2365030225080554, -0.1416567664529029)
(0.2413344978703255, -0.1421860041065675)

(0.2365030225080554, -0.1416567664529029)
(0.2384729433340359, -0.1459847687243301)

(0.2365030225080554, -0.1416567664529029)
(0.2336477540513352, -0.1454445551818973)

(0.2393624929755659, -0.1377407107338851)
(0.2413344978703255, -0.1421860041065675)

(0.2393624929755659, -0.1377407107338851)
(0.2441889563992082, -0.1383985588177712)

(0.2393624929755659, -0.1377407107338851)
(0.2376747053057531, -0.1336923788800886)

(0.2393624929755659, -0.1377407107338851)
(0.2422863321357516, -0.1345199074699028)

(0.2413344978703255, -0.1421860041065675)
(0.2441889563992082, -0.1383985588177712)

(0.2413344978703255, -0.1421860041065675)
(0.2461780084374657, -0.1427363270281654)

(0.2413344978703255, -0.1421860041065675)
(0.2384729433340359, -0.1459847687243301)

(0.2413344978703255, -0.1421860041065675)
(0.2433145199657068, -0.1465894309717262)

(0.2441889563992082, -0.1383985588177712)
(0.2461780084374657, -0.1427363270281654)

(0.2441889563992082, -0.1383985588177712)
(0.2490358743094067, -0.138791846583613)

(0.2441889563992082, -0.1383985588177712)
(0.2471260076552884, -0.1346197259704104)

(0.2441889563992082, -0.1383985588177712)
(0.2422863321357516, -0.1345199074699028)

(0.2461780084374657, -0.1427363270281654)
(0.2490358743094067, -0.138791846583613)

(0.2461780084374657, -0.1427363270281654)
(0.2510349859661787, -0.143235427401004)

(0.2461780084374657, -0.1427363270281654)
(0.2481484714688549, -0.1472201132383911)

(0.2461780084374657, -0.1427363270281654)
(0.2433145199657068, -0.1465894309717262)

(0.05784678062224845, 0.04140633036094479)
(0.05518855392809975, 0.03893045988839487)

(0.05784678062224845, 0.04140633036094479)
(0.05463972957046422, 0.04216564925068139)

(0.05784678062224845, 0.04140633036094479)
(0.0611302419477646, 0.04064625859557676)

(0.05784678062224845, 0.04140633036094479)
(0.05814262527132234, 0.03816301881970564)

(-0.3848390439812917, -0.1936848805627294)
(-0.3800191721173765, -0.1950148562074084)

(-0.3848390439812917, -0.1936848805627294)
(-0.3835809007440357, -0.1985239998621871)

(-0.3848390439812917, -0.1936848805627294)
(-0.3896589158452055, -0.1923549049180359)

(-0.3848390439812917, -0.1936848805627294)
(-0.388358900169638, -0.1972425493583294)

(-0.3800191721173765, -0.1950148562074084)
(-0.3835809007440357, -0.1985239998621871)

(-0.3800191721173765, -0.1950148562074084)
(-0.3787610288801203, -0.1998539755068668)

(-0.3800191721173765, -0.1950148562074084)
(-0.3751993002534585, -0.1963448318520679)

(-0.3800191721173765, -0.1950148562074084)
(-0.3764574434907163, -0.1915057125526313)

(0.2286056889689392, -0.08968042676669219)
(0.2327815827168539, -0.09025958063217772)

(0.2286056889689392, -0.08968042676669219)
(0.2303006285996254, -0.09371656548492166)

(0.2286056889689392, -0.08968042676669219)
(0.2245498787299419, -0.08919210822123602)

(0.2286056889689392, -0.08968042676669219)
(0.2264760208753278, -0.09307482304148815)

(0.2327815827168539, -0.09025958063217772)
(0.2352965906397377, -0.08679968610042262)

(0.2327815827168539, -0.09025958063217772)
(0.2370554829672796, -0.0907411286295157)

(0.2327815827168539, -0.09025958063217772)
(0.2345043930639187, -0.09424246947227047)

(0.2327815827168539, -0.09025958063217772)
(0.2303006285996254, -0.09371656548492166)

(-0.02780259911393288, 0.03789840386924995)
(-0.03222956218210719, 0.03913152476958266)

(-0.02780259911393288, 0.03789840386924995)
(-0.02897782074780157, 0.04220514079259463)

(-0.02780259911393288, 0.03789840386924995)
(-0.02463775022150911, 0.04059960216514696)

(-0.02780259911393288, 0.03789840386924995)
(-0.02351344683652888, 0.03657738119962022)

(-0.3169425764976632, 0.3164825202369415)
(-0.3107070880881959, 0.3222228910449005)

(-0.3169425764976632, 0.3164825202369415)
(-0.308798304257363, 0.3142332299802058)

(-0.3169425764976632, 0.3164825202369415)
(-0.3141722133944425, 0.3073124746789662)

(-0.3169425764976632, 0.3164825202369415)
(-0.3229094426963169, 0.3106626719598654)

(-0.3416214383307326, 0.2941510964767784)
(-0.3352312474657781, 0.299347684012254)

(-0.3416214383307326, 0.2941510964767784)
(-0.3332727433213574, 0.2914634084518959)

(-0.3416214383307326, 0.2941510964767784)
(-0.3397602685166476, 0.286330082675456)

(-0.3416214383307326, 0.2941510964767784)
(-0.3479563514421535, 0.2887722943411449)

(0.05512880860356872, -0.001246015043572005)
(0.05277900254927066, -0.003131004298611714)

(0.05512880860356872, -0.001246015043572005)
(0.05256873128192575, -0.0005678126873906523)

(0.05512880860356872, -0.001246015043572005)
(0.05505837680909427, -0.003886728218295544)

(0.05512880860356872, -0.001246015043572005)
(0.05795843227635532, -0.002393006498786114)

(-0.4746905162586504, -0.1544177240698841)
(-0.4734815504088834, -0.1592693631304597)

(-0.4746905162586504, -0.1544177240698841)
(-0.4758994821084165, -0.1495660850093079)

(-0.4746905162586504, -0.1544177240698841)
(-0.4794966418599846, -0.1530388996778012)

(-0.4746905162586504, -0.1544177240698841)
(-0.478289893007452, -0.1578910911854801)

(-0.4734815504088834, -0.1592693631304597)
(-0.4686754248075489, -0.1606481875225412)

(-0.4734815504088834, -0.1592693631304597)
(-0.4722725845591159, -0.1641210021910348)

(-0.4734815504088834, -0.1592693631304597)
(-0.4770787101604519, -0.1627421777989522)

(-0.4734815504088834, -0.1592693631304597)
(-0.478289893007452, -0.1578910911854801)

(-0.4686754248075489, -0.1606481875225412)
(-0.4722725845591159, -0.1641210021910348)

(-0.4686754248075489, -0.1606481875225412)
(-0.4674664589577817, -0.1654998265831163)

(-0.4686754248075489, -0.1606481875225412)
(-0.4638692992062143, -0.162027011914623)

(-0.4686754248075489, -0.1606481875225412)
(-0.4650782650559827, -0.1571753728540474)

(-0.4722725845591159, -0.1641210021910348)
(-0.4674664589577817, -0.1654998265831163)

(-0.4722725845591159, -0.1641210021910348)
(-0.4710636187093488, -0.1689726412516098)

(-0.4722725845591159, -0.1641210021910348)
(-0.4770787101604519, -0.1627421777989522)

(-0.4722725845591159, -0.1641210021910348)
(-0.4758687444623471, -0.1675935677102241)

(-0.4674664589577817, -0.1654998265831163)
(-0.4710636187093488, -0.1689726412516098)

(-0.4674664589577817, -0.1654998265831163)
(-0.4662574931080162, -0.1703514656436912)

(-0.4674664589577817, -0.1654998265831163)
(-0.4626603333564506, -0.1668786509751977)

(-0.4674664589577817, -0.1654998265831163)
(-0.4638692992062143, -0.162027011914623)

(-0.4710636187093488, -0.1689726412516098)
(-0.4662574931080162, -0.1703514656436912)

(-0.4710636187093488, -0.1689726412516098)
(-0.4698546528595821, -0.1738242803121848)

(-0.4710636187093488, -0.1689726412516098)
(-0.4746607784609158, -0.1724454559201032)

(-0.4710636187093488, -0.1689726412516098)
(-0.4758687444623471, -0.1675935677102241)

(-0.4662574931080162, -0.1703514656436912)
(-0.4698546528595821, -0.1738242803121848)

(-0.4662574931080162, -0.1703514656436912)
(-0.4626603333564506, -0.1668786509751977)

(-0.4662574931080162, -0.1703514656436912)
(-0.4650485272582535, -0.1752031047042664)

(-0.4662574931080162, -0.1703514656436912)
(-0.4614513675066885, -0.1717302900357719)

(-0.4698546528595821, -0.1738242803121848)
(-0.4746607784609158, -0.1724454559201032)

(-0.4698546528595821, -0.1738242803121848)
(-0.4734518126111491, -0.1772970949806782)

(-0.4698546528595821, -0.1738242803121848)
(-0.4650485272582535, -0.1752031047042664)

(-0.4698546528595821, -0.1738242803121848)
(-0.4686456870098187, -0.17867591937276)

(-0.4758994821084165, -0.1495660850093079)
(-0.4794966418599846, -0.1530388996778012)

(-0.4758994821084165, -0.1495660850093079)
(-0.4807056077097506, -0.1481872606172258)

(-0.4758994821084165, -0.1495660850093079)
(-0.4771084479581827, -0.1447144459487323)

(-0.4758994821084165, -0.1495660850093079)
(-0.4723023223966614, -0.146093270299997)

(-0.1203265308211988, 0.1833972464087112)
(-0.1154692115472797, 0.1822113082049765)

(-0.1203265308211988, 0.1833972464087112)
(-0.1251838500899983, 0.1845831846602239)

(-0.1203265308211988, 0.1833972464087112)
(-0.1217281378305986, 0.1881967772479326)

(-0.1203265308211988, 0.1833972464087112)
(-0.1168723473906558, 0.1870115459891231)

(-0.1154692115472797, 0.1822113082049765)
(-0.1140676045546867, 0.1774117772089037)

(-0.1154692115472797, 0.1822113082049765)
(-0.1106118922913469, 0.1810253698333813)

(-0.1154692115472797, 0.1822113082049765)
(-0.1120134992857531, 0.1858249008125287)

(-0.1154692115472797, 0.1822113082049765)
(-0.1168723473906558, 0.1870115459891231)

(-0.1140676045546867, 0.1774117772089037)
(-0.1106118922913469, 0.1810253698333813)

(-0.1140676045546867, 0.1774117772089037)
(-0.1092102853017517, 0.1762258388093317)

(-0.1140676045546867, 0.1774117772089037)
(-0.1126665887824822, 0.1726158950719882)

(-0.1140676045546867, 0.1774117772089037)
(-0.1175253764773997, 0.1738006701671936)

(-0.1106118922913469, 0.1810253698333813)
(-0.1092102853017517, 0.1762258388093317)

(-0.1106118922913469, 0.1810253698333813)
(-0.1057545730265063, 0.1798394315449192)

(-0.1106118922913469, 0.1810253698333813)
(-0.1120134992857531, 0.1858249008125287)

(-0.1106118922913469, 0.1810253698333813)
(-0.1071584018609107, 0.1846407049346639)

(-0.1092102853017517, 0.1762258388093317)
(-0.1057545730265063, 0.1798394315449192)

(-0.1092102853017517, 0.1762258388093317)
(-0.1043529660354266, 0.1750399005347247)

(-0.1092102853017517, 0.1762258388093317)
(-0.1126665887824822, 0.1726158950719882)

(-0.1092102853017517, 0.1762258388093317)
(-0.1078065422395545, 0.1714318139160595)

(-0.1057545730265063, 0.1798394315449192)
(-0.1043529660354266, 0.1750399005347247)

(-0.1057545730265063, 0.1798394315449192)
(-0.1008972537579499, 0.1786534932911396)

(-0.1057545730265063, 0.1798394315449192)
(-0.1071584018609107, 0.1846407049346639)

(-0.1057545730265063, 0.1798394315449192)
(-0.1023003357228144, 0.1834540830721037)

(-0.1043529660354266, 0.1750399005347247)
(-0.1008972537579499, 0.1786534932911396)

(-0.1043529660354266, 0.1750399005347247)
(-0.09949707048470381, 0.173855323801889)

(-0.1043529660354266, 0.1750399005347247)
(-0.102950903540228, 0.1702457812138882)

(-0.1043529660354266, 0.1750399005347247)
(-0.1078065422395545, 0.1714318139160595)

(-0.1008972537579499, 0.1786534932911396)
(-0.09949707048470381, 0.173855323801889)

(-0.1008972537579499, 0.1786534932911396)
(-0.09604017177470778, 0.1774677819667685)

(-0.1008972537579499, 0.1786534932911396)
(-0.09744158102800476, 0.1822671238693163)

(-0.1008972537579499, 0.1786534932911396)
(-0.1023003357228144, 0.1834540830721037)

(-0.09949707048470381, 0.173855323801889)
(-0.09604017177470778, 0.1774677819667685)

(-0.09949707048470381, 0.173855323801889)
(-0.09463887273495108, 0.172671308285816)

(-0.09949707048470381, 0.173855323801889)
(-0.102950903540228, 0.1702457812138882)

(-0.09949707048470381, 0.173855323801889)
(-0.09809169933349532, 0.1690621874156659)

(-0.09604017177470778, 0.1774677819667685)
(-0.09463887273495108, 0.172671308285816)

(-0.09604017177470778, 0.1774677819667685)
(-0.09118274563917947, 0.1762822020000934)

(-0.09604017177470778, 0.1774677819667685)
(-0.09744158102800476, 0.1822671238693163)

(-0.09604017177470778, 0.1774677819667685)
(-0.092599270955698, 0.1810857638025076)

(-0.09463887273495108, 0.172671308285816)
(-0.09118274563917947, 0.1762822020000934)

(-0.09463887273495108, 0.172671308285816)
(-0.089779965522255, 0.1714843886969269)

(-0.09463887273495108, 0.172671308285816)
(-0.09809169933349532, 0.1690621874156659)

(-0.09463887273495108, 0.172671308285816)
(-0.09323519026358258, 0.1678771182240364)

(-0.09118274563917947, 0.1762822020000934)
(-0.089779965522255, 0.1714843886969269)

(-0.09118274563917947, 0.1762822020000934)
(-0.08632514390111282, 0.1750961599142318)

(-0.09118274563917947, 0.1762822020000934)
(-0.08774657208542892, 0.1799028245901676)

(-0.09118274563917947, 0.1762822020000934)
(-0.092599270955698, 0.1810857638025076)

(-0.089779965522255, 0.1714843886969269)
(-0.08632514390111282, 0.1750961599142318)

(-0.089779965522255, 0.1714843886969269)
(-0.08492472068675948, 0.1702977886830973)

(-0.089779965522255, 0.1714843886969269)
(-0.08837908548458825, 0.1666908836226806)

(-0.089779965522255, 0.1714843886969269)
(-0.09323519026358258, 0.1678771182240364)

(-0.08632514390111282, 0.1750961599142318)
(-0.08492472068675948, 0.1702977886830973)

(-0.08632514390111282, 0.1750961599142318)
(-0.08148102238666491, 0.1738572624662885)

(-0.08632514390111282, 0.1750961599142318)
(-0.08298762016750572, 0.1787538949166245)

(-0.08632514390111282, 0.1750961599142318)
(-0.08774657208542892, 0.1799028245901676)

(-0.08492472068675948, 0.1702977886830973)
(-0.08148102238666491, 0.1738572624662885)

(-0.08492472068675948, 0.1702977886830973)
(-0.08006885494157784, 0.1691043115605209)

(-0.08492472068675948, 0.1702977886830973)
(-0.08837908548458825, 0.1666908836226806)

(-0.08492472068675948, 0.1702977886830973)
(-0.08352280065802291, 0.1655028544058992)

(-0.08148102238666491, 0.1738572624662885)
(-0.08006885494157784, 0.1691043115605209)

(-0.08148102238666491, 0.1738572624662885)
(-0.07661858272186851, 0.172691569038476)

(-0.08148102238666491, 0.1738572624662885)
(-0.08298762016750572, 0.1787538949166245)

(-0.08148102238666491, 0.1738572624662885)
(-0.07814837372243558, 0.177306449512992)

(-0.08006885494157784, 0.1691043115605209)
(-0.07661858272186851, 0.172691569038476)

(-0.08006885494157784, 0.1691043115605209)
(-0.07520969367095409, 0.1679193138968958)

(-0.08006885494157784, 0.1691043115605209)
(-0.08352280065802291, 0.1655028544058992)

(-0.08006885494157784, 0.1691043115605209)
(-0.07866446141148538, 0.1643147741675189)

(-0.07661858272186851, 0.172691569038476)
(-0.07520969367095409, 0.1679193138968958)

(-0.07661858272186851, 0.172691569038476)
(-0.07176972452924983, 0.1714703998714864)

(-0.07661858272186851, 0.172691569038476)
(-0.07814837372243558, 0.177306449512992)

(-0.07661858272186851, 0.172691569038476)
(-0.07360638366108314, 0.1763343498336266)

(-0.07520969367095409, 0.1679193138968958)
(-0.07176972452924983, 0.1714703998714864)

(-0.07520969367095409, 0.1679193138968958)
(-0.07035560734119439, 0.1667272552240156)

(-0.07520969367095409, 0.1679193138968958)
(-0.07380768737065041, 0.1631285890822344)

(-0.07520969367095409, 0.1679193138968958)
(-0.07866446141148538, 0.1643147741675189)

(-0.07176972452924983, 0.1714703998714864)
(-0.07035560734119439, 0.1667272552240156)

(-0.07176972452924983, 0.1714703998714864)
(-0.06691848256314455, 0.17026066120518)

(-0.07176972452924983, 0.1714703998714864)
(-0.06882323159223144, 0.1751134480994819)

(-0.07176972452924983, 0.1714703998714864)
(-0.07360638366108314, 0.1763343498336266)

(-0.07035560734119439, 0.1667272552240156)
(-0.06691848256314455, 0.17026066120518)

(-0.07035560734119439, 0.1667272552240156)
(-0.06549881141252661, 0.165537468082988)

(-0.07035560734119439, 0.1667272552240156)
(-0.07380768737065041, 0.1631285890822344)

(-0.07035560734119439, 0.1667272552240156)
(-0.06894918673424733, 0.1619394737404314)

(-0.06691848256314455, 0.17026066120518)
(-0.06549881141252661, 0.165537468082988)

(-0.06691848256314455, 0.17026066120518)
(-0.06205034051137003, 0.1691184753279109)

(-0.06691848256314455, 0.17026066120518)
(-0.06882323159223144, 0.1751134480994819)

(-0.06691848256314455, 0.17026066120518)
(-0.06363933601504526, 0.1735850745101486)

(-0.06549881141252661, 0.165537468082988)
(-0.06205034051137003, 0.1691184753279109)

(-0.06549881141252661, 0.165537468082988)
(-0.06063873764844228, 0.1643571878468607)

(-0.06549881141252661, 0.165537468082988)
(-0.06894918673424733, 0.1619394737404314)

(-0.06549881141252661, 0.165537468082988)
(-0.06409269464655873, 0.1607524003687224)

(-0.06205034051137003, 0.1691184753279109)
(-0.06063873764844228, 0.1643571878468607)

(-0.06205034051137003, 0.1691184753279109)
(-0.0572047505837901, 0.1678839360744994)

(-0.06205034051137003, 0.1691184753279109)
(-0.06363933601504526, 0.1735850745101486)

(-0.06205034051137003, 0.1691184753279109)
(-0.0590186403926666, 0.1726597608228135)

(-0.06063873764844228, 0.1643571878468607)
(-0.0572047505837901, 0.1678839360744994)

(-0.06063873764844228, 0.1643571878468607)
(-0.05578478746610652, 0.1631637625286531)

(-0.06063873764844228, 0.1643571878468607)
(-0.05923548561423092, 0.1595669253628097)

(-0.06063873764844228, 0.1643571878468607)
(-0.06409269464655873, 0.1607524003687224)

(-0.0572047505837901, 0.1678839360744994)
(-0.05578478746610652, 0.1631637625286531)

(-0.0572047505837901, 0.1678839360744994)
(-0.05232879178898536, 0.1667752994457133)

(-0.0572047505837901, 0.1678839360744994)
(-0.05407262446749556, 0.1715348428017968)

(-0.0572047505837901, 0.1678839360744994)
(-0.0590186403926666, 0.1726597608228135)

(-0.05578478746610652, 0.1631637625286531)
(-0.05232879178898536, 0.1667752994457133)

(-0.05578478746610652, 0.1631637625286531)
(-0.05092395823161988, 0.1619903379142631)

(-0.05578478746610652, 0.1631637625286531)
(-0.05923548561423092, 0.1595669253628097)

(-0.05578478746610652, 0.1631637625286531)
(-0.05437701815199133, 0.1583809887655792)

(-0.05232879178898536, 0.1667752994457133)
(-0.05092395823161988, 0.1619903379142631)

(-0.05232879178898536, 0.1667752994457133)
(-0.04746778093740754, 0.1656043304119163)

(-0.05232879178898536, 0.1667752994457133)
(-0.05407262446749556, 0.1715348428017968)

(-0.05232879178898536, 0.1667752994457133)
(-0.04901814828546173, 0.1704326066353509)

(-0.05092395823161988, 0.1619903379142631)
(-0.04746778093740754, 0.1656043304119163)

(-0.05092395823161988, 0.1619903379142631)
(-0.0460645937902701, 0.1608081721475434)

(-0.05092395823161988, 0.1619903379142631)
(-0.05437701815199133, 0.1583809887655792)

(-0.05092395823161988, 0.1619903379142631)
(-0.04951970876749691, 0.1571979168467774)

(-0.04746778093740754, 0.1656043304119163)
(-0.0460645937902701, 0.1608081721475434)

(-0.04746778093740754, 0.1656043304119163)
(-0.04260950554189041, 0.1644215157852292)

(-0.04746778093740754, 0.1656043304119163)
(-0.04402713533493141, 0.1692318783970852)

(-0.04746778093740754, 0.1656043304119163)
(-0.04901814828546173, 0.1704326066353509)

(-0.0460645937902701, 0.1608081721475434)
(-0.04260950554189041, 0.1644215157852292)

(-0.0460645937902701, 0.1608081721475434)
(-0.0412083910303207, 0.1596231287408282)

(-0.0460645937902701, 0.1608081721475434)
(-0.0446626330075013, 0.1560133245926806)

(-0.0460645937902701, 0.1608081721475434)
(-0.04951970876749691, 0.1571979168467774)

(-0.04260950554189041, 0.1644215157852292)
(-0.0412083910303207, 0.1596231287408282)

(-0.04260950554189041, 0.1644215157852292)
(-0.03775221300261675, 0.1632362472863945)

(-0.04260950554189041, 0.1644215157852292)
(-0.03915374236962994, 0.1680356992523895)

(-0.04260950554189041, 0.1644215157852292)
(-0.04402713533493141, 0.1692318783970852)

(-0.0412083910303207, 0.1596231287408282)
(-0.03775221300261675, 0.1632362472863945)

(-0.0412083910303207, 0.1596231287408282)
(-0.03635039956127439, 0.1584376965434964)

(-0.0412083910303207, 0.1596231287408282)
(-0.0446626330075013, 0.1560133245926806)

(-0.0412083910303207, 0.1596231287408282)
(-0.03980404330855392, 0.1548266983720528)

(-0.03775221300261675, 0.1632362472863945)
(-0.03635039956127439, 0.1584376965434964)

(-0.03775221300261675, 0.1632362472863945)
(-0.0328947861545342, 0.1620505050104324)

(-0.03775221300261675, 0.1632362472863945)
(-0.03915374236962994, 0.1680356992523895)

(-0.03775221300261675, 0.1632362472863945)
(-0.03429641498000383, 0.1668498839771201)

(-0.03635039956127439, 0.1584376965434964)
(-0.0328947861545342, 0.1620505050104324)

(-0.03635039956127439, 0.1584376965434964)
(-0.03149225981589264, 0.1572516245004203)

(-0.03635039956127439, 0.1584376965434964)
(-0.03980404330855392, 0.1548266983720528)

(-0.03635039956127439, 0.1584376965434964)
(-0.03494725292062487, 0.153640877723406)

(-0.0328947861545342, 0.1620505050104324)
(-0.03149225981589264, 0.1572516245004203)

(-0.0328947861545342, 0.1620505050104324)
(-0.02803731220892758, 0.1608645771306584)

(-0.0328947861545342, 0.1620505050104324)
(-0.03429641498000383, 0.1668498839771201)

(-0.0328947861545342, 0.1620505050104324)
(-0.02943906551248417, 0.1656639655393761)

(-0.03149225981589264, 0.1572516245004203)
(-0.02803731220892758, 0.1608645771306584)

(-0.03149225981589264, 0.1572516245004203)
(-0.02663613812134866, 0.1560654864986555)

(-0.03149225981589264, 0.1572516245004203)
(-0.03009036744360684, 0.1524545996576173)

(-0.03149225981589264, 0.1572516245004203)
(-0.03494725292062487, 0.153640877723406)

(-0.02803731220892758, 0.1608645771306584)
(-0.02663613812134866, 0.1560654864986555)

(-0.02803731220892758, 0.1608645771306584)
(-0.02318016675553985, 0.159678607323801)

(-0.02803731220892758, 0.1608645771306584)
(-0.0245817305662023, 0.1644780596697258)

(-0.02803731220892758, 0.1608645771306584)
(-0.02943906551248417, 0.1656639655393761)

(-0.02663613812134866, 0.1560654864986555)
(-0.02318016675553985, 0.159678607323801)

(-0.02663613812134866, 0.1560654864986555)
(-0.02177853844582793, 0.1548789504456981)

(-0.02663613812134866, 0.1560654864986555)
(-0.03009036744360684, 0.1524545996576173)

(-0.02663613812134866, 0.1560654864986555)
(-0.02523451163106808, 0.1512678681463418)

(-0.02318016675553985, 0.159678607323801)
(-0.02177853844582793, 0.1548789504456981)

(-0.02318016675553985, 0.159678607323801)
(-0.01832282972069252, 0.1584925641872309)

(-0.02318016675553985, 0.159678607323801)
(-0.0245817305662023, 0.1644780596697258)

(-0.02318016675553985, 0.159678607323801)
(-0.01972470681188337, 0.1632912985568379)

(-0.02177853844582793, 0.1548789504456981)
(-0.01832282972069252, 0.1584925641872309)

(-0.02177853844582793, 0.1548789504456981)
(-0.01692038182564989, 0.1536933734952501)

(-0.02177853844582793, 0.1548789504456981)
(-0.02523451163106808, 0.1512678681463418)

(-0.02177853844582793, 0.1548789504456981)
(-0.02037461880028434, 0.1500817234510438)

(-0.01832282972069252, 0.1584925641872309)
(-0.01692038182564989, 0.1536933734952501)

(-0.01832282972069252, 0.1584925641872309)
(-0.0134653679314924, 0.1573066686794601)

(-0.01832282972069252, 0.1584925641872309)
(-0.01486708729288327, 0.1621061536531748)

(-0.01832282972069252, 0.1584925641872309)
(-0.01972470681188337, 0.1632912985568379)

(-0.01692038182564989, 0.1536933734952501)
(-0.0134653679314924, 0.1573066686794601)

(-0.01692038182564989, 0.1536933734952501)
(-0.01206400264705268, 0.152507398661912)

(-0.01692038182564989, 0.1536933734952501)
(-0.01551819728220444, 0.1488955165228332)

(-0.01692038182564989, 0.1536933734952501)
(-0.02037461880028434, 0.1500817234510438)

(-0.1251838500899983, 0.1845831846602239)
(-0.1217281378305986, 0.1881967772479326)

(-0.1251838500899983, 0.1845831846602239)
(-0.1265854570975261, 0.1893827155169165)

(-0.1251838500899983, 0.1845831846602239)
(-0.1300411693751032, 0.1857691227595651)

(-0.1251838500899983, 0.1845831846602239)
(-0.1286395621859486, 0.1809695934663492)

(-0.0134653679314924, 0.1573066686794601)
(-0.01206400264705268, 0.152507398661912)

(-0.0134653679314924, 0.1573066686794601)
(-0.008608181590163688, 0.1561207314626742)

(-0.0134653679314924, 0.1573066686794601)
(-0.01000977045231263, 0.1609202191378685)

(-0.0134653679314924, 0.1573066686794601)
(-0.01486708729288327, 0.1621061536531748)

(-0.01206400264705268, 0.152507398661912)
(-0.008608181590163688, 0.1561207314626742)

(-0.01206400264705268, 0.152507398661912)
(-0.007206580635696437, 0.1513211357259935)

(-0.01206400264705268, 0.152507398661912)
(-0.01551819728220444, 0.1488955165228332)

(-0.01206400264705268, 0.152507398661912)
(-0.01066255925228856, 0.1477089871346105)

(-0.008608181590163688, 0.1561207314626742)
(-0.007206580635696437, 0.1513211357259935)

(-0.008608181590163688, 0.1561207314626742)
(-0.003750867351353673, 0.1549347392772891)

(-0.008608181590163688, 0.1561207314626742)
(-0.01000977045231263, 0.1609202191378685)

(-0.008608181590163688, 0.1561207314626742)
(-0.005153112548837303, 0.1597277311252231)

(-0.007206580635696437, 0.1513211357259935)
(-0.003750867351353673, 0.1549347392772891)

(-0.007206580635696437, 0.1513211357259935)
(-0.002348589594403053, 0.1501353954126504)

(-0.007206580635696437, 0.1513211357259935)
(-0.01066255925228856, 0.1477089871346105)

(-0.007206580635696437, 0.1513211357259935)
(-0.005801873862663592, 0.1465227164394843)

(-0.003750867351353673, 0.1549347392772891)
(-0.002348589594403053, 0.1501353954126504)

(-0.003750867351353673, 0.1549347392772891)
(0.001106563042026158, 0.1537488250342333)

(-0.003750867351353673, 0.1549347392772891)
(-0.0002956870410438586, 0.1585427192576442)

(-0.003750867351353673, 0.1549347392772891)
(-0.005153112548837303, 0.1597277311252231)

(-0.002348589594403053, 0.1501353954126504)
(0.001106563042026158, 0.1537488250342333)

(-0.002348589594403053, 0.1501353954126504)
(0.002508188554529972, 0.1489492980316073)

(-0.002348589594403053, 0.1501353954126504)
(-0.0009456215411667093, 0.1453360841189248)

(-0.002348589594403053, 0.1501353954126504)
(-0.005801873862663592, 0.1465227164394843)

(0.001106563042026158, 0.1537488250342333)
(0.002508188554529972, 0.1489492980316073)

(0.001106563042026158, 0.1537488250342333)
(0.005963780715412911, 0.1525628552002607)

(0.001106563042026158, 0.1537488250342333)
(0.00456218363429086, 0.1573623893401253)

(0.001106563042026158, 0.1537488250342333)
(-0.0002956870410438586, 0.1585427192576442)

(0.002508188554529972, 0.1489492980316073)
(0.005963780715412911, 0.1525628552002607)

(0.002508188554529972, 0.1489492980316073)
(0.007365400704945783, 0.1477633280025035)

(0.002508188554529972, 0.1489492980316073)
(-0.0009456215411667093, 0.1453360841189248)

(0.002508188554529972, 0.1489492980316073)
(0.003911405825264475, 0.1441497869622984)

(0.005963780715412911, 0.1525628552002607)
(0.007365400704945783, 0.1477633280025035)

(0.005963780715412911, 0.1525628552002607)
(0.0108210951297706, 0.1513769154665021)

(0.005963780715412911, 0.1525628552002607)
(0.00456218363429086, 0.1573623893401253)

(0.005963780715412911, 0.1525628552002607)
(0.009419486824144896, 0.1561764461062455)

(0.007365400704945783, 0.1477633280025035)
(0.0108210951297706, 0.1513769154665021)

(0.007365400704945783, 0.1477633280025035)
(0.01222270131243725, 0.1465773842154254)

(0.007365400704945783, 0.1477633280025035)
(0.008768131737268231, 0.1429636267420243)

(0.007365400704945783, 0.1477633280025035)
(0.003911405825264475, 0.1441497869622984)

(0.0108210951297706, 0.1513769154665021)
(0.01222270131243725, 0.1465773842154254)

(0.0108210951297706, 0.1513769154665021)
(0.01567840918007528, 0.15019097566512)

(0.0108210951297706, 0.1513769154665021)
(0.009419486824144896, 0.1561764461062455)

(0.0108210951297706, 0.1513769154665021)
(0.01417849222786111, 0.1547252399134373)

(0.01222270131243725, 0.1465773842154254)
(0.01567840918007528, 0.15019097566512)

(0.01222270131243725, 0.1465773842154254)
(0.01708001660209911, 0.1453914447907476)

(0.01222270131243725, 0.1465773842154254)
(0.008768131737268231, 0.1429636267420243)

(0.01222270131243725, 0.1465773842154254)
(0.01362578662141348, 0.1417774591169594)

(0.01567840918007528, 0.15019097566512)
(0.01708001660209911, 0.1453914447907476)

(0.01567840918007528, 0.15019097566512)
(0.02053572821679829, 0.1490050373554837)

(0.01567840918007528, 0.15019097566512)
(0.01913412100067109, 0.1538045682907849)

(0.01567840918007528, 0.15019097566512)
(0.01417849222786111, 0.1547252399134373)

(0.01708001660209911, 0.1453914447907476)
(0.02053572821679829, 0.1490050373554837)

(0.01708001660209911, 0.1453914447907476)
(0.02193737407495613, 0.1442056656877293)

(0.01708001660209911, 0.1453914447907476)
(0.01848276541797089, 0.1405917473887919)

(0.01708001660209911, 0.1453914447907476)
(0.01362578662141348, 0.1417774591169594)

(0.02053572821679829, 0.1490050373554837)
(0.02193737407495613, 0.1442056656877293)

(0.02053572821679829, 0.1490050373554837)
(0.0253930538150909, 0.1478191256267735)

(0.02053572821679829, 0.1490050373554837)
(0.01913412100067109, 0.1538045682907849)

(0.02053572821679829, 0.1490050373554837)
(0.02396087169754081, 0.1524865663304091)

(0.02193737407495613, 0.1442056656877293)
(0.0253930538150909, 0.1478191256267735)

(0.02193737407495613, 0.1442056656877293)
(0.02679470076684361, 0.1430197583891734)

(0.02193737407495613, 0.1442056656877293)
(0.01848276541797089, 0.1405917473887919)

(0.02193737407495613, 0.1442056656877293)
(0.02333917540709618, 0.1394069313602946)

(0.0253930538150909, 0.1478191256267735)
(0.02679470076684361, 0.1430197583891734)

(0.0253930538150909, 0.1478191256267735)
(0.03025037537681666, 0.1466331969622945)

(0.0253930538150909, 0.1478191256267735)
(0.02882246871307967, 0.1511668419636704)

(0.0253930538150909, 0.1478191256267735)
(0.02396087169754081, 0.1524865663304091)

(0.02679470076684361, 0.1430197583891734)
(0.03025037537681666, 0.1466331969622945)

(0.02679470076684361, 0.1430197583891734)
(0.03165198275071134, 0.141833667556098)

(0.02679470076684361, 0.1430197583891734)
(0.02819650608349784, 0.138219828305648)

(0.02679470076684361, 0.1430197583891734)
(0.02333917540709618, 0.1394069313602946)

(0.03025037537681666, 0.1466331969622945)
(0.03165198275071134, 0.141833667556098)

(0.03025037537681666, 0.1466331969622945)
(0.0351076888144448, 0.1454472348861011)

(0.03025037537681666, 0.1466331969622945)
(0.02882246871307967, 0.1511668419636704)

(0.03025037537681666, 0.1466331969622945)
(0.03373822479829745, 0.1501675240158047)

(0.03165198275071134, 0.141833667556098)
(0.0351076888144448, 0.1454472348861011)

(0.03165198275071134, 0.141833667556098)
(0.03650929483432318, 0.1406476999112854)

(0.03165198275071134, 0.141833667556098)
(0.02819650608349784, 0.138219828305648)

(0.03165198275071134, 0.141833667556098)
(0.03305360914063891, 0.1370338143567812)

(0.0351076888144448, 0.1454472348861011)
(0.03650929483432318, 0.1406476999112854)

(0.0351076888144448, 0.1454472348861011)
(0.0399650059146807, 0.1442612877726657)

(0.0351076888144448, 0.1454472348861011)
(0.03856339872310989, 0.1490608179579629)

(0.0351076888144448, 0.1454472348861011)
(0.03373822479829745, 0.1501675240158047)

(0.03650929483432318, 0.1406476999112854)
(0.0399650059146807, 0.1442612877726657)

(0.03650929483432318, 0.1406476999112854)
(0.04136661254499363, 0.139461755291643)

(0.03650929483432318, 0.1406476999112854)
(0.03791090020662495, 0.135848162282957)

(0.03650929483432318, 0.1406476999112854)
(0.03305360914063891, 0.1370338143567812)

(0.0399650059146807, 0.1442612877726657)
(0.04136661254499363, 0.139461755291643)

(0.0399650059146807, 0.1442612877726657)
(0.03856339872310989, 0.1490608179579629)

(0.0399650059146807, 0.1442612877726657)
(0.04342071759824856, 0.1478748781030052)

(0.0399650059146807, 0.1442612877726657)
(0.0448208010026321, 0.1430751886814882)

(0.04136661254499363, 0.139461755291643)
(0.03791090020662495, 0.135848162282957)

(0.04136661254499363, 0.139461755291643)
(0.04276821909574555, 0.1346622224846558)

(0.04136661254499363, 0.139461755291643)
(0.04622393142133679, 0.1382758154411496)

(0.04136661254499363, 0.139461755291643)
(0.0448208010026321, 0.1430751886814882)

(0.03791090020662495, 0.135848162282957)
(0.04276821909574555, 0.1346622224846558)

(0.03791090020662495, 0.135848162282957)
(0.03931237535954428, 0.1310478261848431)

(0.03791090020662495, 0.135848162282957)
(0.03445510273017076, 0.1322330220422185)

(0.03791090020662495, 0.135848162282957)
(0.03305360914063891, 0.1370338143567812)

(0.04276821909574555, 0.1346622224846558)
(0.04622393142133679, 0.1382758154411496)

(0.04276821909574555, 0.1346622224846558)
(0.04762553834766763, 0.1334762841706171)

(0.04276821909574555, 0.1346622224846558)
(0.04416982605863524, 0.1298626913636797)

(0.04276821909574555, 0.1346622224846558)
(0.03931237535954428, 0.1310478261848431)

(0.04622393142133679, 0.1382758154411496)
(0.04762553834766763, 0.1334762841706171)

(0.04622393142133679, 0.1382758154411496)
(0.05108125062274355, 0.1370898769204598)

(0.04622393142133679, 0.1382758154411496)
(0.04967964363029258, 0.1418894079205008)

(0.04622393142133679, 0.1382758154411496)
(0.0448208010026321, 0.1430751886814882)

(0.04762553834766763, 0.1334762841706171)
(0.04416982605863524, 0.1298626913636797)

(0.04762553834766763, 0.1334762841706171)
(0.04902714532383606, 0.1286767531039653)

(0.04762553834766763, 0.1334762841706171)
(0.05108125062274355, 0.1370898769204598)

(0.04762553834766763, 0.1334762841706171)
(0.05248268460977636, 0.1322902953590784)

(0.04416982605863524, 0.1298626913636797)
(0.04902714532383606, 0.1286767531039653)

(0.04416982605863524, 0.1298626913636797)
(0.04557143304311005, 0.1250631603310079)

(0.04416982605863524, 0.1298626913636797)
(0.04071411377262796, 0.1262490985691165)

(0.04416982605863524, 0.1298626913636797)
(0.03931237535954428, 0.1310478261848431)

(0.04902714532383606, 0.1286767531039653)
(0.04557143304311005, 0.1250631603310079)

(0.04902714532383606, 0.1286767531039653)
(0.0504287523119083, 0.123877222086011)

(0.04902714532383606, 0.1286767531039653)
(0.0538844645897969, 0.1274908148473606)

(0.04902714532383606, 0.1286767531039653)
(0.05248268460977636, 0.1322902953590784)

(0.04557143304311005, 0.1250631603310079)
(0.0504287523119083, 0.123877222086011)

(0.04557143304311005, 0.1250631603310079)
(0.04071411377262796, 0.1262490985691165)

(0.04557143304311005, 0.1250631603310079)
(0.04210723162112177, 0.121414798066641)

(0.04557143304311005, 0.1250631603310079)
(0.04696574253216119, 0.12023982499565)

(0.0504287523119083, 0.123877222086011)
(0.0538844645897969, 0.1274908148473606)

(0.0504287523119083, 0.123877222086011)
(0.05528607158077391, 0.1226912838412896)

(0.0504287523119083, 0.123877222086011)
(0.05183035930280595, 0.1190776910796157)

(0.0504287523119083, 0.123877222086011)
(0.04696574253216119, 0.12023982499565)

(0.0538844645897969, 0.1274908148473606)
(0.05528607158077391, 0.1226912838412896)

(0.0538844645897969, 0.1274908148473606)
(0.05874178385896388, 0.1263048766038717)

(0.0538844645897969, 0.1274908148473606)
(0.05734002915793911, 0.1311043644707298)

(0.0538844645897969, 0.1274908148473606)
(0.05248268460977636, 0.1322902953590784)

(0.05528607158077391, 0.1226912838412896)
(0.05183035930280595, 0.1190776910796157)

(0.05528607158077391, 0.1226912838412896)
(0.05668767857267466, 0.1178917528389981)

(0.05528607158077391, 0.1226912838412896)
(0.05874178385896388, 0.1263048766038717)

(0.05528607158077391, 0.1226912838412896)
(0.06014601776740815, 0.1215067832422182)

(0.05183035930280595, 0.1190776910796157)
(0.05668767857267466, 0.1178917528389981)

(0.05183035930280595, 0.1190776910796157)
(0.05322082885980721, 0.1142748590505954)

(0.05183035930280595, 0.1190776910796157)
(0.04837464702447927, 0.1154640983164746)

(0.05183035930280595, 0.1190776910796157)
(0.04696574253216119, 0.12023982499565)

(0.05668767857267466, 0.1178917528389981)
(0.05322082885980721, 0.1142748590505954)

(0.05668767857267466, 0.1178917528389981)
(0.05808742932545669, 0.1130916716657125)

(0.05668767857267466, 0.1178917528389981)
(0.06014601776740815, 0.1215067832422182)

(0.05668767857267466, 0.1178917528389981)
(0.06154392110499912, 0.1167083675621136)

(0.05322082885980721, 0.1142748590505954)
(0.05808742932545669, 0.1130916716657125)

(0.05322082885980721, 0.1142748590505954)
(0.05463357328647048, 0.1094786290744723)

(0.05322082885980721, 0.1142748590505954)
(0.04837464702447927, 0.1154640983164746)

(0.05322082885980721, 0.1142748590505954)
(0.04973285325270324, 0.1106402736443649)

(0.05808742932545669, 0.1130916716657125)
(0.05463357328647048, 0.1094786290744723)

(0.05808742932545669, 0.1130916716657125)
(0.05946351917331998, 0.1082540401966597)

(0.05808742932545669, 0.1130916716657125)
(0.06294173323089314, 0.1118997501286242)

(0.05808742932545669, 0.1130916716657125)
(0.06154392110499912, 0.1167083675621136)

(0.05463357328647048, 0.1094786290744723)
(0.05946351917331998, 0.1082540401966597)

(0.05463357328647048, 0.1094786290744723)
(0.0559807388229842, 0.1046357566343561)

(0.05463357328647048, 0.1094786290744723)
(0.05120909139394536, 0.1058741565214688)

(0.05463357328647048, 0.1094786290744723)
(0.04973285325270324, 0.1106402736443649)

(0.05946351917331998, 0.1082540401966597)
(0.06294173323089314, 0.1118997501286242)

(0.05946351917331998, 0.1082540401966597)
(0.06422066064376515, 0.1071273880035871)

(0.05946351917331998, 0.1082540401966597)
(0.0559807388229842, 0.1046357566343561)

(0.05946351917331998, 0.1082540401966597)
(0.06070090339802174, 0.1033441746183542)

(-0.3304431807275128, 0.02629633150759401)
(-0.3353060916599598, 0.0274591286795415)

(-0.3304431807275128, 0.02629633150759401)
(-0.3338816480840917, 0.02266632568972759)

(-0.3304431807275128, 0.02629633150759401)
(-0.3290187371516446, 0.02150352851778004)

(-0.3304431807275128, 0.02629633150759401)
(-0.3255802697950657, 0.02513353433564657)

(-0.3353060916599598, 0.0274591286795415)
(-0.3367305352358279, 0.0322519316693554)

(-0.3353060916599598, 0.0274591286795415)
(-0.3401690025924067, 0.0286219258514889)

(-0.3353060916599598, 0.0274591286795415)
(-0.3338816480840917, 0.02266632568972759)

(-0.3353060916599598, 0.0274591286795415)
(-0.3387444323062443, 0.02382965277427779)

(-0.3367305352358279, 0.0322519316693554)
(-0.3401690025924067, 0.0286219258514889)

(-0.3367305352358279, 0.0322519316693554)
(-0.3415934461682746, 0.03341472884130278)

(-0.3367305352358279, 0.0322519316693554)
(-0.3381549788116953, 0.03704473465916833)

(-0.3367305352358279, 0.0322519316693554)
(-0.3332920678792486, 0.03588193748722099)

(-0.3401690025924067, 0.0286219258514889)
(-0.3415934461682746, 0.03341472884130278)

(-0.3401690025924067, 0.0286219258514889)
(-0.3450319135248535, 0.02978472302343634)

(-0.3401690025924067, 0.0286219258514889)
(-0.3436074699489856, 0.02499192003362263)

(-0.3401690025924067, 0.0286219258514889)
(-0.3387444323062443, 0.02382965277427779)

(0.1295927360021214, -0.1463367210729805)
(0.1267073214774727, -0.1501124320365652)

(0.1295927360021214, -0.1463367210729805)
(0.1253549878416103, -0.1459355291057897)

(0.1295927360021214, -0.1463367210729805)
(0.1282424809448897, -0.1422045787816074)

(0.1295927360021214, -0.1463367210729805)
(0.1325891231935817, -0.1427640517694478)

(0.2487383985670518, 0.4518331472333839)
(0.2573978309216753, 0.4483163001305957)

(0.2487383985670518, 0.4518331472333839)
(0.2561195720638094, 0.4576160433792598)

(0.2487383985670518, 0.4518331472333839)
(0.2473975449168899, 0.4611577914536998)

(0.2487383985670518, 0.4518331472333839)
(0.2401146567344175, 0.4553354160715514)

(0.2573978309216753, 0.4483163001305957)
(0.2561195720638094, 0.4576160433792598)

(0.2573978309216753, 0.4483163001305957)
(0.2648024605626725, 0.4540634994875476)

(0.2573978309216753, 0.4483163001305957)
(0.2660559695386317, 0.4447653407716228)

(0.2573978309216753, 0.4483163001305957)
(0.2585908425695758, 0.4391803702943466)

(0.04539772371274677, 0.04451218087260914)
(0.04628375776195465, 0.04134227580735272)

(0.04539772371274677, 0.04451218087260914)
(0.0422259165173358, 0.04536255961662627)

(0.04539772371274677, 0.04451218087260914)
(0.04847302214848541, 0.04373541480992371)

(0.04539772371274677, 0.04451218087260914)
(0.04330078262406739, 0.04201049730722469)

(0.09212370757649825, -0.0760748685605979)
(0.08740580715980174, -0.07623894186114384)

(0.09212370757649825, -0.0760748685605979)
(0.09470136364571839, -0.07358491338192388)

(0.09212370757649825, -0.0760748685605979)
(0.08992379525361945, -0.07353773538751124)

(0.09212370757649825, -0.0760748685605979)
(0.08997406693244404, -0.07901648148278095)

(0.0864951350297646, 0.06809396733141312)
(0.08130575760035648, 0.06857606000221209)

(0.0864951350297646, 0.06809396733141312)
(0.083674228665915, 0.06493091716511203)

(0.0864951350297646, 0.06809396733141312)
(0.08436175772066588, 0.07202045142284111)

(0.0864951350297646, 0.06809396733141312)
(0.0892263341050626, 0.07134393737915076)

(0.2352965906397377, -0.08679968610042262)
(0.2370554829672796, -0.0907411286295157)

(0.2352965906397377, -0.08679968610042262)
(0.239584349094975, -0.08725237286255229)

(0.2352965906397377, -0.08679968610042262)
(0.2378151078905735, -0.08333179713566069)

(0.2352965906397377, -0.08679968610042262)
(0.2335412497109776, -0.08289924885355643)

(0.3175258175564653, 0.4488399084513022)
(0.3083470863066006, 0.4505100081745023)

(0.3175258175564653, 0.4488399084513022)
(0.3143286726217347, 0.4577472587204577)

(0.3175258175564653, 0.4488399084513022)
(0.3266634139511855, 0.4471852766545348)

(0.3175258175564653, 0.4488399084513022)
(0.3233312108527079, 0.4559686991473303)

(0.3989237276155245, -0.2280726536340073)
(0.3961629548810888, -0.2321287247276824)

(0.3989237276155245, -0.2280726536340073)
(0.3939360267314287, -0.2277393952683172)

(0.3989237276155245, -0.2280726536340073)
(0.3967039797834815, -0.2235943186347809)

(0.3989237276155245, -0.2280726536340073)
(0.4019039545898402, -0.2239276912894231)

(0.1116287552872654, 0.06580906740193528)
(0.1071226188590485, 0.06694486317052889)

(0.1116287552872654, 0.06580906740193528)
(0.1159797512134157, 0.06477057980772101)

(0.1116287552872654, 0.06580906740193528)
(0.1129600467477679, 0.06187304710967335)

(0.1116287552872654, 0.06580906740193528)
(0.10855003339086, 0.06294639346512788)

(0.2090391600139312, -0.01613887743381903)
(0.2061548056905974, -0.01902411192854666)

(0.2090391600139312, -0.01613887743381903)
(0.2051180046524727, -0.01506394546044225)

(0.2090391600139312, -0.01613887743381903)
(0.2079463541583211, -0.01215640927888179)

(0.2090391600139312, -0.01613887743381903)
(0.2118916778103277, -0.01317305914617948)

(0.2061548056905974, -0.01902411192854666)
(0.2051180046524727, -0.01506394546044225)

(0.2061548056905974, -0.01902411192854666)
(0.2022566440755628, -0.0179670967005689)

(0.2061548056905974, -0.01902411192854666)
(0.2033844564909319, -0.02195897187588672)

(0.2061548056905974, -0.01902411192854666)
(0.207319539359508, -0.02316886503222388)

(0.2051180046524727, -0.01506394546044225)
(0.2022566440755628, -0.0179670967005689)

(0.2051180046524727, -0.01506394546044225)
(0.2012229592253317, -0.01402304741727795)

(0.2051180046524727, -0.01506394546044225)
(0.2079463541583211, -0.01215640927888179)

(0.2051180046524727, -0.01506394546044225)
(0.2040413924130192, -0.01103143159202313)

(0.2022566440755628, -0.0179670967005689)
(0.2012229592253317, -0.01402304741727795)

(0.2022566440755628, -0.0179670967005689)
(0.1983862779880131, -0.01690901147551913)

(0.2022566440755628, -0.0179670967005689)
(0.2033844564909319, -0.02195897187588672)

(0.2022566440755628, -0.0179670967005689)
(0.1994920393606107, -0.02104043764482211)

(0.2012229592253317, -0.01402304741727795)
(0.1983862779880131, -0.01690901147551913)

(0.2012229592253317, -0.01402304741727795)
(0.1973659055497797, -0.01301838878635144)

(0.2012229592253317, -0.01402304741727795)
(0.2040413924130192, -0.01103143159202313)

(0.2012229592253317, -0.01402304741727795)
(0.2001674206721357, -0.01000781974184973)

(-0.03821753565563835, -0.0507542012097792)
(-0.03496245916422452, -0.0476388579076845)

(-0.03821753565563835, -0.0507542012097792)
(-0.03388882496124839, -0.05197254223114467)

(-0.03821753565563835, -0.0507542012097792)
(-0.03710461142584205, -0.05510640796627044)

(-0.03821753565563835, -0.0507542012097792)
(-0.04150982490721919, -0.05397115001938474)

(-0.03496245916422452, -0.0476388579076845)
(-0.03388882496124839, -0.05197254223114467)

(-0.03496245916422452, -0.0476388579076845)
(-0.03066979339244055, -0.04889419975080253)

(-0.03496245916422452, -0.0476388579076845)
(-0.0359919236949222, -0.04329596710330436)

(-0.03496245916422452, -0.0476388579076845)
(-0.03172528967594733, -0.04460647271585376)

(-0.03388882496124839, -0.05197254223114467)
(-0.03066979339244055, -0.04889419975080253)

(-0.03388882496124839, -0.05197254223114467)
(-0.02960139221517821, -0.05319596842816253)

(-0.03388882496124839, -0.05197254223114467)
(-0.03710461142584205, -0.05510640796627044)

(-0.03388882496124839, -0.05197254223114467)
(-0.03281255491969992, -0.05628440561456428)

(0.2877848589481828, 0.3465736258541482)
(0.2826977465613819, 0.3403917433117759)

(0.2877848589481828, 0.3465736258541482)
(0.292909377127675, 0.3528066307064787)

(0.2877848589481828, 0.3465736258541482)
(0.2849081623402452, 0.3541777814597747)

(0.2877848589481828, 0.3465736258541482)
(0.2799931057872028, 0.3479713391434696)

(0.2826977465613819, 0.3403917433117759)
(0.2853390244746895, 0.3330259431241208)

(0.2826977465613819, 0.3403917433117759)
(0.2776203920679601, 0.334267688821127)

(0.2826977465613819, 0.3403917433117759)
(0.2748959837315393, 0.3417623515769818)

(0.2826977465613819, 0.3403917433117759)
(0.2799931057872028, 0.3479713391434696)

(0.177356453411947, -0.264438226298582)
(0.1806021372755091, -0.2582859009313536)

(0.177356453411947, -0.264438226298582)
(0.1844477724007926, -0.2636167209959668)

(0.177356453411947, -0.264438226298582)
(0.1741462734989228, -0.2580384595175824)

(0.177356453411947, -0.264438226298582)
(0.1787047037578063, -0.2711325978155543)

(0.177356453411947, -0.264438226298582)
(0.1826028336429295, -0.2681053232769912)

(-0.3835809007440357, -0.1985239998621871)
(-0.3787610288801203, -0.1998539755068668)

(-0.3835809007440357, -0.1985239998621871)
(-0.3823227575067821, -0.203363119161663)

(-0.3835809007440357, -0.1985239998621871)
(-0.3871426293706979, -0.2020331435169858)

(-0.3835809007440357, -0.1985239998621871)
(-0.388358900169638, -0.1972425493583294)

(-0.3787610288801203, -0.1998539755068668)
(-0.3751993002534585, -0.1963448318520679)

(-0.3787610288801203, -0.1998539755068668)
(-0.3739411570162038, -0.2011839511515406)

(-0.3787610288801203, -0.1998539755068668)
(-0.3823227575067821, -0.203363119161663)

(-0.3787610288801203, -0.1998539755068668)
(-0.3775079347807138, -0.2047066491475039)

(-0.3468715743155945, -0.4246216541840954)
(-0.3398517997836327, -0.418493936383938)

(-0.3468715743155945, -0.4246216541840954)
(-0.3493799573858456, -0.4163303049053129)

(-0.3468715743155945, -0.4246216541840954)
(-0.3562307615439591, -0.4222258770401965)

(-0.3468715743155945, -0.4246216541840954)
(-0.3537936461233342, -0.4309709466131965)

(0.1439265072429649, 0.0186603311094553)
(0.1448904632536475, 0.01499594215398361)

(0.1439265072429649, 0.0186603311094553)
(0.1475884233675743, 0.01766678249829043)

(0.1439265072429649, 0.0186603311094553)
(0.1466231062403598, 0.02136351019920015)

(0.1439265072429649, 0.0186603311094553)
(0.142954346334053, 0.02232543669816914)

(0.1448904632536475, 0.01499594215398361)
(0.1475884233675743, 0.01766678249829043)

(0.1448904632536475, 0.01499594215398361)
(0.1485485601466581, 0.01399398970757838)

(0.1448904632536475, 0.01499594215398361)
(0.1458591799793763, 0.0113396601382983)

(0.1448904632536475, 0.01499594215398361)
(0.1422271433984577, 0.01231980649504093)

(-0.1487213376861973, 0.1725006905115742)
(-0.1473197306834502, 0.1677011595937486)

(-0.1487213376861973, 0.1725006905115742)
(-0.1521770500392661, 0.1688870971545482)

(-0.1487213376861973, 0.1725006905115742)
(-0.1536406230763607, 0.1737458869715069)

(-0.1487213376861973, 0.1725006905115742)
(-0.1501358644503841, 0.1774622646695824)

(-0.06417575908172299, -0.08249722523892819)
(-0.0689342649036656, -0.08113813290977122)

(-0.06417575908172299, -0.08249722523892819)
(-0.0677027165451464, -0.08597602066474587)

(-0.06417575908172299, -0.08249722523892819)
(-0.06296078560486798, -0.08728164101458787)

(-0.06417575908172299, -0.08249722523892819)
(-0.05944385828178822, -0.08381443430013437)

(-0.0689342649036656, -0.08113813290977122)
(-0.0677027165451464, -0.08597602066474587)

(-0.0689342649036656, -0.08113813290977122)
(-0.07017026259408464, -0.07629873522140815)

(-0.0689342649036656, -0.08113813290977122)
(-0.07369036738124073, -0.07982702064560869)

(-0.0689342649036656, -0.08113813290977122)
(-0.07252301168289396, -0.08473095146182244)

(0.1407038741148857, -0.1320729058620878)
(0.1379632784131719, -0.1356170539498818)

(0.1407038741148857, -0.1320729058620878)
(0.1364278829643122, -0.1315985054531544)

(0.1407038741148857, -0.1320729058620878)
(0.1391883311471286, -0.1280944709494854)

(0.1407038741148857, -0.1320729058620878)
(0.1434538957698394, -0.1285726230080374)

(0.07067393999028278, 0.01829494887837907)
(0.06996707914076511, 0.02113960102761374)

(0.07067393999028278, 0.01829494887837907)
(0.07140377187513437, 0.0152712992059689)

(0.07067393999028278, 0.01829494887837907)
(0.06857394060722842, 0.01597805001466288)

(0.07067393999028278, 0.01829494887837907)
(0.06794376274174908, 0.01890024268426588)

(-0.447294756260166, -0.2641599053499034)
(-0.4534495861712424, -0.268176854394411)

(-0.447294756260166, -0.2641599053499034)
(-0.4470797959968672, -0.2714246220802569)

(-0.447294756260166, -0.2641599053499034)
(-0.4410598623238794, -0.267363861228889)

(-0.447294756260166, -0.2641599053499034)
(-0.4420288165185265, -0.2601012594531649)

(-0.4534495861712424, -0.268176854394411)
(-0.4470797959968672, -0.2714246220802569)

(-0.4534495861712424, -0.268176854394411)
(-0.4532116878766607, -0.2754216169995877)

(-0.4534495861712424, -0.268176854394411)
(-0.4597224516388264, -0.2720187616915957)

(-0.4534495861712424, -0.268176854394411)
(-0.4592490327301643, -0.264947214101311)

(0.2552975915838316, -0.1887645106405442)
(0.2540579018324388, -0.183920757520849)

(0.2552975915838316, -0.1887645106405442)
(0.2588710929008241, -0.1852673555749271)

(0.2552975915838316, -0.1887645106405442)
(0.2565354354824584, -0.1936063758664564)

(0.2552975915838316, -0.1887645106405442)
(0.2601053558398631, -0.1900887979677073)

(0.2540579018324388, -0.183920757520849)
(0.2588710929008241, -0.1852673555749271)

(0.2540579018324388, -0.183920757520849)
(0.2576310533484868, -0.1804232447509708)

(0.2540579018324388, -0.183920757520849)
(0.249189408806563, -0.1824893243698421)

(0.2540579018324388, -0.183920757520849)
(0.2528118009300365, -0.179059635484297)

(0.0005588170457994229, -0.2630842911812964)
(-0.005792000890623199, -0.2626947478920091)

(0.0005588170457994229, -0.2630842911812964)
(-0.002190851077088107, -0.2574846544031592)

(0.0005588170457994229, -0.2630842911812964)
(0.004030772939055911, -0.2578075424303164)

(0.0005588170457994229, -0.2630842911812964)
(0.007037487812588117, -0.2638167000745908)

(-0.329548435482161, -0.3366307794412593)
(-0.33699449986365, -0.3346389132587476)

(-0.329548435482161, -0.3366307794412593)
(-0.323557689859417, -0.3295800556535723)

(-0.329548435482161, -0.3366307794412593)
(-0.3217766353102929, -0.3388979725027597)

(-0.329548435482161, -0.3366307794412593)
(-0.3310319122573167, -0.3306502870894643)

(-0.33699449986365, -0.3346389132587476)
(-0.343996281351991, -0.3394051619529415)

(-0.33699449986365, -0.3346389132587476)
(-0.3453994987063589, -0.3311785981704056)

(-0.33699449986365, -0.3346389132587476)
(-0.3374165823492932, -0.3279035794449784)

(-0.33699449986365, -0.3346389132587476)
(-0.3310319122573167, -0.3306502870894643)

(-0.01507292146348445, 0.404967790123926)
(-0.02197679764001051, 0.3993001592449231)

(-0.01507292146348445, 0.404967790123926)
(-0.01370807227270845, 0.396184260802928)

(-0.01507292146348445, 0.404967790123926)
(-0.006630879486674249, 0.4018542444986113)

(-0.01507292146348445, 0.404967790123926)
(-0.008006522985358554, 0.4106973256809499)

(-0.02197679764001051, 0.3993001592449231)
(-0.01370807227270845, 0.396184260802928)

(-0.02197679764001051, 0.3993001592449231)
(-0.02047883028631697, 0.3905929015660934)

(-0.02197679764001051, 0.3993001592449231)
(-0.02822830249580013, 0.3934081052783227)

(-0.02197679764001051, 0.3993001592449231)
(-0.02993325055725647, 0.4024926719142505)

(-0.01370807227270845, 0.396184260802928)
(-0.02047883028631697, 0.3905929015660934)

(-0.01370807227270845, 0.396184260802928)
(-0.0123180937369147, 0.3875089154680774)

(-0.01370807227270845, 0.396184260802928)
(-0.006630879486674249, 0.4018542444986113)

(-0.01370807227270845, 0.396184260802928)
(-0.005585991062438289, 0.3930172680501537)

(-0.02047883028631697, 0.3905929015660934)
(-0.0123180937369147, 0.3875089154680774)

(-0.02047883028631697, 0.3905929015660934)
(-0.02822830249580013, 0.3934081052783227)

(-0.02047883028631697, 0.3905929015660934)
(-0.01900425081589396, 0.3819830445747247)

(-0.02047883028631697, 0.3905929015660934)
(-0.02671870563309386, 0.3848363115941593)

(-0.0123180937369147, 0.3875089154680774)
(-0.01900425081589396, 0.3819830445747247)

(-0.0123180937369147, 0.3875089154680774)
(-0.0109007490741632, 0.3789146705330952)

(-0.0123180937369147, 0.3875089154680774)
(-0.004214168171088412, 0.3844112248576881)

(-0.0123180937369147, 0.3875089154680774)
(-0.005585991062438289, 0.3930172680501537)

(-0.02822830249580013, 0.3934081052783227)
(-0.02993325055725647, 0.4024926719142505)

(-0.02822830249580013, 0.3934081052783227)
(-0.02671870563309386, 0.3848363115941593)

(-0.02822830249580013, 0.3934081052783227)
(-0.03416754122366106, 0.3878226947508663)

(-0.02822830249580013, 0.3934081052783227)
(-0.0357583494304707, 0.396623865366597)

(0.3663257928865605, 0.01220232427337925)
(0.3629063298495158, 0.008767973811235941)

(0.3663257928865605, 0.01220232427337925)
(0.3697516719399586, 0.0156438319592331)

(0.3663257928865605, 0.01220232427337925)
(0.3650600465345921, 0.01688830542673773)

(0.3663257928865605, 0.01220232427337925)
(0.3616455340843858, 0.01344957480882152)

(0.3629063298495158, 0.008767973811235941)
(0.3641612668405817, 0.00409790325124142)

(0.3629063298495158, 0.008767973811235941)
(0.35956693863388, 0.005367787749260747)

(0.3629063298495158, 0.008767973811235941)
(0.3582382127606878, 0.01000452795470376)

(0.3629063298495158, 0.008767973811235941)
(0.3616455340843858, 0.01344957480882152)

(0.3697516719399586, 0.0156438319592331)
(0.3650600465345921, 0.01688830542673773)

(0.3697516719399586, 0.0156438319592331)
(0.3684366069264447, 0.02016467028114362)

(0.3697516719399586, 0.0156438319592331)
(0.3732623206237343, 0.01841292235100955)

(0.3697516719399586, 0.0156438319592331)
(0.3744352505070048, 0.01397790741162745)

(0.1024667437548397, -0.02837516253388998)
(0.100093046691562, -0.03068740713811628)

(0.1024667437548397, -0.02837516253388998)
(0.1048489314225396, -0.02606147305411666)

(0.1024667437548397, -0.02837516253388998)
(0.1016229112600624, -0.02512485072364669)

(0.1024667437548397, -0.02837516253388998)
(0.09928462607316756, -0.02743158757043667)

(0.2955397960332223, 0.1610782150353393)
(0.294236446121956, 0.1659053562567059)

(0.2955397960332223, 0.1610782150353393)
(0.2990666026274691, 0.1646169047241416)

(0.2955397960332223, 0.1610782150353393)
(0.3003664480301692, 0.1597888200205208)

(0.2955397960332223, 0.1610782150353393)
(0.2968402085146786, 0.1562502825909366)

(0.294236446121956, 0.1659053562567059)
(0.2894046776802684, 0.1671933738122414)

(0.294236446121956, 0.1659053562567059)
(0.2990666026274691, 0.1646169047241416)

(0.294236446121956, 0.1659053562567059)
(0.2929347201270525, 0.1707329346537927)

(0.294236446121956, 0.1659053562567059)
(0.2977703846974434, 0.169440455948929)

(-0.1473197306834502, 0.1677011595937486)
(-0.1521770500392661, 0.1688870971545482)

(-0.1473197306834502, 0.1677011595937486)
(-0.1506641118381139, 0.1641200783134)

(-0.1473197306834502, 0.1677011595937486)
(-0.1458995685614462, 0.162907046719221)

(-0.1473197306834502, 0.1677011595937486)
(-0.1424593185528, 0.1665161270453303)

(-0.06153958757486351, 0.3362531302654114)
(-0.0678336672896224, 0.3310594641074477)

(-0.06153958757486351, 0.3362531302654114)
(-0.06025490861918876, 0.3282016075816516)

(-0.06153958757486351, 0.3362531302654114)
(-0.05513543936741196, 0.3414820399582851)

(-0.06153958757486351, 0.3362531302654114)
(-0.05387601175962989, 0.3333998256730182)

(-0.0678336672896224, 0.3310594641074477)
(-0.06025490861918876, 0.3282016075816516)

(-0.0678336672896224, 0.3310594641074477)
(-0.06649955895815682, 0.3230810463193429)

(-0.0678336672896224, 0.3310594641074477)
(-0.07417527618938256, 0.3260599689628761)

(-0.0678336672896224, 0.3310594641074477)
(-0.07552817555492977, 0.3339039223978812)

(-0.06025490861918876, 0.3282016075816516)
(-0.06649955895815682, 0.3230810463193429)

(-0.06025490861918876, 0.3282016075816516)
(-0.05893770262497716, 0.3202633652867986)

(-0.06025490861918876, 0.3282016075816516)
(-0.05275271217511377, 0.3253380426639951)

(-0.06025490861918876, 0.3282016075816516)
(-0.05387601175962989, 0.3333998256730182)

(-0.06649955895815682, 0.3230810463193429)
(-0.05893770262497716, 0.3202633652867986)

(-0.06649955895815682, 0.3230810463193429)
(-0.07417527618938256, 0.3260599689628761)

(-0.06649955895815682, 0.3230810463193429)
(-0.07272728199040217, 0.3180140739659412)

(-0.06649955895815682, 0.3230810463193429)
(-0.06507486669726059, 0.3152117873915536)

(-0.05893770262497716, 0.3202633652867986)
(-0.05275271217511377, 0.3253380426639951)

(-0.05893770262497716, 0.3202633652867986)
(-0.05144277061211276, 0.3174413069591045)

(-0.05893770262497716, 0.3202633652867986)
(-0.06507486669726059, 0.3152117873915536)

(-0.05893770262497716, 0.3202633652867986)
(-0.05756051301126378, 0.3124248315522499)

(-0.07417527618938256, 0.3260599689628761)
(-0.07272728199040217, 0.3180140739659412)

(-0.07417527618938256, 0.3260599689628761)
(-0.08035946371564526, 0.3209689510789716)

(-0.07417527618938256, 0.3260599689628761)
(-0.08216972451411342, 0.3291205149684898)

(-0.07417527618938256, 0.3260599689628761)
(-0.07552817555492977, 0.3339039223978812)

(-0.07272728199040217, 0.3180140739659412)
(-0.08035946371564526, 0.3209689510789716)

(-0.07272728199040217, 0.3180140739659412)
(-0.07889655540247992, 0.312943981876712)

(-0.07272728199040217, 0.3180140739659412)
(-0.07119469950926553, 0.3101353338130399)

(-0.07272728199040217, 0.3180140739659412)
(-0.06507486669726059, 0.3152117873915536)

(-0.08035946371564526, 0.3209689510789716)
(-0.07889655540247992, 0.312943981876712)

(-0.08035946371564526, 0.3209689510789716)
(-0.08634898188341966, 0.3157135650061829)

(-0.08035946371564526, 0.3209689510789716)
(-0.08827124031030556, 0.3237457840715127)

(-0.08035946371564526, 0.3209689510789716)
(-0.08216972451411342, 0.3291205149684898)

(-0.07889655540247992, 0.312943981876712)
(-0.08634898188341966, 0.3157135650061829)

(-0.07889655540247992, 0.312943981876712)
(-0.07119469950926553, 0.3101353338130399)

(-0.07889655540247992, 0.312943981876712)
(-0.08500133698701554, 0.3078782683900044)

(-0.07889655540247992, 0.312943981876712)
(-0.07731261129056702, 0.305142377931663)

(-0.08634898188341966, 0.3157135650061829)
(-0.08500133698701554, 0.3078782683900044)

(-0.08634898188341966, 0.3157135650061829)
(-0.08827124031030556, 0.3237457840715127)

(-0.08634898188341966, 0.3157135650061829)
(-0.09240078303988981, 0.3106246191370146)

(-0.08634898188341966, 0.3157135650061829)
(-0.09392788853338199, 0.3183718461610644)

(0.08010484093208341, -0.3244001054081149)
(0.07284059200535414, -0.322790014968377)

(0.08010484093208341, -0.3244001054081149)
(0.07748648183423189, -0.3173511919850172)

(0.08010484093208341, -0.3244001054081149)
(0.08725981961922967, -0.3259688390950505)

(0.08010484093208341, -0.3244001054081149)
(0.08474779878033482, -0.3190252837026796)

(-0.401987209911275, 0.1602407329561645)
(-0.4032421457429548, 0.1652375220426008)

(-0.401987209911275, 0.1602407329561645)
(-0.398663457022624, 0.1638877853442604)

(-0.401987209911275, 0.1602407329561645)
(-0.4063235001673678, 0.1613976950513082)

(-0.401987209911275, 0.1602407329561645)
(-0.4050827091112411, 0.1561367853964931)

(0.1354399971217081, 0.1792059489119536)
(0.1319148261197983, 0.1756600823877743)

(0.1354399971217081, 0.1792059489119536)
(0.1367482221091211, 0.1743801280095259)

(0.1354399971217081, 0.1792059489119536)
(0.1402733931110309, 0.1779259945337052)

(0.1354399971217081, 0.1792059489119536)
(0.1389651681236172, 0.1827518154361326)

(0.1319148261197983, 0.1756600823877743)
(0.1270814301304755, 0.1769400367660232)

(0.1319148261197983, 0.1756600823877743)
(0.128389655117888, 0.1721142158635954)

(0.1319148261197983, 0.1756600823877743)
(0.1367482221091211, 0.1743801280095259)

(0.1319148261197983, 0.1756600823877743)
(0.1332230511072103, 0.1708342614853466)

(0.1270814301304755, 0.1769400367660232)
(0.128389655117888, 0.1721142158635954)

(0.1270814301304755, 0.1769400367660232)
(0.1235562591285654, 0.1733941702418444)

(0.1270814301304755, 0.1769400367660232)
(0.1222480341411526, 0.1782199911442724)

(0.1270814301304755, 0.1769400367660232)
(0.1257732051430623, 0.1817658576684511)

(0.128389655117888, 0.1721142158635954)
(0.1235562591285654, 0.1733941702418444)

(0.128389655117888, 0.1721142158635954)
(0.124864484115978, 0.1685683493394164)

(0.128389655117888, 0.1721142158635954)
(0.1296978801053008, 0.1672883949611678)

(0.128389655117888, 0.1721142158635954)
(0.1332230511072103, 0.1708342614853466)

(0.1235562591285654, 0.1733941702418444)
(0.124864484115978, 0.1685683493394164)

(0.1235562591285654, 0.1733941702418444)
(0.1200310881266553, 0.1698483037176655)

(0.1235562591285654, 0.1733941702418444)
(0.1222480341411526, 0.1782199911442724)

(0.1235562591285654, 0.1733941702418444)
(0.1187228631392427, 0.1746741246200935)

(0.124864484115978, 0.1685683493394164)
(0.1200310881266553, 0.1698483037176655)

(0.124864484115978, 0.1685683493394164)
(0.1213393131140679, 0.1650224828152376)

(0.124864484115978, 0.1685683493394164)
(0.1296978801053008, 0.1672883949611678)

(0.124864484115978, 0.1685683493394164)
(0.1261727091033904, 0.1637425284369886)

(0.1200310881266553, 0.1698483037176655)
(0.1213393131140679, 0.1650224828152376)

(0.1200310881266553, 0.1698483037176655)
(0.1165059171247452, 0.1663024371934868)

(0.1200310881266553, 0.1698483037176655)
(0.1187228631392427, 0.1746741246200935)

(0.1200310881266553, 0.1698483037176655)
(0.1151976921373325, 0.1711282580959146)

(0.1213393131140679, 0.1650224828152376)
(0.1165059171247452, 0.1663024371934868)

(0.1213393131140679, 0.1650224828152376)
(0.1178141421121577, 0.1614766162910589)

(0.1213393131140679, 0.1650224828152376)
(0.1226475381014804, 0.1601966619128098)

(0.1213393131140679, 0.1650224828152376)
(0.1261727091033904, 0.1637425284369886)

(0.1165059171247452, 0.1663024371934868)
(0.1178141421121577, 0.1614766162910589)

(0.1165059171247452, 0.1663024371934868)
(0.112980746122835, 0.162756570669308)

(0.1165059171247452, 0.1663024371934868)
(0.1116725211354225, 0.1675823915717359)

(0.1165059171247452, 0.1663024371934868)
(0.1151976921373325, 0.1711282580959146)

(0.1178141421121577, 0.1614766162910589)
(0.112980746122835, 0.162756570669308)

(0.1178141421121577, 0.1614766162910589)
(0.1142889711102475, 0.1579307497668801)

(0.1178141421121577, 0.1614766162910589)
(0.1226475381014804, 0.1601966619128098)

(0.1178141421121577, 0.1614766162910589)
(0.1190791903582297, 0.1566390906666699)

(0.112980746122835, 0.162756570669308)
(0.1142889711102475, 0.1579307497668801)

(0.112980746122835, 0.162756570669308)
(0.1094555751209248, 0.1592107041451292)

(0.112980746122835, 0.162756570669308)
(0.1116725211354225, 0.1675823915717359)

(0.112980746122835, 0.162756570669308)
(0.1081473501335124, 0.1640365250475572)

(0.1142889711102475, 0.1579307497668801)
(0.1094555751209248, 0.1592107041451292)

(0.1142889711102475, 0.1579307497668801)
(0.1107638001083373, 0.1543848832427014)

(0.1142889711102475, 0.1579307497668801)
(0.1155971960976601, 0.1531049288644522)

(0.1142889711102475, 0.1579307497668801)
(0.1190791903582297, 0.1566390906666699)

(0.1094555751209248, 0.1592107041451292)
(0.1107638001083373, 0.1543848832427014)

(0.1094555751209248, 0.1592107041451292)
(0.1059304041190144, 0.1556648376209505)

(0.1094555751209248, 0.1592107041451292)
(0.1046221791316022, 0.1604906585233785)

(0.1094555751209248, 0.1592107041451292)
(0.1081473501335124, 0.1640365250475572)

(0.1107638001083373, 0.1543848832427014)
(0.1155971960976601, 0.1531049288644522)

(0.1107638001083373, 0.1543848832427014)
(0.1120720250957952, 0.1495590623402857)

(0.1107638001083373, 0.1543848832427014)
(0.1059304041190144, 0.1556648376209505)

(0.1107638001083373, 0.1543848832427014)
(0.10723862910649, 0.1508390167186439)

(0.1155971960976601, 0.1531049288644522)
(0.1120720250957952, 0.1495590623402857)

(0.1155971960976601, 0.1531049288644522)
(0.1169054210850801, 0.1482791079620264)

(0.1155971960976601, 0.1531049288644522)
(0.1201715316389395, 0.1517547461544368)

(0.1155971960976601, 0.1531049288644522)
(0.1190791903582297, 0.1566390906666699)

(0.1120720250957952, 0.1495590623402857)
(0.1169054210850801, 0.1482791079620264)

(0.1120720250957952, 0.1495590623402857)
(0.1133802500832165, 0.1447332414378603)

(0.1120720250957952, 0.1495590623402857)
(0.10723862910649, 0.1508390167186439)

(0.1120720250957952, 0.1495590623402857)
(0.1085457010163915, 0.1460129791582401)

(0.1169054210850801, 0.1482791079620264)
(0.1133802500832165, 0.1447332414378603)

(0.1169054210850801, 0.1482791079620264)
(0.1180646072803106, 0.1433965555648264)

(0.1169054210850801, 0.1482791079620264)
(0.1201715316389395, 0.1517547461544368)

(0.1169054210850801, 0.1482791079620264)
(0.1214320864488895, 0.1469308210826195)

(0.1133802500832165, 0.1447332414378603)
(0.1180646072803106, 0.1433965555648264)

(0.1133802500832165, 0.1447332414378603)
(0.1146553583973676, 0.1398970544815644)

(0.1133802500832165, 0.1447332414378603)
(0.1098495596357522, 0.1411856472381739)

(0.1133802500832165, 0.1447332414378603)
(0.1085457010163915, 0.1460129791582401)

(0.1180646072803106, 0.1433965555648264)
(0.1146553583973676, 0.1398970544815644)

(0.1180646072803106, 0.1433965555648264)
(0.1214320864488895, 0.1469308210826195)

(0.1180646072803106, 0.1433965555648264)
(0.1193100381181324, 0.1386199475052938)

(0.1180646072803106, 0.1433965555648264)
(0.1226043554029764, 0.1423707076037151)

(0.1146553583973676, 0.1398970544815644)
(0.1098495596357522, 0.1411856472381739)

(0.1146553583973676, 0.1398970544815644)
(0.1111568647155466, 0.1363595383896815)

(0.1146553583973676, 0.1398970544815644)
(0.1159500385061335, 0.1350686738039945)

(0.1146553583973676, 0.1398970544815644)
(0.1193100381181324, 0.1386199475052938)

(0.1296978801053008, 0.1672883949611678)
(0.1332230511072103, 0.1708342614853466)

(0.1296978801053008, 0.1672883949611678)
(0.1261727091033904, 0.1637425284369886)

(0.1296978801053008, 0.1672883949611678)
(0.1345337520067399, 0.1660169741948592)

(0.1296978801053008, 0.1672883949611678)
(0.131037110489527, 0.1625461930085205)

(0.1059304041190144, 0.1556648376209505)
(0.1046221791316022, 0.1604906585233785)

(0.1059304041190144, 0.1556648376209505)
(0.1010970081297041, 0.1569447919992462)

(0.1059304041190144, 0.1556648376209505)
(0.1024052331170458, 0.1521189710969621)

(0.1059304041190144, 0.1556648376209505)
(0.10723862910649, 0.1508390167186439)

(0.1098495596357522, 0.1411856472381739)
(0.1111568647155466, 0.1363595383896815)

(0.1098495596357522, 0.1411856472381739)
(0.1050202840724594, 0.1424677570196814)

(0.1098495596357522, 0.1411856472381739)
(0.1063296997172826, 0.1376503836978296)

(0.1098495596357522, 0.1411856472381739)
(0.1085457010163915, 0.1460129791582401)

(0.1111568647155466, 0.1363595383896815)
(0.1159500385061335, 0.1350686738039945)

(0.1111568647155466, 0.1363595383896815)
(0.1125711951567872, 0.1315626603847503)

(0.1111568647155466, 0.1363595383896815)
(0.1076549502320303, 0.1328681884649811)

(0.1111568647155466, 0.1363595383896815)
(0.1063296997172826, 0.1376503836978296)

(0.1159500385061335, 0.1350686738039945)
(0.1125711951567872, 0.1315626603847503)

(0.1159500385061335, 0.1350686738039945)
(0.1173202630261752, 0.1302826724557816)

(0.1159500385061335, 0.1350686738039945)
(0.1208352426350497, 0.133980339971114)

(0.1159500385061335, 0.1350686738039945)
(0.1193100381181324, 0.1386199475052938)

(0.1125711951567872, 0.1315626603847503)
(0.1173202630261752, 0.1302826724557816)

(0.1125711951567872, 0.1315626603847503)
(0.1139825749306626, 0.1271014133991136)

(0.1125711951567872, 0.1315626603847503)
(0.1076549502320303, 0.1328681884649811)

(0.1125711951567872, 0.1315626603847503)
(0.1091877105072288, 0.12843907305083)

(0.1173202630261752, 0.1302826724557816)
(0.1139825749306626, 0.1271014133991136)

(0.1173202630261752, 0.1302826724557816)
(0.1208352426350497, 0.133980339971114)

(0.1173202630261752, 0.1302826724557816)
(0.1225225154211132, 0.1287585117039872)

(0.1173202630261752, 0.1302826724557816)
(0.1183552862221675, 0.1256969948698133)

(0.1139825749306626, 0.1271014133991136)
(0.1183552862221675, 0.1256969948698133)

(0.1139825749306626, 0.1271014133991136)
(0.1091877105072288, 0.12843907305083)

(0.1139825749306626, 0.1271014133991136)
(0.1109803749927706, 0.1243996568960461)

(0.1139825749306626, 0.1271014133991136)
(0.1154367684298903, 0.1236498844348194)

(0.1774090198717461, 0.3961055314521112)
(0.1854957951750206, 0.392944737707586)

(0.1774090198717461, 0.3961055314521112)
(0.1785890849075918, 0.3874516490287555)

(0.1774090198717461, 0.3961055314521112)
(0.1707080264111193, 0.3908319394053335)

(0.1774090198717461, 0.3961055314521112)
(0.1692615179084053, 0.3994099355227337)

(0.1836728405407519, -0.1390576094794894)
(0.1864815747301701, -0.1354168844106091)

(0.1836728405407519, -0.1390576094794894)
(0.1820062835681379, -0.1343570745746659)

(0.1836728405407519, -0.1390576094794894)
(0.1809135471099542, -0.1424135207040743)

(0.1836728405407519, -0.1390576094794894)
(0.1794495684546918, -0.1376924303465444)

(-0.0424842672304107, 0.2526343511338313)
(-0.03528838814828567, 0.2512766859200481)

(-0.0424842672304107, 0.2526343511338313)
(-0.03948509304282793, 0.2479286573794071)

(-0.0424842672304107, 0.2526343511338313)
(-0.0466209880901156, 0.2478046753585867)

(-0.0424842672304107, 0.2526343511338313)
(-0.0498534208873354, 0.25362087149902)

(-0.0424842672304107, 0.2526343511338313)
(-0.04283072016336354, 0.2468906777653255)

(0.04133787493378781, -0.1287120151797746)
(0.03671740019367174, -0.1269867866102553)

(0.04133787493378781, -0.1287120151797746)
(0.03993630022104866, -0.123927883665792)

(0.04133787493378781, -0.1287120151797746)
(0.04504527587617908, -0.1253305391512416)

(0.04133787493378781, -0.1287120151797746)
(0.03807854780427478, -0.131720552972221)

(0.1234108410019271, 0.3103204517882099)
(0.1252242780760052, 0.3026726187365523)

(0.1234108410019271, 0.3103204517882099)
(0.1160969123281649, 0.3129437794359211)

(0.1234108410019271, 0.3103204517882099)
(0.1303858764319551, 0.3077466688663274)

(0.1234108410019271, 0.3103204517882099)
(0.1179381472992877, 0.3053986989718568)

(0.2847261611699619, -0.008068083016995024)
(0.2878638858048895, -0.00492019512793856)

(0.2847261611699619, -0.008068083016995024)
(0.2815419995892843, -0.01108995186986917)

(0.2847261611699619, -0.008068083016995024)
(0.2835491422926587, -0.003649206750141727)

(0.2847261611699619, -0.008068083016995024)
(0.2803413623197901, -0.006617198607308984)

(0.2878638858048895, -0.00492019512793856)
(0.2835491422926587, -0.003649206750141727)

(0.2878638858048895, -0.00492019512793856)
(0.2867193935375069, -0.0005701706920535322)

(0.2878638858048895, -0.00492019512793856)
(0.2910256809709129, -0.001763597653035472)

(0.2878638858048895, -0.00492019512793856)
(0.2921574913295203, -0.006075813445481124)

(0.1750263619775231, -0.03277477350126264)
(0.1757032902653873, -0.03602124062069306)

(0.1750263619775231, -0.03277477350126264)
(0.1720999672541301, -0.03513080654486517)

(0.1750263619775231, -0.03277477350126264)
(0.1726887955473687, -0.0308759400556179)

(-0.2963611230487721, 0.3254637400726519)
(-0.3027313768515603, 0.3197786707881669)

(-0.2963611230487721, 0.3254637400726519)
(-0.2881408139053903, 0.3232828832812649)

(-0.2963611230487721, 0.3254637400726519)
(-0.2899668660915423, 0.3311542917757438)

(-0.2963611230487721, 0.3254637400726519)
(-0.2945647253835114, 0.3177777024128838)

(-0.3182484596737395, -0.2792595163016504)
(-0.3194533274785257, -0.2718171541540552)

(-0.3182484596737395, -0.2792595163016504)
(-0.3170280937574864, -0.2867522139012856)

(-0.3182484596737395, -0.2792595163016504)
(-0.3111366988983452, -0.281933875275267)

(-0.3182484596737395, -0.2792595163016504)
(-0.3125495842352597, -0.2745385523134715)

(-0.3194533274785257, -0.2718171541540552)
(-0.326414883408119, -0.2691376925152856)

(-0.3194533274785257, -0.2718171541540552)
(-0.3206145333812949, -0.2644680229826519)

(-0.3194533274785257, -0.2718171541540552)
(-0.3137156471909096, -0.2671252711809901)

(-0.3194533274785257, -0.2718171541540552)
(-0.3125495842352597, -0.2745385523134715)

(-0.326414883408119, -0.2691376925152856)
(-0.3206145333812949, -0.2644680229826519)

(-0.326414883408119, -0.2691376925152856)
(-0.3275042546771364, -0.2618161794087073)

(-0.326414883408119, -0.2691376925152856)
(-0.3332828911172543, -0.2664189790111128)

(-0.326414883408119, -0.2691376925152856)
(-0.3322315517094759, -0.2738093201807037)

(0.1934454929796097, -0.1120586141579296)
(0.1888840620746474, -0.1113711024286058)

(0.1934454929796097, -0.1120586141579296)
(0.1915657054757406, -0.10789272694865)

(0.1934454929796097, -0.1120586141579296)
(0.1963422299995997, -0.1085688415658733)

(0.1934454929796097, -0.1120586141579296)
(0.1909387419764192, -0.1157439674689175)

(-0.2755156495277611, 0.3341143732400186)
(-0.2818315911889711, 0.3284909145225651)

(-0.2755156495277611, 0.3341143732400186)
(-0.273823930929496, 0.3259133719673983)

(-0.2755156495277611, 0.3341143732400186)
(-0.2690714062340455, 0.339810799504756)

(-0.2755156495277611, 0.3341143732400186)
(-0.2672318822553618, 0.3315520136477972)

(-0.3492263396854726, 0.3965965766462243)
(-0.3404567188133275, 0.3937528502084198)

(-0.3492263396854726, 0.3965965766462243)
(-0.3473152835521431, 0.3876383519792338)

(-0.3492263396854726, 0.3965965766462243)
(-0.3580688871527583, 0.3994660006199514)

(-0.3492263396854726, 0.3965965766462243)
(-0.3561539559088274, 0.3905144694102708)

(0.1718846947153556, -0.4355767577315271)
(0.1644151190682347, -0.4406620047844439)

(0.1718846947153556, -0.4355767577315271)
(0.1638081597792064, -0.4316088504923724)

(0.1718846947153556, -0.4355767577315271)
(0.1711867019408578, -0.4265789357153776)

(0.1718846947153556, -0.4355767577315271)
(0.1792858730920806, -0.430516358071628)

(0.1644151190682347, -0.4406620047844439)
(0.1650467547210128, -0.4498069812829796)

(0.1644151190682347, -0.4406620047844439)
(0.1568096915833936, -0.4457589779464526)

(0.1644151190682347, -0.4406620047844439)
(0.1638081597792064, -0.4316088504923724)

(0.1644151190682347, -0.4406620047844439)
(0.1562799183387429, -0.4367594228640175)

(0.1650467547210128, -0.4498069812829796)
(0.1568096915833936, -0.4457589779464526)

(0.1650467547210128, -0.4498069812829796)
(0.1574184517570427, -0.4549411725898424)

(0.1650467547210128, -0.4498069812829796)
(0.1657948555578702, -0.4587800186973173)

(0.1650467547210128, -0.4498069812829796)
(0.1733053030230485, -0.4537995673606893)

(0.1568096915833936, -0.4457589779464526)
(0.1574184517570427, -0.4549411725898424)

(0.1568096915833936, -0.4457589779464526)
(0.1491305740582003, -0.4508876017389764)

(0.1568096915833936, -0.4457589779464526)
(0.1485526935068612, -0.4417116383340286)

(0.1568096915833936, -0.4457589779464526)
(0.1562799183387429, -0.4367594228640175)

(0.1901478586346215, -0.07475666958345645)
(0.1883244604798466, -0.0711330280044705)

(0.1901478586346215, -0.07475666958345645)
(0.1859429390300029, -0.07452072833927838)

(0.1901478586346215, -0.07475666958345645)
(0.1877696985829331, -0.07815478441542931)

(0.1901478586346215, -0.07475666958345645)
(0.1918349445947197, -0.07845231870752606)

(0.03269884513239568, 0.04764749513597189)
(0.03401212288501369, 0.04428348666522935)

(0.03269884513239568, 0.04764749513597189)
(0.02948702841907629, 0.04830943271859828)

(0.03269884513239568, 0.04764749513597189)
(0.03594592093719094, 0.04691038432645193)

(0.03269884513239568, 0.04764749513597189)
(0.03062898226705897, 0.04513866193421645)

(0.1119670138542695, -0.2577755399738167)
(0.1056870626104501, -0.2564210562086293)

(0.1119670138542695, -0.2577755399738167)
(0.109763970421708, -0.2516361347821096)

(0.1119670138542695, -0.2577755399738167)
(0.1157024242115579, -0.2528254984358035)

(0.1119670138542695, -0.2577755399738167)
(0.1181490149226434, -0.2590153057749902)

(0.1056870626104501, -0.2564210562086293)
(0.109763970421708, -0.2516361347821096)

(0.1056870626104501, -0.2564210562086293)
(0.1037734147944835, -0.2504210936459077)

(0.1056870626104501, -0.2564210562086293)
(0.1013985821046506, -0.2611583352605319)

(0.1056870626104501, -0.2564210562086293)
(0.09948438478105161, -0.2549461710178165)

(0.109763970421708, -0.2516361347821096)
(0.1037734147944835, -0.2504210936459077)

(0.109763970421708, -0.2516361347821096)
(0.1075421958172692, -0.2459316288125744)

(0.109763970421708, -0.2516361347821096)
(0.1157024242115579, -0.2528254984358035)

(0.109763970421708, -0.2516361347821096)
(0.1128699417041268, -0.2470037944754217)

(-0.4648927171843312, 0.07149985087081419)
(-0.4679450224860571, 0.06775127512319354)

(-0.4648927171843312, 0.07149985087081419)
(-0.4631963266497233, 0.06679640676310002)

(-0.4648927171843312, 0.07149985087081419)
(-0.4599967478572348, 0.0705977243360135)

(-0.4648927171843312, 0.07149985087081419)
(-0.4616823103496982, 0.07530504620003016)

(-0.3075973803502037, -0.3360425102240429)
(-0.3155235620783494, -0.3335118835720058)

(-0.3075973803502037, -0.3360425102240429)
(-0.3095210992947469, -0.3272021799314376)

(-0.3075973803502037, -0.3360425102240429)
(-0.3018037407211981, -0.3298541542625107)

(-0.3075973803502037, -0.3360425102240429)
(-0.2997134357517847, -0.3384820113801439)

(0.07572112491133141, 0.04269722163648585)
(0.07812966043212884, 0.04510231728589921)

(0.07572112491133141, 0.04269722163648585)
(0.07326171979158909, 0.04034790237910528)

(0.07572112491133141, 0.04269722163648585)
(0.07622966138590019, 0.03928460157412134)

(0.07572112491133141, 0.04269722163648585)
(0.07852109904289732, 0.04152275909520395)

(-0.2463272114075571, -0.2708478701956223)
(-0.2389783688411904, -0.2658674367092194)

(-0.2463272114075571, -0.2708478701956223)
(-0.2455752358439003, -0.2629629954924711)

(-0.2463272114075571, -0.2708478701956223)
(-0.2524151497730307, -0.2661294090317186)

(-0.2463272114075571, -0.2708478701956223)
(-0.2387955107631061, -0.2725154144522786)

(-0.2463272114075571, -0.2708478701956223)
(-0.254275622840712, -0.2720435246952025)

(-0.2545756413293237, 0.3428102395508701)
(-0.2607074554803718, 0.3372027770988469)

(-0.2545756413293237, 0.3428102395508701)
(-0.2483114733424696, 0.3484631722301086)

(-0.2545756413293237, 0.3428102395508701)
(-0.2464305017546116, 0.3402065812745705)

(-0.2545756413293237, 0.3428102395508701)
(-0.2526165855960977, 0.3346860472137813)

(-0.1823043864399362, 0.2746660654006783)
(-0.1774050624421022, 0.2673736655757352)

(-0.1823043864399362, 0.2746660654006783)
(-0.1900761836578325, 0.2740812415974434)

(-0.1823043864399362, 0.2746660654006783)
(-0.1753476787286061, 0.2742774047613063)

(-0.1823043864399362, 0.2746660654006783)
(-0.18450136423724, 0.2688114542313577)

(0.4137468278086763, -0.3200734598526433)
(0.406852393854173, -0.3253154897813206)

(0.4137468278086763, -0.3200734598526433)
(0.4057077937449612, -0.316774516247098)

(0.4137468278086763, -0.3200734598526433)
(0.4125500430353449, -0.3114834838055133)

(0.4137468278086763, -0.3200734598526433)
(0.4206463151232759, -0.3148235102975618)

(0.406852393854173, -0.3253154897813206)
(0.4057077937449612, -0.316774516247098)

(0.406852393854173, -0.3253154897813206)
(0.3988711847163845, -0.3219924472361517)

(0.406852393854173, -0.3253154897813206)
(0.3999927329539334, -0.3305454196392303)

(0.406852393854173, -0.3253154897813206)
(0.4079882858890824, -0.3338885458598717)

(0.4057077937449612, -0.316774516247098)
(0.3988711847163845, -0.3219924472361517)

(0.4057077937449612, -0.316774516247098)
(0.3977444880822338, -0.3135192678021336)

(0.4057077937449612, -0.316774516247098)
(0.4044842981729428, -0.3083410708505388)

(0.4057077937449612, -0.316774516247098)
(0.4125500430353449, -0.3114834838055133)

(0.3988711847163845, -0.3219924472361517)
(0.3977444880822338, -0.3135192678021336)

(0.3988711847163845, -0.3219924472361517)
(0.3909319264104857, -0.3187008966613049)

(0.3988711847163845, -0.3219924472361517)
(0.392029849216553, -0.3271894445848305)

(0.3988711847163845, -0.3219924472361517)
(0.3999927329539334, -0.3305454196392303)

(0.1664397967563989, -0.08289095620660404)
(0.1648975760980783, -0.07928453088007686)

(0.1664397967563989, -0.08289095620660404)
(0.162560424865114, -0.08240897437675762)

(0.1664397967563989, -0.08289095620660404)
(0.1679831966927877, -0.0865382315462895)

(0.1664397967563989, -0.08289095620660404)
(0.1640717779933255, -0.08598010928796186)

(0.01040786729743175, -0.171290928642418)
(0.005590423352834759, -0.1699677629755281)

(0.01040786729743175, -0.171290928642418)
(0.00685422065017606, -0.1748036039083308)

(0.01040786729743175, -0.171290928642418)
(0.015229911981869, -0.1725972282262276)

(0.01040786729743175, -0.171290928642418)
(0.01183911877139756, -0.176182193900729)

(0.005590423352834759, -0.1699677629755281)
(0.00685422065017606, -0.1748036039083308)

(0.005590423352834759, -0.1699677629755281)
(0.002031915890403233, -0.17347919294758)

(0.005590423352834759, -0.1699677629755281)
(0.004317806131990891, -0.1651312730224243)

(0.005590423352834759, -0.1699677629755281)
(0.0007687170630890292, -0.1686367923181391)

(0.2019435673199874, -0.415443289043072)
(0.193911787448966, -0.4116644510364152)

(0.2019435673199874, -0.415443289043072)
(0.2010682154931878, -0.4066824931410145)

(0.2019435673199874, -0.415443289043072)
(0.2099691397409461, -0.4191951831005054)

(0.2019435673199874, -0.415443289043072)
(0.2094907692502515, -0.4104085462851714)

(0.193911787448966, -0.4116644510364152)
(0.2010682154931878, -0.4066824931410145)

(0.193911787448966, -0.4116644510364152)
(0.1862212230117168, -0.4166206483760788)

(0.193911787448966, -0.4116644510364152)
(0.1932702858997786, -0.4029937198840741)

(0.193911787448966, -0.4116644510364152)
(0.1860964628816809, -0.4078705458872692)

(-0.03066979339244055, -0.04889419975080253)
(-0.02960139221517821, -0.05319596842816253)

(-0.03066979339244055, -0.04889419975080253)
(-0.02641766090185212, -0.05014472098097833)

(-0.03066979339244055, -0.04889419975080253)
(-0.02747489647016856, -0.04588440585433105)

(-0.03066979339244055, -0.04889419975080253)
(-0.03172528967594733, -0.04460647271585376)

(-0.02960139221517821, -0.05319596842816253)
(-0.02641766090185212, -0.05014472098097833)

(-0.02960139221517821, -0.05319596842816253)
(-0.02534675615974435, -0.05442349492468072)

(-0.02960139221517821, -0.05319596842816253)
(-0.02853629453414942, -0.05748055606724657)

(-0.02960139221517821, -0.05319596842816253)
(-0.03281255491969992, -0.05628440561456428)

(-0.02641766090185212, -0.05014472098097833)
(-0.02534675615974435, -0.05442349492468072)

(-0.02641766090185212, -0.05014472098097833)
(-0.02747489647016856, -0.04588440585433105)

(-0.02641766090185212, -0.05014472098097833)
(-0.02328488018961531, -0.0471142193925821)

(-0.02641766090185212, -0.05014472098097833)
(-0.02222606401434451, -0.05135664384362749)

(-0.02534675615974435, -0.05442349492468072)
(-0.02853629453414942, -0.05748055606724657)

(-0.02534675615974435, -0.05442349492468072)
(-0.02428145352977728, -0.05868756011571742)

(-0.02534675615974435, -0.05442349492468072)
(-0.02111280718089202, -0.0556381974387695)

(-0.02534675615974435, -0.05442349492468072)
(-0.02222606401434451, -0.05135664384362749)

(-0.02853629453414942, -0.05748055606724657)
(-0.02428145352977728, -0.05868756011571742)

(-0.02853629453414942, -0.05748055606724657)
(-0.02746694909523067, -0.06179066148293749)

(-0.02853629453414942, -0.05748055606724657)
(-0.03175100728902267, -0.06058768621738984)

(-0.02853629453414942, -0.05748055606724657)
(-0.03281255491969992, -0.05628440561456428)

(-0.02428145352977728, -0.05868756011571742)
(-0.02111280718089202, -0.0556381974387695)

(-0.02428145352977728, -0.05868756011571742)
(-0.02746694909523067, -0.06179066148293749)

(-0.02428145352977728, -0.05868756011571742)
(-0.02004278919059042, -0.05988001864176967)

(-0.02428145352977728, -0.05868756011571742)
(-0.02344476901173289, -0.06297758315767278)

(-0.02111280718089202, -0.0556381974387695)
(-0.02004278919059042, -0.05988001864176967)

(-0.02111280718089202, -0.0556381974387695)
(-0.01691660073416064, -0.05685180816676007)

(-0.02111280718089202, -0.0556381974387695)
(-0.01802055521008504, -0.05257412631582215)

(-0.02111280718089202, -0.0556381974387695)
(-0.02222606401434451, -0.05135664384362749)

(-0.02746694909523067, -0.06179066148293749)
(-0.03175100728902267, -0.06058768621738984)

(-0.02746694909523067, -0.06179066148293749)
(-0.03083641091940181, -0.06479166631429384)

(-0.02746694909523067, -0.06179066148293749)
(-0.02684676535591419, -0.06637612726938859)

(-0.02746694909523067, -0.06179066148293749)
(-0.02344476901173289, -0.06297758315767278)

(-0.02004278919059042, -0.05988001864176967)
(-0.01691660073416064, -0.05685180816676007)

(-0.02004278919059042, -0.05988001864176967)
(-0.01584544994883584, -0.06105373392393559)

(-0.02004278919059042, -0.05988001864176967)
(-0.01920635284137363, -0.06468416110346248)

(-0.02004278919059042, -0.05988001864176967)
(-0.02344476901173289, -0.06297758315767278)

(-0.01691660073416064, -0.05685180816676007)
(-0.01584544994883584, -0.06105373392393559)

(-0.01691660073416064, -0.05685180816676007)
(-0.01274186806344989, -0.05805096380213446)

(-0.01691660073416064, -0.05685180816676007)
(-0.01802055521008504, -0.05257412631582215)

(-0.01691660073416064, -0.05685180816676007)
(-0.01386759802405926, -0.05382771647121171)

(0.189051272246111, -0.4526331639918638)
(0.1815454323448499, -0.4578764137072615)

(0.189051272246111, -0.4526331639918638)
(0.1898516972771636, -0.4619276524105925)

(0.189051272246111, -0.4526331639918638)
(0.1965110269800267, -0.4474551148789671)

(0.189051272246111, -0.4526331639918638)
(0.1972245086945121, -0.4566157191187865)

(0.2793768292226301, 0.07405183043572977)
(0.2846577747711106, 0.07249031534777195)

(0.2793768292226301, 0.07405183043572977)
(0.2754593947458178, 0.07089417433642774)

(0.2793768292226301, 0.07405183043572977)
(0.2830384423694168, 0.0774373963792137)

(0.2793768292226301, 0.07405183043572977)
(0.2804584648905124, 0.06863708176961393)

(-0.006040953191771906, -0.3309275687335673)
(-0.01329967818650976, -0.3291578445625116)

(-0.006040953191771906, -0.3309275687335673)
(-0.008201206299562613, -0.323823876200277)

(-0.006040953191771906, -0.3309275687335673)
(-0.0009626625808256961, -0.325544920814143)

(-0.006040953191771906, -0.3309275687335673)
(0.001290636530526912, -0.3327205344647937)

(0.2513379885739044, 0.04701671688145449)
(0.2546749126488769, 0.05039420840099368)

(0.2513379885739044, 0.04701671688145449)
(0.2479436037758715, 0.04379119000047982)

(0.2513379885739044, 0.04701671688145449)
(0.2518100508040337, 0.04321315378226201)

(0.2513379885739044, 0.04701671688145449)
(0.2551186667600601, 0.04652940973455457)

(0.006515809825624379, -0.4027119714714706)
(-0.001850038231116291, -0.40072505375069)

(0.006515809825624379, -0.4027119714714706)
(0.003904044656170544, -0.3950283966702484)

(0.006515809825624379, -0.4027119714714706)
(0.01226510760891122, -0.3973262307278693)

(0.006515809825624379, -0.4027119714714706)
(0.01511627825459595, -0.4046754998141537)

(-0.07119469950926553, 0.3101353338130399)
(-0.0635962249036772, 0.307385521284076)

(-0.07119469950926553, 0.3101353338130399)
(-0.07731261129056702, 0.305142377931663)

(-0.07119469950926553, 0.3101353338130399)
(-0.06507486669726059, 0.3152117873915536)

(-0.07119469950926553, 0.3101353338130399)
(-0.06970861241623066, 0.3024165083987918)

(0.06061119751446327, -0.3999336031479088)
(0.05226255816403264, -0.3980788340835718)

(0.06061119751446327, -0.3999336031479088)
(0.05747118852393639, -0.3923710440327788)

(0.06061119751446327, -0.3999336031479088)
(0.06621352804888316, -0.3941695536727817)

(0.06061119751446327, -0.3999336031479088)
(0.06910007176277515, -0.4018565377014026)

(-0.1213330909284184, 0.3428512120717244)
(-0.1276893123490226, 0.3376595226428515)

(-0.1213330909284184, 0.3428512120717244)
(-0.1199329572340533, 0.3347401310204483)

(-0.1213330909284184, 0.3428512120717244)
(-0.1149132544566934, 0.3481692329723532)

(-0.1213330909284184, 0.3428512120717244)
(-0.1134912554871702, 0.3400099928487471)

(-0.1276893123490226, 0.3376595226428515)
(-0.1199329572340533, 0.3347401310204483)

(-0.1276893123490226, 0.3376595226428515)
(-0.1261400859771685, 0.3295717155601568)

(-0.1276893123490226, 0.3376595226428515)
(-0.1339036764471164, 0.3324163467053148)

(-0.1276893123490226, 0.3376595226428515)
(-0.135507804395306, 0.3405930175111669)

(-0.1199329572340533, 0.3347401310204483)
(-0.1261400859771685, 0.3295717155601568)

(-0.1199329572340533, 0.3347401310204483)
(-0.1117953558423247, 0.3319330777769834)

(-0.1199329572340533, 0.3347401310204483)
(-0.1134912554871702, 0.3400099928487471)

(-0.1199329572340533, 0.3347401310204483)
(-0.1180115150692439, 0.3265650793090919)

(-0.1261400859771685, 0.3295717155601568)
(-0.1339036764471164, 0.3324163467053148)

(-0.1261400859771685, 0.3295717155601568)
(-0.1324161463438828, 0.3243700562766418)

(-0.1261400859771685, 0.3295717155601568)
(-0.1247549627629058, 0.3216162056928516)

(-0.1261400859771685, 0.3295717155601568)
(-0.1180115150692439, 0.3265650793090919)

(-0.1339036764471164, 0.3324163467053148)
(-0.1324161463438828, 0.3243700562766418)

(-0.1339036764471164, 0.3324163467053148)
(-0.1400084518956811, 0.3271171056281916)

(-0.1339036764471164, 0.3324163467053148)
(-0.1414529776402559, 0.3350273294834238)

(-0.1339036764471164, 0.3324163467053148)
(-0.135507804395306, 0.3405930175111669)

(-0.1324161463438828, 0.3243700562766418)
(-0.1400084518956811, 0.3271171056281916)

(-0.1324161463438828, 0.3243700562766418)
(-0.1247549627629058, 0.3216162056928516)

(-0.1324161463438828, 0.3243700562766418)
(-0.1309813278391608, 0.3164573433783665)

(-0.1324161463438828, 0.3243700562766418)
(-0.1381088911016099, 0.319253958409991)

(-0.1400084518956811, 0.3271171056281916)
(-0.1414529776402559, 0.3350273294834238)

(-0.1400084518956811, 0.3271171056281916)
(-0.1487395898672449, 0.3286774101086332)

(-0.1400084518956811, 0.3271171056281916)
(-0.1381088911016099, 0.319253958409991)

(-0.1400084518956811, 0.3271171056281916)
(-0.1450880118710038, 0.3210023220997141)

(-0.1247549627629058, 0.3216162056928516)
(-0.1309813278391608, 0.3164573433783665)

(-0.1247549627629058, 0.3216162056928516)
(-0.1234762035091536, 0.3137192980710511)

(-0.1247549627629058, 0.3216162056928516)
(-0.1157699205025541, 0.3178104155468209)

(-0.1247549627629058, 0.3216162056928516)
(-0.1180115150692439, 0.3265650793090919)

(0.3301601413446294, -0.09492593808646846)
(0.3289713156018103, -0.09021779462802379)

(0.3301601413446294, -0.09492593808646846)
(0.331390799493634, -0.09964694515367166)

(0.3301601413446294, -0.09492593808646846)
(0.3257677583381032, -0.09318412382763)

(0.3301601413446294, -0.09492593808646846)
(0.3273450503518025, -0.09805680755066001)

(0.265001653863067, 0.06040977798707654)
(0.26841013197439, 0.063904528207156)

(0.265001653863067, 0.06040977798707654)
(0.261496283106306, 0.05710153861704634)

(0.265001653863067, 0.06040977798707654)
(0.2652588573340362, 0.05672838070023255)

(0.265001653863067, 0.06040977798707654)
(0.2686367397310507, 0.06016936796933554)

(0.03396877498281183, 0.3951610716856199)
(0.02556224854744865, 0.3981815491517108)

(0.03396877498281183, 0.3951610716856199)
(0.02682531246463545, 0.3894798959230816)

(0.03396877498281183, 0.3951610716856199)
(0.0342543514335929, 0.3861068641913001)

(0.03396877498281183, 0.3951610716856199)
(0.04150385318844124, 0.3917233963087764)

(0.4523849036917238, 0.3501294035880288)
(0.4489661339360446, 0.3586913724509161)

(0.4523849036917238, 0.3501294035880288)
(0.4555869776821395, 0.3421020476945622)

(0.4523849036917238, 0.3501294035880288)
(0.4576407927735794, 0.3580834439180046)

(0.4523849036917238, 0.3501294035880288)
(0.4612414363966105, 0.3502983392124915)

(0.4489661339360446, 0.3586913724509161)
(0.4397669271307, 0.3599107008009091)

(0.4489661339360446, 0.3586913724509161)
(0.4454265658309154, 0.3672313773938931)

(0.4489661339360446, 0.3586913724509161)
(0.4576407927735794, 0.3580834439180046)

(0.4489661339360446, 0.3586913724509161)
(0.4541362108385838, 0.3664190514099768)

(0.4397669271307, 0.3599107008009091)
(0.4454265658309154, 0.3672313773938931)

(0.4397669271307, 0.3599107008009091)
(0.4362064967399922, 0.3684314278881836)

(0.4397669271307, 0.3599107008009091)
(0.4306202516832651, 0.3611148477600048)

(0.4397669271307, 0.3599107008009091)
(0.4342402096512236, 0.3527327103817254)

(0.4454265658309154, 0.3672313773938931)
(0.4362064967399922, 0.3684314278881836)

(0.4454265658309154, 0.3672313773938931)
(0.4418455489613775, 0.3758298704851388)

(0.4454265658309154, 0.3672313773938931)
(0.4509710210461947, 0.3747728310258158)

(0.4454265658309154, 0.3672313773938931)
(0.4541362108385838, 0.3664190514099768)

(0.4555869776821395, 0.3421020476945622)
(0.4498599243844828, 0.334879491133612)

(0.4555869776821395, 0.3421020476945622)
(0.4612414363966105, 0.3502983392124915)

(0.4555869776821395, 0.3421020476945622)
(0.4587422432547805, 0.3343663229752496)

(0.4555869776821395, 0.3421020476945622)
(0.4643758226925417, 0.3420781197478917)

(0.2950922145541634, 0.03477496272355249)
(0.2985600948218253, 0.03101964524104989)

(0.2950922145541634, 0.03477496272355249)
(0.2911590282793909, 0.03165033958337463)

(0.2950922145541634, 0.03477496272355249)
(0.2979662957746235, 0.03840801394508974)

(0.2950922145541634, 0.03477496272355249)
(0.2948718923955865, 0.0300257701262916)

(0.2950922145541634, 0.03477496272355249)
(0.2994762762844456, 0.03488599550287944)

(-0.05334781511301587, -0.3324259379206689)
(-0.06081805912191327, -0.3304976416680326)

(-0.05334781511301587, -0.3324259379206689)
(-0.05564143758129533, -0.3251648297807421)

(-0.05334781511301587, -0.3324259379206689)
(-0.04776227497527565, -0.3270979164112198)

(-0.05334781511301587, -0.3324259379206689)
(-0.04590845602989516, -0.3343343848069906)

(0.3085244821841749, 0.04837526633715791)
(0.3131520821316649, 0.04694873822992582)

(0.3085244821841749, 0.04837526633715791)
(0.3097821825065891, 0.04342811061135671)

(0.3085244821841749, 0.04837526633715791)
(0.3050262540720392, 0.04497419137938917)

(0.3085244821841749, 0.04837526633715791)
(0.3119120926519591, 0.05199330547884705)

(-0.2651712644644716, 0.267916839919112)
(-0.2601758945318194, 0.2734758677410365)

(-0.2651712644644716, 0.267916839919112)
(-0.2694505822712965, 0.2618252554478443)

(-0.2651712644644716, 0.267916839919112)
(-0.262019705604844, 0.2611323799169678)

(-0.2651712644644716, 0.267916839919112)
(-0.2595287381396509, 0.2680018105648518)

(0.2306506728147202, 0.07139658179672849)
(0.2354811548454641, 0.07003625971116542)

(0.2306506728147202, 0.07139658179672849)
(0.2273303554093508, 0.06802620430343359)

(0.2306506728147202, 0.07139658179672849)
(0.2320919572984574, 0.06668284262661509)

(0.2306506728147202, 0.07139658179672849)
(0.2340630272492371, 0.074799265708064)

(-0.2220104916881963, 0.412291120815479)
(-0.2134208261614758, 0.4092233083437965)

(-0.2220104916881963, 0.412291120815479)
(-0.22042042179712, 0.4034175339579248)

(-0.2220104916881963, 0.412291120815479)
(-0.2289485522522369, 0.4061517769049282)

(-0.2220104916881963, 0.412291120815479)
(-0.2306530750847204, 0.4152762548132172)

(-0.1983254126758411, 0.4120002086481189)
(-0.1901792584364059, 0.40863274166108)

(-0.1983254126758411, 0.4120002086481189)
(-0.1985849167441833, 0.4023238137789872)

(-0.1983254126758411, 0.4120002086481189)
(-0.2066067769962951, 0.4152441528230194)

(-0.1983254126758411, 0.4120002086481189)
(-0.2056571795652967, 0.4064795073210848)

(-0.01661983563287345, 0.3272458015864864)
(-0.02421959530468533, 0.3300618336705553)

(-0.01661983563287345, 0.3272458015864864)
(-0.0228140271699361, 0.3221399027742195)

(-0.01661983563287345, 0.3272458015864864)
(-0.01543198504670853, 0.3195147970404419)

(-0.01661983563287345, 0.3272458015864864)
(-0.009251721757846429, 0.3244865585959918)

(-0.134223843276765, -0.4056470215470968)
(-0.1424340278829627, -0.4036208893578612)

(-0.134223843276765, -0.4056470215470968)
(-0.1360605993525957, -0.397325398505425)

(-0.134223843276765, -0.4056470215470968)
(-0.1279690957203241, -0.3993324113870544)

(-0.134223843276765, -0.4056470215470968)
(-0.1256809130245781, -0.4077691202811649)

(-0.2461345701910747, 0.4121531438396788)
(-0.237485474919689, 0.4091866991480178)

(-0.2461345701910747, 0.4121531438396788)
(-0.2440849161481199, 0.4028959421711388)

(-0.2461345701910747, 0.4121531438396788)
(-0.2547553680954956, 0.415091127341994)

(-0.2461345701910747, 0.4121531438396788)
(-0.2526973436057401, 0.4058676997428988)

(0.04300455517745111, 0.3053409084714376)
(0.05020680711377697, 0.3026179173995242)

(0.04300455517745111, 0.3053409084714376)
(0.04430307366115833, 0.2977695817356)

(0.04300455517745111, 0.3053409084714376)
(0.03731687883791562, 0.3004601093837479)

(0.04300455517745111, 0.3053409084714376)
(0.0358048418718054, 0.3080735209158576)

(0.01382667764135165, 0.31651193526965)
(0.006591710009601175, 0.3193042532091303)

(0.01382667764135165, 0.31651193526965)
(0.0212514088081746, 0.3138935450085879)

(0.01382667764135165, 0.31651193526965)
(0.01600681396889368, 0.3101781231954768)

(0.01382667764135165, 0.31651193526965)
(0.008790369516354049, 0.3131301859390693)

(0.2313663497268917, 0.04413323295039715)
(0.2324904150233049, 0.04959885461924011)

(0.2313663497268917, 0.04413323295039715)
(0.2260023867430317, 0.04313410161833939)

(0.2313663497268917, 0.04413323295039715)
(0.22887188916317, 0.04013416805877904)

(0.2313663497268917, 0.04413323295039715)
(0.2285134490009061, 0.04709482213955443)

(0.2313663497268917, 0.04413323295039715)
(0.2352728455886695, 0.04649117859279265)

(-0.110973123638947, -0.4040346384008398)
(-0.1132277100013777, -0.3944250487828446)

(-0.110973123638947, -0.4040346384008398)
(-0.1193806570630749, -0.4009952268394252)

(-0.110973123638947, -0.4040346384008398)
(-0.1023698316234098, -0.4052148989911422)

(-0.110973123638947, -0.4040346384008398)
(-0.1069388995552539, -0.3985064145395948)

(0.3250252614374816, -0.05909144369118888)
(0.3239514383662667, -0.05408480311204612)

(0.3250252614374816, -0.05909144369118888)
(0.3205826953301916, -0.05755325776848921)

(0.3250252614374816, -0.05909144369118888)
(0.3283949977146188, -0.05571722900324602)

(0.3250252614374816, -0.05909144369118888)
(0.3295920487033421, -0.06034191876961784)

(-0.1576858743037304, -0.4076063862879181)
(-0.1661125704292037, -0.4050340158074514)

(-0.1576858743037304, -0.4076063862879181)
(-0.1490606790510663, -0.4094306100897002)

(-0.1576858743037304, -0.4076063862879181)
(-0.1511406032568076, -0.4009688295355404)

(-0.1576858743037304, -0.4076063862879181)
(-0.160452671502544, -0.4008325439815971)

(-0.1735611933918604, 0.4116527070537281)
(-0.1650648136973697, 0.4085353926900113)

(-0.1735611933918604, 0.4116527070537281)
(-0.1823044931305295, 0.4147298474689475)

(-0.1735611933918604, 0.4116527070537281)
(-0.1814646843095746, 0.4056263850219551)

(-0.1735611933918604, 0.4116527070537281)
(-0.1732130006119465, 0.4011774330833884)

(-0.1650648136973697, 0.4085353926900113)
(-0.1581066052553234, 0.4142922216466923)

(-0.1650648136973697, 0.4085353926900113)
(-0.1566334743754693, 0.4054079893909342)

(-0.1650648136973697, 0.4085353926900113)
(-0.1635284983647682, 0.3997123436624606)

(-0.1650648136973697, 0.4085353926900113)
(-0.1732130006119465, 0.4011774330833884)

(0.2800638974607266, -0.05943248602838787)
(0.2789617550540027, -0.05520719544318029)

(0.2800638974607266, -0.05943248602838787)
(0.2758547839500665, -0.05827355796148322)

(0.2800638974607266, -0.05943248602838787)
(0.2769481854802397, -0.06248873321313795)

(0.2800638974607266, -0.05943248602838787)
(0.2811656383538936, -0.06371217522639208)

(0.05840068357797955, 0.0673874050533359)
(0.06224088103365642, 0.06636543710018235)

(0.05840068357797955, 0.0673874050533359)
(0.05943736955484538, 0.06356695684020756)

(0.05840068357797955, 0.0673874050533359)
(0.0556802224010735, 0.06453656141399969)

(0.05840068357797955, 0.0673874050533359)
(0.05449886225517721, 0.06843935187387391)

(0.1930274104826961, -0.100636166685725)
(0.1915391944538718, -0.09673722037192203)

(0.1930274104826961, -0.100636166685725)
(0.1889725438701921, -0.1001834491647864)

(0.1930274104826961, -0.100636166685725)
(0.1944882610698884, -0.1045797095854011)

(0.1930274104826961, -0.100636166685725)
(0.1897519511884007, -0.1039920971140461)

(0.3794997424614471, 0.04664666622227284)
(0.3760253129933589, 0.04312246726933648)

(0.3794997424614471, 0.04664666622227284)
(0.3807580852270819, 0.04187854571932778)

(0.3794997424614471, 0.04664666622227284)
(0.3747561860748524, 0.04788938870451786)

(0.3794997424614471, 0.04664666622227284)
(0.3782567399838792, 0.05141505979450806)

(-0.1979686901033832, -0.4037247166985014)
(-0.2064304079803059, -0.4013149359485527)

(-0.1979686901033832, -0.4037247166985014)
(-0.2001317870057116, -0.3952473816616635)

(-0.1979686901033832, -0.4037247166985014)
(-0.1894400097183527, -0.4061852814970631)

(-0.1979686901033832, -0.4037247166985014)
(-0.1916011155675039, -0.3981890583919521)

(0.09898147892748484, -0.003518638537577128)
(0.09663833642777254, -0.006608312103294668)

(0.09898147892748484, -0.003518638537577128)
(0.09815763957552996, -0.000507291506661562)

(0.09898147892748484, -0.003518638537577128)
(0.09986275979665411, -0.006788127571032055)

(0.09898147892748484, -0.003518638537577128)
(0.09581953368597519, -0.003351336427657906)

(0.06422523620539296, -0.01639214369720541)
(0.06624339580925508, -0.01454858789777156)

(0.06422523620539296, -0.01639214369720541)
(0.06714540300777597, -0.01746180580762319)

(0.06422523620539296, -0.01639214369720541)
(0.06229416470119536, -0.01826777232579127)

(0.06422523620539296, -0.01639214369720541)
(0.06498257688100105, -0.01855787253148486)

(-0.07352327129019096, -0.3338838884210723)
(-0.08083810453938742, -0.3318978503680008)

(-0.07352327129019096, -0.3338838884210723)
(-0.07551291878169933, -0.3266024595620208)

(-0.07352327129019096, -0.3338838884210723)
(-0.06614124357722395, -0.335826373721389)

(-0.07352327129019096, -0.3338838884210723)
(-0.06822137432106792, -0.3285585028988752)

(-0.046346564841431, 0.04279066251149968)
(-0.04156792374604534, 0.04156030778985133)

(-0.046346564841431, 0.04279066251149968)
(-0.05124380234369766, 0.04385099704347879)

(-0.046346564841431, 0.04279066251149968)
(-0.04828983549110753, 0.04744937508753031)

(-0.046346564841431, 0.04279066251149968)
(-0.04360049125296311, 0.04646773850654193)

(0.467539703566028, -0.0739733660394613)
(0.4710840101480034, -0.07049146972461179)

(0.467539703566028, -0.0739733660394613)
(0.4626887985522464, -0.07255788963279286)

(0.467539703566028, -0.0739733660394613)
(0.4639830069273203, -0.07745267856833024)

(0.467539703566028, -0.0739733660394613)
(0.4662834218468928, -0.06915343085146039)

(0.4710840101480034, -0.07049146972461179)
(0.4758773256065282, -0.07180258510616624)

(0.4710840101480034, -0.07049146972461179)
(0.4746123009620613, -0.06699748228582852)

(0.4710840101480034, -0.07049146972461179)
(0.4698256742210838, -0.0656866138497416)

(0.4710840101480034, -0.07049146972461179)
(0.4662834218468928, -0.06915343085146039)

(0.1309705748475153, -0.007247162816640594)
(0.1300309546769723, -0.003776219897832344)

(0.1309705748475153, -0.007247162816640594)
(0.1318734027815214, -0.01071075843308547)

(0.1309705748475153, -0.007247162816640594)
(0.128479490008228, -0.009752272374373825)

(0.1309705748475153, -0.007247162816640594)
(0.127562895720452, -0.006342283518344875)

(-0.438639006468294, -0.2207378815184733)
(-0.4347633335926734, -0.2175790647400277)

(-0.438639006468294, -0.2207378815184733)
(-0.4394368936143145, -0.2158020394175394)

(-0.438639006468294, -0.2207378815184733)
(-0.4433124341981274, -0.2189609261715864)

(-0.438639006468294, -0.2207378815184733)
(-0.4425146441872183, -0.2238968905367373)

(-0.4347633335926734, -0.2175790647400277)
(-0.4394368936143145, -0.2158020394175394)

(-0.4347633335926734, -0.2175790647400277)
(-0.4355611779045022, -0.2126431356144655)

(-0.4347633335926734, -0.2175790647400277)
(-0.4308876133901709, -0.2144201531983703)

(-0.4347633335926734, -0.2175790647400277)
(-0.4300864588126562, -0.2193555885777028)

(-0.4747813448919556, -0.1003340871136721)
(-0.4735710330087664, -0.1051860940122077)

(-0.4747813448919556, -0.1003340871136721)
(-0.4759930217479738, -0.09548154759337009)

(-0.4747813448919556, -0.1003340871136721)
(-0.4783801841653541, -0.1038058609933088)

(-0.4747813448919556, -0.1003340871136721)
(-0.4795800683275231, -0.09896203932449157)

(-0.1217010370114072, -0.3344128237207118)
(-0.129282143453785, -0.3322844200066013)

(-0.1217010370114072, -0.3344128237207118)
(-0.1239890986464156, -0.3268039359112085)

(-0.1217010370114072, -0.3344128237207118)
(-0.1158722901083229, -0.3277452364029109)

(-0.1217010370114072, -0.3344128237207118)
(-0.1141280554309135, -0.3363305850505558)

(-0.4741779056438551, 0.1743937895224453)
(-0.4724921380786645, 0.1696865410994121)

(-0.4741779056438551, 0.1743937895224453)
(-0.4774116185775135, 0.1705802477746276)

(-0.4741779056438551, 0.1743937895224453)
(-0.4790973861426765, 0.1752874961976687)

(-0.4741779056438551, 0.1743937895224453)
(-0.4758636732089976, 0.1791010379454962)

(-0.4724921380786645, 0.1696865410994121)
(-0.4774116185775135, 0.1705802477746276)

(-0.4724921380786645, 0.1696865410994121)
(-0.4757258510123408, 0.1658729993515874)

(-0.4724921380786645, 0.1696865410994121)
(-0.4708063705134793, 0.1649792926763742)

(-0.4724921380786645, 0.1696865410994121)
(-0.4675726575798347, 0.1687928344241862)

(-0.234400700996994, -0.336874708391157)
(-0.2420918012561484, -0.334499655679258)

(-0.234400700996994, -0.336874708391157)
(-0.2362418162561856, -0.3290516424851373)

(-0.234400700996994, -0.336874708391157)
(-0.2266486458783283, -0.339225848441603)

(-0.234400700996994, -0.336874708391157)
(-0.2285663401595976, -0.3314026035455753)

(0.4661036468355997, 0.01578474096605204)
(0.4696310482067498, 0.01927394090754006)

(0.4661036468355997, 0.01578474096605204)
(0.4625761323677291, 0.01229672691501576)

(0.4661036468355997, 0.01578474096605204)
(0.4613160638401117, 0.01709613351622497)

(0.4661036468355997, 0.01578474096605204)
(0.4648427710204728, 0.02058519864139339)

(0.4696310482067498, 0.01927394090754006)
(0.4743540243733846, 0.01803477779000726)

(0.4696310482067498, 0.01927394090754006)
(0.4731428110566478, 0.02278006401524978)

(0.4696310482067498, 0.01927394090754006)
(0.4683697818990041, 0.02407630427788732)

(0.4696310482067498, 0.01927394090754006)
(0.4648427710204728, 0.02058519864139339)

(0.4743540243733846, 0.01803477779000726)
(0.4731428110566478, 0.02278006401524978)

(0.4743540243733846, 0.01803477779000726)
(0.4755896212427742, 0.01336138331642968)

(0.4743540243733846, 0.01803477779000726)
(0.4780278560562153, 0.02147599310087523)

(0.4743540243733846, 0.01803477779000726)
(0.4788853707773824, 0.01666152480473912)

(0.4731428110566478, 0.02278006401524978)
(0.4683697818990041, 0.02407630427788732)

(0.4731428110566478, 0.02278006401524978)
(0.4718983456372549, 0.02756527398138)

(0.4731428110566478, 0.02278006401524978)
(0.4766767078196642, 0.02626009385004829)

(0.4731428110566478, 0.02278006401524978)
(0.4780278560562153, 0.02147599310087523)

(0.4683697818990041, 0.02407630427788732)
(0.4718983456372549, 0.02756527398138)

(0.4683697818990041, 0.02407630427788732)
(0.4671136452328208, 0.02887567010789396)

(0.4683697818990041, 0.02407630427788732)
(0.4635827001787083, 0.02538483034543762)

(0.4683697818990041, 0.02407630427788732)
(0.4648427710204728, 0.02058519864139339)

(0.4718983456372549, 0.02756527398138)
(0.4766767078196642, 0.02626009385004829)

(0.4718983456372549, 0.02756527398138)
(0.4754274433303443, 0.03105056185714192)

(0.4718983456372549, 0.02756527398138)
(0.4671136452328208, 0.02887567010789396)

(0.4718983456372549, 0.02756527398138)
(0.4706372510612551, 0.03244224133806743)

(-0.007733294371303559, 0.04702346387635138)
(-0.008883885675407405, 0.05095899540264612)

(-0.007733294371303559, 0.04702346387635138)
(-0.01166009439342441, 0.04800660743938956)

(-0.007733294371303559, 0.04702346387635138)
(-0.01054955718798634, 0.04398210575869404)

(-0.007733294371303559, 0.04702346387635138)
(-0.006154760218400897, 0.04304874630190171)

(-0.008883885675407405, 0.05095899540264612)
(-0.01166009439342441, 0.04800660743938956)

(-0.008883885675407405, 0.05095899540264612)
(-0.0128935841245627, 0.05195505607512101)

(-0.008883885675407405, 0.05095899540264612)
(-0.009629917179644218, 0.05484330110234102)

(-0.008883885675407405, 0.05095899540264612)
(-0.005545556711557584, 0.05384272587809256)

(0.2361962175563942, -0.4489646376695383)
(0.2445736103536424, -0.4529063993008243)

(0.2361962175563942, -0.4489646376695383)
(0.2369574580133639, -0.4582655797507064)

(0.2361962175563942, -0.4489646376695383)
(0.2279154510170657, -0.4450315814951041)

(0.2361962175563942, -0.4489646376695383)
(0.228686938749589, -0.4542574640537846)

(-0.2129892123380261, -0.3360869693170115)
(-0.2208063464761628, -0.3337335984290105)

(-0.2129892123380261, -0.3360869693170115)
(-0.2150745189720966, -0.3282631595102711)

(-0.2129892123380261, -0.3360869693170115)
(-0.2070140549585403, -0.330896484864622)

(-0.2129892123380261, -0.3360869693170115)
(-0.2052069449565594, -0.338507973571059)

(-0.1423094478525354, -0.3355543895199094)
(-0.1497414291426095, -0.3334132762762938)

(-0.1423094478525354, -0.3355543895199094)
(-0.1442278806221441, -0.3280508096042531)

(-0.1423094478525354, -0.3355543895199094)
(-0.1347963956183816, -0.3376829829915293)

(-0.1423094478525354, -0.3355543895199094)
(-0.1368336325624045, -0.3301871140936409)

(-0.476414961995515, 0.2320131923211647)
(-0.4781007295606812, 0.2367204407442061)

(-0.476414961995515, 0.2320131923211647)
(-0.4813344424943768, 0.232906898996375)

(-0.476414961995515, 0.2320131923211647)
(-0.4747291944303478, 0.2273059438981226)

(-0.476414961995515, 0.2320131923211647)
(-0.4796484912688162, 0.2281994948375302)

(0.4567745247209596, 0.0005170149773143827)
(0.453243369780498, -0.002981027687530662)

(0.4567745247209596, 0.0005170149773143827)
(0.4519905317105756, 0.001830342895018471)

(0.4567745247209596, 0.0005170149773143827)
(0.4555143927839931, 0.005323312638365702)

(0.4567745247209596, 0.0005170149773143827)
(0.4603051547528141, 0.004008535446517567)

(0.453243369780498, -0.002981027687530662)
(0.4519905317105756, 0.001830342895018471)

(0.453243369780498, -0.002981027687530662)
(0.448440174616215, -0.001621169099680372)

(0.453243369780498, -0.002981027687530662)
(0.449709776350797, -0.006473361514451889)

(0.453243369780498, -0.002981027687530662)
(0.4545082482844043, -0.00778238510094926)

(0.196273804822802, 0.017204832988713)
(0.1974042001690762, 0.01288622509412343)

(0.196273804822802, 0.017204832988713)
(0.1936217402068028, 0.01358243958443472)

(0.196273804822802, 0.017204832988713)
(0.1951842666395271, 0.02126581886112491)

(0.196273804822802, 0.017204832988713)
(0.1925760073348988, 0.01813185589977636)

(0.1662532667499837, 0.2867368542871524)
(0.1674066728799391, 0.2798208063712487)

(0.1662532667499837, 0.2867368542871524)
(0.1729796910053387, 0.2841149550211527)

(0.1662532667499837, 0.2867368542871524)
(0.1719145800985661, 0.2912171475602338)

(0.1662532667499837, 0.2867368542871524)
(0.1651415292042133, 0.2939305266583406)

(0.1674066728799391, 0.2798208063712487)
(0.1729796910053387, 0.2841149550211527)

(0.1674066728799391, 0.2798208063712487)
(0.1740424804968657, 0.277014203142162)

(0.1674066728799391, 0.2798208063712487)
(0.1684292617392851, 0.2724830191574565)

(0.1674066728799391, 0.2798208063712487)
(0.1621286150956325, 0.2757341177321464)

(0.1729796910053387, 0.2841149550211527)
(0.1740424804968657, 0.277014203142162)

(0.1729796910053387, 0.2841149550211527)
(0.1796493774602006, 0.2814443273636074)

(0.1729796910053387, 0.2841149550211527)
(0.1719145800985661, 0.2912171475602338)

(0.1729796910053387, 0.2841149550211527)
(0.1785981159936706, 0.2885163972640441)

(0.1740424804968657, 0.277014203142162)
(0.1796493774602006, 0.2814443273636074)

(0.1740424804968657, 0.277014203142162)
(0.1807029984058348, 0.2743744373867879)

(0.1740424804968657, 0.277014203142162)
(0.1684292617392851, 0.2724830191574565)

(0.1740424804968657, 0.277014203142162)
(0.1751493284155788, 0.2697168131508594)

(0.1796493774602006, 0.2814443273636074)
(0.1807029984058348, 0.2743744373867879)

(0.1796493774602006, 0.2814443273636074)
(0.1862994371292884, 0.2787982469330066)

(0.1796493774602006, 0.2814443273636074)
(0.1852648505133009, 0.2858878543751752)

(0.1796493774602006, 0.2814443273636074)
(0.1785981159936706, 0.2885163972640441)

(0.1621284846152383, 0.3163617792036098)
(0.1610060577928318, 0.3239504338457632)

(0.1621284846152383, 0.3163617792036098)
(0.1681532522518001, 0.3211373684522499)

(0.1621284846152383, 0.3163617792036098)
(0.1689163247429598, 0.3134157941373029)

(0.1621284846152383, 0.3163617792036098)
(0.1630149191674632, 0.3087955453826634)

(-0.1917071707186985, -0.3352721482062853)
(-0.1992087357969941, -0.3331980327153168)

(-0.1917071707186985, -0.3352721482062853)
(-0.1932689126736996, -0.3278361546882879)

(-0.1917071707186985, -0.3352721482062853)
(-0.1840628268243889, -0.337502969408579)

(-0.1917071707186985, -0.3352721482062853)
(-0.1857261187408007, -0.3295110331451178)

(0.2392070024692542, 0.01372022071234769)
(0.2423531575080562, 0.01681344768312736)

(0.2392070024692542, 0.01372022071234769)
(0.2434771010268879, 0.01254529525500111)

(0.2392070024692542, 0.01372022071234769)
(0.240347025223822, 0.009447609695103519)

(0.2392070024692542, 0.01372022071234769)
(0.2361016270282955, 0.01062440383843995)

(0.2423531575080562, 0.01681344768312736)
(0.2434771010268879, 0.01254529525500111)

(0.2423531575080562, 0.01681344768312736)
(0.2466288838007623, 0.01565661808887071)

(0.2423531575080562, 0.01681344768312736)
(0.245519023324992, 0.01993009450402971)

(0.2423531575080562, 0.01681344768312736)
(0.2412373979363767, 0.02105347066344761)

(0.1847120091912109, 0.07852202861900068)
(0.1811428395135726, 0.07563044894443582)

(0.1847120091912109, 0.07852202861900068)
(0.1882607228486932, 0.08139668977535239)

(0.1847120091912109, 0.07852202861900068)
(0.1889724386762104, 0.07612282955671529)

(0.1847120091912109, 0.07852202861900068)
(0.1847578590613497, 0.07486929439658398)

(0.1346660326814049, -0.02105905873845113)
(0.1337206626383853, -0.01760818133075257)

(0.1346660326814049, -0.02105905873845113)
(0.1311832450867316, -0.02002731845320021)

(0.1346660326814049, -0.02105905873845113)
(0.1357442161152912, -0.02450974248893055)

(0.1346660326814049, -0.02105905873845113)
(0.132171077721095, -0.02339248556257595)

(-0.3398517997836327, -0.418493936383938)
(-0.3493799573858456, -0.4163303049053129)

(-0.3398517997836327, -0.418493936383938)
(-0.3310039249270219, -0.4212070215808053)

(-0.3398517997836327, -0.418493936383938)
(-0.3329116582211085, -0.4121554780453627)

(-0.3398517997836327, -0.418493936383938)
(-0.3430202643971801, -0.4102442955194301)

(0.1410576572516146, 0.02970557105000812)
(0.1439180023435965, 0.03242631365171406)

(0.1410576572516146, 0.02970557105000812)
(0.1401316657134214, 0.03348321641426431)

(0.1410576572516146, 0.02970557105000812)
(0.1419866439816885, 0.0260110470483601)

(0.1410576572516146, 0.02970557105000812)
(0.1447576267462709, 0.02873268226184529)

(0.2776467605674419, 0.03538667351964062)
(0.2809496635610826, 0.03874343268477691)

(0.2776467605674419, 0.03538667351964062)
(0.2743661975368773, 0.03205664768277591)

(0.2776467605674419, 0.03538667351964062)
(0.273176062475282, 0.03654391460517468)

(0.2776467605674419, 0.03538667351964062)
(0.2764876174334266, 0.03986571332398767)

(0.362672376072008, 0.3323082511727943)
(0.3614086114609235, 0.3404882179609264)

(0.362672376072008, 0.3323082511727943)
(0.3532645920508402, 0.3359439892016925)

(0.362672376072008, 0.3323082511727943)
(0.3559706855548551, 0.3270242109132873)

(0.362672376072008, 0.3323082511727943)
(0.3639421285736798, 0.324166118644081)

(0.466929121918084, 0.1145522655258031)
(0.4671306965163207, 0.1213609985290818)

(0.466929121918084, 0.1145522655258031)
(0.4635039865346726, 0.1112978885298266)

(0.466929121918084, 0.1145522655258031)
(0.4710395346787294, 0.1174906325615315)

(0.466929121918084, 0.1145522655258031)
(0.4634650404044788, 0.1179565057950989)

(0.08924940442644434, -0.04562305776208028)
(0.08701936129765896, -0.04791663932041951)

(0.08924940442644434, -0.04562305776208028)
(0.086460610168319, -0.04486174976255709)

(0.08924940442644434, -0.04562305776208028)
(0.08863126777400919, -0.04258127343402526)

(0.08924940442644434, -0.04562305776208028)
(0.09165589440852177, -0.04331983121957746)

(0.06944243078580183, 0.08356406121666618)
(0.06828503720428165, 0.08792625792932791)

(0.06944243078580183, 0.08356406121666618)
(0.07060829600005374, 0.07923735621746052)

(0.06944243078580183, 0.08356406121666618)
(0.07371949703942955, 0.08237229619130139)

(0.06944243078580183, 0.08356406121666618)
(0.07257368239681201, 0.0866434002454615)

(0.06828503720428165, 0.08792625792932791)
(0.06394667408208289, 0.08917982072571419)

(0.06828503720428165, 0.08792625792932791)
(0.06713316934933528, 0.09241042971962422)

(0.06828503720428165, 0.08792625792932791)
(0.07159251989675924, 0.09119156377468318)

(0.06828503720428165, 0.08792625792932791)
(0.07257368239681201, 0.0866434002454615)

(0.06394667408208289, 0.08917982072571419)
(0.06713316934933528, 0.09241042971962422)

(0.06394667408208289, 0.08917982072571419)
(0.0595175547704174, 0.0907020592018786)

(0.06394667408208289, 0.08917982072571419)
(0.06068911979804155, 0.08613665779868848)

(0.06394667408208289, 0.08917982072571419)
(0.06280378150169953, 0.09383781448140996)

(0.07060829600005374, 0.07923735621746052)
(0.07371949703942955, 0.08237229619130139)

(0.07060829600005374, 0.07923735621746052)
(0.074798644999239, 0.0780316262010621)

(0.07060829600005374, 0.07923735621746052)
(0.07174559893816052, 0.07494861354332225)

(0.07060829600005374, 0.07923735621746052)
(0.06750395312156568, 0.07611555272157176)

(0.2725463195897645, 0.007808000549204122)
(0.2767525745426635, 0.006149083690079475)

(0.2725463195897645, 0.007808000549204122)
(0.2692996003574397, 0.004689557142663057)

(0.2725463195897645, 0.007808000549204122)
(0.2757811590404157, 0.01101480774660753)

(0.2725463195897645, 0.007808000549204122)
(0.2734648889829663, 0.003407040719090924)

(-0.3404567188133275, 0.3937528502084198)
(-0.3473152835521431, 0.3876383519792338)

(-0.3404567188133275, 0.3937528502084198)
(-0.338613959820961, 0.3848207561011079)

(-0.3404567188133275, 0.3937528502084198)
(-0.333684841633536, 0.3998522836858869)

(-0.3404567188133275, 0.3937528502084198)
(-0.3318903876455981, 0.3908305290639384)

(-0.3473152835521431, 0.3876383519792338)
(-0.338613959820961, 0.3848207561011079)

(-0.3473152835521431, 0.3876383519792338)
(-0.3453439090566363, 0.3787676364057466)

(-0.3473152835521431, 0.3876383519792338)
(-0.3542786351722013, 0.3815976833790309)

(-0.3473152835521431, 0.3876383519792338)
(-0.3561539559088274, 0.3905144694102708)

(-0.338613959820961, 0.3848207561011079)
(-0.3453439090566363, 0.3787676364057466)

(-0.338613959820961, 0.3848207561011079)
(-0.3367950201079846, 0.3759579542783875)

(-0.338613959820961, 0.3848207561011079)
(-0.330116871900112, 0.3818727627065116)

(-0.338613959820961, 0.3848207561011079)
(-0.3318903876455981, 0.3908305290639384)

(-0.3453439090566363, 0.3787676364057466)
(-0.3367950201079846, 0.3759579542783875)

(-0.3453439090566363, 0.3787676364057466)
(-0.3434452472980757, 0.3699689416115462)

(-0.3453439090566363, 0.3787676364057466)
(-0.3542786351722013, 0.3815976833790309)

(-0.3453439090566363, 0.3787676364057466)
(-0.3519339642736184, 0.372726887252213)

(-0.3367950201079846, 0.3759579542783875)
(-0.3434452472980757, 0.3699689416115462)

(-0.3367950201079846, 0.3759579542783875)
(-0.330116871900112, 0.3818727627065116)

(-0.3367950201079846, 0.3759579542783875)
(-0.3349838058039692, 0.3671837217475287)

(-0.3367950201079846, 0.3759579542783875)
(-0.3283616379890091, 0.3730852130796529)

(-0.3434452472980757, 0.3699689416115462)
(-0.3349838058039692, 0.3671837217475287)

(-0.3434452472980757, 0.3699689416115462)
(-0.3415975911256525, 0.3612295111766816)

(-0.3434452472980757, 0.3699689416115462)
(-0.3500450791362213, 0.3639888490357278)

(-0.3434452472980757, 0.3699689416115462)
(-0.3519339642736184, 0.372726887252213)

(-0.330116871900112, 0.3818727627065116)
(-0.3318903876455981, 0.3908305290639384)

(-0.330116871900112, 0.3818727627065116)
(-0.3283616379890091, 0.3730852130796529)

(-0.330116871900112, 0.3818727627065116)
(-0.3217469365678406, 0.3789801619278114)

(-0.330116871900112, 0.3818727627065116)
(-0.3235265917427804, 0.3878591962928424)

(0.1915756785126532, 0.03353297238848558)
(0.1906242690855585, 0.03774915854650469)

(0.1915756785126532, 0.03353297238848558)
(0.1876313336502103, 0.03538190830787732)

(0.1915756785126532, 0.03353297238848558)
(0.1885822208839367, 0.03047939406944905)

(0.1915756785126532, 0.03353297238848558)
(0.1928889223891597, 0.02944360531410355)

(0.3961897509756469, -0.04106016579852639)
(0.3913955360969473, -0.03975580812370961)

(0.3961897509756469, -0.04106016579852639)
(0.3949130053793236, -0.03625766993760229)

(0.3961897509756469, -0.04106016579852639)
(0.4009972008055299, -0.04236375667677783)

(0.3961897509756469, -0.04106016579852639)
(0.3997091346139743, -0.03755553440463721)

(0.3903893418035378, -0.05287492662600336)
(0.3855998320540198, -0.05156228462992087)

(0.3903893418035378, -0.05287492662600336)
(0.3952007891310176, -0.05420209968381871)

(0.3903893418035378, -0.05287492662600336)
(0.3868637878156389, -0.05635640050772248)

(0.3903893418035378, -0.05287492662600336)
(0.3916628834965125, -0.05769830212724989)

(0.3855998320540198, -0.05156228462992087)
(0.3844291553530633, -0.04684690014813837)

(0.3855998320540198, -0.05156228462992087)
(0.3808387512481646, -0.05027240962764487)

(0.3855998320540198, -0.05156228462992087)
(0.3820780607069499, -0.05504528994037146)

(0.3855998320540198, -0.05156228462992087)
(0.3868637878156389, -0.05635640050772248)

(0.3844291553530633, -0.04684690014813837)
(0.3808387512481646, -0.05027240962764487)

(0.3844291553530633, -0.04684690014813837)
(0.3795758517674886, -0.04486151276967534)

(0.3844291553530633, -0.04684690014813837)
(0.3879667522554261, -0.04336130162426657)

(0.3844291553530633, -0.04684690014813837)
(0.3838403315565763, -0.04259226417318655)

(0.3808387512481646, -0.05027240962764487)
(0.3820780607069499, -0.05504528994037146)

(0.3808387512481646, -0.05027240962764487)
(0.3773099837255106, -0.05374078194530938)

(0.3808387512481646, -0.05027240962764487)
(0.3795758517674886, -0.04486151276967534)

(0.3808387512481646, -0.05027240962764487)
(0.3763719310945891, -0.04874320147971049)

(0.3820780607069499, -0.05504528994037146)
(0.3773099837255106, -0.05374078194530938)

(0.3820780607069499, -0.05504528994037146)
(0.3785582801636982, -0.05851967083133899)

(0.3820780607069499, -0.05504528994037146)
(0.3833332684161662, -0.05983631523331149)

(0.3820780607069499, -0.05504528994037146)
(0.3868637878156389, -0.05635640050772248)

(0.3773099837255106, -0.05374078194530938)
(0.3785582801636982, -0.05851967083133899)

(0.3773099837255106, -0.05374078194530938)
(0.3737972545927766, -0.05720263943702298)

(0.3773099837255106, -0.05374078194530938)
(0.3730501162670018, -0.05207716535866237)

(0.3773099837255106, -0.05374078194530938)
(0.3763719310945891, -0.04874320147971049)

(0.3785582801636982, -0.05851967083133899)
(0.3737972545927766, -0.05720263943702298)

(0.3785582801636982, -0.05851967083133899)
(0.3833332684161662, -0.05983631523331149)

(0.3785582801636982, -0.05851967083133899)
(0.3798117998402109, -0.06333195127379737)

(0.3785582801636982, -0.05851967083133899)
(0.3750353248603653, -0.06200228024842153)

(0.1264559416708229, 0.09426076297615577)
(0.1214833985145782, 0.09454176143028209)

(0.1264559416708229, 0.09426076297615577)
(0.1237125455697906, 0.09014308002944853)

(0.1264559416708229, 0.09426076297615577)
(0.1286154998735251, 0.08985702852904448)

(0.1264559416708229, 0.09426076297615577)
(0.1314452022107966, 0.09397588036317708)

(-0.3549471968133185, 0.4238864702232885)
(-0.3638928792585573, 0.4267523173221944)

(-0.3549471968133185, 0.4238864702232885)
(-0.3568491216409292, 0.4331105211859068)

(-0.3549471968133185, 0.4238864702232885)
(-0.3479166655004584, 0.4301388742133399)

(-0.3549471968133185, 0.4238864702232885)
(-0.3460945815052481, 0.4209112035866066)

(-0.3638928792585573, 0.4267523173221944)
(-0.3568491216409292, 0.4331105211859068)

(-0.3638928792585573, 0.4267523173221944)
(-0.3659130908683965, 0.435996934405152)

(-0.3638928792585573, 0.4267523173221944)
(-0.3729618948375799, 0.4296254931432183)

(-0.3638928792585573, 0.4267523173221944)
(-0.370934408410956, 0.4204567633739378)

(-0.3568491216409292, 0.4331105211859068)
(-0.3659130908683965, 0.435996934405152)

(-0.3568491216409292, 0.4331105211859068)
(-0.3588197072350968, 0.4424018451476924)

(-0.3568491216409292, 0.4331105211859068)
(-0.3497558510605475, 0.4394453752241611)

(-0.3568491216409292, 0.4331105211859068)
(-0.3479166655004584, 0.4301388742133399)

(-0.3659130908683965, 0.435996934405152)
(-0.3588197072350968, 0.4424018451476924)

(-0.3659130908683965, 0.435996934405152)
(-0.367891779971853, 0.4453592996201199)

(-0.3659130908683965, 0.435996934405152)
(-0.3750072814838035, 0.438911083214075)

(-0.3659130908683965, 0.435996934405152)
(-0.3729618948375799, 0.4296254931432183)

(-0.3588197072350968, 0.4424018451476924)
(-0.367891779971853, 0.4453592996201199)

(-0.3588197072350968, 0.4424018451476924)
(-0.3497558510605475, 0.4394453752241611)

(-0.3588197072350968, 0.4424018451476924)
(-0.351732431738639, 0.448795398165321)

(-0.3588197072350968, 0.4424018451476924)
(-0.3608201168794365, 0.4517724679092868)

(-0.367891779971853, 0.4453592996201199)
(-0.3750072814838035, 0.438911083214075)

(-0.367891779971853, 0.4453592996201199)
(-0.3770029095498184, 0.4483159213785344)

(-0.367891779971853, 0.4453592996201199)
(-0.3698994633384603, 0.4547207920388049)

(-0.367891779971853, 0.4453592996201199)
(-0.3608201168794365, 0.4517724679092868)

(-0.3750072814838035, 0.438911083214075)
(-0.3770029095498184, 0.4483159213785344)

(-0.3750072814838035, 0.438911083214075)
(-0.3841377392148539, 0.4418566759687795)

(-0.3750072814838035, 0.438911083214075)
(-0.3821330831990178, 0.4324468783551859)

(-0.3750072814838035, 0.438911083214075)
(-0.3729618948375799, 0.4296254931432183)

(-0.3770029095498184, 0.4483159213785344)
(-0.3841377392148539, 0.4418566759687795)

(-0.3770029095498184, 0.4483159213785344)
(-0.3861487867836171, 0.4512853528976771)

(-0.3770029095498184, 0.4483159213785344)
(-0.3698994633384603, 0.4547207920388049)

(-0.3770029095498184, 0.4483159213785344)
(-0.3790208346781663, 0.4577192952362523)

(-0.3841377392148539, 0.4418566759687795)
(-0.3861487867836171, 0.4512853528976771)

(-0.3841377392148539, 0.4418566759687795)
(-0.3933152975462667, 0.4447946578966142)

(-0.3841377392148539, 0.4418566759687795)
(-0.3821330831990178, 0.4324468783551859)

(-0.3841377392148539, 0.4418566759687795)
(-0.3913294315073864, 0.4353660971157338)

(-0.3861487867836171, 0.4512853528976771)
(-0.3933152975462667, 0.4447946578966142)

(-0.3861487867836171, 0.4512853528976771)
(-0.395345086642415, 0.4542690449884078)

(-0.3861487867836171, 0.4512853528976771)
(-0.3881474813630751, 0.4607698424998771)

(-0.3861487867836171, 0.4512853528976771)
(-0.3790208346781663, 0.4577192952362523)

(-0.3933152975462667, 0.4447946578966142)
(-0.395345086642415, 0.4542690449884078)

(-0.3933152975462667, 0.4447946578966142)
(-0.4025089116660931, 0.4477653632482115)

(-0.3933152975462667, 0.4447946578966142)
(-0.4004585224571985, 0.4382971962847843)

(-0.3933152975462667, 0.4447946578966142)
(-0.3913294315073864, 0.4353660971157338)

(0.1031796478801704, -0.01955858770684593)
(0.1040123366858393, -0.02278698154532159)

(0.1031796478801704, -0.01955858770684593)
(0.100791243434631, -0.02185874375786287)

(0.1031796478801704, -0.01955858770684593)
(0.1023512826080665, -0.01632920331644986)

(0.1031796478801704, -0.01955858770684593)
(0.09998459668635125, -0.01872903001875811)

(0.2909898244307624, 0.0489317907132628)
(0.2876315543960583, 0.04550519553412388)

(0.2909898244307624, 0.0489317907132628)
(0.294359991153405, 0.05238685418801997)

(0.2909898244307624, 0.0489317907132628)
(0.2865785343633117, 0.04996021748899083)

(0.2909898244307624, 0.0489317907132628)
(0.2899864755083513, 0.05334528224694918)

(0.06294173323089314, 0.1118997501286242)
(0.06422066064376515, 0.1071273880035871)

(0.06294173323089314, 0.1118997501286242)
(0.06770006971013443, 0.1108009064113115)

(0.06294173323089314, 0.1118997501286242)
(0.06638419611300063, 0.1155322142900176)

(0.06294173323089314, 0.1118997501286242)
(0.06154392110499912, 0.1167083675621136)

(0.06422066064376515, 0.1071273880035871)
(0.06770006971013443, 0.1108009064113115)

(0.06422066064376515, 0.1071273880035871)
(0.06070090339802174, 0.1033441746183542)

(0.06422066064376515, 0.1071273880035871)
(0.06512679342127019, 0.1020557774707211)

(0.06422066064376515, 0.1071273880035871)
(0.06864555990282893, 0.106043380319529)

(0.1527592551324747, 0.04724477202367566)
(0.1516619958023718, 0.05143120782139179)

(0.1527592551324747, 0.04724477202367566)
(0.1540157089113184, 0.04322422927996307)

(0.1527592551324747, 0.04724477202367566)
(0.1508198415293187, 0.04451085414878376)

(0.1527592551324747, 0.04724477202367566)
(0.1496044656478602, 0.04847051744508078)

(0.1356438450103384, 0.3715820069963038)
(0.1393647512610104, 0.3646370235801156)

(0.1356438450103384, 0.3715820069963038)
(0.1420459929913062, 0.3781120487817385)

(0.1356438450103384, 0.3715820069963038)
(0.127889981110661, 0.3671298404303672)

(0.1356438450103384, 0.3715820069963038)
(0.1444771954139716, 0.3704882160356078)

(0.1356438450103384, 0.3715820069963038)
(0.1335159900558544, 0.3640589164846558)

(0.2941641628870791, -0.08369133869177788)
(0.2930679311304123, -0.07917239704694574)

(0.2941641628870791, -0.08369133869177788)
(0.2952826662820287, -0.0882180492562146)

(0.2941641628870791, -0.08369133869177788)
(0.2908819605766539, -0.08673681154276577)

(0.2941641628870791, -0.08369133869177788)
(0.2898406557498928, -0.08228650918553529)

(0.4225238249801778, 0.3226275155107339)
(0.425554400486557, 0.31503747140037)

(0.4225238249801778, 0.3226275155107339)
(0.4171387167463792, 0.3162041179219311)

(0.4225238249801778, 0.3226275155107339)
(0.4148383657659933, 0.3243674465902399)

(0.4225238249801778, 0.3226275155107339)
(0.4204481831833627, 0.3297279758702964)

(-0.03253575371422206, 0.07098044577995782)
(-0.03748185106957908, 0.06963913209240005)

(-0.03253575371422206, 0.07098044577995782)
(-0.02711120261626503, 0.06979992201427077)

(-0.03253575371422206, 0.07098044577995782)
(-0.0302853458730922, 0.06634580667543402)

(-0.03253575371422206, 0.07098044577995782)
(-0.03435677579672744, 0.06734857943187465)

(-0.03253575371422206, 0.07098044577995782)
(-0.03646857098454662, 0.07335500573570067)

(0.3701089119348691, 0.2933995525432594)
(0.3631591288102172, 0.2965921847597374)

(0.3701089119348691, 0.2933995525432594)
(0.371453917078736, 0.285446885382046)

(0.3701089119348691, 0.2933995525432594)
(0.3689782674278198, 0.3007528854172261)

(0.3701089119348691, 0.2933995525432594)
(0.3647985388345389, 0.2888163249480552)

(0.3776939419444222, -0.2851885401976533)
(0.3870634951957423, -0.2857618957953643)

(0.3776939419444222, -0.2851885401976533)
(0.3820113936139984, -0.2795712051133609)

(0.3776939419444222, -0.2851885401976533)
(0.3810214561343355, -0.2916164412522596)

(0.3776939419444222, -0.2851885401976533)
(0.3719185658766123, -0.2908444049889794)

(0.05847601790530151, -0.319624038198681)
(0.06333411104002769, -0.3142722223716608)

(0.05847601790530151, -0.319624038198681)
(0.05633533465977832, -0.3127223742729193)

(0.05847601790530151, -0.319624038198681)
(0.05347717118749828, -0.3249915372915664)

(0.05847601790530151, -0.319624038198681)
(0.05150040855685033, -0.3179777780263087)

(0.06333411104002769, -0.3142722223716608)
(0.05633533465977832, -0.3127223742729193)

(0.06333411104002769, -0.3142722223716608)
(0.06113985589579676, -0.3074463165652422)

(0.06333411104002769, -0.3142722223716608)
(0.06809024315464231, -0.308962951352811)

(0.06333411104002769, -0.3142722223716608)
(0.0703959958515431, -0.3158272529198393)

(0.05633533465977832, -0.3127223742729193)
(0.06113985589579676, -0.3074463165652422)

(0.05633533465977832, -0.3127223742729193)
(0.05420018114647641, -0.3059309168260763)

(0.05633533465977832, -0.3127223742729193)
(0.04939533784275078, -0.3111495791626053)

(0.05633533465977832, -0.3127223742729193)
(0.05150040855685033, -0.3179777780263087)

(0.06113985589579676, -0.3074463165652422)
(0.06809024315464231, -0.308962951352811)

(0.06113985589579676, -0.3074463165652422)
(0.06591416806768809, -0.3022278060666617)

(0.06113985589579676, -0.3074463165652422)
(0.05420018114647641, -0.3059309168260763)

(0.06113985589579676, -0.3074463165652422)
(0.05904487612228282, -0.3007306816698646)

(0.06809024315464231, -0.308962951352811)
(0.06591416806768809, -0.3022278060666617)

(0.06809024315464231, -0.308962951352811)
(0.07278012488620472, -0.3036912757542142)

(0.06809024315464231, -0.308962951352811)
(0.07502086570460798, -0.3103834271422434)

(0.06809024315464231, -0.308962951352811)
(0.0703959958515431, -0.3158272529198393)

(0.06591416806768809, -0.3022278060666617)
(0.07278012488620472, -0.3036912757542142)

(0.06591416806768809, -0.3022278060666617)
(0.07065835688944638, -0.2970605978684699)

(0.06591416806768809, -0.3022278060666617)
(0.063844743801664, -0.295551806687628)

(0.06591416806768809, -0.3022278060666617)
(0.05904487612228282, -0.3007306816698646)

(0.07278012488620472, -0.3036912757542142)
(0.07065835688944638, -0.2970605978684699)

(0.07278012488620472, -0.3036912757542142)
(0.0774292295566895, -0.2984983393918191)

(0.07278012488620472, -0.3036912757542142)
(0.07502086570460798, -0.3103834271422434)

(0.07278012488620472, -0.3036912757542142)
(0.07957178225781812, -0.305087755856845)

(0.07065835688944638, -0.2970605978684699)
(0.0774292295566895, -0.2984983393918191)

(0.07065835688944638, -0.2970605978684699)
(0.07533338093771273, -0.2919455644705445)

(0.07065835688944638, -0.2970605978684699)
(0.063844743801664, -0.295551806687628)

(0.07065835688944638, -0.2970605978684699)
(0.06864078779841029, -0.290497057307204)

(0.0774292295566895, -0.2984983393918191)
(0.07533338093771273, -0.2919455644705445)

(0.0774292295566895, -0.2984983393918191)
(0.08204840687650498, -0.2933753682030587)

(0.0774292295566895, -0.2984983393918191)
(0.08419038669898572, -0.2999292799051093)

(0.0774292295566895, -0.2984983393918191)
(0.07957178225781812, -0.305087755856845)

(0.07533338093771273, -0.2919455644705445)
(0.08204840687650498, -0.2933753682030587)

(0.07533338093771273, -0.2919455644705445)
(0.07991694639294412, -0.2868806841541838)

(0.07533338093771273, -0.2919455644705445)
(0.07330005652196475, -0.2854505553494611)

(0.07533338093771273, -0.2919455644705445)
(0.06864078779841029, -0.290497057307204)

(0.08204840687650498, -0.2933753682030587)
(0.07991694639294412, -0.2868806841541838)

(0.08204840687650498, -0.2933753682030587)
(0.08419038669898572, -0.2999292799051093)

(0.08204840687650498, -0.2933753682030587)
(0.08879708202938551, -0.2947908852244631)

(0.08204840687650498, -0.2933753682030587)
(0.08653664500199167, -0.2881951206403509)

(0.05420018114647641, -0.3059309168260763)
(0.04939533784275078, -0.3111495791626053)

(0.05420018114647641, -0.3059309168260763)
(0.04729240639867283, -0.3043959898463576)

(0.05420018114647641, -0.3059309168260763)
(0.05904487612228282, -0.3007306816698646)

(0.05420018114647641, -0.3059309168260763)
(0.05225260393392479, -0.2991705193138567)

(0.3473604945342875, -0.01164014242773573)
(0.3460451644253935, -0.006969816440826159)

(0.3473604945342875, -0.01164014242773573)
(0.3505595863644119, -0.008230291972487935)

(0.3473604945342875, -0.01164014242773573)
(0.35184443444753, -0.01327652704569153)

(0.3473604945342875, -0.01164014242773573)
(0.3485609343621497, -0.01685262822260863)

(0.3460451644253935, -0.006969816440826159)
(0.3505595863644119, -0.008230291972487935)

(0.3460451644253935, -0.006969816440826159)
(0.3493131418250766, -0.003625836938936306)

(0.3460451644253935, -0.006969816440826159)
(0.3447835962204483, -0.002371476626533696)

(0.3460451644253935, -0.006969816440826159)
(0.3414587053853912, -0.005720508454668496)

(-0.2268537484048286, 0.4394205026295805)
(-0.2355866433810995, 0.442633241060657)

(-0.2268537484048286, 0.4394205026295805)
(-0.2182657435207555, 0.43625051387333)

(-0.2268537484048286, 0.4394205026295805)
(-0.2283197020089909, 0.4486298530869382)

(-0.2268537484048286, 0.4394205026295805)
(-0.2197201636986648, 0.445387092715435)

(0.1697814860289037, -0.01378084564388637)
(0.1706173455815684, -0.017271026278543)

(0.1697814860289037, -0.01378084564388637)
(0.1688014952585736, -0.01013322728095542)

(0.1697814860289037, -0.01378084564388637)
(0.1661604094568091, -0.01272529649935145)

(0.1697814860289037, -0.01378084564388637)
(0.1669707029952109, -0.01619214692041065)

(0.1089917332749801, -0.1732595727907453)
(0.1120132224582157, -0.1693153298741437)

(0.1089917332749801, -0.1732595727907453)
(0.1071166145997161, -0.1687354702330821)

(0.1089917332749801, -0.1732595727907453)
(0.1041436766396708, -0.1726525599491209)

(0.1089917332749801, -0.1732595727907453)
(0.1060455895031412, -0.1771991386786207)

(0.09291328836133199, -0.0374689103705013)
(0.09081688694879626, -0.04010041692610503)

(0.09291328836133199, -0.0374689103705013)
(0.09024447634180287, -0.03523044111023847)

(0.09291328836133199, -0.0374689103705013)
(0.09538862348879261, -0.03515586324621752)

(0.09291328836133199, -0.0374689103705013)
(0.09273014149190216, -0.03385431889221618)

(0.09291328836133199, -0.0374689103705013)
(0.09038606088884123, -0.03772934892813945)

(0.1465686108044574, -0.06539366588404469)
(0.144014530639579, -0.06794108639700093)

(0.1465686108044574, -0.06539366588404469)
(0.1429013920404999, -0.06442707626864429)

(0.1465686108044574, -0.06539366588404469)
(0.1454290500611507, -0.06199096888010099)

(0.1465686108044574, -0.06539366588404469)
(0.1488906493396406, -0.06279170945348381)

(-0.3034028230674274, -0.3965317965058751)
(-0.3054212583278723, -0.3878539546304681)

(-0.3034028230674274, -0.3965317965058751)
(-0.3119205959984573, -0.3938978945993307)

(-0.3034028230674274, -0.3965317965058751)
(-0.31010650504733, -0.4025596811355461)

(-0.3034028230674274, -0.3965317965058751)
(-0.3014827144447692, -0.4052714961697027)

(0.4362064967399922, 0.3684314278881836)
(0.4418455489613775, 0.3758298704851388)

(0.4362064967399922, 0.3684314278881836)
(0.4326117087711097, 0.3769844546057047)

(0.4362064967399922, 0.3684314278881836)
(0.4271734199624862, 0.3696595996786392)

(0.4362064967399922, 0.3684314278881836)
(0.4306202516832651, 0.3611148477600048)

(0.4418455489613775, 0.3758298704851388)
(0.4509710210461947, 0.3747728310258158)

(0.4418455489613775, 0.3758298704851388)
(0.4474828069395126, 0.3833447305379584)

(0.4418455489613775, 0.3758298704851388)
(0.4326117087711097, 0.3769844546057047)

(0.4418455489613775, 0.3758298704851388)
(0.4382159770398206, 0.3844490060112179)

(0.4509710210461947, 0.3747728310258158)
(0.4474828069395126, 0.3833447305379584)

(0.4509710210461947, 0.3747728310258158)
(0.4567069746622842, 0.3822689478487074)

(0.4509710210461947, 0.3747728310258158)
(0.4541362108385838, 0.3664190514099768)

(0.4509710210461947, 0.3747728310258158)
(0.4596563054944998, 0.3732953418828029)

(0.4482350259091946, -0.0686300592967243)
(0.4446897590482506, -0.0721514878877442)

(0.4482350259091946, -0.0686300592967243)
(0.4495131701530979, -0.07346030876896753)

(0.4482350259091946, -0.0686300592967243)
(0.453056301859611, -0.06994103426302414)

(0.4482350259091946, -0.0686300592967243)
(0.4517868190675023, -0.06512140152237321)

(0.4446897590482506, -0.0721514878877442)
(0.4398656217122337, -0.07083981680264419)

(0.4446897590482506, -0.0721514878877442)
(0.4411420179311783, -0.07567359668891538)

(0.4446897590482506, -0.0721514878877442)
(0.4495131701530979, -0.07346030876896753)

(0.4446897590482506, -0.0721514878877442)
(0.4459663859916872, -0.07698212710243577)

(-0.2022861283509298, 0.4391701398381939)
(-0.2112864849621647, 0.4422715641693126)

(-0.2022861283509298, 0.4391701398381939)
(-0.193835645305406, 0.4452117047645567)

(-0.2022861283509298, 0.4391701398381939)
(-0.2034218150155036, 0.4483178559973026)

(-0.2022861283509298, 0.4391701398381939)
(-0.193491398617964, 0.4359786265401888)

(0.1662284911427368, 0.3533791077152798)
(0.1611582401093066, 0.3470916205695517)

(0.1662284911427368, 0.3533791077152798)
(0.1582506381032052, 0.3545995981748561)

(0.1662284911427368, 0.3533791077152798)
(0.1633297417923755, 0.3609569055707338)

(0.1662284911427368, 0.3533791077152798)
(0.1713309336427333, 0.3596913067613645)

(0.1611582401093066, 0.3470916205695517)
(0.1582506381032052, 0.3545995981748561)

(0.1611582401093066, 0.3470916205695517)
(0.1532110405402516, 0.3483061510817054)

(0.1611582401093066, 0.3470916205695517)
(0.1562609430865933, 0.3405401084251189)

(0.1611582401093066, 0.3470916205695517)
(0.1640412680273911, 0.3396001234954852)

(0.03674163479751706, -0.06768198811914372)
(0.03772272345572025, -0.07145552532610543)

(0.03674163479751706, -0.06768198811914372)
(0.03407542324094361, -0.07043200380067773)

(0.03674163479751706, -0.06768198811914372)
(0.03289711544676877, -0.067179235196614)

(0.03674163479751706, -0.06768198811914372)
(0.03558653336281549, -0.0639518168191754)

(0.03772272345572025, -0.07145552532610543)
(0.03407542324094361, -0.07043200380067773)

(0.03772272345572025, -0.07145552532610543)
(0.03496736145286578, -0.07416667890815759)

(0.03772272345572025, -0.07145552532610543)
(0.04153684868363301, -0.07273291033222645)

(0.03772272345572025, -0.07145552532610543)
(0.03875583132136408, -0.07543480648793792)

(0.03407542324094361, -0.07043200380067773)
(0.03496736145286578, -0.07416667890815759)

(0.03407542324094361, -0.07043200380067773)
(0.03126451004731358, -0.07313314907481447)

(0.03407542324094361, -0.07043200380067773)
(0.03289711544676877, -0.067179235196614)

(0.03407542324094361, -0.07043200380067773)
(0.03097069675673002, -0.06999087380189097)

(0.03496736145286578, -0.07416667890815759)
(0.03126451004731358, -0.07313314907481447)

(0.03496736145286578, -0.07416667890815759)
(0.03210003257798166, -0.0768501473685422)

(0.03496736145286578, -0.07416667890815759)
(0.03595059051063028, -0.0781012947710962)

(0.03496736145286578, -0.07416667890815759)
(0.03875583132136408, -0.07543480648793792)

(0.03126451004731358, -0.07313314907481447)
(0.03210003257798166, -0.0768501473685422)

(0.03126451004731358, -0.07313314907481447)
(0.02834828591954965, -0.07581875561276868)

(0.03126451004731358, -0.07313314907481447)
(0.02759057434320528, -0.07169181699463782)

(0.03126451004731358, -0.07313314907481447)
(0.03097069675673002, -0.06999087380189097)

(0.03210003257798166, -0.0768501473685422)
(0.02834828591954965, -0.07581875561276868)

(0.03210003257798166, -0.0768501473685422)
(0.02923834225438809, -0.07964924548455504)

(0.03210003257798166, -0.0768501473685422)
(0.03595059051063028, -0.0781012947710962)

(0.03210003257798166, -0.0768501473685422)
(0.0331495958656471, -0.08085339034787346)

(0.02834828591954965, -0.07581875561276868)
(0.02923834225438809, -0.07964924548455504)

(0.02834828591954965, -0.07581875561276868)
(0.02541594237531263, -0.07858433724832568)

(0.02834828591954965, -0.07581875561276868)
(0.02759057434320528, -0.07169181699463782)

(0.02834828591954965, -0.07581875561276868)
(0.025115978100025, -0.07516113892182702)

(0.02923834225438809, -0.07964924548455504)
(0.02541594237531263, -0.07858433724832568)

(0.02923834225438809, -0.07964924548455504)
(0.02630155680445433, -0.08243976794526897)

(0.02923834225438809, -0.07964924548455504)
(0.03020552065223929, -0.08352487458048756)

(0.02923834225438809, -0.07964924548455504)
(0.0331495958656471, -0.08085339034787346)

(0.04153684868363301, -0.07273291033222645)
(0.04535271482210322, -0.07410482427872965)

(0.04153684868363301, -0.07273291033222645)
(0.04258159362260999, -0.07673311426679419)

(0.04153684868363301, -0.07273291033222645)
(0.0442560259627232, -0.07016541865973394)

(0.04153684868363301, -0.07273291033222645)
(0.03875583132136408, -0.07543480648793792)

(0.3016044096516837, -0.1409602601806503)
(0.3028853025216866, -0.1457693557697568)

(0.3016044096516837, -0.1409602601806503)
(0.3003236390594982, -0.1361345968999244)

(0.3016044096516837, -0.1409602601806503)
(0.2980609234597589, -0.1444558552688223)

(0.3016044096516837, -0.1409602601806503)
(0.2967439962279763, -0.1396340969056881)

(-0.2064304079803059, -0.4013149359485527)
(-0.2001317870057116, -0.3952473816616635)

(-0.2064304079803059, -0.4013149359485527)
(-0.208507554131133, -0.3928646504999982)

(-0.2064304079803059, -0.4013149359485527)
(-0.2127951119148146, -0.4073956908658913)

(-0.2064304079803059, -0.4013149359485527)
(-0.214785775780732, -0.3988847494497099)

(-0.2001317870057116, -0.3952473816616635)
(-0.208507554131133, -0.3928646504999982)

(-0.2001317870057116, -0.3952473816616635)
(-0.202327205626155, -0.386842353935683)

(-0.2001317870057116, -0.3952473816616635)
(-0.1928787805753391, -0.389103357943217)

(-0.2001317870057116, -0.3952473816616635)
(-0.1916011155675039, -0.3981890583919521)

(-0.208507554131133, -0.3928646504999982)
(-0.202327205626155, -0.386842353935683)

(-0.208507554131133, -0.3928646504999982)
(-0.210616131125612, -0.3845097872823909)

(-0.208507554131133, -0.3928646504999982)
(-0.2167875945319901, -0.3904636475130228)

(-0.208507554131133, -0.3928646504999982)
(-0.214785775780732, -0.3988847494497099)

(0.07449162606553013, 0.003802068799922969)
(0.0767554330496371, 0.00586518546627182)

(0.07449162606553013, 0.003802068799922969)
(0.07222425087442923, 0.001741546795121552)

(0.07449162606553013, 0.003802068799922969)
(0.0751540583528978, 0.001226840717439388)

(0.07449162606553013, 0.003802068799922969)
(0.0776296313711372, 0.003360343349843381)

(0.0815697866412778, -0.08621744212466421)
(0.08237908627531944, -0.0814231458134287)

(0.0815697866412778, -0.08621744212466421)
(0.07864181984313202, -0.08936113118357947)

(0.0815697866412778, -0.08621744212466421)
(0.08477512786644405, -0.08414142466497279)

(0.0815697866412778, -0.08621744212466421)
(0.0791570846233536, -0.0834303172619577)

(0.0815697866412778, -0.08621744212466421)
(0.07726886019517952, -0.08615734531719837)

(0.4746675553892384, 7.54937397055231e-05)
(0.4781882213337399, 0.003571711326703171)

(0.4746675553892384, 7.54937397055231e-05)
(0.4711416135091917, -0.003410200561495879)

(0.4746675553892384, 7.54937397055231e-05)
(0.4759278256669943, -0.004732542024324091)

(0.4746675553892384, 7.54937397055231e-05)
(0.4794442941833306, -0.001273262320193589)

(-0.2808069197083384, 0.3592371615102026)
(-0.2744298774134495, 0.3649103361806166)

(-0.2808069197083384, 0.3592371615102026)
(-0.2825021098428661, 0.3675765257123539)

(-0.2808069197083384, 0.3592371615102026)
(-0.2871732002773671, 0.3534674017331043)

(-0.2808069197083384, 0.3592371615102026)
(-0.2888256789900879, 0.36179150398785)

(0.04630604932038299, -0.02367681020041071)
(0.04740061824105073, -0.02055876242455973)

(0.04630604932038299, -0.02367681020041071)
(0.04409834696331373, -0.02579322682804192)

(0.04630604932038299, -0.02367681020041071)
(0.04890471048599224, -0.02234355058547294)

(0.04630604932038299, -0.02367681020041071)
(0.04491412243358819, -0.02184896269743988)

(0.04630604932038299, -0.02367681020041071)
(0.04326163987319966, -0.02350453279348152)

(0.4304170504926389, -0.001067970422027508)
(0.4352438516889017, -0.002414339909895221)

(0.4304170504926389, -0.001067970422027508)
(0.4317524792962822, -0.006008297944934325)

(0.4304170504926389, -0.001067970422027508)
(0.4269172450492798, -0.004631426960155225)

(0.4304170504926389, -0.001067970422027508)
(0.4339142895380987, 0.002514077464918695)

(-0.3015139155836145, 0.3504186364830435)
(-0.2953020740299391, 0.356167163568278)

(-0.3015139155836145, 0.3504186364830435)
(-0.3029933763275008, 0.3584669444677403)

(-0.3015139155836145, 0.3504186364830435)
(-0.3077912010030872, 0.3443397890534636)

(-0.3015139155836145, 0.3504186364830435)
(-0.3093584085378899, 0.3521566914994707)

(0.2815419995892843, -0.01108995186986917)
(0.2771930183944817, -0.009448840531571452)

(0.2815419995892843, -0.01108995186986917)
(0.2827467240465568, -0.01548478331711061)

(0.2815419995892843, -0.01108995186986917)
(0.277858228860352, -0.01400275554269059)

(0.2815419995892843, -0.01108995186986917)
(0.2803413623197901, -0.006617198607308984)

(-0.4021647278787444, 0.3393843393769514)
(-0.3956330223697356, 0.3453181402610006)

(-0.4021647278787444, 0.3393843393769514)
(-0.3937602815106204, 0.3367082504950799)

(-0.4021647278787444, 0.3393843393769514)
(-0.4002463113021227, 0.3308167615173337)

(-0.4021647278787444, 0.3393843393769514)
(-0.4086916142530387, 0.3334616589621385)

(-0.1914857133077957, -0.4295920306573247)
(-0.1827750477146858, -0.4320278499195102)

(-0.1914857133077957, -0.4295920306573247)
(-0.1892887332759435, -0.4383902827333002)

(-0.1914857133077957, -0.4295920306573247)
(-0.1979871408235651, -0.4358771613742034)

(-0.1914857133077957, -0.4295920306573247)
(-0.2000646894108038, -0.4271073625209973)

(-0.3752725287255543, 0.2830899743085897)
(-0.3832209390335908, 0.2863562012841662)

(-0.3752725287255543, 0.2830899743085897)
(-0.3815198601631807, 0.2783170477702441)

(-0.3752725287255543, 0.2830899743085897)
(-0.3693223520302162, 0.2882392839202227)

(-0.3752725287255543, 0.2830899743085897)
(-0.3772602078321204, 0.2913651970627825)

(0.1757208849218402, 0.1423106066561866)
(0.1747342176570569, 0.147229889599691)

(0.1757208849218402, 0.1423106066561866)
(0.1704270483934108, 0.1440538660286211)

(0.1757208849218402, 0.1423106066561866)
(0.1770408116022458, 0.1375813974288099)

(0.1757208849218402, 0.1423106066561866)
(0.1721024485666894, 0.1387598531547033)

(-0.1273775341675531, -0.4313175237319026)
(-0.1188161957255004, -0.4335701033987264)

(-0.1273775341675531, -0.4313175237319026)
(-0.1252764946017036, -0.4400351721146962)

(-0.1273775341675531, -0.4313175237319026)
(-0.1339392358292975, -0.4376716145514873)

(-0.1273775341675531, -0.4313175237319026)
(-0.135973208618525, -0.4289370937425728)

(0.04939533784275078, -0.3111495791626053)
(0.04729240639867283, -0.3043959898463576)

(0.04939533784275078, -0.3111495791626053)
(0.04249901714373004, -0.3095701084880775)

(0.04939533784275078, -0.3111495791626053)
(0.04446501821311734, -0.3163797723826708)

(0.04939533784275078, -0.3111495791626053)
(0.05150040855685033, -0.3179777780263087)

(0.4007036495392936, 0.0676257378149955)
(0.405588208991168, 0.06653485924701147)

(0.4007036495392936, 0.0676257378149955)
(0.4019799049642573, 0.0627932512577323)

(0.4007036495392936, 0.0676257378149955)
(0.3971580928711809, 0.06410761326806842)

(0.4007036495392936, 0.0676257378149955)
(0.3958791065370519, 0.06893947092288016)

(0.405588208991168, 0.06653485924701147)
(0.4090867808635086, 0.06987346767529462)

(0.405588208991168, 0.06653485924701147)
(0.4019799049642573, 0.0627932512577323)

(0.405588208991168, 0.06653485924701147)
(0.4108480321378747, 0.06571421679472979)

(0.405588208991168, 0.06653485924701147)
(0.4071640097461523, 0.06280260259033198)

(0.4619090792220195, 0.04864153731324251)
(0.4632264579122332, 0.04378773892431727)

(0.4619090792220195, 0.04864153731324251)
(0.4667545452005444, 0.04735237857828048)

(0.4619090792220195, 0.04864153731324251)
(0.4654407065340564, 0.05219260891775981)

(0.4619090792220195, 0.04864153731324251)
(0.4606235043693417, 0.05347673991325786)

(0.2773110601630427, -0.1346955523634429)
(0.2821336242515874, -0.1359160355385268)

(0.2773110601630427, -0.1346955523634429)
(0.2760277267584553, -0.1298176345803037)

(0.2773110601630427, -0.1346955523634429)
(0.2784206251410542, -0.1393486570692982)

(0.2773110601630427, -0.1346955523634429)
(0.2806916168212756, -0.1311110106050382)

(0.01400258918705841, -0.4277638516542117)
(0.02261346028598003, -0.4298048097390823)

(0.01400258918705841, -0.4277638516542117)
(0.01650293282668654, -0.4363384497480574)

(0.01400258918705841, -0.4277638516542117)
(0.007786464835273926, -0.4341930612405374)

(0.01400258918705841, -0.4277638516542117)
(0.005447263015174744, -0.4256809472066111)

(0.1703915317241361, -0.04153294392725915)
(0.1731480087813176, -0.03888977860056284)

(0.1703915317241361, -0.04153294392725915)
(0.1677581049514801, -0.0442888961887527)

(0.1703915317241361, -0.04153294392725915)
(0.1667223133283914, -0.04054713639148975)

(0.1703915317241361, -0.04153294392725915)
(0.1701267646293051, -0.03862056600270822)

(0.1599546648216664, -0.05241442337124283)
(0.1564276033532853, -0.05416180951895838)

(0.1599546648216664, -0.05241442337124283)
(0.1616124982458437, -0.04933910857127333)

(0.1599546648216664, -0.05241442337124283)
(0.1575738367927358, -0.05042473009462754)

(0.2879121049584569, -0.3725021472276202)
(0.2823566422144426, -0.379019294381984)

(0.2879121049584569, -0.3725021472276202)
(0.2908288470383641, -0.3805645878110164)

(0.2879121049584569, -0.3725021472276202)
(0.2961339795680529, -0.374037992073339)

(0.2879121049584569, -0.3725021472276202)
(0.2932659314910212, -0.3659895665239293)

(0.1915068122512581, 0.1335938452612867)
(0.1879673912030155, 0.1300622027760883)

(0.1915068122512581, 0.1335938452612867)
(0.1950462332995008, 0.1371254877464856)

(0.1915068122512581, 0.1335938452612867)
(0.1963350148846456, 0.1322944379614188)

(0.1915068122512581, 0.1335938452612867)
(0.1927967413262863, 0.128767060281471)

(0.1879673912030155, 0.1300622027760883)
(0.1832253021813453, 0.1318512878914443)

(0.1879673912030155, 0.1300622027760883)
(0.1837344907902708, 0.1265967424276471)

(0.1879673912030155, 0.1300622027760883)
(0.1892561727881603, 0.1252311529910218)

(0.1879673912030155, 0.1300622027760883)
(0.1927967413262863, 0.128767060281471)

(0.4252601711112648, 0.01828248923764575)
(0.4239805884679824, 0.0231004433851629)

(0.4252601711112648, 0.01828248923764575)
(0.4204445511200108, 0.01958108733643664)

(0.4252601711112648, 0.01828248923764575)
(0.4217161906823133, 0.01475892585635858)

(0.4252601711112648, 0.01828248923764575)
(0.4265375155694283, 0.01345853871631694)

(0.4239805884679824, 0.0231004433851629)
(0.4204445511200108, 0.01958108733643664)

(0.4239805884679824, 0.0231004433851629)
(0.4191703746315357, 0.02439865468763807)

(0.4239805884679824, 0.0231004433851629)
(0.4227000391832689, 0.02791330679176748)

(0.4239805884679824, 0.0231004433851629)
(0.4275140873835319, 0.02661551352883067)

(0.4204445511200108, 0.01958108733643664)
(0.4191703746315357, 0.02439865468763807)

(0.4204445511200108, 0.01958108733643664)
(0.4156416080360748, 0.02088701470033338)

(0.4204445511200108, 0.01958108733643664)
(0.4217161906823133, 0.01475892585635858)

(0.4204445511200108, 0.01958108733643664)
(0.4170936323077746, 0.01615118606480229)

(0.4191703746315357, 0.02439865468763807)
(0.4156416080360748, 0.02088701470033338)

(0.4191703746315357, 0.02439865468763807)
(0.4227000391832689, 0.02791330679176748)

(0.4191703746315357, 0.02439865468763807)
(0.4178929220005406, 0.02921096534789392)

(0.4191703746315357, 0.02439865468763807)
(0.4145592701117947, 0.02577718959359539)

(0.4156416080360748, 0.02088701470033338)
(0.4145592701117947, 0.02577718959359539)

(0.4156416080360748, 0.02088701470033338)
(0.4170936323077746, 0.01615118606480229)

(0.4156416080360748, 0.02088701470033338)
(0.4123254931207123, 0.02246368087735445)

(0.4156416080360748, 0.02088701470033338)
(0.4128804928017875, 0.01809984280824692)

(0.4227000391832689, 0.02791330679176748)
(0.4178929220005406, 0.02921096534789392)

(0.4227000391832689, 0.02791330679176748)
(0.4214191248293729, 0.03272424736037967)

(0.4227000391832689, 0.02791330679176748)
(0.4262304001336566, 0.0314303985862672)

(0.4227000391832689, 0.02791330679176748)
(0.4275140873835319, 0.02661551352883067)

(0.4178929220005406, 0.02921096534789392)
(0.4214191248293729, 0.03272424736037967)

(0.4178929220005406, 0.02921096534789392)
(0.4168163144168755, 0.03407546648285428)

(0.4178929220005406, 0.02921096534789392)
(0.4130292573695936, 0.03065610720194829)

(0.4178929220005406, 0.02921096534789392)
(0.4145592701117947, 0.02577718959359539)

(0.4214191248293729, 0.03272424736037967)
(0.4168163144168755, 0.03407546648285428)

(0.4214191248293729, 0.03272424736037967)
(0.4201739762561777, 0.03754305379588574)

(0.4214191248293729, 0.03272424736037967)
(0.4262304001336566, 0.0314303985862672)

(0.4214191248293729, 0.03272424736037967)
(0.4249567769907188, 0.03624433600489978)

(0.4168163144168755, 0.03407546648285428)
(0.4201739762561777, 0.03754305379588574)

(0.4168163144168755, 0.03407546648285428)
(0.4155763352367604, 0.03889572916686666)

(0.4168163144168755, 0.03407546648285428)
(0.4130292573695936, 0.03065610720194829)

(0.4168163144168755, 0.03407546648285428)
(0.4130267544267739, 0.03553548889737342)

(0.4201739762561777, 0.03754305379588574)
(0.4155763352367604, 0.03889572916686666)

(0.4201739762561777, 0.03754305379588574)
(0.4189074363510349, 0.04235679514837699)

(0.4201739762561777, 0.03754305379588574)
(0.4236726552411956, 0.04104925295349491)

(0.4201739762561777, 0.03754305379588574)
(0.4249567769907188, 0.03624433600489978)

(0.4155763352367604, 0.03889572916686666)
(0.4189074363510349, 0.04235679514837699)

(0.4155763352367604, 0.03889572916686666)
(0.4141035924701567, 0.04365533603241462)

(0.4155763352367604, 0.03889572916686666)
(0.4106272141816645, 0.03953937440362342)

(0.4155763352367604, 0.03889572916686666)
(0.4130267544267739, 0.03553548889737342)

(0.4189074363510349, 0.04235679514837699)
(0.4141035924701567, 0.04365533603241462)

(0.4189074363510349, 0.04235679514837699)
(0.4175993697080596, 0.04716254945591494)

(0.4189074363510349, 0.04235679514837699)
(0.4236726552411956, 0.04104925295349491)

(0.4189074363510349, 0.04235679514837699)
(0.4224016600839851, 0.0458633285157921)

(0.4141035924701567, 0.04365533603241462)
(0.4175993697080596, 0.04716254945591494)

(0.4141035924701567, 0.04365533603241462)
(0.4127845267909508, 0.04846036507010014)

(0.4141035924701567, 0.04365533603241462)
(0.4106272141816645, 0.03953937440362342)

(0.4141035924701567, 0.04365533603241462)
(0.4092768742567877, 0.04486929100781105)

(0.4175993697080596, 0.04716254945591494)
(0.4127845267909508, 0.04846036507010014)

(0.4175993697080596, 0.04716254945591494)
(0.4163096407829537, 0.05197868564748173)

(0.4175993697080596, 0.04716254945591494)
(0.4211207787507709, 0.05067494055718529)

(0.4175993697080596, 0.04716254945591494)
(0.4224016600839851, 0.0458633285157921)

(0.1361675238888891, -0.0754727431552002)
(0.1322746624408444, -0.07418946960706839)

(0.1361675238888891, -0.0754727431552002)
(0.1335903054026727, -0.07807645190005583)

(0.1361675238888891, -0.0754727431552002)
(0.1352942952127488, -0.07204831313009422)

(0.1361675238888891, -0.0754727431552002)
(0.1388296036721043, -0.0730417536736946)

(-0.04722596946919683, -0.1148369785426295)
(-0.04243929983262661, -0.1161746803613069)

(-0.04722596946919683, -0.1148369785426295)
(-0.04599386998648178, -0.1196746734814454)

(-0.04722596946919683, -0.1148369785426295)
(-0.05080344426190845, -0.1183789466317603)

(-0.04722596946919683, -0.1148369785426295)
(-0.0520315861214206, -0.1134905488368295)

(0.3153230865636161, 0.07328400834270207)
(0.3189372630686911, 0.07685573356506185)

(0.3153230865636161, 0.07328400834270207)
(0.3116850943696363, 0.06979105839576835)

(0.3153230865636161, 0.07328400834270207)
(0.3144709418399615, 0.07794557362431695)

(0.3153230865636161, 0.07328400834270207)
(0.3108660010024862, 0.07426246618959087)

(-0.06042295989870278, -0.1155979109589582)
(-0.05561605116188258, -0.1169772245778917)

(-0.06042295989870278, -0.1155979109589582)
(-0.05918869485800659, -0.1208122489322286)

(-0.06042295989870278, -0.1155979109589582)
(-0.06397205770234014, -0.1193277693611004)

(-0.06042295989870278, -0.1155979109589582)
(-0.06521149293683245, -0.1142584027678021)

(0.2546513425971351, 0.1136059997830192)
(0.2510255584756012, 0.1101345229566734)

(0.2546513425971351, 0.1136059997830192)
(0.2580442024799261, 0.1172884222447807)

(0.2546513425971351, 0.1136059997830192)
(0.2535852885604018, 0.1179104912388886)

(0.2546513425971351, 0.1136059997830192)
(0.2500978128402513, 0.1141411673554163)

(0.008729586983379764, 0.1118678835306327)
(0.01351643662976056, 0.1108861423691267)

(0.008729586983379764, 0.1118678835306327)
(0.003984021823170494, 0.1129464213953086)

(0.008729586983379764, 0.1118678835306327)
(0.005315517460818785, 0.1086756522256444)

(0.008729586983379764, 0.1118678835306327)
(0.0101445632325994, 0.1077233059252439)

(-0.05189241461290277, 0.07567842837667962)
(-0.05204587645570111, 0.07024665747677449)

(-0.05189241461290277, 0.07567842837667962)
(-0.04674807260680369, 0.07401204234819525)

(-0.05189241461290277, 0.07567842837667962)
(-0.05666672196524923, 0.07374816286494626)

(-0.05189241461290277, 0.07567842837667962)
(-0.05598606428611148, 0.07763299062760545)

(0.4090867808635086, 0.06987346767529462)
(0.4108480321378747, 0.06571421679472979)

(0.4090867808635086, 0.06987346767529462)
(0.4139015813186557, 0.06852479969266458)

(0.4090867808635086, 0.06987346767529462)
(0.4078024767478027, 0.07467691205737459)

(0.4090867808635086, 0.06987346767529462)
(0.4126277623797079, 0.07336587129099986)

(-0.0283984102290681, -0.1707526315334264)
(-0.03196067594644347, -0.1742642770408163)

(-0.0283984102290681, -0.1707526315334264)
(-0.02714094329118439, -0.1755948712460929)

(-0.0283984102290681, -0.1707526315334264)
(-0.0237739583209771, -0.172136456317832)

(-0.0283984102290681, -0.1707526315334264)
(-0.02493480632541179, -0.1672209775452069)

(-0.03196067594644347, -0.1742642770408163)
(-0.02714094329118439, -0.1755948712460929)

(-0.03196067594644347, -0.1742642770408163)
(-0.03070278463274155, -0.1791045349720838)

(-0.03196067594644347, -0.1742642770408163)
(-0.03552267528523133, -0.1777746460072718)

(-0.03196067594644347, -0.1742642770408163)
(-0.03678050801587937, -0.172934160408638)

(-0.02714094329118439, -0.1755948712460929)
(-0.03070278463274155, -0.1791045349720838)

(-0.02714094329118439, -0.1755948712460929)
(-0.02588295475576214, -0.1804347003858866)

(-0.02714094329118439, -0.1755948712460929)
(-0.0237739583209771, -0.172136456317832)

(-0.02714094329118439, -0.1755948712460929)
(-0.022548377375233, -0.1769845063446554)

(-0.03070278463274155, -0.1791045349720838)
(-0.02588295475576214, -0.1804347003858866)

(-0.03070278463274155, -0.1791045349720838)
(-0.02944470916440202, -0.1839439623497297)

(-0.03070278463274155, -0.1791045349720838)
(-0.03552267528523133, -0.1777746460072718)

(-0.03070278463274155, -0.1791045349720838)
(-0.03426456989800675, -0.1826139364736582)

(-0.02588295475576214, -0.1804347003858866)
(-0.02944470916440202, -0.1839439623497297)

(-0.02588295475576214, -0.1804347003858866)
(-0.02462484859498339, -0.185273989337933)

(-0.02588295475576214, -0.1804347003858866)
(-0.02106312185303064, -0.1817648542386866)

(-0.02588295475576214, -0.1804347003858866)
(-0.022548377375233, -0.1769845063446554)

(-0.02944470916440202, -0.1839439623497297)
(-0.02462484859498339, -0.185273989337933)

(-0.02944470916440202, -0.1839439623497297)
(-0.02818658339939619, -0.1887831612704794)

(-0.02944470916440202, -0.1839439623497297)
(-0.03300645629411455, -0.1874531903413598)

(-0.02944470916440202, -0.1839439623497297)
(-0.03426456989800675, -0.1826139364736582)

(-0.02462484859498339, -0.185273989337933)
(-0.02818658339939619, -0.1887831612704794)

(-0.02462484859498339, -0.185273989337933)
(-0.02106312185303064, -0.1817648542386866)

(-0.02462484859498339, -0.185273989337933)
(-0.0198049869272718, -0.1866040115610524)

(-0.02462484859498339, -0.185273989337933)
(-0.0233667122462864, -0.1901131416562999)

(-0.02818658339939619, -0.1887831612704794)
(-0.03300645629411455, -0.1874531903413598)

(-0.02818658339939619, -0.1887831612704794)
(-0.03174831613808658, -0.1922923236958351)

(-0.02818658339939619, -0.1887831612704794)
(-0.02692844478738626, -0.193622301680177)

(-0.02818658339939619, -0.1887831612704794)
(-0.0233667122462864, -0.1901131416562999)

(-0.03300645629411455, -0.1874531903413598)
(-0.03174831613808658, -0.1922923236958351)

(-0.03300645629411455, -0.1874531903413598)
(-0.03656818868948668, -0.1909623511812002)

(-0.03300645629411455, -0.1874531903413598)
(-0.03782633204636623, -0.1861232324024507)

(-0.03300645629411455, -0.1874531903413598)
(-0.03426456989800675, -0.1826139364736582)

(-0.03174831613808658, -0.1922923236958351)
(-0.03656818868948668, -0.1909623511812002)

(-0.03174831613808658, -0.1922923236958351)
(-0.03531004607676667, -0.1958014733446937)

(-0.03174831613808658, -0.1922923236958351)
(-0.02692844478738626, -0.193622301680177)

(-0.03174831613808658, -0.1922923236958351)
(-0.03048965143971679, -0.1971295543098362)

(-0.03656818868948668, -0.1909623511812002)
(-0.03531004607676667, -0.1958014733446937)

(-0.03656818868948668, -0.1909623511812002)
(-0.04012991816149832, -0.1944714987006426)

(-0.03656818868948668, -0.1909623511812002)
(-0.03782633204636623, -0.1861232324024507)

(-0.03656818868948668, -0.1909623511812002)
(-0.04138806144261584, -0.1896323795713559)

(-0.02106312185303064, -0.1817648542386866)
(-0.0198049869272718, -0.1866040115610524)

(-0.02106312185303064, -0.1817648542386866)
(-0.01624325818146868, -0.1830948673458204)

(-0.02106312185303064, -0.1817648542386866)
(-0.022548377375233, -0.1769845063446554)

(-0.02106312185303064, -0.1817648542386866)
(-0.01752589314516551, -0.1779143630869077)

(-0.03531004607676667, -0.1958014733446937)
(-0.04012991816149832, -0.1944714987006426)

(-0.03531004607676667, -0.1958014733446937)
(-0.03887177506155178, -0.1993106186440697)

(-0.03531004607676667, -0.1958014733446937)
(-0.03405190322019842, -0.2006405943932368)

(-0.03531004607676667, -0.1958014733446937)
(-0.03048965143971679, -0.1971295543098362)

(-0.04012991816149832, -0.1944714987006426)
(-0.03887177506155178, -0.1993106186440697)

(-0.04012991816149832, -0.1944714987006426)
(-0.0436916469863322, -0.1979806432760882)

(-0.04012991816149832, -0.1944714987006426)
(-0.04494979023971598, -0.1931415240208986)

(-0.04012991816149832, -0.1944714987006426)
(-0.04138806144261584, -0.1896323795713559)

(-0.03887177506155178, -0.1993106186440697)
(-0.0436916469863322, -0.1979806432760882)

(-0.03887177506155178, -0.1993106186440697)
(-0.03405190322019842, -0.2006405943932368)

(-0.03887177506155178, -0.1993106186440697)
(-0.03761363190864654, -0.2041497383418658)

(-0.03887177506155178, -0.1993106186440697)
(-0.04243261086483466, -0.2028161207516849)

(-0.0436916469863322, -0.1979806432760882)
(-0.04494979023971598, -0.1931415240208986)

(-0.0436916469863322, -0.1979806432760882)
(-0.04851151891615976, -0.1966506679324224)

(-0.0436916469863322, -0.1979806432760882)
(-0.04725337566508185, -0.2014897871814495)

(-0.0436916469863322, -0.1979806432760882)
(-0.04243261086483466, -0.2028161207516849)

(-0.04494979023971598, -0.1931415240208986)
(-0.04851151891615976, -0.1966506679324224)

(-0.04494979023971598, -0.1931415240208986)
(-0.04620793348211338, -0.1883024047285378)

(-0.04494979023971598, -0.1931415240208986)
(-0.04138806144261584, -0.1896323795713559)

(-0.04494979023971598, -0.1931415240208986)
(-0.04976966215808958, -0.1918115486341628)

(-0.04851151891615976, -0.1966506679324224)
(-0.04725337566508185, -0.2014897871814495)

(-0.04851151891615976, -0.1966506679324224)
(-0.05207324753885626, -0.2001598115811319)

(-0.04851151891615976, -0.1966506679324224)
(-0.05333139078087538, -0.1953206922894032)

(-0.04851151891615976, -0.1966506679324224)
(-0.04976966215808958, -0.1918115486341628)

(-0.03405190322019842, -0.2006405943932368)
(-0.03761363190864654, -0.2041497383418658)

(-0.03405190322019842, -0.2006405943932368)
(-0.03277686302182913, -0.2054184786793599)

(-0.03405190322019842, -0.2006405943932368)
(-0.02922921526361488, -0.2019603645090692)

(-0.03405190322019842, -0.2006405943932368)
(-0.03048965143971679, -0.1971295543098362)

(-0.04725337566508185, -0.2014897871814495)
(-0.05207324753885626, -0.2001598115811319)

(-0.04725337566508185, -0.2014897871814495)
(-0.05079986504475891, -0.2049437033635995)

(-0.04725337566508185, -0.2014897871814495)
(-0.04598256530868904, -0.2062824645637594)

(-0.04725337566508185, -0.2014897871814495)
(-0.04243261086483466, -0.2028161207516849)

(-0.05207324753885626, -0.2001598115811319)
(-0.05333139078087538, -0.1953206922894032)

(-0.05207324753885626, -0.2001598115811319)
(-0.05689311940509368, -0.1988298359461003)

(-0.05207324753885626, -0.2001598115811319)
(-0.05079986504475891, -0.2049437033635995)

(-0.05207324753885626, -0.2001598115811319)
(-0.05563890991879827, -0.2036398143258324)

(-0.05333139078087538, -0.1953206922894032)
(-0.05689311940509368, -0.1988298359461003)

(-0.05333139078087538, -0.1953206922894032)
(-0.05815126264557306, -0.1939907166485123)

(-0.05333139078087538, -0.1953206922894032)
(-0.05458953402259265, -0.1904815729920948)

(-0.05333139078087538, -0.1953206922894032)
(-0.04976966215808958, -0.1918115486341628)

(-0.05689311940509368, -0.1988298359461003)
(-0.05815126264557306, -0.1939907166485123)

(-0.05689311940509368, -0.1988298359461003)
(-0.06171299127007186, -0.1974998603056379)

(-0.05689311940509368, -0.1988298359461003)
(-0.06045484802984222, -0.2023389796043623)

(-0.05689311940509368, -0.1988298359461003)
(-0.05563890991879827, -0.2036398143258324)

(-0.0198049869272718, -0.1866040115610524)
(-0.01624325818146868, -0.1830948673458204)

(-0.0198049869272718, -0.1866040115610524)
(-0.01498511695920737, -0.1879339958713172)

(-0.0198049869272718, -0.1866040115610524)
(-0.01854683556046546, -0.1914431029028605)

(-0.0198049869272718, -0.1866040115610524)
(-0.0233667122462864, -0.1901131416562999)

(-0.01624325818146868, -0.1830948673458204)
(-0.01498511695920737, -0.1879339958713172)

(-0.01624325818146868, -0.1830948673458204)
(-0.01142338799837502, -0.1844248506765289)

(-0.01624325818146868, -0.1830948673458204)
(-0.01268153157493229, -0.1795857329156267)

(-0.01624325818146868, -0.1830948673458204)
(-0.01752589314516551, -0.1779143630869077)

(0.09490312657931564, 0.1145060188134109)
(0.1002071062896936, 0.1173736284467247)

(0.09490312657931564, 0.1145060188134109)
(0.09615403259188247, 0.1089804216310256)

(0.09490312657931564, 0.1145060188134109)
(0.0990445080072719, 0.1125415172990606)

(0.09490312657931564, 0.1145060188134109)
(0.09544036193662246, 0.1190491710797708)

(0.09490312657931564, 0.1145060188134109)
(0.09195715290039537, 0.1181885322314301)

(-0.03217302549064931, -0.1558316243360236)
(-0.02859731605514216, -0.1518347786516514)

(-0.03217302549064931, -0.1558316243360236)
(-0.03711661783304711, -0.154044006555628)

(-0.03217302549064931, -0.1558316243360236)
(-0.03355000737793992, -0.150422123111014)

(-0.03217302549064931, -0.1558316243360236)
(-0.03576991286236428, -0.1594500465870442)

(0.009516939074194042, 0.1249525192934846)
(0.0129734114511177, 0.1285657585204884)

(0.009516939074194042, 0.1249525192934846)
(0.008116394848170595, 0.129752690866871)

(0.009516939074194042, 0.1249525192934846)
(0.01437351242548798, 0.1237657303296793)

(0.009516939074194042, 0.1249525192934846)
(0.004659797515998765, 0.126138737563028)

(0.229821967369688, 0.1229558833410596)
(0.2308521752915538, 0.1177458635714945)

(0.229821967369688, 0.1229558833410596)
(0.2334343148697325, 0.126467547219189)

(0.229821967369688, 0.1229558833410596)
(0.2263544411449307, 0.1194578912425942)

(0.229821967369688, 0.1229558833410596)
(0.2344785121093145, 0.1214026013406129)

(0.2227255887431977, 0.134161176113849)
(0.2191853209881853, 0.1306303736004268)

(0.2227255887431977, 0.134161176113849)
(0.2262646684835228, 0.1376931595999453)

(0.2227255887431977, 0.134161176113849)
(0.2214375648889484, 0.138991467498825)

(0.2227255887431977, 0.134161176113849)
(0.2178978641487362, 0.1354601013806461)

(-0.05815126264557306, -0.1939907166485123)
(-0.06171299127007186, -0.1974998603056379)

(-0.05815126264557306, -0.1939907166485123)
(-0.05458953402259265, -0.1904815729920948)

(-0.05815126264557306, -0.1939907166485123)
(-0.05940940588680337, -0.1891515973477099)

(-0.05815126264557306, -0.1939907166485123)
(-0.06297113451096101, -0.1926607410050555)

(-0.06171299127007186, -0.1974998603056379)
(-0.06045484802984222, -0.2023389796043623)

(-0.06171299127007186, -0.1974998603056379)
(-0.06527471989463116, -0.2010090039629442)

(-0.06171299127007186, -0.1974998603056379)
(-0.06653286313485426, -0.196169884664209)

(-0.06171299127007186, -0.1974998603056379)
(-0.06297113451096101, -0.1926607410050555)

(-0.06045484802984222, -0.2023389796043623)
(-0.06527471989463116, -0.2010090039629442)

(-0.06045484802984222, -0.2023389796043623)
(-0.06400506319107371, -0.2058451298272416)

(-0.06045484802984222, -0.2023389796043623)
(-0.05919478587910843, -0.2071775999975951)

(-0.06045484802984222, -0.2023389796043623)
(-0.05563890991879827, -0.2036398143258324)

(-0.06527471989463116, -0.2010090039629442)
(-0.06653286313485426, -0.196169884664209)

(-0.06527471989463116, -0.2010090039629442)
(-0.0700945917593672, -0.1996790283212449)

(-0.06527471989463116, -0.2010090039629442)
(-0.06400506319107371, -0.2058451298272416)

(-0.06527471989463116, -0.2010090039629442)
(-0.06880985303053629, -0.2044669517548106)

(-0.06653286313485426, -0.196169884664209)
(-0.0700945917593672, -0.1996790283212449)

(-0.06653286313485426, -0.196169884664209)
(-0.07135273499959639, -0.1948399090225455)

(-0.06653286313485426, -0.196169884664209)
(-0.06779100637554245, -0.1913307653630924)

(-0.06653286313485426, -0.196169884664209)
(-0.06297113451096101, -0.1926607410050555)

(-0.0700945917593672, -0.1996790283212449)
(-0.07135273499959639, -0.1948399090225455)

(-0.0700945917593672, -0.1996790283212449)
(-0.07491446362410341, -0.1983490526795472)

(-0.0700945917593672, -0.1996790283212449)
(-0.07365632038387454, -0.2031881719782489)

(-0.0700945917593672, -0.1996790283212449)
(-0.06880985303053629, -0.2044669517548106)

(-0.07135273499959639, -0.1948399090225455)
(-0.07491446362410341, -0.1983490526795472)

(-0.07135273499959639, -0.1948399090225455)
(-0.07617260686433185, -0.1935099333808432)

(-0.07135273499959639, -0.1948399090225455)
(-0.06779100637554245, -0.1913307653630924)

(-0.07135273499959639, -0.1948399090225455)
(-0.07261087823992532, -0.1900007897152582)

(-0.07491446362410341, -0.1983490526795472)
(-0.07617260686433185, -0.1935099333808432)

(-0.07491446362410341, -0.1983490526795472)
(-0.07973433548883682, -0.1970190770378338)

(-0.07491446362410341, -0.1983490526795472)
(-0.07365632038387454, -0.2031881719782489)

(-0.07491446362410341, -0.1983490526795472)
(-0.078476192248608, -0.2018581963365364)

(-0.07617260686433185, -0.1935099333808432)
(-0.07973433548883682, -0.1970190770378338)

(-0.07617260686433185, -0.1935099333808432)
(-0.08099247872827034, -0.1921799577362496)

(-0.07617260686433185, -0.1935099333808432)
(-0.07743075010270287, -0.1886708140682129)

(-0.07617260686433185, -0.1935099333808432)
(-0.07261087823992532, -0.1900007897152582)

(-0.07973433548883682, -0.1970190770378338)
(-0.08099247872827034, -0.1921799577362496)

(-0.07973433548883682, -0.1970190770378338)
(-0.0845542073534378, -0.1956891013956406)

(-0.07973433548883682, -0.1970190770378338)
(-0.08329606411334155, -0.2005282206948227)

(-0.07973433548883682, -0.1970190770378338)
(-0.078476192248608, -0.2018581963365364)

(-0.07365632038387454, -0.2031881719782489)
(-0.078476192248608, -0.2018581963365364)

(-0.07365632038387454, -0.2031881719782489)
(-0.06880985303053629, -0.2044669517548106)

(-0.07365632038387454, -0.2031881719782489)
(-0.07714159283412819, -0.2064202361522776)

(-0.07365632038387454, -0.2031881719782489)
(-0.07235047868355186, -0.2077655710728495)

(-0.08099247872827034, -0.1921799577362496)
(-0.0845542073534378, -0.1956891013956406)

(-0.08099247872827034, -0.1921799577362496)
(-0.08581235059284928, -0.1908499820939765)

(-0.08099247872827034, -0.1921799577362496)
(-0.07743075010270287, -0.1886708140682129)

(-0.08099247872827034, -0.1921799577362496)
(-0.08225062196904392, -0.1873408384267561)

(-0.0845542073534378, -0.1956891013956406)
(-0.08581235059284928, -0.1908499820939765)

(-0.0845542073534378, -0.1956891013956406)
(-0.0893740792181235, -0.1943591257537542)

(-0.0845542073534378, -0.1956891013956406)
(-0.08329606411334155, -0.2005282206948227)

(-0.0845542073534378, -0.1956891013956406)
(-0.08810533914710077, -0.1991359960636628)

(-0.08581235059284928, -0.1908499820939765)
(-0.0893740792181235, -0.1943591257537542)

(-0.08581235059284928, -0.1908499820939765)
(-0.09063222245834435, -0.1895200064550237)

(-0.08581235059284928, -0.1908499820939765)
(-0.08707049383485636, -0.1860108627871279)

(-0.08581235059284928, -0.1908499820939765)
(-0.08225062196904392, -0.1873408384267561)

(-0.0893740792181235, -0.1943591257537542)
(-0.09063222245834435, -0.1895200064550237)

(-0.0893740792181235, -0.1943591257537542)
(-0.09419395108303757, -0.1930291501126951)

(-0.0893740792181235, -0.1943591257537542)
(-0.09293580784277852, -0.1978682694112878)

(-0.0893740792181235, -0.1943591257537542)
(-0.08810533914710077, -0.1991359960636628)

(-0.09063222245834435, -0.1895200064550237)
(-0.09419395108303757, -0.1930291501126951)

(-0.09063222245834435, -0.1895200064550237)
(-0.08707049383485636, -0.1860108627871279)

(-0.09063222245834435, -0.1895200064550237)
(-0.0918903657010827, -0.1846808871483816)

(-0.09063222245834435, -0.1895200064550237)
(-0.09545209432362152, -0.1881900308124418)

(-0.09419395108303757, -0.1930291501126951)
(-0.09293580784277852, -0.1978682694112878)

(-0.09419395108303757, -0.1930291501126951)
(-0.09775567970753721, -0.1965382937696657)

(-0.09419395108303757, -0.1930291501126951)
(-0.0990138229477702, -0.1916991744709791)

(-0.09419395108303757, -0.1930291501126951)
(-0.09545209432362152, -0.1881900308124418)

(-0.09293580784277852, -0.1978682694112878)
(-0.09775567970753721, -0.1965382937696657)

(-0.09293580784277852, -0.1978682694112878)
(-0.09649753646731332, -0.2013774130683855)

(-0.09293580784277852, -0.1978682694112878)
(-0.09168549560439052, -0.2025926939719246)

(-0.09293580784277852, -0.1978682694112878)
(-0.08810533914710077, -0.1991359960636628)

(-0.09775567970753721, -0.1965382937696657)
(-0.0990138229477702, -0.1916991744709791)

(-0.09775567970753721, -0.1965382937696657)
(-0.1025755515722748, -0.1952083181279674)

(-0.09775567970753721, -0.1965382937696657)
(-0.09649753646731332, -0.2013774130683855)

(-0.09775567970753721, -0.1965382937696657)
(-0.1013174083320469, -0.2000474374266728)

(-0.0990138229477702, -0.1916991744709791)
(-0.1025755515722748, -0.1952083181279674)

(-0.0990138229477702, -0.1916991744709791)
(-0.1038336948125044, -0.1903691988292681)

(-0.0990138229477702, -0.1916991744709791)
(-0.1002719661879996, -0.1868600551722798)

(-0.0990138229477702, -0.1916991744709791)
(-0.09545209432362152, -0.1881900308124418)

(-0.1025755515722748, -0.1952083181279674)
(-0.1038336948125044, -0.1903691988292681)

(-0.1025755515722748, -0.1952083181279674)
(-0.1073954234370092, -0.193878342486257)

(-0.1025755515722748, -0.1952083181279674)
(-0.1061372801967806, -0.1987174617849595)

(-0.1025755515722748, -0.1952083181279674)
(-0.1013174083320469, -0.2000474374266728)

(-0.1038336948125044, -0.1903691988292681)
(-0.1073954234370092, -0.193878342486257)

(-0.1038336948125044, -0.1903691988292681)
(-0.1002719661879996, -0.1868600551722798)

(-0.1038336948125044, -0.1903691988292681)
(-0.1050918380527334, -0.1855300795305671)

(-0.1038336948125044, -0.1903691988292681)
(-0.1086532935963705, -0.189038233534223)

(-0.1073954234370092, -0.193878342486257)
(-0.1061372801967806, -0.1987174617849595)

(-0.1073954234370092, -0.193878342486257)
(-0.1109473211514712, -0.1973518586285501)

(-0.1073954234370092, -0.193878342486257)
(-0.1122136568167358, -0.1925424289254286)

(-0.1073954234370092, -0.193878342486257)
(-0.1086532935963705, -0.189038233534223)

(-0.1061372801967806, -0.1987174617849595)
(-0.1109473211514712, -0.1973518586285501)

(-0.1061372801967806, -0.1987174617849595)
(-0.1013174083320469, -0.2000474374266728)

(-0.1061372801967806, -0.1987174617849595)
(-0.1096841465103241, -0.2020582116907443)

(-0.1061372801967806, -0.1987174617849595)
(-0.1048176331494906, -0.203333689430664)

(-0.1109473211514712, -0.1973518586285501)
(-0.1122136568167358, -0.1925424289254286)

(-0.1109473211514712, -0.1973518586285501)
(-0.1157751123604059, -0.1960505829292314)

(-0.1109473211514712, -0.1973518586285501)
(-0.1145325075145673, -0.2008281141088298)

(-0.1109473211514712, -0.1973518586285501)
(-0.1096841465103241, -0.2020582116907443)

(-0.1122136568167358, -0.1925424289254286)
(-0.1157751123604059, -0.1960505829292314)

(-0.1122136568167358, -0.1925424289254286)
(-0.1086532935963705, -0.189038233534223)

(-0.1122136568167358, -0.1925424289254286)
(-0.1170345008624987, -0.1912156243071239)

(-0.1122136568167358, -0.1925424289254286)
(-0.1134730018680599, -0.1877075957987359)

(-0.1157751123604059, -0.1960505829292314)
(-0.1145325075145673, -0.2008281141088298)

(-0.1157751123604059, -0.1960505829292314)
(-0.1193397487465607, -0.1995602389150098)

(-0.1157751123604059, -0.1960505829292314)
(-0.120596743229309, -0.1947253110571849)

(-0.1157751123604059, -0.1960505829292314)
(-0.1170345008624987, -0.1912156243071239)

(-0.1145325075145673, -0.2008281141088298)
(-0.1193397487465607, -0.1995602389150098)

(-0.1145325075145673, -0.2008281141088298)
(-0.1182288986675485, -0.2043171132943234)

(-0.1145325075145673, -0.2008281141088298)
(-0.1133773692973081, -0.2055609828763249)

(-0.1145325075145673, -0.2008281141088298)
(-0.1096841465103241, -0.2020582116907443)

(-0.1193397487465607, -0.1995602389150098)
(-0.120596743229309, -0.1947253110571849)

(-0.1193397487465607, -0.1995602389150098)
(-0.1241505829708732, -0.1982055866785525)

(-0.1193397487465607, -0.1995602389150098)
(-0.1229894685661109, -0.2029789176368028)

(-0.1193397487465607, -0.1995602389150098)
(-0.1182288986675485, -0.2043171132943234)

(-0.120596743229309, -0.1947253110571849)
(-0.1241505829708732, -0.1982055866785525)

(-0.120596743229309, -0.1947253110571849)
(-0.1254154019880007, -0.1933920066112924)

(-0.120596743229309, -0.1947253110571849)
(-0.1218547859929789, -0.1898871194928771)

(-0.120596743229309, -0.1947253110571849)
(-0.1170345008624987, -0.1912156243071239)

(-0.1241505829708732, -0.1982055866785525)
(-0.1254154019880007, -0.1933920066112924)

(-0.1241505829708732, -0.1982055866785525)
(-0.1289739375518679, -0.1968900711541057)

(-0.1241505829708732, -0.1982055866785525)
(-0.1229894685661109, -0.2029789176368028)

(-0.1241505829708732, -0.1982055866785525)
(-0.127749091945671, -0.2016156439034306)

(-0.1254154019880007, -0.1933920066112924)
(-0.1289739375518679, -0.1968900711541057)

(-0.1254154019880007, -0.1933920066112924)
(-0.1302356521211042, -0.1920638861884274)

(-0.1254154019880007, -0.1933920066112924)
(-0.1218547859929789, -0.1898871194928771)

(-0.1254154019880007, -0.1933920066112924)
(-0.1266744163154508, -0.1885564606049771)

(-0.1289739375518679, -0.1968900711541057)
(-0.1302356521211042, -0.1920638861884274)

(-0.1289739375518679, -0.1968900711541057)
(-0.1337896808818583, -0.1955452060339429)

(-0.1289739375518679, -0.1968900711541057)
(-0.1325157332335908, -0.200265296449565)

(-0.1289739375518679, -0.1968900711541057)
(-0.127749091945671, -0.2016156439034306)

(-0.1302356521211042, -0.1920638861884274)
(-0.1337896808818583, -0.1955452060339429)

(-0.1302356521211042, -0.1920638861884274)
(-0.1350548989414425, -0.1907317381701143)

(-0.1302356521211042, -0.1920638861884274)
(-0.1314944732555485, -0.1872273253309631)

(-0.1302356521211042, -0.1920638861884274)
(-0.1266744163154508, -0.1885564606049771)

(-0.1337896808818583, -0.1955452060339429)
(-0.1350548989414425, -0.1907317381701143)

(-0.1337896808818583, -0.1955452060339429)
(-0.1386165233918811, -0.1942405197643364)

(-0.1337896808818583, -0.1955452060339429)
(-0.1373680539784407, -0.1990103312055007)

(-0.1337896808818583, -0.1955452060339429)
(-0.1325157332335908, -0.200265296449565)

(-0.1229894685661109, -0.2029789176368028)
(-0.1182288986675485, -0.2043171132943234)

(-0.1229894685661109, -0.2029789176368028)
(-0.1266320048872082, -0.2064086778466939)

(-0.1229894685661109, -0.2029789176368028)
(-0.127749091945671, -0.2016156439034306)

(-0.1229894685661109, -0.2029789176368028)
(-0.121931138002388, -0.2077988016960775)

(-0.1350548989414425, -0.1907317381701143)
(-0.1386165233918811, -0.1942405197643364)

(-0.1350548989414425, -0.1907317381701143)
(-0.1314944732555485, -0.1872273253309631)

(-0.1350548989414425, -0.1907317381701143)
(-0.1363143343006, -0.1858973205174313)

(-0.1350548989414425, -0.1907317381701143)
(-0.139875760260016, -0.1894049829956168)

(-0.1386165233918811, -0.1942405197643364)
(-0.1373680539784407, -0.1990103312055007)

(-0.1386165233918811, -0.1942405197643364)
(-0.1421740549853562, -0.1977170660729759)

(-0.1386165233918811, -0.1942405197643364)
(-0.1434368401633137, -0.1929092657827887)

(-0.1386165233918811, -0.1942405197643364)
(-0.139875760260016, -0.1894049829956168)

(-0.1373680539784407, -0.1990103312055007)
(-0.1421740549853562, -0.1977170660729759)

(-0.1373680539784407, -0.1990103312055007)
(-0.1410184612637817, -0.202493768861315)

(-0.1373680539784407, -0.1990103312055007)
(-0.1325157332335908, -0.200265296449565)

(-0.1373680539784407, -0.1990103312055007)
(-0.1362346937064681, -0.2038101236381559)

(-0.1421740549853562, -0.1977170660729759)
(-0.1434368401633137, -0.1929092657827887)

(-0.1421740549853562, -0.1977170660729759)
(-0.1469925264585634, -0.1963960300736751)

(-0.1421740549853562, -0.1977170660729759)
(-0.1458249097855322, -0.2011659162071342)

(-0.1421740549853562, -0.1977170660729759)
(-0.1410184612637817, -0.202493768861315)

(-0.1434368401633137, -0.1929092657827887)
(-0.1469925264585634, -0.1963960300736751)

(-0.1434368401633137, -0.1929092657827887)
(-0.148256552780576, -0.1915805670248386)

(-0.1434368401633137, -0.1929092657827887)
(-0.1446960053823327, -0.1880764095652769)

(-0.1434368401633137, -0.1929092657827887)
(-0.139875760260016, -0.1894049829956168)

(-0.1469925264585634, -0.1963960300736751)
(-0.148256552780576, -0.1915805670248386)

(-0.1469925264585634, -0.1963960300736751)
(-0.1518121383834641, -0.1950677571863246)

(-0.1469925264585634, -0.1963960300736751)
(-0.1458249097855322, -0.2011659162071342)

(-0.1469925264585634, -0.1963960300736751)
(-0.1506307264714307, -0.1998790910659632)

(-0.148256552780576, -0.1915805670248386)
(-0.1518121383834641, -0.1950677571863246)

(-0.148256552780576, -0.1915805670248386)
(-0.1530763547807589, -0.1902510879894799)

(-0.148256552780576, -0.1915805670248386)
(-0.1495159997849108, -0.1867471616963906)

(-0.148256552780576, -0.1915805670248386)
(-0.1446960053823327, -0.1880764095652769)

(-0.1518121383834641, -0.1950677571863246)
(-0.1530763547807589, -0.1902510879894799)

(-0.1518121383834641, -0.1950677571863246)
(-0.1566380717611717, -0.1937603144141944)

(-0.1518121383834641, -0.1950677571863246)
(-0.1553995170467029, -0.1985714451257787)

(-0.1518121383834641, -0.1950677571863246)
(-0.1506307264714307, -0.1998790910659632)

(-0.1530763547807589, -0.1902510879894799)
(-0.1566380717611717, -0.1937603144141944)

(-0.1530763547807589, -0.1902510879894799)
(-0.1495159997849108, -0.1867471616963906)

(-0.1530763547807589, -0.1902510879894799)
(-0.1543357275034264, -0.1854166627016466)

(-0.1530763547807589, -0.1902510879894799)
(-0.1578972200069053, -0.1889243796141244)

(-0.1566380717611717, -0.1937603144141944)
(-0.1553995170467029, -0.1985714451257787)

(-0.1566380717611717, -0.1937603144141944)
(-0.16020407345145, -0.1972685625795482)

(-0.1566380717611717, -0.1937603144141944)
(-0.1614596641168377, -0.1924339587836305)

(-0.1566380717611717, -0.1937603144141944)
(-0.1578972200069053, -0.1889243796141244)

(-0.1553995170467029, -0.1985714451257787)
(-0.16020407345145, -0.1972685625795482)

(-0.1553995170467029, -0.1985714451257787)
(-0.1589816711127481, -0.2021017303469934)

(-0.1553995170467029, -0.1985714451257787)
(-0.1506307264714307, -0.1998790910659632)

(-0.1553995170467029, -0.1985714451257787)
(-0.1542424422447865, -0.2033732600793173)

(-0.16020407345145, -0.1972685625795482)
(-0.1614596641168377, -0.1924339587836305)

(-0.16020407345145, -0.1972685625795482)
(-0.165021679488008, -0.1959437057889406)

(-0.16020407345145, -0.1972685625795482)
(-0.1637635840388897, -0.2007829256456958)

(-0.16020407345145, -0.1972685625795482)
(-0.1589816711127481, -0.2021017303469934)

(-0.1614596641168377, -0.1924339587836305)
(-0.165021679488008, -0.1959437057889406)

(-0.1614596641168377, -0.1924339587836305)
(-0.162717631196927, -0.1875965240765776)

(-0.1614596641168377, -0.1924339587836305)
(-0.1662794307665365, -0.1911053092651321)

(-0.1614596641168377, -0.1924339587836305)
(-0.1578972200069053, -0.1889243796141244)

(-0.165021679488008, -0.1959437057889406)
(-0.1637635840388897, -0.2007829256456958)

(-0.165021679488008, -0.1959437057889406)
(-0.1685830862307792, -0.1994538199055097)

(-0.165021679488008, -0.1959437057889406)
(-0.1698410565823641, -0.1946151606970847)

(-0.165021679488008, -0.1959437057889406)
(-0.1662794307665365, -0.1911053092651321)

(-0.1637635840388897, -0.2007829256456958)
(-0.1685830862307792, -0.1994538199055097)

(-0.1637635840388897, -0.2007829256456958)
(-0.1589816711127481, -0.2021017303469934)

(-0.1637635840388897, -0.2007829256456958)
(-0.1625595944558368, -0.205612671129524)

(-0.1637635840388897, -0.2007829256456958)
(-0.1673408573304302, -0.2042863474066008)

(-0.1685830862307792, -0.1994538199055097)
(-0.1698410565823641, -0.1946151606970847)

(-0.1685830862307792, -0.1994538199055097)
(-0.1733991496664287, -0.1981109479384742)

(-0.1685830862307792, -0.1994538199055097)
(-0.1721857536689891, -0.2029336062142092)

(-0.1685830862307792, -0.1994538199055097)
(-0.1673408573304302, -0.2042863474066008)

(-0.1698410565823641, -0.1946151606970847)
(-0.1733991496664287, -0.1981109479384742)

(-0.1698410565823641, -0.1946151606970847)
(-0.1746603225236912, -0.1932829589861055)

(-0.1698410565823641, -0.1946151606970847)
(-0.1710990988399791, -0.1897756703739782)

(-0.1698410565823641, -0.1946151606970847)
(-0.1662794307665365, -0.1911053092651321)

(-0.1733991496664287, -0.1981109479384742)
(-0.1746603225236912, -0.1932829589861055)

(-0.1733991496664287, -0.1981109479384742)
(-0.1782198808351906, -0.196784254714249)

(-0.1733991496664287, -0.1981109479384742)
(-0.1721857536689891, -0.2029336062142092)

(-0.1733991496664287, -0.1981109479384742)
(-0.177020781309511, -0.2015979263500703)

(-0.1746603225236912, -0.1932829589861055)
(-0.1782198808351906, -0.196784254714249)

(-0.1746603225236912, -0.1932829589861055)
(-0.1794802366185284, -0.1919531594024299)

(-0.1746603225236912, -0.1932829589861055)
(-0.1710990988399791, -0.1897756703739782)

(-0.1746603225236912, -0.1932829589861055)
(-0.1759189555035672, -0.1884456410347725)

(-0.1782198808351906, -0.196784254714249)
(-0.1794802366185284, -0.1919531594024299)

(-0.1782198808351906, -0.196784254714249)
(-0.1830387255545251, -0.1954505661663029)

(-0.1782198808351906, -0.196784254714249)
(-0.1817851674565651, -0.2002471410222639)

(-0.1782198808351906, -0.196784254714249)
(-0.177020781309511, -0.2015979263500703)

(-0.1794802366185284, -0.1919531594024299)
(-0.1830387255545251, -0.1954505661663029)

(-0.1794802366185284, -0.1919531594024299)
(-0.1842999443307128, -0.1906225942860178)

(-0.1794802366185284, -0.1919531594024299)
(-0.1807388651058048, -0.1871158052815544)

(-0.1794802366185284, -0.1919531594024299)
(-0.1759189555035672, -0.1884456410347725)

(-0.1830387255545251, -0.1954505661663029)
(-0.1842999443307128, -0.1906225942860178)

(-0.1830387255545251, -0.1954505661663029)
(-0.1878616455964591, -0.1941316396972234)

(-0.1830387255545251, -0.1954505661663029)
(-0.1866279717133912, -0.1989700920136576)

(-0.1830387255545251, -0.1954505661663029)
(-0.1817851674565651, -0.2002471410222639)

(-0.1842999443307128, -0.1906225942860178)
(-0.1878616455964591, -0.1941316396972234)

(-0.1842999443307128, -0.1906225942860178)
(-0.1807388651058048, -0.1871158052815544)

(-0.1842999443307128, -0.1906225942860178)
(-0.1855586810306152, -0.1857856270692554)

(-0.1842999443307128, -0.1906225942860178)
(-0.1891203696464765, -0.1892941429803887)

(-0.1878616455964591, -0.1941316396972234)
(-0.1866279717133912, -0.1989700920136576)

(-0.1878616455964591, -0.1941316396972234)
(-0.1914279559168976, -0.1976424973449761)

(-0.1878616455964591, -0.1941316396972234)
(-0.1926827845487828, -0.1928037748587857)

(-0.1878616455964591, -0.1941316396972234)
(-0.1891203696464765, -0.1892941429803887)

(-0.1866279717133912, -0.1989700920136576)
(-0.1914279559168976, -0.1976424973449761)

(-0.1866279717133912, -0.1989700920136576)
(-0.1902228596168096, -0.2024971172984278)

(-0.1866279717133912, -0.1989700920136576)
(-0.1817851674565651, -0.2002471410222639)

(-0.1866279717133912, -0.1989700920136576)
(-0.185465373179828, -0.2037865919842315)

(-0.1914279559168976, -0.1976424973449761)
(-0.1926827845487828, -0.1928037748587857)

(-0.1914279559168976, -0.1976424973449761)
(-0.1962447243526916, -0.1963132703326475)

(-0.1914279559168976, -0.1976424973449761)
(-0.1949850971693517, -0.2011491356230702)

(-0.1914279559168976, -0.1976424973449761)
(-0.1902228596168096, -0.2024971172984278)

(-0.1926827845487828, -0.1928037748587857)
(-0.1962447243526916, -0.1963132703326475)

(-0.1926827845487828, -0.1928037748587857)
(-0.1939404974898115, -0.1879651644207505)

(-0.1926827845487828, -0.1928037748587857)
(-0.1975023334084566, -0.1914740133383739)

(-0.1926827845487828, -0.1928037748587857)
(-0.1891203696464765, -0.1892941429803887)

(-0.1962447243526916, -0.1963132703326475)
(-0.1949850971693517, -0.2011491356230702)

(-0.1962447243526916, -0.1963132703326475)
(-0.1998040913648739, -0.1998161397506733)

(-0.1962447243526916, -0.1963132703326475)
(-0.2010637205737824, -0.1949824323921504)

(-0.1962447243526916, -0.1963132703326475)
(-0.1975023334084566, -0.1914740133383739)

(-0.1721857536689891, -0.2029336062142092)
(-0.1758198144085982, -0.2064235235938101)

(-0.1721857536689891, -0.2029336062142092)
(-0.1673408573304302, -0.2042863474066008)

(-0.1721857536689891, -0.2029336062142092)
(-0.1709501164538595, -0.2077878581608395)

(-0.1721857536689891, -0.2029336062142092)
(-0.177020781309511, -0.2015979263500703)

(-0.1949850971693517, -0.2011491356230702)
(-0.1998040913648739, -0.1998161397506733)

(-0.1949850971693517, -0.2011491356230702)
(-0.1902228596168096, -0.2024971172984278)

(-0.1949850971693517, -0.2011491356230702)
(-0.1985729415670094, -0.2046505196049159)

(-0.1949850971693517, -0.2011491356230702)
(-0.1938407187089418, -0.2059998387585671)

(-0.1998040913648739, -0.1998161397506733)
(-0.2010637205737824, -0.1949824323921504)

(-0.1998040913648739, -0.1998161397506733)
(-0.2046253032576798, -0.1984914323326752)

(-0.1998040913648739, -0.1998161397506733)
(-0.2033927882020733, -0.203343769066969)

(-0.1998040913648739, -0.1998161397506733)
(-0.1985729415670094, -0.2046505196049159)

(-0.2010637205737824, -0.1949824323921504)
(-0.2046253032576798, -0.1984914323326752)

(-0.2010637205737824, -0.1949824323921504)
(-0.2058836698373294, -0.1936531910602393)

(-0.2010637205737824, -0.1949824323921504)
(-0.2023219784393744, -0.1901441937068267)

(-0.2010637205737824, -0.1949824323921504)
(-0.1975023334084566, -0.1914740133383739)

(-0.2046253032576798, -0.1984914323326752)
(-0.2058836698373294, -0.1936531910602393)

(-0.2046253032576798, -0.1984914323326752)
(-0.2094454113602277, -0.1971624571132151)

(-0.2046253032576798, -0.1984914323326752)
(-0.2033927882020733, -0.203343769066969)

(-0.2046253032576798, -0.1984914323326752)
(-0.2081910130907614, -0.2020018491233678)

(-0.2058836698373294, -0.1936531910602393)
(-0.2094454113602277, -0.1971624571132151)

(-0.2058836698373294, -0.1936531910602393)
(-0.2107035939816498, -0.1923235045427848)

(-0.2058836698373294, -0.1936531910602393)
(-0.2023219784393744, -0.1901441937068267)

(-0.2058836698373294, -0.1936531910602393)
(-0.2071418647787863, -0.1888143367043268)

(-0.2094454113602277, -0.1971624571132151)
(-0.2107035939816498, -0.1923235045427848)

(-0.2094454113602277, -0.1971624571132151)
(-0.2142653313118533, -0.1958326963983081)

(-0.2094454113602277, -0.1971624571132151)
(-0.2130067809519577, -0.2006703430578533)

(-0.2094454113602277, -0.1971624571132151)
(-0.2081910130907614, -0.2020018491233678)

(-0.2107035939816498, -0.1923235045427848)
(-0.2142653313118533, -0.1958326963983081)

(-0.2107035939816498, -0.1923235045427848)
(-0.2071418647787863, -0.1888143367043268)

(-0.2107035939816498, -0.1923235045427848)
(-0.211961752398202, -0.1874844571561299)

(-0.2107035939816498, -0.1923235045427848)
(-0.2155234782951045, -0.190993594453177)

(-0.2142653313118533, -0.1958326963983081)
(-0.2130067809519577, -0.2006703430578533)

(-0.2142653313118533, -0.1958326963983081)
(-0.2178270015478535, -0.1993416384672735)

(-0.2142653313118533, -0.1958326963983081)
(-0.2190852029106011, -0.1945027310128144)

(-0.2142653313118533, -0.1958326963983081)
(-0.2155234782951045, -0.190993594453177)

(-0.2130067809519577, -0.2006703430578533)
(-0.2178270015478535, -0.1993416384672735)

(-0.2130067809519577, -0.2006703430578533)
(-0.2166457865754424, -0.204223250205245)

(-0.2130067809519577, -0.2006703430578533)
(-0.2081910130907614, -0.2020018491233678)

(-0.2130067809519577, -0.2006703430578533)
(-0.2118190704123139, -0.2055273526241422)

(-0.2178270015478535, -0.1993416384672735)
(-0.2190852029106011, -0.1945027310128144)

(-0.2178270015478535, -0.1993416384672735)
(-0.2226469314901164, -0.1980118763767859)

(-0.2178270015478535, -0.1993416384672735)
(-0.2214175979086836, -0.2028800029926524)

(-0.2178270015478535, -0.1993416384672735)
(-0.2166457865754424, -0.204223250205245)

(-0.2190852029106011, -0.1945027310128144)
(-0.2226469314901164, -0.1980118763767859)

(-0.2190852029106011, -0.1945027310128144)
(-0.2239050844099332, -0.193172792669955)

(-0.2190852029106011, -0.1945027310128144)
(-0.2203433571917765, -0.1896636541445654)

(-0.2190852029106011, -0.1945027310128144)
(-0.2155234782951045, -0.190993594453177)

(-0.2226469314901164, -0.1980118763767859)
(-0.2239050844099332, -0.193172792669955)

(-0.2226469314901164, -0.1980118763767859)
(-0.2274668146402046, -0.1966819425434193)

(-0.2226469314901164, -0.1980118763767859)
(-0.2214175979086836, -0.2028800029926524)

(-0.2226469314901164, -0.1980118763767859)
(-0.2262282405931497, -0.2015398879096886)

(-0.2239050844099332, -0.193172792669955)
(-0.2274668146402046, -0.1966819425434193)

(-0.2239050844099332, -0.193172792669955)
(-0.2287249597613258, -0.1918428302127755)

(-0.2239050844099332, -0.193172792669955)
(-0.2251632314503031, -0.1883336877171296)

(-0.2239050844099332, -0.193172792669955)
(-0.2203433571917765, -0.1896636541445654)

(-0.2274668146402046, -0.1966819425434193)
(-0.2287249597613258, -0.1918428302127755)

(-0.2274668146402046, -0.1966819425434193)
(-0.2322866889669405, -0.1953519760671863)

(-0.2274668146402046, -0.1966819425434193)
(-0.2310285458235633, -0.200191095732125)

(-0.2274668146402046, -0.1966819425434193)
(-0.2262282405931497, -0.2015398879096886)

(-0.2214175979086836, -0.2028800029926524)
(-0.2250308961870685, -0.2064373122953559)

(-0.2214175979086836, -0.2028800029926524)
(-0.2166457865754424, -0.204223250205245)

(-0.2214175979086836, -0.2028800029926524)
(-0.2262282405931497, -0.2015398879096886)

(-0.2214175979086836, -0.2028800029926524)
(-0.2202670686318621, -0.2077578468516851)

(-0.2287249597613258, -0.1918428302127755)
(-0.2322866889669405, -0.1953519760671863)

(-0.2287249597613258, -0.1918428302127755)
(-0.2251632314503031, -0.1883336877171296)

(-0.2287249597613258, -0.1918428302127755)
(-0.2299831039586839, -0.1870037144276609)

(-0.2287249597613258, -0.1918428302127755)
(-0.2335449563117567, -0.1905133382960026)

(-0.2322866889669405, -0.1953519760671863)
(-0.2310285458235633, -0.200191095732125)

(-0.2322866889669405, -0.1953519760671863)
(-0.2358524454589199, -0.1988757168957681)

(-0.2322866889669405, -0.1953519760671863)
(-0.2371072326501052, -0.1940244351812224)

(-0.2322866889669405, -0.1953519760671863)
(-0.2335449563117567, -0.1905133382960026)

(-0.2251632314503031, -0.1883336877171296)
(-0.2299831039586839, -0.1870037144276609)

(-0.2251632314503031, -0.1883336877171296)
(-0.2264213754920744, -0.1834945713767815)

(-0.2251632314503031, -0.1883336877171296)
(-0.2216015036500829, -0.1848245471113501)

(-0.2251632314503031, -0.1883336877171296)
(-0.2203433571917765, -0.1896636541445654)

(-0.1807388651058048, -0.1871158052815544)
(-0.1855586810306152, -0.1857856270692554)

(-0.1807388651058048, -0.1871158052815544)
(-0.1819970614510507, -0.1822768788821821)

(-0.1807388651058048, -0.1871158052815544)
(-0.1771771976345213, -0.1836068836621753)

(-0.1807388651058048, -0.1871158052815544)
(-0.1759189555035672, -0.1884456410347725)

(-0.1314944732555485, -0.1872273253309631)
(-0.1363143343006, -0.1858973205174313)

(-0.1314944732555485, -0.1872273253309631)
(-0.1327529260009069, -0.182389344978992)

(-0.1314944732555485, -0.1872273253309631)
(-0.1279330022636337, -0.1837191297438857)

(-0.1314944732555485, -0.1872273253309631)
(-0.1266744163154508, -0.1885564606049771)

(-0.07743075010270287, -0.1886708140682129)
(-0.07868889334445525, -0.1838316947579549)

(-0.07743075010270287, -0.1886708140682129)
(-0.07386902148015215, -0.1851616704012138)

(-0.07743075010270287, -0.1886708140682129)
(-0.07261087823992532, -0.1900007897152582)

(-0.07743075010270287, -0.1886708140682129)
(-0.08225062196904392, -0.1873408384267561)

(-0.01056566847144463, 0.1164827307245704)
(-0.005704782163622149, 0.1153143782385906)

(-0.01056566847144463, 0.1164827307245704)
(-0.009146803460643935, 0.1117906139945632)

(-0.01056566847144463, 0.1164827307245704)
(-0.01399978008266736, 0.1129771285153286)

(-0.01056566847144463, 0.1164827307245704)
(-0.01541936760860008, 0.1176867218706971)

(-0.07103655447917276, 0.07988371912683605)
(-0.07623699151120869, 0.07575873863689941)

(-0.07103655447917276, 0.07988371912683605)
(-0.06627169777280426, 0.07847008474728653)

(-0.07103655447917276, 0.07988371912683605)
(-0.07117243322473571, 0.07466130071580152)

(-0.07103655447917276, 0.07988371912683605)
(-0.07602318647969034, 0.08078910443345944)

(0.4203188003716898, -0.04760824715204207)
(0.421592667593216, -0.05244326106428857)

(0.4203188003716898, -0.04760824715204207)
(0.4167686580637225, -0.05112887247388322)

(0.4203188003716898, -0.04760824715204207)
(0.4154940569097318, -0.0462940477561514)

(0.4203188003716898, -0.04760824715204207)
(0.4251423710837535, -0.04892240188477352)

(0.2407359008460632, 0.1337870651251836)
(0.2419590984217629, 0.1288905331263712)

(0.2407359008460632, 0.1337870651251836)
(0.2455630365558649, 0.1324810435847286)

(0.2407359008460632, 0.1337870651251836)
(0.2394584303177797, 0.1386245088434845)

(0.2407359008460632, 0.1337870651251836)
(0.2442844116966646, 0.1373219020020506)

(-0.08687259042687932, -0.0990016832431211)
(-0.08328689642730643, -0.09553172569211452)

(-0.08687259042687932, -0.0990016832431211)
(-0.08808237267060326, -0.09415024761737995)

(-0.08687259042687932, -0.0990016832431211)
(-0.09167742282814806, -0.09762253660223191)

(-0.08687259042687932, -0.0990016832431211)
(-0.0904688722873117, -0.1024737362146414)

(-0.08328689642730643, -0.09553172569211452)
(-0.08808237267060326, -0.09415024761737995)

(-0.08328689642730643, -0.09553172569211452)
(-0.08449654109553172, -0.09068025578433891)

(-0.08328689642730643, -0.09553172569211452)
(-0.07846766322695962, -0.09690728383970419)

(-0.08328689642730643, -0.09553172569211452)
(-0.07972356746592255, -0.09198040430544083)

(-0.08808237267060326, -0.09415024761737995)
(-0.08449654109553172, -0.09068025578433891)

(-0.08808237267060326, -0.09415024761737995)
(-0.08929158772240586, -0.08929867065473543)

(-0.08808237267060326, -0.09415024761737995)
(-0.09167742282814806, -0.09762253660223191)

(-0.08808237267060326, -0.09415024761737995)
(-0.09288604003091924, -0.09277081066330939)

(-0.02448347781204843, 0.1332574743123789)
(-0.02102641864456804, 0.1368735545601009)

(-0.02448347781204843, 0.1332574743123789)
(-0.02588385446110733, 0.138058981270004)

(-0.02448347781204843, 0.1332574743123789)
(-0.01962620604609529, 0.1320711369158519)

(-0.02448347781204843, 0.1332574743123789)
(-0.02934121699311398, 0.1344413470657966)

(-0.05375679231075654, -0.1592676863972523)
(-0.05857666462764979, -0.1579377126689472)

(-0.05375679231075654, -0.1592676863972523)
(-0.05501493606086533, -0.1544285692674597)

(-0.05375679231075654, -0.1592676863972523)
(-0.04894941361195666, -0.1605081480208615)

(-0.05375679231075654, -0.1592676863972523)
(-0.05021724193608638, -0.1554163554444523)

(0.4126440184343974, 0.2443248002076705)
(0.4111568474853194, 0.2494465174579746)

(0.4126440184343974, 0.2443248002076705)
(0.4169413314467799, 0.2473351497039362)

(0.4126440184343974, 0.2443248002076705)
(0.4139622002769305, 0.2395053876941496)

(0.4126440184343974, 0.2443248002076705)
(0.4166272998248814, 0.2428105087813073)

(-0.4735710330087664, -0.1051860940122077)
(-0.4783801841653541, -0.1038058609933088)

(-0.4735710330087664, -0.1051860940122077)
(-0.4771693798667339, -0.1086578297607678)

(-0.4735710330087664, -0.1051860940122077)
(-0.4723620855389446, -0.1100376022978554)

(-0.4735710330087664, -0.1051860940122077)
(-0.468764739887582, -0.1065649392625733)

(-0.3538238674033104, 0.08976552883338498)
(-0.3586867735410221, 0.09092834605729777)

(-0.3538238674033104, 0.08976552883338498)
(-0.3523994161135452, 0.0849727581037046)

(-0.3538238674033104, 0.08976552883338498)
(-0.3572623282432932, 0.08613555026844201)

(-0.3538238674033104, 0.08976552883338498)
(-0.3489609579825549, 0.08860272533942588)

(-0.3586867735410221, 0.09092834605729777)
(-0.3601112163177687, 0.0957211523891063)

(-0.3586867735410221, 0.09092834605729777)
(-0.3635496813654047, 0.0920911562274195)

(-0.3586867735410221, 0.09092834605729777)
(-0.3621252374047124, 0.08729835484696885)

(-0.3586867735410221, 0.09092834605729777)
(-0.3572623282432932, 0.08613555026844201)

(-0.3601112163177687, 0.0957211523891063)
(-0.3635496813654047, 0.0920911562274195)

(-0.3601112163177687, 0.0957211523891063)
(-0.3615360361752649, 0.1005140600022098)

(-0.3601112163177687, 0.0957211523891063)
(-0.3649741968356077, 0.09688397821855352)

(-0.3601112163177687, 0.0957211523891063)
(-0.3566729140603172, 0.0993510737886863)

(-0.3635496813654047, 0.0920911562274195)
(-0.3621252374047124, 0.08729835484696885)

(-0.3635496813654047, 0.0920911562274195)
(-0.3669881477550112, 0.08846115445350573)

(-0.3635496813654047, 0.0920911562274195)
(-0.3684125912338562, 0.09325395784908555)

(-0.3635496813654047, 0.0920911562274195)
(-0.3649741968356077, 0.09688397821855352)

(-0.3621252374047124, 0.08729835484696885)
(-0.3669881477550112, 0.08846115445350573)

(-0.3621252374047124, 0.08729835484696885)
(-0.3655637040179807, 0.08366835213768432)

(-0.3621252374047124, 0.08729835484696885)
(-0.3607007930683245, 0.08250555503770715)

(-0.3621252374047124, 0.08729835484696885)
(-0.3572623282432932, 0.08613555026844201)

(-0.3669881477550112, 0.08846115445350573)
(-0.3655637040179807, 0.08366835213768432)

(-0.3669881477550112, 0.08846115445350573)
(-0.3704266148265424, 0.08483114982772849)

(-0.3669881477550112, 0.08846115445350573)
(-0.3684125912338562, 0.09325395784908555)

(-0.3669881477550112, 0.08846115445350573)
(-0.3718510617048086, 0.08962395343616411)

(-0.3655637040179807, 0.08366835213768432)
(-0.3704266148265424, 0.08483114982772849)

(-0.3655637040179807, 0.08366835213768432)
(-0.3690021712031661, 0.08003834703659635)

(-0.3655637040179807, 0.08366835213768432)
(-0.3641392602628014, 0.07887554989776281)

(-0.3655637040179807, 0.08366835213768432)
(-0.3607007930683245, 0.08250555503770715)

(-0.3704266148265424, 0.08483114982772849)
(-0.3690021712031661, 0.08003834703659635)

(-0.3704266148265424, 0.08483114982772849)
(-0.3738650821070473, 0.08120114432800668)

(-0.3704266148265424, 0.08483114982772849)
(-0.375289525678155, 0.08599394733773087)

(-0.3704266148265424, 0.08483114982772849)
(-0.3718510617048086, 0.08962395343616411)

(-0.3684125912338562, 0.09325395784908555)
(-0.3698370887584591, 0.09804677497286174)

(-0.3684125912338562, 0.09325395784908555)
(-0.3732755215026624, 0.09441676073189867)

(-0.3684125912338562, 0.09325395784908555)
(-0.3649741968356077, 0.09688397821855352)

(-0.3684125912338562, 0.09325395784908555)
(-0.3718510617048086, 0.08962395343616411)

(-0.3690021712031661, 0.08003834703659635)
(-0.3738650821070473, 0.08120114432800668)

(-0.3690021712031661, 0.08003834703659635)
(-0.3641392602628014, 0.07887554989776281)

(-0.3690021712031661, 0.08003834703659635)
(-0.3675777275769773, 0.07524554425722567)

(-0.3690021712031661, 0.08003834703659635)
(-0.3724406385201798, 0.07640834138418541)

(-0.4388676081197872, -0.02955091817347871)
(-0.4436737336761918, -0.0281720937759373)

(-0.4388676081197872, -0.02955091817347871)
(-0.4340614823443452, -0.0309297425490993)

(-0.4388676081197872, -0.02955091817347871)
(-0.435270605829149, -0.02607865333034862)

(-0.4388676081197872, -0.02955091817347871)
(-0.440072434162199, -0.0247012392747892)

(-0.09166234562987077, -0.1156346349176438)
(-0.08650509074168947, -0.1169078429182045)

(-0.09166234562987077, -0.1156346349176438)
(-0.09058129344576818, -0.120275560668801)

(-0.09166234562987077, -0.1156346349176438)
(-0.09524449613510594, -0.1191229962426573)

(-0.09166234562987077, -0.1156346349176438)
(-0.09643950628958788, -0.1142176370809426)

(-0.3172788915060394, 0.02760074298156674)
(-0.3124159805735923, 0.02643794580962025)

(-0.3172788915060394, 0.02760074298156674)
(-0.3158544479301702, 0.02280793999175357)

(-0.3172788915060394, 0.02760074298156674)
(-0.3207173588626179, 0.02397073716370014)

(-0.3172788915060394, 0.02760074298156674)
(-0.3221418024384873, 0.02876354015351348)

(0.3996409108609201, -0.1900771438993081)
(0.4009147191950969, -0.1949121632713261)

(0.3996409108609201, -0.1900771438993081)
(0.4044650646319656, -0.191391503208368)

(0.3996409108609201, -0.1900771438993081)
(0.3983671025267433, -0.1852421245272912)

(0.3996409108609201, -0.1900771438993081)
(0.4031912562977889, -0.1865564838363504)

(0.4009147191950969, -0.1949121632713261)
(0.4044650646319656, -0.191391503208368)

(0.4009147191950969, -0.1949121632713261)
(0.4057388729661411, -0.1962265225803859)

(0.4009147191950969, -0.1949121632713261)
(0.3973643737582276, -0.1984328233342848)

(0.4009147191950969, -0.1949121632713261)
(0.4021885275292719, -0.1997471826433453)

(0.4044650646319656, -0.191391503208368)
(0.4057388729661411, -0.1962265225803859)

(0.4044650646319656, -0.191391503208368)
(0.4092892184030101, -0.1927058625174278)

(0.4044650646319656, -0.191391503208368)
(0.4080154100688345, -0.1878708431454102)

(0.4044650646319656, -0.191391503208368)
(0.4031912562977889, -0.1865564838363504)

(0.4057388729661411, -0.1962265225803859)
(0.4092892184030101, -0.1927058625174278)

(0.4057388729661411, -0.1962265225803859)
(0.4105630267371859, -0.197540881889446)

(0.4057388729661411, -0.1962265225803859)
(0.4070126813003168, -0.2010615419524066)

(0.4057388729661411, -0.1962265225803859)
(0.4021885275292719, -0.1997471826433453)

(0.4092892184030101, -0.1927058625174278)
(0.4105630267371859, -0.197540881889446)

(0.4092892184030101, -0.1927058625174278)
(0.414113372174055, -0.1940202218264879)

(0.4092892184030101, -0.1927058625174278)
(0.412839563839879, -0.1891852024544698)

(0.4092892184030101, -0.1927058625174278)
(0.4080154100688345, -0.1878708431454102)

(-0.3738650821070473, 0.08120114432800668)
(-0.375289525678155, 0.08599394733773087)

(-0.3738650821070473, 0.08120114432800668)
(-0.3787279930212606, 0.08236394157620708)

(-0.3738650821070473, 0.08120114432800668)
(-0.3773035494431456, 0.07757113859578235)

(-0.3738650821070473, 0.08120114432800668)
(-0.3724406385201798, 0.07640834138418541)

(-0.4759930217479738, -0.09548154759337009)
(-0.4795800683275231, -0.09896203932449157)

(-0.4759930217479738, -0.09548154759337009)
(-0.4771983343347117, -0.09062856379863261)

(-0.4759930217479738, -0.09548154759337009)
(-0.4808027430077703, -0.09410096610650825)

(-0.4759930217479738, -0.09548154759337009)
(-0.472392771503219, -0.09200930711130809)

(-0.4422861441022953, 0.09818410807857027)
(-0.4373666636034332, 0.09729040140335991)

(-0.4422861441022953, 0.09818410807857027)
(-0.440600376537128, 0.09347685965552824)

(-0.4422861441022953, 0.09818410807857027)
(-0.4455198570359898, 0.0943705663307382)

(-0.4422861441022953, 0.09818410807857027)
(-0.4472056246011573, 0.09907781475378047)

(-0.4748392082063342, -0.06427906555613991)
(-0.4784363680283568, -0.06775188024218766)

(-0.4748392082063342, -0.06427906555613991)
(-0.4796453318467161, -0.06290024067541189)

(-0.4748392082063342, -0.06427906555613991)
(-0.4712420402142592, -0.06080625692484518)

(-0.4748392082063342, -0.06427906555613991)
(-0.4760489716871334, -0.05942767537891031)

(0.4109887304481042, 0.2180194256954952)
(0.4074493181265327, 0.2144877953626607)

(0.4109887304481042, 0.2180194256954952)
(0.4122775222003675, 0.213188390068723)

(0.4109887304481042, 0.2180194256954952)
(0.4158169436302757, 0.2167200330854283)

(0.4109887304481042, 0.2180194256954952)
(0.4145281374432619, 0.2215510486110255)

(-0.3750357323154568, 0.1755152712295455)
(-0.3715006818062062, 0.1790608282972467)

(-0.3750357323154568, 0.1755152712295455)
(-0.3785519409739002, 0.1719641173228365)

(-0.3750357323154568, 0.1755152712295455)
(-0.3737062661992307, 0.1706935445991889)

(-0.3750357323154568, 0.1755152712295455)
(-0.3701853689855628, 0.1742384619985141)

(-0.3847615224694592, -0.0675973573575714)
(-0.3811643627178932, -0.06412454268908324)

(-0.3847615224694592, -0.0675973573575714)
(-0.3883586822210204, -0.07107017202606433)

(-0.3847615224694592, -0.0675973573575714)
(-0.3895676480707963, -0.06621853296550809)

(-0.3847615224694592, -0.0675973573575714)
(-0.38597048831923, -0.0627457182970187)

(-0.4256581967862772, -0.02883575225056348)
(-0.4304643223867429, -0.02745692785837884)

(-0.4256581967862772, -0.02883575225056348)
(-0.4268671626271169, -0.02398411318897976)

(-0.4256581967862772, -0.02883575225056348)
(-0.4220610370272715, -0.02536293758123225)

(-0.4256581967862772, -0.02883575225056348)
(-0.4208520711809167, -0.03021457664219575)

(-0.4113517738061948, 0.09553664066054426)
(-0.4082428711605358, 0.09893132679864565)

(-0.4113517738061948, 0.09553664066054426)
(-0.4129900441516517, 0.1004691098281538)

(-0.4113517738061948, 0.09553664066054426)
(-0.4156339033621707, 0.09693964165306136)

(-0.4113517738061948, 0.09553664066054426)
(-0.4145469239220396, 0.09185273102809337)

(-0.265813382546967, -0.2223418736580783)
(-0.2706380867563987, -0.2210297161141958)

(-0.265813382546967, -0.2223418736580783)
(-0.2670374253826539, -0.2174758343195746)

(-0.265813382546967, -0.2223418736580783)
(-0.2609892105272754, -0.2236541931611052)

(-0.265813382546967, -0.2223418736580783)
(-0.2622445777073454, -0.2188264222281303)

(0.3591672963474118, 0.2274818747040625)
(0.3534447313359262, 0.2264777994288515)

(0.3591672963474118, 0.2274818747040625)
(0.3582526213551536, 0.2331796943257279)

(0.3591672963474118, 0.2274818747040625)
(0.3627067173956536, 0.2310135171892609)

(0.3591672963474118, 0.2274818747040625)
(0.3555847103124195, 0.2300462250434566)

(0.3591672963474118, 0.2274818747040625)
(0.3560235900685501, 0.2230671913917651)

(0.1950462332995008, 0.1371254877464856)
(0.1963350148846456, 0.1322944379614188)

(0.1950462332995008, 0.1371254877464856)
(0.1998744359328881, 0.1358260804466178)

(0.1950462332995008, 0.1371254877464856)
(0.1937574517143557, 0.1419565375315522)

(0.1950462332995008, 0.1371254877464856)
(0.1985856541746195, 0.1406571302755526)

(-0.3787166932206246, -0.09185555266043977)
(-0.3775077273708586, -0.09670719172101366)

(-0.3787166932206246, -0.09185555266043977)
(-0.3799256590703917, -0.08700391359986581)

(-0.3787166932206246, -0.09185555266043977)
(-0.3751195334690563, -0.08838273799195098)

(-0.3787166932206246, -0.09185555266043977)
(-0.3739105676192908, -0.09323437705252358)

(0.3191751846530179, -0.1905937731963125)
(0.3179013763175652, -0.1857587538288502)

(0.3191751846530179, -0.1905937731963125)
(0.3227255300894486, -0.1870731131348892)

(0.3191751846530179, -0.1905937731963125)
(0.315624839216633, -0.1941144332591433)

(0.3191751846530179, -0.1905937731963125)
(0.3143510308814245, -0.1892794138909277)

(0.2680852937274405, 0.2161210297207325)
(0.2667965119774948, 0.220952079670961)

(0.2680852937274405, 0.2161210297207325)
(0.2632570910665855, 0.2174204370481261)

(0.2680852937274405, 0.2161210297207325)
(0.2716247142691086, 0.2196526727136219)

(0.2680852937274405, 0.2161210297207325)
(0.2729134962380866, 0.2148216225438775)

(-0.3525529200524225, 0.1919696782996928)
(-0.3573858056100526, 0.1932491252253938)

(-0.3525529200524225, 0.1919696782996928)
(-0.3512446950651484, 0.187143857397118)

(-0.3525529200524225, 0.1919696782996928)
(-0.3477195240631336, 0.1906897239214074)

(-0.3525529200524225, 0.1919696782996928)
(-0.3560774705482015, 0.1884231948907672)

(-0.3349270650428722, 0.2096990109205865)
(-0.3314018940409623, 0.213244877444766)

(-0.3349270650428722, 0.2096990109205865)
(-0.3362352900302849, 0.2145248318230139)

(-0.3349270650428722, 0.2096990109205865)
(-0.3397604610321945, 0.2109789652988351)

(-0.3349270650428722, 0.2096990109205865)
(-0.3384522360447817, 0.2061531443964075)

(0.4429767031115615, -0.1166128142129262)
(0.4478008585999991, -0.1179271660097083)

(0.4429767031115615, -0.1166128142129262)
(0.4394263595036613, -0.1201334675540955)

(0.4429767031115615, -0.1166128142129262)
(0.4465268726652366, -0.1130920255335471)

(0.4429767031115615, -0.1166128142129262)
(0.4442505131272806, -0.1214478269615555)

(0.3871746542566815, 0.2064916888312762)
(0.3858858726846452, 0.2113227386345977)

(0.3871746542566815, 0.2064916888312762)
(0.3884634358481896, 0.2016606390550693)

(0.3871746542566815, 0.2064916888312762)
(0.3836352332182399, 0.2029600463597233)

(0.3871746542566815, 0.2064916888312762)
(0.3823464516364017, 0.2077910961493996)

(-0.3108697982053172, 0.1540550722398904)
(-0.3121780232237123, 0.1588808931718486)

(-0.3108697982053172, 0.1540550722398904)
(-0.3143949692050336, 0.1505092057136214)

(-0.3108697982053172, 0.1540550722398904)
(-0.3095615732159823, 0.1492292513356313)

(-0.3108697982053172, 0.1540550722398904)
(-0.3157031942015323, 0.1553350266247094)

(0.3388821794444896, -0.2502686729505631)
(0.3445706926710759, -0.2516837945833271)

(0.3388821794444896, -0.2502686729505631)
(0.3403440858567111, -0.2563316697289026)

(0.3388821794444896, -0.2502686729505631)
(0.3337455476235667, -0.2539198324292198)

(0.3388821794444896, -0.2502686729505631)
(0.3347869258963563, -0.24813147498054)

(-0.2657018811573699, 0.08205083024956994)
(-0.2608389702249229, 0.08088803307762356)

(-0.2657018811573699, 0.08205083024956994)
(-0.2642774375815009, 0.07725802725975647)

(-0.2657018811573699, 0.08205083024956994)
(-0.270564792089817, 0.08321362742151642)

(-0.2657018811573699, 0.08205083024956994)
(-0.269140348513948, 0.0784208244317029)

(-0.3935462646878329, 0.1445929794963736)
(-0.3922385221005244, 0.1397676382046914)

(-0.3935462646878329, 0.1445929794963736)
(-0.3887132706985965, 0.1433134247937452)

(-0.3935462646878329, 0.1445929794963736)
(-0.394850798489719, 0.1494151288491884)

(-0.3935462646878329, 0.1445929794963736)
(-0.3900207847847378, 0.1481385370246425)

(-0.3922385221005244, 0.1397676382046914)
(-0.3887132706985965, 0.1433134247937452)

(-0.3922385221005244, 0.1397676382046914)
(-0.3960627722166443, 0.1365136869962741)

(-0.3922385221005244, 0.1397676382046914)
(-0.3874051127111989, 0.1384876705039202)

(-0.3922385221005244, 0.1397676382046914)
(-0.3913639119957295, 0.1352266202379414)

(-0.3887132706985965, 0.1433134247937452)
(-0.3874051127111989, 0.1384876705039202)

(-0.3887132706985965, 0.1433134247937452)
(-0.3838799394759539, 0.1420335348076787)

(-0.3887132706985965, 0.1433134247937452)
(-0.3851881640911444, 0.1468593553400373)

(-0.3887132706985965, 0.1433134247937452)
(-0.3900207847847378, 0.1481385370246425)

(0.4224233579117764, 0.1745015071615079)
(0.4235150949323102, 0.1694591801737245)

(0.4224233579117764, 0.1745015071615079)
(0.4260583394735545, 0.1780850582461161)

(0.4224233579117764, 0.1745015071615079)
(0.4270972531938305, 0.1730196915450981)

(0.4224233579117764, 0.1745015071615079)
(0.4188257939641385, 0.170841365891245)

(-0.2867762358132409, -0.1578570455265013)
(-0.2915959964327817, -0.156526650197595)

(-0.2867762358132409, -0.1578570455265013)
(-0.2880342863468501, -0.1530175764901667)

(-0.2867762358132409, -0.1578570455265013)
(-0.2830710846228489, -0.1544403074671754)

(-0.2867762358132409, -0.1578570455265013)
(-0.2819319339082713, -0.1592198087316892)

(-0.2310285458235633, -0.200191095732125)
(-0.2358524454589199, -0.1988757168957681)

(-0.2310285458235633, -0.200191095732125)
(-0.2346398013479252, -0.203741524412956)

(-0.2310285458235633, -0.200191095732125)
(-0.2297786575092618, -0.205037097517793)

(-0.2310285458235633, -0.200191095732125)
(-0.2262282405931497, -0.2015398879096886)

(-0.2358524454589199, -0.1988757168957681)
(-0.2371072326501052, -0.1940244351812224)

(-0.2358524454589199, -0.1988757168957681)
(-0.2406731005884958, -0.1975485798475725)

(-0.2358524454589199, -0.1988757168957681)
(-0.2346398013479252, -0.203741524412956)

(-0.2358524454589199, -0.1988757168957681)
(-0.239475621432775, -0.2024397163555766)

(-0.2371072326501052, -0.1940244351812224)
(-0.2406731005884958, -0.1975485798475725)

(-0.2371072326501052, -0.1940244351812224)
(-0.2419273470287176, -0.1926953384310537)

(-0.2371072326501052, -0.1940244351812224)
(-0.2383650424924828, -0.1891841696396129)

(-0.2371072326501052, -0.1940244351812224)
(-0.2335449563117567, -0.1905133382960026)

(-0.2406731005884958, -0.1975485798475725)
(-0.2419273470287176, -0.1926953384310537)

(-0.2406731005884958, -0.1975485798475725)
(-0.2454947453554191, -0.1962250292622384)

(-0.2406731005884958, -0.1975485798475725)
(-0.2442829035823055, -0.2010909568129466)

(-0.2406731005884958, -0.1975485798475725)
(-0.239475621432775, -0.2024397163555766)

(-0.2419273470287176, -0.1926953384310537)
(-0.2454947453554191, -0.1962250292622384)

(-0.2419273470287176, -0.1926953384310537)
(-0.2467475547961291, -0.1913665801139944)

(-0.2419273470287176, -0.1926953384310537)
(-0.2431849372104531, -0.1878542147954309)

(-0.2419273470287176, -0.1926953384310537)
(-0.2383650424924828, -0.1891841696396129)

(-0.2454947453554191, -0.1962250292622384)
(-0.2467475547961291, -0.1913665801139944)

(-0.2454947453554191, -0.1962250292622384)
(-0.2503149686876305, -0.1948963273506975)

(-0.2454947453554191, -0.1962250292622384)
(-0.2442829035823055, -0.2010909568129466)

(-0.2454947453554191, -0.1962250292622384)
(-0.2491031598713226, -0.1998228869276576)

(-0.2467475547961291, -0.1913665801139944)
(-0.2503149686876305, -0.1948963273506975)

(-0.2467475547961291, -0.1913665801139944)
(-0.2515675412225554, -0.1900370196480858)

(-0.2467475547961291, -0.1913665801139944)
(-0.2431849372104531, -0.1878542147954309)

(-0.2467475547961291, -0.1913665801139944)
(-0.2480049896706591, -0.1865248936516702)

(-0.2503149686876305, -0.1948963273506975)
(-0.2515675412225554, -0.1900370196480858)

(-0.2503149686876305, -0.1948963273506975)
(-0.2551292889406756, -0.1935462325010418)

(-0.2503149686876305, -0.1948963273506975)
(-0.2539382204955992, -0.1984245527830355)

(-0.2503149686876305, -0.1948963273506975)
(-0.2491031598713226, -0.1998228869276576)

(-0.2442829035823055, -0.2010909568129466)
(-0.2432152650158674, -0.2060318417713703)

(-0.2442829035823055, -0.2010909568129466)
(-0.2480252333362882, -0.2047143258919196)

(-0.2442829035823055, -0.2010909568129466)
(-0.2491031598713226, -0.1998228869276576)

(-0.2442829035823055, -0.2010909568129466)
(-0.239475621432775, -0.2024397163555766)

(-0.2515675412225554, -0.1900370196480858)
(-0.2551292889406756, -0.1935462325010418)

(-0.2515675412225554, -0.1900370196480858)
(-0.2563860490513862, -0.1887021006993464)

(-0.2515675412225554, -0.1900370196480858)
(-0.2528245477661986, -0.185193780926862)

(-0.2515675412225554, -0.1900370196480858)
(-0.2480049896706591, -0.1865248936516702)

(-0.2551292889406756, -0.1935462325010418)
(-0.2539382204955992, -0.1984245527830355)

(-0.2551292889406756, -0.1935462325010418)
(-0.2563860490513862, -0.1887021006993464)

(-0.2551292889406756, -0.1935462325010418)
(-0.2599480082020445, -0.1922120797264062)

(-0.2551292889406756, -0.1935462325010418)
(-0.2587154846723439, -0.1970443232033487)

(0.1491411771690175, 0.2114127442401331)
(0.1526663481709272, 0.2149586107643124)

(0.1491411771690175, 0.2114127442401331)
(0.1539745731583402, 0.2101327898618848)

(0.1491411771690175, 0.2114127442401331)
(0.1456160061671075, 0.2078668777159539)

(0.1491411771690175, 0.2114127442401331)
(0.150448889486122, 0.2065874330158029)

(0.1526663481709272, 0.2149586107643124)
(0.1539745731583402, 0.2101327898618848)

(0.1526663481709272, 0.2149586107643124)
(0.15749974416025, 0.2136786563860638)

(0.1526663481709272, 0.2149586107643124)
(0.1561910954286871, 0.2185048985594509)

(0.1526663481709272, 0.2149586107643124)
(0.1513579564323437, 0.2197845974446639)

(0.1539745731583402, 0.2101327898618848)
(0.15749974416025, 0.2136786563860638)

(0.1539745731583402, 0.2101327898618848)
(0.1588079691476629, 0.2088528354836359)

(0.1539745731583402, 0.2101327898618848)
(0.155282798145753, 0.2053069689594571)

(0.1539745731583402, 0.2101327898618848)
(0.150448889486122, 0.2065874330158029)

(0.15749974416025, 0.2136786563860638)
(0.1588079691476629, 0.2088528354836359)

(0.15749974416025, 0.2136786563860638)
(0.162333140149573, 0.2123987020078147)

(0.15749974416025, 0.2136786563860638)
(0.1610249151621604, 0.2172245229102426)

(0.15749974416025, 0.2136786563860638)
(0.1561910954286871, 0.2185048985594509)

(0.09989849624870463, 0.2110147796935826)
(0.09859027126129209, 0.2158406005960107)

(0.09989849624870463, 0.2110147796935826)
(0.1012067212361158, 0.2061889587911537)

(0.09989849624870463, 0.2110147796935826)
(0.09637332524677288, 0.2074689131693974)

(0.09989849624870463, 0.2110147796935826)
(0.0950651002593794, 0.212294734071831)

(0.2359035805860677, 0.2023610391943339)
(0.2394430016343103, 0.2058926816795337)

(0.2359035805860677, 0.2023610391943339)
(0.2407317832194552, 0.2010616318944659)

(0.2359035805860677, 0.2023610391943339)
(0.2323641595378252, 0.1988293967091354)

(0.2359035805860677, 0.2023610391943339)
(0.2371923621712129, 0.1975299894092675)

(0.442245056103342, -0.1478292231438178)
(0.4470692098743876, -0.1491435824528785)

(0.442245056103342, -0.1478292231438178)
(0.4409712477693247, -0.1429942037694782)

(0.442245056103342, -0.1478292231438178)
(0.4435188644375175, -0.1526642425158363)

(0.442245056103342, -0.1478292231438178)
(0.4457954015405677, -0.1443085630759722)

(0.3280170926312261, -0.1391436678357224)
(0.3292849890890056, -0.1439796786745915)

(0.3280170926312261, -0.1391436678357224)
(0.3244598414956721, -0.1426487523759175)

(0.3280170926312261, -0.1391436678357224)
(0.3328357016674572, -0.1404593053503847)

(0.3280170926312261, -0.1391436678357224)
(0.3315621709041329, -0.135624084199916)

(0.3277225467870828, -0.1211005674893878)
(0.3312820859415311, -0.1175497157280827)

(0.3277225467870828, -0.1211005674893878)
(0.3255059531870378, -0.1160043996587547)

(0.3277225467870828, -0.1211005674893878)
(0.3232897546298157, -0.1198844844685002)

(0.3277225467870828, -0.1211005674893878)
(0.3232731649877277, -0.12434771603511)

(0.3853579396193243, -0.1188662126281025)
(0.388908285056192, -0.1153455525651467)

(0.3853579396193243, -0.1188662126281025)
(0.3901820933903702, -0.1201805719371595)

(0.3853579396193243, -0.1188662126281025)
(0.3866317479535016, -0.1237012320001155)

(0.3853579396193243, -0.1188662126281025)
(0.3818075941824539, -0.122386872691058)

(-0.4303751089855344, -0.08154012340810715)
(-0.4339722687371027, -0.08501293807659906)

(-0.4303751089855344, -0.08154012340810715)
(-0.4267779492339656, -0.07806730873961445)

(-0.4303751089855344, -0.08154012340810715)
(-0.4291661431357692, -0.08639176246868063)

(-0.4303751089855344, -0.08154012340810715)
(-0.4255689833842006, -0.08291894780018817)

(-0.233821797704682, 0.1723761327901635)
(-0.228958886772235, 0.1712133356182176)

(-0.233821797704682, 0.1723761327901635)
(-0.2303833303481043, 0.1760061386080305)

(-0.233821797704682, 0.1723761327901635)
(-0.238684708637129, 0.1735389299621098)

(-0.233821797704682, 0.1723761327901635)
(-0.2352455923335364, 0.1771684500878007)

(0.3034572245154191, 0.1843067095737972)
(0.3022549614481734, 0.1892172083641513)

(0.3034572245154191, 0.1843067095737972)
(0.2990955824190783, 0.182105758435852)

(0.3034572245154191, 0.1843067095737972)
(0.3042890608676001, 0.1798839290210577)

(0.3034572245154191, 0.1843067095737972)
(0.2987562693511995, 0.1864196521042838)

(-0.4206736443896794, -0.1383809677429216)
(-0.4218826102394445, -0.133529328682346)

(-0.4206736443896794, -0.1383809677429216)
(-0.4254797699910131, -0.1370021433508384)

(-0.4206736443896794, -0.1383809677429216)
(-0.424270804141247, -0.141853782411414)

(-0.4206736443896794, -0.1383809677429216)
(-0.4194646785399135, -0.1432326068034972)

(-0.4218826102394445, -0.133529328682346)
(-0.4254797699910131, -0.1370021433508384)

(-0.4218826102394445, -0.133529328682346)
(-0.4266887358407772, -0.1321505042902629)

(-0.4218826102394445, -0.133529328682346)
(-0.4230915760892096, -0.1286776896217706)

(-0.4218826102394445, -0.133529328682346)
(-0.4182854504878759, -0.1300565140138529)

(-0.4254797699910131, -0.1370021433508384)
(-0.4266887358407772, -0.1321505042902629)

(-0.4254797699910131, -0.1370021433508384)
(-0.430285895592345, -0.1356233189587561)

(-0.4254797699910131, -0.1370021433508384)
(-0.4290769297425786, -0.1404749580193326)

(-0.4254797699910131, -0.1370021433508384)
(-0.424270804141247, -0.141853782411414)

(-0.4266887358407772, -0.1321505042902629)
(-0.4230915760892096, -0.1286776896217706)

(-0.4266887358407772, -0.1321505042902629)
(-0.430285895592345, -0.1356233189587561)

(-0.4266887358407772, -0.1321505042902629)
(-0.4278977016905423, -0.1272988652296875)

(-0.4266887358407772, -0.1321505042902629)
(-0.4314948614421071, -0.1307716798981811)

(-0.4230915760892096, -0.1286776896217706)
(-0.4278977016905423, -0.1272988652296875)

(-0.4230915760892096, -0.1286776896217706)
(-0.4243005419389752, -0.1238260505611954)

(-0.4230915760892096, -0.1286776896217706)
(-0.4194944163376418, -0.1252048749532776)

(-0.4230915760892096, -0.1286776896217706)
(-0.4182854504878759, -0.1300565140138529)

(-0.430285895592345, -0.1356233189587561)
(-0.4290769297425786, -0.1404749580193326)

(-0.430285895592345, -0.1356233189587561)
(-0.4338830553439131, -0.1390961336272505)

(-0.430285895592345, -0.1356233189587561)
(-0.4314948614421071, -0.1307716798981811)

(-0.430285895592345, -0.1356233189587561)
(-0.435092021193677, -0.1342444945666779)

(-0.4278977016905423, -0.1272988652296875)
(-0.4243005419389752, -0.1238260505611954)

(-0.4278977016905423, -0.1272988652296875)
(-0.4291066675403084, -0.1224472261691128)

(-0.4278977016905423, -0.1272988652296875)
(-0.4327038272918736, -0.1259200408376084)

(-0.4278977016905423, -0.1272988652296875)
(-0.4314948614421071, -0.1307716798981811)

(-0.4243005419389752, -0.1238260505611954)
(-0.4291066675403084, -0.1224472261691128)

(-0.4243005419389752, -0.1238260505611954)
(-0.4255095077887412, -0.11897441150062)

(-0.4243005419389752, -0.1238260505611954)
(-0.4194944163376418, -0.1252048749532776)

(-0.4243005419389752, -0.1238260505611954)
(-0.4207033821874072, -0.1203532358927029)

(-0.4291066675403084, -0.1224472261691128)
(-0.4255095077887412, -0.11897441150062)

(-0.4291066675403084, -0.1224472261691128)
(-0.4303156333900745, -0.1175955871085373)

(-0.4291066675403084, -0.1224472261691128)
(-0.4327038272918736, -0.1259200408376084)

(-0.4291066675403084, -0.1224472261691128)
(-0.4339127931416394, -0.1210684017770317)

(-0.4255095077887412, -0.11897441150062)
(-0.4303156333900745, -0.1175955871085373)

(-0.4255095077887412, -0.11897441150062)
(-0.4267184736385063, -0.1141227724400453)

(-0.4255095077887412, -0.11897441150062)
(-0.4219123480371727, -0.1155015968321278)

(-0.4255095077887412, -0.11897441150062)
(-0.4207033821874072, -0.1203532358927029)

(0.1738771220244704, 0.1737391820808171)
(0.1764402014503422, 0.1780149017788997)

(0.1738771220244704, 0.1737391820808171)
(0.1714755223896144, 0.1694589471453063)

(0.1738771220244704, 0.1737391820808171)
(0.1771660001681278, 0.1694077243688366)

(0.1738771220244704, 0.1737391820808171)
(0.1780029819794574, 0.1741363073349806)

(0.2574670305827167, 0.2055261022651337)
(0.2587558121678635, 0.2006950524800678)

(0.2574670305827167, 0.2055261022651337)
(0.2526388279493286, 0.2068255095650003)

(0.2574670305827167, 0.2055261022651337)
(0.2539276095344756, 0.2019944597799344)

(0.2574670305827167, 0.2055261022651337)
(0.2622952332161035, 0.2042266949652682)

(-0.3751993002534585, -0.1963448318520679)
(-0.3739411570162038, -0.2011839511515406)

(-0.3751993002534585, -0.1963448318520679)
(-0.370379428389542, -0.1976748074967407)

(-0.3751993002534585, -0.1963448318520679)
(-0.371637571626795, -0.1928356881972657)

(-0.3751993002534585, -0.1963448318520679)
(-0.3764574434907163, -0.1915057125526313)

(-0.3739411570162038, -0.2011839511515406)
(-0.370379428389542, -0.1976748074967407)

(-0.3739411570162038, -0.2011839511515406)
(-0.3691628939416967, -0.2026211402743918)

(-0.3739411570162038, -0.2011839511515406)
(-0.3727062094012873, -0.2060838148984584)

(-0.3739411570162038, -0.2011839511515406)
(-0.3775079347807138, -0.2047066491475039)

(-0.370379428389542, -0.1976748074967407)
(-0.3691628939416967, -0.2026211402743918)

(-0.370379428389542, -0.1976748074967407)
(-0.3655664913238608, -0.1990226520544452)

(-0.370379428389542, -0.1976748074967407)
(-0.371637571626795, -0.1928356881972657)

(-0.370379428389542, -0.1976748074967407)
(-0.3668189008215833, -0.1941687503333201)

(-0.3691628939416967, -0.2026211402743918)
(-0.3655664913238608, -0.1990226520544452)

(-0.3691628939416967, -0.2026211402743918)
(-0.364394889793309, -0.2040731989949783)

(-0.3691628939416967, -0.2026211402743918)
(-0.3727062094012873, -0.2060838148984584)

(-0.3691628939416967, -0.2026211402743918)
(-0.3680732594368228, -0.2078931043328366)

(-0.3655664913238608, -0.1990226520544452)
(-0.364394889793309, -0.2040731989949783)

(-0.3655664913238608, -0.1990226520544452)
(-0.3607564198789051, -0.2003759530306111)

(-0.3655664913238608, -0.1990226520544452)
(-0.3668189008215833, -0.1941687503333201)

(-0.3655664913238608, -0.1990226520544452)
(-0.3620032678038979, -0.1955091013508098)

(-0.364394889793309, -0.2040731989949783)
(-0.3607564198789051, -0.2003759530306111)

(-0.364394889793309, -0.2040731989949783)
(-0.359586649983905, -0.2054184594473976)

(-0.364394889793309, -0.2040731989949783)
(-0.3632426293764482, -0.2091720817972254)

(-0.364394889793309, -0.2040731989949783)
(-0.3680732594368228, -0.2078931043328366)

(-0.3607564198789051, -0.2003759530306111)
(-0.359586649983905, -0.2054184594473976)

(-0.3607564198789051, -0.2003759530306111)
(-0.3559401200939012, -0.2017123636984927)

(-0.3607564198789051, -0.2003759530306111)
(-0.3571841297872647, -0.19684041905)

(-0.3607564198789051, -0.2003759530306111)
(-0.3620032678038979, -0.1955091013508098)

(-0.2346242611476295, 0.2368899566734436)
(-0.2394576571372498, 0.2381699110505685)

(-0.2346242611476295, 0.2368899566734436)
(-0.2359324861353914, 0.2417157775745525)

(-0.2346242611476295, 0.2368899566734436)
(-0.2297886643072826, 0.2356183132043238)

(-0.2346242611476295, 0.2368899566734436)
(-0.2310417864128047, 0.2404552799168306)

(-0.2394576571372498, 0.2381699110505685)
(-0.2359324861353914, 0.2417157775745525)

(-0.2394576571372498, 0.2381699110505685)
(-0.2407658821247724, 0.2429957319525814)

(-0.2394576571372498, 0.2381699110505685)
(-0.2442910531266924, 0.2394498654283656)

(-0.2394576571372498, 0.2381699110505685)
(-0.2429828281391926, 0.2346240445262655)

(-0.2359324861353914, 0.2417157775745525)
(-0.2407658821247724, 0.2429957319525814)

(-0.2359324861353914, 0.2417157775745525)
(-0.2376775329341478, 0.2468445169500211)

(-0.2359324861353914, 0.2417157775745525)
(-0.2324073151335816, 0.245261644098353)

(-0.2359324861353914, 0.2417157775745525)
(-0.2310417864128047, 0.2404552799168306)

(-0.2407658821247724, 0.2429957319525814)
(-0.2442910531266924, 0.2394498654283656)

(-0.2407658821247724, 0.2429957319525814)
(-0.245599278114125, 0.2442756863307182)

(-0.2407658821247724, 0.2429957319525814)
(-0.2376775329341478, 0.2468445169500211)

(-0.2407658821247724, 0.2429957319525814)
(-0.2423143977815954, 0.2473189130892419)

(-0.2442910531266924, 0.2394498654283656)
(-0.245599278114125, 0.2442756863307182)

(-0.2442910531266924, 0.2394498654283656)
(-0.2491244491160401, 0.2407298198065205)

(-0.2442910531266924, 0.2394498654283656)
(-0.2429828281391926, 0.2346240445262655)

(-0.2442910531266924, 0.2394498654283656)
(-0.2478162241286041, 0.2359039989041797)

(-0.06500906385903352, -0.2365663980238712)
(-0.06007391861891423, -0.2380378747023159)

(-0.06500906385903352, -0.2365663980238712)
(-0.06405376347884674, -0.2421010656380256)

(-0.06500906385903352, -0.2365663980238712)
(-0.06855779002205076, -0.2400886902632969)

(-0.06500906385903352, -0.2365663980238712)
(-0.06984671086704412, -0.2352412710362448)

(-0.2034069187390364, 0.2375819951150403)
(-0.2082403284467283, 0.23886189766961)

(-0.2034069187390364, 0.2375819951150403)
(-0.2047151596519163, 0.2424077558560677)

(-0.2034069187390364, 0.2375819951150403)
(-0.1999975101906892, 0.2410964226247385)

(-0.2034069187390364, 0.2375819951150403)
(-0.1985850377582272, 0.236268405994991)

(-0.2962031772759977, -0.1732232141401592)
(-0.2913833043318033, -0.174553185704194)

(-0.2962031772759977, -0.1732232141401592)
(-0.2949450248007522, -0.1780622985287707)

(-0.2962031772759977, -0.1732232141401592)
(-0.2997648976934799, -0.1767323267720208)

(-0.2962031772759977, -0.1732232141401592)
(-0.3010230447797519, -0.1718932220155244)

(-0.2913833043318033, -0.174553185704194)
(-0.2949450248007522, -0.1780622985287707)

(-0.2913833043318033, -0.174553185704194)
(-0.2901251537455111, -0.1793922772297151)

(-0.2913833043318033, -0.174553185704194)
(-0.2865634252536289, -0.1758831340842934)

(-0.2913833043318033, -0.174553185704194)
(-0.2878218012496325, -0.1710448970513596)

(-0.2949450248007522, -0.1780622985287707)
(-0.2901251537455111, -0.1793922772297151)

(-0.2949450248007522, -0.1780622985287707)
(-0.2936868811473332, -0.1829014162555228)

(-0.2949450248007522, -0.1780622985287707)
(-0.2985067528071109, -0.1815714398393493)

(-0.2949450248007522, -0.1780622985287707)
(-0.2997648976934799, -0.1767323267720208)

(-0.2901251537455111, -0.1793922772297151)
(-0.2936868811473332, -0.1829014162555228)

(-0.2901251537455111, -0.1793922772297151)
(-0.2888670092140556, -0.1842313916380772)

(-0.2901251537455111, -0.1793922772297151)
(-0.2865634252536289, -0.1758831340842934)

(-0.2901251537455111, -0.1793922772297151)
(-0.2853052809317799, -0.1807222492848026)

(-0.2936868811473332, -0.1829014162555228)
(-0.2888670092140556, -0.1842313916380772)

(-0.2936868811473332, -0.1829014162555228)
(-0.29242873754545, -0.1877405341769897)

(-0.2936868811473332, -0.1829014162555228)
(-0.2985067528071109, -0.1815714398393493)

(-0.2936868811473332, -0.1829014162555228)
(-0.297248593780234, -0.1864105748667872)

(-0.2888670092140556, -0.1842313916380772)
(-0.29242873754545, -0.1877405341769897)

(-0.2888670092140556, -0.1842313916380772)
(-0.2876088657003292, -0.1890705098926985)

(-0.2888670092140556, -0.1842313916380772)
(-0.2840471370794503, -0.1855613662597532)

(-0.2888670092140556, -0.1842313916380772)
(-0.2853052809317799, -0.1807222492848026)

(-0.29242873754545, -0.1877405341769897)
(-0.2876088657003292, -0.1890705098926985)

(-0.29242873754545, -0.1877405341769897)
(-0.291170594271929, -0.1925796533394073)

(-0.29242873754545, -0.1877405341769897)
(-0.2959904661356532, -0.1912496776940011)

(-0.29242873754545, -0.1877405341769897)
(-0.297248593780234, -0.1864105748667872)

(-0.2876088657003292, -0.1890705098926985)
(-0.291170594271929, -0.1925796533394073)

(-0.2876088657003292, -0.1890705098926985)
(-0.2863507224109511, -0.1939096289951881)

(-0.2876088657003292, -0.1890705098926985)
(-0.2827889937847797, -0.1904004853422395)

(-0.2876088657003292, -0.1890705098926985)
(-0.2840471370794503, -0.1855613662597532)

(-0.291170594271929, -0.1925796533394073)
(-0.2959904661356532, -0.1912496776940011)

(-0.291170594271929, -0.1925796533394073)
(-0.2863507224109511, -0.1939096289951881)

(-0.291170594271929, -0.1925796533394073)
(-0.2899124510266313, -0.1974187726084888)

(-0.291170594271929, -0.1925796533394073)
(-0.2947329183761018, -0.1960901047214529)

(-0.2959904661356532, -0.1912496776940011)
(-0.3008102437780287, -0.1899197983675085)

(-0.2959904661356532, -0.1912496776940011)
(-0.2995526109494859, -0.1947600385736806)

(-0.2959904661356532, -0.1912496776940011)
(-0.2947329183761018, -0.1960901047214529)

(-0.2959904661356532, -0.1912496776940011)
(-0.297248593780234, -0.1864105748667872)

(-0.2863507224109511, -0.1939096289951881)
(-0.2827889937847797, -0.1904004853422395)

(-0.2863507224109511, -0.1939096289951881)
(-0.2815308505389193, -0.1952396046091919)

(-0.2863507224109511, -0.1939096289951881)
(-0.2899124510266313, -0.1974187726084888)

(-0.2863507224109511, -0.1939096289951881)
(-0.2851040851261846, -0.1987583695280047)

(-0.2827889937847797, -0.1904004853422395)
(-0.2815308505389193, -0.1952396046091919)

(-0.2827889937847797, -0.1904004853422395)
(-0.2779691219109053, -0.1917304609492805)

(-0.2827889937847797, -0.1904004853422395)
(-0.2792272651479346, -0.1868913416489537)

(-0.2827889937847797, -0.1904004853422395)
(-0.2840471370794503, -0.1855613662597532)

(-0.2815308505389193, -0.1952396046091919)
(-0.2779691219109053, -0.1917304609492805)

(-0.2815308505389193, -0.1952396046091919)
(-0.2767109786719911, -0.1965695802424832)

(-0.2815308505389193, -0.1952396046091919)
(-0.280272707298376, -0.200078723896237)

(-0.2815308505389193, -0.1952396046091919)
(-0.2851040851261846, -0.1987583695280047)

(-0.2899124510266313, -0.1974187726084888)
(-0.2947329183761018, -0.1960901047214529)

(-0.2899124510266313, -0.1974187726084888)
(-0.2934781619031254, -0.200933063316521)

(-0.2899124510266313, -0.1974187726084888)
(-0.2851040851261846, -0.1987583695280047)

(-0.2899124510266313, -0.1974187726084888)
(-0.2886798285050999, -0.202258670532375)

(-0.2779691219109053, -0.1917304609492805)
(-0.2767109786719911, -0.1965695802424832)

(-0.2779691219109053, -0.1917304609492805)
(-0.2792272651479346, -0.1868913416489537)

(-0.2779691219109053, -0.1917304609492805)
(-0.2744073932816518, -0.1882213172846849)

(-0.2779691219109053, -0.1917304609492805)
(-0.2731492512920778, -0.1930604411008805)

(-0.2767109786719911, -0.1965695802424832)
(-0.280272707298376, -0.200078723896237)

(-0.2767109786719911, -0.1965695802424832)
(-0.275452835433912, -0.2014086995388412)

(-0.2767109786719911, -0.1965695802424832)
(-0.2718911078776867, -0.1978995597551317)

(-0.2767109786719911, -0.1965695802424832)
(-0.2731492512920778, -0.1930604411008805)

(-0.3066191923976558, 0.08293039881746216)
(-0.3018432329996821, 0.08157484796427367)

(-0.3066191923976558, 0.08293039881746216)
(-0.3114821033301021, 0.08409319598940782)

(-0.3066191923976558, 0.08293039881746216)
(-0.3081873069745189, 0.08629100010619038)

(-0.3066191923976558, 0.08293039881746216)
(-0.3038820662041876, 0.08577124135219469)

(-0.3954935261287006, -0.1140712650634761)
(-0.3990906858802685, -0.117544079731968)

(-0.3954935261287006, -0.1140712650634761)
(-0.4002996517300352, -0.1126924406713944)

(-0.3954935261287006, -0.1140712650634761)
(-0.3967024919784671, -0.1092196260029043)

(-0.3954935261287006, -0.1140712650634761)
(-0.3918963663771333, -0.1105984503949874)

(-0.1969325340258138, 0.1546509466069117)
(-0.2003710013823918, 0.1510209407890447)

(-0.1969325340258138, 0.1546509466069117)
(-0.2017954449582609, 0.1558137437788584)

(-0.1969325340258138, 0.1546509466069117)
(-0.1983569776016831, 0.1594437495967253)

(-0.1969325340258138, 0.1546509466069117)
(-0.193494066669236, 0.1582809524247788)

(0.2301135200747283, 0.1904667044388704)
(0.2336529411229704, 0.193998346924069)

(0.2301135200747283, 0.1904667044388704)
(0.2349417227081162, 0.1891672971390027)

(0.2301135200747283, 0.1904667044388704)
(0.2314023016598743, 0.185635654653804)

(0.2301135200747283, 0.1904667044388704)
(0.2265740990264861, 0.186935061953672)

(0.1823852912730961, -0.1907418523609697)
(0.1843534963295865, -0.1953381736100326)

(0.1823852912730961, -0.1907418523609697)
(0.1853821412793052, -0.1867394917643163)

(0.1823852912730961, -0.1907418523609697)
(0.1793890383003939, -0.1947446598802366)

(0.1823852912730961, -0.1907418523609697)
(0.1873500000852476, -0.1913355538189931)

(0.03212135476292137, 0.1796900762416789)
(0.0356464295388666, 0.1832358577287113)

(0.03212135476292137, 0.1796900762416789)
(0.03695573652229917, 0.1784102918428556)

(0.03212135476292137, 0.1796900762416789)
(0.03081301430435263, 0.1845157950995308)

(0.03212135476292137, 0.1796900762416789)
(0.0272878670173882, 0.1809699495328086)

(-0.4668835465966061, 0.1026526414546251)
(-0.4701172595303022, 0.09883909970679497)

(-0.4668835465966061, 0.1026526414546251)
(-0.471803027095468, 0.1035463481298378)

(-0.4668835465966061, 0.1026526414546251)
(-0.4685693141617705, 0.1073598898776676)

(-0.4668835465966061, 0.1026526414546251)
(-0.4636498336629101, 0.1064661832024558)

(0.02809601549734334, -0.1990636696870052)
(0.03292068752208205, -0.2003757243173505)

(0.02809601549734334, -0.1990636696870052)
(0.02937196983178586, -0.2038980250930827)

(0.02809601549734334, -0.1990636696870052)
(0.02453397857141644, -0.2025382558731049)

(0.02809601549734334, -0.1990636696870052)
(0.02327224537385254, -0.1977400769397991)

(-0.3975811351565974, 0.109826755022443)
(-0.3981579817754177, 0.1163862125723683)

(-0.3975811351565974, 0.109826755022443)
(-0.3940559641546874, 0.1133726215466221)

(-0.3975811351565974, 0.109826755022443)
(-0.4016527687340689, 0.1125979033954329)

(-0.3975811351565974, 0.109826755022443)
(-0.4009338579213189, 0.1067268064602841)

(0.03121335587687293, -0.2337191213108784)
(0.03562996229176842, -0.2357604675448699)

(0.03121335587687293, -0.2337191213108784)
(0.02799099559150893, -0.237553116487617)

(0.03121335587687293, -0.2337191213108784)
(0.03408111467973197, -0.2299838469958175)

(0.03121335587687293, -0.2337191213108784)
(0.03182892331405192, -0.2373028497568734)

(-0.4511284485216263, 0.1614044659742369)
(-0.454362161452636, 0.1575909242273692)

(-0.4511284485216263, 0.1614044659742369)
(-0.4560479290176414, 0.162298172650469)

(-0.4511284485216263, 0.1614044659742369)
(-0.4478947355882186, 0.1652180077219652)

(-0.4511284485216263, 0.1614044659742369)
(-0.4528142160845977, 0.1661117143980669)

(-0.454362161452636, 0.1575909242273692)
(-0.4560479290176414, 0.162298172650469)

(-0.454362161452636, 0.1575909242273692)
(-0.459281641950659, 0.1584846309028815)

(-0.454362161452636, 0.1575909242273692)
(-0.4575958743855875, 0.1537773824798057)

(-0.454362161452636, 0.1575909242273692)
(-0.4526763938881447, 0.1528836758040847)

(-0.05836396374205694, -0.1759642150662424)
(-0.06192569237073012, -0.1794733587295582)

(-0.05836396374205694, -0.1759642150662424)
(-0.05710582050599203, -0.1808033343797391)

(-0.05836396374205694, -0.1759642150662424)
(-0.05354409165455056, -0.1772941897686265)

(-0.05836396374205694, -0.1759642150662424)
(-0.05480223435864991, -0.1724550682105428)

(0.2641204733494028, 0.1633147456376941)
(0.2655070789806916, 0.1585097924131351)

(0.2641204733494028, 0.1633147456376941)
(0.2692466252542004, 0.1625799613701601)

(0.2641204733494028, 0.1633147456376941)
(0.2627671472337715, 0.168160827687796)

(0.2641204733494028, 0.1633147456376941)
(0.2672170757541524, 0.1670801783223803)

(-0.2127417826958813, -0.2367756468538561)
(-0.2079170250554778, -0.2380877877423913)

(-0.2127417826958813, -0.2367756468538561)
(-0.2114657512184954, -0.2416100799818166)

(-0.2127417826958813, -0.2367756468538561)
(-0.2163111613248777, -0.2403738784561425)

(-0.2127417826958813, -0.2367756468538561)
(-0.2175699824139198, -0.2354761625257896)

(-0.3645518785013109, 0.123545002510302)
(-0.3589320522448912, 0.1221523913038639)

(-0.3645518785013109, 0.123545002510302)
(-0.3627883959121031, 0.1186391039373748)

(-0.3645518785013109, 0.123545002510302)
(-0.360785279534978, 0.1270863601040119)

(-0.3645518785013109, 0.123545002510302)
(-0.3685197918558576, 0.1192581626534835)

(-0.2201740239720617, -0.1013012938987266)
(-0.2249801495733957, -0.09992246950664413)

(-0.2201740239720617, -0.1013012938987266)
(-0.2213829898218278, -0.0964496548381513)

(-0.2201740239720617, -0.1013012938987266)
(-0.2165768642204937, -0.09782847923023376)

(-0.2201740239720617, -0.1013012938987266)
(-0.2153678983707277, -0.1026801182908092)

(0.01631936588998918, -0.2319382456162575)
(0.01332301835039396, -0.2359408661575251)

(0.01631936588998918, -0.2319382456162575)
(0.01135480573763033, -0.2313445508515142)

(0.01631936588998918, -0.2319382456162575)
(0.01433148247495568, -0.227333676308666)

(0.01631936588998918, -0.2319382456162575)
(0.01930797373680185, -0.2279336190360864)

(0.01332301835039396, -0.2359408661575251)
(0.01135480573763033, -0.2313445508515142)

(0.01332301835039396, -0.2359408661575251)
(0.008358389296976486, -0.2353472186306285)

(0.01332301835039396, -0.2359408661575251)
(0.01032659612025295, -0.2399435386032636)

(0.01332301835039396, -0.2359408661575251)
(0.01518855442027804, -0.2405570533869332)

(0.3440276027110717, -0.1659491527556152)
(0.3404772572742045, -0.169469812818575)

(0.3440276027110717, -0.1659491527556152)
(0.3475779481479416, -0.1624284926926596)

(0.3440276027110717, -0.1659491527556152)
(0.3392034489400196, -0.1646347934466014)

(0.3440276027110717, -0.1659491527556152)
(0.3427537943769027, -0.1611141333836041)

(-0.03861258097138352, -0.2347703770991595)
(-0.03378782333097996, -0.2360825179876946)

(-0.03861258097138352, -0.2347703770991595)
(-0.0373365494939973, -0.2396048102271197)

(-0.03861258097138352, -0.2347703770991595)
(-0.0434180599394937, -0.2334437634494705)

(-0.03861258097138352, -0.2347703770991595)
(-0.04195424201093358, -0.2381878482239586)

(-0.03378782333097996, -0.2360825179876946)
(-0.0373365494939973, -0.2396048102271197)

(-0.03378782333097996, -0.2360825179876946)
(-0.03251179185359369, -0.2409169511156548)

(-0.03378782333097996, -0.2360825179876946)
(-0.03023909716796249, -0.2325602257482692)

(-0.03378782333097996, -0.2360825179876946)
(-0.02896306569057604, -0.2373946588762293)

(-0.3201370862210035, 0.1385916517624179)
(-0.3236622572229139, 0.1350457852382386)

(-0.3201370862210035, 0.1385916517624179)
(-0.3249704822103263, 0.1398716061406668)

(-0.3201370862210035, 0.1385916517624179)
(-0.3214453112084156, 0.1434174726648457)

(-0.3201370862210035, 0.1385916517624179)
(-0.3166119152190965, 0.1421375182865998)

(-0.3236622572229139, 0.1350457852382386)
(-0.3223518657863135, 0.1302281453358486)

(-0.3236622572229139, 0.1350457852382386)
(-0.3271870671499592, 0.1315012822140654)

(-0.3236622572229139, 0.1350457852382386)
(-0.3249704822103263, 0.1398716061406668)

(-0.3236622572229139, 0.1350457852382386)
(-0.3284955792168064, 0.1363258150599772)

(-0.3455225130410043, 0.09223263741584978)
(-0.3420840843421198, 0.09586248156413975)

(-0.3455225130410043, 0.09223263741584978)
(-0.3406595864289934, 0.09106990581709531)

(-0.3455225130410043, 0.09223263741584978)
(-0.3440980447293627, 0.08743993787302393)

(-0.3455225130410043, 0.09223263741584978)
(-0.3489609579825549, 0.08860272533942588)

(0.4043834751378426, -0.1060979316853361)
(0.4079338205747157, -0.1025772716223734)

(0.4043834751378426, -0.1060979316853361)
(0.403109666803669, -0.1012629123133155)

(0.4043834751378426, -0.1060979316853361)
(0.4092076289088898, -0.1074122909943934)

(0.4043834751378426, -0.1060979316853361)
(0.3995593213667986, -0.1047835723762747)

(-0.0956647954199446, -0.1701635292363912)
(-0.09922652404536998, -0.1736726729021427)

(-0.0956647954199446, -0.1701635292363912)
(-0.09084492355646831, -0.1714935048766076)

(-0.0956647954199446, -0.1701635292363912)
(-0.1004846672830739, -0.1688335535868576)

(-0.0956647954199446, -0.1701635292363912)
(-0.09440665218412371, -0.1750026485513981)

(0.06526467339554766, 0.1575646919917469)
(0.0660345572254241, 0.1523851279615175)

(0.06526467339554766, 0.1575646919917469)
(0.0605813205003954, 0.1583520222291123)

(0.06526467339554766, 0.1575646919917469)
(0.06987968617926042, 0.1562528308420795)

(0.06526467339554766, 0.1575646919917469)
(0.06298183289213448, 0.1552580070795616)

(-0.2826239189916742, -0.1014043086518711)
(-0.2874300445930081, -0.1000254842597885)

(-0.2826239189916742, -0.1014043086518711)
(-0.2838328848414401, -0.09655266959129596)

(-0.2826239189916742, -0.1014043086518711)
(-0.2790267592401062, -0.09793149398337844)

(-0.2826239189916742, -0.1014043086518711)
(-0.2778177933903403, -0.1027831330439538)

(-0.2023219784393744, -0.1901441937068267)
(-0.1987602950462969, -0.1866352443190829)

(-0.2023219784393744, -0.1901441937068267)
(-0.2035801547316115, -0.1853052761960832)

(-0.2023219784393744, -0.1901441937068267)
(-0.2071418647787863, -0.1888143367043268)

(-0.2023219784393744, -0.1901441937068267)
(-0.1975023334084566, -0.1914740133383739)

(-0.1861517972549617, 0.2240496520461518)
(-0.1890142963551987, 0.2199979112179695)

(-0.1861517972549617, 0.2240496520461518)
(-0.1840768538203746, 0.2191602191254928)

(-0.1861517972549617, 0.2240496520461518)
(-0.1909097426269273, 0.2252396686946293)

(-0.1861517972549617, 0.2240496520461518)
(-0.1812171389047461, 0.2229364032860498)

(-0.2477720739325706, -0.1159077184570248)
(-0.2429659483312362, -0.1172865428491075)

(-0.2477720739325706, -0.1159077184570248)
(-0.2525781995339044, -0.1145288940649422)

(-0.2477720739325706, -0.1159077184570248)
(-0.2513692336841389, -0.1193805331255172)

(-0.2477720739325706, -0.1159077184570248)
(-0.2465631080828061, -0.1207593575176002)

(-0.2814697743643909, 0.05910799817042223)
(-0.2766068634319436, 0.0579452009984755)

(-0.2814697743643909, 0.05910799817042223)
(-0.2863326852968379, 0.06027079534236869)

(-0.2814697743643909, 0.05910799817042223)
(-0.2828942179402602, 0.06390080116023558)

(-0.2814697743643909, 0.05910799817042223)
(-0.2780313070078129, 0.06273800398828887)

(0.3043102924386542, 0.09849772393177711)
(0.3095353120149053, 0.09698058159166019)

(0.3043102924386542, 0.09849772393177711)
(0.3008255196555518, 0.09495855328473934)

(0.3043102924386542, 0.09849772393177711)
(0.3059819829645268, 0.09348367151602772)

(0.3043102924386542, 0.09849772393177711)
(0.3078775077349623, 0.1020490216935381)

(-0.3260708361274446, 0.08758158750524628)
(-0.3246463925515745, 0.08278878451543391)

(-0.3260708361274446, 0.08758158750524628)
(-0.3274952843018351, 0.09237437126367995)

(-0.3260708361274446, 0.08758158750524628)
(-0.3295093037052353, 0.08395158076225243)

(-0.3260708361274446, 0.08758158750524628)
(-0.3309337526323591, 0.08874436137269148)

(0.3028853025216866, -0.1457693557697568)
(0.2980609234597589, -0.1444558552688223)

(0.3028853025216866, -0.1457693557697568)
(0.2993362745567716, -0.1492853807934647)

(0.3028853025216866, -0.1457693557697568)
(0.307710242222367, -0.1470786520841333)

(0.3028853025216866, -0.1457693557697568)
(0.3041601810974836, -0.1506002255560453)

(-0.2081818133390345, 0.08610567897352098)
(-0.2033189024065873, 0.08494288180157462)

(-0.2081818133390345, 0.08610567897352098)
(-0.2067573697631652, 0.08131287598370754)

(-0.2081818133390345, 0.08610567897352098)
(-0.2116202806956122, 0.08247567315565384)

(-0.2081818133390345, 0.08610567897352098)
(-0.2130447242714815, 0.08726847614546732)

(-0.2033189024065873, 0.08494288180157462)
(-0.2067573697631652, 0.08131287598370754)

(-0.2033189024065873, 0.08494288180157462)
(-0.201894458830718, 0.08015007881176117)

(-0.2033189024065873, 0.08494288180157462)
(-0.199880435050009, 0.08857288761944172)

(-0.2033189024065873, 0.08494288180157462)
(-0.1984559914741399, 0.08378008462962817)

(-0.2067573697631652, 0.08131287598370754)
(-0.201894458830718, 0.08015007881176117)

(-0.2067573697631652, 0.08131287598370754)
(-0.2053329261872959, 0.07652007299389409)

(-0.2067573697631652, 0.08131287598370754)
(-0.2116202806956122, 0.08247567315565384)

(-0.2067573697631652, 0.08131287598370754)
(-0.2101958371197428, 0.07768287016584037)

(-0.201894458830718, 0.08015007881176117)
(-0.2053329261872959, 0.07652007299389409)

(-0.201894458830718, 0.08015007881176117)
(-0.2004700152548488, 0.07535727582194769)

(-0.201894458830718, 0.08015007881176117)
(-0.1970315478982709, 0.0789872816398147)

(-0.201894458830718, 0.08015007881176117)
(-0.1984559914741399, 0.08378008462962817)

(-0.2053329261872959, 0.07652007299389409)
(-0.2004700152548488, 0.07535727582194769)

(-0.2053329261872959, 0.07652007299389409)
(-0.2039084826114266, 0.07172727000408062)

(-0.2053329261872959, 0.07652007299389409)
(-0.2087713935438736, 0.072890067176027)

(-0.2053329261872959, 0.07652007299389409)
(-0.2101958371197428, 0.07768287016584037)

(-0.2004700152548488, 0.07535727582194769)
(-0.1970315478982709, 0.0789872816398147)

(-0.2004700152548488, 0.07535727582194769)
(-0.2039084826114266, 0.07172727000408062)

(-0.2004700152548488, 0.07535727582194769)
(-0.1956071043224017, 0.07419447865000119)

(-0.2004700152548488, 0.07535727582194769)
(-0.1990455716789797, 0.07056447283213413)

(-0.1970315478982709, 0.0789872816398147)
(-0.1956071043224017, 0.07419447865000119)

(-0.1970315478982709, 0.0789872816398147)
(-0.1921686369658238, 0.07782448446786813)

(-0.1970315478982709, 0.0789872816398147)
(-0.1935930805416927, 0.08261728745768167)

(-0.1970315478982709, 0.0789872816398147)
(-0.1984559914741399, 0.08378008462962817)

(-0.2039084826114266, 0.07172727000408062)
(-0.2087713935438736, 0.072890067176027)

(-0.2039084826114266, 0.07172727000408062)
(-0.2073469499680044, 0.06809726418621359)

(-0.2039084826114266, 0.07172727000408062)
(-0.1990455716789797, 0.07056447283213413)

(-0.2039084826114266, 0.07172727000408062)
(-0.2024840390355575, 0.066934467014267)

(-0.2087713935438736, 0.072890067176027)
(-0.2073469499680044, 0.06809726418621359)

(-0.2087713935438736, 0.072890067176027)
(-0.2122098609004516, 0.0692600613581599)

(-0.2087713935438736, 0.072890067176027)
(-0.2136343044763205, 0.07405286434797304)

(-0.2087713935438736, 0.072890067176027)
(-0.2101958371197428, 0.07768287016584037)

(-0.1956071043224017, 0.07419447865000119)
(-0.1921686369658238, 0.07782448446786813)

(-0.1956071043224017, 0.07419447865000119)
(-0.1907441933899547, 0.07303168147805457)

(-0.1956071043224017, 0.07419447865000119)
(-0.1941826607465327, 0.06940167566018768)

(-0.1956071043224017, 0.07419447865000119)
(-0.1990455716789797, 0.07056447283213413)

(-0.1921686369658238, 0.07782448446786813)
(-0.1907441933899547, 0.07303168147805457)

(-0.1921686369658238, 0.07782448446786813)
(-0.1873057260333768, 0.0766616872959215)

(-0.1921686369658238, 0.07782448446786813)
(-0.1887301696092457, 0.08145449028573505)

(-0.1921686369658238, 0.07782448446786813)
(-0.1935930805416927, 0.08261728745768167)

(-0.2073469499680044, 0.06809726418621359)
(-0.2122098609004516, 0.0692600613581599)

(-0.2073469499680044, 0.06809726418621359)
(-0.2107854173245823, 0.0644672583683459)

(-0.2073469499680044, 0.06809726418621359)
(-0.2059225063921354, 0.06330446119639944)

(-0.2073469499680044, 0.06809726418621359)
(-0.2024840390355575, 0.066934467014267)

(-0.2122098609004516, 0.0692600613581599)
(-0.2136343044763205, 0.07405286434797304)

(-0.2122098609004516, 0.0692600613581599)
(-0.2107854173245823, 0.0644672583683459)

(-0.2122098609004516, 0.0692600613581599)
(-0.2156483282570293, 0.0656300555402926)

(-0.2122098609004516, 0.0692600613581599)
(-0.2170727718328988, 0.07042285853010506)

(0.1201715316389395, 0.1517547461544368)
(0.1190791903582297, 0.1566390906666699)

(0.1201715316389395, 0.1517547461544368)
(0.1214320864488895, 0.1469308210826195)

(0.1201715316389395, 0.1517547461544368)
(0.1242099735100371, 0.1547199411622036)

(0.1201715316389395, 0.1517547461544368)
(0.1237096253880384, 0.1501236501173542)

(-0.3186252543050848, -0.1181047234865801)
(-0.3222224140566528, -0.1215775381550728)

(-0.3186252543050848, -0.1181047234865801)
(-0.3174162884553192, -0.1229563625471554)

(-0.3186252543050848, -0.1181047234865801)
(-0.3138191287037501, -0.1194835478786623)

(-0.3186252543050848, -0.1181047234865801)
(-0.3150280945535162, -0.1146319088180873)

(-0.3222224140566528, -0.1215775381550728)
(-0.3174162884553192, -0.1229563625471554)

(-0.3222224140566528, -0.1215775381550728)
(-0.3210626226829456, -0.1264414308605485)

(-0.3222224140566528, -0.1215775381550728)
(-0.3260149444621857, -0.1248827588771493)

(-0.3222224140566528, -0.1215775381550728)
(-0.3270380418051608, -0.1200793865285464)

(-0.3174162884553192, -0.1229563625471554)
(-0.3210626226829456, -0.1264414308605485)

(-0.3174162884553192, -0.1229563625471554)
(-0.3162155183515633, -0.1278100438818809)

(-0.3174162884553192, -0.1229563625471554)
(-0.3138191287037501, -0.1194835478786623)

(-0.3174162884553192, -0.1229563625471554)
(-0.3126122119098135, -0.1243356975375102)

(-0.3210626226829456, -0.1264414308605485)
(-0.3162155183515633, -0.1278100438818809)

(-0.3210626226829456, -0.1264414308605485)
(-0.3198632185368582, -0.1312954525742989)

(-0.3210626226829456, -0.1264414308605485)
(-0.3260149444621857, -0.1248827588771493)

(-0.3210626226829456, -0.1264414308605485)
(-0.3249422139924474, -0.1296749533173074)

(-0.3162155183515633, -0.1278100438818809)
(-0.3198632185368582, -0.1312954525742989)

(-0.3162155183515633, -0.1278100438818809)
(-0.3150095120767458, -0.1326624204303437)

(-0.3162155183515633, -0.1278100438818809)
(-0.3114044221820473, -0.1291876296725115)

(-0.3162155183515633, -0.1278100438818809)
(-0.3126122119098135, -0.1243356975375102)

(-0.3198632185368582, -0.1312954525742989)
(-0.3150095120767458, -0.1326624204303437)

(-0.3198632185368582, -0.1312954525742989)
(-0.3186071650908057, -0.1361353580134839)

(-0.3198632185368582, -0.1312954525742989)
(-0.3234936080081383, -0.1346984392516142)

(-0.3198632185368582, -0.1312954525742989)
(-0.3249422139924474, -0.1296749533173074)

(-0.3150095120767458, -0.1326624204303437)
(-0.3114044221820473, -0.1291876296725115)

(-0.3150095120767458, -0.1326624204303437)
(-0.3101946279042519, -0.1340390622995116)

(-0.3150095120767458, -0.1326624204303437)
(-0.3186071650908057, -0.1361353580134839)

(-0.3150095120767458, -0.1326624204303437)
(-0.3138060305525667, -0.1374815088792758)

(-0.3114044221820473, -0.1291876296725115)
(-0.3101946279042519, -0.1340390622995116)

(-0.3114044221820473, -0.1291876296725115)
(-0.306596008390823, -0.1305658838772)

(-0.3114044221820473, -0.1291876296725115)
(-0.3078047638846224, -0.1257141923986324)

(-0.3114044221820473, -0.1291876296725115)
(-0.3126122119098135, -0.1243356975375102)

(-0.3101946279042519, -0.1340390622995116)
(-0.306596008390823, -0.1305658838772)

(-0.3101946279042519, -0.1340390622995116)
(-0.3053866611760764, -0.1354174279065432)

(-0.3101946279042519, -0.1340390622995116)
(-0.3138060305525667, -0.1374815088792758)

(-0.3101946279042519, -0.1340390622995116)
(-0.3089679856913206, -0.1387663501788794)

(-0.3186071650908057, -0.1361353580134839)
(-0.3234936080081383, -0.1346984392516142)

(-0.3186071650908057, -0.1361353580134839)
(-0.3223520426884816, -0.1394819112480075)

(-0.3186071650908057, -0.1361353580134839)
(-0.3174150531597589, -0.1409640183839408)

(-0.3186071650908057, -0.1361353580134839)
(-0.3138060305525667, -0.1374815088792758)

(-0.306596008390823, -0.1305658838772)
(-0.3053866611760764, -0.1354174279065432)

(-0.306596008390823, -0.1305658838772)
(-0.3017891945700339, -0.131944536773876)

(-0.306596008390823, -0.1305658838772)
(-0.3029981092773859, -0.1270928849692715)

(-0.306596008390823, -0.1305658838772)
(-0.3078047638846224, -0.1257141923986324)

(-0.3053866611760764, -0.1354174279065432)
(-0.3017891945700339, -0.131944536773876)

(-0.3053866611760764, -0.1354174279065432)
(-0.3005801140170266, -0.1367961472518835)

(-0.3053866611760764, -0.1354174279065432)
(-0.3041771397033557, -0.1402689285130476)

(-0.3053866611760764, -0.1354174279065432)
(-0.3089679856913206, -0.1387663501788794)

(-0.3017891945700339, -0.131944536773876)
(-0.3005801140170266, -0.1367961472518835)

(-0.3017891945700339, -0.131944536773876)
(-0.2969828840058383, -0.1333233150756012)

(-0.3017891945700339, -0.131944536773876)
(-0.3029981092773859, -0.1270928849692715)

(-0.3017891945700339, -0.131944536773876)
(-0.298191883072383, -0.1284716842922192)

(-0.3005801140170266, -0.1367961472518835)
(-0.2969828840058383, -0.1333233150756012)

(-0.3005801140170266, -0.1367961472518835)
(-0.3041771397033557, -0.1402689285130476)

(-0.3005801140170266, -0.1367961472518835)
(-0.2957738873289298, -0.1381749464544501)

(-0.3005801140170266, -0.1367961472518835)
(-0.2993508597953093, -0.1415172226551824)

(-0.2969828840058383, -0.1333233150756012)
(-0.2957738873289298, -0.1381749464544501)

(-0.2969828840058383, -0.1333233150756012)
(-0.2921767107295671, -0.1347021275877054)

(-0.2969828840058383, -0.1333233150756012)
(-0.2933856737713663, -0.129850487827422)

(-0.2969828840058383, -0.1333233150756012)
(-0.298191883072383, -0.1284716842922192)

(-0.3041771397033557, -0.1402689285130476)
(-0.2993508597953093, -0.1415172226551824)

(-0.3041771397033557, -0.1402689285130476)
(-0.3089679856913206, -0.1387663501788794)

(-0.3041771397033557, -0.1402689285130476)
(-0.3076891687381895, -0.1432489956190438)

(-0.3041771397033557, -0.1402689285130476)
(-0.3029818221213681, -0.1446396725731363)

(-0.2957738873289298, -0.1381749464544501)
(-0.2921767107295671, -0.1347021275877054)

(-0.2957738873289298, -0.1381749464544501)
(-0.2909367750040646, -0.1394458416253754)

(-0.2957738873289298, -0.1381749464544501)
(-0.2946086389152645, -0.1428179433673567)

(-0.2957738873289298, -0.1381749464544501)
(-0.2993508597953093, -0.1415172226551824)

(-0.2921767107295671, -0.1347021275877054)
(-0.2909367750040646, -0.1394458416253754)

(-0.2921767107295671, -0.1347021275877054)
(-0.2873654127284886, -0.1360629617962662)

(-0.2921767107295671, -0.1347021275877054)
(-0.2933856737713663, -0.129850487827422)

(-0.2921767107295671, -0.1347021275877054)
(-0.2885785708513763, -0.1312259304675044)

(-0.3658541623050782, 0.141741191996187)
(-0.3671627488468204, 0.1465656476574747)

(-0.3658541623050782, 0.141741191996187)
(-0.3706875139826381, 0.1430197300806295)

(-0.3658541623050782, 0.141741191996187)
(-0.3693677249086166, 0.1381963037848647)

(-0.3658541623050782, 0.141741191996187)
(-0.3623293408201173, 0.1452857387717223)

(-0.4182259748924183, -0.1661119777142931)
(-0.4170170090426538, -0.1709636167748686)

(-0.4182259748924183, -0.1661119777142931)
(-0.4134198492910848, -0.1674908021063771)

(-0.4182259748924183, -0.1661119777142931)
(-0.4146288151408494, -0.162639163045801)

(-0.4182259748924183, -0.1661119777142931)
(-0.4194349407421836, -0.1612603386537173)

(-0.220265956023288, 0.03556882612743532)
(-0.2154030450908409, 0.03440602895548874)

(-0.220265956023288, 0.03556882612743532)
(-0.2188415124474188, 0.03077602313762182)

(-0.220265956023288, 0.03556882612743532)
(-0.223704423379866, 0.03193882030956827)

(-0.220265956023288, 0.03556882612743532)
(-0.225128866955735, 0.03673162329938186)

(0.2487724831938879, 0.2213186589201981)
(0.2439442805605002, 0.2226180662200647)

(0.2487724831938879, 0.2213186589201981)
(0.2474837016087414, 0.2261497087052649)

(0.2487724831938879, 0.2213186589201981)
(0.2523119042421296, 0.2248503014053987)

(0.2487724831938879, 0.2213186589201981)
(0.2536006858272761, 0.2200192516203318)

(0.04837464702447927, 0.1154640983164746)
(0.04486946473622544, 0.1117050877837371)

(0.04837464702447927, 0.1154640983164746)
(0.04348203188954193, 0.1165419800941497)

(0.04837464702447927, 0.1154640983164746)
(0.04973285325270324, 0.1106402736443649)

(0.04837464702447927, 0.1154640983164746)
(0.04696574253216119, 0.12023982499565)

(0.07783874208419377, 0.1765420702699285)
(0.07653052303509005, 0.181367892796978)

(0.07783874208419377, 0.1765420702699285)
(0.07431351268453583, 0.1729961877691115)

(0.07783874208419377, 0.1765420702699285)
(0.07300533857663732, 0.1778220225913157)

(0.07783874208419377, 0.1765420702699285)
(0.08136391800436958, 0.1800879381396621)

(-0.01704085572413729, -0.231662215285913)
(-0.02058958188715437, -0.2351845075253385)

(-0.01704085572413729, -0.231662215285913)
(-0.01576482424675039, -0.2364966484138732)

(-0.01704085572413729, -0.231662215285913)
(-0.01200000059533361, -0.2328914396652914)

(-0.01704085572413729, -0.231662215285913)
(-0.01349362875961219, -0.228112848331984)

(-0.02058958188715437, -0.2351845075253385)
(-0.01576482424675039, -0.2364966484138732)

(-0.02058958188715437, -0.2351845075253385)
(-0.01931355040976776, -0.2400189406532986)

(-0.02058958188715437, -0.2351845075253385)
(-0.02413830805017197, -0.2387067997647641)

(-0.02058958188715437, -0.2351845075253385)
(-0.02541433952755864, -0.2338723666368039)

(-0.01576482424675039, -0.2364966484138732)
(-0.01931355040976776, -0.2400189406532986)

(-0.01576482424675039, -0.2364966484138732)
(-0.01473177903512984, -0.2413143038530583)

(-0.01576482424675039, -0.2364966484138732)
(-0.01035731340206244, -0.2381745747953238)

(-0.01576482424675039, -0.2364966484138732)
(-0.01200000059533361, -0.2328914396652914)

(-0.2608389702249229, 0.08088803307762356)
(-0.2642774375815009, 0.07725802725975647)

(-0.2608389702249229, 0.08088803307762356)
(-0.2594145266490538, 0.07609523008780997)

(-0.2608389702249229, 0.08088803307762356)
(-0.2559760592924757, 0.07972523590567683)

(-0.2608389702249229, 0.08088803307762356)
(-0.2574005028683449, 0.08451803889549048)

(0.1275043507436813, 0.1114940581732692)
(0.12251749976612, 0.1118002150029506)

(0.1275043507436813, 0.1114940581732692)
(0.1252727603521129, 0.1159682568006049)

(0.1275043507436813, 0.1114940581732692)
(0.130262679852674, 0.1156635380116971)

(0.1275043507436813, 0.1114940581732692)
(0.132494422883163, 0.1111895147331395)

(0.05108125062274355, 0.1370898769204598)
(0.04967964363029258, 0.1418894079205008)

(0.05108125062274355, 0.1370898769204598)
(0.05453696288881299, 0.1407034696334579)

(0.05108125062274355, 0.1370898769204598)
(0.05593767961667501, 0.135903678641338)

(0.05108125062274355, 0.1370898769204598)
(0.05248268460977636, 0.1322902953590784)

(0.09087720010985244, -0.2190485487165519)
(0.09387362877864185, -0.2150458728634992)

(0.09087720010985244, -0.2190485487165519)
(0.08890899534789608, -0.2144522276952933)

(0.09087720010985244, -0.2190485487165519)
(0.08788077147132338, -0.2230512249554036)

(0.09087720010985244, -0.2190485487165519)
(0.08591256669081969, -0.2184549036976783)

(0.2484644727247968, 0.1720753331896231)
(0.2471756911446831, 0.1769063829696464)

(0.2484644727247968, 0.1720753331896231)
(0.2436362700959412, 0.1733747404849483)

(0.2484644727247968, 0.1720753331896231)
(0.2449250515973005, 0.1685436907838537)

(0.2484644727247968, 0.1720753331896231)
(0.2497532541161364, 0.1672442835987923)

(0.2471756911446831, 0.1769063829696464)
(0.2436362700959412, 0.1733747404849483)

(0.2471756911446831, 0.1769063829696464)
(0.2423474885115507, 0.1782057902692578)

(0.2471756911446831, 0.1769063829696464)
(0.2458869095599183, 0.1817374327543309)

(0.2471756911446831, 0.1769063829696464)
(0.2507151121917675, 0.1804380254560055)

(0.2436362700959412, 0.1733747404849483)
(0.2423474885115507, 0.1782057902692578)

(0.2436362700959412, 0.1733747404849483)
(0.2388080674633514, 0.1746741477840161)

(0.2436362700959412, 0.1733747404849483)
(0.2400968490485041, 0.1698430979989425)

(0.2436362700959412, 0.1733747404849483)
(0.2449250515973005, 0.1685436907838537)

(0.1157003121288069, -0.2220141400620998)
(0.120665316640467, -0.2226071642994349)

(0.1157003121288069, -0.2220141400620998)
(0.1176686155823494, -0.2266121150503391)

(0.1157003121288069, -0.2220141400620998)
(0.1107355980456858, -0.2214210762729115)

(0.1157003121288069, -0.2220141400620998)
(0.1127104971930997, -0.2259954038479832)

(0.4256828448396447, -0.08497468340427569)
(0.4221347518356195, -0.0884947500533293)

(0.4256828448396447, -0.08497468340427569)
(0.429227193667357, -0.08143797373740659)

(0.4256828448396447, -0.08497468340427569)
(0.4269565800278772, -0.08980972204693206)

(0.4256828448396447, -0.08497468340427569)
(0.4305054763126638, -0.08626824679902093)

(0.4221347518356195, -0.0884947500533293)
(0.4269565800278772, -0.08980972204693206)

(0.4221347518356195, -0.0884947500533293)
(0.4234084728977126, -0.09332979241758228)

(0.4221347518356195, -0.0884947500533293)
(0.4185848140105976, -0.09201530272905195)

(0.4221347518356195, -0.0884947500533293)
(0.4173109663242619, -0.08718029372454364)

(-0.0904052281215879, 0.08473552692722044)
(-0.08559007094551913, 0.08302616364888861)

(-0.0904052281215879, 0.08473552692722044)
(-0.09517504635775952, 0.08581061813725976)

(-0.0904052281215879, 0.08473552692722044)
(-0.09393686166858126, 0.08115597421767448)

(-0.0904052281215879, 0.08473552692722044)
(-0.08954320323831225, 0.08004761637203865)

(0.373343893785737, 0.1743403270716514)
(0.3698044727386978, 0.1708086845887822)

(0.373343893785737, 0.1743403270716514)
(0.3746326753696112, 0.1695092772841166)

(0.373343893785737, 0.1743403270716514)
(0.3781720964175656, 0.173040919768761)

(0.373343893785737, 0.1743403270716514)
(0.3685156911582369, 0.1756397343829302)

(-0.3138488665014809, -0.101455816028444)
(-0.3186549921028144, -0.1000769916363624)

(-0.3138488665014809, -0.101455816028444)
(-0.3150578323512462, -0.09660417696786971)

(-0.3138488665014809, -0.101455816028444)
(-0.3102517067499128, -0.09798300135995086)

(-0.3138488665014809, -0.101455816028444)
(-0.3090427409001468, -0.1028346404205265)

(0.007666586884505319, -0.2072718008714623)
(0.00826648073359372, -0.2130392995961355)

(0.007666586884505319, -0.2072718008714623)
(0.01117059544434867, -0.2037643241560337)

(0.007666586884505319, -0.2072718008714623)
(0.004149067286217153, -0.2105300256843569)

(0.007666586884505319, -0.2072718008714623)
(0.01197800703017692, -0.2092809553941378)

(0.1643961006692199, 0.2390622455393016)
(0.1692717448001542, 0.2402004621373586)

(0.1643961006692199, 0.2390622455393016)
(0.1606663309460767, 0.235292606620608)

(0.1643961006692199, 0.2390622455393016)
(0.1652014016366642, 0.2337724831847871)

(0.1643961006692199, 0.2390622455393016)
(0.166810954777918, 0.2431994360292138)

(0.1643961006692199, 0.2390622455393016)
(0.1676707176937837, 0.2367818895593653)

(-0.126499181569625, -0.101146771637481)
(-0.131305307055738, -0.09976794736474515)

(-0.126499181569625, -0.101146771637481)
(-0.1277081473155323, -0.09629513268448303)

(-0.126499181569625, -0.101146771637481)
(-0.1216930574967165, -0.1025255944464059)

(-0.126499181569625, -0.101146771637481)
(-0.1229020117225635, -0.09767390421597802)

(-0.329184948026465, 0.2216165648713731)
(-0.3327101190283751, 0.2180706983471936)

(-0.329184948026465, 0.2216165648713731)
(-0.3340183440157878, 0.2228965192496215)

(-0.329184948026465, 0.2216165648713731)
(-0.3304931730138777, 0.2264423857738009)

(-0.329184948026465, 0.2216165648713731)
(-0.3257514437411569, 0.2252806882917022)

(-0.2069646130178254, -0.1005861280143991)
(-0.2081735788675914, -0.09573448895382222)

(-0.2069646130178254, -0.1005861280143991)
(-0.2117707386191596, -0.09920730362231613)

(-0.2069646130178254, -0.1005861280143991)
(-0.2033674532662574, -0.09711331334590537)

(-0.2069646130178254, -0.1005861280143991)
(-0.2021584874164914, -0.1019649524064818)

(-0.2429956861289655, -0.09925881099888911)
(-0.2393985263773973, -0.09578599633039642)

(-0.2429956861289655, -0.09925881099888911)
(-0.2442046519787312, -0.0944071719383136)

(-0.2429956861289655, -0.09925881099888911)
(-0.2478018117302995, -0.09787998660680625)

(-0.2429956861289655, -0.09925881099888911)
(-0.2465928458805338, -0.1027316256673817)

(-0.2393985263773973, -0.09578599633039642)
(-0.2442046519787312, -0.0944071719383136)

(-0.2393985263773973, -0.09578599633039642)
(-0.2406074922271629, -0.09093435726982103)

(-0.2393985263773973, -0.09578599633039642)
(-0.2345924007760635, -0.09716482072247913)

(-0.2393985263773973, -0.09578599633039642)
(-0.2358013666258291, -0.09231318166190369)

(-0.2442046519787312, -0.0944071719383136)
(-0.2406074922271629, -0.09093435726982103)

(-0.2442046519787312, -0.0944071719383136)
(-0.2454136178284969, -0.08955553287773829)

(-0.2442046519787312, -0.0944071719383136)
(-0.2478018117302995, -0.09787998660680625)

(-0.2442046519787312, -0.0944071719383136)
(-0.2490107775800651, -0.0930283475462309)

(-0.2406074922271629, -0.09093435726982103)
(-0.2454136178284969, -0.08955553287773829)

(-0.2406074922271629, -0.09093435726982103)
(-0.2418164580769286, -0.08608271820924573)

(-0.2406074922271629, -0.09093435726982103)
(-0.2370103324755947, -0.0874615426013284)

(-0.2406074922271629, -0.09093435726982103)
(-0.2358013666258291, -0.09231318166190369)

(-0.2454136178284969, -0.08955553287773829)
(-0.2418164580769286, -0.08608271820924573)

(-0.2454136178284969, -0.08955553287773829)
(-0.2466225836782626, -0.08470389381716305)

(-0.2454136178284969, -0.08955553287773829)
(-0.2502197434298308, -0.08817670848565556)

(-0.2454136178284969, -0.08955553287773829)
(-0.2490107775800651, -0.0930283475462309)

(-0.2418164580769286, -0.08608271820924573)
(-0.2370103324755947, -0.0874615426013284)

(-0.2418164580769286, -0.08608271820924573)
(-0.2466225836782626, -0.08470389381716305)

(-0.2418164580769286, -0.08608271820924573)
(-0.2382192983253605, -0.08260990354075315)

(-0.2418164580769286, -0.08608271820924573)
(-0.2430254239266948, -0.08123107914867003)

(-0.2370103324755947, -0.0874615426013284)
(-0.2382192983253605, -0.08260990354075315)

(-0.2370103324755947, -0.0874615426013284)
(-0.2334131727240258, -0.08398872793283264)

(-0.2370103324755947, -0.0874615426013284)
(-0.2322042068742608, -0.08884036699341072)

(-0.2370103324755947, -0.0874615426013284)
(-0.2358013666258291, -0.09231318166190369)

(-0.2466225836782626, -0.08470389381716305)
(-0.2502197434298308, -0.08817670848565556)

(-0.2466225836782626, -0.08470389381716305)
(-0.2514287092795965, -0.0833250694250804)

(-0.2466225836782626, -0.08470389381716305)
(-0.2478315495280298, -0.07985225475658761)

(-0.2466225836782626, -0.08470389381716305)
(-0.2430254239266948, -0.08123107914867003)

(-0.2502197434298308, -0.08817670848565556)
(-0.2514287092795965, -0.0833250694250804)

(-0.2502197434298308, -0.08817670848565556)
(-0.2550258690311649, -0.08679788409357263)

(-0.2502197434298308, -0.08817670848565556)
(-0.2490107775800651, -0.0930283475462309)

(-0.2502197434298308, -0.08817670848565556)
(-0.253816903181399, -0.09164952315414823)

(-0.2514287092795965, -0.0833250694250804)
(-0.2550258690311649, -0.08679788409357263)

(-0.2514287092795965, -0.0833250694250804)
(-0.2562348348809306, -0.0819462450329977)

(-0.2514287092795965, -0.0833250694250804)
(-0.2478315495280298, -0.07985225475658761)

(-0.2514287092795965, -0.0833250694250804)
(-0.2526376751293638, -0.07847343036450391)

(-0.2382192983253605, -0.08260990354075315)
(-0.2334131727240258, -0.08398872793283264)

(-0.2382192983253605, -0.08260990354075315)
(-0.234622138573791, -0.07913708887225003)

(-0.2382192983253605, -0.08260990354075315)
(-0.2394282641751271, -0.0777582644801729)

(-0.2382192983253605, -0.08260990354075315)
(-0.2430254239266948, -0.08123107914867003)

(-0.2334131727240258, -0.08398872793283264)
(-0.234622138573791, -0.07913708887225003)

(-0.2334131727240258, -0.08398872793283264)
(-0.2322042068742608, -0.08884036699341072)

(-0.2334131727240258, -0.08398872793283264)
(-0.2286070471226913, -0.08536755232491151)

(-0.2334131727240258, -0.08398872793283264)
(-0.2298160129724569, -0.080515913264331)

(-0.2550258690311649, -0.08679788409357263)
(-0.2562348348809306, -0.0819462450329977)

(-0.2550258690311649, -0.08679788409357263)
(-0.2598319946324987, -0.08541905970149005)

(-0.2550258690311649, -0.08679788409357263)
(-0.2586230287827329, -0.09027069876206537)

(-0.2550258690311649, -0.08679788409357263)
(-0.253816903181399, -0.09164952315414823)

(-0.2562348348809306, -0.0819462450329977)
(-0.2598319946324987, -0.08541905970149005)

(-0.2562348348809306, -0.0819462450329977)
(-0.2610409604822643, -0.08056742064091345)

(-0.2562348348809306, -0.0819462450329977)
(-0.2574438007306969, -0.07709460597242054)

(-0.2562348348809306, -0.0819462450329977)
(-0.2526376751293638, -0.07847343036450391)

(-0.2598319946324987, -0.08541905970149005)
(-0.2610409604822643, -0.08056742064091345)

(-0.2598319946324987, -0.08541905970149005)
(-0.2646381202338325, -0.08404023530940727)

(-0.2598319946324987, -0.08541905970149005)
(-0.2586230287827329, -0.09027069876206537)

(-0.2598319946324987, -0.08541905970149005)
(-0.2634291543840669, -0.08889187436998265)

(-0.2610409604822643, -0.08056742064091345)
(-0.2646381202338325, -0.08404023530940727)

(-0.2610409604822643, -0.08056742064091345)
(-0.2574438007306969, -0.07709460597242054)

(-0.2610409604822643, -0.08056742064091345)
(-0.2658470860835984, -0.07918859624883073)

(-0.2610409604822643, -0.08056742064091345)
(-0.2622499263320293, -0.07571578158033374)

(-0.2646381202338325, -0.08404023530940727)
(-0.2658470860835984, -0.07918859624883073)

(-0.2646381202338325, -0.08404023530940727)
(-0.2694442458351666, -0.08266141091732498)

(-0.2646381202338325, -0.08404023530940727)
(-0.2634291543840669, -0.08889187436998265)

(-0.2646381202338325, -0.08404023530940727)
(-0.268235279985401, -0.08751304997790019)

(-0.0693800759630735, 0.2065690181075304)
(-0.06585490516639528, 0.2101148838567058)

(-0.0693800759630735, 0.2065690181075304)
(-0.06454667667590869, 0.2052890761826746)

(-0.0693800759630735, 0.2065690181075304)
(-0.0706883013334483, 0.2113948375637543)

(-0.0693800759630735, 0.2065690181075304)
(-0.07421347222315147, 0.2078489714633275)

(-0.1032117966059084, 0.05210133238301262)
(-0.0997733292493304, 0.05573133820087952)

(-0.1032117966059084, 0.05210133238301262)
(-0.1046362401817774, 0.05689413537282614)

(-0.1032117966059084, 0.05210133238301262)
(-0.1080747075383554, 0.05326412955495924)

(-0.1032117966059084, 0.05210133238301262)
(-0.1066502639624864, 0.04847132656514572)

(-0.0997733292493304, 0.05573133820087952)
(-0.1046362401817774, 0.05689413537282614)

(-0.0997733292493304, 0.05573133820087952)
(-0.1011977728251995, 0.06052414119069303)

(-0.0997733292493304, 0.05573133820087952)
(-0.09658094986419505, 0.05937594290469073)

(-0.0997733292493304, 0.05573133820087952)
(-0.09527674456377516, 0.05439264551010931)

(-0.1046362401817774, 0.05689413537282614)
(-0.1011977728251995, 0.06052414119069303)

(-0.1046362401817774, 0.05689413537282614)
(-0.1060606837576465, 0.06168693836263967)

(-0.1046362401817774, 0.05689413537282614)
(-0.1094991511142245, 0.05805693254477277)

(-0.1046362401817774, 0.05689413537282614)
(-0.1080747075383554, 0.05326412955495924)

(-0.1011977728251995, 0.06052414119069303)
(-0.1060606837576465, 0.06168693836263967)

(-0.1011977728251995, 0.06052414119069303)
(-0.09658094986419505, 0.05937594290469073)

(-0.1011977728251995, 0.06052414119069303)
(-0.1026222164010685, 0.06531694418050654)

(-0.1011977728251995, 0.06052414119069303)
(-0.09796513865554565, 0.06427512187175427)

(-0.1060606837576465, 0.06168693836263967)
(-0.1026222164010685, 0.06531694418050654)

(-0.1060606837576465, 0.06168693836263967)
(-0.1074851273335156, 0.06647974135245317)

(-0.1060606837576465, 0.06168693836263967)
(-0.1094991511142245, 0.05805693254477277)

(-0.1060606837576465, 0.06168693836263967)
(-0.1109235946900936, 0.06284973553458625)

(-0.09658094986419505, 0.05937594290469073)
(-0.09527674456377516, 0.05439264551010931)

(-0.09658094986419505, 0.05937594290469073)
(-0.09796513865554565, 0.06427512187175427)

(-0.09658094986419505, 0.05937594290469073)
(-0.09356420661126912, 0.06281003235621474)

(-0.09658094986419505, 0.05937594290469073)
(-0.09234530366465107, 0.0578913881013829)

(-0.1026222164010685, 0.06531694418050654)
(-0.1074851273335156, 0.06647974135245317)

(-0.1026222164010685, 0.06531694418050654)
(-0.1040466599769376, 0.07010974717032006)

(-0.1026222164010685, 0.06531694418050654)
(-0.09918374904449055, 0.06894694999837347)

(-0.1026222164010685, 0.06531694418050654)
(-0.09796513865554565, 0.06427512187175427)

(-0.1074851273335156, 0.06647974135245317)
(-0.1040466599769376, 0.07010974717032006)

(-0.1074851273335156, 0.06647974135245317)
(-0.1089095709093847, 0.07127254434226667)

(-0.1074851273335156, 0.06647974135245317)
(-0.1123480382659626, 0.06764253852439975)

(-0.1074851273335156, 0.06647974135245317)
(-0.1109235946900936, 0.06284973553458625)

(-0.1489920187786402, 0.05414369812285348)
(-0.1455535514220621, 0.05777370394072123)

(-0.1489920187786402, 0.05414369812285348)
(-0.150416462354509, 0.05893650111266805)

(-0.1489920187786402, 0.05414369812285348)
(-0.1441291078461933, 0.05298090095090653)

(-0.1489920187786402, 0.05414369812285348)
(-0.1538549297110872, 0.05530649529479995)

(-0.2022179630119491, -0.06590948870602047)
(-0.2058151227635162, -0.06938230337451287)

(-0.2022179630119491, -0.06590948870602047)
(-0.2010089971621819, -0.07076112776659448)

(-0.2022179630119491, -0.06590948870602047)
(-0.1986208032603815, -0.06243667403752706)

(-0.2022179630119491, -0.06590948870602047)
(-0.1974118374106146, -0.06728831309810104)

(-0.2058151227635162, -0.06938230337451287)
(-0.2010089971621819, -0.07076112776659448)

(-0.2058151227635162, -0.06938230337451287)
(-0.2046061569137493, -0.07423394243508781)

(-0.2058151227635162, -0.06938230337451287)
(-0.2094122825150836, -0.07285511804300628)

(-0.2058151227635162, -0.06938230337451287)
(-0.2106212483648506, -0.06800347898243135)

(-0.2010089971621819, -0.07076112776659448)
(-0.2046061569137493, -0.07423394243508781)

(-0.2010089971621819, -0.07076112776659448)
(-0.1998000313124149, -0.07561276682716928)

(-0.2010089971621819, -0.07076112776659448)
(-0.1962028715608476, -0.07213995215867576)

(-0.2010089971621819, -0.07076112776659448)
(-0.1974118374106146, -0.06728831309810104)

(-0.2046061569137493, -0.07423394243508781)
(-0.1998000313124149, -0.07561276682716928)

(-0.2046061569137493, -0.07423394243508781)
(-0.2094122825150836, -0.07285511804300628)

(-0.2046061569137493, -0.07423394243508781)
(-0.2082033166653167, -0.07770675710358121)

(-0.2046061569137493, -0.07423394243508781)
(-0.2033971910639827, -0.07908558149566428)

(-0.1998000313124149, -0.07561276682716928)
(-0.1962028715608476, -0.07213995215867576)

(-0.1998000313124149, -0.07561276682716928)
(-0.1949939057110806, -0.07699159121925066)

(-0.1998000313124149, -0.07561276682716928)
(-0.1985910654626478, -0.08046440588774427)

(-0.1998000313124149, -0.07561276682716928)
(-0.2033971910639827, -0.07908558149566428)

(-0.2094122825150836, -0.07285511804300628)
(-0.2082033166653167, -0.07770675710358121)

(-0.2094122825150836, -0.07285511804300628)
(-0.213009442266651, -0.07632793271149964)

(-0.2094122825150836, -0.07285511804300628)
(-0.2106212483648506, -0.06800347898243135)

(-0.2094122825150836, -0.07285511804300628)
(-0.214218408116418, -0.07147629365092466)

(-0.2082033166653167, -0.07770675710358121)
(-0.213009442266651, -0.07632793271149964)

(-0.2082033166653167, -0.07770675710358121)
(-0.2118004764168843, -0.0811795717720746)

(-0.2082033166653167, -0.07770675710358121)
(-0.2069943508155511, -0.08255839616416003)

(-0.2082033166653167, -0.07770675710358121)
(-0.2033971910639827, -0.07908558149566428)

(-0.213009442266651, -0.07632793271149964)
(-0.2118004764168843, -0.0811795717720746)

(-0.213009442266651, -0.07632793271149964)
(-0.2166066020182185, -0.07980074737999299)

(-0.213009442266651, -0.07632793271149964)
(-0.2178155678679853, -0.07494910831941803)

(-0.213009442266651, -0.07632793271149964)
(-0.214218408116418, -0.07147629365092466)

(-0.2118004764168843, -0.0811795717720746)
(-0.2069943508155511, -0.08255839616416003)

(-0.2118004764168843, -0.0811795717720746)
(-0.2166066020182185, -0.07980074737999299)

(-0.2118004764168843, -0.0811795717720746)
(-0.2153976361684542, -0.0846523864405753)

(-0.2118004764168843, -0.0811795717720746)
(-0.2105915105671206, -0.08603121083265898)

(-0.2069943508155511, -0.08255839616416003)
(-0.2057853849657868, -0.0874100352247425)

(-0.2069943508155511, -0.08255839616416003)
(-0.2021882252142169, -0.08393722055624309)

(-0.2069943508155511, -0.08255839616416003)
(-0.2033971910639827, -0.07908558149566428)

(-0.2069943508155511, -0.08255839616416003)
(-0.2105915105671206, -0.08603121083265898)

(0.08528856357694996, 0.1656104673918653)
(0.08176324940108275, 0.1620645616977081)

(0.08528856357694996, 0.1656104673918653)
(0.08881375445610588, 0.1691563393541235)

(0.08528856357694996, 0.1656104673918653)
(0.0901219835277247, 0.164330519569071)

(0.08528856357694996, 0.1656104673918653)
(0.08659542757290399, 0.1607842614623254)

(-0.1162024261125988, -0.1600045073451459)
(-0.1174605693498549, -0.1551653880456713)

(-0.1162024261125988, -0.1600045073451459)
(-0.1113825542486822, -0.1613344829898198)

(-0.1162024261125988, -0.1600045073451459)
(-0.1210222979765153, -0.1586745317004719)

(-0.1162024261125988, -0.1600045073451459)
(-0.1126406974859383, -0.1564953636903453)

(-0.3112302619204464, -0.2369151460738496)
(-0.306405504280043, -0.2382272869623848)

(-0.3112302619204464, -0.2369151460738496)
(-0.3099542304430606, -0.24174957920181)

(-0.3112302619204464, -0.2369151460738496)
(-0.3160573685910697, -0.2356116425973482)

(-0.3112302619204464, -0.2369151460738496)
(-0.3148775218669121, -0.2404698535477153)

(0.08578421719905675, -0.2403680257457293)
(0.08841555579803657, -0.244907897283266)

(0.08578421719905675, -0.2403680257457293)
(0.08297453406142007, -0.2444114508350562)

(0.08578421719905675, -0.2403680257457293)
(0.08870981573279728, -0.2362228193480972)

(0.08578421719905675, -0.2403680257457293)
(0.08971812228802718, -0.2401448711591531)

(-0.1228722844269565, -0.1157016883980183)
(-0.1174591063548397, -0.1171467621011341)

(-0.1228722844269565, -0.1157016883980183)
(-0.1218867279179319, -0.1198844882405067)

(-0.1228722844269565, -0.1157016883980183)
(-0.1264404369920733, -0.119010593413346)

(-0.1228722844269565, -0.1157016883980183)
(-0.1276735753352148, -0.1142955458982092)

(0.1108408578220112, -0.1995847398463644)
(0.1158199449181149, -0.2000643777816679)

(0.1108408578220112, -0.1995847398463644)
(0.1088829759447715, -0.1949872090746052)

(0.1108408578220112, -0.1995847398463644)
(0.1127898937408102, -0.2042026137602511)

(0.1108408578220112, -0.1995847398463644)
(0.1138542402033962, -0.1955200735378395)

(-0.2249504117756662, -0.1179502013568627)
(-0.2285475715272344, -0.1214230160253554)

(-0.2249504117756662, -0.1179502013568627)
(-0.2237414459259002, -0.122801840417438)

(-0.2249504117756662, -0.1179502013568627)
(-0.221353252024098, -0.11447738668837)

(-0.2249504117756662, -0.1179502013568627)
(-0.2201442861743321, -0.1193290257489453)

(-0.2285475715272344, -0.1214230160253554)
(-0.2237414459259002, -0.122801840417438)

(-0.2285475715272344, -0.1214230160253554)
(-0.2273386056774684, -0.1262746550859307)

(-0.2285475715272344, -0.1214230160253554)
(-0.2333536971285683, -0.1200441916332726)

(-0.2285475715272344, -0.1214230160253554)
(-0.2321447312788025, -0.1248958306938478)

(-0.2237414459259002, -0.122801840417438)
(-0.2273386056774684, -0.1262746550859307)

(-0.2237414459259002, -0.122801840417438)
(-0.2225324800761344, -0.1276534794780132)

(-0.2237414459259002, -0.122801840417438)
(-0.2189353203245663, -0.1241806648095205)

(-0.2237414459259002, -0.122801840417438)
(-0.2201442861743321, -0.1193290257489453)

(-0.2273386056774684, -0.1262746550859307)
(-0.2225324800761344, -0.1276534794780132)

(-0.2273386056774684, -0.1262746550859307)
(-0.2261296398277026, -0.131126294146506)

(-0.2273386056774684, -0.1262746550859307)
(-0.2309357654290365, -0.1297474697544235)

(-0.2273386056774684, -0.1262746550859307)
(-0.2321447312788025, -0.1248958306938478)

(-0.2225324800761344, -0.1276534794780132)
(-0.2261296398277026, -0.131126294146506)

(-0.2225324800761344, -0.1276534794780132)
(-0.2213235142263685, -0.1325051185385886)

(-0.2225324800761344, -0.1276534794780132)
(-0.2177263544748004, -0.1290323038700958)

(-0.2225324800761344, -0.1276534794780132)
(-0.2189353203245663, -0.1241806648095205)

(-0.2261296398277026, -0.131126294146506)
(-0.2213235142263685, -0.1325051185385886)

(-0.2261296398277026, -0.131126294146506)
(-0.2309357654290365, -0.1297474697544235)

(-0.2261296398277026, -0.131126294146506)
(-0.2297267995792707, -0.1345991088149989)

(-0.2261296398277026, -0.131126294146506)
(-0.2249205925031163, -0.1359775004467406)

(-0.2213235142263685, -0.1325051185385886)
(-0.2177263544748004, -0.1290323038700958)

(-0.2213235142263685, -0.1325051185385886)
(-0.2165173886250343, -0.1338839429306717)

(-0.2213235142263685, -0.1325051185385886)
(-0.2201145483766021, -0.1373567575991654)

(-0.2213235142263685, -0.1325051185385886)
(-0.2249205925031163, -0.1359775004467406)

(-0.2309357654290365, -0.1297474697544235)
(-0.2297267995792707, -0.1345991088149989)

(-0.2309357654290365, -0.1297474697544235)
(-0.2345329251806047, -0.1332202844229161)

(-0.2309357654290365, -0.1297474697544235)
(-0.2357418910303707, -0.12836864536234)

(-0.2309357654290365, -0.1297474697544235)
(-0.2321447312788025, -0.1248958306938478)

(-0.2297267995792707, -0.1345991088149989)
(-0.2345329251806047, -0.1332202844229161)

(-0.2297267995792707, -0.1345991088149989)
(-0.2333239593308389, -0.1380719234834915)

(-0.2297267995792707, -0.1345991088149989)
(-0.2285176403944261, -0.1394497321175044)

(-0.2297267995792707, -0.1345991088149989)
(-0.2249205925031163, -0.1359775004467406)

(-0.2345329251806047, -0.1332202844229161)
(-0.2333239593308389, -0.1380719234834915)

(-0.2345329251806047, -0.1332202844229161)
(-0.2381300849321729, -0.1366930990914088)

(-0.2345329251806047, -0.1332202844229161)
(-0.2357418910303707, -0.12836864536234)

(-0.2345329251806047, -0.1332202844229161)
(-0.2393390507819388, -0.1318414600308328)

(-0.2177263544748004, -0.1290323038700958)
(-0.2165173886250343, -0.1338839429306717)

(-0.2177263544748004, -0.1290323038700958)
(-0.2129202288734664, -0.1304111282621784)

(-0.2177263544748004, -0.1290323038700958)
(-0.2189353203245663, -0.1241806648095205)

(-0.2177263544748004, -0.1290323038700958)
(-0.2141291947232324, -0.1255594892016031)

(-0.2165173886250343, -0.1338839429306717)
(-0.2129202288734664, -0.1304111282621784)

(-0.2165173886250343, -0.1338839429306717)
(-0.2117112630237001, -0.1352627673227543)

(-0.2165173886250343, -0.1338839429306717)
(-0.2201145483766021, -0.1373567575991654)

(-0.2165173886250343, -0.1338839429306717)
(-0.2153219438550524, -0.1386818181222884)

(-0.2129202288734664, -0.1304111282621784)
(-0.2117112630237001, -0.1352627673227543)

(-0.2129202288734664, -0.1304111282621784)
(-0.2081141032721323, -0.131789952654261)

(-0.2129202288734664, -0.1304111282621784)
(-0.2093230691218984, -0.1269383135936857)

(-0.2129202288734664, -0.1304111282621784)
(-0.2141291947232324, -0.1255594892016031)

(-0.2117112630237001, -0.1352627673227543)
(-0.2081141032721323, -0.131789952654261)

(-0.2117112630237001, -0.1352627673227543)
(-0.2069051374223662, -0.1366415917148363)

(-0.2117112630237001, -0.1352627673227543)
(-0.2153219438550524, -0.1386818181222884)

(-0.2117112630237001, -0.1352627673227543)
(-0.2104657715259482, -0.1398694592116536)

(-0.2081141032721323, -0.131789952654261)
(-0.2069051374223662, -0.1366415917148363)

(-0.2081141032721323, -0.131789952654261)
(-0.2033079776707984, -0.1331687770463434)

(-0.2081141032721323, -0.131789952654261)
(-0.2093230691218984, -0.1269383135936857)

(-0.2081141032721323, -0.131789952654261)
(-0.2045169435205643, -0.1283171379857684)

(-0.2069051374223662, -0.1366415917148363)
(-0.2033079776707984, -0.1331687770463434)

(-0.2069051374223662, -0.1366415917148363)
(-0.2020990118210325, -0.1380204161069187)

(-0.2069051374223662, -0.1366415917148363)
(-0.2056961715726005, -0.1414932307754115)

(-0.2069051374223662, -0.1366415917148363)
(-0.2104657715259482, -0.1398694592116536)

(-0.2033079776707984, -0.1331687770463434)
(-0.2020990118210325, -0.1380204161069187)

(-0.2033079776707984, -0.1331687770463434)
(-0.1985018520694645, -0.134547601438426)

(-0.2033079776707984, -0.1331687770463434)
(-0.1997108179192304, -0.1296959623778507)

(-0.2033079776707984, -0.1331687770463434)
(-0.2045169435205643, -0.1283171379857684)

(-0.2020990118210325, -0.1380204161069187)
(-0.1985018520694645, -0.134547601438426)

(-0.2020990118210325, -0.1380204161069187)
(-0.1972928862196985, -0.1393992404990013)

(-0.2020990118210325, -0.1380204161069187)
(-0.2056961715726005, -0.1414932307754115)

(-0.2020990118210325, -0.1380204161069187)
(-0.2007984823004625, -0.1426704606354752)

(-0.1985018520694645, -0.134547601438426)
(-0.1972928862196985, -0.1393992404990013)

(-0.1985018520694645, -0.134547601438426)
(-0.1936957264681305, -0.1359264258305086)

(-0.1985018520694645, -0.134547601438426)
(-0.1997108179192304, -0.1296959623778507)

(-0.1985018520694645, -0.134547601438426)
(-0.1949046923178966, -0.1310747867699333)

(-0.2333239593308389, -0.1380719234834915)
(-0.2381300849321729, -0.1366930990914088)

(-0.2333239593308389, -0.1380719234834915)
(-0.236921119082407, -0.1415447381519843)

(-0.2333239593308389, -0.1380719234834915)
(-0.2321149934810732, -0.1429235625440672)

(-0.2333239593308389, -0.1380719234834915)
(-0.2285176403944261, -0.1394497321175044)

(-0.2381300849321729, -0.1366930990914088)
(-0.236921119082407, -0.1415447381519843)

(-0.2381300849321729, -0.1366930990914088)
(-0.241727244683741, -0.1401659137599014)

(-0.2381300849321729, -0.1366930990914088)
(-0.2429362105335065, -0.1353142746993262)

(-0.2381300849321729, -0.1366930990914088)
(-0.2393390507819388, -0.1318414600308328)

(-0.1972928862196985, -0.1393992404990013)
(-0.1936957264681305, -0.1359264258305086)

(-0.1972928862196985, -0.1393992404990013)
(-0.1926334256067437, -0.1406261485225118)

(-0.1972928862196985, -0.1393992404990013)
(-0.1960723501027266, -0.1442165858330958)

(-0.1972928862196985, -0.1393992404990013)
(-0.2007984823004625, -0.1426704606354752)

(-0.1936957264681305, -0.1359264258305086)
(-0.1926334256067437, -0.1406261485225118)

(-0.1936957264681305, -0.1359264258305086)
(-0.1892681098641119, -0.1365940673820896)

(-0.1936957264681305, -0.1359264258305086)
(-0.1949046923178966, -0.1310747867699333)

(-0.1936957264681305, -0.1359264258305086)
(-0.1903267286493575, -0.1321190363255509)

(-0.236921119082407, -0.1415447381519843)
(-0.241727244683741, -0.1401659137599014)

(-0.236921119082407, -0.1415447381519843)
(-0.2321149934810732, -0.1429235625440672)

(-0.236921119082407, -0.1415447381519843)
(-0.2405182788339752, -0.1450175528204769)

(-0.236921119082407, -0.1415447381519843)
(-0.2357092822264001, -0.1463844226310162)

(-0.241727244683741, -0.1401659137599014)
(-0.2429362105335065, -0.1353142746993262)

(-0.241727244683741, -0.1401659137599014)
(-0.246533370285075, -0.1387870893678187)

(-0.241727244683741, -0.1401659137599014)
(-0.2405182788339752, -0.1450175528204769)

(-0.241727244683741, -0.1401659137599014)
(-0.2453244044353091, -0.143638728428394)

(-0.4746016607888833, -0.2085005499429964)
(-0.4782533127720423, -0.2120570998311986)

(-0.4746016607888833, -0.2085005499429964)
(-0.4710061695964292, -0.2050260135601062)

(-0.4746016607888833, -0.2085005499429964)
(-0.4758108441392993, -0.2036486869044066)

(-0.4746016607888833, -0.2085005499429964)
(-0.4794167257172106, -0.2071358289299698)

(-0.2459059403889347, 0.1218392799440808)
(-0.2493444077455128, 0.1182092741262139)

(-0.2459059403889347, 0.1218392799440808)
(-0.2444814968130655, 0.1170464769542671)

(-0.2459059403889347, 0.1218392799440808)
(-0.2424674730323567, 0.1254692857619479)

(-0.2459059403889347, 0.1218392799440808)
(-0.2410430294564874, 0.120676482772134)

(-0.2493444077455128, 0.1182092741262139)
(-0.2542073186779597, 0.1193720712981607)

(-0.2493444077455128, 0.1182092741262139)
(-0.2527828751020908, 0.114579268308347)

(-0.2493444077455128, 0.1182092741262139)
(-0.2444814968130655, 0.1170464769542671)

(-0.2493444077455128, 0.1182092741262139)
(-0.2479196836861795, 0.1134162054527395)

(-0.2542073186779597, 0.1193720712981607)
(-0.2527828751020908, 0.114579268308347)

(-0.2542073186779597, 0.1193720712981607)
(-0.2575938565247085, 0.1156928760482792)

(-0.2542073186779597, 0.1193720712981607)
(-0.2590702296104066, 0.1205348684701076)

(-0.2542073186779597, 0.1193720712981607)
(-0.2554186142908196, 0.1242282228644259)

(-0.4556742175119282, -0.03373885093302166)
(-0.4520770283459817, -0.03026607601294055)

(-0.4556742175119282, -0.03373885093302166)
(-0.4568831442871643, -0.02888725962611228)

(-0.4556742175119282, -0.03373885093302166)
(-0.4592716254702786, -0.03721174809196454)

(-0.4556742175119282, -0.03373885093302166)
(-0.4604804210232898, -0.03236011392190951)

(0.2877250279681876, 0.1928986086808654)
(0.289013809553334, 0.1880675588958007)

(0.2877250279681876, 0.1928986086808654)
(0.292545288518793, 0.1917263412471462)

(0.2877250279681876, 0.1928986086808654)
(0.2912651793496355, 0.1964597185563354)

(0.2877250279681876, 0.1928986086808654)
(0.2864363807988637, 0.1977346304194524)

(-0.1142533034713163, -0.2366361476338673)
(-0.1094285458309124, -0.237948288522402)

(-0.1142533034713163, -0.2366361476338673)
(-0.1126320823913995, -0.2415374092443686)

(-0.1142533034713163, -0.2366361476338673)
(-0.1175722900757942, -0.2402257167455239)

(-0.1142533034713163, -0.2366361476338673)
(-0.1190461022616171, -0.2353288409679039)

(-0.2250396251688535, -0.06386700580618618)
(-0.2202334995675193, -0.06524583019826793)

(-0.2250396251688535, -0.06386700580618618)
(-0.2238306593190868, -0.06871864486676121)

(-0.2250396251688535, -0.06386700580618618)
(-0.228636784920421, -0.06733982047467944)

(-0.2250396251688535, -0.06386700580618618)
(-0.2298457507701877, -0.06248818141410445)

(-0.05183053266821213, -0.2356518949770471)
(-0.04687039274104328, -0.2368936918831252)

(-0.05183053266821213, -0.2356518949770471)
(-0.05531366023443515, -0.239364534547741)

(-0.05183053266821213, -0.2356518949770471)
(-0.0566296551939876, -0.2343699865188887)

(-0.05183053266821213, -0.2356518949770471)
(-0.0500524026134937, -0.2403943719652384)

(-0.2642774375815009, 0.07725802725975647)
(-0.2594145266490538, 0.07609523008780997)

(-0.2642774375815009, 0.07725802725975647)
(-0.2628529940056318, 0.0724652242699429)

(-0.2642774375815009, 0.07725802725975647)
(-0.267715904938079, 0.07362802144188922)

(-0.2642774375815009, 0.07725802725975647)
(-0.269140348513948, 0.0784208244317029)

(-0.2594145266490538, 0.07609523008780997)
(-0.2628529940056318, 0.0724652242699429)

(-0.2594145266490538, 0.07609523008780997)
(-0.2579900830731848, 0.07130242709799633)

(-0.2594145266490538, 0.07609523008780997)
(-0.2545516157166067, 0.074932432915863)

(-0.2594145266490538, 0.07609523008780997)
(-0.2559760592924757, 0.07972523590567683)

(-0.2078408305974713, 0.2208385453524465)
(-0.2112423220789583, 0.2171341590498026)

(-0.2078408305974713, 0.2208385453524465)
(-0.2065326062392273, 0.2160127220732185)

(-0.2078408305974713, 0.2208385453524465)
(-0.2030074351324555, 0.2195585889935309)

(-0.2078408305974713, 0.2208385453524465)
(-0.2043156567271965, 0.2243844227124037)

(-0.1577241289524659, -0.1011982791455648)
(-0.1625302545537845, -0.09981945475349807)

(-0.1577241289524659, -0.1011982791455648)
(-0.1589330948022178, -0.09634664008500374)

(-0.1577241289524659, -0.1011982791455648)
(-0.1541269692008839, -0.09772546447708619)

(-0.1577241289524659, -0.1011982791455648)
(-0.1529180033513278, -0.1025771035374445)

(-0.1291960780104857, 0.09393214781617953)
(-0.1340589889427565, 0.09509494498886346)

(-0.1291960780104857, 0.09393214781617953)
(-0.132634545366845, 0.0903021419992249)

(-0.1291960780104857, 0.09393214781617953)
(-0.1243331670808033, 0.09276935063267128)

(-0.1291960780104857, 0.09393214781617953)
(-0.1277716344351403, 0.08913934482417576)

(-0.289181572448576, 0.06985640132199555)
(-0.2857431050919979, 0.07348640713986242)

(-0.289181572448576, 0.06985640132199555)
(-0.2906060160244451, 0.07464920431180906)

(-0.289181572448576, 0.06985640132199555)
(-0.2843186615161293, 0.06869360415004906)

(-0.289181572448576, 0.06985640132199555)
(-0.2877571288727072, 0.06506359833218209)

(-0.1634975430835995, -0.2367058972438616)
(-0.1586727854431959, -0.2380180381323969)

(-0.1634975430835995, -0.2367058972438616)
(-0.1622215116062136, -0.2415403303718219)

(-0.1634975430835995, -0.2367058972438616)
(-0.1683223007240032, -0.2353937563553265)

(-0.1634975430835995, -0.2367058972438616)
(-0.1670462692466171, -0.2402281894832867)

(-0.2429362105335065, -0.1353142746993262)
(-0.246533370285075, -0.1387870893678187)

(-0.2429362105335065, -0.1353142746993262)
(-0.2477423361348407, -0.1339354503072432)

(-0.2429362105335065, -0.1353142746993262)
(-0.2441451763832722, -0.1304626356387491)

(-0.2429362105335065, -0.1353142746993262)
(-0.2393390507819388, -0.1318414600308328)

(-0.246533370285075, -0.1387870893678187)
(-0.2477423361348407, -0.1339354503072432)

(-0.246533370285075, -0.1387870893678187)
(-0.2513394958864088, -0.1374082649757362)

(-0.246533370285075, -0.1387870893678187)
(-0.2453244044353091, -0.143638728428394)

(-0.246533370285075, -0.1387870893678187)
(-0.2501292288549388, -0.1422532981324729)

(-0.1535106326724378, 0.0997461336770982)
(-0.1520861890965683, 0.0949533306872842)

(-0.1535106326724378, 0.0997461336770982)
(-0.1569491000290155, 0.09611612785923089)

(-0.1535106326724378, 0.0997461336770982)
(-0.1486477217399912, 0.09858333650514997)

(-0.1535106326724378, 0.0997461336770982)
(-0.158373543604885, 0.1009089308490449)

(-0.2154030450908409, 0.03440602895548874)
(-0.2188415124474188, 0.03077602313762182)

(-0.2154030450908409, 0.03440602895548874)
(-0.2139786015149718, 0.02961322596567528)

(-0.2154030450908409, 0.03440602895548874)
(-0.211964577734263, 0.03803603477335563)

(-0.2154030450908409, 0.03440602895548874)
(-0.2105401341583938, 0.03324323178354201)

(-0.2188415124474188, 0.03077602313762182)
(-0.2139786015149718, 0.02961322596567528)

(-0.2188415124474188, 0.03077602313762182)
(-0.2174170688715496, 0.02598322014780828)

(-0.2188415124474188, 0.03077602313762182)
(-0.2222799798039967, 0.02714601731975471)

(-0.2188415124474188, 0.03077602313762182)
(-0.223704423379866, 0.03193882030956827)

(-0.2139786015149718, 0.02961322596567528)
(-0.2174170688715496, 0.02598322014780828)

(-0.2139786015149718, 0.02961322596567528)
(-0.2125541579391026, 0.02482042297586179)

(-0.2139786015149718, 0.02961322596567528)
(-0.2091156905825247, 0.02845042879372856)

(-0.2139786015149718, 0.02961322596567528)
(-0.2105401341583938, 0.03324323178354201)

(-0.1447186880510336, 0.03976528915341106)
(-0.1398557771185865, 0.03860249198146449)

(-0.1447186880510336, 0.03976528915341106)
(-0.1432942444751645, 0.03497248616359755)

(-0.1447186880510336, 0.03976528915341106)
(-0.1481571554076115, 0.03613528333554417)

(-0.1447186880510336, 0.03976528915341106)
(-0.1495815989834806, 0.04092808632535767)

(-0.2524385780634406, 0.1590189066906423)
(-0.2573014889958878, 0.1601817038625891)

(-0.2524385780634406, 0.1590189066906423)
(-0.2558202515695347, 0.1556264173056304)

(-0.2524385780634406, 0.1590189066906423)
(-0.2510046688458241, 0.1542656897729713)

(-0.2524385780634406, 0.1590189066906423)
(-0.2475738265895426, 0.1578638068105012)

(-0.190119192214311, 0.2382267716276033)
(-0.195003058353611, 0.2396723276022132)

(-0.190119192214311, 0.2382267716276033)
(-0.1854696317122115, 0.2367773325701327)

(-0.190119192214311, 0.2382267716276033)
(-0.1908635598968144, 0.2429608277902449)

(-0.190119192214311, 0.2382267716276033)
(-0.1870748597899576, 0.2405260061314165)

(-0.2245392867508951, 0.04994723509687576)
(-0.2294021976833422, 0.05111003226882218)

(-0.2245392867508951, 0.04994723509687576)
(-0.2196763758184482, 0.04878443792492902)

(-0.2245392867508951, 0.04994723509687576)
(-0.2211008193943173, 0.0535772409147421)

(-0.2245392867508951, 0.04994723509687576)
(-0.2259637303267643, 0.05474003808668804)

(0.09668565201260097, -0.2327655250767768)
(0.09332817074280693, -0.2373257852352451)

(0.09668565201260097, -0.2327655250767768)
(0.09876382188046072, -0.2372329307118669)

(0.09668565201260097, -0.2327655250767768)
(0.09965766164286151, -0.2287184691299087)

(0.09668565201260097, -0.2327655250767768)
(0.1014852806897151, -0.2330050535214552)

(0.1898911069589191, 0.1564496868867516)
(0.186351685910677, 0.1529180444015528)

(0.1898911069589191, 0.1564496868867516)
(0.1886036509635248, 0.1612802208268015)

(0.1898911069589191, 0.1564496868867516)
(0.1934307489387865, 0.1599812433977806)

(0.1898911069589191, 0.1564496868867516)
(0.1850696288078669, 0.1577485237037279)

(-0.2286665227181607, -0.04931208862448581)
(-0.233472648319492, -0.04793326423239317)

(-0.2286665227181607, -0.04931208862448581)
(-0.2238603971168203, -0.05069091301654902)

(-0.2286665227181607, -0.04931208862448581)
(-0.2250693629665707, -0.0458392739560337)

(-0.2286665227181607, -0.04931208862448581)
(-0.2298754885679025, -0.04446044956397663)

(-0.1097444344754138, 0.08928095831407407)
(-0.1131829016696984, 0.0856509531749283)

(-0.1097444344754138, 0.08928095831407407)
(-0.1048815717598272, 0.08811819764644274)

(-0.1097444344754138, 0.08928095831407407)
(-0.1146073452920873, 0.09044375597019538)

(-0.1097444344754138, 0.08928095831407407)
(-0.1083201353510934, 0.08448829100398494)

(-0.4290300939633277, -0.176517329331476)
(-0.4254673644453018, -0.17306148993027)

(-0.4290300939633277, -0.176517329331476)
(-0.4326359273177052, -0.1800152857816875)

(-0.4290300939633277, -0.176517329331476)
(-0.4279093872430018, -0.1814910760003068)

(-0.4290300939633277, -0.176517329331476)
(-0.4244218962664764, -0.1781815183124563)

(-0.1540972314032225, -0.1157531963272349)
(-0.1486734311432495, -0.117287073226351)

(-0.1540972314032225, -0.1157531963272349)
(-0.1530688528738531, -0.1203600751647086)

(-0.1540972314032225, -0.1157531963272349)
(-0.1577244890414761, -0.1191852176252596)

(-0.1540972314032225, -0.1157531963272349)
(-0.1589083733189826, -0.1143675730400965)

(0.04388525944900468, -0.2316410969804617)
(0.04091542479261175, -0.2361207164880346)

(0.04388525944900468, -0.2316410969804617)
(0.04597060037337773, -0.2362733647327296)

(0.04388525944900468, -0.2316410969804617)
(0.03896731436930094, -0.2310279597035674)

(0.04388525944900468, -0.2316410969804617)
(0.049100355264048, -0.2318909381932743)

(-0.01621178465828486, 0.1924930523117892)
(-0.02104457058146926, 0.1937753104371926)

(-0.01621178465828486, 0.1924930523117892)
(-0.01752065011834396, 0.197316454645297)

(-0.01621178465828486, 0.1924930523117892)
(-0.0113780167228098, 0.1912145024854041)

(-0.01621178465828486, 0.1924930523117892)
(-0.01268733002054095, 0.1960362136835008)

(-0.2789970214423766, -0.1159592258335971)
(-0.2741908958410427, -0.1173380502256798)

(-0.2789970214423766, -0.1159592258335971)
(-0.2777880555926108, -0.1208108648941725)

(-0.2789970214423766, -0.1159592258335971)
(-0.2825941811939451, -0.1194320405020907)

(-0.2789970214423766, -0.1159592258335971)
(-0.2838031465369542, -0.1145803996742996)

(-0.2823988840156477, 0.1151746349310348)
(-0.2859384043796908, 0.1115957031631113)

(-0.2823988840156477, 0.1151746349310348)
(-0.2788830246570313, 0.1187808846128231)

(-0.2823988840156477, 0.1151746349310348)
(-0.2812559907861027, 0.1101479220316422)

(-0.2823988840156477, 0.1151746349310348)
(-0.2773411201192035, 0.1136495293455363)

(-0.3150610978510437, -0.2224219272123041)
(-0.3198785862856777, -0.2211015740706515)

(-0.3150610978510437, -0.2224219272123041)
(-0.3102340556286087, -0.2237256676655603)

(-0.3150610978510437, -0.2224219272123041)
(-0.3114749969632189, -0.2188158271645075)

(-0.3150610978510437, -0.2224219272123041)
(-0.316248755571766, -0.2174720984305198)

(-0.2276334570688233, 0.09075686766130384)
(-0.2262090134929541, 0.08596406467148879)

(-0.2276334570688233, 0.09075686766130384)
(-0.2310719244254008, 0.0871268618434366)

(-0.2276334570688233, 0.09075686766130384)
(-0.2324963680012698, 0.09191966483325197)

(-0.2276334570688233, 0.09075686766130384)
(-0.2227705461363763, 0.08959407048935729)

(-0.2699752118849773, 0.0964292392190104)
(-0.2748256439510878, 0.09758021597614276)

(-0.2699752118849773, 0.0964292392190104)
(-0.2713975756497902, 0.101220072139688)

(-0.2699752118849773, 0.0964292392190104)
(-0.2665363978932235, 0.1000589166920217)

(-0.2699752118849773, 0.0964292392190104)
(-0.265112243180001, 0.09526638732292106)

(-0.3146847600584977, 0.2177767017366254)
(-0.3133765350710851, 0.2129508808341971)

(-0.3146847600584977, 0.2177767017366254)
(-0.3098511436201439, 0.2164965281960002)

(-0.3146847600584977, 0.2177767017366254)
(-0.3111556890082201, 0.2213186909751492)

(-0.3146847600584977, 0.2177767017366254)
(-0.3182099310604075, 0.2142308352124469)

(-0.1649062620866036, 0.1380885335793232)
(-0.16004331348471, 0.1369257476029133)

(-0.1649062620866036, 0.1380885335793232)
(-0.1697691568170233, 0.1392513355665881)

(-0.1649062620866036, 0.1380885335793232)
(-0.1683446728713694, 0.1344585445748644)

(-0.1649062620866036, 0.1380885335793232)
(-0.1634817645488872, 0.1332957466272244)

(-0.16004331348471, 0.1369257476029133)
(-0.1566048398498911, 0.1405557552867031)

(-0.16004331348471, 0.1369257476029133)
(-0.1551803628851571, 0.1357629622202171)

(-0.16004331348471, 0.1369257476029133)
(-0.158618834539147, 0.1321329551251392)

(-0.16004331348471, 0.1369257476029133)
(-0.1634817645488872, 0.1332957466272244)

(-0.1566048398498911, 0.1405557552867031)
(-0.1551803628851571, 0.1357629622202171)

(-0.1566048398498911, 0.1405557552867031)
(-0.1517775165494349, 0.1392440107049099)

(-0.1566048398498911, 0.1405557552867031)
(-0.1532553450137911, 0.143721995464451)

(-0.1566048398498911, 0.1405557552867031)
(-0.1581594865252239, 0.1452369742052307)

(-0.1551803628851571, 0.1357629622202171)
(-0.1517775165494349, 0.1392440107049099)

(-0.1551803628851571, 0.1357629622202171)
(-0.1503233864757471, 0.1345753395137388)

(-0.1551803628851571, 0.1357629622202171)
(-0.158618834539147, 0.1321329551251392)

(-0.1551803628851571, 0.1357629622202171)
(-0.1537570808056801, 0.1309652967856318)

(-0.1517775165494349, 0.1392440107049099)
(-0.1503233864757471, 0.1345753395137388)

(-0.1517775165494349, 0.1392440107049099)
(-0.1468994755073058, 0.1381444641700843)

(-0.1517775165494349, 0.1392440107049099)
(-0.1532553450137911, 0.143721995464451)

(-0.1517775165494349, 0.1392440107049099)
(-0.1484788707575795, 0.1422060962846009)

(-0.1503233864757471, 0.1345753395137388)
(-0.1468994755073058, 0.1381444641700843)

(-0.1503233864757471, 0.1345753395137388)
(-0.145458942945526, 0.133418946525557)

(-0.1503233864757471, 0.1345753395137388)
(-0.1488938844461162, 0.1298036854582956)

(-0.1503233864757471, 0.1345753395137388)
(-0.1537570808056801, 0.1309652967856318)

(-0.1697691568170233, 0.1392513355665881)
(-0.1683446728713694, 0.1344585445748644)

(-0.1697691568170233, 0.1392513355665881)
(-0.1732075743751813, 0.1356213445490453)

(-0.1697691568170233, 0.1392513355665881)
(-0.1746320163796113, 0.140414148005898)

(-0.1697691568170233, 0.1392513355665881)
(-0.1711939137093874, 0.1440440454372666)

(-0.3215522222336467, 0.04197915195100745)
(-0.3264151331660937, 0.04314194912295369)

(-0.3215522222336467, 0.04197915195100745)
(-0.3229766658095162, 0.04677195494082126)

(-0.3215522222336467, 0.04197915195100745)
(-0.3181137548770691, 0.0456091577688748)

(-0.3215522222336467, 0.04197915195100745)
(-0.3166893113011996, 0.04081635477906061)

(-0.4520770283459817, -0.03026607601294055)
(-0.4568831442871643, -0.02888725962611228)

(-0.4520770283459817, -0.03026607601294055)
(-0.4532859861456183, -0.0254144436234119)

(-0.4520770283459817, -0.03026607601294055)
(-0.447270899470241, -0.03164490718348191)

(-0.4520770283459817, -0.03026607601294055)
(-0.4484767913693592, -0.02679072615513693)

(-0.4568831442871643, -0.02888725962611228)
(-0.4532859861456183, -0.0254144436234119)

(-0.4568831442871643, -0.02888725962611228)
(-0.4580921104052651, -0.02403562034316848)

(-0.4568831442871643, -0.02888725962611228)
(-0.4616892645720811, -0.02750841650980901)

(-0.4568831442871643, -0.02888725962611228)
(-0.4604804210232898, -0.03236011392190951)

(0.3549497185873421, -0.1734128907457493)
(0.3513993731504743, -0.1769335508087114)

(0.3549497185873421, -0.1734128907457493)
(0.3562235269215291, -0.1782479101177641)

(0.3549497185873421, -0.1734128907457493)
(0.3597738723583891, -0.1747272500548055)

(0.3549497185873421, -0.1734128907457493)
(0.3585000640242043, -0.1698922306827897)

(-0.2967691158599967, 0.168238539920936)
(-0.3002942855583329, 0.164692672154348)

(-0.2967691158599967, 0.168238539920936)
(-0.2932439474480637, 0.1717844089130775)

(-0.2967691158599967, 0.168238539920936)
(-0.2954608892076328, 0.1634127174316715)

(-0.2967691158599967, 0.168238539920936)
(-0.2919355186798429, 0.1669585537863568)

(-0.2994969745183098, 0.05896638386839476)
(-0.2980725309424407, 0.05417358087858094)

(-0.2994969745183098, 0.05896638386839476)
(-0.3029354418748874, 0.05533637805052799)

(-0.2994969745183098, 0.05896638386839476)
(-0.3009214180941785, 0.06375918685820833)

(-0.2994969745183098, 0.05896638386839476)
(-0.3043598854507565, 0.06012918104034161)

(-0.3930375300211749, 0.1758142966676166)
(-0.3965630520176993, 0.1722680307700846)

(-0.3930375300211749, 0.1758142966676166)
(-0.3978370551747788, 0.177230342185435)

(-0.3930375300211749, 0.1758142966676166)
(-0.3943418527055046, 0.1808459078377652)

(-0.3930375300211749, 0.1758142966676166)
(-0.3895571571615487, 0.1794853954578288)

(-0.1772356071298345, 0.1187757313343246)
(-0.1723726961973873, 0.1176129341623784)

(-0.1772356071298345, 0.1187757313343246)
(-0.1820985181001621, 0.1199385284950124)

(-0.1772356071298345, 0.1187757313343246)
(-0.1786600511388411, 0.1235685341954072)

(-0.1772356071298345, 0.1187757313343246)
(-0.1737971404951106, 0.1224057369376531)

(-0.210096823247286, 0.1533465351329371)
(-0.2115212668231566, 0.1581393381227518)

(-0.210096823247286, 0.1533465351329371)
(-0.2066583558907091, 0.1569765409508051)

(-0.210096823247286, 0.1533465351329371)
(-0.2149597341797334, 0.1545093323048836)

(-0.210096823247286, 0.1533465351329371)
(-0.205233912314839, 0.1521837379609911)

(0.432054497254804, -0.109149406482332)
(0.4307768656003864, -0.1043154018587296)

(0.432054497254804, -0.109149406482332)
(0.4285042286305452, -0.1126697846164116)

(0.432054497254804, -0.109149406482332)
(0.4272296286274798, -0.1078350361209205)

(0.432054497254804, -0.109149406482332)
(0.4355993885461778, -0.1056272229047506)

(-0.1535032577866903, -0.1542038214874335)
(-0.1499415291600286, -0.1506946778326018)

(-0.1535032577866903, -0.1542038214874335)
(-0.1547614010239308, -0.1493647021877542)

(-0.1535032577866903, -0.1542038214874335)
(-0.1583231296505939, -0.1528738458425889)

(-0.1535032577866903, -0.1542038214874335)
(-0.1570649864132624, -0.1577129651424379)

(-0.1499415291600286, -0.1506946778326018)
(-0.1547614010239308, -0.1493647021877542)

(-0.1499415291600286, -0.1506946778326018)
(-0.1511996723972727, -0.1458555585329826)

(-0.1499415291600286, -0.1506946778326018)
(-0.145121657296112, -0.1520246534772705)

(-0.1499415291600286, -0.1506946778326018)
(-0.1463798005333592, -0.1471855341776906)

(-0.1547614010239308, -0.1493647021877542)
(-0.1511996723972727, -0.1458555585329826)

(-0.1547614010239308, -0.1493647021877542)
(-0.1560195442611872, -0.1445255828882845)

(-0.1547614010239308, -0.1493647021877542)
(-0.1583231296505939, -0.1528738458425889)

(-0.1547614010239308, -0.1493647021877542)
(-0.1595812733696861, -0.1480347370595319)

(-0.1511996723972727, -0.1458555585329826)
(-0.1560195442611872, -0.1445255828882845)

(-0.1511996723972727, -0.1458555585329826)
(-0.1524578156345268, -0.1410164392334848)

(-0.1511996723972727, -0.1458555585329826)
(-0.1476379437706102, -0.1423464148781589)

(-0.1511996723972727, -0.1458555585329826)
(-0.1463798005333592, -0.1471855341776906)

(-0.1560195442611872, -0.1445255828882845)
(-0.1524578156345268, -0.1410164392334848)

(-0.1560195442611872, -0.1445255828882845)
(-0.1572776874984428, -0.139686463588806)

(-0.1560195442611872, -0.1445255828882845)
(-0.1608394161251033, -0.1431956072436067)

(-0.1560195442611872, -0.1445255828882845)
(-0.1595812733696861, -0.1480347370595319)

(-0.1524578156345268, -0.1410164392334848)
(-0.1476379437706102, -0.1423464148781589)

(-0.1524578156345268, -0.1410164392334848)
(-0.1572776874984428, -0.139686463588806)

(-0.1524578156345268, -0.1410164392334848)
(-0.1488960870078659, -0.1375072955786804)

(-0.1524578156345268, -0.1410164392334848)
(-0.153806343913687, -0.136397607118546)

(-0.1476379437706102, -0.1423464148781589)
(-0.1488960870078659, -0.1375072955786804)

(-0.1476379437706102, -0.1423464148781589)
(-0.1440762151439493, -0.1388372712233538)

(-0.1476379437706102, -0.1423464148781589)
(-0.1428180719066935, -0.1436763905228283)

(-0.1476379437706102, -0.1423464148781589)
(-0.1463798005333592, -0.1471855341776906)

(-0.1572776874984428, -0.139686463588806)
(-0.1608394161251033, -0.1431956072436067)

(-0.1572776874984428, -0.139686463588806)
(-0.1620975593623593, -0.1383564879441312)

(-0.1572776874984428, -0.139686463588806)
(-0.1583384678967338, -0.1352408201073407)

(-0.1572776874984428, -0.139686463588806)
(-0.153806343913687, -0.136397607118546)

(-0.1488960870078659, -0.1375072955786804)
(-0.1440762151439493, -0.1388372712233538)

(-0.1488960870078659, -0.1375072955786804)
(-0.1453343583812053, -0.1339981519238785)

(-0.1488960870078659, -0.1375072955786804)
(-0.1507619852107743, -0.1322500273920392)

(-0.1488960870078659, -0.1375072955786804)
(-0.153806343913687, -0.136397607118546)

(-0.1440762151439493, -0.1388372712233538)
(-0.1453343583812053, -0.1339981519238785)

(-0.1440762151439493, -0.1388372712233538)
(-0.1405144865172888, -0.1353281275685523)

(-0.1440762151439493, -0.1388372712233538)
(-0.1392563432800327, -0.1401672468680266)

(-0.1440762151439493, -0.1388372712233538)
(-0.1428180719066935, -0.1436763905228283)

(0.3744386174932348, -0.1114052919443893)
(0.3708854783061857, -0.1149231347009265)

(0.3744386174932348, -0.1114052919443893)
(0.3779866348049552, -0.1078822841260813)

(0.3744386174932348, -0.1114052919443893)
(0.3731807832542546, -0.1065448614453959)

(0.3744386174932348, -0.1114052919443893)
(0.3696446626104959, -0.1100309875915961)

(0.1311158181991392, 0.2117067408506989)
(0.1298075932117236, 0.2165325617531256)

(0.1311158181991392, 0.2117067408506989)
(0.1262824222098149, 0.2129866952289468)

(0.1311158181991392, 0.2117067408506989)
(0.1275906471972292, 0.208160874326519)

(0.1311158181991392, 0.2117067408506989)
(0.134640989201049, 0.2152526073748774)

(0.3968310595131735, 0.2038928742172255)
(0.4003704804939104, 0.207424516608421)

(0.3968310595131735, 0.2038928742172255)
(0.3932916384847278, 0.200361231759593)

(0.3968310595131735, 0.2038928742172255)
(0.3981198411171561, 0.1990618244583932)

(0.3968310595131735, 0.2038928742172255)
(0.4016592621501403, 0.202593466922352)

(-0.1608394161251033, -0.1431956072436067)
(-0.1620975593623593, -0.1383564879441312)

(-0.1608394161251033, -0.1431956072436067)
(-0.1656592879890199, -0.141865631598932)

(-0.1608394161251033, -0.1431956072436067)
(-0.1644011447517638, -0.1467047508984065)

(-0.1608394161251033, -0.1431956072436067)
(-0.1595812733696861, -0.1480347370595319)

(-0.1620975593623593, -0.1383564879441312)
(-0.1656592879890199, -0.141865631598932)

(-0.1620975593623593, -0.1383564879441312)
(-0.1669174312262758, -0.1370265122994573)

(-0.1620975593623593, -0.1383564879441312)
(-0.1583384678967338, -0.1352408201073407)

(-0.1620975593623593, -0.1383564879441312)
(-0.162811354482198, -0.1340121441280707)

(-0.1319981973774568, 0.146132978739145)
(-0.136855940139237, 0.1473172664880872)

(-0.1319981973774568, 0.146132978739145)
(-0.1354543765394448, 0.1425175656642398)

(-0.1319981973774568, 0.146132978739145)
(-0.1303974565160708, 0.1418379023713927)

(-0.1319981973774568, 0.146132978739145)
(-0.127062884244268, 0.1452548628827858)

(-0.345073814011287, -0.1015073234050168)
(-0.3498799396126212, -0.1001284990129344)

(-0.345073814011287, -0.1015073234050168)
(-0.3462827798610533, -0.09665568434444123)

(-0.345073814011287, -0.1015073234050168)
(-0.3414766542597193, -0.09803450873652358)

(-0.345073814011287, -0.1015073234050168)
(-0.3402676884099529, -0.1028861477970999)

(0.3294817313122507, 0.08748840001620703)
(0.3330878819785296, 0.09100256576482338)

(0.3294817313122507, 0.08748840001620703)
(0.3260128967326149, 0.08393540281614101)

(0.3294817313122507, 0.08748840001620703)
(0.3286085233571704, 0.09219935795094295)

(0.3294817313122507, 0.08748840001620703)
(0.3250744272520497, 0.0886623778227225)

(0.2355766568788712, 0.220385831034732)
(0.2307484542454833, 0.2216852383345987)

(0.2355766568788712, 0.220385831034732)
(0.2342878752937245, 0.2252168808197981)

(0.2355766568788712, 0.220385831034732)
(0.2404048595122591, 0.2190864237348651)

(0.2355766568788712, 0.220385831034732)
(0.2391160779271125, 0.2239174735199313)

(0.2307484542454833, 0.2216852383345987)
(0.2342878752937245, 0.2252168808197981)

(0.2307484542454833, 0.2216852383345987)
(0.2294596726603365, 0.2265162881196648)

(0.2307484542454833, 0.2216852383345987)
(0.2259202516120956, 0.2229846456344649)

(0.2307484542454833, 0.2216852383345987)
(0.2272090331972429, 0.2181535958493993)

(0.2342878752937245, 0.2252168808197981)
(0.2294596726603365, 0.2265162881196648)

(0.2342878752937245, 0.2252168808197981)
(0.2329990937085777, 0.2300479306048644)

(0.2342878752937245, 0.2252168808197981)
(0.2378272963419656, 0.2287485233049976)

(0.2342878752937245, 0.2252168808197981)
(0.2391160779271125, 0.2239174735199313)

(0.2294596726603365, 0.2265162881196648)
(0.2329990937085777, 0.2300479306048644)

(0.2294596726603365, 0.2265162881196648)
(0.2259202516120956, 0.2229846456344649)

(0.2294596726603365, 0.2265162881196648)
(0.2246314700269488, 0.2278156954195313)

(0.2294596726603365, 0.2265162881196648)
(0.2281726332848549, 0.2313455918577895)

(0.2329990937085777, 0.2300479306048644)
(0.2378272963419656, 0.2287485233049976)

(0.2329990937085777, 0.2300479306048644)
(0.236538514756819, 0.2335795730900641)

(0.2329990937085777, 0.2300479306048644)
(0.2281726332848549, 0.2313455918577895)

(0.2329990937085777, 0.2300479306048644)
(0.2317119170501351, 0.2348773719283207)

(0.2259202516120956, 0.2229846456344649)
(0.2246314700269488, 0.2278156954195313)

(0.2259202516120956, 0.2229846456344649)
(0.2210920489787077, 0.2242840529343312)

(0.2259202516120956, 0.2229846456344649)
(0.2272090331972429, 0.2181535958493993)

(0.2259202516120956, 0.2229846456344649)
(0.2223808305638552, 0.219453003149266)

(0.2246314700269488, 0.2278156954195313)
(0.2210920489787077, 0.2242840529343312)

(0.2246314700269488, 0.2278156954195313)
(0.2198032673935608, 0.2291151027193975)

(0.2246314700269488, 0.2278156954195313)
(0.2233426884418018, 0.2326467452045973)

(0.2246314700269488, 0.2278156954195313)
(0.2281726332848549, 0.2313455918577895)

(0.2210920489787077, 0.2242840529343312)
(0.2198032673935608, 0.2291151027193975)

(0.2210920489787077, 0.2242840529343312)
(0.2162638463453198, 0.2255834602341975)

(0.2210920489787077, 0.2242840529343312)
(0.2175526279304667, 0.2207524104491318)

(0.2210920489787077, 0.2242840529343312)
(0.2223808305638552, 0.219453003149266)

(-0.2703380143675151, -0.2390450341494966)
(-0.2739082322746023, -0.2425778400541665)

(-0.2703380143675151, -0.2390450341494966)
(-0.2690798926768533, -0.2438882286651609)

(-0.2703380143675151, -0.2390450341494966)
(-0.2654453889217214, -0.2403561387369627)

(-0.2703380143675151, -0.2390450341494966)
(-0.2667810410522743, -0.2355347767192537)

(-0.2739082322746023, -0.2425778400541665)
(-0.2690798926768533, -0.2438882286651609)

(-0.2739082322746023, -0.2425778400541665)
(-0.2726316038043251, -0.2474119811358699)

(-0.2739082322746023, -0.2425778400541665)
(-0.2780720122678877, -0.2458895465936105)

(-0.2739082322746023, -0.2425778400541665)
(-0.2787872273230612, -0.2405510386885812)

(-0.1656592879890199, -0.141865631598932)
(-0.1669174312262758, -0.1370265122994573)

(-0.1656592879890199, -0.141865631598932)
(-0.1704791598529364, -0.1405356559542579)

(-0.1656592879890199, -0.141865631598932)
(-0.1644011447517638, -0.1467047508984065)

(-0.1656592879890199, -0.141865631598932)
(-0.1692210689411656, -0.1453759172927374)

(-0.1669174312262758, -0.1370265122994573)
(-0.1704791598529364, -0.1405356559542579)

(-0.1669174312262758, -0.1370265122994573)
(-0.1717467423385124, -0.1359025546157356)

(-0.1669174312262758, -0.1370265122994573)
(-0.1677449372263546, -0.1327551460051227)

(-0.1669174312262758, -0.1370265122994573)
(-0.162811354482198, -0.1340121441280707)

(-0.1704791598529364, -0.1405356559542579)
(-0.1717467423385124, -0.1359025546157356)

(-0.1704791598529364, -0.1405356559542579)
(-0.1753006049249062, -0.1392400166364093)

(-0.1704791598529364, -0.1405356559542579)
(-0.1740411506809393, -0.144050522330196)

(-0.1704791598529364, -0.1405356559542579)
(-0.1692210689411656, -0.1453759172927374)

(-0.1717467423385124, -0.1359025546157356)
(-0.1753006049249062, -0.1392400166364093)

(-0.1717467423385124, -0.1359025546157356)
(-0.1763530005376106, -0.1347682037252933)

(-0.1717467423385124, -0.1359025546157356)
(-0.1677449372263546, -0.1327551460051227)

(-0.1717467423385124, -0.1359025546157356)
(-0.1723291549626026, -0.1316556969157539)

(-0.3944958862203505, 0.05942110953020162)
(-0.3959203297962193, 0.06421391252001524)

(-0.3944958862203505, 0.05942110953020162)
(-0.3993587971527973, 0.06058390670214861)

(-0.3944958862203505, 0.05942110953020162)
(-0.3979343535769286, 0.05579110371233517)

(-0.3944958862203505, 0.05942110953020162)
(-0.3930714426444817, 0.05462830654038801)

(-0.3959203297962193, 0.06421391252001524)
(-0.3993587971527973, 0.06058390670214861)

(-0.3959203297962193, 0.06421391252001524)
(-0.4007832407286659, 0.06537670969196266)

(-0.3959203297962193, 0.06421391252001524)
(-0.3973447733720894, 0.06900671550983145)

(-0.3959203297962193, 0.06421391252001524)
(-0.3924812187850176, 0.06784330864586965)

(-0.4255944567987945, 0.08168783794006185)
(-0.4298321170919103, 0.07893755195016748)

(-0.4255944567987945, 0.08168783794006185)
(-0.4215315446492197, 0.08534767248372224)

(-0.4255944567987945, 0.08168783794006185)
(-0.4255150128085734, 0.08647879322533814)

(-0.4255944567987945, 0.08168783794006185)
(-0.428845342816796, 0.08337645107304287)

(0.4257671372531691, -0.1702675428306204)
(0.4222167918162994, -0.1737882028935769)

(0.4257671372531691, -0.1702675428306204)
(0.4209429834821248, -0.168953183521559)

(0.4257671372531691, -0.1702675428306204)
(0.4244933289189938, -0.1654325234586027)

(0.4257671372531691, -0.1702675428306204)
(0.4293174826900388, -0.1667468827676639)

(0.1567007362395885, 0.2497253148489886)
(0.1504104044231224, 0.2530372379301153)

(0.1567007362395885, 0.2497253148489886)
(0.1531755652376794, 0.2461794483248092)

(0.1567007362395885, 0.2497253148489886)
(0.1576824161631378, 0.2546393507952484)

(-0.3394571828528044, -0.1435555524933487)
(-0.334316164700471, -0.1451285236737299)

(-0.3394571828528044, -0.1435555524933487)
(-0.337941890741228, -0.1485359255781782)

(-0.3394571828528044, -0.1435555524933487)
(-0.3429794245908085, -0.1470884901347173)

(-0.3394571828528044, -0.1435555524933487)
(-0.3357085326763271, -0.1402384222923503)

(-0.1382487400576944, 0.2110295626981964)
(-0.1356475973465265, 0.2049672467340395)

(-0.1382487400576944, 0.2110295626981964)
(-0.1408601792841014, 0.2060513995814873)

(-0.1382487400576944, 0.2110295626981964)
(-0.1432189415552734, 0.2105493309309359)

(-0.1382487400576944, 0.2110295626981964)
(-0.1328864904027925, 0.2094351900406615)

(-0.1382487400576944, 0.2110295626981964)
(-0.142357260448556, 0.2142039536660675)

(0.3282932780348349, 0.1416227168160729)
(0.3319303109324839, 0.1450567690581017)

(0.3282932780348349, 0.1416227168160729)
(0.3247538569865931, 0.1380910743308756)

(0.3282932780348349, 0.1416227168160729)
(0.3277303402790431, 0.1453972702966911)

(0.3282932780348349, 0.1416227168160729)
(0.3243508956215062, 0.1418870851090843)

(0.3985565925982829, -0.1179742711832666)
(0.3937324388272377, -0.1166599118742061)

(0.3985565925982829, -0.1179742711832666)
(0.4033807463693274, -0.1192886304923261)

(0.3985565925982829, -0.1179742711832666)
(0.3998304009324613, -0.1228092905552811)

(0.3985565925982829, -0.1179742711832666)
(0.3950062471614157, -0.1214949312462203)

(-0.2477423361348407, -0.1339354503072432)
(-0.2513394958864088, -0.1374082649757362)

(-0.2477423361348407, -0.1339354503072432)
(-0.252548461736175, -0.132556625915161)

(-0.2477423361348407, -0.1339354503072432)
(-0.2489513019846071, -0.1290838112466678)

(-0.2477423361348407, -0.1339354503072432)
(-0.2441451763832722, -0.1304626356387491)

(-0.2513394958864088, -0.1374082649757362)
(-0.252548461736175, -0.132556625915161)

(-0.2513394958864088, -0.1374082649757362)
(-0.2561456214877428, -0.1360294405836538)

(-0.2513394958864088, -0.1374082649757362)
(-0.2549366556379766, -0.1408810796442291)

(-0.2513394958864088, -0.1374082649757362)
(-0.2501292288549388, -0.1422532981324729)

(-0.3049494656555963, 0.04691356924284793)
(-0.3098123765880437, 0.04807636641479524)

(-0.3049494656555963, 0.04691356924284793)
(-0.3083879330121747, 0.04328356342498135)

(-0.3049494656555963, 0.04691356924284793)
(-0.3015109982990183, 0.05054357506071456)

(-0.3049494656555963, 0.04691356924284793)
(-0.3063739092314656, 0.05170637223266161)

(-0.4352407102772636, -0.04410583532663501)
(-0.4304345845809714, -0.04548465970768954)

(-0.4352407102772636, -0.04410583532663501)
(-0.4340317443483793, -0.04895747437802392)

(-0.4352407102772636, -0.04410583532663501)
(-0.4400468376297915, -0.04272701126192391)

(-0.4352407102772636, -0.04410583532663501)
(-0.4388378702975929, -0.04757865008234366)

(0.4460664811058678, -0.1623342812598724)
(0.4496168265427375, -0.1588136211969159)

(0.4460664811058678, -0.1623342812598724)
(0.4508906348769126, -0.1636486405689331)

(0.4460664811058678, -0.1623342812598724)
(0.4473402894400421, -0.1671693006318906)

(0.4460664811058678, -0.1623342812598724)
(0.4425161356689979, -0.1658549413228299)

(0.4496168265427375, -0.1588136211969159)
(0.4508906348769126, -0.1636486405689331)

(0.4496168265427375, -0.1588136211969159)
(0.4544409803137829, -0.1601279805059768)

(0.4496168265427375, -0.1588136211969159)
(0.4483430182085629, -0.1539786018248966)

(0.4496168265427375, -0.1588136211969159)
(0.4531671719796084, -0.1552929611339591)

(0.4508906348769126, -0.1636486405689331)
(0.4544409803137829, -0.1601279805059768)

(0.4508906348769126, -0.1636486405689331)
(0.4557147886479568, -0.1649629998779945)

(0.4508906348769126, -0.1636486405689331)
(0.4473402894400421, -0.1671693006318906)

(0.4508906348769126, -0.1636486405689331)
(0.4521644432110856, -0.1684836599409519)

(0.4544409803137829, -0.1601279805059768)
(0.4557147886479568, -0.1649629998779945)

(0.4544409803137829, -0.1601279805059768)
(0.4592651340848272, -0.161442339815039)

(0.4544409803137829, -0.1601279805059768)
(0.4579913257506539, -0.1566073204430208)

(0.4544409803137829, -0.1601279805059768)
(0.4531671719796084, -0.1552929611339591)

(0.4557147886479568, -0.1649629998779945)
(0.4592651340848272, -0.161442339815039)

(0.4557147886479568, -0.1649629998779945)
(0.4605389424190014, -0.1662773591870564)

(0.4557147886479568, -0.1649629998779945)
(0.4569885969821301, -0.1697980192500123)

(0.4557147886479568, -0.1649629998779945)
(0.4521644432110856, -0.1684836599409519)

(0.4592651340848272, -0.161442339815039)
(0.4605389424190014, -0.1662773591870564)

(0.4592651340848272, -0.161442339815039)
(0.4579913257506539, -0.1566073204430208)

(0.4592651340848272, -0.161442339815039)
(0.4628154795216992, -0.1579216797520835)

(0.4592651340848272, -0.161442339815039)
(0.4640892878558728, -0.1627566991241012)

(0.4605389424190014, -0.1662773591870564)
(0.4569885969821301, -0.1697980192500123)

(0.4605389424190014, -0.1662773591870564)
(0.4618127507531746, -0.1711123785590743)

(0.4605389424190014, -0.1662773591870564)
(0.465363096190047, -0.1675917184961192)

(0.4605389424190014, -0.1662773591870564)
(0.4640892878558728, -0.1627566991241012)

(0.4579913257506539, -0.1566073204430208)
(0.4628154795216992, -0.1579216797520835)

(0.4579913257506539, -0.1566073204430208)
(0.4615416711875253, -0.1530866603800669)

(0.4579913257506539, -0.1566073204430208)
(0.4567175174164801, -0.1517723010710044)

(0.4579913257506539, -0.1566073204430208)
(0.4531671719796084, -0.1552929611339591)

(0.4628154795216992, -0.1579216797520835)
(0.4615416711875253, -0.1530866603800669)

(0.4628154795216992, -0.1579216797520835)
(0.4663658249585702, -0.1544010196891283)

(0.4628154795216992, -0.1579216797520835)
(0.467639633292745, -0.1592360390611465)

(0.4628154795216992, -0.1579216797520835)
(0.4640892878558728, -0.1627566991241012)

(0.4615416711875253, -0.1530866603800669)
(0.4663658249585702, -0.1544010196891283)

(0.4615416711875253, -0.1530866603800669)
(0.4650920166243961, -0.1495660003171118)

(0.4615416711875253, -0.1530866603800669)
(0.4567175174164801, -0.1517723010710044)

(0.4615416711875253, -0.1530866603800669)
(0.4602678628533518, -0.1482516410080496)

(0.4663658249585702, -0.1544010196891283)
(0.4650920166243961, -0.1495660003171118)

(0.4663658249585702, -0.1544010196891283)
(0.46991617039544, -0.1508803596261729)

(0.4663658249585702, -0.1544010196891283)
(0.4711899787296153, -0.1557153789981913)

(0.4663658249585702, -0.1544010196891283)
(0.467639633292745, -0.1592360390611465)

(0.4650920166243961, -0.1495660003171118)
(0.46991617039544, -0.1508803596261729)

(0.4650920166243961, -0.1495660003171118)
(0.4686423620612667, -0.1460453402541549)

(0.4650920166243961, -0.1495660003171118)
(0.4638182082902229, -0.1447309809450948)

(0.4650920166243961, -0.1495660003171118)
(0.4602678628533518, -0.1482516410080496)

(0.46991617039544, -0.1508803596261729)
(0.4686423620612667, -0.1460453402541549)

(0.46991617039544, -0.1508803596261729)
(0.4711899787296153, -0.1557153789981913)

(0.46991617039544, -0.1508803596261729)
(0.474740324166484, -0.1521947189352355)

(0.46991617039544, -0.1508803596261729)
(0.4734665181133887, -0.1473596995833322)

(0.4686423620612667, -0.1460453402541549)
(0.4638182082902229, -0.1447309809450948)

(0.4686423620612667, -0.1460453402541549)
(0.467368553727093, -0.1412103208821373)

(0.4686423620612667, -0.1460453402541549)
(0.4721927211846073, -0.1425246803118957)

(0.4686423620612667, -0.1460453402541549)
(0.4734665181133887, -0.1473596995833322)

(0.4711899787296153, -0.1557153789981913)
(0.474740324166484, -0.1521947189352355)

(0.4711899787296153, -0.1557153789981913)
(0.4760141325006573, -0.1570297383072542)

(0.4711899787296153, -0.1557153789981913)
(0.467639633292745, -0.1592360390611465)

(0.4711899787296153, -0.1557153789981913)
(0.4724637870637886, -0.1605503983702104)

(0.4638182082902229, -0.1447309809450948)
(0.467368553727093, -0.1412103208821373)

(0.4638182082902229, -0.1447309809450948)
(0.4625443999560488, -0.1398959615730755)

(0.4638182082902229, -0.1447309809450948)
(0.4589940545191791, -0.1434166216360327)

(0.4638182082902229, -0.1447309809450948)
(0.4602678628533518, -0.1482516410080496)

(0.467368553727093, -0.1412103208821373)
(0.4625443999560488, -0.1398959615730755)

(0.467368553727093, -0.1412103208821373)
(0.4660947453929186, -0.1363753015101184)

(0.467368553727093, -0.1412103208821373)
(0.4721927211846073, -0.1425246803118957)

(0.467368553727093, -0.1412103208821373)
(0.470918922566626, -0.1376896336587912)

(0.4625443999560488, -0.1398959615730755)
(0.4660947453929186, -0.1363753015101184)

(0.4625443999560488, -0.1398959615730755)
(0.4612705916218733, -0.1350609422010559)

(0.4625443999560488, -0.1398959615730755)
(0.4577202461850036, -0.1385816022640114)

(0.4625443999560488, -0.1398959615730755)
(0.4589940545191791, -0.1434166216360327)

(0.4660947453929186, -0.1363753015101184)
(0.4612705916218733, -0.1350609422010559)

(0.4660947453929186, -0.1363753015101184)
(0.4648209370587426, -0.1315402821380992)

(0.4660947453929186, -0.1363753015101184)
(0.469645090829788, -0.1328546414471606)

(0.4660947453929186, -0.1363753015101184)
(0.470918922566626, -0.1376896336587912)

(0.4612705916218733, -0.1350609422010559)
(0.4648209370587426, -0.1315402821380992)

(0.4612705916218733, -0.1350609422010559)
(0.4599967832876959, -0.1302259228290381)

(0.4612705916218733, -0.1350609422010559)
(0.4577202461850036, -0.1385816022640114)

(0.4612705916218733, -0.1350609422010559)
(0.4564464378647783, -0.1337465827851264)

(0.4648209370587426, -0.1315402821380992)
(0.469645090829788, -0.1328546414471606)

(0.4648209370587426, -0.1315402821380992)
(0.4683712824956122, -0.128019622075142)

(0.4648209370587426, -0.1315402821380992)
(0.4599967832876959, -0.1302259228290381)

(0.4648209370587426, -0.1315402821380992)
(0.4635471393666484, -0.1267052236891297)

(0.469645090829788, -0.1328546414471606)
(0.4683712824956122, -0.128019622075142)

(0.469645090829788, -0.1328546414471606)
(0.4731957039307773, -0.1293329985409166)

(0.469645090829788, -0.1328546414471606)
(0.4744692892115197, -0.1341688369490063)

(0.469645090829788, -0.1328546414471606)
(0.470918922566626, -0.1376896336587912)

(0.4683712824956122, -0.128019622075142)
(0.4731957039307773, -0.1293329985409166)

(0.4683712824956122, -0.128019622075142)
(0.4719219402072889, -0.124497815361685)

(0.4683712824956122, -0.128019622075142)
(0.467097526207239, -0.1231844115947068)

(0.4683712824956122, -0.128019622075142)
(0.4635471393666484, -0.1267052236891297)

(0.4569885969821301, -0.1697980192500123)
(0.4618127507531746, -0.1711123785590743)

(0.4569885969821301, -0.1697980192500123)
(0.4582624053163028, -0.1746330386220308)

(0.4569885969821301, -0.1697980192500123)
(0.4534382515452591, -0.1733186793129692)

(0.4569885969821301, -0.1697980192500123)
(0.4521644432110856, -0.1684836599409519)

(0.4618127507531746, -0.1711123785590743)
(0.4582624053163028, -0.1746330386220308)

(0.4618127507531746, -0.1711123785590743)
(0.4630865590873473, -0.175947397931093)

(0.4618127507531746, -0.1711123785590743)
(0.4666369045242195, -0.1724267378681369)

(0.4618127507531746, -0.1711123785590743)
(0.465363096190047, -0.1675917184961192)

(0.4731957039307773, -0.1293329985409166)
(0.4719219402072889, -0.124497815361685)

(0.4731957039307773, -0.1293329985409166)
(0.4744692892115197, -0.1341688369490063)

(0.4731957039307773, -0.1293329985409166)
(0.4780222340405078, -0.1306495134146303)

(0.4731957039307773, -0.1293329985409166)
(0.4766971640888756, -0.1258215698255256)

(0.4719219402072889, -0.124497815361685)
(0.467097526207239, -0.1231844115947068)

(0.4719219402072889, -0.124497815361685)
(0.4706478803184101, -0.1196637196803472)

(0.4719219402072889, -0.124497815361685)
(0.4754717528896788, -0.1209765358878642)

(0.4719219402072889, -0.124497815361685)
(0.4766971640888756, -0.1258215698255256)

(0.474740324166484, -0.1521947189352355)
(0.4760141325006573, -0.1570297383072542)

(0.474740324166484, -0.1521947189352355)
(0.4795644779375281, -0.1535090782442965)

(0.474740324166484, -0.1521947189352355)
(0.4782906696033535, -0.1486740588722776)

(0.474740324166484, -0.1521947189352355)
(0.4734665181133887, -0.1473596995833322)

(0.4760141325006573, -0.1570297383072542)
(0.4795644779375281, -0.1535090782442965)

(0.4760141325006573, -0.1570297383072542)
(0.4808382862717019, -0.1583440976163154)

(0.4760141325006573, -0.1570297383072542)
(0.4772879408348315, -0.161864757679273)

(0.4760141325006573, -0.1570297383072542)
(0.4724637870637886, -0.1605503983702104)

(0.467097526207239, -0.1231844115947068)
(0.4706478803184101, -0.1196637196803472)

(0.467097526207239, -0.1231844115947068)
(0.4658236846215812, -0.1183495143197319)

(0.467097526207239, -0.1231844115947068)
(0.4622733321970793, -0.1218702000407651)

(0.467097526207239, -0.1231844115947068)
(0.4635471393666484, -0.1267052236891297)

(0.4706478803184101, -0.1196637196803472)
(0.4754717528896788, -0.1209765358878642)

(0.4706478803184101, -0.1196637196803472)
(0.4741985358651566, -0.1161444750277033)

(0.4706478803184101, -0.1196637196803472)
(0.4658236846215812, -0.1183495143197319)

(0.4706478803184101, -0.1196637196803472)
(0.469373925125807, -0.1148303893890806)

(0.4744692892115197, -0.1341688369490063)
(0.4780222340405078, -0.1306495134146303)

(0.4744692892115197, -0.1341688369490063)
(0.4792938464741262, -0.1354835282176383)

(0.4744692892115197, -0.1341688369490063)
(0.4757431350538299, -0.139004020852429)

(0.4744692892115197, -0.1341688369490063)
(0.470918922566626, -0.1376896336587912)

(0.3300973005292583, -0.1980575111864565)
(0.3265469550924356, -0.201578171249402)

(0.3300973005292583, -0.1980575111864565)
(0.3313711093636059, -0.202892531348084)

(0.3300973005292583, -0.1980575111864565)
(0.3336476461870929, -0.1945368514723388)

(0.3300973005292583, -0.1980575111864565)
(0.3349214576477044, -0.1993718757800444)

(-0.050046368152313, 0.2014496682931279)
(-0.05135469647344389, 0.2062750989841645)

(-0.050046368152313, 0.2014496682931279)
(-0.04652129659843529, 0.2049951592791401)

(-0.050046368152313, 0.2014496682931279)
(-0.04521235147280701, 0.2001720577807954)

(-0.050046368152313, 0.2014496682931279)
(-0.05487983024677746, 0.2027293730434741)

(-0.3588616516083912, -0.155933532261043)
(-0.3576033582052496, -0.1607726120248432)

(-0.3588616516083912, -0.155933532261043)
(-0.3624232550968134, -0.1594426429694453)

(-0.3588616516083912, -0.155933532261043)
(-0.3636814025053408, -0.1546035247681836)

(-0.3588616516083912, -0.155933532261043)
(-0.3601200747206643, -0.1510944860420003)

(-0.3993587971527973, 0.06058390670214861)
(-0.4007832407286659, 0.06537670969196266)

(-0.3993587971527973, 0.06058390670214861)
(-0.4042217080852442, 0.06174670387409603)

(-0.3993587971527973, 0.06058390670214861)
(-0.3979343535769286, 0.05579110371233517)

(-0.3993587971527973, 0.06058390670214861)
(-0.4027972645093753, 0.05695390088428244)

(-0.1688352149683518, 0.196906604947342)
(-0.1675290140763575, 0.1920537781934372)

(-0.1688352149683518, 0.196906604947342)
(-0.1703068361004135, 0.201668683341027)

(-0.1688352149683518, 0.196906604947342)
(-0.1658620699870799, 0.2002728694666593)

(-0.1688352149683518, 0.196906604947342)
(-0.1644063787395785, 0.1954742011308449)

(0.09466559629905281, 0.2303180633032929)
(0.09336314683944406, 0.2351182156005288)

(0.09466559629905281, 0.2303180633032929)
(0.09597382128646643, 0.2254922424008657)

(0.09466559629905281, 0.2303180633032929)
(0.08983316289769831, 0.2315937395806772)

(0.09466559629905281, 0.2303180633032929)
(0.09114058572847179, 0.2267714837623044)

(-0.4729056046685607, 0.2093706568811604)
(-0.4745913722337161, 0.2140779053042067)

(-0.4729056046685607, 0.2093706568811604)
(-0.4778250851674101, 0.2102643635563765)

(-0.4729056046685607, 0.2093706568811604)
(-0.4712198371034957, 0.2046634084580816)

(-0.4729056046685607, 0.2093706568811604)
(-0.4761393176022702, 0.205557115133325)

(-0.2985067528071109, -0.1815714398393493)
(-0.3033266244993399, -0.1802414635461072)

(-0.2985067528071109, -0.1815714398393493)
(-0.302068481267828, -0.1850805828673519)

(-0.2985067528071109, -0.1815714398393493)
(-0.2997648976934799, -0.1767323267720208)

(-0.2985067528071109, -0.1815714398393493)
(-0.297248593780234, -0.1864105748667872)

(-0.4260703710684242, 0.0633762189861732)
(-0.4251178074348129, 0.05809362775975573)

(-0.4260703710684242, 0.0633762189861732)
(-0.429492867095901, 0.0597492293483613)

(-0.4260703710684242, 0.0633762189861732)
(-0.4216364857380857, 0.06189810177863839)

(-0.4260703710684242, 0.0633762189861732)
(-0.4225007926397164, 0.06709916274125725)

(-0.3827560405747465, 0.06551832399398899)
(-0.3841804841506176, 0.07031112698380394)

(-0.3827560405747465, 0.06551832399398899)
(-0.3793175732181696, 0.06914832981185665)

(-0.3827560405747465, 0.06551832399398899)
(-0.3778931296422995, 0.06435552682204354)

(-0.3827560405747465, 0.06551832399398899)
(-0.3813315969988773, 0.06072552100417572)

(-0.2539382204955992, -0.1984245527830355)
(-0.2491031598713226, -0.1998228869276576)

(-0.2539382204955992, -0.1984245527830355)
(-0.2587154846723439, -0.1970443232033487)

(-0.2539382204955992, -0.1984245527830355)
(-0.2527578425044474, -0.2033413915660475)

(-0.2539382204955992, -0.1984245527830355)
(-0.2574986977569425, -0.2019301955566084)

(0.08437114867756416, 0.1524104240237879)
(0.08790359090419399, 0.1559584102842601)

(0.08437114867756416, 0.1524104240237879)
(0.08568215377127412, 0.1475846062748335)

(0.08437114867756416, 0.1524104240237879)
(0.08921058262347388, 0.151132095302281)

(0.08437114867756416, 0.1524104240237879)
(0.08306496187642308, 0.1572369090753393)

(0.3974849069509619, 0.1678432905690024)
(0.4023125835647225, 0.1665431982976053)

(0.3974849069509619, 0.1678432905690024)
(0.3926567043175747, 0.1691426978688699)

(0.3974849069509619, 0.1678432905690024)
(0.3939454719520958, 0.1643115962475186)

(0.3974849069509619, 0.1678432905690024)
(0.3987730672264083, 0.1630114133363702)

(-0.4520473290290217, -0.04829383947682845)
(-0.4472411633103593, -0.04967264419526242)

(-0.4520473290290217, -0.04829383947682845)
(-0.4508383243995063, -0.05314545951962364)

(-0.4520473290290217, -0.04829383947682845)
(-0.4556444823648998, -0.05176665593173338)

(-0.4520473290290217, -0.04829383947682845)
(-0.448450149824847, -0.04482101250434103)

(-0.3613780618543111, -0.1462553255773537)
(-0.362636046423115, -0.1414161648849529)

(-0.3613780618543111, -0.1462553255773537)
(-0.3661980977165638, -0.1449266344856721)

(-0.3613780618543111, -0.1462553255773537)
(-0.3601200747206643, -0.1510944860420003)

(-0.3613780618543111, -0.1462553255773537)
(-0.36493972219195, -0.1497647160904566)

(-0.362636046423115, -0.1414161648849529)
(-0.3590808769794517, -0.1379311018220119)

(-0.362636046423115, -0.1414161648849529)
(-0.3639073895687226, -0.1366251925572619)

(-0.362636046423115, -0.1414161648849529)
(-0.3674580414258566, -0.1400941936969017)

(-0.362636046423115, -0.1414161648849529)
(-0.3661980977165638, -0.1449266344856721)

(0.4032749674623025, 0.1797376253244728)
(0.4019861858771646, 0.1845686751095454)

(0.4032749674623025, 0.1797376253244728)
(0.398446764828913, 0.181037032624337)

(0.4032749674623025, 0.1797376253244728)
(0.4081020144045469, 0.1784393762611962)

(0.4032749674623025, 0.1797376253244728)
(0.4068142796866566, 0.1832693768732652)

(-0.4027473212272919, -0.08496143070002644)
(-0.401538355377523, -0.08981306976060306)

(-0.4027473212272919, -0.08496143070002644)
(-0.40634448097886, -0.08843424536851946)

(-0.4027473212272919, -0.08496143070002644)
(-0.4075534468286279, -0.08358260630794324)

(-0.4027473212272919, -0.08496143070002644)
(-0.3979411956259578, -0.08634025509210798)

(-0.4730434268651814, 0.2225986954750806)
(-0.4747291944303478, 0.2273059438981226)

(-0.4730434268651814, 0.2225986954750806)
(-0.471357659300021, 0.2178914470520367)

(-0.4730434268651814, 0.2225986954750806)
(-0.4762771397988786, 0.2187851537272493)

(-0.4730434268651814, 0.2225986954750806)
(-0.4779620487788919, 0.2234926296390172)

(-0.3264151331660937, 0.04314194912295369)
(-0.3229766658095162, 0.04677195494082126)

(-0.3264151331660937, 0.04314194912295369)
(-0.3278395767419638, 0.0479347521127669)

(-0.3264151331660937, 0.04314194912295369)
(-0.3312780440985403, 0.04430474629489929)

(-0.3264151331660937, 0.04314194912295369)
(-0.3298536005226705, 0.03951194330508694)

(0.1992205885185001, 0.171875664127414)
(0.1979334121281585, 0.17670510518218)

(0.1992205885185001, 0.171875664127414)
(0.1956837082044869, 0.1683414978859435)

(0.1992205885185001, 0.171875664127414)
(0.2027602770992095, 0.1754070384908958)

(0.1992205885185001, 0.171875664127414)
(0.1943958469210566, 0.1731716291046336)

(-0.3960627722166443, 0.1365136869962741)
(-0.3913639119957295, 0.1352266202379414)

(-0.3960627722166443, 0.1365136869962741)
(-0.4007987174666761, 0.1377010309636731)

(-0.3960627722166443, 0.1365136869962741)
(-0.4000110972760097, 0.1334524121649501)

(-0.3960627722166443, 0.1365136869962741)
(-0.3952707306685743, 0.1323761489371197)

(0.318447281900222, 0.112645008835609)
(0.3237525246676599, 0.111199628910787)

(0.318447281900222, 0.112645008835609)
(0.3149453293538264, 0.1091233383538135)

(0.318447281900222, 0.112645008835609)
(0.3201296864332336, 0.1077012925143338)

(0.318447281900222, 0.112645008835609)
(0.3220330400256302, 0.1163955312995289)

(-0.4303156333900745, -0.1175955871085373)
(-0.4267184736385063, -0.1141227724400453)

(-0.4303156333900745, -0.1175955871085373)
(-0.4315245992398399, -0.112743948047962)

(-0.4303156333900745, -0.1175955871085373)
(-0.4351217589914065, -0.1162167627164567)

(-0.4303156333900745, -0.1175955871085373)
(-0.4339127931416394, -0.1210684017770317)

(-0.4267184736385063, -0.1141227724400453)
(-0.4219123480371727, -0.1155015968321278)

(-0.4267184736385063, -0.1141227724400453)
(-0.4231213138869381, -0.1106499577715526)

(-0.4267184736385063, -0.1141227724400453)
(-0.4315245992398399, -0.112743948047962)

(-0.4267184736385063, -0.1141227724400453)
(-0.4279274394882712, -0.1092711333794728)

(-0.4219123480371727, -0.1155015968321278)
(-0.4231213138869381, -0.1106499577715526)

(-0.4219123480371727, -0.1155015968321278)
(-0.4183151882856042, -0.1120287821636358)

(-0.4219123480371727, -0.1155015968321278)
(-0.4171062224358392, -0.1168804212242112)

(-0.4219123480371727, -0.1155015968321278)
(-0.4207033821874072, -0.1203532358927029)

(-0.4231213138869381, -0.1106499577715526)
(-0.4183151882856042, -0.1120287821636358)

(-0.4231213138869381, -0.1106499577715526)
(-0.4195241541353687, -0.1071771431030605)

(-0.4231213138869381, -0.1106499577715526)
(-0.4279274394882712, -0.1092711333794728)

(-0.4231213138869381, -0.1106499577715526)
(-0.4243302797367021, -0.1057983187109786)

(-0.4183151882856042, -0.1120287821636358)
(-0.4195241541353687, -0.1071771431030605)

(-0.4183151882856042, -0.1120287821636358)
(-0.4147180285340356, -0.1085559674951436)

(-0.4183151882856042, -0.1120287821636358)
(-0.4171062224358392, -0.1168804212242112)

(-0.4183151882856042, -0.1120287821636358)
(-0.4135090626842704, -0.1134076065557196)

(-0.4195241541353687, -0.1071771431030605)
(-0.4147180285340356, -0.1085559674951436)

(-0.4195241541353687, -0.1071771431030605)
(-0.4159269943838007, -0.103704328434568)

(-0.4195241541353687, -0.1071771431030605)
(-0.4207331199851352, -0.1023255040424859)

(-0.4195241541353687, -0.1071771431030605)
(-0.4243302797367021, -0.1057983187109786)

(-0.4147180285340356, -0.1085559674951436)
(-0.4159269943838007, -0.103704328434568)

(-0.4147180285340356, -0.1085559674951436)
(-0.4111208687824667, -0.1050831528266523)

(-0.4147180285340356, -0.1085559674951436)
(-0.4135090626842704, -0.1134076065557196)

(-0.4147180285340356, -0.1085559674951436)
(-0.4099119029327023, -0.1099347918872279)

(-0.4159269943838007, -0.103704328434568)
(-0.4207331199851352, -0.1023255040424859)

(-0.4159269943838007, -0.103704328434568)
(-0.4111208687824667, -0.1050831528266523)

(-0.4159269943838007, -0.103704328434568)
(-0.4123298346322324, -0.1002315137660758)

(-0.4159269943838007, -0.103704328434568)
(-0.4171359602335677, -0.09885268937399329)

(-0.4207331199851352, -0.1023255040424859)
(-0.4255392455864688, -0.1009466796504045)

(-0.4207331199851352, -0.1023255040424859)
(-0.4171359602335677, -0.09885268937399329)

(-0.4207331199851352, -0.1023255040424859)
(-0.4219420858349017, -0.09747386498191103)

(-0.4207331199851352, -0.1023255040424859)
(-0.4243302797367021, -0.1057983187109786)

(-0.3124159805735923, 0.02643794580962025)
(-0.3158544479301702, 0.02280793999175357)

(-0.3124159805735923, 0.02643794580962025)
(-0.310991536997723, 0.02164514281980704)

(-0.3124159805735923, 0.02643794580962025)
(-0.3075530696411454, 0.02527514863767387)

(-0.3124159805735923, 0.02643794580962025)
(-0.3089775132170144, 0.03006795162748719)

(-0.3143309904818417, 0.09367880196903561)
(-0.3122985318410407, 0.08885795787197492)

(-0.3143309904818417, 0.09367880196903561)
(-0.3160877472014356, 0.09852694719522179)

(-0.3143309904818417, 0.09367880196903561)
(-0.3119598453934408, 0.09694908695074249)

(-0.3143309904818417, 0.09367880196903561)
(-0.3107795309038232, 0.0924400309731287)

(0.3691511003348114, -0.1593302504939218)
(0.3704249086689866, -0.1641652698659416)

(0.3691511003348114, -0.1593302504939218)
(0.3727014457716809, -0.155809590430963)

(0.3691511003348114, -0.1593302504939218)
(0.3739752541058559, -0.1606446098029829)

(0.3691511003348114, -0.1593302504939218)
(0.3656007548979421, -0.1628509105568792)

(-0.3976609273198796, 0.09154202365578273)
(-0.3943120074729563, 0.09501725077155565)

(-0.3976609273198796, 0.09154202365578273)
(-0.4013763639465887, 0.0879382210183874)

(-0.3976609273198796, 0.09154202365578273)
(-0.397290204586298, 0.08643354774113524)

(-0.3976609273198796, 0.09154202365578273)
(-0.3938096530735887, 0.08976277156935682)

(0.4599967832876959, -0.1302259228290381)
(0.4635471393666484, -0.1267052236891297)

(0.4599967832876959, -0.1302259228290381)
(0.4551726295882399, -0.1289115630144453)

(0.4599967832876959, -0.1302259228290381)
(0.4564464378647783, -0.1337465827851264)

(0.4599967832876959, -0.1302259228290381)
(0.4587229765147186, -0.125390897648203)

(0.08961052943840796, 0.1331080665573205)
(0.0909643832465986, 0.128163006628243)

(0.08961052943840796, 0.1331080665573205)
(0.09443201211315476, 0.1318302092728559)

(0.08961052943840796, 0.1331080665573205)
(0.09313521132696541, 0.1366553609574648)

(0.08961052943840796, 0.1331080665573205)
(0.08829957414854382, 0.1379285552083801)

(0.3329341316547982, 0.07296356439444089)
(0.3341090549289576, 0.06796705951004856)

(0.3329341316547982, 0.07296356439444089)
(0.3294408118010758, 0.06941327489265461)

(0.3329341316547982, 0.07296356439444089)
(0.3376324327941881, 0.07154542026300799)

(0.3329341316547982, 0.07296356439444089)
(0.3364904487458679, 0.07647744709740872)

(-0.3558881151970987, 0.2375881842718469)
(-0.352245919372438, 0.2410177089910392)

(-0.3558881151970987, 0.2375881842718469)
(-0.3593557448896026, 0.2339851122792882)

(-0.3558881151970987, 0.2375881842718469)
(-0.3599300737150399, 0.2385220605012035)

(-0.3558881151970987, 0.2375881842718469)
(-0.3561731402447736, 0.2413967771618476)

(-0.4111208687824667, -0.1050831528266523)
(-0.4123298346322324, -0.1002315137660758)

(-0.4111208687824667, -0.1050831528266523)
(-0.4075237090308971, -0.1016103381581611)

(-0.4111208687824667, -0.1050831528266523)
(-0.4063147431811338, -0.1064619772187368)

(-0.4111208687824667, -0.1050831528266523)
(-0.4099119029327023, -0.1099347918872279)

(-0.3489180359440881, 0.2447597116158318)
(-0.352245919372438, 0.2410177089910392)

(-0.3489180359440881, 0.2447597116158318)
(-0.3545386016148747, 0.2458884668750347)

(-0.3489180359440881, 0.2447597116158318)
(-0.3453928649421795, 0.2483055781400101)

(-0.3489180359440881, 0.2447597116158318)
(-0.3502262609315019, 0.2495855325182576)

(0.3436296284468794, 0.1016247797547456)
(0.3401585518023763, 0.09807404180922474)

(0.3436296284468794, 0.1016247797547456)
(0.347233636998361, 0.1051410923785743)

(0.3436296284468794, 0.1016247797547456)
(0.342744901399062, 0.1063472846739963)

(0.3436296284468794, 0.1016247797547456)
(0.3392108078303038, 0.1028103020561601)

(-0.3604745015327288, -0.2369848956838506)
(-0.355649743892366, -0.2382970365722732)

(-0.3604745015327288, -0.2369848956838506)
(-0.3591984700553482, -0.2418193288117927)

(-0.3604745015327288, -0.2369848956838506)
(-0.3652869236872716, -0.2356587170911754)

(-0.3604745015327288, -0.2369848956838506)
(-0.3640919606352936, -0.2403277397789985)

(-0.3463574905500536, 0.1102405748688032)
(-0.3512202675266655, 0.1114039322547843)

(-0.3463574905500536, 0.1102405748688032)
(-0.3477818135854214, 0.115033881968648)

(-0.3463574905500536, 0.1102405748688032)
(-0.3430870900721161, 0.1137679169166995)

(-0.3463574905500536, 0.1102405748688032)
(-0.3415537171376822, 0.1089304940802473)

(-0.280272707298376, -0.200078723896237)
(-0.275452835433912, -0.2014086995388412)

(-0.280272707298376, -0.200078723896237)
(-0.2791018030741603, -0.2050181445041986)

(-0.280272707298376, -0.200078723896237)
(-0.2839034716941695, -0.2036455951559321)

(-0.280272707298376, -0.200078723896237)
(-0.2851040851261846, -0.1987583695280047)

(-0.275452835433912, -0.2014086995388412)
(-0.2791018030741603, -0.2050181445041986)

(-0.275452835433912, -0.2014086995388412)
(-0.2741946921963147, -0.2062478188370191)

(-0.275452835433912, -0.2014086995388412)
(-0.27063296356971, -0.2027386751824362)

(-0.275452835433912, -0.2014086995388412)
(-0.2718911078776867, -0.1978995597551317)

(-0.4362415114479895, -0.1654483192065369)
(-0.4398386711995582, -0.1689211338750295)

(-0.4362415114479895, -0.1654483192065369)
(-0.4326443516964199, -0.1619755045380446)

(-0.4362415114479895, -0.1654483192065369)
(-0.4374504772977542, -0.1605966801459656)

(-0.4362415114479895, -0.1654483192065369)
(-0.4410476370493226, -0.1640694948144567)

(0.4222167918162994, -0.1737882028935769)
(0.4209429834821248, -0.168953183521559)

(0.4222167918162994, -0.1737882028935769)
(0.4234906001504746, -0.1786232222655953)

(0.4222167918162994, -0.1737882028935769)
(0.418666446379434, -0.1773088629565348)

(0.4222167918162994, -0.1737882028935769)
(0.4173926380452573, -0.1724738435845143)

(0.4209429834821248, -0.168953183521559)
(0.4244933289189938, -0.1654325234586027)

(0.4209429834821248, -0.168953183521559)
(0.4196691751479494, -0.1641181641495414)

(0.4209429834821248, -0.168953183521559)
(0.4173926380452573, -0.1724738435845143)

(0.4209429834821248, -0.168953183521559)
(0.4161188297110813, -0.1676388242124986)

(0.1851735023694543, 0.1896666087976593)
(0.1868549907900836, 0.1846837423591914)

(0.1851735023694543, 0.1896666087976593)
(0.1820336345168072, 0.1858228178653813)

(0.1851735023694543, 0.1896666087976593)
(0.190219457410176, 0.1882399948125561)

(0.1851735023694543, 0.1896666087976593)
(0.1886424115264612, 0.1940085428761414)

(0.4427270987678036, 0.145946460715359)
(0.4414505134554256, 0.1507808591330771)

(0.4427270987678036, 0.145946460715359)
(0.437901971485121, 0.1472584454546798)

(0.4427270987678036, 0.145946460715359)
(0.4393832307546411, 0.1425038643539318)

(0.4427270987678036, 0.145946460715359)
(0.4440932209767525, 0.1411919280801566)

(0.4414505134554256, 0.1507808591330771)
(0.437901971485121, 0.1472584454546798)

(0.4414505134554256, 0.1507808591330771)
(0.4366257222780207, 0.1520928365934037)

(0.4414505134554256, 0.1507808591330771)
(0.4401743202658704, 0.155615249058636)

(0.4414505134554256, 0.1507808591330771)
(0.4449991923368506, 0.154303269097524)

(0.437901971485121, 0.1472584454546798)
(0.4366257222780207, 0.1520928365934037)

(0.437901971485121, 0.1472584454546798)
(0.4331682244214708, 0.1486926936790277)

(0.437901971485121, 0.1472584454546798)
(0.4346372588268912, 0.1438186521138448)

(0.437901971485121, 0.1472584454546798)
(0.4393832307546411, 0.1425038643539318)

(0.4366257222780207, 0.1520928365934037)
(0.4331682244214708, 0.1486926936790277)

(0.4366257222780207, 0.1520928365934037)
(0.4401743202658704, 0.155615249058636)

(0.4366257222780207, 0.1520928365934037)
(0.4353495185475295, 0.1569272267472455)

(0.4366257222780207, 0.1520928365934037)
(0.4318952780958486, 0.1535076854764698)

(0.4331682244214708, 0.1486926936790277)
(0.4346372588268912, 0.1438186521138448)

(0.4331682244214708, 0.1486926936790277)
(0.4318952780958486, 0.1535076854764698)

(0.4331682244214708, 0.1486926936790277)
(0.4285229742852562, 0.1502479865012046)

(0.4331682244214708, 0.1486926936790277)
(0.429927468619354, 0.1453377054331206)

(0.4401743202658704, 0.155615249058636)
(0.4353495185475295, 0.1569272267472455)

(0.4401743202658704, 0.155615249058636)
(0.4388981241148134, 0.1604496390483316)

(0.4401743202658704, 0.155615249058636)
(0.4449991923368506, 0.154303269097524)

(0.4401743202658704, 0.155615249058636)
(0.4437232267686638, 0.1591369214144194)

(0.4353495185475295, 0.1569272267472455)
(0.4388981241148134, 0.1604496390483316)

(0.4353495185475295, 0.1569272267472455)
(0.4340733219028884, 0.1617616167476298)

(0.4353495185475295, 0.1569272267472455)
(0.4305247148478825, 0.1582392044787628)

(0.4353495185475295, 0.1569272267472455)
(0.4318952780958486, 0.1535076854764698)

(0.4388981241148134, 0.1604496390483316)
(0.4340733219028884, 0.1617616167476298)

(0.4388981241148134, 0.1604496390483316)
(0.437621928651148, 0.1652840290231403)

(0.4388981241148134, 0.1604496390483316)
(0.4424467305361143, 0.1639720513309233)

(0.4388981241148134, 0.1604496390483316)
(0.4437232267686638, 0.1591369214144194)

(-0.3415934461682746, 0.03341472884130278)
(-0.3450319135248535, 0.02978472302343634)

(-0.3415934461682746, 0.03341472884130278)
(-0.3464563571007211, 0.03457752601324924)

(-0.3415934461682746, 0.03341472884130278)
(-0.3381549788116953, 0.03704473465916833)

(-0.3415934461682746, 0.03341472884130278)
(-0.3430178897441428, 0.03820753183111431)

(-0.3450319135248535, 0.02978472302343634)
(-0.3436074699489856, 0.02499192003362263)

(-0.3450319135248535, 0.02978472302343634)
(-0.3484703808814321, 0.02615471720557049)

(-0.3450319135248535, 0.02978472302343634)
(-0.3464563571007211, 0.03457752601324924)

(-0.3450319135248535, 0.02978472302343634)
(-0.3498948244572994, 0.03094752019538386)

(0.4582624053163028, -0.1746330386220308)
(0.4630865590873473, -0.175947397931093)

(0.4582624053163028, -0.1746330386220308)
(0.4534382515452591, -0.1733186793129692)

(0.4582624053163028, -0.1746330386220308)
(0.4547120598794323, -0.1781536986849871)

(0.4582624053163028, -0.1746330386220308)
(0.4595362136504761, -0.1794680579940495)

(0.4630865590873473, -0.175947397931093)
(0.4666369045242195, -0.1724267378681369)

(0.4630865590873473, -0.175947397931093)
(0.4679107128583921, -0.1772617572401561)

(0.4630865590873473, -0.175947397931093)
(0.4643603674215205, -0.1807824173031122)

(0.4630865590873473, -0.175947397931093)
(0.4595362136504761, -0.1794680579940495)

(0.4666369045242195, -0.1724267378681369)
(0.4679107128583921, -0.1772617572401561)

(0.4666369045242195, -0.1724267378681369)
(0.4714610582952634, -0.1737410971772023)

(0.4666369045242195, -0.1724267378681369)
(0.470187249961092, -0.1689060778051832)

(0.4666369045242195, -0.1724267378681369)
(0.465363096190047, -0.1675917184961192)

(0.4679107128583921, -0.1772617572401561)
(0.4643603674215205, -0.1807824173031122)

(0.4679107128583921, -0.1772617572401561)
(0.4691845211925656, -0.1820967766121732)

(0.4679107128583921, -0.1772617572401561)
(0.4714610582952634, -0.1737410971772023)

(0.4679107128583921, -0.1772617572401561)
(0.4727348666294349, -0.1785761165492204)

(0.4643603674215205, -0.1807824173031122)
(0.4691845211925656, -0.1820967766121732)

(0.4643603674215205, -0.1807824173031122)
(0.4656341757556948, -0.1856174366751305)

(0.4643603674215205, -0.1807824173031122)
(0.4608100219846492, -0.1843030773660681)

(0.4643603674215205, -0.1807824173031122)
(0.4595362136504761, -0.1794680579940495)

(0.4691845211925656, -0.1820967766121732)
(0.4656341757556948, -0.1856174366751305)

(0.4691845211925656, -0.1820967766121732)
(0.4704583295267399, -0.1869317959841911)

(0.4691845211925656, -0.1820967766121732)
(0.474008674963607, -0.1834111359212365)

(0.4691845211925656, -0.1820967766121732)
(0.4727348666294349, -0.1785761165492204)

(0.4656341757556948, -0.1856174366751305)
(0.4704583295267399, -0.1869317959841911)

(0.4656341757556948, -0.1856174366751305)
(0.4669079840898696, -0.1904524560471471)

(0.4656341757556948, -0.1856174366751305)
(0.4620838303188222, -0.1891380967380865)

(0.4656341757556948, -0.1856174366751305)
(0.4608100219846492, -0.1843030773660681)

(0.4704583295267399, -0.1869317959841911)
(0.4669079840898696, -0.1904524560471471)

(0.4704583295267399, -0.1869317959841911)
(0.4717321378609147, -0.1917668153562085)

(0.4704583295267399, -0.1869317959841911)
(0.474008674963607, -0.1834111359212365)

(0.4704583295267399, -0.1869317959841911)
(0.4752824832977804, -0.188246155293253)

(0.4669079840898696, -0.1904524560471471)
(0.4717321378609147, -0.1917668153562085)

(0.4669079840898696, -0.1904524560471471)
(0.4681817924240438, -0.1952874754191641)

(0.4669079840898696, -0.1904524560471471)
(0.4620838303188222, -0.1891380967380865)

(0.4669079840898696, -0.1904524560471471)
(0.4633576386529976, -0.1939731161101021)

(0.4717321378609147, -0.1917668153562085)
(0.4681817924240438, -0.1952874754191641)

(0.4717321378609147, -0.1917668153562085)
(0.4730059461950887, -0.196601834728226)

(0.4717321378609147, -0.1917668153562085)
(0.4765562916319578, -0.19308117466527)

(0.4717321378609147, -0.1917668153562085)
(0.4752824832977804, -0.188246155293253)

(0.4681817924240438, -0.1952874754191641)
(0.4730059461950887, -0.196601834728226)

(0.4681817924240438, -0.1952874754191641)
(0.4694556007582179, -0.2001224947911825)

(0.4681817924240438, -0.1952874754191641)
(0.4646314469871735, -0.1988081354821188)

(0.4681817924240438, -0.1952874754191641)
(0.4633576386529976, -0.1939731161101021)

(0.4730059461950887, -0.196601834728226)
(0.4694556007582179, -0.2001224947911825)

(0.4730059461950887, -0.196601834728226)
(0.4742797545292623, -0.2014368541002446)

(0.4730059461950887, -0.196601834728226)
(0.4765562916319578, -0.19308117466527)

(0.4730059461950887, -0.196601834728226)
(0.4778300999661278, -0.1979161940372935)

(0.4694556007582179, -0.2001224947911825)
(0.4742797545292623, -0.2014368541002446)

(0.4694556007582179, -0.2001224947911825)
(0.4707294090923915, -0.2049575141632006)

(0.4694556007582179, -0.2001224947911825)
(0.4646314469871735, -0.1988081354821188)

(0.4694556007582179, -0.2001224947911825)
(0.465905255325697, -0.2036431548560778)

(0.4714610582952634, -0.1737410971772023)
(0.470187249961092, -0.1689060778051832)

(0.4714610582952634, -0.1737410971772023)
(0.4750114037321335, -0.1702204371142489)

(0.4714610582952634, -0.1737410971772023)
(0.4762852120663056, -0.1750554564862688)

(0.4714610582952634, -0.1737410971772023)
(0.4727348666294349, -0.1785761165492204)

(0.4742797545292623, -0.2014368541002446)
(0.4707294090923915, -0.2049575141632006)

(0.4742797545292623, -0.2014368541002446)
(0.4755535628634345, -0.2062718734722628)

(0.4742797545292623, -0.2014368541002446)
(0.4791039083003039, -0.2027512134093108)

(0.4742797545292623, -0.2014368541002446)
(0.4778300999661278, -0.1979161940372935)

(0.4707294090923915, -0.2049575141632006)
(0.4755535628634345, -0.2062718734722628)

(0.4707294090923915, -0.2049575141632006)
(0.4720032174265625, -0.2097925335352179)

(0.4707294090923915, -0.2049575141632006)
(0.4671790636555195, -0.2084781742261531)

(0.4707294090923915, -0.2049575141632006)
(0.465905255325697, -0.2036431548560778)

(0.4755535628634345, -0.2062718734722628)
(0.4720032174265625, -0.2097925335352179)

(0.4755535628634345, -0.2062718734722628)
(0.476827371197607, -0.2111068928442807)

(0.4755535628634345, -0.2062718734722628)
(0.4791039083003039, -0.2027512134093108)

(0.4755535628634345, -0.2062718734722628)
(0.4803768972962388, -0.2075854065346213)

(0.4720032174265625, -0.2097925335352179)
(0.476827371197607, -0.2111068928442807)

(0.4720032174265625, -0.2097925335352179)
(0.473277025760735, -0.2146275529072365)

(0.4720032174265625, -0.2097925335352179)
(0.4671790636555195, -0.2084781742261531)

(0.4720032174265625, -0.2097925335352179)
(0.4684528719896947, -0.2133131935981731)

(0.474008674963607, -0.1834111359212365)
(0.4752824832977804, -0.188246155293253)

(0.474008674963607, -0.1834111359212365)
(0.4727348666294349, -0.1785761165492204)

(0.474008674963607, -0.1834111359212365)
(0.4775563153188285, -0.1798911885246228)

(0.474008674963607, -0.1834111359212365)
(0.4788328287346394, -0.184725495230296)

(0.3250618674501417, 0.1873344000669978)
(0.3298900700835297, 0.1860349927671316)

(0.3250618674501417, 0.1873344000669978)
(0.3286012884983832, 0.1908660425521982)

(0.3250618674501417, 0.1873344000669978)
(0.3237730858649957, 0.1921654498520654)

(0.3250618674501417, 0.1873344000669978)
(0.3202336648167547, 0.1886338073668654)

(0.3298900700835297, 0.1860349927671316)
(0.3286012884983832, 0.1908660425521982)

(0.3298900700835297, 0.1860349927671316)
(0.3334294911317707, 0.1895666352523307)

(0.3298900700835297, 0.1860349927671316)
(0.3347182727169173, 0.1847355854672649)

(0.3298900700835297, 0.1860349927671316)
(0.3311788516686759, 0.1812039429820662)

(0.3286012884983832, 0.1908660425521982)
(0.3334294911317707, 0.1895666352523307)

(0.3286012884983832, 0.1908660425521982)
(0.3321407095466247, 0.1943976850373966)

(0.3286012884983832, 0.1908660425521982)
(0.3273125069132371, 0.1956970923372648)

(0.3286012884983832, 0.1908660425521982)
(0.3237730858649957, 0.1921654498520654)

(0.3334294911317707, 0.1895666352523307)
(0.3321407095466247, 0.1943976850373966)

(0.3334294911317707, 0.1895666352523307)
(0.3347182727169173, 0.1847355854672649)

(0.3334294911317707, 0.1895666352523307)
(0.3382576937651585, 0.188267227952464)

(0.3334294911317707, 0.1895666352523307)
(0.3369689121800122, 0.1930982777375296)

(0.4292440281783575, -0.184807501520083)
(0.4305123897945828, -0.1899305727698048)

(0.4292440281783575, -0.184807501520083)
(0.4282573315752972, -0.1799433983368926)

(0.4292440281783575, -0.184807501520083)
(0.424611996821718, -0.1833788887023459)

(0.4292440281783575, -0.184807501520083)
(0.4258213875740299, -0.1885616645113665)

(-0.4494806601999455, -0.148135753240653)
(-0.4506896260497103, -0.1432841141800775)

(-0.4494806601999455, -0.148135753240653)
(-0.4458835004483766, -0.1446629385721609)

(-0.4494806601999455, -0.148135753240653)
(-0.4482716943501807, -0.1529873923012289)

(-0.4494806601999455, -0.148135753240653)
(-0.4446745345986121, -0.1495145776327363)

(0.3870893014600734, 0.1391584885935517)
(0.3828366501582669, 0.1353078171121166)

(0.3870893014600734, 0.1391584885935517)
(0.3876614521777787, 0.1339958394169868)

(0.3870893014600734, 0.1391584885935517)
(0.3821533728106881, 0.140390171400289)

(0.3870893014600734, 0.1391584885935517)
(0.3919504051452776, 0.1378890411824894)

(-0.4626603333564506, -0.1668786509751977)
(-0.4638692992062143, -0.162027011914623)

(-0.4626603333564506, -0.1668786509751977)
(-0.4590631736048845, -0.1634058363067017)

(-0.4626603333564506, -0.1668786509751977)
(-0.4578542077551211, -0.1682574753672754)

(-0.4626603333564506, -0.1668786509751977)
(-0.4614513675066885, -0.1717302900357719)

(-0.4494265680953515, -0.1842028261617485)
(-0.4530242279433959, -0.1876740268217798)

(-0.4494265680953515, -0.1842028261617485)
(-0.4542278534196665, -0.1828134012710061)

(-0.4494265680953515, -0.1842028261617485)
(-0.4458262657465013, -0.1807250206449159)

(-0.4494265680953515, -0.1842028261617485)
(-0.4506315117206398, -0.1793427839330054)

(-0.4220312992299967, -0.04339066943150575)
(-0.4256284589799607, -0.04686348409981492)

(-0.4220312992299967, -0.04339066943150575)
(-0.4172251736267367, -0.04476949382337124)

(-0.4220312992299967, -0.04339066943150575)
(-0.4268374248354079, -0.04201184503988704)

(-0.4220312992299967, -0.04339066943150575)
(-0.4208223333786819, -0.04824230849190624)

(-0.4159864699792616, -0.06764886473413442)
(-0.4111803443779285, -0.06902768912622056)

(-0.4159864699792616, -0.06764886473413442)
(-0.4207925955805959, -0.06627004034205401)

(-0.4159864699792616, -0.06764886473413442)
(-0.4123893102276985, -0.06417605006566245)

(-0.4159864699792616, -0.06764886473413442)
(-0.4171954358290311, -0.06279722567357865)

(-0.4121887102405002, 0.1939379830758504)
(-0.4105005487889277, 0.1892315920931113)

(-0.4121887102405002, 0.1939379830758504)
(-0.4072670713449287, 0.1930450494938353)

(-0.4121887102405002, 0.1939379830758504)
(-0.4089633198850245, 0.1976948065322459)

(-0.4121887102405002, 0.1939379830758504)
(-0.4138885628977704, 0.198731387513162)

(-0.4105005487889277, 0.1892315920931113)
(-0.4072670713449287, 0.1930450494938353)

(-0.4105005487889277, 0.1892315920931113)
(-0.4055931052743693, 0.1882709874623041)

(-0.4105005487889277, 0.1892315920931113)
(-0.408860788904103, 0.1844375226445345)

(-0.4105005487889277, 0.1892315920931113)
(-0.4137422684267429, 0.1854034588366885)

(-0.4072670713449287, 0.1930450494938353)
(-0.4055931052743693, 0.1882709874623041)

(-0.4072670713449287, 0.1930450494938353)
(-0.4023492372773325, 0.1921403220082236)

(-0.4072670713449287, 0.1930450494938353)
(-0.4089633198850245, 0.1976948065322459)

(-0.4072670713449287, 0.1930450494938353)
(-0.4039388229042776, 0.1967760191921148)

(-0.4028067968227396, -0.04890596699963071)
(-0.398000671221407, -0.05028479139171835)

(-0.4028067968227396, -0.04890596699963071)
(-0.4015978309729783, -0.05375760606020757)

(-0.4028067968227396, -0.04890596699963071)
(-0.4064039565743098, -0.05237878166811889)

(-0.4028067968227396, -0.04890596699963071)
(-0.4076129224240838, -0.04752714260754458)

(-0.398000671221407, -0.05028479139171835)
(-0.4015978309729783, -0.05375760606020757)

(-0.398000671221407, -0.05028479139171835)
(-0.3967917053716457, -0.05513643045229463)

(-0.398000671221407, -0.05028479139171835)
(-0.3931945456200738, -0.05166361578380505)

(-0.398000671221407, -0.05028479139171835)
(-0.394403511469835, -0.04681197672322877)

(-0.3703728834631798, -0.05370609868359206)
(-0.3667757237116134, -0.05023328401509759)

(-0.3703728834631798, -0.05370609868359206)
(-0.3715818493129446, -0.04885445962303081)

(-0.3703728834631798, -0.05370609868359206)
(-0.3739700432147427, -0.05717891335209128)

(-0.3703728834631798, -0.05370609868359206)
(-0.3751790090645038, -0.05232727429153)

(-0.3704026212608814, -0.03567836683342996)
(-0.3668054615093109, -0.03220555216494583)

(-0.3704026212608814, -0.03567836683342996)
(-0.3739997810124591, -0.03915118150191911)

(-0.3704026212608814, -0.03567836683342996)
(-0.3691936554111188, -0.04053000589398034)

(-0.3704026212608814, -0.03567836683342996)
(-0.3655964956595441, -0.03705719122549287)

(-0.3668054615093109, -0.03220555216494583)
(-0.3680144273590735, -0.02735391310437784)

(-0.3668054615093109, -0.03220555216494583)
(-0.363208301757741, -0.02873273749646514)

(-0.3668054615093109, -0.03220555216494583)
(-0.36199933590798, -0.03358437655703919)

(-0.3668054615093109, -0.03220555216494583)
(-0.3655964956595441, -0.03705719122549287)

(-0.3680144273590735, -0.02735391310437784)
(-0.363208301757741, -0.02873273749646514)

(-0.3680144273590735, -0.02735391310437784)
(-0.3728221004286147, -0.02598492386369057)

(-0.3680144273590735, -0.02735391310437784)
(-0.3692246248586445, -0.02252899081914618)

(-0.3680144273590735, -0.02735391310437784)
(-0.3644177301914098, -0.0238883290998796)

(-0.363208301757741, -0.02873273749646514)
(-0.36199933590798, -0.03358437655703919)

(-0.363208301757741, -0.02873273749646514)
(-0.3584021761564088, -0.03011156188855427)

(-0.363208301757741, -0.02873273749646514)
(-0.3596111420061692, -0.02525992282797818)

(-0.363208301757741, -0.02873273749646514)
(-0.3644177301914098, -0.0238883290998796)

(-0.36199933590798, -0.03358437655703919)
(-0.3584021761564088, -0.03011156188855427)

(-0.36199933590798, -0.03358437655703919)
(-0.3571932103066447, -0.03496320094911844)

(-0.36199933590798, -0.03358437655703919)
(-0.3655964956595441, -0.03705719122549287)

(-0.36199933590798, -0.03358437655703919)
(-0.3607903700582112, -0.03843601561757653)

(-0.3584021761564088, -0.03011156188855427)
(-0.3596111420061692, -0.02525992282797818)

(-0.3584021761564088, -0.03011156188855427)
(-0.3548050164048368, -0.02663874722006659)

(-0.3584021761564088, -0.03011156188855427)
(-0.3535960505550766, -0.03149038628064356)

(-0.3584021761564088, -0.03011156188855427)
(-0.3571932103066447, -0.03496320094911844)

(0.1750251650664907, 0.1993108091853972)
(0.1698691135392075, 0.201258857629886)

(0.1750251650664907, 0.1993108091853972)
(0.1705178334151862, 0.1965779791348507)

(0.1750251650664907, 0.1993108091853972)
(0.1782235514447373, 0.2038236154718754)

(0.1750251650664907, 0.1993108091853972)
(0.1734340238331671, 0.2044229532554104)

(0.1750251650664907, 0.1993108091853972)
(0.1740237142748466, 0.1946061815422313)

(0.1355200907647604, -0.2241393340404607)
(0.130565464019586, -0.2236771930313421)

(0.1355200907647604, -0.2241393340404607)
(0.1326633079273003, -0.2280322227525783)

(0.1355200907647604, -0.2241393340404607)
(0.1375850004557229, -0.2284451830346936)

(0.1355200907647604, -0.2241393340404607)
(0.1406285964656344, -0.2247065345268928)

(0.1931877329178029, 0.202929907335342)
(0.1954357148729488, 0.1987018713576193)

(0.1931877329178029, 0.202929907335342)
(0.1981819774090993, 0.2026661842524899)

(0.1931877329178029, 0.202929907335342)
(0.1959479819371129, 0.2071061221874397)

(0.1931877329178029, 0.202929907335342)
(0.1909406397463834, 0.2074145696831006)

(-0.4303221563379013, 0.2060323401875811)
(-0.435236546346151, 0.2069278843798028)

(-0.4303221563379013, 0.2060323401875811)
(-0.4286479601440463, 0.2013209554114854)

(-0.4303221563379013, 0.2060323401875811)
(-0.4335542780581801, 0.2022193806383056)

(-0.4303221563379013, 0.2060323401875811)
(-0.4320114422408633, 0.2107381835682192)

(0.1787437033139129, 0.2124860062932476)
(0.1761586205475748, 0.2084111932803333)

(0.1787437033139129, 0.2124860062932476)
(0.1743281847727235, 0.213053985033121)

(0.1787437033139129, 0.2124860062932476)
(0.1812447995798341, 0.2165079306019938)

(0.1787437033139129, 0.2124860062932476)
(0.1770577263762965, 0.2158048706010849)

(-0.424352378101664, 0.2266658802649521)
(-0.4227390551732889, 0.2222377401544128)

(-0.424352378101664, 0.2266658802649521)
(-0.4259039386862431, 0.2311744629375772)

(-0.424352378101664, 0.2266658802649521)
(-0.4215893837757019, 0.2297072189403261)

(-0.424352378101664, 0.2266658802649521)
(-0.4206746048916923, 0.2252818533631092)

(0.02408476738512323, 0.1213958463956614)
(0.0226870664081265, 0.1261926842197508)

(0.02408476738512323, 0.1213958463956614)
(0.02754371214435426, 0.1250055456037508)

(0.02408476738512323, 0.1213958463956614)
(0.02894091876468934, 0.120200075642375)

(0.02408476738512323, 0.1213958463956614)
(0.02547040061278441, 0.116601529651959)

(0.4050270366738454, -0.219389838278546)
(0.4052530856372541, -0.2144087256466898)

(0.4050270366738454, -0.219389838278546)
(0.4019039545898402, -0.2239276912894231)

(0.4050270366738454, -0.219389838278546)
(0.4000640480519995, -0.2198796395556575)

(0.4050270366738454, -0.219389838278546)
(0.4020791947385212, -0.2165837410294604)

(0.4050270366738454, -0.219389838278546)
(0.408555231379143, -0.2164285947749464)

(-0.4617220230292113, 0.2293086144214059)
(-0.4634322112221432, 0.234004294275364)

(-0.4617220230292113, 0.2293086144214059)
(-0.4599816700221429, 0.224620914226801)

(-0.4617220230292113, 0.2293086144214059)
(-0.4568381093845532, 0.2283363813313837)

(-0.4617220230292113, 0.2293086144214059)
(-0.4586180642459685, 0.2330114085353653)

(0.4123886902443196, -0.0006364072847768656)
(0.41111331979943, 0.00419929940005776)

(0.4123886902443196, -0.0006364072847768656)
(0.407582138222583, 0.0006672955535157217)

(0.4123886902443196, -0.0006364072847768656)
(0.4088164866036744, -0.004224575211663044)

(0.4123886902443196, -0.0006364072847768656)
(0.4136330878121506, -0.005502353094911265)

(0.41111331979943, 0.00419929940005776)
(0.407582138222583, 0.0006672955535157217)

(0.41111331979943, 0.00419929940005776)
(0.4063110329608134, 0.005494718648120077)

(0.41111331979943, 0.00419929940005776)
(0.4146456554033335, 0.007716081312332252)

(0.41111331979943, 0.00419929940005776)
(0.4100208360196265, 0.008841150711720418)

(0.2068835702219053, -0.04778078095844952)
(0.2029712865749539, -0.04709930035998057)

(0.2068835702219053, -0.04778078095844952)
(0.2105376666124904, -0.04877481237893412)

(0.2068835702219053, -0.04778078095844952)
(0.2081082641159454, -0.05135498673222251)

(0.2068835702219053, -0.04778078095844952)
(0.2051513075492639, -0.05028082337116282)

(-0.331043236872808, -0.3671516988199539)
(-0.3248509008912043, -0.3609284247718746)

(-0.331043236872808, -0.3671516988199539)
(-0.3373871920102596, -0.3732004297248907)

(-0.331043236872808, -0.3671516988199539)
(-0.3308103536471724, -0.373676403729407)

(-0.331043236872808, -0.3671516988199539)
(-0.3241126726222811, -0.3676908681201229)

(0.3200341616764784, -0.4084742916286079)
(0.3274065010855305, -0.4030771308768087)

(0.3200341616764784, -0.4084742916286079)
(0.3190742371419324, -0.3994614086371605)

(0.3200341616764784, -0.4084742916286079)
(0.3126282655054812, -0.4139091511061448)

(0.3200341616764784, -0.4084742916286079)
(0.3118134502618684, -0.4050086259960044)

(0.3274065010855305, -0.4030771308768087)
(0.3190742371419324, -0.3994614086371605)

(0.3274065010855305, -0.4030771308768087)
(0.3263493167583231, -0.3941135574747074)

(0.3274065010855305, -0.4030771308768087)
(0.3358060641159182, -0.4067054400478461)

(0.3274065010855305, -0.4030771308768087)
(0.3345726550119768, -0.397676363633099)

(0.3190742371419324, -0.3994614086371605)
(0.3263493167583231, -0.3941135574747074)

(0.3190742371419324, -0.3994614086371605)
(0.3184165257279197, -0.3908883806509758)

(0.3190742371419324, -0.3994614086371605)
(0.3111185335700973, -0.3960509103307459)

(0.3190742371419324, -0.3994614086371605)
(0.3118134502618684, -0.4050086259960044)

(0.3263493167583231, -0.3941135574747074)
(0.3184165257279197, -0.3908883806509758)

(0.3263493167583231, -0.3941135574747074)
(0.3253922192429591, -0.3852899771529454)

(0.3263493167583231, -0.3941135574747074)
(0.3335387371775767, -0.3887666191644301)

(0.3263493167583231, -0.3941135574747074)
(0.3345726550119768, -0.397676363633099)

(0.3473466285102514, 0.05094785864133581)
(0.3460723919862294, 0.05570989416870193)

(0.3473466285102514, 0.05094785864133581)
(0.3425839211619799, 0.05221323144723949)

(0.3473466285102514, 0.05094785864133581)
(0.3438434010659821, 0.04745989893860939)

(0.3473466285102514, 0.05094785864133581)
(0.3485924145945751, 0.0462135026024346)

(0.3460723919862294, 0.05570989416870193)
(0.3425839211619799, 0.05221323144723949)

(0.3460723919862294, 0.05570989416870193)
(0.349569621024639, 0.05919499225995103)

(0.3460723919862294, 0.05570989416870193)
(0.3413088194333492, 0.05697869945490786)

(0.3460723919862294, 0.05570989416870193)
(0.3447924767580471, 0.06047129968172658)

(0.3425839211619799, 0.05221323144723949)
(0.3413088194333492, 0.05697869945490786)

(0.3425839211619799, 0.05221323144723949)
(0.3378318178034774, 0.05348331339647659)

(0.3425839211619799, 0.05221323144723949)
(0.3391106458877127, 0.0487315207881845)

(0.3425839211619799, 0.05221323144723949)
(0.3438434010659821, 0.04745989893860939)

(0.4476963503625202, -0.03268931344265048)
(0.444166797448327, -0.03620097632090599)

(0.4476963503625202, -0.03268931344265048)
(0.4512302320514018, -0.02918693336053664)

(0.4476963503625202, -0.03268931344265048)
(0.4464362452211044, -0.02789287187808173)

(0.4476963503625202, -0.03268931344265048)
(0.4429147799998732, -0.03140144776287784)

(0.4484421951388439, 0.06576047501503855)
(0.4471612745124226, 0.07059346440953582)

(0.4484421951388439, 0.06576047501503855)
(0.44361625696611, 0.06706898484949195)

(0.4484421951388439, 0.06576047501503855)
(0.4448963366522662, 0.0622352260230422)

(0.4484421951388439, 0.06576047501503855)
(0.4497210648978163, 0.06092767826064191)

(0.4471612745124226, 0.07059346440953582)
(0.44361625696611, 0.06706898484949195)

(0.4471612745124226, 0.07059346440953582)
(0.4423366487143119, 0.0719024649465421)

(0.4471612745124226, 0.07059346440953582)
(0.4456995803525151, 0.07634736022387367)

(0.4471612745124226, 0.07059346440953582)
(0.4507112433387422, 0.07424845702138573)

(0.44361625696611, 0.06706898484949195)
(0.4423366487143119, 0.0719024649465421)

(0.44361625696611, 0.06706898484949195)
(0.4388127701135065, 0.06835542100264203)

(0.44361625696611, 0.06706898484949195)
(0.4400739668661766, 0.06354045218486044)

(0.44361625696611, 0.06706898484949195)
(0.4448963366522662, 0.0622352260230422)

(0.4423366487143119, 0.0719024649465421)
(0.4388127701135065, 0.06835542100264203)

(0.4423366487143119, 0.0719024649465421)
(0.4456995803525151, 0.07634736022387367)

(0.4423366487143119, 0.0719024649465421)
(0.4404745500694423, 0.07682348711406635)

(0.4423366487143119, 0.0719024649465421)
(0.4376606070020873, 0.07325825746239269)

(0.4388127701135065, 0.06835542100264203)
(0.4400739668661766, 0.06354045218486044)

(0.4388127701135065, 0.06835542100264203)
(0.4352571704364446, 0.06484014277098318)

(0.4388127701135065, 0.06835542100264203)
(0.4376606070020873, 0.07325825746239269)

(0.4388127701135065, 0.06835542100264203)
(0.4342956545934458, 0.06981144731861136)

(0.4456995803525151, 0.07634736022387367)
(0.4404745500694423, 0.07682348711406635)

(0.4456995803525151, 0.07634736022387367)
(0.4458638865044502, 0.08207313908268503)

(0.4456995803525151, 0.07634736022387367)
(0.4507112433387422, 0.07424845702138573)

(0.4456995803525151, 0.07634736022387367)
(0.4496678890301334, 0.07972981048284397)

(0.4456995803525151, 0.07634736022387367)
(0.442504148770873, 0.0799890376614257)

(0.4732680889052217, 0.09037377275181652)
(0.4745343015535151, 0.08555769219581318)

(0.4732680889052217, 0.09037377275181652)
(0.4780716607411575, 0.08905932467521233)

(0.4732680889052217, 0.09037377275181652)
(0.4766523160776073, 0.09383872535685889)

(0.4732680889052217, 0.09037377275181652)
(0.4719768649438434, 0.09519740633331766)

(0.3441409421133239, -0.09882001956818597)
(0.3478817969340354, -0.0949555500584375)

(0.3441409421133239, -0.09882001956818597)
(0.3491203741642603, -0.09973809944432221)

(0.3441409421133239, -0.09882001956818597)
(0.345417347005571, -0.1035776747362496)

(0.3441409421133239, -0.09882001956818597)
(0.3428477308112779, -0.09410134215720901)

(0.1878501166438769, -0.04304310935023647)
(0.185273755847901, -0.04627925947785739)

(0.1878501166438769, -0.04304310935023647)
(0.1892377163712625, -0.04670373935235776)

(0.1878501166438769, -0.04304310935023647)
(0.1840828938666796, -0.04228857321652534)

(0.1878501166438769, -0.04304310935023647)
(0.1917359809375079, -0.04370004239505929)

(0.2289501550619542, 0.2901781595229496)
(0.2241051205519514, 0.2847847295316479)

(0.2289501550619542, 0.2901781595229496)
(0.2335152795047344, 0.2957663111483069)

(0.2289501550619542, 0.2901781595229496)
(0.2224894891015877, 0.2916839626180329)

(0.2289501550619542, 0.2901781595229496)
(0.2272104542421602, 0.29652057471278)

(-0.04721582773794671, -0.3544605713683968)
(-0.03972179656859641, -0.3563872784189136)

(-0.04721582773794671, -0.3544605713683968)
(-0.04513600848299232, -0.3619726272231234)

(-0.04721582773794671, -0.3544605713683968)
(-0.05460642437898413, -0.352553393578823)

(-0.04721582773794671, -0.3544605713683968)
(-0.05256280636918335, -0.3600477109301616)

(0.4218641227565262, -0.0704689131915388)
(0.4205903144223503, -0.06563389381952131)

(0.4218641227565262, -0.0704689131915388)
(0.4254110005599788, -0.06694475625689869)

(0.4218641227565262, -0.0704689131915388)
(0.4266811181457375, -0.07177118428098854)

(0.4218641227565262, -0.0704689131915388)
(0.4231335710750355, -0.07530275220852392)

(0.2239704086280094, 0.0646750072013721)
(0.2288017034711728, 0.06327580655547904)

(0.2239704086280094, 0.0646750072013721)
(0.2207189458910933, 0.06128573880282463)

(0.2239704086280094, 0.0646750072013721)
(0.2254545355910152, 0.05996652731401904)

(0.2239704086280094, 0.0646750072013721)
(0.2273303554093508, 0.06802620430343359)

(-0.1591365550477618, 0.3487910704545383)
(-0.1511904881156622, 0.3461241023313186)

(-0.1591365550477618, 0.3487910704545383)
(-0.1575120618553839, 0.3406537975893539)

(-0.1591365550477618, 0.3487910704545383)
(-0.1654272329131177, 0.3434378081786583)

(-0.1591365550477618, 0.3487910704545383)
(-0.1670139613196194, 0.3515957396276333)

(-0.1812938282789873, 0.3489596083128486)
(-0.173381816133837, 0.3461888359252817)

(-0.1812938282789873, 0.3489596083128486)
(-0.1798632069273543, 0.3407378772443569)

(-0.1812938282789873, 0.3489596083128486)
(-0.1877027223411044, 0.343539939118119)

(-0.1812938282789873, 0.3489596083128486)
(-0.1892331456535398, 0.3517083944854451)

(-0.115797154862051, -0.3570565040529763)
(-0.1081954044620009, -0.3591533947135715)

(-0.115797154862051, -0.3570565040529763)
(-0.1137989837570945, -0.3647673821839149)

(-0.115797154862051, -0.3570565040529763)
(-0.1233403937463528, -0.3549832097651442)

(-0.115797154862051, -0.3570565040529763)
(-0.121388184183918, -0.3626297865278613)

(0.2219624104983148, -0.05208363269051926)
(0.2219368589964708, -0.05621185943102047)

(0.2219624104983148, -0.05208363269051926)
(0.2177604340824844, -0.05564517377564487)

(0.2219624104983148, -0.05208363269051926)
(0.2179306563855821, -0.05172743710754475)

(0.2219624104983148, -0.05208363269051926)
(0.2256946008997991, -0.05300865888571996)

(0.1971982239271665, 0.2244687502490444)
(0.2025495354566225, 0.2239837045753617)

(0.1971982239271665, 0.2244687502490444)
(0.1942603560221799, 0.2202362569621638)

(0.1971982239271665, 0.2244687502490444)
(0.199392250517356, 0.2198963446271263)

(0.1971982239271665, 0.2244687502490444)
(0.1998627307212941, 0.2284872843970609)

(-0.4370580046166206, 0.2248616330114803)
(-0.4353744042370942, 0.2201540590120998)

(-0.4370580046166206, 0.2248616330114803)
(-0.4402922261557032, 0.2210470082047884)

(-0.4370580046166206, 0.2248616330114803)
(-0.4387348061659485, 0.2295653283306263)

(-0.4370580046166206, 0.2248616330114803)
(-0.4419652116629199, 0.2257525463555758)

(0.1374253224790896, -0.04423069589828647)
(0.1400863493807396, -0.04178132944314479)

(0.1374253224790896, -0.04423069589828647)
(0.1348389783563897, -0.04681322303029456)

(0.1374253224790896, -0.04423069589828647)
(0.1410078870542529, -0.04482716952829645)

(0.1374253224790896, -0.04423069589828647)
(0.1379959053277741, -0.04730946995383804)

(0.2971538967594889, -0.4160065565399234)
(0.3043512013641533, -0.4103790019035476)

(0.2971538967594889, -0.4160065565399234)
(0.2952538445594189, -0.4073168013470403)

(0.2971538967594889, -0.4160065565399234)
(0.2898117125795968, -0.4213824992853197)

(0.2971538967594889, -0.4160065565399234)
(0.2900276356103912, -0.4141528066464275)

(0.3850559514157903, 0.006961660730181083)
(0.3862912926094519, 0.002421844219048789)

(0.3850559514157903, 0.006961660730181083)
(0.38918747552962, 0.005697512439077015)

(0.3850559514157903, 0.006961660730181083)
(0.3840321851005245, 0.01093527202414895)

(0.3850559514157903, 0.006961660730181083)
(0.38826527134719, 0.009641404807770291)

(0.008789261946451805, -0.06137067515294491)
(0.008900278935729804, -0.0564409965125577)

(0.008789261946451805, -0.06137067515294491)
(0.003682114871768179, -0.0623821154062714)

(0.008789261946451805, -0.06137067515294491)
(0.0120394010675683, -0.05868490211033069)

(0.008789261946451805, -0.06137067515294491)
(0.005785146418099407, -0.05874964847918721)

(0.008789261946451805, -0.06137067515294491)
(0.006558822101121922, -0.06503481355554283)

(0.06224088103365642, 0.06636543710018235)
(0.05943736955484538, 0.06356695684020756)

(0.06224088103365642, 0.06636543710018235)
(0.0633572979226308, 0.0626239675055758)

(0.06224088103365642, 0.06636543710018235)
(0.06655429753596065, 0.06522101057068658)

(0.06224088103365642, 0.06636543710018235)
(0.06545874084103474, 0.06912667934603435)

(-0.1860615359780069, -0.3586174309187204)
(-0.1782972263559837, -0.3608856739324862)

(-0.1860615359780069, -0.3586174309187204)
(-0.1841333251702471, -0.3665467912489325)

(-0.1860615359780069, -0.3586174309187204)
(-0.1937395042115079, -0.3562964257397587)

(-0.1860615359780069, -0.3586174309187204)
(-0.1918085737826882, -0.3642007420064357)

(0.4052022903481716, 0.1388001189917712)
(0.4087541057439797, 0.1423778151058537)

(0.4052022903481716, 0.1388001189917712)
(0.410003397542734, 0.1375857544837546)

(0.4052022903481716, 0.1388001189917712)
(0.4061669972979771, 0.1338661643576113)

(0.4052022903481716, 0.1388001189917712)
(0.4014937193855197, 0.1351245312302687)

(0.4087541057439797, 0.1423778151058537)
(0.410003397542734, 0.1375857544837546)

(0.4087541057439797, 0.1423778151058537)
(0.4135776679237043, 0.1410921188251148)

(0.4087541057439797, 0.1423778151058537)
(0.4122955487636081, 0.1459196027255353)

(0.4087541057439797, 0.1423778151058537)
(0.4074671125448245, 0.147216036342729)

(-0.1458249097855322, -0.2011659162071342)
(-0.1494777277255068, -0.2046642073155923)

(-0.1458249097855322, -0.2011659162071342)
(-0.1506307264714307, -0.1998790910659632)

(-0.1458249097855322, -0.2011659162071342)
(-0.1446380155480267, -0.2059627592958803)

(-0.1458249097855322, -0.2011659162071342)
(-0.1410184612637817, -0.202493768861315)

(0.1597241474128414, -0.17051415816064)
(0.1548010716707386, -0.1699186101068539)

(0.1597241474128414, -0.17051415816064)
(0.1567375224655811, -0.1745096313921367)

(0.1597241474128414, -0.17051415816064)
(0.1616876059034195, -0.1751090059427357)

(0.1597241474128414, -0.17051415816064)
(0.1646479948484698, -0.1711233944127866)

(0.1548010716707386, -0.1699186101068539)
(0.1567375224655811, -0.1745096313921367)

(0.1548010716707386, -0.1699186101068539)
(0.1518002118243811, -0.173885925702939)

(0.1548010716707386, -0.1699186101068539)
(0.1529197238283775, -0.1653262358037346)

(0.1548010716707386, -0.1699186101068539)
(0.1498960753999751, -0.1692819795616642)

(-0.08449654109553172, -0.09068025578433891)
(-0.08929158772240586, -0.08929867065473543)

(-0.08449654109553172, -0.09068025578433891)
(-0.08566317261837328, -0.08574676863484498)

(-0.08449654109553172, -0.09068025578433891)
(-0.08087117869204793, -0.08708608578577605)

(-0.08449654109553172, -0.09068025578433891)
(-0.07972356746592255, -0.09198040430544083)

(-0.08929158772240586, -0.08929867065473543)
(-0.08566317261837328, -0.08574676863484498)

(-0.08929158772240586, -0.08929867065473543)
(-0.09050590906493147, -0.08435416617133058)

(-0.08929158772240586, -0.08929867065473543)
(-0.09409680094380071, -0.08790391891887972)

(-0.08929158772240586, -0.08929867065473543)
(-0.09288604003091924, -0.09277081066330939)

(-0.08566317261837328, -0.08574676863484498)
(-0.09050590906493147, -0.08435416617133058)

(-0.08566317261837328, -0.08574676863484498)
(-0.08690357788212902, -0.08062724424083109)

(-0.08566317261837328, -0.08574676863484498)
(-0.08087117869204793, -0.08708608578577605)

(-0.08566317261837328, -0.08574676863484498)
(-0.08207285940587987, -0.08208670965049915)

(-0.09050590906493147, -0.08435416617133058)
(-0.09409680094380071, -0.08790391891887972)

(-0.09050590906493147, -0.08435416617133058)
(-0.09533464198930885, -0.08297454173038321)

(-0.09050590906493147, -0.08435416617133058)
(-0.08690357788212902, -0.08062724424083109)

(-0.09050590906493147, -0.08435416617133058)
(-0.09176968025964023, -0.07921229892547896)

(-0.09409680094380071, -0.08790391891887972)
(-0.09533464198930885, -0.08297454173038321)

(-0.09409680094380071, -0.08790391891887972)
(-0.09890654236897609, -0.08652230662799162)

(-0.09409680094380071, -0.08790391891887972)
(-0.09288604003091924, -0.09277081066330939)

(-0.09409680094380071, -0.08790391891887972)
(-0.09769365270363933, -0.09138578409424167)

(-0.09533464198930885, -0.08297454173038321)
(-0.09890654236897609, -0.08652230662799162)

(-0.09533464198930885, -0.08297454173038321)
(-0.1001327684348405, -0.08167435377131312)

(-0.09533464198930885, -0.08297454173038321)
(-0.09176968025964023, -0.07921229892547896)

(-0.09533464198930885, -0.08297454173038321)
(-0.09657623670085504, -0.07805750946532916)

(-0.09890654236897609, -0.08652230662799162)
(-0.1001327684348405, -0.08167435377131312)

(-0.09890654236897609, -0.08652230662799162)
(-0.1037119374149739, -0.08515612365824438)

(-0.09890654236897609, -0.08652230662799162)
(-0.1024999731033432, -0.09000925525523613)

(-0.09890654236897609, -0.08652230662799162)
(-0.09769365270363933, -0.09138578409424167)

(-0.1001327684348405, -0.08167435377131312)
(-0.1037119374149739, -0.08515612365824438)

(-0.1001327684348405, -0.08167435377131312)
(-0.1049066567582951, -0.0802573573063748)

(-0.1001327684348405, -0.08167435377131312)
(-0.1013497453573576, -0.07662386214496761)

(-0.1001327684348405, -0.08167435377131312)
(-0.09657623670085504, -0.07805750946532916)

(-0.1037119374149739, -0.08515612365824438)
(-0.1049066567582951, -0.0802573573063748)

(-0.1037119374149739, -0.08515612365824438)
(-0.1085125683774293, -0.08377304415770921)

(-0.1037119374149739, -0.08515612365824438)
(-0.1024999731033432, -0.09000925525523613)

(-0.1037119374149739, -0.08515612365824438)
(-0.1073052196827903, -0.0886304625756304)

(-0.1049066567582951, -0.0802573573063748)
(-0.1085125683774293, -0.08377304415770921)

(-0.1049066567582951, -0.0802573573063748)
(-0.1013497453573576, -0.07662386214496761)

(-0.1049066567582951, -0.0802573573063748)
(-0.1097064937068268, -0.07887146171737498)

(-0.1049066567582951, -0.0802573573063748)
(-0.106121688912241, -0.07525269858114109)

(-0.1085125683774293, -0.08377304415770921)
(-0.1097064937068268, -0.07887146171737498)

(-0.1085125683774293, -0.08377304415770921)
(-0.1133167300968072, -0.08239233204803248)

(-0.1085125683774293, -0.08377304415770921)
(-0.11210994368682, -0.08725198038565363)

(-0.1085125683774293, -0.08377304415770921)
(-0.1073052196827903, -0.0886304625756304)

(0.3912672825522401, 0.05235647159378473)
(0.3948352438204518, 0.04883557720815471)

(0.3912672825522401, 0.05235647159378473)
(0.3900527469546669, 0.05713724355621888)

(0.3912672825522401, 0.05235647159378473)
(0.394788400583904, 0.05580939594428558)

(0.3912672825522401, 0.05235647159378473)
(0.391286209428954, 0.04725175382624069)

(0.3912672825522401, 0.05235647159378473)
(0.3948103450100378, 0.05233620569010816)

(0.2114805604050061, -0.03884229376397053)
(0.2146876782356297, -0.03613159608692534)

(0.2114805604050061, -0.03884229376397053)
(0.2077447897531893, -0.03770729002166047)

(0.2114805604050061, -0.03884229376397053)
(0.210797020326297, -0.03510085063894507)

(0.2114805604050061, -0.03884229376397053)
(0.2154249765330257, -0.03979550971285552)

(-0.4488542256672874, -0.4296239374070454)
(-0.4561764967261429, -0.4360724004004594)

(-0.4488542256672874, -0.4296239374070454)
(-0.4581120677766173, -0.4264881655505101)

(-0.4488542256672874, -0.4296239374070454)
(-0.4505744883194541, -0.4198753935578012)

(-0.4488542256672874, -0.4296239374070454)
(-0.4414550898802079, -0.4230948522900522)

(0.2685992255312444, -0.1031882102056703)
(0.2703460286975217, -0.1073939941257402)

(0.2685992255312444, -0.1031882102056703)
(0.2673889603559284, -0.09889856210879659)

(0.2685992255312444, -0.1031882102056703)
(0.2711784770684489, -0.1004170348147962)

(0.2685992255312444, -0.1031882102056703)
(0.271983046378679, -0.1042735668800338)

(0.1832251662923245, -0.09597071320903912)
(0.1794552425190877, -0.0989743458594248)

(0.1832251662923245, -0.09597071320903912)
(0.1874022951963039, -0.09611623772067415)

(0.1832251662923245, -0.09597071320903912)
(0.1790628520933013, -0.09500576982172974)

(0.1832251662923245, -0.09597071320903912)
(0.183072047099302, -0.09989051853228809)

(0.1832251662923245, -0.09597071320903912)
(0.1860180488796908, -0.09893508740992699)

(0.2830936508419939, -0.03119926183149585)
(0.2841131973847254, -0.03582609255739418)

(0.2830936508419939, -0.03119926183149585)
(0.2872113420513983, -0.03274891923009916)

(0.2830936508419939, -0.03119926183149585)
(0.2861703507108791, -0.0281435075652428)

(0.2830936508419939, -0.03119926183149585)
(0.2800087185922593, -0.03420988389670072)

(-0.01931355040976776, -0.2400189406532986)
(-0.01473177903512984, -0.2413143038530583)

(-0.01931355040976776, -0.2400189406532986)
(-0.01807801664334203, -0.2448505774997962)

(-0.01931355040976776, -0.2400189406532986)
(-0.02413830805017197, -0.2387067997647641)

(-0.01931355040976776, -0.2400189406532986)
(-0.02286025983773599, -0.2435442723505521)

(0.1786064217054722, -0.04706949799036405)
(0.1823802788417287, -0.04925794333183254)

(0.1786064217054722, -0.04706949799036405)
(0.1758193634264417, -0.04967270467123067)

(0.1786064217054722, -0.04706949799036405)
(0.1816566474502936, -0.04528167675549621)

(0.1786064217054722, -0.04706949799036405)
(0.1788008283632096, -0.0503847216605911)

(0.236534279068381, -0.05674688467944267)
(0.2360069801740702, -0.06088384846428115)

(0.236534279068381, -0.05674688467944267)
(0.2330869710581072, -0.05514166707177871)

(0.236534279068381, -0.05674688467944267)
(0.2337541022186544, -0.05843193707511569)

(0.236534279068381, -0.05674688467944267)
(0.2391816304038488, -0.05856186820917997)

(0.4382326847911552, -0.3301164274865323)
(0.4453261248991348, -0.3246003942722124)

(0.4382326847911552, -0.3301164274865323)
(0.4466178586516808, -0.3335373160036748)

(0.4382326847911552, -0.3301164274865323)
(0.4312356961595144, -0.3355201792221759)

(0.4382326847911552, -0.3301164274865323)
(0.4394948540875757, -0.3388592433079323)

(0.4453261248991348, -0.3246003942722124)
(0.4466178586516808, -0.3335373160036748)

(0.4453261248991348, -0.3246003942722124)
(0.4537764287386723, -0.3279218708304704)

(0.4453261248991348, -0.3246003942722124)
(0.4518673361774501, -0.3195033361883775)

(0.4453261248991348, -0.3246003942722124)
(0.4434807872805109, -0.3160026506067147)

(0.4466178586516808, -0.3335373160036748)
(0.4537764287386723, -0.3279218708304704)

(0.4466178586516808, -0.3335373160036748)
(0.4551089957625482, -0.3370526202624617)

(0.4466178586516808, -0.3335373160036748)
(0.4479423387515372, -0.3422988477820769)

(0.4466178586516808, -0.3335373160036748)
(0.4394948540875757, -0.3388592433079323)

(0.2269328986990311, -0.04310309713438532)
(0.2308692986868687, -0.04101590908276002)

(0.2269328986990311, -0.04310309713438532)
(0.2231685005418118, -0.04191509279745004)

(0.2269328986990311, -0.04310309713438532)
(0.2266794703685667, -0.03923794960251843)

(0.2269328986990311, -0.04310309713438532)
(0.2302060173966213, -0.04458997263229961)

(-0.4276250825977777, 0.3474546737275979)
(-0.434217766642136, 0.3413631384384369)

(-0.4276250825977777, 0.3474546737275979)
(-0.4362394794953327, 0.3501580879443828)

(-0.4276250825977777, 0.3474546737275979)
(-0.4295057254544499, 0.3562742770346166)

(-0.4276250825977777, 0.3474546737275979)
(-0.4210253871162941, 0.3534580900155186)

(0.0804488584494693, -0.02955809913361614)
(0.08265039107553367, -0.02740680871284645)

(0.0804488584494693, -0.02955809913361614)
(0.08342611733152326, -0.03041215329447474)

(0.0804488584494693, -0.02955809913361614)
(0.08118247236670055, -0.03259589843116696)

(0.0804488584494693, -0.02955809913361614)
(0.07823571654960172, -0.03170427329496875)

(0.349569621024639, 0.05919499225995103)
(0.3447924767580471, 0.06047129968172658)

(0.349569621024639, 0.05919499225995103)
(0.3543210065280271, 0.05791016372425463)

(0.349569621024639, 0.05919499225995103)
(0.348347647232194, 0.06401039320544041)

(0.349569621024639, 0.05919499225995103)
(0.3530825270705098, 0.06269303073604249)

(0.1678840692682496, -0.05750003334597446)
(0.1704976037944994, -0.05506597716411634)

(0.1678840692682496, -0.05750003334597446)
(0.1714755647467446, -0.05871215941763452)

(0.1678840692682496, -0.05750003334597446)
(0.1654347235399166, -0.06038233872525486)

(0.1678840692682496, -0.05750003334597446)
(0.169083264479901, -0.06036803813369873)

(-0.01290212184199178, -0.09840337957122158)
(-0.008485244959144059, -0.09959739611579535)

(-0.01290212184199178, -0.09840337957122158)
(-0.00966009567081616, -0.09516669231555847)

(-0.01290212184199178, -0.09840337957122158)
(-0.01621595043866864, -0.1016528888461525)

(-0.01290212184199178, -0.09840337957122158)
(-0.0117956591242001, -0.1028319719162453)

(-0.3260149444621857, -0.1248827588771493)
(-0.3301093610726024, -0.1280321755537846)

(-0.3260149444621857, -0.1248827588771493)
(-0.3249422139924474, -0.1296749533173074)

(-0.3260149444621857, -0.1248827588771493)
(-0.3270380418051608, -0.1200793865285464)

(-0.3260149444621857, -0.1248827588771493)
(-0.3307636518891794, -0.1234040632145982)

(-0.2081963933246189, -0.2200621961190852)
(-0.2046484802046877, -0.2165428934487509)

(-0.2081963933246189, -0.2200621961190852)
(-0.2094733733522723, -0.2152312508217306)

(-0.2081963933246189, -0.2200621961190852)
(-0.2130213090567338, -0.2187506365356505)

(-0.2081963933246189, -0.2200621961190852)
(-0.211745151813487, -0.2235846072210499)

(0.3511863637866576, 0.4511533346715231)
(0.3605595610010346, 0.4494260002970248)

(0.3511863637866576, 0.4511533346715231)
(0.3573619886347826, 0.4584174039224952)

(0.3511863637866576, 0.4511533346715231)
(0.3479134038870269, 0.460143497047509)

(0.3511863637866576, 0.4511533346715231)
(0.3417297481787534, 0.4528394785680481)

(0.3605595610010346, 0.4494260002970248)
(0.3637534255449957, 0.4404657078154335)

(0.3605595610010346, 0.4494260002970248)
(0.3699197776149726, 0.4476869028491077)

(0.3605595610010346, 0.4494260002970248)
(0.3573619886347826, 0.4584174039224952)

(0.3605595610010346, 0.4494260002970248)
(0.3667209968028112, 0.4567087872962465)

(0.3637534255449957, 0.4404657078154335)
(0.3699197776149726, 0.4476869028491077)

(0.3637534255449957, 0.4404657078154335)
(0.3730822013782707, 0.4387102055343381)

(0.3637534255449957, 0.4404657078154335)
(0.366259223159178, 0.4307789294896912)

(0.3637534255449957, 0.4404657078154335)
(0.3570634419125452, 0.4335091159612139)

(0.3699197776149726, 0.4476869028491077)
(0.3730822013782707, 0.4387102055343381)

(0.3699197776149726, 0.4476869028491077)
(0.3792715142031547, 0.4459309624655341)

(0.3699197776149726, 0.4476869028491077)
(0.3761134496071373, 0.4549676638263261)

(0.3699197776149726, 0.4476869028491077)
(0.3667209968028112, 0.4567087872962465)

(0.003031492508367026, -0.08268418943293718)
(0.00754203903616725, -0.08419531609979161)

(0.003031492508367026, -0.08268418943293718)
(0.006106505025907649, -0.07959863399380226)

(0.003031492508367026, -0.08268418943293718)
(-0.0001086500644955149, -0.08571211954560717)

(0.003031492508367026, -0.08268418943293718)
(0.004246757783410895, -0.08703218474062295)

(-0.2515122703051658, 0.4396794143859301)
(-0.2603411821593136, 0.442763868462848)

(-0.2515122703051658, 0.4396794143859301)
(-0.2532259156722846, 0.4489134941829772)

(-0.2515122703051658, 0.4396794143859301)
(-0.2427473020068645, 0.4365792637097851)

(-0.2515122703051658, 0.4396794143859301)
(-0.2444408063999027, 0.4457691826983604)

(0.2420089135543173, -0.04682641774990128)
(0.2386773954956091, -0.0430980238729466)

(0.2420089135543173, -0.04682641774990128)
(0.2459668524964635, -0.0448327281911684)

(0.2420089135543173, -0.04682641774990128)
(0.2378932966694274, -0.04659568479198233)

(0.2420089135543173, -0.04682641774990128)
(0.2427298294462816, -0.04322432916088516)

(0.2420089135543173, -0.04682641774990128)
(0.2461170081390247, -0.04851911476598036)

(0.1567375224655811, -0.1745096313921367)
(0.1518002118243811, -0.173885925702939)

(0.1567375224655811, -0.1745096313921367)
(0.1537352797965743, -0.1785030766568761)

(0.1567375224655811, -0.1745096313921367)
(0.1616876059034195, -0.1751090059427357)

(0.1567375224655811, -0.1745096313921367)
(0.1586966081659951, -0.1791100085361227)

(0.1518002118243811, -0.173885925702939)
(0.1537352797965743, -0.1785030766568761)

(0.1518002118243811, -0.173885925702939)
(0.1487807415186486, -0.1778763989784377)

(0.1518002118243811, -0.173885925702939)
(0.1498960753999751, -0.1692819795616642)

(0.1518002118243811, -0.173885925702939)
(0.14687047677785, -0.1732080422922509)

(0.1537352797965743, -0.1785030766568761)
(0.1487807415186486, -0.1778763989784377)

(0.1537352797965743, -0.1785030766568761)
(0.1507212789438498, -0.182495652323387)

(0.1537352797965743, -0.1785030766568761)
(0.1586966081659951, -0.1791100085361227)

(0.1537352797965743, -0.1785030766568761)
(0.1556922508045314, -0.1831051694041078)

(0.1487807415186486, -0.1778763989784377)
(0.1507212789438498, -0.182495652323387)

(0.1487807415186486, -0.1778763989784377)
(0.1457586010449279, -0.1818815087810808)

(0.1487807415186486, -0.1778763989784377)
(0.143826554234173, -0.1772096612611058)

(0.1487807415186486, -0.1778763989784377)
(0.14687047677785, -0.1732080422922509)

(0.1507212789438498, -0.182495652323387)
(0.1457586010449279, -0.1818815087810808)

(0.1507212789438498, -0.182495652323387)
(0.147710533531515, -0.1864896221069296)

(0.1507212789438498, -0.182495652323387)
(0.1526772981885761, -0.1871023962674448)

(0.1507212789438498, -0.182495652323387)
(0.1556922508045314, -0.1831051694041078)

(0.1457586010449279, -0.1818815087810808)
(0.147710533531515, -0.1864896221069296)

(0.1457586010449279, -0.1818815087810808)
(0.1427456936516243, -0.1858757736893857)

(0.1457586010449279, -0.1818815087810808)
(0.143826554234173, -0.1772096612611058)

(0.1457586010449279, -0.1818815087810808)
(0.1408103254232712, -0.1812116300443256)

(0.147710533531515, -0.1864896221069296)
(0.1427456936516243, -0.1858757736893857)

(0.147710533531515, -0.1864896221069296)
(0.1446989807547153, -0.1904821595556878)

(0.147710533531515, -0.1864896221069296)
(0.1526772981885761, -0.1871023962674448)

(0.147710533531515, -0.1864896221069296)
(0.1496662401761166, -0.1910936818742842)

(0.1427456936516243, -0.1858757736893857)
(0.1446989807547153, -0.1904821595556878)

(0.1427456936516243, -0.1858757736893857)
(0.1397341940249667, -0.1898679952018754)

(0.1427456936516243, -0.1858757736893857)
(0.1377823326445453, -0.1852640614313151)

(0.1427456936516243, -0.1858757736893857)
(0.1408103254232712, -0.1812116300443256)

(0.1446989807547153, -0.1904821595556878)
(0.1397341940249667, -0.1898679952018754)

(0.1446989807547153, -0.1904821595556878)
(0.1496662401761166, -0.1910936818742842)

(0.1446989807547153, -0.1904821595556878)
(0.1416852253732728, -0.1944717215728367)

(0.1446989807547153, -0.1904821595556878)
(0.1466460770765645, -0.1950834945471218)

(0.1397341940249667, -0.1898679952018754)
(0.1377823326445453, -0.1852640614313151)

(0.1397341940249667, -0.1898679952018754)
(0.1347712254170855, -0.1892557458026512)

(0.1397341940249667, -0.1898679952018754)
(0.13672251251003, -0.1938592863328596)

(0.1397341940249667, -0.1898679952018754)
(0.1416852253732728, -0.1944717215728367)

(0.1485834527552358, 0.08876585968697548)
(0.1437729183504187, 0.08905481465013113)

(0.1485834527552358, 0.08876585968697548)
(0.1459328895353534, 0.08473738336219873)

(0.1485834527552358, 0.08876585968697548)
(0.15069577011609, 0.08447495843791987)

(0.1485834527552358, 0.08876585968697548)
(0.1533690967033324, 0.0884825170629199)

(0.1437729183504187, 0.08905481465013113)
(0.1459328895353534, 0.08473738336219873)

(0.1437729183504187, 0.08905481465013113)
(0.1411493137266281, 0.08502745795316968)

(0.1437729183504187, 0.08905481465013113)
(0.1387718004660355, 0.08930283597011399)

(0.1437729183504187, 0.08905481465013113)
(0.1414944006150578, 0.0934053933768038)

(0.1917316986661183, -0.0606424946558821)
(0.1956736227666597, -0.06108779153086451)

(0.1917316986661183, -0.0606424946558821)
(0.1877617722790741, -0.0602049046314363)

(0.1917316986661183, -0.0606424946558821)
(0.1901048022193041, -0.05702493788380681)

(0.1917316986661183, -0.0606424946558821)
(0.19403297929723, -0.05745825733378677)

(0.1956736227666597, -0.06108779153086451)
(0.200660893295697, -0.06100845403290286)

(0.1956736227666597, -0.06108779153086451)
(0.1980436898261582, -0.06435877559792808)

(0.1956736227666597, -0.06108779153086451)
(0.19403297929723, -0.05745825733378677)

(0.1956736227666597, -0.06108779153086451)
(0.1979311209282162, -0.05786780435205791)

(0.2982715153123386, 0.2603180565368048)
(0.2959985724068532, 0.2666409864297226)

(0.2982715153123386, 0.2603180565368048)
(0.2994881015028104, 0.2540310214732335)

(0.2982715153123386, 0.2603180565368048)
(0.3036203765596734, 0.2583206232311999)

(0.2982715153123386, 0.2603180565368048)
(0.3014910701668685, 0.2650326857156571)

(-0.230672133117174, 0.3738224165379607)
(-0.2387954129952405, 0.3766303105297723)

(-0.230672133117174, 0.3738224165379607)
(-0.2323070972449974, 0.3823413225723423)

(-0.230672133117174, 0.3738224165379607)
(-0.2226368114210051, 0.3709824028630942)

(-0.230672133117174, 0.3738224165379607)
(-0.2242697561079545, 0.3794540327133087)

(-0.4426426911086401, 0.3122271195259688)
(-0.4488215038701793, 0.3066357550366278)

(-0.4426426911086401, 0.3122271195259688)
(-0.4510474591543617, 0.3148523543371853)

(-0.4426426911086401, 0.3122271195259688)
(-0.4363515478422679, 0.3182432514859287)

(-0.4426426911086401, 0.3122271195259688)
(-0.4447186777948879, 0.3207078640882149)

(-0.4488215038701793, 0.3066357550366278)
(-0.4510474591543617, 0.3148523543371853)

(-0.4488215038701793, 0.3066357550366278)
(-0.4574082456572018, 0.3087927384608793)

(-0.4488215038701793, 0.3066357550366278)
(-0.4540179721480778, 0.301407575053586)

(-0.4488215038701793, 0.3066357550366278)
(-0.4464523756584247, 0.3004251379200933)

(-0.4510474591543617, 0.3148523543371853)
(-0.4574082456572018, 0.3087927384608793)

(-0.4510474591543617, 0.3148523543371853)
(-0.4595925749217636, 0.3173760814295386)

(-0.4510474591543617, 0.3148523543371853)
(-0.4531407086901739, 0.3233872798271537)

(-0.4510474591543617, 0.3148523543371853)
(-0.4447186777948879, 0.3207078640882149)

(-0.04243929983262661, -0.1161746803613069)
(-0.04599386998648178, -0.1196746734814454)

(-0.04243929983262661, -0.1161746803613069)
(-0.0413199171894549, -0.1210569749111327)

(-0.04243929983262661, -0.1161746803613069)
(-0.03793954947372239, -0.1174052602751672)

(-0.04243929983262661, -0.1161746803613069)
(-0.03902401770375161, -0.1126337096791715)

(-0.04599386998648178, -0.1196746734814454)
(-0.0413199171894549, -0.1210569749111327)

(-0.04599386998648178, -0.1196746734814454)
(-0.04477520848557803, -0.1245250464170077)

(-0.04599386998648178, -0.1196746734814454)
(-0.04957403699867664, -0.1231725170233805)

(-0.04599386998648178, -0.1196746734814454)
(-0.05080344426190845, -0.1183789466317603)

(-0.0413199171894549, -0.1210569749111327)
(-0.04477520848557803, -0.1245250464170077)

(-0.0413199171894549, -0.1210569749111327)
(-0.04010215985407772, -0.1259082412355289)

(-0.0413199171894549, -0.1210569749111327)
(-0.03793954947372239, -0.1174052602751672)

(-0.0413199171894549, -0.1210569749111327)
(-0.0371116641132222, -0.1224131625486928)

(-0.04477520848557803, -0.1245250464170077)
(-0.04010215985407772, -0.1259082412355289)

(-0.04477520848557803, -0.1245250464170077)
(-0.04354141800726091, -0.1293709958506302)

(-0.04477520848557803, -0.1245250464170077)
(-0.04957403699867664, -0.1231725170233805)

(-0.04477520848557803, -0.1245250464170077)
(-0.0482799534793933, -0.1280443331012428)

(-0.04010215985407772, -0.1259082412355289)
(-0.04354141800726091, -0.1293709958506302)

(-0.04010215985407772, -0.1259082412355289)
(-0.03872736050423548, -0.1307178850789684)

(-0.04010215985407772, -0.1259082412355289)
(-0.03552324449083744, -0.1270015259200581)

(-0.04010215985407772, -0.1259082412355289)
(-0.0371116641132222, -0.1224131625486928)

(-0.04354141800726091, -0.1293709958506302)
(-0.03872736050423548, -0.1307178850789684)

(-0.04354141800726091, -0.1293709958506302)
(-0.04224058932765962, -0.1341994447226701)

(-0.04354141800726091, -0.1293709958506302)
(-0.04696799074180188, -0.1330702318304331)

(-0.04354141800726091, -0.1293709958506302)
(-0.0482799534793933, -0.1280443331012428)

(-0.03872736050423548, -0.1307178850789684)
(-0.03552324449083744, -0.1270015259200581)

(-0.03872736050423548, -0.1307178850789684)
(-0.04224058932765962, -0.1341994447226701)

(-0.03872736050423548, -0.1307178850789684)
(-0.03745365866261699, -0.1355531541423254)

(-0.03872736050423548, -0.1307178850789684)
(-0.03395182412781127, -0.1320219286459963)

(-0.03552324449083744, -0.1270015259200581)
(-0.03293243211052024, -0.1221860164655931)

(-0.03552324449083744, -0.1270015259200581)
(-0.03395182412781127, -0.1320219286459963)

(-0.03552324449083744, -0.1270015259200581)
(-0.03070353540422385, -0.1281687189175619)

(-0.03552324449083744, -0.1270015259200581)
(-0.0371116641132222, -0.1224131625486928)

(-0.04224058932765962, -0.1341994447226701)
(-0.04696799074180188, -0.1330702318304331)

(-0.04224058932765962, -0.1341994447226701)
(-0.03745365866261699, -0.1355531541423254)

(-0.04224058932765962, -0.1341994447226701)
(-0.04098373848637016, -0.13903898408792)

(-0.04224058932765962, -0.1341994447226701)
(-0.04564906450445737, -0.1379288649426799)

(-0.04696799074180188, -0.1330702318304331)
(-0.05038500378616802, -0.1368631044993611)

(-0.04696799074180188, -0.1330702318304331)
(-0.0482799534793933, -0.1280443331012428)

(-0.04696799074180188, -0.1330702318304331)
(-0.05169690637211821, -0.131623336210495)

(-0.04696799074180188, -0.1330702318304331)
(-0.04564906450445737, -0.1379288649426799)

(-0.03745365866261699, -0.1355531541423254)
(-0.04098373848637016, -0.13903898408792)

(-0.03745365866261699, -0.1355531541423254)
(-0.03620413755435036, -0.1403945429268281)

(-0.03745365866261699, -0.1355531541423254)
(-0.03263642167450976, -0.136899084303263)

(-0.03745365866261699, -0.1355531541423254)
(-0.03395182412781127, -0.1320219286459963)

(-0.04098373848637016, -0.13903898408792)
(-0.03620413755435036, -0.1403945429268281)

(-0.04098373848637016, -0.13903898408792)
(-0.03977649202647358, -0.1438911958830237)

(-0.04098373848637016, -0.13903898408792)
(-0.04446024528786374, -0.1426300775656482)

(-0.04098373848637016, -0.13903898408792)
(-0.04564906450445737, -0.1379288649426799)

(0.3021781634741268, -0.1156336710822932)
(0.298777073232473, -0.1189258344869935)

(0.3021781634741268, -0.1156336710822932)
(0.3055887177555698, -0.112272958028438)

(0.3021781634741268, -0.1156336710822932)
(0.306773568150452, -0.1170094238358706)

(0.3021781634741268, -0.1156336710822932)
(0.3033779424608821, -0.1201252107424979)

(0.4762822175630288, 0.1367050493596308)
(0.4729151077051135, 0.1332305491913456)

(0.4762822175630288, 0.1367050493596308)
(0.4772687050401225, 0.1313787273709837)

(0.4762822175630288, 0.1367050493596308)
(0.4800721507742495, 0.1401243986724004)

(0.4762822175630288, 0.1367050493596308)
(0.4804160504616901, 0.1346322995464428)

(-0.2598296334659014, 0.3680073619109252)
(-0.2533595733766847, 0.3737460992353258)

(-0.2598296334659014, 0.3680073619109252)
(-0.2662344689202658, 0.3622170795890026)

(-0.2598296334659014, 0.3680073619109252)
(-0.2616764550161801, 0.3764522508754862)

(-0.2598296334659014, 0.3680073619109252)
(-0.2680298241972046, 0.3706333617600437)

(0.1273878189245106, -0.05430917916839025)
(0.1298884233755308, -0.05185043757946878)

(0.1273878189245106, -0.05430917916839025)
(0.1248798643529241, -0.0567486556920833)

(0.1273878189245106, -0.05430917916839025)
(0.1277852703431238, -0.05724070028187857)

(0.1273878189245106, -0.05430917916839025)
(0.1302892287716136, -0.05476354617477994)

(0.3605541589746989, 0.03431574265339663)
(0.3618026459603983, 0.03001548224095446)

(0.3605541589746989, 0.03431574265339663)
(0.3652325138908566, 0.03305836565922851)

(0.3605541589746989, 0.03431574265339663)
(0.3593361731472139, 0.03895881815465715)

(0.3605541589746989, 0.03431574265339663)
(0.3641190919092541, 0.03765537227000924)

(0.2765108787273676, -0.02162004300246931)
(0.2709228153804236, -0.0219900728856096)

(0.2765108787273676, -0.02162004300246931)
(0.2797768132030521, -0.01847696619862799)

(0.2765108787273676, -0.02162004300246931)
(0.2741351646083912, -0.0252719933062104)

(0.2765108787273676, -0.02162004300246931)
(0.2735173121755112, -0.01869178793295388)

(0.2765108787273676, -0.02162004300246931)
(0.2765209347904957, -0.01730838142393832)

(0.145198533017796, -0.03694111096968582)
(0.1461109823283148, -0.0404415366904791)

(0.145198533017796, -0.03694111096968582)
(0.1486994996183117, -0.03789598315045003)

(0.145198533017796, -0.03694111096968582)
(0.1442859683130973, -0.03345728373689268)

(0.145198533017796, -0.03694111096968582)
(0.1477764441493656, -0.03440401144853013)

(0.1461109823283148, -0.0404415366904791)
(0.1486994996183117, -0.03789598315045003)

(0.1461109823283148, -0.0404415366904791)
(0.1496197970551162, -0.04142794240970754)

(0.1461109823283148, -0.0404415366904791)
(0.1470569061844972, -0.04382377077048222)

(0.1461109823283148, -0.0404415366904791)
(0.1435645576639991, -0.04281205616576598)

(0.1486994996183117, -0.03789598315045003)
(0.1496197970551162, -0.04142794240970754)

(0.1486994996183117, -0.03789598315045003)
(0.1522222241308194, -0.03885301640644237)

(0.1486994996183117, -0.03789598315045003)
(0.1512881557070976, -0.03533991471385879)

(0.1486994996183117, -0.03789598315045003)
(0.1477764441493656, -0.03440401144853013)

(0.3392495059785005, -0.07986599438992566)
(0.3442567099351501, -0.08062301341170716)

(0.3392495059785005, -0.07986599438992566)
(0.3430019000889691, -0.07614495269005953)

(0.3392495059785005, -0.07986599438992566)
(0.3381087697917343, -0.07519321919819832)

(0.3392495059785005, -0.07986599438992566)
(0.3403936302312954, -0.08464180925721335)

(-0.01961122311811342, -0.08823978583654653)
(-0.0163091362436909, -0.08510689394376296)

(-0.01961122311811342, -0.08823978583654653)
(-0.02276432563242882, -0.0916156766183357)

(-0.01961122311811342, -0.08823978583654653)
(-0.02024748157652717, -0.08465618585152317)

(-0.01961122311811342, -0.08823978583654653)
(-0.02322364763244115, -0.08782421069641289)

(0.04909842837526512, -0.1786595572192243)
(0.05215433048575775, -0.1837980715909301)

(0.04909842837526512, -0.1786595572192243)
(0.04730079516660757, -0.1834538967233712)

(0.04909842837526512, -0.1786595572192243)
(0.05466825769179055, -0.1790992255654685)

(0.04909842837526512, -0.1786595572192243)
(0.05271851346583088, -0.1744715309157738)

(0.04909842837526512, -0.1786595572192243)
(0.04480530504112656, -0.1804423710377012)

(0.2823566422144426, -0.379019294381984)
(0.2908288470383641, -0.3805645878110164)

(0.2823566422144426, -0.379019294381984)
(0.2851956984688889, -0.387159528335715)

(0.2823566422144426, -0.379019294381984)
(0.2767430399138999, -0.3855218724314313)

(0.2823566422144426, -0.379019294381984)
(0.2740593139847375, -0.3774014441907795)

(-0.3956330223697356, 0.3453181402610006)
(-0.3937602815106204, 0.3367082504950799)

(-0.3956330223697356, 0.3453181402610006)
(-0.3872507617812797, 0.3426075599008292)

(-0.3956330223697356, 0.3453181402610006)
(-0.3974992462296695, 0.3539940240847809)

(-0.3956330223697356, 0.3453181402610006)
(-0.3890987884071837, 0.3512369492590323)

(-0.3937602815106204, 0.3367082504950799)
(-0.3872507617812797, 0.3426075599008292)

(-0.3937602815106204, 0.3367082504950799)
(-0.3853831863446081, 0.3340461007386802)

(-0.3937602815106204, 0.3367082504950799)
(-0.3918755768265197, 0.3281808446294114)

(-0.3937602815106204, 0.3367082504950799)
(-0.4002463113021227, 0.3308167615173337)

(-0.3872507617812797, 0.3426075599008292)
(-0.3853831863446081, 0.3340461007386802)

(-0.3872507617812797, 0.3426075599008292)
(-0.3788776273895572, 0.3399228295176319)

(-0.3872507617812797, 0.3426075599008292)
(-0.3807358571524797, 0.3484902776384749)

(-0.3872507617812797, 0.3426075599008292)
(-0.3890987884071837, 0.3512369492590323)

(-0.3853831863446081, 0.3340461007386802)
(-0.3788776273895572, 0.3399228295176319)

(-0.3853831863446081, 0.3340461007386802)
(-0.3918755768265197, 0.3281808446294114)

(-0.3853831863446081, 0.3340461007386802)
(-0.3835686328163133, 0.3255473570760249)

(-0.3853831863446081, 0.3340461007386802)
(-0.377066044600145, 0.331382174477637)

(-0.3788776273895572, 0.3399228295176319)
(-0.3807358571524797, 0.3484902776384749)

(-0.3788776273895572, 0.3399228295176319)
(-0.372390492491522, 0.3457828194845551)

(-0.3788776273895572, 0.3399228295176319)
(-0.3705461101445766, 0.3372401239492299)

(-0.3788776273895572, 0.3399228295176319)
(-0.377066044600145, 0.331382174477637)

(-0.3918755768265197, 0.3281808446294114)
(-0.3835686328163133, 0.3255473570760249)

(-0.3918755768265197, 0.3281808446294114)
(-0.3899704150890607, 0.3197502911461161)

(-0.3918755768265197, 0.3281808446294114)
(-0.4002463113021227, 0.3308167615173337)

(-0.3918755768265197, 0.3281808446294114)
(-0.3983305155957315, 0.322332357578428)

(0.4218537235841081, -0.3823518044774707)
(0.4230220899855708, -0.391564972652255)

(0.4218537235841081, -0.3823518044774707)
(0.4304483345719459, -0.3859279561216531)

(0.4218537235841081, -0.3823518044774707)
(0.4292633552438256, -0.3766597313263252)

(0.4218537235841081, -0.3823518044774707)
(0.4206821635901343, -0.3732092811512742)

(-0.2201145483766021, -0.1373567575991654)
(-0.2189053292292566, -0.142207041684904)

(-0.2201145483766021, -0.1373567575991654)
(-0.2153219438550524, -0.1386818181222884)

(-0.2201145483766021, -0.1373567575991654)
(-0.2237114126143278, -0.1408279914636807)

(-0.2201145483766021, -0.1373567575991654)
(-0.2249205925031163, -0.1359775004467406)

(0.004720081170459987, -0.1260719036169418)
(0.006413102884676974, -0.1209992645597612)

(0.004720081170459987, -0.1260719036169418)
(0.00111342375257914, -0.1301321681142028)

(0.004720081170459987, -0.1260719036169418)
(0.0002409421150567498, -0.1260484451029592)

(0.004720081170459987, -0.1260719036169418)
(0.001801513460030421, -0.1220482036175049)

(0.004720081170459987, -0.1260719036169418)
(0.008629849331510023, -0.1242661247204925)

(-0.3405556196674419, -0.4523474196531985)
(-0.3475736475302783, -0.45890110073886)

(-0.3405556196674419, -0.4523474196531985)
(-0.3384434393236277, -0.4616402604706721)

(-0.3405556196674419, -0.4523474196531985)
(-0.3315430606548902, -0.4549577881795633)

(-0.3405556196674419, -0.4523474196531985)
(-0.3337299163003185, -0.4457404130772258)

(0.01702596158944789, -0.1136292210007921)
(0.02083055215893931, -0.1111347419635404)

(0.01702596158944789, -0.1136292210007921)
(0.01149469017846806, -0.1133159285071987)

(0.01702596158944789, -0.1136292210007921)
(0.01400596647861123, -0.109570249241089)

(0.01702596158944789, -0.1136292210007921)
(0.01371354335642556, -0.1173418718384144)

(0.01702596158944789, -0.1136292210007921)
(0.01771416230152183, -0.1095108424153923)

(0.2359105038930847, 0.02653633396720954)
(0.239100968459861, 0.02964615224645877)

(0.2359105038930847, 0.02653633396720954)
(0.2347867753493107, 0.03087215200835065)

(0.2359105038930847, 0.02653633396720954)
(0.240169404356901, 0.02531372666837373)

(0.2359105038930847, 0.02653633396720954)
(0.2369909127166543, 0.02224034888385621)

(0.3128875226151476, 0.004773814271253495)
(0.3112021900949621, 0.009156910737559865)

(0.3128875226151476, 0.004773814271253495)
(0.3078692028014339, 0.005891975599409445)

(0.3128875226151476, 0.004773814271253495)
(0.3097603223574916, 0.001540538935002802)

(0.3128875226151476, 0.004773814271253495)
(0.316203451752831, 0.007966404947162622)

(-0.2603411821593136, 0.442763868462848)
(-0.2532259156722846, 0.4489134941829772)

(-0.2603411821593136, 0.442763868462848)
(-0.2621550448470796, 0.4520110978719576)

(-0.2603411821593136, 0.442763868462848)
(-0.2692374947061352, 0.4457990395800724)

(-0.2603411821593136, 0.442763868462848)
(-0.2673495722566144, 0.4366353365054975)

(-0.2532259156722846, 0.4489134941829772)
(-0.2621550448470796, 0.4520110978719576)

(-0.2532259156722846, 0.4489134941829772)
(-0.2549463455156369, 0.4582176355815409)

(-0.2532259156722846, 0.4489134941829772)
(-0.2459798998077112, 0.455057367970513)

(-0.2532259156722846, 0.4489134941829772)
(-0.2444408063999027, 0.4457691826983604)

(-0.2621550448470796, 0.4520110978719576)
(-0.2549463455156369, 0.4582176355815409)

(-0.2621550448470796, 0.4520110978719576)
(-0.2641022456267387, 0.4608407647509123)

(-0.2621550448470796, 0.4520110978719576)
(-0.2712045034496308, 0.4550131614435533)

(-0.2621550448470796, 0.4520110978719576)
(-0.2692374947061352, 0.4457990395800724)

(0.4007434205862844, 0.08578519501511157)
(0.3997208308061374, 0.09077363543419234)

(0.4007434205862844, 0.08578519501511157)
(0.397080891378967, 0.08230108771691302)

(0.4007434205862844, 0.08578519501511157)
(0.4042231335870226, 0.08927323760205054)

(0.4007434205862844, 0.08578519501511157)
(0.3960853167441127, 0.0872276995807172)

(0.2264998716276556, -0.2683170491682173)
(0.2330573822024087, -0.2695087920737643)

(0.2264998716276556, -0.2683170491682173)
(0.2286866922073815, -0.2746160879120209)

(0.2264998716276556, -0.2683170491682173)
(0.2222009166626506, -0.2733449038661505)

(0.2264998716276556, -0.2683170491682173)
(0.220084320514922, -0.2670756791639329)

(-0.2387954129952405, 0.3766303105297723)
(-0.2323070972449974, 0.3823413225723423)

(-0.2387954129952405, 0.3766303105297723)
(-0.2405249669329771, 0.3851750920408907)

(-0.2387954129952405, 0.3766303105297723)
(-0.2452324114562145, 0.3709531253551705)

(-0.2387954129952405, 0.3766303105297723)
(-0.2469766484459253, 0.379431124029566)

(0.0719639783808879, -0.1536373282034126)
(0.07688145345538493, -0.1532049752927564)

(0.0719639783808879, -0.1536373282034126)
(0.06916012361036027, -0.1570489905217979)

(0.0719639783808879, -0.1536373282034126)
(0.07406677304601963, -0.157384486924256)

(0.0719639783808879, -0.1536373282034126)
(0.07413638510604469, -0.1504713682444938)

(0.3397530866708754, 0.03125312969648737)
(0.3382808359812287, 0.03586977406130654)

(0.3397530866708754, 0.03125312969648737)
(0.3348886757278727, 0.03248420728743329)

(0.3397530866708754, 0.03125312969648737)
(0.3364685563322251, 0.02785939845580079)

(0.3397530866708754, 0.03125312969648737)
(0.3430552975838285, 0.03464154809105811)

(-0.3737939756740091, -0.2649113170404958)
(-0.379607661113087, -0.2693549862408527)

(-0.3737939756740091, -0.2649113170404958)
(-0.3808681456314782, -0.2619171316067306)

(-0.3737939756740091, -0.2649113170404958)
(-0.3679488553045105, -0.2605024501404163)

(-0.3737939756740091, -0.2649113170404958)
(-0.3752493698867966, -0.2567518501578205)

(0.2019282346337292, -0.1211688100873769)
(0.2041977420897128, -0.1252382083922212)

(0.2019282346337292, -0.1211688100873769)
(0.2066980584700799, -0.1216420535212201)

(0.2019282346337292, -0.1211688100873769)
(0.2046002012389784, -0.1174890570128775)

(0.2019282346337292, -0.1211688100873769)
(0.1992549596290311, -0.1248210255026545)

(0.292909377127675, 0.3528066307064787)
(0.2849081623402452, 0.3541777814597747)

(0.292909377127675, 0.3528066307064787)
(0.2900914112376206, 0.3604667322437018)

(0.292909377127675, 0.3528066307064787)
(0.2981356409552729, 0.3591029184077857)

(0.292909377127675, 0.3528066307064787)
(0.3008743791393627, 0.3514540512433932)

(0.2849081623402452, 0.3541777814597747)
(0.2900914112376206, 0.3604667322437018)

(0.2849081623402452, 0.3541777814597747)
(0.2820913228725653, 0.3618200404232054)

(0.2849081623402452, 0.3541777814597747)
(0.2770475011579643, 0.3555525719211655)

(0.2849081623402452, 0.3541777814597747)
(0.2799931057872028, 0.3479713391434696)

(-0.2151325803240479, -0.2935084255588594)
(-0.2077193976515385, -0.2941242875853052)

(-0.2151325803240479, -0.2935084255588594)
(-0.2119605310079172, -0.3002791096617237)

(-0.2151325803240479, -0.2935084255588594)
(-0.2192464325847058, -0.2994245729912066)

(-0.2151325803240479, -0.2935084255588594)
(-0.2224647853615043, -0.2925570032770254)

(0.08477498345969627, -0.142319155230309)
(0.08660130683067598, -0.1467076100035588)

(0.08477498345969627, -0.142319155230309)
(0.08922015133404539, -0.1431534092856191)

(0.08477498345969627, -0.142319155230309)
(0.08154231034008842, -0.146259014575907)

(0.08477498345969627, -0.142319155230309)
(0.08716870276548143, -0.1389454633096311)

(-0.0969378331874907, 0.3725883994976933)
(-0.09039034990798053, 0.3780287852598443)

(-0.0969378331874907, 0.3725883994976933)
(-0.09840945717137231, 0.3810421286156856)

(-0.0969378331874907, 0.3725883994976933)
(-0.10348245181905, 0.3670559166798978)

(-0.0969378331874907, 0.3725883994976933)
(-0.1054002580982092, 0.375031458836006)

(-0.09039034990798053, 0.3780287852598443)
(-0.09840945717137231, 0.3810421286156856)

(-0.09039034990798053, 0.3780287852598443)
(-0.0917827271256244, 0.3865464749677364)

(-0.09039034990798053, 0.3780287852598443)
(-0.08251433238168801, 0.3749973389793294)

(-0.09039034990798053, 0.3780287852598443)
(-0.08397687054362518, 0.3834507032353605)

(0.326485973113203, 0.01780901001247708)
(0.3247627289612187, 0.02234572715582338)

(0.326485973113203, 0.01780901001247708)
(0.3213390730929353, 0.01900155843026822)

(0.326485973113203, 0.01780901001247708)
(0.3297641591986931, 0.0211345386343469)

(0.326485973113203, 0.01780901001247708)
(0.3231487579233966, 0.01447299259882263)

(0.01692675176872406, -0.003459582467555197)
(0.01644053943404696, -0.001646364819946721)

(0.01692675176872406, -0.003459582467555197)
(0.01513462354603402, -0.0029610751828772)

(0.01692675176872406, -0.003459582467555197)
(0.0173727544202379, -0.005352273600691339)

(0.01692675176872406, -0.003459582467555197)
(0.01554187838280247, -0.004777633123741416)

(0.01644053943404696, -0.001646364819946721)
(0.01513462354603402, -0.0029610751828772)

(0.01644053943404696, -0.001646364819946721)
(0.01464944488975151, -0.001232505323883919)

(0.01644053943404696, -0.001646364819946721)
(0.01596616895351184, 0.000146489909425602)

(0.01644053943404696, -0.001646364819946721)
(0.01780889283414298, -0.0002053416805654499)

(0.01513462354603402, -0.0029610751828772)
(0.01464944488975151, -0.001232505323883919)

(0.01513462354603402, -0.0029610751828772)
(0.01339495714534215, -0.00247641317669104)

(0.01513462354603402, -0.0029610751828772)
(0.013809590135008, -0.004207918035363118)

(0.01513462354603402, -0.0029610751828772)
(0.01554187838280247, -0.004777633123741416)

(0.01464944488975151, -0.001232505323883919)
(0.01339495714534215, -0.00247641317669104)

(0.01464944488975151, -0.001232505323883919)
(0.01293262478318824, -0.0008159726232545446)

(0.01464944488975151, -0.001232505323883919)
(0.01596616895351184, 0.000146489909425602)

(0.01464944488975151, -0.001232505323883919)
(0.0141974487254279, 0.0004745742932859514)

(0.01339495714534215, -0.00247641317669104)
(0.01293262478318824, -0.0008159726232545446)

(0.01339495714534215, -0.00247641317669104)
(0.01172871497170672, -0.002003056828818728)

(0.01339495714534215, -0.00247641317669104)
(0.013809590135008, -0.004207918035363118)

(0.01339495714534215, -0.00247641317669104)
(0.0121381594717994, -0.003663741733681184)

(0.01293262478318824, -0.0008159726232545446)
(0.01172871497170672, -0.002003056828818728)

(0.01293262478318824, -0.0008159726232545446)
(0.01129255151763017, -0.0003914158033886581)

(0.01293262478318824, -0.0008159726232545446)
(0.01247069238918613, 0.0008073175876105312)

(0.01293262478318824, -0.0008159726232545446)
(0.0141974487254279, 0.0004745742932859514)

(0.01172871497170672, -0.002003056828818728)
(0.01129255151763017, -0.0003914158033886581)

(0.01172871497170672, -0.002003056828818728)
(0.01011541721690848, -0.001560739168352214)

(0.01172871497170672, -0.002003056828818728)
(0.01052446700656308, -0.0031462859626805)

(0.01172871497170672, -0.002003056828818728)
(0.0121381594717994, -0.003663741733681184)

(0.01129255151763017, -0.0003914158033886581)
(0.01247069238918613, 0.0008073175876105312)

(0.01129255151763017, -0.0003914158033886581)
(0.01083014457186307, 0.001216373221751323)

(0.01129255151763017, -0.0003914158033886581)
(0.01011541721690848, -0.001560739168352214)

(0.01129255151763017, -0.0003914158033886581)
(0.009709489609955206, 5.424121878643674e-06)

(0.01247069238918613, 0.0008073175876105312)
(0.01083014457186307, 0.001216373221751323)

(0.01247069238918613, 0.0008073175876105312)
(0.01201702861497449, 0.002449887791708832)

(0.01247069238918613, 0.0008073175876105312)
(0.01368458561227646, 0.002083502569193153)

(0.01247069238918613, 0.0008073175876105312)
(0.0141974487254279, 0.0004745742932859514)

(0.01083014457186307, 0.001216373221751323)
(0.01201702861497449, 0.002449887791708832)

(0.01083014457186307, 0.001216373221751323)
(0.01029771489360014, 0.002867391587152902)

(0.01083014457186307, 0.001216373221751323)
(0.00888379311057863, 0.001454225239822316)

(0.01083014457186307, 0.001216373221751323)
(0.009709489609955206, 5.424121878643674e-06)

(0.01201702861497449, 0.002449887791708832)
(0.01029771489360014, 0.002867391587152902)

(0.01201702861497449, 0.002449887791708832)
(0.01155973480518974, 0.00414564975681982)

(0.01201702861497449, 0.002449887791708832)
(0.01368458561227646, 0.002083502569193153)

(0.01201702861497449, 0.002449887791708832)
(0.01324551390525523, 0.003707888979645341)

(0.01029771489360014, 0.002867391587152902)
(0.01155973480518974, 0.00414564975681982)

(0.01029771489360014, 0.002867391587152902)
(0.009761188956147443, 0.004579121441274234)

(0.01029771489360014, 0.002867391587152902)
(0.00888379311057863, 0.001454225239822316)

(0.01029771489360014, 0.002867391587152902)
(0.00839829285837361, 0.003267683849079614)

(0.01155973480518974, 0.00414564975681982)
(0.009761188956147443, 0.004579121441274234)

(0.01155973480518974, 0.00414564975681982)
(0.01108207655562796, 0.005881971844359712)

(0.01155973480518974, 0.00414564975681982)
(0.01290196777668991, 0.005441736662649556)

(0.01155973480518974, 0.00414564975681982)
(0.01324551390525523, 0.003707888979645341)

(0.009761188956147443, 0.004579121441274234)
(0.01108207655562796, 0.005881971844359712)

(0.009761188956147443, 0.004579121441274234)
(0.00924880262013067, 0.006315339557273006)

(0.009761188956147443, 0.004579121441274234)
(0.007951384710343415, 0.005004473838718191)

(0.009761188956147443, 0.004579121441274234)
(0.00839829285837361, 0.003267683849079614)

(0.01011541721690848, -0.001560739168352214)
(0.01052446700656308, -0.0031462859626805)

(0.01011541721690848, -0.001560739168352214)
(0.009034188600113083, -0.002693456251426056)

(0.01011541721690848, -0.001560739168352214)
(0.008797502825538914, -0.001150786598354814)

(0.01011541721690848, -0.001560739168352214)
(0.009709489609955206, 5.424121878643674e-06)

(0.01108207655562796, 0.005881971844359712)
(0.00924880262013067, 0.006315339557273006)

(0.01108207655562796, 0.005881971844359712)
(0.01290196777668991, 0.005441736662649556)

(0.01108207655562796, 0.005881971844359712)
(0.01245741915665587, 0.007230739773339949)

(0.01108207655562796, 0.005881971844359712)
(0.01064045887554448, 0.007666871910983393)

(0.00924880262013067, 0.006315339557273006)
(0.007951384710343415, 0.005004473838718191)

(0.00924880262013067, 0.006315339557273006)
(0.007434774221057219, 0.006762356408343414)

(0.00924880262013067, 0.006315339557273006)
(0.008759551062334746, 0.008124496967053089)

(0.00924880262013067, 0.006315339557273006)
(0.01064045887554448, 0.007666871910983393)

(0.01290196777668991, 0.005441736662649556)
(0.01245741915665587, 0.007230739773339949)

(0.01290196777668991, 0.005441736662649556)
(0.0143226832410414, 0.006780920858313098)

(0.01290196777668991, 0.005441736662649556)
(0.01479971495239538, 0.004861604119988388)

(0.01290196777668991, 0.005441736662649556)
(0.01324551390525523, 0.003707888979645341)

(0.01245741915665587, 0.007230739773339949)
(0.0143226832410414, 0.006780920858313098)

(0.01245741915665587, 0.007230739773339949)
(0.01384942635571877, 0.008703019875149279)

(0.01245741915665587, 0.007230739773339949)
(0.01064045887554448, 0.007666871910983393)

(0.01245741915665587, 0.007230739773339949)
(0.01200397007922974, 0.009055861495826621)

(0.007951384710343415, 0.005004473838718191)
(0.007434774221057219, 0.006762356408343414)

(0.007951384710343415, 0.005004473838718191)
(0.006208673192150509, 0.005408979970611889)

(0.007951384710343415, 0.005004473838718191)
(0.006685232434773106, 0.003738289268966021)

(0.007951384710343415, 0.005004473838718191)
(0.00839829285837361, 0.003267683849079614)

(0.007434774221057219, 0.006762356408343414)
(0.006208673192150509, 0.005408979970611889)

(0.007434774221057219, 0.006762356408343414)
(0.005643335494013885, 0.007164089118096855)

(0.007434774221057219, 0.006762356408343414)
(0.006911377977476971, 0.008589720058427348)

(0.007434774221057219, 0.006762356408343414)
(0.008759551062334746, 0.008124496967053089)

(0.0143226832410414, 0.006780920858313098)
(0.01384942635571877, 0.008703019875149279)

(0.0143226832410414, 0.006780920858313098)
(0.01585613966150246, 0.008144233826211874)

(0.0143226832410414, 0.006780920858313098)
(0.01630184472852006, 0.006210355685418625)

(0.0143226832410414, 0.006780920858313098)
(0.01479971495239538, 0.004861604119988388)

(0.01384942635571877, 0.008703019875149279)
(0.01585613966150246, 0.008144233826211874)

(0.01384942635571877, 0.008703019875149279)
(0.01527662359324485, 0.01024639385819967)

(0.01384942635571877, 0.008703019875149279)
(0.01317311901104599, 0.01078259517175162)

(0.01384942635571877, 0.008703019875149279)
(0.01200397007922974, 0.009055861495826621)

(0.006208673192150509, 0.005408979970611889)
(0.005643335494013885, 0.007164089118096855)

(0.006208673192150509, 0.005408979970611889)
(0.006685232434773106, 0.003738289268966021)

(0.006208673192150509, 0.005408979970611889)
(0.005077617111649384, 0.004097459400667687)

(0.006208673192150509, 0.005408979970611889)
(0.004504318795872389, 0.005718473353444389)

(0.005643335494013885, 0.007164089118096855)
(0.006911377977476971, 0.008589720058427348)

(0.005643335494013885, 0.007164089118096855)
(0.005017141021154213, 0.009003316906900875)

(0.005643335494013885, 0.007164089118096855)
(0.003820563053602094, 0.007545336266282899)

(0.005643335494013885, 0.007164089118096855)
(0.004504318795872389, 0.005718473353444389)

(0.01585613966150246, 0.008144233826211874)
(0.01527662359324485, 0.01024639385819967)

(0.01585613966150246, 0.008144233826211874)
(0.01739842450899362, 0.009633614777327229)

(0.01585613966150246, 0.008144233826211874)
(0.01630184472852006, 0.006210355685418625)

(0.01585613966150246, 0.008144233826211874)
(0.01788622797196818, 0.007524417589380765)

(0.01527662359324485, 0.01024639385819967)
(0.01739842450899362, 0.009633614777327229)

(0.01527662359324485, 0.01024639385819967)
(0.01678943591649203, 0.01182611322405399)

(0.01527662359324485, 0.01024639385819967)
(0.01317311901104599, 0.01078259517175162)

(0.01527662359324485, 0.01024639385819967)
(0.01446911979241164, 0.01237145140077377)

(0.006911377977476971, 0.008589720058427348)
(0.005017141021154213, 0.009003316906900875)

(0.006911377977476971, 0.008589720058427348)
(0.006341524038830419, 0.01050883591329173)

(0.006911377977476971, 0.008589720058427348)
(0.008355593462055382, 0.01002464784147917)

(0.006911377977476971, 0.008589720058427348)
(0.008759551062334746, 0.008124496967053089)

(0.005017141021154213, 0.009003316906900875)
(0.003820563053602094, 0.007545336266282899)

(0.005017141021154213, 0.009003316906900875)
(0.003084142739971707, 0.009390388931090963)

(0.005017141021154213, 0.009003316906900875)
(0.006341524038830419, 0.01050883591329173)

(0.005017141021154213, 0.009003316906900875)
(0.004378523862876973, 0.01096786469171414)

(0.003820563053602094, 0.007545336266282899)
(0.003084142739971707, 0.009390388931090963)

(0.003820563053602094, 0.007545336266282899)
(0.001747740962491681, 0.007774937761324886)

(0.003820563053602094, 0.007545336266282899)
(0.004504318795872389, 0.005718473353444389)

(0.003820563053602094, 0.007545336266282899)
(0.002907598537050735, 0.006101451437970295)

(0.003084142739971707, 0.009390388931090963)
(0.001747740962491681, 0.007774937761324886)

(0.003084142739971707, 0.009390388931090963)
(0.001089825444463913, 0.009818391581961291)

(0.003084142739971707, 0.009390388931090963)
(0.00240846879319942, 0.01141021794049676)

(0.003084142739971707, 0.009390388931090963)
(0.004378523862876973, 0.01096786469171414)

(0.001747740962491681, 0.007774937761324886)
(0.001089825444463913, 0.009818391581961291)

(0.001747740962491681, 0.007774937761324886)
(0.0001213083206424992, 0.006793205244859442)

(0.001747740962491681, 0.007774937761324886)
(0.002907598537050735, 0.006101451437970295)

(0.001747740962491681, 0.007774937761324886)
(-0.0003103131030034872, 0.008457888974726609)

(0.001747740962491681, 0.007774937761324886)
(0.00145271483787196, 0.006198653696918048)

(0.001089825444463913, 0.009818391581961291)
(0.00240846879319942, 0.01141021794049676)

(0.001089825444463913, 0.009818391581961291)
(0.0003224639634303375, 0.01188202240050404)

(0.001089825444463913, 0.009818391581961291)
(-0.001144471805493319, 0.01023139412392118)

(0.001089825444463913, 0.009818391581961291)
(-0.0003103131030034872, 0.008457888974726609)

(0.01739842450899362, 0.009633614777327229)
(0.01678943591649203, 0.01182611322405399)

(0.01739842450899362, 0.009633614777327229)
(0.01902641391747839, 0.011166199066982)

(0.01739842450899362, 0.009633614777327229)
(0.01948329346590341, 0.0091025059252739)

(0.01739842450899362, 0.009633614777327229)
(0.01788622797196818, 0.007524417589380765)

(0.01678943591649203, 0.01182611322405399)
(0.01902641391747839, 0.011166199066982)

(0.01678943591649203, 0.01182611322405399)
(0.01836492095226637, 0.01345391675448431)

(0.01678943591649203, 0.01182611322405399)
(0.01611009901346254, 0.0140350924958613)

(0.01678943591649203, 0.01182611322405399)
(0.01446911979241164, 0.01237145140077377)

(0.01902641391747839, 0.011166199066982)
(0.01836492095226637, 0.01345391675448431)

(0.01902641391747839, 0.011166199066982)
(0.02075999967037696, 0.01261291874539478)

(0.01902641391747839, 0.011166199066982)
(0.01948329346590341, 0.0091025059252739)

(0.01902641391747839, 0.011166199066982)
(0.02157376756339478, 0.01009488574803634)

(0.01836492095226637, 0.01345391675448431)
(0.02075999967037696, 0.01261291874539478)

(0.01836492095226637, 0.01345391675448431)
(0.02021076369410457, 0.01525768583246104)

(0.01836492095226637, 0.01345391675448431)
(0.01611009901346254, 0.0140350924958613)

(0.01836492095226637, 0.01345391675448431)
(0.017658541230947, 0.0157457257411585)

(0.01317311901104599, 0.01078259517175162)
(0.01187430563505922, 0.01272873062505647)

(0.01317311901104599, 0.01078259517175162)
(0.01446911979241164, 0.01237145140077377)

(0.01317311901104599, 0.01078259517175162)
(0.01200397007922974, 0.009055861495826621)

(0.01317311901104599, 0.01078259517175162)
(0.01146183515808817, 0.01070588964697642)

(0.02075999967037696, 0.01261291874539478)
(0.02021076369410457, 0.01525768583246104)

(0.02075999967037696, 0.01261291874539478)
(0.02311880025072514, 0.01183966040841303)

(0.02075999967037696, 0.01261291874539478)
(0.02157376756339478, 0.01009488574803634)

(0.02075999967037696, 0.01261291874539478)
(0.02251014696194216, 0.01407548899952655)

(0.006685232434773106, 0.003738289268966021)
(0.005077617111649384, 0.004097459400667687)

(0.006685232434773106, 0.003738289268966021)
(0.005516976779476837, 0.002555420918044508)

(0.006685232434773106, 0.003738289268966021)
(0.00839829285837361, 0.003267683849079614)

(0.006685232434773106, 0.003738289268966021)
(0.0071256648223793, 0.002110014536235972)

(0.005077617111649384, 0.004097459400667687)
(0.005516976779476837, 0.002555420918044508)

(0.005077617111649384, 0.004097459400667687)
(0.004019557283864203, 0.002887944785689361)

(0.005077617111649384, 0.004097459400667687)
(0.004504318795872389, 0.005718473353444389)

(0.005077617111649384, 0.004097459400667687)
(0.003517246129080942, 0.004454657290090112)

(0.005516976779476837, 0.002555420918044508)
(0.004019557283864203, 0.002887944785689361)

(0.005516976779476837, 0.002555420918044508)
(0.004426444645564909, 0.001441058794814344)

(0.005516976779476837, 0.002555420918044508)
(0.005918296811892744, 0.001034345767259038)

(0.005516976779476837, 0.002555420918044508)
(0.0071256648223793, 0.002110014536235972)

(0.3540236748616981, 0.09419207943595938)
(0.3550344904972324, 0.08915574891362633)

(0.3540236748616981, 0.09419207943595938)
(0.3576341203887703, 0.09763616261976779)

(0.3540236748616981, 0.09419207943595938)
(0.3586568533250607, 0.09269991996773293)

(0.3540236748616981, 0.09419207943595938)
(0.3505528067574436, 0.09075887203533466)

(0.2559977325152409, -0.09884566047240534)
(0.2520653486327227, -0.0962448237318704)

(0.2559977325152409, -0.09884566047240534)
(0.256035983735128, -0.1036132312974598)

(0.2559977325152409, -0.09884566047240534)
(0.2558113560208012, -0.09514342079320569)

(0.2559977325152409, -0.09884566047240534)
(0.2528233501000642, -0.1004704023205728)

(-0.4760194650833629, -0.07745437877561911)
(-0.479609446507764, -0.08092342893123196)

(-0.4760194650833629, -0.07745437877561911)
(-0.4748094949790794, -0.08230536651943227)

(-0.4760194650833629, -0.07745437877561911)
(-0.477227420606106, -0.07260338806611674)

(-0.4760194650833629, -0.07745437877561911)
(-0.4808165147297284, -0.0760727378672448)

(0.2401167353685962, 0.09905569072054604)
(0.2438805298706194, 0.1026166602664894)

(0.2401167353685962, 0.09905569072054604)
(0.2365799715887417, 0.09527976165889676)

(0.2401167353685962, 0.09905569072054604)
(0.2349644128188735, 0.09925096326199744)

(0.2401167353685962, 0.09905569072054604)
(0.2391407210570328, 0.1030354414269287)

(-0.08688395507571699, 0.4483155817774267)
(-0.07972909722352449, 0.45434953801266)

(-0.08688395507571699, 0.4483155817774267)
(-0.08880965991383513, 0.4577969765834251)

(-0.08688395507571699, 0.4483155817774267)
(-0.09396209489824325, 0.4423069668863562)

(-0.08688395507571699, 0.4483155817774267)
(-0.09591761462664333, 0.4518008218076664)

(-0.2286884271846341, -0.360196585265376)
(-0.2204536845853813, -0.3639568794499463)

(-0.2286884271846341, -0.360196585265376)
(-0.2366095529961887, -0.3581738778356781)

(-0.2286884271846341, -0.360196585265376)
(-0.2343605686567912, -0.3667918409158643)

(-0.2286884271846341, -0.360196585265376)
(-0.2264927072159463, -0.3666784814376455)

(0.1573135706342639, -0.06815842640755938)
(0.1548268343206182, -0.07085439949003991)

(0.1573135706342639, -0.06815842640755938)
(0.1597902907924805, -0.06550736683361924)

(0.1573135706342639, -0.06815842640755938)
(0.1584157502115259, -0.07152049257590525)

(0.1573135706342639, -0.06815842640755938)
(0.1607790270358949, -0.06875913334576471)

(0.1209088535497956, 0.01803341554583609)
(0.1174917222512883, 0.01897552118172605)

(0.1209088535497956, 0.01803341554583609)
(0.124356769123849, 0.01714156169627476)

(0.1209088535497956, 0.01803341554583609)
(0.1199508717594345, 0.02143470855668231)

(0.1209088535497956, 0.01803341554583609)
(0.1233468274895361, 0.0205491851759602)

(0.2067933760014206, 0.06536447042165701)
(0.207897633916682, 0.07113232367827693)

(0.2067933760014206, 0.06536447042165701)
(0.201197253344383, 0.0646540718943238)

(0.2067933760014206, 0.06536447042165701)
(0.2042797373805456, 0.06141625401990346)

(0.2067933760014206, 0.06536447042165701)
(0.2038270214287902, 0.06857036358393058)

(0.2067933760014206, 0.06536447042165701)
(0.210815772865543, 0.06798699914836419)

(0.1092996858554722, -0.1156889272065528)
(0.1091406895610798, -0.1199264430070005)

(0.1092996858554722, -0.1156889272065528)
(0.1131120188381573, -0.1135468569937537)

(0.1092996858554722, -0.1156889272065528)
(0.1064506957121933, -0.1177596156727314)

(0.1092996858554722, -0.1156889272065528)
(0.112214460644757, -0.1172868906163307)

(-0.1859428337477451, 0.3736983387258621)
(-0.1939173854198167, 0.3765301050550306)

(-0.1859428337477451, 0.3736983387258621)
(-0.1874742782745008, 0.3821095369399954)

(-0.1859428337477451, 0.3736983387258621)
(-0.1780127411762681, 0.3708864136825151)

(-0.1859428337477451, 0.3736983387258621)
(-0.1795805994413839, 0.379223925259907)

(0.4230220899855708, -0.391564972652255)
(0.4304483345719459, -0.3859279561216531)

(0.4230220899855708, -0.391564972652255)
(0.4316294961898671, -0.3952261578169732)

(0.4230220899855708, -0.391564972652255)
(0.4240223515938517, -0.4008575939098965)

(0.4230220899855708, -0.391564972652255)
(0.4155283361750702, -0.3971018192508391)

(0.4304483345719459, -0.3859279561216531)
(0.4316294961898671, -0.3952261578169732)

(0.4304483345719459, -0.3859279561216531)
(0.439169990716595, -0.3895111410029731)

(0.4304483345719459, -0.3859279561216531)
(0.4292633552438256, -0.3766597313263252)

(0.4304483345719459, -0.3859279561216531)
(0.4379714545444938, -0.3801726267788665)

(0.4316294961898671, -0.3952261578169732)
(0.439169990716595, -0.3895111410029731)

(0.4316294961898671, -0.3952261578169732)
(0.440338549729042, -0.3989267359653798)

(0.4316294961898671, -0.3952261578169732)
(0.4240223515938517, -0.4008575939098965)

(0.4316294961898671, -0.3952261578169732)
(0.4326712737587369, -0.404665631694025)

(0.439169990716595, -0.3895111410029731)
(0.440338549729042, -0.3989267359653798)

(0.439169990716595, -0.3895111410029731)
(0.4478993306016084, -0.3931963691559415)

(0.439169990716595, -0.3895111410029731)
(0.44672626072592, -0.3837370864585374)

(0.439169990716595, -0.3895111410029731)
(0.4379714545444938, -0.3801726267788665)

(0.440338549729042, -0.3989267359653798)
(0.4478993306016084, -0.3931963691559415)

(0.440338549729042, -0.3989267359653798)
(0.4490958412975282, -0.4026579017532783)

(0.440338549729042, -0.3989267359653798)
(0.4414795769379868, -0.4084024123676032)

(0.440338549729042, -0.3989267359653798)
(0.4326712737587369, -0.404665631694025)

(0.4478993306016084, -0.3931963691559415)
(0.44672626072592, -0.3837370864585374)

(0.4478993306016084, -0.3931963691559415)
(0.4490958412975282, -0.4026579017532783)

(0.4478993306016084, -0.3931963691559415)
(0.4554885578098474, -0.3874589818802984)

(0.4478993306016084, -0.3931963691559415)
(0.4566972004853203, -0.3969257431564213)

(0.44672626072592, -0.3837370864585374)
(0.4554885578098474, -0.3874589818802984)

(0.44672626072592, -0.3837370864585374)
(0.4542868012151386, -0.3779610625927677)

(0.44672626072592, -0.3837370864585374)
(0.4455257477054444, -0.374290508162467)

(0.44672626072592, -0.3837370864585374)
(0.4379714545444938, -0.3801726267788665)

(0.4490958412975282, -0.4026579017532783)
(0.4414795769379868, -0.4084024123676032)

(0.4490958412975282, -0.4026579017532783)
(0.4502829607321003, -0.4121607690020517)

(0.4490958412975282, -0.4026579017532783)
(0.4579291340299827, -0.4063558569667262)

(0.4490958412975282, -0.4026579017532783)
(0.4566972004853203, -0.3969257431564213)

(0.4414795769379868, -0.4084024123676032)
(0.4502829607321003, -0.4121607690020517)

(0.4414795769379868, -0.4084024123676032)
(0.4425578213456987, -0.4179650430141446)

(0.4414795769379868, -0.4084024123676032)
(0.4335893134017091, -0.414238799586003)

(0.4414795769379868, -0.4084024123676032)
(0.4326712737587369, -0.404665631694025)

(0.4502829607321003, -0.4121607690020517)
(0.4425578213456987, -0.4179650430141446)

(0.4502829607321003, -0.4121607690020517)
(0.4514721602945864, -0.4217345535337071)

(0.4502829607321003, -0.4121607690020517)
(0.4579291340299827, -0.4063558569667262)

(0.4502829607321003, -0.4121607690020517)
(0.4591778381991782, -0.4159370168590558)

(0.4425578213456987, -0.4179650430141446)
(0.4514721602945864, -0.4217345535337071)

(0.4425578213456987, -0.4179650430141446)
(0.443696754233636, -0.4275663003568482)

(0.4425578213456987, -0.4179650430141446)
(0.4335893134017091, -0.414238799586003)

(0.4425578213456987, -0.4179650430141446)
(0.4347426419708905, -0.4238063104152351)

(0.4514721602945864, -0.4217345535337071)
(0.443696754233636, -0.4275663003568482)

(0.4514721602945864, -0.4217345535337071)
(0.45267054356897, -0.431355087907331)

(0.4514721602945864, -0.4217345535337071)
(0.4604325190149168, -0.4254985086461321)

(0.4514721602945864, -0.4217345535337071)
(0.4591778381991782, -0.4159370168590558)

(0.443696754233636, -0.4275663003568482)
(0.45267054356897, -0.431355087907331)

(0.443696754233636, -0.4275663003568482)
(0.4449067472405893, -0.4371928819798119)

(0.443696754233636, -0.4275663003568482)
(0.4359092666177328, -0.4333980116073611)

(0.443696754233636, -0.4275663003568482)
(0.4347426419708905, -0.4238063104152351)

(0.45267054356897, -0.431355087907331)
(0.4449067472405893, -0.4371928819798119)

(0.45267054356897, -0.431355087907331)
(0.4604325190149168, -0.4254985086461321)

(0.45267054356897, -0.431355087907331)
(0.4616513213640396, -0.4351733150658943)

(0.45267054356897, -0.431355087907331)
(0.4538909629020769, -0.4410755415853312)

(0.4449067472405893, -0.4371928819798119)
(0.4359092666177328, -0.4333980116073611)

(0.4449067472405893, -0.4371928819798119)
(0.4371403330489496, -0.4430189123330246)

(0.4449067472405893, -0.4371928819798119)
(0.4460529321021413, -0.4468867909920168)

(0.4449067472405893, -0.4371928819798119)
(0.4538909629020769, -0.4410755415853312)

(0.4359092666177328, -0.4333980116073611)
(0.4371403330489496, -0.4430189123330246)

(0.4359092666177328, -0.4333980116073611)
(0.4281695475122061, -0.439220411677216)

(0.4359092666177328, -0.4333980116073611)
(0.4347426419708905, -0.4238063104152351)

(0.4359092666177328, -0.4333980116073611)
(0.4269760529493203, -0.4296326417294699)

(0.4371403330489496, -0.4430189123330246)
(0.4281695475122061, -0.439220411677216)

(0.4371403330489496, -0.4430189123330246)
(0.4460529321021413, -0.4468867909920168)

(0.4371403330489496, -0.4430189123330246)
(0.4293533830178105, -0.4488596004475836)

(0.4371403330489496, -0.4430189123330246)
(0.4382553989152418, -0.4527269544323693)

(0.4281695475122061, -0.439220411677216)
(0.4293533830178105, -0.4488596004475836)

(0.4281695475122061, -0.439220411677216)
(0.4204024145982619, -0.4450521803748221)

(0.4281695475122061, -0.439220411677216)
(0.4192227173680372, -0.4354331663109173)

(0.4281695475122061, -0.439220411677216)
(0.4269760529493203, -0.4296326417294699)

(0.4460529321021413, -0.4468867909920168)
(0.4471679513047278, -0.4566880222588399)

(0.4460529321021413, -0.4468867909920168)
(0.4538909629020769, -0.4410755415853312)

(0.4460529321021413, -0.4468867909920168)
(0.4550432139949857, -0.4508309680879587)

(0.4460529321021413, -0.4468867909920168)
(0.4382553989152418, -0.4527269544323693)

(0.4293533830178105, -0.4488596004475836)
(0.4204024145982619, -0.4450521803748221)

(0.4293533830178105, -0.4488596004475836)
(0.4215758262177809, -0.4547152037574596)

(0.4293533830178105, -0.4488596004475836)
(0.4304597047642185, -0.4585260294451786)

(0.4293533830178105, -0.4488596004475836)
(0.4382553989152418, -0.4527269544323693)

(0.4204024145982619, -0.4450521803748221)
(0.4215758262177809, -0.4547152037574596)

(0.4204024145982619, -0.4450521803748221)
(0.4126090980810638, -0.4508944392634542)

(0.4204024145982619, -0.4450521803748221)
(0.4192227173680372, -0.4354331663109173)

(0.4204024145982619, -0.4450521803748221)
(0.4114426063522951, -0.4412445834700039)

(0.09911070598090445, -0.1266040876067082)
(0.1038852181220115, -0.1260286421521406)

(0.09911070598090445, -0.1266040876067082)
(0.1015531646223494, -0.1298701240105818)

(0.09911070598090445, -0.1266040876067082)
(0.1011686011170011, -0.123558430277927)

(0.09911070598090445, -0.1266040876067082)
(0.09682835610640934, -0.1294504147625536)

(0.1031634619709673, 0.04621993019179682)
(0.0993557994121919, 0.04716427491737449)

(0.1031634619709673, 0.04621993019179682)
(0.1020787512783737, 0.05000219672992953)

(0.1031634619709673, 0.04621993019179682)
(0.1058544777612233, 0.04908850000703943)

(0.1031634619709673, 0.04621993019179682)
(0.1069485617519591, 0.04528051691260694)

(-0.1466672324185837, 0.1809138141321045)
(-0.1432115201627648, 0.1845274067166854)

(-0.1466672324185837, 0.1809138141321045)
(-0.1479670958357723, 0.1857430569911166)

(-0.1466672324185837, 0.1809138141321045)
(-0.151447589394775, 0.1824786273608883)

(-0.1466672324185837, 0.1809138141321045)
(-0.1501358644503841, 0.1774622646695824)

(-0.1432115201627648, 0.1845274067166854)
(-0.1479670958357723, 0.1857430569911166)

(-0.1432115201627648, 0.1845274067166854)
(-0.1445961699113108, 0.1893318895422464)

(-0.1432115201627648, 0.1845274067166854)
(-0.1383542008964341, 0.1833414684471798)

(-0.1432115201627648, 0.1845274067166854)
(-0.1397525653054937, 0.1881419462404661)

(0.07485597593167213, 0.0339117506352882)
(0.07399897623131592, 0.03708666522401683)

(0.07485597593167213, 0.0339117506352882)
(0.07577150434948039, 0.03064259480685796)

(0.07485597593167213, 0.0339117506352882)
(0.07802473149628601, 0.03279882796678169)

(0.07485597593167213, 0.0339117506352882)
(0.07705786350738324, 0.0360934078264836)

(-0.006046337938654653, -0.0756895847703113)
(-0.002712287792308171, -0.07263334869621295)

(-0.006046337938654653, -0.0756895847703113)
(-0.009360237598790462, -0.0788363002483232)

(-0.006046337938654653, -0.0756895847703113)
(-0.006156749517004692, -0.0712039584116788)

(-0.006046337938654653, -0.0756895847703113)
(-0.00965250651874408, -0.07453723241968456)

(-0.1040331043124341, -0.4295333721896175)
(-0.09540526536196377, -0.4318063120115571)

(-0.1040331043124341, -0.4295333721896175)
(-0.1017002104310735, -0.4382199169789432)

(-0.1040331043124341, -0.4295333721896175)
(-0.1125596739259259, -0.4272778469629233)

(-0.1040331043124341, -0.4295333721896175)
(-0.1103045666479265, -0.4358785614899606)

(0.06839397983425886, -0.4247762437495131)
(0.07695929728722999, -0.4266885240157535)

(0.06839397983425886, -0.4247762437495131)
(0.07099557856543001, -0.4332272886432098)

(0.06839397983425886, -0.4247762437495131)
(0.05990601114480031, -0.4228622796785718)

(0.06839397983425886, -0.4247762437495131)
(0.06251564125334681, -0.4313003978994406)

(0.2562000606693807, -0.0431641877823362)
(0.2589973000275908, -0.04019040828469662)

(0.2562000606693807, -0.0431641877823362)
(0.2538574783892994, -0.04570806646903669)

(0.2562000606693807, -0.0431641877823362)
(0.252515454650743, -0.04276165458907159)

(0.2562000606693807, -0.0431641877823362)
(0.2555472291648864, -0.0398575402891096)

(0.1458909679323502, -0.02756243848942194)
(0.1468595625160776, -0.03093516545711322)

(0.1458909679323502, -0.02756243848942194)
(0.1494720679101244, -0.02886297348919012)

(0.1458909679323502, -0.02756243848942194)
(0.1449857025417071, -0.02411938230180406)

(0.1458909679323502, -0.02756243848942194)
(0.1486059179467017, -0.0255637274155239)

(0.0003316485039832895, -0.3527414608971783)
(0.007807588866066695, -0.3545635647210641)

(0.0003316485039832895, -0.3527414608971783)
(0.002558995797021485, -0.360073755023694)

(0.0003316485039832895, -0.3527414608971783)
(-0.007032057947108844, -0.3509329412793095)

(0.0003316485039832895, -0.3527414608971783)
(-0.004805170290087923, -0.3581875106985418)

(0.3843079938172432, 0.0996423450903794)
(0.3794797911855319, 0.1009417523906912)

(0.3843079938172432, 0.0996423450903794)
(0.380768572810853, 0.09611070261634272)

(0.3843079938172432, 0.0996423450903794)
(0.38913619650714, 0.09834293780558927)

(0.3843079938172432, 0.0996423450903794)
(0.3855653194615548, 0.09480575634463007)

(-0.1364826449791847, -0.3584034422349913)
(-0.1290309692317001, -0.360546552449833)

(-0.1364826449791847, -0.3584034422349913)
(-0.1440050871407299, -0.3561797214362544)

(-0.1364826449791847, -0.3584034422349913)
(-0.1345921896002946, -0.365921386128778)

(-0.1364826449791847, -0.3584034422349913)
(-0.1418734967552995, -0.3637779455000237)

(0.1233711302708235, -0.1018096576876331)
(0.125949392271288, -0.09936517941410755)

(0.1233711302708235, -0.1018096576876331)
(0.1209274678544984, -0.1043984891279815)

(0.1233711302708235, -0.1018096576876331)
(0.1267800938557481, -0.1029599597626086)

(0.1233711302708235, -0.1018096576876331)
(0.1240581163296677, -0.1049676680289426)

(-0.4747215677751756, 0.07293394770281006)
(-0.4759339051192746, 0.06786434995341574)

(-0.4747215677751756, 0.07293394770281006)
(-0.4796805761347546, 0.07417043586938364)

(-0.4747215677751756, 0.07293394770281006)
(-0.476440286139426, 0.07792678715502008)

(-0.4747215677751756, 0.07293394770281006)
(-0.471950479913286, 0.06905280186355815)

(-0.4747215677751756, 0.07293394770281006)
(-0.4777758375344507, 0.07102825946431866)

(-0.01400417444756542, 0.2681049018173884)
(-0.01753399700154462, 0.2746919919456223)

(-0.01400417444756542, 0.2681049018173884)
(-0.007048331136642279, 0.2668594956252467)

(-0.01400417444756542, 0.2681049018173884)
(-0.00966412391822953, 0.2735401179110714)

(-0.01400417444756542, 0.2681049018173884)
(-0.0196607506620609, 0.2680939797641718)

(0.08479347243220113, -0.09737992105362356)
(0.08904495671173203, -0.09852033272322452)

(0.08479347243220113, -0.09737992105362356)
(0.08615087814681809, -0.1012098713663368)

(0.08479347243220113, -0.09737992105362356)
(0.08753781854329999, -0.09479420274683525)

(0.08479347243220113, -0.09737992105362356)
(0.08213755150571282, -0.1001423991037625)

(-0.06742504470319187, -0.356077132865844)
(-0.05995636979166392, -0.35808238734662)

(-0.06742504470319187, -0.356077132865844)
(-0.0655215528426425, -0.3636659419967788)

(-0.06742504470319187, -0.356077132865844)
(-0.07490207791406205, -0.3540634456709644)

(-0.06742504470319187, -0.356077132865844)
(-0.0731753421523037, -0.36147945652292)

(0.1120012150413616, -0.01892717080042757)
(0.114455562973902, -0.0153317549093526)

(0.1120012150413616, -0.01892717080042757)
(0.1153894735415863, -0.01867678723244521)

(0.1120012150413616, -0.01892717080042757)
(0.1128572458117309, -0.02216312413929543)

(0.1120012150413616, -0.01892717080042757)
(0.1111151049908002, -0.01571256354056229)

(-0.3497558510605475, 0.4394453752241611)
(-0.351732431738639, 0.448795398165321)

(-0.3497558510605475, 0.4394453752241611)
(-0.3426173079185554, 0.4458127395225467)

(-0.3497558510605475, 0.4394453752241611)
(-0.3407354564155059, 0.4364452142160832)

(-0.3497558510605475, 0.4394453752241611)
(-0.3479166655004584, 0.4301388742133399)

(-0.351732431738639, 0.448795398165321)
(-0.3426173079185554, 0.4458127395225467)

(-0.351732431738639, 0.448795398165321)
(-0.3446095924997813, 0.4552149640980965)

(-0.351732431738639, 0.448795398165321)
(-0.3537378372452169, 0.4582134281565896)

(-0.351732431738639, 0.448795398165321)
(-0.3608201168794365, 0.4517724679092868)

(-0.3426173079185554, 0.4458127395225467)
(-0.3446095924997813, 0.4552149640980965)

(-0.3426173079185554, 0.4458127395225467)
(-0.3354494774734137, 0.452207199923803)

(-0.3426173079185554, 0.4458127395225467)
(-0.3407354564155059, 0.4364452142160832)

(-0.3426173079185554, 0.4458127395225467)
(-0.3335267834780146, 0.442817287280271)

(0.3195243667851358, 0.3410202694191576)
(0.324824383558338, 0.347206348622638)

(0.3195243667851358, 0.3410202694191576)
(0.3276025732377268, 0.3395253010387079)

(0.3195243667851358, 0.3410202694191576)
(0.3222098193895778, 0.3334572622484651)

(0.3195243667851358, 0.3410202694191576)
(0.3142227313320644, 0.3349721830131545)

(0.324824383558338, 0.347206348622638)
(0.3276025732377268, 0.3395253010387079)

(0.324824383558338, 0.347206348622638)
(0.33288221026959, 0.3457541944948395)

(0.324824383558338, 0.347206348622638)
(0.33004878782292, 0.3535011224525702)

(0.324824383558338, 0.347206348622638)
(0.3218703076070993, 0.3550635569476628)

(0.3276025732377268, 0.3395253010387079)
(0.33288221026959, 0.3457541944948395)

(0.3276025732377268, 0.3395253010387079)
(0.3356248636190054, 0.3380396614292025)

(0.3276025732377268, 0.3395253010387079)
(0.3303383463266025, 0.331820771084811)

(0.3276025732377268, 0.3395253010387079)
(0.3222098193895778, 0.3334572622484651)

(0.2996911133108808, -0.4429881361543654)
(0.2921422827837253, -0.4484464722033184)

(0.2996911133108808, -0.4429881361543654)
(0.3006886698917081, -0.4522962616974566)

(0.2996911133108808, -0.4429881361543654)
(0.3070973524253727, -0.4375685656065385)

(0.2996911133108808, -0.4429881361543654)
(0.3083453173738855, -0.4469002622819163)

(0.2921422827837253, -0.4484464722033184)
(0.3006886698917081, -0.4522962616974566)

(0.2921422827837253, -0.4484464722033184)
(0.2930310866171976, -0.4578170919902972)

(0.2921422827837253, -0.4484464722033184)
(0.2845136561297179, -0.4538956304163416)

(0.2921422827837253, -0.4484464722033184)
(0.2837589015072002, -0.4445777786772684)

(0.3006886698917081, -0.4522962616974566)
(0.2930310866171976, -0.4578170919902972)

(0.3006886698917081, -0.4522962616974566)
(0.3017121147713625, -0.4617063233478576)

(0.3006886698917081, -0.4522962616974566)
(0.3094115000264506, -0.4560951827972478)

(0.3006886698917081, -0.4522962616974566)
(0.3083453173738855, -0.4469002622819163)

(0.1920717874020291, -0.1485493256500702)
(0.1892609329554534, -0.1524597085334041)

(0.1920717874020291, -0.1485493256500702)
(0.1939525133790239, -0.1529034636993197)

(0.1920717874020291, -0.1485493256500702)
(0.1948546324468008, -0.144680963359314)

(0.1920717874020291, -0.1485493256500702)
(0.1967378889293179, -0.1490412272258122)

(-0.09649753646731332, -0.2013774130683855)
(-0.09168549560439052, -0.2025926939719246)

(-0.09649753646731332, -0.2013774130683855)
(-0.1013174083320469, -0.2000474374266728)

(-0.09649753646731332, -0.2013774130683855)
(-0.09999524267748772, -0.2046545375636208)

(-0.09649753646731332, -0.2013774130683855)
(-0.09522392917229085, -0.2059915993042329)

(0.2445736103536424, -0.4529063993008243)
(0.2369574580133639, -0.4582655797507064)

(0.2445736103536424, -0.4529063993008243)
(0.24544465608929, -0.4622228326492169)

(0.2445736103536424, -0.4529063993008243)
(0.2528729897838061, -0.4567764129245374)

(0.2445736103536424, -0.4529063993008243)
(0.2520226646441625, -0.4475366500554996)

(-0.1939173854198167, 0.3765301050550306)
(-0.1874742782745008, 0.3821095369399954)

(-0.1939173854198167, 0.3765301050550306)
(-0.1955578437210575, 0.3849787156713288)

(-0.1939173854198167, 0.3765301050550306)
(-0.2002735308590539, 0.3709672499316583)

(-0.1939173854198167, 0.3765301050550306)
(-0.2018835160307775, 0.3793481430535185)

(0.1135798614084761, -0.3247636611556033)
(0.1187090567357573, -0.3194921470045314)

(0.1135798614084761, -0.3247636611556033)
(0.1205569467219261, -0.3260986028301758)

(0.1135798614084761, -0.3247636611556033)
(0.1154535589817009, -0.3313112288512903)

(0.1135798614084761, -0.3247636611556033)
(0.1085504108579304, -0.33018378567714)

(-0.1253878717379426, -0.2943268076437487)
(-0.1183678279077804, -0.2948692599065088)

(-0.1253878717379426, -0.2943268076437487)
(-0.1223571878319708, -0.3007269723717791)

(-0.1253878717379426, -0.2943268076437487)
(-0.13024479892669, -0.3001779139687354)

(-0.1253878717379426, -0.2943268076437487)
(-0.1323793722039107, -0.2937172505668543)

(-0.446134520505242, 0.02413796446798811)
(-0.4426428874961739, 0.02755718057872992)

(-0.446134520505242, 0.02413796446798811)
(-0.4413299156839218, 0.02285996777399817)

(-0.446134520505242, 0.02413796446798811)
(-0.4448310945507799, 0.01931247034828461)

(-0.446134520505242, 0.02413796446798811)
(-0.4496642806649978, 0.02063905400075759)

(0.3232571031140708, -0.435947320708225)
(0.3152808485424837, -0.441370500340856)

(0.3232571031140708, -0.435947320708225)
(0.3341937085384472, -0.436018455107501)

(0.3232571031140708, -0.435947320708225)
(0.32929173334922, -0.4291635663138658)

(0.3232571031140708, -0.435947320708225)
(0.3286426705927989, -0.4425889624946776)

(0.3232571031140708, -0.435947320708225)
(0.322114449242013, -0.4447474933873944)

(-0.3411641462840582, 0.3241190909787958)
(-0.3393335006181958, 0.3345966368440599)

(-0.3411641462840582, 0.3241190909787958)
(-0.3514779704481386, 0.3235284455929361)

(-0.3411641462840582, 0.3241190909787958)
(-0.3461261085983258, 0.3175431606275751)

(-0.3411641462840582, 0.3241190909787958)
(-0.3467290836219699, 0.3303501026117979)

(-0.3411641462840582, 0.3241190909787958)
(-0.3339171241986035, 0.3283844569135105)

(0.4485288051679454, 0.2970796552749724)
(0.451726392333283, 0.2891885425629211)

(0.4485288051679454, 0.2970796552749724)
(0.4570070504006148, 0.2958128182193758)

(0.4485288051679454, 0.2970796552749724)
(0.4454417093872383, 0.304927203512426)

(0.4485288051679454, 0.2970796552749724)
(0.4538668860933049, 0.3036175678781782)

(0.1174291561288839, -0.06408612592914938)
(0.1199047826243164, -0.0616346073586264)

(0.1174291561288839, -0.06408612592914938)
(0.1148629973289414, -0.06645349314551624)

(0.1174291561288839, -0.06408612592914938)
(0.1203042383944225, -0.06451373635905416)

(0.1174291561288839, -0.06408612592914938)
(0.1178121880491045, -0.06699148534174303)

(0.1807029984058348, 0.2743744373867879)
(0.1862994371292884, 0.2787982469330066)

(0.1807029984058348, 0.2743744373867879)
(0.1873188784233477, 0.2717573929297419)

(0.1807029984058348, 0.2743744373867879)
(0.1823760279536835, 0.2676921238029762)

(0.1807029984058348, 0.2743744373867879)
(0.1751493284155788, 0.2697168131508594)

(0.1862994371292884, 0.2787982469330066)
(0.1852648505133009, 0.2858878543751752)

(0.1862994371292884, 0.2787982469330066)
(0.1919323587990647, 0.2832395565512321)

(0.1862994371292884, 0.2787982469330066)
(0.1873188784233477, 0.2717573929297419)

(0.1862994371292884, 0.2787982469330066)
(0.1929792949017425, 0.2762058627871238)

(0.1852648505133009, 0.2858878543751752)
(0.1919323587990647, 0.2832395565512321)

(0.1852648505133009, 0.2858878543751752)
(0.1908977247909583, 0.2903808160289029)

(0.1852648505133009, 0.2858878543751752)
(0.1785981159936706, 0.2885163972640441)

(0.1852648505133009, 0.2858878543751752)
(0.1842147858268802, 0.2929745882678832)

(0.2589893428360606, -0.05467968495253127)
(0.2631796784763522, -0.05542877128655235)

(0.2589893428360606, -0.05467968495253127)
(0.2560933700038304, -0.05770739094412643)

(0.2589893428360606, -0.05467968495253127)
(0.2601694834357505, -0.05858030152395872)

(0.2589893428360606, -0.05467968495253127)
(0.2619183619600552, -0.05170654545415097)

(0.03839431036791645, -0.0345698779203162)
(0.03590519083744964, -0.03671136231316969)

(0.03839431036791645, -0.0345698779203162)
(0.04064262834469644, -0.03250589072744219)

(0.03839431036791645, -0.0345698779203162)
(0.03782656177684865, -0.0316468981764873)

(0.03839431036791645, -0.0345698779203162)
(0.03551072892368035, -0.03374455594137701)

(0.2990163936086335, 0.297505867153128)
(0.2942130991743722, 0.2919765436869303)

(0.2990163936086335, 0.297505867153128)
(0.3015736316739449, 0.2909963204266964)

(0.2990163936086335, 0.297505867153128)
(0.3040655535949817, 0.3030154689947601)

(0.2990163936086335, 0.297505867153128)
(0.3048058458232055, 0.2977027136702248)

(0.03518688535070232, -0.3543207600948008)
(0.02995403577528237, -0.359997999609868)

(0.03518688535070232, -0.3543207600948008)
(0.037586968737038, -0.3617601948537422)

(0.03518688535070232, -0.3543207600948008)
(0.04298046290885221, -0.3560085650963657)

(0.03518688535070232, -0.3543207600948008)
(0.04048403601152144, -0.3486669971971753)

(0.02995403577528237, -0.359997999609868)
(0.037586968737038, -0.3617601948537422)

(0.02995403577528237, -0.359997999609868)
(0.03216712542198245, -0.3675481852873073)

(0.02995403577528237, -0.359997999609868)
(0.02463575069915037, -0.3656646696220008)

(0.02995403577528237, -0.359997999609868)
(0.02261428469066683, -0.3581091883355843)

(0.037586968737038, -0.3617601948537422)
(0.03216712542198245, -0.3675481852873073)

(0.037586968737038, -0.3617601948537422)
(0.03987987941899342, -0.3693441322695781)

(0.037586968737038, -0.3617601948537422)
(0.04529701357329849, -0.3635020549161754)

(0.037586968737038, -0.3617601948537422)
(0.04298046290885221, -0.3560085650963657)

(0.1468334355264295, -0.07849464267259917)
(0.1504843099532563, -0.08068609759128557)

(0.1468334355264295, -0.07849464267259917)
(0.1499851004955438, -0.07649567091947838)

(0.1468334355264295, -0.07849464267259917)
(0.144083788070387, -0.08079428335493548)

(0.1468334355264295, -0.07849464267259917)
(0.1470314108519108, -0.08164103265508453)

(0.1422493289987201, -0.01355630407475182)
(0.1463238447476891, -0.01547517768601944)

(0.1422493289987201, -0.01355630407475182)
(0.14132194085363, -0.01009296061456537)

(0.1422493289987201, -0.01355630407475182)
(0.1454504560058928, -0.01188695596671105)

(0.1422493289987201, -0.01355630407475182)
(0.143192769929895, -0.01711791478305531)

(0.2475599453963337, -0.06636128537942479)
(0.2438466900132304, -0.0687913860950308)

(0.2475599453963337, -0.06636128537942479)
(0.2483179385036273, -0.07044223624623515)

(0.2475599453963337, -0.06636128537942479)
(0.2470386130445876, -0.06241636769731324)

(0.2475599453963337, -0.06636128537942479)
(0.2446082968775307, -0.06507573333836275)

(-0.1589521537123365, -0.2199924465090909)
(-0.1554034275493191, -0.2164701542696655)

(-0.1589521537123365, -0.2199924465090909)
(-0.1602132927025585, -0.2151939146352123)

(-0.1589521537123365, -0.2199924465090909)
(-0.1625008798753541, -0.2235147387485159)

(-0.1589521537123365, -0.2199924465090909)
(-0.1637792593594283, -0.2187040494534455)

(0.05842366065396973, 0.004610612803812883)
(0.05629949540395346, 0.005495377406500409)

(0.05842366065396973, 0.004610612803812883)
(0.06093254917665272, 0.00498724007609144)

(0.05842366065396973, 0.004610612803812883)
(0.05855357793103093, 0.006853775126452506)

(-0.2257142025461931, 0.3488472848357287)
(-0.2177669977594177, 0.346154756265305)

(-0.2257142025461931, 0.3488472848357287)
(-0.2240417407607901, 0.340682666626692)

(-0.2257142025461931, 0.3488472848357287)
(-0.2319468029652591, 0.3433121032944376)

(-0.2257142025461931, 0.3488472848357287)
(-0.233726818573263, 0.3515194970661676)

(-0.2177669977594177, 0.346154756265305)
(-0.2240417407607901, 0.340682666626692)

(-0.2177669977594177, 0.346154756265305)
(-0.216197863840749, 0.3380241586471815)

(-0.2177669977594177, 0.346154756265305)
(-0.211486083637183, 0.3515908488090895)

(-0.2177669977594177, 0.346154756265305)
(-0.2099636416188537, 0.3434028331956558)

(-0.2240417407607901, 0.340682666626692)
(-0.216197863840749, 0.3380241586471815)

(-0.2240417407607901, 0.340682666626692)
(-0.2224266653862721, 0.3325958985500027)

(-0.2240417407607901, 0.340682666626692)
(-0.2319468029652591, 0.3433121032944376)

(-0.2240417407607901, 0.340682666626692)
(-0.2301478934360263, 0.3352228640443528)

(-0.216197863840749, 0.3380241586471815)
(-0.2224266653862721, 0.3325958985500027)

(-0.216197863840749, 0.3380241586471815)
(-0.2146135279006352, 0.3298345461419728)

(-0.216197863840749, 0.3380241586471815)
(-0.2084540052855819, 0.3352878793817915)

(-0.216197863840749, 0.3380241586471815)
(-0.2099636416188537, 0.3434028331956558)

(-0.2224266653862721, 0.3325958985500027)
(-0.2146135279006352, 0.3298345461419728)

(-0.2224266653862721, 0.3325958985500027)
(-0.2207385944692047, 0.3244714382719628)

(-0.2224266653862721, 0.3325958985500027)
(-0.2285118032353329, 0.3272030249647244)

(-0.2224266653862721, 0.3325958985500027)
(-0.2301478934360263, 0.3352228640443528)

(-0.2146135279006352, 0.3298345461419728)
(-0.2207385944692047, 0.3244714382719628)

(-0.2146135279006352, 0.3298345461419728)
(-0.2084540052855819, 0.3352878793817915)

(-0.2146135279006352, 0.3298345461419728)
(-0.2068017312600667, 0.3271859035868655)

(-0.2146135279006352, 0.3298345461419728)
(-0.2130098364477516, 0.3217147082492405)

(0.265643094451282, 0.2964627418737441)
(0.2614300022588573, 0.3032368893795199)

(0.265643094451282, 0.2964627418737441)
(0.2730358941582571, 0.2953910718258778)

(0.265643094451282, 0.2964627418737441)
(0.2696108667305214, 0.3021717455607556)

(0.265643094451282, 0.2964627418737441)
(0.2585146705509061, 0.297519390950007)

(-0.03087909592748728, -0.1103172563306459)
(-0.03444547827538274, -0.1137130701785738)

(-0.03087909592748728, -0.1103172563306459)
(-0.02742337680547189, -0.106980473657525)

(-0.03087909592748728, -0.1103172563306459)
(-0.02628572524015141, -0.11128337663846)

(-0.03087909592748728, -0.1103172563306459)
(-0.02998232267173127, -0.1146428929171946)

(0.01453929001611416, 0.2635382819502723)
(0.02139756990666221, 0.262638134559686)

(0.01453929001611416, 0.2635382819502723)
(0.01912188585059735, 0.2691805613265186)

(0.01453929001611416, 0.2635382819502723)
(0.007675942914181895, 0.2654645864955976)

(0.01453929001611416, 0.2635382819502723)
(0.01342486814487935, 0.2691385201532939)

(0.02139756990666221, 0.262638134559686)
(0.01912188585059735, 0.2691805613265186)

(0.02139756990666221, 0.262638134559686)
(0.02600762524028362, 0.268290554853232)

(0.02139756990666221, 0.262638134559686)
(0.02849641834905543, 0.2614021343924686)

(0.02139756990666221, 0.262638134559686)
(0.02384350493319284, 0.2559730811071913)

(0.01912188585059735, 0.2691805613265186)
(0.02600762524028362, 0.268290554853232)

(0.01912188585059735, 0.2691805613265186)
(0.02348971554921565, 0.2750236388055218)

(0.01912188585059735, 0.2691805613265186)
(0.01570599546238072, 0.2759307128528637)

(0.01912188585059735, 0.2691805613265186)
(0.01342486814487935, 0.2691385201532939)

(0.02600762524028362, 0.268290554853232)
(0.02348971554921565, 0.2750236388055218)

(0.02600762524028362, 0.268290554853232)
(0.03057488772997094, 0.2739757273980754)

(0.02600762524028362, 0.268290554853232)
(0.03314130170356322, 0.2671900375475804)

(0.02600762524028362, 0.268290554853232)
(0.02849641834905543, 0.2614021343924686)

(0.02348971554921565, 0.2750236388055218)
(0.03057488772997094, 0.2739757273980754)

(0.02348971554921565, 0.2750236388055218)
(0.01570599546238072, 0.2759307128528637)

(0.02348971554921565, 0.2750236388055218)
(0.02814945030834988, 0.2808802611349269)

(0.02348971554921565, 0.2750236388055218)
(0.02132550369827133, 0.2819277041529385)

(0.03057488772997094, 0.2739757273980754)
(0.03314130170356322, 0.2671900375475804)

(0.03057488772997094, 0.2739757273980754)
(0.0377394417012714, 0.2728451709695614)

(0.03057488772997094, 0.2739757273980754)
(0.02814945030834988, 0.2808802611349269)

(0.03057488772997094, 0.2739757273980754)
(0.03525302284380187, 0.279900912851508)

(0.03314130170356322, 0.2671900375475804)
(0.0377394417012714, 0.2728451709695614)

(0.03314130170356322, 0.2671900375475804)
(0.040312869665246, 0.2660604755644156)

(0.03314130170356322, 0.2671900375475804)
(0.03574174366171999, 0.2604623281066803)

(0.03314130170356322, 0.2671900375475804)
(0.02849641834905543, 0.2614021343924686)

(0.0377394417012714, 0.2728451709695614)
(0.040312869665246, 0.2660604755644156)

(0.0377394417012714, 0.2728451709695614)
(0.04471887449956675, 0.2716173839876968)

(0.0377394417012714, 0.2728451709695614)
(0.04219437547075157, 0.2782645923753495)

(0.0377394417012714, 0.2728451709695614)
(0.03525302284380187, 0.279900912851508)

(0.040312869665246, 0.2660604755644156)
(0.04471887449956675, 0.2716173839876968)

(0.040312869665246, 0.2660604755644156)
(0.04743649926600167, 0.2649128084510098)

(0.040312869665246, 0.2660604755644156)
(0.03574174366171999, 0.2604623281066803)

(0.040312869665246, 0.2660604755644156)
(0.04285837831318282, 0.2593064780875148)

(0.04471887449956675, 0.2716173839876968)
(0.04743649926600167, 0.2649128084510098)

(0.04471887449956675, 0.2716173839876968)
(0.05175484535217476, 0.2703639057418648)

(0.04471887449956675, 0.2716173839876968)
(0.04219437547075157, 0.2782645923753495)

(0.04471887449956675, 0.2716173839876968)
(0.04897968512765892, 0.2765966792440518)

(0.04743649926600167, 0.2649128084510098)
(0.05175484535217476, 0.2703639057418648)

(0.04743649926600167, 0.2649128084510098)
(0.05413349870168277, 0.2636025942453747)

(0.04743649926600167, 0.2649128084510098)
(0.04995498474498378, 0.2581992221114052)

(0.04743649926600167, 0.2649128084510098)
(0.04285837831318282, 0.2593064780875148)

(0.04876250872696634, -0.05132748552980177)
(0.04704777023451921, -0.04848460484444176)

(0.04876250872696634, -0.05132748552980177)
(0.04474503586941316, -0.05083721919817235)

(0.04876250872696634, -0.05132748552980177)
(0.04626222010787549, -0.05400901059413334)

(0.04876250872696634, -0.05132748552980177)
(0.0519336898005839, -0.0494656074009188)

(0.04876250872696634, -0.05132748552980177)
(0.04943427467046295, -0.04855266893083903)

(0.2203912948355265, -0.08869271911013624)
(0.2224136695558838, -0.09261235544499781)

(0.2203912948355265, -0.08869271911013624)
(0.2161552058413221, -0.08834243995289882)

(0.2203912948355265, -0.08869271911013624)
(0.2181529465645884, -0.0921920780888763)

(0.2203912948355265, -0.08869271911013624)
(0.2245498787299419, -0.08919210822123602)

(-0.2056961715726005, -0.1414932307754115)
(-0.2007984823004625, -0.1426704606354752)

(-0.2056961715726005, -0.1414932307754115)
(-0.2104657715259482, -0.1398694592116536)

(-0.2056961715726005, -0.1414932307754115)
(-0.2093065847132307, -0.1442005034823256)

(-0.2056961715726005, -0.1414932307754115)
(-0.2046476670825709, -0.1456458019316315)

(0.3083470863066006, 0.4505100081745023)
(0.3143286726217347, 0.4577472587204577)

(0.3083470863066006, 0.4505100081745023)
(0.3052033463203672, 0.4592735303236598)

(0.3083470863066006, 0.4505100081745023)
(0.2989704376288507, 0.45209797684612)

(0.3083470863066006, 0.4505100081745023)
(0.302035883533911, 0.4430817357961594)

(-0.3590808769794517, -0.1379311018220119)
(-0.3639073895687226, -0.1366251925572619)

(-0.3590808769794517, -0.1379311018220119)
(-0.3542476992982659, -0.1393189038941602)

(-0.3590808769794517, -0.1379311018220119)
(-0.3604054471073775, -0.1333327933435507)

(-0.3590808769794517, -0.1379311018220119)
(-0.3555242326468788, -0.1346697246959217)

(-0.3639073895687226, -0.1366251925572619)
(-0.3674580414258566, -0.1400941936969017)

(-0.3639073895687226, -0.1366251925572619)
(-0.3687165385195822, -0.1352564084735313)

(-0.3639073895687226, -0.1366251925572619)
(-0.3650089177706667, -0.1318492944591352)

(-0.3639073895687226, -0.1366251925572619)
(-0.3604054471073775, -0.1333327933435507)

(0.118201719088205, 0.3863523978210202)
(0.11161096308595, 0.3812411692168842)

(0.118201719088205, 0.3863523978210202)
(0.1249985302767053, 0.3914824133827879)

(0.118201719088205, 0.3863523978210202)
(0.109680216858673, 0.3878546166091107)

(0.118201719088205, 0.3863523978210202)
(0.1171823960610709, 0.3934105065513391)

(0.1628999871005133, -0.3559577497414963)
(0.1606289156517616, -0.348267778886271)

(0.1628999871005133, -0.3559577497414963)
(0.1650948695048213, -0.3635750651316413)

(0.1628999871005133, -0.3559577497414963)
(0.1582471900138773, -0.3626348749811868)

(0.1628999871005133, -0.3559577497414963)
(0.1562386503543393, -0.3539775600221642)

(-0.4205791814971041, 0.02558825999745147)
(-0.4254420924295517, 0.02675105716939624)

(-0.4205791814971041, 0.02558825999745147)
(-0.4240176488536802, 0.02195825417958346)

(-0.4205791814971041, 0.02558825999745147)
(-0.4157162705646566, 0.0244254628255056)

(-0.4205791814971041, 0.02558825999745147)
(-0.4191542542825437, 0.02079560074733073)

(0.08265039107553367, -0.02740680871284645)
(0.08342611733152326, -0.03041215329447474)

(0.08265039107553367, -0.02740680871284645)
(0.08563620674582993, -0.02829888990829148)

(0.08265039107553367, -0.02740680871284645)
(0.08482821123194088, -0.02546822733715376)

(0.08265039107553367, -0.02740680871284645)
(0.08181587468556521, -0.02451700758315211)

(0.1983862779880131, -0.01690901147551913)
(0.1973659055497797, -0.01301838878635144)

(0.1983862779880131, -0.01690901147551913)
(0.1946189346874798, -0.01603455154228799)

(0.1983862779880131, -0.01690901147551913)
(0.1957519051397085, -0.01998726046594684)

(0.1983862779880131, -0.01690901147551913)
(0.1994920393606107, -0.02104043764482211)

(0.1973659055497797, -0.01301838878635144)
(0.1946189346874798, -0.01603455154228799)

(0.1973659055497797, -0.01301838878635144)
(0.1935366184936165, -0.01198122157883724)

(0.1973659055497797, -0.01301838878635144)
(0.1963382540916275, -0.009179443802072213)

(0.1973659055497797, -0.01301838878635144)
(0.2001674206721357, -0.01000781974184973)

(0.2317881845378091, -0.07901996935555511)
(0.230080066342469, -0.07515713505031495)

(0.2317881845378091, -0.07901996935555511)
(0.2342987511469998, -0.07559487835499325)

(0.2317881845378091, -0.07901996935555511)
(0.2360298656046964, -0.07945486597766954)

(0.2317881845378091, -0.07901996935555511)
(0.2335412497109776, -0.08289924885355643)

(0.230080066342469, -0.07515713505031495)
(0.2342987511469998, -0.07559487835499325)

(0.230080066342469, -0.07515713505031495)
(0.2325615951275394, -0.07176341565333244)

(0.230080066342469, -0.07515713505031495)
(0.228398370073308, -0.07131428732712991)

(0.230080066342469, -0.07515713505031495)
(0.2259195731486492, -0.07468849369238885)

(0.2336353939043637, -0.4215750360038489)
(0.2256319804430536, -0.417913407026287)

(0.2336353939043637, -0.4215750360038489)
(0.232807664285652, -0.4126844615632156)

(0.2336353939043637, -0.4215750360038489)
(0.2418385028496032, -0.4251962530442507)

(0.2336353939043637, -0.4215750360038489)
(0.2404068559584284, -0.416236702688746)

(-0.2174170688715496, 0.02598322014780828)
(-0.2125541579391026, 0.02482042297586179)

(-0.2174170688715496, 0.02598322014780828)
(-0.2222799798039967, 0.02714601731975471)

(-0.2174170688715496, 0.02598322014780828)
(-0.2208555362281274, 0.02235321432994121)

(-0.2174170688715496, 0.02598322014780828)
(-0.2159926252956804, 0.02119041715799483)

(-0.2125541579391026, 0.02482042297586179)
(-0.2091156905825247, 0.02845042879372856)

(-0.2125541579391026, 0.02482042297586179)
(-0.2076912470066556, 0.02365762580391516)

(-0.2125541579391026, 0.02482042297586179)
(-0.2111297143632335, 0.0200276199860483)

(-0.2125541579391026, 0.02482042297586179)
(-0.2159926252956804, 0.02119041715799483)

(-0.2222799798039967, 0.02714601731975471)
(-0.2208555362281274, 0.02235321432994121)

(-0.2222799798039967, 0.02714601731975471)
(-0.2257184471605744, 0.02351601150188752)

(-0.2222799798039967, 0.02714601731975471)
(-0.223704423379866, 0.03193882030956827)

(-0.2222799798039967, 0.02714601731975471)
(-0.2271428907364438, 0.02830881449170099)

(0.1797875604507304, -0.01279986966818547)
(0.1823417974492277, -0.009306618797858147)

(0.1797875604507304, -0.01279986966818547)
(0.1809211574678103, -0.01639795962915956)

(0.1797875604507304, -0.01279986966818547)
(0.1835167299555144, -0.01313817887376115)

(0.1797875604507304, -0.01279986966818547)
(0.1787235115371353, -0.008835682432170856)

(0.07313764378870989, -0.3423254340608269)
(0.0763226402557957, -0.3499044155518188)

(0.07313764378870989, -0.3423254340608269)
(0.06570493512725754, -0.340879615092904)

(0.07313764378870989, -0.3423254340608269)
(0.06860622429413733, -0.3481351020657331)

(0.07313764378870989, -0.3423254340608269)
(0.08045221430405201, -0.3441240752842468)

(0.1669172131877898, 0.03575731646465335)
(0.1679612411221759, 0.03170105597332384)

(0.1669172131877898, 0.03575731646465335)
(0.1658204610988748, 0.03973595138552272)

(0.1669172131877898, 0.03575731646465335)
(0.170637665035948, 0.03423263486374838)

(0.1669172131877898, 0.03575731646465335)
(0.1694944239002255, 0.03831524565514881)

(-0.245599278114125, 0.2442756863307182)
(-0.2491244491160401, 0.2407298198065205)

(-0.245599278114125, 0.2442756863307182)
(-0.2504326741034569, 0.2455556407089325)

(-0.245599278114125, 0.2442756863307182)
(-0.2464599611423586, 0.2494886581106481)

(-0.245599278114125, 0.2442756863307182)
(-0.2423143977815954, 0.2473189130892419)

(-0.2491244491160401, 0.2407298198065205)
(-0.2504326741034569, 0.2455556407089325)

(-0.2491244491160401, 0.2407298198065205)
(-0.2539578451053683, 0.2420097741847478)

(-0.2491244491160401, 0.2407298198065205)
(-0.2526496201179559, 0.2371839532823193)

(-0.2491244491160401, 0.2407298198065205)
(-0.2478162241286041, 0.2359039989041797)

(-0.3653622998055325, 0.3015900089886113)
(-0.3712130506765074, 0.2960836870847428)

(-0.3653622998055325, 0.3015900089886113)
(-0.3730999519892171, 0.3042483647184025)

(-0.3653622998055325, 0.3015900089886113)
(-0.3665325384355633, 0.310300664426842)

(-0.3653622998055325, 0.3015900089886113)
(-0.3592478073701356, 0.3074484319738001)

(-0.03606093574826543, 0.3571415996386783)
(-0.04371838079359584, 0.3601246084521113)

(-0.03606093574826543, 0.3571415996386783)
(-0.02845487464735593, 0.3542969385649764)

(-0.03606093574826543, 0.3571415996386783)
(-0.03003898095327108, 0.3625219324798793)

(-0.03606093574826543, 0.3571415996386783)
(-0.03764403684358232, 0.3654460635389599)

(0.0590638435385729, -0.04289152924747437)
(0.05681529754514221, -0.04509132050796236)

(0.0590638435385729, -0.04289152924747437)
(0.06140588798097124, -0.04070570669652809)

(0.0590638435385729, -0.04289152924747437)
(0.05863019116132376, -0.03995796396246863)

(0.0590638435385729, -0.04289152924747437)
(0.05640303283596003, -0.04219405076412365)

(-0.005455337684933011, 0.3455122042817173)
(-0.006505032623176206, 0.3538151244747801)

(-0.005455337684933011, 0.3455122042817173)
(-0.01296696934705556, 0.3484490381049037)

(-0.005455337684933011, 0.3455122042817173)
(0.002014742053952433, 0.3424442253062532)

(-0.005455337684933011, 0.3455122042817173)
(0.000701870067724153, 0.3502493751581868)

(0.4105630267371859, -0.197540881889446)
(0.414113372174055, -0.1940202218264879)

(0.4105630267371859, -0.197540881889446)
(0.4151460840628436, -0.1987245443727139)

(0.4105630267371859, -0.197540881889446)
(0.4070126813003168, -0.2010615419524066)

(0.4105630267371859, -0.197540881889446)
(0.4116632807557261, -0.2022761113433497)

(0.05244251180547919, -0.1573359414685121)
(0.05579685166421673, -0.1541288042462376)

(0.05244251180547919, -0.1573359414685121)
(0.04915363257153389, -0.1605776019498099)

(0.05244251180547919, -0.1573359414685121)
(0.05160106609733163, -0.1529085271134808)

(0.05244251180547919, -0.1573359414685121)
(0.04832190018840178, -0.1561544464800547)

(-0.0481314081733722, -0.04372477194816127)
(-0.04479099134831562, -0.04073770939781214)

(-0.0481314081733722, -0.04372477194816127)
(-0.04960426179587819, -0.03974137503877397)

(-0.0481314081733722, -0.04372477194816127)
(-0.05154100433507634, -0.04690138739227372)

(-0.0481314081733722, -0.04372477194816127)
(-0.05274499502381932, -0.04261656779445891)

(0.2330573822024087, -0.2695087920737643)
(0.2286866922073815, -0.2746160879120209)

(0.2330573822024087, -0.2695087920737643)
(0.2355224027101754, -0.2761808254867162)

(0.2330573822024087, -0.2695087920737643)
(0.2397281867183462, -0.2707256134282687)

(0.2330573822024087, -0.2695087920737643)
(0.237450415301155, -0.264347312141728)

(0.03174587658094997, 0.331662554465288)
(0.04095619872818552, 0.3365272457632708)

(0.03174587658094997, 0.331662554465288)
(0.03334843173277384, 0.3402952447245142)

(0.03174587658094997, 0.331662554465288)
(0.02546435600655889, 0.337690556177366)

(0.03174587658094997, 0.331662554465288)
(0.03915149153582906, 0.3283002989796778)

(0.03174587658094997, 0.331662554465288)
(0.02370089164256821, 0.3316846471887797)

(0.1849693102744452, 0.09552210046472612)
(0.181548903501945, 0.09241623797900832)

(0.1849693102744452, 0.09552210046472612)
(0.1880204855118084, 0.09875491255235466)

(0.1849693102744452, 0.09552210046472612)
(0.1811323956096137, 0.09757533236199059)

(0.1849693102744452, 0.09552210046472612)
(0.1842032805147956, 0.09929428127328306)

(0.1974860212522615, 0.1091000128177261)
(0.1924513546708055, 0.1076283216424652)

(0.1974860212522615, 0.1091000128177261)
(0.1966619385918402, 0.1142696461210207)

(0.1974860212522615, 0.1091000128177261)
(0.201493979904912, 0.1129990183066309)

(0.1974860212522615, 0.1091000128177261)
(0.1940116161055526, 0.1113150691375787)

(0.1974860212522615, 0.1091000128177261)
(0.195434312863085, 0.1050787445838814)

(0.1713550774013136, 0.08252483494207481)
(0.1668520248990038, 0.07983866487900226)

(0.1713550774013136, 0.08252483494207481)
(0.1672213938427043, 0.08462041853319927)

(0.1713550774013136, 0.08252483494207481)
(0.1710503765590715, 0.08670018065313817)

(0.1713550774013136, 0.08252483494207481)
(0.1749412098767364, 0.08502592214154799)

(-0.05915101214708822, 0.3661367659611836)
(-0.05263429253682211, 0.3714909610173447)

(-0.05915101214708822, 0.3661367659611836)
(-0.06057454609596247, 0.3745160251969869)

(-0.05915101214708822, 0.3661367659611836)
(-0.06556440025429008, 0.3607751266580322)

(-0.05915101214708822, 0.3661367659611836)
(-0.06697870885934601, 0.3691085009334535)

(0.3364427057505366, -0.335684746152692)
(0.3420366223962455, -0.3292911046200239)

(0.3364427057505366, -0.335684746152692)
(0.3314981556425008, -0.342050201071913)

(0.3364427057505366, -0.335684746152692)
(0.3439112162429364, -0.3364738536242917)

(0.3364427057505366, -0.335684746152692)
(0.3382343015426047, -0.3422019187977836)

(0.04094648109947498, 0.009176165693896947)
(0.04307271720766413, 0.01061398155149229)

(0.04094648109947498, 0.009176165693896947)
(0.03860822601029919, 0.009927948366460201)

(0.04094648109947498, 0.009176165693896947)
(0.04055366908210462, 0.01146509297574402)

(0.04094648109947498, 0.009176165693896947)
(0.04316887507561327, 0.008507714760455226)

(-0.1746731734828778, -0.2902123348954003)
(-0.1676092865203934, -0.2906008880922064)

(-0.1746731734828778, -0.2902123348954003)
(-0.1817122378415074, -0.2897029135370291)

(-0.1746731734828778, -0.2902123348954003)
(-0.1703953665025719, -0.297509075775739)

(-0.1746731734828778, -0.2902123348954003)
(-0.1781643665589829, -0.2965467511375671)

(0.1495288182572159, -0.2342981143529606)
(0.1446114535187085, -0.2333064773185199)

(0.1495288182572159, -0.2342981143529606)
(0.1513924400153424, -0.2390602221879465)

(0.1495288182572159, -0.2342981143529606)
(0.147761111405614, -0.2298409950396336)

(0.1495288182572159, -0.2342981143529606)
(0.1466177022784857, -0.2382373375048238)

(0.08686317872051354, 0.05330268949819698)
(0.0898234041607782, 0.05605971773375584)

(0.08686317872051354, 0.05330268949819698)
(0.08409117712359145, 0.04987198360239235)

(0.08686317872051354, 0.05330268949819698)
(0.08811866711337422, 0.04932953612935982)

(0.08686317872051354, 0.05330268949819698)
(0.09056059891026084, 0.05239480277879459)

(-0.4746607784609158, -0.1724454559201032)
(-0.4734518126111491, -0.1772970949806782)

(-0.4746607784609158, -0.1724454559201032)
(-0.4782579382124832, -0.1759182705885973)

(-0.4746607784609158, -0.1724454559201032)
(-0.4794615827958995, -0.1710653055371115)

(-0.4746607784609158, -0.1724454559201032)
(-0.4758687444623471, -0.1675935677102241)

(-0.4734518126111491, -0.1772970949806782)
(-0.4782579382124832, -0.1759182705885973)

(-0.4734518126111491, -0.1772970949806782)
(-0.4770489723627162, -0.1807699096491723)

(-0.4734518126111491, -0.1772970949806782)
(-0.4722428467613818, -0.1821487340412535)

(-0.4734518126111491, -0.1772970949806782)
(-0.4686456870098187, -0.17867591937276)

(0.3581606686119539, -0.3095488034045266)
(0.3675814008614207, -0.3088937927952056)

(0.3581606686119539, -0.3095488034045266)
(0.354045004781084, -0.3170485054239665)

(0.3581606686119539, -0.3095488034045266)
(0.3619527679844439, -0.3035038701707324)

(0.3581606686119539, -0.3095488034045266)
(0.3621224922081238, -0.3153229705731907)

(-0.429291912184055, -0.2242919680092188)
(-0.4246129614235712, -0.2260550498672755)

(-0.429291912184055, -0.2242919680092188)
(-0.4300864588126562, -0.2193555885777028)

(-0.429291912184055, -0.2242919680092188)
(-0.4253916285359391, -0.2211273956527796)

(-0.429291912184055, -0.2242919680092188)
(-0.4284450711744386, -0.2290718624591695)

(0.4505120246284209, 0.4400126756798458)
(0.4490675303462121, 0.4496375420113359)

(0.4505120246284209, 0.4400126756798458)
(0.4522378182032768, 0.4303489963201549)

(0.4505120246284209, 0.4400126756798458)
(0.4581242609847185, 0.4461130978463451)

(0.4505120246284209, 0.4400126756798458)
(0.4598029167388576, 0.4368995434128711)

(0.4490675303462121, 0.4496375420113359)
(0.4399604938902011, 0.4529954908407278)

(0.4490675303462121, 0.4496375420113359)
(0.4581242609847185, 0.4461130978463451)

(0.4490675303462121, 0.4496375420113359)
(0.4566533964485104, 0.4558036746872736)

(0.4490675303462121, 0.4496375420113359)
(0.447280525868081, 0.4593036117033263)

(0.4522378182032768, 0.4303489963201549)
(0.4598029167388576, 0.4368995434128711)

(0.4522378182032768, 0.4303489963201549)
(0.44360726351745, 0.4250704527700472)

(0.4522378182032768, 0.4303489963201549)
(0.4577034417408248, 0.4231883404118946)

(0.4522378182032768, 0.4303489963201549)
(0.4614167006623373, 0.4294323189320304)

(0.4522378182032768, 0.4303489963201549)
(0.4507278756219653, 0.4230080083306401)

(0.4399604938902011, 0.4529954908407278)
(0.4369178185042305, 0.462712497188302)

(0.4399604938902011, 0.4529954908407278)
(0.447280525868081, 0.4593036117033263)

(0.4399604938902011, 0.4529954908407278)
(0.4303178833607624, 0.4538572480720456)

(0.4399604938902011, 0.4529954908407278)
(0.4327854162143505, 0.4459430916205328)

(-0.1097079141000542, -0.2199226968990964)
(-0.1061591879370368, -0.2164004046596711)

(-0.1097079141000542, -0.2199226968990964)
(-0.1109839455774406, -0.215088263771136)

(-0.1097079141000542, -0.2199226968990964)
(-0.1132566402630716, -0.2234449891385215)

(-0.1097079141000542, -0.2199226968990964)
(-0.1145326717404579, -0.2186105560105612)

(-0.3414469164619896, -0.1160622405867425)
(-0.3366407908606556, -0.117441064978825)

(-0.3414469164619896, -0.1160622405867425)
(-0.3402196604548394, -0.120850126210576)

(-0.3414469164619896, -0.1160622405867425)
(-0.3462530420633235, -0.1146834161946601)

(-0.3414469164619896, -0.1160622405867425)
(-0.3450383464512307, -0.1195150831996435)

(-0.08329606411334155, -0.2005282206948227)
(-0.078476192248608, -0.2018581963365364)

(-0.08329606411334155, -0.2005282206948227)
(-0.08810533914710077, -0.1991359960636628)

(-0.08329606411334155, -0.2005282206948227)
(-0.08681128882439969, -0.203800042603281)

(-0.08329606411334155, -0.2005282206948227)
(-0.08198947387585104, -0.2051161167946599)

(0.1718030451384694, 0.01609034829580868)
(0.1757920297404474, 0.01460985828966405)

(0.1718030451384694, 0.01609034829580868)
(0.1729077518512134, 0.01228364374674067)

(0.1718030451384694, 0.01609034829580868)
(0.1746101658016257, 0.01858271657709342)

(0.1718030451384694, 0.01609034829580868)
(0.170862790222103, 0.01999317195105704)

(0.2188413241677799, 0.3518414812661862)
(0.2110635959508961, 0.3532388015714121)

(0.2188413241677799, 0.3518414812661862)
(0.2265963009650251, 0.3504836443860336)

(0.2188413241677799, 0.3518414812661862)
(0.2160857351722028, 0.3593290849797667)

(0.2188413241677799, 0.3518414812661862)
(0.223746278930033, 0.357970886725842)

(0.2370554829672796, -0.0907411286295157)
(0.2345043930639187, -0.09424246947227047)

(0.2370554829672796, -0.0907411286295157)
(0.2388252650949534, -0.09471036358771946)

(0.2370554829672796, -0.0907411286295157)
(0.239584349094975, -0.08725237286255229)

(0.2370554829672796, -0.0907411286295157)
(0.2413569150924775, -0.09119436701222214)

(0.2345043930639187, -0.09424246947227047)
(0.2388252650949534, -0.09471036358771946)

(0.2345043930639187, -0.09424246947227047)
(0.2362539595766668, -0.09823794430351446)

(0.2345043930639187, -0.09424246947227047)
(0.2319707960619108, -0.09772951202051336)

(0.2345043930639187, -0.09424246947227047)
(0.2303006285996254, -0.09371656548492166)

(0.1420054265509635, -0.3117107822510096)
(0.1350744018268926, -0.3103756043025006)

(0.1420054265509635, -0.3117107822510096)
(0.1489820212714366, -0.3131569612960113)

(0.1420054265509635, -0.3117107822510096)
(0.1372101688785393, -0.3168051880885802)

(0.1420054265509635, -0.3117107822510096)
(0.1442484698134391, -0.3181004445241285)

(0.1533577173003543, -0.326792913634556)
(0.1511786101349576, -0.3198327595717746)

(0.1533577173003543, -0.326792913634556)
(0.1557039886927903, -0.3336811243918709)

(0.1533577173003543, -0.326792913634556)
(0.1463083641946984, -0.3245960962354519)

(0.1533577173003543, -0.326792913634556)
(0.1485828327224653, -0.3315682195080946)

(0.387930143489927, 0.3073350746821024)
(0.3953367204193775, 0.3113377665172072)

(0.387930143489927, 0.3073350746821024)
(0.3916183645101903, 0.2999256470408806)

(0.387930143489927, 0.3073350746821024)
(0.3877255508098004, 0.3151628856348835)

(0.387930143489927, 0.3073350746821024)
(0.3933492675225744, 0.3054099099251888)

(-0.02686944651870912, -0.28366137393601)
(-0.02041960544796888, -0.2842172721848101)

(-0.02686944651870912, -0.28366137393601)
(-0.03345338838228095, -0.2832399726990658)

(-0.02686944651870912, -0.28366137393601)
(-0.03063282463889916, -0.288955487285422)

(-0.02686944651870912, -0.28366137393601)
(-0.02436412352090922, -0.2892662599906418)

(0.4753804107982693, 0.2088649540094704)
(0.4766566057894883, 0.2040305640411214)

(0.4753804107982693, 0.2088649540094704)
(0.4802052127409556, 0.2075529762618845)

(0.4753804107982693, 0.2088649540094704)
(0.4741042157595819, 0.2136993439454124)

(0.4753804107982693, 0.2088649540094704)
(0.4789207229541166, 0.2123955740755751)

(0.4766566057894883, 0.2040305640411214)
(0.4802052127409556, 0.2075529762618845)

(0.4766566057894883, 0.2040305640411214)
(0.4814814077494398, 0.202718586305325)

(0.4766566057894883, 0.2040305640411214)
(0.4779328007284875, 0.1991961740371198)

(0.4766566057894883, 0.2040305640411214)
(0.473108000044466, 0.2005081526440609)

(0.06883707974718772, -0.005135246149414194)
(0.06957306633321138, -0.007856515391204574)

(0.06883707974718772, -0.005135246149414194)
(0.06813766393173831, -0.002391505091920793)

(0.06883707974718772, -0.005135246149414194)
(0.07155073492732991, -0.005851743814489664)

(0.06883707974718772, -0.005135246149414194)
(0.07081890293538597, -0.003070082725156146)

(0.3196392716454748, -0.07021961630722982)
(0.315017962654884, -0.06887084799537588)

(0.3196392716454748, -0.07021961630722982)
(0.3241777605598027, -0.07159361273436882)

(0.3196392716454748, -0.07021961630722982)
(0.3164272975108868, -0.07325549078894643)

(0.3196392716454748, -0.07021961630722982)
(0.3212954152275108, -0.07480798084802093)

(0.2997204406740595, -0.2714489314398423)
(0.3061597458714291, -0.2752381401848449)

(0.2997204406740595, -0.2714489314398423)
(0.3055618150135671, -0.2674949248994952)

(0.2997204406740595, -0.2714489314398423)
(0.2939832092238739, -0.2752272050787234)

(0.2997204406740595, -0.2714489314398423)
(0.2993192899253997, -0.2769050171104845)

(0.1699783137468994, -0.1241573138138929)
(0.1674012049588738, -0.1276734081307977)

(0.1699783137468994, -0.1241573138138929)
(0.1717563739319172, -0.12819677414453)

(0.1699783137468994, -0.1241573138138929)
(0.1743708548041017, -0.1246361047952381)

(0.1699783137468994, -0.1241573138138929)
(0.1725501825819326, -0.1206492561255387)

(0.1674012049588738, -0.1276734081307977)
(0.1717563739319172, -0.12819677414453)

(0.1674012049588738, -0.1276734081307977)
(0.169101220896148, -0.1317690058498253)

(0.1674012049588738, -0.1276734081307977)
(0.1647871330601719, -0.1311921940186991)

(0.1674012049588738, -0.1276734081307977)
(0.163180737722843, -0.1270888574352971)

(0.2233194848114428, 0.01411855769663048)
(0.2179738790286993, 0.01396852989108675)

(0.2233194848114428, 0.01411855769663048)
(0.2266733282814127, 0.01725638538980945)

(0.2233194848114428, 0.01411855769663048)
(0.2203965094807311, 0.01073310138712367)

(0.2233194848114428, 0.01411855769663048)
(0.2204754736093668, 0.01700948835597464)

(0.2233194848114428, 0.01411855769663048)
(0.2233477443499479, 0.01871875663075195)

(0.222275743361224, -0.3833080044875077)
(0.2146506451318188, -0.3885507561181906)

(0.222275743361224, -0.3833080044875077)
(0.2219799777352755, -0.3919992972513274)

(0.222275743361224, -0.3833080044875077)
(0.2138676046166195, -0.3803306325789176)

(0.222275743361224, -0.3833080044875077)
(0.2314669255824681, -0.3835574628463439)

(0.222275743361224, -0.3833080044875077)
(0.227285891525729, -0.3888554648067065)

(-0.3809055924131437, -0.3124984533993762)
(-0.3734346766604485, -0.3155045547991894)

(-0.3809055924131437, -0.3124984533993762)
(-0.379864480448664, -0.3205079159549394)

(-0.3809055924131437, -0.3124984533993762)
(-0.3874879001201645, -0.3173893060970344)

(-0.3809055924131437, -0.3124984533993762)
(-0.3887956281480145, -0.3093054221743986)

(-0.3734346766604485, -0.3155045547991894)
(-0.379864480448664, -0.3205079159549394)

(-0.3734346766604485, -0.3155045547991894)
(-0.3722871754035353, -0.3235450586436702)

(-0.3734346766604485, -0.3155045547991894)
(-0.3658836680937012, -0.3184824566670069)

(-0.3734346766604485, -0.3155045547991894)
(-0.3672628305007942, -0.3104848321833164)

(-0.379864480448664, -0.3205079159549394)
(-0.3722871754035353, -0.3235450586436702)

(-0.379864480448664, -0.3205079159549394)
(-0.3787200721337051, -0.3286059557283735)

(-0.379864480448664, -0.3205079159549394)
(-0.386534430623355, -0.3252658620402842)

(-0.379864480448664, -0.3205079159549394)
(-0.3874879001201645, -0.3173893060970344)

(-0.3722871754035353, -0.3235450586436702)
(-0.3787200721337051, -0.3286059557283735)

(-0.3722871754035353, -0.3235450586436702)
(-0.3658836680937012, -0.3184824566670069)

(-0.3722871754035353, -0.3235450586436702)
(-0.3646890291902777, -0.3265838710161994)

(-0.3722871754035353, -0.3235450586436702)
(-0.3711251666463656, -0.3317043811873205)

(-0.3787200721337051, -0.3286059557283735)
(-0.386534430623355, -0.3252658620402842)

(-0.3787200721337051, -0.3286059557283735)
(-0.3852821198772883, -0.3336816588536423)

(-0.3787200721337051, -0.3286059557283735)
(-0.3711251666463656, -0.3317043811873205)

(-0.3787200721337051, -0.3286059557283735)
(-0.3776271812113468, -0.3368017868590037)

(-0.3658836680937012, -0.3184824566670069)
(-0.3646890291902777, -0.3265838710161994)

(-0.3658836680937012, -0.3184824566670069)
(-0.358259664099895, -0.321492065780567)

(-0.3658836680937012, -0.3184824566670069)
(-0.3597509453369699, -0.3133656114729729)

(-0.3658836680937012, -0.3184824566670069)
(-0.3672628305007942, -0.3104848321833164)

(-0.386534430623355, -0.3252658620402842)
(-0.3852821198772883, -0.3336816588536423)

(-0.386534430623355, -0.3252658620402842)
(-0.3931691736609477, -0.3302786890152717)

(-0.386534430623355, -0.3252658620402842)
(-0.3948270780270186, -0.321552560709953)

(-0.386534430623355, -0.3252658620402842)
(-0.3874879001201645, -0.3173893060970344)

(-0.3852821198772883, -0.3336816588536423)
(-0.3931691736609477, -0.3302786890152717)

(-0.3852821198772883, -0.3336816588536423)
(-0.3918824009635797, -0.3388606912994976)

(-0.3852821198772883, -0.3336816588536423)
(-0.3840165648161227, -0.3420011390948184)

(-0.3852821198772883, -0.3336816588536423)
(-0.3776271812113468, -0.3368017868590037)

(-0.3931691736609477, -0.3302786890152717)
(-0.3918824009635797, -0.3388606912994976)

(-0.3931691736609477, -0.3302786890152717)
(-0.39986636474675, -0.3355060742953136)

(-0.3931691736609477, -0.3302786890152717)
(-0.4013205682668989, -0.3267040852661256)

(-0.3931691736609477, -0.3302786890152717)
(-0.3948270780270186, -0.321552560709953)

(-0.3918824009635797, -0.3388606912994976)
(-0.39986636474675, -0.3355060742953136)

(-0.3918824009635797, -0.3388606912994976)
(-0.3985789563609583, -0.3441465301925249)

(-0.3918824009635797, -0.3388606912994976)
(-0.3840165648161227, -0.3420011390948184)

(-0.3918824009635797, -0.3388606912994976)
(-0.3905688500024172, -0.3474259813149776)

(-0.39986636474675, -0.3355060742953136)
(-0.3985789563609583, -0.3441465301925249)

(-0.39986636474675, -0.3355060742953136)
(-0.4066952815657486, -0.3407387310325827)

(-0.39986636474675, -0.3355060742953136)
(-0.4013205682668989, -0.3267040852661256)

(-0.39986636474675, -0.3355060742953136)
(-0.4081406099955308, -0.3319019263261085)

(-0.3985789563609583, -0.3441465301925249)
(-0.4066952815657486, -0.3407387310325827)

(-0.3985789563609583, -0.3441465301925249)
(-0.4053892776050048, -0.3495094919106947)

(-0.3985789563609583, -0.3441465301925249)
(-0.3972904026114111, -0.3527884589266855)

(-0.3985789563609583, -0.3441465301925249)
(-0.3905688500024172, -0.3474259813149776)

(-0.4066952815657486, -0.3407387310325827)
(-0.4053892776050048, -0.3495094919106947)

(-0.4066952815657486, -0.3407387310325827)
(-0.413482523208812, -0.3462009933979557)

(-0.4066952815657486, -0.3407387310325827)
(-0.4149616491788249, -0.3371288133348032)

(-0.4066952815657486, -0.3407387310325827)
(-0.4081406099955308, -0.3319019263261085)

(-0.4053892776050048, -0.3495094919106947)
(-0.413482523208812, -0.3462009933979557)

(-0.4053892776050048, -0.3495094919106947)
(-0.3972904026114111, -0.3527884589266855)

(-0.4053892776050048, -0.3495094919106947)
(-0.4041427024143581, -0.358231214295544)

(-0.4053892776050048, -0.3495094919106947)
(-0.4122371349356351, -0.3548756977518931)

(-0.413482523208812, -0.3462009933979557)
(-0.4149616491788249, -0.3371288133348032)

(-0.413482523208812, -0.3462009933979557)
(-0.4217534678633778, -0.3426574040003203)

(-0.413482523208812, -0.3462009933979557)
(-0.4204431524971165, -0.3515148153368032)

(-0.413482523208812, -0.3462009933979557)
(-0.4122371349356351, -0.3548756977518931)

(-0.4149616491788249, -0.3371288133348032)
(-0.4217534678633778, -0.3426574040003203)

(-0.4149616491788249, -0.3371288133348032)
(-0.4163778890783876, -0.3282531111147473)

(-0.4149616491788249, -0.3371288133348032)
(-0.4081406099955308, -0.3319019263261085)

(-0.4149616491788249, -0.3371288133348032)
(-0.4230959032638708, -0.3337135397166485)

(-0.4217534678633778, -0.3426574040003203)
(-0.4204431524971165, -0.3515148153368032)

(-0.4217534678633778, -0.3426574040003203)
(-0.4286902821043803, -0.3481618242811655)

(-0.4217534678633778, -0.3426574040003203)
(-0.4299545277312771, -0.3391671991988888)

(-0.4217534678633778, -0.3426574040003203)
(-0.4230959032638708, -0.3337135397166485)

(-0.4204431524971165, -0.3515148153368032)
(-0.4286902821043803, -0.3481618242811655)

(-0.4204431524971165, -0.3515148153368032)
(-0.4122371349356351, -0.3548756977518931)

(-0.4204431524971165, -0.3515148153368032)
(-0.4273812408659653, -0.3570387367621801)

(-0.4204431524971165, -0.3515148153368032)
(-0.4188728179601078, -0.3604592264530989)

(-0.4286902821043803, -0.3481618242811655)
(-0.4299545277312771, -0.3391671991988888)

(-0.4286902821043803, -0.3481618242811655)
(-0.4369445565628898, -0.3447296659640616)

(-0.4286902821043803, -0.3481618242811655)
(-0.4356384288935748, -0.3538188556119856)

(-0.4286902821043803, -0.3481618242811655)
(-0.4273812408659653, -0.3570387367621801)

(-0.4299545277312771, -0.3391671991988888)
(-0.4369445565628898, -0.3447296659640616)

(-0.4299545277312771, -0.3391671991988888)
(-0.4381087760931209, -0.3357875928526703)

(-0.4299545277312771, -0.3391671991988888)
(-0.4230959032638708, -0.3337135397166485)

(-0.4299545277312771, -0.3391671991988888)
(-0.4311691081700797, -0.3303072739568708)

(-0.4369445565628898, -0.3447296659640616)
(-0.4356384288935748, -0.3538188556119856)

(-0.4369445565628898, -0.3447296659640616)
(-0.4381087760931209, -0.3357875928526703)

(-0.4369445565628898, -0.3447296659640616)
(-0.4451688424172161, -0.3412938264651497)

(-0.4369445565628898, -0.3447296659640616)
(-0.4440293515693854, -0.3501673958164144)

(-0.4356384288935748, -0.3538188556119856)
(-0.4337798360328685, -0.3633080132577561)

(-0.4356384288935748, -0.3538188556119856)
(-0.4424978121567556, -0.3598748198683597)

(-0.4356384288935748, -0.3538188556119856)
(-0.4440293515693854, -0.3501673958164144)

(-0.4356384288935748, -0.3538188556119856)
(-0.4273812408659653, -0.3570387367621801)

(-0.4381087760931209, -0.3357875928526703)
(-0.4451688424172161, -0.3412938264651497)

(-0.4381087760931209, -0.3357875928526703)
(-0.446250598231234, -0.3323722589606621)

(-0.4381087760931209, -0.3357875928526703)
(-0.4392165408221705, -0.3269630149542365)

(-0.4381087760931209, -0.3357875928526703)
(-0.4311691081700797, -0.3303072739568708)

(-0.4451688424172161, -0.3412938264651497)
(-0.446250598231234, -0.3323722589606621)

(-0.4451688424172161, -0.3412938264651497)
(-0.4534942999637147, -0.3378092666068159)

(-0.4451688424172161, -0.3412938264651497)
(-0.4523852343903674, -0.3468474875918624)

(-0.4451688424172161, -0.3412938264651497)
(-0.4440293515693854, -0.3501673958164144)

(-0.446250598231234, -0.3323722589606621)
(-0.4392165408221705, -0.3269630149542365)

(-0.446250598231234, -0.3323722589606621)
(-0.447313434097217, -0.3235325286027467)

(-0.446250598231234, -0.3323722589606621)
(-0.4534942999637147, -0.3378092666068159)

(-0.446250598231234, -0.3323722589606621)
(-0.4543661595324064, -0.3288634751276726)

(-0.4392165408221705, -0.3269630149542365)
(-0.447313434097217, -0.3235325286027467)

(-0.4392165408221705, -0.3269630149542365)
(-0.4402643641804609, -0.3182678109707255)

(-0.4392165408221705, -0.3269630149542365)
(-0.4322884158185839, -0.3216358678900788)

(-0.4392165408221705, -0.3269630149542365)
(-0.4311691081700797, -0.3303072739568708)

(-0.447313434097217, -0.3235325286027467)
(-0.4402643641804609, -0.3182678109707255)

(-0.447313434097217, -0.3235325286027467)
(-0.4482959561350818, -0.3148463805710534)

(-0.447313434097217, -0.3235325286027467)
(-0.4553022906336932, -0.3200870608417423)

(-0.447313434097217, -0.3235325286027467)
(-0.4543661595324064, -0.3288634751276726)

(0.1915279949232452, -0.3763309133474531)
(0.1919659703114277, -0.3853449200419284)

(0.1915279949232452, -0.3763309133474531)
(0.1844740989910787, -0.3823536690049147)

(0.1915279949232452, -0.3763309133474531)
(0.1993184247299042, -0.3812813064140962)

(0.1915279949232452, -0.3763309133474531)
(0.1828481117815294, -0.3742053821922628)

(0.1915279949232452, -0.3763309133474531)
(0.1992337820850301, -0.3746264397790784)

(-0.02660335054852002, -0.02309418109753983)
(-0.02267184015779288, -0.02423503052409288)

(-0.02660335054852002, -0.02309418109753983)
(-0.02325010664967429, -0.02049344303759928)

(-0.02660335054852002, -0.02309418109753983)
(-0.02720332649297126, -0.01940847361799646)

(-0.02660335054852002, -0.02309418109753983)
(-0.03054572025200945, -0.02186665303553494)

(-0.0080320921230016, 0.07805300306340364)
(-0.008687078583391683, 0.08289933204126285)

(-0.0080320921230016, 0.07805300306340364)
(-0.003403754026189761, 0.0816542461667324)

(-0.0080320921230016, 0.07805300306340364)
(-0.003652216970917346, 0.07711574734692098)

(-0.0080320921230016, 0.07805300306340364)
(-0.01235401159789758, 0.07924823592598855)

(0.0958918492959485, 0.3874186849184341)
(0.1038715386249226, 0.3845759943867098)

(0.0958918492959485, 0.3874186849184341)
(0.08816433370614406, 0.390847112527383)

(0.0958918492959485, 0.3874186849184341)
(0.09513851964648694, 0.3963984885690804)

(0.0958918492959485, 0.3874186849184341)
(0.1021122214882347, 0.3910479518784136)

(0.3120573266673755, 0.4172933948423309)
(0.321136209658912, 0.4156235853432667)

(0.3120573266673755, 0.4172933948423309)
(0.3150335531250444, 0.4089516777885252)

(0.3120573266673755, 0.4172933948423309)
(0.3061859133123342, 0.410347429938492)

(0.3120573266673755, 0.4172933948423309)
(0.317976281885434, 0.4242889524918951)

(0.3471593572093906, 0.08721837199284162)
(0.3436388743692101, 0.08355274843742302)

(0.3471593572093906, 0.08721837199284162)
(0.3484032472160405, 0.08220570770806437)

(0.3471593572093906, 0.08721837199284162)
(0.3505528067574436, 0.09075887203533466)

(0.3471593572093906, 0.08721837199284162)
(0.3517027715876835, 0.08570194117461863)

(-0.1926334256067437, -0.1406261485225118)
(-0.1960723501027266, -0.1442165858330958)

(-0.1926334256067437, -0.1406261485225118)
(-0.1916453462230409, -0.1449204588682479)

(-0.1926334256067437, -0.1406261485225118)
(-0.1892681098641119, -0.1365940673820896)

(-0.1926334256067437, -0.1406261485225118)
(-0.1882643092816337, -0.1410345738752591)

(0.01775300069665763, -0.1305353896498522)
(0.01449000616034493, -0.1338658908235177)

(0.01775300069665763, -0.1305353896498522)
(0.02092442341567635, -0.1272025471617611)

(0.01775300069665763, -0.1305353896498522)
(0.02181487266319794, -0.1312688479936024)

(0.01775300069665763, -0.1305353896498522)
(0.0185219006102752, -0.134555051774266)

(-0.2376775329341478, 0.2468445169500211)
(-0.2324073151335816, 0.245261644098353)

(-0.2376775329341478, 0.2468445169500211)
(-0.2340518577463345, 0.2512984013380715)

(-0.2376775329341478, 0.2468445169500211)
(-0.2410693345925733, 0.2529899721022408)

(-0.2376775329341478, 0.2468445169500211)
(-0.2423143977815954, 0.2473189130892419)

(0.476827371197607, -0.2111068928442807)
(0.473277025760735, -0.2146275529072365)

(0.476827371197607, -0.2111068928442807)
(0.4781011795317804, -0.2159419122162995)

(0.476827371197607, -0.2111068928442807)
(0.4816515249686508, -0.2124212521533419)

(0.476827371197607, -0.2111068928442807)
(0.4803768972962388, -0.2075854065346213)

(0.473277025760735, -0.2146275529072365)
(0.4781011795317804, -0.2159419122162995)

(0.473277025760735, -0.2146275529072365)
(0.4745508340949094, -0.2194625722792555)

(0.473277025760735, -0.2146275529072365)
(0.4697266803238662, -0.2181482129701917)

(0.473277025760735, -0.2146275529072365)
(0.4684528719896947, -0.2133131935981731)

(-0.434217766642136, 0.3413631384384369)
(-0.4362394794953327, 0.3501580879443828)

(-0.434217766642136, 0.3413631384384369)
(-0.4427909555040462, 0.3440130929337873)

(-0.434217766642136, 0.3413631384384369)
(-0.4404812707546152, 0.3352894765203615)

(-0.434217766642136, 0.3413631384384369)
(-0.4320764212388689, 0.3327470690867951)

(-0.4362394794953327, 0.3501580879443828)
(-0.4427909555040462, 0.3440130929337873)

(-0.4362394794953327, 0.3501580879443828)
(-0.4449471736169738, 0.3528808215525777)

(-0.4362394794953327, 0.3501580879443828)
(-0.4295057254544499, 0.3562742770346166)

(-0.4362394794953327, 0.3501580879443828)
(-0.4381728864367139, 0.3591415375430526)

(-0.4427909555040462, 0.3440130929337873)
(-0.4449471736169738, 0.3528808215525777)

(-0.4427909555040462, 0.3440130929337873)
(-0.4514004247298476, 0.3467170489221597)

(-0.4427909555040462, 0.3440130929337873)
(-0.4404812707546152, 0.3352894765203615)

(-0.4427909555040462, 0.3440130929337873)
(-0.4490400266062807, 0.3379667093237084)

(-0.4449471736169738, 0.3528808215525777)
(-0.4514004247298476, 0.3467170489221597)

(-0.4449471736169738, 0.3528808215525777)
(-0.4537334362789637, 0.3556776627500778)

(-0.4449471736169738, 0.3528808215525777)
(-0.4469504491209629, 0.3619575719204964)

(-0.4449471736169738, 0.3528808215525777)
(-0.4381728864367139, 0.3591415375430526)

(-0.4514004247298476, 0.3467170489221597)
(-0.4537334362789637, 0.3556776627500778)

(-0.4514004247298476, 0.3467170489221597)
(-0.4601948589793493, 0.3493245712723155)

(-0.4514004247298476, 0.3467170489221597)
(-0.4490400266062807, 0.3379667093237084)

(-0.4514004247298476, 0.3467170489221597)
(-0.4576697309821162, 0.3405850916946374)

(-0.4537334362789637, 0.3556776627500778)
(-0.4469504491209629, 0.3619575719204964)

(-0.4537334362789637, 0.3556776627500778)
(-0.4558595581549874, 0.364778049645622)

(-0.4537334362789637, 0.3556776627500778)
(-0.4601948589793493, 0.3493245712723155)

(-0.4537334362789637, 0.3556776627500778)
(-0.4626594550281896, 0.3584145311285203)

(-0.4469504491209629, 0.3619575719204964)
(-0.4558595581549874, 0.364778049645622)

(-0.4469504491209629, 0.3619575719204964)
(-0.4489492118519618, 0.3711262729078372)

(-0.4469504491209629, 0.3619575719204964)
(-0.4400361576324173, 0.3682846275521472)

(-0.4469504491209629, 0.3619575719204964)
(-0.4381728864367139, 0.3591415375430526)

(-0.4558595581549874, 0.364778049645622)
(-0.4489492118519618, 0.3711262729078372)

(-0.4558595581549874, 0.364778049645622)
(-0.4579539190602069, 0.3739812314884266)

(-0.4558595581549874, 0.364778049645622)
(-0.4649232040900724, 0.367548816837949)

(-0.4558595581549874, 0.364778049645622)
(-0.4626594550281896, 0.3584145311285203)

(-0.4489492118519618, 0.3711262729078372)
(-0.4579539190602069, 0.3739812314884266)

(-0.4489492118519618, 0.3711262729078372)
(-0.4400361576324173, 0.3682846275521472)

(-0.4489492118519618, 0.3711262729078372)
(-0.4420189129070456, 0.3774599758472218)

(-0.4489492118519618, 0.3711262729078372)
(-0.4510590798730506, 0.3804879613259829)

(0.1214833985145782, 0.09454176143028209)
(0.119232930478726, 0.0989983491724002)

(0.1214833985145782, 0.09454176143028209)
(0.1237125455697906, 0.09014308002944853)

(0.1214833985145782, 0.09454176143028209)
(0.1186865215764047, 0.09041398973285222)

(0.1214833985145782, 0.09454176143028209)
(0.1164848331445034, 0.09485127722389898)

(0.119232930478726, 0.0989983491724002)
(0.1164848331445034, 0.09485127722389898)

(0.119232930478726, 0.0989983491724002)
(0.1142540894007891, 0.09931350591888191)

(0.119232930478726, 0.0989983491724002)
(0.1170022944920547, 0.1034829023601983)

(0.119232930478726, 0.0989983491724002)
(0.1219950628940472, 0.1031643319674933)

(0.04527762530442174, 0.02789399483816635)
(0.04395476792447717, 0.0310323901205387)

(0.04527762530442174, 0.02789399483816635)
(0.04254919550919062, 0.02855942698483855)

(0.04527762530442174, 0.02789399483816635)
(0.04795781586285175, 0.02719081763714376)

(0.04527762530442174, 0.02789399483816635)
(0.04678147449243093, 0.03029879717846712)

(0.01570599546238072, 0.2759307128528637)
(0.008516961747803697, 0.2796969613854221)

(0.01570599546238072, 0.2759307128528637)
(0.009014714240537104, 0.2726127802329167)

(0.01570599546238072, 0.2759307128528637)
(0.01434667231447985, 0.2843204121784209)

(0.01570599546238072, 0.2759307128528637)
(0.02132550369827133, 0.2819277041529385)

(0.01570599546238072, 0.2759307128528637)
(0.01342486814487935, 0.2691385201532939)

(0.1759816321288933, 0.001605994458243476)
(0.1799294282348533, -0.001260180020382867)

(0.1759816321288933, 0.001605994458243476)
(0.1778378984616874, 0.006401245868154004)

(0.1759816321288933, 0.001605994458243476)
(0.1761584282147134, -0.002192621474468826)

(0.1759816321288933, 0.001605994458243476)
(0.1796750832187742, 0.00275033805658346)

(0.1759816321288933, 0.001605994458243476)
(0.1741937237105202, 0.005056465185320571)

(0.2160162920369882, -0.2271510561592538)
(0.2125405022095634, -0.2306127379549534)

(0.2160162920369882, -0.2271510561592538)
(0.2194000025249909, -0.223553696648241)

(0.2160162920369882, -0.2271510561592538)
(0.2207850331810896, -0.2285621865189018)

(0.2160162920369882, -0.2271510561592538)
(0.2175521484561843, -0.2321468764013015)

(0.07162129898434778, -0.03807726735243529)
(0.0694188426066875, -0.04027342134302962)

(0.07162129898434778, -0.03807726735243529)
(0.07380597652888626, -0.0359895917364671)

(0.07162129898434778, -0.03807726735243529)
(0.07449267715264948, -0.03907124999865178)

(0.07162129898434778, -0.03807726735243529)
(0.0722667664799121, -0.04132459515303524)

(0.009261203278517073, -0.0149453823580671)
(0.007309908641368837, -0.01685280828151492)

(0.009261203278517073, -0.0149453823580671)
(0.006391156711531974, -0.014080241295573)

(0.009261203278517073, -0.0149453823580671)
(0.008817614295061948, -0.01258415789590576)

(0.009261203278517073, -0.0149453823580671)
(0.01120020417591768, -0.01337314689839447)

(0.3526340595010933, 0.3916752568039934)
(0.3504439965737286, 0.4006937743805591)

(0.3526340595010933, 0.3916752568039934)
(0.3609840964407492, 0.3884732030660053)

(0.3526340595010933, 0.3916752568039934)
(0.359365055032062, 0.3974795145329731)

(0.3526340595010933, 0.3916752568039934)
(0.3443545278690963, 0.3947683067667382)

(-0.01733032215475889, -0.2137600657813059)
(-0.01378223802866871, -0.2102818046223096)

(-0.01733032215475889, -0.2137600657813059)
(-0.02086391372493776, -0.2172622694918537)

(-0.01733032215475889, -0.2137600657813059)
(-0.02213375081075547, -0.212661882748015)

(-0.01733032215475889, -0.2137600657813059)
(-0.0185941128087919, -0.2091792320194909)

(0.360731958747242, -0.07630478549931748)
(0.3642356747226291, -0.0728292389935537)

(0.360731958747242, -0.07630478549931748)
(0.35722065408427, -0.07977762095051451)

(0.360731958747242, -0.07630478549931748)
(0.3559677224858622, -0.07501373017782322)

(0.360731958747242, -0.07630478549931748)
(0.3594581862229853, -0.07156039787625891)

(0.3642356747226291, -0.0728292389935537)
(0.3690243171971543, -0.0741012569594601)

(0.3642356747226291, -0.0728292389935537)
(0.3677790639309274, -0.06927560496612781)

(0.3642356747226291, -0.0728292389935537)
(0.3594581862229853, -0.07156039787625891)

(0.3642356747226291, -0.0728292389935537)
(0.3629752098432363, -0.06805387665041682)

(0.0901617332865557, 0.03260793765655384)
(0.09115118512290464, 0.02920447340933165)

(0.0901617332865557, 0.03260793765655384)
(0.08916692543847947, 0.03603638930007844)

(0.0901617332865557, 0.03260793765655384)
(0.08671316644023432, 0.03349073312288076)

(0.0901617332865557, 0.03260793765655384)
(0.08777513911213829, 0.03004901429170765)

(0.09115118512290464, 0.02920447340933165)
(0.09503142131387186, 0.02806745767554597)

(0.09115118512290464, 0.02920447340933165)
(0.09210659943613113, 0.0258061771448687)

(0.09115118512290464, 0.02920447340933165)
(0.0887381238183798, 0.02669112512481533)

(0.09115118512290464, 0.02920447340933165)
(0.08777513911213829, 0.03004901429170765)

(0.1583818964379747, 0.0687834125974491)
(0.1553626633504835, 0.06591265741521773)

(0.1583818964379747, 0.0687834125974491)
(0.1611993364967133, 0.07196201798624252)

(0.1583818964379747, 0.0687834125974491)
(0.1564377347142694, 0.07235521465267537)

(0.1583818964379747, 0.0687834125974491)
(0.1542978569924473, 0.06932818835429483)

(-0.02692844478738626, -0.193622301680177)
(-0.0256699831522479, -0.1984602682360057)

(-0.02692844478738626, -0.193622301680177)
(-0.03048965143971679, -0.1971295543098362)

(-0.02692844478738626, -0.193622301680177)
(-0.0233667122462864, -0.1901131416562999)

(-0.02692844478738626, -0.193622301680177)
(-0.02210854193796554, -0.1949521660217637)

(0.01135480573763033, -0.2313445508515142)
(0.008358389296976486, -0.2353472186306285)

(0.01135480573763033, -0.2313445508515142)
(0.006390185241190172, -0.2307508969181111)

(0.01135480573763033, -0.2313445508515142)
(0.009386614018925654, -0.2267482208383025)

(0.01135480573763033, -0.2313445508515142)
(0.01433148247495568, -0.227333676308666)

(0.008358389296976486, -0.2353472186306285)
(0.01032659612025295, -0.2399435386032636)

(0.008358389296976486, -0.2353472186306285)
(0.005361963747979502, -0.2393498926805742)

(0.008358389296976486, -0.2353472186306285)
(0.006390185241190172, -0.2307508969181111)

(0.008358389296976486, -0.2353472186306285)
(0.003386842207954842, -0.2347684470080697)

(-0.4026581078341094, -0.1390446262506786)
(-0.399060948082541, -0.1355718115821863)

(-0.4026581078341094, -0.1390446262506786)
(-0.4063227164168051, -0.1424615222160326)

(-0.4026581078341094, -0.1390446262506786)
(-0.401711394260351, -0.1436636767638126)

(-0.4026581078341094, -0.1390446262506786)
(-0.3981613947682496, -0.1401029595064694)

(0.4235766282389349, 0.3006064730440435)
(0.4203927475232829, 0.3083338675678805)

(0.4235766282389349, 0.3006064730440435)
(0.4153415430363781, 0.3019488173147788)

(0.4235766282389349, 0.3006064730440435)
(0.4176379861064856, 0.2934923707226164)

(0.4235766282389349, 0.3006064730440435)
(0.4266644267271625, 0.2928761216709617)

(0.420697879188602, -0.2417814329930077)
(0.4232877803028356, -0.2459620240197898)

(0.420697879188602, -0.2417814329930077)
(0.4256980094452333, -0.2416192869353547)

(0.420697879188602, -0.2417814329930077)
(0.4183009243112104, -0.2376631451043419)

(0.420697879188602, -0.2417814329930077)
(0.4232286895181472, -0.2378008665736687)

(0.03450007290035104, 0.03072430441769048)
(0.03784656156641658, 0.03262312437453519)

(0.03450007290035104, 0.03072430441769048)
(0.03471324593545159, 0.03364718212061547)

(0.03450007290035104, 0.03072430441769048)
(0.0318680716545577, 0.03144464908217927)

(0.03450007290035104, 0.03072430441769048)
(0.03706231662286529, 0.02959747408159481)

(0.1163363593610415, 0.05007539675829184)
(0.1202650705606337, 0.0490550494043772)

(0.1163363593610415, 0.05007539675829184)
(0.1123931327089641, 0.05109204515483457)

(0.1163363593610415, 0.05007539675829184)
(0.1152398176911131, 0.05404591626986273)

(0.1163363593610415, 0.05007539675829184)
(0.1191942119133468, 0.05299911276998884)

(0.1202650705606337, 0.0490550494043772)
(0.1212271033676886, 0.04518814989987886)

(0.1202650705606337, 0.0490550494043772)
(0.1243674706087798, 0.04804468513339119)

(0.1202650705606337, 0.0490550494043772)
(0.1231740473162831, 0.05196982160604896)

(0.1202650705606337, 0.0490550494043772)
(0.1191942119133468, 0.05299911276998884)

(0.3270673529138396, -0.2376163806506409)
(0.3306358061317634, -0.2341067164168914)

(0.3270673529138396, -0.2376163806506409)
(0.3258135778475471, -0.2327854165097473)

(0.3270673529138396, -0.2376163806506409)
(0.3233933142039005, -0.2411106380080422)

(0.3270673529138396, -0.2376163806506409)
(0.3222620325856868, -0.2362453664432504)

(0.03159053417192202, 0.0117696920322325)
(0.02929334776723429, 0.01234105424595701)

(0.03159053417192202, 0.0117696920322325)
(0.03099376313816392, 0.01403363405156322)

(0.03159053417192202, 0.0117696920322325)
(0.03328271110463321, 0.01344326361523484)

(0.03159053417192202, 0.0117696920322325)
(0.03385009622352315, 0.01118066436730923)

(0.02929334776723429, 0.01234105424595701)
(0.03099376313816392, 0.01403363405156322)

(0.02929334776723429, 0.01234105424595701)
(0.02867857219419176, 0.01461968405363565)

(0.02929334776723429, 0.01234105424595701)
(0.0269967238185581, 0.01290510747600025)

(0.02929334776723429, 0.01234105424595701)
(0.02767153511648925, 0.010683188245525)

(-0.068837158291193, -0.2220630986399909)
(-0.0736619159315967, -0.2207509577514558)

(-0.068837158291193, -0.2220630986399909)
(-0.07012646520361356, -0.2172774794444148)

(-0.068837158291193, -0.2220630986399909)
(-0.06529640005797696, -0.2185701045731356)

(-0.068837158291193, -0.2220630986399909)
(-0.06401240065078967, -0.2233752395285259)

(0.4609060046634141, 0.2128008870427463)
(0.4596298096669176, 0.217635277007494)

(0.4609060046634141, 0.2128008870427463)
(0.4560812026435782, 0.2141128647376504)

(0.4609060046634141, 0.2128008870427463)
(0.457357397639976, 0.2092784747728356)

(0.4609060046634141, 0.2128008870427463)
(0.4621821997098555, 0.2079664971121025)

(0.05300679604343968, 0.01813867085857923)
(0.05577275136960867, 0.0173807846899694)

(0.05300679604343968, 0.01813867085857923)
(0.05373311900435195, 0.01537688256039476)

(0.05300679604343968, 0.01813867085857923)
(0.05107605763285196, 0.01614732262917093)

(0.05300679604343968, 0.01813867085857923)
(0.05032695622478291, 0.01886675865075199)

(0.05577275136960867, 0.0173807846899694)
(0.05781043014395212, 0.01941310206027812)

(0.05577275136960867, 0.0173807846899694)
(0.05854909380286848, 0.01661382167096906)

(0.05577275136960867, 0.0173807846899694)
(0.05373311900435195, 0.01537688256039476)

(0.05577275136960867, 0.0173807846899694)
(0.05649257235108263, 0.0146106209956831)

(-0.01473177903512984, -0.2413143038530583)
(-0.01807801664334203, -0.2448505774997962)

(-0.01473177903512984, -0.2413143038530583)
(-0.01338637936829046, -0.2458969899066091)

(-0.01473177903512984, -0.2413143038530583)
(-0.01035731340206244, -0.2381745747953238)

(-0.01473177903512984, -0.2413143038530583)
(-0.01106378599224981, -0.2426660648627916)

(0.1010468530398213, -0.2783104604179959)
(0.1072572919392188, -0.2796182399239363)

(0.1010468530398213, -0.2783104604179959)
(0.09708128176597809, -0.2836283623486037)

(0.1010468530398213, -0.2783104604179959)
(0.09482244504306984, -0.2772086685242175)

(0.1010468530398213, -0.2783104604179959)
(0.102900044372451, -0.2842766002119679)

(0.03030978114962402, 0.002149679232855134)
(0.03115191525050849, 3.813945500900186e-05)

(0.03030978114962402, 0.002149679232855134)
(0.03176352903408414, 0.003690341895697688)

(0.03030978114962402, 0.002149679232855134)
(0.02886044749229812, 0.0006018308797063332)

(0.03030978114962402, 0.002149679232855134)
(0.03253942956509427, 0.00159195891817966)

(0.4654508287156531, 0.2295144915109363)
(0.4689994357385929, 0.2330369037805045)

(0.4654508287156531, 0.2295144915109363)
(0.464174633719047, 0.2343488814756089)

(0.4654508287156531, 0.2295144915109363)
(0.4606260266961135, 0.230826469206044)

(0.4654508287156531, 0.2295144915109363)
(0.4619028498809121, 0.2259914463815512)

(0.4689994357385929, 0.2330369037805045)
(0.4738242377581073, 0.2317249260853786)

(0.4689994357385929, 0.2330369037805045)
(0.4725480427615028, 0.2365593160500513)

(0.4689994357385929, 0.2330369037805045)
(0.464174633719047, 0.2343488814756089)

(0.4689994357385929, 0.2330369037805045)
(0.4676827248312724, 0.2378565031843587)

(0.4738242377581073, 0.2317249260853786)
(0.4725480427615028, 0.2365593160500513)

(0.4738242377581073, 0.2317249260853786)
(0.4773728447810106, 0.2352473383549206)

(0.4738242377581073, 0.2317249260853786)
(0.4751004327550152, 0.2268905361209131)

(0.4738242377581073, 0.2317249260853786)
(0.4786490397776476, 0.2304129483902688)

(0.4725480427615028, 0.2365593160500513)
(0.4773728447810106, 0.2352473383549206)

(0.4725480427615028, 0.2365593160500513)
(0.4760966497844288, 0.2400817283196088)

(0.4725480427615028, 0.2365593160500513)
(0.471254087512104, 0.2414115983433527)

(0.4725480427615028, 0.2365593160500513)
(0.4676827248312724, 0.2378565031843587)

(0.2491386578181523, -0.01210999393133723)
(0.2532449821394707, -0.01322392520426287)

(0.2491386578181523, -0.01210999393133723)
(0.2450967978934826, -0.01106227285048565)

(0.2491386578181523, -0.01210999393133723)
(0.2481939833936681, -0.008161757099687507)

(0.2491386578181523, -0.01210999393133723)
(0.2521443055269078, -0.009101410391814039)

(0.4537764287386723, -0.3279218708304704)
(0.4551089957625482, -0.3370526202624617)

(0.4537764287386723, -0.3279218708304704)
(0.4623957374832351, -0.3313192172214138)

(0.4537764287386723, -0.3279218708304704)
(0.4608587221748254, -0.3225893574984494)

(0.4537764287386723, -0.3279218708304704)
(0.4518673361774501, -0.3195033361883775)

(0.4551089957625482, -0.3370526202624617)
(0.4623957374832351, -0.3313192172214138)

(0.4551089957625482, -0.3370526202624617)
(0.4637415503853149, -0.3405878600529518)

(0.4551089957625482, -0.3370526202624617)
(0.4479423387515372, -0.3422988477820769)

(0.4551089957625482, -0.3370526202624617)
(0.4564348120901395, -0.3461820942608156)

(0.06167524086281514, 0.04938432502798568)
(0.06258398833870892, 0.05280907712490431)

(0.06167524086281514, 0.04938432502798568)
(0.06491027690004353, 0.04857505581105972)

(0.06167524086281514, 0.04938432502798568)
(0.05844834436310314, 0.05010021434603464)

(0.06167524086281514, 0.04938432502798568)
(0.06042671113330002, 0.05149419794819046)

(0.2049963093908722, 0.02610434155515499)
(0.205940662332335, 0.02198922471414156)

(0.2049963093908722, 0.02610434155515499)
(0.2037584987602327, 0.03016193000579397)

(0.2049963093908722, 0.02610434155515499)
(0.2081447433109455, 0.02474087998666017)

(0.2049963093908722, 0.02610434155515499)
(0.2070385368279606, 0.02886346455928955)

(-0.1636587506983936, 0.373552159749544)
(-0.171626608245967, 0.3763957896637161)

(-0.1636587506983936, 0.373552159749544)
(-0.1647179224287252, 0.3825996053458145)

(-0.1636587506983936, 0.373552159749544)
(-0.1557426652972477, 0.3707119865520666)

(-0.1636587506983936, 0.373552159749544)
(-0.1572606442449961, 0.3790112607707111)

(-0.05565313445885014, -0.2212173665040153)
(-0.06047158533992248, -0.2198820355864702)

(-0.05565313445885014, -0.2212173665040153)
(-0.05208211105923539, -0.2177763496250046)

(-0.05565313445885014, -0.2212173665040153)
(-0.05081518220469197, -0.2225082010683657)

(-0.05565313445885014, -0.2212173665040153)
(-0.05697407455192615, -0.2166161002713251)

(-0.0373365494939973, -0.2396048102271197)
(-0.03251179185359369, -0.2409169511156548)

(-0.0373365494939973, -0.2396048102271197)
(-0.03606051801661106, -0.2444392433550799)

(-0.0373365494939973, -0.2396048102271197)
(-0.04065572793964969, -0.2428312016703377)

(-0.0373365494939973, -0.2396048102271197)
(-0.04195424201093358, -0.2381878482239586)

(0.008612788487842485, 0.07315286736404249)
(0.01252546789476382, 0.07206205675718785)

(0.008612788487842485, 0.07315286736404249)
(0.004510574733317195, 0.07419626730979828)

(0.008612788487842485, 0.07315286736404249)
(0.0116492974723148, 0.07588051424902822)

(0.008612788487842485, 0.07315286736404249)
(0.007651570033663173, 0.07695624271751247)

(-0.26737750545743, 0.1425042490753497)
(-0.2639171629138975, 0.1458053087407526)

(-0.26737750545743, 0.1425042490753497)
(-0.2625358383094592, 0.1412555284548944)

(-0.26737750545743, 0.1425042490753497)
(-0.2708960765171397, 0.1389833054192841)

(-0.26737750545743, 0.1425042490753497)
(-0.2660610093113689, 0.1377096619307156)

(-0.2690798926768533, -0.2438882286651609)
(-0.2726316038043251, -0.2474119811358699)

(-0.2690798926768533, -0.2438882286651609)
(-0.2678890384614753, -0.2490266612632198)

(-0.2690798926768533, -0.2438882286651609)
(-0.263932100848633, -0.245211962623425)

(-0.2690798926768533, -0.2438882286651609)
(-0.2654453889217214, -0.2403561387369627)

(0.1877617722790741, -0.0602049046314363)
(0.1901048022193041, -0.05702493788380681)

(0.1877617722790741, -0.0602049046314363)
(0.1861720738474904, -0.05658832555310009)

(0.1877617722790741, -0.0602049046314363)
(0.1838370455904473, -0.05975016820722921)

(0.1877617722790741, -0.0602049046314363)
(0.1853825636462966, -0.0633563440260033)

(-0.256567275096638, 0.1734403014738737)
(-0.2532493358187345, 0.177034485780248)

(-0.256567275096638, 0.1734403014738737)
(-0.2599529413962278, 0.1698312829512705)

(-0.256567275096638, 0.1734403014738737)
(-0.2579635954541494, 0.1782414628163689)

(-0.256567275096638, 0.1734403014738737)
(-0.2608361382056079, 0.1745409340469551)

(-0.2532493358187345, 0.177034485780248)
(-0.2579635954541494, 0.1782414628163689)

(-0.2532493358187345, 0.177034485780248)
(-0.2546650745889208, 0.181829875879225)

(-0.2532493358187345, 0.177034485780248)
(-0.2498301342788136, 0.1806587657068502)

(-0.2532493358187345, 0.177034485780248)
(-0.2484053860927491, 0.1758658838143984)

(-0.04244067540354286, -0.2202670777152791)
(-0.04726543304394673, -0.2189549368267444)

(-0.04244067540354286, -0.2202670777152791)
(-0.04360056294168741, -0.2155105217556543)

(-0.04244067540354286, -0.2202670777152791)
(-0.03881802493981912, -0.2168631436022427)

(-0.04244067540354286, -0.2202670777152791)
(-0.03760406967747299, -0.2216083330882265)

(0.2386197152163707, -0.3638015410412352)
(0.2307222951032836, -0.3625044632536656)

(0.2386197152163707, -0.3638015410412352)
(0.2465523655703311, -0.3652535283401136)

(0.2386197152163707, -0.3638015410412352)
(0.2444404493930313, -0.3587279617934001)

(0.2386197152163707, -0.3638015410412352)
(0.2364873244685159, -0.3556491903322107)

(0.0559807388229842, 0.1046357566343561)
(0.05120909139394536, 0.1058741565214688)

(0.0559807388229842, 0.1046357566343561)
(0.0525977758732947, 0.1011398821575315)

(0.0559807388229842, 0.1046357566343561)
(0.05716673014949313, 0.09985405852766989)

(0.0559807388229842, 0.1046357566343561)
(0.06070090339802174, 0.1033441746183542)

(-0.003127009187031772, -0.1996794866258024)
(-0.0066791326739307, -0.2032429346495949)

(-0.003127009187031772, -0.1996794866258024)
(0.0004819572211900922, -0.1961391476198293)

(-0.003127009187031772, -0.1996794866258024)
(-0.007930079739366519, -0.1986336191440697)

(-0.003127009187031772, -0.1996794866258024)
(-0.004314701755469712, -0.1951208737597217)

(0.02418316589633272, -0.003695297137920053)
(0.02658223777994802, -0.004596776049894739)

(0.02418316589633272, -0.003695297137920053)
(0.0258237205702553, -0.002357648416622405)

(0.02418316589633272, -0.003695297137920053)
(0.02268928691911569, -0.005053954215062979)

(0.02418316589633272, -0.003695297137920053)
(0.02489260929152957, -0.005843890066670743)

(0.1363073199980682, 0.1326477066980173)
(0.1335484552095528, 0.1284777351834992)

(0.1363073199980682, 0.1326477066980173)
(0.1313165581663378, 0.132951950864557)

(0.1363073199980682, 0.1326477066980173)
(0.1340759193656638, 0.1371197885522572)

(0.1363073199980682, 0.1326477066980173)
(0.1390661245971562, 0.136817718700887)

(-0.01166009439342441, 0.04800660743938956)
(-0.0128935841245627, 0.05195505607512101)

(-0.01166009439342441, 0.04800660743938956)
(-0.0157634547492416, 0.04889628812635566)

(-0.01166009439342441, 0.04800660743938956)
(-0.01054955718798634, 0.04398210575869404)

(-0.01166009439342441, 0.04800660743938956)
(-0.01456458222597116, 0.04494370656458974)

(-0.0128935841245627, 0.05195505607512101)
(-0.0157634547492416, 0.04889628812635566)

(-0.0128935841245627, 0.05195505607512101)
(-0.01705139569732658, 0.05297167277463122)

(-0.0128935841245627, 0.05195505607512101)
(-0.009629917179644218, 0.05484330110234102)

(-0.0128935841245627, 0.05195505607512101)
(-0.01375236117404478, 0.05590385591728171)

(0.1308946156558845, -0.2615999141473361)
(0.128814476325925, -0.2555539894761854)

(0.1308946156558845, -0.2615999141473361)
(0.1350844365868085, -0.2568213055309178)

(0.1308946156558845, -0.2615999141473361)
(0.1371579279803813, -0.2628329223270554)

(0.1308946156558845, -0.2615999141473361)
(0.1330074299650246, -0.2677506947033595)

(0.128814476325925, -0.2555539894761854)
(0.1350844365868085, -0.2568213055309178)

(0.128814476325925, -0.2555539894761854)
(0.1330369285781967, -0.2508609825202199)

(0.128814476325925, -0.2555539894761854)
(0.1272882067645006, -0.2496179190344988)

(0.128814476325925, -0.2555539894761854)
(0.12216105014554, -0.253248844048809)

(0.1299524958518491, 0.2740042241451179)
(0.128967670276483, 0.2809098457767039)

(0.1299524958518491, 0.2740042241451179)
(0.1233744211768932, 0.276367439496937)

(0.1299524958518491, 0.2740042241451179)
(0.1248294880731185, 0.2692320214981028)

(0.1299524958518491, 0.2740042241451179)
(0.1313908779800506, 0.26759860138399)

(0.128967670276483, 0.2809098457767039)
(0.1233744211768932, 0.276367439496937)

(0.128967670276483, 0.2809098457767039)
(0.1222588665701388, 0.2834373377420052)

(0.128967670276483, 0.2809098457767039)
(0.1278411961930677, 0.2880053675847855)

(0.128967670276483, 0.2809098457767039)
(0.1345584125647025, 0.2854147835771658)

(0.4540887685838227, 0.187730480339644)
(0.4576662556518303, 0.1912239101755113)

(0.4540887685838227, 0.187730480339644)
(0.4506380474381212, 0.1843179638349303)

(0.4540887685838227, 0.187730480339644)
(0.4529766047882808, 0.1924583629002532)

(0.4540887685838227, 0.187730480339644)
(0.449483546967418, 0.1891232666456513)

(-0.395345086642415, 0.4542690449884078)
(-0.4025089116660931, 0.4477653632482115)

(-0.395345086642415, 0.4542690449884078)
(-0.3881474813630751, 0.4607698424998771)

(-0.395345086642415, 0.4542690449884078)
(-0.397385217061392, 0.4637805390267083)

(-0.395345086642415, 0.4542690449884078)
(-0.4045717559853218, 0.4572634137651176)

(-0.4025089116660931, 0.4477653632482115)
(-0.4004585224571985, 0.4382971962847843)

(-0.4025089116660931, 0.4477653632482115)
(-0.4096891139093378, 0.441232209303062)

(-0.4025089116660931, 0.4477653632482115)
(-0.4117522792552178, 0.4507288278709566)

(-0.4025089116660931, 0.4477653632482115)
(-0.4045717559853218, 0.4572634137651176)

(-0.4004585224571985, 0.4382971962847843)
(-0.4096891139093378, 0.441232209303062)

(-0.4004585224571985, 0.4382971962847843)
(-0.4076495917776067, 0.4317717253063499)

(-0.4004585224571985, 0.4382971962847843)
(-0.3985139337677053, 0.428831500503473)

(-0.4004585224571985, 0.4382971962847843)
(-0.3913294315073864, 0.4353660971157338)

(-0.4096891139093378, 0.441232209303062)
(-0.4117522792552178, 0.4507288278709566)

(-0.4096891139093378, 0.441232209303062)
(-0.4189257800036492, 0.444176735280992)

(-0.4096891139093378, 0.441232209303062)
(-0.4168571534573566, 0.4346954469144051)

(-0.4096891139093378, 0.441232209303062)
(-0.4076495917776067, 0.4317717253063499)

(-0.4117522792552178, 0.4507288278709566)
(-0.4189257800036492, 0.444176735280992)

(-0.4117522792552178, 0.4507288278709566)
(-0.4210187830974414, 0.4536902035776499)

(-0.4117522792552178, 0.4507288278709566)
(-0.413824529483543, 0.4602585823668935)

(-0.4117522792552178, 0.4507288278709566)
(-0.4045717559853218, 0.4572634137651176)

(-0.4189257800036492, 0.444176735280992)
(-0.4168571534573566, 0.4346954469144051)

(-0.4189257800036492, 0.444176735280992)
(-0.4260888630872237, 0.437628506916247)

(-0.4189257800036492, 0.444176735280992)
(-0.4210187830974414, 0.4536902035776499)

(-0.4189257800036492, 0.444176735280992)
(-0.4282176802405914, 0.447123836398323)

(-0.4168571534573566, 0.4346954469144051)
(-0.4260888630872237, 0.437628506916247)

(-0.4168571534573566, 0.4346954469144051)
(-0.423999814008727, 0.4281812494982868)

(-0.4168571534573566, 0.4346954469144051)
(-0.4147850330530014, 0.4252680839325134)

(-0.4168571534573566, 0.4346954469144051)
(-0.4076495917776067, 0.4317717253063499)

(-0.4260888630872237, 0.437628506916247)
(-0.423999814008727, 0.4281812494982868)

(-0.4260888630872237, 0.437628506916247)
(-0.4332285084089627, 0.4310841500424193)

(-0.4260888630872237, 0.437628506916247)
(-0.4353037811961172, 0.440543108805005)

(-0.4260888630872237, 0.437628506916247)
(-0.4282176802405914, 0.447123836398323)

(-0.423999814008727, 0.4281812494982868)
(-0.4332285084089627, 0.4310841500424193)

(-0.423999814008727, 0.4281812494982868)
(-0.4311541673012349, 0.4216494456116094)

(-0.423999814008727, 0.4281812494982868)
(-0.4147850330530014, 0.4252680839325134)

(-0.423999814008727, 0.4281812494982868)
(-0.4218638104818409, 0.4188641075228942)

(-0.4332285084089627, 0.4310841500424193)
(-0.4353037811961172, 0.440543108805005)

(-0.4332285084089627, 0.4310841500424193)
(-0.4311541673012349, 0.4216494456116094)

(-0.4332285084089627, 0.4310841500424193)
(-0.440371165621196, 0.4245507541509757)

(-0.4332285084089627, 0.4310841500424193)
(-0.4423948480428251, 0.434039857640672)

(-0.4353037811961172, 0.440543108805005)
(-0.4282176802405914, 0.447123836398323)

(-0.4353037811961172, 0.440543108805005)
(-0.4373573659932305, 0.4500966045402755)

(-0.4353037811961172, 0.440543108805005)
(-0.4423948480428251, 0.434039857640672)

(-0.4353037811961172, 0.440543108805005)
(-0.4444457940155271, 0.4435838879542022)

(-0.4311541673012349, 0.4216494456116094)
(-0.440371165621196, 0.4245507541509757)

(-0.4311541673012349, 0.4216494456116094)
(-0.4383081391464035, 0.415107894174774)

(-0.4311541673012349, 0.4216494456116094)
(-0.4288682085838075, 0.4126824456693737)

(-0.4311541673012349, 0.4216494456116094)
(-0.4218638104818409, 0.4188641075228942)

(-0.440371165621196, 0.4245507541509757)
(-0.4383081391464035, 0.415107894174774)

(-0.440371165621196, 0.4245507541509757)
(-0.4475227470716326, 0.418028538089352)

(-0.440371165621196, 0.4245507541509757)
(-0.4495715871270579, 0.4275367697252691)

(-0.440371165621196, 0.4245507541509757)
(-0.4423948480428251, 0.434039857640672)

(-0.4383081391464035, 0.415107894174774)
(-0.4475227470716326, 0.418028538089352)

(-0.4383081391464035, 0.415107894174774)
(-0.4454438473972298, 0.4085807785266667)

(-0.4383081391464035, 0.415107894174774)
(-0.4362315233793304, 0.405676500858049)

(-0.4383081391464035, 0.415107894174774)
(-0.4288682085838075, 0.4126824456693737)

(-0.4475227470716326, 0.418028538089352)
(-0.4495715871270579, 0.4275367697252691)

(-0.4475227470716326, 0.418028538089352)
(-0.4454438473972298, 0.4085807785266667)

(-0.4475227470716326, 0.418028538089352)
(-0.4546649115440331, 0.4115001374393182)

(-0.4475227470716326, 0.418028538089352)
(-0.4567404083735908, 0.4209655577545569)

(-0.4495715871270579, 0.4275367697252691)
(-0.4515718377078013, 0.437078447323704)

(-0.4495715871270579, 0.4275367697252691)
(-0.4567404083735908, 0.4209655577545569)

(-0.4495715871270579, 0.4275367697252691)
(-0.45879627884643, 0.4305824773252225)

(-0.4495715871270579, 0.4275367697252691)
(-0.4423948480428251, 0.434039857640672)

(-0.4210187830974414, 0.4536902035776499)
(-0.413824529483543, 0.4602585823668935)

(-0.4210187830974414, 0.4536902035776499)
(-0.4231321120306694, 0.4632527499627108)

(-0.4210187830974414, 0.4536902035776499)
(-0.4303706580771048, 0.456644924223804)

(-0.4210187830974414, 0.4536902035776499)
(-0.4282176802405914, 0.447123836398323)

(-0.1188864352596003, 0.4009991256626143)
(-0.1270999487899117, 0.4037378793224619)

(-0.1188864352596003, 0.4009991256626143)
(-0.1252420808721669, 0.3950994874402242)

(-0.1188864352596003, 0.4009991256626143)
(-0.1171749909780269, 0.3926670511663777)

(-0.1188864352596003, 0.4009991256626143)
(-0.1112204140257656, 0.3990839545512996)

(-0.1270999487899117, 0.4037378793224619)
(-0.1252420808721669, 0.3950994874402242)

(-0.1270999487899117, 0.4037378793224619)
(-0.1286536024070065, 0.4126382871734234)

(-0.1270999487899117, 0.4037378793224619)
(-0.1323519222513866, 0.3982389273126302)

(-0.1270999487899117, 0.4037378793224619)
(-0.1341814596669236, 0.4064103406052487)

(-0.4254420924295517, 0.02675105716939624)
(-0.4240176488536802, 0.02195825417958346)

(-0.4254420924295517, 0.02675105716939624)
(-0.4287760938292563, 0.023152099124924)

(-0.4254420924295517, 0.02675105716939624)
(-0.4301735847813987, 0.02795291256119378)

(-0.4254420924295517, 0.02675105716939624)
(-0.4268557880601613, 0.03154705449906035)

(0.2100632946528332, -0.326517841809888)
(0.2171053217157351, -0.3280309701616334)

(0.2100632946528332, -0.326517841809888)
(0.2124379653864483, -0.3336096385634065)

(0.2100632946528332, -0.326517841809888)
(0.2050778164566205, -0.3321446138582093)

(0.2100632946528332, -0.326517841809888)
(0.202695270303043, -0.3248505687223475)

(0.2171053217157351, -0.3280309701616334)
(0.2124379653864483, -0.3336096385634065)

(0.2171053217157351, -0.3280309701616334)
(0.2195706757773653, -0.3352126061749459)

(0.2171053217157351, -0.3280309701616334)
(0.2217779772704321, -0.3222313710084783)

(0.2171053217157351, -0.3280309701616334)
(0.2233089001956121, -0.3297044210555873)

(-0.3999680511514133, 0.2179597024187131)
(-0.4013278595597791, 0.222911115308465)

(-0.3999680511514133, 0.2179597024187131)
(-0.3986688457267776, 0.2131411755144635)

(-0.3999680511514133, 0.2179597024187131)
(-0.403501463925222, 0.214419736889231)

(-0.3999680511514133, 0.2179597024187131)
(-0.4047192267640134, 0.2188304925145005)

(-0.4013278595597791, 0.222911115308465)
(-0.4010925632693646, 0.2287991895317571)

(-0.4013278595597791, 0.222911115308465)
(-0.4047192267640134, 0.2188304925145005)

(-0.4013278595597791, 0.222911115308465)
(-0.4050152389699118, 0.226282409946938)

(-0.4013278595597791, 0.222911115308465)
(-0.397206337887737, 0.2262414828596576)

(-0.4013278595597791, 0.222911115308465)
(-0.4057173110187778, 0.2226187280451596)

(-0.3986688457267776, 0.2131411755144635)
(-0.403501463925222, 0.214419736889231)

(-0.3986688457267776, 0.2131411755144635)
(-0.40217343608818, 0.2096748666370304)

(-0.3986688457267776, 0.2131411755144635)
(-0.3973415486088584, 0.2083908634882529)

(-0.3986688457267776, 0.2131411755144635)
(-0.3938417085917783, 0.2119222284325636)

(0.07991694639294412, -0.2868806841541838)
(0.07330005652196475, -0.2854505553494611)

(0.07991694639294412, -0.2868806841541838)
(0.07780142685407664, -0.2802227595426847)

(0.07991694639294412, -0.2868806841541838)
(0.08429128102310578, -0.2813520806828042)

(0.07991694639294412, -0.2868806841541838)
(0.08653664500199167, -0.2881951206403509)

(0.07330005652196475, -0.2854505553494611)
(0.07780142685407664, -0.2802227595426847)

(0.07330005652196475, -0.2854505553494611)
(0.07129199020538607, -0.2790171531779522)

(0.07330005652196475, -0.2854505553494611)
(0.06677803557773036, -0.2839965783245103)

(0.07330005652196475, -0.2854505553494611)
(0.06864078779841029, -0.290497057307204)

(0.07780142685407664, -0.2802227595426847)
(0.07129199020538607, -0.2790171531779522)

(0.07780142685407664, -0.2802227595426847)
(0.07571220342332126, -0.2740834101000117)

(0.07780142685407664, -0.2802227595426847)
(0.08429128102310578, -0.2813520806828042)

(0.07780142685407664, -0.2802227595426847)
(0.08180433034989641, -0.2749822975677584)

(0.04094803391976397, 0.08703890688704921)
(0.03715230755566383, 0.08798208638322122)

(0.04094803391976397, 0.08703890688704921)
(0.04514978742388204, 0.08606778223503739)

(0.04094803391976397, 0.08703890688704921)
(0.04327639405622041, 0.09045624677536435)

(0.04094803391976397, 0.08703890688704921)
(0.03956943251967149, 0.0905817542831506)

(-0.3927391878398248, 0.2248749740677877)
(-0.3890257993606519, 0.228225048418603)

(-0.3927391878398248, 0.2248749740677877)
(-0.3879919601276847, 0.2236897709258857)

(-0.3927391878398248, 0.2248749740677877)
(-0.397206337887737, 0.2262414828596576)

(-0.3927391878398248, 0.2248749740677877)
(-0.3930211891721694, 0.2296279081056916)

(0.05175484535217476, 0.2703639057418648)
(0.05413349870168277, 0.2636025942453747)

(0.05175484535217476, 0.2703639057418648)
(0.04897968512765892, 0.2765966792440518)

(0.05175484535217476, 0.2703639057418648)
(0.0555746551129908, 0.2746532652907531)

(0.05175484535217476, 0.2703639057418648)
(0.05677592543228414, 0.2684550913411219)

(0.05413349870168277, 0.2636025942453747)
(0.04995498474498378, 0.2581992221114052)

(0.05413349870168277, 0.2636025942453747)
(0.05712561071139587, 0.25708398788717)

(0.05413349870168277, 0.2636025942453747)
(0.06152962257393742, 0.2632285330767356)

(0.05413349870168277, 0.2636025942453747)
(0.05677592543228414, 0.2684550913411219)

(0.04995498474498378, 0.2581992221114052)
(0.05712561071139587, 0.25708398788717)

(0.04995498474498378, 0.2581992221114052)
(0.05246737768676844, 0.2506382909324941)

(0.04995498474498378, 0.2581992221114052)
(0.04285837831318282, 0.2593064780875148)

(0.04995498474498378, 0.2581992221114052)
(0.04535033538049309, 0.2518378362136468)

(0.05712561071139587, 0.25708398788717)
(0.05246737768676844, 0.2506382909324941)

(0.05712561071139587, 0.25708398788717)
(0.06007730039050445, 0.2489232848353923)

(0.05712561071139587, 0.25708398788717)
(0.06152962257393742, 0.2632285330767356)

(0.05712561071139587, 0.25708398788717)
(0.06439005965471035, 0.2557041882223269)

(0.05246737768676844, 0.2506382909324941)
(0.06007730039050445, 0.2489232848353923)

(0.05246737768676844, 0.2506382909324941)
(0.0551707390561819, 0.2450382420518775)

(0.05246737768676844, 0.2506382909324941)
(0.0483377181121135, 0.24736606555506)

(0.05246737768676844, 0.2506382909324941)
(0.04535033538049309, 0.2518378362136468)

(0.05246737768676844, 0.2506382909324941)
(0.05127448234980186, 0.2451993917519575)

(0.06007730039050445, 0.2489232848353923)
(0.0551707390561819, 0.2450382420518775)

(0.06007730039050445, 0.2489232848353923)
(0.0620606982146135, 0.2439443937212234)

(0.06007730039050445, 0.2489232848353923)
(0.06650516524158344, 0.2504727719784034)

(0.06007730039050445, 0.2489232848353923)
(0.06439005965471035, 0.2557041882223269)

(0.06007730039050445, 0.2489232848353923)
(0.05881137734902994, 0.2445301677042118)

(0.06007730039050445, 0.2489232848353923)
(0.0653729929662416, 0.2460360810785363)

(0.0551707390561819, 0.2450382420518775)
(0.0579367717348199, 0.2402147502083539)

(0.0551707390561819, 0.2450382420518775)
(0.05104497765195394, 0.2413058612168751)

(0.0551707390561819, 0.2450382420518775)
(0.0543658092840608, 0.2399703539650557)

(0.0551707390561819, 0.2450382420518775)
(0.05127448234980186, 0.2451993917519575)

(0.0551707390561819, 0.2450382420518775)
(0.05881137734902994, 0.2445301677042118)

(0.0620606982146135, 0.2439443937212234)
(0.0579367717348199, 0.2402147502083539)

(0.0620606982146135, 0.2439443937212234)
(0.06171847282006783, 0.2389186187559091)

(0.0620606982146135, 0.2439443937212234)
(0.06533820289574911, 0.241746412305129)

(0.0620606982146135, 0.2439443937212234)
(0.05881137734902994, 0.2445301677042118)

(0.0620606982146135, 0.2439443937212234)
(0.0653729929662416, 0.2460360810785363)

(0.0579367717348199, 0.2402147502083539)
(0.05732261155615163, 0.2361038006973128)

(0.0579367717348199, 0.2402147502083539)
(0.06171847282006783, 0.2389186187559091)

(0.0579367717348199, 0.2402147502083539)
(0.0543658092840608, 0.2399703539650557)

(0.0579367717348199, 0.2402147502083539)
(0.05881137734902994, 0.2445301677042118)

(0.4111568474853194, 0.2494465174579746)
(0.4169413314467799, 0.2473351497039362)

(0.4111568474853194, 0.2494465174579746)
(0.415408906279241, 0.2533380120175078)

(0.4111568474853194, 0.2494465174579746)
(0.4095126714211214, 0.2555585703879497)

(0.4111568474853194, 0.2494465174579746)
(0.4052089515197543, 0.2508256029752486)

(0.4108092302495847, 0.114277632486207)
(0.4096003532895153, 0.1192851322213421)

(0.4108092302495847, 0.114277632486207)
(0.4120746653566673, 0.1094184271400922)

(0.4108092302495847, 0.114277632486207)
(0.4072406382225928, 0.110722346472803)

(0.4108092302495847, 0.114277632486207)
(0.4059867098726749, 0.1155996307332643)

(0.4096003532895153, 0.1192851322213421)
(0.4135069460664852, 0.1230427000171891)

(0.4096003532895153, 0.1192851322213421)
(0.4084719832364812, 0.1241324509165282)

(0.4096003532895153, 0.1192851322213421)
(0.4046882482294544, 0.1203911264021912)

(0.4096003532895153, 0.1192851322213421)
(0.4059867098726749, 0.1155996307332643)

(0.04216048486459918, -0.1053485698037509)
(0.04346294308149982, -0.1094566102239471)

(0.04216048486459918, -0.1053485698037509)
(0.03947845560634468, -0.1083652788006491)

(0.04216048486459918, -0.1053485698037509)
(0.0447287388374424, -0.1022210414365515)

(0.04216048486459918, -0.1053485698037509)
(0.04539054387637888, -0.1066827656255828)

(0.2709694255230892, -0.0427591084724878)
(0.2739074880773625, -0.04017244761460545)

(0.2709694255230892, -0.0427591084724878)
(0.2721454972028543, -0.04635421156554532)

(0.2709694255230892, -0.0427591084724878)
(0.267973302142087, -0.04568022971013562)

(0.2709694255230892, -0.0427591084724878)
(0.2744742210744165, -0.04360157801202075)

(0.3003236390594982, -0.1361345968999244)
(0.3036252216835556, -0.1328664787245432)

(0.3003236390594982, -0.1361345968999244)
(0.295271171008792, -0.1347982481424773)

(0.3003236390594982, -0.1361345968999244)
(0.2986258363727016, -0.1313888275195725)

(0.3003236390594982, -0.1361345968999244)
(0.2967439962279763, -0.1396340969056881)

(0.2725645441572647, -0.2008198323019827)
(0.2674943792068484, -0.2007574689023015)

(0.2725645441572647, -0.2008198323019827)
(0.2711148868416515, -0.1956878430121073)

(0.2725645441572647, -0.2008198323019827)
(0.2760246955840345, -0.1969122120342489)

(0.2725645441572647, -0.2008198323019827)
(0.2691572789236031, -0.2045376183865009)

(0.05781043014395212, 0.01941310206027812)
(0.05854909380286848, 0.01661382167096906)

(0.05781043014395212, 0.01941310206027812)
(0.0606069333062602, 0.0186548341383507)

(0.05781043014395212, 0.01941310206027812)
(0.05986782628257321, 0.02146846590625909)

(0.05781043014395212, 0.01941310206027812)
(0.05707407243313099, 0.02221054465363268)

(0.05854909380286848, 0.01661382167096906)
(0.0606069333062602, 0.0186548341383507)

(0.05854909380286848, 0.01661382167096906)
(0.06133473364085824, 0.01585137679286084)

(0.05854909380286848, 0.01661382167096906)
(0.05927981501591219, 0.01381805120248782)

(0.05854909380286848, 0.01661382167096906)
(0.05649257235108263, 0.0146106209956831)

(0.1338600945498181, -0.09134716506727208)
(0.1365821328772197, -0.08855048481543111)

(0.1338600945498181, -0.09134716506727208)
(0.1312320925978288, -0.0941447070874017)

(0.1338600945498181, -0.09134716506727208)
(0.1346619813751924, -0.09489708802405804)

(0.1338600945498181, -0.09134716506727208)
(0.1374501549643382, -0.09192519069573693)

(0.01702575332399565, 0.05736771715890202)
(0.01818215430088566, 0.05394275956338544)

(0.01702575332399565, 0.05736771715890202)
(0.0145591534334898, 0.05467853193177137)

(0.01702575332399565, 0.05736771715890202)
(0.0158490197048379, 0.06093876104604622)

(0.01702575332399565, 0.05736771715890202)
(0.01338743838950084, 0.05816038203416347)

(0.3913955360969473, -0.03975580812370961)
(0.3949130053793236, -0.03625766993760229)

(0.3913955360969473, -0.03975580812370961)
(0.3903075737091779, -0.03491348191186896)

(0.3913955360969473, -0.03975580812370961)
(0.3866115423520513, -0.0384527287329467)

(0.3913955360969473, -0.03975580812370961)
(0.3879667522554261, -0.04336130162426657)

(0.3949130053793236, -0.03625766993760229)
(0.3903075737091779, -0.03491348191186896)

(0.3949130053793236, -0.03625766993760229)
(0.3936716988121987, -0.03145745891704554)

(0.3949130053793236, -0.03625766993760229)
(0.398432678422715, -0.03275685937344747)

(0.3949130053793236, -0.03625766993760229)
(0.3997091346139743, -0.03755553440463721)

(0.3124425698790832, -0.1055982049471863)
(0.3136515116214185, -0.1102634785125318)

(0.3124425698790832, -0.1055982049471863)
(0.311254343840498, -0.1009471487708519)

(0.3124425698790832, -0.1055982049471863)
(0.315863079498062, -0.102234331534205)

(0.3124425698790832, -0.1055982049471863)
(0.3170406217306714, -0.1068962545330712)

(0.3977444880822338, -0.3135192678021336)
(0.3909319264104857, -0.3187008966613049)

(0.3977444880822338, -0.3135192678021336)
(0.4044842981729428, -0.3083410708505388)

(0.3977444880822338, -0.3135192678021336)
(0.3966838726609488, -0.3051485060249548)

(0.3977444880822338, -0.3135192678021336)
(0.3900261818322859, -0.3102758775702306)

(0.3909319264104857, -0.3187008966613049)
(0.392029849216553, -0.3271894445848305)

(0.3909319264104857, -0.3187008966613049)
(0.3841532616811558, -0.3238579316167134)

(0.3909319264104857, -0.3187008966613049)
(0.3830717676717973, -0.3154202109744039)

(0.3909319264104857, -0.3187008966613049)
(0.3900261818322859, -0.3102758775702306)

(0.392029849216553, -0.3271894445848305)
(0.3841532616811558, -0.3238579316167134)

(0.392029849216553, -0.3271894445848305)
(0.3851900954547786, -0.332382208002327)

(0.392029849216553, -0.3271894445848305)
(0.3931342114277357, -0.3357450174530201)

(0.392029849216553, -0.3271894445848305)
(0.3999927329539334, -0.3305454196392303)

(0.04739101896168646, 0.01935371263477905)
(0.04625555968733608, 0.01667575830316153)

(0.04739101896168646, 0.01935371263477905)
(0.05032695622478291, 0.01886675865075199)

(0.04739101896168646, 0.01935371263477905)
(0.04475096367824877, 0.02051567771705418)

(0.04739101896168646, 0.01935371263477905)
(0.0486350989379024, 0.01678505576592337)

(0.04739101896168646, 0.01935371263477905)
(0.04528733478849112, 0.01852755257431473)

(0.2050106490298382, 0.1837699988828779)
(0.2014712279815968, 0.1802383563976786)

(0.2050106490298382, 0.1837699988828779)
(0.2002319781218254, 0.1850197653620558)

(0.2050106490298382, 0.1837699988828779)
(0.2038157976477042, 0.1887966764018663)

(0.2050106490298382, 0.1837699988828779)
(0.2086024125090146, 0.1874112559592745)

(0.4232877803028356, -0.2459620240197898)
(0.4216777973611739, -0.251606613735994)

(0.4232877803028356, -0.2459620240197898)
(0.4256980094452333, -0.2416192869353547)

(0.4232877803028356, -0.2459620240197898)
(0.428286978863445, -0.2458091561712678)

(0.4232877803028356, -0.2459620240197898)
(0.4260086945089802, -0.2498655196727064)

(0.0632489021324947, -0.123695262132172)
(0.06620941531309223, -0.1207623394433872)

(0.0632489021324947, -0.123695262132172)
(0.06727391244312288, -0.1247719189439194)

(0.0632489021324947, -0.123695262132172)
(0.06432821768627993, -0.1277296321016833)

(0.0632489021324947, -0.123695262132172)
(0.06027719171355776, -0.1266517957343971)

(-0.2275927500505169, 0.1974674487683044)
(-0.2311870310004602, 0.1939850349878555)

(-0.2275927500505169, 0.1974674487683044)
(-0.2236914394275246, 0.2014644008951268)

(-0.2275927500505169, 0.1974674487683044)
(-0.2320166950319331, 0.1990612949429519)

(-0.2275927500505169, 0.1974674487683044)
(-0.2280823120661933, 0.201374699533609)

(-0.2311870310004602, 0.1939850349878555)
(-0.2320166950319331, 0.1990612949429519)

(-0.2311870310004602, 0.1939850349878555)
(-0.2356333853459275, 0.1948943974476154)

(-0.2311870310004602, 0.1939850349878555)
(-0.2345768474049892, 0.1903324689896118)

(-0.2311870310004602, 0.1939850349878555)
(-0.2297724243539419, 0.1892062550801568)

(-0.2236914394275246, 0.2014644008951268)
(-0.2221712791372497, 0.2067389146561456)

(-0.2236914394275246, 0.2014644008951268)
(-0.2191693726299321, 0.1999533235234608)

(-0.2236914394275246, 0.2014644008951268)
(-0.2280823120661933, 0.201374699533609)

(-0.2236914394275246, 0.2014644008951268)
(-0.2194563192859524, 0.203848898858739)

(-0.2236914394275246, 0.2014644008951268)
(-0.2262943286199652, 0.2044019705044379)

(0.4754717528896788, -0.1209765358878642)
(0.4741985358651566, -0.1161444750277033)

(0.4754717528896788, -0.1209765358878642)
(0.4789101913372124, -0.1174871572784671)

(0.4754717528896788, -0.1209765358878642)
(0.4800519703010189, -0.1223568966727165)

(0.4754717528896788, -0.1209765358878642)
(0.4766971640888756, -0.1258215698255256)

(0.4741985358651566, -0.1161444750277033)
(0.4789101913372124, -0.1174871572784671)

(0.4741985358651566, -0.1161444750277033)
(0.4777256302263067, -0.1126302549845418)

(0.4741985358651566, -0.1161444750277033)
(0.4729226123340655, -0.1113132311808115)

(0.4741985358651566, -0.1161444750277033)
(0.469373925125807, -0.1148303893890806)

(0.3184165257279197, -0.3908883806509758)
(0.3253922192429591, -0.3852899771529454)

(0.3184165257279197, -0.3908883806509758)
(0.3165488803751533, -0.3821054396749577)

(0.3184165257279197, -0.3908883806509758)
(0.3111185335700973, -0.3960509103307459)

(0.3184165257279197, -0.3908883806509758)
(0.3115337588887007, -0.3889794610700027)

(0.3253922192429591, -0.3852899771529454)
(0.3335387371775767, -0.3887666191644301)

(0.3253922192429591, -0.3852899771529454)
(0.3325219736068148, -0.3799392432067757)

(0.3253922192429591, -0.3852899771529454)
(0.3165488803751533, -0.3821054396749577)

(0.3253922192429591, -0.3852899771529454)
(0.3244167985559808, -0.3764468439669262)

(0.3335387371775767, -0.3887666191644301)
(0.3325219736068148, -0.3799392432067757)

(0.3335387371775767, -0.3887666191644301)
(0.3406811512127169, -0.383455848683093)

(0.3335387371775767, -0.3887666191644301)
(0.3418349950865446, -0.3922997859729327)

(0.3335387371775767, -0.3887666191644301)
(0.3345726550119768, -0.397676363633099)

(0.2169164335137301, -0.3085859364237578)
(0.2193500301992185, -0.3154025362380084)

(0.2169164335137301, -0.3085859364237578)
(0.2145657918962013, -0.3019475292564878)

(0.2169164335137301, -0.3085859364237578)
(0.2220724821121553, -0.3028577517225922)

(0.2169164335137301, -0.3085859364237578)
(0.223299611474468, -0.3102457513214895)

(-0.3348803834488053, -0.301410566027296)
(-0.327611908709578, -0.3042535460899247)

(-0.3348803834488053, -0.301410566027296)
(-0.3337183863967245, -0.3091992325243985)

(-0.3348803834488053, -0.301410566027296)
(-0.3420763112746071, -0.2985833159640443)

(-0.3348803834488053, -0.301410566027296)
(-0.3408754975369777, -0.3062536509078171)

(-0.327611908709578, -0.3042535460899247)
(-0.3337183863967245, -0.3091992325243985)

(-0.327611908709578, -0.3042535460899247)
(-0.3263515784045034, -0.3120651387023445)

(-0.327611908709578, -0.3042535460899247)
(-0.3202093808582687, -0.3070807486705361)

(-0.327611908709578, -0.3042535460899247)
(-0.3216202439912917, -0.2993044506959172)

(0.2286866922073815, -0.2746160879120209)
(0.2355224027101754, -0.2761808254867162)

(0.2286866922073815, -0.2746160879120209)
(0.2311527337361456, -0.2815700555333617)

(0.2286866922073815, -0.2746160879120209)
(0.2243539638656779, -0.2798233278543461)

(0.2286866922073815, -0.2746160879120209)
(0.2222009166626506, -0.2733449038661505)

(0.00240846879319942, 0.01141021794049676)
(0.0003224639634303375, 0.01188202240050404)

(0.00240846879319942, 0.01141021794049676)
(0.001618395786370998, 0.01369864431733263)

(0.00240846879319942, 0.01141021794049676)
(0.004378523862876973, 0.01096786469171414)

(0.00240846879319942, 0.01141021794049676)
(0.003657940050719254, 0.01321555843721029)

(0.0003224639634303375, 0.01188202240050404)
(-0.001144471805493319, 0.01023139412392118)

(0.0003224639634303375, 0.01188202240050404)
(-0.001960600497240145, 0.01238551720600327)

(0.0003224639634303375, 0.01188202240050404)
(0.001618395786370998, 0.01369864431733263)

(0.0003224639634303375, 0.01188202240050404)
(-0.0004641442390826492, 0.01379322741607306)

(-0.001144471805493319, 0.01023139412392118)
(-0.001960600497240145, 0.01238551720600327)

(-0.001144471805493319, 0.01023139412392118)
(-0.003558365166075786, 0.01051109283910666)

(-0.001144471805493319, 0.01023139412392118)
(-0.002551728765842066, 0.008436164522992187)

(-0.001144471805493319, 0.01023139412392118)
(-0.0003103131030034872, 0.008457888974726609)

(-0.001960600497240145, 0.01238551720600327)
(-0.003558365166075786, 0.01051109283910666)

(-0.001960600497240145, 0.01238551720600327)
(-0.004413718185911533, 0.01288702770885954)

(-0.001960600497240145, 0.01238551720600327)
(-0.0025717723090906, 0.01475807442134121)

(-0.001960600497240145, 0.01238551720600327)
(-0.0004641442390826492, 0.01379322741607306)

(-0.003558365166075786, 0.01051109283910666)
(-0.004413718185911533, 0.01288702770885954)

(-0.003558365166075786, 0.01051109283910666)
(-0.006108449463837401, 0.01087922508442901)

(-0.003558365166075786, 0.01051109283910666)
(-0.002551728765842066, 0.008436164522992187)

(-0.003558365166075786, 0.01051109283910666)
(-0.004904925781308717, 0.008448849873663454)

(0.1698725938298484, -0.2987895892682612)
(0.1737717363983362, -0.3047974951139272)

(0.1698725938298484, -0.2987895892682612)
(0.1775848514649454, -0.2996512276782462)

(0.1698725938298484, -0.2987895892682612)
(0.1743708892112054, -0.2933632713155274)

(0.1698725938298484, -0.2987895892682612)
(0.1652603620492619, -0.3040072009739055)

(0.2388252650949534, -0.09471036358771946)
(0.2362539595766668, -0.09823794430351446)

(0.2388252650949534, -0.09471036358771946)
(0.2406297006302986, -0.09870731481988904)

(0.2388252650949534, -0.09471036358771946)
(0.2431859140442217, -0.09515058293897201)

(0.2388252650949534, -0.09471036358771946)
(0.2413569150924775, -0.09119436701222214)

(0.3737972545927766, -0.05720263943702298)
(0.3730501162670018, -0.05207716535866237)

(0.3737972545927766, -0.05720263943702298)
(0.3690444940741637, -0.05589347442440932)

(0.3737972545927766, -0.05720263943702298)
(0.3702868467810004, -0.06065616885899645)

(0.3737972545927766, -0.05720263943702298)
(0.3750353248603653, -0.06200228024842153)

(0.4781011795317804, -0.2159419122162995)
(0.4745508340949094, -0.2194625722792555)

(0.4781011795317804, -0.2159419122162995)
(0.4816515249686508, -0.2124212521533419)

(0.4781011795317804, -0.2159419122162995)
(0.4829253333028249, -0.217256271525361)

(0.4781011795317804, -0.2159419122162995)
(0.479371411741764, -0.2207721765173707)

(0.4745508340949094, -0.2194625722792555)
(0.4697266803238662, -0.2181482129701917)

(0.4745508340949094, -0.2194625722792555)
(0.4710004886580381, -0.2229832323422101)

(0.4745508340949094, -0.2194625722792555)
(0.4758246424290824, -0.2242975916512732)

(0.4745508340949094, -0.2194625722792555)
(0.479371411741764, -0.2207721765173707)

(-0.1479670958357723, 0.1857430569911166)
(-0.1445961699113108, 0.1893318895422464)

(-0.1479670958357723, 0.1857430569911166)
(-0.1494128646844063, 0.1905296912980905)

(-0.1479670958357723, 0.1857430569911166)
(-0.151447589394775, 0.1824786273608883)

(-0.1479670958357723, 0.1857430569911166)
(-0.1527320613625046, 0.1873395246621398)

(-0.1445961699113108, 0.1893318895422464)
(-0.1494128646844063, 0.1905296912980905)

(-0.1445961699113108, 0.1893318895422464)
(-0.1460023110054722, 0.1941300963990693)

(-0.1445961699113108, 0.1893318895422464)
(-0.141154916572941, 0.1929412598035059)

(-0.1445961699113108, 0.1893318895422464)
(-0.1397525653054937, 0.1881419462404661)

(-0.1494128646844063, 0.1905296912980905)
(-0.1460023110054722, 0.1941300963990693)

(-0.1494128646844063, 0.1905296912980905)
(-0.1507607069151599, 0.1953449232183606)

(-0.1494128646844063, 0.1905296912980905)
(-0.1537296914646072, 0.1918734695467608)

(-0.1494128646844063, 0.1905296912980905)
(-0.1527320613625046, 0.1873395246621398)

(0.4130292573695936, 0.03065610720194829)
(0.4090947314857802, 0.03429825919465335)

(0.4130292573695936, 0.03065610720194829)
(0.4145592701117947, 0.02577718959359539)

(0.4130292573695936, 0.03065610720194829)
(0.4097342171112736, 0.02683475009524973)

(0.4130292573695936, 0.03065610720194829)
(0.4130267544267739, 0.03553548889737342)

(0.4130292573695936, 0.03065610720194829)
(0.4094404017611276, 0.03057472820714556)

(0.464174633719047, 0.2343488814756089)
(0.4606260266961135, 0.230826469206044)

(0.464174633719047, 0.2343488814756089)
(0.459349831699528, 0.2356608591707299)

(0.464174633719047, 0.2343488814756089)
(0.4628559738937035, 0.2391103126146854)

(0.464174633719047, 0.2343488814756089)
(0.4676827248312724, 0.2378565031843587)

(0.08957674161036229, 0.08402617986507113)
(0.0882481924165122, 0.08874326402396923)

(0.08957674161036229, 0.08402617986507113)
(0.08490137355314013, 0.08522661048528776)

(0.08957674161036229, 0.08402617986507113)
(0.08634213388745003, 0.08040376549188381)

(0.08957674161036229, 0.08402617986507113)
(0.09098097128542164, 0.07932576993328236)

(-0.44638985013544, -0.2270528074251946)
(-0.4502658358254071, -0.2302112633061743)

(-0.44638985013544, -0.2270528074251946)
(-0.4510636947906351, -0.2252772591714525)

(-0.44638985013544, -0.2270528074251946)
(-0.4425146441872183, -0.2238968905367373)

(-0.44638985013544, -0.2270528074251946)
(-0.4471813911055936, -0.22211824184099)

(0.02541594237531263, -0.07858433724832568)
(0.02630155680445433, -0.08243976794526897)

(0.02541594237531263, -0.07858433724832568)
(0.02249247304273329, -0.08144928095384776)

(0.02541594237531263, -0.07858433724832568)
(0.02150348044181459, -0.07733870297863975)

(0.02541594237531263, -0.07858433724832568)
(0.025115978100025, -0.07516113892182702)

(0.02630155680445433, -0.08243976794526897)
(0.02249247304273329, -0.08144928095384776)

(0.02630155680445433, -0.08243976794526897)
(0.02334742407529716, -0.0853176541580605)

(0.02630155680445433, -0.08243976794526897)
(0.03020552065223929, -0.08352487458048756)

(0.02630155680445433, -0.08243976794526897)
(0.0272062156207503, -0.08635207978346315)

(0.3502807728722064, 0.02415323434174939)
(0.3536560866568639, 0.02774823918986311)

(0.3502807728722064, 0.02415323434174939)
(0.3467470707392937, 0.02086473192974701)

(0.3502807728722064, 0.02415323434174939)
(0.3510110669480576, 0.01998714753724269)

(0.3502807728722064, 0.02415323434174939)
(0.354740796014286, 0.02340430135569458)

(0.05649560452401038, -0.05700737175226302)
(0.05537675344094072, -0.06071163846458891)

(0.05649560452401038, -0.05700737175226302)
(0.06047012144390564, -0.05609237395093761)

(0.05649560452401038, -0.05700737175226302)
(0.05835858230413353, -0.05404908664493217)

(0.05649560452401038, -0.05700737175226302)
(0.05850043815693372, -0.05899396927222779)

(0.05649560452401038, -0.05700737175226302)
(0.05348125865698029, -0.05870184872452575)

(-0.3609657827103909, -0.4373455452164282)
(-0.3680127826678641, -0.4438338101695721)

(-0.3609657827103909, -0.4373455452164282)
(-0.3632087045385636, -0.4279851848109038)

(-0.3609657827103909, -0.4373455452164282)
(-0.3701566508000221, -0.4344681441645416)

(-0.3609657827103909, -0.4373455452164282)
(-0.3537936461233342, -0.4309709466131965)

(-0.3680127826678641, -0.4438338101695721)
(-0.365902689107276, -0.4532115519460154)

(-0.3680127826678641, -0.4438338101695721)
(-0.3750889664041001, -0.4503520832693968)

(-0.3680127826678641, -0.4438338101695721)
(-0.377193053369866, -0.4409416462286131)

(-0.3680127826678641, -0.4438338101695721)
(-0.3701566508000221, -0.4344681441645416)

(0.2655070789806916, 0.1585097924131351)
(0.2619839619401468, 0.1549824993546809)

(0.2655070789806916, 0.1585097924131351)
(0.2668116211138563, 0.1536829470666626)

(0.2655070789806916, 0.1585097924131351)
(0.2692466252542004, 0.1625799613701601)

(0.2655070789806916, 0.1585097924131351)
(0.2702966724181353, 0.1573621480605629)

(0.07336838703892609, -0.09406950634069192)
(0.07449463839828532, -0.08944623944399148)

(0.07336838703892609, -0.09406950634069192)
(0.0706407329533035, -0.09675796190407294)

(0.07336838703892609, -0.09406950634069192)
(0.07671201033149251, -0.09213426177779355)

(0.07336838703892609, -0.09406950634069192)
(0.07125878242231833, -0.09122631399407494)

(0.07336838703892609, -0.09406950634069192)
(0.06936066874558197, -0.09372956068085524)

(-0.3223518657863135, 0.1302281453358486)
(-0.3271870671499592, 0.1315012822140654)

(-0.3223518657863135, 0.1302281453358486)
(-0.3258472017259254, 0.126676080352437)

(-0.3223518657863135, 0.1302281453358486)
(-0.317516271346717, 0.1289571999957506)

(-0.3223518657863135, 0.1302281453358486)
(-0.3209504145305382, 0.1255899473112528)

(-0.3271870671499592, 0.1315012822140654)
(-0.3258472017259254, 0.126676080352437)

(-0.3271870671499592, 0.1315012822140654)
(-0.3307072054623417, 0.1279546098633486)

(-0.3271870671499592, 0.1315012822140654)
(-0.3320198650742708, 0.1327801932878873)

(-0.3271870671499592, 0.1315012822140654)
(-0.3284955792168064, 0.1363258150599772)

(0.2823694995080735, 0.1603488861490267)
(0.2858827131929706, 0.1636939759110159)

(0.2823694995080735, 0.1603488861490267)
(0.2810695799482061, 0.1650083360709645)

(0.2823694995080735, 0.1603488861490267)
(0.2772338000061113, 0.1615949546285782)

(0.2823694995080735, 0.1603488861490267)
(0.2793531852400874, 0.1578339027504497)

(-0.4769981519876044, 0.1308961319928771)
(-0.4737644390539092, 0.134709673740709)

(-0.4769981519876044, 0.1308961319928771)
(-0.478683919552771, 0.13560338041592)

(-0.4769981519876044, 0.1308961319928771)
(-0.4819176324864666, 0.1317898386680868)

(-0.4769981519876044, 0.1308961319928771)
(-0.4802161621888864, 0.1270825236487419)

(-0.4737644390539092, 0.134709673740709)
(-0.478683919552771, 0.13560338041592)

(-0.4737644390539092, 0.134709673740709)
(-0.4754502066190753, 0.1394169221637512)

(-0.4737644390539092, 0.134709673740709)
(-0.4705307261202135, 0.1385232154885411)

(-0.4737644390539092, 0.134709673740709)
(-0.4688449585550456, 0.1338159670654994)

(-0.2915959964327817, -0.156526650197595)
(-0.2880342863468501, -0.1530175764901667)

(-0.2915959964327817, -0.156526650197595)
(-0.2928355920947803, -0.1518766323979667)

(-0.2915959964327817, -0.156526650197595)
(-0.295157757544163, -0.1600359164998875)

(-0.2915959964327817, -0.156526650197595)
(-0.2964450337676195, -0.1553450917399041)

(0.1123931327089641, 0.05109204515483457)
(0.1152398176911131, 0.05404591626986273)

(0.1123931327089641, 0.05109204515483457)
(0.1112548986668061, 0.05509898021477731)

(0.1123931327089641, 0.05109204515483457)
(0.1085177015142029, 0.05213683531673952)

(0.1123931327089641, 0.05109204515483457)
(0.109727291576954, 0.04808997842627788)

(0.2625038696705793, -0.3302654991491758)
(0.2687994006209614, -0.3257605522963934)

(0.2625038696705793, -0.3302654991491758)
(0.2695944207544501, -0.3335322395802868)

(0.2625038696705793, -0.3302654991491758)
(0.2631709398651249, -0.3380704203532408)

(0.2625038696705793, -0.3302654991491758)
(0.2562080175818721, -0.3347553986200902)

(0.2687994006209614, -0.3257605522963934)
(0.2680389994353759, -0.3180579821626346)

(0.2687994006209614, -0.3257605522963934)
(0.2750522070133701, -0.32120697006149)

(0.2687994006209614, -0.3257605522963934)
(0.2695944207544501, -0.3335322395802868)

(0.2687994006209614, -0.3257605522963934)
(0.2762427191239734, -0.3288157811639963)

(0.4166701583065739, -0.2248620253886946)
(0.4194400418872325, -0.2206994315058188)

(0.4166701583065739, -0.2248620253886946)
(0.421654351109693, -0.2251739934923547)

(0.4166701583065739, -0.2248620253886946)
(0.4188852760801345, -0.2293371983956501)

(0.4166701583065739, -0.2248620253886946)
(0.4138411914724718, -0.2289845779735991)

(-0.2909367750040646, -0.1394458416253754)
(-0.2873654127284886, -0.1360629617962662)

(-0.2909367750040646, -0.1394458416253754)
(-0.286143592977384, -0.1408698078077365)

(-0.2909367750040646, -0.1394458416253754)
(-0.2946086389152645, -0.1428179433673567)

(-0.2909367750040646, -0.1394458416253754)
(-0.2897229817800797, -0.1438872059135875)

(-0.2873654127284886, -0.1360629617962662)
(-0.286143592977384, -0.1408698078077365)

(-0.2873654127284886, -0.1360629617962662)
(-0.2825605823229733, -0.1374463114561419)

(-0.2873654127284886, -0.1360629617962662)
(-0.2837728615454044, -0.1326062232419252)

(-0.2873654127284886, -0.1360629617962662)
(-0.2885785708513763, -0.1312259304675044)

(-0.3956422151173101, -0.02393260581243312)
(-0.4004483407186429, -0.02255378142034631)

(-0.3956422151173101, -0.02393260581243312)
(-0.3968511809670712, -0.01908096675185662)

(-0.3956422151173101, -0.02393260581243312)
(-0.3920450553657385, -0.02045979114394331)

(-0.3956422151173101, -0.02393260581243312)
(-0.3908360895159775, -0.02531143020451997)

(0.240532393627292, -0.2322399598737552)
(0.2367508370728155, -0.2353738328976334)

(0.240532393627292, -0.2322399598737552)
(0.2359989304001739, -0.2306416326434902)

(0.240532393627292, -0.2322399598737552)
(0.2401060068130272, -0.227920706547906)

(0.240532393627292, -0.2322399598737552)
(0.2437814173989243, -0.2297221680760723)

(0.4474828069395126, 0.3833447305379584)
(0.4567069746622842, 0.3822689478487074)

(0.4474828069395126, 0.3833447305379584)
(0.4531667318650087, 0.3909527532564099)

(0.4474828069395126, 0.3833447305379584)
(0.4437799956386304, 0.3920533306064774)

(0.4474828069395126, 0.3833447305379584)
(0.4382159770398206, 0.3844490060112179)

(0.1453972864268023, 0.1541078908706478)
(0.1424430481452523, 0.1497117432969928)

(0.1453972864268023, 0.1541078908706478)
(0.145341678171936, 0.1588607118743687)

(0.1453972864268023, 0.1541078908706478)
(0.1406949360003594, 0.1537257599864193)

(0.1453972864268023, 0.1541078908706478)
(0.1489303077627149, 0.1571749430185325)

(0.1453972864268023, 0.1541078908706478)
(0.1423407455786334, 0.1567730728870104)

(0.3317423949467861, -0.03251292059935536)
(0.3284345332183909, -0.03574611967670359)

(0.3317423949467861, -0.03251292059935536)
(0.3351146810840157, -0.02931160094439672)

(0.3317423949467861, -0.03251292059935536)
(0.3322614518128044, -0.03615503749714758)

(0.3317423949467861, -0.03251292059935536)
(0.33561154196426, -0.03291948685564102)

(-0.2907372063247383, 0.1128885962614624)
(-0.2963783545601104, 0.1140913336704402)

(-0.2907372063247383, 0.1128885962614624)
(-0.2942623773266484, 0.1093427297372836)

(-0.2907372063247383, 0.1128885962614624)
(-0.2894289813373256, 0.1080627753590344)

(-0.2907372063247383, 0.1128885962614624)
(-0.2859384043796908, 0.1115957031631113)

(-0.2963783545601104, 0.1140913336704402)
(-0.2942623773266484, 0.1093427297372836)

(-0.2963783545601104, 0.1140913336704402)
(-0.3022438324081085, 0.112521459918688)

(-0.2963783545601104, 0.1140913336704402)
(-0.2968788273014731, 0.1189943715421389)

(-0.2963783545601104, 0.1140913336704402)
(-0.298552931236934, 0.1096607774792048)

(-0.2963783545601104, 0.1140913336704402)
(-0.3002069999188928, 0.1165968567440217)

(-0.4532859861456183, -0.0254144436234119)
(-0.4580921104052651, -0.02403562034316848)

(-0.4532859861456183, -0.0254144436234119)
(-0.4496733896115142, -0.02192424547453485)

(-0.4532859861456183, -0.0254144436234119)
(-0.454478587792947, -0.02051704204661542)

(-0.4532859861456183, -0.0254144436234119)
(-0.4484767913693592, -0.02679072615513693)

(-0.4580921104052651, -0.02403562034316848)
(-0.4616892645720811, -0.02750841650980901)

(-0.4580921104052651, -0.02403562034316848)
(-0.4628982348969155, -0.02265679301568805)

(-0.4580921104052651, -0.02403562034316848)
(-0.4592315641042519, -0.01894168585260629)

(-0.4580921104052651, -0.02403562034316848)
(-0.454478587792947, -0.02051704204661542)

(-0.4616892645720811, -0.02750841650980901)
(-0.4628982348969155, -0.02265679301568805)

(-0.4616892645720811, -0.02750841650980901)
(-0.4664954160041691, -0.02612961262337556)

(-0.4616892645720811, -0.02750841650980901)
(-0.465286584135457, -0.03098146299834255)

(-0.4616892645720811, -0.02750841650980901)
(-0.4604804210232898, -0.03236011392190951)

(-0.4534942999637147, -0.3378092666068159)
(-0.4523852343903674, -0.3468474875918624)

(-0.4534942999637147, -0.3378092666068159)
(-0.4608623594484125, -0.343320669621393)

(-0.4534942999637147, -0.3378092666068159)
(-0.4617391429470669, -0.3342892401010549)

(-0.4534942999637147, -0.3378092666068159)
(-0.4543661595324064, -0.3288634751276726)

(-0.4523852343903674, -0.3468474875918624)
(-0.4608623594484125, -0.343320669621393)

(-0.4523852343903674, -0.3468474875918624)
(-0.4597088400234648, -0.3525280577571482)

(-0.4523852343903674, -0.3468474875918624)
(-0.451138990171925, -0.3561357861622478)

(-0.4523852343903674, -0.3468474875918624)
(-0.4440293515693854, -0.3501673958164144)

(0.2288273209051621, -0.1450300496512056)
(0.223990677341617, -0.144469622575731)

(0.2288273209051621, -0.1450300496512056)
(0.2259203011309108, -0.1489690228715287)

(0.2288273209051621, -0.1450300496512056)
(0.230767757774103, -0.1493448667516753)

(0.2288273209051621, -0.1450300496512056)
(0.2336477540513352, -0.1454445551818973)

(0.223990677341617, -0.144469622575731)
(0.2259203011309108, -0.1489690228715287)

(0.223990677341617, -0.144469622575731)
(0.2220666820533164, -0.1399997793230529)

(0.223990677341617, -0.144469622575731)
(0.2195746668629344, -0.143853281858359)

(0.223990677341617, -0.144469622575731)
(0.2210734250249513, -0.1483698569894464)

(-0.3596111420061692, -0.02525992282797818)
(-0.3548050164048368, -0.02663874722006659)

(-0.3596111420061692, -0.02525992282797818)
(-0.356013982254597, -0.02178710815949012)

(-0.3596111420061692, -0.02525992282797818)
(-0.3644177301914098, -0.0238883290998796)

(-0.3596111420061692, -0.02525992282797818)
(-0.3608223691791033, -0.02041898334095019)

(-0.3548050164048368, -0.02663874722006659)
(-0.3535960505550766, -0.03149038628064356)

(-0.3548050164048368, -0.02663874722006659)
(-0.3499988908035046, -0.02801757161215521)

(-0.3548050164048368, -0.02663874722006659)
(-0.3512078566532647, -0.0231659325515784)

(-0.3548050164048368, -0.02663874722006659)
(-0.356013982254597, -0.02178710815949012)

(-0.3535960505550766, -0.03149038628064356)
(-0.3499988908035046, -0.02801757161215521)

(-0.3535960505550766, -0.03149038628064356)
(-0.3487899249537442, -0.03286921067273189)

(-0.3535960505550766, -0.03149038628064356)
(-0.352387084705315, -0.03634202534121626)

(-0.3535960505550766, -0.03149038628064356)
(-0.3571932103066447, -0.03496320094911844)

(-0.3499988908035046, -0.02801757161215521)
(-0.3512078566532647, -0.0231659325515784)

(-0.3499988908035046, -0.02801757161215521)
(-0.3464017310519322, -0.02454475694366665)

(-0.3499988908035046, -0.02801757161215521)
(-0.3451927652021721, -0.02939639600424335)

(-0.3499988908035046, -0.02801757161215521)
(-0.3487899249537442, -0.03286921067273189)

(0.1854957951750206, 0.392944737707586)
(0.1785890849075918, 0.3874516490287555)

(0.1854957951750206, 0.392944737707586)
(0.1922761441409742, 0.398333846768068)

(0.1854957951750206, 0.392944737707586)
(0.1935378997079991, 0.3897907586068204)

(0.1854957951750206, 0.392944737707586)
(0.1868276574033926, 0.3844250068430186)

(-0.3186220121665801, 0.1080739684263842)
(-0.3138681954697738, 0.1070145090965416)

(-0.3186220121665801, 0.1080739684263842)
(-0.3152296117987917, 0.1115440865270589)

(-0.3186220121665801, 0.1080739684263842)
(-0.3200423396024936, 0.1128289518047264)

(-0.3186220121665801, 0.1080739684263842)
(-0.3235690423495187, 0.1091717547667751)

(-0.286143592977384, -0.1408698078077365)
(-0.2825605823229733, -0.1374463114561419)

(-0.286143592977384, -0.1408698078077365)
(-0.2813554775464524, -0.1423114114128905)

(-0.286143592977384, -0.1408698078077365)
(-0.2897229817800797, -0.1438872059135875)

(-0.286143592977384, -0.1408698078077365)
(-0.2848295569714681, -0.1451546024690985)

(-0.2825605823229733, -0.1374463114561419)
(-0.2837728615454044, -0.1326062232419252)

(-0.2825605823229733, -0.1374463114561419)
(-0.2813554775464524, -0.1423114114128905)

(-0.2825605823229733, -0.1374463114561419)
(-0.278966548849011, -0.1339843958594888)

(-0.2825605823229733, -0.1374463114561419)
(-0.2777524919144561, -0.1388203553621592)

(0.23744041244616, 0.07822431806123961)
(0.2422640672490595, 0.0769038803748646)

(0.23744041244616, 0.07822431806123961)
(0.2340630272492371, 0.074799265708064)

(0.23744041244616, 0.07822431806123961)
(0.2388316533595975, 0.07349120111270029)

(0.23744041244616, 0.07822431806123961)
(0.2408920800475646, 0.08168471732444761)

(0.01881349610512439, -0.01147439708155289)
(0.02093419682285072, -0.01235403873535366)

(0.01881349610512439, -0.01147439708155289)
(0.02030730704018817, -0.0100064485087516)

(0.01881349610512439, -0.01147439708155289)
(0.01736367258232892, -0.01303655073668836)

(0.01881349610512439, -0.01147439708155289)
(0.019268534772521, -0.01350745416748208)

(0.4758773256065282, -0.07180258510616624)
(0.4746123009620613, -0.06699748228582852)

(0.4758773256065282, -0.07180258510616624)
(0.4793986307692124, -0.06830063750429342)

(0.4758773256065282, -0.07180258510616624)
(0.4771415702978006, -0.0765916143877738)

(0.4758773256065282, -0.07180258510616624)
(0.4806586266677136, -0.07309121710860655)

(0.4746123009620613, -0.06699748228582852)
(0.4698256742210838, -0.0656866138497416)

(0.4746123009620613, -0.06699748228582852)
(0.473351323923229, -0.06219408616573292)

(0.4746123009620613, -0.06699748228582852)
(0.478139941178877, -0.06350369138462511)

(0.4746123009620613, -0.06699748228582852)
(0.4793986307692124, -0.06830063750429342)

(-0.1462739868467555, 0.4438127505602393)
(-0.1479070208016857, 0.4531514993763112)

(-0.1462739868467555, 0.4438127505602393)
(-0.138934842292926, 0.4497359410669793)

(-0.1462739868467555, 0.4438127505602393)
(-0.1450542874053879, 0.4349524174149708)

(-0.1462739868467555, 0.4438127505602393)
(-0.1364837740542559, 0.4391035619376194)

(0.2583943016343578, -0.2145116942168205)
(0.2548892883838563, -0.2180439512304556)

(0.2583943016343578, -0.2145116942168205)
(0.2620110489052773, -0.211097179737753)

(0.2583943016343578, -0.2145116942168205)
(0.2570661218555934, -0.2102720725632972)

(0.2583943016343578, -0.2145116942168205)
(0.2534580206787108, -0.2136498652151918)

(0.4194400418872325, -0.2206994315058188)
(0.421654351109693, -0.2251739934923547)

(0.4194400418872325, -0.2206994315058188)
(0.4244235997021737, -0.221010909058919)

(0.4194400418872325, -0.2206994315058188)
(0.4222021650776634, -0.2165316399833388)

(0.4194400418872325, -0.2206994315058188)
(0.4172202290362712, -0.2162159729236268)

(-0.4263932238271664, 0.143707894005517)
(-0.4246010920259393, 0.1390387369180344)

(-0.4263932238271664, 0.143707894005517)
(-0.4206288453076426, 0.1434128110524553)

(-0.4263932238271664, 0.143707894005517)
(-0.4280789913923368, 0.1484151424285567)

(-0.4263932238271664, 0.143707894005517)
(-0.4231595108933891, 0.1475214357533742)

(-0.4246010920259393, 0.1390387369180344)
(-0.4279234418229625, 0.1351934523905937)

(-0.4246010920259393, 0.1390387369180344)
(-0.4228946425259821, 0.1343388951435734)

(-0.4246010920259393, 0.1390387369180344)
(-0.4206288453076426, 0.1434128110524553)

(-0.4246010920259393, 0.1390387369180344)
(-0.4191594448435906, 0.1381667455668943)

(-0.4279234418229625, 0.1351934523905937)
(-0.4228946425259821, 0.1343388951435734)

(-0.4279234418229625, 0.1351934523905937)
(-0.4262312727065506, 0.1304884965016365)

(-0.4279234418229625, 0.1351934523905937)
(-0.431167906079889, 0.1313760603611663)

(-0.4279234418229625, 0.1351934523905937)
(-0.4328565324576062, 0.1360822849815437)

(-0.4228946425259821, 0.1343388951435734)
(-0.4262312727065506, 0.1304884965016365)

(-0.4228946425259821, 0.1343388951435734)
(-0.4213152864112804, 0.1295935384764716)

(-0.4228946425259821, 0.1343388951435734)
(-0.4179479417170699, 0.1333242613505135)

(-0.4228946425259821, 0.1343388951435734)
(-0.4191594448435906, 0.1381667455668943)

(-0.4262312727065506, 0.1304884965016365)
(-0.4213152864112804, 0.1295935384764716)

(-0.4262312727065506, 0.1304884965016365)
(-0.424567692007981, 0.1257733024813536)

(-0.4262312727065506, 0.1304884965016365)
(-0.431167906079889, 0.1313760603611663)

(-0.4262312727065506, 0.1304884965016365)
(-0.4294835437886695, 0.1266683086791032)

(-0.4213152864112804, 0.1295935384764716)
(-0.424567692007981, 0.1257733024813536)

(-0.4213152864112804, 0.1295935384764716)
(-0.4196501535664318, 0.1248789003133728)

(-0.4213152864112804, 0.1295935384764716)
(-0.4179479417170699, 0.1333242613505135)

(-0.4213152864112804, 0.1295935384764716)
(-0.4163504408230663, 0.1285224430477817)

(-0.424567692007981, 0.1257733024813536)
(-0.4196501535664318, 0.1248789003133728)

(-0.424567692007981, 0.1257733024813536)
(-0.4228835428239116, 0.1210654744810069)

(-0.424567692007981, 0.1257733024813536)
(-0.4278029693767354, 0.1219592004754671)

(-0.424567692007981, 0.1257733024813536)
(-0.4294835437886695, 0.1266683086791032)

(-0.4196501535664318, 0.1248789003133728)
(-0.4228835428239116, 0.1210654744810069)

(-0.4196501535664318, 0.1248789003133728)
(-0.4179643320552328, 0.1201716712095734)

(-0.4196501535664318, 0.1248789003133728)
(-0.4147518139112316, 0.1238922495492225)

(-0.4196501535664318, 0.1248789003133728)
(-0.4163504408230663, 0.1285224430477817)

(-0.4228835428239116, 0.1210654744810069)
(-0.4179643320552328, 0.1201716712095734)

(-0.4228835428239116, 0.1210654744810069)
(-0.4211980359979242, 0.1163581326816247)

(-0.4228835428239116, 0.1210654744810069)
(-0.4278029693767354, 0.1219592004754671)

(-0.4228835428239116, 0.1210654744810069)
(-0.4261174043516623, 0.1172518795184345)

(-0.4179643320552328, 0.1201716712095734)
(-0.4211980359979242, 0.1163581326816247)

(-0.4179643320552328, 0.1201716712095734)
(-0.4147518139112316, 0.1238922495492225)

(-0.4179643320552328, 0.1201716712095734)
(-0.4130484199853459, 0.1192624577534988)

(-0.4179643320552328, 0.1201716712095734)
(-0.4162809838854216, 0.1154626104695091)

(-0.4211980359979242, 0.1163581326816247)
(-0.4162809838854216, 0.1154626104695091)

(-0.4211980359979242, 0.1163581326816247)
(-0.4261174043516623, 0.1172518795184345)

(-0.4211980359979242, 0.1163581326816247)
(-0.4244348972534058, 0.1125472325079402)

(-0.4211980359979242, 0.1163581326816247)
(-0.4195176001540527, 0.1116545777309786)

(0.2051847166991118, -0.1375962809597676)
(0.2070811142806843, -0.1419556867374002)

(0.2051847166991118, -0.1375962809597676)
(0.2098945880615188, -0.1381203919401883)

(0.2051847166991118, -0.1375962809597676)
(0.2079922876669779, -0.1337821036001649)

(0.2051847166991118, -0.1375962809597676)
(0.2033052148827784, -0.133253983676648)

(-0.4121104580727895, 0.07769969025992013)
(-0.4112355746464751, 0.07248822026339044)

(-0.4121104580727895, 0.07769969025992013)
(-0.4155149829711557, 0.07425511232229895)

(-0.4121104580727895, 0.07769969025992013)
(-0.4077523135773412, 0.07629369539383327)

(-0.4121104580727895, 0.07769969025992013)
(-0.4084948196833276, 0.08116741177372191)

(0.1316250352658911, 0.2429275784111954)
(0.1267916392765683, 0.2442075327894437)

(0.1316250352658911, 0.2429275784111954)
(0.1364584312552141, 0.2416476240329474)

(0.1316250352658911, 0.2429275784111954)
(0.1348388794283017, 0.2467118684115531)

(0.1316250352658911, 0.2429275784111954)
(0.1303168102784775, 0.2477533993136228)

(0.1267916392765683, 0.2442075327894437)
(0.1232664682746587, 0.2406616662652644)

(0.1267916392765683, 0.2442075327894437)
(0.1219582432872456, 0.2454874871676921)

(0.1267916392765683, 0.2442075327894437)
(0.1260068076418155, 0.2504467420694431)

(0.1267916392765683, 0.2442075327894437)
(0.1303168102784775, 0.2477533993136228)

(0.03216712542198245, -0.3675481852873073)
(0.03987987941899342, -0.3693441322695781)

(0.03216712542198245, -0.3675481852873073)
(0.02463575069915037, -0.3656646696220008)

(0.03216712542198245, -0.3675481852873073)
(0.02671554133471676, -0.37334887835546)

(0.03216712542198245, -0.3675481852873073)
(0.03444263321211778, -0.3750377485628585)

(0.03987987941899342, -0.3693441322695781)
(0.04529701357329849, -0.3635020549161754)

(0.03987987941899342, -0.3693441322695781)
(0.04763811004814923, -0.3711267567171088)

(0.03987987941899342, -0.3693441322695781)
(0.04225758716840311, -0.3765747771010264)

(0.03987987941899342, -0.3693441322695781)
(0.03444263321211778, -0.3750377485628585)

(0.04529701357329849, -0.3635020549161754)
(0.04763811004814923, -0.3711267567171088)

(0.04529701357329849, -0.3635020549161754)
(0.05309409079506329, -0.3652556384543347)

(0.04529701357329849, -0.3635020549161754)
(0.05083655518990422, -0.3576292336148351)

(0.04529701357329849, -0.3635020549161754)
(0.04298046290885221, -0.3560085650963657)

(0.02463575069915037, -0.3656646696220008)
(0.02671554133471676, -0.37334887835546)

(0.02463575069915037, -0.3656646696220008)
(0.01920197866639915, -0.3713764921761984)

(0.02463575069915037, -0.3656646696220008)
(0.02261428469066683, -0.3581091883355843)

(0.02463575069915037, -0.3656646696220008)
(0.01730181907931314, -0.3636854733920404)

(-0.4781007295606812, 0.2367204407442061)
(-0.4813344424943768, 0.232906898996375)

(-0.4781007295606812, 0.2367204407442061)
(-0.483020210059543, 0.2376141474194169)

(-0.4781007295606812, 0.2367204407442061)
(-0.4797864971258471, 0.2414276891672482)

(-0.4781007295606812, 0.2367204407442061)
(-0.4748660740503521, 0.2405337711298217)

(-0.2599529413962278, 0.1698312829512705)
(-0.2584322273363283, 0.1651038567671427)

(-0.2599529413962278, 0.1698312829512705)
(-0.2608361382056079, 0.1745409340469551)

(-0.2599529413962278, 0.1698312829512705)
(-0.2621280270624148, 0.1667426225230813)

(-0.2599529413962278, 0.1698312829512705)
(-0.2633261763120199, 0.171536423897663)

(0.08689847625699886, -0.08110221097925506)
(0.08740580715980174, -0.07623894186114384)

(0.08689847625699886, -0.08110221097925506)
(0.08237908627531944, -0.0814231458134287)

(0.08689847625699886, -0.08110221097925506)
(0.08997406693244404, -0.07901648148278095)

(0.08689847625699886, -0.08110221097925506)
(0.0843984299593565, -0.07836598327203399)

(0.08689847625699886, -0.08110221097925506)
(0.08477512786644405, -0.08414142466497279)

(0.4422904490571788, 0.09670411092740153)
(0.443566643284252, 0.0918697217382188)

(0.4422904490571788, 0.09670411092740153)
(0.441014253695806, 0.1015385012597549)

(0.4422904490571788, 0.09670411092740153)
(0.445839054885022, 0.100226524401405)

(0.4422904490571788, 0.09670411092740153)
(0.446994143005758, 0.09531742949060736)

(-0.3436074699489856, 0.02499192003362263)
(-0.3484703808814321, 0.02615471720557049)

(-0.3436074699489856, 0.02499192003362263)
(-0.3470459373055646, 0.02136191421575652)

(-0.3436074699489856, 0.02499192003362263)
(-0.3421830263731177, 0.02019911704380878)

(-0.3436074699489856, 0.02499192003362263)
(-0.3387444323062443, 0.02382965277427779)

(-0.3484703808814321, 0.02615471720557049)
(-0.3470459373055646, 0.02136191421575652)

(-0.3484703808814321, 0.02615471720557049)
(-0.3519088482380114, 0.02252471138770475)

(-0.3484703808814321, 0.02615471720557049)
(-0.3533332918138784, 0.02731751437751888)

(-0.3484703808814321, 0.02615471720557049)
(-0.3498948244572994, 0.03094752019538386)

(0.407582138222583, 0.0006672955535157217)
(0.4063110329608134, 0.005494718648120077)

(0.407582138222583, 0.0006672955535157217)
(0.4027931848436874, 0.001988989617419588)

(0.407582138222583, 0.0006672955535157217)
(0.4040104786910202, -0.002905282840208966)

(0.407582138222583, 0.0006672955535157217)
(0.4088164866036744, -0.004224575211663044)

(0.4063110329608134, 0.005494718648120077)
(0.4027931848436874, 0.001988989617419588)

(0.4063110329608134, 0.005494718648120077)
(0.4014712933033716, 0.006594445937361753)

(0.4063110329608134, 0.005494718648120077)
(0.4050332136320554, 0.01028726235279478)

(0.4063110329608134, 0.005494718648120077)
(0.4100208360196265, 0.008841150711720418)

(0.04763811004814923, -0.3711267567171088)
(0.05309409079506329, -0.3652556384543347)

(0.04763811004814923, -0.3711267567171088)
(0.05542966083152688, -0.3729056960068538)

(0.04763811004814923, -0.3711267567171088)
(0.04225758716840311, -0.3765747771010264)

(0.04763811004814923, -0.3711267567171088)
(0.05024078465226944, -0.3779903938435534)

(0.05309409079506329, -0.3652556384543347)
(0.05542966083152688, -0.3729056960068538)

(0.05309409079506329, -0.3652556384543347)
(0.06088634654677925, -0.3670323099478655)

(0.05309409079506329, -0.3652556384543347)
(0.05855874955246954, -0.3594189855076867)

(0.05309409079506329, -0.3652556384543347)
(0.05083655518990422, -0.3576292336148351)

(0.4127845267909508, 0.04846036507010014)
(0.4163096407829537, 0.05197868564748173)

(0.4127845267909508, 0.04846036507010014)
(0.4114931935784143, 0.05327644751009618)

(0.4127845267909508, 0.04846036507010014)
(0.4079642714456573, 0.04975760275680844)

(0.4127845267909508, 0.04846036507010014)
(0.4092768742567877, 0.04486929100781105)

(0.4163096407829537, 0.05197868564748173)
(0.4211207787507709, 0.05067494055718529)

(0.4163096407829537, 0.05197868564748173)
(0.4198414803845245, 0.05550121731627687)

(0.4163096407829537, 0.05197868564748173)
(0.4114931935784143, 0.05327644751009618)

(0.4163096407829537, 0.05197868564748173)
(0.4148899991585319, 0.05676892144211204)

(0.4211207787507709, 0.05067494055718529)
(0.4198414803845245, 0.05550121731627687)

(0.4211207787507709, 0.05067494055718529)
(0.4246605677032292, 0.05421302172750231)

(0.4211207787507709, 0.05067494055718529)
(0.4259315444476285, 0.04937816699647214)

(0.4211207787507709, 0.05067494055718529)
(0.4224016600839851, 0.0458633285157921)

(0.4198414803845245, 0.05550121731627687)
(0.4246605677032292, 0.05421302172750231)

(0.4198414803845245, 0.05550121731627687)
(0.4231034523234163, 0.05901556179770938)

(0.4198414803845245, 0.05550121731627687)
(0.4179475806253194, 0.06026543075389727)

(0.4198414803845245, 0.05550121731627687)
(0.4148899991585319, 0.05676892144211204)

(0.4246605677032292, 0.05421302172750231)
(0.4231034523234163, 0.05901556179770938)

(0.4246605677032292, 0.05421302172750231)
(0.4259315444476285, 0.04937816699647214)

(0.4246605677032292, 0.05421302172750231)
(0.4294699462390018, 0.05292606038712552)

(0.4246605677032292, 0.05421302172750231)
(0.4281592844478588, 0.05774242595413354)

(0.4231034523234163, 0.05901556179770938)
(0.4179475806253194, 0.06026543075389727)

(0.4231034523234163, 0.05901556179770938)
(0.4281592844478588, 0.05774242595413354)

(0.4231034523234163, 0.05901556179770938)
(0.4262992522235232, 0.06342454544752257)

(0.4231034523234163, 0.05901556179770938)
(0.4208105901503576, 0.06356395156126884)

(-0.2073461347080121, -0.3596915722601214)
(-0.1994517770098919, -0.3615384758113723)

(-0.2073461347080121, -0.3596915722601214)
(-0.2037811623122336, -0.3666725824403761)

(-0.2073461347080121, -0.3596915722601214)
(-0.2150117965499115, -0.3575421000546815)

(-0.2073461347080121, -0.3596915722601214)
(-0.2116167731111259, -0.3653441382493197)

(-0.4086239900608326, -0.2238374800416485)
(-0.4099097695590145, -0.2189949671075233)

(-0.4086239900608326, -0.2238374800416485)
(-0.4073008639944665, -0.2285729446266516)

(-0.4086239900608326, -0.2238374800416485)
(-0.411768130625754, -0.2269788336027139)

(-0.4086239900608326, -0.2238374800416485)
(-0.4127747492542903, -0.2221104595029388)

(-0.2834189993136071, 0.09607245587716455)
(-0.2832873603605909, 0.1019570000783571)

(-0.2834189993136071, 0.09607245587716455)
(-0.2886408496702234, 0.09642159765018533)

(-0.2834189993136071, 0.09607245587716455)
(-0.278308614531136, 0.09410617811116151)

(-0.2834189993136071, 0.09607245587716455)
(-0.2792937088455184, 0.0993442668011791)

(-0.2834189993136071, 0.09607245587716455)
(-0.2867731785394331, 0.09970469279004582)

(-0.379607661113087, -0.2693549862408527)
(-0.3808681456314782, -0.2619171316067306)

(-0.379607661113087, -0.2693549862408527)
(-0.3864324158219703, -0.2665403685211686)

(-0.379607661113087, -0.2693549862408527)
(-0.3854257209192339, -0.2738049256970618)

(-0.379607661113087, -0.2693549862408527)
(-0.378625336204069, -0.2767444962390118)

(-0.3808681456314782, -0.2619171316067306)
(-0.3864324158219703, -0.2665403685211686)

(-0.3808681456314782, -0.2619171316067306)
(-0.3825793462032778, -0.2553554971247382)

(-0.3808681456314782, -0.2619171316067306)
(-0.387637799559889, -0.2598194393171753)

(-0.3808681456314782, -0.2619171316067306)
(-0.3752493698867966, -0.2567518501578205)

(0.01052446700656308, -0.0031462859626805)
(0.009034188600113083, -0.002693456251426056)

(0.01052446700656308, -0.0031462859626805)
(0.009351293084215034, -0.00430982937396512)

(0.01052446700656308, -0.0031462859626805)
(0.0121381594717994, -0.003663741733681184)

(0.01052446700656308, -0.0031462859626805)
(0.01091737706715783, -0.004715661870978247)

(0.009034188600113083, -0.002693456251426056)
(0.009351293084215034, -0.00430982937396512)

(0.009034188600113083, -0.002693456251426056)
(0.007606699031800168, -0.003557013790659054)

(0.009034188600113083, -0.002693456251426056)
(0.008797502825538914, -0.001150786598354814)

(0.009034188600113083, -0.002693456251426056)
(0.007955097980163653, -0.002051372938453137)

(0.009351293084215034, -0.00430982937396512)
(0.007606699031800168, -0.003557013790659054)

(0.009351293084215034, -0.00430982937396512)
(0.008126370912220002, -0.005495050907301413)

(0.009351293084215034, -0.00430982937396512)
(0.009810982372412527, -0.005934676325246335)

(0.009351293084215034, -0.00430982937396512)
(0.01091737706715783, -0.004715661870978247)

(0.007606699031800168, -0.003557013790659054)
(0.008126370912220002, -0.005495050907301413)

(0.007606699031800168, -0.003557013790659054)
(0.006331968247775654, -0.004974243568484008)

(0.007606699031800168, -0.003557013790659054)
(0.006741412409055209, -0.002014484905797656)

(0.007606699031800168, -0.003557013790659054)
(0.005728922455698129, -0.003173375995119276)

(0.007606699031800168, -0.003557013790659054)
(0.007955097980163653, -0.002051372938453137)

(0.008126370912220002, -0.005495050907301413)
(0.006331968247775654, -0.004974243568484008)

(0.008126370912220002, -0.005495050907301413)
(0.006868778682327478, -0.006826264126516992)

(0.008126370912220002, -0.005495050907301413)
(0.009810982372412527, -0.005934676325246335)

(0.008126370912220002, -0.005495050907301413)
(0.008817494575517462, -0.007212860688706355)

(0.006331968247775654, -0.004974243568484008)
(0.006868778682327478, -0.006826264126516992)

(0.006331968247775654, -0.004974243568484008)
(0.005155252389390588, -0.006306745507745203)

(0.006331968247775654, -0.004974243568484008)
(0.004821849266735533, -0.004402871411485175)

(0.006331968247775654, -0.004974243568484008)
(0.005728922455698129, -0.003173375995119276)

(0.006868778682327478, -0.006826264126516992)
(0.005155252389390588, -0.006306745507745203)

(0.006868778682327478, -0.006826264126516992)
(0.005557654630897156, -0.008196063056452334)

(0.006868778682327478, -0.006826264126516992)
(0.007493654152835871, -0.008725841682710254)

(0.006868778682327478, -0.006826264126516992)
(0.008817494575517462, -0.007212860688706355)

(0.005155252389390588, -0.006306745507745203)
(0.005557654630897156, -0.008196063056452334)

(0.005155252389390588, -0.006306745507745203)
(0.003532976137402229, -0.007314244947844678)

(0.005155252389390588, -0.006306745507745203)
(0.004821849266735533, -0.004402871411485175)

(0.005155252389390588, -0.006306745507745203)
(0.003921633250028859, -0.005648749039451407)

(0.005557654630897156, -0.008196063056452334)
(0.003532976137402229, -0.007314244947844678)

(0.005557654630897156, -0.008196063056452334)
(0.004332695779939159, -0.009980416537236357)

(0.005557654630897156, -0.008196063056452334)
(0.007493654152835871, -0.008725841682710254)

(0.005557654630897156, -0.008196063056452334)
(0.006349509065061265, -0.009820318796076722)

(0.003532976137402229, -0.007314244947844678)
(0.004332695779939159, -0.009980416537236357)

(0.003532976137402229, -0.007314244947844678)
(0.001964099479923057, -0.009163909456700129)

(0.003532976137402229, -0.007314244947844678)
(0.001346512188572013, -0.00687122761029482)

(0.003532976137402229, -0.007314244947844678)
(0.002518605229920187, -0.005315033866919543)

(0.003532976137402229, -0.007314244947844678)
(0.003921633250028859, -0.005648749039451407)

(0.004821849266735533, -0.004402871411485175)
(0.005728922455698129, -0.003173375995119276)

(0.004821849266735533, -0.004402871411485175)
(0.003475111984984666, -0.003891557633460949)

(0.004821849266735533, -0.004402871411485175)
(0.004396598423305434, -0.002708460105585198)

(0.004821849266735533, -0.004402871411485175)
(0.003921633250028859, -0.005648749039451407)

(-0.4781326307662217, 0.08269122604025883)
(-0.4798183983313878, 0.08739847446330122)

(-0.4781326307662217, 0.08269122604025883)
(-0.483052504210681, 0.08358276502459595)

(-0.4781326307662217, 0.08269122604025883)
(-0.4813664091908512, 0.07887732301061548)

(-0.4781326307662217, 0.08269122604025883)
(-0.476440286139426, 0.07792678715502008)

(-0.05263429253682211, 0.3714909610173447)
(-0.06057454609596247, 0.3745160251969869)

(-0.05263429253682211, 0.3714909610173447)
(-0.05397974883204082, 0.3799317123302703)

(-0.05263429253682211, 0.3714909610173447)
(-0.04633335045264224, 0.3770138028756171)

(-0.05263429253682211, 0.3714909610173447)
(-0.04511011592143148, 0.3684203125267638)

(-0.06057454609596247, 0.3745160251969869)
(-0.05397974883204082, 0.3799317123302703)

(-0.06057454609596247, 0.3745160251969869)
(-0.06202538788722148, 0.3829716015365739)

(-0.06057454609596247, 0.3745160251969869)
(-0.06841315190847833, 0.3774380131060177)

(-0.06057454609596247, 0.3745160251969869)
(-0.06697870885934601, 0.3691085009334535)

(-0.1479070208016857, 0.4531514993763112)
(-0.138934842292926, 0.4497359410669793)

(-0.1479070208016857, 0.4531514993763112)
(-0.1405844171133412, 0.459134251251836)

(-0.1479070208016857, 0.4531514993763112)
(-0.1490078597685962, 0.4642461534618721)

(-0.1479070208016857, 0.4531514993763112)
(-0.1559900347058651, 0.4568878114520885)

(0.2553917374777853, -0.02149693442604848)
(0.2584482596478774, -0.01850253058518446)

(0.2553917374777853, -0.02149693442604848)
(0.2523521423108109, -0.02447738875934678)

(0.2553917374777853, -0.02149693442604848)
(0.2564531039256517, -0.02562489600232465)

(0.2553917374777853, -0.02149693442604848)
(0.2595059118861917, -0.02263790614396799)

(0.2584482596478774, -0.01850253058518446)
(0.2573704836790738, -0.01434858467558013)

(0.2584482596478774, -0.01850253058518446)
(0.261518215914337, -0.01548936195690008)

(0.2584482596478774, -0.01850253058518446)
(0.2625928290162917, -0.01966049869189642)

(0.2584482596478774, -0.01850253058518446)
(0.2595059118861917, -0.02263790614396799)

(0.2523521423108109, -0.02447738875934678)
(0.2564531039256517, -0.02562489600232465)

(0.2523521423108109, -0.02447738875934678)
(0.2534133830506076, -0.02859122658680636)

(0.2523521423108109, -0.02447738875934678)
(0.2493371057860577, -0.02745519868807797)

(0.2523521423108109, -0.02447738875934678)
(0.2482469581136247, -0.02332969592659447)

(-0.01584544994883584, -0.06105373392393559)
(-0.01274186806344989, -0.05805096380213446)

(-0.01584544994883584, -0.06105373392393559)
(-0.01920635284137363, -0.06468416110346248)

(-0.01584544994883584, -0.06105373392393559)
(-0.01167686662635789, -0.06221910083134039)

(-0.01584544994883584, -0.06105373392393559)
(-0.01475649841788733, -0.06522895778998478)

(-0.01274186806344989, -0.05805096380213446)
(-0.01167686662635789, -0.06221910083134039)

(-0.01274186806344989, -0.05805096380213446)
(-0.008593271016544987, -0.05921676093088801)

(-0.01274186806344989, -0.05805096380213446)
(-0.009735233709617888, -0.05502954698499059)

(-0.01274186806344989, -0.05805096380213446)
(-0.01386759802405926, -0.05382771647121171)

(-0.01920635284137363, -0.06468416110346248)
(-0.02051806479174579, -0.06961114053992383)

(-0.01920635284137363, -0.06468416110346248)
(-0.02344476901173289, -0.06297758315767278)

(-0.01920635284137363, -0.06468416110346248)
(-0.01475649841788733, -0.06522895778998478)

(-0.01920635284137363, -0.06468416110346248)
(-0.01686104075274023, -0.06824900391393877)

(-0.01920635284137363, -0.06468416110346248)
(-0.02287593517028037, -0.06648768270233288)

(0.05070034238026329, -0.1204645699563115)
(0.04599049180607025, -0.1175468416808009)

(0.05070034238026329, -0.1204645699563115)
(0.04673319981272533, -0.1216543138319259)

(0.05070034238026329, -0.1204645699563115)
(0.05408015924579508, -0.1174667723487578)

(0.05070034238026329, -0.1204645699563115)
(0.05018016903057532, -0.1163019267368577)

(0.05070034238026329, -0.1204645699563115)
(0.04885451618262733, -0.1240356038071703)

(-0.2726316038043251, -0.2474119811358699)
(-0.2780720122678877, -0.2458895465936105)

(-0.2726316038043251, -0.2474119811358699)
(-0.2764363765026051, -0.2516983278174488)

(-0.2726316038043251, -0.2474119811358699)
(-0.2678890384614753, -0.2490266612632198)

(-0.2726316038043251, -0.2474119811358699)
(-0.2715515938091067, -0.2522197616215424)

(-0.2780720122678877, -0.2458895465936105)
(-0.2764363765026051, -0.2516983278174488)

(-0.2780720122678877, -0.2458895465936105)
(-0.2835239535826827, -0.2491093372422803)

(-0.2780720122678877, -0.2458895465936105)
(-0.2833552368417301, -0.2427803618704478)

(-0.2780720122678877, -0.2458895465936105)
(-0.2787872273230612, -0.2405510386885812)

(-0.3170280937574864, -0.2867522139012856)
(-0.3111366988983452, -0.281933875275267)

(-0.3170280937574864, -0.2867522139012856)
(-0.3099048475323507, -0.2894259113652785)

(-0.3170280937574864, -0.2867522139012856)
(-0.3156878957052217, -0.2943200752844194)

(-0.3170280937574864, -0.2867522139012856)
(-0.3229148316132101, -0.2915968261919392)

(-0.2978769331007479, -0.4566610970487313)
(-0.2887447815056478, -0.4593801404107902)

(-0.2978769331007479, -0.4566610970487313)
(-0.295664436042698, -0.4659621356731459)

(-0.2978769331007479, -0.4566610970487313)
(-0.3048726802143953, -0.4631991841623792)

(-0.2978769331007479, -0.4566610970487313)
(-0.30705201385259, -0.4538778916666457)

(-0.2722183882546492, -0.3085503427973326)
(-0.2767108807999808, -0.3149628951171514)

(-0.2722183882546492, -0.3085503427973326)
(-0.2688875344701719, -0.3156528951525063)

(-0.2722183882546492, -0.3085503427973326)
(-0.2644667934902005, -0.30923019452261)

(-0.2722183882546492, -0.3085503427973326)
(-0.2681391021800599, -0.3023372228282027)

(-0.01802055521008504, -0.05257412631582215)
(-0.0191737244438782, -0.04824510400893219)

(-0.01802055521008504, -0.05257412631582215)
(-0.02222606401434451, -0.05135664384362749)

(-0.01802055521008504, -0.05257412631582215)
(-0.01501424849576852, -0.04952602788452566)

(-0.01802055521008504, -0.05257412631582215)
(-0.01386759802405926, -0.05382771647121171)

(0.1574184517570427, -0.4549411725898424)
(0.1491305740582003, -0.4508876017389764)

(0.1574184517570427, -0.4549411725898424)
(0.1657948555578702, -0.4587800186973173)

(0.1574184517570427, -0.4549411725898424)
(0.1497351862233769, -0.4601410307809159)

(0.1574184517570427, -0.4549411725898424)
(0.157886122067913, -0.4640251116079606)

(0.1491305740582003, -0.4508876017389764)
(0.1485526935068612, -0.4417116383340286)

(0.1491305740582003, -0.4508876017389764)
(0.1408876648557125, -0.4467940943308188)

(0.1491305740582003, -0.4508876017389764)
(0.141456593189134, -0.4560318422134331)

(0.1491305740582003, -0.4508876017389764)
(0.1497351862233769, -0.4601410307809159)

(-0.365902689107276, -0.4532115519460154)
(-0.3750889664041001, -0.4503520832693968)

(-0.365902689107276, -0.4532115519460154)
(-0.3730080932272374, -0.459749516586353)

(-0.365902689107276, -0.4532115519460154)
(-0.3567543387814214, -0.4560609914826297)

(-0.365902689107276, -0.4532115519460154)
(-0.3638327838313098, -0.4625141180083577)

(-0.3750889664041001, -0.4503520832693968)
(-0.377193053369866, -0.4409416462286131)

(-0.3750889664041001, -0.4503520832693968)
(-0.3842785888664598, -0.4474478714995654)

(-0.3750889664041001, -0.4503520832693968)
(-0.3822031755254179, -0.4569112347013553)

(-0.3750889664041001, -0.4503520832693968)
(-0.3730080932272374, -0.459749516586353)

(-0.3776266785617398, -0.02459626432020448)
(-0.3824328041630727, -0.02321743992811676)

(-0.3776266785617398, -0.02459626432020448)
(-0.3788356444115015, -0.01974462525962755)

(-0.3776266785617398, -0.02459626432020448)
(-0.3740388036194162, -0.02118246056010938)

(-0.3776266785617398, -0.02459626432020448)
(-0.3728221004286147, -0.02598492386369057)

(0.1710118560834388, -0.3172422709244845)
(0.178536511124518, -0.3185394879202062)

(0.1710118560834388, -0.3172422709244845)
(0.1761223763343482, -0.3116058228839659)

(0.1710118560834388, -0.3172422709244845)
(0.1687861373387401, -0.3100981925907065)

(0.1710118560834388, -0.3172422709244845)
(0.1732875021437681, -0.3242882637415869)

(0.3012194546838712, -0.04055854416132607)
(0.2968882942610137, -0.03941322966103439)

(0.3012194546838712, -0.04055854416132607)
(0.3051812035462437, -0.04184063527426829)

(0.3012194546838712, -0.04055854416132607)
(0.2978316293352903, -0.04376567761312898)

(0.3012194546838712, -0.04055854416132607)
(0.3020185780573938, -0.04487766106840724)

(0.2968882942610137, -0.03941322966103439)
(0.2978316293352903, -0.04376567761312898)

(0.2968882942610137, -0.03941322966103439)
(0.2936815738723741, -0.04255608464530992)

(0.2968882942610137, -0.03941322966103439)
(0.2925773324796901, -0.03825491839537306)

(0.2968882942610137, -0.03941322966103439)
(0.2957430958546845, -0.03510831177873858)

(0.3051812035462437, -0.04184063527426829)
(0.3085320322374842, -0.03861587767417431)

(0.3051812035462437, -0.04184063527426829)
(0.3020185780573938, -0.04487766106840724)

(0.3051812035462437, -0.04184063527426829)
(0.3055198983465638, -0.04646202254718648)

(0.3051812035462437, -0.04184063527426829)
(0.3089295219295962, -0.04297123831359963)

(0.4766767078196642, 0.02626009385004829)
(0.4754274433303443, 0.03105056185714192)

(0.4766767078196642, 0.02626009385004829)
(0.4802086433247619, 0.0297396018620339)

(0.4766767078196642, 0.02626009385004829)
(0.4824768839992577, 0.02488569456609497)

(0.4766767078196642, 0.02626009385004829)
(0.4780278560562153, 0.02147599310087523)

(0.4754274433303443, 0.03105056185714192)
(0.4802086433247619, 0.0297396018620339)

(0.4754274433303443, 0.03105056185714192)
(0.47895544042787, 0.03453352529499669)

(0.4754274433303443, 0.03105056185714192)
(0.4741734952271892, 0.03591937652644175)

(0.4754274433303443, 0.03105056185714192)
(0.4706372510612551, 0.03244224133806743)

(-0.1453343583812053, -0.1339981519238785)
(-0.1405144865172888, -0.1353281275685523)

(-0.1453343583812053, -0.1339981519238785)
(-0.1417726297545448, -0.1304890082690776)

(-0.1453343583812053, -0.1339981519238785)
(-0.1465069062174026, -0.1291367783115178)

(-0.1453343583812053, -0.1339981519238785)
(-0.1507619852107743, -0.1322500273920392)

(-0.1405144865172888, -0.1353281275685523)
(-0.1392563432800327, -0.1401672468680266)

(-0.1405144865172888, -0.1353281275685523)
(-0.1356946146533723, -0.1366581032132259)

(-0.1405144865172888, -0.1353281275685523)
(-0.1417726297545448, -0.1304890082690776)

(-0.1405144865172888, -0.1353281275685523)
(-0.1369527578906284, -0.1318189839137515)

(-0.1392563432800327, -0.1401672468680266)
(-0.1356946146533723, -0.1366581032132259)

(-0.1392563432800327, -0.1401672468680266)
(-0.1344364714161161, -0.1414972225127003)

(-0.1392563432800327, -0.1401672468680266)
(-0.1379982000427767, -0.145006366167501)

(-0.1392563432800327, -0.1401672468680266)
(-0.1428180719066935, -0.1436763905228283)

(-0.1356946146533723, -0.1366581032132259)
(-0.1344364714161161, -0.1414972225127003)

(-0.1356946146533723, -0.1366581032132259)
(-0.1308747427894557, -0.1379880788578997)

(-0.1356946146533723, -0.1366581032132259)
(-0.1321328860267118, -0.1331489595584252)

(-0.1356946146533723, -0.1366581032132259)
(-0.1369527578906284, -0.1318189839137515)

(-0.4561764967261429, -0.4360724004004594)
(-0.4581120677766173, -0.4264881655505101)

(-0.4561764967261429, -0.4360724004004594)
(-0.4654620290048622, -0.4329572494803173)

(-0.4561764967261429, -0.4360724004004594)
(-0.463524846143393, -0.4425741440307046)

(-0.4561764967261429, -0.4360724004004594)
(-0.454235139261778, -0.4456715047309732)

(-0.4581120677766173, -0.4264881655505101)
(-0.4654620290048622, -0.4329572494803173)

(-0.4581120677766173, -0.4264881655505101)
(-0.4673939143583212, -0.4233391183067063)

(-0.4581120677766173, -0.4264881655505101)
(-0.4598014529390098, -0.4166091584694245)

(-0.4581120677766173, -0.4264881655505101)
(-0.4505744883194541, -0.4198753935578012)

(-0.04269178588690507, -0.02149786113268114)
(-0.04610409884162998, -0.02469867916946609)

(-0.04269178588690507, -0.02149786113268114)
(-0.04722626535203645, -0.0202722234055663)

(-0.04269178588690507, -0.02149786113268114)
(-0.04412920511098517, -0.01651251667240966)

(-0.04269178588690507, -0.02149786113268114)
(-0.03903389197187045, -0.01859556924877718)

(-0.04610409884162998, -0.02469867916946609)
(-0.04722626535203645, -0.0202722234055663)

(-0.04610409884162998, -0.02469867916946609)
(-0.05048145468350535, -0.02352860079476542)

(-0.04610409884162998, -0.02469867916946609)
(-0.04951607135130855, -0.02799507236888558)

(-0.04610409884162998, -0.02469867916946609)
(-0.04500110053950735, -0.02929496203028524)

(0.1919323587990647, 0.2832395565512321)
(0.1908977247909583, 0.2903808160289029)

(0.1919323587990647, 0.2832395565512321)
(0.1976055932695235, 0.2877122289803965)

(0.1919323587990647, 0.2832395565512321)
(0.1986271643341221, 0.2805981953114329)

(0.1919323587990647, 0.2832395565512321)
(0.1929792949017425, 0.2762058627871238)

(0.1908977247909583, 0.2903808160289029)
(0.1976055932695235, 0.2877122289803965)

(0.1908977247909583, 0.2903808160289029)
(0.196580480761736, 0.2949046622805956)

(0.1908977247909583, 0.2903808160289029)
(0.1897917388370901, 0.2975904719061336)

(0.1908977247909583, 0.2903808160289029)
(0.1842147858268802, 0.2929745882678832)

(0.2582965792743944, 0.07088293858740286)
(0.2526946881692617, 0.06977169032054037)

(0.2582965792743944, 0.07088293858740286)
(0.2595470605394217, 0.07659477383012313)

(0.2582965792743944, 0.07088293858740286)
(0.2555102684704357, 0.06672171343449117)

(0.2582965792743944, 0.07088293858740286)
(0.2555142898836941, 0.07403674769003754)

(0.2582965792743944, 0.07088293858740286)
(0.2622925760925648, 0.07345742050289261)

(-0.004413718185911533, 0.01288702770885954)
(-0.006108449463837401, 0.01087922508442901)

(-0.004413718185911533, 0.01288702770885954)
(-0.007041606979231646, 0.01343617990890093)

(-0.004413718185911533, 0.01288702770885954)
(-0.0025717723090906, 0.01475807442134121)

(-0.004413718185911533, 0.01288702770885954)
(-0.005000432678527428, 0.0153872614444573)

(-0.006108449463837401, 0.01087922508442901)
(-0.007041606979231646, 0.01343617990890093)

(-0.006108449463837401, 0.01087922508442901)
(-0.00885283409508561, 0.01130403580711507)

(-0.006108449463837401, 0.01087922508442901)
(-0.007791907070823133, 0.00866812403379423)

(-0.006108449463837401, 0.01087922508442901)
(-0.004904925781308717, 0.008448849873663454)

(-0.4147518139112316, 0.1238922495492225)
(-0.4130484199853459, 0.1192624577534988)

(-0.4147518139112316, 0.1238922495492225)
(-0.4098318904956769, 0.1229821011680052)

(-0.4147518139112316, 0.1238922495492225)
(-0.4163504408230663, 0.1285224430477817)

(-0.4147518139112316, 0.1238922495492225)
(-0.4114909103686315, 0.1273668043877834)

(-0.3206145333812949, -0.2644680229826519)
(-0.3137156471909096, -0.2671252711809901)

(-0.3206145333812949, -0.2644680229826519)
(-0.3275042546771364, -0.2618161794087073)

(-0.3206145333812949, -0.2644680229826519)
(-0.3149254772585565, -0.2600388787611941)

(-0.3206145333812949, -0.2644680229826519)
(-0.3217409305294394, -0.2575915244110726)

(-0.3137156471909096, -0.2671252711809901)
(-0.3149254772585565, -0.2600388787611941)

(-0.3137156471909096, -0.2671252711809901)
(-0.3087449156460174, -0.2629208489449611)

(-0.3137156471909096, -0.2671252711809901)
(-0.3072208048790633, -0.2699301344987437)

(-0.3137156471909096, -0.2671252711809901)
(-0.3125495842352597, -0.2745385523134715)

(0.168483604477998, 0.1263481494911777)
(0.1662139543091453, 0.1308035358837473)

(0.168483604477998, 0.1263481494911777)
(0.1711547116630547, 0.1304366400522948)

(0.168483604477998, 0.1263481494911777)
(0.1736062877931694, 0.1261034530945205)

(0.168483604477998, 0.1263481494911777)
(0.170737496888866, 0.1218838754414599)

(0.004488847463649415, -0.1439715538827443)
(0.007814937447515102, -0.1405133089831831)

(0.004488847463649415, -0.1439715538827443)
(0.001048169183243304, -0.1474036853218179)

(0.004488847463649415, -0.1439715538827443)
(0.008429978909403606, -0.1445522057517219)

(0.004488847463649415, -0.1439715538827443)
(0.00496754744489239, -0.1479702356541858)

(0.140350785918009, 0.3240172936186562)
(0.1477808949090569, 0.3217355557181035)

(0.140350785918009, 0.3240172936186562)
(0.1455549890948278, 0.3288879879805097)

(0.140350785918009, 0.3240172936186562)
(0.1376167876056962, 0.3304327211062458)

(0.140350785918009, 0.3240172936186562)
(0.1335873333860949, 0.3257462229808479)

(0.3792527290412889, 0.01241389001755559)
(0.3744352505070048, 0.01397790741162745)

(0.3792527290412889, 0.01241389001755559)
(0.3831791546493268, 0.0150115184574569)

(0.3792527290412889, 0.01241389001755559)
(0.3782437878945413, 0.01673555701573239)

(0.3792527290412889, 0.01241389001755559)
(0.3840321851005245, 0.01093527202414895)

(0.3138892076186935, 0.3561657558454097)
(0.3182875322328817, 0.363415918683601)

(0.3138892076186935, 0.3561657558454097)
(0.3218703076070993, 0.3550635569476628)

(0.3138892076186935, 0.3561657558454097)
(0.3060478784030415, 0.3572706998526768)

(0.3138892076186935, 0.3561657558454097)
(0.3107323982284886, 0.3616155095527285)

(0.1903046626399608, 0.2378097767417083)
(0.1871922313337944, 0.2431648134796281)

(0.1903046626399608, 0.2378097767417083)
(0.1875154095010588, 0.2336475001539065)

(0.1903046626399608, 0.2378097767417083)
(0.1852115910917834, 0.2380907881935528)

(0.1903046626399608, 0.2378097767417083)
(0.1929026923030197, 0.242331618168862)

(-0.4004483407186429, -0.02255378142034631)
(-0.3968511809670712, -0.01908096675185662)

(-0.4004483407186429, -0.02255378142034631)
(-0.4016573065684041, -0.0177021423597691)

(-0.4004483407186429, -0.02255378142034631)
(-0.4052544663199756, -0.02117495702825881)

(-0.4004483407186429, -0.02255378142034631)
(-0.4040455015419176, -0.02602659982442487)

(-0.0157634547492416, 0.04889628812635566)
(-0.01705139569732658, 0.05297167277463122)

(-0.0157634547492416, 0.04889628812635566)
(-0.02002592003437432, 0.04978877387669775)

(-0.0157634547492416, 0.04889628812635566)
(-0.01866925866437738, 0.0456544377622017)

(-0.0157634547492416, 0.04889628812635566)
(-0.01456458222597116, 0.04494370656458974)

(-0.01705139569732658, 0.05297167277463122)
(-0.02002592003437432, 0.04978877387669775)

(-0.01705139569732658, 0.05297167277463122)
(-0.02132335103564144, 0.05400227265823272)

(-0.01705139569732658, 0.05297167277463122)
(-0.01818134262903043, 0.0569712389891756)

(-0.01705139569732658, 0.05297167277463122)
(-0.01375236117404478, 0.05590385591728171)

(0.1391368521995416, 0.03729457591570069)
(0.1381105207272594, 0.04115780127698342)

(0.1391368521995416, 0.03729457591570069)
(0.1419954005353314, 0.04011037254510103)

(0.1391368521995416, 0.03729457591570069)
(0.1430111069654755, 0.03624043813692568)

(0.1391368521995416, 0.03729457591570069)
(0.1401316657134214, 0.03348321641426431)

(0.1381105207272594, 0.04115780127698342)
(0.1342135631871421, 0.04219254098837306)

(0.1381105207272594, 0.04115780127698342)
(0.1370687731686419, 0.04506376279500864)

(0.1381105207272594, 0.04115780127698342)
(0.1419954005353314, 0.04011037254510103)

(0.1381105207272594, 0.04115780127698342)
(0.1409797045971459, 0.04402341192498625)

(-0.4421256573946957, 0.2389445448338124)
(-0.4453080019145937, 0.2351703441985588)

(-0.4421256573946957, 0.2389445448338124)
(-0.4470457971466663, 0.239864377661861)

(-0.4421256573946957, 0.2389445448338124)
(-0.4438498521200104, 0.2436430985447129)

(-0.4421256573946957, 0.2389445448338124)
(-0.4389251987786885, 0.2428398113319397)

(-0.3349838058039692, 0.3671837217475287)
(-0.3415975911256525, 0.3612295111766816)

(-0.3349838058039692, 0.3671837217475287)
(-0.3331706983383146, 0.3584942267575051)

(-0.3349838058039692, 0.3671837217475287)
(-0.3265741877578022, 0.3643869875174247)

(-0.3349838058039692, 0.3671837217475287)
(-0.3283616379890091, 0.3730852130796529)

(-0.3275042546771364, -0.2618161794087073)
(-0.3332828911172543, -0.2664189790111128)

(-0.3275042546771364, -0.2618161794087073)
(-0.3340774177985004, -0.2593667130721081)

(-0.3275042546771364, -0.2618161794087073)
(-0.3283925387437022, -0.2555005570694601)

(-0.3275042546771364, -0.2618161794087073)
(-0.3217409305294394, -0.2575915244110726)

(0.3325219736068148, -0.3799392432067757)
(0.3406811512127169, -0.383455848683093)

(0.3325219736068148, -0.3799392432067757)
(0.339657635763867, -0.3746378053532588)

(0.3325219736068148, -0.3799392432067757)
(0.3315338775228804, -0.3711336680421205)

(0.3325219736068148, -0.3799392432067757)
(0.3244167985559808, -0.3764468439669262)

(0.3406811512127169, -0.383455848683093)
(0.339657635763867, -0.3746378053532588)

(0.3406811512127169, -0.383455848683093)
(0.3478090049304536, -0.3781539698680467)

(0.3406811512127169, -0.383455848683093)
(0.3418349950865446, -0.3922997859729327)

(0.3406811512127169, -0.383455848683093)
(0.3491011154049275, -0.3869547259897039)

(0.339657635763867, -0.3746378053532588)
(0.3478090049304536, -0.3781539698680467)

(0.339657635763867, -0.3746378053532588)
(0.3467873818794221, -0.3693525422382745)

(0.339657635763867, -0.3746378053532588)
(0.3315338775228804, -0.3711336680421205)

(0.339657635763867, -0.3746378053532588)
(0.3386610042901744, -0.3658726572535134)

(0.3478090049304536, -0.3781539698680467)
(0.3467873818794221, -0.3693525422382745)

(0.3478090049304536, -0.3781539698680467)
(0.3549148267073803, -0.3728499243437132)

(0.3478090049304536, -0.3781539698680467)
(0.3560770917122715, -0.3816469093489387)

(0.3478090049304536, -0.3781539698680467)
(0.3491011154049275, -0.3869547259897039)

(0.3467873818794221, -0.3693525422382745)
(0.3549148267073803, -0.3728499243437132)

(0.3467873818794221, -0.3693525422382745)
(0.3539369759067559, -0.3640638963266741)

(0.3467873818794221, -0.3693525422382745)
(0.3458569377748598, -0.3605586489634693)

(0.3467873818794221, -0.3693525422382745)
(0.3386610042901744, -0.3658726572535134)

(0.3549148267073803, -0.3728499243437132)
(0.3539369759067559, -0.3640638963266741)

(0.3549148267073803, -0.3728499243437132)
(0.3620215474136104, -0.36756483148194)

(0.3549148267073803, -0.3728499243437132)
(0.3560770917122715, -0.3816469093489387)

(0.3549148267073803, -0.3728499243437132)
(0.3636631871949426, -0.3762035301855066)

(0.3539369759067559, -0.3640638963266741)
(0.3620215474136104, -0.36756483148194)

(0.3539369759067559, -0.3640638963266741)
(0.361048556459356, -0.3587973787192212)

(0.3539369759067559, -0.3640638963266741)
(0.3458569377748598, -0.3605586489634693)

(0.3539369759067559, -0.3640638963266741)
(0.3530126343104346, -0.3553163412545872)

(0.3620215474136104, -0.36756483148194)
(0.361048556459356, -0.3587973787192212)

(0.3620215474136104, -0.36756483148194)
(0.3691093384315817, -0.3622892374238605)

(0.3620215474136104, -0.36756483148194)
(0.3703754729325534, -0.3710129789038735)

(0.3620215474136104, -0.36756483148194)
(0.3636631871949426, -0.3762035301855066)

(0.361048556459356, -0.3587973787192212)
(0.3691093384315817, -0.3622892374238605)

(0.361048556459356, -0.3587973787192212)
(0.3681071776535837, -0.3535560766801351)

(0.361048556459356, -0.3587973787192212)
(0.3600667125605134, -0.3500667901478882)

(0.361048556459356, -0.3587973787192212)
(0.3530126343104346, -0.3553163412545872)

(0.02814945030834988, 0.2808802611349269)
(0.0325492549486652, 0.2880450650512407)

(0.02814945030834988, 0.2808802611349269)
(0.03525302284380187, 0.279900912851508)

(0.02814945030834988, 0.2808802611349269)
(0.02132550369827133, 0.2819277041529385)

(0.02814945030834988, 0.2808802611349269)
(0.02599926827745246, 0.2870133299055743)

(-0.4373666636034332, 0.09729040140335991)
(-0.440600376537128, 0.09347685965552824)

(-0.4373666636034332, 0.09729040140335991)
(-0.4356808960382666, 0.09258315298031844)

(-0.4373666636034332, 0.09729040140335991)
(-0.4324471831045706, 0.09639669472814871)

(-0.4373666636034332, 0.09729040140335991)
(-0.4341330250757999, 0.1011040062442056)

(-0.440600376537128, 0.09347685965552824)
(-0.4356808960382666, 0.09258315298031844)

(-0.440600376537128, 0.09347685965552824)
(-0.4389146089719602, 0.08876961123248674)

(-0.440600376537128, 0.09347685965552824)
(-0.4438340894708218, 0.08966331790769555)

(-0.440600376537128, 0.09347685965552824)
(-0.4455198570359898, 0.0943705663307382)

(-0.3840165648161227, -0.3420011390948184)
(-0.3825505051948932, -0.3507077367981478)

(-0.3840165648161227, -0.3420011390948184)
(-0.3905688500024172, -0.3474259813149776)

(-0.3840165648161227, -0.3420011390948184)
(-0.3776271812113468, -0.3368017868590037)

(-0.3840165648161227, -0.3420011390948184)
(-0.3761864963296703, -0.3453453838645749)

(0.006341524038830419, 0.01050883591329173)
(0.008355593462055382, 0.01002464784147917)

(0.006341524038830419, 0.01050883591329173)
(0.00780407545748045, 0.01207110219033513)

(0.006341524038830419, 0.01050883591329173)
(0.005711145583403826, 0.01254656142010319)

(0.006341524038830419, 0.01050883591329173)
(0.004378523862876973, 0.01096786469171414)

(-0.3800988994479639, 0.109335370837512)
(-0.3767701753040673, 0.1128317009918127)

(-0.3800988994479639, 0.109335370837512)
(-0.3837023541189446, 0.1057442447480568)

(-0.3800988994479639, 0.109335370837512)
(-0.3798615700065333, 0.1042350110893797)

(-0.3800988994479639, 0.109335370837512)
(-0.3763793627038083, 0.1078190746025185)

(0.08916692543847947, 0.03603638930007844)
(0.08671316644023432, 0.03349073312288076)

(0.08916692543847947, 0.03603638930007844)
(0.08573589902765781, 0.03685865999808718)

(0.08916692543847947, 0.03603638930007844)
(0.09164127094816081, 0.03870988303628631)

(0.08916692543847947, 0.03603638930007844)
(0.0881942785324966, 0.03946029187961468)

(-0.4785460973561321, 0.1223753418220027)
(-0.4768603297909639, 0.1176680933989615)

(-0.4785460973561321, 0.1223753418220027)
(-0.4817798102898259, 0.1185618000741708)

(-0.4785460973561321, 0.1223753418220027)
(-0.4834655778549947, 0.1232690484972115)

(-0.4785460973561321, 0.1223753418220027)
(-0.4802161621888864, 0.1270825236487419)

(-0.4768603297909639, 0.1176680933989615)
(-0.4817798102898259, 0.1185618000741708)

(-0.4768603297909639, 0.1176680933989615)
(-0.4719408492921029, 0.1167743867237535)

(-0.4768603297909639, 0.1176680933989615)
(-0.480094071488337, 0.1138543777591215)

(-0.4768603297909639, 0.1176680933989615)
(-0.4751745670197448, 0.1129608159939199)

(-0.1309813278391608, 0.3164573433783665)
(-0.1234762035091536, 0.3137192980710511)

(-0.1309813278391608, 0.3164573433783665)
(-0.1295841788156888, 0.3086271643213211)

(-0.1309813278391608, 0.3164573433783665)
(-0.1370350178986587, 0.3112939235032845)

(-0.1309813278391608, 0.3164573433783665)
(-0.1381088911016099, 0.319253958409991)

(-0.1234762035091536, 0.3137192980710511)
(-0.1157699205025541, 0.3178104155468209)

(-0.1234762035091536, 0.3137192980710511)
(-0.1165295826348253, 0.3105880325872327)

(-0.1234762035091536, 0.3137192980710511)
(-0.1295841788156888, 0.3086271643213211)

(-0.1234762035091536, 0.3137192980710511)
(-0.1221205263669499, 0.3058975525826554)

(-0.1157699205025541, 0.3178104155468209)
(-0.1165295826348253, 0.3105880325872327)

(-0.1157699205025541, 0.3178104155468209)
(-0.1071758038211568, 0.3160717012415958)

(-0.1157699205025541, 0.3178104155468209)
(-0.109675808096457, 0.3237189302572905)

(-0.1157699205025541, 0.3178104155468209)
(-0.1180115150692439, 0.3265650793090919)

(-0.1157699205025541, 0.3178104155468209)
(-0.1111694221603509, 0.3114670205323153)

(-0.1165295826348253, 0.3105880325872327)
(-0.1124525666553107, 0.3044038109510404)

(-0.1165295826348253, 0.3105880325872327)
(-0.1221205263669499, 0.3058975525826554)

(-0.1165295826348253, 0.3105880325872327)
(-0.1111694221603509, 0.3114670205323153)

(-0.2800517890850583, -0.3599437970753159)
(-0.2720660629872294, -0.3624178853045417)

(-0.2800517890850583, -0.3599437970753159)
(-0.2782061177604166, -0.3681651379795691)

(-0.2800517890850583, -0.3599437970753159)
(-0.2862491979733755, -0.3656798602025936)

(-0.2800517890850583, -0.3599437970753159)
(-0.2880237708971852, -0.3574799327262111)

(0.1496197970551162, -0.04142794240970754)
(0.1522222241308194, -0.03885301640644237)

(0.1496197970551162, -0.04142794240970754)
(0.1470569061844972, -0.04382377077048222)

(0.1496197970551162, -0.04142794240970754)
(0.1531498213588233, -0.04241202038375003)

(0.1496197970551162, -0.04142794240970754)
(0.150520023738446, -0.04472288469409781)

(0.1522222241308194, -0.03885301640644237)
(0.1531498213588233, -0.04241202038375003)

(0.1522222241308194, -0.03885301640644237)
(0.1557714306755948, -0.03982051252358287)

(0.1522222241308194, -0.03885301640644237)
(0.1512881557070976, -0.03533991471385879)

(0.1522222241308194, -0.03885301640644237)
(0.1548283600296997, -0.03627444592345463)

(0.1470569061844972, -0.04382377077048222)
(0.1435645576639991, -0.04281205616576598)

(0.1470569061844972, -0.04382377077048222)
(0.1446616094644876, -0.04641943306607908)

(0.1470569061844972, -0.04382377077048222)
(0.150520023738446, -0.04472288469409781)

(0.1470569061844972, -0.04382377077048222)
(0.1481789074801068, -0.04655037407606406)

(0.01596616895351184, 0.000146489909425602)
(0.01730745284192134, 0.001729441671418294)

(0.01596616895351184, 0.000146489909425602)
(0.01780889283414298, -0.0002053416805654499)

(0.01596616895351184, 0.000146489909425602)
(0.01548117572465321, 0.001858613640624886)

(0.01596616895351184, 0.000146489909425602)
(0.0141974487254279, 0.0004745742932859514)

(-0.4454438473972298, 0.4085807785266667)
(-0.4362315233793304, 0.405676500858049)

(-0.4454438473972298, 0.4085807785266667)
(-0.4546649115440331, 0.4115001374393182)

(-0.4454438473972298, 0.4085807785266667)
(-0.4524293529354687, 0.4025520764855965)

(-0.4454438473972298, 0.4085807785266667)
(-0.4433711287186717, 0.3991410472459324)

(-0.2321149934810732, -0.1429235625440672)
(-0.2308970353419747, -0.1477296513478656)

(-0.2321149934810732, -0.1429235625440672)
(-0.2357092822264001, -0.1463844226310162)

(-0.2321149934810732, -0.1429235625440672)
(-0.2273080033831094, -0.1442978731917066)

(-0.2321149934810732, -0.1429235625440672)
(-0.2285176403944261, -0.1394497321175044)

(0.005346653320173436, 0.05065879925720929)
(0.008372847077122936, 0.05308126159114751)

(0.005346653320173436, 0.05065879925720929)
(0.00954212961884783, 0.04972714492586845)

(0.005346653320173436, 0.05065879925720929)
(0.00182936148154033, 0.05150152471718733)

(0.005346653320173436, 0.05065879925720929)
(0.004449361192841478, 0.05389093560810343)

(0.1633570079094378, 0.1564309164843909)
(0.1685223595289481, 0.1529457384524431)

(0.1633570079094378, 0.1564309164843909)
(0.1642030088140957, 0.1515496083717865)

(0.1633570079094378, 0.1564309164843909)
(0.1657249580391504, 0.1613397294809394)

(0.1633570079094378, 0.1564309164843909)
(0.1599721106358102, 0.152406641249023)

(0.1633570079094378, 0.1564309164843909)
(0.1679242548141353, 0.1576388829605674)

(-0.08500133698701554, 0.3078782683900044)
(-0.09240078303988981, 0.3106246191370146)

(-0.08500133698701554, 0.3078782683900044)
(-0.09108577728229741, 0.3028681128728414)

(-0.08500133698701554, 0.3078782683900044)
(-0.08353020006335227, 0.3001356728482699)

(-0.08500133698701554, 0.3078782683900044)
(-0.07731261129056702, 0.305142377931663)

(-0.2718031263277759, 0.1257921079799298)
(-0.2704949013403631, 0.1209662870775018)

(-0.2718031263277759, 0.1257921079799298)
(-0.267028245810202, 0.1245703275466857)

(-0.2718031263277759, 0.1257921079799298)
(-0.2682877079044907, 0.1293476701616096)

(-0.2718031263277759, 0.1257921079799298)
(-0.2730908661269784, 0.1306208680033484)

(0.3691093384315817, -0.3622892374238605)
(0.3681071776535837, -0.3535560766801351)

(0.3691093384315817, -0.3622892374238605)
(0.3758652714062611, -0.3580496904773467)

(0.3691093384315817, -0.3622892374238605)
(0.3703754729325534, -0.3710129789038735)

(0.3691093384315817, -0.3622892374238605)
(0.3762237050418916, -0.3656237968976463)

(0.3681071776535837, -0.3535560766801351)
(0.3758652714062611, -0.3580496904773467)

(0.3681071776535837, -0.3535560766801351)
(0.3600667125605134, -0.3500667901478882)

(0.3681071776535837, -0.3535560766801351)
(0.3667831776746535, -0.3450199250568756)

(0.3681071776535837, -0.3535560766801351)
(0.3744895500012109, -0.3495711924375949)

(0.06479817935889465, -0.1020025871252242)
(0.0609355157613088, -0.1009042658453182)

(0.06479817935889465, -0.1020025871252242)
(0.06378556599707985, -0.09797707369292855)

(0.06479817935889465, -0.1020025871252242)
(0.06764171876985661, -0.09922950527435685)

(0.06479817935889465, -0.1020025871252242)
(0.06196886787275867, -0.1048894559990805)

(0.0720303216044638, -0.07514425814929673)
(0.06930378637881929, -0.0777654549674511)

(0.0720303216044638, -0.07514425814929673)
(0.07447683591126363, -0.07263844675559653)

(0.0720303216044638, -0.07514425814929673)
(0.07496492191155193, -0.07642999468714518)

(0.0720303216044638, -0.07514425814929673)
(0.07235783434220235, -0.07901641468659118)

(-0.4579539190602069, 0.3739812314884266)
(-0.4649232040900724, 0.367548816837949)

(-0.4579539190602069, 0.3739812314884266)
(-0.4670504183110508, 0.3768414674119726)

(-0.4579539190602069, 0.3739812314884266)
(-0.4601808942889474, 0.3826914221809211)

(-0.4579539190602069, 0.3739812314884266)
(-0.4510590798730506, 0.3804879613259829)

(0.1529197238283775, -0.1653262358037346)
(0.155928830872042, -0.1614000111704866)

(0.1529197238283775, -0.1653262358037346)
(0.1510791940927613, -0.1607665973981947)

(0.1529197238283775, -0.1653262358037346)
(0.1480653554931887, -0.1646398445391707)

(0.1529197238283775, -0.1653262358037346)
(0.1498960753999751, -0.1692819795616642)

(0.1342135631871421, 0.04219254098837306)
(0.1370687731686419, 0.04506376279500864)

(0.1342135631871421, 0.04219254098837306)
(0.1331386385104346, 0.04609998833292062)

(0.1342135631871421, 0.04219254098837306)
(0.1301180218374199, 0.04316669900966914)

(0.1342135631871421, 0.04219254098837306)
(0.1315132860220615, 0.03942321543141449)

(-0.1120134992857531, 0.1858249008125287)
(-0.1085661670962079, 0.1894452275555629)

(-0.1120134992857531, 0.1858249008125287)
(-0.1071584018609107, 0.1846407049346639)

(-0.1120134992857531, 0.1858249008125287)
(-0.1134242611926358, 0.1906313298286381)

(-0.1120134992857531, 0.1858249008125287)
(-0.1168723473906558, 0.1870115459891231)

(0.4765799251454291, 0.1119165834897168)
(0.4786546021602683, 0.1070042283340222)

(0.4765799251454291, 0.1119165834897168)
(0.4753288299480621, 0.1167304863230808)

(0.4765799251454291, 0.1119165834897168)
(0.480132466872853, 0.1154335467506706)

(0.4765799251454291, 0.1119165834897168)
(0.4820088521168056, 0.1112961312558088)

(0.4786546021602683, 0.1070042283340222)
(0.4820088521168056, 0.1112961312558088)

(0.4786546021602683, 0.1070042283340222)
(0.4743105294188155, 0.1035330166821884)

(0.4786546021602683, 0.1070042283340222)
(0.4830963499412101, 0.1042672151682088)

(0.4786546021602683, 0.1070042283340222)
(0.4789820194287143, 0.1017291590395858)

(0.4786546021602683, 0.1070042283340222)
(0.483710877478749, 0.1079204804573505)

(0.4753288299480621, 0.1167304863230808)
(0.480132466872853, 0.1154335467506706)

(0.4753288299480621, 0.1167304863230808)
(0.4788810541876607, 0.1202465347589962)

(0.4753288299480621, 0.1167304863230808)
(0.4740356784500066, 0.1215876657098081)

(0.4753288299480621, 0.1167304863230808)
(0.4710395346787294, 0.1174906325615315)

(0.3512756676066875, 0.426205581211053)
(0.355540900557776, 0.417314696980618)

(0.3512756676066875, 0.426205581211053)
(0.3451625736955438, 0.4191553740134811)

(0.3512756676066875, 0.426205581211053)
(0.3570634419125452, 0.4335091159612139)

(0.3512756676066875, 0.426205581211053)
(0.3585439903642759, 0.4261696817702428)

(0.03099376313816392, 0.01403363405156322)
(0.02867857219419176, 0.01461968405363565)

(0.03099376313816392, 0.01403363405156322)
(0.03035218633020488, 0.01635973042594886)

(0.03099376313816392, 0.01403363405156322)
(0.03272987090234103, 0.0157382803393651)

(0.03099376313816392, 0.01403363405156322)
(0.03328271110463321, 0.01344326361523484)

(0.02867857219419176, 0.01461968405363565)
(0.03035218633020488, 0.01635973042594886)

(0.02867857219419176, 0.01461968405363565)
(0.0269967238185581, 0.01290510747600025)

(0.02867857219419176, 0.01461968405363565)
(0.02636230505222509, 0.01519371837851028)

(0.02867857219419176, 0.01461968405363565)
(0.02769518559662712, 0.01740663393732534)

(0.171270872540573, 0.2511584958584356)
(0.1719512256128746, 0.2448878117247164)

(0.171270872540573, 0.2511584958584356)
(0.1768638609249634, 0.2488429002746805)

(0.171270872540573, 0.2511584958584356)
(0.1689567213502692, 0.2575618377530108)

(0.171270872540573, 0.2511584958584356)
(0.1761314042204303, 0.2561599567331336)

(0.3445706926710759, -0.2516837945833271)
(0.3403440858567111, -0.2563316697289026)

(0.3445706926710759, -0.2516837945833271)
(0.3469417871644387, -0.2575486833985763)

(0.3445706926710759, -0.2516837945833271)
(0.3504249583994903, -0.2526347376162392)

(0.3445706926710759, -0.2516837945833271)
(0.3476833617831844, -0.2476564569055477)

(0.3403440858567111, -0.2563316697289026)
(0.3469417871644387, -0.2575486833985763)

(0.3403440858567111, -0.2563316697289026)
(0.3424708294345158, -0.2629228557199152)

(0.3403440858567111, -0.2563316697289026)
(0.3359592395773568, -0.2617841301106782)

(0.3403440858567111, -0.2563316697289026)
(0.3337455476235667, -0.2539198324292198)

(0.1722895973777095, -0.3862224809589757)
(0.1667844090934767, -0.3921052196561539)

(0.1722895973777095, -0.3862224809589757)
(0.1772692608380543, -0.3800339929411467)

(0.1722895973777095, -0.3862224809589757)
(0.1788758076937015, -0.3874383558098655)

(0.1722895973777095, -0.3862224809589757)
(0.1729769024969387, -0.3922902798450906)

(0.4763766277520245, 0.2220561461565157)
(0.4776528227485388, 0.2172217561917777)

(0.4763766277520245, 0.2220561461565157)
(0.4812014297707367, 0.2207441684608459)

(0.4763766277520245, 0.2220561461565157)
(0.4751004327550152, 0.2268905361209131)

(0.4763766277520245, 0.2220561461565157)
(0.4799183097450419, 0.2255731900177816)

(0.3573619886347826, 0.4584174039224952)
(0.3479134038870269, 0.460143497047509)

(0.3573619886347826, 0.4584174039224952)
(0.3541377709550885, 0.4674973317519965)

(0.3573619886347826, 0.4584174039224952)
(0.3667209968028112, 0.4567087872962465)

(0.3573619886347826, 0.4584174039224952)
(0.3634882740856973, 0.4657778912298705)

(0.2894046776802684, 0.1671933738122414)
(0.2929347201270525, 0.1707329346537927)

(0.2894046776802684, 0.1671933738122414)
(0.2881032223380918, 0.1720210250719486)

(0.2894046776802684, 0.1671933738122414)
(0.2858827131929706, 0.1636939759110159)

(0.2894046776802684, 0.1671933738122414)
(0.284571600769474, 0.1684810390831763)

(-0.4783801841653541, -0.1038058609933088)
(-0.4771693798667339, -0.1086578297607678)

(-0.4783801841653541, -0.1038058609933088)
(-0.4831616123859646, -0.1024506140914974)

(-0.4783801841653541, -0.1038058609933088)
(-0.4795800683275231, -0.09896203932449157)

(-0.4783801841653541, -0.1038058609933088)
(-0.4819765875814074, -0.1072777506654746)

(-0.4771693798667339, -0.1086578297607678)
(-0.4723620855389446, -0.1100376022978554)

(-0.4771693798667339, -0.1086578297607678)
(-0.4759592483538371, -0.1135103951705265)

(-0.4771693798667339, -0.1086578297607678)
(-0.4807662367840382, -0.1121306739519493)

(-0.4771693798667339, -0.1086578297607678)
(-0.4819765875814074, -0.1072777506654746)

(0.4554885578098474, -0.3874589818802984)
(0.4542868012151386, -0.3779610625927677)

(0.4554885578098474, -0.3874589818802984)
(0.4631164838281076, -0.3816945892498096)

(0.4554885578098474, -0.3874589818802984)
(0.4643807581864984, -0.3912505884703169)

(0.4554885578098474, -0.3874589818802984)
(0.4566972004853203, -0.3969257431564213)

(0.4542868012151386, -0.3779610625927677)
(0.4631164838281076, -0.3816945892498096)

(0.4542868012151386, -0.3779610625927677)
(0.4618922401152972, -0.3721628736578999)

(0.4542868012151386, -0.3779610625927677)
(0.4530570908361917, -0.3685227269379148)

(0.4542868012151386, -0.3779610625927677)
(0.4455257477054444, -0.374290508162467)

(-0.07972909722352449, 0.45434953801266)
(-0.08880965991383513, 0.4577969765834251)

(-0.07972909722352449, 0.45434953801266)
(-0.07091562009578856, 0.4511030652465824)

(-0.07972909722352449, 0.45434953801266)
(-0.0724847565837973, 0.4604245014594022)

(-0.07972909722352449, 0.45434953801266)
(-0.08153587832218097, 0.4637690075609012)

(-0.08880965991383513, 0.4577969765834251)
(-0.09074216087842392, 0.4670801085919841)

(-0.08880965991383513, 0.4577969765834251)
(-0.08153587832218097, 0.4637690075609012)

(-0.08880965991383513, 0.4577969765834251)
(-0.09591761462664333, 0.4518008218076664)

(-0.08880965991383513, 0.4577969765834251)
(-0.098286235594237, 0.4616375844972269)

(0.2419590984217629, 0.1288905331263712)
(0.2455630365558649, 0.1324810435847286)

(0.2419590984217629, 0.1288905331263712)
(0.2468516403203306, 0.1276488914262223)

(0.2419590984217629, 0.1288905331263712)
(0.2429635942159077, 0.1237968166374967)

(0.2419590984217629, 0.1288905331263712)
(0.2381769155536779, 0.1250925068316772)

(0.2455630365558649, 0.1324810435847286)
(0.2468516403203306, 0.1276488914262223)

(0.2455630365558649, 0.1324810435847286)
(0.2504017845795029, 0.1311901615113257)

(0.2455630365558649, 0.1324810435847286)
(0.2491183201447287, 0.1360257495030444)

(0.2455630365558649, 0.1324810435847286)
(0.2442844116966646, 0.1373219020020506)

(-0.1581066052553234, 0.4142922216466923)
(-0.1566334743754693, 0.4054079893909342)

(-0.1581066052553234, 0.4142922216466923)
(-0.1496802002663837, 0.411116005658708)

(-0.1581066052553234, 0.4142922216466923)
(-0.1511375533079981, 0.4200444656793219)

(-0.1581066052553234, 0.4142922216466923)
(-0.1595833729426702, 0.4232498070894262)

(-0.1566334743754693, 0.4054079893909342)
(-0.1635284983647682, 0.3997123436624606)

(-0.1566334743754693, 0.4054079893909342)
(-0.155152713188367, 0.3965908894524004)

(-0.1566334743754693, 0.4054079893909342)
(-0.1496802002663837, 0.411116005658708)

(-0.1566334743754693, 0.4054079893909342)
(-0.1482917571439487, 0.402852448757479)

(-0.375289525678155, 0.08599394733773087)
(-0.3787279930212606, 0.08236394157620708)

(-0.375289525678155, 0.08599394733773087)
(-0.3801524365940903, 0.08715674457873004)

(-0.375289525678155, 0.08599394733773087)
(-0.3718510617048086, 0.08962395343616411)

(-0.375289525678155, 0.08599394733773087)
(-0.3767139692326251, 0.0907867504170354)

(-0.3787279930212606, 0.08236394157620708)
(-0.3801524365940903, 0.08715674457873004)

(-0.3787279930212606, 0.08236394157620708)
(-0.3835909039479168, 0.08352673877237234)

(-0.3787279930212606, 0.08236394157620708)
(-0.3773035494431456, 0.07757113859578235)

(-0.3787279930212606, 0.08236394157620708)
(-0.3821664603726259, 0.07873393578013761)

(-0.3415975911256525, 0.3612295111766816)
(-0.3500450791362213, 0.3639888490357278)

(-0.3415975911256525, 0.3612295111766816)
(-0.348193108470735, 0.3552942769367374)

(-0.3415975911256525, 0.3612295111766816)
(-0.3331706983383146, 0.3584942267575051)

(-0.3415975911256525, 0.3612295111766816)
(-0.3397877745596692, 0.3525775992098288)

(-0.3500450791362213, 0.3639888490357278)
(-0.348193108470735, 0.3552942769367374)

(-0.3500450791362213, 0.3639888490357278)
(-0.3568549581662336, 0.3579830901382509)

(-0.3500450791362213, 0.3639888490357278)
(-0.3584886516195179, 0.3666880733522099)

(-0.3500450791362213, 0.3639888490357278)
(-0.3519339642736184, 0.372726887252213)

(-0.348193108470735, 0.3552942769367374)
(-0.3568549581662336, 0.3579830901382509)

(-0.348193108470735, 0.3552942769367374)
(-0.3573375497726567, 0.3489346655529946)

(-0.348193108470735, 0.3552942769367374)
(-0.3489112105986344, 0.3462507669737779)

(-0.348193108470735, 0.3552942769367374)
(-0.3397877745596692, 0.3525775992098288)

(0.02637912227535445, 0.1677724202463173)
(0.03117642123317542, 0.1665299062513058)

(0.02637912227535445, 0.1677724202463173)
(0.02764440651604254, 0.1629895484715365)

(0.02637912227535445, 0.1677724202463173)
(0.02284679448232378, 0.1642337119100795)

(0.02637912227535445, 0.1677724202463173)
(0.02156826996886679, 0.1691206971952577)

(0.2362539595766668, -0.09823794430351446)
(0.2406297006302986, -0.09870731481988904)

(0.2362539595766668, -0.09823794430351446)
(0.2380226005279087, -0.1022710039037802)

(0.2362539595766668, -0.09823794430351446)
(0.2319707960619108, -0.09772951202051336)

(0.2362539595766668, -0.09823794430351446)
(0.2338222494214648, -0.1017023906436269)

(-0.4764451996981223, 0.03664738643401587)
(-0.4751352595142043, 0.03181835313649298)

(-0.4764451996981223, 0.03664738643401587)
(-0.4799698851566899, 0.03310734479372281)

(-0.4764451996981223, 0.03664738643401587)
(-0.4777530849545742, 0.04147486636509115)

(-0.4764451996981223, 0.03664738643401587)
(-0.4812651720462632, 0.03792157660234827)

(-0.4751352595142043, 0.03181835313649298)
(-0.4799698851566899, 0.03310734479372281)

(-0.4751352595142043, 0.03181835313649298)
(-0.4786601396937509, 0.02827362064450765)

(-0.4751352595142043, 0.03181835313649298)
(-0.4738267445126639, 0.02699228014209889)

(-0.4751352595142043, 0.03181835313649298)
(-0.470301501209282, 0.03053773711224874)

(-0.3138681954697738, 0.1070145090965416)
(-0.3152296117987917, 0.1115440865270589)

(-0.3138681954697738, 0.1070145090965416)
(-0.3103743786978097, 0.1103546414022475)

(-0.3138681954697738, 0.1070145090965416)
(-0.30964639055002, 0.1053965903597577)

(-0.3138681954697738, 0.1070145090965416)
(-0.3129846957924097, 0.1019202295472009)

(0.08271024101866438, 0.00400571445934918)
(0.07970478670756527, 0.004846818250176551)

(0.08271024101866438, 0.00400571445934918)
(0.08578997672290357, 0.003271428513525215)

(0.08271024101866438, 0.00400571445934918)
(0.08070530118700596, 0.002631746737849012)

(0.08271024101866438, 0.00400571445934918)
(0.08374256163195111, 0.001843494062159348)

(-0.1583384678967338, -0.1352408201073407)
(-0.162811354482198, -0.1340121441280707)

(-0.1583384678967338, -0.1352408201073407)
(-0.153806343913687, -0.136397607118546)

(-0.1583384678967338, -0.1352408201073407)
(-0.1584778788144249, -0.1310226837215209)

(-0.1583384678967338, -0.1352408201073407)
(-0.1551060202337786, -0.132684596810925)

(0.2198032673935608, 0.2291151027193975)
(0.2233426884418018, 0.2326467452045973)

(0.2198032673935608, 0.2291151027193975)
(0.2162638463453198, 0.2255834602341975)

(0.2198032673935608, 0.2291151027193975)
(0.2185144858084138, 0.233946152504463)

(0.2198032673935608, 0.2291151027193975)
(0.2149903462286847, 0.2303685513691948)

(0.3250814674840139, -0.0387469652732728)
(0.3284345332183909, -0.03574611967670359)

(0.3250814674840139, -0.0387469652732728)
(0.3221105727940427, -0.04114446681884948)

(0.3250814674840139, -0.0387469652732728)
(0.3255215166991914, -0.04240650016237108)

(0.3250814674840139, -0.0387469652732728)
(0.3288826497404734, -0.03934302210200053)

(0.2513076288356261, 0.09219514725720854)
(0.2561635874409747, 0.09091775281084868)

(0.2513076288356261, 0.09219514725720854)
(0.2548367335523627, 0.09574226368431688)

(0.2513076288356261, 0.09219514725720854)
(0.2478333433230056, 0.08865220021840543)

(0.2513076288356261, 0.09219514725720854)
(0.2526352257556262, 0.08739259673930819)

(0.06163472258375226, -0.07207733402978284)
(0.05787630670798831, -0.07108675228207116)

(0.06163472258375226, -0.07207733402978284)
(0.06417927539964095, -0.06954036148009238)

(0.06163472258375226, -0.07207733402978284)
(0.05897168647140644, -0.0746453815225305)

(0.06163472258375226, -0.07207733402978284)
(0.0605257596199416, -0.06857219891274435)

(0.3141355938418698, 0.1274961468752762)
(0.3105961727936276, 0.1239645043900777)

(0.3141355938418698, 0.1274961468752762)
(0.317675014890111, 0.1310277893604753)

(0.3141355938418698, 0.1274961468752762)
(0.313895525454225, 0.1312761736362506)

(0.3141355938418698, 0.1274961468752762)
(0.3103607704366327, 0.1277398548433081)

(0.01032659612025295, -0.2399435386032636)
(0.005361963747979502, -0.2393498926805742)

(0.01032659612025295, -0.2399435386032636)
(0.007191295963837163, -0.2438422524228068)

(0.01032659612025295, -0.2399435386032636)
(0.01199373568385131, -0.2444906358419184)

(0.01032659612025295, -0.2399435386032636)
(0.01518855442027804, -0.2405570533869332)

(0.02025576894831781, -0.2411308553899519)
(0.02522040423093992, -0.2417244968501783)

(0.02025576894831781, -0.2411308553899519)
(0.02207806190925442, -0.2457896667803763)

(0.02025576894831781, -0.2411308553899519)
(0.01694465429438971, -0.2453018670830805)

(0.02025576894831781, -0.2411308553899519)
(0.01518855442027804, -0.2405570533869332)

(0.005361963747979502, -0.2393498926805742)
(0.007191295963837163, -0.2438422524228068)

(0.005361963747979502, -0.2393498926805742)
(0.002342390359879591, -0.2433352413379593)

(0.005361963747979502, -0.2393498926805742)
(0.0003934735456698202, -0.2387533590324504)

(0.005361963747979502, -0.2393498926805742)
(0.003386842207954842, -0.2347684470080697)

(0.08908423355989116, -0.0102503668457484)
(0.089877205628328, -0.01330039099958991)

(0.08908423355989116, -0.0102503668457484)
(0.09211256917574594, -0.01107875061395294)

(0.08908423355989116, -0.0102503668457484)
(0.09130759143079024, -0.008022162432803997)

(0.08908423355989116, -0.0102503668457484)
(0.08828849786988673, -0.007227082344618711)

(0.089877205628328, -0.01330039099958991)
(0.09211256917574594, -0.01107875061395294)

(0.089877205628328, -0.01330039099958991)
(0.09291912334830917, -0.01412693517125731)

(0.089877205628328, -0.01330039099958991)
(0.09065920515908445, -0.01635522519976182)

(0.089877205628328, -0.01330039099958991)
(0.0876457091814719, -0.01549111248823383)

(-0.4591653825608306, 0.2517411500161525)
(-0.4619376369028013, 0.2577314034466351)

(-0.4591653825608306, 0.2517411500161525)
(-0.4549669920352831, 0.2570393446735267)

(-0.4591653825608306, 0.2517411500161525)
(-0.4577792108753097, 0.2462966434996637)

(-0.4591653825608306, 0.2517411500161525)
(-0.4524606970148436, 0.2497980800115402)

(-0.4619376369028013, 0.2577314034466351)
(-0.4549669920352831, 0.2570393446735267)

(-0.4619376369028013, 0.2577314034466351)
(-0.4578381592119305, 0.2633233696633842)

(-0.4619376369028013, 0.2577314034466351)
(-0.4649662488448905, 0.2638578299996711)

(-0.4619376369028013, 0.2577314034466351)
(-0.4689976500085404, 0.2587158799953556)

(-0.4549669920352831, 0.2570393446735267)
(-0.4578381592119305, 0.2633233696633842)

(-0.4549669920352831, 0.2570393446735267)
(-0.4507995512656959, 0.2626264428260376)

(-0.4549669920352831, 0.2570393446735267)
(-0.4480123799979561, 0.2560189525627113)

(-0.4549669920352831, 0.2570393446735267)
(-0.4524606970148436, 0.2497980800115402)

(-0.4578381592119305, 0.2633233696633842)
(-0.4649662488448905, 0.2638578299996711)

(-0.4578381592119305, 0.2633233696633842)
(-0.4607981336899265, 0.2697871231640076)

(-0.4578381592119305, 0.2633233696633842)
(-0.4507995512656959, 0.2626264428260376)

(-0.4578381592119305, 0.2633233696633842)
(-0.4536846332982697, 0.2690671963854944)

(-0.4649662488448905, 0.2638578299996711)
(-0.4607981336899265, 0.2697871231640076)

(-0.4649662488448905, 0.2638578299996711)
(-0.4680200222678786, 0.2703291246449806)

(-0.4649662488448905, 0.2638578299996711)
(-0.4721748726055041, 0.2643276724306902)

(-0.4649662488448905, 0.2638578299996711)
(-0.4689976500085404, 0.2587158799953556)

(-0.4607981336899265, 0.2697871231640076)
(-0.4680200222678786, 0.2703291246449806)

(-0.4607981336899265, 0.2697871231640076)
(-0.4638681805538256, 0.2764971337777328)

(-0.4607981336899265, 0.2697871231640076)
(-0.4563951616734216, 0.2758465787817785)

(-0.4607981336899265, 0.2697871231640076)
(-0.4536846332982697, 0.2690671963854944)

(0.2936719381736528, 0.134684773526203)
(0.2901417650740805, 0.131144766853455)

(0.2936719381736528, 0.134684773526203)
(0.2972029441283788, 0.1382246486019987)

(0.2936719381736528, 0.134684773526203)
(0.298526085430515, 0.1334416131456382)

(0.2936719381736528, 0.134684773526203)
(0.2949998580350268, 0.1299112384358122)

(-0.09744158102800476, 0.1822671238693163)
(-0.09884478594828804, 0.1870674692193183)

(-0.09744158102800476, 0.1822671238693163)
(-0.092599270955698, 0.1810857638025076)

(-0.09744158102800476, 0.1822671238693163)
(-0.1023003357228144, 0.1834540830721037)

(-0.09744158102800476, 0.1822671238693163)
(-0.09402054627474095, 0.1859039793178472)

(-0.4200636202536368, 0.1645630160602671)
(-0.4168299074120226, 0.1683765577751135)

(-0.4200636202536368, 0.1645630160602671)
(-0.4232973333068935, 0.1607494742696109)

(-0.4200636202536368, 0.1645630160602671)
(-0.4183778526435257, 0.1598557676533235)

(-0.4200636202536368, 0.1645630160602671)
(-0.4152561043321201, 0.1636748748541778)

(-0.4168299074120226, 0.1683765577751135)
(-0.4185156749925359, 0.1730838061926591)

(-0.4168299074120226, 0.1683765577751135)
(-0.4136791297233359, 0.1722125374431701)

(-0.4168299074120226, 0.1683765577751135)
(-0.4121199943464768, 0.1675221263437644)

(-0.4168299074120226, 0.1683765577751135)
(-0.4152561043321201, 0.1636748748541778)

(0.4776313522028177, 0.008528802307544289)
(0.4828715157138533, 0.009941867776168904)

(0.4776313522028177, 0.008528802307544289)
(0.4781882213337399, 0.003571711326703171)

(0.4776313522028177, 0.008528802307544289)
(0.4755896212427742, 0.01336138331642968)

(0.4776313522028177, 0.008528802307544289)
(0.4815172789777851, 0.006056477061437007)

(0.4776313522028177, 0.008528802307544289)
(0.4796168628363636, 0.01259246618403623)

(0.299977909648903, 0.1133695769344782)
(0.2964384886006608, 0.1098379344492791)

(0.299977909648903, 0.1133695769344782)
(0.3035173306971451, 0.116901219419677)

(0.299977909648903, 0.1133695769344782)
(0.2997565172718671, 0.1171308865502946)

(0.299977909648903, 0.1133695769344782)
(0.2962217702149558, 0.1135945597791383)

(0.2004940674525325, -0.3180878245828418)
(0.1939430824968003, -0.3212372037917062)

(0.2004940674525325, -0.3180878245828418)
(0.202695270303043, -0.3248505687223475)

(0.2004940674525325, -0.3180878245828418)
(0.1982783264803225, -0.3112568544874301)

(0.2004940674525325, -0.3180878245828418)
(0.1956754685975551, -0.3158759771984273)

(-0.3312818883980636, 0.2500343141014901)
(-0.3332696145089614, 0.256947325087678)

(-0.3312818883980636, 0.2500343141014901)
(-0.3257260232597681, 0.2545087078929515)

(-0.3312818883980636, 0.2500343141014901)
(-0.3305115323604326, 0.2442587326969437)

(-0.3312818883980636, 0.2500343141014901)
(-0.3261121178081671, 0.247470898390992)

(-0.3332696145089614, 0.256947325087678)
(-0.3257260232597681, 0.2545087078929515)

(-0.3332696145089614, 0.256947325087678)
(-0.3284799111062262, 0.2623080799921538)

(-0.3332696145089614, 0.256947325087678)
(-0.3358545096163266, 0.2639896021799789)

(-0.3332696145089614, 0.256947325087678)
(-0.3413267885154994, 0.258785886172643)

(-0.3257260232597681, 0.2545087078929515)
(-0.3284799111062262, 0.2623080799921538)

(-0.3257260232597681, 0.2545087078929515)
(-0.3211131400915307, 0.2611484530773563)

(-0.3257260232597681, 0.2545087078929515)
(-0.3179678820967642, 0.2540407660513375)

(-0.3257260232597681, 0.2545087078929515)
(-0.3261121178081671, 0.247470898390992)

(-0.3257260232597681, 0.2545087078929515)
(-0.3214892070508455, 0.2495866312186745)

(-0.3284799111062262, 0.2623080799921538)
(-0.3211131400915307, 0.2611484530773563)

(-0.3284799111062262, 0.2623080799921538)
(-0.3238687681919484, 0.2681673634137761)

(-0.3284799111062262, 0.2623080799921538)
(-0.3358545096163266, 0.2639896021799789)

(-0.3284799111062262, 0.2623080799921538)
(-0.3310579795535324, 0.269354917846189)

(-0.3211131400915307, 0.2611484530773563)
(-0.3238687681919484, 0.2681673634137761)

(-0.3211131400915307, 0.2611484530773563)
(-0.3164584950055751, 0.2671724560877968)

(-0.3211131400915307, 0.2611484530773563)
(-0.3179678820967642, 0.2540407660513375)

(-0.3211131400915307, 0.2611484530773563)
(-0.3136613596542333, 0.2602452566280481)

(-0.3238687681919484, 0.2681673634137761)
(-0.3164584950055751, 0.2671724560877968)

(-0.3238687681919484, 0.2681673634137761)
(-0.3193206284947061, 0.2741944895003251)

(-0.3238687681919484, 0.2681673634137761)
(-0.3268507883254825, 0.2752349432779242)

(-0.3238687681919484, 0.2681673634137761)
(-0.3310579795535324, 0.269354917846189)

(0.2795469835368215, 0.1205252967610576)
(0.2830940510293029, 0.1240593494101915)

(0.2795469835368215, 0.1205252967610576)
(0.2844109022585921, 0.1192945525646665)

(0.2795469835368215, 0.1205252967610576)
(0.2808809289371865, 0.1157639976896722)

(0.2795469835368215, 0.1205252967610576)
(0.276029687498381, 0.1170005523170358)

(-0.4628982348969155, -0.02265679301568805)
(-0.4664954160041691, -0.02612961262337556)

(-0.4628982348969155, -0.02265679301568805)
(-0.467704364618428, -0.02127797155198015)

(-0.4628982348969155, -0.02265679301568805)
(-0.4592315641042519, -0.01894168585260629)

(-0.4628982348969155, -0.02265679301568805)
(-0.4641172521730906, -0.01770917112070517)

(-0.4664954160041691, -0.02612961262337556)
(-0.467704364618428, -0.02127797155198015)

(-0.4664954160041691, -0.02612961262337556)
(-0.471301546597325, -0.02475079213696296)

(-0.4664954160041691, -0.02612961262337556)
(-0.465286584135457, -0.03098146299834255)

(-0.4664954160041691, -0.02612961262337556)
(-0.4700927899537287, -0.02960253029357971)

(-0.4402643641804609, -0.3182678109707255)
(-0.4482959561350818, -0.3148463805710534)

(-0.4402643641804609, -0.3182678109707255)
(-0.4322884158185839, -0.3216358678900788)

(-0.4402643641804609, -0.3182678109707255)
(-0.4333345680442251, -0.3131190984496095)

(-0.4402643641804609, -0.3182678109707255)
(-0.441412256355163, -0.3097306674326732)

(-0.4482959561350818, -0.3148463805710534)
(-0.4553022906336932, -0.3200870608417423)

(-0.4482959561350818, -0.3148463805710534)
(-0.456240264188319, -0.3114367882947811)

(-0.4482959561350818, -0.3148463805710534)
(-0.4493539497553736, -0.3062901505688106)

(-0.4482959561350818, -0.3148463805710534)
(-0.441412256355163, -0.3097306674326732)

(-0.4553022906336932, -0.3200870608417423)
(-0.456240264188319, -0.3114367882947811)

(-0.4553022906336932, -0.3200870608417423)
(-0.4632955173393409, -0.3165903281197598)

(-0.4553022906336932, -0.3200870608417423)
(-0.4625215000164019, -0.3253893580555374)

(-0.4553022906336932, -0.3200870608417423)
(-0.4543661595324064, -0.3288634751276726)

(-0.456240264188319, -0.3114367882947811)
(-0.4493539497553736, -0.3062901505688106)

(-0.456240264188319, -0.3114367882947811)
(-0.4571739865536871, -0.3029112576675795)

(-0.456240264188319, -0.3114367882947811)
(-0.4632955173393409, -0.3165903281197598)

(-0.456240264188319, -0.3114367882947811)
(-0.4639889965397864, -0.3076188131173544)

(-0.4493539497553736, -0.3062901505688106)
(-0.4571739865536871, -0.3029112576675795)

(-0.4493539497553736, -0.3062901505688106)
(-0.4503046900189278, -0.2980310416298552)

(-0.4493539497553736, -0.3062901505688106)
(-0.4425106825279045, -0.3013082218270322)

(-0.4493539497553736, -0.3062901505688106)
(-0.441412256355163, -0.3097306674326732)

(-0.4571739865536871, -0.3029112576675795)
(-0.4503046900189278, -0.2980310416298552)

(-0.4571739865536871, -0.3029112576675795)
(-0.4580030710229624, -0.2948044232226966)

(-0.4571739865536871, -0.3029112576675795)
(-0.4648359086691425, -0.2995643333412814)

(-0.4571739865536871, -0.3029112576675795)
(-0.4639889965397864, -0.3076188131173544)

(-0.4503046900189278, -0.2980310416298552)
(-0.4580030710229624, -0.2948044232226966)

(-0.4503046900189278, -0.2980310416298552)
(-0.4425106825279045, -0.3013082218270322)

(-0.4503046900189278, -0.2980310416298552)
(-0.4435787919182371, -0.2931862882876701)

(-0.4503046900189278, -0.2980310416298552)
(-0.4512013143858912, -0.2902628057216624)

(-0.4580030710229624, -0.2948044232226966)
(-0.4648359086691425, -0.2995643333412814)

(-0.4580030710229624, -0.2948044232226966)
(-0.4656090596081196, -0.2914587071395001)

(-0.4580030710229624, -0.2948044232226966)
(-0.458737634324894, -0.2870632573172147)

(-0.4580030710229624, -0.2948044232226966)
(-0.4512013143858912, -0.2902628057216624)

(0.2858202254559364, 0.09924300699368166)
(0.2893596465041783, 0.1027746494788814)

(0.2858202254559364, 0.09924300699368166)
(0.2822808044076953, 0.0957113645084819)

(0.2858202254559364, 0.09924300699368166)
(0.2856175411888364, 0.1029855672943121)

(0.2858202254559364, 0.09924300699368166)
(0.2820828022646971, 0.09944923237246928)

(0.1588079691476629, 0.2088528354836359)
(0.155282798145753, 0.2053069689594571)

(0.1588079691476629, 0.2088528354836359)
(0.162333140149573, 0.2123987020078147)

(0.1588079691476629, 0.2088528354836359)
(0.1601161941350757, 0.2040270145812082)

(0.1588079691476629, 0.2088528354836359)
(0.1636406594102037, 0.2075272878619782)

(0.155282798145753, 0.2053069689594571)
(0.1601161941350757, 0.2040270145812082)

(0.155282798145753, 0.2053069689594571)
(0.1565910231331658, 0.2004811480570293)

(0.155282798145753, 0.2053069689594571)
(0.1517545511219945, 0.2017641605038622)

(0.155282798145753, 0.2053069689594571)
(0.150448889486122, 0.2065874330158029)

(0.1750754785432695, -0.07700524838509105)
(0.1734979556437681, -0.07340162209502131)

(0.1750754785432695, -0.07700524838509105)
(0.1774176029767739, -0.07383233831584711)

(0.1750754785432695, -0.07700524838509105)
(0.1790090391263945, -0.07743478421581258)

(0.1750754785432695, -0.07700524838509105)
(0.1766783341918444, -0.08062104995703505)

(0.1734979556437681, -0.07340162209502131)
(0.1696002015473235, -0.07296741622571577)

(0.1734979556437681, -0.07340162209502131)
(0.1719231054263426, -0.06983475997029456)

(0.1734979556437681, -0.07340162209502131)
(0.1774176029767739, -0.07383233831584711)

(0.1734979556437681, -0.07340162209502131)
(0.1758214332016497, -0.07025707265032148)

(0.265422215043745, 0.1063657933910503)
(0.2618948452282372, 0.1028334563715898)

(0.265422215043745, 0.1063657933910503)
(0.2702775551451549, 0.105126931704677)

(0.265422215043745, 0.1063657933910503)
(0.2689574282526029, 0.1099138904566751)

(0.265422215043745, 0.1063657933910503)
(0.2667548547731627, 0.1016046803257644)

(0.09700502631388234, -0.265926928851059)
(0.0926668363939988, -0.270705253685303)

(0.09700502631388234, -0.265926928851059)
(0.09070440596826933, -0.2645379213689418)

(0.09700502631388234, -0.265926928851059)
(0.0952924652632947, -0.2599366005603189)

(0.09700502631388234, -0.265926928851059)
(0.1013985821046506, -0.2611583352605319)

(0.3841532616811558, -0.3238579316167134)
(0.3830717676717973, -0.3154202109744039)

(0.3841532616811558, -0.3238579316167134)
(0.3851900954547786, -0.332382208002327)

(0.3841532616811558, -0.3238579316167134)
(0.3763497283760629, -0.3205283163877843)

(0.3841532616811558, -0.3238579316167134)
(0.3779126172461154, -0.3288370032872426)

(0.270871302130358, 0.08515401424498815)
(0.266543979624096, 0.0884235539400803)

(0.270871302130358, 0.08515401424498815)
(0.2754372355290712, 0.08828462614030741)

(0.270871302130358, 0.08515401424498815)
(0.2677546559495326, 0.08082688869009719)

(0.270871302130358, 0.08515401424498815)
(0.2660009086835857, 0.08442736813806313)

(0.270871302130358, 0.08515401424498815)
(0.2714792242555524, 0.08910786344054064)

(0.4774950183053223, 0.1499274427461186)
(0.4762200910864602, 0.1547838116723808)

(0.4774950183053223, 0.1499274427461186)
(0.4810512606145696, 0.1534468202741858)

(0.4774950183053223, 0.1499274427461186)
(0.4823132143887527, 0.1485811598112484)

(0.4774950183053223, 0.1499274427461186)
(0.4787004960478346, 0.1451090732748238)

(0.4762200910864602, 0.1547838116723808)
(0.4810512606145696, 0.1534468202741858)

(0.4762200910864602, 0.1547838116723808)
(0.4797699283843846, 0.158304985520573)

(0.4762200910864602, 0.1547838116723808)
(0.4713955588616843, 0.156099467880398)

(0.4762200910864602, 0.1547838116723808)
(0.4749432443253725, 0.1596217191661254)

(-0.05397974883204082, 0.3799317123302703)
(-0.06202538788722148, 0.3829716015365739)

(-0.05397974883204082, 0.3799317123302703)
(-0.04633335045264224, 0.3770138028756171)

(-0.05397974883204082, 0.3799317123302703)
(-0.05533826372913314, 0.3884652399011426)

(-0.05397974883204082, 0.3799317123302703)
(-0.04761984219087575, 0.3855894849140178)

(-0.06202538788722148, 0.3829716015365739)
(-0.05533826372913314, 0.3884652399011426)

(-0.06202538788722148, 0.3829716015365739)
(-0.06337788932585799, 0.3914340308695816)

(-0.06202538788722148, 0.3829716015365739)
(-0.06986111208433615, 0.3858188467765666)

(-0.06202538788722148, 0.3829716015365739)
(-0.06841315190847833, 0.3774380131060177)

(-0.4774116185775135, 0.1705802477746276)
(-0.4757258510123408, 0.1658729993515874)

(-0.4774116185775135, 0.1705802477746276)
(-0.4790973861426765, 0.1752874961976687)

(-0.4774116185775135, 0.1705802477746276)
(-0.4806453315111995, 0.1667667060267999)

(-0.4774116185775135, 0.1705802477746276)
(-0.4823310990763643, 0.1714739544498424)

(-0.4757258510123408, 0.1658729993515874)
(-0.4708063705134793, 0.1649792926763742)

(-0.4757258510123408, 0.1658729993515874)
(-0.4806453315111995, 0.1667667060267999)

(-0.4757258510123408, 0.1658729993515874)
(-0.4789595639460317, 0.1620594576037579)

(-0.4757258510123408, 0.1658729993515874)
(-0.4740398362944209, 0.1611656645560461)

(-0.2014892753407341, -0.1589305665937181)
(-0.2063091472046487, -0.1576005909490368)

(-0.2014892753407341, -0.1589305665937181)
(-0.2027990093218529, -0.1542784137065826)

(-0.2014892753407341, -0.1589305665937181)
(-0.1979275467140716, -0.1554214229389103)

(-0.2014892753407341, -0.1589305665937181)
(-0.1966694034768502, -0.1602605422385104)

(0.1475884233675743, 0.01766678249829043)
(0.1485485601466581, 0.01399398970757838)

(0.1475884233675743, 0.01766678249829043)
(0.1466231062403598, 0.02136351019920015)

(0.1475884233675743, 0.01766678249829043)
(0.1503292936315732, 0.02035764095639468)

(0.1475884233675743, 0.01766678249829043)
(0.1514060671962312, 0.01650225094641092)

(0.1485485601466581, 0.01399398970757838)
(0.1458591799793763, 0.0113396601382983)

(0.1485485601466581, 0.01399398970757838)
(0.149455906143682, 0.01032729794325793)

(0.1485485601466581, 0.01399398970757838)
(0.1522850876942183, 0.01270978336023145)

(0.1485485601466581, 0.01399398970757838)
(0.1514060671962312, 0.01650225094641092)

(0.08342611733152326, -0.03041215329447474)
(0.08563620674582993, -0.02829888990829148)

(0.08342611733152326, -0.03041215329447474)
(0.08636512595957489, -0.03128382176889583)

(0.08342611733152326, -0.03041215329447474)
(0.08417806039451207, -0.0334586222599546)

(0.08342611733152326, -0.03041215329447474)
(0.08118247236670055, -0.03259589843116696)

(0.08563620674582993, -0.02829888990829148)
(0.08636512595957489, -0.03128382176889583)

(0.08563620674582993, -0.02829888990829148)
(0.08858044893829513, -0.02950041266132535)

(0.08563620674582993, -0.02829888990829148)
(0.08482821123194088, -0.02546822733715376)

(0.08563620674582993, -0.02829888990829148)
(0.08787391923289577, -0.02652506238626028)

(-0.05469316595654736, -0.0852993441067979)
(-0.04985011558845651, -0.08699363913555677)

(-0.05469316595654736, -0.0852993441067979)
(-0.05353708725179669, -0.09023804867728703)

(-0.05469316595654736, -0.0852993441067979)
(-0.05944385828178822, -0.08381443430013437)

(-0.05469316595654736, -0.0852993441067979)
(-0.05823926815874117, -0.08866353067886426)

(0.4765562916319578, -0.19308117466527)
(0.4778300999661278, -0.1979161940372935)

(0.4765562916319578, -0.19308117466527)
(0.4752824832977804, -0.188246155293253)

(0.4765562916319578, -0.19308117466527)
(0.4800993999407689, -0.1895628935616611)

(0.4765562916319578, -0.19308117466527)
(0.481367815796521, -0.1943995116271668)

(0.3479134038870269, 0.460143497047509)
(0.3541377709550885, 0.4674973317519965)

(0.3479134038870269, 0.460143497047509)
(0.3445253384278433, 0.4687469486165399)

(0.3479134038870269, 0.460143497047509)
(0.3384816955596056, 0.4616726354124179)

(0.3479134038870269, 0.460143497047509)
(0.3417297481787534, 0.4528394785680481)

(0.1311483952999607, 0.02889977433971168)
(0.131970757753086, 0.02523770426853033)

(0.1311483952999607, 0.02889977433971168)
(0.1283729207623445, 0.02605235638847681)

(0.1311483952999607, 0.02889977433971168)
(0.1278524542925894, 0.02969258709190357)

(0.1311483952999607, 0.02889977433971168)
(0.1306256144304734, 0.03287577576583978)

(-0.4108533596322089, 0.02326266565356068)
(-0.4059904486997621, 0.02209986848161571)

(-0.4108533596322089, 0.02326266565356068)
(-0.4094289160563384, 0.01846986266374777)

(-0.4108533596322089, 0.02326266565356068)
(-0.4157162705646566, 0.0244254628255056)

(-0.4108533596322089, 0.02326266565356068)
(-0.4142918269887859, 0.01963265983569355)

(-0.4059904486997621, 0.02209986848161571)
(-0.4094289160563384, 0.01846986266374777)

(-0.4059904486997621, 0.02209986848161571)
(-0.4045660051238935, 0.01730706549180121)

(-0.4059904486997621, 0.02209986848161571)
(-0.4025519813431865, 0.0257298742994829)

(-0.4059904486997621, 0.02209986848161571)
(-0.4011275377673172, 0.02093707130966756)

(0.2517388538906998, -0.08263756012566344)
(0.252270571294618, -0.0872989461335681)

(0.2517388538906998, -0.08263756012566344)
(0.2506054579688786, -0.07847020385956316)

(0.2517388538906998, -0.08263756012566344)
(0.2481958771085142, -0.08135661868450625)

(0.2517388538906998, -0.08263756012566344)
(0.2493793076431864, -0.08521732263390704)

(-0.4769896103238629, -0.2168252560396738)
(-0.4757805891671272, -0.2216769522298161)

(-0.4769896103238629, -0.2168252560396738)
(-0.4803806460834395, -0.2205115747916361)

(-0.4769896103238629, -0.2168252560396738)
(-0.4821238064202394, -0.2159476892853248)

(-0.4769896103238629, -0.2168252560396738)
(-0.4782533127720423, -0.2120570998311986)

(-0.4757805891671272, -0.2216769522298161)
(-0.4803806460834395, -0.2205115747916361)

(-0.4757805891671272, -0.2216769522298161)
(-0.4793433653047797, -0.2251853815108654)

(-0.4757805891671272, -0.2216769522298161)
(-0.4746421635332417, -0.2264555252400882)

(-0.4757805891671272, -0.2216769522298161)
(-0.471062563915422, -0.2229645218791282)

(0.063844743801664, -0.295551806687628)
(0.05904487612228282, -0.3007306816698646)

(0.063844743801664, -0.295551806687628)
(0.05705471601605916, -0.2940611366334142)

(0.063844743801664, -0.295551806687628)
(0.06203488790223137, -0.2890948882976723)

(0.063844743801664, -0.295551806687628)
(0.06864078779841029, -0.290497057307204)

(-0.467704364618428, -0.02127797155198015)
(-0.471301546597325, -0.02475079213696296)

(-0.467704364618428, -0.02127797155198015)
(-0.4725109184472008, -0.01990063697003839)

(-0.467704364618428, -0.02127797155198015)
(-0.4689133996535449, -0.01642658094602112)

(-0.467704364618428, -0.02127797155198015)
(-0.4641172521730906, -0.01770917112070517)

(-0.471301546597325, -0.02475079213696296)
(-0.4725109184472008, -0.01990063697003839)

(-0.471301546597325, -0.02475079213696296)
(-0.4761076113555524, -0.0233742574255938)

(-0.471301546597325, -0.02475079213696296)
(-0.4748986655026484, -0.02822358837890745)

(-0.471301546597325, -0.02475079213696296)
(-0.4700927899537287, -0.02960253029357971)

(-0.04722626535203645, -0.0202722234055663)
(-0.05048145468350535, -0.02352860079476542)

(-0.04722626535203645, -0.0202722234055663)
(-0.05170781113025778, -0.01868537326669551)

(-0.04722626535203645, -0.0202722234055663)
(-0.04412920511098517, -0.01651251667240966)

(-0.04722626535203645, -0.0202722234055663)
(-0.04851709053781083, -0.01649384155537664)

(-0.05048145468350535, -0.02352860079476542)
(-0.04951607135130855, -0.02799507236888558)

(-0.05048145468350535, -0.02352860079476542)
(-0.05170781113025778, -0.01868537326669551)

(-0.05048145468350535, -0.02352860079476542)
(-0.05391842220922606, -0.02680192321954535)

(-0.05048145468350535, -0.02352860079476542)
(-0.05422158376540402, -0.02297537920504518)

(0.05874178385896388, 0.1263048766038717)
(0.06219735186289421, 0.1299184272332217)

(0.05874178385896388, 0.1263048766038717)
(0.05734002915793911, 0.1311043644707298)

(0.05874178385896388, 0.1263048766038717)
(0.06014601776740815, 0.1215067832422182)

(0.05874178385896388, 0.1263048766038717)
(0.06365790183799024, 0.1251384116966291)

(-0.1751225694766679, 0.2028622051091018)
(-0.1799854804091149, 0.2040250022810484)

(-0.1751225694766679, 0.2028622051091018)
(-0.1765470130525369, 0.2076550080989154)

(-0.1751225694766679, 0.2028622051091018)
(-0.17168410212009, 0.2064922109269685)

(-0.1751225694766679, 0.2028622051091018)
(-0.1703068361004135, 0.201668683341027)

(-0.1799854804091149, 0.2040250022810484)
(-0.1834239477656929, 0.2003949964631814)

(-0.1799854804091149, 0.2040250022810484)
(-0.1848483913415621, 0.2051877994529949)

(-0.1799854804091149, 0.2040250022810484)
(-0.1765470130525369, 0.2076550080989154)

(-0.1799854804091149, 0.2040250022810484)
(-0.1812342219341046, 0.2091085743219529)

(-0.4679450224860571, 0.06775127512319354)
(-0.4631963266497233, 0.06679640676310002)

(-0.4679450224860571, 0.06775127512319354)
(-0.4664379672639364, 0.06308928021113092)

(-0.4679450224860571, 0.06775127512319354)
(-0.4714867937718933, 0.06426820385704116)

(-0.4679450224860571, 0.06775127512319354)
(-0.471950479913286, 0.06905280186355815)

(-0.08298762016750572, 0.1787538949166245)
(-0.08774657208542892, 0.1799028245901676)

(-0.08298762016750572, 0.1787538949166245)
(-0.08450338843847091, 0.1836983860926242)

(-0.08298762016750572, 0.1787538949166245)
(-0.07814837372243558, 0.177306449512992)

(-0.08298762016750572, 0.1787538949166245)
(-0.07993164546280804, 0.1825039151341531)

(-0.4362315233793304, 0.405676500858049)
(-0.4433711287186717, 0.3991410472459324)

(-0.4362315233793304, 0.405676500858049)
(-0.4288682085838075, 0.4126824456693737)

(-0.4362315233793304, 0.405676500858049)
(-0.4299355896191323, 0.3987539432447222)

(-0.4362315233793304, 0.405676500858049)
(-0.4368797086413782, 0.3927263373900293)

(-0.4362315233793304, 0.405676500858049)
(-0.4259558580498113, 0.4053822581689325)

(0.05436166298731611, -0.0472956952517448)
(0.05681529754514221, -0.04509132050796236)

(0.05436166298731611, -0.0472956952517448)
(0.0519336898005839, -0.0494656074009188)

(0.05436166298731611, -0.0472956952517448)
(0.05414082272949416, -0.04434304826735133)

(0.05436166298731611, -0.0472956952517448)
(0.05181369793377058, -0.0465424587839025)

(0.05033430186259019, -0.2010552279303313)
(0.05323560527165015, -0.1970932642816175)

(0.05033430186259019, -0.2010552279303313)
(0.04744785626354643, -0.204780821779304)

(0.05033430186259019, -0.2010552279303313)
(0.04875465104770288, -0.1960877876448923)

(0.05033430186259019, -0.2010552279303313)
(0.04580320291184703, -0.1996534028670644)

(0.05323560527165015, -0.1970932642816175)
(0.05818438450707676, -0.1976936950038112)

(0.05323560527165015, -0.1970932642816175)
(0.05621670826893378, -0.1930971375178885)

(0.05323560527165015, -0.1970932642816175)
(0.04875465104770288, -0.1960877876448923)

(0.05323560527165015, -0.1970932642816175)
(0.05139306335524642, -0.1924251179152595)

(-0.04428263963766646, -0.07496757699278274)
(-0.03967942055163225, -0.07628594909242449)

(-0.04428263963766646, -0.07496757699278274)
(-0.040950734187181, -0.07168274875834334)

(-0.04428263963766646, -0.07496757699278274)
(-0.04555082609772066, -0.07019395476659443)

(-0.04428263963766646, -0.07496757699278274)
(-0.04896563650299184, -0.07354385886539717)

(-0.03967942055163225, -0.07628594909242449)
(-0.03853009586060273, -0.0809884742578194)

(-0.03967942055163225, -0.07628594909242449)
(-0.03512684781952023, -0.07756912451567992)

(-0.03967942055163225, -0.07628594909242449)
(-0.040950734187181, -0.07168274875834334)

(-0.03967942055163225, -0.07628594909242449)
(-0.03600174807628991, -0.07249199144524898)

(-0.03853009586060273, -0.0809884742578194)
(-0.03512684781952023, -0.07756912451567992)

(-0.03853009586060273, -0.0809884742578194)
(-0.03412286332140516, -0.08196043114503287)

(-0.03853009586060273, -0.0809884742578194)
(-0.03740882012949459, -0.08531734144671622)

(-0.03853009586060273, -0.0809884742578194)
(-0.04198191556921348, -0.08475892780363892)

(-0.03512684781952023, -0.07756912451567992)
(-0.03412286332140516, -0.08196043114503287)

(-0.03512684781952023, -0.07756912451567992)
(-0.03062178471717879, -0.07879989510775495)

(-0.03512684781952023, -0.07756912451567992)
(-0.03600174807628991, -0.07249199144524898)

(-0.03512684781952023, -0.07756912451567992)
(-0.03162971644476527, -0.07443384189062209)

(0.2156127470953513, 0.4564475207372358)
(0.2069224152133408, 0.4598571145724833)

(0.2156127470953513, 0.4564475207372358)
(0.2142730326173281, 0.465758340221591)

(0.2156127470953513, 0.4564475207372358)
(0.2229864935905486, 0.4622635566660858)

(0.2156127470953513, 0.4564475207372358)
(0.224223449460561, 0.4529929993673019)

(0.0278112924588208, -0.1809731614842648)
(0.03142914098608879, -0.1775059697540686)

(0.0278112924588208, -0.1809731614842648)
(0.02673786399904771, -0.1760371263414972)

(0.0278112924588208, -0.1809731614842648)
(0.02317464649063307, -0.1795136131295277)

(0.0278112924588208, -0.1809731614842648)
(0.02432520123519726, -0.1845241662908995)

(-0.3446095924997813, 0.4552149640980965)
(-0.3354494774734137, 0.452207199923803)

(-0.3446095924997813, 0.4552149640980965)
(-0.3374254215592183, 0.4616496788142235)

(-0.3446095924997813, 0.4552149640980965)
(-0.3466354563585821, 0.4646703866810818)

(-0.3446095924997813, 0.4552149640980965)
(-0.3537378372452169, 0.4582134281565896)

(-0.3354494774734137, 0.452207199923803)
(-0.3374254215592183, 0.4616496788142235)

(-0.3354494774734137, 0.452207199923803)
(-0.328263234342752, 0.4586222336308468)

(-0.3354494774734137, 0.452207199923803)
(-0.3263254382866908, 0.4491937374952436)

(-0.3354494774734137, 0.452207199923803)
(-0.3335267834780146, 0.442817287280271)

(-0.4170170090426538, -0.1709636167748686)
(-0.4134198492910848, -0.1674908021063771)

(-0.4170170090426538, -0.1709636167748686)
(-0.4122108834413202, -0.1723424411669532)

(-0.4170170090426538, -0.1709636167748686)
(-0.4207671240943437, -0.1745938292454986)

(-0.4170170090426538, -0.1709636167748686)
(-0.4160162997703775, -0.176027926623476)

(-0.4134198492910848, -0.1674908021063771)
(-0.4122108834413202, -0.1723424411669532)

(-0.4134198492910848, -0.1674908021063771)
(-0.4086137236897509, -0.1688696264984618)

(-0.4134198492910848, -0.1674908021063771)
(-0.4146288151408494, -0.162639163045801)

(-0.4134198492910848, -0.1674908021063771)
(-0.4098231044035017, -0.1640175577195805)

(0.4215758262177809, -0.4547152037574596)
(0.4126090980810638, -0.4508944392634542)

(0.4215758262177809, -0.4547152037574596)
(0.4304597047642185, -0.4585260294451786)

(0.4215758262177809, -0.4547152037574596)
(0.4138254769004358, -0.4604563989003747)

(0.4215758262177809, -0.4547152037574596)
(0.4226635052111579, -0.4641166672881885)

(0.4126090980810638, -0.4508944392634542)
(0.4138254769004358, -0.4604563989003747)

(0.4126090980810638, -0.4508944392634542)
(0.4048304960607975, -0.4566997779075594)

(0.4126090980810638, -0.4508944392634542)
(0.4036709761824192, -0.4470312559183265)

(0.4126090980810638, -0.4508944392634542)
(0.4114426063522951, -0.4412445834700039)

(-0.1460023110054722, 0.1941300963990693)
(-0.141154916572941, 0.1929412598035059)

(-0.1460023110054722, 0.1941300963990693)
(-0.1507607069151599, 0.1953449232183606)

(-0.1460023110054722, 0.1941300963990693)
(-0.1474163411727633, 0.1989259994495456)

(-0.1460023110054722, 0.1941300963990693)
(-0.1424794758349952, 0.1976648055268878)

(-0.141154916572941, 0.1929412598035059)
(-0.1397525653054937, 0.1881419462404661)

(-0.141154916572941, 0.1929412598035059)
(-0.1424794758349952, 0.1976648055268878)

(-0.141154916572941, 0.1929412598035059)
(-0.1376966932085722, 0.1965422660327042)

(-0.141154916572941, 0.1929412598035059)
(-0.1363009977270625, 0.1917415194631547)

(-0.1507607069151599, 0.1953449232183606)
(-0.1474163411727633, 0.1989259994495456)

(-0.1507607069151599, 0.1953449232183606)
(-0.1523342677790788, 0.2000942385301706)

(-0.1507607069151599, 0.1953449232183606)
(-0.1556451069030232, 0.1966600499910759)

(-0.1507607069151599, 0.1953449232183606)
(-0.1537296914646072, 0.1918734695467608)

(0.4567069746622842, 0.3822689478487074)
(0.4531667318650087, 0.3909527532564099)

(0.4567069746622842, 0.3822689478487074)
(0.4630423972122073, 0.3894323597006937)

(0.4567069746622842, 0.3822689478487074)
(0.4661046359367562, 0.3801025020824322)

(0.4567069746622842, 0.3822689478487074)
(0.4596563054944998, 0.3732953418828029)

(0.4531667318650087, 0.3909527532564099)
(0.4437799956386304, 0.3920533306064774)

(0.4531667318650087, 0.3909527532564099)
(0.4630423972122073, 0.3894323597006937)

(0.4531667318650087, 0.3909527532564099)
(0.4590244656431651, 0.3985402285447701)

(0.4531667318650087, 0.3909527532564099)
(0.4495464251692378, 0.3996651855896226)

(-0.4574082456572018, 0.3087927384608793)
(-0.4595925749217636, 0.3173760814295386)

(-0.4574082456572018, 0.3087927384608793)
(-0.4540179721480778, 0.301407575053586)

(-0.4574082456572018, 0.3087927384608793)
(-0.4623762994107293, 0.3030022514457586)

(-0.4574082456572018, 0.3087927384608793)
(-0.4659854993726426, 0.3111884522159984)

(-0.4595925749217636, 0.3173760814295386)
(-0.4531407086901739, 0.3233872798271537)

(-0.4595925749217636, 0.3173760814295386)
(-0.461727710665498, 0.3260921343108857)

(-0.4595925749217636, 0.3173760814295386)
(-0.4683123876794641, 0.3198537342772808)

(-0.4595925749217636, 0.3173760814295386)
(-0.4659854993726426, 0.3111884522159984)

(-0.2639171629138975, 0.1458053087407526)
(-0.2625358383094592, 0.1412555284548944)

(-0.2639171629138975, 0.1458053087407526)
(-0.2593099167815171, 0.1444477430290515)

(-0.2639171629138975, 0.1458053087407526)
(-0.2603188922949617, 0.149627215881501)

(-0.2639171629138975, 0.1458053087407526)
(-0.265896227445959, 0.1500898755597702)

(-0.3727062094012873, -0.2060838148984584)
(-0.3775079347807138, -0.2047066491475039)

(-0.3727062094012873, -0.2060838148984584)
(-0.3762447424056101, -0.2095322141058145)

(-0.3727062094012873, -0.2060838148984584)
(-0.3716682588324805, -0.2115118306190583)

(-0.3727062094012873, -0.2060838148984584)
(-0.3680732594368228, -0.2078931043328366)

(0.2070811142806843, -0.1419556867374002)
(0.2042435614939461, -0.1458037627758004)

(0.2070811142806843, -0.1419556867374002)
(0.2090229928492298, -0.1463561405581436)

(0.2070811142806843, -0.1419556867374002)
(0.2098945880615188, -0.1381203919401883)

(0.2070811142806843, -0.1419556867374002)
(0.2115494707684662, -0.1424788538769444)

(0.2042435614939461, -0.1458037627758004)
(0.2090229928492298, -0.1463561405581436)

(0.2042435614939461, -0.1458037627758004)
(0.206147836663689, -0.150251157081818)

(0.2042435614939461, -0.1458037627758004)
(0.2013752868728533, -0.1496578023151989)

(0.2042435614939461, -0.1458037627758004)
(0.1995395200864898, -0.1452006199664431)

(-0.3823227575067821, -0.203363119161663)
(-0.3871426293706979, -0.2020331435169858)

(-0.3823227575067821, -0.203363119161663)
(-0.385932237028183, -0.2070080755894609)

(-0.3823227575067821, -0.203363119161663)
(-0.3810717134742791, -0.2082228200606804)

(-0.3823227575067821, -0.203363119161663)
(-0.3775079347807138, -0.2047066491475039)

(0.1367482221091211, 0.1743801280095259)
(0.1402733931110309, 0.1779259945337052)

(0.1367482221091211, 0.1743801280095259)
(0.1415816180984442, 0.1731001736312774)

(0.1367482221091211, 0.1743801280095259)
(0.1380564470965345, 0.1695543071070983)

(0.1367482221091211, 0.1743801280095259)
(0.1332230511072103, 0.1708342614853466)

(0.1402733931110309, 0.1779259945337052)
(0.1415816180984442, 0.1731001736312774)

(0.1402733931110309, 0.1779259945337052)
(0.1451067891003539, 0.1766460401554569)

(0.1402733931110309, 0.1779259945337052)
(0.1437985641129399, 0.1814718610578845)

(0.1402733931110309, 0.1779259945337052)
(0.1389651681236172, 0.1827518154361326)

(0.1588906008183681, -0.1575152312367077)
(0.1618780810711643, -0.1535980201428739)

(0.1588906008183681, -0.1575152312367077)
(0.1570352374005735, -0.1530770855689049)

(0.1588906008183681, -0.1575152312367077)
(0.155928830872042, -0.1614000111704866)

(0.1588906008183681, -0.1575152312367077)
(0.1540825362414632, -0.1569062762614502)

(0.1618780810711643, -0.1535980201428739)
(0.1570352374005735, -0.1530770855689049)

(0.1618780810711643, -0.1535980201428739)
(0.1599851207602222, -0.149351434432979)

(0.1618780810711643, -0.1535980201428739)
(0.1670089023284078, -0.1540285865638691)

(0.1618780810711643, -0.1535980201428739)
(0.1650139703339819, -0.1499083704894646)

(-0.478683919552771, 0.13560338041592)
(-0.4754502066190753, 0.1394169221637512)

(-0.478683919552771, 0.13560338041592)
(-0.4819176324864666, 0.1317898386680868)

(-0.478683919552771, 0.13560338041592)
(-0.4836034000516329, 0.1364970870911296)

(-0.478683919552771, 0.13560338041592)
(-0.4803696871179368, 0.1403106288389613)

(-0.4754502066190753, 0.1394169221637512)
(-0.4705307261202135, 0.1385232154885411)

(-0.4754502066190753, 0.1394169221637512)
(-0.4722164936853807, 0.1432304639115825)

(-0.4754502066190753, 0.1394169221637512)
(-0.4771359741842421, 0.1441241705867931)

(-0.4754502066190753, 0.1394169221637512)
(-0.4803696871179368, 0.1403106288389613)

(0.1751793611919505, 0.1129264339861201)
(0.1779381510638839, 0.1170956655391909)

(0.1751793611919505, 0.1129264339861201)
(0.1801813984950966, 0.1123586293225828)

(0.1751793611919505, 0.1129264339861201)
(0.1774112039287783, 0.1084512791807133)

(0.1751793611919505, 0.1129264339861201)
(0.1723617678858123, 0.1087249746862218)

(0.04967964363029258, 0.1418894079205008)
(0.05453696288881299, 0.1407034696334579)

(0.04967964363029258, 0.1418894079205008)
(0.05313535589486106, 0.1455030006273582)

(0.04967964363029258, 0.1418894079205008)
(0.04826889490624037, 0.1466879875599655)

(0.04967964363029258, 0.1418894079205008)
(0.0448208010026321, 0.1430751886814882)

(0.05453696288881299, 0.1407034696334579)
(0.05313535589486106, 0.1455030006273582)

(0.05453696288881299, 0.1407034696334579)
(0.05796596385400453, 0.1443092618750283)

(0.05453696288881299, 0.1407034696334579)
(0.05938983026944768, 0.1395162312907278)

(0.05453696288881299, 0.1407034696334579)
(0.05593767961667501, 0.135903678641338)

(0.038794428776135, -0.06162165928888506)
(0.04139304032298276, -0.05915251840905116)

(0.038794428776135, -0.06162165928888506)
(0.03558653336281549, -0.0639518168191754)

(0.038794428776135, -0.06162165928888506)
(0.03809098052434491, -0.05839602790193581)

(0.038794428776135, -0.06162165928888506)
(0.0359664327483417, -0.06090706706450703)

(0.2513429690188545, 0.4334632593379713)
(0.2440668305702391, 0.4278722448806002)

(0.2513429690188545, 0.4334632593379713)
(0.2523298866170446, 0.4246902748519634)

(0.2513429690188545, 0.4334632593379713)
(0.2593971244339072, 0.4303458515339854)

(0.2513429690188545, 0.4334632593379713)
(0.2585908425695758, 0.4391803702943466)

(0.2440668305702391, 0.4278722448806002)
(0.2523298866170446, 0.4246902748519634)

(0.2440668305702391, 0.4278722448806002)
(0.245025124679175, 0.4193502705278941)

(0.2440668305702391, 0.4278722448806002)
(0.2360444716358672, 0.4223635079826488)

(0.2440668305702391, 0.4278722448806002)
(0.2350021053924188, 0.4312658761108921)

(-0.3475736475302783, -0.45890110073886)
(-0.3384434393236277, -0.4616402604706721)

(-0.3475736475302783, -0.45890110073886)
(-0.3456836034119098, -0.4680715369735302)

(-0.3475736475302783, -0.45890110073886)
(-0.3547101131163444, -0.4654604599093279)

(-0.3475736475302783, -0.45890110073886)
(-0.3567543387814214, -0.4560609914826297)

(0.2978316293352903, -0.04376567761312898)
(0.2936815738723741, -0.04255608464530992)

(0.2978316293352903, -0.04376567761312898)
(0.2948165900133874, -0.04685373822627069)

(0.2978316293352903, -0.04376567761312898)
(0.3020185780573938, -0.04487766106840724)

(0.2978316293352903, -0.04376567761312898)
(0.2979470090092813, -0.04852017377253468)

(-0.4770787101604519, -0.1627421777989522)
(-0.480672792452347, -0.166214225604205)

(-0.4770787101604519, -0.1627421777989522)
(-0.481898137745189, -0.1613666680894899)

(-0.4770787101604519, -0.1627421777989522)
(-0.4758687444623471, -0.1675935677102241)

(-0.4770787101604519, -0.1627421777989522)
(-0.478289893007452, -0.1578910911854801)

(-0.3698994633384603, 0.4547207920388049)
(-0.3790208346781663, 0.4577192952362523)

(-0.3698994633384603, 0.4547207920388049)
(-0.3608201168794365, 0.4517724679092868)

(-0.3698994633384603, 0.4547207920388049)
(-0.3628394817473538, 0.4611440443271931)

(-0.3698994633384603, 0.4547207920388049)
(-0.3719768352656295, 0.4641358435317875)

(0.2316131197785655, -0.20025389622512)
(0.2352693894034514, -0.1968009133558679)

(0.2316131197785655, -0.20025389622512)
(0.22740149889749, -0.2035531814854807)

(0.2316131197785655, -0.20025389622512)
(0.2309412908414727, -0.1961668361855155)

(0.2316131197785655, -0.20025389622512)
(0.2277161189298744, -0.1996935083324411)

(0.2233426884418018, 0.2326467452045973)
(0.2185144858084138, 0.233946152504463)

(0.2233426884418018, 0.2326467452045973)
(0.2221166264046002, 0.2374149372997745)

(0.2233426884418018, 0.2326467452045973)
(0.2268925627480339, 0.2361679114081487)

(0.2233426884418018, 0.2326467452045973)
(0.2281726332848549, 0.2313455918577895)

(-0.3643025959660102, -0.2224815962969446)
(-0.3691273536066009, -0.2211694554079053)

(-0.3643025959660102, -0.2224815962969446)
(-0.3655786274426803, -0.2176471631709178)

(-0.3643025959660102, -0.2224815962969446)
(-0.3594772109644904, -0.2237914303768864)

(-0.3643025959660102, -0.2224815962969446)
(-0.3607530356560767, -0.2189567157732374)

(0.4671136452328208, 0.02887567010789396)
(0.4635827001787083, 0.02538483034543762)

(0.4671136452328208, 0.02887567010789396)
(0.4623020051580928, 0.03027647447762907)

(0.4671136452328208, 0.02887567010789396)
(0.4658112284898138, 0.03388522962497662)

(0.4671136452328208, 0.02887567010789396)
(0.4706372510612551, 0.03244224133806743)

(0.2434771010268879, 0.01254529525500111)
(0.2466288838007623, 0.01565661808887071)

(0.2434771010268879, 0.01254529525500111)
(0.2477440118474794, 0.0113713978564994)

(0.2434771010268879, 0.01254529525500111)
(0.2446007663462274, 0.008272409505183171)

(0.2434771010268879, 0.01254529525500111)
(0.240347025223822, 0.009447609695103519)

(-0.4546649115440331, 0.4115001374393182)
(-0.4524293529354687, 0.4025520764855965)

(-0.4546649115440331, 0.4115001374393182)
(-0.461814572807636, 0.4050460868936445)

(-0.4546649115440331, 0.4115001374393182)
(-0.4639246482446293, 0.4144706103869778)

(-0.4546649115440331, 0.4115001374393182)
(-0.4567404083735908, 0.4209655577545569)

(0.02021076369410457, 0.01525768583246104)
(0.01894616485710431, 0.01778754928981916)

(0.02021076369410457, 0.01525768583246104)
(0.02147425668036958, 0.01761628772798255)

(0.02021076369410457, 0.01525768583246104)
(0.017658541230947, 0.0157457257411585)

(0.02021076369410457, 0.01525768583246104)
(0.02251014696194216, 0.01407548899952655)

(0.02021076369410457, 0.01525768583246104)
(0.02229343088495947, 0.01590280952099997)

(-0.4794966418599846, -0.1530388996778012)
(-0.4807056077097506, -0.1481872606172258)

(-0.4794966418599846, -0.1530388996778012)
(-0.4843027674613192, -0.1516600752857179)

(-0.4794966418599846, -0.1530388996778012)
(-0.4830938016115526, -0.1565117143462935)

(-0.4794966418599846, -0.1530388996778012)
(-0.478289893007452, -0.1578910911854801)

(-0.06882323159223144, 0.1751134480994819)
(-0.07075080630785449, 0.1801108866616414)

(-0.06882323159223144, 0.1751134480994819)
(-0.07360638366108314, 0.1763343498336266)

(-0.06882323159223144, 0.1751134480994819)
(-0.06576783328921756, 0.1787573265001846)

(-0.06882323159223144, 0.1751134480994819)
(-0.06363933601504526, 0.1735850745101486)

(-0.3646890291902777, -0.3265838710161994)
(-0.358259664099895, -0.321492065780567)

(-0.3646890291902777, -0.3265838710161994)
(-0.3554911265944531, -0.3303867099652673)

(-0.3646890291902777, -0.3265838710161994)
(-0.3632732502077536, -0.3349034153000786)

(-0.3646890291902777, -0.3265838710161994)
(-0.3711251666463656, -0.3317043811873205)

(0.05542966083152688, -0.3729056960068538)
(0.06088634654677925, -0.3670323099478655)

(0.05542966083152688, -0.3729056960068538)
(0.06325100601563315, -0.3746974383995412)

(0.05542966083152688, -0.3729056960068538)
(0.05836469180199033, -0.3802146598587298)

(0.05542966083152688, -0.3729056960068538)
(0.05024078465226944, -0.3779903938435534)

(0.06088634654677925, -0.3670323099478655)
(0.06325100601563315, -0.3746974383995412)

(0.06088634654677925, -0.3670323099478655)
(0.06872396845574603, -0.368801579970944)

(0.06088634654677925, -0.3670323099478655)
(0.05855874955246954, -0.3594189855076867)

(0.06088634654677925, -0.3670323099478655)
(0.06633696496128184, -0.3611867009402737)

(0.06325100601563315, -0.3746974383995412)
(0.06872396845574603, -0.368801579970944)

(0.06325100601563315, -0.3746974383995412)
(0.07109996479794138, -0.3764915655897577)

(0.06325100601563315, -0.3746974383995412)
(0.05836469180199033, -0.3802146598587298)

(0.06325100601563315, -0.3746974383995412)
(0.06707433936631875, -0.3821866080609174)

(0.06872396845574603, -0.368801579970944)
(0.07109996479794138, -0.3764915655897577)

(0.06872396845574603, -0.368801579970944)
(0.076613628319444, -0.3705637241255872)

(0.06872396845574603, -0.368801579970944)
(0.07419699229231651, -0.3629146111238105)

(0.06872396845574603, -0.368801579970944)
(0.06633696496128184, -0.3611867009402737)

(-0.4470797959968672, -0.2714246220802569)
(-0.4532116878766607, -0.2754216169995877)

(-0.4470797959968672, -0.2714246220802569)
(-0.4410598623238794, -0.267363861228889)

(-0.4470797959968672, -0.2714246220802569)
(-0.4405425934204202, -0.2745047938461982)

(-0.4470797959968672, -0.2714246220802569)
(-0.4463502611140118, -0.2784618534465331)

(0.3505595863644119, -0.008230291972487935)
(0.3493131418250766, -0.003625836938936306)

(0.3505595863644119, -0.008230291972487935)
(0.3538874144992101, -0.005329365268473114)

(0.3505595863644119, -0.008230291972487935)
(0.35184443444753, -0.01327652704569153)

(0.3505595863644119, -0.008230291972487935)
(0.3551726995354426, -0.01024283878665043)

(0.3493131418250766, -0.003625836938936306)
(0.3538874144992101, -0.005329365268473114)

(0.3493131418250766, -0.003625836938936306)
(0.3447835962204483, -0.002371476626533696)

(0.3493131418250766, -0.003625836938936306)
(0.3480704477266854, 0.0009668751541432584)

(0.3493131418250766, -0.003625836938936306)
(0.3527985999999276, -0.0007226230771419794)

(-0.0677027165451464, -0.08597602066474587)
(-0.06296078560486798, -0.08728164101458787)

(-0.0677027165451464, -0.08597602066474587)
(-0.06649723933663715, -0.09082875637727869)

(-0.0677027165451464, -0.08597602066474587)
(-0.07131194713660571, -0.08948056744531503)

(-0.0677027165451464, -0.08597602066474587)
(-0.07252301168289396, -0.08473095146182244)

(0.4581242609847185, 0.4461130978463451)
(0.4566533964485104, 0.4558036746872736)

(0.4581242609847185, 0.4461130978463451)
(0.4657934956138923, 0.4522226648665997)

(0.4581242609847185, 0.4461130978463451)
(0.4672361775914369, 0.4425086440389762)

(0.4581242609847185, 0.4461130978463451)
(0.4598029167388576, 0.4368995434128711)

(-0.1645878600584814, 0.1822487145859627)
(-0.1683256896905148, 0.1785893602651582)

(-0.1645878600584814, 0.1822487145859627)
(-0.1611277461871223, 0.1861116215637789)

(-0.1645878600584814, 0.1822487145859627)
(-0.1598078444911338, 0.1808045807807383)

(-0.1645878600584814, 0.1822487145859627)
(-0.1634972618299312, 0.1769829780634537)

(-0.359586649983905, -0.2054184594473976)
(-0.3559401200939012, -0.2017123636984927)

(-0.359586649983905, -0.2054184594473976)
(-0.3632426293764482, -0.2091720817972254)

(-0.359586649983905, -0.2054184594473976)
(-0.3583976562941269, -0.2104256074032643)

(-0.359586649983905, -0.2054184594473976)
(-0.3547220347174727, -0.2066445917396987)

(-0.3559401200939012, -0.2017123636984927)
(-0.3571841297872647, -0.19684041905)

(-0.3559401200939012, -0.2017123636984927)
(-0.3523624976791855, -0.1981659963070413)

(-0.3559401200939012, -0.2017123636984927)
(-0.3511040610679053, -0.2030043825419105)

(-0.3559401200939012, -0.2017123636984927)
(-0.3547220347174727, -0.2066445917396987)

(0.04806757910279948, -0.08521400236188707)
(0.04519520983168637, -0.08795607651523889)

(0.04806757910279948, -0.08521400236188707)
(0.05089898994681892, -0.08255354259662342)

(0.04806757910279948, -0.08521400236188707)
(0.04723355402155512, -0.08154174430545563)

(0.04806757910279948, -0.08521400236188707)
(0.04438931991353601, -0.08426030632010163)

(0.06009257121838688, -0.01034364875439985)
(0.05826022268345245, -0.01241605721758749)

(0.06009257121838688, -0.01034364875439985)
(0.0621720107001263, -0.008508006842361466)

(0.06009257121838688, -0.01034364875439985)
(0.05801911395288666, -0.009894707790685135)

(0.06009257121838688, -0.01034364875439985)
(0.05999933773642223, -0.008287310265656433)

(0.02249247304273329, -0.08144928095384776)
(0.02334742407529716, -0.0853176541580605)

(0.02249247304273329, -0.08144928095384776)
(0.01932610799900029, -0.08413123903781979)

(0.02249247304273329, -0.08144928095384776)
(0.02150348044181459, -0.07733870297863975)

(0.02249247304273329, -0.08144928095384776)
(0.01877144722816317, -0.08095905553549415)

(0.02334742407529716, -0.0853176541580605)
(0.01932610799900029, -0.08413123903781979)

(0.02334742407529716, -0.0853176541580605)
(0.02032027189669149, -0.08822597446066972)

(0.02334742407529716, -0.0853176541580605)
(0.0242993757005249, -0.08928787664529432)

(0.02334742407529716, -0.0853176541580605)
(0.0272062156207503, -0.08635207978346315)

(0.01932610799900029, -0.08413123903781979)
(0.02032027189669149, -0.08822597446066972)

(0.01932610799900029, -0.08413123903781979)
(0.01640949831135759, -0.08720544288844395)

(0.01932610799900029, -0.08413123903781979)
(0.01877144722816317, -0.08095905553549415)

(0.01932610799900029, -0.08413123903781979)
(0.01623337359601111, -0.08393486506150638)

(0.02032027189669149, -0.08822597446066972)
(0.01640949831135759, -0.08720544288844395)

(0.02032027189669149, -0.08822597446066972)
(0.01729295178090941, -0.09121309614162845)

(0.02032027189669149, -0.08822597446066972)
(0.0242993757005249, -0.08928787664529432)

(0.02032027189669149, -0.08822597446066972)
(0.02134988711348539, -0.09235408195679894)

(0.04729240639867283, -0.3043959898463576)
(0.04249901714373004, -0.3095701084880775)

(0.04729240639867283, -0.3043959898463576)
(0.04046833897056971, -0.3027191830140111)

(0.04729240639867283, -0.3043959898463576)
(0.04547793807218098, -0.2974910425227147)

(0.04729240639867283, -0.3043959898463576)
(0.05225260393392479, -0.2991705193138567)

(0.04249901714373004, -0.3095701084880775)
(0.04046833897056971, -0.3027191830140111)

(0.04249901714373004, -0.3095701084880775)
(0.0356277616616598, -0.3080009206216691)

(0.04249901714373004, -0.3095701084880775)
(0.04446501821311734, -0.3163797723826708)

(0.04249901714373004, -0.3095701084880775)
(0.03737508092002709, -0.3148317608823888)

(0.2406297006302986, -0.09870731481988904)
(0.2380226005279087, -0.1022710039037802)

(0.2406297006302986, -0.09870731481988904)
(0.2424409083908999, -0.1027413832663776)

(0.2406297006302986, -0.09870731481988904)
(0.2431859140442217, -0.09515058293897201)

(0.2406297006302986, -0.09870731481988904)
(0.2449920420949595, -0.09916374710021156)

(-0.05629187613525541, 0.4116310668393308)
(-0.05148665939079576, 0.4027051756352056)

(-0.05629187613525541, 0.4116310668393308)
(-0.04909952931151263, 0.4176987358407305)

(-0.05629187613525541, 0.4116310668393308)
(-0.04688602452398152, 0.4096294931665017)

(-0.05629187613525541, 0.4116310668393308)
(-0.05862267896095096, 0.4044105896379389)

(-0.05629187613525541, 0.4116310668393308)
(-0.06475601549439247, 0.4076033895380345)

(0.04693354553966114, -0.0675567917213317)
(0.05079706839477709, -0.0690235178856273)

(0.04693354553966114, -0.0675567917213317)
(0.0480738985666725, -0.07151127012294096)

(0.04693354553966114, -0.0675567917213317)
(0.0442560259627232, -0.07016541865973394)

(0.04693354553966114, -0.0675567917213317)
(0.05011629083016698, -0.06478186765553136)

(-0.2887447815056478, -0.4593801404107902)
(-0.2820173506389257, -0.4528242157604679)

(-0.2887447815056478, -0.4593801404107902)
(-0.2796313936744514, -0.4620714405136448)

(-0.2887447815056478, -0.4593801404107902)
(-0.295664436042698, -0.4659621356731459)

(-0.2887447815056478, -0.4593801404107902)
(-0.2865092858186579, -0.4686222397713272)

(-0.2820173506389257, -0.4528242157604679)
(-0.2796313936744514, -0.4620714405136448)

(-0.2820173506389257, -0.4528242157604679)
(-0.2728890511995133, -0.4554491766150888)

(-0.2820173506389257, -0.4528242157604679)
(-0.2844170518544337, -0.4437084928137007)

(-0.2820173506389257, -0.4528242157604679)
(-0.2753972016327199, -0.4462671971381093)

(-0.2796313936744514, -0.4620714405136448)
(-0.2728890511995133, -0.4554491766150888)

(-0.2796313936744514, -0.4620714405136448)
(-0.2704985277987028, -0.4647579743939141)

(-0.2796313936744514, -0.4620714405136448)
(-0.2865092858186579, -0.4686222397713272)

(-0.2796313936744514, -0.4620714405136448)
(-0.2773893604739451, -0.4712581281250148)

(-0.2728890511995133, -0.4554491766150888)
(-0.2704985277987028, -0.4647579743939141)

(-0.2728890511995133, -0.4554491766150888)
(-0.2636322985390299, -0.4581500520246788)

(-0.2728890511995133, -0.4554491766150888)
(-0.2660239326805781, -0.4487185912793952)

(-0.2728890511995133, -0.4554491766150888)
(-0.2753972016327199, -0.4462671971381093)

(0.2033844564909319, -0.02195897187588672)
(0.2051135923053971, -0.02660327868958815)

(0.2033844564909319, -0.02195897187588672)
(0.2012781118007495, -0.02556538432036821)

(0.2033844564909319, -0.02195897187588672)
(0.1994920393606107, -0.02104043764482211)

(0.2033844564909319, -0.02195897187588672)
(0.207319539359508, -0.02316886503222388)

(-0.4736457446471823, 0.2484362796240714)
(-0.4766061300842005, 0.2451379021526878)

(-0.4736457446471823, 0.2484362796240714)
(-0.4781391303261151, 0.2499552337853647)

(-0.4736457446471823, 0.2484362796240714)
(-0.473072361562523, 0.2532203846328175)

(-0.4540179721480778, 0.301407575053586)
(-0.4623762994107293, 0.3030022514457586)

(-0.4540179721480778, 0.301407575053586)
(-0.4503057545073809, 0.2949854601062848)

(-0.4540179721480778, 0.301407575053586)
(-0.4584331085316522, 0.2949724186262431)

(-0.4540179721480778, 0.301407575053586)
(-0.4464523756584247, 0.3004251379200933)

(-0.2704949013403631, 0.1209662870775018)
(-0.267028245810202, 0.1245703275466857)

(-0.2704949013403631, 0.1209662870775018)
(-0.2739873965062958, 0.1176946906019976)

(-0.2704949013403631, 0.1209662870775018)
(-0.2691866763529504, 0.1161404661750739)

(-0.2704949013403631, 0.1209662870775018)
(-0.2656615053510403, 0.1196863326992528)

(0.004332695779939159, -0.009980416537236357)
(0.001964099479923057, -0.009163909456700129)

(0.004332695779939159, -0.009980416537236357)
(0.006319600248227197, -0.01164200799529177)

(0.004332695779939159, -0.009980416537236357)
(0.002471741343885142, -0.01142864046797502)

(0.004332695779939159, -0.009980416537236357)
(0.004581675979295458, -0.01225961892532144)

(0.004332695779939159, -0.009980416537236357)
(0.006349509065061265, -0.009820318796076722)

(0.001964099479923057, -0.009163909456700129)
(0.001346512188572013, -0.00687122761029482)

(0.001964099479923057, -0.009163909456700129)
(-0.0002202131704446414, -0.008487143190729577)

(0.001964099479923057, -0.009163909456700129)
(0.000228708134324053, -0.01082526355199151)

(0.001964099479923057, -0.009163909456700129)
(0.002471741343885142, -0.01142864046797502)

(-0.2208555362281274, 0.02235321432994121)
(-0.2257184471605744, 0.02351601150188752)

(-0.2208555362281274, 0.02235321432994121)
(-0.2242940035847051, 0.01872320851207411)

(-0.2208555362281274, 0.02235321432994121)
(-0.219431092652258, 0.01756041134012783)

(-0.2208555362281274, 0.02235321432994121)
(-0.2159926252956804, 0.02119041715799483)

(-0.2257184471605744, 0.02351601150188752)
(-0.2242940035847051, 0.01872320851207411)

(-0.2257184471605744, 0.02351601150188752)
(-0.2291569145171522, 0.01988600568402048)

(-0.2257184471605744, 0.02351601150188752)
(-0.2305813580930215, 0.02467880867383391)

(-0.2257184471605744, 0.02351601150188752)
(-0.2271428907364438, 0.02830881449170099)

(0.1901048022193041, -0.05702493788380681)
(0.1861720738474904, -0.05658832555310009)

(0.1901048022193041, -0.05702493788380681)
(0.1885184574195368, -0.05341713292543551)

(0.1901048022193041, -0.05702493788380681)
(0.1924306417719192, -0.05384647248552196)

(0.1901048022193041, -0.05702493788380681)
(0.19403297929723, -0.05745825733378677)

(-0.2504326741034569, 0.2455556407089325)
(-0.2539578451053683, 0.2420097741847478)

(-0.2504326741034569, 0.2455556407089325)
(-0.2464599611423586, 0.2494886581106481)

(-0.2504326741034569, 0.2455556407089325)
(-0.251865266463623, 0.2510051558598114)

(-0.2504326741034569, 0.2455556407089325)
(-0.2552867979882402, 0.2469395441285827)

(-0.2539578451053683, 0.2420097741847478)
(-0.2526496201179559, 0.2371839532823193)

(-0.2539578451053683, 0.2420097741847478)
(-0.25748301610728, 0.2384639076605628)

(-0.2539578451053683, 0.2420097741847478)
(-0.2587912410946925, 0.2432897285629911)

(-0.2539578451053683, 0.2420097741847478)
(-0.2552867979882402, 0.2469395441285827)

(-0.2464599611423586, 0.2494886581106481)
(-0.251865266463623, 0.2510051558598114)

(-0.2464599611423586, 0.2494886581106481)
(-0.2479382769600332, 0.2556973159421719)

(-0.2464599611423586, 0.2494886581106481)
(-0.2410693345925733, 0.2529899721022408)

(-0.2464599611423586, 0.2494886581106481)
(-0.2423143977815954, 0.2473189130892419)

(-0.08827124031030556, 0.3237457840715127)
(-0.09590103029070376, 0.3262567143025902)

(-0.08827124031030556, 0.3237457840715127)
(-0.09011095750218268, 0.3316739871885985)

(-0.08827124031030556, 0.3237457840715127)
(-0.08216972451411342, 0.3291205149684898)

(-0.08827124031030556, 0.3237457840715127)
(-0.09392788853338199, 0.3183718461610644)

(-0.3512202675266655, 0.1114039322547843)
(-0.3477818135854214, 0.115033881968648)

(-0.3512202675266655, 0.1114039322547843)
(-0.3546587505379766, 0.1077738609675748)

(-0.3512202675266655, 0.1114039322547843)
(-0.3526447044277844, 0.116196763158934)

(-0.3512202675266655, 0.1114039322547843)
(-0.3560954634272392, 0.1125671391130531)

(-0.3477818135854214, 0.115033881968648)
(-0.3526447044277844, 0.116196763158934)

(-0.3477818135854214, 0.115033881968648)
(-0.3430870900721161, 0.1137679169166995)

(-0.3477818135854214, 0.115033881968648)
(-0.3492169223216005, 0.1197820824035841)

(-0.3477818135854214, 0.115033881968648)
(-0.3446688365403699, 0.1185759180726731)

(0.4404745500694423, 0.07682348711406635)
(0.4376606070020873, 0.07325825746239269)

(0.4404745500694423, 0.07682348711406635)
(0.4362316287347816, 0.07804467015855339)

(0.4404745500694423, 0.07682348711406635)
(0.438303230171065, 0.0810411902252563)

(0.4404745500694423, 0.07682348711406635)
(0.442504148770873, 0.0799890376614257)

(0.35722065408427, -0.07977762095051451)
(0.3559677224858622, -0.07501373017782322)

(0.35722065408427, -0.07977762095051451)
(0.3524672953500363, -0.07846348730879356)

(0.35722065408427, -0.07977762095051451)
(0.3537104755109517, -0.08322623577151524)

(0.35722065408427, -0.07977762095051451)
(0.3584685969041093, -0.08455485394105912)

(0.443566643284252, 0.0918697217382188)
(0.4400180361330596, 0.08834730959791594)

(0.443566643284252, 0.0918697217382188)
(0.4446267046359238, 0.08697827706201378)

(0.443566643284252, 0.0918697217382188)
(0.4479097172644415, 0.09014317557212777)

(0.443566643284252, 0.0918697217382188)
(0.446994143005758, 0.09531742949060736)

(-0.4147850330530014, 0.4252680839325134)
(-0.4076495917776067, 0.4317717253063499)

(-0.4147850330530014, 0.4252680839325134)
(-0.4056279313930997, 0.4223766252506856)

(-0.4147850330530014, 0.4252680839325134)
(-0.4127004048844374, 0.4159290391451716)

(-0.4147850330530014, 0.4252680839325134)
(-0.4218638104818409, 0.4188641075228942)

(0.03292068752208205, -0.2003757243173505)
(0.02937196983178586, -0.2038980250930827)

(0.03292068752208205, -0.2003757243173505)
(0.03646976784951182, -0.1968533518539379)

(0.03292068752208205, -0.2003757243173505)
(0.03419671461503238, -0.2052101530279701)

(0.03292068752208205, -0.2003757243173505)
(0.03775981844667241, -0.2017157337422792)

(-0.4394368936143145, -0.2158020394175394)
(-0.4355611779045022, -0.2126431356144655)

(-0.4394368936143145, -0.2158020394175394)
(-0.4402347439816655, -0.2108661213743648)

(-0.4394368936143145, -0.2158020394175394)
(-0.4441103788862606, -0.2140250264119279)

(-0.4394368936143145, -0.2158020394175394)
(-0.4433124341981274, -0.2189609261715864)

(-0.4355611779045022, -0.2126431356144655)
(-0.4308876133901709, -0.2144201531983703)

(-0.4355611779045022, -0.2126431356144655)
(-0.4316854565074806, -0.2094842202785953)

(-0.4355611779045022, -0.2126431356144655)
(-0.4402347439816655, -0.2108661213743648)

(-0.4355611779045022, -0.2126431356144655)
(-0.436357550902752, -0.2077067838031264)

(-0.4308876133901709, -0.2144201531983703)
(-0.4316854565074806, -0.2094842202785953)

(-0.4308876133901709, -0.2144201531983703)
(-0.4270118909870813, -0.2112612360110411)

(-0.4308876133901709, -0.2144201531983703)
(-0.4261942293873947, -0.2161943546805075)

(-0.4308876133901709, -0.2144201531983703)
(-0.4300864588126562, -0.2193555885777028)

(-0.4316854565074806, -0.2094842202785953)
(-0.4270118909870813, -0.2112612360110411)

(-0.4316854565074806, -0.2094842202785953)
(-0.4278097337960163, -0.2063253020789284)

(-0.4316854565074806, -0.2094842202785953)
(-0.4324832996230344, -0.2045482870403386)

(-0.4316854565074806, -0.2094842202785953)
(-0.436357550902752, -0.2077067838031264)

(-0.2573014889958878, 0.1601817038625891)
(-0.2558202515695347, 0.1556264173056304)

(-0.2573014889958878, 0.1601817038625891)
(-0.2606736968602343, 0.1568288005497195)

(-0.2573014889958878, 0.1601817038625891)
(-0.2623231894356383, 0.1615443695033913)

(-0.2573014889958878, 0.1601817038625891)
(-0.2584322273363283, 0.1651038567671427)

(0.2149955780423508, -0.2404314369558624)
(0.2201100388306828, -0.2437572458697314)

(0.2149955780423508, -0.2404314369558624)
(0.2190714076989833, -0.2374661993556697)

(0.2149955780423508, -0.2404314369558624)
(0.2138859833049521, -0.2355671596571386)

(0.2149955780423508, -0.2404314369558624)
(0.215762216693431, -0.2447808482791036)

(0.1540047337978393, 0.0968788991119315)
(0.1561086499359989, 0.09250433402420272)

(0.1540047337978393, 0.0968788991119315)
(0.1588556097711926, 0.0965386244638721)

(0.1540047337978393, 0.0968788991119315)
(0.1518530381695594, 0.1013178566563576)

(0.1540047337978393, 0.0968788991119315)
(0.1567465389834471, 0.1009886987451208)

(0.1561086499359989, 0.09250433402420272)
(0.1588556097711926, 0.0965386244638721)

(0.1561086499359989, 0.09250433402420272)
(0.1609697657010213, 0.09218028560036941)

(0.1561086499359989, 0.09250433402420272)
(0.1533690967033324, 0.0884825170629199)

(0.1561086499359989, 0.09250433402420272)
(0.1581201693259123, 0.08815355525103918)

(0.1485526935068612, -0.4417116383340286)
(0.1408876648557125, -0.4467940943308188)

(0.1485526935068612, -0.4417116383340286)
(0.1403421505403717, -0.4376599890238008)

(0.1485526935068612, -0.4417116383340286)
(0.1482374456163672, -0.4329056493870342)

(0.1485526935068612, -0.4417116383340286)
(0.1562799183387429, -0.4367594228640175)

(0.1408876648557125, -0.4467940943308188)
(0.141456593189134, -0.4560318422134331)

(0.1408876648557125, -0.4467940943308188)
(0.1331702022762607, -0.4518928410084087)

(0.1408876648557125, -0.4467940943308188)
(0.1403421505403717, -0.4376599890238008)

(0.1408876648557125, -0.4467940943308188)
(0.1326110943389081, -0.4427352864100869)

(0.141456593189134, -0.4560318422134331)
(0.1331702022762607, -0.4518928410084087)

(0.141456593189134, -0.4560318422134331)
(0.1337198763090729, -0.4611936076663713)

(0.141456593189134, -0.4560318422134331)
(0.1421022945501474, -0.4653616747166295)

(0.141456593189134, -0.4560318422134331)
(0.1497351862233769, -0.4601410307809159)

(0.1331702022762607, -0.4518928410084087)
(0.1337198763090729, -0.4611936076663713)

(0.1331702022762607, -0.4518928410084087)
(0.125392395972892, -0.4570200824862217)

(0.1331702022762607, -0.4518928410084087)
(0.1248539526200851, -0.4477789522104639)

(0.1331702022762607, -0.4518928410084087)
(0.1326110943389081, -0.4427352864100869)

(0.143826554234173, -0.1772096612611058)
(0.141982583994782, -0.1724190940455987)

(0.143826554234173, -0.1772096612611058)
(0.1389100792868699, -0.1764408675910325)

(0.143826554234173, -0.1772096612611058)
(0.1408103254232712, -0.1812116300443256)

(0.143826554234173, -0.1772096612611058)
(0.14687047677785, -0.1732080422922509)

(-0.05407262446749556, 0.1715348428017968)
(-0.05613772655611726, 0.1763247718158261)

(-0.05407262446749556, 0.1715348428017968)
(-0.05070444694944171, 0.175362600633365)

(-0.05407262446749556, 0.1715348428017968)
(-0.04901814828546173, 0.1704326066353509)

(-0.05407262446749556, 0.1715348428017968)
(-0.0590186403926666, 0.1726597608228135)

(0.4789101913372124, -0.1174871572784671)
(0.4777256302263067, -0.1126302549845418)

(0.4789101913372124, -0.1174871572784671)
(0.4800519703010189, -0.1223568966727165)

(0.4789101913372124, -0.1174871572784671)
(0.4831792494595685, -0.1141215882726789)

(0.4789101913372124, -0.1174871572784671)
(0.4833500371222312, -0.1192613538033554)

(0.4777256302263067, -0.1126302549845418)
(0.4729226123340655, -0.1113132311808115)

(0.4777256302263067, -0.1126302549845418)
(0.4764687312326019, -0.107797487431791)

(0.4777256302263067, -0.1126302549845418)
(0.4831792494595685, -0.1141215882726789)

(0.4777256302263067, -0.1126302549845418)
(0.4814427034935442, -0.1090490811401049)

(-0.3022101901208166, -0.3606796233026766)
(-0.3114524668258022, -0.3621064335576224)

(-0.3022101901208166, -0.3606796233026766)
(-0.2937962103926324, -0.3630660300036428)

(-0.3022101901208166, -0.3606796233026766)
(-0.3041987806194648, -0.3671350433465448)

(-0.3022101901208166, -0.3606796233026766)
(-0.3094927605692694, -0.3559097926887739)

(-0.3022101901208166, -0.3606796233026766)
(-0.2987008216762139, -0.3672081747269654)

(-0.1217281378305986, 0.1881967772479326)
(-0.1265854570975261, 0.1893827155169165)

(-0.1217281378305986, 0.1881967772479326)
(-0.1231297448220263, 0.1929963082548802)

(-0.1217281378305986, 0.1881967772479326)
(-0.1182761128587106, 0.1918094101865738)

(-0.1217281378305986, 0.1881967772479326)
(-0.1168723473906558, 0.1870115459891231)

(0.2930310866171976, -0.4578170919902972)
(0.3017121147713625, -0.4617063233478576)

(0.2930310866171976, -0.4578170919902972)
(0.2939946746015352, -0.4672945278071353)

(0.2930310866171976, -0.4578170919902972)
(0.2852699758725915, -0.4633556130473512)

(0.2930310866171976, -0.4578170919902972)
(0.2845136561297179, -0.4538956304163416)

(0.3017121147713625, -0.4617063233478576)
(0.3094115000264506, -0.4560951827972478)

(0.3017121147713625, -0.4617063233478576)
(0.3104367026929156, -0.4656068082248292)

(0.3017121147713625, -0.4617063233478576)
(0.2939946746015352, -0.4672945278071353)

(0.3017121147713625, -0.4617063233478576)
(0.302704784792703, -0.4711624154788927)

(-0.1874742782745008, 0.3821095369399954)
(-0.1955578437210575, 0.3849787156713288)

(-0.1874742782745008, 0.3821095369399954)
(-0.18901455959069, 0.390609959939331)

(-0.1874742782745008, 0.3821095369399954)
(-0.1813766989500551, 0.3876154950354938)

(-0.1874742782745008, 0.3821095369399954)
(-0.1795805994413839, 0.379223925259907)

(0.3597133189046328, -0.08936467919776576)
(0.3584685969041093, -0.08455485394105912)

(0.3597133189046328, -0.08936467919776576)
(0.354937620996966, -0.08798298287279294)

(0.3597133189046328, -0.08936467919776576)
(0.3562002144385129, -0.09277211084495443)

(0.3597133189046328, -0.08936467919776576)
(0.3610067748665015, -0.09411992909402614)

(-0.02002592003437432, 0.04978877387669775)
(-0.02132335103564144, 0.05400227265823272)

(-0.02002592003437432, 0.04978877387669775)
(-0.02438187159994108, 0.05072335727301386)

(-0.02002592003437432, 0.04978877387669775)
(-0.01866925866437738, 0.0456544377622017)

(-0.02002592003437432, 0.04978877387669775)
(-0.02296378452996441, 0.04674842237844837)

(-0.02132335103564144, 0.05400227265823272)
(-0.02438187159994108, 0.05072335727301386)

(-0.02132335103564144, 0.05400227265823272)
(-0.02571254562697552, 0.0550557699293546)

(-0.02132335103564144, 0.05400227265823272)
(-0.01818134262903043, 0.0569712389891756)

(-0.02132335103564144, 0.05400227265823272)
(-0.02259159939413203, 0.05800742110420105)

(0.410003397542734, 0.1375857544837546)
(0.4135776679237043, 0.1410921188251148)

(0.410003397542734, 0.1375857544837546)
(0.4148740017286177, 0.1362581772588703)

(0.410003397542734, 0.1375857544837546)
(0.4061669972979771, 0.1338661643576113)

(0.410003397542734, 0.1375857544837546)
(0.4111322633944922, 0.1328590050381727)

(0.4135776679237043, 0.1410921188251148)
(0.4122955487636081, 0.1459196027255353)

(0.4135776679237043, 0.1410921188251148)
(0.4148740017286177, 0.1362581772588703)

(0.4135776679237043, 0.1410921188251148)
(0.4171232341892983, 0.1446212391420876)

(0.4135776679237043, 0.1410921188251148)
(0.4184134227768571, 0.1397898197440724)

(0.4122955487636081, 0.1459196027255353)
(0.4171232341892983, 0.1446212391420876)

(0.4122955487636081, 0.1459196027255353)
(0.4158358596065664, 0.1494519193142017)

(0.4122955487636081, 0.1459196027255353)
(0.4110075086740588, 0.1507512142634897)

(0.4122955487636081, 0.1459196027255353)
(0.4074671125448245, 0.147216036342729)

(0.06542422309537148, -0.1447607092128376)
(0.06862895556150322, -0.1417403167878463)

(0.06542422309537148, -0.1447607092128376)
(0.06437926474850807, -0.1405343343130385)

(0.06542422309537148, -0.1447607092128376)
(0.06121260118252132, -0.1435948764942951)

(0.06542422309537148, -0.1447607092128376)
(0.06224105693570162, -0.1478808452669426)

(-0.2112423220789583, 0.2171341590498026)
(-0.2065326062392273, 0.2160127220732185)

(-0.2112423220789583, 0.2171341590498026)
(-0.2161787847509442, 0.2185462116732683)

(-0.2112423220789583, 0.2171341590498026)
(-0.2148126793978956, 0.2124488122525463)

(-0.2112423220789583, 0.2171341590498026)
(-0.2095678509602568, 0.2115603121413705)

(-0.2065326062392273, 0.2160127220732185)
(-0.2030074351324555, 0.2195585889935309)

(-0.2065326062392273, 0.2160127220732185)
(-0.2045321032058453, 0.2102504683832837)

(-0.2065326062392273, 0.2160127220732185)
(-0.2015235406285829, 0.2145391644731157)

(-0.2065326062392273, 0.2160127220732185)
(-0.2095678509602568, 0.2115603121413705)

(0.07109996479794138, -0.3764915655897577)
(0.076613628319444, -0.3705637241255872)

(0.07109996479794138, -0.3764915655897577)
(0.07907779358088228, -0.3778636035639334)

(0.07109996479794138, -0.3764915655897577)
(0.07501313588003117, -0.3832906927572757)

(0.07109996479794138, -0.3764915655897577)
(0.06707433936631875, -0.3821866080609174)

(0.076613628319444, -0.3705637241255872)
(0.07907779358088228, -0.3778636035639334)

(0.076613628319444, -0.3705637241255872)
(0.08453052588126171, -0.3722689648723462)

(0.076613628319444, -0.3705637241255872)
(0.07419699229231651, -0.3629146111238105)

(0.076613628319444, -0.3705637241255872)
(0.08205009216916236, -0.364699567555229)

(0.2895463785651996, -0.1163186227739837)
(0.2883935739097095, -0.1117148144851948)

(0.2895463785651996, -0.1163186227739837)
(0.2906990201933754, -0.1209693546409246)

(0.2895463785651996, -0.1163186227739837)
(0.2849896002452819, -0.1149999516385545)

(0.2895463785651996, -0.1163186227739837)
(0.2861231866638647, -0.1196121523744152)

(0.2883935739097095, -0.1117148144851948)
(0.2849896002452819, -0.1149999516385545)

(0.2883935739097095, -0.1117148144851948)
(0.2838460842895977, -0.110432783637937)

(0.2883935739097095, -0.1117148144851948)
(0.2872555294716798, -0.1071737093772693)

(0.2883935739097095, -0.1117148144851948)
(0.2917781649170322, -0.1084045793512224)

(0.2906990201933754, -0.1209693546409246)
(0.2953250653745516, -0.1223018086104442)

(0.2906990201933754, -0.1209693546409246)
(0.291880877480621, -0.1255763660437372)

(0.2906990201933754, -0.1209693546409246)
(0.287207585898709, -0.1243146856178279)

(0.2906990201933754, -0.1209693546409246)
(0.2861231866638647, -0.1196121523744152)

(0.2466288838007623, 0.01565661808887071)
(0.245519023324992, 0.01993009450402971)

(0.2466288838007623, 0.01565661808887071)
(0.2498117214073534, 0.01877929619457231)

(0.2466288838007623, 0.01565661808887071)
(0.2477440118474794, 0.0113713978564994)

(0.2466288838007623, 0.01565661808887071)
(0.2508555883554561, 0.01444790405284506)

(0.245519023324992, 0.01993009450402971)
(0.2498117214073534, 0.01877929619457231)

(0.245519023324992, 0.01993009450402971)
(0.2486922783984886, 0.02309948915803053)

(0.245519023324992, 0.01993009450402971)
(0.2412373979363767, 0.02105347066344761)

(0.245519023324992, 0.01993009450402971)
(0.2444401728860939, 0.02419277306151613)

(0.4698256742210838, -0.0656866138497416)
(0.473351323923229, -0.06219408616573292)

(0.4698256742210838, -0.0656866138497416)
(0.4685668153551031, -0.06088075473217545)

(0.4698256742210838, -0.0656866138497416)
(0.4650380662526441, -0.06435385649518371)

(0.4698256742210838, -0.0656866138497416)
(0.4662834218468928, -0.06915343085146039)

(0.473351323923229, -0.06219408616573292)
(0.478139941178877, -0.06350369138462511)

(0.473351323923229, -0.06219408616573292)
(0.4768799713407568, -0.05870377998903026)

(0.473351323923229, -0.06219408616573292)
(0.4720932501047697, -0.057392932346865)

(0.473351323923229, -0.06219408616573292)
(0.4685668153551031, -0.06088075473217545)

(0.478139941178877, -0.06350369138462511)
(0.4768799713407568, -0.05870377998903026)

(0.478139941178877, -0.06350369138462511)
(0.4816648418421401, -0.06001100660296234)

(0.478139941178877, -0.06350369138462511)
(0.482923796043375, -0.06480793173161599)

(0.478139941178877, -0.06350369138462511)
(0.4793986307692124, -0.06830063750429342)

(0.4768799713407568, -0.05870377998903026)
(0.4720932501047697, -0.057392932346865)

(0.4768799713407568, -0.05870377998903026)
(0.4756221812556225, -0.05390286216819662)

(0.4768799713407568, -0.05870377998903026)
(0.4816648418421401, -0.06001100660296234)

(0.4768799713407568, -0.05870377998903026)
(0.4804195907746887, -0.05520699935729657)

(0.4720932501047697, -0.057392932346865)
(0.4756221812556225, -0.05390286216819662)

(0.4720932501047697, -0.057392932346865)
(0.4708355514039757, -0.05259203220826788)

(0.4720932501047697, -0.057392932346865)
(0.467304465730054, -0.05608278746054049)

(0.4720932501047697, -0.057392932346865)
(0.4685668153551031, -0.06088075473217545)

(0.4756221812556225, -0.05390286216819662)
(0.4708355514039757, -0.05259203220826788)

(0.4756221812556225, -0.05390286216819662)
(0.4743645379698038, -0.04910329192472833)

(0.4756221812556225, -0.05390286216819662)
(0.4791476732522578, -0.05041402310922109)

(0.4756221812556225, -0.05390286216819662)
(0.4804195907746887, -0.05520699935729657)

(0.0008344845904532938, 0.04209898426254832)
(-0.002893848304747072, 0.0406672611822048)

(0.0008344845904532938, 0.04209898426254832)
(-0.0003409007144190707, 0.038382725813084)

(0.0008344845904532938, 0.04209898426254832)
(0.003071771334781773, 0.03879725647547128)

(0.0008344845904532938, 0.04209898426254832)
(0.005000089019389205, 0.04155604613373635)

(0.0008344845904532938, 0.04209898426254832)
(-0.002398162040882015, 0.04369535139472946)

(0.04270356275091113, -0.04142834420222424)
(0.04497280571898471, -0.03921750870335446)

(0.04270356275091113, -0.04142834420222424)
(0.04334809106976169, -0.04446192525685966)

(0.04270356275091113, -0.04142834420222424)
(0.04565425535740529, -0.04224969836579055)

(0.04270356275091113, -0.04142834420222424)
(0.04034945120417266, -0.0436594688089082)

(0.004019557283864203, 0.002887944785689361)
(0.004426444645564909, 0.001441058794814344)

(0.004019557283864203, 0.002887944785689361)
(0.002974789132295895, 0.001803064751642867)

(0.004019557283864203, 0.002887944785689361)
(0.002568855707180837, 0.003206817694607416)

(0.004019557283864203, 0.002887944785689361)
(0.003517246129080942, 0.004454657290090112)

(0.004426444645564909, 0.001441058794814344)
(0.005918296811892744, 0.001034345767259038)

(0.004426444645564909, 0.001441058794814344)
(0.004875427631673132, -3.256945047628878e-05)

(0.004426444645564909, 0.001441058794814344)
(0.002974789132295895, 0.001803064751642867)

(0.004426444645564909, 0.001441058794814344)
(0.003482860714067892, 0.0003266567098810107)

(-0.3807358571524797, 0.3484902776384749)
(-0.372390492491522, 0.3457828194845551)

(-0.3807358571524797, 0.3484902776384749)
(-0.3737898848066536, 0.3544667361985404)

(-0.3807358571524797, 0.3484902776384749)
(-0.3825216202864389, 0.3571525649567234)

(-0.3807358571524797, 0.3484902776384749)
(-0.3890987884071837, 0.3512369492590323)

(0.4192227173680372, -0.4354331663109173)
(0.4114426063522951, -0.4412445834700039)

(0.4192227173680372, -0.4354331663109173)
(0.4103431994182265, -0.4316539567545876)

(0.4192227173680372, -0.4354331663109173)
(0.4180393714535928, -0.4258753755505791)

(0.4192227173680372, -0.4354331663109173)
(0.4269760529493203, -0.4296326417294699)

(0.2380226005279087, -0.1022710039037802)
(0.2424409083908999, -0.1027413832663776)

(0.2380226005279087, -0.1022710039037802)
(0.2398031346821036, -0.1063326564237619)

(0.2380226005279087, -0.1022710039037802)
(0.2354709547634939, -0.1058037228504198)

(0.2380226005279087, -0.1022710039037802)
(0.2338222494214648, -0.1017023906436269)

(0.2424409083908999, -0.1027413832663776)
(0.2398031346821036, -0.1063326564237619)

(0.2424409083908999, -0.1027413832663776)
(0.2442542964556266, -0.106814114592693)

(0.2424409083908999, -0.1027413832663776)
(0.2468861705915274, -0.1031909673027178)

(0.2424409083908999, -0.1027413832663776)
(0.2449920420949595, -0.09916374710021156)

(0.2398031346821036, -0.1063326564237619)
(0.2442542964556266, -0.106814114592693)

(0.2398031346821036, -0.1063326564237619)
(0.2416021832518201, -0.1104454246798689)

(0.2398031346821036, -0.1063326564237619)
(0.2354709547634939, -0.1058037228504198)

(0.2398031346821036, -0.1063326564237619)
(0.2373863280559956, -0.1098375747444463)

(0.1608053780694972, -0.2730907958611015)
(0.1562386816849191, -0.2780305201790906)

(0.1608053780694972, -0.2730907958611015)
(0.15368181947829, -0.2717630495468996)

(0.1608053780694972, -0.2730907958611015)
(0.1630838549208979, -0.2793943276535058)

(0.1608053780694972, -0.2730907958611015)
(0.1585742971484333, -0.2670142180438844)

(-0.3054212583278723, -0.3878539546304681)
(-0.3119205959984573, -0.3938978945993307)

(-0.3054212583278723, -0.3878539546304681)
(-0.3139464355456472, -0.3852406379013419)

(-0.3054212583278723, -0.3878539546304681)
(-0.2990657442862499, -0.3822179802948604)

(-0.3054212583278723, -0.3878539546304681)
(-0.3074970648256939, -0.3792834467686959)

(-0.3119205959984573, -0.3938978945993307)
(-0.3139464355456472, -0.3852406379013419)

(-0.3119205959984573, -0.3938978945993307)
(-0.3204472417948361, -0.3912882566096212)

(-0.3119205959984573, -0.3938978945993307)
(-0.31010650504733, -0.4025596811355461)

(-0.3119205959984573, -0.3938978945993307)
(-0.3186346132751058, -0.3999142865289121)

(0.4566533964485104, 0.4558036746872736)
(0.4657934956138923, 0.4522226648665997)

(0.4566533964485104, 0.4558036746872736)
(0.4643284705925647, 0.4619508919778769)

(0.4566533964485104, 0.4558036746872736)
(0.4551604740253645, 0.4655434232380053)

(0.4566533964485104, 0.4558036746872736)
(0.447280525868081, 0.4593036117033263)

(0.2342987511469998, -0.07559487835499325)
(0.2325615951275394, -0.07176341565333244)

(0.2342987511469998, -0.07559487835499325)
(0.2385247081258577, -0.0760032392106964)

(0.2342987511469998, -0.07559487835499325)
(0.2360298656046964, -0.07945486597766954)

(0.2342987511469998, -0.07559487835499325)
(0.236723419570098, -0.07220173679466213)

(0.2325615951275394, -0.07176341565333244)
(0.228398370073308, -0.07131428732712991)

(0.2325615951275394, -0.07176341565333244)
(0.230871191325448, -0.06794362431249346)

(0.2325615951275394, -0.07176341565333244)
(0.2350102289572423, -0.06838704117633965)

(0.2325615951275394, -0.07176341565333244)
(0.236723419570098, -0.07220173679466213)

(0.228398370073308, -0.07131428732712991)
(0.230871191325448, -0.06794362431249346)

(0.228398370073308, -0.07131428732712991)
(0.2267322857093195, -0.0674960715215519)

(0.228398370073308, -0.07131428732712991)
(0.2242642586012846, -0.07083675514778096)

(0.228398370073308, -0.07131428732712991)
(0.2259195731486492, -0.07468849369238885)

(0.4773728447810106, 0.2352473383549206)
(0.4760966497844288, 0.2400817283196088)

(0.4773728447810106, 0.2352473383549206)
(0.4809214518039401, 0.2387697506244778)

(0.4773728447810106, 0.2352473383549206)
(0.482197646800514, 0.2339353606597856)

(0.4773728447810106, 0.2352473383549206)
(0.4786490397776476, 0.2304129483902688)

(0.4760966497844288, 0.2400817283196088)
(0.471254087512104, 0.2414115983433527)

(0.4760966497844288, 0.2400817283196088)
(0.4748174947457132, 0.2449191003390691)

(0.4760966497844288, 0.2400817283196088)
(0.4809214518039401, 0.2387697506244778)

(0.4760966497844288, 0.2400817283196088)
(0.4796986113310127, 0.2436566752214818)

(0.471254087512104, 0.2414115983433527)
(0.4748174947457132, 0.2449191003390691)

(0.471254087512104, 0.2414115983433527)
(0.4697774110343399, 0.2461974553754788)

(0.471254087512104, 0.2414115983433527)
(0.4662641753626848, 0.2426720068419495)

(0.471254087512104, 0.2414115983433527)
(0.4676827248312724, 0.2378565031843587)

(0.4748174947457132, 0.2449191003390691)
(0.4697774110343399, 0.2461974553754788)

(0.4748174947457132, 0.2449191003390691)
(0.4738223505718429, 0.2500111107759992)

(0.4748174947457132, 0.2449191003390691)
(0.4786256562452067, 0.2486562776352195)

(0.4748174947457132, 0.2449191003390691)
(0.4796986113310127, 0.2436566752214818)

(0.05609540065332057, -0.1105275049494987)
(0.05314257531788949, -0.113432717043585)

(0.05609540065332057, -0.1105275049494987)
(0.0521216424987237, -0.1094088332465605)

(0.05609540065332057, -0.1105275049494987)
(0.05507519459734561, -0.1065193197546055)

(0.05609540065332057, -0.1105275049494987)
(0.05904626488056468, -0.1076981255000969)

(-0.007041606979231646, 0.01343617990890093)
(-0.00885283409508561, 0.01130403580711507)

(-0.007041606979231646, 0.01343617990890093)
(-0.009847101664288933, 0.01401960074712694)

(-0.007041606979231646, 0.01343617990890093)
(-0.007772748419214666, 0.01643041128789488)

(-0.007041606979231646, 0.01343617990890093)
(-0.005000432678527428, 0.0153872614444573)

(-0.00885283409508561, 0.01130403580711507)
(-0.009847101664288933, 0.01401960074712694)

(-0.00885283409508561, 0.01130403580711507)
(-0.01179540524989923, 0.01174262427768596)

(-0.00885283409508561, 0.01130403580711507)
(-0.007791907070823133, 0.00866812403379423)

(-0.00885283409508561, 0.01130403580711507)
(-0.01042577081768574, 0.008930781168706619)

(-0.009847101664288933, 0.01401960074712694)
(-0.01179540524989923, 0.01174262427768596)

(-0.009847101664288933, 0.01401960074712694)
(-0.01287180277831258, 0.0146501367604738)

(-0.009847101664288933, 0.01401960074712694)
(-0.007772748419214666, 0.01643041128789488)

(-0.009847101664288933, 0.01401960074712694)
(-0.01080397956888086, 0.01681675651162852)

(-0.2346398013479252, -0.203741524412956)
(-0.2297786575092618, -0.205037097517793)

(-0.2346398013479252, -0.203741524412956)
(-0.238289357541926, -0.2073061875926873)

(-0.2346398013479252, -0.203741524412956)
(-0.233389079463199, -0.2085732485217885)

(-0.2346398013479252, -0.203741524412956)
(-0.239475621432775, -0.2024397163555766)

(0.3690243171971543, -0.0741012569594601)
(0.3677790639309274, -0.06927560496612781)

(0.3690243171971543, -0.0741012569594601)
(0.3726674813721601, -0.070343427609253)

(0.3690243171971543, -0.0741012569594601)
(0.3739110885699848, -0.07532584415658597)

(0.3690243171971543, -0.0741012569594601)
(0.3703726924705648, -0.07889571014252944)

(-0.3512078566532647, -0.0231659325515784)
(-0.3464017310519322, -0.02454475694366665)

(-0.3512078566532647, -0.0231659325515784)
(-0.3476106969016926, -0.01969311788308974)

(-0.3512078566532647, -0.0231659325515784)
(-0.352416822503025, -0.01831429349100192)

(-0.3512078566532647, -0.0231659325515784)
(-0.356013982254597, -0.02178710815949012)

(-0.3464017310519322, -0.02454475694366665)
(-0.3451927652021721, -0.02939639600424335)

(-0.3464017310519322, -0.02454475694366665)
(-0.3415956054505996, -0.02592358133575477)

(-0.3464017310519322, -0.02454475694366665)
(-0.3476106969016926, -0.01969311788308974)

(-0.3464017310519322, -0.02454475694366665)
(-0.3428130655013492, -0.02107317520608555)

(-0.3451927652021721, -0.02939639600424335)
(-0.3415956054505996, -0.02592358133575477)

(-0.3451927652021721, -0.02939639600424335)
(-0.3403866396008396, -0.03077522039633155)

(-0.3451927652021721, -0.02939639600424335)
(-0.3439837993524119, -0.0342480350648201)

(-0.3451927652021721, -0.02939639600424335)
(-0.3487899249537442, -0.03286921067273189)

(-0.3415956054505996, -0.02592358133575477)
(-0.3403866396008396, -0.03077522039633155)

(-0.3415956054505996, -0.02592358133575477)
(-0.3367894798492675, -0.02730240572784334)

(-0.3415956054505996, -0.02592358133575477)
(-0.3379984456990281, -0.02245076666726598)

(-0.3415956054505996, -0.02592358133575477)
(-0.3428130655013492, -0.02107317520608555)

(-0.3403866396008396, -0.03077522039633155)
(-0.3367894798492675, -0.02730240572784334)

(-0.3403866396008396, -0.03077522039633155)
(-0.3355805139995073, -0.0321540447884198)

(-0.3403866396008396, -0.03077522039633155)
(-0.3439837993524119, -0.0342480350648201)

(-0.3403866396008396, -0.03077522039633155)
(-0.3391776737510773, -0.03562685945690467)

(-0.3367894798492675, -0.02730240572784334)
(-0.3355805139995073, -0.0321540447884198)

(-0.3367894798492675, -0.02730240572784334)
(-0.3319833542479353, -0.02868123011993168)

(-0.3367894798492675, -0.02730240572784334)
(-0.3379984456990281, -0.02245076666726598)

(-0.3367894798492675, -0.02730240572784334)
(-0.3331923200976964, -0.02382959105935564)

(-0.3355805139995073, -0.0321540447884198)
(-0.3319833542479353, -0.02868123011993168)

(-0.3355805139995073, -0.0321540447884198)
(-0.3307743883981746, -0.03353286918050773)

(-0.3355805139995073, -0.0321540447884198)
(-0.3343715481497467, -0.03700568384899652)

(-0.3355805139995073, -0.0321540447884198)
(-0.3391776737510773, -0.03562685945690467)

(-0.3319833542479353, -0.02868123011993168)
(-0.3307743883981746, -0.03353286918050773)

(-0.3319833542479353, -0.02868123011993168)
(-0.3271772286466027, -0.03006005451201962)

(-0.3319833542479353, -0.02868123011993168)
(-0.3283861944963632, -0.02520841545144337)

(-0.3319833542479353, -0.02868123011993168)
(-0.3331923200976964, -0.02382959105935564)

(-0.3307743883981746, -0.03353286918050773)
(-0.3271772286466027, -0.03006005451201962)

(-0.3307743883981746, -0.03353286918050773)
(-0.3343715481497467, -0.03700568384899652)

(-0.3307743883981746, -0.03353286918050773)
(-0.3295654225484141, -0.03838450824108424)

(-0.3307743883981746, -0.03353286918050773)
(-0.3259682627968424, -0.03491169357259625)

(-0.3271772286466027, -0.03006005451201962)
(-0.3283861944963632, -0.02520841545144337)

(-0.3271772286466027, -0.03006005451201962)
(-0.3235800688950304, -0.02658723984353112)

(-0.3271772286466027, -0.03006005451201962)
(-0.3223711030452703, -0.03143887890410785)

(-0.3271772286466027, -0.03006005451201962)
(-0.3259682627968424, -0.03491169357259625)

(-0.3283861944963632, -0.02520841545144337)
(-0.3235800688950304, -0.02658723984353112)

(-0.3283861944963632, -0.02520841545144337)
(-0.324789034744791, -0.02173560078295415)

(-0.3283861944963632, -0.02520841545144337)
(-0.3295951603461242, -0.02035677639086642)

(-0.3283861944963632, -0.02520841545144337)
(-0.3331923200976964, -0.02382959105935564)

(-0.3235800688950304, -0.02658723984353112)
(-0.3223711030452703, -0.03143887890410785)

(-0.3235800688950304, -0.02658723984353112)
(-0.318773943293698, -0.02796606423561986)

(-0.3235800688950304, -0.02658723984353112)
(-0.324789034744791, -0.02173560078295415)

(-0.3235800688950304, -0.02658723984353112)
(-0.3199829091434584, -0.02311442517504225)

(-0.3223711030452703, -0.03143887890410785)
(-0.318773943293698, -0.02796606423561986)

(-0.3223711030452703, -0.03143887890410785)
(-0.3175649774439385, -0.03281770329619677)

(-0.3223711030452703, -0.03143887890410785)
(-0.3211621371955105, -0.03629051796468465)

(-0.3223711030452703, -0.03143887890410785)
(-0.3259682627968424, -0.03491169357259625)

(-0.318773943293698, -0.02796606423561986)
(-0.3175649774439385, -0.03281770329619677)

(-0.318773943293698, -0.02796606423561986)
(-0.3139678176923659, -0.02934488862770879)

(-0.318773943293698, -0.02796606423561986)
(-0.3151767835421254, -0.02449324956713202)

(-0.318773943293698, -0.02796606423561986)
(-0.3199829091434584, -0.02311442517504225)

(0.04515229000588215, -0.1424119404929698)
(0.04959966861305236, -0.1442198697649617)

(0.04515229000588215, -0.1424119404929698)
(0.04636714613382674, -0.1473925745996041)

(0.04515229000588215, -0.1424119404929698)
(0.04201104117468162, -0.1457296401171475)

(0.04515229000588215, -0.1424119404929698)
(0.04848020939832703, -0.1397172332548878)

(0.2090229928492298, -0.1463561405581436)
(0.206147836663689, -0.150251157081818)

(0.2090229928492298, -0.1463561405581436)
(0.2110021812111279, -0.150810822357084)

(0.2090229928492298, -0.1463561405581436)
(0.2134781682036883, -0.1468407296525421)

(0.2090229928492298, -0.1463561405581436)
(0.2115494707684662, -0.1424788538769444)

(0.206147836663689, -0.150251157081818)
(0.2110021812111279, -0.150810822357084)

(0.206147836663689, -0.150251157081818)
(0.2080813152459811, -0.1547596019853789)

(0.206147836663689, -0.150251157081818)
(0.2013752868728533, -0.1496578023151989)

(0.206147836663689, -0.150251157081818)
(0.2033048800298612, -0.1541678626196513)

(0.2110021812111279, -0.150810822357084)
(0.2080813152459811, -0.1547596019853789)

(0.2110021812111279, -0.150810822357084)
(0.2129905562443986, -0.1553190761535387)

(0.2110021812111279, -0.150810822357084)
(0.2134781682036883, -0.1468407296525421)

(0.2110021812111279, -0.150810822357084)
(0.2153418010956342, -0.1512783776408187)

(0.2080813152459811, -0.1547596019853789)
(0.2129905562443986, -0.1553190761535387)

(0.2080813152459811, -0.1547596019853789)
(0.2100399656111157, -0.1593184224945691)

(0.2080813152459811, -0.1547596019853789)
(0.2051051983660127, -0.1587391548325222)

(0.2080813152459811, -0.1547596019853789)
(0.2033048800298612, -0.1541678626196513)

(-0.4782579382124832, -0.1759182705885973)
(-0.4770489723627162, -0.1807699096491723)

(-0.4782579382124832, -0.1759182705885973)
(-0.4818550979640505, -0.1793910852570921)

(-0.4782579382124832, -0.1759182705885973)
(-0.4830640638138189, -0.1745394461965178)

(-0.4782579382124832, -0.1759182705885973)
(-0.4794615827958995, -0.1710653055371115)

(-0.4770489723627162, -0.1807699096491723)
(-0.4722428467613818, -0.1821487340412535)

(-0.4770489723627162, -0.1807699096491723)
(-0.4758400065129488, -0.1856215487097471)

(-0.4770489723627162, -0.1807699096491723)
(-0.4818550979640505, -0.1793910852570921)

(-0.4770489723627162, -0.1807699096491723)
(-0.480623981610809, -0.1842372046980243)

(0.2980609234597589, -0.1444558552688223)
(0.2993362745567716, -0.1492853807934647)

(0.2980609234597589, -0.1444558552688223)
(0.2945119542457334, -0.1479716163313635)

(0.2980609234597589, -0.1444558552688223)
(0.2932381047181977, -0.1431366450985833)

(0.2980609234597589, -0.1444558552688223)
(0.2967439962279763, -0.1396340969056881)

(0.2993362745567716, -0.1492853807934647)
(0.2945119542457334, -0.1479716163313635)

(0.2993362745567716, -0.1492853807934647)
(0.2957859923045437, -0.1528058191100065)

(0.2993362745567716, -0.1492853807934647)
(0.3006101840088682, -0.1541200424134748)

(0.2993362745567716, -0.1492853807934647)
(0.3041601810974836, -0.1506002255560453)

(0.08419038669898572, -0.2999292799051093)
(0.08879708202938551, -0.2947908852244631)

(0.08419038669898572, -0.2999292799051093)
(0.09059689026720817, -0.3014866277596026)

(0.08419038669898572, -0.2999292799051093)
(0.08628945131136491, -0.3065401892268313)

(0.08419038669898572, -0.2999292799051093)
(0.07957178225781812, -0.305087755856845)

(0.4800519703010189, -0.1223568966727165)
(0.4812300952316182, -0.1271971375239623)

(0.4800519703010189, -0.1223568966727165)
(0.4766971640888756, -0.1258215698255256)

(0.4800519703010189, -0.1223568966727165)
(0.4833500371222312, -0.1192613538033554)

(0.4800519703010189, -0.1223568966727165)
(0.4841811290509469, -0.1239951492780104)

(-0.03915374236962994, 0.1680356992523895)
(-0.03429641498000383, 0.1668498839771201)

(-0.03915374236962994, 0.1680356992523895)
(-0.03569800731842032, 0.1716493977868366)

(-0.03915374236962994, 0.1680356992523895)
(-0.04055532414620902, 0.1728353331613406)

(-0.03915374236962994, 0.1680356992523895)
(-0.04402713533493141, 0.1692318783970852)

(0.02278558095391529, 0.04991651922990065)
(0.02359728864635151, 0.04681473378918156)

(0.02278558095391529, 0.04991651922990065)
(0.02046000348956305, 0.04748483353750902)

(0.02278558095391529, 0.04991651922990065)
(0.02175028166949035, 0.05321731312661188)

(0.02278558095391529, 0.04991651922990065)
(0.01950891165095359, 0.0506879865393652)

(0.429227193667357, -0.08143797373740659)
(0.4327767307492865, -0.07789613801925904)

(0.429227193667357, -0.08143797373740659)
(0.4305054763126638, -0.08626824679902093)

(0.429227193667357, -0.08143797373740659)
(0.4340512761690201, -0.08273203711738747)

(0.429227193667357, -0.08143797373740659)
(0.4279562798592286, -0.07659883416622841)

(0.1883910269880449, -0.1609516070400104)
(0.1912052133244017, -0.1569002666692579)

(0.1883910269880449, -0.1609516070400104)
(0.193040429660216, -0.1614893441498258)

(0.1883910269880449, -0.1609516070400104)
(0.1854470597467067, -0.1649525239118449)

(0.1883910269880449, -0.1609516070400104)
(0.190217947279464, -0.1654946738281977)

(-0.4790973861426765, 0.1752874961976687)
(-0.4758636732089976, 0.1791010379454962)

(-0.4790973861426765, 0.1752874961976687)
(-0.4823310990763643, 0.1714739544498424)

(-0.4790973861426765, 0.1752874961976687)
(-0.4839604509822966, 0.1762014065417679)

(-0.4790973861426765, 0.1752874961976687)
(-0.4807786082086227, 0.1799963724623788)

(0.2112304023395156, -0.02415459813537616)
(0.2127831756011714, -0.02863224577692126)

(0.2112304023395156, -0.02415459813537616)
(0.2089655081102024, -0.02764562499722777)

(0.2112304023395156, -0.02415459813537616)
(0.2152250559846124, -0.02531560736451826)

(0.2112304023395156, -0.02415459813537616)
(0.207319539359508, -0.02316886503222388)

(0.1963350148846456, 0.1322944379614188)
(0.1998744359328881, 0.1358260804466178)

(0.1963350148846456, 0.1322944379614188)
(0.2011632118759745, 0.130995029156416)

(0.1963350148846456, 0.1322944379614188)
(0.1976237955294475, 0.1274633879254964)

(0.1963350148846456, 0.1322944379614188)
(0.1927967413262863, 0.128767060281471)

(0.1998744359328881, 0.1358260804466178)
(0.2011632118759745, 0.130995029156416)

(0.1998744359328881, 0.1358260804466178)
(0.2047026323338292, 0.1345266747260033)

(0.1998744359328881, 0.1358260804466178)
(0.2034138559423892, 0.1393577231950256)

(0.1998744359328881, 0.1358260804466178)
(0.1985856541746195, 0.1406571302755526)

(0.4205903144223503, -0.06563389381952131)
(0.4254110005599788, -0.06694475625689869)

(0.4205903144223503, -0.06563389381952131)
(0.4241400819203159, -0.0621126509446168)

(0.4205903144223503, -0.06563389381952131)
(0.419316409765024, -0.06079877731217899)

(0.4205903144223503, -0.06563389381952131)
(0.415766141670293, -0.06431951536940528)

(0.01848276541797089, 0.1405917473887919)
(0.01988493030454179, 0.135791703426382)

(0.01848276541797089, 0.1405917473887919)
(0.01362578662141348, 0.1417774591169594)

(0.01848276541797089, 0.1405917473887919)
(0.02333917540709618, 0.1394069313602946)

(0.01848276541797089, 0.1405917473887919)
(0.01502838305967719, 0.1369777841409276)

(-0.2563860490513862, -0.1887021006993464)
(-0.2528245477661986, -0.185193780926862)

(-0.2563860490513862, -0.1887021006993464)
(-0.2576442301753647, -0.1838631186662246)

(-0.2563860490513862, -0.1887021006993464)
(-0.2599480082020445, -0.1922120797264062)

(-0.2563860490513862, -0.1887021006993464)
(-0.2612059739410111, -0.1873723300802419)

(-0.1855586810306152, -0.1857856270692554)
(-0.1819970614510507, -0.1822768788821821)

(-0.1855586810306152, -0.1857856270692554)
(-0.190378664882478, -0.1844560575502997)

(-0.1855586810306152, -0.1857856270692554)
(-0.1891203696464765, -0.1892941429803887)

(-0.1855586810306152, -0.1857856270692554)
(-0.1868169275058008, -0.180946882121873)

(-0.1616721571927048, -0.174409491067969)
(-0.1652338858200161, -0.1779186347064847)

(-0.1616721571927048, -0.174409491067969)
(-0.1581104282904814, -0.1709003463629705)

(-0.1616721571927048, -0.174409491067969)
(-0.1568522743877862, -0.1757394244691906)

(-0.1616721571927048, -0.174409491067969)
(-0.1604139804361353, -0.1792484538497617)

(-0.1495159997849108, -0.1867471616963906)
(-0.1543357275034264, -0.1854166627016466)

(-0.1495159997849108, -0.1867471616963906)
(-0.1507742037970849, -0.1819083013809527)

(-0.1495159997849108, -0.1867471616963906)
(-0.1459543536523688, -0.1832383615193237)

(-0.1495159997849108, -0.1867471616963906)
(-0.1446960053823327, -0.1880764095652769)

(-0.0009456215411667093, 0.1453360841189248)
(0.003911405825264475, 0.1441497869622984)

(-0.0009456215411667093, 0.1453360841189248)
(0.0004573020164864716, 0.140536805454591)

(-0.0009456215411667093, 0.1453360841189248)
(-0.004399875889718706, 0.1417235490644414)

(-0.0009456215411667093, 0.1453360841189248)
(-0.005801873862663592, 0.1465227164394843)

(-0.03782633204636623, -0.1861232324024507)
(-0.04264620470971641, -0.184793260397154)

(-0.03782633204636623, -0.1861232324024507)
(-0.03908446196518479, -0.1812840527690538)

(-0.03782633204636623, -0.1861232324024507)
(-0.03426456989800675, -0.1826139364736582)

(-0.03782633204636623, -0.1861232324024507)
(-0.04138806144261584, -0.1896323795713559)

(0.008768131737268231, 0.1429636267420243)
(0.01362578662141348, 0.1417774591169594)

(0.008768131737268231, 0.1429636267420243)
(0.003911405825264475, 0.1441497869622984)

(0.008768131737268231, 0.1429636267420243)
(0.01017097948156988, 0.1381644250584576)

(0.008768131737268231, 0.1429636267420243)
(0.005314270834242435, 0.1393504891507907)

(-0.08690357788212902, -0.08062724424083109)
(-0.08331197274045082, -0.07703617252963985)

(-0.08690357788212902, -0.08062724424083109)
(-0.088155816075532, -0.07567791389550854)

(-0.08690357788212902, -0.08062724424083109)
(-0.08207285940587987, -0.08208670965049915)

(-0.08690357788212902, -0.08062724424083109)
(-0.09176968025964023, -0.07921229892547896)

(-0.01551819728220444, 0.1488955165228332)
(-0.01066255925228856, 0.1477089871346105)

(-0.01551819728220444, 0.1488955165228332)
(-0.01411609667478514, 0.1440977653048765)

(-0.01551819728220444, 0.1488955165228332)
(-0.01897240876640435, 0.1452842753913205)

(-0.01551819728220444, 0.1488955165228332)
(-0.02037461880028434, 0.1500817234510438)

(-0.03009036744360684, 0.1524545996576173)
(-0.02523451163106808, 0.1512678681463418)

(-0.03009036744360684, 0.1524545996576173)
(-0.02868817274735138, 0.1476576620781039)

(-0.03009036744360684, 0.1524545996576173)
(-0.03354425049372576, 0.1488440962496763)

(-0.03009036744360684, 0.1524545996576173)
(-0.03494725292062487, 0.153640877723406)

(0.4658236846215812, -0.1183495143197319)
(0.4622733321970793, -0.1218702000407651)

(0.4658236846215812, -0.1183495143197319)
(0.4609995171563859, -0.1170352052945992)

(0.4658236846215812, -0.1183495143197319)
(0.4645498614755028, -0.11351454933595)

(0.4658236846215812, -0.1183495143197319)
(0.469373925125807, -0.1148303893890806)

(-0.234622138573791, -0.07913708887225003)
(-0.2394282641751271, -0.0777582644801729)

(-0.234622138573791, -0.07913708887225003)
(-0.2310249788222222, -0.07566427420374933)

(-0.234622138573791, -0.07913708887225003)
(-0.2358311044235581, -0.0742854498116704)

(-0.234622138573791, -0.07913708887225003)
(-0.2298160129724569, -0.080515913264331)

(-0.0446626330075013, 0.1560133245926806)
(-0.03980404330855392, 0.1548266983720528)

(-0.0446626330075013, 0.1560133245926806)
(-0.04325976909581569, 0.1512174011694877)

(-0.0446626330075013, 0.1560133245926806)
(-0.04811596488417805, 0.1524040106278675)

(-0.0446626330075013, 0.1560133245926806)
(-0.04951970876749691, 0.1571979168467774)

(-0.2574438007306969, -0.07709460597242054)
(-0.2622499263320293, -0.07571578158033374)

(-0.2574438007306969, -0.07709460597242054)
(-0.2538466409791313, -0.07362179130392665)

(-0.2574438007306969, -0.07709460597242054)
(-0.2526376751293638, -0.07847343036450391)

(-0.2574438007306969, -0.07709460597242054)
(-0.2586527665804634, -0.072242966911842)

(0.4169413314467799, 0.2473351497039362)
(0.415408906279241, 0.2533380120175078)

(0.4169413314467799, 0.2473351497039362)
(0.422922532932319, 0.2479484874680988)

(0.4169413314467799, 0.2473351497039362)
(0.420771880780098, 0.2434345601905419)

(0.4169413314467799, 0.2473351497039362)
(0.4166272998248814, 0.2428105087813073)

(0.4169413314467799, 0.2473351497039362)
(0.4202728166141143, 0.2518469384877376)

(-0.05923548561423092, 0.1595669253628097)
(-0.05437701815199133, 0.1583809887655792)

(-0.05923548561423092, 0.1595669253628097)
(-0.05783191086023284, 0.1547758202611398)

(-0.05923548561423092, 0.1595669253628097)
(-0.06268787895977126, 0.1559628072974551)

(-0.05923548561423092, 0.1595669253628097)
(-0.06409269464655873, 0.1607524003687224)

(-0.2658470860835984, -0.07918859624883073)
(-0.2694442458351666, -0.08266141091732498)

(-0.2658470860835984, -0.07918859624883073)
(-0.2706532116849329, -0.07780977185674999)

(-0.2658470860835984, -0.07918859624883073)
(-0.2670560519333646, -0.07433695718825585)

(-0.2658470860835984, -0.07918859624883073)
(-0.2622499263320293, -0.07571578158033374)

(-0.2694442458351666, -0.08266141091732498)
(-0.2706532116849329, -0.07780977185674999)

(-0.2694442458351666, -0.08266141091732498)
(-0.2742503714365009, -0.08128258652524313)

(-0.2694442458351666, -0.08266141091732498)
(-0.2730414055867352, -0.0861342255858179)

(-0.2694442458351666, -0.08266141091732498)
(-0.268235279985401, -0.08751304997790019)

(-0.07380768737065041, 0.1631285890822344)
(-0.06894918673424733, 0.1619394737404314)

(-0.07380768737065041, 0.1631285890822344)
(-0.07240392428318979, 0.1583360005809182)

(-0.07380768737065041, 0.1631285890822344)
(-0.07725968893157137, 0.159523153185918)

(-0.07380768737065041, 0.1631285890822344)
(-0.07866446141148538, 0.1643147741675189)

(-0.4705307261202135, 0.1385232154885411)
(-0.4722164936853807, 0.1432304639115825)

(-0.4705307261202135, 0.1385232154885411)
(-0.4656112456213474, 0.1376295088133328)

(-0.4705307261202135, 0.1385232154885411)
(-0.4688449585550456, 0.1338159670654994)

(-0.4705307261202135, 0.1385232154885411)
(-0.4672970131865182, 0.1423367572363722)

(-0.4722164936853807, 0.1432304639115825)
(-0.4771359741842421, 0.1441241705867931)

(-0.4722164936853807, 0.1432304639115825)
(-0.4739022612505472, 0.1479377123346241)

(-0.4722164936853807, 0.1432304639115825)
(-0.4689827807516852, 0.1470440056594132)

(-0.4722164936853807, 0.1432304639115825)
(-0.4672970131865182, 0.1423367572363722)

(-0.4771359741842421, 0.1441241705867931)
(-0.4739022612505472, 0.1479377123346241)

(-0.4771359741842421, 0.1441241705867931)
(-0.4788217417494099, 0.1488314190098346)

(-0.4771359741842421, 0.1441241705867931)
(-0.4820554546831038, 0.1450178772620028)

(-0.4771359741842421, 0.1441241705867931)
(-0.4803696871179368, 0.1403106288389613)

(-0.08837908548458825, 0.1666908836226806)
(-0.08352280065802291, 0.1655028544058992)

(-0.08837908548458825, 0.1666908836226806)
(-0.08697603137857976, 0.1618971553087936)

(-0.08837908548458825, 0.1666908836226806)
(-0.09183142346214414, 0.1630837211346382)

(-0.08837908548458825, 0.1666908836226806)
(-0.09323519026358258, 0.1678771182240364)

(0.4577202461850036, -0.1385816022640114)
(0.4528960924155944, -0.137267242936004)

(0.4577202461850036, -0.1385816022640114)
(0.4589940545191791, -0.1434166216360327)

(0.4577202461850036, -0.1385816022640114)
(0.4564464378647783, -0.1337465827851264)

(0.4577202461850036, -0.1385816022640114)
(0.4541699007484044, -0.14210226232381)

(-0.3641392602628014, 0.07887554989776281)
(-0.3675777275769773, 0.07524554425722567)

(-0.3641392602628014, 0.07887554989776281)
(-0.3627148166486603, 0.0740827470680044)

(-0.3641392602628014, 0.07887554989776281)
(-0.3592763492927709, 0.07771275288299245)

(-0.3641392602628014, 0.07887554989776281)
(-0.3607007930683245, 0.08250555503770715)

(0.3321407095466247, 0.1943976850373966)
(0.3273125069132371, 0.1956970923372648)

(0.3321407095466247, 0.1943976850373966)
(0.3308519279614793, 0.1992287348224628)

(0.3321407095466247, 0.1943976850373966)
(0.3356801305948671, 0.1979293275225948)

(0.3321407095466247, 0.1943976850373966)
(0.3369689121800122, 0.1930982777375296)

(0.3273125069132371, 0.1956970923372648)
(0.3308519279614793, 0.1992287348224628)

(0.3273125069132371, 0.1956970923372648)
(0.3260237253280909, 0.2005281421223304)

(0.3273125069132371, 0.1956970923372648)
(0.3237730858649957, 0.1921654498520654)

(0.3273125069132371, 0.1956970923372648)
(0.3224843105913786, 0.1969965298292602)

(-0.4611052317127184, 0.1764199179197488)
(-0.4594194641473089, 0.1717126694967929)

(-0.4611052317127184, 0.1764199179197488)
(-0.4578715187905892, 0.1802334596634365)

(-0.4611052317127184, 0.1764199179197488)
(-0.4561857512264148, 0.1755262112400391)

(-0.4611052317127184, 0.1764199179197488)
(-0.4643389446462435, 0.1726063761719804)

(-0.1907441933899547, 0.07303168147805457)
(-0.1873057260333768, 0.0766616872959215)

(-0.1907441933899547, 0.07303168147805457)
(-0.1941826607465327, 0.06940167566018768)

(-0.1907441933899547, 0.07303168147805457)
(-0.1893197498140855, 0.068238878488241)

(-0.1907441933899547, 0.07303168147805457)
(-0.1858812824575076, 0.07186888430610777)

(-0.1873057260333768, 0.0766616872959215)
(-0.1887301696092457, 0.08145449028573505)

(-0.1873057260333768, 0.0766616872959215)
(-0.1838672586767988, 0.08029169311378831)

(-0.1873057260333768, 0.0766616872959215)
(-0.1824428151009298, 0.07549889012397479)

(-0.1873057260333768, 0.0766616872959215)
(-0.1858812824575076, 0.07186888430610777)

(-0.1887301696092457, 0.08145449028573505)
(-0.1838672586767988, 0.08029169311378831)

(-0.1887301696092457, 0.08145449028573505)
(-0.1852917022526677, 0.08508449610360175)

(-0.1887301696092457, 0.08145449028573505)
(-0.1901546131851145, 0.08624729327554864)

(-0.1887301696092457, 0.08145449028573505)
(-0.1935930805416927, 0.08261728745768167)

(-0.1838672586767988, 0.08029169311378831)
(-0.1824428151009298, 0.07549889012397479)

(-0.1838672586767988, 0.08029169311378831)
(-0.1790043477443518, 0.07912889594184165)

(-0.1838672586767988, 0.08029169311378831)
(-0.1852917022526677, 0.08508449610360175)

(-0.1838672586767988, 0.08029169311378831)
(-0.1804287913202208, 0.08392169893165496)

(-0.1824428151009298, 0.07549889012397479)
(-0.1790043477443518, 0.07912889594184165)

(-0.1824428151009298, 0.07549889012397479)
(-0.1775799041684827, 0.07433609295202818)

(-0.1824428151009298, 0.07549889012397479)
(-0.1810183715250607, 0.07070608713416064)

(-0.1824428151009298, 0.07549889012397479)
(-0.1858812824575076, 0.07186888430610777)

(-0.1790043477443518, 0.07912889594184165)
(-0.1775799041684827, 0.07433609295202818)

(-0.1790043477443518, 0.07912889594184165)
(-0.1741414368119048, 0.07796609876989509)

(-0.1790043477443518, 0.07912889594184165)
(-0.1755658803877739, 0.08275890175970854)

(-0.1790043477443518, 0.07912889594184165)
(-0.1804287913202208, 0.08392169893165496)

(-0.1775799041684827, 0.07433609295202818)
(-0.1741414368119048, 0.07796609876989509)

(-0.1775799041684827, 0.07433609295202818)
(-0.1810183715250607, 0.07070608713416064)

(-0.1775799041684827, 0.07433609295202818)
(-0.1761554605926134, 0.06954328996221373)

(-0.1775799041684827, 0.07433609295202818)
(-0.1727169932360355, 0.07317329578008128)

(-0.1741414368119048, 0.07796609876989509)
(-0.1755658803877739, 0.08275890175970854)

(-0.1741414368119048, 0.07796609876989509)
(-0.1707029694553268, 0.08159610458776212)

(-0.1741414368119048, 0.07796609876989509)
(-0.1692785258794577, 0.07680330159794856)

(-0.1741414368119048, 0.07796609876989509)
(-0.1727169932360355, 0.07317329578008128)

(-0.1755658803877739, 0.08275890175970854)
(-0.1707029694553268, 0.08159610458776212)

(-0.1755658803877739, 0.08275890175970854)
(-0.1721274130311961, 0.08638890757757564)

(-0.1755658803877739, 0.08275890175970854)
(-0.1769903239636429, 0.08755170474952198)

(-0.1755658803877739, 0.08275890175970854)
(-0.1804287913202208, 0.08392169893165496)

(-0.1707029694553268, 0.08159610458776212)
(-0.1692785258794577, 0.07680330159794856)

(-0.1707029694553268, 0.08159610458776212)
(-0.1658400585228798, 0.08043330741581559)

(-0.1707029694553268, 0.08159610458776212)
(-0.1721274130311961, 0.08638890757757564)

(-0.1707029694553268, 0.08159610458776212)
(-0.1672645020987489, 0.08522611040562933)

(-0.1692785258794577, 0.07680330159794856)
(-0.1658400585228798, 0.08043330741581559)

(-0.1692785258794577, 0.07680330159794856)
(-0.1644156149470105, 0.07564050442600194)

(-0.1692785258794577, 0.07680330159794856)
(-0.1678540823035884, 0.07201049860813483)

(-0.1692785258794577, 0.07680330159794856)
(-0.1727169932360355, 0.07317329578008128)

(-0.1658400585228798, 0.08043330741581559)
(-0.1644156149470105, 0.07564050442600194)

(-0.1658400585228798, 0.08043330741581559)
(-0.1609771475904327, 0.07927051024386897)

(-0.1658400585228798, 0.08043330741581559)
(-0.1624015911663018, 0.0840633132336829)

(-0.1658400585228798, 0.08043330741581559)
(-0.1672645020987489, 0.08522611040562933)

(-0.1644156149470105, 0.07564050442600194)
(-0.1609771475904327, 0.07927051024386897)

(-0.1644156149470105, 0.07564050442600194)
(-0.1595527040145633, 0.07447770725405534)

(-0.1644156149470105, 0.07564050442600194)
(-0.1678540823035884, 0.07201049860813483)

(-0.1644156149470105, 0.07564050442600194)
(-0.1629911713711411, 0.07084770143618818)

(-0.1609771475904327, 0.07927051024386897)
(-0.1595527040145633, 0.07447770725405534)

(-0.1609771475904327, 0.07927051024386897)
(-0.1561142366579856, 0.07810771307192245)

(-0.1609771475904327, 0.07927051024386897)
(-0.1624015911663018, 0.0840633132336829)

(-0.1609771475904327, 0.07927051024386897)
(-0.1575386802338548, 0.08290051606173632)

(-0.1595527040145633, 0.07447770725405534)
(-0.1561142366579856, 0.07810771307192245)

(-0.1595527040145633, 0.07447770725405534)
(-0.1546897930821163, 0.07331491008210897)

(-0.1595527040145633, 0.07447770725405534)
(-0.1629911713711411, 0.07084770143618818)

(-0.1595527040145633, 0.07447770725405534)
(-0.158128260438694, 0.06968490426424165)

(-0.1561142366579856, 0.07810771307192245)
(-0.1546897930821163, 0.07331491008210897)

(-0.1561142366579856, 0.07810771307192245)
(-0.1512513257255386, 0.07694491589997596)

(-0.1561142366579856, 0.07810771307192245)
(-0.1526757693014077, 0.08173771888978947)

(-0.1561142366579856, 0.07810771307192245)
(-0.1575386802338548, 0.08290051606173632)

(-0.1546897930821163, 0.07331491008210897)
(-0.1512513257255386, 0.07694491589997596)

(-0.1546897930821163, 0.07331491008210897)
(-0.1498268821496694, 0.07215211291016252)

(-0.1546897930821163, 0.07331491008210897)
(-0.153265349506247, 0.06852210709229531)

(-0.1546897930821163, 0.07331491008210897)
(-0.158128260438694, 0.06968490426424165)

(-0.1512513257255386, 0.07694491589997596)
(-0.1498268821496694, 0.07215211291016252)

(-0.1512513257255386, 0.07694491589997596)
(-0.1463884147930915, 0.0757821187280295)

(-0.1512513257255386, 0.07694491589997596)
(-0.1526757693014077, 0.08173771888978947)

(-0.1512513257255386, 0.07694491589997596)
(-0.1478128583689607, 0.08057492171784279)

(-0.1498268821496694, 0.07215211291016252)
(-0.1463884147930915, 0.0757821187280295)

(-0.1498268821496694, 0.07215211291016252)
(-0.1449639712172223, 0.07098931573821608)

(-0.1498268821496694, 0.07215211291016252)
(-0.153265349506247, 0.06852210709229531)

(-0.1498268821496694, 0.07215211291016252)
(-0.1484024385738001, 0.06735930992034896)

(-0.1463884147930915, 0.0757821187280295)
(-0.1449639712172223, 0.07098931573821608)

(-0.1463884147930915, 0.0757821187280295)
(-0.1415255038606444, 0.0746193215560831)

(-0.1463884147930915, 0.0757821187280295)
(-0.1429499474365137, 0.07941212454589659)

(-0.1463884147930915, 0.0757821187280295)
(-0.1478128583689607, 0.08057492171784279)

(-0.1852917022526677, 0.08508449610360175)
(-0.1901546131851145, 0.08624729327554864)

(-0.1852917022526677, 0.08508449610360175)
(-0.1867161458285364, 0.08987729909341531)

(-0.1852917022526677, 0.08508449610360175)
(-0.1804287913202208, 0.08392169893165496)

(-0.1852917022526677, 0.08508449610360175)
(-0.1818532348960896, 0.08871450192146864)

(-0.1941826607465327, 0.06940167566018768)
(-0.1893197498140855, 0.068238878488241)

(-0.1941826607465327, 0.06940167566018768)
(-0.1927582171706635, 0.06460887267037413)

(-0.1941826607465327, 0.06940167566018768)
(-0.1976211281031105, 0.06577166984232066)

(-0.1941826607465327, 0.06940167566018768)
(-0.1990455716789797, 0.07056447283213413)

(-0.4739022612505472, 0.1479377123346241)
(-0.4788217417494099, 0.1488314190098346)

(-0.4739022612505472, 0.1479377123346241)
(-0.4689827807516852, 0.1470440056594132)

(-0.4739022612505472, 0.1479377123346241)
(-0.4706685483168505, 0.1517512540824545)

(-0.4739022612505472, 0.1479377123346241)
(-0.475586010401561, 0.15264425538228)

(-0.4788217417494099, 0.1488314190098346)
(-0.4820554546831038, 0.1450178772620028)

(-0.4788217417494099, 0.1488314190098346)
(-0.4837412222482723, 0.149725125685044)

(-0.4788217417494099, 0.1488314190098346)
(-0.4804968817461928, 0.1535349534155401)

(-0.4788217417494099, 0.1488314190098346)
(-0.475586010401561, 0.15264425538228)

(-0.4689827807516852, 0.1470440056594132)
(-0.4706685483168505, 0.1517512540824545)

(-0.4689827807516852, 0.1470440056594132)
(-0.4657490678179876, 0.1508575474072439)

(-0.4689827807516852, 0.1470440056594132)
(-0.4640633002528228, 0.1461502989842015)

(-0.4689827807516852, 0.1470440056594132)
(-0.4672970131865182, 0.1423367572363722)

(-0.1449639712172223, 0.07098931573821608)
(-0.1415255038606444, 0.0746193215560831)

(-0.1449639712172223, 0.07098931573821608)
(-0.1401010602847752, 0.06982651856626962)

(-0.1449639712172223, 0.07098931573821608)
(-0.1435395276413531, 0.06619651274840263)

(-0.1449639712172223, 0.07098931573821608)
(-0.1484024385738001, 0.06735930992034896)

(-0.1415255038606444, 0.0746193215560831)
(-0.1429499474365137, 0.07941212454589659)

(-0.1415255038606444, 0.0746193215560831)
(-0.1401010602847752, 0.06982651856626962)

(-0.1415255038606444, 0.0746193215560831)
(-0.1380870365040666, 0.07824932737394999)

(-0.1415255038606444, 0.0746193215560831)
(-0.1366625929281978, 0.07345652438413619)

(-0.1678540823035884, 0.07201049860813483)
(-0.1664296387277188, 0.0672176956183208)

(-0.1678540823035884, 0.07201049860813483)
(-0.1629911713711411, 0.07084770143618818)

(-0.1678540823035884, 0.07201049860813483)
(-0.1727169932360355, 0.07317329578008128)

(-0.1678540823035884, 0.07201049860813483)
(-0.171292549660166, 0.06838049279026738)

(-0.1526757693014077, 0.08173771888978947)
(-0.154100212877277, 0.08653052187960342)

(-0.1526757693014077, 0.08173771888978947)
(-0.1575386802338548, 0.08290051606173632)

(-0.1526757693014077, 0.08173771888978947)
(-0.1492373019448301, 0.08536772470765669)

(-0.1526757693014077, 0.08173771888978947)
(-0.1478128583689607, 0.08057492171784279)

(-0.102950903540228, 0.1702457812138882)
(-0.1078065422395545, 0.1714318139160595)

(-0.102950903540228, 0.1702457812138882)
(-0.09809169933349532, 0.1690621874156659)

(-0.102950903540228, 0.1702457812138882)
(-0.1015439161893681, 0.1654528472543879)

(-0.102950903540228, 0.1702457812138882)
(-0.1064006587444009, 0.1666385047704737)

(-0.3379430189780275, 0.2373739819569101)
(-0.3366813299204253, 0.2324655992166928)

(-0.3379430189780275, 0.2373739819569101)
(-0.3414772386329558, 0.233812061742048)

(-0.3379430189780275, 0.2373739819569101)
(-0.3344613659211448, 0.2408715607451232)

(-0.3379430189780275, 0.2373739819569101)
(-0.3333852796429549, 0.2359241551968858)

(-0.2527828751020908, 0.114579268308347)
(-0.2575938565247085, 0.1156928760482792)

(-0.2527828751020908, 0.114579268308347)
(-0.2562126875403641, 0.1109410642518113)

(-0.2527828751020908, 0.114579268308347)
(-0.2513569890398371, 0.1097850989454214)

(-0.2527828751020908, 0.114579268308347)
(-0.2479196836861795, 0.1134162054527395)

(-0.2792272651479346, -0.1868913416489537)
(-0.2744073932816518, -0.1882213172846849)

(-0.2792272651479346, -0.1868913416489537)
(-0.2756655365191439, -0.1833821979861072)

(-0.2792272651479346, -0.1868913416489537)
(-0.2804854083830996, -0.1820522223415814)

(-0.2792272651479346, -0.1868913416489537)
(-0.2840471370794503, -0.1855613662597532)

(-0.2744073932816518, -0.1882213172846849)
(-0.2756655365191439, -0.1833821979861072)

(-0.2744073932816518, -0.1882213172846849)
(-0.2708456646548733, -0.1847121736294408)

(-0.2744073932816518, -0.1882213172846849)
(-0.2695875214175587, -0.1895512929286923)

(-0.2744073932816518, -0.1882213172846849)
(-0.2731492512920778, -0.1930604411008805)

(0.3347182727169173, 0.1847355854672649)
(0.3382576937651585, 0.188267227952464)

(0.3347182727169173, 0.1847355854672649)
(0.3395464753503055, 0.1834361781673985)

(0.3347182727169173, 0.1847355854672649)
(0.3360070543020639, 0.1799045356821995)

(0.3347182727169173, 0.1847355854672649)
(0.3311788516686759, 0.1812039429820662)

(0.3382576937651585, 0.188267227952464)
(0.3395464753503055, 0.1834361781673985)

(0.3382576937651585, 0.188267227952464)
(0.3430858963985465, 0.1869678206525976)

(0.3382576937651585, 0.188267227952464)
(0.3417971148133996, 0.1917988704376632)

(0.3382576937651585, 0.188267227952464)
(0.3369689121800122, 0.1930982777375296)

(0.3794797911855319, 0.1009417523906912)
(0.380768572810853, 0.09611070261634272)

(0.3794797911855319, 0.1009417523906912)
(0.3757963941896496, 0.09735089070518554)

(0.3794797911855319, 0.1009417523906912)
(0.3746275926013223, 0.10223128983463)

(0.3794797911855319, 0.1009417523906912)
(0.3781870094118241, 0.1057711569694341)

(0.380768572810853, 0.09611070261634272)
(0.3757963941896496, 0.09735089070518554)

(0.380768572810853, 0.09611070261634272)
(0.3769171808227736, 0.09245074571557757)

(0.380768572810853, 0.09611070261634272)
(0.3820573544165069, 0.09127965283674712)

(0.380768572810853, 0.09611070261634272)
(0.3855653194615548, 0.09480575634463007)

(-0.4506896260497103, -0.1432841141800775)
(-0.4458835004483766, -0.1446629385721609)

(-0.4506896260497103, -0.1432841141800775)
(-0.4470924662981419, -0.1398112995115856)

(-0.4506896260497103, -0.1432841141800775)
(-0.455495751651045, -0.1419052897879944)

(-0.4506896260497103, -0.1432841141800775)
(-0.4518985918994746, -0.1384324751195034)

(-0.1624015911663018, 0.0840633132336829)
(-0.1638260347421712, 0.08885611622349665)

(-0.1624015911663018, 0.0840633132336829)
(-0.1672645020987489, 0.08522611040562933)

(-0.1624015911663018, 0.0840633132336829)
(-0.1575386802338548, 0.08290051606173632)

(-0.1624015911663018, 0.0840633132336829)
(-0.1589631238097241, 0.08769331905155009)

(0.398753080934853, 0.2302779988741226)
(0.3974523669143213, 0.2350890263158915)

(0.398753080934853, 0.2302779988741226)
(0.4000435568776107, 0.2254493085753934)

(0.398753080934853, 0.2302779988741226)
(0.395215071851287, 0.2267483226275391)

(0.398753080934853, 0.2302779988741226)
(0.3939234783876454, 0.2315747109356895)

(-0.2444814968130655, 0.1170464769542671)
(-0.2430570532371954, 0.1122536739644534)

(-0.2444814968130655, 0.1170464769542671)
(-0.2479196836861795, 0.1134162054527395)

(-0.2444814968130655, 0.1170464769542671)
(-0.2410430294564874, 0.120676482772134)

(-0.2444814968130655, 0.1170464769542671)
(-0.2396185858806181, 0.1158836797823208)

(0.3858858726846452, 0.2113227386345977)
(0.3823464516364017, 0.2077910961493996)

(0.3858858726846452, 0.2113227386345977)
(0.381057670051258, 0.2126221459344667)

(0.3858858726846452, 0.2113227386345977)
(0.3845970910994988, 0.2161537884196651)

(0.3858858726846452, 0.2113227386345977)
(0.389425293732887, 0.2148543811198003)

(-0.2249308392108165, 0.1880589532335794)
(-0.2297724243539419, 0.1892062550801568)

(-0.2249308392108165, 0.1880589532335794)
(-0.2200679282783697, 0.1868961560616329)

(-0.2249308392108165, 0.1880589532335794)
(-0.2235063956349472, 0.1832661502437659)

(-0.2249308392108165, 0.1880589532335794)
(-0.228369306567393, 0.1844289474157122)

(-0.1721274130311961, 0.08638890757757564)
(-0.1769903239636429, 0.08755170474952198)

(-0.1721274130311961, 0.08638890757757564)
(-0.1735518566070651, 0.09118171056738919)

(-0.1721274130311961, 0.08638890757757564)
(-0.1686889456746182, 0.09001891339544286)

(-0.1721274130311961, 0.08638890757757564)
(-0.1672645020987489, 0.08522611040562933)

(-0.4458835004483766, -0.1446629385721609)
(-0.4470924662981419, -0.1398112995115856)

(-0.4458835004483766, -0.1446629385721609)
(-0.4422863406968093, -0.1411901239036676)

(-0.4458835004483766, -0.1446629385721609)
(-0.4410773748470431, -0.1460417629642439)

(-0.4458835004483766, -0.1446629385721609)
(-0.4446745345986121, -0.1495145776327363)

(-0.228958886772235, 0.1712133356182176)
(-0.2303833303481043, 0.1760061386080305)

(-0.228958886772235, 0.1712133356182176)
(-0.2275344431963655, 0.1664205326284041)

(-0.228958886772235, 0.1712133356182176)
(-0.2240959758397879, 0.1700505384462712)

(-0.228958886772235, 0.1712133356182176)
(-0.2255204194156573, 0.1748433414360847)

(-0.3249704822103263, 0.1398716061406668)
(-0.3214453112084156, 0.1434174726648457)

(-0.3249704822103263, 0.1398716061406668)
(-0.3262787071977384, 0.1446974270430953)

(-0.3249704822103263, 0.1398716061406668)
(-0.329803878199649, 0.1411515605189163)

(-0.3249704822103263, 0.1398716061406668)
(-0.3284955792168064, 0.1363258150599772)

(-0.1209807095986193, 0.1701862053469673)
(-0.1175253764773997, 0.1738006701671936)

(-0.1209807095986193, 0.1701862053469673)
(-0.1244346919208599, 0.1665712600214409)

(-0.1209807095986193, 0.1701862053469673)
(-0.1195745157324673, 0.1653939583340159)

(-0.1209807095986193, 0.1701862053469673)
(-0.1161231638086556, 0.1690071276437558)

(-0.235590538319201, 0.1327292973976817)
(-0.2341660947433318, 0.127936494407868)

(-0.235590538319201, 0.1327292973976817)
(-0.2307276273867538, 0.1315665002257351)

(-0.235590538319201, 0.1327292973976817)
(-0.232152070962623, 0.1363593032155486)

(-0.235590538319201, 0.1327292973976817)
(-0.23701498189507, 0.1375221003874952)

(-0.2341660947433318, 0.127936494407868)
(-0.2307276273867538, 0.1315665002257351)

(-0.2341660947433318, 0.127936494407868)
(-0.2293031838108847, 0.1267736972359217)

(-0.2341660947433318, 0.127936494407868)
(-0.2327416511674624, 0.1231436914180544)

(-0.2341660947433318, 0.127936494407868)
(-0.2376045620999095, 0.124306488590001)

(0.3957378963642691, -0.09027851426022278)
(0.3992882418011376, -0.08675785419726546)

(0.3957378963642691, -0.09027851426022278)
(0.4005620501353148, -0.09159287356928186)

(0.3957378963642691, -0.09027851426022278)
(0.3970117046984464, -0.0951135336322394)

(0.3957378963642691, -0.09027851426022278)
(0.3921875509273998, -0.09379917432317969)

(-0.1977673973968439, 0.1726593613942193)
(-0.202630308329291, 0.1738221585661661)

(-0.1977673973968439, 0.1726593613942193)
(-0.2012058647534222, 0.1690293555763525)

(-0.1977673973968439, 0.1726593613942193)
(-0.1963429538209752, 0.1678665584044056)

(-0.1977673973968439, 0.1726593613942193)
(-0.1929044864643967, 0.1714965642222727)

(0.3428588214475066, 0.137662702375197)
(0.3451087705309183, 0.1322207019749146)

(0.3428588214475066, 0.137662702375197)
(0.3463173069832413, 0.1412561374016704)

(0.3428588214475066, 0.137662702375197)
(0.3398710031915551, 0.1335932216673327)

(0.3428588214475066, 0.137662702375197)
(0.3477362868553607, 0.1363933429138954)

(0.3884634358481896, 0.2016606390550693)
(0.3836352332182399, 0.2029600463597233)

(0.3884634358481896, 0.2016606390550693)
(0.3849240148050208, 0.1981289965769319)

(0.3884634358481896, 0.2016606390550693)
(0.3897522174386808, 0.1968295892774453)

(0.3884634358481896, 0.2016606390550693)
(0.3932916384847278, 0.200361231759593)

(0.3836352332182399, 0.2029600463597233)
(0.3849240148050208, 0.1981289965769319)

(0.3836352332182399, 0.2029600463597233)
(0.3800958121724779, 0.1994284038779749)

(0.3836352332182399, 0.2029600463597233)
(0.3788070305881616, 0.2042594536641978)

(0.3836352332182399, 0.2029600463597233)
(0.3823464516364017, 0.2077910961493996)

(-0.252548461736175, -0.132556625915161)
(-0.2561456214877428, -0.1360294405836538)

(-0.252548461736175, -0.132556625915161)
(-0.2489513019846071, -0.1290838112466678)

(-0.252548461736175, -0.132556625915161)
(-0.2537574275859412, -0.1277049868545855)

(-0.252548461736175, -0.132556625915161)
(-0.2573545873375091, -0.1311778015230785)

(-0.2561456214877428, -0.1360294405836538)
(-0.2549366556379766, -0.1408810796442291)

(-0.2561456214877428, -0.1360294405836538)
(-0.2597427812393107, -0.1395022552521467)

(-0.2561456214877428, -0.1360294405836538)
(-0.2609517470890769, -0.1346506161915715)

(-0.2561456214877428, -0.1360294405836538)
(-0.2573545873375091, -0.1311778015230785)

(-0.2549366556379766, -0.1408810796442291)
(-0.2597427812393107, -0.1395022552521467)

(-0.2549366556379766, -0.1408810796442291)
(-0.2537198826979865, -0.1456930832817734)

(-0.2549366556379766, -0.1408810796442291)
(-0.2585309475191245, -0.1443434208556273)

(-0.2549366556379766, -0.1408810796442291)
(-0.2501292288549388, -0.1422532981324729)

(-0.2597427812393107, -0.1395022552521467)
(-0.2609517470890769, -0.1346506161915715)

(-0.2597427812393107, -0.1395022552521467)
(-0.2645489068406449, -0.1381234308600642)

(-0.2597427812393107, -0.1395022552521467)
(-0.2633399409908785, -0.1429750699206395)

(-0.2597427812393107, -0.1395022552521467)
(-0.2585309475191245, -0.1443434208556273)

(-0.2609517470890769, -0.1346506161915715)
(-0.2645489068406449, -0.1381234308600642)

(-0.2609517470890769, -0.1346506161915715)
(-0.2657578726904108, -0.1332717917994889)

(-0.2609517470890769, -0.1346506161915715)
(-0.2621607129388429, -0.1297989771309961)

(-0.2609517470890769, -0.1346506161915715)
(-0.2573545873375091, -0.1311778015230785)

(-0.2645489068406449, -0.1381234308600642)
(-0.2657578726904108, -0.1332717917994889)

(-0.2645489068406449, -0.1381234308600642)
(-0.2633399409908785, -0.1429750699206395)

(-0.2645489068406449, -0.1381234308600642)
(-0.2681460665922127, -0.1415962455285575)

(-0.2645489068406449, -0.1381234308600642)
(-0.2693536423525819, -0.1367411402770274)

(-0.2657578726904108, -0.1332717917994889)
(-0.2621607129388429, -0.1297989771309961)

(-0.2657578726904108, -0.1332717917994889)
(-0.2669668385401771, -0.1284201527389132)

(-0.2657578726904108, -0.1332717917994889)
(-0.2705639982917447, -0.131892967407406)

(-0.2657578726904108, -0.1332717917994889)
(-0.2693536423525819, -0.1367411402770274)

(-0.1344364714161161, -0.1414972225127003)
(-0.1308747427894557, -0.1379880788578997)

(-0.1344364714161161, -0.1414972225127003)
(-0.1379982000427767, -0.145006366167501)

(-0.1344364714161161, -0.1414972225127003)
(-0.13317832817886, -0.1463363418121748)

(-0.1344364714161161, -0.1414972225127003)
(-0.1296165995521997, -0.1428271981573742)

(-0.1308747427894557, -0.1379880788578997)
(-0.1321328860267118, -0.1331489595584252)

(-0.1308747427894557, -0.1379880788578997)
(-0.1273130141627953, -0.134478935203099)

(-0.1308747427894557, -0.1379880788578997)
(-0.1260548709255392, -0.1393180545025736)

(-0.1308747427894557, -0.1379880788578997)
(-0.1296165995521997, -0.1428271981573742)

(-0.1321328860267118, -0.1331489595584252)
(-0.1273130141627953, -0.134478935203099)

(-0.1321328860267118, -0.1331489595584252)
(-0.1285711574000513, -0.1296398159036245)

(-0.1321328860267118, -0.1331489595584252)
(-0.1333910292639678, -0.1283098402589507)

(-0.1321328860267118, -0.1331489595584252)
(-0.1369527578906284, -0.1318189839137515)

(-0.1273130141627953, -0.134478935203099)
(-0.1260548709255392, -0.1393180545025736)

(-0.1273130141627953, -0.134478935203099)
(-0.1224931422988787, -0.1358089108477729)

(-0.1273130141627953, -0.134478935203099)
(-0.1285711574000513, -0.1296398159036245)

(-0.1273130141627953, -0.134478935203099)
(-0.12370241689355, -0.1310555493356709)

(-0.1260548709255392, -0.1393180545025736)
(-0.1224931422988787, -0.1358089108477729)

(-0.1260548709255392, -0.1393180545025736)
(-0.1212349990616228, -0.1406480301472475)

(-0.1260548709255392, -0.1393180545025736)
(-0.1247967276882833, -0.144157173802048)

(-0.1260548709255392, -0.1393180545025736)
(-0.1296165995521997, -0.1428271981573742)

(-0.1224931422988787, -0.1358089108477729)
(-0.1212349990616228, -0.1406480301472475)

(-0.1224931422988787, -0.1358089108477729)
(-0.1176732704349623, -0.1371388864924469)

(-0.1224931422988787, -0.1358089108477729)
(-0.1189314136722183, -0.1322997671929723)

(-0.1224931422988787, -0.1358089108477729)
(-0.12370241689355, -0.1310555493356709)

(-0.1212349990616228, -0.1406480301472475)
(-0.1176732704349623, -0.1371388864924469)

(-0.1212349990616228, -0.1406480301472475)
(-0.1164151271977063, -0.1419780057919215)

(-0.1212349990616228, -0.1406480301472475)
(-0.1247967276882833, -0.144157173802048)

(-0.1212349990616228, -0.1406480301472475)
(-0.1199768558243669, -0.1454871494467221)

(-0.1176732704349623, -0.1371388864924469)
(-0.1164151271977063, -0.1419780057919215)

(-0.1176732704349623, -0.1371388864924469)
(-0.1128533985710457, -0.1384688621371209)

(-0.1176732704349623, -0.1371388864924469)
(-0.1141115418083018, -0.1336297428376463)

(-0.1176732704349623, -0.1371388864924469)
(-0.1189314136722183, -0.1322997671929723)

(-0.1164151271977063, -0.1419780057919215)
(-0.1128533985710457, -0.1384688621371209)

(-0.1164151271977063, -0.1419780057919215)
(-0.1199768558243669, -0.1454871494467221)

(-0.1164151271977063, -0.1419780057919215)
(-0.1151569839604503, -0.1468171250913961)

(-0.1164151271977063, -0.1419780057919215)
(-0.1115952553337897, -0.1433079814365955)

(-0.1128533985710457, -0.1384688621371209)
(-0.1141115418083018, -0.1336297428376463)

(-0.1128533985710457, -0.1384688621371209)
(-0.1092916699443852, -0.1349597184823203)

(-0.1128533985710457, -0.1384688621371209)
(-0.1080335267071292, -0.1397988377817949)

(-0.1128533985710457, -0.1384688621371209)
(-0.1115952553337897, -0.1433079814365955)

(-0.1141115418083018, -0.1336297428376463)
(-0.1092916699443852, -0.1349597184823203)

(-0.1141115418083018, -0.1336297428376463)
(-0.1105498131816412, -0.1301205991828458)

(-0.1141115418083018, -0.1336297428376463)
(-0.1153696850455578, -0.1287906235381718)

(-0.1141115418083018, -0.1336297428376463)
(-0.1189314136722183, -0.1322997671929723)

(-0.1092916699443852, -0.1349597184823203)
(-0.1080335267071292, -0.1397988377817949)

(-0.1092916699443852, -0.1349597184823203)
(-0.1044717980804687, -0.1362896941269943)

(-0.1092916699443852, -0.1349597184823203)
(-0.1105498131816412, -0.1301205991828458)

(-0.1092916699443852, -0.1349597184823203)
(-0.1057299413177249, -0.1314505748275197)

(-0.1080335267071292, -0.1397988377817949)
(-0.1044717980804687, -0.1362896941269943)

(-0.1080335267071292, -0.1397988377817949)
(-0.1032136548432127, -0.1411288134264688)

(-0.1080335267071292, -0.1397988377817949)
(-0.1067753834698731, -0.1446379570812695)

(-0.1080335267071292, -0.1397988377817949)
(-0.1115952553337897, -0.1433079814365955)

(-0.1044717980804687, -0.1362896941269943)
(-0.1032136548432127, -0.1411288134264688)

(-0.1044717980804687, -0.1362896941269943)
(-0.09965192621655224, -0.1376196697716681)

(-0.1044717980804687, -0.1362896941269943)
(-0.1009100694538084, -0.1327805504721936)

(-0.1044717980804687, -0.1362896941269943)
(-0.1057299413177249, -0.1314505748275197)

(-0.1032136548432127, -0.1411288134264688)
(-0.09965192621655224, -0.1376196697716681)

(-0.1032136548432127, -0.1411288134264688)
(-0.1067753834698731, -0.1446379570812695)

(-0.1032136548432127, -0.1411288134264688)
(-0.1019555116059565, -0.1459679327259432)

(-0.1032136548432127, -0.1411288134264688)
(-0.0983937829792961, -0.1424587890711426)

(-0.09965192621655224, -0.1376196697716681)
(-0.1009100694538084, -0.1327805504721936)

(-0.09965192621655224, -0.1376196697716681)
(-0.09609019758989185, -0.1341105261168674)

(-0.09965192621655224, -0.1376196697716681)
(-0.09483205435263567, -0.1389496454163419)

(-0.09965192621655224, -0.1376196697716681)
(-0.0983937829792961, -0.1424587890711426)

(0.361436849057892, 0.168576449405049)
(0.3649762701149123, 0.1721080919072565)

(0.361436849057892, 0.168576449405049)
(0.3662650516902484, 0.1672770421031828)

(0.361436849057892, 0.168576449405049)
(0.362725630640371, 0.1637453996148179)

(0.361436849057892, 0.168576449405049)
(0.3578974280076008, 0.1650448069158789)

(0.08796901309285769, -0.2012569096596433)
(0.09293364186317989, -0.2018505569094343)

(0.08796901309285769, -0.2012569096596433)
(0.08497258555776084, -0.2052595852099375)

(0.08796901309285769, -0.2012569096596433)
(0.0830043612747317, -0.2006634239278407)

(0.08796901309285769, -0.2012569096596433)
(0.08993721601376571, -0.2058532316539031)

(0.1222480341411526, 0.1782199911442724)
(0.1187228631392427, 0.1746741246200935)

(0.1222480341411526, 0.1782199911442724)
(0.1174146381518298, 0.1794999455225214)

(0.1222480341411526, 0.1782199911442724)
(0.1257732051430623, 0.1817658576684511)

(0.1222480341411526, 0.1782199911442724)
(0.1209398091537392, 0.1830458120467001)

(-0.2628529940056318, 0.0724652242699429)
(-0.2579900830731848, 0.07130242709799633)

(-0.2628529940056318, 0.0724652242699429)
(-0.267715904938079, 0.07362802144188922)

(-0.2628529940056318, 0.0724652242699429)
(-0.2614285504297627, 0.06767242128012904)

(-0.2628529940056318, 0.0724652242699429)
(-0.2662914613622097, 0.06883521845207563)

(-0.2579900830731848, 0.07130242709799633)
(-0.2545516157166067, 0.074932432915863)

(-0.2579900830731848, 0.07130242709799633)
(-0.2531271721407379, 0.07013962992604929)

(-0.2579900830731848, 0.07130242709799633)
(-0.2614285504297627, 0.06767242128012904)

(-0.2579900830731848, 0.07130242709799633)
(-0.256565639497316, 0.06650962410818222)

(-0.2545516157166067, 0.074932432915863)
(-0.2531271721407379, 0.07013962992604929)

(-0.2545516157166067, 0.074932432915863)
(-0.2496887047841596, 0.07376963574391596)

(-0.2545516157166067, 0.074932432915863)
(-0.2511131483600282, 0.07856243873372998)

(-0.2545516157166067, 0.074932432915863)
(-0.2559760592924757, 0.07972523590567683)

(-0.2531271721407379, 0.07013962992604929)
(-0.2496887047841596, 0.07376963574391596)

(-0.2531271721407379, 0.07013962992604929)
(-0.2482642612082911, 0.068976832754102)

(-0.2531271721407379, 0.07013962992604929)
(-0.2517027285648694, 0.06534682693623539)

(-0.2531271721407379, 0.07013962992604929)
(-0.256565639497316, 0.06650962410818222)

(-0.2496887047841596, 0.07376963574391596)
(-0.2482642612082911, 0.068976832754102)

(-0.2496887047841596, 0.07376963574391596)
(-0.2448257938517127, 0.07260683857196865)

(-0.2496887047841596, 0.07376963574391596)
(-0.2511131483600282, 0.07856243873372998)

(-0.2496887047841596, 0.07376963574391596)
(-0.2462502374275812, 0.07739964156178286)

(-0.267715904938079, 0.07362802144188922)
(-0.2711543722946569, 0.06999801562402222)

(-0.267715904938079, 0.07362802144188922)
(-0.2662914613622097, 0.06883521845207563)

(-0.267715904938079, 0.07362802144188922)
(-0.269140348513948, 0.0784208244317029)

(-0.267715904938079, 0.07362802144188922)
(-0.2725788158705258, 0.07479081861383598)

(-0.2482642612082911, 0.068976832754102)
(-0.2448257938517127, 0.07260683857196865)

(-0.2482642612082911, 0.068976832754102)
(-0.2434013502758441, 0.06781403558215489)

(-0.2482642612082911, 0.068976832754102)
(-0.2468398176324226, 0.06418402976428822)

(-0.2482642612082911, 0.068976832754102)
(-0.2517027285648694, 0.06534682693623539)

(-0.2448257938517127, 0.07260683857196865)
(-0.2434013502758441, 0.06781403558215489)

(-0.2448257938517127, 0.07260683857196865)
(-0.2399628829192658, 0.07144404140002145)

(-0.2448257938517127, 0.07260683857196865)
(-0.2413873264951341, 0.07623684438983534)

(-0.2448257938517127, 0.07260683857196865)
(-0.2462502374275812, 0.07739964156178286)

(-0.1962028715608476, -0.07213995215867576)
(-0.1949939057110806, -0.07699159121925066)

(-0.1962028715608476, -0.07213995215867576)
(-0.1913967459595133, -0.07351877655075699)

(-0.1962028715608476, -0.07213995215867576)
(-0.1926057118092804, -0.06866713749018198)

(-0.1962028715608476, -0.07213995215867576)
(-0.1974118374106146, -0.06728831309810104)

(-0.1949939057110806, -0.07699159121925066)
(-0.1913967459595133, -0.07351877655075699)

(-0.1949939057110806, -0.07699159121925066)
(-0.1985910654626478, -0.08046440588774427)

(-0.1949939057110806, -0.07699159121925066)
(-0.1937849398613145, -0.08184323027983045)

(-0.1949939057110806, -0.07699159121925066)
(-0.1901877801097469, -0.0783704156113358)

(0.3736710630289335, 0.1563164475714524)
(0.3772102757885272, 0.1598473161193342)

(0.3736710630289335, 0.1563164475714524)
(0.3784996470676139, 0.1550184574577382)

(0.3736710630289335, 0.1563164475714524)
(0.3688431757819615, 0.1576170267511255)

(0.3736710630289335, 0.1563164475714524)
(0.3723821765247564, 0.16114710750889)

(-0.1834239477656929, 0.2003949964631814)
(-0.1848483913415621, 0.2051877994529949)

(-0.1834239477656929, 0.2003949964631814)
(-0.1882868586981399, 0.2015577936351279)

(-0.1834239477656929, 0.2003949964631814)
(-0.1868624151222705, 0.1967649906453144)

(-0.1834239477656929, 0.2003949964631814)
(-0.1819995041898235, 0.1956021934733679)

(-0.1848483913415621, 0.2051877994529949)
(-0.1882868586981399, 0.2015577936351279)

(-0.1848483913415621, 0.2051877994529949)
(-0.1896730290894151, 0.2065162212535356)

(-0.1848483913415621, 0.2051877994529949)
(-0.1859469364154651, 0.2103911983750582)

(-0.1848483913415621, 0.2051877994529949)
(-0.1812342219341046, 0.2091085743219529)

(-0.1997108179192304, -0.1296959623778507)
(-0.2045169435205643, -0.1283171379857684)

(-0.1997108179192304, -0.1296959623778507)
(-0.1949046923178966, -0.1310747867699333)

(-0.1997108179192304, -0.1296959623778507)
(-0.1961136581676624, -0.1262231477093583)

(-0.1997108179192304, -0.1296959623778507)
(-0.2009197837689963, -0.1248443233172757)

(-0.2976778352259756, 0.1550410300087281)
(-0.2941517954358214, 0.1585867720436932)

(-0.2976778352259756, 0.1550410300087281)
(-0.2963696102361023, 0.1502152091039551)

(-0.2976778352259756, 0.1550410300087281)
(-0.2989859154934464, 0.1598668302373904)

(-0.2976778352259756, 0.1550410300087281)
(-0.2928422129585976, 0.1537607566300264)

(0.1258829182494853, 0.2310100244604091)
(0.1271911432368982, 0.2261842035579812)

(0.1258829182494853, 0.2310100244604091)
(0.1223577472475755, 0.2274641579362302)

(0.1258829182494853, 0.2310100244604091)
(0.1245746932620721, 0.2358358453628368)

(0.1258829182494853, 0.2310100244604091)
(0.1210495222601623, 0.2322899788386578)

(-0.1683446728713694, 0.1344585445748644)
(-0.1732075743751813, 0.1356213445490453)

(-0.1683446728713694, 0.1344585445748644)
(-0.1717831224995751, 0.1308285440259527)

(-0.1683446728713694, 0.1344585445748644)
(-0.1669202101838387, 0.1296657472651267)

(-0.1683446728713694, 0.1344585445748644)
(-0.1634817645488872, 0.1332957466272244)

(0.06305760405183253, -0.220084744520608)
(0.06605403292872022, -0.2160803225261292)

(0.06305760405183253, -0.220084744520608)
(0.06802223767929107, -0.2206769348679916)

(0.06305760405183253, -0.220084744520608)
(0.0650258090173531, -0.2246796593860242)

(0.06305760405183253, -0.220084744520608)
(0.06006281355025002, -0.2240997029782703)

(0.06605403292872022, -0.2160803225261292)
(0.06802223767929107, -0.2206769348679916)

(0.06605403292872022, -0.2160803225261292)
(0.07101866636579467, -0.2166740163526509)

(0.06605403292872022, -0.2160803225261292)
(0.06905046158349286, -0.2120776545906446)

(0.06605403292872022, -0.2160803225261292)
(0.0640858261447927, -0.2114845235398436)

(-0.2809416689881108, 0.1595701272104468)
(-0.2774323581958298, 0.1631182663066902)

(-0.2809416689881108, 0.1595701272104468)
(-0.2844636679480954, 0.1560238061718554)

(-0.2809416689881108, 0.1595701272104468)
(-0.2857905907200567, 0.1608523062357717)

(-0.2809416689881108, 0.1595701272104468)
(-0.2822646261878684, 0.1643982391858695)

(-0.2774323581958298, 0.1631182663066902)
(-0.2726477234720774, 0.1618842066799726)

(-0.2774323581958298, 0.1631182663066902)
(-0.2739174287661322, 0.1666720849657329)

(-0.2774323581958298, 0.1631182663066902)
(-0.2787444048065617, 0.1679457155745369)

(-0.2774323581958298, 0.1631182663066902)
(-0.2822646261878684, 0.1643982391858695)

(-0.158618834539147, 0.1321329551251392)
(-0.1537570808056801, 0.1309652967856318)

(-0.158618834539147, 0.1321329551251392)
(-0.1571946109167179, 0.1273392085663271)

(-0.158618834539147, 0.1321329551251392)
(-0.1634817645488872, 0.1332957466272244)

(-0.158618834539147, 0.1321329551251392)
(-0.1620573389002735, 0.128502791943046)

(0.1232664682746587, 0.2406616662652644)
(0.1219582432872456, 0.2454874871676921)

(0.1232664682746587, 0.2406616662652644)
(0.1184330722853358, 0.2419416206435131)

(0.1232664682746587, 0.2406616662652644)
(0.1197412972727491, 0.2371157997410854)

(0.1232664682746587, 0.2406616662652644)
(0.1245746932620721, 0.2358358453628368)

(0.1219582432872456, 0.2454874871676921)
(0.1260068076418155, 0.2504467420694431)

(0.1219582432872456, 0.2454874871676921)
(0.1184330722853358, 0.2419416206435131)

(0.1219582432872456, 0.2454874871676921)
(0.1171248472979229, 0.2467674415459408)

(0.1219582432872456, 0.2454874871676921)
(0.1206500182998328, 0.2503133080701195)

(-0.2434013502758441, 0.06781403558215489)
(-0.2399628829192658, 0.07144404140002145)

(-0.2434013502758441, 0.06781403558215489)
(-0.2468398176324226, 0.06418402976428822)

(-0.2434013502758441, 0.06781403558215489)
(-0.2419769066999756, 0.06302123259234106)

(-0.2434013502758441, 0.06781403558215489)
(-0.2385384393433971, 0.06665123841020777)

(-0.2399628829192658, 0.07144404140002145)
(-0.2413873264951341, 0.07623684438983534)

(-0.2399628829192658, 0.07144404140002145)
(-0.2365244155626874, 0.07507404721788792)

(-0.2399628829192658, 0.07144404140002145)
(-0.2350999719868188, 0.0702812442280743)

(-0.2399628829192658, 0.07144404140002145)
(-0.2385384393433971, 0.06665123841020777)

(0.1116725211354225, 0.1675823915717359)
(0.1103642961480097, 0.1724082124741635)

(0.1116725211354225, 0.1675823915717359)
(0.1151976921373325, 0.1711282580959146)

(0.1116725211354225, 0.1675823915717359)
(0.1081473501335124, 0.1640365250475572)

(0.1116725211354225, 0.1675823915717359)
(0.1068391251460995, 0.1688623459499844)

(0.3657839754780641, -0.09548099878055744)
(0.37064777265144, -0.09683974990223582)

(0.3657839754780641, -0.09548099878055744)
(0.3610067748665015, -0.09411992909402614)

(0.3657839754780641, -0.09548099878055744)
(0.3622610320314659, -0.09890530050342534)

(0.3657839754780641, -0.09548099878055744)
(0.3670961454380646, -0.1002410654284934)

(0.4269565800278772, -0.08980972204693206)
(0.4234084728977126, -0.09332979241758228)

(0.4269565800278772, -0.08980972204693206)
(0.4282313771782381, -0.09464448091072786)

(0.4269565800278772, -0.08980972204693206)
(0.4317778177294809, -0.09110722318115196)

(0.4269565800278772, -0.08980972204693206)
(0.4305054763126638, -0.08626824679902093)

(0.4234084728977126, -0.09332979241758228)
(0.4185848140105976, -0.09201530272905195)

(0.4234084728977126, -0.09332979241758228)
(0.4282313771782381, -0.09464448091072786)

(0.4234084728977126, -0.09332979241758228)
(0.4246824314892395, -0.09816477220360166)

(0.4234084728977126, -0.09332979241758228)
(0.4198585629437883, -0.09685033775053246)

(0.4185848140105976, -0.09201530272905195)
(0.4173109663242619, -0.08718029372454364)

(0.4185848140105976, -0.09201530272905195)
(0.413760682264009, -0.090700937617544)

(0.4185848140105976, -0.09201530272905195)
(0.4198585629437883, -0.09685033775053246)

(0.4185848140105976, -0.09201530272905195)
(0.4150344781952964, -0.0955359602571588)

(0.3881549879425342, 0.1524156879013452)
(0.3929831689740545, 0.1511162003355022)

(0.3881549879425342, 0.1524156879013452)
(0.3916946970230324, 0.1559484006268778)

(0.3881549879425342, 0.1524156879013452)
(0.3868665459953314, 0.1572479996777957)

(0.3881549879425342, 0.1524156879013452)
(0.3833276455292624, 0.1537182915177392)

(-0.3768828456609449, -0.1554527094463993)
(-0.3756247024238641, -0.1602918287471747)

(-0.3768828456609449, -0.1554527094463993)
(-0.3781409888981767, -0.1506135901467601)

(-0.3768828456609449, -0.1554527094463993)
(-0.3733211179106886, -0.1519435660221496)

(-0.3768828456609449, -0.1554527094463993)
(-0.3720629752116412, -0.1567826854635663)

(-0.4708063705134793, 0.1649792926763742)
(-0.4740398362944209, 0.1611656645560461)

(-0.4708063705134793, 0.1649792926763742)
(-0.4675726575798347, 0.1687928344241862)

(-0.4708063705134793, 0.1649792926763742)
(-0.4658868900146601, 0.1640855860011454)

(-0.4708063705134793, 0.1649792926763742)
(-0.4691205617562018, 0.1602720298579081)

(0.3274582930709323, 0.159935862702135)
(0.3225047288004769, 0.1613315326590645)

(0.3274582930709323, 0.159935862702135)
(0.3324609749487805, 0.1585420892404855)

(0.3274582930709323, 0.159935862702135)
(0.3231320450472131, 0.1570991968994683)

(0.3274582930709323, 0.159935862702135)
(0.3283740700575285, 0.1557116637537282)

(-0.3674580414258566, -0.1400941936969017)
(-0.3687165385195822, -0.1352564084735313)

(-0.3674580414258566, -0.1400941936969017)
(-0.3661980977165638, -0.1449266344856721)

(-0.3674580414258566, -0.1400941936969017)
(-0.3722733268372852, -0.1387608408908635)

(-0.3674580414258566, -0.1400941936969017)
(-0.3710175707279975, -0.1435969752027632)

(-0.3687165385195822, -0.1352564084735313)
(-0.3650089177706667, -0.1318492944591352)

(-0.3687165385195822, -0.1352564084735313)
(-0.3698821397734751, -0.1304955433284541)

(-0.3687165385195822, -0.1352564084735313)
(-0.3735192585435071, -0.133933229460764)

(-0.3687165385195822, -0.1352564084735313)
(-0.3722733268372852, -0.1387608408908635)

(-0.3650089177706667, -0.1318492944591352)
(-0.3698821397734751, -0.1304955433284541)

(-0.3650089177706667, -0.1318492944591352)
(-0.3661120235955868, -0.1270047380079308)

(-0.3650089177706667, -0.1318492944591352)
(-0.3606416810695982, -0.1285746748686297)

(-0.3650089177706667, -0.1318492944591352)
(-0.3604054471073775, -0.1333327933435507)

(-0.4123298346322324, -0.1002315137660758)
(-0.4075237090308971, -0.1016103381581611)

(-0.4123298346322324, -0.1002315137660758)
(-0.4135388004820003, -0.09537987470550013)

(-0.4123298346322324, -0.1002315137660758)
(-0.408732674880662, -0.09675869909758517)

(-0.4123298346322324, -0.1002315137660758)
(-0.4171359602335677, -0.09885268937399329)

(-0.3464563571007211, 0.03457752601324924)
(-0.3430178897441428, 0.03820753183111431)

(-0.3464563571007211, 0.03457752601324924)
(-0.3498948244572994, 0.03094752019538386)

(-0.3464563571007211, 0.03457752601324924)
(-0.3513192680331672, 0.03574032318519565)

(-0.3464563571007211, 0.03457752601324924)
(-0.3478808006765888, 0.03937032900306062)

(0.3978117817908165, 0.1498183171523966)
(0.3929831689740545, 0.1511162003355022)

(0.3978117817908165, 0.1498183171523966)
(0.3965229342222069, 0.1546491217629631)

(0.3978117817908165, 0.1498183171523966)
(0.4026393558547506, 0.1485166765600563)

(0.3978117817908165, 0.1498183171523966)
(0.4013508896002437, 0.1533488321345017)

(0.1076549502320303, 0.1328681884649811)
(0.1063296997172826, 0.1376503836978296)

(0.1076549502320303, 0.1328681884649811)
(0.1026906416938014, 0.1342002633855969)

(0.1076549502320303, 0.1328681884649811)
(0.1043203770230606, 0.1295407604504582)

(0.1076549502320303, 0.1328681884649811)
(0.1091877105072288, 0.12843907305083)

(0.1046221791316022, 0.1604906585233785)
(0.1010970081297041, 0.1569447919992462)

(0.1046221791316022, 0.1604906585233785)
(0.09978878314228178, 0.1617706129016352)

(0.1046221791316022, 0.1604906585233785)
(0.10331395414419, 0.1653164794258068)

(0.1046221791316022, 0.1604906585233785)
(0.1081473501335124, 0.1640365250475572)

(0.4620838303188222, -0.1891380967380865)
(0.4572596765477766, -0.1878237374290244)

(0.4620838303188222, -0.1891380967380865)
(0.458533484881951, -0.1926587568010411)

(0.4620838303188222, -0.1891380967380865)
(0.4608100219846492, -0.1843030773660681)

(0.4620838303188222, -0.1891380967380865)
(0.4633576386529976, -0.1939731161101021)

(-0.4315245992398399, -0.112743948047962)
(-0.4279274394882712, -0.1092711333794728)

(-0.4315245992398399, -0.112743948047962)
(-0.4363307248411729, -0.1113651236558809)

(-0.4315245992398399, -0.112743948047962)
(-0.4351217589914065, -0.1162167627164567)

(-0.4315245992398399, -0.112743948047962)
(-0.4327335650896051, -0.1078923089873896)

(0.4346372588268912, 0.1438186521138448)
(0.4393832307546411, 0.1425038643539318)

(0.4346372588268912, 0.1438186521138448)
(0.4314276253068196, 0.1403573906700073)

(0.4346372588268912, 0.1438186521138448)
(0.429927468619354, 0.1453377054331206)

(0.4346372588268912, 0.1438186521138448)
(0.4361979839225549, 0.1390303703467852)

(-0.4628090476256857, -0.07673999802370167)
(-0.4640180070682447, -0.07188835736653293)

(-0.4628090476256857, -0.07673999802370167)
(-0.4616000714158379, -0.08159163450267745)

(-0.4628090476256857, -0.07673999802370167)
(-0.4592118699731141, -0.07326717889451237)

(-0.4628090476256857, -0.07673999802370167)
(-0.4580029050891293, -0.07811881819574643)

(-0.4327038272918736, -0.1259200408376084)
(-0.4363009870434394, -0.1293928555061052)

(-0.4327038272918736, -0.1259200408376084)
(-0.4339127931416394, -0.1210684017770317)

(-0.4327038272918736, -0.1259200408376084)
(-0.437509952893207, -0.1245412164455288)

(-0.4327038272918736, -0.1259200408376084)
(-0.4314948614421071, -0.1307716798981811)

(0.4671790636555195, -0.2084781742261531)
(0.4684528719896947, -0.2133131935981731)

(0.4671790636555195, -0.2084781742261531)
(0.4623549099105767, -0.2071638149287404)

(0.4671790636555195, -0.2084781742261531)
(0.465905255325697, -0.2036431548560778)

(0.4671790636555195, -0.2084781742261531)
(0.4636287183978036, -0.2119988343690732)

(0.414113372174055, -0.1940202218264879)
(0.4151460840628436, -0.1987245443727139)

(0.414113372174055, -0.1940202218264879)
(0.412839563839879, -0.1891852024544698)

(0.414113372174055, -0.1940202218264879)
(0.4176637176109241, -0.1904995617635305)

(0.414113372174055, -0.1940202218264879)
(0.4189375259451003, -0.1953345811355491)

(0.4151460840628436, -0.1987245443727139)
(0.4116632807557261, -0.2022761113433497)

(0.4151460840628436, -0.1987245443727139)
(0.4189375259451003, -0.1953345811355491)

(0.4151460840628436, -0.1987245443727139)
(0.4163049191483319, -0.203140932630851)

(0.4151460840628436, -0.1987245443727139)
(0.4197590340165531, -0.1992772857202565)

(0.412839563839879, -0.1891852024544698)
(0.4176637176109241, -0.1904995617635305)

(0.412839563839879, -0.1891852024544698)
(0.4163899092767473, -0.1856645423915132)

(0.412839563839879, -0.1891852024544698)
(0.4080154100688345, -0.1878708431454102)

(0.412839563839879, -0.1891852024544698)
(0.4115657555057031, -0.1843501830824525)

(0.4697266803238662, -0.2181482129701917)
(0.4710004886580381, -0.2229832323422101)

(0.4697266803238662, -0.2181482129701917)
(0.4684528719896947, -0.2133131935981731)

(0.4697266803238662, -0.2181482129701917)
(0.4661763348869926, -0.2216688730331438)

(0.4697266803238662, -0.2181482129701917)
(0.4649025266839257, -0.2168338537196442)

(0.4710004886580381, -0.2229832323422101)
(0.4758246424290824, -0.2242975916512732)

(0.4710004886580381, -0.2229832323422101)
(0.472274296992212, -0.2278182517142291)

(0.4710004886580381, -0.2229832323422101)
(0.4674501432211702, -0.2265038924051661)

(0.4710004886580381, -0.2229832323422101)
(0.4661763348869926, -0.2216688730331438)

(0.4758246424290824, -0.2242975916512732)
(0.472274296992212, -0.2278182517142291)

(0.4758246424290824, -0.2242975916512732)
(0.477098450763256, -0.2291326110232921)

(0.4758246424290824, -0.2242975916512732)
(0.4806487962001272, -0.2256119509603374)

(0.4758246424290824, -0.2242975916512732)
(0.479371411741764, -0.2207721765173707)

(0.472274296992212, -0.2278182517142291)
(0.477098450763256, -0.2291326110232921)

(0.472274296992212, -0.2278182517142291)
(0.4735481053263857, -0.2326532710862476)

(0.472274296992212, -0.2278182517142291)
(0.4674501432211702, -0.2265038924051661)

(0.472274296992212, -0.2278182517142291)
(0.4687237815118922, -0.2313395358955269)

(0.477098450763256, -0.2291326110232921)
(0.4735481053263857, -0.2326532710862476)

(0.477098450763256, -0.2291326110232921)
(0.4783722590974292, -0.23396763039531)

(0.477098450763256, -0.2291326110232921)
(0.4806487962001272, -0.2256119509603374)

(0.477098450763256, -0.2291326110232921)
(0.4819226045343004, -0.230446970332356)

(0.4735481053263857, -0.2326532710862476)
(0.4783722590974292, -0.23396763039531)

(0.4735481053263857, -0.2326532710862476)
(0.4748219136605588, -0.2374882904582667)

(0.4735481053263857, -0.2326532710862476)
(0.4699977598895149, -0.236173931149204)

(0.4735481053263857, -0.2326532710862476)
(0.4687237815118922, -0.2313395358955269)

(0.4783722590974292, -0.23396763039531)
(0.4748219136605588, -0.2374882904582667)

(0.4783722590974292, -0.23396763039531)
(0.4819226045343004, -0.230446970332356)

(0.4783722590974292, -0.23396763039531)
(0.482958438156505, -0.2352486323130737)

(0.4783722590974292, -0.23396763039531)
(0.4794041591584263, -0.2388507927868397)

(0.4748219136605588, -0.2374882904582667)
(0.4699977598895149, -0.236173931149204)

(0.4748219136605588, -0.2374882904582667)
(0.4712671303424603, -0.2410252390819761)

(0.4748219136605588, -0.2374882904582667)
(0.4760949823478603, -0.2423260245904112)

(0.4748219136605588, -0.2374882904582667)
(0.4794041591584263, -0.2388507927868397)

(0.4674501432211702, -0.2265038924051661)
(0.4638996404449495, -0.2300251299580257)

(0.4674501432211702, -0.2265038924051661)
(0.4661763348869926, -0.2216688730331438)

(0.4674501432211702, -0.2265038924051661)
(0.4687237815118922, -0.2313395358955269)

(0.4674501432211702, -0.2265038924051661)
(0.462625956778502, -0.2251896537340404)

(-0.1013497453573576, -0.07662386214496761)
(-0.09779614374082257, -0.07304795515377713)

(-0.1013497453573576, -0.07662386214496761)
(-0.1025776279892706, -0.07159399669758669)

(-0.1013497453573576, -0.07662386214496761)
(-0.106121688912241, -0.07525269858114109)

(-0.1013497453573576, -0.07662386214496761)
(-0.09657623670085504, -0.07805750946532916)

(0.4699977598895149, -0.236173931149204)
(0.4712671303424603, -0.2410252390819761)

(0.4699977598895149, -0.236173931149204)
(0.4664422369245447, -0.23971359453304)

(0.4699977598895149, -0.236173931149204)
(0.4651727431971213, -0.2348627390602891)

(0.4699977598895149, -0.236173931149204)
(0.4687237815118922, -0.2313395358955269)

(0.4712671303424603, -0.2410252390819761)
(0.4760949823478603, -0.2423260245904112)

(0.4712671303424603, -0.2410252390819761)
(0.4723807423960225, -0.2459054027884646)

(0.4712671303424603, -0.2410252390819761)
(0.4664422369245447, -0.23971359453304)

(0.4712671303424603, -0.2410252390819761)
(0.4676945954994522, -0.2446273419487023)

(0.4760949823478603, -0.2423260245904112)
(0.4723807423960225, -0.2459054027884646)

(0.4760949823478603, -0.2423260245904112)
(0.4772436091957892, -0.2470698323080991)

(0.4760949823478603, -0.2423260245904112)
(0.4809198757657758, -0.2436376691393482)

(0.4760949823478603, -0.2423260245904112)
(0.4794041591584263, -0.2388507927868397)

(0.4723807423960225, -0.2459054027884646)
(0.4772436091957892, -0.2470698323080991)

(0.4723807423960225, -0.2459054027884646)
(0.473487504507357, -0.2511980221718736)

(0.4723807423960225, -0.2459054027884646)
(0.4685010131000638, -0.2494196417666281)

(0.4723807423960225, -0.2459054027884646)
(0.4676945954994522, -0.2446273419487023)

(-0.4650485272582535, -0.1752031047042664)
(-0.4686456870098187, -0.17867591937276)

(-0.4650485272582535, -0.1752031047042664)
(-0.4614513675066885, -0.1717302900357719)

(-0.4650485272582535, -0.1752031047042664)
(-0.4602424515735141, -0.1765820028443437)

(-0.4650485272582535, -0.1752031047042664)
(-0.4638396196445089, -0.1800548298041699)

(-0.4722428467613818, -0.1821487340412535)
(-0.4758400065129488, -0.1856215487097471)

(-0.4722428467613818, -0.1821487340412535)
(-0.4710338809116162, -0.1870003731018274)

(-0.4722428467613818, -0.1821487340412535)
(-0.4674367211600516, -0.1835275584333333)

(-0.4722428467613818, -0.1821487340412535)
(-0.4686456870098187, -0.17867591937276)

(-0.4758400065129488, -0.1856215487097471)
(-0.4710338809116162, -0.1870003731018274)

(-0.4758400065129488, -0.1856215487097471)
(-0.4746310406631817, -0.1904731877703218)

(-0.4758400065129488, -0.1856215487097471)
(-0.4794371662645159, -0.1890943633782409)

(-0.4758400065129488, -0.1856215487097471)
(-0.480623981610809, -0.1842372046980243)

(-0.1097064937068268, -0.07887146171737498)
(-0.1133167300968072, -0.08239233204803248)

(-0.1097064937068268, -0.07887146171737498)
(-0.1145301786890207, -0.07755714463159846)

(-0.1097064937068268, -0.07887146171737498)
(-0.1109635470242562, -0.07399382272951979)

(-0.1097064937068268, -0.07887146171737498)
(-0.106121688912241, -0.07525269858114109)

(-0.1133167300968072, -0.08239233204803248)
(-0.11210994368682, -0.08725198038565363)

(-0.1133167300968072, -0.08239233204803248)
(-0.1169161052144183, -0.0858741762534574)

(-0.1133167300968072, -0.08239233204803248)
(-0.1145301786890207, -0.07755714463159846)

(-0.1133167300968072, -0.08239233204803248)
(-0.1181253611441735, -0.08102352551260185)

(-0.3175649774439385, -0.03281770329619677)
(-0.3139678176923659, -0.02934488862770879)

(-0.3175649774439385, -0.03281770329619677)
(-0.3211621371955105, -0.03629051796468465)

(-0.3175649774439385, -0.03281770329619677)
(-0.3163560115941783, -0.03766934235677416)

(-0.3175649774439385, -0.03281770329619677)
(-0.3127588518426058, -0.03419652768828657)

(-0.3139678176923659, -0.02934488862770879)
(-0.3151767835421254, -0.02449324956713202)

(-0.3139678176923659, -0.02934488862770879)
(-0.310370657940793, -0.02587207395922082)

(-0.3139678176923659, -0.02934488862770879)
(-0.3091616920910339, -0.03072371301979807)

(-0.3139678176923659, -0.02934488862770879)
(-0.3127588518426058, -0.03419652768828657)

(-0.3151767835421254, -0.02449324956713202)
(-0.310370657940793, -0.02587207395922082)

(-0.3151767835421254, -0.02449324956713202)
(-0.3199829091434584, -0.02311442517504225)

(-0.3151767835421254, -0.02449324956713202)
(-0.311577123113012, -0.02102697867613089)

(-0.3151767835421254, -0.02449324956713202)
(-0.3163857493918866, -0.01964161050655174)

(-0.310370657940793, -0.02587207395922082)
(-0.3091616920910339, -0.03072371301979807)

(-0.310370657940793, -0.02587207395922082)
(-0.3055645323394608, -0.02725089835130994)

(-0.310370657940793, -0.02587207395922082)
(-0.3067734981892205, -0.02239925929073239)

(-0.310370657940793, -0.02587207395922082)
(-0.311577123113012, -0.02102697867613089)

(-0.3091616920910339, -0.03072371301979807)
(-0.3055645323394608, -0.02725089835130994)

(-0.3091616920910339, -0.03072371301979807)
(-0.3043555664897016, -0.03210253741188721)

(-0.3091616920910339, -0.03072371301979807)
(-0.3079527262412738, -0.03557535208037563)

(-0.3091616920910339, -0.03072371301979807)
(-0.3127588518426058, -0.03419652768828657)

(-0.3055645323394608, -0.02725089835130994)
(-0.3043555664897016, -0.03210253741188721)

(-0.3055645323394608, -0.02725089835130994)
(-0.3007584067381286, -0.02862972274339894)

(-0.3055645323394608, -0.02725089835130994)
(-0.3067734981892205, -0.02239925929073239)

(-0.3055645323394608, -0.02725089835130994)
(-0.301967372587888, -0.02377808368282195)

(-0.3043555664897016, -0.03210253741188721)
(-0.3007584067381286, -0.02862972274339894)

(-0.3043555664897016, -0.03210253741188721)
(-0.2995494408883693, -0.03348136180397587)

(-0.3043555664897016, -0.03210253741188721)
(-0.3031466006399419, -0.03695417647246432)

(-0.3043555664897016, -0.03210253741188721)
(-0.3079527262412738, -0.03557535208037563)

(-0.3007584067381286, -0.02862972274339894)
(-0.2995494408883693, -0.03348136180397587)

(-0.3007584067381286, -0.02862972274339894)
(-0.2959522811367966, -0.03000854713548792)

(-0.3007584067381286, -0.02862972274339894)
(-0.2971612469865558, -0.02515690807491102)

(-0.3007584067381286, -0.02862972274339894)
(-0.301967372587888, -0.02377808368282195)

(-0.2995494408883693, -0.03348136180397587)
(-0.2959522811367966, -0.03000854713548792)

(-0.2995494408883693, -0.03348136180397587)
(-0.3031466006399419, -0.03695417647246432)

(-0.2995494408883693, -0.03348136180397587)
(-0.2983404750386094, -0.03833300086455279)

(-0.2995494408883693, -0.03348136180397587)
(-0.2947433152870369, -0.03486018619606483)

(-0.2959522811367966, -0.03000854713548792)
(-0.2971612469865558, -0.02515690807491102)

(-0.2959522811367966, -0.03000854713548792)
(-0.2923551213852238, -0.02653573246700004)

(-0.2959522811367966, -0.03000854713548792)
(-0.2911461555354644, -0.03138737152757688)

(-0.2959522811367966, -0.03000854713548792)
(-0.2947433152870369, -0.03486018619606483)

(-0.2971612469865558, -0.02515690807491102)
(-0.2923551213852238, -0.02653573246700004)

(-0.2971612469865558, -0.02515690807491102)
(-0.2935640872349832, -0.02168409340642313)

(-0.2971612469865558, -0.02515690807491102)
(-0.2983702128363151, -0.02030526901433411)

(-0.2971612469865558, -0.02515690807491102)
(-0.301967372587888, -0.02377808368282195)

(-0.2923551213852238, -0.02653573246700004)
(-0.2911461555354644, -0.03138737152757688)

(-0.2923551213852238, -0.02653573246700004)
(-0.2875489957838916, -0.02791455685908895)

(-0.2923551213852238, -0.02653573246700004)
(-0.2935640872349832, -0.02168409340642313)

(-0.2923551213852238, -0.02653573246700004)
(-0.2887604076335447, -0.02306064604737159)

(-0.2911461555354644, -0.03138737152757688)
(-0.2875489957838916, -0.02791455685908895)

(-0.2911461555354644, -0.03138737152757688)
(-0.2863400299341322, -0.03276619591966578)

(-0.2911461555354644, -0.03138737152757688)
(-0.2899371896857048, -0.03623901058815374)

(-0.2911461555354644, -0.03138737152757688)
(-0.2947433152870369, -0.03486018619606483)

(-0.2875489957838916, -0.02791455685908895)
(-0.2863400299341322, -0.03276619591966578)

(-0.2875489957838916, -0.02791455685908895)
(-0.2827428701825594, -0.02929338125117789)

(-0.2875489957838916, -0.02791455685908895)
(-0.2839518360323188, -0.02444174219060109)

(-0.2875489957838916, -0.02791455685908895)
(-0.2887604076335447, -0.02306064604737159)

(-0.2863400299341322, -0.03276619591966578)
(-0.2827428701825594, -0.02929338125117789)

(-0.2863400299341322, -0.03276619591966578)
(-0.2899371896857048, -0.03623901058815374)

(-0.2863400299341322, -0.03276619591966578)
(-0.2851310640843726, -0.03761783498024263)

(-0.2863400299341322, -0.03276619591966578)
(-0.2815339043328003, -0.03414502031175435)

(-0.2827428701825594, -0.02929338125117789)
(-0.2839518360323188, -0.02444174219060109)

(-0.2827428701825594, -0.02929338125117789)
(-0.2791457104309867, -0.02582056658269009)

(-0.2827428701825594, -0.02929338125117789)
(-0.2779367445812274, -0.03067220564326698)

(-0.2827428701825594, -0.02929338125117789)
(-0.2815339043328003, -0.03414502031175435)

(-0.2839518360323188, -0.02444174219060109)
(-0.2791457104309867, -0.02582056658269009)

(-0.2839518360323188, -0.02444174219060109)
(-0.2803546762807461, -0.02096892752211308)

(-0.2839518360323188, -0.02444174219060109)
(-0.2851608018820783, -0.01959010313002421)

(-0.2839518360323188, -0.02444174219060109)
(-0.2887604076335447, -0.02306064604737159)

(-0.2791457104309867, -0.02582056658269009)
(-0.2779367445812274, -0.03067220564326698)

(-0.2791457104309867, -0.02582056658269009)
(-0.2743395848296546, -0.02719939097477916)

(-0.2791457104309867, -0.02582056658269009)
(-0.2803546762807461, -0.02096892752211308)

(-0.2791457104309867, -0.02582056658269009)
(-0.2755483263124317, -0.02235677517800418)

(-0.2779367445812274, -0.03067220564326698)
(-0.2743395848296546, -0.02719939097477916)

(-0.2779367445812274, -0.03067220564326698)
(-0.2731306189798953, -0.03205103003535612)

(-0.2779367445812274, -0.03067220564326698)
(-0.2767277787314694, -0.03552384470383922)

(-0.2779367445812274, -0.03067220564326698)
(-0.2815339043328003, -0.03414502031175435)

(-0.2743395848296546, -0.02719939097477916)
(-0.2731306189798953, -0.03205103003535612)

(-0.2743395848296546, -0.02719939097477916)
(-0.2695334592283225, -0.0285782153668682)

(-0.2743395848296546, -0.02719939097477916)
(-0.2707432339705706, -0.02373020591550488)

(-0.2743395848296546, -0.02719939097477916)
(-0.2755483263124317, -0.02235677517800418)

(-0.2731306189798953, -0.03205103003535612)
(-0.2695334592283225, -0.0285782153668682)

(-0.2731306189798953, -0.03205103003535612)
(-0.2683244933785631, -0.03342985442744507)

(-0.2731306189798953, -0.03205103003535612)
(-0.2719216531301359, -0.03690266909593304)

(-0.2731306189798953, -0.03205103003535612)
(-0.2767277787314694, -0.03552384470383922)

(-0.2695334592283225, -0.0285782153668682)
(-0.2683244933785631, -0.03342985442744507)

(-0.2695334592283225, -0.0285782153668682)
(-0.2647273336269904, -0.02995703975895711)

(-0.2695334592283225, -0.0285782153668682)
(-0.2659362994767498, -0.02510540069838036)

(-0.2695334592283225, -0.0285782153668682)
(-0.2707432339705706, -0.02373020591550488)

(-0.2683244933785631, -0.03342985442744507)
(-0.2647273336269904, -0.02995703975895711)

(-0.2683244933785631, -0.03342985442744507)
(-0.2719216531301359, -0.03690266909593304)

(-0.2683244933785631, -0.03342985442744507)
(-0.2671155275288037, -0.03828149348802191)

(-0.2683244933785631, -0.03342985442744507)
(-0.263518367777231, -0.03480867881953353)

(-0.2647273336269904, -0.02995703975895711)
(-0.2659362994767498, -0.02510540069838036)

(-0.2647273336269904, -0.02995703975895711)
(-0.2611301738754176, -0.02648422509046929)

(-0.2647273336269904, -0.02995703975895711)
(-0.259921208025658, -0.03133586415104622)

(-0.2647273336269904, -0.02995703975895711)
(-0.263518367777231, -0.03480867881953353)

(-0.2659362994767498, -0.02510540069838036)
(-0.2611301738754176, -0.02648422509046929)

(-0.2659362994767498, -0.02510540069838036)
(-0.2707432339705706, -0.02373020591550488)

(-0.2659362994767498, -0.02510540069838036)
(-0.2671367588533353, -0.02026380491180602)

(-0.2659362994767498, -0.02510540069838036)
(-0.2623391397251773, -0.02163258602989256)

(-0.2611301738754176, -0.02648422509046929)
(-0.259921208025658, -0.03133586415104622)

(-0.2611301738754176, -0.02648422509046929)
(-0.2563240482740853, -0.02786304948255829)

(-0.2611301738754176, -0.02648422509046929)
(-0.2575330141238445, -0.02301141042198164)

(-0.2611301738754176, -0.02648422509046929)
(-0.2623391397251773, -0.02163258602989256)

(-0.259921208025658, -0.03133586415104622)
(-0.2563240482740853, -0.02786304948255829)

(-0.259921208025658, -0.03133586415104622)
(-0.2551150824243259, -0.03271468854312781)

(-0.259921208025658, -0.03133586415104622)
(-0.263518367777231, -0.03480867881953353)

(-0.259921208025658, -0.03133586415104622)
(-0.2587122421759007, -0.03618750321161091)

(-0.2563240482740853, -0.02786304948255829)
(-0.2575330141238445, -0.02301141042198164)

(-0.2563240482740853, -0.02786304948255829)
(-0.2527268885225125, -0.02439023481407062)

(-0.2563240482740853, -0.02786304948255829)
(-0.2515179226727531, -0.02924187387464748)

(-0.2563240482740853, -0.02786304948255829)
(-0.2551150824243259, -0.03271468854312781)

(-0.2575330141238445, -0.02301141042198164)
(-0.2527268885225125, -0.02439023481407062)

(-0.2575330141238445, -0.02301141042198164)
(-0.2623391397251773, -0.02163258602989256)

(-0.2575330141238445, -0.02301141042198164)
(-0.2538077789879921, -0.0188663323174056)

(-0.2575330141238445, -0.02301141042198164)
(-0.2587419799736027, -0.0181597713614048)

(-0.2527268885225125, -0.02439023481407062)
(-0.2515179226727531, -0.02924187387464748)

(-0.2527268885225125, -0.02439023481407062)
(-0.2479207629211804, -0.02576905920615945)

(-0.2527268885225125, -0.02439023481407062)
(-0.2490301312676966, -0.02108390867032266)

(-0.2527268885225125, -0.02439023481407062)
(-0.2538077789879921, -0.0188663323174056)

(-0.2515179226727531, -0.02924187387464748)
(-0.2479207629211804, -0.02576905920615945)

(-0.2515179226727531, -0.02924187387464748)
(-0.2467117970714323, -0.03062069826671801)

(-0.2515179226727531, -0.02924187387464748)
(-0.2503089568229946, -0.03409351293517932)

(-0.2515179226727531, -0.02924187387464748)
(-0.2551150824243259, -0.03271468854312781)

(-0.2479207629211804, -0.02576905920615945)
(-0.2467117970714323, -0.03062069826671801)

(-0.2479207629211804, -0.02576905920615945)
(-0.24311463731985, -0.02714788359824549)

(-0.2479207629211804, -0.02576905920615945)
(-0.2490301312676966, -0.02108390867032266)

(-0.2479207629211804, -0.02576905920615945)
(-0.2442630113118388, -0.02236956005447247)

(-0.2467117970714323, -0.03062069826671801)
(-0.24311463731985, -0.02714788359824549)

(-0.2467117970714323, -0.03062069826671801)
(-0.2419056714700876, -0.03199952265879985)

(-0.2467117970714323, -0.03062069826671801)
(-0.2503089568229946, -0.03409351293517932)

(-0.2467117970714323, -0.03062069826671801)
(-0.245502831221669, -0.03547233732724474)

(-0.24311463731985, -0.02714788359824549)
(-0.2419056714700876, -0.03199952265879985)

(-0.24311463731985, -0.02714788359824549)
(-0.2383085117185161, -0.02852670799033294)

(-0.24311463731985, -0.02714788359824549)
(-0.2395174775682754, -0.02367506892975944)

(-0.24311463731985, -0.02714788359824549)
(-0.2442630113118388, -0.02236956005447247)

(-0.2419056714700876, -0.03199952265879985)
(-0.2383085117185161, -0.02852670799033294)

(-0.2419056714700876, -0.03199952265879985)
(-0.2370995458687427, -0.03337834705089651)

(-0.2419056714700876, -0.03199952265879985)
(-0.2406967056203488, -0.03685116171932547)

(-0.2419056714700876, -0.03199952265879985)
(-0.245502831221669, -0.03547233732724474)

(-0.2383085117185161, -0.02852670799033294)
(-0.2395174775682754, -0.02367506892975944)

(-0.2383085117185161, -0.02852670799033294)
(-0.234711351966943, -0.02505389332184899)

(-0.2383085117185161, -0.02852670799033294)
(-0.233502386117184, -0.02990553238242593)

(-0.2383085117185161, -0.02852670799033294)
(-0.2370995458687427, -0.03337834705089651)

(-0.2395174775682754, -0.02367506892975944)
(-0.234711351966943, -0.02505389332184899)

(-0.2395174775682754, -0.02367506892975944)
(-0.235920317816702, -0.02020225426127283)

(-0.2395174775682754, -0.02367506892975944)
(-0.2406887357546955, -0.01886248766576489)

(-0.2395174775682754, -0.02367506892975944)
(-0.2442630113118388, -0.02236956005447247)

(-0.234711351966943, -0.02505389332184899)
(-0.233502386117184, -0.02990553238242593)

(-0.234711351966943, -0.02505389332184899)
(-0.2299052263656109, -0.02643271771393879)

(-0.234711351966943, -0.02505389332184899)
(-0.235920317816702, -0.02020225426127283)

(-0.234711351966943, -0.02505389332184899)
(-0.2311141922153699, -0.02158107865336222)

(-0.233502386117184, -0.02990553238242593)
(-0.2299052263656109, -0.02643271771393879)

(-0.233502386117184, -0.02990553238242593)
(-0.2286962605158517, -0.03128435677451578)

(-0.233502386117184, -0.02990553238242593)
(-0.2322934202674247, -0.03475717144300387)

(-0.233502386117184, -0.02990553238242593)
(-0.2370995458687427, -0.03337834705089651)

(-0.2299052263656109, -0.02643271771393879)
(-0.2286962605158517, -0.03128435677451578)

(-0.2299052263656109, -0.02643271771393879)
(-0.2250991007642789, -0.02781154210602814)

(-0.2299052263656109, -0.02643271771393879)
(-0.226308066614038, -0.02295990304545124)

(-0.2299052263656109, -0.02643271771393879)
(-0.2311141922153699, -0.02158107865336222)

(-0.2286962605158517, -0.03128435677451578)
(-0.2250991007642789, -0.02781154210602814)

(-0.2286962605158517, -0.03128435677451578)
(-0.2322934202674247, -0.03475717144300387)

(-0.2286962605158517, -0.03128435677451578)
(-0.2274872946660892, -0.03613599583504445)

(-0.2286962605158517, -0.03128435677451578)
(-0.2238901349145315, -0.03266318116656782)

(-0.2250991007642789, -0.02781154210602814)
(-0.226308066614038, -0.02295990304545124)

(-0.2250991007642789, -0.02781154210602814)
(-0.2215019410127059, -0.02433872743754037)

(-0.2250991007642789, -0.02781154210602814)
(-0.2202929751629467, -0.02919036649811728)

(-0.2250991007642789, -0.02781154210602814)
(-0.2238901349145315, -0.03266318116656782)

(-0.226308066614038, -0.02295990304545124)
(-0.2215019410127059, -0.02433872743754037)

(-0.226308066614038, -0.02295990304545124)
(-0.2227109068624653, -0.01948708837696344)

(-0.226308066614038, -0.02295990304545124)
(-0.2275170324637972, -0.0181082639848745)

(-0.226308066614038, -0.02295990304545124)
(-0.2311141922153699, -0.02158107865336222)

(-0.2215019410127059, -0.02433872743754037)
(-0.2202929751629467, -0.02919036649811728)

(-0.2215019410127059, -0.02433872743754037)
(-0.2166958154113738, -0.02571755182962955)

(-0.2215019410127059, -0.02433872743754037)
(-0.2227109068624653, -0.01948708837696344)

(-0.2215019410127059, -0.02433872743754037)
(-0.217906012501382, -0.02087400582415707)

(-0.2202929751629467, -0.02919036649811728)
(-0.2166958154113738, -0.02571755182962955)

(-0.2202929751629467, -0.02919036649811728)
(-0.2154868495616147, -0.03056919089020655)

(-0.2202929751629467, -0.02919036649811728)
(-0.2190840093131918, -0.03404200555864647)

(-0.2202929751629467, -0.02919036649811728)
(-0.2238901349145315, -0.03266318116656782)

(-0.2166958154113738, -0.02571755182962955)
(-0.2154868495616147, -0.03056919089020655)

(-0.2166958154113738, -0.02571755182962955)
(-0.2118896898100417, -0.0270963762217188)

(-0.2166958154113738, -0.02571755182962955)
(-0.2130986556598009, -0.02224473716114183)

(-0.2166958154113738, -0.02571755182962955)
(-0.217906012501382, -0.02087400582415707)

(-0.2154868495616147, -0.03056919089020655)
(-0.2118896898100417, -0.0270963762217188)

(-0.2154868495616147, -0.03056919089020655)
(-0.2106807239602828, -0.03194801528229577)

(-0.2154868495616147, -0.03056919089020655)
(-0.2190840093131918, -0.03404200555864647)

(-0.2154868495616147, -0.03056919089020655)
(-0.2142778837118279, -0.03542082995074377)

(-0.2118896898100417, -0.0270963762217188)
(-0.2106807239602828, -0.03194801528229577)

(-0.2118896898100417, -0.0270963762217188)
(-0.2070835642087097, -0.02847520061380807)

(-0.2118896898100417, -0.0270963762217188)
(-0.2130986556598009, -0.02224473716114183)

(-0.2118896898100417, -0.0270963762217188)
(-0.2082935929001729, -0.02362792036854931)

(-0.2106807239602828, -0.03194801528229577)
(-0.2070835642087097, -0.02847520061380807)

(-0.2106807239602828, -0.03194801528229577)
(-0.2058745983589506, -0.03332683967438511)

(-0.2106807239602828, -0.03194801528229577)
(-0.2094717581105058, -0.0367996543428683)

(-0.2106807239602828, -0.03194801528229577)
(-0.2142778837118279, -0.03542082995074377)

(-0.2070835642087097, -0.02847520061380807)
(-0.2058745983589506, -0.03332683967438511)

(-0.2070835642087097, -0.02847520061380807)
(-0.2022774386073776, -0.02985402500589736)

(-0.2070835642087097, -0.02847520061380807)
(-0.2034864044571367, -0.02500238594532045)

(-0.2070835642087097, -0.02847520061380807)
(-0.2082935929001729, -0.02362792036854931)

(-0.2058745983589506, -0.03332683967438511)
(-0.2022774386073776, -0.02985402500589736)

(-0.2058745983589506, -0.03332683967438511)
(-0.2094717581105058, -0.0367996543428683)

(-0.2058745983589506, -0.03332683967438511)
(-0.2046656325091886, -0.03817847873496145)

(-0.2058745983589506, -0.03332683967438511)
(-0.2010684727576194, -0.0347056640664728)

(-0.2022774386073776, -0.02985402500589736)
(-0.2034864044571367, -0.02500238594532045)

(-0.2022774386073776, -0.02985402500589736)
(-0.1986802788558046, -0.02638121033740972)

(-0.2022774386073776, -0.02985402500589736)
(-0.1974713130060454, -0.03123284939798695)

(-0.2022774386073776, -0.02985402500589736)
(-0.2010684727576194, -0.0347056640664728)

(-0.2034864044571367, -0.02500238594532045)
(-0.1986802788558046, -0.02638121033740972)

(-0.2034864044571367, -0.02500238594532045)
(-0.1998900549720865, -0.02153239559782828)

(-0.2034864044571367, -0.02500238594532045)
(-0.2082935929001729, -0.02362792036854931)

(-0.2034864044571367, -0.02500238594532045)
(-0.2046996580334365, -0.02016645559834513)

(-0.1986802788558046, -0.02638121033740972)
(-0.1974713130060454, -0.03123284939798695)

(-0.1986802788558046, -0.02638121033740972)
(-0.1938741532544725, -0.02776003472949914)

(-0.1986802788558046, -0.02638121033740972)
(-0.1950831191042315, -0.02290839566892202)

(-0.1986802788558046, -0.02638121033740972)
(-0.1998900549720865, -0.02153239559782828)

(-0.1974713130060454, -0.03123284939798695)
(-0.1938741532544725, -0.02776003472949914)

(-0.1974713130060454, -0.03123284939798695)
(-0.196262347156292, -0.03608448845855787)

(-0.1974713130060454, -0.03123284939798695)
(-0.2010684727576194, -0.0347056640664728)

(-0.1974713130060454, -0.03123284939798695)
(-0.1926651874047154, -0.03261167379007435)

(-0.1938741532544725, -0.02776003472949914)
(-0.1950831191042315, -0.02290839566892202)

(-0.1938741532544725, -0.02776003472949914)
(-0.1902769935028994, -0.02428722006101146)

(-0.1938741532544725, -0.02776003472949914)
(-0.1890680276531405, -0.02913885912158854)

(-0.1938741532544725, -0.02776003472949914)
(-0.1926651874047154, -0.03261167379007435)

(-0.1950831191042315, -0.02290839566892202)
(-0.1902769935028994, -0.02428722006101146)

(-0.1950831191042315, -0.02290839566892202)
(-0.1914859593526584, -0.01943558100043445)

(-0.1950831191042315, -0.02290839566892202)
(-0.1962920849539905, -0.01805675660834504)

(-0.1950831191042315, -0.02290839566892202)
(-0.1998900549720865, -0.02153239559782828)

(-0.1902769935028994, -0.02428722006101146)
(-0.1890680276531405, -0.02913885912158854)

(-0.1902769935028994, -0.02428722006101146)
(-0.1854708679015674, -0.02566604445310096)

(-0.1902769935028994, -0.02428722006101146)
(-0.1914859593526584, -0.01943558100043445)

(-0.1902769935028994, -0.02428722006101146)
(-0.1866798337513263, -0.02081440539252396)

(-0.1890680276531405, -0.02913885912158854)
(-0.1854708679015674, -0.02566604445310096)

(-0.1890680276531405, -0.02913885912158854)
(-0.1842619020518085, -0.03051768351367808)

(-0.1890680276531405, -0.02913885912158854)
(-0.1878590618033816, -0.03399049818216632)

(-0.1890680276531405, -0.02913885912158854)
(-0.1926651874047154, -0.03261167379007435)

(-0.1854708679015674, -0.02566604445310096)
(-0.1842619020518085, -0.03051768351367808)

(-0.1854708679015674, -0.02566604445310096)
(-0.1806647423002353, -0.02704486884519046)

(-0.1854708679015674, -0.02566604445310096)
(-0.1818737081499942, -0.02219322978461341)

(-0.1854708679015674, -0.02566604445310096)
(-0.1866798337513263, -0.02081440539252396)

(-0.1842619020518085, -0.03051768351367808)
(-0.1806647423002353, -0.02704486884519046)

(-0.1842619020518085, -0.03051768351367808)
(-0.1794557764504765, -0.03189650790576755)

(-0.1842619020518085, -0.03051768351367808)
(-0.1878590618033816, -0.03399049818216632)

(-0.1842619020518085, -0.03051768351367808)
(-0.1830529362020482, -0.03536932257425088)

(-0.1806647423002353, -0.02704486884519046)
(-0.1794557764504765, -0.03189650790576755)

(-0.1806647423002353, -0.02704486884519046)
(-0.1758586166989033, -0.02842369323727995)

(-0.1806647423002353, -0.02704486884519046)
(-0.1818737081499942, -0.02219322978461341)

(-0.1806647423002353, -0.02704486884519046)
(-0.1770675825486621, -0.02357205417670297)

(-0.1794557764504765, -0.03189650790576755)
(-0.1758586166989033, -0.02842369323727995)

(-0.1794557764504765, -0.03189650790576755)
(-0.1746496508491445, -0.03327533229785699)

(-0.1794557764504765, -0.03189650790576755)
(-0.1782468106007176, -0.03674814696634466)

(-0.1794557764504765, -0.03189650790576755)
(-0.1830529362020482, -0.03536932257425088)

(-0.1758586166989033, -0.02842369323727995)
(-0.1746496508491445, -0.03327533229785699)

(-0.1758586166989033, -0.02842369323727995)
(-0.1710524910975713, -0.02980251762936949)

(-0.1758586166989033, -0.02842369323727995)
(-0.1722614569473301, -0.02495087856879247)

(-0.1758586166989033, -0.02842369323727995)
(-0.1770675825486621, -0.02357205417670297)

(-0.1746496508491445, -0.03327533229785699)
(-0.1710524910975713, -0.02980251762936949)

(-0.1746496508491445, -0.03327533229785699)
(-0.1782468106007176, -0.03674814696634466)

(-0.1746496508491445, -0.03327533229785699)
(-0.1734406849993855, -0.038126971358434)

(-0.1746496508491445, -0.03327533229785699)
(-0.1698435252478131, -0.03465415668994568)

(-0.1710524910975713, -0.02980251762936949)
(-0.1722614569473301, -0.02495087856879247)

(-0.1710524910975713, -0.02980251762936949)
(-0.1674553313459982, -0.02632970296088197)

(-0.1710524910975713, -0.02980251762936949)
(-0.1662463654962393, -0.03118134202145896)

(-0.1710524910975713, -0.02980251762936949)
(-0.1698435252478131, -0.03465415668994568)

(-0.1722614569473301, -0.02495087856879247)
(-0.1674553313459982, -0.02632970296088197)

(-0.1722614569473301, -0.02495087856879247)
(-0.168664297195757, -0.02147806390030498)

(-0.1722614569473301, -0.02495087856879247)
(-0.1770675825486621, -0.02357205417670297)

(-0.1722614569473301, -0.02495087856879247)
(-0.1734718478027093, -0.02011021965372398)

(-0.1674553313459982, -0.02632970296088197)
(-0.1662463654962393, -0.03118134202145896)

(-0.1674553313459982, -0.02632970296088197)
(-0.1626492057446661, -0.02770852735297148)

(-0.1674553313459982, -0.02632970296088197)
(-0.163858171594425, -0.02285688829239444)

(-0.1674553313459982, -0.02632970296088197)
(-0.168664297195757, -0.02147806390030498)

(-0.1662463654962393, -0.03118134202145896)
(-0.1626492057446661, -0.02770852735297148)

(-0.1662463654962393, -0.03118134202145896)
(-0.1614402398949073, -0.03256016641354845)

(-0.1662463654962393, -0.03118134202145896)
(-0.1698435252478131, -0.03465415668994568)

(-0.1662463654962393, -0.03118134202145896)
(-0.1650373996464791, -0.03603298108202078)

(-0.1626492057446661, -0.02770852735297148)
(-0.163858171594425, -0.02285688829239444)

(-0.1626492057446661, -0.02770852735297148)
(-0.159052045993093, -0.02423571268448398)

(-0.1626492057446661, -0.02770852735297148)
(-0.1578430801433341, -0.02908735174506103)

(-0.1626492057446661, -0.02770852735297148)
(-0.1614402398949073, -0.03256016641354845)

(-0.163858171594425, -0.02285688829239444)
(-0.159052045993093, -0.02423571268448398)

(-0.163858171594425, -0.02285688829239444)
(-0.1602610118428518, -0.01938407362390693)

(-0.163858171594425, -0.02285688829239444)
(-0.1650671374441838, -0.01800524923181738)

(-0.163858171594425, -0.02285688829239444)
(-0.168664297195757, -0.02147806390030498)

(-0.159052045993093, -0.02423571268448398)
(-0.1578430801433341, -0.02908735174506103)

(-0.159052045993093, -0.02423571268448398)
(-0.154245920391761, -0.02561453707657353)

(-0.159052045993093, -0.02423571268448398)
(-0.1602610118428518, -0.01938407362390693)

(-0.159052045993093, -0.02423571268448398)
(-0.1554548862415198, -0.02076289801599645)

(-0.1578430801433341, -0.02908735174506103)
(-0.154245920391761, -0.02561453707657353)

(-0.1578430801433341, -0.02908735174506103)
(-0.1530369545420021, -0.03046617613715056)

(-0.1578430801433341, -0.02908735174506103)
(-0.1566341142935753, -0.03393899080563799)

(-0.1578430801433341, -0.02908735174506103)
(-0.1614402398949073, -0.03256016641354845)

(-0.154245920391761, -0.02561453707657353)
(-0.1530369545420021, -0.03046617613715056)

(-0.154245920391761, -0.02561453707657353)
(-0.1494397947904289, -0.02699336146866305)

(-0.154245920391761, -0.02561453707657353)
(-0.1506487606401877, -0.02214172240808596)

(-0.154245920391761, -0.02561453707657353)
(-0.1554548862415198, -0.02076289801599645)

(-0.1530369545420021, -0.03046617613715056)
(-0.1494397947904289, -0.02699336146866305)

(-0.1530369545420021, -0.03046617613715056)
(-0.1482308289406701, -0.03184500052924008)

(-0.1530369545420021, -0.03046617613715056)
(-0.1566341142935753, -0.03393899080563799)

(-0.1530369545420021, -0.03046617613715056)
(-0.1518279886922367, -0.03531781519772035)

(-0.1494397947904289, -0.02699336146866305)
(-0.1482308289406701, -0.03184500052924008)

(-0.1494397947904289, -0.02699336146866305)
(-0.1446336691890969, -0.02837218586075257)

(-0.1494397947904289, -0.02699336146866305)
(-0.1506487606401877, -0.02214172240808596)

(-0.1494397947904289, -0.02699336146866305)
(-0.145841140178383, -0.02352209518453808)

(-0.1482308289406701, -0.03184500052924008)
(-0.1446336691890969, -0.02837218586075257)

(-0.1482308289406701, -0.03184500052924008)
(-0.1434247033393382, -0.03322382492132961)

(-0.1482308289406701, -0.03184500052924008)
(-0.1470218630909114, -0.03669663958981711)

(-0.1482308289406701, -0.03184500052924008)
(-0.1518279886922367, -0.03531781519772035)

(-0.1446336691890969, -0.02837218586075257)
(-0.1434247033393382, -0.03322382492132961)

(-0.1446336691890969, -0.02837218586075257)
(-0.1398275435877649, -0.0297510102528421)

(-0.1446336691890969, -0.02837218586075257)
(-0.1410365094375238, -0.02489937119226506)

(-0.1446336691890969, -0.02837218586075257)
(-0.145841140178383, -0.02352209518453808)

(-0.1434247033393382, -0.03322382492132961)
(-0.1398275435877649, -0.0297510102528421)

(-0.1434247033393382, -0.03322382492132961)
(-0.1470218630909114, -0.03669663958981711)

(-0.1434247033393382, -0.03322382492132961)
(-0.1422157374895794, -0.03807546398190668)

(-0.1434247033393382, -0.03322382492132961)
(-0.1386185777380052, -0.03460264931341669)

(-0.1398275435877649, -0.0297510102528421)
(-0.1410365094375238, -0.02489937119226506)

(-0.1398275435877649, -0.0297510102528421)
(-0.1362303838361918, -0.0262781955843546)

(-0.1398275435877649, -0.0297510102528421)
(-0.1350214179864329, -0.03112983464493165)

(-0.1398275435877649, -0.0297510102528421)
(-0.1386185777380052, -0.03460264931341669)

(-0.1410365094375238, -0.02489937119226506)
(-0.1362303838361918, -0.0262781955843546)

(-0.1410365094375238, -0.02489937119226506)
(-0.1422413356736657, -0.02005201996530743)

(-0.1410365094375238, -0.02489937119226506)
(-0.145841140178383, -0.02352209518453808)

(-0.1410365094375238, -0.02489937119226506)
(-0.1374386597503478, -0.02142727116271411)

(-0.1362303838361918, -0.0262781955843546)
(-0.1350214179864329, -0.03112983464493165)

(-0.1362303838361918, -0.0262781955843546)
(-0.1314242582348598, -0.02765701997644412)

(-0.1362303838361918, -0.0262781955843546)
(-0.1326332240846186, -0.02280538091586709)

(-0.1362303838361918, -0.0262781955843546)
(-0.1374386597503478, -0.02142727116271411)

(-0.1350214179864329, -0.03112983464493165)
(-0.1314242582348598, -0.02765701997644412)

(-0.1350214179864329, -0.03112983464493165)
(-0.1338124521366713, -0.03598147370550036)

(-0.1350214179864329, -0.03112983464493165)
(-0.1386185777380052, -0.03460264931341669)

(-0.1350214179864329, -0.03112983464493165)
(-0.130215292385101, -0.03250865903702118)

(-0.1314242582348598, -0.02765701997644412)
(-0.1326332240846186, -0.02280538091586709)

(-0.1314242582348598, -0.02765701997644412)
(-0.1278270984832866, -0.0241842053079566)

(-0.1314242582348598, -0.02765701997644412)
(-0.1266181326335278, -0.02903584436853365)

(-0.1314242582348598, -0.02765701997644412)
(-0.130215292385101, -0.03250865903702118)

(-0.1326332240846186, -0.02280538091586709)
(-0.1278270984832866, -0.0241842053079566)

(-0.1326332240846186, -0.02280538091586709)
(-0.1290360643330454, -0.01933256624737956)

(-0.1326332240846186, -0.02280538091586709)
(-0.1338421899343774, -0.01795374185529004)

(-0.1326332240846186, -0.02280538091586709)
(-0.1374386597503478, -0.02142727116271411)

(-0.1278270984832866, -0.0241842053079566)
(-0.1266181326335278, -0.02903584436853365)

(-0.1278270984832866, -0.0241842053079566)
(-0.1230209728819546, -0.02556302970004614)

(-0.1278270984832866, -0.0241842053079566)
(-0.1290360643330454, -0.01933256624737956)

(-0.1278270984832866, -0.0241842053079566)
(-0.1241523826411351, -0.02067928911819223)

(-0.1266181326335278, -0.02903584436853365)
(-0.1230209728819546, -0.02556302970004614)

(-0.1266181326335278, -0.02903584436853365)
(-0.1218120070321958, -0.03041466876062319)

(-0.1266181326335278, -0.02903584436853365)
(-0.125409166783769, -0.03388748342911074)

(-0.1266181326335278, -0.02903584436853365)
(-0.130215292385101, -0.03250865903702118)

(-0.1230209728819546, -0.02556302970004614)
(-0.1218120070321958, -0.03041466876062319)

(-0.1230209728819546, -0.02556302970004614)
(-0.1182148472806226, -0.02694185409213569)

(-0.1230209728819546, -0.02556302970004614)
(-0.1194238131303814, -0.02209021503155863)

(-0.1230209728819546, -0.02556302970004614)
(-0.1241523826411351, -0.02067928911819223)

(-0.1218120070321958, -0.03041466876062319)
(-0.1182148472806226, -0.02694185409213569)

(-0.1218120070321958, -0.03041466876062319)
(-0.1170058814308638, -0.03179349315271275)

(-0.1218120070321958, -0.03041466876062319)
(-0.125409166783769, -0.03388748342911074)

(-0.1218120070321958, -0.03041466876062319)
(-0.1206030411824352, -0.03526630782119398)

(-0.1182148472806226, -0.02694185409213569)
(-0.1170058814308638, -0.03179349315271275)

(-0.1182148472806226, -0.02694185409213569)
(-0.1134087216792906, -0.02832067848422527)

(-0.1182148472806226, -0.02694185409213569)
(-0.1194238131303814, -0.02209021503155863)

(-0.1182148472806226, -0.02694185409213569)
(-0.1146176875290493, -0.0234690394236482)

(-0.1170058814308638, -0.03179349315271275)
(-0.1134087216792906, -0.02832067848422527)

(-0.1170058814308638, -0.03179349315271275)
(-0.1121997558295318, -0.03317231754480233)

(-0.1170058814308638, -0.03179349315271275)
(-0.115796915581105, -0.03664513221328981)

(-0.1170058814308638, -0.03179349315271275)
(-0.1206030411824352, -0.03526630782119398)

(-0.1134087216792906, -0.02832067848422527)
(-0.1121997558295318, -0.03317231754480233)

(-0.1134087216792906, -0.02832067848422527)
(-0.1086025960779586, -0.02969950287631486)

(-0.1134087216792906, -0.02832067848422527)
(-0.109894109855727, -0.02513559857907705)

(-0.1134087216792906, -0.02832067848422527)
(-0.1146176875290493, -0.0234690394236482)

(-0.1121997558295318, -0.03317231754480233)
(-0.1086025960779586, -0.02969950287631486)

(-0.1121997558295318, -0.03317231754480233)
(-0.115796915581105, -0.03664513221328981)

(-0.1121997558295318, -0.03317231754480233)
(-0.110990789979773, -0.03802395660537938)

(-0.1121997558295318, -0.03317231754480233)
(-0.1073946727882861, -0.03455477595638352)

(-0.1086025960779586, -0.02969950287631486)
(-0.109894109855727, -0.02513559857907705)

(-0.1086025960779586, -0.02969950287631486)
(-0.1050429684894626, -0.02635751290956172)

(-0.1086025960779586, -0.02969950287631486)
(-0.1038027258371395, -0.03110013138536018)

(-0.1086025960779586, -0.02969950287631486)
(-0.1073946727882861, -0.03455477595638352)

(-0.109894109855727, -0.02513559857907705)
(-0.1050429684894626, -0.02635751290956172)

(-0.109894109855727, -0.02513559857907705)
(-0.1146176875290493, -0.0234690394236482)

(-0.109894109855727, -0.02513559857907705)
(-0.1068874197957658, -0.02168244493513335)

(-0.109894109855727, -0.02513559857907705)
(-0.1112792687094604, -0.02120923038483232)

(-0.1050429684894626, -0.02635751290956172)
(-0.1038027258371395, -0.03110013138536018)

(-0.1050429684894626, -0.02635751290956172)
(-0.1002066086456517, -0.02763095073636533)

(-0.1050429684894626, -0.02635751290956172)
(-0.1017154469574167, -0.0219596706668697)

(-0.1050429684894626, -0.02635751290956172)
(-0.1068874197957658, -0.02168244493513335)

(-0.1038027258371395, -0.03110013138536018)
(-0.1002066086456517, -0.02763095073636533)

(-0.1038027258371395, -0.03110013138536018)
(-0.09899182245033579, -0.0324579504200835)

(-0.1038027258371395, -0.03110013138536018)
(-0.1073946727882861, -0.03455477595638352)

(-0.1038027258371395, -0.03110013138536018)
(-0.1025875046268678, -0.03592996632898152)

(-0.1002066086456517, -0.02763095073636533)
(-0.1017154469574167, -0.0219596706668697)

(-0.1002066086456517, -0.02763095073636533)
(-0.0966545623573473, -0.02400457047542588)

(-0.1002066086456517, -0.02763095073636533)
(-0.09539826244552967, -0.0289756049070104)

(-0.1002066086456517, -0.02763095073636533)
(-0.09899182245033579, -0.0324579504200835)

(-0.1194238131303814, -0.02209021503155863)
(-0.1149400232744228, -0.0182509394217153)

(-0.1194238131303814, -0.02209021503155863)
(-0.1146176875290493, -0.0234690394236482)

(-0.1194238131303814, -0.02209021503155863)
(-0.1202750409784179, -0.0170727790115037)

(-0.1194238131303814, -0.02209021503155863)
(-0.1241523826411351, -0.02067928911819223)

(-0.1017154469574167, -0.0219596706668697)
(-0.0966545623573473, -0.02400457047542588)

(-0.1017154469574167, -0.0219596706668697)
(-0.1049653418615485, -0.01753048523636065)

(-0.1017154469574167, -0.0219596706668697)
(-0.09767242146319305, -0.01919814013266486)

(-0.1017154469574167, -0.0219596706668697)
(-0.1068874197957658, -0.02168244493513335)

(-0.1017154469574167, -0.0219596706668697)
(-0.100954387145397, -0.01706574371771663)

(-0.0966545623573473, -0.02400457047542588)
(-0.09539826244552967, -0.0289756049070104)

(-0.0966545623573473, -0.02400457047542588)
(-0.09180560682309406, -0.02548871240001916)

(-0.0966545623573473, -0.02400457047542588)
(-0.09306240820083389, -0.02079884920496683)

(-0.0966545623573473, -0.02400457047542588)
(-0.09767242146319305, -0.01919814013266486)

(-0.09539826244552967, -0.0289756049070104)
(-0.09180560682309406, -0.02548871240001916)

(-0.09539826244552967, -0.0289756049070104)
(-0.0905905526226227, -0.03035681681672338)

(-0.09539826244552967, -0.0289756049070104)
(-0.09418571102114132, -0.03383031108913857)

(-0.09539826244552967, -0.0289756049070104)
(-0.09899182245033579, -0.0324579504200835)

(-0.09180560682309406, -0.02548871240001916)
(-0.0905905526226227, -0.03035681681672338)

(-0.09180560682309406, -0.02548871240001916)
(-0.08699207886267937, -0.0268854876337966)

(-0.09180560682309406, -0.02548871240001916)
(-0.09306240820083389, -0.02079884920496683)

(-0.09180560682309406, -0.02548871240001916)
(-0.08821023793998034, -0.02205741865673834)

(-0.0905905526226227, -0.03035681681672338)
(-0.08699207886267937, -0.0268854876337966)

(-0.0905905526226227, -0.03035681681672338)
(-0.08577748544255354, -0.03173942750161241)

(-0.0905905526226227, -0.03035681681672338)
(-0.09418571102114132, -0.03383031108913857)

(-0.0905905526226227, -0.03035681681672338)
(-0.08938439350127628, -0.03520827504893258)

(-0.08699207886267937, -0.0268854876337966)
(-0.08577748544255354, -0.03173942750161241)

(-0.08699207886267937, -0.0268854876337966)
(-0.08218291256514204, -0.02826777513251405)

(-0.08699207886267937, -0.0268854876337966)
(-0.08339274001924293, -0.02341753204712128)

(-0.08699207886267937, -0.0268854876337966)
(-0.08821023793998034, -0.02205741865673834)

(-0.08577748544255354, -0.03173942750161241)
(-0.08218291256514204, -0.02826777513251405)

(-0.08577748544255354, -0.03173942750161241)
(-0.08096277684204556, -0.03312024669334192)

(-0.08577748544255354, -0.03173942750161241)
(-0.08938439350127628, -0.03520827504893258)

(-0.08577748544255354, -0.03173942750161241)
(-0.0845605241391526, -0.03658974796909301)

(-0.08218291256514204, -0.02826777513251405)
(-0.08339274001924293, -0.02341753204712128)

(-0.08218291256514204, -0.02826777513251405)
(-0.07858163850430079, -0.02480114082089677)

(-0.08218291256514204, -0.02826777513251405)
(-0.07737632469035856, -0.02964475533115822)

(-0.08218291256514204, -0.02826777513251405)
(-0.08096277684204556, -0.03312024669334192)

(-0.08339274001924293, -0.02341753204712128)
(-0.07858163850430079, -0.02480114082089677)

(-0.08339274001924293, -0.02341753204712128)
(-0.07978991863584821, -0.01995053181979806)

(-0.08339274001924293, -0.02341753204712128)
(-0.08460076226369811, -0.01856686206007159)

(-0.08339274001924293, -0.02341753204712128)
(-0.08821023793998034, -0.02205741865673834)

(-0.07858163850430079, -0.02480114082089677)
(-0.07737632469035856, -0.02964475533115822)

(-0.07858163850430079, -0.02480114082089677)
(-0.07378243510852212, -0.02618785436484516)

(-0.07858163850430079, -0.02480114082089677)
(-0.07978991863584821, -0.01995053181979806)

(-0.07858163850430079, -0.02480114082089677)
(-0.07499347500348402, -0.0213561986336049)

(-0.07737632469035856, -0.02964475533115822)
(-0.07378243510852212, -0.02618785436484516)

(-0.07737632469035856, -0.02964475533115822)
(-0.0725848659979392, -0.03101736322844413)

(-0.07737632469035856, -0.02964475533115822)
(-0.07615959758368604, -0.03449634908619213)

(-0.07737632469035856, -0.02964475533115822)
(-0.08096277684204556, -0.03312024669334192)

(-0.07378243510852212, -0.02618785436484516)
(-0.0725848659979392, -0.03101736322844413)

(-0.07378243510852212, -0.02618785436484516)
(-0.0693041313875338, -0.02763633492187062)

(-0.07378243510852212, -0.02618785436484516)
(-0.07024680583834414, -0.0227653271359061)

(-0.07378243510852212, -0.02618785436484516)
(-0.07499347500348402, -0.0213561986336049)

(-0.0725848659979392, -0.03101736322844413)
(-0.0693041313875338, -0.02763633492187062)

(-0.0725848659979392, -0.03101736322844413)
(-0.0680301442842031, -0.03242862977868942)

(-0.0725848659979392, -0.03101736322844413)
(-0.07615959758368604, -0.03449634908619213)

(-0.0725848659979392, -0.03101736322844413)
(-0.07139516374344451, -0.03587901587539397)

(-0.0693041313875338, -0.02763633492187062)
(-0.0680301442842031, -0.03242862977868942)

(-0.0693041313875338, -0.02763633492187062)
(-0.07024680583834414, -0.0227653271359061)

(-0.0693041313875338, -0.02763633492187062)
(-0.06517321682700072, -0.02458195803204169)

(-0.0693041313875338, -0.02763633492187062)
(-0.06601053111451677, -0.02937205123925213)

(-0.0680301442842031, -0.03242862977868942)
(-0.07139516374344451, -0.03587901587539397)

(-0.0680301442842031, -0.03242862977868942)
(-0.06687396786319212, -0.03743598242912691)

(-0.0680301442842031, -0.03242862977868942)
(-0.06439494025159177, -0.03382430247464613)

(-0.0680301442842031, -0.03242862977868942)
(-0.06601053111451677, -0.02937205123925213)

(-0.07024680583834414, -0.0227653271359061)
(-0.06517321682700072, -0.02458195803204169)

(-0.07024680583834414, -0.0227653271359061)
(-0.06659495420051995, -0.0194144442910479)

(-0.07024680583834414, -0.0227653271359061)
(-0.07499347500348402, -0.0213561986336049)

(-0.07024680583834414, -0.0227653271359061)
(-0.07136163141779239, -0.01796043495003699)

(0.4304597047642185, -0.4585260294451786)
(0.4226635052111579, -0.4641166672881885)

(0.4304597047642185, -0.4585260294451786)
(0.4382553989152418, -0.4527269544323693)

(0.4304597047642185, -0.4585260294451786)
(0.4392717498235827, -0.4624984196206183)

(0.4304597047642185, -0.4585260294451786)
(0.4310874400239012, -0.468015070288647)

(0.4400739668661766, 0.06354045218486044)
(0.4352571704364446, 0.06484014277098318)

(0.4400739668661766, 0.06354045218486044)
(0.4365268850738496, 0.06001655628638458)

(0.4400739668661766, 0.06354045218486044)
(0.4413504439491768, 0.05871012689145917)

(0.4400739668661766, 0.06354045218486044)
(0.4448963366522662, 0.0622352260230422)

(0.1377823326445453, -0.1852640614313151)
(0.1347712254170855, -0.1892557458026512)

(0.1377823326445453, -0.1852640614313151)
(0.1328198505540181, -0.1846521576187326)

(0.1377823326445453, -0.1852640614313151)
(0.1358386916774871, -0.1805979075120337)

(0.1377823326445453, -0.1852640614313151)
(0.1408103254232712, -0.1812116300443256)

(0.1347712254170855, -0.1892557458026512)
(0.13672251251003, -0.1938592863328596)

(0.1347712254170855, -0.1892557458026512)
(0.1317599605396261, -0.1932473001539759)

(0.1347712254170855, -0.1892557458026512)
(0.1328198505540181, -0.1846521576187326)

(0.1347712254170855, -0.1892557458026512)
(0.1298103308118455, -0.1886467755700003)

(0.13672251251003, -0.1938592863328596)
(0.1317599605396261, -0.1932473001539759)

(0.13672251251003, -0.1938592863328596)
(0.1337112659678014, -0.1978508444662685)

(0.13672251251003, -0.1938592863328596)
(0.138673685723434, -0.198462751666523)

(0.13672251251003, -0.1938592863328596)
(0.1416852253732728, -0.1944717215728367)

(0.1317599605396261, -0.1932473001539759)
(0.1337112659678014, -0.1978508444662685)

(0.1317599605396261, -0.1932473001539759)
(0.1287488311018963, -0.1972389282396019)

(0.1317599605396261, -0.1932473001539759)
(0.1267975451912167, -0.1926353955859494)

(0.1317599605396261, -0.1932473001539759)
(0.1298103308118455, -0.1886467755700003)

(0.09413945099115213, 0.04148220429853913)
(0.09302781070204579, 0.04500840354088629)

(0.09413945099115213, 0.04148220429853913)
(0.09673294320099411, 0.04431732808851456)

(0.09413945099115213, 0.04148220429853913)
(0.09164127094816081, 0.03870988303628631)

(0.09413945099115213, 0.04148220429853913)
(0.0906643519382551, 0.04210299287971674)

(0.1954357148729488, 0.1987018713576193)
(0.1981819774090993, 0.2026661842524899)

(0.1954357148729488, 0.1987018713576193)
(0.2004144620232918, 0.1981987172907416)

(0.1954357148729488, 0.1987018713576193)
(0.1972981411255437, 0.1946618259994562)

(0.1954357148729488, 0.1987018713576193)
(0.1928528780182864, 0.1957025800061855)

(0.1981819774090993, 0.2026661842524899)
(0.2004144620232918, 0.1981987172907416)

(0.1981819774090993, 0.2026661842524899)
(0.1959479819371129, 0.2071061221874397)

(0.1981819774090993, 0.2026661842524899)
(0.2007534062926011, 0.2069256893956068)

(0.1981819774090993, 0.2026661842524899)
(0.2039436020224892, 0.2026182624108019)

(0.2490358743094067, -0.138791846583613)
(0.2471260076552884, -0.1346197259704104)

(0.2490358743094067, -0.138791846583613)
(0.2510349859661787, -0.143235427401004)

(0.2490358743094067, -0.138791846583613)
(0.2518839023236096, -0.1348864164107601)

(0.2490358743094067, -0.138791846583613)
(0.2538691552457881, -0.1392975383936189)

(0.2471260076552884, -0.1346197259704104)
(0.2518839023236096, -0.1348864164107601)

(0.2471260076552884, -0.1346197259704104)
(0.2503429351528619, -0.1307621224487155)

(0.2471260076552884, -0.1346197259704104)
(0.2422863321357516, -0.1345199074699028)

(0.2471260076552884, -0.1346197259704104)
(0.2455871941684725, -0.1305950322332066)

(0.2510349859661787, -0.143235427401004)
(0.2481484714688549, -0.1472201132383911)

(0.2510349859661787, -0.143235427401004)
(0.2530575846559309, -0.1477537342624977)

(0.2510349859661787, -0.143235427401004)
(0.2538691552457881, -0.1392975383936189)

(0.2510349859661787, -0.143235427401004)
(0.2560751075325342, -0.1436131368480166)

(-0.02438187159994108, 0.05072335727301386)
(-0.02571254562697552, 0.0550557699293546)

(-0.02438187159994108, 0.05072335727301386)
(-0.02883688391681366, 0.05170227698586416)

(-0.02438187159994108, 0.05072335727301386)
(-0.02738939175505276, 0.0475083149078101)

(-0.02438187159994108, 0.05072335727301386)
(-0.02296378452996441, 0.04674842237844837)

(-0.02571254562697552, 0.0550557699293546)
(-0.02883688391681366, 0.05170227698586416)

(-0.02571254562697552, 0.0550557699293546)
(-0.03020453760928592, 0.05613319232945181)

(-0.02571254562697552, 0.0550557699293546)
(-0.02702720951560093, 0.05938388910913241)

(-0.02571254562697552, 0.0550557699293546)
(-0.02259159939413203, 0.05800742110420105)

(-0.1506487606401877, -0.02214172240808596)
(-0.1470467713393948, -0.01867391021215441)

(-0.1506487606401877, -0.02214172240808596)
(-0.145841140178383, -0.02352209518453808)

(-0.1506487606401877, -0.02214172240808596)
(-0.1554548862415198, -0.02076289801599645)

(-0.1506487606401877, -0.02214172240808596)
(-0.1518612841293357, -0.01731052468612453)

(0.12251749976612, 0.1118002150029506)
(0.1252727603521129, 0.1159682568006049)

(0.12251749976612, 0.1118002150029506)
(0.1202820759088043, 0.1162724804468879)

(0.12251749976612, 0.1118002150029506)
(0.1175223716532676, 0.11210200084579)

(0.12251749976612, 0.1118002150029506)
(0.1197714118060979, 0.1076384532017206)

(-0.2130986556598009, -0.02224473716114183)
(-0.2095078729584526, -0.01879807538456308)

(-0.2130986556598009, -0.02224473716114183)
(-0.2143190689246809, -0.0174603665967672)

(-0.2130986556598009, -0.02224473716114183)
(-0.2082935929001729, -0.02362792036854931)

(-0.2130986556598009, -0.02224473716114183)
(-0.217906012501382, -0.02087400582415707)

(0.2588710929008241, -0.1852673555749271)
(0.2576310533484868, -0.1804232447509708)

(0.2588710929008241, -0.1852673555749271)
(0.2623179384458176, -0.181640668250147)

(0.2588710929008241, -0.1852673555749271)
(0.2636532226610774, -0.1864816232024359)

(0.2588710929008241, -0.1852673555749271)
(0.2601053558398631, -0.1900887979677073)

(0.2576310533484868, -0.1804232447509708)
(0.2623179384458176, -0.181640668250147)

(0.2576310533484868, -0.1804232447509708)
(0.261179803804329, -0.176906641623942)

(0.2576310533484868, -0.1804232447509708)
(0.2563865376802908, -0.1755755336307191)

(0.2576310533484868, -0.1804232447509708)
(0.2528118009300365, -0.179059635484297)

(-0.03435329347315601, -0.09654788446402991)
(-0.03091423527538824, -0.09322965956278606)

(-0.03435329347315601, -0.09654788446402991)
(-0.03536369446629892, -0.09202512459491122)

(-0.03435329347315601, -0.09654788446402991)
(-0.03895247129806107, -0.09521657685326564)

(-0.03435329347315601, -0.09654788446402991)
(-0.03782502988949393, -0.09986673191029022)

(0.08034548609035423, 0.1176462636143418)
(0.0763289049704891, 0.1133776117856923)

(0.08034548609035423, 0.1176462636143418)
(0.0816537105113506, 0.1128204395363505)

(0.08034548609035423, 0.1176462636143418)
(0.07522446909864251, 0.1182382304609693)

(0.08034548609035423, 0.1176462636143418)
(0.07896510774811692, 0.1223498438340197)

(0.2561195720638094, 0.4576160433792598)
(0.2648024605626725, 0.4540634994875476)

(0.2561195720638094, 0.4576160433792598)
(0.2473975449168899, 0.4611577914536998)

(0.2561195720638094, 0.4576160433792598)
(0.2548210699181623, 0.4669799025583024)

(0.2561195720638094, 0.4576160433792598)
(0.2635292407563726, 0.4634207304979071)

(0.2648024605626725, 0.4540634994875476)
(0.2660559695386317, 0.4447653407716228)

(0.2648024605626725, 0.4540634994875476)
(0.2734654195303211, 0.4504905933701727)

(0.2648024605626725, 0.4540634994875476)
(0.2722385020360905, 0.4598339134154713)

(0.2648024605626725, 0.4540634994875476)
(0.2635292407563726, 0.4634207304979071)

(0.235779722646167, -0.2151914357156182)
(0.2357061335204148, -0.2210836949438256)

(0.235779722646167, -0.2151914357156182)
(0.2399499281642557, -0.2184397797487191)

(0.235779722646167, -0.2151914357156182)
(0.2315418841866711, -0.2181997067581891)

(0.235779722646167, -0.2151914357156182)
(0.2386600653418183, -0.2110841085835113)

(0.235779722646167, -0.2151914357156182)
(0.2404761307274723, -0.2145565785183326)

(0.03595059051063028, -0.0781012947710962)
(0.03977587020272533, -0.0794193153232477)

(0.03595059051063028, -0.0781012947710962)
(0.03691546742635181, -0.08220246122065747)

(0.03595059051063028, -0.0781012947710962)
(0.03875583132136408, -0.07543480648793792)

(0.03595059051063028, -0.0781012947710962)
(0.0331495958656471, -0.08085339034787346)

(0.1815454323448499, -0.4578764137072615)
(0.1898516972771636, -0.4619276524105925)

(0.1815454323448499, -0.4578764137072615)
(0.1821926950272518, -0.4672368670984467)

(0.1815454323448499, -0.4578764137072615)
(0.1733053030230485, -0.4537995673606893)

(0.1815454323448499, -0.4578764137072615)
(0.1740289428258695, -0.4629483866537277)

(0.3143286726217347, 0.4577472587204577)
(0.3052033463203672, 0.4592735303236598)

(0.3143286726217347, 0.4577472587204577)
(0.3110521748013431, 0.4666786415313258)

(0.3143286726217347, 0.4577472587204577)
(0.3200231387210316, 0.4651558390436213)

(0.3143286726217347, 0.4577472587204577)
(0.3233312108527079, 0.4559686991473303)

(0.3052033463203672, 0.4592735303236598)
(0.3110521748013431, 0.4666786415313258)

(0.3052033463203672, 0.4592735303236598)
(0.3022061559969935, 0.4678034229764747)

(0.3052033463203672, 0.4592735303236598)
(0.2989704376288507, 0.45209797684612)

(0.3052033463203672, 0.4592735303236598)
(0.2966085467654267, 0.4601950261204871)

(0.1350844365868085, -0.2568213055309178)
(0.1330369285781967, -0.2508609825202199)

(0.1350844365868085, -0.2568213055309178)
(0.1371579279803813, -0.2628329223270554)

(0.1350844365868085, -0.2568213055309178)
(0.1413381883770691, -0.2580464394120192)

(0.1350844365868085, -0.2568213055309178)
(0.1392196541732882, -0.2521189533204704)

(0.1330369285781967, -0.2508609825202199)
(0.1272882067645006, -0.2496179190344988)

(0.1330369285781967, -0.2508609825202199)
(0.1309853516707085, -0.2453639264755078)

(0.1330369285781967, -0.2508609825202199)
(0.1371189909777465, -0.2461640851098293)

(0.1330369285781967, -0.2508609825202199)
(0.1392196541732882, -0.2521189533204704)

(0.3136515116214185, -0.1102634785125318)
(0.3101881974169849, -0.1136403369046226)

(0.3136515116214185, -0.1102634785125318)
(0.314862807488971, -0.1149640540058538)

(0.3136515116214185, -0.1102634785125318)
(0.3181071482252505, -0.1116162778099125)

(0.3136515116214185, -0.1102634785125318)
(0.3170406217306714, -0.1068962545330712)

(0.1507326764422917, -0.4116528780216806)
(0.1453137136533928, -0.4177412827713156)

(0.1507326764422917, -0.4116528780216806)
(0.1560392386681607, -0.4050377967036963)

(0.1507326764422917, -0.4116528780216806)
(0.1548309433928506, -0.418651415829655)

(0.1507326764422917, -0.4116528780216806)
(0.1569284200857697, -0.4113084872842031)

(0.3730501162670018, -0.05207716535866237)
(0.3690444940741637, -0.05589347442440932)

(0.3730501162670018, -0.05207716535866237)
(0.3763719310945891, -0.04874320147971049)

(0.3730501162670018, -0.05207716535866237)
(0.3691823078113087, -0.0500054157531124)

(0.3730501162670018, -0.05207716535866237)
(0.3723854370048882, -0.04701890554485527)

(-0.4130484199853459, 0.1192624577534988)
(-0.4098318904956769, 0.1229821011680052)

(-0.4130484199853459, 0.1192624577534988)
(-0.4081294604051986, 0.1183634263304719)

(-0.4130484199853459, 0.1192624577534988)
(-0.4113597799342363, 0.1145676100853488)

(-0.4130484199853459, 0.1192624577534988)
(-0.4162809838854216, 0.1154626104695091)

(-0.4098318904956769, 0.1229821011680052)
(-0.4081294604051986, 0.1183634263304719)

(-0.4098318904956769, 0.1229821011680052)
(-0.4048958342912848, 0.1221760806203316)

(-0.4098318904956769, 0.1229821011680052)
(-0.4065961705938748, 0.126712025616769)

(-0.4098318904956769, 0.1229821011680052)
(-0.4114909103686315, 0.1273668043877834)

(0.2329059968156442, -0.00783167388669677)
(0.2361442925708652, -0.004925671316752546)

(0.2329059968156442, -0.00783167388669677)
(0.2287975850707274, -0.006638570322305869)

(0.2329059968156442, -0.00783167388669677)
(0.2319636863747425, -0.003755212374498022)

(0.2329059968156442, -0.00783167388669677)
(0.2371150301179348, -0.008898991940726887)

(-0.1554034275493191, -0.2164701542696655)
(-0.1505786699089153, -0.2177822951582002)

(-0.1554034275493191, -0.2164701542696655)
(-0.1602132927025585, -0.2151939146352123)

(-0.1554034275493191, -0.2164701542696655)
(-0.1518547013863021, -0.2129478620302401)

(-0.1554034275493191, -0.2164701542696655)
(-0.1566684529772053, -0.2116477163990607)

(0.03042838917149593, -0.1176357314980845)
(0.02729032168207103, -0.120744472806787)

(0.03042838917149593, -0.1176357314980845)
(0.03353425319278276, -0.1144842220390044)

(0.03042838917149593, -0.1176357314980845)
(0.03463555978293213, -0.1185324776964637)

(0.03042838917149593, -0.1176357314980845)
(0.03150685878593909, -0.121653515818288)

(-0.4798183983313878, 0.08739847446330122)
(-0.483052504210681, 0.08358276502459595)

(-0.4798183983313878, 0.08739847446330122)
(-0.4847410306683936, 0.08828603791480912)

(-0.4798183983313878, 0.08739847446330122)
(-0.4765846853976923, 0.09121201621113237)

(-0.4798183983313878, 0.08739847446330122)
(-0.4814901728363704, 0.09210594263022305)

(0.2162638463453198, 0.2255834602341975)
(0.2175526279304667, 0.2207524104491318)

(0.2162638463453198, 0.2255834602341975)
(0.2127244252970784, 0.2220518177489983)

(0.2162638463453198, 0.2255834602341975)
(0.2114356437119321, 0.2268828675340639)

(0.2162638463453198, 0.2255834602341975)
(0.2149903462286847, 0.2303685513691948)

(-0.0245817305662023, 0.1644780596697258)
(-0.02943906551248417, 0.1656639655393761)

(-0.0245817305662023, 0.1644780596697258)
(-0.02599197677724115, 0.1692524520081145)

(-0.0245817305662023, 0.1644780596697258)
(-0.02112747273363519, 0.1680874311747552)

(-0.0245817305662023, 0.1644780596697258)
(-0.01972470681188337, 0.1632912985568379)

(-0.2764363765026051, -0.2516983278174488)
(-0.2835239535826827, -0.2491093372422803)

(-0.2764363765026051, -0.2516983278174488)
(-0.2805145760402739, -0.25668267456877)

(-0.2764363765026051, -0.2516983278174488)
(-0.2737211378240167, -0.2574544242288133)

(-0.2764363765026051, -0.2516983278174488)
(-0.2715515938091067, -0.2522197616215424)

(-0.1009100694538084, -0.1327805504721936)
(-0.09609019758989185, -0.1341105261168674)

(-0.1009100694538084, -0.1327805504721936)
(-0.09734834082714808, -0.1292714068173929)

(-0.1009100694538084, -0.1327805504721936)
(-0.1057299413177249, -0.1314505748275197)

(-0.1009100694538084, -0.1327805504721936)
(-0.1021680514823256, -0.1283972986099363)

(-0.09609019758989185, -0.1341105261168674)
(-0.09483205435263567, -0.1389496454163419)

(-0.09609019758989185, -0.1341105261168674)
(-0.09127032572597532, -0.1354405017615412)

(-0.09609019758989185, -0.1341105261168674)
(-0.09734834082714808, -0.1292714068173929)

(-0.09609019758989185, -0.1341105261168674)
(-0.09252846896323161, -0.1306013824620667)

(-0.09483205435263567, -0.1389496454163419)
(-0.09127032572597532, -0.1354405017615412)

(-0.09483205435263567, -0.1389496454163419)
(-0.09001218248871909, -0.1402796210610157)

(-0.09483205435263567, -0.1389496454163419)
(-0.09357391111537947, -0.1437887647158164)

(-0.09483205435263567, -0.1389496454163419)
(-0.0983937829792961, -0.1424587890711426)

(-0.09127032572597532, -0.1354405017615412)
(-0.09001218248871909, -0.1402796210610157)

(-0.09127032572597532, -0.1354405017615412)
(-0.08645045386205873, -0.136770477406215)

(-0.09127032572597532, -0.1354405017615412)
(-0.09252846896323161, -0.1306013824620667)

(-0.09127032572597532, -0.1354405017615412)
(-0.08778097598190049, -0.1316689080552367)

(-0.09001218248871909, -0.1402796210610157)
(-0.08645045386205873, -0.136770477406215)

(-0.09001218248871909, -0.1402796210610157)
(-0.08519231062480247, -0.1416095967056895)

(-0.09001218248871909, -0.1402796210610157)
(-0.08875403925146286, -0.1451187403604902)

(-0.09001218248871909, -0.1402796210610157)
(-0.09357391111537947, -0.1437887647158164)

(-0.08645045386205873, -0.136770477406215)
(-0.08519231062480247, -0.1416095967056895)

(-0.08645045386205873, -0.136770477406215)
(-0.08163058199814213, -0.1381004530508888)

(-0.08645045386205873, -0.136770477406215)
(-0.08288872523539838, -0.1332613337514142)

(-0.08645045386205873, -0.136770477406215)
(-0.08778097598190049, -0.1316689080552367)

(-0.08519231062480247, -0.1416095967056895)
(-0.08163058199814213, -0.1381004530508888)

(-0.08519231062480247, -0.1416095967056895)
(-0.08875403925146286, -0.1451187403604902)

(-0.08519231062480247, -0.1416095967056895)
(-0.08393416738754622, -0.146448716005164)

(-0.08519231062480247, -0.1416095967056895)
(-0.08037243876088589, -0.1429395723503633)

(-0.08163058199814213, -0.1381004530508888)
(-0.08288872523539838, -0.1332613337514142)

(-0.08163058199814213, -0.1381004530508888)
(-0.0780688533714818, -0.1345913093960881)

(-0.08163058199814213, -0.1381004530508888)
(-0.07681071013422558, -0.1394304286955626)

(-0.08163058199814213, -0.1381004530508888)
(-0.08037243876088589, -0.1429395723503633)

(-0.08288872523539838, -0.1332613337514142)
(-0.0780688533714818, -0.1345913093960881)

(-0.08288872523539838, -0.1332613337514142)
(-0.07928118425684147, -0.1295861647511044)

(-0.08288872523539838, -0.1332613337514142)
(-0.08411143654222288, -0.1281396821266859)

(-0.08288872523539838, -0.1332613337514142)
(-0.08778097598190049, -0.1316689080552367)

(-0.0780688533714818, -0.1345913093960881)
(-0.07681071013422558, -0.1394304286955626)

(-0.0780688533714818, -0.1345913093960881)
(-0.07324898150756522, -0.1359212850407619)

(-0.0780688533714818, -0.1345913093960881)
(-0.07928118425684147, -0.1295861647511044)

(-0.0780688533714818, -0.1345913093960881)
(-0.07445796869409788, -0.1308024097187355)

(-0.07681071013422558, -0.1394304286955626)
(-0.07324898150756522, -0.1359212850407619)

(-0.07681071013422558, -0.1394304286955626)
(-0.07199083827030901, -0.1407604043402364)

(-0.07681071013422558, -0.1394304286955626)
(-0.07555256689696932, -0.1442695479950371)

(-0.07681071013422558, -0.1394304286955626)
(-0.08037243876088589, -0.1429395723503633)

(-0.07324898150756522, -0.1359212850407619)
(-0.07199083827030901, -0.1407604043402364)

(-0.07324898150756522, -0.1359212850407619)
(-0.06842910964364865, -0.1372512606854357)

(-0.07324898150756522, -0.1359212850407619)
(-0.0696872528809048, -0.1324121413859612)

(-0.07324898150756522, -0.1359212850407619)
(-0.07445796869409788, -0.1308024097187355)

(-0.07199083827030901, -0.1407604043402364)
(-0.06842910964364865, -0.1372512606854357)

(-0.07199083827030901, -0.1407604043402364)
(-0.06717096640639242, -0.1420903799849105)

(-0.07199083827030901, -0.1407604043402364)
(-0.07555256689696932, -0.1442695479950371)

(-0.07199083827030901, -0.1407604043402364)
(-0.07073293272792239, -0.1455995854355166)

(-0.06842910964364865, -0.1372512606854357)
(-0.06717096640639242, -0.1420903799849105)

(-0.06842910964364865, -0.1372512606854357)
(-0.0696872528809048, -0.1324121413859612)

(-0.06842910964364865, -0.1372512606854357)
(-0.06486738101698822, -0.1337421170306351)

(-0.06842910964364865, -0.1372512606854357)
(-0.06361122915414646, -0.138572631093378)

(-0.06717096640639242, -0.1420903799849105)
(-0.0659141429980045, -0.1469298424142155)

(-0.06717096640639242, -0.1420903799849105)
(-0.06236049233438064, -0.1434103060394947)

(-0.06717096640639242, -0.1420903799849105)
(-0.07073293272792239, -0.1455995854355166)

(-0.06717096640639242, -0.1420903799849105)
(-0.06361122915414646, -0.138572631093378)

(0.3413088194333492, 0.05697869945490786)
(0.3378318178034774, 0.05348331339647659)

(0.3413088194333492, 0.05697869945490786)
(0.3365405728116679, 0.0582499567481251)

(0.3413088194333492, 0.05697869945490786)
(0.3400305458904581, 0.06176018875646958)

(0.3413088194333492, 0.05697869945490786)
(0.3447924767580471, 0.06047129968172658)

(0.3378318178034774, 0.05348331339647659)
(0.3391106458877127, 0.0487315207881845)

(0.3378318178034774, 0.05348331339647659)
(0.3343686749782654, 0.04999586929485648)

(0.3378318178034774, 0.05348331339647659)
(0.3365405728116679, 0.0582499567481251)

(0.3378318178034774, 0.05348331339647659)
(0.3331259591468927, 0.05477527795529661)

(0.3391106458877127, 0.0487315207881845)
(0.3343686749782654, 0.04999586929485648)

(0.3391106458877127, 0.0487315207881845)
(0.3356441180315149, 0.04527157218229922)

(0.3391106458877127, 0.0487315207881845)
(0.3403591825249174, 0.04399910025017027)

(0.3391106458877127, 0.0487315207881845)
(0.3438434010659821, 0.04745989893860939)

(0.3343686749782654, 0.04999586929485648)
(0.3356441180315149, 0.04527157218229922)

(0.3343686749782654, 0.04999586929485648)
(0.3309371932028535, 0.04653097517135596)

(0.3343686749782654, 0.04999586929485648)
(0.3296755603949212, 0.0513236271183751)

(0.3343686749782654, 0.04999586929485648)
(0.3331259591468927, 0.05477527795529661)

(0.2990666026274691, 0.1646169047241416)
(0.3003664480301692, 0.1597888200205208)

(0.2990666026274691, 0.1646169047241416)
(0.3038965660872767, 0.1633284012271513)

(0.2990666026274691, 0.1646169047241416)
(0.3025966792446187, 0.1681564747728423)

(0.2990666026274691, 0.1646169047241416)
(0.2977703846974434, 0.169440455948929)

(0.1493997962598772, 0.273168425935961)
(0.1436108274925734, 0.267952242972721)

(0.1493997962598772, 0.273168425935961)
(0.1523444046564226, 0.2666725380814216)

(0.1493997962598772, 0.273168425935961)
(0.1577010497345857, 0.2714695467351373)

(0.1493997962598772, 0.273168425935961)
(0.1550124061328855, 0.2779422273940825)

(0.4579291340299827, -0.4063558569667262)
(0.4667939928426615, -0.4102764445704179)

(0.4579291340299827, -0.4063558569667262)
(0.4591778381991782, -0.4159370168590558)

(0.4579291340299827, -0.4063558569667262)
(0.4566972004853203, -0.3969257431564213)

(0.4579291340299827, -0.4063558569667262)
(0.4656327799892503, -0.4007408603077068)

(-0.2579635954541494, 0.1782414628163689)
(-0.2546650745889208, 0.181829875879225)

(-0.2579635954541494, 0.1782414628163689)
(-0.2595265347204207, 0.1829931042360327)

(-0.2579635954541494, 0.1782414628163689)
(-0.2626223703105868, 0.1789108682098396)

(-0.2579635954541494, 0.1782414628163689)
(-0.2608361382056079, 0.1745409340469551)

(-0.2546650745889208, 0.181829875879225)
(-0.2498301342788136, 0.1806587657068502)

(-0.2546650745889208, 0.181829875879225)
(-0.2512531426170103, 0.1854519952560457)

(-0.2546650745889208, 0.181829875879225)
(-0.2595265347204207, 0.1829931042360327)

(-0.2546650745889208, 0.181829875879225)
(-0.2559116246626058, 0.1863423051521624)

(-0.2498301342788136, 0.1806587657068502)
(-0.2512531426170103, 0.1854519952560457)

(-0.2498301342788136, 0.1806587657068502)
(-0.2463958316219548, 0.1842875337563849)

(-0.2498301342788136, 0.1806587657068502)
(-0.2449704165390207, 0.1794941481270476)

(-0.2498301342788136, 0.1806587657068502)
(-0.2484053860927491, 0.1758658838143984)

(-0.2512531426170103, 0.1854519952560457)
(-0.2463958316219548, 0.1842875337563849)

(-0.2512531426170103, 0.1854519952560457)
(-0.2476685453487867, 0.1889372143565979)

(-0.2512531426170103, 0.1854519952560457)
(-0.2524150060974451, 0.1897377652349055)

(-0.2512531426170103, 0.1854519952560457)
(-0.2559116246626058, 0.1863423051521624)

(-0.2463958316219548, 0.1842875337563849)
(-0.2476685453487867, 0.1889372143565979)

(-0.2463958316219548, 0.1842875337563849)
(-0.2429325260234423, 0.1878935520808502)

(-0.2463958316219548, 0.1842875337563849)
(-0.2415292310487577, 0.1831206049070694)

(-0.2463958316219548, 0.1842875337563849)
(-0.2449704165390207, 0.1794941481270476)

(0.0993557994121919, 0.04716427491737449)
(0.1020787512783737, 0.05000219672992953)

(0.0993557994121919, 0.04716427491737449)
(0.09820123465151163, 0.0508617723469816)

(0.0993557994121919, 0.04716427491737449)
(0.09549534198100972, 0.04807985900063053)

(0.0993557994121919, 0.04716427491737449)
(0.09673294320099411, 0.04431732808851456)

(0.1020787512783737, 0.05000219672992953)
(0.09820123465151163, 0.0508617723469816)

(0.1020787512783737, 0.05000219672992953)
(0.1008904460048652, 0.05377338622887258)

(0.1020787512783737, 0.05000219672992953)
(0.1058544777612233, 0.04908850000703943)

(0.1020787512783737, 0.05000219672992953)
(0.1047153032723992, 0.05282785254420009)

(0.05120909139394536, 0.1058741565214688)
(0.0525977758732947, 0.1011398821575315)

(0.05120909139394536, 0.1058741565214688)
(0.04786913393115906, 0.1023178233407967)

(0.05120909139394536, 0.1058741565214688)
(0.04973285325270324, 0.1106402736443649)

(0.05120909139394536, 0.1058741565214688)
(0.04637278060895383, 0.1070077575597639)

(-0.138934842292926, 0.4497359410669793)
(-0.1405844171133412, 0.459134251251836)

(-0.138934842292926, 0.4497359410669793)
(-0.1319966770274315, 0.4561874785916746)

(-0.138934842292926, 0.4497359410669793)
(-0.1298334897882027, 0.446615922087146)

(-0.138934842292926, 0.4497359410669793)
(-0.1364837740542559, 0.4391035619376194)

(0.2421924628497259, -0.1895948813093248)
(0.2407864189165565, -0.1847952550331374)

(0.2421924628497259, -0.1895948813093248)
(0.2387004553291184, -0.1931669855991704)

(0.2421924628497259, -0.1895948813093248)
(0.245598955493541, -0.1859821888912489)

(0.2421924628497259, -0.1895948813093248)
(0.2374753541836506, -0.1886043596624505)

(0.1233744211768932, 0.276367439496937)
(0.1222588665701388, 0.2834373377420052)

(0.1233744211768932, 0.276367439496937)
(0.1248294880731185, 0.2692320214981028)

(0.1233744211768932, 0.276367439496937)
(0.1166483407313383, 0.2788692150092744)

(0.1233744211768932, 0.276367439496937)
(0.1182306229311404, 0.2706979379877031)

(0.1222588665701388, 0.2834373377420052)
(0.1278411961930677, 0.2880053675847855)

(0.1222588665701388, 0.2834373377420052)
(0.121007712411115, 0.2906472159203155)

(0.1222588665701388, 0.2834373377420052)
(0.1166483407313383, 0.2788692150092744)

(0.1222588665701388, 0.2834373377420052)
(0.1153113764405274, 0.2855939440238629)

(-0.4680200222678786, 0.2703291246449806)
(-0.4638681805538256, 0.2764971337777328)

(-0.4680200222678786, 0.2703291246449806)
(-0.4721748726055041, 0.2643276724306902)

(-0.4680200222678786, 0.2703291246449806)
(-0.475320892475753, 0.2708173323757095)

(-0.4680200222678786, 0.2703291246449806)
(-0.471409651657504, 0.2770124253303236)

(0.4791039083003039, -0.2027512134093108)
(0.4778300999661278, -0.1979161940372935)

(0.4791039083003039, -0.2027512134093108)
(0.4803768972962388, -0.2075854065346213)

(0.4791039083003039, -0.2027512134093108)
(0.4838575329046186, -0.2040814851532668)

(0.4791039083003039, -0.2027512134093108)
(0.4826358667344526, -0.1992351800822666)

(0.2369574580133639, -0.4582655797507064)
(0.24544465608929, -0.4622228326492169)

(0.2369574580133639, -0.4582655797507064)
(0.2377184528847206, -0.4676436354117988)

(0.2369574580133639, -0.4582655797507064)
(0.2292874681750569, -0.4635903451944697)

(0.2369574580133639, -0.4582655797507064)
(0.228686938749589, -0.4542574640537846)

(0.24544465608929, -0.4622228326492169)
(0.2377184528847206, -0.4676436354117988)

(0.24544465608929, -0.4622228326492169)
(0.2463166729728917, -0.4716692343309195)

(0.24544465608929, -0.4622228326492169)
(0.2540869550725612, -0.4661627328714216)

(0.24544465608929, -0.4622228326492169)
(0.2528729897838061, -0.4567764129245374)

(0.3962975736450647, 0.03326510854066768)
(0.3975600103140511, 0.02848819682625005)

(0.3962975736450647, 0.03326510854066768)
(0.4010710803917958, 0.03197249484061692)

(0.3962975736450647, 0.03326510854066768)
(0.3994794320835872, 0.03654391476524255)

(0.3962975736450647, 0.03326510854066768)
(0.3946741492264771, 0.0379017662079051)

(0.3975600103140511, 0.02848819682625005)
(0.3940514763501748, 0.02500599127688161)

(0.3975600103140511, 0.02848819682625005)
(0.3988200884908488, 0.02370962651944088)

(0.3975600103140511, 0.02848819682625005)
(0.4010710803917958, 0.03197249484061692)

(0.3975600103140511, 0.02848819682625005)
(0.402111283685736, 0.02710897568406948)

(0.3940514763501748, 0.02500599127688161)
(0.3988200884908488, 0.02370962651944088)

(0.3940514763501748, 0.02500599127688161)
(0.3953625864309177, 0.02041710004438853)

(0.3940514763501748, 0.02500599127688161)
(0.3905571429974626, 0.02155813641427013)

(0.3940514763501748, 0.02500599127688161)
(0.3892874856167935, 0.02630586446095382)

(0.3988200884908488, 0.02370962651944088)
(0.3953625864309177, 0.02041710004438853)

(0.3988200884908488, 0.02370962651944088)
(0.4001398439268338, 0.01914552332174309)

(0.3988200884908488, 0.02370962651944088)
(0.4034041929160916, 0.0223936599383021)

(0.3988200884908488, 0.02370962651944088)
(0.402111283685736, 0.02710897568406948)

(0.2069224152133408, 0.4598571145724833)
(0.1996106008755552, 0.4539747504416465)

(0.2069224152133408, 0.4598571145724833)
(0.1981624308170312, 0.4632707685583721)

(0.2069224152133408, 0.4598571145724833)
(0.2142730326173281, 0.465758340221591)

(0.2069224152133408, 0.4598571145724833)
(0.2055072420723204, 0.4691579994194012)

(0.4596298096669176, 0.217635277007494)
(0.4560812026435782, 0.2141128647376504)

(0.4596298096669176, 0.217635277007494)
(0.4548050076469439, 0.2189472547023049)

(0.4596298096669176, 0.217635277007494)
(0.4631785213884917, 0.2211575838008377)

(0.4596298096669176, 0.217635277007494)
(0.4583584820796734, 0.2224647633654497)

(0.04219437547075157, 0.2782645923753495)
(0.04031072690380229, 0.2853946601798939)

(0.04219437547075157, 0.2782645923753495)
(0.03525302284380187, 0.279900912851508)

(0.04219437547075157, 0.2782645923753495)
(0.04720302483493431, 0.2831758674832803)

(0.04219437547075157, 0.2782645923753495)
(0.04897968512765892, 0.2765966792440518)

(0.1648975760980783, -0.07928453088007686)
(0.162560424865114, -0.08240897437675762)

(0.1648975760980783, -0.07928453088007686)
(0.1610442754529318, -0.07883549638994755)

(0.1648975760980783, -0.07928453088007686)
(0.1633740995399942, -0.07570875175035026)

(0.1648975760980783, -0.07928453088007686)
(0.167254283334591, -0.076135824735377)

(0.162560424865114, -0.08240897437675762)
(0.1610442754529318, -0.07883549638994755)

(0.162560424865114, -0.08240897437675762)
(0.1587218263013303, -0.08193342725515573)

(0.162560424865114, -0.08240897437675762)
(0.160225917315894, -0.08549844540256497)

(0.162560424865114, -0.08240897437675762)
(0.1640717779933255, -0.08598010928796186)

(0.1715616586705577, -0.1093176954969714)
(0.1758216800198689, -0.1097696577121559)

(0.1715616586705577, -0.1093176954969714)
(0.1673392866379217, -0.1088543184859811)

(0.1715616586705577, -0.1093176954969714)
(0.1698356248612682, -0.1054447640979296)

(0.1715616586705577, -0.1093176954969714)
(0.1740635483491734, -0.1058730615230324)

(0.1758216800198689, -0.1097696577121559)
(0.1775797592762591, -0.1136718472390733)

(0.1758216800198689, -0.1097696577121559)
(0.180116711834333, -0.1102112158416212)

(0.1758216800198689, -0.1097696577121559)
(0.178314888314727, -0.1063214424279907)

(0.1758216800198689, -0.1097696577121559)
(0.1740635483491734, -0.1058730615230324)

(0.3281664569302506, -0.0189458324412708)
(0.3269862190220698, -0.01437641515589584)

(0.3281664569302506, -0.0189458324412708)
(0.3236626964228024, -0.01754646915645064)

(0.3281664569302506, -0.0189458324412708)
(0.3314788708009334, -0.01567272820583853)

(0.3281664569302506, -0.0189458324412708)
(0.3248961597752845, -0.02221607714574359)

(-0.3751716990790005, 0.2535981549313429)
(-0.3677323297015501, 0.251515919336293)

(-0.3751716990790005, 0.2535981549313429)
(-0.3726150043597102, 0.2477079248298095)

(-0.3751716990790005, 0.2535981549313429)
(-0.3807923650814937, 0.2494124128845487)

(-0.3751716990790005, 0.2535981549313429)
(-0.3696152598488757, 0.2595881910416827)

(-0.3751716990790005, 0.2535981549313429)
(-0.3769125173595604, 0.2472541213974649)

(0.1785890849075918, 0.3874516490287555)
(0.1709455885598116, 0.3824239199014128)

(0.1785890849075918, 0.3874516490287555)
(0.1707080264111193, 0.3908319394053335)

(0.1785890849075918, 0.3874516490287555)
(0.1868276574033926, 0.3844250068430186)

(0.1785890849075918, 0.3874516490287555)
(0.1801096828603097, 0.3792014213206646)

(-0.2803546762807461, -0.02096892752211308)
(-0.2851608018820783, -0.01959010313002421)

(-0.2803546762807461, -0.02096892752211308)
(-0.2815215914346169, -0.01628968237143785)

(-0.2803546762807461, -0.02096892752211308)
(-0.2767505080798586, -0.01752484517194222)

(-0.2803546762807461, -0.02096892752211308)
(-0.2755483263124317, -0.02235677517800418)

(-0.2835239535826827, -0.2491093372422803)
(-0.2805145760402739, -0.25668267456877)

(-0.2835239535826827, -0.2491093372422803)
(-0.2873715666685036, -0.2556413573203501)

(-0.2835239535826827, -0.2491093372422803)
(-0.2833552368417301, -0.2427803618704478)

(-0.2835239535826827, -0.2491093372422803)
(-0.290222259885922, -0.2483631366876393)

(-0.2835239535826827, -0.2491093372422803)
(-0.2878476721235009, -0.243858694514302)

(0.0316181776637643, -0.1380760457760979)
(0.02701908521443146, -0.1366175492375841)

(0.0316181776637643, -0.1380760457760979)
(0.03033194195103296, -0.1333746376583729)

(0.0316181776637643, -0.1380760457760979)
(0.03484692321842239, -0.1347952817210111)

(0.0316181776637643, -0.1380760457760979)
(0.0283554061332429, -0.1413994355385607)

(-0.1818737081499942, -0.02219322978461341)
(-0.1866798337513263, -0.02081440539252396)

(-0.1818737081499942, -0.02219322978461341)
(-0.1770675825486621, -0.02357205417670297)

(-0.1818737081499942, -0.02219322978461341)
(-0.1782732517673848, -0.01874500243568994)

(-0.1818737081499942, -0.02219322978461341)
(-0.1830552022864241, -0.01739162063867097)

(-0.1061591879370368, -0.2164004046596711)
(-0.101334430296633, -0.2177125455482062)

(-0.1061591879370368, -0.2164004046596711)
(-0.1109839455774406, -0.215088263771136)

(-0.1061591879370368, -0.2164004046596711)
(-0.1026104617740192, -0.2128781124202458)

(-0.1061591879370368, -0.2164004046596711)
(-0.1074129639613823, -0.2115744000964253)

(-0.377193053369866, -0.4409416462286131)
(-0.3842785888664598, -0.4474478714995654)

(-0.377193053369866, -0.4409416462286131)
(-0.3863460739176224, -0.438031261402409)

(-0.377193053369866, -0.4409416462286131)
(-0.3792748787734553, -0.4315558796584788)

(-0.377193053369866, -0.4409416462286131)
(-0.3701566508000221, -0.4344681441645416)

(-0.3842785888664598, -0.4474478714995654)
(-0.3822031755254179, -0.4569112347013553)

(-0.3842785888664598, -0.4474478714995654)
(-0.3914578964719159, -0.4539807930995242)

(-0.3842785888664598, -0.4474478714995654)
(-0.3863460739176224, -0.438031261402409)

(-0.3842785888664598, -0.4474478714995654)
(-0.3934486187213396, -0.4445677865169498)

(0.3139837831845687, -0.02780046453361631)
(0.3171572998780573, -0.02416757910061068)

(0.3139837831845687, -0.02780046453361631)
(0.3184116591253963, -0.02889367647877367)

(0.3139837831845687, -0.02780046453361631)
(0.3096184004046698, -0.02674965207292571)

(0.3139837831845687, -0.02780046453361631)
(0.3127569256548356, -0.02350284936489049)

(-0.4784363680283568, -0.06775188024218766)
(-0.4796453318467161, -0.06290024067541189)

(-0.4784363680283568, -0.06775188024218766)
(-0.48324308689929, -0.06637513371198192)

(-0.4784363680283568, -0.06775188024218766)
(-0.4820335179740064, -0.0712246689204808)

(-0.4784363680283568, -0.06775188024218766)
(-0.477227420606106, -0.07260338806611674)

(-0.4796453318467161, -0.06290024067541189)
(-0.48324308689929, -0.06637513371198192)

(-0.4796453318467161, -0.06290024067541189)
(-0.4844521426951887, -0.06152383873594675)

(-0.4796453318467161, -0.06290024067541189)
(-0.480854411238943, -0.05804900519113236)

(-0.4796453318467161, -0.06290024067541189)
(-0.4760489716871334, -0.05942767537891031)

(-0.3338816480840917, 0.02266632568972759)
(-0.3290187371516446, 0.02150352851778004)

(-0.3338816480840917, 0.02266632568972759)
(-0.3324572045082234, 0.017873522699914)

(-0.3338816480840917, 0.02266632568972759)
(-0.3373193551789044, 0.0190394993474774)

(-0.3338816480840917, 0.02266632568972759)
(-0.3387444323062443, 0.02382965277427779)

(-0.3290187371516446, 0.02150352851778004)
(-0.3324572045082234, 0.017873522699914)

(-0.3290187371516446, 0.02150352851778004)
(-0.3275942935757757, 0.01671072552796631)

(-0.3290187371516446, 0.02150352851778004)
(-0.3241558262191963, 0.02034073134583301)

(-0.3290187371516446, 0.02150352851778004)
(-0.3255802697950657, 0.02513353433564657)

(0.01640949831135759, -0.08720544288844395)
(0.01729295178090941, -0.09121309614162845)

(0.01640949831135759, -0.08720544288844395)
(0.0131593679016232, -0.08997763865530714)

(0.01640949831135759, -0.08720544288844395)
(0.01237557112552924, -0.08519499516449697)

(0.01640949831135759, -0.08720544288844395)
(0.01623337359601111, -0.08393486506150638)

(0.01729295178090941, -0.09121309614162845)
(0.0131593679016232, -0.08997763865530714)

(0.01729295178090941, -0.09121309614162845)
(0.01418179272718016, -0.09418938774436876)

(0.01729295178090941, -0.09121309614162845)
(0.01833836270062865, -0.09535280031789767)

(0.01729295178090941, -0.09121309614162845)
(0.02134988711348539, -0.09235408195679894)

(0.0131593679016232, -0.08997763865530714)
(0.01418179272718016, -0.09418938774436876)

(0.0131593679016232, -0.08997763865530714)
(0.00997993619088644, -0.09295169653347175)

(0.0131593679016232, -0.08997763865530714)
(0.01237557112552924, -0.08519499516449697)

(0.0131593679016232, -0.08997763865530714)
(0.008779239806532613, -0.08844424396946163)

(0.01418179272718016, -0.09418938774436876)
(0.00997993619088644, -0.09295169653347175)

(0.01418179272718016, -0.09418938774436876)
(0.01104045537906491, -0.09722390542188941)

(0.01418179272718016, -0.09418938774436876)
(0.01833836270062865, -0.09535280031789767)

(0.01418179272718016, -0.09418938774436876)
(0.01523876264898802, -0.09842765148897788)

(0.00997993619088644, -0.09295169653347175)
(0.01104045537906491, -0.09722390542188941)

(0.00997993619088644, -0.09295169653347175)
(0.006814399286319731, -0.09599057970155082)

(0.00997993619088644, -0.09295169653347175)
(0.005567788169158844, -0.09151946687261232)

(0.00997993619088644, -0.09295169653347175)
(0.008779239806532613, -0.08844424396946163)

(0.01104045537906491, -0.09722390542188941)
(0.006814399286319731, -0.09599057970155082)

(0.01104045537906491, -0.09722390542188941)
(0.007876993764044625, -0.1003128183797756)

(0.01104045537906491, -0.09722390542188941)
(0.01233536432263603, -0.1020372933467725)

(0.01104045537906491, -0.09722390542188941)
(0.01523876264898802, -0.09842765148897788)

(-0.3234936080081383, -0.1346984392516142)
(-0.3223520426884816, -0.1394819112480075)

(-0.3234936080081383, -0.1346984392516142)
(-0.3291095291919549, -0.132699462786449)

(-0.3234936080081383, -0.1346984392516142)
(-0.3276740632802173, -0.1376907149001274)

(-0.3234936080081383, -0.1346984392516142)
(-0.3249422139924474, -0.1296749533173074)

(-0.3223520426884816, -0.1394819112480075)
(-0.3174150531597589, -0.1409640183839408)

(-0.3223520426884816, -0.1394819112480075)
(-0.3210150218977805, -0.144433003270747)

(-0.3223520426884816, -0.1394819112480075)
(-0.3259641077102959, -0.1429402724460833)

(-0.3223520426884816, -0.1394819112480075)
(-0.3276740632802173, -0.1376907149001274)

(0.3730822013782707, 0.4387102055343381)
(0.3792715142031547, 0.4459309624655341)

(0.3730822013782707, 0.4387102055343381)
(0.382416667027373, 0.4369487722552783)

(0.3730822013782707, 0.4387102055343381)
(0.3762701066913098, 0.429936406571739)

(0.3730822013782707, 0.4387102055343381)
(0.366259223159178, 0.4307789294896912)

(0.3792715142031547, 0.4459309624655341)
(0.3761134496071373, 0.4549676638263261)

(0.3792715142031547, 0.4459309624655341)
(0.3855507078421611, 0.4532016968232465)

(0.3792715142031547, 0.4459309624655341)
(0.382416667027373, 0.4369487722552783)

(0.3792715142031547, 0.4459309624655341)
(0.388688052967721, 0.444162969065985)

(0.3761134496071373, 0.4549676638263261)
(0.3855507078421611, 0.4532016968232465)

(0.3761134496071373, 0.4549676638263261)
(0.3823605386546213, 0.4623016576081787)

(0.3761134496071373, 0.4549676638263261)
(0.3728963052207054, 0.4640542858576356)

(0.3761134496071373, 0.4549676638263261)
(0.3667209968028112, 0.4567087872962465)

(0.3855507078421611, 0.4532016968232465)
(0.3823605386546213, 0.4623016576081787)

(0.3855507078421611, 0.4532016968232465)
(0.3918734395726243, 0.4605184638965175)

(0.3855507078421611, 0.4532016968232465)
(0.3950447469732057, 0.4513922625849023)

(0.3855507078421611, 0.4532016968232465)
(0.388688052967721, 0.444162969065985)

(-0.3158544479301702, 0.02280793999175357)
(-0.310991536997723, 0.02164514281980704)

(-0.3158544479301702, 0.02280793999175357)
(-0.3144300043543006, 0.01801513700194006)

(-0.3158544479301702, 0.02280793999175357)
(-0.3207173588626179, 0.02397073716370014)

(-0.3158544479301702, 0.02280793999175357)
(-0.3193511400672651, 0.01909064027117783)

(-0.310991536997723, 0.02164514281980704)
(-0.3144300043543006, 0.01801513700194006)

(-0.310991536997723, 0.02164514281980704)
(-0.3095670934218538, 0.0168523398299939)

(-0.310991536997723, 0.02164514281980704)
(-0.3075530696411454, 0.02527514863767387)

(-0.310991536997723, 0.02164514281980704)
(-0.3061285857212769, 0.02048251436969842)

(-0.3305115323604326, 0.2442587326969437)
(-0.3261121178081671, 0.247470898390992)

(-0.3305115323604326, 0.2442587326969437)
(-0.3260000756112267, 0.2419790753866962)

(-0.3305115323604326, 0.2442587326969437)
(-0.3300060787189391, 0.2391518686532048)

(-0.3305115323604326, 0.2442587326969437)
(-0.3344613659211448, 0.2408715607451232)

(-0.2633399409908785, -0.1429750699206395)
(-0.2681460665922127, -0.1415962455285575)

(-0.2633399409908785, -0.1429750699206395)
(-0.2669239512197345, -0.1464446078977505)

(-0.2633399409908785, -0.1429750699206395)
(-0.2621287835539934, -0.1478261628659843)

(-0.2633399409908785, -0.1429750699206395)
(-0.2585309475191245, -0.1443434208556273)

(0.1252727603521129, 0.1159682568006049)
(0.1202820759088043, 0.1162724804468879)

(0.1252727603521129, 0.1159682568006049)
(0.1231128441193812, 0.1203245553185832)

(0.1252727603521129, 0.1159682568006049)
(0.130262679852674, 0.1156635380116971)

(0.1252727603521129, 0.1159682568006049)
(0.1280255140928568, 0.1200880447201916)

(-0.3067734981892205, -0.02239925929073239)
(-0.311577123113012, -0.02102697867613089)

(-0.3067734981892205, -0.02239925929073239)
(-0.301967372587888, -0.02377808368282195)

(-0.3067734981892205, -0.02239925929073239)
(-0.3031506995706374, -0.01891205087670192)

(-0.3067734981892205, -0.02239925929073239)
(-0.3079268887796419, -0.01756236374496666)

(0.4576407927735794, 0.3580834439180046)
(0.4541362108385838, 0.3664190514099768)

(0.4576407927735794, 0.3580834439180046)
(0.4612414363966105, 0.3502983392124915)

(0.4576407927735794, 0.3580834439180046)
(0.4674033950097544, 0.3597628763335738)

(0.4576407927735794, 0.3580834439180046)
(0.4613190195425164, 0.3656269927267187)

(0.4367454406064856, 0.1886665876956625)
(0.4402848811884166, 0.1921982106041488)

(0.4367454406064856, 0.1886665876956625)
(0.4414935873344557, 0.187345801452023)

(0.4367454406064856, 0.1886665876956625)
(0.4380037846609423, 0.1837683874930236)

(0.4367454406064856, 0.1886665876956625)
(0.4331786099553555, 0.1850949002484811)

(0.00685422065017606, -0.1748036039083308)
(0.002031915890403233, -0.17347919294758)

(0.00685422065017606, -0.1748036039083308)
(0.003367203405516245, -0.1780519265866581)

(0.00685422065017606, -0.1748036039083308)
(0.00812973591325887, -0.1795972049695176)

(0.00685422065017606, -0.1748036039083308)
(0.01183911877139756, -0.176182193900729)

(0.002031915890403233, -0.17347919294758)
(0.003367203405516245, -0.1780519265866581)

(0.002031915890403233, -0.17347919294758)
(-0.00148625442859119, -0.17684306312226)

(0.002031915890403233, -0.17347919294758)
(-0.002782586708949847, -0.1721288376121576)

(0.002031915890403233, -0.17347919294758)
(0.0007687170630890292, -0.1686367923181391)

(-0.3164584950055751, 0.2671724560877968)
(-0.3193206284947061, 0.2741944895003251)

(-0.3164584950055751, 0.2671724560877968)
(-0.3117500152709802, 0.2731560288828285)

(-0.3164584950055751, 0.2671724560877968)
(-0.3091324141910659, 0.2663267699003132)

(-0.3164584950055751, 0.2671724560877968)
(-0.3136613596542333, 0.2602452566280481)

(-0.3193206284947061, 0.2741944895003251)
(-0.3117500152709802, 0.2731560288828285)

(-0.3193206284947061, 0.2741944895003251)
(-0.3146513993655936, 0.2802528305596916)

(-0.3193206284947061, 0.2741944895003251)
(-0.3268507883254825, 0.2752349432779242)

(-0.3193206284947061, 0.2741944895003251)
(-0.3225495219262932, 0.281390922451962)

(0.02882546890934498, -0.1586381903234041)
(0.02539977790298036, -0.1619826060289605)

(0.02882546890934498, -0.1586381903234041)
(0.03197439208047387, -0.1552905857674372)

(0.02882546890934498, -0.1586381903234041)
(0.03277000585306873, -0.1596647403078102)

(0.02882546890934498, -0.1586381903234041)
(0.02929472575409249, -0.1630496995778941)

(0.452657445040362, 0.1252957684457401)
(0.4562064502085046, 0.1288177796092523)

(0.452657445040362, 0.1252957684457401)
(0.4574813226907637, 0.1239847219938749)

(0.452657445040362, 0.1252957684457401)
(0.4539308665837434, 0.1204641725592853)

(0.452657445040362, 0.1252957684457401)
(0.4491079932281224, 0.1217735479966848)

(0.4562064502085046, 0.1288177796092523)
(0.4574813226907637, 0.1239847219938749)

(0.4562064502085046, 0.1288177796092523)
(0.46102999665711, 0.1275070668221959)

(0.4562064502085046, 0.1288177796092523)
(0.4597538128177752, 0.1323414455466798)

(0.4562064502085046, 0.1288177796092523)
(0.4549323102484886, 0.1336503629545249)

(0.0764768169189637, -0.2527939264772797)
(0.08217175652586754, -0.2537615702979253)

(0.0764768169189637, -0.2527939264772797)
(0.07849000920718004, -0.2582492625628208)

(0.0764768169189637, -0.2527939264772797)
(0.07252374150252895, -0.2568588022736646)

(0.0764768169189637, -0.2527939264772797)
(0.07088083808382335, -0.251770128544614)

(0.09503142131387186, 0.02806745767554597)
(0.09210659943613113, 0.0258061771448687)

(0.09503142131387186, 0.02806745767554597)
(0.0990235275404464, 0.02694491065218839)

(0.09503142131387186, 0.02806745767554597)
(0.09591904047585993, 0.02409286554376942)

(0.09503142131387186, 0.02806745767554597)
(0.09761654628453205, 0.03049163011912914)

(0.09210659943613113, 0.0258061771448687)
(0.0887381238183798, 0.02669112512481533)

(0.09210659943613113, 0.0258061771448687)
(0.08955969389131928, 0.02349786116276133)

(0.09210659943613113, 0.0258061771448687)
(0.09250202397247424, 0.02246137708633896)

(0.09210659943613113, 0.0258061771448687)
(0.09591904047585993, 0.02409286554376942)

(0.0887381238183798, 0.02669112512481533)
(0.08955969389131928, 0.02349786116276133)

(0.0887381238183798, 0.02669112512481533)
(0.08637287098553938, 0.02421490083350483)

(0.0887381238183798, 0.02669112512481533)
(0.08777513911213829, 0.03004901429170765)

(0.0887381238183798, 0.02669112512481533)
(0.08549307676852229, 0.02741899679007194)

(0.08955969389131928, 0.02349786116276133)
(0.09250202397247424, 0.02246137708633896)

(0.08955969389131928, 0.02349786116276133)
(0.08637287098553938, 0.02421490083350483)

(0.08955969389131928, 0.02349786116276133)
(0.08716196977102593, 0.02112702046913946)

(0.08955969389131928, 0.02349786116276133)
(0.08985019549363445, 0.02080994651766494)

(0.09250202397247424, 0.02246137708633896)
(0.09591904047585993, 0.02409286554376942)

(0.09250202397247424, 0.02246137708633896)
(0.091891042024992, 0.01926720048519534)

(0.09250202397247424, 0.02246137708633896)
(0.08985019549363445, 0.02080994651766494)

(0.09250202397247424, 0.02246137708633896)
(0.09485379355423963, 0.02100036727391481)

(-0.324789034744791, -0.02173560078295415)
(-0.3295951603461242, -0.02035677639086642)

(-0.324789034744791, -0.02173560078295415)
(-0.3259980005945522, -0.01688396172237762)

(-0.324789034744791, -0.02173560078295415)
(-0.3211918749932194, -0.01826278611446464)

(-0.324789034744791, -0.02173560078295415)
(-0.3199829091434584, -0.02311442517504225)

(-0.01000977045231263, 0.1609202191378685)
(-0.01486708729288327, 0.1621061536531748)

(-0.01000977045231263, 0.1609202191378685)
(-0.0114113931508676, 0.1657197352474203)

(-0.01000977045231263, 0.1609202191378685)
(-0.005153112548837303, 0.1597277311252231)

(-0.01000977045231263, 0.1609202191378685)
(-0.006558610933733146, 0.1645102146847339)

(-0.07017026259408464, -0.07629873522140815)
(-0.07369036738124073, -0.07982702064560869)

(-0.07017026259408464, -0.07629873522140815)
(-0.07495959513910896, -0.07491491371534714)

(-0.07017026259408464, -0.07629873522140815)
(-0.07138142223682108, -0.07144774388816978)

(-0.07017026259408464, -0.07629873522140815)
(-0.06654267087635475, -0.07293490680376752)

(0.2929347201270525, 0.1707329346537927)
(0.2881032223380918, 0.1720210250719486)

(0.2929347201270525, 0.1707329346537927)
(0.2917907647652019, 0.1754046257311743)

(0.2929347201270525, 0.1707329346537927)
(0.2964914476092496, 0.1742466192585544)

(0.2929347201270525, 0.1707329346537927)
(0.2977703846974434, 0.169440455948929)

(-0.2207385944692047, 0.3244714382719628)
(-0.2285118032353329, 0.3272030249647244)

(-0.2207385944692047, 0.3244714382719628)
(-0.2272271382596511, 0.3196008958506046)

(-0.2207385944692047, 0.3244714382719628)
(-0.2199913832691595, 0.3154463940979055)

(-0.2207385944692047, 0.3244714382719628)
(-0.2130098364477516, 0.3217147082492405)

(-0.2285118032353329, 0.3272030249647244)
(-0.2272271382596511, 0.3196008958506046)

(-0.2285118032353329, 0.3272030249647244)
(-0.2346301540382973, 0.3219029804959316)

(-0.2285118032353329, 0.3272030249647244)
(-0.2361797597323488, 0.3297933235329487)

(-0.2285118032353329, 0.3272030249647244)
(-0.2301478934360263, 0.3352228640443528)

(0.01630184472852006, 0.006210355685418625)
(0.01648364844117298, 0.003754460189969681)

(0.01630184472852006, 0.006210355685418625)
(0.01479971495239538, 0.004861604119988388)

(0.01630184472852006, 0.006210355685418625)
(0.01806793221760306, 0.005177077816171316)

(0.01630184472852006, 0.006210355685418625)
(0.01788622797196818, 0.007524417589380765)

(0.1717563739319172, -0.12819677414453)
(0.169101220896148, -0.1317690058498253)

(0.1717563739319172, -0.12819677414453)
(0.1743708548041017, -0.1246361047952381)

(0.1717563739319172, -0.12819677414453)
(0.176166429270036, -0.1286937031496325)

(0.1717563739319172, -0.12819677414453)
(0.1735250828265874, -0.1322903810199783)

(0.169101220896148, -0.1317690058498253)
(0.1647871330601719, -0.1311921940186991)

(0.169101220896148, -0.1317690058498253)
(0.166426182224056, -0.1353682043209727)

(0.169101220896148, -0.1317690058498253)
(0.1709102032494859, -0.1359103880410066)

(0.169101220896148, -0.1317690058498253)
(0.1735250828265874, -0.1322903810199783)

(-0.2323070972449974, 0.3823413225723423)
(-0.2405249669329771, 0.3851750920408907)

(-0.2323070972449974, 0.3823413225723423)
(-0.2339428110427307, 0.3909326296647151)

(-0.2323070972449974, 0.3823413225723423)
(-0.22580311493884, 0.3882103392926938)

(-0.2323070972449974, 0.3823413225723423)
(-0.2242697561079545, 0.3794540327133087)

(0.3381099841780747, -0.009052913811281526)
(0.3369027531853145, -0.004478090097656181)

(0.3381099841780747, -0.009052913811281526)
(0.3335695229261146, -0.007773950691466516)

(0.3381099841780747, -0.009052913811281526)
(0.3414587053853912, -0.005720508454668496)

(0.3381099841780747, -0.009052913811281526)
(0.3348035137704459, -0.01237123781015031)

(0.2759260930104872, -0.07423265510652582)
(0.2770094553864104, -0.07852141005241021)

(0.2759260930104872, -0.07423265510652582)
(0.2748719103827552, -0.06990332920171072)

(0.2759260930104872, -0.07423265510652582)
(0.2717050892113611, -0.07303809205043388)

(0.2759260930104872, -0.07423265510652582)
(0.2727927814038885, -0.07732012161578562)

(0.2770094553864104, -0.07852141005241021)
(0.2812797254490291, -0.07971752673253096)

(0.2770094553864104, -0.07852141005241021)
(0.2780887235128114, -0.08282775839118707)

(0.2770094553864104, -0.07852141005241021)
(0.2738297652167698, -0.08163072987568352)

(0.2770094553864104, -0.07852141005241021)
(0.2727927814038885, -0.07732012161578562)

(0.2748719103827552, -0.06990332920171072)
(0.2717050892113611, -0.07303809205043388)

(0.2748719103827552, -0.06990332920171072)
(0.2706292262370757, -0.06881015769815749)

(0.2748719103827552, -0.06990332920171072)
(0.2738069710936619, -0.06561401844728575)

(0.2748719103827552, -0.06990332920171072)
(0.2780222106613089, -0.06679831229195152)

(0.2442542964556266, -0.106814114592693)
(0.2416021832518201, -0.1104454246798689)

(0.2442542964556266, -0.106814114592693)
(0.2460856655863539, -0.1109300437808371)

(0.2442542964556266, -0.106814114592693)
(0.2487210308946067, -0.1072751996604224)

(0.2442542964556266, -0.106814114592693)
(0.2468861705915274, -0.1031909673027178)

(0.2416021832518201, -0.1104454246798689)
(0.2460856655863539, -0.1109300437808371)

(0.2416021832518201, -0.1104454246798689)
(0.2434157462566537, -0.1145917816669256)

(0.2416021832518201, -0.1104454246798689)
(0.2392129843606466, -0.1139592262362512)

(0.2416021832518201, -0.1104454246798689)
(0.2373863280559956, -0.1098375747444463)

(0.05943736955484538, 0.06356695684020756)
(0.0556802224010735, 0.06453656141399969)

(0.05943736955484538, 0.06356695684020756)
(0.0633572979226308, 0.0626239675055758)

(0.05943736955484538, 0.06356695684020756)
(0.06052812310225368, 0.05986794363482043)

(0.05943736955484538, 0.06356695684020756)
(0.05680973756650272, 0.06081540676942929)

(0.0556802224010735, 0.06453656141399969)
(0.05680973756650272, 0.06081540676942929)

(0.0556802224010735, 0.06453656141399969)
(0.05307662954452425, 0.06175357098412156)

(0.0556802224010735, 0.06453656141399969)
(0.05197492857055454, 0.06543507922760979)

(0.0556802224010735, 0.06453656141399969)
(0.05449886225517721, 0.06843935187387391)

(-0.0696872528809048, -0.1324121413859612)
(-0.06486738101698822, -0.1337421170306351)

(-0.0696872528809048, -0.1324121413859612)
(-0.06616436438459547, -0.1286497352349465)

(-0.0696872528809048, -0.1324121413859612)
(-0.07097114627709543, -0.1270566633697398)

(-0.0696872528809048, -0.1324121413859612)
(-0.07445796869409788, -0.1308024097187355)

(-0.06486738101698822, -0.1337421170306351)
(-0.06616436438459547, -0.1286497352349465)

(-0.06486738101698822, -0.1337421170306351)
(-0.06131641702681329, -0.1302243462940362)

(-0.06486738101698822, -0.1337421170306351)
(-0.06004930325915256, -0.1350706548283425)

(-0.06486738101698822, -0.1337421170306351)
(-0.06361122915414646, -0.138572631093378)

(0.4623957374832351, -0.3313192172214138)
(0.4608587221748254, -0.3225893574984494)

(0.4623957374832351, -0.3313192172214138)
(0.4637415503853149, -0.3405878600529518)

(0.4623957374832351, -0.3313192172214138)
(0.4711446993209021, -0.3347564999698442)

(0.4623957374832351, -0.3313192172214138)
(0.4696730619361934, -0.3255375062715427)

(0.4608587221748254, -0.3225893574984494)
(0.4518673361774501, -0.3195033361883775)

(0.4608587221748254, -0.3225893574984494)
(0.4696730619361934, -0.3255375062715427)

(0.4608587221748254, -0.3225893574984494)
(0.4679908341724964, -0.3160805505071017)

(0.4608587221748254, -0.3225893574984494)
(0.4584430562566052, -0.3152840530312846)

(0.1212271033676886, 0.04518814989987886)
(0.1243674706087798, 0.04804468513339119)

(0.1212271033676886, 0.04518814989987886)
(0.1255324285854085, 0.04364508244084792)

(0.1212271033676886, 0.04518814989987886)
(0.1182885273497005, 0.04240413089911024)

(0.1212271033676886, 0.04518814989987886)
(0.1219635860600479, 0.04136865467759201)

(-0.3822031755254179, -0.4569112347013553)
(-0.3914578964719159, -0.4539807930995242)

(-0.3822031755254179, -0.4569112347013553)
(-0.3893690070436218, -0.4634930145589499)

(-0.3822031755254179, -0.4569112347013553)
(-0.3801051568977557, -0.4663874826729912)

(-0.3822031755254179, -0.4569112347013553)
(-0.3730080932272374, -0.459749516586353)

(-0.3914578964719159, -0.4539807930995242)
(-0.3893690070436218, -0.4634930145589499)

(-0.3914578964719159, -0.4539807930995242)
(-0.3986761386943256, -0.4605460292499972)

(-0.3914578964719159, -0.4539807930995242)
(-0.400750050768255, -0.4510195347974627)

(-0.3914578964719159, -0.4539807930995242)
(-0.3934486187213396, -0.4445677865169498)

(0.2660559695386317, 0.4447653407716228)
(0.2734654195303211, 0.4504905933701727)

(0.2660559695386317, 0.4447653407716228)
(0.274673584408298, 0.4412215348895938)

(0.2660559695386317, 0.4447653407716228)
(0.267343160058241, 0.4355597921031998)

(0.2660559695386317, 0.4447653407716228)
(0.2585908425695758, 0.4391803702943466)

(0.3036252216835556, -0.1328664787245432)
(0.2986258363727016, -0.1313888275195725)

(0.3036252216835556, -0.1328664787245432)
(0.3019173352016845, -0.1279568961171654)

(0.3036252216835556, -0.1328664787245432)
(0.30831263421389, -0.1346863608062325)

(0.3036252216835556, -0.1328664787245432)
(0.3064993077148102, -0.1296512652244965)

(-0.2935640872349832, -0.02168409340642313)
(-0.2983702128363151, -0.02030526901433411)

(-0.2935640872349832, -0.02168409340642313)
(-0.2947906688508395, -0.01689385707770393)

(-0.2935640872349832, -0.02168409340642313)
(-0.2899816034827723, -0.01819764823109212)

(-0.2935640872349832, -0.02168409340642313)
(-0.2887604076335447, -0.02306064604737159)

(-0.3921752023197547, -0.1826766663194003)
(-0.3934175299833609, -0.1778535995917226)

(-0.3921752023197547, -0.1826766663194003)
(-0.3971066969161519, -0.1814206111453219)

(-0.3921752023197547, -0.1826766663194003)
(-0.395740275247215, -0.1861428292077958)

(-0.3921752023197547, -0.1826766663194003)
(-0.3909023569780283, -0.18745332131304)

(-0.3934175299833609, -0.1778535995917226)
(-0.3971066969161519, -0.1814206111453219)

(-0.3934175299833609, -0.1778535995917226)
(-0.38985353382468, -0.1743467574484615)

(-0.3934175299833609, -0.1778535995917226)
(-0.3981411530621802, -0.1765845553704647)

(-0.3934175299833609, -0.1778535995917226)
(-0.3944989548233219, -0.1730995156038551)

(0.006390185241190172, -0.2307508969181111)
(0.009386614018925654, -0.2267482208383025)

(0.006390185241190172, -0.2307508969181111)
(0.00439680566481495, -0.2263651291107801)

(0.006390185241190172, -0.2307508969181111)
(0.00142135827954952, -0.2301923423518735)

(0.006390185241190172, -0.2307508969181111)
(0.003386842207954842, -0.2347684470080697)

(0.009386614018925654, -0.2267482208383025)
(0.00439680566481495, -0.2263651291107801)

(0.009386614018925654, -0.2267482208383025)
(0.006707413499914897, -0.2218566989271103)

(0.009386614018925654, -0.2267482208383025)
(0.01226454558456587, -0.2226963432706456)

(0.009386614018925654, -0.2267482208383025)
(0.01433148247495568, -0.227333676308666)

(-0.4632955173393409, -0.3165903281197598)
(-0.4625215000164019, -0.3253893580555374)

(-0.4632955173393409, -0.3165903281197598)
(-0.4704214645371328, -0.3212474507838402)

(-0.4632955173393409, -0.3165903281197598)
(-0.4709090249592777, -0.3116952963967903)

(-0.4632955173393409, -0.3165903281197598)
(-0.4639889965397864, -0.3076188131173544)

(-0.3358545096163266, 0.2639896021799789)
(-0.3433155817836352, 0.2659620903975724)

(-0.3358545096163266, 0.2639896021799789)
(-0.3379195382885237, 0.2709072277457596)

(-0.3358545096163266, 0.2639896021799789)
(-0.3310579795535324, 0.269354917846189)

(-0.3358545096163266, 0.2639896021799789)
(-0.3413267885154994, 0.258785886172643)

(-0.2942623773266484, 0.1093427297372836)
(-0.2894289813373256, 0.1080627753590344)

(-0.2942623773266484, 0.1093427297372836)
(-0.2928962093565035, 0.104735714586926)

(-0.2942623773266484, 0.1093427297372836)
(-0.2977875483285586, 0.1057968632131048)

(-0.2942623773266484, 0.1093427297372836)
(-0.298552931236934, 0.1096607774792048)

(0.2124379653864483, -0.3336096385634065)
(0.2050778164566205, -0.3321446138582093)

(0.2124379653864483, -0.3336096385634065)
(0.2195706757773653, -0.3352126061749459)

(0.2124379653864483, -0.3336096385634065)
(0.2148740007445086, -0.3408239499215543)

(0.2124379653864483, -0.3336096385634065)
(0.2075522750466273, -0.3391347300635334)

(0.2050778164566205, -0.3321446138582093)
(0.1959419457092597, -0.3284967035279298)

(0.2050778164566205, -0.3321446138582093)
(0.1984647717651292, -0.3356009826893794)

(0.2050778164566205, -0.3321446138582093)
(0.202695270303043, -0.3248505687223475)

(0.2050778164566205, -0.3321446138582093)
(0.2075522750466273, -0.3391347300635334)

(0.2195706757773653, -0.3352126061749459)
(0.2148740007445086, -0.3408239499215543)

(0.2195706757773653, -0.3352126061749459)
(0.2224568222457673, -0.3422575837388969)

(0.2195706757773653, -0.3352126061749459)
(0.2276500233202365, -0.3365657230830461)

(0.2195706757773653, -0.3352126061749459)
(0.2233089001956121, -0.3297044210555873)

(-0.4725109184472008, -0.01990063697003839)
(-0.4761076113555524, -0.0233742574255938)

(-0.4725109184472008, -0.01990063697003839)
(-0.4689133996535449, -0.01642658094602112)

(-0.4725109184472008, -0.01990063697003839)
(-0.4737194527906953, -0.01504750832871045)

(-0.4725109184472008, -0.01990063697003839)
(-0.4773143729226366, -0.01852684152663497)

(-0.4761076113555524, -0.0233742574255938)
(-0.4748986655026484, -0.02822358837890745)

(-0.4761076113555524, -0.0233742574255938)
(-0.4797025542605644, -0.02684475880830993)

(-0.4761076113555524, -0.0233742574255938)
(-0.480909439256287, -0.02199891342565172)

(-0.4761076113555524, -0.0233742574255938)
(-0.4773143729226366, -0.01852684152663497)

(-0.4748986655026484, -0.02822358837890745)
(-0.4797025542605644, -0.02684475880830993)

(-0.4748986655026484, -0.02822358837890745)
(-0.4784948391864284, -0.0316952148816969)

(-0.4748986655026484, -0.02822358837890745)
(-0.47369008511206, -0.03307485728645143)

(-0.4748986655026484, -0.02822358837890745)
(-0.4700927899537287, -0.02960253029357971)

(0.2835491422926587, -0.003649206750141727)
(0.2867193935375069, -0.0005701706920535322)

(0.2835491422926587, -0.003649206750141727)
(0.2791524390750011, -0.002321167254932789)

(0.2835491422926587, -0.003649206750141727)
(0.2803413623197901, -0.006617198607308984)

(0.2835491422926587, -0.003649206750141727)
(0.2823139502364402, 0.000693673126178427)

(0.2867193935375069, -0.0005701706920535322)
(0.2910256809709129, -0.001763597653035472)

(0.2867193935375069, -0.0005701706920535322)
(0.2898556366081403, 0.002537091067634894)

(0.2867193935375069, -0.0005701706920535322)
(0.2855355042584607, 0.003752791126015031)

(0.2867193935375069, -0.0005701706920535322)
(0.2823139502364402, 0.000693673126178427)

(0.2910256809709129, -0.001763597653035472)
(0.2898556366081403, 0.002537091067634894)

(0.2910256809709129, -0.001763597653035472)
(0.2942168121585594, 0.001387710011316827)

(0.2910256809709129, -0.001763597653035472)
(0.2953578459524812, -0.00292811457642328)

(0.2910256809709129, -0.001763597653035472)
(0.2921574913295203, -0.006075813445481124)

(0.2898556366081403, 0.002537091067634894)
(0.2942168121585594, 0.001387710011316827)

(0.2898556366081403, 0.002537091067634894)
(0.2855355042584607, 0.003752791126015031)

(0.2898556366081403, 0.002537091067634894)
(0.2884819567908719, 0.006838315757932451)

(0.2898556366081403, 0.002537091067634894)
(0.2926170642580722, 0.005658706274112186)

(-0.1405844171133412, 0.459134251251836)
(-0.1319966770274315, 0.4561874785916746)

(-0.1405844171133412, 0.459134251251836)
(-0.1490078597685962, 0.4642461534618721)

(-0.1405844171133412, 0.459134251251836)
(-0.1333271239424324, 0.4652899292928892)

(-0.1405844171133412, 0.459134251251836)
(-0.1407805173849992, 0.4673362045276938)

(-0.1319966770274315, 0.4561874785916746)
(-0.1333271239424324, 0.4652899292928892)

(-0.1319966770274315, 0.4561874785916746)
(-0.123699694535073, 0.4618083422459263)

(-0.1319966770274315, 0.4561874785916746)
(-0.1298334897882027, 0.446615922087146)

(-0.1319966770274315, 0.4561874785916746)
(-0.1214797066315021, 0.452225404950851)

(-0.3896589158452055, -0.1923549049180359)
(-0.388358900169638, -0.1972425493583294)

(-0.3896589158452055, -0.1923549049180359)
(-0.3909023569780283, -0.18745332131304)

(-0.3896589158452055, -0.1923549049180359)
(-0.3929960894311496, -0.196091968599901)

(-0.3896589158452055, -0.1923549049180359)
(-0.3944008600874639, -0.1910965782414469)

(-0.2405182788339752, -0.1450175528204769)
(-0.2453244044353091, -0.143638728428394)

(-0.2405182788339752, -0.1450175528204769)
(-0.2441154385855435, -0.1484903674889693)

(-0.2405182788339752, -0.1450175528204769)
(-0.2393093129842098, -0.1498691918810523)

(-0.2405182788339752, -0.1450175528204769)
(-0.2357092822264001, -0.1463844226310162)

(-0.235920317816702, -0.02020225426127283)
(-0.2406887357546955, -0.01886248766576489)

(-0.235920317816702, -0.02020225426127283)
(-0.2371229990559044, -0.01535712483345969)

(-0.235920317816702, -0.02020225426127283)
(-0.2311141922153699, -0.02158107865336222)

(-0.235920317816702, -0.02020225426127283)
(-0.2323221106300364, -0.01673052453157924)

(-0.03460733485161262, -0.02050328030684526)
(-0.03093845713683817, -0.01806935502634246)

(-0.03460733485161262, -0.02050328030684526)
(-0.03903389197187045, -0.01859556924877718)

(-0.03460733485161262, -0.02050328030684526)
(-0.03054572025200945, -0.02186665303553494)

(-0.03460733485161262, -0.02050328030684526)
(-0.03492986365310437, -0.01634423053546422)

(-0.02770212941147297, -0.03389597229609283)
(-0.02532435076236746, -0.0387141912418103)

(-0.02770212941147297, -0.03389597229609283)
(-0.02383631855171942, -0.03483435141346911)

(-0.02770212941147297, -0.03389597229609283)
(-0.0296250382788472, -0.03753484446760001)

(-0.02770212941147297, -0.03389597229609283)
(-0.03148204217514486, -0.03289666483879999)

(0.06152962257393742, 0.2632285330767356)
(0.0681729007984424, 0.2676332702425509)

(0.06152962257393742, 0.2632285330767356)
(0.06168630079124003, 0.271166964748494)

(0.06152962257393742, 0.2632285330767356)
(0.06899702708169171, 0.2605757937973493)

(0.06152962257393742, 0.2632285330767356)
(0.06439005965471035, 0.2557041882223269)

(0.06152962257393742, 0.2632285330767356)
(0.05677592543228414, 0.2684550913411219)

(-0.2549463455156369, 0.4582176355815409)
(-0.2641022456267387, 0.4608407647509123)

(-0.2549463455156369, 0.4582176355815409)
(-0.2459798998077112, 0.455057367970513)

(-0.2549463455156369, 0.4582176355815409)
(-0.2477205288462689, 0.4644319733862108)

(-0.2549463455156369, 0.4582176355815409)
(-0.2577617196571361, 0.4678196133315188)

(-0.2641022456267387, 0.4608407647509123)
(-0.2712045034496308, 0.4550131614435533)

(-0.2641022456267387, 0.4608407647509123)
(-0.2731598824225441, 0.4638927035695281)

(-0.2641022456267387, 0.4608407647509123)
(-0.2577617196571361, 0.4678196133315188)

(-0.2641022456267387, 0.4608407647509123)
(-0.2667732063303727, 0.4676490655060432)

(-0.2712045034496308, 0.4550131614435533)
(-0.2731598824225441, 0.4638927035695281)

(-0.2712045034496308, 0.4550131614435533)
(-0.2802515610664929, 0.4581064347110095)

(-0.2712045034496308, 0.4550131614435533)
(-0.2783229589240838, 0.4488108118099114)

(-0.2712045034496308, 0.4550131614435533)
(-0.2692374947061352, 0.4457990395800724)

(0.1582506381032052, 0.3545995981748561)
(0.1633297417923755, 0.3609569055707338)

(0.1582506381032052, 0.3545995981748561)
(0.1532110405402516, 0.3483061510817054)

(0.1582506381032052, 0.3545995981748561)
(0.1553059739254176, 0.3621814734101125)

(0.1582506381032052, 0.3545995981748561)
(0.1502811915408412, 0.3558114048794968)

(0.1633297417923755, 0.3609569055707338)
(0.1553059739254176, 0.3621814734101125)

(0.1633297417923755, 0.3609569055707338)
(0.1603976450631298, 0.368595909914774)

(0.1633297417923755, 0.3609569055707338)
(0.1684779979419468, 0.3673284026847419)

(0.1633297417923755, 0.3609569055707338)
(0.1713309336427333, 0.3596913067613645)

(0.1532110405402516, 0.3483061510817054)
(0.1562609430865933, 0.3405401084251189)

(0.1532110405402516, 0.3483061510817054)
(0.1482111059738867, 0.3419869110940877)

(0.1532110405402516, 0.3483061510817054)
(0.1452645841244484, 0.3495048699736767)

(0.1532110405402516, 0.3483061510817054)
(0.1502811915408412, 0.3558114048794968)

(-0.3379984456990281, -0.02245076666726598)
(-0.3392596530772843, -0.01762403467108129)

(-0.3379984456990281, -0.02245076666726598)
(-0.3428130655013492, -0.02107317520608555)

(-0.3379984456990281, -0.02245076666726598)
(-0.3331923200976964, -0.02382959105935564)

(-0.3379984456990281, -0.02245076666726598)
(-0.3344282523431001, -0.01904084380264073)

(-0.4055931052743693, 0.1882709874623041)
(-0.4023492372773325, 0.1921403220082236)

(-0.4055931052743693, 0.1882709874623041)
(-0.408860788904103, 0.1844375226445345)

(-0.4055931052743693, 0.1882709874623041)
(-0.4006759053447693, 0.1873642943260928)

(-0.4055931052743693, 0.1882709874623041)
(-0.4040360778900947, 0.183462789005484)

(-0.4023492372773325, 0.1921403220082236)
(-0.4006759053447693, 0.1873642943260928)

(-0.4023492372773325, 0.1921403220082236)
(-0.3974304112785585, 0.1912426141211117)

(-0.4023492372773325, 0.1921403220082236)
(-0.3991142153216392, 0.1959606588853524)

(-0.4023492372773325, 0.1921403220082236)
(-0.4039388229042776, 0.1967760191921148)

(-0.408860788904103, 0.1844375226445345)
(-0.4040360778900947, 0.183462789005484)

(-0.408860788904103, 0.1844375226445345)
(-0.4137422684267429, 0.1854034588366885)

(-0.408860788904103, 0.1844375226445345)
(-0.4121276901639478, 0.1806729049064999)

(-0.408860788904103, 0.1844375226445345)
(-0.4073593588795444, 0.1796253391603108)

(-0.3422179616047248, -0.1336457192176835)
(-0.3467979627532052, -0.13240405688353)

(-0.3422179616047248, -0.1336457192176835)
(-0.3373580122508623, -0.135015507356869)

(-0.3422179616047248, -0.1336457192176835)
(-0.33838638487022, -0.1302549243715167)

(-0.3422179616047248, -0.1336457192176835)
(-0.3430528217886907, -0.1289774475296447)

(0.2401046058699526, -0.2985626109589103)
(0.2395010195808295, -0.2914135005978768)

(0.2401046058699526, -0.2985626109589103)
(0.2338102843399711, -0.2954730475149846)

(0.2401046058699526, -0.2985626109589103)
(0.234244403435349, -0.3026679170886334)

(0.2401046058699526, -0.2985626109589103)
(0.2407230807440678, -0.3057401191574913)

(0.1976055932695235, 0.2877122289803965)
(0.196580480761736, 0.2949046622805956)

(0.1976055932695235, 0.2877122289803965)
(0.1986271643341221, 0.2805981953114329)

(0.1976055932695235, 0.2877122289803965)
(0.2042904257818347, 0.2850314120293603)

(0.1976055932695235, 0.2877122289803965)
(0.2033241139762878, 0.2922086112694531)

(0.196580480761736, 0.2949046622805956)
(0.1897917388370901, 0.2975904719061336)

(0.196580480761736, 0.2949046622805956)
(0.1955298413431897, 0.302169698846306)

(0.196580480761736, 0.2949046622805956)
(0.2023656412752694, 0.2994449895554425)

(0.196580480761736, 0.2949046622805956)
(0.2033241139762878, 0.2922086112694531)

(0.1897917388370901, 0.2975904719061336)
(0.1955298413431897, 0.302169698846306)

(0.1897917388370901, 0.2975904719061336)
(0.1886604326602008, 0.3048789861178885)

(0.1897917388370901, 0.2975904719061336)
(0.1829820423210921, 0.300252631525821)

(0.1897917388370901, 0.2975904719061336)
(0.1842147858268802, 0.2929745882678832)

(0.1955298413431897, 0.302169698846306)
(0.1886604326602008, 0.3048789861178885)

(0.1955298413431897, 0.302169698846306)
(0.2023656412752694, 0.2994449895554425)

(0.1955298413431897, 0.302169698846306)
(0.2013204512016338, 0.3067703969222211)

(0.1955298413431897, 0.302169698846306)
(0.1944513657126286, 0.3094616259830796)

(0.1886604326602008, 0.3048789861178885)
(0.1829820423210921, 0.300252631525821)

(0.1886604326602008, 0.3048789861178885)
(0.1817797346130775, 0.3075631065902857)

(0.1886604326602008, 0.3048789861178885)
(0.1876002247114981, 0.3122209294276262)

(0.1886604326602008, 0.3048789861178885)
(0.1944513657126286, 0.3094616259830796)

(0.2023656412752694, 0.2994449895554425)
(0.2013204512016338, 0.3067703969222211)

(0.2023656412752694, 0.2994449895554425)
(0.2082012938111755, 0.3040043829382653)

(0.2023656412752694, 0.2994449895554425)
(0.2091615544335206, 0.2967052643945461)

(0.2023656412752694, 0.2994449895554425)
(0.2033241139762878, 0.2922086112694531)

(0.2013204512016338, 0.3067703969222211)
(0.2082012938111755, 0.3040043829382653)

(0.2013204512016338, 0.3067703969222211)
(0.207166694436352, 0.3113898576712549)

(0.2013204512016338, 0.3067703969222211)
(0.2002007963323884, 0.3141586961781239)

(0.2013204512016338, 0.3067703969222211)
(0.1944513657126286, 0.3094616259830796)

(0.3622074051749317, 0.07809783445392413)
(0.3657466763957738, 0.08162914273489862)

(0.3622074051749317, 0.07809783445392413)
(0.3586680761194264, 0.07456556588801402)

(0.3622074051749317, 0.07809783445392413)
(0.3609185383805618, 0.08292853686266052)

(0.3622074051749317, 0.07809783445392413)
(0.3574548715372265, 0.07935869380402574)

(0.3657466763957738, 0.08162914273489862)
(0.3705747700972568, 0.08032939704592369)

(0.3657466763957738, 0.08162914273489862)
(0.3692861853023873, 0.08516053973530871)

(0.3657466763957738, 0.08162914273489862)
(0.3609185383805618, 0.08292853686266052)

(0.3657466763957738, 0.08162914273489862)
(0.3644811028099621, 0.08645107740907651)

(0.3586680761194264, 0.07456556588801402)
(0.3600242528111349, 0.06973660971771987)

(0.3586680761194264, 0.07456556588801402)
(0.3574548715372265, 0.07935869380402574)

(0.3586680761194264, 0.07456556588801402)
(0.3540400794910183, 0.07584616928682192)

(0.3586680761194264, 0.07456556588801402)
(0.3552989568232399, 0.07104859727458193)

(0.3705747700972568, 0.08032939704592369)
(0.3692861853023873, 0.08516053973530871)

(0.3705747700972568, 0.08032939704592369)
(0.3742583656273407, 0.08392022292782797)

(0.3705747700972568, 0.08032939704592369)
(0.3754206216778398, 0.07904584648790125)

(0.3705747700972568, 0.08032939704592369)
(0.3718575538099163, 0.07550943349470438)

(0.4783327203023441, 0.07110740844492544)
(0.4795969013832224, 0.06629265031466697)

(0.4783327203023441, 0.07110740844492544)
(0.4818706140335758, 0.07464257713937861)

(0.4783327203023441, 0.07110740844492544)
(0.4770682332462114, 0.0759285468901347)

(0.4783327203023441, 0.07110740844492544)
(0.4830944686956506, 0.06963535059865418)

(0.4795969013832224, 0.06629265031466697)
(0.4760701442639591, 0.06277828481831732)

(0.4795969013832224, 0.06629265031466697)
(0.4805733076611511, 0.06140237701430716)

(0.4795969013832224, 0.06629265031466697)
(0.4842057989721916, 0.06449761183154443)

(0.4795969013832224, 0.06629265031466697)
(0.4830944686956506, 0.06963535059865418)

(0.4760701442639591, 0.06277828481831732)
(0.4805733076611511, 0.06140237701430716)

(0.4760701442639591, 0.06277828481831732)
(0.4772937531173794, 0.05796438997251119)

(0.4760701442639591, 0.06277828481831732)
(0.4725210356319856, 0.0592728364420943)

(0.4760701442639591, 0.06277828481831732)
(0.4712663414267437, 0.06407771758793157)

(-0.01900425081589396, 0.3819830445747247)
(-0.0109007490741632, 0.3789146705330952)

(-0.01900425081589396, 0.3819830445747247)
(-0.01757049417504695, 0.3734663933731014)

(-0.01900425081589396, 0.3819830445747247)
(-0.02562359279919859, 0.376467428433978)

(-0.01900425081589396, 0.3819830445747247)
(-0.02671870563309386, 0.3848363115941593)

(-0.0109007490741632, 0.3789146705330952)
(-0.004214168171088412, 0.3844112248576881)

(-0.0109007490741632, 0.3789146705330952)
(-0.002858736333530495, 0.3758707286601407)

(-0.0109007490741632, 0.3789146705330952)
(-0.01757049417504695, 0.3734663933731014)

(-0.0109007490741632, 0.3789146705330952)
(-0.009539955529402802, 0.3704315699980236)

(0.03872886523556153, -0.1488051996512238)
(0.04312267559794848, -0.1505090547266168)

(0.03872886523556153, -0.1488051996512238)
(0.0398055322400023, -0.1537880083429534)

(0.03872886523556153, -0.1488051996512238)
(0.03535812664515949, -0.1521697947811014)

(0.03872886523556153, -0.1488051996512238)
(0.04201104117468162, -0.1457296401171475)

(0.02639079839780493, 0.03292363527753814)
(0.02840726946968673, 0.0349796380376354)

(0.02639079839780493, 0.03292363527753814)
(0.02557196730413047, 0.03572214404033094)

(0.02639079839780493, 0.03292363527753814)
(0.02443996927045838, 0.03091699708283793)

(0.02639079839780493, 0.03292363527753814)
(0.02362476135954206, 0.03365322558779039)

(0.02840726946968673, 0.0349796380376354)
(0.02557196730413047, 0.03572214404033094)

(0.02840726946968673, 0.0349796380376354)
(0.02762105590925788, 0.03783003430918239)

(0.02840726946968673, 0.0349796380376354)
(0.03050733758928285, 0.03706616424511915)

(0.02840726946968673, 0.0349796380376354)
(0.03135631232606882, 0.03426596317488786)

(-0.3835686328163133, 0.3255473570760249)
(-0.3899704150890607, 0.3197502911461161)

(-0.3835686328163133, 0.3255473570760249)
(-0.3818706352602728, 0.3171081821040467)

(-0.3835686328163133, 0.3255473570760249)
(-0.3752514402421701, 0.3227894530454588)

(-0.3835686328163133, 0.3255473570760249)
(-0.377066044600145, 0.331382174477637)

(-0.3899704150890607, 0.3197502911461161)
(-0.3818706352602728, 0.3171081821040467)

(-0.3899704150890607, 0.3197502911461161)
(-0.3881364687619173, 0.3114002409172497)

(-0.3899704150890607, 0.3197502911461161)
(-0.3961975810970218, 0.3139364903219372)

(-0.3899704150890607, 0.3197502911461161)
(-0.3983305155957315, 0.322332357578428)

(-0.03620413755435036, -0.1403945429268281)
(-0.03263642167450976, -0.136899084303263)

(-0.03620413755435036, -0.1403945429268281)
(-0.03977649202647358, -0.1438911958830237)

(-0.03620413755435036, -0.1403945429268281)
(-0.03139445707514904, -0.1417423873264351)

(-0.03620413755435036, -0.1403945429268281)
(-0.03489478783084135, -0.1453388104725937)

(-0.03263642167450976, -0.136899084303263)
(-0.03139445707514904, -0.1417423873264351)

(-0.03263642167450976, -0.136899084303263)
(-0.02782285941672109, -0.1382444861967329)

(-0.03263642167450976, -0.136899084303263)
(-0.02906484930802464, -0.1334009491904508)

(-0.03263642167450976, -0.136899084303263)
(-0.03395182412781127, -0.1320219286459963)

(-0.3467979627532052, -0.13240405688353)
(-0.350576871154843, -0.1358843580742876)

(-0.3467979627532052, -0.13240405688353)
(-0.3477241089603947, -0.1277386721176407)

(-0.3467979627532052, -0.13240405688353)
(-0.3515172878944117, -0.1311713563731111)

(-0.3467979627532052, -0.13240405688353)
(-0.3430528217886907, -0.1289774475296447)

(-0.4426428874961739, 0.02755718057872992)
(-0.4413299156839218, 0.02285996777399817)

(-0.4426428874961739, 0.02755718057872992)
(-0.443998285792327, 0.03223163769887842)

(-0.4426428874961739, 0.02755718057872992)
(-0.437908639276947, 0.02605960087608652)

(-0.4426428874961739, 0.02755718057872992)
(-0.4393010231795993, 0.03066375778655565)

(-0.4413299156839218, 0.02285996777399817)
(-0.4448310945507799, 0.01931247034828461)

(-0.4413299156839218, 0.02285996777399817)
(-0.4400263830050459, 0.0179353323036756)

(-0.4413299156839218, 0.02285996777399817)
(-0.437908639276947, 0.02605960087608652)

(-0.4413299156839218, 0.02285996777399817)
(-0.4366023393192239, 0.02151988639636591)

(0.3361273991000334, 0.420916981866482)
(0.3270648853949448, 0.4226001793257121)

(0.3361273991000334, 0.420916981866482)
(0.3300954949644295, 0.4140023035449825)

(0.3361273991000334, 0.420916981866482)
(0.3391730092869464, 0.4122444467086412)

(0.3361273991000334, 0.420916981866482)
(0.3451625736955438, 0.4191553740134811)

(0.1260068076418155, 0.2504467420694431)
(0.1290287012274918, 0.2568981212968725)

(0.1260068076418155, 0.2504467420694431)
(0.1217384311350162, 0.2559405165805038)

(0.1260068076418155, 0.2504467420694431)
(0.1303168102784775, 0.2477533993136228)

(0.1260068076418155, 0.2504467420694431)
(0.1321310169746499, 0.2523052439684459)

(0.1260068076418155, 0.2504467420694431)
(0.1206500182998328, 0.2503133080701195)

(0.00456218363429086, 0.1573623893401253)
(0.009419486824144896, 0.1561764461062455)

(0.00456218363429086, 0.1573623893401253)
(0.008017879603187658, 0.1609759770502375)

(0.00456218363429086, 0.1573623893401253)
(0.003160560294975523, 0.1621619152804541)

(0.00456218363429086, 0.1573623893401253)
(-0.0002956870410438586, 0.1585427192576442)

(0.0525977758732947, 0.1011398821575315)
(0.04786913393115906, 0.1023178233407967)

(0.0525977758732947, 0.1011398821575315)
(0.04920871896407934, 0.09770021950288578)

(0.0525977758732947, 0.1011398821575315)
(0.05381918659086472, 0.09649299712497697)

(0.0525977758732947, 0.1011398821575315)
(0.05716673014949313, 0.09985405852766989)

(-0.03977649202647358, -0.1438911958830237)
(-0.04446024528786374, -0.1426300775656482)

(-0.03977649202647358, -0.1438911958830237)
(-0.04329153613975387, -0.1473929888858861)

(-0.03977649202647358, -0.1438911958830237)
(-0.03844344684201752, -0.148825848944532)

(-0.03977649202647358, -0.1438911958830237)
(-0.03489478783084135, -0.1453388104725937)

(-0.04446024528786374, -0.1426300775656482)
(-0.04329153613975387, -0.1473929888858861)

(-0.04446024528786374, -0.1426300775656482)
(-0.04801349154342216, -0.1464506463056825)

(-0.04446024528786374, -0.1426300775656482)
(-0.04564906450445737, -0.1379288649426799)

(-0.04446024528786374, -0.1426300775656482)
(-0.04911304230984106, -0.1418026459506699)

(-0.01807801664334203, -0.2448505774997962)
(-0.01338637936829046, -0.2458969899066091)

(-0.01807801664334203, -0.2448505774997962)
(-0.0164054010164992, -0.2498168013612644)

(-0.01807801664334203, -0.2448505774997962)
(-0.02153364697414254, -0.2483966990491148)

(-0.01807801664334203, -0.2448505774997962)
(-0.02286025983773599, -0.2435442723505521)

(-0.2791018030741603, -0.2050181445041986)
(-0.2741946921963147, -0.2062478188370191)

(-0.2791018030741603, -0.2050181445041986)
(-0.2839034716941695, -0.2036455951559321)

(-0.2791018030741603, -0.2050181445041986)
(-0.2828008371091396, -0.2086802162931558)

(-0.2791018030741603, -0.2050181445041986)
(-0.2779091564385391, -0.2099360802301035)

(-0.2741946921963147, -0.2062478188370191)
(-0.27063296356971, -0.2027386751824362)

(-0.2741946921963147, -0.2062478188370191)
(-0.2693748203324087, -0.2075777944817311)

(-0.2741946921963147, -0.2062478188370191)
(-0.273059408992734, -0.2112283968975529)

(-0.2741946921963147, -0.2062478188370191)
(-0.2779091564385391, -0.2099360802301035)

(-0.3877807326259965, -0.1479536388573204)
(-0.3842190039993348, -0.1444444952025237)

(-0.3877807326259965, -0.1479536388573204)
(-0.391278255731985, -0.151433923590644)

(-0.3877807326259965, -0.1479536388573204)
(-0.3890388758632493, -0.1431145195578397)

(-0.3877807326259965, -0.1479536388573204)
(-0.3925431824984934, -0.1465515368022839)

(-0.3842190039993348, -0.1444444952025237)
(-0.3793991321354195, -0.1457744708472002)

(-0.3842190039993348, -0.1444444952025237)
(-0.3890388758632493, -0.1431145195578397)

(-0.3842190039993348, -0.1444444952025237)
(-0.3854771472365874, -0.1396053759030415)

(-0.3842190039993348, -0.1444444952025237)
(-0.3806552678263277, -0.1409366072086974)

(-0.391278255731985, -0.151433923590644)
(-0.3899589973321036, -0.1563369110934283)

(-0.391278255731985, -0.151433923590644)
(-0.3925431824984934, -0.1465515368022839)

(-0.391278255731985, -0.151433923590644)
(-0.3959081585402739, -0.1500981882191842)

(-0.391278255731985, -0.151433923590644)
(-0.3945990562886511, -0.1549704518464569)

(-0.4502658358254071, -0.2302112633061743)
(-0.4510636947906351, -0.2252772591714525)

(-0.4502658358254071, -0.2302112633061743)
(-0.4550610094452605, -0.2285229488124525)

(-0.4502658358254071, -0.2302112633061743)
(-0.4540556184251624, -0.2333637024816318)

(-0.4502658358254071, -0.2302112633061743)
(-0.4494270008696467, -0.2350687824992898)

(-0.4510636947906351, -0.2252772591714525)
(-0.4550610094452605, -0.2285229488124525)

(-0.4510636947906351, -0.2252772591714525)
(-0.4555012095120984, -0.2234735724784163)

(-0.4510636947906351, -0.2252772591714525)
(-0.4518220606731838, -0.2203376893684158)

(-0.4510636947906351, -0.2252772591714525)
(-0.4471813911055936, -0.22211824184099)

(-0.4807056077097506, -0.1481872606172258)
(-0.4771084479581827, -0.1447144459487323)

(-0.4807056077097506, -0.1481872606172258)
(-0.4819145735595196, -0.1433356215566481)

(-0.4807056077097506, -0.1481872606172258)
(-0.4843027674613192, -0.1516600752857179)

(-0.4807056077097506, -0.1481872606172258)
(-0.4854866266970382, -0.1468376452902234)

(0.2008384255773122, -0.2633141039737335)
(0.2042038039482806, -0.257175162920034)

(0.2008384255773122, -0.2633141039737335)
(0.1958225533921247, -0.2681255439190464)

(0.2008384255773122, -0.2633141039737335)
(0.1983175848157332, -0.2583013100422791)

(0.2008384255773122, -0.2633141039737335)
(0.1956401452823551, -0.2626975576398628)

(0.0633572979226308, 0.0626239675055758)
(0.06655429753596065, 0.06522101057068658)

(0.0633572979226308, 0.0626239675055758)
(0.06052812310225368, 0.05986794363482043)

(0.0633572979226308, 0.0626239675055758)
(0.06430588927971193, 0.05891425103296546)

(0.0633572979226308, 0.0626239675055758)
(0.06749815734217984, 0.06144028502672211)

(0.06655429753596065, 0.06522101057068658)
(0.07094398231757627, 0.0639085444104523)

(0.06655429753596065, 0.06522101057068658)
(0.06977210304007804, 0.0678195646855233)

(0.06655429753596065, 0.06522101057068658)
(0.06749815734217984, 0.06144028502672211)

(0.06655429753596065, 0.06522101057068658)
(0.06545874084103474, 0.06912667934603435)

(0.2217779772704321, -0.3222313710084783)
(0.2193500301992185, -0.3154025362380084)

(0.2217779772704321, -0.3222313710084783)
(0.2262230415325448, -0.316615593607284)

(0.2217779772704321, -0.3222313710084783)
(0.2283957254732522, -0.3234120059002523)

(0.2217779772704321, -0.3222313710084783)
(0.2233089001956121, -0.3297044210555873)

(0.4708355514039757, -0.05259203220826788)
(0.4743645379698038, -0.04910329192472833)

(0.4708355514039757, -0.05259203220826788)
(0.467304465730054, -0.05608278746054049)

(0.4708355514039757, -0.05259203220826788)
(0.4660458160519692, -0.05127838656849408)

(0.4708355514039757, -0.05259203220826788)
(0.4695801330466436, -0.04779080220893668)

(0.4743645379698038, -0.04910329192472833)
(0.4791476732522578, -0.05041402310922109)

(0.4743645379698038, -0.04910329192472833)
(0.4778611162932038, -0.04555857134877422)

(0.4743645379698038, -0.04910329192472833)
(0.4730587043262976, -0.04420287998638151)

(0.4743645379698038, -0.04910329192472833)
(0.4695801330466436, -0.04779080220893668)

(-0.4309631351539625, 0.2640882477344047)
(-0.4329174423123604, 0.2723464415604225)

(-0.4309631351539625, 0.2640882477344047)
(-0.4376108285850235, 0.2611652602842993)

(-0.4309631351539625, 0.2640882477344047)
(-0.4277795529706797, 0.2575226155732113)

(-0.4309631351539625, 0.2640882477344047)
(-0.438794048185041, 0.2669644010458641)

(-0.4309631351539625, 0.2640882477344047)
(-0.4335671626875154, 0.2573157046904256)

(0.2481484714688549, -0.1472201132383911)
(0.2530575846559309, -0.1477537342624977)

(0.2481484714688549, -0.1472201132383911)
(0.2501928957851981, -0.1517449465325829)

(0.2481484714688549, -0.1472201132383911)
(0.2452854103975979, -0.1510511475723769)

(0.2481484714688549, -0.1472201132383911)
(0.2433145199657068, -0.1465894309717262)

(0.2530575846559309, -0.1477537342624977)
(0.2501928957851981, -0.1517449465325829)

(0.2530575846559309, -0.1477537342624977)
(0.255064511633629, -0.1523144529753685)

(0.2530575846559309, -0.1477537342624977)
(0.2582239280162467, -0.1481325174782633)

(0.2530575846559309, -0.1477537342624977)
(0.2560751075325342, -0.1436131368480166)

(0.001618395786370998, 0.01369864431733263)
(0.0002707918611161639, 0.01624187873518416)

(0.001618395786370998, 0.01369864431733263)
(0.002850392651791059, 0.015871537623167)

(0.001618395786370998, 0.01369864431733263)
(-0.0004641442390826492, 0.01379322741607306)

(0.001618395786370998, 0.01369864431733263)
(0.003657940050719254, 0.01321555843721029)

(0.0606069333062602, 0.0186548341383507)
(0.05986782628257321, 0.02146846590625909)

(0.0606069333062602, 0.0186548341383507)
(0.06133473364085824, 0.01585137679286084)

(0.0606069333062602, 0.0186548341383507)
(0.06268774913655285, 0.02070204230974321)

(0.0606069333062602, 0.0186548341383507)
(0.06330719211101576, 0.0178378155409721)

(0.05986782628257321, 0.02146846590625909)
(0.06268774913655285, 0.02070204230974321)

(0.05986782628257321, 0.02146846590625909)
(0.06194071182351994, 0.02353873013198616)

(0.05986782628257321, 0.02146846590625909)
(0.05911764917687128, 0.02429602227302817)

(0.05986782628257321, 0.02146846590625909)
(0.05707407243313099, 0.02221054465363268)

(0.06133473364085824, 0.01585137679286084)
(0.05927981501591219, 0.01381805120248782)

(0.06133473364085824, 0.01585137679286084)
(0.06204303930433262, 0.01305043272803227)

(0.06133473364085824, 0.01585137679286084)
(0.0640293168899322, 0.01498819381759382)

(0.06133473364085824, 0.01585137679286084)
(0.06330719211101576, 0.0178378155409721)

(-0.2855284264534347, -0.3356307913811672)
(-0.2936875302677741, -0.332825014284773)

(-0.2855284264534347, -0.3356307913811672)
(-0.2873876485933729, -0.3275400714155381)

(-0.2855284264534347, -0.3356307913811672)
(-0.2796749375994909, -0.3306347573974185)

(-0.2855284264534347, -0.3356307913811672)
(-0.2777250642596463, -0.3383826941943211)

(-0.4601948589793493, 0.3493245712723155)
(-0.4696739265645025, 0.3518823359936592)

(-0.4601948589793493, 0.3493245712723155)
(-0.4626594550281896, 0.3584145311285203)

(-0.4601948589793493, 0.3493245712723155)
(-0.4576697309821162, 0.3405850916946374)

(-0.4601948589793493, 0.3493245712723155)
(-0.4669501411631381, 0.3431131572230206)

(0.4216777973611739, -0.251606613735994)
(0.4207251959806009, -0.2587620170287513)

(0.4216777973611739, -0.251606613735994)
(0.4266934978957472, -0.2546923668049365)

(0.4216777973611739, -0.251606613735994)
(0.4159701433222633, -0.2524301937175924)

(0.4216777973611739, -0.251606613735994)
(0.4260086945089802, -0.2498655196727064)

(0.3559677224858622, -0.07501373017782322)
(0.3524672953500363, -0.07846348730879356)

(0.3559677224858622, -0.07501373017782322)
(0.3512306335844211, -0.07372449981347273)

(0.3559677224858622, -0.07501373017782322)
(0.3547086118183285, -0.07027646557189368)

(0.3559677224858622, -0.07501373017782322)
(0.3594581862229853, -0.07156039787625891)

(0.08671316644023432, 0.03349073312288076)
(0.08573589902765781, 0.03685865999808718)

(0.08671316644023432, 0.03349073312288076)
(0.08333339942672392, 0.03431728718788568)

(0.08671316644023432, 0.03349073312288076)
(0.08439354923623303, 0.03088081964659242)

(0.08671316644023432, 0.03349073312288076)
(0.08777513911213829, 0.03004901429170765)

(-0.2320166950319331, 0.1990612949429519)
(-0.2356333853459275, 0.1948943974476154)

(-0.2320166950319331, 0.1990612949429519)
(-0.2306163632928554, 0.2042791955355485)

(-0.2320166950319331, 0.1990612949429519)
(-0.2367210587859399, 0.1989630484871372)

(-0.2320166950319331, 0.1990612949429519)
(-0.2280823120661933, 0.201374699533609)

(-0.2320166950319331, 0.1990612949429519)
(-0.2346398169898593, 0.2022053507241887)

(0.03020552065223929, -0.08352487458048756)
(0.03400845544184215, -0.08500070136767807)

(0.03020552065223929, -0.08352487458048756)
(0.03107321206605719, -0.08759335061915204)

(0.03020552065223929, -0.08352487458048756)
(0.0331495958656471, -0.08085339034787346)

(0.03020552065223929, -0.08352487458048756)
(0.0272062156207503, -0.08635207978346315)

(-0.4140548449899391, -0.1863457023148327)
(-0.4176408211128158, -0.1899931544586499)

(-0.4140548449899391, -0.1863457023148327)
(-0.4189194733519633, -0.1851573119356302)

(-0.4140548449899391, -0.1863457023148327)
(-0.4150565469288152, -0.1811799765132619)

(-0.4140548449899391, -0.1863457023148327)
(-0.4103488928835103, -0.1822140433094846)

(-0.4176408211128158, -0.1899931544586499)
(-0.4189194733519633, -0.1851573119356302)

(-0.4176408211128158, -0.1899931544586499)
(-0.4223751074994428, -0.1887387053489276)

(-0.4176408211128158, -0.1899931544586499)
(-0.4212231846977432, -0.194079953273296)

(-0.4176408211128158, -0.1899931544586499)
(-0.4163968351192298, -0.1951997207136651)

(0.4697774110343399, 0.2461974553754788)
(0.4738223505718429, 0.2500111107759992)

(0.4697774110343399, 0.2461974553754788)
(0.4677542288917462, 0.2512065750155739)

(0.4697774110343399, 0.2461974553754788)
(0.4640607836565018, 0.2471564888572145)

(0.4697774110343399, 0.2461974553754788)
(0.4662641753626848, 0.2426720068419495)

(0.4738223505718429, 0.2500111107759992)
(0.4677542288917462, 0.2512065750155739)

(0.4738223505718429, 0.2500111107759992)
(0.4725988268052914, 0.2558012765276093)

(0.4738223505718429, 0.2500111107759992)
(0.4784126573797391, 0.2539517689686847)

(0.4738223505718429, 0.2500111107759992)
(0.4786256562452067, 0.2486562776352195)

(0.4796339587967757, -0.01904592713419374)
(0.4809755723998154, -0.02359636039775104)

(0.4796339587967757, -0.01904592713419374)
(0.4784324499898531, -0.01431279419007584)

(0.4796339587967757, -0.01904592713419374)
(0.4831381947257115, -0.01554572541793778)

(0.4796339587967757, -0.01904592713419374)
(0.4844780684312122, -0.02016025925316016)

(0.4809755723998154, -0.02359636039775104)
(0.4774492054547244, -0.02734368118149924)

(0.4809755723998154, -0.02359636039775104)
(0.48232029531101, -0.02840849301807996)

(0.4809755723998154, -0.02359636039775104)
(0.4857955873914456, -0.02480636114713254)

(0.4809755723998154, -0.02359636039775104)
(0.4844780684312122, -0.02016025925316016)

(0.4774492054547244, -0.02734368118149924)
(0.48232029531101, -0.02840849301807996)

(0.4774492054547244, -0.02734368118149924)
(0.4787093541652893, -0.03218510074174849)

(0.4774492054547244, -0.02734368118149924)
(0.4739290386692923, -0.0308749797887855)

(0.4774492054547244, -0.02734368118149924)
(0.4726693529231697, -0.02609422258331123)

(0.1410414649996294, -0.1024610116113553)
(0.1386459982560009, -0.1056208298154174)

(0.1410414649996294, -0.1024610116113553)
(0.143446333291385, -0.09929398600329228)

(0.1410414649996294, -0.1024610116113553)
(0.1371264759678295, -0.1019704172116527)

(0.1410414649996294, -0.1024610116113553)
(0.1395251930946451, -0.09886919371965804)

(0.1386459982560009, -0.1056208298154174)
(0.1401808105415027, -0.1092989067533571)

(0.1386459982560009, -0.1056208298154174)
(0.1362191354611419, -0.1087930904215805)

(0.1386459982560009, -0.1056208298154174)
(0.1371264759678295, -0.1019704172116527)

(0.1386459982560009, -0.1056208298154174)
(0.1345165918358237, -0.1051320805049642)

(0.143446333291385, -0.09929398600329228)
(0.1474216987836325, -0.100010188914587)

(0.143446333291385, -0.09929398600329228)
(0.1458619857929194, -0.09648894541403798)

(0.143446333291385, -0.09929398600329228)
(0.1418900799239118, -0.09590047994635273)

(0.143446333291385, -0.09929398600329228)
(0.1395251930946451, -0.09886919371965804)

(0.3953625864309177, 0.02041710004438853)
(0.3905571429974626, 0.02155813641427013)

(0.3953625864309177, 0.02041710004438853)
(0.3920974203493977, 0.01659328860798988)

(0.3953625864309177, 0.02041710004438853)
(0.4001398439268338, 0.01914552332174309)

(0.3953625864309177, 0.02041710004438853)
(0.3969303218212329, 0.01661236119686377)

(0.01611009901346254, 0.0140350924958613)
(0.01359113558516527, 0.01460978302971956)

(0.01611009901346254, 0.0140350924958613)
(0.017658541230947, 0.0157457257411585)

(0.01611009901346254, 0.0140350924958613)
(0.01446911979241164, 0.01237145140077377)

(0.01611009901346254, 0.0140350924958613)
(0.01512991888935956, 0.01634491202808799)

(-0.403501463925222, 0.214419736889231)
(-0.40217343608818, 0.2096748666370304)

(-0.403501463925222, 0.214419736889231)
(-0.4070245784490297, 0.210888113471959)

(-0.403501463925222, 0.214419736889231)
(-0.4083438610057802, 0.2154253081417978)

(-0.403501463925222, 0.214419736889231)
(-0.4047192267640134, 0.2188304925145005)

(-0.3879632485458481, 0.02224148278363989)
(-0.3831003376134009, 0.02107868561169269)

(-0.3879632485458481, 0.02224148278363989)
(-0.3928261594782945, 0.02340427995558725)

(-0.3879632485458481, 0.02224148278363989)
(-0.3914017159024266, 0.01861147696577341)

(-0.3879632485458481, 0.02224148278363989)
(-0.386498177360534, 0.01764026867228235)

(-0.3831003376134009, 0.02107868561169269)
(-0.3796618702568225, 0.02470869142955963)

(-0.3831003376134009, 0.02107868561169269)
(-0.378237426680954, 0.01991588843974623)

(-0.3831003376134009, 0.02107868561169269)
(-0.3816388602923219, 0.01644076071136442)

(-0.3831003376134009, 0.02107868561169269)
(-0.386498177360534, 0.01764026867228235)

(-0.3796618702568225, 0.02470869142955963)
(-0.378237426680954, 0.01991588843974623)

(-0.3796618702568225, 0.02470869142955963)
(-0.3747989593243762, 0.02354589425761273)

(-0.3796618702568225, 0.02470869142955963)
(-0.3762234029002441, 0.02833869724742617)

(-0.3796618702568225, 0.02470869142955963)
(-0.3810863138326909, 0.02950149441937358)

(-0.04951607135130855, -0.02799507236888558)
(-0.05391842220922606, -0.02680192321954535)

(-0.04951607135130855, -0.02799507236888558)
(-0.05299978050845901, -0.03125130016841197)

(-0.04951607135130855, -0.02799507236888558)
(-0.04828529840423546, -0.03250237480226999)

(-0.04951607135130855, -0.02799507236888558)
(-0.04500110053950735, -0.02929496203028524)

(-0.3570398087589038, -0.391350087454183)
(-0.3637716679307737, -0.3974597752979552)

(-0.3570398087589038, -0.391350087454183)
(-0.3551867701840412, -0.4001797595310646)

(-0.3570398087589038, -0.391350087454183)
(-0.3485371706525766, -0.394180267426339)

(-0.3570398087589038, -0.391350087454183)
(-0.3507931053957438, -0.3854139197242399)

(0.4070126813003168, -0.2010615419524066)
(0.403462335863447, -0.2045822020153649)

(0.4070126813003168, -0.2010615419524066)
(0.4082505905966323, -0.2058603595943596)

(0.4070126813003168, -0.2010615419524066)
(0.4116632807557261, -0.2022761113433497)

(0.4070126813003168, -0.2010615419524066)
(0.4021885275292719, -0.1997471826433453)

(-0.2490301312676966, -0.02108390867032266)
(-0.2442630113118388, -0.02236956005447247)

(-0.2490301312676966, -0.02108390867032266)
(-0.2538077789879921, -0.0188663323174056)

(-0.2490301312676966, -0.02108390867032266)
(-0.2454136667318497, -0.01767276796361838)

(-0.2490301312676966, -0.02108390867032266)
(-0.2496258243574635, -0.01694685350586094)

(0.4729151077051135, 0.1332305491913456)
(0.4772687050401225, 0.1313787273709837)

(0.4729151077051135, 0.1332305491913456)
(0.4740165807568282, 0.1281307337956395)

(0.4729151077051135, 0.1332305491913456)
(0.4694031085426981, 0.1297178007633277)

(0.4729151077051135, 0.1332305491913456)
(0.4681205230778704, 0.1345504901381268)

(0.4772687050401225, 0.1313787273709837)
(0.4740165807568282, 0.1281307337956395)

(0.4772687050401225, 0.1313787273709837)
(0.481296045677158, 0.1288332651828259)

(0.4772687050401225, 0.1313787273709837)
(0.4777732512166945, 0.1251675133946707)

(0.4772687050401225, 0.1313787273709837)
(0.4804160504616901, 0.1346322995464428)

(-0.4544930837891617, 0.02187204863630422)
(-0.4593264806002992, 0.02315200383158839)

(-0.4544930837891617, 0.02187204863630422)
(-0.458018257904533, 0.01832618520747926)

(-0.4544930837891617, 0.02187204863630422)
(-0.4531848622971517, 0.01704623120895093)

(-0.4544930837891617, 0.02187204863630422)
(-0.4496642806649978, 0.02063905400075759)

(-0.4593264806002992, 0.02315200383158839)
(-0.458018257904533, 0.01832618520747926)

(-0.4593264806002992, 0.02315200383158839)
(-0.4606346831915238, 0.0279778024680816)

(-0.4593264806002992, 0.02315200383158839)
(-0.4641596092854841, 0.02443204197779978)

(-0.4593264806002992, 0.02315200383158839)
(-0.4628594866980542, 0.01959099827598935)

(0.4631164838281076, -0.3816945892498096)
(0.4618922401152972, -0.3721628736578999)

(0.4631164838281076, -0.3816945892498096)
(0.4707790472480743, -0.3758638011214113)

(0.4631164838281076, -0.3816945892498096)
(0.472010611589973, -0.3854745700207213)

(0.4631164838281076, -0.3816945892498096)
(0.4643807581864984, -0.3912505884703169)

(0.4618922401152972, -0.3721628736578999)
(0.4530570908361917, -0.3685227269379148)

(0.4618922401152972, -0.3721628736578999)
(0.4707790472480743, -0.3758638011214113)

(0.4618922401152972, -0.3721628736578999)
(0.4689723502992587, -0.3665995417724766)

(0.4618922401152972, -0.3721628736578999)
(0.4600854134194985, -0.3630973283014001)

(0.4530570908361917, -0.3685227269379148)
(0.4455257477054444, -0.374290508162467)

(0.4530570908361917, -0.3685227269379148)
(0.4442093517114096, -0.3650265653332018)

(0.4530570908361917, -0.3685227269379148)
(0.4515233935754019, -0.3593547568323806)

(0.4530570908361917, -0.3685227269379148)
(0.4600854134194985, -0.3630973283014001)

(0.3417434508092038, 0.3717199915638408)
(0.3486127672464409, 0.3648432057338757)

(0.3417434508092038, 0.3717199915638408)
(0.3324812287353979, 0.375258032561706)

(0.3417434508092038, 0.3717199915638408)
(0.3338678621491822, 0.3671496071457286)

(0.3417434508092038, 0.3717199915638408)
(0.3406754139399208, 0.3643333568409992)

(0.3417434508092038, 0.3717199915638408)
(0.3498358273189225, 0.3713536532449525)

(-0.3698821397734751, -0.1304955433284541)
(-0.3735192585435071, -0.133933229460764)

(-0.3698821397734751, -0.1304955433284541)
(-0.3745340701812577, -0.1291647122006266)

(-0.3698821397734751, -0.1304955433284541)
(-0.3661120235955868, -0.1270047380079308)

(-0.3698821397734751, -0.1304955433284541)
(-0.3706837239289956, -0.1257040530530629)

(0.4604313142807601, -0.08095537763189234)
(0.4591576802109982, -0.07610327661127748)

(0.4604313142807601, -0.08095537763189234)
(0.4556000610283181, -0.07960822031200825)

(0.4604313142807601, -0.08095537763189234)
(0.4568695693042912, -0.0844579889237866)

(0.4604313142807601, -0.08095537763189234)
(0.4639830069273203, -0.07745267856833024)

(0.02505955023310218, -0.1447137745943412)
(0.02037506987849201, -0.1432126366550874)

(0.02505955023310218, -0.1447137745943412)
(0.02371123816630874, -0.1398672697947675)

(0.02505955023310218, -0.1447137745943412)
(0.0283554061332429, -0.1413994355385607)

(0.02505955023310218, -0.1447137745943412)
(0.0216795854642811, -0.1480078108285944)

(-0.2033927882020733, -0.203343769066969)
(-0.2081910130907614, -0.2020018491233678)

(-0.2033927882020733, -0.203343769066969)
(-0.2069720286922676, -0.2068533978645013)

(-0.2033927882020733, -0.203343769066969)
(-0.1985729415670094, -0.2046505196049159)

(-0.2033927882020733, -0.203343769066969)
(-0.2022518164519184, -0.2082344875199178)

(0.4795644779375281, -0.1535090782442965)
(0.4808382862717019, -0.1583440976163154)

(0.4795644779375281, -0.1535090782442965)
(0.4782906696033535, -0.1486740588722776)

(0.4795644779375281, -0.1535090782442965)
(0.4831148233743979, -0.1499884181813382)

(0.4795644779375281, -0.1535090782442965)
(0.4844479880179546, -0.1547619542814521)

(0.03160702672704585, 0.1105798255594141)
(0.0302903640583866, 0.1153603151688789)

(0.03160702672704585, 0.1105798255594141)
(0.03512401508902986, 0.1141362325889282)

(0.03160702672704585, 0.1105798255594141)
(0.03642625145105556, 0.10932978797284)

(0.03160702672704585, 0.1105798255594141)
(0.03301774905446081, 0.105896232236813)

(0.3538874144992101, -0.005329365268473114)
(0.3585703544312829, -0.007055333446761869)

(0.3538874144992101, -0.005329365268473114)
(0.3527985999999276, -0.0007226230771419794)

(0.3538874144992101, -0.005329365268473114)
(0.3574001482775825, -0.002341800216197116)

(0.3538874144992101, -0.005329365268473114)
(0.3551726995354426, -0.01024283878665043)

(-0.1753006049249062, -0.1392400166364093)
(-0.1763530005376106, -0.1347682037252933)

(-0.1753006049249062, -0.1392400166364093)
(-0.1740411506809393, -0.144050522330196)

(-0.1753006049249062, -0.1392400166364093)
(-0.1788610662450794, -0.1427215004723781)

(-0.1753006049249062, -0.1392400166364093)
(-0.1800000013984637, -0.1379273326415166)

(-0.1763530005376106, -0.1347682037252933)
(-0.1800000013984637, -0.1379273326415166)

(-0.1763530005376106, -0.1347682037252933)
(-0.1808054135629475, -0.1335963946806882)

(-0.1763530005376106, -0.1347682037252933)
(-0.1766953636130594, -0.1305272972502371)

(-0.1763530005376106, -0.1347682037252933)
(-0.1723291549626026, -0.1316556969157539)

(-0.03412286332140516, -0.08196043114503287)
(-0.03062178471717879, -0.07879989510775495)

(-0.03412286332140516, -0.08196043114503287)
(-0.03740882012949459, -0.08531734144671622)

(-0.03412286332140516, -0.08196043114503287)
(-0.02991787112596923, -0.08373128348720925)

(-0.03412286332140516, -0.08196043114503287)
(-0.03381083960406024, -0.08559579121642323)

(-0.03062178471717879, -0.07879989510775495)
(-0.02991787112596923, -0.08373128348720925)

(-0.03062178471717879, -0.07879989510775495)
(-0.02617585936996553, -0.08014085130533419)

(-0.03062178471717879, -0.07879989510775495)
(-0.02726415864330145, -0.07558643220174771)

(-0.03062178471717879, -0.07879989510775495)
(-0.03162971644476527, -0.07443384189062209)

(0.2473975449168899, 0.4611577914536998)
(0.2548210699181623, 0.4669799025583024)

(0.2473975449168899, 0.4611577914536998)
(0.2460323607772957, 0.4705546485704665)

(0.2473975449168899, 0.4611577914536998)
(0.238724234201108, 0.464652380587002)

(0.2473975449168899, 0.4611577914536998)
(0.2401146567344175, 0.4553354160715514)

(0.1779381510638839, 0.1170956655391909)
(0.1801813984950966, 0.1123586293225828)

(0.1779381510638839, 0.1170956655391909)
(0.1829356110048531, 0.1168705601274726)

(0.1779381510638839, 0.1170956655391909)
(0.1807788587172121, 0.1213674978820574)

(0.1779381510638839, 0.1170956655391909)
(0.1757211323224384, 0.12163168058106)

(0.4808382862717019, -0.1583440976163154)
(0.4772879408348315, -0.161864757679273)

(0.4808382862717019, -0.1583440976163154)
(0.482112094605876, -0.1631791169883372)

(0.4808382862717019, -0.1583440976163154)
(0.4858884954816063, -0.1595989015689565)

(0.4808382862717019, -0.1583440976163154)
(0.4844479880179546, -0.1547619542814521)

(-0.4797025542605644, -0.02684475880830993)
(-0.4784948391864284, -0.0316952148816969)

(-0.4797025542605644, -0.02684475880830993)
(-0.480909439256287, -0.02199891342565172)

(-0.4797025542605644, -0.02684475880830993)
(-0.4844993065046878, -0.02546434128813915)

(-0.4797025542605644, -0.02684475880830993)
(-0.4832755538960355, -0.03031191303976394)

(-0.4784948391864284, -0.0316952148816969)
(-0.47369008511206, -0.03307485728645143)

(-0.4784948391864284, -0.0316952148816969)
(-0.4772882124955826, -0.03654635001698953)

(-0.4784948391864284, -0.0316952148816969)
(-0.4820938512118326, -0.03516567744512284)

(-0.4784948391864284, -0.0316952148816969)
(-0.4832755538960355, -0.03031191303976394)

(0.1946189346874798, -0.01603455154228799)
(0.1935366184936165, -0.01198122157883724)

(0.1946189346874798, -0.01603455154228799)
(0.1957519051397085, -0.01998726046594684)

(0.1946189346874798, -0.01603455154228799)
(0.1909610979202515, -0.01521126025496475)

(0.1946189346874798, -0.01603455154228799)
(0.1922259984170254, -0.01929060704046744)

(0.1935366184936165, -0.01198122157883724)
(0.1963382540916275, -0.009179443802072213)

(0.1935366184936165, -0.01198122157883724)
(0.1925059481704426, -0.008144375142252643)

(0.1935366184936165, -0.01198122157883724)
(0.1909610979202515, -0.01521126025496475)

(0.1935366184936165, -0.01198122157883724)
(0.1897633935603609, -0.01101159171856605)

(0.1963382540916275, -0.009179443802072213)
(0.1925059481704426, -0.008144375142252643)

(0.1963382540916275, -0.009179443802072213)
(0.1952783178207254, -0.005354746785743767)

(0.1963382540916275, -0.009179443802072213)
(0.1990531020167284, -0.006131966520623412)

(0.1963382540916275, -0.009179443802072213)
(0.2001674206721357, -0.01000781974184973)

(0.1925059481704426, -0.008144375142252643)
(0.1952783178207254, -0.005354746785743767)

(0.1925059481704426, -0.008144375142252643)
(0.1914719464057466, -0.004315409581217334)

(0.1925059481704426, -0.008144375142252643)
(0.1886776159670096, -0.007107250889578401)

(0.1925059481704426, -0.008144375142252643)
(0.1897633935603609, -0.01101159171856605)

(0.1957519051397085, -0.01998726046594684)
(0.1973249663669613, -0.02440567008315321)

(0.1957519051397085, -0.01998726046594684)
(0.1934340002486511, -0.023377776436981)

(0.1957519051397085, -0.01998726046594684)
(0.1994920393606107, -0.02104043764482211)

(0.1957519051397085, -0.01998726046594684)
(0.1922259984170254, -0.01929060704046744)

(0.4635827001787083, 0.02538483034543762)
(0.4623020051580928, 0.03027647447762907)

(0.4635827001787083, 0.02538483034543762)
(0.4587846486769456, 0.02670990689797612)

(0.4635827001787083, 0.02538483034543762)
(0.4648427710204728, 0.02058519864139339)

(0.4635827001787083, 0.02538483034543762)
(0.4600442625175791, 0.02190956284241126)

(-0.4122108834413202, -0.1723424411669532)
(-0.4086137236897509, -0.1688696264984618)

(-0.4122108834413202, -0.1723424411669532)
(-0.4074751132986949, -0.1736483910038061)

(-0.4122108834413202, -0.1723424411669532)
(-0.4111811912746944, -0.1772144711503861)

(-0.4122108834413202, -0.1723424411669532)
(-0.4160162997703775, -0.176027926623476)

(-0.4086137236897509, -0.1688696264984618)
(-0.4074751132986949, -0.1736483910038061)

(-0.4086137236897509, -0.1688696264984618)
(-0.4038193239982021, -0.1702363051313419)

(-0.4086137236897509, -0.1688696264984618)
(-0.4050185182564787, -0.1653947875367699)

(-0.4086137236897509, -0.1688696264984618)
(-0.4098231044035017, -0.1640175577195805)

(-0.1955578437210575, 0.3849787156713288)
(-0.18901455959069, 0.390609959939331)

(-0.1955578437210575, 0.3849787156713288)
(-0.1972240119384389, 0.3934983532975558)

(-0.1955578437210575, 0.3849787156713288)
(-0.2036927350196937, 0.3878040972785345)

(-0.1955578437210575, 0.3849787156713288)
(-0.2018835160307775, 0.3793481430535185)

(0.001346512188572013, -0.00687122761029482)
(-0.0002202131704446414, -0.008487143190729577)

(0.001346512188572013, -0.00687122761029482)
(-0.0006831335486076826, -0.006278587747851607)

(0.001346512188572013, -0.00687122761029482)
(0.0007880819511540266, -0.004833050611855248)

(0.001346512188572013, -0.00687122761029482)
(0.002518605229920187, -0.005315033866919543)

(-0.0002202131704446414, -0.008487143190729577)
(0.000228708134324053, -0.01082526355199151)

(-0.0002202131704446414, -0.008487143190729577)
(-0.002117415384919163, -0.01009741751467216)

(-0.0002202131704446414, -0.008487143190729577)
(-0.0006831335486076826, -0.006278587747851607)

(-0.0002202131704446414, -0.008487143190729577)
(-0.002274516377076354, -0.00779461826602952)

(0.000228708134324053, -0.01082526355199151)
(-0.002117415384919163, -0.01009741751467216)

(0.000228708134324053, -0.01082526355199151)
(-0.001594009992890277, -0.01268694585364907)

(0.000228708134324053, -0.01082526355199151)
(0.0009919807546697607, -0.01347175697094977)

(0.000228708134324053, -0.01082526355199151)
(0.002471741343885142, -0.01142864046797502)

(-0.002117415384919163, -0.01009741751467216)
(-0.001594009992890277, -0.01268694585364907)

(-0.002117415384919163, -0.01009741751467216)
(-0.004204711101453915, -0.01184954823227891)

(-0.002117415384919163, -0.01009741751467216)
(-0.002274516377076354, -0.00779461826602952)

(-0.002117415384919163, -0.01009741751467216)
(-0.004419709305048251, -0.009411619445895771)

(-0.001594009992890277, -0.01268694585364907)
(-0.004204711101453915, -0.01184954823227891)

(-0.001594009992890277, -0.01268694585364907)
(-0.003685338938522978, -0.014575303122051)

(-0.001594009992890277, -0.01268694585364907)
(-0.00091736387680319, -0.01544801173517832)

(-0.001594009992890277, -0.01268694585364907)
(0.0009919807546697607, -0.01347175697094977)

(-0.004204711101453915, -0.01184954823227891)
(-0.003685338938522978, -0.014575303122051)

(-0.004204711101453915, -0.01184954823227891)
(-0.006449315283602972, -0.01363699593626905)

(-0.004204711101453915, -0.01184954823227891)
(-0.006940703991428626, -0.01080565927713064)

(-0.004204711101453915, -0.01184954823227891)
(-0.004419709305048251, -0.009411619445895771)

(-0.003685338938522978, -0.014575303122051)
(-0.006449315283602972, -0.01363699593626905)

(-0.003685338938522978, -0.014575303122051)
(-0.00091736387680319, -0.01544801173517832)

(-0.003685338938522978, -0.014575303122051)
(-0.00306484582926711, -0.01742155516492629)

(-0.003685338938522978, -0.014575303122051)
(-0.005866209601647021, -0.01655799553969411)

(-0.006449315283602972, -0.01363699593626905)
(-0.006940703991428626, -0.01080565927713064)

(-0.006449315283602972, -0.01363699593626905)
(-0.009307176328618327, -0.01264887440308724)

(-0.006449315283602972, -0.01363699593626905)
(-0.00875498586864195, -0.01569083989975642)

(-0.006449315283602972, -0.01363699593626905)
(-0.005866209601647021, -0.01655799553969411)

(-0.006940703991428626, -0.01080565927713064)
(-0.009307176328618327, -0.01264887440308724)

(-0.006940703991428626, -0.01080565927713064)
(-0.009812002718523172, -0.009638129747686276)

(-0.006940703991428626, -0.01080565927713064)
(-0.007425198791038236, -0.007675805549321186)

(-0.006940703991428626, -0.01080565927713064)
(-0.004419709305048251, -0.009411619445895771)

(-0.009307176328618327, -0.01264887440308724)
(-0.00875498586864195, -0.01569083989975642)

(-0.009307176328618327, -0.01264887440308724)
(-0.01177475371472237, -0.01466196005942262)

(-0.009307176328618327, -0.01264887440308724)
(-0.009812002718523172, -0.009638129747686276)

(-0.009307176328618327, -0.01264887440308724)
(-0.01227600673410369, -0.01153492353130764)

(-0.00875498586864195, -0.01569083989975642)
(-0.01177475371472237, -0.01466196005942262)

(-0.00875498586864195, -0.01569083989975642)
(-0.01118220884254634, -0.01787213515884151)

(-0.00875498586864195, -0.01569083989975642)
(-0.00812669326641513, -0.01879194185193023)

(-0.00875498586864195, -0.01569083989975642)
(-0.005866209601647021, -0.01655799553969411)

(-0.01177475371472237, -0.01466196005942262)
(-0.01118220884254634, -0.01787213515884151)

(-0.01177475371472237, -0.01466196005942262)
(-0.01433025616927427, -0.01677942330693194)

(-0.01177475371472237, -0.01466196005942262)
(-0.01491289067912518, -0.01346452448707353)

(-0.01177475371472237, -0.01466196005942262)
(-0.01227600673410369, -0.01153492353130764)

(-0.202327205626155, -0.386842353935683)
(-0.210616131125612, -0.3845097872823909)

(-0.202327205626155, -0.386842353935683)
(-0.1928787805753391, -0.389103357943217)

(-0.202327205626155, -0.386842353935683)
(-0.2046257191335464, -0.3791187330726641)

(-0.202327205626155, -0.386842353935683)
(-0.1962107082749342, -0.3803228567003099)

(-0.210616131125612, -0.3845097872823909)
(-0.2167875945319901, -0.3904636475130228)

(-0.210616131125612, -0.3845097872823909)
(-0.2188649398891673, -0.3821446731059719)

(-0.210616131125612, -0.3845097872823909)
(-0.2046257191335464, -0.3791187330726641)

(-0.210616131125612, -0.3845097872823909)
(-0.2130185446515291, -0.3768680720456399)

(-0.2167875945319901, -0.3904636475130228)
(-0.2188649398891673, -0.3821446731059719)

(-0.2167875945319901, -0.3904636475130228)
(-0.2250249155314849, -0.3880776356033898)

(-0.2167875945319901, -0.3904636475130228)
(-0.214785775780732, -0.3988847494497099)

(-0.2167875945319901, -0.3904636475130228)
(-0.2231397284015347, -0.3964142106447519)

(0.4236726552411956, 0.04104925295349491)
(0.4249567769907188, 0.03624433600489978)

(0.4236726552411956, 0.04104925295349491)
(0.4284800095080171, 0.03976161303490594)

(0.4236726552411956, 0.04104925295349491)
(0.4224016600839851, 0.0458633285157921)

(0.4236726552411956, 0.04104925295349491)
(0.4272046687962506, 0.04457361381115407)

(0.2523298866170446, 0.4246902748519634)
(0.245025124679175, 0.4193502705278941)

(0.2523298866170446, 0.4246902748519634)
(0.2593971244339072, 0.4303458515339854)

(0.2523298866170446, 0.4246902748519634)
(0.2533936977445137, 0.417631028106679)

(0.2523298866170446, 0.4246902748519634)
(0.2589255655660468, 0.423498824198501)

(0.4729226123340655, -0.1113132311808115)
(0.4764687312326019, -0.107797487431791)

(0.4729226123340655, -0.1113132311808115)
(0.4716569270963271, -0.1064859512071454)

(0.4729226123340655, -0.1113132311808115)
(0.4681009761401257, -0.1099968467899395)

(0.4729226123340655, -0.1113132311808115)
(0.469373925125807, -0.1148303893890806)

(0.4764687312326019, -0.107797487431791)
(0.4716569270963271, -0.1064859512071454)

(0.4764687312326019, -0.107797487431791)
(0.4752093578650574, -0.102979132427806)

(0.4764687312326019, -0.107797487431791)
(0.4800116733220136, -0.1042858630649712)

(0.4764687312326019, -0.107797487431791)
(0.4814427034935442, -0.1090490811401049)

(0.02819650608349784, 0.138219828305648)
(0.03305360914063891, 0.1370338143567812)

(0.02819650608349784, 0.138219828305648)
(0.02959801685601059, 0.1334199151207289)

(0.02819650608349784, 0.138219828305648)
(0.02333917540709618, 0.1394069313602946)

(0.02819650608349784, 0.138219828305648)
(0.02474135452338523, 0.1346059140901886)

(0.04071411377262796, 0.1262490985691165)
(0.04210723162112177, 0.121414798066641)

(0.04071411377262796, 0.1262490985691165)
(0.03725336625356167, 0.1226140288232018)

(0.04071411377262796, 0.1262490985691165)
(0.03585600551508278, 0.1274302146060701)

(0.04071411377262796, 0.1262490985691165)
(0.03931237535954428, 0.1310478261848431)

(-0.2517797757811367, -0.1720093314035827)
(-0.2505208995466305, -0.1768453741880905)

(-0.2517797757811367, -0.1720093314035827)
(-0.2553408157746994, -0.1755161918824322)

(-0.2517797757811367, -0.1720093314035827)
(-0.2469590064479417, -0.1733355503993907)

(-0.2517797757811367, -0.1720093314035827)
(-0.2566013635940387, -0.1706949875308965)

(-0.22055606171324, -0.1716371656074065)
(-0.2241177903349551, -0.1751463092767012)

(-0.22055606171324, -0.1716371656074065)
(-0.2253761854633751, -0.170320096184596)

(-0.22055606171324, -0.1716371656074065)
(-0.215736189851256, -0.1729671412430504)

(-0.22055606171324, -0.1716371656074065)
(-0.2192979184847165, -0.1764762849538603)

(-0.1977148456289718, -0.1734479244921599)
(-0.1928949737709645, -0.1747779001383672)

(-0.1977148456289718, -0.1734479244921599)
(-0.1964567023926961, -0.1782870437918732)

(-0.1977148456289718, -0.1734479244921599)
(-0.2025347174928854, -0.1721179488474751)

(-0.1977148456289718, -0.1734479244921599)
(-0.2012765744580942, -0.1769570664146521)

(-0.2299831039586839, -0.1870037144276609)
(-0.2264213754920744, -0.1834945713767815)

(-0.2299831039586839, -0.1870037144276609)
(-0.2348030060661437, -0.1856740530958588)

(-0.2299831039586839, -0.1870037144276609)
(-0.2335449563117567, -0.1905133382960026)

(-0.2299831039586839, -0.1870037144276609)
(-0.2312412738833499, -0.1821649027090069)

(-0.1761317727891092, -0.1704195641602079)
(-0.1796935008971829, -0.1739287059929822)

(-0.1761317727891092, -0.1704195641602079)
(-0.1713119009224753, -0.1717495397838169)

(-0.1761317727891092, -0.1704195641602079)
(-0.1809516444173651, -0.1690895876554627)

(-0.1761317727891092, -0.1704195641602079)
(-0.174873628858481, -0.1752586809646852)

(-0.1710990988399791, -0.1897756703739782)
(-0.1675374543751033, -0.1862668358705808)

(-0.1710990988399791, -0.1897756703739782)
(-0.1662794307665365, -0.1911053092651321)

(-0.1710990988399791, -0.1897756703739782)
(-0.1759189555035672, -0.1884456410347725)

(-0.1710990988399791, -0.1897756703739782)
(-0.1723573213989498, -0.1849368427157488)

(-0.1268876119915739, -0.1705319383287052)
(-0.1304493387472151, -0.1740410751785144)

(-0.1268876119915739, -0.1705319383287052)
(-0.1256294681521077, -0.1753710554540261)

(-0.1268876119915739, -0.1705319383287052)
(-0.1220677400268879, -0.1718619136082344)

(-0.1268876119915739, -0.1705319383287052)
(-0.1317074834048543, -0.1692019610301374)

(-0.1218547859929789, -0.1898871194928771)
(-0.1182932682335913, -0.1863790558921781)

(-0.1218547859929789, -0.1898871194928771)
(-0.1266744163154508, -0.1885564606049771)

(-0.1218547859929789, -0.1898871194928771)
(-0.1231130820438564, -0.1850488577888738)

(-0.1218547859929789, -0.1898871194928771)
(-0.1170345008624987, -0.1912156243071239)

(-0.1002719661879996, -0.1868600551722798)
(-0.1050918380527334, -0.1855300795305671)

(-0.1002719661879996, -0.1868600551722798)
(-0.1015301094282285, -0.1820209358735787)

(-0.1002719661879996, -0.1868600551722798)
(-0.09545209432362152, -0.1881900308124418)

(-0.1002719661879996, -0.1868600551722798)
(-0.09671023756536523, -0.1833509115124054)

(-0.07282357933757778, -0.1719742881455446)
(-0.06800370746928239, -0.1733042637740137)

(-0.07282357933757778, -0.1719742881455446)
(-0.07764345120181686, -0.1706443125012094)

(-0.07282357933757778, -0.1719742881455446)
(-0.07638530796423645, -0.1754834317994335)

(-0.07282357933757778, -0.1719742881455446)
(-0.07156543609877133, -0.1768134074405764)

(-0.06779100637554245, -0.1913307653630924)
(-0.06422927775292109, -0.1878216217011717)

(-0.06779100637554245, -0.1913307653630924)
(-0.06904914961722625, -0.1864916460556414)

(-0.06779100637554245, -0.1913307653630924)
(-0.07261087823992532, -0.1900007897152582)

(-0.06779100637554245, -0.1913307653630924)
(-0.06297113451096101, -0.1926607410050555)

(0.4120746653566673, 0.1094184271400922)
(0.4072406382225928, 0.110722346472803)

(0.4120746653566673, 0.1094184271400922)
(0.4085183707382546, 0.1058892995685135)

(0.4120746653566673, 0.1094184271400922)
(0.413346632720341, 0.1045795972544908)

(0.4120746653566673, 0.1094184271400922)
(0.4168972719343541, 0.1081011889726314)

(0.4072406382225928, 0.110722346472803)
(0.4085183707382546, 0.1058892995685135)

(0.4072406382225928, 0.110722346472803)
(0.4037543207762258, 0.1072479763529702)

(0.4072406382225928, 0.110722346472803)
(0.4024262177991785, 0.1120423311928934)

(0.4072406382225928, 0.110722346472803)
(0.4059867098726749, 0.1155996307332643)

(-0.2478315495280298, -0.07985225475658761)
(-0.2490405153777978, -0.07500061569601059)

(-0.2478315495280298, -0.07985225475658761)
(-0.2430254239266948, -0.08123107914867003)

(-0.2478315495280298, -0.07985225475658761)
(-0.2526376751293638, -0.07847343036450391)

(-0.2478315495280298, -0.07985225475658761)
(-0.2442343897764632, -0.07637944008809247)

(-0.1040466599769376, 0.07010974717032006)
(-0.1089095709093847, 0.07127254434226667)

(-0.1040466599769376, 0.07010974717032006)
(-0.09918374904449055, 0.06894694999837347)

(-0.1040466599769376, 0.07010974717032006)
(-0.1006081926203596, 0.073739752988187)

(-0.1040466599769376, 0.07010974717032006)
(-0.1054716875487961, 0.07490310330415592)

(-0.1089095709093847, 0.07127254434226667)
(-0.1123480382659626, 0.06764253852439975)

(-0.1089095709093847, 0.07127254434226667)
(-0.1137724818418317, 0.07243534151421324)

(-0.1089095709093847, 0.07127254434226667)
(-0.1103340144852537, 0.07606534733208017)

(-0.1089095709093847, 0.07127254434226667)
(-0.1054716875487961, 0.07490310330415592)

(-0.09918374904449055, 0.06894694999837347)
(-0.1006081926203596, 0.073739752988187)

(-0.09918374904449055, 0.06894694999837347)
(-0.0958519703511685, 0.07267801501678403)

(-0.09918374904449055, 0.06894694999837347)
(-0.09470332976493358, 0.06792098154839533)

(-0.09918374904449055, 0.06894694999837347)
(-0.09796513865554565, 0.06427512187175427)

(-0.1123480382659626, 0.06764253852439975)
(-0.1137724818418317, 0.07243534151421324)

(-0.1123480382659626, 0.06764253852439975)
(-0.1172109491984097, 0.06880533569634632)

(-0.1123480382659626, 0.06764253852439975)
(-0.1157865056225406, 0.06401253270653282)

(-0.1123480382659626, 0.06764253852439975)
(-0.1109235946900936, 0.06284973553458625)

(-0.1137724818418317, 0.07243534151421324)
(-0.1172109491984097, 0.06880533569634632)

(-0.1137724818418317, 0.07243534151421324)
(-0.1186353927742788, 0.07359813868615984)

(-0.1137724818418317, 0.07243534151421324)
(-0.1103340144852537, 0.07606534733208017)

(-0.1137724818418317, 0.07243534151421324)
(-0.1151969254177007, 0.07722814450402676)

(-0.1172109491984097, 0.06880533569634632)
(-0.1186353927742788, 0.07359813868615984)

(-0.1172109491984097, 0.06880533569634632)
(-0.1220738601308567, 0.06996813286829295)

(-0.1172109491984097, 0.06880533569634632)
(-0.1206494165549877, 0.06517532987847945)

(-0.1172109491984097, 0.06880533569634632)
(-0.1157865056225406, 0.06401253270653282)

(-0.1186353927742788, 0.07359813868615984)
(-0.1220738601308567, 0.06996813286829295)

(-0.1186353927742788, 0.07359813868615984)
(-0.1234983037067258, 0.07476093585810648)

(-0.1186353927742788, 0.07359813868615984)
(-0.1200598363501478, 0.07839094167597335)

(-0.1186353927742788, 0.07359813868615984)
(-0.1151969254177007, 0.07722814450402676)

(-0.1220738601308567, 0.06996813286829295)
(-0.1234983037067258, 0.07476093585810648)

(-0.1220738601308567, 0.06996813286829295)
(-0.1206494165549877, 0.06517532987847945)

(-0.1220738601308567, 0.06996813286829295)
(-0.1255123274874347, 0.06633812705042609)

(-0.1220738601308567, 0.06996813286829295)
(-0.126936771063304, 0.0711309300402405)

(-0.1234983037067258, 0.07476093585810648)
(-0.1200598363501478, 0.07839094167597335)

(-0.1234983037067258, 0.07476093585810648)
(-0.124922747282595, 0.07955373884792091)

(-0.1234983037067258, 0.07476093585810648)
(-0.1283612146391729, 0.07592373303005506)

(-0.1234983037067258, 0.07476093585810648)
(-0.126936771063304, 0.0711309300402405)

(-0.2166066020182185, -0.07980074737999299)
(-0.2153976361684542, -0.0846523864405753)

(-0.2166066020182185, -0.07980074737999299)
(-0.2202037617697886, -0.08327356204849501)

(-0.2166066020182185, -0.07980074737999299)
(-0.2214127276195535, -0.07842192298791284)

(-0.2166066020182185, -0.07980074737999299)
(-0.2178155678679853, -0.07494910831941803)

(-0.2153976361684542, -0.0846523864405753)
(-0.2202037617697886, -0.08327356204849501)

(-0.2153976361684542, -0.0846523864405753)
(-0.2141886703186904, -0.08950402550115906)

(-0.2153976361684542, -0.0846523864405753)
(-0.2189947959200245, -0.08812520110907773)

(-0.2153976361684542, -0.0846523864405753)
(-0.2105915105671206, -0.08603121083265898)

(-0.38322271325857, 0.123878422491734)
(-0.3868587546486593, 0.1203260011743492)

(-0.38322271325857, 0.123878422491734)
(-0.3798075573203984, 0.1275596587911514)

(-0.38322271325857, 0.123878422491734)
(-0.384384331015163, 0.128431592610686)

(-0.38322271325857, 0.123878422491734)
(-0.3873598705002558, 0.1243417667634815)

(-0.2837728615454044, -0.1326062232419252)
(-0.278966548849011, -0.1339843958594888)

(-0.2837728615454044, -0.1326062232419252)
(-0.2801761404386124, -0.1291349383618383)

(-0.2837728615454044, -0.1326062232419252)
(-0.2849822656363512, -0.1277561125126258)

(-0.2837728615454044, -0.1326062232419252)
(-0.2885785708513763, -0.1312259304675044)

(0.2423474885115507, 0.1782057902692578)
(0.2458869095599183, 0.1817374327543309)

(0.2423474885115507, 0.1782057902692578)
(0.2388080674633514, 0.1746741477840161)

(0.2423474885115507, 0.1782057902692578)
(0.2410587069265917, 0.1830368400541337)

(0.2423474885115507, 0.1782057902692578)
(0.2375192858783441, 0.179505197568941)

(0.2458869095599183, 0.1817374327543309)
(0.2410587069265917, 0.1830368400541337)

(0.2458869095599183, 0.1817374327543309)
(0.2445981279748657, 0.1865684825393012)

(0.2458869095599183, 0.1817374327543309)
(0.2494263306082599, 0.1852690752394294)

(0.2458869095599183, 0.1817374327543309)
(0.2507151121917675, 0.1804380254560055)

(0.2388080674633514, 0.1746741477840161)
(0.2400968490485041, 0.1698430979989425)

(0.2388080674633514, 0.1746741477840161)
(0.235268646415249, 0.1711425052986752)

(0.2388080674633514, 0.1746741477840161)
(0.2339798648301246, 0.1759735550837193)

(0.2388080674633514, 0.1746741477840161)
(0.2375192858783441, 0.179505197568941)

(-0.2113749975294231, 0.05125164657084957)
(-0.2162379084618702, 0.052414443742796)

(-0.2113749975294231, 0.05125164657084957)
(-0.212799441105292, 0.05604444956066314)

(-0.2113749975294231, 0.05125164657084957)
(-0.207936530172845, 0.05488165238871666)

(-0.2113749975294231, 0.05125164657084957)
(-0.2065120865969758, 0.0500888493989038)

(-0.1429499474365137, 0.07941212454589659)
(-0.1380870365040666, 0.07824932737394999)

(-0.1429499474365137, 0.07941212454589659)
(-0.1395114800799358, 0.08304213036376364)

(-0.1429499474365137, 0.07941212454589659)
(-0.1443743910123829, 0.08420492753570992)

(-0.1429499474365137, 0.07941212454589659)
(-0.1478128583689607, 0.08057492171784279)

(-0.4480325581648283, 0.178446046179773)
(-0.4463467902898525, 0.1737387978677045)

(-0.4480325581648283, 0.178446046179773)
(-0.452952038385593, 0.1793397529546011)

(-0.4480325581648283, 0.178446046179773)
(-0.4512662708087638, 0.1746325045357361)

(-0.4480325581648283, 0.178446046179773)
(-0.4431130808261834, 0.1775523383725595)

(-0.4232973333068935, 0.1607494742696109)
(-0.4183778526435257, 0.1598557676533235)

(-0.4232973333068935, 0.1607494742696109)
(-0.4216115655697317, 0.1560422259081763)

(-0.4232973333068935, 0.1607494742696109)
(-0.4282168143228665, 0.1616431807595927)

(-0.4232973333068935, 0.1607494742696109)
(-0.4265310462165273, 0.1569359325303976)

(-0.3078538442675334, 0.1263801012010648)
(-0.3113382984743261, 0.1229879904650308)

(-0.3078538442675334, 0.1263801012010648)
(-0.3064924612615423, 0.1217550169484446)

(-0.3078538442675334, 0.1263801012010648)
(-0.3030115886084474, 0.1251336029311178)

(-0.3078538442675334, 0.1263801012010648)
(-0.3043271966539973, 0.1299315437432954)

(-0.168965386228724, 0.1656374640334987)
(-0.1736313611600756, 0.1667985081058544)

(-0.168965386228724, 0.1656374640334987)
(-0.1658478892889297, 0.169103932264633)

(-0.168965386228724, 0.1656374640334987)
(-0.1703785701784054, 0.1703436704165382)

(-0.168965386228724, 0.1656374640334987)
(-0.1642872133343135, 0.1642671399494268)

(-0.3571841297872647, -0.19684041905)
(-0.3523624976791855, -0.1981659963070413)

(-0.3571841297872647, -0.19684041905)
(-0.3536179919517634, -0.1933206730514572)

(-0.3571841297872647, -0.19684041905)
(-0.3584374223215669, -0.1919896634140958)

(-0.3571841297872647, -0.19684041905)
(-0.3620032678038979, -0.1955091013508098)

(-0.3523624976791855, -0.1981659963070413)
(-0.3511040610679053, -0.2030043825419105)

(-0.3523624976791855, -0.1981659963070413)
(-0.3475385825367242, -0.1994864374985625)

(-0.3523624976791855, -0.1981659963070413)
(-0.3536179919517634, -0.1933206730514572)

(-0.3523624976791855, -0.1981659963070413)
(-0.348797760891576, -0.1946489855718646)

(-0.3511040610679053, -0.2030043825419105)
(-0.3475385825367242, -0.1994864374985625)

(-0.3511040610679053, -0.2030043825419105)
(-0.3462868153002718, -0.2043203552627782)

(-0.3511040610679053, -0.2030043825419105)
(-0.3498436087573488, -0.2078347197097731)

(-0.3511040610679053, -0.2030043825419105)
(-0.3547220347174727, -0.2066445917396987)

(-0.3475385825367242, -0.1994864374985625)
(-0.3462868153002718, -0.2043203552627782)

(-0.3475385825367242, -0.1994864374985625)
(-0.3427255243563224, -0.200808877787345)

(-0.3475385825367242, -0.1994864374985625)
(-0.3439777427043077, -0.1959754572325039)

(-0.3475385825367242, -0.1994864374985625)
(-0.348797760891576, -0.1946489855718646)

(-0.3462868153002718, -0.2043203552627782)
(-0.3427255243563224, -0.200808877787345)

(-0.3462868153002718, -0.2043203552627782)
(-0.3498436087573488, -0.2078347197097731)

(-0.3462868153002718, -0.2043203552627782)
(-0.345026066362363, -0.2092271625475373)

(-0.3462868153002718, -0.2043203552627782)
(-0.3414892066478711, -0.2057109911693106)

(-0.3427255243563224, -0.200808877787345)
(-0.3439777427043077, -0.1959754572325039)

(-0.3427255243563224, -0.200808877787345)
(-0.3391580189727666, -0.1973051267753048)

(-0.3427255243563224, -0.200808877787345)
(-0.3378984685793842, -0.2021455177100008)

(-0.3427255243563224, -0.200808877787345)
(-0.3414892066478711, -0.2057109911693106)

(-0.3439777427043077, -0.1959754572325039)
(-0.3391580189727666, -0.1973051267753048)

(-0.3439777427043077, -0.1959754572325039)
(-0.3452348368062127, -0.1911371429294604)

(-0.3439777427043077, -0.1959754572325039)
(-0.348797760891576, -0.1946489855718646)

(-0.3439777427043077, -0.1959754572325039)
(-0.3404165802623977, -0.192469747214091)

(-0.3391580189727666, -0.1973051267753048)
(-0.3378984685793842, -0.2021455177100008)

(-0.3391580189727666, -0.1973051267753048)
(-0.3343768606125008, -0.1987261225749224)

(-0.3391580189727666, -0.1973051267753048)
(-0.3356018044926255, -0.1938120009031417)

(-0.3391580189727666, -0.1973051267753048)
(-0.3404165802623977, -0.192469747214091)

(-0.3378984685793842, -0.2021455177100008)
(-0.3343768606125008, -0.1987261225749224)

(-0.3378984685793842, -0.2021455177100008)
(-0.3367992898894074, -0.2073611726071046)

(-0.3378984685793842, -0.2021455177100008)
(-0.3414892066478711, -0.2057109911693106)

(-0.3378984685793842, -0.2021455177100008)
(-0.3332298770285126, -0.203803416799031)

(-0.3343768606125008, -0.1987261225749224)
(-0.3356018044926255, -0.1938120009031417)

(-0.3343768606125008, -0.1987261225749224)
(-0.3307828516531303, -0.1951446461782592)

(-0.3343768606125008, -0.1987261225749224)
(-0.3296109545893756, -0.2001539702966763)

(-0.3343768606125008, -0.1987261225749224)
(-0.3332298770285126, -0.203803416799031)

(-0.3356018044926255, -0.1938120009031417)
(-0.3307828516531303, -0.1951446461782592)

(-0.3356018044926255, -0.1938120009031417)
(-0.3368541803073312, -0.1889605956325652)

(-0.3356018044926255, -0.1938120009031417)
(-0.3320366117897212, -0.1902955534973989)

(-0.3356018044926255, -0.1938120009031417)
(-0.3404165802623977, -0.192469747214091)

(-0.3307828516531303, -0.1951446461782592)
(-0.3296109545893756, -0.2001539702966763)

(-0.3307828516531303, -0.1951446461782592)
(-0.3259721272667495, -0.1964913787741881)

(-0.3307828516531303, -0.1951446461782592)
(-0.3272174207213417, -0.1916266848300937)

(-0.3307828516531303, -0.1951446461782592)
(-0.3320366117897212, -0.1902955534973989)

(-0.3296109545893756, -0.2001539702966763)
(-0.3259721272667495, -0.1964913787741881)

(-0.3296109545893756, -0.2001539702966763)
(-0.32469699622489, -0.2012963253445567)

(-0.3296109545893756, -0.2001539702966763)
(-0.3284048437283354, -0.2051115569170326)

(-0.3296109545893756, -0.2001539702966763)
(-0.3332298770285126, -0.203803416799031)

(-0.3259721272667495, -0.1964913787741881)
(-0.32469699622489, -0.2012963253445567)

(-0.3259721272667495, -0.1964913787741881)
(-0.3211380988989946, -0.1977928771446077)

(-0.3259721272667495, -0.1964913787741881)
(-0.3272174207213417, -0.1916266848300937)

(-0.3259721272667495, -0.1964913787741881)
(-0.3223974405526912, -0.1929570349725351)

(-0.32469699622489, -0.2012963253445567)
(-0.3211380988989946, -0.1977928771446077)

(-0.32469699622489, -0.2012963253445567)
(-0.3198397186336864, -0.2026978546843221)

(-0.32469699622489, -0.2012963253445567)
(-0.3234657062522794, -0.2062713447493638)

(-0.32469699622489, -0.2012963253445567)
(-0.3284048437283354, -0.2051115569170326)

(-0.3211380988989946, -0.1977928771446077)
(-0.3198397186336864, -0.2026978546843221)

(-0.3211380988989946, -0.1977928771446077)
(-0.3163096333298914, -0.1991300321927582)

(-0.3211380988989946, -0.1977928771446077)
(-0.3175730504542887, -0.1942811330871513)

(-0.3211380988989946, -0.1977928771446077)
(-0.3223974405526912, -0.1929570349725351)

(-0.3272174207213417, -0.1916266848300937)
(-0.3284721157633332, -0.1867804016388858)

(-0.3272174207213417, -0.1916266848300937)
(-0.3236523451796304, -0.1881107013774064)

(-0.3272174207213417, -0.1916266848300937)
(-0.3320366117897212, -0.1902955534973989)

(-0.3272174207213417, -0.1916266848300937)
(-0.3223974405526912, -0.1929570349725351)

(-0.3198397186336864, -0.2026978546843221)
(-0.3163096333298914, -0.1991300321927582)

(-0.3198397186336864, -0.2026978546843221)
(-0.3149830547337995, -0.2040333800586849)

(-0.3198397186336864, -0.2026978546843221)
(-0.3234657062522794, -0.2062713447493638)

(-0.3198397186336864, -0.2026978546843221)
(-0.3186012549312811, -0.2076415583946429)

(-0.3163096333298914, -0.1991300321927582)
(-0.3149830547337995, -0.2040333800586849)

(-0.3163096333298914, -0.1991300321927582)
(-0.3175730504542887, -0.1942811330871513)

(-0.3163096333298914, -0.1991300321927582)
(-0.3114821971757827, -0.2004621293596282)

(-0.3163096333298914, -0.1991300321927582)
(-0.3127517139138154, -0.1956109417289411)

(-0.3149830547337995, -0.2040333800586849)
(-0.3114821971757827, -0.2004621293596282)

(-0.3149830547337995, -0.2040333800586849)
(-0.3102260018135006, -0.2052882768293317)

(-0.3149830547337995, -0.2040333800586849)
(-0.3186012549312811, -0.2076415583946429)

(-0.3149830547337995, -0.2040333800586849)
(-0.3137148381702456, -0.2088361452638685)

(-0.3175730504542887, -0.1942811330871513)
(-0.3188316007951424, -0.1894394346217631)

(-0.3175730504542887, -0.1942811330871513)
(-0.3223974405526912, -0.1929570349725351)

(-0.3175730504542887, -0.1942811330871513)
(-0.3127517139138154, -0.1956109417289411)

(-0.3175730504542887, -0.1942811330871513)
(-0.3140113090647247, -0.1907700667814464)

(-0.3234657062522794, -0.2062713447493638)
(-0.3272599345881876, -0.2101186986569805)

(-0.3234657062522794, -0.2062713447493638)
(-0.3284048437283354, -0.2051115569170326)

(-0.3234657062522794, -0.2062713447493638)
(-0.3222685900646479, -0.2113706636772072)

(-0.3234657062522794, -0.2062713447493638)
(-0.3186012549312811, -0.2076415583946429)

(-0.3114821971757827, -0.2004621293596282)
(-0.3102260018135006, -0.2052882768293317)

(-0.3114821971757827, -0.2004621293596282)
(-0.3066715344207709, -0.2017799454456654)

(-0.3114821971757827, -0.2004621293596282)
(-0.3079308878636787, -0.196940961524706)

(-0.3114821971757827, -0.2004621293596282)
(-0.3127517139138154, -0.1956109417289411)

(-0.3102260018135006, -0.2052882768293317)
(-0.3066715344207709, -0.2017799454456654)

(-0.3102260018135006, -0.2052882768293317)
(-0.3054491276886385, -0.2066899685525201)

(-0.3102260018135006, -0.2052882768293317)
(-0.3089925892973075, -0.2101590677301065)

(-0.3102260018135006, -0.2052882768293317)
(-0.3137148381702456, -0.2088361452638685)

(-0.2357418910303707, -0.12836864536234)
(-0.2405480166317052, -0.1269898209702562)

(-0.2357418910303707, -0.12836864536234)
(-0.2321447312788025, -0.1248958306938478)

(-0.2357418910303707, -0.12836864536234)
(-0.2393390507819388, -0.1318414600308328)

(-0.2357418910303707, -0.12836864536234)
(-0.2369508568801372, -0.1235170063017647)

(0.3929647147811282, 0.218386023604997)
(0.3881365121477393, 0.2196854309048652)

(0.3929647147811282, 0.218386023604997)
(0.3916759331959799, 0.2232170733900651)

(0.3929647147811282, 0.218386023604997)
(0.3965041358293689, 0.2219176660901965)

(0.3929647147811282, 0.218386023604997)
(0.389425293732887, 0.2148543811198003)

(-0.1732075743751813, 0.1356213445490453)
(-0.1746320163796113, 0.140414148005898)

(-0.1732075743751813, 0.1356213445490453)
(-0.1780704717174623, 0.1367841457600528)

(-0.1732075743751813, 0.1356213445490453)
(-0.1717831224995751, 0.1308285440259527)

(-0.1732075743751813, 0.1356213445490453)
(-0.1766460309652348, 0.1319913419310397)

(-0.2322042068742608, -0.08884036699341072)
(-0.2286070471226913, -0.08536755232491151)

(-0.2322042068742608, -0.08884036699341072)
(-0.2358013666258291, -0.09231318166190369)

(-0.2322042068742608, -0.08884036699341072)
(-0.2273980812729271, -0.09021919138549261)

(-0.2322042068742608, -0.08884036699341072)
(-0.2309952410244953, -0.09369200605398616)

(0.3992882418011376, -0.08675785419726546)
(0.4005620501353148, -0.09159287356928186)

(0.3992882418011376, -0.08675785419726546)
(0.3980144334669606, -0.08192283482525005)

(0.3992882418011376, -0.08675785419726546)
(0.4028385872380058, -0.08323719413430933)

(0.3992882418011376, -0.08675785419726546)
(0.4041123955721846, -0.08807221350632466)

(0.1010970081297041, 0.1569447919992462)
(0.1024052331170458, 0.1521189710969621)

(0.1010970081297041, 0.1569447919992462)
(0.09978878314228178, 0.1617706129016352)

(0.1010970081297041, 0.1569447919992462)
(0.09626361214038374, 0.1582247463775046)

(0.1010970081297041, 0.1569447919992462)
(0.0975717672811363, 0.153398982129896)

(-0.4075237090308971, -0.1016103381581611)
(-0.4063147431811338, -0.1064619772187368)

(-0.4075237090308971, -0.1016103381581611)
(-0.402717583429564, -0.1029891625502465)

(-0.4075237090308971, -0.1016103381581611)
(-0.4039265492793261, -0.09813752348967028)

(-0.4075237090308971, -0.1016103381581611)
(-0.408732674880662, -0.09675869909758517)

(0.06211762201746196, -0.2068878800900505)
(0.0640858261447927, -0.2114845235398436)

(0.06211762201746196, -0.2068878800900505)
(0.06015004272010087, -0.2022911861425892)

(0.06211762201746196, -0.2068878800900505)
(0.06708225125360533, -0.2074814891338548)

(0.06211762201746196, -0.2068878800900505)
(0.06511424722530529, -0.2028850285927637)

(0.05818438450707676, -0.1976936950038112)
(0.05621670826893378, -0.1930971375178885)

(0.05818438450707676, -0.1976936950038112)
(0.06117794048796685, -0.1936922344223848)

(0.05818438450707676, -0.1976936950038112)
(0.06314642535245228, -0.19828843766303)

(0.05818438450707676, -0.1976936950038112)
(0.06015004272010087, -0.2022911861425892)

(0.05621670826893378, -0.1930971375178885)
(0.06117794048796685, -0.1936922344223848)

(0.05621670826893378, -0.1930971375178885)
(0.05921010386916099, -0.1890957556145591)

(0.05621670826893378, -0.1930971375178885)
(0.05424553178738049, -0.1885020840437094)

(0.05621670826893378, -0.1930971375178885)
(0.05139306335524642, -0.1924251179152595)

(0.441513406900477, -0.1790456401298214)
(0.4427807448400306, -0.1838831957310818)

(0.441513406900477, -0.1790456401298214)
(0.4402395985663024, -0.1742106207578042)

(0.441513406900477, -0.1790456401298214)
(0.4463364822724162, -0.1803604221437554)

(0.441513406900477, -0.1790456401298214)
(0.4450635726041617, -0.1755250505176773)

(0.4041939850663018, -0.1733657850293567)
(0.4054677934004802, -0.1782008044013741)

(0.4041939850663018, -0.1733657850293567)
(0.4090181388373467, -0.1746801443384141)

(0.4041939850663018, -0.1733657850293567)
(0.4077443305031692, -0.1698451249663984)

(0.4041939850663018, -0.1733657850293567)
(0.4029201767321244, -0.1685307656573402)

(0.4646314469871735, -0.1988081354821188)
(0.459807293216125, -0.1974937761730581)

(0.4646314469871735, -0.1988081354821188)
(0.4633576386529976, -0.1939731161101021)

(0.4646314469871735, -0.1988081354821188)
(0.465905255325697, -0.2036431548560778)

(0.4646314469871735, -0.1988081354821188)
(0.461081101555421, -0.2023287955473572)

(-0.4482716943501807, -0.1529873923012289)
(-0.4518688541017502, -0.15646020696972)

(-0.4482716943501807, -0.1529873923012289)
(-0.4470627285004176, -0.157839031361804)

(-0.4482716943501807, -0.1529873923012289)
(-0.4434655687488478, -0.1543662166933126)

(-0.4482716943501807, -0.1529873923012289)
(-0.4446745345986121, -0.1495145776327363)

(-0.4015978309729783, -0.05375760606020757)
(-0.3967917053716457, -0.05513643045229463)

(-0.4015978309729783, -0.05375760606020757)
(-0.400388865123216, -0.05860924512078187)

(-0.4015978309729783, -0.05375760606020757)
(-0.4051949907245493, -0.05723042072869577)

(-0.4015978309729783, -0.05375760606020757)
(-0.4064039565743098, -0.05237878166811889)

(-0.3967917053716457, -0.05513643045229463)
(-0.3931945456200738, -0.05166361578380505)

(-0.3967917053716457, -0.05513643045229463)
(-0.400388865123216, -0.05860924512078187)

(-0.3967917053716457, -0.05513643045229463)
(-0.3955827395218839, -0.05998806951287049)

(-0.3967917053716457, -0.05513643045229463)
(-0.3919855797703137, -0.05651525484438068)

(-0.3931945456200738, -0.05166361578380505)
(-0.3883884200187397, -0.05304244017589128)

(-0.3931945456200738, -0.05166361578380505)
(-0.389597385868502, -0.04819080111531519)

(-0.3931945456200738, -0.05166361578380505)
(-0.3919855797703137, -0.05651525484438068)

(-0.3931945456200738, -0.05166361578380505)
(-0.394403511469835, -0.04681197672322877)

(-0.27063296356971, -0.2027386751824362)
(-0.2693748203324087, -0.2075777944817311)

(-0.27063296356971, -0.2027386751824362)
(-0.2658130917079171, -0.2040686508347977)

(-0.27063296356971, -0.2027386751824362)
(-0.2670712349536718, -0.1992295315387499)

(-0.27063296356971, -0.2027386751824362)
(-0.2718911078776867, -0.1978995597551317)

(0.07371949703942955, 0.08237229619130139)
(0.074798644999239, 0.0780316262010621)

(0.07371949703942955, 0.08237229619130139)
(0.07257368239681201, 0.0866434002454615)

(0.07371949703942955, 0.08237229619130139)
(0.07765992496999492, 0.08173404239941506)

(0.07371949703942955, 0.08237229619130139)
(0.07638326625702173, 0.08540071389468888)

(-0.40217343608818, 0.2096748666370304)
(-0.4070245784490297, 0.210888113471959)

(-0.40217343608818, 0.2096748666370304)
(-0.4061551548159201, 0.2061370003922511)

(-0.40217343608818, 0.2096748666370304)
(-0.3973415486088584, 0.2083908634882529)

(-0.40217343608818, 0.2096748666370304)
(-0.400895898093773, 0.2051809364704925)

(-0.4453080019145937, 0.2351703441985588)
(-0.4470457971466663, 0.239864377661861)

(-0.4453080019145937, 0.2351703441985588)
(-0.4504225742250005, 0.2359223303942395)

(-0.4453080019145937, 0.2351703441985588)
(-0.4436107732989182, 0.2304756011808758)

(-0.4453080019145937, 0.2351703441985588)
(-0.4486135764888409, 0.2312588155425978)

(0.4254110005599788, -0.06694475625689869)
(0.4241400819203159, -0.0621126509446168)

(0.4254110005599788, -0.06694475625689869)
(0.4289627898060471, -0.06342555217699847)

(0.4254110005599788, -0.06694475625689869)
(0.4266811181457375, -0.07177118428098854)

(0.4254110005599788, -0.06694475625689869)
(0.4302249205789933, -0.0682433702807543)

(-0.3117500152709802, 0.2731560288828285)
(-0.3146513993655936, 0.2802528305596916)

(-0.3117500152709802, 0.2731560288828285)
(-0.307004324568586, 0.2791926747053626)

(-0.3117500152709802, 0.2731560288828285)
(-0.3091324141910659, 0.2663267699003132)

(-0.3117500152709802, 0.2731560288828285)
(-0.3040069010799192, 0.2721522424221324)

(-0.3146513993655936, 0.2802528305596916)
(-0.307004324568586, 0.2791926747053626)

(-0.3146513993655936, 0.2802528305596916)
(-0.309938659638316, 0.2863624869739281)

(-0.3146513993655936, 0.2802528305596916)
(-0.3176063819545692, 0.2873586047901746)

(-0.3146513993655936, 0.2802528305596916)
(-0.3225495219262932, 0.281390922451962)

(-0.307004324568586, 0.2791926747053626)
(-0.309938659638316, 0.2863624869739281)

(-0.307004324568586, 0.2791926747053626)
(-0.3022455172192165, 0.2852974514499088)

(-0.307004324568586, 0.2791926747053626)
(-0.2992669288044862, 0.2781174882016989)

(-0.307004324568586, 0.2791926747053626)
(-0.3040069010799192, 0.2721522424221324)

(-0.309938659638316, 0.2863624869739281)
(-0.3022455172192165, 0.2852974514499088)

(-0.309938659638316, 0.2863624869739281)
(-0.3051831238550972, 0.2925333309967858)

(-0.309938659638316, 0.2863624869739281)
(-0.3176063819545692, 0.2873586047901746)

(-0.309938659638316, 0.2863624869739281)
(-0.3126746818335019, 0.2934616215513132)

(0.2908288470383641, -0.3805645878110164)
(0.2851956984688889, -0.387159528335715)

(0.2908288470383641, -0.3805645878110164)
(0.293779889314789, -0.3887283937887712)

(0.2908288470383641, -0.3805645878110164)
(0.2961339795680529, -0.374037992073339)

(0.2908288470383641, -0.3805645878110164)
(0.2993080092418316, -0.3821023178639158)

(0.2851956984688889, -0.387159528335715)
(0.293779889314789, -0.3887283937887712)

(0.2851956984688889, -0.387159528335715)
(0.2879225427047, -0.3951899611971572)

(0.2851956984688889, -0.387159528335715)
(0.2794473151415962, -0.3937502983421808)

(0.2851956984688889, -0.387159528335715)
(0.2767430399138999, -0.3855218724314313)

(0.074798644999239, 0.0780316262010621)
(0.07174559893816052, 0.07494861354332225)

(0.074798644999239, 0.0780316262010621)
(0.07591508140038451, 0.07377035578892456)

(0.074798644999239, 0.0780316262010621)
(0.07887487523049662, 0.07723174106681086)

(0.074798644999239, 0.0780316262010621)
(0.07765992496999492, 0.08173404239941506)

(0.3692861853023873, 0.08516053973530871)
(0.3742583656273407, 0.08392022292782797)

(0.3692861853023873, 0.08516053973530871)
(0.3730857216215995, 0.08879904691734633)

(0.3692861853023873, 0.08516053973530871)
(0.3680408850183141, 0.090009439139635)

(0.3692861853023873, 0.08516053973530871)
(0.3644811028099621, 0.08645107740907651)

(-0.040950734187181, -0.07168274875834334)
(-0.04555082609772066, -0.07019395476659443)

(-0.040950734187181, -0.07168274875834334)
(-0.04222590344085689, -0.06690184999689844)

(-0.040950734187181, -0.07168274875834334)
(-0.03600174807628991, -0.07249199144524898)

(-0.040950734187181, -0.07168274875834334)
(-0.03804904276554109, -0.0683159328976394)

(0.02882246871307967, 0.1511668419636704)
(0.02396087169754081, 0.1524865663304091)

(0.02882246871307967, 0.1511668419636704)
(0.03373822479829745, 0.1501675240158047)

(0.02882246871307967, 0.1511668419636704)
(0.03209731357622132, 0.1545811326249696)

(0.02882246871307967, 0.1511668419636704)
(0.02703932825073573, 0.1549565490483158)

(0.3296342044831715, 0.392221603223466)
(0.3231463506696091, 0.3865490935695244)

(0.3296342044831715, 0.392221603223466)
(0.3209384160975928, 0.3935332900588813)

(0.3296342044831715, 0.392221603223466)
(0.3358830410965477, 0.3975879930775168)

(0.3296342044831715, 0.392221603223466)
(0.3267805353608231, 0.3996910526548538)

(0.3231463506696091, 0.3865490935695244)
(0.3242534412489345, 0.3782457463190299)

(0.3231463506696091, 0.3865490935695244)
(0.3164455886007053, 0.3810101789201208)

(0.3231463506696091, 0.3865490935695244)
(0.3209384160975928, 0.3935332900588813)

(0.3231463506696091, 0.3865490935695244)
(0.3162353050561632, 0.3880628583039336)

(-0.4608623594484125, -0.343320669621393)
(-0.4597088400234648, -0.3525280577571482)

(-0.4608623594484125, -0.343320669621393)
(-0.4683293177666164, -0.3488884135246029)

(-0.4608623594484125, -0.343320669621393)
(-0.4693380881268013, -0.3397114532079777)

(-0.4608623594484125, -0.343320669621393)
(-0.4617391429470669, -0.3342892401010549)

(-0.4597088400234648, -0.3525280577571482)
(-0.4683293177666164, -0.3488884135246029)

(-0.4597088400234648, -0.3525280577571482)
(-0.4670990630467421, -0.3581876495649491)

(-0.4597088400234648, -0.3525280577571482)
(-0.4584743583696866, -0.3618346053457868)

(-0.4597088400234648, -0.3525280577571482)
(-0.451138990171925, -0.3561357861622478)

(-0.3111366988983452, -0.281933875275267)
(-0.3099048475323507, -0.2894259113652785)

(-0.3111366988983452, -0.281933875275267)
(-0.3040931935738047, -0.2845472548972883)

(-0.3111366988983452, -0.281933875275267)
(-0.3055225672909755, -0.2771653624701232)

(-0.3111366988983452, -0.281933875275267)
(-0.3125495842352597, -0.2745385523134715)

(-0.3679488553045105, -0.2605024501404163)
(-0.3602614845301855, -0.2629819370443784)

(-0.3679488553045105, -0.2605024501404163)
(-0.3620701083439097, -0.2563294158272131)

(-0.3679488553045105, -0.2605024501404163)
(-0.3752493698867966, -0.2567518501578205)

(-0.3679488553045105, -0.2605024501404163)
(-0.3686992217994978, -0.2537765195706113)

(-0.3602614845301855, -0.2629819370443784)
(-0.3527422556292156, -0.2656251927724402)

(-0.3602614845301855, -0.2629819370443784)
(-0.3588398749583125, -0.2701908211420515)

(-0.3602614845301855, -0.2629819370443784)
(-0.3542888135020723, -0.2587430426072715)

(-0.3602614845301855, -0.2629819370443784)
(-0.3620701083439097, -0.2563294158272131)

(0.3758652714062611, -0.3580496904773467)
(0.3744895500012109, -0.3495711924375949)

(0.3758652714062611, -0.3580496904773467)
(0.3762237050418916, -0.3656237968976463)

(0.3758652714062611, -0.3580496904773467)
(0.3823912979291444, -0.3543380450716805)

(0.3758652714062611, -0.3580496904773467)
(0.3828263749748992, -0.3636764453948692)

(0.4340733219028884, 0.1617616167476298)
(0.4305247148478825, 0.1582392044787628)

(0.4340733219028884, 0.1617616167476298)
(0.437621928651148, 0.1652840290231403)

(0.4340733219028884, 0.1617616167476298)
(0.4292485194232571, 0.1630735944527252)

(0.4340733219028884, 0.1617616167476298)
(0.4328631472149452, 0.1665639592636698)

(0.4305247148478825, 0.1582392044787628)
(0.4292485194232571, 0.1630735944527252)

(0.4305247148478825, 0.1582392044787628)
(0.4257444767387917, 0.1596100335751033)

(0.4305247148478825, 0.1582392044787628)
(0.4271805141949317, 0.1548461648591744)

(0.4305247148478825, 0.1582392044787628)
(0.4318952780958486, 0.1535076854764698)

(0.437621928651148, 0.1652840290231403)
(0.4424467305361143, 0.1639720513309233)

(0.437621928651148, 0.1652840290231403)
(0.4411705354886432, 0.1688064412967181)

(0.437621928651148, 0.1652840290231403)
(0.4363793603205659, 0.170084542101608)

(0.437621928651148, 0.1652840290231403)
(0.4328631472149452, 0.1665639592636698)

(0.3175348646954347, -0.04123515600393756)
(0.3126863383730949, -0.04375719680542946)

(0.3175348646954347, -0.04123515600393756)
(0.3212507505330451, -0.04493084129400955)

(0.3175348646954347, -0.04123515600393756)
(0.3129369336130798, -0.03964465811283557)

(0.3175348646954347, -0.04123515600393756)
(0.316451053148059, -0.04520735636420112)

(0.3175348646954347, -0.04123515600393756)
(0.3221105727940427, -0.04114446681884948)

(-0.1624665401310782, 0.1595407179558432)
(-0.1610222094676042, 0.1548684336011463)

(-0.1624665401310782, 0.1595407179558432)
(-0.1575939466339644, 0.1579084160041703)

(-0.1624665401310782, 0.1595407179558432)
(-0.1642872133343135, 0.1642671399494268)

(-0.1624665401310782, 0.1595407179558432)
(-0.1591076598245419, 0.16252890379511)

(0.2259203011309108, -0.1489690228715287)
(0.230767757774103, -0.1493448667516753)

(0.2259203011309108, -0.1489690228715287)
(0.2278421300973937, -0.1532919766130387)

(0.2259203011309108, -0.1489690228715287)
(0.2229428731298265, -0.1529288653057213)

(0.2259203011309108, -0.1489690228715287)
(0.2210734250249513, -0.1483698569894464)

(0.02937196983178586, -0.2038980250930827)
(0.03419671461503238, -0.2052101530279701)

(0.02937196983178586, -0.2038980250930827)
(0.03064798772127579, -0.2087324445311721)

(0.02937196983178586, -0.2038980250930827)
(0.0256814895818757, -0.2073544243019434)

(0.02937196983178586, -0.2038980250930827)
(0.02453397857141644, -0.2025382558731049)

(-0.3384434393236277, -0.4616402604706721)
(-0.3456836034119098, -0.4680715369735302)

(-0.3384434393236277, -0.4616402604706721)
(-0.3365448391428433, -0.4726834462645496)

(-0.3384434393236277, -0.4616402604706721)
(-0.3315430606548902, -0.4549577881795633)

(-0.3384434393236277, -0.4616402604706721)
(-0.3296026756927444, -0.4645290326635035)

(-0.05084465149957431, -0.1003346609003971)
(-0.05563238649846131, -0.09895281225328197)

(-0.05084465149957431, -0.1003346609003971)
(-0.05213592629932764, -0.09540463176998301)

(-0.05084465149957431, -0.1003346609003971)
(-0.04727994030338296, -0.09691442784418554)

(-0.05084465149957431, -0.1003346609003971)
(-0.04607852532907441, -0.1017785778100423)

(-0.4240176488536802, 0.02195825417958346)
(-0.4287760938292563, 0.023152099124924)

(-0.4240176488536802, 0.02195825417958346)
(-0.4274387052174431, 0.0183334229906137)

(-0.4240176488536802, 0.02195825417958346)
(-0.4225903034456727, 0.01716631362792128)

(-0.4240176488536802, 0.02195825417958346)
(-0.4191542542825437, 0.02079560074733073)

(0.2632404300757013, 0.3727144268928949)
(0.2687975085444334, 0.3790869762610399)

(0.2632404300757013, 0.3727144268928949)
(0.2577450706456574, 0.3664454335187634)

(0.2632404300757013, 0.3727144268928949)
(0.2714062429832106, 0.3712052955069742)

(0.2632404300757013, 0.3727144268928949)
(0.2660132015628431, 0.3649075015611865)

(-0.009629917179644218, 0.05484330110234102)
(-0.006279778882987461, 0.05785133888838039)

(-0.009629917179644218, 0.05484330110234102)
(-0.01375236117404478, 0.05590385591728171)

(-0.009629917179644218, 0.05484330110234102)
(-0.005545556711557584, 0.05384272587809256)

(-0.009629917179644218, 0.05484330110234102)
(-0.01034025852890642, 0.05883228554100528)

(0.2098945880615188, -0.1381203919401883)
(0.2079922876669779, -0.1337821036001649)

(0.2098945880615188, -0.1381203919401883)
(0.2126938020561661, -0.1342972140137275)

(0.2098945880615188, -0.1381203919401883)
(0.2142608914342002, -0.1387750620667773)

(0.2098945880615188, -0.1381203919401883)
(0.2115494707684662, -0.1424788538769444)

(0.02671554133471676, -0.37334887835546)
(0.01920197866639915, -0.3713764921761984)

(0.02671554133471676, -0.37334887835546)
(0.02145466142699488, -0.379172730045328)

(0.02671554133471676, -0.37334887835546)
(0.02904596027950361, -0.3810075357193636)

(0.02671554133471676, -0.37334887835546)
(0.03444263321211778, -0.3750377485628585)

(0.01920197866639915, -0.3713764921761984)
(0.02145466142699488, -0.379172730045328)

(0.01920197866639915, -0.3713764921761984)
(0.01303742428503188, -0.3773791007281219)

(0.01920197866639915, -0.3713764921761984)
(0.01730181907931314, -0.3636854733920404)

(0.01920197866639915, -0.3713764921761984)
(0.01198377009450778, -0.3691518453073924)

(-0.01179540524989923, 0.01174262427768596)
(-0.01287180277831258, 0.0146501367604738)

(-0.01179540524989923, 0.01174262427768596)
(-0.01495000806414003, 0.01209262121731911)

(-0.01179540524989923, 0.01174262427768596)
(-0.01346910733661011, 0.009068185090251445)

(-0.01179540524989923, 0.01174262427768596)
(-0.01042577081768574, 0.008930781168706619)

(-0.01287180277831258, 0.0146501367604738)
(-0.01495000806414003, 0.01209262121731911)

(-0.01287180277831258, 0.0146501367604738)
(-0.01605947708348927, 0.01526274347201924)

(-0.01287180277831258, 0.0146501367604738)
(-0.01377458282802674, 0.01777398701572481)

(-0.01287180277831258, 0.0146501367604738)
(-0.01080397956888086, 0.01681675651162852)

(0.4772436091957892, -0.2470698323080991)
(0.473487504507357, -0.2511980221718736)

(0.4772436091957892, -0.2470698323080991)
(0.4809198757657758, -0.2436376691393482)

(0.4772436091957892, -0.2470698323080991)
(0.479432062434852, -0.2521722738629768)

(0.4772436091957892, -0.2470698323080991)
(0.4810644434161868, -0.2473017418535272)

(0.473487504507357, -0.2511980221718736)
(0.479432062434852, -0.2521722738629768)

(0.473487504507357, -0.2511980221718736)
(0.4747090273363492, -0.2569004698604794)

(0.473487504507357, -0.2511980221718736)
(0.4685010131000638, -0.2494196417666281)

(0.473487504507357, -0.2511980221718736)
(0.4690821744847449, -0.2549813015715562)

(0.4637415503853149, -0.3405878600529518)
(0.4711446993209021, -0.3347564999698442)

(0.4637415503853149, -0.3405878600529518)
(0.4724990719831907, -0.3441339749913684)

(0.4637415503853149, -0.3405878600529518)
(0.464973579725757, -0.3499670879784216)

(0.4637415503853149, -0.3405878600529518)
(0.4564348120901395, -0.3461820942608156)

(0.3795758517674886, -0.04486151276967534)
(0.3806183560548518, -0.03943887759090577)

(0.3795758517674886, -0.04486151276967534)
(0.3763719310945891, -0.04874320147971049)

(0.3795758517674886, -0.04486151276967534)
(0.3750415321293372, -0.0444087035736306)

(0.3795758517674886, -0.04486151276967534)
(0.3838403315565763, -0.04259226417318655)

(0.3795758517674886, -0.04486151276967534)
(0.3771455119506277, -0.0415407390745246)

(-0.136855940139237, 0.1473172664880872)
(-0.1354543765394448, 0.1425175656642398)

(-0.136855940139237, 0.1473172664880872)
(-0.1382574944099937, 0.1521170049738367)

(-0.136855940139237, 0.1473172664880872)
(-0.1417132795505187, 0.1485031260941)

(-0.136855940139237, 0.1473172664880872)
(-0.1402780413696448, 0.1438788640536391)

(-0.1354543765394448, 0.1425175656642398)
(-0.1303974565160708, 0.1418379023713927)

(-0.1354543765394448, 0.1425175656642398)
(-0.1402780413696448, 0.1438788640536391)

(-0.1354543765394448, 0.1425175656642398)
(-0.1387536544783471, 0.1398198000320444)

(-0.1354543765394448, 0.1425175656642398)
(-0.1338069314131719, 0.1387097841542808)

(-0.1382574944099937, 0.1521170049738367)
(-0.1417132795505187, 0.1485031260941)

(-0.1382574944099937, 0.1521170049738367)
(-0.1431148898993385, 0.1533026439905524)

(-0.1382574944099937, 0.1521170049738367)
(-0.1396591781807206, 0.1569162345684759)

(-0.1382574944099937, 0.1521170049738367)
(-0.1348015844686689, 0.1557314472192354)

(-0.3968511809670712, -0.01908096675185662)
(-0.4016573065684041, -0.0177021423597691)

(-0.3968511809670712, -0.01908096675185662)
(-0.3980601468168328, -0.01422932769127992)

(-0.3968511809670712, -0.01908096675185662)
(-0.3932540212154998, -0.01560815208336676)

(-0.3968511809670712, -0.01908096675185662)
(-0.3920450553657385, -0.02045979114394331)

(0.1243674706087798, 0.04804468513339119)
(0.1231740473162831, 0.05196982160604896)

(0.1243674706087798, 0.04804468513339119)
(0.1272539846615401, 0.05092122296966467)

(0.1243674706087798, 0.04804468513339119)
(0.1255324285854085, 0.04364508244084792)

(0.1243674706087798, 0.04804468513339119)
(0.1287447103207094, 0.04698571127290659)

(0.1278411961930677, 0.2880053675847855)
(0.121007712411115, 0.2906472159203155)

(0.1278411961930677, 0.2880053675847855)
(0.1266110677135774, 0.2952344170624184)

(0.1278411961930677, 0.2880053675847855)
(0.1345584125647025, 0.2854147835771658)

(0.1278411961930677, 0.2880053675847855)
(0.1332799743722378, 0.2926539216165929)

(-0.2535336098866182, 0.1325079935819304)
(-0.2570562058296978, 0.1289576772777875)

(-0.2535336098866182, 0.1325079935819304)
(-0.2585416583146803, 0.1340903431755755)

(-0.2535336098866182, 0.1325079935819304)
(-0.2500266820395324, 0.1361234485376712)

(-0.2535336098866182, 0.1325079935819304)
(-0.2544791872085415, 0.1374325819538774)

(0.0186783196518511, 0.02482557443680326)
(0.01964227184811669, 0.02224118816808223)

(0.0186783196518511, 0.02482557443680326)
(0.0157956312887355, 0.02548473507077859)

(0.0186783196518511, 0.02482557443680326)
(0.02139873477426903, 0.02422092246835367)

(0.0186783196518511, 0.02482557443680326)
(0.01687149092602912, 0.02279885226218405)

(0.3903075737091779, -0.03491348191186896)
(0.3936716988121987, -0.03145745891704554)

(0.3903075737091779, -0.03491348191186896)
(0.3866115423520513, -0.0384527287329467)

(0.3903075737091779, -0.03491348191186896)
(0.3894954787087157, -0.02984526384620403)

(0.3903075737091779, -0.03491348191186896)
(0.3863443612448527, -0.03329911943524278)

(0.3936716988121987, -0.03145745891704554)
(0.398432678422715, -0.03275685937344747)

(0.3936716988121987, -0.03145745891704554)
(0.397156164374954, -0.02796708112665369)

(0.3936716988121987, -0.03145745891704554)
(0.3925479609931306, -0.02663165178854224)

(0.3936716988121987, -0.03145745891704554)
(0.3894954787087157, -0.02984526384620403)

(0.04046833897056971, -0.3027191830140111)
(0.0356277616616598, -0.3080009206216691)

(0.04046833897056971, -0.3027191830140111)
(0.03354433948065451, -0.3012943399273685)

(0.04046833897056971, -0.3027191830140111)
(0.04547793807218098, -0.2974910425227147)

(0.04046833897056971, -0.3027191830140111)
(0.03867421298798891, -0.2955755902818986)

(0.0356277616616598, -0.3080009206216691)
(0.03354433948065451, -0.3012943399273685)

(0.0356277616616598, -0.3080009206216691)
(0.02880080709078957, -0.3064317445508967)

(0.0356277616616598, -0.3080009206216691)
(0.03068096003988484, -0.3131839548921477)

(0.0356277616616598, -0.3080009206216691)
(0.03737508092002709, -0.3148317608823888)

(0.03354433948065451, -0.3012943399273685)
(0.02880080709078957, -0.3064317445508967)

(0.03354433948065451, -0.3012943399273685)
(0.02677538052711508, -0.2997674212681615)

(0.03354433948065451, -0.3012943399273685)
(0.03867421298798891, -0.2955755902818986)

(0.03354433948065451, -0.3012943399273685)
(0.03178351839628078, -0.294572361989453)

(0.02880080709078957, -0.3064317445508967)
(0.02677538052711508, -0.2997674212681615)

(0.02880080709078957, -0.3064317445508967)
(0.021996545008435, -0.3048757799510095)

(0.02880080709078957, -0.3064317445508967)
(0.03068096003988484, -0.3131839548921477)

(0.02880080709078957, -0.3064317445508967)
(0.02384492629898974, -0.3114821406098925)

(0.4791476732522578, -0.05041402310922109)
(0.4778611162932038, -0.04555857134877422)

(0.4791476732522578, -0.05041402310922109)
(0.4827355877375674, -0.04689853714461496)

(0.4791476732522578, -0.05041402310922109)
(0.4840126509367166, -0.0516981758336466)

(0.4791476732522578, -0.05041402310922109)
(0.4804195907746887, -0.05520699935729657)

(0.4778611162932038, -0.04555857134877422)
(0.4730587043262976, -0.04420287998638151)

(0.4778611162932038, -0.04555857134877422)
(0.4827355877375674, -0.04689853714461496)

(0.4778611162932038, -0.04555857134877422)
(0.4813958415600261, -0.04203679456801265)

(0.4778611162932038, -0.04555857134877422)
(0.4765361669267381, -0.04059597109809603)

(-0.05563238649846131, -0.09895281225328197)
(-0.05213592629932764, -0.09540463176998301)

(-0.05563238649846131, -0.09895281225328197)
(-0.05699851193460372, -0.09376135773819322)

(-0.05563238649846131, -0.09895281225328197)
(-0.06046965547531703, -0.09736412876023415)

(-0.05563238649846131, -0.09895281225328197)
(-0.05924017591322307, -0.102415863929915)

(-0.01338637936829046, -0.2458969899066091)
(-0.0164054010164992, -0.2498168013612644)

(-0.01338637936829046, -0.2458969899066091)
(-0.01038865612393981, -0.2503788350297842)

(-0.01338637936829046, -0.2458969899066091)
(-0.009555995388991122, -0.2455874059571343)

(-0.01338637936829046, -0.2458969899066091)
(-0.01106378599224981, -0.2426660648627916)

(-0.2813554775464524, -0.1423114114128905)
(-0.2765290773047232, -0.1436220782379531)

(-0.2813554775464524, -0.1423114114128905)
(-0.2777524919144561, -0.1388203553621592)

(-0.2813554775464524, -0.1423114114128905)
(-0.2848295569714681, -0.1451546024690985)

(-0.2813554775464524, -0.1423114114128905)
(-0.2800338835392276, -0.1465218102266469)

(0.38913619650714, 0.09834293780558927)
(0.3926531444972329, 0.1017910772611494)

(0.38913619650714, 0.09834293780558927)
(0.3939606536347351, 0.09702961333515694)

(0.38913619650714, 0.09834293780558927)
(0.3904136941646668, 0.0934699603597023)

(0.38913619650714, 0.09834293780558927)
(0.3855653194615548, 0.09480575634463007)

(0.3926531444972329, 0.1017910772611494)
(0.3939606536347351, 0.09702961333515694)

(0.3926531444972329, 0.1017910772611494)
(0.3974507158013318, 0.1005368365092588)

(0.3926531444972329, 0.1017910772611494)
(0.3912745970847331, 0.1065852621911273)

(0.3926531444972329, 0.1017910772611494)
(0.3959056342483325, 0.1052630277130797)

(0.3650600465345921, 0.01688830542673773)
(0.3684366069264447, 0.02016467028114362)

(0.3650600465345921, 0.01688830542673773)
(0.3637772732215979, 0.02142307576166328)

(0.3650600465345921, 0.01688830542673773)
(0.3603771895000625, 0.0181104317558184)

(0.3650600465345921, 0.01688830542673773)
(0.3616455340843858, 0.01344957480882152)

(0.3684366069264447, 0.02016467028114362)
(0.3637772732215979, 0.02142307576166328)

(0.3684366069264447, 0.02016467028114362)
(0.3732623206237343, 0.01841292235100955)

(0.3684366069264447, 0.02016467028114362)
(0.3674735755355604, 0.02430935060282003)

(0.3684366069264447, 0.02016467028114362)
(0.372104751936493, 0.02279889496165663)

(-0.4790599211641137, 0.0462967385630584)
(-0.4803674008082106, 0.0511224754623183)

(-0.4790599211641137, 0.0462967385630584)
(-0.4838888982636899, 0.04757662791148121)

(-0.4790599211641137, 0.0462967385630584)
(-0.4825832504789961, 0.04275673878920068)

(-0.4790599211641137, 0.0462967385630584)
(-0.4777530849545742, 0.04147486636509115)

(-0.4803674008082106, 0.0511224754623183)
(-0.4768425823151203, 0.05466711378407991)

(-0.4803674008082106, 0.0511224754623183)
(-0.4816752842070444, 0.05594835654449041)

(-0.4803674008082106, 0.0511224754623183)
(-0.4838888982636899, 0.04757662791148121)

(-0.4803674008082106, 0.0511224754623183)
(-0.485151551453428, 0.05240810762316462)

(0.2010682154931878, -0.4066824931410145)
(0.1932702858997786, -0.4029937198840741)

(0.2010682154931878, -0.4066824931410145)
(0.2003821296318588, -0.3978884584080032)

(0.2010682154931878, -0.4066824931410145)
(0.2080853849574784, -0.4017448028904752)

(0.2010682154931878, -0.4066824931410145)
(0.2094907692502515, -0.4104085462851714)

(-0.3022455172192165, 0.2852974514499088)
(-0.3051831238550972, 0.2925333309967858)

(-0.3022455172192165, 0.2852974514499088)
(-0.2974053110705629, 0.2914593737198178)

(-0.3022455172192165, 0.2852974514499088)
(-0.2945212053891473, 0.2841785704609309)

(-0.3022455172192165, 0.2852974514499088)
(-0.2992669288044862, 0.2781174882016989)

(-0.3051831238550972, 0.2925333309967858)
(-0.2974053110705629, 0.2914593737198178)

(-0.3051831238550972, 0.2925333309967858)
(-0.3000330753924154, 0.2985008687113775)

(-0.3051831238550972, 0.2925333309967858)
(-0.308103351386775, 0.3002285721137026)

(-0.3051831238550972, 0.2925333309967858)
(-0.3126746818335019, 0.2934616215513132)

(-0.01035731340206244, -0.2381745747953238)
(-0.004706258138195599, -0.238262495050262)

(-0.01035731340206244, -0.2381745747953238)
(-0.01200000059533361, -0.2328914396652914)

(-0.01035731340206244, -0.2381745747953238)
(-0.0072874627667752, -0.2423570498018325)

(-0.01035731340206244, -0.2381745747953238)
(-0.006844998458020599, -0.2337713776329755)

(-0.01035731340206244, -0.2381745747953238)
(-0.01106378599224981, -0.2426660648627916)

(0.4044842981729428, -0.3083410708505388)
(0.3966838726609488, -0.3051485060249548)

(0.4044842981729428, -0.3083410708505388)
(0.4032853462200467, -0.3000527231479723)

(0.4044842981729428, -0.3083410708505388)
(0.4125500430353449, -0.3114834838055133)

(0.4044842981729428, -0.3083410708505388)
(0.4108730740425602, -0.3031638818176972)

(0.3966838726609488, -0.3051485060249548)
(0.4032853462200467, -0.3000527231479723)

(0.3966838726609488, -0.3051485060249548)
(0.3957167663094803, -0.2969268662585146)

(0.3966838726609488, -0.3051485060249548)
(0.3891880182006655, -0.3019227757766642)

(0.3966838726609488, -0.3051485060249548)
(0.3900261818322859, -0.3102758775702306)

(0.4032853462200467, -0.3000527231479723)
(0.3957167663094803, -0.2969268662585146)

(0.4032853462200467, -0.3000527231479723)
(0.402162964487463, -0.2919672727440413)

(0.4032853462200467, -0.3000527231479723)
(0.4096806339386141, -0.2950213552815099)

(0.4032853462200467, -0.3000527231479723)
(0.4108730740425602, -0.3031638818176972)

(0.1231740473162831, 0.05196982160604896)
(0.1272539846615401, 0.05092122296966467)

(0.1231740473162831, 0.05196982160604896)
(0.1260667285052404, 0.05483420728079846)

(0.1231740473162831, 0.05196982160604896)
(0.1220625489662302, 0.0558833800560007)

(0.1231740473162831, 0.05196982160604896)
(0.1191942119133468, 0.05299911276998884)

(-0.06400506319107371, -0.2058451298272416)
(-0.05919478587910843, -0.2071775999975951)

(-0.06400506319107371, -0.2058451298272416)
(-0.06285237933281493, -0.2106169251169662)

(-0.06400506319107371, -0.2058451298272416)
(-0.06880985303053629, -0.2044669517548106)

(-0.06400506319107371, -0.2058451298272416)
(-0.0676538001276234, -0.2092049962966975)

(-0.1490078597685962, 0.4642461534618721)
(-0.1550162005708849, 0.4742631870835153)

(-0.1490078597685962, 0.4642461534618721)
(-0.1452766540451556, 0.4742329700632658)

(-0.1490078597685962, 0.4642461534618721)
(-0.1559900347058651, 0.4568878114520885)

(-0.1490078597685962, 0.4642461534618721)
(-0.1576881063472119, 0.4649777099855246)

(-0.1490078597685962, 0.4642461534618721)
(-0.1407805173849992, 0.4673362045276938)

(0.230871191325448, -0.06794362431249346)
(0.2267322857093195, -0.0674960715215519)

(0.230871191325448, -0.06794362431249346)
(0.2350102289572423, -0.06838704117633965)

(0.230871191325448, -0.06794362431249346)
(0.2333217935990775, -0.064576442313699)

(0.230871191325448, -0.06794362431249346)
(0.2291795522177053, -0.06415928072209758)

(0.2267322857093195, -0.0674960715215519)
(0.2242642586012846, -0.07083675514778096)

(0.2267322857093195, -0.0674960715215519)
(0.2226120002756987, -0.06703286464858137)

(0.2267322857093195, -0.0674960715215519)
(0.2250606625300744, -0.0637123823529673)

(0.2267322857093195, -0.0674960715215519)
(0.2291795522177053, -0.06415928072209758)

(-0.004214168171088412, 0.3844112248576881)
(-0.002858736333530495, 0.3758707286601407)

(-0.004214168171088412, 0.3844112248576881)
(0.003830167879772799, 0.3813191862504183)

(-0.004214168171088412, 0.3844112248576881)
(0.002494222829373172, 0.3898397537454936)

(-0.004214168171088412, 0.3844112248576881)
(-0.005585991062438289, 0.3930172680501537)

(-0.002858736333530495, 0.3758707286601407)
(0.003830167879772799, 0.3813191862504183)

(-0.002858736333530495, 0.3758707286601407)
(0.005173160448931249, 0.372836372244037)

(-0.002858736333530495, 0.3758707286601407)
(-0.009539955529402802, 0.3704315699980236)

(-0.002858736333530495, 0.3758707286601407)
(-0.001347988744233738, 0.3675450281739912)

(-0.2405249669329771, 0.3851750920408907)
(-0.2339428110427307, 0.3909326296647151)

(-0.2405249669329771, 0.3851750920408907)
(-0.2422751699063527, 0.3937862801884844)

(-0.2405249669329771, 0.3851750920408907)
(-0.2488113807891181, 0.3879817610171077)

(-0.2405249669329771, 0.3851750920408907)
(-0.2469766484459253, 0.379431124029566)

(0.2789617550540027, -0.05520719544318029)
(0.2758547839500665, -0.05827355796148322)

(0.2789617550540027, -0.05520719544318029)
(0.2746898056209898, -0.05409706236461534)

(0.2789617550540027, -0.05520719544318029)
(0.2777666556774085, -0.05123040692024453)

(0.2789617550540027, -0.05520719544318029)
(0.2822377961716229, -0.0518924586310183)

(0.2758547839500665, -0.05827355796148322)
(0.2746898056209898, -0.05409706236461534)

(0.2758547839500665, -0.05827355796148322)
(0.2715814036162599, -0.05723082474480902)

(0.2758547839500665, -0.05827355796148322)
(0.2769481854802397, -0.06248873321313795)

(0.2758547839500665, -0.05827355796148322)
(0.2727309335509429, -0.06133950335812637)

(-0.4631963266497233, 0.06679640676310002)
(-0.4599967478572348, 0.0705977243360135)

(-0.4631963266497233, 0.06679640676310002)
(-0.4664379672639364, 0.06308928021113092)

(-0.4631963266497233, 0.06679640676310002)
(-0.45830922878991, 0.0658911031638112)

(-0.4631963266497233, 0.06679640676310002)
(-0.4615073205379997, 0.06228724248411159)

(-0.4599967478572348, 0.0705977243360135)
(-0.45830922878991, 0.0658911031638112)

(-0.4599967478572348, 0.0705977243360135)
(-0.4550823497782979, 0.069702197536202)

(-0.4599967478572348, 0.0705977243360135)
(-0.4567678195149071, 0.07440955261809842)

(-0.4599967478572348, 0.0705977243360135)
(-0.4616823103496982, 0.07530504620003016)

(-0.05079986504475891, -0.2049437033635995)
(-0.05441759361513011, -0.2083889554622054)

(-0.05079986504475891, -0.2049437033635995)
(-0.04598256530868904, -0.2062824645637594)

(-0.05079986504475891, -0.2049437033635995)
(-0.05563890991879827, -0.2036398143258324)

(-0.05079986504475891, -0.2049437033635995)
(-0.0495238878358591, -0.2095696176954865)

(0.2319707960619108, -0.09772951202051336)
(0.2303006285996254, -0.09371656548492166)

(0.2319707960619108, -0.09772951202051336)
(0.2338222494214648, -0.1017023906436269)

(0.2319707960619108, -0.09772951202051336)
(0.2282632046925114, -0.09707389546126696)

(0.2319707960619108, -0.09772951202051336)
(0.2300576321092165, -0.1010547817428034)

(0.2936815738723741, -0.04255608464530992)
(0.2925773324796901, -0.03825491839537306)

(0.2936815738723741, -0.04255608464530992)
(0.2894340165644632, -0.0413762196939482)

(0.2936815738723741, -0.04255608464530992)
(0.2905478327134448, -0.04566605330890976)

(0.2936815738723741, -0.04255608464530992)
(0.2948165900133874, -0.04685373822627069)

(-0.2678890384614753, -0.2490266612632198)
(-0.263932100848633, -0.245211962623425)

(-0.2678890384614753, -0.2490266612632198)
(-0.2628361020093008, -0.2501672372588686)

(-0.2678890384614753, -0.2490266612632198)
(-0.2670798124531115, -0.2555074136623602)

(-0.2678890384614753, -0.2490266612632198)
(-0.2715515938091067, -0.2522197616215424)

(0.415408906279241, 0.2533380120175078)
(0.4095126714211214, 0.2555585703879497)

(0.415408906279241, 0.2533380120175078)
(0.4145043714648917, 0.2597098897014047)

(0.415408906279241, 0.2533380120175078)
(0.4208493433333524, 0.2575449782654623)

(0.415408906279241, 0.2533380120175078)
(0.4202728166141143, 0.2518469384877376)

(0.1272882067645006, -0.2496179190344988)
(0.1309853516707085, -0.2453639264755078)

(0.1272882067645006, -0.2496179190344988)
(0.1257542004448194, -0.2443948962299718)

(0.1272882067645006, -0.2496179190344988)
(0.12216105014554, -0.253248844048809)

(0.1272882067645006, -0.2496179190344988)
(0.1227671647770675, -0.247670404763795)

(0.1309853516707085, -0.2453639264755078)
(0.1257542004448194, -0.2443948962299718)

(0.1309853516707085, -0.2453639264755078)
(0.1288457564516738, -0.2404127489035346)

(0.1309853516707085, -0.2453639264755078)
(0.1341220255830287, -0.2410503627726094)

(0.1309853516707085, -0.2453639264755078)
(0.1371189909777465, -0.2461640851098293)

(0.1257542004448194, -0.2443948962299718)
(0.1288457564516738, -0.2404127489035346)

(0.1257542004448194, -0.2443948962299718)
(0.1238576773025969, -0.2398101213244215)

(0.1257542004448194, -0.2443948962299718)
(0.1207779963080163, -0.2434947942474046)

(0.1257542004448194, -0.2443948962299718)
(0.1227671647770675, -0.247670404763795)

(0.1288457564516738, -0.2404127489035346)
(0.1238576773025969, -0.2398101213244215)

(0.1288457564516738, -0.2404127489035346)
(0.1341220255830287, -0.2410503627726094)

(0.1288457564516738, -0.2404127489035346)
(0.1267711310315426, -0.235981158317745)

(0.1288457564516738, -0.2404127489035346)
(0.1318743169931224, -0.236427428763377)

(0.1238576773025969, -0.2398101213244215)
(0.1207779963080163, -0.2434947942474046)

(0.1238576773025969, -0.2398101213244215)
(0.1189182120044665, -0.2390554441414707)

(0.1238576773025969, -0.2398101213244215)
(0.1267711310315426, -0.235981158317745)

(0.1238576773025969, -0.2398101213244215)
(0.1219262218421602, -0.2355522583292768)

(0.4148740017286177, 0.1362581772588703)
(0.4184134227768571, 0.1397898197440724)

(0.4148740017286177, 0.1362581772588703)
(0.4197620353797727, 0.1349698943715621)

(0.4148740017286177, 0.1362581772588703)
(0.4111322633944922, 0.1328590050381727)

(0.4148740017286177, 0.1362581772588703)
(0.4160874304121854, 0.1314688207407733)

(0.006814399286319731, -0.09599057970155082)
(0.007876993764044625, -0.1003128183797756)

(0.006814399286319731, -0.09599057970155082)
(0.003561409412742023, -0.09901992567670839)

(0.006814399286319731, -0.09599057970155082)
(0.005567788169158844, -0.09151946687261232)

(0.006814399286319731, -0.09599057970155082)
(0.00242333516929269, -0.09461710202221787)

(0.007876993764044625, -0.1003128183797756)
(0.003561409412742023, -0.09901992567670839)

(0.007876993764044625, -0.1003128183797756)
(0.004660092386795905, -0.1034260498356336)

(0.007876993764044625, -0.1003128183797756)
(0.01233536432263603, -0.1020372933467725)

(0.007876993764044625, -0.1003128183797756)
(0.008794127063912416, -0.1048080432239919)

(-0.378237426680954, 0.01991588843974623)
(-0.3747989593243762, 0.02354589425761273)

(-0.378237426680954, 0.01991588843974623)
(-0.3733930227020193, 0.01867569370550273)

(-0.378237426680954, 0.01991588843974623)
(-0.3816388602923219, 0.01644076071136442)

(-0.378237426680954, 0.01991588843974623)
(-0.3767955889085791, 0.01524888141491189)

(-0.3747989593243762, 0.02354589425761273)
(-0.3733930227020193, 0.01867569370550273)

(-0.3747989593243762, 0.02354589425761273)
(-0.3762234029002441, 0.02833869724742617)

(-0.3747989593243762, 0.02354589425761273)
(-0.3713604919677994, 0.02717590007548078)

(-0.3747989593243762, 0.02354589425761273)
(-0.369939132884182, 0.02237019749195517)

(-0.03761363190864654, -0.2041497383418658)
(-0.03277686302182913, -0.2054184786793599)

(-0.03761363190864654, -0.2041497383418658)
(-0.03636350937780525, -0.2088145514695924)

(-0.03761363190864654, -0.2041497383418658)
(-0.04116744588040141, -0.2076213757940808)

(-0.03761363190864654, -0.2041497383418658)
(-0.04243261086483466, -0.2028161207516849)

(-0.03277686302182913, -0.2054184786793599)
(-0.03636350937780525, -0.2088145514695924)

(-0.03277686302182913, -0.2054184786793599)
(-0.02922921526361488, -0.2019603645090692)

(-0.03277686302182913, -0.2054184786793599)
(-0.02796412631854712, -0.2067743123815801)

(-0.03277686302182913, -0.2054184786793599)
(-0.03147522396504351, -0.2099932739803471)

(0.4632264579122332, 0.04378773892431727)
(0.4667545452005444, 0.04735237857828048)

(0.4632264579122332, 0.04378773892431727)
(0.4596620344691965, 0.04032848324035297)

(0.4632264579122332, 0.04378773892431727)
(0.4645415180861151, 0.03884588442622134)

(0.4632264579122332, 0.04378773892431727)
(0.4680803325404004, 0.04238944056265463)

(0.4667545452005444, 0.04735237857828048)
(0.4654407065340564, 0.05219260891775981)

(0.4667545452005444, 0.04735237857828048)
(0.4680803325404004, 0.04238944056265463)

(0.4667545452005444, 0.04735237857828048)
(0.4715867551931074, 0.04603500541433786)

(0.4667545452005444, 0.04735237857828048)
(0.4702674533046062, 0.05091422319615691)

(0.1459328895353534, 0.08473738336219873)
(0.1411493137266281, 0.08502745795316968)

(0.1459328895353534, 0.08473738336219873)
(0.15069577011609, 0.08447495843791987)

(0.1459328895353534, 0.08473738336219873)
(0.1480738443815842, 0.08051837295811123)

(0.1459328895353534, 0.08473738336219873)
(0.1432824975413741, 0.08078270240447834)

(0.1411493137266281, 0.08502745795316968)
(0.1387718004660355, 0.08930283597011399)

(0.1411493137266281, 0.08502745795316968)
(0.1360593629130536, 0.08529497974970057)

(0.1411493137266281, 0.08502745795316968)
(0.1384472310468286, 0.08102065620582376)

(0.1411493137266281, 0.08502745795316968)
(0.1432824975413741, 0.08078270240447834)

(0.15069577011609, 0.08447495843791987)
(0.1480738443815842, 0.08051837295811123)

(0.15069577011609, 0.08447495843791987)
(0.1527927763168573, 0.08022162330978384)

(0.15069577011609, 0.08447495843791987)
(0.1554300706322995, 0.0841814919043164)

(0.15069577011609, 0.08447495843791987)
(0.1533690967033324, 0.0884825170629199)

(0.08879708202938551, -0.2947908852244631)
(0.09059689026720817, -0.3014866277596026)

(0.08879708202938551, -0.2947908852244631)
(0.09558253224768458, -0.2961825405086411)

(0.08879708202938551, -0.2947908852244631)
(0.0930232859246372, -0.2893661370460882)

(0.08879708202938551, -0.2947908852244631)
(0.08653664500199167, -0.2881951206403509)

(-0.4322884158185839, -0.3216358678900788)
(-0.4333345680442251, -0.3131190984496095)

(-0.4322884158185839, -0.3216358678900788)
(-0.4254794858330219, -0.316450661694825)

(-0.4322884158185839, -0.3216358678900788)
(-0.4243647006111516, -0.3249038706696599)

(-0.4322884158185839, -0.3216358678900788)
(-0.4311691081700797, -0.3303072739568708)

(0.01829946757225971, -0.1513661765170053)
(0.01356740335233447, -0.1499319383583886)

(0.01829946757225971, -0.1513661765170053)
(0.01698707481882027, -0.1465285670195478)

(0.01829946757225971, -0.1513661765170053)
(0.0216795854642811, -0.1480078108285944)

(0.01829946757225971, -0.1513661765170053)
(0.01482475542366569, -0.1547263893382049)

(0.003561409412742023, -0.09901992567670839)
(0.004660092386795905, -0.1034260498356336)

(0.003561409412742023, -0.09901992567670839)
(0.0002844136706963915, -0.1021097040293141)

(0.003561409412742023, -0.09901992567670839)
(-0.0008939729444102235, -0.09751619154841631)

(0.003561409412742023, -0.09901992567670839)
(0.00242333516929269, -0.09461710202221787)

(0.004660092386795905, -0.1034260498356336)
(0.0002844136706963915, -0.1021097040293141)

(0.004660092386795905, -0.1034260498356336)
(0.001396357519523626, -0.1065687489253901)

(0.004660092386795905, -0.1034260498356336)
(0.005781889768420437, -0.1078334211867598)

(0.004660092386795905, -0.1034260498356336)
(0.008794127063912416, -0.1048080432239919)

(0.4809198757657758, -0.2436376691393482)
(0.4857160052501028, -0.2453196652075585)

(0.4809198757657758, -0.2436376691393482)
(0.4794041591584263, -0.2388507927868397)

(0.4809198757657758, -0.2436376691393482)
(0.4835547124060674, -0.2402836016303455)

(0.4809198757657758, -0.2436376691393482)
(0.4810644434161868, -0.2473017418535272)

(0.1743708548041017, -0.1246361047952381)
(0.176166429270036, -0.1286937031496325)

(0.1743708548041017, -0.1246361047952381)
(0.1788058421693043, -0.1250999274943497)

(0.1743708548041017, -0.1246361047952381)
(0.1769133457493053, -0.1210918953051597)

(0.1743708548041017, -0.1246361047952381)
(0.1725501825819326, -0.1206492561255387)

(-0.04555082609772066, -0.07019395476659443)
(-0.04222590344085689, -0.06690184999689844)

(-0.04555082609772066, -0.07019395476659443)
(-0.04686668442417017, -0.0653383334747149)

(-0.04555082609772066, -0.07019395476659443)
(-0.05022466851513766, -0.06874332017929376)

(-0.04555082609772066, -0.07019395476659443)
(-0.04896563650299184, -0.07354385886539717)

(0.4805733076611511, 0.06140237701430716)
(0.4772937531173794, 0.05796438997251119)

(0.4805733076611511, 0.06140237701430716)
(0.4821317420842572, 0.05667722208713404)

(0.4805733076611511, 0.06140237701430716)
(0.4842057989721916, 0.06449761183154443)

(0.4805733076611511, 0.06140237701430716)
(0.4841177066850688, 0.0599144203327116)

(0.003830167879772799, 0.3813191862504183)
(0.005173160448931249, 0.372836372244037)

(0.003830167879772799, 0.3813191862504183)
(0.0118339165240171, 0.37825646741013)

(0.003830167879772799, 0.3813191862504183)
(0.002494222829373172, 0.3898397537454936)

(0.003830167879772799, 0.3813191862504183)
(0.01049071782195905, 0.386698099255711)

(0.005173160448931249, 0.372836372244037)
(0.0118339165240171, 0.37825646741013)

(0.005173160448931249, 0.372836372244037)
(0.01328946676901109, 0.3700661795100738)

(0.005173160448931249, 0.372836372244037)
(0.006997878443473091, 0.365157130122592)

(0.005173160448931249, 0.372836372244037)
(-0.001347988744233738, 0.3675450281739912)

(0.0118339165240171, 0.37825646741013)
(0.01328946676901109, 0.3700661795100738)

(0.0118339165240171, 0.37825646741013)
(0.01981770040127909, 0.375252629673017)

(0.0118339165240171, 0.37825646741013)
(0.01847778282954593, 0.38365101220646)

(0.0118339165240171, 0.37825646741013)
(0.01049071782195905, 0.386698099255711)

(0.01328946676901109, 0.3700661795100738)
(0.01981770040127909, 0.375252629673017)

(0.01328946676901109, 0.3700661795100738)
(0.02132999709240889, 0.3671195771250182)

(0.01328946676901109, 0.3700661795100738)
(0.006997878443473091, 0.365157130122592)

(0.01328946676901109, 0.3700661795100738)
(0.01506642994043687, 0.3627086418873426)

(0.01981770040127909, 0.375252629673017)
(0.02132999709240889, 0.3671195771250182)

(0.01981770040127909, 0.375252629673017)
(0.0277579197172927, 0.372239620938687)

(0.01981770040127909, 0.375252629673017)
(0.01847778282954593, 0.38365101220646)

(0.01981770040127909, 0.375252629673017)
(0.02698741601497752, 0.3807008845189365)

(0.02132999709240889, 0.3671195771250182)
(0.0277579197172927, 0.372239620938687)

(0.02132999709240889, 0.3671195771250182)
(0.02917797068151032, 0.36392136441449)

(0.02132999709240889, 0.3671195771250182)
(0.02291150701065896, 0.3578851090886651)

(0.02132999709240889, 0.3671195771250182)
(0.01506642994043687, 0.3627086418873426)

(0.0277579197172927, 0.372239620938687)
(0.02917797068151032, 0.36392136441449)

(0.0277579197172927, 0.372239620938687)
(0.03563108190498387, 0.3691935775219155)

(0.0277579197172927, 0.372239620938687)
(0.03479142924351915, 0.3774752841810735)

(0.0277579197172927, 0.372239620938687)
(0.02698741601497752, 0.3807008845189365)

(0.02917797068151032, 0.36392136441449)
(0.03563108190498387, 0.3691935775219155)

(0.02917797068151032, 0.36392136441449)
(0.03696309567967741, 0.3608947923378046)

(0.02917797068151032, 0.36392136441449)
(0.03140704409063672, 0.3556901690427841)

(0.02917797068151032, 0.36392136441449)
(0.02291150701065896, 0.3578851090886651)

(0.03563108190498387, 0.3691935775219155)
(0.03696309567967741, 0.3608947923378046)

(0.03563108190498387, 0.3691935775219155)
(0.04345492073118441, 0.3661811511440017)

(0.03563108190498387, 0.3691935775219155)
(0.03479142924351915, 0.3774752841810735)

(0.03563108190498387, 0.3691935775219155)
(0.04234294952718681, 0.3743385445158789)

(0.03696309567967741, 0.3608947923378046)
(0.04345492073118441, 0.3661811511440017)

(0.03696309567967741, 0.3608947923378046)
(0.0447787642306428, 0.3579413901469846)

(0.03696309567967741, 0.3608947923378046)
(0.03140704409063672, 0.3556901690427841)

(0.03696309567967741, 0.3608947923378046)
(0.03885876322169585, 0.3527356691717951)

(0.04345492073118441, 0.3661811511440017)
(0.0447787642306428, 0.3579413901469846)

(0.04345492073118441, 0.3661811511440017)
(0.05125086618367797, 0.3632049462611132)

(0.04345492073118441, 0.3661811511440017)
(0.04995008714639458, 0.371454810266342)

(0.04345492073118441, 0.3661811511440017)
(0.04234294952718681, 0.3743385445158789)

(0.0447787642306428, 0.3579413901469846)
(0.05125086618367797, 0.3632049462611132)

(0.0447787642306428, 0.3579413901469846)
(0.05255511790748003, 0.3549865841217703)

(0.0447787642306428, 0.3579413901469846)
(0.04614358605652653, 0.3497719639510133)

(0.0447787642306428, 0.3579413901469846)
(0.03885876322169585, 0.3527356691717951)

(-0.2272271382596511, 0.3196008958506046)
(-0.2346301540382973, 0.3219029804959316)

(-0.2272271382596511, 0.3196008958506046)
(-0.2199913832691595, 0.3154463940979055)

(-0.2272271382596511, 0.3196008958506046)
(-0.2335561018358861, 0.3147180506018979)

(-0.2272271382596511, 0.3196008958506046)
(-0.2272040420988957, 0.3134135070553415)

(-0.2346301540382973, 0.3219029804959316)
(-0.2361797597323488, 0.3297933235329487)

(-0.2346301540382973, 0.3219029804959316)
(-0.2422355399063293, 0.3244262679959866)

(-0.2346301540382973, 0.3219029804959316)
(-0.2406335204061219, 0.3165199889524296)

(-0.2346301540382973, 0.3219029804959316)
(-0.2335561018358861, 0.3147180506018979)

(0.4604325190149168, -0.4254985086461321)
(0.4616513213640396, -0.4351733150658943)

(0.4604325190149168, -0.4254985086461321)
(0.4690184960155581, -0.4293334159123537)

(0.4604325190149168, -0.4254985086461321)
(0.468156262280822, -0.4195959684352999)

(0.4604325190149168, -0.4254985086461321)
(0.4591778381991782, -0.4159370168590558)

(0.4616513213640396, -0.4351733150658943)
(0.4690184960155581, -0.4293334159123537)

(0.4616513213640396, -0.4351733150658943)
(0.4717748507982623, -0.4397024018572511)

(0.4616513213640396, -0.4351733150658943)
(0.4630329704626619, -0.4450247089646642)

(0.4616513213640396, -0.4351733150658943)
(0.4538909629020769, -0.4410755415853312)

(-0.4811995147490785, -0.246232461860632)
(-0.4765330532363585, -0.2441926848368624)

(-0.4811995147490785, -0.246232461860632)
(-0.4839410935075624, -0.2414673868678718)

(-0.4811995147490785, -0.246232461860632)
(-0.4869945535352409, -0.2448148105720147)

(-0.4811995147490785, -0.246232461860632)
(-0.4855196993560367, -0.2495452496050899)

(-0.4811995147490785, -0.246232461860632)
(-0.4798406990307955, -0.2420936850047521)

(-0.4116061310184994, 0.2730748081801933)
(-0.4039785251688575, 0.2784901483156526)

(-0.4116061310184994, 0.2730748081801933)
(-0.411782156873238, 0.2810399199959051)

(-0.4116061310184994, 0.2730748081801933)
(-0.4041725328502589, 0.2711575504750122)

(-0.4116061310184994, 0.2730748081801933)
(-0.4103357324975517, 0.265736874078427)

(0.162333140149573, 0.2123987020078147)
(0.1610249151621604, 0.2172245229102426)

(0.162333140149573, 0.2123987020078147)
(0.165766782414989, 0.2160355630591506)

(0.162333140149573, 0.2123987020078147)
(0.1671665361388956, 0.2111187476295654)

(0.162333140149573, 0.2123987020078147)
(0.1636406594102037, 0.2075272878619782)

(0.1341220255830287, -0.2410503627726094)
(0.1371189909777465, -0.2461640851098293)

(0.1341220255830287, -0.2410503627726094)
(0.1391928155496306, -0.2412294462083037)

(0.1341220255830287, -0.2410503627726094)
(0.1368750206821974, -0.2367420226764944)

(0.1341220255830287, -0.2410503627726094)
(0.1318743169931224, -0.236427428763377)

(-0.480909439256287, -0.02199891342565172)
(-0.4844993065046878, -0.02546434128813915)

(-0.480909439256287, -0.02199891342565172)
(-0.4857056156752586, -0.02062299131903894)

(-0.480909439256287, -0.02199891342565172)
(-0.4821160266392571, -0.0171565954824292)

(-0.480909439256287, -0.02199891342565172)
(-0.4773143729226366, -0.01852684152663497)

(-0.03568927448927334, -0.0316377232528762)
(-0.03411427552686533, -0.03606873220066476)

(-0.03568927448927334, -0.0316377232528762)
(-0.04028519075240986, -0.03052342519889077)

(-0.03568927448927334, -0.0316377232528762)
(-0.03148204217514486, -0.03289666483879999)

(-0.03568927448927334, -0.0316377232528762)
(-0.03872714773767517, -0.03483062875796558)

(-0.01495000806414003, 0.01209262121731911)
(-0.01605947708348927, 0.01526274347201924)

(-0.01495000806414003, 0.01209262121731911)
(-0.01830164731236105, 0.01255998450876254)

(-0.01495000806414003, 0.01209262121731911)
(-0.01346910733661011, 0.009068185090251445)

(-0.01495000806414003, 0.01209262121731911)
(-0.01695822131654249, 0.0094390482481446)

(-0.02883688391681366, 0.05170227698586416)
(-0.03020453760928592, 0.05613319232945181)

(-0.02883688391681366, 0.05170227698586416)
(-0.03336628602646516, 0.0527265965045549)

(-0.02883688391681366, 0.05170227698586416)
(-0.02738939175505276, 0.0475083149078101)

(-0.02883688391681366, 0.05170227698586416)
(-0.03194297437069302, 0.0482946967284999)

(-0.03020453760928592, 0.05613319232945181)
(-0.03336628602646516, 0.0527265965045549)

(-0.03020453760928592, 0.05613319232945181)
(-0.03480559944410513, 0.05723351116085843)

(-0.03020453760928592, 0.05613319232945181)
(-0.02702720951560093, 0.05938388910913241)

(-0.03020453760928592, 0.05613319232945181)
(-0.03164088289234121, 0.06030297425988052)

(-0.03336628602646516, 0.0527265965045549)
(-0.03480559944410513, 0.05723351116085843)

(-0.03336628602646516, 0.0527265965045549)
(-0.0380527639651021, 0.05372466303564617)

(-0.03336628602646516, 0.0527265965045549)
(-0.03194297437069302, 0.0482946967284999)

(-0.03336628602646516, 0.0527265965045549)
(-0.03636775203542679, 0.04928489215422743)

(-0.03480559944410513, 0.05723351116085843)
(-0.0380527639651021, 0.05372466303564617)

(-0.03480559944410513, 0.05723351116085843)
(-0.0394900178724077, 0.05833255487685902)

(-0.03480559944410513, 0.05723351116085843)
(-0.03633710868800854, 0.06149675562224947)

(-0.03480559944410513, 0.05723351116085843)
(-0.03164088289234121, 0.06030297425988052)

(0.2422758462125578, -0.2074458764198454)
(0.2386600653418183, -0.2110841085835113)

(0.2422758462125578, -0.2074458764198454)
(0.2458170630895838, -0.2040693069422501)

(0.2422758462125578, -0.2074458764198454)
(0.2469672531539015, -0.2086294367070132)

(0.2422758462125578, -0.2074458764198454)
(0.2435406516860147, -0.2117907029333181)

(0.2734654195303211, 0.4504905933701727)
(0.2722385020360905, 0.4598339134154713)

(0.2734654195303211, 0.4504905933701727)
(0.274673584408298, 0.4412215348895938)

(0.2734654195303211, 0.4504905933701727)
(0.2809384483990244, 0.4562221310451727)

(0.2734654195303211, 0.4504905933701727)
(0.2820375655771498, 0.4469606914078872)

(0.2722385020360905, 0.4598339134154713)
(0.2809384483990244, 0.4562221310451727)

(0.2722385020360905, 0.4598339134154713)
(0.2797315575524361, 0.4656171059795463)

(0.2722385020360905, 0.4598339134154713)
(0.2709716299620495, 0.4692499372248933)

(0.2722385020360905, 0.4598339134154713)
(0.2635292407563726, 0.4634207304979071)

(0.1662139543091453, 0.1308035358837473)
(0.1612546768597285, 0.1311234553534187)

(0.1662139543091453, 0.1308035358837473)
(0.1711547116630547, 0.1304366400522948)

(0.1662139543091453, 0.1308035358837473)
(0.163974714093344, 0.1352740918526806)

(0.1662139543091453, 0.1308035358837473)
(0.1690146226867664, 0.134834666510796)

(0.33288221026959, 0.3457541944948395)
(0.3356248636190054, 0.3380396614292025)

(0.33288221026959, 0.3457541944948395)
(0.33004878782292, 0.3535011224525702)

(0.33288221026959, 0.3457541944948395)
(0.3382738082951423, 0.3520461156887662)

(0.33288221026959, 0.3457541944948395)
(0.3409530938877475, 0.3442463670078155)

(0.3356248636190054, 0.3380396614292025)
(0.3303383463266025, 0.331820771084811)

(0.3356248636190054, 0.3380396614292025)
(0.3386662804980735, 0.3304999190227007)

(0.3356248636190054, 0.3380396614292025)
(0.3436360037109733, 0.3365290654807979)

(0.3356248636190054, 0.3380396614292025)
(0.3409530938877475, 0.3442463670078155)

(-0.1928787805753391, -0.389103357943217)
(-0.1962107082749342, -0.3803228567003099)

(-0.1928787805753391, -0.389103357943217)
(-0.1916011155675039, -0.3981890583919521)

(-0.1928787805753391, -0.389103357943217)
(-0.188098224388502, -0.3812228117067642)

(-0.1928787805753391, -0.389103357943217)
(-0.1854154850500472, -0.3877704890907461)

(-0.1928787805753391, -0.389103357943217)
(-0.1857406872585093, -0.3943589602603572)

(0.1337198763090729, -0.4611936076663713)
(0.125392395972892, -0.4570200824862217)

(0.1337198763090729, -0.4611936076663713)
(0.1421022945501474, -0.4653616747166295)

(0.1337198763090729, -0.4611936076663713)
(0.1343009558981207, -0.4705825943960631)

(0.1337198763090729, -0.4611936076663713)
(0.1259535081485913, -0.4663703030405816)

(0.125392395972892, -0.4570200824862217)
(0.1248539526200851, -0.4477789522104639)

(0.125392395972892, -0.4570200824862217)
(0.1170692879796899, -0.4528527712614441)

(0.125392395972892, -0.4570200824862217)
(0.1176052134152345, -0.4621640592906116)

(0.125392395972892, -0.4570200824862217)
(0.1259535081485913, -0.4663703030405816)

(0.1248539526200851, -0.4477789522104639)
(0.1170692879796899, -0.4528527712614441)

(0.1248539526200851, -0.4477789522104639)
(0.1165831385210617, -0.443718951534545)

(0.1248539526200851, -0.4477789522104639)
(0.1326110943389081, -0.4427352864100869)

(0.1248539526200851, -0.4477789522104639)
(0.1244509310866966, -0.4387394381063852)

(0.1170692879796899, -0.4528527712614441)
(0.1176052134152345, -0.4621640592906116)

(0.1170692879796899, -0.4528527712614441)
(0.109273524734791, -0.4579319264817947)

(0.1170692879796899, -0.4528527712614441)
(0.1087648023633473, -0.4486639447820971)

(0.1170692879796899, -0.4528527712614441)
(0.1165831385210617, -0.443718951534545)

(0.1176052134152345, -0.4621640592906116)
(0.109273524734791, -0.4579319264817947)

(0.1176052134152345, -0.4621640592906116)
(0.1097537051212458, -0.4673105976738965)

(0.1176052134152345, -0.4621640592906116)
(0.1181613109704327, -0.4715730721044726)

(0.1176052134152345, -0.4621640592906116)
(0.1259535081485913, -0.4663703030405816)

(0.109273524734791, -0.4579319264817947)
(0.1097537051212458, -0.4673105976738965)

(0.109273524734791, -0.4579319264817947)
(0.1087648023633473, -0.4486639447820971)

(0.109273524734791, -0.4579319264817947)
(0.1009922297666229, -0.4537025137781739)

(0.109273524734791, -0.4579319264817947)
(0.1014591498545476, -0.4629568213079766)

(0.240278518339784, 0.275842883125262)
(0.2414079586843946, 0.2685054939244252)

(0.240278518339784, 0.275842883125262)
(0.2451825683352942, 0.2813404646553869)

(0.240278518339784, 0.275842883125262)
(0.247704242636318, 0.2733658376294433)

(0.240278518339784, 0.275842883125262)
(0.2354717483102064, 0.2708245636339335)

(-0.07978991863584821, -0.01995053181979806)
(-0.08460076226369811, -0.01856686206007159)

(-0.07978991863584821, -0.01995053181979806)
(-0.08100344524457428, -0.01509420890383869)

(-0.07978991863584821, -0.01995053181979806)
(-0.07619842051609649, -0.01647190271014637)

(-0.07978991863584821, -0.01995053181979806)
(-0.07499347500348402, -0.0213561986336049)

(0.2498117214073534, 0.01877929619457231)
(0.2486922783984886, 0.02309948915803053)

(0.2498117214073534, 0.01877929619457231)
(0.2530156848221837, 0.02192886529833656)

(0.2498117214073534, 0.01877929619457231)
(0.2540563184678063, 0.0174736724400974)

(0.2498117214073534, 0.01877929619457231)
(0.2508555883554561, 0.01444790405284506)

(0.2486922783984886, 0.02309948915803053)
(0.2530156848221837, 0.02192886529833656)

(0.2486922783984886, 0.02309948915803053)
(0.2518692213651346, 0.02628959733310078)

(0.2486922783984886, 0.02309948915803053)
(0.2475519486807273, 0.02742274811173772)

(0.2486922783984886, 0.02309948915803053)
(0.2444401728860939, 0.02419277306151613)

(0.2530156848221837, 0.02192886529833656)
(0.2518692213651346, 0.02628959733310078)

(0.2530156848221837, 0.02192886529833656)
(0.2562018265204405, 0.02498797702381848)

(0.2530156848221837, 0.02192886529833656)
(0.2540563184678063, 0.0174736724400974)

(0.2530156848221837, 0.02192886529833656)
(0.2572977879958274, 0.02050724984537925)

(0.2518692213651346, 0.02628959733310078)
(0.2562018265204405, 0.02498797702381848)

(0.2518692213651346, 0.02628959733310078)
(0.2548461825324336, 0.02945066081720216)

(0.2518692213651346, 0.02628959733310078)
(0.2475519486807273, 0.02742274811173772)

(0.2518692213651346, 0.02628959733310078)
(0.2506084306452526, 0.03057229295685712)

(0.2562018265204405, 0.02498797702381848)
(0.2548461825324336, 0.02945066081720216)

(0.2562018265204405, 0.02498797702381848)
(0.2572977879958274, 0.02050724984537925)

(0.2562018265204405, 0.02498797702381848)
(0.2605384701237516, 0.02352973709122147)

(0.2562018265204405, 0.02498797702381848)
(0.2591520974843668, 0.02811538696312226)

(0.2548461825324336, 0.02945066081720216)
(0.2506084306452526, 0.03057229295685712)

(0.2548461825324336, 0.02945066081720216)
(0.2591520974843668, 0.02811538696312226)

(0.2548461825324336, 0.02945066081720216)
(0.2577356106946338, 0.03273541754023179)

(0.2548461825324336, 0.02945066081720216)
(0.2535710331528254, 0.03373039854748686)

(0.2256319804430536, -0.417913407026287)
(0.232807664285652, -0.4126844615632156)

(0.2256319804430536, -0.417913407026287)
(0.2249367731154988, -0.4090807595409081)

(0.2256319804430536, -0.417913407026287)
(0.2177146436909862, -0.4140898290301494)

(0.2256319804430536, -0.417913407026287)
(0.2181972545331294, -0.4230509309571583)

(0.2493851322204665, -0.2005973116242067)
(0.2458170630895838, -0.2040693069422501)

(0.2493851322204665, -0.2005973116242067)
(0.2505088959285312, -0.2053173856278003)

(0.2493851322204665, -0.2005973116242067)
(0.2529604355700424, -0.1971019211882683)

(0.2493851322204665, -0.2005973116242067)
(0.2540718527484516, -0.2017143715210113)

(-0.01498511695920737, -0.1879339958713172)
(-0.01142338799837502, -0.1844248506765289)

(-0.01498511695920737, -0.1879339958713172)
(-0.01016524503841887, -0.1892639712567299)

(-0.01498511695920737, -0.1879339958713172)
(-0.01372697370963532, -0.1927731151273034)

(-0.01498511695920737, -0.1879339958713172)
(-0.01854683556046546, -0.1914431029028605)

(-0.01142338799837502, -0.1844248506765289)
(-0.01268153157493229, -0.1795857329156267)

(-0.01142338799837502, -0.1844248506765289)
(-0.01016524503841887, -0.1892639712567299)

(-0.01142338799837502, -0.1844248506765289)
(-0.006603516404572213, -0.1857548275570239)

(-0.01142338799837502, -0.1844248506765289)
(-0.007899320194354957, -0.181060757664227)

(-0.01268153157493229, -0.1795857329156267)
(-0.01752589314516551, -0.1779143630869077)

(-0.01268153157493229, -0.1795857329156267)
(-0.007899320194354957, -0.181060757664227)

(-0.01268153157493229, -0.1795857329156267)
(-0.009516613976368667, -0.177653891446267)

(-0.01268153157493229, -0.1795857329156267)
(-0.01429535645243691, -0.1762797227881008)

(0.4326117087711097, 0.3769844546057047)
(0.4271734199624862, 0.3696595996786392)

(0.4326117087711097, 0.3769844546057047)
(0.4235824919942548, 0.3782042967512017)

(0.4326117087711097, 0.3769844546057047)
(0.4290193183574803, 0.3855487119177103)

(0.4326117087711097, 0.3769844546057047)
(0.4382159770398206, 0.3844490060112179)

(0.4271734199624862, 0.3696595996786392)
(0.4235824919942548, 0.3782042967512017)

(0.4271734199624862, 0.3696595996786392)
(0.4306202516832651, 0.3611148477600048)

(0.4271734199624862, 0.3696595996786392)
(0.4225975565409983, 0.362774401976775)

(0.4271734199624862, 0.3696595996786392)
(0.4191190906349603, 0.3705594237207393)

(0.009967120800822682, 0.03456150390790106)
(0.006999851047707562, 0.03362442378323387)

(0.009967120800822682, 0.03456150390790106)
(0.00920079206946861, 0.03785306836059457)

(0.009967120800822682, 0.03456150390790106)
(0.01119854931426565, 0.03175586987879702)

(0.009967120800822682, 0.03456150390790106)
(0.008782749822627237, 0.03203517432779356)

(0.009967120800822682, 0.03456150390790106)
(0.007566259240274403, 0.03594526213294599)

(0.2881032223380918, 0.1720210250719486)
(0.2917907647652019, 0.1754046257311743)

(0.2881032223380918, 0.1720210250719486)
(0.2872471673511986, 0.1765295378468428)

(0.2881032223380918, 0.1720210250719486)
(0.2833457167502612, 0.1732558608060153)

(0.2881032223380918, 0.1720210250719486)
(0.284571600769474, 0.1684810390831763)

(0.2917907647652019, 0.1754046257311743)
(0.2872471673511986, 0.1765295378468428)

(0.2917907647652019, 0.1754046257311743)
(0.2964914476092496, 0.1742466192585544)

(0.2917907647652019, 0.1754046257311743)
(0.2954063669650351, 0.1787393452739759)

(0.2917907647652019, 0.1754046257311743)
(0.2908979991116865, 0.1796718132544629)

(-0.03139445707514904, -0.1417423873264351)
(-0.02782285941672109, -0.1382444861967329)

(-0.03139445707514904, -0.1417423873264351)
(-0.02649612326503552, -0.143173772842814)

(-0.03139445707514904, -0.1417423873264351)
(-0.03000018610911766, -0.1467567646437294)

(-0.03139445707514904, -0.1417423873264351)
(-0.03489478783084135, -0.1453388104725937)

(-0.02782285941672109, -0.1382444861967329)
(-0.02649612326503552, -0.143173772842814)

(-0.02782285941672109, -0.1382444861967329)
(-0.0229107489690367, -0.1396862757730338)

(-0.02782285941672109, -0.1382444861967329)
(-0.02906484930802464, -0.1334009491904508)

(-0.02782285941672109, -0.1382444861967329)
(-0.02423530418886454, -0.1347286713439488)

(0.04225758716840311, -0.3765747771010264)
(0.05024078465226944, -0.3779903938435534)

(0.04225758716840311, -0.3765747771010264)
(0.03444263321211778, -0.3750377485628585)

(0.04225758716840311, -0.3765747771010264)
(0.03727800059490965, -0.3820371514808243)

(0.04225758716840311, -0.3765747771010264)
(0.04536734771395777, -0.3833514012765924)

(-0.2084540052855819, 0.3352878793817915)
(-0.2068017312600667, 0.3271859035868655)

(-0.2084540052855819, 0.3352878793817915)
(-0.2008335443648638, 0.3325756436562858)

(-0.2084540052855819, 0.3352878793817915)
(-0.2099636416188537, 0.3434028331956558)

(-0.2084540052855819, 0.3352878793817915)
(-0.2021188053810178, 0.3407409711711614)

(-0.2068017312600667, 0.3271859035868655)
(-0.2008335443648638, 0.3325756436562858)

(-0.2068017312600667, 0.3271859035868655)
(-0.1992190219496475, 0.3246829275966827)

(-0.2068017312600667, 0.3271859035868655)
(-0.2130098364477516, 0.3217147082492405)

(-0.2068017312600667, 0.3271859035868655)
(-0.2052267887184419, 0.3193263696613713)

(-0.2008335443648638, 0.3325756436562858)
(-0.1992190219496475, 0.3246829275966827)

(-0.2008335443648638, 0.3325756436562858)
(-0.1930520011284491, 0.3300043025115983)

(-0.2008335443648638, 0.3325756436562858)
(-0.1942377786594245, 0.3380589206386094)

(-0.2008335443648638, 0.3325756436562858)
(-0.2021188053810178, 0.3407409711711614)

(-0.1992190219496475, 0.3246829275966827)
(-0.1930520011284491, 0.3300043025115983)

(-0.1992190219496475, 0.3246829275966827)
(-0.1917077733006513, 0.3220786717793369)

(-0.1992190219496475, 0.3246829275966827)
(-0.1977546356845984, 0.3168962478160018)

(-0.1992190219496475, 0.3246829275966827)
(-0.2052267887184419, 0.3193263696613713)

(-0.1930520011284491, 0.3300043025115983)
(-0.1917077733006513, 0.3220786717793369)

(-0.1930520011284491, 0.3300043025115983)
(-0.1853992055154881, 0.327306034137446)

(-0.1930520011284491, 0.3300043025115983)
(-0.1942377786594245, 0.3380589206386094)

(-0.1930520011284491, 0.3300043025115983)
(-0.1865910193796769, 0.3352961382170135)

(-0.1917077733006513, 0.3220786717793369)
(-0.1853992055154881, 0.327306034137446)

(-0.1917077733006513, 0.3220786717793369)
(-0.1841695415890037, 0.3194540952043212)

(-0.1917077733006513, 0.3220786717793369)
(-0.1977546356845984, 0.3168962478160018)

(-0.1917077733006513, 0.3220786717793369)
(-0.1902678665279831, 0.3142566565679116)

(-0.1853992055154881, 0.327306034137446)
(-0.1841695415890037, 0.3194540952043212)

(-0.1853992055154881, 0.327306034137446)
(-0.1781315282375112, 0.3246814721642171)

(-0.1853992055154881, 0.327306034137446)
(-0.1865910193796769, 0.3352961382170135)

(-0.1853992055154881, 0.327306034137446)
(-0.178984267426874, 0.332655593222942)

(-0.1841695415890037, 0.3194540952043212)
(-0.1781315282375112, 0.3246814721642171)

(-0.1841695415890037, 0.3194540952043212)
(-0.1766602938298663, 0.3168476920132639)

(-0.1841695415890037, 0.3194540952043212)
(-0.1902678665279831, 0.3142566565679116)

(-0.1841695415890037, 0.3194540952043212)
(-0.182588087097705, 0.3117087415323331)

(-0.1781315282375112, 0.3246814721642171)
(-0.1766602938298663, 0.3168476920132639)

(-0.1781315282375112, 0.3246814721642171)
(-0.1706073718106111, 0.3220609765291251)

(-0.1781315282375112, 0.3246814721642171)
(-0.1718222079034164, 0.3299172289500066)

(-0.1781315282375112, 0.3246814721642171)
(-0.178984267426874, 0.332655593222942)

(-0.1766602938298663, 0.3168476920132639)
(-0.1706073718106111, 0.3220609765291251)

(-0.1766602938298663, 0.3168476920132639)
(-0.1691135268173234, 0.3142551165020304)

(-0.1766602938298663, 0.3168476920132639)
(-0.1751387452424045, 0.3090710199589727)

(-0.1766602938298663, 0.3168476920132639)
(-0.182588087097705, 0.3117087415323331)

(-0.1706073718106111, 0.3220609765291251)
(-0.1691135268173234, 0.3142551165020304)

(-0.1706073718106111, 0.3220609765291251)
(-0.1630913058945628, 0.3194460759234109)

(-0.1706073718106111, 0.3220609765291251)
(-0.1718222079034164, 0.3299172289500066)

(-0.1706073718106111, 0.3220609765291251)
(-0.1643895311488472, 0.327260465962854)

(0.06713316934933528, 0.09241042971962422)
(0.07159251989675924, 0.09119156377468318)

(0.06713316934933528, 0.09241042971962422)
(0.07036524015638798, 0.0957056081342629)

(0.06713316934933528, 0.09241042971962422)
(0.06616368936548676, 0.09705950229497451)

(0.06713316934933528, 0.09241042971962422)
(0.06280378150169953, 0.09383781448140996)

(0.02666549140657848, 0.0229117570068957)
(0.02484454668067021, 0.02114641484321751)

(0.02666549140657848, 0.0229117570068957)
(0.02737011322257669, 0.02033976401093628)

(0.02666549140657848, 0.0229117570068957)
(0.02961233260814221, 0.02197308465073504)

(0.02666549140657848, 0.0229117570068957)
(0.02867817151074095, 0.02482241022154515)

(-0.1295841788156888, 0.3086271643213211)
(-0.1370350178986587, 0.3112939235032845)

(-0.1295841788156888, 0.3086271643213211)
(-0.1352384131363844, 0.3036223918008639)

(-0.1295841788156888, 0.3086271643213211)
(-0.1267362500348351, 0.2998849923440988)

(-0.1295841788156888, 0.3086271643213211)
(-0.1221205263669499, 0.3058975525826554)

(-0.1370350178986587, 0.3112939235032845)
(-0.1352384131363844, 0.3036223918008639)

(-0.1370350178986587, 0.3112939235032845)
(-0.1381088911016099, 0.319253958409991)

(-0.1370350178986587, 0.3112939235032845)
(-0.1405140910237625, 0.3069508535284988)

(-0.1370350178986587, 0.3112939235032845)
(-0.1425244366452833, 0.3138210012701804)

(0.3165488803751533, -0.3821054396749577)
(0.3244167985559808, -0.3764468439669262)

(0.3165488803751533, -0.3821054396749577)
(0.3076566965042152, -0.3828890303532593)

(0.3165488803751533, -0.3821054396749577)
(0.3169821858896574, -0.3726356286191484)

(0.3165488803751533, -0.3821054396749577)
(0.3111821577322918, -0.3769641659168926)

(0.3165488803751533, -0.3821054396749577)
(0.3115337588887007, -0.3889794610700027)

(-0.4270118909870813, -0.2112612360110411)
(-0.4278097337960163, -0.2063253020789284)

(-0.4270118909870813, -0.2112612360110411)
(-0.4231361680561988, -0.2081023173340118)

(-0.4270118909870813, -0.2112612360110411)
(-0.4223383253776443, -0.2130382516232855)

(-0.4270118909870813, -0.2112612360110411)
(-0.4261942293873947, -0.2161943546805075)

(-0.4278097337960163, -0.2063253020789284)
(-0.4324832996230344, -0.2045482870403386)

(-0.4278097337960163, -0.2063253020789284)
(-0.428607576606621, -0.201389368115616)

(-0.4278097337960163, -0.2063253020789284)
(-0.4231361680561988, -0.2081023173340118)

(-0.4278097337960163, -0.2063253020789284)
(-0.4238219173237101, -0.2030204626390272)

(-0.3332828911172543, -0.2664189790111128)
(-0.3340774177985004, -0.2593667130721081)

(-0.3332828911172543, -0.2664189790111128)
(-0.340023150258753, -0.2637337826623238)

(-0.3332828911172543, -0.2664189790111128)
(-0.3322315517094759, -0.2738093201807037)

(-0.3332828911172543, -0.2664189790111128)
(-0.3389986753523653, -0.2709511023965125)

(-0.3340774177985004, -0.2593667130721081)
(-0.340023150258753, -0.2637337826623238)

(-0.3340774177985004, -0.2593667130721081)
(-0.3407546589217795, -0.256440238223925)

(-0.3340774177985004, -0.2593667130721081)
(-0.3283925387437022, -0.2555005570694601)

(-0.3340774177985004, -0.2593667130721081)
(-0.3344453289830338, -0.2535937524294312)

(-0.2798427969669795, -0.3955976901891916)
(-0.28188303019153, -0.3869495579115653)

(-0.2798427969669795, -0.3955976901891916)
(-0.2733149155487102, -0.3901698518459807)

(-0.2798427969669795, -0.3955976901891916)
(-0.2713325729245584, -0.3982404218448988)

(-0.2798427969669795, -0.3955976901891916)
(-0.2777379645927933, -0.4043408973023392)

(-0.001850038231116291, -0.40072505375069)
(0.003904044656170544, -0.3950283966702484)

(-0.001850038231116291, -0.40072505375069)
(-0.004461828843368654, -0.3926299589112701)

(-0.001850038231116291, -0.40072505375069)
(-0.01103647755506969, -0.3987926269812176)

(-0.001850038231116291, -0.40072505375069)
(-0.008114892831953942, -0.4069645594534868)

(0.003904044656170544, -0.3950283966702484)
(-0.004461828843368654, -0.3926299589112701)

(0.003904044656170544, -0.3950283966702484)
(0.001573175736051938, -0.3864529125440348)

(0.003904044656170544, -0.3950283966702484)
(0.01226510760891122, -0.3973262307278693)

(0.003904044656170544, -0.3950283966702484)
(0.009667850712569911, -0.3906045153055162)

(-0.004461828843368654, -0.3926299589112701)
(0.001573175736051938, -0.3864529125440348)

(-0.004461828843368654, -0.3926299589112701)
(-0.01103647755506969, -0.3987926269812176)

(-0.004461828843368654, -0.3926299589112701)
(-0.009305439661112969, -0.3852269908499001)

(-0.004461828843368654, -0.3926299589112701)
(-0.01499908809730486, -0.3911734435334037)

(-0.3470459373055646, 0.02136191421575652)
(-0.3519088482380114, 0.02252471138770475)

(-0.3470459373055646, 0.02136191421575652)
(-0.3421830263731177, 0.02019911704380878)

(-0.3470459373055646, 0.02136191421575652)
(-0.3455941243061106, 0.01668357234812496)

(-0.3470459373055646, 0.02136191421575652)
(-0.3504844046621445, 0.01773190839788989)

(-0.3519088482380114, 0.02252471138770475)
(-0.3533332918138784, 0.02731751437751888)

(-0.3519088482380114, 0.02252471138770475)
(-0.3567717591704579, 0.02368750855965346)

(-0.3519088482380114, 0.02252471138770475)
(-0.355347315594591, 0.01889470556983917)

(-0.3519088482380114, 0.02252471138770475)
(-0.3504844046621445, 0.01773190839788989)

(-0.3533332918138784, 0.02731751437751888)
(-0.3567717591704579, 0.02368750855965346)

(-0.3533332918138784, 0.02731751437751888)
(-0.3581962027463247, 0.02848031154946791)

(-0.3533332918138784, 0.02731751437751888)
(-0.3547577353897451, 0.03211031736733264)

(-0.3533332918138784, 0.02731751437751888)
(-0.3498948244572994, 0.03094752019538386)

(-0.3567717591704579, 0.02368750855965346)
(-0.3581962027463247, 0.02848031154946791)

(-0.3567717591704579, 0.02368750855965346)
(-0.355347315594591, 0.01889470556983917)

(-0.3567717591704579, 0.02368750855965346)
(-0.3602102265270375, 0.02005750274178799)

(-0.3567717591704579, 0.02368750855965346)
(-0.3616346701029056, 0.02485030573159886)

(0.1588556097711926, 0.0965386244638721)
(0.1609697657010213, 0.09218028560036941)

(0.1588556097711926, 0.0965386244638721)
(0.1637043591532496, 0.09621166508023228)

(0.1588556097711926, 0.0965386244638721)
(0.1615701388663856, 0.1005903656773088)

(0.1588556097711926, 0.0965386244638721)
(0.1567465389834471, 0.1009886987451208)

(-0.01329967818650976, -0.3291578445625116)
(-0.008201206299562613, -0.323823876200277)

(-0.01329967818650976, -0.3291578445625116)
(-0.01529281689194985, -0.3220517527440524)

(-0.01329967818650976, -0.3291578445625116)
(-0.02059493313710891, -0.3273408186354511)

(-0.01329967818650976, -0.3291578445625116)
(-0.01856547415594807, -0.334563190771934)

(-0.008201206299562613, -0.323823876200277)
(-0.01529281689194985, -0.3220517527440524)

(-0.008201206299562613, -0.323823876200277)
(-0.01028828291792555, -0.3168167563437488)

(-0.008201206299562613, -0.323823876200277)
(-0.0009626625808256961, -0.325544920814143)

(-0.008201206299562613, -0.323823876200277)
(-0.003158360334747645, -0.318546579798096)

(-0.01529281689194985, -0.3220517527440524)
(-0.01028828291792555, -0.3168167563437488)

(-0.01529281689194985, -0.3220517527440524)
(-0.01726600996931095, -0.3150695460518115)

(-0.01529281689194985, -0.3220517527440524)
(-0.02059493313710891, -0.3273408186354511)

(-0.01529281689194985, -0.3220517527440524)
(-0.02234637564633681, -0.3202580690489979)

(-0.01028828291792555, -0.3168167563437488)
(-0.01726600996931095, -0.3150695460518115)

(-0.01028828291792555, -0.3168167563437488)
(-0.01230118177513989, -0.3098787008691958)

(-0.01028828291792555, -0.3168167563437488)
(-0.005371754436488581, -0.3115965146304064)

(-0.01028828291792555, -0.3168167563437488)
(-0.003158360334747645, -0.318546579798096)

(-0.01726600996931095, -0.3150695460518115)
(-0.01230118177513989, -0.3098787008691958)

(-0.01726600996931095, -0.3150695460518115)
(-0.01920357478083172, -0.308193577295007)

(-0.01726600996931095, -0.3150695460518115)
(-0.0241823207448519, -0.3133059612618477)

(-0.01726600996931095, -0.3150695460518115)
(-0.02234637564633681, -0.3202580690489979)

(-0.01230118177513989, -0.3098787008691958)
(-0.005371754436488581, -0.3115965146304064)

(-0.01230118177513989, -0.3098787008691958)
(-0.01920357478083172, -0.308193577295007)

(-0.01230118177513989, -0.3098787008691958)
(-0.007348823045345738, -0.3047783993464732)

(-0.01230118177513989, -0.3098787008691958)
(-0.0141452068077139, -0.3031701615766918)

(-0.005371754436488581, -0.3115965146304064)
(-0.007348823045345738, -0.3047783993464732)

(-0.005371754436488581, -0.3115965146304064)
(-0.0004208024377614222, -0.3064622554396731)

(-0.005371754436488581, -0.3115965146304064)
(0.001943534557801878, -0.3133332677134817)

(-0.005371754436488581, -0.3115965146304064)
(-0.003158360334747645, -0.318546579798096)

(-0.01920357478083172, -0.308193577295007)
(-0.0241823207448519, -0.3133059612618477)

(-0.01920357478083172, -0.308193577295007)
(-0.02611332269713571, -0.3064845943769282)

(-0.01920357478083172, -0.308193577295007)
(-0.02105944333688129, -0.3014662411620433)

(-0.01920357478083172, -0.308193577295007)
(-0.0141452068077139, -0.3031701615766918)

(-0.007348823045345738, -0.3047783993464732)
(-0.0004208024377614222, -0.3064622554396731)

(-0.007348823045345738, -0.3047783993464732)
(-0.002493160466748107, -0.2997235282868241)

(-0.007348823045345738, -0.3047783993464732)
(-0.009202340972092521, -0.2980706453370185)

(-0.007348823045345738, -0.3047783993464732)
(-0.0141452068077139, -0.3031701615766918)

(-0.0004208024377614222, -0.3064622554396731)
(-0.002493160466748107, -0.2997235282868241)

(-0.0004208024377614222, -0.3064622554396731)
(0.001943534557801878, -0.3133332677134817)

(-0.0004208024377614222, -0.3064622554396731)
(0.004190179781094525, -0.3011959197850477)

(-0.0004208024377614222, -0.3064622554396731)
(0.006325780422183534, -0.3074531062688148)

(0.01833836270062865, -0.09535280031789767)
(0.01523876264898802, -0.09842765148897788)

(0.01833836270062865, -0.09535280031789767)
(0.02134988711348539, -0.09235408195679894)

(0.01833836270062865, -0.09535280031789767)
(0.02173900578924093, -0.09590357980831055)

(0.01833836270062865, -0.09535280031789767)
(0.01865396241046241, -0.09891441436894823)

(0.2565354354824584, -0.1936063758664564)
(0.2601053558398631, -0.1900887979677073)

(0.2565354354824584, -0.1936063758664564)
(0.2613491578395079, -0.1949507238343663)

(0.2565354354824584, -0.1936063758664564)
(0.2577748202361844, -0.1984493513970146)

(0.2565354354824584, -0.1936063758664564)
(0.2529604355700424, -0.1971019211882683)

(-0.3258472017259254, 0.126676080352437)
(-0.3307072054623417, 0.1279546098633486)

(-0.3258472017259254, 0.126676080352437)
(-0.3242562052124177, 0.1220256978078509)

(-0.3258472017259254, 0.126676080352437)
(-0.3293173972136504, 0.1231662728273187)

(-0.3258472017259254, 0.126676080352437)
(-0.3209504145305382, 0.1255899473112528)

(-0.3307072054623417, 0.1279546098633486)
(-0.3320198650742708, 0.1327801932878873)

(-0.3307072054623417, 0.1279546098633486)
(-0.3355449363986787, 0.1292341528796364)

(-0.3307072054623417, 0.1279546098633486)
(-0.3342366947983478, 0.1244083029965302)

(-0.3307072054623417, 0.1279546098633486)
(-0.3293173972136504, 0.1231662728273187)

(-0.3320198650742708, 0.1327801932878873)
(-0.3355449363986787, 0.1292341528796364)

(-0.3320198650742708, 0.1327801932878873)
(-0.3333286638512202, 0.1376057492414352)

(-0.3320198650742708, 0.1327801932878873)
(-0.3368514497345541, 0.1340602858694212)

(-0.3320198650742708, 0.1327801932878873)
(-0.3284955792168064, 0.1363258150599772)

(-0.3355449363986787, 0.1292341528796364)
(-0.3342366947983478, 0.1244083029965302)

(-0.3355449363986787, 0.1292341528796364)
(-0.3389223361905196, 0.125728433678367)

(-0.3355449363986787, 0.1292341528796364)
(-0.3403544097312427, 0.1305207009373639)

(-0.3355449363986787, 0.1292341528796364)
(-0.3368514497345541, 0.1340602858694212)

(-0.3342366947983478, 0.1244083029965302)
(-0.3389223361905196, 0.125728433678367)

(-0.3342366947983478, 0.1244083029965302)
(-0.3377629412305524, 0.1208623191415212)

(-0.3342366947983478, 0.1244083029965302)
(-0.3329293660028468, 0.1195823843184111)

(-0.3342366947983478, 0.1244083029965302)
(-0.3293173972136504, 0.1231662728273187)

(0.0177426111916249, -0.06756469489648093)
(0.014874400614292, -0.07046717762808531)

(0.0177426111916249, -0.06756469489648093)
(0.01872673552922184, -0.07133931111917394)

(0.0177426111916249, -0.06756469489648093)
(0.02148930964989217, -0.06826697688889774)

(0.0177426111916249, -0.06756469489648093)
(0.02044270466319503, -0.06465163753980104)

(0.3303383463266025, 0.331820771084811)
(0.3386662804980735, 0.3304999190227007)

(0.3303383463266025, 0.331820771084811)
(0.3331772045392087, 0.3242447458146828)

(0.3303383463266025, 0.331820771084811)
(0.3250350034446825, 0.3258603998873219)

(0.3303383463266025, 0.331820771084811)
(0.3222098193895778, 0.3334572622484651)

(0.3386662804980735, 0.3304999190227007)
(0.3331772045392087, 0.3242447458146828)

(0.3386662804980735, 0.3304999190227007)
(0.341400810994963, 0.3229361434281636)

(0.3386662804980735, 0.3304999190227007)
(0.3436360037109733, 0.3365290654807979)

(0.3386662804980735, 0.3304999190227007)
(0.347470169684382, 0.3292018084614281)

(0.3331772045392087, 0.3242447458146828)
(0.341400810994963, 0.3229361434281636)

(0.3331772045392087, 0.3242447458146828)
(0.3358903038350614, 0.3167519380032596)

(0.3331772045392087, 0.3242447458146828)
(0.3278893534211927, 0.3182572835912878)

(0.3331772045392087, 0.3242447458146828)
(0.3250350034446825, 0.3258603998873219)

(0.341400810994963, 0.3229361434281636)
(0.3358903038350614, 0.3167519380032596)

(0.341400810994963, 0.3229361434281636)
(0.3437327486907562, 0.3153094055895105)

(0.341400810994963, 0.3229361434281636)
(0.3498458115198383, 0.3212633939475067)

(0.341400810994963, 0.3229361434281636)
(0.347470169684382, 0.3292018084614281)

(0.3358903038350614, 0.3167519380032596)
(0.3437327486907562, 0.3153094055895105)

(0.3358903038350614, 0.3167519380032596)
(0.3385291255926762, 0.3092978577820309)

(0.3358903038350614, 0.3167519380032596)
(0.3278893534211927, 0.3182572835912878)

(0.3358903038350614, 0.3167519380032596)
(0.3307975294053714, 0.3107274694968578)

(0.1037734147944835, -0.2504210936459077)
(0.1075421958172692, -0.2459316288125744)

(0.1037734147944835, -0.2504210936459077)
(0.1022338013864237, -0.2451463628794515)

(0.1037734147944835, -0.2504210936459077)
(0.09819114905407615, -0.2490495563141348)

(0.1037734147944835, -0.2504210936459077)
(0.09948438478105161, -0.2549461710178165)

(0.1075421958172692, -0.2459316288125744)
(0.1022338013864237, -0.2451463628794515)

(0.1075421958172692, -0.2459316288125744)
(0.1058948228997737, -0.2410954842860055)

(0.1075421958172692, -0.2459316288125744)
(0.1108144028864775, -0.2417250924897781)

(0.1075421958172692, -0.2459316288125744)
(0.1128699417041268, -0.2470037944754217)

(0.4138254769004358, -0.4604563989003747)
(0.4048304960607975, -0.4566997779075594)

(0.4138254769004358, -0.4604563989003747)
(0.4226635052111579, -0.4641166672881885)

(0.4138254769004358, -0.4604563989003747)
(0.4063827220391375, -0.4662934951381888)

(0.4138254769004358, -0.4604563989003747)
(0.4150651886250146, -0.4694578802130533)

(0.4048304960607975, -0.4566997779075594)
(0.4036709761824192, -0.4470312559183265)

(0.4048304960607975, -0.4566997779075594)
(0.3958737462151727, -0.4528422220738533)

(0.4048304960607975, -0.4566997779075594)
(0.3972326176780919, -0.4626701225134809)

(0.4048304960607975, -0.4566997779075594)
(0.4063827220391375, -0.4662934951381888)

(0.4036709761824192, -0.4470312559183265)
(0.3958737462151727, -0.4528422220738533)

(0.4036709761824192, -0.4470312559183265)
(0.4114426063522951, -0.4412445834700039)

(0.4036709761824192, -0.4470312559183265)
(0.4026045571229685, -0.4373899788596694)

(0.4036709761824192, -0.4470312559183265)
(0.3947644586237621, -0.4432186861107577)

(0.3958737462151727, -0.4528422220738533)
(0.3972326176780919, -0.4626701225134809)

(0.3958737462151727, -0.4528422220738533)
(0.3881289896320284, -0.4586715597330867)

(0.3958737462151727, -0.4528422220738533)
(0.3869128057347893, -0.4489401483803129)

(0.3958737462151727, -0.4528422220738533)
(0.3947644586237621, -0.4432186861107577)

(-0.2974053110705629, 0.2914593737198178)
(-0.3000330753924154, 0.2985008687113775)

(-0.2974053110705629, 0.2914593737198178)
(-0.2924629790030787, 0.2976360241399288)

(-0.2974053110705629, 0.2914593737198178)
(-0.2945212053891473, 0.2841785704609309)

(-0.2974053110705629, 0.2914593737198178)
(-0.289599982526804, 0.2903515574825015)

(-0.3000330753924154, 0.2985008687113775)
(-0.2924629790030787, 0.2976360241399288)

(-0.3000330753924154, 0.2985008687113775)
(-0.2955223858755018, 0.3050325563364815)

(-0.3000330753924154, 0.2985008687113775)
(-0.308103351386775, 0.3002285721137026)

(-0.3000330753924154, 0.2985008687113775)
(-0.3015087858843879, 0.3044950671024085)

(-0.2924629790030787, 0.2976360241399288)
(-0.2955223858755018, 0.3050325563364815)

(-0.2924629790030787, 0.2976360241399288)
(-0.2879670781503259, 0.3038004041147833)

(-0.2924629790030787, 0.2976360241399288)
(-0.2846461812076974, 0.296539437016975)

(-0.2924629790030787, 0.2976360241399288)
(-0.289599982526804, 0.2903515574825015)

(-0.3972904026114111, -0.3527884589266855)
(-0.4041427024143581, -0.358231214295544)

(-0.3972904026114111, -0.3527884589266855)
(-0.3959649404348053, -0.3615405823129227)

(-0.3972904026114111, -0.3527884589266855)
(-0.3890942700675386, -0.3560513315781916)

(-0.3972904026114111, -0.3527884589266855)
(-0.3905688500024172, -0.3474259813149776)

(-0.4041427024143581, -0.358231214295544)
(-0.3959649404348053, -0.3615405823129227)

(-0.4041427024143581, -0.358231214295544)
(-0.4029403936325524, -0.3670744767694066)

(-0.4041427024143581, -0.358231214295544)
(-0.4109048608944417, -0.3636682246405252)

(-0.4041427024143581, -0.358231214295544)
(-0.4122371349356351, -0.3548756977518931)

(0.02359728864635151, 0.04681473378918156)
(0.02046000348956305, 0.04748483353750902)

(0.02359728864635151, 0.04681473378918156)
(0.0213249098247122, 0.04434485008664815)

(0.02359728864635151, 0.04681473378918156)
(0.02696150780258566, 0.04567315716014665)

(0.02359728864635151, 0.04681473378918156)
(0.02387057994899607, 0.0441049906503234)

(-0.01124744352207979, -0.02772492580805738)
(-0.008227225046898587, -0.02441860299012924)

(-0.01124744352207979, -0.02772492580805738)
(-0.01505137848806449, -0.02668849856260661)

(-0.01124744352207979, -0.02772492580805738)
(-0.01213989998213415, -0.02404905514210552)

(-0.01124744352207979, -0.02772492580805738)
(-0.00756609418876817, -0.02883106342898577)

(-0.2693748203324087, -0.2075777944817311)
(-0.2658130917079171, -0.2040686508347977)

(-0.2693748203324087, -0.2075777944817311)
(-0.2645549484684825, -0.2089077701263707)

(-0.2693748203324087, -0.2075777944817311)
(-0.273059408992734, -0.2112283968975529)

(-0.2693748203324087, -0.2075777944817311)
(-0.2681478080442954, -0.2124574789389899)

(-0.08083810453938742, -0.3318978503680008)
(-0.07551291878169933, -0.3266024595620208)

(-0.08083810453938742, -0.3318978503680008)
(-0.0827081129113301, -0.3246640310674428)

(-0.08083810453938742, -0.3318978503680008)
(-0.08627599039543093, -0.3372576361326665)

(-0.08083810453938742, -0.3318978503680008)
(-0.08825507398529704, -0.3297524764918724)

(-0.07551291878169933, -0.3266024595620208)
(-0.0827081129113301, -0.3246640310674428)

(-0.07551291878169933, -0.3266024595620208)
(-0.07728116149790075, -0.3196096727445901)

(-0.07551291878169933, -0.3266024595620208)
(-0.07030934220336679, -0.3212989818152016)

(-0.07551291878169933, -0.3266024595620208)
(-0.06822137432106792, -0.3285585028988752)

(-0.0827081129113301, -0.3246640310674428)
(-0.07728116149790075, -0.3196096727445901)

(-0.0827081129113301, -0.3246640310674428)
(-0.08340459398811878, -0.3174320360311109)

(-0.0827081129113301, -0.3246640310674428)
(-0.09021208564225648, -0.321553871411459)

(-0.0827081129113301, -0.3246640310674428)
(-0.08825507398529704, -0.3297524764918724)

(-0.07728116149790075, -0.3196096727445901)
(-0.08340459398811878, -0.3174320360311109)

(-0.07728116149790075, -0.3196096727445901)
(-0.07030934220336679, -0.3212989818152016)

(-0.07728116149790075, -0.3196096727445901)
(-0.0720528134106807, -0.3144504519670097)

(-0.07728116149790075, -0.3196096727445901)
(-0.07850829125991127, -0.3126937774621436)

(-0.08340459398811878, -0.3174320360311109)
(-0.09021208564225648, -0.321553871411459)

(-0.08340459398811878, -0.3174320360311109)
(-0.08473905614539354, -0.3103576403473969)

(-0.08340459398811878, -0.3174320360311109)
(-0.07850829125991127, -0.3126937774621436)

(-0.08340459398811878, -0.3174320360311109)
(-0.08868683765349242, -0.3147614943688224)

(-0.07030934220336679, -0.3212989818152016)
(-0.0720528134106807, -0.3144504519670097)

(-0.07030934220336679, -0.3212989818152016)
(-0.06520320374585117, -0.3160864644986198)

(-0.07030934220336679, -0.3212989818152016)
(-0.06302341095201325, -0.3232416722055351)

(-0.07030934220336679, -0.3212989818152016)
(-0.06822137432106792, -0.3285585028988752)

(-0.0720528134106807, -0.3144504519670097)
(-0.06520320374585117, -0.3160864644986198)

(-0.0720528134106807, -0.3144504519670097)
(-0.0670835159320684, -0.3091648224006998)

(-0.0720528134106807, -0.3144504519670097)
(-0.07376041712696714, -0.3073182599896353)

(-0.0720528134106807, -0.3144504519670097)
(-0.07850829125991127, -0.3126937774621436)

(-0.06520320374585117, -0.3160864644986198)
(-0.0670835159320684, -0.3091648224006998)

(-0.06520320374585117, -0.3160864644986198)
(-0.06016797563707149, -0.310942529811757)

(-0.06520320374585117, -0.3160864644986198)
(-0.06302341095201325, -0.3232416722055351)

(-0.06520320374585117, -0.3160864644986198)
(-0.0582624996124177, -0.3178417431923825)

(-0.0670835159320684, -0.3091648224006998)
(-0.06016797563707149, -0.310942529811757)

(-0.0670835159320684, -0.3091648224006998)
(-0.06215416218227765, -0.3040925738751338)

(-0.0670835159320684, -0.3091648224006998)
(-0.07376041712696714, -0.3073182599896353)

(-0.0670835159320684, -0.3091648224006998)
(-0.0689271302993311, -0.302232649424485)

(-0.06016797563707149, -0.310942529811757)
(-0.06215416218227765, -0.3040925738751338)

(-0.06016797563707149, -0.310942529811757)
(-0.05542369407629773, -0.3057005427182543)

(-0.06016797563707149, -0.310942529811757)
(-0.05337962185357618, -0.3125025871332298)

(-0.06016797563707149, -0.310942529811757)
(-0.0582624996124177, -0.3178417431923825)

(0.1898516972771636, -0.4619276524105925)
(0.1821926950272518, -0.4672368670984467)

(0.1898516972771636, -0.4619276524105925)
(0.1906884826055333, -0.4713058700303871)

(0.1898516972771636, -0.4619276524105925)
(0.1982536925660074, -0.4659309500477769)

(0.1898516972771636, -0.4619276524105925)
(0.1972245086945121, -0.4566157191187865)

(0.1370687731686419, 0.04506376279500864)
(0.1331386385104346, 0.04609998833292062)

(0.1370687731686419, 0.04506376279500864)
(0.1360128187073685, 0.04901712083041827)

(0.1370687731686419, 0.04506376279500864)
(0.1399609763691574, 0.04796158050863387)

(0.1370687731686419, 0.04506376279500864)
(0.1409797045971459, 0.04402341192498625)

(0.1237125455697906, 0.09014308002944853)
(0.1186865215764047, 0.09041398973285222)

(0.1237125455697906, 0.09014308002944853)
(0.1286154998735251, 0.08985702852904448)

(0.1237125455697906, 0.09014308002944853)
(0.1259058683327663, 0.08580109791363806)

(0.1237125455697906, 0.09014308002944853)
(0.1209302898345778, 0.08610366635017387)

(0.1186865215764047, 0.09041398973285222)
(0.1137184414183514, 0.09070872104298061)

(0.1186865215764047, 0.09041398973285222)
(0.1159183878942387, 0.08634635582634431)

(0.1186865215764047, 0.09041398973285222)
(0.1164848331445034, 0.09485127722389898)

(0.1186865215764047, 0.09041398973285222)
(0.1209302898345778, 0.08610366635017387)

(0.1121180747392271, -0.2994354244522768)
(0.1056241485101292, -0.2978565236134684)

(0.1121180747392271, -0.2994354244522768)
(0.1099131523926841, -0.2927842309865273)

(0.1121180747392271, -0.2994354244522768)
(0.1168696350758711, -0.2942070839947291)

(0.1121180747392271, -0.2994354244522768)
(0.1190956322946978, -0.3008767811437599)

(-0.04859950407589348, -0.2653900114946092)
(-0.04525718150640983, -0.2601907128472909)

(-0.04859950407589348, -0.2653900114946092)
(-0.05131106987572472, -0.2595953108458965)

(-0.04859950407589348, -0.2653900114946092)
(-0.05525589314138474, -0.2649338812903204)

(-0.04859950407589348, -0.2653900114946092)
(-0.05236282730806002, -0.2707135322411939)

(-0.04525718150640983, -0.2601907128472909)
(-0.05131106987572472, -0.2595953108458965)

(-0.04525718150640983, -0.2601907128472909)
(-0.03885155380109698, -0.2596335799802192)

(-0.04525718150640983, -0.2601907128472909)
(-0.04829481135113235, -0.2544144670254495)

(-0.04525718150640983, -0.2601907128472909)
(-0.04331823843829209, -0.2556777231223992)

(-0.05131106987572472, -0.2595953108458965)
(-0.04829481135113235, -0.2544144670254495)

(-0.05131106987572472, -0.2595953108458965)
(-0.05403042653875009, -0.2536921879572703)

(-0.05131106987572472, -0.2595953108458965)
(-0.05788206576443254, -0.2588475477738921)

(-0.05131106987572472, -0.2595953108458965)
(-0.05525589314138474, -0.2649338812903204)

(-0.03885155380109698, -0.2596335799802192)
(-0.0342525986579169, -0.2553336151660046)

(-0.03885155380109698, -0.2596335799802192)
(-0.03941855984121864, -0.2527489616477296)

(-0.03885155380109698, -0.2596335799802192)
(-0.03210786060330362, -0.2613385760543021)

(-0.03885155380109698, -0.2596335799802192)
(-0.03585899731231787, -0.266306048693757)

(-0.03885155380109698, -0.2596335799802192)
(-0.04331823843829209, -0.2556777231223992)

(0.07286861113004678, -0.02180781132098093)
(0.06966352085136686, -0.0217324384813442)

(0.07286861113004678, -0.02180781132098093)
(0.07051976100452491, -0.02456168946504366)

(0.07286861113004678, -0.02180781132098093)
(0.0710945784885461, -0.01924165216438965)

(0.07286861113004678, -0.02180781132098093)
(0.07371974488096637, -0.02502709883471664)

(0.07286861113004678, -0.02180781132098093)
(0.07336181142144617, -0.01886533535725755)

(-0.05170781113025778, -0.01868537326669551)
(-0.05686210413640701, -0.02050376514188547)

(-0.05170781113025778, -0.01868537326669551)
(-0.05191926662783868, -0.01385635423389244)

(-0.05170781113025778, -0.01868537326669551)
(-0.04851709053781083, -0.01649384155537664)

(-0.05170781113025778, -0.01868537326669551)
(-0.05422158376540402, -0.02297537920504518)

(-0.05170781113025778, -0.01868537326669551)
(-0.05502879979254873, -0.01715621055264701)

(-0.358259664099895, -0.321492065780567)
(-0.3554911265944531, -0.3303867099652673)

(-0.358259664099895, -0.321492065780567)
(-0.3506044326203388, -0.3244959387841637)

(-0.358259664099895, -0.321492065780567)
(-0.3597509453369699, -0.3133656114729729)

(-0.358259664099895, -0.321492065780567)
(-0.3524624876595439, -0.3162075930349105)

(0.232807664285652, -0.4126844615632156)
(0.2249367731154988, -0.4090807595409081)

(0.232807664285652, -0.4126844615632156)
(0.2319316331240201, -0.4038719245672966)

(0.232807664285652, -0.4126844615632156)
(0.2396560143383836, -0.4075922401704362)

(0.232807664285652, -0.4126844615632156)
(0.2404068559584284, -0.416236702688746)

(0.2249367731154988, -0.4090807595409081)
(0.2319316331240201, -0.4038719245672966)

(0.2249367731154988, -0.4090807595409081)
(0.2238851337991349, -0.4003127523325332)

(0.2249367731154988, -0.4090807595409081)
(0.2177146436909862, -0.4140898290301494)

(0.2249367731154988, -0.4090807595409081)
(0.2168214378449545, -0.4053748425194715)

(0.08573589902765781, 0.03685865999808718)
(0.08333339942672392, 0.03431728718788568)

(0.08573589902765781, 0.03685865999808718)
(0.08233154647131817, 0.03767128198467744)

(0.08573589902765781, 0.03685865999808718)
(0.0847420157823154, 0.04023090375406564)

(0.08573589902765781, 0.03685865999808718)
(0.0881942785324966, 0.03946029187961468)

(0.2129905562443986, -0.1553190761535387)
(0.2100399656111157, -0.1593184224945691)

(0.2129905562443986, -0.1553190761535387)
(0.2149976011816543, -0.1598757730543373)

(0.2129905562443986, -0.1553190761535387)
(0.21748951055935, -0.1558120808536832)

(0.2129905562443986, -0.1553190761535387)
(0.2153418010956342, -0.1512783776408187)

(0.2100399656111157, -0.1593184224945691)
(0.2051051983660127, -0.1587391548325222)

(0.2100399656111157, -0.1593184224945691)
(0.2070642340601802, -0.163324156179042)

(0.2100399656111157, -0.1593184224945691)
(0.2149976011816543, -0.1598757730543373)

(0.2100399656111157, -0.1593184224945691)
(0.212113574965486, -0.1638787999273882)

(0.2051051983660127, -0.1587391548325222)
(0.2070642340601802, -0.163324156179042)

(0.2051051983660127, -0.1587391548325222)
(0.2021823701049383, -0.1628044229901774)

(0.2051051983660127, -0.1587391548325222)
(0.2004376351823658, -0.1581314111944828)

(0.2051051983660127, -0.1587391548325222)
(0.2033048800298612, -0.1541678626196513)

(-0.4623762994107293, 0.3030022514457586)
(-0.4659854993726426, 0.3111884522159984)

(-0.4623762994107293, 0.3030022514457586)
(-0.4704449213640084, 0.3040787540213387)

(-0.4623762994107293, 0.3030022514457586)
(-0.4664051344078385, 0.2960905539802829)

(-0.4623762994107293, 0.3030022514457586)
(-0.4584331085316522, 0.2949724186262431)

(0.4171232341892983, 0.1446212391420876)
(0.4158358596065664, 0.1494519193142017)

(0.4171232341892983, 0.1446212391420876)
(0.4206418003417011, 0.148070726500257)

(0.4171232341892983, 0.1446212391420876)
(0.4219488990083211, 0.1433078929124138)

(0.4171232341892983, 0.1446212391420876)
(0.4184134227768571, 0.1397898197440724)

(0.4158358596065664, 0.1494519193142017)
(0.4110075086740588, 0.1507512142634897)

(0.4158358596065664, 0.1494519193142017)
(0.4145255823551386, 0.1542031708499313)

(0.4158358596065664, 0.1494519193142017)
(0.4206418003417011, 0.148070726500257)

(0.4158358596065664, 0.1494519193142017)
(0.419241820925959, 0.1527727835300087)

(-0.09306240820083389, -0.02079884920496683)
(-0.09767242146319305, -0.01919814013266486)

(-0.09306240820083389, -0.02079884920496683)
(-0.08821023793998034, -0.02205741865673834)

(-0.09306240820083389, -0.02079884920496683)
(-0.08960696619440536, -0.01675204110098377)

(-0.09306240820083389, -0.02079884920496683)
(-0.09434813613487997, -0.01677926698318149)

(-0.07200586489012774, -0.2690847573337702)
(-0.06832988969589104, -0.2637245829077228)

(-0.07200586489012774, -0.2690847573337702)
(-0.07477268050897355, -0.2632078992976758)

(-0.07200586489012774, -0.2690847573337702)
(-0.07580262964208483, -0.274500524179086)

(-0.07200586489012774, -0.2690847573337702)
(-0.07847702154493573, -0.2685839714651166)

(-0.06832988969589104, -0.2637245829077228)
(-0.07477268050897355, -0.2632078992976758)

(-0.06832988969589104, -0.2637245829077228)
(-0.07113667516468322, -0.2579190547462651)

(-0.06832988969589104, -0.2637245829077228)
(-0.06184950989489891, -0.2642146583771746)

(-0.06832988969589104, -0.2637245829077228)
(-0.06441789099283045, -0.2581395914434178)

(-0.07477268050897355, -0.2632078992976758)
(-0.07113667516468322, -0.2579190547462651)

(-0.07477268050897355, -0.2632078992976758)
(-0.07737235011650072, -0.257356492561352)

(-0.07477268050897355, -0.2632078992976758)
(-0.08095718725155651, -0.2626400651696006)

(-0.07477268050897355, -0.2632078992976758)
(-0.07847702154493573, -0.2685839714651166)

(-0.07113667516468322, -0.2579190547462651)
(-0.07737235011650072, -0.257356492561352)

(-0.07113667516468322, -0.2579190547462651)
(-0.07372724102920086, -0.2522872028662282)

(-0.07113667516468322, -0.2579190547462651)
(-0.06675934508668119, -0.2514977380889982)

(-0.07113667516468322, -0.2579190547462651)
(-0.06441789099283045, -0.2581395914434178)

(-0.07737235011650072, -0.257356492561352)
(-0.07372724102920086, -0.2522872028662282)

(-0.07737235011650072, -0.257356492561352)
(-0.08095718725155651, -0.2626400651696006)

(-0.07737235011650072, -0.257356492561352)
(-0.07927537958535574, -0.2518332828972249)

(-0.07737235011650072, -0.257356492561352)
(-0.08303576930074086, -0.2572382127261493)

(0.02666277119151529, -0.2648202892352901)
(0.02034594677137722, -0.2646754272471705)

(0.02666277119151529, -0.2648202892352901)
(0.03294419178791422, -0.2651461643370789)

(0.02666277119151529, -0.2648202892352901)
(0.03024167725809684, -0.2586238083722684)

(0.02666277119151529, -0.2648202892352901)
(0.02372701771289586, -0.2596219661790807)

(-0.4550610094452605, -0.2285229488124525)
(-0.4540556184251624, -0.2333637024816318)

(-0.4550610094452605, -0.2285229488124525)
(-0.4555012095120984, -0.2234735724784163)

(-0.4550610094452605, -0.2285229488124525)
(-0.4592076832876542, -0.226585218291782)

(-0.4550610094452605, -0.2285229488124525)
(-0.4590166893419375, -0.2321563785595844)

(0.2752232726269446, -0.2666179225627008)
(0.2744951545789093, -0.2599239519441358)

(0.2752232726269446, -0.2666179225627008)
(0.2690489986866144, -0.2636937322526653)

(0.2752232726269446, -0.2666179225627008)
(0.2746855300155233, -0.2737944388624126)

(0.2752232726269446, -0.2666179225627008)
(0.2700828102778862, -0.2693750477032756)

(0.2744951545789093, -0.2599239519441358)
(0.2690489986866144, -0.2636937322526653)

(0.2744951545789093, -0.2599239519441358)
(0.2682671683044087, -0.2572178734211665)

(0.2744951545789093, -0.2599239519441358)
(0.2737762364703484, -0.2532411075666849)

(0.2744951545789093, -0.2599239519441358)
(0.2796751832416132, -0.2559049608502292)

(0.2690489986866144, -0.2636937322526653)
(0.2682671683044087, -0.2572178734211665)

(0.2690489986866144, -0.2636937322526653)
(0.2627864337301875, -0.2611089089093043)

(0.2690489986866144, -0.2636937322526653)
(0.2633008524995937, -0.2681837110410553)

(0.2690489986866144, -0.2636937322526653)
(0.2700828102778862, -0.2693750477032756)

(0.2682671683044087, -0.2572178734211665)
(0.2737762364703484, -0.2532411075666849)

(0.2682671683044087, -0.2572178734211665)
(0.2627864337301875, -0.2611089089093043)

(0.2682671683044087, -0.2572178734211665)
(0.2677715271327334, -0.2495796718183407)

(0.2682671683044087, -0.2572178734211665)
(0.2623259823718973, -0.2540978523358439)

(0.2737762364703484, -0.2532411075666849)
(0.2677715271327334, -0.2495796718183407)

(0.2737762364703484, -0.2532411075666849)
(0.2737635939457718, -0.2468933477353633)

(0.2737762364703484, -0.2532411075666849)
(0.2786818460033201, -0.2493779600124431)

(0.2737762364703484, -0.2532411075666849)
(0.2796751832416132, -0.2559049608502292)

(0.2627864337301875, -0.2611089089093043)
(0.2633008524995937, -0.2681837110410553)

(0.2627864337301875, -0.2611089089093043)
(0.2569269964215646, -0.2646085310038692)

(0.2627864337301875, -0.2611089089093043)
(0.2566077415431726, -0.2582828650911265)

(0.2627864337301875, -0.2611089089093043)
(0.2623259823718973, -0.2540978523358439)

(0.1952783178207254, -0.005354746785743767)
(0.1914719464057466, -0.004315409581217334)

(0.1952783178207254, -0.005354746785743767)
(0.1942477785858705, -0.001515128345172133)

(0.1952783178207254, -0.005354746785743767)
(0.1990531020167284, -0.006131966520623412)

(0.1952783178207254, -0.005354746785743767)
(0.1980706613493555, -0.002174924490899881)

(0.1914719464057466, -0.004315409581217334)
(0.1942477785858705, -0.001515128345172133)

(0.1914719464057466, -0.004315409581217334)
(0.1904332799005794, -0.0004717197410219198)

(0.1914719464057466, -0.004315409581217334)
(0.1886776159670096, -0.007107250889578401)

(0.1914719464057466, -0.004315409581217334)
(0.1876292818829012, -0.003281031644860813)

(0.1862212230117168, -0.4166206483760788)
(0.178555002807459, -0.4216045066790794)

(0.1862212230117168, -0.4166206483760788)
(0.1784116446516413, -0.4128452152685498)

(0.1862212230117168, -0.4166206483760788)
(0.1867471037364709, -0.4255100511424461)

(0.1862212230117168, -0.4166206483760788)
(0.1860964628816809, -0.4078705458872692)

(-0.0241823207448519, -0.3133059612618477)
(-0.02611332269713571, -0.3064845943769282)

(-0.0241823207448519, -0.3133059612618477)
(-0.03106405911371689, -0.3115636675503545)

(-0.0241823207448519, -0.3133059612618477)
(-0.02234637564633681, -0.3202580690489979)

(-0.0241823207448519, -0.3133059612618477)
(-0.02926365491022371, -0.3183652110121116)

(-0.02611332269713571, -0.3064845943769282)
(-0.03106405911371689, -0.3115636675503545)

(-0.02611332269713571, -0.3064845943769282)
(-0.03250606968144108, -0.304662295958593)

(-0.02611332269713571, -0.3064845943769282)
(-0.02105944333688129, -0.3014662411620433)

(-0.02611332269713571, -0.3064845943769282)
(-0.02777395984137763, -0.299906147439725)

(-0.03106405911371689, -0.3115636675503545)
(-0.03250606968144108, -0.304662295958593)

(-0.03106405911371689, -0.3115636675503545)
(-0.03714155067624782, -0.3090288289769715)

(-0.03106405911371689, -0.3115636675503545)
(-0.03595300442058185, -0.3164771401077345)

(-0.03106405911371689, -0.3115636675503545)
(-0.02926365491022371, -0.3183652110121116)

(-0.03250606968144108, -0.304662295958593)
(-0.03714155067624782, -0.3090288289769715)

(-0.03250606968144108, -0.304662295958593)
(-0.02777395984137763, -0.299906147439725)

(-0.03250606968144108, -0.304662295958593)
(-0.03778899852631566, -0.3006357900871063)

(-0.03250606968144108, -0.304662295958593)
(-0.03273273708212626, -0.2995615509788162)

(-0.1497414291426095, -0.3334132762762938)
(-0.1442278806221441, -0.3280508096042531)

(-0.1497414291426095, -0.3334132762762938)
(-0.1515749353168273, -0.3259331182945523)

(-0.1497414291426095, -0.3334132762762938)
(-0.1553790699810195, -0.3387886897626659)

(-0.1497414291426095, -0.3334132762762938)
(-0.1571775406837869, -0.3312850393640399)

(-0.1442278806221441, -0.3280508096042531)
(-0.1515749353168273, -0.3259331182945523)

(-0.1442278806221441, -0.3280508096042531)
(-0.1460760790065892, -0.3206470203904396)

(-0.1442278806221441, -0.3280508096042531)
(-0.1387893402137517, -0.3227102220165002)

(-0.1442278806221441, -0.3280508096042531)
(-0.1368336325624045, -0.3301871140936409)

(-0.1515749353168273, -0.3259331182945523)
(-0.1460760790065892, -0.3206470203904396)

(-0.1515749353168273, -0.3259331182945523)
(-0.1533883721471934, -0.3185501264396317)

(-0.1515749353168273, -0.3259331182945523)
(-0.1588935118289533, -0.3238035028431923)

(-0.1515749353168273, -0.3259331182945523)
(-0.1571775406837869, -0.3312850393640399)

(-0.1460760790065892, -0.3206470203904396)
(-0.1533883721471934, -0.3185501264396317)

(-0.1460760790065892, -0.3206470203904396)
(-0.1387893402137517, -0.3227102220165002)

(-0.1460760790065892, -0.3206470203904396)
(-0.1406331670411868, -0.3153837303569799)

(-0.1460760790065892, -0.3206470203904396)
(-0.1478281300478642, -0.3133494125726362)

(-0.1533883721471934, -0.3185501264396317)
(-0.1588935118289533, -0.3238035028431923)

(-0.1533883721471934, -0.3185501264396317)
(-0.160536366779544, -0.3165989321388791)

(-0.1533883721471934, -0.3185501264396317)
(-0.1551219037795324, -0.3112620443426738)

(-0.1533883721471934, -0.3185501264396317)
(-0.1478281300478642, -0.3133494125726362)

(-0.1387893402137517, -0.3227102220165002)
(-0.1406331670411868, -0.3153837303569799)

(-0.1387893402137517, -0.3227102220165002)
(-0.1336115479147946, -0.3174618944934547)

(-0.1387893402137517, -0.3227102220165002)
(-0.1315965876138294, -0.3248398604230524)

(-0.1387893402137517, -0.3227102220165002)
(-0.1368336325624045, -0.3301871140936409)

(0.4730587043262976, -0.04420287998638151)
(0.4716721152697724, -0.03916840441490026)

(0.4730587043262976, -0.04420287998638151)
(0.4765361669267381, -0.04059597109809603)

(0.4730587043262976, -0.04420287998638151)
(0.4682417840481825, -0.04283848549070673)

(0.4730587043262976, -0.04420287998638151)
(0.4695801330466436, -0.04779080220893668)

(-0.2420918012561484, -0.334499655679258)
(-0.2362418162561856, -0.3290516424851373)

(-0.2420918012561484, -0.334499655679258)
(-0.2438415885609849, -0.3267078175021202)

(-0.2420918012561484, -0.334499655679258)
(-0.2480652788268198, -0.3400038796898566)

(-0.2420918012561484, -0.334499655679258)
(-0.2497995510199236, -0.3322567912250786)

(-0.2362418162561856, -0.3290516424851373)
(-0.2438415885609849, -0.3267078175021202)

(-0.2362418162561856, -0.3290516424851373)
(-0.2380285657440359, -0.3212993302961581)

(-0.2362418162561856, -0.3290516424851373)
(-0.2304727967516547, -0.3236073197497439)

(-0.2362418162561856, -0.3290516424851373)
(-0.2285663401595976, -0.3314026035455753)

(-0.2438415885609849, -0.3267078175021202)
(-0.2380285657440359, -0.3212993302961581)

(-0.2438415885609849, -0.3267078175021202)
(-0.2455948839882722, -0.3189789807053836)

(-0.2438415885609849, -0.3267078175021202)
(-0.2513679844446011, -0.3244583130550288)

(-0.2438415885609849, -0.3267078175021202)
(-0.2497995510199236, -0.3322567912250786)

(-0.2380285657440359, -0.3212993302961581)
(-0.2455948839882722, -0.3189789807053836)

(-0.2380285657440359, -0.3212993302961581)
(-0.2304727967516547, -0.3236073197497439)

(-0.2380285657440359, -0.3212993302961581)
(-0.2322569161704761, -0.3159309396875343)

(-0.2380285657440359, -0.3212993302961581)
(-0.2397843895662539, -0.3136133397829748)

(-0.2455948839882722, -0.3189789807053836)
(-0.2513679844446011, -0.3244583130550288)

(-0.2455948839882722, -0.3189789807053836)
(-0.2531308267670857, -0.316769663240239)

(-0.2455948839882722, -0.3189789807053836)
(-0.2473644467349916, -0.311337990792354)

(-0.2455948839882722, -0.3189789807053836)
(-0.2397843895662539, -0.3136133397829748)

(-0.2304727967516547, -0.3236073197497439)
(-0.2322569161704761, -0.3159309396875343)

(-0.2304727967516547, -0.3236073197497439)
(-0.2248595146616723, -0.3182624948507427)

(-0.2304727967516547, -0.3236073197497439)
(-0.2228277345982603, -0.3259225037768003)

(-0.2304727967516547, -0.3236073197497439)
(-0.2285663401595976, -0.3314026035455753)

(0.180469304189368, -0.3457796191665583)
(0.1882911638797262, -0.3471858215513777)

(0.180469304189368, -0.3457796191665583)
(0.1858397519302937, -0.3398184180238614)

(0.180469304189368, -0.3457796191665583)
(0.1781584179315026, -0.3385008204751118)

(0.180469304189368, -0.3457796191665583)
(0.1830957612885639, -0.3531188004060779)

(0.1696002015473235, -0.07296741622571577)
(0.1719231054263426, -0.06983475997029456)

(0.1696002015473235, -0.07296741622571577)
(0.1680402919473326, -0.06940525869700953)

(0.1696002015473235, -0.07296741622571577)
(0.1657000450498372, -0.07256267222836246)

(0.1696002015473235, -0.07296741622571577)
(0.167254283334591, -0.076135824735377)

(0.1719231054263426, -0.06983475997029456)
(0.1680402919473326, -0.06940525869700953)

(0.1719231054263426, -0.06983475997029456)
(0.1703195285164647, -0.06630001882071794)

(0.1719231054263426, -0.06983475997029456)
(0.1742157002779836, -0.06670799664986168)

(0.1719231054263426, -0.06983475997029456)
(0.1758214332016497, -0.07025707265032148)

(0.4623020051580928, 0.03027647447762907)
(0.4587846486769456, 0.02670990689797612)

(0.4623020051580928, 0.03027647447762907)
(0.4574687907057982, 0.03157853426939692)

(0.4623020051580928, 0.03027647447762907)
(0.4658112284898138, 0.03388522962497662)

(0.4623020051580928, 0.03027647447762907)
(0.4609490082637748, 0.03535693538351749)

(0.1957858493130299, 0.3349387249767645)
(0.1879438168606712, 0.3361592078905826)

(0.1957858493130299, 0.3349387249767645)
(0.192991439774663, 0.3422347879283421)

(0.1957858493130299, 0.3349387249767645)
(0.1908335632754107, 0.3295961278671419)

(0.1957858493130299, 0.3349387249767645)
(0.1979880291430613, 0.3281251744761305)

(-0.413824529483543, 0.4602585823668935)
(-0.4231321120306694, 0.4632527499627108)

(-0.413824529483543, 0.4602585823668935)
(-0.4158892292809664, 0.4698571512202877)

(-0.413824529483543, 0.4602585823668935)
(-0.4045717559853218, 0.4572634137651176)

(-0.413824529483543, 0.4602585823668935)
(-0.4066253646450043, 0.4668204736187236)

(0.48232029531101, -0.02840849301807996)
(0.4787093541652893, -0.03218510074174849)

(0.48232029531101, -0.02840849301807996)
(0.4834873946887316, -0.03348707746927936)

(0.48232029531101, -0.02840849301807996)
(0.4871098688001232, -0.02972313648091308)

(0.48232029531101, -0.02840849301807996)
(0.4857955873914456, -0.02480636114713254)

(0.2761774797984679, 0.2703213912866069)
(0.272211586414109, 0.2626322713244481)

(0.2761774797984679, 0.2703213912866069)
(0.2789616392758913, 0.2636925406533505)

(0.2761774797984679, 0.2703213912866069)
(0.2736922972001022, 0.2772596550413723)

(0.2761774797984679, 0.2703213912866069)
(0.270306002323589, 0.2687021966477582)

(0.2761774797984679, 0.2703213912866069)
(0.2695018562357206, 0.2737892108427802)

(0.02677538052711508, -0.2997674212681615)
(0.021996545008435, -0.3048757799510095)

(0.02677538052711508, -0.2997674212681615)
(0.02017571341375626, -0.298275912560214)

(0.02677538052711508, -0.2997674212681615)
(0.02462440636459884, -0.2931628746913504)

(0.02677538052711508, -0.2997674212681615)
(0.03178351839628078, -0.294572361989453)

(0.3833332684161662, -0.05983631523331149)
(0.3798117998402109, -0.06333195127379737)

(0.3833332684161662, -0.05983631523331149)
(0.3845905245809386, -0.06463974519757235)

(0.3833332684161662, -0.05983631523331149)
(0.3881298533815247, -0.06115525433669504)

(0.3833332684161662, -0.05983631523331149)
(0.3868637878156389, -0.05635640050772248)

(-0.4813344424943768, 0.232906898996375)
(-0.483020210059543, 0.2376141474194169)

(-0.4813344424943768, 0.232906898996375)
(-0.4862473112190993, 0.233794999182667)

(-0.4813344424943768, 0.232906898996375)
(-0.4845670534657145, 0.229092422833725)

(-0.4813344424943768, 0.232906898996375)
(-0.4796484912688162, 0.2281994948375302)

(0.021996545008435, -0.3048757799510095)
(0.02017571341375626, -0.298275912560214)

(0.021996545008435, -0.3048757799510095)
(0.01541280315559028, -0.3033319798978979)

(0.021996545008435, -0.3048757799510095)
(0.02384492629898974, -0.3114821406098925)

(0.021996545008435, -0.3048757799510095)
(0.01728911712130123, -0.3098602630483395)

(0.1401808105415027, -0.1092989067533571)
(0.1362191354611419, -0.1087930904215805)

(0.1401808105415027, -0.1092989067533571)
(0.1377310565840035, -0.1124838717874676)

(0.1401808105415027, -0.1092989067533571)
(0.141606370247127, -0.1130854566835206)

(0.1401808105415027, -0.1092989067533571)
(0.1441235317609105, -0.109872770275552)

(0.1362191354611419, -0.1087930904215805)
(0.1377310565840035, -0.1124838717874676)

(0.1362191354611419, -0.1087930904215805)
(0.1337507608693432, -0.1119967134021522)

(0.1362191354611419, -0.1087930904215805)
(0.1322811317822383, -0.1082468439696826)

(0.1362191354611419, -0.1087930904215805)
(0.1345165918358237, -0.1051320805049642)

(0.3453035442877087, -0.02025127920219189)
(0.3497474955253766, -0.02218078132291595)

(0.3453035442877087, -0.02025127920219189)
(0.3463786253518119, -0.02557604422814945)

(0.3453035442877087, -0.02025127920219189)
(0.3420979087745354, -0.02332678907674508)

(0.3453035442877087, -0.02025127920219189)
(0.3485609343621497, -0.01685262822260863)

(-0.2128709033938266, -0.2681610754814135)
(-0.2087599076194188, -0.2626691171599224)

(-0.2128709033938266, -0.2681610754814135)
(-0.2159191890744332, -0.2618694271501796)

(-0.2128709033938266, -0.2681610754814135)
(-0.2200528462426539, -0.2675546260409425)

(-0.2128709033938266, -0.2681610754814135)
(-0.2170440603465193, -0.2741142413093982)

(-0.2087599076194188, -0.2626691171599224)
(-0.2159191890744332, -0.2618694271501796)

(-0.2087599076194188, -0.2626691171599224)
(-0.2011537815284463, -0.2635138937025404)

(-0.2087599076194188, -0.2626691171599224)
(-0.2118496038774041, -0.2568867591175792)

(-0.2087599076194188, -0.2626691171599224)
(-0.2047989504517243, -0.2587273040946038)

(-0.2159191890744332, -0.2618694271501796)
(-0.2200528462426539, -0.2675546260409425)

(-0.2159191890744332, -0.2618694271501796)
(-0.222705630706014, -0.2608557315953901)

(-0.2159191890744332, -0.2618694271501796)
(-0.2189667925268435, -0.2545657323014358)

(-0.2159191890744332, -0.2618694271501796)
(-0.2118496038774041, -0.2568867591175792)

(-0.2011537815284463, -0.2635138937025404)
(-0.1968744290895122, -0.2577279934188164)

(-0.2011537815284463, -0.2635138937025404)
(-0.1941109001327943, -0.2642603827697991)

(-0.2011537815284463, -0.2635138937025404)
(-0.1982868132965428, -0.2697227272840987)

(-0.2011537815284463, -0.2635138937025404)
(-0.2047989504517243, -0.2587273040946038)

(0.1371579279803813, -0.2628329223270554)
(0.1413381883770691, -0.2580464394120192)

(0.1371579279803813, -0.2628329223270554)
(0.1435968729847543, -0.2641140694399564)

(0.1371579279803813, -0.2628329223270554)
(0.1392993332128336, -0.2689717490552556)

(0.1371579279803813, -0.2628329223270554)
(0.1330074299650246, -0.2677506947033595)

(0.1922761441409742, 0.398333846768068)
(0.1935378997079991, 0.3897907586068204)

(0.1922761441409742, 0.398333846768068)
(0.2002873853581753, 0.3951237455447943)

(0.1922761441409742, 0.398333846768068)
(0.1990721532299174, 0.4036631211013444)

(0.1922761441409742, 0.398333846768068)
(0.1910280753023038, 0.4069886179058127)

(0.1935378997079991, 0.3897907586068204)
(0.2002873853581753, 0.3951237455447943)

(0.1935378997079991, 0.3897907586068204)
(0.2015186403032799, 0.3863022463095728)

(0.1935378997079991, 0.3897907586068204)
(0.1948481230445785, 0.3813112429918623)

(0.1935378997079991, 0.3897907586068204)
(0.1868276574033926, 0.3844250068430186)

(0.2002873853581753, 0.3951237455447943)
(0.2015186403032799, 0.3863022463095728)

(0.2002873853581753, 0.3951237455447943)
(0.208247662677674, 0.3918893937344032)

(0.2002873853581753, 0.3951237455447943)
(0.1990721532299174, 0.4036631211013444)

(0.2002873853581753, 0.3951237455447943)
(0.2071149168223975, 0.4004059218151231)

(0.2015186403032799, 0.3863022463095728)
(0.208247662677674, 0.3918893937344032)

(0.2015186403032799, 0.3863022463095728)
(0.2094643227921291, 0.3830422125467372)

(0.2015186403032799, 0.3863022463095728)
(0.1948481230445785, 0.3813112429918623)

(0.2015186403032799, 0.3863022463095728)
(0.2019773019102859, 0.376866036902493)

(0.208247662677674, 0.3918893937344032)
(0.2094643227921291, 0.3830422125467372)

(0.208247662677674, 0.3918893937344032)
(0.215729641189317, 0.3886436189438812)

(0.208247662677674, 0.3918893937344032)
(0.2149255636778337, 0.3971837687559414)

(0.208247662677674, 0.3918893937344032)
(0.2071149168223975, 0.4004059218151231)

(0.2094643227921291, 0.3830422125467372)
(0.215729641189317, 0.3886436189438812)

(0.2094643227921291, 0.3830422125467372)
(0.2165028955444164, 0.380528336942867)

(0.2094643227921291, 0.3830422125467372)
(0.2019773019102859, 0.376866036902493)

(0.2094643227921291, 0.3830422125467372)
(0.2107483276304387, 0.3747442533717978)

(0.215729641189317, 0.3886436189438812)
(0.2149255636778337, 0.3971837687559414)

(0.215729641189317, 0.3886436189438812)
(0.223224039231901, 0.3930820384652904)

(0.215729641189317, 0.3886436189438812)
(0.2165028955444164, 0.380528336942867)

(0.215729641189317, 0.3886436189438812)
(0.2213281113263147, 0.3853153874728802)

(-0.468445660965593, -0.2365929748076093)
(-0.4729898212119447, -0.2384619585002081)

(-0.468445660965593, -0.2365929748076093)
(-0.4640561278455675, -0.2342916007399982)

(-0.468445660965593, -0.2365929748076093)
(-0.4686393900949223, -0.2323214510496648)

(-0.468445660965593, -0.2365929748076093)
(-0.4720218847199034, -0.2347973394990464)

(0.2125128751961073, -0.1067050268164325)
(0.216966848294314, -0.1071785854284218)

(0.2125128751961073, -0.1067050268164325)
(0.2151259379286857, -0.1031225913837899)

(0.2125128751961073, -0.1067050268164325)
(0.2106604775776299, -0.1026622294951413)

(0.2125128751961073, -0.1067050268164325)
(0.2080290980523138, -0.1062287671752901)

(0.2079922876669779, -0.1337821036001649)
(0.2126938020561661, -0.1342972140137275)

(0.2079922876669779, -0.1337821036001649)
(0.2107790299384368, -0.1299904930808022)

(0.2079922876669779, -0.1337821036001649)
(0.2061269514145602, -0.1294779785656079)

(0.2079922876669779, -0.1337821036001649)
(0.2033052148827784, -0.133253983676648)

(0.1825344209545661, -0.08476193616379592)
(0.1850840575716741, -0.08153428804288133)

(0.1825344209545661, -0.08476193616379592)
(0.1783582554755019, -0.08429194506071652)

(0.1825344209545661, -0.08476193616379592)
(0.1808567084703839, -0.08108357649763195)

(0.1825344209545661, -0.08476193616379592)
(0.1866927210960174, -0.08527656826869812)

(0.345312248407626, -0.03876736739593149)
(0.3440906923782068, -0.03411220841005158)

(0.345312248407626, -0.03876736739593149)
(0.3407128505738026, -0.03751177632308934)

(0.345312248407626, -0.03876736739593149)
(0.3419256573004998, -0.04211954699303301)

(0.345312248407626, -0.03876736739593149)
(0.346535493327905, -0.04340273390866817)

(0.4519905317105756, 0.001830342895018471)
(0.448440174616215, -0.001621169099680372)

(0.4519905317105756, 0.001830342895018471)
(0.4555143927839931, 0.005323312638365702)

(0.4519905317105756, 0.001830342895018471)
(0.4507241353369499, 0.006638203843139391)

(0.4519905317105756, 0.001830342895018471)
(0.4471545708748735, 0.003241294810440862)

(0.448440174616215, -0.001621169099680372)
(0.449709776350797, -0.006473361514451889)

(0.448440174616215, -0.001621169099680372)
(0.4449122256601485, -0.005170554279251235)

(0.448440174616215, -0.001621169099680372)
(0.443557020526466, -0.0001213416217153998)

(0.448440174616215, -0.001621169099680372)
(0.4471545708748735, 0.003241294810440862)

(0.3356441180315149, 0.04527157218229922)
(0.3309371932028535, 0.04653097517135596)

(0.3356441180315149, 0.04527157218229922)
(0.3321950971923636, 0.04181319978912036)

(0.3356441180315149, 0.04527157218229922)
(0.3403591825249174, 0.04399910025017027)

(0.3356441180315149, 0.04527157218229922)
(0.336906253240267, 0.040562744352775)

(0.3309371932028535, 0.04653097517135596)
(0.3321950971923636, 0.04181319978912036)

(0.3309371932028535, 0.04653097517135596)
(0.3274767301289878, 0.04314548826114673)

(0.3309371932028535, 0.04653097517135596)
(0.3296755603949212, 0.0513236271183751)

(0.3309371932028535, 0.04653097517135596)
(0.3261906119309845, 0.04794866912609315)

(0.3321950971923636, 0.04181319978912036)
(0.3274767301289878, 0.04314548826114673)

(0.3321950971923636, 0.04181319978912036)
(0.3287620764110191, 0.03838971657800565)

(0.3321950971923636, 0.04181319978912036)
(0.336906253240267, 0.040562744352775)

(0.3321950971923636, 0.04181319978912036)
(0.3334870555756173, 0.03713569659565922)

(0.3274767301289878, 0.04314548826114673)
(0.3287620764110191, 0.03838971657800565)

(0.3274767301289878, 0.04314548826114673)
(0.3240800447382576, 0.03962647344378943)

(0.3274767301289878, 0.04314548826114673)
(0.322682386566161, 0.04459018681474597)

(0.3274767301289878, 0.04314548826114673)
(0.3261906119309845, 0.04794866912609315)

(0.3287620764110191, 0.03838971657800565)
(0.3240800447382576, 0.03962647344378943)

(0.3287620764110191, 0.03838971657800565)
(0.3253542190087411, 0.03496454662483581)

(0.3287620764110191, 0.03838971657800565)
(0.3300459315076976, 0.03371652473312309)

(0.3287620764110191, 0.03838971657800565)
(0.3334870555756173, 0.03713569659565922)

(0.3240800447382576, 0.03962647344378943)
(0.3253542190087411, 0.03496454662483581)

(0.3240800447382576, 0.03962647344378943)
(0.3206951000396249, 0.03620291816531505)

(0.3240800447382576, 0.03962647344378943)
(0.3193557390472653, 0.04098788813158395)

(0.3240800447382576, 0.03962647344378943)
(0.322682386566161, 0.04459018681474597)

(0.3253542190087411, 0.03496454662483581)
(0.3206951000396249, 0.03620291816531505)

(0.3253542190087411, 0.03496454662483581)
(0.3219574840306574, 0.03156381364887748)

(0.3253542190087411, 0.03496454662483581)
(0.3300459315076976, 0.03371652473312309)

(0.3253542190087411, 0.03496454662483581)
(0.3266562067214521, 0.03032339514514283)

(0.3206951000396249, 0.03620291816531505)
(0.3219574840306574, 0.03156381364887748)

(0.3206951000396249, 0.03620291816531505)
(0.31732134436015, 0.03279683841329988)

(0.3206951000396249, 0.03620291816531505)
(0.3193557390472653, 0.04098788813158395)

(0.3206951000396249, 0.03620291816531505)
(0.3159188949190005, 0.03747804665976457)

(0.3219574840306574, 0.03156381364887748)
(0.31732134436015, 0.03279683841329988)

(0.3219574840306574, 0.03156381364887748)
(0.3185787363544448, 0.02817794009118538)

(0.3219574840306574, 0.03156381364887748)
(0.3231984271981447, 0.02694304971327484)

(0.3219574840306574, 0.03156381364887748)
(0.3266562067214521, 0.03032339514514283)

(0.31732134436015, 0.03279683841329988)
(0.3185787363544448, 0.02817794009118538)

(0.31732134436015, 0.03279683841329988)
(0.3138935874318257, 0.02948051811138862)

(0.31732134436015, 0.03279683841329988)
(0.3123188869639409, 0.03410520605679795)

(0.31732134436015, 0.03279683841329988)
(0.3159188949190005, 0.03747804665976457)

(0.3185787363544448, 0.02817794009118538)
(0.3138935874318257, 0.02948051811138862)

(0.3185787363544448, 0.02817794009118538)
(0.3151978307022695, 0.02481822054746926)

(0.3185787363544448, 0.02817794009118538)
(0.3231984271981447, 0.02694304971327484)

(0.3185787363544448, 0.02817794009118538)
(0.3198826076695913, 0.02356581421307417)

(0.3138935874318257, 0.02948051811138862)
(0.3151978307022695, 0.02481822054746926)

(0.3138935874318257, 0.02948051811138862)
(0.3105397746138298, 0.02612283795776004)

(0.3138935874318257, 0.02948051811138862)
(0.3123188869639409, 0.03410520605679795)

(0.3138935874318257, 0.02948051811138862)
(0.3089493075688135, 0.03104222451900592)

(0.3151978307022695, 0.02481822054746926)
(0.3105397746138298, 0.02612283795776004)

(0.3151978307022695, 0.02481822054746926)
(0.3118515849187505, 0.0214729449007859)

(0.3151978307022695, 0.02481822054746926)
(0.3164394435149361, 0.02024363108974608)

(0.3151978307022695, 0.02481822054746926)
(0.3198826076695913, 0.02356581421307417)

(0.3105397746138298, 0.02612283795776004)
(0.3118515849187505, 0.0214729449007859)

(0.3105397746138298, 0.02612283795776004)
(0.3072793835164523, 0.02266838155713444)

(0.3105397746138298, 0.02612283795776004)
(0.3057813151966765, 0.0272825012011468)

(0.3105397746138298, 0.02612283795776004)
(0.3089493075688135, 0.03104222451900592)

(0.3118515849187505, 0.0214729449007859)
(0.3072793835164523, 0.02266838155713444)

(0.3118515849187505, 0.0214729449007859)
(0.3085239280245433, 0.01814692994009253)

(0.3118515849187505, 0.0214729449007859)
(0.3164394435149361, 0.02024363108974608)

(0.3118515849187505, 0.0214729449007859)
(0.3131518054257706, 0.01690443994544515)

(0.3072793835164523, 0.02266838155713444)
(0.3085239280245433, 0.01814692994009253)

(0.3072793835164523, 0.02266838155713444)
(0.3039882460244275, 0.01931831299135892)

(0.3072793835164523, 0.02266838155713444)
(0.3057813151966765, 0.0272825012011468)

(0.3072793835164523, 0.02266838155713444)
(0.302526787014849, 0.02388982843588219)

(0.3085239280245433, 0.01814692994009253)
(0.3039882460244275, 0.01931831299135892)

(0.3085239280245433, 0.01814692994009253)
(0.3052274700720796, 0.01483199383228187)

(0.3085239280245433, 0.01814692994009253)
(0.3097427389592339, 0.01362781797475813)

(0.3085239280245433, 0.01814692994009253)
(0.3131518054257706, 0.01690443994544515)

(0.3039882460244275, 0.01931831299135892)
(0.3052274700720796, 0.01483199383228187)

(0.3039882460244275, 0.01931831299135892)
(0.3007162857661363, 0.01603502330671256)

(0.3039882460244275, 0.01931831299135892)
(0.2994854585804037, 0.02053524803269377)

(0.3039882460244275, 0.01931831299135892)
(0.302526787014849, 0.02388982843588219)

(0.3052274700720796, 0.01483199383228187)
(0.3007162857661363, 0.01603502330671256)

(0.3052274700720796, 0.01483199383228187)
(0.3019267166034071, 0.01155457130752747)

(0.3052274700720796, 0.01483199383228187)
(0.3097427389592339, 0.01362781797475813)

(0.3052274700720796, 0.01483199383228187)
(0.3065098620120422, 0.01033322567954538)

(0.3007162857661363, 0.01603502330671256)
(0.3019267166034071, 0.01155457130752747)

(0.3007162857661363, 0.01603502330671256)
(0.2974578709199713, 0.01274554031046729)

(0.3007162857661363, 0.01603502330671256)
(0.2994854585804037, 0.02053524803269377)

(0.3007162857661363, 0.01603502330671256)
(0.2962384432251648, 0.01720683114953559)

(0.3019267166034071, 0.01155457130752747)
(0.2974578709199713, 0.01274554031046729)

(0.3019267166034071, 0.01155457130752747)
(0.2991730882135593, 0.008209758558658044)

(0.3019267166034071, 0.01155457130752747)
(0.3032805598767101, 0.007101519632025965)

(0.3019267166034071, 0.01155457130752747)
(0.3065098620120422, 0.01033322567954538)

(0.2384729433340359, -0.1459847687243301)
(0.2336477540513352, -0.1454445551818973)

(0.2384729433340359, -0.1459847687243301)
(0.2433145199657068, -0.1465894309717262)

(0.2384729433340359, -0.1459847687243301)
(0.2403303097186091, -0.1502707556189325)

(0.2384729433340359, -0.1459847687243301)
(0.2355755123730999, -0.1495976410788685)

(0.1112771990670085, 0.00755376858770415)
(0.1122654476194541, 0.003948268506764494)

(0.1112771990670085, 0.00755376858770415)
(0.1147434311848764, 0.006352058189696014)

(0.1112771990670085, 0.00755376858770415)
(0.1082857984186877, 0.005058038265993585)

(0.1112771990670085, 0.00755376858770415)
(0.1137673991536141, 0.01001231260823458)

(0.01948329346590341, 0.0091025059252739)
(0.02157376756339478, 0.01009488574803634)

(0.01948329346590341, 0.0091025059252739)
(0.02020973324928646, 0.006878717505881649)

(0.01948329346590341, 0.0091025059252739)
(0.01788622797196818, 0.007524417589380765)

(0.01948329346590341, 0.0091025059252739)
(0.02081874723078318, 0.008349658592428498)

(0.3652006492606655, 0.0505204601550452)
(0.3664928728873751, 0.04572790839235891)

(0.3652006492606655, 0.0505204601550452)
(0.3700046718432517, 0.04918031089551976)

(0.3652006492606655, 0.0505204601550452)
(0.3687339787007341, 0.05398263044806081)

(0.3652006492606655, 0.0505204601550452)
(0.3616248167105415, 0.04711842687353691)

(-0.3149254772585565, -0.2600388787611941)
(-0.3087449156460174, -0.2629208489449611)

(-0.3149254772585565, -0.2600388787611941)
(-0.3217409305294394, -0.2575915244110726)

(-0.3149254772585565, -0.2600388787611941)
(-0.3166634839333106, -0.2542209312161841)

(-0.3149254772585565, -0.2600388787611941)
(-0.3102229040112127, -0.2567249117345326)

(-0.3087449156460174, -0.2629208489449611)
(-0.3072208048790633, -0.2699301344987437)

(-0.3087449156460174, -0.2629208489449611)
(-0.3026616703351319, -0.2649929460333246)

(-0.3087449156460174, -0.2629208489449611)
(-0.3102229040112127, -0.2567249117345326)

(-0.3087449156460174, -0.2629208489449611)
(-0.3046077667211522, -0.2584102652124325)

(0.1337112659678014, -0.1978508444662685)
(0.1287488311018963, -0.1972389282396019)

(0.1337112659678014, -0.1978508444662685)
(0.138673685723434, -0.198462751666523)

(0.1337112659678014, -0.1978508444662685)
(0.1356628974374506, -0.2024514212179416)

(0.1337112659678014, -0.1978508444662685)
(0.1307016044361354, -0.2018420727689618)

(0.1287488311018963, -0.1972389282396019)
(0.1267975451912167, -0.1926353955859494)

(0.1287488311018963, -0.1972389282396019)
(0.1237864120807827, -0.1966270214777527)

(0.1287488311018963, -0.1972389282396019)
(0.1257376948610303, -0.2012305522614076)

(0.1287488311018963, -0.1972389282396019)
(0.1307016044361354, -0.2018420727689618)

(0.138673685723434, -0.198462751666523)
(0.1356628974374506, -0.2024514212179416)

(0.138673685723434, -0.198462751666523)
(0.1406250083458547, -0.203065779196426)

(0.138673685723434, -0.198462751666523)
(0.1436359021499264, -0.1990746421329527)

(0.138673685723434, -0.198462751666523)
(0.1416852253732728, -0.1944717215728367)

(0.4553693902939717, -0.06164764293632734)
(0.4566336328074518, -0.0664548951626442)

(0.4553693902939717, -0.06164764293632734)
(0.4517868190675023, -0.06512140152237321)

(0.4553693902939717, -0.06164764293632734)
(0.4589651106638982, -0.05822012529778443)

(0.4553693902939717, -0.06164764293632734)
(0.4602085632249029, -0.0630052188509423)

(-0.343996281351991, -0.3394051619529415)
(-0.3422687024737646, -0.3475258526950969)

(-0.343996281351991, -0.3394051619529415)
(-0.3453994987063589, -0.3311785981704056)

(-0.343996281351991, -0.3394051619529415)
(-0.3486478955186366, -0.344162865911719)

(-0.343996281351991, -0.3394051619529415)
(-0.3497905324862535, -0.3366983245379004)

(0.2066732561187501, -0.07622519630837576)
(0.2095308798538845, -0.07270595782289872)

(0.2066732561187501, -0.07622519630837576)
(0.2050278385102152, -0.07230381940038667)

(0.2066732561187501, -0.07622519630837576)
(0.2024122042384842, -0.07576617927535162)

(0.2066732561187501, -0.07622519630837576)
(0.2109133136192338, -0.07671833731625685)

(0.4772937531173794, 0.05796438997251119)
(0.4821317420842572, 0.05667722208713404)

(0.4772937531173794, 0.05796438997251119)
(0.4786053011739801, 0.05317829641803663)

(0.4772937531173794, 0.05796438997251119)
(0.4725210356319856, 0.0592728364420943)

(0.4772937531173794, 0.05796438997251119)
(0.4737956905948006, 0.05445554381503409)

(0.4821317420842572, 0.05667722208713404)
(0.4786053011739801, 0.05317829641803663)

(0.4821317420842572, 0.05667722208713404)
(0.4834574254591092, 0.05209466850877133)

(0.4821317420842572, 0.05667722208713404)
(0.4869885677089257, 0.0563981674035761)

(0.4821317420842572, 0.05667722208713404)
(0.4841177066850688, 0.0599144203327116)

(0.2906059348023746, -0.05443498575653936)
(0.2894382660714142, -0.05074868192183921)

(0.2906059348023746, -0.05443498575653936)
(0.2939331796179887, -0.05107454474767158)

(0.2906059348023746, -0.05443498575653936)
(0.2950814787071384, -0.05548158382910486)

(0.2906059348023746, -0.05443498575653936)
(0.2918012021997465, -0.058666316042382)

(0.3645206408017788, -0.01355677718131249)
(0.3632646744861899, -0.008836866221929206)

(0.3645206408017788, -0.01355677718131249)
(0.3597715097839359, -0.0120407043283112)

(0.3645206408017788, -0.01355677718131249)
(0.3610818730203382, -0.01693857683161611)

(0.3645206408017788, -0.01355677718131249)
(0.3657749563543856, -0.01824583607650692)

(-0.05951814592777791, -0.04873965184469324)
(-0.05606587966834849, -0.04549784479013856)

(-0.05951814592777791, -0.04873965184469324)
(-0.060644890702049, -0.04408568422929402)

(-0.05951814592777791, -0.04873965184469324)
(-0.06414298117328288, -0.0473939851550288)

(-0.05951814592777791, -0.04873965184469324)
(-0.06305047505558652, -0.05202073030859644)

(-0.09840945717137231, 0.3810421286156856)
(-0.0917827271256244, 0.3865464749677364)

(-0.09840945717137231, 0.3810421286156856)
(-0.09990557954633655, 0.3895620067425532)

(-0.09840945717137231, 0.3810421286156856)
(-0.1065842380750228, 0.3839983894636821)

(-0.09840945717137231, 0.3810421286156856)
(-0.1054002580982092, 0.375031458836006)

(-0.0917827271256244, 0.3865464749677364)
(-0.09990557954633655, 0.3895620067425532)

(-0.0917827271256244, 0.3865464749677364)
(-0.09319964103401021, 0.3951415450577573)

(-0.0917827271256244, 0.3865464749677364)
(-0.08518245369155639, 0.392037270502285)

(-0.0917827271256244, 0.3865464749677364)
(-0.08397687054362518, 0.3834507032353605)

(-0.07615959758368604, -0.03449634908619213)
(-0.07139516374344451, -0.03587901587539397)

(-0.07615959758368604, -0.03449634908619213)
(-0.07494921725304532, -0.03937789831138599)

(-0.07615959758368604, -0.03449634908619213)
(-0.08096277684204556, -0.03312024669334192)

(-0.07615959758368604, -0.03449634908619213)
(-0.07974147958307522, -0.03797641203913061)

(0.4786053011739801, 0.05317829641803663)
(0.4834574254591092, 0.05209466850877133)

(0.4786053011739801, 0.05317829641803663)
(0.4799036975927933, 0.0482897725189371)

(0.4786053011739801, 0.05317829641803663)
(0.4750972516565901, 0.04966642473291985)

(0.4786053011739801, 0.05317829641803663)
(0.4737956905948006, 0.05445554381503409)

(0.3798117998402109, -0.06333195127379737)
(0.3845905245809386, -0.06463974519757235)

(0.3798117998402109, -0.06333195127379737)
(0.3762610210753509, -0.06683853843534165)

(0.3798117998402109, -0.06333195127379737)
(0.3750353248603653, -0.06200228024842153)

(0.3798117998402109, -0.06333195127379737)
(0.3810566838892669, -0.06818429433521911)

(-0.3978537051569738, -0.2829943966775564)
(-0.3914399328137311, -0.278429843093578)

(-0.3978537051569738, -0.2829943966775564)
(-0.3906494259777601, -0.2859393361518994)

(-0.3978537051569738, -0.2829943966775564)
(-0.3985548286355897, -0.2752914538188522)

(-0.3978537051569738, -0.2829943966775564)
(-0.405735749772052, -0.2793305240692599)

(0.4437799956386304, 0.3920533306064774)
(0.4495464251692378, 0.3996651855896226)

(0.4437799956386304, 0.3920533306064774)
(0.4401580043024019, 0.4008538971044299)

(0.4437799956386304, 0.3920533306064774)
(0.4382159770398206, 0.3844490060112179)

(0.4437799956386304, 0.3920533306064774)
(0.4345564835708134, 0.3929329379143179)

(0.2823439514057683, 0.01734393633762482)
(0.285598159761165, 0.0205965671014485)

(0.2823439514057683, 0.01734393633762482)
(0.286290754448866, 0.01580858661754854)

(0.2823439514057683, 0.01734393633762482)
(0.2812125498132259, 0.02191112544027762)

(0.2823439514057683, 0.01734393633762482)
(0.2832343708651566, 0.01261993748626401)

(0.3600667125605134, -0.3500667901478882)
(0.3667831776746535, -0.3450199250568756)

(0.3600667125605134, -0.3500667901478882)
(0.3590755933361638, -0.3414047154999276)

(0.3600667125605134, -0.3500667901478882)
(0.3521227355791281, -0.3465727944334004)

(0.3600667125605134, -0.3500667901478882)
(0.3530126343104346, -0.3553163412545872)

(0.1616876059034195, -0.1751090059427357)
(0.1586966081659951, -0.1791100085361227)

(0.1616876059034195, -0.1751090059427357)
(0.163659835299858, -0.1797081399855185)

(0.1616876059034195, -0.1751090059427357)
(0.1646479948484698, -0.1711233944127866)

(0.1616876059034195, -0.1751090059427357)
(0.166612835169699, -0.1757289171584383)

(0.2849896002452819, -0.1149999516385545)
(0.2838460842895977, -0.110432783637937)

(0.2849896002452819, -0.1149999516385545)
(0.2804708105902446, -0.1137004082150135)

(0.2849896002452819, -0.1149999516385545)
(0.2815891859256457, -0.1182586455991001)

(0.2849896002452819, -0.1149999516385545)
(0.2861231866638647, -0.1196121523744152)

(0.2838460842895977, -0.110432783637937)
(0.2872555294716798, -0.1071737093772693)

(0.2838460842895977, -0.110432783637937)
(0.2804708105902446, -0.1137004082150135)

(0.2838460842895977, -0.110432783637937)
(0.2792704614654214, -0.1094345440901555)

(0.2838460842895977, -0.110432783637937)
(0.2822513550089423, -0.1056997965511171)

(0.4019799049642573, 0.0627932512577323)
(0.3971580928711809, 0.06410761326806842)

(0.4019799049642573, 0.0627932512577323)
(0.3984354705400627, 0.05928182221906737)

(0.4019799049642573, 0.0627932512577323)
(0.4019206812044143, 0.05581474574469178)

(0.4019799049642573, 0.0627932512577323)
(0.4054756805073894, 0.05919096639518766)

(0.4019799049642573, 0.0627932512577323)
(0.4071640097461523, 0.06280260259033198)

(-0.1290360643330454, -0.01933256624737956)
(-0.1338421899343774, -0.01795374185529004)

(-0.1290360643330454, -0.01933256624737956)
(-0.1302450301828042, -0.01448092718680253)

(-0.1290360643330454, -0.01933256624737956)
(-0.1253313060397246, -0.01583293941070878)

(-0.1290360643330454, -0.01933256624737956)
(-0.1241523826411351, -0.02067928911819223)

(0.4745343015535151, 0.08555769219581318)
(0.4780716607411575, 0.08905932467521233)

(0.4745343015535151, 0.08555769219581318)
(0.4793375030856137, 0.08425079666465361)

(0.4745343015535151, 0.08555769219581318)
(0.4709962666423978, 0.08204400161933076)

(0.4745343015535151, 0.08555769219581318)
(0.4758046613186269, 0.08074749561352002)

(0.4780716607411575, 0.08905932467521233)
(0.4793375030856137, 0.08425079666465361)

(0.4780716607411575, 0.08905932467521233)
(0.4829762960067026, 0.08788867980341214)

(0.4780716607411575, 0.08905932467521233)
(0.4816069166695789, 0.09255581582593501)

(0.4780716607411575, 0.08905932467521233)
(0.4766523160776073, 0.09383872535685889)

(0.4793375030856137, 0.08425079666465361)
(0.4829762960067026, 0.08788867980341214)

(0.4793375030856137, 0.08425079666465361)
(0.4841485157678849, 0.08296932901831196)

(0.4793375030856137, 0.08425079666465361)
(0.4806086074946672, 0.07945320199792678)

(0.4793375030856137, 0.08425079666465361)
(0.4758046613186269, 0.08074749561352002)

(-0.04957403699867664, -0.1231725170233805)
(-0.05437915183379229, -0.1221217373283852)

(-0.04957403699867664, -0.1231725170233805)
(-0.0482799534793933, -0.1280443331012428)

(-0.04957403699867664, -0.1231725170233805)
(-0.05311071269361225, -0.1268589771149402)

(-0.04957403699867664, -0.1231725170233805)
(-0.05080344426190845, -0.1183789466317603)

(0.4784324499898531, -0.01431279419007584)
(0.4831381947257115, -0.01554572541793778)

(0.4784324499898531, -0.01431279419007584)
(0.4819478442437817, -0.0108263466559349)

(0.4784324499898531, -0.01431279419007584)
(0.4736613177047241, -0.01301113518357427)

(0.4784324499898531, -0.01431279419007584)
(0.4771792903076992, -0.009523435551632549)

(0.4409824347854769, 0.009550827061614276)
(0.4422603634744343, 0.004734532172898379)

(0.4409824347854769, 0.009550827061614276)
(0.4397447187950246, 0.01431048466077892)

(0.4409824347854769, 0.009550827061614276)
(0.4446798545680591, 0.01281000369505271)

(0.4409824347854769, 0.009550827061614276)
(0.4459551995846011, 0.007987200672984706)

(0.3965722631742314, -0.3716252270232324)
(0.3957181201173933, -0.3625435692314644)

(0.3965722631742314, -0.3716252270232324)
(0.3888374434321974, -0.3679898356581339)

(0.3965722631742314, -0.3716252270232324)
(0.38940699362702, -0.3770324401179272)

(0.3965722631742314, -0.3716252270232324)
(0.3976521830595842, -0.3806628275327936)

(-0.4638681805538256, 0.2764971337777328)
(-0.4563951616734216, 0.2758465787817785)

(-0.4638681805538256, 0.2764971337777328)
(-0.4595415879686054, 0.2828138260575734)

(-0.4638681805538256, 0.2764971337777328)
(-0.4673139402692718, 0.2834598083966753)

(-0.4638681805538256, 0.2764971337777328)
(-0.471409651657504, 0.2770124253303236)

(0.09219364890510155, 0.3658292506231696)
(0.08433729448548465, 0.3689190991476948)

(0.09219364890510155, 0.3658292506231696)
(0.0858552994103114, 0.3608091658673638)

(0.09219364890510155, 0.3658292506231696)
(0.09370828375253275, 0.3578278174309882)

(0.09219364890510155, 0.3658292506231696)
(0.1000749307473177, 0.3629436247872621)

(-0.07734361017268883, -0.04768161090175843)
(-0.07374025519125463, -0.04423074969093217)

(-0.07734361017268883, -0.04768161090175843)
(-0.07853704922492324, -0.04282978734622832)

(-0.07734361017268883, -0.04768161090175843)
(-0.08214494967522946, -0.04629032619402222)

(-0.07734361017268883, -0.04768161090175843)
(-0.08094252960879761, -0.05114138439892318)

(0.07159251989675924, 0.09119156377468318)
(0.07036524015638798, 0.0957056081342629)

(0.07159251989675924, 0.09119156377468318)
(0.075020417441719, 0.09421993606764426)

(0.07159251989675924, 0.09119156377468318)
(0.07601934319757823, 0.0894055084661015)

(0.07159251989675924, 0.09119156377468318)
(0.07257368239681201, 0.0866434002454615)

(0.184097438976997, -0.02781241296766341)
(0.1870661989108918, -0.02519602216077452)

(0.184097438976997, -0.02781241296766341)
(0.187927184726322, -0.02884761346461453)

(0.184097438976997, -0.02781241296766341)
(0.1849395408508073, -0.03155268033672549)

(0.184097438976997, -0.02781241296766341)
(0.1830888253807262, -0.02406737888209554)

(0.1458591799793763, 0.0113396601382983)
(0.149455906143682, 0.01032729794325793)

(0.1458591799793763, 0.0113396601382983)
(0.1468185850492265, 0.007688343421244569)

(0.1458591799793763, 0.0113396601382983)
(0.1432051889138073, 0.008695125375662052)

(0.1458591799793763, 0.0113396601382983)
(0.1422271433984577, 0.01231980649504093)

(0.149455906143682, 0.01032729794325793)
(0.1468185850492265, 0.007688343421244569)

(0.149455906143682, 0.01032729794325793)
(0.1503908949019702, 0.006686832776361305)

(0.149455906143682, 0.01032729794325793)
(0.1522850876942183, 0.01270978336023145)

(0.149455906143682, 0.01032729794325793)
(0.1524843356868743, 0.009147568374383588)

(0.1468185850492265, 0.007688343421244569)
(0.1503908949019702, 0.006686832776361305)

(0.1468185850492265, 0.007688343421244569)
(0.1477723111165171, 0.004066482134536179)

(0.1468185850492265, 0.007688343421244569)
(0.1432051889138073, 0.008695125375662052)

(0.1468185850492265, 0.007688343421244569)
(0.1441848786905032, 0.005065229936317591)

(0.1503908949019702, 0.006686832776361305)
(0.1477723111165171, 0.004066482134536179)

(0.1503908949019702, 0.006686832776361305)
(0.1513492942902598, 0.003072151334959553)

(0.1503908949019702, 0.006686832776361305)
(0.1540492290618861, 0.00569960631335123)

(0.1503908949019702, 0.006686832776361305)
(0.1524843356868743, 0.009147568374383588)

(0.1477723111165171, 0.004066482134536179)
(0.1513492942902598, 0.003072151334959553)

(0.1477723111165171, 0.004066482134536179)
(0.148723223531525, 0.0004565689864579589)

(0.1477723111165171, 0.004066482134536179)
(0.1451354596593178, 0.001453544597880191)

(0.1477723111165171, 0.004066482134536179)
(0.1441848786905032, 0.005065229936317591)

(0.1513492942902598, 0.003072151334959553)
(0.148723223531525, 0.0004565689864579589)

(0.1513492942902598, 0.003072151334959553)
(0.1522766864878374, -0.0005352727184941418)

(0.1513492942902598, 0.003072151334959553)
(0.1540492290618861, 0.00569960631335123)

(0.1513492942902598, 0.003072151334959553)
(0.1543782237103667, 0.001924042671539867)

(0.148723223531525, 0.0004565689864579589)
(0.1522766864878374, -0.0005352727184941418)

(0.148723223531525, 0.0004565689864579589)
(0.1496683340644868, -0.003138128231879366)

(0.148723223531525, 0.0004565689864579589)
(0.1451354596593178, 0.001453544597880191)

(0.148723223531525, 0.0004565689864579589)
(0.146101413333559, -0.002138506001729137)

(0.1522766864878374, -0.0005352727184941418)
(0.1496683340644868, -0.003138128231879366)

(0.1522766864878374, -0.0005352727184941418)
(0.1532298261817362, -0.004122616552754529)

(0.1522766864878374, -0.0005352727184941418)
(0.1558278260552622, -0.001381230757267498)

(0.1522766864878374, -0.0005352727184941418)
(0.1543782237103667, 0.001924042671539867)

(0.1496683340644868, -0.003138128231879366)
(0.1532298261817362, -0.004122616552754529)

(0.1496683340644868, -0.003138128231879366)
(0.1506076876607471, -0.006718083123670381)

(0.1496683340644868, -0.003138128231879366)
(0.146101413333559, -0.002138506001729137)

(0.1496683340644868, -0.003138128231879366)
(0.1470595170645723, -0.005729596881149959)

(0.1532298261817362, -0.004122616552754529)
(0.1506076876607471, -0.006718083123670381)

(0.1532298261817362, -0.004122616552754529)
(0.1541757785718126, -0.00770163917561436)

(0.1532298261817362, -0.004122616552754529)
(0.1568217315691215, -0.004968688603252076)

(0.1532298261817362, -0.004122616552754529)
(0.1558278260552622, -0.001381230757267498)

(0.1506076876607471, -0.006718083123670381)
(0.1541757785718126, -0.00770163917561436)

(0.1506076876607471, -0.006718083123670381)
(0.1515472023876682, -0.01029469807195431)

(0.1506076876607471, -0.006718083123670381)
(0.1480006254996776, -0.00930688841811525)

(0.1506076876607471, -0.006718083123670381)
(0.1470595170645723, -0.005729596881149959)

(0.1541757785718126, -0.00770163917561436)
(0.1515472023876682, -0.01029469807195431)

(0.1541757785718126, -0.00770163917561436)
(0.1551088048843698, -0.01127682132014305)

(0.1541757785718126, -0.00770163917561436)
(0.1568217315691215, -0.004968688603252076)

(0.1541757785718126, -0.00770163917561436)
(0.1577563711382169, -0.008555558602124825)

(0.1515472023876682, -0.01029469807195431)
(0.1551088048843698, -0.01127682132014305)

(0.1515472023876682, -0.01029469807195431)
(0.1524820212486874, -0.01386738761279021)

(0.1515472023876682, -0.01029469807195431)
(0.1480006254996776, -0.00930688841811525)

(0.1515472023876682, -0.01029469807195431)
(0.1489478727453883, -0.01288111768796567)

(0.1551088048843698, -0.01127682132014305)
(0.1524820212486874, -0.01386738761279021)

(0.1551088048843698, -0.01127682132014305)
(0.1560390867343418, -0.01485026297637981)

(0.1551088048843698, -0.01127682132014305)
(0.158673340476844, -0.01225706914266322)

(0.1551088048843698, -0.01127682132014305)
(0.1577563711382169, -0.008555558602124825)

(0.1524820212486874, -0.01386738761279021)
(0.1560390867343418, -0.01485026297637981)

(0.1524820212486874, -0.01386738761279021)
(0.1534156119563086, -0.01744240996882208)

(0.1524820212486874, -0.01386738761279021)
(0.1498830865827148, -0.0164555983722038)

(0.1524820212486874, -0.01386738761279021)
(0.1489478727453883, -0.01288111768796567)

(0.1560390867343418, -0.01485026297637981)
(0.1534156119563086, -0.01744240996882208)

(0.1560390867343418, -0.01485026297637981)
(0.1569719216917428, -0.01841994014308117)

(0.1560390867343418, -0.01485026297637981)
(0.158673340476844, -0.01225706914266322)

(0.1560390867343418, -0.01485026297637981)
(0.1596226763439227, -0.01571312561205574)

(0.1534156119563086, -0.01744240996882208)
(0.1569719216917428, -0.01841994014308117)

(0.1534156119563086, -0.01744240996882208)
(0.1543469192748959, -0.02101337332402778)

(0.1534156119563086, -0.01744240996882208)
(0.1498830865827148, -0.0164555983722038)

(0.1534156119563086, -0.01744240996882208)
(0.1508015914826684, -0.02001023370165522)

(0.1569719216917428, -0.01841994014308117)
(0.1543469192748959, -0.02101337332402778)

(0.1569719216917428, -0.01841994014308117)
(0.157854373747234, -0.02200383111428355)

(0.1569719216917428, -0.01841994014308117)
(0.1605354884144671, -0.01939633352937445)

(0.1569719216917428, -0.01841994014308117)
(0.1596226763439227, -0.01571312561205574)

(0.1543469192748959, -0.02101337332402778)
(0.157854373747234, -0.02200383111428355)

(0.1543469192748959, -0.02101337332402778)
(0.1552917255662382, -0.02458058816488095)

(0.1543469192748959, -0.02101337332402778)
(0.1516188513645118, -0.0235013423610527)

(0.1543469192748959, -0.02101337332402778)
(0.1508015914826684, -0.02001023370165522)

(0.157854373747234, -0.02200383111428355)
(0.1552917255662382, -0.02458058816488095)

(0.157854373747234, -0.02200383111428355)
(0.1588082178177434, -0.02557101892567724)

(0.157854373747234, -0.02200383111428355)
(0.1605354884144671, -0.01939633352937445)

(0.157854373747234, -0.02200383111428355)
(0.1613436532960625, -0.0232946417502841)

(0.1552917255662382, -0.02458058816488095)
(0.1588082178177434, -0.02557101892567724)

(0.1552917255662382, -0.02458058816488095)
(0.1559189663368002, -0.02792283233205687)

(0.1552917255662382, -0.02458058816488095)
(0.1516188513645118, -0.0235013423610527)

(0.1552917255662382, -0.02458058816488095)
(0.1523759414429476, -0.02686784168757418)

(0.1588082178177434, -0.02557101892567724)
(0.1559189663368002, -0.02792283233205687)

(0.1588082178177434, -0.02557101892567724)
(0.159388429262016, -0.02870743550905882)

(0.1588082178177434, -0.02557101892567724)
(0.1613436532960625, -0.0232946417502841)

(0.1588082178177434, -0.02557101892567724)
(0.1619482824842279, -0.02656629486299017)

(-0.01054955718798634, 0.04398210575869404)
(-0.01348544381282959, 0.04105700090147871)

(-0.01054955718798634, 0.04398210575869404)
(-0.009676455248125174, 0.03993673951757257)

(-0.01054955718798634, 0.04398210575869404)
(-0.006154760218400897, 0.04304874630190171)

(-0.01054955718798634, 0.04398210575869404)
(-0.01456458222597116, 0.04494370656458974)

(0.0483377181121135, 0.24736606555506)
(0.04535033538049309, 0.2518378362136468)

(0.0483377181121135, 0.24736606555506)
(0.04446774383750175, 0.2459952821118418)

(0.0483377181121135, 0.24736606555506)
(0.04777779910991352, 0.2433916877768612)

(0.0483377181121135, 0.24736606555506)
(0.05127448234980186, 0.2451993917519575)

(0.297769070782423, -0.02762749827284671)
(0.294611098686286, -0.03080480148479146)

(0.297769070782423, -0.02762749827284671)
(0.2989258445148895, -0.03194364701443884)

(0.297769070782423, -0.02762749827284671)
(0.2934964496979066, -0.02650939890545393)

(0.297769070782423, -0.02762749827284671)
(0.2966619281546232, -0.02327038767417628)

(-0.295664436042698, -0.4659621356731459)
(-0.3048726802143953, -0.4631991841623792)

(-0.295664436042698, -0.4659621356731459)
(-0.3026565499533114, -0.4725829022265265)

(-0.295664436042698, -0.4659621356731459)
(-0.2933842729521256, -0.4751197917764679)

(-0.295664436042698, -0.4659621356731459)
(-0.2865092858186579, -0.4686222397713272)

(-0.3048726802143953, -0.4631991841623792)
(-0.3026565499533114, -0.4725829022265265)

(-0.3048726802143953, -0.4631991841623792)
(-0.3119067016649116, -0.4697810464833036)

(-0.3048726802143953, -0.4631991841623792)
(-0.3139620822170415, -0.4603621748959784)

(-0.3048726802143953, -0.4631991841623792)
(-0.30705201385259, -0.4538778916666457)

(-0.3152296117987917, 0.1115440865270589)
(-0.3103743786978097, 0.1103546414022475)

(-0.3152296117987917, 0.1115440865270589)
(-0.3200423396024936, 0.1128289518047264)

(-0.3152296117987917, 0.1115440865270589)
(-0.3171484225248817, 0.1163332647520045)

(-0.3152296117987917, 0.1115440865270589)
(-0.3123047973820306, 0.1150273184204353)

(-0.01167686662635789, -0.06221910083134039)
(-0.008593271016544987, -0.05921676093088801)

(-0.01167686662635789, -0.06221910083134039)
(-0.007530504145143363, -0.0633858697125263)

(-0.01167686662635789, -0.06221910083134039)
(-0.01061583951674869, -0.06640521328233892)

(-0.01167686662635789, -0.06221910083134039)
(-0.01475649841788733, -0.06522895778998478)

(-0.008593271016544987, -0.05921676093088801)
(-0.009735233709617888, -0.05502954698499059)

(-0.008593271016544987, -0.05921676093088801)
(-0.005593365019711263, -0.05623882519319762)

(-0.008593271016544987, -0.05921676093088801)
(-0.007530504145143363, -0.0633858697125263)

(-0.008593271016544987, -0.05921676093088801)
(-0.004534004427679678, -0.06031265162619687)

(-0.009735233709617888, -0.05502954698499059)
(-0.005593365019711263, -0.05623882519319762)

(-0.009735233709617888, -0.05502954698499059)
(-0.006592199721766986, -0.0521575820954027)

(-0.009735233709617888, -0.05502954698499059)
(-0.01092472557146237, -0.05073975416150718)

(-0.009735233709617888, -0.05502954698499059)
(-0.01386759802405926, -0.05382771647121171)

(-0.005593365019711263, -0.05623882519319762)
(-0.006592199721766986, -0.0521575820954027)

(-0.005593365019711263, -0.05623882519319762)
(-0.002623956460944543, -0.05329732783662484)

(-0.005593365019711263, -0.05623882519319762)
(-0.001557266466012369, -0.05732304950454261)

(-0.005593365019711263, -0.05623882519319762)
(-0.004534004427679678, -0.06031265162619687)

(-0.006592199721766986, -0.0521575820954027)
(-0.002623956460944543, -0.05329732783662484)

(-0.006592199721766986, -0.0521575820954027)
(-0.003582509442020765, -0.04935730155842991)

(-0.006592199721766986, -0.0521575820954027)
(-0.007835489906918028, -0.0479349136784078)

(-0.006592199721766986, -0.0521575820954027)
(-0.01092472557146237, -0.05073975416150718)

(-0.002623956460944543, -0.05329732783662484)
(-0.003582509442020765, -0.04935730155842991)

(-0.002623956460944543, -0.05329732783662484)
(0.0002873956125257482, -0.05043308180599693)

(-0.002623956460944543, -0.05329732783662484)
(-0.001557266466012369, -0.05732304950454261)

(-0.002623956460944543, -0.05329732783662484)
(0.001300069732149592, -0.05434881643550736)

(0.2468516403203306, 0.1276488914262223)
(0.2429635942159077, 0.1237968166374967)

(0.2468516403203306, 0.1276488914262223)
(0.2504017845795029, 0.1311901615113257)

(0.2468516403203306, 0.1276488914262223)
(0.2515950836950589, 0.1266937259923294)

(0.2468516403203306, 0.1276488914262223)
(0.2476929287787389, 0.12292487370863)

(0.2429635942159077, 0.1237968166374967)
(0.2391396988228368, 0.119918334053649)

(0.2429635942159077, 0.1237968166374967)
(0.2437653158905396, 0.1185403006810108)

(0.2429635942159077, 0.1237968166374967)
(0.2381769155536779, 0.1250925068316772)

(0.2429635942159077, 0.1237968166374967)
(0.2476929287787389, 0.12292487370863)

(0.2504017845795029, 0.1311901615113257)
(0.2515950836950589, 0.1266937259923294)

(0.2504017845795029, 0.1311901615113257)
(0.2491183201447287, 0.1360257495030444)

(0.2504017845795029, 0.1311901615113257)
(0.2539456365863788, 0.1347255858353194)

(0.2504017845795029, 0.1311901615113257)
(0.2552790335718309, 0.1302307568943298)

(0.3296755603949212, 0.0513236271183751)
(0.3331259591468927, 0.05477527795529661)

(0.3296755603949212, 0.0513236271183751)
(0.3249536415228995, 0.05271890342914209)

(0.3296755603949212, 0.0513236271183751)
(0.3261906119309845, 0.04794866912609315)

(0.3296755603949212, 0.0513236271183751)
(0.3284115380315917, 0.05616340741046372)

(0.4197231154293762, 0.08040351978524649)
(0.4245474593384505, 0.0790920038250077)

(0.4197231154293762, 0.08040351978524649)
(0.4209988972649307, 0.07556954624482784)

(0.4197231154293762, 0.08040351978524649)
(0.4149016959287404, 0.08171208124187448)

(0.4197231154293762, 0.08040351978524649)
(0.4161749767153343, 0.07688062671997348)

(0.4245474593384505, 0.0790920038250077)
(0.4209988972649307, 0.07556954624482784)

(0.4245474593384505, 0.0790920038250077)
(0.4280737183227311, 0.08263693030123868)

(0.4245474593384505, 0.0790920038250077)
(0.4258236304282904, 0.07425763795478083)

(0.4245474593384505, 0.0790920038250077)
(0.4292937787382814, 0.07749846959639183)

(0.4209988972649307, 0.07556954624482784)
(0.4258236304282904, 0.07425763795478083)

(0.4209988972649307, 0.07556954624482784)
(0.4222750194208914, 0.07073522970097137)

(0.4209988972649307, 0.07556954624482784)
(0.4174502145677684, 0.07204720343164892)

(0.4209988972649307, 0.07556954624482784)
(0.4161749767153343, 0.07688062671997348)

(-0.07846766322695962, -0.09690728383970419)
(-0.07489733159282216, -0.09304254438089143)

(-0.07846766322695962, -0.09690728383970419)
(-0.0772544161964909, -0.1016417453923001)

(-0.07846766322695962, -0.09690728383970419)
(-0.07972356746592255, -0.09198040430544083)

(-0.07846766322695962, -0.09690728383970419)
(-0.07364579271717178, -0.0978909804377715)

(-0.08650509074168947, -0.1169078429182045)
(-0.09058129344576818, -0.120275560668801)

(-0.08650509074168947, -0.1169078429182045)
(-0.08270127100634922, -0.1201838302117174)

(-0.08650509074168947, -0.1169078429182045)
(-0.08105641486633458, -0.115832488600676)

(-0.08650509074168947, -0.1169078429182045)
(-0.08392316131872693, -0.1128531845800993)

(-0.08650509074168947, -0.1169078429182045)
(-0.08680570376797281, -0.120854401579241)

(-0.1050918380527334, -0.1855300795305671)
(-0.1015301094282285, -0.1820209358735787)

(-0.1050918380527334, -0.1855300795305671)
(-0.1063499812917732, -0.1806909602265841)

(-0.1050918380527334, -0.1855300795305671)
(-0.1099117099172688, -0.184200103887974)

(-0.1050918380527334, -0.1855300795305671)
(-0.1086532935963705, -0.189038233534223)

(-0.05458953402259265, -0.1904815729920948)
(-0.05940940588680337, -0.1891515973477099)

(-0.05458953402259265, -0.1904815729920948)
(-0.05584767726436674, -0.1856424536892307)

(-0.05458953402259265, -0.1904815729920948)
(-0.04976966215808958, -0.1918115486341628)

(-0.05458953402259265, -0.1904815729920948)
(-0.05102780536996113, -0.1869724291995257)

(-0.1024999731033432, -0.09000925525523613)
(-0.09769365270363933, -0.09138578409424167)

(-0.1024999731033432, -0.09000925525523613)
(-0.1073052196827903, -0.0886304625756304)

(-0.1024999731033432, -0.09000925525523613)
(-0.1060958372477595, -0.09348451925746094)

(-0.1024999731033432, -0.09000925525523613)
(-0.10128994174532, -0.09486284834279629)

(0.2902302752089343, -0.1827076138575108)
(0.2889565471044906, -0.1778725732494444)

(0.2902302752089343, -0.1827076138575108)
(0.2937806345757615, -0.1791869500929184)

(0.2902302752089343, -0.1827076138575108)
(0.2950544225166512, -0.1840219748712574)

(0.2902302752089343, -0.1827076138575108)
(0.2915040771652554, -0.18754263491517)

(-0.3066715344207709, -0.2017799454456654)
(-0.3054491276886385, -0.2066899685525201)

(-0.3066715344207709, -0.2017799454456654)
(-0.3079308878636787, -0.196940961524706)

(-0.3066715344207709, -0.2017799454456654)
(-0.3018603636981814, -0.2031198471769873)

(-0.3066715344207709, -0.2017799454456654)
(-0.3031140177410495, -0.1982724643622962)

(-0.3054491276886385, -0.2066899685525201)
(-0.3089925892973075, -0.2101590677301065)

(-0.3054491276886385, -0.2066899685525201)
(-0.3018603636981814, -0.2031198471769873)

(-0.3054491276886385, -0.2066899685525201)
(-0.3006791933973019, -0.2080955158901913)

(-0.3054491276886385, -0.2066899685525201)
(-0.304336557371059, -0.2118135732976704)

(0.4280737183227311, 0.08263693030123868)
(0.4268164267803957, 0.08745227614076503)

(0.4280737183227311, 0.08263693030123868)
(0.4292937787382814, 0.07749846959639183)

(0.4280737183227311, 0.08263693030123868)
(0.4316256647466368, 0.08621304140197718)

(0.4280737183227311, 0.08263693030123868)
(0.4334094848342581, 0.0808163091255916)

(-0.2706532116849329, -0.07780977185674999)
(-0.2742503714365009, -0.08128258652524313)

(-0.2706532116849329, -0.07780977185674999)
(-0.2754593372862671, -0.07643094746466811)

(-0.2706532116849329, -0.07780977185674999)
(-0.2670560519333646, -0.07433695718825585)

(-0.2706532116849329, -0.07780977185674999)
(-0.2718621775346987, -0.07295813279617393)

(-0.2742503714365009, -0.08128258652524313)
(-0.2754593372862671, -0.07643094746466811)

(-0.2742503714365009, -0.08128258652524313)
(-0.279056497037835, -0.07990376213316093)

(-0.2742503714365009, -0.08128258652524313)
(-0.2730414055867352, -0.0861342255858179)

(-0.2742503714365009, -0.08128258652524313)
(-0.2778475311880692, -0.08475540119373565)

(-0.2754593372862671, -0.07643094746466811)
(-0.279056497037835, -0.07990376213316093)

(-0.2754593372862671, -0.07643094746466811)
(-0.2802654628876012, -0.07505212307258588)

(-0.2754593372862671, -0.07643094746466811)
(-0.2766683031360334, -0.07157930840409295)

(-0.2754593372862671, -0.07643094746466811)
(-0.2718621775346987, -0.07295813279617393)

(-0.279056497037835, -0.07990376213316093)
(-0.2802654628876012, -0.07505212307258588)

(-0.279056497037835, -0.07990376213316093)
(-0.2838626226391691, -0.07852493774107883)

(-0.279056497037835, -0.07990376213316093)
(-0.2826536567894031, -0.08337657680165364)

(-0.279056497037835, -0.07990376213316093)
(-0.2778475311880692, -0.08475540119373565)

(-0.2802654628876012, -0.07505212307258588)
(-0.2838626226391691, -0.07852493774107883)

(-0.2802654628876012, -0.07505212307258588)
(-0.2766683031360334, -0.07157930840409295)

(-0.2802654628876012, -0.07505212307258588)
(-0.2814744287373674, -0.07020048401201065)

(-0.2802654628876012, -0.07505212307258588)
(-0.2850715884889353, -0.07367329868050354)

(-0.2838626226391691, -0.07852493774107883)
(-0.2826536567894031, -0.08337657680165364)

(-0.2838626226391691, -0.07852493774107883)
(-0.287459782390737, -0.08199775240957155)

(-0.2838626226391691, -0.07852493774107883)
(-0.2886687482405032, -0.07714611334899657)

(-0.2838626226391691, -0.07852493774107883)
(-0.2850715884889353, -0.07367329868050354)

(-0.2826536567894031, -0.08337657680165364)
(-0.287459782390737, -0.08199775240957155)

(-0.2826536567894031, -0.08337657680165364)
(-0.2862508165409712, -0.08684939147014634)

(-0.2826536567894031, -0.08337657680165364)
(-0.2778475311880692, -0.08475540119373565)

(-0.2826536567894031, -0.08337657680165364)
(-0.2814446909396375, -0.08822821586222851)

(-0.287459782390737, -0.08199775240957155)
(-0.2886687482405032, -0.07714611334899657)

(-0.287459782390737, -0.08199775240957155)
(-0.292265907992071, -0.08061892801748952)

(-0.287459782390737, -0.08199775240957155)
(-0.2910569421423049, -0.08547056707806439)

(-0.287459782390737, -0.08199775240957155)
(-0.2862508165409712, -0.08684939147014634)

(-0.2886687482405032, -0.07714611334899657)
(-0.292265907992071, -0.08061892801748952)

(-0.2886687482405032, -0.07714611334899657)
(-0.2934748738418374, -0.07576728895691437)

(-0.2886687482405032, -0.07714611334899657)
(-0.2898777140902694, -0.07229447428842105)

(-0.2886687482405032, -0.07714611334899657)
(-0.2850715884889353, -0.07367329868050354)

(-0.292265907992071, -0.08061892801748952)
(-0.2910569421423049, -0.08547056707806439)

(-0.292265907992071, -0.08061892801748952)
(-0.2958630677436389, -0.08409174268598266)

(-0.292265907992071, -0.08061892801748952)
(-0.2970720335934052, -0.07924010362540745)

(-0.292265907992071, -0.08061892801748952)
(-0.2934748738418374, -0.07576728895691437)

(-0.2910569421423049, -0.08547056707806439)
(-0.2958630677436389, -0.08409174268598266)

(-0.2910569421423049, -0.08547056707806439)
(-0.2946541018938729, -0.0889433817465571)

(-0.2910569421423049, -0.08547056707806439)
(-0.2862508165409712, -0.08684939147014634)

(-0.2910569421423049, -0.08547056707806439)
(-0.289847976292539, -0.09032220613863898)

(-0.2958630677436389, -0.08409174268598266)
(-0.2970720335934052, -0.07924010362540745)

(-0.2958630677436389, -0.08409174268598266)
(-0.3006691933449731, -0.08271291829390061)

(-0.2958630677436389, -0.08409174268598266)
(-0.2946541018938729, -0.0889433817465571)

(-0.2958630677436389, -0.08409174268598266)
(-0.2994602274952067, -0.08756455735447499)

(-0.2970720335934052, -0.07924010362540745)
(-0.3006691933449731, -0.08271291829390061)

(-0.2970720335934052, -0.07924010362540745)
(-0.3018781591947395, -0.07786127923332566)

(-0.2970720335934052, -0.07924010362540745)
(-0.298280999443172, -0.07438846456483238)

(-0.2970720335934052, -0.07924010362540745)
(-0.2934748738418374, -0.07576728895691437)

(-0.3006691933449731, -0.08271291829390061)
(-0.3018781591947395, -0.07786127923332566)

(-0.3006691933449731, -0.08271291829390061)
(-0.3054753189463072, -0.08133409390181882)

(-0.3006691933449731, -0.08271291829390061)
(-0.3042663530965404, -0.08618573296239329)

(-0.3006691933449731, -0.08271291829390061)
(-0.2994602274952067, -0.08756455735447499)

(-0.3018781591947395, -0.07786127923332566)
(-0.3054753189463072, -0.08133409390181882)

(-0.3018781591947395, -0.07786127923332566)
(-0.3066842847960738, -0.07648245484124375)

(-0.3018781591947395, -0.07786127923332566)
(-0.298280999443172, -0.07438846456483238)

(-0.3018781591947395, -0.07786127923332566)
(-0.3030871250445065, -0.07300964017275041)

(-0.3054753189463072, -0.08133409390181882)
(-0.3066842847960738, -0.07648245484124375)

(-0.3054753189463072, -0.08133409390181882)
(-0.3102814445476414, -0.07995526950973708)

(-0.3054753189463072, -0.08133409390181882)
(-0.3042663530965404, -0.08618573296239329)

(-0.3054753189463072, -0.08133409390181882)
(-0.3090724786978747, -0.08480690857031173)

(-0.3066842847960738, -0.07648245484124375)
(-0.3102814445476414, -0.07995526950973708)

(-0.3066842847960738, -0.07648245484124375)
(-0.3114904103974081, -0.07510363044916213)

(-0.3066842847960738, -0.07648245484124375)
(-0.3078932506458409, -0.07163081578066846)

(-0.3066842847960738, -0.07648245484124375)
(-0.3030871250445065, -0.07300964017275041)

(-0.3102814445476414, -0.07995526950973708)
(-0.3114904103974081, -0.07510363044916213)

(-0.3102814445476414, -0.07995526950973708)
(-0.3150875701489755, -0.07857644511765563)

(-0.3102814445476414, -0.07995526950973708)
(-0.3138786042992088, -0.08342808417823033)

(-0.3102814445476414, -0.07995526950973708)
(-0.3090724786978747, -0.08480690857031173)

(-0.3114904103974081, -0.07510363044916213)
(-0.3150875701489755, -0.07857644511765563)

(-0.3114904103974081, -0.07510363044916213)
(-0.3078932506458409, -0.07163081578066846)

(-0.3114904103974081, -0.07510363044916213)
(-0.3126993762471753, -0.07025199138858737)

(-0.3114904103974081, -0.07510363044916213)
(-0.3162965359987424, -0.07372480605708093)

(-0.3150875701489755, -0.07857644511765563)
(-0.3138786042992088, -0.08342808417823033)

(-0.3150875701489755, -0.07857644511765563)
(-0.3186847299005431, -0.0820492597861493)

(-0.3150875701489755, -0.07857644511765563)
(-0.3198936957503098, -0.07719762072557437)

(-0.3150875701489755, -0.07857644511765563)
(-0.3162965359987424, -0.07372480605708093)

(-0.3138786042992088, -0.08342808417823033)
(-0.3186847299005431, -0.0820492597861493)

(-0.3138786042992088, -0.08342808417823033)
(-0.317475764050777, -0.08690089884672322)

(-0.3138786042992088, -0.08342808417823033)
(-0.3090724786978747, -0.08480690857031173)

(-0.3138786042992088, -0.08342808417823033)
(-0.3126696384494421, -0.0882797232388028)

(-0.3186847299005431, -0.0820492597861493)
(-0.3198936957503098, -0.07719762072557437)

(-0.3186847299005431, -0.0820492597861493)
(-0.3234908555018772, -0.08067043539406757)

(-0.3186847299005431, -0.0820492597861493)
(-0.3222818896521107, -0.08552207445464288)

(-0.3186847299005431, -0.0820492597861493)
(-0.317475764050777, -0.08690089884672322)

(-0.3198936957503098, -0.07719762072557437)
(-0.3234908555018772, -0.08067043539406757)

(-0.3198936957503098, -0.07719762072557437)
(-0.3246998213516439, -0.07581879633349316)

(-0.3198936957503098, -0.07719762072557437)
(-0.3211026616000763, -0.07234598166499971)

(-0.3198936957503098, -0.07719762072557437)
(-0.3162965359987424, -0.07372480605708093)

(-0.3234908555018772, -0.08067043539406757)
(-0.3222818896521107, -0.08552207445464288)

(-0.3234908555018772, -0.08067043539406757)
(-0.3270880152534447, -0.08414325006256063)

(-0.3234908555018772, -0.08067043539406757)
(-0.3282969811032115, -0.07929161100198559)

(-0.3234908555018772, -0.08067043539406757)
(-0.3246998213516439, -0.07581879633349316)

(-0.3222818896521107, -0.08552207445464288)
(-0.3270880152534447, -0.08414325006256063)

(-0.3222818896521107, -0.08552207445464288)
(-0.3258790494036784, -0.08899488912313566)

(-0.3222818896521107, -0.08552207445464288)
(-0.3210729238023447, -0.09037371351521696)

(-0.3222818896521107, -0.08552207445464288)
(-0.317475764050777, -0.08690089884672322)

(-0.3270880152534447, -0.08414325006256063)
(-0.3282969811032115, -0.07929161100198559)

(-0.3270880152534447, -0.08414325006256063)
(-0.3318941408547789, -0.08276442567047874)

(-0.3270880152534447, -0.08414325006256063)
(-0.3258790494036784, -0.08899488912313566)

(-0.3270880152534447, -0.08414325006256063)
(-0.330685175005013, -0.08761606473105255)

(-0.3282969811032115, -0.07929161100198559)
(-0.3318941408547789, -0.08276442567047874)

(-0.3282969811032115, -0.07929161100198559)
(-0.3331031067045455, -0.0779127866099036)

(-0.3282969811032115, -0.07929161100198559)
(-0.3295059469529777, -0.07443997194141055)

(-0.3282969811032115, -0.07929161100198559)
(-0.3246998213516439, -0.07581879633349316)

(-0.3318941408547789, -0.08276442567047874)
(-0.3331031067045455, -0.0779127866099036)

(-0.3318941408547789, -0.08276442567047874)
(-0.3367002664561132, -0.08138560127839689)

(-0.3318941408547789, -0.08276442567047874)
(-0.3354913006063464, -0.08623724033897034)

(-0.3318941408547789, -0.08276442567047874)
(-0.330685175005013, -0.08761606473105255)

(-0.3331031067045455, -0.0779127866099036)
(-0.3367002664561132, -0.08138560127839689)

(-0.3331031067045455, -0.0779127866099036)
(-0.3379092323058794, -0.07653396221782151)

(-0.3331031067045455, -0.0779127866099036)
(-0.3295059469529777, -0.07443997194141055)

(-0.3331031067045455, -0.0779127866099036)
(-0.3343120725543114, -0.0730611475493281)

(-0.3367002664561132, -0.08138560127839689)
(-0.3379092323058794, -0.07653396221782151)

(-0.3367002664561132, -0.08138560127839689)
(-0.3415063920574472, -0.08000677688631476)

(-0.3367002664561132, -0.08138560127839689)
(-0.3354913006063464, -0.08623724033897034)

(-0.3367002664561132, -0.08138560127839689)
(-0.3402974262076809, -0.08485841594688767)

(-0.3379092323058794, -0.07653396221782151)
(-0.3415063920574472, -0.08000677688631476)

(-0.3379092323058794, -0.07653396221782151)
(-0.3427153579072134, -0.07515513782573936)

(-0.3379092323058794, -0.07653396221782151)
(-0.3391181981556454, -0.07168232315724647)

(-0.3379092323058794, -0.07653396221782151)
(-0.3343120725543114, -0.0730611475493281)

(-0.3415063920574472, -0.08000677688631476)
(-0.3427153579072134, -0.07515513782573936)

(-0.3415063920574472, -0.08000677688631476)
(-0.3463125176587812, -0.07862795249423248)

(-0.3415063920574472, -0.08000677688631476)
(-0.3451035518090161, -0.0834795915548064)

(-0.3415063920574472, -0.08000677688631476)
(-0.3402974262076809, -0.08485841594688767)

(-0.3427153579072134, -0.07515513782573936)
(-0.3463125176587812, -0.07862795249423248)

(-0.3427153579072134, -0.07515513782573936)
(-0.3391181981556454, -0.07168232315724647)

(-0.3427153579072134, -0.07515513782573936)
(-0.343924323756979, -0.07030349876516369)

(-0.3427153579072134, -0.07515513782573936)
(-0.3475214835085472, -0.07377631343365668)

(-0.3463125176587812, -0.07862795249423248)
(-0.3451035518090161, -0.0834795915548064)

(-0.3463125176587812, -0.07862795249423248)
(-0.3499096774103501, -0.08210076716272452)

(-0.3463125176587812, -0.07862795249423248)
(-0.3511186432601154, -0.07724912810215014)

(-0.3463125176587812, -0.07862795249423248)
(-0.3475214835085472, -0.07377631343365668)

(-0.3451035518090161, -0.0834795915548064)
(-0.3499096774103501, -0.08210076716272452)

(-0.3451035518090161, -0.0834795915548064)
(-0.3402974262076809, -0.08485841594688767)

(-0.3451035518090161, -0.0834795915548064)
(-0.3438945859592499, -0.08833123061537801)

(-0.3451035518090161, -0.0834795915548064)
(-0.3487007115605854, -0.08695240622329728)

(-0.3499096774103501, -0.08210076716272452)
(-0.3511186432601154, -0.07724912810215014)

(-0.3499096774103501, -0.08210076716272452)
(-0.3547158030116836, -0.08072194277064278)

(-0.3499096774103501, -0.08210076716272452)
(-0.3535068371619171, -0.08557358183121855)

(-0.3499096774103501, -0.08210076716272452)
(-0.3487007115605854, -0.08695240622329728)

(-0.3511186432601154, -0.07724912810215014)
(-0.3547158030116836, -0.08072194277064278)

(-0.3511186432601154, -0.07724912810215014)
(-0.3559247688614495, -0.07587030371006795)

(-0.3511186432601154, -0.07724912810215014)
(-0.3523276091098811, -0.07239748904157457)

(-0.3511186432601154, -0.07724912810215014)
(-0.3475214835085472, -0.07377631343365668)

(-0.3547158030116836, -0.08072194277064278)
(-0.3535068371619171, -0.08557358183121855)

(-0.3547158030116836, -0.08072194277064278)
(-0.3583129627632515, -0.08419475743913582)

(-0.3547158030116836, -0.08072194277064278)
(-0.3559247688614495, -0.07587030371006795)

(-0.3547158030116836, -0.08072194277064278)
(-0.3595219286130178, -0.07934311837855981)

(-0.3535068371619171, -0.08557358183121855)
(-0.3583129627632515, -0.08419475743913582)

(-0.3535068371619171, -0.08557358183121855)
(-0.3571039969134864, -0.08904639649971041)

(-0.3535068371619171, -0.08557358183121855)
(-0.352297871312155, -0.09042522089178986)

(-0.3535068371619171, -0.08557358183121855)
(-0.3487007115605854, -0.08695240622329728)

(-0.3583129627632515, -0.08419475743913582)
(-0.3571039969134864, -0.08904639649971041)

(-0.3583129627632515, -0.08419475743913582)
(-0.3619101225148197, -0.08766757210762896)

(-0.3583129627632515, -0.08419475743913582)
(-0.3631190883645856, -0.08281593304705351)

(-0.3583129627632515, -0.08419475743913582)
(-0.3595219286130178, -0.07934311837855981)

(-0.3675777275769773, 0.07524554425722567)
(-0.3627148166486603, 0.0740827470680044)

(-0.3675777275769773, 0.07524554425722567)
(-0.3661532839988578, 0.07045274127681095)

(-0.3675777275769773, 0.07524554425722567)
(-0.3724406385201798, 0.07640834138418541)

(-0.3675777275769773, 0.07524554425722567)
(-0.371016194932852, 0.07161553844228773)

(-0.3079308878636787, -0.196940961524706)
(-0.3091914539178656, -0.1920993653932336)

(-0.3079308878636787, -0.196940961524706)
(-0.3043715012932449, -0.1934294235979186)

(-0.3079308878636787, -0.196940961524706)
(-0.3031140177410495, -0.1982724643622962)

(-0.3079308878636787, -0.196940961524706)
(-0.3127517139138154, -0.1956109417289411)

(0.4139622002769305, 0.2395053876941496)
(0.4106131824355559, 0.2360255710141556)

(0.4139622002769305, 0.2395053876941496)
(0.415440192997885, 0.2347283828592264)

(0.4139622002769305, 0.2395053876941496)
(0.4192432947489194, 0.2387488106602239)

(0.4139622002769305, 0.2395053876941496)
(0.4166272998248814, 0.2428105087813073)

(-0.4199896012922677, 0.0388038717949455)
(-0.424852512224715, 0.03996666896689037)

(-0.4199896012922677, 0.0388038717949455)
(-0.4214140448681372, 0.04359667478475727)

(-0.4199896012922677, 0.0388038717949455)
(-0.4165511339356903, 0.04243387761281245)

(-0.4199896012922677, 0.0388038717949455)
(-0.4151266903598202, 0.03764107462300014)

(-0.424852512224715, 0.03996666896689037)
(-0.4214140448681372, 0.04359667478475727)

(-0.424852512224715, 0.03996666896689037)
(-0.4282909795812921, 0.03633666314902303)

(-0.424852512224715, 0.03996666896689037)
(-0.4297154231571621, 0.04112946613883652)

(-0.424852512224715, 0.03996666896689037)
(-0.4262630262352862, 0.04475783899922255)

(-0.4214140448681372, 0.04359667478475727)
(-0.4165511339356903, 0.04243387761281245)

(-0.4214140448681372, 0.04359667478475727)
(-0.417975577511558, 0.04722668060262655)

(-0.4214140448681372, 0.04359667478475727)
(-0.4227920941577641, 0.04837168396476796)

(-0.4214140448681372, 0.04359667478475727)
(-0.4262630262352862, 0.04475783899922255)

(-0.4282909795812921, 0.03633666314902303)
(-0.4297154231571621, 0.04112946613883652)

(-0.4282909795812921, 0.03633666314902303)
(-0.4331538905137396, 0.03749946032096932)

(-0.4282909795812921, 0.03633666314902303)
(-0.4316131296793325, 0.03274122736711159)

(-0.4282909795812921, 0.03633666314902303)
(-0.4268557880601613, 0.03154705449906035)

(0.4782906696033535, -0.1486740588722776)
(0.4831148233743979, -0.1499884181813382)

(0.4782906696033535, -0.1486740588722776)
(0.4818437195417912, -0.1451561297883724)

(0.4782906696033535, -0.1486740588722776)
(0.4734665181133887, -0.1473596995833322)

(0.4782906696033535, -0.1486740588722776)
(0.4770171208869634, -0.143839311555974)

(0.3874449866504752, -0.1777783865371558)
(0.3838946412136071, -0.1812990466001141)

(0.3874449866504752, -0.1777783865371558)
(0.3826208328794297, -0.1764640272280971)

(0.3874449866504752, -0.1777783865371558)
(0.3861711783162982, -0.1729433671651372)

(0.3874449866504752, -0.1777783865371558)
(0.3909953320873432, -0.1742577264741967)

(0.3838946412136071, -0.1812990466001141)
(0.3826208328794297, -0.1764640272280971)

(0.3838946412136071, -0.1812990466001141)
(0.3790704874425619, -0.1799846872910556)

(0.3838946412136071, -0.1812990466001141)
(0.385168449547785, -0.1861340659721311)

(0.3838946412136071, -0.1812990466001141)
(0.3803442957767397, -0.184819706663073)

(0.3826208328794297, -0.1764640272280971)
(0.3790704874425619, -0.1799846872910556)

(0.3826208328794297, -0.1764640272280971)
(0.3777966791083845, -0.1751496679190386)

(0.3826208328794297, -0.1764640272280971)
(0.3813470245452527, -0.1716290078560794)

(0.3826208328794297, -0.1764640272280971)
(0.3861711783162982, -0.1729433671651372)

(0.3790704874425619, -0.1799846872910556)
(0.3777966791083845, -0.1751496679190386)

(0.3790704874425619, -0.1799846872910556)
(0.3742463336715164, -0.1786703279819979)

(0.3790704874425619, -0.1799846872910556)
(0.3755201420056945, -0.1835053473540146)

(0.3790704874425619, -0.1799846872910556)
(0.3803442957767397, -0.184819706663073)

(0.3777966791083845, -0.1751496679190386)
(0.3742463336715164, -0.1786703279819979)

(0.3777966791083845, -0.1751496679190386)
(0.3813470245452527, -0.1716290078560794)

(0.3777966791083845, -0.1751496679190386)
(0.3765228707742072, -0.1703146485470215)

(0.3777966791083845, -0.1751496679190386)
(0.3729725253373393, -0.1738353086099803)

(0.3742463336715164, -0.1786703279819979)
(0.3755201420056945, -0.1835053473540146)

(0.3742463336715164, -0.1786703279819979)
(0.3706959882346496, -0.1821909880449572)

(0.3742463336715164, -0.1786703279819979)
(0.369422179900475, -0.1773559686729395)

(0.3742463336715164, -0.1786703279819979)
(0.3729725253373393, -0.1738353086099803)

(-0.1401010602847752, 0.06982651856626962)
(-0.1435395276413531, 0.06619651274840263)

(-0.1401010602847752, 0.06982651856626962)
(-0.1386766167089059, 0.06503371557645565)

(-0.1401010602847752, 0.06982651856626962)
(-0.1352381493523284, 0.06866372139432178)

(-0.1401010602847752, 0.06982651856626962)
(-0.1366625929281978, 0.07345652438413619)

(-0.4470924662981419, -0.1398112995115856)
(-0.4422863406968093, -0.1411901239036676)

(-0.4470924662981419, -0.1398112995115856)
(-0.4434953065465749, -0.1363384848430921)

(-0.4470924662981419, -0.1398112995115856)
(-0.4483014321479085, -0.1349596604510103)

(-0.4470924662981419, -0.1398112995115856)
(-0.4518985918994746, -0.1384324751195034)

(-0.4565992178034316, 0.2152103270264041)
(-0.4533655048697343, 0.2190238687742359)

(-0.4565992178034316, 0.2152103270264041)
(-0.4516797373045681, 0.2143166203511944)

(-0.4565992178034316, 0.2152103270264041)
(-0.4598329307371432, 0.2113967852785655)

(-0.4565992178034316, 0.2152103270264041)
(-0.4549134502383137, 0.2105030786033444)

(-0.4533655048697343, 0.2190238687742359)
(-0.4516797373045681, 0.2143166203511944)

(-0.4533655048697343, 0.2190238687742359)
(-0.4484460243708722, 0.2181301620990259)

(-0.4533655048697343, 0.2190238687742359)
(-0.450141258587389, 0.2227853005759302)

(-0.4533655048697343, 0.2190238687742359)
(-0.4550808897776575, 0.2236531769179271)

(-0.4516797373045681, 0.2143166203511944)
(-0.4484460243708722, 0.2181301620990259)

(-0.4516797373045681, 0.2143166203511944)
(-0.4467602568057046, 0.2134229136759839)

(-0.4516797373045681, 0.2143166203511944)
(-0.4499939697393999, 0.2096093719281526)

(-0.4516797373045681, 0.2143166203511944)
(-0.4549134502383137, 0.2105030786033444)

(0.441014253695806, 0.1015385012597549)
(0.445839054885022, 0.100226524401405)

(0.441014253695806, 0.1015385012597549)
(0.44456285968927, 0.1050609145668415)

(0.441014253695806, 0.1015385012597549)
(0.4361894569011012, 0.1028504736892291)

(0.441014253695806, 0.1015385012597549)
(0.4397380573625922, 0.1063728925715497)

(0.445839054885022, 0.100226524401405)
(0.44456285968927, 0.1050609145668415)

(0.445839054885022, 0.100226524401405)
(0.4493667671719416, 0.1037699867928158)

(0.445839054885022, 0.100226524401405)
(0.4504189421489011, 0.09888088705260936)

(0.445839054885022, 0.100226524401405)
(0.446994143005758, 0.09531742949060736)

(0.3757963941896496, 0.09735089070518554)
(0.3746275926013223, 0.10223128983463)

(0.3757963941896496, 0.09735089070518554)
(0.3709936807161148, 0.09864972657142818)

(0.3757963941896496, 0.09735089070518554)
(0.3769171808227736, 0.09245074571557757)

(0.3757963941896496, 0.09735089070518554)
(0.3717343917260626, 0.0936033930810578)

(-0.2413873264951341, 0.07623684438983534)
(-0.2365244155626874, 0.07507404721788792)

(-0.2413873264951341, 0.07623684438983534)
(-0.2379488591385557, 0.07986685020770168)

(-0.2413873264951341, 0.07623684438983534)
(-0.2428117700710022, 0.08102964737964928)

(-0.2413873264951341, 0.07623684438983534)
(-0.2462502374275812, 0.07739964156178286)

(-0.2365244155626874, 0.07507404721788792)
(-0.2350999719868188, 0.0702812442280743)

(-0.2365244155626874, 0.07507404721788792)
(-0.2316615046302406, 0.07391125004594096)

(-0.2365244155626874, 0.07507404721788792)
(-0.2379488591385557, 0.07986685020770168)

(-0.2365244155626874, 0.07507404721788792)
(-0.2330859482061093, 0.07870405303575467)

(-0.2350999719868188, 0.0702812442280743)
(-0.2316615046302406, 0.07391125004594096)

(-0.2350999719868188, 0.0702812442280743)
(-0.2302370610543717, 0.06911844705612749)

(-0.2350999719868188, 0.0702812442280743)
(-0.2336755284109501, 0.06548844123826067)

(-0.2350999719868188, 0.0702812442280743)
(-0.2385384393433971, 0.06665123841020777)

(-0.2316615046302406, 0.07391125004594096)
(-0.2302370610543717, 0.06911844705612749)

(-0.2316615046302406, 0.07391125004594096)
(-0.2267985936977937, 0.0727484528739943)

(-0.2316615046302406, 0.07391125004594096)
(-0.2282230372736627, 0.07754125586380778)

(-0.2316615046302406, 0.07391125004594096)
(-0.2330859482061093, 0.07870405303575467)

(-0.2302370610543717, 0.06911844705612749)
(-0.2267985936977937, 0.0727484528739943)

(-0.2302370610543717, 0.06911844705612749)
(-0.2336755284109501, 0.06548844123826067)

(-0.2302370610543717, 0.06911844705612749)
(-0.228812617478503, 0.06432564406631389)

(-0.2302370610543717, 0.06911844705612749)
(-0.2253741501219249, 0.06795564988418175)

(0.376441281280087, -0.08502107702398543)
(0.3812654350511341, -0.08633543633304444)

(0.376441281280087, -0.08502107702398543)
(0.3799963040842163, -0.08149918468687642)

(0.376441281280087, -0.08502107702398543)
(0.3716279987710031, -0.08371373985802112)

(0.376441281280087, -0.08502107702398543)
(0.3751955371494649, -0.08017866400705811)

(-0.4557722846236276, 0.1358420954629055)
(-0.4574580521887948, 0.1405493438859479)

(-0.4557722846236276, 0.1358420954629055)
(-0.4606917651224858, 0.13673580213812)

(-0.4557722846236276, 0.1358420954629055)
(-0.4590059975573211, 0.1320285537150765)

(-0.4557722846236276, 0.1358420954629055)
(-0.4540865170584698, 0.13113484703986)

(0.3308519279614793, 0.1992287348224628)
(0.3356801305948671, 0.1979293275225948)

(0.3308519279614793, 0.1992287348224628)
(0.3260237253280909, 0.2005281421223304)

(0.3308519279614793, 0.1992287348224628)
(0.3295631463763343, 0.2040597846075295)

(0.3308519279614793, 0.1992287348224628)
(0.3343913490097219, 0.2027603773076615)

(0.3356801305948671, 0.1979293275225948)
(0.3343913490097219, 0.2027603773076615)

(0.3356801305948671, 0.1979293275225948)
(0.3392195516431087, 0.201460970007794)

(0.3356801305948671, 0.1979293275225948)
(0.3369689121800122, 0.1930982777375296)

(0.3356801305948671, 0.1979293275225948)
(0.3405083332282539, 0.1966299202227283)

(0.3260237253280909, 0.2005281421223304)
(0.3295631463763343, 0.2040597846075295)

(0.3260237253280909, 0.2005281421223304)
(0.3247349437429448, 0.2053591919073971)

(0.3260237253280909, 0.2005281421223304)
(0.3211955226947031, 0.2018275494221973)

(0.3260237253280909, 0.2005281421223304)
(0.3224843105913786, 0.1969965298292602)

(0.3577956126894453, 0.1158066596217409)
(0.3543133510922643, 0.1122141048675768)

(0.3577956126894453, 0.1158066596217409)
(0.3612714769506417, 0.1193628706458459)

(0.3577956126894453, 0.1158066596217409)
(0.3568596223982046, 0.1207253332746247)

(0.3577956126894453, 0.1158066596217409)
(0.3533471783952438, 0.1169582362227501)

(-0.3546587505379766, 0.1077738609675748)
(-0.3532343609799156, 0.1029808320709619)

(-0.3546587505379766, 0.1077738609675748)
(-0.3580976502088213, 0.1041440051505421)

(-0.3546587505379766, 0.1077738609675748)
(-0.3560954634272392, 0.1125671391130531)

(-0.3546587505379766, 0.1077738609675748)
(-0.3595377992666793, 0.1089402217178386)

(0.2088511486334786, -0.1765523787159511)
(0.2064152212720752, -0.1718489617105068)

(0.2088511486334786, -0.1765523787159511)
(0.2138721671057173, -0.1770589072495671)

(0.2088511486334786, -0.1765523787159511)
(0.2114222178580254, -0.1723742482767887)

(0.2088511486334786, -0.1765523787159511)
(0.2038284099034015, -0.1758888111591428)

(0.4096681985460838, -0.0581701558293829)
(0.4109420068802606, -0.06300517520140078)

(0.4096681985460838, -0.0581701558293829)
(0.4144923347542051, -0.05948449742743276)

(0.4096681985460838, -0.0581701558293829)
(0.4132184061541247, -0.05464951278619297)

(0.4096681985460838, -0.0581701558293829)
(0.4083941279963699, -0.05333505176336296)

(0.1610249151621604, 0.2172245229102426)
(0.165766782414989, 0.2160355630591506)

(0.1610249151621604, 0.2172245229102426)
(0.1645348313746554, 0.2207855551889474)

(0.1610249151621604, 0.2172245229102426)
(0.1597141477098454, 0.2220528714384251)

(0.1610249151621604, 0.2172245229102426)
(0.1561910954286871, 0.2185048985594509)

(-0.1380870365040666, 0.07824932737394999)
(-0.1395114800799358, 0.08304213036376364)

(-0.1380870365040666, 0.07824932737394999)
(-0.1346485691474887, 0.08187933319181702)

(-0.1380870365040666, 0.07824932737394999)
(-0.1332241255716199, 0.07708653020200298)

(-0.1380870365040666, 0.07824932737394999)
(-0.1366625929281978, 0.07345652438413619)

(0.04744785626354643, -0.204780821779304)
(0.0425701941080552, -0.2029999973343328)

(0.04744785626354643, -0.204780821779304)
(0.04931305619085985, -0.2096589222321995)

(0.04744785626354643, -0.204780821779304)
(0.04384708203621053, -0.2091217738435777)

(0.04744785626354643, -0.204780821779304)
(0.04580320291184703, -0.1996534028670644)

(0.3567677151281575, -0.2143025270354612)
(0.351943346723673, -0.2129878516154788)

(0.3567677151281575, -0.2143025270354612)
(0.3554918777186571, -0.2094643271037778)

(0.3567677151281575, -0.2143025270354612)
(0.361594313827541, -0.2156197024850298)

(0.3567677151281575, -0.2143025270354612)
(0.3603163140591396, -0.2107790852527191)

(0.351943346723673, -0.2129878516154788)
(0.3554918777186571, -0.2094643271037778)

(0.351943346723673, -0.2129878516154788)
(0.3506680263545921, -0.2081504452028438)

(0.351943346723673, -0.2129878516154788)
(0.3471177313188878, -0.2116711848338235)

(0.351943346723673, -0.2129878516154788)
(0.3483942120807854, -0.2165104448552087)

(0.3554918777186571, -0.2094643271037778)
(0.3506680263545921, -0.2081504452028438)

(0.3554918777186571, -0.2094643271037778)
(0.3542181197856442, -0.2046293872997828)

(0.3554918777186571, -0.2094643271037778)
(0.359042231555719, -0.2059436803021583)

(0.3554918777186571, -0.2094643271037778)
(0.3603163140591396, -0.2107790852527191)

(0.3506680263545921, -0.2081504452028438)
(0.3542181197856442, -0.2046293872997828)

(0.3506680263545921, -0.2081504452028438)
(0.3471177313188878, -0.2116711848338235)

(0.3506680263545921, -0.2081504452028438)
(0.3458436793790867, -0.2068357808830404)

(0.3506680263545921, -0.2081504452028438)
(0.3493939958614299, -0.2033150751097408)

(0.3542181197856442, -0.2046293872997828)
(0.359042231555719, -0.2059436803021583)

(0.3542181197856442, -0.2046293872997828)
(0.3577684248549154, -0.2011086635087351)

(0.3542181197856442, -0.2046293872997828)
(0.3493939958614299, -0.2033150751097408)

(0.3542181197856442, -0.2046293872997828)
(0.3529442849611711, -0.1997943261076891)

(0.3471177313188878, -0.2116711848338235)
(0.3458436793790867, -0.2068357808830404)

(0.3471177313188878, -0.2116711848338235)
(0.3422933017414756, -0.2103563901108755)

(0.3471177313188878, -0.2116711848338235)
(0.3435671078611249, -0.2151914059868313)

(0.3471177313188878, -0.2116711848338235)
(0.3483942120807854, -0.2165104448552087)

(0.3458436793790867, -0.2068357808830404)
(0.3422933017414756, -0.2103563901108755)

(0.3458436793790867, -0.2068357808830404)
(0.3410194474395705, -0.2055212981698763)

(0.3458436793790867, -0.2068357808830404)
(0.3445697785372186, -0.2020006154696753)

(0.3458436793790867, -0.2068357808830404)
(0.3493939958614299, -0.2033150751097408)

(0.3422933017414756, -0.2103563901108755)
(0.3410194474395705, -0.2055212981698763)

(0.3422933017414756, -0.2103563901108755)
(0.3374690889746242, -0.2090419376654837)

(0.3422933017414756, -0.2103563901108755)
(0.3387428951374544, -0.2138769536096097)

(0.3422933017414756, -0.2103563901108755)
(0.3435671078611249, -0.2151914059868313)

(-0.3627148166486603, 0.0740827470680044)
(-0.3592763492927709, 0.07771275288299245)

(-0.3627148166486603, 0.0740827470680044)
(-0.3661532839988578, 0.07045274127681095)

(-0.3627148166486603, 0.0740827470680044)
(-0.3578519057106368, 0.0729199499193736)

(-0.3627148166486603, 0.0740827470680044)
(-0.3612903730665886, 0.06928994410411776)

(0.3024366143595923, 0.2383653460110015)
(0.3066070056622094, 0.2418212875976645)

(0.3024366143595923, 0.2383653460110015)
(0.3038064279170499, 0.2334126627323307)

(0.3024366143595923, 0.2383653460110015)
(0.3013926459150325, 0.2433262001879309)

(0.3024366143595923, 0.2383653460110015)
(0.3061651315195428, 0.2367453256228235)

(0.4005620501353148, -0.09159287356928186)
(0.3970117046984464, -0.0951135336322394)

(0.4005620501353148, -0.09159287356928186)
(0.4018358584694933, -0.09642789294129804)

(0.4005620501353148, -0.09159287356928186)
(0.4053862039063618, -0.09290723287833914)

(0.4005620501353148, -0.09159287356928186)
(0.4041123955721846, -0.08807221350632466)

(-0.03251179185359369, -0.2409169511156548)
(-0.03606051801661106, -0.2444392433550799)

(-0.03251179185359369, -0.2409169511156548)
(-0.03123576037620711, -0.2457513842436149)

(-0.03251179185359369, -0.2409169511156548)
(-0.02768703421318947, -0.2422290920041895)

(-0.03251179185359369, -0.2409169511156548)
(-0.02896306569057604, -0.2373946588762293)

(0.2378272963419656, 0.2287485233049976)
(0.236538514756819, 0.2335795730900641)

(0.2378272963419656, 0.2287485233049976)
(0.2413667173902068, 0.2322801657901975)

(0.2378272963419656, 0.2287485233049976)
(0.2426554989753532, 0.227449116005131)

(0.2378272963419656, 0.2287485233049976)
(0.2391160779271125, 0.2239174735199313)

(0.236538514756819, 0.2335795730900641)
(0.2413667173902068, 0.2322801657901975)

(0.236538514756819, 0.2335795730900641)
(0.24007793580506, 0.2371112155752637)

(0.236538514756819, 0.2335795730900641)
(0.2317119170501351, 0.2348773719283207)

(0.236538514756819, 0.2335795730900641)
(0.2352401944653277, 0.2383924512287234)

(0.2413667173902068, 0.2322801657901975)
(0.24007793580506, 0.2371112155752637)

(0.2413667173902068, 0.2322801657901975)
(0.2449061384384481, 0.2358118082753974)

(0.2413667173902068, 0.2322801657901975)
(0.2461949200235949, 0.2309807584903314)

(0.2413667173902068, 0.2322801657901975)
(0.2426554989753532, 0.227449116005131)

(0.24007793580506, 0.2371112155752637)
(0.2449061384384481, 0.2358118082753974)

(0.24007793580506, 0.2371112155752637)
(0.2435849587581536, 0.2406753275135204)

(0.24007793580506, 0.2371112155752637)
(0.2387160890095451, 0.2418491033268541)

(0.24007793580506, 0.2371112155752637)
(0.2352401944653277, 0.2383924512287234)

(0.2449061384384481, 0.2358118082753974)
(0.2435849587581536, 0.2406753275135204)

(0.2449061384384481, 0.2358118082753974)
(0.2484401598041646, 0.2393488623361067)

(0.2449061384384481, 0.2358118082753974)
(0.2461949200235949, 0.2309807584903314)

(0.2449061384384481, 0.2358118082753974)
(0.2497330869789046, 0.2345136578306462)

(0.2435849587581536, 0.2406753275135204)
(0.2484401598041646, 0.2393488623361067)

(0.2435849587581536, 0.2406753275135204)
(0.2471180801767826, 0.2442132835034813)

(0.2435849587581536, 0.2406753275135204)
(0.2387160890095451, 0.2418491033268541)

(0.2435849587581536, 0.2406753275135204)
(0.2418464398322301, 0.2453655242964498)

(0.2484401598041646, 0.2393488623361067)
(0.2471180801767826, 0.2442132835034813)

(0.2484401598041646, 0.2393488623361067)
(0.2519776309670497, 0.2428824590013517)

(0.2484401598041646, 0.2393488623361067)
(0.25327163724501, 0.2380461730159089)

(0.2484401598041646, 0.2393488623361067)
(0.2497330869789046, 0.2345136578306462)

(0.2471180801767826, 0.2442132835034813)
(0.2519776309670497, 0.2428824590013517)

(0.2471180801767826, 0.2442132835034813)
(0.2510482279040708, 0.2477646495535653)

(0.2471180801767826, 0.2442132835034813)
(0.2454266510588339, 0.2491426952458059)

(0.2471180801767826, 0.2442132835034813)
(0.2418464398322301, 0.2453655242964498)

(0.2519776309670497, 0.2428824590013517)
(0.2510482279040708, 0.2477646495535653)

(0.2519776309670497, 0.2428824590013517)
(0.25327163724501, 0.2380461730159089)

(0.2519776309670497, 0.2428824590013517)
(0.2568116040944939, 0.2415772684977198)

(0.2519776309670497, 0.2428824590013517)
(0.2552277174145363, 0.2458284178561078)

(0.2387160890095451, 0.2418491033268541)
(0.2418464398322301, 0.2453655242964498)

(0.2387160890095451, 0.2418491033268541)
(0.2352401944653277, 0.2383924512287234)

(0.2387160890095451, 0.2418491033268541)
(0.2339935259140335, 0.2430184353742301)

(0.2387160890095451, 0.2418491033268541)
(0.2373265771928267, 0.2456437564957382)

(0.2510482279040708, 0.2477646495535653)
(0.2454266510588339, 0.2491426952458059)

(0.2510482279040708, 0.2477646495535653)
(0.2499794969665113, 0.2531584304610723)

(0.2510482279040708, 0.2477646495535653)
(0.2552277174145363, 0.2458284178561078)

(0.2510482279040708, 0.2477646495535653)
(0.2565477400447993, 0.2503643352194885)

(0.25327163724501, 0.2380461730159089)
(0.2568116040944939, 0.2415772684977198)

(0.25327163724501, 0.2380461730159089)
(0.2581013474286501, 0.2367452548453596)

(0.25327163724501, 0.2380461730159089)
(0.2497330869789046, 0.2345136578306462)

(0.25327163724501, 0.2380461730159089)
(0.2545618211198582, 0.2332137178525508)

(0.2568116040944939, 0.2415772684977198)
(0.2581013474286501, 0.2367452548453596)

(0.2568116040944939, 0.2415772684977198)
(0.2616410197352664, 0.2402766455187785)

(0.2568116040944939, 0.2415772684977198)
(0.2599072830906782, 0.245375036288999)

(0.2568116040944939, 0.2415772684977198)
(0.2552277174145363, 0.2458284178561078)

(0.2581013474286501, 0.2367452548453596)
(0.2616410197352664, 0.2402766455187785)

(0.2581013474286501, 0.2367452548453596)
(0.2629300034883103, 0.2354453931205336)

(0.2581013474286501, 0.2367452548453596)
(0.259390616134719, 0.2319137168664712)

(0.2581013474286501, 0.2367452548453596)
(0.2545618211198582, 0.2332137178525508)

(0.2616410197352664, 0.2402766455187785)
(0.2599072830906782, 0.245375036288999)

(0.2616410197352664, 0.2402766455187785)
(0.2629300034883103, 0.2354453931205336)

(0.2616410197352664, 0.2402766455187785)
(0.2664695001075972, 0.2389769598682396)

(0.2616410197352664, 0.2402766455187785)
(0.2651045456760461, 0.2438453296613586)

(0.2599072830906782, 0.245375036288999)
(0.2552277174145363, 0.2458284178561078)

(0.2599072830906782, 0.245375036288999)
(0.2651045456760461, 0.2438453296613586)

(0.2599072830906782, 0.245375036288999)
(0.2631852685959729, 0.2491411578852007)

(0.2599072830906782, 0.245375036288999)
(0.2565477400447993, 0.2503643352194885)

(0.2629300034883103, 0.2354453931205336)
(0.2664695001075972, 0.2389769598682396)

(0.2629300034883103, 0.2354453931205336)
(0.2677583279825674, 0.234145863691395)

(0.2629300034883103, 0.2354453931205336)
(0.259390616134719, 0.2319137168664712)

(0.2629300034883103, 0.2354453931205336)
(0.264218887510408, 0.2306142406728954)

(0.2664695001075972, 0.2389769598682396)
(0.2677583279825674, 0.234145863691395)

(0.2664695001075972, 0.2389769598682396)
(0.2712977693409538, 0.2376774858217153)

(0.2664695001075972, 0.2389769598682396)
(0.2700089911408315, 0.2425085322143018)

(0.2664695001075972, 0.2389769598682396)
(0.2651045456760461, 0.2438453296613586)

(0.2677583279825674, 0.234145863691395)
(0.2712977693409538, 0.2376774858217153)

(0.2677583279825674, 0.234145863691395)
(0.2725865620260951, 0.2328464249122062)

(0.2677583279825674, 0.234145863691395)
(0.2690471428278526, 0.2293147805729334)

(0.2677583279825674, 0.234145863691395)
(0.264218887510408, 0.2306142406728954)

(0.2712977693409538, 0.2376774858217153)
(0.2725865620260951, 0.2328464249122062)

(0.2712977693409538, 0.2376774858217153)
(0.2700089911408315, 0.2425085322143018)

(0.2712977693409538, 0.2376774858217153)
(0.2748372103782972, 0.2412091082737862)

(0.2712977693409538, 0.2376774858217153)
(0.2761347602082208, 0.2363980152920556)

(0.2725865620260951, 0.2328464249122062)
(0.2690471428278526, 0.2293147805729334)

(0.2725865620260951, 0.2328464249122062)
(0.2738753510045967, 0.2280153677175004)

(0.2725865620260951, 0.2328464249122062)
(0.2774147729767309, 0.2315470092767711)

(0.2725865620260951, 0.2328464249122062)
(0.2761347602082208, 0.2363980152920556)

(-0.3555688739875756, 0.2196446493360108)
(-0.3542606490001627, 0.2148188284335829)

(-0.3555688739875756, 0.2196446493360108)
(-0.3590940449894857, 0.2160987828118315)

(-0.3555688739875756, 0.2196446493360108)
(-0.3520437029856657, 0.2231905158601903)

(-0.3555688739875756, 0.2196446493360108)
(-0.3507354779982529, 0.2183646949577622)

(0.3676062124349804, -0.136469512942897)
(0.3688800207691553, -0.1413045323149122)

(0.3676062124349804, -0.136469512942897)
(0.3627820620869929, -0.1351551410700492)

(0.3676062124349804, -0.136469512942897)
(0.3663324214521073, -0.1316344298855904)

(0.3676062124349804, -0.136469512942897)
(0.3640558675686218, -0.1399901709118913)

(-0.306405504280043, -0.2382272869623848)
(-0.3099542304430606, -0.24174957920181)

(-0.306405504280043, -0.2382272869623848)
(-0.3051294728026569, -0.2430617200903452)

(-0.306405504280043, -0.2382272869623848)
(-0.3015807466396391, -0.2395394278509196)

(-0.306405504280043, -0.2382272869623848)
(-0.3028567781170254, -0.2347049947229591)

(0.4371498227666435, -0.1284891456557472)
(0.4419739765395161, -0.1298035048978369)

(0.4371498227666435, -0.1284891456557472)
(0.4407001682041052, -0.1249684855376193)

(0.4371498227666435, -0.1284891456557472)
(0.4384236311015209, -0.1333241650097382)

(0.4371498227666435, -0.1284891456557472)
(0.4358760143716188, -0.1236541264967555)

(0.3003664480301692, 0.1597888200205208)
(0.3038965660872767, 0.1633284012271513)

(0.3003664480301692, 0.1597888200205208)
(0.2968402085146786, 0.1562502825909366)

(0.3003664480301692, 0.1597888200205208)
(0.3051964772717133, 0.1585003342349537)

(0.3003664480301692, 0.1597888200205208)
(0.3016672022748649, 0.1549609794553055)

(-0.3406275027471914, -0.1744411289031181)
(-0.3358075920431084, -0.1757708117600455)

(-0.3406275027471914, -0.1744411289031181)
(-0.339369321964442, -0.1792799651744365)

(-0.3406275027471914, -0.1744411289031181)
(-0.3441891943508225, -0.177949993468238)

(-0.3406275027471914, -0.1744411289031181)
(-0.3454474054504647, -0.1731113857339104)

(-0.3358075920431084, -0.1757708117600455)
(-0.339369321964442, -0.1792799651744365)

(-0.3358075920431084, -0.1757708117600455)
(-0.3345494438429434, -0.1806098936477532)

(-0.3358075920431084, -0.1757708117600455)
(-0.3309877141733519, -0.1771007421310603)

(-0.3358075920431084, -0.1757708117600455)
(-0.3322456036446547, -0.172263286206626)

(-0.339369321964442, -0.1792799651744365)
(-0.3345494438429434, -0.1806098936477532)

(-0.339369321964442, -0.1792799651744365)
(-0.338111171642453, -0.1841190310672581)

(-0.339369321964442, -0.1792799651744365)
(-0.3429310433685107, -0.1827890543833661)

(-0.339369321964442, -0.1792799651744365)
(-0.3441891943508225, -0.177949993468238)

(-0.293353656299564, 0.1225402380663184)
(-0.2981855756772597, 0.1238257684626177)

(-0.293353656299564, 0.1225402380663184)
(-0.2898284852976546, 0.126086104590497)

(-0.293353656299564, 0.1225402380663184)
(-0.2968788273014731, 0.1189943715421389)

(-0.293353656299564, 0.1225402380663184)
(-0.2946616351850402, 0.1273669883050888)

(-0.2886661613542548, -0.2206115056964193)
(-0.2851149995534386, -0.2170916673736463)

(-0.2886661613542548, -0.2206115056964193)
(-0.2899049687892125, -0.2156969999763368)

(-0.2886661613542548, -0.2206115056964193)
(-0.2922140439344947, -0.2241328494754824)

(-0.2886661613542548, -0.2206115056964193)
(-0.2934650681703759, -0.2192336110594962)

(-0.2706380867563987, -0.2210297161141958)
(-0.2670374253826539, -0.2174758343195746)

(-0.2706380867563987, -0.2210297161141958)
(-0.2719149058581133, -0.2161955230634747)

(-0.2706380867563987, -0.2210297161141958)
(-0.2754635007504093, -0.2197177752900271)

(-0.2706380867563987, -0.2210297161141958)
(-0.2741838728190729, -0.2245503007304577)

(-0.2356333853459275, 0.1948943974476154)
(-0.2345768474049892, 0.1903324689896118)

(-0.2356333853459275, 0.1948943974476154)
(-0.2392101313416901, 0.1912364382271814)

(-0.2356333853459275, 0.1948943974476154)
(-0.2403998542155736, 0.1954431968842974)

(-0.2356333853459275, 0.1948943974476154)
(-0.2367210587859399, 0.1989630484871372)

(0.2671234358494917, 0.2029272876654003)
(0.2719516384828791, 0.2016278803655341)

(0.2671234358494917, 0.2029272876654003)
(0.2684122174346366, 0.1980962378803361)

(0.2671234358494917, 0.2029272876654003)
(0.2635840148012475, 0.1993956451802045)

(0.2671234358494917, 0.2029272876654003)
(0.2622952332161035, 0.2042266949652682)

(-0.3592763492927709, 0.07771275288299245)
(-0.3578519057106368, 0.0729199499193736)

(-0.3592763492927709, 0.07771275288299245)
(-0.3544134383531301, 0.07654995574112723)

(-0.3592763492927709, 0.07771275288299245)
(-0.3558378819288445, 0.08134275873158874)

(-0.3592763492927709, 0.07771275288299245)
(-0.3607007930683245, 0.08250555503770715)

(0.2619839619401468, 0.1549824993546809)
(0.2668116211138563, 0.1536829470666626)

(0.2619839619401468, 0.1549824993546809)
(0.2632748268236244, 0.1501520053212222)

(0.2619839619401468, 0.1549824993546809)
(0.2571584748586471, 0.1562826316183177)

(0.2619839619401468, 0.1549824993546809)
(0.2584469196236578, 0.1514514914620483)

(0.2668116211138563, 0.1536829470666626)
(0.2632748268236244, 0.1501520053212222)

(0.2668116211138563, 0.1536829470666626)
(0.2681033766733788, 0.14885269064657)

(0.2668116211138563, 0.1536829470666626)
(0.2716428555910299, 0.1523843485693661)

(0.2668116211138563, 0.1536829470666626)
(0.2702966724181353, 0.1573621480605629)

(0.2632748268236244, 0.1501520053212222)
(0.2681033766733788, 0.14885269064657)

(0.2632748268236244, 0.1501520053212222)
(0.2645644512875461, 0.1453211803887768)

(0.2632748268236244, 0.1501520053212222)
(0.2597363312645841, 0.1466206097266754)

(0.2632748268236244, 0.1501520053212222)
(0.2584469196236578, 0.1514514914620483)

(0.3090953052544037, 0.1783212918576593)
(0.3140969850887687, 0.1769281618949091)

(0.3090953052544037, 0.1783212918576593)
(0.3042890608676001, 0.1798839290210577)

(0.3090953052544037, 0.1783212918576593)
(0.304776405708408, 0.175544399495372)

(0.3090953052544037, 0.1783212918576593)
(0.3097385554286963, 0.1740682501302392)

(0.4685632440722609, 0.1837945946578093)
(0.4721117816652948, 0.1873169595238147)

(0.4685632440722609, 0.1837945946578093)
(0.4733879882335188, 0.182482577459714)

(0.4685632440722609, 0.1837945946578093)
(0.4698393831391898, 0.1789601665069173)

(0.4685632440722609, 0.1837945946578093)
(0.4650157190466069, 0.180272681513317)

(0.4721117816652948, 0.1873169595238147)
(0.4733879882335188, 0.182482577459714)

(0.4721117816652948, 0.1873169595238147)
(0.4769365856134145, 0.1860049831454482)

(0.4721117816652948, 0.1873169595238147)
(0.4708356050952015, 0.1921513620692647)

(0.4721117816652948, 0.1873169595238147)
(0.4756598209640793, 0.1908403642061686)

(0.4733879882335188, 0.182482577459714)
(0.4769365856134145, 0.1860049831454482)

(0.4733879882335188, 0.182482577459714)
(0.4782127809314225, 0.1811705934002162)

(0.4733879882335188, 0.182482577459714)
(0.4698393831391898, 0.1789601665069173)

(0.4733879882335188, 0.182482577459714)
(0.47466422026282, 0.1776481552658352)

(0.4769365856134145, 0.1860049831454482)
(0.4782127809314225, 0.1811705934002162)

(0.4769365856134145, 0.1860049831454482)
(0.4817633551633694, 0.1846910212055506)

(0.4769365856134145, 0.1860049831454482)
(0.4804855192723529, 0.1895270638297046)

(0.4769365856134145, 0.1860049831454482)
(0.4756598209640793, 0.1908403642061686)

(0.4782127809314225, 0.1811705934002162)
(0.4817633551633694, 0.1846910212055506)

(0.4782127809314225, 0.1811705934002162)
(0.4830386917869788, 0.1798574945043025)

(0.4782127809314225, 0.1811705934002162)
(0.4794891592339746, 0.1763360155445752)

(0.4782127809314225, 0.1811705934002162)
(0.47466422026282, 0.1776481552658352)

(-0.209752526208636, 0.1977861735152338)
(-0.2111769697845055, 0.2025789765050474)

(-0.209752526208636, 0.1977861735152338)
(-0.2083280826327666, 0.1929933705254204)

(-0.209752526208636, 0.1977861735152338)
(-0.2048896152761892, 0.1966233763432879)

(-0.209752526208636, 0.1977861735152338)
(-0.2063174438101271, 0.2014241636337021)

(-0.07555256689696932, -0.1442695479950371)
(-0.07073293272792239, -0.1455995854355166)

(-0.07555256689696932, -0.1442695479950371)
(-0.08037243876088589, -0.1429395723503633)

(-0.07555256689696932, -0.1442695479950371)
(-0.07911429552362914, -0.1477786916498357)

(-0.07555256689696932, -0.1442695479950371)
(-0.07429448099891585, -0.1491086822013108)

(-0.4171062224358392, -0.1168804212242112)
(-0.4135090626842704, -0.1134076065557196)

(-0.4171062224358392, -0.1168804212242112)
(-0.4123000968345053, -0.1182592456162958)

(-0.4171062224358392, -0.1168804212242112)
(-0.4207033821874072, -0.1203532358927029)

(-0.4171062224358392, -0.1168804212242112)
(-0.4158972565860733, -0.1217320602847868)

(0.1024052331170458, 0.1521189710969621)
(0.09887964303570494, 0.1485734445016503)

(0.1024052331170458, 0.1521189710969621)
(0.10723862910649, 0.1508390167186439)

(0.1024052331170458, 0.1521189710969621)
(0.0975717672811363, 0.153398982129896)

(0.1024052331170458, 0.1521189710969621)
(0.1037127091087098, 0.1472934510517064)

(-0.335551374826147, 0.05868315526433846)
(-0.3389898421827256, 0.05505314944647084)

(-0.335551374826147, 0.05868315526433846)
(-0.3404142857585943, 0.05984595243628454)

(-0.335551374826147, 0.05868315526433846)
(-0.3306884638937013, 0.05752035809239284)

(-0.335551374826147, 0.05868315526433846)
(-0.3341269312502794, 0.05389035227452581)

(-0.2307276273867538, 0.1315665002257351)
(-0.2293031838108847, 0.1267736972359217)

(-0.2307276273867538, 0.1315665002257351)
(-0.232152070962623, 0.1363593032155486)

(-0.2307276273867538, 0.1315665002257351)
(-0.227289160030176, 0.1351965060436022)

(-0.2307276273867538, 0.1315665002257351)
(-0.2258647164543068, 0.1304037030537887)

(-0.2293031838108847, 0.1267736972359217)
(-0.2327416511674624, 0.1231436914180544)

(-0.2293031838108847, 0.1267736972359217)
(-0.2278787402350153, 0.1219808942461084)

(-0.2293031838108847, 0.1267736972359217)
(-0.2244402728784376, 0.1256109000639756)

(-0.2293031838108847, 0.1267736972359217)
(-0.2258647164543068, 0.1304037030537887)

(-0.263932100848633, -0.245211962623425)
(-0.2628361020093008, -0.2501672372588686)

(-0.263932100848633, -0.245211962623425)
(-0.2578550325467858, -0.2464548005673202)

(-0.263932100848633, -0.245211962623425)
(-0.2603500201876248, -0.2415461218104365)

(-0.263932100848633, -0.245211962623425)
(-0.2654453889217214, -0.2403561387369627)

(-0.2628361020093008, -0.2501672372588686)
(-0.2670798124531115, -0.2555074136623602)

(-0.2628361020093008, -0.2501672372588686)
(-0.2608800322521688, -0.2561332240237364)

(-0.2628361020093008, -0.2501672372588686)
(-0.2578550325467858, -0.2464548005673202)

(-0.2628361020093008, -0.2501672372588686)
(-0.2580616319806326, -0.2513395200650804)

(-0.2431560671096543, 0.03659000899735486)
(-0.2465945344662323, 0.03296000317948793)

(-0.2431560671096543, 0.03659000899735486)
(-0.2417316235337854, 0.03179720600754124)

(-0.2431560671096543, 0.03659000899735486)
(-0.2382931561772073, 0.03542721182540788)

(-0.2431560671096543, 0.03659000899735486)
(-0.2397175997530763, 0.04022001481522162)

(-0.2465945344662323, 0.03296000317948793)
(-0.2417316235337854, 0.03179720600754124)

(-0.2465945344662323, 0.03296000317948793)
(-0.2451700908903631, 0.02816720018967443)

(-0.2465945344662323, 0.03296000317948793)
(-0.25003300182281, 0.02932999736162075)

(-0.2465945344662323, 0.03296000317948793)
(-0.2514574453986793, 0.03412280035143442)

(-0.2417316235337854, 0.03179720600754124)
(-0.2451700908903631, 0.02816720018967443)

(-0.2417316235337854, 0.03179720600754124)
(-0.2382931561772073, 0.03542721182540788)

(-0.2417316235337854, 0.03179720600754124)
(-0.2368687126013383, 0.03063440883559444)

(-0.2417316235337854, 0.03179720600754124)
(-0.240307179957916, 0.02700440301772753)

(-0.2451700908903631, 0.02816720018967443)
(-0.25003300182281, 0.02932999736162075)

(-0.2451700908903631, 0.02816720018967443)
(-0.2486085582469408, 0.02453719437180734)

(-0.2451700908903631, 0.02816720018967443)
(-0.2437456473144937, 0.02337439719986074)

(-0.2451700908903631, 0.02816720018967443)
(-0.240307179957916, 0.02700440301772753)

(-0.25003300182281, 0.02932999736162075)
(-0.2486085582469408, 0.02453719437180734)

(-0.25003300182281, 0.02932999736162075)
(-0.2534714691793878, 0.02569999154375379)

(-0.25003300182281, 0.02932999736162075)
(-0.2514574453986793, 0.03412280035143442)

(-0.25003300182281, 0.02932999736162075)
(-0.254895912755257, 0.03049279453356736)

(-0.2486085582469408, 0.02453719437180734)
(-0.2534714691793878, 0.02569999154375379)

(-0.2486085582469408, 0.02453719437180734)
(-0.2437456473144937, 0.02337439719986074)

(-0.2486085582469408, 0.02453719437180734)
(-0.2520470256035187, 0.02090718855394028)

(-0.2486085582469408, 0.02453719437180734)
(-0.2471826214703468, 0.01975063606705494)

(-0.2534714691793878, 0.02569999154375379)
(-0.2520470256035187, 0.02090718855394028)

(-0.2534714691793878, 0.02569999154375379)
(-0.2569099365359657, 0.02206998572588696)

(-0.2534714691793878, 0.02569999154375379)
(-0.2583343801118348, 0.02686278871570037)

(-0.2534714691793878, 0.02569999154375379)
(-0.254895912755257, 0.03049279453356736)

(-0.2437456473144937, 0.02337439719986074)
(-0.2471826214703468, 0.01975063606705494)

(-0.2437456473144937, 0.02337439719986074)
(-0.2388827363820467, 0.02221160002791372)

(-0.2437456473144937, 0.02337439719986074)
(-0.2423240079913033, 0.01859502281167405)

(-0.2437456473144937, 0.02337439719986074)
(-0.240307179957916, 0.02700440301772753)

(-0.2520470256035187, 0.02090718855394028)
(-0.2569099365359657, 0.02206998572588696)

(-0.2520470256035187, 0.02090718855394028)
(-0.2554854929600967, 0.0172771827360735)

(-0.2520470256035187, 0.02090718855394028)
(-0.2506225820276498, 0.01611438556412662)

(-0.2520470256035187, 0.02090718855394028)
(-0.2471826214703468, 0.01975063606705494)

(-0.2569099365359657, 0.02206998572588696)
(-0.2583343801118348, 0.02686278871570037)

(-0.2569099365359657, 0.02206998572588696)
(-0.2617728474684127, 0.02323278289783364)

(-0.2569099365359657, 0.02206998572588696)
(-0.2554854929600967, 0.0172771827360735)

(-0.2569099365359657, 0.02206998572588696)
(-0.2602085402716979, 0.01848652023248846)

(-0.2583343801118348, 0.02686278871570037)
(-0.2617728474684127, 0.02323278289783364)

(-0.2583343801118348, 0.02686278871570037)
(-0.2631972910442817, 0.02802558588764701)

(-0.2583343801118348, 0.02686278871570037)
(-0.2597588236877039, 0.03165559170551382)

(-0.2583343801118348, 0.02686278871570037)
(-0.254895912755257, 0.03049279453356736)

(-0.2617728474684127, 0.02323278289783364)
(-0.2631972910442817, 0.02802558588764701)

(-0.2617728474684127, 0.02323278289783364)
(-0.2666357584008598, 0.02439558006978019)

(-0.2617728474684127, 0.02323278289783364)
(-0.2652113148249911, 0.01960277707996663)

(-0.2617728474684127, 0.02323278289783364)
(-0.2602085402716979, 0.01848652023248846)

(-0.2631972910442817, 0.02802558588764701)
(-0.2666357584008598, 0.02439558006978019)

(-0.2631972910442817, 0.02802558588764701)
(-0.2680602019767286, 0.02918838305959382)

(-0.2631972910442817, 0.02802558588764701)
(-0.2597588236877039, 0.03165559170551382)

(-0.2631972910442817, 0.02802558588764701)
(-0.2646217346201509, 0.03281838887746078)

(-0.2666357584008598, 0.02439558006978019)
(-0.2680602019767286, 0.02918838305959382)

(-0.2666357584008598, 0.02439558006978019)
(-0.2714986693333069, 0.0255583772417272)

(-0.2666357584008598, 0.02439558006978019)
(-0.2652113148249911, 0.01960277707996663)

(-0.2666357584008598, 0.02439558006978019)
(-0.2701564366998979, 0.02084344730671941)

(-0.2680602019767286, 0.02918838305959382)
(-0.2714986693333069, 0.0255583772417272)

(-0.2680602019767286, 0.02918838305959382)
(-0.2729231129091758, 0.03035118023154071)

(-0.2680602019767286, 0.02918838305959382)
(-0.2694846455525978, 0.03398118604940755)

(-0.2680602019767286, 0.02918838305959382)
(-0.2646217346201509, 0.03281838887746078)

(-0.2714986693333069, 0.0255583772417272)
(-0.2729231129091758, 0.03035118023154071)

(-0.2714986693333069, 0.0255583772417272)
(-0.2763615802657539, 0.02672117441367406)

(-0.2714986693333069, 0.0255583772417272)
(-0.2749371366898849, 0.02192837142386025)

(-0.2714986693333069, 0.0255583772417272)
(-0.2701564366998979, 0.02084344730671941)

(-0.1586727854431959, -0.2380180381323969)
(-0.1622215116062136, -0.2415403303718219)

(-0.1586727854431959, -0.2380180381323969)
(-0.1573967539658099, -0.2428524712603573)

(-0.1586727854431959, -0.2380180381323969)
(-0.1538480278027922, -0.2393301790209323)

(-0.1586727854431959, -0.2380180381323969)
(-0.1551240592801781, -0.2344957458929716)

(-0.1622215116062136, -0.2415403303718219)
(-0.1573967539658099, -0.2428524712603573)

(-0.1622215116062136, -0.2415403303718219)
(-0.1609454801288277, -0.2463747634997823)

(-0.1622215116062136, -0.2415403303718219)
(-0.1657702377692312, -0.2450626226112469)

(-0.1622215116062136, -0.2415403303718219)
(-0.1670462692466171, -0.2402281894832867)

(-0.1573967539658099, -0.2428524712603573)
(-0.1609454801288277, -0.2463747634997823)

(-0.1573967539658099, -0.2428524712603573)
(-0.1557450793227092, -0.2490655785202503)

(-0.1573967539658099, -0.2428524712603573)
(-0.1538480278027922, -0.2393301790209323)

(-0.1573967539658099, -0.2428524712603573)
(-0.1525093891311203, -0.2443943911708814)

(-0.1609454801288277, -0.2463747634997823)
(-0.1557450793227092, -0.2490655785202503)

(-0.1609454801288277, -0.2463747634997823)
(-0.1657702377692312, -0.2450626226112469)

(-0.1609454801288277, -0.2463747634997823)
(-0.1643109954891619, -0.2500816414932094)

(-0.1609454801288277, -0.2463747634997823)
(-0.1599278831141956, -0.2514554594244734)

(-0.1557450793227092, -0.2490655785202503)
(-0.1599278831141956, -0.2514554594244734)

(-0.1557450793227092, -0.2490655785202503)
(-0.1525093891311203, -0.2443943911708814)

(-0.1557450793227092, -0.2490655785202503)
(-0.1510718756381002, -0.2488231279782924)

(-0.1557450793227092, -0.2490655785202503)
(-0.1566754875997318, -0.2553469405616118)

(-0.1557450793227092, -0.2490655785202503)
(-0.1515342594445505, -0.2534165720887891)

(-0.2327416511674624, 0.1231436914180544)
(-0.2278787402350153, 0.1219808942461084)

(-0.2327416511674624, 0.1231436914180544)
(-0.231317207591593, 0.1183508884282412)

(-0.2327416511674624, 0.1231436914180544)
(-0.2361801185240401, 0.1195136856001872)

(-0.2327416511674624, 0.1231436914180544)
(-0.2376045620999095, 0.124306488590001)

(-0.2278787402350153, 0.1219808942461084)
(-0.2244402728784376, 0.1256109000639756)

(-0.2278787402350153, 0.1219808942461084)
(-0.2230158293025682, 0.1208180970741623)

(-0.2278787402350153, 0.1219808942461084)
(-0.231317207591593, 0.1183508884282412)

(-0.2278787402350153, 0.1219808942461084)
(-0.2264542966591457, 0.1171880912562952)

(-0.2244402728784376, 0.1256109000639756)
(-0.2230158293025682, 0.1208180970741623)

(-0.2244402728784376, 0.1256109000639756)
(-0.2195773619459905, 0.1244481028920293)

(-0.2244402728784376, 0.1256109000639756)
(-0.2258647164543068, 0.1304037030537887)

(-0.2244402728784376, 0.1256109000639756)
(-0.2210018055218593, 0.1292409058818425)

(-0.2230158293025682, 0.1208180970741623)
(-0.2195773619459905, 0.1244481028920293)

(-0.2230158293025682, 0.1208180970741623)
(-0.218152918370121, 0.1196552999022161)

(-0.2230158293025682, 0.1208180970741623)
(-0.2264542966591457, 0.1171880912562952)

(-0.2230158293025682, 0.1208180970741623)
(-0.2215913857266985, 0.116025294084349)

(-0.2195773619459905, 0.1244481028920293)
(-0.218152918370121, 0.1196552999022161)

(-0.2195773619459905, 0.1244481028920293)
(-0.2147144510135434, 0.1232853057200832)

(-0.2195773619459905, 0.1244481028920293)
(-0.2161388945894123, 0.1280781087098964)

(-0.2195773619459905, 0.1244481028920293)
(-0.2210018055218593, 0.1292409058818425)

(-0.218152918370121, 0.1196552999022161)
(-0.2147144510135434, 0.1232853057200832)

(-0.218152918370121, 0.1196552999022161)
(-0.2132900074376738, 0.1184925027302699)

(-0.218152918370121, 0.1196552999022161)
(-0.2167284747942514, 0.1148624969124028)

(-0.218152918370121, 0.1196552999022161)
(-0.2215913857266985, 0.116025294084349)

(-0.231317207591593, 0.1183508884282412)
(-0.2361801185240401, 0.1195136856001872)

(-0.231317207591593, 0.1183508884282412)
(-0.2347556749481706, 0.1147208826103741)

(-0.231317207591593, 0.1183508884282412)
(-0.2298927640157233, 0.1135580854384279)

(-0.231317207591593, 0.1183508884282412)
(-0.2264542966591457, 0.1171880912562952)

(-0.320936094144074, 0.174638310227645)
(-0.3257694901313488, 0.1759182646039419)

(-0.320936094144074, 0.174638310227645)
(-0.3174109231401487, 0.1781841767499031)

(-0.320936094144074, 0.174638310227645)
(-0.3161026982365885, 0.1733583559274)

(-0.320936094144074, 0.174638310227645)
(-0.3222443191296159, 0.1794641311282893)

(-0.3174150531597589, -0.1409640183839408)
(-0.3210150218977805, -0.144433003270747)

(-0.3174150531597589, -0.1409640183839408)
(-0.3161775848078262, -0.1458357334579492)

(-0.3174150531597589, -0.1409640183839408)
(-0.312626559779149, -0.1421980900274108)

(-0.3174150531597589, -0.1409640183839408)
(-0.3138060305525667, -0.1374815088792758)

(-0.3824328041630727, -0.02321743992811676)
(-0.3788356444115015, -0.01974462525962755)

(-0.3824328041630727, -0.02321743992811676)
(-0.3836417700128343, -0.01836580086754053)

(-0.3824328041630727, -0.02321743992811676)
(-0.3872389297644053, -0.02183861553603068)

(-0.3824328041630727, -0.02321743992811676)
(-0.3860299639146449, -0.0266902545966069)

(-0.1505786699089153, -0.2177822951582002)
(-0.1518547013863021, -0.2129478620302401)

(-0.1505786699089153, -0.2177822951582002)
(-0.1470299437458981, -0.2142600029187746)

(-0.1505786699089153, -0.2177822951582002)
(-0.1493026384315291, -0.2226167282861608)

(-0.1505786699089153, -0.2177822951582002)
(-0.1457539122685116, -0.2190944360467352)

(-0.3376267448080965, -0.2387111669985632)
(-0.3411754709711139, -0.2422334592379883)

(-0.3376267448080965, -0.2387111669985632)
(-0.3363507133307106, -0.2435456001265238)

(-0.3376267448080965, -0.2387111669985632)
(-0.3328019871676926, -0.2400233078870982)

(-0.3376267448080965, -0.2387111669985632)
(-0.334078018645079, -0.2351888747591375)

(-0.101334430296633, -0.2177125455482062)
(-0.1026104617740192, -0.2128781124202458)

(-0.101334430296633, -0.2177125455482062)
(-0.09778570413361529, -0.2141902533087813)

(-0.101334430296633, -0.2177125455482062)
(-0.096509672656229, -0.2190246864367416)

(-0.101334430296633, -0.2177125455482062)
(-0.1000583988192466, -0.2225469786761665)

(-0.2106864034521254, 0.140130923335443)
(-0.2058234925196782, 0.1389681261634967)

(-0.2106864034521254, 0.140130923335443)
(-0.2092619598762562, 0.1353381203456299)

(-0.2106864034521254, 0.140130923335443)
(-0.2141248708087031, 0.1365009175175762)

(-0.2106864034521254, 0.140130923335443)
(-0.2155493143845724, 0.1412937205073893)

(0.1335484552095528, 0.1284777351834992)
(0.1313165581663378, 0.132951950864557)

(0.1335484552095528, 0.1284777351834992)
(0.1285577162672207, 0.1287819639528031)

(0.1335484552095528, 0.1284777351834992)
(0.1306948894092776, 0.1243704168923933)

(0.1335484552095528, 0.1284777351834992)
(0.1357645708143067, 0.1240139603180935)

(0.1313165581663378, 0.132951950864557)
(0.1285577162672207, 0.1287819639528031)

(0.1313165581663378, 0.132951950864557)
(0.1260520406852292, 0.1332725556042004)

(0.1313165581663378, 0.132951950864557)
(0.1290876001255531, 0.1374133896010716)

(0.1313165581663378, 0.132951950864557)
(0.1340759193656638, 0.1371197885522572)

(-0.3379061130772394, -0.2206855753752575)
(-0.3343573869142225, -0.2171632831358316)

(-0.3379061130772394, -0.2206855753752575)
(-0.3391821445546268, -0.2158511422472974)

(-0.3379061130772394, -0.2206855753752575)
(-0.3427154621582974, -0.2193275261772832)

(-0.3379061130772394, -0.2206855753752575)
(-0.341449849637896, -0.2241917916169704)

(-0.3343573869142225, -0.2171632831358316)
(-0.3295326292738185, -0.218475424024366)

(-0.3343573869142225, -0.2171632831358316)
(-0.3391821445546268, -0.2158511422472974)

(-0.3343573869142225, -0.2171632831358316)
(-0.3308086607512051, -0.2136409908964059)

(-0.3343573869142225, -0.2171632831358316)
(-0.3355823473075314, -0.2123168819503951)

(-0.3295326292738185, -0.218475424024366)
(-0.3308086607512051, -0.2136409908964059)

(-0.3295326292738185, -0.218475424024366)
(-0.3259488038439122, -0.2149021021746253)

(-0.3295326292738185, -0.218475424024366)
(-0.3247020217555997, -0.2197790599778481)

(-0.3295326292738185, -0.218475424024366)
(-0.3282557853134019, -0.2233086759113468)

(-0.1625302545537845, -0.09981945475349807)
(-0.1589330948022178, -0.09634664008500374)

(-0.1625302545537845, -0.09981945475349807)
(-0.1637392204035495, -0.09496781569292354)

(-0.1625302545537845, -0.09981945475349807)
(-0.1673363801551174, -0.09844063036141665)

(-0.1625302545537845, -0.09981945475349807)
(-0.1661274143053565, -0.1032922694219868)

(-0.1589330948022178, -0.09634664008500374)
(-0.1637392204035495, -0.09496781569292354)

(-0.1589330948022178, -0.09634664008500374)
(-0.1601420606519812, -0.09149500102443099)

(-0.1589330948022178, -0.09634664008500374)
(-0.1541269692008839, -0.09772546447708619)

(-0.1589330948022178, -0.09634664008500374)
(-0.1553359350506476, -0.09287382541651297)

(-0.1637392204035495, -0.09496781569292354)
(-0.1601420606519812, -0.09149500102443099)

(-0.1637392204035495, -0.09496781569292354)
(-0.1649481862533145, -0.09011617663234907)

(-0.1637392204035495, -0.09496781569292354)
(-0.1673363801551174, -0.09844063036141665)

(-0.1637392204035495, -0.09496781569292354)
(-0.1685453460048828, -0.09358899130084161)

(-0.1601420606519812, -0.09149500102443099)
(-0.1649481862533145, -0.09011617663234907)

(-0.1601420606519812, -0.09149500102443099)
(-0.1613510265017464, -0.08664336196385626)

(-0.1601420606519812, -0.09149500102443099)
(-0.1565449009004123, -0.08802218635593902)

(-0.1601420606519812, -0.09149500102443099)
(-0.1553359350506476, -0.09287382541651297)

(-0.1649481862533145, -0.09011617663234907)
(-0.1613510265017464, -0.08664336196385626)

(-0.1649481862533145, -0.09011617663234907)
(-0.1661571521030803, -0.08526453757177374)

(-0.1649481862533145, -0.09011617663234907)
(-0.1697543118546484, -0.08873735224026638)

(-0.1649481862533145, -0.09011617663234907)
(-0.1685453460048828, -0.09358899130084161)

(-0.1613510265017464, -0.08664336196385626)
(-0.1661571521030803, -0.08526453757177374)

(-0.1613510265017464, -0.08664336196385626)
(-0.1565449009004123, -0.08802218635593902)

(-0.1613510265017464, -0.08664336196385626)
(-0.1625599923515121, -0.08179172290328106)

(-0.1613510265017464, -0.08664336196385626)
(-0.1577538667501781, -0.08317054729536362)

(-0.1661571521030803, -0.08526453757177374)
(-0.1625599923515121, -0.08179172290328106)

(-0.1661571521030803, -0.08526453757177374)
(-0.1673661179528461, -0.0804128985111984)

(-0.1661571521030803, -0.08526453757177374)
(-0.1709632777044142, -0.083885713179691)

(-0.1661571521030803, -0.08526453757177374)
(-0.1697543118546484, -0.08873735224026638)

(-0.1565449009004123, -0.08802218635593902)
(-0.1529477411488438, -0.08454937168744621)

(-0.1565449009004123, -0.08802218635593902)
(-0.1517387752990779, -0.0894010107480215)

(-0.1565449009004123, -0.08802218635593902)
(-0.1577538667501781, -0.08317054729536362)

(-0.1565449009004123, -0.08802218635593902)
(-0.1553359350506476, -0.09287382541651297)

(-0.1625599923515121, -0.08179172290328106)
(-0.1673661179528461, -0.0804128985111984)

(-0.1625599923515121, -0.08179172290328106)
(-0.1637689582012778, -0.07694008384270576)

(-0.1625599923515121, -0.08179172290328106)
(-0.1589628325999439, -0.0783189082347884)

(-0.1625599923515121, -0.08179172290328106)
(-0.1577538667501781, -0.08317054729536362)

(-0.1673661179528461, -0.0804128985111984)
(-0.1709632777044142, -0.083885713179691)

(-0.1673661179528461, -0.0804128985111984)
(-0.1637689582012778, -0.07694008384270576)

(-0.1673661179528461, -0.0804128985111984)
(-0.17217224355418, -0.0790340741191157)

(-0.1673661179528461, -0.0804128985111984)
(-0.1685750838026117, -0.07556125945062295)

(-0.1709632777044142, -0.083885713179691)
(-0.17217224355418, -0.0790340741191157)

(-0.1709632777044142, -0.083885713179691)
(-0.1757694033057482, -0.08250688878760833)

(-0.1709632777044142, -0.083885713179691)
(-0.1697543118546484, -0.08873735224026638)

(-0.1709632777044142, -0.083885713179691)
(-0.1745604374559824, -0.08735852784818354)

(-0.1637689582012778, -0.07694008384270576)
(-0.1589628325999439, -0.0783189082347884)

(-0.1637689582012778, -0.07694008384270576)
(-0.1601717984497096, -0.0734672691742131)

(-0.1637689582012778, -0.07694008384270576)
(-0.1685750838026117, -0.07556125945062295)

(-0.1637689582012778, -0.07694008384270576)
(-0.1649779240510436, -0.07208844478213006)

(-0.1589628325999439, -0.0783189082347884)
(-0.1601717984497096, -0.0734672691742131)

(-0.1589628325999439, -0.0783189082347884)
(-0.1553656728483756, -0.07484609356629572)

(-0.1589628325999439, -0.0783189082347884)
(-0.1541567069986097, -0.07969773262687081)

(-0.1589628325999439, -0.0783189082347884)
(-0.1577538667501781, -0.08317054729536362)

(-0.17217224355418, -0.0790340741191157)
(-0.1757694033057482, -0.08250688878760833)

(-0.17217224355418, -0.0790340741191157)
(-0.1769783691555117, -0.07765524972703246)

(-0.17217224355418, -0.0790340741191157)
(-0.1733812094039454, -0.07418243505854025)

(-0.17217224355418, -0.0790340741191157)
(-0.1685750838026117, -0.07556125945062295)

(-0.1757694033057482, -0.08250688878760833)
(-0.1769783691555117, -0.07765524972703246)

(-0.1757694033057482, -0.08250688878760833)
(-0.1805755289070788, -0.08112806439552005)

(-0.1757694033057482, -0.08250688878760833)
(-0.1793665630573159, -0.08597970345610007)

(-0.1757694033057482, -0.08250688878760833)
(-0.1745604374559824, -0.08735852784818354)

(-0.1769783691555117, -0.07765524972703246)
(-0.1805755289070788, -0.08112806439552005)

(-0.1769783691555117, -0.07765524972703246)
(-0.1733812094039454, -0.07418243505854025)

(-0.1769783691555117, -0.07765524972703246)
(-0.1781873350052789, -0.07280361066645245)

(-0.1769783691555117, -0.07765524972703246)
(-0.1817844947568451, -0.07627642533493928)

(-0.1601717984497096, -0.0734672691742131)
(-0.1553656728483756, -0.07484609356629572)

(-0.1601717984497096, -0.0734672691742131)
(-0.1565746386981401, -0.06999445450571543)

(-0.1601717984497096, -0.0734672691742131)
(-0.1613807642994752, -0.06861563011363692)

(-0.1601717984497096, -0.0734672691742131)
(-0.1649779240510436, -0.07208844478213006)

(-0.1553656728483756, -0.07484609356629572)
(-0.1565746386981401, -0.06999445450571543)

(-0.1553656728483756, -0.07484609356629572)
(-0.1517685130968059, -0.07137327889779715)

(-0.1553656728483756, -0.07484609356629572)
(-0.1505595472470413, -0.07622491795837731)

(-0.1553656728483756, -0.07484609356629572)
(-0.1541567069986097, -0.07969773262687081)

(-0.1805755289070788, -0.08112806439552005)
(-0.1793665630573159, -0.08597970345610007)

(-0.1805755289070788, -0.08112806439552005)
(-0.1841726886586491, -0.08460087906401223)

(-0.1805755289070788, -0.08112806439552005)
(-0.1853816545084117, -0.07974924000342973)

(-0.1805755289070788, -0.08112806439552005)
(-0.1817844947568451, -0.07627642533493928)

(-0.3965630520176993, 0.1722680307700846)
(-0.3978370551747788, 0.177230342185435)

(-0.3965630520176993, 0.1722680307700846)
(-0.4013427553882672, 0.1735235235550382)

(-0.3965630520176993, 0.1722680307700846)
(-0.4000790402534083, 0.1687183535625928)

(-0.3965630520176993, 0.1722680307700846)
(-0.3952342410753839, 0.1674397378647911)

(-0.4701172595303022, 0.09883909970679497)
(-0.471803027095468, 0.1035463481298378)

(-0.4701172595303022, 0.09883909970679497)
(-0.4750367400291642, 0.09973280638200717)

(-0.4701172595303022, 0.09883909970679497)
(-0.4684314919651358, 0.09413185128375219)

(-0.4701172595303022, 0.09883909970679497)
(-0.4733506451935359, 0.0950255217116254)

(0.2178795516376624, 0.2027276186087391)
(0.2165907700525178, 0.207558668393805)

(0.2178795516376624, 0.2027276186087391)
(0.2130611584657424, 0.204029642783585)

(0.2178795516376624, 0.2027276186087391)
(0.2144496416704605, 0.1992251904498038)

(0.2178795516376624, 0.2027276186087391)
(0.2191865850696477, 0.1979014378780498)

(0.2165907700525178, 0.207558668393805)
(0.2130611584657424, 0.204029642783585)

(0.2165907700525178, 0.207558668393805)
(0.2119182495080942, 0.2088996070829807)

(0.2165907700525178, 0.207558668393805)
(0.2201301911007605, 0.2110903108790028)

(0.2165907700525178, 0.207558668393805)
(0.2153302510909275, 0.2123972578131947)

(-0.2586230287827329, -0.09027069876206537)
(-0.2622201885343012, -0.09374351343055799)

(-0.2586230287827329, -0.09027069876206537)
(-0.2574140629329673, -0.09512233782264085)

(-0.2586230287827329, -0.09027069876206537)
(-0.253816903181399, -0.09164952315414823)

(-0.2586230287827329, -0.09027069876206537)
(-0.2634291543840669, -0.08889187436998265)

(-0.09140554674668389, -0.238362418948582)
(-0.09495427290970133, -0.2418847111880072)

(-0.09140554674668389, -0.238362418948582)
(-0.09012951526929754, -0.2431968520765421)

(-0.09140554674668389, -0.238362418948582)
(-0.08658078910628003, -0.239674559837117)

(-0.09140554674668389, -0.238362418948582)
(-0.08785830007864211, -0.2348416796107918)

(-0.09495427290970133, -0.2418847111880072)
(-0.09977903055010505, -0.2405725702994723)

(-0.09495427290970133, -0.2418847111880072)
(-0.0985029990727187, -0.2454070034274325)

(-0.09495427290970133, -0.2418847111880072)
(-0.09012951526929754, -0.2431968520765421)

(-0.09495427290970133, -0.2418847111880072)
(-0.09367824143231475, -0.2467191443159671)

(0.1271911432368982, 0.2261842035579812)
(0.1223577472475755, 0.2274641579362302)

(0.1271911432368982, 0.2261842035579812)
(0.123665972234988, 0.2226383370338024)

(0.1271911432368982, 0.2261842035579812)
(0.1284993682243107, 0.2213583826555533)

(0.1271911432368982, 0.2261842035579812)
(0.1320245392262209, 0.2249042491797323)

(0.3543580069578168, 0.1615131644276888)
(0.3508185859094828, 0.1579815219423083)

(0.3543580069578168, 0.1615131644276888)
(0.3556467885428485, 0.1566821146424022)

(0.3543580069578168, 0.1615131644276888)
(0.3578974280076008, 0.1650448069158789)

(0.3543580069578168, 0.1615131644276888)
(0.3591862378087132, 0.1602138619748018)

(-0.1067753834698731, -0.1446379570812695)
(-0.1019555116059565, -0.1459679327259432)

(-0.1067753834698731, -0.1446379570812695)
(-0.105517240232617, -0.149477076380744)

(-0.1067753834698731, -0.1446379570812695)
(-0.1103371120965337, -0.1481471007360701)

(-0.1067753834698731, -0.1446379570812695)
(-0.1115952553337897, -0.1433079814365955)

(-0.2394176338501317, -0.2205460761545168)
(-0.2358689076887822, -0.2170237839155794)

(-0.2394176338501317, -0.2205460761545168)
(-0.2406936653294903, -0.2157116430271335)

(-0.2394176338501317, -0.2205460761545168)
(-0.2442423914925584, -0.2192339352665738)

(-0.2394176338501317, -0.2205460761545168)
(-0.2429663600156907, -0.2240683683946853)

(-0.1901733942403903, -0.2204763265452654)
(-0.186624668077373, -0.2169540343058401)

(-0.1901733942403903, -0.2204763265452654)
(-0.1914494257177765, -0.2156418934173051)

(-0.1901733942403903, -0.2204763265452654)
(-0.1949981518807941, -0.2191641856567305)

(-0.1901733942403903, -0.2204763265452654)
(-0.1937221204034077, -0.2239986187846907)

(-0.186624668077373, -0.2169540343058401)
(-0.1817999104369692, -0.2182661751943752)

(-0.186624668077373, -0.2169540343058401)
(-0.1914494257177765, -0.2156418934173051)

(-0.186624668077373, -0.2169540343058401)
(-0.1830759419143556, -0.2134317420664148)

(-0.186624668077373, -0.2169540343058401)
(-0.1878826233788529, -0.212137813010972)

(-0.1817999104369692, -0.2182661751943752)
(-0.1830759419143556, -0.2134317420664148)

(-0.1817999104369692, -0.2182661751943752)
(-0.1782511842739517, -0.2147438829549499)

(-0.1817999104369692, -0.2182661751943752)
(-0.1805238789595829, -0.2231006083223357)

(-0.1817999104369692, -0.2182661751943752)
(-0.1769748754802669, -0.2195808872083742)

(-0.1486734311432495, -0.117287073226351)
(-0.1530688528738531, -0.1203600751647086)

(-0.1486734311432495, -0.117287073226351)
(-0.1444320581714837, -0.120857430837177)

(-0.1486734311432495, -0.117287073226351)
(-0.1455213098164611, -0.1134421302548399)

(-0.1486734311432495, -0.117287073226351)
(-0.1437534782868607, -0.1170058301598999)

(-0.1486734311432495, -0.117287073226351)
(-0.1492383252370171, -0.1211942341248005)

(-0.2324073151335816, 0.245261644098353)
(-0.2340518577463345, 0.2512984013380715)

(-0.2324073151335816, 0.245261644098353)
(-0.2274888806165931, 0.2496697682178543)

(-0.2324073151335816, 0.245261644098353)
(-0.2272455026649557, 0.2440402538187144)

(-0.2324073151335816, 0.245261644098353)
(-0.2310417864128047, 0.2404552799168306)

(-0.2340518577463345, 0.2512984013380715)
(-0.2274888806165931, 0.2496697682178543)

(-0.2340518577463345, 0.2512984013380715)
(-0.2410693345925733, 0.2529899721022408)

(-0.2340518577463345, 0.2512984013380715)
(-0.2354402612446516, 0.2585509911530625)

(-0.2340518577463345, 0.2512984013380715)
(-0.2298630947639911, 0.2547729565385757)

(-0.08908796731283498, 0.04838938806275656)
(-0.0937069268385475, 0.04966049567516013)

(-0.08908796731283498, 0.04838938806275656)
(-0.08446505871043312, 0.04726088277104504)

(-0.08908796731283498, 0.04838938806275656)
(-0.08635055007987039, 0.05184390968738143)

(-0.08908796731283498, 0.04838938806275656)
(-0.09090831646536787, 0.05293784247764699)

(-0.2082403284467283, 0.23886189766961)
(-0.2047151596519163, 0.2424077558560677)

(-0.2082403284467283, 0.23886189766961)
(-0.2095485582954834, 0.2436877002074168)

(-0.2082403284467283, 0.23886189766961)
(-0.2130792267154391, 0.2401493314635444)

(-0.2082403284467283, 0.23886189766961)
(-0.2117665619761582, 0.2353174720774926)

(-0.2047151596519163, 0.2424077558560677)
(-0.2095485582954834, 0.2436877002074168)

(-0.2047151596519163, 0.2424077558560677)
(-0.2057257274994628, 0.2473142560645614)

(-0.2047151596519163, 0.2424077558560677)
(-0.1999975101906892, 0.2410964226247385)

(-0.2047151596519163, 0.2424077558560677)
(-0.2013833988917477, 0.245276372147931)

(-0.2095485582954834, 0.2436877002074168)
(-0.2057257274994628, 0.2473142560645614)

(-0.2095485582954834, 0.2436877002074168)
(-0.2110264080220592, 0.2487449184918215)

(-0.2095485582954834, 0.2436877002074168)
(-0.2144102263272646, 0.245006216084075)

(-0.2095485582954834, 0.2436877002074168)
(-0.2130792267154391, 0.2401493314635444)

(-0.2057257274994628, 0.2473142560645614)
(-0.2110264080220592, 0.2487449184918215)

(-0.2057257274994628, 0.2473142560645614)
(-0.206817936948514, 0.2527976969516693)

(-0.2057257274994628, 0.2473142560645614)
(-0.1998143343785678, 0.2497235738827616)

(-0.2057257274994628, 0.2473142560645614)
(-0.2013833988917477, 0.245276372147931)

(-0.2110264080220592, 0.2487449184918215)
(-0.206817936948514, 0.2527976969516693)

(-0.2110264080220592, 0.2487449184918215)
(-0.2137472644426255, 0.2544268132005886)

(-0.2110264080220592, 0.2487449184918215)
(-0.2144102263272646, 0.245006216084075)

(-0.2110264080220592, 0.2487449184918215)
(-0.2157668640024876, 0.2490826030952349)

(-0.206817936948514, 0.2527976969516693)
(-0.2137472644426255, 0.2544268132005886)

(-0.206817936948514, 0.2527976969516693)
(-0.1998143343785678, 0.2497235738827616)

(-0.206817936948514, 0.2527976969516693)
(-0.2078725410117169, 0.2593788460247108)

(-0.206817936948514, 0.2527976969516693)
(-0.2010409933828712, 0.2568115473336462)

(-0.2137472644426255, 0.2544268132005886)
(-0.2078725410117169, 0.2593788460247108)

(-0.2137472644426255, 0.2544268132005886)
(-0.2146872472588015, 0.2617380993268982)

(-0.2137472644426255, 0.2544268132005886)
(-0.2203460305639028, 0.2575865591941497)

(-0.2137472644426255, 0.2544268132005886)
(-0.2157668640024876, 0.2490826030952349)

(-0.2137472644426255, 0.2544268132005886)
(-0.2206463973198144, 0.2511364550433402)

(-0.1998143343785678, 0.2497235738827616)
(-0.1932132653852079, 0.2475777710278385)

(-0.1998143343785678, 0.2497235738827616)
(-0.2013833988917477, 0.245276372147931)

(-0.1998143343785678, 0.2497235738827616)
(-0.1943035012354117, 0.2540311581797488)

(-0.1998143343785678, 0.2497235738827616)
(-0.1970510741553017, 0.2444853860964568)

(-0.1998143343785678, 0.2497235738827616)
(-0.2010409933828712, 0.2568115473336462)

(-0.3559247688614495, -0.07587030371006795)
(-0.3523276091098811, -0.07239748904157457)

(-0.3559247688614495, -0.07587030371006795)
(-0.3571337347112154, -0.07101866464949017)

(-0.3559247688614495, -0.07587030371006795)
(-0.3607308944627836, -0.07449147931798404)

(-0.3559247688614495, -0.07587030371006795)
(-0.3595219286130178, -0.07934311837855981)

(-0.1793665630573159, -0.08597970345610007)
(-0.1841726886586491, -0.08460087906401223)

(-0.1793665630573159, -0.08597970345610007)
(-0.1829637228088843, -0.08945251812459248)

(-0.1793665630573159, -0.08597970345610007)
(-0.1781575972075505, -0.0908313425166762)

(-0.1793665630573159, -0.08597970345610007)
(-0.1745604374559824, -0.08735852784818354)

(-0.1841726886586491, -0.08460087906401223)
(-0.1829637228088843, -0.08945251812459248)

(-0.1841726886586491, -0.08460087906401223)
(-0.1877698484102183, -0.08807369373250959)

(-0.1841726886586491, -0.08460087906401223)
(-0.1889788142599818, -0.08322205467192012)

(-0.1841726886586491, -0.08460087906401223)
(-0.1853816545084117, -0.07974924000342973)

(-0.1805457911093531, -0.09915579624574444)
(-0.1769486313577849, -0.09568298157725184)

(-0.1805457911093531, -0.09915579624574444)
(-0.1817547569591188, -0.09430415718516894)

(-0.1805457911093531, -0.09915579624574444)
(-0.185351916710687, -0.0977769718536618)

(-0.1805457911093531, -0.09915579624574444)
(-0.1841429508609213, -0.1026286109142372)

(-0.1406497863589666, -0.2384321685585769)
(-0.1441985125219839, -0.2419544607980022)

(-0.1406497863589666, -0.2384321685585769)
(-0.1393737548815802, -0.2432666016865371)

(-0.1406497863589666, -0.2384321685585769)
(-0.1371010601959495, -0.2349098763191518)

(-0.1406497863589666, -0.2384321685585769)
(-0.1358204781406878, -0.2397488941759373)

(-0.1441985125219839, -0.2419544607980022)
(-0.1393737548815802, -0.2432666016865371)

(-0.1441985125219839, -0.2419544607980022)
(-0.1429224810445975, -0.2467888939259624)

(-0.1441985125219839, -0.2419544607980022)
(-0.1477472386850019, -0.2454767530374277)

(-0.1441985125219839, -0.2419544607980022)
(-0.1490128356300071, -0.240680616413132)

(-0.1393737548815802, -0.2432666016865371)
(-0.1429224810445975, -0.2467888939259624)

(-0.1393737548815802, -0.2432666016865371)
(-0.1379339026006956, -0.2482660850522124)

(-0.1393737548815802, -0.2432666016865371)
(-0.1345216937739267, -0.2446062509480244)

(-0.1393737548815802, -0.2432666016865371)
(-0.1358204781406878, -0.2397488941759373)

(-0.1429224810445975, -0.2467888939259624)
(-0.1379339026006956, -0.2482660850522124)

(-0.1429224810445975, -0.2467888939259624)
(-0.141838492057793, -0.2521634839462884)

(-0.1429224810445975, -0.2467888939259624)
(-0.1477472386850019, -0.2454767530374277)

(-0.1429224810445975, -0.2467888939259624)
(-0.1464712072076151, -0.2503111861653876)

(-0.1379339026006956, -0.2482660850522124)
(-0.141838492057793, -0.2521634839462884)

(-0.1379339026006956, -0.2482660850522124)
(-0.1353154620966195, -0.2537282922310258)

(-0.1379339026006956, -0.2482660850522124)
(-0.1345216937739267, -0.2446062509480244)

(-0.1379339026006956, -0.2482660850522124)
(-0.1333225874169237, -0.2489896221439862)

(-0.141838492057793, -0.2521634839462884)
(-0.1353154620966195, -0.2537282922310258)

(-0.141838492057793, -0.2521634839462884)
(-0.1408174827912835, -0.2581594827204906)

(-0.141838492057793, -0.2521634839462884)
(-0.1467894416672902, -0.2558297132791094)

(-0.141838492057793, -0.2521634839462884)
(-0.1464712072076151, -0.2503111861653876)

(-0.1353154620966195, -0.2537282922310258)
(-0.1408174827912835, -0.2581594827204906)

(-0.1353154620966195, -0.2537282922310258)
(-0.1345728599400927, -0.2604407283591859)

(-0.1353154620966195, -0.2537282922310258)
(-0.1291816414103301, -0.2564481320058754)

(-0.1353154620966195, -0.2537282922310258)
(-0.1333225874169237, -0.2489896221439862)

(-0.1353154620966195, -0.2537282922310258)
(-0.1292018124098137, -0.2513270790254499)

(0.3808048654139361, -0.1355775714980548)
(0.3843552108508093, -0.1320569114350839)

(0.3808048654139361, -0.1355775714980548)
(0.3856290191849845, -0.1368919308071069)

(0.3808048654139361, -0.1355775714980548)
(0.379531057079761, -0.1307425521260343)

(0.3808048654139361, -0.1355775714980548)
(0.382078673748112, -0.1404125908700712)

(0.140244152100185, 0.115055084265194)
(0.1430025567862606, 0.1192253604178286)

(0.140244152100185, 0.115055084265194)
(0.1352533897694016, 0.1153593435676008)

(0.140244152100185, 0.115055084265194)
(0.1374850956888456, 0.1108852153087129)

(0.140244152100185, 0.115055084265194)
(0.138006812792576, 0.1195318478406922)

(-0.09977903055010505, -0.2405725702994723)
(-0.0985029990727187, -0.2454070034274325)

(-0.09977903055010505, -0.2405725702994723)
(-0.1033277567131225, -0.2440948625388976)

(-0.09977903055010505, -0.2405725702994723)
(-0.1010550620274912, -0.2357381371715119)

(-0.09977903055010505, -0.2405725702994723)
(-0.1046037881905084, -0.2392604294109369)

(-0.0985029990727187, -0.2454070034274325)
(-0.1033277567131225, -0.2440948625388976)

(-0.0985029990727187, -0.2454070034274325)
(-0.1022954676451157, -0.2494022565756682)

(-0.0985029990727187, -0.2454070034274325)
(-0.09690738817933225, -0.250875018687355)

(-0.0985029990727187, -0.2454070034274325)
(-0.09367824143231475, -0.2467191443159671)

(-0.1033277567131225, -0.2440948625388976)
(-0.1022954676451157, -0.2494022565756682)

(-0.1033277567131225, -0.2440948625388976)
(-0.10687648287614, -0.2476171547783228)

(-0.1033277567131225, -0.2440948625388976)
(-0.1046037881905084, -0.2392604294109369)

(-0.1033277567131225, -0.2440948625388976)
(-0.1080575165419991, -0.2427710775916319)

(-0.1022954676451157, -0.2494022565756682)
(-0.10687648287614, -0.2476171547783228)

(-0.1022954676451157, -0.2494022565756682)
(-0.09690738817933225, -0.250875018687355)

(-0.1022954676451157, -0.2494022565756682)
(-0.1009807250395957, -0.2550524869774753)

(-0.1022954676451157, -0.2494022565756682)
(-0.1067273473311092, -0.2533875129607958)

(-0.10687648287614, -0.2476171547783228)
(-0.1127945365260963, -0.2503458966631901)

(-0.10687648287614, -0.2476171547783228)
(-0.1080575165419991, -0.2427710775916319)

(-0.10687648287614, -0.2476171547783228)
(-0.1067273473311092, -0.2533875129607958)

(-0.10687648287614, -0.2476171547783228)
(-0.111117492707685, -0.2455738289574443)

(-0.09690738817933225, -0.250875018687355)
(-0.1009807250395957, -0.2550524869774753)

(-0.09690738817933225, -0.250875018687355)
(-0.09488250048941965, -0.256208620264722)

(-0.09690738817933225, -0.250875018687355)
(-0.09367824143231475, -0.2467191443159671)

(-0.09690738817933225, -0.250875018687355)
(-0.09120727754115895, -0.2521966488066763)

(-0.180516053311624, -0.1171835280959632)
(-0.1841132130631923, -0.1206563427644558)

(-0.180516053311624, -0.1171835280959632)
(-0.1793070874618584, -0.1220351671565386)

(-0.180516053311624, -0.1171835280959632)
(-0.17570992771029, -0.1185623524880461)

(-0.180516053311624, -0.1171835280959632)
(-0.1769188935600559, -0.1137107134274705)

(-0.1841132130631923, -0.1206563427644558)
(-0.1889193386645263, -0.1192775183723729)

(-0.1841132130631923, -0.1206563427644558)
(-0.1793070874618584, -0.1220351671565386)

(-0.1841132130631923, -0.1206563427644558)
(-0.1877103728147606, -0.1241291574329483)

(-0.1841132130631923, -0.1206563427644558)
(-0.1828594980154973, -0.1252389368546334)

(-0.1398557771185865, 0.03860249198146449)
(-0.1432942444751645, 0.03497248616359755)

(-0.1398557771185865, 0.03860249198146449)
(-0.1384313335427174, 0.03380968899165095)

(-0.1398557771185865, 0.03860249198146449)
(-0.1349928661861394, 0.03743969480951786)

(-0.1398557771185865, 0.03860249198146449)
(-0.1364173097620085, 0.0422324977993314)

(-0.1432942444751645, 0.03497248616359755)
(-0.1384313335427174, 0.03380968899165095)

(-0.1432942444751645, 0.03497248616359755)
(-0.1418698008992954, 0.03017968317378403)

(-0.1432942444751645, 0.03497248616359755)
(-0.1481571554076115, 0.03613528333554417)

(-0.1432942444751645, 0.03497248616359755)
(-0.1467327118317424, 0.03134248034573066)

(-0.1384313335427174, 0.03380968899165095)
(-0.1418698008992954, 0.03017968317378403)

(-0.1384313335427174, 0.03380968899165095)
(-0.1370068899668483, 0.02901688600183743)

(-0.1384313335427174, 0.03380968899165095)
(-0.1349928661861394, 0.03743969480951786)

(-0.1384313335427174, 0.03380968899165095)
(-0.1335684211729622, 0.03264689783064192)

(-0.1418698008992954, 0.03017968317378403)
(-0.1370068899668483, 0.02901688600183743)

(-0.1418698008992954, 0.03017968317378403)
(-0.1404453573234263, 0.02538688018397051)

(-0.1418698008992954, 0.03017968317378403)
(-0.1453082682558734, 0.02654967735591711)

(-0.1418698008992954, 0.03017968317378403)
(-0.1467327118317424, 0.03134248034573066)

(-0.1370068899668483, 0.02901688600183743)
(-0.1404453573234263, 0.02538688018397051)

(-0.1370068899668483, 0.02901688600183743)
(-0.1355824463909793, 0.02422408301202391)

(-0.1370068899668483, 0.02901688600183743)
(-0.1321439790344013, 0.02785408882989082)

(-0.1370068899668483, 0.02901688600183743)
(-0.1335684211729622, 0.03264689783064192)

(-0.1404453573234263, 0.02538688018397051)
(-0.1453082682558734, 0.02654967735591711)

(-0.1404453573234263, 0.02538688018397051)
(-0.1355824463909793, 0.02422408301202391)

(-0.1404453573234263, 0.02538688018397051)
(-0.1438838246800043, 0.02175687436610364)

(-0.1404453573234263, 0.02538688018397051)
(-0.1390137044186046, 0.02055565726619773)

(-0.1453082682558734, 0.02654967735591711)
(-0.1438838246800043, 0.02175687436610364)

(-0.1453082682558734, 0.02654967735591711)
(-0.1487467356124514, 0.02291967153805023)

(-0.1453082682558734, 0.02654967735591711)
(-0.1501711791883205, 0.02771247452786373)

(-0.1453082682558734, 0.02654967735591711)
(-0.1467327118317424, 0.03134248034573066)

(-0.1355824463909793, 0.02422408301202391)
(-0.1321439790344013, 0.02785408882989082)

(-0.1355824463909793, 0.02422408301202391)
(-0.1307195354585323, 0.02306128584007732)

(-0.1355824463909793, 0.02422408301202391)
(-0.1341147468413943, 0.01920076045445467)

(-0.1355824463909793, 0.02422408301202391)
(-0.1390137044186046, 0.02055565726619773)

(-0.1438838246800043, 0.02175687436610364)
(-0.1487467356124514, 0.02291967153805023)

(-0.1438838246800043, 0.02175687436610364)
(-0.1390137044186046, 0.02055565726619773)

(-0.1438838246800043, 0.02175687436610364)
(-0.1473554345384556, 0.01814019329546956)

(-0.1438838246800043, 0.02175687436610364)
(-0.142609162658433, 0.01707414261624389)

(-0.1487467356124514, 0.02291967153805023)
(-0.1501711791883205, 0.02771247452786373)

(-0.1487467356124514, 0.02291967153805023)
(-0.1536096465448984, 0.02408246870999685)

(-0.1487467356124514, 0.02291967153805023)
(-0.1521852029690293, 0.01928966572018332)

(-0.1487467356124514, 0.02291967153805023)
(-0.1473554345384556, 0.01814019329546956)

(-0.1321439790344013, 0.02785408882989082)
(-0.1307195354585323, 0.02306128584007732)

(-0.1321439790344013, 0.02785408882989082)
(-0.1272810681019542, 0.02669129165794418)

(-0.1321439790344013, 0.02785408882989082)
(-0.1287055030539747, 0.03148413071338328)

(-0.1321439790344013, 0.02785408882989082)
(-0.1335684211729622, 0.03264689783064192)

(-0.1307195354585323, 0.02306128584007732)
(-0.1272810681019542, 0.02669129165794418)

(-0.1307195354585323, 0.02306128584007732)
(-0.1258547617747973, 0.02190627884325401)

(-0.1307195354585323, 0.02306128584007732)
(-0.1341147468413943, 0.01920076045445467)

(-0.1307195354585323, 0.02306128584007732)
(-0.1292394692786161, 0.01804988432184441)

(-0.1272810681019542, 0.02669129165794418)
(-0.1258547617747973, 0.02190627884325401)

(-0.1272810681019542, 0.02669129165794418)
(-0.1224178467109592, 0.02552979284851807)

(-0.1272810681019542, 0.02669129165794418)
(-0.1238425490022848, 0.03032151386956447)

(-0.1272810681019542, 0.02669129165794418)
(-0.1287055030539747, 0.03148413071338328)

(-0.1258547617747973, 0.02190627884325401)
(-0.1224178467109592, 0.02552979284851807)

(-0.1258547617747973, 0.02190627884325401)
(-0.120991488640711, 0.02074499642758131)

(-0.1258547617747973, 0.02190627884325401)
(-0.1292394692786161, 0.01804988432184441)

(-0.1258547617747973, 0.02190627884325401)
(-0.1243108308111709, 0.01716590745415337)

(-0.1224178467109592, 0.02552979284851807)
(-0.120991488640711, 0.02074499642758131)

(-0.1224178467109592, 0.02552979284851807)
(-0.117554823668481, 0.02436746452970388)

(-0.1224178467109592, 0.02552979284851807)
(-0.1238425490022848, 0.03032151386956447)

(-0.1224178467109592, 0.02552979284851807)
(-0.1189795405282619, 0.0291591246243033)

(-0.120991488640711, 0.02074499642758131)
(-0.117554823668481, 0.02436746452970388)

(-0.120991488640711, 0.02074499642758131)
(-0.1161303614076068, 0.01957473968207906)

(-0.120991488640711, 0.02074499642758131)
(-0.1195220681657104, 0.01615874221365908)

(-0.120991488640711, 0.02074499642758131)
(-0.1243108308111709, 0.01716590745415337)

(-0.117554823668481, 0.02436746452970388)
(-0.1161303614076068, 0.01957473968207906)

(-0.117554823668481, 0.02436746452970388)
(-0.1126921913342526, 0.02320350223768674)

(-0.117554823668481, 0.02436746452970388)
(-0.1141166782434049, 0.02799612400423773)

(-0.117554823668481, 0.02436746452970388)
(-0.1189795405282619, 0.0291591246243033)

(-0.1161303614076068, 0.01957473968207906)
(-0.1126921913342526, 0.02320350223768674)

(-0.1161303614076068, 0.01957473968207906)
(-0.11126779419142, 0.01841050506119476)

(-0.1161303614076068, 0.01957473968207906)
(-0.1195220681657104, 0.01615874221365908)

(-0.1161303614076068, 0.01957473968207906)
(-0.1145836372208805, 0.01513396526246768)

(-0.1126921913342526, 0.02320350223768674)
(-0.11126779419142, 0.01841050506119476)

(-0.1126921913342526, 0.02320350223768674)
(-0.1078293841208853, 0.02204027130423874)

(-0.1126921913342526, 0.02320350223768674)
(-0.1092538372444283, 0.02683303436491515)

(-0.1126921913342526, 0.02320350223768674)
(-0.1141166782434049, 0.02799612400423773)

(-0.11126779419142, 0.01841050506119476)
(-0.1078293841208853, 0.02204027130423874)

(-0.11126779419142, 0.01841050506119476)
(-0.1063748262070787, 0.0173734088883386)

(-0.11126779419142, 0.01841050506119476)
(-0.1095571892954352, 0.01345738643272429)

(-0.11126779419142, 0.01841050506119476)
(-0.1145836372208805, 0.01513396526246768)

(-0.1078293841208853, 0.02204027130423874)
(-0.1063748262070787, 0.0173734088883386)

(-0.1078293841208853, 0.02204027130423874)
(-0.1029614809663026, 0.02089835200522364)

(-0.1078293841208853, 0.02204027130423874)
(-0.1092538372444283, 0.02683303436491515)

(-0.1078293841208853, 0.02204027130423874)
(-0.1043897802477142, 0.02567503012555195)

(0.3681887676787002, 0.1936645266644512)
(0.3694775493043276, 0.1888334769578227)

(0.3681887676787002, 0.1936645266644512)
(0.3730169701619668, 0.1923651190737184)

(0.3681887676787002, 0.1936645266644512)
(0.3717281887466793, 0.1971961691879263)

(0.3681887676787002, 0.1936645266644512)
(0.3668999946111476, 0.1984955929533975)

(-0.3266604163322835, 0.07436597570775368)
(-0.3300988836888611, 0.07073596988988623)

(-0.3266604163322835, 0.07436597570775368)
(-0.3315233272647309, 0.07552877287969947)

(-0.3266604163322835, 0.07436597570775368)
(-0.3280848599081524, 0.07915877869756666)

(-0.3266604163322835, 0.07436597570775368)
(-0.3232219489757054, 0.07799598152562064)

(-0.2741908958410427, -0.1173380502256798)
(-0.2777880555926108, -0.1208108648941725)

(-0.2741908958410427, -0.1173380502256798)
(-0.2729819299912769, -0.122189689286255)

(-0.2741908958410427, -0.1173380502256798)
(-0.2693847702397087, -0.1187168746177624)

(-0.2741908958410427, -0.1173380502256798)
(-0.2705937360894745, -0.1138652355571871)

(-0.2173180549990896, 0.1016468851149075)
(-0.2221809659315367, 0.1028096822868538)

(-0.2173180549990896, 0.1016468851149075)
(-0.2187424985749591, 0.1064396881047215)

(-0.2173180549990896, 0.1016468851149075)
(-0.2124551440666426, 0.1004840879429613)

(-0.2173180549990896, 0.1016468851149075)
(-0.2138795876425121, 0.105276890932775)

(-0.3029981092773859, -0.1270928849692715)
(-0.3078047638846224, -0.1257141923986324)

(-0.3029981092773859, -0.1270928849692715)
(-0.304207031544087, -0.1222412350483591)

(-0.3029981092773859, -0.1270928849692715)
(-0.2994008105112592, -0.1236200356601467)

(-0.3029981092773859, -0.1270928849692715)
(-0.298191883072383, -0.1284716842922192)

(-0.131305307055738, -0.09976794736474515)
(-0.1277081473155323, -0.09629513268448303)

(-0.131305307055738, -0.09976794736474515)
(-0.1325142728995565, -0.09491630831032984)

(-0.131305307055738, -0.09976794736474515)
(-0.1361114326490481, -0.09838912298097359)

(-0.131305307055738, -0.09976794736474515)
(-0.1349024668358627, -0.1032407620036588)

(-0.1277081473155323, -0.09629513268448303)
(-0.1325142728995565, -0.09491630831032984)

(-0.1277081473155323, -0.09629513268448303)
(-0.1289171131469911, -0.0914434936428582)

(-0.1277081473155323, -0.09629513268448303)
(-0.1241109875454655, -0.09282231803505364)

(-0.1277081473155323, -0.09629513268448303)
(-0.1229020117225635, -0.09767390421597802)

(-0.1325142728995565, -0.09491630831032984)
(-0.1289171131469911, -0.0914434936428582)

(-0.1325142728995565, -0.09491630831032984)
(-0.1337232387439692, -0.09006466925529866)

(-0.1325142728995565, -0.09491630831032984)
(-0.1373203984961222, -0.09353748392318617)

(-0.1325142728995565, -0.09491630831032984)
(-0.1361114326490481, -0.09838912298097359)

(-0.1289171131469911, -0.0914434936428582)
(-0.1337232387439692, -0.09006466925529866)

(-0.1289171131469911, -0.0914434936428582)
(-0.1301260789928129, -0.08659185458636301)

(-0.1289171131469911, -0.0914434936428582)
(-0.1241109875454655, -0.09282231803505364)

(-0.1289171131469911, -0.0914434936428582)
(-0.1253199323807564, -0.08797058120026653)

(-0.1337232387439692, -0.09006466925529866)
(-0.1301260789928129, -0.08659185458636301)

(-0.1337232387439692, -0.09006466925529866)
(-0.1349322045934961, -0.08521303019496831)

(-0.1337232387439692, -0.09006466925529866)
(-0.1373203984961222, -0.09353748392318617)

(-0.1337232387439692, -0.09006466925529866)
(-0.138529364345137, -0.08868584486338783)

(-0.1301260789928129, -0.08659185458636301)
(-0.1349322045934961, -0.08521303019496831)

(-0.1301260789928129, -0.08659185458636301)
(-0.1313350448418874, -0.08174021552651423)

(-0.1301260789928129, -0.08659185458636301)
(-0.1253199323807564, -0.08797058120026653)

(-0.1301260789928129, -0.08659185458636301)
(-0.1265289157388481, -0.08311902362202331)

(-0.1349322045934961, -0.08521303019496831)
(-0.1313350448418874, -0.08174021552651423)

(-0.1349322045934961, -0.08521303019496831)
(-0.136141170443064, -0.08036139113460025)

(-0.1349322045934961, -0.08521303019496831)
(-0.1397383301946488, -0.08383420580307556)

(-0.1349322045934961, -0.08521303019496831)
(-0.138529364345137, -0.08868584486338783)

(-0.1313350448418874, -0.08174021552651423)
(-0.136141170443064, -0.08036139113460025)

(-0.1313350448418874, -0.08174021552651423)
(-0.1325440106915056, -0.07688857646609681)

(-0.1313350448418874, -0.08174021552651423)
(-0.1277378850901726, -0.0782674008581754)

(-0.1313350448418874, -0.08174021552651423)
(-0.1265289157388481, -0.08311902362202331)

(-0.136141170443064, -0.08036139113460025)
(-0.1325440106915056, -0.07688857646609681)

(-0.136141170443064, -0.08036139113460025)
(-0.1397383301946488, -0.08383420580307556)

(-0.136141170443064, -0.08036139113460025)
(-0.1373501362928102, -0.07550975207404548)

(-0.136141170443064, -0.08036139113460025)
(-0.1409472960443819, -0.0789825667425344)

(-0.1325440106915056, -0.07688857646609681)
(-0.1277378850901726, -0.0782674008581754)

(-0.1325440106915056, -0.07688857646609681)
(-0.1373501362928102, -0.07550975207404548)

(-0.1325440106915056, -0.07688857646609681)
(-0.1289468509399146, -0.07341576179762799)

(-0.1325440106915056, -0.07688857646609681)
(-0.1337529765412461, -0.07203693740554724)

(-0.1397383301946488, -0.08383420580307556)
(-0.1409472960443819, -0.0789825667425344)

(-0.1397383301946488, -0.08383420580307556)
(-0.1445444557959499, -0.08245538141102728)

(-0.1397383301946488, -0.08383420580307556)
(-0.138529364345137, -0.08868584486338783)

(-0.1397383301946488, -0.08383420580307556)
(-0.1433354899462332, -0.08730702047155181)

(-0.1277378850901726, -0.0782674008581754)
(-0.1289468509399146, -0.07341576179762799)

(-0.1277378850901726, -0.0782674008581754)
(-0.1241407253385936, -0.07479458618969725)

(-0.1277378850901726, -0.0782674008581754)
(-0.1229317594887378, -0.07964622525017692)

(-0.1277378850901726, -0.0782674008581754)
(-0.1265289157388481, -0.08311902362202331)

(-0.1373501362928102, -0.07550975207404548)
(-0.1421562618941402, -0.07413092768196675)

(-0.1373501362928102, -0.07550975207404548)
(-0.1409472960443819, -0.0789825667425344)

(-0.1373501362928102, -0.07550975207404548)
(-0.1337529765412461, -0.07203693740554724)

(-0.1373501362928102, -0.07550975207404548)
(-0.1385591021425737, -0.07065811301347023)

(-0.1289468509399146, -0.07341576179762799)
(-0.1241407253385936, -0.07479458618969725)

(-0.1289468509399146, -0.07341576179762799)
(-0.1253496911883409, -0.06994294712914173)

(-0.1289468509399146, -0.07341576179762799)
(-0.1301558167896718, -0.06856412273706236)

(-0.1289468509399146, -0.07341576179762799)
(-0.1337529765412461, -0.07203693740554724)

(-0.2136343044763205, 0.07405286434797304)
(-0.2170727718328988, 0.07042285853010506)

(-0.2136343044763205, 0.07405286434797304)
(-0.2101958371197428, 0.07768287016584037)

(-0.2136343044763205, 0.07405286434797304)
(-0.2150587480521897, 0.07884566733778603)

(-0.2136343044763205, 0.07405286434797304)
(-0.2184972154087675, 0.07521566151991768)

(-0.199880435050009, 0.08857288761944172)
(-0.1950175241175617, 0.08741009044749526)

(-0.199880435050009, 0.08857288761944172)
(-0.1964419676934304, 0.09220289343730893)

(-0.199880435050009, 0.08857288761944172)
(-0.1984559914741399, 0.08378008462962817)

(-0.199880435050009, 0.08857288761944172)
(-0.2013048786258784, 0.09336569060925506)

(-0.3967619675739223, -0.07316416230247126)
(-0.3919558419725866, -0.07454298669455078)

(-0.3967619675739223, -0.07316416230247126)
(-0.4015680931752607, -0.07178533791038988)

(-0.3967619675739223, -0.07316416230247126)
(-0.3979709334236867, -0.06831252324190981)

(-0.3967619675739223, -0.07316416230247126)
(-0.3931648078223554, -0.06969134763398932)

(-0.307208772602495, 0.06971478701996817)
(-0.3023458616700477, 0.06855198984802216)

(-0.307208772602495, 0.06971478701996817)
(-0.312071683534942, 0.07087758419191444)

(-0.307208772602495, 0.06971478701996817)
(-0.3057843290266256, 0.06492198403015495)

(-0.307208772602495, 0.06971478701996817)
(-0.3106472399590727, 0.06608478120210144)

(-0.2001257182162007, 0.1197969142042435)
(-0.204988629148649, 0.1209597113761912)

(-0.2001257182162007, 0.1197969142042435)
(-0.1987012746403313, 0.1150041112144299)

(-0.2001257182162007, 0.1197969142042435)
(-0.2015501617920702, 0.1245897171940569)

(-0.2001257182162007, 0.1197969142042435)
(-0.2035641855727789, 0.1161669083863768)

(-0.1676087991373996, 0.04078647202333033)
(-0.1710472664939776, 0.03715646620546338)

(-0.1676087991373996, 0.04078647202333033)
(-0.1661843555615305, 0.03599366903351683)

(-0.1676087991373996, 0.04078647202333033)
(-0.1627458882049526, 0.03962367485138377)

(-0.1676087991373996, 0.04078647202333033)
(-0.1641703317808217, 0.04441647784119729)

(-0.1710472664939776, 0.03715646620546338)
(-0.1661843555615305, 0.03599366903351683)

(-0.1710472664939776, 0.03715646620546338)
(-0.1696228229181084, 0.03236366321564986)

(-0.1710472664939776, 0.03715646620546338)
(-0.1744857338505555, 0.03352646038759639)

(-0.1710472664939776, 0.03715646620546338)
(-0.1759101774264247, 0.03831926337740986)

(-0.1661843555615305, 0.03599366903351683)
(-0.1696228229181084, 0.03236366321564986)

(-0.1661843555615305, 0.03599366903351683)
(-0.1627458882049526, 0.03962367485138377)

(-0.1661843555615305, 0.03599366903351683)
(-0.1613214446290835, 0.03483087186157033)

(-0.1661843555615305, 0.03599366903351683)
(-0.1647599119856614, 0.03120086604370333)

(-0.1696228229181084, 0.03236366321564986)
(-0.1744857338505555, 0.03352646038759639)

(-0.1696228229181084, 0.03236366321564986)
(-0.1730612902746864, 0.02873365739778282)

(-0.1696228229181084, 0.03236366321564986)
(-0.1681983793422393, 0.02757086022583626)

(-0.1696228229181084, 0.03236366321564986)
(-0.1647599119856614, 0.03120086604370333)

(-0.1744857338505555, 0.03352646038759639)
(-0.1730612902746864, 0.02873365739778282)

(-0.1744857338505555, 0.03352646038759639)
(-0.1779242012071334, 0.02989645456972942)

(-0.1744857338505555, 0.03352646038759639)
(-0.1793486447830027, 0.03468925755954284)

(-0.1744857338505555, 0.03352646038759639)
(-0.1759101774264247, 0.03831926337740986)

(-0.1730612902746864, 0.02873365739778282)
(-0.1779242012071334, 0.02989645456972942)

(-0.1730612902746864, 0.02873365739778282)
(-0.1681983793422393, 0.02757086022583626)

(-0.1730612902746864, 0.02873365739778282)
(-0.1764997576312643, 0.02510365157991585)

(-0.1730612902746864, 0.02873365739778282)
(-0.1716484911966872, 0.02396277619610608)

(-0.1779242012071334, 0.02989645456972942)
(-0.1764997576312643, 0.02510365157991585)

(-0.1779242012071334, 0.02989645456972942)
(-0.1813626685637114, 0.02626644875186253)

(-0.1779242012071334, 0.02989645456972942)
(-0.1793486447830027, 0.03468925755954284)

(-0.1779242012071334, 0.02989645456972942)
(-0.1827876882776544, 0.03105979747963336)

(-0.1681983793422393, 0.02757086022583626)
(-0.1716484911966872, 0.02396277619610608)

(-0.1681983793422393, 0.02757086022583626)
(-0.1647599119856614, 0.03120086604370333)

(-0.1681983793422393, 0.02757086022583626)
(-0.163334019177362, 0.0264141238600215)

(-0.1681983793422393, 0.02757086022583626)
(-0.1667729435456204, 0.02279397678455006)

(-0.1764997576312643, 0.02510365157991585)
(-0.1813626685637114, 0.02626644875186253)

(-0.1764997576312643, 0.02510365157991585)
(-0.1800431228442049, 0.02157300864821925)

(-0.1764997576312643, 0.02510365157991585)
(-0.1751451810426151, 0.02044237931892279)

(-0.1764997576312643, 0.02510365157991585)
(-0.1716484911966872, 0.02396277619610608)

(-0.1813626685637114, 0.02626644875186253)
(-0.1800431228442049, 0.02157300864821925)

(-0.1813626685637114, 0.02626644875186253)
(-0.1848186188963498, 0.02265300341502405)

(-0.1813626685637114, 0.02626644875186253)
(-0.1862284933255018, 0.02743200600398058)

(-0.1813626685637114, 0.02626644875186253)
(-0.1827876882776544, 0.03105979747963336)

(-0.1800431228442049, 0.02157300864821925)
(-0.1848186188963498, 0.02265300341502405)

(-0.1800431228442049, 0.02157300864821925)
(-0.1751451810426151, 0.02044237931892279)

(-0.1800431228442049, 0.02157300864821925)
(-0.1834605499273584, 0.01784100276741363)

(-0.1800431228442049, 0.02157300864821925)
(-0.1788762705556888, 0.01709640438966344)

(-0.1848186188963498, 0.02265300341502405)
(-0.1862284933255018, 0.02743200600398058)

(-0.1848186188963498, 0.02265300341502405)
(-0.1896674463203037, 0.02380246019947561)

(-0.1848186188963498, 0.02265300341502405)
(-0.1834605499273584, 0.01784100276741363)

(-0.1848186188963498, 0.02265300341502405)
(-0.1882396032768673, 0.01900643711612885)

(-0.1862284933255018, 0.02743200600398058)
(-0.1896674463203037, 0.02380246019947561)

(-0.1862284933255018, 0.02743200600398058)
(-0.1910887643291031, 0.02859230254380286)

(-0.1862284933255018, 0.02743200600398058)
(-0.1876505660711282, 0.0322225632611957)

(-0.1862284933255018, 0.02743200600398058)
(-0.1827876882776544, 0.03105979747963336)

(-0.1896674463203037, 0.02380246019947561)
(-0.1910887643291031, 0.02859230254380286)

(-0.1896674463203037, 0.02380246019947561)
(-0.1945275700131942, 0.02496261720148559)

(-0.1896674463203037, 0.02380246019947561)
(-0.1930421100117399, 0.02042527902328444)

(-0.1896674463203037, 0.02380246019947561)
(-0.1882396032768673, 0.01900643711612885)

(-0.1751451810426151, 0.02044237931892279)
(-0.1716484911966872, 0.02396277619610608)

(-0.1751451810426151, 0.02044237931892279)
(-0.170135768351782, 0.01911533728494264)

(-0.1751451810426151, 0.02044237931892279)
(-0.1737564201504196, 0.01586545270807097)

(-0.1751451810426151, 0.02044237931892279)
(-0.1788762705556888, 0.01709640438966344)

(-0.3775374651685881, -0.07867945987079492)
(-0.3727313395672534, -0.08005828426288603)

(-0.3775374651685881, -0.07867945987079492)
(-0.3763284993188219, -0.08353109893137656)

(-0.3775374651685881, -0.07867945987079492)
(-0.3811346249201567, -0.08215227453928872)

(-0.3775374651685881, -0.07867945987079492)
(-0.3739403054170181, -0.07520664520230388)

(-0.2093230691218984, -0.1269383135936857)
(-0.2141291947232324, -0.1255594892016031)

(-0.2093230691218984, -0.1269383135936857)
(-0.2105320349716643, -0.1220866745331106)

(-0.2093230691218984, -0.1269383135936857)
(-0.2045169435205643, -0.1283171379857684)

(-0.2093230691218984, -0.1269383135936857)
(-0.2057259093703303, -0.1234654989251932)

(0.1192320802059939, 0.2058949621805873)
(0.1240654761953183, 0.2046150078023393)

(0.1192320802059939, 0.2058949621805873)
(0.1143986842166695, 0.2071749165588357)

(0.1192320802059939, 0.2058949621805873)
(0.1179238552185818, 0.2107207830830154)

(0.1192320802059939, 0.2058949621805873)
(0.122757251207905, 0.209440828704767)

(-0.1501711791883205, 0.02771247452786373)
(-0.1536096465448984, 0.02408246870999685)

(-0.1501711791883205, 0.02771247452786373)
(-0.1550340901207675, 0.0288752716998104)

(-0.1501711791883205, 0.02771247452786373)
(-0.1467327118317424, 0.03134248034573066)

(-0.1501711791883205, 0.02771247452786373)
(-0.1515956227641896, 0.03250527751767735)

(-0.1882868586981399, 0.2015577936351279)
(-0.1896730290894151, 0.2065162212535356)

(-0.1882868586981399, 0.2015577936351279)
(-0.1931433907664881, 0.2027481949118404)

(-0.1882868586981399, 0.2015577936351279)
(-0.1868624151222705, 0.1967649906453144)

(-0.1882868586981399, 0.2015577936351279)
(-0.1917237631947314, 0.1979345509885911)

(-0.1896730290894151, 0.2065162212535356)
(-0.1931433907664881, 0.2027481949118404)

(-0.1896730290894151, 0.2065162212535356)
(-0.1945284980137465, 0.2077112232143758)

(-0.1896730290894151, 0.2065162212535356)
(-0.1859469364154651, 0.2103911983750582)

(-0.1896730290894151, 0.2065162212535356)
(-0.1909637824867726, 0.2118485554399578)

(-0.1931433907664881, 0.2027481949118404)
(-0.1945284980137465, 0.2077112232143758)

(-0.1931433907664881, 0.2027481949118404)
(-0.1980039982202327, 0.2039209602327306)

(-0.1931433907664881, 0.2027481949118404)
(-0.1965857267860147, 0.1991014477156204)

(-0.1931433907664881, 0.2027481949118404)
(-0.1917237631947314, 0.1979345509885911)

(-0.2778350341980833, 0.1811420500525648)
(-0.2730028447787243, 0.1798629920694724)

(-0.2778350341980833, 0.1811420500525648)
(-0.2765270103056646, 0.1763163785493299)

(-0.2778350341980833, 0.1811420500525648)
(-0.2813602387158256, 0.1775962084282514)

(-0.2778350341980833, 0.1811420500525648)
(-0.2826700769545996, 0.1824235592677987)

(-0.2730028447787243, 0.1798629920694724)
(-0.2694631437496559, 0.1835817956291761)

(-0.2730028447787243, 0.1798629920694724)
(-0.2681682422194376, 0.1785821412960674)

(-0.2730028447787243, 0.1798629920694724)
(-0.2765270103056646, 0.1763163785493299)

(-0.2730028447787243, 0.1798629920694724)
(-0.2720003713967193, 0.1749539095635626)

(-0.2729231129091758, 0.03035118023154071)
(-0.2763615802657539, 0.02672117441367406)

(-0.2729231129091758, 0.03035118023154071)
(-0.2694846455525978, 0.03398118604940755)

(-0.2729231129091758, 0.03035118023154071)
(-0.2743475564850449, 0.03514398322135433)

(-0.2729231129091758, 0.03035118023154071)
(-0.2777860238416229, 0.0315139774034875)

(-0.2763615802657539, 0.02672117441367406)
(-0.2749371366898849, 0.02192837142386025)

(-0.2763615802657539, 0.02672117441367406)
(-0.2798000476223318, 0.02309116859580718)

(-0.2763615802657539, 0.02672117441367406)
(-0.2812244911982009, 0.02788397158562068)

(-0.2763615802657539, 0.02672117441367406)
(-0.2777860238416229, 0.0315139774034875)

(-0.2749371366898849, 0.02192837142386025)
(-0.2798000476223318, 0.02309116859580718)

(-0.2749371366898849, 0.02192837142386025)
(-0.2783756040464629, 0.01829836560599356)

(-0.2749371366898849, 0.02192837142386025)
(-0.2735831596361246, 0.01720231676673741)

(-0.2749371366898849, 0.02192837142386025)
(-0.2701564366998979, 0.02084344730671941)

(-0.2798000476223318, 0.02309116859580718)
(-0.2812244911982009, 0.02788397158562068)

(-0.2798000476223318, 0.02309116859580718)
(-0.2846629585547789, 0.0242539657677538)

(-0.2798000476223318, 0.02309116859580718)
(-0.2783756040464629, 0.01829836560599356)

(-0.2798000476223318, 0.02309116859580718)
(-0.2832332773983113, 0.01948306675962067)

(-0.2812244911982009, 0.02788397158562068)
(-0.2846629585547789, 0.0242539657677538)

(-0.2812244911982009, 0.02788397158562068)
(-0.2860874021306476, 0.02904676875756754)

(-0.2812244911982009, 0.02788397158562068)
(-0.2826489347740698, 0.03267677457543428)

(-0.2812244911982009, 0.02788397158562068)
(-0.2777860238416229, 0.0315139774034875)

(-0.2846629585547789, 0.0242539657677538)
(-0.2860874021306476, 0.02904676875756754)

(-0.2846629585547789, 0.0242539657677538)
(-0.2895258694872256, 0.02541676293970076)

(-0.2846629585547789, 0.0242539657677538)
(-0.2881014259113569, 0.02062395994988699)

(-0.2846629585547789, 0.0242539657677538)
(-0.2832332773983113, 0.01948306675962067)

(-0.2783756040464629, 0.01829836560599356)
(-0.2735831596361246, 0.01720231676673741)

(-0.2783756040464629, 0.01829836560599356)
(-0.2768629832177019, 0.01345672834187708)

(-0.2783756040464629, 0.01829836560599356)
(-0.2832332773983113, 0.01948306675962067)

(-0.2783756040464629, 0.01829836560599356)
(-0.2817482914039414, 0.01494571560258388)

(0.09197579252311779, -0.1888047123810966)
(0.09694944521751316, -0.1895490421224776)

(0.09197579252311779, -0.1888047123810966)
(0.08698963160208827, -0.188247537005527)

(0.09197579252311779, -0.1888047123810966)
(0.08991533111041607, -0.1849799363095603)

(0.09197579252311779, -0.1888047123810966)
(0.09480595558530032, -0.1861925158428293)

(-0.145121657296112, -0.1520246534772705)
(-0.1438635140589682, -0.1568637727778423)

(-0.145121657296112, -0.1520246534772705)
(-0.1403017854322048, -0.1533546291220151)

(-0.145121657296112, -0.1520246534772705)
(-0.1463798005333592, -0.1471855341776906)

(-0.145121657296112, -0.1520246534772705)
(-0.1415599286694445, -0.1485155098223802)

(-0.1898940259712493, -0.2385019181685713)
(-0.1934427521342667, -0.2420242104079964)

(-0.1898940259712493, -0.2385019181685713)
(-0.1886179944938629, -0.2433363512965314)

(-0.1898940259712493, -0.2385019181685713)
(-0.1850692683308456, -0.2398140590571063)

(-0.1898940259712493, -0.2385019181685713)
(-0.1863452998082318, -0.2349796259291461)

(-0.202630308329291, 0.1738221585661661)
(-0.2012058647534222, 0.1690293555763525)

(-0.202630308329291, 0.1738221585661661)
(-0.2060687756858691, 0.1701921527482993)

(-0.202630308329291, 0.1738221585661661)
(-0.2040547519051599, 0.1786149615559795)

(-0.202630308329291, 0.1738221585661661)
(-0.207493219261738, 0.1749849557381129)

(-0.2012058647534222, 0.1690293555763525)
(-0.2060687756858691, 0.1701921527482993)

(-0.2012058647534222, 0.1690293555763525)
(-0.2046443321100004, 0.1653993497584858)

(-0.2012058647534222, 0.1690293555763525)
(-0.1963429538209752, 0.1678665584044056)

(-0.2012058647534222, 0.1690293555763525)
(-0.199781421177553, 0.164236552586539)

(-0.2060687756858691, 0.1701921527482993)
(-0.2046443321100004, 0.1653993497584858)

(-0.2060687756858691, 0.1701921527482993)
(-0.2095072430424473, 0.1665621469304328)

(-0.2060687756858691, 0.1701921527482993)
(-0.210931686618316, 0.1713549499202462)

(-0.2060687756858691, 0.1701921527482993)
(-0.207493219261738, 0.1749849557381129)

(-0.2391382655511201, -0.2385716677690857)
(-0.2426869917244291, -0.242093960011521)

(-0.2391382655511201, -0.2385716677690857)
(-0.2378622340970573, -0.2434061009038679)

(-0.2391382655511201, -0.2385716677690857)
(-0.2343080771473026, -0.2398913297474422)

(-0.2391382655511201, -0.2385716677690857)
(-0.2355886342631746, -0.2350506290453058)

(-0.2426869917244291, -0.242093960011521)
(-0.2378622340970573, -0.2434061009038679)

(-0.2426869917244291, -0.242093960011521)
(-0.2417094044177284, -0.2470071664202965)

(-0.2426869917244291, -0.242093960011521)
(-0.2475117493665479, -0.240781819123488)

(-0.2426869917244291, -0.242093960011521)
(-0.2461654151664125, -0.2454500069653909)

(-0.2378622340970573, -0.2434061009038679)
(-0.2417094044177284, -0.2470071664202965)

(-0.2378622340970573, -0.2434061009038679)
(-0.23641862400878, -0.2484726131501411)

(-0.2378622340970573, -0.2434061009038679)
(-0.2330095466942309, -0.2447569216472274)

(-0.2378622340970573, -0.2434061009038679)
(-0.2343080771473026, -0.2398913297474422)

(-0.2417094044177284, -0.2470071664202965)
(-0.23641862400878, -0.2484726131501411)

(-0.2417094044177284, -0.2470071664202965)
(-0.2406261604079919, -0.2527452129331865)

(-0.2417094044177284, -0.2470071664202965)
(-0.2469464046775408, -0.2508441549772178)

(-0.2417094044177284, -0.2470071664202965)
(-0.2461654151664125, -0.2454500069653909)

(-0.23641862400878, -0.2484726131501411)
(-0.2406261604079919, -0.2527452129331865)

(-0.23641862400878, -0.2484726131501411)
(-0.2336162867214561, -0.2549649719201276)

(-0.23641862400878, -0.2484726131501411)
(-0.2330095466942309, -0.2447569216472274)

(-0.23641862400878, -0.2484726131501411)
(-0.2317614449883568, -0.2495526749230223)

(0.06595493907365547, 0.1707302738121568)
(0.06464677420571503, 0.1755561111622576)

(0.06595493907365547, 0.1707302738121568)
(0.06948016819105507, 0.1742761562357533)

(0.06595493907365547, 0.1707302738121568)
(0.07078815569236678, 0.1694502703611369)

(0.06595493907365547, 0.1707302738121568)
(0.06112278085440132, 0.1720105638290863)

(-0.1241109875454655, -0.09282231803505364)
(-0.1205137017201805, -0.08934891670790257)

(-0.1241109875454655, -0.09282231803505364)
(-0.1193047998470942, -0.09420082748794774)

(-0.1241109875454655, -0.09282231803505364)
(-0.1253199323807564, -0.08797058120026653)

(-0.1241109875454655, -0.09282231803505364)
(-0.1229020117225635, -0.09767390421597802)

(0.207915135907324, 0.1560831074723466)
(0.2092039174924687, 0.1512520576872801)

(0.207915135907324, 0.1560831074723466)
(0.2127433385407114, 0.1547837001724782)

(0.207915135907324, 0.1560831074723466)
(0.2066263543221785, 0.1609141572574133)

(0.207915135907324, 0.1560831074723466)
(0.2114545569555661, 0.1596147499575452)

(0.2092039174924687, 0.1512520576872801)
(0.2127433385407114, 0.1547837001724782)

(0.2092039174924687, 0.1512520576872801)
(0.2140321201258559, 0.1499526503874119)

(0.2092039174924687, 0.1512520576872801)
(0.2104926990776139, 0.1464210079022135)

(0.2092039174924687, 0.1512520576872801)
(0.2056644964442258, 0.147720415202082)

(0.2127433385407114, 0.1547837001724782)
(0.2140321201258559, 0.1499526503874119)

(0.2127433385407114, 0.1547837001724782)
(0.2175715411740985, 0.1534842928726105)

(0.2127433385407114, 0.1547837001724782)
(0.2162827595889539, 0.1583153426576773)

(0.2127433385407114, 0.1547837001724782)
(0.2114545569555661, 0.1596147499575452)

(0.2140321201258559, 0.1499526503874119)
(0.2175715411740985, 0.1534842928726105)

(0.2140321201258559, 0.1499526503874119)
(0.2104926990776139, 0.1464210079022135)

(0.2140321201258559, 0.1499526503874119)
(0.2153209017110015, 0.1451216006023458)

(0.2140321201258559, 0.1499526503874119)
(0.2188603089034755, 0.1486532570674112)

(0.2175715411740985, 0.1534842928726105)
(0.2162827595889539, 0.1583153426576773)

(0.2175715411740985, 0.1534842928726105)
(0.2211109622223413, 0.1570159353578091)

(0.2175715411740985, 0.1534842928726105)
(0.2188603089034755, 0.1486532570674112)

(0.2175715411740985, 0.1534842928726105)
(0.2223997383731736, 0.1521848910346489)

(-0.1910887643291031, 0.02859230254380286)
(-0.1945275700131942, 0.02496261720148559)

(-0.1910887643291031, 0.02859230254380286)
(-0.1959515490491372, 0.02975498016297619)

(-0.1910887643291031, 0.02859230254380286)
(-0.1925130042692384, 0.03338491264278939)

(-0.1910887643291031, 0.02859230254380286)
(-0.1876505660711282, 0.0322225632611957)

(-0.1945275700131942, 0.02496261720148559)
(-0.1930421100117399, 0.02042527902328444)

(-0.1945275700131942, 0.02496261720148559)
(-0.1959515490491372, 0.02975498016297619)

(-0.1945275700131942, 0.02496261720148559)
(-0.1979554598135007, 0.0213748022364896)

(-0.1945275700131942, 0.02496261720148559)
(-0.199388340445672, 0.02613208853113323)

(0.2172446174669051, 0.1715090847130094)
(0.2185333990520503, 0.166678034927943)

(0.2172446174669051, 0.1715090847130094)
(0.2220728201002926, 0.1702096774131417)

(0.2172446174669051, 0.1715090847130094)
(0.2207840385151477, 0.1750407271982085)

(0.2172446174669051, 0.1715090847130094)
(0.2159558358817595, 0.1763401344980761)

(0.2185333990520503, 0.166678034927943)
(0.2220728201002926, 0.1702096774131417)

(0.2185333990520503, 0.166678034927943)
(0.2233616016854379, 0.1653786276280752)

(0.2185333990520503, 0.166678034927943)
(0.2149939780038074, 0.1631463924427445)

(0.2185333990520503, 0.166678034927943)
(0.2198221806371959, 0.1618469851428768)

(0.2220728201002926, 0.1702096774131417)
(0.2233616016854379, 0.1653786276280752)

(0.2220728201002926, 0.1702096774131417)
(0.2269010227336817, 0.168910270113274)

(0.2220728201002926, 0.1702096774131417)
(0.2256122411485371, 0.1737413198983409)

(0.2220728201002926, 0.1702096774131417)
(0.2207840385151477, 0.1750407271982085)

(0.2233616016854379, 0.1653786276280752)
(0.2269010227336817, 0.168910270113274)

(0.2233616016854379, 0.1653786276280752)
(0.2281898043188254, 0.1640792203282075)

(0.2233616016854379, 0.1653786276280752)
(0.2246503832705834, 0.160547577843009)

(0.2233616016854379, 0.1653786276280752)
(0.2198221806371959, 0.1618469851428768)

(-0.1363143343006, -0.1858973205174313)
(-0.1327529260009069, -0.182389344978992)

(-0.1363143343006, -0.1858973205174313)
(-0.1375727444781718, -0.1810591746508542)

(-0.1363143343006, -0.1858973205174313)
(-0.141134464204765, -0.1845682858601055)

(-0.1363143343006, -0.1858973205174313)
(-0.139875760260016, -0.1894049829956168)

(-0.1174591063548397, -0.1171467621011341)
(-0.1218867279179319, -0.1198844882405067)

(-0.1174591063548397, -0.1171467621011341)
(-0.1132200326528653, -0.1206790974386695)

(-0.1174591063548397, -0.1171467621011341)
(-0.1142896674365104, -0.1133462723020147)

(-0.1174591063548397, -0.1171467621011341)
(-0.1125217071197005, -0.1168667951071731)

(-0.1174591063548397, -0.1171467621011341)
(-0.1180769398394402, -0.1210291928992527)

(-0.2788661703788419, 0.08074641877559607)
(-0.2740032594463948, 0.07958362160364964)

(-0.2788661703788419, 0.08074641877559607)
(-0.2774417268029728, 0.07595361578578258)

(-0.2788661703788419, 0.08074641877559607)
(-0.2823046377354198, 0.07711641295772917)

(-0.2788661703788419, 0.08074641877559607)
(-0.283729081311289, 0.08190921594754275)

(0.0998663622025056, -0.2070405676622799)
(0.09789816336633682, -0.2024442470791881)

(0.0998663622025056, -0.2070405676622799)
(0.09687003622979408, -0.211043197553436)

(0.0998663622025056, -0.2070405676622799)
(0.09490184099335418, -0.206446879974693)

(0.0998663622025056, -0.2070405676622799)
(0.1018346908996087, -0.211636842451884)

(-0.233472648319492, -0.04793326423239317)
(-0.237069808071056, -0.05140607890087528)

(-0.233472648319492, -0.04793326423239317)
(-0.2382787739208279, -0.04655443984031799)

(-0.233472648319492, -0.04793326423239317)
(-0.2346816141692789, -0.04308162517193561)

(-0.233472648319492, -0.04793326423239317)
(-0.2298754885679025, -0.04446044956397663)

(-0.05857666462764979, -0.1579377126689472)
(-0.05501493606086533, -0.1544285692674597)

(-0.05857666462764979, -0.1579377126689472)
(-0.05983480801025735, -0.1530985939843994)

(-0.05857666462764979, -0.1579377126689472)
(-0.06339675957492023, -0.1566077956488365)

(-0.05857666462764979, -0.1579377126689472)
(-0.06213843045779283, -0.1614468661914893)

(-0.05501493606086533, -0.1544285692674597)
(-0.05983480801025735, -0.1530985939843994)

(-0.05501493606086533, -0.1544285692674597)
(-0.05631380569640398, -0.1496000390333146)

(-0.05501493606086533, -0.1544285692674597)
(-0.05145320757738702, -0.1509194262184081)

(-0.05501493606086533, -0.1544285692674597)
(-0.05021724193608638, -0.1554163554444523)

(-0.2079170250554778, -0.2380877877423913)
(-0.2114657512184954, -0.2416100799818166)

(-0.2079170250554778, -0.2380877877423913)
(-0.2066409935780917, -0.2429222208703516)

(-0.2079170250554778, -0.2380877877423913)
(-0.2030922674150741, -0.2393999286309262)

(-0.2079170250554778, -0.2380877877423913)
(-0.2043682988924603, -0.2345654955029661)

(-0.2606086831488614, 0.2168947119049215)
(-0.2654420791381842, 0.2181746662831704)

(-0.2606086831488614, 0.2168947119049215)
(-0.2619169081362741, 0.2217205328073493)

(-0.2606086831488614, 0.2168947119049215)
(-0.2570835121469513, 0.2204405784291002)

(-0.2606086831488614, 0.2168947119049215)
(-0.2557752871595381, 0.215614757526674)

(-0.2654420791381842, 0.2181746662831704)
(-0.2619169081362741, 0.2217205328073493)

(-0.2654420791381842, 0.2181746662831704)
(-0.266750304125597, 0.2230004871855983)

(-0.2654420791381842, 0.2181746662831704)
(-0.270275475127507, 0.2194546206614195)

(-0.2654420791381842, 0.2181746662831704)
(-0.2689672501400944, 0.2146287997589916)

(-0.2619169081362741, 0.2217205328073493)
(-0.266750304125597, 0.2230004871855983)

(-0.2619169081362741, 0.2217205328073493)
(-0.2570835121469513, 0.2204405784291002)

(-0.2619169081362741, 0.2217205328073493)
(-0.2632251331236871, 0.226546353709777)

(-0.2619169081362741, 0.2217205328073493)
(-0.258391737134364, 0.2252663993315289)

(-0.266750304125597, 0.2230004871855983)
(-0.270275475127507, 0.2194546206614195)

(-0.266750304125597, 0.2230004871855983)
(-0.2715837001149199, 0.2242804415638469)

(-0.266750304125597, 0.2230004871855983)
(-0.2680585291130098, 0.2278263080880258)

(-0.266750304125597, 0.2230004871855983)
(-0.2632251331236871, 0.226546353709777)

(-0.270275475127507, 0.2194546206614195)
(-0.2715837001149199, 0.2242804415638469)

(-0.270275475127507, 0.2194546206614195)
(-0.2751088711168298, 0.2207345750396684)

(-0.270275475127507, 0.2194546206614195)
(-0.2738006461294171, 0.2159087541372404)

(-0.270275475127507, 0.2194546206614195)
(-0.2689672501400944, 0.2146287997589916)

(-0.2715837001149199, 0.2242804415638469)
(-0.2751088711168298, 0.2207345750396684)

(-0.2715837001149199, 0.2242804415638469)
(-0.2680585291130098, 0.2278263080880258)

(-0.2715837001149199, 0.2242804415638469)
(-0.2764170961042426, 0.2255603959420957)

(-0.2715837001149199, 0.2242804415638469)
(-0.2728919251023325, 0.2291062624662746)

(-0.2751088711168298, 0.2207345750396684)
(-0.2764170961042426, 0.2255603959420957)

(-0.2751088711168298, 0.2207345750396684)
(-0.2799422671061527, 0.2220145294179172)

(-0.2751088711168298, 0.2207345750396684)
(-0.2738006461294171, 0.2159087541372404)

(-0.2751088711168298, 0.2207345750396684)
(-0.2786340421187397, 0.2171887085154892)

(-0.2680585291130098, 0.2278263080880258)
(-0.2693667541004225, 0.2326521289904533)

(-0.2680585291130098, 0.2278263080880258)
(-0.2632251331236871, 0.226546353709777)

(-0.2680585291130098, 0.2278263080880258)
(-0.2728919251023325, 0.2291062624662746)

(-0.2680585291130098, 0.2278263080880258)
(-0.2645332806987636, 0.2313727917852083)

(-0.2764170961042426, 0.2255603959420957)
(-0.2799422671061527, 0.2220145294179172)

(-0.2764170961042426, 0.2255603959420957)
(-0.2812504920935654, 0.2268403503203449)

(-0.2764170961042426, 0.2255603959420957)
(-0.2777253210916553, 0.2303862168445234)

(-0.2764170961042426, 0.2255603959420957)
(-0.2728919251023325, 0.2291062624662746)

(-0.2799422671061527, 0.2220145294179172)
(-0.2812504920935654, 0.2268403503203449)

(-0.2799422671061527, 0.2220145294179172)
(-0.2847756630954755, 0.223294483796166)

(-0.2799422671061527, 0.2220145294179172)
(-0.2834674381080624, 0.2184686628937383)

(-0.2799422671061527, 0.2220145294179172)
(-0.2786340421187397, 0.2171887085154892)

(-0.2812504920935654, 0.2268403503203449)
(-0.2847756630954755, 0.223294483796166)

(-0.2812504920935654, 0.2268403503203449)
(-0.2777253210916553, 0.2303862168445234)

(-0.2812504920935654, 0.2268403503203449)
(-0.2825587170809781, 0.2316661712227728)

(-0.2812504920935654, 0.2268403503203449)
(-0.2860850832979523, 0.2281157912973391)

(-0.2847756630954755, 0.223294483796166)
(-0.2834674381080624, 0.2184686628937383)

(-0.2847756630954755, 0.223294483796166)
(-0.2883008340973854, 0.2197486172719869)

(-0.2847756630954755, 0.223294483796166)
(-0.2860850832979523, 0.2281157912973391)

(-0.2847756630954755, 0.223294483796166)
(-0.289609171435236, 0.2245740139138618)

(-0.2834674381080624, 0.2184686628937383)
(-0.2883008340973854, 0.2197486172719869)

(-0.2834674381080624, 0.2184686628937383)
(-0.2869926091099722, 0.2149227963695592)

(-0.2834674381080624, 0.2184686628937383)
(-0.2821592131206492, 0.2136428419913107)

(-0.2834674381080624, 0.2184686628937383)
(-0.2786340421187397, 0.2171887085154892)

(-0.2883008340973854, 0.2197486172719869)
(-0.2869926091099722, 0.2149227963695592)

(-0.2883008340973854, 0.2197486172719869)
(-0.2918260050992951, 0.2162027507478078)

(-0.2883008340973854, 0.2197486172719869)
(-0.2931342300867082, 0.2210285716502355)

(-0.2883008340973854, 0.2197486172719869)
(-0.289609171435236, 0.2245740139138618)

(-0.2869926091099722, 0.2149227963695592)
(-0.2918260050992951, 0.2162027507478078)

(-0.2869926091099722, 0.2149227963695592)
(-0.2905177801118823, 0.2113769298453801)

(-0.2869926091099722, 0.2149227963695592)
(-0.2821592131206492, 0.2136428419913107)

(-0.2869926091099722, 0.2149227963695592)
(-0.2856843841225593, 0.2100969754671312)

(-0.2918260050992951, 0.2162027507478078)
(-0.2905177801118823, 0.2113769298453801)

(-0.2918260050992951, 0.2162027507478078)
(-0.295351176101205, 0.2126568842236289)

(-0.2918260050992951, 0.2162027507478078)
(-0.2931342300867082, 0.2210285716502355)

(-0.2918260050992951, 0.2162027507478078)
(-0.2966594099251827, 0.2174826683204556)

(-0.2905177801118823, 0.2113769298453801)
(-0.295351176101205, 0.2126568842236289)

(-0.2905177801118823, 0.2113769298453801)
(-0.2940429511137926, 0.2078310633212013)

(-0.2905177801118823, 0.2113769298453801)
(-0.2892095551244695, 0.2065511089429522)

(-0.2905177801118823, 0.2113769298453801)
(-0.2856843841225593, 0.2100969754671312)

(-0.295351176101205, 0.2126568842236289)
(-0.2940429511137926, 0.2078310633212013)

(-0.295351176101205, 0.2126568842236289)
(-0.2988763471031153, 0.2091110176994502)

(-0.295351176101205, 0.2126568842236289)
(-0.3001845720905283, 0.2139368386018779)

(-0.295351176101205, 0.2126568842236289)
(-0.2966594099251827, 0.2174826683204556)

(-0.2777253210916553, 0.2303862168445234)
(-0.2825587170809781, 0.2316661712227728)

(-0.2777253210916553, 0.2303862168445234)
(-0.2790335460790678, 0.2352120377469514)

(-0.2777253210916553, 0.2303862168445234)
(-0.2742001500897451, 0.2339320833687024)

(-0.2777253210916553, 0.2303862168445234)
(-0.2728919251023325, 0.2291062624662746)

(-0.2940429511137926, 0.2078310633212013)
(-0.2988763471031153, 0.2091110176994502)

(-0.2940429511137926, 0.2078310633212013)
(-0.2975681221157027, 0.2042851967970222)

(-0.2940429511137926, 0.2078310633212013)
(-0.2892095551244695, 0.2065511089429522)

(-0.2940429511137926, 0.2078310633212013)
(-0.2927347261263797, 0.2030052424187733)

(-0.2988763471031153, 0.2091110176994502)
(-0.2975681221157027, 0.2042851967970222)

(-0.2988763471031153, 0.2091110176994502)
(-0.3024015181050255, 0.2055651511752712)

(-0.2988763471031153, 0.2091110176994502)
(-0.3001845720905283, 0.2139368386018779)

(-0.2988763471031153, 0.2091110176994502)
(-0.3037097430924389, 0.2103909720776989)

(-0.2975681221157027, 0.2042851967970222)
(-0.3024015181050255, 0.2055651511752712)

(-0.2975681221157027, 0.2042851967970222)
(-0.3010932931176123, 0.2007393302728432)

(-0.2975681221157027, 0.2042851967970222)
(-0.2962598971282895, 0.1994593758945943)

(-0.2975681221157027, 0.2042851967970222)
(-0.2927347261263797, 0.2030052424187733)

(-0.3024015181050255, 0.2055651511752712)
(-0.3010932931176123, 0.2007393302728432)

(-0.3024015181050255, 0.2055651511752712)
(-0.3059266891069356, 0.2020192846510917)

(-0.3024015181050255, 0.2055651511752712)
(-0.3072349140943493, 0.2068451055535196)

(-0.3024015181050255, 0.2055651511752712)
(-0.3037097430924389, 0.2103909720776989)

(-0.3010932931176123, 0.2007393302728432)
(-0.3059266891069356, 0.2020192846510917)

(-0.3010932931176123, 0.2007393302728432)
(-0.3046184641195219, 0.1971934637486643)

(-0.3010932931176123, 0.2007393302728432)
(-0.2962598971282895, 0.1994593758945943)

(-0.3010932931176123, 0.2007393302728432)
(-0.2997850946983225, 0.1959135347558618)

(-0.3059266891069356, 0.2020192846510917)
(-0.3046184641195219, 0.1971934637486643)

(-0.3059266891069356, 0.2020192846510917)
(-0.3094518601088453, 0.1984734181269117)

(-0.3059266891069356, 0.2020192846510917)
(-0.3072349140943493, 0.2068451055535196)

(-0.3059266891069356, 0.2020192846510917)
(-0.310760085096259, 0.2032992390293401)

(-0.3046184641195219, 0.1971934637486643)
(-0.3094518601088453, 0.1984734181269117)

(-0.3046184641195219, 0.1971934637486643)
(-0.3081436351214308, 0.1936475972244846)

(-0.3046184641195219, 0.1971934637486643)
(-0.2997850946983225, 0.1959135347558618)

(-0.3046184641195219, 0.1971934637486643)
(-0.3033102503888865, 0.1923676535927235)

(-0.3094518601088453, 0.1984734181269117)
(-0.3081436351214308, 0.1936475972244846)

(-0.3094518601088453, 0.1984734181269117)
(-0.3129770311107537, 0.1949275516027317)

(-0.3094518601088453, 0.1984734181269117)
(-0.3142852560981684, 0.19975337250516)

(-0.3094518601088453, 0.1984734181269117)
(-0.310760085096259, 0.2032992390293401)

(-0.2931342300867082, 0.2210285716502355)
(-0.289609171435236, 0.2245740139138618)

(-0.2931342300867082, 0.2210285716502355)
(-0.2944427062021234, 0.2258534442367716)

(-0.2931342300867082, 0.2210285716502355)
(-0.2979676790954189, 0.2223083051948783)

(-0.2931342300867082, 0.2210285716502355)
(-0.2966594099251827, 0.2174826683204556)

(-0.2892095551244695, 0.2065511089429522)
(-0.2856843841225593, 0.2100969754671312)

(-0.2892095551244695, 0.2065511089429522)
(-0.2843761591351467, 0.2052711545647032)

(-0.2892095551244695, 0.2065511089429522)
(-0.2879013301370569, 0.2017252880405244)

(-0.2892095551244695, 0.2065511089429522)
(-0.2927347261263797, 0.2030052424187733)

(-0.2526496201179559, 0.2371839532823193)
(-0.25748301610728, 0.2384639076605628)

(-0.2526496201179559, 0.2371839532823193)
(-0.256174791119867, 0.2336380867581353)

(-0.2526496201179559, 0.2371839532823193)
(-0.2513413951305443, 0.2323581323798866)

(-0.2526496201179559, 0.2371839532823193)
(-0.2478162241286041, 0.2359039989041797)

(0.2906106016020329, 0.2324798348468627)
(0.2893218200168861, 0.2373108846319289)

(0.2906106016020329, 0.2324798348468627)
(0.2857823989686451, 0.2337792421467291)

(0.2906106016020329, 0.2324798348468627)
(0.2870711805537917, 0.2289481923616631)

(0.2906106016020329, 0.2324798348468627)
(0.2918993831871797, 0.2276487850617969)

(-0.2063091472046487, -0.1576005909490368)
(-0.2027990093218529, -0.1542784137065826)

(-0.2063091472046487, -0.1576005909490368)
(-0.2075758888992153, -0.1527926327182866)

(-0.2063091472046487, -0.1576005909490368)
(-0.2111304521447835, -0.1562758088158168)

(-0.2063091472046487, -0.1576005909490368)
(-0.2098711146773463, -0.1611106001890816)

(-0.248165247335833, 0.1446404977212022)
(-0.2512770803358662, 0.1410028762443019)

(-0.248165247335833, 0.1446404977212022)
(-0.2447265170447621, 0.148271603152184)

(-0.248165247335833, 0.1446404977212022)
(-0.2529094553851846, 0.1458486329306257)

(-0.248165247335833, 0.1446404977212022)
(-0.2496618744602008, 0.1494769358458401)

(-0.1536096465448984, 0.02408246870999685)
(-0.1521852029690293, 0.01928966572018332)

(-0.1536096465448984, 0.02408246870999685)
(-0.1570481139014764, 0.02045246289212993)

(-0.1536096465448984, 0.02408246870999685)
(-0.1550340901207675, 0.0288752716998104)

(-0.1536096465448984, 0.02408246870999685)
(-0.1584713152781194, 0.02525046085862764)

(-0.2903607328582551, 0.04342517772700782)
(-0.2937992002148332, 0.03979517190914077)

(-0.2903607328582551, 0.04342517772700782)
(-0.288936289282386, 0.03863237473719427)

(-0.2903607328582551, 0.04342517772700782)
(-0.2854978219258081, 0.04226238055506115)

(-0.2903607328582551, 0.04342517772700782)
(-0.2869222655016773, 0.04705518354487474)

(-0.3807544444142412, 0.1636025777482421)
(-0.3794461114732681, 0.1587768730930186)

(-0.3807544444142412, 0.1636025777482421)
(-0.3759209262016346, 0.1623227549832073)

(-0.3807544444142412, 0.1636025777482421)
(-0.3772291488107593, 0.1671485784466369)

(-0.3807544444142412, 0.1636025777482421)
(-0.3820656849190861, 0.1684253044145368)

(-0.3794461114732681, 0.1587768730930186)
(-0.3759209262016346, 0.1623227549832073)

(-0.3794461114732681, 0.1587768730930186)
(-0.3746126808436745, 0.1574969560163154)

(-0.3794461114732681, 0.1587768730930186)
(-0.3781378380928798, 0.1539511043014065)

(-0.3794461114732681, 0.1587768730930186)
(-0.382971234082203, 0.1552310586796554)

(-0.3759209262016346, 0.1623227549832073)
(-0.3746126808436745, 0.1574969560163154)

(-0.3759209262016346, 0.1623227549832073)
(-0.3710875040683862, 0.1610428287574187)

(-0.3759209262016346, 0.1623227549832073)
(-0.3772291488107593, 0.1671485784466369)

(-0.3759209262016346, 0.1623227549832073)
(-0.3723957275246086, 0.1658686513086718)

(-0.3746126808436745, 0.1574969560163154)
(-0.3710875040683862, 0.1610428287574187)

(-0.3746126808436745, 0.1574969560163154)
(-0.3781378380928798, 0.1539511043014065)

(-0.3746126808436745, 0.1574969560163154)
(-0.3697792747236524, 0.1562170125470678)

(-0.3746126808436745, 0.1574969560163154)
(-0.3733044424119462, 0.1526711554090371)

(-0.3710875040683862, 0.1610428287574187)
(-0.3697792747236524, 0.1562170125470678)

(-0.3710875040683862, 0.1610428287574187)
(-0.3662541020332921, 0.1597628808894138)

(-0.3710875040683862, 0.1610428287574187)
(-0.3675623267392972, 0.1645887020948693)

(-0.3710875040683862, 0.1610428287574187)
(-0.3723957275246086, 0.1658686513086718)

(-0.3781378380928798, 0.1539511043014065)
(-0.3816630055483408, 0.1504052342512823)

(-0.3781378380928798, 0.1539511043014065)
(-0.3768296096277575, 0.1491252895212946)

(-0.3781378380928798, 0.1539511043014065)
(-0.382971234082203, 0.1552310586796554)

(-0.3781378380928798, 0.1539511043014065)
(-0.3733044424119462, 0.1526711554090371)

(-0.3697792747236524, 0.1562170125470678)
(-0.3662541020332921, 0.1597628808894138)

(-0.3697792747236524, 0.1562170125470678)
(-0.3649458760382507, 0.1549370610720264)

(-0.3697792747236524, 0.1562170125470678)
(-0.3684710461142341, 0.1513911955449094)

(-0.3697792747236524, 0.1562170125470678)
(-0.3733044424119462, 0.1526711554090371)

(-0.3662541020332921, 0.1597628808894138)
(-0.3675623267392972, 0.1645887020948693)

(-0.3662541020332921, 0.1597628808894138)
(-0.3627289290978277, 0.163308749495696)

(-0.3662541020332921, 0.1597628808894138)
(-0.3649458760382507, 0.1549370610720264)

(-0.3662541020332921, 0.1597628808894138)
(-0.3614207046220024, 0.158482928042376)

(-0.2091156905825247, 0.02845042879372856)
(-0.2076912470066556, 0.02365762580391516)

(-0.2091156905825247, 0.02845042879372856)
(-0.2105401341583938, 0.03324323178354201)

(-0.2091156905825247, 0.02845042879372856)
(-0.2042527847615653, 0.02728763646356028)

(-0.2091156905825247, 0.02845042879372856)
(-0.2056772296737712, 0.03208044071919812)

(-0.2076912470066556, 0.02365762580391516)
(-0.2111297143632335, 0.0200276199860483)

(-0.2076912470066556, 0.02365762580391516)
(-0.2062668034307865, 0.01886482281410172)

(-0.2076912470066556, 0.02365762580391516)
(-0.2028283360742085, 0.02249482863196856)

(-0.2076912470066556, 0.02365762580391516)
(-0.2042527847615653, 0.02728763646356028)

(-0.2111297143632335, 0.0200276199860483)
(-0.2062668034307865, 0.01886482281410172)

(-0.2111297143632335, 0.0200276199860483)
(-0.2096988364364971, 0.01526172596706066)

(-0.2111297143632335, 0.0200276199860483)
(-0.2159926252956804, 0.02119041715799483)

(-0.2111297143632335, 0.0200276199860483)
(-0.214561705714729, 0.01641967880570798)

(-0.2062668034307865, 0.01886482281410172)
(-0.2096988364364971, 0.01526172596706066)

(-0.2062668034307865, 0.01886482281410172)
(-0.2048412874631061, 0.01407650465275925)

(-0.2062668034307865, 0.01886482281410172)
(-0.2028283360742085, 0.02249482863196856)

(-0.2062668034307865, 0.01886482281410172)
(-0.201388201502772, 0.01772971620057058)

(-0.4723620855389446, -0.1100376022978554)
(-0.4759592483538371, -0.1135103951705265)

(-0.4723620855389446, -0.1100376022978554)
(-0.4711529284753134, -0.1148893739541389)

(-0.4723620855389446, -0.1100376022978554)
(-0.4675557180604339, -0.1114165981646788)

(-0.4723620855389446, -0.1100376022978554)
(-0.468764739887582, -0.1065649392625733)

(-0.4759592483538371, -0.1135103951705265)
(-0.4807662367840382, -0.1121306739519493)

(-0.4759592483538371, -0.1135103951705265)
(-0.4795563581435826, -0.1169832111268304)

(-0.4759592483538371, -0.1135103951705265)
(-0.4711529284753134, -0.1148893739541389)

(-0.4759592483538371, -0.1135103951705265)
(-0.474750097166099, -0.1183621725379027)

(-0.355649743892366, -0.2382970365722732)
(-0.3591984700553482, -0.2418193288117927)

(-0.355649743892366, -0.2382970365722732)
(-0.3543737124149452, -0.2431314697003228)

(-0.355649743892366, -0.2382970365722732)
(-0.3521010177293561, -0.2347747443328284)

(-0.355649743892366, -0.2382970365722732)
(-0.3508180797720668, -0.239615176869231)

(-0.0736619159315967, -0.2207509577514558)
(-0.07012646520361356, -0.2172774794444148)

(-0.0736619159315967, -0.2207509577514558)
(-0.07494015998148902, -0.2159246602788932)

(-0.0736619159315967, -0.2207509577514558)
(-0.07721064209461405, -0.2242732499908812)

(-0.0736619159315967, -0.2207509577514558)
(-0.07848344967438181, -0.2194428450737586)

(-0.2614285504297627, 0.06767242128012904)
(-0.2662914613622097, 0.06883521845207563)

(-0.2614285504297627, 0.06767242128012904)
(-0.2648670177863404, 0.0640424154622619)

(-0.2614285504297627, 0.06767242128012904)
(-0.256565639497316, 0.06650962410818222)

(-0.2614285504297627, 0.06767242128012904)
(-0.2600041068538939, 0.06287961829031535)

(0.3385846174723605, 0.1702424361120697)
(0.3337564148389713, 0.1715418434119351)

(0.3385846174723605, 0.1702424361120697)
(0.3434128201057474, 0.1689430288122021)

(0.3385846174723605, 0.1702424361120697)
(0.3421240385206007, 0.1737740785972653)

(0.3385846174723605, 0.1702424361120697)
(0.3372958358872121, 0.1750734858971339)

(-0.193739349835426, 0.1895049790095802)
(-0.195163375044437, 0.1942995924537962)

(-0.193739349835426, 0.1895049790095802)
(-0.1903008127510386, 0.1931352865698476)

(-0.193739349835426, 0.1895049790095802)
(-0.1923149062595569, 0.1847121760197666)

(-0.193739349835426, 0.1895049790095802)
(-0.1888764272816774, 0.1883422321280336)

(-0.3218448151727318, 0.1614408019001097)
(-0.3205365901819944, 0.1566149809945137)

(-0.3218448151727318, 0.1614408019001097)
(-0.3170114191992193, 0.1601608475369298)

(-0.3218448151727318, 0.1614408019001097)
(-0.3266782111598445, 0.1627207562762519)

(-0.3218448151727318, 0.1614408019001097)
(-0.3253699861717836, 0.157894935373208)

(-0.1913967459595133, -0.07351877655075699)
(-0.1926057118092804, -0.06866713749018198)

(-0.1913967459595133, -0.07351877655075699)
(-0.1877995862079461, -0.07004596188226324)

(-0.1913967459595133, -0.07351877655075699)
(-0.1865906203581794, -0.07489760094284331)

(-0.1913967459595133, -0.07351877655075699)
(-0.1901877801097469, -0.0783704156113358)

(-0.1265854570975261, 0.1893827155169165)
(-0.1231297448220263, 0.1929963082548802)

(-0.1265854570975261, 0.1893827155169165)
(-0.1279870640919835, 0.1941822464955903)

(-0.1265854570975261, 0.1893827155169165)
(-0.1300411693751032, 0.1857691227595651)

(-0.1265854570975261, 0.1893827155169165)
(-0.1314451070753612, 0.1905591077255859)

(-0.1889193386645263, -0.1192775183723729)
(-0.1877103728147606, -0.1241291574329483)

(-0.1889193386645263, -0.1192775183723729)
(-0.1925164984160945, -0.1227503330408656)

(-0.1889193386645263, -0.1192775183723729)
(-0.1901283045142919, -0.1144258793117976)

(-0.1889193386645263, -0.1192775183723729)
(-0.1937254642658602, -0.1178986939802904)

(-0.2475117493665479, -0.240781819123488)
(-0.2487877769482694, -0.2359473848598334)

(-0.2475117493665479, -0.240781819123488)
(-0.2523006161315492, -0.2393377206420819)

(-0.2475117493665479, -0.240781819123488)
(-0.2513594857255113, -0.2450732753479735)

(-0.2475117493665479, -0.240781819123488)
(-0.2461654151664125, -0.2454500069653909)

(-0.1644011447517638, -0.1467047508984065)
(-0.1692210689411656, -0.1453759172927374)

(-0.1644011447517638, -0.1467047508984065)
(-0.1679628907245999, -0.1502142731451899)

(-0.1644011447517638, -0.1467047508984065)
(-0.1631430044055375, -0.1515439332965503)

(-0.1644011447517638, -0.1467047508984065)
(-0.1595812733696861, -0.1480347370595319)

(0.3562817243996234, 0.1879006518050079)
(0.3549929614068528, 0.1927317376150574)

(0.3562817243996234, 0.1879006518050079)
(0.3575705049090492, 0.1830695999356019)

(0.3562817243996234, 0.1879006518050079)
(0.3527423018605969, 0.1843690064312298)

(0.3562817243996234, 0.1879006518050079)
(0.3514535252186637, 0.189200065794372)

(0.06399758519196606, -0.2332783172553406)
(0.06595315344969, -0.2378762778663234)

(0.06399758519196606, -0.2332783172553406)
(0.06699401383837976, -0.2292757153328293)

(0.06399758519196606, -0.2332783172553406)
(0.06202938040454641, -0.2286819959094406)

(0.06399758519196606, -0.2332783172553406)
(0.06896054111397275, -0.2338725689719423)

(-0.25748301610728, 0.2384639076605628)
(-0.2587912410946925, 0.2432897285629911)

(-0.25748301610728, 0.2384639076605628)
(-0.2623164120966029, 0.2397438620388112)

(-0.25748301610728, 0.2384639076605628)
(-0.256174791119867, 0.2336380867581353)

(-0.25748301610728, 0.2384639076605628)
(-0.2610081871091901, 0.2349180411363834)

(-0.2756655365191439, -0.1833821979861072)
(-0.2708456646548733, -0.1847121736294408)

(-0.2756655365191439, -0.1833821979861072)
(-0.2804854083830996, -0.1820522223415814)

(-0.2756655365191439, -0.1833821979861072)
(-0.2769236797560904, -0.1785430786854655)

(-0.2756655365191439, -0.1833821979861072)
(-0.2721038457155102, -0.1798732557589046)

(-0.2708456646548733, -0.1847121736294408)
(-0.2695875214175587, -0.1895512929286923)

(-0.2708456646548733, -0.1847121736294408)
(-0.2660257927806809, -0.1860421492948142)

(-0.2708456646548733, -0.1847121736294408)
(-0.267283953243756, -0.1812032397373063)

(-0.2708456646548733, -0.1847121736294408)
(-0.2721038457155102, -0.1798732557589046)

(0.1223577472475755, 0.2274641579362302)
(0.123665972234988, 0.2226383370338024)

(0.1223577472475755, 0.2274641579362302)
(0.1188325762456653, 0.2239182914120511)

(0.1223577472475755, 0.2274641579362302)
(0.1175243512582526, 0.2287441123144791)

(0.1223577472475755, 0.2274641579362302)
(0.1210495222601623, 0.2322899788386578)

(-0.4218875356438158, 0.1824981864369161)
(-0.4251210669433501, 0.1786847097504512)

(-0.4218875356438158, 0.1824981864369161)
(-0.4186534969844316, 0.1863118448599115)

(-0.4218875356438158, 0.1824981864369161)
(-0.4169696342044185, 0.181603656267368)

(-0.4218875356438158, 0.1824981864369161)
(-0.4202041467113337, 0.1777914914897957)

(0.1184330722853358, 0.2419416206435131)
(0.1171248472979229, 0.2467674415459408)

(0.1184330722853358, 0.2419416206435131)
(0.1197412972727491, 0.2371157997410854)

(0.1184330722853358, 0.2419416206435131)
(0.1135996762960131, 0.2432215750217617)

(0.1184330722853358, 0.2419416206435131)
(0.1149079012834259, 0.2383957541193341)

(0.1171248472979229, 0.2467674415459408)
(0.1135996762960131, 0.2432215750217617)

(0.1171248472979229, 0.2467674415459408)
(0.1120985771846342, 0.2482391443343981)

(0.1171248472979229, 0.2467674415459408)
(0.116033356056824, 0.252223517164411)

(0.1171248472979229, 0.2467674415459408)
(0.1206500182998328, 0.2503133080701195)

(0.2827965106286953, 0.1417427253340678)
(0.2793226006490077, 0.1380931428807672)

(0.2827965106286953, 0.1417427253340678)
(0.2864308526892625, 0.1454333626531603)

(0.2827965106286953, 0.1417427253340678)
(0.2784545567607298, 0.1422308779206141)

(0.2827965106286953, 0.1417427253340678)
(0.2819461644287062, 0.1460532891934339)

(-0.370069061955545, 0.2234845124707563)
(-0.3665438909536348, 0.2270303789949356)

(-0.370069061955545, 0.2234845124707563)
(-0.3713772869429578, 0.2283103333731841)

(-0.370069061955545, 0.2234845124707563)
(-0.3749024579448677, 0.2247644668490049)

(-0.370069061955545, 0.2234845124707563)
(-0.3735942329574545, 0.219938645946577)

(-0.1657702377692312, -0.2450626226112469)
(-0.1643109954891619, -0.2500816414932094)

(-0.1657702377692312, -0.2450626226112469)
(-0.1695410635189666, -0.2486823611814377)

(-0.1657702377692312, -0.2450626226112469)
(-0.1670462692466171, -0.2402281894832867)

(-0.1657702377692312, -0.2450626226112469)
(-0.1706320120074208, -0.2437667227778391)

(-0.1643109954891619, -0.2500816414932094)
(-0.1695410635189666, -0.2486823611814377)

(-0.1643109954891619, -0.2500816414932094)
(-0.168101637511783, -0.2543730510858133)

(-0.1643109954891619, -0.2500816414932094)
(-0.1621127849272569, -0.2559196807454234)

(-0.1643109954891619, -0.2500816414932094)
(-0.1599278831141956, -0.2514554594244734)

(-0.1695410635189666, -0.2486823611814377)
(-0.168101637511783, -0.2543730510858133)

(-0.1695410635189666, -0.2486823611814377)
(-0.173971761308089, -0.2530230483957214)

(-0.1695410635189666, -0.2486823611814377)
(-0.1706320120074208, -0.2437667227778391)

(-0.1695410635189666, -0.2486823611814377)
(-0.1741437215726511, -0.2472727739621353)

(-0.2161787847509442, 0.2185462116732683)
(-0.2148126793978956, 0.2124488122525463)

(-0.2161787847509442, 0.2185462116732683)
(-0.2197080513365341, 0.2148060281670066)

(-0.2161787847509442, 0.2185462116732683)
(-0.2175041873471388, 0.2233940495983825)

(-0.2161787847509442, 0.2185462116732683)
(-0.221029053150151, 0.2198051093809588)

(0.4178532076824623, -0.1232317084195075)
(0.4130290539114184, -0.1219173491104479)

(0.4178532076824623, -0.1232317084195075)
(0.4226773614535063, -0.1245460677285665)

(0.4178532076824623, -0.1232317084195075)
(0.4191270160166397, -0.128066727791522)

(0.4178532076824623, -0.1232317084195075)
(0.4143028622455956, -0.1267523684824628)

(-0.3214453112084156, 0.1434174726648457)
(-0.3262787071977384, 0.1446974270430953)

(-0.3214453112084156, 0.1434174726648457)
(-0.3227535361958278, 0.1482432935672741)

(-0.3214453112084156, 0.1434174726648457)
(-0.3179201402065054, 0.1469633391890243)

(-0.3214453112084156, 0.1434174726648457)
(-0.3166119152190965, 0.1421375182865998)

(0.2104926990776139, 0.1464210079022135)
(0.2153209017110015, 0.1451216006023458)

(0.2104926990776139, 0.1464210079022135)
(0.2117814806627596, 0.1415899581171472)

(0.2104926990776139, 0.1464210079022135)
(0.2056644964442258, 0.147720415202082)

(0.2104926990776139, 0.1464210079022135)
(0.2069532776250925, 0.1428893661907439)

(0.4348738600819001, -0.2222304128535009)
(0.4384917913681082, -0.2186331053014427)

(0.4348738600819001, -0.2222304128535009)
(0.4326171051956114, -0.2169622544643324)

(0.4348738600819001, -0.2222304128535009)
(0.429546768149302, -0.2213969981453243)

(0.4348738600819001, -0.2222304128535009)
(0.4315756081395261, -0.2260580508870393)

(0.1183233591789104, 0.1926974538515536)
(0.1134899631895204, 0.1939774082297834)

(0.1183233591789104, 0.1926974538515536)
(0.1231567551682356, 0.1914174994733059)

(0.1183233591789104, 0.1926974538515536)
(0.1196315841663256, 0.1878716329491271)

(0.1183233591789104, 0.1926974538515536)
(0.1147981881768131, 0.1891515873273235)

(-0.2730414055867352, -0.0861342255858179)
(-0.2766385653383038, -0.08960704025431061)

(-0.2730414055867352, -0.0861342255858179)
(-0.268235279985401, -0.08751304997790019)

(-0.2730414055867352, -0.0861342255858179)
(-0.2718324397369697, -0.09098586464639319)

(-0.2730414055867352, -0.0861342255858179)
(-0.2778475311880692, -0.08475540119373565)

(-0.3874051127111989, 0.1384876705039202)
(-0.3838799394759539, 0.1420335348076787)

(-0.3874051127111989, 0.1384876705039202)
(-0.3825717288622766, 0.1372077281958717)

(-0.3874051127111989, 0.1384876705039202)
(-0.3865010424341999, 0.1330389380409049)

(-0.3874051127111989, 0.1384876705039202)
(-0.3913639119957295, 0.1352266202379414)

(-0.3838799394759539, 0.1420335348076787)
(-0.3825717288622766, 0.1372077281958717)

(-0.3838799394759539, 0.1420335348076787)
(-0.3851881640911444, 0.1468593553400373)

(-0.3838799394759539, 0.1420335348076787)
(-0.3803547788342308, 0.1455794116321402)

(-0.3838799394759539, 0.1420335348076787)
(-0.3790462473866716, 0.1407535888455539)

(0.299305148990857, 0.2166872781917963)
(0.3005939386986904, 0.2118562672628082)

(0.299305148990857, 0.2166872781917963)
(0.3028445700391007, 0.2202189206769971)

(0.299305148990857, 0.2166872781917963)
(0.2957657417551823, 0.21315570178104)

(0.299305148990857, 0.2166872781917963)
(0.3041333388281127, 0.215387825193264)

(-0.3750442424905617, 0.05476992084241503)
(-0.3764686860664301, 0.05956272383222973)

(-0.3750442424905617, 0.05476992084241503)
(-0.3799071534230088, 0.05593271801436178)

(-0.3750442424905617, 0.05476992084241503)
(-0.3701813315581169, 0.05360712367046111)

(-0.3750442424905617, 0.05476992084241503)
(-0.3716057751339966, 0.05839992666023278)

(-0.3695466873403978, -0.1664609238247721)
(-0.3659849639573997, -0.1629517814419486)

(-0.3695466873403978, -0.1664609238247721)
(-0.3743665591891112, -0.1651309480655066)

(-0.3695466873403978, -0.1664609238247721)
(-0.3647268177970815, -0.1677909045456298)

(-0.3695466873403978, -0.1664609238247721)
(-0.3708048320680164, -0.1616218048163085)

(-0.3455189192684728, -0.1551208171003146)
(-0.344378436232058, -0.159930023545697)

(-0.3455189192684728, -0.1551208171003146)
(-0.3406077713326842, -0.156584127287346)

(-0.3455189192684728, -0.1551208171003146)
(-0.346950593514195, -0.1502536103834444)

(-0.3455189192684728, -0.1551208171003146)
(-0.3418041712205809, -0.151811350570304)

(-0.3795680794100244, 0.2080496869983313)
(-0.3843500893845376, 0.2063156989364582)

(-0.3795680794100244, 0.2080496869983313)
(-0.3745395995182249, 0.2067464391329288)

(-0.3795680794100244, 0.2080496869983313)
(-0.3780255884521776, 0.2034478349602105)

(-0.3795680794100244, 0.2080496869983313)
(-0.3842353002651747, 0.2101713268880785)

(-0.3795680794100244, 0.2080496869983313)
(-0.3811876918918109, 0.2049044869483047)

(0.4567175174164801, -0.1517723010710044)
(0.4531671719796084, -0.1552929611339591)

(0.4567175174164801, -0.1517723010710044)
(0.4518933636454343, -0.1504579417619398)

(0.4567175174164801, -0.1517723010710044)
(0.4554437090823075, -0.1469372816989871)

(0.4567175174164801, -0.1517723010710044)
(0.4602678628533518, -0.1482516410080496)

(-0.2874300445930081, -0.1000254842597885)
(-0.2838328848414401, -0.09655266959129596)

(-0.2874300445930081, -0.1000254842597885)
(-0.2922361701943417, -0.09864665986770615)

(-0.2874300445930081, -0.1000254842597885)
(-0.2910272043445761, -0.1034982989282812)

(-0.2874300445930081, -0.1000254842597885)
(-0.2886390104427735, -0.09517384519921362)

(0.123665972234988, 0.2226383370338024)
(0.1188325762456653, 0.2239182914120511)

(0.123665972234988, 0.2226383370338024)
(0.1284993682243107, 0.2213583826555533)

(0.123665972234988, 0.2226383370338024)
(0.1249741972224003, 0.2178125161313743)

(0.123665972234988, 0.2226383370338024)
(0.1201408012330783, 0.219092470509623)

(-0.2468398176324226, 0.06418402976428822)
(-0.2419769066999756, 0.06302123259234106)

(-0.2468398176324226, 0.06418402976428822)
(-0.245415374056554, 0.05939122677447476)

(-0.2468398176324226, 0.06418402976428822)
(-0.2502782849890007, 0.06055402394642154)

(-0.2468398176324226, 0.06418402976428822)
(-0.2517027285648694, 0.06534682693623539)

(0.3810759449795951, -0.1536032896770654)
(0.37625179120855, -0.1522889303680058)

(0.3810759449795951, -0.1536032896770654)
(0.3775255995427261, -0.1571239497400237)

(0.3810759449795951, -0.1536032896770654)
(0.3859000987506396, -0.1549176489861253)

(0.3810759449795951, -0.1536032896770654)
(0.3823497533137701, -0.1584383090490836)

(-0.2345768474049892, 0.1903324689896118)
(-0.2380768464736009, 0.1867412423473987)

(-0.2345768474049892, 0.1903324689896118)
(-0.2332152391533066, 0.1855803696307891)

(-0.2345768474049892, 0.1903324689896118)
(-0.2297724243539419, 0.1892062550801568)

(-0.2345768474049892, 0.1903324689896118)
(-0.2392101313416901, 0.1912364382271814)

(-0.3081436351214308, 0.1936475972244846)
(-0.3129770311107537, 0.1949275516027317)

(-0.3081436351214308, 0.1936475972244846)
(-0.3116688061233395, 0.1901017307003043)

(-0.3081436351214308, 0.1936475972244846)
(-0.3068354101340168, 0.1888217763220575)

(-0.3081436351214308, 0.1936475972244846)
(-0.3033102503888865, 0.1923676535927235)

(-0.3129770311107537, 0.1949275516027317)
(-0.3116688061233395, 0.1901017307003043)

(-0.3129770311107537, 0.1949275516027317)
(-0.3165022021126626, 0.1913816850785519)

(-0.3129770311107537, 0.1949275516027317)
(-0.3142852560981684, 0.19975337250516)

(-0.3129770311107537, 0.1949275516027317)
(-0.3178104271000754, 0.196207505980978)

(-0.4363604626389036, -0.09333739180566628)
(-0.4351514967891366, -0.09818903086624128)

(-0.4363604626389036, -0.09333739180566628)
(-0.431554337037569, -0.0947162161977477)

(-0.4363604626389036, -0.09333739180566628)
(-0.4375694284886699, -0.0884857527450917)

(-0.4363604626389036, -0.09333739180566628)
(-0.4327633028873362, -0.08986457713717319)

(-0.3381549788116953, 0.03704473465916833)
(-0.3430178897441428, 0.03820753183111431)

(-0.3381549788116953, 0.03704473465916833)
(-0.3332920678792486, 0.03588193748722099)

(-0.3381549788116953, 0.03704473465916833)
(-0.3347165114551174, 0.04067474047703322)

(-0.3381549788116953, 0.03704473465916833)
(-0.3395794223875645, 0.04183753764897979)

(-0.3229766658095162, 0.04677195494082126)
(-0.3278395767419638, 0.0479347521127669)

(-0.3229766658095162, 0.04677195494082126)
(-0.3181137548770691, 0.0456091577688748)

(-0.3229766658095162, 0.04677195494082126)
(-0.3195381984529384, 0.05040196075868859)

(-0.3229766658095162, 0.04677195494082126)
(-0.3244011093853859, 0.05156475793063418)

(0.3306358061317634, -0.2341067164168914)
(0.3258135778475471, -0.2327854165097473)

(0.3306358061317634, -0.2341067164168914)
(0.3293647543979403, -0.2292720276969258)

(0.3306358061317634, -0.2341067164168914)
(0.3354623393625307, -0.2354222044437202)

(0.3306358061317634, -0.2341067164168914)
(0.3341887273480627, -0.2305872819053119)

(0.3258135778475471, -0.2327854165097473)
(0.3293647543979403, -0.2292720276969258)

(0.3258135778475471, -0.2327854165097473)
(0.3245410600602885, -0.2279577234965401)

(0.3258135778475471, -0.2327854165097473)
(0.3209995615419667, -0.2314488115221031)

(0.3258135778475471, -0.2327854165097473)
(0.3222620325856868, -0.2362453664432504)

(0.3293647543979403, -0.2292720276969258)
(0.3245410600602885, -0.2279577234965401)

(0.3293647543979403, -0.2292720276969258)
(0.3280916205883102, -0.2244382844933856)

(0.3293647543979403, -0.2292720276969258)
(0.3329159967632795, -0.2257532681095149)

(0.3293647543979403, -0.2292720276969258)
(0.3341887273480627, -0.2305872819053119)

(0.3245410600602885, -0.2279577234965401)
(0.3280916205883102, -0.2244382844933856)

(0.3245410600602885, -0.2279577234965401)
(0.3209995615419667, -0.2314488115221031)

(0.3245410600602885, -0.2279577234965401)
(0.3197186724390538, -0.2266396657591606)

(0.3245410600602885, -0.2279577234965401)
(0.3232678006804799, -0.223123213913206)

(0.3280916205883102, -0.2244382844933856)
(0.3329159967632795, -0.2257532681095149)

(0.3280916205883102, -0.2244382844933856)
(0.3232678006804799, -0.223123213913206)

(0.3280916205883102, -0.2244382844933856)
(0.3268180346580604, -0.2196038894284377)

(0.3280916205883102, -0.2244382844933856)
(0.33164215180163, -0.2209181453807074)

(0.3209995615419667, -0.2314488115221031)
(0.3197186724390538, -0.2266396657591606)

(0.3209995615419667, -0.2314488115221031)
(0.3161748839423446, -0.2301367235735052)

(0.3209995615419667, -0.2314488115221031)
(0.3222620325856868, -0.2362453664432504)

(0.3209995615419667, -0.2314488115221031)
(0.3174783821727837, -0.2348629739259758)

(0.3197186724390538, -0.2266396657591606)
(0.3161748839423446, -0.2301367235735052)

(0.3197186724390538, -0.2266396657591606)
(0.3148947257215482, -0.2253250686054565)

(0.3197186724390538, -0.2266396657591606)
(0.3184435354501474, -0.2218101901823317)

(0.3197186724390538, -0.2266396657591606)
(0.3232678006804799, -0.223123213913206)

(0.3161748839423446, -0.2301367235735052)
(0.3148947257215482, -0.2253250686054565)

(0.3161748839423446, -0.2301367235735052)
(0.3113444147936004, -0.2288456890276377)

(0.3161748839423446, -0.2301367235735052)
(0.3125238601850803, -0.2343866138462643)

(0.3161748839423446, -0.2301367235735052)
(0.3174783821727837, -0.2348629739259758)

(0.3148947257215482, -0.2253250686054565)
(0.3113444147936004, -0.2288456890276377)

(0.3148947257215482, -0.2253250686054565)
(0.3100695538964776, -0.2240145571161527)

(0.3148947257215482, -0.2253250686054565)
(0.3184435354501474, -0.2218101901823317)

(0.3148947257215482, -0.2253250686054565)
(0.3136197470150571, -0.2204944586864039)

(0.3113444147936004, -0.2288456890276377)
(0.3100695538964776, -0.2240145571161527)

(0.3113444147936004, -0.2288456890276377)
(0.3065190387839352, -0.2275358584824003)

(0.3113444147936004, -0.2288456890276377)
(0.3125238601850803, -0.2343866138462643)

(0.3113444147936004, -0.2288456890276377)
(0.3076894484199114, -0.2321554491266627)

(0.3100695538964776, -0.2240145571161527)
(0.3065190387839352, -0.2275358584824003)

(0.3100695538964776, -0.2240145571161527)
(0.3052450267433258, -0.222701593904353)

(0.3100695538964776, -0.2240145571161527)
(0.3087953432844329, -0.2191810408019696)

(0.3100695538964776, -0.2240145571161527)
(0.3136197470150571, -0.2204944586864039)

(0.3065190387839352, -0.2275358584824003)
(0.3052450267433258, -0.222701593904353)

(0.3065190387839352, -0.2275358584824003)
(0.3016946190761028, -0.2262224866501856)

(0.3065190387839352, -0.2275358584824003)
(0.3030339217034615, -0.230817120000978)

(0.3065190387839352, -0.2275358584824003)
(0.3076894484199114, -0.2321554491266627)

(0.3052450267433258, -0.222701593904353)
(0.3016946190761028, -0.2262224866501856)

(0.3052450267433258, -0.222701593904353)
(0.3004207664191323, -0.2213876318576419)

(0.3052450267433258, -0.222701593904353)
(0.3039711044688707, -0.2178669992245995)

(0.3052450267433258, -0.222701593904353)
(0.3087953432844329, -0.2191810408019696)

(0.3016946190761028, -0.2262224866501856)
(0.3004207664191323, -0.2213876318576419)

(0.3016946190761028, -0.2262224866501856)
(0.2968704032234025, -0.224908358130989)

(0.3016946190761028, -0.2262224866501856)
(0.3030339217034615, -0.230817120000978)

(0.3016946190761028, -0.2262224866501856)
(0.2981551386782889, -0.2297032707892897)

(0.3004207664191323, -0.2213876318576419)
(0.2968704032234025, -0.224908358130989)

(0.3004207664191323, -0.2213876318576419)
(0.2955965845422875, -0.2200733772239487)

(0.3004207664191323, -0.2213876318576419)
(0.3039711044688707, -0.2178669992245995)

(0.3004207664191323, -0.2213876318576419)
(0.2991469351479421, -0.2165526978799282)

(0.2968704032234025, -0.224908358130989)
(0.2955965845422875, -0.2200733772239487)

(0.2968704032234025, -0.224908358130989)
(0.2920462344211157, -0.2235940547327981)

(0.2968704032234025, -0.224908358130989)
(0.2933200419745714, -0.2284290770124661)

(0.2968704032234025, -0.224908358130989)
(0.2981551386782889, -0.2297032707892897)

(0.3030339217034615, -0.230817120000978)
(0.3076894484199114, -0.2321554491266627)

(0.3030339217034615, -0.230817120000978)
(0.2981551386782889, -0.2297032707892897)

(0.3030339217034615, -0.230817120000978)
(0.2996454031873717, -0.2348025834262479)

(0.3030339217034615, -0.230817120000978)
(0.3042816797492206, -0.2345593047161471)

(0.2955965845422875, -0.2200733772239487)
(0.2920462344211157, -0.2235940547327981)

(0.2955965845422875, -0.2200733772239487)
(0.2907724237295888, -0.2187590441291388)

(0.2955965845422875, -0.2200733772239487)
(0.2991469351479421, -0.2165526978799282)

(0.2955965845422875, -0.2200733772239487)
(0.2943227714976535, -0.2152383753783834)

(0.2920462344211157, -0.2235940547327981)
(0.2933200419745714, -0.2284290770124661)

(0.2920462344211157, -0.2235940547327981)
(0.2884958844491638, -0.2271147316698116)

(0.2920462344211157, -0.2235940547327981)
(0.2872220766083019, -0.2222797104622072)

(0.2920462344211157, -0.2235940547327981)
(0.2907724237295888, -0.2187590441291388)

(0.2933200419745714, -0.2284290770124661)
(0.2884958844491638, -0.2271147316698116)

(0.2933200419745714, -0.2284290770124661)
(0.2897696931465263, -0.2319497496908507)

(0.2933200419745714, -0.2284290770124661)
(0.2945938461605749, -0.2332641118160282)

(0.2933200419745714, -0.2284290770124661)
(0.2981551386782889, -0.2297032707892897)

(0.2884958844491638, -0.2271147316698116)
(0.2897696931465263, -0.2319497496908507)

(0.2884958844491638, -0.2271147316698116)
(0.2849455388102871, -0.2306353924843584)

(0.2884958844491638, -0.2271147316698116)
(0.2872220766083019, -0.2222797104622072)

(0.2884958844491638, -0.2271147316698116)
(0.283672094025664, -0.2257990387564351)

(0.2897696931465263, -0.2319497496908507)
(0.2849455388102871, -0.2306353924843584)

(0.2897696931465263, -0.2319497496908507)
(0.28628334286058, -0.2352355254209095)

(0.2897696931465263, -0.2319497496908507)
(0.291431649213493, -0.2372027657394816)

(0.2897696931465263, -0.2319497496908507)
(0.2945938461605749, -0.2332641118160282)

(0.2849455388102871, -0.2306353924843584)
(0.28628334286058, -0.2352355254209095)

(0.2849455388102871, -0.2306353924843584)
(0.2814058591982351, -0.2341169052837618)

(0.2849455388102871, -0.2306353924843584)
(0.2801231625488471, -0.2293145091070627)

(0.2849455388102871, -0.2306353924843584)
(0.283672094025664, -0.2257990387564351)

(0.28628334286058, -0.2352355254209095)
(0.2814058591982351, -0.2341169052837618)

(0.28628334286058, -0.2352355254209095)
(0.2834835014444873, -0.2384495044186361)

(0.28628334286058, -0.2352355254209095)
(0.291431649213493, -0.2372027657394816)

(0.28628334286058, -0.2352355254209095)
(0.287448071516877, -0.2391285162735762)

(0.2814058591982351, -0.2341169052837618)
(0.2801231625488471, -0.2293145091070627)

(0.2814058591982351, -0.2341169052837618)
(0.276573113363575, -0.2328340818253111)

(0.2814058591982351, -0.2341169052837618)
(0.2834835014444873, -0.2384495044186361)

(0.2814058591982351, -0.2341169052837618)
(0.2782214793734473, -0.2384680180203635)

(0.3184435354501474, -0.2218101901823317)
(0.3232678006804799, -0.223123213913206)

(0.3184435354501474, -0.2218101901823317)
(0.3136197470150571, -0.2204944586864039)

(0.3184435354501474, -0.2218101901823317)
(0.3219938994658811, -0.2182893075266671)

(0.3184435354501474, -0.2218101901823317)
(0.3171697956305436, -0.216974888120938)

(0.4110075086740588, 0.1507512142634897)
(0.4145255823551386, 0.1542031708499313)

(0.4110075086740588, 0.1507512142634897)
(0.4097152680604637, 0.1555690579658142)

(0.4110075086740588, 0.1507512142634897)
(0.4061788284020094, 0.1520484954499509)

(0.4110075086740588, 0.1507512142634897)
(0.4074671125448245, 0.147216036342729)

(-0.4560479290176414, 0.162298172650469)
(-0.459281641950659, 0.1584846309028815)

(-0.4560479290176414, 0.162298172650469)
(-0.460967409515889, 0.1631918793259002)

(-0.4560479290176414, 0.162298172650469)
(-0.4577336965822036, 0.167005421073728)

(-0.4560479290176414, 0.162298172650469)
(-0.4528142160845977, 0.1661117143980669)

(-0.459281641950659, 0.1584846309028815)
(-0.4575958743855875, 0.1537773824798057)

(-0.459281641950659, 0.1584846309028815)
(-0.460967409515889, 0.1631918793259002)

(-0.459281641950659, 0.1584846309028815)
(-0.4642011224494847, 0.1593783375781057)

(-0.459281641950659, 0.1584846309028815)
(-0.4625153548843335, 0.1546710891550587)

(-0.4575958743855875, 0.1537773824798057)
(-0.4625153548843335, 0.1546710891550587)

(-0.4575958743855875, 0.1537773824798057)
(-0.4608295873191573, 0.1499638407320202)

(-0.4575958743855875, 0.1537773824798057)
(-0.4526763938881447, 0.1528836758040847)

(-0.4575958743855875, 0.1537773824798057)
(-0.455910106820561, 0.1490701340567134)

(-0.471803027095468, 0.1035463481298378)
(-0.4750367400291642, 0.09973280638200717)

(-0.471803027095468, 0.1035463481298378)
(-0.4767225075943305, 0.1044400548050498)

(-0.471803027095468, 0.1035463481298378)
(-0.4685693141617705, 0.1073598898776676)

(-0.471803027095468, 0.1035463481298378)
(-0.4734887946606335, 0.108253596552881)

(-0.4750367400291642, 0.09973280638200717)
(-0.4767225075943305, 0.1044400548050498)

(-0.4750367400291642, 0.09973280638200717)
(-0.4799562205280261, 0.100626513057219)

(-0.4750367400291642, 0.09973280638200717)
(-0.4782684893400897, 0.09591904715014471)

(-0.4750367400291642, 0.09973280638200717)
(-0.4733506451935359, 0.0950255217116254)

(-0.4767225075943305, 0.1044400548050498)
(-0.4799562205280261, 0.100626513057219)

(-0.4767225075943305, 0.1044400548050498)
(-0.4816419880931918, 0.1053337614802601)

(-0.4767225075943305, 0.1044400548050498)
(-0.4784082751594954, 0.1091473032280914)

(-0.4767225075943305, 0.1044400548050498)
(-0.4734887946606335, 0.108253596552881)

(0.3755201420056945, -0.1835053473540146)
(0.3706959882346496, -0.1821909880449572)

(0.3755201420056945, -0.1835053473540146)
(0.3719697965688269, -0.1870260074169737)

(0.3755201420056945, -0.1835053473540146)
(0.3767939503398723, -0.1883403667260315)

(0.3755201420056945, -0.1835053473540146)
(0.3803442957767397, -0.184819706663073)

(0.3706959882346496, -0.1821909880449572)
(0.3719697965688269, -0.1870260074169737)

(0.3706959882346496, -0.1821909880449572)
(0.3671456427977814, -0.1857116481079155)

(0.3706959882346496, -0.1821909880449572)
(0.369422179900475, -0.1773559686729395)

(0.3706959882346496, -0.1821909880449572)
(0.3658718344636099, -0.1808766287358949)

(-0.3735192585435071, -0.133933229460764)
(-0.3745340701812577, -0.1291647122006266)

(-0.3735192585435071, -0.133933229460764)
(-0.3783082815247346, -0.1326042440075481)

(-0.3735192585435071, -0.133933229460764)
(-0.3770855520736159, -0.1374317613323759)

(-0.3735192585435071, -0.133933229460764)
(-0.3722733268372852, -0.1387608408908635)

(-0.3675623267392972, 0.1645887020948693)
(-0.3627289290978277, 0.163308749495696)

(-0.3675623267392972, 0.1645887020948693)
(-0.3640371543605984, 0.1681345701016111)

(-0.3675623267392972, 0.1645887020948693)
(-0.3688705504049495, 0.1694145244206022)

(-0.3675623267392972, 0.1645887020948693)
(-0.3723957275246086, 0.1658686513086718)

(-0.3627289290978277, 0.163308749495696)
(-0.3640371543605984, 0.1681345701016111)

(-0.3627289290978277, 0.163308749495696)
(-0.3592037581418108, 0.1668546159704563)

(-0.3627289290978277, 0.163308749495696)
(-0.3614207046220024, 0.158482928042376)

(-0.3627289290978277, 0.163308749495696)
(-0.3578955332091524, 0.1620287950090655)

(-0.3042663530965404, -0.08618573296239329)
(-0.2994602274952067, -0.08756455735447499)

(-0.3042663530965404, -0.08618573296239329)
(-0.3090724786978747, -0.08480690857031173)

(-0.3042663530965404, -0.08618573296239329)
(-0.3030573872467748, -0.09103737202296697)

(-0.3042663530965404, -0.08618573296239329)
(-0.307863512848108, -0.08965854763088447)

(0.09978878314228178, 0.1617706129016352)
(0.09626361214038374, 0.1582247463775046)

(0.09978878314228178, 0.1617706129016352)
(0.10331395414419, 0.1653164794258068)

(0.09978878314228178, 0.1617706129016352)
(0.09495538715295966, 0.1630505672798863)

(0.09978878314228178, 0.1617706129016352)
(0.09848055814526653, 0.1665964338014304)

(-0.4459429760438406, -0.1086074748717208)
(-0.4447340101940734, -0.1134591139322957)

(-0.4459429760438406, -0.1086074748717208)
(-0.4411368504425067, -0.1099862992638012)

(-0.4459429760438406, -0.1086074748717208)
(-0.4423458162922729, -0.1051346602032273)

(-0.4459429760438406, -0.1086074748717208)
(-0.4471519418936066, -0.1037558358111458)

(-0.4447340101940734, -0.1134591139322957)
(-0.4411368504425067, -0.1099862992638012)

(-0.4447340101940734, -0.1134591139322957)
(-0.4399278845927393, -0.1148379383243766)

(-0.4447340101940734, -0.1134591139322957)
(-0.4483311699456408, -0.1169319286007891)

(-0.4447340101940734, -0.1134591139322957)
(-0.4435250443443063, -0.1183107529928709)

(-0.3640371543605984, 0.1681345701016111)
(-0.3592037581418108, 0.1668546159704563)

(-0.3640371543605984, 0.1681345701016111)
(-0.3605119831368723, 0.171680436864647)

(-0.3640371543605984, 0.1681345701016111)
(-0.3653453791274693, 0.1729603912415225)

(-0.3640371543605984, 0.1681345701016111)
(-0.3688705504049495, 0.1694145244206022)

(-0.3592037581418108, 0.1668546159704563)
(-0.3605119831368723, 0.171680436864647)

(-0.3592037581418108, 0.1668546159704563)
(-0.3556785871024633, 0.1704004825349489)

(-0.3592037581418108, 0.1668546159704563)
(-0.3543703621156522, 0.1655746616318713)

(-0.3592037581418108, 0.1668546159704563)
(-0.3578955332091524, 0.1620287950090655)

(0.3022549614481734, 0.1892172083641513)
(0.3057566111798932, 0.1925681661969434)

(0.3022549614481734, 0.1892172083641513)
(0.3009296675903884, 0.1938735963185556)

(0.3022549614481734, 0.1892172083641513)
(0.2974426474523, 0.1905368837902715)

(0.3022549614481734, 0.1892172083641513)
(0.2987562693511995, 0.1864196521042838)

(0.3057566111798932, 0.1925681661969434)
(0.3009296675903884, 0.1938735963185556)

(0.3057566111798932, 0.1925681661969434)
(0.3044602753314402, 0.1973630790515281)

(0.3057566111798932, 0.1925681661969434)
(0.3105785185938628, 0.1912386447883431)

(0.3057566111798932, 0.1925681661969434)
(0.3092899904843523, 0.1960709071114349)

(-0.4351514967891366, -0.09818903086624128)
(-0.431554337037569, -0.0947162161977477)

(-0.4351514967891366, -0.09818903086624128)
(-0.4387486565407051, -0.1016618455347342)

(-0.4351514967891366, -0.09818903086624128)
(-0.4303453711878025, -0.09956785525832323)

(-0.4351514967891366, -0.09818903086624128)
(-0.433942530939371, -0.1030406699268158)

(-0.431554337037569, -0.0947162161977477)
(-0.4303453711878025, -0.09956785525832323)

(-0.431554337037569, -0.0947162161977477)
(-0.4267482114362354, -0.0960950405898295)

(-0.431554337037569, -0.0947162161977477)
(-0.4279571772860024, -0.09124340152925411)

(-0.431554337037569, -0.0947162161977477)
(-0.4327633028873362, -0.08986457713717319)

(-0.4375044858000733, 0.1105184399972752)
(-0.4325850053012096, 0.1096247333220648)

(-0.4375044858000733, 0.1105184399972752)
(-0.4342707728663792, 0.1143319817451058)

(-0.4375044858000733, 0.1105184399972752)
(-0.4391902533652403, 0.1152256884203153)

(-0.4375044858000733, 0.1105184399972752)
(-0.4424239662989349, 0.1114121466724844)

(0.4282313771782381, -0.09464448091072786)
(0.4317778177294809, -0.09110722318115196)

(0.4282313771782381, -0.09464448091072786)
(0.4246824314892395, -0.09816477220360166)

(0.4282313771782381, -0.09464448091072786)
(0.4295024453302113, -0.09948022219648757)

(0.4282313771782381, -0.09464448091072786)
(0.4330520139291543, -0.09594256827189199)

(0.4317778177294809, -0.09110722318115196)
(0.4353280372644481, -0.08756518131211491)

(0.4317778177294809, -0.09110722318115196)
(0.4330520139291543, -0.09594256827189199)

(0.4317778177294809, -0.09110722318115196)
(0.4366014521240658, -0.0924043191567885)

(0.4317778177294809, -0.09110722318115196)
(0.4305054763126638, -0.08626824679902093)

(-0.4518688541017502, -0.15646020696972)
(-0.4470627285004176, -0.157839031361804)

(-0.4518688541017502, -0.15646020696972)
(-0.4506598882519863, -0.161311846030292)

(-0.4518688541017502, -0.15646020696972)
(-0.4554660138533176, -0.1599330216382095)

(-0.4518688541017502, -0.15646020696972)
(-0.4566749797030829, -0.1550813825776361)

(0.4246824314892395, -0.09816477220360166)
(0.4295024453302113, -0.09948022219648757)

(0.4246824314892395, -0.09816477220360166)
(0.4259558081692717, -0.1029999052969113)

(0.4246824314892395, -0.09816477220360166)
(0.4211322724442175, -0.1016853831607608)

(0.4246824314892395, -0.09816477220360166)
(0.4198585629437883, -0.09685033775053246)

(-0.3605119831368723, 0.171680436864647)
(-0.3556785871024633, 0.1704004825349489)

(-0.3605119831368723, 0.171680436864647)
(-0.3569868120917535, 0.1752263034353541)

(-0.3605119831368723, 0.171680436864647)
(-0.3653453791274693, 0.1729603912415225)

(-0.3605119831368723, 0.171680436864647)
(-0.3618204390460647, 0.1765057268715803)

(-0.3556785871024633, 0.1704004825349489)
(-0.3569868120917535, 0.1752263034353541)

(-0.3556785871024633, 0.1704004825349489)
(-0.3521534160943347, 0.1739463490658243)

(-0.3556785871024633, 0.1704004825349489)
(-0.3543703621156522, 0.1655746616318713)

(-0.3556785871024633, 0.1704004825349489)
(-0.3508451911046852, 0.169120528165805)

(-0.3569868120917535, 0.1752263034353541)
(-0.3521534160943347, 0.1739463490658243)

(-0.3569868120917535, 0.1752263034353541)
(-0.3534616410816054, 0.1787721699684043)

(-0.3569868120917535, 0.1752263034353541)
(-0.358295037068833, 0.1800521243489066)

(-0.3569868120917535, 0.1752263034353541)
(-0.3618204390460647, 0.1765057268715803)

(-0.3507296878283278, 0.04895593498268273)
(-0.3458667768958806, 0.04779313781073705)

(-0.3507296878283278, 0.04895593498268273)
(-0.3493052442524581, 0.0441631319928714)

(-0.3507296878283278, 0.04895593498268273)
(-0.3541681551849061, 0.04532592916481677)

(-0.3507296878283278, 0.04895593498268273)
(-0.3555925987607753, 0.05011873215462906)

(-0.3186549921028144, -0.1000769916363624)
(-0.3150578323512462, -0.09660417696786971)

(-0.3186549921028144, -0.1000769916363624)
(-0.3222521518543827, -0.1035498063048551)

(-0.3186549921028144, -0.1000769916363624)
(-0.3198639579525801, -0.09522535257578964)

(-0.3186549921028144, -0.1000769916363624)
(-0.3234611177041484, -0.09869816724428168)

(-0.3116688061233395, 0.1901017307003043)
(-0.3165022021126626, 0.1913816850785519)

(-0.3116688061233395, 0.1901017307003043)
(-0.3151939771252488, 0.1865558641761242)

(-0.3116688061233395, 0.1901017307003043)
(-0.3068354101340168, 0.1888217763220575)

(-0.3116688061233395, 0.1901017307003043)
(-0.3103605811359266, 0.1852759097978774)

(-0.4278029693767354, 0.1219592004754671)
(-0.4294835437886695, 0.1266683086791032)

(-0.4278029693767354, 0.1219592004754671)
(-0.4327214875753126, 0.1228532517712429)

(-0.4278029693767354, 0.1219592004754671)
(-0.43103677367522, 0.1181456260079302)

(-0.4278029693767354, 0.1219592004754671)
(-0.4261174043516623, 0.1172518795184345)

(-0.3354913006063464, -0.08623724033897034)
(-0.3402974262076809, -0.08485841594688767)

(-0.3354913006063464, -0.08623724033897034)
(-0.330685175005013, -0.08761606473105255)

(-0.3354913006063464, -0.08623724033897034)
(-0.3342823347565814, -0.09108887939954302)

(-0.3354913006063464, -0.08623724033897034)
(-0.3390884603579155, -0.08971005500746024)

(0.3719697965688269, -0.1870260074169737)
(0.3671456427977814, -0.1857116481079155)

(0.3719697965688269, -0.1870260074169737)
(0.3684194511319586, -0.1905466674799322)

(0.3719697965688269, -0.1870260074169737)
(0.3767939503398723, -0.1883403667260315)

(0.3719697965688269, -0.1870260074169737)
(0.3732436049030038, -0.1918610267889901)

(0.3671456427977814, -0.1857116481079155)
(0.3684194511319586, -0.1905466674799322)

(0.3671456427977814, -0.1857116481079155)
(0.3635952973609134, -0.1892323081708733)

(0.3671456427977814, -0.1857116481079155)
(0.3623214890267411, -0.1843972887988492)

(0.3671456427977814, -0.1857116481079155)
(0.3658718344636099, -0.1808766287358949)

(0.3684194511319586, -0.1905466674799322)
(0.3635952973609134, -0.1892323081708733)

(0.3684194511319586, -0.1905466674799322)
(0.3648691056950895, -0.1940673275428906)

(0.3684194511319586, -0.1905466674799322)
(0.3696932594661345, -0.1953816868519496)

(0.3684194511319586, -0.1905466674799322)
(0.3732436049030038, -0.1918610267889901)

(0.3635952973609134, -0.1892323081708733)
(0.3648691056950895, -0.1940673275428906)

(0.3635952973609134, -0.1892323081708733)
(0.3600449519240447, -0.1927529682338313)

(0.3635952973609134, -0.1892323081708733)
(0.3623214890267411, -0.1843972887988492)

(0.3635952973609134, -0.1892323081708733)
(0.3587711435898702, -0.1879179488618097)

(0.3648691056950895, -0.1940673275428906)
(0.3600449519240447, -0.1927529682338313)

(0.3648691056950895, -0.1940673275428906)
(0.3613187602582199, -0.1975879876058487)

(0.3648691056950895, -0.1940673275428906)
(0.3696932594661345, -0.1953816868519496)

(0.3648691056950895, -0.1940673275428906)
(0.3661429140292639, -0.1989023469149079)

(0.3600449519240447, -0.1927529682338313)
(0.3613187602582199, -0.1975879876058487)

(0.3600449519240447, -0.1927529682338313)
(0.3564946064871757, -0.1962736282967888)

(0.3600449519240447, -0.1927529682338313)
(0.3552207981529995, -0.191438608924772)

(0.3600449519240447, -0.1927529682338313)
(0.3587711435898702, -0.1879179488618097)

(-0.3498799396126212, -0.1001284990129344)
(-0.3462827798610533, -0.09665568434444123)

(-0.3498799396126212, -0.1001284990129344)
(-0.351088905462388, -0.09527685995236104)

(-0.3498799396126212, -0.1001284990129344)
(-0.3546860652139547, -0.09874967462085338)

(-0.3498799396126212, -0.1001284990129344)
(-0.3534770993641891, -0.1036013136814271)

(0.3009296675903884, 0.1938735963185556)
(0.3044602753314402, 0.1973630790515281)

(0.3009296675903884, 0.1938735963185556)
(0.2996335415825834, 0.1986695129767644)

(0.3009296675903884, 0.1938735963185556)
(0.2974426474523, 0.1905368837902715)

(0.3009296675903884, 0.1938735963185556)
(0.2961046166797583, 0.1951787907631431)

(0.3044602753314402, 0.1973630790515281)
(0.2996335415825834, 0.1986695129767644)

(0.3044602753314402, 0.1973630790515281)
(0.3031717385603808, 0.2021952999408222)

(0.3044602753314402, 0.1973630790515281)
(0.3079997371820289, 0.2008949167207661)

(0.3044602753314402, 0.1973630790515281)
(0.3092899904843523, 0.1960709071114349)

(-0.3581962027463247, 0.02848031154946791)
(-0.3547577353897451, 0.03211031736733264)

(-0.3581962027463247, 0.02848031154946791)
(-0.3596206463221915, 0.03327311453928077)

(-0.3581962027463247, 0.02848031154946791)
(-0.3630591136787723, 0.02964310872141319)

(-0.3581962027463247, 0.02848031154946791)
(-0.3616346701029056, 0.02485030573159886)

(0.3039711044688707, -0.2178669992245995)
(0.3087953432844329, -0.2191810408019696)

(0.3039711044688707, -0.2178669992245995)
(0.30752144385859, -0.2143463615600579)

(0.3039711044688707, -0.2178669992245995)
(0.3026972749056027, -0.2130320589393463)

(0.3039711044688707, -0.2178669992245995)
(0.2991469351479421, -0.2165526978799282)

(0.45297768595347, -0.2225608162836271)
(0.4565280320645735, -0.219040156521611)

(0.45297768595347, -0.2225608162836271)
(0.457801835679098, -0.2238751737870405)

(0.45297768595347, -0.2225608162836271)
(0.4542514909164612, -0.2273958341509391)

(0.45297768595347, -0.2225608162836271)
(0.449427339517831, -0.2260814759007896)

(0.2872220766083019, -0.2222797104622072)
(0.2907724237295888, -0.2187590441291388)

(0.2872220766083019, -0.2222797104622072)
(0.2859482679634513, -0.2174446922456565)

(0.2872220766083019, -0.2222797104622072)
(0.283672094025664, -0.2257990387564351)

(0.2872220766083019, -0.2222797104622072)
(0.2823979219501449, -0.2209653544538724)

(-0.4710338809116162, -0.1870003731018274)
(-0.4746310406631817, -0.1904731877703218)

(-0.4710338809116162, -0.1870003731018274)
(-0.4674367211600516, -0.1835275584333333)

(-0.4710338809116162, -0.1870003731018274)
(-0.4698249150618535, -0.1918520121624009)

(-0.4710338809116162, -0.1870003731018274)
(-0.4662278356685151, -0.1883792399447203)

(-0.4746310406631817, -0.1904731877703218)
(-0.4794371662645159, -0.1890943633782409)

(-0.4746310406631817, -0.1904731877703218)
(-0.4782282004147487, -0.1939460024388154)

(-0.4746310406631817, -0.1904731877703218)
(-0.4698249150618535, -0.1918520121624009)

(-0.4746310406631817, -0.1904731877703218)
(-0.4734220748134207, -0.1953248268308971)

(-0.4794371662645159, -0.1890943633782409)
(-0.4782282004147487, -0.1939460024388154)

(-0.4794371662645159, -0.1890943633782409)
(-0.4830343260160831, -0.1925671780467346)

(-0.4794371662645159, -0.1890943633782409)
(-0.4841103888450076, -0.1876824212683073)

(-0.4794371662645159, -0.1890943633782409)
(-0.480623981610809, -0.1842372046980243)

(-0.4782282004147487, -0.1939460024388154)
(-0.4830343260160831, -0.1925671780467346)

(-0.4782282004147487, -0.1939460024388154)
(-0.4818253601663156, -0.197418817107309)

(-0.4782282004147487, -0.1939460024388154)
(-0.4770192345649856, -0.1987976414993906)

(-0.4782282004147487, -0.1939460024388154)
(-0.4734220748134207, -0.1953248268308971)

(-0.3739997810124591, -0.03915118150191911)
(-0.3788059066137894, -0.03777235710984389)

(-0.3739997810124591, -0.03915118150191911)
(-0.3775969407640329, -0.04262399617040972)

(-0.3739997810124591, -0.03915118150191911)
(-0.3727908151626987, -0.04400282056247435)

(-0.3739997810124591, -0.03915118150191911)
(-0.3691936554111188, -0.04053000589398034)

(-0.3667757237116134, -0.05023328401509759)
(-0.3715818493129446, -0.04885445962303081)

(-0.3667757237116134, -0.05023328401509759)
(-0.3679846895613752, -0.04538164495453684)

(-0.3667757237116134, -0.05023328401509759)
(-0.3631785639600441, -0.04676046934660781)

(-0.3667757237116134, -0.05023328401509759)
(-0.3619695981102793, -0.05161210840718054)

(-0.3439837993524119, -0.0342480350648201)
(-0.3487899249537442, -0.03286921067273189)

(-0.3439837993524119, -0.0342480350648201)
(-0.347580959103984, -0.0377208497333086)

(-0.3439837993524119, -0.0342480350648201)
(-0.3427748335026451, -0.0390996741253789)

(-0.3439837993524119, -0.0342480350648201)
(-0.3391776737510773, -0.03562685945690467)

(-0.3211621371955105, -0.03629051796468465)
(-0.3163560115941783, -0.03766934235677416)

(-0.3211621371955105, -0.03629051796468465)
(-0.3199531713457557, -0.04114215702523986)

(-0.3211621371955105, -0.03629051796468465)
(-0.3259682627968424, -0.03491169357259625)

(-0.3211621371955105, -0.03629051796468465)
(-0.324759296947092, -0.03976333263316016)

(-0.1241407253385936, -0.07479458618969725)
(-0.1253496911883409, -0.06994294712914173)

(-0.1241407253385936, -0.07479458618969725)
(-0.1205435655870009, -0.07132177152123091)

(-0.1241407253385936, -0.07479458618969725)
(-0.1229317594887378, -0.07964622525017692)

(-0.1241407253385936, -0.07479458618969725)
(-0.119339648428236, -0.07619074110009483)

(-0.2899371896857048, -0.03623901058815374)
(-0.2851310640843726, -0.03761783498024263)

(-0.2899371896857048, -0.03623901058815374)
(-0.2887282238359638, -0.04109064964870444)

(-0.2899371896857048, -0.03623901058815374)
(-0.2947433152870369, -0.03486018619606483)

(-0.2899371896857048, -0.03623901058815374)
(-0.2935343494372931, -0.03971182525662351)

(-0.2503089568229946, -0.03409351293517932)
(-0.2551150824243259, -0.03271468854312781)

(-0.2503089568229946, -0.03409351293517932)
(-0.2539061165745712, -0.03756632760366167)

(-0.2503089568229946, -0.03409351293517932)
(-0.2490999909732494, -0.03894515199569177)

(-0.2503089568229946, -0.03409351293517932)
(-0.245502831221669, -0.03547233732724474)

(-0.2190840093131918, -0.03404200555864647)
(-0.2238901349145315, -0.03266318116656782)

(-0.2190840093131918, -0.03404200555864647)
(-0.2142778837118279, -0.03542082995074377)

(-0.2190840093131918, -0.03404200555864647)
(-0.222681169064754, -0.03751482022707746)

(-0.2190840093131918, -0.03404200555864647)
(-0.217875043463402, -0.03889364461917145)

(-0.1878590618033816, -0.03399049818216632)
(-0.1914562215549607, -0.03746331285064731)

(-0.1878590618033816, -0.03399049818216632)
(-0.1830529362020482, -0.03536932257425088)

(-0.1878590618033816, -0.03399049818216632)
(-0.1926651874047154, -0.03261167379007435)

(-0.1878590618033816, -0.03399049818216632)
(-0.1866500959536125, -0.03884213724268993)

(-0.1566341142935753, -0.03393899080563799)
(-0.1614402398949073, -0.03256016641354845)

(-0.1566341142935753, -0.03393899080563799)
(-0.1518279886922367, -0.03531781519772035)

(-0.1566341142935753, -0.03393899080563799)
(-0.1554251484438114, -0.03879062986614149)

(-0.1566341142935753, -0.03393899080563799)
(-0.1602312740451582, -0.03741180547406708)

(-0.125409166783769, -0.03388748342911074)
(-0.1290063265353393, -0.03736029809758959)

(-0.125409166783769, -0.03388748342911074)
(-0.1206030411824352, -0.03526630782119398)

(-0.125409166783769, -0.03388748342911074)
(-0.130215292385101, -0.03250865903702118)

(-0.125409166783769, -0.03388748342911074)
(-0.1242002009339938, -0.0387391224896182)

(-0.09418571102114132, -0.03383031108913857)
(-0.09899182245033579, -0.0324579504200835)

(-0.09418571102114132, -0.03383031108913857)
(-0.08938439350127628, -0.03520827504893258)

(-0.09418571102114132, -0.03383031108913857)
(-0.09778246721479253, -0.03729791658409029)

(-0.09418571102114132, -0.03383031108913857)
(-0.09296184651590078, -0.03867492734616164)

(-0.430179046084728, 0.1928062127123605)
(-0.426957477357919, 0.1966154039171955)

(-0.430179046084728, 0.1928062127123605)
(-0.4318662906686217, 0.1975129319889405)

(-0.430179046084728, 0.1928062127123605)
(-0.4334120613210241, 0.1889929208836853)

(-0.430179046084728, 0.1928062127123605)
(-0.4350982478396607, 0.1937000192235041)

(-0.3691273536066009, -0.2211694554079053)
(-0.3655786274426803, -0.2176471631709178)

(-0.3691273536066009, -0.2211694554079053)
(-0.3704015254617005, -0.2163368958599621)

(-0.3691273536066009, -0.2211694554079053)
(-0.3739518013087593, -0.2198576267849741)

(-0.3691273536066009, -0.2211694554079053)
(-0.3726760281439775, -0.2246917996088065)

(-0.2695875214175587, -0.1895512929286923)
(-0.2660257927806809, -0.1860421492948142)

(-0.2695875214175587, -0.1895512929286923)
(-0.2647676879685812, -0.1908814078512876)

(-0.2695875214175587, -0.1895512929286923)
(-0.268329384592674, -0.1943904354450106)

(-0.2695875214175587, -0.1895512929286923)
(-0.2731492512920778, -0.1930604411008805)

(0.2011632118759745, 0.130995029156416)
(0.1976237955294475, 0.1274633879254964)

(0.2011632118759745, 0.130995029156416)
(0.2047026323338292, 0.1345266747260033)

(0.2011632118759745, 0.130995029156416)
(0.2024519773319678, 0.1261639941438008)

(0.2011632118759745, 0.130995029156416)
(0.2059913532880838, 0.1296956826470854)

(0.1976237955294475, 0.1274633879254964)
(0.2024519773319678, 0.1261639941438008)

(0.1976237955294475, 0.1274633879254964)
(0.1989125742696771, 0.122632340560696)

(0.1976237955294475, 0.1274633879254964)
(0.194091261301191, 0.1239573347735143)

(0.1976237955294475, 0.1274633879254964)
(0.1927967413262863, 0.128767060281471)

(0.2047026323338292, 0.1345266747260033)
(0.2034138559423892, 0.1393577231950256)

(0.2047026323338292, 0.1345266747260033)
(0.2082420582275812, 0.1380583200111122)

(0.2047026323338292, 0.1345266747260033)
(0.2095307952475306, 0.1332273156583546)

(0.2047026323338292, 0.1345266747260033)
(0.2059913532880838, 0.1296956826470854)

(0.1525006095476281, -0.2089515414460321)
(0.1505485351734378, -0.2043011012023286)

(0.1525006095476281, -0.2089515414460321)
(0.1475264860992148, -0.2082902177753603)

(0.1525006095476281, -0.2089515414460321)
(0.1494800172796301, -0.2129192966467206)

(0.1525006095476281, -0.2089515414460321)
(0.1555051156347879, -0.2049594608339206)

(0.2945119542457334, -0.1479716163313635)
(0.2932381047181977, -0.1431366450985833)

(0.2945119542457334, -0.1479716163313635)
(0.2957859923045437, -0.1528058191100065)

(0.2945119542457334, -0.1479716163313635)
(0.289687995222937, -0.1466565476866009)

(0.2945119542457334, -0.1479716163313635)
(0.2909635317080828, -0.1514937019867101)

(0.2932381047181977, -0.1431366450985833)
(0.289687995222937, -0.1466565476866009)

(0.2932381047181977, -0.1431366450985833)
(0.2884697051824126, -0.1418773637710351)

(0.2932381047181977, -0.1431366450985833)
(0.2919657294699276, -0.1383189758436713)

(0.2932381047181977, -0.1431366450985833)
(0.2967439962279763, -0.1396340969056881)

(0.2957859923045437, -0.1528058191100065)
(0.3006101840088682, -0.1541200424134748)

(0.2957859923045437, -0.1528058191100065)
(0.297059855779146, -0.1576406427577935)

(0.2957859923045437, -0.1528058191100065)
(0.2909635317080828, -0.1514937019867101)

(0.2957859923045437, -0.1528058191100065)
(0.2922359749890229, -0.1563266872370643)

(0.3006101840088682, -0.1541200424134748)
(0.297059855779146, -0.1576406427577935)

(0.3006101840088682, -0.1541200424134748)
(0.3018840183861023, -0.1589549695394522)

(0.3006101840088682, -0.1541200424134748)
(0.3054343652956245, -0.1554343040552617)

(0.3006101840088682, -0.1541200424134748)
(0.3041601810974836, -0.1506002255560453)

(0.297059855779146, -0.1576406427577935)
(0.3018840183861023, -0.1589549695394522)

(0.297059855779146, -0.1576406427577935)
(0.2983336773153563, -0.1624756142213226)

(0.297059855779146, -0.1576406427577935)
(0.2935095223025931, -0.1611612488926326)

(0.297059855779146, -0.1576406427577935)
(0.2922359749890229, -0.1563266872370643)

(0.3018840183861023, -0.1589549695394522)
(0.2983336773153563, -0.1624756142213226)

(0.3018840183861023, -0.1589549695394522)
(0.3031578332611274, -0.1637899655523819)

(0.3018840183861023, -0.1589549695394522)
(0.3054343652956245, -0.1554343040552617)

(0.3018840183861023, -0.1589549695394522)
(0.306708177557356, -0.1602693095097343)

(0.2983336773153563, -0.1624756142213226)
(0.3031578332611274, -0.1637899655523819)

(0.2983336773153563, -0.1624756142213226)
(0.2996074889558824, -0.1673106217112295)

(0.2983336773153563, -0.1624756142213226)
(0.2935095223025931, -0.1611612488926326)

(0.2983336773153563, -0.1624756142213226)
(0.2947833652181129, -0.1659962548723507)

(0.3031578332611274, -0.1637899655523819)
(0.2996074889558824, -0.1673106217112295)

(0.3031578332611274, -0.1637899655523819)
(0.3044316432365028, -0.1686249790508668)

(0.3031578332611274, -0.1637899655523819)
(0.3079819887583016, -0.1651043186596722)

(0.3031578332611274, -0.1637899655523819)
(0.306708177557356, -0.1602693095097343)

(0.2996074889558824, -0.1673106217112295)
(0.3044316432365028, -0.1686249790508668)

(0.2996074889558824, -0.1673106217112295)
(0.3008812980711132, -0.1721456382207238)

(0.2996074889558824, -0.1673106217112295)
(0.2960571811248865, -0.1708312688714442)

(0.2996074889558824, -0.1673106217112295)
(0.2947833652181129, -0.1659962548723507)

(0.3044316432365028, -0.1686249790508668)
(0.3079819887583016, -0.1651043186596722)

(0.3044316432365028, -0.1686249790508668)
(0.3092557973801645, -0.1699393369980614)

(0.3044316432365028, -0.1686249790508668)
(0.3057054519912435, -0.1734599968887473)

(0.3044316432365028, -0.1686249790508668)
(0.3008812980711132, -0.1721456382207238)

(0.3079819887583016, -0.1651043186596722)
(0.3092557973801645, -0.1699393369980614)

(0.3079819887583016, -0.1651043186596722)
(0.3128061428791366, -0.1664186767081271)

(0.3079819887583016, -0.1651043186596722)
(0.3115323345553138, -0.1615836572982798)

(0.3079819887583016, -0.1651043186596722)
(0.306708177557356, -0.1602693095097343)

(0.3092557973801645, -0.1699393369980614)
(0.3128061428791366, -0.1664186767081271)

(0.3092557973801645, -0.1699393369980614)
(0.3057054519912435, -0.1734599968887473)

(0.3092557973801645, -0.1699393369980614)
(0.3105296058323819, -0.1747743559421183)

(0.3092557973801645, -0.1699393369980614)
(0.3140799512617818, -0.171253695905758)

(0.3128061428791366, -0.1664186767081271)
(0.3115323345553138, -0.1615836572982798)

(0.3128061428791366, -0.1664186767081271)
(0.3163564884104951, -0.1628980163039039)

(0.3128061428791366, -0.1664186767081271)
(0.3140799512617818, -0.171253695905758)

(0.3128061428791366, -0.1664186767081271)
(0.3176302967248035, -0.1677330357478015)

(0.3057054519912435, -0.1734599968887473)
(0.3105296058323819, -0.1747743559421183)

(0.3057054519912435, -0.1734599968887473)
(0.3069792604151861, -0.1782950159337485)

(0.3057054519912435, -0.1734599968887473)
(0.3021551066541059, -0.1769806566159799)

(0.3057054519912435, -0.1734599968887473)
(0.3008812980711132, -0.1721456382207238)

(0.3105296058323819, -0.1747743559421183)
(0.3069792604151861, -0.1782950159337485)

(0.3105296058323819, -0.1747743559421183)
(0.3118034142011921, -0.1796093751883068)

(0.3105296058323819, -0.1747743559421183)
(0.3153537596405549, -0.1760887151162653)

(0.3105296058323819, -0.1747743559421183)
(0.3140799512617818, -0.171253695905758)

(-0.3871503536158326, -0.2207553224785885)
(-0.3835246253843961, -0.2170246363551619)

(-0.3871503536158326, -0.2207553224785885)
(-0.3883909066844258, -0.2158273451866272)

(-0.3871503536158326, -0.2207553224785885)
(-0.3919691929366476, -0.2194275958308488)

(-0.3871503536158326, -0.2207553224785885)
(-0.3906980968794951, -0.2242750054811792)

(0.1603820855883213, -0.2273595256146219)
(0.1653467075827308, -0.2279532259937662)

(0.1603820855883213, -0.2273595256146219)
(0.1584214956522537, -0.222759712935689)

(0.1603820855883213, -0.2273595256146219)
(0.1633798094337208, -0.2233562898933188)

(0.1603820855883213, -0.2273595256146219)
(0.162321488221379, -0.2319173461766348)

(0.2573704836790738, -0.01434858467558013)
(0.261518215914337, -0.01548936195690008)

(0.2573704836790738, -0.01434858467558013)
(0.2604363463209396, -0.01130936236912543)

(0.2573704836790738, -0.01434858467558013)
(0.2562806952487298, -0.01018232876748932)

(0.2573704836790738, -0.01434858467558013)
(0.2532449821394707, -0.01322392520426287)

(0.261518215914337, -0.01548936195690008)
(0.2625928290162917, -0.01966049869189642)

(0.261518215914337, -0.01548936195690008)
(0.2656732564712267, -0.01664285753067083)

(0.261518215914337, -0.01548936195690008)
(0.2604363463209396, -0.01130936236912543)

(0.261518215914337, -0.01548936195690008)
(0.2644499679337768, -0.01248440055872746)

(-0.1914494257177765, -0.2156418934173051)
(-0.1949981518807941, -0.2191641856567305)

(-0.1914494257177765, -0.2156418934173051)
(-0.1962741833581804, -0.2143297525287701)

(-0.1914494257177765, -0.2156418934173051)
(-0.1927254571951633, -0.2108074602893449)

(-0.1914494257177765, -0.2156418934173051)
(-0.1878826233788529, -0.212137813010972)

(0.0002844136706963915, -0.1021097040293141)
(0.001396357519523626, -0.1065687489253901)

(0.0002844136706963915, -0.1021097040293141)
(-0.002973630170937963, -0.1052927111557303)

(0.0002844136706963915, -0.1021097040293141)
(-0.004111602886559956, -0.1008174890889463)

(0.0002844136706963915, -0.1021097040293141)
(-0.0008939729444102235, -0.09751619154841631)

(0.001396357519523626, -0.1065687489253901)
(-0.002973630170937963, -0.1052927111557303)

(0.001396357519523626, -0.1065687489253901)
(-0.001886776175450113, -0.1097520027339025)

(0.001396357519523626, -0.1065687489253901)
(0.005781889768420437, -0.1078334211867598)

(0.001396357519523626, -0.1065687489253901)
(0.002651318849352123, -0.1108153730964557)

(-0.4007832407286659, 0.06537670969196266)
(-0.4042217080852442, 0.06174670387409603)

(-0.4007832407286659, 0.06537670969196266)
(-0.3973447733720894, 0.06900671550983145)

(-0.4007832407286659, 0.06537670969196266)
(-0.4056461516611128, 0.0665395068639102)

(-0.4007832407286659, 0.06537670969196266)
(-0.402180368102004, 0.07014363782772795)

(-0.4042217080852442, 0.06174670387409603)
(-0.4056461516611128, 0.0665395068639102)

(-0.4042217080852442, 0.06174670387409603)
(-0.4090846190176916, 0.06290950104604381)

(-0.4042217080852442, 0.06174670387409603)
(-0.4076601754418228, 0.05811669805622972)

(-0.4042217080852442, 0.06174670387409603)
(-0.4027972645093753, 0.05695390088428244)

(-0.3973447733720894, 0.06900671550983145)
(-0.3987460453812025, 0.073777569588253)

(-0.3973447733720894, 0.06900671550983145)
(-0.3939024440877475, 0.07263306317568642)

(-0.3973447733720894, 0.06900671550983145)
(-0.402180368102004, 0.07014363782772795)

(-0.3973447733720894, 0.06900671550983145)
(-0.3924812187850176, 0.06784330864586965)

(0.07157161996318818, 0.2944060063083351)
(0.06443991321085603, 0.29698809754383)

(0.07157161996318818, 0.2944060063083351)
(0.06539103199865781, 0.2894317327347025)

(0.07157161996318818, 0.2944060063083351)
(0.07885710135127526, 0.2921617573499914)

(0.07157161996318818, 0.2944060063083351)
(0.07239798161642029, 0.2869883106055179)

(0.01141214146751759, -0.1581964247552361)
(0.006606894491893764, -0.1567831360047843)

(0.01141214146751759, -0.1581964247552361)
(0.01010114627208765, -0.1533127712352562)

(0.01141214146751759, -0.1581964247552361)
(0.01482475542366569, -0.1547263893382049)

(0.01141214146751759, -0.1581964247552361)
(0.007851189663302255, -0.1616303965036238)

(0.4061669972979771, 0.1338661643576113)
(0.4023609334745888, 0.1301889087614915)

(0.4061669972979771, 0.1338661643576113)
(0.4072895884412081, 0.1290058981637298)

(0.4061669972979771, 0.1338661643576113)
(0.4014937193855197, 0.1351245312302687)

(0.4061669972979771, 0.1338661643576113)
(0.4111322633944922, 0.1328590050381727)

(0.4625761323677291, 0.01229672691501576)
(0.4613160638401117, 0.01709613351622497)

(0.4625761323677291, 0.01229672691501576)
(0.4638354683125223, 0.007497244359925385)

(0.4625761323677291, 0.01229672691501576)
(0.4590452036534085, 0.008809660300978982)

(0.4625761323677291, 0.01229672691501576)
(0.4577812722068499, 0.01361678575995351)

(0.3111185335700973, -0.3960509103307459)
(0.3032860006562121, -0.3912427207215587)

(0.3111185335700973, -0.3960509103307459)
(0.3118134502618684, -0.4050086259960044)

(0.3111185335700973, -0.3960509103307459)
(0.3036356590892696, -0.4015846702615413)

(0.3111185335700973, -0.3960509103307459)
(0.3115337588887007, -0.3889794610700027)

(-0.2704985277987028, -0.4647579743939141)
(-0.2636322985390299, -0.4581500520246788)

(-0.2704985277987028, -0.4647579743939141)
(-0.2613305026176692, -0.4674604819910296)

(-0.2704985277987028, -0.4647579743939141)
(-0.2682529085389886, -0.4740855841604001)

(-0.2704985277987028, -0.4647579743939141)
(-0.2773893604739451, -0.4712581281250148)

(-0.2636322985390299, -0.4581500520246788)
(-0.2613305026176692, -0.4674604819910296)

(-0.2636322985390299, -0.4581500520246788)
(-0.2544525228574912, -0.4608662500719393)

(-0.2636322985390299, -0.4581500520246788)
(-0.256660523741344, -0.4516418776590075)

(-0.2636322985390299, -0.4581500520246788)
(-0.2660239326805781, -0.4487185912793952)

(0.1419954005353314, 0.04011037254510103)
(0.1430111069654755, 0.03624043813692568)

(0.1419954005353314, 0.04011037254510103)
(0.1458907708591115, 0.03905491839729237)

(0.1419954005353314, 0.04011037254510103)
(0.1448779538522996, 0.04297315322479092)

(0.1419954005353314, 0.04011037254510103)
(0.1409797045971459, 0.04402341192498625)

(-0.3916957419830452, -0.2374687758209648)
(-0.3868709898056524, -0.2387809021212122)

(-0.3916957419830452, -0.2374687758209648)
(-0.3904197113169318, -0.2423032065077435)

(-0.3916957419830452, -0.2374687758209648)
(-0.3953039277446162, -0.2410638857448911)

(-0.3916957419830452, -0.2374687758209648)
(-0.3965305424817399, -0.2361657493540398)

(-0.3868709898056524, -0.2387809021212122)
(-0.3904197113169318, -0.2423032065077435)

(-0.3868709898056524, -0.2387809021212122)
(-0.3855949538167838, -0.2436153468955248)

(-0.3868709898056524, -0.2387809021212122)
(-0.3833213095209159, -0.2352595696591465)

(-0.3868709898056524, -0.2387809021212122)
(-0.3820481649208358, -0.2401053905387698)

(-0.3904197113169318, -0.2423032065077435)
(-0.3855949538167838, -0.2436153468955248)

(-0.3904197113169318, -0.2423032065077435)
(-0.3892378047209976, -0.2474837420072416)

(-0.3904197113169318, -0.2423032065077435)
(-0.3942645755515173, -0.2459997792439866)

(-0.3904197113169318, -0.2423032065077435)
(-0.3953039277446162, -0.2410638857448911)

(0.1524575240758582, 0.109972413031604)
(0.1496911204047947, 0.1058078974713304)

(0.1524575240758582, 0.109972413031604)
(0.154649861646676, 0.1054827591423861)

(0.1524575240758582, 0.109972413031604)
(0.1552160827544797, 0.1141421532277064)

(0.1524575240758582, 0.109972413031604)
(0.1574398096937657, 0.1096660368284828)

(0.1033860766636688, 0.3028744301128513)
(0.1129010768126439, 0.3005568553111037)

(0.1033860766636688, 0.3028744301128513)
(0.1071349749163069, 0.2958323455577167)

(0.1033860766636688, 0.3028744301128513)
(0.09986495998379775, 0.2963130865350791)

(0.1033860766636688, 0.3028744301128513)
(0.1102074545754838, 0.3080516806226216)

(0.1033860766636688, 0.3028744301128513)
(0.09611266600254163, 0.3006867498015933)

(0.449709776350797, -0.006473361514451889)
(0.4449122256601485, -0.005170554279251235)

(0.449709776350797, -0.006473361514451889)
(0.4461775262298074, -0.00997799455094077)

(0.449709776350797, -0.006473361514451889)
(0.450978487458661, -0.01127992856642521)

(0.449709776350797, -0.006473361514451889)
(0.4545082482844043, -0.00778238510094926)

(0.4449122256601485, -0.005170554279251235)
(0.4461775262298074, -0.00997799455094077)

(0.4449122256601485, -0.005170554279251235)
(0.4413754436477652, -0.008672455018979631)

(0.4449122256601485, -0.005170554279251235)
(0.440064440424369, -0.003752462419900335)

(0.4449122256601485, -0.005170554279251235)
(0.443557020526466, -0.0001213416217153998)

(0.06620941531309223, -0.1207623394433872)
(0.06727391244312288, -0.1247719189439194)

(0.06620941531309223, -0.1207623394433872)
(0.07021568763171325, -0.1218413188473167)

(0.06620941531309223, -0.1207623394433872)
(0.06912935602150677, -0.1178499666033999)

(0.06620941531309223, -0.1207623394433872)
(0.06509295549650944, -0.116748383008617)

(0.06727391244312288, -0.1247719189439194)
(0.07021568763171325, -0.1218413188473167)

(0.06727391244312288, -0.1247719189439194)
(0.06432821768627993, -0.1277296321016833)

(0.06727391244312288, -0.1247719189439194)
(0.07128337554245467, -0.1258433086119527)

(0.06727391244312288, -0.1247719189439194)
(0.06837868305997219, -0.1285594725939931)

(0.07021568763171325, -0.1218413188473167)
(0.07128337554245467, -0.1258433086119527)

(0.07021568763171325, -0.1218413188473167)
(0.07409807058181868, -0.1228199168562536)

(0.07021568763171325, -0.1218413188473167)
(0.07314979085176025, -0.1189403792732064)

(0.07021568763171325, -0.1218413188473167)
(0.06912935602150677, -0.1178499666033999)

(0.4461775262298074, -0.00997799455094077)
(0.4413754436477652, -0.008672455018979631)

(0.4461775262298074, -0.00997799455094077)
(0.4426398379946139, -0.01348065479873657)

(0.4461775262298074, -0.00997799455094077)
(0.450978487458661, -0.01127992856642521)

(0.4461775262298074, -0.00997799455094077)
(0.4474406656399187, -0.01478153985464765)

(0.4413754436477652, -0.008672455018979631)
(0.4426398379946139, -0.01348065479873657)

(0.4413754436477652, -0.008672455018979631)
(0.437836900607645, -0.01217600997967776)

(0.4413754436477652, -0.008672455018979631)
(0.440064440424369, -0.003752462419900335)

(0.4413754436477652, -0.008672455018979631)
(0.436564805224174, -0.007343834006768579)

(0.4426398379946139, -0.01348065479873657)
(0.437836900607645, -0.01217600997967776)

(0.4426398379946139, -0.01348065479873657)
(0.4391007508075075, -0.0169908417622898)

(0.4426398379946139, -0.01348065479873657)
(0.4439047974316487, -0.01828706124772854)

(0.4426398379946139, -0.01348065479873657)
(0.4474406656399187, -0.01478153985464765)

(0.437836900607645, -0.01217600997967776)
(0.4391007508075075, -0.0169908417622898)

(0.437836900607645, -0.01217600997967776)
(0.434295683471083, -0.01568110281891169)

(0.437836900607645, -0.01217600997967776)
(0.4330296481591419, -0.0108619026226364)

(0.437836900607645, -0.01217600997967776)
(0.436564805224174, -0.007343834006768579)

(0.4391007508075075, -0.0169908417622898)
(0.434295683471083, -0.01568110281891169)

(0.4391007508075075, -0.0169908417622898)
(0.4355626787533403, -0.02050064868943067)

(0.4391007508075075, -0.0169908417622898)
(0.4403664402711335, -0.02180498342196088)

(0.4391007508075075, -0.0169908417622898)
(0.4439047974316487, -0.01828706124772854)

(0.1626458374033743, 0.0522509313294964)
(0.1637136769085245, 0.04797830791212991)

(0.1626458374033743, 0.0522509313294964)
(0.1617039669578609, 0.05651534141494183)

(0.1626458374033743, 0.0522509313294964)
(0.1653612568186247, 0.05586471653755466)

(0.1626458374033743, 0.0522509313294964)
(0.1661356217247011, 0.05097870627714915)

(-0.4799562205280261, 0.100626513057219)
(-0.4816419880931918, 0.1053337614802601)

(-0.4799562205280261, 0.100626513057219)
(-0.484875701026887, 0.1015202197324303)

(-0.4799562205280261, 0.100626513057219)
(-0.4831921447852855, 0.09681144666132258)

(-0.4799562205280261, 0.100626513057219)
(-0.4782684893400897, 0.09591904715014471)

(0.4398656217122337, -0.07083981680264419)
(0.4411420179311783, -0.07567359668891538)

(0.4398656217122337, -0.07083981680264419)
(0.4363201974095984, -0.07436105002488426)

(0.4398656217122337, -0.07083981680264419)
(0.4350449754870486, -0.06953553557733211)

(0.4398656217122337, -0.07083981680264419)
(0.4385968731181141, -0.06601676113685939)

(0.4411420179311783, -0.07567359668891538)
(0.4363201974095984, -0.07436105002488426)

(0.4411420179311783, -0.07567359668891538)
(0.4375967707683133, -0.0791952347746278)

(0.4411420179311783, -0.07567359668891538)
(0.4424191762486285, -0.08050752346392011)

(0.4411420179311783, -0.07567359668891538)
(0.4459663859916872, -0.07698212710243577)

(0.1601161941350757, 0.2040270145812082)
(0.1565910231331658, 0.2004811480570293)

(0.1601161941350757, 0.2040270145812082)
(0.1613295018768807, 0.1992955569379489)

(0.1601161941350757, 0.2040270145812082)
(0.1649337705834641, 0.2027627874128204)

(0.1601161941350757, 0.2040270145812082)
(0.1636406594102037, 0.2075272878619782)

(0.1565910231331658, 0.2004811480570293)
(0.1613295018768807, 0.1992955569379489)

(0.1565910231331658, 0.2004811480570293)
(0.1577885113340363, 0.1957654176236314)

(0.1565910231331658, 0.2004811480570293)
(0.1530473960001655, 0.1969536299443552)

(0.1565910231331658, 0.2004811480570293)
(0.1517545511219945, 0.2017641605038622)

(0.2681033766733788, 0.14885269064657)
(0.2645644512875461, 0.1453211803887768)

(0.2681033766733788, 0.14885269064657)
(0.2716428555910299, 0.1523843485693661)

(0.2681033766733788, 0.14885269064657)
(0.2729324096044766, 0.1475535048443415)

(0.2681033766733788, 0.14885269064657)
(0.2693889418698515, 0.1440267577072895)

(0.2645644512875461, 0.1453211803887768)
(0.2597363312645841, 0.1466206097266754)

(0.2645644512875461, 0.1453211803887768)
(0.2658304523226512, 0.1405199027313162)

(0.2645644512875461, 0.1453211803887768)
(0.2610213761608405, 0.141794515453043)

(0.2645644512875461, 0.1453211803887768)
(0.2693889418698515, 0.1440267577072895)

(-0.4768425823151203, 0.05466711378407991)
(-0.4816752842070444, 0.05594835654449041)

(-0.4768425823151203, 0.05466711378407991)
(-0.4782959651660244, 0.05945359389754476)

(-0.4768425823151203, 0.05466711378407991)
(-0.4731369698875122, 0.05881579512654852)

(-0.4768425823151203, 0.05466711378407991)
(-0.4719915322162787, 0.05339615406381715)

(-0.4816752842070444, 0.05594835654449041)
(-0.4782959651660244, 0.05945359389754476)

(-0.4816752842070444, 0.05594835654449041)
(-0.4830128009448745, 0.06076213532740217)

(-0.4816752842070444, 0.05594835654449041)
(-0.4865142408359493, 0.05721685171783451)

(-0.4816752842070444, 0.05594835654449041)
(-0.485151551453428, 0.05240810762316462)

(-0.4013205682668989, -0.3267040852661256)
(-0.4096219071365754, -0.323080742913079)

(-0.4013205682668989, -0.3267040852661256)
(-0.4031526150240614, -0.317762537366111)

(-0.4013205682668989, -0.3267040852661256)
(-0.3948270780270186, -0.321552560709953)

(-0.4013205682668989, -0.3267040852661256)
(-0.4081406099955308, -0.3319019263261085)

(0.3742583656273407, 0.08392022292782797)
(0.3754206216778398, 0.07904584648790125)

(0.3742583656273407, 0.08392022292782797)
(0.379125573660615, 0.08268953884467797)

(0.3742583656273407, 0.08392022292782797)
(0.3730857216215995, 0.08879904691734633)

(0.3742583656273407, 0.08392022292782797)
(0.3782060677883592, 0.08767691714311729)

(0.004317806131990891, -0.1651312730224243)
(-0.0004947001445540639, -0.1638028861056273)

(0.004317806131990891, -0.1651312730224243)
(0.003045792957519632, -0.1603185086026583)

(0.004317806131990891, -0.1651312730224243)
(0.0007687170630890292, -0.1686367923181391)

(0.004317806131990891, -0.1651312730224243)
(0.007851189663302255, -0.1616303965036238)

(0.3798935677612945, -0.02205852954711696)
(0.3810729876921738, -0.02670695008514037)

(0.3798935677612945, -0.02205852954711696)
(0.3842423277945183, -0.02336111914184862)

(0.3798935677612945, -0.02205852954711696)
(0.3830373942575419, -0.01857794222322495)

(0.3798935677612945, -0.02205852954711696)
(0.3785753445385084, -0.01734021227762658)

(-0.4799698851566899, 0.03310734479372281)
(-0.4786601396937509, 0.02827362064450765)

(-0.4799698851566899, 0.03310734479372281)
(-0.4847509529164477, 0.03431788986136573)

(-0.4799698851566899, 0.03310734479372281)
(-0.4831568474825361, 0.02958701007711491)

(-0.4799698851566899, 0.03310734479372281)
(-0.4812651720462632, 0.03792157660234827)

(-0.4786601396937509, 0.02827362064450765)
(-0.4738267445126639, 0.02699228014209889)

(-0.4786601396937509, 0.02827362064450765)
(-0.477301958316966, 0.02345990132563075)

(-0.4786601396937509, 0.02827362064450765)
(-0.4816778801628137, 0.02488472560433491)

(-0.4786601396937509, 0.02827362064450765)
(-0.4831568474825361, 0.02958701007711491)

(-0.4738267445126639, 0.02699228014209889)
(-0.477301958316966, 0.02345990132563075)

(-0.4738267445126639, 0.02699228014209889)
(-0.4725101451246665, 0.02216843415493482)

(-0.4738267445126639, 0.02699228014209889)
(-0.4689919045889291, 0.02571238188037479)

(-0.4738267445126639, 0.02699228014209889)
(-0.470301501209282, 0.03053773711224874)

(-0.477301958316966, 0.02345990132563075)
(-0.4725101451246665, 0.02216843415493482)

(-0.477301958316966, 0.02345990132563075)
(-0.4816778801628137, 0.02488472560433491)

(-0.477301958316966, 0.02345990132563075)
(-0.475984011531226, 0.01863642650633921)

(-0.477301958316966, 0.02345990132563075)
(-0.4805338008182866, 0.02026851604785465)

(-0.4725101451246665, 0.02216843415493482)
(-0.475984011531226, 0.01863642650633921)

(-0.4725101451246665, 0.02216843415493482)
(-0.4711989041041008, 0.01734333341890719)

(-0.4725101451246665, 0.02216843415493482)
(-0.4689919045889291, 0.02571238188037479)

(-0.4725101451246665, 0.02216843415493482)
(-0.4676832662119784, 0.02088660166585636)

(0.3823605386546213, 0.4623016576081787)
(0.3918734395726243, 0.4605184638965175)

(0.3823605386546213, 0.4623016576081787)
(0.3728963052207054, 0.4640542858576356)

(0.3823605386546213, 0.4623016576081787)
(0.3791077720936198, 0.4713184750495775)

(0.3823605386546213, 0.4623016576081787)
(0.3886367300148861, 0.4694723617470097)

(0.3918734395726243, 0.4605184638965175)
(0.3950447469732057, 0.4513922625849023)

(0.3918734395726243, 0.4605184638965175)
(0.4013890729977961, 0.458702081835824)

(0.3918734395726243, 0.4605184638965175)
(0.3982095966519184, 0.4679016350898829)

(0.3918734395726243, 0.4605184638965175)
(0.3886367300148861, 0.4694723617470097)

(0.3950447469732057, 0.4513922625849023)
(0.4013890729977961, 0.458702081835824)

(0.3950447469732057, 0.4513922625849023)
(0.4045539528398064, 0.4495566488388368)

(0.3950447469732057, 0.4513922625849023)
(0.3981824023143784, 0.4423125037772582)

(0.3950447469732057, 0.4513922625849023)
(0.388688052967721, 0.444162969065985)

(0.4013890729977961, 0.458702081835824)
(0.3982095966519184, 0.4679016350898829)

(0.4013890729977961, 0.458702081835824)
(0.4077933240440368, 0.4660677408774981)

(0.4013890729977961, 0.458702081835824)
(0.4045539528398064, 0.4495566488388368)

(0.4013890729977961, 0.458702081835824)
(0.4112297234186491, 0.4568365869359658)

(0.1526772981885761, -0.1871023962674448)
(0.1556922508045314, -0.1831051694041078)

(0.1526772981885761, -0.1871023962674448)
(0.1576425166040018, -0.1877030538770995)

(0.1526772981885761, -0.1871023962674448)
(0.1546346861040968, -0.1917078873349179)

(0.1526772981885761, -0.1871023962674448)
(0.1496662401761166, -0.1910936818742842)

(0.311254343840498, -0.1009471487708519)
(0.315863079498062, -0.102234331534205)

(0.311254343840498, -0.1009471487708519)
(0.3146657765392894, -0.09759460185177923)

(0.311254343840498, -0.1009471487708519)
(0.3100439119791372, -0.0963457067270734)

(0.311254343840498, -0.1009471487708519)
(0.3066258413281029, -0.09972088460579781)

(0.315863079498062, -0.102234331534205)
(0.3146657765392894, -0.09759460185177923)

(0.315863079498062, -0.102234331534205)
(0.3191451902065663, -0.09890849890589842)

(0.315863079498062, -0.102234331534205)
(0.3204730523876594, -0.1035196110040353)

(0.315863079498062, -0.102234331534205)
(0.3170406217306714, -0.1068962545330712)

(0.3146657765392894, -0.09759460185177923)
(0.3191451902065663, -0.09890849890589842)

(0.3146657765392894, -0.09759460185177923)
(0.3179081032716063, -0.09428515100638085)

(0.3146657765392894, -0.09759460185177923)
(0.313440575861699, -0.09298807040225801)

(0.3146657765392894, -0.09759460185177923)
(0.3100439119791372, -0.0963457067270734)

(-0.4183778526435257, 0.1598557676533235)
(-0.4216115655697317, 0.1560422259081763)

(-0.4183778526435257, 0.1598557676533235)
(-0.4168863920700483, 0.1553132829171586)

(-0.4183778526435257, 0.1598557676533235)
(-0.4134907566083693, 0.1589895216050928)

(-0.4183778526435257, 0.1598557676533235)
(-0.4152561043321201, 0.1636748748541778)

(0.2812797254490291, -0.07971752673253096)
(0.2780887235128114, -0.08282775839118707)

(0.2812797254490291, -0.07971752673253096)
(0.2823859733087108, -0.08403111859471529)

(0.2812797254490291, -0.07971752673253096)
(0.2855823990481645, -0.0809039087355981)

(0.2812797254490291, -0.07971752673253096)
(0.2844566674351554, -0.076621875939078)

(0.2780887235128114, -0.08282775839118707)
(0.2823859733087108, -0.08403111859471529)

(0.2780887235128114, -0.08282775839118707)
(0.2791853261404442, -0.0871461406937434)

(0.2780887235128114, -0.08282775839118707)
(0.2748887835951451, -0.08593476877861234)

(0.2780887235128114, -0.08282775839118707)
(0.2738297652167698, -0.08163072987568352)

(-0.2518506121973004, 0.2011372948193896)
(-0.2470839613759716, 0.2000408775422241)

(-0.2518506121973004, 0.2011372948193896)
(-0.2505239772710759, 0.1969503904623839)

(-0.2518506121973004, 0.2011372948193896)
(-0.2554258102252181, 0.1978680893162283)

(-0.2518506121973004, 0.2011372948193896)
(-0.2566923460242911, 0.2024633593678081)

(0.4106272141816645, 0.03953937440362342)
(0.4090947314857802, 0.03429825919465335)

(0.4106272141816645, 0.03953937440362342)
(0.4057453495938096, 0.04155813907891281)

(0.4106272141816645, 0.03953937440362342)
(0.4092768742567877, 0.04486929100781105)

(0.4106272141816645, 0.03953937440362342)
(0.4130267544267739, 0.03553548889737342)

(0.4106272141816645, 0.03953937440362342)
(0.4070368018075278, 0.03801412477824818)

(0.3961629548810888, -0.2321287247276824)
(0.3939360267314287, -0.2277393952683172)

(0.3961629548810888, -0.2321287247276824)
(0.3911675861223537, -0.2318999163731661)

(0.3961629548810888, -0.2321287247276824)
(0.3932695790479553, -0.2361493462814216)

(0.3961629548810888, -0.2321287247276824)
(0.3982300307213894, -0.2361827351131717)

(0.3939360267314287, -0.2277393952683172)
(0.3911675861223537, -0.2318999163731661)

(0.3939360267314287, -0.2277393952683172)
(0.3887766224332282, -0.2273055187723624)

(0.3939360267314287, -0.2277393952683172)
(0.3914350879425627, -0.2231608507467459)

(0.3939360267314287, -0.2277393952683172)
(0.3967039797834815, -0.2235943186347809)

(-0.1930421100117399, 0.02042527902328444)
(-0.1979554598135007, 0.0213748022364896)

(-0.1930421100117399, 0.02042527902328444)
(-0.1882396032768673, 0.01900643711612885)

(-0.1930421100117399, 0.02042527902328444)
(-0.1962297930587355, 0.016493959016994)

(-0.1930421100117399, 0.02042527902328444)
(-0.1913706915132533, 0.0168373018038159)

(-0.1338421899343774, -0.01795374185529004)
(-0.1302450301828042, -0.01448092718680253)

(-0.1338421899343774, -0.01795374185529004)
(-0.1350511557841362, -0.01310210279471296)

(-0.1338421899343774, -0.01795374185529004)
(-0.1386483155357094, -0.01657491746320045)

(-0.1338421899343774, -0.01795374185529004)
(-0.1374386597503478, -0.02142727116271411)

(0.007191295963837163, -0.2438422524228068)
(0.002342390359879591, -0.2433352413379593)

(0.007191295963837163, -0.2438422524228068)
(0.01199373568385131, -0.2444906358419184)

(0.007191295963837163, -0.2438422524228068)
(0.004333740924037495, -0.2479488894041156)

(0.007191295963837163, -0.2438422524228068)
(0.009019844033036753, -0.2477319430772133)

(-0.3788356444115015, -0.01974462525962755)
(-0.3836417700128343, -0.01836580086754053)

(-0.3788356444115015, -0.01974462525962755)
(-0.3801094714729065, -0.01511907092137067)

(-0.3788356444115015, -0.01974462525962755)
(-0.3752991797476573, -0.01655108865782834)

(-0.3788356444115015, -0.01974462525962755)
(-0.3740388036194162, -0.02118246056010938)

(0.002342390359879591, -0.2433352413379593)
(0.0003934735456698202, -0.2387533590324504)

(0.002342390359879591, -0.2433352413379593)
(-0.002603597903308927, -0.2427555536643346)

(0.002342390359879591, -0.2433352413379593)
(-0.0008189878571307069, -0.247515537451414)

(0.002342390359879591, -0.2433352413379593)
(0.004333740924037495, -0.2479488894041156)

(-0.4816419880931918, 0.1053337614802601)
(-0.484875701026887, 0.1015202197324303)

(-0.4816419880931918, 0.1053337614802601)
(-0.4865614540884501, 0.1062264565141481)

(-0.4816419880931918, 0.1053337614802601)
(-0.4784082751594954, 0.1091473032280914)

(-0.4816419880931918, 0.1053337614802601)
(-0.4833279366831574, 0.1100398309470196)

(0.05373311900435195, 0.01537688256039476)
(0.05107605763285196, 0.01614732262917093)

(0.05373311900435195, 0.01537688256039476)
(0.05172717211259405, 0.01341423107348139)

(0.05373311900435195, 0.01537688256039476)
(0.05649257235108263, 0.0146106209956831)

(0.05373311900435195, 0.01537688256039476)
(0.05448257943612929, 0.01265425573024481)

(-0.1602132927025585, -0.2151939146352123)
(-0.1637792593594283, -0.2187040494534455)

(-0.1602132927025585, -0.2151939146352123)
(-0.1566684529772053, -0.2116477163990607)

(-0.1602132927025585, -0.2151939146352123)
(-0.1650225117325788, -0.2139179782988778)

(-0.1602132927025585, -0.2151939146352123)
(-0.1614029579246591, -0.2104139119074243)

(0.3401960788644532, -0.06713438242094535)
(0.3451857858507297, -0.0681037590254274)

(0.3401960788644532, -0.06713438242094535)
(0.336843018281734, -0.0706141590254905)

(0.3401960788644532, -0.06713438242094535)
(0.3417800041788343, -0.07157863253936123)

(0.3401960788644532, -0.06713438242094535)
(0.3437170247006959, -0.06373193381904974)

(-0.3637716679307737, -0.3974597752979552)
(-0.3551867701840412, -0.4001797595310646)

(-0.3637716679307737, -0.3974597752979552)
(-0.3617156549634303, -0.4059027154872206)

(-0.3637716679307737, -0.3974597752979552)
(-0.3705948215641782, -0.4030745880484945)

(-0.3637716679307737, -0.3974597752979552)
(-0.3724634105416686, -0.3945556181440789)

(0.2457192655207444, 0.3398270831925088)
(0.2541806428408821, 0.3381713229739823)

(0.2457192655207444, 0.3398270831925088)
(0.2494462080338994, 0.3318709060791591)

(0.2457192655207444, 0.3398270831925088)
(0.2411110702956792, 0.3335346411065627)

(0.2457192655207444, 0.3398270831925088)
(0.2510801414905184, 0.3456812618687434)

(0.4802052127409556, 0.2075529762618845)
(0.4814814077494398, 0.202718586305325)

(0.4802052127409556, 0.2075529762618845)
(0.4848261574416153, 0.2064463718932727)

(0.4802052127409556, 0.2075529762618845)
(0.4837198435440839, 0.2111096174191996)

(0.4802052127409556, 0.2075529762618845)
(0.4789207229541166, 0.2123955740755751)

(0.4814814077494398, 0.202718586305325)
(0.4848261574416153, 0.2064463718932727)

(0.4814814077494398, 0.202718586305325)
(0.4868246809434017, 0.2017739872037364)

(0.4814814077494398, 0.202718586305325)
(0.4779328007284875, 0.1991961740371198)

(0.4814814077494398, 0.202718586305325)
(0.4827866910014134, 0.1979301990347206)

(0.1873188784233477, 0.2717573929297419)
(0.1823760279536835, 0.2676921238029762)

(0.1873188784233477, 0.2717573929297419)
(0.1886180854314885, 0.2652622720265133)

(0.1873188784233477, 0.2717573929297419)
(0.1939602411893913, 0.2692492831922355)

(0.1873188784233477, 0.2717573929297419)
(0.1929792949017425, 0.2762058627871238)

(0.4011056403516181, 0.3812369102159447)
(0.4019783567914215, 0.3721898179851394)

(0.4011056403516181, 0.3812369102159447)
(0.4093909159838912, 0.3861234265846352)

(0.4011056403516181, 0.3812369102159447)
(0.399981574412394, 0.3899987239151984)

(0.4011056403516181, 0.3812369102159447)
(0.4075128029770075, 0.3774612115502772)

(0.4019783567914215, 0.3721898179851394)
(0.395261546018801, 0.366661351565341)

(0.4019783567914215, 0.3721898179851394)
(0.4035018374032442, 0.3633615916764735)

(0.4019783567914215, 0.3721898179851394)
(0.41054475200789, 0.369328918643903)

(0.4019783567914215, 0.3721898179851394)
(0.4075128029770075, 0.3774612115502772)

(0.06432821768627993, -0.1277296321016833)
(0.06228146472990125, -0.1313710203923947)

(0.06432821768627993, -0.1277296321016833)
(0.06837868305997219, -0.1285594725939931)

(0.06432821768627993, -0.1277296321016833)
(0.06027719171355776, -0.1266517957343971)

(0.06432821768627993, -0.1277296321016833)
(0.0657657056302118, -0.1304833026299565)

(0.1328198505540181, -0.1846521576187326)
(0.1358386916774871, -0.1805979075120337)

(0.1328198505540181, -0.1846521576187326)
(0.1308724857145155, -0.18004018641258)

(0.1328198505540181, -0.1846521576187326)
(0.1278580611925522, -0.1840388365526606)

(0.1328198505540181, -0.1846521576187326)
(0.1298103308118455, -0.1886467755700003)

(0.245025124679175, 0.4193502705278941)
(0.2360444716358672, 0.4223635079826488)

(0.245025124679175, 0.4193502705278941)
(0.2376786450527607, 0.4122698158077173)

(0.245025124679175, 0.4193502705278941)
(0.2477131816340613, 0.4112550959821453)

(0.245025124679175, 0.4193502705278941)
(0.2533936977445137, 0.417631028106679)

(0.2355224027101754, -0.2761808254867162)
(0.2397281867183462, -0.2707256134282687)

(0.2355224027101754, -0.2761808254867162)
(0.2311527337361456, -0.2815700555333617)

(0.2355224027101754, -0.2761808254867162)
(0.2419670799857408, -0.2770100878559572)

(0.2355224027101754, -0.2761808254867162)
(0.2387399580180904, -0.2834419464734457)

(0.2397281867183462, -0.2707256134282687)
(0.2419670799857408, -0.2770100878559572)

(0.2397281867183462, -0.2707256134282687)
(0.2463317889488499, -0.2720395548952677)

(0.2397281867183462, -0.2707256134282687)
(0.2447819593316407, -0.2650814653360942)

(0.2397281867183462, -0.2707256134282687)
(0.237450415301155, -0.264347312141728)

(0.2311527337361456, -0.2815700555333617)
(0.2243539638656779, -0.2798233278543461)

(0.2311527337361456, -0.2815700555333617)
(0.2264867358285075, -0.2861967938796202)

(0.2311527337361456, -0.2815700555333617)
(0.2387399580180904, -0.2834419464734457)

(0.2311527337361456, -0.2815700555333617)
(0.2331398877019774, -0.2883716085026966)

(0.3447835962204483, -0.002371476626533696)
(0.3480704477266854, 0.0009668751541432584)

(0.3447835962204483, -0.002371476626533696)
(0.3435519928163863, 0.002210286188259318)

(0.3447835962204483, -0.002371476626533696)
(0.3402125526407407, -0.001128218587345295)

(0.3447835962204483, -0.002371476626533696)
(0.3414587053853912, -0.005720508454668496)

(0.3480704477266854, 0.0009668751541432584)
(0.3435519928163863, 0.002210286188259318)

(0.3480704477266854, 0.0009668751541432584)
(0.3470272300723155, 0.005449082829979719)

(0.3480704477266854, 0.0009668751541432584)
(0.351510164227828, 0.003945606079572901)

(0.3480704477266854, 0.0009668751541432584)
(0.3527985999999276, -0.0007226230771419794)

(-0.458018257904533, 0.01832618520747926)
(-0.4531848622971517, 0.01704623120895093)

(-0.458018257904533, 0.01832618520747926)
(-0.4566868969715237, 0.01358773544714128)

(-0.458018257904533, 0.01832618520747926)
(-0.46153957381636, 0.0147948814359262)

(-0.458018257904533, 0.01832618520747926)
(-0.4628594866980542, 0.01959099827598935)

(0.1531498213588233, -0.04241202038375003)
(0.1557714306755948, -0.03982051252358287)

(0.1531498213588233, -0.04241202038375003)
(0.1565784210143705, -0.04326400402842233)

(0.1531498213588233, -0.04241202038375003)
(0.1540489622253585, -0.04596320036782279)

(0.1531498213588233, -0.04241202038375003)
(0.150520023738446, -0.04472288469409781)

(0.1557714306755948, -0.03982051252358287)
(0.1565784210143705, -0.04326400402842233)

(0.1557714306755948, -0.03982051252358287)
(0.1591960487205962, -0.04064596709278607)

(0.1557714306755948, -0.03982051252358287)
(0.1583762251767434, -0.03718511294159541)

(0.1557714306755948, -0.03982051252358287)
(0.1548283600296997, -0.03627444592345463)

(0.1932702858997786, -0.4029937198840741)
(0.2003821296318588, -0.3978884584080032)

(0.1932702858997786, -0.4029937198840741)
(0.1926596620504044, -0.3941979513944154)

(0.1932702858997786, -0.4029937198840741)
(0.1855521451881899, -0.3992435363044288)

(0.1932702858997786, -0.4029937198840741)
(0.1860964628816809, -0.4078705458872692)

(0.01913412100067109, 0.1538045682907849)
(0.02396087169754081, 0.1524865663304091)

(0.01913412100067109, 0.1538045682907849)
(0.01417849222786111, 0.1547252399134373)

(0.01913412100067109, 0.1538045682907849)
(0.01733816889729423, 0.157554421614911)

(0.01913412100067109, 0.1538045682907849)
(0.02225713069920571, 0.1560554908931684)

(0.09211256917574594, -0.01107875061395294)
(0.09291912334830917, -0.01412693517125731)

(0.09211256917574594, -0.01107875061395294)
(0.09130759143079024, -0.008022162432803997)

(0.09211256917574594, -0.01107875061395294)
(0.09436912884355407, -0.008850721202587973)

(0.09211256917574594, -0.01107875061395294)
(0.09514594419725479, -0.01186817204332168)

(0.09291912334830917, -0.01412693517125731)
(0.09065920515908445, -0.01635522519976182)

(0.09291912334830917, -0.01412693517125731)
(0.09372209933625807, -0.01719393579485347)

(0.09291912334830917, -0.01412693517125731)
(0.095960779013521, -0.01492122007307895)

(0.09291912334830917, -0.01412693517125731)
(0.09514594419725479, -0.01186817204332168)

(0.09065920515908445, -0.01635522519976182)
(0.09372209933625807, -0.01719393579485347)

(0.09065920515908445, -0.01635522519976182)
(0.09144495139270391, -0.01942751266662825)

(0.09065920515908445, -0.01635522519976182)
(0.08841402700910515, -0.0185757822267707)

(0.09065920515908445, -0.01635522519976182)
(0.0876457091814719, -0.01549111248823383)

(0.09372209933625807, -0.01719393579485347)
(0.09144495139270391, -0.01942751266662825)

(0.09372209933625807, -0.01719393579485347)
(0.09451101334259503, -0.02028181104563537)

(0.09372209933625807, -0.01719393579485347)
(0.09680351436477462, -0.01801679446635109)

(0.09372209933625807, -0.01719393579485347)
(0.095960779013521, -0.01492122007307895)

(0.09144495139270391, -0.01942751266662825)
(0.09451101334259503, -0.02028181104563537)

(0.09144495139270391, -0.01942751266662825)
(0.0922342396014237, -0.02251420278499016)

(0.09144495139270391, -0.01942751266662825)
(0.0892417481232922, -0.02162980663039804)

(0.09144495139270391, -0.01942751266662825)
(0.08841402700910515, -0.0185757822267707)

(0.09451101334259503, -0.02028181104563537)
(0.0922342396014237, -0.02251420278499016)

(0.09451101334259503, -0.02028181104563537)
(0.0953090559623213, -0.0233757361212198)

(0.09451101334259503, -0.02028181104563537)
(0.09680351436477462, -0.01801679446635109)

(0.09451101334259503, -0.02028181104563537)
(0.09764048882920047, -0.02108297483509884)

(0.09130759143079024, -0.008022162432803997)
(0.09436912884355407, -0.008850721202587973)

(0.09130759143079024, -0.008022162432803997)
(0.09355123757108268, -0.005776950010003041)

(0.09130759143079024, -0.008022162432803997)
(0.09053634651051946, -0.004849088650787212)

(0.09130759143079024, -0.008022162432803997)
(0.08828849786988673, -0.007227082344618711)

(0.4606260266961135, 0.230826469206044)
(0.459349831699528, 0.2356608591707299)

(0.4606260266961135, 0.230826469206044)
(0.4558238394525429, 0.2321156639482896)

(0.4606260266961135, 0.230826469206044)
(0.4570811888024972, 0.2273002597776631)

(0.4606260266961135, 0.230826469206044)
(0.4619028498809121, 0.2259914463815512)

(0.3667831776746535, -0.3450199250568756)
(0.3590755933361638, -0.3414047154999276)

(0.3667831776746535, -0.3450199250568756)
(0.3653827447329257, -0.337075635040919)

(0.3667831776746535, -0.3450199250568756)
(0.3744895500012109, -0.3495711924375949)

(0.3667831776746535, -0.3450199250568756)
(0.3731485716765054, -0.3412926166286312)

(-0.4094289160563384, 0.01846986266374777)
(-0.4045660051238935, 0.01730706549180121)

(-0.4094289160563384, 0.01846986266374777)
(-0.4080044724804687, 0.01367705967393462)

(-0.4094289160563384, 0.01846986266374777)
(-0.4128673834129152, 0.01483985684588099)

(-0.4094289160563384, 0.01846986266374777)
(-0.4142918269887859, 0.01963265983569355)

(0.08232994950669263, -0.005702602770588596)
(0.07937064351390292, -0.004901287917308383)

(0.08232994950669263, -0.005702602770588596)
(0.08153657407291147, -0.002749528544874902)

(0.08232994950669263, -0.005702602770588596)
(0.08450028243724265, -0.003523610140354285)

(0.08232994950669263, -0.005702602770588596)
(0.08529337019017567, -0.00647390521309037)

(0.07937064351390292, -0.004901287917308383)
(0.08153657407291147, -0.002749528544874902)

(0.07937064351390292, -0.004901287917308383)
(0.0785791576661241, -0.001965460764235742)

(0.07937064351390292, -0.004901287917308383)
(0.0764335279539471, -0.004107249030710723)

(0.07937064351390292, -0.004901287917308383)
(0.07726050400040678, -0.007097663348781369)

(-0.2459798998077112, 0.455057367970513)
(-0.2477205288462689, 0.4644319733862108)

(-0.2459798998077112, 0.455057367970513)
(-0.2387156023492689, 0.4612663799245245)

(-0.2459798998077112, 0.455057367970513)
(-0.2370615072603364, 0.4519482242526365)

(-0.2459798998077112, 0.455057367970513)
(-0.2444408063999027, 0.4457691826983604)

(-0.3733930227020193, 0.01867569370550273)
(-0.3767955889085791, 0.01524888141491189)

(-0.3733930227020193, 0.01867569370550273)
(-0.3719834265509265, 0.01378156090651384)

(-0.3733930227020193, 0.01867569370550273)
(-0.369939132884182, 0.02237019749195517)

(-0.3733930227020193, 0.01867569370550273)
(-0.368520762453404, 0.01754545667461354)

(0.3560770917122715, -0.3816469093489387)
(0.365281081613911, -0.3849034897776609)

(0.3560770917122715, -0.3816469093489387)
(0.3491011154049275, -0.3869547259897039)

(0.3560770917122715, -0.3816469093489387)
(0.3580631366320566, -0.3903616205241435)

(0.3560770917122715, -0.3816469093489387)
(0.3636631871949426, -0.3762035301855066)

(-0.1830759419143556, -0.2134317420664148)
(-0.1782511842739517, -0.2147438829549499)

(-0.1830759419143556, -0.2134317420664148)
(-0.1795272157513381, -0.2099094498269898)

(-0.1830759419143556, -0.2134317420664148)
(-0.184351973391742, -0.2085973089384549)

(-0.1830759419143556, -0.2134317420664148)
(-0.1878826233788529, -0.212137813010972)

(-0.1782511842739517, -0.2147438829549499)
(-0.1795272157513381, -0.2099094498269898)

(-0.1782511842739517, -0.2147438829549499)
(-0.1746619687834671, -0.2112536883450274)

(-0.1782511842739517, -0.2147438829549499)
(-0.173424762735757, -0.216071450596268)

(-0.1782511842739517, -0.2147438829549499)
(-0.1769748754802669, -0.2195808872083742)

(0.05125086618367797, 0.3632049462611132)
(0.05255511790748003, 0.3549865841217703)

(0.05125086618367797, 0.3632049462611132)
(0.04995008714639458, 0.371454810266342)

(0.05125086618367797, 0.3632049462611132)
(0.05758535528187152, 0.3684340258294954)

(0.05125086618367797, 0.3632049462611132)
(0.05894623401423796, 0.3602158997141997)

(0.05255511790748003, 0.3549865841217703)
(0.04614358605652653, 0.3497719639510133)

(0.05255511790748003, 0.3549865841217703)
(0.05387193199641653, 0.346837498649641)

(0.05255511790748003, 0.3549865841217703)
(0.06022450801382341, 0.3520331305720066)

(0.05255511790748003, 0.3549865841217703)
(0.05894623401423796, 0.3602158997141997)

(-0.2477205288462689, 0.4644319733862108)
(-0.2387156023492689, 0.4612663799245245)

(-0.2477205288462689, 0.4644319733862108)
(-0.2405465205093948, 0.4704298302220125)

(-0.2477205288462689, 0.4644319733862108)
(-0.2491990135980069, 0.4735118756208913)

(-0.2477205288462689, 0.4644319733862108)
(-0.2577617196571361, 0.4678196133315188)

(-0.2387156023492689, 0.4612663799245245)
(-0.2405465205093948, 0.4704298302220125)

(-0.2387156023492689, 0.4612663799245245)
(-0.2315174864674082, 0.4671734774469981)

(-0.2387156023492689, 0.4612663799245245)
(-0.2296683552794743, 0.4580291812571611)

(-0.2387156023492689, 0.4612663799245245)
(-0.2370615072603364, 0.4519482242526365)

(0.4335893134017091, -0.414238799586003)
(0.4257727727734626, -0.4200625748155106)

(0.4335893134017091, -0.414238799586003)
(0.4249683546999646, -0.4103420905182944)

(0.4335893134017091, -0.414238799586003)
(0.4347426419708905, -0.4238063104152351)

(0.4335893134017091, -0.414238799586003)
(0.4326712737587369, -0.404665631694025)

(0.3911675861223537, -0.2318999163731661)
(0.3887766224332282, -0.2273055187723624)

(0.3911675861223537, -0.2318999163731661)
(0.3861484624612708, -0.2315786768073173)

(0.3911675861223537, -0.2318999163731661)
(0.3932695790479553, -0.2361493462814216)

(0.3911675861223537, -0.2318999163731661)
(0.3882706424220382, -0.2360650717869)

(0.3887766224332282, -0.2273055187723624)
(0.3861484624612708, -0.2315786768073173)

(0.3887766224332282, -0.2273055187723624)
(0.3914350879425627, -0.2231608507467459)

(0.3887766224332282, -0.2273055187723624)
(0.3839115466196732, -0.2273613039870147)

(0.3887766224332282, -0.2273055187723624)
(0.3857653069291994, -0.222664782033802)

(0.3861484624612708, -0.2315786768073173)
(0.3839115466196732, -0.2273613039870147)

(0.3861484624612708, -0.2315786768073173)
(0.3813374341770674, -0.2314320446516809)

(0.3861484624612708, -0.2315786768073173)
(0.3834075225256998, -0.2357682282223107)

(0.3861484624612708, -0.2315786768073173)
(0.3882706424220382, -0.2360650717869)

(0.07129199020538607, -0.2790171531779522)
(0.07571220342332126, -0.2740834101000117)

(0.07129199020538607, -0.2790171531779522)
(0.06677803557773036, -0.2839965783245103)

(0.07129199020538607, -0.2790171531779522)
(0.06869765452432942, -0.2720865716568915)

(0.07129199020538607, -0.2790171531779522)
(0.06478141788743166, -0.2777561302345999)

(0.07571220342332126, -0.2740834101000117)
(0.06869765452432942, -0.2720865716568915)

(0.07571220342332126, -0.2740834101000117)
(0.08180433034989641, -0.2749822975677584)

(0.07571220342332126, -0.2740834101000117)
(0.07348429628971966, -0.2689658452516676)

(0.07571220342332126, -0.2740834101000117)
(0.07905621394231575, -0.2694387675868251)

(-0.1677449372263546, -0.1327551460051227)
(-0.162811354482198, -0.1340121441280707)

(-0.1677449372263546, -0.1327551460051227)
(-0.168105813009316, -0.1283197006590139)

(-0.1677449372263546, -0.1327551460051227)
(-0.1632918523670397, -0.1296712146908511)

(-0.1677449372263546, -0.1327551460051227)
(-0.1723291549626026, -0.1316556969157539)

(0.3072207381955672, -0.07090903707862331)
(0.3105040480557982, -0.06767412431507082)

(0.3072207381955672, -0.07090903707862331)
(0.3039753947330733, -0.0740643525614492)

(0.3072207381955672, -0.07090903707862331)
(0.3083396801166374, -0.07517303794961991)

(0.3072207381955672, -0.07090903707862331)
(0.3116650319490308, -0.07197083578669314)

(0.4560812026435782, 0.2141128647376504)
(0.4548050076469439, 0.2189472547023049)

(0.4560812026435782, 0.2141128647376504)
(0.457357397639976, 0.2092784747728356)

(0.4560812026435782, 0.2141128647376504)
(0.4525325956204935, 0.2105904524679802)

(0.4560812026435782, 0.2141128647376504)
(0.4512856053009018, 0.2153996673462997)

(-0.002973630170937963, -0.1052927111557303)
(-0.001886776175450113, -0.1097520027339025)

(-0.002973630170937963, -0.1052927111557303)
(-0.006318495928444252, -0.1084773098740408)

(-0.002973630170937963, -0.1052927111557303)
(-0.004111602886559956, -0.1008174890889463)

(-0.002973630170937963, -0.1052927111557303)
(-0.007350417942029015, -0.1040334275997725)

(-0.001886776175450113, -0.1097520027339025)
(-0.006318495928444252, -0.1084773098740408)

(-0.001886776175450113, -0.1097520027339025)
(-0.005295451083712474, -0.1129014815961652)

(-0.001886776175450113, -0.1097520027339025)
(-0.0003780439397450402, -0.1144554360147316)

(-0.001886776175450113, -0.1097520027339025)
(0.002651318849352123, -0.1108153730964557)

(0.3914350879425627, -0.2231608507467459)
(0.3892609541159655, -0.2186648422671882)

(0.3914350879425627, -0.2231608507467459)
(0.3857653069291994, -0.222664782033802)

(0.3914350879425627, -0.2231608507467459)
(0.3967039797834815, -0.2235943186347809)

(0.3914350879425627, -0.2231608507467459)
(0.394707940400924, -0.2193872164298056)

(-0.4231321120306694, 0.4632527499627108)
(-0.4158892292809664, 0.4698571512202877)

(-0.4231321120306694, 0.4632527499627108)
(-0.4252693019849973, 0.4728078376325933)

(-0.4231321120306694, 0.4632527499627108)
(-0.43242216096688, 0.4662466650410702)

(-0.4231321120306694, 0.4632527499627108)
(-0.4303706580771048, 0.456644924223804)

(-0.4648359086691425, -0.2995643333412814)
(-0.4656090596081196, -0.2914587071395001)

(-0.4648359086691425, -0.2995643333412814)
(-0.4722777848079242, -0.2957882567430281)

(-0.4648359086691425, -0.2995643333412814)
(-0.4714792775289514, -0.3035148748839347)

(-0.4648359086691425, -0.2995643333412814)
(-0.4639889965397864, -0.3076188131173544)

(-0.4656090596081196, -0.2914587071395001)
(-0.4722777848079242, -0.2957882567430281)

(-0.4656090596081196, -0.2914587071395001)
(-0.4733470421217889, -0.2878321662335819)

(-0.4656090596081196, -0.2914587071395001)
(-0.4661287753225237, -0.2836310387439677)

(-0.4656090596081196, -0.2914587071395001)
(-0.458737634324894, -0.2870632573172147)

(0.02205594494592883, -0.1654873611805426)
(0.01867209793061196, -0.1690301800615225)

(0.02205594494592883, -0.1654873611805426)
(0.02539977790298036, -0.1619826060289605)

(0.02205594494592883, -0.1654873611805426)
(0.02586232613963925, -0.1662779764570399)

(0.02205594494592883, -0.1654873611805426)
(0.02239534624120119, -0.1695035093368488)

(-0.1231297448220263, 0.1929963082548802)
(-0.1279870640919835, 0.1941822464955903)

(-0.1231297448220263, 0.1929963082548802)
(-0.1246032707399043, 0.197501276542742)

(-0.1231297448220263, 0.1929963082548802)
(-0.1196860190319311, 0.1965608072281411)

(-0.1231297448220263, 0.1929963082548802)
(-0.1182761128587106, 0.1918094101865738)

(-0.1279870640919835, 0.1941822464955903)
(-0.1246032707399043, 0.197501276542742)

(-0.1279870640919835, 0.1941822464955903)
(-0.129472576497603, 0.1986381209969378)

(-0.1279870640919835, 0.1941822464955903)
(-0.1328583675980431, 0.1953109086482644)

(-0.1279870640919835, 0.1941822464955903)
(-0.1314451070753612, 0.1905591077255859)

(0.4802086433247619, 0.0297396018620339)
(0.47895544042787, 0.03453352529499669)

(0.4802086433247619, 0.0297396018620339)
(0.4824768839992577, 0.02488569456609497)

(0.4802086433247619, 0.0297396018620339)
(0.4837333978045665, 0.03322319492734592)

(0.4802086433247619, 0.0297396018620339)
(0.4845841940287091, 0.0288784113960745)

(0.47895544042787, 0.03453352529499669)
(0.4741734952271892, 0.03591937652644175)

(0.47895544042787, 0.03453352529499669)
(0.4837333978045665, 0.03322319492734592)

(0.47895544042787, 0.03453352529499669)
(0.4824801909861043, 0.03801511463648231)

(0.47895544042787, 0.03453352529499669)
(0.477684747722584, 0.03950694472483728)

(0.4824768839992577, 0.02488569456609497)
(0.4871379177480508, 0.02214135893081233)

(0.4824768839992577, 0.02488569456609497)
(0.4845841940287091, 0.0288784113960745)

(0.4824768839992577, 0.02488569456609497)
(0.4826544217357415, 0.01984948006169411)

(0.4824768839992577, 0.02488569456609497)
(0.4780278560562153, 0.02147599310087523)

(0.4824768839992577, 0.02488569456609497)
(0.4877007100102208, 0.02641492847065732)

(-0.03714155067624782, -0.3090288289769715)
(-0.03595300442058185, -0.3164771401077345)

(-0.03714155067624782, -0.3090288289769715)
(-0.04269402710783361, -0.3146327277257556)

(-0.03714155067624782, -0.3090288289769715)
(-0.03778899852631566, -0.3006357900871063)

(-0.03714155067624782, -0.3090288289769715)
(-0.04315412521558772, -0.3073669650835548)

(0.1861720738474904, -0.05658832555310009)
(0.1838370455904473, -0.05975016820722921)

(0.1861720738474904, -0.05658832555310009)
(0.1885184574195368, -0.05341713292543551)

(0.1861720738474904, -0.05658832555310009)
(0.182277970856804, -0.05616009979219039)

(0.1861720738474904, -0.05658832555310009)
(0.1845716696010407, -0.05306440902249879)

(0.1838370455904473, -0.05975016820722921)
(0.182277970856804, -0.05616009979219039)

(0.1838370455904473, -0.05975016820722921)
(0.1801506711335689, -0.05921788547633267)

(0.1838370455904473, -0.05975016820722921)
(0.1816021411776307, -0.06271810450891727)

(0.1838370455904473, -0.05975016820722921)
(0.1853825636462966, -0.0633563440260033)

(0.04931979879064879, -0.03496899427907671)
(0.05009137535752411, -0.0378841260037502)

(0.04931979879064879, -0.03496899427907671)
(0.05229162634448532, -0.03576673550767847)

(0.04931979879064879, -0.03496899427907671)
(0.04856541666807278, -0.03212008715658844)

(0.04931979879064879, -0.03496899427907671)
(0.05155400235518054, -0.03292663275568863)

(0.05009137535752411, -0.0378841260037502)
(0.05229162634448532, -0.03576673550767847)

(0.05009137535752411, -0.0378841260037502)
(0.05305242073204076, -0.03869212287158027)

(0.05009137535752411, -0.0378841260037502)
(0.05085888301792733, -0.04086997651237591)

(0.05009137535752411, -0.0378841260037502)
(0.04793610021576949, -0.04001564726946349)

(0.05229162634448532, -0.03576673550767847)
(0.05305242073204076, -0.03869212287158027)

(0.05229162634448532, -0.03576673550767847)
(0.05520773949334151, -0.03651178722607002)

(0.05229162634448532, -0.03576673550767847)
(0.05445629041650096, -0.03362625015430169)

(0.05229162634448532, -0.03576673550767847)
(0.05155400235518054, -0.03292663275568863)

(0.213365676411186, 0.008919910679253773)
(0.2174181095278959, 0.007688252052593459)

(0.213365676411186, 0.008919910679253773)
(0.2092981472247301, 0.009804019294615662)

(0.213365676411186, 0.008919910679253773)
(0.2119677532508277, 0.01213594615873037)

(0.213365676411186, 0.008919910679253773)
(0.2159986984093328, 0.01102155135512596)

(0.3437327486907562, 0.3153094055895105)
(0.3385291255926762, 0.3092978577820309)

(0.3437327486907562, 0.3153094055895105)
(0.3461900078833656, 0.3078163627512484)

(0.3437327486907562, 0.3153094055895105)
(0.3498458115198383, 0.3212633939475067)

(0.3437327486907562, 0.3153094055895105)
(0.3515721478803788, 0.3137221569313232)

(0.3385291255926762, 0.3092978577820309)
(0.3461900078833656, 0.3078163627512484)

(0.3385291255926762, 0.3092978577820309)
(0.3410990890539966, 0.3019263055894905)

(0.3385291255926762, 0.3092978577820309)
(0.3335148233454646, 0.3032914447533553)

(0.3385291255926762, 0.3092978577820309)
(0.3307975294053714, 0.3107274694968578)

(0.3461900078833656, 0.3078163627512484)
(0.3410990890539966, 0.3019263055894905)

(0.3461900078833656, 0.3078163627512484)
(0.3515721478803788, 0.3137221569313232)

(0.3461900078833656, 0.3078163627512484)
(0.3485938960538237, 0.3004867552801143)

(0.3461900078833656, 0.3078163627512484)
(0.3536992416139351, 0.3060725349653661)

(0.3410990890539966, 0.3019263055894905)
(0.3335148233454646, 0.3032914447533553)

(0.3410990890539966, 0.3019263055894905)
(0.3361816395012751, 0.2960556569862232)

(0.3410990890539966, 0.3019263055894905)
(0.3436451214377907, 0.2946774664784436)

(0.3410990890539966, 0.3019263055894905)
(0.3485938960538237, 0.3004867552801143)

(0.3335148233454646, 0.3032914447533553)
(0.3361816395012751, 0.2960556569862232)

(0.3335148233454646, 0.3032914447533553)
(0.3307975294053714, 0.3107274694968578)

(0.3335148233454646, 0.3032914447533553)
(0.325999839411786, 0.3046524367409271)

(0.3335148233454646, 0.3032914447533553)
(0.3286839110763003, 0.2973963491474544)

(0.3361816395012751, 0.2960556569862232)
(0.3436451214377907, 0.2946774664784436)

(0.3361816395012751, 0.2960556569862232)
(0.3386916557138251, 0.2889576382049477)

(0.3361816395012751, 0.2960556569862232)
(0.3313456863159983, 0.29027239955435)

(0.3361816395012751, 0.2960556569862232)
(0.3286839110763003, 0.2973963491474544)

(0.3436451214377907, 0.2946774664784436)
(0.3386916557138251, 0.2889576382049477)

(0.3436451214377907, 0.2946774664784436)
(0.3461033945868177, 0.2875705149502874)

(0.3436451214377907, 0.2946774664784436)
(0.3510609037556363, 0.2932801498010844)

(0.3436451214377907, 0.2946774664784436)
(0.3485938960538237, 0.3004867552801143)

(0.3386916557138251, 0.2889576382049477)
(0.3313456863159983, 0.29027239955435)

(0.3386916557138251, 0.2889576382049477)
(0.3338154678319776, 0.2832948297541058)

(0.3386916557138251, 0.2889576382049477)
(0.3461033945868177, 0.2875705149502874)

(0.3386916557138251, 0.2889576382049477)
(0.3410328604668805, 0.2819329369803362)

(0.3313456863159983, 0.29027239955435)
(0.3338154678319776, 0.2832948297541058)

(0.3313456863159983, 0.29027239955435)
(0.3265430362590293, 0.2845833200118946)

(0.3313456863159983, 0.29027239955435)
(0.3240349264139984, 0.2915473984274856)

(0.3313456863159983, 0.29027239955435)
(0.3286839110763003, 0.2973963491474544)

(0.3338154678319776, 0.2832948297541058)
(0.3265430362590293, 0.2845833200118946)

(0.3338154678319776, 0.2832948297541058)
(0.3290482695362523, 0.277700190897778)

(0.3338154678319776, 0.2832948297541058)
(0.3362100715811563, 0.2763812216957774)

(0.3338154678319776, 0.2832948297541058)
(0.3410328604668805, 0.2819329369803362)

(0.3265430362590293, 0.2845833200118946)
(0.3290482695362523, 0.277700190897778)

(0.3265430362590293, 0.2845833200118946)
(0.3240349264139984, 0.2915473984274856)

(0.3265430362590293, 0.2845833200118946)
(0.3192746361672478, 0.2858715935004782)

(0.3265430362590293, 0.2845833200118946)
(0.3217981678011534, 0.2790526367145143)

(0.3290482695362523, 0.277700190897778)
(0.3362100715811563, 0.2763812216957774)

(0.3290482695362523, 0.277700190897778)
(0.3314956793930224, 0.2708713288538857)

(0.3290482695362523, 0.277700190897778)
(0.3243222136246067, 0.2724657944667153)

(0.3290482695362523, 0.277700190897778)
(0.3217981678011534, 0.2790526367145143)

(0.3362100715811563, 0.2763812216957774)
(0.3314956793930224, 0.2708713288538857)

(0.3362100715811563, 0.2763812216957774)
(0.3385419115285155, 0.2695476328414634)

(0.3362100715811563, 0.2763812216957774)
(0.3432793076537584, 0.2749674152608751)

(0.3362100715811563, 0.2763812216957774)
(0.3410328604668805, 0.2819329369803362)

(0.3314956793930224, 0.2708713288538857)
(0.3385419115285155, 0.2695476328414634)

(0.3314956793930224, 0.2708713288538857)
(0.3339130946494407, 0.2641558212486586)

(0.3314956793930224, 0.2708713288538857)
(0.3243222136246067, 0.2724657944667153)

(0.3314956793930224, 0.2708713288538857)
(0.3262976506432432, 0.265260684937932)

(0.3385419115285155, 0.2695476328414634)
(0.3339130946494407, 0.2641558212486586)

(0.3385419115285155, 0.2695476328414634)
(0.3408494641851556, 0.2628400478507618)

(0.3385419115285155, 0.2695476328414634)
(0.3432793076537584, 0.2749674152608751)

(0.3385419115285155, 0.2695476328414634)
(0.3454232656663585, 0.2681594534269995)

(0.3339130946494407, 0.2641558212486586)
(0.3408494641851556, 0.2628400478507618)

(0.3339130946494407, 0.2641558212486586)
(0.3362948956253107, 0.2575242743956364)

(0.3339130946494407, 0.2641558212486586)
(0.3297481711414783, 0.2587931324065811)

(0.3339130946494407, 0.2641558212486586)
(0.3262976506432432, 0.265260684937932)

(0.3408494641851556, 0.2628400478507618)
(0.3362948956253107, 0.2575242743956364)

(0.3408494641851556, 0.2628400478507618)
(0.3428530924806249, 0.2565006591678716)

(0.3408494641851556, 0.2628400478507618)
(0.3476674006968525, 0.2615459809494585)

(0.3408494641851556, 0.2628400478507618)
(0.3454232656663585, 0.2681594534269995)

(0.3362948956253107, 0.2575242743956364)
(0.3428530924806249, 0.2565006591678716)

(0.3362948956253107, 0.2575242743956364)
(0.3297481711414783, 0.2587931324065811)

(0.3362948956253107, 0.2575242743956364)
(0.3383121386060347, 0.25114625184502)

(0.3362948956253107, 0.2575242743956364)
(0.332636500421427, 0.2519211851139824)

(0.3428530924806249, 0.2565006591678716)
(0.3476674006968525, 0.2615459809494585)

(0.3428530924806249, 0.2565006591678716)
(0.3383121386060347, 0.25114625184502)

(0.3428530924806249, 0.2565006591678716)
(0.349334253040851, 0.2542263455428675)

(0.3428530924806249, 0.2565006591678716)
(0.3437205327314867, 0.2508267539195944)

(0.3297481711414783, 0.2587931324065811)
(0.332636500421427, 0.2519211851139824)

(0.3297481711414783, 0.2587931324065811)
(0.3262976506432432, 0.265260684937932)

(0.3297481711414783, 0.2587931324065811)
(0.3264028755682741, 0.2529038313339113)

(0.3297481711414783, 0.2587931324065811)
(0.3246822713572424, 0.2596627325247337)

(0.3476674006968525, 0.2615459809494585)
(0.349334253040851, 0.2542263455428675)

(0.3476674006968525, 0.2615459809494585)
(0.354444051794495, 0.2600744197414077)

(0.3476674006968525, 0.2615459809494585)
(0.3454232656663585, 0.2681594534269995)

(0.3476674006968525, 0.2615459809494585)
(0.352231674614022, 0.2668033520695028)

(0.3243222136246067, 0.2724657944667153)
(0.3170128752184704, 0.2737162800823419)

(0.3243222136246067, 0.2724657944667153)
(0.3262976506432432, 0.265260684937932)

(0.3243222136246067, 0.2724657944667153)
(0.3217981678011534, 0.2790526367145143)

(0.3243222136246067, 0.2724657944667153)
(0.3198241454596822, 0.2682554862046934)

(0.3432793076537584, 0.2749674152608751)
(0.3480972654337486, 0.280426002016024)

(0.3432793076537584, 0.2749674152608751)
(0.3454232656663585, 0.2681594534269995)

(0.3432793076537584, 0.2749674152608751)
(0.3410328604668805, 0.2819329369803362)

(0.3432793076537584, 0.2749674152608751)
(0.3501229752662421, 0.2735301648682251)

(0.3383121386060347, 0.25114625184502)
(0.332636500421427, 0.2519211851139824)

(0.3383121386060347, 0.25114625184502)
(0.3348752875233332, 0.2459639280866342)

(0.3383121386060347, 0.25114625184502)
(0.3400907288364757, 0.2456139783743529)

(0.3383121386060347, 0.25114625184502)
(0.3437205327314867, 0.2508267539195944)

(0.349334253040851, 0.2542263455428675)
(0.354444051794495, 0.2600744197414077)

(0.349334253040851, 0.2542263455428675)
(0.356675225927013, 0.2534695424091478)

(0.349334253040851, 0.2542263455428675)
(0.3528510302995085, 0.2483853161281395)

(0.349334253040851, 0.2542263455428675)
(0.347927633322923, 0.2483755218077374)

(0.349334253040851, 0.2542263455428675)
(0.3437205327314867, 0.2508267539195944)

(0.354444051794495, 0.2600744197414077)
(0.356675225927013, 0.2534695424091478)

(0.354444051794495, 0.2600744197414077)
(0.3614026291583184, 0.2588432949546562)

(0.354444051794495, 0.2600744197414077)
(0.3591365467136896, 0.2655047429470569)

(0.354444051794495, 0.2600744197414077)
(0.352231674614022, 0.2668033520695028)

(0.356675225927013, 0.2534695424091478)
(0.3528510302995085, 0.2483853161281395)

(0.356675225927013, 0.2534695424091478)
(0.3614026291583184, 0.2588432949546562)

(0.356675225927013, 0.2534695424091478)
(0.3590238742609536, 0.2470753642324571)

(0.356675225927013, 0.2534695424091478)
(0.3645285619822375, 0.2515110371019418)

(0.3528510302995085, 0.2483853161281395)
(0.3590238742609536, 0.2470753642324571)

(0.3528510302995085, 0.2483853161281395)
(0.3548362460388953, 0.2434705551697947)

(0.3528510302995085, 0.2483853161281395)
(0.3497901268083095, 0.2439070453980378)

(0.3528510302995085, 0.2483853161281395)
(0.347927633322923, 0.2483755218077374)

(0.4402848811884166, 0.1921982106041488)
(0.4414935873344557, 0.187345801452023)

(0.4402848811884166, 0.1921982106041488)
(0.4449363942214782, 0.1907512224092465)

(0.4402848811884166, 0.1921982106041488)
(0.4438243042853001, 0.1957298510361948)

(0.4402848811884166, 0.1921982106041488)
(0.4389590787087606, 0.1969353528258872)

(0.2136586126411656, -0.1184696274571421)
(0.2180238821291877, -0.1189941639241737)

(0.2136586126411656, -0.1184696274571421)
(0.2092344348471894, -0.1180357254973388)

(0.2136586126411656, -0.1184696274571421)
(0.2112410090726465, -0.1221050693578737)

(0.2136586126411656, -0.1184696274571421)
(0.2156020279800791, -0.1225577562454378)

(0.03035218633020488, 0.01635973042594886)
(0.03272987090234103, 0.0157382803393651)

(0.03035218633020488, 0.01635973042594886)
(0.03207820359298376, 0.01813001267388685)

(0.03035218633020488, 0.01635973042594886)
(0.02967466737160289, 0.01883135100451248)

(0.03035218633020488, 0.01635973042594886)
(0.02769518559662712, 0.01740663393732534)

(0.03272987090234103, 0.0157382803393651)
(0.03207820359298376, 0.01813001267388685)

(0.03272987090234103, 0.0157382803393651)
(0.03449855060749023, 0.01748478874421846)

(0.03272987090234103, 0.0157382803393651)
(0.03509755762993293, 0.01510540121927771)

(0.03272987090234103, 0.0157382803393651)
(0.03328271110463321, 0.01344326361523484)

(0.2185144858084138, 0.233946152504463)
(0.2221166264046002, 0.2374149372997745)

(0.2185144858084138, 0.233946152504463)
(0.217391252788961, 0.2386621823537145)

(0.2185144858084138, 0.233946152504463)
(0.2137779719860963, 0.2349698079039177)

(0.2185144858084138, 0.233946152504463)
(0.2149903462286847, 0.2303685513691948)

(0.2121586470872264, -0.4462800760893276)
(0.2203996533401226, -0.4502199543856767)

(0.2121586470872264, -0.4462800760893276)
(0.2128918264930905, -0.455396788369071)

(0.2121586470872264, -0.4462800760893276)
(0.2046881648002714, -0.4513645681566453)

(0.2121586470872264, -0.4462800760893276)
(0.2039953070518297, -0.4422854001463333)

(0.03068096003988484, -0.3131839548921477)
(0.02373157784817827, -0.3183285548343615)

(0.03068096003988484, -0.3131839548921477)
(0.03737508092002709, -0.3148317608823888)

(0.03068096003988484, -0.3131839548921477)
(0.03112199703411694, -0.3203591093233655)

(0.03068096003988484, -0.3131839548921477)
(0.02384492629898974, -0.3114821406098925)

(-0.07091562009578856, 0.4511030652465824)
(-0.0724847565837973, 0.4604245014594022)

(-0.07091562009578856, 0.4511030652465824)
(-0.06357308193266299, 0.4571318685942027)

(-0.07091562009578856, 0.4511030652465824)
(-0.06222639557902736, 0.4478302244541837)

(-0.07091562009578856, 0.4511030652465824)
(-0.06953355728146743, 0.4418597315035858)

(-0.0724847565837973, 0.4604245014594022)
(-0.06357308193266299, 0.4571318685942027)

(-0.0724847565837973, 0.4604245014594022)
(-0.0651680062198898, 0.46654199378086)

(-0.0724847565837973, 0.4604245014594022)
(-0.0741548123818733, 0.4698462732859099)

(-0.0724847565837973, 0.4604245014594022)
(-0.08153587832218097, 0.4637690075609012)

(-0.06357308193266299, 0.4571318685942027)
(-0.0651680062198898, 0.46654199378086)

(-0.06357308193266299, 0.4571318685942027)
(-0.05621489382578163, 0.4632127599254915)

(-0.06357308193266299, 0.4571318685942027)
(-0.05473951185744772, 0.4538113791365007)

(-0.06357308193266299, 0.4571318685942027)
(-0.06222639557902736, 0.4478302244541837)

(0.1996106008755552, 0.4539747504416465)
(0.1981624308170312, 0.4632707685583721)

(0.1996106008755552, 0.4539747504416465)
(0.1907981258453549, 0.4573715379042181)

(0.1996106008755552, 0.4539747504416465)
(0.1922549168777297, 0.4481404181144515)

(0.1996106008755552, 0.4539747504416465)
(0.2011000364354161, 0.444822780484796)

(0.1981624308170312, 0.4632707685583721)
(0.1907981258453549, 0.4573715379042181)

(0.1981624308170312, 0.4632707685583721)
(0.1892743941367323, 0.4665153845640724)

(0.1981624308170312, 0.4632707685583721)
(0.1965406530279579, 0.4737731043979823)

(0.1981624308170312, 0.4632707685583721)
(0.2055072420723204, 0.4691579994194012)

(0.1907981258453549, 0.4573715379042181)
(0.1892743941367323, 0.4665153845640724)

(0.1907981258453549, 0.4573715379042181)
(0.1819440339459349, 0.4607466470598222)

(0.1907981258453549, 0.4573715379042181)
(0.1922549168777297, 0.4481404181144515)

(0.1907981258453549, 0.4573715379042181)
(0.1833426805322328, 0.4514968733262715)

(-0.04829481135113235, -0.2544144670254495)
(-0.05403042653875009, -0.2536921879572703)

(-0.04829481135113235, -0.2544144670254495)
(-0.05097563996762984, -0.2488669967824022)

(-0.04829481135113235, -0.2544144670254495)
(-0.04500153131368927, -0.2494941196229496)

(-0.04829481135113235, -0.2544144670254495)
(-0.04331823843829209, -0.2556777231223992)

(-0.05403042653875009, -0.2536921879572703)
(-0.05097563996762984, -0.2488669967824022)

(-0.05403042653875009, -0.2536921879572703)
(-0.05634739877910588, -0.2482666344012818)

(-0.05403042653875009, -0.2536921879572703)
(-0.05788206576443254, -0.2588475477738921)

(-0.05403042653875009, -0.2536921879572703)
(-0.06016678471664902, -0.252957884389583)

(0.1012317858217504, -0.04590027378473378)
(0.1020987272902241, -0.04913570058334515)

(0.1012317858217504, -0.04590027378473378)
(0.104482150409214, -0.04675998746744395)

(0.1012317858217504, -0.04590027378473378)
(0.103604455624962, -0.04351060161837808)

(0.1012317858217504, -0.04590027378473378)
(0.1003450246194952, -0.04269724062401151)

(0.1020987272902241, -0.04913570058334515)
(0.104482150409214, -0.04675998746744395)

(0.1020987272902241, -0.04913570058334515)
(0.09971490619935929, -0.0515028946620561)

(0.1020987272902241, -0.04913570058334515)
(0.1053559771028736, -0.05002315886732057)

(0.1020987272902241, -0.04913570058334515)
(0.1029491895517578, -0.05244059222613208)

(0.104482150409214, -0.04675998746744395)
(0.1053559771028736, -0.05002315886732057)

(0.104482150409214, -0.04675998746744395)
(0.1077595773695764, -0.04762423426170352)

(0.104482150409214, -0.04675998746744395)
(0.103604455624962, -0.04351060161837808)

(0.104482150409214, -0.04675998746744395)
(0.1068761705631261, -0.04437684100372844)

(0.09971490619935929, -0.0515028946620561)
(0.1004998909600948, -0.05483061660970929)

(0.09971490619935929, -0.0515028946620561)
(0.09719383673687189, -0.05390189948755776)

(0.09971490619935929, -0.0515028946620561)
(0.09646335492876039, -0.05060361878174252)

(0.09971490619935929, -0.0515028946620561)
(0.1029491895517578, -0.05244059222613208)

(0.2370086996573294, -0.1754239617288083)
(0.2425919149911545, -0.1755736820593332)

(0.2370086996573294, -0.1754239617288083)
(0.2391305360515375, -0.1799820754589178)

(0.2370086996573294, -0.1754239617288083)
(0.2340884108199106, -0.1794560499588486)

(0.2370086996573294, -0.1754239617288083)
(0.2321026023933242, -0.1748713892874694)

(0.4834574254591092, 0.05209466850877133)
(0.4799036975927933, 0.0482897725189371)

(0.4834574254591092, 0.05209466850877133)
(0.4847033291551079, 0.04684447280792518)

(0.4834574254591092, 0.05209466850877133)
(0.4882555171235657, 0.05079130907754237)

(0.4834574254591092, 0.05209466850877133)
(0.4869885677089257, 0.0563981674035761)

(0.1466231062403598, 0.02136351019920015)
(0.1503292936315732, 0.02035764095639468)

(0.1466231062403598, 0.02136351019920015)
(0.1493450917974085, 0.02409370145442837)

(0.1466231062403598, 0.02136351019920015)
(0.1456476353776887, 0.02504164426743541)

(0.1466231062403598, 0.02136351019920015)
(0.142954346334053, 0.02232543669816914)

(-0.3881474813630751, 0.4607698424998771)
(-0.397385217061392, 0.4637805390267083)

(-0.3881474813630751, 0.4607698424998771)
(-0.3901505302343373, 0.4703209682347573)

(-0.3881474813630751, 0.4607698424998771)
(-0.3809783005744586, 0.4672449351567849)

(-0.3881474813630751, 0.4607698424998771)
(-0.3790208346781663, 0.4577192952362523)

(0.2475519486807273, 0.02742274811173772)
(0.2506084306452526, 0.03057229295685712)

(0.2475519486807273, 0.02742274811173772)
(0.2444401728860939, 0.02419277306151613)

(0.2475519486807273, 0.02742274811173772)
(0.243344899761939, 0.02845709954718337)

(0.2475519486807273, 0.02742274811173772)
(0.2464412578233224, 0.03162598059138395)

(-0.28188303019153, -0.3869495579115653)
(-0.2733149155487102, -0.3901698518459807)

(-0.28188303019153, -0.3869495579115653)
(-0.290412383802964, -0.3846373228057716)

(-0.28188303019153, -0.3869495579115653)
(-0.2754476878003772, -0.3829715314012094)

(-0.28188303019153, -0.3869495579115653)
(-0.2844257840178436, -0.3806405624825812)

(-0.2733149155487102, -0.3901698518459807)
(-0.2713325729245584, -0.3982404218448988)

(-0.2733149155487102, -0.3901698518459807)
(-0.26448943482172, -0.3927106186586333)

(-0.2733149155487102, -0.3901698518459807)
(-0.2754476878003772, -0.3829715314012094)

(-0.2733149155487102, -0.3901698518459807)
(-0.2665152768791293, -0.3853103873897699)

(0.4800721507742495, 0.1401243986724004)
(0.4787004960478346, 0.1451090732748238)

(0.4800721507742495, 0.1401243986724004)
(0.4838229794689628, 0.1372664174270283)

(0.4800721507742495, 0.1401243986724004)
(0.4831203334829495, 0.1436545542679159)

(0.4800721507742495, 0.1401243986724004)
(0.4804160504616901, 0.1346322995464428)

(0.4800721507742495, 0.1401243986724004)
(0.4834850867789942, 0.1405128288237566)

(0.0583775405451369, -0.266537870640773)
(0.06468654917236277, -0.2668738646580187)

(0.0583775405451369, -0.266537870640773)
(0.0612427093125136, -0.2722699628341627)

(0.0583775405451369, -0.266537870640773)
(0.05480631061134281, -0.2719555566474423)

(0.0583775405451369, -0.266537870640773)
(0.05204530972165652, -0.2661815233806384)

(-0.1109839455774406, -0.215088263771136)
(-0.1074129639613823, -0.2115744000964253)

(-0.1109839455774406, -0.215088263771136)
(-0.112244695195339, -0.2103148576095259)

(-0.1109839455774406, -0.215088263771136)
(-0.1145326717404579, -0.2186105560105612)

(-0.1109839455774406, -0.215088263771136)
(-0.115815047320447, -0.2138189866474798)

(0.4027931848436874, 0.001988989617419588)
(0.4040104786910202, -0.002905282840208966)

(0.4027931848436874, 0.001988989617419588)
(0.4014712933033716, 0.006594445937361753)

(0.4027931848436874, 0.001988989617419588)
(0.3980044495731691, 0.003260469721589162)

(0.4027931848436874, 0.001988989617419588)
(0.3993064581396095, -0.001583515024639276)

(0.4040104786910202, -0.002905282840208966)
(0.4004237643801544, -0.006493677045268661)

(0.4040104786910202, -0.002905282840208966)
(0.3993064581396095, -0.001583515024639276)

(0.4040104786910202, -0.002905282840208966)
(0.4052315311796246, -0.007791469502777952)

(0.4040104786910202, -0.002905282840208966)
(0.4088164866036744, -0.004224575211663044)

(-0.2077193976515385, -0.2941242875853052)
(-0.2119605310079172, -0.3002791096617237)

(-0.2077193976515385, -0.2941242875853052)
(-0.2044294002101575, -0.3008971104940443)

(-0.2077193976515385, -0.2941242875853052)
(-0.2002117414734195, -0.2947660688233879)

(-0.2077193976515385, -0.2941242875853052)
(-0.2036333422735989, -0.2879651018819115)

(-0.2119605310079172, -0.3002791096617237)
(-0.2044294002101575, -0.3008971104940443)

(-0.2119605310079172, -0.3002791096617237)
(-0.2087567125696589, -0.3071149810793569)

(-0.2119605310079172, -0.3002791096617237)
(-0.2192464325847058, -0.2994245729912066)

(-0.2119605310079172, -0.3002791096617237)
(-0.2159564757899433, -0.3064881198903219)

(-0.2044294002101575, -0.3008971104940443)
(-0.2087567125696589, -0.3071149810793569)

(-0.2044294002101575, -0.3008971104940443)
(-0.2011582014369108, -0.3077345331432094)

(-0.2044294002101575, -0.3008971104940443)
(-0.2002117414734195, -0.2947660688233879)

(-0.2044294002101575, -0.3008971104940443)
(-0.1968195421157094, -0.3015822254774884)

(-0.2087567125696589, -0.3071149810793569)
(-0.2011582014369108, -0.3077345331432094)

(-0.2087567125696589, -0.3071149810793569)
(-0.2054860427967073, -0.3144286770929048)

(-0.2087567125696589, -0.3071149810793569)
(-0.2131589909444507, -0.3133547235750472)

(-0.2087567125696589, -0.3071149810793569)
(-0.2159564757899433, -0.3064881198903219)

(-0.2011582014369108, -0.3077345331432094)
(-0.2054860427967073, -0.3144286770929048)

(-0.2011582014369108, -0.3077345331432094)
(-0.1978996850723516, -0.3145599139046745)

(-0.2011582014369108, -0.3077345331432094)
(-0.19354158023956, -0.3083377585781578)

(-0.2011582014369108, -0.3077345331432094)
(-0.1968195421157094, -0.3015822254774884)

(0.480132466872853, 0.1154335467506706)
(0.4788810541876607, 0.1202465347589962)

(0.480132466872853, 0.1154335467506706)
(0.4836804315487325, 0.1189505500900772)

(0.480132466872853, 0.1154335467506706)
(0.485330046455249, 0.1144793135236138)

(0.480132466872853, 0.1154335467506706)
(0.4820088521168056, 0.1112961312558088)

(0.2717050892113611, -0.07303809205043388)
(0.2706292262370757, -0.06881015769815749)

(0.2717050892113611, -0.07303809205043388)
(0.267554447121512, -0.07184503565798075)

(0.2717050892113611, -0.07303809205043388)
(0.2686063929593213, -0.07608120636514323)

(0.2717050892113611, -0.07303809205043388)
(0.2727927814038885, -0.07732012161578562)

(0.2706292262370757, -0.06881015769815749)
(0.267554447121512, -0.07184503565798075)

(0.2706292262370757, -0.06881015769815749)
(0.2664955024776408, -0.06765438430135545)

(0.2706292262370757, -0.06881015769815749)
(0.2695370857515804, -0.06464055944817758)

(0.2706292262370757, -0.06881015769815749)
(0.2738069710936619, -0.06561401844728575)

(0.09553272975039222, 0.0091746971274132)
(0.09408667205797404, 0.01258140007876608)

(0.09553272975039222, 0.0091746971274132)
(0.09227435994045806, 0.009972009881179283)

(0.09553272975039222, 0.0091746971274132)
(0.09746228664010727, 0.01173615151612533)

(0.09553272975039222, 0.0091746971274132)
(0.09864712678738262, 0.008379891249454477)

(-0.4400361576324173, 0.3682846275521472)
(-0.4420189129070456, 0.3774599758472218)

(-0.4400361576324173, 0.3682846275521472)
(-0.4330704956434488, 0.3746335677178308)

(-0.4400361576324173, 0.3682846275521472)
(-0.4313583333001473, 0.3652938392540951)

(-0.4400361576324173, 0.3682846275521472)
(-0.4381728864367139, 0.3591415375430526)

(-0.03175100728902267, -0.06058768621738984)
(-0.03083641091940181, -0.06479166631429384)

(-0.03175100728902267, -0.06058768621738984)
(-0.03501523259830413, -0.06412161295365255)

(-0.03175100728902267, -0.06058768621738984)
(-0.03281255491969992, -0.05628440561456428)

(-0.03175100728902267, -0.06058768621738984)
(-0.03609753798285129, -0.0596560829474234)

(0.3094115000264506, -0.4560951827972478)
(0.3104367026929156, -0.4656068082248292)

(0.3094115000264506, -0.4560951827972478)
(0.3179756178681191, -0.4604593962587371)

(0.3094115000264506, -0.4560951827972478)
(0.3179024200464175, -0.4510829270950341)

(0.3094115000264506, -0.4560951827972478)
(0.3083453173738855, -0.4469002622819163)

(-0.005792000890623199, -0.2626947478920091)
(-0.002190851077088107, -0.2574846544031592)

(-0.005792000890623199, -0.2626947478920091)
(-0.01308990312698155, -0.261427837305873)

(-0.005792000890623199, -0.2626947478920091)
(-0.008497345895252112, -0.2568457358761383)

(-0.005792000890623199, -0.2626947478920091)
(-0.01020423086445582, -0.2674234808810136)

(-0.1782972263559837, -0.3608856739324862)
(-0.1841333251702471, -0.3665467912489325)

(-0.1782972263559837, -0.3608856739324862)
(-0.1762546972610999, -0.3688370954111531)

(-0.1782972263559837, -0.3608856739324862)
(-0.1705523558243189, -0.3630966998769776)

(-0.1782972263559837, -0.3608856739324862)
(-0.1726371611303313, -0.3552077221669359)

(0.1570352374005735, -0.1530770855689049)
(0.1599851207602222, -0.149351434432979)

(0.1570352374005735, -0.1530770855689049)
(0.1551633258118823, -0.1487418808618622)

(0.1570352374005735, -0.1530770855689049)
(0.1522106479676826, -0.1525011234929545)

(0.1570352374005735, -0.1530770855689049)
(0.1540825362414632, -0.1569062762614502)

(0.1599851207602222, -0.149351434432979)
(0.1551633258118823, -0.1487418808618622)

(0.1599851207602222, -0.149351434432979)
(0.1580965963340068, -0.1453393735151378)

(0.1599851207602222, -0.149351434432979)
(0.1650139703339819, -0.1499083704894646)

(0.1599851207602222, -0.149351434432979)
(0.1627190881272527, -0.1462763195373271)

(0.4477277663854345, 0.3196264299544085)
(0.4508659997946017, 0.3117005764150675)

(0.4477277663854345, 0.3196264299544085)
(0.4444829514790658, 0.3277611092492868)

(0.4477277663854345, 0.3196264299544085)
(0.4529599124052996, 0.326872240152387)

(0.4477277663854345, 0.3196264299544085)
(0.4562615094348885, 0.318910408816965)

(0.4809214518039401, 0.2387697506244778)
(0.482197646800514, 0.2339353606597856)

(0.4809214518039401, 0.2387697506244778)
(0.48574625382345, 0.2374577729293443)

(0.4809214518039401, 0.2387697506244778)
(0.4844700588268764, 0.2422921628940376)

(0.4809214518039401, 0.2387697506244778)
(0.4796986113310127, 0.2436566752214818)

(0.482197646800514, 0.2339353606597856)
(0.48574625382345, 0.2374577729293443)

(0.482197646800514, 0.2339353606597856)
(0.487022448820024, 0.2326233829646504)

(0.482197646800514, 0.2339353606597856)
(0.4834738417970899, 0.2291009706950899)

(0.482197646800514, 0.2339353606597856)
(0.4786490397776476, 0.2304129483902688)

(0.08343756997345457, 0.01274977500671106)
(0.085850478135604, 0.01546084910971146)

(0.08343756997345457, 0.01274977500671106)
(0.08263614570460047, 0.0160729254039166)

(0.08343756997345457, 0.01274977500671106)
(0.08030934165152802, 0.01338194390968756)

(0.08343756997345457, 0.01274977500671106)
(0.08653110572370239, 0.01216328640310864)

(0.1083926678397557, 0.07893457546717068)
(0.1131412396838839, 0.0822196914088671)

(0.1083926678397557, 0.07893457546717068)
(0.1037565033229536, 0.08018257724673464)

(0.1083926678397557, 0.07893457546717068)
(0.1125226737978257, 0.07760821041162866)

(0.1083926678397557, 0.07893457546717068)
(0.1082927497635723, 0.0832455859539826)

(-0.2720660629872294, -0.3624178853045417)
(-0.2782061177604166, -0.3681651379795691)

(-0.2720660629872294, -0.3624178853045417)
(-0.2701197803674797, -0.3706526345418839)

(-0.2720660629872294, -0.3624178853045417)
(-0.2641339462767061, -0.3648187903533094)

(-0.2720660629872294, -0.3624178853045417)
(-0.2661200997540503, -0.3566225278224842)

(0.4479423387515372, -0.3422988477820769)
(0.4564348120901395, -0.3461820942608156)

(0.4479423387515372, -0.3422988477820769)
(0.4394948540875757, -0.3388592433079323)

(0.4479423387515372, -0.3422988477820769)
(0.4409663745943355, -0.3475092328383879)

(0.4479423387515372, -0.3422988477820769)
(0.4495268911835186, -0.350699434290755)

(-0.3268507883254825, 0.2752349432779242)
(-0.3314810094035952, 0.2823606724441519)

(-0.3268507883254825, 0.2752349432779242)
(-0.3225495219262932, 0.281390922451962)

(-0.3268507883254825, 0.2752349432779242)
(-0.3310579795535324, 0.269354917846189)

(-0.3268507883254825, 0.2752349432779242)
(-0.3333426748464627, 0.2753808098681682)

(0.1304274625971961, 0.01891204140580546)
(0.1292105930518219, 0.02252616441180333)

(0.1304274625971961, 0.01891204140580546)
(0.126820438236417, 0.01977214094332984)

(0.1304274625971961, 0.01891204140580546)
(0.127901147934375, 0.01625052587013567)

(0.1304274625971961, 0.01891204140580546)
(0.1329851614216038, 0.02158966902712299)

(-0.4806453315111995, 0.1667667060267999)
(-0.4789595639460317, 0.1620594576037579)

(-0.4806453315111995, 0.1667667060267999)
(-0.4838790444448923, 0.1629531642789699)

(-0.4806453315111995, 0.1667667060267999)
(-0.485564812010059, 0.167660412702012)

(-0.4806453315111995, 0.1667667060267999)
(-0.4823310990763643, 0.1714739544498424)

(0.1198729951996758, -0.282606664972207)
(0.1145264590534107, -0.2876668397126167)

(0.1198729951996758, -0.282606664972207)
(0.1180011284641783, -0.2762244251118582)

(0.1198729951996758, -0.282606664972207)
(0.1216883643997774, -0.2891102137834209)

(0.1198729951996758, -0.282606664972207)
(0.1133522877869205, -0.2811389365959111)

(0.0242993757005249, -0.08928787664529432)
(0.02134988711348539, -0.09235408195679894)

(0.0242993757005249, -0.08928787664529432)
(0.0272062156207503, -0.08635207978346315)

(0.0242993757005249, -0.08928787664529432)
(0.02794161880420297, -0.09026729330906028)

(0.0242993757005249, -0.08928787664529432)
(0.02482424498814101, -0.09291621519958568)

(-0.1081954044620009, -0.3591533947135715)
(-0.1137989837570945, -0.3647673821839149)

(-0.1081954044620009, -0.3591533947135715)
(-0.1063286572848666, -0.3666410684420061)

(-0.1081954044620009, -0.3591533947135715)
(-0.1009090550259445, -0.3609113532882238)

(-0.1081954044620009, -0.3591533947135715)
(-0.1027808850300721, -0.3535378718642816)

(-0.1137989837570945, -0.3647673821839149)
(-0.1063286572848666, -0.3666410684420061)

(-0.1137989837570945, -0.3647673821839149)
(-0.1118383180209612, -0.3725316487446456)

(-0.1137989837570945, -0.3647673821839149)
(-0.1196117273896469, -0.3704063124451883)

(-0.1137989837570945, -0.3647673821839149)
(-0.121388184183918, -0.3626297865278613)

(-0.1063286572848666, -0.3666410684420061)
(-0.1118383180209612, -0.3725316487446456)

(-0.1063286572848666, -0.3666410684420061)
(-0.1035711139089419, -0.3742518566588695)

(-0.1063286572848666, -0.3666410684420061)
(-0.1009090550259445, -0.3609113532882238)

(-0.1063286572848666, -0.3666410684420061)
(-0.09975558092188203, -0.3672404735639734)

(-0.1118383180209612, -0.3725316487446456)
(-0.1035711139089419, -0.3742518566588695)

(-0.1118383180209612, -0.3725316487446456)
(-0.1196117273896469, -0.3704063124451883)

(-0.1118383180209612, -0.3725316487446456)
(-0.1175837561776229, -0.3783130756291513)

(-0.1118383180209612, -0.3725316487446456)
(-0.1104600964374611, -0.3804612380346813)

(-0.1035711139089419, -0.3742518566588695)
(-0.0940537921960472, -0.3713825341313686)

(-0.1035711139089419, -0.3742518566588695)
(-0.1104600964374611, -0.3804612380346813)

(-0.1035711139089419, -0.3742518566588695)
(-0.09975558092188203, -0.3672404735639734)

(-0.1035711139089419, -0.3742518566588695)
(-0.09841908979103306, -0.3785764625749743)

(-0.1035711139089419, -0.3742518566588695)
(-0.1044908154749873, -0.3839827306731062)

(-0.1827750477146858, -0.4320278499195102)
(-0.1892887332759435, -0.4383902827333002)

(-0.1827750477146858, -0.4320278499195102)
(-0.1807103016485858, -0.4405746204298722)

(-0.1827750477146858, -0.4320278499195102)
(-0.1742885795356562, -0.4341130573613463)

(-0.1827750477146858, -0.4320278499195102)
(-0.1765088477764719, -0.4256599427655101)

(-0.1892887332759435, -0.4383902827333002)
(-0.1807103016485858, -0.4405746204298722)

(-0.1892887332759435, -0.4383902827333002)
(-0.1870299615438121, -0.447247748824669)

(-0.1892887332759435, -0.4383902827333002)
(-0.1958523279026209, -0.4447782728886168)

(-0.1892887332759435, -0.4383902827333002)
(-0.1979871408235651, -0.4358771613742034)

(-0.1807103016485858, -0.4405746204298722)
(-0.1870299615438121, -0.447247748824669)

(-0.1807103016485858, -0.4405746204298722)
(-0.177629127163367, -0.4492893857372784)

(-0.1807103016485858, -0.4405746204298722)
(-0.1742885795356562, -0.4341130573613463)

(-0.1807103016485858, -0.4405746204298722)
(-0.1734236624916141, -0.441274226775987)

(-0.1870299615438121, -0.447247748824669)
(-0.177629127163367, -0.4492893857372784)

(-0.1870299615438121, -0.447247748824669)
(-0.1958523279026209, -0.4447782728886168)

(-0.1870299615438121, -0.447247748824669)
(-0.1935944361727504, -0.4537849549974957)

(-0.1870299615438121, -0.447247748824669)
(-0.1859474489935424, -0.456866850295061)

(-0.177629127163367, -0.4492893857372784)
(-0.1674682616948564, -0.4459696071163293)

(-0.177629127163367, -0.4492893857372784)
(-0.1859474489935424, -0.456866850295061)

(-0.177629127163367, -0.4492893857372784)
(-0.1734236624916141, -0.441274226775987)

(-0.177629127163367, -0.4492893857372784)
(-0.1719812908546757, -0.4542625889744984)

(-0.177629127163367, -0.4492893857372784)
(-0.1785156376789842, -0.4593588464631709)

(-0.1958523279026209, -0.4447782728886168)
(-0.1935944361727504, -0.4537849549974957)

(-0.1958523279026209, -0.4447782728886168)
(-0.2025987600247943, -0.4512524173566139)

(-0.1958523279026209, -0.4447782728886168)
(-0.2047093391379067, -0.4422196130782497)

(-0.1958523279026209, -0.4447782728886168)
(-0.1979871408235651, -0.4358771613742034)

(-0.1935944361727504, -0.4537849549974957)
(-0.2025987600247943, -0.4512524173566139)

(-0.1935944361727504, -0.4537849549974957)
(-0.2005090374103635, -0.4601131879757135)

(-0.1935944361727504, -0.4537849549974957)
(-0.1931158273954184, -0.4632928879760139)

(-0.1935944361727504, -0.4537849549974957)
(-0.1859474489935424, -0.456866850295061)

(-0.2025987600247943, -0.4512524173566139)
(-0.2005090374103635, -0.4601131879757135)

(-0.2025987600247943, -0.4512524173566139)
(-0.2093045157897321, -0.4575662957319045)

(-0.2025987600247943, -0.4512524173566139)
(-0.2116231843866202, -0.4486487438405698)

(-0.2025987600247943, -0.4512524173566139)
(-0.2047093391379067, -0.4422196130782497)

(-0.2005090374103635, -0.4601131879757135)
(-0.2093045157897321, -0.4575662957319045)

(-0.2005090374103635, -0.4601131879757135)
(-0.1931158273954184, -0.4632928879760139)

(-0.2005090374103635, -0.4601131879757135)
(-0.2081968502667931, -0.4671446503660615)

(-0.2005090374103635, -0.4601131879757135)
(-0.1993425246060752, -0.4680125502673098)

(-0.2093045157897321, -0.4575662957319045)
(-0.2081968502667931, -0.4671446503660615)

(-0.2093045157897321, -0.4575662957319045)
(-0.2116231843866202, -0.4486487438405698)

(-0.2093045157897321, -0.4575662957319045)
(-0.2178687236149223, -0.4548515493933588)

(-0.2093045157897321, -0.4575662957319045)
(-0.2151367878426264, -0.4622012264482761)

(-0.1931158273954184, -0.4632928879760139)
(-0.1936772161258719, -0.4736064036518692)

(-0.1931158273954184, -0.4632928879760139)
(-0.1859474489935424, -0.456866850295061)

(-0.1931158273954184, -0.4632928879760139)
(-0.1993425246060752, -0.4680125502673098)

(-0.1931158273954184, -0.4632928879760139)
(-0.185611729049534, -0.4665933397734403)

(0.02261346028598003, -0.4298048097390823)
(0.01650293282668654, -0.4363384497480574)

(0.02261346028598003, -0.4298048097390823)
(0.02528346751408823, -0.4383574305653155)

(0.02261346028598003, -0.4298048097390823)
(0.03125073496185345, -0.4317810740982611)

(0.02261346028598003, -0.4298048097390823)
(0.02846875233696969, -0.423300775232321)

(0.01650293282668654, -0.4363384497480574)
(0.02528346751408823, -0.4383574305653155)

(0.01650293282668654, -0.4363384497480574)
(0.01911072013488911, -0.4449994642561904)

(0.01650293282668654, -0.4363384497480574)
(0.01021581551740399, -0.4428656129273388)

(0.01650293282668654, -0.4363384497480574)
(0.007786464835273926, -0.4341930612405374)

(0.02528346751408823, -0.4383574305653155)
(0.01911072013488911, -0.4449994642561904)

(0.02528346751408823, -0.4383574305653155)
(0.02787682068927907, -0.4469575109487408)

(0.02528346751408823, -0.4383574305653155)
(0.03125073496185345, -0.4317810740982611)

(0.02528346751408823, -0.4383574305653155)
(0.03386262124302246, -0.4402048445637213)

(0.01911072013488911, -0.4449994642561904)
(0.02787682068927907, -0.4469575109487408)

(0.01911072013488911, -0.4449994642561904)
(0.01021581551740399, -0.4428656129273388)

(0.01911072013488911, -0.4449994642561904)
(0.01286230720601465, -0.4516827304896851)

(0.01911072013488911, -0.4449994642561904)
(0.02159375755018618, -0.4535529996364923)

(0.02787682068927907, -0.4469575109487408)
(0.03386262124302246, -0.4402048445637213)

(0.02787682068927907, -0.4469575109487408)
(0.02159375755018618, -0.4535529996364923)

(0.02787682068927907, -0.4469575109487408)
(0.03564933341680659, -0.448522775932942)

(0.02787682068927907, -0.4469575109487408)
(0.02938869117790917, -0.4553446708601959)

(0.01021581551740399, -0.4428656129273388)
(0.01286230720601465, -0.4516827304896851)

(0.01021581551740399, -0.4428656129273388)
(0.003859618825792742, -0.4495037731468566)

(0.01021581551740399, -0.4428656129273388)
(0.001122501584783428, -0.4405907653697928)

(0.01021581551740399, -0.4428656129273388)
(0.007786464835273926, -0.4341930612405374)

(0.01286230720601465, -0.4516827304896851)
(0.003859618825792742, -0.4495037731468566)

(0.01286230720601465, -0.4516827304896851)
(0.006540907676590102, -0.4584386255507601)

(0.01286230720601465, -0.4516827304896851)
(0.01547714675746208, -0.4604279739120831)

(0.01286230720601465, -0.4516827304896851)
(0.02159375755018618, -0.4535529996364923)

(0.003859618825792742, -0.4495037731468566)
(0.006540907676590102, -0.4584386255507601)

(0.003859618825792742, -0.4495037731468566)
(-0.002122839151169072, -0.4566828599647113)

(0.003859618825792742, -0.4495037731468566)
(-0.006338861880184746, -0.4478827606349491)

(0.003859618825792742, -0.4495037731468566)
(0.001122501584783428, -0.4405907653697928)

(0.006540907676590102, -0.4584386255507601)
(-0.002122839151169072, -0.4566828599647113)

(0.006540907676590102, -0.4584386255507601)
(0.01547714675746208, -0.4604279739120831)

(0.006540907676590102, -0.4584386255507601)
(0.0002236311767454674, -0.4653501670187545)

(0.006540907676590102, -0.4584386255507601)
(0.009238019038702389, -0.4673329521320442)

(-0.002122839151169072, -0.4566828599647113)
(0.0002236311767454674, -0.4653501670187545)

(-0.002122839151169072, -0.4566828599647113)
(-0.006338861880184746, -0.4478827606349491)

(-0.002122839151169072, -0.4566828599647113)
(-0.008996652797097493, -0.4631036309791128)

(-0.002122839151169072, -0.4566828599647113)
(-0.009875831686326227, -0.4557430150611927)

(0.01547714675746208, -0.4604279739120831)
(0.02159375755018618, -0.4535529996364923)

(0.01547714675746208, -0.4604279739120831)
(0.009238019038702389, -0.4673329521320442)

(0.01547714675746208, -0.4604279739120831)
(0.02291311493899813, -0.4622858081198418)

(0.01547714675746208, -0.4604279739120831)
(0.01692317314255193, -0.4677753445881711)

(0.2118169191509646, -0.08778764923270795)
(0.2137927795246184, -0.09174725341426729)

(0.2118169191509646, -0.08778764923270795)
(0.2075582801875168, -0.0873929455377411)

(0.2118169191509646, -0.08778764923270795)
(0.2094452579881085, -0.09127643180503484)

(0.2118169191509646, -0.08778764923270795)
(0.2161552058413221, -0.08834243995289882)

(0.2495188135505926, 0.306020105368465)
(0.251743001865443, 0.298922764841884)

(0.2495188135505926, 0.306020105368465)
(0.2471385551567153, 0.31301034438777)

(0.2495188135505926, 0.306020105368465)
(0.2554117918883752, 0.3044880806178281)

(0.2495188135505926, 0.306020105368465)
(0.2527969723682361, 0.3114699317509937)

(-0.1252420808721669, 0.3950994874402242)
(-0.1171749909780269, 0.3926670511663777)

(-0.1252420808721669, 0.3950994874402242)
(-0.1235531461171697, 0.3867027481444656)

(-0.1252420808721669, 0.3950994874402242)
(-0.1309547788795583, 0.3903492031020479)

(-0.1252420808721669, 0.3950994874402242)
(-0.1323519222513866, 0.3982389273126302)

(-0.03972179656859641, -0.3563872784189136)
(-0.04513600848299232, -0.3619726272231234)

(-0.03972179656859641, -0.3563872784189136)
(-0.03749863224955433, -0.3639347227093471)

(-0.03972179656859641, -0.3563872784189136)
(-0.03218711047519113, -0.3582616892825156)

(-0.03972179656859641, -0.3563872784189136)
(-0.03449125681775374, -0.3508018354056449)

(-0.04513600848299232, -0.3619726272231234)
(-0.03749863224955433, -0.3639347227093471)

(-0.04513600848299232, -0.3619726272231234)
(-0.04298119622086933, -0.3696091176138912)

(-0.04513600848299232, -0.3619726272231234)
(-0.05256280636918335, -0.3600477109301616)

(-0.04513600848299232, -0.3619726272231234)
(-0.05046307347508217, -0.3675823301124613)

(-0.03749863224955433, -0.3639347227093471)
(-0.04298119622086933, -0.3696091176138912)

(-0.03749863224955433, -0.3639347227093471)
(-0.03527426977141769, -0.3715817683062238)

(-0.03749863224955433, -0.3639347227093471)
(-0.03218711047519113, -0.3582616892825156)

(-0.03749863224955433, -0.3639347227093471)
(-0.02990093134125809, -0.3658688699444581)

(-0.04298119622086933, -0.3696091176138912)
(-0.03527426977141769, -0.3715817683062238)

(-0.04298119622086933, -0.3696091176138912)
(-0.04087691802828081, -0.3773477299750101)

(-0.04298119622086933, -0.3696091176138912)
(-0.04870844541881623, -0.375333206156899)

(-0.04298119622086933, -0.3696091176138912)
(-0.05046307347508217, -0.3675823301124613)

(-0.03527426977141769, -0.3715817683062238)
(-0.04087691802828081, -0.3773477299750101)

(-0.03527426977141769, -0.3715817683062238)
(-0.03304129872733171, -0.3793341544010959)

(-0.03527426977141769, -0.3715817683062238)
(-0.02753588824447277, -0.373549652167796)

(-0.03527426977141769, -0.3715817683062238)
(-0.02990093134125809, -0.3658688699444581)

(-0.04087691802828081, -0.3773477299750101)
(-0.04870844541881623, -0.375333206156899)

(-0.04087691802828081, -0.3773477299750101)
(-0.0465407668872734, -0.3831846898494085)

(-0.04087691802828081, -0.3773477299750101)
(-0.03304129872733171, -0.3793341544010959)

(-0.04087691802828081, -0.3773477299750101)
(-0.03869347173674698, -0.3851144854407927)

(-0.04870844541881623, -0.375333206156899)
(-0.0465407668872734, -0.3831846898494085)

(-0.04870844541881623, -0.375333206156899)
(-0.05443903978596341, -0.3811838649165472)

(-0.04870844541881623, -0.375333206156899)
(-0.05639835141569237, -0.3734696163730934)

(-0.04870844541881623, -0.375333206156899)
(-0.05046307347508217, -0.3675823301124613)

(-0.0465407668872734, -0.3831846898494085)
(-0.05443903978596341, -0.3811838649165472)

(-0.0465407668872734, -0.3831846898494085)
(-0.05226257899322502, -0.3890599137050478)

(-0.0465407668872734, -0.3831846898494085)
(-0.04430383077283214, -0.391121499257979)

(-0.0465407668872734, -0.3831846898494085)
(-0.03869347173674698, -0.3851144854407927)

(-0.05443903978596341, -0.3811838649165472)
(-0.05226257899322502, -0.3890599137050478)

(-0.05443903978596341, -0.3811838649165472)
(-0.06027082994203643, -0.3870149376204667)

(-0.05443903978596341, -0.3811838649165472)
(-0.0624255249844492, -0.3791770322119846)

(-0.05443903978596341, -0.3811838649165472)
(-0.05639835141569237, -0.3734696163730934)

(-0.03304129872733171, -0.3793341544010959)
(-0.02753588824447277, -0.373549652167796)

(-0.03304129872733171, -0.3793341544010959)
(-0.02516188431345824, -0.3812871915962031)

(-0.03304129872733171, -0.3793341544010959)
(-0.03077176105577922, -0.3871132422177264)

(-0.03304129872733171, -0.3793341544010959)
(-0.03869347173674698, -0.3851144854407927)

(-0.02753588824447277, -0.373549652167796)
(-0.02516188431345824, -0.3812871915962031)

(-0.02753588824447277, -0.373549652167796)
(-0.0198646620296744, -0.3754374487498029)

(-0.02753588824447277, -0.373549652167796)
(-0.02990093134125809, -0.3658688699444581)

(-0.02753588824447277, -0.373549652167796)
(-0.02248114349487615, -0.3678171082353572)

(0.3055653514605379, 0.1404763520365089)
(0.309096542089112, 0.1440162224423683)

(0.3055653514605379, 0.1404763520365089)
(0.3103965639431996, 0.1391881851718941)

(0.3055653514605379, 0.1404763520365089)
(0.3068653718662678, 0.1356483148026609)

(0.3055653514605379, 0.1404763520365089)
(0.3020438562314061, 0.1369553355530846)

(0.309096542089112, 0.1440162224423683)
(0.3077965206961329, 0.1488442597011823)

(0.309096542089112, 0.1440162224423683)
(0.3126277342428936, 0.1475560928096595)

(0.309096542089112, 0.1440162224423683)
(0.3103965639431996, 0.1391881851718941)

(0.309096542089112, 0.1440162224423683)
(0.3140563817387739, 0.1429746709764431)

(0.3077965206961329, 0.1488442597011823)
(0.3126277342428936, 0.1475560928096595)

(0.3077965206961329, 0.1488442597011823)
(0.3113277126430061, 0.1523841300737054)

(0.3077965206961329, 0.1488442597011823)
(0.3064964989198802, 0.1536722969696885)

(0.3077965206961329, 0.1488442597011823)
(0.3029653070145531, 0.1501324265961141)

(0.3126277342428936, 0.1475560928096595)
(0.3113277126430061, 0.1523841300737054)

(0.3126277342428936, 0.1475560928096595)
(0.3161589263322698, 0.1510959631785789)

(0.3126277342428936, 0.1475560928096595)
(0.3174589479385345, 0.1462679259143723)

(0.3126277342428936, 0.1475560928096595)
(0.3140563817387739, 0.1429746709764431)

(0.04384140022413575, -0.05656441340535419)
(0.04231515960603351, -0.05327518968913678)

(0.04384140022413575, -0.05656441340535419)
(0.04025138656587297, -0.05573550032625896)

(0.04384140022413575, -0.05656441340535419)
(0.04626222010787549, -0.05400901059413334)

(0.04384140022413575, -0.05656441340535419)
(0.04139304032298276, -0.05915251840905116)

(0.3845338828158943, 0.0276179509323065)
(0.3797931715291674, 0.0289122170192949)

(0.3845338828158943, 0.0276179509323065)
(0.3810449329334797, 0.02416217434976799)

(0.3845338828158943, 0.0276179509323065)
(0.38579534524541, 0.0228399693452843)

(0.3845338828158943, 0.0276179509323065)
(0.3892874856167935, 0.02630586446095382)

(0.2149255636778337, 0.3971837687559414)
(0.223224039231901, 0.3930820384652904)

(0.2149255636778337, 0.3971837687559414)
(0.2217486694885914, 0.4024950324011887)

(0.2149255636778337, 0.3971837687559414)
(0.2071149168223975, 0.4004059218151231)

(0.2149255636778337, 0.3971837687559414)
(0.213904682145787, 0.4056458946656452)

(0.223224039231901, 0.3930820384652904)
(0.2217486694885914, 0.4024950324011887)

(0.223224039231901, 0.3930820384652904)
(0.2297453359228761, 0.3993998759323609)

(0.223224039231901, 0.3930820384652904)
(0.2275278338614082, 0.3862020899122627)

(0.223224039231901, 0.3930820384652904)
(0.2324022399683542, 0.3919821170915294)

(0.223224039231901, 0.3930820384652904)
(0.2213281113263147, 0.3853153874728802)

(0.2217486694885914, 0.4024950324011887)
(0.2297453359228761, 0.3993998759323609)

(0.2217486694885914, 0.4024950324011887)
(0.2290162096301403, 0.4080124354754467)

(0.2217486694885914, 0.4024950324011887)
(0.2206266826167685, 0.4111766900967029)

(0.2217486694885914, 0.4024950324011887)
(0.213904682145787, 0.4056458946656452)

(-0.2652113148249911, 0.01960277707996663)
(-0.2701564366998979, 0.02084344730671941)

(-0.2652113148249911, 0.01960277707996663)
(-0.2602085402716979, 0.01848652023248846)

(-0.2652113148249911, 0.01960277707996663)
(-0.2690725813142202, 0.01637326125824481)

(-0.2652113148249911, 0.01960277707996663)
(-0.2638446151241856, 0.01507009446225599)

(0.1851650602267492, -0.289753089401675)
(0.1919060392171142, -0.290954533314813)

(0.1851650602267492, -0.289753089401675)
(0.1786045857252252, -0.2882656309149844)

(0.1851650602267492, -0.289753089401675)
(0.1813762853083043, -0.2944853064811908)

(0.1851650602267492, -0.289753089401675)
(0.1878348368610904, -0.2955735912218896)

(-0.1183678279077804, -0.2948692599065088)
(-0.1223571878319708, -0.3007269723717791)

(-0.1183678279077804, -0.2948692599065088)
(-0.1152085894582022, -0.3012808928137461)

(-0.1183678279077804, -0.2948692599065088)
(-0.1112813284751293, -0.2954443161236077)

(-0.1183678279077804, -0.2948692599065088)
(-0.1145745538825684, -0.2890008145675111)

(-0.1223571878319708, -0.3007269723717791)
(-0.1152085894582022, -0.3012808928137461)

(-0.1223571878319708, -0.3007269723717791)
(-0.1192836831928039, -0.3072138820939817)

(-0.1223571878319708, -0.3007269723717791)
(-0.13024479892669, -0.3001779139687354)

(-0.1223571878319708, -0.3007269723717791)
(-0.1263946351751815, -0.3065899051423148)

(-0.1152085894582022, -0.3012808928137461)
(-0.1192836831928039, -0.3072138820939817)

(-0.1152085894582022, -0.3012808928137461)
(-0.11205258709892, -0.3077694621596397)

(-0.1152085894582022, -0.3012808928137461)
(-0.1112813284751293, -0.2954443161236077)

(-0.1152085894582022, -0.3012808928137461)
(-0.1079915010323335, -0.3019010362911047)

(-0.1192836831928039, -0.3072138820939817)
(-0.11205258709892, -0.3077694621596397)

(-0.1192836831928039, -0.3072138820939817)
(-0.1161789483895027, -0.3137699873102063)

(-0.1192836831928039, -0.3072138820939817)
(-0.1231356491839848, -0.3132556440267259)

(-0.1192836831928039, -0.3072138820939817)
(-0.1263946351751815, -0.3065899051423148)

(-0.11205258709892, -0.3077694621596397)
(-0.1161789483895027, -0.3137699873102063)

(-0.11205258709892, -0.3077694621596397)
(-0.1088992101945373, -0.3141534061407518)

(-0.11205258709892, -0.3077694621596397)
(-0.1047957596705299, -0.3082760961129539)

(-0.11205258709892, -0.3077694621596397)
(-0.1079915010323335, -0.3019010362911047)

(0.07695929728722999, -0.4266885240157535)
(0.07099557856543001, -0.4332272886432098)

(0.07695929728722999, -0.4266885240157535)
(0.07971463463994165, -0.4351590292499392)

(0.07695929728722999, -0.4266885240157535)
(0.08570909134412848, -0.4284223266068856)

(0.07695929728722999, -0.4266885240157535)
(0.08278341076304661, -0.4201733043022627)

(0.07099557856543001, -0.4332272886432098)
(0.07971463463994165, -0.4351590292499392)

(0.07099557856543001, -0.4332272886432098)
(0.07370945325740057, -0.4418151746321516)

(0.07099557856543001, -0.4332272886432098)
(0.06251564125334681, -0.4313003978994406)

(0.07099557856543001, -0.4332272886432098)
(0.0652517266111364, -0.4397189687450695)

(0.07971463463994165, -0.4351590292499392)
(0.07370945325740057, -0.4418151746321516)

(0.07971463463994165, -0.4351590292499392)
(0.08420595739908344, -0.4441378338149535)

(0.07971463463994165, -0.4351590292499392)
(0.08952575728455293, -0.4358835574169191)

(0.07971463463994165, -0.4351590292499392)
(0.08570909134412848, -0.4284223266068856)

(0.07370945325740057, -0.4418151746321516)
(0.08420595739908344, -0.4441378338149535)

(0.07370945325740057, -0.4418151746321516)
(0.07657614164609856, -0.4506356145266401)

(0.07370945325740057, -0.4418151746321516)
(0.06742397239375905, -0.4485187357483678)

(0.07370945325740057, -0.4418151746321516)
(0.0652517266111364, -0.4397189687450695)

(0.08420595739908344, -0.4441378338149535)
(0.07657614164609856, -0.4506356145266401)

(0.08420595739908344, -0.4441378338149535)
(0.08952575728455293, -0.4358835574169191)

(0.08420595739908344, -0.4441378338149535)
(0.09275536501591054, -0.4494862467391388)

(0.08420595739908344, -0.4441378338149535)
(0.08514106138099835, -0.4538762924221401)

(0.08420595739908344, -0.4441378338149535)
(0.09344885130142579, -0.4421066109456052)

(0.07657614164609856, -0.4506356145266401)
(0.06742397239375905, -0.4485187357483678)

(0.07657614164609856, -0.4506356145266401)
(0.07016404543152199, -0.4573201837681104)

(0.07657614164609856, -0.4506356145266401)
(0.07853381778765327, -0.4597303066176618)

(0.07657614164609856, -0.4506356145266401)
(0.08514106138099835, -0.4538762924221401)

(0.06742397239375905, -0.4485187357483678)
(0.07016404543152199, -0.4573201837681104)

(0.06742397239375905, -0.4485187357483678)
(0.06113362651046023, -0.4553515529059298)

(0.06742397239375905, -0.4485187357483678)
(0.05861872524773043, -0.4466650345286747)

(0.06742397239375905, -0.4485187357483678)
(0.0652517266111364, -0.4397189687450695)

(0.07016404543152199, -0.4573201837681104)
(0.06113362651046023, -0.4553515529059298)

(0.07016404543152199, -0.4573201837681104)
(0.07853381778765327, -0.4597303066176618)

(0.07016404543152199, -0.4573201837681104)
(0.06362725778621788, -0.4642859423119686)

(0.07016404543152199, -0.4573201837681104)
(0.07249769118800797, -0.4663120333797722)

(0.06113362651046023, -0.4553515529059298)
(0.06362725778621788, -0.4642859423119686)

(0.06113362651046023, -0.4553515529059298)
(0.0547346990162545, -0.462178095366339)

(0.06113362651046023, -0.4553515529059298)
(0.05200819307832155, -0.4533615413547726)

(0.06113362651046023, -0.4553515529059298)
(0.05861872524773043, -0.4466650345286747)

(0.07853381778765327, -0.4597303066176618)
(0.07249769118800797, -0.4663120333797722)

(0.07853381778765327, -0.4597303066176618)
(0.08514106138099835, -0.4538762924221401)

(0.07853381778765327, -0.4597303066176618)
(0.08641699699171333, -0.4637142914181284)

(0.07853381778765327, -0.4597303066176618)
(0.08026988214367696, -0.4682976689233426)

(-0.09540526536196377, -0.4318063120115571)
(-0.1017002104310735, -0.4382199169789432)

(-0.09540526536196377, -0.4318063120115571)
(-0.09282935385247768, -0.4404986708236577)

(-0.09540526536196377, -0.4318063120115571)
(-0.08659755664359664, -0.4339896317232785)

(-0.09540526536196377, -0.4318063120115571)
(-0.08925046981798417, -0.4254337335394849)

(-0.1017002104310735, -0.4382199169789432)
(-0.09282935385247768, -0.4404986708236577)

(-0.1017002104310735, -0.4382199169789432)
(-0.0993470048601081, -0.4470281328249153)

(-0.1017002104310735, -0.4382199169789432)
(-0.108101627014445, -0.4446453158765687)

(-0.1017002104310735, -0.4382199169789432)
(-0.1103045666479265, -0.4358785614899606)

(-0.09282935385247768, -0.4404986708236577)
(-0.0993470048601081, -0.4470281328249153)

(-0.09282935385247768, -0.4404986708236577)
(-0.09030960473777723, -0.4493275028786621)

(-0.09282935385247768, -0.4404986708236577)
(-0.08659755664359664, -0.4339896317232785)

(-0.09282935385247768, -0.4404986708236577)
(-0.084062155317124, -0.4427109010004687)

(-0.0993470048601081, -0.4470281328249153)
(-0.09030960473777723, -0.4493275028786621)

(-0.0993470048601081, -0.4470281328249153)
(-0.09688085973589985, -0.455948788289435)

(-0.0993470048601081, -0.4470281328249153)
(-0.1059202632407734, -0.4535925936343506)

(-0.0993470048601081, -0.4470281328249153)
(-0.108101627014445, -0.4446453158765687)

(-0.09030960473777723, -0.4493275028786621)
(-0.09688085973589985, -0.455948788289435)

(-0.09030960473777723, -0.4493275028786621)
(-0.0878764331915457, -0.4582755897260905)

(-0.09030960473777723, -0.4493275028786621)
(-0.08130008930393937, -0.4515841356973487)

(-0.09030960473777723, -0.4493275028786621)
(-0.084062155317124, -0.4427109010004687)

(-0.09688085973589985, -0.455948788289435)
(-0.1059202632407734, -0.4535925936343506)

(-0.09688085973589985, -0.455948788289435)
(-0.0878764331915457, -0.4582755897260905)

(-0.09688085973589985, -0.455948788289435)
(-0.1033332348877914, -0.4619182307540747)

(-0.09688085973589985, -0.455948788289435)
(-0.09456489950366254, -0.4647765241461199)

(-0.1059202632407734, -0.4535925936343506)
(-0.1033332348877914, -0.4619182307540747)

(-0.1059202632407734, -0.4535925936343506)
(-0.1124962948772147, -0.4598568479923196)

(-0.1059202632407734, -0.4535925936343506)
(-0.1148510682804536, -0.4511565344760015)

(-0.1059202632407734, -0.4535925936343506)
(-0.108101627014445, -0.4446453158765687)

(-0.0878764331915457, -0.4582755897260905)
(-0.08130008930393937, -0.4515841356973487)

(-0.0878764331915457, -0.4582755897260905)
(-0.07880586901032031, -0.4605957385916557)

(-0.0878764331915457, -0.4582755897260905)
(-0.08631205295639852, -0.4672554171007071)

(-0.0878764331915457, -0.4582755897260905)
(-0.09456489950366254, -0.4647765241461199)

(-0.08130008930393937, -0.4515841356973487)
(-0.07880586901032031, -0.4605957385916557)

(-0.08130008930393937, -0.4515841356973487)
(-0.0722200552006394, -0.4538669085431811)

(-0.08130008930393937, -0.4515841356973487)
(-0.07499596879984402, -0.4449134240272277)

(-0.08130008930393937, -0.4515841356973487)
(-0.084062155317124, -0.4427109010004687)

(-0.07880586901032031, -0.4605957385916557)
(-0.0722200552006394, -0.4538669085431811)

(-0.07880586901032031, -0.4605957385916557)
(-0.06971127679413994, -0.4629131498803777)

(-0.07880586901032031, -0.4605957385916557)
(-0.08631205295639852, -0.4672554171007071)

(-0.07880586901032031, -0.4605957385916557)
(-0.07679794644985216, -0.4694574585453695)

(-0.0722200552006394, -0.4538669085431811)
(-0.06971127679413994, -0.4629131498803777)

(-0.0722200552006394, -0.4538669085431811)
(-0.06312912344208939, -0.4561822906178454)

(-0.0722200552006394, -0.4538669085431811)
(-0.06563455028573412, -0.4471770025632423)

(-0.0722200552006394, -0.4538669085431811)
(-0.07499596879984402, -0.4449134240272277)

(-0.06971127679413994, -0.4629131498803777)
(-0.06312912344208939, -0.4561822906178454)

(-0.06971127679413994, -0.4629131498803777)
(-0.06060275871615011, -0.465228267993571)

(-0.06971127679413994, -0.4629131498803777)
(-0.06738091352237571, -0.4725341928843172)

(-0.06971127679413994, -0.4629131498803777)
(-0.07679794644985216, -0.4694574585453695)

(-0.06312912344208939, -0.4561822906178454)
(-0.06060275871615011, -0.465228267993571)

(-0.06312912344208939, -0.4561822906178454)
(-0.05398549942926709, -0.4584877277286661)

(-0.06312912344208939, -0.4561822906178454)
(-0.06563455028573412, -0.4471770025632423)

(-0.06312912344208939, -0.4561822906178454)
(-0.05660446026045302, -0.4494683338640744)

(-0.1196117273896469, -0.3704063124451883)
(-0.1175837561776229, -0.3783130756291513)

(-0.1196117273896469, -0.3704063124451883)
(-0.125467815491514, -0.3761681344537776)

(-0.1196117273896469, -0.3704063124451883)
(-0.1272753114691001, -0.3683079846230333)

(-0.1196117273896469, -0.3704063124451883)
(-0.121388184183918, -0.3626297865278613)

(-0.1175837561776229, -0.3783130756291513)
(-0.125467815491514, -0.3761681344537776)

(-0.1175837561776229, -0.3783130756291513)
(-0.1235939505035843, -0.3843483483837316)

(-0.1175837561776229, -0.3783130756291513)
(-0.1158224824789324, -0.3861949892055451)

(-0.1175837561776229, -0.3783130756291513)
(-0.1104600964374611, -0.3804612380346813)

(-0.125467815491514, -0.3761681344537776)
(-0.1235939505035843, -0.3843483483837316)

(-0.125467815491514, -0.3761681344537776)
(-0.1314078712264095, -0.3820245966642752)

(-0.125467815491514, -0.3761681344537776)
(-0.1332555694778823, -0.3738642656552891)

(-0.125467815491514, -0.3761681344537776)
(-0.1272753114691001, -0.3683079846230333)

(0.4677542288917462, 0.2512065750155739)
(0.4725988268052914, 0.2558012765276093)

(0.4677542288917462, 0.2512065750155739)
(0.4640607836565018, 0.2471564888572145)

(0.4677542288917462, 0.2512065750155739)
(0.4661770070190852, 0.2571665131476888)

(0.4677542288917462, 0.2512065750155739)
(0.4604046859219278, 0.2511849672687715)

(0.4725988268052914, 0.2558012765276093)
(0.4784126573797391, 0.2539517689686847)

(0.4725988268052914, 0.2558012765276093)
(0.4775238255958674, 0.2601138632210983)

(0.4725988268052914, 0.2558012765276093)
(0.4711922529283534, 0.2622420694999097)

(0.4725988268052914, 0.2558012765276093)
(0.4661770070190852, 0.2571665131476888)

(0.2823859733087108, -0.08403111859471529)
(0.2791853261404442, -0.0871461406937434)

(0.2823859733087108, -0.08403111859471529)
(0.2855823990481645, -0.0809039087355981)

(0.2823859733087108, -0.08403111859471529)
(0.286600542944107, -0.08535049426997456)

(0.2823859733087108, -0.08403111859471529)
(0.2833992894015875, -0.08842261447210922)

(0.2791853261404442, -0.0871461406937434)
(0.2748887835951451, -0.08593476877861234)

(0.2791853261404442, -0.0871461406937434)
(0.2759732676667721, -0.09026761422462304)

(0.2791853261404442, -0.0871461406937434)
(0.2802892812316843, -0.09149163096141724)

(0.2791853261404442, -0.0871461406937434)
(0.2833992894015875, -0.08842261447210922)

(0.233506912450497, 0.370596318859044)
(0.2307794482666862, 0.3781598784644361)

(0.233506912450497, 0.370596318859044)
(0.2258475064620031, 0.3716424583696799)

(0.233506912450497, 0.370596318859044)
(0.2285639992836874, 0.3641686279831157)

(0.233506912450497, 0.370596318859044)
(0.2365609522883256, 0.3629190947563941)

(0.1377310565840035, -0.1124838717874676)
(0.1337507608693432, -0.1119967134021522)

(0.1377310565840035, -0.1124838717874676)
(0.135322413503669, -0.1157297055394889)

(0.1377310565840035, -0.1124838717874676)
(0.141606370247127, -0.1130854566835206)

(0.1377310565840035, -0.1124838717874676)
(0.1391425731597498, -0.1163360150362161)

(0.1337507608693432, -0.1119967134021522)
(0.135322413503669, -0.1157297055394889)

(0.1337507608693432, -0.1119967134021522)
(0.1312852677652704, -0.1152230748942998)

(0.1337507608693432, -0.1119967134021522)
(0.1322811317822383, -0.1082468439696826)

(0.1337507608693432, -0.1119967134021522)
(0.1292720698279489, -0.1109467997475003)

(0.135322413503669, -0.1157297055394889)
(0.1312852677652704, -0.1152230748942998)

(0.135322413503669, -0.1157297055394889)
(0.132822049331783, -0.1189648418261663)

(0.135322413503669, -0.1157297055394889)
(0.1391425731597498, -0.1163360150362161)

(0.135322413503669, -0.1157297055394889)
(0.1366307788231052, -0.1197975235679902)

(0.1312852677652704, -0.1152230748942998)
(0.132822049331783, -0.1189648418261663)

(0.1312852677652704, -0.1152230748942998)
(0.1287245227745887, -0.1184331854275991)

(0.1312852677652704, -0.1152230748942998)
(0.1268833322624342, -0.1146919156757492)

(0.1312852677652704, -0.1152230748942998)
(0.1292720698279489, -0.1109467997475003)

(0.132822049331783, -0.1189648418261663)
(0.1287245227745887, -0.1184331854275991)

(0.132822049331783, -0.1189648418261663)
(0.1302845125935633, -0.1222125777737569)

(0.132822049331783, -0.1189648418261663)
(0.1339948208743104, -0.1230026044928081)

(0.132822049331783, -0.1189648418261663)
(0.1366307788231052, -0.1197975235679902)

(0.1287245227745887, -0.1184331854275991)
(0.1302845125935633, -0.1222125777737569)

(0.1287245227745887, -0.1184331854275991)
(0.1261848696174591, -0.1217022752616633)

(0.1287245227745887, -0.1184331854275991)
(0.1268833322624342, -0.1146919156757492)

(0.1287245227745887, -0.1184331854275991)
(0.1241779428682416, -0.1179542674944693)

(0.1302845125935633, -0.1222125777737569)
(0.1261848696174591, -0.1217022752616633)

(0.1302845125935633, -0.1222125777737569)
(0.1277677165481642, -0.1255230416983081)

(0.1302845125935633, -0.1222125777737569)
(0.1339948208743104, -0.1230026044928081)

(0.1302845125935633, -0.1222125777737569)
(0.1312307976026891, -0.1255537371438459)

(0.1261848696174591, -0.1217022752616633)
(0.1277677165481642, -0.1255230416983081)

(0.1261848696174591, -0.1217022752616633)
(0.1236521966539835, -0.1250261864576396)

(0.1261848696174591, -0.1217022752616633)
(0.1217007491599345, -0.1211627650973505)

(0.1261848696174591, -0.1217022752616633)
(0.1241779428682416, -0.1179542674944693)

(0.1277677165481642, -0.1255230416983081)
(0.1236521966539835, -0.1250261864576396)

(0.1277677165481642, -0.1255230416983081)
(0.1252067924306023, -0.1288507764061429)

(0.1277677165481642, -0.1255230416983081)
(0.1296192709134348, -0.1293813702926416)

(0.1277677165481642, -0.1255230416983081)
(0.1312307976026891, -0.1255537371438459)

(0.1236521966539835, -0.1250261864576396)
(0.1252067924306023, -0.1288507764061429)

(0.1236521966539835, -0.1250261864576396)
(0.1210790655276123, -0.1283705796772298)

(0.1236521966539835, -0.1250261864576396)
(0.1217007491599345, -0.1211627650973505)

(0.1236521966539835, -0.1250261864576396)
(0.1192045653263318, -0.1244741013034486)

(0.1252067924306023, -0.1288507764061429)
(0.1210790655276123, -0.1283705796772298)

(0.1252067924306023, -0.1288507764061429)
(0.1226476631008521, -0.1322322787891131)

(0.1252067924306023, -0.1288507764061429)
(0.1296192709134348, -0.1293813702926416)

(0.1252067924306023, -0.1288507764061429)
(0.126253231095389, -0.1322633417749982)

(0.1210790655276123, -0.1283705796772298)
(0.1226476631008521, -0.1322322787891131)

(0.1210790655276123, -0.1283705796772298)
(0.1184992182591848, -0.1317637801983749)

(0.1210790655276123, -0.1283705796772298)
(0.1166458785201739, -0.1278317545919117)

(0.1210790655276123, -0.1283705796772298)
(0.1192045653263318, -0.1244741013034486)

(0.1226476631008521, -0.1322322787891131)
(0.1184992182591848, -0.1317637801983749)

(0.1226476631008521, -0.1322322787891131)
(0.1200433714314609, -0.1356338418314896)

(0.1226476631008521, -0.1322322787891131)
(0.1244984671040509, -0.1362958057490156)

(0.1226476631008521, -0.1322322787891131)
(0.126253231095389, -0.1322633417749982)

(0.1184992182591848, -0.1317637801983749)
(0.1200433714314609, -0.1356338418314896)

(0.1184992182591848, -0.1317637801983749)
(0.1158751413633324, -0.1351777509895982)

(0.1184992182591848, -0.1317637801983749)
(0.1166458785201739, -0.1278317545919117)

(0.1184992182591848, -0.1317637801983749)
(0.1140952270859789, -0.1312445687499175)

(0.1200433714314609, -0.1356338418314896)
(0.1158751413633324, -0.1351777509895982)

(0.1200433714314609, -0.1356338418314896)
(0.1174336931791513, -0.1390865455245969)

(0.1200433714314609, -0.1356338418314896)
(0.1244984671040509, -0.1362958057490156)

(0.1200433714314609, -0.1356338418314896)
(0.1210260869384476, -0.1389377945326953)

(0.1158751413633324, -0.1351777509895982)
(0.1174336931791513, -0.1390865455245969)

(0.1158751413633324, -0.1351777509895982)
(0.1132428144310543, -0.1386346659317771)

(0.1158751413633324, -0.1351777509895982)
(0.1114869491187901, -0.1346324532855136)

(0.1158751413633324, -0.1351777509895982)
(0.1140952270859789, -0.1312445687499175)

(0.1174336931791513, -0.1390865455245969)
(0.1132428144310543, -0.1386346659317771)

(0.1174336931791513, -0.1390865455245969)
(0.1149642660775107, -0.1425108577252546)

(0.1174336931791513, -0.1390865455245969)
(0.1192772353318625, -0.142276953872875)

(0.1174336931791513, -0.1390865455245969)
(0.1210260869384476, -0.1389377945326953)

(0.1132428144310543, -0.1386346659317771)
(0.1149642660775107, -0.1425108577252546)

(0.1132428144310543, -0.1386346659317771)
(0.1106195467209497, -0.1421493654025597)

(0.1132428144310543, -0.1386346659317771)
(0.1114869491187901, -0.1346324532855136)

(0.1132428144310543, -0.1386346659317771)
(0.1088825857820227, -0.1380891492895934)

(0.1149642660775107, -0.1425108577252546)
(0.1106195467209497, -0.1421493654025597)

(0.1149642660775107, -0.1425108577252546)
(0.1122477519279658, -0.1458868654472962)

(0.1149642660775107, -0.1425108577252546)
(0.1192772353318625, -0.142276953872875)

(0.1149642660775107, -0.1425108577252546)
(0.1166540986850393, -0.145837570733038)

(0.1106195467209497, -0.1421493654025597)
(0.1122477519279658, -0.1458868654472962)

(0.1106195467209497, -0.1421493654025597)
(0.1079065884423629, -0.1456148293468732)

(0.1106195467209497, -0.1421493654025597)
(0.1062161013295301, -0.1415681641317071)

(0.1106195467209497, -0.1421493654025597)
(0.1088825857820227, -0.1380891492895934)

(0.1122477519279658, -0.1458868654472962)
(0.1079065884423629, -0.1456148293468732)

(0.1122477519279658, -0.1458868654472962)
(0.1094052003978959, -0.1494352101897434)

(0.1122477519279658, -0.1458868654472962)
(0.1166540986850393, -0.145837570733038)

(0.1122477519279658, -0.1458868654472962)
(0.1135398634152568, -0.149480014437)

(0.1079065884423629, -0.1456148293468732)
(0.1062161013295301, -0.1415681641317071)

(0.1079065884423629, -0.1456148293468732)
(0.1035191922996564, -0.1450855065629806)

(0.1079065884423629, -0.1456148293468732)
(0.1052042612452205, -0.1492032337832978)

(0.1079065884423629, -0.1456148293468732)
(0.1094052003978959, -0.1494352101897434)

(0.1062161013295301, -0.1415681641317071)
(0.1035191922996564, -0.1450855065629806)

(0.1062161013295301, -0.1415681641317071)
(0.1018550070688627, -0.1409936830346718)

(0.1062161013295301, -0.1415681641317071)
(0.1045157564468555, -0.1375336259970915)

(0.1062161013295301, -0.1415681641317071)
(0.1088825857820227, -0.1380891492895934)

(0.1035191922996564, -0.1450855065629806)
(0.1052042612452205, -0.1492032337832978)

(0.1035191922996564, -0.1450855065629806)
(0.1007727605350418, -0.1486110690305527)

(0.1035191922996564, -0.1450855065629806)
(0.1018550070688627, -0.1409936830346718)

(0.1035191922996564, -0.1450855065629806)
(0.09889368891964255, -0.1444802375288992)

(0.1052042612452205, -0.1492032337832978)
(0.1007727605350418, -0.1486110690305527)

(0.1052042612452205, -0.1492032337832978)
(0.1024734610967616, -0.1527796465012016)

(0.1052042612452205, -0.1492032337832978)
(0.1068513449090695, -0.1532837088487571)

(0.1052042612452205, -0.1492032337832978)
(0.1094052003978959, -0.1494352101897434)

(0.1007727605350418, -0.1486110690305527)
(0.1024734610967616, -0.1527796465012016)

(0.1007727605350418, -0.1486110690305527)
(0.0979357457807327, -0.1521534542967682)

(0.1007727605350418, -0.1486110690305527)
(0.09596659336443412, -0.1479454592268152)

(0.1007727605350418, -0.1486110690305527)
(0.09889368891964255, -0.1444802375288992)

(0.1024734610967616, -0.1527796465012016)
(0.0979357457807327, -0.1521534542967682)

(0.1024734610967616, -0.1527796465012016)
(0.09970277488177685, -0.1563973946539526)

(0.1024734610967616, -0.1527796465012016)
(0.1068513449090695, -0.1532837088487571)

(0.1024734610967616, -0.1527796465012016)
(0.1041982876274283, -0.1569557146904618)

(0.0979357457807327, -0.1521534542967682)
(0.09970277488177685, -0.1563973946539526)

(0.0979357457807327, -0.1521534542967682)
(0.09511111606048704, -0.1557574880784045)

(0.0979357457807327, -0.1521534542967682)
(0.09596659336443412, -0.1479454592268152)

(0.0979357457807327, -0.1521534542967682)
(0.09314736569773423, -0.1515306791156744)

(0.09970277488177685, -0.1563973946539526)
(0.09511111606048704, -0.1557574880784045)

(0.09970277488177685, -0.1563973946539526)
(0.09690580731717842, -0.1600541686038979)

(0.09970277488177685, -0.1563973946539526)
(0.1015134615556011, -0.1606614750882911)

(0.09970277488177685, -0.1563973946539526)
(0.1041982876274283, -0.1569557146904618)

(0.09511111606048704, -0.1557574880784045)
(0.09690580731717842, -0.1600541686038979)

(0.09511111606048704, -0.1557574880784045)
(0.09233037342838625, -0.1594370507914399)

(0.09511111606048704, -0.1557574880784045)
(0.09034499719599969, -0.1551039828562326)

(0.09511111606048704, -0.1557574880784045)
(0.09314736569773423, -0.1515306791156744)

(0.09690580731717842, -0.1600541686038979)
(0.09233037342838625, -0.1594370507914399)

(0.09690580731717842, -0.1600541686038979)
(0.0940902305411367, -0.1637595339849431)

(0.09690580731717842, -0.1600541686038979)
(0.1015134615556011, -0.1606614750882911)

(0.09690580731717842, -0.1600541686038979)
(0.09868470349652846, -0.1643250747121389)

(0.09233037342838625, -0.1594370507914399)
(0.0940902305411367, -0.1637595339849431)

(0.09233037342838625, -0.1594370507914399)
(0.0893995270481611, -0.1631128193633582)

(0.09233037342838625, -0.1594370507914399)
(0.09034499719599969, -0.1551039828562326)

(0.09233037342838625, -0.1594370507914399)
(0.08754684609189671, -0.1587867271366851)

(0.0940902305411367, -0.1637595339849431)
(0.0893995270481611, -0.1631128193633582)

(0.0940902305411367, -0.1637595339849431)
(0.0914561950674596, -0.167658391539815)

(0.0940902305411367, -0.1637595339849431)
(0.0959380108830427, -0.1681202330596422)

(0.0940902305411367, -0.1637595339849431)
(0.09868470349652846, -0.1643250747121389)

(0.0893995270481611, -0.1631128193633582)
(0.0914561950674596, -0.167658391539815)

(0.0893995270481611, -0.1631128193633582)
(0.08653567676470116, -0.1668830281797698)

(0.0893995270481611, -0.1631128193633582)
(0.08754684609189671, -0.1587867271366851)

(0.0893995270481611, -0.1631128193633582)
(0.08467360835166508, -0.1624634593166728)

(0.0914561950674596, -0.167658391539815)
(0.08653567676470116, -0.1668830281797698)

(0.0914561950674596, -0.167658391539815)
(0.08863051402723819, -0.1715423165920877)

(0.0914561950674596, -0.167658391539815)
(0.0959380108830427, -0.1681202330596422)

(0.0914561950674596, -0.167658391539815)
(0.09443699769941276, -0.1728090879051521)

(0.08653567676470116, -0.1668830281797698)
(0.08863051402723819, -0.1715423165920877)

(0.08653567676470116, -0.1668830281797698)
(0.08363637555399979, -0.1706966960490353)

(0.08653567676470116, -0.1668830281797698)
(0.0817807183180141, -0.1662016154682732)

(0.08653567676470116, -0.1668830281797698)
(0.08467360835166508, -0.1624634593166728)

(0.08863051402723819, -0.1715423165920877)
(0.08363637555399979, -0.1706966960490353)

(0.08863051402723819, -0.1715423165920877)
(0.09443699769941276, -0.1728090879051521)

(0.08863051402723819, -0.1715423165920877)
(0.09032157532698822, -0.1762673856020619)

(0.08863051402723819, -0.1715423165920877)
(0.08542412640355927, -0.1751456212621568)

(0.08363637555399979, -0.1706966960490353)
(0.0817807183180141, -0.1662016154682732)

(0.08363637555399979, -0.1706966960490353)
(0.07883665640476951, -0.1699835673188725)

(0.08363637555399979, -0.1706966960490353)
(0.080643359122797, -0.1744784195895273)

(0.08363637555399979, -0.1706966960490353)
(0.08542412640355927, -0.1751456212621568)

(0.1114869491187901, -0.1346324532855136)
(0.1071469686201057, -0.1341102836143729)

(0.1114869491187901, -0.1346324532855136)
(0.1097455503953396, -0.1307094108639621)

(0.1114869491187901, -0.1346324532855136)
(0.1140952270859789, -0.1312445687499175)

(0.1114869491187901, -0.1346324532855136)
(0.1088825857820227, -0.1380891492895934)

(0.1166458785201739, -0.1278317545919117)
(0.1123186248590529, -0.1273522625701445)

(0.1166458785201739, -0.1278317545919117)
(0.1146630466720491, -0.1240128082241249)

(0.1166458785201739, -0.1278317545919117)
(0.1192045653263318, -0.1244741013034486)

(0.1166458785201739, -0.1278317545919117)
(0.1140952270859789, -0.1312445687499175)

(0.1217007491599345, -0.1211627650973505)
(0.1172407080129124, -0.120725307306076)

(0.1217007491599345, -0.1211627650973505)
(0.1195775980249045, -0.1174759471898126)

(0.1217007491599345, -0.1211627650973505)
(0.1241779428682416, -0.1179542674944693)

(0.1217007491599345, -0.1211627650973505)
(0.1192045653263318, -0.1244741013034486)

(0.0817807183180141, -0.1662016154682732)
(0.07883665640476951, -0.1699835673188725)

(0.0817807183180141, -0.1662016154682732)
(0.07706708261284374, -0.1655434987940019)

(0.0817807183180141, -0.1662016154682732)
(0.07996374503406746, -0.1618173354975913)

(0.0817807183180141, -0.1662016154682732)
(0.08467360835166508, -0.1624634593166728)

(0.07883665640476951, -0.1699835673188725)
(0.080643359122797, -0.1744784195895273)

(0.07883665640476951, -0.1699835673188725)
(0.07585833457322298, -0.1737818266405952)

(0.07883665640476951, -0.1699835673188725)
(0.07706708261284374, -0.1655434987940019)

(0.07883665640476951, -0.1699835673188725)
(0.0740895962762078, -0.1693489593560498)

(0.1268833322624342, -0.1146919156757492)
(0.1219965853701287, -0.1142595163146411)

(0.1268833322624342, -0.1146919156757492)
(0.1243939260257723, -0.1110751329469909)

(0.1268833322624342, -0.1146919156757492)
(0.1241779428682416, -0.1179542674944693)

(0.1268833322624342, -0.1146919156757492)
(0.1292720698279489, -0.1109467997475003)

(0.1068513449090695, -0.1532837088487571)
(0.1094052003978959, -0.1494352101897434)

(0.1068513449090695, -0.1532837088487571)
(0.1041982876274283, -0.1569557146904618)

(0.1068513449090695, -0.1532837088487571)
(0.1077464238526189, -0.1568403813618901)

(0.1068513449090695, -0.1532837088487571)
(0.1106813924475001, -0.1531426092752363)

(0.09034499719599969, -0.1551039828562326)
(0.08569503339490624, -0.1545256303684959)

(0.09034499719599969, -0.1551039828562326)
(0.08849176069726399, -0.1509112607696559)

(0.09034499719599969, -0.1551039828562326)
(0.08754684609189671, -0.1587867271366851)

(0.09034499719599969, -0.1551039828562326)
(0.09314736569773423, -0.1515306791156744)

(-0.2575938565247085, 0.1156928760482792)
(-0.2562126875403641, 0.1109410642518113)

(-0.2575938565247085, 0.1156928760482792)
(-0.2610301544636646, 0.1120608152828311)

(-0.2575938565247085, 0.1156928760482792)
(-0.2590702296104066, 0.1205348684701076)

(-0.2575938565247085, 0.1156928760482792)
(-0.261759328712215, 0.1163250114560414)

(-0.2562126875403641, 0.1109410642518113)
(-0.2610301544636646, 0.1120608152828311)

(-0.2562126875403641, 0.1109410642518113)
(-0.2596493508409541, 0.1073093495695697)

(-0.2562126875403641, 0.1109410642518113)
(-0.2513569890398371, 0.1097850989454214)

(-0.2562126875403641, 0.1109410642518113)
(-0.2547960070504481, 0.1061556147261446)

(-0.2610301544636646, 0.1120608152828311)
(-0.2596493508409541, 0.1073093495695697)

(-0.2610301544636646, 0.1120608152828311)
(-0.2644679541141156, 0.108430176990573)

(-0.2610301544636646, 0.1120608152828311)
(-0.2654408976112549, 0.1136501647797364)

(-0.2610301544636646, 0.1120608152828311)
(-0.261759328712215, 0.1163250114560414)

(0.01233536432263603, -0.1020372933467725)
(0.01555691172103522, -0.1056389010085428)

(0.01233536432263603, -0.1020372933467725)
(0.008794127063912416, -0.1048080432239919)

(0.01233536432263603, -0.1020372933467725)
(0.01523876264898802, -0.09842765148897788)

(0.01233536432263603, -0.1020372933467725)
(0.01213270343763884, -0.106223161152326)

(0.01233536432263603, -0.1020372933467725)
(0.01583850472326127, -0.101660792520893)

(0.1720375112813761, 0.3385574292763679)
(0.1799736922000424, 0.337523629914756)

(0.1720375112813761, 0.3385574292763679)
(0.1640412680273911, 0.3396001234954852)

(0.1720375112813761, 0.3385574292763679)
(0.1745891184754817, 0.3324791139544204)

(0.1720375112813761, 0.3385574292763679)
(0.1673688374699066, 0.3346819294004432)

(0.451726392333283, 0.2891885425629211)
(0.4570070504006148, 0.2958128182193758)

(0.451726392333283, 0.2891885425629211)
(0.4601446909481539, 0.2878823112533919)

(0.451726392333283, 0.2891885425629211)
(0.4543246706086108, 0.2815550344480858)

(0.451726392333283, 0.2891885425629211)
(0.4462174852819716, 0.2829264464590068)

(0.4570070504006148, 0.2958128182193758)
(0.4601446909481539, 0.2878823112533919)

(0.4570070504006148, 0.2958128182193758)
(0.4655276254219913, 0.2945742305994453)

(0.4570070504006148, 0.2958128182193758)
(0.4624821817928504, 0.3026886709996952)

(0.4570070504006148, 0.2958128182193758)
(0.4538668860933049, 0.3036175678781782)

(0.4601446909481539, 0.2878823112533919)
(0.4655276254219913, 0.2945742305994453)

(0.4601446909481539, 0.2878823112533919)
(0.4689707485427058, 0.28605624613439)

(0.4601446909481539, 0.2878823112533919)
(0.4543246706086108, 0.2815550344480858)

(0.4601446909481539, 0.2878823112533919)
(0.4618669364189022, 0.2795586797955169)

(-0.1960723501027266, -0.1442165858330958)
(-0.1916453462230409, -0.1449204588682479)

(-0.1960723501027266, -0.1442165858330958)
(-0.1953877309461149, -0.1485266191916021)

(-0.1960723501027266, -0.1442165858330958)
(-0.2007984823004625, -0.1426704606354752)

(-0.1960723501027266, -0.1442165858330958)
(-0.1999400475090378, -0.1470455014525824)

(-0.1916453462230409, -0.1449204588682479)
(-0.1953877309461149, -0.1485266191916021)

(-0.1916453462230409, -0.1449204588682479)
(-0.1869883963162188, -0.1451475255942017)

(-0.1916453462230409, -0.1449204588682479)
(-0.1882643092816337, -0.1410345738752591)

(-0.1916453462230409, -0.1449204588682479)
(-0.190863360931651, -0.1494076687276131)

(-0.1450542874053879, 0.4349524174149708)
(-0.1364837740542559, 0.4391035619376194)

(-0.1450542874053879, 0.4349524174149708)
(-0.1446477577877933, 0.4263500965573951)

(-0.1450542874053879, 0.4349524174149708)
(-0.1525640554933395, 0.4291205054310487)

(-0.1450542874053879, 0.4349524174149708)
(-0.1390604296241109, 0.4315369582893991)

(-0.1602610118428518, -0.01938407362390693)
(-0.1650671374441838, -0.01800524923181738)

(-0.1602610118428518, -0.01938407362390693)
(-0.1614699776926107, -0.01453243456332985)

(-0.1602610118428518, -0.01938407362390693)
(-0.1566638520912786, -0.01591125895541942)

(-0.1602610118428518, -0.01938407362390693)
(-0.1554548862415198, -0.02076289801599645)

(-0.1650671374441838, -0.01800524923181738)
(-0.1614699776926107, -0.01453243456332985)

(-0.1650671374441838, -0.01800524923181738)
(-0.1662761032939427, -0.01315361017124031)

(-0.1650671374441838, -0.01800524923181738)
(-0.1698732630455158, -0.01662642483972794)

(-0.1650671374441838, -0.01800524923181738)
(-0.168664297195757, -0.02147806390030498)

(0.2942168121585594, 0.001387710011316827)
(0.2953578459524812, -0.00292811457642328)

(0.2942168121585594, 0.001387710011316827)
(0.2985322826855547, 0.0002509730565881408)

(0.2942168121585594, 0.001387710011316827)
(0.2926170642580722, 0.005658706274112186)

(0.2942168121585594, 0.001387710011316827)
(0.2967739040540704, 0.004780718599535993)

(0.03646976784951182, -0.1968533518539379)
(0.03990207121340322, -0.1932515640305429)

(0.03646976784951182, -0.1968533518539379)
(0.03775981844667241, -0.2017157337422792)

(0.03646976784951182, -0.1968533518539379)
(0.0412941626306691, -0.1981655642063726)

(0.03646976784951182, -0.1968533518539379)
(0.03518101894524173, -0.1919988072671517)

(-0.4074751132986949, -0.1736483910038061)
(-0.4038193239982021, -0.1702363051313419)

(-0.4074751132986949, -0.1736483910038061)
(-0.4029445916605969, -0.1750998975606197)

(-0.4074751132986949, -0.1736483910038061)
(-0.4111811912746944, -0.1772144711503861)

(-0.4074751132986949, -0.1736483910038061)
(-0.4065743785047445, -0.1786479606655163)

(-0.4038193239982021, -0.1702363051313419)
(-0.4050185182564787, -0.1653947875367699)

(-0.4038193239982021, -0.1702363051313419)
(-0.4002127183748613, -0.1667732745466554)

(-0.4038193239982021, -0.1702363051313419)
(-0.4029445916605969, -0.1750998975606197)

(-0.4038193239982021, -0.1702363051313419)
(-0.3991601850564406, -0.171689990385365)

(-0.4050185182564787, -0.1653947875367699)
(-0.4002127183748613, -0.1667732745466554)

(-0.4050185182564787, -0.1653947875367699)
(-0.4014201099126636, -0.1619232661667129)

(-0.4050185182564787, -0.1653947875367699)
(-0.406225973128671, -0.1605447135547332)

(-0.4050185182564787, -0.1653947875367699)
(-0.4098231044035017, -0.1640175577195805)

(-0.3337183863967245, -0.3091992325243985)
(-0.3263515784045034, -0.3120651387023445)

(-0.3337183863967245, -0.3091992325243985)
(-0.3325514229979918, -0.3170852573383219)

(-0.3337183863967245, -0.3091992325243985)
(-0.3396707476452613, -0.3140840352475076)

(-0.3337183863967245, -0.3091992325243985)
(-0.3408754975369777, -0.3062536509078171)

(-0.3263515784045034, -0.3120651387023445)
(-0.3202093808582687, -0.3070807486705361)

(-0.3263515784045034, -0.3120651387023445)
(-0.3189294032661473, -0.314917906379662)

(-0.3263515784045034, -0.3120651387023445)
(-0.3325514229979918, -0.3170852573383219)

(-0.3263515784045034, -0.3120651387023445)
(-0.3249568225644677, -0.3203787638289684)

(-0.3202093808582687, -0.3070807486705361)
(-0.3189294032661473, -0.314917906379662)

(-0.3202093808582687, -0.3070807486705361)
(-0.3127342418715034, -0.3099024868782736)

(-0.3202093808582687, -0.3070807486705361)
(-0.3144438318485331, -0.3020605559483247)

(-0.3202093808582687, -0.3070807486705361)
(-0.3216202439912917, -0.2993044506959172)

(-0.4592315641042519, -0.01894168585260629)
(-0.455703916235116, -0.01571116683646858)

(-0.4592315641042519, -0.01894168585260629)
(-0.4606397823276112, -0.01399847730563285)

(-0.4592315641042519, -0.01894168585260629)
(-0.454478587792947, -0.02051704204661542)

(-0.4592315641042519, -0.01894168585260629)
(-0.4641172521730906, -0.01770917112070517)

(0.02484454668067021, 0.02114641484321751)
(0.02224476681949596, 0.0216485409589674)

(0.02484454668067021, 0.02114641484321751)
(0.023070677517086, 0.01945882272227428)

(0.02484454668067021, 0.02114641484321751)
(0.02737011322257669, 0.02033976401093628)

(0.02484454668067021, 0.02114641484321751)
(0.02559638170557317, 0.01910499401714385)

(0.2677715271327334, -0.2495796718183407)
(0.2737635939457718, -0.2468933477353633)

(0.2677715271327334, -0.2495796718183407)
(0.2620648157191883, -0.2475857589329409)

(0.2677715271327334, -0.2495796718183407)
(0.2658108055150155, -0.243581322382481)

(0.2677715271327334, -0.2495796718183407)
(0.2623259823718973, -0.2540978523358439)

(0.2677715271327334, -0.2495796718183407)
(0.2701136109437859, -0.2442193990833789)

(0.2900914112376206, 0.3604667322437018)
(0.2820913228725653, 0.3618200404232054)

(0.2900914112376206, 0.3604667322437018)
(0.2981356409552729, 0.3591029184077857)

(0.2900914112376206, 0.3604667322437018)
(0.2954815134666407, 0.3667522115705504)

(0.2900914112376206, 0.3604667322437018)
(0.2875706983240043, 0.3681176428991954)

(0.1053559771028736, -0.05002315886732057)
(0.1077595773695764, -0.04762423426170352)

(0.1053559771028736, -0.05002315886732057)
(0.1085383431035504, -0.05093950380613697)

(0.1053559771028736, -0.05002315886732057)
(0.1062035964142954, -0.0533171601465512)

(0.1053559771028736, -0.05002315886732057)
(0.1029491895517578, -0.05244059222613208)

(0.1077595773695764, -0.04762423426170352)
(0.1085383431035504, -0.05093950380613697)

(0.1077595773695764, -0.04762423426170352)
(0.1114054493380188, -0.04866989316502551)

(0.1077595773695764, -0.04762423426170352)
(0.1102258304267981, -0.04523669171959947)

(0.1077595773695764, -0.04762423426170352)
(0.1068761705631261, -0.04437684100372844)

(-0.2227109068624653, -0.01948708837696344)
(-0.2275170324637972, -0.0181082639848745)

(-0.2227109068624653, -0.01948708837696344)
(-0.2238955128704625, -0.01452318832293286)

(-0.2227109068624653, -0.01948708837696344)
(-0.2191096871372653, -0.01599556354290003)

(-0.2227109068624653, -0.01948708837696344)
(-0.217906012501382, -0.02087400582415707)

(0.2501928957851981, -0.1517449465325829)
(0.255064511633629, -0.1523144529753685)

(0.2501928957851981, -0.1517449465325829)
(0.2521570152895527, -0.1563334054363312)

(0.2501928957851981, -0.1517449465325829)
(0.2452854103975979, -0.1510511475723769)

(0.2501928957851981, -0.1517449465325829)
(0.2470145581648763, -0.1554916991085064)

(-0.1521852029690293, 0.01928966572018332)
(-0.1570481139014764, 0.02045246289212993)

(-0.1521852029690293, 0.01928966572018332)
(-0.1555853396066315, 0.01581996204000048)

(-0.1521852029690293, 0.01928966572018332)
(-0.1507543709399976, 0.01452357975331718)

(-0.1521852029690293, 0.01928966572018332)
(-0.1473554345384556, 0.01814019329546956)

(-0.1570481139014764, 0.02045246289212993)
(-0.1555853396066315, 0.01581996204000048)

(-0.1570481139014764, 0.02045246289212993)
(-0.1604418620859159, 0.01700947623489442)

(-0.1570481139014764, 0.02045246289212993)
(-0.161903571638567, 0.0216464299241817)

(-0.1570481139014764, 0.02045246289212993)
(-0.1584713152781194, 0.02525046085862764)

(-0.1934427521342667, -0.2420242104079964)
(-0.1886179944938629, -0.2433363512965314)

(-0.1934427521342667, -0.2420242104079964)
(-0.1919693537243544, -0.2470574916580204)

(-0.1934427521342667, -0.2420242104079964)
(-0.1969585838085299, -0.2455796440010988)

(-0.1934427521342667, -0.2420242104079964)
(-0.1982591693776847, -0.2407218828125486)

(-0.1886179944938629, -0.2433363512965314)
(-0.1919693537243544, -0.2470574916580204)

(-0.1886179944938629, -0.2433363512965314)
(-0.1850692683308456, -0.2398140590571063)

(-0.1886179944938629, -0.2433363512965314)
(-0.1835673775981344, -0.2449419720488037)

(-0.1886179944938629, -0.2433363512965314)
(-0.1865982630373325, -0.2492335295517402)

(0.03140704409063672, 0.3556901690427841)
(0.03885876322169585, 0.3527356691717951)

(0.03140704409063672, 0.3556901690427841)
(0.02291150701065896, 0.3578851090886651)

(0.03140704409063672, 0.3556901690427841)
(0.03323818343006141, 0.3479363237131146)

(0.03140704409063672, 0.3556901690427841)
(0.02736598214914762, 0.3505767877770649)

(0.2115996854816106, -0.277073904234174)
(0.2072496052900402, -0.2821602839678803)

(0.2115996854816106, -0.277073904234174)
(0.2158182088853479, -0.2720564145872707)

(0.2115996854816106, -0.277073904234174)
(0.2179243213411187, -0.2783584093286562)

(0.2115996854816106, -0.277073904234174)
(0.2136564482428234, -0.2834110425261698)

(-0.0380527639651021, 0.05372466303564617)
(-0.0394900178724077, 0.05833255487685902)

(-0.0380527639651021, 0.05372466303564617)
(-0.04279666622187638, 0.05486263999141908)

(-0.0380527639651021, 0.05372466303564617)
(-0.04072624070001247, 0.05010426888699539)

(-0.0380527639651021, 0.05372466303564617)
(-0.03636775203542679, 0.04928489215422743)

(-0.0394900178724077, 0.05833255487685902)
(-0.04279666622187638, 0.05486263999141908)

(-0.0394900178724077, 0.05833255487685902)
(-0.04426969477380326, 0.05947433271056974)

(-0.0394900178724077, 0.05833255487685902)
(-0.03633710868800854, 0.06149675562224947)

(-0.0394900178724077, 0.05833255487685902)
(-0.04096017538906668, 0.06282017291121883)

(-0.04279666622187638, 0.05486263999141908)
(-0.04426969477380326, 0.05947433271056974)

(-0.04279666622187638, 0.05486263999141908)
(-0.04761479123494362, 0.05595443101982274)

(-0.04279666622187638, 0.05486263999141908)
(-0.04072624070001247, 0.05010426888699539)

(-0.04279666622187638, 0.05486263999141908)
(-0.0455714187982778, 0.05118441547860215)

(-0.04426969477380326, 0.05947433271056974)
(-0.04761479123494362, 0.05595443101982274)

(-0.04426969477380326, 0.05947433271056974)
(-0.04910392149991458, 0.06061165810723476)

(-0.04426969477380326, 0.05947433271056974)
(-0.04569869001302795, 0.06423468201800747)

(-0.04426969477380326, 0.05947433271056974)
(-0.04096017538906668, 0.06282017291121883)

(0.1512881557070976, -0.03533991471385879)
(0.1548283600296997, -0.03627444592345463)

(0.1512881557070976, -0.03533991471385879)
(0.1538654504416443, -0.03282108843781638)

(0.1512881557070976, -0.03533991471385879)
(0.1477764441493656, -0.03440401144853013)

(0.1512881557070976, -0.03533991471385879)
(0.1503238238458199, -0.03196603013350612)

(0.1184020394437866, 0.02856913353298551)
(0.1211151801576231, 0.03122625421421567)

(0.1184020394437866, 0.02856913353298551)
(0.1218591917774357, 0.02752661481186198)

(0.1184020394437866, 0.02856913353298551)
(0.1191300881046525, 0.02493468754353237)

(0.1184020394437866, 0.02856913353298551)
(0.1156350052248773, 0.02596344762627908)

(0.1015134615556011, -0.1606614750882911)
(0.1048602701370726, -0.1640596670931302)

(0.1015134615556011, -0.1606614750882911)
(0.09868470349652846, -0.1643250747121389)

(0.1015134615556011, -0.1606614750882911)
(0.1041982876274283, -0.1569557146904618)

(0.1015134615556011, -0.1606614750882911)
(0.1049598621334801, -0.1603329353758198)

(-0.006318495928444252, -0.1084773098740408)
(-0.005295451083712474, -0.1129014815961652)

(-0.006318495928444252, -0.1084773098740408)
(-0.009668621417619157, -0.1116688792362195)

(-0.006318495928444252, -0.1084773098740408)
(-0.01067802929469846, -0.1072246259983178)

(-0.006318495928444252, -0.1084773098740408)
(-0.007350417942029015, -0.1040334275997725)

(-0.005295451083712474, -0.1129014815961652)
(-0.009668621417619157, -0.1116688792362195)

(-0.005295451083712474, -0.1129014815961652)
(-0.008667769533017386, -0.1161472423942685)

(-0.005295451083712474, -0.1129014815961652)
(-0.0003780439397450402, -0.1144554360147316)

(-0.005295451083712474, -0.1129014815961652)
(-0.004489265763814226, -0.1171783556787635)

(0.1152398176911131, 0.05404591626986273)
(0.1112548986668061, 0.05509898021477731)

(0.1152398176911131, 0.05404591626986273)
(0.1141417736200231, 0.05802597021147665)

(0.1152398176911131, 0.05404591626986273)
(0.1191942119133468, 0.05299911276998884)

(0.1152398176911131, 0.05404591626986273)
(0.1180905987068735, 0.05688309591614025)

(-0.2322569161704761, -0.3159309396875343)
(-0.2248595146616723, -0.3182624948507427)

(-0.2322569161704761, -0.3159309396875343)
(-0.226777377107129, -0.3106589603425514)

(-0.2322569161704761, -0.3159309396875343)
(-0.2340848547685618, -0.3083414027707727)

(-0.2322569161704761, -0.3159309396875343)
(-0.2397843895662539, -0.3136133397829748)

(0.421654351109693, -0.2251739934923547)
(0.4244235997021737, -0.221010909058919)

(0.421654351109693, -0.2251739934923547)
(0.4266242116068112, -0.2254763375395069)

(0.421654351109693, -0.2251739934923547)
(0.4239027618688157, -0.2296356603364411)

(0.421654351109693, -0.2251739934923547)
(0.4188852760801345, -0.2293371983956501)

(0.2974578709199713, 0.01274554031046729)
(0.2991730882135593, 0.008209758558658044)

(0.2974578709199713, 0.01274554031046729)
(0.2951058922463395, 0.009071638730901999)

(0.2974578709199713, 0.01274554031046729)
(0.2931709113525914, 0.01377086029900637)

(0.2974578709199713, 0.01274554031046729)
(0.2962384432251648, 0.01720683114953559)

(0.4256980094452333, -0.2416192869353547)
(0.428286978863445, -0.2458091561712678)

(0.4256980094452333, -0.2416192869353547)
(0.4304125890572529, -0.2415284853555671)

(0.4256980094452333, -0.2416192869353547)
(0.4232286895181472, -0.2378008665736687)

(0.4256980094452333, -0.2416192869353547)
(0.4279225873796295, -0.2378718281043936)

(0.02522040423093992, -0.2417244968501783)
(0.02207806190925442, -0.2457896667803763)

(0.02522040423093992, -0.2417244968501783)
(0.02718870335269952, -0.2463207946941899)

(0.02522040423093992, -0.2417244968501783)
(0.03018513200849592, -0.2423181186754841)

(0.02522040423093992, -0.2417244968501783)
(0.02799099559150893, -0.237553116487617)

(0.02207806190925442, -0.2457896667803763)
(0.02718870335269952, -0.2463207946941899)

(0.02207806190925442, -0.2457896667803763)
(0.02417978818371731, -0.2504172178934784)

(0.02207806190925442, -0.2457896667803763)
(0.01862040950324857, -0.250294291578663)

(0.02207806190925442, -0.2457896667803763)
(0.01694465429438971, -0.2453018670830805)

(-0.2731598824225441, 0.4638927035695281)
(-0.2802515610664929, 0.4581064347110095)

(-0.2731598824225441, 0.4638927035695281)
(-0.2821351798604284, 0.4672973058882866)

(-0.2731598824225441, 0.4638927035695281)
(-0.274446736996982, 0.4734680512586263)

(-0.2731598824225441, 0.4638927035695281)
(-0.2667732063303727, 0.4676490655060432)

(-0.2802515610664929, 0.4581064347110095)
(-0.2821351798604284, 0.4672973058882866)

(-0.2802515610664929, 0.4581064347110095)
(-0.2891583979442116, 0.4611287270601872)

(-0.2802515610664929, 0.4581064347110095)
(-0.2874420832192819, 0.4518862943342161)

(-0.2802515610664929, 0.4581064347110095)
(-0.2783229589240838, 0.4488108118099114)

(-0.1691135268173234, 0.3142551165020304)
(-0.1630913058945628, 0.3194460759234109)

(-0.1691135268173234, 0.3142551165020304)
(-0.1616038579718196, 0.3116655404963574)

(-0.1691135268173234, 0.3142551165020304)
(-0.1751387452424045, 0.3090710199589727)

(-0.1691135268173234, 0.3142551165020304)
(-0.1675520307375528, 0.3066436007547321)

(0.1832253021813453, 0.1318512878914443)
(0.1837344907902708, 0.1265967424276471)

(0.1832253021813453, 0.1318512878914443)
(0.1819118570643574, 0.1364526392133298)

(0.1832253021813453, 0.1318512878914443)
(0.1786256182808747, 0.1335374039944292)

(0.1832253021813453, 0.1318512878914443)
(0.1800274350375206, 0.1296278188408549)

(0.4831381947257115, -0.01554572541793778)
(0.4819478442437817, -0.0108263466559349)

(0.4831381947257115, -0.01554572541793778)
(0.4867213313566358, -0.01213024813703239)

(0.4831381947257115, -0.01554572541793778)
(0.4879929295027944, -0.0168688395572966)

(0.4831381947257115, -0.01554572541793778)
(0.4844780684312122, -0.02016025925316016)

(0.4819478442437817, -0.0108263466559349)
(0.4867213313566358, -0.01213024813703239)

(0.4819478442437817, -0.0108263466559349)
(0.4854752524422424, -0.007355333668623973)

(0.4819478442437817, -0.0108263466559349)
(0.4807041938141852, -0.006045097266637949)

(0.4819478442437817, -0.0108263466559349)
(0.4771792903076992, -0.009523435551632549)

(0.02854975027247374, -0.05644751282683549)
(0.03093123639250904, -0.0538835044222903)

(0.02854975027247374, -0.05644751282683549)
(0.03189015828269291, -0.05746691633387799)

(0.02854975027247374, -0.05644751282683549)
(0.02952050027496624, -0.05989393835500881)

(0.02854975027247374, -0.05644751282683549)
(0.02588264472331661, -0.05909459752104031)

(0.4831148233743979, -0.1499884181813382)
(0.4818437195417912, -0.1451561297883724)

(0.4831148233743979, -0.1499884181813382)
(0.4866656775787198, -0.1464747488019333)

(0.4831148233743979, -0.1499884181813382)
(0.487938977145443, -0.1513027774903978)

(0.4831148233743979, -0.1499884181813382)
(0.4844479880179546, -0.1547619542814521)

(0.4818437195417912, -0.1451561297883724)
(0.4866656775787198, -0.1464747488019333)

(0.4818437195417912, -0.1451561297883724)
(0.4854075874864975, -0.1416491246206899)

(0.4818437195417912, -0.1451561297883724)
(0.4805703882041549, -0.1403219183686963)

(0.4818437195417912, -0.1451561297883724)
(0.4770171208869634, -0.143839311555974)

(-0.05391842220922606, -0.02680192321954535)
(-0.05299978050845901, -0.03125130016841197)

(-0.05391842220922606, -0.02680192321954535)
(-0.05758874258474004, -0.02987585421364999)

(-0.05391842220922606, -0.02680192321954535)
(-0.05886825402514087, -0.02479720879327185)

(-0.05391842220922606, -0.02680192321954535)
(-0.05422158376540402, -0.02297537920504518)

(-0.05299978050845901, -0.03125130016841197)
(-0.05758874258474004, -0.02987585421364999)

(-0.05299978050845901, -0.03125130016841197)
(-0.05606421347355106, -0.03439657711197101)

(-0.05299978050845901, -0.03125130016841197)
(-0.04828529840423546, -0.03250237480226999)

(-0.05299978050845901, -0.03125130016841197)
(-0.0514276595643363, -0.03564978786857324)

(0.2791594793961121, -0.3492854581381422)
(0.2833503984934984, -0.3433809484477471)

(0.2791594793961121, -0.3492854581381422)
(0.2736431023746448, -0.3552216322852991)

(0.2791594793961121, -0.3492854581381422)
(0.2714812665082741, -0.3479115743586145)

(0.2791594793961121, -0.3492854581381422)
(0.2764378285223275, -0.3436835570700691)

(0.2833503984934984, -0.3433809484477471)
(0.2780849739583631, -0.3369067840451809)

(0.2833503984934984, -0.3433809484477471)
(0.2924363109815808, -0.3423280128350881)

(0.2833503984934984, -0.3433809484477471)
(0.2764378285223275, -0.3436835570700691)

(0.2833503984934984, -0.3433809484477471)
(0.2865990919326737, -0.337391965060834)

(0.4588656433946359, 0.09457024207238948)
(0.4578602857901047, 0.09978596896961647)

(0.4588656433946359, 0.09457024207238948)
(0.4601136225991943, 0.08951241646260866)

(0.4588656433946359, 0.09457024207238948)
(0.4554343856674209, 0.09100877170778932)

(0.4588656433946359, 0.09457024207238948)
(0.4545982388706187, 0.096632942917323)

(-0.3374254215592183, 0.4616496788142235)
(-0.328263234342752, 0.4586222336308468)

(-0.3374254215592183, 0.4616496788142235)
(-0.3466354563585821, 0.4646703866810818)

(-0.3374254215592183, 0.4616496788142235)
(-0.3393922852880647, 0.4711350256517409)

(-0.3374254215592183, 0.4616496788142235)
(-0.3302378273381742, 0.4680717108403555)

(-0.328263234342752, 0.4586222336308468)
(-0.3263254382866908, 0.4491937374952436)

(-0.328263234342752, 0.4586222336308468)
(-0.3191239098469784, 0.4555862304435158)

(-0.328263234342752, 0.4586222336308468)
(-0.3210647651431209, 0.4650493876786331)

(-0.328263234342752, 0.4586222336308468)
(-0.3302378273381742, 0.4680717108403555)

(-0.3466354563585821, 0.4646703866810818)
(-0.3393922852880647, 0.4711350256517409)

(-0.3466354563585821, 0.4646703866810818)
(-0.3484185569772485, 0.47452822176794)

(-0.3466354563585821, 0.4646703866810818)
(-0.3558213121980982, 0.4677344202090643)

(-0.3466354563585821, 0.4646703866810818)
(-0.3537378372452169, 0.4582134281565896)

(-0.3263254382866908, 0.4491937374952436)
(-0.3191239098469784, 0.4555862304435158)

(-0.3263254382866908, 0.4491937374952436)
(-0.3335267834780146, 0.442817287280271)

(-0.3263254382866908, 0.4491937374952436)
(-0.3244215320563993, 0.4398333988030568)

(-0.3263254382866908, 0.4491937374952436)
(-0.3172740261955829, 0.4461692391434278)

(-0.3191239098469784, 0.4555862304435158)
(-0.3210647651431209, 0.4650493876786331)

(-0.3191239098469784, 0.4555862304435158)
(-0.3121142289522909, 0.4619158688681553)

(-0.3191239098469784, 0.4555862304435158)
(-0.3101691813047364, 0.4524761932587466)

(-0.3191239098469784, 0.4555862304435158)
(-0.3172740261955829, 0.4461692391434278)

(0.05927981501591219, 0.01381805120248782)
(0.06204303930433262, 0.01305043272803227)

(0.05927981501591219, 0.01381805120248782)
(0.05999490193043333, 0.01104287411403789)

(0.05927981501591219, 0.01381805120248782)
(0.05722736478329395, 0.01182042158842924)

(0.05927981501591219, 0.01381805120248782)
(0.05649257235108263, 0.0146106209956831)

(0.4014712933033716, 0.006594445937361753)
(0.4050332136320554, 0.01028726235279478)

(0.4014712933033716, 0.006594445937361753)
(0.3980044495731691, 0.003260469721589162)

(0.4014712933033716, 0.006594445937361753)
(0.3966838071620677, 0.007846179635820804)

(0.4014712933033716, 0.006594445937361753)
(0.400048014499302, 0.01032675638723494)

(0.4050332136320554, 0.01028726235279478)
(0.40131302855664, 0.01428015542059738)

(0.4050332136320554, 0.01028726235279478)
(0.4100208360196265, 0.008841150711720418)

(0.4050332136320554, 0.01028726235279478)
(0.400048014499302, 0.01032675638723494)

(0.4050332136320554, 0.01028726235279478)
(0.406198049273656, 0.01417223931651427)

(0.4050332136320554, 0.01028726235279478)
(0.4090810000353153, 0.01249331322893254)

(-0.3801524365940903, 0.08715674457873004)
(-0.3835909039479168, 0.08352673877237234)

(-0.3801524365940903, 0.08715674457873004)
(-0.3850153475228198, 0.08831954176622284)

(-0.3801524365940903, 0.08715674457873004)
(-0.3815768801660809, 0.09194954758476162)

(-0.3801524365940903, 0.08715674457873004)
(-0.3767139692326251, 0.0907867504170354)

(-0.3835909039479168, 0.08352673877237234)
(-0.3850153475228198, 0.08831954176622284)

(-0.3835909039479168, 0.08352673877237234)
(-0.3884538148787798, 0.08468953595094765)

(-0.3835909039479168, 0.08352673877237234)
(-0.3870293713028078, 0.0798967329615653)

(-0.3835909039479168, 0.08352673877237234)
(-0.3821664603726259, 0.07873393578013761)

(0.1568217315691215, -0.004968688603252076)
(0.1594208971629617, -0.0008784037678276077)

(0.1568217315691215, -0.004968688603252076)
(0.1577563711382169, -0.008555558602124825)

(0.1568217315691215, -0.004968688603252076)
(0.1605650162486832, -0.004588269827334597)

(0.1568217315691215, -0.004968688603252076)
(0.1558278260552622, -0.001381230757267498)

(-0.009812002718523172, -0.009638129747686276)
(-0.007425198791038236, -0.007675805549321186)

(-0.009812002718523172, -0.009638129747686276)
(-0.009538940678809907, -0.00616527227959245)

(-0.009812002718523172, -0.009638129747686276)
(-0.01227600673410369, -0.01153492353130764)

(-0.009812002718523172, -0.009638129747686276)
(-0.0126302710389438, -0.007426420670828171)

(-0.4324832996230344, -0.2045482870403386)
(-0.428607576606621, -0.201389368115616)

(-0.4324832996230344, -0.2045482870403386)
(-0.4332336185436619, -0.1993628380639674)

(-0.4324832996230344, -0.2045482870403386)
(-0.4371480387447678, -0.2027687471264679)

(-0.4324832996230344, -0.2045482870403386)
(-0.436357550902752, -0.2077067838031264)

(-0.428607576606621, -0.201389368115616)
(-0.4332336185436619, -0.1993628380639674)

(-0.428607576606621, -0.201389368115616)
(-0.4294170512135587, -0.1962711385154788)

(-0.428607576606621, -0.201389368115616)
(-0.4248991757510359, -0.197927911350816)

(-0.428607576606621, -0.201389368115616)
(-0.4238219173237101, -0.2030204626390272)

(0.4806487962001272, -0.2256119509603374)
(0.4819226045343004, -0.230446970332356)

(0.4806487962001272, -0.2256119509603374)
(0.4854729499711721, -0.2269263102693992)

(0.4806487962001272, -0.2256119509603374)
(0.4841776848918611, -0.2220627604716981)

(0.4806487962001272, -0.2256119509603374)
(0.479371411741764, -0.2207721765173707)

(-0.3726718639717965, -0.1161137479633136)
(-0.3678545802467731, -0.1174536788282511)

(-0.3726718639717965, -0.1161137479633136)
(-0.3714628981220323, -0.1209653870238893)

(-0.3726718639717965, -0.1161137479633136)
(-0.3762646750428231, -0.1195714045703372)

(-0.3726718639717965, -0.1161137479633136)
(-0.3774777790038685, -0.1147312687409635)

(-0.3678545802467731, -0.1174536788282511)
(-0.3714628981220323, -0.1209653870238893)

(-0.3678545802467731, -0.1174536788282511)
(-0.364266718931612, -0.1140132754323802)

(-0.3678545802467731, -0.1174536788282511)
(-0.3630711112815461, -0.1188100262299046)

(-0.3678545802467731, -0.1174536788282511)
(-0.366742275060708, -0.1222109463013173)

(0.07036524015638798, 0.0957056081342629)
(0.075020417441719, 0.09421993606764426)

(0.07036524015638798, 0.0957056081342629)
(0.07379648850628763, 0.09906652755607617)

(0.07036524015638798, 0.0957056081342629)
(0.06616368936548676, 0.09705950229497451)

(0.07036524015638798, 0.0957056081342629)
(0.0694712557501244, 0.1007229697144279)

(0.001573175736051938, -0.3864529125440348)
(-0.009305439661112969, -0.3852269908499001)

(0.001573175736051938, -0.3864529125440348)
(-0.003526013171397564, -0.3790845021378545)

(0.001573175736051938, -0.3864529125440348)
(0.004730386469391577, -0.3792215097026226)

(0.001573175736051938, -0.3864529125440348)
(0.009060278313012704, -0.3838241546961079)

(0.001573175736051938, -0.3864529125440348)
(0.009667850712569911, -0.3906045153055162)

(0.3641612668405817, 0.00409790325124142)
(0.35956693863388, 0.005367787749260747)

(0.3641612668405817, 0.00409790325124142)
(0.3608313103001897, 0.000711270960926891)

(0.3641612668405817, 0.00409790325124142)
(0.3654336188266379, -0.0006025335640973649)

(0.3641612668405817, 0.00409790325124142)
(0.3688572882987785, 0.002815570356956785)

(0.4816515249686508, -0.2124212521533419)
(0.4829253333028249, -0.217256271525361)

(0.4816515249686508, -0.2124212521533419)
(0.4864461825631416, -0.2137058665810561)

(0.4816515249686508, -0.2124212521533419)
(0.4851969543760936, -0.2088956346101602)

(0.4816515249686508, -0.2124212521533419)
(0.4803768972962388, -0.2075854065346213)

(-0.1635284983647682, 0.3997123436624606)
(-0.155152713188367, 0.3965908894524004)

(-0.1635284983647682, 0.3997123436624606)
(-0.1623030993431846, 0.3909605716972351)

(-0.1635284983647682, 0.3997123436624606)
(-0.1697254787228709, 0.393561047924643)

(-0.1635284983647682, 0.3997123436624606)
(-0.1732130006119465, 0.4011774330833884)

(-0.155152713188367, 0.3965908894524004)
(-0.1623030993431846, 0.3909605716972351)

(-0.155152713188367, 0.3965908894524004)
(-0.1482917571439487, 0.402852448757479)

(-0.155152713188367, 0.3965908894524004)
(-0.1568509300087834, 0.3875053873109605)

(-0.155152713188367, 0.3965908894524004)
(-0.1508185064114546, 0.3912451044831248)

(-0.155152713188367, 0.3965908894524004)
(-0.1476089589896401, 0.396028389418922)

(0.4020932481207684, -0.2635767915360318)
(0.4092234320986274, -0.2643964857758149)

(0.4020932481207684, -0.2635767915360318)
(0.4046493545278534, -0.2703101996832973)

(0.4020932481207684, -0.2635767915360318)
(0.3953112741480463, -0.262396522779859)

(0.4020932481207684, -0.2635767915360318)
(0.3976259440958452, -0.269137781534817)

(0.4092234320986274, -0.2643964857758149)
(0.4046493545278534, -0.2703101996832973)

(0.4092234320986274, -0.2643964857758149)
(0.4117552010418984, -0.2719531595875375)

(0.4092234320986274, -0.2643964857758149)
(0.4164592597556814, -0.2655230192820521)

(0.4092234320986274, -0.2643964857758149)
(0.4132329310927495, -0.2586386289366198)

(0.4046493545278534, -0.2703101996832973)
(0.4117552010418984, -0.2719531595875375)

(0.4046493545278534, -0.2703101996832973)
(0.4067703589837807, -0.2781095201857389)

(0.4046493545278534, -0.2703101996832973)
(0.399633296668821, -0.276115276455088)

(0.4046493545278534, -0.2703101996832973)
(0.3976259440958452, -0.269137781534817)

(0.4117552010418984, -0.2719531595875375)
(0.4067703589837807, -0.2781095201857389)

(0.4117552010418984, -0.2719531595875375)
(0.4164592597556814, -0.2655230192820521)

(0.4117552010418984, -0.2719531595875375)
(0.4190366712045557, -0.2731929397396827)

(0.4117552010418984, -0.2719531595875375)
(0.4140079926158957, -0.2812318681013991)

(0.02556220356740253, 0.08683884924943466)
(0.02114178401563843, 0.08477014411459688)

(0.02556220356740253, 0.08683884924943466)
(0.01995509879069514, 0.08921851764853798)

(0.02556220356740253, 0.08683884924943466)
(0.02482147553621777, 0.08241581532270378)

(0.02556220356740253, 0.08683884924943466)
(0.02391678930937996, 0.09171850908614096)

(0.02556220356740253, 0.08683884924943466)
(0.02812672841306281, 0.0832286830822806)

(-0.029242433959718, -0.2193690672529232)
(-0.03407002738683139, -0.2181132551444755)

(-0.029242433959718, -0.2193690672529232)
(-0.03040207902638357, -0.2146855353416095)

(-0.029242433959718, -0.2193690672529232)
(-0.02562019210543918, -0.2159764130481534)

(-0.029242433959718, -0.2193690672529232)
(-0.02440458429887743, -0.2207200400788707)

(-0.168101637511783, -0.2543730510858133)
(-0.173971761308089, -0.2530230483957214)

(-0.168101637511783, -0.2543730510858133)
(-0.1621127849272569, -0.2559196807454234)

(-0.168101637511783, -0.2543730510858133)
(-0.1721749028628422, -0.2591581325003179)

(-0.168101637511783, -0.2543730510858133)
(-0.1657450457738442, -0.2604062131943223)

(-0.3864324158219703, -0.2665403685211686)
(-0.3854257209192339, -0.2738049256970618)

(-0.3864324158219703, -0.2665403685211686)
(-0.392262163000499, -0.2710667835640083)

(-0.3864324158219703, -0.2665403685211686)
(-0.3931867956687636, -0.2638906969738003)

(-0.3864324158219703, -0.2665403685211686)
(-0.387637799559889, -0.2598194393171753)

(0.04314174133053912, -0.2495728555949146)
(0.0367012041167033, -0.249541253226408)

(0.04314174133053912, -0.2495728555949146)
(0.04072772217798779, -0.2449796493445093)

(0.04314174133053912, -0.2495728555949146)
(0.04570307072597918, -0.2448889478737632)

(0.04314174133053912, -0.2495728555949146)
(0.04836890113660482, -0.2493050619532183)

(-0.1530688528738531, -0.1203600751647086)
(-0.1577244890414761, -0.1191852176252596)

(-0.1530688528738531, -0.1203600751647086)
(-0.1566935392455675, -0.1238508637481602)

(-0.1530688528738531, -0.1203600751647086)
(-0.1525353836672669, -0.1243764849142611)

(-0.1530688528738531, -0.1203600751647086)
(-0.1492383252370171, -0.1211942341248005)

(0.04547793807218098, -0.2974910425227147)
(0.05044550584787665, -0.2924133483847127)

(0.04547793807218098, -0.2974910425227147)
(0.04386165113277937, -0.2908350058644196)

(0.04547793807218098, -0.2974910425227147)
(0.03867421298798891, -0.2955755902818986)

(0.04547793807218098, -0.2974910425227147)
(0.05225260393392479, -0.2991705193138567)

(0.1647871330601719, -0.1311921940186991)
(0.166426182224056, -0.1353682043209727)

(0.1647871330601719, -0.1311921940186991)
(0.1621020366913304, -0.1347425002993689)

(0.1647871330601719, -0.1311921940186991)
(0.163180737722843, -0.1270888574352971)

(0.1647871330601719, -0.1311921940186991)
(0.1605853175676133, -0.1306071462060676)

(0.166426182224056, -0.1353682043209727)
(0.1709102032494859, -0.1359103880410066)

(0.166426182224056, -0.1353682043209727)
(0.1681540003773755, -0.13952816737721)

(0.166426182224056, -0.1353682043209727)
(0.16366398889208, -0.1390047230020586)

(0.166426182224056, -0.1353682043209727)
(0.1621020366913304, -0.1347425002993689)

(-0.4323719719033122, -0.2322291092514117)
(-0.4284450711744386, -0.2290718624591695)

(-0.4323719719033122, -0.2322291092514117)
(-0.4363041254543424, -0.235438972522428)

(-0.4323719719033122, -0.2322291092514117)
(-0.4315142742675315, -0.2369411466108435)

(-0.4323719719033122, -0.2322291092514117)
(-0.4276416109430715, -0.233895578959677)

(0.005918296811892744, 0.001034345767259038)
(0.004875427631673132, -3.256945047628878e-05)

(0.005918296811892744, 0.001034345767259038)
(0.006281120945956557, -0.0004249060281204799)

(0.005918296811892744, 0.001034345767259038)
(0.007351396939180924, 0.0006101221742443368)

(0.005918296811892744, 0.001034345767259038)
(0.0071256648223793, 0.002110014536235972)

(0.255064511633629, -0.1523144529753685)
(0.2521570152895527, -0.1563334054363312)

(0.255064511633629, -0.1523144529753685)
(0.2570948507792042, -0.1575756808904052)

(0.255064511633629, -0.1523144529753685)
(0.2582239280162467, -0.1481325174782633)

(0.255064511633629, -0.1523144529753685)
(0.2600299356973899, -0.1528552924983004)

(0.2521570152895527, -0.1563334054363312)
(0.2570948507792042, -0.1575756808904052)

(0.2521570152895527, -0.1563334054363312)
(0.2529303046025572, -0.1611751336420275)

(0.2521570152895527, -0.1563334054363312)
(0.2470145581648763, -0.1554916991085064)

(0.2521570152895527, -0.1563334054363312)
(0.2483590814786584, -0.160119896484246)

(0.09596659336443412, -0.1479454592268152)
(0.09103398108748793, -0.1473124294661702)

(0.09596659336443412, -0.1479454592268152)
(0.09409309517162044, -0.1438464451320786)

(0.09596659336443412, -0.1479454592268152)
(0.09314736569773423, -0.1515306791156744)

(0.09596659336443412, -0.1479454592268152)
(0.09889368891964255, -0.1444802375288992)

(-0.04633335045264224, 0.3770138028756171)
(-0.04511011592143148, 0.3684203125267638)

(-0.04633335045264224, 0.3770138028756171)
(-0.04761984219087575, 0.3855894849140178)

(-0.04633335045264224, 0.3770138028756171)
(-0.03897738197783909, 0.3740715592755013)

(-0.04633335045264224, 0.3770138028756171)
(-0.0402199780044467, 0.3823618814638317)

(0.015229911981869, -0.1725972282262276)
(0.01747686334081489, -0.177835970196909)

(0.015229911981869, -0.1725972282262276)
(0.01183911877139756, -0.176182193900729)

(0.015229911981869, -0.1725972282262276)
(0.01867209793061196, -0.1690301800615225)

(0.015229911981869, -0.1725972282262276)
(0.01899375593784115, -0.1726507232959039)

(0.3469417871644387, -0.2575486833985763)
(0.3424708294345158, -0.2629228557199152)

(0.3469417871644387, -0.2575486833985763)
(0.3504249583994903, -0.2526347376162392)

(0.3469417871644387, -0.2575486833985763)
(0.3536861901048618, -0.2584944490175204)

(0.3469417871644387, -0.2575486833985763)
(0.34918229332637, -0.2637090462089737)

(0.3424708294345158, -0.2629228557199152)
(0.3359592395773568, -0.2617841301106782)

(0.3424708294345158, -0.2629228557199152)
(0.3377065707643094, -0.2681769256826108)

(0.3424708294345158, -0.2629228557199152)
(0.345056161862687, -0.2697410218720964)

(0.3424708294345158, -0.2629228557199152)
(0.34918229332637, -0.2637090462089737)

(0.3504249583994903, -0.2526347376162392)
(0.3536861901048618, -0.2584944490175204)

(0.3504249583994903, -0.2526347376162392)
(0.3569427604313756, -0.2521626444879058)

(0.3504249583994903, -0.2526347376162392)
(0.3476833617831844, -0.2476564569055477)

(0.3504249583994903, -0.2526347376162392)
(0.3515781718095026, -0.2478691130310023)

(0.1747342176570569, 0.147229889599691)
(0.1780323249750893, 0.1506984296943332)

(0.1747342176570569, 0.147229889599691)
(0.1704270483934108, 0.1440538660286211)

(0.1747342176570569, 0.147229889599691)
(0.1735038322496456, 0.1520777483241822)

(0.1747342176570569, 0.147229889599691)
(0.1710129610153237, 0.1488772091832326)

(0.1780323249750893, 0.1506984296943332)
(0.1735038322496456, 0.1520777483241822)

(0.1780323249750893, 0.1506984296943332)
(0.17676131987724, 0.1555343843823223)

(0.1780323249750893, 0.1506984296943332)
(0.1828203086534417, 0.1493885053293727)

(0.1780323249750893, 0.1506984296943332)
(0.1815478673506513, 0.1542218268411518)

(0.1704270483934108, 0.1440538660286211)
(0.1669027523926483, 0.1394029300605003)

(0.1704270483934108, 0.1440538660286211)
(0.1648076730623453, 0.1437874023833893)

(0.1704270483934108, 0.1440538660286211)
(0.1671703987801289, 0.1479923788123551)

(0.1704270483934108, 0.1440538660286211)
(0.1721024485666894, 0.1387598531547033)

(0.1704270483934108, 0.1440538660286211)
(0.1710129610153237, 0.1488772091832326)

(0.2460856655863539, -0.1109300437808371)
(0.2434157462566537, -0.1145917816669256)

(0.2460856655863539, -0.1109300437808371)
(0.2479475172646273, -0.1150824646988044)

(0.2460856655863539, -0.1109300437808371)
(0.2487210308946067, -0.1072751996604224)

(0.2460856655863539, -0.1109300437808371)
(0.2505679646388967, -0.1113799871738165)

(0.2434157462566537, -0.1145917816669256)
(0.2479475172646273, -0.1150824646988044)

(0.2434157462566537, -0.1145917816669256)
(0.2452484490746045, -0.1187867076060268)

(0.2434157462566537, -0.1145917816669256)
(0.2392129843606466, -0.1139592262362512)

(0.2434157462566537, -0.1145917816669256)
(0.2408137549867999, -0.1181470907007955)

(-0.4803806460834395, -0.2205115747916361)
(-0.4793433653047797, -0.2251853815108654)

(-0.4803806460834395, -0.2205115747916361)
(-0.4821238064202394, -0.2159476892853248)

(-0.4803806460834395, -0.2205115747916361)
(-0.4839377212340228, -0.2240259092428005)

(-0.4803806460834395, -0.2205115747916361)
(-0.484315932829142, -0.2200788056454418)

(-0.4793433653047797, -0.2251853815108654)
(-0.4839377212340228, -0.2240259092428005)

(-0.4793433653047797, -0.2251853815108654)
(-0.4829281136871975, -0.2286710519118966)

(-0.4793433653047797, -0.2251853815108654)
(-0.4746421635332417, -0.2264555252400882)

(-0.4793433653047797, -0.2251853815108654)
(-0.4780990470462561, -0.2300562084195942)

(-0.4821238064202394, -0.2159476892853248)
(-0.486955261124222, -0.2172432387930025)

(-0.4821238064202394, -0.2159476892853248)
(-0.4782533127720423, -0.2120570998311986)

(-0.4821238064202394, -0.2159476892853248)
(-0.4827710040104816, -0.2106637632172332)

(-0.4821238064202394, -0.2159476892853248)
(-0.4854516247737659, -0.2136536740668222)

(-0.4821238064202394, -0.2159476892853248)
(-0.484315932829142, -0.2200788056454418)

(-0.1630913058945628, 0.3194460759234109)
(-0.1616038579718196, 0.3116655404963574)

(-0.1630913058945628, 0.3194460759234109)
(-0.1560013678114381, 0.316770989945725)

(-0.1630913058945628, 0.3194460759234109)
(-0.157079396793058, 0.3246450901179332)

(-0.1630913058945628, 0.3194460759234109)
(-0.1643895311488472, 0.327260465962854)

(-0.1616038579718196, 0.3116655404963574)
(-0.1560013678114381, 0.316770989945725)

(-0.1616038579718196, 0.3116655404963574)
(-0.1541993080473642, 0.3090669308972861)

(-0.1616038579718196, 0.3116655404963574)
(-0.1600769474186312, 0.3040485851783303)

(-0.1616038579718196, 0.3116655404963574)
(-0.1675520307375528, 0.3066436007547321)

(-0.1914859593526584, -0.01943558100043445)
(-0.1962920849539905, -0.01805675660834504)

(-0.1914859593526584, -0.01943558100043445)
(-0.1926949252024173, -0.01458394193985744)

(-0.1914859593526584, -0.01943558100043445)
(-0.1878887996010852, -0.01596276633194698)

(-0.1914859593526584, -0.01943558100043445)
(-0.1866798337513263, -0.02081440539252396)

(0.2623179384458176, -0.181640668250147)
(0.261179803804329, -0.176906641623942)

(0.2623179384458176, -0.181640668250147)
(0.2636532226610774, -0.1864816232024359)

(0.2623179384458176, -0.181640668250147)
(0.2659281943349491, -0.1776482979675921)

(0.2623179384458176, -0.181640668250147)
(0.2667623114982561, -0.1822203070002388)

(0.261179803804329, -0.176906641623942)
(0.2563865376802908, -0.1755755336307191)

(0.261179803804329, -0.176906641623942)
(0.2599561696257337, -0.1720804491656669)

(0.261179803804329, -0.176906641623942)
(0.2659281943349491, -0.1776482979675921)

(0.261179803804329, -0.176906641623942)
(0.264591769989571, -0.1729101831946781)

(0.2563865376802908, -0.1755755336307191)
(0.2599561696257337, -0.1720804491656669)

(0.2563865376802908, -0.1755755336307191)
(0.2551486535788444, -0.1707339802004323)

(0.2563865376802908, -0.1755755336307191)
(0.2515789355643334, -0.1742293864254786)

(0.2563865376802908, -0.1755755336307191)
(0.2528118009300365, -0.179059635484297)

(0.2599561696257337, -0.1720804491656669)
(0.2551486535788444, -0.1707339802004323)

(0.2599561696257337, -0.1720804491656669)
(0.2587239774985333, -0.1672387480438456)

(0.2599561696257337, -0.1720804491656669)
(0.263403028226144, -0.1684540339121227)

(0.2599561696257337, -0.1720804491656669)
(0.264591769989571, -0.1729101831946781)

(0.2636532226610774, -0.1864816232024359)
(0.2685954310207069, -0.1860554826028334)

(0.2636532226610774, -0.1864816232024359)
(0.2601053558398631, -0.1900887979677073)

(0.2636532226610774, -0.1864816232024359)
(0.2649357186007644, -0.1912750534581571)

(0.2636532226610774, -0.1864816232024359)
(0.2667623114982561, -0.1822203070002388)

(0.2551486535788444, -0.1707339802004323)
(0.2587239774985333, -0.1672387480438456)

(0.2551486535788444, -0.1707339802004323)
(0.2539039761178292, -0.1659139819716826)

(0.2551486535788444, -0.1707339802004323)
(0.2503345742252293, -0.1693903959932148)

(0.2551486535788444, -0.1707339802004323)
(0.2515789355643334, -0.1742293864254786)

(-0.4420189129070456, 0.3774599758472218)
(-0.4330704956434488, 0.3746335677178308)

(-0.4420189129070456, 0.3774599758472218)
(-0.4350462022822735, 0.3837508073854294)

(-0.4420189129070456, 0.3774599758472218)
(-0.4443842349810064, 0.3883335749271973)

(-0.4420189129070456, 0.3774599758472218)
(-0.4510590798730506, 0.3804879613259829)

(-0.3389223361905196, 0.125728433678367)
(-0.3403544097312427, 0.1305207009373639)

(-0.3389223361905196, 0.125728433678367)
(-0.3434719232974967, 0.1269307802678055)

(-0.3389223361905196, 0.125728433678367)
(-0.3377629412305524, 0.1208623191415212)

(-0.3389223361905196, 0.125728433678367)
(-0.3419162007413351, 0.12217168142069)

(-0.3403544097312427, 0.1305207009373639)
(-0.3434719232974967, 0.1269307802678055)

(-0.3403544097312427, 0.1305207009373639)
(-0.345136517130715, 0.1317888196307226)

(-0.3403544097312427, 0.1305207009373639)
(-0.341670740936441, 0.1353400558983184)

(-0.3403544097312427, 0.1305207009373639)
(-0.3368514497345541, 0.1340602858694212)

(-0.3434719232974967, 0.1269307802678055)
(-0.345136517130715, 0.1317888196307226)

(-0.3434719232974967, 0.1269307802678055)
(-0.3481267551038236, 0.1281306440170324)

(-0.3434719232974967, 0.1269307802678055)
(-0.3463480223978931, 0.1233545930827016)

(-0.3434719232974967, 0.1269307802678055)
(-0.3419162007413351, 0.12217168142069)

(-0.1406331670411868, -0.3153837303569799)
(-0.1336115479147946, -0.3174618944934547)

(-0.1406331670411868, -0.3153837303569799)
(-0.1352610200875778, -0.3101556960617702)

(-0.1406331670411868, -0.3153837303569799)
(-0.1424048702807595, -0.3081587694953978)

(-0.1406331670411868, -0.3153837303569799)
(-0.1478281300478642, -0.3133494125726362)

(-0.1417726297545448, -0.1304890082690776)
(-0.1465069062174026, -0.1291367783115178)

(-0.1417726297545448, -0.1304890082690776)
(-0.1430165070916245, -0.1256461799174553)

(-0.1417726297545448, -0.1304890082690776)
(-0.1369527578906284, -0.1318189839137515)

(-0.1417726297545448, -0.1304890082690776)
(-0.1380195795472894, -0.1271283123562209)

(0.3104367026929156, -0.4656068082248292)
(0.3179756178681191, -0.4604593962587371)

(0.3104367026929156, -0.4656068082248292)
(0.3191460497763777, -0.4702163755150668)

(0.3104367026929156, -0.4656068082248292)
(0.3113151659379435, -0.4754292569221548)

(0.3104367026929156, -0.4656068082248292)
(0.302704784792703, -0.4711624154788927)

(0.3179756178681191, -0.4604593962587371)
(0.3191460497763777, -0.4702163755150668)

(0.3179756178681191, -0.4604593962587371)
(0.3270170305158797, -0.4638420183762622)

(0.3179756178681191, -0.4604593962587371)
(0.3179024200464175, -0.4510829270950341)

(0.3179756178681191, -0.4604593962587371)
(0.3249553198393637, -0.4574050295342789)

(0.2350102289572423, -0.06838704117633965)
(0.2333217935990775, -0.064576442313699)

(0.2350102289572423, -0.06838704117633965)
(0.2374338454877571, -0.06500784511742855)

(0.2350102289572423, -0.06838704117633965)
(0.2391398073813895, -0.06880646484263234)

(0.2350102289572423, -0.06838704117633965)
(0.236723419570098, -0.07220173679466213)

(0.4831792494595685, -0.1141215882726789)
(0.4871058476014926, -0.1168863188833935)

(0.4831792494595685, -0.1141215882726789)
(0.4864602364626158, -0.1098716886882315)

(0.4831792494595685, -0.1141215882726789)
(0.4814427034935442, -0.1090490811401049)

(0.4831792494595685, -0.1141215882726789)
(0.4833500371222312, -0.1192613538033554)

(0.4831792494595685, -0.1141215882726789)
(0.4879597267934148, -0.1134204698891945)

(0.1421022945501474, -0.4653616747166295)
(0.1343009558981207, -0.4705825943960631)

(0.1421022945501474, -0.4653616747166295)
(0.1427681900850414, -0.4748054648421558)

(0.1421022945501474, -0.4653616747166295)
(0.1502096983513952, -0.469530885751288)

(0.1421022945501474, -0.4653616747166295)
(0.1497351862233769, -0.4601410307809159)

(-0.2054860427967073, -0.3144286770929048)
(-0.1978996850723516, -0.3145599139046745)

(-0.2054860427967073, -0.3144286770929048)
(-0.2131589909444507, -0.3133547235750472)

(-0.2054860427967073, -0.3144286770929048)
(-0.2014843844406829, -0.3198409217989139)

(-0.2054860427967073, -0.3144286770929048)
(-0.2085226076799581, -0.32197023648905)

(-0.1978996850723516, -0.3145599139046745)
(-0.19354158023956, -0.3083377585781578)

(-0.1978996850723516, -0.3145599139046745)
(-0.1902902487898742, -0.3150798035390745)

(-0.1978996850723516, -0.3145599139046745)
(-0.2014843844406829, -0.3198409217989139)

(-0.1978996850723516, -0.3145599139046745)
(-0.1949369021710982, -0.3209114126271042)

(-0.19354158023956, -0.3083377585781578)
(-0.1902902487898742, -0.3150798035390745)

(-0.19354158023956, -0.3083377585781578)
(-0.1859683071655929, -0.3089390313035155)

(-0.19354158023956, -0.3083377585781578)
(-0.1891809434834597, -0.3021198833713191)

(-0.19354158023956, -0.3083377585781578)
(-0.1968195421157094, -0.3015822254774884)

(-0.1902902487898742, -0.3150798035390745)
(-0.1859683071655929, -0.3089390313035155)

(-0.1902902487898742, -0.3150798035390745)
(-0.1827149877564925, -0.3158085229082569)

(-0.1902902487898742, -0.3150798035390745)
(-0.1877294395468774, -0.3219453131656793)

(-0.1902902487898742, -0.3150798035390745)
(-0.1949369021710982, -0.3209114126271042)

(-0.1859683071655929, -0.3089390313035155)
(-0.1827149877564925, -0.3158085229082569)

(-0.1859683071655929, -0.3089390313035155)
(-0.1784092972069374, -0.3095665635051559)

(-0.1859683071655929, -0.3089390313035155)
(-0.1818054820561798, -0.3026550643897159)

(-0.1859683071655929, -0.3089390313035155)
(-0.1891809434834597, -0.3021198833713191)

(-0.08631205295639852, -0.4672554171007071)
(-0.09516055428322767, -0.4741484288221942)

(-0.08631205295639852, -0.4672554171007071)
(-0.07679794644985216, -0.4694574585453695)

(-0.08631205295639852, -0.4672554171007071)
(-0.09456489950366254, -0.4647765241461199)

(-0.08631205295639852, -0.4672554171007071)
(-0.08446188925222246, -0.4756050726257508)

(0.4630423972122073, 0.3894323597006937)
(0.4590244656431651, 0.3985402285447701)

(0.4630423972122073, 0.3894323597006937)
(0.4661046359367562, 0.3801025020824322)

(0.4630423972122073, 0.3894323597006937)
(0.469010790025098, 0.3969921226917386)

(0.4630423972122073, 0.3894323597006937)
(0.4745020173426071, 0.3866908374366012)

(0.4590244656431651, 0.3985402285447701)
(0.469010790025098, 0.3969921226917386)

(0.4590244656431651, 0.3985402285447701)
(0.4649118857681416, 0.4062087776653751)

(0.4590244656431651, 0.3985402285447701)
(0.4552295696135992, 0.4074750163662163)

(0.4590244656431651, 0.3985402285447701)
(0.4495464251692378, 0.3996651855896226)

(0.4817633551633694, 0.1846910212055506)
(0.4830386917869788, 0.1798574945043025)

(0.4817633551633694, 0.1846910212055506)
(0.4804855192723529, 0.1895270638297046)

(0.4817633551633694, 0.1846910212055506)
(0.485312344493809, 0.1882130474668564)

(0.4817633551633694, 0.1846910212055506)
(0.4865151000306245, 0.1833608281771112)

(0.4830386917869788, 0.1798574945043025)
(0.4794891592339746, 0.1763360155445752)

(0.4830386917869788, 0.1798574945043025)
(0.4843159627720059, 0.1750220188663877)

(0.4830386917869788, 0.1798574945043025)
(0.4877920398825789, 0.178541406849805)

(0.4830386917869788, 0.1798574945043025)
(0.4865151000306245, 0.1833608281771112)

(0.4794891592339746, 0.1763360155445752)
(0.4843159627720059, 0.1750220188663877)

(0.4794891592339746, 0.1763360155445752)
(0.4807655641129519, 0.171501413319187)

(0.4794891592339746, 0.1763360155445752)
(0.47466422026282, 0.1776481552658352)

(0.4794891592339746, 0.1763360155445752)
(0.4759405098686978, 0.1728136983415576)

(-0.1341147468413943, 0.01920076045445467)
(-0.1329718988535914, 0.01375171628364988)

(-0.1341147468413943, 0.01920076045445467)
(-0.1390137044186046, 0.02055565726619773)

(-0.1341147468413943, 0.01920076045445467)
(-0.1375964701716882, 0.01580127420434347)

(-0.1341147468413943, 0.01920076045445467)
(-0.1292394692786161, 0.01804988432184441)

(-0.3430957267595309, 0.2529724404133216)
(-0.3453928649421795, 0.2483055781400101)

(-0.3430957267595309, 0.2529724404133216)
(-0.3413267885154994, 0.258785886172643)

(-0.3430957267595309, 0.2529724404133216)
(-0.3482617967101549, 0.2547818900686362)

(-0.173971761308089, -0.2530230483957214)
(-0.1721749028628422, -0.2591581325003179)

(-0.173971761308089, -0.2530230483957214)
(-0.1785313523188246, -0.2579403344695754)

(-0.173971761308089, -0.2530230483957214)
(-0.1806259272706063, -0.2508520994110037)

(-0.173971761308089, -0.2530230483957214)
(-0.1741437215726511, -0.2472727739621353)

(-0.4425106825279045, -0.3013082218270322)
(-0.4435787919182371, -0.2931862882876701)

(-0.4425106825279045, -0.3013082218270322)
(-0.436095676241567, -0.2963112831668148)

(-0.4425106825279045, -0.3013082218270322)
(-0.4347140174879323, -0.3045523422088082)

(-0.4425106825279045, -0.3013082218270322)
(-0.441412256355163, -0.3097306674326732)

(-0.06060275871615011, -0.465228267993571)
(-0.05398549942926709, -0.4584877277286661)

(-0.06060275871615011, -0.465228267993571)
(-0.0513742075409915, -0.4672408892886019)

(-0.06060275871615011, -0.465228267993571)
(-0.06738091352237571, -0.4725341928843172)

(-0.06060275871615011, -0.465228267993571)
(-0.05691471750731975, -0.4743690198820519)

(-0.05398549942926709, -0.4584877277286661)
(-0.0513742075409915, -0.4672408892886019)

(-0.05398549942926709, -0.4584877277286661)
(-0.04481988229202408, -0.460786543133045)

(-0.05398549942926709, -0.4584877277286661)
(-0.04744503993261678, -0.451756514764764)

(-0.05398549942926709, -0.4584877277286661)
(-0.05660446026045302, -0.4494683338640744)

(0.005781889768420437, -0.1078334211867598)
(0.002651318849352123, -0.1108153730964557)

(0.005781889768420437, -0.1078334211867598)
(0.007015631036669488, -0.1119683770779703)

(0.005781889768420437, -0.1078334211867598)
(0.009971147601999311, -0.1090613189412337)

(0.005781889768420437, -0.1078334211867598)
(0.008794127063912416, -0.1048080432239919)

(-0.3103743786978097, 0.1103546414022475)
(-0.30964639055002, 0.1053965903597577)

(-0.3103743786978097, 0.1103546414022475)
(-0.306091660444889, 0.1087345984356632)

(-0.3103743786978097, 0.1103546414022475)
(-0.307462030289801, 0.1137860702033103)

(-0.3103743786978097, 0.1103546414022475)
(-0.3123047973820306, 0.1150273184204353)

(-0.30964639055002, 0.1053965903597577)
(-0.306091660444889, 0.1087345984356632)

(-0.30964639055002, 0.1053965903597577)
(-0.3088764363687503, 0.1002813310425947)

(-0.30964639055002, 0.1053965903597577)
(-0.3053933215469141, 0.1036343377310077)

(-0.30964639055002, 0.1053965903597577)
(-0.3129846957924097, 0.1019202295472009)

(-0.1474163411727633, 0.1989259994495456)
(-0.1523342677790788, 0.2000942385301706)

(-0.1474163411727633, 0.1989259994495456)
(-0.1424794758349952, 0.1976648055268878)

(-0.1474163411727633, 0.1989259994495456)
(-0.148846688176079, 0.2034109846258962)

(-0.1474163411727633, 0.1989259994495456)
(-0.1440444165870442, 0.2023034289336839)

(-0.1523342677790788, 0.2000942385301706)
(-0.1556451069030232, 0.1966600499910759)

(-0.1523342677790788, 0.2000942385301706)
(-0.1571289679372037, 0.2013101213293968)

(-0.1523342677790788, 0.2000942385301706)
(-0.1537641984537468, 0.2048874411505639)

(-0.1523342677790788, 0.2000942385301706)
(-0.148846688176079, 0.2034109846258962)

(0.3604839547789821, -0.04722093889380678)
(0.3616940767218195, -0.05166768198662523)

(0.3604839547789821, -0.04722093889380678)
(0.3651678411503829, -0.04848766504394923)

(0.3604839547789821, -0.04722093889380678)
(0.3639024703912878, -0.04381088567859041)

(0.3604839547789821, -0.04722093889380678)
(0.3592355740484424, -0.04255877291150734)

(-0.1977546356845984, 0.3168962478160018)
(-0.1902678665279831, 0.3142566565679116)

(-0.1977546356845984, 0.3168962478160018)
(-0.1962517488426175, 0.3091383041154041)

(-0.1977546356845984, 0.3168962478160018)
(-0.2034842240440965, 0.311643475498363)

(-0.1977546356845984, 0.3168962478160018)
(-0.2052267887184419, 0.3193263696613713)

(-0.4817798102898259, 0.1185618000741708)
(-0.4834655778549947, 0.1232690484972115)

(-0.4817798102898259, 0.1185618000741708)
(-0.4866992907886885, 0.1194555067493797)

(-0.4817798102898259, 0.1185618000741708)
(-0.4850136804595804, 0.1147473923125733)

(-0.4817798102898259, 0.1185618000741708)
(-0.480094071488337, 0.1138543777591215)

(0.3240349264139984, 0.2915473984274856)
(0.3192746361672478, 0.2858715935004782)

(0.3240349264139984, 0.2915473984274856)
(0.3167458160927624, 0.2927336949185714)

(0.3240349264139984, 0.2915473984274856)
(0.3210265514692796, 0.2985587584223858)

(0.3240349264139984, 0.2915473984274856)
(0.3286839110763003, 0.2973963491474544)

(0.3192746361672478, 0.2858715935004782)
(0.3167458160927624, 0.2927336949185714)

(0.3192746361672478, 0.2858715935004782)
(0.312303448803446, 0.2869396623607312)

(0.3192746361672478, 0.2858715935004782)
(0.3145486225569329, 0.2802838668162095)

(0.3192746361672478, 0.2858715935004782)
(0.3217981678011534, 0.2790526367145143)

(0.428286978863445, -0.2458091561712678)
(0.4304125890572529, -0.2415284853555671)

(0.428286978863445, -0.2458091561712678)
(0.4330818480631272, -0.2454008656682805)

(0.428286978863445, -0.2458091561712678)
(0.4307287748494753, -0.2501733514936716)

(0.428286978863445, -0.2458091561712678)
(0.4260086945089802, -0.2498655196727064)

(0.2994854585804037, 0.02053524803269377)
(0.2972833506899951, 0.02553655747781738)

(0.2994854585804037, 0.02053524803269377)
(0.2962384432251648, 0.01720683114953559)

(0.2994854585804037, 0.02053524803269377)
(0.302526787014849, 0.02388982843588219)

(0.2994854585804037, 0.02053524803269377)
(0.2959507261046243, 0.02058789185074833)

(0.2564531039256517, -0.02562489600232465)
(0.2534133830506076, -0.02859122658680636)

(0.2564531039256517, -0.02562489600232465)
(0.2574891306555709, -0.02972871718792923)

(0.2564531039256517, -0.02562489600232465)
(0.2595059118861917, -0.02263790614396799)

(0.2564531039256517, -0.02562489600232465)
(0.2605313475082938, -0.02676839327568054)

(0.2534133830506076, -0.02859122658680636)
(0.2493371057860577, -0.02745519868807797)

(0.2534133830506076, -0.02859122658680636)
(0.25039829920614, -0.03155155817379292)

(0.2534133830506076, -0.02859122658680636)
(0.2544543537594305, -0.0326854485990992)

(0.2534133830506076, -0.02859122658680636)
(0.2574891306555709, -0.02972871718792923)

(0.2587239774985333, -0.1672387480438456)
(0.2539039761178292, -0.1659139819716826)

(0.2587239774985333, -0.1672387480438456)
(0.263403028226144, -0.1684540339121227)

(0.2587239774985333, -0.1672387480438456)
(0.2621986039444402, -0.1640037868813843)

(0.2587239774985333, -0.1672387480438456)
(0.2574861673067558, -0.1623955279428165)

(-0.267028245810202, 0.1245703275466857)
(-0.2682877079044907, 0.1293476701616096)

(-0.267028245810202, 0.1245703275466857)
(-0.2637178917633327, 0.1277704276896218)

(-0.267028245810202, 0.1245703275466857)
(-0.2656615053510403, 0.1196863326992528)

(-0.267028245810202, 0.1245703275466857)
(-0.2628097874717786, 0.123633172158746)

(-0.3893690070436218, -0.4634930145589499)
(-0.3986761386943256, -0.4605460292499972)

(-0.3893690070436218, -0.4634930145589499)
(-0.3801051568977557, -0.4663874826729912)

(-0.3893690070436218, -0.4634930145589499)
(-0.3869680784356837, -0.4743139477816826)

(-0.3893690070436218, -0.4634930145589499)
(-0.3965146974169304, -0.4697447833882094)

(-0.3986761386943256, -0.4605460292499972)
(-0.400750050768255, -0.4510195347974627)

(-0.3986761386943256, -0.4605460292499972)
(-0.4080035971443053, -0.4575838663977683)

(-0.3986761386943256, -0.4605460292499972)
(-0.4059088332011931, -0.4671559855640229)

(-0.3986761386943256, -0.4605460292499972)
(-0.3965146974169304, -0.4697447833882094)

(-0.009668621417619157, -0.1116688792362195)
(-0.008667769533017386, -0.1161472423942685)

(-0.009668621417619157, -0.1116688792362195)
(-0.01302516130743261, -0.1149660746838731)

(-0.009668621417619157, -0.1116688792362195)
(-0.01067802929469846, -0.1072246259983178)

(-0.009668621417619157, -0.1116688792362195)
(-0.01404530043967869, -0.1105336603213857)

(-0.008667769533017386, -0.1161472423942685)
(-0.01302516130743261, -0.1149660746838731)

(-0.008667769533017386, -0.1161472423942685)
(-0.01197978040318054, -0.1195258122442742)

(-0.008667769533017386, -0.1161472423942685)
(-0.007658657011287567, -0.1208928152083149)

(-0.008667769533017386, -0.1161472423942685)
(-0.004489265763814226, -0.1171783556787635)

(-0.01302516130743261, -0.1149660746838731)
(-0.01197978040318054, -0.1195258122442742)

(-0.01302516130743261, -0.1149660746838731)
(-0.01650175176556898, -0.118268290215211)

(-0.01302516130743261, -0.1149660746838731)
(-0.01404530043967869, -0.1105336603213857)

(-0.01302516130743261, -0.1149660746838731)
(-0.01737633586847974, -0.1138688198632057)

(-0.01197978040318054, -0.1195258122442742)
(-0.01650175176556898, -0.118268290215211)

(-0.01197978040318054, -0.1195258122442742)
(-0.01555836642032436, -0.1227259126670402)

(-0.01197978040318054, -0.1195258122442742)
(-0.01122993608630261, -0.1245197003563755)

(-0.01197978040318054, -0.1195258122442742)
(-0.007658657011287567, -0.1208928152083149)

(-0.01650175176556898, -0.118268290215211)
(-0.01555836642032436, -0.1227259126670402)

(-0.01650175176556898, -0.118268290215211)
(-0.0200524178588698, -0.1215190730834229)

(-0.01650175176556898, -0.118268290215211)
(-0.02100145298835885, -0.116969057027028)

(-0.01650175176556898, -0.118268290215211)
(-0.01737633586847974, -0.1138688198632057)

(-0.01555836642032436, -0.1227259126670402)
(-0.0200524178588698, -0.1215190730834229)

(-0.01555836642032436, -0.1227259126670402)
(-0.01892502822487414, -0.1255260697057681)

(-0.01555836642032436, -0.1227259126670402)
(-0.01122993608630261, -0.1245197003563755)

(-0.01555836642032436, -0.1227259126670402)
(-0.01510118901517158, -0.1263857336102153)

(-0.0200524178588698, -0.1215190730834229)
(-0.01892502822487414, -0.1255260697057681)

(-0.0200524178588698, -0.1215190730834229)
(-0.02100145298835885, -0.116969057027028)

(-0.0200524178588698, -0.1215190730834229)
(-0.02466820711494967, -0.1201962521406055)

(-0.0200524178588698, -0.1215190730834229)
(-0.02353899174395385, -0.124868983654896)

(-0.01892502822487414, -0.1255260697057681)
(-0.02353899174395385, -0.124868983654896)

(-0.01892502822487414, -0.1255260697057681)
(-0.01510118901517158, -0.1263857336102153)

(-0.01892502822487414, -0.1255260697057681)
(-0.01739346166415009, -0.129251221897187)

(-0.01892502822487414, -0.1255260697057681)
(-0.02167156465005644, -0.1280851991438946)

(-0.1033332348877914, -0.4619182307540747)
(-0.1124962948772147, -0.4598568479923196)

(-0.1033332348877914, -0.4619182307540747)
(-0.09456489950366254, -0.4647765241461199)

(-0.1033332348877914, -0.4619182307540747)
(-0.1093817503568806, -0.4677814563654818)

(-0.1033332348877914, -0.4619182307540747)
(-0.1002764901723368, -0.4690105358470403)

(-0.1124962948772147, -0.4598568479923196)
(-0.1148510682804536, -0.4511565344760015)

(-0.1124962948772147, -0.4598568479923196)
(-0.1216018583377029, -0.4577721740623595)

(-0.1124962948772147, -0.4598568479923196)
(-0.1187663206594692, -0.4663605018794491)

(-0.1124962948772147, -0.4598568479923196)
(-0.1093817503568806, -0.4677814563654818)

(0.35184443444753, -0.01327652704569153)
(0.3564028976862854, -0.01552481065817695)

(0.35184443444753, -0.01327652704569153)
(0.3531004499342359, -0.01879011228764492)

(0.35184443444753, -0.01327652704569153)
(0.3485609343621497, -0.01685262822260863)

(0.35184443444753, -0.01327652704569153)
(0.3551726995354426, -0.01024283878665043)

(0.07907779358088228, -0.3778636035639334)
(0.08453052588126171, -0.3722689648723462)

(0.07907779358088228, -0.3778636035639334)
(0.0869328263231006, -0.3798361799447763)

(0.07907779358088228, -0.3778636035639334)
(0.07501313588003117, -0.3832906927572757)

(0.07907779358088228, -0.3778636035639334)
(0.08233180111096704, -0.3831148093487131)

(0.08453052588126171, -0.3722689648723462)
(0.0869328263231006, -0.3798361799447763)

(0.08453052588126171, -0.3722689648723462)
(0.09238195078886836, -0.3740653162288279)

(0.08453052588126171, -0.3722689648723462)
(0.09001257317914181, -0.3664024881739115)

(0.08453052588126171, -0.3722689648723462)
(0.08205009216916236, -0.364699567555229)

(-0.4807662367840382, -0.1121306739519493)
(-0.4795563581435826, -0.1169832111268304)

(-0.4807662367840382, -0.1121306739519493)
(-0.484363748570562, -0.1156030682111875)

(-0.4807662367840382, -0.1121306739519493)
(-0.4855760932563531, -0.1107496830038405)

(-0.4807662367840382, -0.1121306739519493)
(-0.4819765875814074, -0.1072777506654746)

(-0.4795563581435826, -0.1169832111268304)
(-0.484363748570562, -0.1156030682111875)

(-0.4795563581435826, -0.1169832111268304)
(-0.4831535682406727, -0.1204559559417489)

(-0.4795563581435826, -0.1169832111268304)
(-0.474750097166099, -0.1183621725379027)

(-0.4795563581435826, -0.1169832111268304)
(-0.4783472787501897, -0.1218349523779408)

(-0.2726477234720774, 0.1618842066799726)
(-0.2739174287661322, 0.1666720849657329)

(-0.2726477234720774, 0.1618842066799726)
(-0.269076963246523, 0.1653846329670333)

(-0.2726477234720774, 0.1618842066799726)
(-0.2711802309135283, 0.1576296257480692)

(-0.2726477234720774, 0.1618842066799726)
(-0.2676316324815678, 0.1614594456123303)

(-0.1285711574000513, -0.1296398159036245)
(-0.1333910292639678, -0.1283098402589507)

(-0.1285711574000513, -0.1296398159036245)
(-0.1293426444961659, -0.125185880996734)

(-0.1285711574000513, -0.1296398159036245)
(-0.1247162169178823, -0.1266452189730588)

(-0.1285711574000513, -0.1296398159036245)
(-0.12370241689355, -0.1310555493356709)

(-0.4816778801628137, 0.02488472560433491)
(-0.4831568474825361, 0.02958701007711491)

(-0.4816778801628137, 0.02488472560433491)
(-0.4805338008182866, 0.02026851604785465)

(-0.4816778801628137, 0.02488472560433491)
(-0.4858551331112329, 0.02609382209643387)

(-0.4816778801628137, 0.02488472560433491)
(-0.4840195545914371, 0.0216751983694261)

(0.3797931715291674, 0.0289122170192949)
(0.3785377897446581, 0.03365692894814524)

(0.3797931715291674, 0.0289122170192949)
(0.3750776873894611, 0.0302038936421942)

(0.3797931715291674, 0.0289122170192949)
(0.3810449329334797, 0.02416217434976799)

(0.3797931715291674, 0.0289122170192949)
(0.376155559544323, 0.02559056470439497)

(0.3785377897446581, 0.03365692894814524)
(0.3750776873894611, 0.0302038936421942)

(0.3785377897446581, 0.03365692894814524)
(0.373810436899186, 0.03493265860517594)

(0.3785377897446581, 0.03365692894814524)
(0.3820198371880236, 0.03713833641268043)

(0.3785377897446581, 0.03365692894814524)
(0.3772721543434035, 0.03838366145401723)

(-0.0513742075409915, -0.4672408892886019)
(-0.04481988229202408, -0.460786543133045)

(-0.0513742075409915, -0.4672408892886019)
(-0.04227662263460907, -0.4698750661687984)

(-0.0513742075409915, -0.4672408892886019)
(-0.05691471750731975, -0.4743690198820519)

(-0.0513742075409915, -0.4672408892886019)
(-0.0484024223299573, -0.4748771564510282)

(-0.04481988229202408, -0.460786543133045)
(-0.04744503993261678, -0.451756514764764)

(-0.04481988229202408, -0.460786543133045)
(-0.03829792228750065, -0.4540378102750116)

(-0.04481988229202408, -0.460786543133045)
(-0.03571118992089922, -0.4630660909876656)

(-0.04481988229202408, -0.460786543133045)
(-0.04227662263460907, -0.4698750661687984)

(-0.04744503993261678, -0.451756514764764)
(-0.03829792228750065, -0.4540378102750116)

(-0.04744503993261678, -0.451756514764764)
(-0.05660446026045302, -0.4494683338640744)

(-0.04744503993261678, -0.451756514764764)
(-0.05017012632746344, -0.4428711751986716)

(-0.04744503993261678, -0.451756514764764)
(-0.04084718331092223, -0.4451337623982274)

(-0.03829792228750065, -0.4540378102750116)
(-0.03571118992089922, -0.4630660909876656)

(-0.03829792228750065, -0.4540378102750116)
(-0.02922573141238983, -0.4562605299114889)

(-0.03829792228750065, -0.4540378102750116)
(-0.03181313474758597, -0.4472990444207147)

(-0.03829792228750065, -0.4540378102750116)
(-0.04084718331092223, -0.4451337623982274)

(-0.03571118992089922, -0.4630660909876656)
(-0.02922573141238983, -0.4562605299114889)

(-0.03571118992089922, -0.4630660909876656)
(-0.02657817894415573, -0.4652812932639271)

(-0.03571118992089922, -0.4630660909876656)
(-0.03313405020628253, -0.4721836360610215)

(-0.03571118992089922, -0.4630660909876656)
(-0.04227662263460907, -0.4698750661687984)

(-0.4649232040900724, 0.367548816837949)
(-0.4670504183110508, 0.3768414674119726)

(-0.4649232040900724, 0.367548816837949)
(-0.4740898623390386, 0.370329568296049)

(-0.4649232040900724, 0.367548816837949)
(-0.4719414856987277, 0.3610155021771229)

(-0.4649232040900724, 0.367548816837949)
(-0.4626594550281896, 0.3584145311285203)

(-0.2148126793978956, 0.2124488122525463)
(-0.2197080513365341, 0.2148060281670066)

(-0.2148126793978956, 0.2124488122525463)
(-0.2191843221417016, 0.2105473793243625)

(-0.2148126793978956, 0.2124488122525463)
(-0.2125488924116867, 0.2073067287664576)

(-0.2148126793978956, 0.2124488122525463)
(-0.2095678509602568, 0.2115603121413705)

(-0.2148126793978956, 0.2124488122525463)
(-0.2168010893125605, 0.2073933620082466)

(-0.2197080513365341, 0.2148060281670066)
(-0.2191843221417016, 0.2105473793243625)

(-0.2197080513365341, 0.2148060281670066)
(-0.2233749835593739, 0.2115018477451469)

(-0.2197080513365341, 0.2148060281670066)
(-0.2245760861181774, 0.2162734209879971)

(-0.2197080513365341, 0.2148060281670066)
(-0.221029053150151, 0.2198051093809588)

(-0.251865266463623, 0.2510051558598114)
(-0.2479382769600332, 0.2556973159421719)

(-0.251865266463623, 0.2510051558598114)
(-0.2552464660670898, 0.2569127294357972)

(-0.251865266463623, 0.2510051558598114)
(-0.2552867979882402, 0.2469395441285827)

(-0.251865266463623, 0.2510051558598114)
(-0.2566904849597736, 0.251384562545361)

(-0.2479382769600332, 0.2556973159421719)
(-0.2552464660670898, 0.2569127294357972)

(-0.2479382769600332, 0.2556973159421719)
(-0.2502850186176451, 0.2624313922710031)

(-0.2479382769600332, 0.2556973159421719)
(-0.2432089333496075, 0.2610670936420988)

(-0.2479382769600332, 0.2556973159421719)
(-0.2410693345925733, 0.2529899721022408)

(0.1272539846615401, 0.05092122296966467)
(0.1260667285052404, 0.05483420728079846)

(0.1272539846615401, 0.05092122296966467)
(0.1303536584301253, 0.05374444659362668)

(0.1272539846615401, 0.05092122296966467)
(0.1287447103207094, 0.04698571127290659)

(0.1272539846615401, 0.05092122296966467)
(0.1318264503135903, 0.04998421841738671)

(-0.1962920849539905, -0.01805675660834504)
(-0.1926949252024173, -0.01458394193985744)

(-0.1962920849539905, -0.01805675660834504)
(-0.1975302203985744, -0.01330679310360616)

(-0.1962920849539905, -0.01805675660834504)
(-0.20110307215446, -0.01669487814222881)

(-0.1962920849539905, -0.01805675660834504)
(-0.1998900549720865, -0.02153239559782828)

(-0.09240078303988981, 0.3106246191370146)
(-0.09108577728229741, 0.3028681128728414)

(-0.09240078303988981, 0.3106246191370146)
(-0.09845625341409195, 0.3055985173077826)

(-0.09240078303988981, 0.3106246191370146)
(-0.0998161575445306, 0.313263587246367)

(-0.09240078303988981, 0.3106246191370146)
(-0.09392788853338199, 0.3183718461610644)

(0.02145466142699488, -0.379172730045328)
(0.02904596027950361, -0.3810075357193636)

(0.02145466142699488, -0.379172730045328)
(0.02383378821549591, -0.3865590157105082)

(0.02145466142699488, -0.379172730045328)
(0.01303742428503188, -0.3773791007281219)

(0.02145466142699488, -0.379172730045328)
(0.01607895254843013, -0.3849796890783478)

(0.3972326176780919, -0.4626701225134809)
(0.3881289896320284, -0.4586715597330867)

(0.3972326176780919, -0.4626701225134809)
(0.3990526557454706, -0.4725678766365712)

(0.3972326176780919, -0.4626701225134809)
(0.4063827220391375, -0.4662934951381888)

(0.3972326176780919, -0.4626701225134809)
(0.3897437388210786, -0.4687526683760312)

(0.3881289896320284, -0.4586715597330867)
(0.3869128057347893, -0.4489401483803129)

(0.3881289896320284, -0.4586715597330867)
(0.3791213228396186, -0.4547613984307286)

(0.3881289896320284, -0.4586715597330867)
(0.3805437769156125, -0.4645653285995277)

(0.3881289896320284, -0.4586715597330867)
(0.3897437388210786, -0.4687526683760312)

(0.3869128057347893, -0.4489401483803129)
(0.3791213228396186, -0.4547613984307286)

(0.3869128057347893, -0.4489401483803129)
(0.3947644586237621, -0.4432186861107577)

(0.3869128057347893, -0.4489401483803129)
(0.3858803887582173, -0.4392998496476794)

(0.3869128057347893, -0.4489401483803129)
(0.378143512606291, -0.4449333895973508)

(0.3791213228396186, -0.4547613984307286)
(0.3805437769156125, -0.4645653285995277)

(0.3791213228396186, -0.4547613984307286)
(0.3713956505750489, -0.4605961465503272)

(0.3791213228396186, -0.4547613984307286)
(0.3702301381402061, -0.4508166328562736)

(0.3791213228396186, -0.4547613984307286)
(0.378143512606291, -0.4449333895973508)

(-0.4206288453076426, 0.1434128110524553)
(-0.4151507053127065, 0.1413980504488129)

(-0.4206288453076426, 0.1434128110524553)
(-0.4160085269549241, 0.1464034591588352)

(-0.4206288453076426, 0.1434128110524553)
(-0.4191594448435906, 0.1381667455668943)

(-0.4206288453076426, 0.1434128110524553)
(-0.4231595108933891, 0.1475214357533742)

(-0.4206288453076426, 0.1434128110524553)
(-0.4195955209530991, 0.1477771244802849)

(0.08217175652586754, -0.2537615702979253)
(0.07849000920718004, -0.2582492625628208)

(0.08217175652586754, -0.2537615702979253)
(0.08436555920049542, -0.2591512391587573)

(0.08217175652586754, -0.2537615702979253)
(0.08767717268968865, -0.2543698567572359)

(0.08217175652586754, -0.2537615702979253)
(0.08501429270997397, -0.2493320971767101)

(0.03856339872310989, 0.1490608179579629)
(0.04342071759824856, 0.1478748781030052)

(0.03856339872310989, 0.1490608179579629)
(0.04201911050721285, 0.1526744086997958)

(0.03856339872310989, 0.1490608179579629)
(0.03719309895248633, 0.1538304069977847)

(0.03856339872310989, 0.1490608179579629)
(0.03373822479829745, 0.1501675240158047)

(0.1801813984950966, 0.1123586293225828)
(0.1829356110048531, 0.1168705601274726)

(0.1801813984950966, 0.1123586293225828)
(0.1774112039287783, 0.1084512791807133)

(0.1801813984950966, 0.1123586293225828)
(0.1851751387177553, 0.1120236597730919)

(0.1801813984950966, 0.1123586293225828)
(0.1823090000221289, 0.1068055272669483)

(0.1829356110048531, 0.1168705601274726)
(0.1851751387177553, 0.1120236597730919)

(0.1829356110048531, 0.1168705601274726)
(0.1879196122587129, 0.116487033928798)

(0.1829356110048531, 0.1168705601274726)
(0.1807788587172121, 0.1213674978820574)

(0.1829356110048531, 0.1168705601274726)
(0.1857167517399178, 0.1216995105058235)

(0.1774112039287783, 0.1084512791807133)
(0.1741090534866632, 0.1042046618599902)

(0.1774112039287783, 0.1084512791807133)
(0.1823090000221289, 0.1068055272669483)

(0.1774112039287783, 0.1084512791807133)
(0.1723617678858123, 0.1087249746862218)

(0.1774112039287783, 0.1084512791807133)
(0.1780542385768986, 0.1044176915277654)

(0.01589434295126287, -0.1867704266357381)
(0.01960754336236091, -0.1833063327661276)

(0.01589434295126287, -0.1867704266357381)
(0.01234561678824517, -0.1902927188751628)

(0.01589434295126287, -0.1867704266357381)
(0.01241021198446312, -0.1859652941200167)

(0.01589434295126287, -0.1867704266357381)
(0.01582422381050962, -0.1831509559153306)

(0.3690444940741637, -0.05589347442440932)
(0.3702868467810004, -0.06065616885899645)

(0.3690444940741637, -0.05589347442440932)
(0.3653281848670409, -0.05975115681899546)

(0.3690444940741637, -0.05589347442440932)
(0.3691823078113087, -0.0500054157531124)

(0.3690444940741637, -0.05589347442440932)
(0.3656579450499236, -0.05232639416427745)

(0.3690444940741637, -0.05589347442440932)
(0.3632010054919431, -0.05557773361329105)

(-0.4664379672639364, 0.06308928021113092)
(-0.4714867937718933, 0.06426820385704116)

(-0.4664379672639364, 0.06308928021113092)
(-0.4615073205379997, 0.06228724248411159)

(-0.4664379672639364, 0.06308928021113092)
(-0.4647457682628235, 0.05941279621246592)

(-0.4664379672639364, 0.06308928021113092)
(-0.4692787950930542, 0.06056233314839452)

(-0.18901455959069, 0.390609959939331)
(-0.1813766989500551, 0.3876154950354938)

(-0.18901455959069, 0.390609959939331)
(-0.1972240119384389, 0.3934983532975558)

(-0.18901455959069, 0.390609959939331)
(-0.1823929631937599, 0.3962789795940682)

(-0.18901455959069, 0.390609959939331)
(-0.190608970572872, 0.3991582090692193)

(0.4661046359367562, 0.3801025020824322)
(0.4745020173426071, 0.3866908374366012)

(0.4661046359367562, 0.3801025020824322)
(0.4760156539934031, 0.3764373511669251)

(0.4661046359367562, 0.3801025020824322)
(0.4677583935961643, 0.3705742500892351)

(0.4661046359367562, 0.3801025020824322)
(0.4596563054944998, 0.3732953418828029)

(-0.3526447044277844, 0.116196763158934)
(-0.3492169223216005, 0.1197820824035841)

(-0.3526447044277844, 0.116196763158934)
(-0.3540901939777553, 0.1209015501989185)

(-0.3526447044277844, 0.116196763158934)
(-0.3575111185617763, 0.1173449096613556)

(-0.3526447044277844, 0.116196763158934)
(-0.3560954634272392, 0.1125671391130531)

(0.1609697657010213, 0.09218028560036941)
(0.1637043591532496, 0.09621166508023228)

(0.1609697657010213, 0.09218028560036941)
(0.1657954385773361, 0.09200994524320918)

(0.1609697657010213, 0.09218028560036941)
(0.1633643422443043, 0.08745615925847064)

(0.1609697657010213, 0.09218028560036941)
(0.1581201693259123, 0.08815355525103918)

(0.1637043591532496, 0.09621166508023228)
(0.1657954385773361, 0.09200994524320918)

(0.1637043591532496, 0.09621166508023228)
(0.1685430193818298, 0.09591133215204337)

(0.1637043591532496, 0.09621166508023228)
(0.1615701388663856, 0.1005903656773088)

(0.1637043591532496, 0.09621166508023228)
(0.1664751005052684, 0.1002617278362393)

(0.2082012938111755, 0.3040043829382653)
(0.207166694436352, 0.3113898576712549)

(0.2082012938111755, 0.3040043829382653)
(0.2091615544335206, 0.2967052643945461)

(0.2082012938111755, 0.3040043829382653)
(0.2150435066113567, 0.3012335441839046)

(0.2082012938111755, 0.3040043829382653)
(0.2140141473503949, 0.3084808775602956)

(0.207166694436352, 0.3113898576712549)
(0.2002007963323884, 0.3141586961781239)

(0.207166694436352, 0.3113898576712549)
(0.2060967305554025, 0.3188272963036818)

(0.207166694436352, 0.3113898576712549)
(0.21288567229488, 0.3154383757309508)

(0.207166694436352, 0.3113898576712549)
(0.2140141473503949, 0.3084808775602956)

(0.2130611584657424, 0.204029642783585)
(0.2119182495080942, 0.2088996070829807)

(0.2130611584657424, 0.204029642783585)
(0.2144496416704605, 0.1992251904498038)

(0.2130611584657424, 0.204029642783585)
(0.2082231463708875, 0.205326433208475)

(0.2130611584657424, 0.204029642783585)
(0.2095101883714804, 0.2006324159360648)

(0.2119182495080942, 0.2088996070829807)
(0.2082231463708875, 0.205326433208475)

(0.2119182495080942, 0.2088996070829807)
(0.2153302510909275, 0.2123972578131947)

(0.2119182495080942, 0.2088996070829807)
(0.2107438371864884, 0.2137611672141005)

(0.2119182495080942, 0.2088996070829807)
(0.2075244887622517, 0.2101773148815274)

(0.459349831699528, 0.2356608591707299)
(0.4628559738937035, 0.2391103126146854)

(0.459349831699528, 0.2356608591707299)
(0.4581105180759748, 0.2398811711707139)

(0.459349831699528, 0.2356608591707299)
(0.4558238394525429, 0.2321156639482896)

(0.459349831699528, 0.2356608591707299)
(0.4548176285543031, 0.2367769719192946)

(0.0922342396014237, -0.02251420278499016)
(0.0953090559623213, -0.0233757361212198)

(0.0922342396014237, -0.02251420278499016)
(0.0892417481232922, -0.02162980663039804)

(0.0922342396014237, -0.02251420278499016)
(0.09310183023627071, -0.02559839579451684)

(0.0922342396014237, -0.02251420278499016)
(0.09013549062291108, -0.0246223733297821)

(-0.002493160466748107, -0.2997235282868241)
(0.004190179781094525, -0.3011959197850477)

(-0.002493160466748107, -0.2997235282868241)
(0.002287525265444637, -0.2946853886686867)

(-0.002493160466748107, -0.2997235282868241)
(-0.009202340972092521, -0.2980706453370185)

(-0.002493160466748107, -0.2997235282868241)
(-0.00435922703914654, -0.2930928810659033)

(-0.003582509442020765, -0.04935730155842991)
(0.0002873956125257482, -0.05043308180599693)

(-0.003582509442020765, -0.04935730155842991)
(-0.007835489906918028, -0.0479349136784078)

(-0.003582509442020765, -0.04935730155842991)
(-0.0005913121683946282, -0.046525356751072)

(-0.003582509442020765, -0.04935730155842991)
(-0.004449047966724476, -0.04548804913972351)

(0.0002873956125257482, -0.05043308180599693)
(-0.0005913121683946282, -0.046525356751072)

(0.0002873956125257482, -0.05043308180599693)
(0.003178141574651849, -0.04764919520484583)

(0.0002873956125257482, -0.05043308180599693)
(0.004140169370781446, -0.05148498414171774)

(0.0002873956125257482, -0.05043308180599693)
(0.001300069732149592, -0.05434881643550736)

(-0.3210150218977805, -0.144433003270747)
(-0.3161775848078262, -0.1458357334579492)

(-0.3210150218977805, -0.144433003270747)
(-0.3259641077102959, -0.1429402724460833)

(-0.3210150218977805, -0.144433003270747)
(-0.3246151340254655, -0.1479027707305555)

(-0.3210150218977805, -0.144433003270747)
(-0.3197747445593948, -0.1493085481264418)

(-0.3161775848078262, -0.1458357334579492)
(-0.312626559779149, -0.1421980900274108)

(-0.3161775848078262, -0.1458357334579492)
(-0.3197747445593948, -0.1493085481264418)

(-0.3161775848078262, -0.1458357334579492)
(-0.3153379612566783, -0.1502931875540265)

(-0.3161775848078262, -0.1458357334579492)
(-0.3116006757375965, -0.1467964547262849)

(0.1248294880731185, 0.2692320214981028)
(0.1204915592359451, 0.2628973598189445)

(0.1248294880731185, 0.2692320214981028)
(0.1182306229311404, 0.2706979379877031)

(0.1248294880731185, 0.2692320214981028)
(0.1268443529853914, 0.2628604204658603)

(0.1248294880731185, 0.2692320214981028)
(0.1313908779800506, 0.26759860138399)

(0.4810512606145696, 0.1534468202741858)
(0.4797699283843846, 0.158304985520573)

(0.4810512606145696, 0.1534468202741858)
(0.4843851738509315, 0.1572041229327293)

(0.4810512606145696, 0.1534468202741858)
(0.4864493048246619, 0.1523378374331234)

(0.4810512606145696, 0.1534468202741858)
(0.4823132143887527, 0.1485811598112484)

(0.4797699283843846, 0.158304985520573)
(0.4843851738509315, 0.1572041229327293)

(0.4797699283843846, 0.158304985520573)
(0.4832829581553898, 0.1618663397847379)

(0.4797699283843846, 0.158304985520573)
(0.4784871526860528, 0.1631496219610869)

(0.4797699283843846, 0.158304985520573)
(0.4749432443253725, 0.1596217191661254)

(-0.01605947708348927, 0.01526274347201924)
(-0.01830164731236105, 0.01255998450876254)

(-0.01605947708348927, 0.01526274347201924)
(-0.0195153687282203, 0.01581291087966296)

(-0.01605947708348927, 0.01526274347201924)
(-0.01377458282802674, 0.01777398701572481)

(-0.01605947708348927, 0.01526274347201924)
(-0.01705451558492294, 0.01832830827927031)

(-0.01830164731236105, 0.01255998450876254)
(-0.0195153687282203, 0.01581291087966296)

(-0.01830164731236105, 0.01255998450876254)
(-0.02182052525483978, 0.01324235071426197)

(-0.01830164731236105, 0.01255998450876254)
(-0.02038282348497831, 0.0099267607611623)

(-0.01830164731236105, 0.01255998450876254)
(-0.01695822131654249, 0.0094390482481446)

(0.121007712411115, 0.2906472159203155)
(0.1266110677135774, 0.2952344170624184)

(0.121007712411115, 0.2906472159203155)
(0.1197883210015015, 0.2978468079367328)

(0.121007712411115, 0.2906472159203155)
(0.114106002820492, 0.293225758598355)

(0.121007712411115, 0.2906472159203155)
(0.1153113764405274, 0.2855939440238629)

(0.1684292617392851, 0.2724830191574565)
(0.1751493284155788, 0.2697168131508594)

(0.1684292617392851, 0.2724830191574565)
(0.1621286150956325, 0.2757341177321464)

(0.1684292617392851, 0.2724830191574565)
(0.1637137199892092, 0.2691015738340953)

(0.1684292617392851, 0.2724830191574565)
(0.1703200100253079, 0.2675236691744394)

(-0.4448310945507799, 0.01931247034828461)
(-0.4400263830050459, 0.0179353323036756)

(-0.4448310945507799, 0.01931247034828461)
(-0.4434990275427558, 0.01425450569122228)

(-0.4448310945507799, 0.01931247034828461)
(-0.4483742149912896, 0.01604769908474643)

(-0.4448310945507799, 0.01931247034828461)
(-0.4496642806649978, 0.02063905400075759)

(-0.4400263830050459, 0.0179353323036756)
(-0.4434990275427558, 0.01425450569122228)

(-0.4400263830050459, 0.0179353323036756)
(-0.4386794224972038, 0.01325836779128084)

(-0.4400263830050459, 0.0179353323036756)
(-0.4366023393192239, 0.02151988639636591)

(-0.4400263830050459, 0.0179353323036756)
(-0.4353012024860533, 0.01610129293891978)

(-0.4356808960382666, 0.09258315298031844)
(-0.4324471831045706, 0.09639669472814871)

(-0.4356808960382666, 0.09258315298031844)
(-0.4389146089719602, 0.08876961123248674)

(-0.4356808960382666, 0.09258315298031844)
(-0.4307614155394053, 0.091689446305107)

(-0.4356808960382666, 0.09258315298031844)
(-0.4340204860561064, 0.08789691722807949)

(-0.4324471831045706, 0.09639669472814871)
(-0.4307614155394053, 0.091689446305107)

(-0.4324471831045706, 0.09639669472814871)
(-0.4275277026057083, 0.09550298805293667)

(-0.4324471831045706, 0.09639669472814871)
(-0.4292134701708736, 0.1002102364759792)

(-0.4324471831045706, 0.09639669472814871)
(-0.4341330250757999, 0.1011040062442056)

(-0.4389146089719602, 0.08876961123248674)
(-0.4438340894708218, 0.08966331790769555)

(-0.4389146089719602, 0.08876961123248674)
(-0.4421483219056551, 0.08495606948465448)

(-0.4389146089719602, 0.08876961123248674)
(-0.4372535316674169, 0.0840832990467818)

(-0.4389146089719602, 0.08876961123248674)
(-0.4340204860561064, 0.08789691722807949)

(-0.09108577728229741, 0.3028681128728414)
(-0.08353020006335227, 0.3001356728482699)

(-0.09108577728229741, 0.3028681128728414)
(-0.09845625341409195, 0.3055985173077826)

(-0.09108577728229741, 0.3028681128728414)
(-0.08973019814005549, 0.2951879157074824)

(-0.09108577728229741, 0.3028681128728414)
(-0.09702863096376838, 0.2980117902892772)

(-0.08353020006335227, 0.3001356728482699)
(-0.08973019814005549, 0.2951879157074824)

(-0.08353020006335227, 0.3001356728482699)
(-0.08249297294110125, 0.2924533141305299)

(-0.08353020006335227, 0.3001356728482699)
(-0.07586372622038433, 0.2974355555681037)

(-0.08353020006335227, 0.3001356728482699)
(-0.07731261129056702, 0.305142377931663)

(-0.483052504210681, 0.08358276502459595)
(-0.4847410306683936, 0.08828603791480912)

(-0.483052504210681, 0.08358276502459595)
(-0.4813664091908512, 0.07887732301061548)

(-0.483052504210681, 0.08358276502459595)
(-0.4862849225337517, 0.07976793961365301)

(-0.483052504210681, 0.08358276502459595)
(-0.4878968057196523, 0.0843793561735102)

(-0.3476106969016926, -0.01969311788308974)
(-0.352416822503025, -0.01831429349100192)

(-0.3476106969016926, -0.01969311788308974)
(-0.3488120048160795, -0.01473642194883977)

(-0.3476106969016926, -0.01969311788308974)
(-0.3440122608275584, -0.01620279373565493)

(-0.3476106969016926, -0.01969311788308974)
(-0.3428130655013492, -0.02107317520608555)

(-0.3189294032661473, -0.314917906379662)
(-0.3127342418715034, -0.3099024868782736)

(-0.3189294032661473, -0.314917906379662)
(-0.3113348154287806, -0.3181589972600116)

(-0.3189294032661473, -0.314917906379662)
(-0.3173051104167277, -0.3240083254515394)

(-0.3189294032661473, -0.314917906379662)
(-0.3249568225644677, -0.3203787638289684)

(-0.3127342418715034, -0.3099024868782736)
(-0.3113348154287806, -0.3181589972600116)

(-0.3127342418715034, -0.3099024868782736)
(-0.3056217986808359, -0.3128627776893512)

(-0.3127342418715034, -0.3099024868782736)
(-0.3077244632424683, -0.3049350643193505)

(-0.3127342418715034, -0.3099024868782736)
(-0.3144438318485331, -0.3020605559483247)

(-0.475984011531226, 0.01863642650633921)
(-0.4711989041041008, 0.01734333341890719)

(-0.475984011531226, 0.01863642650633921)
(-0.4744409581944671, 0.01387430524809793)

(-0.475984011531226, 0.01863642650633921)
(-0.4794149901722375, 0.01492861516887509)

(-0.475984011531226, 0.01863642650633921)
(-0.4805338008182866, 0.02026851604785465)

(-0.1105498131816412, -0.1301205991828458)
(-0.1153696850455578, -0.1287906235381718)

(-0.1105498131816412, -0.1301205991828458)
(-0.1118079564188973, -0.1252814798833712)

(-0.1105498131816412, -0.1301205991828458)
(-0.1069880845549808, -0.1266114555280452)

(-0.1105498131816412, -0.1301205991828458)
(-0.1057299413177249, -0.1314505748275197)

(0.06362725778621788, -0.4642859423119686)
(0.0547346990162545, -0.462178095366339)

(0.06362725778621788, -0.4642859423119686)
(0.06672088194656577, -0.4735026754774332)

(0.06362725778621788, -0.4642859423119686)
(0.05718015244443644, -0.4708482538911089)

(0.06362725778621788, -0.4642859423119686)
(0.07249769118800797, -0.4663120333797722)

(0.0547346990162545, -0.462178095366339)
(0.05200819307832155, -0.4533615413547726)

(0.0547346990162545, -0.462178095366339)
(0.04559597246195109, -0.4600928232051693)

(0.0547346990162545, -0.462178095366339)
(0.04829548065795299, -0.4690600596020962)

(0.0547346990162545, -0.462178095366339)
(0.05718015244443644, -0.4708482538911089)

(-0.483020210059543, 0.2376141474194169)
(-0.4862473112190993, 0.233794999182667)

(-0.483020210059543, 0.2376141474194169)
(-0.4797864971258471, 0.2414276891672482)

(-0.483020210059543, 0.2376141474194169)
(-0.4847059776247093, 0.2423213958424585)

(-0.483020210059543, 0.2376141474194169)
(-0.487758310964171, 0.2384258694315067)

(0.3110521748013431, 0.4666786415313258)
(0.3200231387210316, 0.4651558390436213)

(0.3110521748013431, 0.4666786415313258)
(0.3022061559969935, 0.4678034229764747)

(0.3110521748013431, 0.4666786415313258)
(0.3078925369350158, 0.4757963567059243)

(0.3110521748013431, 0.4666786415313258)
(0.3168186889756262, 0.4741396140608163)

(0.3200231387210316, 0.4651558390436213)
(0.3256707328934796, 0.4728311982685942)

(0.3200231387210316, 0.4651558390436213)
(0.3233312108527079, 0.4559686991473303)

(0.3200231387210316, 0.4651558390436213)
(0.3292217898959723, 0.4633352509455574)

(0.3200231387210316, 0.4651558390436213)
(0.3168186889756262, 0.4741396140608163)

(0.1774176029767739, -0.07383233831584711)
(0.1790090391263945, -0.07743478421581258)

(0.1774176029767739, -0.07383233831584711)
(0.1814801946716161, -0.07427104669988945)

(0.1774176029767739, -0.07383233831584711)
(0.1797693439267057, -0.07065702155404863)

(0.1774176029767739, -0.07383233831584711)
(0.1758214332016497, -0.07025707265032148)

(0.4657934956138923, 0.4522226648665997)
(0.4643284705925647, 0.4619508919778769)

(0.4657934956138923, 0.4522226648665997)
(0.4672361775914369, 0.4425086440389762)

(0.4657934956138923, 0.4522226648665997)
(0.4749559782289264, 0.4486198499886485)

(0.4657934956138923, 0.4522226648665997)
(0.4735221946300304, 0.4584254271073136)

(0.4643284705925647, 0.4619508919778769)
(0.4551604740253645, 0.4655434232380053)

(0.4643284705925647, 0.4619508919778769)
(0.4628617818181215, 0.4717164308671475)

(0.4643284705925647, 0.4619508919778769)
(0.4720723329844627, 0.4681068552690117)

(0.4643284705925647, 0.4619508919778769)
(0.4735221946300304, 0.4584254271073136)

(-0.4524293529354687, 0.4025520764855965)
(-0.461814572807636, 0.4050460868936445)

(-0.4524293529354687, 0.4025520764855965)
(-0.4581289983390247, 0.3967351724043389)

(-0.4524293529354687, 0.4025520764855965)
(-0.4433711287186717, 0.3991410472459324)

(-0.4524293529354687, 0.4025520764855965)
(-0.4502571881834762, 0.3952698980075919)

(-0.461814572807636, 0.4050460868936445)
(-0.4639246482446293, 0.4144706103869778)

(-0.461814572807636, 0.4050460868936445)
(-0.4711114507904739, 0.4078853872501257)

(-0.461814572807636, 0.4050460868936445)
(-0.4581289983390247, 0.3967351724043389)

(-0.461814572807636, 0.4050460868936445)
(-0.4682091903927832, 0.3972441405586479)

(-0.4639246482446293, 0.4144706103869778)
(-0.4711114507904739, 0.4078853872501257)

(-0.4639246482446293, 0.4144706103869778)
(-0.4732604766862244, 0.417439821084935)

(-0.4639246482446293, 0.4144706103869778)
(-0.4660021183541185, 0.4240192043926287)

(-0.4639246482446293, 0.4144706103869778)
(-0.4567404083735908, 0.4209655577545569)

(-0.1827149877564925, -0.3158085229082569)
(-0.1784092972069374, -0.3095665635051559)

(-0.1827149877564925, -0.3158085229082569)
(-0.1750519588828563, -0.3157666491923338)

(-0.1827149877564925, -0.3158085229082569)
(-0.1877294395468774, -0.3219453131656793)

(-0.1827149877564925, -0.3158085229082569)
(-0.1791191219916801, -0.323235697583074)

(-0.1784092972069374, -0.3095665635051559)
(-0.1750519588828563, -0.3157666491923338)

(-0.1784092972069374, -0.3095665635051559)
(-0.1708494710937351, -0.3101612093835516)

(-0.1784092972069374, -0.3095665635051559)
(-0.1818054820561798, -0.3026550643897159)

(-0.1784092972069374, -0.3095665635051559)
(-0.1749631768231343, -0.3033440124599924)

(-0.3801051568977557, -0.4663874826729912)
(-0.3869680784356837, -0.4743139477816826)

(-0.3801051568977557, -0.4663874826729912)
(-0.376021335996003, -0.4754239893283474)

(-0.3801051568977557, -0.4663874826729912)
(-0.3730080932272374, -0.459749516586353)

(-0.3801051568977557, -0.4663874826729912)
(-0.370466377392061, -0.4685549730309189)

(0.008058908685624984, 0.06241652558972736)
(0.01211326779440926, 0.06170021237607044)

(0.008058908685624984, 0.06241652558972736)
(0.003920488267144723, 0.0632448082832036)

(0.008058908685624984, 0.06241652558972736)
(0.005309901283970651, 0.05966086700387889)

(0.008058908685624984, 0.06241652558972736)
(0.00947992925663585, 0.05896504402097717)

(0.1018550070688627, -0.1409936830346718)
(0.1045157564468555, -0.1375336259970915)

(0.1018550070688627, -0.1409936830346718)
(0.1002138820085874, -0.1369693705791369)

(0.1018550070688627, -0.1409936830346718)
(0.09715548507823983, -0.1403992621862964)

(0.1018550070688627, -0.1409936830346718)
(0.09889368891964255, -0.1444802375288992)

(0.1892743941367323, 0.4665153845640724)
(0.1819440339459349, 0.4607466470598222)

(0.1892743941367323, 0.4665153845640724)
(0.1804134797790485, 0.4699265468507997)

(0.1892743941367323, 0.4665153845640724)
(0.1965406530279579, 0.4737731043979823)

(0.1892743941367323, 0.4665153845640724)
(0.1871121754570783, 0.4742310611427999)

(0.1819440339459349, 0.4607466470598222)
(0.1804134797790485, 0.4699265468507997)

(0.1819440339459349, 0.4607466470598222)
(0.1731037462647035, 0.4641406085680413)

(0.1819440339459349, 0.4607466470598222)
(0.1745640065579298, 0.4548441359534419)

(0.1819440339459349, 0.4607466470598222)
(0.1833426805322328, 0.4514968733262715)

(-0.1841333251702471, -0.3665467912489325)
(-0.1762546972610999, -0.3688370954111531)

(-0.1841333251702471, -0.3665467912489325)
(-0.1822012335230986, -0.3745367344928656)

(-0.1841333251702471, -0.3665467912489325)
(-0.1910852187490692, -0.3723670865541822)

(-0.1841333251702471, -0.3665467912489325)
(-0.1918085737826882, -0.3642007420064357)

(-0.1762546972610999, -0.3688370954111531)
(-0.1822012335230986, -0.3745367344928656)

(-0.1762546972610999, -0.3688370954111531)
(-0.1742295310997093, -0.3768577977263363)

(-0.1762546972610999, -0.3688370954111531)
(-0.1705523558243189, -0.3630966998769776)

(-0.1762546972610999, -0.3688370954111531)
(-0.1684748046886615, -0.3710912017681092)

(0.2454266510588339, 0.2491426952458059)
(0.2499794969665113, 0.2531584304610723)

(0.2454266510588339, 0.2491426952458059)
(0.2437988676189387, 0.25502871188926)

(0.2454266510588339, 0.2491426952458059)
(0.2389440919514745, 0.2503256794158949)

(0.2454266510588339, 0.2491426952458059)
(0.2418464398322301, 0.2453655242964498)

(0.2499794969665113, 0.2531584304610723)
(0.2437988676189387, 0.25502871188926)

(0.2499794969665113, 0.2531584304610723)
(0.2487764831532601, 0.2592488081225662)

(0.2499794969665113, 0.2531584304610723)
(0.2549201455792469, 0.2566651956325626)

(0.2499794969665113, 0.2531584304610723)
(0.2565477400447993, 0.2503643352194885)

(-0.002551728765842066, 0.008436164522992187)
(-0.003397445501910124, 0.006153365819939994)

(-0.002551728765842066, 0.008436164522992187)
(-0.004904925781308717, 0.008448849873663454)

(-0.002551728765842066, 0.008436164522992187)
(-0.0003103131030034872, 0.008457888974726609)

(-0.002551728765842066, 0.008436164522992187)
(-0.001474417188002647, 0.007053196809717346)

(0.2748887835951451, -0.08593476877861234)
(0.2759732676667721, -0.09026761422462304)

(0.2748887835951451, -0.08593476877861234)
(0.2717174692668489, -0.0889407412898185)

(0.2748887835951451, -0.08593476877861234)
(0.2706574115555497, -0.08474837010375663)

(0.2748887835951451, -0.08593476877861234)
(0.2738297652167698, -0.08163072987568352)

(0.479432062434852, -0.2521722738629768)
(0.4747090273363492, -0.2569004698604794)

(0.479432062434852, -0.2521722738629768)
(0.4818055102183942, -0.2588016597344327)

(0.479432062434852, -0.2521722738629768)
(0.4852658470290416, -0.2538706137076147)

(0.479432062434852, -0.2521722738629768)
(0.483723714937708, -0.2495794861498287)

(0.479432062434852, -0.2521722738629768)
(0.4810644434161868, -0.2473017418535272)

(0.4747090273363492, -0.2569004698604794)
(0.4818055102183942, -0.2588016597344327)

(0.4747090273363492, -0.2569004698604794)
(0.4759113435931897, -0.2631275288332977)

(0.4747090273363492, -0.2569004698604794)
(0.469630035706047, -0.2610961758997764)

(0.4747090273363492, -0.2569004698604794)
(0.4690821744847449, -0.2549813015715562)

(-0.372390492491522, 0.3457828194845551)
(-0.3705461101445766, 0.3372401239492299)

(-0.372390492491522, 0.3457828194845551)
(-0.3737898848066536, 0.3544667361985404)

(-0.372390492491522, 0.3457828194845551)
(-0.3640719105274942, 0.3430706977709785)

(-0.372390492491522, 0.3457828194845551)
(-0.3658774167787787, 0.3516006808002349)

(-0.3705461101445766, 0.3372401239492299)
(-0.3640719105274942, 0.3430706977709785)

(-0.3705461101445766, 0.3372401239492299)
(-0.3622922175984108, 0.3345578348155769)

(-0.3705461101445766, 0.3372401239492299)
(-0.3687692706636454, 0.3287471825387965)

(-0.3705461101445766, 0.3372401239492299)
(-0.377066044600145, 0.331382174477637)

(-0.3737898848066536, 0.3544667361985404)
(-0.3825216202864389, 0.3571525649567234)

(-0.3737898848066536, 0.3544667361985404)
(-0.3754560368581512, 0.363246059685525)

(-0.3737898848066536, 0.3544667361985404)
(-0.3658365504685177, 0.3606484386550618)

(-0.3737898848066536, 0.3544667361985404)
(-0.3658774167787787, 0.3516006808002349)

(0.158673340476844, -0.01225706914266322)
(0.1624916917772593, -0.01193800854441962)

(0.158673340476844, -0.01225706914266322)
(0.1615192181994617, -0.008330133416899185)

(0.158673340476844, -0.01225706914266322)
(0.1577563711382169, -0.008555558602124825)

(0.158673340476844, -0.01225706914266322)
(0.1596226763439227, -0.01571312561205574)

(-0.04761479123494362, 0.05595443101982274)
(-0.04910392149991458, 0.06061165810723476)

(-0.04761479123494362, 0.05595443101982274)
(-0.05249398057709063, 0.05695386969661231)

(-0.04761479123494362, 0.05595443101982274)
(-0.05040048788876368, 0.05226803937930348)

(-0.04761479123494362, 0.05595443101982274)
(-0.0455714187982778, 0.05118441547860215)

(-0.04910392149991458, 0.06061165810723476)
(-0.05249398057709063, 0.05695386969661231)

(-0.04910392149991458, 0.06061165810723476)
(-0.05397249083557992, 0.06171543633864481)

(-0.04910392149991458, 0.06061165810723476)
(-0.05056832544142125, 0.0653708382319218)

(-0.04910392149991458, 0.06061165810723476)
(-0.04569869001302795, 0.06423468201800747)

(-0.05249398057709063, 0.05695386969661231)
(-0.05397249083557992, 0.06171543633864481)

(-0.05249398057709063, 0.05695386969661231)
(-0.05737368971750419, 0.05804109290066852)

(-0.05249398057709063, 0.05695386969661231)
(-0.05040048788876368, 0.05226803937930348)

(-0.05249398057709063, 0.05695386969661231)
(-0.05550548177981819, 0.053224829779846)

(-0.05397249083557992, 0.06171543633864481)
(-0.05737368971750419, 0.05804109290066852)

(-0.05397249083557992, 0.06171543633864481)
(-0.05884842559252366, 0.06281991952062241)

(-0.05397249083557992, 0.06171543633864481)
(-0.05056832544142125, 0.0653708382319218)

(-0.05397249083557992, 0.06171543633864481)
(-0.0555154760275677, 0.06620931866050431)

(-0.05737368971750419, 0.05804109290066852)
(-0.05884842559252366, 0.06281991952062241)

(-0.05737368971750419, 0.05804109290066852)
(-0.06224942984079561, 0.05915155058347609)

(-0.05737368971750419, 0.05804109290066852)
(-0.06077235662561375, 0.0543714873565405)

(-0.05737368971750419, 0.05804109290066852)
(-0.05550548177981819, 0.053224829779846)

(-0.05884842559252366, 0.06281991952062241)
(-0.06224942984079561, 0.05915155058347609)

(-0.05884842559252366, 0.06281991952062241)
(-0.06372402026469172, 0.06392951469778776)

(-0.05884842559252366, 0.06281991952062241)
(-0.06038134799104175, 0.06734759517387381)

(-0.05884842559252366, 0.06281991952062241)
(-0.0555154760275677, 0.06620931866050431)

(-0.06224942984079561, 0.05915155058347609)
(-0.06372402026469172, 0.06392951469778776)

(-0.06224942984079561, 0.05915155058347609)
(-0.06712431958882166, 0.06026298838113427)

(-0.06224942984079561, 0.05915155058347609)
(-0.06077235662561375, 0.0543714873565405)

(-0.06224942984079561, 0.05915155058347609)
(-0.06557931998007466, 0.05547363571400564)

(-0.06372402026469172, 0.06392951469778776)
(-0.06712431958882166, 0.06026298838113427)

(-0.06372402026469172, 0.06392951469778776)
(-0.06859901241127794, 0.06504076841493708)

(-0.06372402026469172, 0.06392951469778776)
(-0.06038134799104175, 0.06734759517387381)

(-0.06372402026469172, 0.06392951469778776)
(-0.06520842913633362, 0.06866550577438917)

(-0.06712431958882166, 0.06026298838113427)
(-0.06859901241127794, 0.06504076841493708)

(-0.06712431958882166, 0.06026298838113427)
(-0.07199915858353956, 0.06137476000497002)

(-0.06712431958882166, 0.06026298838113427)
(-0.07052446158330382, 0.05659624279196388)

(-0.06712431958882166, 0.06026298838113427)
(-0.06557931998007466, 0.05547363571400564)

(-0.06859901241127794, 0.06504076841493708)
(-0.07199915858353956, 0.06137476000497002)

(-0.06859901241127794, 0.06504076841493708)
(-0.07347389641147092, 0.06615235136230271)

(-0.06859901241127794, 0.06504076841493708)
(-0.07007377779960652, 0.06981829569347885)

(-0.06859901241127794, 0.06504076841493708)
(-0.06520842913633362, 0.06866550577438917)

(-0.07199915858353956, 0.06137476000497002)
(-0.07347389641147092, 0.06615235136230271)

(-0.07199915858353956, 0.06137476000497002)
(-0.0768740220902588, 0.0624863983494665)

(-0.07199915858353956, 0.06137476000497002)
(-0.07052446158330382, 0.05659624279196388)

(-0.07199915858353956, 0.06137476000497002)
(-0.0753992805072238, 0.05770883568913522)

(-0.07347389641147092, 0.06615235136230271)
(-0.0768740220902588, 0.0624863983494665)

(-0.07347389641147092, 0.06615235136230271)
(-0.07834876396997356, 0.06726396752264839)

(-0.07347389641147092, 0.06615235136230271)
(-0.07007377779960652, 0.06981829569347885)

(-0.07347389641147092, 0.06615235136230271)
(-0.07485489491601717, 0.07094936457477373)

(-0.0768740220902588, 0.0624863983494665)
(-0.07834876396997356, 0.06726396752264839)

(-0.0768740220902588, 0.0624863983494665)
(-0.08174888693321344, 0.0635980200610873)

(-0.0768740220902588, 0.0624863983494665)
(-0.08027414514763283, 0.05882045474225508)

(-0.0768740220902588, 0.0624863983494665)
(-0.0753992805072238, 0.05770883568913522)

(-0.07834876396997356, 0.06726396752264839)
(-0.08174888693321344, 0.0635980200610873)

(-0.07834876396997356, 0.06726396752264839)
(-0.08322362901378946, 0.06837558643534858)

(-0.07834876396997356, 0.06726396752264839)
(-0.07982350657910761, 0.07204153351751154)

(-0.07834876396997356, 0.06726396752264839)
(-0.07485489491601717, 0.07094936457477373)

(-0.08174888693321344, 0.0635980200610873)
(-0.08322362901378946, 0.06837558643534858)

(-0.08174888693321344, 0.0635980200610873)
(-0.08027414514763283, 0.05882045474225508)

(-0.08174888693321344, 0.0635980200610873)
(-0.08514900956005747, 0.05993207354767156)

(-0.08174888693321344, 0.0635980200610873)
(-0.08625895992878074, 0.06487120793840459)

(-0.08322362901378946, 0.06837558643534858)
(-0.07982350657910761, 0.07204153351751154)

(-0.08322362901378946, 0.06837558643534858)
(-0.08451060724896095, 0.07321111150866569)

(-0.08322362901378946, 0.06837558643534858)
(-0.08763847197443261, 0.0697451383650845)

(-0.08322362901378946, 0.06837558643534858)
(-0.08625895992878074, 0.06487120793840459)

(-0.06215416218227765, -0.3040925738751338)
(-0.05542369407629773, -0.3057005427182543)

(-0.06215416218227765, -0.3040925738751338)
(-0.0689271302993311, -0.302232649424485)

(-0.06215416218227765, -0.3040925738751338)
(-0.06435905502462373, -0.2975199087557396)

(-0.06215416218227765, -0.3040925738751338)
(-0.05795585731988594, -0.298838212885388)

(-0.09734834082714808, -0.1292714068173929)
(-0.09252846896323161, -0.1306013824620667)

(-0.09734834082714808, -0.1292714068173929)
(-0.1021680514823256, -0.1283972986099363)

(-0.09734834082714808, -0.1292714068173929)
(-0.09889616686069523, -0.1260185428304051)

(-0.09734834082714808, -0.1292714068173929)
(-0.09440910121290852, -0.1272693264607355)

(0.1605354884144671, -0.01939633352937445)
(0.1644207384057556, -0.02192979561070979)

(0.1605354884144671, -0.01939633352937445)
(0.1634824904805655, -0.01544039228429421)

(0.1605354884144671, -0.01939633352937445)
(0.1596226763439227, -0.01571312561205574)

(0.1605354884144671, -0.01939633352937445)
(0.1613436532960625, -0.0232946417502841)

(0.1605354884144671, -0.01939633352937445)
(0.1638180683913656, -0.01876604707476514)

(-0.352416822503025, -0.01831429349100192)
(-0.3488120048160795, -0.01473642194883977)

(-0.352416822503025, -0.01831429349100192)
(-0.3536257883527856, -0.01346265443042534)

(-0.352416822503025, -0.01831429349100192)
(-0.3572229481043575, -0.01693546909891383)

(-0.352416822503025, -0.01831429349100192)
(-0.356013982254597, -0.02178710815949012)

(-0.2894289813373256, 0.1080627753590344)
(-0.2928962093565035, 0.104735714586926)

(-0.2894289813373256, 0.1080627753590344)
(-0.2881207563499134, 0.1032369544566066)

(-0.2894289813373256, 0.1080627753590344)
(-0.2846393655911729, 0.1065423605664768)

(-0.2894289813373256, 0.1080627753590344)
(-0.2859384043796908, 0.1115957031631113)

(0.09820123465151163, 0.0508617723469816)
(0.1008904460048652, 0.05377338622887258)

(0.09820123465151163, 0.0508617723469816)
(0.09549534198100972, 0.04807985900063053)

(0.09820123465151163, 0.0508617723469816)
(0.0943529112681845, 0.05164074952317296)

(0.09820123465151163, 0.0508617723469816)
(0.09723094993069682, 0.0543642006672732)

(0.4095126714211214, 0.2555585703879497)
(0.4145043714648917, 0.2597098897014047)

(0.4095126714211214, 0.2555585703879497)
(0.4078665354644184, 0.2623438908409452)

(0.4095126714211214, 0.2555585703879497)
(0.4018566407685451, 0.2573540924806025)

(0.4095126714211214, 0.2555585703879497)
(0.4052089515197543, 0.2508256029752486)

(-0.4820554546831038, 0.1450178772620028)
(-0.4837412222482723, 0.149725125685044)

(-0.4820554546831038, 0.1450178772620028)
(-0.486871356668703, 0.1459486776451305)

(-0.4820554546831038, 0.1450178772620028)
(-0.4803696871179368, 0.1403106288389613)

(-0.4820554546831038, 0.1450178772620028)
(-0.4852350393014769, 0.141223720035684)

(-0.4837412222482723, 0.149725125685044)
(-0.486871356668703, 0.1459486776451305)

(-0.4837412222482723, 0.149725125685044)
(-0.4883403927792177, 0.150506893605137)

(-0.4837412222482723, 0.149725125685044)
(-0.4853736048187813, 0.1544137176489027)

(-0.4837412222482723, 0.149725125685044)
(-0.4804968817461928, 0.1535349534155401)

(0.2479475172646273, -0.1150824646988044)
(0.2452484490746045, -0.1187867076060268)

(0.2479475172646273, -0.1150824646988044)
(0.2498316085458198, -0.1192765108200787)

(0.2479475172646273, -0.1150824646988044)
(0.2524636242401465, -0.1156216009970682)

(0.2479475172646273, -0.1150824646988044)
(0.2505679646388967, -0.1113799871738165)

(0.2452484490746045, -0.1187867076060268)
(0.2498316085458198, -0.1192765108200787)

(0.2452484490746045, -0.1187867076060268)
(0.2471152065432667, -0.1228962478332932)

(0.2452484490746045, -0.1187867076060268)
(0.242493651606254, -0.122494377048935)

(0.2452484490746045, -0.1187867076060268)
(0.2408137549867999, -0.1181470907007955)

(0.2498316085458198, -0.1192765108200787)
(0.2471152065432667, -0.1228962478332932)

(0.2498316085458198, -0.1192765108200787)
(0.2517315922431461, -0.1234445963620495)

(0.2498316085458198, -0.1192765108200787)
(0.254453525519801, -0.1198285621734289)

(0.2498316085458198, -0.1192765108200787)
(0.2524636242401465, -0.1156216009970682)

(0.05313535589486106, 0.1455030006273582)
(0.05796596385400453, 0.1443092618750283)

(0.05313535589486106, 0.1455030006273582)
(0.05655990497657302, 0.1491074927903574)

(0.05313535589486106, 0.1455030006273582)
(0.05172855503426081, 0.1503010148523352)

(0.05313535589486106, 0.1455030006273582)
(0.04826889490624037, 0.1466879875599655)

(0.05796596385400453, 0.1443092618750283)
(0.05938983026944768, 0.1395162312907278)

(0.05796596385400453, 0.1443092618750283)
(0.06289991035800559, 0.1432880912672689)

(0.05796596385400453, 0.1443092618750283)
(0.05655990497657302, 0.1491074927903574)

(0.05796596385400453, 0.1443092618750283)
(0.06165962227758957, 0.1481705858039518)

(0.05938983026944768, 0.1395162312907278)
(0.06289991035800559, 0.1432880912672689)

(0.05938983026944768, 0.1395162312907278)
(0.0642516014230131, 0.1383315931295689)

(0.05938983026944768, 0.1395162312907278)
(0.06079514716432997, 0.1347177836875797)

(0.05938983026944768, 0.1395162312907278)
(0.05593767961667501, 0.135903678641338)

(0.1112548986668061, 0.05509898021477731)
(0.1141417736200231, 0.05802597021147665)

(0.1112548986668061, 0.05509898021477731)
(0.1100710907482867, 0.05911226976274345)

(0.1112548986668061, 0.05509898021477731)
(0.1072358994664395, 0.05613965755947817)

(0.1112548986668061, 0.05509898021477731)
(0.1085177015142029, 0.05213683531673952)

(-0.4563951616734216, 0.2758465787817785)
(-0.4595415879686054, 0.2828138260575734)

(-0.4563951616734216, 0.2758465787817785)
(-0.4518001287375689, 0.2820871830601323)

(-0.4563951616734216, 0.2758465787817785)
(-0.4487882689975324, 0.2750339785539461)

(-0.4563951616734216, 0.2758465787817785)
(-0.4536846332982697, 0.2690671963854944)

(0.0959380108830427, -0.1681202330596422)
(0.1020427747850198, -0.1682276629861521)

(0.0959380108830427, -0.1681202330596422)
(0.0992987458176872, -0.1720333266183202)

(0.0959380108830427, -0.1681202330596422)
(0.09443699769941276, -0.1728090879051521)

(0.0959380108830427, -0.1681202330596422)
(0.09868470349652846, -0.1643250747121389)

(-0.04351034492811724, -0.2884586615269988)
(-0.04724527035259456, -0.294076324791657)

(-0.04351034492811724, -0.2884586615269988)
(-0.0405280452916665, -0.2944915254013234)

(-0.04351034492811724, -0.2884586615269988)
(-0.03683572233047955, -0.2888845443708787)

(-0.04351034492811724, -0.2884586615269988)
(-0.03997272469961837, -0.2828510680469328)

(0.1540492290618861, 0.00569960631335123)
(0.1562405606326146, 0.01031432147871603)

(0.1540492290618861, 0.00569960631335123)
(0.158388082656588, 0.002764959185150193)

(0.1540492290618861, 0.00569960631335123)
(0.1543782237103667, 0.001924042671539867)

(0.1540492290618861, 0.00569960631335123)
(0.1579466018267056, 0.006728586947787592)

(0.1540492290618861, 0.00569960631335123)
(0.1524843356868743, 0.009147568374383588)

(-0.3456836034119098, -0.4680715369735302)
(-0.3365448391428433, -0.4726834462645496)

(-0.3456836034119098, -0.4680715369735302)
(-0.3547101131163444, -0.4654604599093279)

(-0.3456836034119098, -0.4680715369735302)
(-0.3528400551261564, -0.4746867618925912)

(-0.3456836034119098, -0.4680715369735302)
(-0.3449262663752336, -0.4762926798084114)

(0.3057813151966765, 0.0272825012011468)
(0.3032673977040674, 0.03234771435236975)

(0.3057813151966765, 0.0272825012011468)
(0.3089493075688135, 0.03104222451900592)

(0.3057813151966765, 0.0272825012011468)
(0.3013429680811391, 0.02799796935514183)

(0.3057813151966765, 0.0272825012011468)
(0.302526787014849, 0.02388982843588219)

(0.4067703589837807, -0.2781095201857389)
(0.399633296668821, -0.276115276455088)

(0.4067703589837807, -0.2781095201857389)
(0.4085633462360559, -0.2869684308942045)

(0.4067703589837807, -0.2781095201857389)
(0.4009057167134426, -0.2838573409859668)

(0.4067703589837807, -0.2781095201857389)
(0.4140079926158957, -0.2812318681013991)

(-0.1945284980137465, 0.2077112232143758)
(-0.1980039982202327, 0.2039209602327306)

(-0.1945284980137465, 0.2077112232143758)
(-0.1995676649721732, 0.2089260535367548)

(-0.1945284980137465, 0.2077112232143758)
(-0.1963155379549911, 0.2130933650748779)

(-0.1945284980137465, 0.2077112232143758)
(-0.1909637824867726, 0.2118485554399578)

(-0.04329153613975387, -0.1473929888858861)
(-0.03844344684201752, -0.148825848944532)

(-0.04329153613975387, -0.1473929888858861)
(-0.04801349154342216, -0.1464506463056825)

(-0.04329153613975387, -0.1473929888858861)
(-0.04204211914962133, -0.1523819227570545)

(-0.04329153613975387, -0.1473929888858861)
(-0.04671240969837315, -0.1511777289367371)

(0.02557196730413047, 0.03572214404033094)
(0.02762105590925788, 0.03783003430918239)

(0.02557196730413047, 0.03572214404033094)
(0.02471728711576224, 0.03857318845667702)

(0.02557196730413047, 0.03572214404033094)
(0.02268050851055335, 0.03642514698065391)

(0.02557196730413047, 0.03572214404033094)
(0.02362476135954206, 0.03365322558779039)

(0.02762105590925788, 0.03783003430918239)
(0.03050733758928285, 0.03706616424511915)

(0.02762105590925788, 0.03783003430918239)
(0.02471728711576224, 0.03857318845667702)

(0.02762105590925788, 0.03783003430918239)
(0.0297230448221884, 0.03996238157881325)

(0.02762105590925788, 0.03783003430918239)
(0.02682595453054337, 0.04063277909446859)

(0.03050733758928285, 0.03706616424511915)
(0.0297230448221884, 0.03996238157881325)

(0.03050733758928285, 0.03706616424511915)
(0.03274313409023349, 0.03918083032052595)

(0.03050733758928285, 0.03706616424511915)
(0.03356700044591583, 0.03629407491428592)

(0.03050733758928285, 0.03706616424511915)
(0.03135631232606882, 0.03426596317488786)

(-0.4297154231571621, 0.04112946613883652)
(-0.4331538905137396, 0.03749946032096932)

(-0.4297154231571621, 0.04112946613883652)
(-0.434435139603348, 0.04233482138514741)

(-0.4297154231571621, 0.04112946613883652)
(-0.4311160009853199, 0.04592936214104322)

(-0.4297154231571621, 0.04112946613883652)
(-0.4262630262352862, 0.04475783899922255)

(-0.0003780439397450402, -0.1144554360147316)
(0.002651318849352123, -0.1108153730964557)

(-0.0003780439397450402, -0.1144554360147316)
(0.003262206271149426, -0.1177451371064973)

(-0.0003780439397450402, -0.1144554360147316)
(-0.000875353136584503, -0.1189719419124619)

(-0.0003780439397450402, -0.1144554360147316)
(-0.004489265763814226, -0.1171783556787635)

(-0.0003780439397450402, -0.1144554360147316)
(0.004086868501656724, -0.114145730068593)

(0.1843467316460436, 0.3643122406876647)
(0.1923215990895028, 0.3629843112877896)

(0.1843467316460436, 0.3643122406876647)
(0.1764428284485048, 0.3658095485268681)

(0.1843467316460436, 0.3643122406876647)
(0.1819746231697643, 0.3715046505478101)

(0.1843467316460436, 0.3643122406876647)
(0.1895833169530758, 0.3698048632963997)

(-0.3099048475323507, -0.2894259113652785)
(-0.3040931935738047, -0.2845472548972883)

(-0.3099048475323507, -0.2894259113652785)
(-0.3023900268901737, -0.2928697576721437)

(-0.3099048475323507, -0.2894259113652785)
(-0.3156878957052217, -0.2943200752844194)

(-0.3099048475323507, -0.2894259113652785)
(-0.3088432610807782, -0.2970368194641593)

(0.4258236304282904, 0.07425763795478083)
(0.4222750194208914, 0.07073522970097137)

(0.4258236304282904, 0.07425763795478083)
(0.4270998022341366, 0.0694232713649764)

(0.4258236304282904, 0.07425763795478083)
(0.430521002899835, 0.07269577821984824)

(0.4258236304282904, 0.07425763795478083)
(0.4292937787382814, 0.07749846959639183)

(-0.2946086389152645, -0.1428179433673567)
(-0.2993508597953093, -0.1415172226551824)

(-0.2946086389152645, -0.1428179433673567)
(-0.2984463758028206, -0.1460986616807967)

(-0.2946086389152645, -0.1428179433673567)
(-0.2897229817800797, -0.1438872059135875)

(-0.2946086389152645, -0.1428179433673567)
(-0.2936738163356731, -0.1472993068362918)

(0.08637287098553938, 0.02421490083350483)
(0.08716196977102593, 0.02112702046913946)

(0.08637287098553938, 0.02421490083350483)
(0.08406762692635171, 0.02180493180742204)

(0.08637287098553938, 0.02421490083350483)
(0.08317796210303964, 0.02498321118983698)

(0.08637287098553938, 0.02421490083350483)
(0.08549307676852229, 0.02741899679007194)

(0.08716196977102593, 0.02112702046913946)
(0.08406762692635171, 0.02180493180742204)

(0.08716196977102593, 0.02112702046913946)
(0.08496341998863867, 0.01865503371861201)

(0.08716196977102593, 0.02112702046913946)
(0.0884459965556058, 0.01810057118161637)

(0.08716196977102593, 0.02112702046913946)
(0.08985019549363445, 0.02080994651766494)

(0.1097537051212458, -0.4673105976738965)
(0.1181613109704327, -0.4715730721044726)

(0.1097537051212458, -0.4673105976738965)
(0.1098361075191844, -0.4769451044411346)

(0.1097537051212458, -0.4673105976738965)
(0.1017380691666619, -0.4724700316062663)

(0.1097537051212458, -0.4673105976738965)
(0.1014591498545476, -0.4629568213079766)

(0.04614358605652653, 0.3497719639510133)
(0.05387193199641653, 0.346837498649641)

(0.04614358605652653, 0.3497719639510133)
(0.04749909225915651, 0.3416889329630034)

(0.04614358605652653, 0.3497719639510133)
(0.04009086227052187, 0.3445894832300692)

(0.04614358605652653, 0.3497719639510133)
(0.03885876322169585, 0.3527356691717951)

(0.05387193199641653, 0.346837498649641)
(0.06022450801382341, 0.3520331305720066)

(0.05387193199641653, 0.346837498649641)
(0.06149337569074148, 0.3439517651108693)

(0.05387193199641653, 0.346837498649641)
(0.04749909225915651, 0.3416889329630034)

(0.05387193199641653, 0.346837498649641)
(0.05504515108956455, 0.338783829806549)

(0.06022450801382341, 0.3520331305720066)
(0.06149337569074148, 0.3439517651108693)

(0.06022450801382341, 0.3520331305720066)
(0.06783838077328608, 0.3490797520010547)

(0.06022450801382341, 0.3520331305720066)
(0.0666521299394492, 0.3581598731651212)

(0.06022450801382341, 0.3520331305720066)
(0.05894623401423796, 0.3602158997141997)

(0.06149337569074148, 0.3439517651108693)
(0.06783838077328608, 0.3490797520010547)

(0.06149337569074148, 0.3439517651108693)
(0.06910767713811249, 0.3410625535541099)

(0.06149337569074148, 0.3439517651108693)
(0.06280694777523686, 0.3359679862036072)

(0.06149337569074148, 0.3439517651108693)
(0.05504515108956455, 0.338783829806549)

(0.06783838077328608, 0.3490797520010547)
(0.06910767713811249, 0.3410625535541099)

(0.06783838077328608, 0.3490797520010547)
(0.07541144667630183, 0.3461567891490116)

(0.06783838077328608, 0.3490797520010547)
(0.0666521299394492, 0.3581598731651212)

(0.06783838077328608, 0.3490797520010547)
(0.07416080583488806, 0.3541481696164172)

(0.06910767713811249, 0.3410625535541099)
(0.07541144667630183, 0.3461567891490116)

(0.06910767713811249, 0.3410625535541099)
(0.07667394087604672, 0.3381859464436147)

(0.06910767713811249, 0.3410625535541099)
(0.06280694777523686, 0.3359679862036072)

(0.06910767713811249, 0.3410625535541099)
(0.07035753073017616, 0.3331198570275159)

(0.07541144667630183, 0.3461567891490116)
(0.07667394087604672, 0.3381859464436147)

(0.07541144667630183, 0.3461567891490116)
(0.08294808027617216, 0.3432559028871531)

(0.07541144667630183, 0.3461567891490116)
(0.08162233131854095, 0.3508014952569261)

(0.07541144667630183, 0.3461567891490116)
(0.07416080583488806, 0.3541481696164172)

(0.07667394087604672, 0.3381859464436147)
(0.08294808027617216, 0.3432559028871531)

(0.07667394087604672, 0.3381859464436147)
(0.08416872325961876, 0.3352825024525715)

(0.07667394087604672, 0.3381859464436147)
(0.07783851352409239, 0.3302212866536869)

(0.07667394087604672, 0.3381859464436147)
(0.07035753073017616, 0.3331198570275159)

(-0.4507995512656959, 0.2626264428260376)
(-0.4480123799979561, 0.2560189525627113)

(-0.4507995512656959, 0.2626264428260376)
(-0.443769036700766, 0.2617705779028139)

(-0.4507995512656959, 0.2626264428260376)
(-0.4536846332982697, 0.2690671963854944)

(-0.4507995512656959, 0.2626264428260376)
(-0.4464679140505317, 0.2682694726525472)

(0.4664422369245447, -0.23971359453304)
(0.4651727431971213, -0.2348627390602891)

(0.4664422369245447, -0.23971359453304)
(0.4616222539400265, -0.2383839269932696)

(0.4664422369245447, -0.23971359453304)
(0.4628970690157734, -0.2432152512751165)

(0.4664422369245447, -0.23971359453304)
(0.4676945954994522, -0.2446273419487023)

(0.239584349094975, -0.08725237286255229)
(0.2378151078905735, -0.08333179713566069)

(0.239584349094975, -0.08725237286255229)
(0.2421028542129887, -0.08377468661344192)

(0.239584349094975, -0.08725237286255229)
(0.2438639809855446, -0.08769756869116363)

(0.239584349094975, -0.08725237286255229)
(0.2413569150924775, -0.09119436701222214)

(-0.02516188431345824, -0.3812871915962031)
(-0.0198646620296744, -0.3754374487498029)

(-0.02516188431345824, -0.3812871915962031)
(-0.03077176105577922, -0.3871132422177264)

(-0.02516188431345824, -0.3812871915962031)
(-0.01730310780369798, -0.3832670399565755)

(-0.02516188431345824, -0.3812871915962031)
(-0.02290417582349238, -0.3891102612245294)

(-0.0198646620296744, -0.3754374487498029)
(-0.01730310780369798, -0.3832670399565755)

(-0.0198646620296744, -0.3754374487498029)
(-0.01186547269943378, -0.3773473646010857)

(-0.0198646620296744, -0.3754374487498029)
(-0.02248114349487615, -0.3678171082353572)

(-0.0198646620296744, -0.3754374487498029)
(-0.01464567804484731, -0.3696513143831631)

(0.08636512595957489, -0.03128382176889583)
(0.08417806039451207, -0.0334586222599546)

(0.08636512595957489, -0.03128382176889583)
(0.08858044893829513, -0.02950041266132535)

(0.08636512595957489, -0.03128382176889583)
(0.08714475522498953, -0.03433020285327482)

(0.08636512595957489, -0.03128382176889583)
(0.08945668183664147, -0.03247466265665327)

(0.08417806039451207, -0.0334586222599546)
(0.08714475522498953, -0.03433020285327482)

(0.08417806039451207, -0.0334586222599546)
(0.08494666910712782, -0.03652053688994263)

(0.08417806039451207, -0.0334586222599546)
(0.08193261366143136, -0.03564918432152796)

(0.08417806039451207, -0.0334586222599546)
(0.08118247236670055, -0.03259589843116696)

(0.2297453359228761, 0.3993998759323609)
(0.2290162096301403, 0.4080124354754467)

(0.2297453359228761, 0.3993998759323609)
(0.2359497899011348, 0.4044068940655899)

(0.2297453359228761, 0.3993998759323609)
(0.2380670611427047, 0.3975340562824779)

(0.2297453359228761, 0.3993998759323609)
(0.2324022399683542, 0.3919821170915294)

(-0.04412920511098517, -0.01651251667240966)
(-0.04731964701209364, -0.01270831329843478)

(-0.04412920511098517, -0.01651251667240966)
(-0.03903389197187045, -0.01859556924877718)

(-0.04412920511098517, -0.01651251667240966)
(-0.03946348823326051, -0.01418244961997261)

(-0.04412920511098517, -0.01651251667240966)
(-0.04851709053781083, -0.01649384155537664)

(-0.04412920511098517, -0.01651251667240966)
(-0.0432293147161632, -0.01220750734228656)

(-0.3836417700128343, -0.01836580086754053)
(-0.3801094714729065, -0.01511907092137067)

(-0.3836417700128343, -0.01836580086754053)
(-0.384785960974567, -0.0136301340288936)

(-0.3836417700128343, -0.01836580086754053)
(-0.3872389297644053, -0.02183861553603068)

(-0.3836417700128343, -0.01836580086754053)
(-0.3884370997994955, -0.01700630517910861)

(0.3384498285718561, -0.02604625112500515)
(0.3424178925420079, -0.02892023261067865)

(0.3384498285718561, -0.02604625112500515)
(0.3420979087745354, -0.02332678907674508)

(0.3384498285718561, -0.02604625112500515)
(0.3351146810840157, -0.02931160094439672)

(0.3384498285718561, -0.02604625112500515)
(0.338511024634599, -0.02968440626850837)

(-0.07928118425684147, -0.1295861647511044)
(-0.08411143654222288, -0.1281396821266859)

(-0.07928118425684147, -0.1295861647511044)
(-0.08059338695635379, -0.1245649942256204)

(-0.07928118425684147, -0.1295861647511044)
(-0.07549039387069859, -0.125246894368758)

(-0.07928118425684147, -0.1295861647511044)
(-0.07445796869409788, -0.1308024097187355)

(-0.01118220884254634, -0.01787213515884151)
(-0.01433025616927427, -0.01677942330693194)

(-0.01118220884254634, -0.01787213515884151)
(-0.00812669326641513, -0.01879194185193023)

(-0.01118220884254634, -0.01787213515884151)
(-0.01369381552098395, -0.02013289116548864)

(-0.01118220884254634, -0.01787213515884151)
(-0.01051733738478722, -0.02109426644428123)

(-0.01433025616927427, -0.01677942330693194)
(-0.01491289067912518, -0.01346452448707353)

(-0.01433025616927427, -0.01677942330693194)
(-0.01759333318026575, -0.01564299865106468)

(-0.01433025616927427, -0.01677942330693194)
(-0.01369381552098395, -0.02013289116548864)

(-0.01433025616927427, -0.01677942330693194)
(-0.01691306579503665, -0.01919156466344119)

(-0.01491289067912518, -0.01346452448707353)
(-0.01759333318026575, -0.01564299865106468)

(-0.01491289067912518, -0.01346452448707353)
(-0.01819646020020434, -0.0121382742444303)

(-0.01491289067912518, -0.01346452448707353)
(-0.01543012829530323, -0.009971503672546043)

(-0.01491289067912518, -0.01346452448707353)
(-0.01227600673410369, -0.01153492353130764)

(-0.01759333318026575, -0.01564299865106468)
(-0.01819646020020434, -0.0121382742444303)

(-0.01759333318026575, -0.01564299865106468)
(-0.02092364231365709, -0.01442622475765083)

(-0.01759333318026575, -0.01564299865106468)
(-0.02034289038548622, -0.01796810181479085)

(-0.01759333318026575, -0.01564299865106468)
(-0.01691306579503665, -0.01919156466344119)

(0.4655276254219913, 0.2945742305994453)
(0.4689707485427058, 0.28605624613439)

(0.4655276254219913, 0.2945742305994453)
(0.4624821817928504, 0.3026886709996952)

(0.4655276254219913, 0.2945742305994453)
(0.4712008118083625, 0.3014051990608712)

(0.4655276254219913, 0.2945742305994453)
(0.4751185888717955, 0.2932475882685207)

(0.4689707485427058, 0.28605624613439)
(0.4787831063423362, 0.2862460530054848)

(0.4689707485427058, 0.28605624613439)
(0.4618669364189022, 0.2795586797955169)

(0.4689707485427058, 0.28605624613439)
(0.4751185888717955, 0.2932475882685207)

(0.4689707485427058, 0.28605624613439)
(0.4743222931771076, 0.2806927678302577)

(0.4689707485427058, 0.28605624613439)
(0.4688116292832769, 0.2759673634041747)

(0.4624821817928504, 0.3026886709996952)
(0.4712008118083625, 0.3014051990608712)

(0.4624821817928504, 0.3026886709996952)
(0.4681268407958572, 0.3098188296618619)

(0.4624821817928504, 0.3026886709996952)
(0.4538668860933049, 0.3036175678781782)

(0.4624821817928504, 0.3026886709996952)
(0.4595758325322929, 0.31077946926501)

(-0.340023150258753, -0.2637337826623238)
(-0.3407546589217795, -0.256440238223925)

(-0.340023150258753, -0.2637337826623238)
(-0.3468743357605117, -0.261251504290506)

(-0.340023150258753, -0.2637337826623238)
(-0.3457769081295288, -0.2682959374320145)

(-0.340023150258753, -0.2637337826623238)
(-0.3389986753523653, -0.2709511023965125)

(-0.3407546589217795, -0.256440238223925)
(-0.3468743357605117, -0.261251504290506)

(-0.3407546589217795, -0.256440238223925)
(-0.3433649335968298, -0.2508691443331443)

(-0.3407546589217795, -0.256440238223925)
(-0.3489348779323013, -0.253834810228724)

(-0.3407546589217795, -0.256440238223925)
(-0.3344453289830338, -0.2535937524294312)

(-0.3407546589217795, -0.256440238223925)
(-0.3387078085697392, -0.2512702121213863)

(0.3359592395773568, -0.2617841301106782)
(0.3377065707643094, -0.2681769256826108)

(0.3359592395773568, -0.2617841301106782)
(0.3312175386373664, -0.2673920741800545)

(0.3359592395773568, -0.2617841301106782)
(0.3337455476235667, -0.2539198324292198)

(0.3359592395773568, -0.2617841301106782)
(0.3303964078144944, -0.2620167548597018)

(0.3377065707643094, -0.2681769256826108)
(0.3312175386373664, -0.2673920741800545)

(0.3377065707643094, -0.2681769256826108)
(0.3336060239088134, -0.2743553722607932)

(0.3377065707643094, -0.2681769256826108)
(0.345056161862687, -0.2697410218720964)

(0.3377065707643094, -0.2681769256826108)
(0.3400406828481364, -0.2732985278512229)

(0.3312175386373664, -0.2673920741800545)
(0.3336060239088134, -0.2743553722607932)

(0.3312175386373664, -0.2673920741800545)
(0.3262560460550479, -0.2727712189668149)

(0.3312175386373664, -0.2673920741800545)
(0.3245159863858096, -0.2665270847322327)

(0.3312175386373664, -0.2673920741800545)
(0.3303964078144944, -0.2620167548597018)

(0.3336060239088134, -0.2743553722607932)
(0.3262560460550479, -0.2727712189668149)

(0.3336060239088134, -0.2743553722607932)
(0.3286351205339627, -0.2795059152884526)

(0.3336060239088134, -0.2743553722607932)
(0.3395890871533466, -0.2786804124578532)

(0.3336060239088134, -0.2743553722607932)
(0.3345325461607671, -0.2811022866311466)

(0.3336060239088134, -0.2743553722607932)
(0.3400406828481364, -0.2732985278512229)

(0.3262560460550479, -0.2727712189668149)
(0.3286351205339627, -0.2795059152884526)

(0.3262560460550479, -0.2727712189668149)
(0.3214094061326606, -0.2782257244490711)

(0.3262560460550479, -0.2727712189668149)
(0.3245159863858096, -0.2665270847322327)

(0.3262560460550479, -0.2727712189668149)
(0.3193736804820508, -0.2714969563736325)

(0.3286351205339627, -0.2795059152884526)
(0.3214094061326606, -0.2782257244490711)

(0.3286351205339627, -0.2795059152884526)
(0.3239222331108361, -0.2851017506848706)

(0.3286351205339627, -0.2795059152884526)
(0.3312436157338208, -0.2864909529284014)

(0.3286351205339627, -0.2795059152884526)
(0.3345325461607671, -0.2811022866311466)

(0.3214094061326606, -0.2782257244490711)
(0.3239222331108361, -0.2851017506848706)

(0.3214094061326606, -0.2782257244490711)
(0.3165792271966055, -0.2838793423897283)

(0.3214094061326606, -0.2782257244490711)
(0.3142498483885648, -0.2768601124449009)

(0.3214094061326606, -0.2782257244490711)
(0.3193736804820508, -0.2714969563736325)

(0.3239222331108361, -0.2851017506848706)
(0.3165792271966055, -0.2838793423897283)

(0.3239222331108361, -0.2851017506848706)
(0.3193519152801167, -0.2907485318108539)

(0.3239222331108361, -0.2851017506848706)
(0.3312436157338208, -0.2864909529284014)

(0.3239222331108361, -0.2851017506848706)
(0.3271349589714123, -0.2919405084196968)

(0.3165792271966055, -0.2838793423897283)
(0.3193519152801167, -0.2907485318108539)

(0.3165792271966055, -0.2838793423897283)
(0.3117442879637644, -0.2895827464198351)

(0.3165792271966055, -0.2838793423897283)
(0.3142498483885648, -0.2768601124449009)

(0.3165792271966055, -0.2838793423897283)
(0.3091708837353687, -0.2825471932955863)

(0.3193519152801167, -0.2907485318108539)
(0.3117442879637644, -0.2895827464198351)

(0.3193519152801167, -0.2907485318108539)
(0.314551616445593, -0.2966245915744806)

(0.3193519152801167, -0.2907485318108539)
(0.3223268342927285, -0.2977824661223867)

(0.3193519152801167, -0.2907485318108539)
(0.3271349589714123, -0.2919405084196968)

(0.3117442879637644, -0.2895827464198351)
(0.314551616445593, -0.2966245915744806)

(0.3117442879637644, -0.2895827464198351)
(0.3070048942366415, -0.2954918607935445)

(0.3117442879637644, -0.2895827464198351)
(0.3036461877414016, -0.2884054504448357)

(0.3117442879637644, -0.2895827464198351)
(0.3091708837353687, -0.2825471932955863)

(0.314551616445593, -0.2966245915744806)
(0.3070048942366415, -0.2954918607935445)

(0.314551616445593, -0.2966245915744806)
(0.3094683291111702, -0.3025583186711557)

(0.314551616445593, -0.2966245915744806)
(0.3173953158215732, -0.3038326029643029)

(0.314551616445593, -0.2966245915744806)
(0.3223268342927285, -0.2977824661223867)

(0.3070048942366415, -0.2954918607935445)
(0.3094683291111702, -0.3025583186711557)

(0.3070048942366415, -0.2954918607935445)
(0.3020789198613858, -0.3013800635320243)

(0.3070048942366415, -0.2954918607935445)
(0.3036461877414016, -0.2884054504448357)

(0.3070048942366415, -0.2954918607935445)
(0.3007204100896954, -0.2949083707520668)

(0.3094683291111702, -0.3025583186711557)
(0.3020789198613858, -0.3013800635320243)

(0.3094683291111702, -0.3025583186711557)
(0.3045062789083033, -0.3084662574543285)

(0.3094683291111702, -0.3025583186711557)
(0.3173953158215732, -0.3038326029643029)

(0.3094683291111702, -0.3025583186711557)
(0.3122251691488618, -0.3099149078706139)

(0.3020789198613858, -0.3013800635320243)
(0.3045062789083033, -0.3084662574543285)

(0.3020789198613858, -0.3013800635320243)
(0.2969394234703947, -0.3071428293968625)

(0.3020789198613858, -0.3013800635320243)
(0.2948936006056719, -0.2991338289943261)

(0.3020789198613858, -0.3013800635320243)
(0.3007204100896954, -0.2949083707520668)

(0.3045062789083033, -0.3084662574543285)
(0.2969394234703947, -0.3071428293968625)

(0.3045062789083033, -0.3084662574543285)
(0.2995191081317654, -0.3143936302075709)

(0.3045062789083033, -0.3084662574543285)
(0.3070893204707004, -0.3158388155198771)

(0.3045062789083033, -0.3084662574543285)
(0.3122251691488618, -0.3099149078706139)

(0.2969394234703947, -0.3071428293968625)
(0.2995191081317654, -0.3143936302075709)

(0.2969394234703947, -0.3071428293968625)
(0.292244288897823, -0.3132610636632756)

(0.2969394234703947, -0.3071428293968625)
(0.2903294554113912, -0.3061731046072121)

(0.2969394234703947, -0.3071428293968625)
(0.2948936006056719, -0.2991338289943261)

(0.2995191081317654, -0.3143936302075709)
(0.292244288897823, -0.3132610636632756)

(0.2995191081317654, -0.3143936302075709)
(0.2946608310848838, -0.3205301527288378)

(0.2995191081317654, -0.3143936302075709)
(0.3022086212069351, -0.3217208492954519)

(0.2995191081317654, -0.3143936302075709)
(0.3070893204707004, -0.3158388155198771)

(0.292244288897823, -0.3132610636632756)
(0.2946608310848838, -0.3205301527288378)

(0.292244288897823, -0.3132610636632756)
(0.2903294554113912, -0.3061731046072121)

(0.292244288897823, -0.3132610636632756)
(0.2875569906971601, -0.3188876527454472)

(0.292244288897823, -0.3132610636632756)
(0.2857155154381767, -0.311363687198446)

(0.2946608310848838, -0.3205301527288378)
(0.3022086212069351, -0.3217208492954519)

(0.2946608310848838, -0.3205301527288378)
(0.2971286919980732, -0.3278169932302034)

(0.2946608310848838, -0.3205301527288378)
(0.2894904480899535, -0.3264111141833966)

(0.2946608310848838, -0.3205301527288378)
(0.2875569906971601, -0.3188876527454472)

(0.1087648023633473, -0.4486639447820971)
(0.1009922297666229, -0.4537025137781739)

(0.1087648023633473, -0.4486639447820971)
(0.1007270495266609, -0.4448135413786637)

(0.1087648023633473, -0.4486639447820971)
(0.1082520134655252, -0.4395365969716657)

(0.1087648023633473, -0.4486639447820971)
(0.1165831385210617, -0.443718951534545)

(0.2148740007445086, -0.3408239499215543)
(0.2224568222457673, -0.3422575837388969)

(0.2148740007445086, -0.3408239499215543)
(0.2174520877711844, -0.3479076322176411)

(0.2148740007445086, -0.3408239499215543)
(0.2098073194334198, -0.3466218067801165)

(0.2148740007445086, -0.3408239499215543)
(0.2075522750466273, -0.3391347300635334)

(-0.4435787919182371, -0.2931862882876701)
(-0.436095676241567, -0.2963112831668148)

(-0.4435787919182371, -0.2931862882876701)
(-0.437707417509454, -0.2885631660368534)

(-0.4435787919182371, -0.2931862882876701)
(-0.4451692095388138, -0.2857048867757613)

(-0.4435787919182371, -0.2931862882876701)
(-0.4512013143858912, -0.2902628057216624)

(-0.01818134262903043, 0.0569712389891756)
(-0.02259159939413203, 0.05800742110420105)

(-0.01818134262903043, 0.0569712389891756)
(-0.01375236117404478, 0.05590385591728171)

(-0.01818134262903043, 0.0569712389891756)
(-0.01481135483722883, 0.05977208476450292)

(-0.01818134262903043, 0.0569712389891756)
(-0.0194542652111874, 0.06073019986000725)

(-0.4331538905137396, 0.03749946032096932)
(-0.434435139603348, 0.04233482138514741)

(-0.4331538905137396, 0.03749946032096932)
(-0.4316131296793325, 0.03274122736711159)

(-0.4331538905137396, 0.03749946032096932)
(-0.437562856780253, 0.03897317147404084)

(-0.4331538905137396, 0.03749946032096932)
(-0.4361212008856548, 0.03404028630370298)

(0.003367203405516245, -0.1780519265866581)
(-0.00148625442859119, -0.17684306312226)

(0.003367203405516245, -0.1780519265866581)
(0.00812973591325887, -0.1795972049695176)

(0.003367203405516245, -0.1780519265866581)
(0.004556553281397716, -0.1831552176097625)

(0.003367203405516245, -0.1780519265866581)
(4.327037097280606e-05, -0.180376930480073)

(-0.4857424398741054, -0.2703988058151935)
(-0.4925414053359487, -0.2762178914578449)

(-0.4857424398741054, -0.2703988058151935)
(-0.4794902268730743, -0.2761108126909694)

(-0.4857424398741054, -0.2703988058151935)
(-0.478635417466264, -0.2689365112647126)

(-0.4857424398741054, -0.2703988058151935)
(-0.4857923364620897, -0.2792261858575004)

(-0.4857424398741054, -0.2703988058151935)
(-0.4817272468092495, -0.2646523583999648)

(-0.45830922878991, 0.0658911031638112)
(-0.4550823497782979, 0.069702197536202)

(-0.45830922878991, 0.0658911031638112)
(-0.4533959924675431, 0.06499516031382181)

(-0.45830922878991, 0.0658911031638112)
(-0.4566160074144803, 0.06126226987502918)

(-0.45830922878991, 0.0658911031638112)
(-0.4615073205379997, 0.06228724248411159)

(-0.4550823497782979, 0.069702197536202)
(-0.4567678195149071, 0.07440955261809842)

(-0.4550823497782979, 0.069702197536202)
(-0.4518492952685783, 0.07351550348815618)

(-0.4550823497782979, 0.069702197536202)
(-0.4533959924675431, 0.06499516031382181)

(-0.4550823497782979, 0.069702197536202)
(-0.4501909477104096, 0.06886430470915533)

(-0.03083641091940181, -0.06479166631429384)
(-0.03501523259830413, -0.06412161295365255)

(-0.03083641091940181, -0.06479166631429384)
(-0.0339425123102606, -0.06811681848207018)

(-0.03083641091940181, -0.06479166631429384)
(-0.02684676535591419, -0.06637612726938859)

(-0.03083641091940181, -0.06479166631429384)
(-0.03047788959957556, -0.06828804402781073)

(0.2002007963323884, 0.3141586961781239)
(0.2060967305554025, 0.3188272963036818)

(0.2002007963323884, 0.3141586961781239)
(0.1993826610171397, 0.3212553489337994)

(0.2002007963323884, 0.3141586961781239)
(0.1944513657126286, 0.3094616259830796)

(0.2002007963323884, 0.3141586961781239)
(0.1936123473192418, 0.316518559045549)

(0.176166429270036, -0.1286937031496325)
(0.1788058421693043, -0.1250999274943497)

(0.176166429270036, -0.1286937031496325)
(0.180548023318584, -0.1294115376059937)

(0.176166429270036, -0.1286937031496325)
(0.1735250828265874, -0.1322903810199783)

(0.176166429270036, -0.1286937031496325)
(0.1777579871058624, -0.1330943661388856)

(-0.06616436438459547, -0.1286497352349465)
(-0.06131641702681329, -0.1302243462940362)

(-0.06616436438459547, -0.1286497352349465)
(-0.07097114627709543, -0.1270566633697398)

(-0.06616436438459547, -0.1286497352349465)
(-0.06271383319754106, -0.1246197321759686)

(-0.06616436438459547, -0.1286497352349465)
(-0.06750998272622291, -0.1230399939286781)

(-0.0006831335486076826, -0.006278587747851607)
(0.0007880819511540266, -0.004833050611855248)

(-0.0006831335486076826, -0.006278587747851607)
(-0.001190399177475432, -0.003969131585307578)

(-0.0006831335486076826, -0.006278587747851607)
(-0.002647700854250437, -0.005518082528187183)

(-0.0006831335486076826, -0.006278587747851607)
(-0.002274516377076354, -0.00779461826602952)

(0.1403421505403717, -0.4376599890238008)
(0.1482374456163672, -0.4329056493870342)

(0.1403421505403717, -0.4376599890238008)
(0.140159376450417, -0.4293146834220887)

(0.1403421505403717, -0.4376599890238008)
(0.1322455638379622, -0.4336091049440909)

(0.1403421505403717, -0.4376599890238008)
(0.1326110943389081, -0.4427352864100869)

(0.241195525342406, -0.313177970649238)
(0.2416697677300703, -0.3207138814387859)

(0.241195525342406, -0.313177970649238)
(0.2341353888180611, -0.3171512700173141)

(0.241195525342406, -0.313177970649238)
(0.2407230807440678, -0.3057401191574913)

(0.241195525342406, -0.313177970649238)
(0.234817508036818, -0.3098154314175534)

(-0.04724527035259456, -0.294076324791657)
(-0.05399434703294945, -0.2935556497820172)

(-0.04724527035259456, -0.294076324791657)
(-0.0405280452916665, -0.2944915254013234)

(-0.04724527035259456, -0.294076324791657)
(-0.04448130551634001, -0.3003324163723457)

(-0.04724527035259456, -0.294076324791657)
(-0.05127511416728239, -0.2999010007887385)

(-0.01122993608630261, -0.1245197003563755)
(-0.01239845550386369, -0.1292649153204204)

(-0.01122993608630261, -0.1245197003563755)
(-0.007658657011287567, -0.1208928152083149)

(-0.01122993608630261, -0.1245197003563755)
(-0.006826542916099805, -0.1251773318926185)

(-0.01122993608630261, -0.1245197003563755)
(-0.01510118901517158, -0.1263857336102153)

(-0.01122993608630261, -0.1245197003563755)
(-0.00935091557768461, -0.1275245549804376)

(0.2759732676667721, -0.09026761422462304)
(0.2802892812316843, -0.09149163096141724)

(0.2759732676667721, -0.09026761422462304)
(0.2770540503501317, -0.09462854735676385)

(0.2759732676667721, -0.09026761422462304)
(0.2717174692668489, -0.0889407412898185)

(0.2759732676667721, -0.09026761422462304)
(0.2728657722276369, -0.09314535864036647)

(0.2802892812316843, -0.09149163096141724)
(0.2770540503501317, -0.09462854735676385)

(0.2802892812316843, -0.09149163096141724)
(0.2813205852531713, -0.0958860203462954)

(0.2802892812316843, -0.09149163096141724)
(0.2844256076665327, -0.09289997363287111)

(0.2802892812316843, -0.09149163096141724)
(0.2833992894015875, -0.08842261447210922)

(0.3070414649788967, -0.0544259514051595)
(0.3026470198721061, -0.05323354008395085)

(0.3070414649788967, -0.0544259514051595)
(0.3060043158794546, -0.0501625255780746)

(0.3070414649788967, -0.0544259514051595)
(0.3102950587204523, -0.05123337685180125)

(0.3070414649788967, -0.0544259514051595)
(0.3114745963821342, -0.05561589145679156)

(0.1709102032494859, -0.1359103880410066)
(0.1681540003773755, -0.13952816737721)

(0.1709102032494859, -0.1359103880410066)
(0.1727167269872555, -0.1398587114784293)

(0.1709102032494859, -0.1359103880410066)
(0.1752482890531087, -0.1364565791052064)

(0.1709102032494859, -0.1359103880410066)
(0.1735250828265874, -0.1322903810199783)

(0.1681540003773755, -0.13952816737721)
(0.16366398889208, -0.1390047230020586)

(0.1681540003773755, -0.13952816737721)
(0.1655581004249067, -0.1430465323339987)

(0.1681540003773755, -0.13952816737721)
(0.1727167269872555, -0.1398587114784293)

(0.1681540003773755, -0.13952816737721)
(0.1702913500990929, -0.1432068871799505)

(-0.02922573141238983, -0.4562605299114889)
(-0.02657817894415573, -0.4652812932639271)

(-0.02922573141238983, -0.4562605299114889)
(-0.03181313474758597, -0.4472990444207147)

(-0.02922573141238983, -0.4562605299114889)
(-0.02279629468052383, -0.4495008234220901)

(-0.02922573141238983, -0.4562605299114889)
(-0.01843465600370762, -0.4584538658301338)

(-0.02657817894415573, -0.4652812932639271)
(-0.03313405020628253, -0.4721836360610215)

(-0.02657817894415573, -0.4652812932639271)
(-0.02385905504882693, -0.4744443530809498)

(-0.02657817894415573, -0.4652812932639271)
(-0.01843465600370762, -0.4584538658301338)

(-0.02657817894415573, -0.4652812932639271)
(-0.01662174860380588, -0.468210064126626)

(0.06770006971013443, 0.1108009064113115)
(0.06638419611300063, 0.1155322142900176)

(0.06770006971013443, 0.1108009064113115)
(0.07134139146797867, 0.1143792329655922)

(0.06770006971013443, 0.1108009064113115)
(0.07229510290453504, 0.1094959333215453)

(0.06770006971013443, 0.1108009064113115)
(0.06864555990282893, 0.106043380319529)

(0.06638419611300063, 0.1155322142900176)
(0.07134139146797867, 0.1143792329655922)

(0.06638419611300063, 0.1155322142900176)
(0.06997071938932249, 0.1191728862663731)

(0.06638419611300063, 0.1155322142900176)
(0.06501647162056151, 0.1203280332071111)

(0.06638419611300063, 0.1155322142900176)
(0.06154392110499912, 0.1167083675621136)

(-0.4654620290048622, -0.4329572494803173)
(-0.463524846143393, -0.4425741440307046)

(-0.4654620290048622, -0.4329572494803173)
(-0.4673939143583212, -0.4233391183067063)

(-0.4654620290048622, -0.4329572494803173)
(-0.4728413031536215, -0.4394505070345039)

(-0.4654620290048622, -0.4329572494803173)
(-0.4744912526384991, -0.4297646225474354)

(-0.463524846143393, -0.4425741440307046)
(-0.4728413031536215, -0.4394505070345039)

(-0.463524846143393, -0.4425741440307046)
(-0.4708880477911169, -0.4490973876743272)

(-0.463524846143393, -0.4425741440307046)
(-0.4615508550769959, -0.4522231912209436)

(-0.463524846143393, -0.4425741440307046)
(-0.454235139261778, -0.4456715047309732)

(-0.4673939143583212, -0.4233391183067063)
(-0.4598014529390098, -0.4166091584694245)

(-0.4673939143583212, -0.4233391183067063)
(-0.4689443309593209, -0.4130261396406594)

(-0.4673939143583212, -0.4233391183067063)
(-0.4764203303381694, -0.4200345733072382)

(-0.4673939143583212, -0.4233391183067063)
(-0.4744912526384991, -0.4297646225474354)

(-0.4598014529390098, -0.4166091584694245)
(-0.4689443309593209, -0.4130261396406594)

(-0.4598014529390098, -0.4166091584694245)
(-0.4611381257432017, -0.4061475754158875)

(-0.4598014529390098, -0.4166091584694245)
(-0.4521318063798669, -0.4101372297329032)

(-0.4598014529390098, -0.4166091584694245)
(-0.4505744883194541, -0.4198753935578012)

(0.2201340114367378, -0.1908958840466856)
(0.2171377045735641, -0.1948975436289574)

(0.2201340114367378, -0.1908958840466856)
(0.2221023312394041, -0.1954912456352486)

(0.2201340114367378, -0.1908958840466856)
(0.2250987591081106, -0.1914885740452825)

(0.2201340114367378, -0.1908958840466856)
(0.2231298749030425, -0.1868945697062066)

(0.2171377045735641, -0.1948975436289574)
(0.2121730711491688, -0.1943038981477139)

(0.2171377045735641, -0.1948975436289574)
(0.2141412972015085, -0.1989000437950266)

(0.2171377045735641, -0.1948975436289574)
(0.2191059271718752, -0.1994937181673477)

(0.2171377045735641, -0.1948975436289574)
(0.2221023312394041, -0.1954912456352486)

(0.2121730711491688, -0.1943038981477139)
(0.2141412972015085, -0.1989000437950266)

(0.2121730711491688, -0.1943038981477139)
(0.2091766602243186, -0.1983064280246948)

(0.2121730711491688, -0.1943038981477139)
(0.2102045689330216, -0.1897100626146329)

(0.2121730711491688, -0.1943038981477139)
(0.207208305479853, -0.1937113600796654)

(-0.4323363521127415, -0.2565928902353357)
(-0.4285690507492794, -0.2643239524256127)

(-0.4323363521127415, -0.2565928902353357)
(-0.4360552733559158, -0.262321869284089)

(-0.4323363521127415, -0.2565928902353357)
(-0.4265501185492429, -0.2576814508822737)

(-0.4323363521127415, -0.2565928902353357)
(-0.4375957554134502, -0.2552999001122471)

(-0.1161789483895027, -0.3137699873102063)
(-0.1088992101945373, -0.3141534061407518)

(-0.1161789483895027, -0.3137699873102063)
(-0.1231356491839848, -0.3132556440267259)

(-0.1161789483895027, -0.3137699873102063)
(-0.1130480438835099, -0.3203782564619489)

(-0.1161789483895027, -0.3137699873102063)
(-0.1203150214694903, -0.3197592588816905)

(-0.1088992101945373, -0.3141534061407518)
(-0.1047957596705299, -0.3082760961129539)

(-0.1088992101945373, -0.3141534061407518)
(-0.1015547252299334, -0.3146198917925159)

(-0.1088992101945373, -0.3141534061407518)
(-0.1130480438835099, -0.3203782564619489)

(-0.1088992101945373, -0.3141534061407518)
(-0.1056855290464666, -0.3201727289040815)

(-0.1047957596705299, -0.3082760961129539)
(-0.1015547252299334, -0.3146198917925159)

(-0.1047957596705299, -0.3082760961129539)
(-0.09756502042830825, -0.3087792894387575)

(-0.1047957596705299, -0.3082760961129539)
(-0.1007200089083735, -0.3023927622575501)

(-0.1047957596705299, -0.3082760961129539)
(-0.1079915010323335, -0.3019010362911047)

(0.04786913393115906, 0.1023178233407967)
(0.04920871896407934, 0.09770021950288578)

(0.04786913393115906, 0.1023178233407967)
(0.0445283563974672, 0.09885235560544076)

(0.04786913393115906, 0.1023178233407967)
(0.04318417575688295, 0.103424792001754)

(0.04786913393115906, 0.1023178233407967)
(0.04637278060895383, 0.1070077575597639)

(0.4816648418421401, -0.06001100660296234)
(0.482923796043375, -0.06480793173161599)

(0.4816648418421401, -0.06001100660296234)
(0.4864449002081135, -0.06131857634561792)

(0.4816648418421401, -0.06001100660296234)
(0.4804195907746887, -0.05520699935729657)

(0.4816648418421401, -0.06001100660296234)
(0.4851902260206382, -0.05651214844072249)

(0.482923796043375, -0.06480793173161599)
(0.4864449002081135, -0.06131857634561792)

(0.482923796043375, -0.06480793173161599)
(0.4875516784598392, -0.066151006964571)

(0.482923796043375, -0.06480793173161599)
(0.4841606836772654, -0.06960469197376823)

(0.482923796043375, -0.06480793173161599)
(0.4793986307692124, -0.06830063750429342)

(0.05226255816403264, -0.3980788340835718)
(0.05747118852393639, -0.3923710440327788)

(0.05226255816403264, -0.3980788340835718)
(0.04886119730733446, -0.390297109251872)

(0.05226255816403264, -0.3980788340835718)
(0.04397838472792535, -0.396224207099599)

(0.05226255816403264, -0.3980788340835718)
(0.04635107792357064, -0.4043817674168242)

(0.03289711544676877, -0.067179235196614)
(0.03049973354195426, -0.06369810351168592)

(0.03289711544676877, -0.067179235196614)
(0.03558653336281549, -0.0639518168191754)

(0.03289711544676877, -0.067179235196614)
(0.02902586070541882, -0.06751816394271076)

(0.03289711544676877, -0.067179235196614)
(0.03097069675673002, -0.06999087380189097)

(-0.4819176324864666, 0.1317898386680868)
(-0.4836034000516329, 0.1364970870911296)

(-0.4819176324864666, 0.1317898386680868)
(-0.4868371129853287, 0.1326835453432978)

(-0.4819176324864666, 0.1317898386680868)
(-0.4850571290256832, 0.1279758973424381)

(-0.4819176324864666, 0.1317898386680868)
(-0.4802161621888864, 0.1270825236487419)

(-0.2805145760402739, -0.25668267456877)
(-0.2873715666685036, -0.2556413573203501)

(-0.2805145760402739, -0.25668267456877)
(-0.2847581606832186, -0.2622364436272528)

(-0.2805145760402739, -0.25668267456877)
(-0.2778249270740874, -0.2629756052829773)

(-0.2805145760402739, -0.25668267456877)
(-0.2737211378240167, -0.2574544242288133)

(-0.2873715666685036, -0.2556413573203501)
(-0.2847581606832186, -0.2622364436272528)

(-0.2873715666685036, -0.2556413573203501)
(-0.2919259676766882, -0.2612851627001387)

(-0.2873715666685036, -0.2556413573203501)
(-0.2948959140417968, -0.2533856397102716)

(-0.2873715666685036, -0.2556413573203501)
(-0.290222259885922, -0.2483631366876393)

(-0.2767108807999808, -0.3149628951171514)
(-0.284536077958493, -0.3142530097687414)

(-0.2767108807999808, -0.3149628951171514)
(-0.2688875344701719, -0.3156528951525063)

(-0.2767108807999808, -0.3149628951171514)
(-0.2733313132647479, -0.320503886073301)

(-0.2767108807999808, -0.3149628951171514)
(-0.2807791972074193, -0.3222628686020126)

(-0.284536077958493, -0.3142530097687414)
(-0.2807791972074193, -0.3222628686020126)

(-0.284536077958493, -0.3142530097687414)
(-0.2874149222868816, -0.3072247794935342)

(-0.284536077958493, -0.3142530097687414)
(-0.2897046262683433, -0.3192588323104069)

(-0.284536077958493, -0.3142530097687414)
(-0.2907574190127235, -0.3125989847608963)

(0.06052812310225368, 0.05986794363482043)
(0.06430588927971193, 0.05891425103296546)

(0.06052812310225368, 0.05986794363482043)
(0.06157414305335059, 0.05626501218289376)

(0.06052812310225368, 0.05986794363482043)
(0.05791513686228932, 0.05717468718374294)

(0.06052812310225368, 0.05986794363482043)
(0.05680973756650272, 0.06081540676942929)

(0.06650516524158344, 0.2504727719784034)
(0.07210563192914926, 0.2539407577589106)

(0.06650516524158344, 0.2504727719784034)
(0.06439005965471035, 0.2557041882223269)

(0.06650516524158344, 0.2504727719784034)
(0.070000126991063, 0.2474123668054835)

(0.06650516524158344, 0.2504727719784034)
(0.0653729929662416, 0.2460360810785363)

(0.06825646406393612, 0.2437172568255858)
(0.070000126991063, 0.2474123668054835)

(0.06825646406393612, 0.2437172568255858)
(0.07205319527929623, 0.2434873545971245)

(0.06825646406393612, 0.2437172568255858)
(0.06921803277902489, 0.2403208601705433)

(0.06825646406393612, 0.2437172568255858)
(0.06533820289574911, 0.241746412305129)

(0.06825646406393612, 0.2437172568255858)
(0.0653729929662416, 0.2460360810785363)

(0.0002236311767454674, -0.4653501670187545)
(-0.008996652797097493, -0.4631036309791128)

(0.0002236311767454674, -0.4653501670187545)
(-0.006620897081430155, -0.4717906689420733)

(0.0002236311767454674, -0.4653501670187545)
(0.003921224473479659, -0.4754695022020341)

(0.0002236311767454674, -0.4653501670187545)
(0.009238019038702389, -0.4673329521320442)

(-0.3855949538167838, -0.2436153468955248)
(-0.3892378047209976, -0.2474837420072416)

(-0.3855949538167838, -0.2436153468955248)
(-0.3844287345500875, -0.2488535665264318)

(-0.3855949538167838, -0.2436153468955248)
(-0.3807884975005417, -0.2449947873400663)

(-0.3855949538167838, -0.2436153468955248)
(-0.3820481649208358, -0.2401053905387698)

(-0.1009807250395957, -0.2550524869774753)
(-0.09488250048941965, -0.256208620264722)

(-0.1009807250395957, -0.2550524869774753)
(-0.09869032013868283, -0.2609048729648341)

(-0.1009807250395957, -0.2550524869774753)
(-0.1052923437847361, -0.2597588158625579)

(-0.1009807250395957, -0.2550524869774753)
(-0.1067273473311092, -0.2533875129607958)

(-0.09488250048941965, -0.256208620264722)
(-0.09869032013868283, -0.2609048729648341)

(-0.09488250048941965, -0.256208620264722)
(-0.09276782540936719, -0.2620609765181676)

(-0.09488250048941965, -0.256208620264722)
(-0.08852563626056689, -0.2572511740099259)

(-0.09488250048941965, -0.256208620264722)
(-0.09120727754115895, -0.2521966488066763)

(-0.2188649398891673, -0.3821446731059719)
(-0.2250249155314849, -0.3880776356033898)

(-0.2188649398891673, -0.3821446731059719)
(-0.2270690094236226, -0.3797780325957426)

(-0.2188649398891673, -0.3821446731059719)
(-0.2215021819573417, -0.3728115332800881)

(-0.2188649398891673, -0.3821446731059719)
(-0.2130185446515291, -0.3768680720456399)

(-0.2250249155314849, -0.3880776356033898)
(-0.2270690094236226, -0.3797780325957426)

(-0.2250249155314849, -0.3880776356033898)
(-0.2332162472975245, -0.3856119668036324)

(-0.2250249155314849, -0.3880776356033898)
(-0.2315283356744517, -0.393786739352698)

(-0.2250249155314849, -0.3880776356033898)
(-0.2231397284015347, -0.3964142106447519)

(0.1503292936315732, 0.02035764095639468)
(0.1493450917974085, 0.02409370145442837)

(0.1503292936315732, 0.02035764095639468)
(0.1530104949133828, 0.02305396334970372)

(0.1503292936315732, 0.02035764095639468)
(0.1541375282669379, 0.01923494590170632)

(0.1503292936315732, 0.02035764095639468)
(0.1514060671962312, 0.01650225094641092)

(0.1493450917974085, 0.02409370145442837)
(0.1530104949133828, 0.02305396334970372)

(0.1493450917974085, 0.02409370145442837)
(0.1520109993193686, 0.02683383217802274)

(0.1493450917974085, 0.02409370145442837)
(0.1483765484620739, 0.02779904906357978)

(0.1493450917974085, 0.02409370145442837)
(0.1456476353776887, 0.02504164426743541)

(0.3123188869639409, 0.03410520605679795)
(0.3070476062113099, 0.03543374756088228)

(0.3123188869639409, 0.03410520605679795)
(0.3109673797516315, 0.03878263889431519)

(0.3123188869639409, 0.03410520605679795)
(0.3089493075688135, 0.03104222451900592)

(0.3123188869639409, 0.03410520605679795)
(0.3159188949190005, 0.03747804665976457)

(-0.1521770500392661, 0.1688870971545482)
(-0.1506641118381139, 0.1641200783134)

(-0.1521770500392661, 0.1688870971545482)
(-0.1536406230763607, 0.1737458869715069)

(-0.1521770500392661, 0.1688870971545482)
(-0.1570446969835012, 0.1700829118635938)

(-0.1521770500392661, 0.1688870971545482)
(-0.1555266400934397, 0.1655311730374085)

(-0.1506641118381139, 0.1641200783134)
(-0.1458995685614462, 0.162907046719221)

(-0.1506641118381139, 0.1641200783134)
(-0.1555266400934397, 0.1655311730374085)

(-0.1506641118381139, 0.1641200783134)
(-0.149221765331237, 0.1594380767361644)

(-0.1506641118381139, 0.1641200783134)
(-0.1541373230698869, 0.1609667476793496)

(-0.1235939505035843, -0.3843483483837316)
(-0.1314078712264095, -0.3820245966642752)

(-0.1235939505035843, -0.3843483483837316)
(-0.1158224824789324, -0.3861949892055451)

(-0.1235939505035843, -0.3843483483837316)
(-0.1217426532435078, -0.3927451380577441)

(-0.1235939505035843, -0.3843483483837316)
(-0.1299670650713708, -0.3907134138971808)

(-0.1314078712264095, -0.3820245966642752)
(-0.1332555694778823, -0.3738642656552891)

(-0.1314078712264095, -0.3820245966642752)
(-0.1299670650713708, -0.3907134138971808)

(-0.1314078712264095, -0.3820245966642752)
(-0.1384984488140056, -0.3888537296870919)

(-0.1314078712264095, -0.3820245966642752)
(-0.1385888262286638, -0.3796102297896131)

(0.2518839023236096, -0.1348864164107601)
(0.2503429351528619, -0.1307621224487155)

(0.2518839023236096, -0.1348864164107601)
(0.2550882459687748, -0.1311495705494584)

(0.2518839023236096, -0.1348864164107601)
(0.2567348721190786, -0.1353710720494027)

(0.2518839023236096, -0.1348864164107601)
(0.2538691552457881, -0.1392975383936189)

(0.2425919149911545, -0.1755736820593332)
(0.2391305360515375, -0.1799820754589178)

(0.2425919149911545, -0.1755736820593332)
(0.2467611478422007, -0.1728823748228292)

(0.2425919149911545, -0.1755736820593332)
(0.2440173397336171, -0.180667597919074)

(0.2425919149911545, -0.1755736820593332)
(0.2479239698599488, -0.177599209391028)

(0.2425919149911545, -0.1755736820593332)
(0.2435359195329011, -0.1710226257924949)

(-0.2688875344701719, -0.3156528951525063)
(-0.2644667934902005, -0.30923019452261)

(-0.2688875344701719, -0.3156528951525063)
(-0.2733313132647479, -0.320503886073301)

(-0.2688875344701719, -0.3156528951525063)
(-0.2669851941053292, -0.3220120603255104)

(-0.2688875344701719, -0.3156528951525063)
(-0.2613159134422351, -0.3158798583756145)

(-0.2644667934902005, -0.30923019452261)
(-0.256242160884475, -0.3089326268314402)

(-0.2644667934902005, -0.30923019452261)
(-0.2681391021800599, -0.3023372228282027)

(-0.2644667934902005, -0.30923019452261)
(-0.2613159134422351, -0.3158798583756145)

(-0.2644667934902005, -0.30923019452261)
(-0.2618325903942543, -0.303674857240038)

(-0.1195220681657104, 0.01615874221365908)
(-0.1145836372208805, 0.01513396526246768)

(-0.1195220681657104, 0.01615874221365908)
(-0.1243108308111709, 0.01716590745415337)

(-0.1195220681657104, 0.01615874221365908)
(-0.1223738290789897, 0.01273323747465347)

(-0.1195220681657104, 0.01615874221365908)
(-0.1174363486701887, 0.0121453858929367)

(-0.1718222079034164, 0.3299172289500066)
(-0.1639299191740728, 0.3353275737593241)

(-0.1718222079034164, 0.3299172289500066)
(-0.1720984365977972, 0.3379948086246121)

(-0.1718222079034164, 0.3299172289500066)
(-0.1643895311488472, 0.327260465962854)

(-0.1718222079034164, 0.3299172289500066)
(-0.178984267426874, 0.332655593222942)

(-0.1621127849272569, -0.2559196807454234)
(-0.1586676602264613, -0.261950924788537)

(-0.1621127849272569, -0.2559196807454234)
(-0.1599278831141956, -0.2514554594244734)

(-0.1621127849272569, -0.2559196807454234)
(-0.1657450457738442, -0.2604062131943223)

(-0.1621127849272569, -0.2559196807454234)
(-0.1566754875997318, -0.2553469405616118)

(-0.3331706983383146, 0.3584942267575051)
(-0.3265741877578022, 0.3643869875174247)

(-0.3331706983383146, 0.3584942267575051)
(-0.3247808774228844, 0.3557417976452549)

(-0.3331706983383146, 0.3584942267575051)
(-0.331729492233337, 0.3498816313058446)

(-0.3331706983383146, 0.3584942267575051)
(-0.3397877745596692, 0.3525775992098288)

(-0.3265741877578022, 0.3643869875174247)
(-0.3247808774228844, 0.3557417976452549)

(-0.3265741877578022, 0.3643869875174247)
(-0.3183990575553254, 0.361827821219218)

(-0.3265741877578022, 0.3643869875174247)
(-0.3199965635373857, 0.3702820711679694)

(-0.3265741877578022, 0.3643869875174247)
(-0.3283616379890091, 0.3730852130796529)

(0.4784126573797391, 0.2539517689686847)
(0.4775238255958674, 0.2601138632210983)

(0.4784126573797391, 0.2539517689686847)
(0.48331482189595, 0.258174206694129)

(0.4784126573797391, 0.2539517689686847)
(0.4786256562452067, 0.2486562776352195)

(0.4784126573797391, 0.2539517689686847)
(0.4831457544721975, 0.2533586536929677)

(0.4775238255958674, 0.2601138632210983)
(0.4711922529283534, 0.2622420694999097)

(0.4775238255958674, 0.2601138632210983)
(0.4764878516700377, 0.2668463599824693)

(0.4775238255958674, 0.2601138632210983)
(0.48331482189595, 0.258174206694129)

(0.4775238255958674, 0.2601138632210983)
(0.4825112250005562, 0.26447324268448)

(0.4711922529283534, 0.2622420694999097)
(0.4764878516700377, 0.2668463599824693)

(0.4711922529283534, 0.2622420694999097)
(0.4698895970292846, 0.2691863406775313)

(0.4711922529283534, 0.2622420694999097)
(0.4646612081116114, 0.2644084753064026)

(0.4711922529283534, 0.2622420694999097)
(0.4661770070190852, 0.2571665131476888)

(0.4764878516700377, 0.2668463599824693)
(0.4698895970292846, 0.2691863406775313)

(0.4764878516700377, 0.2668463599824693)
(0.4754175519011363, 0.2738726822753206)

(0.4764878516700377, 0.2668463599824693)
(0.4818713309746686, 0.2713948200902236)

(0.4764878516700377, 0.2668463599824693)
(0.4825112250005562, 0.26447324268448)

(0.165766782414989, 0.2160355630591506)
(0.1645348313746554, 0.2207855551889474)

(0.165766782414989, 0.2160355630591506)
(0.1692741561625811, 0.2195991229636097)

(0.165766782414989, 0.2160355630591506)
(0.1671665361388956, 0.2111187476295654)

(0.165766782414989, 0.2160355630591506)
(0.1702971175203615, 0.2144752803392908)

(0.1645348313746554, 0.2207855551889474)
(0.1692741561625811, 0.2195991229636097)

(0.1645348313746554, 0.2207855551889474)
(0.1680544937026101, 0.2243368982355937)

(0.1645348313746554, 0.2207855551889474)
(0.1597141477098454, 0.2220528714384251)

(0.1645348313746554, 0.2207855551889474)
(0.1632268724861553, 0.2255743591350794)

(0.1692741561625811, 0.2195991229636097)
(0.1680544937026101, 0.2243368982355937)

(0.1692741561625811, 0.2195991229636097)
(0.1728869715796068, 0.223057856611089)

(0.1692741561625811, 0.2195991229636097)
(0.173476067545983, 0.2180365019655235)

(0.1692741561625811, 0.2195991229636097)
(0.1702971175203615, 0.2144752803392908)

(0.1680544937026101, 0.2243368982355937)
(0.1728869715796068, 0.223057856611089)

(0.1680544937026101, 0.2243368982355937)
(0.1715537319829508, 0.227719533727757)

(0.1680544937026101, 0.2243368982355937)
(0.1667161668920868, 0.2289721308083797)

(0.1680544937026101, 0.2243368982355937)
(0.1632268724861553, 0.2255743591350794)

(-0.1859469364154651, 0.2103911983750582)
(-0.1909637824867726, 0.2118485554399578)

(-0.1859469364154651, 0.2103911983750582)
(-0.1869330682039372, 0.2150922959085049)

(-0.1859469364154651, 0.2103911983750582)
(-0.1812342219341046, 0.2091085743219529)

(-0.1859469364154651, 0.2103911983750582)
(-0.1824646236159313, 0.2142833653962123)

(-0.3591984700553482, -0.2418193288117927)
(-0.3543737124149452, -0.2431314697003228)

(-0.3591984700553482, -0.2418193288117927)
(-0.3583459295124466, -0.2467350068678323)

(-0.3591984700553482, -0.2418193288117927)
(-0.3634493286717576, -0.2451110502394037)

(-0.3591984700553482, -0.2418193288117927)
(-0.3640919606352936, -0.2403277397789985)

(-0.3373580122508623, -0.135015507356869)
(-0.33838638487022, -0.1302549243715167)

(-0.3373580122508623, -0.135015507356869)
(-0.3338887538347473, -0.131404185923344)

(-0.3373580122508623, -0.135015507356869)
(-0.3326712578186168, -0.1362086064412481)

(-0.3373580122508623, -0.135015507356869)
(-0.3357085326763271, -0.1402384222923503)

(-0.33838638487022, -0.1302549243715167)
(-0.3338887538347473, -0.131404185923344)

(-0.33838638487022, -0.1302549243715167)
(-0.3393096490779299, -0.1255944797358176)

(-0.33838638487022, -0.1302549243715167)
(-0.3430528217886907, -0.1289774475296447)

(-0.33838638487022, -0.1302549243715167)
(-0.3346558493216364, -0.1268014982258102)

(-0.001557266466012369, -0.05732304950454261)
(-0.004534004427679678, -0.06031265162619687)

(-0.001557266466012369, -0.05732304950454261)
(-0.0004426018616003127, -0.06137473964033152)

(-0.001557266466012369, -0.05732304950454261)
(0.002395328573436703, -0.05825580009054827)

(-0.001557266466012369, -0.05732304950454261)
(0.001300069732149592, -0.05434881643550736)

(-0.2242940035847051, 0.01872320851207411)
(-0.2291569145171522, 0.01988600568402048)

(-0.2242940035847051, 0.01872320851207411)
(-0.219431092652258, 0.01756041134012783)

(-0.2242940035847051, 0.01872320851207411)
(-0.2228695600088356, 0.01393040552226066)

(-0.2242940035847051, 0.01872320851207411)
(-0.2277090836148039, 0.0150216649717933)

(-0.2291569145171522, 0.01988600568402048)
(-0.2305813580930215, 0.02467880867383391)

(-0.2291569145171522, 0.01988600568402048)
(-0.2340198254495994, 0.02104880285596698)

(-0.2291569145171522, 0.01988600568402048)
(-0.2325953818737302, 0.01625599986615339)

(-0.2291569145171522, 0.01988600568402048)
(-0.2277090836148039, 0.0150216649717933)

(0.4551604740253645, 0.4655434232380053)
(0.4628617818181215, 0.4717164308671475)

(0.4551604740253645, 0.4655434232380053)
(0.4535492359984544, 0.4750623806278682)

(0.4551604740253645, 0.4655434232380053)
(0.4459234419939684, 0.469129042254314)

(0.4551604740253645, 0.4655434232380053)
(0.447280525868081, 0.4593036117033263)

(0.09675933041123023, -0.315032325668374)
(0.09337663399721417, -0.3082750551156624)

(0.09675933041123023, -0.315032325668374)
(0.0891328281818017, -0.3134782980883337)

(0.09675933041123023, -0.315032325668374)
(0.09206827382318937, -0.3205400896258006)

(0.09675933041123023, -0.315032325668374)
(0.1012188910656558, -0.3087031481835966)

(-0.3892378047209976, -0.2474837420072416)
(-0.3942645755515173, -0.2459997792439866)

(-0.3892378047209976, -0.2474837420072416)
(-0.3844287345500875, -0.2488535665264318)

(-0.3892378047209976, -0.2474837420072416)
(-0.3940790422854643, -0.2515777267226894)

(-0.3892378047209976, -0.2474837420072416)
(-0.3886557595330083, -0.2533967663736459)

(-0.2825587170809781, 0.2316661712227728)
(-0.2790335460790678, 0.2352120377469514)

(-0.2825587170809781, 0.2316661712227728)
(-0.2839099698106969, 0.2363295096800238)

(-0.2825587170809781, 0.2316661712227728)
(-0.2873992843606852, 0.2329190451934923)

(-0.2825587170809781, 0.2316661712227728)
(-0.2860850832979523, 0.2281157912973391)

(-0.2078725410117169, 0.2593788460247108)
(-0.2146872472588015, 0.2617380993268982)

(-0.2078725410117169, 0.2593788460247108)
(-0.2089998101154666, 0.2663222753780925)

(-0.2078725410117169, 0.2593788460247108)
(-0.2021312984409523, 0.2638158244442422)

(-0.2078725410117169, 0.2593788460247108)
(-0.2010409933828712, 0.2568115473336462)

(-0.1417132795505187, 0.1485031260941)
(-0.1431148898993385, 0.1533026439905524)

(-0.1417132795505187, 0.1485031260941)
(-0.1464530762198254, 0.1497233261718032)

(-0.1417132795505187, 0.1485031260941)
(-0.1449956528754923, 0.1452154490224335)

(-0.1417132795505187, 0.1485031260941)
(-0.1402780413696448, 0.1438788640536391)

(-0.09012951526929754, -0.2431968520765421)
(-0.08658078910628003, -0.239674559837117)

(-0.09012951526929754, -0.2431968520765421)
(-0.0855341029704087, -0.2449353224118923)

(-0.09012951526929754, -0.2431968520765421)
(-0.08914820294441556, -0.2478951813664312)

(-0.09012951526929754, -0.2431968520765421)
(-0.09367824143231475, -0.2467191443159671)

(0.4843159627720059, 0.1750220188663877)
(0.4807655641129519, 0.171501413319187)

(0.4843159627720059, 0.1750220188663877)
(0.4855904011128637, 0.1701894002472765)

(0.4843159627720059, 0.1750220188663877)
(0.4891393610620169, 0.1737079272971057)

(0.4843159627720059, 0.1750220188663877)
(0.4877920398825789, 0.178541406849805)

(0.2422599373589145, -0.3282648873375889)
(0.2429585376583034, -0.3358917319495408)

(0.2422599373589145, -0.3282648873375889)
(0.2356261452994713, -0.3325449561309555)

(0.2422599373589145, -0.3282648873375889)
(0.2353810586993899, -0.3251769868971054)

(0.2422599373589145, -0.3282648873375889)
(0.2416697677300703, -0.3207138814387859)

(0.2429585376583034, -0.3358917319495408)
(0.2499349145264503, -0.3391992840379944)

(0.2429585376583034, -0.3358917319495408)
(0.2437077561389697, -0.3434026798010009)

(0.2429585376583034, -0.3358917319495408)
(0.2356261452994713, -0.3325449561309555)

(0.2429585376583034, -0.3358917319495408)
(0.2367365874091345, -0.3401011610048564)

(0.2499349145264503, -0.3391992840379944)
(0.2437077561389697, -0.3434026798010009)

(0.2499349145264503, -0.3391992840379944)
(0.2507063913486676, -0.3469871170182921)

(0.2499349145264503, -0.3391992840379944)
(0.2562080175818721, -0.3347553986200902)

(0.2499349145264503, -0.3391992840379944)
(0.2569553757211189, -0.3424855792510741)

(-0.2406261604079919, -0.2527452129331865)
(-0.2336162867214561, -0.2549649719201276)

(-0.2406261604079919, -0.2527452129331865)
(-0.2393777938581207, -0.2591976864524409)

(-0.2406261604079919, -0.2527452129331865)
(-0.2469464046775408, -0.2508441549772178)

(-0.2406261604079919, -0.2527452129331865)
(-0.2447108794915551, -0.2568174441935822)

(-0.04479099134831562, -0.04073770939781214)
(-0.04960426179587819, -0.03974137503877397)

(-0.04479099134831562, -0.04073770939781214)
(-0.04033422009925069, -0.04197468079119047)

(-0.04479099134831562, -0.04073770939781214)
(-0.04171810549651725, -0.03791804515872935)

(-0.04479099134831562, -0.04073770939781214)
(-0.04654892873344763, -0.03671477351476597)

(-0.02747489647016856, -0.04588440585433105)
(-0.02328488018961531, -0.0471142193925821)

(-0.02747489647016856, -0.04588440585433105)
(-0.02431374221576192, -0.04289300528150002)

(-0.02747489647016856, -0.04588440585433105)
(-0.02847798636566699, -0.04167090940801153)

(-0.02747489647016856, -0.04588440585433105)
(-0.03172528967594733, -0.04460647271585376)

(0.02017571341375626, -0.298275912560214)
(0.02462440636459884, -0.2931628746913504)

(0.02017571341375626, -0.298275912560214)
(0.01842934125174357, -0.2921758986054232)

(0.02017571341375626, -0.298275912560214)
(0.01541280315559028, -0.3033319798978979)

(0.02017571341375626, -0.298275912560214)
(0.01428921637884982, -0.2970537952471665)

(0.2419670799857408, -0.2770100878559572)
(0.2463317889488499, -0.2720395548952677)

(0.2419670799857408, -0.2770100878559572)
(0.2487602525247549, -0.2778856224418499)

(0.2419670799857408, -0.2770100878559572)
(0.2387399580180904, -0.2834419464734457)

(0.2419670799857408, -0.2770100878559572)
(0.2445654586284637, -0.2818398838889165)

(0.2463317889488499, -0.2720395548952677)
(0.2447819593316407, -0.2650814653360942)

(0.2463317889488499, -0.2720395548952677)
(0.2487602525247549, -0.2778856224418499)

(0.2463317889488499, -0.2720395548952677)
(0.2530691170973041, -0.2731923658751172)

(0.2463317889488499, -0.2720395548952677)
(0.2510498677105675, -0.2678561930700707)

(0.2770540503501317, -0.09462854735676385)
(0.2813205852531713, -0.0958860203462954)

(0.2770540503501317, -0.09462854735676385)
(0.2781133682640607, -0.09899754587501075)

(0.2770540503501317, -0.09462854735676385)
(0.273929071496742, -0.09755470370660613)

(0.2770540503501317, -0.09462854735676385)
(0.2728657722276369, -0.09314535864036647)

(0.2813205852531713, -0.0958860203462954)
(0.2781133682640607, -0.09899754587501075)

(0.2813205852531713, -0.0958860203462954)
(0.2823142425112101, -0.100476111900876)

(0.2813205852531713, -0.0958860203462954)
(0.2844256076665327, -0.09289997363287111)

(0.2813205852531713, -0.0958860203462954)
(0.2854219725737884, -0.09757539597822529)

(-0.4016573065684041, -0.0177021423597691)
(-0.4052544663199756, -0.02117495702825881)

(-0.4016573065684041, -0.0177021423597691)
(-0.4064634321697371, -0.01632331796768172)

(-0.4016573065684041, -0.0177021423597691)
(-0.3980601468168328, -0.01422932769127992)

(-0.4016573065684041, -0.0177021423597691)
(-0.4028662724181662, -0.01285050329919133)

(-0.4052544663199756, -0.02117495702825881)
(-0.4064634321697371, -0.01632331796768172)

(-0.4052544663199756, -0.02117495702825881)
(-0.4100605919213088, -0.01979613263617153)

(-0.4052544663199756, -0.02117495702825881)
(-0.4088516260715481, -0.02464777169674877)

(-0.4052544663199756, -0.02117495702825881)
(-0.4040455015419176, -0.02602659982442487)

(-0.4064634321697371, -0.01632331796768172)
(-0.4100605919213088, -0.01979613263617153)

(-0.4064634321697371, -0.01632331796768172)
(-0.4112711162624014, -0.01494992596070022)

(-0.4064634321697371, -0.01632331796768172)
(-0.4077371303937091, -0.0116917964204617)

(-0.4064634321697371, -0.01632331796768172)
(-0.4028662724181662, -0.01285050329919133)

(-0.4100605919213088, -0.01979613263617153)
(-0.4112711162624014, -0.01494992596070022)

(-0.4100605919213088, -0.01979613263617153)
(-0.414866977271197, -0.01841821364160152)

(-0.4100605919213088, -0.01979613263617153)
(-0.4088516260715481, -0.02464777169674877)

(-0.4100605919213088, -0.01979613263617153)
(-0.4136579831599247, -0.02326975419176311)

(0.1671665361388956, 0.2111187476295654)
(0.168486346306551, 0.2060036400568247)

(0.1671665361388956, 0.2111187476295654)
(0.1636406594102037, 0.2075272878619782)

(0.1671665361388956, 0.2111187476295654)
(0.1702971175203615, 0.2144752803392908)

(0.1671665361388956, 0.2111187476295654)
(0.1716451381865456, 0.2095809665990909)

(-0.1063748262070787, 0.0173734088883386)
(-0.1029614809663026, 0.02089835200522364)

(-0.1063748262070787, 0.0173734088883386)
(-0.1014954075471732, 0.01627964835516665)

(-0.1063748262070787, 0.0173734088883386)
(-0.1095571892954352, 0.01345738643272429)

(-0.1063748262070787, 0.0173734088883386)
(-0.104422898285166, 0.01381267086803025)

(-0.1029614809663026, 0.02089835200522364)
(-0.1014954075471732, 0.01627964835516665)

(-0.1029614809663026, 0.02089835200522364)
(-0.09809498670892314, 0.01975054058522806)

(-0.1029614809663026, 0.02089835200522364)
(-0.0995264212888833, 0.02451410663583703)

(-0.1029614809663026, 0.02089835200522364)
(-0.1043897802477142, 0.02567503012555195)

(0.1775797592762591, -0.1136718472390733)
(0.180116711834333, -0.1102112158416212)

(0.1775797592762591, -0.1136718472390733)
(0.1750662111590979, -0.117143012014418)

(0.1775797592762591, -0.1136718472390733)
(0.1820227678543485, -0.1142295336722098)

(0.1775797592762591, -0.1136718472390733)
(0.1795520582184651, -0.1177125144922255)

(0.180116711834333, -0.1102112158416212)
(0.178314888314727, -0.1063214424279907)

(0.180116711834333, -0.1102112158416212)
(0.1826298641493672, -0.1067372486792574)

(0.180116711834333, -0.1102112158416212)
(0.1844005366443343, -0.110668467441199)

(0.180116711834333, -0.1102112158416212)
(0.1820227678543485, -0.1142295336722098)

(0.178314888314727, -0.1063214424279907)
(0.1826298641493672, -0.1067372486792574)

(0.178314888314727, -0.1063214424279907)
(0.1765551523469975, -0.1023272149346156)

(0.178314888314727, -0.1063214424279907)
(0.1809580770167324, -0.1027997292832897)

(0.178314888314727, -0.1063214424279907)
(0.1740635483491734, -0.1058730615230324)

(0.1826298641493672, -0.1067372486792574)
(0.1844005366443343, -0.110668467441199)

(0.1826298641493672, -0.1067372486792574)
(0.1869253540195986, -0.1072371118090376)

(0.1826298641493672, -0.1067372486792574)
(0.1854816164426046, -0.1028061622983237)

(0.1826298641493672, -0.1067372486792574)
(0.1809580770167324, -0.1027997292832897)

(-0.3259641077102959, -0.1429402724460833)
(-0.3246151340254655, -0.1479027707305555)

(-0.3259641077102959, -0.1429402724460833)
(-0.3294221463871845, -0.1465248142559397)

(-0.3259641077102959, -0.1429402724460833)
(-0.3276740632802173, -0.1376907149001274)

(-0.3259641077102959, -0.1429402724460833)
(-0.3309593787621855, -0.1414552256682464)

(-0.4006759053447693, 0.1873642943260928)
(-0.3974304112785585, 0.1912426141211117)

(-0.4006759053447693, 0.1873642943260928)
(-0.3957418620552861, 0.1865505599068908)

(-0.4006759053447693, 0.1873642943260928)
(-0.3990615547143511, 0.1825652659005622)

(-0.4006759053447693, 0.1873642943260928)
(-0.4040360778900947, 0.183462789005484)

(-0.3974304112785585, 0.1912426141211117)
(-0.3991142153216392, 0.1959606588853524)

(-0.3974304112785585, 0.1912426141211117)
(-0.394194516652444, 0.1950680847316907)

(-0.3974304112785585, 0.1912426141211117)
(-0.3957418620552861, 0.1865505599068908)

(-0.3974304112785585, 0.1912426141211117)
(-0.3924116610439161, 0.1900266262656878)

(-0.3991142153216392, 0.1959606588853524)
(-0.394194516652444, 0.1950680847316907)

(-0.3991142153216392, 0.1959606588853524)
(-0.3954749608168576, 0.1996151571659404)

(-0.3991142153216392, 0.1959606588853524)
(-0.4001703355167783, 0.2005251164994355)

(-0.3991142153216392, 0.1959606588853524)
(-0.4039388229042776, 0.1967760191921148)

(-0.394194516652444, 0.1950680847316907)
(-0.3954749608168576, 0.1996151571659404)

(-0.394194516652444, 0.1950680847316907)
(-0.3908245120285205, 0.1987859897604439)

(-0.394194516652444, 0.1950680847316907)
(-0.3892519208947519, 0.1941606155006831)

(-0.394194516652444, 0.1950680847316907)
(-0.3924116610439161, 0.1900266262656878)

(-0.4782959651660244, 0.05945359389754476)
(-0.4830128009448745, 0.06076213532740217)

(-0.4782959651660244, 0.05945359389754476)
(-0.4796332650890892, 0.06427085098189232)

(-0.4782959651660244, 0.05945359389754476)
(-0.4731369698875122, 0.05881579512654852)

(-0.4782959651660244, 0.05945359389754476)
(-0.4756973798067587, 0.0629345587632885)

(-0.4830128009448745, 0.06076213532740217)
(-0.4796332650890892, 0.06427085098189232)

(-0.4830128009448745, 0.06076213532740217)
(-0.4838541888491826, 0.06579283515432496)

(-0.4830128009448745, 0.06076213532740217)
(-0.4865142408359493, 0.05721685171783451)

(-0.4830128009448745, 0.06076213532740217)
(-0.4880078300437135, 0.06239414174025194)

(0.04920871896407934, 0.09770021950288578)
(0.05381918659086472, 0.09649299712497697)

(0.04920871896407934, 0.09770021950288578)
(0.0445283563974672, 0.09885235560544076)

(0.04920871896407934, 0.09770021950288578)
(0.04590733924441102, 0.09434651437801106)

(0.04920871896407934, 0.09770021950288578)
(0.05050540109407776, 0.09316989814520074)

(-0.2146872472588015, 0.2617380993268982)
(-0.2089998101154666, 0.2663222753780925)

(-0.2146872472588015, 0.2617380993268982)
(-0.2203460305639028, 0.2575865591941497)

(-0.2146872472588015, 0.2617380993268982)
(-0.2214536688219134, 0.2643852823024047)

(-0.2146872472588015, 0.2617380993268982)
(-0.2158188708770207, 0.2685564265410975)

(0.1942477785858705, -0.001515128345172133)
(0.1904332799005794, -0.0004717197410219198)

(0.1942477785858705, -0.001515128345172133)
(0.1932599177308049, 0.002349708964833067)

(0.1942477785858705, -0.001515128345172133)
(0.1970532365998792, 0.001660978476124148)

(0.1942477785858705, -0.001515128345172133)
(0.1980706613493555, -0.002174924490899881)

(0.1904332799005794, -0.0004717197410219198)
(0.1932599177308049, 0.002349708964833067)

(0.1904332799005794, -0.0004717197410219198)
(0.1894030374396659, 0.003377462780787882)

(0.1904332799005794, -0.0004717197410219198)
(0.1866006515383677, 0.0005492514798706945)

(0.1904332799005794, -0.0004717197410219198)
(0.1876292818829012, -0.003281031644860813)

(0.05200819307832155, -0.4533615413547726)
(0.04559597246195109, -0.4600928232051693)

(0.05200819307832155, -0.4533615413547726)
(0.04345450380937498, -0.4509187202765527)

(0.05200819307832155, -0.4533615413547726)
(0.05861872524773043, -0.4466650345286747)

(0.05200819307832155, -0.4533615413547726)
(0.05010066800438857, -0.4443397583131171)

(0.04559597246195109, -0.4600928232051693)
(0.04829548065795299, -0.4690600596020962)

(0.04559597246195109, -0.4600928232051693)
(0.03911118991277825, -0.466978132974382)

(0.04559597246195109, -0.4600928232051693)
(0.04345450380937498, -0.4509187202765527)

(0.04559597246195109, -0.4600928232051693)
(0.03733056906977104, -0.4575032526469858)

(-0.4844993065046878, -0.02546434128813915)
(-0.4857056156752586, -0.02062299131903894)

(-0.4844993065046878, -0.02546434128813915)
(-0.4889989814656519, -0.02401051771573574)

(-0.4844993065046878, -0.02546434128813915)
(-0.4879645823438226, -0.02890052475911971)

(-0.4844993065046878, -0.02546434128813915)
(-0.4832755538960355, -0.03031191303976394)

(-0.2114657512184954, -0.2416100799818166)
(-0.2066409935780917, -0.2429222208703516)

(-0.2114657512184954, -0.2416100799818166)
(-0.21028075918301, -0.2467792662195427)

(-0.2114657512184954, -0.2416100799818166)
(-0.2151206900637308, -0.2455229175159686)

(-0.2114657512184954, -0.2416100799818166)
(-0.2163111613248777, -0.2403738784561425)

(-0.2066409935780917, -0.2429222208703516)
(-0.21028075918301, -0.2467792662195427)

(-0.2066409935780917, -0.2429222208703516)
(-0.2051748675139033, -0.2480192544941704)

(-0.2066409935780917, -0.2429222208703516)
(-0.2030922674150741, -0.2393999286309262)

(-0.2066409935780917, -0.2429222208703516)
(-0.2017790710917619, -0.2442836520671424)

(0.3242534412489345, 0.3782457463190299)
(0.3164455886007053, 0.3810101789201208)

(0.3242534412489345, 0.3782457463190299)
(0.3176518182220427, 0.3727980114118462)

(0.3242534412489345, 0.3782457463190299)
(0.3255049768073418, 0.3698499433032715)

(0.3242534412489345, 0.3782457463190299)
(0.3324812287353979, 0.375258032561706)

(0.3164455886007053, 0.3810101789201208)
(0.3176518182220427, 0.3727980114118462)

(0.3164455886007053, 0.3810101789201208)
(0.3094513601714238, 0.375925395900048)

(0.3164455886007053, 0.3810101789201208)
(0.3082720256038364, 0.3854168920417624)

(0.3164455886007053, 0.3810101789201208)
(0.3162353050561632, 0.3880628583039336)

(-0.4670504183110508, 0.3768414674119726)
(-0.4740898623390386, 0.370329568296049)

(-0.4670504183110508, 0.3768414674119726)
(-0.4601808942889474, 0.3826914221809211)

(-0.4670504183110508, 0.3768414674119726)
(-0.4697100239838215, 0.3868230516753917)

(-0.4670504183110508, 0.3768414674119726)
(-0.4762008418364442, 0.3796890446631342)

(0.4799036975927933, 0.0482897725189371)
(0.4847033291551079, 0.04684447280792518)

(0.4799036975927933, 0.0482897725189371)
(0.4750972516565901, 0.04966642473291985)

(0.4799036975927933, 0.0482897725189371)
(0.4764157705344013, 0.0445136528345703)

(0.4799036975927933, 0.0482897725189371)
(0.4811915754210641, 0.04311172699716072)

(-0.1536406230763607, 0.1737458869715069)
(-0.1570446969835012, 0.1700829118635938)

(-0.1536406230763607, 0.1737458869715069)
(-0.1584868896479716, 0.1752255645608222)

(-0.1536406230763607, 0.1737458869715069)
(-0.155072778833419, 0.1790202848457131)

(-0.1536406230763607, 0.1737458869715069)
(-0.1501358644503841, 0.1774622646695824)

(0.1000395808864884, 0.03322795161332944)
(0.1025336899526029, 0.03595999557057383)

(0.1000395808864884, 0.03322795161332944)
(0.1035919552434401, 0.03229463965927731)

(0.1000395808864884, 0.03322795161332944)
(0.09761654628453205, 0.03049163011912914)

(0.1000395808864884, 0.03322795161332944)
(0.1012806848566963, 0.02962504841677721)

(-0.400750050768255, -0.4510195347974627)
(-0.4080035971443053, -0.4575838663977683)

(-0.400750050768255, -0.4510195347974627)
(-0.4100135969115276, -0.4480325382660123)

(-0.400750050768255, -0.4510195347974627)
(-0.4025460570314477, -0.4417566537700313)

(-0.400750050768255, -0.4510195347974627)
(-0.3934486187213396, -0.4445677865169498)

(0.1670089023284078, -0.1540285865638691)
(0.1699511622815069, -0.1503711006266741)

(0.1670089023284078, -0.1540285865638691)
(0.1719890565466175, -0.1545009781969633)

(0.1670089023284078, -0.1540285865638691)
(0.1650139703339819, -0.1499083704894646)

(0.1670089023284078, -0.1540285865638691)
(0.1688321808370894, -0.158531464079654)

(0.1886776159670096, -0.007107250889578401)
(0.1876292818829012, -0.003281031644860813)

(0.1886776159670096, -0.007107250889578401)
(0.1849231156223787, -0.006070461604979476)

(0.1886776159670096, -0.007107250889578401)
(0.1859630620140258, -0.009887355825970964)

(0.1886776159670096, -0.007107250889578401)
(0.1897633935603609, -0.01101159171856605)

(-0.4818550979640505, -0.1793910852570921)
(-0.4830640638138189, -0.1745394461965178)

(-0.4818550979640505, -0.1793910852570921)
(-0.486661223565385, -0.1780122608650139)

(-0.4818550979640505, -0.1793910852570921)
(-0.480623981610809, -0.1842372046980243)

(-0.4818550979640505, -0.1793910852570921)
(-0.485250419206671, -0.1828907430271701)

(-0.4830640638138189, -0.1745394461965178)
(-0.486661223565385, -0.1780122608650139)

(-0.4830640638138189, -0.1745394461965178)
(-0.4876970885845184, -0.1731174873110878)

(-0.4830640638138189, -0.1745394461965178)
(-0.4842441795251506, -0.169680618053718)

(-0.4830640638138189, -0.1745394461965178)
(-0.4794615827958995, -0.1710653055371115)

(-0.1014954075471732, 0.01627964835516665)
(-0.09809498670892314, 0.01975054058522806)

(-0.1014954075471732, 0.01627964835516665)
(-0.09664637024994988, 0.0150807032394675)

(-0.1014954075471732, 0.01627964835516665)
(-0.104422898285166, 0.01381267086803025)

(-0.1014954075471732, 0.01627964835516665)
(-0.1001381820889969, 0.01233372139884963)

(-0.09809498670892314, 0.01975054058522806)
(-0.0995264212888833, 0.02451410663583703)

(-0.09809498670892314, 0.01975054058522806)
(-0.0946634283852596, 0.02335165227391848)

(-0.09809498670892314, 0.01975054058522806)
(-0.09323897114752777, 0.01855890641910963)

(-0.09809498670892314, 0.01975054058522806)
(-0.09664637024994988, 0.0150807032394675)

(-0.0995264212888833, 0.02451410663583703)
(-0.0946634283852596, 0.02335165227391848)

(-0.0995264212888833, 0.02451410663583703)
(-0.09608957872656312, 0.02813731743394488)

(-0.0995264212888833, 0.02451410663583703)
(-0.1009522188599672, 0.02930124710918465)

(-0.0995264212888833, 0.02451410663583703)
(-0.1043897802477142, 0.02567503012555195)

(-0.0946634283852596, 0.02335165227391848)
(-0.09323897114752777, 0.01855890641910963)

(-0.0946634283852596, 0.02335165227391848)
(-0.08980165301945839, 0.02218410607128124)

(-0.0946634283852596, 0.02335165227391848)
(-0.09608957872656312, 0.02813731743394488)

(-0.0946634283852596, 0.02335165227391848)
(-0.0912262943638688, 0.02697608197721034)

(-0.09323897114752777, 0.01855890641910963)
(-0.08980165301945839, 0.02218410607128124)

(-0.09323897114752777, 0.01855890641910963)
(-0.08837739870469695, 0.01739051157635263)

(-0.09323897114752777, 0.01855890641910963)
(-0.09179712417612444, 0.01363868587382679)

(-0.09323897114752777, 0.01855890641910963)
(-0.09664637024994988, 0.0150807032394675)

(-0.08980165301945839, 0.02218410607128124)
(-0.08837739870469695, 0.01739051157635263)

(-0.08980165301945839, 0.02218410607128124)
(-0.08493915442972169, 0.02101958444908448)

(-0.08980165301945839, 0.02218410607128124)
(-0.0863636351858579, 0.02581223194804216)

(-0.08980165301945839, 0.02218410607128124)
(-0.0912262943638688, 0.02697608197721034)

(-0.08837739870469695, 0.01739051157635263)
(-0.08493915442972169, 0.02101958444908448)

(-0.08837739870469695, 0.01739051157635263)
(-0.08351477957763767, 0.01622649405089595)

(-0.08837739870469695, 0.01739051157635263)
(-0.08695333706650885, 0.01259611129255774)

(-0.08837739870469695, 0.01739051157635263)
(-0.09179712417612444, 0.01363868587382679)

(-0.08493915442972169, 0.02101958444908448)
(-0.08351477957763767, 0.01622649405089595)

(-0.08493915442972169, 0.02101958444908448)
(-0.080076360855291, 0.01985629647651117)

(-0.08493915442972169, 0.02101958444908448)
(-0.0863636351858579, 0.02581223194804216)

(-0.08493915442972169, 0.02101958444908448)
(-0.08150084592922202, 0.02464892591810507)

(0.1286154998735251, 0.08985702852904448)
(0.1259058683327663, 0.08580109791363806)

(0.1286154998735251, 0.08985702852904448)
(0.1308693664849077, 0.08551685808527379)

(0.1286154998735251, 0.08985702852904448)
(0.1337416464326462, 0.08958559398732331)

(0.1286154998735251, 0.08985702852904448)
(0.1314452022107966, 0.09397588036317708)

(0.1259058683327663, 0.08580109791363806)
(0.1308693664849077, 0.08551685808527379)

(0.1259058683327663, 0.08580109791363806)
(0.1280935833060461, 0.08154500869250247)

(0.1259058683327663, 0.08580109791363806)
(0.1232996110746452, 0.08176977400177567)

(0.1259058683327663, 0.08580109791363806)
(0.1209302898345778, 0.08610366635017387)

(0.06430588927971193, 0.05891425103296546)
(0.06157414305335059, 0.05626501218289376)

(0.06430588927971193, 0.05891425103296546)
(0.06517980177155691, 0.05530470727865275)

(0.06430588927971193, 0.05891425103296546)
(0.06826738598712932, 0.05775109831027012)

(0.06430588927971193, 0.05891425103296546)
(0.06749815734217984, 0.06144028502672211)

(-0.1765470130525369, 0.2076550080989154)
(-0.17168410212009, 0.2064922109269685)

(-0.1765470130525369, 0.2076550080989154)
(-0.1732389281987865, 0.2113894916374048)

(-0.1765470130525369, 0.2076550080989154)
(-0.1779955971095362, 0.2126888159236432)

(-0.1765470130525369, 0.2076550080989154)
(-0.1812342219341046, 0.2091085743219529)

(-0.17168410212009, 0.2064922109269685)
(-0.1732389281987865, 0.2113894916374048)

(-0.17168410212009, 0.2064922109269685)
(-0.1683813737433805, 0.2101057458175621)

(-0.17168410212009, 0.2064922109269685)
(-0.1670340510223587, 0.2049911492497688)

(-0.17168410212009, 0.2064922109269685)
(-0.1703068361004135, 0.201668683341027)

(-0.2694631437496559, 0.1835817956291761)
(-0.2681682422194376, 0.1785821412960674)

(-0.2694631437496559, 0.1835817956291761)
(-0.2644280460223687, 0.1838971669975277)

(-0.2694631437496559, 0.1835817956291761)
(-0.2659176748876803, 0.188539321018236)

(-0.2694631437496559, 0.1835817956291761)
(-0.2709275631853142, 0.188675979423715)

(-0.4276645526538088, -0.2728264210894017)
(-0.4347418030176181, -0.2702493522492846)

(-0.4276645526538088, -0.2728264210894017)
(-0.4335119122691911, -0.2771082966418627)

(-0.4276645526538088, -0.2728264210894017)
(-0.4285690507492794, -0.2643239524256127)

(-0.4276645526538088, -0.2728264210894017)
(-0.4262069370138752, -0.2798211087830734)

(-0.3971066969161519, -0.1814206111453219)
(-0.395740275247215, -0.1861428292077958)

(-0.3971066969161519, -0.1814206111453219)
(-0.4008053150309248, -0.1850440832013489)

(-0.3971066969161519, -0.1814206111453219)
(-0.4018644382316533, -0.1800135052036559)

(-0.3971066969161519, -0.1814206111453219)
(-0.3981411530621802, -0.1765845553704647)

(-0.1496802002663837, 0.411116005658708)
(-0.1511375533079981, 0.4200444656793219)

(-0.1496802002663837, 0.411116005658708)
(-0.1430879117962232, 0.417631211262902)

(-0.1496802002663837, 0.411116005658708)
(-0.1416926607529523, 0.4088376151969499)

(-0.1496802002663837, 0.411116005658708)
(-0.1482917571439487, 0.402852448757479)

(-0.2336162867214561, -0.2549649719201276)
(-0.2393777938581207, -0.2591976864524409)

(-0.2336162867214561, -0.2549649719201276)
(-0.2330959513383793, -0.2618495385832726)

(-0.2336162867214561, -0.2549649719201276)
(-0.2266743006497363, -0.2532313328532486)

(-0.2336162867214561, -0.2549649719201276)
(-0.2317614449883568, -0.2495526749230223)

(-0.2336162867214561, -0.2549649719201276)
(-0.2283934079998156, -0.2593815681233032)

(-0.4721748726055041, 0.2643276724306902)
(-0.475320892475753, 0.2708173323757095)

(-0.4721748726055041, 0.2643276724306902)
(-0.4794045499861502, 0.2655875387124156)

(-0.4721748726055041, 0.2643276724306902)
(-0.47618267385765, 0.2593315687213117)

(-0.4721748726055041, 0.2643276724306902)
(-0.4689976500085404, 0.2587158799953556)

(-0.475320892475753, 0.2708173323757095)
(-0.4794045499861502, 0.2655875387124156)

(-0.475320892475753, 0.2708173323757095)
(-0.4825935524041116, 0.2713149012781494)

(-0.475320892475753, 0.2708173323757095)
(-0.471409651657504, 0.2770124253303236)

(-0.475320892475753, 0.2708173323757095)
(-0.479111187031255, 0.2770082483937618)

(0.3805437769156125, -0.4645653285995277)
(0.3713956505750489, -0.4605961465503272)

(0.3805437769156125, -0.4645653285995277)
(0.3819179601137593, -0.474719790833903)

(0.3805437769156125, -0.4645653285995277)
(0.3727124442690434, -0.470554968062446)

(0.3805437769156125, -0.4645653285995277)
(0.3897437388210786, -0.4687526683760312)

(0.3713956505750489, -0.4605961465503272)
(0.3702301381402061, -0.4508166328562736)

(0.3713956505750489, -0.4605961465503272)
(0.3624412069392604, -0.4567192687724431)

(0.3713956505750489, -0.4605961465503272)
(0.3636155015638257, -0.4665029256661701)

(0.3713956505750489, -0.4605961465503272)
(0.3727124442690434, -0.470554968062446)

(0.3702301381402061, -0.4508166328562736)
(0.3624412069392604, -0.4567192687724431)

(0.3702301381402061, -0.4508166328562736)
(0.378143512606291, -0.4449333895973508)

(0.3702301381402061, -0.4508166328562736)
(0.3692689264672379, -0.441035777554787)

(0.3702301381402061, -0.4508166328562736)
(0.3613414462832649, -0.4471501941690016)

(0.3624412069392604, -0.4567192687724431)
(0.3636155015638257, -0.4665029256661701)

(0.3624412069392604, -0.4567192687724431)
(0.3546434494126287, -0.4626224725642417)

(0.3624412069392604, -0.4567192687724431)
(0.3535600618615737, -0.4528431463462986)

(0.3624412069392604, -0.4567192687724431)
(0.3613414462832649, -0.4471501941690016)

(0.3636155015638257, -0.4665029256661701)
(0.3546434494126287, -0.4626224725642417)

(0.3636155015638257, -0.4665029256661701)
(0.3556646603135448, -0.4726904960955695)

(0.3636155015638257, -0.4665029256661701)
(0.3649073290709992, -0.476316291214639)

(0.3636155015638257, -0.4665029256661701)
(0.3727124442690434, -0.470554968062446)

(0.3546434494126287, -0.4626224725642417)
(0.3535600618615737, -0.4528431463462986)

(0.3546434494126287, -0.4626224725642417)
(0.3437388781073943, -0.4594363617175131)

(0.3546434494126287, -0.4626224725642417)
(0.3460599658562729, -0.4693869742676449)

(0.3546434494126287, -0.4626224725642417)
(0.3556646603135448, -0.4726904960955695)

(0.3535600618615737, -0.4528431463462986)
(0.3437388781073943, -0.4594363617175131)

(0.3535600618615737, -0.4528431463462986)
(0.3443966925993225, -0.4491444002216141)

(0.3535600618615737, -0.4528431463462986)
(0.3524667365954368, -0.44330286647102)

(0.3535600618615737, -0.4528431463462986)
(0.3613414462832649, -0.4471501941690016)

(0.3437388781073943, -0.4594363617175131)
(0.3443966925993225, -0.4491444002216141)

(0.3437388781073943, -0.4594363617175131)
(0.3460599658562729, -0.4693869742676449)

(0.3437388781073943, -0.4594363617175131)
(0.3371779821721504, -0.4530993367501233)

(0.3437388781073943, -0.4594363617175131)
(0.3359110421753938, -0.4677575002769294)

(0.3437388781073943, -0.4594363617175131)
(0.3332095269036878, -0.459818084404226)

(-0.4080035971443053, -0.4575838663977683)
(-0.4059088332011931, -0.4671559855640229)

(-0.4080035971443053, -0.4575838663977683)
(-0.4152728625739462, -0.4641722620848928)

(-0.4080035971443053, -0.4575838663977683)
(-0.4100135969115276, -0.4480325382660123)

(-0.4080035971443053, -0.4575838663977683)
(-0.4170235718193825, -0.4549048934816389)

(-0.355347315594591, 0.01889470556983917)
(-0.3602102265270375, 0.02005750274178799)

(-0.355347315594591, 0.01889470556983917)
(-0.3587857829511708, 0.01526469975197378)

(-0.355347315594591, 0.01889470556983917)
(-0.3535300481276388, 0.01343761392257934)

(-0.355347315594591, 0.01889470556983917)
(-0.3504844046621445, 0.01773190839788989)

(-0.3835246253843961, -0.2170246363551619)
(-0.3883909066844258, -0.2158273451866272)

(-0.3835246253843961, -0.2170246363551619)
(-0.3847210633988185, -0.2119835713158846)

(-0.3835246253843961, -0.2170246363551619)
(-0.378723807521453, -0.2183983391413005)

(-0.3835246253843961, -0.2170246363551619)
(-0.3798509378362392, -0.2131566803490336)

(0.3541377709550885, 0.4674973317519965)
(0.3445253384278433, 0.4687469486165399)

(0.3541377709550885, 0.4674973317519965)
(0.3509516273239438, 0.4756428708767151)

(0.3541377709550885, 0.4674973317519965)
(0.3634882740856973, 0.4657778912298705)

(0.3541377709550885, 0.4674973317519965)
(0.360350676365313, 0.4745700989208695)

(0.3193557390472653, 0.04098788813158395)
(0.3179604383783502, 0.04582149213296578)

(0.3193557390472653, 0.04098788813158395)
(0.322682386566161, 0.04459018681474597)

(0.3193557390472653, 0.04098788813158395)
(0.3145179454246324, 0.04214552419494057)

(0.3193557390472653, 0.04098788813158395)
(0.3159188949190005, 0.03747804665976457)

(0.2477440118474794, 0.0113713978564994)
(0.2446007663462274, 0.008272409505183171)

(0.2477440118474794, 0.0113713978564994)
(0.2488537653797066, 0.007095018043482801)

(0.2477440118474794, 0.0113713978564994)
(0.2519677080751657, 0.01018150577397792)

(0.2477440118474794, 0.0113713978564994)
(0.2508555883554561, 0.01444790405284506)

(0.2446007663462274, 0.008272409505183171)
(0.2488537653797066, 0.007095018043482801)

(0.2446007663462274, 0.008272409505183171)
(0.2457086381423226, 0.00401516501055839)

(0.2446007663462274, 0.008272409505183171)
(0.2414843650638052, 0.005177220756549797)

(0.2446007663462274, 0.008272409505183171)
(0.240347025223822, 0.009447609695103519)

(-0.4015466602590648, -0.1984535185706052)
(-0.3966730862106767, -0.1995922216024464)

(-0.4015466602590648, -0.1984535185706052)
(-0.402822238235841, -0.1936029533655382)

(-0.4015466602590648, -0.1984535185706052)
(-0.3979332611345024, -0.1947100331077138)

(-0.4015466602590648, -0.1984535185706052)
(-0.400511567844564, -0.2034444158762157)

(0.1823760279536835, 0.2676921238029762)
(0.1886180854314885, 0.2652622720265133)

(0.1823760279536835, 0.2676921238029762)
(0.1751493284155788, 0.2697168131508594)

(0.1823760279536835, 0.2676921238029762)
(0.1789208333296809, 0.2625802067288292)

(0.1823760279536835, 0.2676921238029762)
(0.1840995639492058, 0.262598699779756)

(0.1886180854314885, 0.2652622720265133)
(0.1939602411893913, 0.2692492831922355)

(0.1886180854314885, 0.2652622720265133)
(0.1950937669060803, 0.2620219603833935)

(0.1886180854314885, 0.2652622720265133)
(0.1890523999628455, 0.2586495433302096)

(0.1886180854314885, 0.2652622720265133)
(0.1840995639492058, 0.262598699779756)

(-0.1333271239424324, 0.4652899292928892)
(-0.123699694535073, 0.4618083422459263)

(-0.1333271239424324, 0.4652899292928892)
(-0.1260202392189601, 0.4716069068556629)

(-0.1333271239424324, 0.4652899292928892)
(-0.1357065320554705, 0.4737777185686059)

(-0.1333271239424324, 0.4652899292928892)
(-0.1407805173849992, 0.4673362045276938)

(-0.123699694535073, 0.4618083422459263)
(-0.1260202392189601, 0.4716069068556629)

(-0.123699694535073, 0.4618083422459263)
(-0.1165952878493818, 0.4680561275294691)

(-0.123699694535073, 0.4618083422459263)
(-0.1214797066315021, 0.452225404950851)

(-0.123699694535073, 0.4618083422459263)
(-0.114169447958402, 0.4583627184738437)

(-0.07052446158330382, 0.05659624279196388)
(-0.06557931998007466, 0.05547363571400564)

(-0.07052446158330382, 0.05659624279196388)
(-0.0689679642192507, 0.05180540744549451)

(-0.07052446158330382, 0.05659624279196388)
(-0.07375011097322437, 0.05311317184295984)

(-0.07052446158330382, 0.05659624279196388)
(-0.0753992805072238, 0.05770883568913522)

(0.2224568222457673, -0.3422575837388969)
(0.2174520877711844, -0.3479076322176411)

(0.2224568222457673, -0.3422575837388969)
(0.2250750398522222, -0.3494646166858638)

(0.2224568222457673, -0.3422575837388969)
(0.2303568046989484, -0.3443657036713584)

(0.2224568222457673, -0.3422575837388969)
(0.2276500233202365, -0.3365657230830461)

(0.4672361775914369, 0.4425086440389762)
(0.4749559782289264, 0.4486198499886485)

(0.4672361775914369, 0.4425086440389762)
(0.4760313142789174, 0.4388118444946623)

(0.4672361775914369, 0.4425086440389762)
(0.4686584888124291, 0.4327398824156808)

(0.4672361775914369, 0.4425086440389762)
(0.4598029167388576, 0.4368995434128711)

(-0.06131641702681329, -0.1302243462940362)
(-0.06004930325915256, -0.1350706548283425)

(-0.06131641702681329, -0.1302243462940362)
(-0.06271383319754106, -0.1246197321759686)

(-0.06131641702681329, -0.1302243462940362)
(-0.05648578052641124, -0.1315629490205081)

(-0.06131641702681329, -0.1302243462940362)
(-0.05792133860961979, -0.1265067729116335)

(-0.06004930325915256, -0.1350706548283425)
(-0.05648578052641124, -0.1315629490205081)

(-0.06004930325915256, -0.1350706548283425)
(-0.05523038127408017, -0.1361626422669459)

(-0.06004930325915256, -0.1350706548283425)
(-0.05879012226431634, -0.1398710679914496)

(-0.06004930325915256, -0.1350706548283425)
(-0.06361122915414646, -0.138572631093378)

(-0.3871426293706979, -0.2020331435169858)
(-0.385932237028183, -0.2070080755894609)

(-0.3871426293706979, -0.2020331435169858)
(-0.3907688355030872, -0.2056937520516883)

(-0.3871426293706979, -0.2020331435169858)
(-0.3919358216454483, -0.2007663986901375)

(-0.3871426293706979, -0.2020331435169858)
(-0.388358900169638, -0.1972425493583294)

(0.2091615544335206, 0.2967052643945461)
(0.2150435066113567, 0.3012335441839046)

(0.2091615544335206, 0.2967052643945461)
(0.2158940998054539, 0.293902015971823)

(0.2091615544335206, 0.2967052643945461)
(0.2033241139762878, 0.2922086112694531)

(0.2091615544335206, 0.2967052643945461)
(0.2101186208562406, 0.2894689045896907)

(0.001943534557801878, -0.3133332677134817)
(0.0101293882606306, -0.3140207043343733)

(0.001943534557801878, -0.3133332677134817)
(0.004235789635137537, -0.3202305627038075)

(0.001943534557801878, -0.3133332677134817)
(0.006325780422183534, -0.3074531062688148)

(0.001943534557801878, -0.3133332677134817)
(-0.003158360334747645, -0.318546579798096)

(0.2692466252542004, 0.1625799613701601)
(0.2713779812029422, 0.1675175025070004)

(0.2692466252542004, 0.1625799613701601)
(0.2702966724181353, 0.1573621480605629)

(0.2692466252542004, 0.1625799613701601)
(0.2730488783945072, 0.1604483487950757)

(0.2692466252542004, 0.1625799613701601)
(0.2672170757541524, 0.1670801783223803)

(0.2692466252542004, 0.1625799613701601)
(0.2732721818465045, 0.1639751882026007)

(-0.3655786274426803, -0.2176471631709178)
(-0.3704015254617005, -0.2163368958599621)

(-0.3655786274426803, -0.2176471631709178)
(-0.3668509787894568, -0.2128164377925738)

(-0.3655786274426803, -0.2176471631709178)
(-0.3620292879242916, -0.2141254888904911)

(-0.3655786274426803, -0.2176471631709178)
(-0.3607530356560767, -0.2189567157732374)

(0.00439680566481495, -0.2263651291107801)
(0.00142135827954952, -0.2301923423518735)

(0.00439680566481495, -0.2263651291107801)
(0.006707413499914897, -0.2218566989271103)

(0.00439680566481495, -0.2263651291107801)
(-0.0005349708745412407, -0.2258968289153543)

(0.00439680566481495, -0.2263651291107801)
(0.002166951220142557, -0.222876736159824)

(0.00142135827954952, -0.2301923423518735)
(-0.0005349708745412407, -0.2258968289153543)

(0.00142135827954952, -0.2301923423518735)
(-0.003592727992401012, -0.2297737874412656)

(0.00142135827954952, -0.2301923423518735)
(-0.001604316863636414, -0.2342169724347805)

(0.00142135827954952, -0.2301923423518735)
(0.003386842207954842, -0.2347684470080697)

(0.345056161862687, -0.2697410218720964)
(0.3510532813053669, -0.2748199562698986)

(0.345056161862687, -0.2697410218720964)
(0.34918229332637, -0.2637090462089737)

(0.345056161862687, -0.2697410218720964)
(0.3442455705515253, -0.2755389069827615)

(0.345056161862687, -0.2697410218720964)
(0.351372022055885, -0.268922890400534)

(0.345056161862687, -0.2697410218720964)
(0.3400406828481364, -0.2732985278512229)

(0.2515950836950589, 0.1266937259923294)
(0.2476929287787389, 0.12292487370863)

(0.2515950836950589, 0.1266937259923294)
(0.2552790335718309, 0.1302307568943298)

(0.2515950836950589, 0.1266937259923294)
(0.2562351463975142, 0.125826075830674)

(0.2515950836950589, 0.1266937259923294)
(0.2525288192210144, 0.122244473306825)

(0.3830717676717973, -0.3154202109744039)
(0.3763497283760629, -0.3205283163877843)

(0.3830717676717973, -0.3154202109744039)
(0.3753026319579341, -0.3121637242558236)

(0.3830717676717973, -0.3154202109744039)
(0.3825370179675843, -0.3069436081819222)

(0.3830717676717973, -0.3154202109744039)
(0.3900261818322859, -0.3102758775702306)

(0.0269967238185581, 0.01290510747600025)
(0.02636230505222509, 0.01519371837851028)

(0.0269967238185581, 0.01290510747600025)
(0.02473457923572771, 0.01348282086117625)

(0.0269967238185581, 0.01290510747600025)
(0.02535855754709344, 0.01122000308982476)

(0.0269967238185581, 0.01290510747600025)
(0.02767153511648925, 0.010683188245525)

(-0.2361797597323488, 0.3297933235329487)
(-0.2422355399063293, 0.3244262679959866)

(-0.2361797597323488, 0.3297933235329487)
(-0.2442678999975649, 0.3322245422718652)

(-0.2361797597323488, 0.3297933235329487)
(-0.2301478934360263, 0.3352228640443528)

(-0.2361797597323488, 0.3297933235329487)
(-0.2381642643109386, 0.3377771034873503)

(-0.2422355399063293, 0.3244262679959866)
(-0.2406335204061219, 0.3165199889524296)

(-0.2422355399063293, 0.3244262679959866)
(-0.249082455753221, 0.3187372022334231)

(-0.2422355399063293, 0.3244262679959866)
(-0.2506589810571384, 0.3266442534116856)

(-0.2422355399063293, 0.3244262679959866)
(-0.2442678999975649, 0.3322245422718652)

(0.013809590135008, -0.004207918035363118)
(0.0121381594717994, -0.003663741733681184)

(0.013809590135008, -0.004207918035363118)
(0.01245385050501865, -0.005433114527555471)

(0.013809590135008, -0.004207918035363118)
(0.01554187838280247, -0.004777633123741416)

(0.013809590135008, -0.004207918035363118)
(0.01415619112967394, -0.005992837444875546)

(-0.3139464355456472, -0.3852406379013419)
(-0.3204472417948361, -0.3912882566096212)

(-0.3139464355456472, -0.3852406379013419)
(-0.3224351345196086, -0.3826304132233618)

(-0.3139464355456472, -0.3852406379013419)
(-0.3159157653656428, -0.3766048812729937)

(-0.3139464355456472, -0.3852406379013419)
(-0.3074970648256939, -0.3792834467686959)

(-0.3204472417948361, -0.3912882566096212)
(-0.3224351345196086, -0.3826304132233618)

(-0.3204472417948361, -0.3912882566096212)
(-0.3289878960826398, -0.3887107643271047)

(-0.3204472417948361, -0.3912882566096212)
(-0.3270622591813671, -0.3973360521942346)

(-0.3204472417948361, -0.3912882566096212)
(-0.3186346132751058, -0.3999142865289121)

(0.2079463541583211, -0.01215640927888179)
(0.2067488066619765, -0.007906146811608509)

(0.2079463541583211, -0.01215640927888179)
(0.2107325446006563, -0.009094709056867933)

(0.2079463541583211, -0.01215640927888179)
(0.2040413924130192, -0.01103143159202313)

(0.2079463541583211, -0.01215640927888179)
(0.2118916778103277, -0.01317305914617948)

(-0.0164054010164992, -0.2498168013612644)
(-0.02153364697414254, -0.2483966990491148)

(-0.0164054010164992, -0.2498168013612644)
(-0.0204038375261731, -0.2536063562072193)

(-0.0164054010164992, -0.2498168013612644)
(-0.01476756532476883, -0.2553448229315954)

(-0.0164054010164992, -0.2498168013612644)
(-0.01038865612393981, -0.2503788350297842)

(-0.02153364697414254, -0.2483966990491148)
(-0.0204038375261731, -0.2536063562072193)

(-0.02153364697414254, -0.2483966990491148)
(-0.02286025983773599, -0.2435442723505521)

(-0.02153364697414254, -0.2483966990491148)
(-0.02644604740321417, -0.2471532323154663)

(-0.02153364697414254, -0.2483966990491148)
(-0.02541385423479838, -0.2524638623149807)

(0.16366398889208, -0.1390047230020586)
(0.1655581004249067, -0.1430465323339987)

(0.16366398889208, -0.1390047230020586)
(0.1621020366913304, -0.1347425002993689)

(0.16366398889208, -0.1390047230020586)
(0.1595495915936918, -0.1380969325305325)

(0.16366398889208, -0.1390047230020586)
(0.1611046123272484, -0.1422878342465907)

(-0.05275271217511377, 0.3253380426639951)
(-0.05144277061211276, 0.3174413069591045)

(-0.05275271217511377, 0.3253380426639951)
(-0.04511356100092442, 0.3225138878770271)

(-0.05275271217511377, 0.3253380426639951)
(-0.04615153791291018, 0.3305282641996382)

(-0.05275271217511377, 0.3253380426639951)
(-0.05387601175962989, 0.3333998256730182)

(-0.05144277061211276, 0.3174413069591045)
(-0.04511356100092442, 0.3225138878770271)

(-0.05144277061211276, 0.3174413069591045)
(-0.04402169910166109, 0.3146212331922875)

(-0.05144277061211276, 0.3174413069591045)
(-0.05013526146047136, 0.3096198084073965)

(-0.05144277061211276, 0.3174413069591045)
(-0.05756051301126378, 0.3124248315522499)

(-0.3498436087573488, -0.2078347197097731)
(-0.345026066362363, -0.2092271625475373)

(-0.3498436087573488, -0.2078347197097731)
(-0.348625082936771, -0.2127348886977878)

(-0.3498436087573488, -0.2078347197097731)
(-0.3534601121076493, -0.2114720176373539)

(-0.3498436087573488, -0.2078347197097731)
(-0.3547220347174727, -0.2066445917396987)

(0.2141412972015085, -0.1989000437950266)
(0.2091766602243186, -0.1983064280246948)

(0.2141412972015085, -0.1989000437950266)
(0.2191059271718752, -0.1994937181673477)

(0.2141412972015085, -0.1989000437950266)
(0.211144868198893, -0.2029027248679428)

(0.2141412972015085, -0.1989000437950266)
(0.2160034996118838, -0.2034170169925356)

(0.2091766602243186, -0.1983064280246948)
(0.211144868198893, -0.2029027248679428)

(0.2091766602243186, -0.1983064280246948)
(0.2061802346234334, -0.2023090806467626)

(0.2091766602243186, -0.1983064280246948)
(0.2042120295484288, -0.1977127595525537)

(0.2091766602243186, -0.1983064280246948)
(0.207208305479853, -0.1937113600796654)

(0.2150435066113567, 0.3012335441839046)
(0.2158940998054539, 0.293902015971823)

(0.2150435066113567, 0.3012335441839046)
(0.2215813159001424, 0.2984650017849218)

(0.2150435066113567, 0.3012335441839046)
(0.2208761650666792, 0.3057622398843523)

(0.2150435066113567, 0.3012335441839046)
(0.2140141473503949, 0.3084808775602956)

(0.1538209845682457, -0.2895542802295142)
(0.1491352325843167, -0.2947409460051004)

(0.1538209845682457, -0.2895542802295142)
(0.146959400149635, -0.2881626762511205)

(0.1538209845682457, -0.2895542802295142)
(0.1516111052574357, -0.2830552380466659)

(0.1538209845682457, -0.2895542802295142)
(0.1585266893994503, -0.284435583219329)

(0.1211151801576231, 0.03122625421421567)
(0.1218591917774357, 0.02752661481186198)

(0.1211151801576231, 0.03122625421421567)
(0.1201223795269569, 0.03491855907981773)

(0.1211151801576231, 0.03122625421421567)
(0.123849321189561, 0.03392613116463267)

(0.1211151801576231, 0.03122625421421567)
(0.1244883749234834, 0.03028731903735907)

(0.1218591917774357, 0.02752661481186198)
(0.1191300881046525, 0.02493468754353237)

(0.1218591917774357, 0.02752661481186198)
(0.1244883749234834, 0.03028731903735907)

(0.1218591917774357, 0.02752661481186198)
(0.1225123821631963, 0.02404948596604147)

(0.1218591917774357, 0.02752661481186198)
(0.1251221025116792, 0.0267425965248605)

(0.2872471673511986, 0.1765295378468428)
(0.2833457167502612, 0.1732558608060153)

(0.2872471673511986, 0.1765295378468428)
(0.2824466440979757, 0.1777750881138771)

(0.2872471673511986, 0.1765295378468428)
(0.2866096617765357, 0.180717590837223)

(0.2872471673511986, 0.1765295378468428)
(0.2908979991116865, 0.1796718132544629)

(0.1909610979202515, -0.01521126025496475)
(0.1887776662599828, -0.0186494530995777)

(0.1909610979202515, -0.01521126025496475)
(0.1897633935603609, -0.01101159171856605)

(0.1909610979202515, -0.01521126025496475)
(0.1873141486064028, -0.01415259672602712)

(0.1909610979202515, -0.01521126025496475)
(0.1922259984170254, -0.01929060704046744)

(0.2781133682640607, -0.09899754587501075)
(0.2823142425112101, -0.100476111900876)

(0.2781133682640607, -0.09899754587501075)
(0.273929071496742, -0.09755470370660613)

(0.2781133682640607, -0.09899754587501075)
(0.2752439281465265, -0.1026433382051763)

(0.2781133682640607, -0.09899754587501075)
(0.2791315601019421, -0.1029593132346192)

(-0.3324572045082234, 0.017873522699914)
(-0.3275942935757757, 0.01671072552796631)

(-0.3324572045082234, 0.017873522699914)
(-0.3310688403351189, 0.01310444147357707)

(-0.3324572045082234, 0.017873522699914)
(-0.3373193551789044, 0.0190394993474774)

(-0.3324572045082234, 0.017873522699914)
(-0.335894732367638, 0.01423165391098177)

(0.1610442754529318, -0.07883549638994755)
(0.1587218263013303, -0.08193342725515573)

(0.1610442754529318, -0.07883549638994755)
(0.1633740995399942, -0.07570875175035026)

(0.1610442754529318, -0.07883549638994755)
(0.1596109307435437, -0.07523107923112221)

(0.1610442754529318, -0.07883549638994755)
(0.1572381628952045, -0.07837816478411402)

(0.1587218263013303, -0.08193342725515573)
(0.160225917315894, -0.08549844540256497)

(0.1587218263013303, -0.08193342725515573)
(0.1563734494507847, -0.08503401452995697)

(0.1587218263013303, -0.08193342725515573)
(0.154889608815898, -0.08147348679655303)

(0.1587218263013303, -0.08193342725515573)
(0.1572381628952045, -0.07837816478411402)

(0.160225917315894, -0.08549844540256497)
(0.1563734494507847, -0.08503401452995697)

(0.160225917315894, -0.08549844540256497)
(0.1578955402930903, -0.0885965054917371)

(0.160225917315894, -0.08549844540256497)
(0.1640717779933255, -0.08598010928796186)

(0.160225917315894, -0.08549844540256497)
(0.1617640232373748, -0.0889822904092239)

(0.1563734494507847, -0.08503401452995697)
(0.1578955402930903, -0.0885965054917371)

(0.1563734494507847, -0.08503401452995697)
(0.1540312433392001, -0.08813066681965871)

(0.1563734494507847, -0.08503401452995697)
(0.154889608815898, -0.08147348679655303)

(0.1563734494507847, -0.08503401452995697)
(0.1524625307061049, -0.08459062629185365)

(0.1578955402930903, -0.0885965054917371)
(0.1540312433392001, -0.08813066681965871)

(0.1578955402930903, -0.0885965054917371)
(0.155560040881363, -0.09169878315661714)

(0.1578955402930903, -0.0885965054917371)
(0.15944306593998, -0.09218596438491983)

(0.1578955402930903, -0.0885965054917371)
(0.1617640232373748, -0.0889822904092239)

(0.1540312433392001, -0.08813066681965871)
(0.155560040881363, -0.09169878315661714)

(0.1540312433392001, -0.08813066681965871)
(0.1517006266615381, -0.09121859203500912)

(0.1540312433392001, -0.08813066681965871)
(0.1501885206847973, -0.08766622605199248)

(0.1540312433392001, -0.08813066681965871)
(0.1524625307061049, -0.08459062629185365)

(0.289013809553334, 0.1880675588958007)
(0.2854743885050946, 0.1845359164106021)

(0.289013809553334, 0.1880675588958007)
(0.2901443034770919, 0.1837595418655567)

(0.289013809553334, 0.1880675588958007)
(0.2937211804427483, 0.1872459541867381)

(0.289013809553334, 0.1880675588958007)
(0.292545288518793, 0.1917263412471462)

(0.3524672953500363, -0.07846348730879356)
(0.3512306335844211, -0.07372449981347273)

(0.3524672953500363, -0.07846348730879356)
(0.3537104755109517, -0.08322623577151524)

(0.3524672953500363, -0.07846348730879356)
(0.3489758185304074, -0.0819206241454702)

(0.3524672953500363, -0.07846348730879356)
(0.3477287465382326, -0.07719472780262812)

(0.004875427631673132, -3.256945047628878e-05)
(0.006281120945956557, -0.0004249060281204799)

(0.004875427631673132, -3.256945047628878e-05)
(0.005205847862592435, -0.001584785304794538)

(0.004875427631673132, -3.256945047628878e-05)
(0.003482860714067892, 0.0003266567098810107)

(0.004875427631673132, -3.256945047628878e-05)
(0.003953806031453393, -0.00116353078921319)

(0.1415816180984442, 0.1731001736312774)
(0.1451067891003539, 0.1766460401554569)

(0.1415816180984442, 0.1731001736312774)
(0.1380564470965345, 0.1695543071070983)

(0.1415816180984442, 0.1731001736312774)
(0.1428898430858573, 0.1682743527288495)

(0.1415816180984442, 0.1731001736312774)
(0.1464040697892042, 0.1718574930305878)

(0.1451067891003539, 0.1766460401554569)
(0.1437985641129399, 0.1814718610578845)

(0.1451067891003539, 0.1766460401554569)
(0.1486319601022631, 0.1801919066796365)

(0.1451067891003539, 0.1766460401554569)
(0.1499231402921088, 0.1753830310924684)

(0.1451067891003539, 0.1766460401554569)
(0.1464040697892042, 0.1718574930305878)

(-0.2339428110427307, 0.3909326296647151)
(-0.22580311493884, 0.3882103392926938)

(-0.2339428110427307, 0.3909326296647151)
(-0.2422751699063527, 0.3937862801884844)

(-0.2339428110427307, 0.3909326296647151)
(-0.2356931310017972, 0.4000147927715211)

(-0.2339428110427307, 0.3909326296647151)
(-0.2273011648710128, 0.3967122991025587)

(-0.22580311493884, 0.3882103392926938)
(-0.2273011648710128, 0.3967122991025587)

(-0.22580311493884, 0.3882103392926938)
(-0.2242697561079545, 0.3794540327133087)

(-0.22580311493884, 0.3882103392926938)
(-0.2177862959733367, 0.3854643857741039)

(-0.22580311493884, 0.3882103392926938)
(-0.219150105848498, 0.3948491571693661)

(-0.3176063819545692, 0.2873586047901746)
(-0.325386924013813, 0.288943994139505)

(-0.3176063819545692, 0.2873586047901746)
(-0.3126746818335019, 0.2934616215513132)

(-0.3176063819545692, 0.2873586047901746)
(-0.3225495219262932, 0.281390922451962)

(-0.3176063819545692, 0.2873586047901746)
(-0.3199135959825772, 0.2948219793325089)

(0.08858044893829513, -0.02950041266132535)
(0.09167514306328432, -0.03064877865396897)

(0.08858044893829513, -0.02950041266132535)
(0.09095198948417633, -0.02763798724623943)

(0.08858044893829513, -0.02950041266132535)
(0.08787391923289577, -0.02652506238626028)

(0.08858044893829513, -0.02950041266132535)
(0.08945668183664147, -0.03247466265665327)

(-0.3210647651431209, 0.4650493876786331)
(-0.3121142289522909, 0.4619158688681553)

(-0.3210647651431209, 0.4650493876786331)
(-0.3138670270071661, 0.4714786287217756)

(-0.3210647651431209, 0.4650493876786331)
(-0.3237751410352152, 0.4754211887004565)

(-0.3210647651431209, 0.4650493876786331)
(-0.3302378273381742, 0.4680717108403555)

(-0.3121142289522909, 0.4619158688681553)
(-0.3101691813047364, 0.4524761932587466)

(-0.3121142289522909, 0.4619158688681553)
(-0.3138670270071661, 0.4714786287217756)

(-0.3121142289522909, 0.4619158688681553)
(-0.3054888411019034, 0.4679872927824557)

(-0.3121142289522909, 0.4619158688681553)
(-0.3040897327313868, 0.4584211628800203)

(-0.3101691813047364, 0.4524761932587466)
(-0.3172740261955829, 0.4461692391434278)

(-0.3101691813047364, 0.4524761932587466)
(-0.3082500631166324, 0.4431151222454006)

(-0.3101691813047364, 0.4524761932587466)
(-0.3023015361985182, 0.4490717948463084)

(-0.3101691813047364, 0.4524761932587466)
(-0.3040897327313868, 0.4584211628800203)

(-0.3089925892973075, -0.2101590677301065)
(-0.3079609040265741, -0.2153672622111194)

(-0.3089925892973075, -0.2101590677301065)
(-0.304336557371059, -0.2118135732976704)

(-0.3089925892973075, -0.2101590677301065)
(-0.3125811993750058, -0.2136648627184546)

(-0.3089925892973075, -0.2101590677301065)
(-0.3137148381702456, -0.2088361452638685)

(0.1885184574195368, -0.05341713292543551)
(0.1924306417719192, -0.05384647248552196)

(0.1885184574195368, -0.05341713292543551)
(0.1908273406012494, -0.0502417226392366)

(0.1885184574195368, -0.05341713292543551)
(0.1868951671530686, -0.0498294017847252)

(0.1885184574195368, -0.05341713292543551)
(0.1845716696010407, -0.05306440902249879)

(0.1924306417719192, -0.05384647248552196)
(0.1908273406012494, -0.0502417226392366)

(0.1924306417719192, -0.05384647248552196)
(0.1946418073670987, -0.05072083331493941)

(0.1924306417719192, -0.05384647248552196)
(0.1963259894311624, -0.05428004309458741)

(0.1924306417719192, -0.05384647248552196)
(0.19403297929723, -0.05745825733378677)

(0.3851900954547786, -0.332382208002327)
(0.3931342114277357, -0.3357450174530201)

(0.3851900954547786, -0.332382208002327)
(0.3866040402094106, -0.3409331550594561)

(0.3851900954547786, -0.332382208002327)
(0.3792373118340804, -0.3371036689834608)

(0.3851900954547786, -0.332382208002327)
(0.3779126172461154, -0.3288370032872426)

(-0.0651680062198898, 0.46654199378086)
(-0.05621489382578163, 0.4632127599254915)

(-0.0651680062198898, 0.46654199378086)
(-0.0741548123818733, 0.4698462732859099)

(-0.0651680062198898, 0.46654199378086)
(-0.06691857573503168, 0.4758459440961937)

(-0.0651680062198898, 0.46654199378086)
(-0.05806610978877559, 0.4720120369491956)

(-0.05621489382578163, 0.4632127599254915)
(-0.05473951185744772, 0.4538113791365007)

(-0.05621489382578163, 0.4632127599254915)
(-0.04740586695581315, 0.4597763803275677)

(-0.05621489382578163, 0.4632127599254915)
(-0.04943840663332789, 0.4685989591458101)

(-0.05621489382578163, 0.4632127599254915)
(-0.05806610978877559, 0.4720120369491956)

(0.3957167663094803, -0.2969268662585146)
(0.3891880182006655, -0.3019227757766642)

(0.3957167663094803, -0.2969268662585146)
(0.402162964487463, -0.2919672727440413)

(0.3957167663094803, -0.2969268662585146)
(0.3946941800437156, -0.2889071902379299)

(0.3957167663094803, -0.2969268662585146)
(0.3885378479291401, -0.2938929862948026)

(0.1551633258118823, -0.1487418808618622)
(0.1522106479676826, -0.1525011234929545)

(0.1551633258118823, -0.1487418808618622)
(0.1580965963340068, -0.1453393735151378)

(0.1551633258118823, -0.1487418808618622)
(0.1533163182377261, -0.1446282236467091)

(0.1551633258118823, -0.1487418808618622)
(0.150529804132571, -0.1481895861600866)

(0.4842057989721916, 0.06449761183154443)
(0.4830944686956506, 0.06963535059865418)

(0.4842057989721916, 0.06449761183154443)
(0.4876526745095153, 0.06154811631390524)

(0.4842057989721916, 0.06449761183154443)
(0.4873185638034178, 0.06813517704996244)

(0.4842057989721916, 0.06449761183154443)
(0.4841177066850688, 0.0599144203327116)

(0.4842057989721916, 0.06449761183154443)
(0.487891329929136, 0.06468010969249866)

(-0.3542786351722013, 0.3815976833790309)
(-0.3612642132502032, 0.3755447696972833)

(-0.3542786351722013, 0.3815976833790309)
(-0.3561539559088274, 0.3905144694102708)

(-0.3542786351722013, 0.3815976833790309)
(-0.3519339642736184, 0.372726887252213)

(-0.3542786351722013, 0.3815976833790309)
(-0.3631491077159318, 0.3844125959826368)

(0.1562609430865933, 0.3405401084251189)
(0.1482111059738867, 0.3419869110940877)

(0.1562609430865933, 0.3405401084251189)
(0.1600550759133932, 0.3326909399969293)

(0.1562609430865933, 0.3405401084251189)
(0.1640412680273911, 0.3396001234954852)

(0.1562609430865933, 0.3405401084251189)
(0.1513200720777346, 0.334474756332418)

(0.3750776873894611, 0.0302038936421942)
(0.373810436899186, 0.03493265860517594)

(0.3750776873894611, 0.0302038936421942)
(0.3702874023651687, 0.031727163872299)

(0.3750776873894611, 0.0302038936421942)
(0.376155559544323, 0.02559056470439497)

(0.3750776873894611, 0.0302038936421942)
(0.3712438052137261, 0.02729918140593406)

(0.373810436899186, 0.03493265860517594)
(0.3702874023651687, 0.031727163872299)

(0.373810436899186, 0.03493265860517594)
(0.368983680516061, 0.03628497446867461)

(0.373810436899186, 0.03493265860517594)
(0.3725371640370513, 0.03967360855174468)

(0.373810436899186, 0.03493265860517594)
(0.3772721543434035, 0.03838366145401723)

(0.1482111059738867, 0.3419869110940877)
(0.1452645841244484, 0.3495048699736767)

(0.1482111059738867, 0.3419869110940877)
(0.1402682126412859, 0.3432145095870673)

(0.1482111059738867, 0.3419869110940877)
(0.1431399116408877, 0.3359545052588535)

(0.1482111059738867, 0.3419869110940877)
(0.1513200720777346, 0.334474756332418)

(0.1452645841244484, 0.3495048699736767)
(0.1402682126412859, 0.3432145095870673)

(0.1452645841244484, 0.3495048699736767)
(0.1373966409341928, 0.3506288254394945)

(0.1452645841244484, 0.3495048699736767)
(0.1423224764688777, 0.3570145401218621)

(0.1452645841244484, 0.3495048699736767)
(0.1502811915408412, 0.3558114048794968)

(-0.1834605499273584, 0.01784100276741363)
(-0.1875602294770007, 0.01404096474478853)

(-0.1834605499273584, 0.01784100276741363)
(-0.1882396032768673, 0.01900643711612885)

(-0.1834605499273584, 0.01784100276741363)
(-0.1822489742771903, 0.01320911834415105)

(-0.1834605499273584, 0.01784100276741363)
(-0.1788762705556888, 0.01709640438966344)

(0.2004144620232918, 0.1981987172907416)
(0.1972981411255437, 0.1946618259994562)

(0.2004144620232918, 0.1981987172907416)
(0.202276986609184, 0.1937138130116269)

(0.2004144620232918, 0.1981987172907416)
(0.2056454369068194, 0.1974725333663079)

(0.2004144620232918, 0.1981987172907416)
(0.2039436020224892, 0.2026182624108019)

(0.1972981411255437, 0.1946618259994562)
(0.202276986609184, 0.1937138130116269)

(0.1972981411255437, 0.1946618259994562)
(0.1938867059278973, 0.1914812024166434)

(0.1972981411255437, 0.1946618259994562)
(0.1987877765583853, 0.1900469291812537)

(0.1972981411255437, 0.1946618259994562)
(0.1928528780182864, 0.1957025800061855)

(0.1986271643341221, 0.2805981953114329)
(0.2042904257818347, 0.2850314120293603)

(0.1986271643341221, 0.2805981953114329)
(0.205319581157702, 0.2779595725181047)

(0.1986271643341221, 0.2805981953114329)
(0.1929792949017425, 0.2762058627871238)

(0.1986271643341221, 0.2805981953114329)
(0.1996416960601672, 0.2735211816223733)

(-0.00184097894640696, 0.05256824276486375)
(-0.001668216163154788, 0.05680144567673154)

(-0.00184097894640696, 0.05256824276486375)
(0.00141326616783552, 0.05441374286208346)

(-0.00184097894640696, 0.05256824276486375)
(-0.005545556711557584, 0.05384272587809256)

(-0.00184097894640696, 0.05256824276486375)
(0.00182936148154033, 0.05150152471718733)

(0.3702868467810004, -0.06065616885899645)
(0.3653281848670409, -0.05975115681899546)

(0.3702868467810004, -0.06065616885899645)
(0.3665712262216334, -0.06443713824664754)

(0.3702868467810004, -0.06065616885899645)
(0.371496746709155, -0.06546471265403178)

(0.3702868467810004, -0.06065616885899645)
(0.3750353248603653, -0.06200228024842153)

(0.3653281848670409, -0.05975115681899546)
(0.3665712262216334, -0.06443713824664754)

(0.3653281848670409, -0.05975115681899546)
(0.361619684876774, -0.06338110982453694)

(0.3653281848670409, -0.05975115681899546)
(0.360120962629057, -0.05893136170547503)

(0.3653281848670409, -0.05975115681899546)
(0.3632010054919431, -0.05557773361329105)

(-0.4179479417170699, 0.1333242613505135)
(-0.4191594448435906, 0.1381667455668943)

(-0.4179479417170699, 0.1333242613505135)
(-0.4139007450175504, 0.1365898063425715)

(-0.4179479417170699, 0.1333242613505135)
(-0.4126168771653942, 0.1318103803190688)

(-0.4179479417170699, 0.1333242613505135)
(-0.4163504408230663, 0.1285224430477817)

(0.1480738443815842, 0.08051837295811123)
(0.1527927763168573, 0.08022162330978384)

(0.1480738443815842, 0.08051837295811123)
(0.150202145010381, 0.07632918196204458)

(0.1480738443815842, 0.08051837295811123)
(0.1454902863832245, 0.07662298460294474)

(0.1480738443815842, 0.08051837295811123)
(0.1432824975413741, 0.08078270240447834)

(0.1527927763168573, 0.08022162330978384)
(0.150202145010381, 0.07632918196204458)

(0.1527927763168573, 0.08022162330978384)
(0.1554300706322995, 0.0841814919043164)

(0.1527927763168573, 0.08022162330978384)
(0.1575022249117957, 0.07993654104511853)

(0.1527927763168573, 0.08022162330978384)
(0.1547269100724389, 0.076152841257488)

(0.4164592597556814, -0.2655230192820521)
(0.4190366712045557, -0.2731929397396827)

(0.4164592597556814, -0.2655230192820521)
(0.4237515925369105, -0.2669171072628196)

(0.4164592597556814, -0.2655230192820521)
(0.4132329310927495, -0.2586386289366198)

(0.4164592597556814, -0.2655230192820521)
(0.4207251959806009, -0.2587620170287513)

(-0.0195153687282203, 0.01581291087966296)
(-0.02182052525483978, 0.01324235071426197)

(-0.0195153687282203, 0.01581291087966296)
(-0.02319242871927455, 0.01662090891555469)

(-0.0195153687282203, 0.01581291087966296)
(-0.01705451558492294, 0.01832830827927031)

(-0.0195153687282203, 0.01581291087966296)
(-0.02070749712888213, 0.01903223553633733)

(-0.02182052525483978, 0.01324235071426197)
(-0.02319242871927455, 0.01662090891555469)

(-0.02182052525483978, 0.01324235071426197)
(-0.0253825492771994, 0.0138547668329828)

(-0.02182052525483978, 0.01324235071426197)
(-0.02038282348497831, 0.0099267607611623)

(-0.02182052525483978, 0.01324235071426197)
(-0.02366571398782592, 0.01047920677103509)

(-0.02319242871927455, 0.01662090891555469)
(-0.0253825492771994, 0.0138547668329828)

(-0.02319242871927455, 0.01662090891555469)
(-0.02701286254505817, 0.01752194515487226)

(-0.02319242871927455, 0.01662090891555469)
(-0.02437618308603197, 0.02056672062859094)

(-0.02319242871927455, 0.01662090891555469)
(-0.02070749712888213, 0.01903223553633733)

(-0.0253825492771994, 0.0138547668329828)
(-0.02701286254505817, 0.01752194515487226)

(-0.0253825492771994, 0.0138547668329828)
(-0.02947033304255676, 0.01441226330619179)

(-0.0253825492771994, 0.0138547668329828)
(-0.02366571398782592, 0.01047920677103509)

(-0.0253825492771994, 0.0138547668329828)
(-0.02736733351442, 0.01084597119999814)

(0.4741734952271892, 0.03591937652644175)
(0.469399348450108, 0.03735733593057036)

(0.4741734952271892, 0.03591937652644175)
(0.472892013738875, 0.04094827205937195)

(0.4741734952271892, 0.03591937652644175)
(0.4706372510612551, 0.03244224133806743)

(0.4741734952271892, 0.03591937652644175)
(0.477684747722584, 0.03950694472483728)

(-0.48324308689929, -0.06637513371198192)
(-0.4844521426951887, -0.06152383873594675)

(-0.48324308689929, -0.06637513371198192)
(-0.4820335179740064, -0.0712246689204808)

(-0.48324308689929, -0.06637513371198192)
(-0.4868393312797299, -0.06984932767792441)

(-0.48324308689929, -0.06637513371198192)
(-0.4877674432528176, -0.06499564607412667)

(-0.4844521426951887, -0.06152383873594675)
(-0.480854411238943, -0.05804900519113236)

(-0.4844521426951887, -0.06152383873594675)
(-0.4856607487279399, -0.05666814090124017)

(-0.4844521426951887, -0.06152383873594675)
(-0.4888500612634735, -0.06030055413324204)

(-0.4844521426951887, -0.06152383873594675)
(-0.4877674432528176, -0.06499564607412667)

(-0.480854411238943, -0.05804900519113236)
(-0.4856607487279399, -0.05666814090124017)

(-0.480854411238943, -0.05804900519113236)
(-0.4820735672939336, -0.05321279809236035)

(-0.480854411238943, -0.05804900519113236)
(-0.4772618272710628, -0.05457687283621512)

(-0.480854411238943, -0.05804900519113236)
(-0.4760489716871334, -0.05942767537891031)

(0.1553059739254176, 0.3621814734101125)
(0.1603976450631298, 0.368595909914774)

(0.1553059739254176, 0.3621814734101125)
(0.1522948211026159, 0.3694767721749719)

(0.1553059739254176, 0.3621814734101125)
(0.1502811915408412, 0.3558114048794968)

(0.1553059739254176, 0.3621814734101125)
(0.1473324360828467, 0.3632617965147686)

(-0.2851149995534386, -0.2170916673736463)
(-0.2899049687892125, -0.2156969999763368)

(-0.2851149995534386, -0.2170916673736463)
(-0.2863520022565136, -0.2121846548741454)

(-0.2851149995534386, -0.2170916673736463)
(-0.2815585337603692, -0.213558522673754)

(-0.2851149995534386, -0.2170916673736463)
(-0.2802883896615339, -0.2184056744143653)

(-0.2899049687892125, -0.2156969999763368)
(-0.2863520022565136, -0.2121846548741454)

(-0.2899049687892125, -0.2156969999763368)
(-0.2946761552939819, -0.2142005228676618)

(-0.2899049687892125, -0.2156969999763368)
(-0.2934650681703759, -0.2192336110594962)

(-0.2899049687892125, -0.2156969999763368)
(-0.2910273894251742, -0.2105864484237941)

(-0.2587912410946925, 0.2432897285629911)
(-0.2623164120966029, 0.2397438620388112)

(-0.2587912410946925, 0.2432897285629911)
(-0.2636246370840154, 0.2445696829412393)

(-0.2587912410946925, 0.2432897285629911)
(-0.2600994660821053, 0.2481155494654178)

(-0.2587912410946925, 0.2432897285629911)
(-0.2552867979882402, 0.2469395441285827)

(-0.2623164120966029, 0.2397438620388112)
(-0.2636246370840154, 0.2445696829412393)

(-0.2623164120966029, 0.2397438620388112)
(-0.2610081871091901, 0.2349180411363834)

(-0.2623164120966029, 0.2397438620388112)
(-0.2671470212418181, 0.2410460346451934)

(-0.2623164120966029, 0.2397438620388112)
(-0.2658411186244948, 0.2362016985526546)

(0.3763497283760629, -0.3205283163877843)
(0.3753026319579341, -0.3121637242558236)

(0.3763497283760629, -0.3205283163877843)
(0.3688063673106529, -0.317499136301109)

(0.3763497283760629, -0.3205283163877843)
(0.3700772820827234, -0.3253215516393341)

(0.3763497283760629, -0.3205283163877843)
(0.3779126172461154, -0.3288370032872426)

(0.2855355042584607, 0.003752791126015031)
(0.2884819567908719, 0.006838315757932451)

(0.2855355042584607, 0.003752791126015031)
(0.2843142533592361, 0.00811610741891977)

(0.2855355042584607, 0.003752791126015031)
(0.2811309142661307, 0.004932175762442979)

(0.2855355042584607, 0.003752791126015031)
(0.2823139502364402, 0.000693673126178427)

(0.2700089911408315, 0.2425085322143018)
(0.2748372103782972, 0.2412091082737862)

(0.2700089911408315, 0.2425085322143018)
(0.2735588265822236, 0.2460787889916724)

(0.2700089911408315, 0.2425085322143018)
(0.2687084547171032, 0.2472958331615019)

(0.2700089911408315, 0.2425085322143018)
(0.2651045456760461, 0.2438453296613586)

(-0.05533826372913314, 0.3884652399011426)
(-0.06337788932585799, 0.3914340308695816)

(-0.05533826372913314, 0.3884652399011426)
(-0.05678067923881464, 0.3968468428338988)

(-0.05533826372913314, 0.3884652399011426)
(-0.04854852671616877, 0.3939297803880516)

(-0.05533826372913314, 0.3884652399011426)
(-0.04761984219087575, 0.3855894849140178)

(-0.06337788932585799, 0.3914340308695816)
(-0.06986111208433615, 0.3858188467765666)

(-0.06337788932585799, 0.3914340308695816)
(-0.05678067923881464, 0.3968468428338988)

(-0.06337788932585799, 0.3914340308695816)
(-0.06442873445969807, 0.3992225425397689)

(-0.06337788932585799, 0.3914340308695816)
(-0.07096900090282897, 0.3938773553956506)

(0.2142730326173281, 0.465758340221591)
(0.2229864935905486, 0.4622635566660858)

(0.2142730326173281, 0.465758340221591)
(0.221467435730851, 0.4713241518448434)

(0.2142730326173281, 0.465758340221591)
(0.212815619286484, 0.4750487982892784)

(0.2142730326173281, 0.465758340221591)
(0.2055072420723204, 0.4691579994194012)

(-0.2476685453487867, 0.1889372143565979)
(-0.2524150060974451, 0.1897377652349055)

(-0.2476685453487867, 0.1889372143565979)
(-0.2429325260234423, 0.1878935520808502)

(-0.2476685453487867, 0.1889372143565979)
(-0.2440870289614122, 0.1921544521183562)

(-0.2476685453487867, 0.1889372143565979)
(-0.2491983583689838, 0.1929498702151536)

(0.2242642586012846, -0.07083675514778096)
(0.2226120002756987, -0.06703286464858137)

(0.2242642586012846, -0.07083675514778096)
(0.2201559848139923, -0.07037136723702266)

(0.2242642586012846, -0.07083675514778096)
(0.2259195731486492, -0.07468849369238885)

(0.2242642586012846, -0.07083675514778096)
(0.2217360023659337, -0.07428991134593109)

(0.2226120002756987, -0.06703286464858137)
(0.2250606625300744, -0.0637123823529673)

(0.2226120002756987, -0.06703286464858137)
(0.220961710690654, -0.06326185643831544)

(0.2226120002756987, -0.06703286464858137)
(0.2185206893417705, -0.06656295168275941)

(0.2226120002756987, -0.06703286464858137)
(0.2201559848139923, -0.07037136723702266)

(-0.3275942935757757, 0.01671072552796631)
(-0.3310688403351189, 0.01310444147357707)

(-0.3275942935757757, 0.01671072552796631)
(-0.3241558262191963, 0.02034073134583301)

(-0.3275942935757757, 0.01671072552796631)
(-0.3263847340428494, 0.01222873879385088)

(-0.3275942935757757, 0.01671072552796631)
(-0.3230382941378428, 0.01569033649820719)

(0.2548210699181623, 0.4669799025583024)
(0.2460323607772957, 0.4705546485704665)

(0.2548210699181623, 0.4669799025583024)
(0.2535637255619103, 0.4764376129386105)

(0.2548210699181623, 0.4669799025583024)
(0.2635292407563726, 0.4634207304979071)

(0.2548210699181623, 0.4669799025583024)
(0.2621207096457773, 0.4729952835573371)

(0.2953250653745516, -0.1223018086104442)
(0.291880877480621, -0.1255763660437372)

(0.2953250653745516, -0.1223018086104442)
(0.2967684879762021, -0.1268634666751562)

(0.2953250653745516, -0.1223018086104442)
(0.3001468088714258, -0.1234448096802464)

(0.2953250653745516, -0.1223018086104442)
(0.298777073232473, -0.1189258344869935)

(0.291880877480621, -0.1255763660437372)
(0.287207585898709, -0.1243146856178279)

(0.291880877480621, -0.1255763660437372)
(0.2885877783056019, -0.1288836195336138)

(0.291880877480621, -0.1255763660437372)
(0.2967684879762021, -0.1268634666751562)

(0.291880877480621, -0.1255763660437372)
(0.2935726216369453, -0.1301829271337546)

(0.2872555294716798, -0.1071737093772693)
(0.2822513550089423, -0.1056997965511171)

(0.2872555294716798, -0.1071737093772693)
(0.2917781649170322, -0.1084045793512224)

(0.2872555294716798, -0.1071737093772693)
(0.2905877041948953, -0.1038784474661305)

(0.2872555294716798, -0.1071737093772693)
(0.2862108502016621, -0.1026019689106632)

(-0.007791907070823133, 0.00866812403379423)
(-0.006021658719363707, 0.006045126941718652)

(-0.007791907070823133, 0.00866812403379423)
(-0.004904925781308717, 0.008448849873663454)

(-0.007791907070823133, 0.00866812403379423)
(-0.01042577081768574, 0.008930781168706619)

(-0.007791907070823133, 0.00866812403379423)
(-0.008567992530068402, 0.006135415681102535)

(0.02471728711576224, 0.03857318845667702)
(0.02268050851055335, 0.03642514698065391)

(0.02471728711576224, 0.03857318845667702)
(0.02198448464381775, 0.03922600368325493)

(0.02471728711576224, 0.03857318845667702)
(0.02414646097348616, 0.04130140284912173)

(0.02471728711576224, 0.03857318845667702)
(0.02682595453054337, 0.04063277909446859)

(0.3038965660872767, 0.1633284012271513)
(0.3025966792446187, 0.1681564747728423)

(0.3038965660872767, 0.1633284012271513)
(0.3074270287985439, 0.1668680751936867)

(0.3038965660872767, 0.1633284012271513)
(0.3087252247727532, 0.1620395463520195)

(0.3038965660872767, 0.1633284012271513)
(0.3051964772717133, 0.1585003342349537)

(-0.4045660051238935, 0.01730706549180121)
(-0.4080044724804687, 0.01367705967393462)

(-0.4045660051238935, 0.01730706549180121)
(-0.4011275377673172, 0.02093707130966756)

(-0.4045660051238935, 0.01730706549180121)
(-0.3996998026419459, 0.0161767069668343)

(-0.4045660051238935, 0.01730706549180121)
(-0.4029326600808267, 0.01278690162273991)

(0.2600663067001303, 0.4032088078757906)
(0.2512349331074522, 0.4040044613778611)

(0.2600663067001303, 0.4032088078757906)
(0.256365547116773, 0.4105241655977885)

(0.2600663067001303, 0.4032088078757906)
(0.2655243238342216, 0.4100263867128158)

(0.2600663067001303, 0.4032088078757906)
(0.2685457717175981, 0.4017542782431954)

(0.1322811317822383, -0.1082468439696826)
(0.1292720698279489, -0.1109467997475003)

(0.1322811317822383, -0.1082468439696826)
(0.1297235432632757, -0.1046775778580222)

(0.1322811317822383, -0.1082468439696826)
(0.1345165918358237, -0.1051320805049642)

(0.1322811317822383, -0.1082468439696826)
(0.1295119104925793, -0.1079475058629113)

(-0.1414529776402559, 0.3350273294834238)
(-0.1487395898672449, 0.3286774101086332)

(-0.1414529776402559, 0.3350273294834238)
(-0.1496269949576288, 0.337821190512228)

(-0.1414529776402559, 0.3350273294834238)
(-0.1433591634289264, 0.3433646207389834)

(-0.1414529776402559, 0.3350273294834238)
(-0.135507804395306, 0.3405930175111669)

(0.4829762960067026, 0.08788867980341214)
(0.4816069166695789, 0.09255581582593501)

(0.4829762960067026, 0.08788867980341214)
(0.4841485157678849, 0.08296932901831196)

(0.4829762960067026, 0.08788867980341214)
(0.4877143667140139, 0.08653045637396113)

(0.4829762960067026, 0.08788867980341214)
(0.4865329914217676, 0.09202988051437871)

(0.4816069166695789, 0.09255581582593501)
(0.4865329914217676, 0.09202988051437871)

(0.4816069166695789, 0.09255581582593501)
(0.4766523160776073, 0.09383872535685889)

(0.4816069166695789, 0.09255581582593501)
(0.4798621086550223, 0.09706505863947648)

(0.4816069166695789, 0.09255581582593501)
(0.4835592249299165, 0.09579165344874138)

(0.2070642340601802, -0.163324156179042)
(0.2021823701049383, -0.1628044229901774)

(0.2070642340601802, -0.163324156179042)
(0.2040952608494322, -0.167282734985768)

(0.2070642340601802, -0.163324156179042)
(0.2090657771546517, -0.1678464466474367)

(0.2070642340601802, -0.163324156179042)
(0.212113574965486, -0.1638787999273882)

(0.2021823701049383, -0.1628044229901774)
(0.2004376351823658, -0.1581314111944828)

(0.2021823701049383, -0.1628044229901774)
(0.2040952608494322, -0.167282734985768)

(0.2021823701049383, -0.1628044229901774)
(0.1994275290032562, -0.1667504547917764)

(0.2021823701049383, -0.1628044229901774)
(0.1976191175414759, -0.1621061955778066)

(-0.1750519588828563, -0.3157666491923338)
(-0.1708494710937351, -0.3101612093835516)

(-0.1750519588828563, -0.3157666491923338)
(-0.1791191219916801, -0.323235697583074)

(-0.1750519588828563, -0.3157666491923338)
(-0.1674999307087973, -0.3155459830581122)

(-0.1750519588828563, -0.3157666491923338)
(-0.1718658935856945, -0.3210705280666806)

(-0.1708494710937351, -0.3101612093835516)
(-0.163369719633726, -0.3091555581727016)

(-0.1708494710937351, -0.3101612093835516)
(-0.1749631768231343, -0.3033440124599924)

(-0.1708494710937351, -0.3101612093835516)
(-0.1674999307087973, -0.3155459830581122)

(-0.1708494710937351, -0.3101612093835516)
(-0.1687685503562126, -0.3048237383312231)

(0.0953090559623213, -0.0233757361212198)
(0.09310183023627071, -0.02559839579451684)

(0.0953090559623213, -0.0233757361212198)
(0.09613181150649656, -0.02648181862548937)

(0.0953090559623213, -0.0233757361212198)
(0.09844350918452975, -0.02423573360076581)

(0.0953090559623213, -0.0233757361212198)
(0.09764048882920047, -0.02108297483509884)

(0.2964914476092496, 0.1742466192585544)
(0.2954063669650351, 0.1787393452739759)

(0.2964914476092496, 0.1742466192585544)
(0.3000490803190139, 0.1776574395567654)

(0.2964914476092496, 0.1742466192585544)
(0.2977703846974434, 0.169440455948929)

(0.2964914476092496, 0.1742466192585544)
(0.3012583731748404, 0.1727582090030645)

(-0.01819646020020434, -0.0121382742444303)
(-0.02092364231365709, -0.01442622475765083)

(-0.01819646020020434, -0.0121382742444303)
(-0.02157451796504251, -0.0108081495904833)

(-0.01819646020020434, -0.0121382742444303)
(-0.01543012829530323, -0.009971503672546043)

(-0.01819646020020434, -0.0121382742444303)
(-0.01873611504322897, -0.008733266190894488)

(-0.02092364231365709, -0.01442622475765083)
(-0.02157451796504251, -0.0108081495904833)

(-0.02092364231365709, -0.01442622475765083)
(-0.02448319606807875, -0.01319651370215103)

(-0.02092364231365709, -0.01442622475765083)
(-0.02034289038548622, -0.01796810181479085)

(-0.02092364231365709, -0.01442622475765083)
(-0.02387979481277669, -0.01684006913594068)

(0.1990531020167284, -0.006131966520623412)
(0.2018584021558936, -0.002976565575524644)

(0.1990531020167284, -0.006131966520623412)
(0.2001674206721357, -0.01000781974184973)

(0.1990531020167284, -0.006131966520623412)
(0.2029225557741582, -0.006984386980405289)

(0.1990531020167284, -0.006131966520623412)
(0.1980706613493555, -0.002174924490899881)

(0.3445253384278433, 0.4687469486165399)
(0.3384816955596056, 0.4616726354124179)

(0.3445253384278433, 0.4687469486165399)
(0.3347801383536909, 0.4708898661478124)

(0.3445253384278433, 0.4687469486165399)
(0.3509516273239438, 0.4756428708767151)

(0.3445253384278433, 0.4687469486165399)
(0.3413425083601678, 0.4765171882997672)

(-0.2405465205093948, 0.4704298302220125)
(-0.2315174864674082, 0.4671734774469981)

(-0.2405465205093948, 0.4704298302220125)
(-0.2491990135980069, 0.4735118756208913)

(-0.2405465205093948, 0.4704298302220125)
(-0.2426929690811254, 0.4797411532512534)

(-0.2405465205093948, 0.4704298302220125)
(-0.2340371097261457, 0.4760093184417307)

(-0.2315174864674082, 0.4671734774469981)
(-0.2296683552794743, 0.4580291812571611)

(-0.2315174864674082, 0.4671734774469981)
(-0.2223943333655714, 0.4641998952515112)

(-0.2315174864674082, 0.4671734774469981)
(-0.224532621150916, 0.4749147032956585)

(-0.2315174864674082, 0.4671734774469981)
(-0.2340371097261457, 0.4760093184417307)

(0.3209384160975928, 0.3935332900588813)
(0.3119623300419352, 0.3933777528281882)

(0.3209384160975928, 0.3935332900588813)
(0.3267805353608231, 0.3996910526548538)

(0.3209384160975928, 0.3935332900588813)
(0.3174518234088584, 0.4011158157102925)

(0.3209384160975928, 0.3935332900588813)
(0.3162353050561632, 0.3880628583039336)

(-0.03181313474758597, -0.4472990444207147)
(-0.02279629468052383, -0.4495008234220901)

(-0.03181313474758597, -0.4472990444207147)
(-0.02545871462921744, -0.4409090214174841)

(-0.03181313474758597, -0.4472990444207147)
(-0.03431630062580709, -0.438509509331786)

(-0.03181313474758597, -0.4472990444207147)
(-0.04084718331092223, -0.4451337623982274)

(-0.1793070874618584, -0.1220351671565386)
(-0.17570992771029, -0.1185623524880461)

(-0.1793070874618584, -0.1220351671565386)
(-0.1745009618605244, -0.1234139915486215)

(-0.1793070874618584, -0.1220351671565386)
(-0.1780981216120929, -0.126886806217114)

(-0.1793070874618584, -0.1220351671565386)
(-0.1828594980154973, -0.1252389368546334)

(-0.2613305026176692, -0.4674604819910296)
(-0.2544525228574912, -0.4608662500719393)

(-0.2613305026176692, -0.4674604819910296)
(-0.2682529085389886, -0.4740855841604001)

(-0.2613305026176692, -0.4674604819910296)
(-0.2593411274516937, -0.4764916730498119)

(-0.2613305026176692, -0.4674604819910296)
(-0.2522331427056443, -0.4700850428464048)

(-0.2544525228574912, -0.4608662500719393)
(-0.256660523741344, -0.4516418776590075)

(-0.2544525228574912, -0.4608662500719393)
(-0.2475803785740565, -0.4543190931303574)

(-0.2544525228574912, -0.4608662500719393)
(-0.2453314515863674, -0.463530670032255)

(-0.2544525228574912, -0.4608662500719393)
(-0.2522331427056443, -0.4700850428464048)

(-0.256660523741344, -0.4516418776590075)
(-0.2475803785740565, -0.4543190931303574)

(-0.256660523741344, -0.4516418776590075)
(-0.2498155936179072, -0.4451632434598426)

(-0.256660523741344, -0.4516418776590075)
(-0.2589938866917038, -0.4424422930711049)

(-0.256660523741344, -0.4516418776590075)
(-0.2660239326805781, -0.4487185912793952)

(-0.2475803785740565, -0.4543190931303574)
(-0.2453314515863674, -0.463530670032255)

(-0.2475803785740565, -0.4543190931303574)
(-0.2372412836002312, -0.4563666892050121)

(-0.2475803785740565, -0.4543190931303574)
(-0.2498155936179072, -0.4451632434598426)

(-0.2475803785740565, -0.4543190931303574)
(-0.2413044407152242, -0.447519572910106)

(-0.2453314515863674, -0.463530670032255)
(-0.2372412836002312, -0.4563666892050121)

(-0.2453314515863674, -0.463530670032255)
(-0.2362072622977086, -0.4661590840063324)

(-0.2453314515863674, -0.463530670032255)
(-0.2430572979348623, -0.4727887030824172)

(-0.2453314515863674, -0.463530670032255)
(-0.2522331427056443, -0.4700850428464048)

(-0.2372412836002312, -0.4563666892050121)
(-0.2362072622977086, -0.4661590840063324)

(-0.2372412836002312, -0.4563666892050121)
(-0.2272998669453513, -0.4531254328425723)

(-0.2372412836002312, -0.4563666892050121)
(-0.2413044407152242, -0.447519572910106)

(-0.2372412836002312, -0.4563666892050121)
(-0.2300512598561842, -0.4610806729215208)

(-0.2372412836002312, -0.4563666892050121)
(-0.2339598608459058, -0.4489533799685513)

(-0.2362072622977086, -0.4661590840063324)
(-0.2430572979348623, -0.4727887030824172)

(-0.2362072622977086, -0.4661590840063324)
(-0.2338142175872496, -0.4752713960395805)

(-0.2362072622977086, -0.4661590840063324)
(-0.2269616279756278, -0.4687770574776164)

(-0.2362072622977086, -0.4661590840063324)
(-0.2300512598561842, -0.4610806729215208)

(-0.4081294604051986, 0.1183634263304719)
(-0.4048958342912848, 0.1221760806203316)

(-0.4081294604051986, 0.1183634263304719)
(-0.4113597799342363, 0.1145676100853488)

(-0.4081294604051986, 0.1183634263304719)
(-0.4064455434699502, 0.1136773370183235)

(-0.4081294604051986, 0.1183634263304719)
(-0.4032059445046868, 0.1174905318646807)

(-0.4048958342912848, 0.1221760806203316)
(-0.4065961705938748, 0.126712025616769)

(-0.4048958342912848, 0.1221760806203316)
(-0.4016898985983389, 0.1258208745772772)

(-0.4048958342912848, 0.1221760806203316)
(-0.3999782351849249, 0.121268715758231)

(-0.4048958342912848, 0.1221760806203316)
(-0.4032059445046868, 0.1174905318646807)

(-0.4113597799342363, 0.1145676100853488)
(-0.4064455434699502, 0.1136773370183235)

(-0.4113597799342363, 0.1145676100853488)
(-0.4097336469693795, 0.109913181015506)

(-0.4113597799342363, 0.1145676100853488)
(-0.4146030039699913, 0.1107649293675396)

(-0.4113597799342363, 0.1145676100853488)
(-0.4162809838854216, 0.1154626104695091)

(0.3443966925993225, -0.4491444002216141)
(0.3524667365954368, -0.44330286647102)

(0.3443966925993225, -0.4491444002216141)
(0.3371779821721504, -0.4530993367501233)

(0.3443966925993225, -0.4491444002216141)
(0.3359360306875604, -0.4451384208150332)

(0.3443966925993225, -0.4491444002216141)
(0.3434165600102501, -0.4400255053530482)

(0.4787093541652893, -0.03218510074174849)
(0.4834873946887316, -0.03348707746927936)

(0.4787093541652893, -0.03218510074174849)
(0.4739290386692923, -0.0308749797887855)

(0.4787093541652893, -0.03218510074174849)
(0.4752279039311584, -0.03571181620370758)

(0.4787093541652893, -0.03218510074174849)
(0.4800853005492645, -0.03710677432261233)

(0.4834873946887316, -0.03348707746927936)
(0.4871098688001232, -0.02972313648091308)

(0.4834873946887316, -0.03348707746927936)
(0.4882623608339084, -0.03478644520013257)

(0.4834873946887316, -0.03348707746927936)
(0.4849019078565394, -0.0384032179139113)

(0.4834873946887316, -0.03348707746927936)
(0.4800853005492645, -0.03710677432261233)

(0.02759057434320528, -0.07169181699463782)
(0.02272160742024282, -0.0723720817747631)

(0.02759057434320528, -0.07169181699463782)
(0.02902586070541882, -0.06751816394271076)

(0.02759057434320528, -0.07169181699463782)
(0.02539521087545511, -0.06822102917568261)

(0.02759057434320528, -0.07169181699463782)
(0.025115978100025, -0.07516113892182702)

(0.02759057434320528, -0.07169181699463782)
(0.03097069675673002, -0.06999087380189097)

(0.1673392866379217, -0.1088543184859811)
(0.1698356248612682, -0.1054447640979296)

(0.1673392866379217, -0.1088543184859811)
(0.1656761959359416, -0.1049776130922989)

(0.1673392866379217, -0.1088543184859811)
(0.1631025683292305, -0.1083941716455655)

(0.1673392866379217, -0.1088543184859811)
(0.1647553288602927, -0.1123135419423965)

(0.1698356248612682, -0.1054447640979296)
(0.1656761959359416, -0.1049776130922989)

(0.1698356248612682, -0.1054447640979296)
(0.1681472855708565, -0.1016140028980394)

(0.1698356248612682, -0.1054447640979296)
(0.1722922858816214, -0.1020575944685315)

(0.1698356248612682, -0.1054447640979296)
(0.1740635483491734, -0.1058730615230324)

(-0.4402347439816655, -0.2108661213743648)
(-0.4441103788862606, -0.2140250264119279)

(-0.4402347439816655, -0.2108661213743648)
(-0.4449082964096541, -0.2090891067673046)

(-0.4402347439816655, -0.2108661213743648)
(-0.436357550902752, -0.2077067838031264)

(-0.4402347439816655, -0.2108661213743648)
(-0.4409647479452272, -0.2059464537068823)

(-0.4441103788862606, -0.2140250264119279)
(-0.4449082964096541, -0.2090891067673046)

(-0.4441103788862606, -0.2140250264119279)
(-0.4486866376783675, -0.212367193907899)

(-0.4441103788862606, -0.2140250264119279)
(-0.4433124341981274, -0.2189609261715864)

(-0.4441103788862606, -0.2140250264119279)
(-0.4479619891332978, -0.2172026514752131)

(0.006997878443473091, 0.365157130122592)
(-0.001347988744233738, 0.3675450281739912)

(0.006997878443473091, 0.365157130122592)
(0.001285391594108336, 0.3587084219094603)

(0.006997878443473091, 0.365157130122592)
(0.01506642994043687, 0.3627086418873426)

(0.006997878443473091, 0.365157130122592)
(0.009187681199687325, 0.3589356455717835)

(0.2220666820533164, -0.1399997793230529)
(0.2195746668629344, -0.143853281858359)

(0.2220666820533164, -0.1399997793230529)
(0.2251662497672079, -0.1362699078777835)

(0.2220666820533164, -0.1399997793230529)
(0.2209989623607898, -0.1361096937435566)

(0.2220666820533164, -0.1399997793230529)
(0.2182030535975056, -0.1397865103481041)

(-0.3525362511606153, 0.2755562201365553)
(-0.3466624520507239, 0.2808060738475545)

(-0.3525362511606153, 0.2755562201365553)
(-0.3450899977003642, 0.2731612372929206)

(-0.3525362511606153, 0.2755562201365553)
(-0.3508565887925341, 0.2679666554061234)

(-0.3525362511606153, 0.2755562201365553)
(-0.3582924745100431, 0.2703265480066246)

(0.274673584408298, 0.4412215348895938)
(0.267343160058241, 0.4355597921031998)

(0.274673584408298, 0.4412215348895938)
(0.2760151154457663, 0.4321390483586587)

(0.274673584408298, 0.4412215348895938)
(0.282932834157228, 0.4379996132064899)

(0.274673584408298, 0.4412215348895938)
(0.2820375655771498, 0.4469606914078872)

(-0.2554854929600967, 0.0172771827360735)
(-0.2506225820276498, 0.01611438556412662)

(-0.2554854929600967, 0.0172771827360735)
(-0.2540149734761468, 0.01267707288530099)

(-0.2554854929600967, 0.0172771827360735)
(-0.2587974949405096, 0.01371459621618549)

(-0.2554854929600967, 0.0172771827360735)
(-0.2602085402716979, 0.01848652023248846)

(-0.2506225820276498, 0.01611438556412662)
(-0.2540149734761468, 0.01267707288530099)

(-0.2506225820276498, 0.01611438556412662)
(-0.2491443832256864, 0.01154639123652745)

(-0.2506225820276498, 0.01611438556412662)
(-0.2457507118908536, 0.01498905650254869)

(-0.2506225820276498, 0.01611438556412662)
(-0.2471826214703468, 0.01975063606705494)

(0.2925773324796901, -0.03825491839537306)
(0.2894340165644632, -0.0413762196939482)

(0.2925773324796901, -0.03825491839537306)
(0.2957430958546845, -0.03510831177873858)

(0.2925773324796901, -0.03825491839537306)
(0.2914523044806884, -0.03395480148261498)

(0.2925773324796901, -0.03825491839537306)
(0.2883318262151084, -0.03705725797921391)

(0.2894340165644632, -0.0413762196939482)
(0.2905478327134448, -0.04566605330890976)

(0.2894340165644632, -0.0413762196939482)
(0.2863692703415379, -0.04422891376761619)

(0.2894340165644632, -0.0413762196939482)
(0.2852027643296853, -0.04018259651585389)

(0.2894340165644632, -0.0413762196939482)
(0.2883318262151084, -0.03705725797921391)

(0.1296192709134348, -0.1293813702926416)
(0.1344876670839728, -0.1276490914617145)

(0.1296192709134348, -0.1293813702926416)
(0.1292939619280048, -0.1345564776380777)

(0.1296192709134348, -0.1293813702926416)
(0.1312307976026891, -0.1255537371438459)

(0.1296192709134348, -0.1293813702926416)
(0.1327097253788295, -0.1316562096836175)

(0.1296192709134348, -0.1293813702926416)
(0.126253231095389, -0.1322633417749982)

(0.4114931935784143, 0.05327644751009618)
(0.4079642714456573, 0.04975760275680844)

(0.4114931935784143, 0.05327644751009618)
(0.4066770756660001, 0.0545721579691782)

(0.4114931935784143, 0.05327644751009618)
(0.4099371734780297, 0.05805242755728344)

(0.4114931935784143, 0.05327644751009618)
(0.4148899991585319, 0.05676892144211204)

(0.4079642714456573, 0.04975760275680844)
(0.4066770756660001, 0.0545721579691782)

(0.4079642714456573, 0.04975760275680844)
(0.4031621078006233, 0.05104587176026085)

(0.4079642714456573, 0.04975760275680844)
(0.4044362910584872, 0.04624492870500688)

(0.4079642714456573, 0.04975760275680844)
(0.4092768742567877, 0.04486929100781105)

(-0.2358689076887822, -0.2170237839155794)
(-0.2406936653294903, -0.2157116430271335)

(-0.2358689076887822, -0.2170237839155794)
(-0.2310441500486564, -0.218335924804196)

(-0.2358689076887822, -0.2170237839155794)
(-0.2322974793326598, -0.2134911852060352)

(-0.2358689076887822, -0.2170237839155794)
(-0.2371229852774128, -0.2121800671044007)

(-0.2406936653294903, -0.2157116430271335)
(-0.2442423914925584, -0.2192339352665738)

(-0.2406936653294903, -0.2157116430271335)
(-0.245518422970416, -0.2143995021387516)

(-0.2406936653294903, -0.2157116430271335)
(-0.2419696968073433, -0.2108772098993099)

(-0.2406936653294903, -0.2157116430271335)
(-0.2371229852774128, -0.2121800671044007)

(-0.2310441500486564, -0.218335924804196)
(-0.2322974793326598, -0.2134911852060352)

(-0.2310441500486564, -0.218335924804196)
(-0.2274338015351265, -0.2148083536721739)

(-0.2310441500486564, -0.218335924804196)
(-0.2262091220168974, -0.2196471858774139)

(-0.2310441500486564, -0.218335924804196)
(-0.229766406838718, -0.2231702112960771)

(0.3512306335844211, -0.07372449981347273)
(0.3547086118183285, -0.07027646557189368)

(0.3512306335844211, -0.07372449981347273)
(0.3500485028672933, -0.06904998827212765)

(0.3512306335844211, -0.07372449981347273)
(0.3465727634430818, -0.07251324384757905)

(0.3512306335844211, -0.07372449981347273)
(0.3477287465382326, -0.07719472780262812)

(0.3547086118183285, -0.07027646557189368)
(0.3500485028672933, -0.06904998827212765)

(0.3547086118183285, -0.07027646557189368)
(0.3535170291379682, -0.06561851651158498)

(0.3547086118183285, -0.07027646557189368)
(0.3581874230844692, -0.06683976999537614)

(0.3547086118183285, -0.07027646557189368)
(0.3594581862229853, -0.07156039787625891)

(0.3458569377748598, -0.3605586489634693)
(0.3450438875819948, -0.35183853893687)

(0.3458569377748598, -0.3605586489634693)
(0.3386610042901744, -0.3658726572535134)

(0.3458569377748598, -0.3605586489634693)
(0.3379405209577224, -0.3574278170461507)

(0.3458569377748598, -0.3605586489634693)
(0.3530126343104346, -0.3553163412545872)

(0.4292485194232571, 0.1630735944527252)
(0.4257444767387917, 0.1596100335751033)

(0.4292485194232571, 0.1630735944527252)
(0.4244665224355234, 0.1643597399819513)

(0.4292485194232571, 0.1630735944527252)
(0.4281330606190282, 0.167952837907366)

(0.4292485194232571, 0.1630735944527252)
(0.4328631472149452, 0.1665639592636698)

(0.4257444767387917, 0.1596100335751033)
(0.4244665224355234, 0.1643597399819513)

(0.4257444767387917, 0.1596100335751033)
(0.4211199577209391, 0.1609483054505772)

(0.4257444767387917, 0.1596100335751033)
(0.4271805141949317, 0.1548461648591744)

(0.4257444767387917, 0.1596100335751033)
(0.4225048704997217, 0.1562198196140086)

(0.1339948208743104, -0.1230026044928081)
(0.1344876670839728, -0.1276490914617145)

(0.1339948208743104, -0.1230026044928081)
(0.1366307788231052, -0.1197975235679902)

(0.1339948208743104, -0.1230026044928081)
(0.1379310691606066, -0.124176930012396)

(0.1339948208743104, -0.1230026044928081)
(0.1312307976026891, -0.1255537371438459)

(0.398432678422715, -0.03275685937344747)
(0.397156164374954, -0.02796708112665369)

(0.398432678422715, -0.03275685937344747)
(0.4019405072531542, -0.02925737018511632)

(0.398432678422715, -0.03275685937344747)
(0.403223068869776, -0.03405167623754643)

(0.398432678422715, -0.03275685937344747)
(0.3997091346139743, -0.03755553440463721)

(0.397156164374954, -0.02796708112665369)
(0.3925479609931306, -0.02663165178854224)

(0.397156164374954, -0.02796708112665369)
(0.3959044556066096, -0.02317726646855635)

(0.397156164374954, -0.02796708112665369)
(0.4019405072531542, -0.02925737018511632)

(0.397156164374954, -0.02796708112665369)
(0.4006693910035948, -0.02446764914708722)

(0.3925479609931306, -0.02663165178854224)
(0.3959044556066096, -0.02317726646855635)

(0.3925479609931306, -0.02663165178854224)
(0.391269980947032, -0.02182816837332983)

(0.3925479609931306, -0.02663165178854224)
(0.3894954787087157, -0.02984526384620403)

(0.3925479609931306, -0.02663165178854224)
(0.3883613745057946, -0.02502196065660685)

(0.3959044556066096, -0.02317726646855635)
(0.391269980947032, -0.02182816837332983)

(0.3959044556066096, -0.02317726646855635)
(0.3946332508837911, -0.01838986458540606)

(0.3959044556066096, -0.02317726646855635)
(0.3993750189439946, -0.01969077657891934)

(0.3959044556066096, -0.02317726646855635)
(0.4006693910035948, -0.02446764914708722)

(0.2392129843606466, -0.1139592262362512)
(0.2373863280559956, -0.1098375747444463)

(0.2392129843606466, -0.1139592262362512)
(0.2408137549867999, -0.1181470907007955)

(0.2392129843606466, -0.1139592262362512)
(0.2367056775414935, -0.1170983632791572)

(0.2392129843606466, -0.1139592262362512)
(0.2355157391573953, -0.1130474958691358)

(0.06280694777523686, 0.3359679862036072)
(0.07035753073017616, 0.3331198570275159)

(0.06280694777523686, 0.3359679862036072)
(0.06424211476256214, 0.3284761743426226)

(0.06280694777523686, 0.3359679862036072)
(0.05671709842393179, 0.331326360508591)

(0.06280694777523686, 0.3359679862036072)
(0.05504515108956455, 0.338783829806549)

(0.434295683471083, -0.01568110281891169)
(0.4355626787533403, -0.02050064868943067)

(0.434295683471083, -0.01568110281891169)
(0.4330296481591419, -0.0108619026226364)

(0.434295683471083, -0.01568110281891169)
(0.4294913381557057, -0.01436732176265386)

(0.434295683471083, -0.01568110281891169)
(0.4307557360166247, -0.01918823191841843)

(0.4355626787533403, -0.02050064868943067)
(0.4403664402711335, -0.02180498342196088)

(0.4355626787533403, -0.02050064868943067)
(0.4368322035536766, -0.02531153917798145)

(0.4355626787533403, -0.02050064868943067)
(0.4320124297242615, -0.02396318947332141)

(0.4355626787533403, -0.02050064868943067)
(0.4307557360166247, -0.01918823191841843)

(-0.3818706352602728, 0.3171081821040467)
(-0.3881364687619173, 0.3114002409172497)

(-0.3818706352602728, 0.3171081821040467)
(-0.3752514402421701, 0.3227894530454588)

(-0.3818706352602728, 0.3171081821040467)
(-0.3804395326138576, 0.3082402603997784)

(-0.3818706352602728, 0.3171081821040467)
(-0.3739524177692708, 0.3140144756110841)

(-0.3881364687619173, 0.3114002409172497)
(-0.3961975810970218, 0.3139364903219372)

(-0.3881364687619173, 0.3114002409172497)
(-0.3943232325784374, 0.3057108569857501)

(-0.3881364687619173, 0.3114002409172497)
(-0.3866682597343161, 0.3028020299771179)

(-0.3881364687619173, 0.3114002409172497)
(-0.3804395326138576, 0.3082402603997784)

(-0.3961975810970218, 0.3139364903219372)
(-0.3943232325784374, 0.3057108569857501)

(-0.3961975810970218, 0.3139364903219372)
(-0.4049118756107908, 0.3163942294278611)

(-0.3961975810970218, 0.3139364903219372)
(-0.3983305155957315, 0.322332357578428)

(-0.3961975810970218, 0.3139364903219372)
(-0.4022863495998341, 0.3082431364165439)

(-0.3943232325784374, 0.3057108569857501)
(-0.3866682597343161, 0.3028020299771179)

(-0.3943232325784374, 0.3057108569857501)
(-0.3926639544937965, 0.2975100558278529)

(-0.3943232325784374, 0.3057108569857501)
(-0.4004248700194332, 0.3000537847015301)

(-0.3943232325784374, 0.3057108569857501)
(-0.4022863495998341, 0.3082431364165439)

(-0.3866682597343161, 0.3028020299771179)
(-0.3926639544937965, 0.2975100558278529)

(-0.3866682597343161, 0.3028020299771179)
(-0.3788834145288537, 0.2995605091855094)

(-0.3866682597343161, 0.3028020299771179)
(-0.3804395326138576, 0.3082402603997784)

(-0.3866682597343161, 0.3028020299771179)
(-0.3849444842172592, 0.2945233866120796)

(-0.3926639544937965, 0.2975100558278529)
(-0.4004248700194332, 0.3000537847015301)

(-0.3926639544937965, 0.2975100558278529)
(-0.3985714695698208, 0.2920140676603515)

(-0.3926639544937965, 0.2975100558278529)
(-0.3909701296808783, 0.2895463263350486)

(-0.3926639544937965, 0.2975100558278529)
(-0.3849444842172592, 0.2945233866120796)

(0.06204303930433262, 0.01305043272803227)
(0.0640293168899322, 0.01498819381759382)

(0.06204303930433262, 0.01305043272803227)
(0.05999490193043333, 0.01104287411403789)

(0.06204303930433262, 0.01305043272803227)
(0.06276911144582574, 0.01026603864609525)

(0.06204303930433262, 0.01305043272803227)
(0.06475092178942948, 0.01225962618624751)

(-0.1556451069030232, 0.1966600499910759)
(-0.1571289679372037, 0.2013101213293968)

(-0.1556451069030232, 0.1966600499910759)
(-0.1607152232253318, 0.1981551612475987)

(-0.1556451069030232, 0.1966600499910759)
(-0.1537296914646072, 0.1918734695467608)

(-0.1556451069030232, 0.1966600499910759)
(-0.1593283035554957, 0.1936655095546617)

(-0.1571289679372037, 0.2013101213293968)
(-0.1537641984537468, 0.2048874411505639)

(-0.1571289679372037, 0.2013101213293968)
(-0.1586371311964417, 0.2063476675673794)

(-0.1571289679372037, 0.2013101213293968)
(-0.1607152232253318, 0.1981551612475987)

(-0.1571289679372037, 0.2013101213293968)
(-0.1620523544210597, 0.2027036414558996)

(0.002974789132295895, 0.001803064751642867)
(0.002568855707180837, 0.003206817694607416)

(0.002974789132295895, 0.001803064751642867)
(0.001551609436140244, 0.002083216487659814)

(0.002974789132295895, 0.001803064751642867)
(0.001932554445607471, 0.0006121157101073102)

(0.002974789132295895, 0.001803064751642867)
(0.003482860714067892, 0.0003266567098810107)

(0.002568855707180837, 0.003206817694607416)
(0.001551609436140244, 0.002083216487659814)

(0.002568855707180837, 0.003206817694607416)
(0.001050672214768587, 0.003471643501220063)

(0.002568855707180837, 0.003206817694607416)
(0.002025529338868175, 0.004715797068161534)

(0.002568855707180837, 0.003206817694607416)
(0.003517246129080942, 0.004454657290090112)

(0.4179475806253194, 0.06026543075389727)
(0.4148899991585319, 0.05676892144211204)

(0.4179475806253194, 0.06026543075389727)
(0.4132546271512714, 0.06148642289722633)

(0.4179475806253194, 0.06026543075389727)
(0.4156921056567516, 0.06474413518790445)

(0.4179475806253194, 0.06026543075389727)
(0.4208105901503576, 0.06356395156126884)

(0.4495131701530979, -0.07346030876896753)
(0.453056301859611, -0.06994103426302414)

(0.4495131701530979, -0.07346030876896753)
(0.4543338810918274, -0.07476722675314328)

(0.4495131701530979, -0.07346030876896753)
(0.4459663859916872, -0.07698212710243577)

(0.4495131701530979, -0.07346030876896753)
(0.450783677316881, -0.0782881041938078)

(0.3703754729325534, -0.3710129789038735)
(0.3806884645677522, -0.3725091954036296)

(0.3703754729325534, -0.3710129789038735)
(0.3733091027899288, -0.3792430472569134)

(0.3703754729325534, -0.3710129789038735)
(0.3636631871949426, -0.3762035301855066)

(0.3703754729325534, -0.3710129789038735)
(0.3762237050418916, -0.3656237968976463)

(0.080643359122797, -0.1744784195895273)
(0.07585833457322298, -0.1737818266405952)

(0.080643359122797, -0.1744784195895273)
(0.07765660905522821, -0.178320404566334)

(0.080643359122797, -0.1744784195895273)
(0.08253502733906458, -0.1789551257019195)

(0.080643359122797, -0.1744784195895273)
(0.08542412640355927, -0.1751456212621568)

(0.07585833457322298, -0.1737818266405952)
(0.07765660905522821, -0.178320404566334)

(0.07585833457322298, -0.1737818266405952)
(0.0740895962762078, -0.1693489593560498)

(0.07585833457322298, -0.1737818266405952)
(0.07108087609281409, -0.173181314084503)

(0.07585833457322298, -0.1737818266405952)
(0.07289238981526487, -0.1776799988757389)

(0.4827355877375674, -0.04689853714461496)
(0.4840126509367166, -0.0516981758336466)

(0.4827355877375674, -0.04689853714461496)
(0.4813958415600261, -0.04203679456801265)

(0.4827355877375674, -0.04689853714461496)
(0.4862269106635666, -0.04339717818564204)

(0.4827355877375674, -0.04689853714461496)
(0.4875031468441595, -0.04826256650495757)

(0.1638081597792064, -0.4316088504923724)
(0.1711867019408578, -0.4265789357153776)

(0.1638081597792064, -0.4316088504923724)
(0.1632062928695913, -0.422725476225345)

(0.1638081597792064, -0.4316088504923724)
(0.1558564004783943, -0.4279094162397735)

(0.1638081597792064, -0.4316088504923724)
(0.1562799183387429, -0.4367594228640175)

(-0.3391821445546268, -0.2158511422472974)
(-0.3427154621582974, -0.2193275261772832)

(-0.3391821445546268, -0.2158511422472974)
(-0.3355823473075314, -0.2123168819503951)

(-0.3391821445546268, -0.2158511422472974)
(-0.3438570396422489, -0.2142889830903367)

(-0.3391821445546268, -0.2158511422472974)
(-0.3403226824006748, -0.2107927222686636)

(-0.3144300043543006, 0.01801513700194006)
(-0.3095670934218538, 0.0168523398299939)

(-0.3144300043543006, 0.01801513700194006)
(-0.3128787347456686, 0.01326002730517569)

(-0.3144300043543006, 0.01801513700194006)
(-0.3182178203939802, 0.01386136776782208)

(-0.3144300043543006, 0.01801513700194006)
(-0.3193511400672651, 0.01909064027117783)

(-0.4729898212119447, -0.2384619585002081)
(-0.4765703984392745, -0.2351631352060126)

(-0.4729898212119447, -0.2384619585002081)
(-0.4765025038225784, -0.2402597446592596)

(-0.4729898212119447, -0.2384619585002081)
(-0.4722715649211294, -0.2434425732029457)

(-0.4729898212119447, -0.2384619585002081)
(-0.4720218847199034, -0.2347973394990464)

(0.4725210356319856, 0.0592728364420943)
(0.4689893486842629, 0.05573709212848566)

(0.4725210356319856, 0.0592728364420943)
(0.4712663414267437, 0.06407771758793157)

(0.4725210356319856, 0.0592728364420943)
(0.4737956905948006, 0.05445554381503409)

(0.4725210356319856, 0.0592728364420943)
(0.4677094751153612, 0.06054761101091023)

(0.07174559893816052, 0.07494861354332225)
(0.07591508140038451, 0.07377035578892456)

(0.07174559893816052, 0.07494861354332225)
(0.07287009703187779, 0.07074385271579094)

(0.07174559893816052, 0.07494861354332225)
(0.0685967653498329, 0.07193120735543465)

(0.07174559893816052, 0.07494861354332225)
(0.06750395312156568, 0.07611555272157176)

(0.07591508140038451, 0.07377035578892456)
(0.07887487523049662, 0.07723174106681086)

(0.07591508140038451, 0.07377035578892456)
(0.07287009703187779, 0.07074385271579094)

(0.07591508140038451, 0.07377035578892456)
(0.07695641037078572, 0.06959745667756191)

(0.07591508140038451, 0.07377035578892456)
(0.08011968924664624, 0.07292832976058415)

(0.07887487523049662, 0.07723174106681086)
(0.08190425466114028, 0.08107791043876313)

(0.07887487523049662, 0.07723174106681086)
(0.08330425315718841, 0.0763739136051545)

(0.07887487523049662, 0.07723174106681086)
(0.08011968924664624, 0.07292832976058415)

(0.07887487523049662, 0.07723174106681086)
(0.07765992496999492, 0.08173404239941506)

(-0.4711989041041008, 0.01734333341890719)
(-0.4744409581944671, 0.01387430524809793)

(-0.4711989041041008, 0.01734333341890719)
(-0.4700061966298129, 0.01268263840274103)

(-0.4711989041041008, 0.01734333341890719)
(-0.4676832662119784, 0.02088660166585636)

(-0.4711989041041008, 0.01734333341890719)
(-0.4664297323696709, 0.01595427553728614)

(0.4146456554033335, 0.007716081312332252)
(0.4194614893397631, 0.006416329778431564)

(0.4146456554033335, 0.007716081312332252)
(0.4181778018107914, 0.01123577869206176)

(0.4146456554033335, 0.007716081312332252)
(0.4132623732866323, 0.01273643186109087)

(0.4146456554033335, 0.007716081312332252)
(0.4100208360196265, 0.008841150711720418)

(-0.3377629412305524, 0.1208623191415212)
(-0.3329293660028468, 0.1195823843184111)

(-0.3377629412305524, 0.1208623191415212)
(-0.3359196686897181, 0.1159601284511209)

(-0.3377629412305524, 0.1208623191415212)
(-0.3419162007413351, 0.12217168142069)

(-0.3377629412305524, 0.1208623191415212)
(-0.3403074485660683, 0.1174861687214755)

(0.07419699229231651, -0.3629146111238105)
(0.06633696496128184, -0.3611867009402737)

(0.07419699229231651, -0.3629146111238105)
(0.07167788969883594, -0.3555508418773936)

(0.07419699229231651, -0.3629146111238105)
(0.07945587737738959, -0.3570508037862993)

(0.07419699229231651, -0.3629146111238105)
(0.08205009216916236, -0.364699567555229)

(0.4716569270963271, -0.1064859512071454)
(0.4752093578650574, -0.102979132427806)

(0.4716569270963271, -0.1064859512071454)
(0.4681009761401257, -0.1099968467899395)

(0.4716569270963271, -0.1064859512071454)
(0.4668331477076284, -0.1051724437709588)

(0.4716569270963271, -0.1064859512071454)
(0.4703989271548525, -0.1016743664405506)

(0.4752093578650574, -0.102979132427806)
(0.4800116733220136, -0.1042858630649712)

(0.4752093578650574, -0.102979132427806)
(0.4787438964020652, -0.09945805506559292)

(0.4752093578650574, -0.102979132427806)
(0.473931582345011, -0.09815374791219483)

(0.4752093578650574, -0.102979132427806)
(0.4703989271548525, -0.1016743664405506)

(0.4800116733220136, -0.1042858630649712)
(0.4787438964020652, -0.09945805506559292)

(0.4800116733220136, -0.1042858630649712)
(0.4835448936777678, -0.100781246981673)

(0.4800116733220136, -0.1042858630649712)
(0.4848107002581596, -0.1055876043984153)

(0.4800116733220136, -0.1042858630649712)
(0.4814427034935442, -0.1090490811401049)

(0.4787438964020652, -0.09945805506559292)
(0.4835448936777678, -0.100781246981673)

(0.4787438964020652, -0.09945805506559292)
(0.482263860354565, -0.09592370783854776)

(0.4787438964020652, -0.09945805506559292)
(0.473931582345011, -0.09815374791219483)

(0.4787438964020652, -0.09945805506559292)
(0.4774478492813636, -0.09461062698381566)

(0.467304465730054, -0.05608278746054049)
(0.4660458160519692, -0.05127838656849408)

(0.467304465730054, -0.05608278746054049)
(0.462513293117064, -0.05477141957319677)

(0.467304465730054, -0.05608278746054049)
(0.4637804296557539, -0.05955921373747983)

(0.467304465730054, -0.05608278746054049)
(0.4685668153551031, -0.06088075473217545)

(0.4660458160519692, -0.05127838656849408)
(0.462513293117064, -0.05477141957319677)

(0.4660458160519692, -0.05127838656849408)
(0.4612548846712335, -0.04996336097495367)

(0.4660458160519692, -0.05127838656849408)
(0.4647883827034954, -0.046469655161885)

(0.4660458160519692, -0.05127838656849408)
(0.4695801330466436, -0.04779080220893668)

(0.4262304001336566, 0.0314303985862672)
(0.4297630093237224, 0.03495063257192399)

(0.4262304001336566, 0.0314303985862672)
(0.4310477446433377, 0.03013416160680464)

(0.4262304001336566, 0.0314303985862672)
(0.4275140873835319, 0.02661551352883067)

(0.4262304001336566, 0.0314303985862672)
(0.4249567769907188, 0.03624433600489978)

(-0.2046484802046877, -0.2165428934487509)
(-0.2094733733522723, -0.2152312508217306)

(-0.2046484802046877, -0.2165428934487509)
(-0.1998230450283788, -0.2178525430297104)

(-0.2046484802046877, -0.2165428934487509)
(-0.2010694986743468, -0.2130391416865523)

(-0.2046484802046877, -0.2165428934487509)
(-0.2059118043568391, -0.2117236449142098)

(-0.2094733733522723, -0.2152312508217306)
(-0.2130213090567338, -0.2187506365356505)

(-0.2094733733522723, -0.2152312508217306)
(-0.2142973668827379, -0.2139163002918734)

(-0.2094733733522723, -0.2152312508217306)
(-0.2107484562793902, -0.2103933298631644)

(-0.2094733733522723, -0.2152312508217306)
(-0.2059118043568391, -0.2117236449142098)

(0.4739290386692923, -0.0308749797887855)
(0.4752279039311584, -0.03571181620370758)

(0.4739290386692923, -0.0308749797887855)
(0.4704155151113716, -0.0343793915614416)

(0.4739290386692923, -0.0308749797887855)
(0.4691455418167911, -0.02958552899215953)

(0.4739290386692923, -0.0308749797887855)
(0.4726693529231697, -0.02609422258331123)

(0.0297230448221884, 0.03996238157881325)
(0.03274313409023349, 0.03918083032052595)

(0.0297230448221884, 0.03996238157881325)
(0.03187300852937773, 0.04211467321286315)

(0.0297230448221884, 0.03996238157881325)
(0.0287413808339048, 0.04280372671248937)

(0.0297230448221884, 0.03996238157881325)
(0.02682595453054337, 0.04063277909446859)

(0.03274313409023349, 0.03918083032052595)
(0.03356700044591583, 0.03629407491428592)

(0.03274313409023349, 0.03918083032052595)
(0.03187300852937773, 0.04211467321286315)

(0.03274313409023349, 0.03918083032052595)
(0.03503967174536972, 0.04133049091037083)

(0.03274313409023349, 0.03918083032052595)
(0.03596052082695839, 0.03840702031196032)

(0.3941930084644329, -0.06741777670919637)
(0.3906438398774106, -0.07093618499182079)

(0.3941930084644329, -0.06741777670919637)
(0.3977434244739957, -0.0638942417688455)

(0.3941930084644329, -0.06741777670919637)
(0.3929245134134393, -0.0625572452090387)

(0.3941930084644329, -0.06741777670919637)
(0.3893772749273914, -0.0660780049574099)

(0.05381918659086472, 0.09649299712497697)
(0.05050540109407776, 0.09316989814520074)

(0.05381918659086472, 0.09649299712497697)
(0.05504542365078358, 0.09196365103288631)

(0.05381918659086472, 0.09649299712497697)
(0.05833689851278011, 0.0951639699199188)

(0.05381918659086472, 0.09649299712497697)
(0.05716673014949313, 0.09985405852766989)

(0.4574813226907637, 0.1239847219938749)
(0.46102999665711, 0.1275070668221959)

(0.4574813226907637, 0.1239847219938749)
(0.4622864742103827, 0.1226925409314464)

(0.4574813226907637, 0.1239847219938749)
(0.4587461894541432, 0.1191617445058596)

(0.4574813226907637, 0.1239847219938749)
(0.4539308665837434, 0.1204641725592853)

(0.4241400819203159, -0.0621126509446168)
(0.4289627898060471, -0.06342555217699847)

(0.4241400819203159, -0.0621126509446168)
(0.419316409765024, -0.06079877731217899)

(0.4241400819203159, -0.0621126509446168)
(0.4228667391480343, -0.05727810106000151)

(0.4241400819203159, -0.0621126509446168)
(0.4276904469029117, -0.05859213025005369)

(-0.47369008511206, -0.03307485728645143)
(-0.4772882124955826, -0.03654635001698953)

(-0.47369008511206, -0.03307485728645143)
(-0.4724827255039166, -0.03792760869607742)

(-0.47369008511206, -0.03307485728645143)
(-0.4688844423707135, -0.03445486833743829)

(-0.47369008511206, -0.03307485728645143)
(-0.4700927899537287, -0.02960253029357971)

(-0.4772882124955826, -0.03654635001698953)
(-0.4820938512118326, -0.03516567744512284)

(-0.4772882124955826, -0.03654635001698953)
(-0.4808877570784021, -0.04001886648091833)

(-0.4772882124955826, -0.03654635001698953)
(-0.4760818987860372, -0.04139872851564175)

(-0.4772882124955826, -0.03654635001698953)
(-0.4724827255039166, -0.03792760869607742)

(-0.4820938512118326, -0.03516567744512284)
(-0.4808877570784021, -0.04001886648091833)

(-0.4820938512118326, -0.03516567744512284)
(-0.4856308971115527, -0.03864525974664436)

(-0.4820938512118326, -0.03516567744512284)
(-0.4868981898688775, -0.03380096105619516)

(-0.4820938512118326, -0.03516567744512284)
(-0.4832755538960355, -0.03031191303976394)

(-0.4808877570784021, -0.04001886648091833)
(-0.4760818987860372, -0.04139872851564175)

(-0.4808877570784021, -0.04001886648091833)
(-0.4796810482849582, -0.04486846610245742)

(-0.4808877570784021, -0.04001886648091833)
(-0.4844848027986305, -0.04349000333063219)

(-0.4808877570784021, -0.04001886648091833)
(-0.4856308971115527, -0.03864525974664436)

(-0.4760818987860372, -0.04139872851564175)
(-0.4796810482849582, -0.04486846610245742)

(-0.4760818987860372, -0.04139872851564175)
(-0.4748757187823453, -0.04624988859072946)

(-0.4760818987860372, -0.04139872851564175)
(-0.4712766501509218, -0.04277998283245045)

(-0.4760818987860372, -0.04139872851564175)
(-0.4724827255039166, -0.03792760869607742)

(-0.4796810482849582, -0.04486846610245742)
(-0.4844848027986305, -0.04349000333063219)

(-0.4796810482849582, -0.04486846610245742)
(-0.4748757187823453, -0.04624988859072946)

(-0.4796810482849582, -0.04486846610245742)
(-0.48327688075845, -0.04833803347511521)

(-0.4796810482849582, -0.04486846610245742)
(-0.4784730158564775, -0.04972416795123499)

(0.0226870664081265, 0.1261926842197508)
(0.02754371214435426, 0.1250055456037508)

(0.0226870664081265, 0.1261926842197508)
(0.01783036918397683, 0.1273791213500284)

(0.0226870664081265, 0.1261926842197508)
(0.02128667553972992, 0.1309917957270065)

(0.0226870664081265, 0.1261926842197508)
(0.0261428229494351, 0.1298053106010717)

(-0.2528245477661986, -0.185193780926862)
(-0.2576442301753647, -0.1838631186662246)

(-0.2528245477661986, -0.185193780926862)
(-0.2540825078724867, -0.1803539978897428)

(-0.2528245477661986, -0.185193780926862)
(-0.2492626370674274, -0.1816839773924439)

(-0.2528245477661986, -0.185193780926862)
(-0.2480049896706591, -0.1865248936516702)

(-0.2431849372104531, -0.1878542147954309)
(-0.2396228990315298, -0.184344116724901)

(-0.2431849372104531, -0.1878542147954309)
(-0.2383650424924828, -0.1891841696396129)

(-0.2431849372104531, -0.1878542147954309)
(-0.2480049896706591, -0.1865248936516702)

(-0.2431849372104531, -0.1878542147954309)
(-0.2444429134924128, -0.1830146974382292)

(-0.2576442301753647, -0.1838631186662246)
(-0.2540825078724867, -0.1803539978897428)

(-0.2576442301753647, -0.1838631186662246)
(-0.2589024525205237, -0.1790251701350986)

(-0.2576442301753647, -0.1838631186662246)
(-0.2624640754680098, -0.1825331242433728)

(-0.2576442301753647, -0.1838631186662246)
(-0.2612059739410111, -0.1873723300802419)

(-0.2373199235456624, -0.1760033516575324)
(-0.2408811014666988, -0.179505953633233)

(-0.2373199235456624, -0.1760033516575324)
(-0.2360612479703662, -0.1808361473017061)

(-0.2373199235456624, -0.1760033516575324)
(-0.2337578969108071, -0.1725116686729808)

(-0.2373199235456624, -0.1760033516575324)
(-0.2324995630991604, -0.1773325162698679)

(-0.2264213754920744, -0.1834945713767815)
(-0.2216015036500829, -0.1848245471113501)

(-0.2264213754920744, -0.1834945713767815)
(-0.2228596470944337, -0.1799854286382441)

(-0.2264213754920744, -0.1834945713767815)
(-0.227679518938436, -0.1786554528069442)

(-0.2264213754920744, -0.1834945713767815)
(-0.2312412738833499, -0.1821649027090069)

(-0.2216015036500829, -0.1848245471113501)
(-0.2228596470944337, -0.1799854286382441)

(-0.2216015036500829, -0.1848245471113501)
(-0.2203433571917765, -0.1896636541445654)

(-0.2216015036500829, -0.1848245471113501)
(-0.2167816283643828, -0.1861545061556839)

(-0.2216015036500829, -0.1848245471113501)
(-0.2180397745980092, -0.1813154012046199)

(-0.1928949737709645, -0.1747779001383672)
(-0.1964567023926961, -0.1782870437918732)

(-0.1928949737709645, -0.1747779001383672)
(-0.1916368305280485, -0.1796170194522493)

(-0.1928949737709645, -0.1747779001383672)
(-0.1893332449983763, -0.1712687559522852)

(-0.1928949737709645, -0.1747779001383672)
(-0.1880750957336797, -0.1761078534313865)

(-0.1964567023926961, -0.1782870437918732)
(-0.1916368305280485, -0.1796170194522493)

(-0.1964567023926961, -0.1782870437918732)
(-0.1951985591546599, -0.183126163093789)

(-0.1964567023926961, -0.1782870437918732)
(-0.2000184322298253, -0.1817961770438621)

(-0.1964567023926961, -0.1782870437918732)
(-0.2012765744580942, -0.1769570664146521)

(-0.1819970614510507, -0.1822768788821821)
(-0.1771771976345213, -0.1836068836621753)

(-0.1819970614510507, -0.1822768788821821)
(-0.1784353545446595, -0.1787678140012806)

(-0.1819970614510507, -0.1822768788821821)
(-0.1832552252060194, -0.1774378339865494)

(-0.1819970614510507, -0.1822768788821821)
(-0.1868169275058008, -0.180946882121873)

(-0.1543357275034264, -0.1854166627016466)
(-0.1507742037970849, -0.1819083013809527)

(-0.1543357275034264, -0.1854166627016466)
(-0.155594085791692, -0.1805783688902877)

(-0.1543357275034264, -0.1854166627016466)
(-0.1578972200069053, -0.1889243796141244)

(-0.1543357275034264, -0.1854166627016466)
(-0.1591557368437826, -0.1840870499435164)

(-0.1507742037970849, -0.1819083013809527)
(-0.155594085791692, -0.1805783688902877)

(-0.1507742037970849, -0.1819083013809527)
(-0.152032406006295, -0.1770694134089379)

(-0.1507742037970849, -0.1819083013809527)
(-0.1472125292824286, -0.1783993698316713)

(-0.1507742037970849, -0.1819083013809527)
(-0.1459543536523688, -0.1832383615193237)

(-0.1652338858200161, -0.1779186347064847)
(-0.1700537576827219, -0.1765886590607056)

(-0.1652338858200161, -0.1779186347064847)
(-0.1687956144472352, -0.1814277783797034)

(-0.1652338858200161, -0.1779186347064847)
(-0.1639757425808298, -0.1827577540211216)

(-0.1652338858200161, -0.1779186347064847)
(-0.1604139804361353, -0.1792484538497617)

(-0.1327529260009069, -0.182389344978992)
(-0.1375727444781718, -0.1810591746508542)

(-0.1327529260009069, -0.182389344978992)
(-0.1340110603435231, -0.1775501932222338)

(-0.1327529260009069, -0.182389344978992)
(-0.1291911958934663, -0.1788801959123269)

(-0.1327529260009069, -0.182389344978992)
(-0.1279330022636337, -0.1837191297438857)

(-0.1015301094282285, -0.1820209358735787)
(-0.1063499812917732, -0.1806909602265841)

(-0.1015301094282285, -0.1820209358735787)
(-0.1027882526684575, -0.1771818165748772)

(-0.1015301094282285, -0.1820209358735787)
(-0.09796838080597242, -0.1785117922158372)

(-0.1015301094282285, -0.1820209358735787)
(-0.09671023756536523, -0.1833509115124054)

(-0.08707049383485636, -0.1860108627871279)
(-0.0918903657010827, -0.1846808871483816)

(-0.08707049383485636, -0.1860108627871279)
(-0.08832863708124802, -0.1811717434669391)

(-0.08707049383485636, -0.1860108627871279)
(-0.08350876521112947, -0.1825017191170149)

(-0.08707049383485636, -0.1860108627871279)
(-0.08225062196904392, -0.1873408384267561)

(-0.06192569237073012, -0.1794733587295582)
(-0.05710582050599203, -0.1808033343797391)

(-0.06192569237073012, -0.1794733587295582)
(-0.06066754912911332, -0.1843124780412564)

(-0.06192569237073012, -0.1794733587295582)
(-0.0654874209989213, -0.1829825023908344)

(-0.06192569237073012, -0.1794733587295582)
(-0.06674556423418901, -0.178143383080365)

(0.2153209017110015, 0.1451216006023458)
(0.2117814806627596, 0.1415899581171472)

(0.2153209017110015, 0.1451216006023458)
(0.2166096838212681, 0.1402905527712244)

(0.2153209017110015, 0.1451216006023458)
(0.220149039959902, 0.143822258390105)

(0.2153209017110015, 0.1451216006023458)
(0.2188603089034755, 0.1486532570674112)

(0.4085183707382546, 0.1058892995685135)
(0.4037543207762258, 0.1072479763529702)

(0.4085183707382546, 0.1058892995685135)
(0.405037364773977, 0.1024187849055287)

(0.4085183707382546, 0.1058892995685135)
(0.4098048075652037, 0.1010626638313122)

(0.4085183707382546, 0.1058892995685135)
(0.413346632720341, 0.1045795972544908)

(-0.11210994368682, -0.08725198038565363)
(-0.1169161052144183, -0.0858741762534574)

(-0.11210994368682, -0.08725198038565363)
(-0.1157075085924053, -0.09072732023690677)

(-0.11210994368682, -0.08725198038565363)
(-0.1109014445290189, -0.0921063954494574)

(-0.11210994368682, -0.08725198038565363)
(-0.1073052196827903, -0.0886304625756304)

(0.2491183201447287, 0.1360257495030444)
(0.2539456365863788, 0.1347255858353194)

(0.2491183201447287, 0.1360257495030444)
(0.2526575934944136, 0.1395572659269493)

(0.2491183201447287, 0.1360257495030444)
(0.2478295139431861, 0.140856778277979)

(0.2491183201447287, 0.1360257495030444)
(0.2442844116966646, 0.1373219020020506)

(0.2539456365863788, 0.1347255858353194)
(0.2526575934944136, 0.1395572659269493)

(0.2539456365863788, 0.1347255858353194)
(0.2574857715113258, 0.1382578376168648)

(0.2539456365863788, 0.1347255858353194)
(0.2587745489936596, 0.1334267843299488)

(0.2539456365863788, 0.1347255858353194)
(0.2552790335718309, 0.1302307568943298)

(-0.1733812094039454, -0.07418243505854025)
(-0.1781873350052789, -0.07280361066645245)

(-0.1733812094039454, -0.07418243505854025)
(-0.1745901752537111, -0.06933079599796016)

(-0.1733812094039454, -0.07418243505854025)
(-0.1697840496523775, -0.07070962039004683)

(-0.1733812094039454, -0.07418243505854025)
(-0.1685750838026117, -0.07556125945062295)

(-0.3018603636981814, -0.2031198471769873)
(-0.3006791933973019, -0.2080955158901913)

(-0.3018603636981814, -0.2031198471769873)
(-0.2970502649532482, -0.2044640724515998)

(-0.3018603636981814, -0.2031198471769873)
(-0.2982972082209353, -0.1996045698548193)

(-0.3018603636981814, -0.2031198471769873)
(-0.3031140177410495, -0.1982724643622962)

(-0.3295059469529777, -0.07443997194141055)
(-0.3307149128027433, -0.06958833288083456)

(-0.3295059469529777, -0.07443997194141055)
(-0.3246998213516439, -0.07581879633349316)

(-0.3295059469529777, -0.07443997194141055)
(-0.3343120725543114, -0.0730611475493281)

(-0.3295059469529777, -0.07443997194141055)
(-0.3259087872014099, -0.07096715727291637)

(-0.3523276091098811, -0.07239748904157457)
(-0.3571337347112154, -0.07101866464949017)

(-0.3523276091098811, -0.07239748904157457)
(-0.3535365749596475, -0.06754584998099573)

(-0.3523276091098811, -0.07239748904157457)
(-0.3487304493583133, -0.06892467437307995)

(-0.3523276091098811, -0.07239748904157457)
(-0.3475214835085472, -0.07377631343365668)

(-0.2670560519333646, -0.07433695718825585)
(-0.268265017783129, -0.06948531812767755)

(-0.2670560519333646, -0.07433695718825585)
(-0.2634588921817941, -0.0708641425197572)

(-0.2670560519333646, -0.07433695718825585)
(-0.2622499263320293, -0.07571578158033374)

(-0.2670560519333646, -0.07433695718825585)
(-0.2718621775346987, -0.07295813279617393)

(-0.298280999443172, -0.07438846456483238)
(-0.29948996529294, -0.06953682550425686)

(-0.298280999443172, -0.07438846456483238)
(-0.2934748738418374, -0.07576728895691437)

(-0.298280999443172, -0.07438846456483238)
(-0.2946838396916036, -0.07091564989633765)

(-0.298280999443172, -0.07438846456483238)
(-0.3030871250445065, -0.07300964017275041)

(0.3623214890267411, -0.1843972887988492)
(0.3610476806925683, -0.1795622694268296)

(0.3623214890267411, -0.1843972887988492)
(0.3587711435898702, -0.1879179488618097)

(0.3623214890267411, -0.1843972887988492)
(0.3574973352556973, -0.1830829294897834)

(0.3623214890267411, -0.1843972887988492)
(0.3658718344636099, -0.1808766287358949)

(-0.1006081926203596, 0.073739752988187)
(-0.0958519703511685, 0.07267801501678403)

(-0.1006081926203596, 0.073739752988187)
(-0.0971875067076576, 0.07738660200614449)

(-0.1006081926203596, 0.073739752988187)
(-0.102035599770208, 0.07853536317801563)

(-0.1006081926203596, 0.073739752988187)
(-0.1054716875487961, 0.07490310330415592)

(-0.0958519703511685, 0.07267801501678403)
(-0.0971875067076576, 0.07738660200614449)

(-0.0958519703511685, 0.07267801501678403)
(-0.09271366451840894, 0.07636209803935254)

(-0.0958519703511685, 0.07267801501678403)
(-0.09470332976493358, 0.06792098154839533)

(-0.0958519703511685, 0.07267801501678403)
(-0.09162562097869084, 0.07124654179853791)

(0.2269010227336817, 0.168910270113274)
(0.2281898043188254, 0.1640792203282075)

(0.2269010227336817, 0.168910270113274)
(0.2256122411485371, 0.1737413198983409)

(0.2269010227336817, 0.168910270113274)
(0.2304404437819063, 0.1724419125984925)

(0.2269010227336817, 0.168910270113274)
(0.2317292253670495, 0.167610862813429)

(0.2281898043188254, 0.1640792203282075)
(0.2246503832705834, 0.160547577843009)

(0.2281898043188254, 0.1640792203282075)
(0.229478585903972, 0.1592481705431411)

(0.2281898043188254, 0.1640792203282075)
(0.2330180069522176, 0.1627798130283403)

(0.2281898043188254, 0.1640792203282075)
(0.2317292253670495, 0.167610862813429)

(-0.1103340144852537, 0.07606534733208017)
(-0.1068960875306331, 0.07969586481406604)

(-0.1103340144852537, 0.07606534733208017)
(-0.1054716875487961, 0.07490310330415592)

(-0.1103340144852537, 0.07606534733208017)
(-0.1151969254177007, 0.07722814450402676)

(-0.1103340144852537, 0.07606534733208017)
(-0.1117585722413248, 0.08085825805382109)

(-0.3345494438429434, -0.1806098936477532)
(-0.338111171642453, -0.1841190310672581)

(-0.3345494438429434, -0.1806098936477532)
(-0.3309877141733519, -0.1771007421310603)

(-0.3345494438429434, -0.1806098936477532)
(-0.3297295699351236, -0.1819398538849255)

(-0.3345494438429434, -0.1806098936477532)
(-0.3332921822134842, -0.1854508882281311)

(-0.1200598363501478, 0.07839094167597335)
(-0.124922747282595, 0.07955373884792091)

(-0.1200598363501478, 0.07839094167597335)
(-0.1214842799260171, 0.08318374466578762)

(-0.1200598363501478, 0.07839094167597335)
(-0.1166213689935698, 0.08202094749384034)

(-0.1200598363501478, 0.07839094167597335)
(-0.1151969254177007, 0.07722814450402676)

(-0.124922747282595, 0.07955373884792091)
(-0.1283612146391729, 0.07592373303005506)

(-0.124922747282595, 0.07955373884792091)
(-0.1214842799260171, 0.08318374466578762)

(-0.124922747282595, 0.07955373884792091)
(-0.129785658215042, 0.08071653601986968)

(-0.124922747282595, 0.07955373884792091)
(-0.1263471908587326, 0.08434654183661489)

(0.369422179900475, -0.1773559686729395)
(0.3729725253373393, -0.1738353086099803)

(0.369422179900475, -0.1773559686729395)
(0.3681483715662964, -0.1725209493009184)

(0.369422179900475, -0.1773559686729395)
(0.3658718344636099, -0.1808766287358949)

(0.369422179900475, -0.1773559686729395)
(0.364598026129432, -0.1760416093638736)

(0.46102999665711, 0.1275070668221959)
(0.4597538128177752, 0.1323414455466798)

(0.46102999665711, 0.1275070668221959)
(0.4622864742103827, 0.1226925409314464)

(0.46102999665711, 0.1275070668221959)
(0.4658326449178412, 0.126217407634373)

(0.46102999665711, 0.1275070668221959)
(0.4645737053662542, 0.1310330511314211)

(-0.4789595639460317, 0.1620594576037579)
(-0.4838790444448923, 0.1629531642789699)

(-0.4789595639460317, 0.1620594576037579)
(-0.4821843793806232, 0.1582428064460598)

(-0.4789595639460317, 0.1620594576037579)
(-0.4772723134643547, 0.1573516909457334)

(-0.4789595639460317, 0.1620594576037579)
(-0.4740398362944209, 0.1611656645560461)

(-0.4706685483168505, 0.1517512540824545)
(-0.4657490678179876, 0.1508575474072439)

(-0.4706685483168505, 0.1517512540824545)
(-0.4674348353831544, 0.1555647958302842)

(-0.4706685483168505, 0.1517512540824545)
(-0.475586010401561, 0.15264425538228)

(-0.4706685483168505, 0.1517512540824545)
(-0.4723536842694239, 0.1564582817757844)

(0.2410587069265917, 0.1830368400541337)
(0.2445981279748657, 0.1865684825393012)

(0.2410587069265917, 0.1830368400541337)
(0.2362305042932539, 0.1843362473539475)

(0.2410587069265917, 0.1830368400541337)
(0.2375192858783441, 0.179505197568941)

(0.2410587069265917, 0.1830368400541337)
(0.2397699253414879, 0.1878678898391546)

(0.2445981279748657, 0.1865684825393012)
(0.2494263306082599, 0.1852690752394294)

(0.2445981279748657, 0.1865684825393012)
(0.2481375490231303, 0.1901001250244787)

(0.2445981279748657, 0.1865684825393012)
(0.2433093463897422, 0.1913995323243418)

(0.2445981279748657, 0.1865684825393012)
(0.2397699253414879, 0.1878678898391546)

(0.4668504910805408, 0.1393865206406698)
(0.4620260436306782, 0.1406984938108149)

(0.4668504910805408, 0.1393865206406698)
(0.465574342814536, 0.1442208921543455)

(0.4668504910805408, 0.1393865206406698)
(0.4633021461842307, 0.1358640958838234)

(0.4668504910805408, 0.1393865206406698)
(0.4681205230778704, 0.1345504901381268)

(0.4424467305361143, 0.1639720513309233)
(0.4411705354886432, 0.1688064412967181)

(0.4424467305361143, 0.1639720513309233)
(0.4460646440832104, 0.167500134711353)

(0.4424467305361143, 0.1639720513309233)
(0.4472732658570335, 0.1626556362789026)

(0.4424467305361143, 0.1639720513309233)
(0.4437232267686638, 0.1591369214144194)

(0.4411705354886432, 0.1688064412967181)
(0.4363793603205659, 0.170084542101608)

(0.4411705354886432, 0.1688064412967181)
(0.4401779480255844, 0.1738558580559564)

(0.4411705354886432, 0.1688064412967181)
(0.4460646440832104, 0.167500134711353)

(0.4411705354886432, 0.1688064412967181)
(0.4449385343779986, 0.1724456250821684)

(0.4363793603205659, 0.170084542101608)
(0.4401779480255844, 0.1738558580559564)

(0.4363793603205659, 0.170084542101608)
(0.4354543611748752, 0.1751644781980722)

(0.4363793603205659, 0.170084542101608)
(0.4328631472149452, 0.1665639592636698)

(0.4363793603205659, 0.170084542101608)
(0.431776359396129, 0.171612989908023)

(0.4401779480255844, 0.1738558580559564)
(0.4354543611748752, 0.1751644781980722)

(0.4401779480255844, 0.1738558580559564)
(0.4391657995299855, 0.1788228656628033)

(0.4401779480255844, 0.1738558580559564)
(0.4439036156365092, 0.1775183134194635)

(0.4401779480255844, 0.1738558580559564)
(0.4449385343779986, 0.1724456250821684)

(-0.4574580521887948, 0.1405493438859479)
(-0.4606917651224858, 0.13673580213812)

(-0.4574580521887948, 0.1405493438859479)
(-0.4542243392550989, 0.1443628856337777)

(-0.4574580521887948, 0.1405493438859479)
(-0.4591438197539552, 0.1452565923089918)

(-0.4574580521887948, 0.1405493438859479)
(-0.4623775326876519, 0.1414430505611622)

(-0.2777880555926108, -0.1208108648941725)
(-0.2729819299912769, -0.122189689286255)

(-0.2777880555926108, -0.1208108648941725)
(-0.2825941811939451, -0.1194320405020907)

(-0.2777880555926108, -0.1208108648941725)
(-0.2765790897428446, -0.1256625039547489)

(-0.2777880555926108, -0.1208108648941725)
(-0.2813852153441789, -0.1242836795626653)

(0.3069792604151861, -0.1782950159337485)
(0.3021551066541059, -0.1769806566159799)

(0.3069792604151861, -0.1782950159337485)
(0.3118034142011921, -0.1796093751883068)

(0.3069792604151861, -0.1782950159337485)
(0.308253068770094, -0.1831300352302921)

(0.3069792604151861, -0.1782950159337485)
(0.303428915003651, -0.1818156759098636)

(0.3021551066541059, -0.1769806566159799)
(0.303428915003651, -0.1818156759098636)

(0.3021551066541059, -0.1769806566159799)
(0.3008812980711132, -0.1721456382207238)

(0.3021551066541059, -0.1769806566159799)
(0.2986047671300929, -0.1805013150473915)

(0.3021551066541059, -0.1769806566159799)
(0.2973309677083394, -0.1756662934630276)

(0.44456285968927, 0.1050609145668415)
(0.4493667671719416, 0.1037699867928158)

(0.44456285968927, 0.1050609145668415)
(0.4481079840846295, 0.1085868353629622)

(0.44456285968927, 0.1050609145668415)
(0.4432860840499937, 0.1098958894923421)

(0.44456285968927, 0.1050609145668415)
(0.4397380573625922, 0.1063728925715497)

(0.4493667671719416, 0.1037699867928158)
(0.4481079840846295, 0.1085868353629622)

(0.4493667671719416, 0.1037699867928158)
(0.4529113113009499, 0.1072964921704436)

(0.4493667671719416, 0.1037699867928158)
(0.4504189421489011, 0.09888088705260936)

(0.4493667671719416, 0.1037699867928158)
(0.4536564179573048, 0.1020726545097952)

(-0.4438340894708218, 0.08966331790769555)
(-0.4421483219056551, 0.08495606948465448)

(-0.4438340894708218, 0.08966331790769555)
(-0.4470678024045198, 0.0858497761598659)

(-0.4438340894708218, 0.08966331790769555)
(-0.4455198570359898, 0.0943705663307382)

(-0.4438340894708218, 0.08966331790769555)
(-0.4487535699696856, 0.090557024582907)

(-0.4421483219056551, 0.08495606948465448)
(-0.4372535316674169, 0.0840832990467818)

(-0.4421483219056551, 0.08495606948465448)
(-0.4404666693839273, 0.0802523104345052)

(-0.4421483219056551, 0.08495606948465448)
(-0.4470678024045198, 0.0858497761598659)

(-0.4421483219056551, 0.08495606948465448)
(-0.4453702258079003, 0.08113951196232572)

(-0.2933856737713663, -0.129850487827422)
(-0.2885785708513763, -0.1312259304675044)

(-0.2933856737713663, -0.129850487827422)
(-0.298191883072383, -0.1284716842922192)

(-0.2933856737713663, -0.129850487827422)
(-0.2897883209677726, -0.126377033097315)

(-0.2933856737713663, -0.129850487827422)
(-0.2945946271155772, -0.1249987469913674)

(-0.2286070471226913, -0.08536755232491151)
(-0.2250098873711226, -0.08189473765641261)

(-0.2286070471226913, -0.08536755232491151)
(-0.2273980812729271, -0.09021919138549261)

(-0.2286070471226913, -0.08536755232491151)
(-0.2298160129724569, -0.080515913264331)

(-0.2286070471226913, -0.08536755232491151)
(-0.2238009215213579, -0.08674637671699414)

(-0.1435395276413531, 0.06619651274840263)
(-0.1386766167089059, 0.06503371557645565)

(-0.1435395276413531, 0.06619651274840263)
(-0.1421150840654839, 0.06140370975858912)

(-0.1435395276413531, 0.06619651274840263)
(-0.1469779949979309, 0.06256650693053553)

(-0.1435395276413531, 0.06619651274840263)
(-0.1484024385738001, 0.06735930992034896)

(-0.2379488591385557, 0.07986685020770168)
(-0.2428117700710022, 0.08102964737964928)

(-0.2379488591385557, 0.07986685020770168)
(-0.2393733027144239, 0.08465965319751603)

(-0.2379488591385557, 0.07986685020770168)
(-0.2330859482061093, 0.07870405303575467)

(-0.2379488591385557, 0.07986685020770168)
(-0.2345103917819778, 0.08349685602556864)

(0.2996335415825834, 0.1986695129767644)
(0.3031717385603808, 0.2021952999408222)

(0.2996335415825834, 0.1986695129767644)
(0.2983435848520311, 0.2034949412808065)

(0.2996335415825834, 0.1986695129767644)
(0.2948041638352746, 0.1999632989462116)

(0.2996335415825834, 0.1986695129767644)
(0.2961046166797583, 0.1951787907631431)

(0.3031717385603808, 0.2021952999408222)
(0.3079997371820289, 0.2008949167207661)

(0.3031717385603808, 0.2021952999408222)
(0.3067109623972724, 0.2057259990365049)

(0.3031717385603808, 0.2021952999408222)
(0.3018827608972832, 0.207025411758149)

(0.3031717385603808, 0.2021952999408222)
(0.2983435848520311, 0.2034949412808065)

(0.3079997371820289, 0.2008949167207661)
(0.3067109623972724, 0.2057259990365049)

(0.3079997371820289, 0.2008949167207661)
(0.3115391321621034, 0.2044264345050533)

(0.3079997371820289, 0.2008949167207661)
(0.312827908269161, 0.1995953585147228)

(0.3079997371820289, 0.2008949167207661)
(0.3092899904843523, 0.1960709071114349)

(0.3067109623972724, 0.2057259990365049)
(0.3115391321621034, 0.2044264345050533)

(0.3067109623972724, 0.2057259990365049)
(0.3018827608972832, 0.207025411758149)

(0.3067109623972724, 0.2057259990365049)
(0.3054221332093849, 0.2105568211068599)

(0.3067109623972724, 0.2057259990365049)
(0.3102503407847226, 0.2092574439289971)

(0.3115391321621034, 0.2044264345050533)
(0.312827908269161, 0.1995953585147228)

(0.3115391321621034, 0.2044264345050533)
(0.3163673240596916, 0.2031269758488937)

(0.3115391321621034, 0.2044264345050533)
(0.3150785415982571, 0.2079580214421216)

(0.3115391321621034, 0.2044264345050533)
(0.3102503407847226, 0.2092574439289971)

(-0.153265349506247, 0.06852210709229531)
(-0.1567038168628247, 0.06489210127442784)

(-0.153265349506247, 0.06852210709229531)
(-0.1484024385738001, 0.06735930992034896)

(-0.153265349506247, 0.06852210709229531)
(-0.158128260438694, 0.06968490426424165)

(-0.153265349506247, 0.06852210709229531)
(-0.1518409059303779, 0.06372930410248168)

(-0.1810183715250607, 0.07070608713416064)
(-0.1761554605926134, 0.06954328996221373)

(-0.1810183715250607, 0.07070608713416064)
(-0.1795939279491919, 0.065913284144345)

(-0.1810183715250607, 0.07070608713416064)
(-0.1858812824575076, 0.07186888430610777)

(-0.1810183715250607, 0.07070608713416064)
(-0.1844568388816382, 0.06707608131629421)

(-0.1395114800799358, 0.08304213036376364)
(-0.1346485691474887, 0.08187933319181702)

(-0.1395114800799358, 0.08304213036376364)
(-0.1360730127233575, 0.08667213618163089)

(-0.1395114800799358, 0.08304213036376364)
(-0.1409359236558049, 0.08783493335357728)

(-0.1395114800799358, 0.08304213036376364)
(-0.1443743910123829, 0.08420492753570992)

(-0.2681460665922127, -0.1415962455285575)
(-0.2669239512197345, -0.1464446078977505)

(-0.2681460665922127, -0.1415962455285575)
(-0.2716931831254923, -0.1449442773226902)

(-0.2681460665922127, -0.1415962455285575)
(-0.272943851657166, -0.1401966239907489)

(-0.2681460665922127, -0.1415962455285575)
(-0.2693536423525819, -0.1367411402770274)

(0.4807655641129519, 0.171501413319187)
(0.4855904011128637, 0.1701894002472765)

(0.4807655641129519, 0.171501413319187)
(0.4820336215042437, 0.1666734215411139)

(0.4807655641129519, 0.171501413319187)
(0.4759405098686978, 0.1728136983415576)

(0.4807655641129519, 0.171501413319187)
(0.4772149626963894, 0.1679807059176557)

(0.3118034142011921, -0.1796093751883068)
(0.3153537596405549, -0.1760887151162653)

(0.3118034142011921, -0.1796093751883068)
(0.308253068770094, -0.1831300352302921)

(0.3118034142011921, -0.1796093751883068)
(0.3166275679809183, -0.1809237344657981)

(0.3118034142011921, -0.1796093751883068)
(0.3130772225439751, -0.1844443945290262)

(0.3153537596405549, -0.1760887151162653)
(0.3166275679809183, -0.1809237344657981)

(0.3153537596405549, -0.1760887151162653)
(0.3201779134192351, -0.1774030743975781)

(0.3153537596405549, -0.1760887151162653)
(0.3189041050853001, -0.172568055024684)

(0.3153537596405549, -0.1760887151162653)
(0.3140799512617818, -0.171253695905758)

(-0.3841804841506176, 0.07031112698380394)
(-0.3793175732181696, 0.06914832981185665)

(-0.3841804841506176, 0.07031112698380394)
(-0.3807420167940413, 0.07394113280167322)

(-0.3841804841506176, 0.07031112698380394)
(-0.3890433950830828, 0.07147392415568102)

(-0.3841804841506176, 0.07031112698380394)
(-0.3856049277265833, 0.07510392997322543)

(-0.2107854173245823, 0.0644672583683459)
(-0.2059225063921354, 0.06330446119639944)

(-0.2107854173245823, 0.0644672583683459)
(-0.2156483282570293, 0.0656300555402926)

(-0.2107854173245823, 0.0644672583683459)
(-0.2142238846811606, 0.06083725255047771)

(-0.2107854173245823, 0.0644672583683459)
(-0.2093609737487137, 0.05967445537853099)

(-0.2059225063921354, 0.06330446119639944)
(-0.2024840390355575, 0.066934467014267)

(-0.2059225063921354, 0.06330446119639944)
(-0.2044980628162664, 0.05851165820658617)

(-0.2059225063921354, 0.06330446119639944)
(-0.2010595954596883, 0.06214166402445353)

(-0.2059225063921354, 0.06330446119639944)
(-0.2093609737487137, 0.05967445537853099)

(-0.2156483282570293, 0.0656300555402926)
(-0.2142238846811606, 0.06083725255047771)

(-0.2156483282570293, 0.0656300555402926)
(-0.2190867956136076, 0.06200004972242435)

(-0.2156483282570293, 0.0656300555402926)
(-0.2205112391894771, 0.0667928527122374)

(-0.2156483282570293, 0.0656300555402926)
(-0.2170727718328988, 0.07042285853010506)

(-0.1864708626623481, 0.05865327250861053)
(-0.1830323953057699, 0.0622832783264777)

(-0.1864708626623481, 0.05865327250861053)
(-0.1878953062382165, 0.06344607549842765)

(-0.1864708626623481, 0.05865327250861053)
(-0.1913337735947943, 0.05981606968056057)

(-0.1864708626623481, 0.05865327250861053)
(-0.189909330018926, 0.05502326669074353)

(-0.4478947355882186, 0.1652180077219652)
(-0.4528142160845977, 0.1661117143980669)

(-0.4478947355882186, 0.1652180077219652)
(-0.4495805031503856, 0.1699252561460819)

(-0.4478947355882186, 0.1652180077219652)
(-0.4446610227101973, 0.1690315494498512)

(-0.4478947355882186, 0.1652180077219652)
(-0.4429752551957297, 0.1643243010086487)

(-0.2596493508409541, 0.1073093495695697)
(-0.2644679541141156, 0.108430176990573)

(-0.2596493508409541, 0.1073093495695697)
(-0.2547960070504481, 0.1061556147261446)

(-0.2596493508409541, 0.1073093495695697)
(-0.2582334744382691, 0.1025246617032049)

(-0.2596493508409541, 0.1073093495695697)
(-0.2630843420603125, 0.1036772456822223)

(-0.2644679541141156, 0.108430176990573)
(-0.2679454241808286, 0.1048442837811318)

(-0.2644679541141156, 0.108430176990573)
(-0.269520635927536, 0.110474473678476)

(-0.2644679541141156, 0.108430176990573)
(-0.2630843420603125, 0.1036772456822223)

(-0.2644679541141156, 0.108430176990573)
(-0.2654408976112549, 0.1136501647797364)

(0.4054677934004802, -0.1782008044013741)
(0.4090181388373467, -0.1746801443384141)

(0.4054677934004802, -0.1782008044013741)
(0.4102919471715237, -0.1795151637104321)

(0.4054677934004802, -0.1782008044013741)
(0.4067416017346581, -0.1830358237733922)

(0.4054677934004802, -0.1782008044013741)
(0.4019174479636118, -0.181721464464333)

(-0.2513569890398371, 0.1097850989454214)
(-0.2464952801793758, 0.1086234404177341)

(-0.2513569890398371, 0.1097850989454214)
(-0.2547960070504481, 0.1061556147261446)

(-0.2513569890398371, 0.1097850989454214)
(-0.2499334748268329, 0.1049931762803336)

(-0.2513569890398371, 0.1097850989454214)
(-0.2479196836861795, 0.1134162054527395)

(0.2690471428278526, 0.2293147805729334)
(0.2738753510045967, 0.2280153677175004)

(0.2690471428278526, 0.2293147805729334)
(0.2703359311885818, 0.2244837239973608)

(0.2690471428278526, 0.2293147805729334)
(0.2655077287605647, 0.2257831310914045)

(0.2690471428278526, 0.2293147805729334)
(0.264218887510408, 0.2306142406728954)

(-0.3521534160943347, 0.1739463490658243)
(-0.3534616410816054, 0.1787721699684043)

(-0.3521534160943347, 0.1739463490658243)
(-0.3486282450901882, 0.1774922155924118)

(-0.3521534160943347, 0.1739463490658243)
(-0.3473200201031466, 0.1726663946895815)

(-0.3521534160943347, 0.1739463490658243)
(-0.3508451911046852, 0.169120528165805)

(0.259390616134719, 0.2319137168664712)
(0.2606795058684338, 0.2270825586946352)

(0.259390616134719, 0.2319137168664712)
(0.264218887510408, 0.2306142406728954)

(0.259390616134719, 0.2319137168664712)
(0.2545618211198582, 0.2332137178525508)

(0.259390616134719, 0.2319137168664712)
(0.2558511440251698, 0.2283821255550429)

(-0.4290769297425786, -0.1404749580193326)
(-0.4338830553439131, -0.1390961336272505)

(-0.4290769297425786, -0.1404749580193326)
(-0.4326740894941438, -0.1439477726878299)

(-0.4290769297425786, -0.1404749580193326)
(-0.424270804141247, -0.141853782411414)

(-0.4290769297425786, -0.1404749580193326)
(-0.4278679638928135, -0.1453265970799093)

(-0.3072349140943493, 0.2068451055535196)
(-0.310760085096259, 0.2032992390293401)

(-0.3072349140943493, 0.2068451055535196)
(-0.3120683100836728, 0.2081250599317686)

(-0.3072349140943493, 0.2068451055535196)
(-0.3085431390817623, 0.2116709264559474)

(-0.3072349140943493, 0.2068451055535196)
(-0.3037097430924389, 0.2103909720776989)

(-0.3762234029002441, 0.02833869724742617)
(-0.3713604919677994, 0.02717590007548078)

(-0.3762234029002441, 0.02833869724742617)
(-0.3727849355436661, 0.03196870306529345)

(-0.3762234029002441, 0.02833869724742617)
(-0.3810863138326909, 0.02950149441937358)

(-0.3762234029002441, 0.02833869724742617)
(-0.3776478464761124, 0.03313150023724009)

(0.2400968490485041, 0.1698430979989425)
(0.235268646415249, 0.1711425052986752)

(0.2400968490485041, 0.1698430979989425)
(0.2365574280004167, 0.166311455513585)

(0.2400968490485041, 0.1698430979989425)
(0.2413856305621007, 0.1650120482855833)

(0.2400968490485041, 0.1698430979989425)
(0.2449250515973005, 0.1685436907838537)

(-0.3872091919666927, -0.03986634738624872)
(-0.38240306636536, -0.04124517177833559)

(-0.3872091919666927, -0.03986634738624872)
(-0.3860002261169308, -0.0447179864468251)

(-0.3872091919666927, -0.03986634738624872)
(-0.3908063517182636, -0.04333916205473916)

(-0.3872091919666927, -0.03986634738624872)
(-0.3920153175680258, -0.03848752299416291)

(0.3395464753503055, 0.1834361781673985)
(0.3430858963985465, 0.1869678206525976)

(0.3395464753503055, 0.1834361781673985)
(0.3360070543020639, 0.1799045356821995)

(0.3395464753503055, 0.1834361781673985)
(0.3408352569354535, 0.1786051283823334)

(0.3395464753503055, 0.1834361781673985)
(0.3443746779837427, 0.1821367708676243)

(0.3430858963985465, 0.1869678206525976)
(0.3417971148133996, 0.1917988704376632)

(0.3430858963985465, 0.1869678206525976)
(0.3466253174467889, 0.1904994631377974)

(0.3430858963985465, 0.1869678206525976)
(0.3479140990319374, 0.1856684133527326)

(0.3430858963985465, 0.1869678206525976)
(0.3443746779837427, 0.1821367708676243)

(0.3115323345553138, -0.1615836572982798)
(0.3163564884104951, -0.1628980163039039)

(0.3115323345553138, -0.1615836572982798)
(0.3150826800679556, -0.1580629969620397)

(0.3115323345553138, -0.1615836572982798)
(0.3102585250876664, -0.1567486419533582)

(0.3115323345553138, -0.1615836572982798)
(0.306708177557356, -0.1602693095097343)

(0.3163564884104951, -0.1628980163039039)
(0.3150826800679556, -0.1580629969620397)

(0.3163564884104951, -0.1628980163039039)
(0.3199068338516285, -0.1593773562255553)

(0.3163564884104951, -0.1628980163039039)
(0.3211806421879071, -0.1642123755899818)

(0.3163564884104951, -0.1628980163039039)
(0.3176302967248035, -0.1677330357478015)

(-0.2303833303481043, 0.1760061386080305)
(-0.2255204194156573, 0.1748433414360847)

(-0.2303833303481043, 0.1760061386080305)
(-0.2269448629915256, 0.179636144425898)

(-0.2303833303481043, 0.1760061386080305)
(-0.2352455923335364, 0.1771684500878007)

(-0.2303833303481043, 0.1760061386080305)
(-0.2318042069667476, 0.180796486199479)

(0.3773192213346697, 0.1418758942818448)
(0.3783573517182549, 0.1369121689758063)

(0.3773192213346697, 0.1418758942818448)
(0.3821533728106881, 0.140390171400289)

(0.3773192213346697, 0.1418758942818448)
(0.3737622087871911, 0.1383082118905749)

(0.3773192213346697, 0.1418758942818448)
(0.3725808767778274, 0.1431394274625168)

(0.2738753510045967, 0.2280153677175004)
(0.2774147729767309, 0.2315470092767711)

(0.2738753510045967, 0.2280153677175004)
(0.2703359311885818, 0.2244837239973608)

(0.2738753510045967, 0.2280153677175004)
(0.2751641349512334, 0.2231843155657435)

(0.2738753510045967, 0.2280153677175004)
(0.2787035557078367, 0.2267159583432224)

(-0.3644314202777933, 0.1861526924321487)
(-0.3631271100501892, 0.1813307634409535)

(-0.3644314202777933, 0.1861526924321487)
(-0.3657392223505801, 0.1909780928883006)

(-0.3644314202777933, 0.1861526924321487)
(-0.360909670635294, 0.1897019603469046)

(-0.3644314202777933, 0.1861526924321487)
(-0.359601865858962, 0.1848765572028461)

(-0.3678954761681898, -0.0994648405051799)
(-0.3714926359197587, -0.1029376551736703)

(-0.3678954761681898, -0.0994648405051799)
(-0.3727016017695245, -0.09808601611309686)

(-0.3678954761681898, -0.0994648405051799)
(-0.3642983164166212, -0.095992025836691)

(-0.3678954761681898, -0.0994648405051799)
(-0.369104442017956, -0.09461320144460804)

(-0.3001845720905283, 0.2139368386018779)
(-0.3037097430924389, 0.2103909720776989)

(-0.3001845720905283, 0.2139368386018779)
(-0.3050179680798519, 0.2152167929801266)

(-0.3001845720905283, 0.2139368386018779)
(-0.3014927970779408, 0.2187626595043052)

(-0.3001845720905283, 0.2139368386018779)
(-0.2966594099251827, 0.2174826683204556)

(-0.05983480801025735, -0.1530985939843994)
(-0.05631380569640398, -0.1496000390333146)

(-0.05983480801025735, -0.1530985939843994)
(-0.06109973900478546, -0.1482612396316338)

(-0.05983480801025735, -0.1530985939843994)
(-0.06465581120552377, -0.1517689126602669)

(-0.05983480801025735, -0.1530985939843994)
(-0.06339675957492023, -0.1566077956488365)

(-0.05631380569640398, -0.1496000390333146)
(-0.05145320757738702, -0.1509194262184081)

(-0.05631380569640398, -0.1496000390333146)
(-0.06109973900478546, -0.1482612396316338)

(-0.05631380569640398, -0.1496000390333146)
(-0.05757874555305303, -0.1447280698846492)

(-0.05631380569640398, -0.1496000390333146)
(-0.05282338046403805, -0.145946421496532)

(0.3410194474395705, -0.2055212981698763)
(0.3374690889746242, -0.2090419376654837)

(0.3410194474395705, -0.2055212981698763)
(0.3445697785372186, -0.2020006154696753)

(0.3410194474395705, -0.2055212981698763)
(0.3397456160261556, -0.200686242362802)

(0.3410194474395705, -0.2055212981698763)
(0.3361952727171425, -0.2042069057849856)

(0.3374690889746242, -0.2090419376654837)
(0.3387428951374544, -0.2138769536096097)

(0.3374690889746242, -0.2090419376654837)
(0.3339187255317849, -0.2125625693025208)

(0.3374690889746242, -0.2090419376654837)
(0.3326449201986045, -0.207727554668153)

(0.3374690889746242, -0.2090419376654837)
(0.3361952727171425, -0.2042069057849856)

(0.3445697785372186, -0.2020006154696753)
(0.3397456160261556, -0.200686242362802)

(0.3445697785372186, -0.2020006154696753)
(0.3432959535082098, -0.1971655697416283)

(0.3445697785372186, -0.2020006154696753)
(0.3481201100617309, -0.1984799334433585)

(0.3445697785372186, -0.2020006154696753)
(0.3493939958614299, -0.2033150751097408)

(0.3387428951374544, -0.2138769536096097)
(0.3339187255317849, -0.2125625693025208)

(0.3387428951374544, -0.2138769536096097)
(0.335192536505068, -0.2173975928408764)

(0.3387428951374544, -0.2138769536096097)
(0.340016690715961, -0.218711952844326)

(0.3387428951374544, -0.2138769536096097)
(0.3435671078611249, -0.2151914059868313)

(0.3339187255317849, -0.2125625693025208)
(0.3326449201986045, -0.207727554668153)

(0.3339187255317849, -0.2125625693025208)
(0.3290945722609092, -0.2112482107830659)

(0.3339187255317849, -0.2125625693025208)
(0.335192536505068, -0.2173975928408764)

(0.3339187255317849, -0.2125625693025208)
(0.3303683745135554, -0.2160832129653384)

(-0.2729819299912769, -0.122189689286255)
(-0.2765790897428446, -0.1256625039547489)

(-0.2729819299912769, -0.122189689286255)
(-0.2717729641415105, -0.1270413283468306)

(-0.2729819299912769, -0.122189689286255)
(-0.2693847702397087, -0.1187168746177624)

(-0.2729819299912769, -0.122189689286255)
(-0.2681758043899432, -0.1235685136783376)

(-0.08875403925146286, -0.1451187403604902)
(-0.08393416738754622, -0.146448716005164)

(-0.08875403925146286, -0.1451187403604902)
(-0.08749589601420654, -0.1499578596599646)

(-0.08875403925146286, -0.1451187403604902)
(-0.09231576787812318, -0.1486278840152908)

(-0.08875403925146286, -0.1451187403604902)
(-0.09357391111537947, -0.1437887647158164)

(-0.3536179919517634, -0.1933206730514572)
(-0.3584374223215669, -0.1919896634140958)

(-0.3536179919517634, -0.1933206730514572)
(-0.3548748852444124, -0.1884785803698923)

(-0.3536179919517634, -0.1933206730514572)
(-0.3500549136712628, -0.1898082064121623)

(-0.3536179919517634, -0.1933206730514572)
(-0.348797760891576, -0.1946489855718646)

(-0.371637571626795, -0.1928356881972657)
(-0.3668189008215833, -0.1941687503333201)

(-0.371637571626795, -0.1928356881972657)
(-0.3764574434907163, -0.1915057125526313)

(-0.371637571626795, -0.1928356881972657)
(-0.3680760929856076, -0.1893271781984586)

(-0.371637571626795, -0.1928356881972657)
(-0.372895756531182, -0.1879966745288903)

(-0.2267985936977937, 0.0727484528739943)
(-0.2282230372736627, 0.07754125586380778)

(-0.2267985936977937, 0.0727484528739943)
(-0.2233601263412155, 0.07637845869186216)

(-0.2267985936977937, 0.0727484528739943)
(-0.2253741501219249, 0.06795564988418175)

(-0.2267985936977937, 0.0727484528739943)
(-0.2219356827653461, 0.07158565570204976)

(-0.2282230372736627, 0.07754125586380778)
(-0.2233601263412155, 0.07637845869186216)

(-0.2282230372736627, 0.07754125586380778)
(-0.224784569917085, 0.08117126168167492)

(-0.2282230372736627, 0.07754125586380778)
(-0.2296474808495317, 0.08233405885362137)

(-0.2282230372736627, 0.07754125586380778)
(-0.2330859482061093, 0.07870405303575467)

(0.09626361214038374, 0.1582247463775046)
(0.09495538715295966, 0.1630505672798863)

(0.09626361214038374, 0.1582247463775046)
(0.09143021615104945, 0.1595047007557086)

(0.09626361214038374, 0.1582247463775046)
(0.09273844113845832, 0.154678879853271)

(0.09626361214038374, 0.1582247463775046)
(0.0975717672811363, 0.153398982129896)

(-0.2275344431963655, 0.1664205326284041)
(-0.2240959758397879, 0.1700505384462712)

(-0.2275344431963655, 0.1664205326284041)
(-0.2226715322639185, 0.1652577354564577)

(-0.2275344431963655, 0.1664205326284041)
(-0.2261099996204963, 0.1616277296385906)

(-0.2275344431963655, 0.1664205326284041)
(-0.2309729105529433, 0.1627905268105369)

(-0.2240959758397879, 0.1700505384462712)
(-0.2226715322639185, 0.1652577354564577)

(-0.2240959758397879, 0.1700505384462712)
(-0.2192330649073409, 0.1688877412743251)

(-0.2240959758397879, 0.1700505384462712)
(-0.2255204194156573, 0.1748433414360847)

(-0.2240959758397879, 0.1700505384462712)
(-0.2206575084832102, 0.1736805442641385)

(-0.2305813580930215, 0.02467880867383391)
(-0.2340198254495994, 0.02104880285596698)

(-0.2305813580930215, 0.02467880867383391)
(-0.2354442690254689, 0.02584160584578063)

(-0.2305813580930215, 0.02467880867383391)
(-0.232005801668891, 0.02947161166364752)

(-0.2305813580930215, 0.02467880867383391)
(-0.2271428907364438, 0.02830881449170099)

(-0.278966548849011, -0.1339843958594888)
(-0.2801761404386124, -0.1291349383618383)

(-0.278966548849011, -0.1339843958594888)
(-0.274159413806411, -0.1353613112157318)

(-0.278966548849011, -0.1339843958594888)
(-0.2753699038175393, -0.1305135126627811)

(-0.278966548849011, -0.1339843958594888)
(-0.2777524919144561, -0.1388203553621592)

(-0.2621607129388429, -0.1297989771309961)
(-0.2669668385401771, -0.1284201527389132)

(-0.2621607129388429, -0.1297989771309961)
(-0.2633696787886094, -0.1249473380704202)

(-0.2621607129388429, -0.1297989771309961)
(-0.2573545873375091, -0.1311778015230785)

(-0.2621607129388429, -0.1297989771309961)
(-0.2585635531872751, -0.1263261624625029)

(0.4804855192723529, 0.1895270638297046)
(0.485312344493809, 0.1882130474668564)

(0.4804855192723529, 0.1895270638297046)
(0.4839850461196582, 0.1930363689948393)

(0.4804855192723529, 0.1895270638297046)
(0.4792057732502996, 0.1943671565746382)

(0.4804855192723529, 0.1895270638297046)
(0.4756598209640793, 0.1908403642061686)

(-0.2147144510135434, 0.1232853057200832)
(-0.2132900074376738, 0.1184925027302699)

(-0.2147144510135434, 0.1232853057200832)
(-0.2161388945894123, 0.1280781087098964)

(-0.2147144510135434, 0.1232853057200832)
(-0.2098515400810962, 0.1221225085481371)

(-0.2147144510135434, 0.1232853057200832)
(-0.2112759836569656, 0.1269153115379504)

(-0.2132900074376738, 0.1184925027302699)
(-0.2167284747942514, 0.1148624969124028)

(-0.2132900074376738, 0.1184925027302699)
(-0.2098515400810962, 0.1221225085481371)

(-0.2132900074376738, 0.1184925027302699)
(-0.2084270965052265, 0.1173297055583236)

(-0.2132900074376738, 0.1184925027302699)
(-0.2118655638618044, 0.1136996997404564)

(-0.2167284747942514, 0.1148624969124028)
(-0.2118655638618044, 0.1136996997404564)

(-0.2167284747942514, 0.1148624969124028)
(-0.2153040312183818, 0.1100696939225889)

(-0.2167284747942514, 0.1148624969124028)
(-0.2215913857266985, 0.116025294084349)

(-0.2167284747942514, 0.1148624969124028)
(-0.2201669421508286, 0.1112324910945355)

(-0.2682877079044907, 0.1293476701616096)
(-0.2637178917633327, 0.1277704276896218)

(-0.2682877079044907, 0.1293476701616096)
(-0.2640576575599324, 0.1329266950893305)

(-0.2682877079044907, 0.1293476701616096)
(-0.2694722298184538, 0.1341715018780139)

(-0.2682877079044907, 0.1293476701616096)
(-0.2730908661269784, 0.1306208680033484)

(-0.4216115655697317, 0.1560422259081763)
(-0.4168863920700483, 0.1553132829171586)

(-0.4216115655697317, 0.1560422259081763)
(-0.4200436151805832, 0.1514348812347961)

(-0.4216115655697317, 0.1560422259081763)
(-0.4265310462165273, 0.1569359325303976)

(-0.4216115655697317, 0.1560422259081763)
(-0.4248649147055501, 0.1522453347830967)

(-0.2046443321100004, 0.1653993497584858)
(-0.2095072430424473, 0.1665621469304328)

(-0.2046443321100004, 0.1653993497584858)
(-0.2080827994665787, 0.1617693439406192)

(-0.2046443321100004, 0.1653993497584858)
(-0.2032198885341314, 0.1606065467686721)

(-0.2046443321100004, 0.1653993497584858)
(-0.199781421177553, 0.164236552586539)

(-0.2095072430424473, 0.1665621469304328)
(-0.210931686618316, 0.1713549499202462)

(-0.2095072430424473, 0.1665621469304328)
(-0.2080827994665787, 0.1617693439406192)

(-0.2095072430424473, 0.1665621469304328)
(-0.2129457103990254, 0.1629321411125653)

(-0.2095072430424473, 0.1665621469304328)
(-0.2143701539748941, 0.1677249441023788)

(-0.3713604919677994, 0.02717590007548078)
(-0.3727849355436661, 0.03196870306529345)

(-0.3713604919677994, 0.02717590007548078)
(-0.3679220246112202, 0.03080590589335255)

(-0.3713604919677994, 0.02717590007548078)
(-0.369939132884182, 0.02237019749195517)

(-0.3713604919677994, 0.02717590007548078)
(-0.3664980951173938, 0.02601095297125518)

(-0.3262787071977384, 0.1446974270430953)
(-0.3227535361958278, 0.1482432935672741)

(-0.3262787071977384, 0.1446974270430953)
(-0.329803878199649, 0.1411515605189163)

(-0.3262787071977384, 0.1446974270430953)
(-0.331112103187061, 0.1459773814213445)

(-0.3262787071977384, 0.1446974270430953)
(-0.32758693218515, 0.1495232479455232)

(-0.3227535361958278, 0.1482432935672741)
(-0.3179201402065054, 0.1469633391890243)

(-0.3227535361958278, 0.1482432935672741)
(-0.3192283651939173, 0.1517891600914524)

(-0.3227535361958278, 0.1482432935672741)
(-0.3240617611832393, 0.1530691144697021)

(-0.3227535361958278, 0.1482432935672741)
(-0.32758693218515, 0.1495232479455232)

(-0.1247967276882833, -0.144157173802048)
(-0.1199768558243669, -0.1454871494467221)

(-0.1247967276882833, -0.144157173802048)
(-0.1235385844510273, -0.1489962931015228)

(-0.1247967276882833, -0.144157173802048)
(-0.1296165995521997, -0.1428271981573742)

(-0.1247967276882833, -0.144157173802048)
(-0.1283584563149437, -0.1476663174568487)

(-0.3008035022637169, 0.1334718342494262)
(-0.2972783312618336, 0.1370177007736303)

(-0.3008035022637169, 0.1334718342494262)
(-0.2959701062743956, 0.1321918798711792)

(-0.3008035022637169, 0.1334718342494262)
(-0.3043271966539973, 0.1299315437432954)

(-0.3008035022637169, 0.1334718342494262)
(-0.2994932674438095, 0.1286536029271208)

(0.4145255823551386, 0.1542031708499313)
(0.4097152680604637, 0.1555690579658142)

(0.4145255823551386, 0.1542031708499313)
(0.4131532223340559, 0.1589975331809365)

(0.4145255823551386, 0.1542031708499313)
(0.419241820925959, 0.1527727835300087)

(0.4145255823551386, 0.1542031708499313)
(0.4178346637503959, 0.1576190808347886)

(-0.1019555116059565, -0.1459679327259432)
(-0.105517240232617, -0.149477076380744)

(-0.1019555116059565, -0.1459679327259432)
(-0.1006973683687004, -0.1508070520254178)

(-0.1019555116059565, -0.1459679327259432)
(-0.09713563974203988, -0.1472979083706171)

(-0.1019555116059565, -0.1459679327259432)
(-0.0983937829792961, -0.1424587890711426)

(-0.2429659483312362, -0.1172865428491075)
(-0.2393687885796681, -0.1138137281806149)

(-0.2429659483312362, -0.1172865428491075)
(-0.2381598227299028, -0.1186653672411898)

(-0.2429659483312362, -0.1172865428491075)
(-0.2465631080828061, -0.1207593575176002)

(-0.2429659483312362, -0.1172865428491075)
(-0.2417569824814724, -0.1221381819096821)

(0.3653036291592848, 0.1540849176697646)
(0.3640144847830103, 0.158914619432747)

(0.3653036291592848, 0.1540849176697646)
(0.361763845319632, 0.1505519271619311)

(0.3653036291592848, 0.1540849176697646)
(0.3688431757819615, 0.1576170267511255)

(0.3653036291592848, 0.1540849176697646)
(0.3604750879206322, 0.1553830668152759)

(0.3849240148050208, 0.1981289965769319)
(0.3897522174386808, 0.1968295892774453)

(0.3849240148050208, 0.1981289965769319)
(0.3800958121724779, 0.1994284038779749)

(0.3849240148050208, 0.1981289965769319)
(0.3862127963918457, 0.1932979467941994)

(0.3849240148050208, 0.1981289965769319)
(0.3813845937580269, 0.1945973540934762)

(0.3897522174386808, 0.1968295892774453)
(0.3862127963918457, 0.1932979467941994)

(0.3897522174386808, 0.1968295892774453)
(0.3910409990249999, 0.1919985394940095)

(0.3897522174386808, 0.1968295892774453)
(0.3945804200732, 0.1955301819791561)

(0.3897522174386808, 0.1968295892774453)
(0.3932916384847278, 0.200361231759593)

(0.3800958121724779, 0.1994284038779749)
(0.3788070305881616, 0.2042594536641978)

(0.3800958121724779, 0.1994284038779749)
(0.3752676095397823, 0.2007278111788051)

(0.3800958121724779, 0.1994284038779749)
(0.3765563911249065, 0.1958967613937073)

(0.3800958121724779, 0.1994284038779749)
(0.3813845937580269, 0.1945973540934762)

(0.3788070305881616, 0.2042594536641978)
(0.3752676095397823, 0.2007278111788051)

(0.3788070305881616, 0.2042594536641978)
(0.3739788279547501, 0.2055588609640323)

(0.3788070305881616, 0.2042594536641978)
(0.3775182490030109, 0.2090905034492593)

(0.3788070305881616, 0.2042594536641978)
(0.3823464516364017, 0.2077910961493996)

(-0.2860874021306476, 0.02904676875756754)
(-0.2895258694872256, 0.02541676293970076)

(-0.2860874021306476, 0.02904676875756754)
(-0.2826489347740698, 0.03267677457543428)

(-0.2860874021306476, 0.02904676875756754)
(-0.2875118457065166, 0.03383957174738102)

(-0.2860874021306476, 0.02904676875756754)
(-0.2909502744428354, 0.0302097274425325)

(-0.2895258694872256, 0.02541676293970076)
(-0.2881014259113569, 0.02062395994988699)

(-0.2895258694872256, 0.02541676293970076)
(-0.292964336843804, 0.02178675712183368)

(-0.2895258694872256, 0.02541676293970076)
(-0.2943885777614431, 0.02658040764459991)

(-0.2895258694872256, 0.02541676293970076)
(-0.2909502744428354, 0.0302097274425325)

(-0.2881014259113569, 0.02062395994988699)
(-0.292964336843804, 0.02178675712183368)

(-0.2881014259113569, 0.02062395994988699)
(-0.291496119090339, 0.01717702124976582)

(-0.2881014259113569, 0.02062395994988699)
(-0.2866455568518967, 0.01596258085015569)

(-0.2881014259113569, 0.02062395994988699)
(-0.2832332773983113, 0.01948306675962067)

(-0.292964336843804, 0.02178675712183368)
(-0.291496119090339, 0.01717702124976582)

(-0.292964336843804, 0.02178675712183368)
(-0.2963955085041161, 0.01818726249025775)

(-0.292964336843804, 0.02178675712183368)
(-0.2978260318268732, 0.02295463949149543)

(-0.292964336843804, 0.02178675712183368)
(-0.2943885777614431, 0.02658040764459991)

(-0.291496119090339, 0.01717702124976582)
(-0.2963955085041161, 0.01818726249025775)

(-0.291496119090339, 0.01717702124976582)
(-0.2866455568518967, 0.01596258085015569)

(-0.291496119090339, 0.01717702124976582)
(-0.2947422556251162, 0.01304919052143809)

(-0.291496119090339, 0.01717702124976582)
(-0.2895259621714529, 0.01370539838881249)

(-0.2963955085041161, 0.01818726249025775)
(-0.2978260318268732, 0.02295463949149543)

(-0.2963955085041161, 0.01818726249025775)
(-0.2947422556251162, 0.01304919052143809)

(-0.2963955085041161, 0.01818726249025775)
(-0.2998412715569603, 0.01452674548610032)

(-0.2963955085041161, 0.01818726249025775)
(-0.3012642494572228, 0.01932567804872572)

(-0.2738006461294171, 0.2159087541372404)
(-0.2689672501400944, 0.2146287997589916)

(-0.2738006461294171, 0.2159087541372404)
(-0.2724924211420046, 0.2110829332348126)

(-0.2738006461294171, 0.2159087541372404)
(-0.2786340421187397, 0.2171887085154892)

(-0.2738006461294171, 0.2159087541372404)
(-0.2773258171313271, 0.2123628876130611)

(-0.1746320163796113, 0.140414148005898)
(-0.1780704717174623, 0.1367841457600528)

(-0.1746320163796113, 0.140414148005898)
(-0.1794949164853877, 0.1415769483955816)

(-0.1746320163796113, 0.140414148005898)
(-0.1760565716925627, 0.1452069177869254)

(-0.1746320163796113, 0.140414148005898)
(-0.1711939137093874, 0.1440440454372666)

(-0.1683256896905148, 0.1785893602651582)
(-0.1634972618299312, 0.1769829780634537)

(-0.1683256896905148, 0.1785893602651582)
(-0.1670468504159805, 0.1737131336460884)

(-0.1683256896905148, 0.1785893602651582)
(-0.1730074175289179, 0.1800947023754998)

(-0.1683256896905148, 0.1785893602651582)
(-0.1717243483156493, 0.1751297774333172)

(-0.2202334995675193, -0.06524583019826793)
(-0.2238306593190868, -0.06871864486676121)

(-0.2202334995675193, -0.06524583019826793)
(-0.2190245337177524, -0.07009746925884298)

(-0.2202334995675193, -0.06524583019826793)
(-0.2154273739661848, -0.06662465459034965)

(-0.2202334995675193, -0.06524583019826793)
(-0.2166363398159519, -0.0617730155297754)

(-0.2238306593190868, -0.06871864486676121)
(-0.228636784920421, -0.06733982047467944)

(-0.2238306593190868, -0.06871864486676121)
(-0.2274278190706546, -0.07219145953525444)

(-0.2238306593190868, -0.06871864486676121)
(-0.2190245337177524, -0.07009746925884298)

(-0.2238306593190868, -0.06871864486676121)
(-0.2226216934693202, -0.07357028392733655)

(-0.1793486447830027, 0.03468925755954284)
(-0.1759101774264247, 0.03831926337740986)

(-0.1793486447830027, 0.03468925755954284)
(-0.1807730883588717, 0.03948206054935647)

(-0.1793486447830027, 0.03468925755954284)
(-0.1827876882776544, 0.03105979747963336)

(-0.1793486447830027, 0.03468925755954284)
(-0.1842117625858014, 0.03585225068625855)

(-0.1959515490491372, 0.02975498016297619)
(-0.1925130042692384, 0.03338491264278939)

(-0.1959515490491372, 0.02975498016297619)
(-0.1973758812623966, 0.0345476776662647)

(-0.1959515490491372, 0.02975498016297619)
(-0.2008143429624262, 0.03091766649031915)

(-0.1959515490491372, 0.02975498016297619)
(-0.199388340445672, 0.02613208853113323)

(0.1364584312552141, 0.2416476240329474)
(0.1348388794283017, 0.2467118684115531)

(0.1364584312552141, 0.2416476240329474)
(0.1401952922015439, 0.2453408960773723)

(0.1364584312552141, 0.2416476240329474)
(0.1413374409822844, 0.2404312535036619)

(0.1364584312552141, 0.2416476240329474)
(0.1377698885086243, 0.236826308788751)

(0.1348388794283017, 0.2467118684115531)
(0.1401952922015439, 0.2453408960773723)

(0.1348388794283017, 0.2467118684115531)
(0.1384245264551781, 0.2509404905370806)

(0.1348388794283017, 0.2467118684115531)
(0.1303168102784775, 0.2477533993136228)

(0.1348388794283017, 0.2467118684115531)
(0.1321310169746499, 0.2523052439684459)

(-0.1431148898993385, 0.1533026439905524)
(-0.1464530762198254, 0.1497233261718032)

(-0.1431148898993385, 0.1533026439905524)
(-0.1396591781807206, 0.1569162345684759)

(-0.1431148898993385, 0.1533026439905524)
(-0.1479526347724762, 0.1544942426662239)

(-0.1431148898993385, 0.1533026439905524)
(-0.1445101519960977, 0.1581039821279104)

(-0.1094991511142245, 0.05805693254477277)
(-0.1129376184708025, 0.05442692672690583)

(-0.1094991511142245, 0.05805693254477277)
(-0.1080747075383554, 0.05326412955495924)

(-0.1094991511142245, 0.05805693254477277)
(-0.1143620620466715, 0.05921972971671935)

(-0.1094991511142245, 0.05805693254477277)
(-0.1109235946900936, 0.06284973553458625)

(-0.2978260318268732, 0.02295463949149543)
(-0.2943885777614431, 0.02658040764459991)

(-0.2978260318268732, 0.02295463949149543)
(-0.299251454917519, 0.02774334607203843)

(-0.2978260318268732, 0.02295463949149543)
(-0.3026899166447017, 0.02411336379675375)

(-0.2978260318268732, 0.02295463949149543)
(-0.3012642494572228, 0.01932567804872572)

(-0.1206494165549877, 0.06517532987847945)
(-0.1255123274874347, 0.06633812705042609)

(-0.1206494165549877, 0.06517532987847945)
(-0.1240878839115657, 0.06154532406061256)

(-0.1206494165549877, 0.06517532987847945)
(-0.1192249729791186, 0.06038252688866592)

(-0.1206494165549877, 0.06517532987847945)
(-0.1157865056225406, 0.06401253270653282)

(-0.1255123274874347, 0.06633812705042609)
(-0.1240878839115657, 0.06154532406061256)

(-0.1255123274874347, 0.06633812705042609)
(-0.1289507948440125, 0.06270812123255931)

(-0.1255123274874347, 0.06633812705042609)
(-0.1303752384198818, 0.06750092422237275)

(-0.1255123274874347, 0.06633812705042609)
(-0.126936771063304, 0.0711309300402405)

(-0.2826489347740698, 0.03267677457543428)
(-0.2875118457065166, 0.03383957174738102)

(-0.2826489347740698, 0.03267677457543428)
(-0.2840733783499388, 0.03746957756524773)

(-0.2826489347740698, 0.03267677457543428)
(-0.2792104674174918, 0.03630678039330103)

(-0.2826489347740698, 0.03267677457543428)
(-0.2777860238416229, 0.0315139774034875)

(-0.3366407908606556, -0.117441064978825)
(-0.3402196604548394, -0.120850126210576)

(-0.3366407908606556, -0.117441064978825)
(-0.3354772951851397, -0.1221191605558002)

(-0.3366407908606556, -0.117441064978825)
(-0.3318217542420231, -0.1187195462590217)

(-0.3366407908606556, -0.117441064978825)
(-0.3330414792728709, -0.1139515264583516)

(0.4194427952362504, 0.09842944689869472)
(0.4146241831212689, 0.09974436889569017)

(0.4194427952362504, 0.09842944689869472)
(0.422991263535319, 0.1019519989755472)

(0.4194427952362504, 0.09842944689869472)
(0.4181675272790402, 0.1032644330088056)

(0.4194427952362504, 0.09842944689869472)
(0.4159021378830612, 0.09490624134967196)

(-0.2489513019846071, -0.1290838112466678)
(-0.2537574275859412, -0.1277049868545855)

(-0.2489513019846071, -0.1290838112466678)
(-0.2501602678343731, -0.1242321721860925)

(-0.2489513019846071, -0.1290838112466678)
(-0.2453541422330395, -0.1256109965781745)

(-0.2489513019846071, -0.1290838112466678)
(-0.2441451763832722, -0.1304626356387491)

(-0.4685693141617705, 0.1073598898776676)
(-0.4734887946606335, 0.108253596552881)

(-0.4685693141617705, 0.1073598898776676)
(-0.4702550817269366, 0.1120671383007105)

(-0.4685693141617705, 0.1073598898776676)
(-0.4636498336629101, 0.1064661832024558)

(-0.4685693141617705, 0.1073598898776676)
(-0.4653356012280759, 0.1111734316254982)

(-0.1550340901207675, 0.0288752716998104)
(-0.1584713152781194, 0.02525046085862764)

(-0.1550340901207675, 0.0288752716998104)
(-0.1515956227641896, 0.03250527751767735)

(-0.1550340901207675, 0.0288752716998104)
(-0.1564585336966365, 0.03366807468962384)

(-0.1550340901207675, 0.0288752716998104)
(-0.1598968842862572, 0.03003855720052706)

(-0.2161388945894123, 0.1280781087098964)
(-0.2112759836569656, 0.1269153115379504)

(-0.2161388945894123, 0.1280781087098964)
(-0.2210018055218593, 0.1292409058818425)

(-0.2161388945894123, 0.1280781087098964)
(-0.2127004272328343, 0.1317081145277632)

(-0.2161388945894123, 0.1280781087098964)
(-0.2175633381652812, 0.1328709116997094)

(-0.1300411693751032, 0.1857691227595651)
(-0.1314451070753612, 0.1905591077255859)

(-0.1300411693751032, 0.1857691227595651)
(-0.1286395621859486, 0.1809695934663492)

(-0.1300411693751032, 0.1857691227595651)
(-0.1334968813186632, 0.1821555328299742)

(-0.1300411693751032, 0.1857691227595651)
(-0.1348983366019641, 0.1869536283284018)

(-0.4098821651349735, -0.1279625237374443)
(-0.4134793248865421, -0.1314353384059362)

(-0.4098821651349735, -0.1279625237374443)
(-0.4146882907363076, -0.1265836993453615)

(-0.4098821651349735, -0.1279625237374443)
(-0.4062850053834054, -0.1244897090689534)

(-0.4098821651349735, -0.1279625237374443)
(-0.4110911309847394, -0.1231108846768702)

(0.2774147729767309, 0.2315470092767711)
(0.2822429775353566, 0.2302476000474256)

(0.2774147729767309, 0.2315470092767711)
(0.2761347602082208, 0.2363980152920556)

(0.2774147729767309, 0.2315470092767711)
(0.2809658916396813, 0.2351052541968282)

(0.2774147729767309, 0.2315470092767711)
(0.2787035557078367, 0.2267159583432224)

(-0.2033377154685279, -0.1151410451961252)
(-0.1985315898671941, -0.1165198695882079)

(-0.2033377154685279, -0.1151410451961252)
(-0.2021287496187621, -0.1199926842567006)

(-0.2033377154685279, -0.1151410451961252)
(-0.2081438410698619, -0.1137622208040426)

(-0.2033377154685279, -0.1151410451961252)
(-0.2069348752200962, -0.118613859864618)

(-0.2249801495733957, -0.09992246950664413)
(-0.2213829898218278, -0.0964496548381513)

(-0.2249801495733957, -0.09992246950664413)
(-0.2261891154231617, -0.09507083044606907)

(-0.2249801495733957, -0.09992246950664413)
(-0.2285773093249638, -0.1033952841751369)

(-0.2249801495733957, -0.09992246950664413)
(-0.2297862751747295, -0.09854364511456161)

(-0.2213829898218278, -0.0964496548381513)
(-0.2165768642204937, -0.09782847923023376)

(-0.2213829898218278, -0.0964496548381513)
(-0.21778583007026, -0.09297684016965838)

(-0.2213829898218278, -0.0964496548381513)
(-0.2261891154231617, -0.09507083044606907)

(-0.2213829898218278, -0.0964496548381513)
(-0.2225919556715935, -0.0915980157775755)

(-0.1980039982202327, 0.2039209602327306)
(-0.1995676649721732, 0.2089260535367548)

(-0.1980039982202327, 0.2039209602327306)
(-0.1965857267860147, 0.1991014477156204)

(-0.1980039982202327, 0.2039209602327306)
(-0.2028959012438923, 0.2050940909545731)

(-0.1980039982202327, 0.2039209602327306)
(-0.2014532316133664, 0.2002707696752092)

(-0.2844636679480954, 0.1560238061718554)
(-0.2857905907200567, 0.1608523062357717)

(-0.2844636679480954, 0.1560238061718554)
(-0.2893149830971634, 0.1573063281442798)

(-0.2844636679480954, 0.1560238061718554)
(-0.2831549142870287, 0.1511979095170254)

(-0.2844636679480954, 0.1560238061718554)
(-0.2880028395110989, 0.1524799457550884)

(-0.3584374223215669, -0.1919896634140958)
(-0.3548748852444124, -0.1884785803698923)

(-0.3584374223215669, -0.1919896634140958)
(-0.3596945487842278, -0.1871481091615347)

(-0.3584374223215669, -0.1919896634140958)
(-0.3632562426902067, -0.1906571702223867)

(-0.3584374223215669, -0.1919896634140958)
(-0.3620032678038979, -0.1955091013508098)

(-0.2739174287661322, 0.1666720849657329)
(-0.2787444048065617, 0.1679457155745369)

(-0.2739174287661322, 0.1666720849657329)
(-0.269076963246523, 0.1653846329670333)

(-0.2739174287661322, 0.1666720849657329)
(-0.2706427823106486, 0.1701421920691406)

(-0.2739174287661322, 0.1666720849657329)
(-0.2752628366038224, 0.1714805014260979)

(0.1612546768597285, 0.1311234553534187)
(0.163974714093344, 0.1352740918526806)

(0.1612546768597285, 0.1311234553534187)
(0.159020504969436, 0.1355965395850791)

(0.1612546768597285, 0.1311234553534187)
(0.1562689693196633, 0.1314301905631794)

(0.1612546768597285, 0.1311234553534187)
(0.1585008736943139, 0.1269559747091663)

(-0.1780704717174623, 0.1367841457600528)
(-0.1794949164853877, 0.1415769483955816)

(-0.1780704717174623, 0.1367841457600528)
(-0.1829333820375204, 0.1379469431140039)

(-0.1780704717174623, 0.1367841457600528)
(-0.18150893816091, 0.1331541402135722)

(-0.1780704717174623, 0.1367841457600528)
(-0.1766460309652348, 0.1319913419310397)

(-0.3999483773576376, 0.04736829490465583)
(-0.4048112882900846, 0.04853109207660283)

(-0.3999483773576376, 0.04736829490465583)
(-0.395085466425191, 0.04620549773270824)

(-0.3999483773576376, 0.04736829490465583)
(-0.3965099100010602, 0.0509983007225218)

(-0.3999483773576376, 0.04736829490465583)
(-0.4013728209335065, 0.05216109789446931)

(-0.1717831224995751, 0.1308285440259527)
(-0.1669202101838387, 0.1296657472651267)

(-0.1717831224995751, 0.1308285440259527)
(-0.1703586743551395, 0.1260357423939388)

(-0.1717831224995751, 0.1308285440259527)
(-0.1752215847567073, 0.1271985397236648)

(-0.1717831224995751, 0.1308285440259527)
(-0.1766460309652348, 0.1319913419310397)

(-0.4771084479581827, -0.1447144459487323)
(-0.4819145735595196, -0.1433356215566481)

(-0.4771084479581827, -0.1447144459487323)
(-0.4783174150364524, -0.1398628056286379)

(-0.4771084479581827, -0.1447144459487323)
(-0.4735112884113657, -0.1412416310703195)

(-0.4771084479581827, -0.1447144459487323)
(-0.4723023223966614, -0.146093270299997)

(-0.4819145735595196, -0.1433356215566481)
(-0.4783174150364524, -0.1398628056286379)

(-0.4819145735595196, -0.1433356215566481)
(-0.4854866266970382, -0.1468376452902234)

(-0.4819145735595196, -0.1433356215566481)
(-0.4830942506693697, -0.1384766780430539)

(-0.4819145735595196, -0.1433356215566481)
(-0.4868022485203972, -0.141986477062811)

(-0.3165022021126626, 0.1913816850785519)
(-0.3151939771252488, 0.1865558641761242)

(-0.3165022021126626, 0.1913816850785519)
(-0.3200273731145723, 0.1878358185543732)

(-0.3165022021126626, 0.1913816850785519)
(-0.3213355981019851, 0.1926616394568005)

(-0.3165022021126626, 0.1913816850785519)
(-0.3178104271000754, 0.196207505980978)

(0.4772879408348315, -0.161864757679273)
(0.482112094605876, -0.1631791169883372)

(0.4772879408348315, -0.161864757679273)
(0.4785617491690061, -0.1666997770512962)

(0.4772879408348315, -0.161864757679273)
(0.4724637870637886, -0.1605503983702104)

(0.4772879408348315, -0.161864757679273)
(0.4737375953979621, -0.1653854177422293)

(0.482112094605876, -0.1631791169883372)
(0.4858884954816063, -0.1595989015689565)

(0.482112094605876, -0.1631791169883372)
(0.4874875206424195, -0.1650423753089796)

(0.482112094605876, -0.1631791169883372)
(0.4833859029400571, -0.1680141363603679)

(0.482112094605876, -0.1631791169883372)
(0.4785617491690061, -0.1666997770512962)

(-0.2419769066999756, 0.06302123259234106)
(-0.245415374056554, 0.05939122677447476)

(-0.2419769066999756, 0.06302123259234106)
(-0.2405524631241066, 0.05822842960252797)

(-0.2419769066999756, 0.06302123259234106)
(-0.2371139957675282, 0.06185843542039435)

(-0.2419769066999756, 0.06302123259234106)
(-0.2385384393433971, 0.06665123841020777)

(-0.1877103728147606, -0.1241291574329483)
(-0.1925164984160945, -0.1227503330408656)

(-0.1877103728147606, -0.1241291574329483)
(-0.1913075325663288, -0.1276019721014408)

(-0.1877103728147606, -0.1241291574329483)
(-0.1865916528914795, -0.1286169794934391)

(-0.1877103728147606, -0.1241291574329483)
(-0.1828594980154973, -0.1252389368546334)

(-0.256174791119867, 0.2336380867581353)
(-0.2513413951305443, 0.2323581323798866)

(-0.256174791119867, 0.2336380867581353)
(-0.2548665661324543, 0.2288122658557071)

(-0.256174791119867, 0.2336380867581353)
(-0.2596999621217772, 0.2300922202339558)

(-0.256174791119867, 0.2336380867581353)
(-0.2610081871091901, 0.2349180411363834)

(-0.3151939771252488, 0.1865558641761242)
(-0.3200273731145723, 0.1878358185543732)

(-0.3151939771252488, 0.1865558641761242)
(-0.3187191481271579, 0.1830099976519454)

(-0.3151939771252488, 0.1865558641761242)
(-0.3138857521378359, 0.1817300432736968)

(-0.3151939771252488, 0.1865558641761242)
(-0.3103605811359266, 0.1852759097978774)

(-0.2857905907200567, 0.1608523062357717)
(-0.2893149830971634, 0.1573063281442798)

(-0.2857905907200567, 0.1608523062357717)
(-0.2906265656418029, 0.1621326301431707)

(-0.2857905907200567, 0.1608523062357717)
(-0.2871015832021608, 0.1656785236859921)

(-0.2857905907200567, 0.1608523062357717)
(-0.2822646261878684, 0.1643982391858695)

(0.06802223767929107, -0.2206769348679916)
(0.07101866636579467, -0.2166740163526509)

(0.06802223767929107, -0.2206769348679916)
(0.0650258090173531, -0.2246796593860242)

(0.06802223767929107, -0.2206769348679916)
(0.06999044249025253, -0.2252730702998049)

(0.06802223767929107, -0.2206769348679916)
(0.07298688402617455, -0.2212703817701985)

(0.07101866636579467, -0.2166740163526509)
(0.06905046158349286, -0.2120776545906446)

(0.07101866636579467, -0.2166740163526509)
(0.07401509502653782, -0.2126713012650426)

(0.07101866636579467, -0.2166740163526509)
(0.07298688402617455, -0.2212703817701985)

(0.07101866636579467, -0.2166740163526509)
(0.0759833019583301, -0.2172676382630948)

(-0.2787444048065617, 0.1679457155745369)
(-0.2752628366038224, 0.1714805014260979)

(-0.2787444048065617, 0.1679457155745369)
(-0.2822646261878684, 0.1643982391858695)

(-0.2787444048065617, 0.1679457155745369)
(-0.2800595158957943, 0.1727689481976033)

(-0.2787444048065617, 0.1679457155745369)
(-0.2835776885040999, 0.1692243777049425)

(-0.1740411506809393, -0.144050522330196)
(-0.1788610662450794, -0.1427215004723781)

(-0.1740411506809393, -0.144050522330196)
(-0.1776026654143281, -0.1475549976200775)

(-0.1740411506809393, -0.144050522330196)
(-0.1727827969939098, -0.1488850484214256)

(-0.1740411506809393, -0.144050522330196)
(-0.1692210689411656, -0.1453759172927374)

(-0.2946541018938729, -0.0889433817465571)
(-0.2994602274952067, -0.08756455735447499)

(-0.2946541018938729, -0.0889433817465571)
(-0.289847976292539, -0.09032220613863898)

(-0.2946541018938729, -0.0889433817465571)
(-0.2934451360441074, -0.09379502080713148)

(-0.2946541018938729, -0.0889433817465571)
(-0.2982512616454412, -0.09241619641504925)

(0.4112130864459204, -0.08103089338041397)
(0.4124868947800994, -0.08586591275243)

(0.4112130864459204, -0.08103089338041397)
(0.4076627410090523, -0.08455155344336968)

(0.4112130864459204, -0.08103089338041397)
(0.4099392781117433, -0.07619587400839573)

(0.4112130864459204, -0.08103089338041397)
(0.4063889326748745, -0.07971653407135283)

(0.2748372103782972, 0.2412091082737862)
(0.2735588265822236, 0.2460787889916724)

(0.2748372103782972, 0.2412091082737862)
(0.2786924475546607, 0.245459036012054)

(0.2748372103782972, 0.2412091082737862)
(0.2797180501919897, 0.2400294140212595)

(0.2748372103782972, 0.2412091082737862)
(0.2761347602082208, 0.2363980152920556)

(-0.443998285792327, 0.03223163769887842)
(-0.4487643870692384, 0.03374323548439833)

(-0.443998285792327, 0.03223163769887842)
(-0.4453393082092574, 0.03720335496010291)

(-0.443998285792327, 0.03223163769887842)
(-0.4393010231795993, 0.03066375778655565)

(-0.443998285792327, 0.03223163769887842)
(-0.4407166689229713, 0.03560391086920878)

(-0.2838328848414401, -0.09655266959129596)
(-0.2790267592401062, -0.09793149398337844)

(-0.2838328848414401, -0.09655266959129596)
(-0.2802357250898721, -0.09307985492280324)

(-0.2838328848414401, -0.09655266959129596)
(-0.2850418506912056, -0.0917010305307211)

(-0.2838328848414401, -0.09655266959129596)
(-0.2886390104427735, -0.09517384519921362)

(0.2494263306082599, 0.1852690752394294)
(0.2481375490231303, 0.1901001250244787)

(0.2494263306082599, 0.1852690752394294)
(0.2529657516565216, 0.1888007177246089)

(0.2494263306082599, 0.1852690752394294)
(0.2542545332416684, 0.1839696679395416)

(0.2494263306082599, 0.1852690752394294)
(0.2507151121917675, 0.1804380254560055)

(0.2481375490231303, 0.1901001250244787)
(0.2433093463897422, 0.1913995323243418)

(0.2481375490231303, 0.1901001250244787)
(0.2468487674379896, 0.1949311748095375)

(0.2481375490231303, 0.1901001250244787)
(0.2516769700713793, 0.1936317675096706)

(0.2481375490231303, 0.1901001250244787)
(0.2529657516565216, 0.1888007177246089)

(0.2433093463897422, 0.1913995323243418)
(0.2468487674379896, 0.1949311748095375)

(0.2433093463897422, 0.1913995323243418)
(0.2384811437563581, 0.1926989396242012)

(0.2433093463897422, 0.1913995323243418)
(0.2397699253414879, 0.1878678898391546)

(0.2433093463897422, 0.1913995323243418)
(0.2420205648046004, 0.1962305821094025)

(0.2468487674379896, 0.1949311748095375)
(0.2516769700713793, 0.1936317675096706)

(0.2468487674379896, 0.1949311748095375)
(0.2503881884862339, 0.1984628172947355)

(0.2468487674379896, 0.1949311748095375)
(0.2455599858528446, 0.1997622245946013)

(0.2468487674379896, 0.1949311748095375)
(0.2420205648046004, 0.1962305821094025)

(0.2516769700713793, 0.1936317675096706)
(0.2503881884862339, 0.1984628172947355)

(0.2516769700713793, 0.1936317675096706)
(0.2552163911196226, 0.1971634099948686)

(0.2516769700713793, 0.1936317675096706)
(0.2565051727047699, 0.1923323602098024)

(0.2516769700713793, 0.1936317675096706)
(0.2529657516565216, 0.1888007177246089)

(0.3754712899342943, -0.09820315100474832)
(0.37064777265144, -0.09683974990223582)

(0.3754712899342943, -0.09820315100474832)
(0.3802681625197386, -0.09952469766899825)

(0.3754712899342943, -0.09820315100474832)
(0.3767548339530153, -0.1030327790623071)

(0.3754712899342943, -0.09820315100474832)
(0.3720250386179541, -0.1016614340421873)

(-0.238684708637129, 0.1735389299621098)
(-0.2421231759937067, 0.169908924144243)

(-0.238684708637129, 0.1735389299621098)
(-0.243547345135172, 0.174701663467919)

(-0.238684708637129, 0.1735389299621098)
(-0.2401074755078751, 0.1783305248787942)

(-0.238684708637129, 0.1735389299621098)
(-0.2352455923335364, 0.1771684500878007)

(-0.4063147431811338, -0.1064619772187368)
(-0.402717583429564, -0.1029891625502465)

(-0.4063147431811338, -0.1064619772187368)
(-0.4099119029327023, -0.1099347918872279)

(-0.4063147431811338, -0.1064619772187368)
(-0.40510577733137, -0.1113136162793121)

(-0.4063147431811338, -0.1064619772187368)
(-0.4015086175798009, -0.1078408016108208)

(-0.402717583429564, -0.1029891625502465)
(-0.4039265492793261, -0.09813752348967028)

(-0.402717583429564, -0.1029891625502465)
(-0.3991204236779936, -0.09951634788175596)

(-0.402717583429564, -0.1029891625502465)
(-0.3979114578282308, -0.104367986942331)

(-0.402717583429564, -0.1029891625502465)
(-0.4015086175798009, -0.1078408016108208)

(-0.4039265492793261, -0.09813752348967028)
(-0.3991204236779936, -0.09951634788175596)

(-0.4039265492793261, -0.09813752348967028)
(-0.4003293895277555, -0.09466470882118053)

(-0.4039265492793261, -0.09813752348967028)
(-0.4051355151290879, -0.09328588442909411)

(-0.4039265492793261, -0.09813752348967028)
(-0.408732674880662, -0.09675869909758517)

(0.3355473197719641, 0.1485158697902533)
(0.3319303109324839, 0.1450567690581017)

(0.3355473197719641, 0.1485158697902533)
(0.3389457549763001, 0.15219062648803)

(0.3355473197719641, 0.1485158697902533)
(0.3333192292178239, 0.1532856672744314)

(0.3355473197719641, 0.1485158697902533)
(0.3311351748515377, 0.1489312462444447)

(0.07307498023643927, -0.1994770924603788)
(0.07504330810742592, -0.2040723846576929)

(0.07307498023643927, -0.1994770924603788)
(0.07007866134273748, -0.2034788507301418)

(0.07307498023643927, -0.1994770924603788)
(0.06811060756446886, -0.1988825009595874)

(0.07307498023643927, -0.1994770924603788)
(0.07110550330995967, -0.1948918089274855)

(0.07504330810742592, -0.2040723846576929)
(0.07007866134273748, -0.2034788507301418)

(0.07504330810742592, -0.2040723846576929)
(0.07204688442346975, -0.2080750220368261)

(0.07504330810742592, -0.2040723846576929)
(0.07701152091561801, -0.2086686410087076)

(0.07504330810742592, -0.2040723846576929)
(0.08000792762181429, -0.2046661456404755)

(0.4534382515452591, -0.1733186793129692)
(0.4547120598794323, -0.1781536986849871)

(0.4534382515452591, -0.1733186793129692)
(0.4498879061083887, -0.1768393393759264)

(0.4534382515452591, -0.1733186793129692)
(0.4521644432110856, -0.1684836599409519)

(0.4534382515452591, -0.1733186793129692)
(0.4486140977742151, -0.1720043200039084)

(0.4547120598794323, -0.1781536986849871)
(0.4498879061083887, -0.1768393393759264)

(0.4547120598794323, -0.1781536986849871)
(0.4511617144425623, -0.1816743587479429)

(0.4547120598794323, -0.1781536986849871)
(0.4559858682136047, -0.1829887180570061)

(0.4547120598794323, -0.1781536986849871)
(0.4595362136504761, -0.1794680579940495)

(-0.3793175732181696, 0.06914832981185665)
(-0.3778931296422995, 0.06435552682204354)

(-0.3793175732181696, 0.06914832981185665)
(-0.3807420167940413, 0.07394113280167322)

(-0.3793175732181696, 0.06914832981185665)
(-0.3758791058615939, 0.07277833562972498)

(-0.3793175732181696, 0.06914832981185665)
(-0.3744546622857958, 0.06798553263961143)

(-0.3278395767419638, 0.0479347521127669)
(-0.3312780440985403, 0.04430474629489929)

(-0.3278395767419638, 0.0479347521127669)
(-0.3327024876744106, 0.04909754928471183)

(-0.3278395767419638, 0.0479347521127669)
(-0.3292640203178329, 0.05272755510258012)

(-0.3278395767419638, 0.0479347521127669)
(-0.3244011093853859, 0.05156475793063418)

(-0.3602102265270375, 0.02005750274178799)
(-0.3587857829511708, 0.01526469975197378)

(-0.3602102265270375, 0.02005750274178799)
(-0.363648693883616, 0.01642749692392148)

(-0.3602102265270375, 0.02005750274178799)
(-0.3650731374594839, 0.02122029991373053)

(-0.3602102265270375, 0.02005750274178799)
(-0.3616346701029056, 0.02485030573159886)

(-0.3793991321354195, -0.1457744708472002)
(-0.3781409888981767, -0.1506135901467601)

(-0.3793991321354195, -0.1457744708472002)
(-0.3745792602715053, -0.1471044464918829)

(-0.3793991321354195, -0.1457744708472002)
(-0.3758353529030828, -0.1422673077188004)

(-0.3793991321354195, -0.1457744708472002)
(-0.3806552678263277, -0.1409366072086974)

(-0.4393280755618765, 0.1284537270142268)
(-0.437642307996709, 0.1237464785911865)

(-0.4393280755618765, 0.1284537270142268)
(-0.4410138431271479, 0.1331609754372307)

(-0.4393280755618765, 0.1284537270142268)
(-0.4344065039255282, 0.1275607692206196)

(-0.4393280755618765, 0.1284537270142268)
(-0.4360921652242794, 0.1322680556999641)

(-0.4603910906455705, -0.08644326984525508)
(-0.4591821247958056, -0.09129490890583077)

(-0.4603910906455705, -0.08644326984525508)
(-0.4616000714158379, -0.08159163450267745)

(-0.4603910906455705, -0.08644326984525508)
(-0.4555849650442377, -0.08782209423733778)

(-0.4603910906455705, -0.08644326984525508)
(-0.4567939333807539, -0.08297045579643039)

(-0.3534616410816054, 0.1787721699684043)
(-0.3486282450901882, 0.1774922155924118)

(-0.3534616410816054, 0.1787721699684043)
(-0.3499364700779492, 0.1823180364944631)

(-0.3534616410816054, 0.1787721699684043)
(-0.3547698660673294, 0.1835979908726481)

(-0.3534616410816054, 0.1787721699684043)
(-0.358295037068833, 0.1800521243489066)

(0.2201301911007605, 0.2110903108790028)
(0.2249583937341476, 0.2097909035791355)

(0.2201301911007605, 0.2110903108790028)
(0.2236696121490017, 0.2146219533642009)

(0.2201301911007605, 0.2110903108790028)
(0.2188433943230954, 0.2159218901521592)

(0.2201301911007605, 0.2110903108790028)
(0.2153302510909275, 0.2123972578131947)

(-0.4567678195149071, 0.07440955261809842)
(-0.4518492952685783, 0.07351550348815618)

(-0.4567678195149071, 0.07440955261809842)
(-0.4535350137504347, 0.07822276948899286)

(-0.4567678195149071, 0.07440955261809842)
(-0.4584544860687455, 0.07911647909383475)

(-0.4567678195149071, 0.07440955261809842)
(-0.4616823103496982, 0.07530504620003016)

(-0.4518492952685783, 0.07351550348815618)
(-0.4535350137504347, 0.07822276948899286)

(-0.4518492952685783, 0.07351550348815618)
(-0.4486157246948421, 0.07732899425380632)

(-0.4518492952685783, 0.07351550348815618)
(-0.4469299802078819, 0.07262173756596024)

(-0.4518492952685783, 0.07351550348815618)
(-0.4501909477104096, 0.06886430470915533)

(0.06117794048796685, -0.1936922344223848)
(0.05921010386916099, -0.1890957556145591)

(0.06117794048796685, -0.1936922344223848)
(0.06314642535245228, -0.19828843766303)

(0.06117794048796685, -0.1936922344223848)
(0.0661424219086086, -0.194285944532996)

(0.06117794048796685, -0.1936922344223848)
(0.06416425588883351, -0.1896834485234778)

(0.05921010386916099, -0.1890957556145591)
(0.05424553178738049, -0.1885020840437094)

(0.05921010386916099, -0.1890957556145591)
(0.05712660383077078, -0.1843385432108164)

(0.05921010386916099, -0.1890957556145591)
(0.06218687250197014, -0.1850664538617887)

(0.05921010386916099, -0.1890957556145591)
(0.06416425588883351, -0.1896834485234778)

(-0.3258790494036784, -0.08899488912313566)
(-0.3210729238023447, -0.09037371351521696)

(-0.3258790494036784, -0.08899488912313566)
(-0.3246700835539127, -0.09384652818370862)

(-0.3258790494036784, -0.08899488912313566)
(-0.329476209155247, -0.09246770379162655)

(-0.3258790494036784, -0.08899488912313566)
(-0.330685175005013, -0.08761606473105255)

(-0.4025519813431865, 0.0257298742994829)
(-0.4039764249190566, 0.03052267728929582)

(-0.4025519813431865, 0.0257298742994829)
(-0.3976890704107401, 0.02456707712753509)

(-0.4025519813431865, 0.0257298742994829)
(-0.3991135139866092, 0.0293598801173491)

(-0.4025519813431865, 0.0257298742994829)
(-0.4011275377673172, 0.02093707130966756)

(-0.3150578323512462, -0.09660417696786971)
(-0.3102517067499128, -0.09798300135995086)

(-0.3150578323512462, -0.09660417696786971)
(-0.3114606725996776, -0.09313136229937696)

(-0.3150578323512462, -0.09660417696786971)
(-0.3198639579525801, -0.09522535257578964)

(-0.3150578323512462, -0.09660417696786971)
(-0.3162667982010112, -0.09175253790729654)

(-0.3458667768958806, 0.04779313781073705)
(-0.3424283095393031, 0.05142314362860321)

(-0.3458667768958806, 0.04779313781073705)
(-0.3410038659634338, 0.04663034063879082)

(-0.3458667768958806, 0.04779313781073705)
(-0.3493052442524581, 0.0441631319928714)

(-0.3458667768958806, 0.04779313781073705)
(-0.3444423333200115, 0.04300033482092676)

(0.4688437501644807, 0.1657691228188292)
(0.4723919105670563, 0.1692914172008572)

(0.4688437501644807, 0.1657691228188292)
(0.4652951923173319, 0.1622467232207291)

(0.4688437501644807, 0.1657691228188292)
(0.4701195549867896, 0.1609346298138989)

(0.4688437501644807, 0.1657691228188292)
(0.4736671799468639, 0.1644577981484148)

(0.4090181388373467, -0.1746801443384141)
(0.4077443305031692, -0.1698451249663984)

(0.4090181388373467, -0.1746801443384141)
(0.4102919471715237, -0.1795151637104321)

(0.4090181388373467, -0.1746801443384141)
(0.4125684842742142, -0.1711594842754558)

(0.4090181388373467, -0.1746801443384141)
(0.4138422926083908, -0.1759945036474741)

(-0.3571039969134864, -0.08904639649971041)
(-0.3619101225148197, -0.08766757210762896)

(-0.3571039969134864, -0.08904639649971041)
(-0.3607011566650534, -0.09251921116820272)

(-0.3571039969134864, -0.08904639649971041)
(-0.3558950310637211, -0.09389803556028181)

(-0.3571039969134864, -0.08904639649971041)
(-0.352297871312155, -0.09042522089178986)

(-0.3619101225148197, -0.08766757210762896)
(-0.3631190883645856, -0.08281593304705351)

(-0.3619101225148197, -0.08766757210762896)
(-0.3667162481161535, -0.08628874771554665)

(-0.3619101225148197, -0.08766757210762896)
(-0.3607011566650534, -0.09251921116820272)

(-0.3619101225148197, -0.08766757210762896)
(-0.3655072822663874, -0.09114038677611916)

(-0.3631190883645856, -0.08281593304705351)
(-0.3667162481161535, -0.08628874771554665)

(-0.3631190883645856, -0.08281593304705351)
(-0.3679252139659197, -0.08143710865497095)

(-0.3631190883645856, -0.08281593304705351)
(-0.3643280542143519, -0.07796429398647636)

(-0.3631190883645856, -0.08281593304705351)
(-0.3595219286130178, -0.07934311837855981)

(-0.3667162481161535, -0.08628874771554665)
(-0.3679252139659197, -0.08143710865497095)

(-0.3667162481161535, -0.08628874771554665)
(-0.3715223737174873, -0.08490992332346321)

(-0.3667162481161535, -0.08628874771554665)
(-0.3703134078677217, -0.08976156238403707)

(-0.3667162481161535, -0.08628874771554665)
(-0.3655072822663874, -0.09114038677611916)

(-0.4470627285004176, -0.157839031361804)
(-0.4506598882519863, -0.161311846030292)

(-0.4470627285004176, -0.157839031361804)
(-0.4434655687488478, -0.1543662166933126)

(-0.4470627285004176, -0.157839031361804)
(-0.4422566028990864, -0.1592178557538853)

(-0.4470627285004176, -0.157839031361804)
(-0.4458537626506563, -0.1626906704223754)

(-0.4506598882519863, -0.161311846030292)
(-0.4554660138533176, -0.1599330216382095)

(-0.4506598882519863, -0.161311846030292)
(-0.4494509224022228, -0.1661634850908637)

(-0.4506598882519863, -0.161311846030292)
(-0.4458537626506563, -0.1626906704223754)

(-0.4506598882519863, -0.161311846030292)
(-0.4542570480035537, -0.1647846606987828)

(-0.4434655687488478, -0.1543662166933126)
(-0.4422566028990864, -0.1592178557538853)

(-0.4434655687488478, -0.1543662166933126)
(-0.4398684089972794, -0.1508934020248186)

(-0.4434655687488478, -0.1543662166933126)
(-0.4446745345986121, -0.1495145776327363)

(-0.4434655687488478, -0.1543662166933126)
(-0.4386594431475166, -0.1557450410853916)

(-0.3462827798610533, -0.09665568434444123)
(-0.3414766542597193, -0.09803450873652358)

(-0.3462827798610533, -0.09665568434444123)
(-0.3426856201094843, -0.09318286967594955)

(-0.3462827798610533, -0.09665568434444123)
(-0.351088905462388, -0.09527685995236104)

(-0.3462827798610533, -0.09665568434444123)
(-0.3474917457108201, -0.09180404528386944)

(-0.4422863406968093, -0.1411901239036676)
(-0.4434953065465749, -0.1363384848430921)

(-0.4422863406968093, -0.1411901239036676)
(-0.4410773748470431, -0.1460417629642439)

(-0.4422863406968093, -0.1411901239036676)
(-0.4374802150954772, -0.1425689482957485)

(-0.4422863406968093, -0.1411901239036676)
(-0.4386891809452447, -0.1377173092351716)

(-0.4434953065465749, -0.1363384848430921)
(-0.4483014321479085, -0.1349596604510103)

(-0.4434953065465749, -0.1363384848430921)
(-0.4447042723963407, -0.1314868457825174)

(-0.4434953065465749, -0.1363384848430921)
(-0.4398981467950061, -0.1328656701746002)

(-0.4434953065465749, -0.1363384848430921)
(-0.4386891809452447, -0.1377173092351716)

(0.4176637176109241, -0.1904995617635305)
(0.4163899092767473, -0.1856645423915132)

(0.4176637176109241, -0.1904995617635305)
(0.4211425495286206, -0.1869067851963064)

(0.4176637176109241, -0.1904995617635305)
(0.4224878713819691, -0.1918139210725904)

(0.4176637176109241, -0.1904995617635305)
(0.4189375259451003, -0.1953345811355491)

(0.4163899092767473, -0.1856645423915132)
(0.4211425495286206, -0.1869067851963064)

(0.4163899092767473, -0.1856645423915132)
(0.4115657555057031, -0.1843501830824525)

(0.4163899092767473, -0.1856645423915132)
(0.4151161009425692, -0.1808295230194938)

(0.4163899092767473, -0.1856645423915132)
(0.4199283357937501, -0.1821318629111777)

(0.4565280320645735, -0.219040156521611)
(0.4552542190107459, -0.2142051350430062)

(0.4565280320645735, -0.219040156521611)
(0.4600783735683953, -0.2155194947031648)

(0.4565280320645735, -0.219040156521611)
(0.457801835679098, -0.2238751737870405)

(0.4565280320645735, -0.219040156521611)
(0.4613521820555199, -0.220354514143451)

(0.4552542190107459, -0.2142051350430062)
(0.4600783735683953, -0.2155194947031648)

(0.4552542190107459, -0.2142051350430062)
(0.45880456457871, -0.2106844750385638)

(0.4552542190107459, -0.2142051350430062)
(0.4539804106984172, -0.2093701156807414)

(0.4552542190107459, -0.2142051350430062)
(0.4504300652397019, -0.2128907757339518)

(-0.4325850053012096, 0.1096247333220648)
(-0.4342707728663792, 0.1143319817451058)

(-0.4325850053012096, 0.1096247333220648)
(-0.4293512923675189, 0.1134382750698944)

(-0.4325850053012096, 0.1096247333220648)
(-0.4276682034205915, 0.1087332979953849)

(-0.4325850053012096, 0.1096247333220648)
(-0.430899684172416, 0.1049178634571106)

(0.2801231625488471, -0.2293145091070627)
(0.276573113363575, -0.2328340818253111)

(0.2801231625488471, -0.2293145091070627)
(0.2752978730188026, -0.228004318428397)

(0.2801231625488471, -0.2293145091070627)
(0.2788479797872394, -0.2244845343612986)

(0.2801231625488471, -0.2293145091070627)
(0.283672094025664, -0.2257990387564351)

(0.276573113363575, -0.2328340818253111)
(0.2752978730188026, -0.228004318428397)

(0.276573113363575, -0.2328340818253111)
(0.2717473382887591, -0.2315256732630857)

(0.276573113363575, -0.2328340818253111)
(0.2729948608556078, -0.2363343328425588)

(0.276573113363575, -0.2328340818253111)
(0.2782214793734473, -0.2384680180203635)

(-0.400388865123216, -0.05860924512078187)
(-0.4051949907245493, -0.05723042072869577)

(-0.400388865123216, -0.05860924512078187)
(-0.3955827395218839, -0.05998806951287049)

(-0.400388865123216, -0.05860924512078187)
(-0.3991798992734557, -0.06346088418134924)

(-0.400388865123216, -0.05860924512078187)
(-0.4039860248747861, -0.06208205978925956)

(-0.4051949907245493, -0.05723042072869577)
(-0.4064039565743098, -0.05237878166811889)

(-0.4051949907245493, -0.05723042072869577)
(-0.4100011163258818, -0.0558515963366053)

(-0.4051949907245493, -0.05723042072869577)
(-0.4039860248747861, -0.06208205978925956)

(-0.4051949907245493, -0.05723042072869577)
(-0.4087921504761221, -0.06070323539716711)

(-0.3955827395218839, -0.05998806951287049)
(-0.3991798992734557, -0.06346088418134924)

(-0.3955827395218839, -0.05998806951287049)
(-0.3943737736721202, -0.06483970857343176)

(-0.3955827395218839, -0.05998806951287049)
(-0.3907766139205511, -0.06136689390495729)

(-0.3955827395218839, -0.05998806951287049)
(-0.3919855797703137, -0.05651525484438068)

(-0.3343715481497467, -0.03700568384899652)
(-0.3295654225484141, -0.03838450824108424)

(-0.3343715481497467, -0.03700568384899652)
(-0.3331625822999797, -0.04185732290957161)

(-0.3343715481497467, -0.03700568384899652)
(-0.3379687079013084, -0.04047849851747282)

(-0.3343715481497467, -0.03700568384899652)
(-0.3391776737510773, -0.03562685945690467)

(-0.3031466006399419, -0.03695417647246432)
(-0.2983404750386094, -0.03833300086455279)

(-0.3031466006399419, -0.03695417647246432)
(-0.3019376347901724, -0.04180581553303851)

(-0.3031466006399419, -0.03695417647246432)
(-0.3067437603915141, -0.0404269911409528)

(-0.3031466006399419, -0.03695417647246432)
(-0.3079527262412738, -0.03557535208037563)

(-0.3163560115941783, -0.03766934235677416)
(-0.3199531713457557, -0.04114215702523986)

(-0.3163560115941783, -0.03766934235677416)
(-0.3151470457444252, -0.04252098141733163)

(-0.3163560115941783, -0.03766934235677416)
(-0.3127588518426058, -0.03419652768828657)

(-0.3163560115941783, -0.03766934235677416)
(-0.3115498859928577, -0.03904816674885)

(-0.2719216531301359, -0.03690266909593304)
(-0.2671155275288037, -0.03828149348802191)

(-0.2719216531301359, -0.03690266909593304)
(-0.2707126872803731, -0.04175430815649751)

(-0.2719216531301359, -0.03690266909593304)
(-0.2755188128817175, -0.04037548376439296)

(-0.2719216531301359, -0.03690266909593304)
(-0.2767277787314694, -0.03552384470383922)

(-0.2671155275288037, -0.03828149348802191)
(-0.2707126872803731, -0.04175430815649751)

(-0.2671155275288037, -0.03828149348802191)
(-0.265906561679051, -0.04313313254858019)

(-0.2671155275288037, -0.03828149348802191)
(-0.2623094019274726, -0.03966031788010775)

(-0.2671155275288037, -0.03828149348802191)
(-0.263518367777231, -0.03480867881953353)

(-0.2851310640843726, -0.03761783498024263)
(-0.2887282238359638, -0.04109064964870444)

(-0.2851310640843726, -0.03761783498024263)
(-0.2839220982346281, -0.04246947404079584)

(-0.2851310640843726, -0.03761783498024263)
(-0.2815339043328003, -0.03414502031175435)

(-0.2851310640843726, -0.03761783498024263)
(-0.2803249384830578, -0.03899665937230879)

(-0.2094717581105058, -0.0367996543428683)
(-0.2046656325091886, -0.03817847873496145)

(-0.2094717581105058, -0.0367996543428683)
(-0.2082627922607543, -0.04165129340344712)

(-0.2094717581105058, -0.0367996543428683)
(-0.2142778837118279, -0.03542082995074377)

(-0.2094717581105058, -0.0367996543428683)
(-0.2130689178620224, -0.04027246901131341)

(-0.2046656325091886, -0.03817847873496145)
(-0.2082627922607543, -0.04165129340344712)

(-0.2046656325091886, -0.03817847873496145)
(-0.2034566666594511, -0.04303011779551735)

(-0.2046656325091886, -0.03817847873496145)
(-0.1998595069078621, -0.03955730312704812)

(-0.2046656325091886, -0.03817847873496145)
(-0.2010684727576194, -0.0347056640664728)

(-0.2322934202674247, -0.03475717144300387)
(-0.2274872946660892, -0.03613599583504445)

(-0.2322934202674247, -0.03475717144300387)
(-0.2310844544176692, -0.03960881050350478)

(-0.2322934202674247, -0.03475717144300387)
(-0.2358905800190028, -0.03822998611143595)

(-0.2322934202674247, -0.03475717144300387)
(-0.2370995458687427, -0.03337834705089651)

(-0.1782468106007176, -0.03674814696634466)
(-0.1734406849993855, -0.038126971358434)

(-0.1782468106007176, -0.03674814696634466)
(-0.1770378447509524, -0.04159978602689996)

(-0.1782468106007176, -0.03674814696634466)
(-0.1818439703522823, -0.04022096163480377)

(-0.1782468106007176, -0.03674814696634466)
(-0.1830529362020482, -0.03536932257425088)

(-0.1734406849993855, -0.038126971358434)
(-0.1770378447509524, -0.04159978602689996)

(-0.1734406849993855, -0.038126971358434)
(-0.1722317191496495, -0.04297861041898264)

(-0.1734406849993855, -0.038126971358434)
(-0.1686345593980573, -0.03950579575051871)

(-0.1734406849993855, -0.038126971358434)
(-0.1698435252478131, -0.03465415668994568)

(-0.1470218630909114, -0.03669663958981711)
(-0.1422157374895794, -0.03807546398190668)

(-0.1470218630909114, -0.03669663958981711)
(-0.1458128972411273, -0.04154827865038786)

(-0.1470218630909114, -0.03669663958981711)
(-0.1506190228424448, -0.04016945425826147)

(-0.1470218630909114, -0.03669663958981711)
(-0.1518279886922367, -0.03531781519772035)

(-0.1422157374895794, -0.03807546398190668)
(-0.1458128972411273, -0.04154827865038786)

(-0.1422157374895794, -0.03807546398190668)
(-0.1410067716398055, -0.04292710304244489)

(-0.1422157374895794, -0.03807546398190668)
(-0.1374096118882448, -0.03945428837398976)

(-0.1422157374895794, -0.03807546398190668)
(-0.1386185777380052, -0.03460264931341669)

(-0.115796915581105, -0.03664513221328981)
(-0.110990789979773, -0.03802395660537938)

(-0.115796915581105, -0.03664513221328981)
(-0.1145879497313381, -0.04149677127383842)

(-0.115796915581105, -0.03664513221328981)
(-0.1193940753326674, -0.04011794688173972)

(-0.115796915581105, -0.03664513221328981)
(-0.1206030411824352, -0.03526630782119398)

(-0.110990789979773, -0.03802395660537938)
(-0.1145879497313381, -0.04149677127383842)

(-0.110990789979773, -0.03802395660537938)
(-0.1097818241300436, -0.04287559566591988)

(-0.110990789979773, -0.03802395660537938)
(-0.1061846643784459, -0.03940278099746286)

(-0.110990789979773, -0.03802395660537938)
(-0.1073946727882861, -0.03455477595638352)

(-0.2658130917079171, -0.2040686508347977)
(-0.2645549484684825, -0.2089077701263707)

(-0.2658130917079171, -0.2040686508347977)
(-0.2670712349536718, -0.1992295315387499)

(-0.2658130917079171, -0.2040686508347977)
(-0.260993219841821, -0.2053986264715709)

(-0.2658130917079171, -0.2040686508347977)
(-0.2622698430799013, -0.2005441165064699)

(-0.2645549484684825, -0.2089077701263707)
(-0.260993219841821, -0.2053986264715709)

(-0.2645549484684825, -0.2089077701263707)
(-0.2681478080442954, -0.2124574789389899)

(-0.2645549484684825, -0.2089077701263707)
(-0.2634360332881047, -0.2139177670678999)

(-0.2645549484684825, -0.2089077701263707)
(-0.259871366921099, -0.2103871484653512)

(-0.4484460243708722, 0.2181301620990259)
(-0.4467602568057046, 0.2134229136759839)

(-0.4484460243708722, 0.2181301620990259)
(-0.450141258587389, 0.2227853005759302)

(-0.4484460243708722, 0.2181301620990259)
(-0.4435265457594567, 0.2172364547478799)

(-0.4484460243708722, 0.2181301620990259)
(-0.4452132183199353, 0.2219338652679791)

(-0.4467602568057046, 0.2134229136759839)
(-0.4499939697393999, 0.2096093719281526)

(-0.4467602568057046, 0.2134229136759839)
(-0.4450744892405373, 0.2087156652529418)

(-0.4467602568057046, 0.2134229136759839)
(-0.4435265457594567, 0.2172364547478799)

(-0.4467602568057046, 0.2134229136759839)
(-0.4418407766243633, 0.2125292068786629)

(-0.3883909066844258, -0.2158273451866272)
(-0.3919691929366476, -0.2194275958308488)

(-0.3883909066844258, -0.2158273451866272)
(-0.3932145383930327, -0.2144814047522447)

(-0.3883909066844258, -0.2158273451866272)
(-0.3895949955253539, -0.2107807904880955)

(-0.3883909066844258, -0.2158273451866272)
(-0.3847210633988185, -0.2119835713158846)

(0.02754371214435426, 0.1250055456037508)
(0.02894091876468934, 0.120200075642375)

(0.02754371214435426, 0.1250055456037508)
(0.0261428229494351, 0.1298053106010717)

(0.02754371214435426, 0.1250055456037508)
(0.03239505985480488, 0.1238061655595102)

(0.02754371214435426, 0.1250055456037508)
(0.03099845334164306, 0.1286166955888917)

(0.4352571704364446, 0.06484014277098318)
(0.4365268850738496, 0.06001655628638458)

(0.4352571704364446, 0.06484014277098318)
(0.4317177331536059, 0.06131168902149732)

(0.4352571704364446, 0.06484014277098318)
(0.4306528647053822, 0.06633746326143565)

(0.4352571704364446, 0.06484014277098318)
(0.4342956545934458, 0.06981144731861136)

(0.4365268850738496, 0.06001655628638458)
(0.4413504439491768, 0.05871012689145917)

(0.4365268850738496, 0.06001655628638458)
(0.4378100233454859, 0.05518348233057355)

(0.4365268850738496, 0.06001655628638458)
(0.4317177331536059, 0.06131168902149732)

(0.4365268850738496, 0.06001655628638458)
(0.4330010755644521, 0.0564818368123427)

(0.4578086860366263, 0.08114305459384141)
(0.4565339364549211, 0.08597443411054354)

(0.4578086860366263, 0.08114305459384141)
(0.4530644843161861, 0.08268235941698258)

(0.4578086860366263, 0.08114305459384141)
(0.4542972983138338, 0.07764652428979771)

(0.4578086860366263, 0.08114305459384141)
(0.4590890232296537, 0.0763182345522757)

(-0.1518547013863021, -0.2129478620302401)
(-0.1470299437458981, -0.2142600029187746)

(-0.1518547013863021, -0.2129478620302401)
(-0.1483124166161776, -0.2094492548690292)

(-0.1518547013863021, -0.2129478620302401)
(-0.1531307328636887, -0.20811342890228)

(-0.1518547013863021, -0.2129478620302401)
(-0.1566684529772053, -0.2116477163990607)

(-0.1470299437458981, -0.2142600029187746)
(-0.1483124166161776, -0.2094492548690292)

(-0.1470299437458981, -0.2142600029187746)
(-0.1434756035649231, -0.2107763327278672)

(-0.1470299437458981, -0.2142600029187746)
(-0.1457539122685116, -0.2190944360467352)

(-0.1470299437458981, -0.2142600029187746)
(-0.1422035616684043, -0.2155794732293828)

(-0.08351477957763767, 0.01622649405089595)
(-0.080076360855291, 0.01985629647651117)

(-0.08351477957763767, 0.01622649405089595)
(-0.07865193683909132, 0.01506341168659322)

(-0.08351477957763767, 0.01622649405089595)
(-0.08695333706650885, 0.01259611129255774)

(-0.08351477957763767, 0.01622649405089595)
(-0.0820090266398382, 0.01177342024157822)

(-0.080076360855291, 0.01985629647651117)
(-0.07865193683909132, 0.01506341168659322)

(-0.080076360855291, 0.01985629647651117)
(-0.07521348084816346, 0.01869336997240077)

(-0.080076360855291, 0.01985629647651117)
(-0.07663783191659172, 0.02348619456952773)

(-0.080076360855291, 0.01985629647651117)
(-0.08150084592922202, 0.02464892591810507)

(-0.07865193683909132, 0.01506341168659322)
(-0.07521348084816346, 0.01869336997240077)

(-0.07865193683909132, 0.01506341168659322)
(-0.07378614080609945, 0.01390140916447754)

(-0.07865193683909132, 0.01506341168659322)
(-0.07717868362972533, 0.01047285598256089)

(-0.07865193683909132, 0.01506341168659322)
(-0.0820090266398382, 0.01177342024157822)

(-0.07521348084816346, 0.01869336997240077)
(-0.07378614080609945, 0.01390140916447754)

(-0.07521348084816346, 0.01869336997240077)
(-0.07034719259943066, 0.01753154742398293)

(-0.07521348084816346, 0.01869336997240077)
(-0.07177445765403279, 0.02232350875015195)

(-0.07521348084816346, 0.01869336997240077)
(-0.07663783191659172, 0.02348619456952773)

(-0.02105944333688129, -0.3014662411620433)
(-0.02777395984137763, -0.299906147439725)

(-0.02105944333688129, -0.3014662411620433)
(-0.0141452068077139, -0.3031701615766918)

(-0.02105944333688129, -0.3014662411620433)
(-0.0226922852502305, -0.2950962404704406)

(-0.02105944333688129, -0.3014662411620433)
(-0.01605177081052014, -0.2965806368554786)

(0.3022061559969935, 0.4678034229764747)
(0.3078925369350158, 0.4757963567059243)

(0.3022061559969935, 0.4678034229764747)
(0.2970626473771054, 0.476428719436453)

(0.3022061559969935, 0.4678034229764747)
(0.2966085467654267, 0.4601950261204871)

(0.3022061559969935, 0.4678034229764747)
(0.2942377194703045, 0.4676152607490053)

(-0.01757049417504695, 0.3734663933731014)
(-0.02562359279919859, 0.376467428433978)

(-0.01757049417504695, 0.3734663933731014)
(-0.02407141033520113, 0.3680393386407865)

(-0.01757049417504695, 0.3734663933731014)
(-0.01605299062499481, 0.3650136868170166)

(-0.01757049417504695, 0.3734663933731014)
(-0.009539955529402802, 0.3704315699980236)

(0.3315338775228804, -0.3711336680421205)
(0.3386610042901744, -0.3658726572535134)

(0.3315338775228804, -0.3711336680421205)
(0.3307473979795589, -0.3626367689895023)

(0.3315338775228804, -0.3711336680421205)
(0.32352165469842, -0.3675771071056098)

(0.3315338775228804, -0.3711336680421205)
(0.3244167985559808, -0.3764468439669262)

(0.4368344550399447, 0.04200711964313571)
(0.4355546868483648, 0.04682532111838506)

(0.4368344550399447, 0.04200711964313571)
(0.4320120003782338, 0.04329083539362212)

(0.4368344550399447, 0.04200711964313571)
(0.4332974391090109, 0.03847635530218649)

(0.4368344550399447, 0.04200711964313571)
(0.4381186603925975, 0.0371769066246892)

(-0.450141258587389, 0.2227853005759302)
(-0.4452132183199353, 0.2219338652679791)

(-0.450141258587389, 0.2227853005759302)
(-0.4550808897776575, 0.2236531769179271)

(-0.450141258587389, 0.2227853005759302)
(-0.4468822414203937, 0.2266318421377049)

(-0.450141258587389, 0.2227853005759302)
(-0.4518566888832409, 0.2274638784499977)

(-0.4843027674613192, -0.1516600752857179)
(-0.4830938016115526, -0.1565117143462935)

(-0.4843027674613192, -0.1516600752857179)
(-0.4879896756566935, -0.1551552541083205)

(-0.4843027674613192, -0.1516600752857179)
(-0.4889582533783645, -0.1504565052841288)

(-0.4843027674613192, -0.1516600752857179)
(-0.4854866266970382, -0.1468376452902234)

(0.373674670393182, 0.2416975831649119)
(0.3770666872265332, 0.2451571438551229)

(0.373674670393182, 0.2416975831649119)
(0.3701898469697194, 0.2383578024134649)

(0.373674670393182, 0.2416975831649119)
(0.3694300448767547, 0.2433617019735398)

(0.373674670393182, 0.2416975831649119)
(0.3727380829491359, 0.2466151930828129)

(-0.4540556184251624, -0.2333637024816318)
(-0.4590166893419375, -0.2321563785595844)

(-0.4540556184251624, -0.2333637024816318)
(-0.4494270008696467, -0.2350687824992898)

(-0.4540556184251624, -0.2333637024816318)
(-0.4533525660934294, -0.2383276681229165)

(-0.4540556184251624, -0.2333637024816318)
(-0.4567840327261217, -0.2359844290623077)

(-0.31010650504733, -0.4025596811355461)
(-0.3168902752424687, -0.4086490457915866)

(-0.31010650504733, -0.4025596811355461)
(-0.3014827144447692, -0.4052714961697027)

(-0.31010650504733, -0.4025596811355461)
(-0.3082516953059314, -0.4114032629075393)

(-0.31010650504733, -0.4025596811355461)
(-0.3186346132751058, -0.3999142865289121)

(0.3939606536347351, 0.09702961333515694)
(0.3904136941646668, 0.0934699603597023)

(0.3939606536347351, 0.09702961333515694)
(0.3952014125954044, 0.09225254498234026)

(0.3939606536347351, 0.09702961333515694)
(0.3987926017797636, 0.09574412320741804)

(0.3939606536347351, 0.09702961333515694)
(0.3974507158013318, 0.1005368365092588)

(0.3904136941646668, 0.0934699603597023)
(0.3952014125954044, 0.09225254498234026)

(0.3904136941646668, 0.0934699603597023)
(0.391448188356456, 0.0886271941832362)

(0.3904136941646668, 0.0934699603597023)
(0.3867081050529189, 0.0899889393590196)

(0.3904136941646668, 0.0934699603597023)
(0.3855653194615548, 0.09480575634463007)

(0.1413381883770691, -0.2580464394120192)
(0.1435968729847543, -0.2641140694399564)

(0.1413381883770691, -0.2580464394120192)
(0.1476176690086266, -0.259247701956695)

(0.1413381883770691, -0.2580464394120192)
(0.1454236956200087, -0.2533039007865676)

(0.1413381883770691, -0.2580464394120192)
(0.1392196541732882, -0.2521189533204704)

(0.1435968729847543, -0.2641140694399564)
(0.1392993332128336, -0.2689717490552556)

(0.1435968729847543, -0.2641140694399564)
(0.1464237238354863, -0.270342057870821)

(0.1435968729847543, -0.2641140694399564)
(0.1476176690086266, -0.259247701956695)

(0.1435968729847543, -0.2641140694399564)
(0.1513805712410121, -0.264619813235187)

(0.4289627898060471, -0.06342555217699847)
(0.4276904469029117, -0.05859213025005369)

(0.4289627898060471, -0.06342555217699847)
(0.4325114524702486, -0.05989799662319856)

(0.4289627898060471, -0.06342555217699847)
(0.4302249205789933, -0.0682433702807543)

(0.4289627898060471, -0.06342555217699847)
(0.4337804106500951, -0.06471855915249204)

(0.3931342114277357, -0.3357450174530201)
(0.3866040402094106, -0.3409331550594561)

(0.3931342114277357, -0.3357450174530201)
(0.3942735997416503, -0.3443766183463745)

(0.3931342114277357, -0.3357450174530201)
(0.4010830307392528, -0.3391857562768133)

(0.3931342114277357, -0.3357450174530201)
(0.3999927329539334, -0.3305454196392303)

(-0.2821351798604284, 0.4672973058882866)
(-0.274446736996982, 0.4734680512586263)

(-0.2821351798604284, 0.4672973058882866)
(-0.2891583979442116, 0.4611287270601872)

(-0.2821351798604284, 0.4672973058882866)
(-0.2908897021249247, 0.4708250937050288)

(-0.2821351798604284, 0.4672973058882866)
(-0.2837432235924118, 0.4752993025282546)

(-0.3095670934218538, 0.0168523398299939)
(-0.3128787347456686, 0.01326002730517569)

(-0.3095670934218538, 0.0168523398299939)
(-0.3077108643496989, 0.0126139677255235)

(-0.3095670934218538, 0.0168523398299939)
(-0.3061285857212769, 0.02048251436969842)

(-0.3095670934218538, 0.0168523398299939)
(-0.304669825140981, 0.01577893923574668)

(0.2625928290162917, -0.01966049869189642)
(0.2656732564712267, -0.01664285753067083)

(0.2625928290162917, -0.01966049869189642)
(0.2667327755035869, -0.02080188238614914)

(0.2625928290162917, -0.01966049869189642)
(0.2636078901412277, -0.02378356910774002)

(0.2625928290162917, -0.01966049869189642)
(0.2595059118861917, -0.02263790614396799)

(0.2656732564712267, -0.01664285753067083)
(0.2667327755035869, -0.02080188238614914)

(0.2656732564712267, -0.01664285753067083)
(0.2698105561522504, -0.01775862874140198)

(0.2656732564712267, -0.01664285753067083)
(0.2682246566334377, -0.01360197736780228)

(0.2656732564712267, -0.01664285753067083)
(0.2644499679337768, -0.01248440055872746)

(-0.4189194733519633, -0.1851573119356302)
(-0.4223751074994428, -0.1887387053489276)

(-0.4189194733519633, -0.1851573119356302)
(-0.4150565469288152, -0.1811799765132619)

(-0.4189194733519633, -0.1851573119356302)
(-0.4234923640124453, -0.1835521604772986)

(-0.4189194733519633, -0.1851573119356302)
(-0.4198650438404382, -0.1798732248898879)

(0.2221166264046002, 0.2374149372997745)
(0.2268925627480339, 0.2361679114081487)

(0.2221166264046002, 0.2374149372997745)
(0.2256682429204976, 0.2409343574563846)

(0.2221166264046002, 0.2374149372997745)
(0.217391252788961, 0.2386621823537145)

(0.2221166264046002, 0.2374149372997745)
(0.2211414425591797, 0.2419316986353974)

(-0.3006791933973019, -0.2080955158901913)
(-0.2970502649532482, -0.2044640724515998)

(-0.3006791933973019, -0.2080955158901913)
(-0.295777765041395, -0.2092761792126165)

(-0.3006791933973019, -0.2080955158901913)
(-0.2995161359475906, -0.2130518444107223)

(-0.3006791933973019, -0.2080955158901913)
(-0.304336557371059, -0.2118135732976704)

(0.2853390244746895, 0.3330259431241208)
(0.2776203920679601, 0.334267688821127)

(0.2853390244746895, 0.3330259431241208)
(0.2933020968245241, 0.3315852560864159)

(0.2853390244746895, 0.3330259431241208)
(0.2802293065548739, 0.3270406444041687)

(0.2853390244746895, 0.3330259431241208)
(0.2879643053462884, 0.3258249169918046)

(0.2776203920679601, 0.334267688821127)
(0.2748959837315393, 0.3417623515769818)

(0.2776203920679601, 0.334267688821127)
(0.2699051450498818, 0.335765388996465)

(0.2776203920679601, 0.334267688821127)
(0.2726205204709767, 0.3282367979835311)

(0.2776203920679601, 0.334267688821127)
(0.2802293065548739, 0.3270406444041687)

(0.2748959837315393, 0.3417623515769818)
(0.2699051450498818, 0.335765388996465)

(0.2748959837315393, 0.3417623515769818)
(0.2799931057872028, 0.3479713391434696)

(0.2748959837315393, 0.3417623515769818)
(0.26710427625003, 0.3432762451314975)

(0.2748959837315393, 0.3417623515769818)
(0.2720066903019583, 0.3494321877472675)

(0.2699051450498818, 0.335765388996465)
(0.2726205204709767, 0.3282367979835311)

(0.2699051450498818, 0.335765388996465)
(0.2649299901705054, 0.3294931907011149)

(0.2699051450498818, 0.335765388996465)
(0.2621585627172245, 0.3370315849491378)

(0.2699051450498818, 0.335765388996465)
(0.26710427625003, 0.3432762451314975)

(0.2726205204709767, 0.3282367979835311)
(0.2649299901705054, 0.3294931907011149)

(0.2726205204709767, 0.3282367979835311)
(0.267710718984763, 0.3222000894242646)

(0.2726205204709767, 0.3282367979835311)
(0.2753053696889228, 0.3209382234288438)

(0.2726205204709767, 0.3282367979835311)
(0.2802293065548739, 0.3270406444041687)

(0.2649299901705054, 0.3294931907011149)
(0.267710718984763, 0.3222000894242646)

(0.2649299901705054, 0.3294931907011149)
(0.2621585627172245, 0.3370315849491378)

(0.2649299901705054, 0.3294931907011149)
(0.2572123602518452, 0.3307311770744863)

(0.2649299901705054, 0.3294931907011149)
(0.2601144666441986, 0.3234324234046705)

(0.267710718984763, 0.3222000894242646)
(0.2753053696889228, 0.3209382234288438)

(0.267710718984763, 0.3222000894242646)
(0.270406751136498, 0.3150056739861214)

(0.267710718984763, 0.3222000894242646)
(0.2628948911543341, 0.3162386437071507)

(0.267710718984763, 0.3222000894242646)
(0.2601144666441986, 0.3234324234046705)

(-0.08481855433057045, 0.3448365683498294)
(-0.09277058426624787, 0.3477227354689172)

(-0.08481855433057045, 0.3448365683498294)
(-0.07712201519562648, 0.3420602947603889)

(-0.08481855433057045, 0.3448365683498294)
(-0.09151217493451741, 0.3396863825567169)

(-0.08481855433057045, 0.3448365683498294)
(-0.08387877397489155, 0.3370092905148779)

(0.2250606625300744, -0.0637123823529673)
(0.220961710690654, -0.06326185643831544)

(0.2250606625300744, -0.0637123823529673)
(0.2233947816623302, -0.05996054530474166)

(0.2250606625300744, -0.0637123823529673)
(0.2274663254673516, -0.06049596843224538)

(0.2250606625300744, -0.0637123823529673)
(0.2291795522177053, -0.06415928072209758)

(0.220961710690654, -0.06326185643831544)
(0.2185206893417705, -0.06656295168275941)

(0.220961710690654, -0.06326185643831544)
(0.2168872590047179, -0.0628073812103468)

(0.220961710690654, -0.06326185643831544)
(0.2233947816623302, -0.05996054530474166)

(0.220961710690654, -0.06326185643831544)
(0.219362768725462, -0.05951297785697973)

(0.2185206893417705, -0.06656295168275941)
(0.2168872590047179, -0.0628073812103468)

(0.2185206893417705, -0.06656295168275941)
(0.2144503668389145, -0.066095409187103)

(0.2185206893417705, -0.06656295168275941)
(0.2201559848139923, -0.07037136723702266)

(0.2185206893417705, -0.06656295168275941)
(0.2160483337037807, -0.06992763091209098)

(0.2168872590047179, -0.0628073812103468)
(0.2144503668389145, -0.066095409187103)

(0.2168872590047179, -0.0628073812103468)
(0.2128235929841121, -0.06235346847193392)

(0.2168872590047179, -0.0628073812103468)
(0.219362768725462, -0.05951297785697973)

(0.2168872590047179, -0.0628073812103468)
(0.2152703223133048, -0.05906652330041316)

(0.2144503668389145, -0.066095409187103)
(0.2128235929841121, -0.06235346847193392)

(0.2144503668389145, -0.066095409187103)
(0.2103947511129567, -0.0656321490071596)

(0.2144503668389145, -0.066095409187103)
(0.2120136043562664, -0.06938028957489291)

(0.2144503668389145, -0.066095409187103)
(0.2160483337037807, -0.06992763091209098)

(0.2128235929841121, -0.06235346847193392)
(0.2103947511129567, -0.0656321490071596)

(0.2128235929841121, -0.06235346847193392)
(0.208776430521885, -0.06189460915932095)

(0.2128235929841121, -0.06235346847193392)
(0.2111893647389395, -0.05863676502256588)

(0.2128235929841121, -0.06235346847193392)
(0.2152703223133048, -0.05906652330041316)

(0.2103947511129567, -0.0656321490071596)
(0.208776430521885, -0.06189460915932095)

(0.2103947511129567, -0.0656321490071596)
(0.2120136043562664, -0.06938028957489291)

(0.2103947511129567, -0.0656321490071596)
(0.207834217709036, -0.06896816186369847)

(0.2103947511129567, -0.0656321490071596)
(0.2062461895784742, -0.06520347174083792)

(0.208776430521885, -0.06189460915932095)
(0.2111893647389395, -0.05863676502256588)

(0.208776430521885, -0.06189460915932095)
(0.2071679522160962, -0.05818647564655478)

(0.208776430521885, -0.06189460915932095)
(0.2047668263338779, -0.06142697944389056)

(0.208776430521885, -0.06189460915932095)
(0.2062461895784742, -0.06520347174083792)

(-0.1721749028628422, -0.2591581325003179)
(-0.1785313523188246, -0.2579403344695754)

(-0.1721749028628422, -0.2591581325003179)
(-0.176228314013093, -0.2638782751233276)

(-0.1721749028628422, -0.2591581325003179)
(-0.1698630188972435, -0.2653518421246523)

(-0.1721749028628422, -0.2591581325003179)
(-0.1657450457738442, -0.2604062131943223)

(0.3609185383805618, 0.08292853686266052)
(0.3574548715372265, 0.07935869380402574)

(0.3609185383805618, 0.08292853686266052)
(0.3562129352238332, 0.08421329103028583)

(0.3609185383805618, 0.08292853686266052)
(0.3597086583898109, 0.08770422072396097)

(0.3609185383805618, 0.08292853686266052)
(0.3644811028099621, 0.08645107740907651)

(0.0531755904749236, -0.2407896765824957)
(0.0550679806740791, -0.2451110755526968)

(0.0531755904749236, -0.2407896765824957)
(0.0483169697665376, -0.2405772497794534)

(0.0531755904749236, -0.2407896765824957)
(0.05043153078761618, -0.2445458624406904)

(0.0531755904749236, -0.2407896765824957)
(0.05112848924758361, -0.236426752685853)

(0.0926668363939988, -0.270705253685303)
(0.09070440596826933, -0.2645379213689418)

(0.0926668363939988, -0.270705253685303)
(0.08558162487739675, -0.2689466392082407)

(0.0926668363939988, -0.270705253685303)
(0.0883832319791623, -0.2758501282859842)

(0.0926668363939988, -0.270705253685303)
(0.09482244504306984, -0.2772086685242175)

(-0.08087117869204793, -0.08708608578577605)
(-0.08207285940587987, -0.08208670965049915)

(-0.08087117869204793, -0.08708608578577605)
(-0.07722549463208706, -0.0835501744788413)

(-0.08087117869204793, -0.08708608578577605)
(-0.07972356746592255, -0.09198040430544083)

(-0.08087117869204793, -0.08708608578577605)
(-0.07614385738084088, -0.0883409321621492)

(-0.2214557902183029, 0.3010864687474053)
(-0.2166217802006025, 0.3075359764524099)

(-0.2214557902183029, 0.3010864687474053)
(-0.2243994514838793, 0.3080773613881237)

(-0.2214557902183029, 0.3010864687474053)
(-0.2290918657508198, 0.3016989417441709)

(-0.2214557902183029, 0.3010864687474053)
(-0.2260864831585334, 0.2950347464810587)

(-0.3954749608168576, 0.1996151571659404)
(-0.3908245120285205, 0.1987859897604439)

(-0.3954749608168576, 0.1996151571659404)
(-0.4001703355167783, 0.2005251164994355)

(-0.3954749608168576, 0.1996151571659404)
(-0.3964266560528294, 0.204023100221794)

(-0.3954749608168576, 0.1996151571659404)
(-0.3919447192555378, 0.2031892525056143)

(-0.3908245120285205, 0.1987859897604439)
(-0.3892519208947519, 0.1941606155006831)

(-0.3908245120285205, 0.1987859897604439)
(-0.3860407232541985, 0.1979911851503861)

(-0.3908245120285205, 0.1987859897604439)
(-0.3876214260982583, 0.2026037085081379)

(-0.3908245120285205, 0.1987859897604439)
(-0.3919447192555378, 0.2031892525056143)

(0.4319457832885926, 0.2536471198693114)
(0.4284667647073227, 0.2484320079055198)

(0.4319457832885926, 0.2536471198693114)
(0.4275411472376512, 0.2594362929404032)

(0.4319457832885926, 0.2536471198693114)
(0.4346587641578207, 0.2592436174668288)

(0.4319457832885926, 0.2536471198693114)
(0.425241969078879, 0.2530680649836829)

(0.4355546868483648, 0.04682532111838506)
(0.4320120003782338, 0.04329083539362212)

(0.4355546868483648, 0.04682532111838506)
(0.4390966326104526, 0.05035064517573758)

(0.4355546868483648, 0.04682532111838506)
(0.4342859166962433, 0.05164075524313679)

(0.4355546868483648, 0.04682532111838506)
(0.4307431272342871, 0.04810579215831595)

(0.3754206216778398, 0.07904584648790125)
(0.379125573660615, 0.08268953884467797)

(0.3754206216778398, 0.07904584648790125)
(0.3802277025348908, 0.07774193245830782)

(0.3754206216778398, 0.07904584648790125)
(0.3718575538099163, 0.07550943349470438)

(0.3754206216778398, 0.07904584648790125)
(0.3766608249943854, 0.07422001310643642)

(0.4711446993209021, -0.3347564999698442)
(0.4724990719831907, -0.3441339749913684)

(0.4711446993209021, -0.3347564999698442)
(0.4795806753338587, -0.3381075754477078)

(0.4711446993209021, -0.3347564999698442)
(0.4777164132721685, -0.3285220063020272)

(0.4711446993209021, -0.3347564999698442)
(0.4696730619361934, -0.3255375062715427)

(0.4403664402711335, -0.02180498342196088)
(0.4368322035536766, -0.02531153917798145)

(0.4403664402711335, -0.02180498342196088)
(0.4416381378634473, -0.02660570041230741)

(0.4403664402711335, -0.02180498342196088)
(0.4439047974316487, -0.01828706124772854)

(0.4403664402711335, -0.02180498342196088)
(0.4451680482094429, -0.0230914604233081)

(0.4368322035536766, -0.02531153917798145)
(0.4320124297242615, -0.02396318947332141)

(0.4368322035536766, -0.02531153917798145)
(0.4416381378634473, -0.02660570041230741)

(0.4368322035536766, -0.02531153917798145)
(0.4380984239267347, -0.03009527798621515)

(0.4368322035536766, -0.02531153917798145)
(0.4332675407642745, -0.02876848874836879)

(0.4320124297242615, -0.02396318947332141)
(0.4307557360166247, -0.01918823191841843)

(0.4320124297242615, -0.02396318947332141)
(0.4284560069074957, -0.02742983834940049)

(0.4320124297242615, -0.02396318947332141)
(0.4332675407642745, -0.02876848874836879)

(0.4320124297242615, -0.02396318947332141)
(0.4271798336745679, -0.02262479862068258)

(0.17350310577573, -0.1809582401215571)
(0.1764806760966774, -0.1769528886719026)

(0.17350310577573, -0.1809582401215571)
(0.1715346492267547, -0.1763509231375611)

(0.17350310577573, -0.1809582401215571)
(0.1705260234860262, -0.1849596196880176)

(0.17350310577573, -0.1809582401215571)
(0.1685729706509998, -0.1803377498528838)

(0.1008904460048652, 0.05377338622887258)
(0.1028933266743142, 0.05748411804770125)

(0.1008904460048652, 0.05377338622887258)
(0.1047153032723992, 0.05282785254420009)

(0.1008904460048652, 0.05377338622887258)
(0.09723094993069682, 0.0543642006672732)

(0.1008904460048652, 0.05377338622887258)
(0.09978262401980047, 0.05676385116304949)

(0.4587846486769456, 0.02670990689797612)
(0.4574687907057982, 0.03157853426939692)

(0.4587846486769456, 0.02670990689797612)
(0.4539896343658061, 0.02800602016501851)

(0.4587846486769456, 0.02670990689797612)
(0.4552012497657544, 0.02327661468677026)

(0.4587846486769456, 0.02670990689797612)
(0.4600442625175791, 0.02190956284241126)

(0.4190366712045557, -0.2731929397396827)
(0.4237515925369105, -0.2669171072628196)

(0.4190366712045557, -0.2731929397396827)
(0.4264660773714332, -0.2738188866178171)

(0.4190366712045557, -0.2731929397396827)
(0.4217766667390301, -0.2797486185452329)

(0.4190366712045557, -0.2731929397396827)
(0.4140079926158957, -0.2812318681013991)

(-0.0359919236949222, -0.04329596710330436)
(-0.04033422009925069, -0.04197468079119047)

(-0.0359919236949222, -0.04329596710330436)
(-0.03172528967594733, -0.04460647271585376)

(-0.0359919236949222, -0.04329596710330436)
(-0.03271744700944534, -0.04034419698445016)

(-0.0359919236949222, -0.04329596710330436)
(-0.03708878436958227, -0.03909649791419522)

(0.007493654152835871, -0.008725841682710254)
(0.01019747725218724, -0.008881054118883878)

(0.007493654152835871, -0.008725841682710254)
(0.008817494575517462, -0.007212860688706355)

(0.007493654152835871, -0.008725841682710254)
(0.008439138060680598, -0.01043775344579712)

(0.007493654152835871, -0.008725841682710254)
(0.006349509065061265, -0.009820318796076722)

(-0.4555012095120984, -0.2234735724784163)
(-0.4592076832876542, -0.226585218291782)

(-0.4555012095120984, -0.2234735724784163)
(-0.4518220606731838, -0.2203376893684158)

(-0.4555012095120984, -0.2234735724784163)
(-0.4560292513766182, -0.2184837554388188)

(-0.4555012095120984, -0.2234735724784163)
(-0.4589859339731947, -0.2215613333078276)

(0.1267975451912167, -0.1926353955859494)
(0.1237864120807827, -0.1966270214777527)

(0.1267975451912167, -0.1926353955859494)
(0.1218469034748831, -0.1920323727676938)

(0.1267975451912167, -0.1926353955859494)
(0.1248553419765745, -0.1880512177060321)

(0.1267975451912167, -0.1926353955859494)
(0.1298103308118455, -0.1886467755700003)

(0.1237864120807827, -0.1966270214777527)
(0.1218469034748831, -0.1920323727676938)

(0.1237864120807827, -0.1966270214777527)
(0.1257376948610303, -0.2012305522614076)

(0.1237864120807827, -0.1966270214777527)
(0.120775278130925, -0.2006186468680961)

(0.1237864120807827, -0.1966270214777527)
(0.1188413927874135, -0.196036955512779)

(0.07706708261284374, -0.1655434987940019)
(0.07996374503406746, -0.1618173354975913)

(0.07706708261284374, -0.1655434987940019)
(0.0754432489587845, -0.1612799256534503)

(0.07706708261284374, -0.1655434987940019)
(0.07240375070983525, -0.1649113401912059)

(0.07706708261284374, -0.1655434987940019)
(0.0740895962762078, -0.1693489593560498)

(0.07996374503406746, -0.1618173354975913)
(0.0754432489587845, -0.1612799256534503)

(0.07996374503406746, -0.1618173354975913)
(0.0783495110082869, -0.1576282251114066)

(0.07996374503406746, -0.1618173354975913)
(0.08285353733162774, -0.1581475557450193)

(0.07996374503406746, -0.1618173354975913)
(0.08467360835166508, -0.1624634593166728)

(-0.2712955444555214, -0.430799567106591)
(-0.2622054874061894, -0.4331907353859135)

(-0.2712955444555214, -0.430799567106591)
(-0.2691687741308044, -0.4397391884090806)

(-0.2712955444555214, -0.430799567106591)
(-0.2778670492920643, -0.4371635179509222)

(-0.2712955444555214, -0.430799567106591)
(-0.2800075283155611, -0.4281840464301445)

(0.391269980947032, -0.02182816837332983)
(0.3946332508837911, -0.01838986458540606)

(0.391269980947032, -0.02182816837332983)
(0.3903511933559147, -0.01678616584857225)

(0.391269980947032, -0.02182816837332983)
(0.3872843007448069, -0.02015776236381406)

(0.391269980947032, -0.02182816837332983)
(0.3883613745057946, -0.02502196065660685)

(0.3946332508837911, -0.01838986458540606)
(0.3993750189439946, -0.01969077657891934)

(0.3946332508837911, -0.01838986458540606)
(0.398105286384228, -0.01490301021832632)

(0.3946332508837911, -0.01838986458540606)
(0.3903511933559147, -0.01678616584857225)

(0.3946332508837911, -0.01838986458540606)
(0.3936444658683501, -0.01347442465970274)

(0.3993750189439946, -0.01969077657891934)
(0.398105286384228, -0.01490301021832632)

(0.3993750189439946, -0.01969077657891934)
(0.4028780058895438, -0.01618789914730081)

(0.3993750189439946, -0.01969077657891934)
(0.4041872333994512, -0.02094845859130182)

(0.3993750189439946, -0.01969077657891934)
(0.4006693910035948, -0.02446764914708722)

(0.398105286384228, -0.01490301021832632)
(0.4028780058895438, -0.01618789914730081)

(0.398105286384228, -0.01490301021832632)
(0.4016285341885702, -0.011375354712658)

(0.398105286384228, -0.01490301021832632)
(0.3968271994027171, -0.01011650730796569)

(0.398105286384228, -0.01490301021832632)
(0.3936444658683501, -0.01347442465970274)

(0.3365405728116679, 0.0582499567481251)
(0.3400305458904581, 0.06176018875646958)

(0.3365405728116679, 0.0582499567481251)
(0.3352690778495121, 0.06304672306131792)

(0.3365405728116679, 0.0582499567481251)
(0.3318570498686755, 0.05957740231482894)

(0.3365405728116679, 0.0582499567481251)
(0.3331259591468927, 0.05477527795529661)

(0.3400305458904581, 0.06176018875646958)
(0.3352690778495121, 0.06304672306131792)

(0.3400305458904581, 0.06176018875646958)
(0.3387742512281519, 0.06654024562018461)

(0.3400305458904581, 0.06176018875646958)
(0.3435578481116175, 0.0652715558188077)

(0.3400305458904581, 0.06176018875646958)
(0.3447924767580471, 0.06047129968172658)

(-0.1464530762198254, 0.1497233261718032)
(-0.1479526347724762, 0.1544942426662239)

(-0.1464530762198254, 0.1497233261718032)
(-0.1514221471082151, 0.1514193281517331)

(-0.1464530762198254, 0.1497233261718032)
(-0.1449956528754923, 0.1452154490224335)

(-0.1464530762198254, 0.1497233261718032)
(-0.1498872441034516, 0.1467627451771667)

(-0.1238905511948294, 0.4277406343469677)
(-0.1303863969985418, 0.4215614324529135)

(-0.1238905511948294, 0.4277406343469677)
(-0.1322033061030417, 0.430488351246817)

(-0.1238905511948294, 0.4277406343469677)
(-0.126618558371712, 0.4376134264179788)

(-0.1238905511948294, 0.4277406343469677)
(-0.1170010726600704, 0.433700871230849)

(0.03419671461503238, -0.2052101530279701)
(0.03064798772127579, -0.2087324445311721)

(0.03419671461503238, -0.2052101530279701)
(0.03537252168320543, -0.209873998123061)

(0.03419671461503238, -0.2052101530279701)
(0.03910738395468395, -0.2066896117137117)

(0.03419671461503238, -0.2052101530279701)
(0.03775981844667241, -0.2017157337422792)

(-0.4168863920700483, 0.1553132829171586)
(-0.4134907566083693, 0.1589895216050928)

(-0.4168863920700483, 0.1553132829171586)
(-0.4200436151805832, 0.1514348812347961)

(-0.4168863920700483, 0.1553132829171586)
(-0.412735620980317, 0.1542758901714018)

(-0.4168863920700483, 0.1553132829171586)
(-0.4162157120790432, 0.1509785812458978)

(0.3358830410965477, 0.3975879930775168)
(0.3332574144468943, 0.4058802704346474)

(0.3358830410965477, 0.3975879930775168)
(0.3443545278690963, 0.3947683067667382)

(0.3358830410965477, 0.3975879930775168)
(0.3420824478093982, 0.4036802068346973)

(0.3358830410965477, 0.3975879930775168)
(0.3267805353608231, 0.3996910526548538)

(0.05855874955246954, -0.3594189855076867)
(0.06633696496128184, -0.3611867009402737)

(0.05855874955246954, -0.3594189855076867)
(0.06391925681809273, -0.3537983912699242)

(0.05855874955246954, -0.3594189855076867)
(0.05607390202871949, -0.3519122218141254)

(0.05855874955246954, -0.3594189855076867)
(0.05083655518990422, -0.3576292336148351)

(0.1821926950272518, -0.4672368670984467)
(0.1906884826055333, -0.4713058700303871)

(0.1821926950272518, -0.4672368670984467)
(0.1837117215051253, -0.4752902945190772)

(0.1821926950272518, -0.4672368670984467)
(0.174401135623752, -0.4730438006953236)

(0.1821926950272518, -0.4672368670984467)
(0.1740289428258695, -0.4629483866537277)

(0.2746898056209898, -0.05409706236461534)
(0.2715814036162599, -0.05723082474480902)

(0.2746898056209898, -0.05409706236461534)
(0.2777666556774085, -0.05123040692024453)

(0.2746898056209898, -0.05409706236461534)
(0.2736328933647813, -0.05003988939390407)

(0.2746898056209898, -0.05409706236461534)
(0.2704780892751186, -0.05320223791960496)

(0.2715814036162599, -0.05723082474480902)
(0.2684693801161903, -0.06046354075279379)

(0.2715814036162599, -0.05723082474480902)
(0.2673764113081739, -0.05637655469049867)

(0.2715814036162599, -0.05723082474480902)
(0.2704780892751186, -0.05320223791960496)

(0.2715814036162599, -0.05723082474480902)
(0.2727309335509429, -0.06133950335812637)

(0.2777666556774085, -0.05123040692024453)
(0.2736328933647813, -0.05003988939390407)

(0.2777666556774085, -0.05123040692024453)
(0.2767256396326646, -0.04684444336622468)

(0.2777666556774085, -0.05123040692024453)
(0.2822377961716229, -0.0518924586310183)

(0.2777666556774085, -0.05123040692024453)
(0.2802511263177098, -0.04895488680774852)

(-0.1026104617740192, -0.2128781124202458)
(-0.09778570413361529, -0.2141902533087813)

(-0.1026104617740192, -0.2128781124202458)
(-0.09894795529173563, -0.2094016547334441)

(-0.1026104617740192, -0.2128781124202458)
(-0.1037529605331609, -0.2080942506805726)

(-0.1026104617740192, -0.2128781124202458)
(-0.1074129639613823, -0.2115744000964253)

(-0.09778570413361529, -0.2141902533087813)
(-0.096509672656229, -0.2190246864367416)

(-0.09778570413361529, -0.2141902533087813)
(-0.09296094649321168, -0.215502394197317)

(-0.09778570413361529, -0.2141902533087813)
(-0.09894795529173563, -0.2094016547334441)

(-0.09778570413361529, -0.2141902533087813)
(-0.09414735647273353, -0.2107346792236089)

(0.1603976450631298, 0.368595909914774)
(0.1684779979419468, 0.3673284026847419)

(0.1603976450631298, 0.368595909914774)
(0.1655783874128833, 0.3750417383055821)

(0.1603976450631298, 0.368595909914774)
(0.1522948211026159, 0.3694767721749719)

(0.1603976450631298, 0.368595909914774)
(0.157272828475059, 0.3755735401941164)

(0.1201223795269569, 0.03491855907981773)
(0.123849321189561, 0.03392613116463267)

(0.1201223795269569, 0.03491855907981773)
(0.1226795213430923, 0.03758924086645304)

(0.1201223795269569, 0.03491855907981773)
(0.1191143729660784, 0.03863653615868441)

(0.1201223795269569, 0.03491855907981773)
(0.1164381755194743, 0.0358765299096169)

(0.4841485157678849, 0.08296932901831196)
(0.4877143667140139, 0.08653045637396113)

(0.4841485157678849, 0.08296932901831196)
(0.4806086074946672, 0.07945320199792678)

(0.4841485157678849, 0.08296932901831196)
(0.4853980705758698, 0.078151293953198)

(0.4841485157678849, 0.08296932901831196)
(0.4888068304221747, 0.08162491219131657)

(-0.4728413031536215, -0.4394505070345039)
(-0.4708880477911169, -0.4490973876743272)

(-0.4728413031536215, -0.4394505070345039)
(-0.4797614586327388, -0.4458643821021057)

(-0.4728413031536215, -0.4394505070345039)
(-0.4820731281194309, -0.4363756811294289)

(-0.4728413031536215, -0.4394505070345039)
(-0.4744912526384991, -0.4297646225474354)

(-0.4708880477911169, -0.4490973876743272)
(-0.4615508550769959, -0.4522231912209436)

(-0.4708880477911169, -0.4490973876743272)
(-0.4689289236578251, -0.4587538448901307)

(-0.4708880477911169, -0.4490973876743272)
(-0.4797614586327388, -0.4458643821021057)

(-0.4708880477911169, -0.4490973876743272)
(-0.4773782674577126, -0.4554475040772107)

(0.0892417481232922, -0.02162980663039804)
(0.08841402700910515, -0.0185757822267707)

(0.0892417481232922, -0.02162980663039804)
(0.08620883834877129, -0.02060867781490995)

(0.0892417481232922, -0.02162980663039804)
(0.09013549062291108, -0.0246223733297821)

(0.0892417481232922, -0.02162980663039804)
(0.08711116837422127, -0.02362248383476957)

(0.4237515925369105, -0.2669171072628196)
(0.4264660773714332, -0.2738188866178171)

(0.4237515925369105, -0.2669171072628196)
(0.4307825326458402, -0.2677683912195148)

(0.4237515925369105, -0.2669171072628196)
(0.4283419168612858, -0.2612091064274128)

(0.4237515925369105, -0.2669171072628196)
(0.4207251959806009, -0.2587620170287513)

(0.02046000348956305, 0.04748483353750902)
(0.0213249098247122, 0.04434485008664815)

(0.02046000348956305, 0.04748483353750902)
(0.01824717001975991, 0.04485112932337141)

(0.02046000348956305, 0.04748483353750902)
(0.01950891165095359, 0.0506879865393652)

(0.02046000348956305, 0.04748483353750902)
(0.01717429864777312, 0.04819265769389115)

(0.02150348044181459, -0.07733870297863975)
(0.01728794537553464, -0.07768295724520631)

(0.02150348044181459, -0.07733870297863975)
(0.02272160742024282, -0.0723720817747631)

(0.02150348044181459, -0.07733870297863975)
(0.025115978100025, -0.07516113892182702)

(0.02150348044181459, -0.07733870297863975)
(0.01922642407811825, -0.07462333937969234)

(0.02150348044181459, -0.07733870297863975)
(0.01877144722816317, -0.08095905553549415)

(-0.05226257899322502, -0.3890599137050478)
(-0.06027082994203643, -0.3870149376204667)

(-0.05226257899322502, -0.3890599137050478)
(-0.04430383077283214, -0.391121499257979)

(-0.05226257899322502, -0.3890599137050478)
(-0.0501224436084985, -0.3970242560835335)

(-0.05226257899322502, -0.3890599137050478)
(-0.05837352907153079, -0.3949907526415359)

(-0.06027082994203643, -0.3870149376204667)
(-0.0624255249844492, -0.3791770322119846)

(-0.06027082994203643, -0.3870149376204667)
(-0.06823592752938341, -0.3848881061311898)

(-0.06027082994203643, -0.3870149376204667)
(-0.06645686918170082, -0.3927651998047396)

(-0.06027082994203643, -0.3870149376204667)
(-0.05837352907153079, -0.3949907526415359)

(-0.0624255249844492, -0.3791770322119846)
(-0.06823592752938341, -0.3848881061311898)

(-0.0624255249844492, -0.3791770322119846)
(-0.07044342580746228, -0.3770610621279593)

(-0.0624255249844492, -0.3791770322119846)
(-0.05639835141569237, -0.3734696163730934)

(-0.0624255249844492, -0.3791770322119846)
(-0.06411303159860113, -0.3713694997576001)

(-0.06823592752938341, -0.3848881061311898)
(-0.07044342580746228, -0.3770610621279593)

(-0.06823592752938341, -0.3848881061311898)
(-0.07620476228276218, -0.3827820310874599)

(-0.06823592752938341, -0.3848881061311898)
(-0.06645686918170082, -0.3927651998047396)

(-0.06823592752938341, -0.3848881061311898)
(-0.07434925681652949, -0.3906029021752278)

(-0.07044342580746228, -0.3770610621279593)
(-0.07620476228276218, -0.3827820310874599)

(-0.07044342580746228, -0.3770610621279593)
(-0.07812862606490048, -0.3748203104068432)

(-0.07044342580746228, -0.3770610621279593)
(-0.07178374400046422, -0.3691478178667046)

(-0.07044342580746228, -0.3770610621279593)
(-0.06411303159860113, -0.3713694997576001)

(-0.07620476228276218, -0.3827820310874599)
(-0.07812862606490048, -0.3748203104068432)

(-0.07620476228276218, -0.3827820310874599)
(-0.08416902995778267, -0.3807281357674868)

(-0.07620476228276218, -0.3827820310874599)
(-0.08212052976732298, -0.3885393747958504)

(-0.07620476228276218, -0.3827820310874599)
(-0.07434925681652949, -0.3906029021752278)

(0.1207779963080163, -0.2434947942474046)
(0.1189182120044665, -0.2390554441414707)

(0.1207779963080163, -0.2434947942474046)
(0.1158596865837118, -0.2428189541439445)

(0.1207779963080163, -0.2434947942474046)
(0.1227671647770675, -0.247670404763795)

(0.1207779963080163, -0.2434947942474046)
(0.1178543702224612, -0.2475955702582903)

(0.1189182120044665, -0.2390554441414707)
(0.1139231963767226, -0.2380390292513017)

(0.1189182120044665, -0.2390554441414707)
(0.1158596865837118, -0.2428189541439445)

(0.1189182120044665, -0.2390554441414707)
(0.1219262218421602, -0.2355522583292768)

(0.1189182120044665, -0.2390554441414707)
(0.1170182069542526, -0.2347575721359724)

(0.07128337554245467, -0.1258433086119527)
(0.07409807058181868, -0.1228199168562536)

(0.07128337554245467, -0.1258433086119527)
(0.07568503767529815, -0.1266824179492834)

(0.07128337554245467, -0.1258433086119527)
(0.07241423779607727, -0.1298075320133668)

(0.07128337554245467, -0.1258433086119527)
(0.06837868305997219, -0.1285594725939931)

(0.07409807058181868, -0.1228199168562536)
(0.07314979085176025, -0.1189403792732064)

(0.07409807058181868, -0.1228199168562536)
(0.07697298645134125, -0.119899938845461)

(0.07409807058181868, -0.1228199168562536)
(0.07568503767529815, -0.1266824179492834)

(0.07409807058181868, -0.1228199168562536)
(0.07756443575072354, -0.1232242959679517)

(0.4548050076469439, 0.2189472547023049)
(0.4535535150922785, 0.2237567585228475)

(0.4548050076469439, 0.2189472547023049)
(0.4512856053009018, 0.2153996673462997)

(0.4548050076469439, 0.2189472547023049)
(0.4499802056273032, 0.2202592323973414)

(0.4548050076469439, 0.2189472547023049)
(0.4583584820796734, 0.2224647633654497)

(-0.3553024737979285, -0.3005397019453103)
(-0.3480919359167898, -0.3034056465538893)

(-0.3553024737979285, -0.3005397019453103)
(-0.3624893670386324, -0.297732794613188)

(-0.3553024737979285, -0.3005397019453103)
(-0.3613240401172171, -0.3053730133993187)

(-0.3553024737979285, -0.3005397019453103)
(-0.3540397950839502, -0.3081745904219003)

(0.1719512256128746, 0.2448878117247164)
(0.1768638609249634, 0.2488429002746805)

(0.1719512256128746, 0.2448878117247164)
(0.1778762739772338, 0.243307916801469)

(0.1719512256128746, 0.2448878117247164)
(0.1741681085754236, 0.23980899115434)

(0.1719512256128746, 0.2448878117247164)
(0.1692717448001542, 0.2402004621373586)

(0.1719512256128746, 0.2448878117247164)
(0.166810954777918, 0.2431994360292138)

(0.1768638609249634, 0.2488429002746805)
(0.1778762739772338, 0.243307916801469)

(0.1768638609249634, 0.2488429002746805)
(0.1823459773969009, 0.2461650291704477)

(0.1768638609249634, 0.2488429002746805)
(0.1820652506810198, 0.2516144172118721)

(0.1768638609249634, 0.2488429002746805)
(0.1761314042204303, 0.2561599567331336)

(0.1778762739772338, 0.243307916801469)
(0.1741681085754236, 0.23980899115434)

(0.1778762739772338, 0.243307916801469)
(0.1823459773969009, 0.2461650291704477)

(0.1778762739772338, 0.243307916801469)
(0.1795658106559935, 0.2379930946149259)

(0.1778762739772338, 0.243307916801469)
(0.1823872398320525, 0.2416067296846944)

(0.1741681085754236, 0.23980899115434)
(0.1795658106559935, 0.2379930946149259)

(0.1741681085754236, 0.23980899115434)
(0.1692717448001542, 0.2402004621373586)

(0.1741681085754236, 0.23980899115434)
(0.1716645040861595, 0.2359825675174864)

(0.1741681085754236, 0.23980899115434)
(0.1758406845000042, 0.2357567940443173)

(0.1823459773969009, 0.2461650291704477)
(0.1820652506810198, 0.2516144172118721)

(0.1823459773969009, 0.2461650291704477)
(0.1866948986493219, 0.2491293347582136)

(0.1823459773969009, 0.2461650291704477)
(0.1871922313337944, 0.2431648134796281)

(0.1823459773969009, 0.2461650291704477)
(0.1823872398320525, 0.2416067296846944)

(0.3312436157338208, -0.2864909529284014)
(0.340274338417933, -0.2858610651150797)

(0.3312436157338208, -0.2864909529284014)
(0.3352719736962263, -0.2927322618163253)

(0.3312436157338208, -0.2864909529284014)
(0.3271349589714123, -0.2919405084196968)

(0.3312436157338208, -0.2864909529284014)
(0.3345325461607671, -0.2811022866311466)

(0.2820913228725653, 0.3618200404232054)
(0.2770475011579643, 0.3555525719211655)

(0.2820913228725653, 0.3618200404232054)
(0.274110344951671, 0.363320172312304)

(0.2820913228725653, 0.3618200404232054)
(0.2794875276716852, 0.3696019004660723)

(0.2820913228725653, 0.3618200404232054)
(0.2875706983240043, 0.3681176428991954)

(-0.3821330831990178, 0.4324468783551859)
(-0.3894180128592762, 0.4259696736855663)

(-0.3821330831990178, 0.4324468783551859)
(-0.3913294315073864, 0.4353660971157338)

(-0.3821330831990178, 0.4324468783551859)
(-0.3801148485444112, 0.4231954252648261)

(-0.3821330831990178, 0.4324468783551859)
(-0.3729618948375799, 0.4296254931432183)

(0.04875465104770288, -0.1960877876448923)
(0.05139306335524642, -0.1924251179152595)

(0.04875465104770288, -0.1960877876448923)
(0.0444180515585185, -0.1948310183071535)

(0.04875465104770288, -0.1960877876448923)
(0.04580320291184703, -0.1996534028670644)

(0.04875465104770288, -0.1960877876448923)
(0.04715335692461355, -0.1912885476452632)

(0.4235824919942548, 0.3782042967512017)
(0.4290193183574803, 0.3855487119177103)

(0.4235824919942548, 0.3782042967512017)
(0.4197881243462207, 0.3863945550764992)

(0.4235824919942548, 0.3782042967512017)
(0.4150836869959148, 0.3783825616295964)

(0.4235824919942548, 0.3782042967512017)
(0.4191190906349603, 0.3705594237207393)

(0.1244984671040509, -0.1362958057490156)
(0.1238776676457124, -0.1413958256854994)

(0.1244984671040509, -0.1362958057490156)
(0.1292939619280048, -0.1345564776380777)

(0.1244984671040509, -0.1362958057490156)
(0.126253231095389, -0.1322633417749982)

(0.1244984671040509, -0.1362958057490156)
(0.1273903846886638, -0.1386314448071393)

(0.1244984671040509, -0.1362958057490156)
(0.1210260869384476, -0.1389377945326953)

(0.395261546018801, 0.366661351565341)
(0.4035018374032442, 0.3633615916764735)

(0.395261546018801, 0.366661351565341)
(0.3965998731874786, 0.3578827186588196)

(0.395261546018801, 0.366661351565341)
(0.3883582373956695, 0.3611523880387316)

(0.395261546018801, 0.366661351565341)
(0.3870546239556376, 0.3698782247632053)

(0.4035018374032442, 0.3633615916764735)
(0.3965998731874786, 0.3578827186588196)

(0.4035018374032442, 0.3633615916764735)
(0.4047788237722119, 0.3545929194510272)

(0.4035018374032442, 0.3633615916764735)
(0.41054475200789, 0.369328918643903)

(0.4035018374032442, 0.3633615916764735)
(0.4109052171196125, 0.3598704745978627)

(0.287207585898709, -0.1243146856178279)
(0.2885877783056019, -0.1288836195336138)

(0.287207585898709, -0.1243146856178279)
(0.2838307811520998, -0.1275877550877822)

(0.287207585898709, -0.1243146856178279)
(0.2861231866638647, -0.1196121523744152)

(0.287207585898709, -0.1243146856178279)
(0.2827073491549766, -0.1228116539761001)

(0.2885877783056019, -0.1288836195336138)
(0.2838307811520998, -0.1275877550877822)

(0.2885877783056019, -0.1288836195336138)
(0.2854965295355545, -0.1324134032313661)

(0.2885877783056019, -0.1288836195336138)
(0.2903015786777532, -0.1335870348879708)

(0.2885877783056019, -0.1288836195336138)
(0.2935726216369453, -0.1301829271337546)

(-0.2682529085389886, -0.4740855841604001)
(-0.2593411274516937, -0.4764916730498119)

(-0.2682529085389886, -0.4740855841604001)
(-0.2664523362895342, -0.4830296134048826)

(-0.2682529085389886, -0.4740855841604001)
(-0.2751620612938838, -0.4801988443747325)

(-0.2682529085389886, -0.4740855841604001)
(-0.2773893604739451, -0.4712581281250148)

(0.382416667027373, 0.4369487722552783)
(0.3762701066913098, 0.429936406571739)

(0.382416667027373, 0.4369487722552783)
(0.3852468033860209, 0.4284033598037114)

(0.382416667027373, 0.4369487722552783)
(0.3916622794460537, 0.4351916164896908)

(0.382416667027373, 0.4369487722552783)
(0.388688052967721, 0.444162969065985)

(0.3762701066913098, 0.429936406571739)
(0.3852468033860209, 0.4284033598037114)

(0.3762701066913098, 0.429936406571739)
(0.366259223159178, 0.4307789294896912)

(0.3762701066913098, 0.429936406571739)
(0.3788738230039995, 0.4225156531498264)

(0.3762701066913098, 0.429936406571739)
(0.370787112791932, 0.4249650631575839)

(-0.07012646520361356, -0.2172774794444148)
(-0.07494015998148902, -0.2159246602788932)

(-0.07012646520361356, -0.2172774794444148)
(-0.07129219054025178, -0.2125606440874896)

(-0.07012646520361356, -0.2172774794444148)
(-0.06529640005797696, -0.2185701045731356)

(-0.07012646520361356, -0.2172774794444148)
(-0.06657430861629407, -0.2139616418850043)

(-0.07494015998148902, -0.2159246602788932)
(-0.07129219054025178, -0.2125606440874896)

(-0.07494015998148902, -0.2159246602788932)
(-0.07608243056455452, -0.2111701574978984)

(-0.07494015998148902, -0.2159246602788932)
(-0.07974114909116894, -0.2146204173445882)

(-0.07494015998148902, -0.2159246602788932)
(-0.07848344967438181, -0.2194428450737586)

(0.3007019641294955, -0.008312468621995047)
(0.2975636112252044, -0.01150113784652497)

(0.3007019641294955, -0.008312468621995047)
(0.3038167120169598, -0.005183296541570508)

(0.3007019641294955, -0.008312468621995047)
(0.2964415756075838, -0.007218127315645556)

(0.3007019641294955, -0.008312468621995047)
(0.299576189308483, -0.004090721573666876)

(-0.2081968502667931, -0.4671446503660615)
(-0.2177675910796822, -0.4704685356739851)

(-0.2081968502667931, -0.4671446503660615)
(-0.20327793728449, -0.4750929416506496)

(-0.2081968502667931, -0.4671446503660615)
(-0.2151367878426264, -0.4622012264482761)

(-0.2081968502667931, -0.4671446503660615)
(-0.1993425246060752, -0.4680125502673098)

(-0.2081968502667931, -0.4671446503660615)
(-0.2110806483417837, -0.4747399921927625)

(0.2939946746015352, -0.4672945278071353)
(0.2852699758725915, -0.4633556130473512)

(0.2939946746015352, -0.4672945278071353)
(0.2862343088784296, -0.4728632561346453)

(0.2939946746015352, -0.4672945278071353)
(0.2951493362450091, -0.4763593498366232)

(0.2939946746015352, -0.4672945278071353)
(0.302704784792703, -0.4711624154788927)

(0.2852699758725915, -0.4633556130473512)
(0.2862343088784296, -0.4728632561346453)

(0.2852699758725915, -0.4633556130473512)
(0.2774751949326508, -0.4689247952701664)

(0.2852699758725915, -0.4633556130473512)
(0.2766573591637158, -0.4593822662591027)

(0.2852699758725915, -0.4633556130473512)
(0.2845136561297179, -0.4538956304163416)

(0.4414935873344557, 0.187345801452023)
(0.4380037846609423, 0.1837683874930236)

(0.4414935873344557, 0.187345801452023)
(0.4449363942214782, 0.1907512224092465)

(0.4414935873344557, 0.187345801452023)
(0.4428153082083364, 0.182520974280641)

(0.4414935873344557, 0.187345801452023)
(0.4459841956884024, 0.1859108078905951)

(0.4145043714648917, 0.2597098897014047)
(0.4078665354644184, 0.2623438908409452)

(0.4145043714648917, 0.2597098897014047)
(0.4131997378248414, 0.2668847461097553)

(0.4145043714648917, 0.2597098897014047)
(0.4208493433333524, 0.2575449782654623)

(0.4145043714648917, 0.2597098897014047)
(0.418349122919419, 0.263901057577657)

(-0.03091423527538824, -0.09322965956278606)
(-0.03536369446629892, -0.09202512459491122)

(-0.03091423527538824, -0.09322965956278606)
(-0.03157530167034095, -0.08849415090143478)

(-0.03091423527538824, -0.09322965956278606)
(-0.02713672901111175, -0.09033210123267779)

(-0.03091423527538824, -0.09322965956278606)
(-0.02629577686753301, -0.09466186426460285)

(0.1166483407313383, 0.2788692150092744)
(0.1182306229311404, 0.2706979379877031)

(0.1166483407313383, 0.2788692150092744)
(0.1111704226349891, 0.2721517384923462)

(0.1166483407313383, 0.2788692150092744)
(0.1088277256653036, 0.2791578270103631)

(0.1166483407313383, 0.2788692150092744)
(0.1153113764405274, 0.2855939440238629)

(0.2884819567908719, 0.006838315757932451)
(0.2843142533592361, 0.00811610741891977)

(0.2884819567908719, 0.006838315757932451)
(0.2875177566398138, 0.01133849077539531)

(0.2884819567908719, 0.006838315757932451)
(0.2926170642580722, 0.005658706274112186)

(0.2884819567908719, 0.006838315757932451)
(0.2910800033629029, 0.0101224194855183)

(-0.1919693537243544, -0.2470574916580204)
(-0.1969585838085299, -0.2455796440010988)

(-0.1919693537243544, -0.2470574916580204)
(-0.1961773475115033, -0.2509375084460017)

(-0.1919693537243544, -0.2470574916580204)
(-0.1905548329640609, -0.2531903715608633)

(-0.1919693537243544, -0.2470574916580204)
(-0.1865982630373325, -0.2492335295517402)

(-0.03636350937780525, -0.2088145514695924)
(-0.04116744588040141, -0.2076213757940808)

(-0.03636350937780525, -0.2088145514695924)
(-0.03988320028208861, -0.2121670073664229)

(-0.03636350937780525, -0.2088145514695924)
(-0.03516184593910036, -0.2134324856924835)

(-0.03636350937780525, -0.2088145514695924)
(-0.03147522396504351, -0.2099932739803471)

(-0.4722777848079242, -0.2957882567430281)
(-0.4733470421217889, -0.2878321662335819)

(-0.4722777848079242, -0.2957882567430281)
(-0.4714792775289514, -0.3035148748839347)

(-0.4722777848079242, -0.2957882567430281)
(-0.4800630557344471, -0.2927210377620707)

(-0.4722777848079242, -0.2957882567430281)
(-0.4775228988208114, -0.2994434468902432)

(0.33004878782292, 0.3535011224525702)
(0.3382738082951423, 0.3520461156887662)

(0.33004878782292, 0.3535011224525702)
(0.3354622089445296, 0.3598075789165859)

(0.33004878782292, 0.3535011224525702)
(0.3273823427370762, 0.3614405870501028)

(0.33004878782292, 0.3535011224525702)
(0.3218703076070993, 0.3550635569476628)

(0.3382738082951423, 0.3520461156887662)
(0.3354622089445296, 0.3598075789165859)

(0.3382738082951423, 0.3520461156887662)
(0.3436907805502479, 0.3581464008449652)

(0.3382738082951423, 0.3520461156887662)
(0.346965378039267, 0.3495902988862569)

(0.3382738082951423, 0.3520461156887662)
(0.3409530938877475, 0.3442463670078155)

(-0.4830343260160831, -0.1925671780467346)
(-0.4818253601663156, -0.197418817107309)

(-0.4830343260160831, -0.1925671780467346)
(-0.4866314857676509, -0.1960399927152283)

(-0.4830343260160831, -0.1925671780467346)
(-0.4841103888450076, -0.1876824212683073)

(-0.4830343260160831, -0.1925671780467346)
(-0.4875684223946085, -0.1911892503340347)

(-0.4818253601663156, -0.197418817107309)
(-0.4866314857676509, -0.1960399927152283)

(-0.4818253601663156, -0.197418817107309)
(-0.4854225199178824, -0.200891631775803)

(-0.4818253601663156, -0.197418817107309)
(-0.4770192345649856, -0.1987976414993906)

(-0.4818253601663156, -0.197418817107309)
(-0.4806163943165545, -0.2022704561678846)

(-0.08027414514763283, 0.05882045474225508)
(-0.08514900956005747, 0.05993207354767156)

(-0.08027414514763283, 0.05882045474225508)
(-0.08363875895790551, 0.05531022628801364)

(-0.08027414514763283, 0.05882045474225508)
(-0.07876034550135076, 0.0542147948566634)

(-0.08027414514763283, 0.05882045474225508)
(-0.0753992805072238, 0.05770883568913522)

(-0.3890388758632493, -0.1431145195578397)
(-0.3854771472365874, -0.1396053759030415)

(-0.3890388758632493, -0.1431145195578397)
(-0.3901160737585652, -0.1381668546975243)

(-0.3890388758632493, -0.1431145195578397)
(-0.3936533356906178, -0.1416521363868325)

(-0.3890388758632493, -0.1431145195578397)
(-0.3925431824984934, -0.1465515368022839)

(-0.3854771472365874, -0.1396053759030415)
(-0.3901160737585652, -0.1381668546975243)

(-0.3854771472365874, -0.1396053759030415)
(-0.3865184998386169, -0.1346453879165913)

(-0.3854771472365874, -0.1396053759030415)
(-0.3806552678263277, -0.1409366072086974)

(-0.3854771472365874, -0.1396053759030415)
(-0.3818697183911771, -0.136080081552837)

(0.137317974264958, 0.3049403169070489)
(0.1443694667460403, 0.3021858418412827)

(0.137317974264958, 0.3049403169070489)
(0.1386869962679075, 0.2973756412413654)

(0.137317974264958, 0.3049403169070489)
(0.1303858764319551, 0.3077466688663274)

(0.137317974264958, 0.3049403169070489)
(0.1319178631585913, 0.3000291322734115)

(-0.4532116878766607, -0.2754216169995877)
(-0.4597224516388264, -0.2720187616915957)

(-0.4532116878766607, -0.2754216169995877)
(-0.4594639054683182, -0.2794736532007208)

(-0.4532116878766607, -0.2754216169995877)
(-0.4524519591772905, -0.2827217578590006)

(-0.4532116878766607, -0.2754216169995877)
(-0.4463502611140118, -0.2784618534465331)

(-0.4597224516388264, -0.2720187616915957)
(-0.4594639054683182, -0.2794736532007208)

(-0.4597224516388264, -0.2720187616915957)
(-0.4660740860294857, -0.2759358916718295)

(-0.4597224516388264, -0.2720187616915957)
(-0.4655527693837443, -0.2685621881178735)

(-0.4597224516388264, -0.2720187616915957)
(-0.4592490327301643, -0.264947214101311)

(-0.2558202515695347, 0.1556264173056304)
(-0.2606736968602343, 0.1568288005497195)

(-0.2558202515695347, 0.1556264173056304)
(-0.2510046688458241, 0.1542656897729713)

(-0.2558202515695347, 0.1556264173056304)
(-0.2550157122014348, 0.1507652872904849)

(-0.2558202515695347, 0.1556264173056304)
(-0.2590415021529049, 0.1532617545334443)

(-0.2606736968602343, 0.1568288005497195)
(-0.2623231894356383, 0.1615443695033913)

(-0.2606736968602343, 0.1568288005497195)
(-0.2657207033370915, 0.1576152297972118)

(-0.2606736968602343, 0.1568288005497195)
(-0.2633789578383587, 0.1534610516398858)

(-0.2606736968602343, 0.1568288005497195)
(-0.2590415021529049, 0.1532617545334443)

(0.1056241485101292, -0.2978565236134684)
(0.1099131523926841, -0.2927842309865273)

(0.1056241485101292, -0.2978565236134684)
(0.1042474180041324, -0.2909353793610148)

(0.1056241485101292, -0.2978565236134684)
(0.1012303632775248, -0.3013020702285343)

(0.1056241485101292, -0.2978565236134684)
(0.1011195517121942, -0.2952609542302268)

(0.1522850876942183, 0.01270978336023145)
(0.1562405606326146, 0.01031432147871603)

(0.1522850876942183, 0.01270978336023145)
(0.1555475100704258, 0.01505036325426429)

(0.1522850876942183, 0.01270978336023145)
(0.1514060671962312, 0.01650225094641092)

(0.1522850876942183, 0.01270978336023145)
(0.1524843356868743, 0.009147568374383588)

(0.2437077561389697, -0.3434026798010009)
(0.2507063913486676, -0.3469871170182921)

(0.2437077561389697, -0.3434026798010009)
(0.2441689249517348, -0.3514725546180734)

(0.2437077561389697, -0.3434026798010009)
(0.2367365874091345, -0.3401011610048564)

(0.2437077561389697, -0.3434026798010009)
(0.2375139675510848, -0.3469990028945731)

(0.02636230505222509, 0.01519371837851028)
(0.02473457923572771, 0.01348282086117625)

(0.02636230505222509, 0.01519371837851028)
(0.02409080471516903, 0.01572793086682326)

(0.02636230505222509, 0.01519371837851028)
(0.02565270716409587, 0.01711887211464903)

(0.02636230505222509, 0.01519371837851028)
(0.02769518559662712, 0.01740663393732534)

(-0.1153696850455578, -0.1287906235381718)
(-0.1118079564188973, -0.1252814798833712)

(-0.1153696850455578, -0.1287906235381718)
(-0.1166903912359794, -0.1244669125135382)

(-0.1153696850455578, -0.1287906235381718)
(-0.1189314136722183, -0.1322997671929723)

(-0.1153696850455578, -0.1287906235381718)
(-0.1201737162059279, -0.1279026061512071)

(0.007807588866066695, -0.3545635647210641)
(0.002558995797021485, -0.360073755023694)

(0.007807588866066695, -0.3545635647210641)
(0.01008364099430033, -0.3620153152422698)

(0.007807588866066695, -0.3545635647210641)
(0.0151937493463957, -0.3562839876153318)

(0.007807588866066695, -0.3545635647210641)
(0.01292799477138248, -0.3489393610064502)

(0.002558995797021485, -0.360073755023694)
(0.01008364099430033, -0.3620153152422698)

(0.002558995797021485, -0.360073755023694)
(0.004904126015624885, -0.3672508535521829)

(0.002558995797021485, -0.360073755023694)
(-0.004805170290087923, -0.3581875106985418)

(0.002558995797021485, -0.360073755023694)
(-0.002369255718101079, -0.3655898355200351)

(-0.03740882012949459, -0.08531734144671622)
(-0.0397603531144788, -0.08970610010081542)

(-0.03740882012949459, -0.08531734144671622)
(-0.04198191556921348, -0.08475892780363892)

(-0.03740882012949459, -0.08531734144671622)
(-0.03381083960406024, -0.08559579121642323)

(-0.03740882012949459, -0.08531734144671622)
(-0.0356630051275327, -0.08841051102369152)

(-0.2116231843866202, -0.4486487438405698)
(-0.2178687236149223, -0.4548515493933588)

(-0.2116231843866202, -0.4486487438405698)
(-0.2203774548104375, -0.4460054202554069)

(-0.2116231843866202, -0.4486487438405698)
(-0.2134023016205021, -0.4395989563676461)

(-0.2116231843866202, -0.4486487438405698)
(-0.2047093391379067, -0.4422196130782497)

(0.2659281943349491, -0.1776482979675921)
(0.2695151414507799, -0.1732409609012312)

(0.2659281943349491, -0.1776482979675921)
(0.2708207032013309, -0.1777698828138737)

(0.2659281943349491, -0.1776482979675921)
(0.264591769989571, -0.1729101831946781)

(0.2659281943349491, -0.1776482979675921)
(0.2667623114982561, -0.1822203070002388)

(0.182277970856804, -0.05616009979219039)
(0.1801506711335689, -0.05921788547633267)

(0.182277970856804, -0.05616009979219039)
(0.1782804834336744, -0.05596373733210584)

(0.182277970856804, -0.05616009979219039)
(0.180591178153982, -0.05294624593359606)

(0.182277970856804, -0.05616009979219039)
(0.1845716696010407, -0.05306440902249879)

(0.1801506711335689, -0.05921788547633267)
(0.1816021411776307, -0.06271810450891727)

(0.1801506711335689, -0.05921788547633267)
(0.1782804834336744, -0.05596373733210584)

(0.1801506711335689, -0.05921788547633267)
(0.1769068140965491, -0.05951991477626448)

(0.1801506711335689, -0.05921788547633267)
(0.1788414473376429, -0.06190469775368945)

(0.3744234109310499, 0.399889401012921)
(0.3730238187615557, 0.4088850771040872)

(0.3744234109310499, 0.399889401012921)
(0.3660135839919032, 0.403162046174301)

(0.3744234109310499, 0.399889401012921)
(0.3676507546985019, 0.3941625119422061)

(0.3744234109310499, 0.399889401012921)
(0.3760005927298492, 0.390953205482908)

(0.3730238187615557, 0.4088850771040872)
(0.3660135839919032, 0.403162046174301)

(0.3730238187615557, 0.4088850771040872)
(0.3645055908860076, 0.4121536530960866)

(0.3730238187615557, 0.4088850771040872)
(0.380247397159033, 0.4143120377677836)

(0.3730238187615557, 0.4088850771040872)
(0.3720172966282814, 0.4174412135377371)

(0.0869328263231006, -0.3798361799447763)
(0.09238195078886836, -0.3740653162288279)

(0.0869328263231006, -0.3798361799447763)
(0.09472199936944901, -0.3814448386923104)

(0.0869328263231006, -0.3798361799447763)
(0.08233180111096704, -0.3831148093487131)

(0.0869328263231006, -0.3798361799447763)
(0.08904391016114173, -0.3856326596685282)

(0.09238195078886836, -0.3740653162288279)
(0.09001257317914181, -0.3664024881739115)

(0.09238195078886836, -0.3740653162288279)
(0.09787034727205572, -0.3681577152079266)

(0.09238195078886836, -0.3740653162288279)
(0.1002584442554197, -0.3758646792224712)

(0.09238195078886836, -0.3740653162288279)
(0.09472199936944901, -0.3814448386923104)

(0.09001257317914181, -0.3664024881739115)
(0.09787034727205572, -0.3681577152079266)

(0.09001257317914181, -0.3664024881739115)
(0.0954554826433293, -0.360544719758434)

(0.09001257317914181, -0.3664024881739115)
(0.08749095596542054, -0.35899681324942)

(0.09001257317914181, -0.3664024881739115)
(0.08205009216916236, -0.364699567555229)

(0.09787034727205572, -0.3681577152079266)
(0.1002584442554197, -0.3758646792224712)

(0.09787034727205572, -0.3681577152079266)
(0.1057439147834683, -0.3698990072983397)

(0.09787034727205572, -0.3681577152079266)
(0.0954554826433293, -0.360544719758434)

(0.09787034727205572, -0.3681577152079266)
(0.1033658702130345, -0.3622445859598476)

(0.1002584442554197, -0.3758646792224712)
(0.1057439147834683, -0.3698990072983397)

(0.1002584442554197, -0.3758646792224712)
(0.1081516819101833, -0.3776022979717938)

(0.1002584442554197, -0.3758646792224712)
(0.1026662683765217, -0.3836419793698567)

(0.1002584442554197, -0.3758646792224712)
(0.09472199936944901, -0.3814448386923104)

(0.1057439147834683, -0.3698990072983397)
(0.1081516819101833, -0.3776022979717938)

(0.1057439147834683, -0.3698990072983397)
(0.113596436812691, -0.3716250643997138)

(0.1057439147834683, -0.3698990072983397)
(0.1111818737731687, -0.3639752394174981)

(0.1057439147834683, -0.3698990072983397)
(0.1033658702130345, -0.3622445859598476)

(0.1081516819101833, -0.3776022979717938)
(0.113596436812691, -0.3716250643997138)

(0.1081516819101833, -0.3776022979717938)
(0.1026662683765217, -0.3836419793698567)

(0.1081516819101833, -0.3776022979717938)
(0.1106711695365008, -0.3854003034123971)

(0.1081516819101833, -0.3776022979717938)
(0.1160912122101274, -0.3793063228908511)

(0.113596436812691, -0.3716250643997138)
(0.1111818737731687, -0.3639752394174981)

(0.113596436812691, -0.3716250643997138)
(0.1189548662087399, -0.3656718454165597)

(0.113596436812691, -0.3716250643997138)
(0.1214690118828772, -0.3732818263948515)

(0.113596436812691, -0.3716250643997138)
(0.1160912122101274, -0.3793063228908511)

(0.1111818737731687, -0.3639752394174981)
(0.1189548662087399, -0.3656718454165597)

(0.1111818737731687, -0.3639752394174981)
(0.1165601817019297, -0.3581192661587798)

(0.1111818737731687, -0.3639752394174981)
(0.108796725628438, -0.3563856450341975)

(0.1111818737731687, -0.3639752394174981)
(0.1033658702130345, -0.3622445859598476)

(0.1189548662087399, -0.3656718454165597)
(0.1165601817019297, -0.3581192661587798)

(0.1189548662087399, -0.3656718454165597)
(0.1242731721819268, -0.3597798850203754)

(0.1189548662087399, -0.3656718454165597)
(0.1214690118828772, -0.3732818263948515)

(0.1189548662087399, -0.3656718454165597)
(0.1266757644492734, -0.3673012565506824)

(0.1165601817019297, -0.3581192661587798)
(0.1242731721819268, -0.3597798850203754)

(0.1165601817019297, -0.3581192661587798)
(0.121888908160759, -0.3522974419106691)

(0.1165601817019297, -0.3581192661587798)
(0.108796725628438, -0.3563856450341975)

(0.1165601817019297, -0.3581192661587798)
(0.1142727424449599, -0.3507098817934249)

(0.1242731721819268, -0.3597798850203754)
(0.121888908160759, -0.3522974419106691)

(0.1242731721819268, -0.3597798850203754)
(0.1295396876824521, -0.3539604653538879)

(0.1242731721819268, -0.3597798850203754)
(0.1319576919392405, -0.3614352288714474)

(0.1242731721819268, -0.3597798850203754)
(0.1266757644492734, -0.3673012565506824)

(0.121888908160759, -0.3522974419106691)
(0.1295396876824521, -0.3539604653538879)

(0.121888908160759, -0.3522974419106691)
(0.1271317549435119, -0.3465512830160615)

(0.121888908160759, -0.3522974419106691)
(0.1195914738545117, -0.3448993628283777)

(0.121888908160759, -0.3522974419106691)
(0.1142727424449599, -0.3507098817934249)

(0.1295396876824521, -0.3539604653538879)
(0.1271317549435119, -0.3465512830160615)

(0.1295396876824521, -0.3539604653538879)
(0.1319576919392405, -0.3614352288714474)

(0.1295396876824521, -0.3539604653538879)
(0.1372204064870733, -0.3555991817094602)

(0.1295396876824521, -0.3539604653538879)
(0.1346954690872801, -0.3481815540592982)

(0.1271317549435119, -0.3465512830160615)
(0.1195914738545117, -0.3448993628283777)

(0.1271317549435119, -0.3465512830160615)
(0.1247942945598948, -0.3392300131383639)

(0.1271317549435119, -0.3465512830160615)
(0.1322569902068766, -0.3408460857233314)

(0.1271317549435119, -0.3465512830160615)
(0.1346954690872801, -0.3481815540592982)

(0.1214690118828772, -0.3732818263948515)
(0.1242709382228258, -0.3808573035965125)

(0.1214690118828772, -0.3732818263948515)
(0.1160912122101274, -0.3793063228908511)

(0.1214690118828772, -0.3732818263948515)
(0.1266757644492734, -0.3673012565506824)

(0.1214690118828772, -0.3732818263948515)
(0.1290793147716819, -0.3744205731217197)

(0.1319576919392405, -0.3614352288714474)
(0.1372204064870733, -0.3555991817094602)

(0.1319576919392405, -0.3614352288714474)
(0.1394496802300238, -0.3628931528759912)

(0.1319576919392405, -0.3614352288714474)
(0.1342567006283377, -0.3688415560298597)

(0.1319576919392405, -0.3614352288714474)
(0.1266757644492734, -0.3673012565506824)

(0.1372204064870733, -0.3555991817094602)
(0.1394496802300238, -0.3628931528759912)

(0.1372204064870733, -0.3555991817094602)
(0.1448910796556523, -0.3571971970740562)

(0.1372204064870733, -0.3555991817094602)
(0.1423886936982471, -0.3497798331831106)

(0.1372204064870733, -0.3555991817094602)
(0.1346954690872801, -0.3481815540592982)

(0.1195914738545117, -0.3448993628283777)
(0.1247942945598948, -0.3392300131383639)

(0.1195914738545117, -0.3448993628283777)
(0.1172901455167229, -0.3377926356443781)

(0.1195914738545117, -0.3448993628283777)
(0.1121578237047491, -0.3432516468387258)

(0.1195914738545117, -0.3448993628283777)
(0.1142727424449599, -0.3507098817934249)

(0.1247942945598948, -0.3392300131383639)
(0.1322569902068766, -0.3408460857233314)

(0.1247942945598948, -0.3392300131383639)
(0.1300192270332658, -0.3337555111434864)

(0.1247942945598948, -0.3392300131383639)
(0.1172901455167229, -0.3377926356443781)

(0.1247942945598948, -0.3392300131383639)
(0.1227011718838133, -0.3325577363638612)

(0.1322569902068766, -0.3408460857233314)
(0.1300192270332658, -0.3337555111434864)

(0.1322569902068766, -0.3408460857233314)
(0.1373210434403529, -0.3351867156977798)

(0.1322569902068766, -0.3408460857233314)
(0.1346954690872801, -0.3481815540592982)

(0.1322569902068766, -0.3408460857233314)
(0.1397492852603302, -0.342474708082871)

(0.1300192270332658, -0.3337555111434864)
(0.1373210434403529, -0.3351867156977798)

(0.1300192270332658, -0.3337555111434864)
(0.1350198923647647, -0.3284131066185141)

(0.1300192270332658, -0.3337555111434864)
(0.1227011718838133, -0.3325577363638612)

(0.1300192270332658, -0.3337555111434864)
(0.1278615391388634, -0.3272409933473732)

(0.1394496802300238, -0.3628931528759912)
(0.1448910796556523, -0.3571971970740562)

(0.1394496802300238, -0.3628931528759912)
(0.14604504098083, -0.3651315260762811)

(0.1394496802300238, -0.3628931528759912)
(0.1342567006283377, -0.3688415560298597)

(0.1394496802300238, -0.3628931528759912)
(0.1404743141106787, -0.3708489514113456)

(0.4835448936777678, -0.100781246981673)
(0.482263860354565, -0.09592370783854776)

(0.4835448936777678, -0.100781246981673)
(0.4848107002581596, -0.1055876043984153)

(0.4835448936777678, -0.100781246981673)
(0.4882834377369444, -0.1021186757170504)

(0.4835448936777678, -0.100781246981673)
(0.4870753524334749, -0.09729126623613787)

(0.482263860354565, -0.09592370783854776)
(0.4809639519633457, -0.09107249315907552)

(0.482263860354565, -0.09592370783854776)
(0.4870753524334749, -0.09729126623613787)

(0.482263860354565, -0.09592370783854776)
(0.4858260106670843, -0.09244141290833416)

(0.482263860354565, -0.09592370783854776)
(0.4774478492813636, -0.09461062698381566)

(0.2191059271718752, -0.1994937181673477)
(0.2160034996118838, -0.2034170169925356)

(0.2191059271718752, -0.1994937181673477)
(0.2211488866305478, -0.2042152933995099)

(0.2191059271718752, -0.1994937181673477)
(0.2240705641580442, -0.2000873338631494)

(0.2191059271718752, -0.1994937181673477)
(0.2221023312394041, -0.1954912456352486)

(-0.3543737124149452, -0.2431314697003228)
(-0.3583459295124466, -0.2467350068678323)

(-0.3543737124149452, -0.2431314697003228)
(-0.3528490476622291, -0.2481818815291547)

(-0.3543737124149452, -0.2431314697003228)
(-0.3495075158953143, -0.2444796070390162)

(-0.3543737124149452, -0.2431314697003228)
(-0.3508180797720668, -0.239615176869231)

(0.04829548065795299, -0.4690600596020962)
(0.03911118991277825, -0.466978132974382)

(0.04829548065795299, -0.4690600596020962)
(0.04198110877848889, -0.4763879041531629)

(0.04829548065795299, -0.4690600596020962)
(0.05104746669151027, -0.4783566833460774)

(0.04829548065795299, -0.4690600596020962)
(0.05718015244443644, -0.4708482538911089)

(0.03911118991277825, -0.466978132974382)
(0.04198110877848889, -0.4763879041531629)

(0.03911118991277825, -0.466978132974382)
(0.0328868287699753, -0.4739097991745951)

(0.03911118991277825, -0.466978132974382)
(0.0307013000214264, -0.4643939640221471)

(0.03911118991277825, -0.466978132974382)
(0.03733056906977104, -0.4575032526469858)

(-0.4002127183748613, -0.1667732745466554)
(-0.4014201099126636, -0.1619232661667129)

(-0.4002127183748613, -0.1667732745466554)
(-0.3991601850564406, -0.171689990385365)

(-0.4002127183748613, -0.1667732745466554)
(-0.3954984137135826, -0.1681965653060504)

(-0.4002127183748613, -0.1667732745466554)
(-0.3966462443236696, -0.1633116791192832)

(-0.4014201099126636, -0.1619232661667129)
(-0.406225973128671, -0.1605447135547332)

(-0.4014201099126636, -0.1619232661667129)
(-0.402628561547507, -0.1570721597326642)

(-0.4014201099126636, -0.1619232661667129)
(-0.3978222444350425, -0.1584511824929873)

(-0.4014201099126636, -0.1619232661667129)
(-0.3966462443236696, -0.1633116791192832)

(0.1202820759088043, 0.1162724804468879)
(0.1175223716532676, 0.11210200084579)

(0.1202820759088043, 0.1162724804468879)
(0.1231128441193812, 0.1203245553185832)

(0.1202820759088043, 0.1162724804468879)
(0.1152906164674713, 0.1165762998986903)

(0.1202820759088043, 0.1162724804468879)
(0.1181577082826589, 0.1208928132236452)

(0.1175223716532676, 0.11210200084579)
(0.1152906164674713, 0.1165762998986903)

(0.1175223716532676, 0.11210200084579)
(0.1125282301804152, 0.1124085102046397)

(0.1175223716532676, 0.11210200084579)
(0.1147516199554312, 0.1079454141940388)

(0.1175223716532676, 0.11210200084579)
(0.1197714118060979, 0.1076384532017206)

(0.2004376351823658, -0.1581314111944828)
(0.2033048800298612, -0.1541678626196513)

(0.2004376351823658, -0.1581314111944828)
(0.1986600369598331, -0.1534760473477794)

(0.2004376351823658, -0.1581314111944828)
(0.1958214062709967, -0.1575726950608443)

(0.2004376351823658, -0.1581314111944828)
(0.1976191175414759, -0.1621061955778066)

(0.06868620177569819, 0.3757322297654294)
(0.06956903667294119, 0.3668183500147167)

(0.06868620177569819, 0.3757322297654294)
(0.06717621219463293, 0.3835129057711665)

(0.06868620177569819, 0.3757322297654294)
(0.06287327249896069, 0.3721215651636792)

(0.06868620177569819, 0.3757322297654294)
(0.0625053514451936, 0.3789610020382866)

(-0.08251433238168801, 0.3749973389793294)
(-0.08397687054362518, 0.3834507032353605)

(-0.08251433238168801, 0.3749973389793294)
(-0.08119205257962726, 0.3665921729093022)

(-0.08251433238168801, 0.3749973389793294)
(-0.07478479600273165, 0.3719777842073777)

(-0.08251433238168801, 0.3749973389793294)
(-0.07627345916965424, 0.3803764451117124)

(-0.1148510682804536, -0.4511565344760015)
(-0.1216018583377029, -0.4577721740623595)

(-0.1148510682804536, -0.4511565344760015)
(-0.108101627014445, -0.4446453158765687)

(-0.1148510682804536, -0.4511565344760015)
(-0.1241180410476559, -0.4490537009353587)

(-0.1148510682804536, -0.4511565344760015)
(-0.1169113322196142, -0.442389898048552)

(-0.1216018583377029, -0.4577721740623595)
(-0.1187663206594692, -0.4663605018794491)

(-0.1216018583377029, -0.4577721740623595)
(-0.1282578998825551, -0.4643408637548494)

(-0.1216018583377029, -0.4577721740623595)
(-0.1307421230132042, -0.4553212621136509)

(-0.1216018583377029, -0.4577721740623595)
(-0.1241180410476559, -0.4490537009353587)

(-0.1187663206594692, -0.4663605018794491)
(-0.1282578998825551, -0.4643408637548494)

(-0.1187663206594692, -0.4663605018794491)
(-0.125951509667244, -0.4741739313719553)

(-0.1187663206594692, -0.4663605018794491)
(-0.1149419455774233, -0.4747691586838397)

(-0.1187663206594692, -0.4663605018794491)
(-0.1093817503568806, -0.4677814563654818)

(-0.1282578998825551, -0.4643408637548494)
(-0.1307421230132042, -0.4553212621136509)

(-0.1282578998825551, -0.4643408637548494)
(-0.1374386362216759, -0.4619113877548592)

(-0.1282578998825551, -0.4643408637548494)
(-0.1356695668191599, -0.470393768781416)

(-0.1282578998825551, -0.4643408637548494)
(-0.125951509667244, -0.4741739313719553)

(-0.1307421230132042, -0.4553212621136509)
(-0.1374386362216759, -0.4619113877548592)

(-0.1307421230132042, -0.4553212621136509)
(-0.1398613330945643, -0.4528885438526912)

(-0.1307421230132042, -0.4553212621136509)
(-0.1241180410476559, -0.4490537009353587)

(-0.1307421230132042, -0.4553212621136509)
(-0.1327787362894517, -0.446535855594288)

(-0.1374386362216759, -0.4619113877548592)
(-0.1398613330945643, -0.4528885438526912)

(-0.1374386362216759, -0.4619113877548592)
(-0.1465378574878065, -0.4594277269684716)

(-0.1374386362216759, -0.4619113877548592)
(-0.1356695668191599, -0.470393768781416)

(-0.1374386362216759, -0.4619113877548592)
(-0.1445577264095721, -0.4681277972882674)

(-0.1398613330945643, -0.4528885438526912)
(-0.1465378574878065, -0.4594277269684716)

(-0.1398613330945643, -0.4528885438526912)
(-0.1489099602191272, -0.4503365578092298)

(-0.1398613330945643, -0.4528885438526912)
(-0.1415451073091074, -0.4439773260288835)

(-0.1398613330945643, -0.4528885438526912)
(-0.1327787362894517, -0.446535855594288)

(-0.1465378574878065, -0.4594277269684716)
(-0.1489099602191272, -0.4503365578092298)

(-0.1465378574878065, -0.4594277269684716)
(-0.1556353429522999, -0.4569254612801306)

(-0.1465378574878065, -0.4594277269684716)
(-0.1532472993571315, -0.466071723060837)

(-0.1465378574878065, -0.4594277269684716)
(-0.1445577264095721, -0.4681277972882674)

(0.2678325945916279, 0.02550119757148343)
(0.2666222989718643, 0.0299552117599129)

(0.2678325945916279, 0.02550119757148343)
(0.2633807246439502, 0.02668033887819757)

(0.2678325945916279, 0.02550119757148343)
(0.2646930192971135, 0.0222427111537938)

(0.2678325945916279, 0.02550119757148343)
(0.2690753712036624, 0.02104784695575432)

(0.2666222989718643, 0.0299552117599129)
(0.2698874658145953, 0.03322533361145191)

(0.2666222989718643, 0.0299552117599129)
(0.2654101018558145, 0.03441406163149415)

(0.2666222989718643, 0.0299552117599129)
(0.2633807246439502, 0.02668033887819757)

(0.2666222989718643, 0.0299552117599129)
(0.262231919663177, 0.03125121022572749)

(-0.006338861880184746, -0.4478827606349491)
(-0.0159402954643254, -0.4438670658403235)

(-0.006338861880184746, -0.4478827606349491)
(-0.01488506702320726, -0.4512145081119828)

(-0.006338861880184746, -0.4478827606349491)
(-0.008340868378004351, -0.4381885474911458)

(-0.006338861880184746, -0.4478827606349491)
(0.001122501584783428, -0.4405907653697928)

(-0.006338861880184746, -0.4478827606349491)
(-0.009875831686326227, -0.4557430150611927)

(-0.4231361680561988, -0.2081023173340118)
(-0.4223383253776443, -0.2130382516232855)

(-0.4231361680561988, -0.2081023173340118)
(-0.4185442639602297, -0.2097791406731811)

(-0.4231361680561988, -0.2081023173340118)
(-0.4184026723897538, -0.2043675212116955)

(-0.4231361680561988, -0.2081023173340118)
(-0.4238219173237101, -0.2030204626390272)

(-0.3099542304430606, -0.24174957920181)
(-0.3051294728026569, -0.2430617200903452)

(-0.3099542304430606, -0.24174957920181)
(-0.3084609080110446, -0.2468029339987481)

(-0.3099542304430606, -0.24174957920181)
(-0.3137772520593352, -0.2454384209239103)

(-0.3099542304430606, -0.24174957920181)
(-0.3148775218669121, -0.2404698535477153)

(-0.3051294728026569, -0.2430617200903452)
(-0.3084609080110446, -0.2468029339987481)

(-0.3051294728026569, -0.2430617200903452)
(-0.3015807466396391, -0.2395394278509196)

(-0.3051294728026569, -0.2430617200903452)
(-0.3003047151622527, -0.2443738609788798)

(-0.3051294728026569, -0.2430617200903452)
(-0.303853441325271, -0.2478961532183057)

(-0.3801094714729065, -0.01511907092137067)
(-0.3752991797476573, -0.01655108865782834)

(-0.3801094714729065, -0.01511907092137067)
(-0.384785960974567, -0.0136301340288936)

(-0.3801094714729065, -0.01511907092137067)
(-0.3803291496086015, -0.01003548554023789)

(-0.3801094714729065, -0.01511907092137067)
(-0.3768366177795532, -0.01277667986447982)

(-0.3752991797476573, -0.01655108865782834)
(-0.3704273728263583, -0.01772542236690048)

(-0.3752991797476573, -0.01655108865782834)
(-0.3740388036194162, -0.02118246056010938)

(-0.3752991797476573, -0.01655108865782834)
(-0.3719430424303679, -0.0126603002934335)

(-0.3752991797476573, -0.01655108865782834)
(-0.3768366177795532, -0.01277667986447982)

(0.2809384483990244, 0.4562221310451727)
(0.2797315575524361, 0.4656171059795463)

(0.2809384483990244, 0.4562221310451727)
(0.2880459298708137, 0.4622364201635666)

(0.2809384483990244, 0.4562221310451727)
(0.2820375655771498, 0.4469606914078872)

(0.2809384483990244, 0.4562221310451727)
(0.2896041114161841, 0.4529143176648655)

(0.2797315575524361, 0.4656171059795463)
(0.2709716299620495, 0.4692499372248933)

(0.2797315575524361, 0.4656171059795463)
(0.2785114275722128, 0.4751260567802619)

(0.2797315575524361, 0.4656171059795463)
(0.2880459298708137, 0.4622364201635666)

(0.2797315575524361, 0.4656171059795463)
(0.2872653173411828, 0.471412715048045)

(-0.4683293177666164, -0.3488884135246029)
(-0.4670990630467421, -0.3581876495649491)

(-0.4683293177666164, -0.3488884135246029)
(-0.4693380881268013, -0.3397114532079777)

(-0.4683293177666164, -0.3488884135246029)
(-0.4768159228976911, -0.345194997443905)

(-0.4683293177666164, -0.3488884135246029)
(-0.4756055530552188, -0.3545444811727145)

(-0.4670990630467421, -0.3581876495649491)
(-0.4584743583696866, -0.3618346053457868)

(-0.4670990630467421, -0.3581876495649491)
(-0.4659150022336321, -0.3675490673015983)

(-0.4670990630467421, -0.3581876495649491)
(-0.4756055530552188, -0.3545444811727145)

(-0.4670990630467421, -0.3581876495649491)
(-0.4747369094256158, -0.3640156393935554)

(-0.4584743583696866, -0.3618346053457868)
(-0.4659150022336321, -0.3675490673015983)

(-0.4584743583696866, -0.3618346053457868)
(-0.4572200708671599, -0.3712127365768952)

(-0.4584743583696866, -0.3618346053457868)
(-0.4497622558647411, -0.3654934766081707)

(-0.4584743583696866, -0.3618346053457868)
(-0.451138990171925, -0.3561357861622478)

(-0.4659150022336321, -0.3675490673015983)
(-0.4572200708671599, -0.3712127365768952)

(-0.4659150022336321, -0.3675490673015983)
(-0.4647823387424537, -0.3769732110564104)

(-0.4659150022336321, -0.3675490673015983)
(-0.4735984044160758, -0.3732898173850678)

(-0.4659150022336321, -0.3675490673015983)
(-0.4747369094256158, -0.3640156393935554)

(-0.4572200708671599, -0.3712127365768952)
(-0.4647823387424537, -0.3769732110564104)

(-0.4572200708671599, -0.3712127365768952)
(-0.4559783825220193, -0.3806512595406859)

(-0.4572200708671599, -0.3712127365768952)
(-0.4497622558647411, -0.3654934766081707)

(-0.4572200708671599, -0.3712127365768952)
(-0.4484628975811282, -0.3748548469513864)

(-0.4647823387424537, -0.3769732110564104)
(-0.4559783825220193, -0.3806512595406859)

(-0.4647823387424537, -0.3769732110564104)
(-0.4635881086080374, -0.3864487492448606)

(-0.4647823387424537, -0.3769732110564104)
(-0.4735984044160758, -0.3732898173850678)

(-0.4647823387424537, -0.3769732110564104)
(-0.4727970181349067, -0.3828799203779981)

(-0.4559783825220193, -0.3806512595406859)
(-0.4635881086080374, -0.3864487492448606)

(-0.4559783825220193, -0.3806512595406859)
(-0.4547498988396883, -0.3901168518317841)

(-0.4559783825220193, -0.3806512595406859)
(-0.4471565825707574, -0.3843092981048165)

(-0.4559783825220193, -0.3806512595406859)
(-0.4484628975811282, -0.3748548469513864)

(-0.4635881086080374, -0.3864487492448606)
(-0.4547498988396883, -0.3901168518317841)

(-0.4635881086080374, -0.3864487492448606)
(-0.4623760296719047, -0.3959615713889882)

(-0.4635881086080374, -0.3864487492448606)
(-0.4712862488382186, -0.3922624372298139)

(-0.4635881086080374, -0.3864487492448606)
(-0.4727970181349067, -0.3828799203779981)

(-0.4547498988396883, -0.3901168518317841)
(-0.4471565825707574, -0.3843092981048165)

(-0.4547498988396883, -0.3901168518317841)
(-0.4459118627692512, -0.3937659743631386)

(-0.4547498988396883, -0.3901168518317841)
(-0.4623760296719047, -0.3959615713889882)

(-0.4547498988396883, -0.3901168518317841)
(-0.4534794876840989, -0.3999445834866233)

(-0.4471565825707574, -0.3843092981048165)
(-0.4459118627692512, -0.3937659743631386)

(-0.4471565825707574, -0.3843092981048165)
(-0.4383495325176756, -0.3879446713229044)

(-0.4471565825707574, -0.3843092981048165)
(-0.4396400067082705, -0.3785055281982684)

(-0.4471565825707574, -0.3843092981048165)
(-0.4484628975811282, -0.3748548469513864)

(-0.4459118627692512, -0.3937659743631386)
(-0.4383495325176756, -0.3879446713229044)

(-0.4459118627692512, -0.3937659743631386)
(-0.4370878150125266, -0.3974115966060506)

(-0.4459118627692512, -0.3937659743631386)
(-0.4445692027006807, -0.4035382981870387)

(-0.4459118627692512, -0.3937659743631386)
(-0.4534794876840989, -0.3999445834866233)

(-0.4383495325176756, -0.3879446713229044)
(-0.4396400067082705, -0.3785055281982684)

(-0.4383495325176756, -0.3879446713229044)
(-0.4308892348663791, -0.3821496433297785)

(-0.4383495325176756, -0.3879446713229044)
(-0.4370878150125266, -0.3974115966060506)

(-0.4383495325176756, -0.3879446713229044)
(-0.4297185357644904, -0.3913225129570522)

(-0.4396400067082705, -0.3785055281982684)
(-0.4308892348663791, -0.3821496433297785)

(-0.4396400067082705, -0.3785055281982684)
(-0.4321552384336823, -0.3728011482076575)

(-0.4396400067082705, -0.3785055281982684)
(-0.4484628975811282, -0.3748548469513864)

(-0.4396400067082705, -0.3785055281982684)
(-0.4410456892390993, -0.369151117846224)

(-0.4308892348663791, -0.3821496433297785)
(-0.4321552384336823, -0.3728011482076575)

(-0.4308892348663791, -0.3821496433297785)
(-0.4237864798787435, -0.3758076522338386)

(-0.4308892348663791, -0.3821496433297785)
(-0.4225877392117976, -0.3848861407737812)

(-0.4308892348663791, -0.3821496433297785)
(-0.4297185357644904, -0.3913225129570522)

(-0.4693380881268013, -0.3397114532079777)
(-0.4768159228976911, -0.345194997443905)

(-0.4693380881268013, -0.3397114532079777)
(-0.4771385523217011, -0.3357598403068707)

(-0.4693380881268013, -0.3397114532079777)
(-0.4617391429470669, -0.3342892401010549)

(-0.4693380881268013, -0.3397114532079777)
(-0.4697872436418198, -0.330521344912934)

(-0.2990657442862499, -0.3822179802948604)
(-0.290412383802964, -0.3846373228057716)

(-0.2990657442862499, -0.3822179802948604)
(-0.3074970648256939, -0.3792834467686959)

(-0.2990657442862499, -0.3822179802948604)
(-0.3006872072193806, -0.3737132546102327)

(-0.2990657442862499, -0.3822179802948604)
(-0.2931299652482206, -0.3782227586146105)

(-0.4223383253776443, -0.2130382516232855)
(-0.4185442639602297, -0.2097791406731811)

(-0.4223383253776443, -0.2130382516232855)
(-0.416951280039304, -0.2147139059494827)

(-0.4223383253776443, -0.2130382516232855)
(-0.4214215693576323, -0.2179572924975772)

(-0.4223383253776443, -0.2130382516232855)
(-0.4261942293873947, -0.2161943546805075)

(-0.3816388602923219, 0.01644076071136442)
(-0.386498177360534, 0.01764026867228235)

(-0.3816388602923219, 0.01644076071136442)
(-0.3767955889085791, 0.01524888141491189)

(-0.3816388602923219, 0.01644076071136442)
(-0.3848864212520979, 0.01360914073969738)

(-0.3816388602923219, 0.01644076071136442)
(-0.3802745815660998, 0.01240135179606032)

(0.0846477822515782, -0.01464250579581732)
(0.08540676538635673, -0.0176116302578624)

(0.0846477822515782, -0.01464250579581732)
(0.0876457091814719, -0.01549111248823383)

(0.0846477822515782, -0.01464250579581732)
(0.08243979818418413, -0.0166740222896961)

(0.0846477822515782, -0.01464250579581732)
(0.0817131805960286, -0.01375791020510893)

(-0.4223751074994428, -0.1887387053489276)
(-0.4212231846977432, -0.194079953273296)

(-0.4223751074994428, -0.1887387053489276)
(-0.4234923640124453, -0.1835521604772986)

(-0.4223751074994428, -0.1887387053489276)
(-0.4257935214048052, -0.1923560534313175)

(-0.4223751074994428, -0.1887387053489276)
(-0.4265955962780734, -0.1872111398277501)

(-0.4056461516611128, 0.0665395068639102)
(-0.4090846190176916, 0.06290950104604381)

(-0.4056461516611128, 0.0665395068639102)
(-0.4104021749384694, 0.06760105634334963)

(-0.4056461516611128, 0.0665395068639102)
(-0.4069298695885431, 0.07119900964081176)

(-0.4056461516611128, 0.0665395068639102)
(-0.402180368102004, 0.07014363782772795)

(-0.4090846190176916, 0.06290950104604381)
(-0.4076601754418228, 0.05811669805622972)

(-0.4090846190176916, 0.06290950104604381)
(-0.4125230863742699, 0.05927949522817728)

(-0.4090846190176916, 0.06290950104604381)
(-0.4104021749384694, 0.06760105634334963)

(-0.4090846190176916, 0.06290950104604381)
(-0.4138076692700782, 0.06393981733311535)

(-0.4076601754418228, 0.05811669805622972)
(-0.4125230863742699, 0.05927949522817728)

(-0.4076601754418228, 0.05811669805622972)
(-0.4110986427984011, 0.05448669223836324)

(-0.4076601754418228, 0.05811669805622972)
(-0.4062357318659539, 0.05332389506641658)

(-0.4076601754418228, 0.05811669805622972)
(-0.4027972645093753, 0.05695390088428244)

(-0.4125230863742699, 0.05927949522817728)
(-0.4110986427984011, 0.05448669223836324)

(-0.4125230863742699, 0.05927949522817728)
(-0.4159615537308481, 0.05564948941031049)

(-0.4125230863742699, 0.05927949522817728)
(-0.4172950468119896, 0.06035614093842655)

(-0.4125230863742699, 0.05927949522817728)
(-0.4138076692700782, 0.06393981733311535)

(0.1267711310315426, -0.235981158317745)
(0.1318743169931224, -0.236427428763377)

(0.1267711310315426, -0.235981158317745)
(0.124758461457438, -0.231579875679222)

(0.1267711310315426, -0.235981158317745)
(0.1296979994579396, -0.2320179957993102)

(0.1267711310315426, -0.235981158317745)
(0.1219262218421602, -0.2355522583292768)

(0.1371264759678295, -0.1019704172116527)
(0.1395251930946451, -0.09886919371965804)

(0.1371264759678295, -0.1019704172116527)
(0.1356873301316404, -0.09841400364833194)

(0.1371264759678295, -0.1019704172116527)
(0.1331032662844559, -0.1014837237534298)

(0.1371264759678295, -0.1019704172116527)
(0.1345165918358237, -0.1051320805049642)

(0.2833457167502612, 0.1732558608060153)
(0.2824466440979757, 0.1777750881138771)

(0.2833457167502612, 0.1732558608060153)
(0.2785842381266139, 0.1743037453228988)

(0.2833457167502612, 0.1732558608060153)
(0.2797767220909695, 0.1697114204022098)

(0.2833457167502612, 0.1732558608060153)
(0.284571600769474, 0.1684810390831763)

(-0.1788610662450794, -0.1427215004723781)
(-0.1776026654143281, -0.1475549976200775)

(-0.1788610662450794, -0.1427215004723781)
(-0.1823442601826316, -0.1462049017121461)

(-0.1788610662450794, -0.1427215004723781)
(-0.18368063220743, -0.1413848483197102)

(-0.1788610662450794, -0.1427215004723781)
(-0.1800000013984637, -0.1379273326415166)

(-0.2131589909444507, -0.3133547235750472)
(-0.2176055555583529, -0.3202795558759315)

(-0.2131589909444507, -0.3133547235750472)
(-0.2159564757899433, -0.3064881198903219)

(-0.2131589909444507, -0.3133547235750472)
(-0.2085226076799581, -0.32197023648905)

(-0.2131589909444507, -0.3133547235750472)
(-0.2200971555980597, -0.31291724153227)

(0.2680389994353759, -0.3180579821626346)
(0.2750522070133701, -0.32120697006149)

(0.2680389994353759, -0.3180579821626346)
(0.274325660558401, -0.3136133495172156)

(0.2680389994353759, -0.3180579821626346)
(0.2671450467763987, -0.3106544896155189)

(0.2680389994353759, -0.3180579821626346)
(0.2609485973336325, -0.3150701146044691)

(-0.2790335460790678, 0.2352120377469514)
(-0.2742001500897451, 0.2339320833687024)

(-0.2790335460790678, 0.2352120377469514)
(-0.2755083750771579, 0.2387579042711303)

(-0.2790335460790678, 0.2352120377469514)
(-0.2839099698106969, 0.2363295096800238)

(-0.2790335460790678, 0.2352120377469514)
(-0.280889388463763, 0.2405034256437412)

(-0.1171749909780269, 0.3926670511663777)
(-0.1235531461171697, 0.3867027481444656)

(-0.1171749909780269, 0.3926670511663777)
(-0.1155098646232212, 0.3845289090680593)

(-0.1171749909780269, 0.3926670511663777)
(-0.1086695690057083, 0.3913407083420103)

(-0.1171749909780269, 0.3926670511663777)
(-0.1112204140257656, 0.3990839545512996)

(-0.1235531461171697, 0.3867027481444656)
(-0.1309547788795583, 0.3903492031020479)

(-0.1235531461171697, 0.3867027481444656)
(-0.1155098646232212, 0.3845289090680593)

(-0.1235531461171697, 0.3867027481444656)
(-0.1219484361363532, 0.3793116038862979)

(-0.1235531461171697, 0.3867027481444656)
(-0.129561767262078, 0.3826138837830622)

(0.2507063913486676, -0.3469871170182921)
(0.2441689249517348, -0.3514725546180734)

(0.2507063913486676, -0.3469871170182921)
(0.2511182546879629, -0.3544712362608472)

(0.2507063913486676, -0.3469871170182921)
(0.2578231998715844, -0.3502715450067557)

(0.2507063913486676, -0.3469871170182921)
(0.2569553757211189, -0.3424855792510741)

(0.07849000920718004, -0.2582492625628208)
(0.08436555920049542, -0.2591512391587573)

(0.07849000920718004, -0.2582492625628208)
(0.07252374150252895, -0.2568588022736646)

(0.07849000920718004, -0.2582492625628208)
(0.07449256720856115, -0.2631491867697705)

(0.07849000920718004, -0.2582492625628208)
(0.0809298721573989, -0.2639926423814174)

(-0.3551867701840412, -0.4001797595310646)
(-0.3617156549634303, -0.4059027154872206)

(-0.3551867701840412, -0.4001797595310646)
(-0.3485371706525766, -0.394180267426339)

(-0.3551867701840412, -0.4001797595310646)
(-0.3463648308492646, -0.4030851454190861)

(-0.3551867701840412, -0.4001797595310646)
(-0.3523952742193289, -0.4083893818573959)

(-0.3617156549634303, -0.4059027154872206)
(-0.3705948215641782, -0.4030745880484945)

(-0.3617156549634303, -0.4059027154872206)
(-0.3523952742193289, -0.4083893818573959)

(-0.3617156549634303, -0.4059027154872206)
(-0.3680255959525481, -0.4112790248576588)

(-0.3617156549634303, -0.4059027154872206)
(-0.3588554802110709, -0.413849063061252)

(0.2431859140442217, -0.09515058293897201)
(0.2449920420949595, -0.09916374710021156)

(0.2431859140442217, -0.09515058293897201)
(0.2474423209800892, -0.0955927189331579)

(0.2431859140442217, -0.09515058293897201)
(0.2413569150924775, -0.09119436701222214)

(0.2431859140442217, -0.09515058293897201)
(0.2456053422074226, -0.09163678255036864)

(-0.4733470421217889, -0.2878321662335819)
(-0.4800630557344471, -0.2927210377620707)

(-0.4733470421217889, -0.2878321662335819)
(-0.4813322550714897, -0.2849436069191028)

(-0.4733470421217889, -0.2878321662335819)
(-0.4731197854964411, -0.2801417814821324)

(-0.4733470421217889, -0.2878321662335819)
(-0.4661287753225237, -0.2836310387439677)

(-0.2669239512197345, -0.1464446078977505)
(-0.2621287835539934, -0.1478261628659843)

(-0.2669239512197345, -0.1464446078977505)
(-0.2716931831254923, -0.1449442773226902)

(-0.2669239512197345, -0.1464446078977505)
(-0.2657160306580885, -0.1512965074306371)

(-0.2669239512197345, -0.1464446078977505)
(-0.2705122127713583, -0.1496638751749036)

(-0.2621287835539934, -0.1478261628659843)
(-0.2657160306580885, -0.1512965074306371)

(-0.2621287835539934, -0.1478261628659843)
(-0.2608809496074071, -0.1525429389311843)

(-0.2621287835539934, -0.1478261628659843)
(-0.2573176409946017, -0.1491828741689909)

(-0.2621287835539934, -0.1478261628659843)
(-0.2585309475191245, -0.1443434208556273)

(-0.07372724102920086, -0.2522872028662282)
(-0.06675934508668119, -0.2514977380889982)

(-0.07372724102920086, -0.2522872028662282)
(-0.07927537958535574, -0.2518332828972249)

(-0.07372724102920086, -0.2522872028662282)
(-0.07044511435666745, -0.2470740538124397)

(-0.07372724102920086, -0.2522872028662282)
(-0.07562773764794911, -0.2471758846500104)

(0.35956693863388, 0.005367787749260747)
(0.3582382127606878, 0.01000452795470376)

(0.35956693863388, 0.005367787749260747)
(0.3608313103001897, 0.000711270960926891)

(0.35956693863388, 0.005367787749260747)
(0.356217491378218, 0.002300094290604817)

(0.35956693863388, 0.005367787749260747)
(0.3550805602364382, 0.006859431742330627)

(0.3582382127606878, 0.01000452795470376)
(0.3569656329748964, 0.01472388563105404)

(0.3582382127606878, 0.01000452795470376)
(0.3616455340843858, 0.01344957480882152)

(0.3582382127606878, 0.01000452795470376)
(0.3539260454452799, 0.01141231913408637)

(0.3582382127606878, 0.01000452795470376)
(0.3550805602364382, 0.006859431742330627)

(-0.3040931935738047, -0.2845472548972883)
(-0.3055225672909755, -0.2771653624701232)

(-0.3040931935738047, -0.2845472548972883)
(-0.3023900268901737, -0.2928697576721437)

(-0.3040931935738047, -0.2845472548972883)
(-0.29879902706546, -0.2791562002566603)

(-0.3040931935738047, -0.2845472548972883)
(-0.2971588097780636, -0.2866536358509906)

(-0.3892519208947519, 0.1941606155006831)
(-0.3860407232541985, 0.1979911851503861)

(-0.3892519208947519, 0.1941606155006831)
(-0.3844555127605763, 0.1932437432104855)

(-0.3892519208947519, 0.1941606155006831)
(-0.3869776883862687, 0.1883936702712562)

(-0.3892519208947519, 0.1941606155006831)
(-0.3924116610439161, 0.1900266262656878)

(-0.3860407232541985, 0.1979911851503861)
(-0.3844555127605763, 0.1932437432104855)

(-0.3860407232541985, 0.1979911851503861)
(-0.3876214260982583, 0.2026037085081379)

(-0.3860407232541985, 0.1979911851503861)
(-0.382807010320504, 0.2018047268982187)

(-0.3860407232541985, 0.1979911851503861)
(-0.3812198555065301, 0.1968156604535478)

(-0.3863460739176224, -0.438031261402409)
(-0.3792748787734553, -0.4315558796584788)

(-0.3863460739176224, -0.438031261402409)
(-0.3883885860856031, -0.4286685555794369)

(-0.3863460739176224, -0.438031261402409)
(-0.3952759716119425, -0.4353430529638458)

(-0.3863460739176224, -0.438031261402409)
(-0.3934486187213396, -0.4445677865169498)

(-0.3792748787734553, -0.4315558796584788)
(-0.3883885860856031, -0.4286685555794369)

(-0.3792748787734553, -0.4315558796584788)
(-0.3813627389130793, -0.4225116651253754)

(-0.3792748787734553, -0.4315558796584788)
(-0.3722847027399925, -0.4251467989032541)

(-0.3792748787734553, -0.4315558796584788)
(-0.3701566508000221, -0.4344681441645416)

(0.2377184528847206, -0.4676436354117988)
(0.2292874681750569, -0.4635903451944697)

(0.2377184528847206, -0.4676436354117988)
(0.2463166729728917, -0.4716692343309195)

(0.2377184528847206, -0.4676436354117988)
(0.2299347631119322, -0.4730842693792353)

(0.2377184528847206, -0.4676436354117988)
(0.2385591350549534, -0.4769506080880175)

(0.2292874681750569, -0.4635903451944697)
(0.2299347631119322, -0.4730842693792353)

(0.2292874681750569, -0.4635903451944697)
(0.2216620324650868, -0.4688839798914892)

(0.2292874681750569, -0.4635903451944697)
(0.228686938749589, -0.4542574640537846)

(0.2292874681750569, -0.4635903451944697)
(0.2211221513680235, -0.4592537918603241)

(0.2463166729728917, -0.4716692343309195)
(0.2540869550725612, -0.4661627328714216)

(0.2463166729728917, -0.4716692343309195)
(0.2546502994167545, -0.4756665152364753)

(0.2463166729728917, -0.4716692343309195)
(0.2470341318283285, -0.481168598247469)

(0.2463166729728917, -0.4716692343309195)
(0.2385591350549534, -0.4769506080880175)

(0.2540869550725612, -0.4661627328714216)
(0.2546502994167545, -0.4756665152364753)

(0.2540869550725612, -0.4661627328714216)
(0.2528729897838061, -0.4567764129245374)

(0.2540869550725612, -0.4661627328714216)
(0.2609282971629791, -0.4607296751214114)

(0.2540869550725612, -0.4661627328714216)
(0.2618277007635054, -0.4702358980640386)

(-0.4838888982636899, 0.04757662791148121)
(-0.4825832504789961, 0.04275673878920068)

(-0.4838888982636899, 0.04757662791148121)
(-0.4873267694019273, 0.0440552965231161)

(-0.4838888982636899, 0.04757662791148121)
(-0.4884347547391563, 0.04892624445777069)

(-0.4838888982636899, 0.04757662791148121)
(-0.485151551453428, 0.05240810762316462)

(0.1829820423210921, 0.300252631525821)
(0.1817797346130775, 0.3075631065902857)

(0.1829820423210921, 0.300252631525821)
(0.1763223314125474, 0.3029021913225865)

(0.1829820423210921, 0.300252631525821)
(0.1842147858268802, 0.2929745882678832)

(0.1829820423210921, 0.300252631525821)
(0.1775451585373284, 0.2955697686714178)

(0.1817797346130775, 0.3075631065902857)
(0.1876002247114981, 0.3122209294276262)

(0.1817797346130775, 0.3075631065902857)
(0.1763223314125474, 0.3029021913225865)

(0.1817797346130775, 0.3075631065902857)
(0.1753499799066902, 0.3102632727667429)

(0.1817797346130775, 0.3075631065902857)
(0.1812843786022968, 0.3150243544236381)

(-0.4330704956434488, 0.3746335677178308)
(-0.4350462022822735, 0.3837508073854294)

(-0.4330704956434488, 0.3746335677178308)
(-0.426224271064059, 0.3808155634131465)

(-0.4330704956434488, 0.3746335677178308)
(-0.4244187945509833, 0.3715191158682407)

(-0.4330704956434488, 0.3746335677178308)
(-0.4313583333001473, 0.3652938392540951)

(-0.1892681098641119, -0.1365940673820896)
(-0.1903267286493575, -0.1321190363255509)

(-0.1892681098641119, -0.1365940673820896)
(-0.1846587878746441, -0.1370284332932534)

(-0.1892681098641119, -0.1365940673820896)
(-0.1882643092816337, -0.1410345738752591)

(-0.1892681098641119, -0.1365940673820896)
(-0.1854978721820235, -0.1328440132063876)

(-0.4531407086901739, 0.3233872798271537)
(-0.461727710665498, 0.3260921343108857)

(-0.4531407086901739, 0.3233872798271537)
(-0.4552735675671418, 0.3319600434043294)

(-0.4531407086901739, 0.3233872798271537)
(-0.4447186777948879, 0.3207078640882149)

(-0.4531407086901739, 0.3233872798271537)
(-0.4468018348913556, 0.3293358722361263)

(-0.461727710665498, 0.3260921343108857)
(-0.4683123876794641, 0.3198537342772808)

(-0.461727710665498, 0.3260921343108857)
(-0.4705050406288712, 0.3287339515124369)

(-0.461727710665498, 0.3260921343108857)
(-0.4552735675671418, 0.3319600434043294)

(-0.461727710665498, 0.3260921343108857)
(-0.4640716664596803, 0.3345468265005855)

(-0.4683123876794641, 0.3198537342772808)
(-0.4705050406288712, 0.3287339515124369)

(-0.4683123876794641, 0.3198537342772808)
(-0.4770718640746976, 0.3224576098170757)

(-0.4683123876794641, 0.3198537342772808)
(-0.4752639851305749, 0.3125244023241026)

(-0.4683123876794641, 0.3198537342772808)
(-0.4659854993726426, 0.3111884522159984)

(-0.3091324141910659, 0.2663267699003132)
(-0.3040069010799192, 0.2721522424221324)

(-0.3091324141910659, 0.2663267699003132)
(-0.3011301620700972, 0.2650057339479644)

(-0.3091324141910659, 0.2663267699003132)
(-0.3136613596542333, 0.2602452566280481)

(-0.3091324141910659, 0.2663267699003132)
(-0.3077588246599401, 0.2600842295975463)

(0.2903294554113912, -0.3061731046072121)
(0.2948936006056719, -0.2991338289943261)

(0.2903294554113912, -0.3061731046072121)
(0.2857155154381767, -0.311363687198446)

(0.2903294554113912, -0.3061731046072121)
(0.2841621695793191, -0.3043018986575922)

(0.2903294554113912, -0.3061731046072121)
(0.2885410455918063, -0.3002782472870606)

(-0.3246151340254655, -0.1479027707305555)
(-0.3294221463871845, -0.1465248142559397)

(-0.3246151340254655, -0.1479027707305555)
(-0.3281686639681163, -0.1513207261481835)

(-0.3246151340254655, -0.1479027707305555)
(-0.323398774049193, -0.1527251347215249)

(-0.3246151340254655, -0.1479027707305555)
(-0.3197747445593948, -0.1493085481264418)

(-0.2014843844406829, -0.3198409217989139)
(-0.2085226076799581, -0.32197023648905)

(-0.2014843844406829, -0.3198409217989139)
(-0.1949369021710982, -0.3209114126271042)

(-0.2014843844406829, -0.3198409217989139)
(-0.1998347060888757, -0.3267281327056596)

(0.075020417441719, 0.09421993606764426)
(0.07379648850628763, 0.09906652755607617)

(0.075020417441719, 0.09421993606764426)
(0.07831470254953081, 0.09725307670275941)

(0.075020417441719, 0.09421993606764426)
(0.07601934319757823, 0.0894055084661015)

(0.075020417441719, 0.09421993606764426)
(0.0796958117947572, 0.09162363446808047)

(0.07379648850628763, 0.09906652755607617)
(0.07831470254953081, 0.09725307670275941)

(0.07379648850628763, 0.09906652755607617)
(0.07716053052846154, 0.1026617190943034)

(0.07379648850628763, 0.09906652755607617)
(0.07266049553532129, 0.1040603240898743)

(0.07379648850628763, 0.09906652755607617)
(0.0694712557501244, 0.1007229697144279)

(0.3436360037109733, 0.3365290654807979)
(0.3532645920508402, 0.3359439892016925)

(0.3436360037109733, 0.3365290654807979)
(0.347470169684382, 0.3292018084614281)

(0.3436360037109733, 0.3365290654807979)
(0.3409530938877475, 0.3442463670078155)

(0.3436360037109733, 0.3365290654807979)
(0.3476746780255922, 0.3420363041127532)

(-0.2111769697845055, 0.2025789765050474)
(-0.2160398807169525, 0.2037417736769938)

(-0.2111769697845055, 0.2025789765050474)
(-0.2125488924116867, 0.2073067287664576)

(-0.2111769697845055, 0.2025789765050474)
(-0.2063174438101271, 0.2014241636337021)

(-0.2111769697845055, 0.2025789765050474)
(-0.207738502427928, 0.2062089823229145)

(0.4010710803917958, 0.03197249484061692)
(0.3994794320835872, 0.03654391476524255)

(0.4010710803917958, 0.03197249484061692)
(0.4042831479586126, 0.03512178187721132)

(0.4010710803917958, 0.03197249484061692)
(0.4059034010778629, 0.03050979633673086)

(0.4010710803917958, 0.03197249484061692)
(0.402111283685736, 0.02710897568406948)

(0.08294808027617216, 0.3432559028871531)
(0.08162233131854095, 0.3508014952569261)

(0.08294808027617216, 0.3432559028871531)
(0.08416872325961876, 0.3352825024525715)

(0.08294808027617216, 0.3432559028871531)
(0.09029733658406071, 0.3403436418079452)

(0.08294808027617216, 0.3432559028871531)
(0.08915306469125071, 0.3476524892484114)

(-0.4689443309593209, -0.4130261396406594)
(-0.4764203303381694, -0.4200345733072382)

(-0.4689443309593209, -0.4130261396406594)
(-0.4786286446492058, -0.4105442522852695)

(-0.4689443309593209, -0.4130261396406594)
(-0.4702287989398642, -0.4025864480749955)

(-0.4689443309593209, -0.4130261396406594)
(-0.4611381257432017, -0.4061475754158875)

(0.0007880819511540266, -0.004833050611855248)
(-0.001190399177475432, -0.003969131585307578)

(0.0007880819511540266, -0.004833050611855248)
(0.0004468320584900404, -0.003003792403956713)

(0.0007880819511540266, -0.004833050611855248)
(0.002036726033271118, -0.003498413034708694)

(0.0007880819511540266, -0.004833050611855248)
(0.002518605229920187, -0.005315033866919543)

(0.150202145010381, 0.07632918196204458)
(0.1454902863832245, 0.07662298460294474)

(0.150202145010381, 0.07632918196204458)
(0.1475093091613084, 0.07221211690394025)

(0.150202145010381, 0.07632918196204458)
(0.1522389805393004, 0.07217624911092131)

(0.150202145010381, 0.07632918196204458)
(0.1547269100724389, 0.076152841257488)

(0.4183009243112104, -0.2376631451043419)
(0.413298129441668, -0.2374830367559421)

(0.4183009243112104, -0.2376631451043419)
(0.4211465863300425, -0.2336686855563779)

(0.4183009243112104, -0.2376631451043419)
(0.4160834912391145, -0.2333749591209564)

(0.4183009243112104, -0.2376631451043419)
(0.4232286895181472, -0.2378008665736687)

(-0.4059088332011931, -0.4671559855640229)
(-0.4152728625739462, -0.4641722620848928)

(-0.4059088332011931, -0.4671559855640229)
(-0.4131501925066857, -0.4737055439544089)

(-0.4059088332011931, -0.4671559855640229)
(-0.4033158334882213, -0.4757611729551857)

(-0.4059088332011931, -0.4671559855640229)
(-0.3965146974169304, -0.4697447833882094)

(-0.4152728625739462, -0.4641722620848928)
(-0.4131501925066857, -0.4737055439544089)

(-0.4152728625739462, -0.4641722620848928)
(-0.4224778306684101, -0.4707596711643691)

(-0.4152728625739462, -0.4641722620848928)
(-0.4244287364675193, -0.4616893007324579)

(-0.4152728625739462, -0.4641722620848928)
(-0.4170235718193825, -0.4549048934816389)

(-0.2270690094236226, -0.3797780325957426)
(-0.2332162472975245, -0.3856119668036324)

(-0.2270690094236226, -0.3797780325957426)
(-0.235291964571334, -0.377386925934765)

(-0.2270690094236226, -0.3797780325957426)
(-0.2215021819573417, -0.3728115332800881)

(-0.2270690094236226, -0.3797780325957426)
(-0.2289998775517266, -0.3721655347799588)

(-0.2332162472975245, -0.3856119668036324)
(-0.235291964571334, -0.377386925934765)

(-0.2332162472975245, -0.3856119668036324)
(-0.242328443898512, -0.3834635733183099)

(-0.2332162472975245, -0.3856119668036324)
(-0.2315283356744517, -0.393786739352698)

(-0.2332162472975245, -0.3856119668036324)
(-0.2403267254026054, -0.391435890081044)

(-0.235291964571334, -0.377386925934765)
(-0.242328443898512, -0.3834635733183099)

(-0.235291964571334, -0.377386925934765)
(-0.2289998775517266, -0.3721655347799588)

(-0.235291964571334, -0.377386925934765)
(-0.2343605686567912, -0.3667918409158643)

(-0.235291964571334, -0.377386925934765)
(-0.2414394730191272, -0.370963551856938)

(-0.235291964571334, -0.377386925934765)
(-0.2461591030383741, -0.3768832529960583)

(-0.242328443898512, -0.3834635733183099)
(-0.2493362751599154, -0.388997038861656)

(-0.242328443898512, -0.3834635733183099)
(-0.2403267254026054, -0.391435890081044)

(-0.242328443898512, -0.3834635733183099)
(-0.2461591030383741, -0.3768832529960583)

(-0.242328443898512, -0.3834635733183099)
(-0.2514613866230428, -0.3817527315250119)

(0.4206418003417011, 0.148070726500257)
(0.4219488990083211, 0.1433078929124138)

(0.4206418003417011, 0.148070726500257)
(0.4254409372758685, 0.1468157569412369)

(0.4206418003417011, 0.148070726500257)
(0.419241820925959, 0.1527727835300087)

(0.4206418003417011, 0.148070726500257)
(0.4239077896673132, 0.1515225494343993)

(0.4219488990083211, 0.1433078929124138)
(0.4254409372758685, 0.1468157569412369)

(0.4219488990083211, 0.1433078929124138)
(0.426662989115533, 0.1419057391547012)

(0.4219488990083211, 0.1433078929124138)
(0.4232212917169544, 0.1384687649289418)

(0.4219488990083211, 0.1433078929124138)
(0.4184134227768571, 0.1397898197440724)

(0.4847033291551079, 0.04684447280792518)
(0.4882555171235657, 0.05079130907754237)

(0.4847033291551079, 0.04684447280792518)
(0.4892717942981089, 0.04554699494572234)

(0.4847033291551079, 0.04684447280792518)
(0.4859402390522505, 0.04168107047547333)

(0.4847033291551079, 0.04684447280792518)
(0.4811915754210641, 0.04311172699716072)

(-0.4592076832876542, -0.226585218291782)
(-0.4590166893419375, -0.2321563785595844)

(-0.4592076832876542, -0.226585218291782)
(-0.4642673653265616, -0.2288278845321847)

(-0.4592076832876542, -0.226585218291782)
(-0.4589859339731947, -0.2215613333078276)

(-0.4592076832876542, -0.226585218291782)
(-0.4625600896269275, -0.2245726576629061)

(-0.01016524503841887, -0.1892639712567299)
(-0.01372697370963532, -0.1927731151273034)

(-0.01016524503841887, -0.1892639712567299)
(-0.006603516404572213, -0.1857548275570239)

(-0.01016524503841887, -0.1892639712567299)
(-0.005345373229739596, -0.1905939471547416)

(-0.01016524503841887, -0.1892639712567299)
(-0.008907101854243954, -0.1941030908117325)

(-0.01372697370963532, -0.1927731151273034)
(-0.01728864411001739, -0.1962820477856003)

(-0.01372697370963532, -0.1927731151273034)
(-0.01246883047874806, -0.197612234468723)

(-0.01372697370963532, -0.1927731151273034)
(-0.008907101854243954, -0.1941030908117325)

(-0.01372697370963532, -0.1927731151273034)
(-0.01854683556046546, -0.1914431029028605)

(-0.006603516404572213, -0.1857548275570239)
(-0.005345373229739596, -0.1905939471547416)

(-0.006603516404572213, -0.1857548275570239)
(-0.00178364460523555, -0.1870848034977522)

(-0.006603516404572213, -0.1857548275570239)
(-0.003200240082343403, -0.1825291453325809)

(-0.006603516404572213, -0.1857548275570239)
(-0.007899320194354957, -0.181060757664227)

(0.3590755933361638, -0.3414047154999276)
(0.3653827447329257, -0.337075635040919)

(0.3590755933361638, -0.3414047154999276)
(0.3521227355791281, -0.3465727944334004)

(0.3590755933361638, -0.3414047154999276)
(0.3513881024677959, -0.3382786991192326)

(0.3590755933361638, -0.3414047154999276)
(0.3575068211821663, -0.3333023024517286)

(-0.1309547788795583, 0.3903492031020479)
(-0.1323519222513866, 0.3982389273126302)

(-0.1309547788795583, 0.3903492031020479)
(-0.1375152830184564, 0.3864078535337955)

(-0.1309547788795583, 0.3903492031020479)
(-0.129561767262078, 0.3826138837830622)

(-0.1309547788795583, 0.3903492031020479)
(-0.1369207604707663, 0.3928898976700159)

(-0.2955223858755018, 0.3050325563364815)
(-0.2879670781503259, 0.3038004041147833)

(-0.2955223858755018, 0.3050325563364815)
(-0.2908777853973368, 0.3111608310237147)

(-0.2955223858755018, 0.3050325563364815)
(-0.3001356254362929, 0.3113325514293823)

(-0.2955223858755018, 0.3050325563364815)
(-0.3015087858843879, 0.3044950671024085)

(-0.2879670781503259, 0.3038004041147833)
(-0.2846461812076974, 0.296539437016975)

(-0.2879670781503259, 0.3038004041147833)
(-0.2908777853973368, 0.3111608310237147)

(-0.2879670781503259, 0.3038004041147833)
(-0.2831470507805587, 0.3085878604754822)

(-0.2879670781503259, 0.3038004041147833)
(-0.2815407036843157, 0.302305190260023)

(0.1522106479676826, -0.1525011234929545)
(0.1492424213469462, -0.1562953435897534)

(0.1522106479676826, -0.1525011234929545)
(0.1469468123374482, -0.1515670725959153)

(0.1522106479676826, -0.1525011234929545)
(0.150529804132571, -0.1481895861600866)

(0.1522106479676826, -0.1525011234929545)
(0.1540825362414632, -0.1569062762614502)

(-0.2847581606832186, -0.2622364436272528)
(-0.2919259676766882, -0.2612851627001387)

(-0.2847581606832186, -0.2622364436272528)
(-0.2893778136506116, -0.267835497586053)

(-0.2847581606832186, -0.2622364436272528)
(-0.2778249270740874, -0.2629756052829773)

(-0.2847581606832186, -0.2622364436272528)
(-0.282515905022179, -0.2686441739531821)

(0.1202488008180176, 0.06367428620803246)
(0.1159797512134157, 0.06477057980772101)

(0.1202488008180176, 0.06367428620803246)
(0.1170464542111542, 0.06078759352387471)

(0.1202488008180176, 0.06367428620803246)
(0.1244262738116914, 0.06259278503736515)

(0.1202488008180176, 0.06367428620803246)
(0.1211961388231484, 0.0597403698035772)

(-0.08411143654222288, -0.1281396821266859)
(-0.08059338695635379, -0.1245649942256204)

(-0.08411143654222288, -0.1281396821266859)
(-0.08943644556251601, -0.1258000708234973)

(-0.08411143654222288, -0.1281396821266859)
(-0.08778097598190049, -0.1316689080552367)

(-0.08411143654222288, -0.1281396821266859)
(-0.08473068665320811, -0.1238696744646549)

(0.08333339942672392, 0.03431728718788568)
(0.08233154647131817, 0.03767128198467744)

(0.08333339942672392, 0.03431728718788568)
(0.08439354923623303, 0.03088081964659242)

(0.08333339942672392, 0.03431728718788568)
(0.08113594579034976, 0.03174015564817803)

(0.08333339942672392, 0.03431728718788568)
(0.08016430291480457, 0.03517356524518537)

(0.0640293168899322, 0.01498819381759382)
(0.06330719211101576, 0.0178378155409721)

(0.0640293168899322, 0.01498819381759382)
(0.06475092178942948, 0.01225962618624751)

(0.0640293168899322, 0.01498819381759382)
(0.06599195094842708, 0.01689484041531048)

(0.0640293168899322, 0.01498819381759382)
(0.06677826720280078, 0.01385697002342673)

(-0.1408174827912835, -0.2581594827204906)
(-0.1345728599400927, -0.2604407283591859)

(-0.1408174827912835, -0.2581594827204906)
(-0.1467894416672902, -0.2558297132791094)

(-0.1408174827912835, -0.2581594827204906)
(-0.1461724390514806, -0.2622219183529485)

(-0.1408174827912835, -0.2581594827204906)
(-0.1397042561225725, -0.2643803468406165)

(-0.1345728599400927, -0.2604407283591859)
(-0.1291816414103301, -0.2564481320058754)

(-0.1345728599400927, -0.2604407283591859)
(-0.1282793989880574, -0.2627815878640445)

(-0.1345728599400927, -0.2604407283591859)
(-0.1333888121514062, -0.2668694227033135)

(-0.1345728599400927, -0.2604407283591859)
(-0.1397042561225725, -0.2643803468406165)

(-0.1291816414103301, -0.2564481320058754)
(-0.1282793989880574, -0.2627815878640445)

(-0.1291816414103301, -0.2564481320058754)
(-0.1232192071828927, -0.2584613435117395)

(-0.1291816414103301, -0.2564481320058754)
(-0.1241418692547892, -0.2523503059473441)

(-0.1291816414103301, -0.2564481320058754)
(-0.1292018124098137, -0.2513270790254499)

(-0.437908639276947, 0.02605960087608652)
(-0.4366023393192239, 0.02151988639636591)

(-0.437908639276947, 0.02605960087608652)
(-0.4331166749773488, 0.02447013516385148)

(-0.437908639276947, 0.02605960087608652)
(-0.4345306875720112, 0.02928535296328868)

(-0.437908639276947, 0.02605960087608652)
(-0.4393010231795993, 0.03066375778655565)

(-0.1813766989500551, 0.3876154950354938)
(-0.1823929631937599, 0.3962789795940682)

(-0.1813766989500551, 0.3876154950354938)
(-0.1795805994413839, 0.379223925259907)

(-0.1813766989500551, 0.3876154950354938)
(-0.1730479957040622, 0.3854188757489507)

(-0.1813766989500551, 0.3876154950354938)
(-0.175951227436539, 0.3928103662773088)

(-0.03606051801661106, -0.2444392433550799)
(-0.04065572793964969, -0.2428312016703377)

(-0.03606051801661106, -0.2444392433550799)
(-0.03123576037620711, -0.2457513842436149)

(-0.03606051801661106, -0.2444392433550799)
(-0.03502640755273573, -0.2494790612956979)

(-0.03606051801661106, -0.2444392433550799)
(-0.04001622541618857, -0.2473497156806655)

(-0.0025717723090906, 0.01475807442134121)
(0.0002707918611161639, 0.01624187873518416)

(-0.0025717723090906, 0.01475807442134121)
(-0.005000432678527428, 0.0153872614444573)

(-0.0025717723090906, 0.01475807442134121)
(-0.0004641442390826492, 0.01379322741607306)

(-0.0025717723090906, 0.01475807442134121)
(-0.002639029553718322, 0.01719570096008659)

(0.4698895970292846, 0.2691863406775313)
(0.4754175519011363, 0.2738726822753206)

(0.4698895970292846, 0.2691863406775313)
(0.4646612081116114, 0.2644084753064026)

(0.4698895970292846, 0.2691863406775313)
(0.4633606141045085, 0.2717059762185558)

(0.4698895970292846, 0.2691863406775313)
(0.4688116292832769, 0.2759673634041747)

(-0.2524150060974451, 0.1897377652349055)
(-0.2559116246626058, 0.1863423051521624)

(-0.2524150060974451, 0.1897377652349055)
(-0.2575297937301833, 0.1905725005138009)

(-0.2524150060974451, 0.1897377652349055)
(-0.2491983583689838, 0.1929498702151536)

(-0.2524150060974451, 0.1897377652349055)
(-0.2539983133970526, 0.193799435790928)

(-0.1611277461871223, 0.1861116215637789)
(-0.1626811027254989, 0.1907621156619643)

(-0.1611277461871223, 0.1861116215637789)
(-0.1576055864037018, 0.1892830208654863)

(-0.1611277461871223, 0.1861116215637789)
(-0.1598078444911338, 0.1808045807807383)

(-0.1611277461871223, 0.1861116215637789)
(-0.1562295403917653, 0.1841292819104959)

(-0.06517321682700072, -0.02458195803204169)
(-0.06659495420051995, -0.0194144442910479)

(-0.06517321682700072, -0.02458195803204169)
(-0.06165067857801945, -0.02048238796333861)

(-0.06517321682700072, -0.02458195803204169)
(-0.05886825402514087, -0.02479720879327185)

(-0.06517321682700072, -0.02458195803204169)
(-0.06208125049933026, -0.02944691534901678)

(-0.06517321682700072, -0.02458195803204169)
(-0.06601053111451677, -0.02937205123925213)

(-0.06659495420051995, -0.0194144442910479)
(-0.06165067857801945, -0.02048238796333861)

(-0.06659495420051995, -0.0194144442910479)
(-0.06308116740706417, -0.01592895982210935)

(-0.06659495420051995, -0.0194144442910479)
(-0.0678026218235467, -0.01456002279887582)

(-0.06659495420051995, -0.0194144442910479)
(-0.07136163141779239, -0.01796043495003699)

(-0.2625358383094592, 0.1412555284548944)
(-0.2593099167815171, 0.1444477430290515)

(-0.2625358383094592, 0.1412555284548944)
(-0.2583447656985042, 0.1395376570621689)

(-0.2625358383094592, 0.1412555284548944)
(-0.2660610093113689, 0.1377096619307156)

(-0.2625358383094592, 0.1412555284548944)
(-0.261908185838789, 0.137103977142537)

(-0.4847410306683936, 0.08828603791480912)
(-0.4878968057196523, 0.0843793561735102)

(-0.4847410306683936, 0.08828603791480912)
(-0.489290210588076, 0.08920758363136867)

(-0.4847410306683936, 0.08828603791480912)
(-0.4863343248726025, 0.09300841589659505)

(-0.4847410306683936, 0.08828603791480912)
(-0.4814901728363704, 0.09210594263022305)

(-0.1246032707399043, 0.197501276542742)
(-0.129472576497603, 0.1986381209969378)

(-0.1246032707399043, 0.197501276542742)
(-0.1196860190319311, 0.1965608072281411)

(-0.1246032707399043, 0.197501276542742)
(-0.121783052880759, 0.2017963793069908)

(-0.1246032707399043, 0.197501276542742)
(-0.1263644723600342, 0.2008279939873812)

(0.3113277126430061, 0.1523841300737054)
(0.3161589263322698, 0.1510959631785789)

(0.3113277126430061, 0.1523841300737054)
(0.3064964989198802, 0.1536722969696885)

(0.3113277126430061, 0.1523841300737054)
(0.310025601970344, 0.1572116048331281)

(0.3113277126430061, 0.1523841300737054)
(0.3148039482910204, 0.1557249547560109)

(0.3161589263322698, 0.1510959631785789)
(0.3174589479385345, 0.1462679259143723)

(0.3161589263322698, 0.1510959631785789)
(0.3209901400498452, 0.1498077962827371)

(0.3161589263322698, 0.1510959631785789)
(0.3196901184440448, 0.1546358335469323)

(0.3161589263322698, 0.1510959631785789)
(0.3148039482910204, 0.1557249547560109)

(0.4837333978045665, 0.03322319492734592)
(0.4824801909861043, 0.03801511463648231)

(0.4837333978045665, 0.03322319492734592)
(0.4871836062223027, 0.03668704668738294)

(0.4837333978045665, 0.03322319492734592)
(0.4878511930724645, 0.03145146207570637)

(0.4837333978045665, 0.03322319492734592)
(0.4845841940287091, 0.0288784113960745)

(-0.484363748570562, -0.1156030682111875)
(-0.4831535682406727, -0.1204559559417489)

(-0.484363748570562, -0.1156030682111875)
(-0.4855760932563531, -0.1107496830038405)

(-0.484363748570562, -0.1156030682111875)
(-0.4879609753855432, -0.119075801169209)

(-0.484363748570562, -0.1156030682111875)
(-0.4894214169745333, -0.114290625038876)

(-0.4831535682406727, -0.1204559559417489)
(-0.4879609753855432, -0.119075801169209)

(-0.4831535682406727, -0.1204559559417489)
(-0.4867507475603964, -0.1239287453495674)

(-0.4831535682406727, -0.1204559559417489)
(-0.4819444116298326, -0.1253077872616137)

(-0.4831535682406727, -0.1204559559417489)
(-0.4783472787501897, -0.1218349523779408)

(-0.4855760932563531, -0.1107496830038405)
(-0.486761085091271, -0.1059221721402951)

(-0.4855760932563531, -0.1107496830038405)
(-0.4906481845790883, -0.1093277801907768)

(-0.4855760932563531, -0.1107496830038405)
(-0.4894214169745333, -0.114290625038876)

(-0.4855760932563531, -0.1107496830038405)
(-0.4819765875814074, -0.1072777506654746)

(-0.4705050406288712, 0.3287339515124369)
(-0.4770718640746976, 0.3224576098170757)

(-0.4705050406288712, 0.3287339515124369)
(-0.4793106129812665, 0.3309550807553077)

(-0.4705050406288712, 0.3287339515124369)
(-0.4733937321554955, 0.3370147571056486)

(-0.4705050406288712, 0.3287339515124369)
(-0.4640716664596803, 0.3345468265005855)

(-0.4770718640746976, 0.3224576098170757)
(-0.4752639851305749, 0.3125244023241026)

(-0.4770718640746976, 0.3224576098170757)
(-0.4793106129812665, 0.3309550807553077)

(-0.4770718640746976, 0.3224576098170757)
(-0.4854771338960152, 0.3242973180874458)

(-0.4770718640746976, 0.3224576098170757)
(-0.4826387271950706, 0.3168735769188002)

(0.07501313588003117, -0.3832906927572757)
(0.08077933820313869, -0.3893143219878178)

(0.07501313588003117, -0.3832906927572757)
(0.06707433936631875, -0.3821866080609174)

(0.07501313588003117, -0.3832906927572757)
(0.07132728846706309, -0.3895164472226073)

(0.07501313588003117, -0.3832906927572757)
(0.08233180111096704, -0.3831148093487131)

(-0.07376041712696714, -0.3073182599896353)
(-0.0689271302993311, -0.302232649424485)

(-0.07376041712696714, -0.3073182599896353)
(-0.0757453784995234, -0.3004571084192477)

(-0.07376041712696714, -0.3073182599896353)
(-0.08029180558073278, -0.305405209193389)

(-0.07376041712696714, -0.3073182599896353)
(-0.07850829125991127, -0.3126937774621436)

(-0.3745340701812577, -0.1291647122006266)
(-0.3783082815247346, -0.1326042440075481)

(-0.3745340701812577, -0.1291647122006266)
(-0.3791146912236536, -0.1277183098361984)

(-0.3745340701812577, -0.1291647122006266)
(-0.3753689368409137, -0.1243829914561593)

(-0.3745340701812577, -0.1291647122006266)
(-0.3706837239289956, -0.1257040530530629)

(0.06268774913655285, 0.02070204230974321)
(0.06194071182351994, 0.02353873013198616)

(0.06268774913655285, 0.02070204230974321)
(0.06475124079522569, 0.02275511405878895)

(0.06268774913655285, 0.02070204230974321)
(0.06531922613783626, 0.01980777041094149)

(0.06268774913655285, 0.02070204230974321)
(0.06330719211101576, 0.0178378155409721)

(0.06194071182351994, 0.02353873013198616)
(0.05911764917687128, 0.02429602227302817)

(0.06194071182351994, 0.02353873013198616)
(0.06119127485274946, 0.02639952612178738)

(0.06194071182351994, 0.02353873013198616)
(0.06475124079522569, 0.02275511405878895)

(0.06194071182351994, 0.02353873013198616)
(0.06394796727335385, 0.02558848854449095)

(0.2750522070133701, -0.32120697006149)
(0.274325660558401, -0.3136133495172156)

(0.2750522070133701, -0.32120697006149)
(0.281078268377834, -0.3166865852082428)

(0.2750522070133701, -0.32120697006149)
(0.2762427191239734, -0.3288157811639963)

(0.2750522070133701, -0.32120697006149)
(0.2821647167433543, -0.3240701404213052)

(-0.008793670552656223, 0.06582508843226188)
(-0.01326675118135363, 0.06676078534761645)

(-0.008793670552656223, 0.06582508843226188)
(-0.01176136268420205, 0.06254602284447401)

(-0.008793670552656223, 0.06582508843226188)
(-0.007301534750059221, 0.06178459305978674)

(-0.008793670552656223, 0.06582508843226188)
(-0.004409088738354425, 0.06498916261757229)

(0.3435519928163863, 0.002210286188259318)
(0.3470272300723155, 0.005449082829979719)

(0.3435519928163863, 0.002210286188259318)
(0.3402125526407407, -0.001128218587345295)

(0.3435519928163863, 0.002210286188259318)
(0.3425477511577065, 0.006363822521392231)

(0.3435519928163863, 0.002210286188259318)
(0.3390596878851078, 0.003363329873214892)

(0.3470272300723155, 0.005449082829979719)
(0.3425477511577065, 0.006363822521392231)

(0.3470272300723155, 0.005449082829979719)
(0.351510164227828, 0.003945606079572901)

(0.3470272300723155, 0.005449082829979719)
(0.3505740785890925, 0.008482411015296749)

(0.3470272300723155, 0.005449082829979719)
(0.3459552298722784, 0.009426002697931472)

(0.2862343088784296, -0.4728632561346453)
(0.2774751949326508, -0.4689247952701664)

(0.2862343088784296, -0.4728632561346453)
(0.2784287125712339, -0.4780040605262237)

(0.2862343088784296, -0.4728632561346453)
(0.2951493362450091, -0.4763593498366232)

(0.2862343088784296, -0.4728632561346453)
(0.2879347097956396, -0.4828962787574581)

(0.2774751949326508, -0.4689247952701664)
(0.2766573591637158, -0.4593822662591027)

(0.2774751949326508, -0.4689247952701664)
(0.2784287125712339, -0.4780040605262237)

(0.2774751949326508, -0.4689247952701664)
(0.2696951117393057, -0.4744064600124649)

(0.2774751949326508, -0.4689247952701664)
(0.2687781311997025, -0.4649254051217772)

(0.4749559782289264, 0.4486198499886485)
(0.4760313142789174, 0.4388118444946623)

(0.4749559782289264, 0.4486198499886485)
(0.48429933467633, 0.4449232769749231)

(0.4749559782289264, 0.4486198499886485)
(0.4827267256886024, 0.4551212900821593)

(0.4749559782289264, 0.4486198499886485)
(0.4735221946300304, 0.4584254271073136)

(0.2290162096301403, 0.4080124354754467)
(0.2359497899011348, 0.4044068940655899)

(0.2290162096301403, 0.4080124354754467)
(0.2206266826167685, 0.4111766900967029)

(0.2290162096301403, 0.4080124354754467)
(0.2281821206293587, 0.4167549746904724)

(0.2290162096301403, 0.4080124354754467)
(0.2376786450527607, 0.4122698158077173)

(-0.1751387452424045, 0.3090710199589727)
(-0.1675520307375528, 0.3066436007547321)

(-0.1751387452424045, 0.3090710199589727)
(-0.1732041878628979, 0.300135870141371)

(-0.1751387452424045, 0.3090710199589727)
(-0.1809743902602569, 0.3038907129841394)

(-0.1751387452424045, 0.3090710199589727)
(-0.182588087097705, 0.3117087415323331)

(-0.07812862606490048, -0.3748203104068432)
(-0.08416902995778267, -0.3807281357674868)

(-0.07812862606490048, -0.3748203104068432)
(-0.08579982675135325, -0.3727539414276599)

(-0.07812862606490048, -0.3748203104068432)
(-0.07178374400046422, -0.3691478178667046)

(-0.07812862606490048, -0.3748203104068432)
(-0.07917582260115466, -0.3671291362439167)

(-0.08416902995778267, -0.3807281357674868)
(-0.08579982675135325, -0.3727539414276599)

(-0.08416902995778267, -0.3807281357674868)
(-0.08212052976732298, -0.3885393747958504)

(-0.08416902995778267, -0.3807281357674868)
(-0.09007273544859935, -0.3865770532113937)

(-0.08416902995778267, -0.3807281357674868)
(-0.0918355900775678, -0.3788621283715902)

(-0.1570446969835012, 0.1700829118635938)
(-0.1584868896479716, 0.1752255645608222)

(-0.1570446969835012, 0.1700829118635938)
(-0.1618916885793533, 0.1712589736343537)

(-0.1570446969835012, 0.1700829118635938)
(-0.1606342956845692, 0.1669592281444618)

(-0.1570446969835012, 0.1700829118635938)
(-0.1555266400934397, 0.1655311730374085)

(0.04198110877848889, -0.4763879041531629)
(0.0328868287699753, -0.4739097991745951)

(0.04198110877848889, -0.4763879041531629)
(0.05104746669151027, -0.4783566833460774)

(0.04198110877848889, -0.4763879041531629)
(0.03538510872158557, -0.4831299914848359)

(0.04198110877848889, -0.4763879041531629)
(0.04521258641396929, -0.4867227165999342)

(0.05424553178738049, -0.1885020840437094)
(0.05712660383077078, -0.1843385432108164)

(0.05424553178738049, -0.1885020840437094)
(0.05215433048575775, -0.1837980715909301)

(0.05424553178738049, -0.1885020840437094)
(0.04938207675542604, -0.1878581545840304)

(0.05424553178738049, -0.1885020840437094)
(0.05139306335524642, -0.1924251179152595)

(0.05712660383077078, -0.1843385432108164)
(0.06218687250197014, -0.1850664538617887)

(0.05712660383077078, -0.1843385432108164)
(0.06012181409962974, -0.1803005861495018)

(0.05712660383077078, -0.1843385432108164)
(0.05215433048575775, -0.1837980715909301)

(0.05712660383077078, -0.1843385432108164)
(0.05466825769179055, -0.1790992255654685)

(0.06218687250197014, -0.1850664538617887)
(0.06012181409962974, -0.1803005861495018)

(0.06218687250197014, -0.1850664538617887)
(0.06512711949349065, -0.1810239401437741)

(0.06218687250197014, -0.1850664538617887)
(0.06710593554711392, -0.1856620044808895)

(0.06218687250197014, -0.1850664538617887)
(0.06416425588883351, -0.1896834485234778)

(0.2080737877576031, 0.2402377608104183)
(0.2112305731270062, 0.243577923036097)

(0.2080737877576031, 0.2402377608104183)
(0.2049583253945098, 0.2367067245346222)

(0.2080737877576031, 0.2402377608104183)
(0.2092938045331625, 0.2359604022805463)

(0.2080737877576031, 0.2402377608104183)
(0.2126900950984502, 0.2395685976712977)

(-0.1489099602191272, -0.4503365578092298)
(-0.1556353429522999, -0.4569254612801306)

(-0.1489099602191272, -0.4503365578092298)
(-0.1579915569927577, -0.44792522070727)

(-0.1489099602191272, -0.4503365578092298)
(-0.1415451073091074, -0.4439773260288835)

(-0.1489099602191272, -0.4503365578092298)
(-0.1502998579696924, -0.4415338093785216)

(-0.1556353429522999, -0.4569254612801306)
(-0.1532472993571315, -0.466071723060837)

(-0.1556353429522999, -0.4569254612801306)
(-0.1624120887769298, -0.4635452903585299)

(-0.1556353429522999, -0.4569254612801306)
(-0.1579915569927577, -0.44792522070727)

(-0.1556353429522999, -0.4569254612801306)
(-0.1644330316260167, -0.4547187522242766)

(-0.1532472993571315, -0.466071723060837)
(-0.1624120887769298, -0.4635452903585299)

(-0.1532472993571315, -0.466071723060837)
(-0.1601247550071127, -0.4731639407149306)

(-0.1532472993571315, -0.466071723060837)
(-0.1511263237773848, -0.4750289975375755)

(-0.1532472993571315, -0.466071723060837)
(-0.1445577264095721, -0.4681277972882674)

(-0.1624120887769298, -0.4635452903585299)
(-0.1601247550071127, -0.4731639407149306)

(-0.1624120887769298, -0.4635452903585299)
(-0.1693522482300231, -0.4706575402536913)

(-0.1624120887769298, -0.4635452903585299)
(-0.1715870043843077, -0.4609355010879246)

(-0.1624120887769298, -0.4635452903585299)
(-0.1644330316260167, -0.4547187522242766)

(-0.09869032013868283, -0.2609048729648341)
(-0.1052923437847361, -0.2597588158625579)

(-0.09869032013868283, -0.2609048729648341)
(-0.09276782540936719, -0.2620609765181676)

(-0.09869032013868283, -0.2609048729648341)
(-0.09694129267440924, -0.2671184373181257)

(-0.09869032013868283, -0.2609048729648341)
(-0.1016493211364876, -0.2650701697041188)

(-0.2928962093565035, 0.104735714586926)
(-0.2977875483285586, 0.1057968632131048)

(-0.2928962093565035, 0.104735714586926)
(-0.2958922325986043, 0.1004067015673895)

(-0.2928962093565035, 0.104735714586926)
(-0.2881207563499134, 0.1032369544566066)

(-0.2928962093565035, 0.104735714586926)
(-0.2910493919290953, 0.1006652858373878)

(0.1565784210143705, -0.04326400402842233)
(0.1591960487205962, -0.04064596709278607)

(0.1565784210143705, -0.04326400402842233)
(0.1540489622253585, -0.04596320036782279)

(0.1565784210143705, -0.04326400402842233)
(0.1580746434724923, -0.04679796269384813)

(0.1565784210143705, -0.04326400402842233)
(0.15952316172341, -0.04361904002082972)

(0.1591960487205962, -0.04064596709278607)
(0.1583762251767434, -0.03718511294159541)

(0.1591960487205962, -0.04064596709278607)
(0.1618217763728133, -0.03801674156406155)

(0.1591960487205962, -0.04064596709278607)
(0.1628296250322047, -0.04172633875351825)

(0.1591960487205962, -0.04064596709278607)
(0.15952316172341, -0.04361904002082972)

(0.1583762251767434, -0.03718511294159541)
(0.1618217763728133, -0.03801674156406155)

(0.1583762251767434, -0.03718511294159541)
(0.1609629398564213, -0.03471940200674097)

(0.1583762251767434, -0.03718511294159541)
(0.1574187674548621, -0.03370627888113552)

(0.1583762251767434, -0.03718511294159541)
(0.1548283600296997, -0.03627444592345463)

(0.1540489622253585, -0.04596320036782279)
(0.1580746434724923, -0.04679796269384813)

(0.1540489622253585, -0.04596320036782279)
(0.1544473860441984, -0.04910627937708358)

(0.1540489622253585, -0.04596320036782279)
(0.1510947534890569, -0.04812341215791271)

(0.1540489622253585, -0.04596320036782279)
(0.150520023738446, -0.04472288469409781)

(0.1618217763728133, -0.03801674156406155)
(0.1609629398564213, -0.03471940200674097)

(0.1618217763728133, -0.03801674156406155)
(0.1644641317326628, -0.03541962914594489)

(0.1618217763728133, -0.03801674156406155)
(0.1628296250322047, -0.04172633875351825)

(0.1618217763728133, -0.03801674156406155)
(0.1647582023981439, -0.03834110890734536)

(0.1609629398564213, -0.03471940200674097)
(0.1644641317326628, -0.03541962914594489)

(0.1609629398564213, -0.03471940200674097)
(0.1637317601525655, -0.03224637846190802)

(0.1609629398564213, -0.03471940200674097)
(0.1574187674548621, -0.03370627888113552)

(0.1609629398564213, -0.03471940200674097)
(0.1599225500957653, -0.03188623594479401)

(0.1644641317326628, -0.03541962914594489)
(0.1637317601525655, -0.03224637846190802)

(0.1644641317326628, -0.03541962914594489)
(0.1671292497637851, -0.03280482556855921)

(0.1644641317326628, -0.03541962914594489)
(0.1682532161350938, -0.03656147099363991)

(0.1644641317326628, -0.03541962914594489)
(0.1647582023981439, -0.03834110890734536)

(0.1637317601525655, -0.03224637846190802)
(0.1671292497637851, -0.03280482556855921)

(0.1637317601525655, -0.03224637846190802)
(0.1664580594009869, -0.02946312345390443)

(0.1637317601525655, -0.03224637846190802)
(0.1599225500957653, -0.03188623594479401)

(0.1637317601525655, -0.03224637846190802)
(0.1633235228019541, -0.02909860623448176)

(0.2716428555910299, 0.1523843485693661)
(0.2729324096044766, 0.1475535048443415)

(0.2716428555910299, 0.1523843485693661)
(0.2763572709800852, 0.1510545861881307)

(0.2716428555910299, 0.1523843485693661)
(0.2753730506184465, 0.1564541214679289)

(0.2716428555910299, 0.1523843485693661)
(0.2702966724181353, 0.1573621480605629)

(0.3810729876921738, -0.02670695008514037)
(0.3776690084657447, -0.03023427149012701)

(0.3810729876921738, -0.02670695008514037)
(0.3821146392547086, -0.03144470038169372)

(0.3810729876921738, -0.02670695008514037)
(0.3842423277945183, -0.02336111914184862)

(0.3810729876921738, -0.02670695008514037)
(0.3853281978465644, -0.02830779842590237)

(0.3776690084657447, -0.03023427149012701)
(0.3821146392547086, -0.03144470038169372)

(0.3776690084657447, -0.03023427149012701)
(0.3788012658505878, -0.03488711289145519)

(0.3776690084657447, -0.03023427149012701)
(0.3741982689808239, -0.03369643040524822)

(0.3776690084657447, -0.03023427149012701)
(0.3729674672470261, -0.02894968964897066)

(0.1711547116630547, 0.1304366400522948)
(0.1736062877931694, 0.1261034530945205)

(0.1711547116630547, 0.1304366400522948)
(0.1762331766273409, 0.1302139134807474)

(0.1711547116630547, 0.1304366400522948)
(0.1690146226867664, 0.134834666510796)

(0.1711547116630547, 0.1304366400522948)
(0.1740201227831193, 0.1342447260056018)

(-0.1015547252299334, -0.3146198917925159)
(-0.09756502042830825, -0.3087792894387575)

(-0.1015547252299334, -0.3146198917925159)
(-0.09438058561469712, -0.3153659425375673)

(-0.1015547252299334, -0.3146198917925159)
(-0.09832817156536729, -0.3210377541974141)

(-0.1015547252299334, -0.3146198917925159)
(-0.1056855290464666, -0.3201727289040815)

(-0.09756502042830825, -0.3087792894387575)
(-0.1007200089083735, -0.3023927622575501)

(-0.09756502042830825, -0.3087792894387575)
(-0.09353877739888439, -0.3028607554723182)

(-0.09756502042830825, -0.3087792894387575)
(-0.09069786687699616, -0.309097981516578)

(-0.09756502042830825, -0.3087792894387575)
(-0.09438058561469712, -0.3153659425375673)

(0.4037543207762258, 0.1072479763529702)
(0.4024262177991785, 0.1120423311928934)

(0.4037543207762258, 0.1072479763529702)
(0.405037364773977, 0.1024187849055287)

(0.4037543207762258, 0.1072479763529702)
(0.3991295887384912, 0.1086009720481586)

(0.4037543207762258, 0.1072479763529702)
(0.4005156241170633, 0.1039644317716323)

(0.4024262177991785, 0.1120423311928934)
(0.3991295887384912, 0.1086009720481586)

(0.4024262177991785, 0.1120423311928934)
(0.39767623402274, 0.1134013037872177)

(0.4024262177991785, 0.1120423311928934)
(0.4011555714457241, 0.1168792156241492)

(0.4024262177991785, 0.1120423311928934)
(0.4059867098726749, 0.1155996307332643)

(0.155560040881363, -0.09169878315661714)
(0.15944306593998, -0.09218596438491983)

(0.155560040881363, -0.09169878315661714)
(0.1517006266615381, -0.09121859203500912)

(0.155560040881363, -0.09169878315661714)
(0.1571078851448541, -0.09532046274723412)

(0.155560040881363, -0.09169878315661714)
(0.1529349294028888, -0.09467954762507697)

(0.15944306593998, -0.09218596438491983)
(0.1571078851448541, -0.09532046274723412)

(0.15944306593998, -0.09218596438491983)
(0.1612622538120217, -0.09532232460669827)

(0.15944306593998, -0.09218596438491983)
(0.1634554359431613, -0.09214268916020285)

(0.15944306593998, -0.09218596438491983)
(0.1617640232373748, -0.0889822904092239)

(0.1517006266615381, -0.09121859203500912)
(0.1501885206847973, -0.08766622605199248)

(0.1517006266615381, -0.09121859203500912)
(0.1476410274289015, -0.09066740977382859)

(0.1517006266615381, -0.09121859203500912)
(0.14869903913942, -0.09394792494819972)

(0.1517006266615381, -0.09121859203500912)
(0.1529349294028888, -0.09467954762507697)

(0.1501885206847973, -0.08766622605199248)
(0.1476410274289015, -0.09066740977382859)

(0.1501885206847973, -0.08766622605199248)
(0.1463826197320722, -0.08718462075044643)

(0.1501885206847973, -0.08766622605199248)
(0.1486979560651819, -0.08427146105958488)

(0.1501885206847973, -0.08766622605199248)
(0.1524625307061049, -0.08459062629185365)

(0.1476410274289015, -0.09066740977382859)
(0.1463826197320722, -0.08718462075044643)

(0.1476410274289015, -0.09066740977382859)
(0.143655159170325, -0.08984152233569787)

(0.1476410274289015, -0.09066740977382859)
(0.14869903913942, -0.09394792494819972)

(0.1476410274289015, -0.09066740977382859)
(0.1447778679527589, -0.09323250914646848)

(0.1192772353318625, -0.142276953872875)
(0.1238776676457124, -0.1413958256854994)

(0.1192772353318625, -0.142276953872875)
(0.1211931856864273, -0.145980717169954)

(0.1192772353318625, -0.142276953872875)
(0.1166540986850393, -0.145837570733038)

(0.1192772353318625, -0.142276953872875)
(0.1210260869384476, -0.1389377945326953)

(0.2447819593316407, -0.2650814653360942)
(0.2511829969005414, -0.2621669780907703)

(0.2447819593316407, -0.2650814653360942)
(0.237450415301155, -0.264347312141728)

(0.2447819593316407, -0.2650814653360942)
(0.2414682797703035, -0.2591664603269189)

(0.2447819593316407, -0.2650814653360942)
(0.2510498677105675, -0.2678561930700707)

(0.2447819593316407, -0.2650814653360942)
(0.2467231790198011, -0.2591702502743293)

(0.3839115466196732, -0.2273613039870147)
(0.3813374341770674, -0.2314320446516809)

(0.3839115466196732, -0.2273613039870147)
(0.3857653069291994, -0.222664782033802)

(0.3839115466196732, -0.2273613039870147)
(0.3794290705764338, -0.2275093118149465)

(0.3839115466196732, -0.2273613039870147)
(0.3817040502072759, -0.2243499194552569)

(0.3813374341770674, -0.2314320446516809)
(0.3834075225256998, -0.2357682282223107)

(0.3813374341770674, -0.2314320446516809)
(0.3784515274560517, -0.2353367839620205)

(0.3813374341770674, -0.2314320446516809)
(0.3763824923758458, -0.2312073218606392)

(0.3813374341770674, -0.2314320446516809)
(0.3794290705764338, -0.2275093118149465)

(0.3982095966519184, 0.4679016350898829)
(0.4077933240440368, 0.4660677408774981)

(0.3982095966519184, 0.4679016350898829)
(0.4045464689323008, 0.4750935322515043)

(0.3982095966519184, 0.4679016350898829)
(0.3948941570681322, 0.4763780843135494)

(0.3982095966519184, 0.4679016350898829)
(0.3886367300148861, 0.4694723617470097)

(0.4077933240440368, 0.4660677408774981)
(0.4045464689323008, 0.4750935322515043)

(0.4077933240440368, 0.4660677408774981)
(0.4142196009643144, 0.4734031663352292)

(0.4077933240440368, 0.4660677408774981)
(0.4174226594991993, 0.4641874755375136)

(0.4077933240440368, 0.4660677408774981)
(0.4112297234186491, 0.4568365869359658)

(0.469010790025098, 0.3969921226917386)
(0.4649118857681416, 0.4062087776653751)

(0.469010790025098, 0.3969921226917386)
(0.4745502427392067, 0.4048119861542077)

(0.469010790025098, 0.3969921226917386)
(0.4796071116510379, 0.3958551713853454)

(0.469010790025098, 0.3969921226917386)
(0.4745020173426071, 0.3866908374366012)

(0.4649118857681416, 0.4062087776653751)
(0.4552295696135992, 0.4074750163662163)

(0.4649118857681416, 0.4062087776653751)
(0.4745502427392067, 0.4048119861542077)

(0.4649118857681416, 0.4062087776653751)
(0.4704062648571157, 0.41368714071978)

(0.4649118857681416, 0.4062087776653751)
(0.4611278647693136, 0.4150792929472775)

(-0.2406335204061219, 0.3165199889524296)
(-0.249082455753221, 0.3187372022334231)

(-0.2406335204061219, 0.3165199889524296)
(-0.2466766310797501, 0.3112546315463664)

(-0.2406335204061219, 0.3165199889524296)
(-0.2390046733628343, 0.3093275438008036)

(-0.2406335204061219, 0.3165199889524296)
(-0.2335561018358861, 0.3147180506018979)

(-0.249082455753221, 0.3187372022334231)
(-0.2506589810571384, 0.3266442534116856)

(-0.249082455753221, 0.3187372022334231)
(-0.2466766310797501, 0.3112546315463664)

(-0.249082455753221, 0.3187372022334231)
(-0.2575052783603785, 0.320959707880991)

(-0.249082455753221, 0.3187372022334231)
(-0.2551492112226861, 0.31204688742854)

(-0.2470839613759716, 0.2000408775422241)
(-0.2435031694007334, 0.203433796482167)

(-0.2470839613759716, 0.2000408775422241)
(-0.2419625991968804, 0.1993531385307784)

(-0.2470839613759716, 0.2000408775422241)
(-0.2505239772710759, 0.1969503904623839)

(-0.2470839613759716, 0.2000408775422241)
(-0.2455426298983163, 0.1961486542921989)

(-0.2435031694007334, 0.203433796482167)
(-0.2419625991968804, 0.1993531385307784)

(-0.2435031694007334, 0.203433796482167)
(-0.2385732843743122, 0.2027400822707166)

(-0.2435031694007334, 0.203433796482167)
(-0.2399545007628638, 0.207056976689581)

(-0.2435031694007334, 0.203433796482167)
(-0.2447997182790048, 0.2082551072983559)

(0.1231128441193812, 0.1203245553185832)
(0.1257883948175335, 0.1243679725094205)

(0.1231128441193812, 0.1203245553185832)
(0.1181577082826589, 0.1208928132236452)

(0.1231128441193812, 0.1203245553185832)
(0.1280255140928568, 0.1200880447201916)

(0.1231128441193812, 0.1203245553185832)
(0.1218116237050051, 0.1238346315948828)

(-0.2880342863468501, -0.1530175764901667)
(-0.2928355920947803, -0.1518766323979667)

(-0.2880342863468501, -0.1530175764901667)
(-0.2889183196822223, -0.1484421557976953)

(-0.2880342863468501, -0.1530175764901667)
(-0.2840874744509455, -0.1497032625013177)

(-0.2880342863468501, -0.1530175764901667)
(-0.2830710846228489, -0.1544403074671754)

(-0.09845625341409195, 0.3055985173077826)
(-0.0998161575445306, 0.313263587246367)

(-0.09845625341409195, 0.3055985173077826)
(-0.1053680919748744, 0.3083800351730373)

(-0.09845625341409195, 0.3055985173077826)
(-0.1044288216595663, 0.3006013190459595)

(-0.09845625341409195, 0.3055985173077826)
(-0.09702863096376838, 0.2980117902892772)

(-0.0998161575445306, 0.313263587246367)
(-0.1053680919748744, 0.3083800351730373)

(-0.0998161575445306, 0.313263587246367)
(-0.1071758038211568, 0.3160717012415958)

(-0.0998161575445306, 0.313263587246367)
(-0.09392788853338199, 0.3183718461610644)

(-0.0998161575445306, 0.313263587246367)
(-0.1017357203428004, 0.3211211469020472)

(0.4871098688001232, -0.02972313648091308)
(0.4882623608339084, -0.03478644520013257)

(0.4871098688001232, -0.02972313648091308)
(0.4916515093786898, -0.03113932752528819)

(0.4871098688001232, -0.02972313648091308)
(0.4909731802852455, -0.0260161011891019)

(0.4871098688001232, -0.02972313648091308)
(0.4857955873914456, -0.02480636114713254)

(-0.1303863969985418, 0.4215614324529135)
(-0.1322033061030417, 0.430488351246817)

(-0.1303863969985418, 0.4215614324529135)
(-0.1286536024070065, 0.4126382871734234)

(-0.1303863969985418, 0.4215614324529135)
(-0.1354950995200741, 0.415790957322375)

(-0.1303863969985418, 0.4215614324529135)
(-0.1372184568217941, 0.424420769485961)

(0.2390840640407395, -0.1583173955832822)
(0.2341763144395876, -0.1576859917706285)

(0.2390840640407395, -0.1583173955832822)
(0.2440398155121054, -0.1589294901825824)

(0.2390840640407395, -0.1583173955832822)
(0.2372217167173206, -0.1537695045818789)

(0.2390840640407395, -0.1583173955832822)
(0.2421626457585414, -0.1546383321079265)

(0.3957181201173933, -0.3625435692314644)
(0.3888374434321974, -0.3679898356581339)

(0.3957181201173933, -0.3625435692314644)
(0.394930532901576, -0.3534419850102713)

(0.3957181201173933, -0.3625435692314644)
(0.3882865851123142, -0.3588085867891291)

(0.3957181201173933, -0.3625435692314644)
(0.4030815768534323, -0.3571792169818447)

(0.2460323607772957, 0.4705546485704665)
(0.238724234201108, 0.464652380587002)

(0.2460323607772957, 0.4705546485704665)
(0.2535637255619103, 0.4764376129386105)

(0.2460323607772957, 0.4705546485704665)
(0.2365130388544239, 0.4751008078496472)

(0.2460323607772957, 0.4705546485704665)
(0.2447874495280188, 0.4800243401673746)

(0.2834835014444873, -0.2384495044186361)
(0.2857797623828665, -0.2425128932721779)

(0.2834835014444873, -0.2384495044186361)
(0.2782214793734473, -0.2384680180203635)

(0.2834835014444873, -0.2384495044186361)
(0.287448071516877, -0.2391285162735762)

(0.2834835014444873, -0.2384495044186361)
(0.2814807779825764, -0.242037354321028)

(-0.4158892292809664, 0.4698571512202877)
(-0.4252693019849973, 0.4728078376325933)

(-0.4158892292809664, 0.4698571512202877)
(-0.4178907500652108, 0.4787056181338522)

(-0.4158892292809664, 0.4698571512202877)
(-0.4066253646450043, 0.4668204736187236)

(-0.4158892292809664, 0.4698571512202877)
(-0.4085076104323483, 0.4760033426271456)

(-0.1468994755073058, 0.1381444641700843)
(-0.145458942945526, 0.133418946525557)

(-0.1468994755073058, 0.1381444641700843)
(-0.1420160701930266, 0.1370673747256868)

(-0.1468994755073058, 0.1381444641700843)
(-0.1484788707575795, 0.1422060962846009)

(-0.1468994755073058, 0.1381444641700843)
(-0.1435776047124109, 0.1410483212932565)

(-0.145458942945526, 0.133418946525557)
(-0.1488938844461162, 0.1298036854582956)

(-0.145458942945526, 0.133418946525557)
(-0.1440309747963782, 0.1286408825823528)

(-0.145458942945526, 0.133418946525557)
(-0.140592507653585, 0.1322708874495537)

(-0.145458942945526, 0.133418946525557)
(-0.1420160701930266, 0.1370673747256868)

(-0.1488938844461162, 0.1298036854582956)
(-0.1440309747963782, 0.1286408825823528)

(-0.1488938844461162, 0.1298036854582956)
(-0.1474686479700445, 0.1250141978134862)

(-0.1488938844461162, 0.1298036854582956)
(-0.1523316332927049, 0.1261766839523676)

(-0.1488938844461162, 0.1298036854582956)
(-0.1537570808056801, 0.1309652967856318)

(-0.1440309747963782, 0.1286408825823528)
(-0.140592507653585, 0.1322708874495537)

(-0.1440309747963782, 0.1286408825823528)
(-0.139167476684467, 0.127480540809064)

(-0.1440309747963782, 0.1286408825823528)
(-0.1426058461421701, 0.1238509443827509)

(-0.1440309747963782, 0.1286408825823528)
(-0.1474686479700445, 0.1250141978134862)

(-0.140592507653585, 0.1322708874495537)
(-0.139167476684467, 0.127480540809064)

(-0.140592507653585, 0.1322708874495537)
(-0.135728911464645, 0.1311109558600406)

(-0.140592507653585, 0.1322708874495537)
(-0.1371531592605798, 0.13590457755374)

(-0.140592507653585, 0.1322708874495537)
(-0.1420160701930266, 0.1370673747256868)

(-0.139167476684467, 0.127480540809064)
(-0.135728911464645, 0.1311109558600406)

(-0.139167476684467, 0.127480540809064)
(-0.1343043536793604, 0.1263186304672992)

(-0.139167476684467, 0.127480540809064)
(-0.1426058461421701, 0.1238509443827509)

(-0.139167476684467, 0.127480540809064)
(-0.1377428382066089, 0.1226885528476991)

(-0.135728911464645, 0.1311109558600406)
(-0.1343043536793604, 0.1263186304672992)

(-0.135728911464645, 0.1311109558600406)
(-0.1308658509773392, 0.1299487840901966)

(-0.135728911464645, 0.1311109558600406)
(-0.1371531592605798, 0.13590457755374)

(-0.135728911464645, 0.1311109558600406)
(-0.1322054026461376, 0.1344708036770737)

(-0.1343043536793604, 0.1263186304672992)
(-0.1308658509773392, 0.1299487840901966)

(-0.1343043536793604, 0.1263186304672992)
(-0.1294413824756603, 0.1251560853340668)

(-0.1343043536793604, 0.1263186304672992)
(-0.1328798464202927, 0.1215260937841362)

(-0.1343043536793604, 0.1263186304672992)
(-0.1377428382066089, 0.1226885528476991)

(-0.1308658509773392, 0.1299487840901966)
(-0.1294413824756603, 0.1251560853340668)

(-0.1308658509773392, 0.1299487840901966)
(-0.1260029050738735, 0.1287861331583862)

(-0.1308658509773392, 0.1299487840901966)
(-0.1273227702406206, 0.1334798844404675)

(-0.1308658509773392, 0.1299487840901966)
(-0.1322054026461376, 0.1344708036770737)

(-0.1294413824756603, 0.1251560853340668)
(-0.1260029050738735, 0.1287861331583862)

(-0.1294413824756603, 0.1251560853340668)
(-0.1245784556695012, 0.1239933545419286)

(-0.1294413824756603, 0.1251560853340668)
(-0.128016922054662, 0.1203633527862876)

(-0.1294413824756603, 0.1251560853340668)
(-0.1328798464202927, 0.1215260937841362)

(-0.1260029050738735, 0.1287861331583862)
(-0.1245784556695012, 0.1239933545419286)

(-0.1260029050738735, 0.1287861331583862)
(-0.1211399856673047, 0.1276233714230971)

(-0.1260029050738735, 0.1287861331583862)
(-0.1273227702406206, 0.1334798844404675)

(-0.1260029050738735, 0.1287861331583862)
(-0.12253022068911, 0.1323781558972527)

(-0.1245784556695012, 0.1239933545419286)
(-0.1211399856673047, 0.1276233714230971)

(-0.1245784556695012, 0.1239933545419286)
(-0.1197155406790819, 0.1228305743393932)

(-0.1245784556695012, 0.1239933545419286)
(-0.128016922054662, 0.1203633527862876)

(-0.1245784556695012, 0.1239933545419286)
(-0.1231540087697823, 0.1192005654516141)

(-0.1211399856673047, 0.1276233714230971)
(-0.1197155406790819, 0.1228305743393932)

(-0.1211399856673047, 0.1276233714230971)
(-0.1162770726461753, 0.1264605829854952)

(-0.1211399856673047, 0.1276233714230971)
(-0.1177015161093229, 0.1312533864466814)

(-0.1211399856673047, 0.1276233714230971)
(-0.12253022068911, 0.1323781558972527)

(-0.1197155406790819, 0.1228305743393932)
(-0.1162770726461753, 0.1264605829854952)

(-0.1197155406790819, 0.1228305743393932)
(-0.1148526287221924, 0.1216677814514059)

(-0.1197155406790819, 0.1228305743393932)
(-0.1231540087697823, 0.1192005654516141)

(-0.1197155406790819, 0.1228305743393932)
(-0.1182910963854093, 0.1180377743512529)

(-0.1162770726461753, 0.1264605829854952)
(-0.1148526287221924, 0.1216677814514059)

(-0.1162770726461753, 0.1264605829854952)
(-0.1114141611948741, 0.125297787983266)

(-0.1162770726461753, 0.1264605829854952)
(-0.1177015161093229, 0.1312533864466814)

(-0.1162770726461753, 0.1264605829854952)
(-0.1128386047209791, 0.1300905911811802)

(-0.1148526287221924, 0.1216677814514059)
(-0.1114141611948741, 0.125297787983266)

(-0.1148526287221924, 0.1216677814514059)
(-0.1099897175325293, 0.1205049853550721)

(-0.1148526287221924, 0.1216677814514059)
(-0.1134281848746947, 0.1168749795974751)

(-0.1148526287221924, 0.1216677814514059)
(-0.1182910963854093, 0.1180377743512529)

(-0.1114141611948741, 0.125297787983266)
(-0.1099897175325293, 0.1205049853550721)

(-0.1114141611948741, 0.125297787983266)
(-0.106551250133082, 0.1241349913522078)

(-0.1114141611948741, 0.125297787983266)
(-0.1128386047209791, 0.1300905911811802)

(-0.1114141611948741, 0.125297787983266)
(-0.1079794200701186, 0.1289122104010808)

(-0.1099897175325293, 0.1205049853550721)
(-0.106551250133082, 0.1241349913522078)

(-0.1099897175325293, 0.1205049853550721)
(-0.1051268065356555, 0.1193421884525423)

(-0.1099897175325293, 0.1205049853550721)
(-0.1134281848746947, 0.1168749795974751)

(-0.1099897175325293, 0.1205049853550721)
(-0.108565273900559, 0.1157121825998603)

(-0.106551250133082, 0.1241349913522078)
(-0.1051268065356555, 0.1193421884525423)

(-0.106551250133082, 0.1241349913522078)
(-0.1016883391683397, 0.1229721943153122)

(-0.106551250133082, 0.1241349913522078)
(-0.1031127827424191, 0.1277649973126094)

(-0.106551250133082, 0.1241349913522078)
(-0.1079794200701186, 0.1289122104010808)

(-0.1051268065356555, 0.1193421884525423)
(-0.1016883391683397, 0.1229721943153122)

(-0.1051268065356555, 0.1193421884525423)
(-0.100263895587088, 0.1181793913480071)

(-0.1051268065356555, 0.1193421884525423)
(-0.108565273900559, 0.1157121825998603)

(-0.1051268065356555, 0.1193421884525423)
(-0.1037023629492231, 0.1145493855069007)

(-0.1016883391683397, 0.1229721943153122)
(-0.100263895587088, 0.1181793913480071)

(-0.1016883391683397, 0.1229721943153122)
(-0.09682542822782325, 0.1218093971771094)

(-0.1016883391683397, 0.1229721943153122)
(-0.1031127827424191, 0.1277649973126094)

(-0.1016883391683397, 0.1229721943153122)
(-0.09824987180290949, 0.1266022001701967)

(-0.100263895587088, 0.1181793913480071)
(-0.09682542822782325, 0.1218093971771094)

(-0.100263895587088, 0.1181793913480071)
(-0.09540098465060924, 0.1170165941929198)

(-0.100263895587088, 0.1181793913480071)
(-0.09883945200696288, 0.1133865883759901)

(-0.100263895587088, 0.1181793913480071)
(-0.1037023629492231, 0.1145493855069007)

(-0.09682542822782325, 0.1218093971771094)
(-0.09540098465060924, 0.1170165941929198)

(-0.09682542822782325, 0.1218093971771094)
(-0.09196251729335933, 0.1206466000135966)

(-0.09682542822782325, 0.1218093971771094)
(-0.09824987180290949, 0.1266022001701967)

(-0.09682542822782325, 0.1218093971771094)
(-0.09337483185553677, 0.125392947336633)

(-0.09540098465060924, 0.1170165941929198)
(-0.09196251729335933, 0.1206466000135966)

(-0.09540098465060924, 0.1170165941929198)
(-0.09053807371715411, 0.1158537970251887)

(-0.09540098465060924, 0.1170165941929198)
(-0.09883945200696288, 0.1133865883759901)

(-0.09540098465060924, 0.1170165941929198)
(-0.09397654107406224, 0.1122237912062723)

(-0.09196251729335933, 0.1206466000135966)
(-0.09053807371715411, 0.1158537970251887)

(-0.09196251729335933, 0.1206466000135966)
(-0.08709960636040814, 0.1194838028437582)

(-0.09196251729335933, 0.1206466000135966)
(-0.08852404993624918, 0.124276605833689)

(-0.09196251729335933, 0.1206466000135966)
(-0.09337483185553677, 0.125392947336633)

(-0.09053807371715411, 0.1158537970251887)
(-0.08709960636040814, 0.1194838028437582)

(-0.09053807371715411, 0.1158537970251887)
(-0.08567516278445514, 0.114690999854296)

(-0.09053807371715411, 0.1158537970251887)
(-0.0891136301414094, 0.1110609940368437)

(-0.09053807371715411, 0.1158537970251887)
(-0.09397654107406224, 0.1122237912062723)

(-0.08709960636040814, 0.1194838028437582)
(-0.08567516278445514, 0.114690999854296)

(-0.08709960636040814, 0.1194838028437582)
(-0.0822366954278351, 0.1183210056723386)

(-0.08709960636040814, 0.1194838028437582)
(-0.08852404993624918, 0.124276605833689)

(-0.08709960636040814, 0.1194838028437582)
(-0.08366462219389012, 0.1230798956286211)

(-0.08567516278445514, 0.114690999854296)
(-0.0822366954278351, 0.1183210056723386)

(-0.08567516278445514, 0.114690999854296)
(-0.08081225185268126, 0.1135282026833101)

(-0.08567516278445514, 0.114690999854296)
(-0.08425071921084534, 0.1098981968669642)

(-0.08567516278445514, 0.114690999854296)
(-0.0891136301414094, 0.1110609940368437)

(-0.0822366954278351, 0.1183210056723386)
(-0.08081225185268126, 0.1135282026833101)

(-0.0822366954278351, 0.1183210056723386)
(-0.07737378449547927, 0.1171582085006398)

(-0.0822366954278351, 0.1183210056723386)
(-0.08366462219389012, 0.1230798956286211)

(-0.0822366954278351, 0.1183210056723386)
(-0.07876514390713664, 0.1218614934724059)

(-0.08081225185268126, 0.1135282026833101)
(-0.07737378449547927, 0.1171582085006398)

(-0.08081225185268126, 0.1135282026833101)
(-0.07594934092036164, 0.1123654055115648)

(-0.08081225185268126, 0.1135282026833101)
(-0.08425071921084534, 0.1098981968669642)

(-0.08081225185268126, 0.1135282026833101)
(-0.07938782708982467, 0.1087353216190724)

(-0.07737378449547927, 0.1171582085006398)
(-0.07594934092036164, 0.1123654055115648)

(-0.07737378449547927, 0.1171582085006398)
(-0.07251087356306862, 0.115995411328768)

(-0.07737378449547927, 0.1171582085006398)
(-0.07393531713881848, 0.1207882143184709)

(-0.07737378449547927, 0.1171582085006398)
(-0.07876514390713664, 0.1218614934724059)

(-0.07594934092036164, 0.1123654055115648)
(-0.07251087356306862, 0.115995411328768)

(-0.07594934092036164, 0.1123654055115648)
(-0.07108642998720581, 0.1112026083389669)

(-0.07594934092036164, 0.1123654055115648)
(-0.0745249134692356, 0.1075725355997137)

(-0.07594934092036164, 0.1123654055115648)
(-0.07938782708982467, 0.1087353216190724)

(-0.07251087356306862, 0.115995411328768)
(-0.07108642998720581, 0.1112026083389669)

(-0.07251087356306862, 0.115995411328768)
(-0.06764796263046699, 0.1148326141566873)

(-0.07251087356306862, 0.115995411328768)
(-0.07393531713881848, 0.1207882143184709)

(-0.07251087356306862, 0.115995411328768)
(-0.06905636351807742, 0.119572923391853)

(-0.07108642998720581, 0.1112026083389669)
(-0.06764796263046699, 0.1148326141566873)

(-0.07108642998720581, 0.1112026083389669)
(-0.06622351905461493, 0.1100398111668892)

(-0.07108642998720581, 0.1112026083389669)
(-0.06966198641027682, 0.1064098053488038)

(-0.07108642998720581, 0.1112026083389669)
(-0.0745249134692356, 0.1075725355997137)

(-0.06764796263046699, 0.1148326141566873)
(-0.06622351905461493, 0.1100398111668892)

(-0.06764796263046699, 0.1148326141566873)
(-0.06278505169801275, 0.1136698169847342)

(-0.06764796263046699, 0.1148326141566873)
(-0.06420949527387722, 0.1184626199745468)

(-0.06764796263046699, 0.1148326141566873)
(-0.06905636351807742, 0.119572923391853)

(-0.06622351905461493, 0.1100398111668892)
(-0.06278505169801275, 0.1136698169847342)

(-0.06622351905461493, 0.1100398111668892)
(-0.06136060812201879, 0.1088770139954379)

(-0.06622351905461493, 0.1100398111668892)
(-0.06966198641027682, 0.1064098053488038)

(-0.06622351905461493, 0.1100398111668892)
(-0.06479908758715525, 0.1052470320617991)

(-0.06278505169801275, 0.1136698169847342)
(-0.06136060812201879, 0.1088770139954379)

(-0.06278505169801275, 0.1136698169847342)
(-0.05792214076553974, 0.1125070198128689)

(-0.06278505169801275, 0.1136698169847342)
(-0.05934658434142501, 0.1172998228026098)

(-0.06278505169801275, 0.1136698169847342)
(-0.06420949527387722, 0.1184626199745468)

(-0.06136060812201879, 0.1088770139954379)
(-0.05792214076553974, 0.1125070198128689)

(-0.06136060812201879, 0.1088770139954379)
(-0.05649769718954259, 0.1077142168235873)

(-0.06136060812201879, 0.1088770139954379)
(-0.06479908758715525, 0.1052470320617991)

(-0.06136060812201879, 0.1088770139954379)
(-0.05993643287429785, 0.1040842776579683)

(-0.05792214076553974, 0.1125070198128689)
(-0.05649769718954259, 0.1077142168235873)

(-0.05792214076553974, 0.1125070198128689)
(-0.05305922983308354, 0.1113442226409517)

(-0.05792214076553974, 0.1125070198128689)
(-0.05934658434142501, 0.1172998228026098)

(-0.05792214076553974, 0.1125070198128689)
(-0.05448367340897994, 0.1161370256306468)

(-0.05649769718954259, 0.1077142168235873)
(-0.05305922983308354, 0.1113442226409517)

(-0.05649769718954259, 0.1077142168235873)
(-0.05163463960764888, 0.1065520329513699)

(-0.05649769718954259, 0.1077142168235873)
(-0.0550732536138203, 0.1029214138331532)

(-0.05649769718954259, 0.1077142168235873)
(-0.05993643287429785, 0.1040842776579683)

(-0.05305922983308354, 0.1113442226409517)
(-0.05163463960764888, 0.1065520329513699)

(-0.05305922983308354, 0.1113442226409517)
(-0.04819629445906053, 0.1101815276856315)

(-0.05305922983308354, 0.1113442226409517)
(-0.04962075758505166, 0.1149742489152671)

(-0.05305922983308354, 0.1113442226409517)
(-0.05448367340897994, 0.1161370256306468)

(-0.05163463960764888, 0.1065520329513699)
(-0.04819629445906053, 0.1101815276856315)

(-0.05163463960764888, 0.1065520329513699)
(-0.0467717001600314, 0.1053893550321491)

(-0.05163463960764888, 0.1065520329513699)
(-0.0550732536138203, 0.1029214138331532)

(-0.05163463960764888, 0.1065520329513699)
(-0.05021024071734495, 0.1017614617306231)

(-0.04819629445906053, 0.1101815276856315)
(-0.0467717001600314, 0.1053893550321491)

(-0.04819629445906053, 0.1101815276856315)
(-0.04333337470048913, 0.1090187674252434)

(-0.04819629445906053, 0.1101815276856315)
(-0.04475784663682977, 0.1138114518092917)

(-0.04819629445906053, 0.1101815276856315)
(-0.04962075758505166, 0.1149742489152671)

(-0.0467717001600314, 0.1053893550321491)
(-0.04333337470048913, 0.1090187674252434)

(-0.0467717001600314, 0.1053893550321491)
(-0.04190892965359949, 0.1042259705873563)

(-0.0467717001600314, 0.1053893550321491)
(-0.0453474809636463, 0.1005969694793082)

(-0.0467717001600314, 0.1053893550321491)
(-0.05021024071734495, 0.1017614617306231)

(-0.04333337470048913, 0.1090187674252434)
(-0.04190892965359949, 0.1042259705873563)

(-0.04333337470048913, 0.1090187674252434)
(-0.03847048570135726, 0.1078558785264155)

(-0.04333337470048913, 0.1090187674252434)
(-0.04475784663682977, 0.1138114518092917)

(-0.04333337470048913, 0.1090187674252434)
(-0.03990762057772243, 0.1125649782931559)

(-0.04190892965359949, 0.1042259705873563)
(-0.03847048570135726, 0.1078558785264155)

(-0.04190892965359949, 0.1042259705873563)
(-0.03704581144557334, 0.1030640402584877)

(-0.04190892965359949, 0.1042259705873563)
(-0.04048114751942288, 0.09943382485806321)

(-0.04190892965359949, 0.1042259705873563)
(-0.0453474809636463, 0.1005969694793082)

(-0.03847048570135726, 0.1078558785264155)
(-0.03704581144557334, 0.1030640402584877)

(-0.03847048570135726, 0.1078558785264155)
(-0.03360754387853293, 0.1066932105405016)

(-0.03847048570135726, 0.1078558785264155)
(-0.03508215979694068, 0.1111975200114422)

(-0.03847048570135726, 0.1078558785264155)
(-0.03990762057772243, 0.1125649782931559)

(-0.03704581144557334, 0.1030640402584877)
(-0.03360754387853293, 0.1066932105405016)

(-0.03704581144557334, 0.1030640402584877)
(-0.03218275662268509, 0.1019018448478943)

(-0.03704581144557334, 0.1030640402584877)
(-0.04048114751942288, 0.09943382485806321)

(-0.03704581144557334, 0.1030640402584877)
(-0.03561611887316322, 0.09826711662191173)

(-0.03360754387853293, 0.1066932105405016)
(-0.03218275662268509, 0.1019018448478943)

(-0.03360754387853293, 0.1066932105405016)
(-0.02879210780987217, 0.1053318696846757)

(-0.03360754387853293, 0.1066932105405016)
(-0.03018797377951638, 0.1097721739368356)

(-0.03360754387853293, 0.1066932105405016)
(-0.03508215979694068, 0.1111975200114422)

(-0.03218275662268509, 0.1019018448478943)
(-0.02879210780987217, 0.1053318696846757)

(-0.03218275662268509, 0.1019018448478943)
(-0.02732796852126311, 0.1007050773458273)

(-0.03218275662268509, 0.1019018448478943)
(-0.03075023981980712, 0.09709162270608093)

(-0.03218275662268509, 0.1019018448478943)
(-0.03561611887316322, 0.09826711662191173)

(-0.02879210780987217, 0.1053318696846757)
(-0.02732796852126311, 0.1007050773458273)

(-0.02879210780987217, 0.1053318696846757)
(-0.02381186831098039, 0.1040104051473517)

(-0.02879210780987217, 0.1053318696846757)
(-0.03018797377951638, 0.1097721739368356)

(-0.02879210780987217, 0.1053318696846757)
(-0.02533433468576774, 0.1083308362189057)

(-0.02732796852126311, 0.1007050773458273)
(-0.02381186831098039, 0.1040104051473517)

(-0.02732796852126311, 0.1007050773458273)
(-0.02242469423104855, 0.09948794341248471)

(-0.02732796852126311, 0.1007050773458273)
(-0.02586495675983116, 0.0958974934942129)

(-0.02732796852126311, 0.1007050773458273)
(-0.03075023981980712, 0.09709162270608093)

(-0.02381186831098039, 0.1040104051473517)
(-0.02242469423104855, 0.09948794341248471)

(-0.02381186831098039, 0.1040104051473517)
(-0.01887517139724197, 0.103010772796053)

(-0.02381186831098039, 0.1040104051473517)
(-0.02047320693014774, 0.1071824507774703)

(-0.02381186831098039, 0.1040104051473517)
(-0.02533433468576774, 0.1083308362189057)

(-0.02242469423104855, 0.09948794341248471)
(-0.01887517139724197, 0.103010772796053)

(-0.02242469423104855, 0.09948794341248471)
(-0.01752813735607367, 0.09834762969599356)

(-0.02242469423104855, 0.09948794341248471)
(-0.02586495675983116, 0.0958974934942129)

(-0.02242469423104855, 0.09948794341248471)
(-0.02094705881608297, 0.09471294982692385)

(-0.01887517139724197, 0.103010772796053)
(-0.01752813735607367, 0.09834762969599356)

(-0.01887517139724197, 0.103010772796053)
(-0.01412094999307173, 0.1019988320331675)

(-0.01887517139724197, 0.103010772796053)
(-0.01552454997544168, 0.106436903582783)

(-0.01887517139724197, 0.103010772796053)
(-0.02047320693014774, 0.1071824507774703)

(-0.01752813735607367, 0.09834762969599356)
(-0.01412094999307173, 0.1019988320331675)

(-0.01752813735607367, 0.09834762969599356)
(-0.01270000028589759, 0.09723551722377768)

(-0.01752813735607367, 0.09834762969599356)
(-0.02094705881608297, 0.09471294982692385)

(-0.01752813735607367, 0.09834762969599356)
(-0.01607819757689646, 0.09359811330716719)

(-0.01412094999307173, 0.1019988320331675)
(-0.01270000028589759, 0.09723551722377768)

(-0.01412094999307173, 0.1019988320331675)
(-0.009281949625716004, 0.1008696250460194)

(-0.01412094999307173, 0.1019988320331675)
(-0.01552454997544168, 0.106436903582783)

(-0.01412094999307173, 0.1019988320331675)
(-0.01073953965589112, 0.1055409849740779)

(-0.01270000028589759, 0.09723551722377768)
(-0.009281949625716004, 0.1008696250460194)

(-0.01270000028589759, 0.09723551722377768)
(-0.00786858786521908, 0.0960862451034992)

(-0.01270000028589759, 0.09723551722377768)
(-0.01124455364657934, 0.09248442686711296)

(-0.01270000028589759, 0.09723551722377768)
(-0.01607819757689646, 0.09359811330716719)

(-0.009281949625716004, 0.1008696250460194)
(-0.00786858786521908, 0.0960862451034992)

(-0.009281949625716004, 0.1008696250460194)
(-0.004437116434820851, 0.09971411916312295)

(-0.009281949625716004, 0.1008696250460194)
(-0.00587685160084378, 0.1044027386242105)

(-0.009281949625716004, 0.1008696250460194)
(-0.01073953965589112, 0.1055409849740779)

(-0.00786858786521908, 0.0960862451034992)
(-0.004437116434820851, 0.09971411916312295)

(-0.00786858786521908, 0.0960862451034992)
(-0.003022494850972147, 0.09496523023205419)

(-0.00786858786521908, 0.0960862451034992)
(-0.01124455364657934, 0.09248442686711296)

(-0.00786858786521908, 0.0960862451034992)
(-0.006384357253592078, 0.09139421042568796)

(-0.004437116434820851, 0.09971411916312295)
(-0.003022494850972147, 0.09496523023205419)

(-0.004437116434820851, 0.09971411916312295)
(0.0003668867947107385, 0.09854755637094338)

(-0.004437116434820851, 0.09971411916312295)
(-0.00587685160084378, 0.1044027386242105)

(-0.004437116434820851, 0.09971411916312295)
(-0.001052181666845953, 0.1031723924521372)

(-0.003022494850972147, 0.09496523023205419)
(0.0003668867947107385, 0.09854755637094338)

(-0.003022494850972147, 0.09496523023205419)
(0.001782365756353231, 0.09381560945799969)

(-0.003022494850972147, 0.09496523023205419)
(-0.001464954275459104, 0.09032699692259649)

(-0.003022494850972147, 0.09496523023205419)
(-0.006384357253592078, 0.09139421042568796)

(0.0003668867947107385, 0.09854755637094338)
(0.001782365756353231, 0.09381560945799969)

(0.0003668867947107385, 0.09854755637094338)
(0.005119151766516339, 0.09736902169498776)

(0.0003668867947107385, 0.09854755637094338)
(0.003750787899433568, 0.1019863465906667)

(0.0003668867947107385, 0.09854755637094338)
(-0.001052181666845953, 0.1031723924521372)

(0.001782365756353231, 0.09381560945799969)
(0.005119151766516339, 0.09736902169498776)

(0.001782365756353231, 0.09381560945799969)
(0.006541682919216349, 0.09275260930626207)

(0.001782365756353231, 0.09381560945799969)
(-0.001464954275459104, 0.09032699692259649)

(0.001782365756353231, 0.09381560945799969)
(0.00327891435976102, 0.08928493236785935)

(0.005119151766516339, 0.09736902169498776)
(0.006541682919216349, 0.09275260930626207)

(0.005119151766516339, 0.09736902169498776)
(0.009819404706117169, 0.09622850410421245)

(0.005119151766516339, 0.09736902169498776)
(0.003750787899433568, 0.1019863465906667)

(0.005119151766516339, 0.09736902169498776)
(0.00843126277799143, 0.1007306275520706)

(0.006541682919216349, 0.09275260930626207)
(0.009819404706117169, 0.09622850410421245)

(0.006541682919216349, 0.09275260930626207)
(0.01113224512816887, 0.09164647354822004)

(0.006541682919216349, 0.09275260930626207)
(0.007950834987456627, 0.08823242645888305)

(0.006541682919216349, 0.09275260930626207)
(0.00327891435976102, 0.08928493236785935)

(-0.01124455364657934, 0.09248442686711296)
(-0.006384357253592078, 0.09139421042568796)

(-0.01124455364657934, 0.09248442686711296)
(-0.00976424233212074, 0.08778909557553127)

(-0.01124455364657934, 0.09248442686711296)
(-0.01457326056949786, 0.08886184462697701)

(-0.01124455364657934, 0.09248442686711296)
(-0.01607819757689646, 0.09359811330716719)

(-0.1426058461421701, 0.1238509443827509)
(-0.1377428382066089, 0.1226885528476991)

(-0.1426058461421701, 0.1238509443827509)
(-0.1411812565032153, 0.1190587521857366)

(-0.1426058461421701, 0.1238509443827509)
(-0.1460441586586983, 0.1202215860606451)

(-0.1426058461421701, 0.1238509443827509)
(-0.1474686479700445, 0.1250141978134862)

(-0.128016922054662, 0.1203633527862876)
(-0.1328798464202927, 0.1215260937841362)

(-0.128016922054662, 0.1203633527862876)
(-0.1314553886806792, 0.1167333500234478)

(-0.128016922054662, 0.1203633527862876)
(-0.1265924753876084, 0.1155705627230223)

(-0.128016922054662, 0.1203633527862876)
(-0.1231540087697823, 0.1192005654516141)

(-0.1134281848746947, 0.1168749795974751)
(-0.108565273900559, 0.1157121825998603)

(-0.1134281848746947, 0.1168749795974751)
(-0.1120037412442042, 0.112082176836076)

(-0.1134281848746947, 0.1168749795974751)
(-0.1168666521744953, 0.1132449740170362)

(-0.1134281848746947, 0.1168749795974751)
(-0.1182910963854093, 0.1180377743512529)

(-0.09883945200696288, 0.1133865883759901)
(-0.1037023629492231, 0.1145493855069007)

(-0.09883945200696288, 0.1133865883759901)
(-0.1022779193657264, 0.1097565825489804)

(-0.09883945200696288, 0.1133865883759901)
(-0.09741500843071123, 0.1085937853877759)

(-0.09883945200696288, 0.1133865883759901)
(-0.09397654107406224, 0.1122237912062723)

(-0.08425071921084534, 0.1098981968669642)
(-0.0891136301414094, 0.1110609940368437)

(-0.08425071921084534, 0.1098981968669642)
(-0.08768918741809506, 0.1062681874941146)

(-0.08425071921084534, 0.1098981968669642)
(-0.07938782708982467, 0.1087353216190724)

(-0.08425071921084534, 0.1098981968669642)
(-0.08282632283793587, 0.1051051974381323)

(-0.06966198641027682, 0.1064098053488038)
(-0.0745249134692356, 0.1075725355997137)

(-0.06966198641027682, 0.1064098053488038)
(-0.06479908758715525, 0.1052470320617991)

(-0.06966198641027682, 0.1064098053488038)
(-0.07310058175633669, 0.1027792799950842)

(-0.06966198641027682, 0.1064098053488038)
(-0.06823763412963975, 0.1016167864331634)

(-0.0550732536138203, 0.1029214138331532)
(-0.05851324616756206, 0.09929164073900548)

(-0.0550732536138203, 0.1029214138331532)
(-0.05993643287429785, 0.1040842776579683)

(-0.0550732536138203, 0.1029214138331532)
(-0.05021024071734495, 0.1017614617306231)

(-0.0550732536138203, 0.1029214138331532)
(-0.05365424252198092, 0.09812753010780956)

(-0.04048114751942288, 0.09943382485806321)
(-0.0390531895180754, 0.09464059144188847)

(-0.04048114751942288, 0.09943382485806321)
(-0.0453474809636463, 0.1005969694793082)

(-0.04048114751942288, 0.09943382485806321)
(-0.04392122638673256, 0.0958037601763034)

(-0.04048114751942288, 0.09943382485806321)
(-0.03561611887316322, 0.09826711662191173)

(-0.02586495675983116, 0.0958974934942129)
(-0.02932198483042077, 0.09229843972593332)

(-0.02586495675983116, 0.0958974934942129)
(-0.02442082508560531, 0.09110173450061251)

(-0.02586495675983116, 0.0958974934942129)
(-0.02094705881608297, 0.09471294982692385)

(-0.02586495675983116, 0.0958974934942129)
(-0.03075023981980712, 0.09709162270608093)

(-0.001464954275459104, 0.09032699692259649)
(-0.006384357253592078, 0.09139421042568796)

(-0.001464954275459104, 0.09032699692259649)
(-0.004903285997998073, 0.08673646299441733)

(-0.001464954275459104, 0.09032699692259649)
(3.660794063105322e-05, 0.08574824850449105)

(-0.001464954275459104, 0.09032699692259649)
(0.00327891435976102, 0.08928493236785935)

(-0.1177015161093229, 0.1312533864466814)
(-0.1128386047209791, 0.1300905911811802)

(-0.1177015161093229, 0.1312533864466814)
(-0.114302411205455, 0.1347187753335759)

(-0.1177015161093229, 0.1312533864466814)
(-0.1190252770044301, 0.1359171708871703)

(-0.1177015161093229, 0.1312533864466814)
(-0.12253022068911, 0.1323781558972527)

(-0.1031127827424191, 0.1277649973126094)
(-0.09824987180290949, 0.1266022001701967)

(-0.1031127827424191, 0.1277649973126094)
(-0.09967431537687255, 0.1313950031679811)

(-0.1031127827424191, 0.1277649973126094)
(-0.1045372263093195, 0.1325578003399278)

(-0.1031127827424191, 0.1277649973126094)
(-0.1079794200701186, 0.1289122104010808)

(-0.08852404993624918, 0.124276605833689)
(-0.09337483185553677, 0.125392947336633)

(-0.08852404993624918, 0.124276605833689)
(-0.08982066679020193, 0.1289075325035721)

(-0.08852404993624918, 0.124276605833689)
(-0.08510648172054913, 0.1277031334513647)

(-0.08852404993624918, 0.124276605833689)
(-0.08366462219389012, 0.1230798956286211)

(-0.07393531713881848, 0.1207882143184709)
(-0.06905636351807742, 0.119572923391853)

(-0.07393531713881848, 0.1207882143184709)
(-0.07052176202208962, 0.1241745186638173)

(-0.07393531713881848, 0.1207882143184709)
(-0.07524709758320738, 0.1254297490160272)

(-0.07393531713881848, 0.1207882143184709)
(-0.07876514390713664, 0.1218614934724059)

(-0.05934658434142501, 0.1172998228026098)
(-0.06420949527387722, 0.1184626199745468)

(-0.05934658434142501, 0.1172998228026098)
(-0.06065112662651135, 0.121979051133014)

(-0.05934658434142501, 0.1172998228026098)
(-0.05593319064450972, 0.1207224666563529)

(-0.05934658434142501, 0.1172998228026098)
(-0.05448367340897994, 0.1161370256306468)

(-0.04475784663682977, 0.1138114518092917)
(-0.04962075758505166, 0.1149742489152671)

(-0.04475784663682977, 0.1138114518092917)
(-0.04605935968297692, 0.1184877939455086)

(-0.04475784663682977, 0.1138114518092917)
(-0.04134538337565671, 0.1172276120538696)

(-0.04475784663682977, 0.1138114518092917)
(-0.03990762057772243, 0.1125649782931559)

(-0.03018797377951638, 0.1097721739368356)
(-0.03508215979694068, 0.1111975200114422)

(-0.03018797377951638, 0.1097721739368356)
(-0.02688578141873199, 0.112486610052693)

(-0.03018797377951638, 0.1097721739368356)
(-0.03167297937673397, 0.1139950811734691)

(-0.03018797377951638, 0.1097721739368356)
(-0.02533433468576774, 0.1083308362189057)

(0.009819404706117169, 0.09622850410421245)
(0.01113224512816887, 0.09164647354822004)

(0.009819404706117169, 0.09622850410421245)
(0.01437887856113734, 0.09503548001306472)

(0.009819404706117169, 0.09622850410421245)
(0.0131151428139468, 0.09969122624249069)

(0.009819404706117169, 0.09622850410421245)
(0.00843126277799143, 0.1007306275520706)

(0.01113224512816887, 0.09164647354822004)
(0.007950834987456627, 0.08823242645888305)

(0.01113224512816887, 0.09164647354822004)
(0.01242693711434924, 0.0871490771877836)

(0.01113224512816887, 0.09164647354822004)
(0.01437887856113734, 0.09503548001306472)

(0.01113224512816887, 0.09164647354822004)
(0.01557998328272155, 0.0904689781194617)

(0.007950834987456627, 0.08823242645888305)
(0.01242693711434924, 0.0871490771877836)

(0.007950834987456627, 0.08823242645888305)
(0.009299829564130967, 0.08378202725444993)

(0.007950834987456627, 0.08823242645888305)
(0.004826948830367953, 0.0848337035569238)

(0.007950834987456627, 0.08823242645888305)
(0.00327891435976102, 0.08928493236785935)

(0.01242693711434924, 0.0871490771877836)
(0.009299829564130967, 0.08378202725444993)

(0.01242693711434924, 0.0871490771877836)
(0.01371802436029997, 0.08277330697837429)

(0.01242693711434924, 0.0871490771877836)
(0.01682308074877914, 0.0860419137359563)

(0.01242693711434924, 0.0871490771877836)
(0.01557998328272155, 0.0904689781194617)

(-0.007835489906918028, -0.0479349136784078)
(-0.01200672458926103, -0.04640629970554847)

(-0.007835489906918028, -0.0479349136784078)
(-0.00865718117789882, -0.04375006312578494)

(-0.007835489906918028, -0.0479349136784078)
(-0.01092472557146237, -0.05073975416150718)

(-0.007835489906918028, -0.0479349136784078)
(-0.004449047966724476, -0.04548804913972351)

(-0.4879609753855432, -0.119075801169209)
(-0.4867507475603964, -0.1239287453495674)

(-0.4879609753855432, -0.119075801169209)
(-0.4915618410868924, -0.1227741894145951)

(-0.4879609753855432, -0.119075801169209)
(-0.4927940453542737, -0.1180408820838293)

(-0.4879609753855432, -0.119075801169209)
(-0.4894214169745333, -0.114290625038876)

(-0.274446736996982, 0.4734680512586263)
(-0.2699160646584453, 0.4826869480397775)

(-0.274446736996982, 0.4734680512586263)
(-0.2797360197764235, 0.4828656209543903)

(-0.274446736996982, 0.4734680512586263)
(-0.2644160291437269, 0.4747622769901144)

(-0.274446736996982, 0.4734680512586263)
(-0.2837432235924118, 0.4752993025282546)

(-0.274446736996982, 0.4734680512586263)
(-0.2667732063303727, 0.4676490655060432)

(-0.4839377212340228, -0.2240259092428005)
(-0.4829281136871975, -0.2286710519118966)

(-0.4839377212340228, -0.2240259092428005)
(-0.4877550960171174, -0.2272536934742196)

(-0.4839377212340228, -0.2240259092428005)
(-0.4889472778962484, -0.2220845467762924)

(-0.4839377212340228, -0.2240259092428005)
(-0.484315932829142, -0.2200788056454418)

(-0.4829281136871975, -0.2286710519118966)
(-0.4877550960171174, -0.2272536934742196)

(-0.4829281136871975, -0.2286710519118966)
(-0.486509292050789, -0.2320925581087642)

(-0.4829281136871975, -0.2286710519118966)
(-0.481747642095067, -0.2334818661173776)

(-0.4829281136871975, -0.2286710519118966)
(-0.4780990470462561, -0.2300562084195942)

(0.4712008118083625, 0.3014051990608712)
(0.4681268407958572, 0.3098188296618619)

(0.4712008118083625, 0.3014051990608712)
(0.4770557360795162, 0.3084059641300863)

(0.4712008118083625, 0.3014051990608712)
(0.4808448092058188, 0.2997854951915199)

(0.4712008118083625, 0.3014051990608712)
(0.4751185888717955, 0.2932475882685207)

(0.4681268407958572, 0.3098188296618619)
(0.4770557360795162, 0.3084059641300863)

(0.4681268407958572, 0.3098188296618619)
(0.4737523833389309, 0.317058401630424)

(0.4681268407958572, 0.3098188296618619)
(0.4648865802740574, 0.3181930503107531)

(0.4681268407958572, 0.3098188296618619)
(0.4595758325322929, 0.31077946926501)

(-0.3283925387437022, -0.2555005570694601)
(-0.3217409305294394, -0.2575915244110726)

(-0.3283925387437022, -0.2555005570694601)
(-0.3297492685645534, -0.2499726474627033)

(-0.3283925387437022, -0.2555005570694601)
(-0.3344453289830338, -0.2535937524294312)

(-0.3283925387437022, -0.2555005570694601)
(-0.3232268508491258, -0.251305318898461)

(0.3174589479385345, 0.1462679259143723)
(0.3209901400498452, 0.1498077962827371)

(0.3174589479385345, 0.1462679259143723)
(0.3226447951006396, 0.1456529677547808)

(0.3174589479385345, 0.1462679259143723)
(0.3191792635272176, 0.1422432103302083)

(0.3174589479385345, 0.1462679259143723)
(0.3140563817387739, 0.1429746709764431)

(0.3209901400498452, 0.1498077962827371)
(0.3196901184440448, 0.1546358335469323)

(0.3209901400498452, 0.1498077962827371)
(0.3245213321681553, 0.1533476666509274)

(0.3209901400498452, 0.1498077962827371)
(0.3261263457698288, 0.1490956482037257)

(0.3209901400498452, 0.1498077962827371)
(0.3226447951006396, 0.1456529677547808)

(-0.2027990093218529, -0.1542784137065826)
(-0.2075758888992153, -0.1527926327182866)

(-0.2027990093218529, -0.1542784137065826)
(-0.1979275467140716, -0.1554214229389103)

(-0.2027990093218529, -0.1542784137065826)
(-0.2037210067335767, -0.1499317985811477)

(-0.2027990093218529, -0.1542784137065826)
(-0.1993865257116297, -0.1516202663763511)

(-0.2075758888992153, -0.1527926327182866)
(-0.2111304521447835, -0.1562758088158168)

(-0.2075758888992153, -0.1527926327182866)
(-0.2124075274542841, -0.1517731352193442)

(-0.2075758888992153, -0.1527926327182866)
(-0.2037210067335767, -0.1499317985811477)

(-0.2075758888992153, -0.1527926327182866)
(-0.2084237096665175, -0.1485333166628468)

(0.3078925369350158, 0.4757963567059243)
(0.2970626473771054, 0.476428719436453)

(0.3078925369350158, 0.4757963567059243)
(0.3045932918644397, 0.4849562672407002)

(0.3078925369350158, 0.4757963567059243)
(0.3142257931722168, 0.4832516100823008)

(0.3078925369350158, 0.4757963567059243)
(0.3168186889756262, 0.4741396140608163)

(0.1255324285854085, 0.04364508244084792)
(0.1301180218374199, 0.04316669900966914)

(0.1255324285854085, 0.04364508244084792)
(0.1287447103207094, 0.04698571127290659)

(0.1255324285854085, 0.04364508244084792)
(0.1278732438617343, 0.0399915200199123)

(0.1255324285854085, 0.04364508244084792)
(0.1219635860600479, 0.04136865467759201)

(0.1255324285854085, 0.04364508244084792)
(0.1246973442404068, 0.03993671913972585)

(0.1657954385773361, 0.09200994524320918)
(0.1685430193818298, 0.09591133215204337)

(0.1657954385773361, 0.09200994524320918)
(0.1633643422443043, 0.08745615925847064)

(0.1657954385773361, 0.09200994524320918)
(0.1708200374061271, 0.09125873703790796)

(0.1657954385773361, 0.09200994524320918)
(0.167682475903192, 0.08842282689625458)

(0.1685430193818298, 0.09591133215204337)
(0.1708200374061271, 0.09125873703790796)

(0.1685430193818298, 0.09591133215204337)
(0.1733035410111561, 0.09559984093967305)

(0.1685430193818298, 0.09591133215204337)
(0.171276714616623, 0.0999222532665462)

(0.1685430193818298, 0.09591133215204337)
(0.1664751005052684, 0.1002617278362393)

(0.1633643422443043, 0.08745615925847064)
(0.1601020126845146, 0.08383358388495693)

(0.1633643422443043, 0.08745615925847064)
(0.1672213938427043, 0.08462041853319927)

(0.1633643422443043, 0.08745615925847064)
(0.1581201693259123, 0.08815355525103918)

(0.1633643422443043, 0.08745615925847064)
(0.167682475903192, 0.08842282689625458)

(0.1633643422443043, 0.08745615925847064)
(0.1638181903047047, 0.08303339040995142)

(0.0954554826433293, -0.360544719758434)
(0.08749095596542054, -0.35899681324942)

(0.0954554826433293, -0.360544719758434)
(0.0923436614246332, -0.3523870806603245)

(0.0954554826433293, -0.360544719758434)
(0.1007078081015566, -0.3548058818052227)

(0.0954554826433293, -0.360544719758434)
(0.1033658702130345, -0.3622445859598476)

(-0.002190851077088107, -0.2574846544031592)
(0.004030772939055911, -0.2578075424303164)

(-0.002190851077088107, -0.2574846544031592)
(-0.008497345895252112, -0.2568457358761383)

(-0.002190851077088107, -0.2574846544031592)
(0.001463026275045562, -0.2526510612203471)

(-0.002190851077088107, -0.2574846544031592)
(-0.004338056773459859, -0.251939570455095)

(-0.0741548123818733, 0.4698462732859099)
(-0.06691857573503168, 0.4758459440961937)

(-0.0741548123818733, 0.4698462732859099)
(-0.07585799192736302, 0.4793589713387755)

(-0.0741548123818733, 0.4698462732859099)
(-0.08329478295163172, 0.4731166474320266)

(-0.0741548123818733, 0.4698462732859099)
(-0.08153587832218097, 0.4637690075609012)

(0.3103965639431996, 0.1391881851718941)
(0.3068653718662678, 0.1356483148026609)

(0.3103965639431996, 0.1391881851718941)
(0.3119968190501282, 0.1349409099832961)

(0.3103965639431996, 0.1391881851718941)
(0.3155792386916866, 0.138576389190156)

(0.3103965639431996, 0.1391881851718941)
(0.3140563817387739, 0.1429746709764431)

(0.3068653718662678, 0.1356483148026609)
(0.3119968190501282, 0.1349409099832961)

(0.3068653718662678, 0.1356483148026609)
(0.3085144778882692, 0.1314990174808204)

(0.3068653718662678, 0.1356483148026609)
(0.3033923602908746, 0.1322215677630841)

(0.3068653718662678, 0.1356483148026609)
(0.3020438562314061, 0.1369553355530846)

(-0.4332336185436619, -0.1993628380639674)
(-0.4294170512135587, -0.1962711385154788)

(-0.4332336185436619, -0.1993628380639674)
(-0.4371480387447678, -0.2027687471264679)

(-0.4332336185436619, -0.1993628380639674)
(-0.4379024829426844, -0.1974501584468458)

(-0.4332336185436619, -0.1993628380639674)
(-0.4339631063871184, -0.1936259423331431)

(-0.4577792108753097, 0.2462966434996637)
(-0.4524606970148436, 0.2497980800115402)

(-0.4577792108753097, 0.2462966434996637)
(-0.4617193326518237, 0.2424257397127392)

(-0.4577792108753097, 0.2462966434996637)
(-0.4535246191170481, 0.2444523697579537)

(-0.4577792108753097, 0.2462966434996637)
(-0.4567881049013743, 0.2413097895064852)

(0.3167458160927624, 0.2927336949185714)
(0.312303448803446, 0.2869396623607312)

(0.3167458160927624, 0.2927336949185714)
(0.3210265514692796, 0.2985587584223858)

(0.3167458160927624, 0.2927336949185714)
(0.3095065941745208, 0.2940624203031769)

(0.3167458160927624, 0.2927336949185714)
(0.3147133024185123, 0.2988329586883713)

(0.312303448803446, 0.2869396623607312)
(0.3145486225569329, 0.2802838668162095)

(0.312303448803446, 0.2869396623607312)
(0.3077147009491578, 0.2813187143387403)

(0.312303448803446, 0.2869396623607312)
(0.3095065941745208, 0.2940624203031769)

(0.312303448803446, 0.2869396623607312)
(0.3065156181679498, 0.2872631814816936)

(0.1009922297666229, -0.4537025137781739)
(0.1007270495266609, -0.4448135413786637)

(0.1009922297666229, -0.4537025137781739)
(0.09275536501591054, -0.4494862467391388)

(0.1009922297666229, -0.4537025137781739)
(0.09334217810690652, -0.4584148308660348)

(0.1009922297666229, -0.4537025137781739)
(0.1014591498545476, -0.4629568213079766)

(-0.00091736387680319, -0.01544801173517832)
(-0.00306484582926711, -0.01742155516492629)

(-0.00091736387680319, -0.01544801173517832)
(-0.0002600841894050132, -0.01828025718657105)

(-0.00091736387680319, -0.01544801173517832)
(0.001920142421046191, -0.01622339820919881)

(-0.00091736387680319, -0.01544801173517832)
(0.0009919807546697607, -0.01347175697094977)

(0.006707413499914897, -0.2218566989271103)
(0.01226454558456587, -0.2226963432706456)

(0.006707413499914897, -0.2218566989271103)
(0.0104148411849657, -0.2181492212915931)

(0.006707413499914897, -0.2218566989271103)
(0.0020937960784288, -0.2184400667586322)

(0.006707413499914897, -0.2218566989271103)
(0.006159327903261645, -0.2172410831679427)

(0.006707413499914897, -0.2218566989271103)
(0.002166951220142557, -0.222876736159824)

(0.3460599658562729, -0.4693869742676449)
(0.3359110421753938, -0.4677575002769294)

(0.3460599658562729, -0.4693869742676449)
(0.3378518035628462, -0.4763848741143876)

(0.3460599658562729, -0.4693869742676449)
(0.3477738685408494, -0.4787291924691031)

(0.3460599658562729, -0.4693869742676449)
(0.3556646603135448, -0.4726904960955695)

(0.1728869715796068, 0.223057856611089)
(0.1715537319829508, 0.227719533727757)

(0.1728869715796068, 0.223057856611089)
(0.1764133664537791, 0.226527777892296)

(0.1728869715796068, 0.223057856611089)
(0.173476067545983, 0.2180365019655235)

(0.1728869715796068, 0.223057856611089)
(0.1779293376533287, 0.2210038609376145)

(0.1715537319829508, 0.227719533727757)
(0.1667161668920868, 0.2289721308083797)

(0.1715537319829508, 0.227719533727757)
(0.1764133664537791, 0.226527777892296)

(0.1715537319829508, 0.227719533727757)
(0.1749547358495155, 0.2314948064979056)

(0.1715537319829508, 0.227719533727757)
(0.1698168365692068, 0.2321555121703091)

(-0.4744409581944671, 0.01387430524809793)
(-0.4794149901722375, 0.01492861516887509)

(-0.4744409581944671, 0.01387430524809793)
(-0.4700061966298129, 0.01268263840274103)

(-0.4744409581944671, 0.01387430524809793)
(-0.4734270190624036, 0.00896910472580031)

(-0.4744409581944671, 0.01387430524809793)
(-0.4767293984346413, 0.01071416714384644)

(-0.4794149901722375, 0.01492861516887509)
(-0.4848044101350394, 0.01802622931252188)

(-0.4794149901722375, 0.01492861516887509)
(-0.4806604248016252, 0.009976375259417447)

(-0.4794149901722375, 0.01492861516887509)
(-0.4805338008182866, 0.02026851604785465)

(-0.4794149901722375, 0.01492861516887509)
(-0.4835511088894986, 0.01326994752314495)

(-0.4794149901722375, 0.01492861516887509)
(-0.4767293984346413, 0.01071416714384644)

(-0.308103351386775, 0.3002285721137026)
(-0.3141722133944425, 0.3073124746789662)

(-0.308103351386775, 0.3002285721137026)
(-0.3126746818335019, 0.2934616215513132)

(-0.308103351386775, 0.3002285721137026)
(-0.3065048697761707, 0.3075184413577149)

(-0.308103351386775, 0.3002285721137026)
(-0.3152633988430267, 0.2996522394850625)

(-0.308103351386775, 0.3002285721137026)
(-0.3015087858843879, 0.3044950671024085)

(-0.3113348154287806, -0.3181589972600116)
(-0.3056217986808359, -0.3128627776893512)

(-0.3113348154287806, -0.3181589972600116)
(-0.303847352596898, -0.3210293558867918)

(-0.3113348154287806, -0.3181589972600116)
(-0.3173051104167277, -0.3240083254515394)

(-0.3113348154287806, -0.3181589972600116)
(-0.3095210992947469, -0.3272021799314376)

(-0.3056217986808359, -0.3128627776893512)
(-0.303847352596898, -0.3210293558867918)

(-0.3056217986808359, -0.3128627776893512)
(-0.3077244632424683, -0.3049350643193505)

(-0.3056217986808359, -0.3128627776893512)
(-0.2976467490231788, -0.3150154306542737)

(-0.3056217986808359, -0.3128627776893512)
(-0.3012792467723334, -0.3070753752095506)

(0.2003821296318588, -0.3978884584080032)
(0.1926596620504044, -0.3941979513944154)

(0.2003821296318588, -0.3978884584080032)
(0.2080853849574784, -0.4017448028904752)

(0.2003821296318588, -0.3978884584080032)
(0.2073508031197497, -0.3932293017297457)

(0.2003821296318588, -0.3978884584080032)
(0.1998821173890832, -0.3892506652318588)

(-0.0005913121683946282, -0.046525356751072)
(0.003178141574651849, -0.04764919520484583)

(-0.0005913121683946282, -0.046525356751072)
(0.002373602989553053, -0.04375482516276683)

(-0.0005913121683946282, -0.046525356751072)
(-0.001766239655942282, -0.0420714497697259)

(-0.0005913121683946282, -0.046525356751072)
(-0.004449047966724476, -0.04548804913972351)

(0.003178141574651849, -0.04764919520484583)
(0.004140169370781446, -0.05148498414171774)

(0.003178141574651849, -0.04764919520484583)
(0.006943809454550608, -0.04867543246491111)

(0.003178141574651849, -0.04764919520484583)
(0.005986700512446402, -0.04490371381195055)

(0.003178141574651849, -0.04764919520484583)
(0.002373602989553053, -0.04375482516276683)

(0.004140169370781446, -0.05148498414171774)
(0.006943809454550608, -0.04867543246491111)

(0.004140169370781446, -0.05148498414171774)
(0.007939094433186245, -0.05248496087484614)

(0.004140169370781446, -0.05148498414171774)
(0.005158747763110559, -0.05529865523361378)

(0.004140169370781446, -0.05148498414171774)
(0.001300069732149592, -0.05434881643550736)

(0.006943809454550608, -0.04867543246491111)
(0.005986700512446402, -0.04490371381195055)

(0.006943809454550608, -0.04867543246491111)
(0.009673791031302559, -0.0459343208413717)

(0.006943809454550608, -0.04867543246491111)
(0.007939094433186245, -0.05248496087484614)

(0.006943809454550608, -0.04867543246491111)
(0.01063649802242148, -0.04967545949352942)

(0.005986700512446402, -0.04490371381195055)
(0.009673791031302559, -0.0459343208413717)

(0.005986700512446402, -0.04490371381195055)
(0.008760578088266517, -0.04228175021216103)

(0.005986700512446402, -0.04490371381195055)
(0.005224243691920413, -0.04122503822025324)

(0.005986700512446402, -0.04490371381195055)
(0.002373602989553053, -0.04375482516276683)

(0.009673791031302559, -0.0459343208413717)
(0.008760578088266517, -0.04228175021216103)

(0.009673791031302559, -0.0459343208413717)
(0.01233738257740177, -0.04330848967288863)

(0.009673791031302559, -0.0459343208413717)
(0.01330013749391611, -0.04690271212094453)

(0.009673791031302559, -0.0459343208413717)
(0.01063649802242148, -0.04967545949352942)

(0.008760578088266517, -0.04228175021216103)
(0.01233738257740177, -0.04330848967288863)

(0.008760578088266517, -0.04228175021216103)
(0.01143249280121486, -0.03976401494594278)

(0.008760578088266517, -0.04228175021216103)
(0.007972027820994848, -0.03870470389130577)

(0.008760578088266517, -0.04228175021216103)
(0.005224243691920413, -0.04122503822025324)

(0.01233738257740177, -0.04330848967288863)
(0.01143249280121486, -0.03976401494594278)

(0.01233738257740177, -0.04330848967288863)
(0.01489518039642063, -0.040733642480247)

(0.01233738257740177, -0.04330848967288863)
(0.01330013749391611, -0.04690271212094453)

(0.01233738257740177, -0.04330848967288863)
(0.01592681243777645, -0.0442840098600981)

(0.01143249280121486, -0.03976401494594278)
(0.01489518039642063, -0.040733642480247)

(0.01143249280121486, -0.03976401494594278)
(0.01401011734978515, -0.03728242621500526)

(0.01143249280121486, -0.03976401494594278)
(0.007972027820994848, -0.03870470389130577)

(0.01143249280121486, -0.03976401494594278)
(0.01060462038719878, -0.03629404613086305)

(0.01489518039642063, -0.040733642480247)
(0.01401011734978515, -0.03728242621500526)

(0.01489518039642063, -0.040733642480247)
(0.01736225437483076, -0.03822778246500537)

(0.01489518039642063, -0.040733642480247)
(0.01592681243777645, -0.0442840098600981)

(0.01489518039642063, -0.040733642480247)
(0.01828159323682069, -0.0415758258217331)

(0.01401011734978515, -0.03728242621500526)
(0.01736225437483076, -0.03822778246500537)

(0.01401011734978515, -0.03728242621500526)
(0.01650114185156154, -0.03493356152075094)

(0.01401011734978515, -0.03728242621500526)
(0.01060462038719878, -0.03629404613086305)

(0.01401011734978515, -0.03728242621500526)
(0.01318801299598345, -0.03396747656896958)

(0.01736225437483076, -0.03822778246500537)
(0.01650114185156154, -0.03493356152075094)

(0.01736225437483076, -0.03822778246500537)
(0.01974200888624002, -0.03581036760304886)

(0.01736225437483076, -0.03822778246500537)
(0.02076416663288108, -0.03888770108960984)

(0.01736225437483076, -0.03822778246500537)
(0.01828159323682069, -0.0415758258217331)

(0.01650114185156154, -0.03493356152075094)
(0.01974200888624002, -0.03581036760304886)

(0.01650114185156154, -0.03493356152075094)
(0.0189316730254586, -0.03262231333218073)

(0.01650114185156154, -0.03493356152075094)
(0.01570345507476055, -0.03170598005600425)

(0.01650114185156154, -0.03493356152075094)
(0.01318801299598345, -0.03396747656896958)

(0.01974200888624002, -0.03581036760304886)
(0.0189316730254586, -0.03262231333218073)

(0.01974200888624002, -0.03581036760304886)
(0.02202556364462743, -0.03348750673638082)

(0.01974200888624002, -0.03581036760304886)
(0.02076416663288108, -0.03888770108960984)

(0.01974200888624002, -0.03581036760304886)
(0.02289888674519736, -0.03644754169977853)

(0.0189316730254586, -0.03262231333218073)
(0.02202556364462743, -0.03348750673638082)

(0.0189316730254586, -0.03262231333218073)
(0.02123498076413143, -0.03046096340606809)

(0.0189316730254586, -0.03262231333218073)
(0.01570345507476055, -0.03170598005600425)

(0.0189316730254586, -0.03262231333218073)
(0.01812239314348259, -0.02957583668194114)

(0.02202556364462743, -0.03348750673638082)
(0.02123498076413143, -0.03046096340606809)

(0.02202556364462743, -0.03348750673638082)
(0.02422441486655588, -0.03129497208615138)

(0.02202556364462743, -0.03348750673638082)
(0.02507185914246009, -0.03431108745500884)

(0.02202556364462743, -0.03348750673638082)
(0.02289888674519736, -0.03644754169977853)

(0.02123498076413143, -0.03046096340606809)
(0.02422441486655588, -0.03129497208615138)

(0.02123498076413143, -0.03046096340606809)
(0.02349191348313232, -0.02836627205669153)

(0.02123498076413143, -0.03046096340606809)
(0.02053833400290347, -0.02749990610999652)

(0.02123498076413143, -0.03046096340606809)
(0.01812239314348259, -0.02957583668194114)

(0.02422441486655588, -0.03129497208615138)
(0.02349191348313232, -0.02836627205669153)

(0.02422441486655588, -0.03129497208615138)
(0.02636910568861925, -0.02915911518216567)

(0.02422441486655588, -0.03129497208615138)
(0.02507185914246009, -0.03431108745500884)

(0.02422441486655588, -0.03129497208615138)
(0.02752606578255147, -0.0322135883536568)

(0.02349191348313232, -0.02836627205669153)
(0.02636910568861925, -0.02915911518216567)

(0.02349191348313232, -0.02836627205669153)
(0.0256437081885995, -0.02627961172106772)

(0.02349191348313232, -0.02836627205669153)
(0.02053833400290347, -0.02749990610999652)

(0.02349191348313232, -0.02836627205669153)
(0.02287368202781662, -0.02551413341391665)

(0.02636910568861925, -0.02915911518216567)
(0.0256437081885995, -0.02627961172106772)

(0.02636910568861925, -0.02915911518216567)
(0.02854028048480901, -0.02701596508114065)

(0.02636910568861925, -0.02915911518216567)
(0.02943832152794364, -0.02962824896245544)

(0.02636910568861925, -0.02915911518216567)
(0.02752606578255147, -0.0322135883536568)

(0.0256437081885995, -0.02627961172106772)
(0.02854028048480901, -0.02701596508114065)

(0.0256437081885995, -0.02627961172106772)
(0.02778454724788149, -0.02431039487353938)

(0.0256437081885995, -0.02627961172106772)
(0.02287368202781662, -0.02551413341391665)

(0.0256437081885995, -0.02627961172106772)
(0.02520222960269418, -0.0234758311602419)

(0.02854028048480901, -0.02701596508114065)
(0.02778454724788149, -0.02431039487353938)

(0.02854028048480901, -0.02701596508114065)
(0.03052928423444495, -0.02501141805508327)

(0.02854028048480901, -0.02701596508114065)
(0.02943832152794364, -0.02962824896245544)

(0.02854028048480901, -0.02701596508114065)
(0.03158653597453083, -0.02750143244409057)

(0.02778454724788149, -0.02431039487353938)
(0.03052928423444495, -0.02501141805508327)

(0.02778454724788149, -0.02431039487353938)
(0.02974486630398014, -0.02237297055117073)

(0.02778454724788149, -0.02431039487353938)
(0.02715291152631859, -0.02163238568995682)

(0.02778454724788149, -0.02431039487353938)
(0.02520222960269418, -0.0234758311602419)

(0.03052928423444495, -0.02501141805508327)
(0.02974486630398014, -0.02237297055117073)

(0.03052928423444495, -0.02501141805508327)
(0.033599396846949, -0.02546716574501552)

(0.03052928423444495, -0.02501141805508327)
(0.03231701122154856, -0.0230286759147758)

(0.03052928423444495, -0.02501141805508327)
(0.03158653597453083, -0.02750143244409057)

(0.02974486630398014, -0.02237297055117073)
(0.02715291152631859, -0.02163238568995682)

(0.02974486630398014, -0.02237297055117073)
(0.02907630672904415, -0.01976487037876818)

(0.02974486630398014, -0.02237297055117073)
(0.03163549468458692, -0.02048977484882886)

(0.02974486630398014, -0.02237297055117073)
(0.03231701122154856, -0.0230286759147758)

(0.02715291152631859, -0.02163238568995682)
(0.02907630672904415, -0.01976487037876818)

(0.02715291152631859, -0.02163238568995682)
(0.02654412291903342, -0.01904032780986911)

(0.02715291152631859, -0.02163238568995682)
(0.02461155464231422, -0.02085909711657759)

(0.02715291152631859, -0.02163238568995682)
(0.02520222960269418, -0.0234758311602419)

(0.02907630672904415, -0.01976487037876818)
(0.03163549468458692, -0.02048977484882886)

(0.02907630672904415, -0.01976487037876818)
(0.03100274810760804, -0.01794531155088993)

(0.02907630672904415, -0.01976487037876818)
(0.02654412291903342, -0.01904032780986911)

(0.02907630672904415, -0.01976487037876818)
(0.02844315396841961, -0.01731861000964059)

(0.03163549468458692, -0.02048977484882886)
(0.03100274810760804, -0.01794531155088993)

(0.03163549468458692, -0.02048977484882886)
(0.03350021767371926, -0.01865055252051208)

(0.03163549468458692, -0.02048977484882886)
(0.03417930537451556, -0.02118680777261775)

(0.03163549468458692, -0.02048977484882886)
(0.03231701122154856, -0.0230286759147758)

(0.03100274810760804, -0.01794531155088993)
(0.03350021767371926, -0.01865055252051208)

(0.03100274810760804, -0.01794531155088993)
(0.03285935091618204, -0.01613305296097406)

(0.03100274810760804, -0.01794531155088993)
(0.03028643576478533, -0.01558423257985539)

(0.03100274810760804, -0.01794531155088993)
(0.02844315396841961, -0.01731861000964059)

(0.03350021767371926, -0.01865055252051208)
(0.03285935091618204, -0.01613305296097406)

(0.03350021767371926, -0.01865055252051208)
(0.03533689006741365, -0.01683506747234181)

(0.03350021767371926, -0.01865055252051208)
(0.03417930537451556, -0.02118680777261775)

(0.03350021767371926, -0.01865055252051208)
(0.03618634123788533, -0.01916563036015028)

(0.03285935091618204, -0.01613305296097406)
(0.03533689006741365, -0.01683506747234181)

(0.03285935091618204, -0.01613305296097406)
(0.034718043306029, -0.01435455187517511)

(0.03285935091618204, -0.01613305296097406)
(0.03028643576478533, -0.01558423257985539)

(0.03285935091618204, -0.01613305296097406)
(0.0319542136656909, -0.01345136739557532)

(0.03533689006741365, -0.01683506747234181)
(0.034718043306029, -0.01435455187517511)

(0.03533689006741365, -0.01683506747234181)
(0.03715559724554111, -0.01503890986691965)

(0.03533689006741365, -0.01683506747234181)
(0.03777054014257793, -0.01745375603581212)

(0.03533689006741365, -0.01683506747234181)
(0.03618634123788533, -0.01916563036015028)

(0.034718043306029, -0.01435455187517511)
(0.03715559724554111, -0.01503890986691965)

(0.034718043306029, -0.01435455187517511)
(0.0365360830543407, -0.01257553717866152)

(0.034718043306029, -0.01435455187517511)
(0.03411788640643283, -0.01184217128450874)

(0.034718043306029, -0.01435455187517511)
(0.0319542136656909, -0.01345136739557532)

(0.03715559724554111, -0.01503890986691965)
(0.0365360830543407, -0.01257553717866152)

(0.03715559724554111, -0.01503890986691965)
(0.03897039788628992, -0.01325559005286658)

(0.03715559724554111, -0.01503890986691965)
(0.03777054014257793, -0.01745375603581212)

(0.03715559724554111, -0.01503890986691965)
(0.03957524486868669, -0.01568858908913236)

(0.0365360830543407, -0.01257553717866152)
(0.03897039788628992, -0.01325559005286658)

(0.0365360830543407, -0.01257553717866152)
(0.03835190938922638, -0.01079713846630363)

(0.0365360830543407, -0.01257553717866152)
(0.03411788640643283, -0.01184217128450874)

(0.0365360830543407, -0.01257553717866152)
(0.03596965341811757, -0.01002356605915319)

(0.03897039788628992, -0.01325559005286658)
(0.03835190938922638, -0.01079713846630363)

(0.03897039788628992, -0.01325559005286658)
(0.04079021696306696, -0.0114817767898049)

(0.03897039788628992, -0.01325559005286658)
(0.04140093963927023, -0.01397932942728955)

(0.03897039788628992, -0.01325559005286658)
(0.03957524486868669, -0.01568858908913236)

(0.03835190938922638, -0.01079713846630363)
(0.04079021696306696, -0.0114817767898049)

(0.03835190938922638, -0.01079713846630363)
(0.04016264953224068, -0.009008251391387126)

(0.03835190938922638, -0.01079713846630363)
(0.03776461700007684, -0.008233980417160183)

(0.03835190938922638, -0.01079713846630363)
(0.03596965341811757, -0.01002356605915319)

(0.04079021696306696, -0.0114817767898049)
(0.04016264953224068, -0.009008251391387126)

(0.04079021696306696, -0.0114817767898049)
(0.04260196082953284, -0.00970386059796278)

(0.04079021696306696, -0.0114817767898049)
(0.04140093963927023, -0.01397932942728955)

(0.04079021696306696, -0.0114817767898049)
(0.04323562400052068, -0.01217703579744339)

(0.03411788640643283, -0.01184217128450874)
(0.03374707788385357, -0.008935062862395482)

(0.03411788640643283, -0.01184217128450874)
(0.03596965341811757, -0.01002356605915319)

(0.03411788640643283, -0.01184217128450874)
(0.0319542136656909, -0.01345136739557532)

(0.03411788640643283, -0.01184217128450874)
(0.03203815116324352, -0.01052144780903687)

(0.03028643576478533, -0.01558423257985539)
(0.02783661186761215, -0.01503745060176239)

(0.03028643576478533, -0.01558423257985539)
(0.02844315396841961, -0.01731861000964059)

(0.03028643576478533, -0.01558423257985539)
(0.0319542136656909, -0.01345136739557532)

(0.03028643576478533, -0.01558423257985539)
(0.02934193679092562, -0.01352092551512041)

(0.04016264953224068, -0.009008251391387126)
(0.04260196082953284, -0.00970386059796278)

(0.04016264953224068, -0.009008251391387126)
(0.03776461700007684, -0.008233980417160183)

(0.04016264953224068, -0.009008251391387126)
(0.04197934869438126, -0.007221614380764529)

(0.04016264953224068, -0.009008251391387126)
(0.03954600008136909, -0.006484760283300008)

(0.04260196082953284, -0.00970386059796278)
(0.04197934869438126, -0.007221614380764529)

(0.04260196082953284, -0.00970386059796278)
(0.04443393919881006, -0.00792018802827698)

(0.04260196082953284, -0.00970386059796278)
(0.04507695346055983, -0.01041102157379263)

(0.04260196082953284, -0.00970386059796278)
(0.04323562400052068, -0.01217703579744339)

(0.03776461700007684, -0.008233980417160183)
(0.03954600008136909, -0.006484760283300008)

(0.03776461700007684, -0.008233980417160183)
(0.03596965341811757, -0.01002356605915319)

(0.03776461700007684, -0.008233980417160183)
(0.03719598905556183, -0.005745847824201966)

(0.03776461700007684, -0.008233980417160183)
(0.03545592756593424, -0.007432943787214594)

(0.02654412291903342, -0.01904032780986911)
(0.02461155464231422, -0.02085909711657759)

(0.02654412291903342, -0.01904032780986911)
(0.02401312774749141, -0.01830446306931341)

(0.02654412291903342, -0.01904032780986911)
(0.02591269842243454, -0.01653946713669857)

(0.02654412291903342, -0.01904032780986911)
(0.02844315396841961, -0.01731861000964059)

(0.04140093963927023, -0.01397932942728955)
(0.04196945739016518, -0.01656344980950296)

(0.04140093963927023, -0.01397932942728955)
(0.04323562400052068, -0.01217703579744339)

(0.04140093963927023, -0.01397932942728955)
(0.04386732830579804, -0.01475895779665596)

(0.04140093963927023, -0.01397932942728955)
(0.03957524486868669, -0.01568858908913236)

(0.03777054014257793, -0.01745375603581212)
(0.03618634123788533, -0.01916563036015028)

(0.03777054014257793, -0.01745375603581212)
(0.03957524486868669, -0.01568858908913236)

(0.03777054014257793, -0.01745375603581212)
(0.04010623458139585, -0.01813415447579087)

(0.03777054014257793, -0.01745375603581212)
(0.03846739345632741, -0.01933099405702202)

(0.02461155464231422, -0.02085909711657759)
(0.02401312774749141, -0.01830446306931341)

(0.02461155464231422, -0.02085909711657759)
(0.0221427213087944, -0.02015460718970739)

(0.02461155464231422, -0.02085909711657759)
(0.02267424869815253, -0.02264721375735851)

(0.02461155464231422, -0.02085909711657759)
(0.02520222960269418, -0.0234758311602419)

(0.04197934869438126, -0.007221614380764529)
(0.04443393919881006, -0.00792018802827698)

(0.04197934869438126, -0.007221614380764529)
(0.0437938165781286, -0.005445616835341711)

(0.04197934869438126, -0.007221614380764529)
(0.04135521001992744, -0.004758156260127717)

(0.04197934869438126, -0.007221614380764529)
(0.03954600008136909, -0.006484760283300008)

(0.04443393919881006, -0.00792018802827698)
(0.04507695346055983, -0.01041102157379263)

(0.04443393919881006, -0.00792018802827698)
(0.04692659757874686, -0.00860530202306562)

(0.04443393919881006, -0.00792018802827698)
(0.0437938165781286, -0.005445616835341711)

(0.04443393919881006, -0.00792018802827698)
(0.04625801392392666, -0.006121584913949754)

(0.04507695346055983, -0.01041102157379263)
(0.04692659757874686, -0.00860530202306562)

(0.04507695346055983, -0.01041102157379263)
(0.04757424824213724, -0.01112607773794977)

(0.04507695346055983, -0.01041102157379263)
(0.04569667515530113, -0.01295291551582207)

(0.04507695346055983, -0.01041102157379263)
(0.04323562400052068, -0.01217703579744339)

(0.04692659757874686, -0.00860530202306562)
(0.04757424824213724, -0.01112607773794977)

(0.04692659757874686, -0.00860530202306562)
(0.04944112584615663, -0.00929659294836508)

(0.04692659757874686, -0.00860530202306562)
(0.04877276251314494, -0.006785014577374885)

(0.04692659757874686, -0.00860530202306562)
(0.04625801392392666, -0.006121584913949754)

(0.03417930537451556, -0.02118680777261775)
(0.03583189936630067, -0.02337501112148957)

(0.03417930537451556, -0.02118680777261775)
(0.03791139183684217, -0.0214165534851113)

(0.03417930537451556, -0.02118680777261775)
(0.03618634123788533, -0.01916563036015028)

(0.03417930537451556, -0.02118680777261775)
(0.03231701122154856, -0.0230286759147758)

(0.04757424824213724, -0.01112607773794977)
(0.04944112584615663, -0.00929659294836508)

(0.04757424824213724, -0.01112607773794977)
(0.05009362686569857, -0.01183147454274392)

(0.04757424824213724, -0.01112607773794977)
(0.04821620793440885, -0.01366413083564564)

(0.04757424824213724, -0.01112607773794977)
(0.04569667515530113, -0.01295291551582207)

(0.04944112584615663, -0.00929659294836508)
(0.04877276251314494, -0.006785014577374885)

(0.04944112584615663, -0.00929659294836508)
(0.05131268370653783, -0.007459014285192421)

(0.04944112584615663, -0.00929659294836508)
(0.05009362686569857, -0.01183147454274392)

(0.04944112584615663, -0.00929659294836508)
(0.05190250904229543, -0.009869121945579068)

(0.02053833400290347, -0.02749990610999652)
(0.01736562889902739, -0.02659988090272691)

(0.02053833400290347, -0.02749990610999652)
(0.01812239314348259, -0.02957583668194114)

(0.02053833400290347, -0.02749990610999652)
(0.01971300490258415, -0.02422621061391812)

(0.02053833400290347, -0.02749990610999652)
(0.02287368202781662, -0.02551413341391665)

(0.02943832152794364, -0.02962824896245544)
(0.0323756052936346, -0.03015658694415024)

(0.02943832152794364, -0.02962824896245544)
(0.02752606578255147, -0.0322135883536568)

(0.02943832152794364, -0.02962824896245544)
(0.03158653597453083, -0.02750143244409057)

(0.02943832152794364, -0.02962824896245544)
(0.03042465277119402, -0.0319780506513057)

(0.01570345507476055, -0.03170598005600425)
(0.01318801299598345, -0.03396747656896958)

(0.01570345507476055, -0.03170598005600425)
(0.01251909943166019, -0.03068029866226247)

(0.01570345507476055, -0.03170598005600425)
(0.01496028709461418, -0.02856597628467037)

(0.01570345507476055, -0.03170598005600425)
(0.01812239314348259, -0.02957583668194114)

(0.02401312774749141, -0.01830446306931341)
(0.0221427213087944, -0.02015460718970739)

(0.02401312774749141, -0.01830446306931341)
(0.02591269842243454, -0.01653946713669857)

(0.02401312774749141, -0.01830446306931341)
(0.02346823034037136, -0.01583042435308022)

(0.02401312774749141, -0.01830446306931341)
(0.02157699737819528, -0.01778067020634545)

(0.0437938165781286, -0.005445616835341711)
(0.04135521001992744, -0.004758156260127717)

(0.0437938165781286, -0.005445616835341711)
(0.04315343293559341, -0.002993950112535346)

(0.0437938165781286, -0.005445616835341711)
(0.04560081747490842, -0.003657505565558734)

(0.0437938165781286, -0.005445616835341711)
(0.04625801392392666, -0.006121584913949754)

(0.04135521001992744, -0.004758156260127717)
(0.04315343293559341, -0.002993950112535346)

(0.04135521001992744, -0.004758156260127717)
(0.0407295878285656, -0.002341053989061424)

(0.04135521001992744, -0.004758156260127717)
(0.03895245886558364, -0.004061799306131091)

(0.04135521001992744, -0.004758156260127717)
(0.03954600008136909, -0.006484760283300008)

(0.02076416663288108, -0.03888770108960984)
(0.02427686337989161, -0.03951577924852091)

(0.02076416663288108, -0.03888770108960984)
(0.01828159323682069, -0.0415758258217331)

(0.02076416663288108, -0.03888770108960984)
(0.02177617589600335, -0.04212055188478401)

(0.02076416663288108, -0.03888770108960984)
(0.02289888674519736, -0.03644754169977853)

(0.007972027820994848, -0.03870470389130577)
(0.01060462038719878, -0.03629404613086305)

(0.007972027820994848, -0.03870470389130577)
(0.007282997727343914, -0.03527643260389507)

(0.007972027820994848, -0.03870470389130577)
(0.004638861255491136, -0.03769069064111877)

(0.007972027820994848, -0.03870470389130577)
(0.005224243691920413, -0.04122503822025324)

(0.02507185914246009, -0.03431108745500884)
(0.02712413380680977, -0.03680788578122787)

(0.02507185914246009, -0.03431108745500884)
(0.02752606578255147, -0.0322135883536568)

(0.02507185914246009, -0.03431108745500884)
(0.02289888674519736, -0.03644754169977853)

(0.02507185914246009, -0.03431108745500884)
(0.02736925336538761, -0.03443615619426846)

(0.0221427213087944, -0.02015460718970739)
(0.02267424869815253, -0.02264721375735851)

(0.0221427213087944, -0.02015460718970739)
(0.02022843155246201, -0.02183718019262963)

(0.0221427213087944, -0.02015460718970739)
(0.02157699737819528, -0.01778067020634545)

(0.0221427213087944, -0.02015460718970739)
(0.01979335459802618, -0.01970499852123105)

(0.04877276251314494, -0.006785014577374885)
(0.05131268370653783, -0.007459014285192421)

(0.04877276251314494, -0.006785014577374885)
(0.05061436893721838, -0.004960473738178196)

(0.04877276251314494, -0.006785014577374885)
(0.04625801392392666, -0.006121584913949754)

(0.04877276251314494, -0.006785014577374885)
(0.0481295690313366, -0.004252404355388316)

(0.05131268370653783, -0.007459014285192421)
(0.05061436893721838, -0.004960473738178196)

(0.05131268370653783, -0.007459014285192421)
(0.05319469733656738, -0.005640304096292526)

(0.05131268370653783, -0.007459014285192421)
(0.05378250238403577, -0.008092471563750741)

(0.05131268370653783, -0.007459014285192421)
(0.05190250904229543, -0.009869121945579068)

(0.01330013749391611, -0.04690271212094453)
(0.01592681243777645, -0.0442840098600981)

(0.01330013749391611, -0.04690271212094453)
(0.0168108348862706, -0.04788286736142464)

(0.01330013749391611, -0.04690271212094453)
(0.01420263774068591, -0.05042572818451339)

(0.01330013749391611, -0.04690271212094453)
(0.01063649802242148, -0.04967545949352942)

(0.05009362686569857, -0.01183147454274392)
(0.04821620793440885, -0.01366413083564564)

(0.05009362686569857, -0.01183147454274392)
(0.05067185618560789, -0.01430115270628622)

(0.05009362686569857, -0.01183147454274392)
(0.05277983152144231, -0.01229943608002724)

(0.05009362686569857, -0.01183147454274392)
(0.05190250904229543, -0.009869121945579068)

(0.04821620793440885, -0.01366413083564564)
(0.05067185618560789, -0.01430115270628622)

(0.04821620793440885, -0.01366413083564564)
(0.04877358888338056, -0.01611876480001872)

(0.04821620793440885, -0.01366413083564564)
(0.04633132912260651, -0.01549175967350568)

(0.04821620793440885, -0.01366413083564564)
(0.04569667515530113, -0.01295291551582207)

(0.2341763144395876, -0.1576859917706285)
(0.2372217167173206, -0.1537695045818789)

(0.2341763144395876, -0.1576859917706285)
(0.2312485611810884, -0.161887333420788)

(0.2341763144395876, -0.1576859917706285)
(0.2327498503346123, -0.1534952212052201)

(0.2341763144395876, -0.1576859917706285)
(0.2295108957314806, -0.1576066682199421)

(-0.3850153475228198, 0.08831954176622284)
(-0.3815768801660809, 0.09194954758476162)

(-0.3850153475228198, 0.08831954176622284)
(-0.3884538148787798, 0.08468953595094765)

(-0.3850153475228198, 0.08831954176622284)
(-0.3898782584540966, 0.08948233894306584)

(-0.3850153475228198, 0.08831954176622284)
(-0.3864397910975169, 0.09311234476093236)

(-0.3815768801660809, 0.09194954758476162)
(-0.3864397910975169, 0.09311234476093236)

(-0.3815768801660809, 0.09194954758476162)
(-0.3767139692326251, 0.0907867504170354)

(-0.3815768801660809, 0.09194954758476162)
(-0.3830013237409388, 0.09674235057879808)

(-0.3815768801660809, 0.09194954758476162)
(-0.3781384128084949, 0.09557955340685105)

(-0.3884538148787798, 0.08468953595094765)
(-0.3870293713028078, 0.0798967329615653)

(-0.3884538148787798, 0.08468953595094765)
(-0.3918922822349742, 0.08105953013468961)

(-0.3884538148787798, 0.08468953595094765)
(-0.3898782584540966, 0.08948233894306584)

(-0.3884538148787798, 0.08468953595094765)
(-0.3933167258106776, 0.08585233312520002)

(-0.4740898623390386, 0.370329568296049)
(-0.4719414856987277, 0.3610155021771229)

(-0.4740898623390386, 0.370329568296049)
(-0.4817197148866346, 0.3635444654363796)

(-0.4740898623390386, 0.370329568296049)
(-0.4832759175905667, 0.3729869457981949)

(-0.4740898623390386, 0.370329568296049)
(-0.4762008418364442, 0.3796890446631342)

(-0.1560013678114381, 0.316770989945725)
(-0.1541993080473642, 0.3090669308972861)

(-0.1560013678114381, 0.316770989945725)
(-0.157079396793058, 0.3246450901179332)

(-0.1560013678114381, 0.316770989945725)
(-0.1495217043635471, 0.3150251094845489)

(-0.1560013678114381, 0.316770989945725)
(-0.1512860141412584, 0.3212241843513109)

(-0.1541993080473642, 0.3090669308972861)
(-0.1600769474186312, 0.3040485851783303)

(-0.1541993080473642, 0.3090669308972861)
(-0.153532789988251, 0.3023849351393377)

(-0.1541993080473642, 0.3090669308972861)
(-0.1495217043635471, 0.3150251094845489)

(-0.1541993080473642, 0.3090669308972861)
(-0.1469904154941232, 0.3062119362744907)

(-0.157079396793058, 0.3246450901179332)
(-0.1487395898672449, 0.3286774101086332)

(-0.157079396793058, 0.3246450901179332)
(-0.1565132047057636, 0.3324814351716499)

(-0.157079396793058, 0.3246450901179332)
(-0.1643895311488472, 0.327260465962854)

(-0.157079396793058, 0.3246450901179332)
(-0.1512860141412584, 0.3212241843513109)

(-0.00812669326641513, -0.01879194185193023)
(-0.01051733738478722, -0.02109426644428123)

(-0.00812669326641513, -0.01879194185193023)
(-0.005866209601647021, -0.01655799553969411)

(-0.00812669326641513, -0.01879194185193023)
(-0.005423082447897833, -0.01960701561440494)

(-0.00812669326641513, -0.01879194185193023)
(-0.007491857776859012, -0.02132069257754497)

(0.1559189663368002, -0.02792283233205687)
(0.159388429262016, -0.02870743550905882)

(0.1559189663368002, -0.02792283233205687)
(0.1523759414429476, -0.02686784168757418)

(0.1559189663368002, -0.02792283233205687)
(0.1530246078595003, -0.02991139933726785)

(0.1559189663368002, -0.02792283233205687)
(0.1564624609853879, -0.03089706352110311)

(-0.4838790444448923, 0.1629531642789699)
(-0.485564812010059, 0.167660412702012)

(-0.4838790444448923, 0.1629531642789699)
(-0.4885688998771347, 0.1637899823922775)

(-0.4838790444448923, 0.1629531642789699)
(-0.4821843793806232, 0.1582428064460598)

(-0.4838790444448923, 0.1629531642789699)
(-0.4871059535166345, 0.1590022877246035)

(0.4707790472480743, -0.3758638011214113)
(0.4689723502992587, -0.3665995417724766)

(0.4707790472480743, -0.3758638011214113)
(0.472010611589973, -0.3854745700207213)

(0.4707790472480743, -0.3758638011214113)
(0.4797095268202272, -0.3796795587843096)

(0.4707790472480743, -0.3758638011214113)
(0.4791529334679953, -0.3693850581544118)

(0.4689723502992587, -0.3665995417724766)
(0.4600854134194985, -0.3630973283014001)

(0.4689723502992587, -0.3665995417724766)
(0.4791529334679953, -0.3693850581544118)

(0.4689723502992587, -0.3665995417724766)
(0.4671415940706064, -0.3581242169806981)

(0.4689723502992587, -0.3665995417724766)
(0.4750444285665514, -0.3612589635847364)

(0.4788810541876607, 0.1202465347589962)
(0.4740356784500066, 0.1215876657098081)

(0.4788810541876607, 0.1202465347589962)
(0.4836804315487325, 0.1189505500900772)

(0.4788810541876607, 0.1202465347589962)
(0.4824203090398527, 0.1237717346989729)

(0.4788810541876607, 0.1202465347589962)
(0.4777732512166945, 0.1251675133946707)

(0.4740356784500066, 0.1215876657098081)
(0.4671306965163207, 0.1213609985290818)

(0.4740356784500066, 0.1215876657098081)
(0.4740165807568282, 0.1281307337956395)

(0.4740356784500066, 0.1215876657098081)
(0.4777732512166945, 0.1251675133946707)

(0.4740356784500066, 0.1215876657098081)
(0.4700837418367388, 0.125402921286446)

(0.4740356784500066, 0.1215876657098081)
(0.4710395346787294, 0.1174906325615315)

(0.4836804315487325, 0.1189505500900772)
(0.485330046455249, 0.1144793135236138)

(0.4836804315487325, 0.1189505500900772)
(0.4824203090398527, 0.1237717346989729)

(0.4836804315487325, 0.1189505500900772)
(0.4872212113865846, 0.1224625081352819)

(0.4836804315487325, 0.1189505500900772)
(0.4886558387832842, 0.1179984587968581)

(0.485330046455249, 0.1144793135236138)
(0.4886558387832842, 0.1179984587968581)

(0.485330046455249, 0.1144793135236138)
(0.4820088521168056, 0.1112961312558088)

(0.485330046455249, 0.1144793135236138)
(0.4913445822322636, 0.1141052569786084)

(0.485330046455249, 0.1144793135236138)
(0.4874395185839469, 0.1109210436047688)

(0.1851751387177553, 0.1120236597730919)
(0.1879196122587129, 0.116487033928798)

(0.1851751387177553, 0.1120236597730919)
(0.1899566493095731, 0.1118798322787022)

(0.1851751387177553, 0.1120236597730919)
(0.1878056417733332, 0.1072510232270906)

(0.1851751387177553, 0.1120236597730919)
(0.1823090000221289, 0.1068055272669483)

(0.1879196122587129, 0.116487033928798)
(0.1899566493095731, 0.1118798322787022)

(0.1879196122587129, 0.116487033928798)
(0.1857167517399178, 0.1216995105058235)

(0.1879196122587129, 0.116487033928798)
(0.1905862743767648, 0.1205536357815648)

(0.1879196122587129, 0.116487033928798)
(0.1924453228627269, 0.1155925365263225)

(0.4508773861363398, 0.2490807493403128)
(0.455030185766131, 0.2539240363248068)

(0.4508773861363398, 0.2490807493403128)
(0.4475852309201682, 0.2443906123206105)

(0.4508773861363398, 0.2490807493403128)
(0.4524735985987145, 0.2440277082261771)

(0.4508773861363398, 0.2490807493403128)
(0.4561149730548424, 0.2474965794530202)

(-0.02991787112596923, -0.08373128348720925)
(-0.02617585936996553, -0.08014085130533419)

(-0.02991787112596923, -0.08373128348720925)
(-0.03157530167034095, -0.08849415090143478)

(-0.02991787112596923, -0.08373128348720925)
(-0.02491047467591278, -0.08460288673036637)

(-0.02991787112596923, -0.08373128348720925)
(-0.02771720704975756, -0.08660793160266027)

(-0.02991787112596923, -0.08373128348720925)
(-0.03381083960406024, -0.08559579121642323)

(-0.02617585936996553, -0.08014085130533419)
(-0.02726415864330145, -0.07558643220174771)

(-0.02617585936996553, -0.08014085130533419)
(-0.02280213521331212, -0.07684984565001832)

(-0.02617585936996553, -0.08014085130533419)
(-0.02147508701645746, -0.08094222041060102)

(-0.02617585936996553, -0.08014085130533419)
(-0.02491047467591278, -0.08460288673036637)

(-0.02726415864330145, -0.07558643220174771)
(-0.02280213521331212, -0.07684984565001832)

(-0.02726415864330145, -0.07558643220174771)
(-0.02389224408242994, -0.07258974739785332)

(-0.02726415864330145, -0.07558643220174771)
(-0.02832403194744287, -0.07112110868847901)

(-0.02726415864330145, -0.07558643220174771)
(-0.03162971644476527, -0.07443384189062209)

(-0.02280213521331212, -0.07684984565001832)
(-0.02389224408242994, -0.07258974739785332)

(-0.02280213521331212, -0.07684984565001832)
(-0.01966067967592896, -0.07409844162570636)

(-0.02280213521331212, -0.07684984565001832)
(-0.02147508701645746, -0.08094222041060102)

(-0.02280213521331212, -0.07684984565001832)
(-0.01833795800634302, -0.07807533398491692)

(-0.02859731605514216, -0.1518347786516514)
(-0.03000018610911766, -0.1467567646437294)

(-0.02859731605514216, -0.1518347786516514)
(-0.02504626758245455, -0.1481370764742764)

(-0.02859731605514216, -0.1518347786516514)
(-0.02370583685699545, -0.1531815679072527)

(-0.02859731605514216, -0.1518347786516514)
(-0.03355000737793992, -0.150422123111014)

(0.2471152065432667, -0.1228962478332932)
(0.2517315922431461, -0.1234445963620495)

(0.2471152065432667, -0.1228962478332932)
(0.242493651606254, -0.122494377048935)

(0.2471152065432667, -0.1228962478332932)
(0.244254074702877, -0.1265580229465447)

(0.2471152065432667, -0.1228962478332932)
(0.2489206003628734, -0.1266994804096354)

(-0.01866925866437738, 0.0456544377622017)
(-0.02296378452996441, 0.04674842237844837)

(-0.01866925866437738, 0.0456544377622017)
(-0.01456458222597116, 0.04494370656458974)

(-0.01866925866437738, 0.0456544377622017)
(-0.01738518306782057, 0.04207024784203457)

(-0.01866925866437738, 0.0456544377622017)
(-0.02163435795998204, 0.04314683434700665)

(-0.02100145298835885, -0.116969057027028)
(-0.02466820711494967, -0.1201962521406055)

(-0.02100145298835885, -0.116969057027028)
(-0.02563849502228213, -0.115586386429232)

(-0.02100145298835885, -0.116969057027028)
(-0.01737633586847974, -0.1138688198632057)

(-0.02100145298835885, -0.116969057027028)
(-0.02189940496917994, -0.1125424695168677)

(-0.02466820711494967, -0.1201962521406055)
(-0.02563849502228213, -0.115586386429232)

(-0.02466820711494967, -0.1201962521406055)
(-0.02930715018930612, -0.118867377947747)

(-0.02466820711494967, -0.1201962521406055)
(-0.02821426642384644, -0.1235599088922685)

(-0.02466820711494967, -0.1201962521406055)
(-0.02353899174395385, -0.124868983654896)

(0.02462440636459884, -0.2931628746913504)
(0.01842934125174357, -0.2921758986054232)

(0.02462440636459884, -0.2931628746913504)
(0.0232536954277239, -0.2870373152688973)

(0.02462440636459884, -0.2931628746913504)
(0.02975314137508391, -0.2880084235214873)

(0.02462440636459884, -0.2931628746913504)
(0.03178351839628078, -0.294572361989453)

(-0.1231356491839848, -0.3132556440267259)
(-0.1263946351751815, -0.3065899051423148)

(-0.1231356491839848, -0.3132556440267259)
(-0.1203150214694903, -0.3197592588816905)

(-0.1231356491839848, -0.3132556440267259)
(-0.1270511894104596, -0.3196368853003848)

(-0.1231356491839848, -0.3132556440267259)
(-0.1295597124307515, -0.3120617594481426)

(0.4400180361330596, 0.08834730959791594)
(0.4446267046359238, 0.08697827706201378)

(0.4400180361330596, 0.08834730959791594)
(0.4412942303259203, 0.08351292044321208)

(0.4400180361330596, 0.08834730959791594)
(0.4365096634645016, 0.08507783093373503)

(0.4400180361330596, 0.08834730959791594)
(0.4351998595981197, 0.0897015237224314)

(0.4446267046359238, 0.08697827706201378)
(0.4479097172644415, 0.09014317557212777)

(0.4446267046359238, 0.08697827706201378)
(0.4412942303259203, 0.08351292044321208)

(0.4446267046359238, 0.08697827706201378)
(0.4458638865044502, 0.08207313908268503)

(0.4446267046359238, 0.08697827706201378)
(0.4488739781619498, 0.08495304073781774)

(0.1373210434403529, -0.3351867156977798)
(0.1350198923647647, -0.3284131066185141)

(0.1373210434403529, -0.3351867156977798)
(0.1423259162812711, -0.3296139175637384)

(0.1373210434403529, -0.3351867156977798)
(0.1444248588991132, -0.3368201441033338)

(0.1373210434403529, -0.3351867156977798)
(0.1397492852603302, -0.342474708082871)

(0.1350198923647647, -0.3284131066185141)
(0.1423259162812711, -0.3296139175637384)

(0.1350198923647647, -0.3284131066185141)
(0.1395304798687466, -0.3231975233036365)

(0.1350198923647647, -0.3284131066185141)
(0.1325578542183495, -0.3220838319350027)

(0.1350198923647647, -0.3284131066185141)
(0.1278615391388634, -0.3272409933473732)

(0.3980044495731691, 0.003260469721589162)
(0.3966838071620677, 0.007846179635820804)

(0.3980044495731691, 0.003260469721589162)
(0.3934609660544608, 0.004502884611642536)

(0.3980044495731691, 0.003260469721589162)
(0.3947528568422847, -0.0002489171113436261)

(0.3980044495731691, 0.003260469721589162)
(0.3993064581396095, -0.001583515024639276)

(0.3966838071620677, 0.007846179635820804)
(0.3934609660544608, 0.004502884611642536)

(0.3966838071620677, 0.007846179635820804)
(0.3921063302982296, 0.009240664922484949)

(0.3966838071620677, 0.007846179635820804)
(0.3957387298423754, 0.01262573858959999)

(0.3966838071620677, 0.007846179635820804)
(0.400048014499302, 0.01032675638723494)

(0.2570948507792042, -0.1575756808904052)
(0.2574861673067558, -0.1623955279428165)

(0.2570948507792042, -0.1575756808904052)
(0.2529303046025572, -0.1611751336420275)

(0.2570948507792042, -0.1575756808904052)
(0.2600299356973899, -0.1528552924983004)

(0.2570948507792042, -0.1575756808904052)
(0.2623528359611198, -0.1568533255490139)

(0.2570948507792042, -0.1575756808904052)
(0.2607172027687324, -0.1604587627957608)

(0.2517315922431461, -0.1234445963620495)
(0.254453525519801, -0.1198285621734289)

(0.2517315922431461, -0.1234445963620495)
(0.2565747849804687, -0.1234188534153648)

(0.2517315922431461, -0.1234445963620495)
(0.2537030818856587, -0.1270273153338517)

(0.2517315922431461, -0.1234445963620495)
(0.2489206003628734, -0.1266994804096354)

(-0.3179678820967642, 0.2540407660513375)
(-0.3172294323438596, 0.2474186163097021)

(-0.3179678820967642, 0.2540407660513375)
(-0.3128958460401766, 0.2500712918180836)

(-0.3179678820967642, 0.2540407660513375)
(-0.3214892070508455, 0.2495866312186745)

(-0.3179678820967642, 0.2540407660513375)
(-0.3136613596542333, 0.2602452566280481)

(-0.3179678820967642, 0.2540407660513375)
(-0.312653878335925, 0.2550720714972405)

(0.3026470198721061, -0.05323354008395085)
(0.2994605228108275, -0.05652410273124023)

(0.3026470198721061, -0.05323354008395085)
(0.2983539592141331, -0.05233468984130776)

(0.3026470198721061, -0.05323354008395085)
(0.3060043158794546, -0.0501625255780746)

(0.3026470198721061, -0.05323354008395085)
(0.3021473331947627, -0.04923286960902187)

(-0.4065961705938748, 0.126712025616769)
(-0.4016898985983389, 0.1258208745772772)

(-0.4065961705938748, 0.126712025616769)
(-0.4114909103686315, 0.1273668043877834)

(-0.4065961705938748, 0.126712025616769)
(-0.4080487078445294, 0.1308946965694328)

(-0.4065961705938748, 0.126712025616769)
(-0.4033938851046164, 0.1298969817827778)

(-0.4016898985983389, 0.1258208745772772)
(-0.3999782351849249, 0.121268715758231)

(-0.4016898985983389, 0.1258208745772772)
(-0.3967448358166424, 0.1250799811415783)

(-0.4016898985983389, 0.1258208745772772)
(-0.3984621660296881, 0.1295270109152429)

(-0.4016898985983389, 0.1258208745772772)
(-0.4033938851046164, 0.1298969817827778)

(0.03064798772127579, -0.2087324445311721)
(0.0256814895818757, -0.2073544243019434)

(0.03064798772127579, -0.2087324445311721)
(0.02709925797859959, -0.2122547331640743)

(0.03064798772127579, -0.2087324445311721)
(0.03537252168320543, -0.209873998123061)

(0.03064798772127579, -0.2087324445311721)
(0.03192873144888513, -0.2130677199082464)

(0.0256814895818757, -0.2073544243019434)
(0.02709925797859959, -0.2122547331640743)

(0.0256814895818757, -0.2073544243019434)
(0.02185748388073774, -0.2108885352851627)

(0.0256814895818757, -0.2073544243019434)
(0.02453397857141644, -0.2025382558731049)

(0.0256814895818757, -0.2073544243019434)
(0.02105019499599264, -0.2059179615338013)

(-0.3640719105274942, 0.3430706977709785)
(-0.3622922175984108, 0.3345578348155769)

(-0.3640719105274942, 0.3430706977709785)
(-0.3557406183662488, 0.3403623182122373)

(-0.3640719105274942, 0.3430706977709785)
(-0.3573375497726567, 0.3489346655529946)

(-0.3640719105274942, 0.3430706977709785)
(-0.3658774167787787, 0.3516006808002349)

(-0.3622922175984108, 0.3345578348155769)
(-0.3557406183662488, 0.3403623182122373)

(-0.3622922175984108, 0.3345578348155769)
(-0.3687692706636454, 0.3287471825387965)

(-0.3622922175984108, 0.3345578348155769)
(-0.3603748760554341, 0.3265505933685022)

(-0.3622922175984108, 0.3345578348155769)
(-0.3541014975515775, 0.3318402750805807)

(0.4690184960155581, -0.4293334159123537)
(0.4717748507982623, -0.4397024018572511)

(0.4690184960155581, -0.4293334159123537)
(0.468156262280822, -0.4195959684352999)

(0.4690184960155581, -0.4293334159123537)
(0.476172689550302, -0.4245431003860651)

(0.4690184960155581, -0.4293334159123537)
(0.4761413674724766, -0.4329080733457246)

(0.4717748507982623, -0.4397024018572511)
(0.4630329704626619, -0.4450247089646642)

(0.4717748507982623, -0.4397024018572511)
(0.4718732591546432, -0.4487710638340607)

(0.4717748507982623, -0.4397024018572511)
(0.4816242572817968, -0.4385259720309098)

(0.4717748507982623, -0.4397024018572511)
(0.4761413674724766, -0.4329080733457246)

(0.4717748507982623, -0.4397024018572511)
(0.4787885806702075, -0.4455236950982221)

(-0.02562359279919859, 0.376467428433978)
(-0.02407141033520113, 0.3680393386407865)

(-0.02562359279919859, 0.376467428433978)
(-0.03170513916773644, 0.370887325019992)

(-0.02562359279919859, 0.376467428433978)
(-0.0329645220703421, 0.3793955297086664)

(-0.02562359279919859, 0.376467428433978)
(-0.02671870563309386, 0.3848363115941593)

(0.3637772732215979, 0.02142307576166328)
(0.3603771895000625, 0.0181104317558184)

(0.3637772732215979, 0.02142307576166328)
(0.3592187774123392, 0.02246517417963563)

(0.3637772732215979, 0.02142307576166328)
(0.3674735755355604, 0.02430935060282003)

(0.3637772732215979, 0.02142307576166328)
(0.3628984213682729, 0.02569590513029535)

(0.1926596620504044, -0.3941979513944154)
(0.1855521451881899, -0.3992435363044288)

(0.1926596620504044, -0.3941979513944154)
(0.1852755751275627, -0.3907418879030409)

(0.1926596620504044, -0.3941979513944154)
(0.1919659703114277, -0.3853449200419284)

(0.1926596620504044, -0.3941979513944154)
(0.1998821173890832, -0.3892506652318588)

(0.1855521451881899, -0.3992435363044288)
(0.1852755751275627, -0.3907418879030409)

(0.1855521451881899, -0.3992435363044288)
(0.1787504596427845, -0.3955931480555162)

(0.1855521451881899, -0.3992435363044288)
(0.1782988497072928, -0.4041385807723685)

(0.1855521451881899, -0.3992435363044288)
(0.1860964628816809, -0.4078705458872692)

(0.0445283563974672, 0.09885235560544076)
(0.04318417575688295, 0.103424792001754)

(0.0445283563974672, 0.09885235560544076)
(0.04590733924441102, 0.09434651437801106)

(0.0445283563974672, 0.09885235560544076)
(0.04064779988756258, 0.09491103382588742)

(0.0445283563974672, 0.09885235560544076)
(0.03963247761478128, 0.1000114596377771)

(0.04318417575688295, 0.103424792001754)
(0.04137196458280708, 0.1080844120664622)

(0.04318417575688295, 0.103424792001754)
(0.03797989459894092, 0.1046615332519388)

(0.04318417575688295, 0.103424792001754)
(0.03963247761478128, 0.1000114596377771)

(0.04318417575688295, 0.103424792001754)
(0.04637278060895383, 0.1070077575597639)

(-0.4350462022822735, 0.3837508073854294)
(-0.426224271064059, 0.3808155634131465)

(-0.4350462022822735, 0.3837508073854294)
(-0.4281272075762402, 0.3900712933974472)

(-0.4350462022822735, 0.3837508073854294)
(-0.4443842349810064, 0.3883335749271973)

(-0.4350462022822735, 0.3837508073854294)
(-0.4368797086413782, 0.3927263373900293)

(0.2487210308946067, -0.1072751996604224)
(0.2468861705915274, -0.1031909673027178)

(0.2487210308946067, -0.1072751996604224)
(0.2512827862141641, -0.1037166938270663)

(0.2487210308946067, -0.1072751996604224)
(0.2533558977068282, -0.1077238323216765)

(0.2487210308946067, -0.1072751996604224)
(0.2505679646388967, -0.1113799871738165)

(0.2126938020561661, -0.1342972140137275)
(0.2107790299384368, -0.1299904930808022)

(0.2126938020561661, -0.1342972140137275)
(0.2142608914342002, -0.1387750620667773)

(0.2126938020561661, -0.1342972140137275)
(0.216844193034842, -0.1351406247401921)

(0.2126938020561661, -0.1342972140137275)
(0.2150889931113056, -0.1305485603644306)

(0.2107790299384368, -0.1299904930808022)
(0.2061269514145602, -0.1294779785656079)

(0.2107790299384368, -0.1299904930808022)
(0.2088850813946995, -0.1257915603569808)

(0.2107790299384368, -0.1299904930808022)
(0.213312570064714, -0.1262868316067161)

(0.2107790299384368, -0.1299904930808022)
(0.2150889931113056, -0.1305485603644306)

(0.3191451902065663, -0.09890849890589842)
(0.3179081032716063, -0.09428515100638085)

(0.3191451902065663, -0.09890849890589842)
(0.3204730523876594, -0.1035196110040353)

(0.3191451902065663, -0.09890849890589842)
(0.3237931343828743, -0.1006598358771199)

(0.3191451902065663, -0.09890849890589842)
(0.3225430217775628, -0.0960898772918284)

(0.3179081032716063, -0.09428515100638085)
(0.313440575861699, -0.09298807040225801)

(0.3179081032716063, -0.09428515100638085)
(0.3168263734244812, -0.0896455830892757)

(0.3179081032716063, -0.09428515100638085)
(0.3211976749918237, -0.09138879742635483)

(0.3179081032716063, -0.09428515100638085)
(0.3225430217775628, -0.0960898772918284)

(0.3204730523876594, -0.1035196110040353)
(0.3237931343828743, -0.1006598358771199)

(0.3204730523876594, -0.1035196110040353)
(0.3251399711156875, -0.1048142327650375)

(0.3204730523876594, -0.1035196110040353)
(0.3170406217306714, -0.1068962545330712)

(0.3204730523876594, -0.1035196110040353)
(0.3213342167686231, -0.1084570744573554)

(0.009299829564130967, 0.08378202725444993)
(0.01371802436029997, 0.08277330697837429)

(0.009299829564130967, 0.08378202725444993)
(0.004826948830367953, 0.0848337035569238)

(0.009299829564130967, 0.08378202725444993)
(0.006180259118469596, 0.08044369974851238)

(0.009299829564130967, 0.08378202725444993)
(0.01055049588608602, 0.07966573141283052)

(-0.4070245784490297, 0.210888113471959)
(-0.4083438610057802, 0.2154253081417978)

(-0.4070245784490297, 0.210888113471959)
(-0.4061551548159201, 0.2061370003922511)

(-0.4070245784490297, 0.210888113471959)
(-0.4118916702792274, 0.2120008103954828)

(-0.4070245784490297, 0.210888113471959)
(-0.4109522319998543, 0.2073373065223253)

(-0.4083438610057802, 0.2154253081417978)
(-0.4118916702792274, 0.2120008103954828)

(-0.4083438610057802, 0.2154253081417978)
(-0.4047192267640134, 0.2188304925145005)

(-0.4083438610057802, 0.2154253081417978)
(-0.4127262906279561, 0.2167805378358269)

(-0.4083438610057802, 0.2154253081417978)
(-0.4091555505531977, 0.2196865713785469)

(-0.4061551548159201, 0.2061370003922511)
(-0.4109522319998543, 0.2073373065223253)

(-0.4061551548159201, 0.2061370003922511)
(-0.4105372057540693, 0.2024281969265541)

(-0.4061551548159201, 0.2061370003922511)
(-0.4050874433253416, 0.2014683607552413)

(-0.4061551548159201, 0.2061370003922511)
(-0.400895898093773, 0.2051809364704925)

(0.1026662683765217, -0.3836419793698567)
(0.1106711695365008, -0.3854003034123971)

(0.1026662683765217, -0.3836419793698567)
(0.1051195898219855, -0.3914734832480689)

(0.1026662683765217, -0.3836419793698567)
(0.0962365949051013, -0.3899916288981683)

(0.1026662683765217, -0.3836419793698567)
(0.09472199936944901, -0.3814448386923104)

(0.1106711695365008, -0.3854003034123971)
(0.1051195898219855, -0.3914734832480689)

(0.1106711695365008, -0.3854003034123971)
(0.1133150219882972, -0.3928431442384653)

(0.1106711695365008, -0.3854003034123971)
(0.118794270993265, -0.38707520757963)

(0.1106711695365008, -0.3854003034123971)
(0.1160912122101274, -0.3793063228908511)

(-0.1282793989880574, -0.2627815878640445)
(-0.1232192071828927, -0.2584613435117395)

(-0.1282793989880574, -0.2627815878640445)
(-0.1333888121514062, -0.2668694227033135)

(-0.1282793989880574, -0.2627815878640445)
(-0.1274476062362543, -0.2693540935904946)

(-0.1282793989880574, -0.2627815878640445)
(-0.1225431479990894, -0.2648017824840039)

(-0.1232192071828927, -0.2584613435117395)
(-0.1241418692547892, -0.2523503059473441)

(-0.1232192071828927, -0.2584613435117395)
(-0.1181988664825394, -0.2542052461165397)

(-0.1232192071828927, -0.2584613435117395)
(-0.1169224399187941, -0.2606819498713586)

(-0.1232192071828927, -0.2584613435117395)
(-0.1225431479990894, -0.2648017824840039)

(-0.1241418692547892, -0.2523503059473441)
(-0.1181988664825394, -0.2542052461165397)

(-0.1241418692547892, -0.2523503059473441)
(-0.1195172834123244, -0.2484420860204192)

(-0.1241418692547892, -0.2523503059473441)
(-0.1249353682387661, -0.2472876164692405)

(-0.1241418692547892, -0.2523503059473441)
(-0.1292018124098137, -0.2513270790254499)

(0.3191460497763777, -0.4702163755150668)
(0.3113151659379435, -0.4754292569221548)

(0.3191460497763777, -0.4702163755150668)
(0.3270170305158797, -0.4638420183762622)

(0.3191460497763777, -0.4702163755150668)
(0.3280690956740089, -0.474168391050417)

(0.3191460497763777, -0.4702163755150668)
(0.319930073700044, -0.4817190663165029)

(0.3113151659379435, -0.4754292569221548)
(0.319930073700044, -0.4817190663165029)

(0.3113151659379435, -0.4754292569221548)
(0.302704784792703, -0.4711624154788927)

(0.3113151659379435, -0.4754292569221548)
(0.3036937934274367, -0.4801449124499771)

(0.3113151659379435, -0.4754292569221548)
(0.3114862323030932, -0.483659423668154)

(0.1152906164674713, 0.1165762998986903)
(0.1125282301804152, 0.1124085102046397)

(0.1152906164674713, 0.1165762998986903)
(0.1102991922998009, 0.1168808392374141)

(0.1152906164674713, 0.1165762998986903)
(0.1181577082826589, 0.1208928132236452)

(0.1152906164674713, 0.1165762998986903)
(0.1130405675643561, 0.1208793847306048)

(0.1125282301804152, 0.1124085102046397)
(0.1102991922998009, 0.1168808392374141)

(0.1125282301804152, 0.1124085102046397)
(0.1077133157100785, 0.1127972361823215)

(0.1125282301804152, 0.1124085102046397)
(0.1097975383551209, 0.1082533498959512)

(0.1125282301804152, 0.1124085102046397)
(0.1147516199554312, 0.1079454141940388)

(0.1102991922998009, 0.1168808392374141)
(0.1077133157100785, 0.1127972361823215)

(0.1102991922998009, 0.1168808392374141)
(0.1055107194327109, 0.1172855369598741)

(0.1102991922998009, 0.1168808392374141)
(0.1080663582199049, 0.121177415441422)

(0.1102991922998009, 0.1168808392374141)
(0.1130405675643561, 0.1208793847306048)

(0.1077133157100785, 0.1127972361823215)
(0.1097975383551209, 0.1082533498959512)

(0.1077133157100785, 0.1127972361823215)
(0.1055107194327109, 0.1172855369598741)

(0.1077133157100785, 0.1127972361823215)
(0.1051207494829738, 0.108573942915959)

(0.1077133157100785, 0.1127972361823215)
(0.1033720402169142, 0.11327094299343)

(0.1097975383551209, 0.1082533498959512)
(0.1051207494829738, 0.108573942915959)

(0.1097975383551209, 0.1082533498959512)
(0.1071108970801465, 0.1040928172760515)

(0.1097975383551209, 0.1082533498959512)
(0.1120302013915759, 0.1037831425449104)

(0.1097975383551209, 0.1082533498959512)
(0.1147516199554312, 0.1079454141940388)

(0.1055107194327109, 0.1172855369598741)
(0.1080663582199049, 0.121177415441422)

(0.1055107194327109, 0.1172855369598741)
(0.1031911642752288, 0.1216864106394394)

(0.1055107194327109, 0.1172855369598741)
(0.1002071062896936, 0.1173736284467247)

(0.1055107194327109, 0.1172855369598741)
(0.1033720402169142, 0.11327094299343)

(0.1610060577928318, 0.3239504338457632)
(0.1681532522518001, 0.3211373684522499)

(0.1610060577928318, 0.3239504338457632)
(0.1535979102085497, 0.3267018549367161)

(0.1610060577928318, 0.3239504338457632)
(0.1600550759133932, 0.3326909399969293)

(0.1610060577928318, 0.3239504338457632)
(0.167760678828117, 0.3284287022176487)

(0.1681532522518001, 0.3211373684522499)
(0.1689163247429598, 0.3134157941373029)

(0.1681532522518001, 0.3211373684522499)
(0.1748022244292033, 0.3179909009684788)

(0.1681532522518001, 0.3211373684522499)
(0.174869030198291, 0.3256234577295223)

(0.1681532522518001, 0.3211373684522499)
(0.167760678828117, 0.3284287022176487)

(0.09436912884355407, -0.008850721202587973)
(0.09355123757108268, -0.005776950010003041)

(0.09436912884355407, -0.008850721202587973)
(0.09663833642777254, -0.006608312103294668)

(0.09436912884355407, -0.008850721202587973)
(0.09746180452937385, -0.00957691804637922)

(0.09436912884355407, -0.008850721202587973)
(0.09514594419725479, -0.01186817204332168)

(-0.2046257191335464, -0.3791187330726641)
(-0.2130185446515291, -0.3768680720456399)

(-0.2046257191335464, -0.3791187330726641)
(-0.1962107082749342, -0.3803228567003099)

(-0.2046257191335464, -0.3791187330726641)
(-0.2000027295447822, -0.3731789555402686)

(-0.2046257191335464, -0.3791187330726641)
(-0.208063514827906, -0.3719824457778321)

(-0.4735984044160758, -0.3732898173850678)
(-0.4829063150914851, -0.3701604449321579)

(-0.4735984044160758, -0.3732898173850678)
(-0.4727970181349067, -0.3828799203779981)

(-0.4735984044160758, -0.3732898173850678)
(-0.4747369094256158, -0.3640156393935554)

(-0.4735984044160758, -0.3732898173850678)
(-0.4825424046192447, -0.3797080898666531)

(-0.2891583979442116, 0.4611287270601872)
(-0.2908897021249247, 0.4708250937050288)

(-0.2891583979442116, 0.4611287270601872)
(-0.2874420832192819, 0.4518862943342161)

(-0.2891583979442116, 0.4611287270601872)
(-0.2963268714840644, 0.4550264422421213)

(-0.2891583979442116, 0.4611287270601872)
(-0.2974490334621914, 0.464663595251228)

(-0.2908897021249247, 0.4708250937050288)
(-0.2903552424969936, 0.4813730845509021)

(-0.2908897021249247, 0.4708250937050288)
(-0.2974490334621914, 0.464663595251228)

(-0.2908897021249247, 0.4708250937050288)
(-0.2987406553866579, 0.4745928528375551)

(-0.2908897021249247, 0.4708250937050288)
(-0.2837432235924118, 0.4752993025282546)

(-0.2874420832192819, 0.4518862943342161)
(-0.2963268714840644, 0.4550264422421213)

(-0.2874420832192819, 0.4518862943342161)
(-0.2945233726432773, 0.4456975698030778)

(-0.2874420832192819, 0.4518862943342161)
(-0.2855173620986811, 0.4426230537170722)

(-0.2874420832192819, 0.4518862943342161)
(-0.2783229589240838, 0.4488108118099114)

(0.4078665354644184, 0.2623438908409452)
(0.4131997378248414, 0.2668847461097553)

(0.4078665354644184, 0.2623438908409452)
(0.4066200350176322, 0.2696198137105706)

(0.4078665354644184, 0.2623438908409452)
(0.4008412124721122, 0.265099763725354)

(0.4078665354644184, 0.2623438908409452)
(0.4018566407685451, 0.2573540924806025)

(0.4131997378248414, 0.2668847461097553)
(0.4066200350176322, 0.2696198137105706)

(0.4131997378248414, 0.2668847461097553)
(0.4124767917923913, 0.2742743417712599)

(0.4131997378248414, 0.2668847461097553)
(0.4196670869744381, 0.2714573215643672)

(0.4131997378248414, 0.2668847461097553)
(0.418349122919419, 0.263901057577657)

(-0.03501523259830413, -0.06412161295365255)
(-0.0339425123102606, -0.06811681848207018)

(-0.03501523259830413, -0.06412161295365255)
(-0.03609753798285129, -0.0596560829474234)

(-0.03501523259830413, -0.06412161295365255)
(-0.03947941519472631, -0.06336574339227079)

(-0.03501523259830413, -0.06412161295365255)
(-0.03804904276554109, -0.0683159328976394)

(0.1343009558981207, -0.4705825943960631)
(0.1427681900850414, -0.4748054648421558)

(0.1343009558981207, -0.4705825943960631)
(0.1350101102590063, -0.4798456784255667)

(0.1343009558981207, -0.4705825943960631)
(0.1259535081485913, -0.4663703030405816)

(0.1343009558981207, -0.4705825943960631)
(0.1265213400691094, -0.4757905323209125)

(-0.3854257209192339, -0.2738049256970618)
(-0.392262163000499, -0.2710667835640083)

(-0.3854257209192339, -0.2738049256970618)
(-0.3914399328137311, -0.278429843093578)

(-0.3854257209192339, -0.2738049256970618)
(-0.3844980000867932, -0.2812620394920374)

(-0.3854257209192339, -0.2738049256970618)
(-0.378625336204069, -0.2767444962390118)

(-0.4307614155394053, 0.091689446305107)
(-0.4275277026057083, 0.09550298805293667)

(-0.4307614155394053, 0.091689446305107)
(-0.4259378120655182, 0.09087703906129083)

(-0.4307614155394053, 0.091689446305107)
(-0.429201021326013, 0.08708275322933393)

(-0.4307614155394053, 0.091689446305107)
(-0.4340204860561064, 0.08789691722807949)

(-0.4275277026057083, 0.09550298805293667)
(-0.4292134701708736, 0.1002102364759792)

(-0.4275277026057083, 0.09550298805293667)
(-0.4242939896720115, 0.099316529800767)

(-0.4275277026057083, 0.09550298805293667)
(-0.4259378120655182, 0.09087703906129083)

(-0.4275277026057083, 0.09550298805293667)
(-0.4228409396146616, 0.09477390572640576)

(0.01237557112552924, -0.08519499516449697)
(0.0102982716786619, -0.08069176618378236)

(0.01237557112552924, -0.08519499516449697)
(0.01472909153732387, -0.08115048068650493)

(0.01237557112552924, -0.08519499516449697)
(0.00754203903616725, -0.08419531609979161)

(0.01237557112552924, -0.08519499516449697)
(0.008779239806532613, -0.08844424396946163)

(0.01237557112552924, -0.08519499516449697)
(0.01623337359601111, -0.08393486506150638)

(-0.2166217802006025, 0.3075359764524099)
(-0.2090880207998618, 0.3059972123357503)

(-0.2166217802006025, 0.3075359764524099)
(-0.2110912829244909, 0.3138349552210749)

(-0.2166217802006025, 0.3075359764524099)
(-0.2243994514838793, 0.3080773613881237)

(-0.2166217802006025, 0.3075359764524099)
(-0.2199913832691595, 0.3154463940979055)

(0.1007270495266609, -0.4448135413786637)
(0.1082520134655252, -0.4395365969716657)

(0.1007270495266609, -0.4448135413786637)
(0.09275536501591054, -0.4494862467391388)

(0.1007270495266609, -0.4448135413786637)
(0.09942417313952166, -0.4353559006050201)

(0.1007270495266609, -0.4448135413786637)
(0.09344885130142579, -0.4421066109456052)

(-0.3113382984743261, 0.1229879904650308)
(-0.3064924612615423, 0.1217550169484446)

(-0.3113382984743261, 0.1229879904650308)
(-0.3161909112476002, 0.1242013183756543)

(-0.3113382984743261, 0.1229879904650308)
(-0.3093799569664389, 0.1185348412641354)

(-0.3113382984743261, 0.1229879904650308)
(-0.3142343840144609, 0.1196110063738554)

(-0.3064924612615423, 0.1217550169484446)
(-0.3030115886084474, 0.1251336029311178)

(-0.3064924612615423, 0.1217550169484446)
(-0.3017122232907972, 0.1202743259203889)

(-0.3064924612615423, 0.1217550169484446)
(-0.3093799569664389, 0.1185348412641354)

(-0.3064924612615423, 0.1217550169484446)
(-0.3046787167447661, 0.1173934682218002)

(0.1804134797790485, 0.4699265468507997)
(0.1731037462647035, 0.4641406085680413)

(0.1804134797790485, 0.4699265468507997)
(0.1717468796379656, 0.4732642553877868)

(0.1804134797790485, 0.4699265468507997)
(0.1801291213178878, 0.4782484444368829)

(0.1804134797790485, 0.4699265468507997)
(0.1871121754570783, 0.4742310611427999)

(0.1731037462647035, 0.4641406085680413)
(0.1745640065579298, 0.4548441359534419)

(0.1731037462647035, 0.4641406085680413)
(0.1657774348906122, 0.4582148374015116)

(0.1731037462647035, 0.4641406085680413)
(0.1717468796379656, 0.4732642553877868)

(0.1731037462647035, 0.4641406085680413)
(0.1642881908109838, 0.4673869592204868)

(0.1745640065579298, 0.4548441359534419)
(0.1657774348906122, 0.4582148374015116)

(0.1745640065579298, 0.4548441359534419)
(0.1672263959054273, 0.4489467064240219)

(0.1745640065579298, 0.4548441359534419)
(0.1833426805322328, 0.4514968733262715)

(0.1745640065579298, 0.4548441359534419)
(0.1759424785807287, 0.4456371920701704)

(0.1657774348906122, 0.4582148374015116)
(0.1672263959054273, 0.4489467064240219)

(0.1657774348906122, 0.4582148374015116)
(0.1584926577259902, 0.4523102984696326)

(0.1657774348906122, 0.4582148374015116)
(0.1569916103353465, 0.4615926007922125)

(0.1657774348906122, 0.4582148374015116)
(0.1642881908109838, 0.4673869592204868)

(0.1672263959054273, 0.4489467064240219)
(0.1584926577259902, 0.4523102984696326)

(0.1672263959054273, 0.4489467064240219)
(0.1599756371939173, 0.4430901684950842)

(0.1672263959054273, 0.4489467064240219)
(0.1686128582587859, 0.4397648447838989)

(0.1672263959054273, 0.4489467064240219)
(0.1759424785807287, 0.4456371920701704)

(0.1584926577259902, 0.4523102984696326)
(0.1569916103353465, 0.4615926007922125)

(0.1584926577259902, 0.4523102984696326)
(0.1497030551804351, 0.4556556209670281)

(0.1584926577259902, 0.4523102984696326)
(0.1599756371939173, 0.4430901684950842)

(0.1584926577259902, 0.4523102984696326)
(0.1512167282618215, 0.4464282275197768)

(0.1569916103353465, 0.4615926007922125)
(0.1497030551804351, 0.4556556209670281)

(0.1569916103353465, 0.4615926007922125)
(0.1481680640174348, 0.4649704061168028)

(0.1569916103353465, 0.4615926007922125)
(0.1554625557921424, 0.470850742015837)

(0.1569916103353465, 0.4615926007922125)
(0.1642881908109838, 0.4673869592204868)

(0.1497030551804351, 0.4556556209670281)
(0.1481680640174348, 0.4649704061168028)

(0.1497030551804351, 0.4556556209670281)
(0.1408660140322699, 0.458984692280542)

(0.1497030551804351, 0.4556556209670281)
(0.1423743304086036, 0.4496754662630301)

(0.1497030551804351, 0.4556556209670281)
(0.1512167282618215, 0.4464282275197768)

(0.1481680640174348, 0.4649704061168028)
(0.1408660140322699, 0.458984692280542)

(0.1481680640174348, 0.4649704061168028)
(0.1554625557921424, 0.470850742015837)

(0.1481680640174348, 0.4649704061168028)
(0.1465992757959266, 0.4743586250844952)

(0.1481680640174348, 0.4649704061168028)
(0.1393424147423477, 0.4682992878722399)

(0.1408660140322699, 0.458984692280542)
(0.1423743304086036, 0.4496754662630301)

(0.1408660140322699, 0.458984692280542)
(0.1336087844135095, 0.4530082421217754)

(0.1408660140322699, 0.458984692280542)
(0.1321284899550908, 0.4621927702739304)

(0.1408660140322699, 0.458984692280542)
(0.1393424147423477, 0.4682992878722399)

(0.1423743304086036, 0.4496754662630301)
(0.1336087844135095, 0.4530082421217754)

(0.1423743304086036, 0.4496754662630301)
(0.1351638534334119, 0.4438159583429978)

(0.1423743304086036, 0.4496754662630301)
(0.1439961091720166, 0.440554722048108)

(0.1423743304086036, 0.4496754662630301)
(0.1512167282618215, 0.4464282275197768)

(0.1336087844135095, 0.4530082421217754)
(0.1351638534334119, 0.4438159583429978)

(0.1336087844135095, 0.4530082421217754)
(0.1264158311961423, 0.4470862557351042)

(0.1336087844135095, 0.4530082421217754)
(0.1321284899550908, 0.4621927702739304)

(0.1336087844135095, 0.4530082421217754)
(0.1248764377693014, 0.4560402316733627)

(0.1351638534334119, 0.4438159583429978)
(0.1264158311961423, 0.4470862557351042)

(0.1351638534334119, 0.4438159583429978)
(0.1279359758397737, 0.4379443743800306)

(0.1351638534334119, 0.4438159583429978)
(0.1365393802424983, 0.4346410273138026)

(0.1351638534334119, 0.4438159583429978)
(0.1439961091720166, 0.440554722048108)

(0.1264158311961423, 0.4470862557351042)
(0.1279359758397737, 0.4379443743800306)

(0.1264158311961423, 0.4470862557351042)
(0.1192557740077815, 0.4411978191332945)

(0.1264158311961423, 0.4470862557351042)
(0.1176642016159884, 0.4502065310231393)

(0.1264158311961423, 0.4470862557351042)
(0.1248764377693014, 0.4560402316733627)

(0.1279359758397737, 0.4379443743800306)
(0.1192557740077815, 0.4411978191332945)

(0.1279359758397737, 0.4379443743800306)
(0.1365393802424983, 0.4346410273138026)

(0.1279359758397737, 0.4379443743800306)
(0.1294388738256541, 0.4288784561387927)

(0.1279359758397737, 0.4379443743800306)
(0.1208016099131651, 0.4321224706348112)

(0.1192557740077815, 0.4411978191332945)
(0.1176642016159884, 0.4502065310231393)

(0.1192557740077815, 0.4411978191332945)
(0.1105362969196733, 0.4444387826536031)

(0.1192557740077815, 0.4411978191332945)
(0.112101262071257, 0.4353294445217266)

(0.1192557740077815, 0.4411978191332945)
(0.1208016099131651, 0.4321224706348112)

(0.1176642016159884, 0.4502065310231393)
(0.1105362969196733, 0.4444387826536031)

(0.1176642016159884, 0.4502065310231393)
(0.1248764377693014, 0.4560402316733627)

(0.1176642016159884, 0.4502065310231393)
(0.1091275175153264, 0.4532080953972806)

(0.1176642016159884, 0.4502065310231393)
(0.1162743604468397, 0.4589569037280512)

(0.1105362969196733, 0.4444387826536031)
(0.112101262071257, 0.4353294445217266)

(0.1105362969196733, 0.4444387826536031)
(0.1034478502666736, 0.4385469585827693)

(0.1105362969196733, 0.4444387826536031)
(0.1018722381819602, 0.4476714747002891)

(0.1105362969196733, 0.4444387826536031)
(0.1091275175153264, 0.4532080953972806)

(0.112101262071257, 0.4353294445217266)
(0.1034478502666736, 0.4385469585827693)

(0.112101262071257, 0.4353294445217266)
(0.1050081918510519, 0.4294849759089234)

(0.112101262071257, 0.4353294445217266)
(0.113622249889609, 0.4262969380293609)

(0.112101262071257, 0.4353294445217266)
(0.1208016099131651, 0.4321224706348112)

(0.1034478502666736, 0.4385469585827693)
(0.1018722381819602, 0.4476714747002891)

(0.1034478502666736, 0.4385469585827693)
(0.09481955434551755, 0.4417413924874556)

(0.1034478502666736, 0.4385469585827693)
(0.1050081918510519, 0.4294849759089234)

(0.1034478502666736, 0.4385469585827693)
(0.09647384197966234, 0.4326657236037748)

(0.1018722381819602, 0.4476714747002891)
(0.09481955434551755, 0.4417413924874556)

(0.1018722381819602, 0.4476714747002891)
(0.09335175354784823, 0.4506773392231843)

(0.1018722381819602, 0.4476714747002891)
(0.1004959787675966, 0.4565461524847225)

(0.1018722381819602, 0.4476714747002891)
(0.1091275175153264, 0.4532080953972806)

(0.09481955434551755, 0.4417413924874556)
(0.09335175354784823, 0.4506773392231843)

(0.09481955434551755, 0.4417413924874556)
(0.08610173222301036, 0.444898272525894)

(0.09481955434551755, 0.4417413924874556)
(0.09647384197966234, 0.4326657236037748)

(0.09481955434551755, 0.4417413924874556)
(0.0878462072773417, 0.4357874180541916)

(0.09335175354784823, 0.4506773392231843)
(0.08610173222301036, 0.444898272525894)

(0.09335175354784823, 0.4506773392231843)
(0.08497354334070172, 0.4534784633047337)

(0.09335175354784823, 0.4506773392231843)
(0.1004959787675966, 0.4565461524847225)

(0.09335175354784823, 0.4506773392231843)
(0.09207801953720919, 0.4588691923930809)

(0.08610173222301036, 0.444898272525894)
(0.08497354334070172, 0.4534784633047337)

(0.08610173222301036, 0.444898272525894)
(0.07735685012403866, 0.4480320062217831)

(0.08610173222301036, 0.444898272525894)
(0.0790553020559314, 0.4389571640999792)

(0.08610173222301036, 0.444898272525894)
(0.0878462072773417, 0.4357874180541916)

(0.1050081918510519, 0.4294849759089234)
(0.113622249889609, 0.4262969380293609)

(0.1050081918510519, 0.4294849759089234)
(0.1064992302952954, 0.4205210744652386)

(0.1050081918510519, 0.4294849759089234)
(0.09804156430590714, 0.4236771033072318)

(0.1050081918510519, 0.4294849759089234)
(0.09647384197966234, 0.4326657236037748)

(0.08497354334070172, 0.4534784633047337)
(0.07735685012403866, 0.4480320062217831)

(0.08497354334070172, 0.4534784633047337)
(0.07628882435082666, 0.4581318848128718)

(0.08497354334070172, 0.4534784633047337)
(0.09207801953720919, 0.4588691923930809)

(0.08497354334070172, 0.4534784633047337)
(0.08471085398759202, 0.4609027443717691)

(0.07735685012403866, 0.4480320062217831)
(0.0790553020559314, 0.4389571640999792)

(0.07735685012403866, 0.4480320062217831)
(0.07012876549802081, 0.4419952821779162)

(0.07735685012403866, 0.4480320062217831)
(0.06850797540363197, 0.4513079046535637)

(0.07735685012403866, 0.4480320062217831)
(0.07628882435082666, 0.4581318848128718)

(0.0790553020559314, 0.4389571640999792)
(0.07012876549802081, 0.4419952821779162)

(0.0790553020559314, 0.4389571640999792)
(0.07209740519484893, 0.4327725359320386)

(0.0790553020559314, 0.4389571640999792)
(0.08078065477548406, 0.4297686089074844)

(0.0790553020559314, 0.4389571640999792)
(0.0878462072773417, 0.4357874180541916)

(0.07012876549802081, 0.4419952821779162)
(0.06850797540363197, 0.4513079046535637)

(0.07012876549802081, 0.4419952821779162)
(0.06131341122813, 0.4451578698401705)

(0.07012876549802081, 0.4419952821779162)
(0.07209740519484893, 0.4327725359320386)

(0.07012876549802081, 0.4419952821779162)
(0.063278470644146, 0.4356425372398052)

(0.06850797540363197, 0.4513079046535637)
(0.06131341122813, 0.4451578698401705)

(0.06850797540363197, 0.4513079046535637)
(0.05969466446900012, 0.454515243986139)

(0.06850797540363197, 0.4513079046535637)
(0.06636487658920463, 0.4601806747693341)

(0.06850797540363197, 0.4513079046535637)
(0.07628882435082666, 0.4581318848128718)

(0.06131341122813, 0.4451578698401705)
(0.05969466446900012, 0.454515243986139)

(0.06131341122813, 0.4451578698401705)
(0.05250152576538682, 0.4484876553745233)

(0.06131341122813, 0.4451578698401705)
(0.05432110045918943, 0.4387489177427724)

(0.06131341122813, 0.4451578698401705)
(0.063278470644146, 0.4356425372398052)

(0.05969466446900012, 0.454515243986139)
(0.05250152576538682, 0.4484876553745233)

(0.05969466446900012, 0.454515243986139)
(0.0508674653280124, 0.4577579905504349)

(0.05969466446900012, 0.454515243986139)
(0.06636487658920463, 0.4601806747693341)

(0.05969466446900012, 0.454515243986139)
(0.0577831900719018, 0.4632862710688226)

(0.05250152576538682, 0.4484876553745233)
(0.0508674653280124, 0.4577579905504349)

(0.05250152576538682, 0.4484876553745233)
(0.04365689700183024, 0.4517097024973558)

(0.05250152576538682, 0.4484876553745233)
(0.05432110045918943, 0.4387489177427724)

(0.05250152576538682, 0.4484876553745233)
(0.04546766345358545, 0.4422093781912302)

(0.0508674653280124, 0.4577579905504349)
(0.04365689700183024, 0.4517097024973558)

(0.0508674653280124, 0.4577579905504349)
(0.04201537975331691, 0.4609969109260975)

(0.0508674653280124, 0.4577579905504349)
(0.04916134679499586, 0.467056358845114)

(0.0508674653280124, 0.4577579905504349)
(0.0577831900719018, 0.4632862710688226)

(0.04365689700183024, 0.4517097024973558)
(0.04201537975331691, 0.4609969109260975)

(0.04365689700183024, 0.4517097024973558)
(0.03476525213504759, 0.4549237741823753)

(0.04365689700183024, 0.4517097024973558)
(0.03651270909462538, 0.4455511502772572)

(0.04365689700183024, 0.4517097024973558)
(0.04546766345358545, 0.4422093781912302)

(0.1004959787675966, 0.4565461524847225)
(0.1091275175153264, 0.4532080953972806)

(0.1004959787675966, 0.4565461524847225)
(0.1072228464396537, 0.4622073033897621)

(0.1004959787675966, 0.4565461524847225)
(0.09832280847981771, 0.4648813493234629)

(0.1004959787675966, 0.4565461524847225)
(0.09207801953720919, 0.4588691923930809)

(0.113622249889609, 0.4262969380293609)
(0.1064992302952954, 0.4205210744652386)

(0.113622249889609, 0.4262969380293609)
(0.1208016099131651, 0.4321224706348112)

(0.113622249889609, 0.4262969380293609)
(0.1221367909926182, 0.4231433168134493)

(0.113622249889609, 0.4262969380293609)
(0.1149691495322525, 0.4174283705227613)

(0.1064992302952954, 0.4205210744652386)
(0.09804156430590714, 0.4236771033072318)

(0.1064992302952954, 0.4205210744652386)
(0.09972259599052406, 0.4152096513823184)

(0.1064992302952954, 0.4205210744652386)
(0.1079602742994011, 0.4117318226441856)

(0.1064992302952954, 0.4205210744652386)
(0.1149691495322525, 0.4174283705227613)

(0.04201537975331691, 0.4609969109260975)
(0.03476525213504759, 0.4549237741823753)

(0.04201537975331691, 0.4609969109260975)
(0.03310518406322822, 0.4642631456002119)

(0.04201537975331691, 0.4609969109260975)
(0.04040220503569068, 0.4704059341323232)

(0.04201537975331691, 0.4609969109260975)
(0.04916134679499586, 0.467056358845114)

(0.03476525213504759, 0.4549237741823753)
(0.03310518406322822, 0.4642631456002119)

(0.03476525213504759, 0.4549237741823753)
(0.02585773829817871, 0.4581414651686516)

(0.03476525213504759, 0.4549237741823753)
(0.02752209449380752, 0.4488441417823943)

(0.03476525213504759, 0.4549237741823753)
(0.03651270909462538, 0.4455511502772572)

(0.06636487658920463, 0.4601806747693341)
(0.07628882435082666, 0.4581318848128718)

(0.06636487658920463, 0.4601806747693341)
(0.0577831900719018, 0.4632862710688226)

(0.06636487658920463, 0.4601806747693341)
(0.0719650529170863, 0.4668888266845596)

(0.06636487658920463, 0.4601806747693341)
(0.06386388763034821, 0.467622658973508)

(0.1321284899550908, 0.4621927702739304)
(0.1248764377693014, 0.4560402316733627)

(0.1321284899550908, 0.4621927702739304)
(0.1393424147423477, 0.4682992878722399)

(0.1321284899550908, 0.4621927702739304)
(0.1304961781870969, 0.4714950194210068)

(0.1321284899550908, 0.4621927702739304)
(0.1232043402901321, 0.4650144844838757)

(0.1599756371939173, 0.4430901684950842)
(0.1686128582587859, 0.4397648447838989)

(0.1599756371939173, 0.4430901684950842)
(0.1614112234782118, 0.4339809200225016)

(0.1599756371939173, 0.4430901684950842)
(0.1527585798899667, 0.437283088875778)

(0.1599756371939173, 0.4430901684950842)
(0.1512167282618215, 0.4464282275197768)

(0.09804156430590714, 0.4236771033072318)
(0.09972259599052406, 0.4152096513823184)

(0.09804156430590714, 0.4236771033072318)
(0.09113137218618468, 0.4178786591290086)

(0.09804156430590714, 0.4236771033072318)
(0.08956077350793758, 0.4268015979831594)

(0.09804156430590714, 0.4236771033072318)
(0.09647384197966234, 0.4326657236037748)

(0.05432110045918943, 0.4387489177427724)
(0.063278470644146, 0.4356425372398052)

(0.05432110045918943, 0.4387489177427724)
(0.05642309061372945, 0.4292211184127934)

(0.05432110045918943, 0.4387489177427724)
(0.04753615153753915, 0.4323566689026764)

(0.05432110045918943, 0.4387489177427724)
(0.04546766345358545, 0.4422093781912302)

(0.07209740519484893, 0.4327725359320386)
(0.08078065477548406, 0.4297686089074844)

(0.07209740519484893, 0.4327725359320386)
(0.07414474897274251, 0.4240593489406111)

(0.07209740519484893, 0.4327725359320386)
(0.06535822142367642, 0.4264376543928646)

(0.07209740519484893, 0.4327725359320386)
(0.063278470644146, 0.4356425372398052)

(0.03310518406322822, 0.4642631456002119)
(0.02585773829817871, 0.4581414651686516)

(0.03310518406322822, 0.4642631456002119)
(0.04040220503569068, 0.4704059341323232)

(0.03310518406322822, 0.4642631456002119)
(0.03162912758821469, 0.4734486221628589)

(0.03310518406322822, 0.4642631456002119)
(0.02445033692363005, 0.467148441291959)

(0.02585773829817871, 0.4581414651686516)
(0.02752209449380752, 0.4488441417823943)

(0.02585773829817871, 0.4581414651686516)
(0.01863428130431338, 0.4520374497134162)

(0.02585773829817871, 0.4581414651686516)
(0.01694056609547719, 0.4613570738323338)

(0.02585773829817871, 0.4581414651686516)
(0.02445033692363005, 0.467148441291959)

(0.02752209449380752, 0.4488441417823943)
(0.01863428130431338, 0.4520374497134162)

(0.02752209449380752, 0.4488441417823943)
(0.02033305921937488, 0.4427908575030158)

(0.02752209449380752, 0.4488441417823943)
(0.02912009831798952, 0.4395830280039337)

(0.02752209449380752, 0.4488441417823943)
(0.03651270909462538, 0.4455511502772572)

(0.01863428130431338, 0.4520374497134162)
(0.01694056609547719, 0.4613570738323338)

(0.01863428130431338, 0.4520374497134162)
(0.009700490143215112, 0.4552192727164722)

(0.01863428130431338, 0.4520374497134162)
(0.02033305921937488, 0.4427908575030158)

(0.01863428130431338, 0.4520374497134162)
(0.01148261545340475, 0.4460213040543116)

(0.01694056609547719, 0.4613570738323338)
(0.009700490143215112, 0.4552192727164722)

(0.01694056609547719, 0.4613570738323338)
(0.00799199519624634, 0.464556017114107)

(0.01694056609547719, 0.4613570738323338)
(0.01564650461170097, 0.4701081708303397)

(0.01694056609547719, 0.4613570738323338)
(0.02445033692363005, 0.467148441291959)

(0.009700490143215112, 0.4552192727164722)
(0.00799199519624634, 0.464556017114107)

(0.009700490143215112, 0.4552192727164722)
(0.0007266611653822252, 0.4583915579682693)

(0.009700490143215112, 0.4552192727164722)
(0.002513935615156143, 0.4491516500264674)

(0.009700490143215112, 0.4552192727164722)
(0.01148261545340475, 0.4460213040543116)

(0.00799199519624634, 0.464556017114107)
(0.0007266611653822252, 0.4583915579682693)

(0.00799199519624634, 0.464556017114107)
(-0.001090698202059842, 0.4674847710959025)

(0.00799199519624634, 0.464556017114107)
(0.01564650461170097, 0.4701081708303397)

(0.00799199519624634, 0.464556017114107)
(0.006431552104197207, 0.4745310220592295)

(0.0007266611653822252, 0.4583915579682693)
(-0.001090698202059842, 0.4674847710959025)

(0.0007266611653822252, 0.4583915579682693)
(-0.008270702363722883, 0.4615353829463884)

(0.0007266611653822252, 0.4583915579682693)
(-0.00650735752690685, 0.4522247414893391)

(0.0007266611653822252, 0.4583915579682693)
(0.002513935615156143, 0.4491516500264674)

(0.09972259599052406, 0.4152096513823184)
(0.1079602742994011, 0.4117318226441856)

(0.09972259599052406, 0.4152096513823184)
(0.09113137218618468, 0.4178786591290086)

(0.09972259599052406, 0.4152096513823184)
(0.1010954106661276, 0.4059646534445861)

(0.09972259599052406, 0.4152096513823184)
(0.09333592838214337, 0.4114095289420332)

(0.1079602742994011, 0.4117318226441856)
(0.1010954106661276, 0.4059646534445861)

(0.1079602742994011, 0.4117318226441856)
(0.1094110770623669, 0.4028894323404553)

(0.1079602742994011, 0.4117318226441856)
(0.1162230654638488, 0.4085321474495045)

(0.1079602742994011, 0.4117318226441856)
(0.1149691495322525, 0.4174283705227613)

(-0.001090698202059842, 0.4674847710959025)
(-0.008270702363722883, 0.4615353829463884)

(-0.001090698202059842, 0.4674847710959025)
(-0.009979507206140416, 0.4709872357100804)

(-0.001090698202059842, 0.4674847710959025)
(0.006431552104197207, 0.4745310220592295)

(-0.001090698202059842, 0.4674847710959025)
(-0.003181784811572386, 0.475480516050689)

(-0.008270702363722883, 0.4615353829463884)
(-0.00650735752690685, 0.4522247414893391)

(-0.008270702363722883, 0.4615353829463884)
(-0.01548056952120506, 0.4553844827871329)

(-0.008270702363722883, 0.4615353829463884)
(-0.01725276909308139, 0.464748233337287)

(-0.008270702363722883, 0.4615353829463884)
(-0.009979507206140416, 0.4709872357100804)

(0.1365393802424983, 0.4346410273138026)
(0.1294388738256541, 0.4288784561387927)

(0.1365393802424983, 0.4346410273138026)
(0.1380650162292413, 0.4256468321080125)

(0.1365393802424983, 0.4346410273138026)
(0.1453679161055761, 0.4314212401644061)

(0.1365393802424983, 0.4346410273138026)
(0.1439961091720166, 0.440554722048108)

(0.04040220503569068, 0.4704059341323232)
(0.03162912758821469, 0.4734486221628589)

(0.04040220503569068, 0.4704059341323232)
(0.03882232929095875, 0.4798483177806276)

(0.04040220503569068, 0.4704059341323232)
(0.04730673160971062, 0.4764559953556979)

(0.04040220503569068, 0.4704059341323232)
(0.04916134679499586, 0.467056358845114)

(-0.00650735752690685, 0.4522247414893391)
(-0.01548056952120506, 0.4553844827871329)

(-0.00650735752690685, 0.4522247414893391)
(0.002513935615156143, 0.4491516500264674)

(-0.00650735752690685, 0.4522247414893391)
(-0.004917815911936976, 0.4431698221019171)

(-0.00650735752690685, 0.4522247414893391)
(-0.01377525087482352, 0.4462200573666309)

(-0.01548056952120506, 0.4553844827871329)
(-0.01725276909308139, 0.464748233337287)

(-0.01548056952120506, 0.4553844827871329)
(-0.02449650721243824, 0.4585486953348279)

(-0.01548056952120506, 0.4553844827871329)
(-0.02261756125002373, 0.4492907754933793)

(-0.01548056952120506, 0.4553844827871329)
(-0.01377525087482352, 0.4462200573666309)

(-0.01725276909308139, 0.464748233337287)
(-0.02449650721243824, 0.4585486953348279)

(-0.01725276909308139, 0.464748233337287)
(-0.02603266129375587, 0.4676758374633135)

(-0.01725276909308139, 0.464748233337287)
(-0.01897997074517919, 0.4741921966127492)

(-0.01725276909308139, 0.464748233337287)
(-0.009979507206140416, 0.4709872357100804)

(-0.02449650721243824, 0.4585486953348279)
(-0.02603266129375587, 0.4676758374633135)

(-0.02449650721243824, 0.4585486953348279)
(-0.0335311384095648, 0.4617046629666999)

(-0.02449650721243824, 0.4585486953348279)
(-0.02261756125002373, 0.4492907754933793)

(-0.02449650721243824, 0.4585486953348279)
(-0.03132239160780044, 0.4525124838565522)

(-0.02603266129375587, 0.4676758374633135)
(-0.0335311384095648, 0.4617046629666999)

(-0.02603266129375587, 0.4676758374633135)
(-0.0342534800689097, 0.4729622215407569)

(-0.02603266129375587, 0.4676758374633135)
(-0.01897997074517919, 0.4741921966127492)

(-0.02603266129375587, 0.4676758374633135)
(-0.02663045047077231, 0.4757284193805826)

(0.09113137218618468, 0.4178786591290086)
(0.08956077350793758, 0.4268015979831594)

(0.09113137218618468, 0.4178786591290086)
(0.08186058132055786, 0.4202786931360089)

(0.09113137218618468, 0.4178786591290086)
(0.09333592838214337, 0.4114095289420332)

(0.09113137218618468, 0.4178786591290086)
(0.08543429809127694, 0.4144934514841306)

(-0.0335311384095648, 0.4617046629666999)
(-0.0342534800689097, 0.4729622215407569)

(-0.0335311384095648, 0.4617046629666999)
(-0.03132239160780044, 0.4525124838565522)

(-0.0335311384095648, 0.4617046629666999)
(-0.03940452096215525, 0.4558555188773565)

(-0.0335311384095648, 0.4617046629666999)
(-0.04112407352234838, 0.4656375009587537)

(0.1948481230445785, 0.3813112429918623)
(0.2019773019102859, 0.376866036902493)

(0.1948481230445785, 0.3813112429918623)
(0.1868276574033926, 0.3844250068430186)

(0.1948481230445785, 0.3813112429918623)
(0.1878308962470792, 0.3768119630860658)

(0.1948481230445785, 0.3813112429918623)
(0.1943167447366542, 0.3750020820958492)

(0.1735038322496456, 0.1520777483241822)
(0.17676131987724, 0.1555343843823223)

(0.1735038322496456, 0.1520777483241822)
(0.1720195720269844, 0.156725934143765)

(0.1735038322496456, 0.1520777483241822)
(0.1685223595289481, 0.1529457384524431)

(0.1735038322496456, 0.1520777483241822)
(0.1710129610153237, 0.1488772091832326)

(0.17676131987724, 0.1555343843823223)
(0.1720195720269844, 0.156725934143765)

(0.17676131987724, 0.1555343843823223)
(0.1754842118441204, 0.160294392802662)

(0.17676131987724, 0.1555343843823223)
(0.1802586603619278, 0.1590425030527106)

(0.17676131987724, 0.1555343843823223)
(0.1815478673506513, 0.1542218268411518)

(0.02718870335269952, -0.2463207946941899)
(0.02417978818371731, -0.2504172178934784)

(0.02718870335269952, -0.2463207946941899)
(0.03018513200849592, -0.2423181186754841)

(0.02718870335269952, -0.2463207946941899)
(0.030221223735623, -0.2516233228294681)

(0.02718870335269952, -0.2463207946941899)
(0.03196808419194368, -0.2468128632480176)

(-0.08973019814005549, 0.2951879157074824)
(-0.08249297294110125, 0.2924533141305299)

(-0.08973019814005549, 0.2951879157074824)
(-0.08830630202392523, 0.2875120252936556)

(-0.08973019814005549, 0.2951879157074824)
(-0.09558594948032408, 0.2904135040628441)

(-0.08973019814005549, 0.2951879157074824)
(-0.09702863096376838, 0.2980117902892772)

(0.2487602525247549, -0.2778856224418499)
(0.2530691170973041, -0.2731923658751172)

(0.2487602525247549, -0.2778856224418499)
(0.2554576595444029, -0.2794418884791433)

(0.2487602525247549, -0.2778856224418499)
(0.2506651853755693, -0.2839080925697367)

(0.2487602525247549, -0.2778856224418499)
(0.2445654586284637, -0.2818398838889165)

(0.2530691170973041, -0.2731923658751172)
(0.2554576595444029, -0.2794418884791433)

(0.2530691170973041, -0.2731923658751172)
(0.2599126102217899, -0.2742777899179149)

(0.2530691170973041, -0.2731923658751172)
(0.2510498677105675, -0.2678561930700707)

(0.2530691170973041, -0.2731923658751172)
(0.2570498770659624, -0.2699138680217477)

(-0.1218867279179319, -0.1198844882405067)
(-0.1264404369920733, -0.119010593413346)

(-0.1218867279179319, -0.1198844882405067)
(-0.1252274851086856, -0.1225689423572208)

(-0.1218867279179319, -0.1198844882405067)
(-0.1211285688836369, -0.1236894943439987)

(-0.1218867279179319, -0.1198844882405067)
(-0.1180769398394402, -0.1210291928992527)

(0.01564650461170097, 0.4701081708303397)
(0.02445033692363005, 0.467148441291959)

(0.01564650461170097, 0.4701081708303397)
(0.006431552104197207, 0.4745310220592295)

(0.01564650461170097, 0.4701081708303397)
(0.02288450561564649, 0.47563745133031)

(0.01564650461170097, 0.4701081708303397)
(0.01494164826812105, 0.477763266759518)

(0.163974714093344, 0.1352740918526806)
(0.159020504969436, 0.1355965395850791)

(0.163974714093344, 0.1352740918526806)
(0.1617789624527875, 0.1397663414700794)

(0.163974714093344, 0.1352740918526806)
(0.1669027523926483, 0.1394029300605003)

(0.163974714093344, 0.1352740918526806)
(0.1690146226867664, 0.134834666510796)

(0.1260667285052404, 0.05483420728079846)
(0.1220625489662302, 0.0558833800560007)

(0.1260667285052404, 0.05483420728079846)
(0.1303536584301253, 0.05374444659362668)

(0.1260667285052404, 0.05483420728079846)
(0.1253021564249237, 0.05862107808004992)

(0.1260667285052404, 0.05483420728079846)
(0.1295174310928524, 0.05761115700235919)

(-0.04065572793964969, -0.2428312016703377)
(-0.04001622541618857, -0.2473497156806655)

(-0.04065572793964969, -0.2428312016703377)
(-0.04195424201093358, -0.2381878482239586)

(-0.04065572793964969, -0.2428312016703377)
(-0.04527699873866276, -0.2413561147729891)

(-0.04065572793964969, -0.2428312016703377)
(-0.04382902054036392, -0.2451510040300037)

(-0.01377458282802674, 0.01777398701572481)
(-0.01077867293155032, 0.02008998518250339)

(-0.01377458282802674, 0.01777398701572481)
(-0.01080397956888086, 0.01681675651162852)

(-0.01377458282802674, 0.01777398701572481)
(-0.01439669077385426, 0.02100595768766777)

(-0.01377458282802674, 0.01777398701572481)
(-0.01705451558492294, 0.01832830827927031)

(-0.4470457971466663, 0.239864377661861)
(-0.4504225742250005, 0.2359223303942395)

(-0.4470457971466663, 0.239864377661861)
(-0.4438498521200104, 0.2436430985447129)

(-0.4470457971466663, 0.239864377661861)
(-0.4487382686315243, 0.2445692204099541)

(-0.4470457971466663, 0.239864377661861)
(-0.4520481029670711, 0.2403668769107491)

(-0.4504225742250005, 0.2359223303942395)
(-0.4520481029670711, 0.2403668769107491)

(-0.4504225742250005, 0.2359223303942395)
(-0.4553461904642833, 0.2366663746852937)

(-0.4504225742250005, 0.2359223303942395)
(-0.4535840576406116, 0.2321177541944426)

(-0.4504225742250005, 0.2359223303942395)
(-0.4486135764888409, 0.2312588155425978)

(-0.02701286254505817, 0.01752194515487226)
(-0.02947033304255676, 0.01441226330619179)

(-0.02701286254505817, 0.01752194515487226)
(-0.03114428034383194, 0.01837781693168926)

(-0.02701286254505817, 0.01752194515487226)
(-0.02437618308603197, 0.02056672062859094)

(-0.02701286254505817, 0.01752194515487226)
(-0.0281667931471432, 0.02176749850317226)

(-0.02947033304255676, 0.01441226330619179)
(-0.03114428034383194, 0.01837781693168926)

(-0.02947033304255676, 0.01441226330619179)
(-0.03394512671074201, 0.01504811539256126)

(-0.02947033304255676, 0.01441226330619179)
(-0.03182903524261808, 0.01121672662318287)

(-0.02947033304255676, 0.01441226330619179)
(-0.02736733351442, 0.01084597119999814)

(-0.03114428034383194, 0.01837781693168926)
(-0.03394512671074201, 0.01504811539256126)

(-0.03114428034383194, 0.01837781693168926)
(-0.03549128923418979, 0.01919950858191894)

(-0.03114428034383194, 0.01837781693168926)
(-0.03257339351349864, 0.02260111028035115)

(-0.03114428034383194, 0.01837781693168926)
(-0.0281667931471432, 0.02176749850317226)

(-0.03394512671074201, 0.01504811539256126)
(-0.03549128923418979, 0.01919950858191894)

(-0.03394512671074201, 0.01504811539256126)
(-0.03841394931429131, 0.01574735437447151)

(-0.03394512671074201, 0.01504811539256126)
(-0.03182903524261808, 0.01121672662318287)

(-0.03394512671074201, 0.01504811539256126)
(-0.03665491463953931, 0.01164330164180159)

(0.1082520134655252, -0.4395365969716657)
(0.09942417313952166, -0.4353559006050201)

(0.1082520134655252, -0.4395365969716657)
(0.1082470516959281, -0.4307328567345041)

(0.1082520134655252, -0.4395365969716657)
(0.1163917427946661, -0.4348047070386607)

(0.1082520134655252, -0.4395365969716657)
(0.1165831385210617, -0.443718951534545)

(-0.1356695668191599, -0.470393768781416)
(-0.125951509667244, -0.4741739313719553)

(-0.1356695668191599, -0.470393768781416)
(-0.1445577264095721, -0.4681277972882674)

(-0.1356695668191599, -0.470393768781416)
(-0.142660165650404, -0.4763222012134833)

(-0.1356695668191599, -0.470393768781416)
(-0.1348447632314829, -0.4778392442270931)

(0.08233154647131817, 0.03767128198467744)
(0.0847420157823154, 0.04023090375406564)

(0.08233154647131817, 0.03767128198467744)
(0.08135890955177778, 0.04100896557927919)

(0.08233154647131817, 0.03767128198467744)
(0.07919500400009226, 0.03840668151902892)

(0.08233154647131817, 0.03767128198467744)
(0.08016430291480457, 0.03517356524518537)

(0.0847420157823154, 0.04023090375406564)
(0.08135890955177778, 0.04100896557927919)

(0.0847420157823154, 0.04023090375406564)
(0.08374826456821328, 0.04365757736445647)

(0.0847420157823154, 0.04023090375406564)
(0.08719415609472762, 0.04283640731827373)

(0.0847420157823154, 0.04023090375406564)
(0.0881942785324966, 0.03946029187961468)

(-0.4112711162624014, -0.01494992596070022)
(-0.414866977271197, -0.01841821364160152)

(-0.4112711162624014, -0.01494992596070022)
(-0.4161145153771443, -0.01370102470319107)

(-0.4112711162624014, -0.01494992596070022)
(-0.4077371303937091, -0.0116917964204617)

(-0.4112711162624014, -0.01494992596070022)
(-0.4124745876059243, -0.01024154335253733)

(-0.414866977271197, -0.01841821364160152)
(-0.4161145153771443, -0.01370102470319107)

(-0.414866977271197, -0.01841821364160152)
(-0.41967935841619, -0.01706119400486272)

(-0.414866977271197, -0.01841821364160152)
(-0.4184650064479229, -0.02189405883766572)

(-0.414866977271197, -0.01841821364160152)
(-0.4136579831599247, -0.02326975419176311)

(-0.3026565499533114, -0.4725829022265265)
(-0.3119067016649116, -0.4697810464833036)

(-0.3026565499533114, -0.4725829022265265)
(-0.2933842729521256, -0.4751197917764679)

(-0.3026565499533114, -0.4725829022265265)
(-0.3009047694385547, -0.4827984428587656)

(-0.3026565499533114, -0.4725829022265265)
(-0.3108236068778765, -0.4787361210940018)

(-0.3119067016649116, -0.4697810464833036)
(-0.3139620822170415, -0.4603621748959784)

(-0.3119067016649116, -0.4697810464833036)
(-0.3208710444929022, -0.4669007653724012)

(-0.3119067016649116, -0.4697810464833036)
(-0.3194968366182193, -0.4762613408637315)

(-0.3119067016649116, -0.4697810464833036)
(-0.3108236068778765, -0.4787361210940018)

(-0.3139620822170415, -0.4603621748959784)
(-0.3208710444929022, -0.4669007653724012)

(-0.3139620822170415, -0.4603621748959784)
(-0.30705201385259, -0.4538778916666457)

(-0.3139620822170415, -0.4603621748959784)
(-0.3158722022037863, -0.4510766612311935)

(-0.3139620822170415, -0.4603621748959784)
(-0.3227746800103407, -0.4576098917906145)

(-0.1118079564188973, -0.1252814798833712)
(-0.1069880845549808, -0.1266114555280452)

(-0.1118079564188973, -0.1252814798833712)
(-0.1077380010083161, -0.1221898197650209)

(-0.1118079564188973, -0.1252814798833712)
(-0.1166903912359794, -0.1244669125135382)

(-0.1118079564188973, -0.1252814798833712)
(-0.1132200326528653, -0.1206790974386695)

(-0.129472576497603, 0.1986381209969378)
(-0.1328583675980431, 0.1953109086482644)

(-0.129472576497603, 0.1986381209969378)
(-0.1342623052959926, 0.200100893635827)

(-0.129472576497603, 0.1986381209969378)
(-0.1303875276997289, 0.203838860080803)

(-0.129472576497603, 0.1986381209969378)
(-0.1263644723600342, 0.2008279939873812)

(0.4045539528398064, 0.4495566488388368)
(0.3981824023143784, 0.4423125037772582)

(0.4045539528398064, 0.4495566488388368)
(0.4075705580653273, 0.4404223900696343)

(0.4045539528398064, 0.4495566488388368)
(0.4155496604501777, 0.4470720748408825)

(0.4045539528398064, 0.4495566488388368)
(0.4112297234186491, 0.4568365869359658)

(-0.3294221463871845, -0.1465248142559397)
(-0.3281686639681163, -0.1513207261481835)

(-0.3294221463871845, -0.1465248142559397)
(-0.3329841555136305, -0.1500237140107683)

(-0.3294221463871845, -0.1465248142559397)
(-0.334316164700471, -0.1451285236737299)

(-0.3294221463871845, -0.1465248142559397)
(-0.3309593787621855, -0.1414552256682464)

(-0.06675934508668119, -0.2514977380889982)
(-0.07044511435666745, -0.2470740538124397)

(-0.06675934508668119, -0.2514977380889982)
(-0.06156358113809395, -0.2473036066726379)

(-0.06675934508668119, -0.2514977380889982)
(-0.06441789099283045, -0.2581395914434178)

(-0.06675934508668119, -0.2514977380889982)
(-0.06016678471664902, -0.252957884389583)

(-0.06675934508668119, -0.2514977380889982)
(-0.0660700528738312, -0.2458330143509078)

(-0.1352384131363844, 0.3036223918008639)
(-0.1267362500348351, 0.2998849923440988)

(-0.1352384131363844, 0.3036223918008639)
(-0.1337910111952873, 0.2957354610268257)

(-0.1352384131363844, 0.3036223918008639)
(-0.1406705571299573, 0.2999182464083788)

(-0.1352384131363844, 0.3036223918008639)
(-0.1405140910237625, 0.3069508535284988)

(-0.4004248700194332, 0.3000537847015301)
(-0.3985714695698208, 0.2920140676603515)

(-0.4004248700194332, 0.3000537847015301)
(-0.4066553611134996, 0.2944619521973445)

(-0.4004248700194332, 0.3000537847015301)
(-0.408283825890329, 0.3024536926852501)

(-0.4004248700194332, 0.3000537847015301)
(-0.4022863495998341, 0.3082431364165439)

(-0.3985714695698208, 0.2920140676603515)
(-0.3909701296808783, 0.2895463263350486)

(-0.3985714695698208, 0.2920140676603515)
(-0.3967357972510359, 0.2841041777543898)

(-0.3985714695698208, 0.2920140676603515)
(-0.4066553611134996, 0.2944619521973445)

(-0.3985714695698208, 0.2920140676603515)
(-0.4048803382985512, 0.2865078323890735)

(0.472010611589973, -0.3854745700207213)
(0.4797095268202272, -0.3796795587843096)

(0.472010611589973, -0.3854745700207213)
(0.4830054810204865, -0.3898406200707073)

(0.472010611589973, -0.3854745700207213)
(0.4736415858897665, -0.3953498874464026)

(0.472010611589973, -0.3854745700207213)
(0.4643807581864984, -0.3912505884703169)

(-0.4080044724804687, 0.01367705967393462)
(-0.4128673834129152, 0.01483985684588099)

(-0.4080044724804687, 0.01367705967393462)
(-0.4113028514441672, 0.009614719817049663)

(-0.4080044724804687, 0.01367705967393462)
(-0.4056428008901912, 0.009067086155857173)

(-0.4080044724804687, 0.01367705967393462)
(-0.4029326600808267, 0.01278690162273991)

(-0.4128673834129152, 0.01483985684588099)
(-0.4113028514441672, 0.009614719817049663)

(-0.4128673834129152, 0.01483985684588099)
(-0.4142918269887859, 0.01963265983569355)

(-0.4128673834129152, 0.01483985684588099)
(-0.4177472753079613, 0.01603705676730887)

(-0.4128673834129152, 0.01483985684588099)
(-0.4163604930281117, 0.01155276932626105)

(-0.4746421635332417, -0.2264555252400882)
(-0.4780990470462561, -0.2300562084195942)

(-0.4746421635332417, -0.2264555252400882)
(-0.473369322908881, -0.2310515509869321)

(-0.4746421635332417, -0.2264555252400882)
(-0.471062563915422, -0.2229645218791282)

(-0.4746421635332417, -0.2264555252400882)
(-0.4700294988591034, -0.227521674756673)

(0.1613295018768807, 0.1992955569379489)
(0.1577885113340363, 0.1957654176236314)

(0.1613295018768807, 0.1992955569379489)
(0.1649337705834641, 0.2027627874128204)

(0.1613295018768807, 0.1992955569379489)
(0.1661534590040906, 0.1982445323531641)

(0.1613295018768807, 0.1992955569379489)
(0.1626879081727901, 0.1950656010152039)

(0.1577885113340363, 0.1957654176236314)
(0.1530473960001655, 0.1969536299443552)

(0.1577885113340363, 0.1957654176236314)
(0.1543525449657303, 0.1921308671105116)

(0.1577885113340363, 0.1957654176236314)
(0.1595594791310825, 0.1915118856865955)

(0.1577885113340363, 0.1957654176236314)
(0.1626879081727901, 0.1950656010152039)

(0.1530473960001655, 0.1969536299443552)
(0.1543525449657303, 0.1921308671105116)

(0.1530473960001655, 0.1969536299443552)
(0.1495340164153414, 0.1933960408239366)

(0.1530473960001655, 0.1969536299443552)
(0.1517545511219945, 0.2017641605038622)

(0.1530473960001655, 0.1969536299443552)
(0.1482275189211654, 0.1982201443156768)

(0.1543525449657303, 0.1921308671105116)
(0.1495340164153414, 0.1933960408239366)

(0.1543525449657303, 0.1921308671105116)
(0.1508442066389354, 0.1885682661554691)

(0.1543525449657303, 0.1921308671105116)
(0.1595594791310825, 0.1915118856865955)

(0.1543525449657303, 0.1921308671105116)
(0.1559398456211876, 0.1871918630864677)

(0.1495340164153414, 0.1933960408239366)
(0.1508442066389354, 0.1885682661554691)

(0.1495340164153414, 0.1933960408239366)
(0.1460136160954646, 0.1898454314619063)

(0.1495340164153414, 0.1933960408239366)
(0.144705858682361, 0.1946707875190327)

(0.1495340164153414, 0.1933960408239366)
(0.1482275189211654, 0.1982201443156768)

(0.1508442066389354, 0.1885682661554691)
(0.1460136160954646, 0.1898454314619063)

(0.1508442066389354, 0.1885682661554691)
(0.1473226361965501, 0.1850188200865039)

(0.1508442066389354, 0.1885682661554691)
(0.1559398456211876, 0.1871918630864677)

(0.1508442066389354, 0.1885682661554691)
(0.1519375255798983, 0.1838463099277018)

(0.1595594791310825, 0.1915118856865955)
(0.164935796065247, 0.1915150236412396)

(0.1595594791310825, 0.1915118856865955)
(0.1559398456211876, 0.1871918630864677)

(0.1595594791310825, 0.1915118856865955)
(0.1624208531978047, 0.1873137849165478)

(0.1595594791310825, 0.1915118856865955)
(0.1626879081727901, 0.1950656010152039)

(0.05305242073204076, -0.03869212287158027)
(0.05520773949334151, -0.03651178722607002)

(0.05305242073204076, -0.03869212287158027)
(0.05085888301792733, -0.04086997651237591)

(0.05305242073204076, -0.03869212287158027)
(0.05381527787593211, -0.04163374743771963)

(0.05305242073204076, -0.03869212287158027)
(0.05595453763898059, -0.03941450033356052)

(0.05520773949334151, -0.03651178722607002)
(0.05445629041650096, -0.03362625015430169)

(0.05520773949334151, -0.03651178722607002)
(0.05731209325772267, -0.03434211822323398)

(0.05520773949334151, -0.03651178722607002)
(0.05805956133182914, -0.03717611364191082)

(0.05520773949334151, -0.03651178722607002)
(0.05595453763898059, -0.03941450033356052)

(0.05085888301792733, -0.04086997651237591)
(0.05381527787593211, -0.04163374743771963)

(0.05085888301792733, -0.04086997651237591)
(0.05163706783077696, -0.04389814629116743)

(0.05085888301792733, -0.04086997651237591)
(0.04864016868460881, -0.04305141627452447)

(0.05085888301792733, -0.04086997651237591)
(0.04793610021576949, -0.04001564726946349)

(-0.1822012335230986, -0.3745367344928656)
(-0.1742295310997093, -0.3768577977263363)

(-0.1822012335230986, -0.3745367344928656)
(-0.1802381407279444, -0.3826380463084734)

(-0.1822012335230986, -0.3745367344928656)
(-0.1910852187490692, -0.3723670865541822)

(-0.1822012335230986, -0.3745367344928656)
(-0.188098224388502, -0.3812228117067642)

(-0.1742295310997093, -0.3768577977263363)
(-0.1802381407279444, -0.3826380463084734)

(-0.1742295310997093, -0.3768577977263363)
(-0.1721831465185174, -0.3849799922483599)

(-0.1742295310997093, -0.3768577977263363)
(-0.1662516784151982, -0.3791726010704981)

(-0.1742295310997093, -0.3768577977263363)
(-0.1684748046886615, -0.3710912017681092)

(-0.2430572979348623, -0.4727887030824172)
(-0.2338142175872496, -0.4752713960395805)

(-0.2430572979348623, -0.4727887030824172)
(-0.2411472415084852, -0.4828842495247405)

(-0.2430572979348623, -0.4727887030824172)
(-0.2522331427056443, -0.4700850428464048)

(-0.2430572979348623, -0.4727887030824172)
(-0.2506934519411293, -0.4788490438441274)

(0.154889608815898, -0.08147348679655303)
(0.1572381628952045, -0.07837816478411402)

(0.154889608815898, -0.08147348679655303)
(0.1534269588086175, -0.07793875494337921)

(0.154889608815898, -0.08147348679655303)
(0.1504843099532563, -0.08068609759128557)

(0.154889608815898, -0.08147348679655303)
(0.1524625307061049, -0.08459062629185365)

(0.2319316331240201, -0.4038719245672966)
(0.2396560143383836, -0.4075922401704362)

(0.2319316331240201, -0.4038719245672966)
(0.2238851337991349, -0.4003127523325332)

(0.2319316331240201, -0.4038719245672966)
(0.2390036145123373, -0.3990995052568559)

(0.2319316331240201, -0.4038719245672966)
(0.2302083579780766, -0.3955541513717664)

(0.2396560143383836, -0.4075922401704362)
(0.2390036145123373, -0.3990995052568559)

(0.2396560143383836, -0.4075922401704362)
(0.2466004241429014, -0.402673439393568)

(0.2396560143383836, -0.4075922401704362)
(0.2404068559584284, -0.416236702688746)

(0.2396560143383836, -0.4075922401704362)
(0.247008314223211, -0.4106162524175904)

(0.2582239280162467, -0.1481325174782633)
(0.2633105752239227, -0.1485915215852268)

(0.2582239280162467, -0.1481325174782633)
(0.2616261346471538, -0.143522758811321)

(0.2582239280162467, -0.1481325174782633)
(0.2560751075325342, -0.1436131368480166)

(0.2582239280162467, -0.1481325174782633)
(0.2600299356973899, -0.1528552924983004)

(0.2111893647389395, -0.05863676502256588)
(0.2071679522160962, -0.05818647564655478)

(0.2111893647389395, -0.05863676502256588)
(0.2094698436553973, -0.0550546756690497)

(0.2111893647389395, -0.05863676502256588)
(0.2134031816364673, -0.05559058835831521)

(0.2111893647389395, -0.05863676502256588)
(0.2152703223133048, -0.05906652330041316)

(0.2071679522160962, -0.05818647564655478)
(0.2047668263338779, -0.06142697944389056)

(0.2071679522160962, -0.05818647564655478)
(0.2030522031499444, -0.05778194613888385)

(0.2071679522160962, -0.05818647564655478)
(0.2094698436553973, -0.0550546756690497)

(0.2071679522160962, -0.05818647564655478)
(0.2049914639179157, -0.05406915598345491)

(0.2047668263338779, -0.06142697944389056)
(0.2030522031499444, -0.05778194613888385)

(0.2047668263338779, -0.06142697944389056)
(0.200660893295697, -0.06100845403290286)

(0.2047668263338779, -0.06142697944389056)
(0.2023570043104221, -0.06464537417976768)

(0.2047668263338779, -0.06142697944389056)
(0.2062461895784742, -0.06520347174083792)

(0.2030522031499444, -0.05778194613888385)
(0.200660893295697, -0.06100845403290286)

(0.2030522031499444, -0.05778194613888385)
(0.2002647107427334, -0.05470252806732509)

(0.2030522031499444, -0.05778194613888385)
(0.2049914639179157, -0.05406915598345491)

(0.2030522031499444, -0.05778194613888385)
(0.1979311209282162, -0.05786780435205791)

(-0.1732389281987865, 0.2113894916374048)
(-0.1779955971095362, 0.2126888159236432)

(-0.1732389281987865, 0.2113894916374048)
(-0.1683813737433805, 0.2101057458175621)

(-0.1732389281987865, 0.2113894916374048)
(-0.1701015130787375, 0.2151995020614011)

(-0.1732389281987865, 0.2113894916374048)
(-0.1749784227890011, 0.2166067065071177)

(0.1308693664849077, 0.08551685808527379)
(0.1280935833060461, 0.08154500869250247)

(0.1308693664849077, 0.08551685808527379)
(0.1332779733000327, 0.08130958456445961)

(0.1308693664849077, 0.08551685808527379)
(0.1337416464326462, 0.08958559398732331)

(0.1308693664849077, 0.08551685808527379)
(0.1360593629130536, 0.08529497974970057)

(-0.1785313523188246, -0.2579403344695754)
(-0.176228314013093, -0.2638782751233276)

(-0.1785313523188246, -0.2579403344695754)
(-0.1806259272706063, -0.2508520994110037)

(-0.1785313523188246, -0.2579403344695754)
(-0.1829950603993603, -0.2638139020811064)

(-0.1785313523188246, -0.2579403344695754)
(-0.1843782050415126, -0.2559708512632722)

(0.4419526679558167, -0.2516387327249926)
(0.4413239168289194, -0.2463134934738426)

(0.4419526679558167, -0.2516387327249926)
(0.4388661840264221, -0.2571770549287992)

(0.4419526679558167, -0.2516387327249926)
(0.436345459212578, -0.2501557031370854)

(0.4419526679558167, -0.2516387327249926)
(0.4438141800056863, -0.2566584393428077)

(-0.0342534800689097, 0.4729622215407569)
(-0.0301239776414895, 0.4829632800676472)

(-0.0342534800689097, 0.4729622215407569)
(-0.03956641462309506, 0.4827098339344846)

(-0.0342534800689097, 0.4729622215407569)
(-0.04112407352234838, 0.4656375009587537)

(-0.0342534800689097, 0.4729622215407569)
(-0.0437209365396404, 0.4748463550459253)

(-0.0342534800689097, 0.4729622215407569)
(-0.02663045047077231, 0.4757284193805826)

(0.06616368936548676, 0.09705950229497451)
(0.06512679342127019, 0.1020557774707211)

(0.06616368936548676, 0.09705950229497451)
(0.06172470293009495, 0.09851110502634952)

(0.06616368936548676, 0.09705950229497451)
(0.06280378150169953, 0.09383781448140996)

(0.06616368936548676, 0.09705950229497451)
(0.0694712557501244, 0.1007229697144279)

(-0.04813597600973143, -0.06050613294679989)
(-0.0436449258436601, -0.0617849825407464)

(-0.04813597600973143, -0.06050613294679989)
(-0.04686668442417017, -0.0653383334747149)

(-0.04813597600973143, -0.06050613294679989)
(-0.05149104874567818, -0.06392068108223792)

(-0.04813597600973143, -0.06050613294679989)
(-0.05268299936454888, -0.05930186504969252)

(0.2604363463209396, -0.01130936236912543)
(0.2562806952487298, -0.01018232876748932)

(0.2604363463209396, -0.01130936236912543)
(0.2591355487909391, -0.007170229385557423)

(0.2604363463209396, -0.01130936236912543)
(0.2635162828639962, -0.008223601452874074)

(0.2604363463209396, -0.01130936236912543)
(0.2644499679337768, -0.01248440055872746)

(-0.1273227702406206, 0.1334798844404675)
(-0.12253022068911, 0.1323781558972527)

(-0.1273227702406206, 0.1334798844404675)
(-0.1237731052016905, 0.1368055275826096)

(-0.1273227702406206, 0.1334798844404675)
(-0.1322054026461376, 0.1344708036770737)

(-0.1273227702406206, 0.1334798844404675)
(-0.1288775390384513, 0.1377080556271942)

(-0.303847352596898, -0.3210293558867918)
(-0.2976467490231788, -0.3150154306542737)

(-0.303847352596898, -0.3210293558867918)
(-0.2965224943225637, -0.3234918153424882)

(-0.303847352596898, -0.3210293558867918)
(-0.3095210992947469, -0.3272021799314376)

(-0.303847352596898, -0.3210293558867918)
(-0.3018037407211981, -0.3298541542625107)

(-0.09058129344576818, -0.120275560668801)
(-0.09524449613510594, -0.1191229962426573)

(-0.09058129344576818, -0.120275560668801)
(-0.09450571171033889, -0.1234874737473381)

(-0.09058129344576818, -0.120275560668801)
(-0.08943644556251601, -0.1258000708234973)

(-0.09058129344576818, -0.120275560668801)
(-0.08680570376797281, -0.120854401579241)

(-0.3173051104167277, -0.3240083254515394)
(-0.3155235620783494, -0.3335118835720058)

(-0.3173051104167277, -0.3240083254515394)
(-0.3095210992947469, -0.3272021799314376)

(-0.3173051104167277, -0.3240083254515394)
(-0.323557689859417, -0.3295800556535723)

(-0.3173051104167277, -0.3240083254515394)
(-0.3249568225644677, -0.3203787638289684)

(0.004190179781094525, -0.3011959197850477)
(0.002287525265444637, -0.2946853886686867)

(0.004190179781094525, -0.3011959197850477)
(0.008687875845012842, -0.2961493830383122)

(0.004190179781094525, -0.3011959197850477)
(0.006325780422183534, -0.3074531062688148)

(0.004190179781094525, -0.3011959197850477)
(0.009931657325137247, -0.3019140869598563)

(0.002287525265444637, -0.2946853886686867)
(0.008687875845012842, -0.2961493830383122)

(0.002287525265444637, -0.2946853886686867)
(0.006648223757126252, -0.2898226070036718)

(0.002287525265444637, -0.2946853886686867)
(0.0004394799226502127, -0.2884489243838299)

(0.002287525265444637, -0.2946853886686867)
(-0.00435922703914654, -0.2930928810659033)

(-0.1972240119384389, 0.3934983532975558)
(-0.2036927350196937, 0.3878040972785345)

(-0.1972240119384389, 0.3934983532975558)
(-0.2053037655438678, 0.3966125081260579)

(-0.1972240119384389, 0.3934983532975558)
(-0.1985849167441833, 0.4023238137789872)

(-0.1972240119384389, 0.3934983532975558)
(-0.190608970572872, 0.3991582090692193)

(-0.2036927350196937, 0.3878040972785345)
(-0.2053037655438678, 0.3966125081260579)

(-0.2036927350196937, 0.3878040972785345)
(-0.2113719147441114, 0.3912008966622799)

(-0.2036927350196937, 0.3878040972785345)
(-0.2018835160307775, 0.3793481430535185)

(-0.2036927350196937, 0.3878040972785345)
(-0.2098845570671963, 0.3822228832873458)

(-0.2053037655438678, 0.3966125081260579)
(-0.2113719147441114, 0.3912008966622799)

(-0.2053037655438678, 0.3966125081260579)
(-0.1985849167441833, 0.4023238137789872)

(-0.2053037655438678, 0.3966125081260579)
(-0.212383321942345, 0.4009998075680407)

(-0.2053037655438678, 0.3966125081260579)
(-0.2056571795652967, 0.4064795073210848)

(-0.2945212053891473, 0.2841785704609309)
(-0.289599982526804, 0.2903515574825015)

(-0.2945212053891473, 0.2841785704609309)
(-0.2867244741364318, 0.283167471057465)

(-0.2945212053891473, 0.2841785704609309)
(-0.2913605506837597, 0.2770333841270688)

(-0.2945212053891473, 0.2841785704609309)
(-0.2992669288044862, 0.2781174882016989)

(0.2333217935990775, -0.064576442313699)
(0.2374338454877571, -0.06500784511742855)

(0.2333217935990775, -0.064576442313699)
(0.2291795522177053, -0.06415928072209758)

(0.2333217935990775, -0.064576442313699)
(0.2315513237583706, -0.06089082748322463)

(0.2333217935990775, -0.064576442313699)
(0.2360069801740702, -0.06088384846428115)

(0.2374338454877571, -0.06500784511742855)
(0.2391398073813895, -0.06880646484263234)

(0.2374338454877571, -0.06500784511742855)
(0.2413895642940903, -0.0653128401148382)

(0.2374338454877571, -0.06500784511742855)
(0.2400213600659403, -0.06176797486746897)

(0.2374338454877571, -0.06500784511742855)
(0.2360069801740702, -0.06088384846428115)

(0.2391398073813895, -0.06880646484263234)
(0.2413895642940903, -0.0653128401148382)

(0.2391398073813895, -0.06880646484263234)
(0.2438466900132304, -0.0687913860950308)

(0.2391398073813895, -0.06880646484263234)
(0.236723419570098, -0.07220173679466213)

(0.2391398073813895, -0.06880646484263234)
(0.2409889703685605, -0.07253180314763233)

(-0.1130480438835099, -0.3203782564619489)
(-0.1158722901083229, -0.3277452364029109)

(-0.1130480438835099, -0.3203782564619489)
(-0.1203150214694903, -0.3197592588816905)

(-0.1130480438835099, -0.3203782564619489)
(-0.1056855290464666, -0.3201727289040815)

(-0.1130480438835099, -0.3203782564619489)
(-0.1092425454527516, -0.3251459068364393)

(0.05067185618560789, -0.01430115270628622)
(0.04877358888338056, -0.01611876480001872)

(0.05067185618560789, -0.01430115270628622)
(0.05277983152144231, -0.01229943608002724)

(0.05067185618560789, -0.01430115270628622)
(0.05136265647662039, -0.01690845721204644)

(0.05067185618560789, -0.01430115270628622)
(0.05273600953911713, -0.01463016203901879)

(0.2165028955444164, 0.380528336942867)
(0.2107483276304387, 0.3747442533717978)

(0.2165028955444164, 0.380528336942867)
(0.2185692362972371, 0.372990133849783)

(0.2165028955444164, 0.380528336942867)
(0.2234285089280114, 0.3791279010127689)

(0.2165028955444164, 0.380528336942867)
(0.2213281113263147, 0.3853153874728802)

(-0.3247808774228844, 0.3557417976452549)
(-0.3183990575553254, 0.361827821219218)

(-0.3247808774228844, 0.3557417976452549)
(-0.3168346745214412, 0.3537111909717101)

(-0.3247808774228844, 0.3557417976452549)
(-0.331729492233337, 0.3498816313058446)

(-0.3247808774228844, 0.3557417976452549)
(-0.3242113666962805, 0.3478832483562314)

(-0.3183990575553254, 0.361827821219218)
(-0.3199965635373857, 0.3702820711679694)

(-0.3183990575553254, 0.361827821219218)
(-0.311693973075333, 0.3675768615732842)

(-0.3183990575553254, 0.361827821219218)
(-0.3168346745214412, 0.3537111909717101)

(-0.3183990575553254, 0.361827821219218)
(-0.3105822768989697, 0.359969919392589)

(-0.484875701026887, 0.1015202197324303)
(-0.4865614540884501, 0.1062264565141481)

(-0.484875701026887, 0.1015202197324303)
(-0.4831921447852855, 0.09681144666132258)

(-0.484875701026887, 0.1015202197324303)
(-0.4879264564608397, 0.09776825565599537)

(-0.484875701026887, 0.1015202197324303)
(-0.4895755678067858, 0.1024915407390728)

(0.1844005366443343, -0.110668467441199)
(0.1869253540195986, -0.1072371118090376)

(0.1844005366443343, -0.110668467441199)
(0.1888840620746474, -0.1113711024286058)

(0.1844005366443343, -0.110668467441199)
(0.1863369467433144, -0.1148443126676386)

(0.1844005366443343, -0.110668467441199)
(0.1820227678543485, -0.1142295336722098)

(0.008355593462055382, 0.01002464784147917)
(0.00780407545748045, 0.01207110219033513)

(0.008355593462055382, 0.01002464784147917)
(0.01001266889188433, 0.01151890126193433)

(0.008355593462055382, 0.01002464784147917)
(0.01019959749398774, 0.009483368226690849)

(0.008355593462055382, 0.01002464784147917)
(0.008759551062334746, 0.008124496967053089)

(0.00780407545748045, 0.01207110219033513)
(0.005711145583403826, 0.01254656142010319)

(0.00780407545748045, 0.01207110219033513)
(0.007163075044316868, 0.01420010377431451)

(0.00780407545748045, 0.01207110219033513)
(0.009394017273281208, 0.01368419498686654)

(0.00780407545748045, 0.01207110219033513)
(0.01001266889188433, 0.01151890126193433)

(-0.05213592629932764, -0.09540463176998301)
(-0.05699851193460372, -0.09376135773819322)

(-0.05213592629932764, -0.09540463176998301)
(-0.04727994030338296, -0.09691442784418554)

(-0.05213592629932764, -0.09540463176998301)
(-0.04857311524020325, -0.0919824424417352)

(-0.05213592629932764, -0.09540463176998301)
(-0.05353708725179669, -0.09023804867728703)

(-0.4043805566931565, -0.1890402190647084)
(-0.4056320436793178, -0.1836974557651456)

(-0.4043805566931565, -0.1890402190647084)
(-0.4008053150309248, -0.1850440832013489)

(-0.4043805566931565, -0.1890402190647084)
(-0.3991742618886831, -0.1898264123021953)

(-0.4043805566931565, -0.1890402190647084)
(-0.402822238235841, -0.1936029533655382)

(-0.07378614080609945, 0.01390140916447754)
(-0.07034719259943066, 0.01753154742398293)

(-0.07378614080609945, 0.01390140916447754)
(-0.07717868362972533, 0.01047285598256089)

(-0.07378614080609945, 0.01390140916447754)
(-0.07236460426916773, 0.009107719776717956)

(-0.07378614080609945, 0.01390140916447754)
(-0.06880307296135987, 0.01287575222543525)

(-0.07034719259943066, 0.01753154742398293)
(-0.07177445765403279, 0.02232350875015195)

(-0.07034719259943066, 0.01753154742398293)
(-0.06690827116515166, 0.02116569188668777)

(-0.07034719259943066, 0.01753154742398293)
(-0.06548394620460157, 0.01637368730292328)

(-0.07034719259943066, 0.01753154742398293)
(-0.06880307296135987, 0.01287575222543525)

(-0.1158224824789324, -0.3861949892055451)
(-0.1217426532435078, -0.3927451380577441)

(-0.1158224824789324, -0.3861949892055451)
(-0.1132277100013777, -0.3944250487828446)

(-0.1158224824789324, -0.3861949892055451)
(-0.1104600964374611, -0.3804612380346813)

(-0.1158224824789324, -0.3861949892055451)
(-0.1096995992891406, -0.3872855577738136)

(0.2238851337991349, -0.4003127523325332)
(0.2151584471723416, -0.3968496746249357)

(0.2238851337991349, -0.4003127523325332)
(0.2219799777352755, -0.3919992972513274)

(0.2238851337991349, -0.4003127523325332)
(0.2302083579780766, -0.3955541513717664)

(0.2238851337991349, -0.4003127523325332)
(0.2168214378449545, -0.4053748425194715)

(-0.007530504145143363, -0.0633858697125263)
(-0.01061583951674869, -0.06640521328233892)

(-0.007530504145143363, -0.0633858697125263)
(-0.006441398814047442, -0.06756098738478834)

(-0.007530504145143363, -0.0633858697125263)
(-0.00352009450736894, -0.06434944407520324)

(-0.007530504145143363, -0.0633858697125263)
(-0.004534004427679678, -0.06031265162619687)

(-0.01061583951674869, -0.06640521328233892)
(-0.006441398814047442, -0.06756098738478834)

(-0.01061583951674869, -0.06640521328233892)
(-0.009539386205621794, -0.0706050204219289)

(-0.01061583951674869, -0.06640521328233892)
(-0.01375038289143431, -0.06943134355346481)

(-0.01061583951674869, -0.06640521328233892)
(-0.01475649841788733, -0.06522895778998478)

(-0.00148625442859119, -0.17684306312226)
(-0.002782586708949847, -0.1721288376121576)

(-0.00148625442859119, -0.17684306312226)
(-0.006348192176212838, -0.1756659439803651)

(-0.00148625442859119, -0.17684306312226)
(-0.00470603946837115, -0.1789909413001172)

(-0.00148625442859119, -0.17684306312226)
(4.327037097280606e-05, -0.180376930480073)

(-0.002782586708949847, -0.1721288376121576)
(-0.006348192176212838, -0.1756659439803651)

(-0.002782586708949847, -0.1721288376121576)
(-0.007609467369665626, -0.1708238108401472)

(-0.002782586708949847, -0.1721288376121576)
(-0.00405055614319081, -0.1673108012455175)

(-0.002782586708949847, -0.1721288376121576)
(0.0007687170630890292, -0.1686367923181391)

(-0.08059338695635379, -0.1245649942256204)
(-0.07728452087936381, -0.1196095677509019)

(-0.08059338695635379, -0.1245649942256204)
(-0.07549039387069859, -0.125246894368758)

(-0.08059338695635379, -0.1245649942256204)
(-0.08270127100634922, -0.1201838302117174)

(-0.08059338695635379, -0.1245649942256204)
(-0.08473068665320811, -0.1238696744646549)

(-0.2670798124531115, -0.2555074136623602)
(-0.2608800322521688, -0.2561332240237364)

(-0.2670798124531115, -0.2555074136623602)
(-0.2644993095386578, -0.262114378222201)

(-0.2670798124531115, -0.2555074136623602)
(-0.2737211378240167, -0.2574544242288133)

(-0.2670798124531115, -0.2555074136623602)
(-0.2707809280074808, -0.2631105933467879)

(-0.2670798124531115, -0.2555074136623602)
(-0.2715515938091067, -0.2522197616215424)

(-0.2608800322521688, -0.2561332240237364)
(-0.2644993095386578, -0.262114378222201)

(-0.2608800322521688, -0.2561332240237364)
(-0.257347957091435, -0.2612040478977205)

(-0.2608800322521688, -0.2561332240237364)
(-0.2560720723022648, -0.2554580224818511)

(-0.2608800322521688, -0.2561332240237364)
(-0.2580616319806326, -0.2513395200650804)

(0.002494222829373172, 0.3898397537454936)
(0.01023422626114753, 0.395632793624998)

(0.002494222829373172, 0.3898397537454936)
(0.001751141045215177, 0.3987295497174586)

(0.002494222829373172, 0.3898397537454936)
(-0.005585991062438289, 0.3930172680501537)

(0.002494222829373172, 0.3898397537454936)
(0.01049071782195905, 0.386698099255711)

(-0.4844848027986305, -0.04349000333063219)
(-0.48327688075845, -0.04833803347511521)

(-0.4844848027986305, -0.04349000333063219)
(-0.4879439301518872, -0.04699477091343199)

(-0.4844848027986305, -0.04349000333063219)
(-0.4889341723657188, -0.04211992773082916)

(-0.4844848027986305, -0.04349000333063219)
(-0.4856308971115527, -0.03864525974664436)

(0.06289991035800559, 0.1432880912672689)
(0.0642516014230131, 0.1383315931295689)

(0.06289991035800559, 0.1432880912672689)
(0.06814846247034041, 0.1424108115621509)

(0.06289991035800559, 0.1432880912672689)
(0.06645061680435939, 0.1472033547936685)

(0.06289991035800559, 0.1432880912672689)
(0.06165962227758957, 0.1481705858039518)

(0.0642516014230131, 0.1383315931295689)
(0.06079514716432997, 0.1347177836875797)

(0.0642516014230131, 0.1383315931295689)
(0.06565308475152987, 0.1335320260141702)

(0.0642516014230131, 0.1383315931295689)
(0.06922098993187224, 0.13724280792054)

(0.0642516014230131, 0.1383315931295689)
(0.06814846247034041, 0.1424108115621509)

(0.1387718004660355, 0.08930283597011399)
(0.1337416464326462, 0.08958559398732331)

(0.1387718004660355, 0.08930283597011399)
(0.1360593629130536, 0.08529497974970057)

(0.1387718004660355, 0.08930283597011399)
(0.1364457646282095, 0.09365463088459683)

(0.1387718004660355, 0.08930283597011399)
(0.1414944006150578, 0.0934053933768038)

(0.2621585627172245, 0.3370315849491378)
(0.2572123602518452, 0.3307311770744863)

(0.2621585627172245, 0.3370315849491378)
(0.2541806428408821, 0.3381713229739823)

(0.2621585627172245, 0.3370315849491378)
(0.2590225758520133, 0.3447668448779605)

(0.2621585627172245, 0.3370315849491378)
(0.26710427625003, 0.3432762451314975)

(0.005567788169158844, -0.09151946687261232)
(0.001139088526927623, -0.09013177472220696)

(0.005567788169158844, -0.09151946687261232)
(0.008779239806532613, -0.08844424396946163)

(0.005567788169158844, -0.09151946687261232)
(0.00242333516929269, -0.09461710202221787)

(0.005567788169158844, -0.09151946687261232)
(0.004246757783410895, -0.08703218474062295)

(0.2437988676189387, 0.25502871188926)
(0.2487764831532601, 0.2592488081225662)

(0.2437988676189387, 0.25502871188926)
(0.242692698750935, 0.2617320015419164)

(0.2437988676189387, 0.25502871188926)
(0.2376169351805599, 0.2571871871358838)

(0.2437988676189387, 0.25502871188926)
(0.2389440919514745, 0.2503256794158949)

(0.2487764831532601, 0.2592488081225662)
(0.2549201455792469, 0.2566651956325626)

(0.2487764831532601, 0.2592488081225662)
(0.2539401636687597, 0.2630262341495517)

(0.2487764831532601, 0.2592488081225662)
(0.2477349536190833, 0.2658638861074773)

(0.2487764831532601, 0.2592488081225662)
(0.242692698750935, 0.2617320015419164)

(0.2549201455792469, 0.2566651956325626)
(0.2539401636687597, 0.2630262341495517)

(0.2549201455792469, 0.2566651956325626)
(0.2602606534195515, 0.2605820793207371)

(0.2549201455792469, 0.2566651956325626)
(0.2615660407625789, 0.2546174588589113)

(0.2549201455792469, 0.2566651956325626)
(0.2565477400447993, 0.2503643352194885)

(0.2539401636687597, 0.2630262341495517)
(0.2602606534195515, 0.2605820793207371)

(0.2539401636687597, 0.2630262341495517)
(0.2477349536190833, 0.2658638861074773)

(0.2539401636687597, 0.2630262341495517)
(0.2588485959661631, 0.2679126417069859)

(0.2539401636687597, 0.2630262341495517)
(0.2525440440764466, 0.2685937557964618)

(0.2602606534195515, 0.2605820793207371)
(0.2588485959661631, 0.2679126417069859)

(0.2602606534195515, 0.2605820793207371)
(0.2654709671309126, 0.2647659604646733)

(0.2602606534195515, 0.2605820793207371)
(0.2664981329824446, 0.2581052179434042)

(0.2602606534195515, 0.2605820793207371)
(0.2615660407625789, 0.2546174588589113)

(0.3810449329334797, 0.02416217434976799)
(0.38579534524541, 0.0228399693452843)

(0.3810449329334797, 0.02416217434976799)
(0.382151976034705, 0.01952999986572811)

(0.3810449329334797, 0.02416217434976799)
(0.376155559544323, 0.02559056470439497)

(0.3810449329334797, 0.02416217434976799)
(0.3771812965111876, 0.02106710399101674)

(0.1686128582587859, 0.4397648447838989)
(0.1614112234782118, 0.4339809200225016)

(0.1686128582587859, 0.4397648447838989)
(0.1702389668163815, 0.4306384133262449)

(0.1686128582587859, 0.4397648447838989)
(0.177355135523349, 0.4364925419823892)

(0.1686128582587859, 0.4397648447838989)
(0.1759424785807287, 0.4456371920701704)

(0.2729324096044766, 0.1475535048443415)
(0.2763572709800852, 0.1510545861881307)

(0.2729324096044766, 0.1475535048443415)
(0.2777606122378649, 0.1462540975444762)

(0.2729324096044766, 0.1475535048443415)
(0.2742211911896251, 0.1427224550592756)

(0.2729324096044766, 0.1475535048443415)
(0.2693889418698515, 0.1440267577072895)

(-0.06077235662561375, 0.0543714873565405)
(-0.05550548177981819, 0.053224829779846)

(-0.06077235662561375, 0.0543714873565405)
(-0.05843106584472997, 0.04949106851349969)

(-0.06077235662561375, 0.0543714873565405)
(-0.06375576588210112, 0.05064173098519496)

(-0.06077235662561375, 0.0543714873565405)
(-0.06557931998007466, 0.05547363571400564)

(-0.4867507475603964, -0.1239287453495674)
(-0.4819444116298326, -0.1253077872616137)

(-0.4867507475603964, -0.1239287453495674)
(-0.485541539587888, -0.1287806339733214)

(-0.4867507475603964, -0.1239287453495674)
(-0.4915618410868924, -0.1227741894145951)

(-0.4867507475603964, -0.1239287453495674)
(-0.4903475967101583, -0.1274018799828374)

(-0.4819444116298326, -0.1253077872616137)
(-0.485541539587888, -0.1287806339733214)

(-0.4819444116298326, -0.1253077872616137)
(-0.4807353736327623, -0.1301594999592675)

(-0.4819444116298326, -0.1253077872616137)
(-0.4771382071555598, -0.1266866922230857)

(-0.4819444116298326, -0.1253077872616137)
(-0.4783472787501897, -0.1218349523779408)

(-0.485541539587888, -0.1287806339733214)
(-0.4807353736327623, -0.1301594999592675)

(-0.485541539587888, -0.1287806339733214)
(-0.4843325213597807, -0.1336323269006059)

(-0.485541539587888, -0.1287806339733214)
(-0.4889403834075381, -0.1322041091515371)

(-0.485541539587888, -0.1287806339733214)
(-0.4903475967101583, -0.1274018799828374)

(-0.4134907566083693, 0.1589895216050928)
(-0.412735620980317, 0.1542758901714018)

(-0.4134907566083693, 0.1589895216050928)
(-0.409341157958151, 0.1577097016386211)

(-0.4134907566083693, 0.1589895216050928)
(-0.4106544947286895, 0.1627422596875053)

(-0.4134907566083693, 0.1589895216050928)
(-0.4152561043321201, 0.1636748748541778)

(0.0328868287699753, -0.4739097991745951)
(0.0307013000214264, -0.4643939640221471)

(0.0328868287699753, -0.4739097991745951)
(0.02352654385930567, -0.4720150847817849)

(0.0328868287699753, -0.4739097991745951)
(0.03538510872158557, -0.4831299914848359)

(0.0328868287699753, -0.4739097991745951)
(0.02751745068744192, -0.4802024302040783)

(-0.08514900956005747, 0.05993207354767156)
(-0.08363875895790551, 0.05531022628801364)

(-0.08514900956005747, 0.05993207354767156)
(-0.08834747934904072, 0.05641592814963226)

(-0.08514900956005747, 0.05993207354767156)
(-0.08939412513425853, 0.06141593721000339)

(-0.08514900956005747, 0.05993207354767156)
(-0.08625895992878074, 0.06487120793840459)

(-0.05699851193460372, -0.09376135773819322)
(-0.06046965547531703, -0.09736412876023415)

(-0.05699851193460372, -0.09376135773819322)
(-0.0616822582318643, -0.09217596889059196)

(-0.05699851193460372, -0.09376135773819322)
(-0.05353708725179669, -0.09023804867728703)

(-0.05699851193460372, -0.09376135773819322)
(-0.05823926815874117, -0.08866353067886426)

(0.1453137136533928, -0.4177412827713156)
(0.1366309176158643, -0.4164127016590274)

(0.1453137136533928, -0.4177412827713156)
(0.1548309433928506, -0.418651415829655)

(0.1453137136533928, -0.4177412827713156)
(0.147967592049543, -0.4248628589148435)

(0.1453137136533928, -0.4177412827713156)
(0.139990391623548, -0.4221865922593943)

(-0.3978370551747788, 0.177230342185435)
(-0.4013427553882672, 0.1735235235550382)

(-0.3978370551747788, 0.177230342185435)
(-0.4027043219998202, 0.1783742054241156)

(-0.3978370551747788, 0.177230342185435)
(-0.3943418527055046, 0.1808459078377652)

(-0.3978370551747788, 0.177230342185435)
(-0.3990615547143511, 0.1825652659005622)

(-0.4013427553882672, 0.1735235235550382)
(-0.4027043219998202, 0.1783742054241156)

(-0.4013427553882672, 0.1735235235550382)
(-0.4000790402534083, 0.1687183535625928)

(-0.4013427553882672, 0.1735235235550382)
(-0.404776057453783, 0.1700064039023719)

(-0.4013427553882672, 0.1735235235550382)
(-0.4059889489347342, 0.1748146229973904)

(0.08429128102310578, -0.2813520806828042)
(0.0883832319791623, -0.2758501282859842)

(0.08429128102310578, -0.2813520806828042)
(0.08653664500199167, -0.2881951206403509)

(0.08429128102310578, -0.2813520806828042)
(0.09075788039878334, -0.2826670301037255)

(0.08429128102310578, -0.2813520806828042)
(0.08180433034989641, -0.2749822975677584)

(0.01371802436029997, 0.08277330697837429)
(0.01682308074877914, 0.0860419137359563)

(0.01371802436029997, 0.08277330697837429)
(0.01776682259348912, 0.08181887353691493)

(0.01371802436029997, 0.08277330697837429)
(0.01455892315511752, 0.0786476200289945)

(0.01371802436029997, 0.08277330697837429)
(0.01055049588608602, 0.07966573141283052)

(0.123849321189561, 0.03392613116463267)
(0.1226795213430923, 0.03758924086645304)

(0.123849321189561, 0.03392613116463267)
(0.1259199937781301, 0.0369597101010652)

(0.123849321189561, 0.03392613116463267)
(0.1272670652584312, 0.03321368154249327)

(0.123849321189561, 0.03392613116463267)
(0.1244883749234834, 0.03028731903735907)

(-0.02157451796504251, -0.0108081495904833)
(-0.02448319606807875, -0.01319651370215103)

(-0.02157451796504251, -0.0108081495904833)
(-0.02503154502132541, -0.009553816664130483)

(-0.02157451796504251, -0.0108081495904833)
(-0.02210051597429421, -0.007014563694839775)

(-0.02157451796504251, -0.0108081495904833)
(-0.01873611504322897, -0.008733266190894488)

(-0.02448319606807875, -0.01319651370215103)
(-0.02503154502132541, -0.009553816664130483)

(-0.02448319606807875, -0.01319651370215103)
(-0.02817473493307839, -0.011907263384558)

(-0.02448319606807875, -0.01319651370215103)
(-0.02751456113569489, -0.01571542571209795)

(-0.02448319606807875, -0.01319651370215103)
(-0.02387979481277669, -0.01684006913594068)

(0.1451354596593178, 0.001453544597880191)
(0.1441848786905032, 0.005065229936317591)

(0.1451354596593178, 0.001453544597880191)
(0.1415582893548218, 0.002421568490457051)

(0.1451354596593178, 0.001453544597880191)
(0.1425078740170159, -0.001138732705125742)

(0.1451354596593178, 0.001453544597880191)
(0.146101413333559, -0.002138506001729137)

(0.05655990497657302, 0.1491074927903574)
(0.05172855503426081, 0.1503010148523352)

(0.05655990497657302, 0.1491074927903574)
(0.05468284555090219, 0.1537251578417363)

(0.05655990497657302, 0.1491074927903574)
(0.06004678044717078, 0.15273018613587)

(0.05655990497657302, 0.1491074927903574)
(0.06165962227758957, 0.1481705858039518)

(0.05172855503426081, 0.1503010148523352)
(0.05468284555090219, 0.1537251578417363)

(0.05172855503426081, 0.1503010148523352)
(0.05000421214353427, 0.1549921873466577)

(0.05172855503426081, 0.1503010148523352)
(0.04682677293694171, 0.1514842777674175)

(0.05172855503426081, 0.1503010148523352)
(0.04826889490624037, 0.1466879875599655)

(-0.3365448391428433, -0.4726834462645496)
(-0.3290406855008429, -0.4818433936719042)

(-0.3365448391428433, -0.4726834462645496)
(-0.3398615979905322, -0.482853344245441)

(-0.3365448391428433, -0.4726834462645496)
(-0.3296026756927444, -0.4645290326635035)

(-0.3365448391428433, -0.4726834462645496)
(-0.3272717587755604, -0.4729032438338316)

(-0.3365448391428433, -0.4726834462645496)
(-0.3449262663752336, -0.4762926798084114)

(-0.4689133996535449, -0.01642658094602112)
(-0.4737194527906953, -0.01504750832871045)

(-0.4689133996535449, -0.01642658094602112)
(-0.4699879926634601, -0.01197784947304794)

(-0.4689133996535449, -0.01642658094602112)
(-0.4653161674377921, -0.01295351805230256)

(-0.4689133996535449, -0.01642658094602112)
(-0.4641172521730906, -0.01770917112070517)

(-0.4737194527906953, -0.01504750832871045)
(-0.4699879926634601, -0.01197784947304794)

(-0.4737194527906953, -0.01504750832871045)
(-0.4746114530540103, -0.009790357467167683)

(-0.4737194527906953, -0.01504750832871045)
(-0.4773143729226366, -0.01852684152663497)

(-0.4737194527906953, -0.01504750832871045)
(-0.4785033641984539, -0.01372415551593107)

(0.4244235997021737, -0.221010909058919)
(0.4222021650776634, -0.2165316399833388)

(0.4244235997021737, -0.221010909058919)
(0.4272273306833728, -0.2169763027631607)

(0.4244235997021737, -0.221010909058919)
(0.4266242116068112, -0.2254763375395069)

(0.4244235997021737, -0.221010909058919)
(0.429546768149302, -0.2213969981453243)

(0.4222021650776634, -0.2165316399833388)
(0.4272273306833728, -0.2169763027631607)

(0.4222021650776634, -0.2165316399833388)
(0.4247615747557235, -0.2124949016670438)

(0.4222021650776634, -0.2165316399833388)
(0.419869828799943, -0.2120229474017912)

(0.4222021650776634, -0.2165316399833388)
(0.4172202290362712, -0.2162159729236268)

(0.4272273306833728, -0.2169763027631607)
(0.4247615747557235, -0.2124949016670438)

(0.4272273306833728, -0.2169763027631607)
(0.4326171051956114, -0.2169622544643324)

(0.4272273306833728, -0.2169763027631607)
(0.429546768149302, -0.2213969981453243)

(0.4272273306833728, -0.2169763027631607)
(0.4288855891605579, -0.2131025336490332)

(0.4247615747557235, -0.2124949016670438)
(0.419869828799943, -0.2120229474017912)

(0.4247615747557235, -0.2124949016670438)
(0.4226947161758073, -0.2079042453210253)

(0.4247615747557235, -0.2124949016670438)
(0.4273427423909853, -0.2082420975019247)

(0.4247615747557235, -0.2124949016670438)
(0.4288855891605579, -0.2131025336490332)

(0.3536861901048618, -0.2584944490175204)
(0.3569427604313756, -0.2521626444879058)

(0.3536861901048618, -0.2584944490175204)
(0.360664454434819, -0.2586549827643755)

(0.3536861901048618, -0.2584944490175204)
(0.3558043658761043, -0.2642758568714897)

(0.3536861901048618, -0.2584944490175204)
(0.34918229332637, -0.2637090462089737)

(0.3569427604313756, -0.2521626444879058)
(0.360664454434819, -0.2586549827643755)

(0.3569427604313756, -0.2521626444879058)
(0.3649466174102921, -0.2535132696669579)

(0.3569427604313756, -0.2521626444879058)
(0.3558874838465851, -0.2458544401033356)

(0.3569427604313756, -0.2521626444879058)
(0.3612171274238286, -0.2477265710769114)

(0.3569427604313756, -0.2521626444879058)
(0.3515781718095026, -0.2478691130310023)

(0.3278893534211927, 0.3182572835912878)
(0.3196843755359456, 0.3199514708336357)

(0.3278893534211927, 0.3182572835912878)
(0.3307975294053714, 0.3107274694968578)

(0.3278893534211927, 0.3182572835912878)
(0.3226723041060136, 0.3121601784130742)

(0.3278893534211927, 0.3182572835912878)
(0.3250350034446825, 0.3258603998873219)

(0.4843851738509315, 0.1572041229327293)
(0.4864493048246619, 0.1523378374331234)

(0.4843851738509315, 0.1572041229327293)
(0.4832829581553898, 0.1618663397847379)

(0.4843851738509315, 0.1572041229327293)
(0.4877386906034085, 0.1607620673054357)

(0.4843851738509315, 0.1572041229327293)
(0.4883324197987496, 0.1568039512045127)

(0.4864493048246619, 0.1523378374331234)
(0.4911755702256082, 0.1493306565310201)

(0.4864493048246619, 0.1523378374331234)
(0.4869863060929573, 0.1466692423336983)

(0.4864493048246619, 0.1523378374331234)
(0.4915634633610292, 0.1543359223021015)

(0.4864493048246619, 0.1523378374331234)
(0.4823132143887527, 0.1485811598112484)

(0.4864493048246619, 0.1523378374331234)
(0.4883324197987496, 0.1568039512045127)

(0.3173953158215732, -0.3038326029643029)
(0.3254289461342433, -0.3051029006417442)

(0.3173953158215732, -0.3038326029643029)
(0.3200982961175791, -0.31133583311231)

(0.3173953158215732, -0.3038326029643029)
(0.3223268342927285, -0.2977824661223867)

(0.3173953158215732, -0.3038326029643029)
(0.3122251691488618, -0.3099149078706139)

(-0.2733313132647479, -0.320503886073301)
(-0.2669851941053292, -0.3220120603255104)

(-0.2733313132647479, -0.320503886073301)
(-0.2807791972074193, -0.3222628686020126)

(-0.2733313132647479, -0.320503886073301)
(-0.2737115879552232, -0.327031603752181)

(0.02033305921937488, 0.4427908575030158)
(0.02912009831798952, 0.4395830280039337)

(0.02033305921937488, 0.4427908575030158)
(0.02198445891623817, 0.4335972688466946)

(0.02033305921937488, 0.4427908575030158)
(0.01325489421546809, 0.4367335607086109)

(0.02033305921937488, 0.4427908575030158)
(0.01148261545340475, 0.4460213040543116)

(0.1448910796556523, -0.3571971970740562)
(0.14604504098083, -0.3651315260762811)

(0.1448910796556523, -0.3571971970740562)
(0.1423886936982471, -0.3497798331831106)

(0.1448910796556523, -0.3571971970740562)
(0.1501380864974225, -0.3513698679237303)

(0.1448910796556523, -0.3571971970740562)
(0.1517319639702176, -0.3595070208269283)

(0.14604504098083, -0.3651315260762811)
(0.1470314508364196, -0.3733367783821518)

(0.14604504098083, -0.3651315260762811)
(0.1517319639702176, -0.3595070208269283)

(0.14604504098083, -0.3651315260762811)
(0.1527127100780437, -0.3681717784436276)

(0.14604504098083, -0.3651315260762811)
(0.1404743141106787, -0.3708489514113456)

(-0.1298334897882027, 0.446615922087146)
(-0.1186941427707055, 0.4426710925566719)

(-0.1298334897882027, 0.446615922087146)
(-0.1214797066315021, 0.452225404950851)

(-0.1298334897882027, 0.446615922087146)
(-0.126618558371712, 0.4376134264179788)

(-0.1298334897882027, 0.446615922087146)
(-0.1364837740542559, 0.4391035619376194)

(-0.2315283356744517, -0.393786739352698)
(-0.2382136721940614, -0.3996511548749462)

(-0.2315283356744517, -0.393786739352698)
(-0.2231397284015347, -0.3964142106447519)

(-0.2315283356744517, -0.393786739352698)
(-0.2297140103020276, -0.4023442531780835)

(-0.2315283356744517, -0.393786739352698)
(-0.2403267254026054, -0.391435890081044)

(0.2354709547634939, -0.1058037228504198)
(0.2338222494214648, -0.1017023906436269)

(0.2354709547634939, -0.1058037228504198)
(0.2373863280559956, -0.1098375747444463)

(0.2354709547634939, -0.1058037228504198)
(0.2318774327936768, -0.1050986270580017)

(0.2354709547634939, -0.1058037228504198)
(0.2337774504260772, -0.1090579282852699)

(0.07287009703187779, 0.07074385271579094)
(0.07695641037078572, 0.06959745667756191)

(0.07287009703187779, 0.07074385271579094)
(0.07398125838256074, 0.06665703391341449)

(0.07287009703187779, 0.07074385271579094)
(0.0685967653498329, 0.07193120735543465)

(0.07287009703187779, 0.07074385271579094)
(0.06977210304007804, 0.0678195646855233)

(0.3614026291583184, 0.2588432949546562)
(0.3591365467136896, 0.2655047429470569)

(0.3614026291583184, 0.2588432949546562)
(0.3663926639187143, 0.2642134200890356)

(0.3614026291583184, 0.2588432949546562)
(0.3687814335695166, 0.2574435904646418)

(0.3614026291583184, 0.2588432949546562)
(0.3645285619822375, 0.2515110371019418)

(0.3591365467136896, 0.2655047429470569)
(0.3663926639187143, 0.2642134200890356)

(0.3591365467136896, 0.2655047429470569)
(0.3636394354628177, 0.2707503594338838)

(0.3591365467136896, 0.2655047429470569)
(0.3567928882052721, 0.2722113323073247)

(0.3591365467136896, 0.2655047429470569)
(0.352231674614022, 0.2668033520695028)

(0.009810982372412527, -0.005934676325246335)
(0.008817494575517462, -0.007212860688706355)

(0.009810982372412527, -0.005934676325246335)
(0.01091737706715783, -0.004715661870978247)

(0.009810982372412527, -0.005934676325246335)
(0.01039528469168098, -0.007106902010111053)

(0.009810982372412527, -0.005934676325246335)
(0.0111001243258738, -0.006128093192782722)

(-0.3583459295124466, -0.2467350068678323)
(-0.3634493286717576, -0.2451110502394037)

(-0.3583459295124466, -0.2467350068678323)
(-0.3528490476622291, -0.2481818815291547)

(-0.3583459295124466, -0.2467350068678323)
(-0.3566117245714249, -0.2525045755768312)

(-0.3583459295124466, -0.2467350068678323)
(-0.3636727952429542, -0.2505359968568204)

(-0.3634493286717576, -0.2451110502394037)
(-0.3693098653003971, -0.247424971673856)

(-0.3634493286717576, -0.2451110502394037)
(-0.3640919606352936, -0.2403277397789985)

(-0.3634493286717576, -0.2451110502394037)
(-0.3675224555382981, -0.2429075637061319)

(-0.3634493286717576, -0.2451110502394037)
(-0.3636727952429542, -0.2505359968568204)

(0.2695944207544501, -0.3335322395802868)
(0.2631709398651249, -0.3380704203532408)

(0.2695944207544501, -0.3335322395802868)
(0.2701130242553896, -0.3409330203606609)

(0.2695944207544501, -0.3335322395802868)
(0.2780849739583631, -0.3369067840451809)

(0.2695944207544501, -0.3335322395802868)
(0.2762427191239734, -0.3288157811639963)

(-0.2919259676766882, -0.2612851627001387)
(-0.2948959140417968, -0.2533856397102716)

(-0.2919259676766882, -0.2612851627001387)
(-0.2893778136506116, -0.267835497586053)

(-0.2919259676766882, -0.2612851627001387)
(-0.296178442470766, -0.2668412320617732)

(-0.2919259676766882, -0.2612851627001387)
(-0.2984721528709822, -0.2599731093724111)

(-0.1926949252024173, -0.01458394193985744)
(-0.1878887996010852, -0.01596276633194698)

(-0.1926949252024173, -0.01458394193985744)
(-0.1975302203985744, -0.01330679310360616)

(-0.1926949252024173, -0.01458394193985744)
(-0.1889582230036047, -0.01141294034597696)

(-0.1926949252024173, -0.01458394193985744)
(-0.1939534490595851, -0.009327004132836542)

(-0.485564812010059, 0.167660412702012)
(-0.4885688998771347, 0.1637899823922775)

(-0.485564812010059, 0.167660412702012)
(-0.4909361615504868, 0.1688412679268612)

(-0.485564812010059, 0.167660412702012)
(-0.4872505795752252, 0.1723676611250545)

(-0.485564812010059, 0.167660412702012)
(-0.4823310990763643, 0.1714739544498424)

(-0.3704015254617005, -0.2163368958599621)
(-0.3668509787894568, -0.2128164377925738)

(-0.3704015254617005, -0.2163368958599621)
(-0.3739518013087593, -0.2198576267849741)

(-0.3704015254617005, -0.2163368958599621)
(-0.3752281427230829, -0.2150228813949403)

(-0.3704015254617005, -0.2163368958599621)
(-0.3716682588324805, -0.2115118306190583)

(-0.3980601468168328, -0.01422932769127992)
(-0.3932540212154998, -0.01560815208336676)

(-0.3980601468168328, -0.01422932769127992)
(-0.3945511609577167, -0.01077848481902016)

(-0.3980601468168328, -0.01422932769127992)
(-0.3995601508972546, -0.008871637881355456)

(-0.3980601468168328, -0.01422932769127992)
(-0.4028662724181662, -0.01285050329919133)

(-0.4321552384336823, -0.3728011482076575)
(-0.4237864798787435, -0.3758076522338386)

(-0.4321552384336823, -0.3728011482076575)
(-0.4252373726806604, -0.3666173017702234)

(-0.4321552384336823, -0.3728011482076575)
(-0.4337798360328685, -0.3633080132577561)

(-0.4321552384336823, -0.3728011482076575)
(-0.4410456892390993, -0.369151117846224)

(-0.4237864798787435, -0.3758076522338386)
(-0.4252373726806604, -0.3666173017702234)

(-0.4237864798787435, -0.3758076522338386)
(-0.4225877392117976, -0.3848861407737812)

(-0.4237864798787435, -0.3758076522338386)
(-0.4171769603126892, -0.3692205029794541)

(-0.4237864798787435, -0.3758076522338386)
(-0.4159446689638796, -0.3782930599742129)

(-0.2977875483285586, 0.1057968632131048)
(-0.2958922325986043, 0.1004067015673895)

(-0.2977875483285586, 0.1057968632131048)
(-0.3011114101454734, 0.1020531628576846)

(-0.2977875483285586, 0.1057968632131048)
(-0.298552931236934, 0.1096607774792048)

(-0.2977875483285586, 0.1057968632131048)
(-0.3019500115209476, 0.1068391986098626)

(-0.05542369407629773, -0.3057005427182543)
(-0.05337962185357618, -0.3125025871332298)

(-0.05542369407629773, -0.3057005427182543)
(-0.0488905356799148, -0.3066037828714625)

(-0.05542369407629773, -0.3057005427182543)
(-0.05127511416728239, -0.2999010007887385)

(-0.05542369407629773, -0.3057005427182543)
(-0.05795585731988594, -0.298838212885388)

(-0.05337962185357618, -0.3125025871332298)
(-0.0488905356799148, -0.3066037828714625)

(-0.05337962185357618, -0.3125025871332298)
(-0.04952374121526489, -0.3188601279391601)

(-0.05337962185357618, -0.3125025871332298)
(-0.0582624996124177, -0.3178417431923825)

(-0.05337962185357618, -0.3125025871332298)
(-0.04792833378687443, -0.3129682444676873)

(0.02591269842243454, -0.01653946713669857)
(0.02346823034037136, -0.01583042435308022)

(0.02591269842243454, -0.01653946713669857)
(0.02533882282617982, -0.01401162438958252)

(0.02591269842243454, -0.01653946713669857)
(0.02783661186761215, -0.01503745060176239)

(0.02591269842243454, -0.01653946713669857)
(0.02844315396841961, -0.01731861000964059)

(0.02346823034037136, -0.01583042435308022)
(0.02533882282617982, -0.01401162438958252)

(0.02346823034037136, -0.01583042435308022)
(0.0229250040812904, -0.01322393941450258)

(0.02346823034037136, -0.01583042435308022)
(0.02095404580074363, -0.01505546783701014)

(0.02346823034037136, -0.01583042435308022)
(0.02157699737819528, -0.01778067020634545)

(0.02533882282617982, -0.01401162438958252)
(0.0229250040812904, -0.01322393941450258)

(0.02533882282617982, -0.01401162438958252)
(0.02435245751965963, -0.0114396478475555)

(0.02533882282617982, -0.01401162438958252)
(0.02783661186761215, -0.01503745060176239)

(0.02533882282617982, -0.01401162438958252)
(0.0261681525779142, -0.01220360155672753)

(0.02533882282617982, -0.01401162438958252)
(0.02742624439360232, -0.01319116373409183)

(-0.06645686918170082, -0.3927651998047396)
(-0.07260309176638496, -0.3985841283324234)

(-0.06645686918170082, -0.3927651998047396)
(-0.05837352907153079, -0.3949907526415359)

(-0.06645686918170082, -0.3927651998047396)
(-0.06448228475645235, -0.4008674253006337)

(-0.06645686918170082, -0.3927651998047396)
(-0.07434925681652949, -0.3906029021752278)

(0.1680402919473326, -0.06940525869700953)
(0.1703195285164647, -0.06630001882071794)

(0.1680402919473326, -0.06940525869700953)
(0.1657000450498372, -0.07256267222836246)

(0.1680402919473326, -0.06940525869700953)
(0.1642376406852315, -0.0691527339230334)

(0.1680402919473326, -0.06940525869700953)
(0.1664740396646512, -0.06612109426189114)

(0.1703195285164647, -0.06630001882071794)
(0.1742157002779836, -0.06670799664986168)

(0.1703195285164647, -0.06630001882071794)
(0.1722002802428526, -0.06280731009580409)

(0.1703195285164647, -0.06630001882071794)
(0.1682920270846078, -0.06301234708558479)

(0.1703195285164647, -0.06630001882071794)
(0.1664740396646512, -0.06612109426189114)

(0.1742157002779836, -0.06670799664986168)
(0.1722002802428526, -0.06280731009580409)

(0.1742157002779836, -0.06670799664986168)
(0.1762710960132761, -0.06339153033972789)

(0.1742157002779836, -0.06670799664986168)
(0.1758214332016497, -0.07025707265032148)

(0.1742157002779836, -0.06670799664986168)
(0.1780377703378839, -0.06708971062076813)

(0.09059689026720817, -0.3014866277596026)
(0.08628945131136491, -0.3065401892268313)

(0.09059689026720817, -0.3014866277596026)
(0.09558253224768458, -0.2961825405086411)

(0.09059689026720817, -0.3014866277596026)
(0.09337663399721417, -0.3082750551156624)

(0.09059689026720817, -0.3014866277596026)
(0.09614468715581125, -0.3032815466912048)

(0.08628945131136491, -0.3065401892268313)
(0.09337663399721417, -0.3082750551156624)

(0.08628945131136491, -0.3065401892268313)
(0.0891328281818017, -0.3134782980883337)

(0.08628945131136491, -0.3065401892268313)
(0.07957178225781812, -0.305087755856845)

(0.08628945131136491, -0.3065401892268313)
(0.08206705504284777, -0.3120059693778209)

(0.3590238742609536, 0.2470753642324571)
(0.3548362460388953, 0.2434705551697947)

(0.3590238742609536, 0.2470753642324571)
(0.3645285619822375, 0.2515110371019418)

(0.3590238742609536, 0.2470753642324571)
(0.3650206018218699, 0.2453902202312124)

(0.3590238742609536, 0.2470753642324571)
(0.3610744286718628, 0.2420824104195123)

(0.3548362460388953, 0.2434705551697947)
(0.3497901268083095, 0.2439070453980378)

(0.3548362460388953, 0.2434705551697947)
(0.3518261650343071, 0.2394288473198392)

(0.3548362460388953, 0.2434705551697947)
(0.3568393671580671, 0.238536111567671)

(0.3548362460388953, 0.2434705551697947)
(0.3610744286718628, 0.2420824104195123)

(0.3497901268083095, 0.2439070453980378)
(0.3518261650343071, 0.2394288473198392)

(0.3497901268083095, 0.2439070453980378)
(0.3469038855485563, 0.2397777600137475)

(0.3497901268083095, 0.2439070453980378)
(0.3448644787779306, 0.2445465263408479)

(0.3497901268083095, 0.2439070453980378)
(0.347927633322923, 0.2483755218077374)

(0.3518261650343071, 0.2394288473198392)
(0.3469038855485563, 0.2397777600137475)

(0.3518261650343071, 0.2394288473198392)
(0.3489553971229039, 0.2353343747774607)

(0.3518261650343071, 0.2394288473198392)
(0.3568393671580671, 0.238536111567671)

(0.3518261650343071, 0.2394288473198392)
(0.3537427837525399, 0.2345524707121662)

(0.3469038855485563, 0.2397777600137475)
(0.3489553971229039, 0.2353343747774607)

(0.3469038855485563, 0.2397777600137475)
(0.3440587852187755, 0.2356628541736611)

(0.3469038855485563, 0.2397777600137475)
(0.3448644787779306, 0.2445465263408479)

(0.3469038855485563, 0.2397777600137475)
(0.3419351967354671, 0.2402115856453861)

(0.3489553971229039, 0.2353343747774607)
(0.3440587852187755, 0.2356628541736611)

(0.3489553971229039, 0.2353343747774607)
(0.3462171828811355, 0.2312333980660114)

(0.3489553971229039, 0.2353343747774607)
(0.3509984415323887, 0.2307895712388423)

(0.3489553971229039, 0.2353343747774607)
(0.3537427837525399, 0.2345524707121662)

(0.3440587852187755, 0.2356628541736611)
(0.3462171828811355, 0.2312333980660114)

(0.3440587852187755, 0.2356628541736611)
(0.3412478053403165, 0.2316270950378492)

(0.3440587852187755, 0.2356628541736611)
(0.3390894245398801, 0.2360581945795462)

(0.3440587852187755, 0.2356628541736611)
(0.3419351967354671, 0.2402115856453861)

(-0.392262163000499, -0.2710667835640083)
(-0.3931867956687636, -0.2638906969738003)

(-0.392262163000499, -0.2710667835640083)
(-0.4002165744859852, -0.2676160731930198)

(-0.392262163000499, -0.2710667835640083)
(-0.3914399328137311, -0.278429843093578)

(-0.392262163000499, -0.2710667835640083)
(-0.3985548286355897, -0.2752914538188522)

(-0.3931867956687636, -0.2638906969738003)
(-0.4002165744859852, -0.2676160731930198)

(-0.3931867956687636, -0.2638906969738003)
(-0.3993698818057358, -0.2601403920556933)

(-0.3931867956687636, -0.2638906969738003)
(-0.387637799559889, -0.2598194393171753)

(-0.3931867956687636, -0.2638906969738003)
(-0.3939718298783339, -0.2572906265435998)

(0.291431649213493, -0.2372027657394816)
(0.2902621016829582, -0.242241892516676)

(0.291431649213493, -0.2372027657394816)
(0.2945938461605749, -0.2332641118160282)

(0.291431649213493, -0.2372027657394816)
(0.2956586270661873, -0.237285473901639)

(0.291431649213493, -0.2372027657394816)
(0.2946484686637467, -0.2412861865190283)

(0.291431649213493, -0.2372027657394816)
(0.287448071516877, -0.2391285162735762)

(0.4552295696135992, 0.4074750163662163)
(0.4611278647693136, 0.4150792929472775)

(0.4552295696135992, 0.4074750163662163)
(0.4519436076492767, 0.4160394580935628)

(0.4552295696135992, 0.4074750163662163)
(0.4462098462309591, 0.4082061953997512)

(0.4552295696135992, 0.4074750163662163)
(0.4495464251692378, 0.3996651855896226)

(-0.1217426532435078, -0.3927451380577441)
(-0.1279690957203241, -0.3993324113870544)

(-0.1217426532435078, -0.3927451380577441)
(-0.1132277100013777, -0.3944250487828446)

(-0.1217426532435078, -0.3927451380577441)
(-0.1299670650713708, -0.3907134138971808)

(-0.1217426532435078, -0.3927451380577441)
(-0.1193806570630749, -0.4009952268394252)

(-0.3557406183662488, 0.3403623182122373)
(-0.3573375497726567, 0.3489346655529946)

(-0.3557406183662488, 0.3403623182122373)
(-0.3489112105986344, 0.3462507669737779)

(-0.3557406183662488, 0.3403623182122373)
(-0.3475683032078791, 0.3376660645626171)

(-0.3557406183662488, 0.3403623182122373)
(-0.3541014975515775, 0.3318402750805807)

(-0.2681682422194376, 0.1785821412960674)
(-0.2626223703105868, 0.1789108682098396)

(-0.2681682422194376, 0.1785821412960674)
(-0.2644280460223687, 0.1838971669975277)

(-0.2681682422194376, 0.1785821412960674)
(-0.2647121299124516, 0.175230185848825)

(-0.2681682422194376, 0.1785821412960674)
(-0.2720003713967193, 0.1749539095635626)

(-0.2681682422194376, 0.1785821412960674)
(-0.2681671909835416, 0.1733001498501275)

(-0.2422751699063527, 0.3937862801884844)
(-0.2488113807891181, 0.3879817610171077)

(-0.2422751699063527, 0.3937862801884844)
(-0.2506953551279728, 0.396722818121958)

(-0.2422751699063527, 0.3937862801884844)
(-0.2356931310017972, 0.4000147927715211)

(-0.2422751699063527, 0.3937862801884844)
(-0.2440849161481199, 0.4028959421711388)

(-0.2488113807891181, 0.3879817610171077)
(-0.2506953551279728, 0.396722818121958)

(-0.2488113807891181, 0.3879817610171077)
(-0.2572705493168232, 0.3907974918034958)

(-0.2488113807891181, 0.3879817610171077)
(-0.2469766484459253, 0.379431124029566)

(-0.2488113807891181, 0.3879817610171077)
(-0.2553559646999867, 0.382211167078219)

(0.4724990719831907, -0.3441339749913684)
(0.464973579725757, -0.3499670879784216)

(0.4724990719831907, -0.3441339749913684)
(0.4754730496595417, -0.3536252973213008)

(0.4724990719831907, -0.3441339749913684)
(0.4795806753338587, -0.3381075754477078)

(0.4724990719831907, -0.3441339749913684)
(0.4814986087777289, -0.3466957727169531)

(-0.1052923437847361, -0.2597588158625579)
(-0.1120579219560238, -0.2563003847459687)

(-0.1052923437847361, -0.2597588158625579)
(-0.1069294055477045, -0.2657877330522359)

(-0.1052923437847361, -0.2597588158625579)
(-0.1067273473311092, -0.2533875129607958)

(-0.1052923437847361, -0.2597588158625579)
(-0.110535650504041, -0.2613655016624551)

(-0.1052923437847361, -0.2597588158625579)
(-0.1016493211364876, -0.2650701697041188)

(-0.1555853396066315, 0.01581996204000048)
(-0.1604418620859159, 0.01700947623489442)

(-0.1555853396066315, 0.01581996204000048)
(-0.1507543709399976, 0.01452357975331718)

(-0.1555853396066315, 0.01581996204000048)
(-0.1549128128851439, 0.01155344007821166)

(-0.1555853396066315, 0.01581996204000048)
(-0.1587077077367477, 0.01333433891911036)

(-0.1604418620859159, 0.01700947623489442)
(-0.161903571638567, 0.0216464299241817)

(-0.1604418620859159, 0.01700947623489442)
(-0.1653407967959188, 0.01802161908299896)

(-0.1604418620859159, 0.01700947623489442)
(-0.1630614760632926, 0.01333062055553708)

(-0.1604418620859159, 0.01700947623489442)
(-0.1587077077367477, 0.01333433891911036)

(0.3498458115198383, 0.3212633939475067)
(0.3559706855548551, 0.3270242109132873)

(0.3498458115198383, 0.3212633939475067)
(0.3575403044340714, 0.3189955868554409)

(0.3498458115198383, 0.3212633939475067)
(0.347470169684382, 0.3292018084614281)

(0.3498458115198383, 0.3212633939475067)
(0.3515721478803788, 0.3137221569313232)

(0.4855904011128637, 0.1701894002472765)
(0.4891393610620169, 0.1737079272971057)

(0.4855904011128637, 0.1701894002472765)
(0.4904147727135563, 0.1688778565443531)

(0.4855904011128637, 0.1701894002472765)
(0.4868405101061883, 0.1653687532402482)

(0.4855904011128637, 0.1701894002472765)
(0.4820336215042437, 0.1666734215411139)

(-0.2782061177604166, -0.3681651379795691)
(-0.2701197803674797, -0.3706526345418839)

(-0.2782061177604166, -0.3681651379795691)
(-0.2862491979733755, -0.3656798602025936)

(-0.2782061177604166, -0.3681651379795691)
(-0.2851901323398581, -0.3734467074889153)

(-0.2782061177604166, -0.3681651379795691)
(-0.2771170881386224, -0.3757650774999136)

(-0.2701197803674797, -0.3706526345418839)
(-0.2641339462767061, -0.3648187903533094)

(-0.2701197803674797, -0.3706526345418839)
(-0.2621454296966167, -0.3731005839837757)

(-0.2701197803674797, -0.3706526345418839)
(-0.2683977967241609, -0.378342962402914)

(-0.2701197803674797, -0.3706526345418839)
(-0.2771170881386224, -0.3757650774999136)

(-0.4480123799979561, 0.2560189525627113)
(-0.443769036700766, 0.2617705779028139)

(-0.4480123799979561, 0.2560189525627113)
(-0.440789073628561, 0.2551308652675833)

(-0.4480123799979561, 0.2560189525627113)
(-0.4524606970148436, 0.2497980800115402)

(-0.4480123799979561, 0.2560189525627113)
(-0.4457678067621854, 0.2494334490604262)

(-0.4865614540884501, 0.1062264565141481)
(-0.4895755678067858, 0.1024915407390728)

(-0.4865614540884501, 0.1062264565141481)
(-0.4912155703113941, 0.1069413107816346)

(-0.4865614540884501, 0.1062264565141481)
(-0.4882481795735702, 0.1109295204959111)

(-0.4865614540884501, 0.1062264565141481)
(-0.4833279366831574, 0.1100398309470196)

(-0.4856607487279399, -0.05666814090124017)
(-0.4888500612634735, -0.06030055413324204)

(-0.4856607487279399, -0.05666814090124017)
(-0.4909995718322249, -0.05577209396315372)

(-0.4856607487279399, -0.05666814090124017)
(-0.4869174761886093, -0.05192737401370218)

(-0.4856607487279399, -0.05666814090124017)
(-0.4820735672939336, -0.05321279809236035)

(-0.2096988364364971, 0.01526172596706066)
(-0.2048412874631061, 0.01407650465275925)

(-0.2096988364364971, 0.01526172596706066)
(-0.2084722133137129, 0.01038038884944314)

(-0.2096988364364971, 0.01526172596706066)
(-0.214561705714729, 0.01641967880570798)

(-0.2096988364364971, 0.01526172596706066)
(-0.2132393166666606, 0.01186548274389972)

(-0.2048412874631061, 0.01407650465275925)
(-0.2084722133137129, 0.01038038884944314)

(-0.2048412874631061, 0.01407650465275925)
(-0.203595406811283, 0.009257419784070742)

(-0.2048412874631061, 0.01407650465275925)
(-0.2002075291762951, 0.01307337985111039)

(-0.2048412874631061, 0.01407650465275925)
(-0.201388201502772, 0.01772971620057058)

(-0.4449082964096541, -0.2090891067673046)
(-0.4486866376783675, -0.212367193907899)

(-0.4449082964096541, -0.2090891067673046)
(-0.449225558361211, -0.2073133708631093)

(-0.4449082964096541, -0.2090891067673046)
(-0.4454653564371552, -0.2040623931100289)

(-0.4449082964096541, -0.2090891067673046)
(-0.4409647479452272, -0.2059464537068823)

(0.06012181409962974, -0.1803005861495018)
(0.06512711949349065, -0.1810239401437741)

(0.06012181409962974, -0.1803005861495018)
(0.06323283221012897, -0.1765048866788479)

(0.06012181409962974, -0.1803005861495018)
(0.05466825769179055, -0.1790992255654685)

(0.06012181409962974, -0.1803005861495018)
(0.05803535882583442, -0.1755421136702636)

(0.06512711949349065, -0.1810239401437741)
(0.06323283221012897, -0.1765048866788479)

(0.06512711949349065, -0.1810239401437741)
(0.06710593554711392, -0.1856620044808895)

(0.06512711949349065, -0.1810239401437741)
(0.06806231870647422, -0.1770438602653192)

(0.06512711949349065, -0.1810239401437741)
(0.06993542588949919, -0.1815516271845115)

(0.06323283221012897, -0.1765048866788479)
(0.06806231870647422, -0.1770438602653192)

(0.06323283221012897, -0.1765048866788479)
(0.06617909052905385, -0.1725772404616982)

(0.06323283221012897, -0.1765048866788479)
(0.06132795610768395, -0.171943120786818)

(0.06323283221012897, -0.1765048866788479)
(0.05803535882583442, -0.1755421136702636)

(-0.04511356100092442, 0.3225138878770271)
(-0.04402169910166109, 0.3146212331922875)

(-0.04511356100092442, 0.3225138878770271)
(-0.03721736636040308, 0.3197539457158527)

(-0.04511356100092442, 0.3225138878770271)
(-0.04615153791291018, 0.3305282641996382)

(-0.04511356100092442, 0.3225138878770271)
(-0.03841792532736607, 0.327727630166779)

(-0.04402169910166109, 0.3146212331922875)
(-0.05013526146047136, 0.3096198084073965)

(-0.04402169910166109, 0.3146212331922875)
(-0.04280283397493, 0.3068145553607973)

(-0.04402169910166109, 0.3146212331922875)
(-0.03721736636040308, 0.3197539457158527)

(-0.04402169910166109, 0.3146212331922875)
(-0.03675663487477467, 0.3117502913481683)

(-0.05013526146047136, 0.3096198084073965)
(-0.04280283397493, 0.3068145553607973)

(-0.05013526146047136, 0.3096198084073965)
(-0.048874294197566, 0.301853409939842)

(-0.05013526146047136, 0.3096198084073965)
(-0.05617625176908362, 0.3046271999845706)

(-0.05013526146047136, 0.3096198084073965)
(-0.05756051301126378, 0.3124248315522499)

(-0.04280283397493, 0.3068145553607973)
(-0.048874294197566, 0.301853409939842)

(-0.04280283397493, 0.3068145553607973)
(-0.04159951713016427, 0.2991093982395854)

(-0.04280283397493, 0.3068145553607973)
(-0.03555189058065537, 0.3040153932552504)

(-0.04280283397493, 0.3068145553607973)
(-0.03675663487477467, 0.3117502913481683)

(-0.048874294197566, 0.301853409939842)
(-0.04159951713016427, 0.2991093982395854)

(-0.048874294197566, 0.301853409939842)
(-0.05617625176908362, 0.3046271999845706)

(-0.048874294197566, 0.301853409939842)
(-0.0549234340354195, 0.2969410569005032)

(-0.048874294197566, 0.301853409939842)
(-0.04763587566774692, 0.2942094480570073)

(-0.04159951713016427, 0.2991093982395854)
(-0.03555189058065537, 0.3040153932552504)

(-0.04159951713016427, 0.2991093982395854)
(-0.03434342287056701, 0.2963594544684965)

(-0.04159951713016427, 0.2991093982395854)
(-0.04035142316134438, 0.291497454562019)

(-0.04159951713016427, 0.2991093982395854)
(-0.04763587566774692, 0.2942094480570073)

(-0.03555189058065537, 0.3040153932552504)
(-0.03434342287056701, 0.2963594544684965)

(-0.03555189058065537, 0.3040153932552504)
(-0.02833192412367505, 0.3012157467664101)

(-0.03555189058065537, 0.3040153932552504)
(-0.02950810794607376, 0.3088695072226905)

(-0.03555189058065537, 0.3040153932552504)
(-0.03675663487477467, 0.3117502913481683)

(-0.03434342287056701, 0.2963594544684965)
(-0.02833192412367505, 0.3012157467664101)

(-0.03434342287056701, 0.2963594544684965)
(-0.02713064362628033, 0.2936120464620841)

(-0.03434342287056701, 0.2963594544684965)
(-0.04035142316134438, 0.291497454562019)

(-0.03434342287056701, 0.2963594544684965)
(-0.03315246397286613, 0.2887800259771487)

(-0.02833192412367505, 0.3012157467664101)
(-0.02713064362628033, 0.2936120464620841)

(-0.02833192412367505, 0.3012157467664101)
(-0.02115133533905759, 0.2984409005989299)

(-0.02833192412367505, 0.3012157467664101)
(-0.02950810794607376, 0.3088695072226905)

(-0.02833192412367505, 0.3012157467664101)
(-0.02177587912175441, 0.3062113231334987)

(-0.02713064362628033, 0.2936120464620841)
(-0.02115133533905759, 0.2984409005989299)

(-0.02713064362628033, 0.2936120464620841)
(-0.01998264757394159, 0.2908410135937931)

(-0.02713064362628033, 0.2936120464620841)
(-0.02601452225790933, 0.2860152237956213)

(-0.02713064362628033, 0.2936120464620841)
(-0.03315246397286613, 0.2887800259771487)

(-0.02115133533905759, 0.2984409005989299)
(-0.01998264757394159, 0.2908410135937931)

(-0.02115133533905759, 0.2984409005989299)
(-0.01401351545744802, 0.2956757292012904)

(-0.02115133533905759, 0.2984409005989299)
(-0.01471855259114282, 0.3032195036957629)

(-0.02115133533905759, 0.2984409005989299)
(-0.02177587912175441, 0.3062113231334987)

(-0.01998264757394159, 0.2908410135937931)
(-0.01401351545744802, 0.2956757292012904)

(-0.01998264757394159, 0.2908410135937931)
(-0.01292593370419932, 0.2880436860624652)

(-0.01998264757394159, 0.2908410135937931)
(-0.02601452225790933, 0.2860152237956213)

(-0.01998264757394159, 0.2908410135937931)
(-0.01893837604305184, 0.2832332516068781)

(-0.01401351545744802, 0.2956757292012904)
(-0.01292593370419932, 0.2880436860624652)

(-0.01401351545744802, 0.2956757292012904)
(-0.006924033721468645, 0.2929171970262109)

(-0.01401351545744802, 0.2956757292012904)
(-0.01471855259114282, 0.3032195036957629)

(-0.01401351545744802, 0.2956757292012904)
(-0.007913033463196675, 0.3003140060717946)

(-0.01292593370419932, 0.2880436860624652)
(-0.006924033721468645, 0.2929171970262109)

(-0.01292593370419932, 0.2880436860624652)
(-0.005807716069366455, 0.2853645108658178)

(-0.01292593370419932, 0.2880436860624652)
(-0.01893837604305184, 0.2832332516068781)

(-0.01292593370419932, 0.2880436860624652)
(-0.0120250117994178, 0.2802502182797446)

(-0.006924033721468645, 0.2929171970262109)
(-0.005807716069366455, 0.2853645108658178)

(-0.006924033721468645, 0.2929171970262109)
(0.0001718304240610341, 0.2902073601879591)

(-0.006924033721468645, 0.2929171970262109)
(-0.000993989061315953, 0.2977060002171762)

(-0.006924033721468645, 0.2929171970262109)
(-0.007913033463196675, 0.3003140060717946)

(-0.01471855259114282, 0.3032195036957629)
(-0.01525566141900599, 0.3112855689456995)

(-0.01471855259114282, 0.3032195036957629)
(-0.007913033463196675, 0.3003140060717946)

(-0.01471855259114282, 0.3032195036957629)
(-0.02177587912175441, 0.3062113231334987)

(-0.01471855259114282, 0.3032195036957629)
(-0.008639718961288831, 0.308390307961692)

(-0.04035142316134438, 0.291497454562019)
(-0.03315246397286613, 0.2887800259771487)

(-0.04035142316134438, 0.291497454562019)
(-0.03923561719157582, 0.2841449969598379)

(-0.04035142316134438, 0.291497454562019)
(-0.04640846005026711, 0.286592323303107)

(-0.04035142316134438, 0.291497454562019)
(-0.04763587566774692, 0.2942094480570073)

(-0.02950810794607376, 0.3088695072226905)
(-0.02168969331157121, 0.3142367115714999)

(-0.02950810794607376, 0.3088695072226905)
(-0.02949207784975258, 0.3169624959656718)

(-0.02950810794607376, 0.3088695072226905)
(-0.03675663487477467, 0.3117502913481683)

(-0.02950810794607376, 0.3088695072226905)
(-0.02177587912175441, 0.3062113231334987)

(-0.005807716069366455, 0.2853645108658178)
(0.0001718304240610341, 0.2902073601879591)

(-0.005807716069366455, 0.2853645108658178)
(0.001302360119129368, 0.2827348652297395)

(-0.005807716069366455, 0.2853645108658178)
(-0.004491897271585762, 0.2780207999694053)

(-0.005807716069366455, 0.2853645108658178)
(-0.0120250117994178, 0.2802502182797446)

(0.0001718304240610341, 0.2902073601879591)
(-0.000993989061315953, 0.2977060002171762)

(0.0001718304240610341, 0.2902073601879591)
(0.006095948518782299, 0.2949628002922229)

(0.0001718304240610341, 0.2902073601879591)
(0.001302360119129368, 0.2827348652297395)

(0.0001718304240610341, 0.2902073601879591)
(0.007287949114957282, 0.2873328906818837)

(-0.000993989061315953, 0.2977060002171762)
(0.006095948518782299, 0.2949628002922229)

(-0.000993989061315953, 0.2977060002171762)
(0.004938696433356808, 0.3025171119897371)

(-0.000993989061315953, 0.2977060002171762)
(-0.002091561248675933, 0.3051536602463023)

(-0.000993989061315953, 0.2977060002171762)
(-0.007913033463196675, 0.3003140060717946)

(0.006095948518782299, 0.2949628002922229)
(0.004938696433356808, 0.3025171119897371)

(0.006095948518782299, 0.2949628002922229)
(0.01206146625705098, 0.2997478878327312)

(0.006095948518782299, 0.2949628002922229)
(0.01329392156548755, 0.2920749448175382)

(0.006095948518782299, 0.2949628002922229)
(0.007287949114957282, 0.2873328906818837)

(-0.02601452225790933, 0.2860152237956213)
(-0.03315246397286613, 0.2887800259771487)

(-0.02601452225790933, 0.2860152237956213)
(-0.03197093226929585, 0.2813827655016353)

(-0.02601452225790933, 0.2860152237956213)
(-0.02473188390709283, 0.2785677250794291)

(-0.02601452225790933, 0.2860152237956213)
(-0.01893837604305184, 0.2832332516068781)

(0.001302360119129368, 0.2827348652297395)
(-0.004491897271585762, 0.2780207999694053)

(0.001302360119129368, 0.2827348652297395)
(0.002545912049980691, 0.2754952591325924)

(0.001302360119129368, 0.2827348652297395)
(0.008516961747803697, 0.2796969613854221)

(0.001302360119129368, 0.2827348652297395)
(0.007287949114957282, 0.2873328906818837)

(0.08153657407291147, -0.002749528544874902)
(0.08450028243724265, -0.003523610140354285)

(0.08153657407291147, -0.002749528544874902)
(0.0785791576661241, -0.001965460764235742)

(0.08153657407291147, -0.002749528544874902)
(0.0840019724081029, -0.000758683552028452)

(0.08153657407291147, -0.002749528544874902)
(0.08109734914005927, -5.375726659775157e-05)

(0.08450028243724265, -0.003523610140354285)
(0.0840019724081029, -0.000758683552028452)

(0.08450028243724265, -0.003523610140354285)
(0.08658406453243968, -0.001621103741006233)

(0.08450028243724265, -0.003523610140354285)
(0.08529337019017567, -0.00647390521309037)

(0.08450028243724265, -0.003523610140354285)
(0.08743275478773611, -0.004234179314747877)

(0.0785791576661241, -0.001965460764235742)
(0.0764335279539471, -0.004107249030710723)

(0.0785791576661241, -0.001965460764235742)
(0.07563950209783414, -0.001372937682712048)

(0.0785791576661241, -0.001965460764235742)
(0.0780185278742601, 0.0006758884615442279)

(0.0785791576661241, -0.001965460764235742)
(0.08109734914005927, -5.375726659775157e-05)

(0.0764335279539471, -0.004107249030710723)
(0.07563950209783414, -0.001372937682712048)

(0.0764335279539471, -0.004107249030710723)
(0.07355920765303527, -0.003534989998900083)

(0.0764335279539471, -0.004107249030710723)
(0.07437049606469187, -0.006402469189194508)

(0.0764335279539471, -0.004107249030710723)
(0.07726050400040678, -0.007097663348781369)

(0.4596620344691965, 0.04032848324035297)
(0.4645415180861151, 0.03884588442622134)

(0.4596620344691965, 0.04032848324035297)
(0.4609490082637748, 0.03535693538351749)

(0.4596620344691965, 0.04032848324035297)
(0.4560623746936695, 0.03638805948195045)

(0.4596620344691965, 0.04032848324035297)
(0.4547776012510913, 0.04130120998308187)

(0.08162233131854095, 0.3508014952569261)
(0.08915306469125071, 0.3476524892484114)

(0.08162233131854095, 0.3508014952569261)
(0.07416080583488806, 0.3541481696164172)

(0.08162233131854095, 0.3508014952569261)
(0.0799750765398675, 0.3574546168332762)

(0.08162233131854095, 0.3508014952569261)
(0.0879270333748821, 0.3544738624530675)

(-0.4333345680442251, -0.3131190984496095)
(-0.4254794858330219, -0.316450661694825)

(-0.4333345680442251, -0.3131190984496095)
(-0.4267539074754133, -0.3081240795157933)

(-0.4333345680442251, -0.3131190984496095)
(-0.4347140174879323, -0.3045523422088082)

(-0.4333345680442251, -0.3131190984496095)
(-0.441412256355163, -0.3097306674326732)

(-0.4254794858330219, -0.316450661694825)
(-0.4243647006111516, -0.3249038706696599)

(-0.4254794858330219, -0.316450661694825)
(-0.4176242640063516, -0.3197142611959279)

(-0.4254794858330219, -0.316450661694825)
(-0.4267539074754133, -0.3081240795157933)

(-0.4254794858330219, -0.316450661694825)
(-0.4188281071371078, -0.3115869878324568)

(0.1099131523926841, -0.2927842309865273)
(0.1042474180041324, -0.2909353793610148)

(0.1099131523926841, -0.2927842309865273)
(0.1168696350758711, -0.2942070839947291)

(0.1099131523926841, -0.2927842309865273)
(0.1145264590534107, -0.2876668397126167)

(0.1099131523926841, -0.2927842309865273)
(0.108793052724018, -0.285897268428822)

(0.4479097172644415, 0.09014317557212777)
(0.446994143005758, 0.09531742949060736)

(0.4479097172644415, 0.09014317557212777)
(0.4513537582653452, 0.0934791331917382)

(0.4479097172644415, 0.09014317557212777)
(0.4521111872205645, 0.0881114828102534)

(0.4479097172644415, 0.09014317557212777)
(0.4488739781619498, 0.08495304073781774)

(0.001551609436140244, 0.002083216487659814)
(0.001050672214768587, 0.003471643501220063)

(0.001551609436140244, 0.002083216487659814)
(0.001932554445607471, 0.0006121157101073102)

(0.001551609436140244, 0.002083216487659814)
(0.0007129631676638104, 0.0011000820906534)

(0.001551609436140244, 0.002083216487659814)
(0.0001029362814788312, 0.002362843227414035)

(0.001050672214768587, 0.003471643501220063)
(0.002025529338868175, 0.004715797068161534)

(0.001050672214768587, 0.003471643501220063)
(0.0005079745900766972, 0.005060353477078609)

(0.001050672214768587, 0.003471643501220063)
(-0.0005693314080242595, 0.0037868320513228)

(0.001050672214768587, 0.003471643501220063)
(0.0001029362814788312, 0.002362843227414035)

(-0.09990557954633655, 0.3895620067425532)
(-0.09319964103401021, 0.3951415450577573)

(-0.09990557954633655, 0.3895620067425532)
(-0.1065842380750228, 0.3839983894636821)

(-0.09990557954633655, 0.3895620067425532)
(-0.1086695690057083, 0.3913407083420103)

(-0.09990557954633655, 0.3895620067425532)
(-0.1021319832165801, 0.3971600751906564)

(-0.09319964103401021, 0.3951415450577573)
(-0.08518245369155639, 0.392037270502285)

(-0.09319964103401021, 0.3951415450577573)
(-0.08627716689700636, 0.4005117745868819)

(-0.09319964103401021, 0.3951415450577573)
(-0.09498273145862407, 0.4028999116759221)

(-0.09319964103401021, 0.3951415450577573)
(-0.1021319832165801, 0.3971600751906564)

(-0.08518245369155639, 0.392037270502285)
(-0.08627716689700636, 0.4005117745868819)

(-0.08518245369155639, 0.392037270502285)
(-0.07863738479304609, 0.3970823340233261)

(-0.08518245369155639, 0.392037270502285)
(-0.08397687054362518, 0.3834507032353605)

(-0.08518245369155639, 0.392037270502285)
(-0.07756439512236432, 0.388764323205211)

(-0.08627716689700636, 0.4005117745868819)
(-0.09498273145862407, 0.4028999116759221)

(-0.08627716689700636, 0.4005117745868819)
(-0.07863738479304609, 0.3970823340233261)

(-0.08627716689700636, 0.4005117745868819)
(-0.07917027437900867, 0.4049719023142531)

(-0.08627716689700636, 0.4005117745868819)
(-0.08764468086201972, 0.4080974331027161)

(-0.1196860190319311, 0.1965608072281411)
(-0.121783052880759, 0.2017963793069908)

(-0.1196860190319311, 0.1965608072281411)
(-0.1164437322525574, 0.2004309466732333)

(-0.1196860190319311, 0.1965608072281411)
(-0.1148562796866864, 0.1954503559581152)

(-0.1196860190319311, 0.1965608072281411)
(-0.1182761128587106, 0.1918094101865738)

(0.141606370247127, -0.1130854566835206)
(0.1430644672274652, -0.1170055588379277)

(0.141606370247127, -0.1130854566835206)
(0.1441235317609105, -0.109872770275552)

(0.141606370247127, -0.1130854566835206)
(0.1456193363439691, -0.113724160512354)

(0.141606370247127, -0.1130854566835206)
(0.1391425731597498, -0.1163360150362161)

(0.0213249098247122, 0.04434485008664815)
(0.01824717001975991, 0.04485112932337141)

(0.0213249098247122, 0.04434485008664815)
(0.01931167244001292, 0.04222464557903703)

(0.0213249098247122, 0.04434485008664815)
(0.02160479635900177, 0.04176624447593034)

(0.0213249098247122, 0.04434485008664815)
(0.02387057994899607, 0.0441049906503234)

(-0.3308086607512051, -0.2136409908964059)
(-0.3259488038439122, -0.2149021021746253)

(-0.3308086607512051, -0.2136409908964059)
(-0.3272599345881876, -0.2101186986569805)

(-0.3308086607512051, -0.2136409908964059)
(-0.3320775571972645, -0.2088137463464009)

(-0.3308086607512051, -0.2136409908964059)
(-0.3355823473075314, -0.2123168819503951)

(-0.3259488038439122, -0.2149021021746253)
(-0.3247020217555997, -0.2197790599778481)

(-0.3259488038439122, -0.2149021021746253)
(-0.3210935340005532, -0.2162266022873471)

(-0.3259488038439122, -0.2149021021746253)
(-0.3272599345881876, -0.2101186986569805)

(-0.3259488038439122, -0.2149021021746253)
(-0.3222685900646479, -0.2113706636772072)

(0.3125238601850803, -0.2343866138462643)
(0.3113880234564173, -0.239673551265333)

(0.3125238601850803, -0.2343866138462643)
(0.3076894484199114, -0.2321554491266627)

(0.3125238601850803, -0.2343866138462643)
(0.3174783821727837, -0.2348629739259758)

(0.3125238601850803, -0.2343866138462643)
(0.3077482383117125, -0.2367291070444142)

(0.3125238601850803, -0.2343866138462643)
(0.3151243522819723, -0.2379275213423661)

(-0.1155098646232212, 0.3845289090680593)
(-0.1219484361363532, 0.3793116038862979)

(-0.1155098646232212, 0.3845289090680593)
(-0.1065842380750228, 0.3839983894636821)

(-0.1155098646232212, 0.3845289090680593)
(-0.1086695690057083, 0.3913407083420103)

(-0.1155098646232212, 0.3845289090680593)
(-0.1135087126982865, 0.3772257761491155)

(-0.4056320436793178, -0.1836974557651456)
(-0.4008053150309248, -0.1850440832013489)

(-0.4056320436793178, -0.1836974557651456)
(-0.4018644382316533, -0.1800135052036559)

(-0.4056320436793178, -0.1836974557651456)
(-0.4103488928835103, -0.1822140433094846)

(-0.4056320436793178, -0.1836974557651456)
(-0.4065743785047445, -0.1786479606655163)

(0.3702874023651687, 0.031727163872299)
(0.368983680516061, 0.03628497446867461)

(0.3702874023651687, 0.031727163872299)
(0.3652325138908566, 0.03305836565922851)

(0.3702874023651687, 0.031727163872299)
(0.3712438052137261, 0.02729918140593406)

(0.3702874023651687, 0.031727163872299)
(0.3664897273889972, 0.02868424148525523)

(-0.1537641984537468, 0.2048874411505639)
(-0.1586371311964417, 0.2063476675673794)

(-0.1537641984537468, 0.2048874411505639)
(-0.1551772275176295, 0.2094697545270289)

(-0.1537641984537468, 0.2048874411505639)
(-0.1503791022334705, 0.2079114508281058)

(-0.1537641984537468, 0.2048874411505639)
(-0.148846688176079, 0.2034109846258962)

(-0.1586371311964417, 0.2063476675673794)
(-0.1551772275176295, 0.2094697545270289)

(-0.1586371311964417, 0.2063476675673794)
(-0.1599341936967448, 0.2108969379335517)

(-0.1586371311964417, 0.2063476675673794)
(-0.1620523544210597, 0.2027036414558996)

(-0.1586371311964417, 0.2063476675673794)
(-0.1637456004694402, 0.2085588184303601)

(0.02417978818371731, -0.2504172178934784)
(0.01862040950324857, -0.250294291578663)

(0.02417978818371731, -0.2504172178934784)
(0.02107060920791828, -0.25514820676905)

(0.02417978818371731, -0.2504172178934784)
(0.030221223735623, -0.2516233228294681)

(0.02417978818371731, -0.2504172178934784)
(0.02599156013513437, -0.2550254281860939)

(0.01862040950324857, -0.250294291578663)
(0.02107060920791828, -0.25514820676905)

(0.01862040950324857, -0.250294291578663)
(0.01488498574496687, -0.2548396352697325)

(0.01862040950324857, -0.250294291578663)
(0.01342871804281894, -0.2495685702136735)

(0.01862040950324857, -0.250294291578663)
(0.01694465429438971, -0.2453018670830805)

(0.05836469180199033, -0.3802146598587298)
(0.05024078465226944, -0.3779903938435534)

(0.05836469180199033, -0.3802146598587298)
(0.06707433936631875, -0.3821866080609174)

(0.05836469180199033, -0.3802146598587298)
(0.05391098841987089, -0.3853989922327619)

(0.05836469180199033, -0.3802146598587298)
(0.06278886084500547, -0.3877935571812471)

(-0.4372535316674169, 0.0840832990467818)
(-0.4404666693839273, 0.0802523104345052)

(-0.4372535316674169, 0.0840832990467818)
(-0.4354780550040478, 0.07945142664792165)

(-0.4372535316674169, 0.0840832990467818)
(-0.4340204860561064, 0.08789691722807949)

(-0.4372535316674169, 0.0840832990467818)
(-0.4324575024716781, 0.08329427355825393)

(-0.4404666693839273, 0.0802523104345052)
(-0.4354780550040478, 0.07945142664792165)

(-0.4404666693839273, 0.0802523104345052)
(-0.4385659965045235, 0.0755034442255319)

(-0.4404666693839273, 0.0802523104345052)
(-0.4436213738963132, 0.07641366812883074)

(-0.4404666693839273, 0.0802523104345052)
(-0.4453702258079003, 0.08113951196232572)

(0.4222750194208914, 0.07073522970097137)
(0.4270998022341366, 0.0694232713649764)

(0.4222750194208914, 0.07073522970097137)
(0.4174502145677684, 0.07204720343164892)

(0.4222750194208914, 0.07073522970097137)
(0.4187263931916819, 0.06721283679056349)

(0.4222750194208914, 0.07073522970097137)
(0.4230947568814529, 0.06672119939001596)

(0.3653827447329257, -0.337075635040919)
(0.3575068211821663, -0.3333023024517286)

(0.3653827447329257, -0.337075635040919)
(0.3637780218096859, -0.3295153506872932)

(0.3653827447329257, -0.337075635040919)
(0.3714359414465982, -0.3330662697449688)

(0.3653827447329257, -0.337075635040919)
(0.3731485716765054, -0.3412926166286312)

(-0.4595415879686054, 0.2828138260575734)
(-0.4673139402692718, 0.2834598083966753)

(-0.4595415879686054, 0.2828138260575734)
(-0.4518001287375689, 0.2820871830601323)

(-0.4595415879686054, 0.2828138260575734)
(-0.4629118503219387, 0.2896227842244908)

(-0.4595415879686054, 0.2828138260575734)
(-0.4549133746001396, 0.2888226026016573)

(-0.4673139402692718, 0.2834598083966753)
(-0.4629118503219387, 0.2896227842244908)

(-0.4673139402692718, 0.2834598083966753)
(-0.4709872846442236, 0.2904421208486321)

(-0.4673139402692718, 0.2834598083966753)
(-0.4753915959771506, 0.2836839723847236)

(-0.4673139402692718, 0.2834598083966753)
(-0.471409651657504, 0.2770124253303236)

(-0.4518001287375689, 0.2820871830601323)
(-0.4487882689975324, 0.2750339785539461)

(-0.4518001287375689, 0.2820871830601323)
(-0.4439160989430359, 0.2812872832368572)

(-0.4518001287375689, 0.2820871830601323)
(-0.4470401085491633, 0.2884628765314365)

(-0.4518001287375689, 0.2820871830601323)
(-0.4549133746001396, 0.2888226026016573)

(-0.02649612326503552, -0.143173772842814)
(-0.0229107489690367, -0.1396862757730338)

(-0.02649612326503552, -0.143173772842814)
(-0.03000018610911766, -0.1467567646437294)

(-0.02649612326503552, -0.143173772842814)
(-0.02504626758245455, -0.1481370764742764)

(-0.02649612326503552, -0.143173772842814)
(-0.02163167731062882, -0.1446213441065198)

(-0.0229107489690367, -0.1396862757730338)
(-0.02423530418886454, -0.1347286713439488)

(-0.0229107489690367, -0.1396862757730338)
(-0.01941668615911758, -0.1361152572627735)

(-0.0229107489690367, -0.1396862757730338)
(-0.01806687980986889, -0.1411134158476675)

(-0.0229107489690367, -0.1396862757730338)
(-0.02163167731062882, -0.1446213441065198)

(0.02224476681949596, 0.0216485409589674)
(0.023070677517086, 0.01945882272227428)

(0.02224476681949596, 0.0216485409589674)
(0.02046402281454066, 0.0197851978580473)

(0.02224476681949596, 0.0216485409589674)
(0.01964227184811669, 0.02224118816808223)

(0.02224476681949596, 0.0216485409589674)
(0.02139873477426903, 0.02422092246835367)

(0.08439354923623303, 0.03088081964659242)
(0.08113594579034976, 0.03174015564817803)

(0.08439354923623303, 0.03088081964659242)
(0.08224400541755304, 0.02825748320587598)

(0.08439354923623303, 0.03088081964659242)
(0.08777513911213829, 0.03004901429170765)

(0.08439354923623303, 0.03088081964659242)
(0.08549307676852229, 0.02741899679007194)

(0.1022338013864237, -0.2451463628794515)
(0.1058948228997737, -0.2410954842860055)

(0.1022338013864237, -0.2451463628794515)
(0.09819114905407615, -0.2490495563141348)

(0.1022338013864237, -0.2451463628794515)
(0.09715430786459679, -0.2441406683454416)

(0.1022338013864237, -0.2451463628794515)
(0.1009519614061147, -0.2406614312701852)

(0.1058948228997737, -0.2410954842860055)
(0.1108144028864775, -0.2417250924897781)

(0.1058948228997737, -0.2410954842860055)
(0.1089730066464459, -0.2370525732051627)

(0.1058948228997737, -0.2410954842860055)
(0.1039450931271541, -0.2368213004822142)

(0.1058948228997737, -0.2410954842860055)
(0.1009519614061147, -0.2406614312701852)

(0.09819114905407615, -0.2490495563141348)
(0.09715430786459679, -0.2441406683454416)

(0.09819114905407615, -0.2490495563141348)
(0.09313160535076233, -0.247450624520692)

(0.09819114905407615, -0.2490495563141348)
(0.09339626136737426, -0.2536560613726668)

(0.09819114905407615, -0.2490495563141348)
(0.09948438478105161, -0.2549461710178165)

(0.09715430786459679, -0.2441406683454416)
(0.09313160535076233, -0.247450624520692)

(0.09715430786459679, -0.2441406683454416)
(0.09286946162562602, -0.2424938449017917)

(0.09715430786459679, -0.2441406683454416)
(0.1009519614061147, -0.2406614312701852)

(0.09715430786459679, -0.2441406683454416)
(0.09609301652745016, -0.2401926008711083)

(0.1656761959359416, -0.1049776130922989)
(0.1681472855708565, -0.1016140028980394)

(0.1656761959359416, -0.1049776130922989)
(0.1640126101100448, -0.1011506763529053)

(0.1656761959359416, -0.1049776130922989)
(0.1631025683292305, -0.1083941716455655)

(0.1656761959359416, -0.1049776130922989)
(0.1616089421376831, -0.1047453114311441)

(0.1681472855708565, -0.1016140028980394)
(0.1640126101100448, -0.1011506763529053)

(0.1681472855708565, -0.1016140028980394)
(0.1722922858816214, -0.1020575944685315)

(0.1681472855708565, -0.1016140028980394)
(0.1664639942014893, -0.09782734468587174)

(0.1681472855708565, -0.1016140028980394)
(0.1704220202869143, -0.09805574409181297)

(0.1640126101100448, -0.1011506763529053)
(0.1664639942014893, -0.09782734468587174)

(0.1640126101100448, -0.1011506763529053)
(0.1616089421376831, -0.1047453114311441)

(0.1640126101100448, -0.1011506763529053)
(0.1605706638899394, -0.1013453272411037)

(0.1640126101100448, -0.1011506763529053)
(0.1632823838301449, -0.09804626945470385)

(0.003750787899433568, 0.1019863465906667)
(-0.001052181666845953, 0.1031723924521372)

(0.003750787899433568, 0.1019863465906667)
(0.00843126277799143, 0.1007306275520706)

(0.003750787899433568, 0.1019863465906667)
(0.006918806824526433, 0.1046158843938922)

(0.003750787899433568, 0.1019863465906667)
(0.002224082032871229, 0.1057488715113252)

(0.08436555920049542, -0.2591512391587573)
(0.0809298721573989, -0.2639926423814174)

(0.08436555920049542, -0.2591512391587573)
(0.08767717268968865, -0.2543698567572359)

(0.08436555920049542, -0.2591512391587573)
(0.0896396368187231, -0.2593738286774219)

(0.08436555920049542, -0.2591512391587573)
(0.08586084658365113, -0.263892337122327)

(-0.3909701296808783, 0.2895463263350486)
(-0.3967357972510359, 0.2841041777543898)

(-0.3909701296808783, 0.2895463263350486)
(-0.3890685269003299, 0.2815961270177256)

(-0.3909701296808783, 0.2895463263350486)
(-0.3832209390335908, 0.2863562012841662)

(-0.3909701296808783, 0.2895463263350486)
(-0.3849444842172592, 0.2945233866120796)

(-0.3967357972510359, 0.2841041777543898)
(-0.3890685269003299, 0.2815961270177256)

(-0.3967357972510359, 0.2841041777543898)
(-0.3960707191093518, 0.2748632327748586)

(-0.3967357972510359, 0.2841041777543898)
(-0.4039785251688575, 0.2784901483156526)

(-0.3967357972510359, 0.2841041777543898)
(-0.4048803382985512, 0.2865078323890735)

(-0.2593099167815171, 0.1444477430290515)
(-0.2583447656985042, 0.1395376570621689)

(-0.2593099167815171, 0.1444477430290515)
(-0.2603188922949617, 0.149627215881501)

(-0.2593099167815171, 0.1444477430290515)
(-0.25532402353175, 0.1426119461101593)

(-0.2593099167815171, 0.1444477430290515)
(-0.2564471985519233, 0.147141248318283)

(-0.2958922325986043, 0.1004067015673895)
(-0.3011114101454734, 0.1020531628576846)

(-0.2958922325986043, 0.1004067015673895)
(-0.2998580886969892, 0.0969712458164504)

(-0.2958922325986043, 0.1004067015673895)
(-0.2928653229713431, 0.09745042208893026)

(-0.2958922325986043, 0.1004067015673895)
(-0.2954312984152328, 0.09466841454473336)

(-0.2958922325986043, 0.1004067015673895)
(-0.2910493919290953, 0.1006652858373878)

(-0.01552454997544168, 0.106436903582783)
(-0.01073953965589112, 0.1055409849740779)

(-0.01552454997544168, 0.106436903582783)
(-0.02047320693014774, 0.1071824507774703)

(-0.01552454997544168, 0.106436903582783)
(-0.0171834194019634, 0.1103406177522029)

(-0.01552454997544168, 0.106436903582783)
(-0.01238234396148939, 0.1092059077034593)

(-0.4857056156752586, -0.02062299131903894)
(-0.4821160266392571, -0.0171565954824292)

(-0.4857056156752586, -0.02062299131903894)
(-0.4869119156595976, -0.01578387588987675)

(-0.4857056156752586, -0.02062299131903894)
(-0.4889989814656519, -0.02401051771573574)

(-0.4857056156752586, -0.02062299131903894)
(-0.4904972854867716, -0.01924505042798615)

(0.1615701388663856, 0.1005903656773088)
(0.16446012781215, 0.1047588999508615)

(0.1615701388663856, 0.1005903656773088)
(0.1595458516490297, 0.105123687418869)

(0.1615701388663856, 0.1005903656773088)
(0.1664751005052684, 0.1002617278362393)

(0.1615701388663856, 0.1005903656773088)
(0.1567465389834471, 0.1009886987451208)

(0.04315343293559341, -0.002993950112535346)
(0.0407295878285656, -0.002341053989061424)

(0.04315343293559341, -0.002993950112535346)
(0.04560081747490842, -0.003657505565558734)

(0.04315343293559341, -0.002993950112535346)
(0.04499201508067434, -0.001241851929876523)

(0.04315343293559341, -0.002993950112535346)
(0.04244378501552157, -0.0002645931067692087)

(0.0407295878285656, -0.002341053989061424)
(0.03895245886558364, -0.004061799306131091)

(0.0407295878285656, -0.002341053989061424)
(0.03836700721137894, -0.001707203570765306)

(0.0407295878285656, -0.002341053989061424)
(0.0398831640778662, -7.83312137776777e-05)

(0.0407295878285656, -0.002341053989061424)
(0.04244378501552157, -0.0002645931067692087)

(-0.2863520022565136, -0.2121846548741454)
(-0.2815585337603692, -0.213558522673754)

(-0.2863520022565136, -0.2121846548741454)
(-0.2828008371091396, -0.2086802162931558)

(-0.2863520022565136, -0.2121846548741454)
(-0.2910273894251742, -0.2105864484237941)

(-0.2863520022565136, -0.2121846548741454)
(-0.2874865360223791, -0.207142662354815)

(0.2149976011816543, -0.1598757730543373)
(0.21748951055935, -0.1558120808536832)

(0.2149976011816543, -0.1598757730543373)
(0.2207563873830819, -0.1601094379666278)

(0.2149976011816543, -0.1598757730543373)
(0.2174616737573274, -0.1644248432223234)

(0.2149976011816543, -0.1598757730543373)
(0.212113574965486, -0.1638787999273882)

(-0.02702720951560093, 0.05938388910913241)
(-0.03164088289234121, 0.06030297425988052)

(-0.02702720951560093, 0.05938388910913241)
(-0.02259159939413203, 0.05800742110420105)

(-0.02702720951560093, 0.05938388910913241)
(-0.02404085636497876, 0.06175223399025957)

(-0.02702720951560093, 0.05938388910913241)
(-0.02862315848722441, 0.06282126258516631)

(-0.2815585337603692, -0.213558522673754)
(-0.2828008371091396, -0.2086802162931558)

(-0.2815585337603692, -0.213558522673754)
(-0.2779091564385391, -0.2099360802301035)

(-0.2815585337603692, -0.213558522673754)
(-0.2802883896615339, -0.2184056744143653)

(-0.2815585337603692, -0.213558522673754)
(-0.2766989825769497, -0.2148403287615462)

(0.03895245886558364, -0.004061799306131091)
(0.03836700721137894, -0.001707203570765306)

(0.03895245886558364, -0.004061799306131091)
(0.03660886151486271, -0.003380538488775162)

(0.03895245886558364, -0.004061799306131091)
(0.03954600008136909, -0.006484760283300008)

(0.03895245886558364, -0.004061799306131091)
(0.03719598905556183, -0.005745847824201966)

(0.03836700721137894, -0.001707203570765306)
(0.03660886151486271, -0.003380538488775162)

(0.03836700721137894, -0.001707203570765306)
(0.03595070305938566, -0.0006397399588379847)

(0.03836700721137894, -0.001707203570765306)
(0.0398831640778662, -7.83312137776777e-05)

(0.03836700721137894, -0.001707203570765306)
(0.03785651189838624, 0.0003527297149741515)

(0.03660886151486271, -0.003380538488775162)
(0.03595070305938566, -0.0006397399588379847)

(0.03660886151486271, -0.003380538488775162)
(0.03430135194496865, -0.002668544405143604)

(0.03660886151486271, -0.003380538488775162)
(0.03487900759814934, -0.005012885425609652)

(0.03660886151486271, -0.003380538488775162)
(0.03719598905556183, -0.005745847824201966)

(0.03595070305938566, -0.0006397399588379847)
(0.03430135194496865, -0.002668544405143604)

(0.03595070305938566, -0.0006397399588379847)
(0.03637698201586491, 0.002044567672838662)

(0.03595070305938566, -0.0006397399588379847)
(0.03339758040025796, -0.0004065099263708242)

(0.03595070305938566, -0.0006397399588379847)
(0.03785651189838624, 0.0003527297149741515)

(0.03595070305938566, -0.0006397399588379847)
(0.03459741775746562, 0.001105801678875702)

(0.03430135194496865, -0.002668544405143604)
(0.03487900759814934, -0.005012885425609652)

(0.03430135194496865, -0.002668544405143604)
(0.03261245938545899, -0.004365243634787794)

(0.03430135194496865, -0.002668544405143604)
(0.03205887342454401, -0.002108088717282087)

(0.03430135194496865, -0.002668544405143604)
(0.03339758040025796, -0.0004065099263708242)

(-0.2089998101154666, 0.2663222753780925)
(-0.2021312984409523, 0.2638158244442422)

(-0.2089998101154666, 0.2663222753780925)
(-0.2034099462056618, 0.2709906782677937)

(-0.2089998101154666, 0.2663222753780925)
(-0.2106764848263002, 0.2733572382700351)

(-0.2089998101154666, 0.2663222753780925)
(-0.2158188708770207, 0.2685564265410975)

(-0.2021312984409523, 0.2638158244442422)
(-0.2034099462056618, 0.2709906782677937)

(-0.2021312984409523, 0.2638158244442422)
(-0.1965958130434347, 0.2684167824647398)

(-0.2021312984409523, 0.2638158244442422)
(-0.1953063482820652, 0.2611221845187449)

(-0.2021312984409523, 0.2638158244442422)
(-0.2010409933828712, 0.2568115473336462)

(-0.2506953551279728, 0.396722818121958)
(-0.2572705493168232, 0.3907974918034958)

(-0.2506953551279728, 0.396722818121958)
(-0.2591297286648875, 0.3995434435035708)

(-0.2506953551279728, 0.396722818121958)
(-0.2440849161481199, 0.4028959421711388)

(-0.2506953551279728, 0.396722818121958)
(-0.2526973436057401, 0.4058676997428988)

(-0.2572705493168232, 0.3907974918034958)
(-0.2591297286648875, 0.3995434435035708)

(-0.2572705493168232, 0.3907974918034958)
(-0.2660196752613397, 0.3937276732176188)

(-0.2572705493168232, 0.3907974918034958)
(-0.2640411812551888, 0.3848582755083328)

(-0.2572705493168232, 0.3907974918034958)
(-0.2553559646999867, 0.382211167078219)

(-0.2591297286648875, 0.3995434435035708)
(-0.2660196752613397, 0.3937276732176188)

(-0.2591297286648875, 0.3995434435035708)
(-0.2683944117840799, 0.4029068661332755)

(-0.2591297286648875, 0.3995434435035708)
(-0.2613841234068905, 0.4087997234790521)

(-0.2591297286648875, 0.3995434435035708)
(-0.2526973436057401, 0.4058676997428988)

(-0.2660196752613397, 0.3937276732176188)
(-0.2640411812551888, 0.3848582755083328)

(-0.2660196752613397, 0.3937276732176188)
(-0.2683944117840799, 0.4029068661332755)

(-0.2660196752613397, 0.3937276732176188)
(-0.2718491643990461, 0.3879959178409651)

(-0.2660196752613397, 0.3937276732176188)
(-0.2745022869938955, 0.3970472514980291)

(-0.00587685160084378, 0.1044027386242105)
(-0.01073953965589112, 0.1055409849740779)

(-0.00587685160084378, 0.1044027386242105)
(-0.001052181666845953, 0.1031723924521372)

(-0.00587685160084378, 0.1044027386242105)
(-0.007505159309970373, 0.1080817157929426)

(-0.00587685160084378, 0.1044027386242105)
(-0.002620983157263584, 0.1069251912001423)

(-0.2595265347204207, 0.1829931042360327)
(-0.2626223703105868, 0.1789108682098396)

(-0.2595265347204207, 0.1829931042360327)
(-0.2644280460223687, 0.1838971669975277)

(-0.2595265347204207, 0.1829931042360327)
(-0.2608880145446147, 0.1874166359398189)

(-0.2595265347204207, 0.1829931042360327)
(-0.2559116246626058, 0.1863423051521624)

(-0.07369036738124073, -0.07982702064560869)
(-0.07495959513910896, -0.07491491371534714)

(-0.07369036738124073, -0.07982702064560869)
(-0.07722549463208706, -0.0835501744788413)

(-0.07369036738124073, -0.07982702064560869)
(-0.07850730594080019, -0.07849351972677013)

(-0.07369036738124073, -0.07982702064560869)
(-0.07252301168289396, -0.08473095146182244)

(-0.07495959513910896, -0.07491491371534714)
(-0.07138142223682108, -0.07144774388816978)

(-0.07495959513910896, -0.07491491371534714)
(-0.07615279308213578, -0.07010388878557451)

(-0.07495959513910896, -0.07491491371534714)
(-0.07978354634603368, -0.07354612734068475)

(-0.07495959513910896, -0.07491491371534714)
(-0.07850730594080019, -0.07849351972677013)

(-0.2191843221417016, 0.2105473793243625)
(-0.2233749835593739, 0.2115018477451469)

(-0.2191843221417016, 0.2105473793243625)
(-0.2221712791372497, 0.2067389146561456)

(-0.2191843221417016, 0.2105473793243625)
(-0.2168010893125605, 0.2073933620082466)

(-0.2233749835593739, 0.2115018477451469)
(-0.2245760861181774, 0.2162734209879971)

(-0.2233749835593739, 0.2115018477451469)
(-0.2281070302521414, 0.2127587942042757)

(-0.2233749835593739, 0.2115018477451469)
(-0.226910249176003, 0.2081526419017592)

(-0.2233749835593739, 0.2115018477451469)
(-0.2221712791372497, 0.2067389146561456)

(0.1906884826055333, -0.4713058700303871)
(0.1982536925660074, -0.4659309500477769)

(0.1906884826055333, -0.4713058700303871)
(0.1992479907072331, -0.4752817405294274)

(0.1906884826055333, -0.4713058700303871)
(0.1837117215051253, -0.4752902945190772)

(0.1906884826055333, -0.4713058700303871)
(0.1905618981526857, -0.4819089986623523)

(0.1982536925660074, -0.4659309500477769)
(0.1992479907072331, -0.4752817405294274)

(0.1982536925660074, -0.4659309500477769)
(0.2068307078690074, -0.4699508010836647)

(0.1982536925660074, -0.4659309500477769)
(0.1972245086945121, -0.4566157191187865)

(0.1982536925660074, -0.4659309500477769)
(0.2056238074890557, -0.4605864665248545)

(0.3036461877414016, -0.2884054504448357)
(0.2959784480033761, -0.2901306499956036)

(0.3036461877414016, -0.2884054504448357)
(0.3091708837353687, -0.2825471932955863)

(0.3036461877414016, -0.2884054504448357)
(0.3021475381423451, -0.2815654555658476)

(0.3036461877414016, -0.2884054504448357)
(0.3007204100896954, -0.2949083707520668)

(0.3036461877414016, -0.2884054504448357)
(0.2993356576782995, -0.2856260879933847)

(0.2488537653797066, 0.007095018043482801)
(0.2457086381423226, 0.00401516501055839)

(0.2488537653797066, 0.007095018043482801)
(0.2519677080751657, 0.01018150577397792)

(0.2488537653797066, 0.007095018043482801)
(0.2531051038818955, 0.005946060587297925)

(0.2488537653797066, 0.007095018043482801)
(0.2497867717947406, 0.002979277368307183)

(0.2457086381423226, 0.00401516501055839)
(0.2414843650638052, 0.005177220756549797)

(0.2457086381423226, 0.00401516501055839)
(0.2425929913500648, 0.0009525573789738331)

(0.2457086381423226, 0.00401516501055839)
(0.2465854310173027, -0.0001585753382470481)

(0.2457086381423226, 0.00401516501055839)
(0.2497867717947406, 0.002979277368307183)

(0.2519677080751657, 0.01018150577397792)
(0.2531051038818955, 0.005946060587297925)

(0.2519677080751657, 0.01018150577397792)
(0.2563424222605246, 0.008732111459315352)

(0.2519677080751657, 0.01018150577397792)
(0.2508555883554561, 0.01444790405284506)

(0.2519677080751657, 0.01018150577397792)
(0.2551901154404195, 0.01309746902961969)

(0.004826948830367953, 0.0848337035569238)
(0.006180259118469596, 0.08044369974851238)

(0.004826948830367953, 0.0848337035569238)
(0.00173890557386118, 0.08166401042445982)

(0.004826948830367953, 0.0848337035569238)
(3.660794063105322e-05, 0.08574824850449105)

(0.004826948830367953, 0.0848337035569238)
(0.00327891435976102, 0.08928493236785935)

(0.4891393610620169, 0.1737079272971057)
(0.4904147727135563, 0.1688778565443531)

(0.4891393610620169, 0.1737079272971057)
(0.4936620838539971, 0.1725374498468627)

(0.4891393610620169, 0.1737079272971057)
(0.4924136445216383, 0.1773493854057885)

(0.4891393610620169, 0.1737079272971057)
(0.4877920398825789, 0.178541406849805)

(-0.21028075918301, -0.2467792662195427)
(-0.2051748675139033, -0.2480192544941704)

(-0.21028075918301, -0.2467792662195427)
(-0.2151206900637308, -0.2455229175159686)

(-0.21028075918301, -0.2467792662195427)
(-0.2082092506993454, -0.2526917906904982)

(-0.21028075918301, -0.2467792662195427)
(-0.2139325889496354, -0.251172096117409)

(-0.2051748675139033, -0.2480192544941704)
(-0.2082092506993454, -0.2526917906904982)

(-0.2051748675139033, -0.2480192544941704)
(-0.202400785205049, -0.2533371261141913)

(-0.2051748675139033, -0.2480192544941704)
(-0.2017790710917619, -0.2442836520671424)

(-0.2051748675139033, -0.2480192544941704)
(-0.2004981310261494, -0.2484314370245209)

(-0.2151206900637308, -0.2455229175159686)
(-0.2198569371356093, -0.2438853222151579)

(-0.2151206900637308, -0.2455229175159686)
(-0.2163111613248777, -0.2403738784561425)

(-0.2151206900637308, -0.2455229175159686)
(-0.2183234126933299, -0.2486583639224983)

(-0.2151206900637308, -0.2455229175159686)
(-0.2139325889496354, -0.251172096117409)

(0.03487900759814934, -0.005012885425609652)
(0.03261245938545899, -0.004365243634787794)

(0.03487900759814934, -0.005012885425609652)
(0.03317922043984632, -0.006646320134767095)

(0.03487900759814934, -0.005012885425609652)
(0.03719598905556183, -0.005745847824201966)

(0.03487900759814934, -0.005012885425609652)
(0.03545592756593424, -0.007432943787214594)

(0.03261245938545899, -0.004365243634787794)
(0.03317922043984632, -0.006646320134767095)

(0.03261245938545899, -0.004365243634787794)
(0.03093746903562705, -0.005996985005397187)

(0.03261245938545899, -0.004365243634787794)
(0.03205887342454401, -0.002108088717282087)

(0.03261245938545899, -0.004365243634787794)
(0.03041611927439868, -0.003722803575988466)

(0.03317922043984632, -0.006646320134767095)
(0.03093746903562705, -0.005996985005397187)

(0.03317922043984632, -0.006646320134767095)
(0.03149265404361865, -0.008265870187788762)

(0.03317922043984632, -0.006646320134767095)
(0.03374707788385357, -0.008935062862395482)

(0.03317922043984632, -0.006646320134767095)
(0.03545592756593424, -0.007432943787214594)

(0.03093746903562705, -0.005996985005397187)
(0.03149265404361865, -0.008265870187788762)

(0.03093746903562705, -0.005996985005397187)
(0.02930277381011918, -0.007608811311126598)

(0.03093746903562705, -0.005996985005397187)
(0.02879335351104877, -0.005312797482459844)

(0.03093746903562705, -0.005996985005397187)
(0.03041611927439868, -0.003722803575988466)

(-0.2948959140417968, -0.2533856397102716)
(-0.2984721528709822, -0.2599731093724111)

(-0.2948959140417968, -0.2533856397102716)
(-0.2955957388955967, -0.24616308256826)

(-0.2948959140417968, -0.2533856397102716)
(-0.290222259885922, -0.2483631366876393)

(-0.2948959140417968, -0.2533856397102716)
(-0.2990719490473757, -0.2493015751075413)

(-0.2948959140417968, -0.2533856397102716)
(-0.3010444404662651, -0.2539066311826471)

(0.1852150290949413, -0.2721324761967926)
(0.1918114492426921, -0.273620977587762)

(0.1852150290949413, -0.2721324761967926)
(0.1787047037578063, -0.2711325978155543)

(0.1852150290949413, -0.2721324761967926)
(0.1889509368198497, -0.2686008151544628)

(0.1852150290949413, -0.2721324761967926)
(0.1826028336429295, -0.2681053232769912)

(0.2954063669650351, 0.1787393452739759)
(0.3000490803190139, 0.1776574395567654)

(0.2954063669650351, 0.1787393452739759)
(0.2990955824190783, 0.182105758435852)

(0.2954063669650351, 0.1787393452739759)
(0.2908979991116865, 0.1796718132544629)

(0.2954063669650351, 0.1787393452739759)
(0.2946702836278066, 0.1829903441868115)

(0.004030772939055911, -0.2578075424303164)
(0.007037487812588117, -0.2638167000745908)

(0.004030772939055911, -0.2578075424303164)
(0.008151729550638837, -0.2528093675035521)

(0.004030772939055911, -0.2578075424303164)
(0.001463026275045562, -0.2526510612203471)

(0.004030772939055911, -0.2578075424303164)
(0.01072195586191463, -0.2592491671131589)

(0.07765660905522821, -0.178320404566334)
(0.08253502733906458, -0.1789551257019195)

(0.07765660905522821, -0.178320404566334)
(0.07980403401193194, -0.1829230925330841)

(0.07765660905522821, -0.178320404566334)
(0.07480476653925423, -0.1822728285983636)

(0.07765660905522821, -0.178320404566334)
(0.07289238981526487, -0.1776799988757389)

(0.3524667365954368, -0.44330286647102)
(0.3434165600102501, -0.4400255053530482)

(0.3524667365954368, -0.44330286647102)
(0.3508913857793077, -0.4334867480128053)

(0.3524667365954368, -0.44330286647102)
(0.3600779534208162, -0.4376422523945142)

(0.3524667365954368, -0.44330286647102)
(0.3613414462832649, -0.4471501941690016)

(-0.1507543709399976, 0.01452357975331718)
(-0.1549128128851439, 0.01155344007821166)

(-0.1507543709399976, 0.01452357975331718)
(-0.1501567725900534, 0.00926252543076903)

(-0.1507543709399976, 0.01452357975331718)
(-0.1461030919251159, 0.01338729701887275)

(-0.1507543709399976, 0.01452357975331718)
(-0.1473554345384556, 0.01814019329546956)

(-0.2570562058296978, 0.1289576772777875)
(-0.2585416583146803, 0.1340903431755755)

(-0.2570562058296978, 0.1289576772777875)
(-0.2554186142908196, 0.1242282228644259)

(-0.2570562058296978, 0.1289576772777875)
(-0.2593595369904706, 0.125768914198391)

(-0.2570562058296978, 0.1289576772777875)
(-0.2605353999535023, 0.1305317215890555)

(0.1788058421693043, -0.1250999274943497)
(0.1769133457493053, -0.1210918953051597)

(0.1788058421693043, -0.1250999274943497)
(0.1813558062458996, -0.1216692248798795)

(0.1788058421693043, -0.1250999274943497)
(0.1832032617286371, -0.1256973893309399)

(0.1788058421693043, -0.1250999274943497)
(0.180548023318584, -0.1294115376059937)

(0.1908273406012494, -0.0502417226392366)
(0.1868951671530686, -0.0498294017847252)

(0.1908273406012494, -0.0502417226392366)
(0.1946418073670987, -0.05072083331493941)

(0.1908273406012494, -0.0502417226392366)
(0.1930465788283116, -0.04718499544298781)

(0.1908273406012494, -0.0502417226392366)
(0.1892377163712625, -0.04670373935235776)

(0.1868951671530686, -0.0498294017847252)
(0.1845716696010407, -0.05306440902249879)

(0.1868951671530686, -0.0498294017847252)
(0.1823802788417287, -0.04925794333183254)

(0.1868951671530686, -0.0498294017847252)
(0.185273755847901, -0.04627925947785739)

(0.1868951671530686, -0.0498294017847252)
(0.1892377163712625, -0.04670373935235776)

(0.1711867019408578, -0.4265789357153776)
(0.1632062928695913, -0.422725476225345)

(0.1711867019408578, -0.4265789357153776)
(0.1705133124742839, -0.4177177614320978)

(0.1711867019408578, -0.4265789357153776)
(0.178555002807459, -0.4216045066790794)

(0.1711867019408578, -0.4265789357153776)
(0.1792858730920806, -0.430516358071628)

(-0.3959649404348053, -0.3615405823129227)
(-0.4029403936325524, -0.3670744767694066)

(-0.3959649404348053, -0.3615405823129227)
(-0.3890942700675386, -0.3560513315781916)

(-0.3959649404348053, -0.3615405823129227)
(-0.3877220713049576, -0.364751436358165)

(-0.3959649404348053, -0.3615405823129227)
(-0.3943993456822397, -0.370394773447344)

(-0.4029403936325524, -0.3670744767694066)
(-0.4109048608944417, -0.3636682246405252)

(-0.4029403936325524, -0.3670744767694066)
(-0.4100146389195981, -0.372627381387896)

(-0.4029403936325524, -0.3670744767694066)
(-0.401444429490128, -0.3760816400280381)

(-0.4029403936325524, -0.3670744767694066)
(-0.3943993456822397, -0.370394773447344)

(0.3891880182006655, -0.3019227757766642)
(0.3885378479291401, -0.2938929862948026)

(0.3891880182006655, -0.3019227757766642)
(0.3825370179675843, -0.3069436081819222)

(0.3891880182006655, -0.3019227757766642)
(0.3900261818322859, -0.3102758775702306)

(0.3891880182006655, -0.3019227757766642)
(0.3821544297203244, -0.299018798570703)

(0.1799736922000424, 0.337523629914756)
(0.1850359575231213, 0.3434383323130913)

(0.1799736922000424, 0.337523629914756)
(0.1879438168606712, 0.3361592078905826)

(0.1799736922000424, 0.337523629914756)
(0.1825142038812501, 0.3300078684107726)

(0.1799736922000424, 0.337523629914756)
(0.1745891184754817, 0.3324791139544204)

(-0.05617625176908362, 0.3046271999845706)
(-0.0549234340354195, 0.2969410569005032)

(-0.05617625176908362, 0.3046271999845706)
(-0.06216362491639491, 0.2996621542452804)

(-0.05617625176908362, 0.3046271999845706)
(-0.0635962249036772, 0.307385521284076)

(-0.05617625176908362, 0.3046271999845706)
(-0.05756051301126378, 0.3124248315522499)

(-0.0549234340354195, 0.2969410569005032)
(-0.06216362491639491, 0.2996621542452804)

(-0.0549234340354195, 0.2969410569005032)
(-0.06090493432958707, 0.2920450681863632)

(-0.0549234340354195, 0.2969410569005032)
(-0.05365812543172026, 0.2892630453969873)

(-0.0549234340354195, 0.2969410569005032)
(-0.04763587566774692, 0.2942094480570073)

(0.008797502825538914, -0.001150786598354814)
(0.009709489609955206, 5.424121878643674e-06)

(0.008797502825538914, -0.001150786598354814)
(0.008488035306653312, 6.468736959061346e-05)

(0.008797502825538914, -0.001150786598354814)
(0.007595687034310905, -0.0008411231460281046)

(0.008797502825538914, -0.001150786598354814)
(0.007955097980163653, -0.002051372938453137)

(0.4818055102183942, -0.2588016597344327)
(0.4759113435931897, -0.2631275288332977)

(0.4818055102183942, -0.2588016597344327)
(0.4852658470290416, -0.2538706137076147)

(0.4818055102183942, -0.2588016597344327)
(0.4871466142596396, -0.2623671403568167)

(0.4818055102183942, -0.2588016597344327)
(0.4821133312857344, -0.2654228882433096)

(0.4818055102183942, -0.2588016597344327)
(0.487819089819203, -0.257693858482124)

(0.4759113435931897, -0.2631275288332977)
(0.469630035706047, -0.2610961758997764)

(0.4759113435931897, -0.2631275288332977)
(0.4704901932960484, -0.2678561091735416)

(0.4759113435931897, -0.2631275288332977)
(0.4773515456721764, -0.2700169617560346)

(0.4759113435931897, -0.2631275288332977)
(0.4821133312857344, -0.2654228882433096)

(0.469630035706047, -0.2610961758997764)
(0.4704901932960484, -0.2678561091735416)

(0.469630035706047, -0.2610961758997764)
(0.464151749180601, -0.2653225460157951)

(0.469630035706047, -0.2610961758997764)
(0.4638860842510992, -0.2585196169120977)

(0.469630035706047, -0.2610961758997764)
(0.4690821744847449, -0.2549813015715562)

(0.4704901932960484, -0.2678561091735416)
(0.4773515456721764, -0.2700169617560346)

(0.4704901932960484, -0.2678561091735416)
(0.471648879231045, -0.2751382842239749)

(0.4704901932960484, -0.2678561091735416)
(0.464151749180601, -0.2653225460157951)

(0.4704901932960484, -0.2678561091735416)
(0.4641458804265279, -0.2725689857275356)

(0.4773515456721764, -0.2700169617560346)
(0.471648879231045, -0.2751382842239749)

(0.4773515456721764, -0.2700169617560346)
(0.479141723739587, -0.27750325347863)

(0.4773515456721764, -0.2700169617560346)
(0.4841495508916246, -0.272318347528229)

(0.4773515456721764, -0.2700169617560346)
(0.4821133312857344, -0.2654228882433096)

(0.471648879231045, -0.2751382842239749)
(0.479141723739587, -0.27750325347863)

(0.471648879231045, -0.2751382842239749)
(0.4732335729040474, -0.2827822085446424)

(0.471648879231045, -0.2751382842239749)
(0.4655992695849009, -0.2800710134853126)

(0.471648879231045, -0.2751382842239749)
(0.4641458804265279, -0.2725689857275356)

(0.479141723739587, -0.27750325347863)
(0.4732335729040474, -0.2827822085446424)

(0.479141723739587, -0.27750325347863)
(0.4841495508916246, -0.272318347528229)

(0.479141723739587, -0.27750325347863)
(0.4867283478928006, -0.2797439012832174)

(0.479141723739587, -0.27750325347863)
(0.4813639158047508, -0.28517782458236)

(0.4732335729040474, -0.2827822085446424)
(0.4655992695849009, -0.2800710134853126)

(0.4732335729040474, -0.2827822085446424)
(0.4669435609010706, -0.2881613000507899)

(0.4732335729040474, -0.2827822085446424)
(0.4746226567159774, -0.2907426607692749)

(0.4732335729040474, -0.2827822085446424)
(0.4813639158047508, -0.28517782458236)

(0.4655992695849009, -0.2800710134853126)
(0.4669435609010706, -0.2881613000507899)

(0.4655992695849009, -0.2800710134853126)
(0.4592086051748101, -0.2849955404022066)

(0.4655992695849009, -0.2800710134853126)
(0.4577724394309495, -0.2767913360494447)

(0.4655992695849009, -0.2800710134853126)
(0.4641458804265279, -0.2725689857275356)

(0.4669435609010706, -0.2881613000507899)
(0.4746226567159774, -0.2907426607692749)

(0.4669435609010706, -0.2881613000507899)
(0.4682112080769767, -0.296332657413641)

(0.4669435609010706, -0.2881613000507899)
(0.4604238937067262, -0.293478177333679)

(0.4669435609010706, -0.2881613000507899)
(0.4592086051748101, -0.2849955404022066)

(0.03149265404361865, -0.008265870187788762)
(0.02930277381011918, -0.007608811311126598)

(0.03149265404361865, -0.008265870187788762)
(0.02982204953215205, -0.009878005769520784)

(0.03149265404361865, -0.008265870187788762)
(0.03374707788385357, -0.008935062862395482)

(0.03149265404361865, -0.008265870187788762)
(0.03203815116324352, -0.01052144780903687)

(0.02930277381011918, -0.007608811311126598)
(0.02982204953215205, -0.009878005769520784)

(0.02930277381011918, -0.007608811311126598)
(0.02758820955082712, -0.008834702225307023)

(0.02930277381011918, -0.007608811311126598)
(0.02879335351104877, -0.005312797482459844)

(0.02930277381011918, -0.007608811311126598)
(0.02714909176019971, -0.006737431095265542)

(0.02982204953215205, -0.009878005769520784)
(0.02758820955082712, -0.008834702225307023)

(0.02982204953215205, -0.009878005769520784)
(0.02807832842818433, -0.01137109359801342)

(0.02982204953215205, -0.009878005769520784)
(0.03034025518735027, -0.01193069407832739)

(0.02982204953215205, -0.009878005769520784)
(0.03203815116324352, -0.01052144780903687)

(0.02758820955082712, -0.008834702225307023)
(0.02807832842818433, -0.01137109359801342)

(0.02758820955082712, -0.008834702225307023)
(0.02537070642145287, -0.00782943859394477)

(0.02758820955082712, -0.008834702225307023)
(0.02714909176019971, -0.006737431095265542)

(0.02758820955082712, -0.008834702225307023)
(0.02588720213386593, -0.01011927503561309)

(0.02879335351104877, -0.005312797482459844)
(0.03041611927439868, -0.003722803575988466)

(0.02879335351104877, -0.005312797482459844)
(0.02823956282244777, -0.003061743461778624)

(0.02879335351104877, -0.005312797482459844)
(0.02658223777994802, -0.004596776049894739)

(0.02879335351104877, -0.005312797482459844)
(0.02714909176019971, -0.006737431095265542)

(0.01226510760891122, -0.3973262307278693)
(0.02074136586966312, -0.3991499661387234)

(0.01226510760891122, -0.3973262307278693)
(0.01511627825459595, -0.4046754998141537)

(0.01226510760891122, -0.3973262307278693)
(0.01816766412999958, -0.3921249722576462)

(0.01226510760891122, -0.3973262307278693)
(0.009667850712569911, -0.3906045153055162)

(0.1554625557921424, 0.470850742015837)
(0.1465992757959266, 0.4743586250844952)

(0.1554625557921424, 0.470850742015837)
(0.1545689982024709, 0.4802368613928601)

(0.1554625557921424, 0.470850742015837)
(0.1642881908109838, 0.4673869592204868)

(0.1554625557921424, 0.470850742015837)
(0.1630948228858851, 0.476402424188599)

(0.1465992757959266, 0.4743586250844952)
(0.1545689982024709, 0.4802368613928601)

(0.1465992757959266, 0.4743586250844952)
(0.1457287464345881, 0.4838834710764806)

(0.1465992757959266, 0.4743586250844952)
(0.1377615429848965, 0.4777595545204806)

(0.1465992757959266, 0.4743586250844952)
(0.1393424147423477, 0.4682992878722399)

(0.03207820359298376, 0.01813001267388685)
(0.03449855060749023, 0.01748478874421846)

(0.03207820359298376, 0.01813001267388685)
(0.02967466737160289, 0.01883135100451248)

(0.03207820359298376, 0.01813001267388685)
(0.03141259401896654, 0.02036755280378739)

(0.03207820359298376, 0.01813001267388685)
(0.03353773732740657, 0.01984706895951321)

(0.03449855060749023, 0.01748478874421846)
(0.03509755762993293, 0.01510540121927771)

(0.03449855060749023, 0.01748478874421846)
(0.03683686359860595, 0.01680282471000682)

(0.03449855060749023, 0.01748478874421846)
(0.03603703853633829, 0.01911794477744218)

(0.03449855060749023, 0.01748478874421846)
(0.03353773732740657, 0.01984706895951321)

(0.3866040402094106, -0.3409331550594561)
(0.3942735997416503, -0.3443766183463745)

(0.3866040402094106, -0.3409331550594561)
(0.3872599874235702, -0.3496453111511914)

(0.3866040402094106, -0.3409331550594561)
(0.3792373118340804, -0.3371036689834608)

(0.3866040402094106, -0.3409331550594561)
(0.3810316272315143, -0.3456953638042443)

(0.07314979085176025, -0.1189403792732064)
(0.07697298645134125, -0.119899938845461)

(0.07314979085176025, -0.1189403792732064)
(0.07602605857763621, -0.116071284113587)

(0.07314979085176025, -0.1189403792732064)
(0.07213612201254653, -0.1150098951409942)

(0.07314979085176025, -0.1189403792732064)
(0.06912935602150677, -0.1178499666033999)

(0.07697298645134125, -0.119899938845461)
(0.07602605857763621, -0.116071284113587)

(0.07697298645134125, -0.119899938845461)
(0.07985245497134401, -0.117049868523431)

(0.07697298645134125, -0.119899938845461)
(0.08106313319412291, -0.1210076280492999)

(0.07697298645134125, -0.119899938845461)
(0.07756443575072354, -0.1232242959679517)

(0.07602605857763621, -0.116071284113587)
(0.07985245497134401, -0.117049868523431)

(0.07602605857763621, -0.116071284113587)
(0.07892286198994826, -0.1132492676482677)

(0.07602605857763621, -0.116071284113587)
(0.07213612201254653, -0.1150098951409942)

(0.07602605857763621, -0.116071284113587)
(0.07501195320415688, -0.1121838346712625)

(0.07985245497134401, -0.117049868523431)
(0.07892286198994826, -0.1132492676482677)

(0.07985245497134401, -0.117049868523431)
(0.08273192425600027, -0.1142476690936963)

(0.07985245497134401, -0.117049868523431)
(0.08106313319412291, -0.1210076280492999)

(0.07985245497134401, -0.117049868523431)
(0.08312628039297378, -0.1175405239965096)

(0.07892286198994826, -0.1132492676482677)
(0.08273192425600027, -0.1142476690936963)

(0.07892286198994826, -0.1132492676482677)
(0.08176344201285211, -0.1104485631176935)

(0.07892286198994826, -0.1132492676482677)
(0.07780547174919712, -0.1093362969655467)

(0.07892286198994826, -0.1132492676482677)
(0.07501195320415688, -0.1121838346712625)

(0.08273192425600027, -0.1142476690936963)
(0.08176344201285211, -0.1104485631176935)

(0.08273192425600027, -0.1142476690936963)
(0.08551078895933341, -0.1114195083133607)

(0.08273192425600027, -0.1142476690936963)
(0.08597453479769247, -0.1154947264838277)

(0.08273192425600027, -0.1142476690936963)
(0.08312628039297378, -0.1175405239965096)

(0.08106313319412291, -0.1210076280492999)
(0.08000295085103674, -0.1257115781394605)

(0.08106313319412291, -0.1210076280492999)
(0.08600935474570924, -0.1199027278322933)

(0.08106313319412291, -0.1210076280492999)
(0.08312628039297378, -0.1175405239965096)

(0.08106313319412291, -0.1210076280492999)
(0.08365127598356777, -0.1235211070985794)

(0.08106313319412291, -0.1210076280492999)
(0.07756443575072354, -0.1232242959679517)

(0.08176344201285211, -0.1104485631176935)
(0.08551078895933341, -0.1114195083133607)

(0.08176344201285211, -0.1104485631176935)
(0.08457511477966283, -0.1076756721958658)

(0.08176344201285211, -0.1104485631176935)
(0.07780547174919712, -0.1093362969655467)

(0.08176344201285211, -0.1104485631176935)
(0.08054167346535536, -0.1065570716716626)

(0.08551078895933341, -0.1114195083133607)
(0.08457511477966283, -0.1076756721958658)

(0.08551078895933341, -0.1114195083133607)
(0.08830341182514, -0.1086557295432006)

(0.08551078895933341, -0.1114195083133607)
(0.08884315208241798, -0.112728995830014)

(0.08551078895933341, -0.1114195083133607)
(0.08597453479769247, -0.1154947264838277)

(0.08457511477966283, -0.1076756721958658)
(0.08830341182514, -0.1086557295432006)

(0.08457511477966283, -0.1076756721958658)
(0.08735915852832098, -0.104929832888837)

(0.08457511477966283, -0.1076756721958658)
(0.08343171656954278, -0.1039144817687716)

(0.08457511477966283, -0.1076756721958658)
(0.08054167346535536, -0.1065570716716626)

(0.08830341182514, -0.1086557295432006)
(0.08884315208241798, -0.112728995830014)

(0.08830341182514, -0.1086557295432006)
(0.08735915852832098, -0.104929832888837)

(0.08830341182514, -0.1086557295432006)
(0.09106692282998231, -0.1059110485769215)

(0.08830341182514, -0.1086557295432006)
(0.09167239728173486, -0.110050219373559)

(0.08884315208241798, -0.112728995830014)
(0.08936185193172373, -0.1169417077127048)

(0.08884315208241798, -0.112728995830014)
(0.09167239728173486, -0.110050219373559)

(0.08884315208241798, -0.112728995830014)
(0.09227180495916688, -0.1141378494707879)

(0.08884315208241798, -0.112728995830014)
(0.08597453479769247, -0.1154947264838277)

(0.08735915852832098, -0.104929832888837)
(0.09106692282998231, -0.1059110485769215)

(0.08735915852832098, -0.104929832888837)
(0.09010500840631223, -0.1022133329009275)

(0.08735915852832098, -0.104929832888837)
(0.08343171656954278, -0.1039144817687716)

(0.08735915852832098, -0.104929832888837)
(0.08615087814681809, -0.1012098713663368)

(0.09106692282998231, -0.1059110485769215)
(0.09010500840631223, -0.1022133329009275)

(0.09106692282998231, -0.1059110485769215)
(0.09378455967494172, -0.1031849215261384)

(0.09106692282998231, -0.1059110485769215)
(0.09455792976490517, -0.106959531515058)

(0.09106692282998231, -0.1059110485769215)
(0.09167239728173486, -0.110050219373559)

(0.09010500840631223, -0.1022133329009275)
(0.09378455967494172, -0.1031849215261384)

(0.09010500840631223, -0.1022133329009275)
(0.09284266163572942, -0.09951932635744129)

(0.09010500840631223, -0.1022133329009275)
(0.08904495671173203, -0.09852033272322452)

(0.09010500840631223, -0.1022133329009275)
(0.08615087814681809, -0.1012098713663368)

(0.09378455967494172, -0.1031849215261384)
(0.09284266163572942, -0.09951932635744129)

(0.09378455967494172, -0.1031849215261384)
(0.09650750882168867, -0.1005113785732042)

(0.09378455967494172, -0.1031849215261384)
(0.09731672692468517, -0.1043790013218735)

(0.09378455967494172, -0.1031849215261384)
(0.09455792976490517, -0.106959531515058)

(0.09284266163572942, -0.09951932635744129)
(0.09650750882168867, -0.1005113785732042)

(0.09284266163572942, -0.09951932635744129)
(0.0955516196014934, -0.09684840795827418)

(0.09284266163572942, -0.09951932635744129)
(0.08904495671173203, -0.09852033272322452)

(0.09284266163572942, -0.09951932635744129)
(0.09166140475699196, -0.09525189341910689)

(0.09650750882168867, -0.1005113785732042)
(0.0955516196014934, -0.09684840795827418)

(0.09650750882168867, -0.1005113785732042)
(0.09918611482490662, -0.09784800243059621)

(0.09650750882168867, -0.1005113785732042)
(0.09731672692468517, -0.1043790013218735)

(0.09650750882168867, -0.1005113785732042)
(0.1000935376994794, -0.1015960965287342)

(0.0955516196014934, -0.09684840795827418)
(0.09918611482490662, -0.09784800243059621)

(0.0955516196014934, -0.09684840795827418)
(0.09822647584209042, -0.09421265081253206)

(0.0955516196014934, -0.09684840795827418)
(0.09166140475699196, -0.09525189341910689)

(0.0955516196014934, -0.09684840795827418)
(0.09479291666338803, -0.09306301449744969)

(0.09918611482490662, -0.09784800243059621)
(0.09822647584209042, -0.09421265081253206)

(0.09918611482490662, -0.09784800243059621)
(0.1018410919758635, -0.09520089970358848)

(0.09918611482490662, -0.09784800243059621)
(0.1027942855791724, -0.09893034173603885)

(0.09918611482490662, -0.09784800243059621)
(0.1000935376994794, -0.1015960965287342)

(0.09822647584209042, -0.09421265081253206)
(0.1018410919758635, -0.09520089970358848)

(0.09822647584209042, -0.09421265081253206)
(0.1008889322935429, -0.09159269722411709)

(0.09822647584209042, -0.09421265081253206)
(0.09727929240708637, -0.09064956023204057)

(0.09822647584209042, -0.09421265081253206)
(0.09479291666338803, -0.09306301449744969)

(0.1018410919758635, -0.09520089970358848)
(0.1008889322935429, -0.09159269722411709)

(0.1018410919758635, -0.09520089970358848)
(0.1045843513433581, -0.09269544113868895)

(0.1018410919758635, -0.09520089970358848)
(0.1054495088000836, -0.09627530524244576)

(0.1018410919758635, -0.09520089970358848)
(0.1027942855791724, -0.09893034173603885)

(0.1008889322935429, -0.09159269722411709)
(0.1045843513433581, -0.09269544113868895)

(0.1008889322935429, -0.09159269722411709)
(0.1035403636994803, -0.08900972651080155)

(0.1008889322935429, -0.09159269722411709)
(0.09727929240708637, -0.09064956023204057)

(0.1008889322935429, -0.09159269722411709)
(0.0996952757913009, -0.087469702892352)

(0.1045843513433581, -0.09269544113868895)
(0.1035403636994803, -0.08900972651080155)

(0.1045843513433581, -0.09269544113868895)
(0.1072225148925077, -0.09014234937118917)

(0.1045843513433581, -0.09269544113868895)
(0.1054495088000836, -0.09627530524244576)

(0.1045843513433581, -0.09269544113868895)
(0.108196701820991, -0.0937812028000127)

(0.1035403636994803, -0.08900972651080155)
(0.1072225148925077, -0.09014234937118917)

(0.1035403636994803, -0.08900972651080155)
(0.1061632086152449, -0.0864385826566972)

(0.1035403636994803, -0.08900972651080155)
(0.0996952757913009, -0.087469702892352)

(0.1035403636994803, -0.08900972651080155)
(0.1027477026983959, -0.08531198031464732)

(0.1072225148925077, -0.09014234937118917)
(0.1061632086152449, -0.0864385826566972)

(0.1072225148925077, -0.09014234937118917)
(0.1096952401244974, -0.08740778248749603)

(0.1072225148925077, -0.09014234937118917)
(0.108196701820991, -0.0937812028000127)

(0.1072225148925077, -0.09014234937118917)
(0.1108064985968434, -0.09101418880610715)

(0.1061632086152449, -0.0864385826566972)
(0.1096952401244974, -0.08740778248749603)

(0.1061632086152449, -0.0864385826566972)
(0.1087359092492684, -0.08382783335330338)

(0.1061632086152449, -0.0864385826566972)
(0.1052096348783556, -0.08293190529000158)

(0.1061632086152449, -0.0864385826566972)
(0.1027477026983959, -0.08531198031464732)

(0.1096952401244974, -0.08740778248749603)
(0.1087359092492684, -0.08382783335330338)

(0.1096952401244974, -0.08740778248749603)
(0.1122444264460702, -0.08478588115789087)

(0.1096952401244974, -0.08740778248749603)
(0.1132309650763068, -0.0883139043769462)

(0.1096952401244974, -0.08740778248749603)
(0.1108064985968434, -0.09101418880610715)

(0.1087359092492684, -0.08382783335330338)
(0.1122444264460702, -0.08478588115789087)

(0.1087359092492684, -0.08382783335330338)
(0.1113133191631543, -0.08128077213105678)

(0.1087359092492684, -0.08382783335330338)
(0.1052096348783556, -0.08293190529000158)

(0.1087359092492684, -0.08382783335330338)
(0.1078572671779185, -0.08034248182483095)

(0.1122444264460702, -0.08478588115789087)
(0.1113133191631543, -0.08128077213105678)

(0.1122444264460702, -0.08478588115789087)
(0.1147979066221107, -0.08222278182407683)

(0.1122444264460702, -0.08478588115789087)
(0.1132309650763068, -0.0883139043769462)

(0.1122444264460702, -0.08478588115789087)
(0.1157557917319942, -0.08570104869744175)

(0.1113133191631543, -0.08128077213105678)
(0.1147979066221107, -0.08222278182407683)

(0.1113133191631543, -0.08128077213105678)
(0.1138732555669235, -0.07874785926838015)

(0.1113133191631543, -0.08128077213105678)
(0.1078572671779185, -0.08034248182483095)

(0.1113133191631543, -0.08128077213105678)
(0.1105686802825507, -0.0778031649404301)

(0.1147979066221107, -0.08222278182407683)
(0.1138732555669235, -0.07874785926838015)

(0.1147979066221107, -0.08222278182407683)
(0.1174517505641312, -0.07979755407181095)

(0.1147979066221107, -0.08222278182407683)
(0.1182739020123258, -0.08315994680106646)

(0.1147979066221107, -0.08222278182407683)
(0.1157557917319942, -0.08570104869744175)

(0.1138732555669235, -0.07874785926838015)
(0.1174517505641312, -0.07979755407181095)

(0.1138732555669235, -0.07874785926838015)
(0.116440889262324, -0.07624228946045904)

(0.1138732555669235, -0.07874785926838015)
(0.11306210112366, -0.07538314202217293)

(0.1138732555669235, -0.07874785926838015)
(0.1105686802825507, -0.0778031649404301)

(0.1174517505641312, -0.07979755407181095)
(0.116440889262324, -0.07624228946045904)

(0.1174517505641312, -0.07979755407181095)
(0.1200088974204661, -0.07729066280840427)

(0.1174517505641312, -0.07979755407181095)
(0.1182739020123258, -0.08315994680106646)

(0.1174517505641312, -0.07979755407181095)
(0.121335071776804, -0.08117260028608528)

(0.116440889262324, -0.07624228946045904)
(0.1200088974204661, -0.07729066280840427)

(0.116440889262324, -0.07624228946045904)
(0.1189862338714446, -0.0737313797689021)

(0.116440889262324, -0.07624228946045904)
(0.11306210112366, -0.07538314202217293)

(0.116440889262324, -0.07624228946045904)
(0.115789670620282, -0.07290897157035199)

(0.1200088974204661, -0.07729066280840427)
(0.1189862338714446, -0.0737313797689021)

(0.1200088974204661, -0.07729066280840427)
(0.1225494989267038, -0.07478187728689756)

(0.1200088974204661, -0.07729066280840427)
(0.1237008719611205, -0.07848459639276927)

(0.1200088974204661, -0.07729066280840427)
(0.121335071776804, -0.08117260028608528)

(0.1189862338714446, -0.0737313797689021)
(0.1225494989267038, -0.07478187728689756)

(0.1189862338714446, -0.0737313797689021)
(0.1215208136413169, -0.07122308018490099)

(0.1189862338714446, -0.0737313797689021)
(0.118285613665191, -0.07030308512145599)

(0.1189862338714446, -0.0737313797689021)
(0.115789670620282, -0.07290897157035199)

(0.1225494989267038, -0.07478187728689756)
(0.1215208136413169, -0.07122308018490099)

(0.1225494989267038, -0.07478187728689756)
(0.1250756290033261, -0.07227063812716819)

(0.1225494989267038, -0.07478187728689756)
(0.1237008719611205, -0.07848459639276927)

(0.1225494989267038, -0.07478187728689756)
(0.1263825796479121, -0.07609624710078755)

(0.1215208136413169, -0.07122308018490099)
(0.1250756290033261, -0.07227063812716819)

(0.1215208136413169, -0.07122308018490099)
(0.1240469550054714, -0.06871650482301772)

(0.1215208136413169, -0.07122308018490099)
(0.118285613665191, -0.07030308512145599)

(0.1215208136413169, -0.07122308018490099)
(0.1208626254186902, -0.06783448869875311)

(0.1250756290033261, -0.07227063812716819)
(0.1240469550054714, -0.06871650482301772)

(0.1250756290033261, -0.07227063812716819)
(0.1274789979951557, -0.0696444254206001)

(0.1250756290033261, -0.07227063812716819)
(0.1284901940680726, -0.0731536689091683)

(0.1250756290033261, -0.07227063812716819)
(0.1263825796479121, -0.07609624710078755)

(0.1240469550054714, -0.06871650482301772)
(0.1274789979951557, -0.0696444254206001)

(0.1240469550054714, -0.06871650482301772)
(0.1265422632108981, -0.06618269585937153)

(0.1240469550054714, -0.06871650482301772)
(0.1232171798683779, -0.06529548315854278)

(0.1240469550054714, -0.06871650482301772)
(0.1208626254186902, -0.06783448869875311)

(0.1274789979951557, -0.0696444254206001)
(0.1265422632108981, -0.06618269585937153)

(0.1274789979951557, -0.0696444254206001)
(0.1299737818416783, -0.06711485003027323)

(0.1274789979951557, -0.0696444254206001)
(0.1284901940680726, -0.0731536689091683)

(0.1274789979951557, -0.0696444254206001)
(0.1317458633333602, -0.07045630570740592)

(0.1265422632108981, -0.06618269585937153)
(0.1299737818416783, -0.06711485003027323)

(0.1265422632108981, -0.06618269585937153)
(0.1290579260082497, -0.06367615510991716)

(0.1265422632108981, -0.06618269585937153)
(0.1232171798683779, -0.06529548315854278)

(0.1265422632108981, -0.06618269585937153)
(0.12570827047663, -0.06279523738564356)

(0.1299737818416783, -0.06711485003027323)
(0.1290579260082497, -0.06367615510991716)

(0.1299737818416783, -0.06711485003027323)
(0.1326346438290706, -0.06475193567075507)

(0.1299737818416783, -0.06711485003027323)
(0.1331640603488325, -0.06764372207707607)

(0.1299737818416783, -0.06711485003027323)
(0.1317458633333602, -0.07045630570740592)

(0.1290579260082497, -0.06367615510991716)
(0.1326346438290706, -0.06475193567075507)

(0.1290579260082497, -0.06367615510991716)
(0.131601998140047, -0.06119036253504754)

(0.1290579260082497, -0.06367615510991716)
(0.1281964226861628, -0.06027589471334975)

(0.1290579260082497, -0.06367615510991716)
(0.12570827047663, -0.06279523738564356)

(0.1326346438290706, -0.06475193567075507)
(0.131601998140047, -0.06119036253504754)

(0.1326346438290706, -0.06475193567075507)
(0.1351885173538919, -0.06227295794456739)

(0.1326346438290706, -0.06475193567075507)
(0.1331640603488325, -0.06764372207707607)

(0.1326346438290706, -0.06475193567075507)
(0.1365416551313957, -0.06636093126730366)

(0.131601998140047, -0.06119036253504754)
(0.1351885173538919, -0.06227295794456739)

(0.131601998140047, -0.06119036253504754)
(0.1341349125443344, -0.05868313196910835)

(0.131601998140047, -0.06119036253504754)
(0.1281964226861628, -0.06027589471334975)

(0.131601998140047, -0.06119036253504754)
(0.1307377624178684, -0.05778302079237423)

(0.1351885173538919, -0.06227295794456739)
(0.1341349125443344, -0.05868313196910835)

(0.1351885173538919, -0.06227295794456739)
(0.1375982643740316, -0.05961105229628176)

(0.1351885173538919, -0.06227295794456739)
(0.1391307313042177, -0.06340793360021534)

(0.1351885173538919, -0.06227295794456739)
(0.1365416551313957, -0.06636093126730366)

(0.1341349125443344, -0.05868313196910835)
(0.1375982643740316, -0.05961105229628176)

(0.1341349125443344, -0.05868313196910835)
(0.1366472871032737, -0.05613513247355757)

(0.1341349125443344, -0.05868313196910835)
(0.1332307239910611, -0.05524632195659539)

(0.1341349125443344, -0.05868313196910835)
(0.1307377624178684, -0.05778302079237423)

(0.1375982643740316, -0.05961105229628176)
(0.1366472871032737, -0.05613513247355757)

(0.1375982643740316, -0.05961105229628176)
(0.1402191133786972, -0.05708086608964123)

(0.1375982643740316, -0.05961105229628176)
(0.1391307313042177, -0.06340793360021534)

(0.1375982643740316, -0.05961105229628176)
(0.1414987644085026, -0.06074695960784107)

(0.1366472871032737, -0.05613513247355757)
(0.1402191133786972, -0.05708086608964123)

(0.1366472871032737, -0.05613513247355757)
(0.1391973745150908, -0.05359517663489093)

(0.1366472871032737, -0.05613513247355757)
(0.1332307239910611, -0.05524632195659539)

(0.1366472871032737, -0.05613513247355757)
(0.1357797832450986, -0.05273531711529206)

(0.1402191133786972, -0.05708086608964123)
(0.1391973745150908, -0.05359517663489093)

(0.1402191133786972, -0.05708086608964123)
(0.1426811433256074, -0.05451419454396442)

(0.1402191133786972, -0.05708086608964123)
(0.1414987644085026, -0.06074695960784107)

(0.1402191133786972, -0.05708086608964123)
(0.1439217677633888, -0.05818071231342532)

(0.1391973745150908, -0.05359517663489093)
(0.1426811433256074, -0.05451419454396442)

(0.1391973745150908, -0.05359517663489093)
(0.1416956992892106, -0.0511913162897461)

(0.1391973745150908, -0.05359517663489093)
(0.1382857660421769, -0.05017687445926317)

(0.1391973745150908, -0.05359517663489093)
(0.1357797832450986, -0.05273531711529206)

(0.1426811433256074, -0.05451419454396442)
(0.1416956992892106, -0.0511913162897461)

(0.1426811433256074, -0.05451419454396442)
(0.1451777952431728, -0.05215194627845203)

(0.1426811433256074, -0.05451419454396442)
(0.1461476049210535, -0.05549492805358306)

(0.1426811433256074, -0.05451419454396442)
(0.1439217677633888, -0.05818071231342532)

(0.1416956992892106, -0.0511913162897461)
(0.1451777952431728, -0.05215194627845203)

(0.1416956992892106, -0.0511913162897461)
(0.1382857660421769, -0.05017687445926317)

(0.1416956992892106, -0.0511913162897461)
(0.1411015717219882, -0.04802097480596712)

(0.1416956992892106, -0.0511913162897461)
(0.1440395840485811, -0.04948920802639856)

(0.1451777952431728, -0.05215194627845203)
(0.1461476049210535, -0.05549492805358306)

(0.1451777952431728, -0.05215194627845203)
(0.1486756639549817, -0.05312791597132184)

(0.1451777952431728, -0.05215194627845203)
(0.1475612445240462, -0.04966236969174848)

(0.1451777952431728, -0.05215194627845203)
(0.1440395840485811, -0.04948920802639856)

(0.1461476049210535, -0.05549492805358306)
(0.1486756639549817, -0.05312791597132184)

(0.1461476049210535, -0.05549492805358306)
(0.1497125126942042, -0.05647233113465625)

(0.1461476049210535, -0.05549492805358306)
(0.147444663550515, -0.05916203171781199)

(0.1461476049210535, -0.05549492805358306)
(0.1439217677633888, -0.05818071231342532)

(0.09731672692468517, -0.1043790013218735)
(0.09772090563284884, -0.1087156838174851)

(0.09731672692468517, -0.1043790013218735)
(0.1000935376994794, -0.1015960965287342)

(0.09731672692468517, -0.1043790013218735)
(0.1007638278039581, -0.1059204366624444)

(0.09731672692468517, -0.1043790013218735)
(0.09455792976490517, -0.106959531515058)

(0.1054495088000836, -0.09627530524244576)
(0.1061327196104479, -0.1006541503214563)

(0.1054495088000836, -0.09627530524244576)
(0.1090444333761432, -0.09785607101047934)

(0.1054495088000836, -0.09627530524244576)
(0.108196701820991, -0.0937812028000127)

(0.1054495088000836, -0.09627530524244576)
(0.1027942855791724, -0.09893034173603885)

(0.1132309650763068, -0.0883139043769462)
(0.1108064985968434, -0.09101418880610715)

(0.1132309650763068, -0.0883139043769462)
(0.1142832242934858, -0.09181134588818111)

(0.1132309650763068, -0.0883139043769462)
(0.1167453066713599, -0.08914999508188878)

(0.1132309650763068, -0.0883139043769462)
(0.1157557917319942, -0.08570104869744175)

(0.1237008719611205, -0.07848459639276927)
(0.1249278796868763, -0.0822863094802067)

(0.1237008719611205, -0.07848459639276927)
(0.1275019307269916, -0.07973844751746877)

(0.1237008719611205, -0.07848459639276927)
(0.1263825796479121, -0.07609624710078755)

(0.1237008719611205, -0.07848459639276927)
(0.121335071776804, -0.08117260028608528)

(0.1284901940680726, -0.0731536689091683)
(0.130025501376456, -0.07714632861076917)

(0.1284901940680726, -0.0731536689091683)
(0.1263825796479121, -0.07609624710078755)

(0.1284901940680726, -0.0731536689091683)
(0.1322746624408444, -0.07418946960706839)

(0.1284901940680726, -0.0731536689091683)
(0.1317458633333602, -0.07045630570740592)

(0.1331640603488325, -0.06764372207707607)
(0.1365416551313957, -0.06636093126730366)

(0.1331640603488325, -0.06764372207707607)
(0.1317458633333602, -0.07045630570740592)

(0.1331640603488325, -0.06764372207707607)
(0.1351296097010268, -0.06927930070974882)

(0.1486756639549817, -0.05312791597132184)
(0.1475612445240462, -0.04966236969174848)

(0.1486756639549817, -0.05312791597132184)
(0.1497125126942042, -0.05647233113465625)

(0.1486756639549817, -0.05312791597132184)
(0.1522519469344848, -0.05388945201756271)

(0.1486756639549817, -0.05312791597132184)
(0.1511281111631599, -0.05126061040367048)

(0.1391307313042177, -0.06340793360021534)
(0.1429013920404999, -0.06442707626864429)

(0.1391307313042177, -0.06340793360021534)
(0.140393884353086, -0.0670582024889414)

(0.1391307313042177, -0.06340793360021534)
(0.1414987644085026, -0.06074695960784107)

(0.1391307313042177, -0.06340793360021534)
(0.1365416551313957, -0.06636093126730366)

(0.485312344493809, 0.1882130474668564)
(0.4839850461196582, 0.1930363689948393)

(0.485312344493809, 0.1882130474668564)
(0.4887557501228614, 0.1916918187280483)

(0.485312344493809, 0.1882130474668564)
(0.4901347947467677, 0.1869034387079809)

(0.485312344493809, 0.1882130474668564)
(0.4865151000306245, 0.1833608281771112)

(0.06120593628592358, -0.00587248284418452)
(0.0583311222405697, -0.006943080613656293)

(0.06120593628592358, -0.00587248284418452)
(0.0621720107001263, -0.008508006842361466)

(0.06120593628592358, -0.00587248284418452)
(0.06088017873703981, -0.002838388365180089)

(0.06120593628592358, -0.00587248284418452)
(0.05999933773642223, -0.008287310265656433)

(0.06120593628592358, -0.00587248284418452)
(0.05943099501609132, -0.004555347676986052)

(0.3145486225569329, 0.2802838668162095)
(0.3077147009491578, 0.2813187143387403)

(0.3145486225569329, 0.2802838668162095)
(0.3098841291435603, 0.2747889159113468)

(0.3145486225569329, 0.2802838668162095)
(0.3170128752184704, 0.2737162800823419)

(0.3145486225569329, 0.2802838668162095)
(0.3217981678011534, 0.2790526367145143)

(0.3077147009491578, 0.2813187143387403)
(0.3098841291435603, 0.2747889159113468)

(0.3077147009491578, 0.2813187143387403)
(0.3028428397652295, 0.2760400102494809)

(0.3077147009491578, 0.2813187143387403)
(0.3014797152386796, 0.282998789979123)

(0.3077147009491578, 0.2813187143387403)
(0.3065156181679498, 0.2872631814816936)

(0.3098841291435603, 0.2747889159113468)
(0.3028428397652295, 0.2760400102494809)

(0.3098841291435603, 0.2747889159113468)
(0.3170128752184704, 0.2737162800823419)

(0.3098841291435603, 0.2747889159113468)
(0.3057160046101728, 0.2700952525552313)

(0.3098841291435603, 0.2747889159113468)
(0.3125596881250817, 0.2693999589287655)

(-0.2356931310017972, 0.4000147927715211)
(-0.237485474919689, 0.4091866991480178)

(-0.2356931310017972, 0.4000147927715211)
(-0.2289485522522369, 0.4061517769049282)

(-0.2356931310017972, 0.4000147927715211)
(-0.2440849161481199, 0.4028959421711388)

(-0.2356931310017972, 0.4000147927715211)
(-0.2273011648710128, 0.3967122991025587)

(0.1689567213502692, 0.2575618377530108)
(0.1617747438084361, 0.2590585787056372)

(0.1689567213502692, 0.2575618377530108)
(0.1761314042204303, 0.2561599567331336)

(0.1689567213502692, 0.2575618377530108)
(0.1728458865194863, 0.2628738770894474)

(0.1689567213502692, 0.2575618377530108)
(0.1663336588970615, 0.2636422661894436)

(0.1617747438084361, 0.2590585787056372)
(0.1537219991127683, 0.2598664003201839)

(0.1617747438084361, 0.2590585787056372)
(0.1663336588970615, 0.2636422661894436)

(0.1617747438084361, 0.2590585787056372)
(0.1593973568858575, 0.2650142091591403)

(0.1617747438084361, 0.2590585787056372)
(0.1576824161631378, 0.2546393507952484)

(0.1045157564468555, -0.1375336259970915)
(0.1002138820085874, -0.1369693705791369)

(0.1045157564468555, -0.1375336259970915)
(0.1028972311612023, -0.1336006368476285)

(0.1045157564468555, -0.1375336259970915)
(0.1071469686201057, -0.1341102836143729)

(0.1045157564468555, -0.1375336259970915)
(0.1088825857820227, -0.1380891492895934)

(0.1002138820085874, -0.1369693705791369)
(0.09715548507823983, -0.1403992621862964)

(0.1002138820085874, -0.1369693705791369)
(0.1028972311612023, -0.1336006368476285)

(0.1002138820085874, -0.1369693705791369)
(0.09858069822667904, -0.1329912668181151)

(0.1002138820085874, -0.1369693705791369)
(0.09596625183484515, -0.1363642656277896)

(-0.4131501925066857, -0.4737055439544089)
(-0.4224778306684101, -0.4707596711643691)

(-0.4131501925066857, -0.4737055439544089)
(-0.4209188769531598, -0.481823393506363)

(-0.4131501925066857, -0.4737055439544089)
(-0.4033158334882213, -0.4757611729551857)

(-0.4131501925066857, -0.4737055439544089)
(-0.4093528792847323, -0.4829481411124283)

(-0.4224778306684101, -0.4707596711643691)
(-0.4209188769531598, -0.481823393506363)

(-0.4224778306684101, -0.4707596711643691)
(-0.4244287364675193, -0.4616893007324579)

(-0.4224778306684101, -0.4707596711643691)
(-0.4288289233045504, -0.4766930528235191)

(-0.4224778306684101, -0.4707596711643691)
(-0.4314159253829141, -0.4676508066097662)

(0.2359497899011348, 0.4044068940655899)
(0.2380670611427047, 0.3975340562824779)

(0.2359497899011348, 0.4044068940655899)
(0.2376786450527607, 0.4122698158077173)

(0.2359497899011348, 0.4044068940655899)
(0.2435155659815382, 0.4042752316202317)

(0.2380670611427047, 0.3975340562824779)
(0.2464760401234453, 0.3970665783753028)

(0.2380670611427047, 0.3975340562824779)
(0.2324022399683542, 0.3919821170915294)

(0.2380670611427047, 0.3975340562824779)
(0.2415287453992961, 0.3904903678243769)

(0.2380670611427047, 0.3975340562824779)
(0.2435155659815382, 0.4042752316202317)

(0.08714475522498953, -0.03433020285327482)
(0.08494666910712782, -0.03652053688994263)

(0.08714475522498953, -0.03433020285327482)
(0.08802447939710807, -0.03737911227670925)

(0.08714475522498953, -0.03433020285327482)
(0.09024447634180287, -0.03523044111023847)

(0.08714475522498953, -0.03433020285327482)
(0.08945668183664147, -0.03247466265665327)

(0.08494666910712782, -0.03652053688994263)
(0.08193261366143136, -0.03564918432152796)

(0.08494666910712782, -0.03652053688994263)
(0.0826844257015318, -0.03872093195281336)

(0.08494666910712782, -0.03652053688994263)
(0.08802447939710807, -0.03737911227670925)

(0.08494666910712782, -0.03652053688994263)
(0.08573625102073727, -0.03959026460409094)

(-0.3466624520507239, 0.2808060738475545)
(-0.3450899977003642, 0.2731612372929206)

(-0.3466624520507239, 0.2808060738475545)
(-0.3392519613193025, 0.2783671811498242)

(-0.3466624520507239, 0.2808060738475545)
(-0.3397602685166476, 0.286330082675456)

(-0.3466624520507239, 0.2808060738475545)
(-0.3479563514421535, 0.2887722943411449)

(-0.09021208564225648, -0.321553871411459)
(-0.09574171160405714, -0.3279122180387052)

(-0.09021208564225648, -0.321553871411459)
(-0.09438058561469712, -0.3153659425375673)

(-0.09021208564225648, -0.321553871411459)
(-0.08825507398529704, -0.3297524764918724)

(-0.09021208564225648, -0.321553871411459)
(-0.09832817156536729, -0.3210377541974141)

(-0.09021208564225648, -0.321553871411459)
(-0.08868683765349242, -0.3147614943688224)

(0.05107605763285196, 0.01614732262917093)
(0.05172717211259405, 0.01341423107348139)

(0.05107605763285196, 0.01614732262917093)
(0.04929082058679324, 0.01404561959934864)

(0.05107605763285196, 0.01614732262917093)
(0.05032695622478291, 0.01886675865075199)

(0.05107605763285196, 0.01614732262917093)
(0.0486350989379024, 0.01678505576592337)

(0.05172717211259405, 0.01341423107348139)
(0.04929082058679324, 0.01404561959934864)

(0.05172717211259405, 0.01341423107348139)
(0.04976992741990609, 0.01148732386797103)

(0.05172717211259405, 0.01341423107348139)
(0.05247842973040819, 0.01080881249088076)

(0.05172717211259405, 0.01341423107348139)
(0.05448257943612929, 0.01265425573024481)

(0.04929082058679324, 0.01404561959934864)
(0.04976992741990609, 0.01148732386797103)

(0.04929082058679324, 0.01404561959934864)
(0.04696384945916167, 0.01448703552224515)

(0.04929082058679324, 0.01404561959934864)
(0.0486350989379024, 0.01678505576592337)

(0.04929082058679324, 0.01404561959934864)
(0.04777541426372693, 0.0124252627469896)

(0.4066200350176322, 0.2696198137105706)
(0.4124767917923913, 0.2742743417712599)

(0.4066200350176322, 0.2696198137105706)
(0.4054543284525665, 0.2770658423266095)

(0.4066200350176322, 0.2696198137105706)
(0.4008412124721122, 0.265099763725354)

(0.4066200350176322, 0.2696198137105706)
(0.3995944156304992, 0.2725145877843058)

(0.4124767917923913, 0.2742743417712599)
(0.4054543284525665, 0.2770658423266095)

(0.4124767917923913, 0.2742743417712599)
(0.4110944348838066, 0.2818139175459656)

(0.4124767917923913, 0.2742743417712599)
(0.4176585027905502, 0.2798402381164781)

(0.4124767917923913, 0.2742743417712599)
(0.4196670869744381, 0.2714573215643672)

(0.4054543284525665, 0.2770658423266095)
(0.4110944348838066, 0.2818139175459656)

(0.4054543284525665, 0.2770658423266095)
(0.4044064159280461, 0.2843919947572008)

(0.4054543284525665, 0.2770658423266095)
(0.3982033507908852, 0.2802308264332701)

(0.4054543284525665, 0.2770658423266095)
(0.3995944156304992, 0.2725145877843058)

(0.4110944348838066, 0.2818139175459656)
(0.4044064159280461, 0.2843919947572008)

(0.4110944348838066, 0.2818139175459656)
(0.4176585027905502, 0.2798402381164781)

(0.4110944348838066, 0.2818139175459656)
(0.4103058659810612, 0.2895442722346719)

(0.4110944348838066, 0.2818139175459656)
(0.415713993776303, 0.2862120264186295)

(-0.4866314857676509, -0.1960399927152283)
(-0.4854225199178824, -0.200891631775803)

(-0.4866314857676509, -0.1960399927152283)
(-0.4909909193617816, -0.1998298195894049)

(-0.4866314857676509, -0.1960399927152283)
(-0.4914790166592539, -0.1945150894251327)

(-0.4866314857676509, -0.1960399927152283)
(-0.4875684223946085, -0.1911892503340347)

(-0.4854225199178824, -0.200891631775803)
(-0.4909909193617816, -0.1998298195894049)

(-0.4854225199178824, -0.200891631775803)
(-0.4890196796694495, -0.2043644464442973)

(-0.4854225199178824, -0.200891631775803)
(-0.4842135540681201, -0.2057432708363784)

(-0.4854225199178824, -0.200891631775803)
(-0.4806163943165545, -0.2022704561678846)

(0.3097427389592339, 0.01362781797475813)
(0.3131518054257706, 0.01690443994544515)

(0.3097427389592339, 0.01362781797475813)
(0.3144727145119266, 0.01237315213460616)

(0.3097427389592339, 0.01362781797475813)
(0.3112021900949621, 0.009156910737559865)

(0.3097427389592339, 0.01362781797475813)
(0.3065098620120422, 0.01033322567954538)

(0.108796725628438, -0.3563856450341975)
(0.1007078081015566, -0.3548058818052227)

(0.108796725628438, -0.3563856450341975)
(0.1033658702130345, -0.3622445859598476)

(0.108796725628438, -0.3563856450341975)
(0.1066413416193719, -0.3493059279897995)

(0.108796725628438, -0.3563856450341975)
(0.1142727424449599, -0.3507098817934249)

(-0.05758874258474004, -0.02987585421364999)
(-0.05606421347355106, -0.03439657711197101)

(-0.05758874258474004, -0.02987585421364999)
(-0.06023354959828436, -0.03393461777329387)

(-0.05758874258474004, -0.02987585421364999)
(-0.05886825402514087, -0.02479720879327185)

(-0.05758874258474004, -0.02987585421364999)
(-0.06208125049933026, -0.02944691534901678)

(-0.05606421347355106, -0.03439657711197101)
(-0.06023354959828436, -0.03393461777329387)

(-0.05606421347355106, -0.03439657711197101)
(-0.0514276595643363, -0.03564978786857324)

(-0.05606421347355106, -0.03439657711197101)
(-0.05411353756617286, -0.03868877007253377)

(-0.05606421347355106, -0.03439657711197101)
(-0.05828656852803812, -0.03738074575235564)

(-0.3027313768515603, 0.3197786707881669)
(-0.3107070880881959, 0.3222228910449005)

(-0.3027313768515603, 0.3197786707881669)
(-0.308798304257363, 0.3142332299802058)

(-0.3027313768515603, 0.3197786707881669)
(-0.3001356254362929, 0.3113325514293823)

(-0.3027313768515603, 0.3197786707881669)
(-0.2945647253835114, 0.3177777024128838)

(0.1932599177308049, 0.002349708964833067)
(0.1894030374396659, 0.003377462780787882)

(0.1932599177308049, 0.002349708964833067)
(0.1970532365998792, 0.001660978476124148)

(0.1932599177308049, 0.002349708964833067)
(0.1960012968573639, 0.005439666906283637)

(0.1932599177308049, 0.002349708964833067)
(0.1921105263150021, 0.006264255883070211)

(0.1894030374396659, 0.003377462780787882)
(0.1866006515383677, 0.0005492514798706945)

(0.1894030374396659, 0.003377462780787882)
(0.1855532425628295, 0.004391472756342541)

(0.1894030374396659, 0.003377462780787882)
(0.1883656725566243, 0.007233626656814846)

(0.1894030374396659, 0.003377462780787882)
(0.1921105263150021, 0.006264255883070211)

(0.1866006515383677, 0.0005492514798706945)
(0.1855532425628295, 0.004391472756342541)

(0.1866006515383677, 0.0005492514798706945)
(0.1876292818829012, -0.003281031644860813)

(0.1866006515383677, 0.0005492514798706945)
(0.1838883100087512, -0.002253753592076678)

(0.1866006515383677, 0.0005492514798706945)
(0.1828613703956415, 0.00158542881356319)

(0.1855532425628295, 0.004391472756342541)
(0.1883656725566243, 0.007233626656814846)

(0.1855532425628295, 0.004391472756342541)
(0.1844895245509581, 0.008254619094110197)

(0.1855532425628295, 0.004391472756342541)
(0.1817650868727956, 0.005419201163339493)

(0.1855532425628295, 0.004391472756342541)
(0.1828613703956415, 0.00158542881356319)

(0.1883656725566243, 0.007233626656814846)
(0.1844895245509581, 0.008254619094110197)

(0.1883656725566243, 0.007233626656814846)
(0.1872363403353074, 0.01108443914175037)

(0.1883656725566243, 0.007233626656814846)
(0.1909145104953159, 0.01024841899797191)

(0.1883656725566243, 0.007233626656814846)
(0.1921105263150021, 0.006264255883070211)

(0.1844895245509581, 0.008254619094110197)
(0.1872363403353074, 0.01108443914175037)

(0.1844895245509581, 0.008254619094110197)
(0.1834064233987504, 0.01212846616481721)

(0.1844895245509581, 0.008254619094110197)
(0.1817650868727956, 0.005419201163339493)

(0.1844895245509581, 0.008254619094110197)
(0.180720585035697, 0.00929998382077329)

(0.1872363403353074, 0.01108443914175037)
(0.1834064233987504, 0.01212846616481721)

(0.1872363403353074, 0.01108443914175037)
(0.1861685254481444, 0.0149742309967556)

(0.1872363403353074, 0.01108443914175037)
(0.1909145104953159, 0.01024841899797191)

(0.1872363403353074, 0.01108443914175037)
(0.1898950449401942, 0.01443605289203292)

(0.1834064233987504, 0.01212846616481721)
(0.1861685254481444, 0.0149742309967556)

(0.1834064233987504, 0.01212846616481721)
(0.1823238061853617, 0.01602754230923925)

(0.1834064233987504, 0.01212846616481721)
(0.1795916358053344, 0.01317543381822264)

(0.1834064233987504, 0.01212846616481721)
(0.180720585035697, 0.00929998382077329)

(0.1861685254481444, 0.0149742309967556)
(0.1823238061853617, 0.01602754230923925)

(0.1861685254481444, 0.0149742309967556)
(0.1850849679083007, 0.01888577764781732)

(0.1861685254481444, 0.0149742309967556)
(0.1886839419704182, 0.01833394974779529)

(0.1861685254481444, 0.0149742309967556)
(0.1898950449401942, 0.01443605289203292)

(0.1823238061853617, 0.01602754230923925)
(0.1850849679083007, 0.01888577764781732)

(0.1823238061853617, 0.01602754230923925)
(0.1812322241162542, 0.01995168549436722)

(0.1823238061853617, 0.01602754230923925)
(0.1795916358053344, 0.01317543381822264)

(0.1823238061853617, 0.01602754230923925)
(0.1785435888287243, 0.01709548868988801)

(0.1850849679083007, 0.01888577764781732)
(0.1812322241162542, 0.01995168549436722)

(0.1850849679083007, 0.01888577764781732)
(0.1840149860353175, 0.02282841845932335)

(0.1850849679083007, 0.01888577764781732)
(0.1886839419704182, 0.01833394974779529)

(0.1850849679083007, 0.01888577764781732)
(0.1871420740897023, 0.02164913515490591)

(0.1812322241162542, 0.01995168549436722)
(0.1840149860353175, 0.02282841845932335)

(0.1812322241162542, 0.01995168549436722)
(0.1801427451489718, 0.02390027369661579)

(0.1812322241162542, 0.01995168549436722)
(0.1774141200682562, 0.02102582660266197)

(0.1812322241162542, 0.01995168549436722)
(0.1785435888287243, 0.01709548868988801)

(0.1840149860353175, 0.02282841845932335)
(0.1801427451489718, 0.02390027369661579)

(0.1840149860353175, 0.02282841845932335)
(0.1829185084968578, 0.02679168760154362)

(0.1840149860353175, 0.02282841845932335)
(0.1871038432824237, 0.02573275058122472)

(0.1840149860353175, 0.02282841845932335)
(0.1871420740897023, 0.02164913515490591)

(0.1801427451489718, 0.02390027369661579)
(0.1829185084968578, 0.02679168760154362)

(0.1801427451489718, 0.02390027369661579)
(0.1790402558901913, 0.02787795131516101)

(0.1801427451489718, 0.02390027369661579)
(0.1762919952862153, 0.02497869879776581)

(0.1801427451489718, 0.02390027369661579)
(0.1774141200682562, 0.02102582660266197)

(0.1829185084968578, 0.02679168760154362)
(0.1790402558901913, 0.02787795131516101)

(0.1829185084968578, 0.02679168760154362)
(0.1819872475281973, 0.030821491911036)

(0.1829185084968578, 0.02679168760154362)
(0.1871038432824237, 0.02573275058122472)

(0.1829185084968578, 0.02679168760154362)
(0.1849414575569032, 0.0294761490004605)

(0.1790402558901913, 0.02787795131516101)
(0.1819872475281973, 0.030821491911036)

(0.1790402558901913, 0.02787795131516101)
(0.1779642014832608, 0.03188517300192469)

(0.1790402558901913, 0.02787795131516101)
(0.1762919952862153, 0.02497869879776581)

(0.1790402558901913, 0.02787795131516101)
(0.1750407699877065, 0.02893364403051798)

(0.1819872475281973, 0.030821491911036)
(0.1779642014832608, 0.03188517300192469)

(0.1819872475281973, 0.030821491911036)
(0.180770672690303, 0.03482163040080497)

(0.1819872475281973, 0.030821491911036)
(0.1849414575569032, 0.0294761490004605)

(0.1819872475281973, 0.030821491911036)
(0.1846042219800665, 0.03315203072796515)

(0.1779642014832608, 0.03188517300192469)
(0.180770672690303, 0.03482163040080497)

(0.1779642014832608, 0.03188517300192469)
(0.1768214708490238, 0.03592299113006597)

(0.1779642014832608, 0.03188517300192469)
(0.1739137407106918, 0.03293373303650965)

(0.1779642014832608, 0.03188517300192469)
(0.1750407699877065, 0.02893364403051798)

(0.180770672690303, 0.03482163040080497)
(0.1768214708490238, 0.03592299113006597)

(0.180770672690303, 0.03482163040080497)
(0.1796290332618765, 0.03887333515686375)

(0.180770672690303, 0.03482163040080497)
(0.1837123995708488, 0.03793161067816306)

(0.180770672690303, 0.03482163040080497)
(0.1846042219800665, 0.03315203072796515)

(0.1768214708490238, 0.03592299113006597)
(0.1796290332618765, 0.03887333515686375)

(0.1768214708490238, 0.03592299113006597)
(0.1756810419614742, 0.03999254399904592)

(0.1768214708490238, 0.03592299113006597)
(0.1739137407106918, 0.03293373303650965)

(0.1768214708490238, 0.03592299113006597)
(0.1727477265519798, 0.03699378745648674)

(0.1796290332618765, 0.03887333515686375)
(0.1756810419614742, 0.03999254399904592)

(0.1796290332618765, 0.03887333515686375)
(0.1785168772826117, 0.04296889288655729)

(0.1796290332618765, 0.03887333515686375)
(0.1837123995708488, 0.03793161067816306)

(0.1796290332618765, 0.03887333515686375)
(0.1816210661663185, 0.04167606915112698)

(0.1756810419614742, 0.03999254399904592)
(0.1785168772826117, 0.04296889288655729)

(0.1756810419614742, 0.03999254399904592)
(0.1745381406473034, 0.04409947867268119)

(0.1756810419614742, 0.03999254399904592)
(0.1715964038295879, 0.04105803239255992)

(0.1756810419614742, 0.03999254399904592)
(0.1727477265519798, 0.03699378745648674)

(0.1785168772826117, 0.04296889288655729)
(0.1745381406473034, 0.04409947867268119)

(0.1785168772826117, 0.04296889288655729)
(0.177557530460908, 0.04714522929623011)

(0.1785168772826117, 0.04296889288655729)
(0.1812296029447764, 0.04563001524999764)

(0.1785168772826117, 0.04296889288655729)
(0.1816210661663185, 0.04167606915112698)

(0.1745381406473034, 0.04409947867268119)
(0.177557530460908, 0.04714522929623011)

(0.1745381406473034, 0.04409947867268119)
(0.1734126621250923, 0.04825150465001382)

(0.1745381406473034, 0.04409947867268119)
(0.1715964038295879, 0.04105803239255992)

(0.1745381406473034, 0.04409947867268119)
(0.1704044714154854, 0.04519092873311706)

(0.177557530460908, 0.04714522929623011)
(0.1734126621250923, 0.04825150465001382)

(0.177557530460908, 0.04714522929623011)
(0.1764642517205269, 0.05132686334438803)

(0.177557530460908, 0.04714522929623011)
(0.1812296029447764, 0.04563001524999764)

(0.177557530460908, 0.04714522929623011)
(0.1805859510248966, 0.05015805016082327)

(0.1734126621250923, 0.04825150465001382)
(0.1764642517205269, 0.05132686334438803)

(0.1734126621250923, 0.04825150465001382)
(0.1722709032423741, 0.05243118186813066)

(0.1734126621250923, 0.04825150465001382)
(0.1692280707849385, 0.04932827288100089)

(0.1734126621250923, 0.04825150465001382)
(0.1704044714154854, 0.04519092873311706)

(0.1764642517205269, 0.05132686334438803)
(0.1722709032423741, 0.05243118186813066)

(0.1764642517205269, 0.05132686334438803)
(0.1754807652750786, 0.05540073161752761)

(0.1764642517205269, 0.05132686334438803)
(0.1795950237002091, 0.05439595899900993)

(0.1764642517205269, 0.05132686334438803)
(0.1805859510248966, 0.05015805016082327)

(0.1722709032423741, 0.05243118186813066)
(0.1754807652750786, 0.05540073161752761)

(0.1722709032423741, 0.05243118186813066)
(0.1692280707849385, 0.04932827288100089)

(0.1722709032423741, 0.05243118186813066)
(0.1720062754228542, 0.05677619196037226)

(0.1722709032423741, 0.05243118186813066)
(0.168674432013938, 0.0538858023319409)

(0.1754807652750786, 0.05540073161752761)
(0.1795950237002091, 0.05439595899900993)

(0.1754807652750786, 0.05540073161752761)
(0.1786032328868685, 0.05850871011147603)

(0.1754807652750786, 0.05540073161752761)
(0.1720062754228542, 0.05677619196037226)

(0.1754807652750786, 0.05540073161752761)
(0.1750370053524592, 0.05892137364483158)

(0.1795950237002091, 0.05439595899900993)
(0.1786032328868685, 0.05850871011147603)

(0.1795950237002091, 0.05439595899900993)
(0.1827616056619425, 0.0575035499598372)

(0.1795950237002091, 0.05439595899900993)
(0.1841950843652514, 0.05297223551818912)

(0.1795950237002091, 0.05439595899900993)
(0.1805859510248966, 0.05015805016082327)

(0.1786032328868685, 0.05850871011147603)
(0.1827616056619425, 0.0575035499598372)

(0.1786032328868685, 0.05850871011147603)
(0.1817639244503573, 0.06164060281570522)

(0.1786032328868685, 0.05850871011147603)
(0.1772384680433518, 0.06296815180762896)

(0.1786032328868685, 0.05850871011147603)
(0.1750370053524592, 0.05892137364483158)

(0.1827616056619425, 0.0575035499598372)
(0.1817639244503573, 0.06164060281570522)

(0.1827616056619425, 0.0575035499598372)
(0.185938548253203, 0.06064945924846298)

(0.1827616056619425, 0.0575035499598372)
(0.1841950843652514, 0.05297223551818912)

(0.1827616056619425, 0.0575035499598372)
(0.1871800970311917, 0.05650493855154904)

(0.1817639244503573, 0.06164060281570522)
(0.185938548253203, 0.06064945924846298)

(0.1817639244503573, 0.06164060281570522)
(0.1847109791273061, 0.06502594571089909)

(0.1817639244503573, 0.06164060281570522)
(0.1772384680433518, 0.06296815180762896)

(0.1817639244503573, 0.06164060281570522)
(0.181498942058186, 0.06511371243770814)

(0.185938548253203, 0.06064945924846298)
(0.1847109791273061, 0.06502594571089909)

(0.185938548253203, 0.06064945924846298)
(0.1890731204806716, 0.0638742849949284)

(0.185938548253203, 0.06064945924846298)
(0.1902639464584701, 0.05949895135679287)

(0.185938548253203, 0.06064945924846298)
(0.1871800970311917, 0.05650493855154904)

(0.1847109791273061, 0.06502594571089909)
(0.1890731204806716, 0.0638742849949284)

(0.1847109791273061, 0.06502594571089909)
(0.1880781839706654, 0.06808123786381803)

(0.1847109791273061, 0.06502594571089909)
(0.181498942058186, 0.06511371243770814)

(0.1847109791273061, 0.06502594571089909)
(0.1840179093942221, 0.06822849313349229)

(0.1890731204806716, 0.0638742849949284)
(0.1902639464584701, 0.05949895135679287)

(0.1890731204806716, 0.0638742849949284)
(0.1880781839706654, 0.06808123786381803)

(0.1890731204806716, 0.0638742849949284)
(0.1923420295358731, 0.06706256645422992)

(0.1890731204806716, 0.0638742849949284)
(0.1934275403423729, 0.06274560839226964)

(0.1902639464584701, 0.05949895135679287)
(0.1934275403423729, 0.06274560839226964)

(0.1902639464584701, 0.05949895135679287)
(0.1946130875064254, 0.05829699814977694)

(0.1902639464584701, 0.05949895135679287)
(0.1913836502902972, 0.05513371330451098)

(0.1902639464584701, 0.05949895135679287)
(0.1871800970311917, 0.05650493855154904)

(0.1880781839706654, 0.06808123786381803)
(0.1923420295358731, 0.06706256645422992)

(0.1880781839706654, 0.06808123786381803)
(0.191150379064714, 0.07148143885719552)

(0.1880781839706654, 0.06808123786381803)
(0.1868012273296673, 0.07164228804221329)

(0.1880781839706654, 0.06808123786381803)
(0.1840179093942221, 0.06822849313349229)

(0.1923420295358731, 0.06706256645422992)
(0.191150379064714, 0.07148143885719552)

(0.1923420295358731, 0.06706256645422992)
(0.1955806204067764, 0.07032682556337844)

(0.1923420295358731, 0.06706256645422992)
(0.1967059986253072, 0.0659443566906452)

(0.1923420295358731, 0.06706256645422992)
(0.1934275403423729, 0.06274560839226964)

(0.191150379064714, 0.07148143885719552)
(0.1955806204067764, 0.07032682556337844)

(0.191150379064714, 0.07148143885719552)
(0.1943680854303836, 0.07479381894438708)

(0.191150379064714, 0.07148143885719552)
(0.1868012273296673, 0.07164228804221329)

(0.191150379064714, 0.07148143885719552)
(0.1889724386762104, 0.07612282955671529)

(0.1955806204067764, 0.07032682556337844)
(0.1943680854303836, 0.07479381894438708)

(0.1955806204067764, 0.07032682556337844)
(0.1988579894728356, 0.07360895668522)

(0.1955806204067764, 0.07032682556337844)
(0.1967059986253072, 0.0659443566906452)

(0.1955806204067764, 0.07032682556337844)
(0.1999517504187092, 0.06922670742129883)

(0.1943680854303836, 0.07479381894438708)
(0.1988579894728356, 0.07360895668522)

(0.1943680854303836, 0.07479381894438708)
(0.1975417151218909, 0.07821087418619313)

(0.1943680854303836, 0.07479381894438708)
(0.1928915799202145, 0.079781265093557)

(0.1943680854303836, 0.07479381894438708)
(0.1889724386762104, 0.07612282955671529)

(0.1988579894728356, 0.07360895668522)
(0.1975417151218909, 0.07821087418619313)

(0.1988579894728356, 0.07360895668522)
(0.2021535737817548, 0.07693109777592537)

(0.1988579894728356, 0.07360895668522)
(0.2032950934627563, 0.07247424450409637)

(0.1988579894728356, 0.07360895668522)
(0.1999517504187092, 0.06922670742129883)

(0.1975417151218909, 0.07821087418619313)
(0.2021535737817548, 0.07693109777592537)

(0.1975417151218909, 0.07821087418619313)
(0.2008250884424373, 0.08157420898542232)

(0.1975417151218909, 0.07821087418619313)
(0.1928915799202145, 0.079781265093557)

(0.1975417151218909, 0.07821087418619313)
(0.1962296250427081, 0.08319259579521121)

(0.2021535737817548, 0.07693109777592537)
(0.2008250884424373, 0.08157420898542232)

(0.2021535737817548, 0.07693109777592537)
(0.2054893256294031, 0.08027030958271646)

(0.2021535737817548, 0.07693109777592537)
(0.2032950934627563, 0.07247424450409637)

(0.2021535737817548, 0.07693109777592537)
(0.2065886228472368, 0.07582549082933178)

(0.2008250884424373, 0.08157420898542232)
(0.2054893256294031, 0.08027030958271646)

(0.2008250884424373, 0.08157420898542232)
(0.204244944470982, 0.0850363214043604)

(0.2008250884424373, 0.08157420898542232)
(0.1995893242160485, 0.08670205688429591)

(0.2008250884424373, 0.08157420898542232)
(0.1962296250427081, 0.08319259579521121)

(0.2054893256294031, 0.08027030958271646)
(0.204244944470982, 0.0850363214043604)

(0.2054893256294031, 0.08027030958271646)
(0.2088704285187474, 0.08364573046347212)

(0.2054893256294031, 0.08027030958271646)
(0.2099982778284872, 0.07912047610089665)

(0.2054893256294031, 0.08027030958271646)
(0.2065886228472368, 0.07582549082933178)

(0.204244944470982, 0.0850363214043604)
(0.2088704285187474, 0.08364573046347212)

(0.204244944470982, 0.0850363214043604)
(0.2076880421608692, 0.08847246512910845)

(0.204244944470982, 0.0850363214043604)
(0.1995893242160485, 0.08670205688429591)

(0.204244944470982, 0.0850363214043604)
(0.2030948193923186, 0.08998296381630988)

(0.2088704285187474, 0.08364573046347212)
(0.2076880421608692, 0.08847246512910845)

(0.2088704285187474, 0.08364573046347212)
(0.2122804710370014, 0.08704199732616226)

(0.2088704285187474, 0.08364573046347212)
(0.2134971712075863, 0.08236809835425693)

(0.2088704285187474, 0.08364573046347212)
(0.2099982778284872, 0.07912047610089665)

(0.2076880421608692, 0.08847246512910845)
(0.2122804710370014, 0.08704199732616226)

(0.2076880421608692, 0.08847246512910845)
(0.2110883610080515, 0.09172962957205166)

(0.2076880421608692, 0.08847246512910845)
(0.2030948193923186, 0.08998296381630988)

(0.2076880421608692, 0.08847246512910845)
(0.2064915928070093, 0.0933942311509599)

(0.2122804710370014, 0.08704199732616226)
(0.2110883610080515, 0.09172962957205166)

(0.2122804710370014, 0.08704199732616226)
(0.2156891174744905, 0.09041290072438155)

(0.2122804710370014, 0.08704199732616226)
(0.2134971712075863, 0.08236809835425693)

(0.2122804710370014, 0.08704199732616226)
(0.2168163684018867, 0.08603186889379051)

(0.2110883610080515, 0.09172962957205166)
(0.2156891174744905, 0.09041290072438155)

(0.2110883610080515, 0.09172962957205166)
(0.2144403537128527, 0.09512154133053574)

(0.2110883610080515, 0.09172962957205166)
(0.2098700572768316, 0.09661631574520425)

(0.2110883610080515, 0.09172962957205166)
(0.2064915928070093, 0.0933942311509599)

(0.2156891174744905, 0.09041290072438155)
(0.2144403537128527, 0.09512154133053574)

(0.2156891174744905, 0.09041290072438155)
(0.2191540248930869, 0.09386146295103305)

(0.2156891174744905, 0.09041290072438155)
(0.2202656759926204, 0.08927307088870508)

(0.2156891174744905, 0.09041290072438155)
(0.2168163684018867, 0.08603186889379051)

(0.2134971712075863, 0.08236809835425693)
(0.2099982778284872, 0.07912047610089665)

(0.2134971712075863, 0.08236809835425693)
(0.2147024240626905, 0.0777249700831362)

(0.2134971712075863, 0.08236809835425693)
(0.218346402300143, 0.0818651189929831)

(0.2134971712075863, 0.08236809835425693)
(0.2168163684018867, 0.08603186889379051)

(0.2144403537128527, 0.09512154133053574)
(0.2191540248930869, 0.09386146295103305)

(0.2144403537128527, 0.09512154133053574)
(0.2178925033293465, 0.09857702667722297)

(0.2144403537128527, 0.09512154133053574)
(0.2098700572768316, 0.09661631574520425)

(0.2144403537128527, 0.09512154133053574)
(0.2132153742756513, 0.09993126761776477)

(0.2191540248930869, 0.09386146295103305)
(0.2178925033293465, 0.09857702667722297)

(0.2191540248930869, 0.09386146295103305)
(0.2226340526800662, 0.0973284200431879)

(0.2191540248930869, 0.09386146295103305)
(0.2238876933151888, 0.09257692922948264)

(0.2191540248930869, 0.09386146295103305)
(0.2202656759926204, 0.08927307088870508)

(0.1812296029447764, 0.04563001524999764)
(0.185017417771479, 0.04297649178405312)

(0.1812296029447764, 0.04563001524999764)
(0.1805859510248966, 0.05015805016082327)

(0.1812296029447764, 0.04563001524999764)
(0.1816210661663185, 0.04167606915112698)

(0.1812296029447764, 0.04563001524999764)
(0.1842057001229936, 0.04830159186421398)

(0.1772384680433518, 0.06296815180762896)
(0.179174622288402, 0.06762001476197244)

(0.1772384680433518, 0.06296815180762896)
(0.172467832860863, 0.06167926977060537)

(0.1772384680433518, 0.06296815180762896)
(0.1750370053524592, 0.05892137364483158)

(0.1772384680433518, 0.06296815180762896)
(0.1749338564301204, 0.0654574839101071)

(0.1772384680433518, 0.06296815180762896)
(0.181498942058186, 0.06511371243770814)

(-0.06216362491639491, 0.2996621542452804)
(-0.06090493432958707, 0.2920450681863632)

(-0.06216362491639491, 0.2996621542452804)
(-0.06812078765709503, 0.2947381075505876)

(-0.06216362491639491, 0.2996621542452804)
(-0.0635962249036772, 0.307385521284076)

(-0.06216362491639491, 0.2996621542452804)
(-0.06970861241623066, 0.3024165083987918)

(-0.06090493432958707, 0.2920450681863632)
(-0.06812078765709503, 0.2947381075505876)

(-0.06090493432958707, 0.2920450681863632)
(-0.05365812543172026, 0.2892630453969873)

(-0.06090493432958707, 0.2920450681863632)
(-0.06683470005943176, 0.2871732135203107)

(-0.06090493432958707, 0.2920450681863632)
(-0.05968440205846813, 0.2844623288325979)

(-0.06812078765709503, 0.2947381075505876)
(-0.06683470005943176, 0.2871732135203107)

(-0.06812078765709503, 0.2947381075505876)
(-0.07412805079663179, 0.2899238341801219)

(-0.06812078765709503, 0.2947381075505876)
(-0.07586372622038433, 0.2974355555681037)

(-0.06812078765709503, 0.2947381075505876)
(-0.06970861241623066, 0.3024165083987918)

(0.368983680516061, 0.03628497446867461)
(0.3725371640370513, 0.03967360855174468)

(0.368983680516061, 0.03628497446867461)
(0.3677360172726627, 0.04096818633699296)

(0.368983680516061, 0.03628497446867461)
(0.3652325138908566, 0.03305836565922851)

(0.368983680516061, 0.03628497446867461)
(0.3641190919092541, 0.03765537227000924)

(-0.02328488018961531, -0.0471142193925821)
(-0.02431374221576192, -0.04289300528150002)

(-0.02328488018961531, -0.0471142193925821)
(-0.02020310087924572, -0.04413403332117517)

(-0.02328488018961531, -0.0471142193925821)
(-0.0191737244438782, -0.04824510400893219)

(-0.02328488018961531, -0.0471142193925821)
(-0.02222606401434451, -0.05135664384362749)

(-0.06563455028573412, -0.4471770025632423)
(-0.05660446026045302, -0.4494683338640744)

(-0.06563455028573412, -0.4471770025632423)
(-0.05951221699034531, -0.4404836128930797)

(-0.06563455028573412, -0.4471770025632423)
(-0.06893687710258878, -0.4382435137153232)

(-0.06563455028573412, -0.4471770025632423)
(-0.07499596879984402, -0.4449134240272277)

(0.2195746668629344, -0.143853281858359)
(0.2210734250249513, -0.1483698569894464)

(0.2195746668629344, -0.143853281858359)
(0.2182030535975056, -0.1397865103481041)

(0.2195746668629344, -0.143853281858359)
(0.2157699840110584, -0.1431598694210865)

(0.2195746668629344, -0.143853281858359)
(0.2175204208839958, -0.1473350934300466)

(-0.02389224408242994, -0.07258974739785332)
(-0.01966067967592896, -0.07409844162570636)

(-0.02389224408242994, -0.07258974739785332)
(-0.02832403194744287, -0.07112110868847901)

(-0.02389224408242994, -0.07258974739785332)
(-0.02051806479174579, -0.06961114053992383)

(-0.02389224408242994, -0.07258974739785332)
(-0.02458356223653991, -0.06921066188653469)

(-0.01966067967592896, -0.07409844162570636)
(-0.02051806479174579, -0.06961114053992383)

(-0.01966067967592896, -0.07409844162570636)
(-0.01833795800634302, -0.07807533398491692)

(-0.01966067967592896, -0.07409844162570636)
(-0.01651208426926293, -0.07187274298591383)

(-0.01966067967592896, -0.07409844162570636)
(-0.01626460996078556, -0.07498700985248047)

(-0.4410598623238794, -0.267363861228889)
(-0.4405425934204202, -0.2745047938461982)

(-0.4410598623238794, -0.267363861228889)
(-0.4347418030176181, -0.2702493522492846)

(-0.4410598623238794, -0.267363861228889)
(-0.4420288165185265, -0.2601012594531649)

(-0.4410598623238794, -0.267363861228889)
(-0.4360552733559158, -0.262321869284089)

(-0.4405425934204202, -0.2745047938461982)
(-0.4347418030176181, -0.2702493522492846)

(-0.4405425934204202, -0.2745047938461982)
(-0.4335119122691911, -0.2771082966418627)

(-0.4405425934204202, -0.2745047938461982)
(-0.4463502611140118, -0.2784618534465331)

(-0.4405425934204202, -0.2745047938461982)
(-0.4391616753285759, -0.2814467805662999)

(0.162588713014635, 0.394410368252701)
(0.1707080264111193, 0.3908319394053335)

(0.162588713014635, 0.394410368252701)
(0.1692615179084053, 0.3994099355227337)

(0.162588713014635, 0.394410368252701)
(0.1563197421301613, 0.3884538016389047)

(0.162588713014635, 0.394410368252701)
(0.1648240744653595, 0.3881392861646079)

(-0.3325514229979918, -0.3170852573383219)
(-0.3396707476452613, -0.3140840352475076)

(-0.3325514229979918, -0.3170852573383219)
(-0.3384419510256435, -0.3215896030135186)

(-0.3325514229979918, -0.3170852573383219)
(-0.3310457304420193, -0.3246158994483706)

(-0.3325514229979918, -0.3170852573383219)
(-0.3249568225644677, -0.3203787638289684)

(-0.3396707476452613, -0.3140840352475076)
(-0.3384419510256435, -0.3215896030135186)

(-0.3396707476452613, -0.3140840352475076)
(-0.3408754975369777, -0.3062536509078171)

(-0.3396707476452613, -0.3140840352475076)
(-0.346726662206875, -0.3111870597110186)

(-0.3396707476452613, -0.3140840352475076)
(-0.3452728862029826, -0.3189233428323427)

(-0.4370878150125266, -0.3974115966060506)
(-0.4445692027006807, -0.4035382981870387)

(-0.4370878150125266, -0.3974115966060506)
(-0.4357979166904127, -0.4068939022921421)

(-0.4370878150125266, -0.3974115966060506)
(-0.4283444005774398, -0.4009000481021795)

(-0.4370878150125266, -0.3974115966060506)
(-0.4297185357644904, -0.3913225129570522)

(-0.4445692027006807, -0.4035382981870387)
(-0.4521318063798669, -0.4101372297329032)

(-0.4445692027006807, -0.4035382981870387)
(-0.4357979166904127, -0.4068939022921421)

(-0.4445692027006807, -0.4035382981870387)
(-0.4534794876840989, -0.3999445834866233)

(-0.4445692027006807, -0.4035382981870387)
(-0.443046617973335, -0.4132323853435917)

(0.1633740995399942, -0.07570875175035026)
(0.1596109307435437, -0.07523107923112221)

(0.1633740995399942, -0.07570875175035026)
(0.1619493975562158, -0.07211874892851985)

(0.1633740995399942, -0.07570875175035026)
(0.1657000450498372, -0.07256267222836246)

(0.1633740995399942, -0.07570875175035026)
(0.167254283334591, -0.076135824735377)

(0.1722002802428526, -0.06280731009580409)
(0.1682920270846078, -0.06301234708558479)

(0.1722002802428526, -0.06280731009580409)
(0.1762710960132761, -0.06339153033972789)

(0.1722002802428526, -0.06280731009580409)
(0.1714755647467446, -0.05871215941763452)

(0.1722002802428526, -0.06280731009580409)
(0.1739921692030831, -0.06033516197196512)

(0.1722002802428526, -0.06280731009580409)
(0.169083264479901, -0.06036803813369873)

(-0.2818315911889711, 0.3284909145225651)
(-0.273823930929496, 0.3259133719673983)

(-0.2818315911889711, 0.3284909145225651)
(-0.2796954258054996, 0.3206768107399041)

(-0.2818315911889711, 0.3284909145225651)
(-0.2881408139053903, 0.3232828832812649)

(-0.2818315911889711, 0.3284909145225651)
(-0.2899668660915423, 0.3311542917757438)

(-0.273823930929496, 0.3259133719673983)
(-0.2796954258054996, 0.3206768107399041)

(-0.273823930929496, 0.3259133719673983)
(-0.2718375652578223, 0.3179279399270594)

(-0.273823930929496, 0.3259133719673983)
(-0.2659638687255963, 0.3232802955519429)

(-0.273823930929496, 0.3259133719673983)
(-0.2672318822553618, 0.3315520136477972)

(-0.2796954258054996, 0.3206768107399041)
(-0.2718375652578223, 0.3179279399270594)

(-0.2796954258054996, 0.3206768107399041)
(-0.2881408139053903, 0.3232828832812649)

(-0.2796954258054996, 0.3206768107399041)
(-0.2855944740734357, 0.3158777620973486)

(-0.2796954258054996, 0.3206768107399041)
(-0.2770990386545057, 0.3129054274443418)

(-0.2718375652578223, 0.3179279399270594)
(-0.2659638687255963, 0.3232802955519429)

(-0.2718375652578223, 0.3179279399270594)
(-0.2644382621209297, 0.3152202428096968)

(-0.2718375652578223, 0.3179279399270594)
(-0.2701413117758157, 0.309931875707414)

(-0.2718375652578223, 0.3179279399270594)
(-0.2770990386545057, 0.3129054274443418)

(-0.2659638687255963, 0.3232802955519429)
(-0.2644382621209297, 0.3152202428096968)

(-0.2659638687255963, 0.3232802955519429)
(-0.2575052783603785, 0.320959707880991)

(-0.2659638687255963, 0.3232802955519429)
(-0.2590590339575761, 0.3290278896748495)

(-0.2659638687255963, 0.3232802955519429)
(-0.2672318822553618, 0.3315520136477972)

(-0.2644382621209297, 0.3152202428096968)
(-0.2701413117758157, 0.309931875707414)

(-0.2644382621209297, 0.3152202428096968)
(-0.2628426837905662, 0.3073070184806963)

(-0.2644382621209297, 0.3152202428096968)
(-0.2575052783603785, 0.320959707880991)

(-0.2644382621209297, 0.3152202428096968)
(-0.2551492112226861, 0.31204688742854)

(-0.2701413117758157, 0.309931875707414)
(-0.2628426837905662, 0.3073070184806963)

(-0.2701413117758157, 0.309931875707414)
(-0.2687358924423142, 0.3021205578184014)

(-0.2701413117758157, 0.309931875707414)
(-0.2757765893437427, 0.3056070524418276)

(-0.2701413117758157, 0.309931875707414)
(-0.2770990386545057, 0.3129054274443418)

(-0.2628426837905662, 0.3073070184806963)
(-0.2687358924423142, 0.3021205578184014)

(-0.2628426837905662, 0.3073070184806963)
(-0.2614379828646792, 0.2997911791491757)

(-0.2628426837905662, 0.3073070184806963)
(-0.2555749822511131, 0.3043246553629838)

(-0.2628426837905662, 0.3073070184806963)
(-0.2551492112226861, 0.31204688742854)

(0.2572123602518452, 0.3307311770744863)
(0.2541806428408821, 0.3381713229739823)

(0.2572123602518452, 0.3307311770744863)
(0.2494462080338994, 0.3318709060791591)

(0.2572123602518452, 0.3307311770744863)
(0.2517222063749826, 0.3240320121359755)

(0.2572123602518452, 0.3307311770744863)
(0.2601144666441986, 0.3234324234046705)

(-0.2203460305639028, 0.2575865591941497)
(-0.2214536688219134, 0.2643852823024047)

(-0.2203460305639028, 0.2575865591941497)
(-0.2277106422107295, 0.260047190335186)

(-0.2203460305639028, 0.2575865591941497)
(-0.2206463973198144, 0.2511364550433402)

(-0.2203460305639028, 0.2575865591941497)
(-0.2252110090950062, 0.2546425858658212)

(-0.2214536688219134, 0.2643852823024047)
(-0.2277106422107295, 0.260047190335186)

(-0.2214536688219134, 0.2643852823024047)
(-0.2275228157213842, 0.2676952731750202)

(-0.2214536688219134, 0.2643852823024047)
(-0.221749325647611, 0.2704427205717516)

(-0.2214536688219134, 0.2643852823024047)
(-0.2158188708770207, 0.2685564265410975)

(0.4848261574416153, 0.2064463718932727)
(0.4837198435440839, 0.2111096174191996)

(0.4848261574416153, 0.2064463718932727)
(0.4868246809434017, 0.2017739872037364)

(0.4848261574416153, 0.2064463718932727)
(0.4882555864387798, 0.2100259125979164)

(0.4848261574416153, 0.2064463718932727)
(0.4886316728549602, 0.206161260822604)

(0.4837198435440839, 0.2111096174191996)
(0.4882555864387798, 0.2100259125979164)

(0.4837198435440839, 0.2111096174191996)
(0.4872416472016288, 0.2146536806901276)

(0.4837198435440839, 0.2111096174191996)
(0.4824618321332701, 0.2159247966257062)

(0.4837198435440839, 0.2111096174191996)
(0.4789207229541166, 0.2123955740755751)

(0.4868246809434017, 0.2017739872037364)
(0.4918236241909466, 0.203889923671107)

(0.4868246809434017, 0.2017739872037364)
(0.4914922860893871, 0.1990319939756171)

(0.4868246809434017, 0.2017739872037364)
(0.4827866910014134, 0.1979301990347206)

(0.4868246809434017, 0.2017739872037364)
(0.4874553849557324, 0.1964247638135639)

(0.4868246809434017, 0.2017739872037364)
(0.4886316728549602, 0.206161260822604)

(0.2299347631119322, -0.4730842693792353)
(0.2216620324650868, -0.4688839798914892)

(0.2299347631119322, -0.4730842693792353)
(0.2222063397839458, -0.4776788130527881)

(0.2299347631119322, -0.4730842693792353)
(0.2303270700871727, -0.4831338368984329)

(0.2299347631119322, -0.4730842693792353)
(0.2385591350549534, -0.4769506080880175)

(0.2216620324650868, -0.4688839798914892)
(0.2222063397839458, -0.4776788130527881)

(0.2216620324650868, -0.4688839798914892)
(0.2211221513680235, -0.4592537918603241)

(0.2216620324650868, -0.4688839798914892)
(0.2137990041914075, -0.4645802870069836)

(0.2216620324650868, -0.4688839798914892)
(0.2145456941007592, -0.4737468810915314)

(-0.4118916702792274, 0.2120008103954828)
(-0.4109522319998543, 0.2073373065223253)

(-0.4118916702792274, 0.2120008103954828)
(-0.4157088746488234, 0.2094253165342701)

(-0.4118916702792274, 0.2120008103954828)
(-0.4165072539122419, 0.214080382744586)

(-0.4118916702792274, 0.2120008103954828)
(-0.4127262906279561, 0.2167805378358269)

(0.3632646744861899, -0.008836866221929206)
(0.3666814159531523, -0.005352494486399668)

(0.3632646744861899, -0.008836866221929206)
(0.3597715097839359, -0.0120407043283112)

(0.3632646744861899, -0.008836866221929206)
(0.3585703544312829, -0.007055333446761869)

(0.3632646744861899, -0.008836866221929206)
(0.3620957190566667, -0.003954844756337441)

(-0.05365812543172026, 0.2892630453969873)
(-0.04640846005026711, 0.286592323303107)

(-0.05365812543172026, 0.2892630453969873)
(-0.05968440205846813, 0.2844623288325979)

(-0.05365812543172026, 0.2892630453969873)
(-0.0522882737660814, 0.281611317910094)

(-0.05365812543172026, 0.2892630453969873)
(-0.04763587566774692, 0.2942094480570073)

(-0.2178687236149223, -0.4548515493933588)
(-0.2203774548104375, -0.4460054202554069)

(-0.2178687236149223, -0.4548515493933588)
(-0.2272998669453513, -0.4531254328425723)

(-0.2178687236149223, -0.4548515493933588)
(-0.2151367878426264, -0.4622012264482761)

(-0.2178687236149223, -0.4548515493933588)
(-0.222514309552399, -0.4617507457928882)

(-0.009202340972092521, -0.2980706453370185)
(-0.00435922703914654, -0.2930928810659033)

(-0.009202340972092521, -0.2980706453370185)
(-0.01117187885356949, -0.2915100724666094)

(-0.009202340972092521, -0.2980706453370185)
(-0.0141452068077139, -0.3031701615766918)

(-0.009202340972092521, -0.2980706453370185)
(-0.01605177081052014, -0.2965806368554786)

(-0.0405540945695419, 0.4143131115548945)
(-0.04909952931151263, 0.4176987358407305)

(-0.0405540945695419, 0.4143131115548945)
(-0.03191789197412415, 0.4114325279058753)

(-0.0405540945695419, 0.4143131115548945)
(-0.0385112281716525, 0.4067139089341036)

(-0.0405540945695419, 0.4143131115548945)
(-0.04688602452398152, 0.4096294931665017)

(-0.09498273145862407, 0.4028999116759221)
(-0.1021319832165801, 0.3971600751906564)

(-0.09498273145862407, 0.4028999116759221)
(-0.1043760757875798, 0.4048502748917672)

(-0.09498273145862407, 0.4028999116759221)
(-0.09640038566633945, 0.4104278741550219)

(-0.09498273145862407, 0.4028999116759221)
(-0.08764468086201972, 0.4080974331027161)

(0.1614112234782118, 0.4339809200225016)
(0.1702389668163815, 0.4306384133262449)

(0.1614112234782118, 0.4339809200225016)
(0.1527585798899667, 0.437283088875778)

(0.1614112234782118, 0.4339809200225016)
(0.1545628011923122, 0.4281359152108127)

(0.1614112234782118, 0.4339809200225016)
(0.1638622674162628, 0.4248549428171274)

(0.1208352426350497, 0.133980339971114)
(0.1225225154211132, 0.1287585117039872)

(0.1208352426350497, 0.133980339971114)
(0.1260520406852292, 0.1332725556042004)

(0.1208352426350497, 0.133980339971114)
(0.124126382072297, 0.1378110349639045)

(0.1208352426350497, 0.133980339971114)
(0.1193100381181324, 0.1386199475052938)

(0.07831470254953081, 0.09725307670275941)
(0.07716053052846154, 0.1026617190943034)

(0.07831470254953081, 0.09725307670275941)
(0.08163257018087024, 0.1005608463919861)

(0.07831470254953081, 0.09725307670275941)
(0.08267563059477166, 0.09516994018801439)

(0.07831470254953081, 0.09725307670275941)
(0.0796958117947572, 0.09162363446808047)

(0.03574174366171999, 0.2604623281066803)
(0.04285837831318282, 0.2593064780875148)

(0.03574174366171999, 0.2604623281066803)
(0.03819249080050906, 0.2528224718949417)

(0.03574174366171999, 0.2604623281066803)
(0.03084676464891073, 0.2538586701804421)

(0.03574174366171999, 0.2604623281066803)
(0.02849641834905543, 0.2614021343924686)

(-0.06738091352237571, -0.4725341928843172)
(-0.0619024617282484, -0.4838606987249569)

(-0.06738091352237571, -0.4725341928843172)
(-0.07679794644985216, -0.4694574585453695)

(-0.06738091352237571, -0.4725341928843172)
(-0.05691471750731975, -0.4743690198820519)

(-0.06738091352237571, -0.4725341928843172)
(-0.07087775412977437, -0.4820660856407453)

(-0.06738091352237571, -0.4725341928843172)
(-0.07590368031693286, -0.4764867352041725)

(-0.3077244632424683, -0.3049350643193505)
(-0.3144438318485331, -0.3020605559483247)

(-0.3077244632424683, -0.3049350643193505)
(-0.3088432610807782, -0.2970368194641593)

(-0.3077244632424683, -0.3049350643193505)
(-0.3012792467723334, -0.3070753752095506)

(-0.3077244632424683, -0.3049350643193505)
(-0.3040871916292133, -0.2999314617787179)

(0.2360444716358672, 0.4223635079826488)
(0.2281821206293587, 0.4167549746904724)

(0.2360444716358672, 0.4223635079826488)
(0.2269192308405033, 0.4255099628061673)

(0.2360444716358672, 0.4223635079826488)
(0.2350021053924188, 0.4312658761108921)

(0.2360444716358672, 0.4223635079826488)
(0.2376786450527607, 0.4122698158077173)

(-0.05097563996762984, -0.2488669967824022)
(-0.05634739877910588, -0.2482666344012818)

(-0.05097563996762984, -0.2488669967824022)
(-0.05327306976360829, -0.2441489969659016)

(-0.05097563996762984, -0.2488669967824022)
(-0.04819461929362933, -0.2447238684030765)

(-0.05097563996762984, -0.2488669967824022)
(-0.04500153131368927, -0.2494941196229496)

(-0.05634739877910588, -0.2482666344012818)
(-0.05327306976360829, -0.2441489969659016)

(-0.05634739877910588, -0.2482666344012818)
(-0.05843756533550071, -0.243203785487984)

(-0.05634739877910588, -0.2482666344012818)
(-0.06156358113809395, -0.2473036066726379)

(-0.05634739877910588, -0.2482666344012818)
(-0.06016678471664902, -0.252957884389583)

(-0.3687692706636454, 0.3287471825387965)
(-0.3603748760554341, 0.3265505933685022)

(-0.3687692706636454, 0.3287471825387965)
(-0.3663703736721857, 0.3196272320328762)

(-0.3687692706636454, 0.3287471825387965)
(-0.3752514402421701, 0.3227894530454588)

(-0.3687692706636454, 0.3287471825387965)
(-0.377066044600145, 0.331382174477637)

(0.293779889314789, -0.3887283937887712)
(0.2879225427047, -0.3951899611971572)

(0.293779889314789, -0.3887283937887712)
(0.2955865614300415, -0.3974975027293246)

(0.293779889314789, -0.3887283937887712)
(0.3032860006562121, -0.3912427207215587)

(0.293779889314789, -0.3887283937887712)
(0.2993080092418316, -0.3821023178639158)

(0.2879225427047, -0.3951899611971572)
(0.2794473151415962, -0.3937502983421808)

(0.2879225427047, -0.3951899611971572)
(0.2821962425109258, -0.4018282257685065)

(0.2879225427047, -0.3951899611971572)
(0.2955865614300415, -0.3974975027293246)

(0.2879225427047, -0.3951899611971572)
(0.289348682499684, -0.4020746424614476)

(0.2794473151415962, -0.3937502983421808)
(0.2821962425109258, -0.4018282257685065)

(0.2794473151415962, -0.3937502983421808)
(0.2737298069308305, -0.4003969921582476)

(0.2794473151415962, -0.3937502983421808)
(0.2709154708939911, -0.3921256024033084)

(0.2794473151415962, -0.3937502983421808)
(0.2767430399138999, -0.3855218724314313)

(0.2821962425109258, -0.4018282257685065)
(0.2737298069308305, -0.4003969921582476)

(0.2821962425109258, -0.4018282257685065)
(0.2766848728050822, -0.4087183518704743)

(0.2821962425109258, -0.4018282257685065)
(0.2857842212933336, -0.4085407212652091)

(0.2821962425109258, -0.4018282257685065)
(0.289348682499684, -0.4020746424614476)

(0.2737298069308305, -0.4003969921582476)
(0.2766848728050822, -0.4087183518704743)

(0.2737298069308305, -0.4003969921582476)
(0.2680494756730358, -0.4071030479816028)

(0.2737298069308305, -0.4003969921582476)
(0.2651236521422009, -0.3988150847424815)

(0.2737298069308305, -0.4003969921582476)
(0.2709154708939911, -0.3921256024033084)

(0.4574687907057982, 0.03157853426939692)
(0.4539896343658061, 0.02800602016501851)

(0.4574687907057982, 0.03157853426939692)
(0.4609490082637748, 0.03535693538351749)

(0.4574687907057982, 0.03157853426939692)
(0.4560623746936695, 0.03638805948195045)

(0.4574687907057982, 0.03157853426939692)
(0.4527632633416654, 0.03277435891813952)

(0.1294388738256541, 0.4288784561387927)
(0.1380650162292413, 0.4256468321080125)

(0.1294388738256541, 0.4288784561387927)
(0.1307889001931632, 0.4199099740951305)

(0.1294388738256541, 0.4288784561387927)
(0.1208016099131651, 0.4321224706348112)

(0.1294388738256541, 0.4288784561387927)
(0.1221367909926182, 0.4231433168134493)

(0.2414843650638052, 0.005177220756549797)
(0.2425929913500648, 0.0009525573789738331)

(0.2414843650638052, 0.005177220756549797)
(0.2384021241400749, 0.002104193750360055)

(0.2414843650638052, 0.005177220756549797)
(0.240347025223822, 0.009447609695103519)

(0.2414843650638052, 0.005177220756549797)
(0.2372557165609149, 0.006357682174116936)

(0.2425929913500648, 0.0009525573789738331)
(0.2465854310173027, -0.0001585753382470481)

(0.2425929913500648, 0.0009525573789738331)
(0.2384021241400749, 0.002104193750360055)

(0.2425929913500648, 0.0009525573789738331)
(0.2395190702911821, -0.002029180084220174)

(0.2425929913500648, 0.0009525573789738331)
(0.2434853831628319, -0.003122564862997535)

(0.2465854310173027, -0.0001585753382470481)
(0.2434853831628319, -0.003122564862997535)

(0.2465854310173027, -0.0001585753382470481)
(0.2497867717947406, 0.002979277368307183)

(0.2465854310173027, -0.0001585753382470481)
(0.2473575318074953, -0.004139291334369775)

(0.2465854310173027, -0.0001585753382470481)
(0.2506209715246285, -0.001054792150685421)

(0.2384021241400749, 0.002104193750360055)
(0.2395190702911821, -0.002029180084220174)

(0.2384021241400749, 0.002104193750360055)
(0.2352407445629017, -0.0009089996014291984)

(0.2384021241400749, 0.002104193750360055)
(0.2341506118753128, 0.003304301969540888)

(0.2384021241400749, 0.002104193750360055)
(0.2372557165609149, 0.006357682174116936)

(0.1010954106661276, 0.4059646534445861)
(0.1094110770623669, 0.4028894323404553)

(0.1010954106661276, 0.4059646534445861)
(0.1032664822794533, 0.3977991371561335)

(0.1010954106661276, 0.4059646534445861)
(0.09513851964648694, 0.3963984885690804)

(0.1010954106661276, 0.4059646534445861)
(0.09268113946089492, 0.4043499583541336)

(0.1010954106661276, 0.4059646534445861)
(0.09333592838214337, 0.4114095289420332)

(0.06677803557773036, -0.2839965783245103)
(0.06203488790223137, -0.2890948882976723)

(0.06677803557773036, -0.2839965783245103)
(0.06864078779841029, -0.290497057307204)

(0.06677803557773036, -0.2839965783245103)
(0.06478141788743166, -0.2777561302345999)

(0.06677803557773036, -0.2839965783245103)
(0.06049045406624882, -0.2830064231428262)

(0.3521227355791281, -0.3465727944334004)
(0.3513881024677959, -0.3382786991192326)

(0.3521227355791281, -0.3465727944334004)
(0.344367352342493, -0.3432872900094007)

(0.3521227355791281, -0.3465727944334004)
(0.3450438875819948, -0.35183853893687)

(0.3521227355791281, -0.3465727944334004)
(0.3530126343104346, -0.3553163412545872)

(-0.1588935118289533, -0.3238035028431923)
(-0.160536366779544, -0.3165989321388791)

(-0.1588935118289533, -0.3238035028431923)
(-0.1660392590189121, -0.321886393564166)

(-0.1588935118289533, -0.3238035028431923)
(-0.1646610397834222, -0.3291158183683689)

(-0.1588935118289533, -0.3238035028431923)
(-0.1571775406837869, -0.3312850393640399)

(-0.2513679844446011, -0.3244583130550288)
(-0.2531308267670857, -0.316769663240239)

(-0.2513679844446011, -0.3244583130550288)
(-0.2575213161479619, -0.3302492024095643)

(-0.2513679844446011, -0.3244583130550288)
(-0.2497995510199236, -0.3322567912250786)

(-0.2513679844446011, -0.3244583130550288)
(-0.2594127515820357, -0.3230915610884678)

(0.3461033945868177, 0.2875705149502874)
(0.3510609037556363, 0.2932801498010844)

(0.3461033945868177, 0.2875705149502874)
(0.3533058295232197, 0.2861243469166699)

(0.3461033945868177, 0.2875705149502874)
(0.3480972654337486, 0.280426002016024)

(0.3461033945868177, 0.2875705149502874)
(0.3410328604668805, 0.2819329369803362)

(0.3510609037556363, 0.2932801498010844)
(0.3533058295232197, 0.2861243469166699)

(0.3510609037556363, 0.2932801498010844)
(0.3581191636431993, 0.2918153175953097)

(0.3510609037556363, 0.2932801498010844)
(0.3559832413862987, 0.2990394620494267)

(0.3510609037556363, 0.2932801498010844)
(0.3485938960538237, 0.3004867552801143)

(0.3533058295232197, 0.2861243469166699)
(0.3581191636431993, 0.2918153175953097)

(0.3533058295232197, 0.2861243469166699)
(0.3480972654337486, 0.280426002016024)

(0.3533058295232197, 0.2861243469166699)
(0.3597959526554744, 0.284116082208374)

(0.3533058295232197, 0.2861243469166699)
(0.3549207343172849, 0.278918232202745)

(0.05445629041650096, -0.03362625015430169)
(0.05731209325772267, -0.03434211822323398)

(0.05445629041650096, -0.03362625015430169)
(0.05654779006166194, -0.03144850343585191)

(0.05445629041650096, -0.03362625015430169)
(0.05368467523763787, -0.03084421363985607)

(0.05445629041650096, -0.03362625015430169)
(0.05155400235518054, -0.03292663275568863)

(0.05731209325772267, -0.03434211822323398)
(0.05654779006166194, -0.03144850343585191)

(0.05731209325772267, -0.03434211822323398)
(0.05940195397687385, -0.03217110393672597)

(0.05731209325772267, -0.03434211822323398)
(0.05805956133182914, -0.03717611364191082)

(0.05731209325772267, -0.03434211822323398)
(0.06008207096140328, -0.03496175177052518)

(0.05654779006166194, -0.03144850343585191)
(0.05940195397687385, -0.03217110393672597)

(0.05654779006166194, -0.03144850343585191)
(0.05866921054482775, -0.02936264140292169)

(0.05654779006166194, -0.03144850343585191)
(0.0557882353097746, -0.02863748436954778)

(0.05654779006166194, -0.03144850343585191)
(0.05368467523763787, -0.03084421363985607)

(-0.2622054874061894, -0.4331907353859135)
(-0.2691687741308044, -0.4397391884090806)

(-0.2622054874061894, -0.4331907353859135)
(-0.2589938866917038, -0.4424422930711049)

(-0.2622054874061894, -0.4331907353859135)
(-0.2532528949823023, -0.4357289393657123)

(-0.2622054874061894, -0.4331907353859135)
(-0.2558596564356964, -0.4268607143841202)

(-0.06683470005943176, 0.2871732135203107)
(-0.07412805079663179, 0.2899238341801219)

(-0.06683470005943176, 0.2871732135203107)
(-0.05968440205846813, 0.2844623288325979)

(-0.06683470005943176, 0.2871732135203107)
(-0.06592031124856607, 0.2800164177025879)

(-0.06683470005943176, 0.2871732135203107)
(-0.073006401655149, 0.2828799529124151)

(-0.3883885860856031, -0.4286685555794369)
(-0.3813627389130793, -0.4225116651253754)

(-0.3883885860856031, -0.4286685555794369)
(-0.3902629031138669, -0.4201521036213887)

(-0.3883885860856031, -0.4286685555794369)
(-0.3952759716119425, -0.4353430529638458)

(-0.3883885860856031, -0.4286685555794369)
(-0.3970513622504353, -0.4266124388584838)

(0.3666814159531523, -0.005352494486399668)
(0.3654336188266379, -0.0006025335640973649)

(0.3666814159531523, -0.005352494486399668)
(0.3620957190566667, -0.003954844756337441)

(0.3666814159531523, -0.005352494486399668)
(0.3701195227742534, -0.001909632482432741)

(0.3666814159531523, -0.005352494486399668)
(0.3713859694826631, -0.006647947520414554)

(0.2804708105902446, -0.1137004082150135)
(0.2792704614654214, -0.1094345440901555)

(0.2804708105902446, -0.1137004082150135)
(0.2815891859256457, -0.1182586455991001)

(0.2804708105902446, -0.1137004082150135)
(0.2769947992565029, -0.1170396236359809)

(0.2804708105902446, -0.1137004082150135)
(0.2759471773818308, -0.1124633383956939)

(0.2792704614654214, -0.1094345440901555)
(0.2822513550089423, -0.1056997965511171)

(0.2792704614654214, -0.1094345440901555)
(0.2759471773818308, -0.1124633383956939)

(0.2792704614654214, -0.1094345440901555)
(0.2745475724496533, -0.1077252570487858)

(0.2792704614654214, -0.1094345440901555)
(0.2778645551150165, -0.1060690671058163)

(-0.1795272157513381, -0.2099094498269898)
(-0.184351973391742, -0.2085973089384549)

(-0.1795272157513381, -0.2099094498269898)
(-0.1746619687834671, -0.2112536883450274)

(-0.1795272157513381, -0.2099094498269898)
(-0.1807149218212944, -0.2050880846174154)

(-0.1795272157513381, -0.2099094498269898)
(-0.1758198144085982, -0.2064235235938101)

(0.21748951055935, -0.1558120808536832)
(0.2207563873830819, -0.1601094379666278)

(0.21748951055935, -0.1558120808536832)
(0.2153418010956342, -0.1512783776408187)

(0.21748951055935, -0.1558120808536832)
(0.2193795961743083, -0.1519006761607797)

(0.21748951055935, -0.1558120808536832)
(0.2215324079967897, -0.1562507380805814)

(0.1869253540195986, -0.1072371118090376)
(0.1854816164426046, -0.1028061622983237)

(0.1869253540195986, -0.1072371118090376)
(0.1888840620746474, -0.1113711024286058)

(0.1869253540195986, -0.1072371118090376)
(0.1915657054757406, -0.10789272694865)

(0.1869253540195986, -0.1072371118090376)
(0.1897519511884007, -0.1039920971140461)

(-0.04052358184037071, -0.3289485285893751)
(-0.04776227497527565, -0.3270979164112198)

(-0.04052358184037071, -0.3289485285893751)
(-0.04590845602989516, -0.3343343848069906)

(-0.04052358184037071, -0.3289485285893751)
(-0.04181518308620511, -0.3215320366882109)

(-0.04052358184037071, -0.3289485285893751)
(-0.03472319104255241, -0.3235803976937732)

(0.2253076011429891, 0.02146852162569916)
(0.2241302539663947, 0.02577569582951954)

(0.2253076011429891, 0.02146852162569916)
(0.2266733282814127, 0.01725638538980945)

(0.2253076011429891, 0.02146852162569916)
(0.2233477443499479, 0.01871875663075195)

(0.2253076011429891, 0.02146852162569916)
(0.222205505529898, 0.0230193067867963)

(0.006551869259407782, -0.3273116039851106)
(0.01160383161687292, -0.3219845346271635)

(0.006551869259407782, -0.3273116039851106)
(-0.0009626625808256961, -0.325544920814143)

(0.006551869259407782, -0.3273116039851106)
(0.001290636530526912, -0.3327205344647937)

(0.006551869259407782, -0.3273116039851106)
(0.004235789635137537, -0.3202305627038075)

(0.01160383161687292, -0.3219845346271635)
(0.0187659786370738, -0.3236784072344639)

(0.01160383161687292, -0.3219845346271635)
(0.01666689183746427, -0.3166615920837388)

(0.01160383161687292, -0.3219845346271635)
(0.0101293882606306, -0.3140207043343733)

(0.01160383161687292, -0.3219845346271635)
(0.004235789635137537, -0.3202305627038075)

(0.0187659786370738, -0.3236784072344639)
(0.01666689183746427, -0.3166615920837388)

(0.0187659786370738, -0.3236784072344639)
(0.02373157784817827, -0.3183285548343615)

(0.0187659786370738, -0.3236784072344639)
(0.02600256188844423, -0.3253644428201456)

(0.0187659786370738, -0.3236784072344639)
(0.02103149475360484, -0.3308074483251913)

(-0.4533959924675431, 0.06499516031382181)
(-0.4566160074144803, 0.06126226987502918)

(-0.4533959924675431, 0.06499516031382181)
(-0.4516677130843118, 0.0605244446950244)

(-0.4533959924675431, 0.06499516031382181)
(-0.4484574446128327, 0.06427867177126068)

(-0.4533959924675431, 0.06499516031382181)
(-0.4501909477104096, 0.06886430470915533)

(0.3164394435149361, 0.02024363108974608)
(0.3198826076695913, 0.02356581421307417)

(0.3164394435149361, 0.02024363108974608)
(0.3213390730929353, 0.01900155843026822)

(0.3164394435149361, 0.02024363108974608)
(0.3179554539438446, 0.01568381566777693)

(0.3164394435149361, 0.02024363108974608)
(0.3131518054257706, 0.01690443994544515)

(0.1795658106559935, 0.2379930946149259)
(0.1852115910917834, 0.2380907881935528)

(0.1795658106559935, 0.2379930946149259)
(0.1825581407336448, 0.2339432578679023)

(0.1795658106559935, 0.2379930946149259)
(0.1823872398320525, 0.2416067296846944)

(0.1795658106559935, 0.2379930946149259)
(0.1758406845000042, 0.2357567940443173)

(0.1795658106559935, 0.2379930946149259)
(0.1787046186159559, 0.2336665643063164)

(0.4645415180861151, 0.03884588442622134)
(0.4658112284898138, 0.03388522962497662)

(0.4645415180861151, 0.03884588442622134)
(0.4609490082637748, 0.03535693538351749)

(0.4645415180861151, 0.03884588442622134)
(0.469399348450108, 0.03735733593057036)

(0.4645415180861151, 0.03884588442622134)
(0.4680803325404004, 0.04238944056265463)

(0.3403591825249174, 0.04399910025017027)
(0.336906253240267, 0.040562744352775)

(0.3403591825249174, 0.04399910025017027)
(0.3416538759525914, 0.0392820444494567)

(0.3403591825249174, 0.04399910025017027)
(0.345093809704642, 0.04273877659014208)

(0.3403591825249174, 0.04399910025017027)
(0.3438434010659821, 0.04745989893860939)

(-0.1901792584364059, 0.40863274166108)
(-0.1985849167441833, 0.4023238137789872)

(-0.1901792584364059, 0.40863274166108)
(-0.1823044931305295, 0.4147298474689475)

(-0.1901792584364059, 0.40863274166108)
(-0.1814646843095746, 0.4056263850219551)

(-0.1901792584364059, 0.40863274166108)
(-0.190608970572872, 0.3991582090692193)

(-0.1424340278829627, -0.4036208893578612)
(-0.1360605993525957, -0.397325398505425)

(-0.1424340278829627, -0.4036208893578612)
(-0.1490606790510663, -0.4094306100897002)

(-0.1424340278829627, -0.4036208893578612)
(-0.1511406032568076, -0.4009688295355404)

(-0.1424340278829627, -0.4036208893578612)
(-0.1431315987592663, -0.3966463644068208)

(-0.04727994030338296, -0.09691442784418554)
(-0.04857311524020325, -0.0919824424417352)

(-0.04727994030338296, -0.09691442784418554)
(-0.04373223234437669, -0.09356800019684741)

(-0.04727994030338296, -0.09691442784418554)
(-0.04607852532907441, -0.1017785778100423)

(-0.04727994030338296, -0.09691442784418554)
(-0.04253548309813204, -0.09842099038260904)

(0.1402682126412859, 0.3432145095870673)
(0.1373966409341928, 0.3506288254394945)

(0.1402682126412859, 0.3432145095870673)
(0.1431399116408877, 0.3359545052588535)

(0.1402682126412859, 0.3432145095870673)
(0.1351086073878972, 0.3371291414368114)

(0.1402682126412859, 0.3432145095870673)
(0.1324165308937919, 0.3444509506620441)

(-0.1070599593332894, 0.3452981561840816)
(-0.09924579461769995, 0.3424223618799794)

(-0.1070599593332894, 0.3452981561840816)
(-0.105565321625824, 0.3371630998255618)

(-0.1070599593332894, 0.3452981561840816)
(-0.1149132544566934, 0.3481692329723532)

(-0.1070599593332894, 0.3452981561840816)
(-0.1134912554871702, 0.3400099928487471)

(-0.09924579461769995, 0.3424223618799794)
(-0.105565321625824, 0.3371630998255618)

(-0.09924579461769995, 0.3424223618799794)
(-0.09789924571110073, 0.3343189642875153)

(-0.09924579461769995, 0.3424223618799794)
(-0.09277058426624787, 0.3477227354689172)

(-0.09924579461769995, 0.3424223618799794)
(-0.09151217493451741, 0.3396863825567169)

(-0.105565321625824, 0.3371630998255618)
(-0.09789924571110073, 0.3343189642875153)

(-0.105565321625824, 0.3371630998255618)
(-0.1039176337705725, 0.3290441022033752)

(-0.105565321625824, 0.3371630998255618)
(-0.1117953558423247, 0.3319330777769834)

(-0.105565321625824, 0.3371630998255618)
(-0.1134912554871702, 0.3400099928487471)

(-0.08095718725155651, -0.2626400651696006)
(-0.08482804432419108, -0.268130302485141)

(-0.08095718725155651, -0.2626400651696006)
(-0.07847702154493573, -0.2685839714651166)

(-0.08095718725155651, -0.2626400651696006)
(-0.08303576930074086, -0.2572382127261493)

(-0.08095718725155651, -0.2626400651696006)
(-0.08686427214159265, -0.2625063396501036)

(0.05999490193043333, 0.01104287411403789)
(0.05722736478329395, 0.01182042158842924)

(0.05999490193043333, 0.01104287411403789)
(0.06276911144582574, 0.01026603864609525)

(0.05999490193043333, 0.01104287411403789)
(0.05795544817258323, 0.009044083504313202)

(0.05999490193043333, 0.01104287411403789)
(0.06068768155277705, 0.008279026368027707)

(0.05722736478329395, 0.01182042158842924)
(0.05795544817258323, 0.009044083504313202)

(0.05722736478329395, 0.01182042158842924)
(0.05523681863504509, 0.009894565672599609)

(0.05722736478329395, 0.01182042158842924)
(0.05649257235108263, 0.0146106209956831)

(0.05722736478329395, 0.01182042158842924)
(0.05448257943612929, 0.01265425573024481)

(-0.173381816133837, 0.3461888359252817)
(-0.1798632069273543, 0.3407378772443569)

(-0.173381816133837, 0.3461888359252817)
(-0.1654272329131177, 0.3434378081786583)

(-0.173381816133837, 0.3461888359252817)
(-0.1720984365977972, 0.3379948086246121)

(-0.173381816133837, 0.3461888359252817)
(-0.1670139613196194, 0.3515957396276333)

(0.08416872325961876, 0.3352825024525715)
(0.07783851352409239, 0.3302212866536869)

(0.08416872325961876, 0.3352825024525715)
(0.09029733658406071, 0.3403436418079452)

(0.08416872325961876, 0.3352825024525715)
(0.09130920733501859, 0.3327538061511792)

(0.08416872325961876, 0.3352825024525715)
(0.08498627660386247, 0.3277626429285351)

(-0.273059408992734, -0.2112283968975529)
(-0.2719149058581133, -0.2161955230634747)

(-0.273059408992734, -0.2112283968975529)
(-0.2779091564385391, -0.2099360802301035)

(-0.273059408992734, -0.2112283968975529)
(-0.2681478080442954, -0.2124574789389899)

(-0.273059408992734, -0.2112283968975529)
(-0.2766989825769497, -0.2148403287615462)

(-0.05487125609080657, -0.06741568444835822)
(-0.05022466851513766, -0.06874332017929376)

(-0.05487125609080657, -0.06741568444835822)
(-0.05149104874567818, -0.06392068108223792)

(-0.05487125609080657, -0.06741568444835822)
(-0.0536497067907661, -0.07218628956387645)

(-0.05487125609080657, -0.06741568444835822)
(-0.05613373506169805, -0.06267578282271498)

(0.02912009831798952, 0.4395830280039337)
(0.02198445891623817, 0.4335972688466946)

(0.02912009831798952, 0.4395830280039337)
(0.03873471509588521, 0.4357759503301527)

(0.02912009831798952, 0.4395830280039337)
(0.03651270909462538, 0.4455511502772572)

(0.02912009831798952, 0.4395830280039337)
(0.0311729407556605, 0.4305831267952135)

(0.313440575861699, -0.09298807040225801)
(0.3168263734244812, -0.0896455830892757)

(0.313440575861699, -0.09298807040225801)
(0.3100439119791372, -0.0963457067270734)

(0.313440575861699, -0.09298807040225801)
(0.3087910900839685, -0.09182967585586917)

(0.313440575861699, -0.09298807040225801)
(0.3122067328001844, -0.08846688606988218)

(0.3168263734244812, -0.0896455830892757)
(0.3211976749918237, -0.09138879742635483)

(0.3168263734244812, -0.0896455830892757)
(0.320238746259616, -0.08676933623213723)

(0.3168263734244812, -0.0896455830892757)
(0.3156525624416857, -0.0851324089828649)

(0.3168263734244812, -0.0896455830892757)
(0.3122067328001844, -0.08846688606988218)

(0.1847185091905142, -0.1311433990775533)
(0.1832032617286371, -0.1256973893309399)

(0.1847185091905142, -0.1311433990775533)
(0.1864815747301701, -0.1354168844106091)

(0.1847185091905142, -0.1311433990775533)
(0.1820062835681379, -0.1343570745746659)

(0.1847185091905142, -0.1311433990775533)
(0.180548023318584, -0.1294115376059937)

(0.3252227221510789, -0.07627375998293548)
(0.3264721997684936, -0.08091786984868707)

(0.3252227221510789, -0.07627375998293548)
(0.3241777605598027, -0.07159361273436882)

(0.3252227221510789, -0.07627375998293548)
(0.3212954152275108, -0.07480798084802093)

(0.3252227221510789, -0.07627375998293548)
(0.3225210886744576, -0.07944134256528826)

(-0.007425198791038236, -0.007675805549321186)
(-0.009538940678809907, -0.00616527227959245)

(-0.007425198791038236, -0.007675805549321186)
(-0.004305196741077003, -0.007035612537875666)

(-0.007425198791038236, -0.007675805549321186)
(-0.006976895327983949, -0.004343542656570172)

(-0.007425198791038236, -0.007675805549321186)
(-0.004419709305048251, -0.009411619445895771)

(-0.007425198791038236, -0.007675805549321186)
(-0.005830944605690717, -0.005974063554511199)

(0.267343160058241, 0.4355597921031998)
(0.2760151154457663, 0.4321390483586587)

(0.267343160058241, 0.4355597921031998)
(0.2677576747693067, 0.425848760328971)

(0.267343160058241, 0.4355597921031998)
(0.2593971244339072, 0.4303458515339854)

(0.267343160058241, 0.4355597921031998)
(0.2585908425695758, 0.4391803702943466)

(0.2493371057860577, -0.02745519868807797)
(0.25039829920614, -0.03155155817379292)

(0.2493371057860577, -0.02745519868807797)
(0.246328990409539, -0.03039980119488964)

(0.2493371057860577, -0.02745519868807797)
(0.2452630914685766, -0.02633104758793822)

(0.2493371057860577, -0.02745519868807797)
(0.2482469581136247, -0.02332969592659447)

(0.25039829920614, -0.03155155817379292)
(0.246328990409539, -0.03039980119488964)

(0.25039829920614, -0.03155155817379292)
(0.247394782860522, -0.03447975136282942)

(0.25039829920614, -0.03155155817379292)
(0.2544543537594305, -0.0326854485990992)

(0.25039829920614, -0.03155155817379292)
(0.251412858833496, -0.03560452482028534)

(0.246328990409539, -0.03039980119488964)
(0.247394782860522, -0.03447975136282942)

(0.246328990409539, -0.03039980119488964)
(0.2433537093061603, -0.03333714802463952)

(0.246328990409539, -0.03039980119488964)
(0.2452630914685766, -0.02633104758793822)

(0.246328990409539, -0.03039980119488964)
(0.2422803428956403, -0.02930179165193735)

(0.247394782860522, -0.03447975136282942)
(0.2433537093061603, -0.03333714802463952)

(0.247394782860522, -0.03447975136282942)
(0.2444156307610613, -0.03738554258980629)

(0.247394782860522, -0.03447975136282942)
(0.2484155212132819, -0.03851523798815652)

(0.247394782860522, -0.03447975136282942)
(0.251412858833496, -0.03560452482028534)

(0.2433537093061603, -0.03333714802463952)
(0.2444156307610613, -0.03738554258980629)

(0.2433537093061603, -0.03333714802463952)
(0.240421327051025, -0.03627819650217188)

(0.2433537093061603, -0.03333714802463952)
(0.2393363428500658, -0.03224838591778769)

(0.2433537093061603, -0.03333714802463952)
(0.2422803428956403, -0.02930179165193735)

(0.2444156307610613, -0.03738554258980629)
(0.240421327051025, -0.03627819650217188)

(0.2444156307610613, -0.03738554258980629)
(0.2484155212132819, -0.03851523798815652)

(0.2444156307610613, -0.03738554258980629)
(0.2415048263431734, -0.04013504719195876)

(0.2444156307610613, -0.03738554258980629)
(0.2454911593418448, -0.04122942879845077)

(0.240421327051025, -0.03627819650217188)
(0.2393363428500658, -0.03224838591778769)

(0.240421327051025, -0.03627819650217188)
(0.2364335545974138, -0.03517717897501914)

(0.240421327051025, -0.03627819650217188)
(0.2415048263431734, -0.04013504719195876)

(0.240421327051025, -0.03627819650217188)
(0.2375321669281761, -0.03898721336037229)

(0.2393363428500658, -0.03224838591778769)
(0.2364335545974138, -0.03517717897501914)

(0.2393363428500658, -0.03224838591778769)
(0.235386179451085, -0.03119288301642736)

(0.2393363428500658, -0.03224838591778769)
(0.2422803428956403, -0.02930179165193735)

(0.2393363428500658, -0.03224838591778769)
(0.2382692943052543, -0.02822219710438265)

(0.2364335545974138, -0.03517717897501914)
(0.235386179451085, -0.03119288301642736)

(0.2364335545974138, -0.03517717897501914)
(0.2324671218311712, -0.03408636718390921)

(0.2364335545974138, -0.03517717897501914)
(0.2335492982787126, -0.03793084309397583)

(0.2364335545974138, -0.03517717897501914)
(0.2375321669281761, -0.03898721336037229)

(0.235386179451085, -0.03119288301642736)
(0.2324671218311712, -0.03408636718390921)

(0.235386179451085, -0.03119288301642736)
(0.2314216836801634, -0.03012227849173344)

(0.235386179451085, -0.03119288301642736)
(0.2342817893264291, -0.02721896451276422)

(0.235386179451085, -0.03119288301642736)
(0.2382692943052543, -0.02822219710438265)

(0.2324671218311712, -0.03408636718390921)
(0.2314216836801634, -0.03012227849173344)

(0.2324671218311712, -0.03408636718390921)
(0.2285106595288703, -0.03299644311027239)

(0.2324671218311712, -0.03408636718390921)
(0.2335492982787126, -0.03793084309397583)

(0.2324671218311712, -0.03408636718390921)
(0.2295946128708469, -0.03679643003681127)

(0.2314216836801634, -0.03012227849173344)
(0.2285106595288703, -0.03299644311027239)

(0.2314216836801634, -0.03012227849173344)
(0.2274682993279956, -0.02904651474896765)

(0.2314216836801634, -0.03012227849173344)
(0.2342817893264291, -0.02721896451276422)

(0.2314216836801634, -0.03012227849173344)
(0.2303361423994493, -0.02612961502046213)

(0.2285106595288703, -0.03299644311027239)
(0.2274682993279956, -0.02904651474896765)

(0.2285106595288703, -0.03299644311027239)
(0.224567635394728, -0.03190845856744357)

(0.2285106595288703, -0.03299644311027239)
(0.2256374603697796, -0.03574048360008476)

(0.2285106595288703, -0.03299644311027239)
(0.2295946128708469, -0.03679643003681127)

(0.2274682993279956, -0.02904651474896765)
(0.224567635394728, -0.03190845856744357)

(0.2274682993279956, -0.02904651474896765)
(0.2234648226939679, -0.02785250571514596)

(0.2274682993279956, -0.02904651474896765)
(0.2264059647958421, -0.02494487714274165)

(0.2274682993279956, -0.02904651474896765)
(0.2303361423994493, -0.02612961502046213)

(0.224567635394728, -0.03190845856744357)
(0.2234648226939679, -0.02785250571514596)

(0.224567635394728, -0.03190845856744357)
(0.2206284616313646, -0.03080377699067677)

(0.224567635394728, -0.03190845856744357)
(0.2256374603697796, -0.03574048360008476)

(0.224567635394728, -0.03190845856744357)
(0.2217062762926188, -0.03461502704013522)

(0.2342817893264291, -0.02721896451276422)
(0.2371649369154797, -0.02419484783649246)

(0.2342817893264291, -0.02721896451276422)
(0.2303361423994493, -0.02612961502046213)

(0.2342817893264291, -0.02721896451276422)
(0.2382692943052543, -0.02822219710438265)

(0.2342817893264291, -0.02721896451276422)
(0.2331963710938413, -0.02309078081200537)

(0.440064440424369, -0.003752462419900335)
(0.4387300417453681, 0.001219424587983319)

(0.440064440424369, -0.003752462419900335)
(0.443557020526466, -0.0001213416217153998)

(0.440064440424369, -0.003752462419900335)
(0.4352438516889017, -0.002414339909895221)

(0.440064440424369, -0.003752462419900335)
(0.436564805224174, -0.007343834006768579)

(0.1722922858816214, -0.1020575944685315)
(0.1704220202869143, -0.09805574409181297)

(0.1722922858816214, -0.1020575944685315)
(0.1749522974639821, -0.09774865505998842)

(0.1722922858816214, -0.1020575944685315)
(0.1765551523469975, -0.1023272149346156)

(0.1722922858816214, -0.1020575944685315)
(0.1740635483491734, -0.1058730615230324)

(-0.03077176105577922, -0.3871132422177264)
(-0.02290417582349238, -0.3891102612245294)

(-0.03077176105577922, -0.3871132422177264)
(-0.03869347173674698, -0.3851144854407927)

(-0.03077176105577922, -0.3871132422177264)
(-0.03632862042350925, -0.3930011914363222)

(-0.03077176105577922, -0.3871132422177264)
(-0.02832740540566347, -0.3948181768299589)

(-0.4102631148861662, 0.1400608730843231)
(-0.4115788575579656, 0.1448585950669025)

(-0.4102631148861662, 0.1400608730843231)
(-0.4090457876254247, 0.1353254193927882)

(-0.4102631148861662, 0.1400608730843231)
(-0.4151507053127065, 0.1413980504488129)

(-0.4102631148861662, 0.1400608730843231)
(-0.4139007450175504, 0.1365898063425715)

(-0.4115788575579656, 0.1448585950669025)
(-0.4151507053127065, 0.1413980504488129)

(-0.4115788575579656, 0.1448585950669025)
(-0.4160085269549241, 0.1464034591588352)

(-0.4115788575579656, 0.1448585950669025)
(-0.4078791151752336, 0.1482249801501287)

(-0.4115788575579656, 0.1448585950669025)
(-0.4121291222180417, 0.1495837976161297)

(0.0666521299394492, 0.3581598731651212)
(0.06956903667294119, 0.3668183500147167)

(0.0666521299394492, 0.3581598731651212)
(0.05894623401423796, 0.3602158997141997)

(0.0666521299394492, 0.3581598731651212)
(0.07416080583488806, 0.3541481696164172)

(0.0666521299394492, 0.3581598731651212)
(0.06295999223189427, 0.3654055448535597)

(0.0666521299394492, 0.3581598731651212)
(0.07294205044457737, 0.3601827586535942)

(-0.06165067857801945, -0.02048238796333861)
(-0.06308116740706417, -0.01592895982210935)

(-0.06165067857801945, -0.02048238796333861)
(-0.05886825402514087, -0.02479720879327185)

(-0.06165067857801945, -0.02048238796333861)
(-0.05686210413640701, -0.02050376514188547)

(-0.06165067857801945, -0.02048238796333861)
(-0.05873912960621716, -0.01682306084516669)

(-0.06308116740706417, -0.01592895982210935)
(-0.0678026218235467, -0.01456002279887582)

(-0.06308116740706417, -0.01592895982210935)
(-0.06405600419281782, -0.01137267054246083)

(-0.06308116740706417, -0.01592895982210935)
(-0.05951477874219933, -0.01252305900121561)

(-0.06308116740706417, -0.01592895982210935)
(-0.05873912960621716, -0.01682306084516669)

(-0.0678026218235467, -0.01456002279887582)
(-0.06405600419281782, -0.01137267054246083)

(-0.0678026218235467, -0.01456002279887582)
(-0.06902545378587689, -0.00917412878164034)

(-0.0678026218235467, -0.01456002279887582)
(-0.07136163141779239, -0.01796043495003699)

(-0.0678026218235467, -0.01456002279887582)
(-0.072539585937713, -0.01317054394322147)

(0.2919548573494418, -0.09140309927097257)
(0.2952826662820287, -0.0882180492562146)

(0.2919548573494418, -0.09140309927097257)
(0.2908819605766539, -0.08673681154276577)

(0.2919548573494418, -0.09140309927097257)
(0.2886433977226875, -0.09438336133495157)

(0.2919548573494418, -0.09140309927097257)
(0.2876509426101684, -0.0898660590872741)

(-0.1465069062174026, -0.1291367783115178)
(-0.1430165070916245, -0.1256461799174553)

(-0.1465069062174026, -0.1291367783115178)
(-0.1477678630700341, -0.1247530591413975)

(-0.1465069062174026, -0.1291367783115178)
(-0.1507619852107743, -0.1322500273920392)

(-0.1465069062174026, -0.1291367783115178)
(-0.1505259634651298, -0.1278143386241373)

(-0.1430165070916245, -0.1256461799174553)
(-0.1477678630700341, -0.1247530591413975)

(-0.1430165070916245, -0.1256461799174553)
(-0.1444320581714837, -0.120857430837177)

(-0.1430165070916245, -0.1256461799174553)
(-0.1389050689715041, -0.1225927721693667)

(-0.1430165070916245, -0.1256461799174553)
(-0.1380195795472894, -0.1271283123562209)

(0.06902791583845562, -0.01527240431349383)
(0.06624339580925508, -0.01454858789777156)

(0.06902791583845562, -0.01527240431349383)
(0.06714540300777597, -0.01746180580762319)

(0.06902791583845562, -0.01527240431349383)
(0.07188714278928247, -0.016484043865599)

(0.06902791583845562, -0.01527240431349383)
(0.06979588435888538, -0.01748749399797181)

(0.4330296481591419, -0.0108619026226364)
(0.4294913381557057, -0.01436732176265386)

(0.4330296481591419, -0.0108619026226364)
(0.428218802467651, -0.009518498415457183)

(0.4330296481591419, -0.0108619026226364)
(0.4317524792962822, -0.006008297944934325)

(0.4330296481591419, -0.0108619026226364)
(0.436564805224174, -0.007343834006768579)

(-0.4294170512135587, -0.1962711385154788)
(-0.4302510129889769, -0.1899074722716366)

(-0.4294170512135587, -0.1962711385154788)
(-0.4248991757510359, -0.197927911350816)

(-0.4294170512135587, -0.1962711385154788)
(-0.4339631063871184, -0.1936259423331431)

(-0.4294170512135587, -0.1962711385154788)
(-0.4257935214048052, -0.1923560534313175)

(0.1356628974374506, -0.2024514212179416)
(0.1406250083458547, -0.203065779196426)

(0.1356628974374506, -0.2024514212179416)
(0.1376214377545473, -0.2070892623731369)

(0.1356628974374506, -0.2024514212179416)
(0.1307016044361354, -0.2018420727689618)

(0.1356628974374506, -0.2024514212179416)
(0.1326688352217007, -0.2064726350484504)

(0.1406250083458547, -0.203065779196426)
(0.1436359021499264, -0.1990746421329527)

(0.1406250083458547, -0.203065779196426)
(0.1455873402203944, -0.203678090566552)

(0.1406250083458547, -0.203065779196426)
(0.1376214377545473, -0.2070892623731369)

(0.1406250083458547, -0.203065779196426)
(0.1425762248061929, -0.2076697974173944)

(-0.4752639851305749, 0.3125244023241026)
(-0.4837980571824843, 0.3088861525302436)

(-0.4752639851305749, 0.3125244023241026)
(-0.4659854993726426, 0.3111884522159984)

(-0.4752639851305749, 0.3125244023241026)
(-0.4826387271950706, 0.3168735769188002)

(-0.4752639851305749, 0.3125244023241026)
(-0.4704449213640084, 0.3040787540213387)

(-0.4752639851305749, 0.3125244023241026)
(-0.4778961627287581, 0.3036713200891953)

(-0.1781451680791163, -0.3318258286124)
(-0.1726002873499232, -0.3267220079910501)

(-0.1781451680791163, -0.3318258286124)
(-0.1840628268243889, -0.337502969408579)

(-0.1781451680791163, -0.3318258286124)
(-0.1857261187408007, -0.3295110331451178)

(-0.1781451680791163, -0.3318258286124)
(-0.1791191219916801, -0.323235697583074)

(-0.3957418620552861, 0.1865505599068908)
(-0.3943418527055046, 0.1808459078377652)

(-0.3957418620552861, 0.1865505599068908)
(-0.3990615547143511, 0.1825652659005622)

(-0.3957418620552861, 0.1865505599068908)
(-0.3908735669961879, 0.1847442130624947)

(-0.3957418620552861, 0.1865505599068908)
(-0.3924116610439161, 0.1900266262656878)

(-0.4252693019849973, 0.4728078376325933)
(-0.43242216096688, 0.4662466650410702)

(-0.4252693019849973, 0.4728078376325933)
(-0.4178907500652108, 0.4787056181338522)

(-0.4252693019849973, 0.4728078376325933)
(-0.4343237525748698, 0.4759238960055515)

(-0.4252693019849973, 0.4728078376325933)
(-0.4274893072201905, 0.4828731659829112)

(-0.43242216096688, 0.4662466650410702)
(-0.4343237525748698, 0.4759238960055515)

(-0.43242216096688, 0.4662466650410702)
(-0.4303706580771048, 0.456644924223804)

(-0.43242216096688, 0.4662466650410702)
(-0.4394495129339998, 0.4597894884407191)

(-0.43242216096688, 0.4662466650410702)
(-0.4412590646672502, 0.4699805879125186)

(0.09355123757108268, -0.005776950010003041)
(0.09053634651051946, -0.004849088650787212)

(0.09355123757108268, -0.005776950010003041)
(0.09278528344086916, -0.002210086464289501)

(0.09355123757108268, -0.005776950010003041)
(0.09663833642777254, -0.006608312103294668)

(0.09355123757108268, -0.005776950010003041)
(0.09581953368597519, -0.003351336427657906)

(0.4028780058895438, -0.01618789914730081)
(0.4016285341885702, -0.011375354712658)

(0.4028780058895438, -0.01618789914730081)
(0.4064163951891076, -0.01266352727461529)

(0.4028780058895438, -0.01618789914730081)
(0.4041872333994512, -0.02094845859130182)

(0.4028780058895438, -0.01618789914730081)
(0.4076578439946301, -0.01744233702147453)

(-0.3712130506765074, 0.2960836870847428)
(-0.3730999519892171, 0.3042483647184025)

(-0.3712130506765074, 0.2960836870847428)
(-0.3788834145288537, 0.2995605091855094)

(-0.3712130506765074, 0.2960836870847428)
(-0.3693223520302162, 0.2882392839202227)

(-0.3712130506765074, 0.2960836870847428)
(-0.3772602078321204, 0.2913651970627825)

(-0.009538940678809907, -0.00616527227959245)
(-0.00885143930734103, -0.002739154343533212)

(-0.009538940678809907, -0.00616527227959245)
(-0.006976895327983949, -0.004343542656570172)

(-0.009538940678809907, -0.00616527227959245)
(-0.0126302710389438, -0.007426420670828171)

(-0.009538940678809907, -0.00616527227959245)
(-0.01113879584214189, -0.004218107709843467)

(0.09549534198100972, 0.04807985900063053)
(0.0943529112681845, 0.05164074952317296)

(0.09549534198100972, 0.04807985900063053)
(0.09168350736353549, 0.04873084077566056)

(0.09549534198100972, 0.04807985900063053)
(0.09302781070204579, 0.04500840354088629)

(0.09549534198100972, 0.04807985900063053)
(0.09673294320099411, 0.04431732808851456)

(-0.1942377786594245, 0.3380589206386094)
(-0.1877027223411044, 0.343539939118119)

(-0.1942377786594245, 0.3380589206386094)
(-0.1956696275359414, 0.3462114235305498)

(-0.1942377786594245, 0.3380589206386094)
(-0.1865910193796769, 0.3352961382170135)

(-0.1942377786594245, 0.3380589206386094)
(-0.2021188053810178, 0.3407409711711614)

(0.1427681900850414, -0.4748054648421558)
(0.1502096983513952, -0.469530885751288)

(0.1427681900850414, -0.4748054648421558)
(0.1350101102590063, -0.4798456784255667)

(0.1427681900850414, -0.4748054648421558)
(0.1433008037469463, -0.4837224621116809)

(0.1427681900850414, -0.4748054648421558)
(0.1504955047089668, -0.4784593724513363)

(0.3231984271981447, 0.02694304971327484)
(0.3266562067214521, 0.03032339514514283)

(0.3231984271981447, 0.02694304971327484)
(0.3280636024709686, 0.02570559480773705)

(0.3231984271981447, 0.02694304971327484)
(0.3247627289612187, 0.02234572715582338)

(0.3231984271981447, 0.02694304971327484)
(0.3198826076695913, 0.02356581421307417)

(0.01077615506350402, -0.01108619086784322)
(0.01019747725218724, -0.008881054118883878)

(0.01077615506350402, -0.01108619086784322)
(0.008817614295061948, -0.01258415789590576)

(0.01077615506350402, -0.01108619086784322)
(0.01120020417591768, -0.01337314689839447)

(0.01077615506350402, -0.01108619086784322)
(0.008439138060680598, -0.01043775344579712)

(-0.1302450301828042, -0.01448092718680253)
(-0.1350511557841362, -0.01310210279471296)

(-0.1302450301828042, -0.01448092718680253)
(-0.1253313060397246, -0.01583293941070878)

(-0.1302450301828042, -0.01448092718680253)
(-0.1267098729217023, -0.01085703158439493)

(-0.1302450301828042, -0.01448092718680253)
(-0.1314279927036745, -0.009475168688742451)

(-0.1350511557841362, -0.01310210279471296)
(-0.1386483155357094, -0.01657491746320045)

(-0.1350511557841362, -0.01310210279471296)
(-0.1397082552952605, -0.01187764041292403)

(-0.1350511557841362, -0.01310210279471296)
(-0.1361379658929309, -0.008477746155100371)

(-0.1350511557841362, -0.01310210279471296)
(-0.1314279927036745, -0.009475168688742451)

(0.2766848728050822, -0.4087183518704743)
(0.2680494756730358, -0.4071030479816028)

(0.2766848728050822, -0.4087183518704743)
(0.2857842212933336, -0.4085407212652091)

(0.2766848728050822, -0.4087183518704743)
(0.2813053792418477, -0.416815280893965)

(0.2766848728050822, -0.4087183518704743)
(0.2712325104226591, -0.4151217722271427)

(0.2680494756730358, -0.4071030479816028)
(0.2651236521422009, -0.3988150847424815)

(0.2680494756730358, -0.4071030479816028)
(0.2597646840149281, -0.4057806228165328)

(0.2680494756730358, -0.4071030479816028)
(0.2624145788469245, -0.4135685636241995)

(0.2680494756730358, -0.4071030479816028)
(0.2712325104226591, -0.4151217722271427)

(0.2651236521422009, -0.3988150847424815)
(0.2597646840149281, -0.4057806228165328)

(0.2651236521422009, -0.3988150847424815)
(0.2552877847299085, -0.3981090710641504)

(0.2651236521422009, -0.3988150847424815)
(0.2622278020052645, -0.390582686537552)

(0.2651236521422009, -0.3988150847424815)
(0.2709154708939911, -0.3921256024033084)

(0.2597646840149281, -0.4057806228165328)
(0.2552877847299085, -0.3981090710641504)

(0.2597646840149281, -0.4057806228165328)
(0.2624145788469245, -0.4135685636241995)

(0.2597646840149281, -0.4057806228165328)
(0.2542976018850018, -0.4126391395382061)

(0.2597646840149281, -0.4057806228165328)
(0.2529377064883565, -0.4056696019770817)

(0.2552877847299085, -0.3981090710641504)
(0.2622278020052645, -0.390582686537552)

(0.2552877847299085, -0.3981090710641504)
(0.2466004241429014, -0.402673439393568)

(0.2552877847299085, -0.3981090710641504)
(0.2462452538485168, -0.3946078697988172)

(0.2552877847299085, -0.3981090710641504)
(0.2534372985069081, -0.38912092970592)

(0.2552877847299085, -0.3981090710641504)
(0.2529377064883565, -0.4056696019770817)

(0.3402125526407407, -0.001128218587345295)
(0.3390596878851078, 0.003363329873214892)

(0.3402125526407407, -0.001128218587345295)
(0.3357890882426596, -2.592759145718683e-05)

(0.3402125526407407, -0.001128218587345295)
(0.3369027531853145, -0.004478090097656181)

(0.3402125526407407, -0.001128218587345295)
(0.3414587053853912, -0.005720508454668496)

(0.473931582345011, -0.09815374791219483)
(0.4774478492813636, -0.09461062698381566)

(0.473931582345011, -0.09815374791219483)
(0.4726288299807008, -0.0933382446975767)

(0.473931582345011, -0.09815374791219483)
(0.4691092572342945, -0.09686874403758147)

(0.473931582345011, -0.09815374791219483)
(0.4703989271548525, -0.1016743664405506)

(0.3981824023143784, 0.4423125037772582)
(0.4075705580653273, 0.4404223900696343)

(0.3981824023143784, 0.4423125037772582)
(0.4010952126563488, 0.4331856000436664)

(0.3981824023143784, 0.4423125037772582)
(0.3916622794460537, 0.4351916164896908)

(0.3981824023143784, 0.4423125037772582)
(0.388688052967721, 0.444162969065985)

(0.3537104755109517, -0.08322623577151524)
(0.3489758185304074, -0.0819206241454702)

(0.3537104755109517, -0.08322623577151524)
(0.3502092444723053, -0.08666035607710611)

(0.3537104755109517, -0.08322623577151524)
(0.3584685969041093, -0.08455485394105912)

(0.3537104755109517, -0.08322623577151524)
(0.354937620996966, -0.08798298287279294)

(0.3489758185304074, -0.0819206241454702)
(0.3502092444723053, -0.08666035607710611)

(0.3489758185304074, -0.0819206241454702)
(0.3454332382755887, -0.08543438016750177)

(0.3489758185304074, -0.0819206241454702)
(0.3442567099351501, -0.08062301341170716)

(0.3489758185304074, -0.0819206241454702)
(0.3477287465382326, -0.07719472780262812)

(0.3502092444723053, -0.08666035607710611)
(0.3454332382755887, -0.08543438016750177)

(0.3502092444723053, -0.08666035607710611)
(0.3466811924786669, -0.09015070340559356)

(0.3502092444723053, -0.08666035607710611)
(0.351428282347346, -0.09142168574105132)

(0.3502092444723053, -0.08666035607710611)
(0.354937620996966, -0.08798298287279294)

(0.1423886936982471, -0.3497798331831106)
(0.1501380864974225, -0.3513698679237303)

(0.1423886936982471, -0.3497798331831106)
(0.1474086562301114, -0.3440339157303725)

(0.1423886936982471, -0.3497798331831106)
(0.1346954690872801, -0.3481815540592982)

(0.1423886936982471, -0.3497798331831106)
(0.1397492852603302, -0.342474708082871)

(0.1042474180041324, -0.2909353793610148)
(0.108793052724018, -0.285897268428822)

(0.1042474180041324, -0.2909353793610148)
(0.102900044372451, -0.2842766002119679)

(0.1042474180041324, -0.2909353793610148)
(0.09891329652149984, -0.2900282574394751)

(0.1042474180041324, -0.2909353793610148)
(0.1011195517121942, -0.2952609542302268)

(0.1939602411893913, 0.2692492831922355)
(0.1950937669060803, 0.2620219603833935)

(0.1939602411893913, 0.2692492831922355)
(0.2007363230815261, 0.2661654727696611)

(0.1939602411893913, 0.2692492831922355)
(0.1929792949017425, 0.2762058627871238)

(0.1939602411893913, 0.2692492831922355)
(0.1996416960601672, 0.2735211816223733)

(0.2855823990481645, -0.0809039087355981)
(0.286600542944107, -0.08535049426997456)

(0.2855823990481645, -0.0809039087355981)
(0.2844566674351554, -0.076621875939078)

(0.2855823990481645, -0.0809039087355981)
(0.28874693791294, -0.07786410482614978)

(0.2855823990481645, -0.0809039087355981)
(0.2898406557498928, -0.08228650918553529)

(0.3329607869787867, -0.05695025256514165)
(0.3317944093479162, -0.05226379156296643)

(0.3329607869787867, -0.05695025256514165)
(0.3283949977146188, -0.05571722900324602)

(0.3329607869787867, -0.05695025256514165)
(0.3363608057365067, -0.05354244414051899)

(0.3329607869787867, -0.05695025256514165)
(0.3295920487033421, -0.06034191876961784)

(-0.3338887538347473, -0.131404185923344)
(-0.3326712578186168, -0.1362086064412481)

(-0.3338887538347473, -0.131404185923344)
(-0.3291095291919549, -0.132699462786449)

(-0.3338887538347473, -0.131404185923344)
(-0.3301093610726024, -0.1280321755537846)

(-0.3338887538347473, -0.131404185923344)
(-0.3346558493216364, -0.1268014982258102)

(0.3866115423520513, -0.0384527287329467)
(0.3806183560548518, -0.03943887759090577)

(0.3866115423520513, -0.0384527287329467)
(0.3879667522554261, -0.04336130162426657)

(0.3866115423520513, -0.0384527287329467)
(0.3838403315565763, -0.04259226417318655)

(0.3866115423520513, -0.0384527287329467)
(0.3829132298562254, -0.03551988480656932)

(0.3866115423520513, -0.0384527287329467)
(0.3863443612448527, -0.03329911943524278)

(-0.4862473112190993, 0.233794999182667)
(-0.4845670534657145, 0.229092422833725)

(-0.4862473112190993, 0.233794999182667)
(-0.4894797385300453, 0.2299803672842136)

(-0.4862473112190993, 0.233794999182667)
(-0.487758310964171, 0.2384258694315067)

(-0.4862473112190993, 0.233794999182667)
(-0.4911337328472657, 0.2346606734132862)

(-0.4845670534657145, 0.229092422833725)
(-0.4894797385300453, 0.2299803672842136)

(-0.4845670534657145, 0.229092422833725)
(-0.4796484912688162, 0.2281994948375302)

(-0.4845670534657145, 0.229092422833725)
(-0.4828774200123905, 0.2243876294936583)

(-0.4845670534657145, 0.229092422833725)
(-0.4877662654330843, 0.2252907136224931)

(-0.4894797385300453, 0.2299803672842136)
(-0.4877662654330843, 0.2252907136224931)

(-0.4894797385300453, 0.2299803672842136)
(-0.4924983019935749, 0.2260045988215665)

(-0.4894797385300453, 0.2299803672842136)
(-0.4950647392237518, 0.231010156647082)

(-0.4894797385300453, 0.2299803672842136)
(-0.4911337328472657, 0.2346606734132862)

(0.09081688694879626, -0.04010041692610503)
(0.08863126777400919, -0.04258127343402526)

(0.09081688694879626, -0.04010041692610503)
(0.09165589440852177, -0.04331983121957746)

(0.09081688694879626, -0.04010041692610503)
(0.0882545490794235, -0.03990677342653674)

(0.09081688694879626, -0.04010041692610503)
(0.09038606088884123, -0.03772934892813945)

(0.3603771895000625, 0.0181104317558184)
(0.3592187774123392, 0.02246517417963563)

(0.3603771895000625, 0.0181104317558184)
(0.355716901142158, 0.01910513032607331)

(0.3603771895000625, 0.0181104317558184)
(0.3569656329748964, 0.01472388563105404)

(0.3603771895000625, 0.0181104317558184)
(0.3616455340843858, 0.01344957480882152)

(-0.3055225672909755, -0.2771653624701232)
(-0.29879902706546, -0.2791562002566603)

(-0.3055225672909755, -0.2771653624701232)
(-0.3072208048790633, -0.2699301344987437)

(-0.3055225672909755, -0.2771653624701232)
(-0.3125495842352597, -0.2745385523134715)

(-0.3055225672909755, -0.2771653624701232)
(-0.3006761312219782, -0.2720190360167229)

(0.09715548507823983, -0.1403992621862964)
(0.09409309517162044, -0.1438464451320786)

(0.09715548507823983, -0.1403992621862964)
(0.09596625183484515, -0.1363642656277896)

(0.09715548507823983, -0.1403992621862964)
(0.09889368891964255, -0.1444802375288992)

(0.09715548507823983, -0.1403992621862964)
(0.09233819832930144, -0.1391700794482412)

(0.1816021411776307, -0.06271810450891727)
(0.1820986547488866, -0.06668885793131558)

(0.1816021411776307, -0.06271810450891727)
(0.1853825636462966, -0.0633563440260033)

(0.1816021411776307, -0.06271810450891727)
(0.1788414473376429, -0.06190469775368945)

(0.1816021411776307, -0.06271810450891727)
(0.1793593591133227, -0.0644950019030098)

(0.1874298227615537, -0.1695404585221982)
(0.189405032425046, -0.1741374206776309)

(0.1874298227615537, -0.1695404585221982)
(0.1921940094931802, -0.1701452640655743)

(0.1874298227615537, -0.1695404585221982)
(0.1854470597467067, -0.1649525239118449)

(0.1874298227615537, -0.1695404585221982)
(0.190217947279464, -0.1654946738281977)

(0.3965998731874786, 0.3578827186588196)
(0.4047788237722119, 0.3545929194510272)

(0.3965998731874786, 0.3578827186588196)
(0.397901784850956, 0.3491623593173384)

(0.3965998731874786, 0.3578827186588196)
(0.3883582373956695, 0.3611523880387316)

(0.3965998731874786, 0.3578827186588196)
(0.3896272770055348, 0.3526377083641388)

(0.4047788237722119, 0.3545929194510272)
(0.397901784850956, 0.3491623593173384)

(0.4047788237722119, 0.3545929194510272)
(0.4060018959388008, 0.3458985727433813)

(0.4047788237722119, 0.3545929194510272)
(0.4125881059101379, 0.351019068356305)

(0.4047788237722119, 0.3545929194510272)
(0.4109052171196125, 0.3598704745978627)

(0.397901784850956, 0.3491623593173384)
(0.4060018959388008, 0.3458985727433813)

(0.397901784850956, 0.3491623593173384)
(0.3991649165759791, 0.340514860627136)

(0.397901784850956, 0.3491623593173384)
(0.391064397183469, 0.343855464665748)

(0.397901784850956, 0.3491623593173384)
(0.3896272770055348, 0.3526377083641388)

(0.4060018959388008, 0.3458985727433813)
(0.3991649165759791, 0.340514860627136)

(0.4060018959388008, 0.3458985727433813)
(0.4125881059101379, 0.351019068356305)

(0.4060018959388008, 0.3458985727433813)
(0.4072080766993685, 0.3372722000604933)

(0.4060018959388008, 0.3458985727433813)
(0.4139401291165851, 0.3420875985766743)

(0.3991649165759791, 0.340514860627136)
(0.4072080766993685, 0.3372722000604933)

(0.3991649165759791, 0.340514860627136)
(0.4005206884870807, 0.3322227003473118)

(0.3991649165759791, 0.340514860627136)
(0.3921977706531152, 0.3353577676748866)

(0.3991649165759791, 0.340514860627136)
(0.391064397183469, 0.343855464665748)

(0.4125881059101379, 0.351019068356305)
(0.4139401291165851, 0.3420875985766743)

(0.4125881059101379, 0.351019068356305)
(0.4109052171196125, 0.3598704745978627)

(0.4125881059101379, 0.351019068356305)
(0.420466125207558, 0.3475961243038883)

(0.4125881059101379, 0.351019068356305)
(0.4180152084605979, 0.3567449501927132)

(0.4072080766993685, 0.3372722000604933)
(0.4005206884870807, 0.3322227003473118)

(0.4072080766993685, 0.3372722000604933)
(0.4084045752636384, 0.3287229256961862)

(0.4072080766993685, 0.3372722000604933)
(0.414449642496172, 0.3332407826752238)

(0.4072080766993685, 0.3372722000604933)
(0.4139401291165851, 0.3420875985766743)

(0.4005206884870807, 0.3322227003473118)
(0.3921977706531152, 0.3353577676748866)

(0.4005206884870807, 0.3322227003473118)
(0.4084045752636384, 0.3287229256961862)

(0.4005206884870807, 0.3322227003473118)
(0.3932732379989946, 0.3276730256290332)

(0.4005206884870807, 0.3322227003473118)
(0.4012939997949344, 0.3243235295943491)

(0.4848107002581596, -0.1055876043984153)
(0.4882834377369444, -0.1021186757170504)

(0.4848107002581596, -0.1055876043984153)
(0.4896462306802722, -0.106689223094647)

(0.4848107002581596, -0.1055876043984153)
(0.4864602364626158, -0.1098716886882315)

(0.4848107002581596, -0.1055876043984153)
(0.4814427034935442, -0.1090490811401049)

(0.3725371640370513, 0.03967360855174468)
(0.3677360172726627, 0.04096818633699296)

(0.3725371640370513, 0.03967360855174468)
(0.3712756252002589, 0.04440146196310513)

(0.3725371640370513, 0.03967360855174468)
(0.3760253129933589, 0.04312246726933648)

(0.3725371640370513, 0.03967360855174468)
(0.3772721543434035, 0.03838366145401723)

(0.3677360172726627, 0.04096818633699296)
(0.3712756252002589, 0.04440146196310513)

(0.3677360172726627, 0.04096818633699296)
(0.3664928728873751, 0.04572790839235891)

(0.3677360172726627, 0.04096818633699296)
(0.3628720076540316, 0.04234614634710555)

(0.3677360172726627, 0.04096818633699296)
(0.3641190919092541, 0.03765537227000924)

(0.04995008714639458, 0.371454810266342)
(0.05758535528187152, 0.3684340258294954)

(0.04995008714639458, 0.371454810266342)
(0.05647053444812945, 0.3767763924092554)

(0.04995008714639458, 0.371454810266342)
(0.04886235703101235, 0.3798239045925105)

(0.04995008714639458, 0.371454810266342)
(0.04234294952718681, 0.3743385445158789)

(-0.03721736636040308, 0.3197539457158527)
(-0.02949207784975258, 0.3169624959656718)

(-0.03721736636040308, 0.3197539457158527)
(-0.03054749528702769, 0.3249215179293874)

(-0.03721736636040308, 0.3197539457158527)
(-0.03841792532736607, 0.327727630166779)

(-0.03721736636040308, 0.3197539457158527)
(-0.03675663487477467, 0.3117502913481683)

(0.3923275084118281, 0.06542315359817272)
(0.3971580928711809, 0.06410761326806842)

(0.3923275084118281, 0.06542315359817272)
(0.3936102309721965, 0.06061063826801077)

(0.3923275084118281, 0.06542315359817272)
(0.3958791065370519, 0.06893947092288016)

(0.3923275084118281, 0.06542315359817272)
(0.3887802832971799, 0.06192370303701543)

(-0.07374025519125463, -0.04423074969093217)
(-0.06892583679036242, -0.0458040288420845)

(-0.07374025519125463, -0.04423074969093217)
(-0.07853704922492324, -0.04282978734622832)

(-0.07374025519125463, -0.04423074969093217)
(-0.07012610242337577, -0.04085527748996299)

(-0.07374025519125463, -0.04423074969093217)
(-0.07494921725304532, -0.03937789831138599)

(-0.06892583679036242, -0.0458040288420845)
(-0.07012610242337577, -0.04085527748996299)

(-0.06892583679036242, -0.0458040288420845)
(-0.06414298117328288, -0.0473939851550288)

(-0.06892583679036242, -0.0458040288420845)
(-0.06777793629046146, -0.05059534786181601)

(-0.06892583679036242, -0.0458040288420845)
(-0.06543279166612898, -0.04236674981877193)

(0.2147290952770895, -0.01019257051735367)
(0.2107325446006563, -0.009094709056867933)

(0.2147290952770895, -0.01019257051735367)
(0.2135770355084373, -0.006106720138694883)

(0.2147290952770895, -0.01019257051735367)
(0.2176925808558053, -0.007265247480308772)

(0.2147290952770895, -0.01019257051735367)
(0.2118916778103277, -0.01317305914617948)

(0.3300459315076976, 0.03371652473312309)
(0.3334870555756173, 0.03713569659565922)

(0.3300459315076976, 0.03371652473312309)
(0.3348886757278727, 0.03248420728743329)

(0.3300459315076976, 0.03371652473312309)
(0.3314528964347093, 0.02908211994464964)

(0.3300459315076976, 0.03371652473312309)
(0.3266562067214521, 0.03032339514514283)

(0.2380657760510064, 0.03404876976625131)
(0.2413391138026734, 0.03725100069254362)

(0.2380657760510064, 0.03404876976625131)
(0.2423691446024243, 0.03281653334248638)

(0.2380657760510064, 0.03404876976625131)
(0.239100968459861, 0.02964615224645877)

(0.2380657760510064, 0.03404876976625131)
(0.2347867753493107, 0.03087215200835065)

(0.02696150780258566, 0.04567315716014665)
(0.0287413808339048, 0.04280372671248937)

(0.02696150780258566, 0.04567315716014665)
(0.02948702841907629, 0.04830943271859828)

(0.02696150780258566, 0.04567315716014665)
(0.03062898226705897, 0.04513866193421645)

(0.02696150780258566, 0.04567315716014665)
(0.02609941198800704, 0.04293746381108193)

(0.02696150780258566, 0.04567315716014665)
(0.02387057994899607, 0.0441049906503234)

(0.02894091876468934, 0.120200075642375)
(0.0302903640583866, 0.1153603151688789)

(0.02894091876468934, 0.120200075642375)
(0.03377646990647577, 0.1189698043493839)

(0.02894091876468934, 0.120200075642375)
(0.03239505985480488, 0.1238061655595102)

(0.02894091876468934, 0.120200075642375)
(0.02547040061278441, 0.116601529651959)

(-0.4258804447933436, -0.2430780306703823)
(-0.4307080299192387, -0.2416685827163984)

(-0.4258804447933436, -0.2430780306703823)
(-0.4268075315491937, -0.2385334520903856)

(-0.4258804447933436, -0.2430780306703823)
(-0.4220335450341927, -0.2401851867343147)

(-0.4258804447933436, -0.2430780306703823)
(-0.4214669486594625, -0.2447688175970157)

(0.07783851352409239, 0.3302212866536869)
(0.07035753073017616, 0.3331198570275159)

(0.07783851352409239, 0.3302212866536869)
(0.07149419586578429, 0.3247226694282782)

(0.07783851352409239, 0.3302212866536869)
(0.07923088623452788, 0.3223231291537434)

(0.07783851352409239, 0.3302212866536869)
(0.08498627660386247, 0.3277626429285351)

(0.2356261452994713, -0.3325449561309555)
(0.2353810586993899, -0.3251769868971054)

(0.2356261452994713, -0.3325449561309555)
(0.2298093204817588, -0.3293941662437793)

(0.2356261452994713, -0.3325449561309555)
(0.2276500233202365, -0.3365657230830461)

(0.2356261452994713, -0.3325449561309555)
(0.2367365874091345, -0.3401011610048564)

(0.289687995222937, -0.1466565476866009)
(0.2884697051824126, -0.1418773637710351)

(0.289687995222937, -0.1466565476866009)
(0.284925494830418, -0.1454213308093383)

(0.289687995222937, -0.1466565476866009)
(0.2861479851928035, -0.1501901535579807)

(0.289687995222937, -0.1466565476866009)
(0.2909635317080828, -0.1514937019867101)

(0.2884697051824126, -0.1418773637710351)
(0.2919657294699276, -0.1383189758436713)

(0.2884697051824126, -0.1418773637710351)
(0.2871208035223836, -0.1372516520651862)

(0.2884697051824126, -0.1418773637710351)
(0.284925494830418, -0.1454213308093383)

(0.2884697051824126, -0.1418773637710351)
(0.2835163318171006, -0.1406557016502126)

(0.09680351436477462, -0.01801679446635109)
(0.09912013525879455, -0.01563099062592621)

(0.09680351436477462, -0.01801679446635109)
(0.09998459668635125, -0.01872903001875811)

(0.09680351436477462, -0.01801679446635109)
(0.095960779013521, -0.01492122007307895)

(0.09680351436477462, -0.01801679446635109)
(0.09764048882920047, -0.02108297483509884)

(0.4363201974095984, -0.07436105002488426)
(0.4375967707683133, -0.0791952347746278)

(0.4363201974095984, -0.07436105002488426)
(0.4350449754870486, -0.06953553557733211)

(0.4363201974095984, -0.07436105002488426)
(0.4327767307492865, -0.07789613801925904)

(0.4363201974095984, -0.07436105002488426)
(0.431499519635807, -0.07306739554603983)

(-0.06046965547531703, -0.09736412876023415)
(-0.0616822582318643, -0.09217596889059196)

(-0.06046965547531703, -0.09736412876023415)
(-0.06521531624230407, -0.09583500953772522)

(-0.06046965547531703, -0.09736412876023415)
(-0.06404748004499376, -0.1008945224101288)

(-0.06046965547531703, -0.09736412876023415)
(-0.05924017591322307, -0.102415863929915)

(-0.3587857829511708, 0.01526469975197378)
(-0.3535300481276388, 0.01343761392257934)

(-0.3587857829511708, 0.01526469975197378)
(-0.363648693883616, 0.01642749692392148)

(-0.3587857829511708, 0.01526469975197378)
(-0.362167501175294, 0.01187202335258878)

(-0.3587857829511708, 0.01526469975197378)
(-0.3573613393753044, 0.01047189676215927)

(-0.3535300481276388, 0.01343761392257934)
(-0.3500951466860924, 0.00924946402272711)

(-0.3535300481276388, 0.01343761392257934)
(-0.3504844046621445, 0.01773190839788989)

(-0.3535300481276388, 0.01343761392257934)
(-0.3573613393753044, 0.01047189676215927)

(-0.3535300481276388, 0.01343761392257934)
(-0.3484836057462206, 0.01314335475047111)

(-0.3535300481276388, 0.01343761392257934)
(-0.3540317632513797, 0.008732484714241914)

(0.00812973591325887, -0.1795972049695176)
(0.004556553281397716, -0.1831552176097625)

(0.00812973591325887, -0.1795972049695176)
(0.008739086116762815, -0.1847481947857734)

(0.00812973591325887, -0.1795972049695176)
(0.01293611344483483, -0.1809682274609715)

(0.00812973591325887, -0.1795972049695176)
(0.01183911877139756, -0.176182193900729)

(-0.004111602886559956, -0.1008174890889463)
(-0.005265071478581497, -0.09638061675014767)

(-0.004111602886559956, -0.1008174890889463)
(-0.0008939729444102235, -0.09751619154841631)

(-0.004111602886559956, -0.1008174890889463)
(-0.008485244959144059, -0.09959739611579535)

(-0.004111602886559956, -0.1008174890889463)
(-0.007350417942029015, -0.1040334275997725)

(-0.3999782351849249, 0.121268715758231)
(-0.3967448358166424, 0.1250799811415783)

(-0.3999782351849249, 0.121268715758231)
(-0.4032059445046868, 0.1174905318646807)

(-0.3999782351849249, 0.121268715758231)
(-0.3981579817754177, 0.1163862125723683)

(-0.3999782351849249, 0.121268715758231)
(-0.3952799377330077, 0.1207992809422435)

(-0.3967448358166424, 0.1250799811415783)
(-0.3984621660296881, 0.1295270109152429)

(-0.3967448358166424, 0.1250799811415783)
(-0.3935290383791996, 0.1287937662730861)

(-0.3967448358166424, 0.1250799811415783)
(-0.3919493160181293, 0.1244582355630624)

(-0.3967448358166424, 0.1250799811415783)
(-0.3952799377330077, 0.1207992809422435)

(0.4203927475232829, 0.3083338675678805)
(0.4153415430363781, 0.3019488173147788)

(0.4203927475232829, 0.3083338675678805)
(0.4121282554336508, 0.3094178945405973)

(0.4203927475232829, 0.3083338675678805)
(0.425554400486557, 0.31503747140037)

(0.4203927475232829, 0.3083338675678805)
(0.4171387167463792, 0.3162041179219311)

(0.4153415430363781, 0.3019488173147788)
(0.4121282554336508, 0.3094178945405973)

(0.4153415430363781, 0.3019488173147788)
(0.4071207661158108, 0.303095232191582)

(0.4153415430363781, 0.3019488173147788)
(0.4176379861064856, 0.2934923707226164)

(0.4153415430363781, 0.3019488173147788)
(0.409886455605329, 0.2962379392582505)

(0.4121282554336508, 0.3094178945405973)
(0.4071207661158108, 0.303095232191582)

(0.4121282554336508, 0.3094178945405973)
(0.4039048621703978, 0.310503685967403)

(0.4121282554336508, 0.3094178945405973)
(0.4083443165474592, 0.3186970476751201)

(0.4121282554336508, 0.3094178945405973)
(0.4171387167463792, 0.3162041179219311)

(0.4071207661158108, 0.303095232191582)
(0.4039048621703978, 0.310503685967403)

(0.4071207661158108, 0.303095232191582)
(0.3987889232237706, 0.303671007092545)

(0.4071207661158108, 0.303095232191582)
(0.4032799608990152, 0.2977924485476924)

(0.4071207661158108, 0.303095232191582)
(0.409886455605329, 0.2962379392582505)

(0.4039048621703978, 0.310503685967403)
(0.4083443165474592, 0.3186970476751201)

(0.4039048621703978, 0.310503685967403)
(0.40084906926292, 0.3171044795983845)

(0.4039048621703978, 0.310503685967403)
(0.3987889232237706, 0.303671007092545)

(0.4039048621703978, 0.310503685967403)
(0.3953367204193775, 0.3113377665172072)

(0.3905571429974626, 0.02155813641427013)
(0.3920974203493977, 0.01659328860798988)

(0.3905571429974626, 0.02155813641427013)
(0.3870491935383822, 0.01805510470726329)

(0.3905571429974626, 0.02155813641427013)
(0.38579534524541, 0.0228399693452843)

(0.3905571429974626, 0.02155813641427013)
(0.3892874856167935, 0.02630586446095382)

(0.3920974203493977, 0.01659328860798988)
(0.3870491935383822, 0.01805510470726329)

(0.3920974203493977, 0.01659328860798988)
(0.3881059849360222, 0.01345953149393975)

(0.3920974203493977, 0.01659328860798988)
(0.3957387298423754, 0.01262573858959999)

(0.3920974203493977, 0.01659328860798988)
(0.3969303218212329, 0.01661236119686377)

(0.3920974203493977, 0.01659328860798988)
(0.3917203496936569, 0.01278592893989592)

(0.2892885879065344, -0.02509520513743632)
(0.2902975882385915, -0.02968445411904779)

(0.2892885879065344, -0.02509520513743632)
(0.2934964496979066, -0.02650939890545393)

(0.2892885879065344, -0.02509520513743632)
(0.2861703507108791, -0.0281435075652428)

(0.2892885879065344, -0.02509520513743632)
(0.2924049176642122, -0.02207185064237289)

(0.2120136043562664, -0.06938028957489291)
(0.207834217709036, -0.06896816186369847)

(0.2120136043562664, -0.06938028957489291)
(0.2095308798538845, -0.07270595782289872)

(0.2120136043562664, -0.06938028957489291)
(0.2135261964082991, -0.07334467320511451)

(0.2120136043562664, -0.06938028957489291)
(0.2160483337037807, -0.06992763091209098)

(0.207834217709036, -0.06896816186369847)
(0.2095308798538845, -0.07270595782289872)

(0.207834217709036, -0.06896816186369847)
(0.2050278385102152, -0.07230381940038667)

(0.207834217709036, -0.06896816186369847)
(0.2033479074826678, -0.06865355679119031)

(0.207834217709036, -0.06896816186369847)
(0.2062461895784742, -0.06520347174083792)

(0.1596109307435437, -0.07523107923112221)
(0.1619493975562158, -0.07211874892851985)

(0.1596109307435437, -0.07523107923112221)
(0.1572381628952045, -0.07837816478411402)

(0.1596109307435437, -0.07523107923112221)
(0.1560048613421312, -0.07463975695929771)

(0.1596109307435437, -0.07523107923112221)
(0.1584157502115259, -0.07152049257590525)

(0.01847778282954593, 0.38365101220646)
(0.01862254470438608, 0.392576908952842)

(0.01847778282954593, 0.38365101220646)
(0.02682531246463545, 0.3894798959230816)

(0.01847778282954593, 0.38365101220646)
(0.01049071782195905, 0.386698099255711)

(0.01847778282954593, 0.38365101220646)
(0.02698741601497752, 0.3807008845189365)

(0.2704299478902777, 0.0003835450700783807)
(0.2715452357641602, -0.003866021077148126)

(0.2704299478902777, 0.0003835450700783807)
(0.274661370487806, -0.0008491698592511719)

(0.2704299478902777, 0.0003835450700783807)
(0.2692996003574397, 0.004689557142663057)

(0.2704299478902777, 0.0003835450700783807)
(0.2734648889829663, 0.003407040719090924)

(0.2715452357641602, -0.003866021077148126)
(0.2679626238588099, -0.006806963019011078)

(0.2715452357641602, -0.003866021077148126)
(0.274661370487806, -0.0008491698592511719)

(0.2715452357641602, -0.003866021077148126)
(0.2726827585478999, -0.0077941783324797)

(0.2715452357641602, -0.003866021077148126)
(0.2758854133973532, -0.005125942220343746)

(0.2679626238588099, -0.006806963019011078)
(0.2726827585478999, -0.0077941783324797)

(0.2679626238588099, -0.006806963019011078)
(0.2635162828639962, -0.008223601452874074)

(0.2679626238588099, -0.006806963019011078)
(0.2644766950516984, -0.004713391289439695)

(0.2679626238588099, -0.006806963019011078)
(0.270405067450929, -0.01068769580544732)

(0.2679626238588099, -0.006806963019011078)
(0.2667169133172352, -0.01006147817138679)

(0.274661370487806, -0.0008491698592511719)
(0.2758854133973532, -0.005125942220343746)

(0.274661370487806, -0.0008491698592511719)
(0.2791524390750011, -0.002321167254932789)

(0.274661370487806, -0.0008491698592511719)
(0.2734648889829663, 0.003407040719090924)

(0.274661370487806, -0.0008491698592511719)
(0.2779126895985013, 0.002001939363934641)

(0.2726827585478999, -0.0077941783324797)
(0.2758854133973532, -0.005125942220343746)

(0.2726827585478999, -0.0077941783324797)
(0.2771930183944817, -0.009448840531571452)

(0.2726827585478999, -0.0077941783324797)
(0.270405067450929, -0.01068769580544732)

(0.2726827585478999, -0.0077941783324797)
(0.2742260419199758, -0.01133886323375632)

(0.4840126509367166, -0.0516981758336466)
(0.4875031468441595, -0.04826256650495757)

(0.4840126509367166, -0.0516981758336466)
(0.4884726200683877, -0.05312925995469476)

(0.4840126509367166, -0.0516981758336466)
(0.4804195907746887, -0.05520699935729657)

(0.4840126509367166, -0.0516981758336466)
(0.4851902260206382, -0.05651214844072249)

(0.03479142924351915, 0.3774752841810735)
(0.0342543514335929, 0.3861068641913001)

(0.03479142924351915, 0.3774752841810735)
(0.02698741601497752, 0.3807008845189365)

(0.03479142924351915, 0.3774752841810735)
(0.04234294952718681, 0.3743385445158789)

(0.03479142924351915, 0.3774752841810735)
(0.04188187796850666, 0.3830270913172905)

(-0.4821160266392571, -0.0171565954824292)
(-0.4869119156595976, -0.01578387588987675)

(-0.4821160266392571, -0.0171565954824292)
(-0.4833968521420838, -0.01256730388592707)

(-0.4821160266392571, -0.0171565954824292)
(-0.4773143729226366, -0.01852684152663497)

(-0.4821160266392571, -0.0171565954824292)
(-0.4785033641984539, -0.01372415551593107)

(-0.4869119156595976, -0.01578387588987675)
(-0.4833968521420838, -0.01256730388592707)

(-0.4869119156595976, -0.01578387588987675)
(-0.4877671748440658, -0.01115147055126684)

(-0.4869119156595976, -0.01578387588987675)
(-0.4914637776680049, -0.01472084288732845)

(-0.4869119156595976, -0.01578387588987675)
(-0.4904972854867716, -0.01924505042798615)

(0.03205887342454401, -0.002108088717282087)
(0.03041611927439868, -0.003722803575988466)

(0.03205887342454401, -0.002108088717282087)
(0.02972756603801056, -0.00155184753880971)

(0.03205887342454401, -0.002108088717282087)
(0.03115191525050849, 3.813945500900186e-05)

(0.03205887342454401, -0.002108088717282087)
(0.03339758040025796, -0.0004065099263708242)

(-0.4825832504789961, 0.04275673878920068)
(-0.4873267694019273, 0.0440552965231161)

(-0.4825832504789961, 0.04275673878920068)
(-0.4860886590727492, 0.0392252333706934)

(-0.4825832504789961, 0.04275673878920068)
(-0.4777530849545742, 0.04147486636509115)

(-0.4825832504789961, 0.04275673878920068)
(-0.4812651720462632, 0.03792157660234827)

(0.4654407065340564, 0.05219260891775981)
(0.4702674533046062, 0.05091422319615691)

(0.4654407065340564, 0.05219260891775981)
(0.4689893486842629, 0.05573709212848566)

(0.4654407065340564, 0.05219260891775981)
(0.4606235043693417, 0.05347673991325786)

(0.4654407065340564, 0.05219260891775981)
(0.464170011902469, 0.05701788753557904)

(0.3216277753503926, -0.02552808023215249)
(0.3203935775869619, -0.02082114326553096)

(0.3216277753503926, -0.02552808023215249)
(0.3171572998780573, -0.02416757910061068)

(0.3216277753503926, -0.02552808023215249)
(0.3248961597752845, -0.02221607714574359)

(0.3216277753503926, -0.02552808023215249)
(0.3184116591253963, -0.02889367647877367)

(0.453056301859611, -0.06994103426302414)
(0.4543338810918274, -0.07476722675314328)

(0.453056301859611, -0.06994103426302414)
(0.4578752523702093, -0.07125149133430708)

(0.453056301859611, -0.06994103426302414)
(0.4566336328074518, -0.0664548951626442)

(0.453056301859611, -0.06994103426302414)
(0.4517868190675023, -0.06512140152237321)

(-0.2319468029652591, 0.3433121032944376)
(-0.2400127279798211, 0.3459032065059274)

(-0.2319468029652591, 0.3433121032944376)
(-0.233726818573263, 0.3515194970661676)

(-0.2319468029652591, 0.3433121032944376)
(-0.2301478934360263, 0.3352228640443528)

(-0.2319468029652591, 0.3433121032944376)
(-0.2381642643109386, 0.3377771034873503)

(0.2994605228108275, -0.05652410273124023)
(0.2983539592141331, -0.05233468984130776)

(0.2994605228108275, -0.05652410273124023)
(0.2950814787071384, -0.05548158382910486)

(0.2994605228108275, -0.05652410273124023)
(0.2961867608026759, -0.05977401495537513)

(0.2994605228108275, -0.05652410273124023)
(0.3005707653040138, -0.06091264323157419)

(-0.4748757187823453, -0.04624988859072946)
(-0.4712766501509218, -0.04277998283245045)

(-0.4748757187823453, -0.04624988859072946)
(-0.4700674950655704, -0.04763016497839079)

(-0.4748757187823453, -0.04624988859072946)
(-0.4784730158564775, -0.04972416795123499)

(-0.4748757187823453, -0.04624988859072946)
(-0.4736646806272778, -0.05110273747675124)

(0.4217161906823133, 0.01475892585635858)
(0.4181778018107914, 0.01123577869206176)

(0.4217161906823133, 0.01475892585635858)
(0.4170936323077746, 0.01615118606480229)

(0.4217161906823133, 0.01475892585635858)
(0.4229991768295399, 0.009937995908505203)

(0.4217161906823133, 0.01475892585635858)
(0.4265375155694283, 0.01345853871631694)

(0.4044064159280461, 0.2843919947572008)
(0.3982033507908852, 0.2802308264332701)

(0.4044064159280461, 0.2843919947572008)
(0.4103058659810612, 0.2895442722346719)

(0.4044064159280461, 0.2843919947572008)
(0.3972868215439801, 0.2875779333807789)

(0.4044064159280461, 0.2843919947572008)
(0.4040250136665964, 0.2912568019888082)

(0.4724021104266573, -0.008212697989248261)
(0.4711416135091917, -0.003410200561495879)

(0.4724021104266573, -0.008212697989248261)
(0.4759278256669943, -0.004732542024324091)

(0.4724021104266573, -0.008212697989248261)
(0.4736613177047241, -0.01301113518357427)

(0.4724021104266573, -0.008212697989248261)
(0.4771792903076992, -0.009523435551632549)

(0.4754175519011363, 0.2738726822753206)
(0.4818713309746686, 0.2713948200902236)

(0.4754175519011363, 0.2738726822753206)
(0.4810633505298807, 0.2786931329166005)

(0.4754175519011363, 0.2738726822753206)
(0.4743222931771076, 0.2806927678302577)

(0.4754175519011363, 0.2738726822753206)
(0.4688116292832769, 0.2759673634041747)

(-0.007772748419214666, 0.01643041128789488)
(-0.006941483926607199, 0.0194966796158778)

(-0.007772748419214666, 0.01643041128789488)
(-0.01080397956888086, 0.01681675651162852)

(-0.007772748419214666, 0.01643041128789488)
(-0.005000432678527428, 0.0153872614444573)

(-0.007772748419214666, 0.01643041128789488)
(-0.005563720623997757, 0.01761617437966067)

(-0.007772748419214666, 0.01643041128789488)
(-0.00907422121156326, 0.01820845814947614)

(0.2815891859256457, -0.1182586455991001)
(0.2769947992565029, -0.1170396236359809)

(0.2815891859256457, -0.1182586455991001)
(0.2781875934504105, -0.1215919619269025)

(0.2815891859256457, -0.1182586455991001)
(0.2861231866638647, -0.1196121523744152)

(0.2815891859256457, -0.1182586455991001)
(0.2827073491549766, -0.1228116539761001)

(0.4780222340405078, -0.1306495134146303)
(0.4792938464741262, -0.1354835282176383)

(0.4780222340405078, -0.1306495134146303)
(0.4828445956661197, -0.1319683748844849)

(0.4780222340405078, -0.1306495134146303)
(0.4812300952316182, -0.1271971375239623)

(0.4780222340405078, -0.1306495134146303)
(0.4766971640888756, -0.1258215698255256)

(0.2024519773319678, 0.1261639941438008)
(0.1989125742696771, 0.122632340560696)

(0.2024519773319678, 0.1261639941438008)
(0.2037410219191524, 0.1213340449617848)

(0.2024519773319678, 0.1261639941438008)
(0.2059913532880838, 0.1296956826470854)

(0.2024519773319678, 0.1261639941438008)
(0.2072799069066799, 0.1248650268494384)

(0.2042904257818347, 0.2850314120293603)
(0.205319581157702, 0.2779595725181047)

(0.2042904257818347, 0.2850314120293603)
(0.210939178329334, 0.2823508886320327)

(0.2042904257818347, 0.2850314120293603)
(0.2033241139762878, 0.2922086112694531)

(0.2042904257818347, 0.2850314120293603)
(0.2101186208562406, 0.2894689045896907)

(0.205319581157702, 0.2779595725181047)
(0.210939178329334, 0.2823508886320327)

(0.205319581157702, 0.2779595725181047)
(0.2116198656319276, 0.2751141155288092)

(0.205319581157702, 0.2779595725181047)
(0.2059971873563428, 0.2707775347171519)

(0.205319581157702, 0.2779595725181047)
(0.1996416960601672, 0.2735211816223733)

(-0.2322974793326598, -0.2134911852060352)
(-0.2274338015351265, -0.2148083536721739)

(-0.2322974793326598, -0.2134911852060352)
(-0.233389079463199, -0.2085732485217885)

(-0.2322974793326598, -0.2134911852060352)
(-0.2286180683984178, -0.2099416523562053)

(-0.2322974793326598, -0.2134911852060352)
(-0.2371229852774128, -0.2121800671044007)

(-0.2274338015351265, -0.2148083536721739)
(-0.2262091220168974, -0.2196471858774139)

(-0.2274338015351265, -0.2148083536721739)
(-0.2286180683984178, -0.2099416523562053)

(-0.2274338015351265, -0.2148083536721739)
(-0.2226706662458297, -0.2161257734534775)

(-0.2274338015351265, -0.2148083536721739)
(-0.223861923424687, -0.2113205226845001)

(-0.006630879486674249, 0.4018542444986113)
(0.0004656048741385199, 0.4075609689810816)

(-0.006630879486674249, 0.4018542444986113)
(0.001751141045215177, 0.3987295497174586)

(-0.006630879486674249, 0.4018542444986113)
(-0.008006522985358554, 0.4106973256809499)

(-0.006630879486674249, 0.4018542444986113)
(-0.005585991062438289, 0.3930172680501537)

(0.1989125742696771, 0.122632340560696)
(0.194091261301191, 0.1239573347735143)

(0.1989125742696771, 0.122632340560696)
(0.1954614663368068, 0.1191833777336336)

(0.1989125742696771, 0.122632340560696)
(0.2002013596400816, 0.1178012886062197)

(0.1989125742696771, 0.122632340560696)
(0.2037410219191524, 0.1213340449617848)

(0.01783036918397683, 0.1273791213500284)
(0.02128667553972992, 0.1309917957270065)

(0.01783036918397683, 0.1273791213500284)
(0.01643008816372588, 0.1321786917858406)

(0.01783036918397683, 0.1273791213500284)
(0.0129734114511177, 0.1285657585204884)

(0.01783036918397683, 0.1273791213500284)
(0.01437351242548798, 0.1237657303296793)

(0.4413504439491768, 0.05871012689145917)
(0.4378100233454859, 0.05518348233057355)

(0.4413504439491768, 0.05871012689145917)
(0.4426320294540828, 0.05387946411205683)

(0.4413504439491768, 0.05871012689145917)
(0.4461756212863159, 0.05740206653002094)

(0.4413504439491768, 0.05871012689145917)
(0.4448963366522662, 0.0622352260230422)

(0.3923171567414278, 0.08362654015250989)
(0.3876888847255911, 0.084993861536188)

(0.3923171567414278, 0.08362654015250989)
(0.391448188356456, 0.0886271941832362)

(0.3923171567414278, 0.08362654015250989)
(0.397080891378967, 0.08230108771691302)

(0.3923171567414278, 0.08362654015250989)
(0.3960853167441127, 0.0872276995807172)

(0.3876888847255911, 0.084993861536188)
(0.391448188356456, 0.0886271941832362)

(0.3876888847255911, 0.084993861536188)
(0.3867081050529189, 0.0899889393590196)

(0.3876888847255911, 0.084993861536188)
(0.383931933693141, 0.08140712842185914)

(0.3876888847255911, 0.084993861536188)
(0.3829529865561886, 0.08633933969026816)

(-0.06876847400091228, -0.117676780476742)
(-0.07242283388938803, -0.1211654791128914)

(-0.06876847400091228, -0.117676780476742)
(-0.06750998272622291, -0.1230399939286781)

(-0.06876847400091228, -0.117676780476742)
(-0.06397205770234014, -0.1193277693611004)

(-0.06876847400091228, -0.117676780476742)
(-0.06521149293683245, -0.1142584027678021)

(0.1358386916774871, -0.1805979075120337)
(0.1308724857145155, -0.18004018641258)

(0.1358386916774871, -0.1805979075120337)
(0.1339779307276017, -0.1758099010422657)

(0.1358386916774871, -0.1805979075120337)
(0.1389100792868699, -0.1764408675910325)

(0.1358386916774871, -0.1805979075120337)
(0.1408103254232712, -0.1812116300443256)

(0.2935095223025931, -0.1611612488926326)
(0.2886854062460052, -0.1598468546090791)

(0.2935095223025931, -0.1611612488926326)
(0.2947833652181129, -0.1659962548723507)

(0.2935095223025931, -0.1611612488926326)
(0.2899593556761872, -0.164681851629402)

(0.2935095223025931, -0.1611612488926326)
(0.2922359749890229, -0.1563266872370643)

(-0.02906484930802464, -0.1334009491904508)
(-0.03395182412781127, -0.1320219286459963)

(-0.02906484930802464, -0.1334009491904508)
(-0.03070353540422385, -0.1281687189175619)

(-0.02906484930802464, -0.1334009491904508)
(-0.02548608612995627, -0.1296296719450951)

(-0.02906484930802464, -0.1334009491904508)
(-0.02423530418886454, -0.1347286713439488)

(-0.0237739583209771, -0.172136456317832)
(-0.02043181442749578, -0.1684997677821611)

(-0.0237739583209771, -0.172136456317832)
(-0.02493480632541179, -0.1672209775452069)

(-0.0237739583209771, -0.172136456317832)
(-0.022548377375233, -0.1769845063446554)

(-0.0237739583209771, -0.172136456317832)
(-0.01974245184324219, -0.1734425695328232)

(-0.04065706968015036, -0.1579721671395214)
(-0.04545027019608956, -0.15655193933378)

(-0.04065706968015036, -0.1579721671395214)
(-0.04204211914962133, -0.1523819227570545)

(-0.04065706968015036, -0.1579721671395214)
(-0.03711661783304711, -0.154044006555628)

(-0.04065706968015036, -0.1579721671395214)
(-0.03576991286236428, -0.1594500465870442)

(0.1436359021499264, -0.1990746421329527)
(0.1455873402203944, -0.203678090566552)

(0.1436359021499264, -0.1990746421329527)
(0.1486004424714833, -0.1996873904193489)

(0.1436359021499264, -0.1990746421329527)
(0.1416852253732728, -0.1944717215728367)

(0.1436359021499264, -0.1990746421329527)
(0.1466460770765645, -0.1950834945471218)

(-0.2599480082020445, -0.1922120797264062)
(-0.2647676879685812, -0.1908814078512876)

(-0.2599480082020445, -0.1922120797264062)
(-0.2587154846723439, -0.1970443232033487)

(-0.2599480082020445, -0.1922120797264062)
(-0.2635169405782028, -0.1957169823785455)

(-0.2599480082020445, -0.1922120797264062)
(-0.2612059739410111, -0.1873723300802419)

(-0.1375727444781718, -0.1810591746508542)
(-0.1340110603435231, -0.1775501932222338)

(-0.1375727444781718, -0.1810591746508542)
(-0.141134464204765, -0.1845682858601055)

(-0.1375727444781718, -0.1810591746508542)
(-0.1388309307256115, -0.1762202121659596)

(-0.1375727444781718, -0.1810591746508542)
(-0.142392638523632, -0.179729277089834)

(-0.1063499812917732, -0.1806909602265841)
(-0.1027882526684575, -0.1771818165748772)

(-0.1063499812917732, -0.1806909602265841)
(-0.1099117099172688, -0.184200103887974)

(-0.1063499812917732, -0.1806909602265841)
(-0.1111698531560584, -0.1793609845811119)

(-0.1063499812917732, -0.1806909602265841)
(-0.1076081245302808, -0.1758518409109373)

(0.4113505440651777, 0.07819221816904308)
(0.4078024767478027, 0.07467691205737459)

(0.4113505440651777, 0.07819221816904308)
(0.4149016959287404, 0.08171208124187448)

(0.4113505440651777, 0.07819221816904308)
(0.4161749767153343, 0.07688062671997348)

(0.4113505440651777, 0.07819221816904308)
(0.4126277623797079, 0.07336587129099986)

(-0.1340110603435231, -0.1775501932222338)
(-0.1291911958934663, -0.1788801959123269)

(-0.1340110603435231, -0.1775501932222338)
(-0.1388309307256115, -0.1762202121659596)

(-0.1340110603435231, -0.1775501932222338)
(-0.1352692116463345, -0.1727111032779333)

(-0.1340110603435231, -0.1775501932222338)
(-0.1304493387472151, -0.1740410751785144)

(-0.1291911958934663, -0.1788801959123269)
(-0.1304493387472151, -0.1740410751785144)

(-0.1291911958934663, -0.1788801959123269)
(-0.1243713252644984, -0.180210176059209)

(-0.1291911958934663, -0.1788801959123269)
(-0.1256294681521077, -0.1753710554540261)

(-0.1291911958934663, -0.1788801959123269)
(-0.1279330022636337, -0.1837191297438857)

(-0.1027882526684575, -0.1771818165748772)
(-0.09796838080597242, -0.1785117922158372)

(-0.1027882526684575, -0.1771818165748772)
(-0.1040463959078377, -0.1723426972456352)

(-0.1027882526684575, -0.1771818165748772)
(-0.09922652404536998, -0.1736726729021427)

(-0.1027882526684575, -0.1771818165748772)
(-0.1076081245302808, -0.1758518409109373)

(-0.09796838080597242, -0.1785117922158372)
(-0.09922652404536998, -0.1736726729021427)

(-0.09796838080597242, -0.1785117922158372)
(-0.09671023756536523, -0.1833509115124054)

(-0.09796838080597242, -0.1785117922158372)
(-0.09440665218412371, -0.1750026485513981)

(-0.09796838080597242, -0.1785117922158372)
(-0.0931485089439751, -0.1798417678477422)

(-0.05710582050599203, -0.1808033343797391)
(-0.06066754912911332, -0.1843124780412564)

(-0.05710582050599203, -0.1808033343797391)
(-0.05584767726436674, -0.1856424536892307)

(-0.05710582050599203, -0.1808033343797391)
(-0.05228594858422049, -0.1821333097835527)

(-0.05710582050599203, -0.1808033343797391)
(-0.05354409165455056, -0.1772941897686265)

(0.405037364773977, 0.1024187849055287)
(0.4098048075652037, 0.1010626638313122)

(0.405037364773977, 0.1024187849055287)
(0.4064052481757127, 0.09763646234739673)

(0.405037364773977, 0.1024187849055287)
(0.4005156241170633, 0.1039644317716323)

(0.405037364773977, 0.1024187849055287)
(0.4018183819784811, 0.09912440686591287)

(-0.1169161052144183, -0.0858741762534574)
(-0.1157075085924053, -0.09072732023690677)

(-0.1169161052144183, -0.0858741762534574)
(-0.1205137017201805, -0.08934891670790257)

(-0.1169161052144183, -0.0858741762534574)
(-0.1181253611441735, -0.08102352551260185)

(-0.1169161052144183, -0.0858741762534574)
(-0.1217226292811858, -0.08449707475773807)

(-0.06066754912911332, -0.1843124780412564)
(-0.0654874209989213, -0.1829825023908344)

(-0.06066754912911332, -0.1843124780412564)
(-0.05940940588680337, -0.1891515973477099)

(-0.06066754912911332, -0.1843124780412564)
(-0.05584767726436674, -0.1856424536892307)

(-0.06066754912911332, -0.1843124780412564)
(-0.06422927775292109, -0.1878216217011717)

(-0.0654874209989213, -0.1829825023908344)
(-0.06422927775292109, -0.1878216217011717)

(-0.0654874209989213, -0.1829825023908344)
(-0.06904914961722625, -0.1864916460556414)

(-0.0654874209989213, -0.1829825023908344)
(-0.06674556423418901, -0.178143383080365)

(-0.0654874209989213, -0.1829825023908344)
(-0.07030729286011358, -0.1816525267408571)

(0.2526575934944136, 0.1395572659269493)
(0.2574857715113258, 0.1382578376168648)

(0.2526575934944136, 0.1395572659269493)
(0.2478295139431861, 0.140856778277979)

(0.2526575934944136, 0.1395572659269493)
(0.2513689302938933, 0.1443884178576457)

(0.2526575934944136, 0.1395572659269493)
(0.2561963893160956, 0.1430897860407757)

(0.2574857715113258, 0.1382578376168648)
(0.2587745489936596, 0.1334267843299488)

(0.2574857715113258, 0.1382578376168648)
(0.2623140883376016, 0.1369585277809224)

(0.2574857715113258, 0.1382578376168648)
(0.2610213761608405, 0.141794515453043)

(0.2574857715113258, 0.1382578376168648)
(0.2561963893160956, 0.1430897860407757)

(0.2587745489936596, 0.1334267843299488)
(0.2623140883376016, 0.1369585277809224)

(0.2587745489936596, 0.1334267843299488)
(0.2636533306430188, 0.1323149202237133)

(0.2587745489936596, 0.1334267843299488)
(0.2601332596980775, 0.1291700682024921)

(0.2587745489936596, 0.1334267843299488)
(0.2552790335718309, 0.1302307568943298)

(0.2623140883376016, 0.1369585277809224)
(0.2636533306430188, 0.1323149202237133)

(0.2623140883376016, 0.1369585277809224)
(0.2670040507385811, 0.1358374061121551)

(0.2623140883376016, 0.1369585277809224)
(0.2658304523226512, 0.1405199027313162)

(0.2623140883376016, 0.1369585277809224)
(0.2610213761608405, 0.141794515453043)

(-0.1145301786890207, -0.07755714463159846)
(-0.1109635470242562, -0.07399382272951979)

(-0.1145301786890207, -0.07755714463159846)
(-0.1181253611441735, -0.08102352551260185)

(-0.1145301786890207, -0.07755714463159846)
(-0.119339648428236, -0.07619074110009483)

(-0.1145301786890207, -0.07755714463159846)
(-0.1157725680450418, -0.07265787783426964)

(-0.1109635470242562, -0.07399382272951979)
(-0.1074210593076376, -0.07039135262046213)

(-0.1109635470242562, -0.07399382272951979)
(-0.106121688912241, -0.07525269858114109)

(-0.1109635470242562, -0.07399382272951979)
(-0.1122114991753163, -0.06913899440633434)

(-0.1109635470242562, -0.07399382272951979)
(-0.1157725680450418, -0.07265787783426964)

(-0.1157075085924053, -0.09072732023690677)
(-0.1109014445290189, -0.0921063954494574)

(-0.1157075085924053, -0.09072732023690677)
(-0.1205137017201805, -0.08934891670790257)

(-0.1157075085924053, -0.09072732023690677)
(-0.1144986829724917, -0.09557967184280887)

(-0.1157075085924053, -0.09072732023690677)
(-0.1193047998470942, -0.09420082748794774)

(-0.09167742282814806, -0.09762253660223191)
(-0.09527468299583648, -0.1010948739186938)

(-0.09167742282814806, -0.09762253660223191)
(-0.0904688722873117, -0.1024737362146414)

(-0.09167742282814806, -0.09762253660223191)
(-0.09648323439096228, -0.09624361216042765)

(-0.09167742282814806, -0.09762253660223191)
(-0.09288604003091924, -0.09277081066330939)

(-0.1781873350052789, -0.07280361066645245)
(-0.1745901752537111, -0.06933079599796016)

(-0.1781873350052789, -0.07280361066645245)
(-0.1793963008550453, -0.0679519716058648)

(-0.1781873350052789, -0.07280361066645245)
(-0.1829934606066101, -0.07142478627435775)

(-0.1781873350052789, -0.07280361066645245)
(-0.1817844947568451, -0.07627642533493928)

(-0.2970502649532482, -0.2044640724515998)
(-0.295777765041395, -0.2092761792126165)

(-0.2970502649532482, -0.2044640724515998)
(-0.2982972082209353, -0.1996045698548193)

(-0.2970502649532482, -0.2044640724515998)
(-0.2922218210537758, -0.2057629683597751)

(-0.2970502649532482, -0.2044640724515998)
(-0.2934781619031254, -0.200933063316521)

(-0.1253496911883409, -0.06994294712914173)
(-0.1301558167896718, -0.06856412273706236)

(-0.1253496911883409, -0.06994294712914173)
(-0.1205435655870009, -0.07132177152123091)

(-0.1253496911883409, -0.06994294712914173)
(-0.126558657038101, -0.06509130806856364)

(-0.1253496911883409, -0.06994294712914173)
(-0.1217717844898501, -0.0664488292328733)

(-0.1301558167896718, -0.06856412273706236)
(-0.126558657038101, -0.06509130806856364)

(-0.1301558167896718, -0.06856412273706236)
(-0.1313647826394341, -0.06371248367648331)

(-0.1301558167896718, -0.06856412273706236)
(-0.134961942391003, -0.06718529834497602)

(-0.1301558167896718, -0.06856412273706236)
(-0.1337529765412461, -0.07203693740554724)

(-0.1565746386981401, -0.06999445450571543)
(-0.1517685130968059, -0.07137327889779715)

(-0.1565746386981401, -0.06999445450571543)
(-0.1613807642994752, -0.06861563011363692)

(-0.1565746386981401, -0.06999445450571543)
(-0.1577836045479059, -0.06514281544513886)

(-0.1565746386981401, -0.06999445450571543)
(-0.1529774789465665, -0.06652163983720194)

(-0.1517685130968059, -0.07137327889779715)
(-0.1505595472470413, -0.07622491795837731)

(-0.1517685130968059, -0.07137327889779715)
(-0.1469623874954732, -0.07275210328988428)

(-0.1517685130968059, -0.07137327889779715)
(-0.148171353345239, -0.06790046422930733)

(-0.1517685130968059, -0.07137327889779715)
(-0.1529774789465665, -0.06652163983720194)

(-0.1505595472470413, -0.07622491795837731)
(-0.1469623874954732, -0.07275210328988428)

(-0.1505595472470413, -0.07622491795837731)
(-0.1457534216457075, -0.0776037423504605)

(-0.1505595472470413, -0.07622491795837731)
(-0.1493505813972756, -0.08107655701895335)

(-0.1505595472470413, -0.07622491795837731)
(-0.1541567069986097, -0.07969773262687081)

(-0.1613807642994752, -0.06861563011363692)
(-0.1577836045479059, -0.06514281544513886)

(-0.1613807642994752, -0.06861563011363692)
(-0.1625897301492401, -0.06376399105305512)

(-0.1613807642994752, -0.06861563011363692)
(-0.1649779240510436, -0.07208844478213006)

(-0.1613807642994752, -0.06861563011363692)
(-0.1661868899008092, -0.06723680572155108)

(-0.03552267528523133, -0.1777746460072718)
(-0.04034260733121862, -0.1764449431345624)

(-0.03552267528523133, -0.1777746460072718)
(-0.03678050801587937, -0.172934160408638)

(-0.03552267528523133, -0.1777746460072718)
(-0.03908446196518479, -0.1812840527690538)

(-0.03552267528523133, -0.1777746460072718)
(-0.03426456989800675, -0.1826139364736582)

(0.2249771054136733, 0.1425229880117376)
(0.2236885066425097, 0.1473538545792539)

(0.2249771054136733, 0.1425229880117376)
(0.2262646684835228, 0.1376931595999453)

(0.2249771054136733, 0.1425229880117376)
(0.2214375648889484, 0.138991467498825)

(0.2249771054136733, 0.1425229880117376)
(0.220149039959902, 0.143822258390105)

(-0.04545027019608956, -0.15655193933378)
(-0.04204211914962133, -0.1523819227570545)

(-0.04545027019608956, -0.15655193933378)
(-0.04894941361195666, -0.1605081480208615)

(-0.04545027019608956, -0.15655193933378)
(-0.05021724193608638, -0.1554163554444523)

(-0.04545027019608956, -0.15655193933378)
(-0.04671240969837315, -0.1511777289367371)

(-0.3571337347112154, -0.07101866464949017)
(-0.3607308944627836, -0.07449147931798404)

(-0.3571337347112154, -0.07101866464949017)
(-0.3535365749596475, -0.06754584998099573)

(-0.3571337347112154, -0.07101866464949017)
(-0.36193986031255, -0.06963984025740318)

(-0.3571337347112154, -0.07101866464949017)
(-0.3583427005609818, -0.06616702558890922)

(-0.3870293713028078, 0.0798967329615653)
(-0.3918922822349742, 0.08105953013468961)

(-0.3870293713028078, 0.0798967329615653)
(-0.3904678386590392, 0.07626672714514114)

(-0.3870293713028078, 0.0798967329615653)
(-0.3856049277265833, 0.07510392997322543)

(-0.3870293713028078, 0.0798967329615653)
(-0.3821664603726259, 0.07873393578013761)

(-0.3918922822349742, 0.08105953013468961)
(-0.3904678386590392, 0.07626672714514114)

(-0.3918922822349742, 0.08105953013468961)
(-0.3953307495914294, 0.07742952431733005)

(-0.3918922822349742, 0.08105953013468961)
(-0.396755193167255, 0.08222232730733282)

(-0.3918922822349742, 0.08105953013468961)
(-0.3933167258106776, 0.08585233312520002)

(0.4460646440832104, 0.167500134711353)
(0.4449385343779986, 0.1724456250821684)

(0.4460646440832104, 0.167500134711353)
(0.4496470652105212, 0.1710179476986182)

(0.4460646440832104, 0.167500134711353)
(0.4472732658570335, 0.1626556362789026)

(0.4460646440832104, 0.167500134711353)
(0.4508681295300082, 0.1661854903477805)

(0.4520921417709213, 0.1613326744088035)
(0.4472732658570335, 0.1626556362789026)

(0.4520921417709213, 0.1613326744088035)
(0.4485474152170353, 0.1578222482152447)

(0.4520921417709213, 0.1613326744088035)
(0.4533718368334828, 0.156510559643725)

(0.4520921417709213, 0.1613326744088035)
(0.4508681295300082, 0.1661854903477805)

(-0.4470678024045198, 0.0858497761598659)
(-0.4519872829033818, 0.08674348283507743)

(-0.4470678024045198, 0.0858497761598659)
(-0.4487535699696856, 0.090557024582907)

(-0.4470678024045198, 0.0858497761598659)
(-0.4503014625621442, 0.0820362533122917)

(-0.4470678024045198, 0.0858497761598659)
(-0.4453702258079003, 0.08113951196232572)

(-0.3825717288622766, 0.1372077281958717)
(-0.3865010424341999, 0.1330389380409049)

(-0.3825717288622766, 0.1372077281958717)
(-0.3812635051344667, 0.1323819085457637)

(-0.3825717288622766, 0.1372077281958717)
(-0.3777353354387296, 0.135927695785257)

(-0.3825717288622766, 0.1372077281958717)
(-0.3790462473866716, 0.1407535888455539)

(-0.4830938016115526, -0.1565117143462935)
(-0.4879896756566935, -0.1551552541083205)

(-0.4830938016115526, -0.1565117143462935)
(-0.4867956678808979, -0.1600106205279176)

(-0.4830938016115526, -0.1565117143462935)
(-0.481898137745189, -0.1613666680894899)

(-0.4830938016115526, -0.1565117143462935)
(-0.478289893007452, -0.1578910911854801)

(-0.4879896756566935, -0.1551552541083205)
(-0.4867956678808979, -0.1600106205279176)

(-0.4879896756566935, -0.1551552541083205)
(-0.4889582533783645, -0.1504565052841288)

(-0.4879896756566935, -0.1551552541083205)
(-0.4925334085260387, -0.1539020593602872)

(-0.4879896756566935, -0.1551552541083205)
(-0.4916229567711548, -0.1587322275834604)

(-0.4867956678808979, -0.1600106205279176)
(-0.4854601783556674, -0.1648307315211932)

(-0.4867956678808979, -0.1600106205279176)
(-0.4904584201984873, -0.1635532040700979)

(-0.4867956678808979, -0.1600106205279176)
(-0.4916229567711548, -0.1587322275834604)

(-0.4867956678808979, -0.1600106205279176)
(-0.481898137745189, -0.1613666680894899)

(-0.4807353736327623, -0.1301594999592675)
(-0.4843325213597807, -0.1336323269006059)

(-0.4807353736327623, -0.1301594999592675)
(-0.4795263870287197, -0.1350111602704755)

(-0.4807353736327623, -0.1301594999592675)
(-0.4771382071555598, -0.1266866922230857)

(-0.4807353736327623, -0.1301594999592675)
(-0.4759292299832383, -0.1315383428447256)

(-0.4843325213597807, -0.1336323269006059)
(-0.4795263870287197, -0.1350111602704755)

(-0.4843325213597807, -0.1336323269006059)
(-0.4889403834075381, -0.1322041091515371)

(-0.4843325213597807, -0.1336323269006059)
(-0.4877539078708884, -0.1370613567373958)

(-0.4843325213597807, -0.1336323269006059)
(-0.4830942506693697, -0.1384766780430539)

(0.4622733321970793, -0.1218702000407651)
(0.4609995171563859, -0.1170352052945992)

(0.4622733321970793, -0.1218702000407651)
(0.4574491694371572, -0.1205558737382124)

(0.4622733321970793, -0.1218702000407651)
(0.4635471393666484, -0.1267052236891297)

(0.4622733321970793, -0.1218702000407651)
(0.4587229765147186, -0.125390897648203)

(0.4609995171563859, -0.1170352052945992)
(0.4574491694371572, -0.1205558737382124)

(0.4609995171563859, -0.1170352052945992)
(0.4645498614755028, -0.11351454933595)

(0.4609995171563859, -0.1170352052945992)
(0.4597257052358067, -0.1122001990915956)

(0.4609995171563859, -0.1170352052945992)
(0.4561753517141439, -0.1157208524013359)

(0.4574491694371572, -0.1205558737382124)
(0.4561753517141439, -0.1157208524013359)

(0.4574491694371572, -0.1205558737382124)
(0.4526250122227673, -0.1192415209995332)

(0.4574491694371572, -0.1205558737382124)
(0.4538988215478559, -0.1240765417940933)

(0.4574491694371572, -0.1205558737382124)
(0.4587229765147186, -0.125390897648203)

(0.4645498614755028, -0.11351454933595)
(0.4597257052358067, -0.1122001990915956)

(0.4645498614755028, -0.11351454933595)
(0.4632760500749422, -0.1086795412234745)

(0.4645498614755028, -0.11351454933595)
(0.4681009761401257, -0.1099968467899395)

(0.4645498614755028, -0.11351454933595)
(0.469373925125807, -0.1148303893890806)

(0.4597257052358067, -0.1122001990915956)
(0.4632760500749422, -0.1086795412234745)

(0.4597257052358067, -0.1122001990915956)
(0.4584518957928273, -0.1073651837910027)

(0.4597257052358067, -0.1122001990915956)
(0.4549015010930821, -0.1108858061037484)

(0.4597257052358067, -0.1122001990915956)
(0.4561753517141439, -0.1157208524013359)

(0.4632760500749422, -0.1086795412234745)
(0.4584518957928273, -0.1073651837910027)

(0.4632760500749422, -0.1086795412234745)
(0.4681009761401257, -0.1099968467899395)

(0.4632760500749422, -0.1086795412234745)
(0.4668331477076284, -0.1051724437709588)

(0.4632760500749422, -0.1086795412234745)
(0.4620020419168693, -0.1038538313407997)

(0.4481079840846295, 0.1085868353629622)
(0.4529113113009499, 0.1072964921704436)

(0.4481079840846295, 0.1085868353629622)
(0.4516553335206509, 0.1121105145716292)

(0.4481079840846295, 0.1085868353629622)
(0.4432860840499937, 0.1098958894923421)

(0.4481079840846295, 0.1085868353629622)
(0.4468345895882758, 0.1134184040012819)

(0.4529113113009499, 0.1072964921704436)
(0.4516553335206509, 0.1121105145716292)

(0.4529113113009499, 0.1072964921704436)
(0.4562404794039662, 0.110760874671513)

(0.4529113113009499, 0.1072964921704436)
(0.4572157684950564, 0.1054493311260248)

(0.4529113113009499, 0.1072964921704436)
(0.4536564179573048, 0.1020726545097952)

(0.4516553335206509, 0.1121105145716292)
(0.4562404794039662, 0.110760874671513)

(0.4516553335206509, 0.1121105145716292)
(0.4551451106851079, 0.1156456774323768)

(0.4516553335206509, 0.1121105145716292)
(0.4468345895882758, 0.1134184040012819)

(0.4516553335206509, 0.1121105145716292)
(0.4503722407637055, 0.1169441007990325)

(-0.3661532839988578, 0.07045274127681095)
(-0.3647288404211898, 0.06565993829451237)

(-0.3661532839988578, 0.07045274127681095)
(-0.3695917513537073, 0.06682273546616796)

(-0.3661532839988578, 0.07045274127681095)
(-0.3612903730665886, 0.06928994410411776)

(-0.3661532839988578, 0.07045274127681095)
(-0.371016194932852, 0.07161553844228773)

(0.4792938464741262, -0.1354835282176383)
(0.4828445956661197, -0.1319683748844849)

(0.4792938464741262, -0.1354835282176383)
(0.4841171793995042, -0.1367996672327918)

(0.4792938464741262, -0.1354835282176383)
(0.4757431350538299, -0.139004020852429)

(0.4792938464741262, -0.1354835282176383)
(0.4805703882041549, -0.1403219183686963)

(0.4828445956661197, -0.1319683748844849)
(0.4841171793995042, -0.1367996672327918)

(0.4828445956661197, -0.1319683748844849)
(0.4876174917112556, -0.133137952232825)

(0.4828445956661197, -0.1319683748844849)
(0.4858832076478903, -0.1284547453517716)

(0.4828445956661197, -0.1319683748844849)
(0.4812300952316182, -0.1271971375239623)

(0.4841171793995042, -0.1367996672327918)
(0.4876174917112556, -0.133137952232825)

(0.4841171793995042, -0.1367996672327918)
(0.4886723117448233, -0.1380046239188456)

(0.4841171793995042, -0.1367996672327918)
(0.4854075874864975, -0.1416491246206899)

(0.4841171793995042, -0.1367996672327918)
(0.4805703882041549, -0.1403219183686963)

(-0.0971875067076576, 0.07738660200614449)
(-0.09271366451840894, 0.07636209803935254)

(-0.0971875067076576, 0.07738660200614449)
(-0.102035599770208, 0.07853536317801563)

(-0.0971875067076576, 0.07738660200614449)
(-0.09859762720291926, 0.08216583326473823)

(-0.0971875067076576, 0.07738660200614449)
(-0.09393686166858126, 0.08115597421767448)

(-0.09271366451840894, 0.07636209803935254)
(-0.09393686166858126, 0.08115597421767448)

(-0.09271366451840894, 0.07636209803935254)
(-0.09162562097869084, 0.07124654179853791)

(-0.09271366451840894, 0.07636209803935254)
(-0.08954320323831225, 0.08004761637203865)

(-0.09271366451840894, 0.07636209803935254)
(-0.08870078019447053, 0.07475720407514488)

(-0.338111171642453, -0.1841190310672581)
(-0.3429310433685107, -0.1827890543833661)

(-0.338111171642453, -0.1841190310672581)
(-0.3416728982911429, -0.1876281598115702)

(-0.338111171642453, -0.1841190310672581)
(-0.3368541803073312, -0.1889605956325652)

(-0.338111171642453, -0.1841190310672581)
(-0.3332921822134842, -0.1854508882281311)

(-0.3598659294883826, 0.06449714112406935)
(-0.3647288404211898, 0.06565993829451237)

(-0.3598659294883826, 0.06449714112406935)
(-0.3612903730665886, 0.06928994410411776)

(-0.3598659294883826, 0.06449714112406935)
(-0.3550030185559586, 0.06333434395202661)

(-0.3598659294883826, 0.06449714112406935)
(-0.3564274621328539, 0.06812714693755412)

(-0.406225973128671, -0.1605447135547332)
(-0.402628561547507, -0.1570721597326642)

(-0.406225973128671, -0.1605447135547332)
(-0.4074346014463558, -0.1556934241116658)

(-0.406225973128671, -0.1605447135547332)
(-0.4110317469141758, -0.15916625357534)

(-0.406225973128671, -0.1605447135547332)
(-0.4098231044035017, -0.1640175577195805)

(-0.402628561547507, -0.1570721597326642)
(-0.3978222444350425, -0.1584511824929873)

(-0.402628561547507, -0.1570721597326642)
(-0.399266715248895, -0.1535868164099488)

(-0.402628561547507, -0.1570721597326642)
(-0.4074346014463558, -0.1556934241116658)

(-0.402628561547507, -0.1570721597326642)
(-0.4039606877413768, -0.1522291016450242)

(0.3150826800679556, -0.1580629969620397)
(0.3199068338516285, -0.1593773562255553)

(0.3150826800679556, -0.1580629969620397)
(0.3186330255181629, -0.1545423368509692)

(0.3150826800679556, -0.1580629969620397)
(0.3102585250876664, -0.1567486419533582)

(0.3150826800679556, -0.1580629969620397)
(0.31380812249585, -0.153226654366024)

(0.3199068338516285, -0.1593773562255553)
(0.3211806421879071, -0.1642123755899818)

(0.3199068338516285, -0.1593773562255553)
(0.324730987625839, -0.1606917155231959)

(0.3199068338516285, -0.1593773562255553)
(0.3186330255181629, -0.1545423368509692)

(0.3199068338516285, -0.1593773562255553)
(0.323456931259183, -0.1558562297961697)

(0.3211806421879071, -0.1642123755899818)
(0.324730987625839, -0.1606917155231959)

(0.3211806421879071, -0.1642123755899818)
(0.3260047959605405, -0.1655267348933094)

(0.3211806421879071, -0.1642123755899818)
(0.3176302967248035, -0.1677330357478015)

(0.3211806421879071, -0.1642123755899818)
(0.3224544505186637, -0.1690473949743727)

(0.324730987625839, -0.1606917155231959)
(0.3260047959605405, -0.1655267348933094)

(0.324730987625839, -0.1606917155231959)
(0.3295551413976758, -0.162006074829399)

(0.324730987625839, -0.1606917155231959)
(0.3282813330635457, -0.1571710554572209)

(0.324730987625839, -0.1606917155231959)
(0.323456931259183, -0.1558562297961697)

(0.3260047959605405, -0.1655267348933094)
(0.3295551413976758, -0.162006074829399)

(0.3260047959605405, -0.1655267348933094)
(0.3308289497319752, -0.1668410942009656)

(0.3260047959605405, -0.1655267348933094)
(0.3224544505186637, -0.1690473949743727)

(0.3260047959605405, -0.1655267348933094)
(0.3272786042941565, -0.170361754267351)

(0.3295551413976758, -0.162006074829399)
(0.3282813330635457, -0.1571710554572209)

(0.3295551413976758, -0.162006074829399)
(0.3331054868347896, -0.1584854147655651)

(0.3295551413976758, -0.162006074829399)
(0.3343792951689376, -0.1633204341376765)

(0.3295551413976758, -0.162006074829399)
(0.3308289497319752, -0.1668410942009656)

(0.3282813330635457, -0.1571710554572209)
(0.3331054868347896, -0.1584854147655651)

(0.3282813330635457, -0.1571710554572209)
(0.3318316785005962, -0.1536503953936156)

(0.3282813330635457, -0.1571710554572209)
(0.3270075247295473, -0.1523360360845689)

(0.3282813330635457, -0.1571710554572209)
(0.323456931259183, -0.1558562297961697)

(0.3331054868347896, -0.1584854147655651)
(0.3318316785005962, -0.1536503953936156)

(0.3331054868347896, -0.1584854147655651)
(0.3366558322716707, -0.1549647547025696)

(0.3331054868347896, -0.1584854147655651)
(0.3343792951689376, -0.1633204341376765)

(0.3331054868347896, -0.1584854147655651)
(0.3379296406058464, -0.1597997740745827)

(0.3318316785005962, -0.1536503953936156)
(0.3366558322716707, -0.1549647547025696)

(0.3318316785005962, -0.1536503953936156)
(0.3353820239374983, -0.1501297353305451)

(0.3318316785005962, -0.1536503953936156)
(0.3305578701664545, -0.1488153760214813)

(0.3318316785005962, -0.1536503953936156)
(0.3270075247295473, -0.1523360360845689)

(0.3366558322716707, -0.1549647547025696)
(0.3353820239374983, -0.1501297353305451)

(0.3366558322716707, -0.1549647547025696)
(0.3402061777085501, -0.1514440946395795)

(0.3366558322716707, -0.1549647547025696)
(0.3414799860427233, -0.1562791140115981)

(0.3366558322716707, -0.1549647547025696)
(0.3379296406058464, -0.1597997740745827)

(0.3353820239374983, -0.1501297353305451)
(0.3402061777085501, -0.1514440946395795)

(0.3353820239374983, -0.1501297353305451)
(0.3389323693743751, -0.1466090752675646)

(0.3353820239374983, -0.1501297353305451)
(0.3305578701664545, -0.1488153760214813)

(0.3353820239374983, -0.1501297353305451)
(0.3341085858791655, -0.145294537756685)

(0.3402061777085501, -0.1514440946395795)
(0.3389323693743751, -0.1466090752675646)

(0.3402061777085501, -0.1514440946395795)
(0.3437565231454205, -0.147923434576621)

(0.3402061777085501, -0.1514440946395795)
(0.3414799860427233, -0.1562791140115981)

(0.3402061777085501, -0.1514440946395795)
(0.3450303314795924, -0.1527584539486362)

(0.3389323693743751, -0.1466090752675646)
(0.3437565231454205, -0.147923434576621)

(0.3389323693743751, -0.1466090752675646)
(0.3424827148112456, -0.1430884152046037)

(0.3389323693743751, -0.1466090752675646)
(0.3341085858791655, -0.145294537756685)

(0.3389323693743751, -0.1466090752675646)
(0.3376588384858865, -0.1417739609892211)

(0.3437565231454205, -0.147923434576621)
(0.3424827148112456, -0.1430884152046037)

(0.3437565231454205, -0.147923434576621)
(0.3473068685822906, -0.1444027745136632)

(0.3437565231454205, -0.147923434576621)
(0.3485806769164635, -0.1492377938856796)

(0.3437565231454205, -0.147923434576621)
(0.3450303314795924, -0.1527584539486362)

(0.3424827148112456, -0.1430884152046037)
(0.3473068685822906, -0.1444027745136632)

(0.3424827148112456, -0.1430884152046037)
(0.3460330602481144, -0.1395677551416452)

(0.3424827148112456, -0.1430884152046037)
(0.3412089064770664, -0.1382533958325821)

(0.3424827148112456, -0.1430884152046037)
(0.3376588384858865, -0.1417739609892211)

(0.3473068685822906, -0.1444027745136632)
(0.3460330602481144, -0.1395677551416452)

(0.3473068685822906, -0.1444027745136632)
(0.3508572140191604, -0.1408821144507055)

(0.3473068685822906, -0.1444027745136632)
(0.3521310223533347, -0.145717133822723)

(0.3473068685822906, -0.1444027745136632)
(0.3485806769164635, -0.1492377938856796)

(0.3460330602481144, -0.1395677551416452)
(0.3508572140191604, -0.1408821144507055)

(0.3460330602481144, -0.1395677551416452)
(0.3495834056849838, -0.136047095078688)

(0.3460330602481144, -0.1395677551416452)
(0.3412089064770664, -0.1382533958325821)

(0.3460330602481144, -0.1395677551416452)
(0.3447592525795303, -0.1347327333266667)

(0.3508572140191604, -0.1408821144507055)
(0.3495834056849838, -0.136047095078688)

(0.3508572140191604, -0.1408821144507055)
(0.3544075594560294, -0.1373614543877477)

(0.3508572140191604, -0.1408821144507055)
(0.3521310223533347, -0.145717133822723)

(0.3508572140191604, -0.1408821144507055)
(0.3556813677902027, -0.1421964737597631)

(0.3495834056849838, -0.136047095078688)
(0.3544075594560294, -0.1373614543877477)

(0.3495834056849838, -0.136047095078688)
(0.3531337511218531, -0.1325264350157303)

(0.3495834056849838, -0.136047095078688)
(0.348309597350807, -0.1312120757066711)

(0.3495834056849838, -0.136047095078688)
(0.3447592525795303, -0.1347327333266667)

(0.3544075594560294, -0.1373614543877477)
(0.3531337511218531, -0.1325264350157303)

(0.3544075594560294, -0.1373614543877477)
(0.3579579048928969, -0.13384079432479)

(0.3544075594560294, -0.1373614543877477)
(0.3592317132270719, -0.1386758136968045)

(0.3544075594560294, -0.1373614543877477)
(0.3556813677902027, -0.1421964737597631)

(0.3412089064770664, -0.1382533958325821)
(0.3447592525795303, -0.1347327333266667)

(0.3412089064770664, -0.1382533958325821)
(0.3399350989194119, -0.1334183736104382)

(0.3412089064770664, -0.1382533958325821)
(0.3376588384858865, -0.1417739609892211)

(0.3412089064770664, -0.1382533958325821)
(0.3363847527060092, -0.1369390365235066)

(0.3305578701664545, -0.1488153760214813)
(0.3270075247295473, -0.1523360360845689)

(0.3305578701664545, -0.1488153760214813)
(0.3257324408026289, -0.1474986183050104)

(0.3305578701664545, -0.1488153760214813)
(0.3292849890890056, -0.1439796786745915)

(0.3305578701664545, -0.1488153760214813)
(0.3341085858791655, -0.145294537756685)

(-0.4834655778549947, 0.1232690484972115)
(-0.4866992907886885, 0.1194555067493797)

(-0.4834655778549947, 0.1232690484972115)
(-0.4882472001029282, 0.1241293028080248)

(-0.4834655778549947, 0.1232690484972115)
(-0.4850571290256832, 0.1279758973424381)

(-0.4834655778549947, 0.1232690484972115)
(-0.4802161621888864, 0.1270825236487419)

(-0.4866992907886885, 0.1194555067493797)
(-0.4850136804595804, 0.1147473923125733)

(-0.4866992907886885, 0.1194555067493797)
(-0.4882472001029282, 0.1241293028080248)

(-0.4866992907886885, 0.1194555067493797)
(-0.4914938674824486, 0.1206891477223458)

(-0.4866992907886885, 0.1194555067493797)
(-0.4907080233873916, 0.1153109132691991)

(0.4628559738937035, 0.2391103126146854)
(0.4581105180759748, 0.2398811711707139)

(0.4628559738937035, 0.2391103126146854)
(0.4662641753626848, 0.2426720068419495)

(0.4628559738937035, 0.2391103126146854)
(0.4676827248312724, 0.2378565031843587)

(0.4628559738937035, 0.2391103126146854)
(0.4612661236345368, 0.2432420042127194)

(0.4581105180759748, 0.2398811711707139)
(0.4548176285543031, 0.2367769719192946)

(0.4581105180759748, 0.2398811711707139)
(0.4612661236345368, 0.2432420042127194)

(0.4581105180759748, 0.2398811711707139)
(0.4566238531517591, 0.243630471371476)

(0.4581105180759748, 0.2398811711707139)
(0.454335945232952, 0.2405671475134788)

(-0.4304643223867429, -0.02745692785837884)
(-0.4268671626271169, -0.02398411318897976)

(-0.4304643223867429, -0.02745692785837884)
(-0.4316732882297922, -0.02260528879704513)

(-0.4304643223867429, -0.02745692785837884)
(-0.4340614823443452, -0.0309297425490993)

(-0.4304643223867429, -0.02745692785837884)
(-0.435270605829149, -0.02607865333034862)

(-0.4268671626271169, -0.02398411318897976)
(-0.4316732882297922, -0.02260528879704513)

(-0.4268671626271169, -0.02398411318897976)
(-0.4280809961030615, -0.01914944106190698)

(-0.4268671626271169, -0.02398411318897976)
(-0.4220610370272715, -0.02536293758123225)

(-0.4268671626271169, -0.02398411318897976)
(-0.4232549559668933, -0.02048568343743049)

(-0.4316732882297922, -0.02260528879704513)
(-0.4280809961030615, -0.01914944106190698)

(-0.4316732882297922, -0.02260528879704513)
(-0.4328879329754258, -0.0177734444920736)

(-0.4316732882297922, -0.02260528879704513)
(-0.4364803603128752, -0.02122976353079264)

(-0.4316732882297922, -0.02260528879704513)
(-0.435270605829149, -0.02607865333034862)

(-0.4280809961030615, -0.01914944106190698)
(-0.4328879329754258, -0.0177734444920736)

(-0.4280809961030615, -0.01914944106190698)
(-0.4243761751797973, -0.01546235594993552)

(-0.4280809961030615, -0.01914944106190698)
(-0.4232549559668933, -0.02048568343743049)

(-0.4280809961030615, -0.01914944106190698)
(-0.4291360236148609, -0.01408972227255983)

(-0.4328879329754258, -0.0177734444920736)
(-0.4364803603128752, -0.02122976353079264)

(-0.4328879329754258, -0.0177734444920736)
(-0.4375126697383253, -0.01656181937576131)

(-0.4328879329754258, -0.0177734444920736)
(-0.4338497642989531, -0.01315732485959751)

(-0.4328879329754258, -0.0177734444920736)
(-0.4291360236148609, -0.01408972227255983)

(-0.4364803603128752, -0.02122976353079264)
(-0.4375126697383253, -0.01656181937576131)

(-0.4364803603128752, -0.02122976353079264)
(-0.4412564121880941, -0.01987935553897573)

(-0.4364803603128752, -0.02122976353079264)
(-0.435270605829149, -0.02607865333034862)

(-0.4364803603128752, -0.02122976353079264)
(-0.440072434162199, -0.0247012392747892)

(-0.4375126697383253, -0.01656181937576131)
(-0.4412564121880941, -0.01987935553897573)

(-0.4375126697383253, -0.01656181937576131)
(-0.4420473389207021, -0.01442784658002537)

(-0.4375126697383253, -0.01656181937576131)
(-0.4338497642989531, -0.01315732485959751)

(-0.4375126697383253, -0.01656181937576131)
(-0.4378364605016811, -0.0126220565910882)

(-0.4412564121880941, -0.01987935553897573)
(-0.4420473389207021, -0.01442784658002537)

(-0.4412564121880941, -0.01987935553897573)
(-0.4460122827652491, -0.01837940914632748)

(-0.4412564121880941, -0.01987935553897573)
(-0.4448620417927769, -0.02330794205979644)

(-0.4412564121880941, -0.01987935553897573)
(-0.440072434162199, -0.0247012392747892)

(-0.4420473389207021, -0.01442784658002537)
(-0.4460122827652491, -0.01837940914632748)

(-0.4420473389207021, -0.01442784658002537)
(-0.4473006308822126, -0.01361717656006345)

(-0.4420473389207021, -0.01442784658002537)
(-0.4399826798984026, -0.009540020973904155)

(-0.4420473389207021, -0.01442784658002537)
(-0.4445693013019137, -0.009844955764552132)

(-0.4420473389207021, -0.01442784658002537)
(-0.4378364605016811, -0.0126220565910882)

(-0.329803878199649, 0.1411515605189163)
(-0.331112103187061, 0.1459773814213445)

(-0.329803878199649, 0.1411515605189163)
(-0.334637274188972, 0.142431514897166)

(-0.329803878199649, 0.1411515605189163)
(-0.3333286638512202, 0.1376057492414352)

(-0.329803878199649, 0.1411515605189163)
(-0.3284955792168064, 0.1363258150599772)

(-0.4292134701708736, 0.1002102364759792)
(-0.4242939896720115, 0.099316529800767)

(-0.4292134701708736, 0.1002102364759792)
(-0.4259797572371775, 0.1040237782238098)

(-0.4292134701708736, 0.1002102364759792)
(-0.430899684172416, 0.1049178634571106)

(-0.4292134701708736, 0.1002102364759792)
(-0.4341330250757999, 0.1011040062442056)

(-0.4242939896720115, 0.099316529800767)
(-0.4259797572371775, 0.1040237782238098)

(-0.4242939896720115, 0.099316529800767)
(-0.4211567069950127, 0.1032118400957619)

(-0.4242939896720115, 0.099316529800767)
(-0.4196553347327976, 0.09846469247531556)

(-0.4242939896720115, 0.099316529800767)
(-0.4228409396146616, 0.09477390572640576)

(-0.4259797572371775, 0.1040237782238098)
(-0.4211567069950127, 0.1032118400957619)

(-0.4259797572371775, 0.1040237782238098)
(-0.4227621160129387, 0.1078509480628335)

(-0.4259797572371775, 0.1040237782238098)
(-0.4276682034205915, 0.1087332979953849)

(-0.4259797572371775, 0.1040237782238098)
(-0.430899684172416, 0.1049178634571106)

(-0.4211567069950127, 0.1032118400957619)
(-0.4227621160129387, 0.1078509480628335)

(-0.4211567069950127, 0.1032118400957619)
(-0.4196553347327976, 0.09846469247531556)

(-0.4211567069950127, 0.1032118400957619)
(-0.417826563804635, 0.1069436132964244)

(-0.4211567069950127, 0.1032118400957619)
(-0.4166900154259865, 0.1023394164437117)

(-0.1386766167089059, 0.06503371557645565)
(-0.1421150840654839, 0.06140370975858912)

(-0.1386766167089059, 0.06503371557645565)
(-0.1352381493523284, 0.06866372139432178)

(-0.1386766167089059, 0.06503371557645565)
(-0.1372521731330369, 0.06024091258664173)

(-0.1386766167089059, 0.06503371557645565)
(-0.1338137057764593, 0.06387091840450732)

(0.4651727431971213, -0.2348627390602891)
(0.4616222539400265, -0.2383839269932696)

(0.4651727431971213, -0.2348627390602891)
(0.4603493712326605, -0.2335455102503604)

(0.4651727431971213, -0.2348627390602891)
(0.4638996404449495, -0.2300251299580257)

(0.4651727431971213, -0.2348627390602891)
(0.4687237815118922, -0.2313395358955269)

(-0.4567047175008125, -0.1370536507274182)
(-0.455495751651045, -0.1419052897879944)

(-0.4567047175008125, -0.1370536507274182)
(-0.4579136833505809, -0.1322020116668439)

(-0.4567047175008125, -0.1370536507274182)
(-0.4518985918994746, -0.1384324751195034)

(-0.4567047175008125, -0.1370536507274182)
(-0.4531075577492424, -0.1335808360589288)

(-0.3543703621156522, 0.1655746616318713)
(-0.3530621371265245, 0.1607488407312879)

(-0.3543703621156522, 0.1655746616318713)
(-0.3508451911046852, 0.169120528165805)

(-0.3543703621156522, 0.1655746616318713)
(-0.3495369661203487, 0.164294707260064)

(-0.3543703621156522, 0.1655746616318713)
(-0.3578955332091524, 0.1620287950090655)

(0.3813470245452527, -0.1716290078560794)
(0.3765228707742072, -0.1703146485470215)

(0.3813470245452527, -0.1716290078560794)
(0.3800732162110756, -0.1667939884840617)

(0.3813470245452527, -0.1716290078560794)
(0.3848973699821213, -0.1681083477931187)

(0.3813470245452527, -0.1716290078560794)
(0.3861711783162982, -0.1729433671651372)

(0.3765228707742072, -0.1703146485470215)
(0.3800732162110756, -0.1667939884840617)

(0.3765228707742072, -0.1703146485470215)
(0.3752490624400305, -0.1654796291750029)

(0.3765228707742072, -0.1703146485470215)
(0.3716987170031614, -0.1690002892379638)

(0.3765228707742072, -0.1703146485470215)
(0.3729725253373393, -0.1738353086099803)

(-0.3865010424341999, 0.1330389380409049)
(-0.3812635051344667, 0.1323819085457637)

(-0.3865010424341999, 0.1330389380409049)
(-0.3885853252047278, 0.1280374504329504)

(-0.3865010424341999, 0.1330389380409049)
(-0.3913639119957295, 0.1352266202379414)

(-0.3865010424341999, 0.1330389380409049)
(-0.384384331015163, 0.128431592610686)

(-0.3865010424341999, 0.1330389380409049)
(-0.3908040499794175, 0.1313607363735882)

(-0.4536730504685483, 0.09145073125811734)
(-0.4519872829033818, 0.08674348283507743)

(-0.4536730504685483, 0.09145073125811734)
(-0.4487535699696856, 0.090557024582907)

(-0.4536730504685483, 0.09145073125811734)
(-0.4553588180337144, 0.09615797968115973)

(-0.4536730504685483, 0.09145073125811734)
(-0.4504393375348525, 0.095264273005949)

(-0.4606917651224858, 0.13673580213812)
(-0.4590059975573211, 0.1320285537150765)

(-0.4606917651224858, 0.13673580213812)
(-0.4639254780561828, 0.1329222603902887)

(-0.4606917651224858, 0.13673580213812)
(-0.4656112456213474, 0.1376295088133328)

(-0.4606917651224858, 0.13673580213812)
(-0.4623775326876519, 0.1414430505611622)

(0.4295024453302113, -0.09948022219648757)
(0.4259558081692717, -0.1029999052969113)

(0.4295024453302113, -0.09948022219648757)
(0.4307768656003864, -0.1043154018587296)

(0.4295024453302113, -0.09948022219648757)
(0.4330520139291543, -0.09594256827189199)

(0.4295024453302113, -0.09948022219648757)
(0.434325840496454, -0.1007840423638005)

(-0.4499939697393999, 0.2096093719281526)
(-0.4450744892405373, 0.2087156652529418)

(-0.4499939697393999, 0.2096093719281526)
(-0.448308202174233, 0.2049021235051108)

(-0.4499939697393999, 0.2096093719281526)
(-0.4532276826731961, 0.2057958301802851)

(-0.4499939697393999, 0.2096093719281526)
(-0.4549134502383137, 0.2105030786033444)

(-0.4450744892405373, 0.2087156652529418)
(-0.448308202174233, 0.2049021235051108)

(-0.4450744892405373, 0.2087156652529418)
(-0.4433887216753705, 0.2040084168298997)

(-0.4450744892405373, 0.2087156652529418)
(-0.4401550087430786, 0.2078219585700289)

(-0.4450744892405373, 0.2087156652529418)
(-0.4418407766243633, 0.2125292068786629)

(-0.448308202174233, 0.2049021235051108)
(-0.4433887216753705, 0.2040084168298997)

(-0.448308202174233, 0.2049021235051108)
(-0.4466224346090659, 0.2001948750820687)

(-0.448308202174233, 0.2049021235051108)
(-0.4532276826731961, 0.2057958301802851)

(-0.448308202174233, 0.2049021235051108)
(-0.4515419151197636, 0.2010885817530395)

(-0.4433887216753705, 0.2040084168298997)
(-0.4466224346090659, 0.2001948750820687)

(-0.4433887216753705, 0.2040084168298997)
(-0.4417029541102038, 0.1993011684068574)

(-0.4433887216753705, 0.2040084168298997)
(-0.4401550087430786, 0.2078219585700289)

(-0.4433887216753705, 0.2040084168298997)
(-0.4384692411859541, 0.2031147101501048)

(-0.4466224346090659, 0.2001948750820687)
(-0.4417029541102038, 0.1993011684068574)

(-0.4466224346090659, 0.2001948750820687)
(-0.4449366673269319, 0.1954876265576432)

(-0.4466224346090659, 0.2001948750820687)
(-0.4498561475899349, 0.1963813333173389)

(-0.4466224346090659, 0.2001948750820687)
(-0.4515419151197636, 0.2010885817530395)

(-0.4417029541102038, 0.1993011684068574)
(-0.4449366673269319, 0.1954876265576432)

(-0.4417029541102038, 0.1993011684068574)
(-0.4400171868752425, 0.1945939198655336)

(-0.4417029541102038, 0.1993011684068574)
(-0.4367834736664068, 0.198407461711919)

(-0.4417029541102038, 0.1993011684068574)
(-0.4384692411859541, 0.2031147101501048)

(-0.4410773748470431, -0.1460417629642439)
(-0.4374802150954772, -0.1425689482957485)

(-0.4410773748470431, -0.1460417629642439)
(-0.4362712492457103, -0.1474205873563257)

(-0.4410773748470431, -0.1460417629642439)
(-0.4398684089972794, -0.1508934020248186)

(-0.4410773748470431, -0.1460417629642439)
(-0.4446745345986121, -0.1495145776327363)

(0.2597363312645841, 0.1466206097266754)
(0.2610213761608405, 0.141794515453043)

(0.2597363312645841, 0.1466206097266754)
(0.2549083331715163, 0.1479200696634763)

(0.2597363312645841, 0.1466206097266754)
(0.2584469196236578, 0.1514514914620483)

(0.2597363312645841, 0.1466206097266754)
(0.2561963893160956, 0.1430897860407757)

(0.1667161668920868, 0.2289721308083797)
(0.1652014016366642, 0.2337724831847871)

(0.1667161668920868, 0.2289721308083797)
(0.1632268724861553, 0.2255743591350794)

(0.1667161668920868, 0.2289721308083797)
(0.1618864952015653, 0.2303650388777058)

(0.1667161668920868, 0.2289721308083797)
(0.1698168365692068, 0.2321555121703091)

(-0.4483014321479085, -0.1349596604510103)
(-0.4447042723963407, -0.1314868457825174)

(-0.4483014321479085, -0.1349596604510103)
(-0.4495103979976779, -0.1301080213904335)

(-0.4483014321479085, -0.1349596604510103)
(-0.4518985918994746, -0.1384324751195034)

(-0.4483014321479085, -0.1349596604510103)
(-0.4531075577492424, -0.1335808360589288)

(-0.4447042723963407, -0.1314868457825174)
(-0.4398981467950061, -0.1328656701746002)

(-0.4447042723963407, -0.1314868457825174)
(-0.4411071126447711, -0.1280140311140252)

(-0.4447042723963407, -0.1314868457825174)
(-0.4459132382461077, -0.1266352067219411)

(-0.4447042723963407, -0.1314868457825174)
(-0.4495103979976779, -0.1301080213904335)

(-0.4460122827652491, -0.01837940914632748)
(-0.4473006308822126, -0.01361717656006345)

(-0.4460122827652491, -0.01837940914632748)
(-0.4508845602559166, -0.01707509014950239)

(-0.4460122827652491, -0.01837940914632748)
(-0.4496733896115142, -0.02192424547453485)

(-0.4460122827652491, -0.01837940914632748)
(-0.4448620417927769, -0.02330794205979644)

(0.3295631463763343, 0.2040597846075295)
(0.3247349437429448, 0.2053591919073971)

(0.3295631463763343, 0.2040597846075295)
(0.3343913490097219, 0.2027603773076615)

(0.3295631463763343, 0.2040597846075295)
(0.3331025674245762, 0.2075914270927299)

(0.3295631463763343, 0.2040597846075295)
(0.3282740426185272, 0.208889637296906)

(0.3247349437429448, 0.2053591919073971)
(0.3211955226947031, 0.2018275494221973)

(0.3247349437429448, 0.2053591919073971)
(0.319906741109557, 0.2066585992072633)

(0.3247349437429448, 0.2053591919073971)
(0.3282740426185272, 0.208889637296906)

(0.3247349437429448, 0.2053591919073971)
(0.3234457863764209, 0.2101888454956849)

(0.3211955226947031, 0.2018275494221973)
(0.319906741109557, 0.2066585992072633)

(0.3211955226947031, 0.2018275494221973)
(0.3163673240596916, 0.2031269758488937)

(0.3211955226947031, 0.2018275494221973)
(0.3176561038555395, 0.1982959175044458)

(0.3211955226947031, 0.2018275494221973)
(0.3224843105913786, 0.1969965298292602)

(0.319906741109557, 0.2066585992072633)
(0.3163673240596916, 0.2031269758488937)

(0.319906741109557, 0.2066585992072633)
(0.3150785415982571, 0.2079580214421216)

(0.319906741109557, 0.2066585992072633)
(0.318617960044757, 0.2114896514814973)

(0.319906741109557, 0.2066585992072633)
(0.3234457863764209, 0.2101888454956849)

(0.3862127963918457, 0.1932979467941994)
(0.3910409990249999, 0.1919985394940095)

(0.3862127963918457, 0.1932979467941994)
(0.3875015779769526, 0.1884668970090795)

(0.3862127963918457, 0.1932979467941994)
(0.3826733753436922, 0.1897663043091766)

(0.3862127963918457, 0.1932979467941994)
(0.3813845937580269, 0.1945973540934762)

(-0.3851881640911444, 0.1468593553400373)
(-0.3803547788342308, 0.1455794116321402)

(-0.3851881640911444, 0.1468593553400373)
(-0.3816630055483408, 0.1504052342512823)

(-0.3851881640911444, 0.1468593553400373)
(-0.3900207847847378, 0.1481385370246425)

(-0.3851881640911444, 0.1468593553400373)
(-0.3864962753196169, 0.1516850516596559)

(-0.3803547788342308, 0.1455794116321402)
(-0.3816630055483408, 0.1504052342512823)

(-0.3803547788342308, 0.1455794116321402)
(-0.3768296096277575, 0.1491252895212946)

(-0.3803547788342308, 0.1455794116321402)
(-0.3755207219164198, 0.1442994918389511)

(-0.3803547788342308, 0.1455794116321402)
(-0.3790462473866716, 0.1407535888455539)

(0.4757431350538299, -0.139004020852429)
(0.4721927211846073, -0.1425246803118957)

(0.4757431350538299, -0.139004020852429)
(0.470918922566626, -0.1376896336587912)

(0.4757431350538299, -0.139004020852429)
(0.4805703882041549, -0.1403219183686963)

(0.4757431350538299, -0.139004020852429)
(0.4770171208869634, -0.143839311555974)

(0.35114695712099, 0.139962108588109)
(0.3463173069832413, 0.1412561374016704)

(0.35114695712099, 0.139962108588109)
(0.3559927994019613, 0.1386751468529034)

(0.35114695712099, 0.139962108588109)
(0.3477362868553607, 0.1363933429138954)

(0.35114695712099, 0.139962108588109)
(0.3526452052703322, 0.1351126686803575)

(-0.3649458760382507, 0.1549370610720264)
(-0.3684710461142341, 0.1513911955449094)

(-0.3649458760382507, 0.1549370610720264)
(-0.3636376502792327, 0.1501112410004835)

(-0.3649458760382507, 0.1549370610720264)
(-0.3601124793030416, 0.1536571074969659)

(-0.3649458760382507, 0.1549370610720264)
(-0.3614207046220024, 0.158482928042376)

(-0.3684710461142341, 0.1513911955449094)
(-0.3636376502792327, 0.1501112410004835)

(-0.3684710461142341, 0.1513911955449094)
(-0.3671627488468204, 0.1465656476574747)

(-0.3684710461142341, 0.1513911955449094)
(-0.371996205069479, 0.1478453745232292)

(-0.3684710461142341, 0.1513911955449094)
(-0.3733044424119462, 0.1526711554090371)

(0.3746275926013223, 0.10223128983463)
(0.3709936807161148, 0.09864972657142818)

(0.3746275926013223, 0.10223128983463)
(0.3697904520734728, 0.1034948217015038)

(0.3746275926013223, 0.10223128983463)
(0.3733628070276735, 0.1070722094918107)

(0.3746275926013223, 0.10223128983463)
(0.3781870094118241, 0.1057711569694341)

(0.3709936807161148, 0.09864972657142818)
(0.3697904520734728, 0.1034948217015038)

(0.3709936807161148, 0.09864972657142818)
(0.3717343917260626, 0.0936033930810578)

(0.3709936807161148, 0.09864972657142818)
(0.3668179171636907, 0.09485573206261706)

(0.3709936807161148, 0.09864972657142818)
(0.3661755517269791, 0.09982767584671334)

(0.3910409990249999, 0.1919985394940095)
(0.3945804200732, 0.1955301819791561)

(0.3910409990249999, 0.1919985394940095)
(0.3958692016585388, 0.1906991321943544)

(0.3910409990249999, 0.1919985394940095)
(0.3875015779769526, 0.1884668970090795)

(0.3910409990249999, 0.1919985394940095)
(0.3923297806103516, 0.1871674897092276)

(-0.3181137548770691, 0.0456091577688748)
(-0.3195381984529384, 0.05040196075868859)

(-0.3181137548770691, 0.0456091577688748)
(-0.3146752875204911, 0.04923916358674203)

(-0.3181137548770691, 0.0456091577688748)
(-0.3132508439446217, 0.04444636059692796)

(-0.3181137548770691, 0.0456091577688748)
(-0.3166893113011996, 0.04081635477906061)

(-0.3195381984529384, 0.05040196075868859)
(-0.3146752875204911, 0.04923916358674203)

(-0.3195381984529384, 0.05040196075868859)
(-0.3160997310963605, 0.05403196657655529)

(-0.3195381984529384, 0.05040196075868859)
(-0.3209626420288075, 0.05519476374850169)

(-0.3195381984529384, 0.05040196075868859)
(-0.3244011093853859, 0.05156475793063418)

(-0.4813664091908512, 0.07887732301061548)
(-0.4862849225337517, 0.07976793961365301)

(-0.4813664091908512, 0.07887732301061548)
(-0.4847773949545842, 0.07521595458228136)

(-0.4813664091908512, 0.07887732301061548)
(-0.4796805761347546, 0.07417043586938364)

(-0.4813664091908512, 0.07887732301061548)
(-0.476440286139426, 0.07792678715502008)

(-0.4862849225337517, 0.07976793961365301)
(-0.4847773949545842, 0.07521595458228136)

(-0.4862849225337517, 0.07976793961365301)
(-0.4892152826788428, 0.07545409900069369)

(-0.4862849225337517, 0.07976793961365301)
(-0.4914510974505791, 0.080155832001659)

(-0.4862849225337517, 0.07976793961365301)
(-0.4878968057196523, 0.0843793561735102)

(-0.4847773949545842, 0.07521595458228136)
(-0.4892152826788428, 0.07545409900069369)

(-0.4847773949545842, 0.07521595458228136)
(-0.4878324232234986, 0.07125800658174572)

(-0.4847773949545842, 0.07521595458228136)
(-0.4796805761347546, 0.07417043586938364)

(-0.4847773949545842, 0.07521595458228136)
(-0.4839819946617278, 0.07126363846929946)

(-0.2428117700710022, 0.08102964737964928)
(-0.2393733027144239, 0.08465965319751603)

(-0.2428117700710022, 0.08102964737964928)
(-0.2442362136468709, 0.08582245036946365)

(-0.2428117700710022, 0.08102964737964928)
(-0.24767468100345, 0.0821924445515969)

(-0.2428117700710022, 0.08102964737964928)
(-0.2462502374275812, 0.07739964156178286)

(0.3970117046984464, -0.0951135336322394)
(0.4018358584694933, -0.09642789294129804)

(0.3970117046984464, -0.0951135336322394)
(0.3982855130326235, -0.09994855300425644)

(0.3970117046984464, -0.0951135336322394)
(0.3934613592615764, -0.09863419369519716)

(0.3970117046984464, -0.0951135336322394)
(0.3921875509273998, -0.09379917432317969)

(0.4018358584694933, -0.09642789294129804)
(0.4053862039063618, -0.09290723287833914)

(0.4018358584694933, -0.09642789294129804)
(0.4066600122405397, -0.09774225225035439)

(0.4018358584694933, -0.09642789294129804)
(0.3982855130326235, -0.09994855300425644)

(0.4018358584694933, -0.09642789294129804)
(0.403109666803669, -0.1012629123133155)

(0.4053862039063618, -0.09290723287833914)
(0.4066600122405397, -0.09774225225035439)

(0.4053862039063618, -0.09290723287833914)
(0.410210357677409, -0.09422159218739846)

(0.4053862039063618, -0.09290723287833914)
(0.4041123955721846, -0.08807221350632466)

(0.4053862039063618, -0.09290723287833914)
(0.408936545868186, -0.08938657373090098)

(0.4066600122405397, -0.09774225225035439)
(0.410210357677409, -0.09422159218739846)

(0.4066600122405397, -0.09774225225035439)
(0.4114841660115863, -0.09905661155941226)

(0.4066600122405397, -0.09774225225035439)
(0.4079338205747157, -0.1025772716223734)

(0.4066600122405397, -0.09774225225035439)
(0.403109666803669, -0.1012629123133155)

(-0.4736029168891723, -0.08715785812120941)
(-0.4784086459893027, -0.08577671944987417)

(-0.4736029168891723, -0.08715785812120941)
(-0.4771983343347117, -0.09062856379863261)

(-0.4736029168891723, -0.08715785812120941)
(-0.4748094949790794, -0.08230536651943227)

(-0.4736029168891723, -0.08715785812120941)
(-0.472392771503219, -0.09200930711130809)

(0.1380564470965345, 0.1695543071070983)
(0.1428898430858573, 0.1682743527288495)

(0.1380564470965345, 0.1695543071070983)
(0.1393646720839473, 0.1647284862046708)

(0.1380564470965345, 0.1695543071070983)
(0.1332230511072103, 0.1708342614853466)

(0.1380564470965345, 0.1695543071070983)
(0.1345337520067399, 0.1660169741948592)

(0.1428898430858573, 0.1682743527288495)
(0.1393646720839473, 0.1647284862046708)

(0.1428898430858573, 0.1682743527288495)
(0.1442018303108146, 0.1634627388826792)

(0.1428898430858573, 0.1682743527288495)
(0.1477768868667785, 0.1670994238091352)

(0.1428898430858573, 0.1682743527288495)
(0.1464040697892042, 0.1718574930305878)

(0.1393646720839473, 0.1647284862046708)
(0.1442018303108146, 0.1634627388826792)

(0.1393646720839473, 0.1647284862046708)
(0.140762029907545, 0.160209875332085)

(0.1393646720839473, 0.1647284862046708)
(0.1358543565547343, 0.1612338213521323)

(0.1393646720839473, 0.1647284862046708)
(0.1345337520067399, 0.1660169741948592)

(0.4097152680604637, 0.1555690579658142)
(0.4131532223340559, 0.1589975331809365)

(0.4097152680604637, 0.1555690579658142)
(0.4061788284020094, 0.1520484954499509)

(0.4097152680604637, 0.1555690579658142)
(0.4048899672104185, 0.1568791908827815)

(0.4097152680604637, 0.1555690579658142)
(0.4084118626405482, 0.1603913600253768)

(-0.2804854083830996, -0.1820522223415814)
(-0.2769236797560904, -0.1785430786854655)

(-0.2804854083830996, -0.1820522223415814)
(-0.2817435519149337, -0.1772131041553954)

(-0.2804854083830996, -0.1820522223415814)
(-0.2840471370794503, -0.1855613662597532)

(-0.2804854083830996, -0.1820522223415814)
(-0.2853052809317799, -0.1807222492848026)

(-0.2769236797560904, -0.1785430786854655)
(-0.2817435519149337, -0.1772131041553954)

(-0.2769236797560904, -0.1785430786854655)
(-0.2781821009637716, -0.1737050188477612)

(-0.2769236797560904, -0.1785430786854655)
(-0.2733621460961324, -0.1750347540465207)

(-0.2769236797560904, -0.1785430786854655)
(-0.2721038457155102, -0.1798732557589046)

(-0.3146752875204911, 0.04923916358674203)
(-0.3160997310963605, 0.05403196657655529)

(-0.3146752875204911, 0.04923916358674203)
(-0.3112368201639131, 0.0528691694046088)

(-0.3146752875204911, 0.04923916358674203)
(-0.3098123765880437, 0.04807636641479524)

(-0.3146752875204911, 0.04923916358674203)
(-0.3132508439446217, 0.04444636059692796)

(-0.4146288151408494, -0.162639163045801)
(-0.415837780990616, -0.1577875239852239)

(-0.4146288151408494, -0.162639163045801)
(-0.4194349407421836, -0.1612603386537173)

(-0.4146288151408494, -0.162639163045801)
(-0.4110317469141758, -0.15916625357534)

(-0.4146288151408494, -0.162639163045801)
(-0.4098231044035017, -0.1640175577195805)

(0.2919657294699276, -0.1383189758436713)
(0.2871208035223836, -0.1372516520651862)

(0.2919657294699276, -0.1383189758436713)
(0.2903015786777532, -0.1335870348879708)

(0.2919657294699276, -0.1383189758436713)
(0.295271171008792, -0.1347982481424773)

(0.2919657294699276, -0.1383189758436713)
(0.2967439962279763, -0.1396340969056881)

(-0.3679252139659197, -0.08143710865497095)
(-0.3715223737174873, -0.08490992332346321)

(-0.3679252139659197, -0.08143710865497095)
(-0.3727313395672534, -0.08005828426288603)

(-0.3679252139659197, -0.08143710865497095)
(-0.3691341798156859, -0.07658546959439347)

(-0.3679252139659197, -0.08143710865497095)
(-0.3643280542143519, -0.07796429398647636)

(-0.2142238846811606, 0.06083725255047771)
(-0.2190867956136076, 0.06200004972242435)

(-0.2142238846811606, 0.06083725255047771)
(-0.212799441105292, 0.05604444956066314)

(-0.2142238846811606, 0.06083725255047771)
(-0.2176623520377393, 0.0572072467326095)

(-0.2142238846811606, 0.06083725255047771)
(-0.2093609737487137, 0.05967445537853099)

(-0.2190867956136076, 0.06200004972242435)
(-0.2205112391894771, 0.0667928527122374)

(-0.2190867956136076, 0.06200004972242435)
(-0.2176623520377393, 0.0572072467326095)

(-0.2190867956136076, 0.06200004972242435)
(-0.2239497065460559, 0.06316284689436791)

(-0.2190867956136076, 0.06200004972242435)
(-0.2225252629701868, 0.05837004390455451)

(-0.03123576037620711, -0.2457513842436149)
(-0.02768703421318947, -0.2422290920041895)

(-0.03123576037620711, -0.2457513842436149)
(-0.03502640755273573, -0.2494790612956979)

(-0.03123576037620711, -0.2457513842436149)
(-0.03022461175959464, -0.2510999879852166)

(-0.03123576037620711, -0.2457513842436149)
(-0.02644604740321417, -0.2471532323154663)

(-0.09524449613510594, -0.1191229962426573)
(-0.09450571171033889, -0.1234874737473381)

(-0.09524449613510594, -0.1191229962426573)
(-0.09993601969960257, -0.1174538243412608)

(-0.09524449613510594, -0.1191229962426573)
(-0.09643950628958788, -0.1142176370809426)

(-0.09524449613510594, -0.1191229962426573)
(-0.09914679226028426, -0.1216433480732754)

(0.3800732162110756, -0.1667939884840617)
(0.3752490624400305, -0.1654796291750029)

(0.3800732162110756, -0.1667939884840617)
(0.3787994078768996, -0.1619589691120444)

(0.3800732162110756, -0.1667939884840617)
(0.3848973699821213, -0.1681083477931187)

(0.3800732162110756, -0.1667939884840617)
(0.3836235616479455, -0.1632733284211008)

(0.392634828988897, 0.2364056216612615)
(0.3974523669143213, 0.2350890263158915)

(0.392634828988897, 0.2364056216612615)
(0.3878095884405413, 0.2377102227452572)

(0.392634828988897, 0.2364056216612615)
(0.3939234783876454, 0.2315747109356895)

(0.392634828988897, 0.2364056216612615)
(0.3890979462936744, 0.2328768779568333)

(0.4098048075652037, 0.1010626638313122)
(0.4064052481757127, 0.09763646234739673)

(0.4098048075652037, 0.1010626638313122)
(0.4110953981975042, 0.09622692382973945)

(0.4098048075652037, 0.1010626638313122)
(0.4146241831212689, 0.09974436889569017)

(0.4098048075652037, 0.1010626638313122)
(0.413346632720341, 0.1045795972544908)

(0.3613187602582199, -0.1975879876058487)
(0.3564946064871757, -0.1962736282967888)

(0.3613187602582199, -0.1975879876058487)
(0.3661429140292639, -0.1989023469149079)

(0.3613187602582199, -0.1975879876058487)
(0.3625925699924262, -0.2024230091880881)

(0.3613187602582199, -0.1975879876058487)
(0.3577684248549154, -0.2011086635087351)

(-0.3778931296422995, 0.06435552682204354)
(-0.3813315969988773, 0.06072552100417572)

(-0.3778931296422995, 0.06435552682204354)
(-0.3764686860664301, 0.05956272383222973)

(-0.3778931296422995, 0.06435552682204354)
(-0.3744546622857958, 0.06798553263961143)

(-0.3778931296422995, 0.06435552682204354)
(-0.3730302187099495, 0.0631927296496973)

(-0.2716931831254923, -0.1449442773226902)
(-0.272943851657166, -0.1401966239907489)

(-0.2716931831254923, -0.1449442773226902)
(-0.2765290773047232, -0.1436220782379531)

(-0.2716931831254923, -0.1449442773226902)
(-0.2705122127713583, -0.1496638751749036)

(-0.2716931831254923, -0.1449442773226902)
(-0.2753912404871654, -0.1481037272500086)

(-0.1346485691474887, 0.08187933319181702)
(-0.1360730127233575, 0.08667213618163089)

(-0.1346485691474887, 0.08187933319181702)
(-0.1312101017909104, 0.08550933900968477)

(-0.1346485691474887, 0.08187933319181702)
(-0.129785658215042, 0.08071653601986968)

(-0.1346485691474887, 0.08187933319181702)
(-0.1332241255716199, 0.07708653020200298)

(-0.1360730127233575, 0.08667213618163089)
(-0.1312101017909104, 0.08550933900968477)

(-0.1360730127233575, 0.08667213618163089)
(-0.1409359236558049, 0.08783493335357728)

(-0.1360730127233575, 0.08667213618163089)
(-0.1374974562992286, 0.09146493917143725)

(-0.1360730127233575, 0.08667213618163089)
(-0.132634545366845, 0.0903021419992249)

(-0.1312101017909104, 0.08550933900968477)
(-0.129785658215042, 0.08071653601986968)

(-0.1312101017909104, 0.08550933900968477)
(-0.132634545366845, 0.0903021419992249)

(-0.1312101017909104, 0.08550933900968477)
(-0.1277716344351403, 0.08913934482417576)

(-0.1312101017909104, 0.08550933900968477)
(-0.1263471908587326, 0.08434654183661489)

(-0.1409359236558049, 0.08783493335357728)
(-0.1374974562992286, 0.09146493917143725)

(-0.1409359236558049, 0.08783493335357728)
(-0.1423603672316763, 0.09262773634338242)

(-0.1409359236558049, 0.08783493335357728)
(-0.1457988345882524, 0.08899773052552251)

(-0.1409359236558049, 0.08783493335357728)
(-0.1443743910123829, 0.08420492753570992)

(-0.3429310433685107, -0.1827890543833661)
(-0.3416728982911429, -0.1876281598115702)

(-0.3429310433685107, -0.1827890543833661)
(-0.3464927704617451, -0.1862981864787732)

(-0.3429310433685107, -0.1827890543833661)
(-0.3441891943508225, -0.177949993468238)

(-0.3429310433685107, -0.1827890543833661)
(-0.3477509154535516, -0.1814590804055875)

(-0.2406887357546955, -0.01886248766576489)
(-0.2371229990559044, -0.01535712483345969)

(-0.2406887357546955, -0.01886248766576489)
(-0.2421819731991909, -0.01334020438595713)

(-0.2406887357546955, -0.01886248766576489)
(-0.2442630113118388, -0.02236956005447247)

(-0.2406887357546955, -0.01886248766576489)
(-0.2454136667318497, -0.01767276796361838)

(-0.2371229990559044, -0.01535712483345969)
(-0.2421819731991909, -0.01334020438595713)

(-0.2371229990559044, -0.01535712483345969)
(-0.2379387952796715, -0.01035387976511629)

(-0.2371229990559044, -0.01535712483345969)
(-0.2323221106300364, -0.01673052453157924)

(-0.2371229990559044, -0.01535712483345969)
(-0.2335271538608754, -0.0119309691182014)

(-0.4088516260715481, -0.02464777169674877)
(-0.4136579831599247, -0.02326975419176311)

(-0.4088516260715481, -0.02464777169674877)
(-0.4124488244044304, -0.02812072084643838)

(-0.4088516260715481, -0.02464777169674877)
(-0.4076426666520042, -0.02949943317085937)

(-0.4088516260715481, -0.02464777169674877)
(-0.4040455015419176, -0.02602659982442487)

(-0.4110986427984011, 0.05448669223836324)
(-0.4159615537308481, 0.05564948941031049)

(-0.4110986427984011, 0.05448669223836324)
(-0.4145371101549793, 0.05085668642049571)

(-0.4110986427984011, 0.05448669223836324)
(-0.4062357318659539, 0.05332389506641658)

(-0.4110986427984011, 0.05448669223836324)
(-0.4096741992225318, 0.04969388924854979)

(-0.4159615537308481, 0.05564948941031049)
(-0.4145371101549793, 0.05085668642049571)

(-0.4159615537308481, 0.05564948941031049)
(-0.4194000210874264, 0.05201948359244229)

(-0.4159615537308481, 0.05564948941031049)
(-0.4172950468119896, 0.06035614093842655)

(-0.4159615537308481, 0.05564948941031049)
(-0.4207183557527798, 0.0567117765436094)

(-0.4145371101549793, 0.05085668642049571)
(-0.4194000210874264, 0.05201948359244229)

(-0.4145371101549793, 0.05085668642049571)
(-0.417975577511558, 0.04722668060262655)

(-0.4145371101549793, 0.05085668642049571)
(-0.4131126665791104, 0.04606388343068219)

(-0.4145371101549793, 0.05085668642049571)
(-0.4096741992225318, 0.04969388924854979)

(-0.4194000210874264, 0.05201948359244229)
(-0.4207183557527798, 0.0567117765436094)

(-0.4194000210874264, 0.05201948359244229)
(-0.4241436426315458, 0.05309170212009393)

(-0.4194000210874264, 0.05201948359244229)
(-0.417975577511558, 0.04722668060262655)

(-0.4194000210874264, 0.05201948359244229)
(-0.4227920941577641, 0.04837168396476796)

(-0.1283612146391729, 0.07592373303005506)
(-0.129785658215042, 0.08071653601986968)

(-0.1283612146391729, 0.07592373303005506)
(-0.1332241255716199, 0.07708653020200298)

(-0.1283612146391729, 0.07592373303005506)
(-0.126936771063304, 0.0711309300402405)

(-0.1283612146391729, 0.07592373303005506)
(-0.1317996819957508, 0.0722937272121882)

(0.4124868947800994, -0.08586591275243)
(0.4076627410090523, -0.08455155344336968)

(0.4124868947800994, -0.08586591275243)
(0.4173109663242619, -0.08718029372454364)

(0.4124868947800994, -0.08586591275243)
(0.413760682264009, -0.090700937617544)

(0.4124868947800994, -0.08586591275243)
(0.408936545868186, -0.08938657373090098)

(-0.1126665887824822, 0.1726158950719882)
(-0.1175253764773997, 0.1738006701671936)

(-0.1126665887824822, 0.1726158950719882)
(-0.1078065422395545, 0.1714318139160595)

(-0.1126665887824822, 0.1726158950719882)
(-0.1161231638086556, 0.1690071276437558)

(-0.1126665887824822, 0.1726158950719882)
(-0.1112606302346066, 0.1678252898788093)

(-0.4531848622971517, 0.01704623120895093)
(-0.4566868969715237, 0.01358773544714128)

(-0.4531848622971517, 0.01704623120895093)
(-0.4516701242184872, 0.01282099951526197)

(-0.4531848622971517, 0.01704623120895093)
(-0.4483742149912896, 0.01604769908474643)

(-0.4531848622971517, 0.01704623120895093)
(-0.4496642806649978, 0.02063905400075759)

(0.3835419721538269, -0.07797975689807046)
(0.382281374942434, -0.0731180570826282)

(0.3835419721538269, -0.07797975689807046)
(0.3787178183827815, -0.07666539758901324)

(0.3835419721538269, -0.07797975689807046)
(0.3848157804880032, -0.0828147762700869)

(0.3835419721538269, -0.07797975689807046)
(0.3799963040842163, -0.08149918468687642)

(0.382281374942434, -0.0731180570826282)
(0.3787178183827815, -0.07666539758901324)

(0.382281374942434, -0.0731180570826282)
(0.3774732645583679, -0.0717675675577241)

(0.382281374942434, -0.0731180570826282)
(0.3858245535407119, -0.06960954139266207)

(0.382281374942434, -0.0731180570826282)
(0.3810566838892669, -0.06818429433521911)

(0.1972968727625977, 0.1454881800167512)
(0.1937574517143557, 0.1419565375315522)

(0.1972968727625977, 0.1454881800167512)
(0.1985856541746195, 0.1406571302755526)

(0.1972968727625977, 0.1454881800167512)
(0.2008362938108392, 0.1490198225019499)

(0.1972968727625977, 0.1454881800167512)
(0.2021250753258692, 0.1441887727637736)

(-0.4711529284753134, -0.1148893739541389)
(-0.4675557180604339, -0.1114165981646788)

(-0.4711529284753134, -0.1148893739541389)
(-0.4663467301815821, -0.116268252657268)

(-0.4711529284753134, -0.1148893739541389)
(-0.474750097166099, -0.1183621725379027)

(-0.4711529284753134, -0.1148893739541389)
(-0.4699439052745599, -0.1197410539851994)

(-0.4675557180604339, -0.1114165981646788)
(-0.4663467301815821, -0.116268252657268)

(-0.4675557180604339, -0.1114165981646788)
(-0.4627495467496481, -0.112795455424537)

(-0.4675557180604339, -0.1114165981646788)
(-0.4639585202176552, -0.1079438108860018)

(-0.4675557180604339, -0.1114165981646788)
(-0.468764739887582, -0.1065649392625733)

(-0.3327101190283751, 0.2180706983471936)
(-0.3340183440157878, 0.2228965192496215)

(-0.3327101190283751, 0.2180706983471936)
(-0.3375435150176977, 0.2193506527254421)

(-0.3327101190283751, 0.2180706983471936)
(-0.3314018940409623, 0.213244877444766)

(-0.3327101190283751, 0.2180706983471936)
(-0.3362352900302849, 0.2145248318230139)

(-0.3340183440157878, 0.2228965192496215)
(-0.3375435150176977, 0.2193506527254421)

(-0.3340183440157878, 0.2228965192496215)
(-0.3304931730138777, 0.2264423857738009)

(-0.3340183440157878, 0.2228965192496215)
(-0.3353265690032006, 0.2277223401520494)

(-0.3340183440157878, 0.2228965192496215)
(-0.3388530326698279, 0.224174180243488)

(-0.3375435150176977, 0.2193506527254421)
(-0.3388530326698279, 0.224174180243488)

(-0.3375435150176977, 0.2193506527254421)
(-0.3362352900302849, 0.2145248318230139)

(-0.3375435150176977, 0.2193506527254421)
(-0.3423771264511403, 0.2206302248729615)

(-0.3375435150176977, 0.2193506527254421)
(-0.3410687219269608, 0.2158047224961416)

(-0.3304931730138777, 0.2264423857738009)
(-0.3353265690032006, 0.2277223401520494)

(-0.3304931730138777, 0.2264423857738009)
(-0.3319790823634645, 0.2311562403894826)

(-0.3304931730138777, 0.2264423857738009)
(-0.3274472609570127, 0.2299930531367235)

(-0.3304931730138777, 0.2264423857738009)
(-0.3257514437411569, 0.2252806882917022)

(-0.3353265690032006, 0.2277223401520494)
(-0.3319790823634645, 0.2311562403894826)

(-0.3353265690032006, 0.2277223401520494)
(-0.3366813299204253, 0.2324655992166928)

(-0.3353265690032006, 0.2277223401520494)
(-0.3401677209808257, 0.2289885342240021)

(-0.3353265690032006, 0.2277223401520494)
(-0.3388530326698279, 0.224174180243488)

(-0.3319790823634645, 0.2311562403894826)
(-0.3366813299204253, 0.2324655992166928)

(-0.3319790823634645, 0.2311562403894826)
(-0.3274472609570127, 0.2299930531367235)

(-0.3319790823634645, 0.2311562403894826)
(-0.3333852796429549, 0.2359241551968858)

(-0.3319790823634645, 0.2311562403894826)
(-0.3290101061721558, 0.2344645116001391)

(0.2246503832705834, 0.160547577843009)
(0.229478585903972, 0.1592481705431411)

(0.2246503832705834, 0.160547577843009)
(0.2259391648557308, 0.1557165280579407)

(0.2246503832705834, 0.160547577843009)
(0.2198221806371959, 0.1618469851428768)

(0.2246503832705834, 0.160547577843009)
(0.2211109622223413, 0.1570159353578091)

(0.229478585903972, 0.1592481705431411)
(0.2330180069522176, 0.1627798130283403)

(0.229478585903972, 0.1592481705431411)
(0.2259391648557308, 0.1557165280579407)

(0.229478585903972, 0.1592481705431411)
(0.2307673674891246, 0.1544171207580729)

(0.229478585903972, 0.1592481705431411)
(0.2343067872425053, 0.1579487645409985)

(0.2330180069522176, 0.1627798130283403)
(0.2365574280004167, 0.166311455513585)

(0.2330180069522176, 0.1627798130283403)
(0.237846208465472, 0.1614804068510882)

(0.2330180069522176, 0.1627798130283403)
(0.2343067872425053, 0.1579487645409985)

(0.2330180069522176, 0.1627798130283403)
(0.2317292253670495, 0.167610862813429)

(0.2461949200235949, 0.2309807584903314)
(0.2474837016087414, 0.2261497087052649)

(0.2461949200235949, 0.2309807584903314)
(0.2426554989753532, 0.227449116005131)

(0.2461949200235949, 0.2309807584903314)
(0.2497330869789046, 0.2345136578306462)

(0.2461949200235949, 0.2309807584903314)
(0.2510229136414945, 0.2296815606663181)

(-0.1779955971095362, 0.2126888159236432)
(-0.1749784227890011, 0.2166067065071177)

(-0.1779955971095362, 0.2126888159236432)
(-0.1812342219341046, 0.2091085743219529)

(-0.1779955971095362, 0.2126888159236432)
(-0.1824646236159313, 0.2142833653962123)

(-0.1779955971095362, 0.2126888159236432)
(-0.179539285605056, 0.2178848854713011)

(-0.1901546131851145, 0.08624729327554864)
(-0.1867161458285364, 0.08987729909341531)

(-0.1901546131851145, 0.08624729327554864)
(-0.1915790567609833, 0.09104009626536227)

(-0.1901546131851145, 0.08624729327554864)
(-0.1950175241175617, 0.08741009044749526)

(-0.1901546131851145, 0.08624729327554864)
(-0.1935930805416927, 0.08261728745768167)

(-0.1867161458285364, 0.08987729909341531)
(-0.1915790567609833, 0.09104009626536227)

(-0.1867161458285364, 0.08987729909341531)
(-0.1881405894044051, 0.09467010208322904)

(-0.1867161458285364, 0.08987729909341531)
(-0.1832776784719582, 0.09350730491128212)

(-0.1867161458285364, 0.08987729909341531)
(-0.1818532348960896, 0.08871450192146864)

(-0.2511131483600282, 0.07856243873372998)
(-0.24767468100345, 0.0821924445515969)

(-0.2511131483600282, 0.07856243873372998)
(-0.2525375919358976, 0.08335524172354394)

(-0.2511131483600282, 0.07856243873372998)
(-0.2462502374275812, 0.07739964156178286)

(-0.2511131483600282, 0.07856243873372998)
(-0.2559760592924757, 0.07972523590567683)

(-0.3424283095393031, 0.05142314362860321)
(-0.3410038659634338, 0.04663034063879082)

(-0.3424283095393031, 0.05142314362860321)
(-0.343852753115172, 0.05621594661841721)

(-0.3424283095393031, 0.05142314362860321)
(-0.3389898421827256, 0.05505314944647084)

(-0.3424283095393031, 0.05142314362860321)
(-0.3375653986068566, 0.05026034645665797)

(-0.257440629805128, -0.2201319448087395)
(-0.2538919058045255, -0.2166096532047879)

(-0.257440629805128, -0.2201319448087395)
(-0.2587107085200552, -0.2153035129613023)

(-0.257440629805128, -0.2201319448087395)
(-0.2609892105272754, -0.2236541931611052)

(-0.257440629805128, -0.2201319448087395)
(-0.2622445777073454, -0.2188264222281303)

(-0.2538919058045255, -0.2166096532047879)
(-0.2587107085200552, -0.2153035129613023)

(-0.2538919058045255, -0.2166096532047879)
(-0.255167938251271, -0.2117752203616943)

(-0.2538919058045255, -0.2166096532047879)
(-0.2490671484377614, -0.217921794173755)

(-0.2538919058045255, -0.2166096532047879)
(-0.2503397395233205, -0.2130891082958594)

(-0.1963429538209752, 0.1678665584044056)
(-0.1914800428885274, 0.1667037612324591)

(-0.1963429538209752, 0.1678665584044056)
(-0.199781421177553, 0.164236552586539)

(-0.1963429538209752, 0.1678665584044056)
(-0.1929044864643967, 0.1714965642222727)

(-0.1963429538209752, 0.1678665584044056)
(-0.1949185102451055, 0.1630737554145925)

(-0.4470329907026945, -0.1758667632120122)
(-0.4482419565524587, -0.171015124151437)

(-0.4470329907026945, -0.1758667632120122)
(-0.451839116304028, -0.1744879388199284)

(-0.4470329907026945, -0.1758667632120122)
(-0.4458262657465013, -0.1807250206449159)

(-0.4470329907026945, -0.1758667632120122)
(-0.4506315117206398, -0.1793427839330054)

(-0.2226715322639185, 0.1652577354564577)
(-0.2261099996204963, 0.1616277296385906)

(-0.2226715322639185, 0.1652577354564577)
(-0.2192330649073409, 0.1688877412743251)

(-0.2226715322639185, 0.1652577354564577)
(-0.2212470886880494, 0.1604649324666439)

(-0.2226715322639185, 0.1652577354564577)
(-0.2178086213314722, 0.1640949382845112)

(-0.3309877141733519, -0.1771007421310603)
(-0.3297295699351236, -0.1819398538849255)

(-0.3309877141733519, -0.1771007421310603)
(-0.3261678408476493, -0.178430706756391)

(-0.3309877141733519, -0.1771007421310603)
(-0.3322456036446547, -0.172263286206626)

(-0.3309877141733519, -0.1771007421310603)
(-0.3274253855606108, -0.1735949670695255)

(-0.3297295699351236, -0.1819398538849255)
(-0.3261678408476493, -0.178430706756391)

(-0.3297295699351236, -0.1819398538849255)
(-0.3249096974869258, -0.183269825125126)

(-0.3297295699351236, -0.1819398538849255)
(-0.3284721157633332, -0.1867804016388858)

(-0.3297295699351236, -0.1819398538849255)
(-0.3332921822134842, -0.1854508882281311)

(-0.3261678408476493, -0.178430706756391)
(-0.3249096974869258, -0.183269825125126)

(-0.3261678408476493, -0.178430706756391)
(-0.3213479686833269, -0.1797606801365226)

(-0.3261678408476493, -0.178430706756391)
(-0.3226061119706491, -0.1749215612144708)

(-0.3261678408476493, -0.178430706756391)
(-0.3274253855606108, -0.1735949670695255)

(-0.3249096974869258, -0.183269825125126)
(-0.3213479686833269, -0.1797606801365226)

(-0.3249096974869258, -0.183269825125126)
(-0.3200898254755613, -0.1845997996582979)

(-0.3249096974869258, -0.183269825125126)
(-0.3284721157633332, -0.1867804016388858)

(-0.3249096974869258, -0.183269825125126)
(-0.3236523451796304, -0.1881107013774064)

(-0.3213479686833269, -0.1797606801365226)
(-0.3200898254755613, -0.1845997996582979)

(-0.3213479686833269, -0.1797606801365226)
(-0.3165280968243256, -0.1810906558182472)

(-0.3213479686833269, -0.1797606801365226)
(-0.3226061119706491, -0.1749215612144708)

(-0.3213479686833269, -0.1797606801365226)
(-0.3177862400867393, -0.1762515366350313)

(-0.3200898254755613, -0.1845997996582979)
(-0.3165280968243256, -0.1810906558182472)

(-0.3200898254755613, -0.1845997996582979)
(-0.3152699535878899, -0.1859297751238991)

(-0.3200898254755613, -0.1845997996582979)
(-0.3188316007951424, -0.1894394346217631)

(-0.3200898254755613, -0.1845997996582979)
(-0.3236523451796304, -0.1881107013774064)

(-0.3165280968243256, -0.1810906558182472)
(-0.3152699535878899, -0.1859297751238991)

(-0.3165280968243256, -0.1810906558182472)
(-0.3117082249564002, -0.1824206314326975)

(-0.3165280968243256, -0.1810906558182472)
(-0.3177862400867393, -0.1762515366350313)

(-0.3165280968243256, -0.1810906558182472)
(-0.3129663682528031, -0.1775815123636904)

(-0.3152699535878899, -0.1859297751238991)
(-0.3117082249564002, -0.1824206314326975)

(-0.3152699535878899, -0.1859297751238991)
(-0.3104500817193463, -0.1872597507336903)

(-0.3152699535878899, -0.1859297751238991)
(-0.3188316007951424, -0.1894394346217631)

(-0.3152699535878899, -0.1859297751238991)
(-0.3140113090647247, -0.1907700667814464)

(-0.3117082249564002, -0.1824206314326975)
(-0.3104500817193463, -0.1872597507336903)

(-0.3117082249564002, -0.1824206314326975)
(-0.3068883530918179, -0.1837506070723511)

(-0.3117082249564002, -0.1824206314326975)
(-0.3081464963290239, -0.1789114877725091)

(-0.3117082249564002, -0.1824206314326975)
(-0.3129663682528031, -0.1775815123636904)

(-0.3104500817193463, -0.1872597507336903)
(-0.3068883530918179, -0.1837506070723511)

(-0.3104500817193463, -0.1872597507336903)
(-0.3056302098545474, -0.1885897263717123)

(-0.3104500817193463, -0.1872597507336903)
(-0.3091914539178656, -0.1920993653932336)

(-0.3104500817193463, -0.1872597507336903)
(-0.3140113090647247, -0.1907700667814464)

(-0.05919478587910843, -0.2071775999975951)
(-0.06285237933281493, -0.2106169251169662)

(-0.05919478587910843, -0.2071775999975951)
(-0.05805422697602582, -0.211930646480439)

(-0.05919478587910843, -0.2071775999975951)
(-0.05441759361513011, -0.2083889554622054)

(-0.05919478587910843, -0.2071775999975951)
(-0.05563890991879827, -0.2036398143258324)

(-0.2597588236877039, 0.03165559170551382)
(-0.254895912755257, 0.03049279453356736)

(-0.2597588236877039, 0.03165559170551382)
(-0.2563203563311263, 0.03528559752338103)

(-0.2597588236877039, 0.03165559170551382)
(-0.2611832672635732, 0.03644839469532764)

(-0.2597588236877039, 0.03165559170551382)
(-0.2646217346201509, 0.03281838887746078)

(0.312827908269161, 0.1995953585147228)
(0.3163673240596916, 0.2031269758488937)

(0.312827908269161, 0.1995953585147228)
(0.3176561038555395, 0.1982959175044458)

(0.312827908269161, 0.1995953585147228)
(0.3141168923497282, 0.1947652773963056)

(0.312827908269161, 0.1995953585147228)
(0.3092899904843523, 0.1960709071114349)

(-0.4836034000516329, 0.1364970870911296)
(-0.4868371129853287, 0.1326835453432978)

(-0.4836034000516329, 0.1364970870911296)
(-0.4883016891718305, 0.1374700071875007)

(-0.4836034000516329, 0.1364970870911296)
(-0.4803696871179368, 0.1403106288389613)

(-0.4836034000516329, 0.1364970870911296)
(-0.4852350393014769, 0.141223720035684)

(0.2268925627480339, 0.2361679114081487)
(0.2256682429204976, 0.2409343574563846)

(0.2268925627480339, 0.2361679114081487)
(0.2304357585838829, 0.239695770791642)

(0.2268925627480339, 0.2361679114081487)
(0.2281726332848549, 0.2313455918577895)

(0.2268925627480339, 0.2361679114081487)
(0.2317119170501351, 0.2348773719283207)

(0.2256682429204976, 0.2409343574563846)
(0.2304357585838829, 0.239695770791642)

(0.2256682429204976, 0.2409343574563846)
(0.2291476061300043, 0.2445261900597568)

(0.2256682429204976, 0.2409343574563846)
(0.2245424790047633, 0.2455699457938956)

(0.2256682429204976, 0.2409343574563846)
(0.2211414425591797, 0.2419316986353974)

(0.1368343582452776, 0.141291846808053)
(0.1346025894818005, 0.1457659766550756)

(0.1368343582452776, 0.141291846808053)
(0.1318435550615895, 0.1415961186409573)

(0.1368343582452776, 0.141291846808053)
(0.1340759193656638, 0.1371197885522572)

(0.1368343582452776, 0.141291846808053)
(0.1390661245971562, 0.136817718700887)

(0.1346025894818005, 0.1457659766550756)
(0.1318435550615895, 0.1415961186409573)

(0.1346025894818005, 0.1457659766550756)
(0.129771725580708, 0.1459644348948904)

(0.1346025894818005, 0.1457659766550756)
(0.1319988683942427, 0.1501456574812131)

(0.1346025894818005, 0.1457659766550756)
(0.137222894391795, 0.1507094146313703)

(0.1318435550615895, 0.1415961186409573)
(0.129771725580708, 0.1459644348948904)

(0.1318435550615895, 0.1415961186409573)
(0.1271116761936681, 0.1417267320265009)

(0.1318435550615895, 0.1415961186409573)
(0.1290876001255531, 0.1374133896010716)

(0.1318435550615895, 0.1415961186409573)
(0.1340759193656638, 0.1371197885522572)

(0.129771725580708, 0.1459644348948904)
(0.1319988683942427, 0.1501456574812131)

(0.129771725580708, 0.1459644348948904)
(0.1271116761936681, 0.1417267320265009)

(0.129771725580708, 0.1459644348948904)
(0.127379688965785, 0.1505445982528387)

(0.129771725580708, 0.1459644348948904)
(0.1253348596633442, 0.1462768239963198)

(0.1319988683942427, 0.1501456574812131)
(0.127379688965785, 0.1505445982528387)

(0.1319988683942427, 0.1501456574812131)
(0.137222894391795, 0.1507094146313703)

(0.1319988683942427, 0.1501456574812131)
(0.1292729722384172, 0.1545492043237951)

(0.1319988683942427, 0.1501456574812131)
(0.133738851446504, 0.1539310431628559)

(-0.3421830263731177, 0.02019911704380878)
(-0.3455941243061106, 0.01668357234812496)

(-0.3421830263731177, 0.02019911704380878)
(-0.3407540212266518, 0.01542539090769198)

(-0.3421830263731177, 0.02019911704380878)
(-0.3373193551789044, 0.0190394993474774)

(-0.3421830263731177, 0.02019911704380878)
(-0.3387444323062443, 0.02382965277427779)

(-0.3455941243061106, 0.01668357234812496)
(-0.3407540212266518, 0.01542539090769198)

(-0.3455941243061106, 0.01668357234812496)
(-0.3439370590651014, 0.01199019711161574)

(-0.3455941243061106, 0.01668357234812496)
(-0.3504844046621445, 0.01773190839788989)

(-0.3455941243061106, 0.01668357234812496)
(-0.3484836057462206, 0.01314335475047111)

(-0.3407540212266518, 0.01542539090769198)
(-0.3439370590651014, 0.01199019711161574)

(-0.3407540212266518, 0.01542539090769198)
(-0.3393102387584909, 0.01052583974515741)

(-0.3407540212266518, 0.01542539090769198)
(-0.3373193551789044, 0.0190394993474774)

(-0.3407540212266518, 0.01542539090769198)
(-0.335894732367638, 0.01423165391098177)

(-0.2130213090567338, -0.2187506365356505)
(-0.2142973668827379, -0.2139163002918734)

(-0.2130213090567338, -0.2187506365356505)
(-0.2178459656940997, -0.2174381242577446)

(-0.2130213090567338, -0.2187506365356505)
(-0.2165699129914344, -0.2222724793401125)

(-0.2130213090567338, -0.2187506365356505)
(-0.211745151813487, -0.2235846072210499)

(-0.2142973668827379, -0.2139163002918734)
(-0.2178459656940997, -0.2174381242577446)

(-0.2142973668827379, -0.2139163002918734)
(-0.2191219400828117, -0.212603481214053)

(-0.2142973668827379, -0.2139163002918734)
(-0.2107484562793902, -0.2103933298631644)

(-0.2142973668827379, -0.2139163002918734)
(-0.2155242676124793, -0.2090825117183044)

(-0.1421150840654839, 0.06140370975858912)
(-0.1469779949979309, 0.06256650693053553)

(-0.1421150840654839, 0.06140370975858912)
(-0.1455535514220621, 0.05777370394072123)

(-0.1421150840654839, 0.06140370975858912)
(-0.1372521731330369, 0.06024091258664173)

(-0.1421150840654839, 0.06140370975858912)
(-0.140690640489615, 0.05661090676877443)

(0.1401952922015439, 0.2453408960773723)
(0.1384245264551781, 0.2509404905370806)

(0.1401952922015439, 0.2453408960773723)
(0.1413374409822844, 0.2404312535036619)

(0.1401952922015439, 0.2453408960773723)
(0.1440675145443746, 0.249540378629862)

(0.1401952922015439, 0.2453408960773723)
(0.1449674752451618, 0.2440680170082376)

(0.1384245264551781, 0.2509404905370806)
(0.1440675145443746, 0.249540378629862)

(0.1384245264551781, 0.2509404905370806)
(0.1424272752007029, 0.2556541053711451)

(0.1384245264551781, 0.2509404905370806)
(0.1358131906124894, 0.2566382178127904)

(0.1384245264551781, 0.2509404905370806)
(0.1321310169746499, 0.2523052439684459)

(-0.3414766542597193, -0.09803450873652358)
(-0.3426856201094843, -0.09318286967594955)

(-0.3414766542597193, -0.09803450873652358)
(-0.3378794945081503, -0.094561694068033)

(-0.3414766542597193, -0.09803450873652358)
(-0.3366705286583853, -0.0994133331286074)

(-0.3414766542597193, -0.09803450873652358)
(-0.3402676884099529, -0.1028861477970999)

(-0.1985910654626478, -0.08046440588774427)
(-0.1937849398613145, -0.08184323027983045)

(-0.1985910654626478, -0.08046440588774427)
(-0.1973820996128846, -0.08531604494833259)

(-0.1985910654626478, -0.08046440588774427)
(-0.2021882252142169, -0.08393722055624309)

(-0.1985910654626478, -0.08046440588774427)
(-0.2033971910639827, -0.07908558149566428)

(0.308253068770094, -0.1831300352302921)
(0.3130772225439751, -0.1844443945290262)

(0.308253068770094, -0.1831300352302921)
(0.3095268771099358, -0.1879650545826367)

(0.308253068770094, -0.1831300352302921)
(0.3047027233398504, -0.1866506952691368)

(0.308253068770094, -0.1831300352302921)
(0.303428915003651, -0.1818156759098636)

(-0.4674367211600516, -0.1835275584333333)
(-0.4686456870098187, -0.17867591937276)

(-0.4674367211600516, -0.1835275584333333)
(-0.4638396196445089, -0.1800548298041699)

(-0.4674367211600516, -0.1835275584333333)
(-0.4662278356685151, -0.1883792399447203)

(-0.4674367211600516, -0.1835275584333333)
(-0.4626309578964756, -0.1849067948069059)

(-0.2985418345200734, 0.08548604376810212)
(-0.3020113025483831, 0.08918106410987922)

(-0.2985418345200734, 0.08548604376810212)
(-0.2948793467520528, 0.08902761328124958)

(-0.2985418345200734, 0.08548604376810212)
(-0.3018432329996821, 0.08157484796427367)

(-0.2985418345200734, 0.08548604376810212)
(-0.3038820662041876, 0.08577124135219469)

(-0.2985418345200734, 0.08548604376810212)
(-0.2985557066915052, 0.08905046616476453)

(-0.2865634252536289, -0.1758831340842934)
(-0.2817435519149337, -0.1772131041553954)

(-0.2865634252536289, -0.1758831340842934)
(-0.2853052809317799, -0.1807222492848026)

(-0.2865634252536289, -0.1758831340842934)
(-0.2830021366478278, -0.1723756645452717)

(-0.2865634252536289, -0.1758831340842934)
(-0.2878218012496325, -0.1710448970513596)

(-0.2336755284109501, 0.06548844123826067)
(-0.228812617478503, 0.06432564406631389)

(-0.2336755284109501, 0.06548844123826067)
(-0.2322510848350812, 0.06069563824844719)

(-0.2336755284109501, 0.06548844123826067)
(-0.2371139957675282, 0.06185843542039435)

(-0.2336755284109501, 0.06548844123826067)
(-0.2385384393433971, 0.06665123841020777)

(-0.228812617478503, 0.06432564406631389)
(-0.2322510848350812, 0.06069563824844719)

(-0.228812617478503, 0.06432564406631389)
(-0.2273881739026341, 0.05953284107650043)

(-0.228812617478503, 0.06432564406631389)
(-0.2239497065460559, 0.06316284689436791)

(-0.228812617478503, 0.06432564406631389)
(-0.2253741501219249, 0.06795564988418175)

(-0.2340198254495994, 0.02104880285596698)
(-0.2325953818737302, 0.01625599986615339)

(-0.2340198254495994, 0.02104880285596698)
(-0.2374582928061773, 0.01741879703809987)

(-0.2340198254495994, 0.02104880285596698)
(-0.2354442690254689, 0.02584160584578063)

(-0.2340198254495994, 0.02104880285596698)
(-0.2388827363820467, 0.02221160002791372)

(-0.2325953818737302, 0.01625599986615339)
(-0.2374582928061773, 0.01741879703809987)

(-0.2325953818737302, 0.01625599986615339)
(-0.236120875315994, 0.01274108737730385)

(-0.2325953818737302, 0.01625599986615339)
(-0.2312877193121033, 0.01175641572849389)

(-0.2325953818737302, 0.01625599986615339)
(-0.2277090836148039, 0.0150216649717933)

(-0.2374582928061773, 0.01741879703809987)
(-0.236120875315994, 0.01274108737730385)

(-0.2374582928061773, 0.01741879703809987)
(-0.2409240380839018, 0.01382565003456636)

(-0.2374582928061773, 0.01741879703809987)
(-0.2388827363820467, 0.02221160002791372)

(-0.2374582928061773, 0.01741879703809987)
(-0.2423240079913033, 0.01859502281167405)

(-0.02922921526361488, -0.2019603645090692)
(-0.02796412631854712, -0.2067743123815801)

(-0.02922921526361488, -0.2019603645090692)
(-0.02441006324381492, -0.2032929489065534)

(-0.02922921526361488, -0.2019603645090692)
(-0.0256699831522479, -0.1984602682360057)

(-0.02922921526361488, -0.2019603645090692)
(-0.03048965143971679, -0.1971295543098362)

(-0.02796412631854712, -0.2067743123815801)
(-0.02441006324381492, -0.2032929489065534)

(-0.02796412631854712, -0.2067743123815801)
(-0.02315401635226281, -0.2081396654396882)

(-0.02796412631854712, -0.2067743123815801)
(-0.03147522396504351, -0.2099932739803471)

(-0.02796412631854712, -0.2067743123815801)
(-0.02674550197291126, -0.2113469131345271)

(-0.02441006324381492, -0.2032929489065534)
(-0.02315401635226281, -0.2081396654396882)

(-0.02441006324381492, -0.2032929489065534)
(-0.01959228772775798, -0.2046305217826997)

(-0.02441006324381492, -0.2032929489065534)
(-0.02085008157654048, -0.1997901362782593)

(-0.02441006324381492, -0.2032929489065534)
(-0.0256699831522479, -0.1984602682360057)

(-0.3578519057106368, 0.0729199499193736)
(-0.3544134383531301, 0.07654995574112723)

(-0.3578519057106368, 0.0729199499193736)
(-0.3529889947760603, 0.07175715275632637)

(-0.3578519057106368, 0.0729199499193736)
(-0.3612903730665886, 0.06928994410411776)

(-0.3578519057106368, 0.0729199499193736)
(-0.3564274621328539, 0.06812714693755412)

(-0.3544134383531301, 0.07654995574112723)
(-0.3558378819288445, 0.08134275873158874)

(-0.3544134383531301, 0.07654995574112723)
(-0.3509749709945215, 0.08017996156748623)

(-0.3544134383531301, 0.07654995574112723)
(-0.3529889947760603, 0.07175715275632637)

(-0.3544134383531301, 0.07654995574112723)
(-0.3495505274191287, 0.07538715857567715)

(0.3108006854474204, -0.1928000739495973)
(0.3095268771099358, -0.1879650545826367)

(0.3108006854474204, -0.1928000739495973)
(0.3059765316800679, -0.1914857146397803)

(0.3108006854474204, -0.1928000739495973)
(0.315624839216633, -0.1941144332591433)

(0.3108006854474204, -0.1928000739495973)
(0.3143510308814245, -0.1892794138909277)

(-0.1763788144437326, 0.1765039986792551)
(-0.1730074175289179, 0.1800947023754998)

(-0.1763788144437326, 0.1765039986792551)
(-0.1797530446691553, 0.1728131452237703)

(-0.1763788144437326, 0.1765039986792551)
(-0.1750555856610737, 0.1716792070158375)

(-0.1763788144437326, 0.1765039986792551)
(-0.1717243483156493, 0.1751297774333172)

(-0.4387486565407051, -0.1016618455347342)
(-0.433942530939371, -0.1030406699268158)

(-0.4387486565407051, -0.1016618455347342)
(-0.4423458162922729, -0.1051346602032273)

(-0.4387486565407051, -0.1016618455347342)
(-0.43753969069094, -0.1065134845953082)

(-0.4387486565407051, -0.1016618455347342)
(-0.443554782142039, -0.1002830211426528)

(0.2697009990197748, 0.1932651880952783)
(0.2684122174346366, 0.1980962378803361)

(0.2697009990197748, 0.1932651880952783)
(0.2732404200680213, 0.1967968305804724)

(0.2697009990197748, 0.1932651880952783)
(0.2661615779714718, 0.1897335456101404)

(0.2697009990197748, 0.1932651880952783)
(0.2648727963863793, 0.1945645953951531)

(-0.2708960765171397, 0.1389833054192841)
(-0.2694722298184538, 0.1341715018780139)

(-0.2708960765171397, 0.1389833054192841)
(-0.2744008630895391, 0.1354439823817519)

(-0.2708960765171397, 0.1389833054192841)
(-0.2757268580150425, 0.1402613939209536)

(-0.2708960765171397, 0.1389833054192841)
(-0.2660610093113689, 0.1377096619307156)

(-0.4820335179740064, -0.0712246689204808)
(-0.4868393312797299, -0.06984932767792441)

(-0.4820335179740064, -0.0712246689204808)
(-0.4856308547112774, -0.07469610805014858)

(-0.4820335179740064, -0.0712246689204808)
(-0.477227420606106, -0.07260338806611674)

(-0.4820335179740064, -0.0712246689204808)
(-0.4808165147297284, -0.0760727378672448)

(0.1285577162672207, 0.1287819639528031)
(0.1306948894092776, 0.1243704168923933)

(0.1285577162672207, 0.1287819639528031)
(0.1225225154211132, 0.1287585117039872)

(0.1285577162672207, 0.1287819639528031)
(0.1260520406852292, 0.1332725556042004)

(0.1285577162672207, 0.1287819639528031)
(0.1257883948175335, 0.1243679725094205)

(-0.07345988386809518, -0.2386986327802123)
(-0.07702149939871941, -0.2422079389205459)

(-0.07345988386809518, -0.2386986327802123)
(-0.06855779002205076, -0.2400886902632969)

(-0.07345988386809518, -0.2386986327802123)
(-0.06984671086704412, -0.2352412710362448)

(-0.07345988386809518, -0.2386986327802123)
(-0.07251380555305625, -0.2431438582485821)

(-0.395740275247215, -0.1861428292077958)
(-0.4008053150309248, -0.1850440832013489)

(-0.395740275247215, -0.1861428292077958)
(-0.3991742618886831, -0.1898264123021953)

(-0.395740275247215, -0.1861428292077958)
(-0.3909023569780283, -0.18745332131304)

(-0.395740275247215, -0.1861428292077958)
(-0.3944008600874639, -0.1910965782414469)

(-0.1469623874954732, -0.07275210328988428)
(-0.1457534216457075, -0.0776037423504605)

(-0.1469623874954732, -0.07275210328988428)
(-0.148171353345239, -0.06790046422930733)

(-0.1469623874954732, -0.07275210328988428)
(-0.1433652277439054, -0.06927928862139185)

(-0.1469623874954732, -0.07275210328988428)
(-0.1421562618941402, -0.07413092768196675)

(0.159020504969436, 0.1355965395850791)
(0.1617789624527875, 0.1397663414700794)

(0.159020504969436, 0.1355965395850791)
(0.1562689693196633, 0.1314301905631794)

(0.159020504969436, 0.1355965395850791)
(0.1567942511346473, 0.1400735736147059)

(0.159020504969436, 0.1355965395850791)
(0.1540365516370211, 0.1359036516661381)

(-0.3102517067499128, -0.09798300135995086)
(-0.3114606725996776, -0.09313136229937696)

(-0.3102517067499128, -0.09798300135995086)
(-0.3066545469983434, -0.09451018669145894)

(-0.3102517067499128, -0.09798300135995086)
(-0.3054455811485787, -0.09936182575203396)

(-0.3102517067499128, -0.09798300135995086)
(-0.3090427409001468, -0.1028346404205265)

(0.1903463792586156, -0.187332840728714)
(0.1923145625701538, -0.1919291457462318)

(0.1903463792586156, -0.187332840728714)
(0.1853821412793052, -0.1867394917643163)

(0.1903463792586156, -0.187332840728714)
(0.1873500000852476, -0.1913355538189931)

(0.1903463792586156, -0.187332840728714)
(0.1953109599109837, -0.1879267951137717)

(-0.2330095466942309, -0.2447569216472274)
(-0.2294840953407816, -0.2412023961976567)

(-0.2330095466942309, -0.2447569216472274)
(-0.2343080771473026, -0.2398913297474422)

(-0.2330095466942309, -0.2447569216472274)
(-0.2281635569200559, -0.2464323232729084)

(-0.2330095466942309, -0.2447569216472274)
(-0.2317614449883568, -0.2495526749230223)

(-0.2165768642204937, -0.09782847923023376)
(-0.21778583007026, -0.09297684016965838)

(-0.2165768642204937, -0.09782847923023376)
(-0.2129797044689259, -0.09435566456174052)

(-0.2165768642204937, -0.09782847923023376)
(-0.2117707386191596, -0.09920730362231613)

(-0.2165768642204937, -0.09782847923023376)
(-0.2153678983707277, -0.1026801182908092)

(-0.04116744588040141, -0.2076213757940808)
(-0.04598256530868904, -0.2062824645637594)

(-0.04116744588040141, -0.2076213757940808)
(-0.04243261086483466, -0.2028161207516849)

(-0.04116744588040141, -0.2076213757940808)
(-0.04464312709482829, -0.2108275043399817)

(-0.04116744588040141, -0.2076213757940808)
(-0.03988320028208861, -0.2121670073664229)

(-0.3607308944627836, -0.07449147931798404)
(-0.36193986031255, -0.06963984025740318)

(-0.3607308944627836, -0.07449147931798404)
(-0.365537020064118, -0.07311265492589708)

(-0.3607308944627836, -0.07449147931798404)
(-0.3643280542143519, -0.07796429398647636)

(-0.3607308944627836, -0.07449147931798404)
(-0.3595219286130178, -0.07934311837855981)

(-0.04726543304394673, -0.2189549368267444)
(-0.04360056294168741, -0.2155105217556543)

(-0.04726543304394673, -0.2189549368267444)
(-0.0484035035650885, -0.2142580977576315)

(-0.04726543304394673, -0.2189549368267444)
(-0.05208211105923539, -0.2177763496250046)

(-0.04726543304394673, -0.2189549368267444)
(-0.05081518220469197, -0.2225082010683657)

(-0.1979275467140716, -0.1554214229389103)
(-0.1966694034768502, -0.1602605422385104)

(-0.1979275467140716, -0.1554214229389103)
(-0.193161767359687, -0.1569474314701909)

(-0.1979275467140716, -0.1554214229389103)
(-0.1993865257116297, -0.1516202663763511)

(-0.1979275467140716, -0.1554214229389103)
(-0.1945471360522964, -0.1528516742780283)

(0.1624289906237992, 0.1093549495554827)
(0.16446012781215, 0.1047588999508615)

(0.1624289906237992, 0.1093549495554827)
(0.1602054285048231, 0.1138366754694081)

(0.1624289906237992, 0.1093549495554827)
(0.1574398096937657, 0.1096660368284828)

(0.1624289906237992, 0.1093549495554827)
(0.1595458516490297, 0.105123687418869)

(-0.1761554605926134, 0.06954328996221373)
(-0.1795939279491919, 0.065913284144345)

(-0.1761554605926134, 0.06954328996221373)
(-0.1747310170167439, 0.0647504869724003)

(-0.1761554605926134, 0.06954328996221373)
(-0.1727169932360355, 0.07317329578008128)

(-0.1761554605926134, 0.06954328996221373)
(-0.171292549660166, 0.06838049279026738)

(0.4236800902220224, -0.1113553689215771)
(0.4285042286305452, -0.1126697846164116)

(0.4236800902220224, -0.1113553689215771)
(0.4272296286274798, -0.1078350361209205)

(0.4236800902220224, -0.1113553689215771)
(0.4188559299335425, -0.1100410113295653)

(0.4236800902220224, -0.1113553689215771)
(0.4224062818878493, -0.1065203495495614)

(-0.3498502018148918, -0.1181562308631527)
(-0.3534473615664602, -0.1216290455316456)

(-0.3498502018148918, -0.1181562308631527)
(-0.3486251475485479, -0.1229517910269194)

(-0.3498502018148918, -0.1181562308631527)
(-0.3462530420633235, -0.1146834161946601)

(-0.3498502018148918, -0.1181562308631527)
(-0.3450383464512307, -0.1195150831996435)

(-0.3534473615664602, -0.1216290455316456)
(-0.3582534871677939, -0.1202502211395624)

(-0.3534473615664602, -0.1216290455316456)
(-0.3570445213180291, -0.1251018602001381)

(-0.3534473615664602, -0.1216290455316456)
(-0.3486251475485479, -0.1229517910269194)

(-0.3534473615664602, -0.1216290455316456)
(-0.352353369873708, -0.1264060559738883)

(-0.3582534871677939, -0.1202502211395624)
(-0.3570445213180291, -0.1251018602001381)

(-0.3582534871677939, -0.1202502211395624)
(-0.3619999144948565, -0.1236346300229042)

(-0.3582534871677939, -0.1202502211395624)
(-0.3594621430696791, -0.1153975017032331)

(-0.3582534871677939, -0.1202502211395624)
(-0.3630711112815461, -0.1188100262299046)

(-0.3570445213180291, -0.1251018602001381)
(-0.3619999144948565, -0.1236346300229042)

(-0.3570445213180291, -0.1251018602001381)
(-0.3606416810695982, -0.1285746748686297)

(-0.3570445213180291, -0.1251018602001381)
(-0.3561271819774409, -0.1299252704933986)

(-0.3570445213180291, -0.1251018602001381)
(-0.352353369873708, -0.1264060559738883)

(-0.1726186576058618, 0.1488367591703846)
(-0.1740430342802813, 0.1536295820436234)

(-0.1726186576058618, 0.1488367591703846)
(-0.1774809462442032, 0.1499997412910639)

(-0.1726186576058618, 0.1488367591703846)
(-0.1760565716925627, 0.1452069177869254)

(-0.1726186576058618, 0.1488367591703846)
(-0.1711939137093874, 0.1440440454372666)

(0.2256122411485371, 0.1737413198983409)
(0.2304404437819063, 0.1724419125984925)

(0.2256122411485371, 0.1737413198983409)
(0.2291516621967684, 0.1772729623835506)

(0.2256122411485371, 0.1737413198983409)
(0.2207840385151477, 0.1750407271982085)

(0.2256122411485371, 0.1737413198983409)
(0.2243234595633882, 0.1785723696834092)

(-0.1999975101906892, 0.2410964226247385)
(-0.195003058353611, 0.2396723276022132)

(-0.1999975101906892, 0.2410964226247385)
(-0.1985850377582272, 0.236268405994991)

(-0.1999975101906892, 0.2410964226247385)
(-0.2013833988917477, 0.245276372147931)

(-0.1999975101906892, 0.2410964226247385)
(-0.1970510741553017, 0.2444853860964568)

(0.1306948894092776, 0.1243704168923933)
(0.1257883948175335, 0.1243679725094205)

(0.1306948894092776, 0.1243704168923933)
(0.1357645708143067, 0.1240139603180935)

(0.1306948894092776, 0.1243704168923933)
(0.1280255140928568, 0.1200880447201916)

(0.1306948894092776, 0.1243704168923933)
(0.1330077302836222, 0.1198363184030099)

(-0.1230303901335569, 0.1617750575689418)
(-0.1244346919208599, 0.1665712600214409)

(-0.1230303901335569, 0.1617750575689418)
(-0.1195745157324673, 0.1653939583340159)

(-0.1230303901335569, 0.1617750575689418)
(-0.1216250123867707, 0.1569901215232113)

(-0.1230303901335569, 0.1617750575689418)
(-0.1181709084854147, 0.1606025909001211)

(-0.2783808616471118, -0.1557426179572278)
(-0.2743876894081944, -0.1527355816969626)

(-0.2783808616471118, -0.1557426179572278)
(-0.2791913967739967, -0.1511347408408953)

(-0.2783808616471118, -0.1557426179572278)
(-0.2830710846228489, -0.1544403074671754)

(-0.2783808616471118, -0.1557426179572278)
(-0.2819319339082713, -0.1592198087316892)

(0.4380037846609423, 0.1837683874930236)
(0.4428153082083364, 0.182520974280641)

(0.4380037846609423, 0.1837683874930236)
(0.4391657995299855, 0.1788228656628033)

(0.4380037846609423, 0.1837683874930236)
(0.4343755349850801, 0.1801415450474452)

(0.4380037846609423, 0.1837683874930236)
(0.4331786099553555, 0.1850949002484811)

(-0.2478018117302995, -0.09787998660680625)
(-0.2513989714818677, -0.1013528012752991)

(-0.2478018117302995, -0.09787998660680625)
(-0.2465928458805338, -0.1027316256673817)

(-0.2478018117302995, -0.09787998660680625)
(-0.2490107775800651, -0.0930283475462309)

(-0.2478018117302995, -0.09787998660680625)
(-0.2526079373316333, -0.0965011622147236)

(-0.1099117099172688, -0.184200103887974)
(-0.1111698531560584, -0.1793609845811119)

(-0.1099117099172688, -0.184200103887974)
(-0.1147315817818944, -0.1828701282454879)

(-0.1099117099172688, -0.184200103887974)
(-0.1086532935963705, -0.189038233534223)

(-0.1099117099172688, -0.184200103887974)
(-0.1134730018680599, -0.1877075957987359)

(-0.3138191287037501, -0.1194835478786623)
(-0.3090131498815785, -0.1208624088462189)

(-0.3138191287037501, -0.1194835478786623)
(-0.3150280945535162, -0.1146319088180873)

(-0.3138191287037501, -0.1194835478786623)
(-0.3126122119098135, -0.1243356975375102)

(-0.3138191287037501, -0.1194835478786623)
(-0.3102219958468317, -0.1160107399119695)

(-0.2866455568518967, 0.01596258085015569)
(-0.2832332773983113, 0.01948306675962067)

(-0.2866455568518967, 0.01596258085015569)
(-0.2817482914039414, 0.01494571560258388)

(-0.2866455568518967, 0.01596258085015569)
(-0.2895259621714529, 0.01370539838881249)

(-0.2866455568518967, 0.01596258085015569)
(-0.2852005455990789, 0.01239567354232308)

(-0.1829637228088843, -0.08945251812459248)
(-0.1877698484102183, -0.08807369373250959)

(-0.1829637228088843, -0.08945251812459248)
(-0.1865608825604529, -0.09292533279308607)

(-0.1829637228088843, -0.08945251812459248)
(-0.1817547569591188, -0.09430415718516894)

(-0.1829637228088843, -0.08945251812459248)
(-0.1781575972075505, -0.0908313425166762)

(-0.1877698484102183, -0.08807369373250959)
(-0.1865608825604529, -0.09292533279308607)

(-0.1877698484102183, -0.08807369373250959)
(-0.1913670081617868, -0.0915465084010031)

(-0.1877698484102183, -0.08807369373250959)
(-0.1889788142599818, -0.08322205467192012)

(-0.1877698484102183, -0.08807369373250959)
(-0.1925759740115513, -0.086694869340419)

(-0.2030074351324555, 0.2195585889935309)
(-0.2015235406285829, 0.2145391644731157)

(-0.2030074351324555, 0.2195585889935309)
(-0.1979549453576316, 0.2181255476030343)

(-0.2030074351324555, 0.2195585889935309)
(-0.2043156567271965, 0.2243844227124037)

(-0.2030074351324555, 0.2195585889935309)
(-0.1993897470011574, 0.2230410794170155)

(-0.1238425490022848, 0.03032151386956447)
(-0.1287055030539747, 0.03148413071338328)

(-0.1238425490022848, 0.03032151386956447)
(-0.1252670342600886, 0.03511414254218778)

(-0.1238425490022848, 0.03032151386956447)
(-0.1204041230880903, 0.03395134637206414)

(-0.1238425490022848, 0.03032151386956447)
(-0.1189795405282619, 0.0291591246243033)

(-0.1396591781807206, 0.1569162345684759)
(-0.1348015844686689, 0.1557314472192354)

(-0.1396591781807206, 0.1569162345684759)
(-0.1445101519960977, 0.1581039821279104)

(-0.1396591781807206, 0.1569162345684759)
(-0.1362033086928274, 0.1605302311962626)

(-0.1396591781807206, 0.1569162345684759)
(-0.1410560156978817, 0.1617171862364025)

(0.3166275679809183, -0.1809237344657981)
(0.3201779134192351, -0.1774030743975781)

(0.3166275679809183, -0.1809237344657981)
(0.3130772225439751, -0.1844443945290262)

(0.3166275679809183, -0.1809237344657981)
(0.3179013763175652, -0.1857587538288502)

(0.3166275679809183, -0.1809237344657981)
(0.3214517217544077, -0.1822380937659772)

(0.3201779134192351, -0.1774030743975781)
(0.3189041050853001, -0.172568055024684)

(0.3201779134192351, -0.1774030743975781)
(0.3237282588581879, -0.173882414327046)

(0.3201779134192351, -0.1774030743975781)
(0.3250020671921419, -0.1787174336998726)

(0.3201779134192351, -0.1774030743975781)
(0.3214517217544077, -0.1822380937659772)

(-0.2144102263272646, 0.245006216084075)
(-0.2179118388560807, 0.2414282090760563)

(-0.2144102263272646, 0.245006216084075)
(-0.2191268440800504, 0.2461616449312273)

(-0.2144102263272646, 0.245006216084075)
(-0.2130792267154391, 0.2401493314635444)

(-0.2144102263272646, 0.245006216084075)
(-0.2157668640024876, 0.2490826030952349)

(-0.1379982000427767, -0.145006366167501)
(-0.13317832817886, -0.1463363418121748)

(-0.1379982000427767, -0.145006366167501)
(-0.1367400568055208, -0.1498454854669754)

(-0.1379982000427767, -0.145006366167501)
(-0.1428180719066935, -0.1436763905228283)

(-0.1379982000427767, -0.145006366167501)
(-0.1415599286694445, -0.1485155098223802)

(-0.1373203984961222, -0.09353748392318617)
(-0.1409175582474345, -0.09701029859194407)

(-0.1373203984961222, -0.09353748392318617)
(-0.1361114326490481, -0.09838912298097359)

(-0.1373203984961222, -0.09353748392318617)
(-0.138529364345137, -0.08868584486338783)

(-0.1373203984961222, -0.09353748392318617)
(-0.1421265240966706, -0.0921586595319171)

(-0.2060964461195424, -0.1756270925022615)
(-0.209658174748224, -0.1791362361643858)

(-0.2060964461195424, -0.1756270925022615)
(-0.2048383028846439, -0.1804662118102811)

(-0.2060964461195424, -0.1756270925022615)
(-0.2025347174928854, -0.1721179488474751)

(-0.2060964461195424, -0.1756270925022615)
(-0.2012765744580942, -0.1769570664146521)

(-0.209658174748224, -0.1791362361643858)
(-0.2048383028846439, -0.1804662118102811)

(-0.209658174748224, -0.1791362361643858)
(-0.2144780466164753, -0.1778062605355395)

(-0.209658174748224, -0.1791362361643858)
(-0.2132199033779643, -0.1826453798330419)

(-0.209658174748224, -0.1791362361643858)
(-0.208400025486572, -0.1839753163107081)

(-0.2048383028846439, -0.1804662118102811)
(-0.2000184322298253, -0.1817961770438621)

(-0.2048383028846439, -0.1804662118102811)
(-0.2035801547316115, -0.1853052761960832)

(-0.2048383028846439, -0.1804662118102811)
(-0.208400025486572, -0.1839753163107081)

(-0.2048383028846439, -0.1804662118102811)
(-0.2012765744580942, -0.1769570664146521)

(-0.1878887996010852, -0.01596276633194698)
(-0.1889582230036047, -0.01141294034597696)

(-0.1878887996010852, -0.01596276633194698)
(-0.1841617326515501, -0.01265931346780609)

(-0.1878887996010852, -0.01596276633194698)
(-0.1866798337513263, -0.02081440539252396)

(-0.1878887996010852, -0.01596276633194698)
(-0.1830552022864241, -0.01739162063867097)

(-0.105517240232617, -0.149477076380744)
(-0.1103371120965337, -0.1481471007360701)

(-0.105517240232617, -0.149477076380744)
(-0.1006973683687004, -0.1508070520254178)

(-0.105517240232617, -0.149477076380744)
(-0.104259096995361, -0.1543161956802186)

(-0.105517240232617, -0.149477076380744)
(-0.1090789688592777, -0.1529862200355446)

(-0.1103371120965337, -0.1481471007360701)
(-0.1151569839604503, -0.1468171250913961)

(-0.1103371120965337, -0.1481471007360701)
(-0.1138988407231945, -0.1516562443908708)

(-0.1103371120965337, -0.1481471007360701)
(-0.1115952553337897, -0.1433079814365955)

(-0.1103371120965337, -0.1481471007360701)
(-0.1090789688592777, -0.1529862200355446)

(-0.1092538372444283, 0.02683303436491515)
(-0.1106783049439872, 0.03162573646752473)

(-0.1092538372444283, 0.02683303436491515)
(-0.1058153390058187, 0.03046316933391252)

(-0.1092538372444283, 0.02683303436491515)
(-0.1141166782434049, 0.02799612400423773)

(-0.1092538372444283, 0.02683303436491515)
(-0.1043897802477142, 0.02567503012555195)

(-0.1264404369920733, -0.119010593413346)
(-0.1276735753352148, -0.1142955458982092)

(-0.1264404369920733, -0.119010593413346)
(-0.1312360940909758, -0.1176549030472568)

(-0.1264404369920733, -0.119010593413346)
(-0.1297486390000021, -0.1211711692034051)

(-0.1264404369920733, -0.119010593413346)
(-0.1252274851086856, -0.1225689423572208)

(-0.151447589394775, 0.1824786273608883)
(-0.155072778833419, 0.1790202848457131)

(-0.151447589394775, 0.1824786273608883)
(-0.1562295403917653, 0.1841292819104959)

(-0.151447589394775, 0.1824786273608883)
(-0.1501358644503841, 0.1774622646695824)

(-0.151447589394775, 0.1824786273608883)
(-0.1527320613625046, 0.1873395246621398)

(0.1226475381014804, 0.1601966619128098)
(0.1261727091033904, 0.1637425284369886)

(0.1226475381014804, 0.1601966619128098)
(0.1275285400839075, 0.1590686106945264)

(0.1226475381014804, 0.1601966619128098)
(0.1190791903582297, 0.1566390906666699)

(0.1226475381014804, 0.1601966619128098)
(0.1242099735100371, 0.1547199411622036)

(-0.07097114627709543, -0.1270566633697398)
(-0.07242283388938803, -0.1211654791128914)

(-0.07097114627709543, -0.1270566633697398)
(-0.06750998272622291, -0.1230399939286781)

(-0.07097114627709543, -0.1270566633697398)
(-0.07549039387069859, -0.125246894368758)

(-0.07097114627709543, -0.1270566633697398)
(-0.07445796869409788, -0.1308024097187355)

(-0.1769486313577849, -0.09568298157725184)
(-0.1817547569591188, -0.09430415718516894)

(-0.1769486313577849, -0.09568298157725184)
(-0.1781575972075505, -0.0908313425166762)

(-0.1769486313577849, -0.09568298157725184)
(-0.1733514716062167, -0.09221016690875918)

(-0.1769486313577849, -0.09568298157725184)
(-0.1721425057564511, -0.09706180596933425)

(0.4483430182085629, -0.1539786018248966)
(0.4531671719796084, -0.1552929611339591)

(0.4483430182085629, -0.1539786018248966)
(0.4518933636454343, -0.1504579417619398)

(0.4483430182085629, -0.1539786018248966)
(0.4470692098743876, -0.1491435824528785)

(0.4483430182085629, -0.1539786018248966)
(0.4435188644375175, -0.1526642425158363)

(-0.04998236223500944, -0.1737850427558189)
(-0.04516249075032879, -0.1751150200048943)

(-0.04998236223500944, -0.1737850427558189)
(-0.04872421974108478, -0.1786241651999738)

(-0.04998236223500944, -0.1737850427558189)
(-0.05354409165455056, -0.1772941897686265)

(-0.04998236223500944, -0.1737850427558189)
(-0.05480223435864991, -0.1724550682105428)

(-0.04516249075032879, -0.1751150200048943)
(-0.04872421974108478, -0.1786241651999738)

(-0.04516249075032879, -0.1751150200048943)
(-0.04390434800043429, -0.1799541413684183)

(-0.04516249075032879, -0.1751150200048943)
(-0.04034260733121862, -0.1764449431345624)

(-0.04516249075032879, -0.1751150200048943)
(-0.04160058112371596, -0.1716050909369564)

(-0.04872421974108478, -0.1786241651999738)
(-0.04390434800043429, -0.1799541413684183)

(-0.04872421974108478, -0.1786241651999738)
(-0.04746607670838392, -0.1834632853695756)

(-0.04872421974108478, -0.1786241651999738)
(-0.05228594858422049, -0.1821333097835527)

(-0.04872421974108478, -0.1786241651999738)
(-0.05354409165455056, -0.1772941897686265)

(-0.1700537576827219, -0.1765886590607056)
(-0.1687956144472352, -0.1814277783797034)

(-0.1700537576827219, -0.1765886590607056)
(-0.1713119009224753, -0.1717495397838169)

(-0.1700537576827219, -0.1765886590607056)
(-0.174873628858481, -0.1752586809646852)

(-0.1700537576827219, -0.1765886590607056)
(-0.173615482708007, -0.180097789695468)

(-0.2116202806956122, 0.08247567315565384)
(-0.2101958371197428, 0.07768287016584037)

(-0.2116202806956122, 0.08247567315565384)
(-0.2130447242714815, 0.08726847614546732)

(-0.2116202806956122, 0.08247567315565384)
(-0.2150587480521897, 0.07884566733778603)

(-0.2116202806956122, 0.08247567315565384)
(-0.2164831916280592, 0.08363847032759947)

(-0.1541269692008839, -0.09772546447708619)
(-0.1505298094493129, -0.09425264980859646)

(-0.1541269692008839, -0.09772546447708619)
(-0.1529180033513278, -0.1025771035374445)

(-0.1541269692008839, -0.09772546447708619)
(-0.1493208435996494, -0.09910428886906594)

(-0.1541269692008839, -0.09772546447708619)
(-0.1553359350506476, -0.09287382541651297)

(-0.2911367102850675, 0.1309119254929251)
(-0.2959701062743956, 0.1321918798711792)

(-0.2911367102850675, 0.1309119254929251)
(-0.2924449352724956, 0.1357377463953673)

(-0.2911367102850675, 0.1309119254929251)
(-0.2898284852976546, 0.126086104590497)

(-0.2911367102850675, 0.1309119254929251)
(-0.2946616351850402, 0.1273669883050888)

(-0.0863636351858579, 0.02581223194804216)
(-0.0912262943638688, 0.02697608197721034)

(-0.0863636351858579, 0.02581223194804216)
(-0.08778831101036635, 0.03060406365543877)

(-0.0863636351858579, 0.02581223194804216)
(-0.0829258225760246, 0.02943948941628302)

(-0.0863636351858579, 0.02581223194804216)
(-0.08150084592922202, 0.02464892591810507)

(-0.102035599770208, 0.07853536317801563)
(-0.09859762720291926, 0.08216583326473823)

(-0.102035599770208, 0.07853536317801563)
(-0.103457358609865, 0.083325621752505)

(-0.102035599770208, 0.07853536317801563)
(-0.1068960875306331, 0.07969586481406604)

(-0.102035599770208, 0.07853536317801563)
(-0.1054716875487961, 0.07490310330415592)

(-0.2790267592401062, -0.09793149398337844)
(-0.2802357250898721, -0.09307985492280324)

(-0.2790267592401062, -0.09793149398337844)
(-0.2754295994885381, -0.09445867931488569)

(-0.2790267592401062, -0.09793149398337844)
(-0.2778177933903403, -0.1027831330439538)

(-0.2790267592401062, -0.09793149398337844)
(-0.274220633638772, -0.0993103183754612)

(0.2662186233472974, 0.1718302632364088)
(0.2627671472337715, 0.168160827687796)

(0.2662186233472974, 0.1718302632364088)
(0.2699366376782779, 0.1753254196346328)

(0.2662186233472974, 0.1718302632364088)
(0.2672170757541524, 0.1670801783223803)

(0.2662186233472974, 0.1718302632364088)
(0.270401767410122, 0.171326298551549)

(0.07071046900032651, 0.151206608405054)
(0.06645061680435939, 0.1472033547936685)

(0.07071046900032651, 0.151206608405054)
(0.07192446442411178, 0.1462522171514518)

(0.07071046900032651, 0.151206608405054)
(0.0660345572254241, 0.1523851279615175)

(0.07071046900032651, 0.151206608405054)
(0.06987968617926042, 0.1562528308420795)

(-0.2871675486678671, 0.078279210129676)
(-0.2823046377354198, 0.07711641295772917)

(-0.2871675486678671, 0.078279210129676)
(-0.2857431050919979, 0.07348640713986242)

(-0.2871675486678671, 0.078279210129676)
(-0.2906060160244451, 0.07464920431180906)

(-0.2871675486678671, 0.078279210129676)
(-0.283729081311289, 0.08190921594754275)

(-0.1386483155357094, -0.01657491746320045)
(-0.1397082552952605, -0.01187764041292403)

(-0.1386483155357094, -0.01657491746320045)
(-0.1434296034553401, -0.01522182007282757)

(-0.1386483155357094, -0.01657491746320045)
(-0.1422413356736657, -0.02005201996530743)

(-0.1386483155357094, -0.01657491746320045)
(-0.1374386597503478, -0.02142727116271411)

(0.1597141477098454, 0.2220528714384251)
(0.1561910954286871, 0.2185048985594509)

(0.1597141477098454, 0.2220528714384251)
(0.1548827998172487, 0.2233307896737053)

(0.1597141477098454, 0.2220528714384251)
(0.1584079590484882, 0.2268766678998548)

(0.1597141477098454, 0.2220528714384251)
(0.1632268724861553, 0.2255743591350794)

(-0.06007391861891423, -0.2380378747023159)
(-0.06405376347884674, -0.2421010656380256)

(-0.06007391861891423, -0.2380378747023159)
(-0.05843756533550071, -0.243203785487984)

(-0.06007391861891423, -0.2380378747023159)
(-0.05531366023443515, -0.239364534547741)

(-0.06007391861891423, -0.2380378747023159)
(-0.0566296551939876, -0.2343699865188887)

(0.356935570127962, 0.1518510648572712)
(0.361763845319632, 0.1505519271619311)

(0.356935570127962, 0.1518510648572712)
(0.3556467885428485, 0.1566821146424022)

(0.356935570127962, 0.1518510648572712)
(0.3521073674945908, 0.153150472157168)

(0.356935570127962, 0.1518510648572712)
(0.3604750879206322, 0.1553830668152759)

(0.419316409765024, -0.06079877731217899)
(0.4228667391480343, -0.05727810106000151)

(0.419316409765024, -0.06079877731217899)
(0.4180426886996048, -0.05596384594474743)

(0.419316409765024, -0.06079877731217899)
(0.4144923347542051, -0.05948449742743276)

(0.419316409765024, -0.06079877731217899)
(0.415766141670293, -0.06431951536940528)

(0.4228667391480343, -0.05727810106000151)
(0.4180426886996048, -0.05596384594474743)

(0.4228667391480343, -0.05727810106000151)
(0.421592667593216, -0.05244326106428857)

(0.4228667391480343, -0.05727810106000151)
(0.4264165607429886, -0.05375763068538614)

(0.4228667391480343, -0.05727810106000151)
(0.4276904469029117, -0.05859213025005369)

(0.4180426886996048, -0.05596384594474743)
(0.421592667593216, -0.05244326106428857)

(0.4180426886996048, -0.05596384594474743)
(0.4167686580637225, -0.05112887247388322)

(0.4180426886996048, -0.05596384594474743)
(0.4144923347542051, -0.05948449742743276)

(0.4180426886996048, -0.05596384594474743)
(0.4132184061541247, -0.05464951278619297)

(-0.2561753592854725, -0.1180017087334348)
(-0.2597725190370409, -0.1214745234019275)

(-0.2561753592854725, -0.1180017087334348)
(-0.2525781995339044, -0.1145288940649422)

(-0.2561753592854725, -0.1180017087334348)
(-0.2513692336841389, -0.1193805331255172)

(-0.2561753592854725, -0.1180017087334348)
(-0.2549663934357071, -0.1228533477940101)

(-0.2825941811939451, -0.1194320405020907)
(-0.2813852153441789, -0.1242836795626653)

(-0.2825941811939451, -0.1194320405020907)
(-0.2861913227022803, -0.12290479155083)

(-0.2825941811939451, -0.1194320405020907)
(-0.28740030375474, -0.118053205506717)

(-0.2825941811939451, -0.1194320405020907)
(-0.2838031465369542, -0.1145803996742996)

(0.01226454558456587, -0.2226963432706456)
(0.0104148411849657, -0.2181492212915931)

(0.01226454558456587, -0.2226963432706456)
(0.01535972456354513, -0.2187346667243127)

(0.01226454558456587, -0.2226963432706456)
(0.01433148247495568, -0.227333676308666)

(0.01226454558456587, -0.2226963432706456)
(0.01731891675657536, -0.2233299327399293)

(0.0104148411849657, -0.2181492212915931)
(0.01535972456354513, -0.2187346667243127)

(0.0104148411849657, -0.2181492212915931)
(0.01344796646980974, -0.2141751141236827)

(0.0104148411849657, -0.2181492212915931)
(0.00826648073359372, -0.2130392995961355)

(0.0104148411849657, -0.2181492212915931)
(0.006159327903261645, -0.2172410831679427)

(0.01535972456354513, -0.2187346667243127)
(0.01344796646980974, -0.2141751141236827)

(0.01535972456354513, -0.2187346667243127)
(0.0183668833692275, -0.2147486573280263)

(0.01535972456354513, -0.2187346667243127)
(0.02032776617866178, -0.2193423339220272)

(0.01535972456354513, -0.2187346667243127)
(0.01731891675657536, -0.2233299327399293)

(-0.1673256375157577, -0.2222025978599809)
(-0.1721503951561617, -0.2208904569714457)

(-0.1673256375157577, -0.2222025978599809)
(-0.1686038843224631, -0.2173763105242539)

(-0.1673256375157577, -0.2222025978599809)
(-0.1625008798753541, -0.2235147387485159)

(-0.1673256375157577, -0.2222025978599809)
(-0.1637792593594283, -0.2187040494534455)

(-0.08460076226369811, -0.01856686206007159)
(-0.08100344524457428, -0.01509420890383869)

(-0.08460076226369811, -0.01856686206007159)
(-0.08535823635140155, -0.01361122311378901)

(-0.08460076226369811, -0.01856686206007159)
(-0.08821023793998034, -0.02205741865673834)

(-0.08460076226369811, -0.01856686206007159)
(-0.08960696619440536, -0.01675204110098377)

(-0.08100344524457428, -0.01509420890383869)
(-0.08535823635140155, -0.01361122311378901)

(-0.08100344524457428, -0.01509420890383869)
(-0.07619842051609649, -0.01647190271014637)

(-0.08100344524457428, -0.01509420890383869)
(-0.07746304667385445, -0.0119774066549255)

(-0.08100344524457428, -0.01509420890383869)
(-0.08221351196718722, -0.01024143925747969)

(-0.08535823635140155, -0.01361122311378901)
(-0.08221351196718722, -0.01024143925747969)

(-0.08535823635140155, -0.01361122311378901)
(-0.08960696619440536, -0.01675204110098377)

(-0.08535823635140155, -0.01361122311378901)
(-0.08599767570754842, -0.008708347037174487)

(-0.08535823635140155, -0.01361122311378901)
(-0.08896002579862824, -0.01224561619482472)

(-0.245415374056554, 0.05939122677447476)
(-0.2502782849890007, 0.06055402394642154)

(-0.245415374056554, 0.05939122677447476)
(-0.2405524631241066, 0.05822842960252797)

(-0.245415374056554, 0.05939122677447476)
(-0.2488538414131315, 0.05576122095660845)

(-0.245415374056554, 0.05939122677447476)
(-0.243990930480684, 0.05459842378466165)

(0.1197412972727491, 0.2371157997410854)
(0.1245746932620721, 0.2358358453628368)

(0.1197412972727491, 0.2371157997410854)
(0.1149079012834259, 0.2383957541193341)

(0.1197412972727491, 0.2371157997410854)
(0.1162161262708396, 0.2335699332169066)

(0.1197412972727491, 0.2371157997410854)
(0.1210495222601623, 0.2322899788386578)

(-0.2983702128363151, -0.02030526901433411)
(-0.2947906688508395, -0.01689385707770393)

(-0.2983702128363151, -0.02030526901433411)
(-0.2995821146470906, -0.01546386374240017)

(-0.2983702128363151, -0.02030526901433411)
(-0.301967372587888, -0.02377808368282195)

(-0.2983702128363151, -0.02030526901433411)
(-0.3031506995706374, -0.01891205087670192)

(-0.2947906688508395, -0.01689385707770393)
(-0.2995821146470906, -0.01546386374240017)

(-0.2947906688508395, -0.01689385707770393)
(-0.295235035950673, -0.01233437937698091)

(-0.2947906688508395, -0.01689385707770393)
(-0.2899816034827723, -0.01819764823109212)

(-0.2947906688508395, -0.01689385707770393)
(-0.2913588625553722, -0.01419911518977584)

(-0.2995821146470906, -0.01546386374240017)
(-0.295235035950673, -0.01233437937698091)

(-0.2995821146470906, -0.01546386374240017)
(-0.2999679559552936, -0.009884400151062928)

(-0.2995821146470906, -0.01546386374240017)
(-0.3042285351243277, -0.0139782092997714)

(-0.2995821146470906, -0.01546386374240017)
(-0.3031506995706374, -0.01891205087670192)

(0.08291613804566554, -0.2224575798520645)
(0.07795150460251858, -0.2218639345257497)

(0.08291613804566554, -0.2224575798520645)
(0.08788077147132338, -0.2230512249554036)

(0.08291613804566554, -0.2224575798520645)
(0.08094793325800688, -0.2178612585031154)

(0.08291613804566554, -0.2224575798520645)
(0.08591256669081969, -0.2184549036976783)

(-0.1240878839115657, 0.06154532406061256)
(-0.1289507948440125, 0.06270812123255931)

(-0.1240878839115657, 0.06154532406061256)
(-0.1192249729791186, 0.06038252688866592)

(-0.1240878839115657, 0.06154532406061256)
(-0.1275263512681436, 0.05791531824274569)

(-0.1240878839115657, 0.06154532406061256)
(-0.1226634403356966, 0.05675252107079908)

(-0.1289507948440125, 0.06270812123255931)
(-0.1275263512681436, 0.05791531824274569)

(-0.1289507948440125, 0.06270812123255931)
(-0.1303752384198818, 0.06750092422237275)

(-0.1289507948440125, 0.06270812123255931)
(-0.1323892622005903, 0.05907811541469278)

(-0.1289507948440125, 0.06270812123255931)
(-0.1338137057764593, 0.06387091840450732)

(-0.1253313060397246, -0.01583293941070878)
(-0.1267098729217023, -0.01085703158439493)

(-0.1253313060397246, -0.01583293941070878)
(-0.1221844657843577, -0.01225957228133005)

(-0.1253313060397246, -0.01583293941070878)
(-0.1202750409784179, -0.0170727790115037)

(-0.1253313060397246, -0.01583293941070878)
(-0.1241523826411351, -0.02067928911819223)

(-0.2333536971285683, -0.1200441916332726)
(-0.2321447312788025, -0.1248958306938478)

(-0.2333536971285683, -0.1200441916332726)
(-0.2345626629783342, -0.1151925525726975)

(-0.2333536971285683, -0.1200441916332726)
(-0.2381598227299028, -0.1186653672411898)

(-0.2333536971285683, -0.1200441916332726)
(-0.2369508568801372, -0.1235170063017647)

(-0.09470332976493358, 0.06792098154839533)
(-0.09796513865554565, 0.06427512187175427)

(-0.09470332976493358, 0.06792098154839533)
(-0.09356420661126912, 0.06281003235621474)

(-0.09470332976493358, 0.06792098154839533)
(-0.09162562097869084, 0.07124654179853791)

(-0.09470332976493358, 0.06792098154839533)
(-0.09053078573206089, 0.0663349732027734)

(-0.09608957872656312, 0.02813731743394488)
(-0.1009522188599672, 0.02930124710918465)

(-0.09608957872656312, 0.02813731743394488)
(-0.09751397716925836, 0.0329303091743073)

(-0.09608957872656312, 0.02813731743394488)
(-0.09265127042853571, 0.03176665805621007)

(-0.09608957872656312, 0.02813731743394488)
(-0.0912262943638688, 0.02697608197721034)

(-0.1009522188599672, 0.02930124710918465)
(-0.09751397716925836, 0.0329303091743073)

(-0.1009522188599672, 0.02930124710918465)
(-0.1023768805795098, 0.03409313780467874)

(-0.1009522188599672, 0.02930124710918465)
(-0.1058153390058187, 0.03046316933391252)

(-0.1009522188599672, 0.02930124710918465)
(-0.1043897802477142, 0.02567503012555195)

(-0.07177445765403279, 0.02232350875015195)
(-0.06690827116515166, 0.02116569188668777)

(-0.07177445765403279, 0.02232350875015195)
(-0.0683367639369481, 0.0259566207423401)

(-0.07177445765403279, 0.02232350875015195)
(-0.07663783191659172, 0.02348619456952773)

(-0.07177445765403279, 0.02232350875015195)
(-0.07319983372011794, 0.02711485896482676)

(-0.06690827116515166, 0.02116569188668777)
(-0.06548394620460157, 0.01637368730292328)

(-0.06690827116515166, 0.02116569188668777)
(-0.06205064919483358, 0.01999967451788035)

(-0.06690827116515166, 0.02116569188668777)
(-0.0683367639369481, 0.0259566207423401)

(-0.06690827116515166, 0.02116569188668777)
(-0.06348642465531043, 0.02478760178808107)

(-0.06548394620460157, 0.01637368730292328)
(-0.06205064919483358, 0.01999967451788035)

(-0.06548394620460157, 0.01637368730292328)
(-0.06058249569569393, 0.01543733209592458)

(-0.06548394620460157, 0.01637368730292328)
(-0.06354460404734727, 0.01158064287115698)

(-0.06548394620460157, 0.01637368730292328)
(-0.06880307296135987, 0.01287575222543525)

(-0.06205064919483358, 0.01999967451788035)
(-0.06058249569569393, 0.01543733209592458)

(-0.06205064919483358, 0.01999967451788035)
(-0.05720803808799595, 0.0188284897250765)

(-0.06205064919483358, 0.01999967451788035)
(-0.05864181771464401, 0.02361755405540283)

(-0.06205064919483358, 0.01999967451788035)
(-0.06348642465531043, 0.02478760178808107)

(-0.06058249569569393, 0.01543733209592458)
(-0.05720803808799595, 0.0188284897250765)

(-0.06058249569569393, 0.01543733209592458)
(-0.05539132401485136, 0.01383092197832396)

(-0.06058249569569393, 0.01543733209592458)
(-0.06354460404734727, 0.01158064287115698)

(-0.06058249569569393, 0.01543733209592458)
(-0.0588959168070781, 0.01176404997918436)

(-0.05720803808799595, 0.0188284897250765)
(-0.05539132401485136, 0.01383092197832396)

(-0.05720803808799595, 0.0188284897250765)
(-0.0523434119735976, 0.01792867994360906)

(-0.05720803808799595, 0.0188284897250765)
(-0.05864181771464401, 0.02361755405540283)

(-0.05720803808799595, 0.0188284897250765)
(-0.05390552041299969, 0.02255404787643037)

(-0.05539132401485136, 0.01383092197832396)
(-0.0523434119735976, 0.01792867994360906)

(-0.05539132401485136, 0.01383092197832396)
(-0.05610971157090484, 0.009027645285790116)

(-0.05539132401485136, 0.01383092197832396)
(-0.05042400828611508, 0.01360171989569458)

(-0.05539132401485136, 0.01383092197832396)
(-0.0588959168070781, 0.01176404997918436)

(-0.05539132401485136, 0.01383092197832396)
(-0.05249846273101537, 0.01040649969420173)

(-0.0523434119735976, 0.01792867994360906)
(-0.04922403874225232, 0.02165755343071885)

(-0.0523434119735976, 0.01792867994360906)
(-0.04761264334540909, 0.01723230310425037)

(-0.0523434119735976, 0.01792867994360906)
(-0.05390552041299969, 0.02255404787643037)

(-0.0523434119735976, 0.01792867994360906)
(-0.05042400828611508, 0.01360171989569458)

(-0.05864181771464401, 0.02361755405540283)
(-0.05528213835307005, 0.02723515218301194)

(-0.05864181771464401, 0.02361755405540283)
(-0.06005770996577228, 0.02841022972540753)

(-0.05864181771464401, 0.02361755405540283)
(-0.06348642465531043, 0.02478760178808107)

(-0.05864181771464401, 0.02361755405540283)
(-0.05390552041299969, 0.02255404787643037)

(-0.1226647737326591, -0.2388080274479563)
(-0.1262114696067658, -0.2422964930756575)

(-0.1226647737326591, -0.2388080274479563)
(-0.1175722900757942, -0.2402257167455239)

(-0.1226647737326591, -0.2388080274479563)
(-0.1190461022616171, -0.2353288409679039)

(-0.1226647737326591, -0.2388080274479563)
(-0.1210069959665527, -0.2437347110029778)

(-0.1479526347724762, 0.1544942426662239)
(-0.1514221471082151, 0.1514193281517331)

(-0.1479526347724762, 0.1544942426662239)
(-0.1527409566633332, 0.1563340649133693)

(-0.1479526347724762, 0.1544942426662239)
(-0.1445101519960977, 0.1581039821279104)

(-0.1479526347724762, 0.1544942426662239)
(-0.149221765331237, 0.1594380767361644)

(0.1118687819146863, -0.1909577397012126)
(0.1168714878333802, -0.1914894193104078)

(0.1118687819146863, -0.1909577397012126)
(0.1088829759447715, -0.1949872090746052)

(0.1118687819146863, -0.1909577397012126)
(0.1148641354029162, -0.1869560140510214)

(0.1118687819146863, -0.1909577397012126)
(0.1138542402033962, -0.1955200735378395)

(-0.06047158533992248, -0.2198820355864702)
(-0.06529640005797696, -0.2185701045731356)

(-0.06047158533992248, -0.2198820355864702)
(-0.06401240065078967, -0.2233752395285259)

(-0.06047158533992248, -0.2198820355864702)
(-0.06178085838103132, -0.2153028403748385)

(-0.06047158533992248, -0.2198820355864702)
(-0.05697407455192615, -0.2166161002713251)

(-0.1577244890414761, -0.1191852176252596)
(-0.1566935392455675, -0.1238508637481602)

(-0.1577244890414761, -0.1191852176252596)
(-0.1613312528775162, -0.1226542290511676)

(-0.1577244890414761, -0.1191852176252596)
(-0.1589083733189826, -0.1143675730400965)

(-0.1577244890414761, -0.1191852176252596)
(-0.1625102111807793, -0.1178353268837589)

(-0.1566935392455675, -0.1238508637481602)
(-0.1613312528775162, -0.1226542290511676)

(-0.1566935392455675, -0.1238508637481602)
(-0.160082585056522, -0.1275504647248691)

(-0.1566935392455675, -0.1238508637481602)
(-0.1548757646873598, -0.1285505180828532)

(-0.1566935392455675, -0.1238508637481602)
(-0.1525353836672669, -0.1243764849142611)

(-0.1613312528775162, -0.1226542290511676)
(-0.160082585056522, -0.1275504647248691)

(-0.1613312528775162, -0.1226542290511676)
(-0.164888710657856, -0.1261716403327867)

(-0.1613312528775162, -0.1226542290511676)
(-0.1661042935028269, -0.1213125685033568)

(-0.1613312528775162, -0.1226542290511676)
(-0.1625102111807793, -0.1178353268837589)

(-0.1865608825604529, -0.09292533279308607)
(-0.1913670081617868, -0.0915465084010031)

(-0.1865608825604529, -0.09292533279308607)
(-0.1817547569591188, -0.09430415718516894)

(-0.1865608825604529, -0.09292533279308607)
(-0.185351916710687, -0.0977769718536618)

(-0.1865608825604529, -0.09292533279308607)
(-0.190158042312021, -0.09639814746157885)

(-0.1913670081617868, -0.0915465084010031)
(-0.1961731337631216, -0.09016768400891827)

(-0.1913670081617868, -0.0915465084010031)
(-0.1949641679133551, -0.09501932306949554)

(-0.1913670081617868, -0.0915465084010031)
(-0.190158042312021, -0.09639814746157885)

(-0.1913670081617868, -0.0915465084010031)
(-0.1925759740115513, -0.086694869340419)

(0.4829253333028249, -0.217256271525361)
(0.4864461825631416, -0.2137058665810561)

(0.4829253333028249, -0.217256271525361)
(0.4876207466030458, -0.2183994482803314)

(0.4829253333028249, -0.217256271525361)
(0.4841776848918611, -0.2220627604716981)

(0.4829253333028249, -0.217256271525361)
(0.479371411741764, -0.2207721765173707)

(-0.2962598971282895, 0.1994593758945943)
(-0.2927347261263797, 0.2030052424187733)

(-0.2962598971282895, 0.1994593758945943)
(-0.2914265011389671, 0.1981794215163455)

(-0.2962598971282895, 0.1994593758945943)
(-0.2949517905770708, 0.1946336682113693)

(-0.2962598971282895, 0.1994593758945943)
(-0.2997850946983225, 0.1959135347558618)

(-0.232152070962623, 0.1363593032155486)
(-0.227289160030176, 0.1351965060436022)

(-0.232152070962623, 0.1363593032155486)
(-0.228713603606045, 0.1399893090334156)

(-0.232152070962623, 0.1363593032155486)
(-0.233576514538492, 0.141152106205362)

(-0.232152070962623, 0.1363593032155486)
(-0.23701498189507, 0.1375221003874952)

(-0.227289160030176, 0.1351965060436022)
(-0.228713603606045, 0.1399893090334156)

(-0.227289160030176, 0.1351965060436022)
(-0.2238506926735978, 0.1388265118614691)

(-0.227289160030176, 0.1351965060436022)
(-0.2224262490977285, 0.1340337088716557)

(-0.227289160030176, 0.1351965060436022)
(-0.2258647164543068, 0.1304037030537887)

(-0.1985613276649233, -0.09849213773798916)
(-0.1997702935146892, -0.09364049867741127)

(-0.1985613276649233, -0.09849213773798916)
(-0.2033674532662574, -0.09711331334590537)

(-0.1985613276649233, -0.09849213773798916)
(-0.1949641679133551, -0.09501932306949554)

(-0.1985613276649233, -0.09849213773798916)
(-0.2021584874164914, -0.1019649524064818)

(0.130262679852674, 0.1156635380116971)
(0.132494422883163, 0.1111895147331395)

(0.130262679852674, 0.1156635380116971)
(0.1352533897694016, 0.1153593435676008)

(0.130262679852674, 0.1156635380116971)
(0.1280255140928568, 0.1200880447201916)

(0.130262679852674, 0.1156635380116971)
(0.1330077302836222, 0.1198363184030099)

(-0.1078208256220217, -0.1578253393350194)
(-0.104259096995361, -0.1543161956802186)

(-0.1078208256220217, -0.1578253393350194)
(-0.1113825542486822, -0.1613344829898198)

(-0.1078208256220217, -0.1578253393350194)
(-0.1090789688592777, -0.1529862200355446)

(-0.1078208256220217, -0.1578253393350194)
(-0.1126406974859383, -0.1564953636903453)

(-0.1925130042692384, 0.03338491264278939)
(-0.1973758812623966, 0.0345476776662647)

(-0.1925130042692384, 0.03338491264278939)
(-0.1876505660711282, 0.0322225632611957)

(-0.1925130042692384, 0.03338491264278939)
(-0.1890745688585408, 0.03701494872090166)

(-0.1925130042692384, 0.03338491264278939)
(-0.1939374152196756, 0.03817768472866265)

(-0.2297786575092618, -0.205037097517793)
(-0.233389079463199, -0.2085732485217885)

(-0.2297786575092618, -0.205037097517793)
(-0.2286180683984178, -0.2099416523562053)

(-0.2297786575092618, -0.205037097517793)
(-0.2250308961870685, -0.2064373122953559)

(-0.2297786575092618, -0.205037097517793)
(-0.2262282405931497, -0.2015398879096886)

(0.4244933289189938, -0.1654325234586027)
(0.4196691751479494, -0.1641181641495414)

(0.4244933289189938, -0.1654325234586027)
(0.4232195205848189, -0.1605975040865851)

(0.4244933289189938, -0.1654325234586027)
(0.4280436743558641, -0.1619118633956464)

(0.4244933289189938, -0.1654325234586027)
(0.4293174826900388, -0.1667468827676639)

(0.4196691751479494, -0.1641181641495414)
(0.4232195205848189, -0.1605975040865851)

(0.4196691751479494, -0.1641181641495414)
(0.4183953668137748, -0.1592831447775235)

(0.4196691751479494, -0.1641181641495414)
(0.4148450213769055, -0.1628038048404811)

(0.4196691751479494, -0.1641181641495414)
(0.4161188297110813, -0.1676388242124986)

(0.4232195205848189, -0.1605975040865851)
(0.4183953668137748, -0.1592831447775235)

(0.4232195205848189, -0.1605975040865851)
(0.4280436743558641, -0.1619118633956464)

(0.4232195205848189, -0.1605975040865851)
(0.4267698660216901, -0.1570768440236289)

(0.4232195205848189, -0.1605975040865851)
(0.4219457122506456, -0.1557624847145678)

(0.4183953668137748, -0.1592831447775235)
(0.4148450213769055, -0.1628038048404811)

(0.4183953668137748, -0.1592831447775235)
(0.4135712130427308, -0.1579687854684629)

(0.4183953668137748, -0.1592831447775235)
(0.4171215584796009, -0.154448125405506)

(0.4183953668137748, -0.1592831447775235)
(0.4219457122506456, -0.1557624847145678)

(0.4148450213769055, -0.1628038048404811)
(0.4135712130427308, -0.1579687854684629)

(0.4148450213769055, -0.1628038048404811)
(0.4112946759400369, -0.1663244649034399)

(0.4148450213769055, -0.1628038048404811)
(0.4161188297110813, -0.1676388242124986)

(0.4148450213769055, -0.1628038048404811)
(0.4100208676058619, -0.1614894455314227)

(0.4135712130427308, -0.1579687854684629)
(0.4171215584796009, -0.154448125405506)

(0.4135712130427308, -0.1579687854684629)
(0.4122974047085564, -0.1531337660964446)

(0.4135712130427308, -0.1579687854684629)
(0.4087470592716874, -0.1566544261594053)

(0.4135712130427308, -0.1579687854684629)
(0.4100208676058619, -0.1614894455314227)

(0.4171215584796009, -0.154448125405506)
(0.4122974047085564, -0.1531337660964446)

(0.4171215584796009, -0.154448125405506)
(0.4158477501454263, -0.149613106033488)

(0.4171215584796009, -0.154448125405506)
(0.4219457122506456, -0.1557624847145678)

(0.4171215584796009, -0.154448125405506)
(0.4206719039164706, -0.1509274653425499)

(0.4122974047085564, -0.1531337660964446)
(0.4158477501454263, -0.149613106033488)

(0.4122974047085564, -0.1531337660964446)
(0.4110235963743818, -0.1482987467244269)

(0.4122974047085564, -0.1531337660964446)
(0.4087470592716874, -0.1566544261594053)

(0.4122974047085564, -0.1531337660964446)
(0.4074732509375123, -0.1518194067873861)

(0.4158477501454263, -0.149613106033488)
(0.4110235963743818, -0.1482987467244269)

(0.4158477501454263, -0.149613106033488)
(0.4145739418112513, -0.144778086661471)

(0.4158477501454263, -0.149613106033488)
(0.4193980955822957, -0.1460924459705325)

(0.4158477501454263, -0.149613106033488)
(0.4206719039164706, -0.1509274653425499)

(0.4110235963743818, -0.1482987467244269)
(0.4145739418112513, -0.144778086661471)

(0.4110235963743818, -0.1482987467244269)
(0.4097497880402067, -0.1434637273524088)

(0.4110235963743818, -0.1482987467244269)
(0.4061994426033374, -0.1469843874153669)

(0.4110235963743818, -0.1482987467244269)
(0.4074732509375123, -0.1518194067873861)

(0.4145739418112513, -0.144778086661471)
(0.4097497880402067, -0.1434637273524088)

(0.4145739418112513, -0.144778086661471)
(0.4133001334770769, -0.1399430672894538)

(0.4145739418112513, -0.144778086661471)
(0.4193980955822957, -0.1460924459705325)

(0.4145739418112513, -0.144778086661471)
(0.4181242872481206, -0.1412574265985146)

(0.4097497880402067, -0.1434637273524088)
(0.4133001334770769, -0.1399430672894538)

(0.4097497880402067, -0.1434637273524088)
(0.4084759797060323, -0.1386287079803908)

(0.4097497880402067, -0.1434637273524088)
(0.4061994426033374, -0.1469843874153669)

(0.4097497880402067, -0.1434637273524088)
(0.4049256342691623, -0.1421493680433472)

(0.4133001334770769, -0.1399430672894538)
(0.4084759797060323, -0.1386287079803908)

(0.4133001334770769, -0.1399430672894538)
(0.4120263251429027, -0.1351080479174351)

(0.4133001334770769, -0.1399430672894538)
(0.416850478913946, -0.1364224072264975)

(0.4133001334770769, -0.1399430672894538)
(0.4181242872481206, -0.1412574265985146)

(0.4084759797060323, -0.1386287079803908)
(0.4120263251429027, -0.1351080479174351)

(0.4084759797060323, -0.1386287079803908)
(0.4072021713718579, -0.1337936886083722)

(0.4084759797060323, -0.1386287079803908)
(0.4036518259349873, -0.1373143486713284)

(0.4084759797060323, -0.1386287079803908)
(0.4049256342691623, -0.1421493680433472)

(0.4120263251429027, -0.1351080479174351)
(0.4072021713718579, -0.1337936886083722)

(0.4120263251429027, -0.1351080479174351)
(0.4107525168087282, -0.1302730285454168)

(0.4120263251429027, -0.1351080479174351)
(0.4155766705797728, -0.1315873878544778)

(0.4120263251429027, -0.1351080479174351)
(0.416850478913946, -0.1364224072264975)

(0.4072021713718579, -0.1337936886083722)
(0.4036518259349873, -0.1373143486713284)

(0.4072021713718579, -0.1337936886083722)
(0.402378017600813, -0.1324793292993101)

(0.4072021713718579, -0.1337936886083722)
(0.4107525168087282, -0.1302730285454168)

(0.4072021713718579, -0.1337936886083722)
(0.405928363037682, -0.1289586692363561)

(0.4036518259349873, -0.1373143486713284)
(0.402378017600813, -0.1324793292993101)

(0.4036518259349873, -0.1373143486713284)
(0.3988276721639427, -0.1359999893622668)

(0.4036518259349873, -0.1373143486713284)
(0.4001014804981172, -0.1408350087342863)

(0.4036518259349873, -0.1373143486713284)
(0.4049256342691623, -0.1421493680433472)

(0.402378017600813, -0.1324793292993101)
(0.3988276721639427, -0.1359999893622668)

(0.402378017600813, -0.1324793292993101)
(0.3975538638297685, -0.1311649699902494)

(0.402378017600813, -0.1324793292993101)
(0.4011042092666376, -0.1276443099272936)

(0.402378017600813, -0.1324793292993101)
(0.405928363037682, -0.1289586692363561)

(0.3988276721639427, -0.1359999893622668)
(0.3975538638297685, -0.1311649699902494)

(0.3988276721639427, -0.1359999893622668)
(0.394003518392899, -0.1346856300532065)

(0.3988276721639427, -0.1359999893622668)
(0.4001014804981172, -0.1408350087342863)

(0.3988276721639427, -0.1359999893622668)
(0.3952773267270728, -0.1395206494252271)

(0.3975538638297685, -0.1311649699902494)
(0.394003518392899, -0.1346856300532065)

(0.3975538638297685, -0.1311649699902494)
(0.392729710058724, -0.1298506106811887)

(0.3975538638297685, -0.1311649699902494)
(0.4011042092666376, -0.1276443099272936)

(0.3975538638297685, -0.1311649699902494)
(0.3962800554955934, -0.126329950618234)

(0.394003518392899, -0.1346856300532065)
(0.392729710058724, -0.1298506106811887)

(0.394003518392899, -0.1346856300532065)
(0.3891793646218547, -0.133371270744146)

(0.394003518392899, -0.1346856300532065)
(0.3904531729560284, -0.1382062901161667)

(0.394003518392899, -0.1346856300532065)
(0.3952773267270728, -0.1395206494252271)

(0.392729710058724, -0.1298506106811887)
(0.3891793646218547, -0.133371270744146)

(0.392729710058724, -0.1298506106811887)
(0.3879055562876802, -0.1285362513721285)

(0.392729710058724, -0.1298506106811887)
(0.3914559017245492, -0.1250155913091743)

(0.392729710058724, -0.1298506106811887)
(0.3962800554955934, -0.126329950618234)

(0.4087470592716874, -0.1566544261594053)
(0.4051967138348176, -0.1601750862223655)

(0.4087470592716874, -0.1566544261594053)
(0.4039229055006431, -0.1553400668503462)

(0.4087470592716874, -0.1566544261594053)
(0.4074732509375123, -0.1518194067873861)

(0.4087470592716874, -0.1566544261594053)
(0.4100208676058619, -0.1614894455314227)

(0.2336529411229704, 0.193998346924069)
(0.2349417227081162, 0.1891672971390027)

(0.2336529411229704, 0.193998346924069)
(0.2384811437563581, 0.1926989396242012)

(0.2336529411229704, 0.193998346924069)
(0.2323641595378252, 0.1988293967091354)

(0.2336529411229704, 0.193998346924069)
(0.2371923621712129, 0.1975299894092675)

(0.1077393011972646, -0.2254257546688101)
(0.1046925289926517, -0.2292342426374931)

(0.1077393011972646, -0.2254257546688101)
(0.1097470127119875, -0.2298835638710598)

(0.1077393011972646, -0.2254257546688101)
(0.1107355980456858, -0.2214210762729115)

(0.1077393011972646, -0.2254257546688101)
(0.1127104971930997, -0.2259954038479832)

(0.1046925289926517, -0.2292342426374931)
(0.1097470127119875, -0.2298835638710598)

(0.1046925289926517, -0.2292342426374931)
(0.09965766164286151, -0.2287184691299087)

(0.1046925289926517, -0.2292342426374931)
(0.1014852806897151, -0.2330050535214552)

(0.1046925289926517, -0.2292342426374931)
(0.1067934808829919, -0.2333170694507366)

(0.1097470127119875, -0.2298835638710598)
(0.1127104971930997, -0.2259954038479832)

(0.1097470127119875, -0.2298835638710598)
(0.114860377997167, -0.230409971571937)

(0.1097470127119875, -0.2298835638710598)
(0.1119179631299974, -0.2339056829870348)

(0.1097470127119875, -0.2298835638710598)
(0.1067934808829919, -0.2333170694507366)

(-0.216547126422764, -0.1158562110804526)
(-0.21174100082143, -0.1172350354725352)

(-0.216547126422764, -0.1158562110804526)
(-0.2153381605729981, -0.1207078501410279)

(-0.216547126422764, -0.1158562110804526)
(-0.221353252024098, -0.11447738668837)

(-0.216547126422764, -0.1158562110804526)
(-0.2201442861743321, -0.1193290257489453)

(-0.1915790567609833, 0.09104009626536227)
(-0.1881405894044051, 0.09467010208322904)

(-0.1915790567609833, 0.09104009626536227)
(-0.1950175241175617, 0.08741009044749526)

(-0.1915790567609833, 0.09104009626536227)
(-0.1964419676934304, 0.09220289343730893)

(-0.1915790567609833, 0.09104009626536227)
(-0.1930035003368525, 0.09583289925517564)

(-0.1881405894044051, 0.09467010208322904)
(-0.1832776784719582, 0.09350730491128212)

(-0.1881405894044051, 0.09467010208322904)
(-0.184702122047827, 0.09830010790109567)

(-0.1881405894044051, 0.09467010208322904)
(-0.1895650329802741, 0.09946290507304259)

(-0.1881405894044051, 0.09467010208322904)
(-0.1930035003368525, 0.09583289925517564)

(-0.1832776784719582, 0.09350730491128212)
(-0.184702122047827, 0.09830010790109567)

(-0.1832776784719582, 0.09350730491128212)
(-0.1798392111153807, 0.09713731072914923)

(-0.1832776784719582, 0.09350730491128212)
(-0.1818532348960896, 0.08871450192146864)

(-0.1832776784719582, 0.09350730491128212)
(-0.1784147675395117, 0.09234450773933564)

(-0.2875118457065166, 0.03383957174738102)
(-0.2840733783499388, 0.03746957756524773)

(-0.2875118457065166, 0.03383957174738102)
(-0.2923747566389638, 0.03500236891932763)

(-0.2875118457065166, 0.03383957174738102)
(-0.288936289282386, 0.03863237473719427)

(-0.2875118457065166, 0.03383957174738102)
(-0.2909502744428354, 0.0302097274425325)

(-0.4397415425043764, 0.1681378426696703)
(-0.4446610227101973, 0.1690315494498512)

(-0.4397415425043764, 0.1681378426696703)
(-0.4429752551957297, 0.1643243010086487)

(-0.4397415425043764, 0.1681378426696703)
(-0.4365078377534125, 0.1719513814864227)

(-0.4397415425043764, 0.1681378426696703)
(-0.4414273141938417, 0.1728450896153768)

(-0.1481571554076115, 0.03613528333554417)
(-0.1467327118317424, 0.03134248034573066)

(-0.1481571554076115, 0.03613528333554417)
(-0.1495815989834806, 0.04092808632535767)

(-0.1481571554076115, 0.03613528333554417)
(-0.1530200663400585, 0.0372980805074908)

(-0.1481571554076115, 0.03613528333554417)
(-0.1515956227641896, 0.03250527751767735)

(-0.08393416738754622, -0.146448716005164)
(-0.08749589601420654, -0.1499578596599646)

(-0.08393416738754622, -0.146448716005164)
(-0.08267602415028993, -0.1512878353046384)

(-0.08393416738754622, -0.146448716005164)
(-0.08037243876088589, -0.1429395723503633)

(-0.08393416738754622, -0.146448716005164)
(-0.07911429552362914, -0.1477786916498357)

(-0.08749589601420654, -0.1499578596599646)
(-0.08267602415028993, -0.1512878353046384)

(-0.08749589601420654, -0.1499578596599646)
(-0.09231576787812318, -0.1486278840152908)

(-0.08749589601420654, -0.1499578596599646)
(-0.08623775277695034, -0.1547969789594393)

(-0.08749589601420654, -0.1499578596599646)
(-0.0910576246408669, -0.1534670033147653)

(-0.08267602415028993, -0.1512878353046384)
(-0.08623775277695034, -0.1547969789594393)

(-0.08267602415028993, -0.1512878353046384)
(-0.0814178809130153, -0.1561269546040344)

(-0.08267602415028993, -0.1512878353046384)
(-0.07785615228637052, -0.1526178109492996)

(-0.08267602415028993, -0.1512878353046384)
(-0.07911429552362914, -0.1477786916498357)

(-0.09231576787812318, -0.1486278840152908)
(-0.0910576246408669, -0.1534670033147653)

(-0.09231576787812318, -0.1486278840152908)
(-0.09713563974203988, -0.1472979083706171)

(-0.09231576787812318, -0.1486278840152908)
(-0.09587749650478372, -0.1521370276700915)

(-0.09231576787812318, -0.1486278840152908)
(-0.09357391111537947, -0.1437887647158164)

(-0.2162379084618702, 0.052414443742796)
(-0.212799441105292, 0.05604444956066314)

(-0.2162379084618702, 0.052414443742796)
(-0.2176623520377393, 0.0572072467326095)

(-0.2162379084618702, 0.052414443742796)
(-0.2196763758184482, 0.04878443792492902)

(-0.2162379084618702, 0.052414443742796)
(-0.2211008193943173, 0.0535772409147421)

(0.2117814806627596, 0.1415899581171472)
(0.2166096838212681, 0.1402905527712244)

(0.2117814806627596, 0.1415899581171472)
(0.2130702590977425, 0.1367589127531338)

(0.2117814806627596, 0.1415899581171472)
(0.2082420582275812, 0.1380583200111122)

(0.2117814806627596, 0.1415899581171472)
(0.2069532776250925, 0.1428893661907439)

(-0.2202632373652501, -0.04721809834806225)
(-0.2166660776136289, -0.0437452836796832)

(-0.2202632373652501, -0.04721809834806225)
(-0.221472203214987, -0.04236645928756442)

(-0.2202632373652501, -0.04721809834806225)
(-0.2238603971168203, -0.05069091301654902)

(-0.2202632373652501, -0.04721809834806225)
(-0.2250693629665707, -0.0458392739560337)

(-0.421971823632632, -0.07944613313169575)
(-0.4171656980312973, -0.08082495752377712)

(-0.421971823632632, -0.07944613313169575)
(-0.4267779492339656, -0.07806730873961445)

(-0.421971823632632, -0.07944613313169575)
(-0.4207628577828669, -0.08429777219226964)

(-0.421971823632632, -0.07944613313169575)
(-0.4255689833842006, -0.08291894780018817)

(-0.1469779949979309, 0.06256650693053553)
(-0.1455535514220621, 0.05777370394072123)

(-0.1469779949979309, 0.06256650693053553)
(-0.150416462354509, 0.05893650111266805)

(-0.1469779949979309, 0.06256650693053553)
(-0.1484024385738001, 0.06735930992034896)

(-0.1469779949979309, 0.06256650693053553)
(-0.1518409059303779, 0.06372930410248168)

(-0.1985315898671941, -0.1165198695882079)
(-0.2021287496187621, -0.1199926842567006)

(-0.1985315898671941, -0.1165198695882079)
(-0.1949344301156258, -0.1130470549197152)

(-0.1985315898671941, -0.1165198695882079)
(-0.1973226240174284, -0.1213715086487832)

(-0.1985315898671941, -0.1165198695882079)
(-0.1937254642658602, -0.1178986939802904)

(0.3360070543020639, 0.1799045356821995)
(0.3408352569354535, 0.1786051283823334)

(0.3360070543020639, 0.1799045356821995)
(0.3311788516686759, 0.1812039429820662)

(0.3360070543020639, 0.1799045356821995)
(0.3324676332538237, 0.1763728931970003)

(0.3360070543020639, 0.1799045356821995)
(0.3372958358872121, 0.1750734858971339)

(-0.2851608018820783, -0.01959010313002421)
(-0.2815215914346169, -0.01628968237143785)

(-0.2851608018820783, -0.01959010313002421)
(-0.2864880830226521, -0.01408423228177995)

(-0.2851608018820783, -0.01959010313002421)
(-0.2899816034827723, -0.01819764823109212)

(-0.2851608018820783, -0.01959010313002421)
(-0.2887604076335447, -0.02306064604737159)

(-0.2815215914346169, -0.01628968237143785)
(-0.2767505080798586, -0.01752484517194222)

(-0.2815215914346169, -0.01628968237143785)
(-0.2864880830226521, -0.01408423228177995)

(-0.2815215914346169, -0.01628968237143785)
(-0.278143989041402, -0.01306604988057569)

(-0.2815215914346169, -0.01628968237143785)
(-0.2825203038049329, -0.01230001286036923)

(-0.2767505080798586, -0.01752484517194222)
(-0.278143989041402, -0.01306604988057569)

(-0.2767505080798586, -0.01752484517194222)
(-0.2731964853565098, -0.01412523179850756)

(-0.2767505080798586, -0.01752484517194222)
(-0.2719562442827737, -0.01889671490099566)

(-0.2767505080798586, -0.01752484517194222)
(-0.2755483263124317, -0.02235677517800418)

(-0.1192249729791186, 0.06038252688866592)
(-0.1157865056225406, 0.06401253270653282)

(-0.1192249729791186, 0.06038252688866592)
(-0.1226634403356966, 0.05675252107079908)

(-0.1192249729791186, 0.06038252688866592)
(-0.1178005294032495, 0.05558972389885242)

(-0.1192249729791186, 0.06038252688866592)
(-0.1143620620466715, 0.05921972971671935)

(0.3660827201845246, -0.113555348933597)
(0.3708854783061857, -0.1149231347009265)

(0.3660827201845246, -0.113555348933597)
(0.3649434529847784, -0.1084181970918311)

(0.3660827201845246, -0.113555348933597)
(0.361304810951407, -0.1120461531744477)

(0.3660827201845246, -0.113555348933597)
(0.3696446626104959, -0.1100309875915961)

(-0.09168549560439052, -0.2025926939719246)
(-0.08810533914710077, -0.1991359960636628)

(-0.09168549560439052, -0.2025926939719246)
(-0.09522392917229085, -0.2059915993042329)

(-0.09168549560439052, -0.2025926939719246)
(-0.09049195845838337, -0.2072785032150021)

(-0.09168549560439052, -0.2025926939719246)
(-0.08681128882439969, -0.203800042603281)

(0.0003934735456698202, -0.2387533590324504)
(-0.002603597903308927, -0.2427555536643346)

(0.0003934735456698202, -0.2387533590324504)
(-0.004706258138195599, -0.238262495050262)

(0.0003934735456698202, -0.2387533590324504)
(-0.001604316863636414, -0.2342169724347805)

(0.0003934735456698202, -0.2387533590324504)
(0.003386842207954842, -0.2347684470080697)

(-0.002603597903308927, -0.2427555536643346)
(-0.0008189878571307069, -0.247515537451414)

(-0.002603597903308927, -0.2427555536643346)
(-0.005595525962393974, -0.2467615987497275)

(-0.002603597903308927, -0.2427555536643346)
(-0.004706258138195599, -0.238262495050262)

(-0.002603597903308927, -0.2427555536643346)
(-0.0072874627667752, -0.2423570498018325)

(-0.1109014445290189, -0.0921063954494574)
(-0.1144986829724917, -0.09557967184280887)

(-0.1109014445290189, -0.0921063954494574)
(-0.1096925806642267, -0.09695861507373073)

(-0.1109014445290189, -0.0921063954494574)
(-0.1073052196827903, -0.0886304625756304)

(-0.1109014445290189, -0.0921063954494574)
(-0.1060958372477595, -0.09348451925746094)

(-0.1069880845549808, -0.1266114555280452)
(-0.1077380010083161, -0.1221898197650209)

(-0.1069880845549808, -0.1266114555280452)
(-0.1029610720198356, -0.124154818925797)

(-0.1069880845549808, -0.1266114555280452)
(-0.1057299413177249, -0.1314505748275197)

(-0.1069880845549808, -0.1266114555280452)
(-0.1021680514823256, -0.1283972986099363)

(-0.2274872946660892, -0.03613599583504445)
(-0.2310844544176692, -0.03960881050350478)

(-0.2274872946660892, -0.03613599583504445)
(-0.2238901349145315, -0.03266318116656782)

(-0.2274872946660892, -0.03613599583504445)
(-0.2262783288163415, -0.0409876348955298)

(-0.2274872946660892, -0.03613599583504445)
(-0.222681169064754, -0.03751482022707746)

(-0.345136517130715, 0.1317888196307226)
(-0.3481267551038236, 0.1281306440170324)

(-0.345136517130715, 0.1317888196307226)
(-0.341670740936441, 0.1353400558983184)

(-0.345136517130715, 0.1317888196307226)
(-0.34650548796206, 0.1366189326196556)

(-0.345136517130715, 0.1317888196307226)
(-0.3499083504047957, 0.1331297098305314)

(-0.3481267551038236, 0.1281306440170324)
(-0.3499083504047957, 0.1331297098305314)

(-0.3481267551038236, 0.1281306440170324)
(-0.3529489782702839, 0.1294330055064928)

(-0.3481267551038236, 0.1281306440170324)
(-0.3508982058211971, 0.1243243620511726)

(-0.3481267551038236, 0.1281306440170324)
(-0.3463480223978931, 0.1233545930827016)

(-0.341670740936441, 0.1353400558983184)
(-0.34650548796206, 0.1366189326196556)

(-0.341670740936441, 0.1353400558983184)
(-0.3429904412674719, 0.1401655144915874)

(-0.341670740936441, 0.1353400558983184)
(-0.3381610922287206, 0.1388856596575986)

(-0.341670740936441, 0.1353400558983184)
(-0.3368514497345541, 0.1340602858694212)

(0.1188325762456653, 0.2239182914120511)
(0.1175243512582526, 0.2287441123144791)

(0.1188325762456653, 0.2239182914120511)
(0.113999180256343, 0.2251982457902996)

(0.1188325762456653, 0.2239182914120511)
(0.1201408012330783, 0.219092470509623)

(0.1188325762456653, 0.2239182914120511)
(0.1153074052437559, 0.2203724248878716)

(-0.228636784920421, -0.06733982047467944)
(-0.2274278190706546, -0.07219145953525444)

(-0.228636784920421, -0.06733982047467944)
(-0.2322339446719887, -0.07081263514317243)

(-0.228636784920421, -0.06733982047467944)
(-0.2298457507701877, -0.06248818141410445)

(-0.228636784920421, -0.06733982047467944)
(-0.2334429105217558, -0.06596099608259819)

(-0.2274278190706546, -0.07219145953525444)
(-0.2322339446719887, -0.07081263514317243)

(-0.2274278190706546, -0.07219145953525444)
(-0.2310249788222222, -0.07566427420374933)

(-0.2274278190706546, -0.07219145953525444)
(-0.2262188532208886, -0.07704309859582992)

(-0.2274278190706546, -0.07219145953525444)
(-0.2226216934693202, -0.07357028392733655)

(-0.2322339446719887, -0.07081263514317243)
(-0.2310249788222222, -0.07566427420374933)

(-0.2322339446719887, -0.07081263514317243)
(-0.2358311044235581, -0.0742854498116704)

(-0.2322339446719887, -0.07081263514317243)
(-0.2370400702733251, -0.06943381075109421)

(-0.2322339446719887, -0.07081263514317243)
(-0.2334429105217558, -0.06596099608259819)

(0.09387362877864185, -0.2150458728634992)
(0.08890899534789608, -0.2144522276952933)

(0.09387362877864185, -0.2150458728634992)
(0.0919054240079362, -0.2104495517306945)

(0.09387362877864185, -0.2150458728634992)
(0.09883825882109996, -0.2156394748334681)

(0.09387362877864185, -0.2150458728634992)
(0.09687003622979408, -0.211043197553436)

(0.08890899534789608, -0.2144522276952933)
(0.0919054240079362, -0.2104495517306945)

(0.08890899534789608, -0.2144522276952933)
(0.08694079056750546, -0.209855906439016)

(0.08890899534789608, -0.2144522276952933)
(0.08394436191217393, -0.2138585824636411)

(0.08890899534789608, -0.2144522276952933)
(0.08591256669081969, -0.2184549036976783)

(0.0919054240079362, -0.2104495517306945)
(0.08694079056750546, -0.209855906439016)

(0.0919054240079362, -0.2104495517306945)
(0.09687003622979408, -0.211043197553436)

(0.0919054240079362, -0.2104495517306945)
(0.09490184099335418, -0.206446879974693)

(0.0919054240079362, -0.2104495517306945)
(0.08993721601376571, -0.2058532316539031)

(0.08694079056750546, -0.209855906439016)
(0.08394436191217393, -0.2138585824636411)

(0.08694079056750546, -0.209855906439016)
(0.08197615712600291, -0.2092622611336648)

(0.08694079056750546, -0.209855906439016)
(0.08497258555776084, -0.2052595852099375)

(0.08694079056750546, -0.209855906439016)
(0.08993721601376571, -0.2058532316539031)

(0.08394436191217393, -0.2138585824636411)
(0.08197615712600291, -0.2092622611336648)

(0.08394436191217393, -0.2138585824636411)
(0.08094793325800688, -0.2178612585031154)

(0.08394436191217393, -0.2138585824636411)
(0.08591256669081969, -0.2184549036976783)

(0.08394436191217393, -0.2138585824636411)
(0.0789797283661116, -0.2132649471062111)

(-0.4303453711878025, -0.09956785525832323)
(-0.4267482114362354, -0.0960950405898295)

(-0.4303453711878025, -0.09956785525832323)
(-0.433942530939371, -0.1030406699268158)

(-0.4303453711878025, -0.09956785525832323)
(-0.4291364053380361, -0.1044194943188978)

(-0.4303453711878025, -0.09956785525832323)
(-0.4255392455864688, -0.1009466796504045)

(-0.2623231894356383, 0.1615443695033913)
(-0.2657207033370915, 0.1576152297972118)

(-0.2623231894356383, 0.1615443695033913)
(-0.2584322273363283, 0.1651038567671427)

(-0.2623231894356383, 0.1615443695033913)
(-0.2676316324815678, 0.1614594456123303)

(-0.2623231894356383, 0.1615443695033913)
(-0.2652737401289139, 0.1647242171130389)

(-0.2623231894356383, 0.1615443695033913)
(-0.2621280270624148, 0.1667426225230813)

(-0.2983404750386094, -0.03833300086455279)
(-0.3019376347901724, -0.04180581553303851)

(-0.2983404750386094, -0.03833300086455279)
(-0.2971315091888556, -0.04318463992512001)

(-0.2983404750386094, -0.03833300086455279)
(-0.2947433152870369, -0.03486018619606483)

(-0.2983404750386094, -0.03833300086455279)
(-0.2935343494372931, -0.03971182525662351)

(-0.1868624151222705, 0.1967649906453144)
(-0.1819995041898235, 0.1956021934733679)

(-0.1868624151222705, 0.1967649906453144)
(-0.1854379715464013, 0.1919721876555006)

(-0.1868624151222705, 0.1967649906453144)
(-0.1903008127510386, 0.1931352865698476)

(-0.1868624151222705, 0.1967649906453144)
(-0.1917237631947314, 0.1979345509885911)

(-0.3066848725491859, -0.2202016953390791)
(-0.3031282126512093, -0.2166873963753131)

(-0.3066848725491859, -0.2202016953390791)
(-0.3079609040265741, -0.2153672622111194)

(-0.3066848725491859, -0.2202016953390791)
(-0.3102340556286087, -0.2237256676655603)

(-0.3066848725491859, -0.2202016953390791)
(-0.3114749969632189, -0.2188158271645075)

(-0.3825107574085593, 0.03429429740918674)
(-0.3790722900519808, 0.03792430322705353)

(-0.3825107574085593, 0.03429429740918674)
(-0.3839352009844282, 0.03908710039900046)

(-0.3825107574085593, 0.03429429740918674)
(-0.3810863138326909, 0.02950149441937358)

(-0.3825107574085593, 0.03429429740918674)
(-0.3776478464761124, 0.03313150023724009)

(-0.2748256439510878, 0.09758021597614276)
(-0.2713975756497902, 0.101220072139688)

(-0.2748256439510878, 0.09758021597614276)
(-0.2760403034393282, 0.102432348217617)

(-0.2748256439510878, 0.09758021597614276)
(-0.278308614531136, 0.09410617811116151)

(-0.2748256439510878, 0.09758021597614276)
(-0.2792937088455184, 0.0993442668011791)

(0.03018513200849592, -0.2423181186754841)
(0.02799099559150893, -0.237553116487617)

(0.03018513200849592, -0.2423181186754841)
(0.03554415774619667, -0.2442608268145378)

(0.03018513200849592, -0.2423181186754841)
(0.03196808419194368, -0.2468128632480176)

(0.03018513200849592, -0.2423181186754841)
(0.0339411941408158, -0.2402626377220411)

(0.03018513200849592, -0.2423181186754841)
(0.03182892331405192, -0.2373028497568734)

(-0.21174100082143, -0.1172350354725352)
(-0.2153381605729981, -0.1207078501410279)

(-0.21174100082143, -0.1172350354725352)
(-0.2105320349716643, -0.1220866745331106)

(-0.21174100082143, -0.1172350354725352)
(-0.2081438410698619, -0.1137622208040426)

(-0.21174100082143, -0.1172350354725352)
(-0.2069348752200962, -0.118613859864618)

(-0.08120517982844933, -0.1741534561567898)
(-0.08476690845458733, -0.1776625998121386)

(-0.08120517982844933, -0.1741534561567898)
(-0.07994703658842792, -0.1789925754571214)

(-0.08120517982844933, -0.1741534561567898)
(-0.07764345120181686, -0.1706443125012094)

(-0.08120517982844933, -0.1741534561567898)
(-0.07638530796423645, -0.1754834317994335)

(-0.1333910292639678, -0.1283098402589507)
(-0.1293426444961659, -0.125185880996734)

(-0.1333910292639678, -0.1283098402589507)
(-0.1340794843114672, -0.1239130896087236)

(-0.1333910292639678, -0.1283098402589507)
(-0.1369527578906284, -0.1318189839137515)

(-0.1333910292639678, -0.1283098402589507)
(-0.1380195795472894, -0.1271283123562209)

(-0.1583231296505939, -0.1528738458425889)
(-0.1631430044055375, -0.1515439332965503)

(-0.1583231296505939, -0.1528738458425889)
(-0.1595812733696861, -0.1480347370595319)

(-0.1583231296505939, -0.1528738458425889)
(-0.1570649864132624, -0.1577129651424379)

(-0.1583231296505939, -0.1528738458425889)
(-0.161884858758994, -0.1563830000140446)

(-0.2513413951305443, 0.2323581323798866)
(-0.2548665661324543, 0.2288122658557071)

(-0.2513413951305443, 0.2323581323798866)
(-0.2465079991411993, 0.2310781780017209)

(-0.2513413951305443, 0.2323581323798866)
(-0.2478162241286041, 0.2359039989041797)

(-0.2513413951305443, 0.2323581323798866)
(-0.2500331701431263, 0.2275323114774772)

(-0.3068354101340168, 0.1888217763220575)
(-0.3103605811359266, 0.1852759097978774)

(-0.3068354101340168, 0.1888217763220575)
(-0.3033102503888865, 0.1923676535927235)

(-0.3068354101340168, 0.1888217763220575)
(-0.3020020398942993, 0.1875418465072266)

(-0.3068354101340168, 0.1888217763220575)
(-0.3055271942980679, 0.1839959641475806)

(-0.2601610100525286, -0.1741912152438824)
(-0.2637222959477266, -0.1776949650826071)

(-0.2601610100525286, -0.1741912152438824)
(-0.2589024525205237, -0.1790251701350986)

(-0.2601610100525286, -0.1741912152438824)
(-0.2553408157746994, -0.1755161918824322)

(-0.2601610100525286, -0.1741912152438824)
(-0.2566013635940387, -0.1706949875308965)

(-0.2637222959477266, -0.1776949650826071)
(-0.2685420940230654, -0.1763640904685872)

(-0.2637222959477266, -0.1776949650826071)
(-0.2589024525205237, -0.1790251701350986)

(-0.2637222959477266, -0.1776949650826071)
(-0.267283953243756, -0.1812032397373063)

(-0.2637222959477266, -0.1776949650826071)
(-0.2624640754680098, -0.1825331242433728)

(-0.1180813979034754, -0.2221328482499866)
(-0.1229061555438793, -0.2208207073614513)

(-0.1180813979034754, -0.2221328482499866)
(-0.1193574293808616, -0.2172984151220261)

(-0.1180813979034754, -0.2221328482499866)
(-0.1132566402630716, -0.2234449891385215)

(-0.1180813979034754, -0.2221328482499866)
(-0.1145326717404579, -0.2186105560105612)

(-0.1229061555438793, -0.2208207073614513)
(-0.1193574293808616, -0.2172984151220261)

(-0.1229061555438793, -0.2208207073614513)
(-0.1241821870212653, -0.2159862742334908)

(-0.1229061555438793, -0.2208207073614513)
(-0.1277311486811295, -0.2195094323976194)

(-0.1229061555438793, -0.2208207073614513)
(-0.126454920956371, -0.2243431439216605)

(-0.1193574293808616, -0.2172984151220261)
(-0.1241821870212653, -0.2159862742334908)

(-0.1193574293808616, -0.2172984151220261)
(-0.1206334608582474, -0.2124639819940661)

(-0.1193574293808616, -0.2172984151220261)
(-0.1145326717404579, -0.2186105560105612)

(-0.1193574293808616, -0.2172984151220261)
(-0.115815047320447, -0.2138189866474798)

(-0.1241821870212653, -0.2159862742334908)
(-0.1206334608582474, -0.2124639819940661)

(-0.1241821870212653, -0.2159862742334908)
(-0.1254666963851277, -0.2111830143948553)

(-0.1241821870212653, -0.2159862742334908)
(-0.1290083576427485, -0.2146793288931759)

(-0.1241821870212653, -0.2159862742334908)
(-0.1277311486811295, -0.2195094323976194)

(-0.13317832817886, -0.1463363418121748)
(-0.1367400568055208, -0.1498454854669754)

(-0.13317832817886, -0.1463363418121748)
(-0.1319201849416042, -0.1511754611116494)

(-0.13317832817886, -0.1463363418121748)
(-0.1296165995521997, -0.1428271981573742)

(-0.13317832817886, -0.1463363418121748)
(-0.1283584563149437, -0.1476663174568487)

(-0.1367400568055208, -0.1498454854669754)
(-0.1319201849416042, -0.1511754611116494)

(-0.1367400568055208, -0.1498454854669754)
(-0.1354819135682647, -0.15468460476645)

(-0.1367400568055208, -0.1498454854669754)
(-0.1403017854322048, -0.1533546291220151)

(-0.1367400568055208, -0.1498454854669754)
(-0.1415599286694445, -0.1485155098223802)

(-0.1893197498140855, 0.068238878488241)
(-0.1927582171706635, 0.06460887267037413)

(-0.1893197498140855, 0.068238878488241)
(-0.1878953062382165, 0.06344607549842765)

(-0.1893197498140855, 0.068238878488241)
(-0.1858812824575076, 0.07186888430610777)

(-0.1893197498140855, 0.068238878488241)
(-0.1844568388816382, 0.06707608131629421)

(-0.1927582171706635, 0.06460887267037413)
(-0.1976211281031105, 0.06577166984232066)

(-0.1927582171706635, 0.06460887267037413)
(-0.1961966845272414, 0.06097886685250715)

(-0.1927582171706635, 0.06460887267037413)
(-0.1878953062382165, 0.06344607549842765)

(-0.1927582171706635, 0.06460887267037413)
(-0.1913337735947943, 0.05981606968056057)

(-0.2915362142454241, 0.1489352547244142)
(-0.2880028395110989, 0.1524799457550884)

(-0.2915362142454241, 0.1489352547244142)
(-0.2866976621394973, 0.147654561538354)

(-0.2915362142454241, 0.1489352547244142)
(-0.2963696102361023, 0.1502152091039551)

(-0.2915362142454241, 0.1489352547244142)
(-0.2928422129585976, 0.1537607566300264)

(-0.2098515400810962, 0.1221225085481371)
(-0.2084270965052265, 0.1173297055583236)

(-0.2098515400810962, 0.1221225085481371)
(-0.204988629148649, 0.1209597113761912)

(-0.2098515400810962, 0.1221225085481371)
(-0.2112759836569656, 0.1269153115379504)

(-0.2098515400810962, 0.1221225085481371)
(-0.2064130727245186, 0.125752514366004)

(-0.2084270965052265, 0.1173297055583236)
(-0.204988629148649, 0.1209597113761912)

(-0.2084270965052265, 0.1173297055583236)
(-0.2118655638618044, 0.1136996997404564)

(-0.2084270965052265, 0.1173297055583236)
(-0.2070026529293569, 0.1125369025685098)

(-0.2084270965052265, 0.1173297055583236)
(-0.2035641855727789, 0.1161669083863768)

(-0.3200423396024936, 0.1128289518047264)
(-0.3171484225248817, 0.1163332647520045)

(-0.3200423396024936, 0.1128289518047264)
(-0.3214532083611879, 0.1176428169181022)

(-0.3200423396024936, 0.1128289518047264)
(-0.3251248121514918, 0.1139452209475875)

(-0.3200423396024936, 0.1128289518047264)
(-0.3235690423495187, 0.1091717547667751)

(0.2034138559423892, 0.1393577231950256)
(0.2082420582275812, 0.1380583200111122)

(0.2034138559423892, 0.1393577231950256)
(0.2069532776250925, 0.1428893661907439)

(0.2034138559423892, 0.1393577231950256)
(0.1985856541746195, 0.1406571302755526)

(0.2034138559423892, 0.1393577231950256)
(0.2021250753258692, 0.1441887727637736)

(0.3752676095397823, 0.2007278111788051)
(0.3739788279547501, 0.2055588609640323)

(0.3752676095397823, 0.2007278111788051)
(0.3765563911249065, 0.1958967613937073)

(0.3752676095397823, 0.2007278111788051)
(0.3704394081164325, 0.2020272208232097)

(0.3752676095397823, 0.2007278111788051)
(0.3717281887466793, 0.1971961691879263)

(0.3739788279547501, 0.2055588609640323)
(0.3775182490030109, 0.2090905034492593)

(0.3739788279547501, 0.2055588609640323)
(0.3726900463696217, 0.2103899107491241)

(0.3739788279547501, 0.2055588609640323)
(0.3704394081164325, 0.2020272208232097)

(0.3739788279547501, 0.2055588609640323)
(0.3691507967201615, 0.2068582683325113)

(0.3775182490030109, 0.2090905034492593)
(0.3726900463696217, 0.2103899107491241)

(0.3775182490030109, 0.2090905034492593)
(0.3762294674178679, 0.2139215532343295)

(0.3775182490030109, 0.2090905034492593)
(0.3823464516364017, 0.2077910961493996)

(0.3775182490030109, 0.2090905034492593)
(0.381057670051258, 0.2126221459344667)

(0.3726900463696217, 0.2103899107491241)
(0.3762294674178679, 0.2139215532343295)

(0.3726900463696217, 0.2103899107491241)
(0.3714022147365593, 0.2152200132256074)

(0.3726900463696217, 0.2103899107491241)
(0.3678620020615831, 0.2116891601642308)

(0.3726900463696217, 0.2103899107491241)
(0.3691507967201615, 0.2068582683325113)

(-0.2735831596361246, 0.01720231676673741)
(-0.2768629832177019, 0.01345672834187708)

(-0.2735831596361246, 0.01720231676673741)
(-0.2720393294645003, 0.01285297694372249)

(-0.2735831596361246, 0.01720231676673741)
(-0.2701564366998979, 0.02084344730671941)

(-0.2735831596361246, 0.01720231676673741)
(-0.2690725813142202, 0.01637326125824481)

(-0.2768629832177019, 0.01345672834187708)
(-0.2720393294645003, 0.01285297694372249)

(-0.2768629832177019, 0.01345672834187708)
(-0.2805377137330728, 0.009687399814973146)

(-0.2768629832177019, 0.01345672834187708)
(-0.2817482914039414, 0.01494571560258388)

(-0.2768629832177019, 0.01345672834187708)
(-0.2750801742283737, 0.008981248868264374)

(-0.1776026654143281, -0.1475549976200775)
(-0.1727827969939098, -0.1488850484214256)

(-0.1776026654143281, -0.1475549976200775)
(-0.1823442601826316, -0.1462049017121461)

(-0.1776026654143281, -0.1475549976200775)
(-0.1811513156530062, -0.1510600849935224)

(-0.1776026654143281, -0.1475549976200775)
(-0.1763423188656356, -0.1523929262207196)

(-0.2021287496187621, -0.1199926842567006)
(-0.1973226240174284, -0.1213715086487832)

(-0.2021287496187621, -0.1199926842567006)
(-0.2069348752200962, -0.118613859864618)

(-0.2021287496187621, -0.1199926842567006)
(-0.2057259093703303, -0.1234654989251932)

(-0.2021287496187621, -0.1199926842567006)
(-0.2009197837689963, -0.1248443233172757)

(-0.2548665661324543, 0.2288122658557071)
(-0.2596999621217772, 0.2300922202339558)

(-0.2548665661324543, 0.2288122658557071)
(-0.25355834114504, 0.2239864449532844)

(-0.2548665661324543, 0.2288122658557071)
(-0.258391737134364, 0.2252663993315289)

(-0.2548665661324543, 0.2288122658557071)
(-0.2500331701431263, 0.2275323114774772)

(-0.2510046688458241, 0.1542656897729713)
(-0.2550157122014348, 0.1507652872904849)

(-0.2510046688458241, 0.1542656897729713)
(-0.2461496459481664, 0.1530699042075728)

(-0.2510046688458241, 0.1542656897729713)
(-0.2475738265895426, 0.1578638068105012)

(-0.2510046688458241, 0.1542656897729713)
(-0.2496618744602008, 0.1494769358458401)

(-0.3179201402065054, 0.1469633391890243)
(-0.3192283651939173, 0.1517891600914524)

(-0.3179201402065054, 0.1469633391890243)
(-0.3166119152190965, 0.1421375182865998)

(-0.3179201402065054, 0.1469633391890243)
(-0.3143949692050336, 0.1505092057136214)

(-0.3179201402065054, 0.1469633391890243)
(-0.313086744217278, 0.1456833848108667)

(-0.2864880830226521, -0.01408423228177995)
(-0.290298921469924, -0.00948545898132229)

(-0.2864880830226521, -0.01408423228177995)
(-0.2849642630958197, -0.00909924504044354)

(-0.2864880830226521, -0.01408423228177995)
(-0.2899816034827723, -0.01819764823109212)

(-0.2864880830226521, -0.01408423228177995)
(-0.2913588625553722, -0.01419911518977584)

(-0.2864880830226521, -0.01408423228177995)
(-0.2825203038049329, -0.01230001286036923)

(-0.4436737336761918, -0.0281720937759373)
(-0.4448620417927769, -0.02330794205979644)

(-0.4436737336761918, -0.0281720937759373)
(-0.447270899470241, -0.03164490718348191)

(-0.4436737336761918, -0.0281720937759373)
(-0.4484767913693592, -0.02679072615513693)

(-0.4436737336761918, -0.0281720937759373)
(-0.440072434162199, -0.0247012392747892)

(0.2259391648557308, 0.1557165280579407)
(0.2307673674891246, 0.1544171207580729)

(0.2259391648557308, 0.1557165280579407)
(0.2211109622223413, 0.1570159353578091)

(0.2259391648557308, 0.1557165280579407)
(0.2223997383731736, 0.1521848910346489)

(0.2259391648557308, 0.1557165280579407)
(0.2272278830121878, 0.1508855418445031)

(-0.3559253480001308, -0.220257604083063)
(-0.3522699267540479, -0.2164623501120297)

(-0.3559253480001308, -0.220257604083063)
(-0.3594772109644904, -0.2237914303768864)

(-0.3559253480001308, -0.220257604083063)
(-0.3607530356560767, -0.2189567157732374)

(-0.3559253480001308, -0.220257604083063)
(-0.3571392277893872, -0.2152832973165733)

(-0.2345924007760635, -0.09716482072247913)
(-0.2358013666258291, -0.09231318166190369)

(-0.2345924007760635, -0.09716482072247913)
(-0.2333834349262977, -0.1020164597830543)

(-0.2345924007760635, -0.09716482072247913)
(-0.2309952410244953, -0.09369200605398616)

(-0.2345924007760635, -0.09716482072247913)
(-0.2297862751747295, -0.09854364511456161)

(-0.2999775993882572, -0.158705827519814)
(-0.30479746901536, -0.1573758434247326)

(-0.2999775993882572, -0.158705827519814)
(-0.3012633841812071, -0.1539668817419957)

(-0.2999775993882572, -0.158705827519814)
(-0.295157757544163, -0.1600359164998875)

(-0.2999775993882572, -0.158705827519814)
(-0.2964450337676195, -0.1553450917399041)

(-0.30479746901536, -0.1573758434247326)
(-0.3012633841812071, -0.1539668817419957)

(-0.30479746901536, -0.1573758434247326)
(-0.3060602193993101, -0.1525534205461443)

(-0.30479746901536, -0.1573758434247326)
(-0.3083591981724732, -0.1608849890835998)

(-0.30479746901536, -0.1573758434247326)
(-0.3095984805359176, -0.1560690484749049)

(-0.3012633841812071, -0.1539668817419957)
(-0.3060602193993101, -0.1525534205461443)

(-0.3012633841812071, -0.1539668817419957)
(-0.3022404351023518, -0.1493703197797931)

(-0.3012633841812071, -0.1539668817419957)
(-0.2964450337676195, -0.1553450917399041)

(-0.3012633841812071, -0.1539668817419957)
(-0.2975109897388712, -0.1506732418603481)

(-0.3060602193993101, -0.1525534205461443)
(-0.3022404351023518, -0.1493703197797931)

(-0.3060602193993101, -0.1525534205461443)
(-0.3070150650083349, -0.1478735857511959)

(-0.3060602193993101, -0.1525534205461443)
(-0.3107577148354014, -0.1513291359480832)

(-0.3060602193993101, -0.1525534205461443)
(-0.3095984805359176, -0.1560690484749049)

(-0.1926057118092804, -0.06866713749018198)
(-0.1877995862079461, -0.07004596188226324)

(-0.1926057118092804, -0.06866713749018198)
(-0.1890085520577119, -0.06519432282168951)

(-0.1926057118092804, -0.06866713749018198)
(-0.1974118374106146, -0.06728831309810104)

(-0.1926057118092804, -0.06866713749018198)
(-0.1938146776590473, -0.0638154984296096)

(-0.1877995862079461, -0.07004596188226324)
(-0.1865906203581794, -0.07489760094284331)

(-0.1877995862079461, -0.07004596188226324)
(-0.1890085520577119, -0.06519432282168951)

(-0.1877995862079461, -0.07004596188226324)
(-0.1842024264563765, -0.06657314721377576)

(-0.1877995862079461, -0.07004596188226324)
(-0.1829934606066101, -0.07142478627435775)

(-0.1840135279705321, 0.1871793846656871)
(-0.1854379715464013, 0.1919721876555006)

(-0.1840135279705321, 0.1871793846656871)
(-0.1874519953271099, 0.18354937884782)

(-0.1840135279705321, 0.1871793846656871)
(-0.1805750606139543, 0.1908093904835541)

(-0.1840135279705321, 0.1871793846656871)
(-0.1888764272816774, 0.1883422321280336)

(0.04210723162112177, 0.121414798066641)
(0.03725336625356167, 0.1226140288232018)

(0.04210723162112177, 0.121414798066641)
(0.03863812623167311, 0.1177821629805609)

(0.04210723162112177, 0.121414798066641)
(0.04348203188954193, 0.1165419800941497)

(0.04210723162112177, 0.121414798066641)
(0.04696574253216119, 0.12023982499565)

(0.01960754336236091, -0.1833063327661276)
(0.02317464649063307, -0.1795136131295277)

(0.01960754336236091, -0.1833063327661276)
(0.01747686334081489, -0.177835970196909)

(0.01960754336236091, -0.1833063327661276)
(0.02432520123519726, -0.1845241662908995)

(0.01960754336236091, -0.1833063327661276)
(0.01582422381050962, -0.1831509559153306)

(-0.2144780466164753, -0.1778062605355395)
(-0.2132199033779643, -0.1826453798330419)

(-0.2144780466164753, -0.1778062605355395)
(-0.215736189851256, -0.1729671412430504)

(-0.2144780466164753, -0.1778062605355395)
(-0.2192979184847165, -0.1764762849538603)

(-0.2144780466164753, -0.1778062605355395)
(-0.2180397745980092, -0.1813154012046199)

(0.3964690154339168, -0.05904388640022105)
(0.3952007891310176, -0.05420209968381871)

(0.3964690154339168, -0.05904388640022105)
(0.3977434244739957, -0.0638942417688455)

(0.3964690154339168, -0.05904388640022105)
(0.3929245134134393, -0.0625572452090387)

(0.3964690154339168, -0.05904388640022105)
(0.3916628834965125, -0.05769830212724989)

(0.07392942349022108, -0.234467532884895)
(0.07692370930269525, -0.2304632527184811)

(0.07392942349022108, -0.234467532884895)
(0.07093042342260139, -0.2384682839284354)

(0.07392942349022108, -0.234467532884895)
(0.06896054111397275, -0.2338725689719423)

(0.07392942349022108, -0.234467532884895)
(0.07195886769704936, -0.2298697917921795)

(-0.4471222040958738, -0.121783567661365)
(-0.4459132382461077, -0.1266352067219411)

(-0.4471222040958738, -0.121783567661365)
(-0.4423160784945397, -0.1231623920534473)

(-0.4471222040958738, -0.121783567661365)
(-0.4483311699456408, -0.1169319286007891)

(-0.4471222040958738, -0.121783567661365)
(-0.4435250443443063, -0.1183107529928709)

(0.4015647789038292, -0.07840217476229289)
(0.4063889326748745, -0.07971653407135283)

(0.4015647789038292, -0.07840217476229289)
(0.4051151243406982, -0.07488151469933496)

(0.4015647789038292, -0.07840217476229289)
(0.3980144334669606, -0.08192283482525005)

(0.4015647789038292, -0.07840217476229289)
(0.4028385872380058, -0.08323719413430933)

(-0.2840733783499388, 0.03746957756524773)
(-0.2792104674174918, 0.03630678039330103)

(-0.2840733783499388, 0.03746957756524773)
(-0.288936289282386, 0.03863237473719427)

(-0.2840733783499388, 0.03746957756524773)
(-0.2854978219258081, 0.04226238055506115)

(-0.2840733783499388, 0.03746957756524773)
(-0.280634910993361, 0.04109958338311457)

(-0.2792104674174918, 0.03630678039330103)
(-0.2743475564850449, 0.03514398322135433)

(-0.2792104674174918, 0.03630678039330103)
(-0.2757720000609141, 0.039936786211168)

(-0.2792104674174918, 0.03630678039330103)
(-0.2777860238416229, 0.0315139774034875)

(-0.2792104674174918, 0.03630678039330103)
(-0.280634910993361, 0.04109958338311457)

(-0.2694846455525978, 0.03398118604940755)
(-0.2743475564850449, 0.03514398322135433)

(-0.2694846455525978, 0.03398118604940755)
(-0.2709090891284672, 0.03877398903922145)

(-0.2694846455525978, 0.03398118604940755)
(-0.26604617819602, 0.03761119186727489)

(-0.2694846455525978, 0.03398118604940755)
(-0.2646217346201509, 0.03281838887746078)

(-0.3142852560981684, 0.19975337250516)
(-0.310760085096259, 0.2032992390293401)

(-0.3142852560981684, 0.19975337250516)
(-0.3155934810855834, 0.2045791934075899)

(-0.3142852560981684, 0.19975337250516)
(-0.3191186520874902, 0.2010333268834098)

(-0.3142852560981684, 0.19975337250516)
(-0.3178104271000754, 0.196207505980978)

(-0.3932540212154998, -0.01560815208336676)
(-0.3945511609577167, -0.01077848481902016)

(-0.3932540212154998, -0.01560815208336676)
(-0.3920450553657385, -0.02045979114394331)

(-0.3932540212154998, -0.01560815208336676)
(-0.3884370997994955, -0.01700630517910861)

(-0.3932540212154998, -0.01560815208336676)
(-0.3896622147198002, -0.01218142901524443)

(-0.210931686618316, 0.1713549499202462)
(-0.2157945975507631, 0.1725177470921925)

(-0.210931686618316, 0.1713549499202462)
(-0.207493219261738, 0.1749849557381129)

(-0.210931686618316, 0.1713549499202462)
(-0.212356130194185, 0.1761477529100595)

(-0.210931686618316, 0.1713549499202462)
(-0.2143701539748941, 0.1677249441023788)

(-0.1925164984160945, -0.1227503330408656)
(-0.1913075325663288, -0.1276019721014408)

(-0.1925164984160945, -0.1227503330408656)
(-0.1973226240174284, -0.1213715086487832)

(-0.1925164984160945, -0.1227503330408656)
(-0.1937254642658602, -0.1178986939802904)

(-0.1925164984160945, -0.1227503330408656)
(-0.1961136581676624, -0.1262231477093583)

(-0.3030115886084474, 0.1251336029311178)
(-0.3017122232907972, 0.1202743259203889)

(-0.3030115886084474, 0.1251336029311178)
(-0.2981855756772597, 0.1238257684626177)

(-0.3030115886084474, 0.1251336029311178)
(-0.3043271966539973, 0.1299315437432954)

(-0.3030115886084474, 0.1251336029311178)
(-0.2994932674438095, 0.1286536029271208)

(0.1135996762960131, 0.2432215750217617)
(0.1120985771846342, 0.2482391443343981)

(0.1135996762960131, 0.2432215750217617)
(0.1149079012834259, 0.2383957541193341)

(0.1135996762960131, 0.2432215750217617)
(0.108734510879058, 0.2445335894680888)

(0.1135996762960131, 0.2432215750217617)
(0.1100692745925414, 0.2396810692469749)

(0.1120985771846342, 0.2482391443343981)
(0.116033356056824, 0.252223517164411)

(0.1120985771846342, 0.2482391443343981)
(0.1094511354569548, 0.2538259297651884)

(0.1120985771846342, 0.2482391443343981)
(0.108734510879058, 0.2445335894680888)

(0.1120985771846342, 0.2482391443343981)
(0.107368740443566, 0.2485975953193119)

(0.116033356056824, 0.252223517164411)
(0.1094511354569548, 0.2538259297651884)

(0.116033356056824, 0.252223517164411)
(0.1150752525544891, 0.2583640967949867)

(0.116033356056824, 0.252223517164411)
(0.1217384311350162, 0.2559405165805038)

(0.116033356056824, 0.252223517164411)
(0.1206500182998328, 0.2503133080701195)

(0.1284993682243107, 0.2213583826555533)
(0.1249741972224003, 0.2178125161313743)

(0.1284993682243107, 0.2213583826555533)
(0.1320245392262209, 0.2249042491797323)

(0.1284993682243107, 0.2213583826555533)
(0.1333327642136335, 0.2200784282773042)

(0.1284993682243107, 0.2213583826555533)
(0.1298075932117236, 0.2165325617531256)

(0.1249741972224003, 0.2178125161313743)
(0.1298075932117236, 0.2165325617531256)

(0.1249741972224003, 0.2178125161313743)
(0.1262824222098149, 0.2129866952289468)

(0.1249741972224003, 0.2178125161313743)
(0.1214490262204919, 0.2142666496071948)

(0.1249741972224003, 0.2178125161313743)
(0.1201408012330783, 0.219092470509623)

(-0.2739873965062958, 0.1176946906019976)
(-0.2691866763529504, 0.1161404661750739)

(-0.2739873965062958, 0.1176946906019976)
(-0.2788830246570313, 0.1187808846128231)

(-0.2739873965062958, 0.1176946906019976)
(-0.2773411201192035, 0.1136495293455363)

(-0.2739873965062958, 0.1176946906019976)
(-0.2725194820777255, 0.1139428861136685)

(-0.2186434847025008, 0.1821033530718195)
(-0.2172190411266321, 0.177310550082006)

(-0.2186434847025008, 0.1821033530718195)
(-0.2220819520590792, 0.1784733472539523)

(-0.2186434847025008, 0.1821033530718195)
(-0.2200679282783697, 0.1868961560616329)

(-0.2186434847025008, 0.1821033530718195)
(-0.2235063956349472, 0.1832661502437659)

(-0.219431092652258, 0.01756041134012783)
(-0.2228695600088356, 0.01393040552226066)

(-0.219431092652258, 0.01756041134012783)
(-0.217945068584787, 0.01294251774676967)

(-0.219431092652258, 0.01756041134012783)
(-0.2159926252956804, 0.02119041715799483)

(-0.219431092652258, 0.01756041134012783)
(-0.214561705714729, 0.01641967880570798)

(0.1617789624527875, 0.1397663414700794)
(0.1567942511346473, 0.1400735736147059)

(0.1617789624527875, 0.1397663414700794)
(0.1669027523926483, 0.1394029300605003)

(0.1617789624527875, 0.1397663414700794)
(0.1648076730623453, 0.1437874023833893)

(0.1617789624527875, 0.1397663414700794)
(0.1595705830009434, 0.1439948776890741)

(-0.4185156749925359, 0.1730838061926591)
(-0.4136791297233359, 0.1722125374431701)

(-0.4185156749925359, 0.1730838061926591)
(-0.4152957844606243, 0.1769010876436683)

(-0.4185156749925359, 0.1730838061926591)
(-0.4234351840232578, 0.1739775026477115)

(-0.4185156749925359, 0.1730838061926591)
(-0.4202041467113337, 0.1777914914897957)

(-0.4136791297233359, 0.1722125374431701)
(-0.4121199943464768, 0.1675221263437644)

(-0.4136791297233359, 0.1722125374431701)
(-0.4152957844606243, 0.1769010876436683)

(-0.4136791297233359, 0.1722125374431701)
(-0.4105768738846431, 0.1759272457714456)

(-0.4136791297233359, 0.1722125374431701)
(-0.4091460941516307, 0.1712601327830151)

(-0.4121199943464768, 0.1675221263437644)
(-0.4106544947286895, 0.1627422596875053)

(-0.4121199943464768, 0.1675221263437644)
(-0.4152561043321201, 0.1636748748541778)

(-0.4121199943464768, 0.1675221263437644)
(-0.4091460941516307, 0.1712601327830151)

(-0.4121199943464768, 0.1675221263437644)
(-0.4076836503500202, 0.166443935561377)

(0.1736062877931694, 0.1261034530945205)
(0.1762331766273409, 0.1302139134807474)

(0.1736062877931694, 0.1261034530945205)
(0.1783185873077712, 0.1259397464100067)

(0.1736062877931694, 0.1261034530945205)
(0.170737496888866, 0.1218838754414599)

(0.1736062877931694, 0.1261034530945205)
(0.1757211323224384, 0.12163168058106)

(-0.2537574275859412, -0.1277049868545855)
(-0.2501602678343731, -0.1242321721860925)

(-0.2537574275859412, -0.1277049868545855)
(-0.2549663934357071, -0.1228533477940101)

(-0.2537574275859412, -0.1277049868545855)
(-0.2573545873375091, -0.1311778015230785)

(-0.2537574275859412, -0.1277049868545855)
(-0.2585635531872751, -0.1263261624625029)

(-0.4267482114362354, -0.0960950405898295)
(-0.4279571772860024, -0.09124340152925411)

(-0.4267482114362354, -0.0960950405898295)
(-0.4231510516846685, -0.09262222592133562)

(-0.4267482114362354, -0.0960950405898295)
(-0.4255392455864688, -0.1009466796504045)

(-0.4267482114362354, -0.0960950405898295)
(-0.4219420858349017, -0.09747386498191103)

(-0.4051599269651995, -0.1473350572793989)
(-0.4039606877413768, -0.1522291016450242)

(-0.4051599269651995, -0.1473350572793989)
(-0.4063227164168051, -0.1424615222160326)

(-0.4051599269651995, -0.1473350572793989)
(-0.4005286275167417, -0.1486575449196571)

(-0.4051599269651995, -0.1473350572793989)
(-0.401711394260351, -0.1436636767638126)

(-0.3777155867279812, -0.1866665932532372)
(-0.3764574434907163, -0.1915057125526313)

(-0.3777155867279812, -0.1866665932532372)
(-0.3741538581109647, -0.1831574496711516)

(-0.3777155867279812, -0.1866665932532372)
(-0.378973729968557, -0.1818274739787996)

(-0.3777155867279812, -0.1866665932532372)
(-0.372895756531182, -0.1879966745288903)

(-0.4795263870287197, -0.1350111602704755)
(-0.4783174150364524, -0.1398628056286379)

(-0.4795263870287197, -0.1350111602704755)
(-0.4759292299832383, -0.1315383428447256)

(-0.4795263870287197, -0.1350111602704755)
(-0.4747202572032732, -0.1363899889961793)

(-0.4795263870287197, -0.1350111602704755)
(-0.4830942506693697, -0.1384766780430539)

(-0.2394282641751271, -0.0777582644801729)
(-0.2358311044235581, -0.0742854498116704)

(-0.2394282641751271, -0.0777582644801729)
(-0.2406372300248979, -0.0729066254195983)

(-0.2394282641751271, -0.0777582644801729)
(-0.2430254239266948, -0.08123107914867003)

(-0.2394282641751271, -0.0777582644801729)
(-0.2442343897764632, -0.07637944008809247)

(-0.2821592131206492, 0.2136428419913107)
(-0.2856843841225593, 0.2100969754671312)

(-0.2821592131206492, 0.2136428419913107)
(-0.2808509881332368, 0.2088170210888823)

(-0.2821592131206492, 0.2136428419913107)
(-0.2786340421187397, 0.2171887085154892)

(-0.2821592131206492, 0.2136428419913107)
(-0.2773258171313271, 0.2123628876130611)

(-0.1771771976345213, -0.1836068836621753)
(-0.1784353545446595, -0.1787678140012806)

(-0.1771771976345213, -0.1836068836621753)
(-0.1759189555035672, -0.1884456410347725)

(-0.1771771976345213, -0.1836068836621753)
(-0.173615482708007, -0.180097789695468)

(-0.1771771976345213, -0.1836068836621753)
(-0.1723573213989498, -0.1849368427157488)

(-0.2178459656940997, -0.2174381242577446)
(-0.2191219400828117, -0.212603481214053)

(-0.2178459656940997, -0.2174381242577446)
(-0.2165699129914344, -0.2222724793401125)

(-0.2178459656940997, -0.2174381242577446)
(-0.2213926056916487, -0.2209600883972853)

(-0.2178459656940997, -0.2174381242577446)
(-0.2226706662458297, -0.2161257734534775)

(-0.2191219400828117, -0.212603481214053)
(-0.2155242676124793, -0.2090825117183044)

(-0.2191219400828117, -0.212603481214053)
(-0.2226706662458297, -0.2161257734534775)

(-0.2191219400828117, -0.212603481214053)
(-0.223861923424687, -0.2113205226845001)

(-0.2191219400828117, -0.212603481214053)
(-0.2202670686318621, -0.2077578468516851)

(0.10331395414419, 0.1653164794258068)
(0.1081473501335124, 0.1640365250475572)

(0.10331395414419, 0.1653164794258068)
(0.1068391251460995, 0.1688623459499844)

(0.10331395414419, 0.1653164794258068)
(0.1020057291494991, 0.170142300326241)

(0.10331395414419, 0.1653164794258068)
(0.09848055814526653, 0.1665964338014304)

(0.4193980955822957, -0.1460924459705325)
(0.4206719039164706, -0.1509274653425499)

(0.4193980955822957, -0.1460924459705325)
(0.4242222493533396, -0.1474068052795932)

(0.4193980955822957, -0.1460924459705325)
(0.4229484410191645, -0.1425717859075761)

(0.4193980955822957, -0.1460924459705325)
(0.4181242872481206, -0.1412574265985146)

(-0.3295951603461242, -0.02035677639086642)
(-0.3259980005945522, -0.01688396172237762)

(-0.3295951603461242, -0.02035677639086642)
(-0.3308894790959559, -0.01577321414444807)

(-0.3295951603461242, -0.02035677639086642)
(-0.3331923200976964, -0.02382959105935564)

(-0.3295951603461242, -0.02035677639086642)
(-0.3344282523431001, -0.01904084380264073)

(-0.3259980005945522, -0.01688396172237762)
(-0.3308894790959559, -0.01577321414444807)

(-0.3259980005945522, -0.01688396172237762)
(-0.3211918749932194, -0.01826278611446464)

(-0.3259980005945522, -0.01688396172237762)
(-0.3224008408429809, -0.01341114705388766)

(-0.3259980005945522, -0.01688396172237762)
(-0.3277545851269786, -0.01265863024232634)

(-0.3308894790959559, -0.01577321414444807)
(-0.3277545851269786, -0.01265863024232634)

(-0.3308894790959559, -0.01577321414444807)
(-0.3344282523431001, -0.01904084380264073)

(-0.3308894790959559, -0.01577321414444807)
(-0.3357873195981019, -0.01389452204796689)

(-0.3308894790959559, -0.01577321414444807)
(-0.3323227933505072, -0.01215045627125376)

(-0.3211918749932194, -0.01826278611446464)
(-0.3224008408429809, -0.01341114705388766)

(-0.3211918749932194, -0.01826278611446464)
(-0.3175947152416483, -0.01478997144597493)

(-0.3211918749932194, -0.01826278611446464)
(-0.3199829091434584, -0.02311442517504225)

(-0.3211918749932194, -0.01826278611446464)
(-0.3163857493918866, -0.01964161050655174)

(-0.1345216937739267, -0.2446062509480244)
(-0.1358204781406878, -0.2397488941759373)

(-0.1345216937739267, -0.2446062509480244)
(-0.1310002710781584, -0.2410564503356469)

(-0.1345216937739267, -0.2446062509480244)
(-0.1298281194158954, -0.2459872973787914)

(-0.1345216937739267, -0.2446062509480244)
(-0.1333225874169237, -0.2489896221439862)

(0.2014712279815968, 0.1802383563976786)
(0.2002319781218254, 0.1850197653620558)

(0.2014712279815968, 0.1802383563976786)
(0.1966512806357714, 0.1815294902274315)

(0.2014712279815968, 0.1802383563976786)
(0.1979334121281585, 0.17670510518218)

(0.2014712279815968, 0.1802383563976786)
(0.2027602770992095, 0.1754070384908958)

(-0.2275170324637972, -0.0181082639848745)
(-0.2238955128704625, -0.01452318832293286)

(-0.2275170324637972, -0.0181082639848745)
(-0.2287259983135567, -0.01325662492429738)

(-0.2275170324637972, -0.0181082639848745)
(-0.2311141922153699, -0.02158107865336222)

(-0.2275170324637972, -0.0181082639848745)
(-0.2323221106300364, -0.01673052453157924)

(-0.2238955128704625, -0.01452318832293286)
(-0.2191096871372653, -0.01599556354290003)

(-0.2238955128704625, -0.01452318832293286)
(-0.2287259983135567, -0.01325662492429738)

(-0.2238955128704625, -0.01452318832293286)
(-0.2201549975324456, -0.01143030725491703)

(-0.2238955128704625, -0.01452318832293286)
(-0.2247517832957037, -0.009253058480814756)

(-0.2191096871372653, -0.01599556354290003)
(-0.2201549975324456, -0.01143030725491703)

(-0.2191096871372653, -0.01599556354290003)
(-0.2155573070737545, -0.0128246802668294)

(-0.2191096871372653, -0.01599556354290003)
(-0.2143190689246809, -0.0174603665967672)

(-0.2191096871372653, -0.01599556354290003)
(-0.217906012501382, -0.02087400582415707)

(-0.2172190411266321, 0.177310550082006)
(-0.2220819520590792, 0.1784733472539523)

(-0.2172190411266321, 0.177310550082006)
(-0.2206575084832102, 0.1736805442641385)

(-0.2172190411266321, 0.177310550082006)
(-0.2157945975507631, 0.1725177470921925)

(-0.2172190411266321, 0.177310550082006)
(-0.212356130194185, 0.1761477529100595)

(0.470187249961092, -0.1689060778051832)
(0.4750114037321335, -0.1702204371142489)

(0.470187249961092, -0.1689060778051832)
(0.465363096190047, -0.1675917184961192)

(0.470187249961092, -0.1689060778051832)
(0.4689134416269213, -0.1640710584331641)

(0.470187249961092, -0.1689060778051832)
(0.4737375953979621, -0.1653854177422293)

(0.4750114037321335, -0.1702204371142489)
(0.4762852120663056, -0.1750554564862688)

(0.4750114037321335, -0.1702204371142489)
(0.4798355575031773, -0.1715347964233167)

(0.4750114037321335, -0.1702204371142489)
(0.4785617491690061, -0.1666997770512962)

(0.4750114037321335, -0.1702204371142489)
(0.4737375953979621, -0.1653854177422293)

(-0.3196178399051851, -0.23917712189694)
(-0.3231524718868832, -0.2426475896641666)

(-0.3196178399051851, -0.23917712189694)
(-0.3186281782823762, -0.243927210592434)

(-0.3196178399051851, -0.23917712189694)
(-0.3160573685910697, -0.2356116425973482)

(-0.3196178399051851, -0.23917712189694)
(-0.3148775218669121, -0.2404698535477153)

(0.1437985641129399, 0.1814718610578845)
(0.1486319601022631, 0.1801919066796365)

(0.1437985641129399, 0.1814718610578845)
(0.1473226361965501, 0.1850188200865039)

(0.1437985641129399, 0.1814718610578845)
(0.1389651681236172, 0.1827518154361326)

(0.1437985641129399, 0.1814718610578845)
(0.1424897480646585, 0.1862982695714414)

(0.1486319601022631, 0.1801919066796365)
(0.1499231402921088, 0.1753830310924684)

(0.1486319601022631, 0.1801919066796365)
(0.1531349498693991, 0.1792972196814487)

(0.1486319601022631, 0.1801919066796365)
(0.1473226361965501, 0.1850188200865039)

(0.1486319601022631, 0.1801919066796365)
(0.1519375255798983, 0.1838463099277018)

(-0.4194944163376418, -0.1252048749532776)
(-0.4182854504878759, -0.1300565140138529)

(-0.4194944163376418, -0.1252048749532776)
(-0.4146882907363076, -0.1265836993453615)

(-0.4194944163376418, -0.1252048749532776)
(-0.4207033821874072, -0.1203532358927029)

(-0.4194944163376418, -0.1252048749532776)
(-0.4158972565860733, -0.1217320602847868)

(0.1244649801556493, 0.1865916785708785)
(0.1231567551682356, 0.1914174994733059)

(0.1244649801556493, 0.1865916785708785)
(0.1257732051430623, 0.1817658576684511)

(0.1244649801556493, 0.1865916785708785)
(0.1209398091537392, 0.1830458120467001)

(0.1244649801556493, 0.1865916785708785)
(0.1196315841663256, 0.1878716329491271)

(-0.4797864971258471, 0.2414276891672482)
(-0.4847059776247093, 0.2423213958424585)

(-0.4797864971258471, 0.2414276891672482)
(-0.4814722646910139, 0.24613493759029)

(-0.4797864971258471, 0.2414276891672482)
(-0.4748660740503521, 0.2405337711298217)

(-0.4797864971258471, 0.2414276891672482)
(-0.4766061300842005, 0.2451379021526878)

(-0.4847059776247093, 0.2423213958424585)
(-0.4814722646910139, 0.24613493759029)

(-0.4847059776247093, 0.2423213958424585)
(-0.4863917451898763, 0.247028644265501)

(-0.4847059776247093, 0.2423213958424585)
(-0.4892434480430872, 0.2431116366173354)

(-0.4847059776247093, 0.2423213958424585)
(-0.487758310964171, 0.2384258694315067)

(-0.4542243392550989, 0.1443628856337777)
(-0.4591438197539552, 0.1452565923089918)

(-0.4542243392550989, 0.1443628856337777)
(-0.4493048587563876, 0.1434691789585117)

(-0.4542243392550989, 0.1443628856337777)
(-0.4509906263214226, 0.1481764273816006)

(-0.4542243392550989, 0.1443628856337777)
(-0.455910106820561, 0.1490701340567134)

(-0.4591438197539552, 0.1452565923089918)
(-0.4640633002528228, 0.1461502989842015)

(-0.4591438197539552, 0.1452565923089918)
(-0.4608295873191573, 0.1499638407320202)

(-0.4591438197539552, 0.1452565923089918)
(-0.4623775326876519, 0.1414430505611622)

(-0.4591438197539552, 0.1452565923089918)
(-0.455910106820561, 0.1490701340567134)

(-0.331112103187061, 0.1459773814213445)
(-0.334637274188972, 0.142431514897166)

(-0.331112103187061, 0.1459773814213445)
(-0.3359454991763843, 0.1472573357995935)

(-0.331112103187061, 0.1459773814213445)
(-0.32758693218515, 0.1495232479455232)

(-0.331112103187061, 0.1459773814213445)
(-0.3324203229639247, 0.1508032022643813)

(-0.334637274188972, 0.142431514897166)
(-0.3359454991763843, 0.1472573357995935)

(-0.334637274188972, 0.142431514897166)
(-0.3381610922287206, 0.1388856596575986)

(-0.334637274188972, 0.142431514897166)
(-0.3333286638512202, 0.1376057492414352)

(-0.334637274188972, 0.142431514897166)
(-0.3394695446991463, 0.1437114564462419)

(0.06905046158349286, -0.2120776545906446)
(0.07401509502653782, -0.2126713012650426)

(0.06905046158349286, -0.2120776545906446)
(0.0640858261447927, -0.2114845235398436)

(0.06905046158349286, -0.2120776545906446)
(0.07204688442346975, -0.2080750220368261)

(0.06905046158349286, -0.2120776545906446)
(0.06708225125360533, -0.2074814891338548)

(0.1649337705834641, 0.2027627874128204)
(0.1661534590040906, 0.1982445323531641)

(0.1649337705834641, 0.2027627874128204)
(0.1698691135392075, 0.201258857629886)

(0.1649337705834641, 0.2027627874128204)
(0.168486346306551, 0.2060036400568247)

(0.1649337705834641, 0.2027627874128204)
(0.1636406594102037, 0.2075272878619782)

(-0.3904678386590392, 0.07626672714514114)
(-0.3953307495914294, 0.07742952431733005)

(-0.3904678386590392, 0.07626672714514114)
(-0.3890433950830828, 0.07147392415568102)

(-0.3904678386590392, 0.07626672714514114)
(-0.3856049277265833, 0.07510392997322543)

(-0.3904678386590392, 0.07626672714514114)
(-0.3939024440877475, 0.07263306317568642)

(-0.3953307495914294, 0.07742952431733005)
(-0.396755193167255, 0.08222232730733282)

(-0.3953307495914294, 0.07742952431733005)
(-0.4000546311232395, 0.07846062802128129)

(-0.3953307495914294, 0.07742952431733005)
(-0.3987460453812025, 0.073777569588253)

(-0.3953307495914294, 0.07742952431733005)
(-0.3939024440877475, 0.07263306317568642)

(-0.1669202101838387, 0.1296657472651267)
(-0.1703586743551395, 0.1260357423939388)

(-0.1669202101838387, 0.1296657472651267)
(-0.1654957626612649, 0.1248729454482927)

(-0.1669202101838387, 0.1296657472651267)
(-0.1634817645488872, 0.1332957466272244)

(-0.1669202101838387, 0.1296657472651267)
(-0.1620573389002735, 0.128502791943046)

(-0.1703586743551395, 0.1260357423939388)
(-0.1654957626612649, 0.1248729454482927)

(-0.1703586743551395, 0.1260357423939388)
(-0.1752215847567073, 0.1271985397236648)

(-0.1703586743551395, 0.1260357423939388)
(-0.168934229392754, 0.1212429398162049)

(-0.1703586743551395, 0.1260357423939388)
(-0.1737971404951106, 0.1224057369376531)

(-0.1654957626612649, 0.1248729454482927)
(-0.1640713181045349, 0.1200801427499959)

(-0.1654957626612649, 0.1248729454482927)
(-0.168934229392754, 0.1212429398162049)

(-0.1654957626612649, 0.1248729454482927)
(-0.1620573389002735, 0.128502791943046)

(-0.1654957626612649, 0.1248729454482927)
(-0.1606329025336785, 0.1237099378222309)

(-0.3161909112476002, 0.1242013183756543)
(-0.317516271346717, 0.1289571999957506)

(-0.3161909112476002, 0.1242013183756543)
(-0.3209504145305382, 0.1255899473112528)

(-0.3161909112476002, 0.1242013183756543)
(-0.3193832568516062, 0.1212870350057205)

(-0.3161909112476002, 0.1242013183756543)
(-0.3142343840144609, 0.1196110063738554)

(-0.4745913722337161, 0.2140779053042067)
(-0.4778250851674101, 0.2102643635563765)

(-0.4745913722337161, 0.2140779053042067)
(-0.4795108527325733, 0.2149716119794199)

(-0.4745913722337161, 0.2140779053042067)
(-0.471357659300021, 0.2178914470520367)

(-0.4745913722337161, 0.2140779053042067)
(-0.4762771397988786, 0.2187851537272493)

(-0.4778250851674101, 0.2102643635563765)
(-0.4795108527325733, 0.2149716119794199)

(-0.4778250851674101, 0.2102643635563765)
(-0.482744565666268, 0.2111580702315902)

(-0.4778250851674101, 0.2102643635563765)
(-0.4810587981011022, 0.2064508218085477)

(-0.4778250851674101, 0.2102643635563765)
(-0.4761393176022702, 0.205557115133325)

(-0.4795108527325733, 0.2149716119794199)
(-0.482744565666268, 0.2111580702315902)

(-0.4795108527325733, 0.2149716119794199)
(-0.4844303332314333, 0.2158653186546329)

(-0.4795108527325733, 0.2149716119794199)
(-0.4811966202977374, 0.2196788604024621)

(-0.4795108527325733, 0.2149716119794199)
(-0.4762771397988786, 0.2187851537272493)

(-0.482744565666268, 0.2111580702315902)
(-0.4810587981011022, 0.2064508218085477)

(-0.482744565666268, 0.2111580702315902)
(-0.4844303332314333, 0.2158653186546329)

(-0.482744565666268, 0.2111580702315902)
(-0.4859782785999638, 0.2073445284837604)

(-0.482744565666268, 0.2111580702315902)
(-0.4875049868004536, 0.2121417023594642)

(-0.4810587981011022, 0.2064508218085477)
(-0.4859782785999638, 0.2073445284837604)

(-0.4810587981011022, 0.2064508218085477)
(-0.4842925110347981, 0.2026372800607177)

(-0.4810587981011022, 0.2064508218085477)
(-0.4793730305359367, 0.2017435733855052)

(-0.4810587981011022, 0.2064508218085477)
(-0.4761393176022702, 0.205557115133325)

(-0.4844303332314333, 0.2158653186546329)
(-0.4811966202977374, 0.2196788604024621)

(-0.4844303332314333, 0.2158653186546329)
(-0.4860875793162658, 0.220582781237228)

(-0.4844303332314333, 0.2158653186546329)
(-0.4890178580019208, 0.2168896017719043)

(-0.4844303332314333, 0.2158653186546329)
(-0.4875049868004536, 0.2121417023594642)

(-0.4859782785999638, 0.2073445284837604)
(-0.4842925110347981, 0.2026372800607177)

(-0.4859782785999638, 0.2073445284837604)
(-0.488911805223885, 0.2034500667738282)

(-0.4859782785999638, 0.2073445284837604)
(-0.4911284122590688, 0.2083417144642556)

(-0.4859782785999638, 0.2073445284837604)
(-0.4875049868004536, 0.2121417023594642)

(-0.4842925110347981, 0.2026372800607177)
(-0.4793730305359367, 0.2017435733855052)

(-0.4842925110347981, 0.2026372800607177)
(-0.4826067434696318, 0.1979300316376745)

(-0.4842925110347981, 0.2026372800607177)
(-0.4874474094038709, 0.1987669924973518)

(-0.4842925110347981, 0.2026372800607177)
(-0.488911805223885, 0.2034500667738282)

(-0.4793730305359367, 0.2017435733855052)
(-0.4826067434696318, 0.1979300316376745)

(-0.4793730305359367, 0.2017435733855052)
(-0.4776872629707699, 0.1970363249624635)

(-0.4793730305359367, 0.2017435733855052)
(-0.4744535500371163, 0.2008498667102787)

(-0.4793730305359367, 0.2017435733855052)
(-0.4761393176022702, 0.205557115133325)

(-0.4826067434696318, 0.1979300316376745)
(-0.4776872629707699, 0.1970363249624635)

(-0.4826067434696318, 0.1979300316376745)
(-0.4809209759044646, 0.1932227832146322)

(-0.4826067434696318, 0.1979300316376745)
(-0.4874474094038709, 0.1987669924973518)

(-0.4826067434696318, 0.1979300316376745)
(-0.4857900361912061, 0.1940754167058202)

(-0.4776872629707699, 0.1970363249624635)
(-0.4809209759044646, 0.1932227832146322)

(-0.4776872629707699, 0.1970363249624635)
(-0.4760014954056025, 0.1923290765394224)

(-0.4776872629707699, 0.1970363249624635)
(-0.4744535500371163, 0.2008498667102787)

(-0.4776872629707699, 0.1970363249624635)
(-0.4727677824719567, 0.1961426182872343)

(-0.4809209759044646, 0.1932227832146322)
(-0.4760014954056025, 0.1923290765394224)

(-0.4809209759044646, 0.1932227832146322)
(-0.4792352083392968, 0.188515534791591)

(-0.4809209759044646, 0.1932227832146322)
(-0.4841546888381589, 0.1894092414667995)

(-0.4809209759044646, 0.1932227832146322)
(-0.4857900361912061, 0.1940754167058202)

(-0.4760014954056025, 0.1923290765394224)
(-0.4792352083392968, 0.188515534791591)

(-0.4760014954056025, 0.1923290765394224)
(-0.4743157278404638, 0.1876218281163718)

(-0.4760014954056025, 0.1923290765394224)
(-0.4710820149067454, 0.1914353698642093)

(-0.4760014954056025, 0.1923290765394224)
(-0.4727677824719567, 0.1961426182872343)

(-0.2502782849890007, 0.06055402394642154)
(-0.2488538414131315, 0.05576122095660845)

(-0.2502782849890007, 0.06055402394642154)
(-0.2517027285648694, 0.06534682693623539)

(-0.2502782849890007, 0.06055402394642154)
(-0.2551411959214472, 0.06171682111836872)

(-0.2502782849890007, 0.06055402394642154)
(-0.2537167523455783, 0.05692401812855516)

(-0.184702122047827, 0.09830010790109567)
(-0.1798392111153807, 0.09713731072914923)

(-0.184702122047827, 0.09830010790109567)
(-0.1895650329802741, 0.09946290507304259)

(-0.184702122047827, 0.09830010790109567)
(-0.1861265656236965, 0.1030929108909095)

(-0.184702122047827, 0.09830010790109567)
(-0.18126365469125, 0.101930113718963)

(-0.1798392111153807, 0.09713731072914923)
(-0.1764007437588034, 0.1007673165470165)

(-0.1798392111153807, 0.09713731072914923)
(-0.1784147675395117, 0.09234450773933564)

(-0.1798392111153807, 0.09713731072914923)
(-0.1749763001829342, 0.09597451355720282)

(-0.1798392111153807, 0.09713731072914923)
(-0.18126365469125, 0.101930113718963)

(-0.2742001500897451, 0.2339320833687024)
(-0.2755083750771579, 0.2387579042711303)

(-0.2742001500897451, 0.2339320833687024)
(-0.2706749790878351, 0.2374779498928816)

(-0.2742001500897451, 0.2339320833687024)
(-0.2693667541004225, 0.2326521289904533)

(-0.2742001500897451, 0.2339320833687024)
(-0.2728919251023325, 0.2291062624662746)

(-0.2755083750771579, 0.2387579042711303)
(-0.2706749790878351, 0.2374779498928816)

(-0.2755083750771579, 0.2387579042711303)
(-0.2719832040752482, 0.2423037707953093)

(-0.2755083750771579, 0.2387579042711303)
(-0.2766627796227945, 0.2436254241403402)

(-0.2755083750771579, 0.2387579042711303)
(-0.280889388463763, 0.2405034256437412)

(-0.4207671240943437, -0.1745938292454986)
(-0.4198650438404382, -0.1798732248898879)

(-0.4207671240943437, -0.1745938292454986)
(-0.4160162997703775, -0.176027926623476)

(-0.4207671240943437, -0.1745938292454986)
(-0.4254673644453018, -0.17306148993027)

(-0.4207671240943437, -0.1745938292454986)
(-0.4244218962664764, -0.1781815183124563)

(-0.4841103888450076, -0.1876824212683073)
(-0.4875684223946085, -0.1911892503340347)

(-0.4841103888450076, -0.1876824212683073)
(-0.480623981610809, -0.1842372046980243)

(-0.4841103888450076, -0.1876824212683073)
(-0.485250419206671, -0.1828907430271701)

(-0.4841103888450076, -0.1876824212683073)
(-0.4885481661295801, -0.1865699403605891)

(0.09495538715295966, 0.1630505672798863)
(0.09143021615104945, 0.1595047007557086)

(0.09495538715295966, 0.1630505672798863)
(0.09848055814526653, 0.1665964338014304)

(0.09495538715295966, 0.1630505672798863)
(0.09364715966755667, 0.1678763874988967)

(0.09495538715295966, 0.1630505672798863)
(0.0901219835277247, 0.164330519569071)

(-0.2233601263412155, 0.07637845869186216)
(-0.224784569917085, 0.08117126168167492)

(-0.2233601263412155, 0.07637845869186216)
(-0.2199216589846375, 0.08000846450972951)

(-0.2233601263412155, 0.07637845869186216)
(-0.2219356827653461, 0.07158565570204976)

(-0.2233601263412155, 0.07637845869186216)
(-0.2184972154087675, 0.07521566151991768)

(-0.224784569917085, 0.08117126168167492)
(-0.2296474808495317, 0.08233405885362137)

(-0.224784569917085, 0.08117126168167492)
(-0.2199216589846375, 0.08000846450972951)

(-0.224784569917085, 0.08117126168167492)
(-0.2262090134929541, 0.08596406467148879)

(-0.224784569917085, 0.08117126168167492)
(-0.2213461025605069, 0.08480126749954277)

(-0.2713975756497902, 0.101220072139688)
(-0.2760403034393282, 0.102432348217617)

(-0.2713975756497902, 0.101220072139688)
(-0.2665363978932235, 0.1000589166920217)

(-0.2713975756497902, 0.101220072139688)
(-0.2727867085758792, 0.1060224349932557)

(-0.2713975756497902, 0.101220072139688)
(-0.2679454241808286, 0.1048442837811318)

(-0.2760403034393282, 0.102432348217617)
(-0.2727867085758792, 0.1060224349932557)

(-0.2760403034393282, 0.102432348217617)
(-0.2771850804962152, 0.1077310452684177)

(-0.2760403034393282, 0.102432348217617)
(-0.2792937088455184, 0.0993442668011791)

(-0.2760403034393282, 0.102432348217617)
(-0.2800865883357587, 0.1043128555809769)

(-0.2665363978932235, 0.1000589166920217)
(-0.265112243180001, 0.09526638732292106)

(-0.2665363978932235, 0.1000589166920217)
(-0.2679454241808286, 0.1048442837811318)

(-0.2665363978932235, 0.1000589166920217)
(-0.2616734508944843, 0.09889608535683267)

(-0.2665363978932235, 0.1000589166920217)
(-0.2630843420603125, 0.1036772456822223)

(-0.3768209894907831, 0.1985584553892411)
(-0.382807010320504, 0.2018047268982187)

(-0.3768209894907831, 0.1985584553892411)
(-0.3732157087956907, 0.2019482368490265)

(-0.3768209894907831, 0.1985584553892411)
(-0.3780255884521776, 0.2034478349602105)

(-0.3768209894907831, 0.1985584553892411)
(-0.3812198555065301, 0.1968156604535478)

(-0.4604208285391898, -0.06841553801893568)
(-0.4568236687331496, -0.06494272333687204)

(-0.4604208285391898, -0.06841553801893568)
(-0.4556147028648495, -0.06979436239282903)

(-0.4604208285391898, -0.06841553801893568)
(-0.4640180070682447, -0.07188835736653293)

(-0.4604208285391898, -0.06841553801893568)
(-0.4592118699731141, -0.07326717889451237)

(-0.4568236687331496, -0.06494272333687204)
(-0.4556147028648495, -0.06979436239282903)

(-0.4568236687331496, -0.06494272333687204)
(-0.4520175431011104, -0.06632154772130784)

(-0.4568236687331496, -0.06494272333687204)
(-0.4532265089488459, -0.06146990866022492)

(-0.4568236687331496, -0.06494272333687204)
(-0.4580326333729042, -0.0600910855479542)

(-0.4556147028648495, -0.06979436239282903)
(-0.4520175431011104, -0.06632154772130784)

(-0.4556147028648495, -0.06979436239282903)
(-0.4508085772462288, -0.07117318678060634)

(-0.4556147028648495, -0.06979436239282903)
(-0.4544057369969465, -0.07464600144888249)

(-0.4556147028648495, -0.06979436239282903)
(-0.4592118699731141, -0.07326717889451237)

(-0.4520175431011104, -0.06632154772130784)
(-0.4532265089488459, -0.06146990866022492)

(-0.4520175431011104, -0.06632154772130784)
(-0.4484203833420564, -0.06284873305095255)

(-0.4520175431011104, -0.06632154772130784)
(-0.4508085772462288, -0.07117318678060634)

(-0.4520175431011104, -0.06632154772130784)
(-0.4472114174924307, -0.06770037211156145)

(-0.4532265089488459, -0.06146990866022492)
(-0.4484203833420564, -0.06284873305095255)

(-0.4532265089488459, -0.06146990866022492)
(-0.4496293491905719, -0.05799709399006484)

(-0.4532265089488459, -0.06146990866022492)
(-0.4544354747899174, -0.05661826959748391)

(-0.4532265089488459, -0.06146990866022492)
(-0.4580326333729042, -0.0600910855479542)

(-0.4484203833420564, -0.06284873305095255)
(-0.4496293491905719, -0.05799709399006484)

(-0.4484203833420564, -0.06284873305095255)
(-0.4448232235881215, -0.05937591838187251)

(-0.4484203833420564, -0.06284873305095255)
(-0.4436142577381731, -0.0642275574424021)

(-0.4484203833420564, -0.06284873305095255)
(-0.4472114174924307, -0.06770037211156145)

(-0.4496293491905719, -0.05799709399006484)
(-0.4448232235881215, -0.05937591838187251)

(-0.4496293491905719, -0.05799709399006484)
(-0.4460321894374895, -0.05452427932119749)

(-0.4496293491905719, -0.05799709399006484)
(-0.4508383243995063, -0.05314545951962364)

(-0.4496293491905719, -0.05799709399006484)
(-0.4544354747899174, -0.05661826959748391)

(-0.4448232235881215, -0.05937591838187251)
(-0.4460321894374895, -0.05452427932119749)

(-0.4448232235881215, -0.05937591838187251)
(-0.4412260638359048, -0.05590310371322137)

(-0.4448232235881215, -0.05937591838187251)
(-0.4436142577381731, -0.0642275574424021)

(-0.4448232235881215, -0.05937591838187251)
(-0.4400170979862228, -0.06075474277381389)

(-0.4460321894374895, -0.05452427932119749)
(-0.4412260638359048, -0.05590310371322137)

(-0.4460321894374895, -0.05452427932119749)
(-0.4424350296855578, -0.05105146465261698)

(-0.4460321894374895, -0.05452427932119749)
(-0.4472411633103593, -0.04967264419526242)

(-0.4460321894374895, -0.05452427932119749)
(-0.4508383243995063, -0.05314545951962364)

(-0.4412260638359048, -0.05590310371322137)
(-0.4424350296855578, -0.05105146465261698)

(-0.4412260638359048, -0.05590310371322137)
(-0.4376289040841662, -0.05243028904468845)

(-0.4412260638359048, -0.05590310371322137)
(-0.4364199382343941, -0.05728192810526143)

(-0.4412260638359048, -0.05590310371322137)
(-0.4400170979862228, -0.06075474277381389)

(-0.4424350296855578, -0.05105146465261698)
(-0.4376289040841662, -0.05243028904468845)

(-0.4424350296855578, -0.05105146465261698)
(-0.4472411633103593, -0.04967264419526242)

(-0.4424350296855578, -0.05105146465261698)
(-0.4436439978554459, -0.04619982639609183)

(-0.4424350296855578, -0.05105146465261698)
(-0.4388378702975929, -0.04757865008234366)

(-0.4376289040841662, -0.05243028904468845)
(-0.4364199382343941, -0.05728192810526143)

(-0.4376289040841662, -0.05243028904468845)
(-0.4328227784827945, -0.05380911343676574)

(-0.4376289040841662, -0.05243028904468845)
(-0.4340317443483793, -0.04895747437802392)

(-0.4376289040841662, -0.05243028904468845)
(-0.4388378702975929, -0.04757865008234366)

(0.4116414317244582, 0.1819710224829346)
(0.4103536163222091, 0.1868011039570622)

(0.4116414317244582, 0.1819710224829346)
(0.4081020144045469, 0.1784393762611962)

(0.4116414317244582, 0.1819710224829346)
(0.4151799352339954, 0.1855035845277496)

(0.4116414317244582, 0.1819710224829346)
(0.4068142796866566, 0.1832693768732652)

(0.3054343652956245, -0.1554343040552617)
(0.3102585250876664, -0.1567486419533582)

(0.3054343652956245, -0.1554343040552617)
(0.306708177557356, -0.1602693095097343)

(0.3054343652956245, -0.1554343040552617)
(0.3041601810974836, -0.1506002255560453)

(0.3054343652956245, -0.1554343040552617)
(0.3089843288795738, -0.1519133934879741)

(-0.2802357250898721, -0.09307985492280324)
(-0.2754295994885381, -0.09445867931488569)

(-0.2802357250898721, -0.09307985492280324)
(-0.2850418506912056, -0.0917010305307211)

(-0.2802357250898721, -0.09307985492280324)
(-0.2766385653383038, -0.08960704025431061)

(-0.2802357250898721, -0.09307985492280324)
(-0.2814446909396375, -0.08822821586222851)

(-0.3075530696411454, 0.02527514863767387)
(-0.3026899166447017, 0.02411336379675375)

(-0.3075530696411454, 0.02527514863767387)
(-0.3089775132170144, 0.03006795162748719)

(-0.3075530696411454, 0.02527514863767387)
(-0.3061285857212769, 0.02048251436969842)

(-0.3075530696411454, 0.02527514863767387)
(-0.3041145159671733, 0.02890551544179808)

(-0.38240306636536, -0.04124517177833559)
(-0.3860002261169308, -0.0447179864468251)

(-0.38240306636536, -0.04124517177833559)
(-0.3811941005155983, -0.04609681083890735)

(-0.38240306636536, -0.04124517177833559)
(-0.3788059066137894, -0.03777235710984389)

(-0.38240306636536, -0.04124517177833559)
(-0.3775969407640329, -0.04262399617040972)

(-0.3860002261169308, -0.0447179864468251)
(-0.3811941005155983, -0.04609681083890735)

(-0.3860002261169308, -0.0447179864468251)
(-0.3847912602671689, -0.04956962550740072)

(-0.3860002261169308, -0.0447179864468251)
(-0.3908063517182636, -0.04333916205473916)

(-0.3860002261169308, -0.0447179864468251)
(-0.389597385868502, -0.04819080111531519)

(-0.3811941005155983, -0.04609681083890735)
(-0.3847912602671689, -0.04956962550740072)

(-0.3811941005155983, -0.04609681083890735)
(-0.3799851346658334, -0.05094844989946754)

(-0.3811941005155983, -0.04609681083890735)
(-0.3775969407640329, -0.04262399617040972)

(-0.3811941005155983, -0.04609681083890735)
(-0.3763879749142679, -0.04747563523097188)

(-0.3847912602671689, -0.04956962550740072)
(-0.3799851346658334, -0.05094844989946754)

(-0.3847912602671689, -0.04956962550740072)
(-0.383582294417408, -0.05442126456796362)

(-0.3847912602671689, -0.04956962550740072)
(-0.3883884200187397, -0.05304244017589128)

(-0.3847912602671689, -0.04956962550740072)
(-0.389597385868502, -0.04819080111531519)

(-0.1752215847567073, 0.1271985397236648)
(-0.1766460309652348, 0.1319913419310397)

(-0.1752215847567073, 0.1271985397236648)
(-0.1800844952401212, 0.1283613370290658)

(-0.1752215847567073, 0.1271985397236648)
(-0.1786600511388411, 0.1235685341954072)

(-0.1752215847567073, 0.1271985397236648)
(-0.1737971404951106, 0.1224057369376531)

(-0.2245760861181774, 0.2162734209879971)
(-0.2281070302521414, 0.2127587942042757)

(-0.2245760861181774, 0.2162734209879971)
(-0.2293983636901276, 0.2175807804535156)

(-0.2245760861181774, 0.2162734209879971)
(-0.221029053150151, 0.2198051093809588)

(-0.2245760861181774, 0.2162734209879971)
(-0.2258697539115802, 0.2211180952645877)

(0.3762294674178679, 0.2139215532343295)
(0.381057670051258, 0.2126221459344667)

(0.3762294674178679, 0.2139215532343295)
(0.3797688884661087, 0.2174531957195313)

(0.3762294674178679, 0.2139215532343295)
(0.3714022147365593, 0.2152200132256074)

(0.3762294674178679, 0.2139215532343295)
(0.3749423206442861, 0.2187509720412707)

(0.1175243512582526, 0.2287441123144791)
(0.113999180256343, 0.2251982457902996)

(0.1175243512582526, 0.2287441123144791)
(0.1162161262708396, 0.2335699332169066)

(0.1175243512582526, 0.2287441123144791)
(0.1210495222601623, 0.2322899788386578)

(0.1175243512582526, 0.2287441123144791)
(0.112690956762024, 0.2300240670974882)

(0.07401509502653782, -0.2126713012650426)
(0.07204688442346975, -0.2080750220368261)

(0.07401509502653782, -0.2126713012650426)
(0.07701152091561801, -0.2086686410087076)

(0.07401509502653782, -0.2126713012650426)
(0.0759833019583301, -0.2172676382630948)

(0.07401509502653782, -0.2126713012650426)
(0.0789797283661116, -0.2132649471062111)

(0.3696932594661345, -0.1953816868519496)
(0.3661429140292639, -0.1989023469149079)

(0.3696932594661345, -0.1953816868519496)
(0.3709670678003091, -0.2002167062239655)

(0.3696932594661345, -0.1953816868519496)
(0.3732436049030038, -0.1918610267889901)

(0.3696932594661345, -0.1953816868519496)
(0.3745174132371794, -0.1966960461610066)

(-0.2754295994885381, -0.09445867931488569)
(-0.2766385653383038, -0.08960704025431061)

(-0.2754295994885381, -0.09445867931488569)
(-0.274220633638772, -0.0993103183754612)

(-0.2754295994885381, -0.09445867931488569)
(-0.270623473887204, -0.0958375037069683)

(-0.2754295994885381, -0.09445867931488569)
(-0.2718324397369697, -0.09098586464639319)

(-0.1727827969939098, -0.1488850484214256)
(-0.1692210689411656, -0.1453759172927374)

(-0.1727827969939098, -0.1488850484214256)
(-0.1679628907245999, -0.1502142731451899)

(-0.1727827969939098, -0.1488850484214256)
(-0.1763423188656356, -0.1523929262207196)

(-0.1727827969939098, -0.1488850484214256)
(-0.1715242543541608, -0.1537232668351083)

(-0.4314505266603843, 0.1578296392253145)
(-0.4297647589807326, 0.1531223908432795)

(-0.4314505266603843, 0.1578296392253145)
(-0.4282168143228665, 0.1616431807595927)

(-0.4314505266603843, 0.1578296392253145)
(-0.4346842395216198, 0.1540160975034394)

(-0.4314505266603843, 0.1578296392253145)
(-0.4265310462165273, 0.1569359325303976)

(0.3765563911249065, 0.1958967613937073)
(0.3730169701619668, 0.1923651190737184)

(0.3765563911249065, 0.1958967613937073)
(0.3717281887466793, 0.1971961691879263)

(0.3765563911249065, 0.1958967613937073)
(0.3813845937580269, 0.1945973540934762)

(0.3765563911249065, 0.1958967613937073)
(0.3778451727347452, 0.1910657116564566)

(0.2503881884862339, 0.1984628172947355)
(0.2455599858528446, 0.1997622245946013)

(0.2503881884862339, 0.1984628172947355)
(0.2552163911196226, 0.1971634099948686)

(0.2503881884862339, 0.1984628172947355)
(0.2490994069010875, 0.2032938670798012)

(0.2503881884862339, 0.1984628172947355)
(0.2539276095344756, 0.2019944597799344)

(0.2455599858528446, 0.1997622245946013)
(0.2490994069010875, 0.2032938670798012)

(0.2455599858528446, 0.1997622245946013)
(0.2407317832194552, 0.2010616318944659)

(0.2455599858528446, 0.1997622245946013)
(0.2442712042676984, 0.2045932743796672)

(0.2455599858528446, 0.1997622245946013)
(0.2420205648046004, 0.1962305821094025)

(0.2552163911196226, 0.1971634099948686)
(0.2565051727047699, 0.1923323602098024)

(0.2552163911196226, 0.1971634099948686)
(0.2600445937530108, 0.1958640026950015)

(0.2552163911196226, 0.1971634099948686)
(0.2587558121678635, 0.2006950524800678)

(0.2552163911196226, 0.1971634099948686)
(0.2539276095344756, 0.2019944597799344)

(-0.4280789913923368, 0.1484151424285567)
(-0.4329984718931209, 0.1493088491030824)

(-0.4280789913923368, 0.1484151424285567)
(-0.4297647589807326, 0.1531223908432795)

(-0.4280789913923368, 0.1484151424285567)
(-0.4231595108933891, 0.1475214357533742)

(-0.4280789913923368, 0.1484151424285567)
(-0.4248649147055501, 0.1522453347830967)

(-0.4689919045889291, 0.02571238188037479)
(-0.4676832662119784, 0.02088660166585636)

(-0.4689919045889291, 0.02571238188037479)
(-0.470301501209282, 0.03053773711224874)

(-0.4689919045889291, 0.02571238188037479)
(-0.4641596092854841, 0.02443204197779978)

(-0.4689919045889291, 0.02571238188037479)
(-0.4654678154795966, 0.02925785781935642)

(-0.3160997310963605, 0.05403196657655529)
(-0.3112368201639131, 0.0528691694046088)

(-0.3160997310963605, 0.05403196657655529)
(-0.3126612637397821, 0.0576619723944221)

(-0.3160997310963605, 0.05403196657655529)
(-0.3209626420288075, 0.05519476374850169)

(-0.3160997310963605, 0.05403196657655529)
(-0.3175241746722287, 0.05882476956636809)

(-0.3112368201639131, 0.0528691694046088)
(-0.3126612637397821, 0.0576619723944221)

(-0.3112368201639131, 0.0528691694046088)
(-0.3077983528073348, 0.0564991752224752)

(-0.3112368201639131, 0.0528691694046088)
(-0.3098123765880437, 0.04807636641479524)

(-0.3112368201639131, 0.0528691694046088)
(-0.3063739092314656, 0.05170637223266161)

(-0.2296474808495317, 0.08233405885362137)
(-0.2262090134929541, 0.08596406467148879)

(-0.2296474808495317, 0.08233405885362137)
(-0.2310719244254008, 0.0871268618434366)

(-0.2296474808495317, 0.08233405885362137)
(-0.2330859482061093, 0.07870405303575467)

(-0.2296474808495317, 0.08233405885362137)
(-0.2345103917819778, 0.08349685602556864)

(-0.3295654225484141, -0.03838450824108424)
(-0.3331625822999797, -0.04185732290957161)

(-0.3295654225484141, -0.03838450824108424)
(-0.3283564566986538, -0.04323614730166114)

(-0.3295654225484141, -0.03838450824108424)
(-0.3259682627968424, -0.03491169357259625)

(-0.3295654225484141, -0.03838450824108424)
(-0.324759296947092, -0.03976333263316016)

(-0.2281070302521414, 0.2127587942042757)
(-0.2293983636901276, 0.2175807804535156)

(-0.2281070302521414, 0.2127587942042757)
(-0.226910249176003, 0.2081526419017592)

(-0.2281070302521414, 0.2127587942042757)
(-0.231634845878514, 0.2092509110836376)

(-0.2281070302521414, 0.2127587942042757)
(-0.2329266354410557, 0.2140498001271406)

(-0.4554660138533176, -0.1599330216382095)
(-0.460272139454651, -0.1585541972461276)

(-0.4554660138533176, -0.1599330216382095)
(-0.4566749797030829, -0.1550813825776361)

(-0.4554660138533176, -0.1599330216382095)
(-0.4590631736048845, -0.1634058363067017)

(-0.4554660138533176, -0.1599330216382095)
(-0.4542570480035537, -0.1647846606987828)

(-0.3928261594782945, 0.02340427995558725)
(-0.3914017159024266, 0.01861147696577341)

(-0.3928261594782945, 0.02340427995558725)
(-0.3962646268348722, 0.01977427413772068)

(-0.3928261594782945, 0.02340427995558725)
(-0.3942506030541627, 0.02819708294540115)

(-0.3928261594782945, 0.02340427995558725)
(-0.3976890704107401, 0.02456707712753509)

(-0.3914017159024266, 0.01861147696577341)
(-0.3962646268348722, 0.01977427413772068)

(-0.3914017159024266, 0.01861147696577341)
(-0.3948401832590045, 0.01498147114790615)

(-0.3914017159024266, 0.01861147696577341)
(-0.389998480557109, 0.01386006522152632)

(-0.3914017159024266, 0.01861147696577341)
(-0.386498177360534, 0.01764026867228235)

(-0.4220610370272715, -0.02536293758123225)
(-0.4184650064479229, -0.02189405883766572)

(-0.4220610370272715, -0.02536293758123225)
(-0.4232549559668933, -0.02048568343743049)

(-0.4220610370272715, -0.02536293758123225)
(-0.4208520711809167, -0.03021457664219575)

(-0.4220610370272715, -0.02536293758123225)
(-0.4172551446326636, -0.02674257485551961)

(-0.3653453791274693, 0.1729603912415225)
(-0.3688705504049495, 0.1694145244206022)

(-0.3653453791274693, 0.1729603912415225)
(-0.3701853689855628, 0.1742384619985141)

(-0.3653453791274693, 0.1729603912415225)
(-0.3666563128012712, 0.1777843418980981)

(-0.3653453791274693, 0.1729603912415225)
(-0.3618204390460647, 0.1765057268715803)

(-0.2839034716941695, -0.2036455951559321)
(-0.2828008371091396, -0.2086802162931558)

(-0.2839034716941695, -0.2036455951559321)
(-0.2851040851261846, -0.1987583695280047)

(-0.2839034716941695, -0.2036455951559321)
(-0.2886798285050999, -0.202258670532375)

(-0.2839034716941695, -0.2036455951559321)
(-0.2874865360223791, -0.207142662354815)

(-0.465286584135457, -0.03098146299834255)
(-0.4688844423707135, -0.03445486833743829)

(-0.465286584135457, -0.03098146299834255)
(-0.4700927899537287, -0.02960253029357971)

(-0.465286584135457, -0.03098146299834255)
(-0.4640776901628302, -0.03583294537220705)

(-0.465286584135457, -0.03098146299834255)
(-0.4604804210232898, -0.03236011392190951)

(0.3417971148133996, 0.1917988704376632)
(0.3466253174467889, 0.1904994631377974)

(0.3417971148133996, 0.1917988704376632)
(0.3453365358616419, 0.1953305129228622)

(0.3417971148133996, 0.1917988704376632)
(0.3369689121800122, 0.1930982777375296)

(0.3417971148133996, 0.1917988704376632)
(0.3405083332282539, 0.1966299202227283)

(0.3466253174467889, 0.1904994631377974)
(0.3453365358616419, 0.1953305129228622)

(0.3466253174467889, 0.1904994631377974)
(0.3479140990319374, 0.1856684133527326)

(0.3466253174467889, 0.1904994631377974)
(0.3501647471661834, 0.1940311224244067)

(0.3466253174467889, 0.1904994631377974)
(0.3514535252186637, 0.189200065794372)

(0.3453365358616419, 0.1953305129228622)
(0.3501647471661834, 0.1940311224244067)

(0.3453365358616419, 0.1953305129228622)
(0.348876159083826, 0.1988624995945764)

(0.3453365358616419, 0.1953305129228622)
(0.3405083332282539, 0.1966299202227283)

(0.3453365358616419, 0.1953305129228622)
(0.3440479007463171, 0.2001616500640703)

(0.3479140990319374, 0.1856684133527326)
(0.3527423018605969, 0.1843690064312298)

(0.3479140990319374, 0.1856684133527326)
(0.349202880617087, 0.180837363567667)

(0.3479140990319374, 0.1856684133527326)
(0.3443746779837427, 0.1821367708676243)

(0.3479140990319374, 0.1856684133527326)
(0.3514535252186637, 0.189200065794372)

(-0.3126612637397821, 0.0576619723944221)
(-0.3077983528073348, 0.0564991752224752)

(-0.3126612637397821, 0.0576619723944221)
(-0.3092227963832034, 0.0612919782122885)

(-0.3126612637397821, 0.0576619723944221)
(-0.3175241746722287, 0.05882476956636809)

(-0.3126612637397821, 0.0576619723944221)
(-0.3140857073156507, 0.06245477538423504)

(-0.460967409515889, 0.1631918793259002)
(-0.4577336965822036, 0.167005421073728)

(-0.460967409515889, 0.1631918793259002)
(-0.4642011224494847, 0.1593783375781057)

(-0.460967409515889, 0.1631918793259002)
(-0.462653177080965, 0.167899127748976)

(-0.460967409515889, 0.1631918793259002)
(-0.4658868900146601, 0.1640855860011454)

(-0.4577336965822036, 0.167005421073728)
(-0.462653177080965, 0.167899127748976)

(-0.4577336965822036, 0.167005421073728)
(-0.4594194641473089, 0.1717126694967929)

(-0.4577336965822036, 0.167005421073728)
(-0.4544999836483986, 0.1708189628215992)

(-0.4577336965822036, 0.167005421073728)
(-0.4528142160845977, 0.1661117143980669)

(-0.4642011224494847, 0.1593783375781057)
(-0.4674348353831544, 0.1555647958302842)

(-0.4642011224494847, 0.1593783375781057)
(-0.4625153548843335, 0.1546710891550587)

(-0.4642011224494847, 0.1593783375781057)
(-0.4658868900146601, 0.1640855860011454)

(-0.4642011224494847, 0.1593783375781057)
(-0.4691205617562018, 0.1602720298579081)

(0.06314642535245228, -0.19828843766303)
(0.0661424219086086, -0.194285944532996)

(0.06314642535245228, -0.19828843766303)
(0.06015004272010087, -0.2022911861425892)

(0.06314642535245228, -0.19828843766303)
(0.06511424722530529, -0.2028850285927637)

(0.06314642535245228, -0.19828843766303)
(0.06811060756446886, -0.1988825009595874)

(0.3025966792446187, 0.1681564747728423)
(0.3074270287985439, 0.1668680751936867)

(0.3025966792446187, 0.1681564747728423)
(0.3061276261784238, 0.1716962791315341)

(0.3025966792446187, 0.1681564747728423)
(0.2977703846974434, 0.169440455948929)

(0.3025966792446187, 0.1681564747728423)
(0.3012583731748404, 0.1727582090030645)

(-0.3192283651939173, 0.1517891600914524)
(-0.3240617611832393, 0.1530691144697021)

(-0.3192283651939173, 0.1517891600914524)
(-0.3205365901819944, 0.1566149809945137)

(-0.3192283651939173, 0.1517891600914524)
(-0.3143949692050336, 0.1505092057136214)

(-0.3192283651939173, 0.1517891600914524)
(-0.3157031942015323, 0.1553350266247094)

(-0.3240617611832393, 0.1530691144697021)
(-0.3205365901819944, 0.1566149809945137)

(-0.3240617611832393, 0.1530691144697021)
(-0.32758693218515, 0.1495232479455232)

(-0.3240617611832393, 0.1530691144697021)
(-0.328895157172561, 0.154349068847954)

(-0.3240617611832393, 0.1530691144697021)
(-0.3253699861717836, 0.157894935373208)

(0.3767939503398723, -0.1883403667260315)
(0.3732436049030038, -0.1918610267889901)

(0.3767939503398723, -0.1883403667260315)
(0.3803442957767397, -0.184819706663073)

(0.3767939503398723, -0.1883403667260315)
(0.3816181041109171, -0.1896547260350902)

(0.3767939503398723, -0.1883403667260315)
(0.3780677586740485, -0.1931753860980482)

(-0.4811966202977374, 0.2196788604024621)
(-0.4860875793162658, 0.220582781237228)

(-0.4811966202977374, 0.2196788604024621)
(-0.4762771397988786, 0.2187851537272493)

(-0.4811966202977374, 0.2196788604024621)
(-0.4828774200123905, 0.2243876294936583)

(-0.4811966202977374, 0.2196788604024621)
(-0.4779620487788919, 0.2234926296390172)

(0.3326449201986045, -0.207727554668153)
(0.3290945722609092, -0.2112482107830659)

(0.3326449201986045, -0.207727554668153)
(0.3313711093636059, -0.202892531348084)

(0.3326449201986045, -0.207727554668153)
(0.3278207641073763, -0.2064131916961733)

(0.3326449201986045, -0.207727554668153)
(0.3361952727171425, -0.2042069057849856)

(0.3290945722609092, -0.2112482107830659)
(0.3242704180730945, -0.2099338508159857)

(0.3290945722609092, -0.2112482107830659)
(0.3278207641073763, -0.2064131916961733)

(0.3290945722609092, -0.2112482107830659)
(0.3303683745135554, -0.2160832129653384)

(0.3290945722609092, -0.2112482107830659)
(0.325544228589709, -0.2147688303814629)

(-0.4152957844606243, 0.1769010876436683)
(-0.4105768738846431, 0.1759272457714456)

(-0.4152957844606243, 0.1769010876436683)
(-0.4169696342044185, 0.181603656267368)

(-0.4152957844606243, 0.1769010876436683)
(-0.4202041467113337, 0.1777914914897957)

(-0.4152957844606243, 0.1769010876436683)
(-0.4121276901639478, 0.1806729049064999)

(-0.1352381493523284, 0.06866372139432178)
(-0.1303752384198818, 0.06750092422237275)

(-0.1352381493523284, 0.06866372139432178)
(-0.1366625929281978, 0.07345652438413619)

(-0.1352381493523284, 0.06866372139432178)
(-0.1317996819957508, 0.0722937272121882)

(-0.1352381493523284, 0.06866372139432178)
(-0.1338137057764593, 0.06387091840450732)

(-0.4304345845809714, -0.04548465970768954)
(-0.4292256187312112, -0.05033629876827081)

(-0.4304345845809714, -0.04548465970768954)
(-0.4256284589799607, -0.04686348409981492)

(-0.4304345845809714, -0.04548465970768954)
(-0.4340317443483793, -0.04895747437802392)

(-0.4304345845809714, -0.04548465970768954)
(-0.4268374248354079, -0.04201184503988704)

(-0.3312780440985403, 0.04430474629489929)
(-0.3327024876744106, 0.04909754928471183)

(-0.3312780440985403, 0.04430474629489929)
(-0.3361409550309867, 0.04546754346684485)

(-0.3312780440985403, 0.04430474629489929)
(-0.3298536005226705, 0.03951194330508694)

(-0.3312780440985403, 0.04430474629489929)
(-0.3347165114551174, 0.04067474047703322)

(-0.3327024876744106, 0.04909754928471183)
(-0.3292640203178329, 0.05272755510258012)

(-0.3327024876744106, 0.04909754928471183)
(-0.3361409550309867, 0.04546754346684485)

(-0.3327024876744106, 0.04909754928471183)
(-0.3375653986068566, 0.05026034645665797)

(-0.3327024876744106, 0.04909754928471183)
(-0.3341269312502794, 0.05389035227452581)

(0.3564946064871757, -0.1962736282967888)
(0.3552207981529995, -0.191438608924772)

(0.3564946064871757, -0.1962736282967888)
(0.3516704527161308, -0.1949592689877289)

(0.3564946064871757, -0.1962736282967888)
(0.3577684248549154, -0.2011086635087351)

(0.3564946064871757, -0.1962736282967888)
(0.3529442849611711, -0.1997943261076891)

(0.3552207981529995, -0.191438608924772)
(0.3516704527161308, -0.1949592689877289)

(0.3552207981529995, -0.191438608924772)
(0.3503966443819551, -0.1901242496157122)

(0.3552207981529995, -0.191438608924772)
(0.3539469898188253, -0.1866035895527516)

(0.3552207981529995, -0.191438608924772)
(0.3587711435898702, -0.1879179488618097)

(0.3516704527161308, -0.1949592689877289)
(0.3503966443819551, -0.1901242496157122)

(0.3516704527161308, -0.1949592689877289)
(0.346846298945086, -0.1936449096786701)

(0.3516704527161308, -0.1949592689877289)
(0.3481201100617309, -0.1984799334433585)

(0.3516704527161308, -0.1949592689877289)
(0.3529442849611711, -0.1997943261076891)

(0.3503966443819551, -0.1901242496157122)
(0.346846298945086, -0.1936449096786701)

(0.3503966443819551, -0.1901242496157122)
(0.3539469898188253, -0.1866035895527516)

(0.3503966443819551, -0.1901242496157122)
(0.3455724906109108, -0.1888098903066512)

(0.3503966443819551, -0.1901242496157122)
(0.3491228360477801, -0.1852892302436933)

(0.346846298945086, -0.1936449096786701)
(0.3455724906109108, -0.1888098903066512)

(0.346846298945086, -0.1936449096786701)
(0.3432959535082098, -0.1971655697416283)

(0.346846298945086, -0.1936449096786701)
(0.3481201100617309, -0.1984799334433585)

(0.346846298945086, -0.1936449096786701)
(0.3420221453950062, -0.192330550718447)

(0.3539469898188253, -0.1866035895527516)
(0.3491228360477801, -0.1852892302436933)

(0.3539469898188253, -0.1866035895527516)
(0.3526731814846504, -0.181768570180737)

(0.3539469898188253, -0.1866035895527516)
(0.3587711435898702, -0.1879179488618097)

(0.3539469898188253, -0.1866035895527516)
(0.3574973352556973, -0.1830829294897834)

(0.2175526279304667, 0.2207524104491318)
(0.2127244252970784, 0.2220518177489983)

(0.2175526279304667, 0.2207524104491318)
(0.214025115727114, 0.2172239448924846)

(0.2175526279304667, 0.2207524104491318)
(0.2223808305638552, 0.219453003149266)

(0.2175526279304667, 0.2207524104491318)
(0.2188433943230954, 0.2159218901521592)

(0.2127244252970784, 0.2220518177489983)
(0.2114356437119321, 0.2268828675340639)

(0.2127244252970784, 0.2220518177489983)
(0.2078962226636907, 0.2233512250488652)

(0.2127244252970784, 0.2220518177489983)
(0.2092564573181658, 0.2185392368351039)

(0.2127244252970784, 0.2220518177489983)
(0.214025115727114, 0.2172239448924846)

(0.2114356437119321, 0.2268828675340639)
(0.2078962226636907, 0.2233512250488652)

(0.2114356437119321, 0.2268828675340639)
(0.2149903462286847, 0.2303685513691948)

(0.2114356437119321, 0.2268828675340639)
(0.2058367196757609, 0.2286016568251076)

(0.2114356437119321, 0.2268828675340639)
(0.2103240606407392, 0.2316396008607381)

(0.2078962226636907, 0.2233512250488652)
(0.2092564573181658, 0.2185392368351039)

(0.2078962226636907, 0.2233512250488652)
(0.2044990113624465, 0.2194993970301058)

(0.2078962226636907, 0.2233512250488652)
(0.2025495354566225, 0.2239837045753617)

(0.2078962226636907, 0.2233512250488652)
(0.2058367196757609, 0.2286016568251076)

(-0.4279571772860024, -0.09124340152925411)
(-0.4231510516846685, -0.09262222592133562)

(-0.4279571772860024, -0.09124340152925411)
(-0.4243600175344358, -0.0877705868607614)

(-0.4279571772860024, -0.09124340152925411)
(-0.4327633028873362, -0.08986457713717319)

(-0.4279571772860024, -0.09124340152925411)
(-0.4291661431357692, -0.08639176246868063)

(-0.4231510516846685, -0.09262222592133562)
(-0.4243600175344358, -0.0877705868607614)

(-0.4231510516846685, -0.09262222592133562)
(-0.4195538919331007, -0.08914941125284298)

(-0.4231510516846685, -0.09262222592133562)
(-0.418344926083335, -0.09400105031341743)

(-0.4231510516846685, -0.09262222592133562)
(-0.4219420858349017, -0.09747386498191103)

(-0.4411368504425067, -0.1099862992638012)
(-0.4399278845927393, -0.1148379383243766)

(-0.4411368504425067, -0.1099862992638012)
(-0.4423458162922729, -0.1051346602032273)

(-0.4411368504425067, -0.1099862992638012)
(-0.43753969069094, -0.1065134845953082)

(-0.4411368504425067, -0.1099862992638012)
(-0.4363307248411729, -0.1113651236558809)

(-0.3547577353897451, 0.03211031736733264)
(-0.3596206463221915, 0.03327311453928077)

(-0.3547577353897451, 0.03211031736733264)
(-0.3561821789656142, 0.03690312035714245)

(-0.3547577353897451, 0.03211031736733264)
(-0.3498948244572994, 0.03094752019538386)

(-0.3547577353897451, 0.03211031736733264)
(-0.3513192680331672, 0.03574032318519565)

(0.3397456160261556, -0.200686242362802)
(0.3432959535082098, -0.1971655697416283)

(0.3397456160261556, -0.200686242362802)
(0.3384718010629713, -0.1958512125255997)

(0.3397456160261556, -0.200686242362802)
(0.3361952727171425, -0.2042069057849856)

(0.3397456160261556, -0.200686242362802)
(0.3349214576477044, -0.1993718757800444)

(0.4077443305031692, -0.1698451249663984)
(0.4125684842742142, -0.1711594842754558)

(0.4077443305031692, -0.1698451249663984)
(0.4112946759400369, -0.1663244649034399)

(0.4077443305031692, -0.1698451249663984)
(0.4029201767321244, -0.1685307656573402)

(0.4077443305031692, -0.1698451249663984)
(0.406470522168993, -0.1650101055943818)

(0.3787178183827815, -0.07666539758901324)
(0.3774732645583679, -0.0717675675577241)

(0.3787178183827815, -0.07666539758901324)
(0.3739110885699848, -0.07532584415658597)

(0.3787178183827815, -0.07666539758901324)
(0.3799963040842163, -0.08149918468687642)

(0.3787178183827815, -0.07666539758901324)
(0.3751955371494649, -0.08017866400705811)

(0.3774732645583679, -0.0717675675577241)
(0.3726674813721601, -0.070343427609253)

(0.3774732645583679, -0.0717675675577241)
(0.3762610210753509, -0.06683853843534165)

(0.3774732645583679, -0.0717675675577241)
(0.3739110885699848, -0.07532584415658597)

(0.3774732645583679, -0.0717675675577241)
(0.3810566838892669, -0.06818429433521911)

(-0.4399278845927393, -0.1148379383243766)
(-0.4435250443443063, -0.1183107529928709)

(-0.4399278845927393, -0.1148379383243766)
(-0.4387189187429735, -0.1196895773849516)

(-0.4399278845927393, -0.1148379383243766)
(-0.4363307248411729, -0.1113651236558809)

(-0.4399278845927393, -0.1148379383243766)
(-0.4351217589914065, -0.1162167627164567)

(0.3408352569354535, 0.1786051283823334)
(0.3456634595691265, 0.1773057210830167)

(0.3408352569354535, 0.1786051283823334)
(0.3421240385206007, 0.1737740785972653)

(0.3408352569354535, 0.1786051283823334)
(0.3443746779837427, 0.1821367708676243)

(0.3408352569354535, 0.1786051283823334)
(0.3372958358872121, 0.1750734858971339)

(-0.3783082815247346, -0.1326042440075481)
(-0.3770855520736159, -0.1374317613323759)

(-0.3783082815247346, -0.1326042440075481)
(-0.3791146912236536, -0.1277183098361984)

(-0.3783082815247346, -0.1326042440075481)
(-0.3818697183911771, -0.136080081552837)

(-0.3783082815247346, -0.1326042440075481)
(-0.3828470706673716, -0.1311351791178916)

(-0.4814722646910139, 0.24613493759029)
(-0.4863917451898763, 0.247028644265501)

(-0.4814722646910139, 0.24613493759029)
(-0.4832195149310322, 0.2511033564579341)

(-0.4814722646910139, 0.24613493759029)
(-0.4766061300842005, 0.2451379021526878)

(-0.4814722646910139, 0.24613493759029)
(-0.4781391303261151, 0.2499552337853647)

(0.2092564573181658, 0.2185392368351039)
(0.2044990113624465, 0.2194993970301058)

(0.2092564573181658, 0.2185392368351039)
(0.214025115727114, 0.2172239448924846)

(0.2092564573181658, 0.2185392368351039)
(0.2107438371864884, 0.2137611672141005)

(0.2092564573181658, 0.2185392368351039)
(0.206171755948115, 0.2147843204341726)

(-0.2727867085758792, 0.1060224349932557)
(-0.2771850804962152, 0.1077310452684177)

(-0.2727867085758792, 0.1060224349932557)
(-0.2742485426125855, 0.1108076481884509)

(-0.2727867085758792, 0.1060224349932557)
(-0.2679454241808286, 0.1048442837811318)

(-0.2727867085758792, 0.1060224349932557)
(-0.269520635927536, 0.110474473678476)

(0.359042231555719, -0.2059436803021583)
(0.3625925699924262, -0.2024230091880881)

(0.359042231555719, -0.2059436803021583)
(0.3577684248549154, -0.2011086635087351)

(0.359042231555719, -0.2059436803021583)
(0.3638663785599414, -0.2072580289284741)

(0.359042231555719, -0.2059436803021583)
(0.3603163140591396, -0.2107790852527191)

(-0.3410038659634338, 0.04663034063879082)
(-0.3361409550309867, 0.04546754346684485)

(-0.3410038659634338, 0.04663034063879082)
(-0.3375653986068566, 0.05026034645665797)

(-0.3410038659634338, 0.04663034063879082)
(-0.3395794223875645, 0.04183753764897979)

(-0.3410038659634338, 0.04663034063879082)
(-0.3444423333200115, 0.04300033482092676)

(-0.3114606725996776, -0.09313136229937696)
(-0.3066545469983434, -0.09451018669145894)

(-0.3114606725996776, -0.09313136229937696)
(-0.307863512848108, -0.08965854763088447)

(-0.3114606725996776, -0.09313136229937696)
(-0.3126696384494421, -0.0882797232388028)

(-0.3114606725996776, -0.09313136229937696)
(-0.3162667982010112, -0.09175253790729654)

(0.4779328007284875, 0.1991961740371198)
(0.4827866910014134, 0.1979301990347206)

(0.4779328007284875, 0.1991961740371198)
(0.4792057732502996, 0.1943671565746382)

(0.4779328007284875, 0.1991961740371198)
(0.473108000044466, 0.2005081526440609)

(0.4779328007284875, 0.1991961740371198)
(0.4743836608879128, 0.195674660094141)

(-0.4535350137504347, 0.07822276948899286)
(-0.4486157246948421, 0.07732899425380632)

(-0.4535350137504347, 0.07822276948899286)
(-0.4584544860687455, 0.07911647909383475)

(-0.4535350137504347, 0.07822276948899286)
(-0.4552209167803259, 0.08292996939918193)

(-0.4535350137504347, 0.07822276948899286)
(-0.4503014625621442, 0.0820362533122917)

(0.4473402894400421, -0.1671693006318906)
(0.4425161356689979, -0.1658549413228299)

(0.4473402894400421, -0.1671693006318906)
(0.4437899440031713, -0.1706899606948479)

(0.4473402894400421, -0.1671693006318906)
(0.4521644432110856, -0.1684836599409519)

(0.4473402894400421, -0.1671693006318906)
(0.4486140977742151, -0.1720043200039084)

(0.4597538128177752, 0.1323414455466798)
(0.4633021461842307, 0.1358640958838234)

(0.4597538128177752, 0.1323414455466798)
(0.4549323102484886, 0.1336503629545249)

(0.4597538128177752, 0.1323414455466798)
(0.458478630787259, 0.1371752221941756)

(0.4597538128177752, 0.1323414455466798)
(0.4645737053662542, 0.1310330511314211)

(-0.3493052442524581, 0.0441631319928714)
(-0.3541681551849061, 0.04532592916481677)

(-0.3493052442524581, 0.0441631319928714)
(-0.3444423333200115, 0.04300033482092676)

(-0.3493052442524581, 0.0441631319928714)
(-0.3478808006765888, 0.03937032900306062)

(-0.3493052442524581, 0.0441631319928714)
(-0.3527437116090373, 0.04053312617500639)

(0.3329159967632795, -0.2257532681095149)
(0.33164215180163, -0.2209181453807074)

(0.3329159967632795, -0.2257532681095149)
(0.3341887273480627, -0.2305872819053119)

(0.3329159967632795, -0.2257532681095149)
(0.3364661619676628, -0.2222324191002791)

(0.3329159967632795, -0.2257532681095149)
(0.3377381745334345, -0.2270656760629222)

(-0.4792352083392968, 0.188515534791591)
(-0.4841546888381589, 0.1894092414667995)

(-0.4792352083392968, 0.188515534791591)
(-0.4824689212729914, 0.1847019930437568)

(-0.4792352083392968, 0.188515534791591)
(-0.4743157278404638, 0.1876218281163718)

(-0.4792352083392968, 0.188515534791591)
(-0.4775494407741691, 0.1838082863685339)

(-0.4841546888381589, 0.1894092414667995)
(-0.4824689212729914, 0.1847019930437568)

(-0.4841546888381589, 0.1894092414667995)
(-0.4873884017718526, 0.1855956997189656)

(-0.4841546888381589, 0.1894092414667995)
(-0.4888504626289214, 0.1901132548534132)

(-0.4841546888381589, 0.1894092414667995)
(-0.4857900361912061, 0.1940754167058202)

(-0.4824689212729914, 0.1847019930437568)
(-0.4873884017718526, 0.1855956997189656)

(-0.4824689212729914, 0.1847019930437568)
(-0.4856542779273471, 0.1809057687263969)

(-0.4824689212729914, 0.1847019930437568)
(-0.4775494407741691, 0.1838082863685339)

(-0.4824689212729914, 0.1847019930437568)
(-0.4807786082086227, 0.1799963724623788)

(-0.3066545469983434, -0.09451018669145894)
(-0.3054455811485787, -0.09936182575203396)

(-0.3066545469983434, -0.09451018669145894)
(-0.3018484213970097, -0.09588901108354138)

(-0.3066545469983434, -0.09451018669145894)
(-0.3030573872467748, -0.09103737202296697)

(-0.3066545469983434, -0.09451018669145894)
(-0.307863512848108, -0.08965854763088447)

(0.3945804200732, 0.1955301819791561)
(0.3958692016585388, 0.1906991321943544)

(0.3945804200732, 0.1955301819791561)
(0.3994086227068022, 0.1942307746795915)

(0.3945804200732, 0.1955301819791561)
(0.3932916384847278, 0.200361231759593)

(0.3945804200732, 0.1955301819791561)
(0.3981198411171561, 0.1990618244583932)

(0.3958692016585388, 0.1906991321943544)
(0.3994086227068022, 0.1942307746795915)

(0.3958692016585388, 0.1906991321943544)
(0.4006974042919896, 0.189399724894577)

(0.3958692016585388, 0.1906991321943544)
(0.3971579832437757, 0.1858680824094071)

(0.3958692016585388, 0.1906991321943544)
(0.3923297806103516, 0.1871674897092276)

(0.3994086227068022, 0.1942307746795915)
(0.4006974042919896, 0.189399724894577)

(0.3994086227068022, 0.1942307746795915)
(0.4042368253402374, 0.1929313673797951)

(0.3994086227068022, 0.1942307746795915)
(0.4029480437550861, 0.1977624171648596)

(0.3994086227068022, 0.1942307746795915)
(0.3981198411171561, 0.1990618244583932)

(0.4006974042919896, 0.189399724894577)
(0.4042368253402374, 0.1929313673797951)

(0.4006974042919896, 0.189399724894577)
(0.3971579832437757, 0.1858680824094071)

(0.4006974042919896, 0.189399724894577)
(0.4019861858771646, 0.1845686751095454)

(0.4006974042919896, 0.189399724894577)
(0.4055256069253962, 0.1881003175947405)

(0.4042368253402374, 0.1929313673797951)
(0.4029480437550861, 0.1977624171648596)

(0.4042368253402374, 0.1929313673797951)
(0.4077762463884874, 0.1964630098650188)

(0.4042368253402374, 0.1929313673797951)
(0.4090650279736401, 0.1916319600799471)

(0.4042368253402374, 0.1929313673797951)
(0.4055256069253962, 0.1881003175947405)

(-0.4342707728663792, 0.1143319817451058)
(-0.4391902533652403, 0.1152256884203153)

(-0.4342707728663792, 0.1143319817451058)
(-0.4293512923675189, 0.1134382750698944)

(-0.4342707728663792, 0.1143319817451058)
(-0.4359565404315454, 0.1190392301681462)

(-0.4342707728663792, 0.1143319817451058)
(-0.43103677367522, 0.1181456260079302)

(-0.4391902533652403, 0.1152256884203153)
(-0.4424239662989349, 0.1114121466724844)

(-0.4391902533652403, 0.1152256884203153)
(-0.4441097338641015, 0.1161193950955257)

(-0.4391902533652403, 0.1152256884203153)
(-0.4408760209304062, 0.119932936843356)

(-0.4391902533652403, 0.1152256884203153)
(-0.4359565404315454, 0.1190392301681462)

(0.4107525168087282, -0.1302730285454168)
(0.4155766705797728, -0.1315873878544778)

(0.4107525168087282, -0.1302730285454168)
(0.405928363037682, -0.1289586692363561)

(0.4107525168087282, -0.1302730285454168)
(0.4143028622455956, -0.1267523684824628)

(0.4107525168087282, -0.1302730285454168)
(0.4094787084745504, -0.1254380091734021)

(0.4155766705797728, -0.1315873878544778)
(0.416850478913946, -0.1364224072264975)

(0.4155766705797728, -0.1315873878544778)
(0.4204008243508146, -0.1329017471635394)

(0.4155766705797728, -0.1315873878544778)
(0.4191270160166397, -0.128066727791522)

(0.4155766705797728, -0.1315873878544778)
(0.4143028622455956, -0.1267523684824628)

(-0.437642307996709, 0.1237464785911865)
(-0.4344065039255282, 0.1275607692206196)

(-0.437642307996709, 0.1237464785911865)
(-0.4408760209304062, 0.119932936843356)

(-0.437642307996709, 0.1237464785911865)
(-0.4359565404315454, 0.1190392301681462)

(-0.437642307996709, 0.1237464785911865)
(-0.4327214875753126, 0.1228532517712429)

(0.4234906001504746, -0.1786232222655953)
(0.418666446379434, -0.1773088629565348)

(0.4234906001504746, -0.1786232222655953)
(0.4282573315752972, -0.1799433983368926)

(0.4234906001504746, -0.1786232222655953)
(0.4199283357937501, -0.1821318629111777)

(0.4234906001504746, -0.1786232222655953)
(0.424611996821718, -0.1833788887023459)

(0.418666446379434, -0.1773088629565348)
(0.4173926380452573, -0.1724738435845143)

(0.418666446379434, -0.1773088629565348)
(0.4151161009425692, -0.1808295230194938)

(0.418666446379434, -0.1773088629565348)
(0.4199283357937501, -0.1821318629111777)

(0.418666446379434, -0.1773088629565348)
(0.4138422926083908, -0.1759945036474741)

(-0.4698249150618535, -0.1918520121624009)
(-0.4734220748134207, -0.1953248268308971)

(-0.4698249150618535, -0.1918520121624009)
(-0.4662278356685151, -0.1883792399447203)

(-0.4698249150618535, -0.1918520121624009)
(-0.4650192151593843, -0.1932304724649171)

(-0.4698249150618535, -0.1918520121624009)
(-0.4686163262354542, -0.1967032675588001)

(-0.3715223737174873, -0.08490992332346321)
(-0.3703134078677217, -0.08976156238403707)

(-0.3715223737174873, -0.08490992332346321)
(-0.3727313395672534, -0.08005828426288603)

(-0.3715223737174873, -0.08490992332346321)
(-0.3763284993188219, -0.08353109893137656)

(-0.3715223737174873, -0.08490992332346321)
(-0.3751195334690563, -0.08838273799195098)

(0.3018827608972832, 0.207025411758149)
(0.3054221332093849, 0.2105568211068599)

(0.3018827608972832, 0.207025411758149)
(0.3005939386986904, 0.2118562672628082)

(0.3018827608972832, 0.207025411758149)
(0.2983435848520311, 0.2034949412808065)

(0.3018827608972832, 0.207025411758149)
(0.2970545842804675, 0.2083249435121066)

(-0.4482419565524587, -0.171015124151437)
(-0.451839116304028, -0.1744879388199284)

(-0.4482419565524587, -0.171015124151437)
(-0.4446447968008911, -0.1675423094829474)

(-0.4482419565524587, -0.171015124151437)
(-0.4530480821537904, -0.1696362997593548)

(-0.4482419565524587, -0.171015124151437)
(-0.4494509224022228, -0.1661634850908637)

(-0.451839116304028, -0.1744879388199284)
(-0.4530480821537904, -0.1696362997593548)

(-0.451839116304028, -0.1744879388199284)
(-0.4566452419053582, -0.17310911442785)

(-0.451839116304028, -0.1744879388199284)
(-0.4554362760555966, -0.1779607534884215)

(-0.451839116304028, -0.1744879388199284)
(-0.4506315117206398, -0.1793427839330054)

(0.09143021615104945, 0.1595047007557086)
(0.09273844113845832, 0.154678879853271)

(0.09143021615104945, 0.1595047007557086)
(0.08790359090419399, 0.1559584102842601)

(0.09143021615104945, 0.1595047007557086)
(0.0901219835277247, 0.164330519569071)

(0.09143021615104945, 0.1595047007557086)
(0.08659542757290399, 0.1607842614623254)

(0.09273844113845832, 0.154678879853271)
(0.08790359090419399, 0.1559584102842601)

(0.09273844113845832, 0.154678879853271)
(0.08921058262347388, 0.151132095302281)

(0.09273844113845832, 0.154678879853271)
(0.0975717672811363, 0.153398982129896)

(0.09273844113845832, 0.154678879853271)
(0.09404570409086775, 0.1498530286949076)

(-0.3426856201094843, -0.09318286967594955)
(-0.3378794945081503, -0.094561694068033)

(-0.3426856201094843, -0.09318286967594955)
(-0.3474917457108201, -0.09180404528386944)

(-0.3426856201094843, -0.09318286967594955)
(-0.3438945859592499, -0.08833123061537801)

(-0.3426856201094843, -0.09318286967594955)
(-0.3390884603579155, -0.08971005500746024)

(0.4600783735683953, -0.2155194947031648)
(0.45880456457871, -0.2106844750385638)

(0.4600783735683953, -0.2155194947031648)
(0.4649025266839257, -0.2168338537196442)

(0.4600783735683953, -0.2155194947031648)
(0.4636287183978036, -0.2119988343690732)

(0.4600783735683953, -0.2155194947031648)
(0.4613521820555199, -0.220354514143451)

(-0.3703134078677217, -0.08976156238403707)
(-0.3655072822663874, -0.09114038677611916)

(-0.3703134078677217, -0.08976156238403707)
(-0.3751195334690563, -0.08838273799195098)

(-0.3703134078677217, -0.08976156238403707)
(-0.3739105676192908, -0.09323437705252358)

(-0.3703134078677217, -0.08976156238403707)
(-0.369104442017956, -0.09461320144460804)

(-0.4338533175461846, -0.157123865477471)
(-0.4326443516964199, -0.1619755045380446)

(-0.4338533175461846, -0.157123865477471)
(-0.4374504772977542, -0.1605966801459656)

(-0.4338533175461846, -0.157123865477471)
(-0.4386594431475166, -0.1557450410853916)

(-0.4338533175461846, -0.157123865477471)
(-0.4350622833959481, -0.1522722264168978)

(-0.363648693883616, 0.01642749692392148)
(-0.362167501175294, 0.01187202335258878)

(-0.363648693883616, 0.01642749692392148)
(-0.367087161240197, 0.01279749110605748)

(-0.363648693883616, 0.01642749692392148)
(-0.3650731374594839, 0.02122029991373053)

(-0.363648693883616, 0.01642749692392148)
(-0.368520762453404, 0.01754545667461354)

(0.3054221332093849, 0.2105568211068599)
(0.3005939386986904, 0.2118562672628082)

(0.3054221332093849, 0.2105568211068599)
(0.3102503407847226, 0.2092574439289971)

(0.3054221332093849, 0.2105568211068599)
(0.3089615126989979, 0.2140883112407364)

(0.3054221332093849, 0.2105568211068599)
(0.3041333388281127, 0.215387825193264)

(-0.4446447968008911, -0.1675423094829474)
(-0.4398386711995582, -0.1689211338750295)

(-0.4446447968008911, -0.1675423094829474)
(-0.4494509224022228, -0.1661634850908637)

(-0.4446447968008911, -0.1675423094829474)
(-0.4458537626506563, -0.1626906704223754)

(-0.4446447968008911, -0.1675423094829474)
(-0.4410476370493226, -0.1640694948144567)

(-0.4436142577381731, -0.0642275574424021)
(-0.4472114174924307, -0.06770037211156145)

(-0.4436142577381731, -0.0642275574424021)
(-0.442405291888403, -0.06907919650297048)

(-0.4436142577381731, -0.0642275574424021)
(-0.4400170979862228, -0.06075474277381389)

(-0.4436142577381731, -0.0642275574424021)
(-0.4388081321364531, -0.06560638183438323)

(0.4011042092666376, -0.1276443099272936)
(0.405928363037682, -0.1289586692363561)

(0.4011042092666376, -0.1276443099272936)
(0.3962800554955934, -0.126329950618234)

(0.4011042092666376, -0.1276443099272936)
(0.4046545547035056, -0.1241236498643416)

(0.4011042092666376, -0.1276443099272936)
(0.3998304009324613, -0.1228092905552811)

(0.3521310223533347, -0.145717133822723)
(0.3485806769164635, -0.1492377938856796)

(0.3521310223533347, -0.145717133822723)
(0.3534048306875067, -0.1505521531947357)

(0.3521310223533347, -0.145717133822723)
(0.3556813677902027, -0.1421964737597631)

(0.3521310223533347, -0.145717133822723)
(0.3569551761243763, -0.1470314931317765)

(0.3343792951689376, -0.1633204341376765)
(0.3308289497319752, -0.1668410942009656)

(0.3343792951689376, -0.1633204341376765)
(0.3379296406058464, -0.1597997740745827)

(0.3343792951689376, -0.1633204341376765)
(0.3356531035031226, -0.1681554535096554)

(0.3343792951689376, -0.1633204341376765)
(0.3392034489400196, -0.1646347934466014)

(-0.4530480821537904, -0.1696362997593548)
(-0.4566452419053582, -0.17310911442785)

(-0.4530480821537904, -0.1696362997593548)
(-0.4494509224022228, -0.1661634850908637)

(-0.4530480821537904, -0.1696362997593548)
(-0.4578542077551211, -0.1682574753672754)

(-0.4530480821537904, -0.1696362997593548)
(-0.4542570480035537, -0.1647846606987828)

(0.4762852120663056, -0.1750554564862688)
(0.4798355575031773, -0.1715347964233167)

(0.4762852120663056, -0.1750554564862688)
(0.4811093658373459, -0.1763698157953377)

(0.4762852120663056, -0.1750554564862688)
(0.4727348666294349, -0.1785761165492204)

(0.4762852120663056, -0.1750554564862688)
(0.4775563153188285, -0.1798911885246228)

(0.4798355575031773, -0.1715347964233167)
(0.4811093658373459, -0.1763698157953377)

(0.4798355575031773, -0.1715347964233167)
(0.4845017243205514, -0.1728907781298989)

(0.4798355575031773, -0.1715347964233167)
(0.4833859029400571, -0.1680141363603679)

(0.4798355575031773, -0.1715347964233167)
(0.4785617491690061, -0.1666997770512962)

(0.4811093658373459, -0.1763698157953377)
(0.4845017243205514, -0.1728907781298989)

(0.4811093658373459, -0.1763698157953377)
(0.4858361366691413, -0.1777098310925386)

(0.4811093658373459, -0.1763698157953377)
(0.4823669436816387, -0.1812091111653775)

(0.4811093658373459, -0.1763698157953377)
(0.4775563153188285, -0.1798911885246228)

(0.4845017243205514, -0.1728907781298989)
(0.4858361366691413, -0.1777098310925386)

(0.4845017243205514, -0.1728907781298989)
(0.4897696015383226, -0.1738791774708975)

(0.4845017243205514, -0.1728907781298989)
(0.4833859029400571, -0.1680141363603679)

(0.4845017243205514, -0.1728907781298989)
(0.487262134989077, -0.1695782300545036)

(0.4858361366691413, -0.1777098310925386)
(0.4897696015383226, -0.1738791774708975)

(0.4858361366691413, -0.1777098310925386)
(0.4823669436816387, -0.1812091111653775)

(0.4858361366691413, -0.1777098310925386)
(0.4871070707850895, -0.1825531182499773)

(0.4858361366691413, -0.1777098310925386)
(0.4905498967735691, -0.1792632584005383)

(0.4897696015383226, -0.1738791774708975)
(0.495701398324385, -0.1715215449460785)

(0.4897696015383226, -0.1738791774708975)
(0.4914082866615147, -0.1690481448811732)

(0.4897696015383226, -0.1738791774708975)
(0.4946974239978346, -0.1765002499417958)

(0.4897696015383226, -0.1738791774708975)
(0.4905498967735691, -0.1792632584005383)

(0.4897696015383226, -0.1738791774708975)
(0.487262134989077, -0.1695782300545036)

(-0.4398981467950061, -0.1328656701746002)
(-0.4411071126447711, -0.1280140311140252)

(-0.4398981467950061, -0.1328656701746002)
(-0.4363009870434394, -0.1293928555061052)

(-0.4398981467950061, -0.1328656701746002)
(-0.4386891809452447, -0.1377173092351716)

(-0.4398981467950061, -0.1328656701746002)
(-0.435092021193677, -0.1342444945666779)

(0.45880456457871, -0.2106844750385638)
(0.4539804106984172, -0.2093701156807414)

(0.45880456457871, -0.2106844750385638)
(0.4575307561389256, -0.2058494556194074)

(0.45880456457871, -0.2106844750385638)
(0.4623549099105767, -0.2071638149287404)

(0.45880456457871, -0.2106844750385638)
(0.4636287183978036, -0.2119988343690732)

(-0.4411071126447711, -0.1280140311140252)
(-0.4459132382461077, -0.1266352067219411)

(-0.4411071126447711, -0.1280140311140252)
(-0.4423160784945397, -0.1231623920534473)

(-0.4411071126447711, -0.1280140311140252)
(-0.4363009870434394, -0.1293928555061052)

(-0.4411071126447711, -0.1280140311140252)
(-0.437509952893207, -0.1245412164455288)

(0.457357397639976, 0.2092784747728356)
(0.4525325956204935, 0.2105904524679802)

(0.457357397639976, 0.2092784747728356)
(0.453808790617048, 0.2057560625032736)

(0.457357397639976, 0.2092784747728356)
(0.4621821997098555, 0.2079664971121025)

(0.457357397639976, 0.2092784747728356)
(0.4586417849841405, 0.2044583791888882)

(0.4525325956204935, 0.2105904524679802)
(0.453808790617048, 0.2057560625032736)

(0.4525325956204935, 0.2105904524679802)
(0.4490109808445027, 0.2070408472210238)

(0.4525325956204935, 0.2105904524679802)
(0.447729821193529, 0.2119057194037796)

(0.4525325956204935, 0.2105904524679802)
(0.4512856053009018, 0.2153996673462997)

(0.453808790617048, 0.2057560625032736)
(0.4490109808445027, 0.2070408472210238)

(0.453808790617048, 0.2057560625032736)
(0.4503811838064113, 0.2023144402135726)

(0.453808790617048, 0.2057560625032736)
(0.4551341396487741, 0.2010074387886421)

(0.453808790617048, 0.2057560625032736)
(0.4586417849841405, 0.2044583791888882)

(0.3414799860427233, -0.1562791140115981)
(0.3379296406058464, -0.1597997740745827)

(0.3414799860427233, -0.1562791140115981)
(0.3450303314795924, -0.1527584539486362)

(0.3414799860427233, -0.1562791140115981)
(0.3427537943769027, -0.1611141333836041)

(0.3414799860427233, -0.1562791140115981)
(0.3463041398137663, -0.157593473320648)

(-0.3596206463221915, 0.03327311453928077)
(-0.3561821789656142, 0.03690312035714245)

(-0.3596206463221915, 0.03327311453928077)
(-0.3630591136787723, 0.02964310872141319)

(-0.3596206463221915, 0.03327311453928077)
(-0.3644835572546387, 0.03443591171122627)

(-0.3596206463221915, 0.03327311453928077)
(-0.3610450898980606, 0.03806591752908953)

(-0.3561821789656142, 0.03690312035714245)
(-0.3513192680331672, 0.03574032318519565)

(-0.3561821789656142, 0.03690312035714245)
(-0.3527437116090373, 0.04053312617500639)

(-0.3561821789656142, 0.03690312035714245)
(-0.3576066225414836, 0.04169592334695237)

(-0.3561821789656142, 0.03690312035714245)
(-0.3610450898980606, 0.03806591752908953)

(-0.3378794945081503, -0.094561694068033)
(-0.3366705286583853, -0.0994133331286074)

(-0.3378794945081503, -0.094561694068033)
(-0.3330733689068167, -0.09594051846011616)

(-0.3378794945081503, -0.094561694068033)
(-0.3342823347565814, -0.09108887939954302)

(-0.3378794945081503, -0.094561694068033)
(-0.3390884603579155, -0.08971005500746024)

(0.4616222539400265, -0.2383839269932696)
(0.4603493712326605, -0.2335455102503604)

(0.4616222539400265, -0.2383839269932696)
(0.4628970690157734, -0.2432152512751165)

(0.4616222539400265, -0.2383839269932696)
(0.4581400702779382, -0.2418034438986211)

(0.4616222539400265, -0.2383839269932696)
(0.4568101181111808, -0.237050296719703)

(0.4029480437550861, 0.1977624171648596)
(0.4077762463884874, 0.1964630098650188)

(0.4029480437550861, 0.1977624171648596)
(0.4064874648033318, 0.2012940596500767)

(0.4029480437550861, 0.1977624171648596)
(0.3981198411171561, 0.1990618244583932)

(0.4029480437550861, 0.1977624171648596)
(0.4016592621501403, 0.202593466922352)

(0.4077762463884874, 0.1964630098650188)
(0.4090650279736401, 0.1916319600799471)

(0.4077762463884874, 0.1964630098650188)
(0.4126044490218768, 0.1951636025651483)

(0.4077762463884874, 0.1964630098650188)
(0.4113156674367212, 0.1999946523502232)

(0.4077762463884874, 0.1964630098650188)
(0.4064874648033318, 0.2012940596500767)

(0.4090650279736401, 0.1916319600799471)
(0.4126044490218768, 0.1951636025651483)

(0.4090650279736401, 0.1916319600799471)
(0.4055256069253962, 0.1881003175947405)

(0.4090650279736401, 0.1916319600799471)
(0.4103536163222091, 0.1868011039570622)

(0.4090650279736401, 0.1916319600799471)
(0.4138927341751938, 0.190333050305314)

(0.4126044490218768, 0.1951636025651483)
(0.4113156674367212, 0.1999946523502232)

(0.4126044490218768, 0.1951636025651483)
(0.4161438700701104, 0.1986952450503585)

(0.4126044490218768, 0.1951636025651483)
(0.4174325143657374, 0.1938643328571894)

(0.4126044490218768, 0.1951636025651483)
(0.4138927341751938, 0.190333050305314)

(0.4113156674367212, 0.1999946523502232)
(0.4161438700701104, 0.1986952450503585)

(0.4113156674367212, 0.1999946523502232)
(0.4148550884849553, 0.2035262948354299)

(0.4113156674367212, 0.1999946523502232)
(0.4100268858515652, 0.2048257021352892)

(0.4113156674367212, 0.1999946523502232)
(0.4064874648033318, 0.2012940596500767)

(0.4161438700701104, 0.1986952450503585)
(0.4148550884849553, 0.2035262948354299)

(0.4161438700701104, 0.1986952450503585)
(0.4196832911183463, 0.2022268875355719)

(0.4161438700701104, 0.1986952450503585)
(0.4209720727035002, 0.197395837750491)

(0.4161438700701104, 0.1986952450503585)
(0.4174325143657374, 0.1938643328571894)

(0.4148550884849553, 0.2035262948354299)
(0.4196832911183463, 0.2022268875355719)

(0.4148550884849553, 0.2035262948354299)
(0.4183945095331911, 0.2070579373206371)

(0.4148550884849553, 0.2035262948354299)
(0.4135663068997998, 0.2083573446204958)

(0.4148550884849553, 0.2035262948354299)
(0.4100268858515652, 0.2048257021352892)

(0.4196832911183463, 0.2022268875355719)
(0.4183945095331911, 0.2070579373206371)

(0.4196832911183463, 0.2022268875355719)
(0.4209720727035002, 0.197395837750491)

(0.4196832911183463, 0.2022268875355719)
(0.424511492013584, 0.200927481977673)

(0.4196832911183463, 0.2022268875355719)
(0.4232222858061061, 0.2057583610962876)

(0.4183945095331911, 0.2070579373206371)
(0.4135663068997998, 0.2083573446204958)

(0.4183945095331911, 0.2070579373206371)
(0.4171057279480369, 0.2118889871057003)

(0.4183945095331911, 0.2070579373206371)
(0.4219339305814266, 0.2105895798058437)

(0.4183945095331911, 0.2070579373206371)
(0.4232222858061061, 0.2057583610962876)

(0.457801835679098, -0.2238751737870405)
(0.4542514909164612, -0.2273958341509391)

(0.457801835679098, -0.2238751737870405)
(0.4590756043832822, -0.2287103390774154)

(0.457801835679098, -0.2238751737870405)
(0.4613521820555199, -0.220354514143451)

(0.457801835679098, -0.2238751737870405)
(0.462625956778502, -0.2251896537340404)

(-0.4364199382343941, -0.05728192810526143)
(-0.4328227784827945, -0.05380911343676574)

(-0.4364199382343941, -0.05728192810526143)
(-0.4316138126330154, -0.05866075249733896)

(-0.4364199382343941, -0.05728192810526143)
(-0.4400170979862228, -0.06075474277381389)

(-0.4364199382343941, -0.05728192810526143)
(-0.4352109723846965, -0.06213356716584816)

(-0.4328227784827945, -0.05380911343676574)
(-0.4316138126330154, -0.05866075249733896)

(-0.4328227784827945, -0.05380911343676574)
(-0.4280166528814499, -0.05518793782884663)

(-0.4328227784827945, -0.05380911343676574)
(-0.4292256187312112, -0.05033629876827081)

(-0.4328227784827945, -0.05380911343676574)
(-0.4340317443483793, -0.04895747437802392)

(-0.4770192345649856, -0.1987976414993906)
(-0.4734220748134207, -0.1953248268308971)

(-0.4770192345649856, -0.1987976414993906)
(-0.4806163943165545, -0.2022704561678846)

(-0.4770192345649856, -0.1987976414993906)
(-0.4722141771021474, -0.2001753650276019)

(-0.4770192345649856, -0.1987976414993906)
(-0.4758108441392993, -0.2036486869044066)

(0.4603493712326605, -0.2335455102503604)
(0.4638996404449495, -0.2300251299580257)

(0.4603493712326605, -0.2335455102503604)
(0.4590756043832822, -0.2287103390774154)

(0.4603493712326605, -0.2335455102503604)
(0.4568101181111808, -0.237050296719703)

(0.4603493712326605, -0.2335455102503604)
(0.4555271138771005, -0.2322283312828743)

(0.4823669436816387, -0.1812091111653775)
(0.4871070707850895, -0.1825531182499773)

(0.4823669436816387, -0.1812091111653775)
(0.4836375678977911, -0.1860462211679693)

(0.4823669436816387, -0.1812091111653775)
(0.4775563153188285, -0.1798911885246228)

(0.4823669436816387, -0.1812091111653775)
(0.4788328287346394, -0.184725495230296)

(0.4135663068997998, 0.2083573446204958)
(0.4171057279480369, 0.2118889871057003)

(0.4135663068997998, 0.2083573446204958)
(0.4100268858515652, 0.2048257021352892)

(0.4135663068997998, 0.2083573446204958)
(0.4087381034168313, 0.2096567507372408)

(0.4135663068997998, 0.2083573446204958)
(0.4122775222003675, 0.213188390068723)

(0.2752978730188026, -0.228004318428397)
(0.2788479797872394, -0.2244845343612986)

(0.2752978730188026, -0.228004318428397)
(0.2717473382887591, -0.2315256732630857)

(0.2752978730188026, -0.228004318428397)
(0.2704732597372881, -0.2266916456822208)

(0.2752978730188026, -0.228004318428397)
(0.274025194899076, -0.2231724325665622)

(0.2788479797872394, -0.2244845343612986)
(0.283672094025664, -0.2257990387564351)

(0.2788479797872394, -0.2244845343612986)
(0.2823979219501449, -0.2209653544538724)

(0.2788479797872394, -0.2244845343612986)
(0.2775768794517426, -0.2196538181033091)

(0.2788479797872394, -0.2244845343612986)
(0.274025194899076, -0.2231724325665622)

(0.2717473382887591, -0.2315256732630857)
(0.2729948608556078, -0.2363343328425588)

(0.2717473382887591, -0.2315256732630857)
(0.2681923101245077, -0.2350430476137151)

(0.2717473382887591, -0.2315256732630857)
(0.2704732597372881, -0.2266916456822208)

(0.2717473382887591, -0.2315256732630857)
(0.2669222603710282, -0.2302118673588792)

(0.2729948608556078, -0.2363343328425588)
(0.2681923101245077, -0.2350430476137151)

(0.2729948608556078, -0.2363343328425588)
(0.2693147751286861, -0.2397256869809756)

(0.2729948608556078, -0.2363343328425588)
(0.2782214793734473, -0.2384680180203635)

(0.2729948608556078, -0.2363343328425588)
(0.2739073529967232, -0.2413169664997337)

(-0.3991798992734557, -0.06346088418134924)
(-0.3943737736721202, -0.06483970857343176)

(-0.3991798992734557, -0.06346088418134924)
(-0.4039860248747861, -0.06208205978925956)

(-0.3991798992734557, -0.06346088418134924)
(-0.4027770590250256, -0.06693369884982556)

(-0.3991798992734557, -0.06346088418134924)
(-0.3979709334236867, -0.06831252324190981)

(-0.3331625822999797, -0.04185732290957161)
(-0.3283564566986538, -0.04323614730166114)

(-0.3331625822999797, -0.04185732290957161)
(-0.3379687079013084, -0.04047849851747282)

(-0.3331625822999797, -0.04185732290957161)
(-0.3319536164502334, -0.04670896197012908)

(-0.3331625822999797, -0.04185732290957161)
(-0.336759742051557, -0.04533013757802615)

(-0.3799851346658334, -0.05094844989946754)
(-0.383582294417408, -0.05442126456796362)

(-0.3799851346658334, -0.05094844989946754)
(-0.3751790090645038, -0.05232727429153)

(-0.3799851346658334, -0.05094844989946754)
(-0.3763879749142679, -0.04747563523097188)

(-0.3799851346658334, -0.05094844989946754)
(-0.3787761688160755, -0.05580008896002682)

(-0.383582294417408, -0.05442126456796362)
(-0.3883884200187397, -0.05304244017589128)

(-0.383582294417408, -0.05442126456796362)
(-0.3871794541689848, -0.05789407923646001)

(-0.383582294417408, -0.05442126456796362)
(-0.3823733285676482, -0.05927290362852287)

(-0.383582294417408, -0.05442126456796362)
(-0.3787761688160755, -0.05580008896002682)

(0.2681923101245077, -0.2350430476137151)
(0.2693147751286861, -0.2397256869809756)

(0.2681923101245077, -0.2350430476137151)
(0.2646195608513995, -0.2385416090705207)

(0.2681923101245077, -0.2350430476137151)
(0.2669222603710282, -0.2302118673588792)

(0.2681923101245077, -0.2350430476137151)
(0.2633731481747889, -0.2337218195596651)

(-0.3943737736721202, -0.06483970857343176)
(-0.3907766139205511, -0.06136689390495729)

(-0.3943737736721202, -0.06483970857343176)
(-0.3979709334236867, -0.06831252324190981)

(-0.3943737736721202, -0.06483970857343176)
(-0.3931648078223554, -0.06969134763398932)

(-0.3943737736721202, -0.06483970857343176)
(-0.3895676480707963, -0.06621853296550809)

(-0.3715818493129446, -0.04885445962303081)
(-0.3679846895613752, -0.04538164495453684)

(-0.3715818493129446, -0.04885445962303081)
(-0.3751790090645038, -0.05232727429153)

(-0.3715818493129446, -0.04885445962303081)
(-0.3763879749142679, -0.04747563523097188)

(-0.3715818493129446, -0.04885445962303081)
(-0.3727908151626987, -0.04400282056247435)

(-0.3019376347901724, -0.04180581553303851)
(-0.2971315091888556, -0.04318463992512001)

(-0.3019376347901724, -0.04180581553303851)
(-0.3067437603915141, -0.0404269911409528)

(-0.3019376347901724, -0.04180581553303851)
(-0.3007286689404042, -0.04665745459356913)

(-0.3019376347901724, -0.04180581553303851)
(-0.3055347945417134, -0.04527863020150508)

(0.4171057279480369, 0.2118889871057003)
(0.4219339305814266, 0.2105895798058437)

(0.4171057279480369, 0.2118889871057003)
(0.4206451489962737, 0.2154206295909041)

(0.4171057279480369, 0.2118889871057003)
(0.4122775222003675, 0.213188390068723)

(0.4171057279480369, 0.2118889871057003)
(0.4158169436302757, 0.2167200330854283)

(0.4219339305814266, 0.2105895798058437)
(0.4206451489962737, 0.2154206295909041)

(0.4219339305814266, 0.2105895798058437)
(0.42547335162966, 0.2141212222910502)

(0.4219339305814266, 0.2105895798058437)
(0.4267595767900836, 0.2092891572171354)

(0.4219339305814266, 0.2105895798058437)
(0.4232222858061061, 0.2057583610962876)

(0.4206451489962737, 0.2154206295909041)
(0.42547335162966, 0.2141212222910502)

(0.4206451489962737, 0.2154206295909041)
(0.4241845700445135, 0.2189522720761029)

(0.4206451489962737, 0.2154206295909041)
(0.4193563674111292, 0.2202516793759604)

(0.4206451489962737, 0.2154206295909041)
(0.4158169436302757, 0.2167200330854283)

(-0.3679846895613752, -0.04538164495453684)
(-0.3631785639600441, -0.04676046934660781)

(-0.3679846895613752, -0.04538164495453684)
(-0.3643875298097929, -0.04190883028604954)

(-0.3679846895613752, -0.04538164495453684)
(-0.3727908151626987, -0.04400282056247435)

(-0.3679846895613752, -0.04538164495453684)
(-0.3691936554111188, -0.04053000589398034)

(-0.3631785639600441, -0.04676046934660781)
(-0.3643875298097929, -0.04190883028604954)

(-0.3631785639600441, -0.04676046934660781)
(-0.3595814042084683, -0.04328765467813211)

(-0.3631785639600441, -0.04676046934660781)
(-0.3619695981102793, -0.05161210840718054)

(-0.3631785639600441, -0.04676046934660781)
(-0.3583724383587109, -0.04813929373870016)

(-0.3907766139205511, -0.06136689390495729)
(-0.3871794541689848, -0.05789407923646001)

(-0.3907766139205511, -0.06136689390495729)
(-0.3919855797703137, -0.05651525484438068)

(-0.3907766139205511, -0.06136689390495729)
(-0.3895676480707963, -0.06621853296550809)

(-0.3907766139205511, -0.06136689390495729)
(-0.38597048831923, -0.0627457182970187)

(-0.2707126872803731, -0.04175430815649751)
(-0.265906561679051, -0.04313313254858019)

(-0.2707126872803731, -0.04175430815649751)
(-0.2755188128817175, -0.04037548376439296)

(-0.2707126872803731, -0.04175430815649751)
(-0.2695037214306136, -0.04660594721700952)

(-0.2707126872803731, -0.04175430815649751)
(-0.2743098470319716, -0.04522712282492219)

(-0.3283564566986538, -0.04323614730166114)
(-0.3319536164502334, -0.04670896197012908)

(-0.3283564566986538, -0.04323614730166114)
(-0.324759296947092, -0.03976333263316016)

(-0.3283564566986538, -0.04323614730166114)
(-0.3271474908489229, -0.04808778636218325)

(-0.3283564566986538, -0.04323614730166114)
(-0.323550331097329, -0.04461497169370725)

(-0.3199531713457557, -0.04114215702523986)
(-0.3151470457444252, -0.04252098141733163)

(-0.3199531713457557, -0.04114215702523986)
(-0.324759296947092, -0.03976333263316016)

(-0.3199531713457557, -0.04114215702523986)
(-0.323550331097329, -0.04461497169370725)

(-0.3199531713457557, -0.04114215702523986)
(-0.3187442054960032, -0.04599379608577941)

(-0.2082627922607543, -0.04165129340344712)
(-0.2034566666594511, -0.04303011779551735)

(-0.2082627922607543, -0.04165129340344712)
(-0.207053826411026, -0.04650293246394974)

(-0.2082627922607543, -0.04165129340344712)
(-0.2130689178620224, -0.04027246901131341)

(-0.2082627922607543, -0.04165129340344712)
(-0.211859952012328, -0.04512410807182946)

(-0.3379687079013084, -0.04047849851747282)
(-0.3427748335026451, -0.0390996741253789)

(-0.3379687079013084, -0.04047849851747282)
(-0.3391776737510773, -0.03562685945690467)

(-0.3379687079013084, -0.04047849851747282)
(-0.336759742051557, -0.04533013757802615)

(-0.3379687079013084, -0.04047849851747282)
(-0.3415658676528823, -0.04395131318593556)

(-0.2887282238359638, -0.04109064964870444)
(-0.2839220982346281, -0.04246947404079584)

(-0.2887282238359638, -0.04109064964870444)
(-0.2935343494372931, -0.03971182525662351)

(-0.2887282238359638, -0.04109064964870444)
(-0.2923253835875612, -0.04456346431714977)

(-0.2887282238359638, -0.04109064964870444)
(-0.2875192579862275, -0.04594228870922398)

(-0.2971315091888556, -0.04318463992512001)
(-0.3007286689404042, -0.04665745459356913)

(-0.2971315091888556, -0.04318463992512001)
(-0.2935343494372931, -0.03971182525662351)

(-0.2971315091888556, -0.04318463992512001)
(-0.2959225433390999, -0.04803627898561626)

(-0.2971315091888556, -0.04318463992512001)
(-0.2923253835875612, -0.04456346431714977)

(-0.1770378447509524, -0.04159978602689996)
(-0.1722317191496495, -0.04297861041898264)

(-0.1770378447509524, -0.04159978602689996)
(-0.1818439703522823, -0.04022096163480377)

(-0.1770378447509524, -0.04159978602689996)
(-0.1758288789012263, -0.04645142508741371)

(-0.1770378447509524, -0.04159978602689996)
(-0.1806350045025282, -0.04507260069527608)

(-0.1458128972411273, -0.04154827865038786)
(-0.1410067716398055, -0.04292710304244489)

(-0.1458128972411273, -0.04154827865038786)
(-0.1506190228424448, -0.04016945425826147)

(-0.1458128972411273, -0.04154827865038786)
(-0.144603931391373, -0.04639991771085684)

(-0.1458128972411273, -0.04154827865038786)
(-0.14941005699271, -0.04502109331873744)

(-0.1205435655870009, -0.07132177152123091)
(-0.1217717844898501, -0.0664488292328733)

(-0.1205435655870009, -0.07132177152123091)
(-0.119339648428236, -0.07619074110009483)

(-0.1205435655870009, -0.07132177152123091)
(-0.1157725680450418, -0.07265787783426964)

(-0.1205435655870009, -0.07132177152123091)
(-0.1169767947400856, -0.06780971247599418)

(-0.265906561679051, -0.04313313254858019)
(-0.2623094019274726, -0.03966031788010775)

(-0.265906561679051, -0.04313313254858019)
(-0.2611004360777151, -0.04451195694062778)

(-0.265906561679051, -0.04313313254858019)
(-0.2695037214306136, -0.04660594721700952)

(-0.265906561679051, -0.04313313254858019)
(-0.2646975958292678, -0.04798477160907625)

(-0.2623094019274726, -0.03966031788010775)
(-0.2611004360777151, -0.04451195694062778)

(-0.2623094019274726, -0.03966031788010775)
(-0.2575032763261457, -0.04103914227218845)

(-0.2623094019274726, -0.03966031788010775)
(-0.263518367777231, -0.03480867881953353)

(-0.2623094019274726, -0.03966031788010775)
(-0.2587122421759007, -0.03618750321161091)

(-0.3067437603915141, -0.0404269911409528)
(-0.3079527262412738, -0.03557535208037563)

(-0.3067437603915141, -0.0404269911409528)
(-0.3115498859928577, -0.03904816674885)

(-0.3067437603915141, -0.0404269911409528)
(-0.3055347945417134, -0.04527863020150508)

(-0.3067437603915141, -0.0404269911409528)
(-0.3103409201431496, -0.04389980580937923)

(-0.1145879497313381, -0.04149677127383842)
(-0.1097818241300436, -0.04287559566591988)

(-0.1145879497313381, -0.04149677127383842)
(-0.1193940753326674, -0.04011794688173972)

(-0.1145879497313381, -0.04149677127383842)
(-0.1133789838816213, -0.04634841033433394)

(-0.1145879497313381, -0.04149677127383842)
(-0.11818510948292, -0.04496958594219051)

(-0.2166660776136289, -0.0437452836796832)
(-0.221472203214987, -0.04236645928756442)

(-0.2166660776136289, -0.0437452836796832)
(-0.2130689178620224, -0.04027246901131341)

(-0.2166660776136289, -0.0437452836796832)
(-0.211859952012328, -0.04512410807182946)

(-0.2166660776136289, -0.0437452836796832)
(-0.217875043463402, -0.03889364461917145)

(-0.2755188128817175, -0.04037548376439296)
(-0.2767277787314694, -0.03552384470383922)

(-0.2755188128817175, -0.04037548376439296)
(-0.2803249384830578, -0.03899665937230879)

(-0.2755188128817175, -0.04037548376439296)
(-0.2743098470319716, -0.04522712282492219)

(-0.2755188128817175, -0.04037548376439296)
(-0.2791159726333184, -0.04384829843284272)

(-0.2034566666594511, -0.04303011779551735)
(-0.1998595069078621, -0.03955730312704812)

(-0.2034566666594511, -0.04303011779551735)
(-0.1986505410581557, -0.04440894218755621)

(-0.2034566666594511, -0.04303011779551735)
(-0.207053826411026, -0.04650293246394974)

(-0.2034566666594511, -0.04303011779551735)
(-0.202247700809765, -0.0478817568559886)

(-0.1998595069078621, -0.03955730312704812)
(-0.1986505410581557, -0.04440894218755621)

(-0.1998595069078621, -0.03955730312704812)
(-0.1950533813065587, -0.04093612751910667)

(-0.1998595069078621, -0.03955730312704812)
(-0.196262347156292, -0.03608448845855787)

(-0.1998595069078621, -0.03955730312704812)
(-0.2010684727576194, -0.0347056640664728)

(-0.1722317191496495, -0.04297861041898264)
(-0.1686345593980573, -0.03950579575051871)

(-0.1722317191496495, -0.04297861041898264)
(-0.1674255935482766, -0.04435743481099537)

(-0.1722317191496495, -0.04297861041898264)
(-0.1758288789012263, -0.04645142508741371)

(-0.1722317191496495, -0.04297861041898264)
(-0.1710227532998579, -0.04783024947943521)

(-0.1686345593980573, -0.03950579575051871)
(-0.1674255935482766, -0.04435743481099537)

(-0.1686345593980573, -0.03950579575051871)
(-0.1638284337967091, -0.04088462014252757)

(-0.1686345593980573, -0.03950579575051871)
(-0.1698435252478131, -0.03465415668994568)

(-0.1686345593980573, -0.03950579575051871)
(-0.1650373996464791, -0.03603298108202078)

(-0.1410067716398055, -0.04292710304244489)
(-0.1374096118882448, -0.03945428837398976)

(-0.1410067716398055, -0.04292710304244489)
(-0.1362006460384367, -0.0443059274344464)

(-0.1410067716398055, -0.04292710304244489)
(-0.144603931391373, -0.04639991771085684)

(-0.1410067716398055, -0.04292710304244489)
(-0.1397978057899966, -0.04777874210283404)

(-0.1374096118882448, -0.03945428837398976)
(-0.1362006460384367, -0.0443059274344464)

(-0.1374096118882448, -0.03945428837398976)
(-0.1326034862869009, -0.04083311276604201)

(-0.1374096118882448, -0.03945428837398976)
(-0.1338124521366713, -0.03598147370550036)

(-0.1374096118882448, -0.03945428837398976)
(-0.1386185777380052, -0.03460264931341669)

(-0.1097818241300436, -0.04287559566591988)
(-0.1061846643784459, -0.03940278099746286)

(-0.1097818241300436, -0.04287559566591988)
(-0.1049763076070159, -0.04425457183236282)

(-0.1097818241300436, -0.04287559566591988)
(-0.1133789838816213, -0.04634841033433394)

(-0.1097818241300436, -0.04287559566591988)
(-0.1085739684579023, -0.04772613874118379)

(-0.1061846643784459, -0.03940278099746286)
(-0.1049763076070159, -0.04425457183236282)

(-0.1061846643784459, -0.03940278099746286)
(-0.1013788584743084, -0.04077271177881726)

(-0.1061846643784459, -0.03940278099746286)
(-0.1073946727882861, -0.03455477595638352)

(-0.1061846643784459, -0.03940278099746286)
(-0.1025875046268678, -0.03592996632898152)

(-0.1818439703522823, -0.04022096163480377)
(-0.1830529362020482, -0.03536932257425088)

(-0.1818439703522823, -0.04022096163480377)
(-0.1866500959536125, -0.03884213724268993)

(-0.1818439703522823, -0.04022096163480377)
(-0.1806350045025282, -0.04507260069527608)

(-0.1818439703522823, -0.04022096163480377)
(-0.1854411301038488, -0.04369377630319184)

(-0.1506190228424448, -0.04016945425826147)
(-0.1518279886922367, -0.03531781519772035)

(-0.1506190228424448, -0.04016945425826147)
(-0.1554251484438114, -0.03879062986614149)

(-0.1506190228424448, -0.04016945425826147)
(-0.14941005699271, -0.04502109331873744)

(-0.1506190228424448, -0.04016945425826147)
(-0.1542161825940372, -0.0436422689266265)

(-0.1193940753326674, -0.04011794688173972)
(-0.1206030411824352, -0.03526630782119398)

(-0.1193940753326674, -0.04011794688173972)
(-0.1242002009339938, -0.0387391224896182)

(-0.1193940753326674, -0.04011794688173972)
(-0.11818510948292, -0.04496958594219051)

(-0.1193940753326674, -0.04011794688173972)
(-0.1229912350842421, -0.04359076155010988)

(0.1959479819371129, 0.2071061221874397)
(0.2007534062926011, 0.2069256893956068)

(0.1959479819371129, 0.2071061221874397)
(0.1986758190237387, 0.2112920693708147)

(0.1959479819371129, 0.2071061221874397)
(0.1909406397463834, 0.2074145696831006)

(0.1959479819371129, 0.2071061221874397)
(0.1936935055484288, 0.2115883739462202)

(0.2007534062926011, 0.2069256893956068)
(0.1986758190237387, 0.2112920693708147)

(0.2007534062926011, 0.2069256893956068)
(0.203273943130036, 0.21106516666072)

(0.2007534062926011, 0.2069256893956068)
(0.2039436020224892, 0.2026182624108019)

(0.2007534062926011, 0.2069256893956068)
(0.2047971845421765, 0.2072259917062891)

(0.1986758190237387, 0.2112920693708147)
(0.203273943130036, 0.21106516666072)

(0.1986758190237387, 0.2112920693708147)
(0.201398638833493, 0.2154369004105921)

(0.1986758190237387, 0.2112920693708147)
(0.1936935055484288, 0.2115883739462202)

(0.1986758190237387, 0.2112920693708147)
(0.1964477375022277, 0.2157530585354903)

(-0.2132199033779643, -0.1826453798330419)
(-0.211961752398202, -0.1874844571561299)

(-0.2132199033779643, -0.1826453798330419)
(-0.208400025486572, -0.1839753163107081)

(-0.2132199033779643, -0.1826453798330419)
(-0.2167816283643828, -0.1861545061556839)

(-0.2132199033779643, -0.1826453798330419)
(-0.2180397745980092, -0.1813154012046199)

(-0.2670712349536718, -0.1992295315387499)
(-0.268329384592674, -0.1943904354450106)

(-0.2670712349536718, -0.1992295315387499)
(-0.2718911078776867, -0.1978995597551317)

(-0.2670712349536718, -0.1992295315387499)
(-0.2622698430799013, -0.2005441165064699)

(-0.2670712349536718, -0.1992295315387499)
(-0.2635169405782028, -0.1957169823785455)

(-0.4401550087430786, 0.2078219585700289)
(-0.4418407766243633, 0.2125292068786629)

(-0.4401550087430786, 0.2078219585700289)
(-0.4384692411859541, 0.2031147101501048)

(-0.4401550087430786, 0.2078219585700289)
(-0.435236546346151, 0.2069278843798028)

(-0.4401550087430786, 0.2078219585700289)
(-0.4369231969432958, 0.2116347666559805)

(-0.260993219841821, -0.2053986264715709)
(-0.2622698430799013, -0.2005441165064699)

(-0.260993219841821, -0.2053986264715709)
(-0.259871366921099, -0.2103871484653512)

(-0.260993219841821, -0.2053986264715709)
(-0.2563175759475423, -0.2068281628091778)

(-0.260993219841821, -0.2053986264715709)
(-0.2574986977569425, -0.2019301955566084)

(0.419869828799943, -0.2120229474017912)
(0.4226947161758073, -0.2079042453210253)

(0.419869828799943, -0.2120229474017912)
(0.4177574812697112, -0.2075719031094397)

(0.419869828799943, -0.2120229474017912)
(0.4149578587654241, -0.2117049467975075)

(0.419869828799943, -0.2120229474017912)
(0.4172202290362712, -0.2162159729236268)

(0.4226947161758073, -0.2079042453210253)
(0.4177574812697112, -0.2075719031094397)

(0.4226947161758073, -0.2079042453210253)
(0.4273427423909853, -0.2082420975019247)

(0.4226947161758073, -0.2079042453210253)
(0.4254413609268612, -0.203733252864206)

(0.4226947161758073, -0.2079042453210253)
(0.4208845182814529, -0.2036090133768521)

(-0.4435265457594567, 0.2172364547478799)
(-0.4418407766243633, 0.2125292068786629)

(-0.4435265457594567, 0.2172364547478799)
(-0.4452132183199353, 0.2219338652679791)

(-0.4435265457594567, 0.2172364547478799)
(-0.4386071730324574, 0.2163426865115309)

(-0.4435265457594567, 0.2172364547478799)
(-0.4402922261557032, 0.2210470082047884)

(0.3858245535407119, -0.06960954139266207)
(0.3845905245809386, -0.06463974519757235)

(0.3858245535407119, -0.06960954139266207)
(0.3906438398774106, -0.07093618499182079)

(0.3858245535407119, -0.06960954139266207)
(0.3893772749273914, -0.0660780049574099)

(0.3858245535407119, -0.06960954139266207)
(0.3810566838892669, -0.06818429433521911)

(-0.07853704922492324, -0.04282978734622832)
(-0.08214494967522946, -0.04629032619402222)

(-0.07853704922492324, -0.04282978734622832)
(-0.08334248921409126, -0.04143933823392889)

(-0.07853704922492324, -0.04282978734622832)
(-0.07494921725304532, -0.03937789831138599)

(-0.07853704922492324, -0.04282978734622832)
(-0.07974147958307522, -0.03797641203913061)

(-0.3393922852880647, 0.4711350256517409)
(-0.3484185569772485, 0.47452822176794)

(-0.3393922852880647, 0.4711350256517409)
(-0.3401416771845808, 0.4815375424875613)

(-0.3393922852880647, 0.4711350256517409)
(-0.3302378273381742, 0.4680717108403555)

(-0.3393922852880647, 0.4711350256517409)
(-0.3328043285931883, 0.4755828444819913)

(-0.3484185569772485, 0.47452822176794)
(-0.3558213121980982, 0.4677344202090643)

(-0.3484185569772485, 0.47452822176794)
(-0.357923201552129, 0.4769899498666526)

(-0.3484185569772485, 0.47452822176794)
(-0.3506712300727533, 0.4837969355839432)

(-0.3484185569772485, 0.47452822176794)
(-0.3401416771845808, 0.4815375424875613)

(-0.4518220606731838, -0.2203376893684158)
(-0.4560292513766182, -0.2184837554388188)

(-0.4518220606731838, -0.2203376893684158)
(-0.4471813911055936, -0.22211824184099)

(-0.4518220606731838, -0.2203376893684158)
(-0.4479619891332978, -0.2172026514752131)

(-0.4518220606731838, -0.2203376893684158)
(-0.4522655516837333, -0.2155083894120174)

(-0.2657160306580885, -0.1512965074306371)
(-0.2608809496074071, -0.1525429389311843)

(-0.2657160306580885, -0.1512965074306371)
(-0.2647350379232131, -0.1558070047516112)

(-0.2657160306580885, -0.1512965074306371)
(-0.2705122127713583, -0.1496638751749036)

(-0.2657160306580885, -0.1512965074306371)
(-0.2696327882723418, -0.1543261189722875)

(0.02128667553972992, 0.1309917957270065)
(0.01643008816372588, 0.1321786917858406)

(0.02128667553972992, 0.1309917957270065)
(0.01988493030454179, 0.135791703426382)

(0.02128667553972992, 0.1309917957270065)
(0.0261428229494351, 0.1298053106010717)

(0.02128667553972992, 0.1309917957270065)
(0.02474135452338523, 0.1346059140901886)

(0.01643008816372588, 0.1321786917858406)
(0.01988493030454179, 0.135791703426382)

(0.01643008816372588, 0.1321786917858406)
(0.0129734114511177, 0.1285657585204884)

(0.01643008816372588, 0.1321786917858406)
(0.01157293466643224, 0.1333653682397743)

(0.01643008816372588, 0.1321786917858406)
(0.01502838305967719, 0.1369777841409276)

(-0.4314296119949846, -0.1850348091386632)
(-0.4302510129889769, -0.1899074722716366)

(-0.4314296119949846, -0.1850348091386632)
(-0.4326359273177052, -0.1800152857816875)

(-0.4314296119949846, -0.1850348091386632)
(-0.4279093872430018, -0.1814910760003068)

(-0.4314296119949846, -0.1850348091386632)
(-0.4265955962780734, -0.1872111398277501)

(0.4882555171235657, 0.05079130907754237)
(0.4892717942981089, 0.04554699494572234)

(0.4882555171235657, 0.05079130907754237)
(0.4923777430705719, 0.04903509130709506)

(0.4882555171235657, 0.05079130907754237)
(0.491768513725831, 0.05420165369069105)

(0.4882555171235657, 0.05079130907754237)
(0.4869885677089257, 0.0563981674035761)

(0.2378151078905735, -0.08333179713566069)
(0.2421028542129887, -0.08377468661344192)

(0.2378151078905735, -0.08333179713566069)
(0.2403411729604618, -0.07987339146900271)

(0.2378151078905735, -0.08333179713566069)
(0.2360298656046964, -0.07945486597766954)

(0.2378151078905735, -0.08333179713566069)
(0.2335412497109776, -0.08289924885355643)

(0.2421028542129887, -0.08377468661344192)
(0.2403411729604618, -0.07987339146900271)

(0.2421028542129887, -0.08377468661344192)
(0.2438639809855446, -0.08769756869116363)

(0.2421028542129887, -0.08377468661344192)
(0.2445273587274387, -0.08034428499514433)

(0.2421028542129887, -0.08377468661344192)
(0.2462776009536067, -0.08425850697712453)

(0.2403411729604618, -0.07987339146900271)
(0.2445273587274387, -0.08034428499514433)

(0.2403411729604618, -0.07987339146900271)
(0.2426609666435284, -0.07645432537045703)

(0.2403411729604618, -0.07987339146900271)
(0.2385247081258577, -0.0760032392106964)

(0.2403411729604618, -0.07987339146900271)
(0.2360298656046964, -0.07945486597766954)

(0.3418349950865446, -0.3922997859729327)
(0.3505341945165668, -0.3958305066368258)

(0.3418349950865446, -0.3922997859729327)
(0.3431864614638341, -0.4012781207039285)

(0.3418349950865446, -0.3922997859729327)
(0.3345726550119768, -0.397676363633099)

(0.3418349950865446, -0.3922997859729327)
(0.3491011154049275, -0.3869547259897039)

(-0.4108753422502008, -0.2317444732204997)
(-0.4154451138934979, -0.2298822614186203)

(-0.4108753422502008, -0.2317444732204997)
(-0.4073008639944665, -0.2285729446266516)

(-0.4108753422502008, -0.2317444732204997)
(-0.4146006348575157, -0.2348323377604346)

(-0.4108753422502008, -0.2317444732204997)
(-0.411768130625754, -0.2269788336027139)

(-0.4338497642989531, -0.01315732485959751)
(-0.4305282274094007, -0.009322065845913621)

(-0.4338497642989531, -0.01315732485959751)
(-0.4291360236148609, -0.01408972227255983)

(-0.4338497642989531, -0.01315732485959751)
(-0.4353602687636514, -0.009123470460217265)

(-0.4338497642989531, -0.01315732485959751)
(-0.4378364605016811, -0.0126220565910882)

(0.4555143927839931, 0.005323312638365702)
(0.4507241353369499, 0.006638203843139391)

(0.4555143927839931, 0.005323312638365702)
(0.4542539044395599, 0.01012865275470867)

(0.4555143927839931, 0.005323312638365702)
(0.4603051547528141, 0.004008535446517567)

(0.4555143927839931, 0.005323312638365702)
(0.4590452036534085, 0.008809660300978982)

(0.4507241353369499, 0.006638203843139391)
(0.4542539044395599, 0.01012865275470867)

(0.4507241353369499, 0.006638203843139391)
(0.4494608774337423, 0.01144821174920867)

(0.4507241353369499, 0.006638203843139391)
(0.4459551995846011, 0.007987200672984706)

(0.4507241353369499, 0.006638203843139391)
(0.4471545708748735, 0.003241294810440862)

(0.4542539044395599, 0.01012865275470867)
(0.4494608774337423, 0.01144821174920867)

(0.4542539044395599, 0.01012865275470867)
(0.4529581873168091, 0.0149648481061275)

(0.4542539044395599, 0.01012865275470867)
(0.4590452036534085, 0.008809660300978982)

(0.4542539044395599, 0.01012865275470867)
(0.4577812722068499, 0.01361678575995351)

(0.04446501821311734, -0.3163797723826708)
(0.03904895681493971, -0.3217946407330455)

(0.04446501821311734, -0.3163797723826708)
(0.04635316696336324, -0.3234138180196534)

(0.04446501821311734, -0.3163797723826708)
(0.03737508092002709, -0.3148317608823888)

(0.04446501821311734, -0.3163797723826708)
(0.05150040855685033, -0.3179777780263087)

(-0.4436107732989182, 0.2304756011808758)
(-0.4387348061659485, 0.2295653283306263)

(-0.4436107732989182, 0.2304756011808758)
(-0.4468822414203937, 0.2266318421377049)

(-0.4436107732989182, 0.2304756011808758)
(-0.4419652116629199, 0.2257525463555758)

(-0.4436107732989182, 0.2304756011808758)
(-0.4486135764888409, 0.2312588155425978)

(0.2770475011579643, 0.3555525719211655)
(0.274110344951671, 0.363320172312304)

(0.2770475011579643, 0.3555525719211655)
(0.2799931057872028, 0.3479713391434696)

(0.2770475011579643, 0.3555525719211655)
(0.2689802667193962, 0.3570692790590227)

(0.2770475011579643, 0.3555525719211655)
(0.2720066903019583, 0.3494321877472675)

(-0.3199965635373857, 0.3702820711679694)
(-0.311693973075333, 0.3675768615732842)

(-0.3199965635373857, 0.3702820711679694)
(-0.3133871289843823, 0.3761428796733142)

(-0.3199965635373857, 0.3702820711679694)
(-0.3283616379890091, 0.3730852130796529)

(-0.3199965635373857, 0.3702820711679694)
(-0.3217469365678406, 0.3789801619278114)

(-0.311693973075333, 0.3675768615732842)
(-0.3133871289843823, 0.3761428796733142)

(-0.311693973075333, 0.3675768615732842)
(-0.3050435135943613, 0.3738500948799366)

(-0.311693973075333, 0.3675768615732842)
(-0.3105822768989697, 0.359969919392589)

(-0.311693973075333, 0.3675768615732842)
(-0.304119652022224, 0.3660150369308213)

(-0.3133871289843823, 0.3761428796733142)
(-0.3050435135943613, 0.3738500948799366)

(-0.3133871289843823, 0.3761428796733142)
(-0.3067655009495027, 0.3821271017921971)

(-0.3133871289843823, 0.3761428796733142)
(-0.3151437913207976, 0.3848764978316901)

(-0.3133871289843823, 0.3761428796733142)
(-0.3217469365678406, 0.3789801619278114)

(-0.3050435135943613, 0.3738500948799366)
(-0.3067655009495027, 0.3821271017921971)

(-0.3050435135943613, 0.3738500948799366)
(-0.2982068314084315, 0.3795843150017604)

(-0.3050435135943613, 0.3738500948799366)
(-0.2972464482924029, 0.3715967997693123)

(-0.3050435135943613, 0.3738500948799366)
(-0.304119652022224, 0.3660150369308213)

(-0.3067655009495027, 0.3821271017921971)
(-0.2982068314084315, 0.3795843150017604)

(-0.3067655009495027, 0.3821271017921971)
(-0.3000565812963176, 0.3880424298126409)

(-0.3067655009495027, 0.3821271017921971)
(-0.3085842700788842, 0.3908276087568624)

(-0.3067655009495027, 0.3821271017921971)
(-0.3151437913207976, 0.3848764978316901)

(-0.2982068314084315, 0.3795843150017604)
(-0.3000565812963176, 0.3880424298126409)

(-0.2982068314084315, 0.3795843150017604)
(-0.2915853053084693, 0.3851988009641685)

(-0.2982068314084315, 0.3795843150017604)
(-0.2902574260330779, 0.3771365313130411)

(-0.2982068314084315, 0.3795843150017604)
(-0.2972464482924029, 0.3715967997693123)

(-0.3000565812963176, 0.3880424298126409)
(-0.2915853053084693, 0.3851988009641685)

(-0.3000565812963176, 0.3880424298126409)
(-0.3085842700788842, 0.3908276087568624)

(-0.3000565812963176, 0.3880424298126409)
(-0.3018461149762486, 0.3967550545329453)

(-0.3000565812963176, 0.3880424298126409)
(-0.293373984748605, 0.3938887101192618)

(-0.2915853053084693, 0.3851988009641685)
(-0.2902574260330779, 0.3771365313130411)

(-0.2915853053084693, 0.3851988009641685)
(-0.2840895702446083, 0.383563472960814)

(-0.2915853053084693, 0.3851988009641685)
(-0.2864286780242662, 0.3908096546324042)

(-0.2915853053084693, 0.3851988009641685)
(-0.293373984748605, 0.3938887101192618)

(-0.2902574260330779, 0.3771365313130411)
(-0.2840895702446083, 0.383563472960814)

(-0.2902574260330779, 0.3771365313130411)
(-0.2972464482924029, 0.3715967997693123)

(-0.2902574260330779, 0.3771365313130411)
(-0.2896759628495776, 0.3694575207840144)

(-0.2902574260330779, 0.3771365313130411)
(-0.2831173586272788, 0.3755507424099345)

(-0.2840895702446083, 0.383563472960814)
(-0.2864286780242662, 0.3908096546324042)

(-0.2840895702446083, 0.383563472960814)
(-0.2831173586272788, 0.3755507424099345)

(-0.2840895702446083, 0.383563472960814)
(-0.2764784722714956, 0.3823382581219907)

(-0.2840895702446083, 0.383563472960814)
(-0.2789547653934603, 0.3905343966136862)

(-0.2864286780242662, 0.3908096546324042)
(-0.2843942360757431, 0.3987952791362227)

(-0.2864286780242662, 0.3908096546324042)
(-0.293373984748605, 0.3938887101192618)

(-0.2864286780242662, 0.3908096546324042)
(-0.2789547653934603, 0.3905343966136862)

(-0.3085842700788842, 0.3908276087568624)
(-0.3018461149762486, 0.3967550545329453)

(-0.3085842700788842, 0.3908276087568624)
(-0.3104127024626265, 0.3996128257870322)

(-0.3085842700788842, 0.3908276087568624)
(-0.316946843409858, 0.393712068599941)

(-0.3085842700788842, 0.3908276087568624)
(-0.3151437913207976, 0.3848764978316901)

(0.4613160638401117, 0.01709613351622497)
(0.4648427710204728, 0.02058519864139339)

(0.4613160638401117, 0.01709613351622497)
(0.4600442625175791, 0.02190956284241126)

(0.4613160638401117, 0.01709613351622497)
(0.4577812722068499, 0.01361678575995351)

(0.4613160638401117, 0.01709613351622497)
(0.456468733868086, 0.01846747847551195)

(0.07695641037078572, 0.06959745667756191)
(0.07398125838256074, 0.06665703391341449)

(0.07695641037078572, 0.06959745667756191)
(0.07836909317964459, 0.06526516957222066)

(0.07695641037078572, 0.06959745667756191)
(0.08130575760035648, 0.06857606000221209)

(0.07695641037078572, 0.06959745667756191)
(0.08011968924664624, 0.07292832976058415)

(0.07398125838256074, 0.06665703391341449)
(0.07836909317964459, 0.06526516957222066)

(0.07398125838256074, 0.06665703391341449)
(0.07493809601923472, 0.06270536603297638)

(0.07398125838256074, 0.06665703391341449)
(0.07094398231757627, 0.0639085444104523)

(0.07398125838256074, 0.06665703391341449)
(0.06977210304007804, 0.0678195646855233)

(0.1051195898219855, -0.3914734832480689)
(0.1133150219882972, -0.3928431442384653)

(0.1051195898219855, -0.3914734832480689)
(0.0962365949051013, -0.3899916288981683)

(0.1051195898219855, -0.3914734832480689)
(0.1071342672321153, -0.39960755341659)

(0.1051195898219855, -0.3914734832480689)
(0.1001488449250361, -0.3967803722206441)

(-0.3942645755515173, -0.2459997792439866)
(-0.3940790422854643, -0.2515777267226894)

(-0.3942645755515173, -0.2459997792439866)
(-0.3988990811623885, -0.2499929398385405)

(-0.3942645755515173, -0.2459997792439866)
(-0.3953039277446162, -0.2410638857448911)

(-0.3942645755515173, -0.2459997792439866)
(-0.3991787310303988, -0.2445487185960264)

(0.3932695790479553, -0.2361493462814216)
(0.3882706424220382, -0.2360650717869)

(0.3932695790479553, -0.2361493462814216)
(0.3907165366294067, -0.2409943462077092)

(0.3932695790479553, -0.2361493462814216)
(0.3982300307213894, -0.2361827351131717)

(0.3932695790479553, -0.2361493462814216)
(0.395174869494314, -0.2397213111499613)

(0.4266811181457375, -0.07177118428098854)
(0.4231335710750355, -0.07530275220852392)

(0.4266811181457375, -0.07177118428098854)
(0.4279562798592286, -0.07659883416622841)

(0.4266811181457375, -0.07177118428098854)
(0.431499519635807, -0.07306739554603983)

(0.4266811181457375, -0.07177118428098854)
(0.4302249205789933, -0.0682433702807543)

(-0.3407354564155059, 0.4364452142160832)
(-0.3335267834780146, 0.442817287280271)

(-0.3407354564155059, 0.4364452142160832)
(-0.3317623083649849, 0.4334866373671378)

(-0.3407354564155059, 0.4364452142160832)
(-0.3479166655004584, 0.4301388742133399)

(-0.3407354564155059, 0.4364452142160832)
(-0.3389913146887631, 0.4271974105152377)

(0.4375967707683133, -0.0791952347746278)
(0.4424191762486285, -0.08050752346392011)

(0.4375967707683133, -0.0791952347746278)
(0.438873448252052, -0.08402944806189552)

(0.4375967707683133, -0.0791952347746278)
(0.4327767307492865, -0.07789613801925904)

(0.4375967707683133, -0.0791952347746278)
(0.4340512761690201, -0.08273203711738747)

(0.4424191762486285, -0.08050752346392011)
(0.438873448252052, -0.08402944806189552)

(0.4424191762486285, -0.08050752346392011)
(0.443695888728682, -0.08534167936929589)

(0.4424191762486285, -0.08050752346392011)
(0.4472406223332898, -0.08181229497063015)

(0.4424191762486285, -0.08050752346392011)
(0.4459663859916872, -0.07698212710243577)

(0.438873448252052, -0.08402944806189552)
(0.443695888728682, -0.08534167936929589)

(0.438873448252052, -0.08402944806189552)
(0.4401496058927521, -0.08886382364763619)

(0.438873448252052, -0.08402944806189552)
(0.4353280372644481, -0.08756518131211491)

(0.438873448252052, -0.08402944806189552)
(0.4340512761690201, -0.08273203711738747)

(0.443695888728682, -0.08534167936929589)
(0.4472406223332898, -0.08181229497063015)

(0.443695888728682, -0.08534167936929589)
(0.4401496058927521, -0.08886382364763619)

(0.443695888728682, -0.08534167936929589)
(0.4449692786650018, -0.09017678984771571)

(0.443695888728682, -0.08534167936929589)
(0.448515729973883, -0.08665269243353008)

(0.4472406223332898, -0.08181229497063015)
(0.448515729973883, -0.08665269243353008)

(0.4472406223332898, -0.08181229497063015)
(0.4459663859916872, -0.07698212710243577)

(0.4472406223332898, -0.08181229497063015)
(0.450783677316881, -0.0782881041938078)

(0.4472406223332898, -0.08181229497063015)
(0.4520577614450119, -0.08313492153212804)

(0.4401496058927521, -0.08886382364763619)
(0.4449692786650018, -0.09017678984771571)

(0.4401496058927521, -0.08886382364763619)
(0.4414251097787243, -0.09370566332294974)

(0.4401496058927521, -0.08886382364763619)
(0.4353280372644481, -0.08756518131211491)

(0.4401496058927521, -0.08886382364763619)
(0.4366014521240658, -0.0924043191567885)

(-0.3329293660028468, 0.1195823843184111)
(-0.3359196686897181, 0.1159601284511209)

(-0.3329293660028468, 0.1195823843184111)
(-0.3316213202538162, 0.1147565438608452)

(-0.3329293660028468, 0.1195823843184111)
(-0.327927710080023, 0.1183505616253344)

(-0.3329293660028468, 0.1195823843184111)
(-0.3293173972136504, 0.1231662728273187)

(0.1442018303108146, 0.1634627388826792)
(0.140762029907545, 0.160209875332085)

(0.1442018303108146, 0.1634627388826792)
(0.1477768868667785, 0.1670994238091352)

(0.1442018303108146, 0.1634627388826792)
(0.1496972203328163, 0.1617406933396758)

(0.1442018303108146, 0.1634627388826792)
(0.145341678171936, 0.1588607118743687)

(0.4858884954816063, -0.1595989015689565)
(0.4874875206424195, -0.1650423753089796)

(0.4858884954816063, -0.1595989015689565)
(0.4909291058994093, -0.1606844119397646)

(0.4858884954816063, -0.1595989015689565)
(0.4893428678970509, -0.1558284525874082)

(0.4858884954816063, -0.1595989015689565)
(0.4844479880179546, -0.1547619542814521)

(0.4499661982767812, -0.02438099323486372)
(0.4487042279614768, -0.01958302694596599)

(0.4499661982767812, -0.02438099323486372)
(0.4512302320514018, -0.02918693336053664)

(0.4499661982767812, -0.02438099323486372)
(0.4451680482094429, -0.0230914604233081)

(0.4499661982767812, -0.02438099323486372)
(0.4464362452211044, -0.02789287187808173)

(0.3994794320835872, 0.03654391476524255)
(0.4042831479586126, 0.03512178187721132)

(0.3994794320835872, 0.03654391476524255)
(0.3946741492264771, 0.0379017662079051)

(0.3994794320835872, 0.03654391476524255)
(0.3976176540528795, 0.04100178670384792)

(0.3994794320835872, 0.03654391476524255)
(0.4025612877983376, 0.03934330415945859)

(-0.4615508550769959, -0.4522231912209436)
(-0.4689289236578251, -0.4587538448901307)

(-0.4615508550769959, -0.4522231912209436)
(-0.4595772243140386, -0.4618903219871029)

(-0.4615508550769959, -0.4522231912209436)
(-0.4522645747239934, -0.4552986908717649)

(-0.4615508550769959, -0.4522231912209436)
(-0.454235139261778, -0.4456715047309732)

(-0.4689289236578251, -0.4587538448901307)
(-0.4595772243140386, -0.4618903219871029)

(-0.4689289236578251, -0.4587538448901307)
(-0.467131532428347, -0.4689221598860028)

(-0.4689289236578251, -0.4587538448901307)
(-0.4760428567035373, -0.4652905041358988)

(-0.4689289236578251, -0.4587538448901307)
(-0.4773782674577126, -0.4554475040772107)

(-0.4595772243140386, -0.4618903219871029)
(-0.467131532428347, -0.4689221598860028)

(-0.4595772243140386, -0.4618903219871029)
(-0.4577782562185633, -0.4721402577441443)

(-0.4595772243140386, -0.4618903219871029)
(-0.4502270618950424, -0.4651119173935166)

(-0.4595772243140386, -0.4618903219871029)
(-0.4522645747239934, -0.4552986908717649)

(-0.467131532428347, -0.4689221598860028)
(-0.4577782562185633, -0.4721402577441443)

(-0.467131532428347, -0.4689221598860028)
(-0.4760428567035373, -0.4652905041358988)

(-0.467131532428347, -0.4689221598860028)
(-0.4741243116733473, -0.475693024414567)

(-0.467131532428347, -0.4689221598860028)
(-0.4654901661582211, -0.4788653243722187)

(-0.4577782562185633, -0.4721402577441443)
(-0.4502270618950424, -0.4651119173935166)

(-0.4577782562185633, -0.4721402577441443)
(-0.4482434314353378, -0.4747545842794922)

(-0.4577782562185633, -0.4721402577441443)
(-0.456344995109608, -0.4822653075047869)

(-0.4577782562185633, -0.4721402577441443)
(-0.4654901661582211, -0.4788653243722187)

(-0.4502270618950424, -0.4651119173935166)
(-0.4482434314353378, -0.4747545842794922)

(-0.4502270618950424, -0.4651119173935166)
(-0.4411049085465401, -0.4673182868236921)

(-0.4502270618950424, -0.4651119173935166)
(-0.4430410684198609, -0.4581653252289757)

(-0.4502270618950424, -0.4651119173935166)
(-0.4522645747239934, -0.4552986908717649)

(-0.4482434314353378, -0.4747545842794922)
(-0.4411049085465401, -0.4673182868236921)

(-0.4482434314353378, -0.4747545842794922)
(-0.456344995109608, -0.4822653075047869)

(-0.4482434314353378, -0.4747545842794922)
(-0.446537627680174, -0.484304374776746)

(-0.4482434314353378, -0.4747545842794922)
(-0.4378683837165399, -0.477318086748468)

(0.004938696433356808, 0.3025171119897371)
(0.01206146625705098, 0.2997478878327312)

(0.004938696433356808, 0.3025171119897371)
(-0.002091561248675933, 0.3051536602463023)

(0.004938696433356808, 0.3025171119897371)
(0.003774761161654393, 0.3101243742045969)

(0.004938696433356808, 0.3025171119897371)
(0.01090566528504416, 0.3073227635470461)

(0.01206146625705098, 0.2997478878327312)
(0.01329392156548755, 0.2920749448175382)

(0.01206146625705098, 0.2997478878327312)
(0.01893385743129498, 0.2969166214668413)

(0.01206146625705098, 0.2997478878327312)
(0.01764355974348228, 0.3040329187317072)

(0.01206146625705098, 0.2997478878327312)
(0.01090566528504416, 0.3073227635470461)

(0.01329392156548755, 0.2920749448175382)
(0.01893385743129498, 0.2969166214668413)

(0.01329392156548755, 0.2920749448175382)
(0.02015993614866796, 0.2892858698066814)

(0.01329392156548755, 0.2920749448175382)
(0.01434667231447985, 0.2843204121784209)

(0.01329392156548755, 0.2920749448175382)
(0.007287949114957282, 0.2873328906818837)

(0.01893385743129498, 0.2969166214668413)
(0.01764355974348228, 0.3040329187317072)

(0.01893385743129498, 0.2969166214668413)
(0.02015993614866796, 0.2892858698066814)

(0.01893385743129498, 0.2969166214668413)
(0.02631540458409488, 0.2945184577221842)

(0.01893385743129498, 0.2969166214668413)
(0.02319324235024155, 0.3011772137005286)

(0.450978487458661, -0.01127992856642521)
(0.4545082482844043, -0.00778238510094926)

(0.450978487458661, -0.01127992856642521)
(0.4557717405156666, -0.01258465901125466)

(0.450978487458661, -0.01127992856642521)
(0.4522391167633051, -0.01608057301808886)

(0.450978487458661, -0.01127992856642521)
(0.4474406656399187, -0.01478153985464765)

(0.4824203090398527, 0.1237717346989729)
(0.4872212113865846, 0.1224625081352819)

(0.4824203090398527, 0.1237717346989729)
(0.4859735863020345, 0.1272664427385657)

(0.4824203090398527, 0.1237717346989729)
(0.481296045677158, 0.1288332651828259)

(0.4824203090398527, 0.1237717346989729)
(0.4777732512166945, 0.1251675133946707)

(0.4872212113865846, 0.1224625081352819)
(0.4859735863020345, 0.1272664427385657)

(0.4872212113865846, 0.1224625081352819)
(0.4907607262075451, 0.1259722902281185)

(0.4872212113865846, 0.1224625081352819)
(0.4923484865718296, 0.1213023331396461)

(0.4872212113865846, 0.1224625081352819)
(0.4886558387832842, 0.1179984587968581)

(0.4859735863020345, 0.1272664427385657)
(0.4907607262075451, 0.1259722902281185)

(0.4859735863020345, 0.1272664427385657)
(0.4891412958156698, 0.1307448325134643)

(0.4859735863020345, 0.1272664427385657)
(0.4846899497067907, 0.1323448759613643)

(0.4859735863020345, 0.1272664427385657)
(0.481296045677158, 0.1288332651828259)

(0.1790090391263945, -0.07743478421581258)
(0.1814801946716161, -0.07427104669988945)

(0.1790090391263945, -0.07743478421581258)
(0.1834761435023231, -0.07785745554555042)

(0.1790090391263945, -0.07743478421581258)
(0.1766783341918444, -0.08062104995703505)

(0.1790090391263945, -0.07743478421581258)
(0.1808567084703839, -0.08108357649763195)

(0.1814801946716161, -0.07427104669988945)
(0.1797693439267057, -0.07065702155404863)

(0.1814801946716161, -0.07427104669988945)
(0.1834761435023231, -0.07785745554555042)

(0.1814801946716161, -0.07427104669988945)
(0.1839566303720964, -0.07094238196014094)

(0.1814801946716161, -0.07427104669988945)
(0.1859429390300029, -0.07452072833927838)

(-0.2296683552794743, 0.4580291812571611)
(-0.2223943333655714, 0.4641998952515112)

(-0.2296683552794743, 0.4580291812571611)
(-0.2209529110238909, 0.4546975640097952)

(-0.2296683552794743, 0.4580291812571611)
(-0.2370615072603364, 0.4519482242526365)

(-0.2296683552794743, 0.4580291812571611)
(-0.2283197020089909, 0.4486298530869382)

(-0.2223943333655714, 0.4641998952515112)
(-0.2209529110238909, 0.4546975640097952)

(-0.2223943333655714, 0.4641998952515112)
(-0.2135686581532232, 0.4609030572970819)

(-0.2223943333655714, 0.4641998952515112)
(-0.2151140119717327, 0.4704524064974865)

(-0.2223943333655714, 0.4641998952515112)
(-0.224532621150916, 0.4749147032956585)

(-0.2209529110238909, 0.4546975640097952)
(-0.2135686581532232, 0.4609030572970819)

(-0.2209529110238909, 0.4546975640097952)
(-0.2283197020089909, 0.4486298530869382)

(-0.2209529110238909, 0.4546975640097952)
(-0.2197201636986648, 0.445387092715435)

(-0.2209529110238909, 0.4546975640097952)
(-0.2122921649760978, 0.4515410130226172)

(-0.2135686581532232, 0.4609030572970819)
(-0.2151140119717327, 0.4704524064974865)

(-0.2135686581532232, 0.4609030572970819)
(-0.2060728457369126, 0.4672031032175029)

(-0.2135686581532232, 0.4609030572970819)
(-0.2048029570031397, 0.4576689439467762)

(-0.2135686581532232, 0.4609030572970819)
(-0.2122921649760978, 0.4515410130226172)

(-0.2151140119717327, 0.4704524064974865)
(-0.2060728457369126, 0.4672031032175029)

(-0.2151140119717327, 0.4704524064974865)
(-0.2078623573242371, 0.4764072217597421)

(-0.2151140119717327, 0.4704524064974865)
(-0.2161161621527578, 0.4801006774555971)

(-0.2151140119717327, 0.4704524064974865)
(-0.224532621150916, 0.4749147032956585)

(-0.2060728457369126, 0.4672031032175029)
(-0.2048029570031397, 0.4576689439467762)

(-0.2060728457369126, 0.4672031032175029)
(-0.1970952167693985, 0.4639440590393488)

(-0.2060728457369126, 0.4672031032175029)
(-0.2078623573242371, 0.4764072217597421)

(-0.2060728457369126, 0.4672031032175029)
(-0.1988262497036796, 0.4733264776149425)

(-0.2048029570031397, 0.4576689439467762)
(-0.1970952167693985, 0.4639440590393488)

(-0.2048029570031397, 0.4576689439467762)
(-0.1956772822000233, 0.454532224741323)

(-0.2048029570031397, 0.4576689439467762)
(-0.2034218150155036, 0.4483178559973026)

(-0.2048029570031397, 0.4576689439467762)
(-0.2122921649760978, 0.4515410130226172)

(-0.1970952167693985, 0.4639440590393488)
(-0.1956772822000233, 0.454532224741323)

(-0.1970952167693985, 0.4639440590393488)
(-0.1880624072844694, 0.4607082386611237)

(-0.1970952167693985, 0.4639440590393488)
(-0.1896783995514514, 0.4701433173396664)

(-0.1970952167693985, 0.4639440590393488)
(-0.1988262497036796, 0.4733264776149425)

(-0.1956772822000233, 0.454532224741323)
(-0.1880624072844694, 0.4607082386611237)

(-0.1956772822000233, 0.454532224741323)
(-0.1863350204887939, 0.45132057603553)

(-0.1956772822000233, 0.454532224741323)
(-0.193835645305406, 0.4452117047645567)

(-0.1956772822000233, 0.454532224741323)
(-0.2034218150155036, 0.4483178559973026)

(-0.1880624072844694, 0.4607082386611237)
(-0.1896783995514514, 0.4701433173396664)

(-0.1880624072844694, 0.4607082386611237)
(-0.180641845217282, 0.4668742677149024)

(-0.1880624072844694, 0.4607082386611237)
(-0.1863350204887939, 0.45132057603553)

(-0.1880624072844694, 0.4607082386611237)
(-0.1791987254451051, 0.4576708276104007)

(-0.1896783995514514, 0.4701433173396664)
(-0.180641845217282, 0.4668742677149024)

(-0.1896783995514514, 0.4701433173396664)
(-0.1824491325355703, 0.4760106633630757)

(-0.1896783995514514, 0.4701433173396664)
(-0.1918482804609391, 0.47954582512407)

(-0.1896783995514514, 0.4701433173396664)
(-0.1988262497036796, 0.4733264776149425)

(-0.180641845217282, 0.4668742677149024)
(-0.1824491325355703, 0.4760106633630757)

(-0.180641845217282, 0.4668742677149024)
(-0.1735202603283871, 0.4729762181849287)

(-0.180641845217282, 0.4668742677149024)
(-0.1717880887669293, 0.4637655747488801)

(-0.180641845217282, 0.4668742677149024)
(-0.1791987254451051, 0.4576708276104007)

(-0.1863350204887939, 0.45132057603553)
(-0.193835645305406, 0.4452117047645567)

(-0.1863350204887939, 0.45132057603553)
(-0.1791987254451051, 0.4576708276104007)

(-0.1863350204887939, 0.45132057603553)
(-0.1781846559544308, 0.4479997064734806)

(-0.1863350204887939, 0.45132057603553)
(-0.1854685957856612, 0.4419233806313165)

(0.4259315444476285, 0.04937816699647214)
(0.4294699462390018, 0.05292606038712552)

(0.4259315444476285, 0.04937816699647214)
(0.4224016600839851, 0.0458633285157921)

(0.4259315444476285, 0.04937816699647214)
(0.4272046687962506, 0.04457361381115407)

(0.4259315444476285, 0.04937816699647214)
(0.4307431272342871, 0.04810579215831595)

(0.2061269514145602, -0.1294779785656079)
(0.2088850813946995, -0.1257915603569808)

(0.2061269514145602, -0.1294779785656079)
(0.2041977420897128, -0.1252382083922212)

(0.2061269514145602, -0.1294779785656079)
(0.2013581663355467, -0.1289925121530305)

(0.2061269514145602, -0.1294779785656079)
(0.2033052148827784, -0.133253983676648)

(-0.3485371706525766, -0.394180267426339)
(-0.3463648308492646, -0.4030851454190861)

(-0.3485371706525766, -0.394180267426339)
(-0.3507931053957438, -0.3854139197242399)

(-0.3485371706525766, -0.394180267426339)
(-0.3438790924894989, -0.3886788978543006)

(-0.3485371706525766, -0.394180267426339)
(-0.3420414782629249, -0.3964729581524847)

(-0.05606587966834849, -0.04549784479013856)
(-0.060644890702049, -0.04408568422929402)

(-0.05606587966834849, -0.04549784479013856)
(-0.05719562885559169, -0.04090799992087286)

(-0.05606587966834849, -0.04549784479013856)
(-0.05154100433507634, -0.04690138739227372)

(-0.05606587966834849, -0.04549784479013856)
(-0.05274499502381932, -0.04261656779445891)

(0.2766573591637158, -0.4593822662591027)
(0.2687781311997025, -0.4649254051217772)

(0.2766573591637158, -0.4593822662591027)
(0.2682780953862762, -0.4553655010469744)

(0.2766573591637158, -0.4593822662591027)
(0.2845136561297179, -0.4538956304163416)

(0.2766573591637158, -0.4593822662591027)
(0.2760598659226676, -0.4500020642354824)

(-0.01346910733661011, 0.009068185090251445)
(-0.01164457498124362, 0.006266924655708916)

(-0.01346910733661011, 0.009068185090251445)
(-0.01526799399186911, 0.006231476170654432)

(-0.01346910733661011, 0.009068185090251445)
(-0.01695822131654249, 0.0094390482481446)

(-0.01346910733661011, 0.009068185090251445)
(-0.01042577081768574, 0.008930781168706619)

(-0.4601808942889474, 0.3826914221809211)
(-0.4697100239838215, 0.3868230516753917)

(-0.4601808942889474, 0.3826914221809211)
(-0.4510590798730506, 0.3804879613259829)

(-0.4601808942889474, 0.3826914221809211)
(-0.4543978390397317, 0.3888907369401485)

(-0.4601808942889474, 0.3826914221809211)
(-0.462400833755229, 0.3901914896163458)

(-0.4697100239838215, 0.3868230516753917)
(-0.4682091903927832, 0.3972441405586479)

(-0.4697100239838215, 0.3868230516753917)
(-0.4762008418364442, 0.3796890446631342)

(-0.4697100239838215, 0.3868230516753917)
(-0.4754240337850189, 0.3934727907209983)

(-0.4697100239838215, 0.3868230516753917)
(-0.4777520554213854, 0.3869191659561865)

(-0.4697100239838215, 0.3868230516753917)
(-0.462400833755229, 0.3901914896163458)

(0.3440906923782068, -0.03411220841005158)
(0.3474853065341874, -0.03064591091064018)

(0.3440906923782068, -0.03411220841005158)
(0.3407128505738026, -0.03751177632308934)

(0.3440906923782068, -0.03411220841005158)
(0.339623287490045, -0.03326444565558736)

(0.3440906923782068, -0.03411220841005158)
(0.3424178925420079, -0.02892023261067865)

(0.3474853065341874, -0.03064591091064018)
(0.3508942385696184, -0.02708009981053329)

(0.3474853065341874, -0.03064591091064018)
(0.3463786253518119, -0.02557604422814945)

(0.3474853065341874, -0.03064591091064018)
(0.3424178925420079, -0.02892023261067865)

(0.3474853065341874, -0.03064591091064018)
(0.3521417301230045, -0.03181226694869871)

(0.3407128505738026, -0.03751177632308934)
(0.3419256573004998, -0.04211954699303301)

(0.3407128505738026, -0.03751177632308934)
(0.3373425441494742, -0.0408691960367149)

(0.3407128505738026, -0.03751177632308934)
(0.339623287490045, -0.03326444565558736)

(0.3407128505738026, -0.03751177632308934)
(0.3363222471550912, -0.03673209025392727)

(0.3712756252002589, 0.04440146196310513)
(0.3664928728873751, 0.04572790839235891)

(0.3712756252002589, 0.04440146196310513)
(0.3700046718432517, 0.04918031089551976)

(0.3712756252002589, 0.04440146196310513)
(0.3760253129933589, 0.04312246726933648)

(0.3712756252002589, 0.04440146196310513)
(0.3747561860748524, 0.04788938870451786)

(0.1094110770623669, 0.4028894323404553)
(0.1162230654638488, 0.4085321474495045)

(0.1094110770623669, 0.4028894323404553)
(0.1175009508696008, 0.3999995064196511)

(0.1094110770623669, 0.4028894323404553)
(0.1032664822794533, 0.3977991371561335)

(0.1094110770623669, 0.4028894323404553)
(0.1100982013761504, 0.3951221168967598)

(0.1162230654638488, 0.4085321474495045)
(0.1175009508696008, 0.3999995064196511)

(0.1162230654638488, 0.4085321474495045)
(0.1241107160527311, 0.4059721897182033)

(0.1162230654638488, 0.4085321474495045)
(0.1233732862527426, 0.4143449237348291)

(0.1162230654638488, 0.4085321474495045)
(0.1149691495322525, 0.4174283705227613)

(-0.07982350657910761, 0.07204153351751154)
(-0.08451060724896095, 0.07321111150866569)

(-0.07982350657910761, 0.07204153351751154)
(-0.08107515788313338, 0.07728389673480389)

(-0.07982350657910761, 0.07204153351751154)
(-0.07623699151120869, 0.07575873863689941)

(-0.07982350657910761, 0.07204153351751154)
(-0.07485489491601717, 0.07094936457477373)

(-0.184351973391742, -0.2085973089384549)
(-0.1807149218212944, -0.2050880846174154)

(-0.184351973391742, -0.2085973089384549)
(-0.1878826233788529, -0.212137813010972)

(-0.184351973391742, -0.2085973089384549)
(-0.1890893450791661, -0.2073198080151694)

(-0.184351973391742, -0.2085973089384549)
(-0.185465373179828, -0.2037865919842315)

(0.4494608774337423, 0.01144821174920867)
(0.4529581873168091, 0.0149648481061275)

(0.4494608774337423, 0.01144821174920867)
(0.4481106181162158, 0.01640599547522269)

(0.4494608774337423, 0.01144821174920867)
(0.4446798545680591, 0.01281000369505271)

(0.4494608774337423, 0.01144821174920867)
(0.4459551995846011, 0.007987200672984706)

(0.4529581873168091, 0.0149648481061275)
(0.4481106181162158, 0.01640599547522269)

(0.4529581873168091, 0.0149648481061275)
(0.4577812722068499, 0.01361678575995351)

(0.4529581873168091, 0.0149648481061275)
(0.456468733868086, 0.01846747847551195)

(0.4529581873168091, 0.0149648481061275)
(0.451511367561412, 0.01994092594158423)

(0.2540563184678063, 0.0174736724400974)
(0.2584052591987938, 0.01608001471404642)

(0.2540563184678063, 0.0174736724400974)
(0.2572977879958274, 0.02050724984537925)

(0.2540563184678063, 0.0174736724400974)
(0.2508555883554561, 0.01444790405284506)

(0.2540563184678063, 0.0174736724400974)
(0.2551901154404195, 0.01309746902961969)

(0.2484155212132819, -0.03851523798815652)
(0.2454911593418448, -0.04122942879845077)

(0.2484155212132819, -0.03851523798815652)
(0.2492829435155451, -0.04235341857898259)

(0.2484155212132819, -0.03851523798815652)
(0.2524089013130106, -0.03966209297368869)

(0.2484155212132819, -0.03851523798815652)
(0.251412858833496, -0.03560452482028534)

(0.2698874658145953, 0.03322533361145191)
(0.2654101018558145, 0.03441406163149415)

(0.2698874658145953, 0.03322533361145191)
(0.2686819378032057, 0.03771108931259681)

(0.2698874658145953, 0.03322533361145191)
(0.2743661975368773, 0.03205664768277591)

(0.2698874658145953, 0.03322533361145191)
(0.273176062475282, 0.03654391460517468)

(0.2654101018558145, 0.03441406163149415)
(0.2686819378032057, 0.03771108931259681)

(0.2654101018558145, 0.03441406163149415)
(0.2641684096982906, 0.03891116588469808)

(0.2654101018558145, 0.03441406163149415)
(0.2609140688785313, 0.03571049406441115)

(0.2654101018558145, 0.03441406163149415)
(0.262231919663177, 0.03125121022572749)

(0.2686819378032057, 0.03771108931259681)
(0.2641684096982906, 0.03891116588469808)

(0.2686819378032057, 0.03771108931259681)
(0.2674823610624419, 0.04222747870852106)

(0.2686819378032057, 0.03771108931259681)
(0.2719943316794539, 0.04103242946836969)

(0.2686819378032057, 0.03771108931259681)
(0.273176062475282, 0.03654391460517468)

(0.2641684096982906, 0.03891116588469808)
(0.2674823610624419, 0.04222747870852106)

(0.2641684096982906, 0.03891116588469808)
(0.2629454279074117, 0.04342667652940614)

(0.2641684096982906, 0.03891116588469808)
(0.2596440172278654, 0.04010313947572619)

(0.2641684096982906, 0.03891116588469808)
(0.2609140688785313, 0.03571049406441115)

(0.2674823610624419, 0.04222747870852106)
(0.2629454279074117, 0.04342667652940614)

(0.2674823610624419, 0.04222747870852106)
(0.2662537245419668, 0.04676911178152678)

(0.2674823610624419, 0.04222747870852106)
(0.2708204556763988, 0.04555593081276461)

(0.2674823610624419, 0.04222747870852106)
(0.2719943316794539, 0.04103242946836969)

(0.2629454279074117, 0.04342667652940614)
(0.2662537245419668, 0.04676911178152678)

(0.2629454279074117, 0.04342667652940614)
(0.2596440172278654, 0.04010313947572619)

(0.2629454279074117, 0.04342667652940614)
(0.2588387381846928, 0.04486962529583919)

(0.2629454279074117, 0.04342667652940614)
(0.262309842792128, 0.04831364093581925)

(0.2662537245419668, 0.04676911178152678)
(0.2708204556763988, 0.04555593081276461)

(0.2662537245419668, 0.04676911178152678)
(0.2695857036843446, 0.05012689988586766)

(0.2662537245419668, 0.04676911178152678)
(0.2654968339836433, 0.05159724249651267)

(0.2662537245419668, 0.04676911178152678)
(0.262309842792128, 0.04831364093581925)

(0.2708204556763988, 0.04555593081276461)
(0.2695857036843446, 0.05012689988586766)

(0.2708204556763988, 0.04555593081276461)
(0.27418136420717, 0.04890549597294409)

(0.2708204556763988, 0.04555593081276461)
(0.2753670061714887, 0.04434592250105065)

(0.2708204556763988, 0.04555593081276461)
(0.2719943316794539, 0.04103242946836969)

(0.2596440172278654, 0.04010313947572619)
(0.2588387381846928, 0.04486962529583919)

(0.2596440172278654, 0.04010313947572619)
(0.2556052025387651, 0.04157811614788762)

(0.2596440172278654, 0.04010313947572619)
(0.2564225492285957, 0.03689945806336059)

(0.2596440172278654, 0.04010313947572619)
(0.2609140688785313, 0.03571049406441115)

(0.2695857036843446, 0.05012689988586766)
(0.27418136420717, 0.04890549597294409)

(0.2695857036843446, 0.05012689988586766)
(0.272938464693034, 0.05350861920764991)

(0.2695857036843446, 0.05012689988586766)
(0.2654968339836433, 0.05159724249651267)

(0.2695857036843446, 0.05012689988586766)
(0.2690248232048119, 0.05509067063603673)

(0.27418136420717, 0.04890549597294409)
(0.272938464693034, 0.05350861920764991)

(0.27418136420717, 0.04890549597294409)
(0.2775648216874274, 0.05227925044782596)

(0.27418136420717, 0.04890549597294409)
(0.2753670061714887, 0.04434592250105065)

(0.27418136420717, 0.04890549597294409)
(0.2787358482912838, 0.04770326106445291)

(0.272938464693034, 0.05350861920764991)
(0.2775648216874274, 0.05227925044782596)

(0.272938464693034, 0.05350861920764991)
(0.2763134950795126, 0.05691342049066046)

(0.272938464693034, 0.05350861920764991)
(0.2722323398027625, 0.05841351355662209)

(0.272938464693034, 0.05350861920764991)
(0.2690248232048119, 0.05509067063603673)

(0.2775648216874274, 0.05227925044782596)
(0.2763134950795126, 0.05691342049066046)

(0.2775648216874274, 0.05227925044782596)
(0.2809705052192834, 0.05567591955538627)

(0.2775648216874274, 0.05227925044782596)
(0.2821458080705784, 0.05106444460679891)

(0.2775648216874274, 0.05227925044782596)
(0.2787358482912838, 0.04770326106445291)

(0.2763134950795126, 0.05691342049066046)
(0.2809705052192834, 0.05567591955538627)

(0.2763134950795126, 0.05691342049066046)
(0.279710945208551, 0.06034061904138871)

(0.2763134950795126, 0.05691342049066046)
(0.2722323398027625, 0.05841351355662209)

(0.2763134950795126, 0.05691342049066046)
(0.275789267988646, 0.06182078583546421)

(0.2809705052192834, 0.05567591955538627)
(0.279710945208551, 0.06034061904138871)

(0.2809705052192834, 0.05567591955538627)
(0.2843982576518057, 0.05909514245983939)

(0.2809705052192834, 0.05567591955538627)
(0.2821458080705784, 0.05106444460679891)

(0.2809705052192834, 0.05567591955538627)
(0.2855549613875933, 0.05446798019824972)

(0.279710945208551, 0.06034061904138871)
(0.2843982576518057, 0.05909514245983939)

(0.279710945208551, 0.06034061904138871)
(0.2829688575486039, 0.0639521376294512)

(0.279710945208551, 0.06034061904138871)
(0.2788304746991428, 0.06448625578585707)

(0.279710945208551, 0.06034061904138871)
(0.275789267988646, 0.06182078583546421)

(0.2843982576518057, 0.05909514245983939)
(0.2829688575486039, 0.0639521376294512)

(0.2843982576518057, 0.05909514245983939)
(0.287820832101399, 0.06256350280398432)

(0.2843982576518057, 0.05909514245983939)
(0.2890337692599093, 0.05786015949738407)

(0.2843982576518057, 0.05909514245983939)
(0.2855549613875933, 0.05446798019824972)

(0.2829688575486039, 0.0639521376294512)
(0.287820832101399, 0.06256350280398432)

(0.2829688575486039, 0.0639521376294512)
(0.286378888321985, 0.06745468426907089)

(0.2829688575486039, 0.0639521376294512)
(0.2788304746991428, 0.06448625578585707)

(0.2829688575486039, 0.0639521376294512)
(0.2804584648905124, 0.06863708176961393)

(0.287820832101399, 0.06256350280398432)
(0.286378888321985, 0.06745468426907089)

(0.287820832101399, 0.06256350280398432)
(0.2912819024159722, 0.06603660224993935)

(0.287820832101399, 0.06256350280398432)
(0.2890337692599093, 0.05786015949738407)

(0.287820832101399, 0.06256350280398432)
(0.2924534825069014, 0.06132730629662154)

(0.286378888321985, 0.06745468426907089)
(0.2912819024159722, 0.06603660224993935)

(0.286378888321985, 0.06745468426907089)
(0.2899965260646117, 0.07079181221165384)

(0.286378888321985, 0.06745468426907089)
(0.2846577747711106, 0.07249031534777195)

(0.286378888321985, 0.06745468426907089)
(0.2804584648905124, 0.06863708176961393)

(0.2912819024159722, 0.06603660224993935)
(0.2899965260646117, 0.07079181221165384)

(0.2912819024159722, 0.06603660224993935)
(0.2947979587357874, 0.06949711721513457)

(0.2912819024159722, 0.06603660224993935)
(0.2959902835292999, 0.0647548147173411)

(0.2912819024159722, 0.06603660224993935)
(0.2924534825069014, 0.06132730629662154)

(0.2899965260646117, 0.07079181221165384)
(0.2947979587357874, 0.06949711721513457)

(0.2899965260646117, 0.07079181221165384)
(0.293307266710263, 0.07441619947616279)

(0.2899965260646117, 0.07079181221165384)
(0.2846577747711106, 0.07249031534777195)

(0.2899965260646117, 0.07079181221165384)
(0.2882854624709991, 0.07585115960107619)

(0.2947979587357874, 0.06949711721513457)
(0.293307266710263, 0.07441619947616279)

(0.2947979587357874, 0.06949711721513457)
(0.2982859033637194, 0.07301758746358199)

(0.2947979587357874, 0.06949711721513457)
(0.2959902835292999, 0.0647548147173411)

(0.2947979587357874, 0.06949711721513457)
(0.2994460458603644, 0.06826014891865233)

(0.293307266710263, 0.07441619947616279)
(0.2982859033637194, 0.07301758746358199)

(0.293307266710263, 0.07441619947616279)
(0.2967778632163173, 0.07797096848631828)

(0.293307266710263, 0.07441619947616279)
(0.2912529225726931, 0.07973054398187217)

(0.293307266710263, 0.07441619947616279)
(0.2882854624709991, 0.07585115960107619)

(0.2982859033637194, 0.07301758746358199)
(0.2967778632163173, 0.07797096848631828)

(0.2982859033637194, 0.07301758746358199)
(0.3017991959101504, 0.07654991686690558)

(0.2982859033637194, 0.07301758746358199)
(0.3030706391944104, 0.0717159515826588)

(0.2982859033637194, 0.07301758746358199)
(0.2994460458603644, 0.06826014891865233)

(0.2967778632163173, 0.07797096848631828)
(0.3017991959101504, 0.07654991686690558)

(0.2967778632163173, 0.07797096848631828)
(0.3004946265515929, 0.08137392506210755)

(0.2967778632163173, 0.07797096848631828)
(0.2954502986750374, 0.08278359740282881)

(0.2967778632163173, 0.07797096848631828)
(0.2912529225726931, 0.07973054398187217)

(0.3017991959101504, 0.07654991686690558)
(0.3004946265515929, 0.08137392506210755)

(0.3017991959101504, 0.07654991686690558)
(0.305374809426058, 0.08005551415620703)

(0.3017991959101504, 0.07654991686690558)
(0.3064506601390928, 0.07529708960831787)

(0.3017991959101504, 0.07654991686690558)
(0.3030706391944104, 0.0717159515826588)

(0.3004946265515929, 0.08137392506210755)
(0.305374809426058, 0.08005551415620703)

(0.3004946265515929, 0.08137392506210755)
(0.3040624035492971, 0.08488789748303696)

(0.3004946265515929, 0.08137392506210755)
(0.2954502986750374, 0.08278359740282881)

(0.3004946265515929, 0.08137392506210755)
(0.2989762957201764, 0.08628973209727675)

(0.305374809426058, 0.08005551415620703)
(0.3040624035492971, 0.08488789748303696)

(0.305374809426058, 0.08005551415620703)
(0.3089017880358092, 0.08359877846615471)

(0.305374809426058, 0.08005551415620703)
(0.3064506601390928, 0.07529708960831787)

(0.305374809426058, 0.08005551415620703)
(0.3099645978452118, 0.07890554976660794)

(0.3040624035492971, 0.08488789748303696)
(0.3089017880358092, 0.08359877846615471)

(0.3040624035492971, 0.08488789748303696)
(0.3075499054092632, 0.08847383599697628)

(0.3040624035492971, 0.08488789748303696)
(0.3025377289092138, 0.0898346326866151)

(0.3040624035492971, 0.08488789748303696)
(0.2989762957201764, 0.08628973209727675)

(0.3089017880358092, 0.08359877846615471)
(0.3075499054092632, 0.08847383599697628)

(0.3089017880358092, 0.08359877846615471)
(0.3124232309607801, 0.08714888337672608)

(0.3089017880358092, 0.08359877846615471)
(0.3137355109310081, 0.08231359895036648)

(0.3089017880358092, 0.08359877846615471)
(0.3099645978452118, 0.07890554976660794)

(0.3075499054092632, 0.08847383599697628)
(0.3124232309607801, 0.08714888337672608)

(0.3075499054092632, 0.08847383599697628)
(0.3110703647933375, 0.09202491389895813)

(0.3075499054092632, 0.08847383599697628)
(0.3025377289092138, 0.0898346326866151)

(0.3075499054092632, 0.08847383599697628)
(0.3059819829645268, 0.09348367151602772)

(0.3124232309607801, 0.08714888337672608)
(0.3110703647933375, 0.09202491389895813)

(0.3124232309607801, 0.08714888337672608)
(0.3159491837477038, 0.09069414808720679)

(0.3124232309607801, 0.08714888337672608)
(0.3137355109310081, 0.08231359895036648)

(0.3124232309607801, 0.08714888337672608)
(0.3172639667434015, 0.08585619665295917)

(0.3110703647933375, 0.09202491389895813)
(0.3159491837477038, 0.09069414808720679)

(0.3110703647933375, 0.09202491389895813)
(0.3145977172790381, 0.09556872745091438)

(0.3110703647933375, 0.09202491389895813)
(0.3095353120149053, 0.09698058159166019)

(0.3110703647933375, 0.09202491389895813)
(0.3059819829645268, 0.09348367151602772)

(0.3159491837477038, 0.09069414808720679)
(0.3145977172790381, 0.09556872745091438)

(0.3159491837477038, 0.09069414808720679)
(0.3194770364753847, 0.09423739595691341)

(0.3159491837477038, 0.09069414808720679)
(0.3207924205836094, 0.08939880189661971)

(0.3159491837477038, 0.09069414808720679)
(0.3172639667434015, 0.08585619665295917)

(0.3145977172790381, 0.09556872745091438)
(0.3194770364753847, 0.09423739595691341)

(0.3145977172790381, 0.09556872745091438)
(0.3181258864256651, 0.09911163852794211)

(0.3145977172790381, 0.09556872745091438)
(0.3095353120149053, 0.09698058159166019)

(0.3145977172790381, 0.09556872745091438)
(0.3130186146047675, 0.1005571516886763)

(0.3194770364753847, 0.09423739595691341)
(0.3181258864256651, 0.09911163852794211)

(0.3194770364753847, 0.09423739595691341)
(0.3230053417340498, 0.09778015660938524)

(0.3194770364753847, 0.09423739595691341)
(0.3207924205836094, 0.08939880189661971)

(0.3194770364753847, 0.09423739595691341)
(0.3243208730116593, 0.09294140312434873)

(0.3181258864256651, 0.09911163852794211)
(0.3230053417340498, 0.09778015660938524)

(0.3181258864256651, 0.09911163852794211)
(0.3216549078799946, 0.1026536797668322)

(0.3181258864256651, 0.09911163852794211)
(0.3165960320923652, 0.1040620196848898)

(0.3181258864256651, 0.09911163852794211)
(0.3130186146047675, 0.1005571516886763)

(0.3230053417340498, 0.09778015660938524)
(0.3216549078799946, 0.1026536797668322)

(0.3230053417340498, 0.09778015660938524)
(0.3265338644636687, 0.1013226910882433)

(0.3230053417340498, 0.09778015660938524)
(0.327849325432007, 0.09648400438153125)

(0.3230053417340498, 0.09778015660938524)
(0.3243208730116593, 0.09294140312434873)

(0.3216549078799946, 0.1026536797668322)
(0.3265338644636687, 0.1013226910882433)

(0.3216549078799946, 0.1026536797668322)
(0.3251834668538425, 0.1061961765475398)

(0.3216549078799946, 0.1026536797668322)
(0.3165960320923652, 0.1040620196848898)

(0.3216549078799946, 0.1026536797668322)
(0.3201296864332336, 0.1077012925143338)

(0.3265338644636687, 0.1013226910882433)
(0.3251834668538425, 0.1061961765475398)

(0.3265338644636687, 0.1013226910882433)
(0.3300623463574439, 0.1048652637925409)

(0.3265338644636687, 0.1013226910882433)
(0.327849325432007, 0.09648400438153125)

(0.3265338644636687, 0.1013226910882433)
(0.3313777778468381, 0.1000266056230264)

(0.3251834668538425, 0.1061961765475398)
(0.3300623463574439, 0.1048652637925409)

(0.3251834668538425, 0.1061961765475398)
(0.3287308440542839, 0.1098669186400704)

(0.3251834668538425, 0.1061961765475398)
(0.3237525246676599, 0.111199628910787)

(0.3251834668538425, 0.1061961765475398)
(0.3201296864332336, 0.1077012925143338)

(0.3300623463574439, 0.1048652637925409)
(0.3287308440542839, 0.1098669186400704)

(0.3300623463574439, 0.1048652637925409)
(0.3335939578163362, 0.1084292170863918)

(0.3300623463574439, 0.1048652637925409)
(0.3349062302616385, 0.1035692068646449)

(0.3300623463574439, 0.1048652637925409)
(0.3313777778468381, 0.1000266056230264)

(0.3287308440542839, 0.1098669186400704)
(0.3335939578163362, 0.1084292170863918)

(0.3287308440542839, 0.1098669186400704)
(0.3321654690673697, 0.1136218115019889)

(0.3287308440542839, 0.1098669186400704)
(0.3237525246676599, 0.111199628910787)

(0.3287308440542839, 0.1098669186400704)
(0.3270924429108527, 0.1150503676491027)

(0.3335939578163362, 0.1084292170863918)
(0.3321654690673697, 0.1136218115019889)

(0.3335939578163362, 0.1084292170863918)
(0.3371072988381839, 0.112010758940056)

(0.3335939578163362, 0.1084292170863918)
(0.3349062302616385, 0.1035692068646449)

(0.3335939578163362, 0.1084292170863918)
(0.3384346826764195, 0.1071118081061979)

(0.3321654690673697, 0.1136218115019889)
(0.3371072988381839, 0.112010758940056)

(0.3321654690673697, 0.1136218115019889)
(0.3357035157694314, 0.1170316552265782)

(0.3321654690673697, 0.1136218115019889)
(0.3270924429108527, 0.1150503676491027)

(0.3321654690673697, 0.1136218115019889)
(0.3305495491945963, 0.1185468768609879)

(0.3371072988381839, 0.112010758940056)
(0.3357035157694314, 0.1170316552265782)

(0.3371072988381839, 0.112010758940056)
(0.3406348317353524, 0.1155377240308011)

(0.3371072988381839, 0.112010758940056)
(0.3419631350911941, 0.1106544093477527)

(0.3371072988381839, 0.112010758940056)
(0.3384346826764195, 0.1071118081061979)

(0.3357035157694314, 0.1170316552265782)
(0.3406348317353524, 0.1155377240308011)

(0.3357035157694314, 0.1170316552265782)
(0.3393309220191414, 0.120362148053684)

(0.3357035157694314, 0.1170316552265782)
(0.3341824086359456, 0.1219350362900989)

(0.3357035157694314, 0.1170316552265782)
(0.3305495491945963, 0.1185468768609879)

(0.3406348317353524, 0.1155377240308011)
(0.3393309220191414, 0.120362148053684)

(0.3406348317353524, 0.1155377240308011)
(0.3441878310426937, 0.119024040637325)

(0.3406348317353524, 0.1155377240308011)
(0.3419631350911941, 0.1106544093477527)

(0.3406348317353524, 0.1155377240308011)
(0.3454915875059703, 0.1141970105893063)

(0.3393309220191414, 0.120362148053684)
(0.3441878310426937, 0.119024040637325)

(0.3393309220191414, 0.120362148053684)
(0.3428799578885005, 0.1238600171203255)

(0.3393309220191414, 0.120362148053684)
(0.3341824086359456, 0.1219350362900989)

(0.3393309220191414, 0.120362148053684)
(0.3376962346299442, 0.1253846895817128)

(0.3441878310426937, 0.119024040637325)
(0.3428799578885005, 0.1238600171203255)

(0.3441878310426937, 0.119024040637325)
(0.3477155973423165, 0.1225681329513764)

(0.3441878310426937, 0.119024040637325)
(0.349020039920746, 0.1177396118308619)

(0.3441878310426937, 0.119024040637325)
(0.3454915875059703, 0.1141970105893063)

(0.3428799578885005, 0.1238600171203255)
(0.3477155973423165, 0.1225681329513764)

(0.3428799578885005, 0.1238600171203255)
(0.3464117265265151, 0.1273954115114766)

(0.3428799578885005, 0.1238600171203255)
(0.3414296699068903, 0.1287331312394101)

(0.3428799578885005, 0.1238600171203255)
(0.3376962346299442, 0.1253846895817128)

(0.3477155973423165, 0.1225681329513764)
(0.3464117265265151, 0.1273954115114766)

(0.3477155973423165, 0.1225681329513764)
(0.349020039920746, 0.1177396118308619)

(0.3477155973423165, 0.1225681329513764)
(0.3523224472217308, 0.1216361179984899)

(0.3477155973423165, 0.1225681329513764)
(0.3510327061488847, 0.1264710531557939)

(0.3464117265265151, 0.1273954115114766)
(0.3414296699068903, 0.1287331312394101)

(0.3464117265265151, 0.1273954115114766)
(0.3451087705309183, 0.1322207019749146)

(0.3464117265265151, 0.1273954115114766)
(0.3497327806029041, 0.1311273102683134)

(0.3464117265265151, 0.1273954115114766)
(0.3510327061488847, 0.1264710531557939)

(0.4292633552438256, -0.3766597313263252)
(0.436695038303232, -0.3709093376012429)

(0.4292633552438256, -0.3766597313263252)
(0.4379714545444938, -0.3801726267788665)

(0.4292633552438256, -0.3766597313263252)
(0.4279749910911574, -0.3675653582418887)

(0.4292633552438256, -0.3766597313263252)
(0.4206821635901343, -0.3732092811512742)

(-0.07927537958535574, -0.2518332828972249)
(-0.080783385964695, -0.246508971155042)

(-0.07927537958535574, -0.2518332828972249)
(-0.07562773764794911, -0.2471758846500104)

(-0.07927537958535574, -0.2518332828972249)
(-0.08303576930074086, -0.2572382127261493)

(-0.07927537958535574, -0.2518332828972249)
(-0.08532811912509179, -0.2511979042600703)

(-0.2640411812551888, 0.3848582755083328)
(-0.2718491643990461, 0.3879959178409651)

(-0.2640411812551888, 0.3848582755083328)
(-0.2697085388916685, 0.3792403863393073)

(-0.2640411812551888, 0.3848582755083328)
(-0.2616764550161801, 0.3764522508754862)

(-0.2640411812551888, 0.3848582755083328)
(-0.2553559646999867, 0.382211167078219)

(0.1807788587172121, 0.1213674978820574)
(0.1837344907902708, 0.1265967424276471)

(0.1807788587172121, 0.1213674978820574)
(0.1857167517399178, 0.1216995105058235)

(0.1807788587172121, 0.1213674978820574)
(0.1783185873077712, 0.1259397464100067)

(0.1807788587172121, 0.1213674978820574)
(0.1757211323224384, 0.12163168058106)

(-0.03793954947372239, -0.1174052602751672)
(-0.03444547827538274, -0.1137130701785738)

(-0.03793954947372239, -0.1174052602751672)
(-0.03902401770375161, -0.1126337096791715)

(-0.03793954947372239, -0.1174052602751672)
(-0.0371116641132222, -0.1224131625486928)

(-0.03793954947372239, -0.1174052602751672)
(-0.03361976613898084, -0.1182046300554948)

(0.04560081747490842, -0.003657505565558734)
(0.04499201508067434, -0.001241851929876523)

(0.04560081747490842, -0.003657505565558734)
(0.04771752320691348, -0.001439842762757264)

(0.04560081747490842, -0.003657505565558734)
(0.04625801392392666, -0.006121584913949754)

(0.04560081747490842, -0.003657505565558734)
(0.0481295690313366, -0.004252404355388316)

(0.2438639809855446, -0.08769756869116363)
(0.2462776009536067, -0.08425850697712453)

(0.2438639809855446, -0.08769756869116363)
(0.2481509296643524, -0.08813714548977714)

(0.2438639809855446, -0.08769756869116363)
(0.2413569150924775, -0.09119436701222214)

(0.2438639809855446, -0.08769756869116363)
(0.2456053422074226, -0.09163678255036864)

(-0.2107484562793902, -0.2103933298631644)
(-0.2069720286922676, -0.2068533978645013)

(-0.2107484562793902, -0.2103933298631644)
(-0.2155242676124793, -0.2090825117183044)

(-0.2107484562793902, -0.2103933298631644)
(-0.2118190704123139, -0.2055273526241422)

(-0.2107484562793902, -0.2103933298631644)
(-0.2059118043568391, -0.2117236449142098)

(0.2178925033293465, 0.09857702667722297)
(0.2226340526800662, 0.0973284200431879)

(0.2178925033293465, 0.09857702667722297)
(0.2213603344423642, 0.102089750529065)

(0.2178925033293465, 0.09857702667722297)
(0.2132153742756513, 0.09993126761776477)

(0.2178925033293465, 0.09857702667722297)
(0.2167837088376957, 0.103616419366738)

(0.2226340526800662, 0.0973284200431879)
(0.2213603344423642, 0.102089750529065)

(0.2226340526800662, 0.0973284200431879)
(0.226140255548883, 0.100828184460339)

(0.2226340526800662, 0.0973284200431879)
(0.2238876933151888, 0.09257692922948264)

(0.2226340526800662, 0.0973284200431879)
(0.227249783108154, 0.096323333166289)

(0.2213603344423642, 0.102089750529065)
(0.226140255548883, 0.100828184460339)

(0.2213603344423642, 0.102089750529065)
(0.2248718461537956, 0.1056085769352541)

(0.2213603344423642, 0.102089750529065)
(0.2203187982547219, 0.1071795350266734)

(0.2213603344423642, 0.102089750529065)
(0.2167837088376957, 0.103616419366738)

(0.226140255548883, 0.100828184460339)
(0.2248718461537956, 0.1056085769352541)

(0.226140255548883, 0.100828184460339)
(0.2296676242712562, 0.104353252119833)

(0.226140255548883, 0.100828184460339)
(0.2309558299810146, 0.09953113523228846)

(0.226140255548883, 0.100828184460339)
(0.227249783108154, 0.096323333166289)

(0.2248718461537956, 0.1056085769352541)
(0.2296676242712562, 0.104353252119833)

(0.2248718461537956, 0.1056085769352541)
(0.2283563272317128, 0.1091832257709658)

(0.2248718461537956, 0.1056085769352541)
(0.2203187982547219, 0.1071795350266734)

(0.2248718461537956, 0.1056085769352541)
(0.223836343134596, 0.1106206776752285)

(0.2296676242712562, 0.104353252119833)
(0.2283563272317128, 0.1091832257709658)

(0.2296676242712562, 0.104353252119833)
(0.2331891107863119, 0.107900432496312)

(0.2296676242712562, 0.104353252119833)
(0.2309558299810146, 0.09953113523228846)

(0.2296676242712562, 0.104353252119833)
(0.2343148355527827, 0.1032784792850861)

(0.2238876933151888, 0.09257692922948264)
(0.2202656759926204, 0.08927307088870508)

(0.2238876933151888, 0.09257692922948264)
(0.2251032356097719, 0.08775982201502971)

(0.2238876933151888, 0.09257692922948264)
(0.2286576646152825, 0.09198102957631693)

(0.2238876933151888, 0.09257692922948264)
(0.227249783108154, 0.096323333166289)

(-0.1267362500348351, 0.2998849923440988)
(-0.1337910111952873, 0.2957354610268257)

(-0.1267362500348351, 0.2998849923440988)
(-0.1182687522161497, 0.2983900514136204)

(-0.1267362500348351, 0.2998849923440988)
(-0.1274266785253853, 0.2929889139494968)

(-0.1267362500348351, 0.2998849923440988)
(-0.1221205263669499, 0.3058975525826554)

(-0.1267362500348351, 0.2998849923440988)
(-0.1221239899180419, 0.293754134610516)

(0.2989704376288507, 0.45209797684612)
(0.2909162799788717, 0.4433400081265496)

(0.2989704376288507, 0.45209797684612)
(0.302035883533911, 0.4430817357961594)

(0.2989704376288507, 0.45209797684612)
(0.2896041114161841, 0.4529143176648655)

(0.2989704376288507, 0.45209797684612)
(0.2966085467654267, 0.4601950261204871)

(-0.03549128923418979, 0.01919950858191894)
(-0.03841394931429131, 0.01574735437447151)

(-0.03549128923418979, 0.01919950858191894)
(-0.03999734869590135, 0.02004534024394018)

(-0.03549128923418979, 0.01919950858191894)
(-0.03257339351349864, 0.02260111028035115)

(-0.03549128923418979, 0.01919950858191894)
(-0.03688265178202844, 0.02344325080874192)

(-0.03841394931429131, 0.01574735437447151)
(-0.03999734869590135, 0.02004534024394018)

(-0.03841394931429131, 0.01574735437447151)
(-0.04299024526006699, 0.0165093679396718)

(-0.03841394931429131, 0.01574735437447151)
(-0.04138459583134843, 0.01220334097045003)

(-0.03841394931429131, 0.01574735437447151)
(-0.03665491463953931, 0.01164330164180159)

(-0.03999734869590135, 0.02004534024394018)
(-0.04299024526006699, 0.0165093679396718)

(-0.03999734869590135, 0.02004534024394018)
(-0.04461166028066114, 0.02090971221575174)

(-0.03999734869590135, 0.02004534024394018)
(-0.04154534770232622, 0.0245045492889085)

(-0.03999734869590135, 0.02004534024394018)
(-0.03688265178202844, 0.02344325080874192)

(0.4562404794039662, 0.110760874671513)
(0.4572157684950564, 0.1054493311260248)

(0.4562404794039662, 0.110760874671513)
(0.4551451106851079, 0.1156456774323768)

(0.4562404794039662, 0.110760874671513)
(0.4599139167167273, 0.1144366289057468)

(0.4562404794039662, 0.110760874671513)
(0.4601196199350527, 0.1089904886537984)

(0.4290193183574803, 0.3855487119177103)
(0.4197881243462207, 0.3863945550764992)

(0.4290193183574803, 0.3855487119177103)
(0.4251996313771858, 0.3936183364763337)

(0.4290193183574803, 0.3855487119177103)
(0.4382159770398206, 0.3844490060112179)

(0.4290193183574803, 0.3855487119177103)
(0.4345564835708134, 0.3929329379143179)

(-0.3890942700675386, -0.3560513315781916)
(-0.3877220713049576, -0.364751436358165)

(-0.3890942700675386, -0.3560513315781916)
(-0.3808594516050918, -0.3594398751209255)

(-0.3890942700675386, -0.3560513315781916)
(-0.3825505051948932, -0.3507077367981478)

(-0.3890942700675386, -0.3560513315781916)
(-0.3905688500024172, -0.3474259813149776)

(0.468156262280822, -0.4195959684352999)
(0.476172689550302, -0.4245431003860651)

(0.468156262280822, -0.4195959684352999)
(0.475806760708421, -0.41487661717289)

(0.468156262280822, -0.4195959684352999)
(0.4667939928426615, -0.4102764445704179)

(0.468156262280822, -0.4195959684352999)
(0.4591778381991782, -0.4159370168590558)

(0.3578094377824767, 0.06140506645687395)
(0.3613121287357149, 0.06491594244957342)

(0.3578094377824767, 0.06140506645687395)
(0.3543210065280271, 0.05791016372425463)

(0.3578094377824767, 0.06140506645687395)
(0.3530825270705098, 0.06269303073604249)

(0.3578094377824767, 0.06140506645687395)
(0.3565657558704054, 0.06622240521011605)

(0.4630329704626619, -0.4450247089646642)
(0.4718732591546432, -0.4487710638340607)

(0.4630329704626619, -0.4450247089646642)
(0.4640055026286655, -0.4546938779867082)

(0.4630329704626619, -0.4450247089646642)
(0.4538909629020769, -0.4410755415853312)

(0.4630329704626619, -0.4450247089646642)
(0.4550432139949857, -0.4508309680879587)

(0.4718732591546432, -0.4487710638340607)
(0.4640055026286655, -0.4546938779867082)

(0.4718732591546432, -0.4487710638340607)
(0.4730593213798813, -0.4585680899349632)

(0.4718732591546432, -0.4487710638340607)
(0.4812273556658562, -0.4527184255070914)

(0.4718732591546432, -0.4487710638340607)
(0.4787885806702075, -0.4455236950982221)

(0.4640055026286655, -0.4546938779867082)
(0.4730593213798813, -0.4585680899349632)

(0.4640055026286655, -0.4546938779867082)
(0.4651438746466297, -0.4644487505352907)

(0.4640055026286655, -0.4546938779867082)
(0.4561089645696411, -0.460616866740192)

(0.4640055026286655, -0.4546938779867082)
(0.4550432139949857, -0.4508309680879587)

(0.4730593213798813, -0.4585680899349632)
(0.4651438746466297, -0.4644487505352907)

(0.4730593213798813, -0.4585680899349632)
(0.474393124174036, -0.4683183185053574)

(0.4730593213798813, -0.4585680899349632)
(0.4812273556658562, -0.4527184255070914)

(0.4730593213798813, -0.4585680899349632)
(0.482514632851082, -0.4626157964826914)

(0.4651438746466297, -0.4644487505352907)
(0.474393124174036, -0.4683183185053574)

(0.4651438746466297, -0.4644487505352907)
(0.4561089645696411, -0.460616866740192)

(0.4651438746466297, -0.4644487505352907)
(0.4572374493888269, -0.4703791465331923)

(0.4651438746466297, -0.4644487505352907)
(0.466435237297194, -0.4738912573296949)

(0.474393124174036, -0.4683183185053574)
(0.4838850308641439, -0.4736194406250724)

(0.474393124174036, -0.4683183185053574)
(0.482514632851082, -0.4626157964826914)

(0.474393124174036, -0.4683183185053574)
(0.466435237297194, -0.4738912573296949)

(0.474393124174036, -0.4683183185053574)
(0.4750078300424823, -0.4763901643016158)

(0.4561089645696411, -0.460616866740192)
(0.4572374493888269, -0.4703791465331923)

(0.4561089645696411, -0.460616866740192)
(0.44821847637774, -0.4665437533971416)

(0.4561089645696411, -0.460616866740192)
(0.4471679513047278, -0.4566880222588399)

(0.4561089645696411, -0.460616866740192)
(0.4550432139949857, -0.4508309680879587)

(0.4572374493888269, -0.4703791465331923)
(0.44821847637774, -0.4665437533971416)

(0.4572374493888269, -0.4703791465331923)
(0.4488737636187669, -0.4761328061556339)

(0.4572374493888269, -0.4703791465331923)
(0.4585585732717317, -0.4805311397482623)

(0.4572374493888269, -0.4703791465331923)
(0.466435237297194, -0.4738912573296949)

(-0.02738939175505276, 0.0475083149078101)
(-0.03194297437069302, 0.0482946967284999)

(-0.02738939175505276, 0.0475083149078101)
(-0.02296378452996441, 0.04674842237844837)

(-0.02738939175505276, 0.0475083149078101)
(-0.02589104524919276, 0.0443071558534387)

(-0.02738939175505276, 0.0475083149078101)
(-0.03000585517013529, 0.04543709913755388)

(-0.4497622558647411, -0.3654934766081707)
(-0.4484628975811282, -0.3748548469513864)

(-0.4497622558647411, -0.3654934766081707)
(-0.4410456892390993, -0.369151117846224)

(-0.4497622558647411, -0.3654934766081707)
(-0.451138990171925, -0.3561357861622478)

(-0.4497622558647411, -0.3654934766081707)
(-0.4424978121567556, -0.3598748198683597)

(0.2961339795680529, -0.374037992073339)
(0.2993080092418316, -0.3821023178639158)

(0.2961339795680529, -0.374037992073339)
(0.2932659314910212, -0.3659895665239293)

(0.2961339795680529, -0.374037992073339)
(0.3014402953274177, -0.3676889559682686)

(0.2961339795680529, -0.374037992073339)
(0.304093538051344, -0.3757106975896012)

(0.2310373073568395, 0.302480241839612)
(0.2269826489528339, 0.3092051749695016)

(0.2310373073568395, 0.302480241839612)
(0.2335152795047344, 0.2957663111483069)

(0.2310373073568395, 0.302480241839612)
(0.2272104542421602, 0.29652057471278)

(0.2310373073568395, 0.302480241839612)
(0.2252516190032205, 0.3025960509100766)

(-0.3138670270071661, 0.4714786287217756)
(-0.3237751410352152, 0.4754211887004565)

(-0.3138670270071661, 0.4714786287217756)
(-0.3054888411019034, 0.4679872927824557)

(-0.3138670270071661, 0.4714786287217756)
(-0.3070391249075868, 0.4772032876059974)

(-0.3138670270071661, 0.4714786287217756)
(-0.3154632475426295, 0.4807314655282402)

(-0.397385217061392, 0.4637805390267083)
(-0.3901505302343373, 0.4703209682347573)

(-0.397385217061392, 0.4637805390267083)
(-0.399381608994806, 0.4733123369081158)

(-0.397385217061392, 0.4637805390267083)
(-0.4045717559853218, 0.4572634137651176)

(-0.397385217061392, 0.4637805390267083)
(-0.4066253646450043, 0.4668204736187236)

(-0.3901505302343373, 0.4703209682347573)
(-0.3809783005744586, 0.4672449351567849)

(-0.3901505302343373, 0.4703209682347573)
(-0.399381608994806, 0.4733123369081158)

(-0.3901505302343373, 0.4703209682347573)
(-0.3831791158820101, 0.4762378785036244)

(-0.3901505302343373, 0.4703209682347573)
(-0.3922858608118741, 0.4793780073694782)

(-0.1683813737433805, 0.2101057458175621)
(-0.1670340510223587, 0.2049911492497688)

(-0.1683813737433805, 0.2101057458175621)
(-0.1701015130787375, 0.2151995020614011)

(-0.1683813737433805, 0.2101057458175621)
(-0.1645022875271338, 0.2138186686513336)

(-0.1683813737433805, 0.2101057458175621)
(-0.1637456004694402, 0.2085588184303601)

(0.1308724857145155, -0.18004018641258)
(0.1339779307276017, -0.1758099010422657)

(0.1308724857145155, -0.18004018641258)
(0.1278580611925522, -0.1840388365526606)

(0.1308724857145155, -0.18004018641258)
(0.1259061122662857, -0.1794367078215579)

(0.1308724857145155, -0.18004018641258)
(0.1289011245683663, -0.1754339798416571)

(0.1339779307276017, -0.1758099010422657)
(0.1370933511164737, -0.1716905799213915)

(0.1339779307276017, -0.1758099010422657)
(0.1319309163918411, -0.1713124715723552)

(0.1339779307276017, -0.1758099010422657)
(0.1389100792868699, -0.1764408675910325)

(0.1339779307276017, -0.1758099010422657)
(0.1289011245683663, -0.1754339798416571)

(0.1278580611925522, -0.1840388365526606)
(0.1259061122662857, -0.1794367078215579)

(0.1278580611925522, -0.1840388365526606)
(0.1228663704186645, -0.1834836782600364)

(0.1278580611925522, -0.1840388365526606)
(0.1248553419765745, -0.1880512177060321)

(0.1278580611925522, -0.1840388365526606)
(0.1298103308118455, -0.1886467755700003)

(-0.4711114507904739, 0.4078853872501257)
(-0.4732604766862244, 0.417439821084935)

(-0.4711114507904739, 0.4078853872501257)
(-0.4820243515046945, 0.4098972762632253)

(-0.4711114507904739, 0.4078853872501257)
(-0.4781077256595899, 0.4008859449787082)

(-0.4711114507904739, 0.4078853872501257)
(-0.4682091903927832, 0.3972441405586479)

(-0.4732604766862244, 0.417439821084935)
(-0.4660021183541185, 0.4240192043926287)

(-0.4732604766862244, 0.417439821084935)
(-0.4752046790362533, 0.4270537553768688)

(-0.4732604766862244, 0.417439821084935)
(-0.4820243515046945, 0.4098972762632253)

(-0.4732604766862244, 0.417439821084935)
(-0.4828499102556397, 0.4209491705077208)

(0.3568393671580671, 0.238536111567671)
(0.3610744286718628, 0.2420824104195123)

(0.3568393671580671, 0.238536111567671)
(0.3617411735100152, 0.2367417262341497)

(0.3568393671580671, 0.238536111567671)
(0.3582526213551536, 0.2331796943257279)

(0.3568393671580671, 0.238536111567671)
(0.3537427837525399, 0.2345524707121662)

(0.1571078851448541, -0.09532046274723412)
(0.1612622538120217, -0.09532232460669827)

(0.1571078851448541, -0.09532046274723412)
(0.1587710630338657, -0.09834629398022873)

(0.1571078851448541, -0.09532046274723412)
(0.1529349294028888, -0.09467954762507697)

(0.1571078851448541, -0.09532046274723412)
(0.1542392471667611, -0.09803582385417133)

(-0.2506589810571384, 0.3266442534116856)
(-0.2575052783603785, 0.320959707880991)

(-0.2506589810571384, 0.3266442534116856)
(-0.2590590339575761, 0.3290278896748495)

(-0.2506589810571384, 0.3266442534116856)
(-0.2442678999975649, 0.3322245422718652)

(-0.2506589810571384, 0.3266442534116856)
(-0.2526165855960977, 0.3346860472137813)

(-0.2636246370840154, 0.2445696829412393)
(-0.2600994660821053, 0.2481155494654178)

(-0.2636246370840154, 0.2445696829412393)
(-0.2650203888174789, 0.2497183752187576)

(-0.2636246370840154, 0.2445696829412393)
(-0.2684413120086948, 0.2459829466882869)

(-0.2636246370840154, 0.2445696829412393)
(-0.2671470212418181, 0.2410460346451934)

(0.2562806952487298, -0.01018232876748932)
(0.2591355487909391, -0.007170229385557423)

(0.2562806952487298, -0.01018232876748932)
(0.2551297221964768, -0.005988221104135769)

(0.2562806952487298, -0.01018232876748932)
(0.2532449821394707, -0.01322392520426287)

(0.2562806952487298, -0.01018232876748932)
(0.2521443055269078, -0.009101410391814039)

(-0.4660021183541185, 0.4240192043926287)
(-0.4752046790362533, 0.4270537553768688)

(-0.4660021183541185, 0.4240192043926287)
(-0.4680750529682493, 0.433624775728825)

(-0.4660021183541185, 0.4240192043926287)
(-0.4567404083735908, 0.4209655577545569)

(-0.4660021183541185, 0.4240192043926287)
(-0.45879627884643, 0.4305824773252225)

(0.238724234201108, 0.464652380587002)
(0.2365130388544239, 0.4751008078496472)

(0.238724234201108, 0.464652380587002)
(0.2401146567344175, 0.4553354160715514)

(0.238724234201108, 0.464652380587002)
(0.2315049608373082, 0.4587727291087113)

(0.238724234201108, 0.464652380587002)
(0.2300869735523603, 0.468079400210446)

(0.2605968540014225, 0.3586904020771597)
(0.2640190081656177, 0.350961339651468)

(0.2605968540014225, 0.3586904020771597)
(0.2577450706456574, 0.3664454335187634)

(0.2605968540014225, 0.3586904020771597)
(0.2689802667193962, 0.3570692790590227)

(0.2605968540014225, 0.3586904020771597)
(0.2660132015628431, 0.3649075015611865)

(0.1717468796379656, 0.4732642553877868)
(0.1801291213178878, 0.4782484444368829)

(0.1717468796379656, 0.4732642553877868)
(0.1642881908109838, 0.4673869592204868)

(0.1717468796379656, 0.4732642553877868)
(0.1630948228858851, 0.476402424188599)

(0.1717468796379656, 0.4732642553877868)
(0.1709693767667178, 0.4834967219619584)

(-0.4719414856987277, 0.3610155021771229)
(-0.4817197148866346, 0.3635444654363796)

(-0.4719414856987277, 0.3610155021771229)
(-0.4797292390175468, 0.3541040640490603)

(-0.4719414856987277, 0.3610155021771229)
(-0.4696739265645025, 0.3518823359936592)

(-0.4719414856987277, 0.3610155021771229)
(-0.4626594550281896, 0.3584145311285203)

(-0.3809783005744586, 0.4672449351567849)
(-0.3831791158820101, 0.4762378785036244)

(-0.3809783005744586, 0.4672449351567849)
(-0.3790208346781663, 0.4577192952362523)

(-0.3809783005744586, 0.4672449351567849)
(-0.3719768352656295, 0.4641358435317875)

(-0.3809783005744586, 0.4672449351567849)
(-0.3740744671840737, 0.4737222662030079)

(0.2277949501975136, -0.002583040103252538)
(0.230898549030803, 0.0003566809834487912)

(0.2277949501975136, -0.002583040103252538)
(0.2287975850707274, -0.006638570322305869)

(0.2277949501975136, -0.002583040103252538)
(0.2267467473096919, 0.001560451728560395)

(0.2277949501975136, -0.002583040103252538)
(0.2319636863747425, -0.003755212374498022)

(0.44821847637774, -0.4665437533971416)
(0.4488737636187669, -0.4761328061556339)

(0.44821847637774, -0.4665437533971416)
(0.4399073765696835, -0.4722219978010667)

(0.44821847637774, -0.4665437533971416)
(0.4471679513047278, -0.4566880222588399)

(0.44821847637774, -0.4665437533971416)
(0.4392717498235827, -0.4624984196206183)

(0.3142498483885648, -0.2768601124449009)
(0.3091708837353687, -0.2825471932955863)

(0.3142498483885648, -0.2768601124449009)
(0.3061597458714291, -0.2752381401848449)

(0.3142498483885648, -0.2768601124449009)
(0.3193736804820508, -0.2714969563736325)

(0.3142498483885648, -0.2768601124449009)
(0.3125781705055868, -0.2696439890528765)

(0.4294699462390018, 0.05292606038712552)
(0.4330010755644521, 0.0564818368123427)

(0.4294699462390018, 0.05292606038712552)
(0.4342859166962433, 0.05164075524313679)

(0.4294699462390018, 0.05292606038712552)
(0.4281592844478588, 0.05774242595413354)

(0.4294699462390018, 0.05292606038712552)
(0.4307431272342871, 0.04810579215831595)

(0.1430111069654755, 0.03624043813692568)
(0.1458907708591115, 0.03905491839729237)

(0.1430111069654755, 0.03624043813692568)
(0.1468230001947669, 0.03519286667609951)

(0.1430111069654755, 0.03624043813692568)
(0.1439180023435965, 0.03242631365171406)

(0.1430111069654755, 0.03624043813692568)
(0.1401316657134214, 0.03348321641426431)

(0.1458907708591115, 0.03905491839729237)
(0.1468230001947669, 0.03519286667609951)

(0.1458907708591115, 0.03905491839729237)
(0.1448779538522996, 0.04297315322479092)

(0.1458907708591115, 0.03905491839729237)
(0.1486664267075, 0.04186462239048183)

(0.1458907708591115, 0.03905491839729237)
(0.1494386928461864, 0.03790498566744064)

(0.1468230001947669, 0.03519286667609951)
(0.1439180023435965, 0.03242631365171406)

(0.1468230001947669, 0.03519286667609951)
(0.1494386928461864, 0.03790498566744064)

(0.1468230001947669, 0.03519286667609951)
(0.1475592730609632, 0.03141246848997433)

(0.1468230001947669, 0.03519286667609951)
(0.1502962183369201, 0.0341279792448665)

(0.1448779538522996, 0.04297315322479092)
(0.1486664267075, 0.04186462239048183)

(0.1448779538522996, 0.04297315322479092)
(0.1475124666779264, 0.04571388207938192)

(0.1448779538522996, 0.04297315322479092)
(0.1409797045971459, 0.04402341192498625)

(0.1448779538522996, 0.04297315322479092)
(0.1438061123487611, 0.0467028082457649)

(-0.0204038375261731, -0.2536063562072193)
(-0.01476756532476883, -0.2553448229315954)

(-0.0204038375261731, -0.2536063562072193)
(-0.01976369493538708, -0.2604793438282167)

(-0.0204038375261731, -0.2536063562072193)
(-0.02409923523565035, -0.2571658496074141)

(-0.0204038375261731, -0.2536063562072193)
(-0.02541385423479838, -0.2524638623149807)

(-0.05473951185744772, 0.4538113791365007)
(-0.04740586695581315, 0.4597763803275677)

(-0.05473951185744772, 0.4538113791365007)
(-0.04624784094149448, 0.4502992767976797)

(-0.05473951185744772, 0.4538113791365007)
(-0.06222639557902736, 0.4478302244541837)

(-0.05473951185744772, 0.4538113791365007)
(-0.05357989642674077, 0.4445295782624961)

(0.3425477511577065, 0.006363822521392231)
(0.3390596878851078, 0.003363329873214892)

(0.3425477511577065, 0.006363822521392231)
(0.3381773142595438, 0.007269389355340816)

(0.3425477511577065, 0.006363822521392231)
(0.3414484242010081, 0.01032673277478326)

(0.3425477511577065, 0.006363822521392231)
(0.3459552298722784, 0.009426002697931472)

(-0.060644890702049, -0.04408568422929402)
(-0.05719562885559169, -0.04090799992087286)

(-0.060644890702049, -0.04408568422929402)
(-0.06188297104451169, -0.03862554076713439)

(-0.060644890702049, -0.04408568422929402)
(-0.06414298117328288, -0.0473939851550288)

(-0.060644890702049, -0.04408568422929402)
(-0.06543279166612898, -0.04236674981877193)

(0.194091261301191, 0.1239573347735143)
(0.1954614663368068, 0.1191833777336336)

(0.194091261301191, 0.1239573347735143)
(0.1892561727881603, 0.1252311529910218)

(0.194091261301191, 0.1239573347735143)
(0.1927967413262863, 0.128767060281471)

(0.194091261301191, 0.1239573347735143)
(0.1905862743767648, 0.1205536357815648)

(-0.07007377779960652, 0.06981829569347885)
(-0.06520842913633362, 0.06866550577438917)

(-0.07007377779960652, 0.06981829569347885)
(-0.06630068164211851, 0.07348397524914163)

(-0.07007377779960652, 0.06981829569347885)
(-0.07117243322473571, 0.07466130071580152)

(-0.07007377779960652, 0.06981829569347885)
(-0.07485489491601717, 0.07094936457477373)

(0.2539039761178292, -0.1659139819716826)
(0.2503345742252293, -0.1693903959932148)

(0.2539039761178292, -0.1659139819716826)
(0.2493288914755545, -0.1646162035403742)

(0.2539039761178292, -0.1659139819716826)
(0.2574861673067558, -0.1623955279428165)

(0.2539039761178292, -0.1659139819716826)
(0.2529303046025572, -0.1611751336420275)

(0.2503345742252293, -0.1693903959932148)
(0.2493288914755545, -0.1646162035403742)

(0.2503345742252293, -0.1693903959932148)
(0.2457013083146931, -0.1680107971686142)

(0.2503345742252293, -0.1693903959932148)
(0.2467611478422007, -0.1728823748228292)

(0.2503345742252293, -0.1693903959932148)
(0.2515789355643334, -0.1742293864254786)

(0.455030185766131, 0.2539240363248068)
(0.4561149730548424, 0.2474965794530202)

(0.455030185766131, 0.2539240363248068)
(0.4532782775921074, 0.2610682829042619)

(0.455030185766131, 0.2539240363248068)
(0.4595288231191959, 0.2589943405657706)

(0.455030185766131, 0.2539240363248068)
(0.4604046859219278, 0.2511849672687715)

(-0.3237751410352152, 0.4754211887004565)
(-0.3299760689508595, 0.48298241798602)

(-0.3237751410352152, 0.4754211887004565)
(-0.3302378273381742, 0.4680717108403555)

(-0.3237751410352152, 0.4754211887004565)
(-0.3154632475426295, 0.4807314655282402)

(-0.3237751410352152, 0.4754211887004565)
(-0.3328043285931883, 0.4755828444819913)

(-0.3237751410352152, 0.4754211887004565)
(-0.3223046589317904, 0.4842011821524368)

(0.04976992741990609, 0.01148732386797103)
(0.05247842973040819, 0.01080881249088076)

(0.04976992741990609, 0.01148732386797103)
(0.05032294386911246, 0.00912500927201531)

(0.04976992741990609, 0.01148732386797103)
(0.04743070241063527, 0.01024002568377252)

(0.04976992741990609, 0.01148732386797103)
(0.04777541426372693, 0.0124252627469896)

(-0.4868371129853287, 0.1326835453432978)
(-0.4883016891718305, 0.1374700071875007)

(-0.4868371129853287, 0.1326835453432978)
(-0.4917565934841908, 0.13357725201851)

(-0.4868371129853287, 0.1326835453432978)
(-0.4896433858030804, 0.128901058492964)

(-0.4868371129853287, 0.1326835453432978)
(-0.4850571290256832, 0.1279758973424381)

(-0.4100135969115276, -0.4480325382660123)
(-0.4025460570314477, -0.4417566537700313)

(-0.4100135969115276, -0.4480325382660123)
(-0.4121224955310975, -0.4394585297308338)

(-0.4100135969115276, -0.4480325382660123)
(-0.4170235718193825, -0.4549048934816389)

(-0.4100135969115276, -0.4480325382660123)
(-0.4192475104182558, -0.446179184732833)

(-0.2953020740299391, 0.356167163568278)
(-0.3029933763275008, 0.3584669444677403)

(-0.2953020740299391, 0.356167163568278)
(-0.2961692734234317, 0.3639497586314853)

(-0.2953020740299391, 0.356167163568278)
(-0.2871732002773671, 0.3534674017331043)

(-0.2953020740299391, 0.356167163568278)
(-0.2888256789900879, 0.36179150398785)

(0.05911764917687128, 0.02429602227302817)
(0.06119127485274946, 0.02639952612178738)

(0.05911764917687128, 0.02429602227302817)
(0.0583190723974928, 0.02717904293108216)

(0.05911764917687128, 0.02429602227302817)
(0.05707407243313099, 0.02221054465363268)

(0.05911764917687128, 0.02429602227302817)
(0.05629192698287543, 0.02506373317756785)

(0.06119127485274946, 0.02639952612178738)
(0.0583190723974928, 0.02717904293108216)

(0.06119127485274946, 0.02639952612178738)
(0.06043670997543803, 0.02930049735510129)

(0.06119127485274946, 0.02639952612178738)
(0.06328770644997207, 0.02849391697281515)

(0.06119127485274946, 0.02639952612178738)
(0.06394796727335385, 0.02558848854449095)

(0.0583190723974928, 0.02717904293108216)
(0.06043670997543803, 0.02930049735510129)

(0.0583190723974928, 0.02717904293108216)
(0.05752720487565043, 0.030092468706468)

(0.0583190723974928, 0.02717904293108216)
(0.05546003569646407, 0.02795531282786537)

(0.0583190723974928, 0.02717904293108216)
(0.05629192698287543, 0.02506373317756785)

(0.06043670997543803, 0.02930049735510129)
(0.05752720487565043, 0.030092468706468)

(0.06043670997543803, 0.02930049735510129)
(0.05967614110505143, 0.0322431057196356)

(0.06043670997543803, 0.02930049735510129)
(0.06328770644997207, 0.02849391697281515)

(0.06043670997543803, 0.02930049735510129)
(0.06239349984891092, 0.03138050321484174)

(0.05752720487565043, 0.030092468706468)
(0.05967614110505143, 0.0322431057196356)

(0.05752720487565043, 0.030092468706468)
(0.05673246360991364, 0.03303299074564443)

(0.05752720487565043, 0.030092468706468)
(0.05458955817100186, 0.03090026675325776)

(0.05752720487565043, 0.030092468706468)
(0.05546003569646407, 0.02795531282786537)

(0.05967614110505143, 0.0322431057196356)
(0.05673246360991364, 0.03303299074564443)

(0.05967614110505143, 0.0322431057196356)
(0.0589110078924116, 0.03520335497990493)

(0.05967614110505143, 0.0322431057196356)
(0.06173251787785018, 0.03436652975035743)

(0.05967614110505143, 0.0322431057196356)
(0.06239349984891092, 0.03138050321484174)

(0.05673246360991364, 0.03303299074564443)
(0.05458955817100186, 0.03090026675325776)

(0.05673246360991364, 0.03303299074564443)
(0.05378502148826697, 0.03381329126561308)

(0.05673246360991364, 0.03303299074564443)
(0.0589110078924116, 0.03520335497990493)

(0.05673246360991364, 0.03303299074564443)
(0.05594967563525827, 0.03597921125674601)

(0.05458955817100186, 0.03090026675325776)
(0.05378502148826697, 0.03381329126561308)

(0.05458955817100186, 0.03090026675325776)
(0.05163795194036908, 0.03167809386545789)

(0.05458955817100186, 0.03090026675325776)
(0.05546003569646407, 0.02795531282786537)

(0.05458955817100186, 0.03090026675325776)
(0.05256022609371259, 0.02876066828055391)

(0.05378502148826697, 0.03381329126561308)
(0.05163795194036908, 0.03167809386545789)

(0.05378502148826697, 0.03381329126561308)
(0.05082808057099429, 0.03459065963296798)

(0.05378502148826697, 0.03381329126561308)
(0.05299263530642816, 0.0367579236194942)

(0.05378502148826697, 0.03381329126561308)
(0.05594967563525827, 0.03597921125674601)

(0.05163795194036908, 0.03167809386545789)
(0.05082808057099429, 0.03459065963296798)

(0.05163795194036908, 0.03167809386545789)
(0.04868430938098624, 0.03248186835529946)

(0.05163795194036908, 0.03167809386545789)
(0.04967594723946217, 0.02952063227535838)

(0.05163795194036908, 0.03167809386545789)
(0.05256022609371259, 0.02876066828055391)

(0.05082808057099429, 0.03459065963296798)
(0.05299263530642816, 0.0367579236194942)

(0.05082808057099429, 0.03459065963296798)
(0.05003351307033498, 0.03752460174860856)

(0.05082808057099429, 0.03459065963296798)
(0.04787488509379273, 0.03536085025415266)

(0.05082808057099429, 0.03459065963296798)
(0.04868430938098624, 0.03248186835529946)

(0.05299263530642816, 0.0367579236194942)
(0.05003351307033498, 0.03752460174860856)

(0.05299263530642816, 0.0367579236194942)
(0.05219251812179054, 0.03971696711179996)

(0.05299263530642816, 0.0367579236194942)
(0.05518855392809975, 0.03893045988839487)

(0.05299263530642816, 0.0367579236194942)
(0.05594967563525827, 0.03597921125674601)

(0.05003351307033498, 0.03752460174860856)
(0.04787488509379273, 0.03536085025415266)

(0.05003351307033498, 0.03752460174860856)
(0.04708012415070034, 0.03828279376961084)

(0.05003351307033498, 0.03752460174860856)
(0.05219251812179054, 0.03971696711179996)

(0.05003351307033498, 0.03752460174860856)
(0.0492743243990129, 0.04059471252379136)

(0.04787488509379273, 0.03536085025415266)
(0.04708012415070034, 0.03828279376961084)

(0.04787488509379273, 0.03536085025415266)
(0.0449483866573735, 0.03612466236835778)

(0.04787488509379273, 0.03536085025415266)
(0.04574380289131914, 0.0332537533847041)

(0.04787488509379273, 0.03536085025415266)
(0.04868430938098624, 0.03248186835529946)

(0.04708012415070034, 0.03828279376961084)
(0.0449483866573735, 0.03612466236835778)

(0.04708012415070034, 0.03828279376961084)
(0.04414318262139862, 0.03903193711704369)

(0.04708012415070034, 0.03828279376961084)
(0.04628375776195465, 0.04134227580735272)

(0.04708012415070034, 0.03828279376961084)
(0.0492743243990129, 0.04059471252379136)

(0.0449483866573735, 0.03612466236835778)
(0.04414318262139862, 0.03903193711704369)

(0.0449483866573735, 0.03612466236835778)
(0.04203458195670506, 0.03687771060302248)

(0.0449483866573735, 0.03612466236835778)
(0.04284724508222926, 0.03401285833179879)

(0.0449483866573735, 0.03612466236835778)
(0.04574380289131914, 0.0332537533847041)

(0.04414318262139862, 0.03903193711704369)
(0.04203458195670506, 0.03687771060302248)

(0.04414318262139862, 0.03903193711704369)
(0.04122004696483704, 0.03978298036774713)

(0.04414318262139862, 0.03903193711704369)
(0.04628375776195465, 0.04134227580735272)

(0.04414318262139862, 0.03903193711704369)
(0.04330078262406739, 0.04201049730722469)

(0.04203458195670506, 0.03687771060302248)
(0.04122004696483704, 0.03978298036774713)

(0.04203458195670506, 0.03687771060302248)
(0.03911498895942188, 0.03762854578560004)

(0.04203458195670506, 0.03687771060302248)
(0.04284724508222926, 0.03401285833179879)

(0.04203458195670506, 0.03687771060302248)
(0.03992972267308206, 0.03476475197755131)

(0.04122004696483704, 0.03978298036774713)
(0.03911498895942188, 0.03762854578560004)

(0.04122004696483704, 0.03978298036774713)
(0.03829680064446077, 0.04053003712274182)

(0.04122004696483704, 0.03978298036774713)
(0.04026497393933556, 0.04283363281023063)

(0.04122004696483704, 0.03978298036774713)
(0.04330078262406739, 0.04201049730722469)

(0.03911498895942188, 0.03762854578560004)
(0.03829680064446077, 0.04053003712274182)

(0.03911498895942188, 0.03762854578560004)
(0.03596052082695839, 0.03840702031196032)

(0.03911498895942188, 0.03762854578560004)
(0.03689977030449997, 0.03553283854060589)

(0.03911498895942188, 0.03762854578560004)
(0.03992972267308206, 0.03476475197755131)

(0.03829680064446077, 0.04053003712274182)
(0.04026497393933556, 0.04283363281023063)

(0.03829680064446077, 0.04053003712274182)
(0.03503967174536972, 0.04133049091037083)

(0.03829680064446077, 0.04053003712274182)
(0.03596052082695839, 0.03840702031196032)

(0.03829680064446077, 0.04053003712274182)
(0.03711353823945855, 0.04359474927196531)

(0.0589110078924116, 0.03520335497990493)
(0.06173251787785018, 0.03436652975035743)

(0.0589110078924116, 0.03520335497990493)
(0.06110173827095965, 0.03741525311432945)

(0.0589110078924116, 0.03520335497990493)
(0.05594967563525827, 0.03597921125674601)

(0.0589110078924116, 0.03520335497990493)
(0.05814262527132234, 0.03816301881970564)

(-0.4863917451898763, 0.247028644265501)
(-0.4832195149310322, 0.2511033564579341)

(-0.4863917451898763, 0.247028644265501)
(-0.4884104116352113, 0.2518059333423096)

(-0.4863917451898763, 0.247028644265501)
(-0.4892434480430872, 0.2431116366173354)

(-0.4863917451898763, 0.247028644265501)
(-0.4911527622050875, 0.247524622392301)

(-0.4832195149310322, 0.2511033564579341)
(-0.4884104116352113, 0.2518059333423096)

(-0.4832195149310322, 0.2511033564579341)
(-0.4849670999230157, 0.2564586588296661)

(-0.4832195149310322, 0.2511033564579341)
(-0.4781391303261151, 0.2499552337853647)

(-0.4832195149310322, 0.2511033564579341)
(-0.4798887927201124, 0.2549210321295216)

(-0.4884104116352113, 0.2518059333423096)
(-0.4849670999230157, 0.2564586588296661)

(-0.4884104116352113, 0.2518059333423096)
(-0.4941610136437011, 0.2521626697603747)

(-0.4884104116352113, 0.2518059333423096)
(-0.4911527622050875, 0.247524622392301)

(-0.4884104116352113, 0.2518059333423096)
(-0.4901484342081784, 0.2561270862020592)

(-0.4849670999230157, 0.2564586588296661)
(-0.4887011773031827, 0.2615082705965191)

(-0.4849670999230157, 0.2564586588296661)
(-0.4798887927201124, 0.2549210321295216)

(-0.4849670999230157, 0.2564586588296661)
(-0.4828579781442931, 0.2609897668175561)

(-0.4849670999230157, 0.2564586588296661)
(-0.4901484342081784, 0.2561270862020592)

(-0.2228695600088356, 0.01393040552226066)
(-0.217945068584787, 0.01294251774676967)

(-0.2228695600088356, 0.01393040552226066)
(-0.2204980743120278, 0.009222037303703632)

(-0.2228695600088356, 0.01393040552226066)
(-0.226050922392297, 0.009577954517757276)

(-0.2228695600088356, 0.01393040552226066)
(-0.2277090836148039, 0.0150216649717933)

(-0.3547101131163444, -0.4654604599093279)
(-0.3528400551261564, -0.4746867618925912)

(-0.3547101131163444, -0.4654604599093279)
(-0.3616957765703731, -0.4715279960466557)

(-0.3547101131163444, -0.4654604599093279)
(-0.3567543387814214, -0.4560609914826297)

(-0.3547101131163444, -0.4654604599093279)
(-0.3638327838313098, -0.4625141180083577)

(-0.3528400551261564, -0.4746867618925912)
(-0.3616957765703731, -0.4715279960466557)

(-0.3528400551261564, -0.4746867618925912)
(-0.3605666456896747, -0.4817567652662765)

(-0.3528400551261564, -0.4746867618925912)
(-0.3497012362047263, -0.4831683096659449)

(-0.3528400551261564, -0.4746867618925912)
(-0.3449262663752336, -0.4762926798084114)

(-0.04299024526006699, 0.0165093679396718)
(-0.04461166028066114, 0.02090971221575174)

(-0.04299024526006699, 0.0165093679396718)
(-0.04138459583134843, 0.01220334097045003)

(-0.04299024526006699, 0.0165093679396718)
(-0.04599014601709215, 0.01286346958375429)

(-0.04299024526006699, 0.0165093679396718)
(-0.04761264334540909, 0.01723230310425037)

(-0.04461166028066114, 0.02090971221575174)
(-0.04154534770232622, 0.0245045492889085)

(-0.04461166028066114, 0.02090971221575174)
(-0.04602941036728745, 0.02537935329268635)

(-0.04461166028066114, 0.02090971221575174)
(-0.04922403874225232, 0.02165755343071885)

(-0.04461166028066114, 0.02090971221575174)
(-0.04761264334540909, 0.01723230310425037)

(0.4866656775787198, -0.1464747488019333)
(0.487938977145443, -0.1513027774903978)

(0.4866656775787198, -0.1464747488019333)
(0.4914326654048551, -0.1481596256092368)

(0.4866656775787198, -0.1464747488019333)
(0.490939635217164, -0.1431260539964751)

(0.4866656775787198, -0.1464747488019333)
(0.4854075874864975, -0.1416491246206899)

(-0.1493084851773888, 0.3762049426123922)
(-0.1431664050503615, 0.381670457140209)

(-0.1493084851773888, 0.3762049426123922)
(-0.1507638503194129, 0.3844941799183162)

(-0.1493084851773888, 0.3762049426123922)
(-0.1557426652972477, 0.3707119865520666)

(-0.1493084851773888, 0.3762049426123922)
(-0.1572606442449961, 0.3790112607707111)

(-0.2744298774134495, 0.3649103361806166)
(-0.2825021098428661, 0.3675765257123539)

(-0.2744298774134495, 0.3649103361806166)
(-0.2662344689202658, 0.3622170795890026)

(-0.2744298774134495, 0.3649103361806166)
(-0.2680298241972046, 0.3706333617600437)

(-0.2744298774134495, 0.3649103361806166)
(-0.2757006105220473, 0.3732321455673927)

(0.308459683865844, -0.02244320740346539)
(0.3073035096748383, -0.01811162663327999)

(0.308459683865844, -0.02244320740346539)
(0.3096184004046698, -0.02674965207292571)

(0.308459683865844, -0.02244320740346539)
(0.3115655948995165, -0.01924856653976208)

(0.308459683865844, -0.02244320740346539)
(0.3127569256548356, -0.02350284936489049)

(-0.2203774548104375, -0.4460054202554069)
(-0.2134023016205021, -0.4395989563676461)

(-0.2203774548104375, -0.4460054202554069)
(-0.2272998669453513, -0.4531254328425723)

(-0.2203774548104375, -0.4460054202554069)
(-0.2287920021868393, -0.4434155402584131)

(-0.2203774548104375, -0.4460054202554069)
(-0.2220004558429725, -0.4370951913408929)

(0.1762919952862153, 0.02497869879776581)
(0.1774141200682562, 0.02102582660266197)

(0.1762919952862153, 0.02497869879776581)
(0.1736909462471454, 0.0224709944469038)

(0.1762919952862153, 0.02497869879776581)
(0.1750407699877065, 0.02893364403051798)

(0.1762919952862153, 0.02497869879776581)
(0.1728360153429659, 0.02621949657093298)

(-0.1746619687834671, -0.2112536883450274)
(-0.1758198144085982, -0.2064235235938101)

(-0.1746619687834671, -0.2112536883450274)
(-0.173424762735757, -0.216071450596268)

(-0.1746619687834671, -0.2112536883450274)
(-0.1709501164538595, -0.2077878581608395)

(-0.1746619687834671, -0.2112536883450274)
(-0.1698565214410761, -0.2126075529007185)

(0.4240223515938517, -0.4008575939098965)
(0.4249683546999646, -0.4103420905182944)

(0.4240223515938517, -0.4008575939098965)
(0.4326712737587369, -0.404665631694025)

(0.4240223515938517, -0.4008575939098965)
(0.4155283361750702, -0.3971018192508391)

(0.4240223515938517, -0.4008575939098965)
(0.4163001245638083, -0.4066205540059494)

(0.3834075225256998, -0.2357682282223107)
(0.3784515274560517, -0.2353367839620205)

(0.3834075225256998, -0.2357682282223107)
(0.3882706424220382, -0.2360650717869)

(0.3834075225256998, -0.2357682282223107)
(0.3853019430596679, -0.240007938944579)

(0.3834075225256998, -0.2357682282223107)
(0.3802956102890301, -0.2395359503016699)

(0.3784515274560517, -0.2353367839620205)
(0.3763824923758458, -0.2312073218606392)

(0.3784515274560517, -0.2353367839620205)
(0.3734642257267204, -0.2351557822544024)

(0.3784515274560517, -0.2353367839620205)
(0.3755508509700907, -0.239304094904155)

(0.3784515274560517, -0.2353367839620205)
(0.3802956102890301, -0.2395359503016699)

(0.08193261366143136, -0.03564918432152796)
(0.0826844257015318, -0.03872093195281336)

(0.08193261366143136, -0.03564918432152796)
(0.07964661067027291, -0.0378418412722312)

(0.08193261366143136, -0.03564918432152796)
(0.08118247236670055, -0.03259589843116696)

(0.08193261366143136, -0.03564918432152796)
(0.07894665761876608, -0.03475687661906143)

(0.0826844257015318, -0.03872093195281336)
(0.07964661067027291, -0.0378418412722312)

(0.0826844257015318, -0.03872093195281336)
(0.08039259107722772, -0.04094010068396007)

(0.0826844257015318, -0.03872093195281336)
(0.08347336175229468, -0.04181483404474425)

(0.0826844257015318, -0.03872093195281336)
(0.08573625102073727, -0.03959026460409094)

(0.07964661067027291, -0.0378418412722312)
(0.08039259107722772, -0.04094010068396007)

(0.07964661067027291, -0.0378418412722312)
(0.07738353102502928, -0.04003357265529284)

(0.07964661067027291, -0.0378418412722312)
(0.0766786257611632, -0.03691294151370113)

(0.07964661067027291, -0.0378418412722312)
(0.07894665761876608, -0.03475687661906143)

(0.08039259107722772, -0.04094010068396007)
(0.08347336175229468, -0.04181483404474425)

(0.08039259107722772, -0.04094010068396007)
(0.08106502858664057, -0.04394682287234814)

(0.08039259107722772, -0.04094010068396007)
(0.07805483450055832, -0.04314787495442997)

(0.08039259107722772, -0.04094010068396007)
(0.07738353102502928, -0.04003357265529284)

(0.08347336175229468, -0.04181483404474425)
(0.08106502858664057, -0.04394682287234814)

(0.08347336175229468, -0.04181483404474425)
(0.08573625102073727, -0.03959026460409094)

(0.08347336175229468, -0.04181483404474425)
(0.08594079412751769, -0.042061550426669)

(0.08347336175229468, -0.04181483404474425)
(0.08385463250809493, -0.04440764513871896)

(0.08106502858664057, -0.04394682287234814)
(0.07805483450055832, -0.04314787495442997)

(0.08106502858664057, -0.04394682287234814)
(0.07884952267251365, -0.04620743832430361)

(0.08106502858664057, -0.04394682287234814)
(0.08202329450851013, -0.04722746694053349)

(0.08106502858664057, -0.04394682287234814)
(0.08385463250809493, -0.04440764513871896)

(0.07805483450055832, -0.04314787495442997)
(0.07884952267251365, -0.04620743832430361)

(0.07805483450055832, -0.04314787495442997)
(0.0757792687459775, -0.04542906415643556)

(0.07805483450055832, -0.04314787495442997)
(0.07513535036110051, -0.04224837657877231)

(0.07805483450055832, -0.04314787495442997)
(0.07738353102502928, -0.04003357265529284)

(0.07884952267251365, -0.04620743832430361)
(0.0757792687459775, -0.04542906415643556)

(0.07884952267251365, -0.04620743832430361)
(0.07673135304835783, -0.04897302396066315)

(0.07884952267251365, -0.04620743832430361)
(0.08202329450851013, -0.04722746694053349)

(0.07884952267251365, -0.04620743832430361)
(0.07975541749271071, -0.04884802666836546)

(0.0757792687459775, -0.04542906415643556)
(0.07673135304835783, -0.04897302396066315)

(0.0757792687459775, -0.04542906415643556)
(0.0734835713001065, -0.04777483494822556)

(0.0757792687459775, -0.04542906415643556)
(0.07513535036110051, -0.04224837657877231)

(0.0757792687459775, -0.04542906415643556)
(0.07288357433435837, -0.04468971051684346)

(0.07673135304835783, -0.04897302396066315)
(0.0734835713001065, -0.04777483494822556)

(0.07673135304835783, -0.04897302396066315)
(0.07416964854773091, -0.05082166935485437)

(0.07673135304835783, -0.04897302396066315)
(0.07917533156624697, -0.05170883431565289)

(0.07673135304835783, -0.04897302396066315)
(0.07975541749271071, -0.04884802666836546)

(0.07673135304835783, -0.04897302396066315)
(0.07647278247524712, -0.05200583775002694)

(-0.1181988664825394, -0.2542052461165397)
(-0.1169224399187941, -0.2606819498713586)

(-0.1181988664825394, -0.2542052461165397)
(-0.1195172834123244, -0.2484420860204192)

(-0.1181988664825394, -0.2542052461165397)
(-0.1120579219560238, -0.2563003847459687)

(-0.1181988664825394, -0.2542052461165397)
(-0.1127945365260963, -0.2503458966631901)

(-0.07338290787371307, 0.3636929345082068)
(-0.06556440025429008, 0.3607751266580322)

(-0.07338290787371307, 0.3636929345082068)
(-0.08119205257962726, 0.3665921729093022)

(-0.07338290787371307, 0.3636929345082068)
(-0.06697870885934601, 0.3691085009334535)

(-0.07338290787371307, 0.3636929345082068)
(-0.07478479600273165, 0.3719777842073777)

(0.3101881974169849, -0.1136403369046226)
(0.314862807488971, -0.1149640540058538)

(0.3101881974169849, -0.1136403369046226)
(0.3113846318940042, -0.1183730131904162)

(0.3101881974169849, -0.1136403369046226)
(0.3055887177555698, -0.112272958028438)

(0.3101881974169849, -0.1136403369046226)
(0.306773568150452, -0.1170094238358706)

(0.314862807488971, -0.1149640540058538)
(0.3113846318940042, -0.1183730131904162)

(0.314862807488971, -0.1149640540058538)
(0.3181071482252505, -0.1116162778099125)

(0.314862807488971, -0.1149640540058538)
(0.3158574121552099, -0.1197673580999025)

(0.314862807488971, -0.1149640540058538)
(0.3198407801536082, -0.1166845590558821)

(0.3113846318940042, -0.1183730131904162)
(0.3158574121552099, -0.1197673580999025)

(0.3113846318940042, -0.1183730131904162)
(0.3125364750747728, -0.1231539600958978)

(0.3113846318940042, -0.1183730131904162)
(0.307918021565789, -0.1215813287245727)

(0.3113846318940042, -0.1183730131904162)
(0.306773568150452, -0.1170094238358706)

(0.3181071482252505, -0.1116162778099125)
(0.3170406217306714, -0.1068962545330712)

(0.3181071482252505, -0.1116162778099125)
(0.3198407801536082, -0.1166845590558821)

(0.3181071482252505, -0.1116162778099125)
(0.3213342167686231, -0.1084570744573554)

(0.3181071482252505, -0.1116162778099125)
(0.3219288388442877, -0.1129321565678184)

(-0.1026516923857259, 0.4454620990873734)
(-0.1114370385064764, 0.4485725189726039)

(-0.1026516923857259, 0.4454620990873734)
(-0.1046023589920712, 0.4548521631708031)

(-0.1026516923857259, 0.4454620990873734)
(-0.09396209489824325, 0.4423069668863562)

(-0.1026516923857259, 0.4454620990873734)
(-0.09591761462664333, 0.4518008218076664)

(-0.3915739579256738, 0.2420921069370034)
(-0.3876400725964839, 0.2411748119272304)

(-0.3915739579256738, 0.2420921069370034)
(-0.392537397112188, 0.2385294953495221)

(-0.3915739579256738, 0.2420921069370034)
(-0.3958661853296511, 0.2407808201598207)

(-0.3915739579256738, 0.2420921069370034)
(-0.3904672130478019, 0.2455885342831387)

(-0.3915739579256738, 0.2420921069370034)
(-0.3945736249455971, 0.244317999497563)

(0.03996044224433935, -0.02963161831488613)
(0.03926629215054489, -0.02682351664561001)

(0.03996044224433935, -0.02963161831488613)
(0.03718592275267142, -0.02881531211118091)

(0.03996044224433935, -0.02963161831488613)
(0.04064262834469644, -0.03250589072744219)

(0.03996044224433935, -0.02963161831488613)
(0.03782656177684865, -0.0316468981764873)

(0.03926629215054489, -0.02682351664561001)
(0.03718592275267142, -0.02881531211118091)

(0.03926629215054489, -0.02682351664561001)
(0.04132148743584439, -0.02481395155796884)

(0.03926629215054489, -0.02682351664561001)
(0.03652792179306839, -0.02603906949684475)

(0.03926629215054489, -0.02682351664561001)
(0.03855340637997266, -0.02423917249387545)

(0.03718592275267142, -0.02881531211118091)
(0.03652792179306839, -0.02603906949684475)

(0.03718592275267142, -0.02881531211118091)
(0.03444624922350527, -0.02804515444768651)

(0.03718592275267142, -0.02881531211118091)
(0.03509966931026982, -0.03081960832505092)

(0.03718592275267142, -0.02881531211118091)
(0.03782656177684865, -0.0316468981764873)

(0.04132148743584439, -0.02481395155796884)
(0.04409834696331373, -0.02579322682804192)

(0.04132148743584439, -0.02481395155796884)
(0.03855340637997266, -0.02423917249387545)

(0.04132148743584439, -0.02481395155796884)
(0.04057892942875803, -0.02279286597727074)

(0.04132148743584439, -0.02481395155796884)
(0.04326163987319966, -0.02350453279348152)

(0.3210265514692796, 0.2985587584223858)
(0.3164204942920517, 0.30587642832436)

(0.3210265514692796, 0.2985587584223858)
(0.325999839411786, 0.3046524367409271)

(0.3210265514692796, 0.2985587584223858)
(0.3286839110763003, 0.2973963491474544)

(0.3210265514692796, 0.2985587584223858)
(0.3147133024185123, 0.2988329586883713)

(0.05314257531788949, -0.113432717043585)
(0.0521216424987237, -0.1094088332465605)

(0.05314257531788949, -0.113432717043585)
(0.04925237366078641, -0.1122791468920575)

(0.05314257531788949, -0.113432717043585)
(0.05408015924579508, -0.1174667723487578)

(0.05314257531788949, -0.113432717043585)
(0.05018016903057532, -0.1163019267368577)

(0.0521216424987237, -0.1094088332465605)
(0.04925237366078641, -0.1122791468920575)

(0.0521216424987237, -0.1094088332465605)
(0.05507519459734561, -0.1065193197546055)

(0.0521216424987237, -0.1094088332465605)
(0.05111508583842196, -0.1053950105699925)

(0.0521216424987237, -0.1094088332465605)
(0.04834169386036903, -0.1081968503125554)

(0.04925237366078641, -0.1122791468920575)
(0.04834169386036903, -0.1081968503125554)

(0.04925237366078641, -0.1122791468920575)
(0.05018016903057532, -0.1163019267368577)

(0.04925237366078641, -0.1122791468920575)
(0.04648210511637002, -0.1108093209723205)

(0.04925237366078641, -0.1122791468920575)
(0.04747479945680269, -0.1146622132699434)

(0.05507519459734561, -0.1065193197546055)
(0.05111508583842196, -0.1053950105699925)

(0.05507519459734561, -0.1065193197546055)
(0.05415437417915926, -0.1026284965950476)

(0.05507519459734561, -0.1065193197546055)
(0.05803202984568885, -0.103705187663287)

(0.05507519459734561, -0.1065193197546055)
(0.05904626488056468, -0.1076981255000969)

(0.05111508583842196, -0.1053950105699925)
(0.05415437417915926, -0.1026284965950476)

(0.05111508583842196, -0.1053950105699925)
(0.05078954800402175, -0.1011884973233605)

(0.05111508583842196, -0.1053950105699925)
(0.04773089835538187, -0.1038956839599403)

(0.05111508583842196, -0.1053950105699925)
(0.04834169386036903, -0.1081968503125554)

(0.3728963052207054, 0.4640542858576356)
(0.3791077720936198, 0.4713184750495775)

(0.3728963052207054, 0.4640542858576356)
(0.3696283055413029, 0.4731831607891734)

(0.3728963052207054, 0.4640542858576356)
(0.3667209968028112, 0.4567087872962465)

(0.3728963052207054, 0.4640542858576356)
(0.3634882740856973, 0.4657778912298705)

(0.3791077720936198, 0.4713184750495775)
(0.3696283055413029, 0.4731831607891734)

(0.3791077720936198, 0.4713184750495775)
(0.376550469332755, 0.4804827900018589)

(0.3791077720936198, 0.4713184750495775)
(0.3886367300148861, 0.4694723617470097)

(0.3791077720936198, 0.4713184750495775)
(0.3857893325480793, 0.4781089247812949)

(-0.07138142223682108, -0.07144774388816978)
(-0.07615279308213578, -0.07010388878557451)

(-0.07138142223682108, -0.07144774388816978)
(-0.07254419702263831, -0.06668327164299526)

(-0.07138142223682108, -0.07144774388816978)
(-0.06654267087635475, -0.07293490680376752)

(-0.07138142223682108, -0.07144774388816978)
(-0.06772013150014462, -0.06819796316873948)

(0.4867213313566358, -0.01213024813703239)
(0.4854752524422424, -0.007355333668623973)

(0.4867213313566358, -0.01213024813703239)
(0.4879929295027944, -0.0168688395572966)

(0.4867213313566358, -0.01213024813703239)
(0.4914655562426442, -0.01382889394070912)

(0.4867213313566358, -0.01213024813703239)
(0.490778863101524, -0.00881038056537366)

(0.4854752524422424, -0.007355333668623973)
(0.4807041938141852, -0.006045097266637949)

(0.4854752524422424, -0.007355333668623973)
(0.4842247302429884, -0.002571912921315562)

(0.4854752524422424, -0.007355333668623973)
(0.4888164671075637, -0.003851234871073672)

(0.4854752524422424, -0.007355333668623973)
(0.490778863101524, -0.00881038056537366)

(0.1695689744849014, -0.1717451003313097)
(0.1715346492267547, -0.1763509231375611)

(0.1695689744849014, -0.1717451003313097)
(0.1745175880380824, -0.1723541441961097)

(0.1695689744849014, -0.1717451003313097)
(0.1646479948484698, -0.1711233944127866)

(0.1695689744849014, -0.1717451003313097)
(0.166612835169699, -0.1757289171584383)

(0.2571996325506039, -0.06163635565688654)
(0.2560933700038304, -0.05770739094412643)

(0.2571996325506039, -0.06163635565688654)
(0.2612520195247974, -0.06259665862052452)

(0.2571996325506039, -0.06163635565688654)
(0.2583222229194897, -0.06564442711546656)

(0.2571996325506039, -0.06163635565688654)
(0.2601694834357505, -0.05858030152395872)

(-0.3825216202864389, 0.3571525649567234)
(-0.3754560368581512, 0.363246059685525)

(-0.3825216202864389, 0.3571525649567234)
(-0.3843070536758669, 0.3659042143838844)

(-0.3825216202864389, 0.3571525649567234)
(-0.3890987884071837, 0.3512369492590323)

(-0.3825216202864389, 0.3571525649567234)
(-0.3909329953658784, 0.3599435730911164)

(-0.3754560368581512, 0.363246059685525)
(-0.3843070536758669, 0.3659042143838844)

(-0.3754560368581512, 0.363246059685525)
(-0.3658365504685177, 0.3606484386550618)

(-0.3754560368581512, 0.363246059685525)
(-0.3684639879351682, 0.3694056036313128)

(-0.3754560368581512, 0.363246059685525)
(-0.3774651495110194, 0.3719940984666604)

(0.1218469034748831, -0.1920323727676938)
(0.1248553419765745, -0.1880512177060321)

(0.1218469034748831, -0.1920323727676938)
(0.1188413927874135, -0.196036955512779)

(0.1218469034748831, -0.1920323727676938)
(0.1168714878333802, -0.1914894193104078)

(0.1218469034748831, -0.1920323727676938)
(0.1198442789956586, -0.1874953621851166)

(0.1432051889138073, 0.008695125375662052)
(0.1422271433984577, 0.01231980649504093)

(0.1432051889138073, 0.008695125375662052)
(0.1395821730904456, 0.00965893642813897)

(0.1432051889138073, 0.008695125375662052)
(0.1441848786905032, 0.005065229936317591)

(0.1432051889138073, 0.008695125375662052)
(0.1406194380493287, 0.006066315598125511)

(0.1502096983513952, -0.469530885751288)
(0.1504955047089668, -0.4784593724513363)

(0.1502096983513952, -0.469530885751288)
(0.1497351862233769, -0.4601410307809159)

(0.1502096983513952, -0.469530885751288)
(0.157886122067913, -0.4640251116079606)

(0.1502096983513952, -0.469530885751288)
(0.1577560841935797, -0.4734252798367771)

(0.48574625382345, 0.2374577729293443)
(0.4844700588268764, 0.2422921628940376)

(0.48574625382345, 0.2374577729293443)
(0.487022448820024, 0.2326233829646504)

(0.48574625382345, 0.2374577729293443)
(0.4890323631123705, 0.240910890355664)

(0.48574625382345, 0.2374577729293443)
(0.4905710558429682, 0.2361457952342086)

(0.4844700588268764, 0.2422921628940376)
(0.4890323631123705, 0.240910890355664)

(0.4844700588268764, 0.2422921628940376)
(0.4879578418496076, 0.2457402349457875)

(0.4844700588268764, 0.2422921628940376)
(0.4833884074366774, 0.2473471146340203)

(0.4844700588268764, 0.2422921628940376)
(0.4796986113310127, 0.2436566752214818)

(0.487022448820024, 0.2326233829646504)
(0.4834738417970899, 0.2291009706950899)

(0.487022448820024, 0.2326233829646504)
(0.4880799109826478, 0.2277312513303139)

(0.487022448820024, 0.2326233829646504)
(0.4919665705787881, 0.231193055858309)

(0.487022448820024, 0.2326233829646504)
(0.4905710558429682, 0.2361457952342086)

(0.4834738417970899, 0.2291009706950899)
(0.4880799109826478, 0.2277312513303139)

(0.4834738417970899, 0.2291009706950899)
(0.4786490397776476, 0.2304129483902688)

(0.4834738417970899, 0.2291009706950899)
(0.4847084866177376, 0.2242343702830562)

(0.4834738417970899, 0.2291009706950899)
(0.4799183097450419, 0.2255731900177816)

(0.2709716299620495, 0.4692499372248933)
(0.2785114275722128, 0.4751260567802619)

(0.2709716299620495, 0.4692499372248933)
(0.2698385916761704, 0.4785459553703234)

(0.2709716299620495, 0.4692499372248933)
(0.2635292407563726, 0.4634207304979071)

(0.2709716299620495, 0.4692499372248933)
(0.2621207096457773, 0.4729952835573371)

(0.2785114275722128, 0.4751260567802619)
(0.2698385916761704, 0.4785459553703234)

(0.2785114275722128, 0.4751260567802619)
(0.277443131327434, 0.4840711985840987)

(0.2785114275722128, 0.4751260567802619)
(0.2863643159528499, 0.4806033149317943)

(0.2785114275722128, 0.4751260567802619)
(0.2872653173411828, 0.471412715048045)

(-0.2192464325847058, -0.2994245729912066)
(-0.2224647853615043, -0.2925570032770254)

(-0.2192464325847058, -0.2994245729912066)
(-0.2159564757899433, -0.3064881198903219)

(-0.2192464325847058, -0.2994245729912066)
(-0.2225373510277431, -0.3056747528392892)

(-0.2192464325847058, -0.2994245729912066)
(-0.2264031692725312, -0.2985653428130607)

(0.2391305360515375, -0.1799820754589178)
(0.2340884108199106, -0.1794560499588486)

(0.2391305360515375, -0.1799820754589178)
(0.2360062193737292, -0.1840100462944541)

(0.2391305360515375, -0.1799820754589178)
(0.2440173397336171, -0.180667597919074)

(0.2391305360515375, -0.1799820754589178)
(0.2407864189165565, -0.1847952550331374)

(-0.02034289038548622, -0.01796810181479085)
(-0.02325010664967429, -0.02049344303759928)

(-0.02034289038548622, -0.01796810181479085)
(-0.01952016103865516, -0.0216758003749992)

(-0.02034289038548622, -0.01796810181479085)
(-0.01691306579503665, -0.01919156466344119)

(-0.02034289038548622, -0.01796810181479085)
(-0.02387979481277669, -0.01684006913594068)

(-0.2215021819573417, -0.3728115332800881)
(-0.2204536845853813, -0.3639568794499463)

(-0.2215021819573417, -0.3728115332800881)
(-0.2130185446515291, -0.3768680720456399)

(-0.2215021819573417, -0.3728115332800881)
(-0.2289998775517266, -0.3721655347799588)

(-0.2215021819573417, -0.3728115332800881)
(-0.2264927072159463, -0.3666784814376455)

(-0.2215021819573417, -0.3728115332800881)
(-0.2153361602142189, -0.3707121933187249)

(0.1509725927136542, 0.06785604559065593)
(0.1475093091613084, 0.07221211690394025)

(0.1509725927136542, 0.06785604559065593)
(0.1522389805393004, 0.07217624911092131)

(0.1509725927136542, 0.06785604559065593)
(0.1553626633504835, 0.06591265741521773)

(0.1509725927136542, 0.06785604559065593)
(0.1468224881395753, 0.06804752289158948)

(0.1509725927136542, 0.06785604559065593)
(0.1542978569924473, 0.06932818835429483)

(0.4864449002081135, -0.06131857634561792)
(0.4875516784598392, -0.066151006964571)

(0.4864449002081135, -0.06131857634561792)
(0.4913446393639027, -0.062877466933883)

(0.4864449002081135, -0.06131857634561792)
(0.4896607162760489, -0.05794878258536183)

(0.4864449002081135, -0.06131857634561792)
(0.4851902260206382, -0.05651214844072249)

(-0.01369381552098395, -0.02013289116548864)
(-0.01213989998213415, -0.02404905514210552)

(-0.01369381552098395, -0.02013289116548864)
(-0.0159979384755545, -0.02295017266737184)

(-0.01369381552098395, -0.02013289116548864)
(-0.01051733738478722, -0.02109426644428123)

(-0.01369381552098395, -0.02013289116548864)
(-0.01691306579503665, -0.01919156466344119)

(0.1400638887418695, 0.2900511841228424)
(0.1386869962679075, 0.2973756412413654)

(0.1400638887418695, 0.2900511841228424)
(0.1456798453147823, 0.2947745603550634)

(0.1400638887418695, 0.2900511841228424)
(0.1345584125647025, 0.2854147835771658)

(0.1400638887418695, 0.2900511841228424)
(0.1332799743722378, 0.2926539216165929)

(0.07502086570460798, -0.3103834271422434)
(0.07748648183423189, -0.3173511919850172)

(0.07502086570460798, -0.3103834271422434)
(0.0703959958515431, -0.3158272529198393)

(0.07502086570460798, -0.3103834271422434)
(0.07957178225781812, -0.305087755856845)

(0.07502086570460798, -0.3103834271422434)
(0.08206705504284777, -0.3120059693778209)

(0.1684779979419468, 0.3673284026847419)
(0.1655783874128833, 0.3750417383055821)

(0.1684779979419468, 0.3673284026847419)
(0.1738275857523935, 0.3735113602120069)

(0.1684779979419468, 0.3673284026847419)
(0.1713309336427333, 0.3596913067613645)

(0.1684779979419468, 0.3673284026847419)
(0.1764428284485048, 0.3658095485268681)

(0.1655783874128833, 0.3750417383055821)
(0.1738275857523935, 0.3735113602120069)

(0.1655783874128833, 0.3750417383055821)
(0.1709455885598116, 0.3824239199014128)

(0.1655783874128833, 0.3750417383055821)
(0.1615746135334072, 0.3821319983529872)

(0.1655783874128833, 0.3750417383055821)
(0.157272828475059, 0.3755735401941164)

(0.1761586205475748, 0.2084111932803333)
(0.1743281847727235, 0.213053985033121)

(0.1761586205475748, 0.2084111932803333)
(0.1782235514447373, 0.2038236154718754)

(0.1761586205475748, 0.2084111932803333)
(0.1734340238331671, 0.2044229532554104)

(0.1761586205475748, 0.2084111932803333)
(0.1716451381865456, 0.2095809665990909)

(-0.2862491979733755, -0.3656798602025936)
(-0.2851901323398581, -0.3734467074889153)

(-0.2862491979733755, -0.3656798602025936)
(-0.2926117200287753, -0.37144692237173)

(-0.2862491979733755, -0.3656798602025936)
(-0.2880237708971852, -0.3574799327262111)

(-0.2862491979733755, -0.3656798602025936)
(-0.2937962103926324, -0.3630660300036428)

(0.09053634651051946, -0.004849088650787212)
(0.09278528344086916, -0.002210086464289501)

(0.09053634651051946, -0.004849088650787212)
(0.0892918781170421, -0.00117918869669401)

(0.09053634651051946, -0.004849088650787212)
(0.08828849786988673, -0.007227082344618711)

(0.09053634651051946, -0.004849088650787212)
(0.08743275478773611, -0.004234179314747877)

(-0.08579982675135325, -0.3727539414276599)
(-0.0918355900775678, -0.3788621283715902)

(-0.08579982675135325, -0.3727539414276599)
(-0.0940537921960472, -0.3713825341313686)

(-0.08579982675135325, -0.3727539414276599)
(-0.08573875819778888, -0.3651088337323204)

(-0.08579982675135325, -0.3727539414276599)
(-0.07917582260115466, -0.3671291362439167)

(-0.1994517770098919, -0.3615384758113723)
(-0.2037811623122336, -0.3666725824403761)

(-0.1994517770098919, -0.3615384758113723)
(-0.1937395042115079, -0.3562964257397587)

(-0.1994517770098919, -0.3615384758113723)
(-0.1918085737826882, -0.3642007420064357)

(-0.1994517770098919, -0.3615384758113723)
(-0.197037920591287, -0.3674214646777571)

(-0.4860875793162658, 0.220582781237228)
(-0.4890178580019208, 0.2168896017719043)

(-0.4860875793162658, 0.220582781237228)
(-0.4828774200123905, 0.2243876294936583)

(-0.4860875793162658, 0.220582781237228)
(-0.4877662654330843, 0.2252907136224931)

(-0.4860875793162658, 0.220582781237228)
(-0.4908644524134606, 0.2215275587102096)

(-0.002091561248675933, 0.3051536602463023)
(0.003774761161654393, 0.3101243742045969)

(-0.002091561248675933, 0.3051536602463023)
(-0.003237619432794027, 0.3128606509348847)

(-0.002091561248675933, 0.3051536602463023)
(-0.007913033463196675, 0.3003140060717946)

(-0.002091561248675933, 0.3051536602463023)
(-0.008639718961288831, 0.308390307961692)

(-0.1579915569927577, -0.44792522070727)
(-0.1502998579696924, -0.4415338093785216)

(-0.1579915569927577, -0.44792522070727)
(-0.1644330316260167, -0.4547187522242766)

(-0.1579915569927577, -0.44792522070727)
(-0.1674682616948564, -0.4459696071163293)

(-0.1579915569927577, -0.44792522070727)
(-0.1588603375313873, -0.4389123269127731)

(-0.1802381407279444, -0.3826380463084734)
(-0.1721831465185174, -0.3849799922483599)

(-0.1802381407279444, -0.3826380463084734)
(-0.1787087703311365, -0.3901166651827593)

(-0.1802381407279444, -0.3826380463084734)
(-0.188098224388502, -0.3812228117067642)

(-0.1802381407279444, -0.3826380463084734)
(-0.1854154850500472, -0.3877704890907461)

(-0.1721831465185174, -0.3849799922483599)
(-0.1662516784151982, -0.3791726010704981)

(-0.1721831465185174, -0.3849799922483599)
(-0.1640914341777526, -0.3872788857193863)

(-0.1721831465185174, -0.3849799922483599)
(-0.1787087703311365, -0.3901166651827593)

(-0.1721831465185174, -0.3849799922483599)
(-0.1707449032340368, -0.3921918940223748)

(-0.1662516784151982, -0.3791726010704981)
(-0.1640914341777526, -0.3872788857193863)

(-0.1662516784151982, -0.3791726010704981)
(-0.1581601739471423, -0.3814513701169799)

(-0.1662516784151982, -0.3791726010704981)
(-0.1684748046886615, -0.3710912017681092)

(-0.1662516784151982, -0.3791726010704981)
(-0.1606061572749957, -0.3733767381359704)

(-0.1640914341777526, -0.3872788857193863)
(-0.1581601739471423, -0.3814513701169799)

(-0.1640914341777526, -0.3872788857193863)
(-0.1562768467321597, -0.3893185285058143)

(-0.1640914341777526, -0.3872788857193863)
(-0.1626367351591373, -0.3944568871051901)

(-0.1640914341777526, -0.3872788857193863)
(-0.1707449032340368, -0.3921918940223748)

(-0.1581601739471423, -0.3814513701169799)
(-0.1562768467321597, -0.3893185285058143)

(-0.1581601739471423, -0.3814513701169799)
(-0.1503124397349343, -0.383377276754248)

(-0.1581601739471423, -0.3814513701169799)
(-0.1524292791144529, -0.3755608951837253)

(-0.1581601739471423, -0.3814513701169799)
(-0.1606061572749957, -0.3733767381359704)

(-0.1562768467321597, -0.3893185285058143)
(-0.1503124397349343, -0.383377276754248)

(-0.1562768467321597, -0.3893185285058143)
(-0.1626367351591373, -0.3944568871051901)

(-0.1562768467321597, -0.3893185285058143)
(-0.1478614217543723, -0.3918963348459761)

(-0.1562768467321597, -0.3893185285058143)
(-0.155662727209232, -0.3957698166398416)

(-0.1503124397349343, -0.383377276754248)
(-0.1524292791144529, -0.3755608951837253)

(-0.1503124397349343, -0.383377276754248)
(-0.1478614217543723, -0.3918963348459761)

(-0.1503124397349343, -0.383377276754248)
(-0.144882321053105, -0.3771782091183239)

(-0.1503124397349343, -0.383377276754248)
(-0.1437552160860482, -0.384184446651172)

(-0.1524292791144529, -0.3755608951837253)
(-0.144882321053105, -0.3771782091183239)

(-0.1524292791144529, -0.3755608951837253)
(-0.1472762844863735, -0.3694057263785223)

(-0.1524292791144529, -0.3755608951837253)
(-0.1549989760181093, -0.3674985397517445)

(-0.1524292791144529, -0.3755608951837253)
(-0.1606061572749957, -0.3733767381359704)

(0.1657948555578702, -0.4587800186973173)
(0.1733053030230485, -0.4537995673606893)

(0.1657948555578702, -0.4587800186973173)
(0.1740289428258695, -0.4629483866537277)

(0.1657948555578702, -0.4587800186973173)
(0.157886122067913, -0.4640251116079606)

(0.1657948555578702, -0.4587800186973173)
(0.166359126561289, -0.4675335327196961)

(-0.3558213121980982, 0.4677344202090643)
(-0.357923201552129, 0.4769899498666526)

(-0.3558213121980982, 0.4677344202090643)
(-0.365117509205812, 0.4706403268349659)

(-0.3558213121980982, 0.4677344202090643)
(-0.3537378372452169, 0.4582134281565896)

(-0.3558213121980982, 0.4677344202090643)
(-0.3628394817473538, 0.4611440443271931)

(-0.1332555694778823, -0.3738642656552891)
(-0.1272753114691001, -0.3683079846230333)

(-0.1332555694778823, -0.3738642656552891)
(-0.1345921896002946, -0.365921386128778)

(-0.1332555694778823, -0.3738642656552891)
(-0.1398903400212798, -0.3715553909316407)

(-0.1332555694778823, -0.3738642656552891)
(-0.1385888262286638, -0.3796102297896131)

(0.4558238394525429, 0.2321156639482896)
(0.4570811888024972, 0.2273002597776631)

(0.4558238394525429, 0.2321156639482896)
(0.4522526176536605, 0.2286160346316006)

(0.4558238394525429, 0.2321156639482896)
(0.4548176285543031, 0.2367769719192946)

(0.4558238394525429, 0.2321156639482896)
(0.4511441630835438, 0.2335140494464925)

(-0.06038134799104175, 0.06734759517387381)
(-0.0555154760275677, 0.06620931866050431)

(-0.06038134799104175, 0.06734759517387381)
(-0.06520842913633362, 0.06866550577438917)

(-0.06038134799104175, 0.06734759517387381)
(-0.06113276895510465, 0.07166507185554251)

(-0.06038134799104175, 0.06734759517387381)
(-0.05727638984913851, 0.06975546522118856)

(0.2981356409552729, 0.3591029184077857)
(0.2954815134666407, 0.3667522115705504)

(0.2981356409552729, 0.3591029184077857)
(0.303820405091051, 0.3653520468720716)

(0.2981356409552729, 0.3591029184077857)
(0.3008743791393627, 0.3514540512433932)

(0.2981356409552729, 0.3591029184077857)
(0.3060478784030415, 0.3572706998526768)

(0.2954815134666407, 0.3667522115705504)
(0.303820405091051, 0.3653520468720716)

(0.2954815134666407, 0.3667522115705504)
(0.3006485739861112, 0.3733250888497865)

(0.2954815134666407, 0.3667522115705504)
(0.2875706983240043, 0.3681176428991954)

(0.2954815134666407, 0.3667522115705504)
(0.2935828529534974, 0.3743240823002278)

(-0.4295057254544499, 0.3562742770346166)
(-0.4313583333001473, 0.3652938392540951)

(-0.4295057254544499, 0.3562742770346166)
(-0.4210253871162941, 0.3534580900155186)

(-0.4295057254544499, 0.3562742770346166)
(-0.4381728864367139, 0.3591415375430526)

(-0.4295057254544499, 0.3562742770346166)
(-0.4228629152345906, 0.3621944921910066)

(0.1181613109704327, -0.4715730721044726)
(0.1098361075191844, -0.4769451044411346)

(0.1181613109704327, -0.4715730721044726)
(0.1192315448593631, -0.4825905753386864)

(0.1181613109704327, -0.4715730721044726)
(0.1259535081485913, -0.4663703030405816)

(0.1181613109704327, -0.4715730721044726)
(0.1265213400691094, -0.4757905323209125)

(0.1098361075191844, -0.4769451044411346)
(0.1017380691666619, -0.4724700316062663)

(0.1098361075191844, -0.4769451044411346)
(0.1192315448593631, -0.4825905753386864)

(0.1098361075191844, -0.4769451044411346)
(0.1098836538670484, -0.4853289038195002)

(0.1098361075191844, -0.4769451044411346)
(0.1006445194062687, -0.4824788279533908)

(0.1017380691666619, -0.4724700316062663)
(0.1006445194062687, -0.4824788279533908)

(0.1017380691666619, -0.4724700316062663)
(0.1014591498545476, -0.4629568213079766)

(0.1017380691666619, -0.4724700316062663)
(0.09386449520043812, -0.4678950828160474)

(0.1017380691666619, -0.4724700316062663)
(0.09440391169696859, -0.4759374193209625)

(0.1166015184061416, 0.02244508719065839)
(0.1191300881046525, 0.02493468754353237)

(0.1166015184061416, 0.02244508719065839)
(0.1174917222512883, 0.01897552118172605)

(0.1166015184061416, 0.02244508719065839)
(0.1156350052248773, 0.02596344762627908)

(0.1166015184061416, 0.02244508719065839)
(0.1199508717594345, 0.02143470855668231)

(0.1342567006283377, -0.3688415560298597)
(0.1266757644492734, -0.3673012565506824)

(0.1342567006283377, -0.3688415560298597)
(0.1290793147716819, -0.3744205731217197)

(0.1342567006283377, -0.3688415560298597)
(0.1404743141106787, -0.3708489514113456)

(0.1342567006283377, -0.3688415560298597)
(0.1355032116479023, -0.3751964064277665)

(0.1876002247114981, 0.3122209294276262)
(0.1944513657126286, 0.3094616259830796)

(0.1876002247114981, 0.3122209294276262)
(0.1936123473192418, 0.316518559045549)

(0.1876002247114981, 0.3122209294276262)
(0.1812843786022968, 0.3150243544236381)

(0.1876002247114981, 0.3122209294276262)
(0.1872967709713246, 0.3190874672161878)

(0.07601934319757823, 0.0894055084661015)
(0.08027901163264257, 0.08628996660386411)

(0.07601934319757823, 0.0894055084661015)
(0.07257368239681201, 0.0866434002454615)

(0.07601934319757823, 0.0894055084661015)
(0.07638326625702173, 0.08540071389468888)

(0.07601934319757823, 0.0894055084661015)
(0.0796958117947572, 0.09162363446808047)

(0.3942735997416503, -0.3443766183463745)
(0.4010830307392528, -0.3391857562768133)

(0.3942735997416503, -0.3443766183463745)
(0.3872599874235702, -0.3496453111511914)

(0.3942735997416503, -0.3443766183463745)
(0.394930532901576, -0.3534419850102713)

(0.3942735997416503, -0.3443766183463745)
(0.4020829191917977, -0.3481279427528282)

(0.06468654917236277, -0.2668738646580187)
(0.0612427093125136, -0.2722699628341627)

(0.06468654917236277, -0.2668738646580187)
(0.06869765452432942, -0.2720865716568915)

(0.06468654917236277, -0.2668738646580187)
(0.06826794683724341, -0.2613777491487419)

(0.06468654917236277, -0.2668738646580187)
(0.06969904666454653, -0.2662852459367671)

(0.0612427093125136, -0.2722699628341627)
(0.05480631061134281, -0.2719555566474423)

(0.0612427093125136, -0.2722699628341627)
(0.05787423730448769, -0.2774711478145218)

(0.0612427093125136, -0.2722699628341627)
(0.06869765452432942, -0.2720865716568915)

(0.0612427093125136, -0.2722699628341627)
(0.06478141788743166, -0.2777561302345999)

(0.1535979102085497, 0.3267018549367161)
(0.1600550759133932, 0.3326909399969293)

(0.1535979102085497, 0.3267018549367161)
(0.1513200720777346, 0.334474756332418)

(0.1535979102085497, 0.3267018549367161)
(0.1477808949090569, 0.3217355557181035)

(0.1535979102085497, 0.3267018549367161)
(0.1455549890948278, 0.3288879879805097)

(-0.2846461812076974, 0.296539437016975)
(-0.2761666189392536, 0.2969911972510471)

(-0.2846461812076974, 0.296539437016975)
(-0.289599982526804, 0.2903515574825015)

(-0.2846461812076974, 0.296539437016975)
(-0.2815010544397234, 0.2896582246658495)

(-0.2846461812076974, 0.296539437016975)
(-0.2815407036843157, 0.302305190260023)

(0.1085383431035504, -0.05093950380613697)
(0.1114054493380188, -0.04866989316502551)

(0.1085383431035504, -0.05093950380613697)
(0.1062035964142954, -0.0533171601465512)

(0.1085383431035504, -0.05093950380613697)
(0.1095093584323459, -0.05421120550715988)

(0.1085383431035504, -0.05093950380613697)
(0.1115316992798557, -0.05208670629953679)

(0.1114054493380188, -0.04866989316502551)
(0.1102258304267981, -0.04523669171959947)

(0.1114054493380188, -0.04866989316502551)
(0.1135830276745799, -0.04593719412465045)

(0.1114054493380188, -0.04866989316502551)
(0.1138254862912742, -0.05064025097506724)

(0.1114054493380188, -0.04866989316502551)
(0.1115316992798557, -0.05208670629953679)

(0.1114054493380188, -0.04866989316502551)
(0.114578526081452, -0.04842994380273821)

(0.1102258304267981, -0.04523669171959947)
(0.1135830276745799, -0.04593719412465045)

(0.1102258304267981, -0.04523669171959947)
(0.1126041034123107, -0.0427703789293619)

(0.1102258304267981, -0.04523669171959947)
(0.1092719736897876, -0.04191200237385623)

(0.1102258304267981, -0.04523669171959947)
(0.1068761705631261, -0.04437684100372844)

(0.1135830276745799, -0.04593719412465045)
(0.1126041034123107, -0.0427703789293619)

(0.1135830276745799, -0.04593719412465045)
(0.115828620315503, -0.0436679113083664)

(0.1135830276745799, -0.04593719412465045)
(0.11676869247431, -0.04699122279358773)

(0.1135830276745799, -0.04593719412465045)
(0.114578526081452, -0.04842994380273821)

(0.1126041034123107, -0.0427703789293619)
(0.115828620315503, -0.0436679113083664)

(0.1126041034123107, -0.0427703789293619)
(0.1149882905751617, -0.04036814306588766)

(0.1126041034123107, -0.0427703789293619)
(0.1116852681387834, -0.03949344820663669)

(0.1126041034123107, -0.0427703789293619)
(0.1092719736897876, -0.04191200237385623)

(0.1062035964142954, -0.0533171601465512)
(0.1095093584323459, -0.05421120550715988)

(0.1062035964142954, -0.0533171601465512)
(0.1073414483745146, -0.05729380232953474)

(0.1062035964142954, -0.0533171601465512)
(0.1038220393436999, -0.05583402248781023)

(0.1062035964142954, -0.0533171601465512)
(0.1029491895517578, -0.05244059222613208)

(0.115828620315503, -0.0436679113083664)
(0.1149882905751617, -0.04036814306588766)

(0.115828620315503, -0.0436679113083664)
(0.1181751367270046, -0.04144774143356059)

(0.115828620315503, -0.0436679113083664)
(0.11676869247431, -0.04699122279358773)

(0.115828620315503, -0.0436679113083664)
(0.1190332331660845, -0.04497367902287162)

(0.1149882905751617, -0.04036814306588766)
(0.1181751367270046, -0.04144774143356059)

(0.1149882905751617, -0.04036814306588766)
(0.1173900083012882, -0.03797067186629861)

(0.1149882905751617, -0.04036814306588766)
(0.1116852681387834, -0.03949344820663669)

(0.1149882905751617, -0.04036814306588766)
(0.1140654161465385, -0.03714022169108001)

(0.1181751367270046, -0.04144774143356059)
(0.1173900083012882, -0.03797067186629861)

(0.1181751367270046, -0.04144774143356059)
(0.1206726984488427, -0.03903689836484414)

(0.1181751367270046, -0.04144774143356059)
(0.121404246871845, -0.04264996656664084)

(0.1181751367270046, -0.04144774143356059)
(0.1190332331660845, -0.04497367902287162)

(0.1173900083012882, -0.03797067186629861)
(0.1206726984488427, -0.03903689836484414)

(0.1173900083012882, -0.03797067186629861)
(0.1198293380849951, -0.03553362700793048)

(0.1173900083012882, -0.03797067186629861)
(0.1140654161465385, -0.03714022169108001)

(0.1173900083012882, -0.03797067186629861)
(0.1164934768319283, -0.03469218801797214)

(0.1206726984488427, -0.03903689836484414)
(0.1198293380849951, -0.03553362700793048)

(0.1206726984488427, -0.03903689836484414)
(0.1231140658328187, -0.03643825173991542)

(0.1206726984488427, -0.03903689836484414)
(0.1238839883924506, -0.04029262735999851)

(0.1206726984488427, -0.03903689836484414)
(0.121404246871845, -0.04264996656664084)

(0.1198293380849951, -0.03553362700793048)
(0.1231140658328187, -0.03643825173991542)

(0.1198293380849951, -0.03553362700793048)
(0.1222721181549926, -0.03304495714723954)

(0.1198293380849951, -0.03553362700793048)
(0.1189430545477014, -0.03214992383479672)

(0.1198293380849951, -0.03553362700793048)
(0.1164934768319283, -0.03469218801797214)

(0.1231140658328187, -0.03643825173991542)
(0.1222721181549926, -0.03304495714723954)

(0.1231140658328187, -0.03643825173991542)
(0.1255425407308489, -0.03410106949676155)

(0.1231140658328187, -0.03643825173991542)
(0.1238839883924506, -0.04029262735999851)

(0.1231140658328187, -0.03643825173991542)
(0.1263961527354844, -0.03777560296504454)

(0.1222721181549926, -0.03304495714723954)
(0.1255425407308489, -0.03410106949676155)

(0.1222721181549926, -0.03304495714723954)
(0.1247190796360563, -0.03059255757584744)

(0.1222721181549926, -0.03304495714723954)
(0.1189430545477014, -0.03214992383479672)

(0.1222721181549926, -0.03304495714723954)
(0.1213726859075313, -0.02967481356602564)

(0.1255425407308489, -0.03410106949676155)
(0.1247190796360563, -0.03059255757584744)

(0.1255425407308489, -0.03410106949676155)
(0.1280662024483834, -0.03164755587570459)

(0.1255425407308489, -0.03410106949676155)
(0.1288679315991733, -0.03521724447908457)

(0.1255425407308489, -0.03410106949676155)
(0.1263961527354844, -0.03777560296504454)

(0.1247190796360563, -0.03059255757584744)
(0.1280662024483834, -0.03164755587570459)

(0.1247190796360563, -0.03059255757584744)
(0.1271923438134065, -0.02812902219030603)

(0.1247190796360563, -0.03059255757584744)
(0.1238238278240573, -0.02720004588527783)

(0.1247190796360563, -0.03059255757584744)
(0.1213726859075313, -0.02967481356602564)

(0.1280662024483834, -0.03164755587570459)
(0.1271923438134065, -0.02812902219030603)

(0.1280662024483834, -0.03164755587570459)
(0.1305830477541532, -0.02902706608916574)

(0.1280662024483834, -0.03164755587570459)
(0.1314355911176231, -0.0326943692900721)

(0.1280662024483834, -0.03164755587570459)
(0.1288679315991733, -0.03521724447908457)

(0.1271923438134065, -0.02812902219030603)
(0.1238238278240573, -0.02720004588527783)

(0.1271923438134065, -0.02812902219030603)
(0.1262607465434862, -0.02473925469892693)

(0.1271923438134065, -0.02812902219030603)
(0.1305830477541532, -0.02902706608916574)

(0.1271923438134065, -0.02812902219030603)
(0.1296354314386872, -0.02570700146575436)

(0.1238238278240573, -0.02720004588527783)
(0.1262607465434862, -0.02473925469892693)

(0.1238238278240573, -0.02720004588527783)
(0.1229146500901078, -0.02383372903159023)

(0.1238238278240573, -0.02720004588527783)
(0.1204753921659273, -0.02630902775210783)

(0.1238238278240573, -0.02720004588527783)
(0.1213726859075313, -0.02967481356602564)

(0.1262607465434862, -0.02473925469892693)
(0.1229146500901078, -0.02383372903159023)

(0.1262607465434862, -0.02473925469892693)
(0.1253433974951709, -0.02137472683054668)

(0.1262607465434862, -0.02473925469892693)
(0.1296354314386872, -0.02570700146575436)

(0.1262607465434862, -0.02473925469892693)
(0.1286770666568334, -0.02234406375086958)

(0.1229146500901078, -0.02383372903159023)
(0.1253433974951709, -0.02137472683054668)

(0.1229146500901078, -0.02383372903159023)
(0.1220082809075369, -0.02047940543654646)

(0.1229146500901078, -0.02383372903159023)
(0.1204753921659273, -0.02630902775210783)

(0.1229146500901078, -0.02383372903159023)
(0.1195810430136637, -0.02293992941847809)

(0.1253433974951709, -0.02137472683054668)
(0.1220082809075369, -0.02047940543654646)

(0.1253433974951709, -0.02137472683054668)
(0.1244491446505621, -0.01801574694130829)

(0.1253433974951709, -0.02137472683054668)
(0.1277846842053292, -0.01899039200878187)

(0.1253433974951709, -0.02137472683054668)
(0.1286770666568334, -0.02234406375086958)

(0.1220082809075369, -0.02047940543654646)
(0.1244491446505621, -0.01801574694130829)

(0.1220082809075369, -0.02047940543654646)
(0.1211065137252207, -0.01712677347241943)

(0.1220082809075369, -0.02047940543654646)
(0.1186792461199315, -0.01958730003229579)

(0.1220082809075369, -0.02047940543654646)
(0.1195810430136637, -0.02293992941847809)

(0.1244491446505621, -0.01801574694130829)
(0.1211065137252207, -0.01712677347241943)

(0.1244491446505621, -0.01801574694130829)
(0.1235436282555723, -0.01466642339903528)

(0.1244491446505621, -0.01801574694130829)
(0.1277846842053292, -0.01899039200878187)

(0.1244491446505621, -0.01801574694130829)
(0.1268945846098183, -0.01559129959750922)

(0.1211065137252207, -0.01712677347241943)
(0.1235436282555723, -0.01466642339903528)

(0.1211065137252207, -0.01712677347241943)
(0.1202036827648508, -0.01377924406016014)

(0.1211065137252207, -0.01712677347241943)
(0.1186792461199315, -0.01958730003229579)

(0.1211065137252207, -0.01712677347241943)
(0.1177865220868386, -0.01623201617829678)

(0.1235436282555723, -0.01466642339903528)
(0.1202036827648508, -0.01377924406016014)

(0.1235436282555723, -0.01466642339903528)
(0.1226427962405152, -0.01131896725447205)

(0.1235436282555723, -0.01466642339903528)
(0.1259970350316301, -0.01222860395653254)

(0.1235436282555723, -0.01466642339903528)
(0.1268945846098183, -0.01559129959750922)

(0.1202036827648508, -0.01377924406016014)
(0.1226427962405152, -0.01131896725447205)

(0.1202036827648508, -0.01377924406016014)
(0.1193022757891877, -0.01043550068928712)

(0.1202036827648508, -0.01377924406016014)
(0.1168846533955403, -0.01289023736310753)

(0.1202036827648508, -0.01377924406016014)
(0.1177865220868386, -0.01623201617829678)

(0.1226427962405152, -0.01131896725447205)
(0.1193022757891877, -0.01043550068928712)

(0.1226427962405152, -0.01131896725447205)
(0.1217406120249828, -0.007978490529195869)

(0.1226427962405152, -0.01131896725447205)
(0.1259970350316301, -0.01222860395653254)

(0.1226427962405152, -0.01131896725447205)
(0.1250998149213624, -0.008846920933497685)

(0.1193022757891877, -0.01043550068928712)
(0.1217406120249828, -0.007978490529195869)

(0.1193022757891877, -0.01043550068928712)
(0.1183992488044316, -0.007094700173492276)

(0.1193022757891877, -0.01043550068928712)
(0.1168846533955403, -0.01289023736310753)

(0.1193022757891877, -0.01043550068928712)
(0.1159865323536566, -0.00954778173005615)

(0.1217406120249828, -0.007978490529195869)
(0.1183992488044316, -0.007094700173492276)

(0.1217406120249828, -0.007978490529195869)
(0.120828244299975, -0.004640439148035006)

(0.1217406120249828, -0.007978490529195869)
(0.1241704894410957, -0.005477819978319144)

(0.1217406120249828, -0.007978490529195869)
(0.1250998149213624, -0.008846920933497685)

(0.1183992488044316, -0.007094700173492276)
(0.120828244299975, -0.004640439148035006)

(0.1183992488044316, -0.007094700173492276)
(0.117486881726041, -0.003760987447703633)

(0.1183992488044316, -0.007094700173492276)
(0.1150657880237146, -0.006229187181055918)

(0.1183992488044316, -0.007094700173492276)
(0.1159865323536566, -0.00954778173005615)

(0.120828244299975, -0.004640439148035006)
(0.117486881726041, -0.003760987447703633)

(0.120828244299975, -0.004640439148035006)
(0.1199244177325303, -0.001297182545996744)

(0.120828244299975, -0.004640439148035006)
(0.1241704894410957, -0.005477819978319144)

(0.120828244299975, -0.004640439148035006)
(0.1232636201591619, -0.002130486266359412)

(0.117486881726041, -0.003760987447703633)
(0.1199244177325303, -0.001297182545996744)

(0.117486881726041, -0.003760987447703633)
(0.1165764545803598, -0.000415209199279186)

(0.117486881726041, -0.003760987447703633)
(0.1150657880237146, -0.006229187181055918)

(0.117486881726041, -0.003760987447703633)
(0.1141241885062498, -0.002928971772962604)

(0.1199244177325303, -0.001297182545996744)
(0.1165764545803598, -0.000415209199279186)

(0.1199244177325303, -0.001297182545996744)
(0.1190288183875212, 0.002060208606288427)

(0.1199244177325303, -0.001297182545996744)
(0.1223711931509639, 0.001193487228483444)

(0.1199244177325303, -0.001297182545996744)
(0.1232636201591619, -0.002130486266359412)

(0.1165764545803598, -0.000415209199279186)
(0.1190288183875212, 0.002060208606288427)

(0.1165764545803598, -0.000415209199279186)
(0.1156689580450128, 0.002942431223667754)

(0.1165764545803598, -0.000415209199279186)
(0.1132274281111428, 0.0004864120709937877)

(0.1165764545803598, -0.000415209199279186)
(0.1141241885062498, -0.002928971772962604)

(0.1150657880237146, -0.006229187181055918)
(0.1159865323536566, -0.00954778173005615)

(0.1150657880237146, -0.006229187181055918)
(0.1126598453756127, -0.008656524794974299)

(0.1150657880237146, -0.006229187181055918)
(0.111558634440394, -0.005411545991006797)

(0.1150657880237146, -0.006229187181055918)
(0.1141241885062498, -0.002928971772962604)

(0.1305830477541532, -0.02902706608916574)
(0.1314355911176231, -0.0326943692900721)

(0.1305830477541532, -0.02902706608916574)
(0.1339882670374111, -0.03026741239165174)

(0.1305830477541532, -0.02902706608916574)
(0.133120474347622, -0.0267077284782499)

(0.1305830477541532, -0.02902706608916574)
(0.1296354314386872, -0.02570700146575436)

(0.1189430545477014, -0.03214992383479672)
(0.1213726859075313, -0.02967481356602564)

(0.1189430545477014, -0.03214992383479672)
(0.1179982130462182, -0.02887469428853032)

(0.1189430545477014, -0.03214992383479672)
(0.1164934768319283, -0.03469218801797214)

(0.1189430545477014, -0.03214992383479672)
(0.1155154150544455, -0.03150958682706434)

(0.1116852681387834, -0.03949344820663669)
(0.1092719736897876, -0.04191200237385623)

(0.1116852681387834, -0.03949344820663669)
(0.1083312097441781, -0.038742718586544)

(0.1116852681387834, -0.03949344820663669)
(0.1107348801353955, -0.0363001593774507)

(0.1116852681387834, -0.03949344820663669)
(0.1140654161465385, -0.03714022169108001)

(0.1259970350316301, -0.01222860395653254)
(0.1293828406470105, -0.01319239279881814)

(0.1259970350316301, -0.01222860395653254)
(0.1250998149213624, -0.008846920933497685)

(0.1259970350316301, -0.01222860395653254)
(0.128479490008228, -0.009752272374373825)

(0.1259970350316301, -0.01222860395653254)
(0.1268945846098183, -0.01559129959750922)

(0.1241704894410957, -0.005477819978319144)
(0.1266260504275383, -0.002953305109405664)

(0.1241704894410957, -0.005477819978319144)
(0.1250998149213624, -0.008846920933497685)

(0.1241704894410957, -0.005477819978319144)
(0.127562895720452, -0.006342283518344875)

(0.1241704894410957, -0.005477819978319144)
(0.1232636201591619, -0.002130486266359412)

(-0.03710461142584205, -0.05510640796627044)
(-0.04042240646951267, -0.05847064154039253)

(-0.03710461142584205, -0.05510640796627044)
(-0.04150982490721919, -0.05397115001938474)

(-0.03710461142584205, -0.05510640796627044)
(-0.03281255491969992, -0.05628440561456428)

(-0.03710461142584205, -0.05510640796627044)
(-0.03609753798285129, -0.0596560829474234)

(0.2083609424122142, 0.3607672754084033)
(0.2055317211023411, 0.3684299037056717)

(0.2083609424122142, 0.3607672754084033)
(0.2135350121688622, 0.3670381963591162)

(0.2083609424122142, 0.3607672754084033)
(0.2110635959508961, 0.3532388015714121)

(0.2083609424122142, 0.3607672754084033)
(0.2160857351722028, 0.3593290849797667)

(0.06328770644997207, 0.02849391697281515)
(0.06394796727335385, 0.02558848854449095)

(0.06328770644997207, 0.02849391697281515)
(0.06239349984891092, 0.03138050321484174)

(0.06328770644997207, 0.02849391697281515)
(0.06572318399627257, 0.02775725900183204)

(0.06328770644997207, 0.02849391697281515)
(0.06488052125659877, 0.03079825897232022)

(-0.2466766310797501, 0.3112546315463664)
(-0.2390046733628343, 0.3093275438008036)

(-0.2466766310797501, 0.3112546315463664)
(-0.2551492112226861, 0.31204688742854)

(-0.2466766310797501, 0.3112546315463664)
(-0.2441963889612119, 0.30433690887535)

(-0.2466766310797501, 0.3112546315463664)
(-0.250190875870283, 0.3062347542467336)

(-0.13024479892669, -0.3001779139687354)
(-0.1366952198193482, -0.3037287824589779)

(-0.13024479892669, -0.3001779139687354)
(-0.1323793722039107, -0.2937172505668543)

(-0.13024479892669, -0.3001779139687354)
(-0.1263946351751815, -0.3065899051423148)

(-0.13024479892669, -0.3001779139687354)
(-0.131764867748939, -0.3059196539865437)

(-0.13024479892669, -0.3001779139687354)
(-0.136337732421292, -0.2980030202148989)

(0.2315301168444341, 0.3566398966029487)
(0.2285639992836874, 0.3641686279831157)

(0.2315301168444341, 0.3566398966029487)
(0.2265963009650251, 0.3504836443860336)

(0.2315301168444341, 0.3566398966029487)
(0.2365609522883256, 0.3629190947563941)

(0.2315301168444341, 0.3566398966029487)
(0.223746278930033, 0.357970886725842)

(0.09278528344086916, -0.002210086464289501)
(0.09501926216782554, 0.0003172383164445543)

(0.09278528344086916, -0.002210086464289501)
(0.0919808983677103, 0.00127874920553073)

(0.09278528344086916, -0.002210086464289501)
(0.0892918781170421, -0.00117918869669401)

(0.09278528344086916, -0.002210086464289501)
(0.09581953368597519, -0.003351336427657906)

(-0.1260202392189601, 0.4716069068556629)
(-0.1165952878493818, 0.4680561275294691)

(-0.1260202392189601, 0.4716069068556629)
(-0.1357065320554705, 0.4737777185686059)

(-0.1260202392189601, 0.4716069068556629)
(-0.1184915790757843, 0.4773918901923566)

(-0.1260202392189601, 0.4716069068556629)
(-0.1286438813736812, 0.4819597417549423)

(-0.1165952878493818, 0.4680561275294691)
(-0.1184915790757843, 0.4773918901923566)

(-0.1165952878493818, 0.4680561275294691)
(-0.1095456385842382, 0.4743576306303177)

(-0.1165952878493818, 0.4680561275294691)
(-0.1072026012359079, 0.4646617539734086)

(-0.1165952878493818, 0.4680561275294691)
(-0.114169447958402, 0.4583627184738437)

(-0.1188161957255004, -0.4335701033987264)
(-0.1252764946017036, -0.4400351721146962)

(-0.1188161957255004, -0.4335701033987264)
(-0.1125596739259259, -0.4272778469629233)

(-0.1188161957255004, -0.4335701033987264)
(-0.1103045666479265, -0.4358785614899606)

(-0.1188161957255004, -0.4335701033987264)
(-0.1169113322196142, -0.442389898048552)

(0.07016664399157103, -0.000365681528546528)
(0.07222425087442923, 0.001741546795121552)

(0.07016664399157103, -0.000365681528546528)
(0.06813766393173831, -0.002391505091920793)

(0.07016664399157103, -0.000365681528546528)
(0.07081890293538597, -0.003070082725156146)

(0.07016664399157103, -0.000365681528546528)
(0.07286520613142732, -0.0009111755533893281)

(0.4746226567159774, -0.2907426607692749)
(0.4682112080769767, -0.296332657413641)

(0.4746226567159774, -0.2907426607692749)
(0.4813639158047508, -0.28517782458236)

(0.4746226567159774, -0.2907426607692749)
(0.4831049748294793, -0.2932444935361219)

(0.4746226567159774, -0.2907426607692749)
(0.4757678395613927, -0.2985532474784063)

(0.4682112080769767, -0.296332657413641)
(0.4604238937067262, -0.293478177333679)

(0.4682112080769767, -0.296332657413641)
(0.4616370390246495, -0.3019082476319618)

(0.4682112080769767, -0.296332657413641)
(0.4698630022364026, -0.3051012291006929)

(0.4682112080769767, -0.296332657413641)
(0.4757678395613927, -0.2985532474784063)

(0.4604238937067262, -0.293478177333679)
(0.4616370390246495, -0.3019082476319618)

(0.4604238937067262, -0.293478177333679)
(0.4539274045679993, -0.2982321117944545)

(0.4604238937067262, -0.293478177333679)
(0.4592086051748101, -0.2849955404022066)

(0.4604238937067262, -0.293478177333679)
(0.4528546854543616, -0.2896125935220202)

(0.4616370390246495, -0.3019082476319618)
(0.4698630022364026, -0.3051012291006929)

(0.4616370390246495, -0.3019082476319618)
(0.4539274045679993, -0.2982321117944545)

(0.4616370390246495, -0.3019082476319618)
(0.4554746247697224, -0.3064534183506419)

(0.4616370390246495, -0.3019082476319618)
(0.4627323104667489, -0.3095882583851982)

(0.4698630022364026, -0.3051012291006929)
(0.4679908341724964, -0.3160805505071017)

(0.4698630022364026, -0.3051012291006929)
(0.4627323104667489, -0.3095882583851982)

(0.4698630022364026, -0.3051012291006929)
(0.4746597788850506, -0.3115067305910736)

(0.4698630022364026, -0.3051012291006929)
(0.4757678395613927, -0.2985532474784063)

(0.4698630022364026, -0.3051012291006929)
(0.4773583978698873, -0.3054853886864908)

(0.03356700044591583, 0.03629407491428592)
(0.03596052082695839, 0.03840702031196032)

(0.03356700044591583, 0.03629407491428592)
(0.03689977030449997, 0.03553283854060589)

(0.03356700044591583, 0.03629407491428592)
(0.03135631232606882, 0.03426596317488786)

(0.03356700044591583, 0.03629407491428592)
(0.03471324593545159, 0.03364718212061547)

(0.07233716490256376, -0.008544026908482083)
(0.07437049606469187, -0.006402469189194508)

(0.07233716490256376, -0.008544026908482083)
(0.07517995960566327, -0.009256254694121821)

(0.07233716490256376, -0.008544026908482083)
(0.06957306633321138, -0.007856515391204574)

(0.07233716490256376, -0.008544026908482083)
(0.07155073492732991, -0.005851743814489664)

(0.05402601792767431, -0.4293276602043792)
(0.0480463775318975, -0.4358631599113977)

(0.05402601792767431, -0.4293276602043792)
(0.056520533436781, -0.4378899463759008)

(0.05402601792767431, -0.4293276602043792)
(0.05990601114480031, -0.4228622796785718)

(0.05402601792767431, -0.4293276602043792)
(0.06251564125334681, -0.4313003978994406)

(-0.08042863844011747, -0.3594644575070528)
(-0.07490207791406205, -0.3540634456709644)

(-0.08042863844011747, -0.3594644575070528)
(-0.08573875819778888, -0.3651088337323204)

(-0.08042863844011747, -0.3594644575070528)
(-0.0731753421523037, -0.36147945652292)

(-0.08042863844011747, -0.3594644575070528)
(-0.07917582260115466, -0.3671291362439167)

(-0.4212231846977432, -0.194079953273296)
(-0.4248991757510359, -0.197927911350816)

(-0.4212231846977432, -0.194079953273296)
(-0.4257935214048052, -0.1923560534313175)

(-0.4212231846977432, -0.194079953273296)
(-0.4163968351192298, -0.1951997207136651)

(-0.4212231846977432, -0.194079953273296)
(-0.4200034167751088, -0.199322815358544)

(-0.4714792775289514, -0.3035148748839347)
(-0.4709090249592777, -0.3116952963967903)

(-0.4714792775289514, -0.3035148748839347)
(-0.4639889965397864, -0.3076188131173544)

(-0.4714792775289514, -0.3035148748839347)
(-0.4783495295833131, -0.3059630755526687)

(-0.4714792775289514, -0.3035148748839347)
(-0.4775228988208114, -0.2994434468902432)

(0.0943529112681845, 0.05164074952317296)
(0.09168350736353549, 0.04873084077566056)

(0.0943529112681845, 0.05164074952317296)
(0.09056059891026084, 0.05239480277879459)

(0.0943529112681845, 0.05164074952317296)
(0.09346613393481802, 0.05527262610188254)

(0.0943529112681845, 0.05164074952317296)
(0.09723094993069682, 0.0543642006672732)

(-0.05995636979166392, -0.35808238734662)
(-0.0655215528426425, -0.3636659419967788)

(-0.05995636979166392, -0.35808238734662)
(-0.05810559054089619, -0.3656955279690798)

(-0.05995636979166392, -0.35808238734662)
(-0.05460642437898413, -0.352553393578823)

(-0.05995636979166392, -0.35808238734662)
(-0.05256280636918335, -0.3600477109301616)

(0.267554447121512, -0.07184503565798075)
(0.2664955024776408, -0.06765438430135545)

(0.267554447121512, -0.07184503565798075)
(0.2686063929593213, -0.07608120636514323)

(0.267554447121512, -0.07184503565798075)
(0.26455078007009, -0.07487718525562459)

(0.267554447121512, -0.07184503565798075)
(0.2634945507318746, -0.0706923568073351)

(0.2664955024776408, -0.06765438430135545)
(0.2695370857515804, -0.06464055944817758)

(0.2664955024776408, -0.06765438430135545)
(0.2654217838790148, -0.06349446835780428)

(0.2664955024776408, -0.06765438430135545)
(0.2624121953231833, -0.0665926834316683)

(0.2664955024776408, -0.06765438430135545)
(0.2634945507318746, -0.0706923568073351)

(0.3888374434321974, -0.3679898356581339)
(0.38940699362702, -0.3770324401179272)

(0.3888374434321974, -0.3679898356581339)
(0.3806884645677522, -0.3725091954036296)

(0.3888374434321974, -0.3679898356581339)
(0.3882865851123142, -0.3588085867891291)

(0.3888374434321974, -0.3679898356581339)
(0.3828263749748992, -0.3636764453948692)

(0.3371779821721504, -0.4530993367501233)
(0.3359360306875604, -0.4451384208150332)

(0.3371779821721504, -0.4530993367501233)
(0.3282970238733796, -0.4506576924965647)

(0.3371779821721504, -0.4530993367501233)
(0.3332095269036878, -0.459818084404226)

(-0.01227034188281323, -0.3564843130324663)
(-0.01740175314965174, -0.3620536810805815)

(-0.01227034188281323, -0.3564843130324663)
(-0.009721010156705463, -0.3637925352417391)

(-0.01227034188281323, -0.3564843130324663)
(-0.007032057947108844, -0.3509329412793095)

(-0.01227034188281323, -0.3564843130324663)
(-0.004805170290087923, -0.3581875106985418)

(-0.1995676649721732, 0.2089260535367548)
(-0.1963155379549911, 0.2130933650748779)

(-0.1995676649721732, 0.2089260535367548)
(-0.2028959012438923, 0.2050940909545731)

(-0.1995676649721732, 0.2089260535367548)
(-0.2045321032058453, 0.2102504683832837)

(-0.1995676649721732, 0.2089260535367548)
(-0.2015235406285829, 0.2145391644731157)

(-0.1963155379549911, 0.2130933650748779)
(-0.2015235406285829, 0.2145391644731157)

(-0.1963155379549911, 0.2130933650748779)
(-0.1979549453576316, 0.2181255476030343)

(-0.1963155379549911, 0.2130933650748779)
(-0.1928886516769951, 0.2167324400242731)

(-0.1963155379549911, 0.2130933650748779)
(-0.1909637824867726, 0.2118485554399578)

(0.2983539592141331, -0.05233468984130776)
(0.2939331796179887, -0.05107454474767158)

(0.2983539592141331, -0.05233468984130776)
(0.2950814787071384, -0.05548158382910486)

(0.2983539592141331, -0.05233468984130776)
(0.3021473331947627, -0.04923286960902187)

(0.2983539592141331, -0.05233468984130776)
(0.2979470090092813, -0.04852017377253468)

(-0.4796332650890892, 0.06427085098189232)
(-0.4838541888491826, 0.06579283515432496)

(-0.4796332650890892, 0.06427085098189232)
(-0.4807673011085979, 0.06914430433166519)

(-0.4796332650890892, 0.06427085098189232)
(-0.4759339051192746, 0.06786434995341574)

(-0.4796332650890892, 0.06427085098189232)
(-0.4756973798067587, 0.0629345587632885)

(-0.4838541888491826, 0.06579283515432496)
(-0.4807673011085979, 0.06914430433166519)

(-0.4838541888491826, 0.06579283515432496)
(-0.4880078300437135, 0.06239414174025194)

(-0.4838541888491826, 0.06579283515432496)
(-0.4878649958172054, 0.06743228795340318)

(-0.4838541888491826, 0.06579283515432496)
(-0.4839819946617278, 0.07126363846929946)

(-0.4109048608944417, -0.3636682246405252)
(-0.4100146389195981, -0.372627381387896)

(-0.4109048608944417, -0.3636682246405252)
(-0.4122371349356351, -0.3548756977518931)

(-0.4109048608944417, -0.3636682246405252)
(-0.4188728179601078, -0.3604592264530989)

(-0.4109048608944417, -0.3636682246405252)
(-0.4171769603126892, -0.3692205029794541)

(0.04749909225915651, 0.3416889329630034)
(0.04009086227052187, 0.3445894832300692)

(0.04749909225915651, 0.3416889329630034)
(0.04095619872818552, 0.3365272457632708)

(0.04749909225915651, 0.3416889329630034)
(0.04864817413137246, 0.33346985268032)

(0.04749909225915651, 0.3416889329630034)
(0.05504515108956455, 0.338783829806549)

(0.04009086227052187, 0.3445894832300692)
(0.04095619872818552, 0.3365272457632708)

(0.04009086227052187, 0.3445894832300692)
(0.03334843173277384, 0.3402952447245142)

(0.04009086227052187, 0.3445894832300692)
(0.03885876322169585, 0.3527356691717951)

(0.04009086227052187, 0.3445894832300692)
(0.03323818343006141, 0.3479363237131146)

(-0.4287760938292563, 0.023152099124924)
(-0.4274387052174431, 0.0183334229906137)

(-0.4287760938292563, 0.023152099124924)
(-0.4319967250087703, 0.01970702773703109)

(-0.4287760938292563, 0.023152099124924)
(-0.4301735847813987, 0.02795291256119378)

(-0.4287760938292563, 0.023152099124924)
(-0.4331166749773488, 0.02447013516385148)

(-0.4274387052174431, 0.0183334229906137)
(-0.4225903034456727, 0.01716631362792128)

(-0.4274387052174431, 0.0183334229906137)
(-0.4260849804571798, 0.01359015340291886)

(-0.4274387052174431, 0.0183334229906137)
(-0.430854334819357, 0.01453964589709092)

(-0.4274387052174431, 0.0183334229906137)
(-0.4319967250087703, 0.01970702773703109)

(-0.4225903034456727, 0.01716631362792128)
(-0.4260849804571798, 0.01359015340291886)

(-0.4225903034456727, 0.01716631362792128)
(-0.4212740329483602, 0.01257805851901254)

(-0.4225903034456727, 0.01716631362792128)
(-0.4191542542825437, 0.02079560074733073)

(-0.4225903034456727, 0.01716631362792128)
(-0.4177472753079613, 0.01603705676730887)

(0.3696283055413029, 0.4731831607891734)
(0.376550469332755, 0.4804827900018589)

(0.3696283055413029, 0.4731831607891734)
(0.366938134832693, 0.4824424321791804)

(0.3696283055413029, 0.4731831607891734)
(0.3634882740856973, 0.4657778912298705)

(0.3696283055413029, 0.4731831607891734)
(0.360350676365313, 0.4745700989208695)

(-0.2090880207998618, 0.3059972123357503)
(-0.2110912829244909, 0.3138349552210749)

(-0.2090880207998618, 0.3059972123357503)
(-0.2063833579175606, 0.2987356040299388)

(-0.2090880207998618, 0.3059972123357503)
(-0.2034842240440965, 0.311643475498363)

(-0.2090880207998618, 0.3059972123357503)
(-0.2015301885697288, 0.3042716781979891)

(0.3945673259330477, 0.2549512827045571)
(0.4018566407685451, 0.2573540924806025)

(0.3945673259330477, 0.2549512827045571)
(0.3938265206901901, 0.2620479553001287)

(0.3945673259330477, 0.2549512827045571)
(0.3993019592898764, 0.2509511173907248)

(0.3945673259330477, 0.2549512827045571)
(0.3942962089148653, 0.2491750747007541)

(0.2773802815211118, 0.3009957788075941)
(0.2741890477524402, 0.3078720496097845)

(0.2773802815211118, 0.3009957788075941)
(0.2730358941582571, 0.2953910718258778)

(0.2773802815211118, 0.3009957788075941)
(0.2817535225749453, 0.3068005531796263)

(0.2773802815211118, 0.3009957788075941)
(0.2696108667305214, 0.3021717455607556)

(-0.4560292513766182, -0.2184837554388188)
(-0.4522655516837333, -0.2155083894120174)

(-0.4560292513766182, -0.2184837554388188)
(-0.4562843732288152, -0.213585375926321)

(-0.4560292513766182, -0.2184837554388188)
(-0.4597631434471737, -0.2169585366234914)

(-0.4560292513766182, -0.2184837554388188)
(-0.4589859339731947, -0.2215613333078276)

(-0.4566868969715237, 0.01358773544714128)
(-0.46153957381636, 0.0147948814359262)

(-0.4566868969715237, 0.01358773544714128)
(-0.4597568064102278, 0.009886005552714398)

(-0.4566868969715237, 0.01358773544714128)
(-0.4516701242184872, 0.01282099951526197)

(-0.4566868969715237, 0.01358773544714128)
(-0.4545226356054666, 0.009282973898046056)

(-0.46153957381636, 0.0147948814359262)
(-0.4597568064102278, 0.009886005552714398)

(-0.46153957381636, 0.0147948814359262)
(-0.4652987982106415, 0.01041205737114003)

(-0.46153957381636, 0.0147948814359262)
(-0.4664297323696709, 0.01595427553728614)

(-0.46153957381636, 0.0147948814359262)
(-0.4628594866980542, 0.01959099827598935)

(0.1463826197320722, -0.08718462075044643)
(0.143655159170325, -0.08984152233569787)

(0.1463826197320722, -0.08718462075044643)
(0.1486979560651819, -0.08427146105958488)

(0.1463826197320722, -0.08718462075044643)
(0.1450575646442995, -0.08395867859701753)

(0.1463826197320722, -0.08718462075044643)
(0.1427415838869225, -0.08656133855131833)

(0.143655159170325, -0.08984152233569787)
(0.1409199162610759, -0.09254877246069405)

(0.143655159170325, -0.08984152233569787)
(0.1427415838869225, -0.08656133855131833)

(0.143655159170325, -0.08984152233569787)
(0.1400923930260385, -0.0892302642986981)

(0.143655159170325, -0.08984152233569787)
(0.1447778679527589, -0.09323250914646848)

(-0.1614699776926107, -0.01453243456332985)
(-0.1662761032939427, -0.01315361017124031)

(-0.1614699776926107, -0.01453243456332985)
(-0.1566638520912786, -0.01591125895541942)

(-0.1614699776926107, -0.01453243456332985)
(-0.1579303225691264, -0.01126006200105902)

(-0.1614699776926107, -0.01453243456332985)
(-0.1626789435423696, -0.00968079550275263)

(-0.1662761032939427, -0.01315361017124031)
(-0.1698732630455158, -0.01662642483972794)

(-0.1662761032939427, -0.01315361017124031)
(-0.1711533088838231, -0.01202254710007365)

(-0.1662761032939427, -0.01315361017124031)
(-0.1679120704255399, -0.008087280642964496)

(-0.1662761032939427, -0.01315361017124031)
(-0.1626789435423696, -0.00968079550275263)

(-0.1698732630455158, -0.01662642483972794)
(-0.1711533088838231, -0.01202254710007365)

(-0.1698732630455158, -0.01662642483972794)
(-0.1746912353116059, -0.01528889400112558)

(-0.1698732630455158, -0.01662642483972794)
(-0.168664297195757, -0.02147806390030498)

(-0.1698732630455158, -0.01662642483972794)
(-0.1734718478027093, -0.02011021965372398)

(-0.1566638520912786, -0.01591125895541942)
(-0.1579303225691264, -0.01126006200105902)

(-0.1566638520912786, -0.01591125895541942)
(-0.1531212980785357, -0.01262878182438559)

(-0.1566638520912786, -0.01591125895541942)
(-0.1554548862415198, -0.02076289801599645)

(-0.1566638520912786, -0.01591125895541942)
(-0.1518612841293357, -0.01731052468612453)

(-0.1623030993431846, 0.3909605716972351)
(-0.1697254787228709, 0.393561047924643)

(-0.1623030993431846, 0.3909605716972351)
(-0.1647179224287252, 0.3825996053458145)

(-0.1623030993431846, 0.3909605716972351)
(-0.1568509300087834, 0.3875053873109605)

(-0.1623030993431846, 0.3909605716972351)
(-0.167512074091907, 0.3879523508785219)

(0.4001398439268338, 0.01914552332174309)
(0.4034041929160916, 0.0223936599383021)

(0.4001398439268338, 0.01914552332174309)
(0.4048864415904395, 0.01785020785676302)

(0.4001398439268338, 0.01914552332174309)
(0.40131302855664, 0.01428015542059738)

(0.4001398439268338, 0.01914552332174309)
(0.3969303218212329, 0.01661236119686377)

(0.4034041929160916, 0.0223936599383021)
(0.4048864415904395, 0.01785020785676302)

(0.4034041929160916, 0.0223936599383021)
(0.4083731014335939, 0.02111157205506118)

(0.4034041929160916, 0.0223936599383021)
(0.402111283685736, 0.02710897568406948)

(0.4034041929160916, 0.0223936599383021)
(0.405908928923766, 0.02558007964307609)

(0.023070677517086, 0.01945882272227428)
(0.02046402281454066, 0.0197851978580473)

(0.023070677517086, 0.01945882272227428)
(0.02147425668036958, 0.01761628772798255)

(0.023070677517086, 0.01945882272227428)
(0.02559638170557317, 0.01910499401714385)

(0.023070677517086, 0.01945882272227428)
(0.02380194444369883, 0.01752160532765136)

(0.02046402281454066, 0.0197851978580473)
(0.01964227184811669, 0.02224118816808223)

(0.02046402281454066, 0.0197851978580473)
(0.01790862348085501, 0.02029432853753034)

(0.02046402281454066, 0.0197851978580473)
(0.01894616485710431, 0.01778754928981916)

(0.02046402281454066, 0.0197851978580473)
(0.02147425668036958, 0.01761628772798255)

(0.02904596027950361, -0.3810075357193636)
(0.02383378821549591, -0.3865590157105082)

(0.02904596027950361, -0.3810075357193636)
(0.03208391572312881, -0.3880899012503226)

(0.02904596027950361, -0.3810075357193636)
(0.03444263321211778, -0.3750377485628585)

(0.02904596027950361, -0.3810075357193636)
(0.03727800059490965, -0.3820371514808243)

(-0.04430383077283214, -0.391121499257979)
(-0.0501224436084985, -0.3970242560835335)

(-0.04430383077283214, -0.391121499257979)
(-0.03869347173674698, -0.3851144854407927)

(-0.04430383077283214, -0.391121499257979)
(-0.04201454247780413, -0.399082825705141)

(-0.04430383077283214, -0.391121499257979)
(-0.03632862042350925, -0.3930011914363222)

(-0.3616957765703731, -0.4715279960466557)
(-0.3605666456896747, -0.4817567652662765)

(-0.3616957765703731, -0.4715279960466557)
(-0.3638327838313098, -0.4625141180083577)

(-0.3616957765703731, -0.4715279960466557)
(-0.370466377392061, -0.4685549730309189)

(-0.3616957765703731, -0.4715279960466557)
(-0.367911122350465, -0.4761248437924328)

(0.2060967305554025, 0.3188272963036818)
(0.1993826610171397, 0.3212553489337994)

(0.2060967305554025, 0.3188272963036818)
(0.21288567229488, 0.3154383757309508)

(0.2060967305554025, 0.3188272963036818)
(0.2132919796223685, 0.3235033159537167)

(0.2060967305554025, 0.3188272963036818)
(0.2052954095205847, 0.3262995463467622)

(0.4490109808445027, 0.2070408472210238)
(0.4503811838064113, 0.2023144402135726)

(0.4490109808445027, 0.2070408472210238)
(0.447729821193529, 0.2119057194037796)

(0.4490109808445027, 0.2070408472210238)
(0.4456919234249339, 0.2036212093347868)

(0.4490109808445027, 0.2070408472210238)
(0.4443279567722769, 0.2084823043671129)

(0.4503811838064113, 0.2023144402135726)
(0.4551341396487741, 0.2010074387886421)

(0.4503811838064113, 0.2023144402135726)
(0.4456919234249339, 0.2036212093347868)

(0.4503811838064113, 0.2023144402135726)
(0.4471946171618645, 0.1988373891638972)

(0.4503811838064113, 0.2023144402135726)
(0.4517240587332334, 0.1977038202432111)

(-0.4865142408359493, 0.05721685171783451)
(-0.485151551453428, 0.05240810762316462)

(-0.4865142408359493, 0.05721685171783451)
(-0.4898880691643206, 0.05369760363963508)

(-0.4865142408359493, 0.05721685171783451)
(-0.491131128752384, 0.05826152637325796)

(-0.4865142408359493, 0.05721685171783451)
(-0.4880078300437135, 0.06239414174025194)

(0.274325660558401, -0.3136133495172156)
(0.2671450467763987, -0.3106544896155189)

(0.274325660558401, -0.3136133495172156)
(0.281078268377834, -0.3166865852082428)

(0.274325660558401, -0.3136133495172156)
(0.2794570404198501, -0.3090893499434656)

(0.274325660558401, -0.3136133495172156)
(0.2731265923395662, -0.3062530149204213)

(-0.05056832544142125, 0.0653708382319218)
(-0.04569869001302795, 0.06423468201800747)

(-0.05056832544142125, 0.0653708382319218)
(-0.04697393325708247, 0.06903137315911685)

(-0.05056832544142125, 0.0653708382319218)
(-0.05204587645570111, 0.07024665747677449)

(-0.05056832544142125, 0.0653708382319218)
(-0.0555154760275677, 0.06620931866050431)

(0.2631709398651249, -0.3380704203532408)
(0.2701130242553896, -0.3409330203606609)

(0.2631709398651249, -0.3380704203532408)
(0.2562080175818721, -0.3347553986200902)

(0.2631709398651249, -0.3380704203532408)
(0.2569553757211189, -0.3424855792510741)

(0.2631709398651249, -0.3380704203532408)
(0.2640361602226373, -0.3456467287519388)

(0.3022086212069351, -0.3217208492954519)
(0.2971286919980732, -0.3278169932302034)

(0.3022086212069351, -0.3217208492954519)
(0.3047936215098167, -0.3294965389141783)

(0.3022086212069351, -0.3217208492954519)
(0.3070893204707004, -0.3158388155198771)

(0.3022086212069351, -0.3217208492954519)
(0.3098323182454747, -0.3236442496643354)

(0.2971286919980732, -0.3278169932302034)
(0.2894904480899535, -0.3264111141833966)

(0.2971286919980732, -0.3278169932302034)
(0.3047936215098167, -0.3294965389141783)

(0.2971286919980732, -0.3278169932302034)
(0.2919614648216, -0.3338954478582957)

(0.2971286919980732, -0.3278169932302034)
(0.2990663207486735, -0.3361728402164361)

(0.2894904480899535, -0.3264111141833966)
(0.2919614648216, -0.3338954478582957)

(0.2894904480899535, -0.3264111141833966)
(0.2839125525943392, -0.3312478433960833)

(0.2894904480899535, -0.3264111141833966)
(0.2821647167433543, -0.3240701404213052)

(0.2894904480899535, -0.3264111141833966)
(0.2875569906971601, -0.3188876527454472)

(-0.03633710868800854, 0.06149675562224947)
(-0.04096017538906668, 0.06282017291121883)

(-0.03633710868800854, 0.06149675562224947)
(-0.03164088289234121, 0.06030297425988052)

(-0.03633710868800854, 0.06149675562224947)
(-0.03735050648088001, 0.06544616084547206)

(-0.03633710868800854, 0.06149675562224947)
(-0.03309896303637897, 0.06396025657001282)

(-0.1467894416672902, -0.2558297132791094)
(-0.1461724390514806, -0.2622219183529485)

(-0.1467894416672902, -0.2558297132791094)
(-0.1517886823713316, -0.2596666719265652)

(-0.1467894416672902, -0.2558297132791094)
(-0.1464712072076151, -0.2503111861653876)

(-0.1467894416672902, -0.2558297132791094)
(-0.1515342594445505, -0.2534165720887891)

(-0.1461724390514806, -0.2622219183529485)
(-0.1517886823713316, -0.2596666719265652)

(-0.1461724390514806, -0.2622219183529485)
(-0.1519079181128711, -0.2672168570229517)

(-0.1461724390514806, -0.2622219183529485)
(-0.1397042561225725, -0.2643803468406165)

(-0.1461724390514806, -0.2622219183529485)
(-0.1443589624416574, -0.2687921179861325)

(0.3660135839919032, 0.403162046174301)
(0.3645055908860076, 0.4121536530960866)

(0.3660135839919032, 0.403162046174301)
(0.3575066935257394, 0.4064377554413287)

(0.3660135839919032, 0.403162046174301)
(0.3676507546985019, 0.3941625119422061)

(0.3660135839919032, 0.403162046174301)
(0.359365055032062, 0.3974795145329731)

(0.3645055908860076, 0.4121536530960866)
(0.3575066935257394, 0.4064377554413287)

(0.3645055908860076, 0.4121536530960866)
(0.355540900557776, 0.417314696980618)

(0.3645055908860076, 0.4121536530960866)
(0.3641526629306767, 0.4215810668300233)

(0.3645055908860076, 0.4121536530960866)
(0.3720172966282814, 0.4174412135377371)

(0.3575066935257394, 0.4064377554413287)
(0.355540900557776, 0.417314696980618)

(0.3575066935257394, 0.4064377554413287)
(0.3483661072488647, 0.4099858091345639)

(0.3575066935257394, 0.4064377554413287)
(0.3504439965737286, 0.4006937743805591)

(0.3575066935257394, 0.4064377554413287)
(0.359365055032062, 0.3974795145329731)

(-0.4889989814656519, -0.02401051771573574)
(-0.4879645823438226, -0.02890052475911971)

(-0.4889989814656519, -0.02401051771573574)
(-0.4926496562599521, -0.02744158560806395)

(-0.4889989814656519, -0.02401051771573574)
(-0.4904972854867716, -0.01924505042798615)

(-0.4889989814656519, -0.02401051771573574)
(-0.4924641483383027, -0.0223927372445291)

(-0.3568549581662336, 0.3579830901382509)
(-0.3584886516195179, 0.3666880733522099)

(-0.3568549581662336, 0.3579830901382509)
(-0.3658365504685177, 0.3606484386550618)

(-0.3568549581662336, 0.3579830901382509)
(-0.3573375497726567, 0.3489346655529946)

(-0.3568549581662336, 0.3579830901382509)
(-0.3658774167787787, 0.3516006808002349)

(-0.3584886516195179, 0.3666880733522099)
(-0.3658365504685177, 0.3606484386550618)

(-0.3584886516195179, 0.3666880733522099)
(-0.3684639879351682, 0.3694056036313128)

(-0.3584886516195179, 0.3666880733522099)
(-0.3612642132502032, 0.3755447696972833)

(-0.3584886516195179, 0.3666880733522099)
(-0.3519339642736184, 0.372726887252213)

(0.00888379311057863, 0.001454225239822316)
(0.007351396939180924, 0.0006101221742443368)

(0.00888379311057863, 0.001454225239822316)
(0.00839829285837361, 0.003267683849079614)

(0.00888379311057863, 0.001454225239822316)
(0.009709489609955206, 5.424121878643674e-06)

(0.00888379311057863, 0.001454225239822316)
(0.0071256648223793, 0.002110014536235972)

(0.00888379311057863, 0.001454225239822316)
(0.008488035306653312, 6.468736959061346e-05)

(0.1373966409341928, 0.3506288254394945)
(0.1423224764688777, 0.3570145401218621)

(0.1373966409341928, 0.3506288254394945)
(0.1345643851924504, 0.3580585849466935)

(0.1373966409341928, 0.3506288254394945)
(0.1324165308937919, 0.3444509506620441)

(0.1373966409341928, 0.3506288254394945)
(0.1299177125806015, 0.3520790148977556)

(0.1423224764688777, 0.3570145401218621)
(0.1345643851924504, 0.3580585849466935)

(0.1423224764688777, 0.3570145401218621)
(0.1393647512610104, 0.3646370235801156)

(0.1423224764688777, 0.3570145401218621)
(0.1502811915408412, 0.3558114048794968)

(0.1423224764688777, 0.3570145401218621)
(0.1473324360828467, 0.3632617965147686)

(0.1345643851924504, 0.3580585849466935)
(0.1393647512610104, 0.3646370235801156)

(0.1345643851924504, 0.3580585849466935)
(0.1299177125806015, 0.3520790148977556)

(0.1345643851924504, 0.3580585849466935)
(0.1281878073858084, 0.3593713039627349)

(0.1345643851924504, 0.3580585849466935)
(0.1335159900558544, 0.3640589164846558)

(-0.4371480387447678, -0.2027687471264679)
(-0.4379024829426844, -0.1974501584468458)

(-0.4371480387447678, -0.2027687471264679)
(-0.436357550902752, -0.2077067838031264)

(-0.4371480387447678, -0.2027687471264679)
(-0.4409647479452272, -0.2059464537068823)

(-0.4371480387447678, -0.2027687471264679)
(-0.4417321868738436, -0.2007651216977503)

(-0.2552464660670898, 0.2569127294357972)
(-0.2502850186176451, 0.2624313922710031)

(-0.2552464660670898, 0.2569127294357972)
(-0.262019705604844, 0.2611323799169678)

(-0.2552464660670898, 0.2569127294357972)
(-0.2609544281978097, 0.2539498338371956)

(-0.2552464660670898, 0.2569127294357972)
(-0.2562536470831574, 0.2638093844873663)

(-0.2552464660670898, 0.2569127294357972)
(-0.2566904849597736, 0.251384562545361)

(-0.2502850186176451, 0.2624313922710031)
(-0.2432089333496075, 0.2610670936420988)

(-0.2502850186176451, 0.2624313922710031)
(-0.2457198819493271, 0.2681012595890859)

(-0.2502850186176451, 0.2624313922710031)
(-0.2535920461530548, 0.2700988482145252)

(-0.2502850186176451, 0.2624313922710031)
(-0.2562536470831574, 0.2638093844873663)

(-0.2432089333496075, 0.2610670936420988)
(-0.2457198819493271, 0.2681012595890859)

(-0.2432089333496075, 0.2610670936420988)
(-0.2388084129946396, 0.2659691923011912)

(-0.2432089333496075, 0.2610670936420988)
(-0.2410693345925733, 0.2529899721022408)

(-0.2432089333496075, 0.2610670936420988)
(-0.2354402612446516, 0.2585509911530625)

(-0.2457198819493271, 0.2681012595890859)
(-0.2388084129946396, 0.2659691923011912)

(-0.2457198819493271, 0.2681012595890859)
(-0.2535920461530548, 0.2700988482145252)

(-0.2457198819493271, 0.2681012595890859)
(-0.2400938235538938, 0.2728173292413759)

(-0.2457198819493271, 0.2681012595890859)
(-0.246861444095929, 0.2750496876354337)

(0.1182739020123258, -0.08315994680106646)
(0.1223363790649138, -0.08489329703991974)

(0.1182739020123258, -0.08315994680106646)
(0.121335071776804, -0.08117260028608528)

(0.1182739020123258, -0.08315994680106646)
(0.1157557917319942, -0.08570104869744175)

(0.1182739020123258, -0.08315994680106646)
(0.1193614525400789, -0.086928835988289)

(0.1204753921659273, -0.02630902775210783)
(0.1195810430136637, -0.02293992941847809)

(0.1204753921659273, -0.02630902775210783)
(0.1213726859075313, -0.02967481356602564)

(0.1204753921659273, -0.02630902775210783)
(0.1179982130462182, -0.02887469428853032)

(0.1204753921659273, -0.02630902775210783)
(0.1170997877161952, -0.02557747144890524)

(0.4449363942214782, 0.1907512224092465)
(0.4438243042853001, 0.1957298510361948)

(0.4449363942214782, 0.1907512224092465)
(0.4484405706738894, 0.1941655614945562)

(0.4449363942214782, 0.1907512224092465)
(0.449483546967418, 0.1891232666456513)

(0.4449363942214782, 0.1907512224092465)
(0.4459841956884024, 0.1859108078905951)

(-0.4560899032872275, -0.2430801418869744)
(-0.4533525660934294, -0.2383276681229165)

(-0.4560899032872275, -0.2430801418869744)
(-0.4604526477226543, -0.2415597213370866)

(-0.4560899032872275, -0.2430801418869744)
(-0.4517486782153871, -0.2417997468273893)

(-0.4560899032872275, -0.2430801418869744)
(-0.4573848978584847, -0.2391895713450761)

(0.4745502427392067, 0.4048119861542077)
(0.4704062648571157, 0.41368714071978)

(0.4745502427392067, 0.4048119861542077)
(0.4796071116510379, 0.3958551713853454)

(0.4745502427392067, 0.4048119861542077)
(0.4843769661374103, 0.4040825280987904)

(0.4745502427392067, 0.4048119861542077)
(0.4798973991024102, 0.4124779002682946)

(0.4704062648571157, 0.41368714071978)
(0.4611278647693136, 0.4150792929472775)

(0.4704062648571157, 0.41368714071978)
(0.4674167787152451, 0.423501541611163)

(0.4704062648571157, 0.41368714071978)
(0.4798973991024102, 0.4124779002682946)

(0.4704062648571157, 0.41368714071978)
(0.4753109038412693, 0.4201781206776418)

(0.4797095268202272, -0.3796795587843096)
(0.4830054810204865, -0.3898406200707073)

(0.4797095268202272, -0.3796795587843096)
(0.4896226500609246, -0.3814696453251954)

(0.4797095268202272, -0.3796795587843096)
(0.4791529334679953, -0.3693850581544118)

(0.4797095268202272, -0.3796795587843096)
(0.4868789215141431, -0.3743980056709326)

(0.01818215430088566, 0.05394275956338544)
(0.0145591534334898, 0.05467853193177137)

(0.01818215430088566, 0.05394275956338544)
(0.01578613218945649, 0.05133557787776029)

(0.01818215430088566, 0.05394275956338544)
(0.02175028166949035, 0.05321731312661188)

(0.01818215430088566, 0.05394275956338544)
(0.01950891165095359, 0.0506879865393652)

(0.0145591534334898, 0.05467853193177137)
(0.01578613218945649, 0.05133557787776029)

(0.0145591534334898, 0.05467853193177137)
(0.01210211395944798, 0.05208178527206318)

(0.0145591534334898, 0.05467853193177137)
(0.01096739008837891, 0.05548031283977707)

(0.0145591534334898, 0.05467853193177137)
(0.01338743838950084, 0.05816038203416347)

(0.01578613218945649, 0.05133557787776029)
(0.01210211395944798, 0.05208178527206318)

(0.01578613218945649, 0.05133557787776029)
(0.01305902212949731, 0.04844719663175764)

(0.01578613218945649, 0.05133557787776029)
(0.01950891165095359, 0.0506879865393652)

(0.01578613218945649, 0.05133557787776029)
(0.01717429864777312, 0.04819265769389115)

(0.3663926639187143, 0.2642134200890356)
(0.3636394354628177, 0.2707503594338838)

(0.3663926639187143, 0.2642134200890356)
(0.3701587874309161, 0.2700727011155861)

(0.3663926639187143, 0.2642134200890356)
(0.3687814335695166, 0.2574435904646418)

(0.3663926639187143, 0.2642134200890356)
(0.3741665274977535, 0.2637202553726491)

(0.1277846842053292, -0.01899039200878187)
(0.1311832450867316, -0.02002731845320021)

(0.1277846842053292, -0.01899039200878187)
(0.1268945846098183, -0.01559129959750922)

(0.1277846842053292, -0.01899039200878187)
(0.1302942959943553, -0.01659404028297704)

(0.1277846842053292, -0.01899039200878187)
(0.1286770666568334, -0.02234406375086958)

(0.4875516784598392, -0.066151006964571)
(0.4841606836772654, -0.06960469197376823)

(0.4875516784598392, -0.066151006964571)
(0.4913446393639027, -0.062877466933883)

(0.4875516784598392, -0.066151006964571)
(0.4888001910113661, -0.07094287083066758)

(0.4875516784598392, -0.066151006964571)
(0.4918122318572301, -0.06819105147157509)

(0.4841606836772654, -0.06960469197376823)
(0.4888001910113661, -0.07094287083066758)

(0.4841606836772654, -0.06960469197376823)
(0.485416892102842, -0.07439288871197267)

(0.4841606836772654, -0.06960469197376823)
(0.4793986307692124, -0.06830063750429342)

(0.4841606836772654, -0.06960469197376823)
(0.4806586266677136, -0.07309121710860655)

(0.0480463775318975, -0.4358631599113977)
(0.056520533436781, -0.4378899463759008)

(0.0480463775318975, -0.4358631599113977)
(0.05010066800438857, -0.4443397583131171)

(0.0480463775318975, -0.4358631599113977)
(0.03960903539426687, -0.4336340547287844)

(0.0480463775318975, -0.4358631599113977)
(0.04179914106944285, -0.4421612624370266)

(-0.4487882689975324, 0.2750339785539461)
(-0.4439160989430359, 0.2812872832368572)

(-0.4487882689975324, 0.2750339785539461)
(-0.4410359323076022, 0.274146406140697)

(-0.4487882689975324, 0.2750339785539461)
(-0.4536846332982697, 0.2690671963854944)

(-0.4487882689975324, 0.2750339785539461)
(-0.4464679140505317, 0.2682694726525472)

(0.1719145800985661, 0.2912171475602338)
(0.1651415292042133, 0.2939305266583406)

(0.1719145800985661, 0.2912171475602338)
(0.1785981159936706, 0.2885163972640441)

(0.1719145800985661, 0.2912171475602338)
(0.1775451585373284, 0.2955697686714178)

(0.1719145800985661, 0.2912171475602338)
(0.1707912630734586, 0.2982693339201488)

(0.1664639942014893, -0.09782734468587174)
(0.1704220202869143, -0.09805574409181297)

(0.1664639942014893, -0.09782734468587174)
(0.1687110259080703, -0.0944793448474161)

(0.1664639942014893, -0.09782734468587174)
(0.1632823838301449, -0.09804626945470385)

(0.1664639942014893, -0.09782734468587174)
(0.1653813382641262, -0.09486697021776011)

(0.4083443165474592, 0.3186970476751201)
(0.40084906926292, 0.3171044795983845)

(0.4083443165474592, 0.3186970476751201)
(0.4084045752636384, 0.3287229256961862)

(0.4083443165474592, 0.3186970476751201)
(0.4171387167463792, 0.3162041179219311)

(0.4083443165474592, 0.3186970476751201)
(0.4148383657659933, 0.3243674465902399)

(0.4083443165474592, 0.3186970476751201)
(0.4012939997949344, 0.3243235295943491)

(-0.2936875302677741, -0.332825014284773)
(-0.2873876485933729, -0.3275400714155381)

(-0.2936875302677741, -0.332825014284773)
(-0.2965224943225637, -0.3234918153424882)

(-0.2936875302677741, -0.332825014284773)
(-0.3018037407211981, -0.3298541542625107)

(-0.2936875302677741, -0.332825014284773)
(-0.2997134357517847, -0.3384820113801439)

(0.01344796646980974, -0.2141751141236827)
(0.0183668833692275, -0.2147486573280263)

(0.01344796646980974, -0.2141751141236827)
(0.01684197134276362, -0.2100536177335952)

(0.01344796646980974, -0.2141751141236827)
(0.00826648073359372, -0.2130392995961355)

(0.01344796646980974, -0.2141751141236827)
(0.01197800703017692, -0.2092809553941378)

(0.0183668833692275, -0.2147486573280263)
(0.01684197134276362, -0.2100536177335952)

(0.0183668833692275, -0.2147486573280263)
(0.02185748388073774, -0.2108885352851627)

(0.0183668833692275, -0.2147486573280263)
(0.02032776617866178, -0.2193423339220272)

(0.0183668833692275, -0.2147486573280263)
(0.02353119006279422, -0.2156476232856008)

(0.01684197134276362, -0.2100536177335952)
(0.02185748388073774, -0.2108885352851627)

(0.01684197134276362, -0.2100536177335952)
(0.01617371122040487, -0.2047960182590443)

(0.01684197134276362, -0.2100536177335952)
(0.02105019499599264, -0.2059179615338013)

(0.01684197134276362, -0.2100536177335952)
(0.01197800703017692, -0.2092809553941378)

(0.2753670061714887, 0.04434592250105065)
(0.2787358482912838, 0.04770326106445291)

(0.2753670061714887, 0.04434592250105065)
(0.2719943316794539, 0.04103242946836969)

(0.2753670061714887, 0.04434592250105065)
(0.2764876174334266, 0.03986571332398767)

(0.2753670061714887, 0.04434592250105065)
(0.2798265320092559, 0.0432086582368199)

(-0.3844287345500875, -0.2488535665264318)
(-0.3807884975005417, -0.2449947873400663)

(-0.3844287345500875, -0.2488535665264318)
(-0.3793614666461358, -0.2499300000642727)

(-0.3844287345500875, -0.2488535665264318)
(-0.3825793462032778, -0.2553554971247382)

(-0.3844287345500875, -0.2488535665264318)
(-0.3886557595330083, -0.2533967663736459)

(-0.3807884975005417, -0.2449947873400663)
(-0.3793614666461358, -0.2499300000642727)

(-0.3807884975005417, -0.2449947873400663)
(-0.375610671424972, -0.2462392503905684)

(-0.3807884975005417, -0.2449947873400663)
(-0.3820481649208358, -0.2401053905387698)

(-0.3807884975005417, -0.2449947873400663)
(-0.3771304926832215, -0.2414010985339799)

(-0.0436449258436601, -0.0617849825407464)
(-0.04222590344085689, -0.06690184999689844)

(-0.0436449258436601, -0.0617849825407464)
(-0.04686668442417017, -0.0653383334747149)

(-0.0436449258436601, -0.0617849825407464)
(-0.04042240646951267, -0.05847064154039253)

(-0.0436449258436601, -0.0617849825407464)
(-0.03947941519472631, -0.06336574339227079)

(-0.1206334608582474, -0.2124639819940661)
(-0.1254666963851277, -0.2111830143948553)

(-0.1206334608582474, -0.2124639819940661)
(-0.115815047320447, -0.2138189866474798)

(-0.1206334608582474, -0.2124639819940661)
(-0.121931138002388, -0.2077988016960775)

(-0.1206334608582474, -0.2124639819940661)
(-0.117071173953095, -0.2090744696753934)

(-0.1254666963851277, -0.2111830143948553)
(-0.1290083576427485, -0.2146793288931759)

(-0.1254666963851277, -0.2111830143948553)
(-0.1302846246169804, -0.209845761689919)

(-0.1254666963851277, -0.2111830143948553)
(-0.1266320048872082, -0.2064086778466939)

(-0.1254666963851277, -0.2111830143948553)
(-0.121931138002388, -0.2077988016960775)

(-0.1290083576427485, -0.2146793288931759)
(-0.1302846246169804, -0.209845761689919)

(-0.1290083576427485, -0.2146793288931759)
(-0.1338322125452401, -0.2133638686266105)

(-0.1290083576427485, -0.2146793288931759)
(-0.1277311486811295, -0.2195094323976194)

(-0.1290083576427485, -0.2146793288931759)
(-0.1325559519966774, -0.2181979487457056)

(-0.1302846246169804, -0.209845761689919)
(-0.1338322125452401, -0.2133638686266105)

(-0.1302846246169804, -0.209845761689919)
(-0.1350855327900143, -0.2085516123582623)

(-0.1302846246169804, -0.209845761689919)
(-0.131419619362358, -0.2050598745661263)

(-0.1302846246169804, -0.209845761689919)
(-0.1266320048872082, -0.2064086778466939)

(-0.1338322125452401, -0.2133638686266105)
(-0.1350855327900143, -0.2085516123582623)

(-0.1338322125452401, -0.2133638686266105)
(-0.1386528448180968, -0.2120541731012163)

(-0.1338322125452401, -0.2133638686266105)
(-0.1373799109848883, -0.2168853176464323)

(-0.1338322125452401, -0.2133638686266105)
(-0.1325559519966774, -0.2181979487457056)

(-0.1350855327900143, -0.2085516123582623)
(-0.1386528448180968, -0.2120541731012163)

(-0.1350855327900143, -0.2085516123582623)
(-0.131419619362358, -0.2050598745661263)

(-0.1350855327900143, -0.2085516123582623)
(-0.1398573326862464, -0.2072770336501954)

(-0.1350855327900143, -0.2085516123582623)
(-0.1362346937064681, -0.2038101236381559)

(0.2954502986750374, 0.08278359740282881)
(0.2989762957201764, 0.08628973209727675)

(0.2954502986750374, 0.08278359740282881)
(0.2897805281236089, 0.08467019259832706)

(0.2954502986750374, 0.08278359740282881)
(0.2912529225726931, 0.07973054398187217)

(0.2954502986750374, 0.08278359740282881)
(0.2938611266673671, 0.08769640507919706)

(0.06276911144582574, 0.01026603864609525)
(0.06320989892740268, 0.006716686052979997)

(0.06276911144582574, 0.01026603864609525)
(0.06068768155277705, 0.008279026368027707)

(0.06276911144582574, 0.01026603864609525)
(0.06520481187743792, 0.00879123537325947)

(0.06276911144582574, 0.01026603864609525)
(0.06475092178942948, 0.01225962618624751)

(-0.426224271064059, 0.3808155634131465)
(-0.4281272075762402, 0.3900712933974472)

(-0.426224271064059, 0.3808155634131465)
(-0.4244187945509833, 0.3715191158682407)

(-0.426224271064059, 0.3808155634131465)
(-0.419552757728651, 0.3864968593752823)

(-0.426224271064059, 0.3808155634131465)
(-0.4178607348608949, 0.3774543119062225)

(-0.4281272075762402, 0.3900712933974472)
(-0.419552757728651, 0.3864968593752823)

(-0.4281272075762402, 0.3900712933974472)
(-0.4221716859188137, 0.3957974329256143)

(-0.4281272075762402, 0.3900712933974472)
(-0.4299355896191323, 0.3987539432447222)

(-0.4281272075762402, 0.3900712933974472)
(-0.4368797086413782, 0.3927263373900293)

(0.3352690778495121, 0.06304672306131792)
(0.3318570498686755, 0.05957740231482894)

(0.3352690778495121, 0.06304672306131792)
(0.3387742512281519, 0.06654024562018461)

(0.3352690778495121, 0.06304672306131792)
(0.3341090549289576, 0.06796705951004856)

(0.3352690778495121, 0.06304672306131792)
(0.3306335198845372, 0.06449150598963063)

(0.3318570498686755, 0.05957740231482894)
(0.3331259591468927, 0.05477527795529661)

(0.3318570498686755, 0.05957740231482894)
(0.3271750518799738, 0.06099203064314621)

(0.3318570498686755, 0.05957740231482894)
(0.3284115380315917, 0.05616340741046372)

(0.3318570498686755, 0.05957740231482894)
(0.3306335198845372, 0.06449150598963063)

(0.303820405091051, 0.3653520468720716)
(0.3006485739861112, 0.3733250888497865)

(0.303820405091051, 0.3653520468720716)
(0.3060478784030415, 0.3572706998526768)

(0.303820405091051, 0.3653520468720716)
(0.3112488479002652, 0.3677986917467062)

(0.303820405091051, 0.3653520468720716)
(0.3107323982284886, 0.3616155095527285)

(0.303820405091051, 0.3653520468720716)
(0.3062922967872128, 0.370600305842153)

(0.3006485739861112, 0.3733250888497865)
(0.3094513601714238, 0.375925395900048)

(0.3006485739861112, 0.3733250888497865)
(0.2935828529534974, 0.3743240823002278)

(0.3006485739861112, 0.3733250888497865)
(0.3014699392035787, 0.3801413041138234)

(0.3006485739861112, 0.3733250888497865)
(0.3062922967872128, 0.370600305842153)

(0.01682308074877914, 0.0860419137359563)
(0.01776682259348912, 0.08181887353691493)

(0.01682308074877914, 0.0860419137359563)
(0.02114178401563843, 0.08477014411459688)

(0.01682308074877914, 0.0860419137359563)
(0.01995509879069514, 0.08921851764853798)

(0.01682308074877914, 0.0860419137359563)
(0.01557998328272155, 0.0904689781194617)

(0.1797693439267057, -0.07065702155404863)
(0.1839566303720964, -0.07094238196014094)

(0.1797693439267057, -0.07065702155404863)
(0.1820986547488866, -0.06668885793131558)

(0.1797693439267057, -0.07065702155404863)
(0.1758214332016497, -0.07025707265032148)

(0.1797693439267057, -0.07065702155404863)
(0.1780377703378839, -0.06708971062076813)

(0.2686063929593213, -0.07608120636514323)
(0.26455078007009, -0.07487718525562459)

(0.2686063929593213, -0.07608120636514323)
(0.2696798926389809, -0.080416636244517)

(0.2686063929593213, -0.07608120636514323)
(0.2727927814038885, -0.07732012161578562)

(0.2686063929593213, -0.07608120636514323)
(0.2655956328280426, -0.07920354747879368)

(0.3387742512281519, 0.06654024562018461)
(0.3435578481116175, 0.0652715558188077)

(0.3387742512281519, 0.06654024562018461)
(0.3422982017885817, 0.07006606720986669)

(0.3387742512281519, 0.06654024562018461)
(0.3341090549289576, 0.06796705951004856)

(0.3387742512281519, 0.06654024562018461)
(0.3376324327941881, 0.07154542026300799)

(0.3435578481116175, 0.0652715558188077)
(0.3422982017885817, 0.07006606720986669)

(0.3435578481116175, 0.0652715558188077)
(0.3470932549088084, 0.068804516306155)

(0.3435578481116175, 0.0652715558188077)
(0.3447924767580471, 0.06047129968172658)

(0.3435578481116175, 0.0652715558188077)
(0.348347647232194, 0.06401039320544041)

(0.3422982017885817, 0.07006606720986669)
(0.3470932549088084, 0.068804516306155)

(0.3422982017885817, 0.07006606720986669)
(0.3458321989804994, 0.07360001372413562)

(0.3422982017885817, 0.07006606720986669)
(0.3411573160205931, 0.07499022821933203)

(0.3422982017885817, 0.07006606720986669)
(0.3376324327941881, 0.07154542026300799)

(0.3470932549088084, 0.068804516306155)
(0.3458321989804994, 0.07360001372413562)

(0.3470932549088084, 0.068804516306155)
(0.350618298810763, 0.07234036661745792)

(0.3470932549088084, 0.068804516306155)
(0.3518600564012598, 0.06750284012486392)

(0.3470932549088084, 0.068804516306155)
(0.348347647232194, 0.06401039320544041)

(0.2013752868728533, -0.1496578023151989)
(0.2033048800298612, -0.1541678626196513)

(0.2013752868728533, -0.1496578023151989)
(0.1995395200864898, -0.1452006199664431)

(0.2013752868728533, -0.1496578023151989)
(0.1967378889293179, -0.1490412272258122)

(0.2013752868728533, -0.1496578023151989)
(0.1986600369598331, -0.1534760473477794)

(0.4877143667140139, 0.08653045637396113)
(0.4865329914217676, 0.09202988051437871)

(0.4877143667140139, 0.08653045637396113)
(0.4888068304221747, 0.08162491219131657)

(0.4877143667140139, 0.08653045637396113)
(0.4913846233350619, 0.08963226202933759)

(0.4877143667140139, 0.08653045637396113)
(0.4920099007321026, 0.08451665854258639)

(-0.01067802929469846, -0.1072246259983178)
(-0.007350417942029015, -0.1040334275997725)

(-0.01067802929469846, -0.1072246259983178)
(-0.0117956591242001, -0.1028319719162453)

(-0.01067802929469846, -0.1072246259983178)
(-0.01514219026866862, -0.1060801133662121)

(-0.01067802929469846, -0.1072246259983178)
(-0.01404530043967869, -0.1105336603213857)

(0.2283563272317128, 0.1091832257709658)
(0.2331891107863119, 0.107900432496312)

(0.2283563272317128, 0.1091832257709658)
(0.231912184157771, 0.11269787305718)

(0.2283563272317128, 0.1091832257709658)
(0.223836343134596, 0.1106206776752285)

(0.2283563272317128, 0.1091832257709658)
(0.2274019272725127, 0.1143737289167897)

(0.2331891107863119, 0.107900432496312)
(0.231912184157771, 0.11269787305718)

(0.2331891107863119, 0.107900432496312)
(0.2367197245710799, 0.1114432328612473)

(0.2331891107863119, 0.107900432496312)
(0.2379734344133943, 0.1070583366312874)

(0.2331891107863119, 0.107900432496312)
(0.2343148355527827, 0.1032784792850861)

(0.231912184157771, 0.11269787305718)
(0.2367197245710799, 0.1114432328612473)

(0.231912184157771, 0.11269787305718)
(0.235446000748398, 0.1162354730266084)

(0.231912184157771, 0.11269787305718)
(0.2308521752915538, 0.1177458635714945)

(0.231912184157771, 0.11269787305718)
(0.2274019272725127, 0.1143737289167897)

(0.2367197245710799, 0.1114432328612473)
(0.235446000748398, 0.1162354730266084)

(0.2367197245710799, 0.1114432328612473)
(0.2402473754110122, 0.1149870949569761)

(0.2367197245710799, 0.1114432328612473)
(0.2379734344133943, 0.1070583366312874)

(0.2367197245710799, 0.1114432328612473)
(0.2418298473889514, 0.1108642421901676)

(0.1072572919392188, -0.2796182399239363)
(0.108793052724018, -0.285897268428822)

(0.1072572919392188, -0.2796182399239363)
(0.111662799341021, -0.2748201814260265)

(0.1072572919392188, -0.2796182399239363)
(0.1133522877869205, -0.2811389365959111)

(0.1072572919392188, -0.2796182399239363)
(0.102900044372451, -0.2842766002119679)

(0.1965406530279579, 0.4737731043979823)
(0.1999997178146244, 0.4828302386214943)

(0.1965406530279579, 0.4737731043979823)
(0.1892032290237645, 0.4826918254642621)

(0.1965406530279579, 0.4737731043979823)
(0.2055072420723204, 0.4691579994194012)

(0.1965406530279579, 0.4737731043979823)
(0.1871121754570783, 0.4742310611427999)

(0.1965406530279579, 0.4737731043979823)
(0.2052067645879052, 0.4769823642150013)

(0.2771343864324348, 0.3775327853179549)
(0.2851767247974309, 0.375954928693167)

(0.2771343864324348, 0.3775327853179549)
(0.2687975085444334, 0.3790869762610399)

(0.2771343864324348, 0.3775327853179549)
(0.2714062429832106, 0.3712052955069742)

(0.2771343864324348, 0.3775327853179549)
(0.2794875276716852, 0.3696019004660723)

(0.2544543537594305, -0.0326854485990992)
(0.2574891306555709, -0.02972871718792923)

(0.2544543537594305, -0.0326854485990992)
(0.2585227221003437, -0.03383124428868627)

(0.2544543537594305, -0.0326854485990992)
(0.2554049266286325, -0.03667983969636428)

(0.2544543537594305, -0.0326854485990992)
(0.251412858833496, -0.03560452482028534)

(-0.3619999144948565, -0.1236346300229042)
(-0.3661120235955868, -0.1270047380079308)

(-0.3619999144948565, -0.1236346300229042)
(-0.3606416810695982, -0.1285746748686297)

(-0.3619999144948565, -0.1236346300229042)
(-0.3630711112815461, -0.1188100262299046)

(-0.3619999144948565, -0.1236346300229042)
(-0.366742275060708, -0.1222109463013173)

(0.4628617818181215, 0.4717164308671475)
(0.4720723329844627, 0.4681068552690117)

(0.4628617818181215, 0.4717164308671475)
(0.4535492359984544, 0.4750623806278682)

(0.4628617818181215, 0.4717164308671475)
(0.4710275310809299, 0.4774496635566879)

(0.4628617818181215, 0.4717164308671475)
(0.4613411515699365, 0.4822438352376688)

(-0.3793614666461358, -0.2499300000642727)
(-0.375610671424972, -0.2462392503905684)

(-0.3793614666461358, -0.2499300000642727)
(-0.3736050216134594, -0.2509869058767567)

(-0.3793614666461358, -0.2499300000642727)
(-0.3825793462032778, -0.2553554971247382)

(-0.3793614666461358, -0.2499300000642727)
(-0.3752493698867966, -0.2567518501578205)

(-0.375610671424972, -0.2462392503905684)
(-0.3736050216134594, -0.2509869058767567)

(-0.375610671424972, -0.2462392503905684)
(-0.3693098653003971, -0.247424971673856)

(-0.375610671424972, -0.2462392503905684)
(-0.3719871506850259, -0.2425632359688046)

(-0.375610671424972, -0.2462392503905684)
(-0.3771304926832215, -0.2414010985339799)

(0.2838307811520998, -0.1275877550877822)
(0.2854965295355545, -0.1324134032313661)

(0.2838307811520998, -0.1275877550877822)
(0.2827073491549766, -0.1228116539761001)

(0.2838307811520998, -0.1275877550877822)
(0.2793499790669144, -0.1262356828288078)

(0.2838307811520998, -0.1275877550877822)
(0.2806916168212756, -0.1311110106050382)

(-0.06691857573503168, 0.4758459440961937)
(-0.07585799192736302, 0.4793589713387755)

(-0.06691857573503168, 0.4758459440961937)
(-0.05915685330797477, 0.4820289099205984)

(-0.06691857573503168, 0.4758459440961937)
(-0.05806610978877559, 0.4720120369491956)

(-0.06691857573503168, 0.4758459440961937)
(-0.06853218904398664, 0.4837047035950957)

(0.4864461825631416, -0.2137058665810561)
(0.4851969543760936, -0.2088956346101602)

(0.4864461825631416, -0.2137058665810561)
(0.4876207466030458, -0.2183994482803314)

(0.4864461825631416, -0.2137058665810561)
(0.4898786763635069, -0.2102077150417612)

(0.4864461825631416, -0.2137058665810561)
(0.4911090950052042, -0.2148160308786553)

(0.4851969543760936, -0.2088956346101602)
(0.4898786763635069, -0.2102077150417612)

(0.4851969543760936, -0.2088956346101602)
(0.4883347762097077, -0.205481190363701)

(0.4851969543760936, -0.2088956346101602)
(0.4803768972962388, -0.2075854065346213)

(0.4851969543760936, -0.2088956346101602)
(0.4838575329046186, -0.2040814851532668)

(0.242493651606254, -0.122494377048935)
(0.244254074702877, -0.1265580229465447)

(0.242493651606254, -0.122494377048935)
(0.2396932087313516, -0.1262711989010947)

(0.242493651606254, -0.122494377048935)
(0.2377914659311889, -0.1215176556155865)

(0.242493651606254, -0.122494377048935)
(0.2408137549867999, -0.1181470907007955)

(0.3458321989804994, 0.07360001372413562)
(0.350618298810763, 0.07234036661745792)

(0.3458321989804994, 0.07360001372413562)
(0.3494247186342282, 0.0771538942867171)

(0.3458321989804994, 0.07360001372413562)
(0.3411573160205931, 0.07499022821933203)

(0.3458321989804994, 0.07360001372413562)
(0.3447485211122163, 0.07858420032012092)

(0.1186792461199315, -0.01958730003229579)
(0.1177865220868386, -0.01623201617829678)

(0.1186792461199315, -0.01958730003229579)
(0.1195810430136637, -0.02293992941847809)

(0.1186792461199315, -0.01958730003229579)
(0.1162387362715207, -0.02211070451616182)

(0.1186792461199315, -0.01958730003229579)
(0.1153894735415863, -0.01867678723244521)

(0.1834761435023231, -0.07785745554555042)
(0.1859429390300029, -0.07452072833927838)

(0.1834761435023231, -0.07785745554555042)
(0.1877696985829331, -0.07815478441542931)

(0.1834761435023231, -0.07785745554555042)
(0.1850840575716741, -0.08153428804288133)

(0.1834761435023231, -0.07785745554555042)
(0.1808567084703839, -0.08108357649763195)

(-0.06271383319754106, -0.1246197321759686)
(-0.05918869485800659, -0.1208122489322286)

(-0.06271383319754106, -0.1246197321759686)
(-0.06750998272622291, -0.1230399939286781)

(-0.06271383319754106, -0.1246197321759686)
(-0.06397205770234014, -0.1193277693611004)

(-0.06271383319754106, -0.1246197321759686)
(-0.05792133860961979, -0.1265067729116335)

(-0.08695333706650885, 0.01259611129255774)
(-0.09179712417612444, 0.01363868587382679)

(-0.08695333706650885, 0.01259611129255774)
(-0.0820090266398382, 0.01177342024157822)

(-0.08695333706650885, 0.01259611129255774)
(-0.0899410701310272, 0.008866319302997559)

(-0.08695333706650885, 0.01259611129255774)
(-0.08494828800439633, 0.008278595742208865)

(-0.1114370385064764, 0.4485725189726039)
(-0.1046023589920712, 0.4548521631708031)

(-0.1114370385064764, 0.4485725189726039)
(-0.1186941427707055, 0.4426710925566719)

(-0.1114370385064764, 0.4485725189726039)
(-0.1214797066315021, 0.452225404950851)

(-0.1114370385064764, 0.4485725189726039)
(-0.114169447958402, 0.4583627184738437)

(-0.1046023589920712, 0.4548521631708031)
(-0.1072026012359079, 0.4646617539734086)

(-0.1046023589920712, 0.4548521631708031)
(-0.09591761462664333, 0.4518008218076664)

(-0.1046023589920712, 0.4548521631708031)
(-0.098286235594237, 0.4616375844972269)

(-0.1046023589920712, 0.4548521631708031)
(-0.114169447958402, 0.4583627184738437)

(0.4266242116068112, -0.2254763375395069)
(0.4239027618688157, -0.2296356603364411)

(0.4266242116068112, -0.2254763375395069)
(0.428754701282444, -0.2299579376025443)

(0.4266242116068112, -0.2254763375395069)
(0.429546768149302, -0.2213969981453243)

(0.4266242116068112, -0.2254763375395069)
(0.4315756081395261, -0.2260580508870393)

(0.4239027618688157, -0.2296356603364411)
(0.428754701282444, -0.2299579376025443)

(0.4239027618688157, -0.2296356603364411)
(0.426045681127655, -0.2339250297000684)

(0.4239027618688157, -0.2296356603364411)
(0.4188852760801345, -0.2293371983956501)

(0.4239027618688157, -0.2296356603364411)
(0.4211465863300425, -0.2336686855563779)

(0.4646612081116114, 0.2644084753064026)
(0.4633606141045085, 0.2717059762185558)

(0.4646612081116114, 0.2644084753064026)
(0.4661770070190852, 0.2571665131476888)

(0.4646612081116114, 0.2644084753064026)
(0.4595288231191959, 0.2589943405657706)

(0.4646612081116114, 0.2644084753064026)
(0.4579031068851374, 0.2664281219347174)

(0.4633606141045085, 0.2717059762185558)
(0.4618669364189022, 0.2795586797955169)

(0.4633606141045085, 0.2717059762185558)
(0.4579031068851374, 0.2664281219347174)

(0.4633606141045085, 0.2717059762185558)
(0.4561864071417159, 0.2738304676848817)

(0.4633606141045085, 0.2717059762185558)
(0.4688116292832769, 0.2759673634041747)

(0.202276986609184, 0.1937138130116269)
(0.2056454369068194, 0.1974725333663079)

(0.202276986609184, 0.1937138130116269)
(0.2038157976477042, 0.1887966764018663)

(0.202276986609184, 0.1937138130116269)
(0.207321186434398, 0.1923620000626626)

(0.202276986609184, 0.1937138130116269)
(0.1987877765583853, 0.1900469291812537)

(0.1480006254996776, -0.00930688841811525)
(0.1470595170645723, -0.005729596881149959)

(0.1480006254996776, -0.00930688841811525)
(0.1444409385230463, -0.008337572173425992)

(0.1480006254996776, -0.00930688841811525)
(0.1489478727453883, -0.01288111768796567)

(0.1480006254996776, -0.00930688841811525)
(0.1454504560058928, -0.01188695596671105)

(-0.3468743357605117, -0.261251504290506)
(-0.3457769081295288, -0.2682959374320145)

(-0.3468743357605117, -0.261251504290506)
(-0.3527422556292156, -0.2656251927724402)

(-0.3468743357605117, -0.261251504290506)
(-0.3542888135020723, -0.2587430426072715)

(-0.3468743357605117, -0.261251504290506)
(-0.3489348779323013, -0.253834810228724)

(-0.3457769081295288, -0.2682959374320145)
(-0.3527422556292156, -0.2656251927724402)

(-0.3457769081295288, -0.2682959374320145)
(-0.3515252585492638, -0.2728114013129662)

(-0.3457769081295288, -0.2682959374320145)
(-0.344646066791266, -0.2755406733411773)

(-0.3457769081295288, -0.2682959374320145)
(-0.3389986753523653, -0.2709511023965125)

(0.235446000748398, 0.1162354730266084)
(0.2402473754110122, 0.1149870949569761)

(0.235446000748398, 0.1162354730266084)
(0.2391396988228368, 0.119918334053649)

(0.235446000748398, 0.1162354730266084)
(0.2308521752915538, 0.1177458635714945)

(0.235446000748398, 0.1162354730266084)
(0.2344785121093145, 0.1214026013406129)

(0.2402473754110122, 0.1149870949569761)
(0.2391396988228368, 0.119918334053649)

(0.2402473754110122, 0.1149870949569761)
(0.2437653158905396, 0.1185403006810108)

(0.2402473754110122, 0.1149870949569761)
(0.2453219619870904, 0.1142484983804099)

(0.2402473754110122, 0.1149870949569761)
(0.2418298473889514, 0.1108642421901676)

(0.2233947816623302, -0.05996054530474166)
(0.2274663254673516, -0.06049596843224538)

(0.2233947816623302, -0.05996054530474166)
(0.2262775653402764, -0.05688796161330054)

(0.2233947816623302, -0.05996054530474166)
(0.2219368589964708, -0.05621185943102047)

(0.2233947816623302, -0.05996054530474166)
(0.219362768725462, -0.05951297785697973)

(0.01828064451388699, -0.01527631540055734)
(0.01896149891296946, -0.01767293904127776)

(0.01828064451388699, -0.01527631540055734)
(0.02095404580074363, -0.01505546783701014)

(0.01828064451388699, -0.01527631540055734)
(0.01736367258232892, -0.01303655073668836)

(0.01828064451388699, -0.01527631540055734)
(0.019268534772521, -0.01350745416748208)

(0.1499231402921088, 0.1753830310924684)
(0.1531349498693991, 0.1792972196814487)

(0.1499231402921088, 0.1753830310924684)
(0.1545332722813103, 0.1749319313132595)

(0.1499231402921088, 0.1753830310924684)
(0.1464040697892042, 0.1718574930305878)

(0.1499231402921088, 0.1753830310924684)
(0.1512868674562732, 0.1708897078583949)

(-0.2421819731991909, -0.01334020438595713)
(-0.2379387952796715, -0.01035387976511629)

(-0.2421819731991909, -0.01334020438595713)
(-0.2474740376748809, -0.01348536910965522)

(-0.2421819731991909, -0.01334020438595713)
(-0.2452257030396656, -0.008993201427700699)

(-0.2421819731991909, -0.01334020438595713)
(-0.2454136667318497, -0.01767276796361838)

(-0.2421819731991909, -0.01334020438595713)
(-0.2413112677408757, -0.0083972126350367)

(0.4720723329844627, 0.4681068552690117)
(0.4710275310809299, 0.4774496635566879)

(0.4720723329844627, 0.4681068552690117)
(0.4798459218047691, 0.4742850171039052)

(0.4720723329844627, 0.4681068552690117)
(0.4735221946300304, 0.4584254271073136)

(0.4720723329844627, 0.4681068552690117)
(0.4812561646717346, 0.4645310104595855)

(0.0217340348229625, 0.03166669394325364)
(0.01891278912295237, 0.03239797188513799)

(0.0217340348229625, 0.03166669394325364)
(0.02443996927045838, 0.03091699708283793)

(0.0217340348229625, 0.03166669394325364)
(0.02362476135954206, 0.03365322558779039)

(0.0217340348229625, 0.03166669394325364)
(0.02088347337126986, 0.0343924963814)

(0.4876207466030458, -0.2183994482803314)
(0.4841776848918611, -0.2220627604716981)

(0.4876207466030458, -0.2183994482803314)
(0.4888543330666002, -0.2230386469841383)

(0.4876207466030458, -0.2183994482803314)
(0.4911090950052042, -0.2148160308786553)

(0.4876207466030458, -0.2183994482803314)
(0.49201612807905, -0.2196366590614333)

(0.1820652506810198, 0.2516144172118721)
(0.1761314042204303, 0.2561599567331336)

(0.1820652506810198, 0.2516144172118721)
(0.1866948986493219, 0.2491293347582136)

(0.1820652506810198, 0.2516144172118721)
(0.1827236791782689, 0.2576293952044375)

(0.1820652506810198, 0.2516144172118721)
(0.1864154061292051, 0.2538549264624095)

(-0.3224351345196086, -0.3826304132233618)
(-0.3159157653656428, -0.3766048812729937)

(-0.3224351345196086, -0.3826304132233618)
(-0.3289878960826398, -0.3887107643271047)

(-0.3224351345196086, -0.3826304132233618)
(-0.3307910578919809, -0.3802123205405745)

(-0.3224351345196086, -0.3826304132233618)
(-0.3241198886345756, -0.3741776703853368)

(-0.3159157653656428, -0.3766048812729937)
(-0.3074970648256939, -0.3792834467686959)

(-0.3159157653656428, -0.3766048812729937)
(-0.3096192860209482, -0.3710574445444055)

(-0.3159157653656428, -0.3766048812729937)
(-0.3178541369111796, -0.3680272889892842)

(-0.3159157653656428, -0.3766048812729937)
(-0.3241198886345756, -0.3741776703853368)

(-0.3289878960826398, -0.3887107643271047)
(-0.3270622591813671, -0.3973360521942346)

(-0.3289878960826398, -0.3887107643271047)
(-0.3307910578919809, -0.3802123205405745)

(-0.3289878960826398, -0.3887107643271047)
(-0.3355716366298603, -0.3936146448366976)

(-0.3289878960826398, -0.3887107643271047)
(-0.3375223864641703, -0.3861005934431962)

(-0.3270622591813671, -0.3973360521942346)
(-0.3355716366298603, -0.3936146448366976)

(-0.3270622591813671, -0.3973360521942346)
(-0.3358546606934238, -0.4028058352260004)

(-0.3270622591813671, -0.3973360521942346)
(-0.3186346132751058, -0.3999142865289121)

(-0.3270622591813671, -0.3973360521942346)
(-0.325909221793248, -0.4059445900977303)

(0.3176518182220427, 0.3727980114118462)
(0.3255049768073418, 0.3698499433032715)

(0.3176518182220427, 0.3727980114118462)
(0.3182875322328817, 0.363415918683601)

(0.3176518182220427, 0.3727980114118462)
(0.3094513601714238, 0.375925395900048)

(0.3176518182220427, 0.3727980114118462)
(0.3112488479002652, 0.3677986917467062)

(0.3255049768073418, 0.3698499433032715)
(0.3182875322328817, 0.363415918683601)

(0.3255049768073418, 0.3698499433032715)
(0.3324812287353979, 0.375258032561706)

(0.3255049768073418, 0.3698499433032715)
(0.3273823427370762, 0.3614405870501028)

(0.3255049768073418, 0.3698499433032715)
(0.3338678621491822, 0.3671496071457286)

(-0.4438498521200104, 0.2436430985447129)
(-0.4487382686315243, 0.2445692204099541)

(-0.4438498521200104, 0.2436430985447129)
(-0.4457678067621854, 0.2494334490604262)

(-0.4438498521200104, 0.2436430985447129)
(-0.4389251987786885, 0.2428398113319397)

(-0.4438498521200104, 0.2436430985447129)
(-0.4406717447232646, 0.2476506715328348)

(-0.03313405020628253, -0.4721836360610215)
(-0.02385905504882693, -0.4744443530809498)

(-0.03313405020628253, -0.4721836360610215)
(-0.02962772896039532, -0.4813613058872318)

(-0.03313405020628253, -0.4721836360610215)
(-0.04086500335690981, -0.4797563803440024)

(-0.03313405020628253, -0.4721836360610215)
(-0.04227662263460907, -0.4698750661687984)

(-0.02385905504882693, -0.4744443530809498)
(-0.01341094113086236, -0.4781678421628084)

(-0.02385905504882693, -0.4744443530809498)
(-0.02962772896039532, -0.4813613058872318)

(-0.02385905504882693, -0.4744443530809498)
(-0.01662174860380588, -0.468210064126626)

(-0.02385905504882693, -0.4744443530809498)
(-0.01989434204942315, -0.4833239406331481)

(-0.07615279308213578, -0.07010388878557451)
(-0.07978354634603368, -0.07354612734068475)

(-0.07615279308213578, -0.07010388878557451)
(-0.0809372006405519, -0.06881270492198133)

(-0.07615279308213578, -0.07010388878557451)
(-0.07254419702263831, -0.06668327164299526)

(-0.07615279308213578, -0.07010388878557451)
(-0.07729321408231465, -0.0654121544610283)

(-0.07978354634603368, -0.07354612734068475)
(-0.0809372006405519, -0.06881270492198133)

(-0.07978354634603368, -0.07354612734068475)
(-0.08454847898840319, -0.07222285043212552)

(-0.07978354634603368, -0.07354612734068475)
(-0.08331197274045082, -0.07703617252963985)

(-0.07978354634603368, -0.07354612734068475)
(-0.07850730594080019, -0.07849351972677013)

(0.03630872484718994, 0.09229208529600237)
(0.04064779988756258, 0.09491103382588742)

(0.03630872484718994, 0.09229208529600237)
(0.03592568886893173, 0.09687125643309513)

(0.03630872484718994, 0.09229208529600237)
(0.03715230755566383, 0.08798208638322122)

(0.03630872484718994, 0.09229208529600237)
(0.03956943251967149, 0.0905817542831506)

(0.09727929240708637, -0.09064956023204057)
(0.0996952757913009, -0.087469702892352)

(0.09727929240708637, -0.09064956023204057)
(0.09479291666338803, -0.09306301449744969)

(0.09727929240708637, -0.09064956023204057)
(0.09435614359063378, -0.08948305877926134)

(0.09727929240708637, -0.09064956023204057)
(0.09644318085846841, -0.08744899978922535)

(-0.02261756125002373, 0.4492907754933793)
(-0.01377525087482352, 0.4462200573666309)

(-0.02261756125002373, 0.4492907754933793)
(-0.02100192052092771, 0.4403954664081611)

(-0.02261756125002373, 0.4492907754933793)
(-0.03132239160780044, 0.4525124838565522)

(-0.02261756125002373, 0.4492907754933793)
(-0.02970365352848033, 0.4435047771384489)

(0.1950937669060803, 0.2620219603833935)
(0.1890523999628455, 0.2586495433302096)

(0.1950937669060803, 0.2620219603833935)
(0.1955489895516702, 0.2562172279846316)

(0.1950937669060803, 0.2620219603833935)
(0.2007363230815261, 0.2661654727696611)

(0.1950937669060803, 0.2620219603833935)
(0.2020566748091601, 0.257968710289273)

(0.007939094433186245, -0.05248496087484614)
(0.005158747763110559, -0.05529865523361378)

(0.007939094433186245, -0.05248496087484614)
(0.008900278935729804, -0.0564409965125577)

(0.007939094433186245, -0.05248496087484614)
(0.01175951798088746, -0.05362960247458967)

(0.007939094433186245, -0.05248496087484614)
(0.01063649802242148, -0.04967545949352942)

(0.005158747763110559, -0.05529865523361378)
(0.008900278935729804, -0.0564409965125577)

(0.005158747763110559, -0.05529865523361378)
(0.002395328573436703, -0.05825580009054827)

(0.005158747763110559, -0.05529865523361378)
(0.001300069732149592, -0.05434881643550736)

(0.005158747763110559, -0.05529865523361378)
(0.005785146418099407, -0.05874964847918721)

(-0.486661223565385, -0.1780122608650139)
(-0.4876970885845184, -0.1731174873110878)

(-0.486661223565385, -0.1780122608650139)
(-0.4917878214303503, -0.1764743450091375)

(-0.486661223565385, -0.1780122608650139)
(-0.4899998239126463, -0.181883477787619)

(-0.486661223565385, -0.1780122608650139)
(-0.485250419206671, -0.1828907430271701)

(0.2243539638656779, -0.2798233278543461)
(0.2264867358285075, -0.2861967938796202)

(0.2243539638656779, -0.2798233278543461)
(0.2198901844419335, -0.2848695849047601)

(0.2243539638656779, -0.2798233278543461)
(0.2222009166626506, -0.2733449038661505)

(0.2243539638656779, -0.2798233278543461)
(0.2179243213411187, -0.2783584093286562)

(0.2264867358285075, -0.2861967938796202)
(0.2198901844419335, -0.2848695849047601)

(0.2264867358285075, -0.2861967938796202)
(0.222000114993169, -0.2914628886245013)

(0.2264867358285075, -0.2861967938796202)
(0.2331398877019774, -0.2883716085026966)

(0.2264867358285075, -0.2861967938796202)
(0.2280878139883465, -0.2925241599863049)

(-0.3488120048160795, -0.01473642194883977)
(-0.3440122608275584, -0.01620279373565493)

(-0.3488120048160795, -0.01473642194883977)
(-0.3536257883527856, -0.01346265443042534)

(-0.3488120048160795, -0.01473642194883977)
(-0.3452225029998819, -0.01136866415402399)

(-0.3488120048160795, -0.01473642194883977)
(-0.349686187113056, -0.009402921881455075)

(-0.3440122608275584, -0.01620279373565493)
(-0.3452225029998819, -0.01136866415402399)

(-0.3440122608275584, -0.01620279373565493)
(-0.3407068989467908, -0.01283007346678579)

(-0.3440122608275584, -0.01620279373565493)
(-0.3392596530772843, -0.01762403467108129)

(-0.3440122608275584, -0.01620279373565493)
(-0.3428130655013492, -0.02107317520608555)

(-0.3486251475485479, -0.1229517910269194)
(-0.352353369873708, -0.1264060559738883)

(-0.3486251475485479, -0.1229517910269194)
(-0.3450383464512307, -0.1195150831996435)

(-0.3486251475485479, -0.1229517910269194)
(-0.3438808634656695, -0.1242268328516798)

(-0.3486251475485479, -0.1229517910269194)
(-0.3477241089603947, -0.1277386721176407)

(-0.0005349708745412407, -0.2258968289153543)
(-0.003592727992401012, -0.2297737874412656)

(-0.0005349708745412407, -0.2258968289153543)
(-0.005327474348815087, -0.2253880234278159)

(-0.0005349708745412407, -0.2258968289153543)
(-0.001828288267904599, -0.2218249570872431)

(-0.0005349708745412407, -0.2258968289153543)
(0.002166951220142557, -0.222876736159824)

(0.2905478327134448, -0.04566605330890976)
(0.2863692703415379, -0.04422891376761619)

(0.2905478327134448, -0.04566605330890976)
(0.2948165900133874, -0.04685373822627069)

(0.2905478327134448, -0.04566605330890976)
(0.287855558543887, -0.04736545734338801)

(0.2905478327134448, -0.04566605330890976)
(0.2920835400835274, -0.04841163008612799)

(0.2863692703415379, -0.04422891376761619)
(0.2852027643296853, -0.04018259651585389)

(0.2863692703415379, -0.04422891376761619)
(0.2822733979399016, -0.0432174961400054)

(0.2863692703415379, -0.04422891376761619)
(0.2833145262208662, -0.04749912745886931)

(0.2863692703415379, -0.04422891376761619)
(0.287855558543887, -0.04736545734338801)

(0.2852027643296853, -0.04018259651585389)
(0.2822733979399016, -0.0432174961400054)

(0.2852027643296853, -0.04018259651585389)
(0.2809899782188082, -0.03902579382146407)

(0.2852027643296853, -0.04018259651585389)
(0.2841131973847254, -0.03582609255739418)

(0.2852027643296853, -0.04018259651585389)
(0.2883318262151084, -0.03705725797921391)

(0.2822733979399016, -0.0432174961400054)
(0.2833145262208662, -0.04749912745886931)

(0.2822733979399016, -0.0432174961400054)
(0.2809899782188082, -0.03902579382146407)

(0.2822733979399016, -0.0432174961400054)
(0.2779640672215822, -0.04228773502711337)

(0.2822733979399016, -0.0432174961400054)
(0.2801265918158931, -0.045898627545501)

(0.001932554445607471, 0.0006121157101073102)
(0.00263225745229434, -0.0008053130190519563)

(0.001932554445607471, 0.0006121157101073102)
(0.001236868246967775, -0.0005608854477546475)

(0.001932554445607471, 0.0006121157101073102)
(0.0007129631676638104, 0.0011000820906534)

(0.001932554445607471, 0.0006121157101073102)
(0.003482860714067892, 0.0003266567098810107)

(0.001932554445607471, 0.0006121157101073102)
(0.0009705964650597587, 0.0002878280882515157)

(-0.4473006308822126, -0.01361717656006345)
(-0.4508845602559166, -0.01707509014950239)

(-0.4473006308822126, -0.01361717656006345)
(-0.452106756483546, -0.01223835216797877)

(-0.4473006308822126, -0.01361717656006345)
(-0.4494642138092803, -0.009112136765034333)

(-0.4473006308822126, -0.01361717656006345)
(-0.4445693013019137, -0.009844955764552132)

(0.211144868198893, -0.2029027248679428)
(0.2061802346234334, -0.2023090806467626)

(0.211144868198893, -0.2029027248679428)
(0.2160034996118838, -0.2034170169925356)

(0.211144868198893, -0.2029027248679428)
(0.2128057005015901, -0.2078442272729525)

(0.211144868198893, -0.2029027248679428)
(0.207881327070911, -0.2067997753766986)

(0.2061802346234334, -0.2023090806467626)
(0.2042120295484288, -0.1977127595525537)

(0.2061802346234334, -0.2023090806467626)
(0.2012156015960302, -0.2017154318418349)

(0.2061802346234334, -0.2023090806467626)
(0.2031838067326807, -0.2063117524204666)

(0.2061802346234334, -0.2023090806467626)
(0.207881327070911, -0.2067997753766986)

(0.2042120295484288, -0.1977127595525537)
(0.2012156015960302, -0.2017154318418349)

(0.2042120295484288, -0.1977127595525537)
(0.1992473966042294, -0.1971191100517392)

(0.2042120295484288, -0.1977127595525537)
(0.202243793238487, -0.1931167019018688)

(0.2042120295484288, -0.1977127595525537)
(0.207208305479853, -0.1937113600796654)

(0.2012156015960302, -0.2017154318418349)
(0.2031838067326807, -0.2063117524204666)

(0.2012156015960302, -0.2017154318418349)
(0.1982191733425312, -0.2057181066494182)

(0.2012156015960302, -0.2017154318418349)
(0.196250968298411, -0.2011217852968973)

(0.2012156015960302, -0.2017154318418349)
(0.1992473966042294, -0.1971191100517392)

(0.2031838067326807, -0.2063117524204666)
(0.1982191733425312, -0.2057181066494182)

(0.2031838067326807, -0.2063117524204666)
(0.2001857477675171, -0.2103132069494827)

(0.2031838067326807, -0.2063117524204666)
(0.2049870514972481, -0.2107753326314688)

(0.2031838067326807, -0.2063117524204666)
(0.207881327070911, -0.2067997753766986)

(0.1982191733425312, -0.2057181066494182)
(0.196250968298411, -0.2011217852968973)

(0.1982191733425312, -0.2057181066494182)
(0.1932545399090579, -0.2051244612407131)

(0.1982191733425312, -0.2057181066494182)
(0.1952227449728828, -0.2097207824284335)

(0.1982191733425312, -0.2057181066494182)
(0.2001857477675171, -0.2103132069494827)

(0.196250968298411, -0.2011217852968973)
(0.1932545399090579, -0.2051244612407131)

(0.196250968298411, -0.2011217852968973)
(0.1992473966042294, -0.1971191100517392)

(0.196250968298411, -0.2011217852968973)
(0.1942827632532202, -0.1965254639533349)

(0.196250968298411, -0.2011217852968973)
(0.191286334851177, -0.2005281400032817)

(0.1932545399090579, -0.2051244612407131)
(0.1952227449728828, -0.2097207824284335)

(0.1932545399090579, -0.2051244612407131)
(0.1902581115029173, -0.2091271373249375)

(0.1932545399090579, -0.2051244612407131)
(0.1882899064454938, -0.2045308160836758)

(0.1932545399090579, -0.2051244612407131)
(0.191286334851177, -0.2005281400032817)

(0.1952227449728828, -0.2097207824284335)
(0.1902581115029173, -0.2091271373249375)

(0.1952227449728828, -0.2097207824284335)
(0.1922263165639441, -0.2137234585360587)

(0.1952227449728828, -0.2097207824284335)
(0.1971811660902171, -0.2143097792391288)

(0.1952227449728828, -0.2097207824284335)
(0.2001857477675171, -0.2103132069494827)

(0.1902581115029173, -0.2091271373249375)
(0.1922263165639441, -0.2137234585360587)

(0.1902581115029173, -0.2091271373249375)
(0.1872616830874302, -0.213129813487331)

(0.1902581115029173, -0.2091271373249375)
(0.1882899064454938, -0.2045308160836758)

(0.1902581115029173, -0.2091271373249375)
(0.1852934787396293, -0.2085334927925431)

(0.1922263165639441, -0.2137234585360587)
(0.1872616830874302, -0.213129813487331)

(0.1922263165639441, -0.2137234585360587)
(0.1892298881468993, -0.2177261347114806)

(0.1922263165639441, -0.2137234585360587)
(0.1971811660902171, -0.2143097792391288)

(0.1922263165639441, -0.2137234585360587)
(0.1941831070136893, -0.2183112346995531)

(0.1872616830874302, -0.213129813487331)
(0.1892298881468993, -0.2177261347114806)

(0.1872616830874302, -0.213129813487331)
(0.1842652546690343, -0.2171324896740523)

(0.1872616830874302, -0.213129813487331)
(0.1822970496102818, -0.2125361684439092)

(0.1872616830874302, -0.213129813487331)
(0.1852934787396293, -0.2085334927925431)

(0.1892298881468993, -0.2177261347114806)
(0.1842652546690343, -0.2171324896740523)

(0.1892298881468993, -0.2177261347114806)
(0.1862334597280186, -0.2217288109022563)

(0.1892298881468993, -0.2177261347114806)
(0.1911980932063159, -0.2223224559360693)

(0.1892298881468993, -0.2177261347114806)
(0.1941831070136893, -0.2183112346995531)

(0.1842652546690343, -0.2171324896740523)
(0.1862334597280186, -0.2217288109022563)

(0.1842652546690343, -0.2171324896740523)
(0.1812688262498478, -0.2211351658673873)

(0.1842652546690343, -0.2171324896740523)
(0.1793006211910569, -0.2165388446375637)

(0.1842652546690343, -0.2171324896740523)
(0.1822970496102818, -0.2125361684439092)

(0.1862334597280186, -0.2217288109022563)
(0.1812688262498478, -0.2211351658673873)

(0.1862334597280186, -0.2217288109022563)
(0.1832370313087005, -0.2257314870966936)

(0.1862334597280186, -0.2217288109022563)
(0.1911980932063159, -0.2223224559360693)

(0.1862334597280186, -0.2217288109022563)
(0.1881881256792172, -0.2263309297545057)

(0.1812688262498478, -0.2211351658673873)
(0.1832370313087005, -0.2257314870966936)

(0.1812688262498478, -0.2211351658673873)
(0.1782723978304567, -0.2251378420624349)

(0.1812688262498478, -0.2211351658673873)
(0.1793006211910569, -0.2165388446375637)

(0.1812688262498478, -0.2211351658673873)
(0.1763041998608069, -0.2205415177971928)

(0.1832370313087005, -0.2257314870966936)
(0.1782723978304567, -0.2251378420624349)

(0.1832370313087005, -0.2257314870966936)
(0.1802406028892756, -0.2297341632920268)

(0.1832370313087005, -0.2257314870966936)
(0.185205236367545, -0.2303278083260705)

(0.1832370313087005, -0.2257314870966936)
(0.1881881256792172, -0.2263309297545057)

(0.1782723978304567, -0.2251378420624349)
(0.1802406028892756, -0.2297341632920268)

(0.1782723978304567, -0.2251378420624349)
(0.175275969411014, -0.2291405182579175)

(0.1782723978304567, -0.2251378420624349)
(0.1733077643522075, -0.2245441970282206)

(0.1782723978304567, -0.2251378420624349)
(0.1763041998608069, -0.2205415177971928)

(0.1802406028892756, -0.2297341632920268)
(0.185205236367545, -0.2303278083260705)

(0.1802406028892756, -0.2297341632920268)
(0.1822088079480937, -0.2343304845216252)

(0.1802406028892756, -0.2297341632920268)
(0.175275969411014, -0.2291405182579175)

(0.1802406028892756, -0.2297341632920268)
(0.1772464870039975, -0.2337195521894699)

(0.1882899064454938, -0.2045308160836758)
(0.191286334851177, -0.2005281400032817)

(0.1882899064454938, -0.2045308160836758)
(0.186321701387072, -0.1999344948507675)

(0.1882899064454938, -0.2045308160836758)
(0.1833252729699714, -0.2039371710266539)

(0.1882899064454938, -0.2045308160836758)
(0.1852934787396293, -0.2085334927925431)

(0.1793006211910569, -0.2165388446375637)
(0.1822970496102818, -0.2125361684439092)

(0.1793006211910569, -0.2165388446375637)
(0.1773324161322616, -0.2119425234077769)

(0.1793006211910569, -0.2165388446375637)
(0.1743359937892884, -0.2159451970010703)

(0.1793006211910569, -0.2165388446375637)
(0.1763041998608069, -0.2205415177971928)

(0.185205236367545, -0.2303278083260705)
(0.1822088079480937, -0.2343304845216252)

(0.185205236367545, -0.2303278083260705)
(0.1871734414263605, -0.2349241295556921)

(0.185205236367545, -0.2303278083260705)
(0.1900886351994396, -0.2309562391015233)

(0.185205236367545, -0.2303278083260705)
(0.1881881256792172, -0.2263309297545057)

(0.1822088079480937, -0.2343304845216252)
(0.1871734414263605, -0.2349241295556921)

(0.1822088079480937, -0.2343304845216252)
(0.1843853929284903, -0.2388375747347358)

(0.1822088079480937, -0.2343304845216252)
(0.1792123795286344, -0.2383331607172459)

(0.1822088079480937, -0.2343304845216252)
(0.1772464870039975, -0.2337195521894699)

(0.1871734414263605, -0.2349241295556921)
(0.1843853929284903, -0.2388375747347358)

(0.1871734414263605, -0.2349241295556921)
(0.1891763764721006, -0.2395055789492735)

(0.1871734414263605, -0.2349241295556921)
(0.1900886351994396, -0.2309562391015233)

(0.1871734414263605, -0.2349241295556921)
(0.1920497133418296, -0.2355556121703246)

(0.1843853929284903, -0.2388375747347358)
(0.1792123795286344, -0.2383331607172459)

(0.1843853929284903, -0.2388375747347358)
(0.1891763764721006, -0.2395055789492735)

(0.1843853929284903, -0.2388375747347358)
(0.1862718725672001, -0.2434688918616246)

(0.1843853929284903, -0.2388375747347358)
(0.1824308641169748, -0.2423940958474911)

(0.1792123795286344, -0.2383331607172459)
(0.1736958399809395, -0.2426570886297323)

(0.1792123795286344, -0.2383331607172459)
(0.1785425076797943, -0.2434667529293018)

(0.1792123795286344, -0.2383331607172459)
(0.1772464870039975, -0.2337195521894699)

(0.1792123795286344, -0.2383331607172459)
(0.1742510274874558, -0.2377120731350394)

(0.1792123795286344, -0.2383331607172459)
(0.1824308641169748, -0.2423940958474911)

(0.1891763764721006, -0.2395055789492735)
(0.1862718725672001, -0.2434688918616246)

(0.1891763764721006, -0.2395055789492735)
(0.1911367489587134, -0.2441052541891447)

(0.1891763764721006, -0.2395055789492735)
(0.1941100231243743, -0.2401124929488)

(0.1891763764721006, -0.2395055789492735)
(0.1920497133418296, -0.2355556121703246)

(0.1862718725672001, -0.2434688918616246)
(0.1911367489587134, -0.2441052541891447)

(0.1862718725672001, -0.2434688918616246)
(0.1882038270933166, -0.2480807360450536)

(0.1862718725672001, -0.2434688918616246)
(0.1824308641169748, -0.2423940958474911)

(0.1862718725672001, -0.2434688918616246)
(0.1844393332450971, -0.2468199013764908)

(0.175275969411014, -0.2291405182579175)
(0.1733077643522075, -0.2245441970282206)

(0.175275969411014, -0.2291405182579175)
(0.1703126135813423, -0.2285463261179326)

(0.175275969411014, -0.2291405182579175)
(0.1722901347595116, -0.2330669132129648)

(0.175275969411014, -0.2291405182579175)
(0.1772464870039975, -0.2337195521894699)

(0.1733077643522075, -0.2245441970282206)
(0.1703126135813423, -0.2285463261179326)

(0.1733077643522075, -0.2245441970282206)
(0.1683433496253101, -0.2239504583219268)

(0.1733077643522075, -0.2245441970282206)
(0.171339595751984, -0.2199478601864799)

(0.1733077643522075, -0.2245441970282206)
(0.1763041998608069, -0.2205415177971928)

(0.1911367489587134, -0.2441052541891447)
(0.1882038270933166, -0.2480807360450536)

(0.1911367489587134, -0.2441052541891447)
(0.193358550206495, -0.2487996283864311)

(0.1911367489587134, -0.2441052541891447)
(0.1941100231243743, -0.2401124929488)

(0.1911367489587134, -0.2441052541891447)
(0.1960744850222439, -0.2447104170491159)

(0.1882038270933166, -0.2480807360450536)
(0.193358550206495, -0.2487996283864311)

(0.1882038270933166, -0.2480807360450536)
(0.1902012823873111, -0.2533779748669153)

(0.1882038270933166, -0.2480807360450536)
(0.1841442958756659, -0.2521638993362493)

(0.1882038270933166, -0.2480807360450536)
(0.1844393332450971, -0.2468199013764908)

(0.193358550206495, -0.2487996283864311)
(0.1902012823873111, -0.2533779748669153)

(0.193358550206495, -0.2487996283864311)
(0.1957996982271757, -0.2538126348756571)

(0.193358550206495, -0.2487996283864311)
(0.1960744850222439, -0.2447104170491159)

(0.193358550206495, -0.2487996283864311)
(0.1989284913560976, -0.2489390787835515)

(0.1902012823873111, -0.2533779748669153)
(0.1841442958756659, -0.2521638993362493)

(0.1902012823873111, -0.2533779748669153)
(0.1868607893695645, -0.258244196013622)

(0.1902012823873111, -0.2533779748669153)
(0.1957996982271757, -0.2538126348756571)

(0.1902012823873111, -0.2533779748669153)
(0.1929859143424607, -0.2584062154383993)

(0.1911980932063159, -0.2223224559360693)
(0.1941831070136893, -0.2183112346995531)

(0.1911980932063159, -0.2223224559360693)
(0.196205492898137, -0.2228277482641111)

(0.1911980932063159, -0.2223224559360693)
(0.1881881256792172, -0.2263309297545057)

(0.1911980932063159, -0.2223224559360693)
(0.1931010412408963, -0.226860227683195)

(0.1941100231243743, -0.2401124929488)
(0.1920497133418296, -0.2355556121703246)

(0.1941100231243743, -0.2401124929488)
(0.1968254276596345, -0.2360318333929133)

(0.1941100231243743, -0.2401124929488)
(0.1989172001831056, -0.2406124185899191)

(0.1941100231243743, -0.2401124929488)
(0.1960744850222439, -0.2447104170491159)

(0.1703126135813423, -0.2285463261179326)
(0.1683433496253101, -0.2239504583219268)

(0.1703126135813423, -0.2285463261179326)
(0.1722901347595116, -0.2330669132129648)

(0.1703126135813423, -0.2285463261179326)
(0.1653467075827308, -0.2279532259937662)

(0.1703126135813423, -0.2285463261179326)
(0.1672906785729929, -0.2324222107581498)

(0.1683433496253101, -0.2239504583219268)
(0.171339595751984, -0.2199478601864799)

(0.1683433496253101, -0.2239504583219268)
(0.1663749258151515, -0.2193542307644424)

(0.1683433496253101, -0.2239504583219268)
(0.1653467075827308, -0.2279532259937662)

(0.1683433496253101, -0.2239504583219268)
(0.1633798094337208, -0.2233562898933188)

(0.171339595751984, -0.2199478601864799)
(0.1743359937892884, -0.2159451970010703)

(0.171339595751984, -0.2199478601864799)
(0.1763041998608069, -0.2205415177971928)

(0.171339595751984, -0.2199478601864799)
(0.1663749258151515, -0.2193542307644424)

(0.171339595751984, -0.2199478601864799)
(0.1693712745915144, -0.2153514231211789)

(0.1722901347595116, -0.2330669132129648)
(0.1772464870039975, -0.2337195521894699)

(0.1722901347595116, -0.2330669132129648)
(0.1672906785729929, -0.2324222107581498)

(0.1722901347595116, -0.2330669132129648)
(0.1742510274874558, -0.2377120731350394)

(0.1722901347595116, -0.2330669132129648)
(0.1689208052097044, -0.236830834169917)

(0.1971811660902171, -0.2143097792391288)
(0.1941831070136893, -0.2183112346995531)

(0.1971811660902171, -0.2143097792391288)
(0.2001857477675171, -0.2103132069494827)

(0.1971811660902171, -0.2143097792391288)
(0.2022977962471521, -0.2149617122003836)

(0.1971811660902171, -0.2143097792391288)
(0.1993701580060588, -0.2189700298993839)

(-0.1169224399187941, -0.2606819498713586)
(-0.1120579219560238, -0.2563003847459687)

(-0.1169224399187941, -0.2606819498713586)
(-0.1225431479990894, -0.2648017824840039)

(-0.1169224399187941, -0.2606819498713586)
(-0.1126733735355003, -0.2657787056984839)

(-0.1169224399187941, -0.2606819498713586)
(-0.110535650504041, -0.2613655016624551)

(-0.1169224399187941, -0.2606819498713586)
(-0.1176432840224775, -0.2663942683275195)

(0.3341824086359456, 0.1219350362900989)
(0.3376962346299442, 0.1253846895817128)

(0.3341824086359456, 0.1219350362900989)
(0.3286905917656935, 0.1235986287835318)

(0.3341824086359456, 0.1219350362900989)
(0.3324997025969287, 0.1269273701823666)

(0.3341824086359456, 0.1219350362900989)
(0.3305495491945963, 0.1185468768609879)

(0.05940195397687385, -0.03217110393672597)
(0.05866921054482775, -0.02936264140292169)

(0.05940195397687385, -0.03217110393672597)
(0.06147808191312874, -0.03007125139540758)

(0.05940195397687385, -0.03217110393672597)
(0.06008207096140328, -0.03496175177052518)

(0.05940195397687385, -0.03217110393672597)
(0.06222538676383961, -0.0328555102941147)

(0.05866921054482775, -0.02936264140292169)
(0.06147808191312874, -0.03007125139540758)

(0.05866921054482775, -0.02936264140292169)
(0.06073683521157883, -0.02730063181913231)

(0.05866921054482775, -0.02936264140292169)
(0.05780703908961592, -0.02654333711954983)

(0.05866921054482775, -0.02936264140292169)
(0.0557882353097746, -0.02863748436954778)

(-0.2393777938581207, -0.2591976864524409)
(-0.2330959513383793, -0.2618495385832726)

(-0.2393777938581207, -0.2591976864524409)
(-0.2389783688411904, -0.2658674367092194)

(-0.2393777938581207, -0.2591976864524409)
(-0.2455752358439003, -0.2629629954924711)

(-0.2393777938581207, -0.2591976864524409)
(-0.2447108794915551, -0.2568174441935822)

(0.02967466737160289, 0.01883135100451248)
(0.03141259401896654, 0.02036755280378739)

(0.02967466737160289, 0.01883135100451248)
(0.02737011322257669, 0.02033976401093628)

(0.02967466737160289, 0.01883135100451248)
(0.02961233260814221, 0.02197308465073504)

(0.02967466737160289, 0.01883135100451248)
(0.02769518559662712, 0.01740663393732534)

(0.2056454369068194, 0.1974725333663079)
(0.207321186434398, 0.1923620000626626)

(0.2056454369068194, 0.1974725333663079)
(0.2039436020224892, 0.2026182624108019)

(0.2056454369068194, 0.1974725333663079)
(0.2095101883714804, 0.2006324159360648)

(0.2056454369068194, 0.1974725333663079)
(0.2111013963005315, 0.1958439142066252)

(-0.4105768738846431, 0.1759272457714456)
(-0.4121276901639478, 0.1806729049064999)

(-0.4105768738846431, 0.1759272457714456)
(-0.4073593588795444, 0.1796253391603108)

(-0.4105768738846431, 0.1759272457714456)
(-0.4059889489347342, 0.1748146229973904)

(-0.4105768738846431, 0.1759272457714456)
(-0.4091460941516307, 0.1712601327830151)

(-0.07129219054025178, -0.2125606440874896)
(-0.07608243056455452, -0.2111701574978984)

(-0.07129219054025178, -0.2125606440874896)
(-0.0676538001276234, -0.2092049962966975)

(-0.07129219054025178, -0.2125606440874896)
(-0.07235047868355186, -0.2077655710728495)

(-0.07129219054025178, -0.2125606440874896)
(-0.06657430861629407, -0.2139616418850043)

(-0.07608243056455452, -0.2111701574978984)
(-0.07974114909116894, -0.2146204173445882)

(-0.07608243056455452, -0.2111701574978984)
(-0.08089668604645638, -0.2098433774531559)

(-0.07608243056455452, -0.2111701574978984)
(-0.07714159283412819, -0.2064202361522776)

(-0.07608243056455452, -0.2111701574978984)
(-0.07235047868355186, -0.2077655710728495)

(-0.07974114909116894, -0.2146204173445882)
(-0.08089668604645638, -0.2098433774531559)

(-0.07974114909116894, -0.2146204173445882)
(-0.08456019495003529, -0.2133071529223907)

(-0.07974114909116894, -0.2146204173445882)
(-0.07848344967438181, -0.2194428450737586)

(-0.07974114909116894, -0.2146204173445882)
(-0.08330199917592353, -0.218132918792568)

(-0.08089668604645638, -0.2098433774531559)
(-0.08456019495003529, -0.2133071529223907)

(-0.08089668604645638, -0.2098433774531559)
(-0.0857495613874665, -0.208531622424932)

(-0.08089668604645638, -0.2098433774531559)
(-0.08198947387585104, -0.2051161167946599)

(-0.08089668604645638, -0.2098433774531559)
(-0.07714159283412819, -0.2064202361522776)

(-0.08456019495003529, -0.2133071529223907)
(-0.0857495613874665, -0.208531622424932)

(-0.08456019495003529, -0.2133071529223907)
(-0.08813164422951557, -0.2168170200985127)

(-0.08456019495003529, -0.2133071529223907)
(-0.08330199917592353, -0.218132918792568)

(-0.08456019495003529, -0.2133071529223907)
(-0.08935902736288613, -0.2120418592107675)

(0.4045464689323008, 0.4750935322515043)
(0.4142196009643144, 0.4734031663352292)

(0.4045464689323008, 0.4750935322515043)
(0.3948941570681322, 0.4763780843135494)

(0.4045464689323008, 0.4750935322515043)
(0.4103833739800166, 0.482719101349522)

(0.4045464689323008, 0.4750935322515043)
(0.4000509566672726, 0.4835566940788844)

(0.4142196009643144, 0.4734031663352292)
(0.4174226594991993, 0.4641874755375136)

(0.4142196009643144, 0.4734031663352292)
(0.4236708559649583, 0.4715242374732598)

(0.4142196009643144, 0.4734031663352292)
(0.4208448985964697, 0.4819811391039881)

(0.4142196009643144, 0.4734031663352292)
(0.4103833739800166, 0.482719101349522)

(0.4174226594991993, 0.4641874755375136)
(0.4236708559649583, 0.4715242374732598)

(0.4174226594991993, 0.4641874755375136)
(0.4270888232529947, 0.462303576063784)

(0.4174226594991993, 0.4641874755375136)
(0.4206696706808786, 0.4554334996852404)

(0.4174226594991993, 0.4641874755375136)
(0.4112297234186491, 0.4568365869359658)

(0.4236708559649583, 0.4715242374732598)
(0.4270888232529947, 0.462303576063784)

(0.4236708559649583, 0.4715242374732598)
(0.4208448985964697, 0.4819811391039881)

(0.4236708559649583, 0.4715242374732598)
(0.4286194176336722, 0.4780643222541671)

(0.4236708559649583, 0.4715242374732598)
(0.4306170002509481, 0.4689430848498355)

(0.1168846533955403, -0.01289023736310753)
(0.1159865323536566, -0.00954778173005615)

(0.1168846533955403, -0.01289023736310753)
(0.1177865220868386, -0.01623201617829678)

(0.1168846533955403, -0.01289023736310753)
(0.114455562973902, -0.0153317549093526)

(0.1168846533955403, -0.01289023736310753)
(0.1136073827334528, -0.01198054017841976)

(0.08253502733906458, -0.1789551257019195)
(0.07980403401193194, -0.1829230925330841)

(0.08253502733906458, -0.1789551257019195)
(0.08470641517534776, -0.1836644576944556)

(0.08253502733906458, -0.1789551257019195)
(0.08542412640355927, -0.1751456212621568)

(0.08253502733906458, -0.1789551257019195)
(0.08750975639446869, -0.1800431348581064)

(0.217391252788961, 0.2386621823537145)
(0.2137779719860963, 0.2349698079039177)

(0.217391252788961, 0.2386621823537145)
(0.2163731803978722, 0.2440035096430926)

(0.217391252788961, 0.2386621823537145)
(0.2211414425591797, 0.2419316986353974)

(0.217391252788961, 0.2386621823537145)
(0.2126900950984502, 0.2395685976712977)

(-0.1494212328394592, -0.3617856101114165)
(-0.1472762844863735, -0.3694057263785223)

(-0.1494212328394592, -0.3617856101114165)
(-0.1549989760181093, -0.3674985397517445)

(-0.1494212328394592, -0.3617856101114165)
(-0.1440050871407299, -0.3561797214362544)

(-0.1494212328394592, -0.3617856101114165)
(-0.1418734967552995, -0.3637779455000237)

(-0.1601247550071127, -0.4731639407149306)
(-0.1693522482300231, -0.4706575402536913)

(-0.1601247550071127, -0.4731639407149306)
(-0.1511263237773848, -0.4750289975375755)

(-0.1601247550071127, -0.4731639407149306)
(-0.1580463513679134, -0.4825493482172574)

(-0.1601247550071127, -0.4731639407149306)
(-0.1672687325069879, -0.479556317364299)

(-0.1693522482300231, -0.4706575402536913)
(-0.1715870043843077, -0.4609355010879246)

(-0.1693522482300231, -0.4706575402536913)
(-0.1784226423969362, -0.4676123271560378)

(-0.1693522482300231, -0.4706575402536913)
(-0.1760817351652741, -0.4769099607110135)

(-0.1693522482300231, -0.4706575402536913)
(-0.1672687325069879, -0.479556317364299)

(0.48331482189595, 0.258174206694129)
(0.4825112250005562, 0.26447324268448)

(0.48331482189595, 0.258174206694129)
(0.4879114233799949, 0.2622308350074313)

(0.48331482189595, 0.258174206694129)
(0.4831457544721975, 0.2533586536929677)

(0.48331482189595, 0.258174206694129)
(0.4879668609291106, 0.2569441943831323)

(-0.06285237933281493, -0.2106169251169662)
(-0.05805422697602582, -0.211930646480439)

(-0.06285237933281493, -0.2106169251169662)
(-0.0676538001276234, -0.2092049962966975)

(-0.06285237933281493, -0.2106169251169662)
(-0.06657430861629407, -0.2139616418850043)

(-0.06285237933281493, -0.2106169251169662)
(-0.06178085838103132, -0.2153028403748385)

(-0.05805422697602582, -0.211930646480439)
(-0.05441759361513011, -0.2083889554622054)

(-0.05805422697602582, -0.211930646480439)
(-0.06178085838103132, -0.2153028403748385)

(-0.05805422697602582, -0.211930646480439)
(-0.05697407455192615, -0.2166161002713251)

(-0.05805422697602582, -0.211930646480439)
(-0.05323283921770153, -0.2130794724490492)

(0.3852468033860209, 0.4284033598037114)
(0.3916622794460537, 0.4351916164896908)

(0.3852468033860209, 0.4284033598037114)
(0.394091668648462, 0.4262002166016371)

(0.3852468033860209, 0.4284033598037114)
(0.3870836935943339, 0.4197259250078541)

(0.3852468033860209, 0.4284033598037114)
(0.3788738230039995, 0.4225156531498264)

(-0.3224008408429809, -0.01341114705388766)
(-0.3175947152416483, -0.01478997144597493)

(-0.3224008408429809, -0.01341114705388766)
(-0.3189003158695901, -0.009477587121293901)

(-0.3224008408429809, -0.01341114705388766)
(-0.3242228127568301, -0.008692008518447692)

(-0.3224008408429809, -0.01341114705388766)
(-0.3277545851269786, -0.01265863024232634)

(-0.3175947152416483, -0.01478997144597493)
(-0.3189003158695901, -0.009477587121293901)

(-0.3175947152416483, -0.01478997144597493)
(-0.3139075310985683, -0.01155273276708836)

(-0.3175947152416483, -0.01478997144597493)
(-0.3127735855750637, -0.0162080585029969)

(-0.3175947152416483, -0.01478997144597493)
(-0.3163857493918866, -0.01964161050655174)

(0.1841442958756659, -0.2521638993362493)
(0.1868607893695645, -0.258244196013622)

(0.1841442958756659, -0.2521638993362493)
(0.1806021372755091, -0.2582859009313536)

(0.1841442958756659, -0.2521638993362493)
(0.1778439715293837, -0.252675185584641)

(0.1841442958756659, -0.2521638993362493)
(0.180495874281109, -0.2475344776569511)

(0.1841442958756659, -0.2521638993362493)
(0.1844393332450971, -0.2468199013764908)

(0.1868607893695645, -0.258244196013622)
(0.1806021372755091, -0.2582859009313536)

(0.1868607893695645, -0.258244196013622)
(0.1844477724007926, -0.2636167209959668)

(0.1868607893695645, -0.258244196013622)
(0.1904341096730549, -0.2636209823355743)

(0.1868607893695645, -0.258244196013622)
(0.1929859143424607, -0.2584062154383993)

(-0.423850819055423, 0.2392116749734536)
(-0.4187365731071565, 0.2376660100090902)

(-0.423850819055423, 0.2392116749734536)
(-0.4225291603331761, 0.2344088485957767)

(-0.423850819055423, 0.2392116749734536)
(-0.4272716090318276, 0.2357651937631792)

(-0.4187365731071565, 0.2376660100090902)
(-0.4145530807471607, 0.2406883308746372)

(-0.4187365731071565, 0.2376660100090902)
(-0.414201906891029, 0.2356677289579285)

(-0.4187365731071565, 0.2376660100090902)
(-0.4225291603331761, 0.2344088485957767)

(-0.4187365731071565, 0.2376660100090902)
(-0.4181811352923098, 0.2327771262922814)

(-0.4145530807471607, 0.2406883308746372)
(-0.414201906891029, 0.2356677289579285)

(-0.4145530807471607, 0.2406883308746372)
(-0.4100886111390005, 0.23845135335826)

(-0.4145530807471607, 0.2406883308746372)
(-0.4144950603188365, 0.2466190383443832)

(-0.4145530807471607, 0.2406883308746372)
(-0.4101832882469091, 0.2435432969312457)

(-0.414201906891029, 0.2356677289579285)
(-0.4100886111390005, 0.23845135335826)

(-0.414201906891029, 0.2356677289579285)
(-0.4097883921931132, 0.2334776434805936)

(-0.414201906891029, 0.2356677289579285)
(-0.4138799212920219, 0.2307134630894039)

(-0.414201906891029, 0.2356677289579285)
(-0.4181811352923098, 0.2327771262922814)

(-0.4100886111390005, 0.23845135335826)
(-0.4097883921931132, 0.2334776434805936)

(-0.4100886111390005, 0.23845135335826)
(-0.40563617543226, 0.2362513670902879)

(-0.4100886111390005, 0.23845135335826)
(-0.4059771859464303, 0.2410200734244876)

(-0.4100886111390005, 0.23845135335826)
(-0.4101832882469091, 0.2435432969312457)

(-0.4097883921931132, 0.2334776434805936)
(-0.40563617543226, 0.2362513670902879)

(-0.4097883921931132, 0.2334776434805936)
(-0.4138799212920219, 0.2307134630894039)

(-0.4097883921931132, 0.2334776434805936)
(-0.4094727206031599, 0.228497087345977)

(-0.4097883921931132, 0.2334776434805936)
(-0.4053358112348089, 0.231261469045873)

(-0.40563617543226, 0.2362513670902879)
(-0.4059771859464303, 0.2410200734244876)

(-0.40563617543226, 0.2362513670902879)
(-0.4010194868545573, 0.2394432947311796)

(-0.40563617543226, 0.2362513670902879)
(-0.4010888399820322, 0.2341038673610414)

(-0.40563617543226, 0.2362513670902879)
(-0.4053358112348089, 0.231261469045873)

(-0.4138799212920219, 0.2307134630894039)
(-0.4094727206031599, 0.228497087345977)

(-0.4138799212920219, 0.2307134630894039)
(-0.4136332114779085, 0.2257266293477031)

(-0.4138799212920219, 0.2307134630894039)
(-0.4178950853491256, 0.2279351421882607)

(-0.4138799212920219, 0.2307134630894039)
(-0.4181811352923098, 0.2327771262922814)

(-0.4094727206031599, 0.228497087345977)
(-0.4136332114779085, 0.2257266293477031)

(-0.4094727206031599, 0.228497087345977)
(-0.4092397495072047, 0.223616699605296)

(-0.4094727206031599, 0.228497087345977)
(-0.4053358112348089, 0.231261469045873)

(-0.4094727206031599, 0.228497087345977)
(-0.4050152389699118, 0.226282409946938)

(-0.4136332114779085, 0.2257266293477031)
(-0.4092397495072047, 0.223616699605296)

(-0.4136332114779085, 0.2257266293477031)
(-0.413378000497118, 0.2211134084287876)

(-0.4136332114779085, 0.2257266293477031)
(-0.4179543654950111, 0.2225974951118249)

(-0.4136332114779085, 0.2257266293477031)
(-0.4178950853491256, 0.2279351421882607)

(0.1266110677135774, 0.2952344170624184)
(0.1197883210015015, 0.2978468079367328)

(0.1266110677135774, 0.2952344170624184)
(0.1252242780760052, 0.3026726187365523)

(0.1266110677135774, 0.2952344170624184)
(0.1332799743722378, 0.2926539216165929)

(0.1266110677135774, 0.2952344170624184)
(0.1319178631585913, 0.3000291322734115)

(0.1380650162292413, 0.4256468321080125)
(0.1307889001931632, 0.4199099740951305)

(0.1380650162292413, 0.4256468321080125)
(0.1453679161055761, 0.4314212401644061)

(0.1380650162292413, 0.4256468321080125)
(0.1411118350294278, 0.4157680680053492)

(0.1380650162292413, 0.4256468321080125)
(0.1480779613867471, 0.4223391902123049)

(0.1307889001931632, 0.4199099740951305)
(0.1411118350294278, 0.4157680680053492)

(0.1307889001931632, 0.4199099740951305)
(0.1318656860804219, 0.4112603012927026)

(0.1307889001931632, 0.4199099740951305)
(0.1233732862527426, 0.4143449237348291)

(0.1307889001931632, 0.4199099740951305)
(0.1221367909926182, 0.4231433168134493)

(-0.05399434703294945, -0.2935556497820172)
(-0.05682782016728596, -0.2873863254528161)

(-0.05399434703294945, -0.2935556497820172)
(-0.05127511416728239, -0.2999010007887385)

(-0.05399434703294945, -0.2935556497820172)
(-0.05795585731988594, -0.298838212885388)

(-0.05399434703294945, -0.2935556497820172)
(-0.0604834077390843, -0.2924678489854964)

(-0.3978222444350425, -0.1584511824929873)
(-0.399266715248895, -0.1535868164099488)

(-0.3978222444350425, -0.1584511824929873)
(-0.3966462443236696, -0.1633116791192832)

(-0.3978222444350425, -0.1584511824929873)
(-0.3933599664436065, -0.1599156892725492)

(-0.3978222444350425, -0.1584511824929873)
(-0.3945990562886511, -0.1549704518464569)

(0.0229250040812904, -0.01322393941450258)
(0.02226494049212187, -0.01052486288622208)

(0.0229250040812904, -0.01322393941450258)
(0.02435245751965963, -0.0114396478475555)

(0.0229250040812904, -0.01322393941450258)
(0.02095404580074363, -0.01505546783701014)

(0.0229250040812904, -0.01322393941450258)
(0.02093419682285072, -0.01235403873535366)

(0.4177574812697112, -0.2075719031094397)
(0.4149578587654241, -0.2117049467975075)

(0.4177574812697112, -0.2075719031094397)
(0.4208845182814529, -0.2036090133768521)

(0.4177574812697112, -0.2075719031094397)
(0.4130644587298982, -0.2070639734575004)

(0.4177574812697112, -0.2075719031094397)
(0.4163049191483319, -0.203140932630851)

(0.4304125890572529, -0.2415284853555671)
(0.4330818480631272, -0.2454008656682805)

(0.4304125890572529, -0.2415284853555671)
(0.4352223242261853, -0.2405701670902933)

(0.4304125890572529, -0.2415284853555671)
(0.4279225873796295, -0.2378718281043936)

(0.4304125890572529, -0.2415284853555671)
(0.4317018429079338, -0.2379796088916601)

(-0.4150565469288152, -0.1811799765132619)
(-0.4111811912746944, -0.1772144711503861)

(-0.4150565469288152, -0.1811799765132619)
(-0.4198650438404382, -0.1798732248898879)

(-0.4150565469288152, -0.1811799765132619)
(-0.4160162997703775, -0.176027926623476)

(-0.4150565469288152, -0.1811799765132619)
(-0.4103488928835103, -0.1822140433094846)

(0.1498830865827148, -0.0164555983722038)
(0.1489478727453883, -0.01288111768796567)

(0.1498830865827148, -0.0164555983722038)
(0.1463238447476891, -0.01547517768601944)

(0.1498830865827148, -0.0164555983722038)
(0.1508015914826684, -0.02001023370165522)

(0.1498830865827148, -0.0164555983722038)
(0.1472011558997013, -0.01883518128213315)

(-0.1818054820561798, -0.3026550643897159)
(-0.1749631768231343, -0.3033440124599924)

(-0.1818054820561798, -0.3026550643897159)
(-0.1891809434834597, -0.3021198833713191)

(-0.1818054820561798, -0.3026550643897159)
(-0.1854367626476265, -0.2958571057675259)

(-0.1818054820561798, -0.3026550643897159)
(-0.1781643665589829, -0.2965467511375671)

(-0.03844344684201752, -0.148825848944532)
(-0.04204211914962133, -0.1523819227570545)

(-0.03844344684201752, -0.148825848944532)
(-0.03711661783304711, -0.154044006555628)

(-0.03844344684201752, -0.148825848944532)
(-0.03355000737793992, -0.150422123111014)

(-0.03844344684201752, -0.148825848944532)
(-0.03489478783084135, -0.1453388104725937)

(0.2821458080705784, 0.05106444460679891)
(0.2855549613875933, 0.05446798019824972)

(0.2821458080705784, 0.05106444460679891)
(0.2787358482912838, 0.04770326106445291)

(0.2821458080705784, 0.05106444460679891)
(0.2831952727888439, 0.04658668190311602)

(0.2821458080705784, 0.05106444460679891)
(0.2865785343633117, 0.04996021748899083)

(0.03162912758821469, 0.4734486221628589)
(0.03882232929095875, 0.4798483177806276)

(0.03162912758821469, 0.4734486221628589)
(0.02445033692363005, 0.467148441291959)

(0.03162912758821469, 0.4734486221628589)
(0.02928053512783241, 0.4822511436793394)

(0.03162912758821469, 0.4734486221628589)
(0.02288450561564649, 0.47563745133031)

(0.03882232929095875, 0.4798483177806276)
(0.04730673160971062, 0.4764559953556979)

(0.03882232929095875, 0.4798483177806276)
(0.04612574439360186, 0.4859555927870436)

(0.03882232929095875, 0.4798483177806276)
(0.03660660590594787, 0.4902534768577806)

(0.03882232929095875, 0.4798483177806276)
(0.02928053512783241, 0.4822511436793394)

(0.1738275857523935, 0.3735113602120069)
(0.1709455885598116, 0.3824239199014128)

(0.1738275857523935, 0.3735113602120069)
(0.1801096828603097, 0.3792014213206646)

(0.1738275857523935, 0.3735113602120069)
(0.1764428284485048, 0.3658095485268681)

(0.1738275857523935, 0.3735113602120069)
(0.1819746231697643, 0.3715046505478101)

(-0.2687358924423142, 0.3021205578184014)
(-0.2757765893437427, 0.3056070524418276)

(-0.2687358924423142, 0.3021205578184014)
(-0.2761666189392536, 0.2969911972510471)

(-0.2687358924423142, 0.3021205578184014)
(-0.2614379828646792, 0.2997911791491757)

(-0.2687358924423142, 0.3021205578184014)
(-0.267580538528304, 0.2946682026365048)

(0.263403028226144, -0.1684540339121227)
(0.2621986039444402, -0.1640037868813843)

(0.263403028226144, -0.1684540339121227)
(0.2670063265169504, -0.1644889272291095)

(0.263403028226144, -0.1684540339121227)
(0.264591769989571, -0.1729101831946781)

(0.263403028226144, -0.1684540339121227)
(0.2682403622676006, -0.1688389197743629)

(0.2621986039444402, -0.1640037868813843)
(0.2670063265169504, -0.1644889272291095)

(0.2621986039444402, -0.1640037868813843)
(0.2655913307368917, -0.1602839984427596)

(0.2621986039444402, -0.1640037868813843)
(0.2574861673067558, -0.1623955279428165)

(0.2621986039444402, -0.1640037868813843)
(0.2607172027687324, -0.1604587627957608)

(-0.1584868896479716, 0.1752255645608222)
(-0.1618916885793533, 0.1712589736343537)

(-0.1584868896479716, 0.1752255645608222)
(-0.1598078444911338, 0.1808045807807383)

(-0.1584868896479716, 0.1752255645608222)
(-0.1634972618299312, 0.1769829780634537)

(-0.1584868896479716, 0.1752255645608222)
(-0.155072778833419, 0.1790202848457131)

(0.4428153082083364, 0.182520974280641)
(0.4391657995299855, 0.1788228656628033)

(0.4428153082083364, 0.182520974280641)
(0.4439036156365092, 0.1775183134194635)

(0.4428153082083364, 0.182520974280641)
(0.4459841956884024, 0.1859108078905951)

(0.4428153082083364, 0.182520974280641)
(0.447251319499922, 0.1809674256639463)

(0.03652792179306839, -0.02603906949684475)
(0.03444624922350527, -0.02804515444768651)

(0.03652792179306839, -0.02603906949684475)
(0.033599396846949, -0.02546716574501552)

(0.03652792179306839, -0.02603906949684475)
(0.03855340637997266, -0.02423917249387545)

(0.03652792179306839, -0.02603906949684475)
(0.03583189936630067, -0.02337501112148957)

(-0.02431374221576192, -0.04289300528150002)
(-0.02020310087924572, -0.04413403332117517)

(-0.02431374221576192, -0.04289300528150002)
(-0.02847798636566699, -0.04167090940801153)

(-0.02431374221576192, -0.04289300528150002)
(-0.02532435076236746, -0.0387141912418103)

(-0.02431374221576192, -0.04289300528150002)
(-0.02116213940039967, -0.04004124993401033)

(-0.02020310087924572, -0.04413403332117517)
(-0.0191737244438782, -0.04824510400893219)

(-0.02020310087924572, -0.04413403332117517)
(-0.01615368131927725, -0.04528230351432806)

(-0.02020310087924572, -0.04413403332117517)
(-0.01723501574746247, -0.04148364345821624)

(-0.02020310087924572, -0.04413403332117517)
(-0.02116213940039967, -0.04004124993401033)

(-0.02847798636566699, -0.04167090940801153)
(-0.02532435076236746, -0.0387141912418103)

(-0.02847798636566699, -0.04167090940801153)
(-0.03172528967594733, -0.04460647271585376)

(-0.02847798636566699, -0.04167090940801153)
(-0.03271744700944534, -0.04034419698445016)

(-0.02847798636566699, -0.04167090940801153)
(-0.0296250382788472, -0.03753484446760001)

(0.4075705580653273, 0.4404223900696343)
(0.4010952126563488, 0.4331856000436664)

(0.4075705580653273, 0.4404223900696343)
(0.4112233205761755, 0.4305340054002589)

(0.4075705580653273, 0.4404223900696343)
(0.4155496604501777, 0.4470720748408825)

(0.4075705580653273, 0.4404223900696343)
(0.4161421396217623, 0.4382979117665686)

(0.1141417736200231, 0.05802597021147665)
(0.1100710907482867, 0.05911226976274345)

(0.1141417736200231, 0.05802597021147665)
(0.1180905987068735, 0.05688309591614025)

(0.1141417736200231, 0.05802597021147665)
(0.1129600467477679, 0.06187304710967335)

(0.1141417736200231, 0.05802597021147665)
(0.1170464542111542, 0.06078759352387471)

(-0.2287259983135567, -0.01325662492429738)
(-0.2247517832957037, -0.009253058480814756)

(-0.2287259983135567, -0.01325662492429738)
(-0.2323221106300364, -0.01673052453157924)

(-0.2287259983135567, -0.01325662492429738)
(-0.2335271538608754, -0.0119309691182014)

(-0.2287259983135567, -0.01325662492429738)
(-0.2303370150866756, -0.008639426476469671)

(-0.2469464046775408, -0.2508441549772178)
(-0.2510288026702215, -0.2583371711125949)

(-0.2469464046775408, -0.2508441549772178)
(-0.2513594857255113, -0.2450732753479735)

(-0.2469464046775408, -0.2508441549772178)
(-0.2461654151664125, -0.2454500069653909)

(-0.2469464046775408, -0.2508441549772178)
(-0.2530907738801073, -0.2505082520713273)

(-0.2469464046775408, -0.2508441549772178)
(-0.2447108794915551, -0.2568174441935822)

(-0.399381608994806, 0.4733123369081158)
(-0.3922858608118741, 0.4793780073694782)

(-0.399381608994806, 0.4733123369081158)
(-0.4066253646450043, 0.4668204736187236)

(-0.399381608994806, 0.4733123369081158)
(-0.4085076104323483, 0.4760033426271456)

(-0.399381608994806, 0.4733123369081158)
(-0.4012509415364309, 0.4826444802278411)

(-0.03407002738683139, -0.2181132551444755)
(-0.03040207902638357, -0.2146855353416095)

(-0.03407002738683139, -0.2181132551444755)
(-0.03881802493981912, -0.2168631436022427)

(-0.03407002738683139, -0.2181132551444755)
(-0.03760406967747299, -0.2216083330882265)

(-0.03407002738683139, -0.2181132551444755)
(-0.03516184593910036, -0.2134324856924835)

(0.2234648226939679, -0.02785250571514596)
(0.2206284616313646, -0.03080377699067677)

(0.2234648226939679, -0.02785250571514596)
(0.2264059647958421, -0.02494487714274165)

(0.2234648226939679, -0.02785250571514596)
(0.2193562807197439, -0.02654719383172146)

(0.2234648226939679, -0.02785250571514596)
(0.2224568362040076, -0.02363412748960704)

(0.2206284616313646, -0.03080377699067677)
(0.2193562807197439, -0.02654719383172146)

(0.2206284616313646, -0.03080377699067677)
(0.2167169768583282, -0.02974346614626976)

(0.2206284616313646, -0.03080377699067677)
(0.2177789203364647, -0.0335605329806954)

(0.2206284616313646, -0.03080377699067677)
(0.2217062762926188, -0.03461502704013522)

(0.2264059647958421, -0.02494487714274165)
(0.2224568362040076, -0.02363412748960704)

(0.2264059647958421, -0.02494487714274165)
(0.2254035964484696, -0.02070770748770882)

(0.2264059647958421, -0.02494487714274165)
(0.2292310166873182, -0.02197313784196978)

(0.2264059647958421, -0.02494487714274165)
(0.2303361423994493, -0.02612961502046213)

(0.1671292497637851, -0.03280482556855921)
(0.1664580594009869, -0.02946312345390443)

(0.1671292497637851, -0.03280482556855921)
(0.1682532161350938, -0.03656147099363991)

(0.1671292497637851, -0.03280482556855921)
(0.1698887433634342, -0.03021464568389391)

(0.1671292497637851, -0.03280482556855921)
(0.1700062685674466, -0.03300146063679325)

(0.1664580594009869, -0.02946312345390443)
(0.1698887433634342, -0.03021464568389391)

(0.1664580594009869, -0.02946312345390443)
(0.1690020999701378, -0.0267501730406961)

(0.1664580594009869, -0.02946312345390443)
(0.1653934921832252, -0.02567379285594043)

(0.1664580594009869, -0.02946312345390443)
(0.1633235228019541, -0.02909860623448176)

(-0.4064455434699502, 0.1136773370183235)
(-0.4097336469693795, 0.109913181015506)

(-0.4064455434699502, 0.1136773370183235)
(-0.4053376219796043, 0.1085006997138053)

(-0.4064455434699502, 0.1136773370183235)
(-0.4032059445046868, 0.1174905318646807)

(-0.4064455434699502, 0.1136773370183235)
(-0.4016527687340689, 0.1125979033954329)

(-0.3528490476622291, -0.2481818815291547)
(-0.3495075158953143, -0.2444796070390162)

(-0.3528490476622291, -0.2481818815291547)
(-0.3566117245714249, -0.2525045755768312)

(-0.3528490476622291, -0.2481818815291547)
(-0.3478006315112623, -0.2488532850402355)

(-0.3528490476622291, -0.2481818815291547)
(-0.3489348779323013, -0.253834810228724)

(-0.3495075158953143, -0.2444796070390162)
(-0.3478006315112623, -0.2488532850402355)

(-0.3495075158953143, -0.2444796070390162)
(-0.3508180797720668, -0.239615176869231)

(-0.3495075158953143, -0.2444796070390162)
(-0.3459921710516713, -0.2409283176591949)

(-0.3495075158953143, -0.2444796070390162)
(-0.3446372324299723, -0.245692124324625)

(-0.3411754709711139, -0.2422334592379883)
(-0.3363507133307106, -0.2435456001265238)

(-0.3411754709711139, -0.2422334592379883)
(-0.3398994394937277, -0.2470678923659472)

(-0.3411754709711139, -0.2422334592379883)
(-0.3459921710516713, -0.2409283176591949)

(-0.3411754709711139, -0.2422334592379883)
(-0.3446372324299723, -0.245692124324625)

(0.3158574121552099, -0.1197673580999025)
(0.3125364750747728, -0.1231539600958978)

(0.3158574121552099, -0.1197673580999025)
(0.3173228050610125, -0.1244803080205644)

(0.3158574121552099, -0.1197673580999025)
(0.3198407801536082, -0.1166845590558821)

(0.3158574121552099, -0.1197673580999025)
(0.3199167833974748, -0.1210328851359919)

(0.3125364750747728, -0.1231539600958978)
(0.307918021565789, -0.1215813287245727)

(0.3125364750747728, -0.1231539600958978)
(0.3091970357843962, -0.1262693548562216)

(0.3125364750747728, -0.1231539600958978)
(0.3147816766668018, -0.1282218091667864)

(0.3125364750747728, -0.1231539600958978)
(0.3173228050610125, -0.1244803080205644)

(0.307918021565789, -0.1215813287245727)
(0.3091970357843962, -0.1262693548562216)

(0.307918021565789, -0.1215813287245727)
(0.306773568150452, -0.1170094238358706)

(0.307918021565789, -0.1215813287245727)
(0.3033779424608821, -0.1201252107424979)

(0.307918021565789, -0.1215813287245727)
(0.3047982844992948, -0.1247929098166985)

(0.4871070707850895, -0.1825531182499773)
(0.4836375678977911, -0.1860462211679693)

(0.4871070707850895, -0.1825531182499773)
(0.4882522872784296, -0.187429546999098)

(0.4871070707850895, -0.1825531182499773)
(0.4915908409646789, -0.1843286357823307)

(0.4871070707850895, -0.1825531182499773)
(0.4905498967735691, -0.1792632584005383)

(0.4836375678977911, -0.1860462211679693)
(0.4882522872784296, -0.187429546999098)

(0.4836375678977911, -0.1860462211679693)
(0.4848894135721528, -0.1908884905412673)

(0.4836375678977911, -0.1860462211679693)
(0.4788328287346394, -0.184725495230296)

(0.4836375678977911, -0.1860462211679693)
(0.4800993999407689, -0.1895628935616611)

(0.1052096348783556, -0.08293190529000158)
(0.1078572671779185, -0.08034248182483095)

(0.1052096348783556, -0.08293190529000158)
(0.1027477026983959, -0.08531198031464732)

(0.1052096348783556, -0.08293190529000158)
(0.102231736800214, -0.08184670256199231)

(0.1052096348783556, -0.08293190529000158)
(0.1046878128398121, -0.07947668666825833)

(-0.4623760296719047, -0.3959615713889882)
(-0.4712862488382186, -0.3922624372298139)

(-0.4623760296719047, -0.3959615713889882)
(-0.4702287989398642, -0.4025864480749955)

(-0.4623760296719047, -0.3959615713889882)
(-0.4611381257432017, -0.4061475754158875)

(-0.4623760296719047, -0.3959615713889882)
(-0.4534794876840989, -0.3999445834866233)

(-0.4712862488382186, -0.3922624372298139)
(-0.4702287989398642, -0.4025864480749955)

(-0.4712862488382186, -0.3922624372298139)
(-0.4781228758634536, -0.3987056302111049)

(-0.4712862488382186, -0.3922624372298139)
(-0.4802731438504939, -0.3884313338046845)

(-0.4712862488382186, -0.3922624372298139)
(-0.4727970181349067, -0.3828799203779981)

(0.402162964487463, -0.2919672727440413)
(0.4096806339386141, -0.2950213552815099)

(0.402162964487463, -0.2919672727440413)
(0.3946941800437156, -0.2889071902379299)

(0.402162964487463, -0.2919672727440413)
(0.4085633462360559, -0.2869684308942045)

(0.402162964487463, -0.2919672727440413)
(0.4009057167134426, -0.2838573409859668)

(0.4096806339386141, -0.2950213552815099)
(0.4085633462360559, -0.2869684308942045)

(0.4096806339386141, -0.2950213552815099)
(0.4152893704893184, -0.2898211063670914)

(0.4096806339386141, -0.2950213552815099)
(0.4171907615475413, -0.2979835914472981)

(0.4096806339386141, -0.2950213552815099)
(0.4108730740425602, -0.3031638818176972)

(0.3946941800437156, -0.2889071902379299)
(0.4009057167134426, -0.2838573409859668)

(0.3946941800437156, -0.2889071902379299)
(0.3885378479291401, -0.2938929862948026)

(0.3946941800437156, -0.2889071902379299)
(0.3870634951957423, -0.2857618957953643)

(0.3946941800437156, -0.2889071902379299)
(0.3939020225724415, -0.2814388558924582)

(-0.08212052976732298, -0.3885393747958504)
(-0.09007273544859935, -0.3865770532113937)

(-0.08212052976732298, -0.3885393747958504)
(-0.08796081452750959, -0.394528927760633)

(-0.08212052976732298, -0.3885393747958504)
(-0.07434925681652949, -0.3906029021752278)

(-0.08212052976732298, -0.3885393747958504)
(-0.08039317058037046, -0.3964404279433616)

(-0.09007273544859935, -0.3865770532113937)
(-0.08796081452750959, -0.394528927760633)

(-0.09007273544859935, -0.3865770532113937)
(-0.09598075650174946, -0.3924440429562553)

(-0.09007273544859935, -0.3865770532113937)
(-0.09814413729762107, -0.3844030630399372)

(-0.09007273544859935, -0.3865770532113937)
(-0.0918355900775678, -0.3788621283715902)

(-0.3554911265944531, -0.3303867099652673)
(-0.3632732502077536, -0.3349034153000786)

(-0.3554911265944531, -0.3303867099652673)
(-0.3506044326203388, -0.3244959387841637)

(-0.3554911265944531, -0.3303867099652673)
(-0.3555961305309476, -0.3392172213228714)

(-0.3554911265944531, -0.3303867099652673)
(-0.3453994987063589, -0.3311785981704056)

(-0.3554911265944531, -0.3303867099652673)
(-0.3497905324862535, -0.3366983245379004)

(-0.3632732502077536, -0.3349034153000786)
(-0.3555961305309476, -0.3392172213228714)

(-0.3632732502077536, -0.3349034153000786)
(-0.3625206781975954, -0.342955141835903)

(-0.3632732502077536, -0.3349034153000786)
(-0.3701267022464739, -0.3399140911024924)

(-0.3632732502077536, -0.3349034153000786)
(-0.3711251666463656, -0.3317043811873205)

(0.3384816955596056, 0.4616726354124179)
(0.3347801383536909, 0.4708898661478124)

(0.3384816955596056, 0.4616726354124179)
(0.3417297481787534, 0.4528394785680481)

(0.3384816955596056, 0.4616726354124179)
(0.3326023282648623, 0.4543316839762581)

(0.3384816955596056, 0.4616726354124179)
(0.3292217898959723, 0.4633352509455574)

(0.2535637255619103, 0.4764376129386105)
(0.2447874495280188, 0.4800243401673746)

(0.2535637255619103, 0.4764376129386105)
(0.2621207096457773, 0.4729952835573371)

(0.2535637255619103, 0.4764376129386105)
(0.261053125137942, 0.4831943782312058)

(0.2535637255619103, 0.4764376129386105)
(0.251789669605897, 0.4842927356317941)

(-0.3844555127605763, 0.1932437432104855)
(-0.3869776883862687, 0.1883936702712562)

(-0.3844555127605763, 0.1932437432104855)
(-0.381715180987538, 0.1888332699750433)

(-0.3844555127605763, 0.1932437432104855)
(-0.3812198555065301, 0.1968156604535478)

(-0.3844555127605763, 0.1932437432104855)
(-0.3799555929263798, 0.1922563038650405)

(0.3753026319579341, -0.3121637242558236)
(0.3688063673106529, -0.317499136301109)

(0.3753026319579341, -0.3121637242558236)
(0.3675814008614207, -0.3088937927952056)

(0.3753026319579341, -0.3121637242558236)
(0.3752475375287279, -0.3034735514666289)

(0.3753026319579341, -0.3121637242558236)
(0.3825370179675843, -0.3069436081819222)

(0.4244665224355234, 0.1643597399819513)
(0.4281330606190282, 0.167952837907366)

(0.4244665224355234, 0.1643597399819513)
(0.4211199577209391, 0.1609483054505772)

(0.4244665224355234, 0.1643597399819513)
(0.4235150949323102, 0.1694591801737245)

(0.4244665224355234, 0.1643597399819513)
(0.4199250007591177, 0.1659179282148364)

(0.4281330606190282, 0.167952837907366)
(0.4235150949323102, 0.1694591801737245)

(0.4281330606190282, 0.167952837907366)
(0.4328631472149452, 0.1665639592636698)

(0.4281330606190282, 0.167952837907366)
(0.4270972531938305, 0.1730196915450981)

(0.4281330606190282, 0.167952837907366)
(0.431776359396129, 0.171612989908023)

(0.2207563873830819, -0.1601094379666278)
(0.2249136406362692, -0.157512291274697)

(0.2207563873830819, -0.1601094379666278)
(0.2174616737573274, -0.1644248432223234)

(0.2207563873830819, -0.1601094379666278)
(0.2228987707197759, -0.1651455673233065)

(0.2207563873830819, -0.1601094379666278)
(0.2261348776999329, -0.1617671950352806)

(0.2207563873830819, -0.1601094379666278)
(0.2215324079967897, -0.1562507380805814)

(-0.3315430606548902, -0.4549577881795633)
(-0.3337299163003185, -0.4457404130772258)

(-0.3315430606548902, -0.4549577881795633)
(-0.3247526896952636, -0.4483941596083142)

(-0.3315430606548902, -0.4549577881795633)
(-0.3227746800103407, -0.4576098917906145)

(-0.3315430606548902, -0.4549577881795633)
(-0.3296026756927444, -0.4645290326635035)

(0.1197883210015015, 0.2978468079367328)
(0.114106002820492, 0.293225758598355)

(0.1197883210015015, 0.2978468079367328)
(0.1129010768126439, 0.3005568553111037)

(0.1197883210015015, 0.2978468079367328)
(0.1252242780760052, 0.3026726187365523)

(0.1197883210015015, 0.2978468079367328)
(0.1179381472992877, 0.3053986989718568)

(0.114106002820492, 0.293225758598355)
(0.1129010768126439, 0.3005568553111037)

(0.114106002820492, 0.293225758598355)
(0.1071349749163069, 0.2958323455577167)

(0.114106002820492, 0.293225758598355)
(0.1090196104447767, 0.2882263098628645)

(0.114106002820492, 0.293225758598355)
(0.1153113764405274, 0.2855939440238629)

(0.05104497765195394, 0.2413058612168751)
(0.04726040482091382, 0.2384916891694129)

(0.05104497765195394, 0.2413058612168751)
(0.05212773722760854, 0.2368928073775049)

(0.05104497765195394, 0.2413058612168751)
(0.04777779910991352, 0.2433916877768612)

(0.05104497765195394, 0.2413058612168751)
(0.0543658092840608, 0.2399703539650557)

(0.05104497765195394, 0.2413058612168751)
(0.05127448234980186, 0.2451993917519575)

(-0.3084609080110446, -0.2468029339987481)
(-0.3137772520593352, -0.2454384209239103)

(-0.3084609080110446, -0.2468029339987481)
(-0.3122145398425856, -0.250403532668964)

(-0.3084609080110446, -0.2468029339987481)
(-0.3060984217605087, -0.252731975471597)

(-0.3084609080110446, -0.2468029339987481)
(-0.303853441325271, -0.2478961532183057)

(-0.3137772520593352, -0.2454384209239103)
(-0.3122145398425856, -0.250403532668964)

(-0.3137772520593352, -0.2454384209239103)
(-0.3179951645283336, -0.248955867343894)

(-0.3137772520593352, -0.2454384209239103)
(-0.3186281782823762, -0.243927210592434)

(-0.3137772520593352, -0.2454384209239103)
(-0.3148775218669121, -0.2404698535477153)

(0.02268050851055335, 0.03642514698065391)
(0.02198448464381775, 0.03922600368325493)

(0.02268050851055335, 0.03642514698065391)
(0.02362476135954206, 0.03365322558779039)

(0.02268050851055335, 0.03642514698065391)
(0.02088347337126986, 0.0343924963814)

(0.02268050851055335, 0.03642514698065391)
(0.02007640649086039, 0.0371749920515818)

(0.009155457685883182, 0.02966382247645617)
(0.007076365985766039, 0.0276619593761475)

(0.009155457685883182, 0.02966382247645617)
(0.01119854931426565, 0.03175586987879702)

(0.009155457685883182, 0.02966382247645617)
(0.006243368736086649, 0.03073724282113049)

(0.009155457685883182, 0.02966382247645617)
(0.008782749822627237, 0.03203517432779356)

(0.2784287125712339, -0.4780040605262237)
(0.2696951117393057, -0.4744064600124649)

(0.2784287125712339, -0.4780040605262237)
(0.2879347097956396, -0.4828962787574581)

(0.2784287125712339, -0.4780040605262237)
(0.271149604459039, -0.4834251054535633)

(0.2784287125712339, -0.4780040605262237)
(0.2799916376375071, -0.4857976098787892)

(0.01368458561227646, 0.002083502569193153)
(0.01548117572465321, 0.001858613640624886)

(0.01368458561227646, 0.002083502569193153)
(0.0141974487254279, 0.0004745742932859514)

(0.01368458561227646, 0.002083502569193153)
(0.01324551390525523, 0.003707888979645341)

(0.01368458561227646, 0.002083502569193153)
(0.01477119336951908, 0.003276315497115686)

(0.2959902835292999, 0.0647548147173411)
(0.2994460458603644, 0.06826014891865233)

(0.2959902835292999, 0.0647548147173411)
(0.2924534825069014, 0.06132730629662154)

(0.2959902835292999, 0.0647548147173411)
(0.2968625215282272, 0.06024378202728475)

(0.2959902835292999, 0.0647548147173411)
(0.3003385071437868, 0.06374271958896963)

(0.3732623206237343, 0.01841292235100955)
(0.3744352505070048, 0.01397790741162745)

(0.3732623206237343, 0.01841292235100955)
(0.3771812965111876, 0.02106710399101674)

(0.3732623206237343, 0.01841292235100955)
(0.372104751936493, 0.02279889496165663)

(0.3732623206237343, 0.01841292235100955)
(0.3782437878945413, 0.01673555701573239)

(0.02322922522368141, -0.006984538790357393)
(0.0237653583051574, -0.009037166392130317)

(0.02322922522368141, -0.006984538790357393)
(0.02537070642145287, -0.00782943859394477)

(0.02322922522368141, -0.006984538790357393)
(0.02268928691911569, -0.005053954215062979)

(0.02322922522368141, -0.006984538790357393)
(0.02489260929152957, -0.005843890066670743)

(-0.05648578052641124, -0.1315629490205081)
(-0.05523038127408017, -0.1361626422669459)

(-0.05648578052641124, -0.1315629490205081)
(-0.05311071269361225, -0.1268589771149402)

(-0.05648578052641124, -0.1315629490205081)
(-0.05792133860961979, -0.1265067729116335)

(-0.05648578052641124, -0.1315629490205081)
(-0.05169690637211821, -0.131623336210495)

(-0.05523038127408017, -0.1361626422669459)
(-0.05879012226431634, -0.1398710679914496)

(-0.05523038127408017, -0.1361626422669459)
(-0.05396200326420167, -0.1410718784956099)

(-0.05523038127408017, -0.1361626422669459)
(-0.05038500378616802, -0.1368631044993611)

(-0.05523038127408017, -0.1361626422669459)
(-0.05169690637211821, -0.131623336210495)

(-0.05879012226431634, -0.1398710679914496)
(-0.05396200326420167, -0.1410718784956099)

(-0.05879012226431634, -0.1398710679914496)
(-0.05757874555305303, -0.1447280698846492)

(-0.05879012226431634, -0.1398710679914496)
(-0.06236049233438064, -0.1434103060394947)

(-0.05879012226431634, -0.1398710679914496)
(-0.06361122915414646, -0.138572631093378)

(-0.05396200326420167, -0.1410718784956099)
(-0.05038500378616802, -0.1368631044993611)

(-0.05396200326420167, -0.1410718784956099)
(-0.05757874555305303, -0.1447280698846492)

(-0.05396200326420167, -0.1410718784956099)
(-0.05282338046403805, -0.145946421496532)

(-0.05396200326420167, -0.1410718784956099)
(-0.04911304230984106, -0.1418026459506699)

(0.04730673160971062, 0.4764559953556979)
(0.04612574439360186, 0.4859555927870436)

(0.04730673160971062, 0.4764559953556979)
(0.04916134679499586, 0.467056358845114)

(0.04730673160971062, 0.4764559953556979)
(0.05676946304779087, 0.4732325172636302)

(0.04730673160971062, 0.4764559953556979)
(0.05283530474191277, 0.4823286605823959)

(-0.4209188769531598, -0.481823393506363)
(-0.4288289233045504, -0.4766930528235191)

(-0.4209188769531598, -0.481823393506363)
(-0.4251234780906417, -0.4918203039454182)

(-0.4209188769531598, -0.481823393506363)
(-0.4153078813741431, -0.4913425259323526)

(-0.4209188769531598, -0.481823393506363)
(-0.4093528792847323, -0.4829481411124283)

(-0.4209188769531598, -0.481823393506363)
(-0.4305537565200275, -0.4847447378440528)

(-0.04138459583134843, 0.01220334097045003)
(-0.04599014601709215, 0.01286346958375429)

(-0.04138459583134843, 0.01220334097045003)
(-0.04424880338108662, 0.008544125834306011)

(-0.04138459583134843, 0.01220334097045003)
(-0.03665491463953931, 0.01164330164180159)

(-0.04138459583134843, 0.01220334097045003)
(-0.03941499080219285, 0.00802756258235579)

(0.2760151154457663, 0.4321390483586587)
(0.2677576747693067, 0.425848760328971)

(0.2760151154457663, 0.4321390483586587)
(0.282932834157228, 0.4379996132064899)

(0.2760151154457663, 0.4321390483586587)
(0.283985325181074, 0.430013713147976)

(0.2760151154457663, 0.4321390483586587)
(0.2773310558979107, 0.4234719259122271)

(0.2677576747693067, 0.425848760328971)
(0.2622454981608088, 0.4177260906305023)

(0.2677576747693067, 0.425848760328971)
(0.2593971244339072, 0.4303458515339854)

(0.2677576747693067, 0.425848760328971)
(0.271234304237774, 0.416825627677574)

(0.2677576747693067, 0.425848760328971)
(0.2773310558979107, 0.4234719259122271)

(0.2677576747693067, 0.425848760328971)
(0.2589255655660468, 0.423498824198501)

(-0.02407141033520113, 0.3680393386407865)
(-0.01605299062499481, 0.3650136868170166)

(-0.02407141033520113, 0.3680393386407865)
(-0.03170513916773644, 0.370887325019992)

(-0.02407141033520113, 0.3680393386407865)
(-0.02238530041766838, 0.3595908628515242)

(-0.02407141033520113, 0.3680393386407865)
(-0.03003898095327108, 0.3625219324798793)

(-0.01605299062499481, 0.3650136868170166)
(-0.02238530041766838, 0.3595908628515242)

(-0.01605299062499481, 0.3650136868170166)
(-0.009539955529402802, 0.3704315699980236)

(-0.01605299062499481, 0.3650136868170166)
(-0.007969726001393632, 0.3620017101996982)

(-0.01605299062499481, 0.3650136868170166)
(-0.01443435600207945, 0.3566934987272278)

(-0.2683944117840799, 0.4029068661332755)
(-0.2613841234068905, 0.4087997234790521)

(-0.2683944117840799, 0.4029068661332755)
(-0.277655940699259, 0.4062557626785391)

(-0.2683944117840799, 0.4029068661332755)
(-0.2705357544111511, 0.4121920566637653)

(-0.2683944117840799, 0.4029068661332755)
(-0.2745022869938955, 0.3970472514980291)

(-0.1357065320554705, 0.4737777185686059)
(-0.1452766540451556, 0.4742329700632658)

(-0.1357065320554705, 0.4737777185686059)
(-0.1286438813736812, 0.4819597417549423)

(-0.1357065320554705, 0.4737777185686059)
(-0.1401030388667969, 0.4826666705337037)

(-0.1357065320554705, 0.4737777185686059)
(-0.1407805173849992, 0.4673362045276938)

(0.2696951117393057, -0.4744064600124649)
(0.2687781311997025, -0.4649254051217772)

(0.2696951117393057, -0.4744064600124649)
(0.271149604459039, -0.4834251054535633)

(0.2696951117393057, -0.4744064600124649)
(0.2618277007635054, -0.4702358980640386)

(0.2696951117393057, -0.4744064600124649)
(0.2626883696075953, -0.479906923701384)

(-0.3326712578186168, -0.1362086064412481)
(-0.3291095291919549, -0.132699462786449)

(-0.3326712578186168, -0.1362086064412481)
(-0.3276740632802173, -0.1376907149001274)

(-0.3326712578186168, -0.1362086064412481)
(-0.3357085326763271, -0.1402384222923503)

(-0.3326712578186168, -0.1362086064412481)
(-0.3309593787621855, -0.1414552256682464)

(-0.04599014601709215, 0.01286346958375429)
(-0.04424880338108662, 0.008544125834306011)

(-0.04599014601709215, 0.01286346958375429)
(-0.04877548675560685, 0.009249018426216055)

(-0.04599014601709215, 0.01286346958375429)
(-0.04761264334540909, 0.01723230310425037)

(-0.04599014601709215, 0.01286346958375429)
(-0.05042400828611508, 0.01360171989569458)

(0.2206266826167685, 0.4111766900967029)
(0.2281821206293587, 0.4167549746904724)

(0.2206266826167685, 0.4111766900967029)
(0.2194124847169361, 0.4199225962261355)

(0.2206266826167685, 0.4111766900967029)
(0.213904682145787, 0.4056458946656452)

(0.2206266826167685, 0.4111766900967029)
(0.2127967801439467, 0.4144749187106341)

(-0.4879645823438226, -0.02890052475911971)
(-0.4926496562599521, -0.02744158560806395)

(-0.4879645823438226, -0.02890052475911971)
(-0.4868981898688775, -0.03380096105619516)

(-0.4879645823438226, -0.02890052475911971)
(-0.4832755538960355, -0.03031191303976394)

(-0.4879645823438226, -0.02890052475911971)
(-0.4907938865677509, -0.03203057764893841)

(-0.02038282348497831, 0.0099267607611623)
(-0.01695822131654249, 0.0094390482481446)

(-0.02038282348497831, 0.0099267607611623)
(-0.01936518895444844, 0.006280540735061702)

(-0.02038282348497831, 0.0099267607611623)
(-0.02366571398782592, 0.01047920677103509)

(-0.02038282348497831, 0.0099267607611623)
(-0.0223791073488845, 0.007824474450141422)

(-0.4404812707546152, 0.3352894765203615)
(-0.4320764212388689, 0.3327470690867951)

(-0.4404812707546152, 0.3352894765203615)
(-0.4383952930103298, 0.3267390391737802)

(-0.4404812707546152, 0.3352894765203615)
(-0.4468018348913556, 0.3293358722361263)

(-0.4404812707546152, 0.3352894765203615)
(-0.4490400266062807, 0.3379667093237084)

(-0.01730310780369798, -0.3832670399565755)
(-0.01186547269943378, -0.3773473646010857)

(-0.01730310780369798, -0.3832670399565755)
(-0.009305439661112969, -0.3852269908499001)

(-0.01730310780369798, -0.3832670399565755)
(-0.01499908809730486, -0.3911734435334037)

(-0.01730310780369798, -0.3832670399565755)
(-0.02290417582349238, -0.3891102612245294)

(-0.01186547269943378, -0.3773473646010857)
(-0.009305439661112969, -0.3852269908499001)

(-0.01186547269943378, -0.3773473646010857)
(-0.003526013171397564, -0.3790845021378545)

(-0.01186547269943378, -0.3773473646010857)
(-0.006540026738742287, -0.3714597483904123)

(-0.01186547269943378, -0.3773473646010857)
(-0.01464567804484731, -0.3696513143831631)

(0.1028972311612023, -0.1336006368476285)
(0.09858069822667904, -0.1329912668181151)

(0.1028972311612023, -0.1336006368476285)
(0.1071469686201057, -0.1341102836143729)

(0.1028972311612023, -0.1336006368476285)
(0.1055131898677265, -0.1302246935297212)

(0.1028972311612023, -0.1336006368476285)
(0.1015531646223494, -0.1298701240105818)

(0.249189408806563, -0.1824893243698421)
(0.2440173397336171, -0.180667597919074)

(0.249189408806563, -0.1824893243698421)
(0.2528118009300365, -0.179059635484297)

(0.249189408806563, -0.1824893243698421)
(0.2479239698599488, -0.177599209391028)

(0.249189408806563, -0.1824893243698421)
(0.245598955493541, -0.1859821888912489)

(0.3347801383536909, 0.4708898661478124)
(0.3316503783247609, 0.480753450081997)

(0.3347801383536909, 0.4708898661478124)
(0.3256707328934796, 0.4728311982685942)

(0.3347801383536909, 0.4708898661478124)
(0.3292217898959723, 0.4633352509455574)

(0.3347801383536909, 0.4708898661478124)
(0.3413425083601678, 0.4765171882997672)

(-0.3506044326203388, -0.3244959387841637)
(-0.3524624876595439, -0.3162075930349105)

(-0.3506044326203388, -0.3244959387841637)
(-0.3453994987063589, -0.3311785981704056)

(-0.3506044326203388, -0.3244959387841637)
(-0.3452728862029826, -0.3189233428323427)

(-0.3506044326203388, -0.3244959387841637)
(-0.3432875901557498, -0.3248070715891671)

(-0.1337910111952873, 0.2957354610268257)
(-0.1406705571299573, 0.2999182464083788)

(-0.1337910111952873, 0.2957354610268257)
(-0.1274266785253853, 0.2929889139494968)

(-0.1337910111952873, 0.2957354610268257)
(-0.1327035955477817, 0.287808246993388)

(-0.1337910111952873, 0.2957354610268257)
(-0.1400945333053588, 0.2922553773147223)

(0.3074270287985439, 0.1668680751936867)
(0.3087252247727532, 0.1620395463520195)

(0.3074270287985439, 0.1668680751936867)
(0.3061276261784238, 0.1716962791315341)

(0.3074270287985439, 0.1668680751936867)
(0.311215331008645, 0.1697816848370089)

(0.3074270287985439, 0.1668680751936867)
(0.3124654479359231, 0.1652037764544173)

(0.3087252247727532, 0.1620395463520195)
(0.310025601970344, 0.1572116048331281)

(0.3087252247727532, 0.1620395463520195)
(0.3051964772717133, 0.1585003342349537)

(0.3087252247727532, 0.1620395463520195)
(0.3124654479359231, 0.1652037764544173)

(0.3087252247727532, 0.1620395463520195)
(0.3136521886359662, 0.1603329308576189)

(-0.1415451073091074, -0.4439773260288835)
(-0.1339392358292975, -0.4376716145514873)

(-0.1415451073091074, -0.4439773260288835)
(-0.1502998579696924, -0.4415338093785216)

(-0.1415451073091074, -0.4439773260288835)
(-0.1327787362894517, -0.446535855594288)

(-0.1415451073091074, -0.4439773260288835)
(-0.1421793938803884, -0.43501563239159)

(-0.278143989041402, -0.01306604988057569)
(-0.2731964853565098, -0.01412523179850756)

(-0.278143989041402, -0.01306604988057569)
(-0.2752014787961258, -0.009270538516802231)

(-0.278143989041402, -0.01306604988057569)
(-0.28024871705851, -0.008907840551399076)

(-0.278143989041402, -0.01306604988057569)
(-0.2825203038049329, -0.01230001286036923)

(-0.2731964853565098, -0.01412523179850756)
(-0.2719562442827737, -0.01889671490099566)

(-0.2731964853565098, -0.01412523179850756)
(-0.2683610614985753, -0.01542274112200207)

(-0.2731964853565098, -0.01412523179850756)
(-0.269385435423768, -0.00978668808752867)

(-0.2731964853565098, -0.01412523179850756)
(-0.2752014787961258, -0.009270538516802231)

(-0.4097336469693795, 0.109913181015506)
(-0.4146030039699913, 0.1107649293675396)

(-0.4097336469693795, 0.109913181015506)
(-0.4128773454795758, 0.1055069463029223)

(-0.4097336469693795, 0.109913181015506)
(-0.4053376219796043, 0.1085006997138053)

(-0.4097336469693795, 0.109913181015506)
(-0.4085802019284562, 0.105847822462849)

(-0.4146030039699913, 0.1107649293675396)
(-0.4128773454795758, 0.1055069463029223)

(-0.4146030039699913, 0.1107649293675396)
(-0.4162809838854216, 0.1154626104695091)

(-0.4146030039699913, 0.1107649293675396)
(-0.4195176001540527, 0.1116545777309786)

(-0.4146030039699913, 0.1107649293675396)
(-0.417826563804635, 0.1069436132964244)

(-0.4128773454795758, 0.1055069463029223)
(-0.4129900441516517, 0.1004691098281538)

(-0.4128773454795758, 0.1055069463029223)
(-0.417826563804635, 0.1069436132964244)

(-0.4128773454795758, 0.1055069463029223)
(-0.4085802019284562, 0.105847822462849)

(-0.4128773454795758, 0.1055069463029223)
(-0.4166900154259865, 0.1023394164437117)

(-0.4128773454795758, 0.1055069463029223)
(-0.409786584784363, 0.1024507833246333)

(0.07134139146797867, 0.1143792329655922)
(0.06997071938932249, 0.1191728862663731)

(0.07134139146797867, 0.1143792329655922)
(0.07229510290453504, 0.1094959333215453)

(0.07134139146797867, 0.1143792329655922)
(0.0763289049704891, 0.1133776117856923)

(0.07134139146797867, 0.1143792329655922)
(0.07522446909864251, 0.1182382304609693)

(0.06997071938932249, 0.1191728862663731)
(0.06501647162056151, 0.1203280332071111)

(0.06997071938932249, 0.1191728862663731)
(0.06860691869976016, 0.1239787047734661)

(0.06997071938932249, 0.1191728862663731)
(0.0737275512902036, 0.1230254414607602)

(0.06997071938932249, 0.1191728862663731)
(0.07522446909864251, 0.1182382304609693)

(0.07229510290453504, 0.1094959333215453)
(0.0763289049704891, 0.1133776117856923)

(0.07229510290453504, 0.1094959333215453)
(0.07266049553532129, 0.1040603240898743)

(0.07229510290453504, 0.1094959333215453)
(0.07762616930237883, 0.1080421037038315)

(0.07229510290453504, 0.1094959333215453)
(0.06864555990282893, 0.106043380319529)

(0.3608313103001897, 0.000711270960926891)
(0.356217491378218, 0.002300094290604817)

(0.3608313103001897, 0.000711270960926891)
(0.3654336188266379, -0.0006025335640973649)

(0.3608313103001897, 0.000711270960926891)
(0.3620957190566667, -0.003954844756337441)

(0.3608313103001897, 0.000711270960926891)
(0.3574001482775825, -0.002341800216197116)

(-0.005345373229739596, -0.1905939471547416)
(-0.00178364460523555, -0.1870848034977522)

(-0.005345373229739596, -0.1905939471547416)
(-0.008907101854243954, -0.1941030908117325)

(-0.005345373229739596, -0.1905939471547416)
(-0.004314701755469712, -0.1951208737597217)

(-0.005345373229739596, -0.1905939471547416)
(-0.0007902636124138829, -0.1916437948201517)

(-0.2491990135980069, 0.4735118756208913)
(-0.2426929690811254, 0.4797411532512534)

(-0.2491990135980069, 0.4735118756208913)
(-0.2577617196571361, 0.4678196133315188)

(-0.2491990135980069, 0.4735118756208913)
(-0.2513067475188255, 0.4824617756118964)

(-0.2491990135980069, 0.4735118756208913)
(-0.2568843159458779, 0.4758265865409508)

(-0.2426929690811254, 0.4797411532512534)
(-0.2443708211930152, 0.4900368537941175)

(-0.2426929690811254, 0.4797411532512534)
(-0.2513067475188255, 0.4824617756118964)

(-0.2426929690811254, 0.4797411532512534)
(-0.2340371097261457, 0.4760093184417307)

(-0.2426929690811254, 0.4797411532512534)
(-0.2367939773034694, 0.484559915084704)

(-0.003592727992401012, -0.2297737874412656)
(-0.001604316863636414, -0.2342169724347805)

(-0.003592727992401012, -0.2297737874412656)
(-0.006844998458020599, -0.2337713776329755)

(-0.003592727992401012, -0.2297737874412656)
(-0.008582247785603653, -0.2290988368055105)

(-0.003592727992401012, -0.2297737874412656)
(-0.005327474348815087, -0.2253880234278159)

(0.2002319781218254, 0.1850197653620558)
(0.1966512806357714, 0.1815294902274315)

(0.2002319781218254, 0.1850197653620558)
(0.1952170499181571, 0.1866082918958736)

(0.2002319781218254, 0.1850197653620558)
(0.2038157976477042, 0.1887966764018663)

(0.2002319781218254, 0.1850197653620558)
(0.1987877765583853, 0.1900469291812537)

(0.1966512806357714, 0.1815294902274315)
(0.1952170499181571, 0.1866082918958736)

(0.1966512806357714, 0.1815294902274315)
(0.1918148227148216, 0.1828371709974137)

(0.1966512806357714, 0.1815294902274315)
(0.1931049801812273, 0.1780047423006622)

(0.1966512806357714, 0.1815294902274315)
(0.1979334121281585, 0.17670510518218)

(0.1995893242160485, 0.08670205688429591)
(0.1984449962806609, 0.09163705191415457)

(0.1995893242160485, 0.08670205688429591)
(0.2030948193923186, 0.08998296381630988)

(0.1995893242160485, 0.08670205688429591)
(0.1949320199353236, 0.08815519712910681)

(0.1995893242160485, 0.08670205688429591)
(0.1962296250427081, 0.08319259579521121)

(0.4812273556658562, -0.4527184255070914)
(0.4892076878687908, -0.4457619947123823)

(0.4812273556658562, -0.4527184255070914)
(0.4907124863859889, -0.4562710131988792)

(0.4812273556658562, -0.4527184255070914)
(0.482514632851082, -0.4626157964826914)

(0.4812273556658562, -0.4527184255070914)
(0.4787885806702075, -0.4455236950982221)

(0.1516188513645118, -0.0235013423610527)
(0.1508015914826684, -0.02001023370165522)

(0.1516188513645118, -0.0235013423610527)
(0.1480142726761702, -0.02235622695416171)

(0.1516188513645118, -0.0235013423610527)
(0.1523759414429476, -0.02686784168757418)

(0.1516188513645118, -0.0235013423610527)
(0.1486059179467017, -0.0255637274155239)

(0.05061436893721838, -0.004960473738178196)
(0.05319469733656738, -0.005640304096292526)

(0.05061436893721838, -0.004960473738178196)
(0.05277900254927066, -0.003131004298611714)

(0.05061436893721838, -0.004960473738178196)
(0.0481295690313366, -0.004252404355388316)

(0.05061436893721838, -0.004960473738178196)
(0.05038768095287083, -0.002369106784505087)

(0.05319469733656738, -0.005640304096292526)
(0.05378250238403577, -0.008092471563750741)

(0.05319469733656738, -0.005640304096292526)
(0.05577457638465853, -0.006315259170460996)

(0.05319469733656738, -0.005640304096292526)
(0.05277900254927066, -0.003131004298611714)

(0.05319469733656738, -0.005640304096292526)
(0.05505837680909427, -0.003886728218295544)

(0.05378250238403577, -0.008092471563750741)
(0.05577457638465853, -0.006315259170460996)

(0.05378250238403577, -0.008092471563750741)
(0.05590891334826199, -0.008926581288605878)

(0.05378250238403577, -0.008092471563750741)
(0.05190250904229543, -0.009869121945579068)

(0.05378250238403577, -0.008092471563750741)
(0.05397095339399058, -0.0101718943116055)

(0.05577457638465853, -0.006315259170460996)
(0.05590891334826199, -0.008926581288605878)

(0.05577457638465853, -0.006315259170460996)
(0.0583311222405697, -0.006943080613656293)

(0.05577457638465853, -0.006315259170460996)
(0.05748608098440847, -0.004633312971502224)

(0.05577457638465853, -0.006315259170460996)
(0.05505837680909427, -0.003886728218295544)

(0.2353810586993899, -0.3251769868971054)
(0.2298093204817588, -0.3293941662437793)

(0.2353810586993899, -0.3251769868971054)
(0.2416697677300703, -0.3207138814387859)

(0.2353810586993899, -0.3251769868971054)
(0.2341353888180611, -0.3171512700173141)

(0.2353810586993899, -0.3251769868971054)
(0.2283957254732522, -0.3234120059002523)

(-0.02279629468052383, -0.4495008234220901)
(-0.02545871462921744, -0.4409090214174841)

(-0.02279629468052383, -0.4495008234220901)
(-0.0159402954643254, -0.4438670658403235)

(-0.02279629468052383, -0.4495008234220901)
(-0.01488506702320726, -0.4512145081119828)

(-0.02279629468052383, -0.4495008234220901)
(-0.01843465600370762, -0.4584538658301338)

(0.3245159863858096, -0.2665270847322327)
(0.3193736804820508, -0.2714969563736325)

(0.3245159863858096, -0.2665270847322327)
(0.3176324281740724, -0.2651738031110744)

(0.3245159863858096, -0.2665270847322327)
(0.322927518889667, -0.2608636165818345)

(0.3245159863858096, -0.2665270847322327)
(0.3303964078144944, -0.2620167548597018)

(0.2044990113624465, 0.2194993970301058)
(0.2025495354566225, 0.2239837045753617)

(0.2044990113624465, 0.2194993970301058)
(0.201398638833493, 0.2154369004105921)

(0.2044990113624465, 0.2194993970301058)
(0.199392250517356, 0.2198963446271263)

(0.2044990113624465, 0.2194993970301058)
(0.206171755948115, 0.2147843204341726)

(-0.00306484582926711, -0.01742155516492629)
(-0.0002600841894050132, -0.01828025718657105)

(-0.00306484582926711, -0.01742155516492629)
(-0.002539546700875611, -0.0205154358616115)

(-0.00306484582926711, -0.01742155516492629)
(-0.005866209601647021, -0.01655799553969411)

(-0.00306484582926711, -0.01742155516492629)
(-0.005423082447897833, -0.01960701561440494)

(-0.0002600841894050132, -0.01828025718657105)
(0.001920142421046191, -0.01622339820919881)

(-0.0002600841894050132, -0.01828025718657105)
(-0.002539546700875611, -0.0205154358616115)

(-0.0002600841894050132, -0.01828025718657105)
(0.0008026021310392276, -0.02165723550051779)

(-0.0002600841894050132, -0.01828025718657105)
(0.002410287318032979, -0.01887383836625262)

(-0.01543012829530323, -0.009971503672546043)
(-0.01873611504322897, -0.008733266190894488)

(-0.01543012829530323, -0.009971503672546043)
(-0.01632977685366321, -0.006690987044996452)

(-0.01543012829530323, -0.009971503672546043)
(-0.01227600673410369, -0.01153492353130764)

(-0.01543012829530323, -0.009971503672546043)
(-0.0126302710389438, -0.007426420670828171)

(-0.06986111208433615, 0.3858188467765666)
(-0.06841315190847833, 0.3774380131060177)

(-0.06986111208433615, 0.3858188467765666)
(-0.07627345916965424, 0.3803764451117124)

(-0.06986111208433615, 0.3858188467765666)
(-0.07756439512236432, 0.388764323205211)

(-0.06986111208433615, 0.3858188467765666)
(-0.07096900090282897, 0.3938773553956506)

(0.04284724508222926, 0.03401285833179879)
(0.03992972267308206, 0.03476475197755131)

(0.04284724508222926, 0.03401285833179879)
(0.04574380289131914, 0.0332537533847041)

(0.04284724508222926, 0.03401285833179879)
(0.04395476792447717, 0.0310323901205387)

(0.04284724508222926, 0.03401285833179879)
(0.04078152328765992, 0.03200079064709398)

(0.1992479907072331, -0.4752817405294274)
(0.2068307078690074, -0.4699508010836647)

(0.1992479907072331, -0.4752817405294274)
(0.2076159897420697, -0.478596869936004)

(0.1992479907072331, -0.4752817405294274)
(0.1905618981526857, -0.4819089986623523)

(0.1992479907072331, -0.4752817405294274)
(0.2012125359462125, -0.4842200379303153)

(0.08406762692635171, 0.02180493180742204)
(0.08317796210303964, 0.02498321118983698)

(0.08406762692635171, 0.02180493180742204)
(0.08496341998863867, 0.01865503371861201)

(0.08406762692635171, 0.02180493180742204)
(0.08076434213544119, 0.02258857849080635)

(0.08406762692635171, 0.02180493180742204)
(0.08175477688171918, 0.01916825878378756)

(0.08317796210303964, 0.02498321118983698)
(0.08076434213544119, 0.02258857849080635)

(0.08317796210303964, 0.02498321118983698)
(0.07999989886400168, 0.02574175623116573)

(0.08317796210303964, 0.02498321118983698)
(0.08224400541755304, 0.02825748320587598)

(0.08317796210303964, 0.02498321118983698)
(0.08549307676852229, 0.02741899679007194)

(0.08496341998863867, 0.01865503371861201)
(0.0884459965556058, 0.01810057118161637)

(0.08496341998863867, 0.01865503371861201)
(0.085850478135604, 0.01546084910971146)

(0.08496341998863867, 0.01865503371861201)
(0.08263614570460047, 0.0160729254039166)

(0.08496341998863867, 0.01865503371861201)
(0.08175477688171918, 0.01916825878378756)

(0.0884459965556058, 0.01810057118161637)
(0.085850478135604, 0.01546084910971146)

(0.0884459965556058, 0.01810057118161637)
(0.08890019255742136, 0.01457265928821968)

(0.0884459965556058, 0.01810057118161637)
(0.091891042024992, 0.01926720048519534)

(0.0884459965556058, 0.01810057118161637)
(0.08985019549363445, 0.02080994651766494)

(0.0884459965556058, 0.01810057118161637)
(0.09051736012915222, 0.01652019657653617)

(0.11306210112366, -0.07538314202217293)
(0.1105686802825507, -0.0778031649404301)

(0.11306210112366, -0.07538314202217293)
(0.1101328750282707, -0.07460557316156703)

(0.11306210112366, -0.07538314202217293)
(0.115789670620282, -0.07290897157035199)

(0.11306210112366, -0.07538314202217293)
(0.1126994476252328, -0.07219953692021294)

(0.2198901844419335, -0.2848695849047601)
(0.222000114993169, -0.2914628886245013)

(0.2198901844419335, -0.2848695849047601)
(0.2179243213411187, -0.2783584093286562)

(0.2198901844419335, -0.2848695849047601)
(0.2136564482428234, -0.2834110425261698)

(0.2198901844419335, -0.2848695849047601)
(0.2159426467556296, -0.2899144831128931)

(-0.443769036700766, 0.2617705779028139)
(-0.440789073628561, 0.2551308652675833)

(-0.443769036700766, 0.2617705779028139)
(-0.4376108285850235, 0.2611652602842993)

(-0.443769036700766, 0.2617705779028139)
(-0.4464679140505317, 0.2682694726525472)

(-0.443769036700766, 0.2617705779028139)
(-0.438794048185041, 0.2669644010458641)

(-0.2881207563499134, 0.1032369544566066)
(-0.2846393655911729, 0.1065423605664768)

(-0.2881207563499134, 0.1032369544566066)
(-0.2832873603605909, 0.1019570000783571)

(-0.2881207563499134, 0.1032369544566066)
(-0.2910493919290953, 0.1006652858373878)

(-0.2881207563499134, 0.1032369544566066)
(-0.2867731785394331, 0.09970469279004582)

(-0.2846393655911729, 0.1065423605664768)
(-0.2832873603605909, 0.1019570000783571)

(-0.2846393655911729, 0.1065423605664768)
(-0.2859384043796908, 0.1115957031631113)

(-0.2846393655911729, 0.1065423605664768)
(-0.2812559907861027, 0.1101479220316422)

(-0.2846393655911729, 0.1065423605664768)
(-0.2800865883357587, 0.1043128555809769)

(0.4066770756660001, 0.0545721579691782)
(0.4031621078006233, 0.05104587176026085)

(0.4066770756660001, 0.0545721579691782)
(0.4099371734780297, 0.05805242755728344)

(0.4066770756660001, 0.0545721579691782)
(0.4019206812044143, 0.05581474574469178)

(0.4066770756660001, 0.0545721579691782)
(0.4054756805073894, 0.05919096639518766)

(0.4031621078006233, 0.05104587176026085)
(0.4044362910584872, 0.04624492870500688)

(0.4031621078006233, 0.05104587176026085)
(0.3996971591498009, 0.04777484282584051)

(0.4031621078006233, 0.05104587176026085)
(0.398350453083555, 0.05234337801420764)

(0.4031621078006233, 0.05104587176026085)
(0.4019206812044143, 0.05581474574469178)

(0.4044362910584872, 0.04624492870500688)
(0.3996971591498009, 0.04777484282584051)

(0.4044362910584872, 0.04624492870500688)
(0.4009736110609453, 0.04316565395955989)

(0.4044362910584872, 0.04624492870500688)
(0.4057453495938096, 0.04155813907891281)

(0.4044362910584872, 0.04624492870500688)
(0.4092768742567877, 0.04486929100781105)

(0.4099371734780297, 0.05805242755728344)
(0.4148899991585319, 0.05676892144211204)

(0.4099371734780297, 0.05805242755728344)
(0.4054756805073894, 0.05919096639518766)

(0.4099371734780297, 0.05805242755728344)
(0.4132546271512714, 0.06148642289722633)

(0.4099371734780297, 0.05805242755728344)
(0.4071640097461523, 0.06280260259033198)

(0.2452854103975979, -0.1510511475723769)
(0.2433145199657068, -0.1465894309717262)

(0.2452854103975979, -0.1510511475723769)
(0.2403303097186091, -0.1502707556189325)

(0.2452854103975979, -0.1510511475723769)
(0.2470145581648763, -0.1554916991085064)

(0.2452854103975979, -0.1510511475723769)
(0.2421626457585414, -0.1546383321079265)

(0.06157414305335059, 0.05626501218289376)
(0.06517980177155691, 0.05530470727865275)

(0.06157414305335059, 0.05626501218289376)
(0.05791513686228932, 0.05717468718374294)

(0.06157414305335059, 0.05626501218289376)
(0.05894516247283106, 0.05361055146403008)

(0.06157414305335059, 0.05626501218289376)
(0.06258398833870892, 0.05280907712490431)

(0.06517980177155691, 0.05530470727865275)
(0.06826738598712932, 0.05775109831027012)

(0.06517980177155691, 0.05530470727865275)
(0.06877543476630085, 0.05424867709266805)

(0.06517980177155691, 0.05530470727865275)
(0.06653442884532267, 0.05157232531669213)

(0.06517980177155691, 0.05530470727865275)
(0.06258398833870892, 0.05280907712490431)

(0.06826738598712932, 0.05775109831027012)
(0.06877543476630085, 0.05424867709266805)

(0.06826738598712932, 0.05775109831027012)
(0.07156009101007027, 0.06022283833038249)

(0.06826738598712932, 0.05775109831027012)
(0.06749815734217984, 0.06144028502672211)

(0.06826738598712932, 0.05775109831027012)
(0.07208332487069576, 0.05663542819986085)

(0.05791513686228932, 0.05717468718374294)
(0.05894516247283106, 0.05361055146403008)

(0.05791513686228932, 0.05717468718374294)
(0.05680973756650272, 0.06081540676942929)

(0.05791513686228932, 0.05717468718374294)
(0.05423948824834311, 0.05805699002538556)

(0.05791513686228932, 0.05717468718374294)
(0.05512964773910775, 0.05447441570255422)

(-0.436095676241567, -0.2963112831668148)
(-0.437707417509454, -0.2885631660368534)

(-0.436095676241567, -0.2963112831668148)
(-0.4347140174879323, -0.3045523422088082)

(-0.436095676241567, -0.2963112831668148)
(-0.4287319674104927, -0.2997395205893826)

(-0.436095676241567, -0.2963112831668148)
(-0.4305697332526585, -0.2915790367316582)

(-0.4037500804231436, 0.2634923177465306)
(-0.4041725328502589, 0.2711575504750122)

(-0.4037500804231436, 0.2634923177465306)
(-0.3972738101709075, 0.2611798493227506)

(-0.4037500804231436, 0.2634923177465306)
(-0.4103357324975517, 0.265736874078427)

(-0.4037500804231436, 0.2634923177465306)
(-0.3987364970600012, 0.2675108004584084)

(0.2890337692599093, 0.05786015949738407)
(0.2924534825069014, 0.06132730629662154)

(0.2890337692599093, 0.05786015949738407)
(0.2855549613875933, 0.05446798019824972)

(0.2890337692599093, 0.05786015949738407)
(0.2899864755083513, 0.05334528224694918)

(0.2890337692599093, 0.05786015949738407)
(0.2934087158622569, 0.05679689135564556)

(-0.3869680784356837, -0.4743139477816826)
(-0.376021335996003, -0.4754239893283474)

(-0.3869680784356837, -0.4743139477816826)
(-0.3900115965806166, -0.4837628318381116)

(-0.3869680784356837, -0.4743139477816826)
(-0.3965146974169304, -0.4697447833882094)

(-0.3869680784356837, -0.4743139477816826)
(-0.3799939738889337, -0.4843459208828614)

(-0.3869680784356837, -0.4743139477816826)
(-0.3952677722823066, -0.4774748973421126)

(-0.376021335996003, -0.4754239893283474)
(-0.3708054761042128, -0.4833604952899651)

(-0.376021335996003, -0.4754239893283474)
(-0.370466377392061, -0.4685549730309189)

(-0.376021335996003, -0.4754239893283474)
(-0.3799939738889337, -0.4843459208828614)

(-0.376021335996003, -0.4754239893283474)
(-0.367911122350465, -0.4761248437924328)

(0.4211199577209391, 0.1609483054505772)
(0.4199250007591177, 0.1659179282148364)

(0.4211199577209391, 0.1609483054505772)
(0.4165487081861199, 0.1624108137227639)

(0.4211199577209391, 0.1609483054505772)
(0.4178346637503959, 0.1576190808347886)

(0.4211199577209391, 0.1609483054505772)
(0.4225048704997217, 0.1562198196140086)

(0.2395010195808295, -0.2914135005978768)
(0.2338102843399711, -0.2954730475149846)

(0.2395010195808295, -0.2914135005978768)
(0.2453311237833004, -0.2877076634485947)

(0.2395010195808295, -0.2914135005978768)
(0.2387399580180904, -0.2834419464734457)

(0.2395010195808295, -0.2914135005978768)
(0.2331398877019774, -0.2883716085026966)

(0.2338102843399711, -0.2954730475149846)
(0.234244403435349, -0.3026679170886334)

(0.2338102843399711, -0.2954730475149846)
(0.228366587801155, -0.2993776680408941)

(0.2338102843399711, -0.2954730475149846)
(0.2331398877019774, -0.2883716085026966)

(0.2338102843399711, -0.2954730475149846)
(0.2280878139883465, -0.2925241599863049)

(0.234244403435349, -0.3026679170886334)
(0.228366587801155, -0.2993776680408941)

(0.234244403435349, -0.3026679170886334)
(0.2284015973736191, -0.3066349314282778)

(0.234244403435349, -0.3026679170886334)
(0.2407230807440678, -0.3057401191574913)

(0.234244403435349, -0.3026679170886334)
(0.234817508036818, -0.3098154314175534)

(0.228366587801155, -0.2993776680408941)
(0.2284015973736191, -0.3066349314282778)

(0.228366587801155, -0.2993776680408941)
(0.2220724821121553, -0.3028577517225922)

(0.228366587801155, -0.2993776680408941)
(0.2280878139883465, -0.2925241599863049)

(0.228366587801155, -0.2993776680408941)
(0.2239834077500012, -0.2962047851406789)

(0.4879929295027944, -0.0168688395572966)
(0.4914655562426442, -0.01382889394070912)

(0.4879929295027944, -0.0168688395572966)
(0.4893321677707314, -0.02109834186464926)

(0.4879929295027944, -0.0168688395572966)
(0.4844780684312122, -0.02016025925316016)

(0.4879929295027944, -0.0168688395572966)
(0.4918290845438906, -0.01781963370023185)

(0.07004474431751112, -0.04351116212449403)
(0.0694188426066875, -0.04027342134302962)

(0.07004474431751112, -0.04351116212449403)
(0.0722667664799121, -0.04132459515303524)

(0.07004474431751112, -0.04351116212449403)
(0.07288357433435837, -0.04468971051684346)

(0.07004474431751112, -0.04351116212449403)
(0.07056066444551977, -0.04683558971393477)

(0.3870491935383822, 0.01805510470726329)
(0.3881059849360222, 0.01345953149393975)

(0.3870491935383822, 0.01805510470726329)
(0.38579534524541, 0.0228399693452843)

(0.3870491935383822, 0.01805510470726329)
(0.382151976034705, 0.01952999986572811)

(0.3870491935383822, 0.01805510470726329)
(0.3831791546493268, 0.0150115184574569)

(0.2040952608494322, -0.167282734985768)
(0.1994275290032562, -0.1667504547917764)

(0.2040952608494322, -0.167282734985768)
(0.2090657771546517, -0.1678464466474367)

(0.2040952608494322, -0.167282734985768)
(0.2064152212720752, -0.1718489617105068)

(0.2040952608494322, -0.167282734985768)
(0.2015845932950562, -0.1713597139991928)

(0.1994275290032562, -0.1667504547917764)
(0.2015845932950562, -0.1713597139991928)

(0.1994275290032562, -0.1667504547917764)
(0.1976191175414759, -0.1621061955778066)

(0.1994275290032562, -0.1667504547917764)
(0.196867731047164, -0.1707192093012238)

(0.1994275290032562, -0.1667504547917764)
(0.1948689962011612, -0.1660521869506861)

(0.2090657771546517, -0.1678464466474367)
(0.2064152212720752, -0.1718489617105068)

(0.2090657771546517, -0.1678464466474367)
(0.212113574965486, -0.1638787999273882)

(0.2090657771546517, -0.1678464466474367)
(0.2143589077060212, -0.168404646686191)

(0.2090657771546517, -0.1678464466474367)
(0.2114222178580254, -0.1723742482767887)

(0.4438243042853001, 0.1957298510361948)
(0.4484405706738894, 0.1941655614945562)

(0.4438243042853001, 0.1957298510361948)
(0.4389590787087606, 0.1969353528258872)

(0.4438243042853001, 0.1957298510361948)
(0.4424025773494142, 0.200179026880061)

(0.4438243042853001, 0.1957298510361948)
(0.4471946171618645, 0.1988373891638972)

(0.4484405706738894, 0.1941655614945562)
(0.4529766047882808, 0.1924583629002532)

(0.4484405706738894, 0.1941655614945562)
(0.449483546967418, 0.1891232666456513)

(0.4484405706738894, 0.1941655614945562)
(0.4471946171618645, 0.1988373891638972)

(0.4484405706738894, 0.1941655614945562)
(0.4517240587332334, 0.1977038202432111)

(0.104924226284478, 0.02871551081903734)
(0.1024882729007932, 0.02607564763770167)

(0.104924226284478, 0.02871551081903734)
(0.1035919552434401, 0.03229463965927731)

(0.104924226284478, 0.02871551081903734)
(0.1075869743148207, 0.03137918675544694)

(0.104924226284478, 0.02871551081903734)
(0.1012806848566963, 0.02962504841677721)

(0.1024882729007932, 0.02607564763770167)
(0.103494164805809, 0.02263886219664222)

(0.1024882729007932, 0.02607564763770167)
(0.1000139384084005, 0.02351856180705918)

(0.1024882729007932, 0.02607564763770167)
(0.0990235275404464, 0.02694491065218839)

(0.1024882729007932, 0.02607564763770167)
(0.1012806848566963, 0.02962504841677721)

(0.103494164805809, 0.02263886219664222)
(0.1000139384084005, 0.02351856180705918)

(0.103494164805809, 0.02263886219664222)
(0.1009821225644217, 0.02009941510711974)

(0.103494164805809, 0.02263886219664222)
(0.1045048479773603, 0.01916830591039106)

(0.103494164805809, 0.02263886219664222)
(0.1070486745342915, 0.02170971826745279)

(0.1000139384084005, 0.02351856180705918)
(0.1009821225644217, 0.02009941510711974)

(0.1000139384084005, 0.02351856180705918)
(0.09771708464593691, 0.02084935194068858)

(0.1000139384084005, 0.02351856180705918)
(0.0990235275404464, 0.02694491065218839)

(0.1000139384084005, 0.02351856180705918)
(0.09591904047585993, 0.02409286554376942)

(0.1009821225644217, 0.02009941510711974)
(0.1045048479773603, 0.01916830591039106)

(0.1009821225644217, 0.02009941510711974)
(0.09771708464593691, 0.02084935194068858)

(0.1009821225644217, 0.02009941510711974)
(0.09852727608962399, 0.01761594426007343)

(0.1009821225644217, 0.02009941510711974)
(0.1020620736114876, 0.01668373136222789)

(-0.1711533088838231, -0.01202254710007365)
(-0.1746912353116059, -0.01528889400112558)

(-0.1711533088838231, -0.01202254710007365)
(-0.1679120704255399, -0.008087280642964496)

(-0.1711533088838231, -0.01202254710007365)
(-0.1759402386377645, -0.01069468100011083)

(-0.1711533088838231, -0.01202254710007365)
(-0.1727272183652498, -0.008308644654568865)

(-0.1746912353116059, -0.01528889400112558)
(-0.1759402386377645, -0.01069468100011083)

(-0.1746912353116059, -0.01528889400112558)
(-0.1794538877972046, -0.01397500641944546)

(-0.1746912353116059, -0.01528889400112558)
(-0.1782732517673848, -0.01874500243568994)

(-0.1746912353116059, -0.01528889400112558)
(-0.1734718478027093, -0.02011021965372398)

(0.3991295887384912, 0.1086009720481586)
(0.39767623402274, 0.1134013037872177)

(0.3991295887384912, 0.1086009720481586)
(0.3959056342483325, 0.1052630277130797)

(0.3991295887384912, 0.1086009720481586)
(0.3945413457886032, 0.1100492401803521)

(0.3991295887384912, 0.1086009720481586)
(0.4005156241170633, 0.1039644317716323)

(-0.04857311524020325, -0.0919824424417352)
(-0.04373223234437669, -0.09356800019684741)

(-0.04857311524020325, -0.0919824424417352)
(-0.04510037173060221, -0.0885339866949187)

(-0.04857311524020325, -0.0919824424417352)
(-0.04985011558845651, -0.08699363913555677)

(-0.04857311524020325, -0.0919824424417352)
(-0.05353708725179669, -0.09023804867728703)

(-0.04373223234437669, -0.09356800019684741)
(-0.04510037173060221, -0.0885339866949187)

(-0.04373223234437669, -0.09356800019684741)
(-0.0397603531144788, -0.08970610010081542)

(-0.04373223234437669, -0.09356800019684741)
(-0.03895247129806107, -0.09521657685326564)

(-0.04373223234437669, -0.09356800019684741)
(-0.04253548309813204, -0.09842099038260904)

(-0.3402196604548394, -0.120850126210576)
(-0.3354772951851397, -0.1221191605558002)

(-0.3402196604548394, -0.120850126210576)
(-0.3450383464512307, -0.1195150831996435)

(-0.3402196604548394, -0.120850126210576)
(-0.3438808634656695, -0.1242268328516798)

(-0.3402196604548394, -0.120850126210576)
(-0.3393096490779299, -0.1255944797358176)

(-0.3354772951851397, -0.1221191605558002)
(-0.3318217542420231, -0.1187195462590217)

(-0.3354772951851397, -0.1221191605558002)
(-0.3393096490779299, -0.1255944797358176)

(-0.3354772951851397, -0.1221191605558002)
(-0.3307636518891794, -0.1234040632145982)

(-0.3354772951851397, -0.1221191605558002)
(-0.3346558493216364, -0.1268014982258102)

(0.1632062928695913, -0.422725476225345)
(0.1705133124742839, -0.4177177614320978)

(0.1632062928695913, -0.422725476225345)
(0.1558564004783943, -0.4279094162397735)

(0.1632062928695913, -0.422725476225345)
(0.1631925387685297, -0.4142629297064489)

(0.1632062928695913, -0.422725476225345)
(0.1548309433928506, -0.418651415829655)

(0.1705133124742839, -0.4177177614320978)
(0.1631925387685297, -0.4142629297064489)

(0.1705133124742839, -0.4177177614320978)
(0.1706977806567627, -0.4091462817517049)

(0.1705133124742839, -0.4177177614320978)
(0.178555002807459, -0.4216045066790794)

(0.1705133124742839, -0.4177177614320978)
(0.1784116446516413, -0.4128452152685498)

(-0.4768159228976911, -0.345194997443905)
(-0.4771385523217011, -0.3357598403068707)

(-0.4768159228976911, -0.345194997443905)
(-0.4756055530552188, -0.3545444811727145)

(-0.4768159228976911, -0.345194997443905)
(-0.4839467968727647, -0.3506320931134139)

(-0.4768159228976911, -0.345194997443905)
(-0.4844446906773615, -0.3409561237895887)

(-0.4434990275427558, 0.01425450569122228)
(-0.4386794224972038, 0.01325836779128084)

(-0.4434990275427558, 0.01425450569122228)
(-0.4449738328675436, 0.009119608007221523)

(-0.4434990275427558, 0.01425450569122228)
(-0.4483742149912896, 0.01604769908474643)

(-0.4434990275427558, 0.01425450569122228)
(-0.4399839140293022, 0.008922985348091859)

(-0.4434990275427558, 0.01425450569122228)
(-0.4474559181808103, 0.01225592904481606)

(-0.4386794224972038, 0.01325836779128084)
(-0.4348366845274783, 0.01038918231868715)

(-0.4386794224972038, 0.01325836779128084)
(-0.4353012024860533, 0.01610129293891978)

(-0.4386794224972038, 0.01325836779128084)
(-0.4399839140293022, 0.008922985348091859)

(0.254453525519801, -0.1198285621734289)
(0.2565747849804687, -0.1234188534153648)

(0.254453525519801, -0.1198285621734289)
(0.2591494366181074, -0.1199222419215457)

(0.254453525519801, -0.1198285621734289)
(0.2524636242401465, -0.1156216009970682)

(0.254453525519801, -0.1198285621734289)
(0.2570850275929847, -0.1164179096520495)

(0.2088850813946995, -0.1257915603569808)
(0.213312570064714, -0.1262868316067161)

(0.2088850813946995, -0.1257915603569808)
(0.2041977420897128, -0.1252382083922212)

(0.2088850813946995, -0.1257915603569808)
(0.2066980584700799, -0.1216420535212201)

(0.2088850813946995, -0.1257915603569808)
(0.2112410090726465, -0.1221050693578737)

(-0.3945511609577167, -0.01077848481902016)
(-0.3995601508972546, -0.008871637881355456)

(-0.3945511609577167, -0.01077848481902016)
(-0.3953238709142558, -0.005977776004773922)

(-0.3945511609577167, -0.01077848481902016)
(-0.3896622147198002, -0.01218142901524443)

(-0.3945511609577167, -0.01077848481902016)
(-0.3911399739231983, -0.007582142203353005)

(-0.3281686639681163, -0.1513207261481835)
(-0.3329841555136305, -0.1500237140107683)

(-0.3281686639681163, -0.1513207261481835)
(-0.332003142771255, -0.1547125231567223)

(-0.3281686639681163, -0.1513207261481835)
(-0.323398774049193, -0.1527251347215249)

(-0.3281686639681163, -0.1513207261481835)
(-0.3272039253505911, -0.1559852625405689)

(-0.3329841555136305, -0.1500237140107683)
(-0.332003142771255, -0.1547125231567223)

(-0.3329841555136305, -0.1500237140107683)
(-0.336826427876097, -0.1532851329378236)

(-0.3329841555136305, -0.1500237140107683)
(-0.334316164700471, -0.1451285236737299)

(-0.3329841555136305, -0.1500237140107683)
(-0.337941890741228, -0.1485359255781782)

(-0.001190399177475432, -0.003969131585307578)
(-0.002647700854250437, -0.005518082528187183)

(-0.001190399177475432, -0.003969131585307578)
(0.0004468320584900404, -0.003003792403956713)

(-0.001190399177475432, -0.003969131585307578)
(-0.003112817356969479, -0.003481946571924589)

(-0.001190399177475432, -0.003969131585307578)
(-0.0008368258483140989, -0.002123489640767503)

(-0.001190399177475432, -0.003969131585307578)
(-0.002207310425749884, -0.002382187380128661)

(-0.002647700854250437, -0.005518082528187183)
(-0.003112817356969479, -0.003481946571924589)

(-0.002647700854250437, -0.005518082528187183)
(-0.004616487562663675, -0.004841293474277775)

(-0.002647700854250437, -0.005518082528187183)
(-0.004305196741077003, -0.007035612537875666)

(-0.002647700854250437, -0.005518082528187183)
(-0.002274516377076354, -0.00779461826602952)

(0.0004468320584900404, -0.003003792403956713)
(0.002036726033271118, -0.003498413034708694)

(0.0004468320584900404, -0.003003792403956713)
(0.001671924741624614, -0.001949608832935804)

(0.0004468320584900404, -0.003003792403956713)
(0.0003268353887964023, -0.001447748486928806)

(0.0004468320584900404, -0.003003792403956713)
(-0.0008368258483140989, -0.002123489640767503)

(0.1841950843652514, 0.05297223551818912)
(0.1871800970311917, 0.05650493855154904)

(0.1841950843652514, 0.05297223551818912)
(0.1805859510248966, 0.05015805016082327)

(0.1841950843652514, 0.05297223551818912)
(0.1870791138071788, 0.05029902629547607)

(0.1841950843652514, 0.05297223551818912)
(0.1842057001229936, 0.04830159186421398)

(0.1841950843652514, 0.05297223551818912)
(0.1883500523658902, 0.05312385694940931)

(0.2395190702911821, -0.002029180084220174)
(0.2352407445629017, -0.0009089996014291984)

(0.2395190702911821, -0.002029180084220174)
(0.2361442925708652, -0.004925671316752546)

(0.2395190702911821, -0.002029180084220174)
(0.2434853831628319, -0.003122564862997535)

(0.2395190702911821, -0.002029180084220174)
(0.2402786537360609, -0.006044144349931367)

(-0.07863738479304609, 0.3970823340233261)
(-0.07917027437900867, 0.4049719023142531)

(-0.07863738479304609, 0.3970823340233261)
(-0.07756439512236432, 0.388764323205211)

(-0.07863738479304609, 0.3970823340233261)
(-0.07096900090282897, 0.3938773553956506)

(-0.07863738479304609, 0.3970823340233261)
(-0.0717181135871584, 0.4021829241659923)

(-0.07917027437900867, 0.4049719023142531)
(-0.07234329376852333, 0.4101734180407193)

(-0.07917027437900867, 0.4049719023142531)
(-0.08764468086201972, 0.4080974331027161)

(-0.07917027437900867, 0.4049719023142531)
(-0.08061596952173042, 0.4131761121156996)

(-0.07917027437900867, 0.4049719023142531)
(-0.0717181135871584, 0.4021829241659923)

(0.2158940998054539, 0.293902015971823)
(0.2215813159001424, 0.2984650017849218)

(0.2158940998054539, 0.293902015971823)
(0.2171023528110125, 0.2866152352409291)

(0.2158940998054539, 0.293902015971823)
(0.2101186208562406, 0.2894689045896907)

(0.2158940998054539, 0.293902015971823)
(0.2224894891015877, 0.2916839626180329)

(0.03444624922350527, -0.02804515444768651)
(0.03509966931026982, -0.03081960832505092)

(0.03444624922350527, -0.02804515444768651)
(0.033599396846949, -0.02546716574501552)

(0.03444624922350527, -0.02804515444768651)
(0.0323756052936346, -0.03015658694415024)

(0.03444624922350527, -0.02804515444768651)
(0.03158653597453083, -0.02750143244409057)

(0.03509966931026982, -0.03081960832505092)
(0.0323756052936346, -0.03015658694415024)

(0.03509966931026982, -0.03081960832505092)
(0.03297408730480932, -0.03288664803637553)

(0.03509966931026982, -0.03081960832505092)
(0.03782656177684865, -0.0316468981764873)

(0.03509966931026982, -0.03081960832505092)
(0.03551072892368035, -0.03374455594137701)

(0.2735588265822236, 0.2460787889916724)
(0.2687084547171032, 0.2472958331615019)

(0.2735588265822236, 0.2460787889916724)
(0.2786924475546607, 0.245459036012054)

(0.2735588265822236, 0.2460787889916724)
(0.2769766306294523, 0.2516891088407347)

(0.2735588265822236, 0.2460787889916724)
(0.271716865037635, 0.2506331500784515)

(0.2687084547171032, 0.2472958331615019)
(0.2651045456760461, 0.2438453296613586)

(0.2687084547171032, 0.2472958331615019)
(0.2631852685959729, 0.2491411578852007)

(0.2687084547171032, 0.2472958331615019)
(0.2673538489241813, 0.252547408508754)

(0.2687084547171032, 0.2472958331615019)
(0.271716865037635, 0.2506331500784515)

(0.2786924475546607, 0.245459036012054)
(0.2797180501919897, 0.2400294140212595)

(0.2786924475546607, 0.245459036012054)
(0.2835624436162874, 0.250230313194146)

(0.2786924475546607, 0.245459036012054)
(0.2834457419660075, 0.2437765650432988)

(0.2786924475546607, 0.245459036012054)
(0.2769766306294523, 0.2516891088407347)

(0.2797180501919897, 0.2400294140212595)
(0.2845023899571452, 0.2386302443967284)

(0.2797180501919897, 0.2400294140212595)
(0.2761347602082208, 0.2363980152920556)

(0.2797180501919897, 0.2400294140212595)
(0.2834457419660075, 0.2437765650432988)

(0.2797180501919897, 0.2400294140212595)
(0.2809658916396813, 0.2351052541968282)

(0.1720195720269844, 0.156725934143765)
(0.1754842118441204, 0.160294392802662)

(0.1720195720269844, 0.156725934143765)
(0.1685223595289481, 0.1529457384524431)

(0.1720195720269844, 0.156725934143765)
(0.1705297466628758, 0.1610396313312103)

(0.1720195720269844, 0.156725934143765)
(0.1679242548141353, 0.1576388829605674)

(0.1754842118441204, 0.160294392802662)
(0.1802586603619278, 0.1590425030527106)

(0.1754842118441204, 0.160294392802662)
(0.1789628653495236, 0.1638696322019753)

(0.1754842118441204, 0.160294392802662)
(0.1737628871107781, 0.1648893514957184)

(0.1754842118441204, 0.160294392802662)
(0.1705297466628758, 0.1610396313312103)

(0.1802586603619278, 0.1590425030527106)
(0.1789628653495236, 0.1638696322019753)

(0.1802586603619278, 0.1590425030527106)
(0.1837809400591047, 0.1625774910544601)

(0.1802586603619278, 0.1590425030527106)
(0.1815478673506513, 0.1542218268411518)

(0.1802586603619278, 0.1590425030527106)
(0.1850696288078669, 0.1577485237037279)

(0.1789628653495236, 0.1638696322019753)
(0.1837809400591047, 0.1625774910544601)

(0.1789628653495236, 0.1638696322019753)
(0.1824853411552412, 0.1674111937567522)

(0.1789628653495236, 0.1638696322019753)
(0.1737628871107781, 0.1648893514957184)

(0.1789628653495236, 0.1638696322019753)
(0.1771660001681278, 0.1694077243688366)

(0.1837809400591047, 0.1625774910544601)
(0.1824853411552412, 0.1674111937567522)

(0.1837809400591047, 0.1625774910544601)
(0.1873146800084151, 0.1661113443040136)

(0.1837809400591047, 0.1625774910544601)
(0.1886036509635248, 0.1612802208268015)

(0.1837809400591047, 0.1625774910544601)
(0.1850696288078669, 0.1577485237037279)

(0.1824853411552412, 0.1674111937567522)
(0.1873146800084151, 0.1661113443040136)

(0.1824853411552412, 0.1674111937567522)
(0.1861150924159322, 0.1708524231690403)

(0.1824853411552412, 0.1674111937567522)
(0.1818227650163513, 0.1723281110968957)

(0.1824853411552412, 0.1674111937567522)
(0.1771660001681278, 0.1694077243688366)

(0.1873146800084151, 0.1661113443040136)
(0.1861150924159322, 0.1708524231690403)

(0.1873146800084151, 0.1661113443040136)
(0.1908682092422431, 0.1696282864044527)

(0.1873146800084151, 0.1661113443040136)
(0.1886036509635248, 0.1612802208268015)

(0.1873146800084151, 0.1661113443040136)
(0.1921451577354766, 0.1648092607793567)

(0.1861150924159322, 0.1708524231690403)
(0.1908682092422431, 0.1696282864044527)

(0.1861150924159322, 0.1708524231690403)
(0.1818227650163513, 0.1723281110968957)

(0.1861150924159322, 0.1708524231690403)
(0.1896727260167141, 0.1743657432055713)

(0.1861150924159322, 0.1708524231690403)
(0.1852768256732464, 0.1752318497424238)

(0.487938977145443, -0.1513027774903978)
(0.4914326654048551, -0.1481596256092368)

(0.487938977145443, -0.1513027774903978)
(0.4893428678970509, -0.1558284525874082)

(0.487938977145443, -0.1513027774903978)
(0.4844479880179546, -0.1547619542814521)

(0.487938977145443, -0.1513027774903978)
(0.4918496357525735, -0.152376904905176)

(0.1418594399778955, -0.1245030309522215)
(0.1404815493019282, -0.1204229086017441)

(0.1418594399778955, -0.1245030309522215)
(0.1391883311471286, -0.1280944709494854)

(0.1418594399778955, -0.1245030309522215)
(0.1434538957698394, -0.1285726230080374)

(0.1418594399778955, -0.1245030309522215)
(0.1379310691606066, -0.124176930012396)

(0.1580965963340068, -0.1453393735151378)
(0.1533163182377261, -0.1446282236467091)

(0.1580965963340068, -0.1453393735151378)
(0.1565688956675012, -0.1414560013016797)

(0.1580965963340068, -0.1453393735151378)
(0.1611046123272484, -0.1422878342465907)

(0.1580965963340068, -0.1453393735151378)
(0.1627190881272527, -0.1462763195373271)

(-0.3128787347456686, 0.01326002730517569)
(-0.3182178203939802, 0.01386136776782208)

(-0.3128787347456686, 0.01326002730517569)
(-0.3077108643496989, 0.0126139677255235)

(-0.3128787347456686, 0.01326002730517569)
(-0.3105797113530299, 0.008785440075543943)

(-0.3128787347456686, 0.01326002730517569)
(-0.3155398343228629, 0.009534590481456794)

(-0.3182178203939802, 0.01386136776782208)
(-0.3200492176216765, 0.009195473000641195)

(-0.3182178203939802, 0.01386136776782208)
(-0.3193511400672651, 0.01909064027117783)

(-0.3182178203939802, 0.01386136776782208)
(-0.3230382941378428, 0.01569033649820719)

(-0.3182178203939802, 0.01386136776782208)
(-0.3155398343228629, 0.009534590481456794)

(-0.3182178203939802, 0.01386136776782208)
(-0.3225259505279903, 0.01190981528259304)

(0.1952170499181571, 0.1866082918958736)
(0.1918148227148216, 0.1828371709974137)

(0.1952170499181571, 0.1866082918958736)
(0.190219457410176, 0.1882399948125561)

(0.1952170499181571, 0.1866082918958736)
(0.1938867059278973, 0.1914812024166434)

(0.1952170499181571, 0.1866082918958736)
(0.1987877765583853, 0.1900469291812537)

(0.1918148227148216, 0.1828371709974137)
(0.1931049801812273, 0.1780047423006622)

(0.1918148227148216, 0.1828371709974137)
(0.1882754016665794, 0.1793055285122153)

(0.1918148227148216, 0.1828371709974137)
(0.1868549907900836, 0.1846837423591914)

(0.1918148227148216, 0.1828371709974137)
(0.190219457410176, 0.1882399948125561)

(0.1931049801812273, 0.1780047423006622)
(0.1882754016665794, 0.1793055285122153)

(0.1931049801812273, 0.1780047423006622)
(0.1979334121281585, 0.17670510518218)

(0.1931049801812273, 0.1780047423006622)
(0.1943958469210566, 0.1731716291046336)

(0.1931049801812273, 0.1780047423006622)
(0.1896727260167141, 0.1743657432055713)

(0.1882754016665794, 0.1793055285122153)
(0.1868549907900836, 0.1846837423591914)

(0.1882754016665794, 0.1793055285122153)
(0.1896727260167141, 0.1743657432055713)

(0.1882754016665794, 0.1793055285122153)
(0.1852768256732464, 0.1752318497424238)

(0.1882754016665794, 0.1793055285122153)
(0.1836961786833878, 0.1810508355481483)

(0.1190288183875212, 0.002060208606288427)
(0.1156689580450128, 0.002942431223667754)

(0.1190288183875212, 0.002060208606288427)
(0.1223711931509639, 0.001193487228483444)

(0.1190288183875212, 0.002060208606288427)
(0.1214923447800079, 0.004552656798465555)

(0.1190288183875212, 0.002060208606288427)
(0.1180921225144862, 0.005420886285043112)

(0.1156689580450128, 0.002942431223667754)
(0.1132274281111428, 0.0004864120709937877)

(0.1156689580450128, 0.002942431223667754)
(0.1122654476194541, 0.003948268506764494)

(0.1156689580450128, 0.002942431223667754)
(0.1147434311848764, 0.006352058189696014)

(0.1156689580450128, 0.002942431223667754)
(0.1180921225144862, 0.005420886285043112)

(0.1223711931509639, 0.001193487228483444)
(0.1214923447800079, 0.004552656798465555)

(0.1223711931509639, 0.001193487228483444)
(0.1248679439027805, 0.003833572064405609)

(0.1223711931509639, 0.001193487228483444)
(0.1232636201591619, -0.002130486266359412)

(0.1223711931509639, 0.001193487228483444)
(0.1257263247014531, 0.0004314733954748451)

(0.1132274281111428, 0.0004864120709937877)
(0.1122654476194541, 0.003948268506764494)

(0.1132274281111428, 0.0004864120709937877)
(0.1097643264816223, 0.001599198651485638)

(0.1132274281111428, 0.0004864120709937877)
(0.1141241885062498, -0.002928971772962604)

(0.1132274281111428, 0.0004864120709937877)
(0.1107199725886652, -0.001787958673619787)

(0.06147808191312874, -0.03007125139540758)
(0.06073683521157883, -0.02730063181913231)

(0.06147808191312874, -0.03007125139540758)
(0.06352363341898336, -0.02803290324822315)

(0.06147808191312874, -0.03007125139540758)
(0.064336963711089, -0.03076710814829749)

(0.06147808191312874, -0.03007125139540758)
(0.06222538676383961, -0.0328555102941147)

(0.06073683521157883, -0.02730063181913231)
(0.06352363341898336, -0.02803290324822315)

(0.06073683521157883, -0.02730063181913231)
(0.06279213464188806, -0.02525843197956512)

(0.06073683521157883, -0.02730063181913231)
(0.05780703908961592, -0.02654333711954983)

(0.06073683521157883, -0.02730063181913231)
(0.05969886251067015, -0.02455797260544939)

(0.06352363341898336, -0.02803290324822315)
(0.06279213464188806, -0.02525843197956512)

(0.06352363341898336, -0.02803290324822315)
(0.06556676877549428, -0.02598967430660525)

(0.06352363341898336, -0.02803290324822315)
(0.06639690619523564, -0.02871252067658317)

(0.06352363341898336, -0.02803290324822315)
(0.064336963711089, -0.03076710814829749)

(0.06279213464188806, -0.02525843197956512)
(0.06556676877549428, -0.02598967430660525)

(0.06279213464188806, -0.02525843197956512)
(0.06483309548980466, -0.02321377282210195)

(0.06279213464188806, -0.02525843197956512)
(0.05969886251067015, -0.02455797260544939)

(0.06279213464188806, -0.02525843197956512)
(0.06177271059719193, -0.02260028811831354)

(0.06556676877549428, -0.02598967430660525)
(0.06483309548980466, -0.02321377282210195)

(0.06556676877549428, -0.02598967430660525)
(0.06761030285641445, -0.02394404024277683)

(0.06556676877549428, -0.02598967430660525)
(0.06639690619523564, -0.02871252067658317)

(0.06556676877549428, -0.02598967430660525)
(0.0685315778427542, -0.02664257679498414)

(0.06483309548980466, -0.02321377282210195)
(0.06761030285641445, -0.02394404024277683)

(0.06483309548980466, -0.02321377282210195)
(0.06671474171621226, -0.02068183037273417)

(0.06483309548980466, -0.02321377282210195)
(0.06387757670393078, -0.02049153737995092)

(0.06483309548980466, -0.02321377282210195)
(0.06177271059719193, -0.02260028811831354)

(0.06761030285641445, -0.02394404024277683)
(0.06671474171621226, -0.02068183037273417)

(0.06761030285641445, -0.02394404024277683)
(0.06966352085136686, -0.0217324384813442)

(0.06761030285641445, -0.02394404024277683)
(0.07051976100452491, -0.02456168946504366)

(0.06761030285641445, -0.02394404024277683)
(0.0685315778427542, -0.02664257679498414)

(0.06671474171621226, -0.02068183037273417)
(0.06387757670393078, -0.02049153737995092)

(0.06671474171621226, -0.02068183037273417)
(0.06966352085136686, -0.0217324384813442)

(0.06671474171621226, -0.02068183037273417)
(0.06714540300777597, -0.01746180580762319)

(0.06671474171621226, -0.02068183037273417)
(0.06883997782351499, -0.0193985864605541)

(0.06671474171621226, -0.02068183037273417)
(0.06498257688100105, -0.01855787253148486)

(-0.1551772275176295, 0.2094697545270289)
(-0.1599341936967448, 0.2108969379335517)

(-0.1551772275176295, 0.2094697545270289)
(-0.1503791022334705, 0.2079114508281058)

(-0.1551772275176295, 0.2094697545270289)
(-0.1561107536287176, 0.2142363264343232)

(-0.1551772275176295, 0.2094697545270289)
(-0.1517849054202358, 0.2117357763641883)

(-0.1360605993525957, -0.397325398505425)
(-0.1279690957203241, -0.3993324113870544)

(-0.1360605993525957, -0.397325398505425)
(-0.1299670650713708, -0.3907134138971808)

(-0.1360605993525957, -0.397325398505425)
(-0.1384984488140056, -0.3888537296870919)

(-0.1360605993525957, -0.397325398505425)
(-0.1431315987592663, -0.3966463644068208)

(-0.4411049085465401, -0.4673182868236921)
(-0.4430410684198609, -0.4581653252289757)

(-0.4411049085465401, -0.4673182868236921)
(-0.4314159253829141, -0.4676508066097662)

(-0.4411049085465401, -0.4673182868236921)
(-0.4378683837165399, -0.477318086748468)

(-0.4411049085465401, -0.4673182868236921)
(-0.434225107828217, -0.459929423980344)

(0.4271805141949317, 0.1548461648591744)
(0.4318952780958486, 0.1535076854764698)

(0.4271805141949317, 0.1548461648591744)
(0.4239077896673132, 0.1515225494343993)

(0.4271805141949317, 0.1548461648591744)
(0.4225048704997217, 0.1562198196140086)

(0.4271805141949317, 0.1548461648591744)
(0.4285229742852562, 0.1502479865012046)

(-0.04828529840423546, -0.03250237480226999)
(-0.04500110053950735, -0.02929496203028524)

(-0.04828529840423546, -0.03250237480226999)
(-0.04346725579140295, -0.03373934882243719)

(-0.04828529840423546, -0.03250237480226999)
(-0.0514276595643363, -0.03564978786857324)

(-0.04828529840423546, -0.03250237480226999)
(-0.04654892873344763, -0.03671477351476597)

(0.4874875206424195, -0.1650423753089796)
(0.4909291058994093, -0.1606844119397646)

(0.4874875206424195, -0.1650423753089796)
(0.4914082866615147, -0.1690481448811732)

(0.4874875206424195, -0.1650423753089796)
(0.4833859029400571, -0.1680141363603679)

(0.4874875206424195, -0.1650423753089796)
(0.4920097879797073, -0.1648086841766385)

(0.4874875206424195, -0.1650423753089796)
(0.487262134989077, -0.1695782300545036)

(0.03509755762993293, 0.01510540121927771)
(0.03683686359860595, 0.01680282471000682)

(0.03509755762993293, 0.01510540121927771)
(0.03751419486399943, 0.01441451670542358)

(0.03509755762993293, 0.01510540121927771)
(0.03328271110463321, 0.01344326361523484)

(0.03509755762993293, 0.01510540121927771)
(0.03565795382387922, 0.01280490530401075)

(0.03683686359860595, 0.01680282471000682)
(0.03603703853633829, 0.01911794477744218)

(0.03683686359860595, 0.01680282471000682)
(0.03751419486399943, 0.01441451670542358)

(0.03683686359860595, 0.01680282471000682)
(0.03943263472985481, 0.01653255865478117)

(0.03683686359860595, 0.01680282471000682)
(0.03810908020953557, 0.0184531468667017)

(0.03603703853633829, 0.01911794477744218)
(0.03353773732740657, 0.01984706895951321)

(0.03603703853633829, 0.01911794477744218)
(0.03810908020953557, 0.0184531468667017)

(0.03603703853633829, 0.01911794477744218)
(0.03785248951558592, 0.02049307575123176)

(0.03603703853633829, 0.01911794477744218)
(0.03497371608470289, 0.02154982920200937)

(0.03751419486399943, 0.01441451670542358)
(0.03943263472985481, 0.01653255865478117)

(0.03751419486399943, 0.01441451670542358)
(0.04006607623102709, 0.01382844424661588)

(0.03751419486399943, 0.01441451670542358)
(0.03805829618934521, 0.01217864074780808)

(0.03751419486399943, 0.01441451670542358)
(0.03565795382387922, 0.01280490530401075)

(0.03943263472985481, 0.01653255865478117)
(0.04006607623102709, 0.01382844424661588)

(0.03943263472985481, 0.01653255865478117)
(0.04188003199360692, 0.01545962803979015)

(0.03943263472985481, 0.01653255865478117)
(0.04016645720148977, 0.01936393777421651)

(0.03943263472985481, 0.01653255865478117)
(0.04160397707415382, 0.01758995932753712)

(0.03943263472985481, 0.01653255865478117)
(0.03810908020953557, 0.0184531468667017)

(0.04590733924441102, 0.09434651437801106)
(0.04064779988756258, 0.09491103382588742)

(0.04590733924441102, 0.09434651437801106)
(0.05050540109407776, 0.09316989814520074)

(0.04590733924441102, 0.09434651437801106)
(0.04767902017605313, 0.08967728291893623)

(0.04590733924441102, 0.09434651437801106)
(0.04327639405622041, 0.09045624677536435)

(0.464973579725757, -0.3499670879784216)
(0.4754730496595417, -0.3536252973213008)

(0.464973579725757, -0.3499670879784216)
(0.4564348120901395, -0.3461820942608156)

(0.464973579725757, -0.3499670879784216)
(0.458182830433508, -0.3543535568415868)

(0.464973579725757, -0.3499670879784216)
(0.4671415940706064, -0.3581242169806981)

(-0.08249297294110125, 0.2924533141305299)
(-0.08830630202392523, 0.2875120252936556)

(-0.08249297294110125, 0.2924533141305299)
(-0.07412805079663179, 0.2899238341801219)

(-0.08249297294110125, 0.2924533141305299)
(-0.07586372622038433, 0.2974355555681037)

(-0.08249297294110125, 0.2924533141305299)
(-0.08054276311691055, 0.2851720303253201)

(0.4504189421489011, 0.09888088705260936)
(0.446994143005758, 0.09531742949060736)

(0.4504189421489011, 0.09888088705260936)
(0.4513537582653452, 0.0934791331917382)

(0.4504189421489011, 0.09888088705260936)
(0.4536564179573048, 0.1020726545097952)

(0.4504189421489011, 0.09888088705260936)
(0.4545982388706187, 0.096632942917323)

(0.4330818480631272, -0.2454008656682805)
(0.4307287748494753, -0.2501733514936716)

(0.4330818480631272, -0.2454008656682805)
(0.4352223242261853, -0.2405701670902933)

(0.4330818480631272, -0.2454008656682805)
(0.4371971209810877, -0.2447650206448102)

(0.4330818480631272, -0.2454008656682805)
(0.436345459212578, -0.2501557031370854)

(0.4307287748494753, -0.2501733514936716)
(0.4266934978957472, -0.2546923668049365)

(0.4307287748494753, -0.2501733514936716)
(0.432706800120803, -0.2559386273886807)

(0.4307287748494753, -0.2501733514936716)
(0.436345459212578, -0.2501557031370854)

(0.4307287748494753, -0.2501733514936716)
(0.4260086945089802, -0.2498655196727064)

(0.2080853849574784, -0.4017448028904752)
(0.2073508031197497, -0.3932293017297457)

(0.2080853849574784, -0.4017448028904752)
(0.2151584471723416, -0.3968496746249357)

(0.2080853849574784, -0.4017448028904752)
(0.2168214378449545, -0.4053748425194715)

(0.2080853849574784, -0.4017448028904752)
(0.2094907692502515, -0.4104085462851714)

(0.4565339364549211, 0.08597443411054354)
(0.4530644843161861, 0.08268235941698258)

(0.4565339364549211, 0.08597443411054354)
(0.4601136225991943, 0.08951241646260866)

(0.4565339364549211, 0.08597443411054354)
(0.4554343856674209, 0.09100877170778932)

(0.4565339364549211, 0.08597443411054354)
(0.4521111872205645, 0.0881114828102534)

(0.4530644843161861, 0.08268235941698258)
(0.4542972983138338, 0.07764652428979771)

(0.4530644843161861, 0.08268235941698258)
(0.4521111872205645, 0.0881114828102534)

(0.4530644843161861, 0.08268235941698258)
(0.4496678890301334, 0.07972981048284397)

(0.4530644843161861, 0.08268235941698258)
(0.4488739781619498, 0.08495304073781774)

(0.4270998022341366, 0.0694232713649764)
(0.430521002899835, 0.07269577821984824)

(0.4270998022341366, 0.0694232713649764)
(0.4230947568814529, 0.06672119939001596)

(0.4270998022341366, 0.0694232713649764)
(0.4262992522235232, 0.06342454544752257)

(0.4270998022341366, 0.0694232713649764)
(0.4306528647053822, 0.06633746326143565)

(0.430521002899835, 0.07269577821984824)
(0.4292937787382814, 0.07749846959639183)

(0.430521002899835, 0.07269577821984824)
(0.4306528647053822, 0.06633746326143565)

(0.430521002899835, 0.07269577821984824)
(0.4342956545934458, 0.06981144731861136)

(0.430521002899835, 0.07269577821984824)
(0.4335686928004482, 0.07535415531356485)

(0.08482821123194088, -0.02546822733715376)
(0.08181587468556521, -0.02451700758315211)

(0.08482821123194088, -0.02546822733715376)
(0.08405062077094326, -0.02258014386319605)

(0.08482821123194088, -0.02546822733715376)
(0.08711116837422127, -0.02362248383476957)

(0.08482821123194088, -0.02546822733715376)
(0.08787391923289577, -0.02652506238626028)

(0.002025529338868175, 0.004715797068161534)
(0.0005079745900766972, 0.005060353477078609)

(0.002025529338868175, 0.004715797068161534)
(0.003517246129080942, 0.004454657290090112)

(0.002025529338868175, 0.004715797068161534)
(0.002907598537050735, 0.006101451437970295)

(0.002025529338868175, 0.004715797068161534)
(0.00145271483787196, 0.006198653696918048)

(0.0005079745900766972, 0.005060353477078609)
(-0.0005693314080242595, 0.0037868320513228)

(0.0005079745900766972, 0.005060353477078609)
(-0.001233906889900084, 0.005425359486068503)

(0.0005079745900766972, 0.005060353477078609)
(0.0001213083206424992, 0.006793205244859442)

(0.0005079745900766972, 0.005060353477078609)
(0.00145271483787196, 0.006198653696918048)

(-0.0005693314080242595, 0.0037868320513228)
(-0.001233906889900084, 0.005425359486068503)

(-0.0005693314080242595, 0.0037868320513228)
(-0.002574079101871164, 0.00392803558239759)

(-0.0005693314080242595, 0.0037868320513228)
(0.0001029362814788312, 0.002362843227414035)

(-0.0005693314080242595, 0.0037868320513228)
(-0.001719746599949612, 0.002211086580056692)

(0.4622864742103827, 0.1226925409314464)
(0.4658326449178412, 0.126217407634373)

(0.4622864742103827, 0.1226925409314464)
(0.4587461894541432, 0.1191617445058596)

(0.4622864742103827, 0.1226925409314464)
(0.4671306965163207, 0.1213609985290818)

(0.4622864742103827, 0.1226925409314464)
(0.4634650404044788, 0.1179565057950989)

(0.4658326449178412, 0.126217407634373)
(0.4671306965163207, 0.1213609985290818)

(0.4658326449178412, 0.126217407634373)
(0.4694031085426981, 0.1297178007633277)

(0.4658326449178412, 0.126217407634373)
(0.4645737053662542, 0.1310330511314211)

(0.4658326449178412, 0.126217407634373)
(0.4700837418367388, 0.125402921286446)

(0.08113594579034976, 0.03174015564817803)
(0.08224400541755304, 0.02825748320587598)

(0.08113594579034976, 0.03174015564817803)
(0.08016430291480457, 0.03517356524518537)

(0.08113594579034976, 0.03174015564817803)
(0.07926917172773539, 0.02914922562124754)

(0.08113594579034976, 0.03174015564817803)
(0.07802473149628601, 0.03279882796678169)

(-0.3310688403351189, 0.01310444147357707)
(-0.3263847340428494, 0.01222873879385088)

(-0.3310688403351189, 0.01310444147357707)
(-0.3344587341984391, 0.009421229292072803)

(-0.3310688403351189, 0.01310444147357707)
(-0.335894732367638, 0.01423165391098177)

(-0.3310688403351189, 0.01310444147357707)
(-0.329604464669295, 0.008752288741862999)

(0.05805956133182914, -0.03717611364191082)
(0.05595453763898059, -0.03941450033356052)

(0.05805956133182914, -0.03717611364191082)
(0.06008207096140328, -0.03496175177052518)

(0.05805956133182914, -0.03717611364191082)
(0.06078996102570063, -0.03781772273070147)

(0.05805956133182914, -0.03717611364191082)
(0.05863019116132376, -0.03995796396246863)

(-0.1095571892954352, 0.01345738643272429)
(-0.1049022141229417, 0.009269531535321703)

(-0.1095571892954352, 0.01345738643272429)
(-0.1145836372208805, 0.01513396526246768)

(-0.1095571892954352, 0.01345738643272429)
(-0.1104078672434395, 0.008656726379800576)

(-0.1095571892954352, 0.01345738643272429)
(-0.104422898285166, 0.01381267086803025)

(-0.1095571892954352, 0.01345738643272429)
(-0.1130089154841594, 0.01169553645009744)

(0.1655581004249067, -0.1430465323339987)
(0.1702913500990929, -0.1432068871799505)

(0.1655581004249067, -0.1430465323339987)
(0.1611046123272484, -0.1422878342465907)

(0.1655581004249067, -0.1430465323339987)
(0.1627190881272527, -0.1462763195373271)

(0.1655581004249067, -0.1430465323339987)
(0.167793087753306, -0.1466939423150629)

(0.02709925797859959, -0.2122547331640743)
(0.02185748388073774, -0.2108885352851627)

(0.02709925797859959, -0.2122547331640743)
(0.03192873144888513, -0.2130677199082464)

(0.02709925797859959, -0.2122547331640743)
(0.02353119006279422, -0.2156476232856008)

(0.02709925797859959, -0.2122547331640743)
(0.02872579603989407, -0.216490431229594)

(-0.2338142175872496, -0.4752713960395805)
(-0.2411472415084852, -0.4828842495247405)

(-0.2338142175872496, -0.4752713960395805)
(-0.2269616279756278, -0.4687770574776164)

(-0.2338142175872496, -0.4752713960395805)
(-0.2244818570791606, -0.4776424723445223)

(-0.2338142175872496, -0.4752713960395805)
(-0.230578856946449, -0.4839294324311481)

(-0.3536257883527856, -0.01346265443042534)
(-0.3572229481043575, -0.01693546909891383)

(-0.3536257883527856, -0.01346265443042534)
(-0.3585012829630832, -0.01232562745056746)

(-0.3536257883527856, -0.01346265443042534)
(-0.349686187113056, -0.009402921881455075)

(-0.3536257883527856, -0.01346265443042534)
(-0.3552451826978179, -0.008841914846630588)

(-0.3572229481043575, -0.01693546909891383)
(-0.3585012829630832, -0.01232562745056746)

(-0.3572229481043575, -0.01693546909891383)
(-0.3620406352071841, -0.015596944275531)

(-0.3572229481043575, -0.01693546909891383)
(-0.356013982254597, -0.02178710815949012)

(-0.3572229481043575, -0.01693546909891383)
(-0.3608223691791033, -0.02041898334095019)

(0.1280935833060461, 0.08154500869250247)
(0.1332779733000327, 0.08130958456445961)

(0.1280935833060461, 0.08154500869250247)
(0.1232996110746452, 0.08176977400177567)

(0.1280935833060461, 0.08154500869250247)
(0.1248012199949007, 0.0780994921958875)

(0.1280935833060461, 0.08154500869250247)
(0.1302159355787658, 0.07746316942044554)

(0.1332779733000327, 0.08130958456445961)
(0.1360593629130536, 0.08529497974970057)

(0.1332779733000327, 0.08130958456445961)
(0.1384472310468286, 0.08102065620582376)

(0.1332779733000327, 0.08130958456445961)
(0.1354312785873933, 0.0773580098012493)

(0.1332779733000327, 0.08130958456445961)
(0.1302159355787658, 0.07746316942044554)

(0.1854816164426046, -0.1028061622983237)
(0.1889725438701921, -0.1001834491647864)

(0.1854816164426046, -0.1028061622983237)
(0.1809580770167324, -0.1027997292832897)

(0.1854816164426046, -0.1028061622983237)
(0.183072047099302, -0.09989051853228809)

(0.1854816164426046, -0.1028061622983237)
(0.1897519511884007, -0.1039920971140461)

(0.1854816164426046, -0.1028061622983237)
(0.1860180488796908, -0.09893508740992699)

(0.1748600782810458, -0.1505870509277548)
(0.1725217781165095, -0.1467392171323953)

(0.1748600782810458, -0.1505870509277548)
(0.1699511622815069, -0.1503711006266741)

(0.1748600782810458, -0.1505870509277548)
(0.1719890565466175, -0.1545009781969633)

(0.1748600782810458, -0.1505870509277548)
(0.176741025453842, -0.1551433533056852)

(0.004556553281397716, -0.1831552176097625)
(0.008739086116762815, -0.1847481947857734)

(0.004556553281397716, -0.1831552176097625)
(0.005837294488862513, -0.1879273856872871)

(0.004556553281397716, -0.1831552176097625)
(0.0021264865695209, -0.1876564312403661)

(0.004556553281397716, -0.1831552176097625)
(0.0003743649720419073, -0.1841329509302493)

(0.004556553281397716, -0.1831552176097625)
(4.327037097280606e-05, -0.180376930480073)

(-0.3023900268901737, -0.2928697576721437)
(-0.294214540399981, -0.2933494014755865)

(-0.3023900268901737, -0.2928697576721437)
(-0.2980453160527994, -0.3001371701035763)

(-0.3023900268901737, -0.2928697576721437)
(-0.3088432610807782, -0.2970368194641593)

(-0.3023900268901737, -0.2928697576721437)
(-0.2971588097780636, -0.2866536358509906)

(-0.3023900268901737, -0.2928697576721437)
(-0.3040871916292133, -0.2999314617787179)

(-0.4874474094038709, 0.1987669924973518)
(-0.488911805223885, 0.2034500667738282)

(-0.4874474094038709, 0.1987669924973518)
(-0.4857900361912061, 0.1940754167058202)

(-0.4874474094038709, 0.1987669924973518)
(-0.4911942222584934, 0.1944892940416925)

(-0.4874474094038709, 0.1987669924973518)
(-0.4920325400760046, 0.1998031563895825)

(0.4824801909861043, 0.03801511463648231)
(0.4871836062223027, 0.03668704668738294)

(0.4824801909861043, 0.03801511463648231)
(0.4859402390522505, 0.04168107047547333)

(0.4824801909861043, 0.03801511463648231)
(0.4811915754210641, 0.04311172699716072)

(0.4824801909861043, 0.03801511463648231)
(0.477684747722584, 0.03950694472483728)

(0.4871836062223027, 0.03668704668738294)
(0.4878511930724645, 0.03145146207570637)

(0.4871836062223027, 0.03668704668738294)
(0.4859402390522505, 0.04168107047547333)

(0.4871836062223027, 0.03668704668738294)
(0.4912228146295297, 0.04048217277075383)

(0.4871836062223027, 0.03668704668738294)
(0.4915752929204542, 0.03458455364115619)

(-0.2498155936179072, -0.4451632434598426)
(-0.2589938866917038, -0.4424422930711049)

(-0.2498155936179072, -0.4451632434598426)
(-0.2532528949823023, -0.4357289393657123)

(-0.2498155936179072, -0.4451632434598426)
(-0.2413044407152242, -0.447519572910106)

(-0.2498155936179072, -0.4451632434598426)
(-0.245215170387138, -0.4379298141105808)

(0.2854965295355545, -0.1324134032313661)
(0.2871208035223836, -0.1372516520651862)

(0.2854965295355545, -0.1324134032313661)
(0.2903015786777532, -0.1335870348879708)

(0.2854965295355545, -0.1324134032313661)
(0.2821336242515874, -0.1359160355385268)

(0.2854965295355545, -0.1324134032313661)
(0.2806916168212756, -0.1311110106050382)

(0.1314355911176231, -0.0326943692900721)
(0.1339882670374111, -0.03026741239165174)

(0.1314355911176231, -0.0326943692900721)
(0.1322645809698437, -0.03650133215942227)

(0.1314355911176231, -0.0326943692900721)
(0.1288679315991733, -0.03521724447908457)

(0.1314355911176231, -0.0326943692900721)
(0.1348408974044381, -0.03390314125883778)

(0.02267424869815253, -0.02264721375735851)
(0.02022843155246201, -0.02183718019262963)

(0.02267424869815253, -0.02264721375735851)
(0.01971300490258415, -0.02422621061391812)

(0.02267424869815253, -0.02264721375735851)
(0.02287368202781662, -0.02551413341391665)

(0.02267424869815253, -0.02264721375735851)
(0.02520222960269418, -0.0234758311602419)

(0.02022843155246201, -0.02183718019262963)
(0.01971300490258415, -0.02422621061391812)

(0.02022843155246201, -0.02183718019262963)
(0.01979335459802618, -0.01970499852123105)

(0.02022843155246201, -0.02183718019262963)
(0.01793026567892966, -0.02167487403558762)

(0.2667327755035869, -0.02080188238614914)
(0.2636078901412277, -0.02378356910774002)

(0.2667327755035869, -0.02080188238614914)
(0.2698105561522504, -0.01775862874140198)

(0.2667327755035869, -0.02080188238614914)
(0.2709228153804236, -0.0219900728856096)

(0.2667327755035869, -0.02080188238614914)
(0.2676116214413634, -0.02504535430969372)

(0.2636078901412277, -0.02378356910774002)
(0.2595059118861917, -0.02263790614396799)

(0.2636078901412277, -0.02378356910774002)
(0.2605313475082938, -0.02676839327568054)

(0.2636078901412277, -0.02378356910774002)
(0.2645824784520458, -0.02795479161207635)

(0.2636078901412277, -0.02378356910774002)
(0.2676116214413634, -0.02504535430969372)

(0.2698105561522504, -0.01775862874140198)
(0.2682246566334377, -0.01360197736780228)

(0.2698105561522504, -0.01775862874140198)
(0.2729911363462164, -0.01476084595659255)

(0.2698105561522504, -0.01775862874140198)
(0.2709228153804236, -0.0219900728856096)

(0.2698105561522504, -0.01775862874140198)
(0.2735173121755112, -0.01869178793295388)

(-0.2110912829244909, 0.3138349552210749)
(-0.2199913832691595, 0.3154463940979055)

(-0.2110912829244909, 0.3138349552210749)
(-0.2130098364477516, 0.3217147082492405)

(-0.2110912829244909, 0.3138349552210749)
(-0.2034842240440965, 0.311643475498363)

(-0.2110912829244909, 0.3138349552210749)
(-0.2052267887184419, 0.3193263696613713)

(-0.1626811027254989, 0.1907621156619643)
(-0.1576055864037018, 0.1892830208654863)

(-0.1626811027254989, 0.1907621156619643)
(-0.1675290140763575, 0.1920537781934372)

(-0.1626811027254989, 0.1907621156619643)
(-0.1644063787395785, 0.1954742011308449)

(-0.1626811027254989, 0.1907621156619643)
(-0.1593283035554957, 0.1936655095546617)

(0.1689163247429598, 0.3134157941373029)
(0.1748022244292033, 0.3179909009684788)

(0.1689163247429598, 0.3134157941373029)
(0.1630149191674632, 0.3087955453826634)

(0.1689163247429598, 0.3134157941373029)
(0.1695718918143825, 0.3059416252651035)

(0.1689163247429598, 0.3134157941373029)
(0.1753499799066902, 0.3102632727667429)

(0.1748022244292033, 0.3179909009684788)
(0.174869030198291, 0.3256234577295223)

(0.1748022244292033, 0.3179909009684788)
(0.181327748399873, 0.3230541314839002)

(0.1748022244292033, 0.3179909009684788)
(0.1753499799066902, 0.3102632727667429)

(0.1748022244292033, 0.3179909009684788)
(0.1812843786022968, 0.3150243544236381)

(0.2967684879762021, -0.1268634666751562)
(0.3001468088714258, -0.1234448096802464)

(0.2967684879762021, -0.1268634666751562)
(0.2986258363727016, -0.1313888275195725)

(0.2967684879762021, -0.1268634666751562)
(0.3019173352016845, -0.1279568961171654)

(0.2967684879762021, -0.1268634666751562)
(0.2935726216369453, -0.1301829271337546)

(0.09168350736353549, 0.04873084077566056)
(0.09302781070204579, 0.04500840354088629)

(0.09168350736353549, 0.04873084077566056)
(0.08811866711337422, 0.04932953612935982)

(0.09168350736353549, 0.04873084077566056)
(0.09056059891026084, 0.05239480277879459)

(0.09168350736353549, 0.04873084077566056)
(0.08948856169619505, 0.04572305114221104)

(-0.4868393312797299, -0.06984932767792441)
(-0.4856308547112774, -0.07469610805014858)

(-0.4868393312797299, -0.06984932767792441)
(-0.4904367541823147, -0.0733186704973829)

(-0.4868393312797299, -0.06984932767792441)
(-0.491517738896962, -0.06859522138828797)

(-0.4868393312797299, -0.06984932767792441)
(-0.4877674432528176, -0.06499564607412667)

(-0.4856308547112774, -0.07469610805014858)
(-0.4904367541823147, -0.0733186704973829)

(-0.4856308547112774, -0.07469610805014858)
(-0.4889559533849481, -0.07809848306638059)

(-0.4856308547112774, -0.07469610805014858)
(-0.4843783834958532, -0.07953445445987159)

(-0.4856308547112774, -0.07469610805014858)
(-0.4808165147297284, -0.0760727378672448)

(0.07780547174919712, -0.1093362969655467)
(0.08054167346535536, -0.1065570716716626)

(0.07780547174919712, -0.1093362969655467)
(0.07501195320415688, -0.1121838346712625)

(0.07780547174919712, -0.1093362969655467)
(0.07375107475722141, -0.1082008347764137)

(0.07780547174919712, -0.1093362969655467)
(0.07656504553522088, -0.1054541192788529)

(-0.385932237028183, -0.2070080755894609)
(-0.3810717134742791, -0.2082228200606804)

(-0.385932237028183, -0.2070080755894609)
(-0.3907688355030872, -0.2056937520516883)

(-0.385932237028183, -0.2070080755894609)
(-0.3895949955253539, -0.2107807904880955)

(-0.385932237028183, -0.2070080755894609)
(-0.3847210633988185, -0.2119835713158846)

(-0.3810717134742791, -0.2082228200606804)
(-0.3847210633988185, -0.2119835713158846)

(-0.3810717134742791, -0.2082228200606804)
(-0.3775079347807138, -0.2047066491475039)

(-0.3810717134742791, -0.2082228200606804)
(-0.3762447424056101, -0.2095322141058145)

(-0.3810717134742791, -0.2082228200606804)
(-0.3798509378362392, -0.2131566803490336)

(0.1220625489662302, 0.0558833800560007)
(0.1253021564249237, 0.05862107808004992)

(0.1220625489662302, 0.0558833800560007)
(0.1191942119133468, 0.05299911276998884)

(0.1220625489662302, 0.0558833800560007)
(0.1180905987068735, 0.05688309591614025)

(0.1220625489662302, 0.0558833800560007)
(0.1211961388231484, 0.0597403698035772)

(-0.008996652797097493, -0.4631036309791128)
(-0.006620897081430155, -0.4717906689420733)

(-0.008996652797097493, -0.4631036309791128)
(-0.01843465600370762, -0.4584538658301338)

(-0.008996652797097493, -0.4631036309791128)
(-0.01662174860380588, -0.468210064126626)

(-0.008996652797097493, -0.4631036309791128)
(-0.009875831686326227, -0.4557430150611927)

(-0.006620897081430155, -0.4717906689420733)
(0.003921224473479659, -0.4754695022020341)

(-0.006620897081430155, -0.4717906689420733)
(-0.004303169838762486, -0.4813540983141371)

(-0.006620897081430155, -0.4717906689420733)
(-0.01341094113086236, -0.4781678421628084)

(-0.006620897081430155, -0.4717906689420733)
(-0.01662174860380588, -0.468210064126626)

(0.003921224473479659, -0.4754695022020341)
(-0.004303169838762486, -0.4813540983141371)

(0.003921224473479659, -0.4754695022020341)
(0.01011140431946615, -0.4827881656767155)

(0.003921224473479659, -0.4754695022020341)
(0.009238019038702389, -0.4673329521320442)

(0.003921224473479659, -0.4754695022020341)
(0.01461140858700624, -0.4750289527886022)

(0.003921224473479659, -0.4754695022020341)
(0.002699636478176629, -0.4843960612149191)

(-0.1910852187490692, -0.3723670865541822)
(-0.1962107082749342, -0.3803228567003099)

(-0.1910852187490692, -0.3723670865541822)
(-0.2000027295447822, -0.3731789555402686)

(-0.1910852187490692, -0.3723670865541822)
(-0.1918085737826882, -0.3642007420064357)

(-0.1910852187490692, -0.3723670865541822)
(-0.188098224388502, -0.3812228117067642)

(-0.1910852187490692, -0.3723670865541822)
(-0.197037920591287, -0.3674214646777571)

(0.1912052133244017, -0.1569002666692579)
(0.193040429660216, -0.1614893441498258)

(0.1912052133244017, -0.1569002666692579)
(0.1892609329554534, -0.1524597085334041)

(0.1912052133244017, -0.1569002666692579)
(0.1939525133790239, -0.1529034636993197)

(0.1912052133244017, -0.1569002666692579)
(0.1958214062709967, -0.1575726950608443)

(0.1331386385104346, 0.04609998833292062)
(0.1360128187073685, 0.04901712083041827)

(0.1331386385104346, 0.04609998833292062)
(0.1301180218374199, 0.04316669900966914)

(0.1331386385104346, 0.04609998833292062)
(0.1287447103207094, 0.04698571127290659)

(0.1331386385104346, 0.04609998833292062)
(0.1318264503135903, 0.04998421841738671)

(0.1360128187073685, 0.04901712083041827)
(0.1399609763691574, 0.04796158050863387)

(0.1360128187073685, 0.04901712083041827)
(0.1388915392615515, 0.05184811363302518)

(0.1360128187073685, 0.04901712083041827)
(0.134899849474365, 0.05301112930424123)

(0.1360128187073685, 0.04901712083041827)
(0.1318264503135903, 0.04998421841738671)

(0.1399609763691574, 0.04796158050863387)
(0.1388915392615515, 0.05184811363302518)

(0.1399609763691574, 0.04796158050863387)
(0.1430028783959051, 0.05042687959045156)

(0.1399609763691574, 0.04796158050863387)
(0.1409797045971459, 0.04402341192498625)

(0.1399609763691574, 0.04796158050863387)
(0.1438061123487611, 0.0467028082457649)

(0.2365130388544239, 0.4751008078496472)
(0.2302861987127461, 0.4830500696227981)

(0.2365130388544239, 0.4751008078496472)
(0.2447874495280188, 0.4800243401673746)

(0.2365130388544239, 0.4751008078496472)
(0.2300869735523603, 0.468079400210446)

(0.2365130388544239, 0.4751008078496472)
(0.2379539857295307, 0.4839557643881268)

(0.2365130388544239, 0.4751008078496472)
(0.2277374850988055, 0.4757432485553807)

(0.2259636488077928, -0.2452809178917327)
(0.2199848806390235, -0.2492378823319165)

(0.2259636488077928, -0.2452809178917327)
(0.2201100388306828, -0.2437572458697314)

(0.2259636488077928, -0.2452809178917327)
(0.2237425054024256, -0.240187208791473)

(0.2259636488077928, -0.2452809178917327)
(0.2281254797558973, -0.2410159377517618)

(0.2259636488077928, -0.2452809178917327)
(0.2307190310886647, -0.2435581449311106)

(-0.004491897271585762, 0.2780207999694053)
(0.002545912049980691, 0.2754952591325924)

(-0.004491897271585762, 0.2780207999694053)
(-0.0120250117994178, 0.2802502182797446)

(-0.004491897271585762, 0.2780207999694053)
(-0.00966412391822953, 0.2735401179110714)

(-0.004491897271585762, 0.2780207999694053)
(-0.002375202857507863, 0.2716145858017482)

(0.2055317211023411, 0.3684299037056717)
(0.2135350121688622, 0.3670381963591162)

(0.2055317211023411, 0.3684299037056717)
(0.1974221907877519, 0.3691025987847603)

(0.2055317211023411, 0.3684299037056717)
(0.2019773019102859, 0.376866036902493)

(0.2055317211023411, 0.3684299037056717)
(0.2107483276304387, 0.3747442533717978)

(0.2135350121688622, 0.3670381963591162)
(0.2107483276304387, 0.3747442533717978)

(0.2135350121688622, 0.3670381963591162)
(0.2160857351722028, 0.3593290849797667)

(0.2135350121688622, 0.3670381963591162)
(0.2209455609114765, 0.3655314249238966)

(0.2135350121688622, 0.3670381963591162)
(0.2185692362972371, 0.372990133849783)

(0.01210211395944798, 0.05208178527206318)
(0.01096739008837891, 0.05548031283977707)

(0.01210211395944798, 0.05208178527206318)
(0.01305902212949731, 0.04844719663175764)

(0.01210211395944798, 0.05208178527206318)
(0.008372847077122936, 0.05308126159114751)

(0.01210211395944798, 0.05208178527206318)
(0.00954212961884783, 0.04972714492586845)

(0.01096739008837891, 0.05548031283977707)
(0.008372847077122936, 0.05308126159114751)

(0.01096739008837891, 0.05548031283977707)
(0.007042669297930487, 0.05637196428224581)

(0.01096739008837891, 0.05548031283977707)
(0.01338743838950084, 0.05816038203416347)

(0.01096739008837891, 0.05548031283977707)
(0.00947992925663585, 0.05896504402097717)

(0.0734835713001065, -0.04777483494822556)
(0.07416964854773091, -0.05082166935485437)

(0.0734835713001065, -0.04777483494822556)
(0.07107354777769807, -0.04999186981240278)

(0.0734835713001065, -0.04777483494822556)
(0.07288357433435837, -0.04468971051684346)

(0.0734835713001065, -0.04777483494822556)
(0.07056066444551977, -0.04683558971393477)

(0.07416964854773091, -0.05082166935485437)
(0.07107354777769807, -0.04999186981240278)

(0.07416964854773091, -0.05082166935485437)
(0.07182379404040583, -0.05309166567280416)

(0.07416964854773091, -0.05082166935485437)
(0.07490555382825584, -0.05439004029722308)

(0.07416964854773091, -0.05082166935485437)
(0.07647278247524712, -0.05200583775002694)

(0.07107354777769807, -0.04999186981240278)
(0.07182379404040583, -0.05309166567280416)

(0.07107354777769807, -0.04999186981240278)
(0.06861607822375056, -0.05221391161471541)

(0.07107354777769807, -0.04999186981240278)
(0.06814849896372954, -0.04891846997516104)

(0.07107354777769807, -0.04999186981240278)
(0.07056066444551977, -0.04683558971393477)

(0.07182379404040583, -0.05309166567280416)
(0.06861607822375056, -0.05221391161471541)

(0.07182379404040583, -0.05309166567280416)
(0.06960508584123502, -0.05540903022527611)

(0.07182379404040583, -0.05309166567280416)
(0.07490555382825584, -0.05439004029722308)

(0.07182379404040583, -0.05309166567280416)
(0.07248961894543364, -0.05575170242926865)

(0.06861607822375056, -0.05221391161471541)
(0.06960508584123502, -0.05540903022527611)

(0.06861607822375056, -0.05221391161471541)
(0.06628750951374889, -0.05460481609379226)

(0.06861607822375056, -0.05221391161471541)
(0.06538706958359705, -0.05125400814977979)

(0.06861607822375056, -0.05221391161471541)
(0.06814849896372954, -0.04891846997516104)

(0.06960508584123502, -0.05540903022527611)
(0.06628750951374889, -0.05460481609379226)

(0.06960508584123502, -0.05540903022527611)
(0.06721991815160135, -0.05783093793787247)

(0.06960508584123502, -0.05540903022527611)
(0.07136638245384946, -0.05855125718143008)

(0.06960508584123502, -0.05540903022527611)
(0.07248961894543364, -0.05575170242926865)

(0.07490555382825584, -0.05439004029722308)
(0.0771444041397394, -0.05716663885807588)

(0.07490555382825584, -0.05439004029722308)
(0.07248961894543364, -0.05575170242926865)

(0.07490555382825584, -0.05439004029722308)
(0.07647278247524712, -0.05200583775002694)

(0.07490555382825584, -0.05439004029722308)
(0.07746828263233287, -0.0540760961032772)

(0.07490555382825584, -0.05439004029722308)
(0.07444075791672121, -0.05723208926630884)

(0.1271116761936681, 0.1417267320265009)
(0.124126382072297, 0.1378110349639045)

(0.1271116761936681, 0.1417267320265009)
(0.1290876001255531, 0.1374133896010716)

(0.1271116761936681, 0.1417267320265009)
(0.1226043554029764, 0.1423707076037151)

(0.1271116761936681, 0.1417267320265009)
(0.1253348596633442, 0.1462768239963198)

(0.1900886351994396, -0.2309562391015233)
(0.1920497133418296, -0.2355556121703246)

(0.1900886351994396, -0.2309562391015233)
(0.1881881256792172, -0.2263309297545057)

(0.1900886351994396, -0.2309562391015233)
(0.1931010412408963, -0.226860227683195)

(0.1900886351994396, -0.2309562391015233)
(0.1947395894655502, -0.2316439577470004)

(0.0237653583051574, -0.009037166392130317)
(0.02537070642145287, -0.00782943859394477)

(0.0237653583051574, -0.009037166392130317)
(0.02226494049212187, -0.01052486288622208)

(0.0237653583051574, -0.009037166392130317)
(0.02435245751965963, -0.0114396478475555)

(0.0237653583051574, -0.009037166392130317)
(0.02588720213386593, -0.01011927503561309)

(0.2753053696889228, 0.3209382234288438)
(0.270406751136498, 0.3150056739861214)

(0.2753053696889228, 0.3209382234288438)
(0.2783535733716535, 0.313802681329115)

(0.2753053696889228, 0.3209382234288438)
(0.2829830124869993, 0.3198421642037175)

(0.2753053696889228, 0.3209382234288438)
(0.2802293065548739, 0.3270406444041687)

(0.270406751136498, 0.3150056739861214)
(0.2628948911543341, 0.3162386437071507)

(0.270406751136498, 0.3150056739861214)
(0.2659868802411801, 0.3090719418680136)

(0.270406751136498, 0.3150056739861214)
(0.2783535733716535, 0.313802681329115)

(0.270406751136498, 0.3150056739861214)
(0.2741890477524402, 0.3078720496097845)

(0.2628948911543341, 0.3162386437071507)
(0.2659868802411801, 0.3090719418680136)

(0.2628948911543341, 0.3162386437071507)
(0.2587810134465048, 0.310184093796692)

(0.2628948911543341, 0.3162386437071507)
(0.2560661827967184, 0.3172320736888585)

(0.2628948911543341, 0.3162386437071507)
(0.2601144666441986, 0.3234324234046705)

(-0.3877220713049576, -0.364751436358165)
(-0.3808594516050918, -0.3594398751209255)

(-0.3877220713049576, -0.364751436358165)
(-0.3792657637828251, -0.3680149066236041)

(-0.3877220713049576, -0.364751436358165)
(-0.3943993456822397, -0.370394773447344)

(-0.3877220713049576, -0.364751436358165)
(-0.3855259511860738, -0.3737245650036883)

(-0.3808594516050918, -0.3594398751209255)
(-0.3792657637828251, -0.3680149066236041)

(-0.3808594516050918, -0.3594398751209255)
(-0.3718264287576919, -0.3620107144862112)

(-0.3808594516050918, -0.3594398751209255)
(-0.3825505051948932, -0.3507077367981478)

(-0.3808594516050918, -0.3594398751209255)
(-0.3740798974787074, -0.3538159103303498)

(-0.02286112369553716, -0.1083093150700548)
(-0.01839776820135033, -0.1093571346326635)

(-0.02286112369553716, -0.1083093150700548)
(-0.02742337680547189, -0.106980473657525)

(-0.02286112369553716, -0.1083093150700548)
(-0.02189940496917994, -0.1125424695168677)

(-0.02286112369553716, -0.1083093150700548)
(-0.02628572524015141, -0.11128337663846)

(0.3500485028672933, -0.06904998827212765)
(0.3535170291379682, -0.06561851651158498)

(0.3500485028672933, -0.06904998827212765)
(0.3465727634430818, -0.07251324384757905)

(0.3500485028672933, -0.06904998827212765)
(0.3451857858507297, -0.0681037590254274)

(0.3500485028672933, -0.06904998827212765)
(0.3485747224096887, -0.06466158071780145)

(0.3535170291379682, -0.06561851651158498)
(0.3581874230844692, -0.06683976999537614)

(0.3535170291379682, -0.06561851651158498)
(0.3569338120640844, -0.06224076843724743)

(0.3535170291379682, -0.06561851651158498)
(0.3519918925061015, -0.06115842328924758)

(0.3535170291379682, -0.06561851651158498)
(0.3485747224096887, -0.06466158071780145)

(0.3581874230844692, -0.06683976999537614)
(0.3569338120640844, -0.06224076843724743)

(0.3581874230844692, -0.06683976999537614)
(0.361619684876774, -0.06338110982453694)

(0.3581874230844692, -0.06683976999537614)
(0.3594581862229853, -0.07156039787625891)

(0.3581874230844692, -0.06683976999537614)
(0.3629752098432363, -0.06805387665041682)

(0.3569338120640844, -0.06224076843724743)
(0.3519918925061015, -0.06115842328924758)

(0.3569338120640844, -0.06224076843724743)
(0.361619684876774, -0.06338110982453694)

(0.3569338120640844, -0.06224076843724743)
(0.360120962629057, -0.05893136170547503)

(0.3569338120640844, -0.06224076843724743)
(0.3552753463425175, -0.05796513434726099)

(0.3465727634430818, -0.07251324384757905)
(0.3451857858507297, -0.0681037590254274)

(0.3465727634430818, -0.07251324384757905)
(0.3477287465382326, -0.07719472780262812)

(0.3465727634430818, -0.07251324384757905)
(0.3430019000889691, -0.07614495269005953)

(0.3465727634430818, -0.07251324384757905)
(0.3417800041788343, -0.07157863253936123)

(-0.399266715248895, -0.1535868164099488)
(-0.4039606877413768, -0.1522291016450242)

(-0.399266715248895, -0.1535868164099488)
(-0.3959081585402739, -0.1500981882191842)

(-0.399266715248895, -0.1535868164099488)
(-0.3945990562886511, -0.1549704518464569)

(-0.399266715248895, -0.1535868164099488)
(-0.4005286275167417, -0.1486575449196571)

(-0.03182903524261808, 0.01121672662318287)
(-0.02952157368910938, 0.007689135158007608)

(-0.03182903524261808, 0.01121672662318287)
(-0.03665491463953931, 0.01164330164180159)

(-0.03182903524261808, 0.01121672662318287)
(-0.03448756154728799, 0.007764080691018558)

(-0.03182903524261808, 0.01121672662318287)
(-0.02736733351442, 0.01084597119999814)

(-0.2933842729521256, -0.4751197917764679)
(-0.3009047694385547, -0.4827984428587656)

(-0.2933842729521256, -0.4751197917764679)
(-0.2865092858186579, -0.4686222397713272)

(-0.2933842729521256, -0.4751197917764679)
(-0.2841299173613204, -0.4772708258309471)

(-0.2933842729521256, -0.4751197917764679)
(-0.2900536654492766, -0.4838625993039168)

(0.04499201508067434, -0.001241851929876523)
(0.04771752320691348, -0.001439842762757264)

(0.04499201508067434, -0.001241851929876523)
(0.04670799021172278, 0.0005711840517062215)

(0.04499201508067434, -0.001241851929876523)
(0.04244378501552157, -0.0002645931067692087)

(0.04499201508067434, -0.001241851929876523)
(0.04470518003604033, 0.001369402281068327)

(0.1770408116022458, 0.1375813974288099)
(0.1721024485666894, 0.1387598531547033)

(0.1770408116022458, 0.1375813974288099)
(0.1819118570643574, 0.1364526392133298)

(0.1770408116022458, 0.1375813974288099)
(0.1740201227831193, 0.1342447260056018)

(0.1770408116022458, 0.1375813974288099)
(0.1786256182808747, 0.1335374039944292)

(0.2640190081656177, 0.350961339651468)
(0.2590225758520133, 0.3447668448779605)

(0.2640190081656177, 0.350961339651468)
(0.26710427625003, 0.3432762451314975)

(0.2640190081656177, 0.350961339651468)
(0.2689802667193962, 0.3570692790590227)

(0.2640190081656177, 0.350961339651468)
(0.2720066903019583, 0.3494321877472675)

(-0.3668509787894568, -0.2128164377925738)
(-0.3620292879242916, -0.2141254888904911)

(-0.3668509787894568, -0.2128164377925738)
(-0.3632426293764482, -0.2091720817972254)

(-0.3668509787894568, -0.2128164377925738)
(-0.3716682588324805, -0.2115118306190583)

(-0.3668509787894568, -0.2128164377925738)
(-0.3680732594368228, -0.2078931043328366)

(-0.3620292879242916, -0.2141254888904911)
(-0.3632426293764482, -0.2091720817972254)

(-0.3620292879242916, -0.2141254888904911)
(-0.3583976562941269, -0.2104256074032643)

(-0.3620292879242916, -0.2141254888904911)
(-0.3607530356560767, -0.2189567157732374)

(-0.3620292879242916, -0.2141254888904911)
(-0.3571392277893872, -0.2152832973165733)

(-0.3018461149762486, 0.3967550545329453)
(-0.3104127024626265, 0.3996128257870322)

(-0.3018461149762486, 0.3967550545329453)
(-0.302710210316875, 0.4060686437324034)

(-0.3018461149762486, 0.3967550545329453)
(-0.2939200785130649, 0.4031999991581756)

(-0.3018461149762486, 0.3967550545329453)
(-0.293373984748605, 0.3938887101192618)

(-0.0405280452916665, -0.2944915254013234)
(-0.04448130551634001, -0.3003324163723457)

(-0.0405280452916665, -0.2944915254013234)
(-0.03683572233047955, -0.2888845443708787)

(-0.0405280452916665, -0.2944915254013234)
(-0.03422651083451361, -0.2946715073505933)

(-0.0405280452916665, -0.2944915254013234)
(-0.03778899852631566, -0.3006357900871063)

(0.07252374150252895, -0.2568588022736646)
(0.07449256720856115, -0.2631491867697705)

(0.07252374150252895, -0.2568588022736646)
(0.06826794683724341, -0.2613777491487419)

(0.07252374150252895, -0.2568588022736646)
(0.06581307321453043, -0.2554975024667123)

(0.07252374150252895, -0.2568588022736646)
(0.07088083808382335, -0.251770128544614)

(-0.2928355920947803, -0.1518766323979667)
(-0.2889183196822223, -0.1484421557976953)

(-0.2928355920947803, -0.1518766323979667)
(-0.2964450337676195, -0.1553450917399041)

(-0.2928355920947803, -0.1518766323979667)
(-0.2975109897388712, -0.1506732418603481)

(-0.2928355920947803, -0.1518766323979667)
(-0.2936738163356731, -0.1472993068362918)

(-0.4760428567035373, -0.4652905041358988)
(-0.4741243116733473, -0.475693024414567)

(-0.4760428567035373, -0.4652905041358988)
(-0.4773782674577126, -0.4554475040772107)

(-0.4760428567035373, -0.4652905041358988)
(-0.4829661127925891, -0.4711070669171449)

(-0.4760428567035373, -0.4652905041358988)
(-0.4840625159297401, -0.4608332705798838)

(-0.4741243116733473, -0.475693024414567)
(-0.4654901661582211, -0.4788653243722187)

(-0.4741243116733473, -0.475693024414567)
(-0.4809459802373154, -0.4825410023578174)

(-0.4741243116733473, -0.475693024414567)
(-0.4829661127925891, -0.4711070669171449)

(-0.4741243116733473, -0.475693024414567)
(-0.4723155174164818, -0.4838584122569887)

(-0.4443842349810064, 0.3883335749271973)
(-0.4433711287186717, 0.3991410472459324)

(-0.4443842349810064, 0.3883335749271973)
(-0.4510590798730506, 0.3804879613259829)

(-0.4443842349810064, 0.3883335749271973)
(-0.4543978390397317, 0.3888907369401485)

(-0.4443842349810064, 0.3883335749271973)
(-0.4368797086413782, 0.3927263373900293)

(-0.4443842349810064, 0.3883335749271973)
(-0.4502571881834762, 0.3952698980075919)

(-0.4752046790362533, 0.4270537553768688)
(-0.4680750529682493, 0.433624775728825)

(-0.4752046790362533, 0.4270537553768688)
(-0.4763526161998648, 0.4369604490741359)

(-0.4752046790362533, 0.4270537553768688)
(-0.4828499102556397, 0.4209491705077208)

(-0.4752046790362533, 0.4270537553768688)
(-0.4835734335352409, 0.4313806299763292)

(-0.4680750529682493, 0.433624775728825)
(-0.4763526161998648, 0.4369604490741359)

(-0.4680750529682493, 0.433624775728825)
(-0.4695985887090354, 0.4431820955570984)

(-0.4680750529682493, 0.433624775728825)
(-0.4607257291432661, 0.4402274198835275)

(-0.4680750529682493, 0.433624775728825)
(-0.45879627884643, 0.4305824773252225)

(-0.4763526161998648, 0.4369604490741359)
(-0.4695985887090354, 0.4431820955570984)

(-0.4763526161998648, 0.4369604490741359)
(-0.4835734335352409, 0.4313806299763292)

(-0.4763526161998648, 0.4369604490741359)
(-0.4839122997799772, 0.4412788655163644)

(-0.4763526161998648, 0.4369604490741359)
(-0.4772043167811643, 0.4455625458098344)

(-0.4695985887090354, 0.4431820955570984)
(-0.4607257291432661, 0.4402274198835275)

(-0.4695985887090354, 0.4431820955570984)
(-0.4627757342600299, 0.4498491138381874)

(-0.4695985887090354, 0.4431820955570984)
(-0.4734216431814698, 0.4530652237740151)

(-0.4695985887090354, 0.4431820955570984)
(-0.4772043167811643, 0.4455625458098344)

(-0.4607257291432661, 0.4402274198835275)
(-0.4627757342600299, 0.4498491138381874)

(-0.4607257291432661, 0.4402274198835275)
(-0.4535665758374348, 0.4467129558384136)

(-0.4607257291432661, 0.4402274198835275)
(-0.4515718377078013, 0.437078447323704)

(-0.4607257291432661, 0.4402274198835275)
(-0.45879627884643, 0.4305824773252225)

(-0.4627757342600299, 0.4498491138381874)
(-0.4734216431814698, 0.4530652237740151)

(-0.4627757342600299, 0.4498491138381874)
(-0.4650212177251971, 0.4595389183803018)

(-0.4627757342600299, 0.4498491138381874)
(-0.4556596978632353, 0.4564697453392062)

(-0.4627757342600299, 0.4498491138381874)
(-0.4535665758374348, 0.4467129558384136)

(-0.4734216431814698, 0.4530652237740151)
(-0.4650212177251971, 0.4595389183803018)

(-0.4734216431814698, 0.4530652237740151)
(-0.4833709069574685, 0.450357896269315)

(-0.4734216431814698, 0.4530652237740151)
(-0.4830082633128543, 0.4594939788304881)

(-0.4734216431814698, 0.4530652237740151)
(-0.4749242811746537, 0.4642105786540057)

(-0.4734216431814698, 0.4530652237740151)
(-0.4772043167811643, 0.4455625458098344)

(-0.4650212177251971, 0.4595389183803018)
(-0.4556596978632353, 0.4564697453392062)

(-0.4650212177251971, 0.4595389183803018)
(-0.4577136078509092, 0.4661970860504345)

(-0.4650212177251971, 0.4595389183803018)
(-0.4669896913035729, 0.4692084230191516)

(-0.4650212177251971, 0.4595389183803018)
(-0.4749242811746537, 0.4642105786540057)

(-0.4556596978632353, 0.4564697453392062)
(-0.4577136078509092, 0.4661970860504345)

(-0.4556596978632353, 0.4564697453392062)
(-0.4535665758374348, 0.4467129558384136)

(-0.4556596978632353, 0.4564697453392062)
(-0.4484915943217148, 0.4629953726614089)

(-0.4556596978632353, 0.4564697453392062)
(-0.446495090160857, 0.4532746757957042)

(-0.4577136078509092, 0.4661970860504345)
(-0.4669896913035729, 0.4692084230191516)

(-0.4577136078509092, 0.4661970860504345)
(-0.4595257388993539, 0.4756172059315642)

(-0.4577136078509092, 0.4661970860504345)
(-0.4503298597779171, 0.4731393577519874)

(-0.4577136078509092, 0.4661970860504345)
(-0.4484915943217148, 0.4629953726614089)

(-0.4669896913035729, 0.4692084230191516)
(-0.4595257388993539, 0.4756172059315642)

(-0.4669896913035729, 0.4692084230191516)
(-0.4687147009165027, 0.478193166463369)

(-0.4669896913035729, 0.4692084230191516)
(-0.4764351671944702, 0.473713473434313)

(-0.4669896913035729, 0.4692084230191516)
(-0.4749242811746537, 0.4642105786540057)

(-0.434435139603348, 0.04233482138514741)
(-0.4311160009853199, 0.04592936214104322)

(-0.434435139603348, 0.04233482138514741)
(-0.437562856780253, 0.03897317147404084)

(-0.434435139603348, 0.04233482138514741)
(-0.4356297202068666, 0.04743865072346706)

(-0.434435139603348, 0.04233482138514741)
(-0.4387109239057578, 0.04398381047285015)

(-0.4311160009853199, 0.04592936214104322)
(-0.4356297202068666, 0.04743865072346706)

(-0.4311160009853199, 0.04592936214104322)
(-0.4320842691722233, 0.05103765143146594)

(-0.4311160009853199, 0.04592936214104322)
(-0.4275423230473324, 0.0495360907319869)

(-0.4311160009853199, 0.04592936214104322)
(-0.4262630262352862, 0.04475783899922255)

(0.02383378821549591, -0.3865590157105082)
(0.03208391572312881, -0.3880899012503226)

(0.02383378821549591, -0.3865590157105082)
(0.01816766412999958, -0.3921249722576462)

(0.02383378821549591, -0.3865590157105082)
(0.01607895254843013, -0.3849796890783478)

(0.02383378821549591, -0.3865590157105082)
(0.02646413465790916, -0.3936254348627322)

(-0.1670340510223587, 0.2049911492497688)
(-0.1620523544210597, 0.2027036414558996)

(-0.1670340510223587, 0.2049911492497688)
(-0.1703068361004135, 0.201668683341027)

(-0.1670340510223587, 0.2049911492497688)
(-0.1637456004694402, 0.2085588184303601)

(-0.1670340510223587, 0.2049911492497688)
(-0.1658620699870799, 0.2002728694666593)

(0.399633296668821, -0.276115276455088)
(0.4009057167134426, -0.2838573409859668)

(0.399633296668821, -0.276115276455088)
(0.3939020225724415, -0.2814388558924582)

(0.399633296668821, -0.276115276455088)
(0.3976259440958452, -0.269137781534817)

(0.399633296668821, -0.276115276455088)
(0.3927159916439811, -0.2746389964227768)

(-0.1975302203985744, -0.01330679310360616)
(-0.20110307215446, -0.01669487814222881)

(-0.1975302203985744, -0.01330679310360616)
(-0.2023780024158771, -0.01207316919419196)

(-0.1975302203985744, -0.01330679310360616)
(-0.1939534490595851, -0.009327004132836542)

(-0.1975302203985744, -0.01330679310360616)
(-0.1993211904074981, -0.008821191695548793)

(-0.20110307215446, -0.01669487814222881)
(-0.2023780024158771, -0.01207316919419196)

(-0.20110307215446, -0.01669487814222881)
(-0.2059169507583102, -0.01534307815158085)

(-0.20110307215446, -0.01669487814222881)
(-0.1998900549720865, -0.02153239559782828)

(-0.20110307215446, -0.01669487814222881)
(-0.2046996580334365, -0.02016645559834513)

(-0.2893778136506116, -0.267835497586053)
(-0.296178442470766, -0.2668412320617732)

(-0.2893778136506116, -0.267835497586053)
(-0.2938908633229088, -0.2736571194180784)

(-0.2893778136506116, -0.267835497586053)
(-0.282515905022179, -0.2686441739531821)

(-0.2893778136506116, -0.267835497586053)
(-0.2870676029686329, -0.2743387812527972)

(-0.09276782540936719, -0.2620609765181676)
(-0.09694129267440924, -0.2671184373181257)

(-0.09276782540936719, -0.2620609765181676)
(-0.08852563626056689, -0.2572511740099259)

(-0.09276782540936719, -0.2620609765181676)
(-0.09107117030313336, -0.2677173069916373)

(-0.09276782540936719, -0.2620609765181676)
(-0.08686427214159265, -0.2625063396501036)

(-0.3522699267540479, -0.2164623501120297)
(-0.348625082936771, -0.2127348886977878)

(-0.3522699267540479, -0.2164623501120297)
(-0.3534601121076493, -0.2114720176373539)

(-0.3522699267540479, -0.2164623501120297)
(-0.3474345972825607, -0.2176554666755901)

(-0.3522699267540479, -0.2164623501120297)
(-0.3571392277893872, -0.2152832973165733)

(-0.3430870900721161, 0.1137679169166995)
(-0.3415537171376822, 0.1089304940802473)

(-0.3430870900721161, 0.1137679169166995)
(-0.3446688365403699, 0.1185759180726731)

(-0.3430870900721161, 0.1137679169166995)
(-0.3382223397626749, 0.1120126067852607)

(-0.3430870900721161, 0.1137679169166995)
(-0.3403074485660683, 0.1174861687214755)

(-0.4243647006111516, -0.3249038706696599)
(-0.4176242640063516, -0.3197142611959279)

(-0.4243647006111516, -0.3249038706696599)
(-0.4163778890783876, -0.3282531111147473)

(-0.4243647006111516, -0.3249038706696599)
(-0.4230959032638708, -0.3337135397166485)

(-0.4243647006111516, -0.3249038706696599)
(-0.4311691081700797, -0.3303072739568708)

(-0.4176242640063516, -0.3197142611959279)
(-0.4163778890783876, -0.3282531111147473)

(-0.4176242640063516, -0.3197142611959279)
(-0.4096219071365754, -0.323080742913079)

(-0.4176242640063516, -0.3197142611959279)
(-0.410897183835516, -0.3146389243426945)

(-0.4176242640063516, -0.3197142611959279)
(-0.4188281071371078, -0.3115869878324568)

(-0.0339425123102606, -0.06811681848207018)
(-0.03600174807628991, -0.07249199144524898)

(-0.0339425123102606, -0.06811681848207018)
(-0.03804904276554109, -0.0683159328976394)

(-0.0339425123102606, -0.06811681848207018)
(-0.03047788959957556, -0.06828804402781073)

(-0.0339425123102606, -0.06811681848207018)
(-0.03207517967566684, -0.0708903609068462)

(0.3769171808227736, 0.09245074571557757)
(0.3820573544165069, 0.09127965283674712)

(0.3769171808227736, 0.09245074571557757)
(0.3730857216215995, 0.08879904691734633)

(0.3769171808227736, 0.09245074571557757)
(0.3782060677883592, 0.08767691714311729)

(0.3769171808227736, 0.09245074571557757)
(0.3717343917260626, 0.0936033930810578)

(0.40084906926292, 0.3171044795983845)
(0.3953367204193775, 0.3113377665172072)

(0.40084906926292, 0.3171044795983845)
(0.4012939997949344, 0.3243235295943491)

(0.40084906926292, 0.3171044795983845)
(0.3939757642677001, 0.3197884665611535)

(-0.05788206576443254, -0.2588475477738921)
(-0.06184950989489891, -0.2642146583771746)

(-0.05788206576443254, -0.2588475477738921)
(-0.06441789099283045, -0.2581395914434178)

(-0.05788206576443254, -0.2588475477738921)
(-0.05525589314138474, -0.2649338812903204)

(-0.05788206576443254, -0.2588475477738921)
(-0.06016678471664902, -0.252957884389583)

(0.01303742428503188, -0.3773791007281219)
(0.004730386469391577, -0.3792215097026226)

(0.01303742428503188, -0.3773791007281219)
(0.009060278313012704, -0.3838241546961079)

(0.01303742428503188, -0.3773791007281219)
(0.01198377009450778, -0.3691518453073924)

(0.01303742428503188, -0.3773791007281219)
(0.01607895254843013, -0.3849796890783478)

(0.01303742428503188, -0.3773791007281219)
(0.007050141679516488, -0.3732028157855795)

(0.230767757774103, -0.1493448667516753)
(0.2278421300973937, -0.1532919766130387)

(0.230767757774103, -0.1493448667516753)
(0.2336477540513352, -0.1454445551818973)

(0.230767757774103, -0.1493448667516753)
(0.2355755123730999, -0.1495976410788685)

(0.230767757774103, -0.1493448667516753)
(0.2327498503346123, -0.1534952212052201)

(-0.3009047694385547, -0.4827984428587656)
(-0.2952751339113848, -0.4915813220562904)

(-0.3009047694385547, -0.4827984428587656)
(-0.3051897019359607, -0.4920615160838743)

(-0.3009047694385547, -0.4827984428587656)
(-0.3108236068778765, -0.4787361210940018)

(-0.3009047694385547, -0.4827984428587656)
(-0.2900536654492766, -0.4838625993039168)

(-0.3009047694385547, -0.4827984428587656)
(-0.3099634245998532, -0.4863070352257309)

(0.1304752935331774, -0.3157773159924793)
(0.1257288166876224, -0.3209398588798672)

(0.1304752935331774, -0.3157773159924793)
(0.1350744018268926, -0.3103756043025006)

(0.1304752935331774, -0.3157773159924793)
(0.1372101688785393, -0.3168051880885802)

(0.1304752935331774, -0.3157773159924793)
(0.1325578542183495, -0.3220838319350027)

(0.1257288166876224, -0.3209398588798672)
(0.1187090567357573, -0.3194921470045314)

(0.1257288166876224, -0.3209398588798672)
(0.1325578542183495, -0.3220838319350027)

(0.1257288166876224, -0.3209398588798672)
(0.1278615391388634, -0.3272409933473732)

(0.1257288166876224, -0.3209398588798672)
(0.1205569467219261, -0.3260986028301758)

(0.1619493975562158, -0.07211874892851985)
(0.1657000450498372, -0.07256267222836246)

(0.1619493975562158, -0.07211874892851985)
(0.1642376406852315, -0.0691527339230334)

(0.1619493975562158, -0.07211874892851985)
(0.1584157502115259, -0.07152049257590525)

(0.1619493975562158, -0.07211874892851985)
(0.1607790270358949, -0.06875913334576471)

(-0.2411472415084852, -0.4828842495247405)
(-0.2451369909091282, -0.492175853370183)

(-0.2411472415084852, -0.4828842495247405)
(-0.2354947133599715, -0.4917627243328013)

(-0.2411472415084852, -0.4828842495247405)
(-0.2506934519411293, -0.4788490438441274)

(-0.2411472415084852, -0.4828842495247405)
(-0.230578856946449, -0.4839294324311481)

(-0.2411472415084852, -0.4828842495247405)
(-0.2499999999999995, -0.4864000848201877)

(-0.2908777853973368, 0.3111608310237147)
(-0.2831470507805587, 0.3085878604754822)

(-0.2908777853973368, 0.3111608310237147)
(-0.3001356254362929, 0.3113325514293823)

(-0.2908777853973368, 0.3111608310237147)
(-0.2945647253835114, 0.3177777024128838)

(-0.2908777853973368, 0.3111608310237147)
(-0.2855944740734357, 0.3158777620973486)

(0.4882834377369444, -0.1021186757170504)
(0.4896462306802722, -0.106689223094647)

(0.4882834377369444, -0.1021186757170504)
(0.4870753524334749, -0.09729126623613787)

(0.4882834377369444, -0.1021186757170504)
(0.4916476905349547, -0.09899292801281376)

(0.4882834377369444, -0.1021186757170504)
(0.4920617593176728, -0.1033983984202445)

(0.1303536584301253, 0.05374444659362668)
(0.134899849474365, 0.05301112930424123)

(0.1303536584301253, 0.05374444659362668)
(0.1318264503135903, 0.04998421841738671)

(0.1303536584301253, 0.05374444659362668)
(0.133801448568917, 0.05662262105828771)

(0.1303536584301253, 0.05374444659362668)
(0.1295174310928524, 0.05761115700235919)

(-0.01476756532476883, -0.2553448229315954)
(-0.01976369493538708, -0.2604793438282167)

(-0.01476756532476883, -0.2553448229315954)
(-0.01308990312698155, -0.261427837305873)

(-0.01476756532476883, -0.2553448229315954)
(-0.008497345895252112, -0.2568457358761383)

(-0.01476756532476883, -0.2553448229315954)
(-0.01038865612393981, -0.2503788350297842)

(0.349020039920746, 0.1177396118308619)
(0.3523224472217308, 0.1216361179984899)

(0.349020039920746, 0.1177396118308619)
(0.3454915875059703, 0.1141970105893063)

(0.349020039920746, 0.1177396118308619)
(0.3533471783952438, 0.1169582362227501)

(0.349020039920746, 0.1177396118308619)
(0.3498130866776552, 0.1134212517611494)

(0.09310183023627071, -0.02559839579451684)
(0.09613181150649656, -0.02648181862548937)

(0.09310183023627071, -0.02559839579451684)
(0.09391201632056943, -0.02871653509771117)

(0.09310183023627071, -0.02559839579451684)
(0.09013549062291108, -0.0246223733297821)

(0.09310183023627071, -0.02559839579451684)
(0.09095198948417633, -0.02763798724623943)

(0.09613181150649656, -0.02648181862548937)
(0.09844350918452975, -0.02423573360076581)

(0.09613181150649656, -0.02648181862548937)
(0.09391201632056943, -0.02871653509771117)

(0.09613181150649656, -0.02648181862548937)
(0.09694973404151506, -0.02968455280071191)

(0.09613181150649656, -0.02648181862548937)
(0.09928462607316756, -0.02743158757043667)

(0.09844350918452975, -0.02423573360076581)
(0.1016229112600624, -0.02512485072364669)

(0.09844350918452975, -0.02423573360076581)
(0.100791243434631, -0.02185874375786287)

(0.09844350918452975, -0.02423573360076581)
(0.09928462607316756, -0.02743158757043667)

(0.09844350918452975, -0.02423573360076581)
(0.09764048882920047, -0.02108297483509884)

(0.09391201632056943, -0.02871653509771117)
(0.09694973404151506, -0.02968455280071191)

(0.09391201632056943, -0.02871653509771117)
(0.09461951537392659, -0.03186730593783695)

(0.09391201632056943, -0.02871653509771117)
(0.09167514306328432, -0.03064877865396897)

(0.09391201632056943, -0.02871653509771117)
(0.09095198948417633, -0.02763798724623943)

(-0.3022404351023518, -0.1493703197797931)
(-0.3070150650083349, -0.1478735857511959)

(-0.3022404351023518, -0.1493703197797931)
(-0.2984463758028206, -0.1460986616807967)

(-0.3022404351023518, -0.1493703197797931)
(-0.3029818221213681, -0.1446396725731363)

(-0.3022404351023518, -0.1493703197797931)
(-0.2975109897388712, -0.1506732418603481)

(-0.3070150650083349, -0.1478735857511959)
(-0.3107577148354014, -0.1513291359480832)

(-0.3070150650083349, -0.1478735857511959)
(-0.3076891687381895, -0.1432489956190438)

(-0.3070150650083349, -0.1478735857511959)
(-0.3116006757375965, -0.1467964547262849)

(-0.3070150650083349, -0.1478735857511959)
(-0.3029818221213681, -0.1446396725731363)

(0.3060043158794546, -0.0501625255780746)
(0.3102950587204523, -0.05123337685180125)

(0.3060043158794546, -0.0501625255780746)
(0.3090840710736347, -0.04680463989152443)

(0.3060043158794546, -0.0501625255780746)
(0.3021473331947627, -0.04923286960902187)

(0.3060043158794546, -0.0501625255780746)
(0.3055198983465638, -0.04646202254718648)

(0.3102950587204523, -0.05123337685180125)
(0.3090840710736347, -0.04680463989152443)

(0.3102950587204523, -0.05123337685180125)
(0.3134786985256017, -0.04793049229639499)

(0.3102950587204523, -0.05123337685180125)
(0.3114745963821342, -0.05561589145679156)

(0.3102950587204523, -0.05123337685180125)
(0.3147604982583655, -0.0522172551752122)

(0.2717174692668489, -0.0889407412898185)
(0.2706574115555497, -0.08474837010375663)

(0.2717174692668489, -0.0889407412898185)
(0.2675691266630131, -0.0876833372734425)

(0.2717174692668489, -0.0889407412898185)
(0.2728657722276369, -0.09314535864036647)

(0.2717174692668489, -0.0889407412898185)
(0.2687381476508225, -0.09167634165152828)

(0.2706574115555497, -0.08474837010375663)
(0.2675691266630131, -0.0876833372734425)

(0.2706574115555497, -0.08474837010375663)
(0.2738297652167698, -0.08163072987568352)

(0.2706574115555497, -0.08474837010375663)
(0.2696798926389809, -0.080416636244517)

(0.2706574115555497, -0.08474837010375663)
(0.2666058999140601, -0.08342407803395963)

(-0.2269616279756278, -0.4687770574776164)
(-0.2244818570791606, -0.4776424723445223)

(-0.2269616279756278, -0.4687770574776164)
(-0.2177675910796822, -0.4704685356739851)

(-0.2269616279756278, -0.4687770574776164)
(-0.2300512598561842, -0.4610806729215208)

(-0.2269616279756278, -0.4687770574776164)
(-0.222514309552399, -0.4617507457928882)

(-0.1600769474186312, 0.3040485851783303)
(-0.153532789988251, 0.3023849351393377)

(-0.1600769474186312, 0.3040485851783303)
(-0.1578380011589918, 0.2967069683066528)

(-0.1600769474186312, 0.3040485851783303)
(-0.1675520307375528, 0.3066436007547321)

(-0.1600769474186312, 0.3040485851783303)
(-0.1651053241805244, 0.2987599839372715)

(-0.03170513916773644, 0.370887325019992)
(-0.0329645220703421, 0.3793955297086664)

(-0.03170513916773644, 0.370887325019992)
(-0.03003898095327108, 0.3625219324798793)

(-0.03170513916773644, 0.370887325019992)
(-0.03764403684358232, 0.3654460635389599)

(-0.03170513916773644, 0.370887325019992)
(-0.03897738197783909, 0.3740715592755013)

(-0.296178442470766, -0.2668412320617732)
(-0.2984721528709822, -0.2599731093724111)

(-0.296178442470766, -0.2668412320617732)
(-0.2938908633229088, -0.2736571194180784)

(-0.296178442470766, -0.2668412320617732)
(-0.3006761312219782, -0.2720190360167229)

(-0.296178442470766, -0.2668412320617732)
(-0.3026616703351319, -0.2649929460333246)

(0.3665712262216334, -0.06443713824664754)
(0.371496746709155, -0.06546471265403178)

(0.3665712262216334, -0.06443713824664754)
(0.3677790639309274, -0.06927560496612781)

(0.3665712262216334, -0.06443713824664754)
(0.361619684876774, -0.06338110982453694)

(0.3665712262216334, -0.06443713824664754)
(0.3629752098432363, -0.06805387665041682)

(0.3419631350911941, 0.1106544093477527)
(0.3384346826764195, 0.1071118081061979)

(0.3419631350911941, 0.1106544093477527)
(0.3454915875059703, 0.1141970105893063)

(0.3419631350911941, 0.1106544093477527)
(0.3462789943468801, 0.1098842679102796)

(0.3419631350911941, 0.1106544093477527)
(0.342744901399062, 0.1063472846739963)

(-0.4178907500652108, 0.4787056181338522)
(-0.4085076104323483, 0.4760033426271456)

(-0.4178907500652108, 0.4787056181338522)
(-0.4274893072201905, 0.4828731659829112)

(-0.4178907500652108, 0.4787056181338522)
(-0.4112950846709498, 0.4845014480349642)

(-0.4178907500652108, 0.4787056181338522)
(-0.4198266382272944, 0.486192676288085)

(0.2098700572768316, 0.09661631574520425)
(0.2087980787549567, 0.101933039969231)

(0.2098700572768316, 0.09661631574520425)
(0.2053417746742063, 0.09851099935176)

(0.2098700572768316, 0.09661631574520425)
(0.2132153742756513, 0.09993126761776477)

(0.2098700572768316, 0.09661631574520425)
(0.2064915928070093, 0.0933942311509599)

(0.4535492359984544, 0.4750623806278682)
(0.4459234419939684, 0.469129042254314)

(0.4535492359984544, 0.4750623806278682)
(0.4444223748449838, 0.4789169457817457)

(0.4535492359984544, 0.4750623806278682)
(0.4613411515699365, 0.4822438352376688)

(0.4535492359984544, 0.4750623806278682)
(0.451547687646317, 0.4835670686193463)

(0.4459234419939684, 0.469129042254314)
(0.4444223748449838, 0.4789169457817457)

(0.4459234419939684, 0.469129042254314)
(0.4371084539249073, 0.4734261763458567)

(0.4459234419939684, 0.469129042254314)
(0.4369178185042305, 0.462712497188302)

(0.4459234419939684, 0.469129042254314)
(0.447280525868081, 0.4593036117033263)

(-0.486871356668703, 0.1459486776451305)
(-0.4883403927792177, 0.150506893605137)

(-0.486871356668703, 0.1459486776451305)
(-0.4852350393014769, 0.141223720035684)

(-0.486871356668703, 0.1459486776451305)
(-0.4899168758549913, 0.1421289383148964)

(-0.486871356668703, 0.1459486776451305)
(-0.4913952872414702, 0.1465755058501667)

(-0.4883403927792177, 0.150506893605137)
(-0.4853736048187813, 0.1544137176489027)

(-0.4883403927792177, 0.150506893605137)
(-0.4909062432256127, 0.1548424804453761)

(-0.4883403927792177, 0.150506893605137)
(-0.4913952872414702, 0.1465755058501667)

(-0.4883403927792177, 0.150506893605137)
(-0.4923833730313328, 0.1505812505493338)

(0.1238839883924506, -0.04029262735999851)
(0.1272427543250553, -0.04161432126423013)

(0.1238839883924506, -0.04029262735999851)
(0.1247444679268708, -0.04401483773589122)

(0.1238839883924506, -0.04029262735999851)
(0.121404246871845, -0.04264996656664084)

(0.1238839883924506, -0.04029262735999851)
(0.1263961527354844, -0.03777560296504454)

(-0.06302341095201325, -0.3232416722055351)
(-0.06081805912191327, -0.3304976416680326)

(-0.06302341095201325, -0.3232416722055351)
(-0.05564143758129533, -0.3251648297807421)

(-0.06302341095201325, -0.3232416722055351)
(-0.06822137432106792, -0.3285585028988752)

(-0.06302341095201325, -0.3232416722055351)
(-0.0582624996124177, -0.3178417431923825)

(-0.3973415486088584, 0.2083908634882529)
(-0.3938417085917783, 0.2119222284325636)

(-0.3973415486088584, 0.2083908634882529)
(-0.3927669089792422, 0.2074984581243459)

(-0.3973415486088584, 0.2083908634882529)
(-0.400895898093773, 0.2051809364704925)

(-0.3973415486088584, 0.2083908634882529)
(-0.3964266560528294, 0.204023100221794)

(-0.04072624070001247, 0.05010426888699539)
(-0.03866104064756475, 0.04519022555187456)

(-0.04072624070001247, 0.05010426888699539)
(-0.03636775203542679, 0.04928489215422743)

(-0.04072624070001247, 0.05010426888699539)
(-0.04360049125296311, 0.04646773850654193)

(-0.04072624070001247, 0.05010426888699539)
(-0.0455714187982778, 0.05118441547860215)

(0.3349062302616385, 0.1035692068646449)
(0.3313777778468381, 0.1000266056230264)

(0.3349062302616385, 0.1035692068646449)
(0.3384346826764195, 0.1071118081061979)

(0.3349062302616385, 0.1035692068646449)
(0.3392108078303038, 0.1028103020561601)

(0.3349062302616385, 0.1035692068646449)
(0.335676713636683, 0.09927332006068557)

(-0.2425494211741571, -0.3639224817477751)
(-0.2484659742484016, -0.3695223636270293)

(-0.2425494211741571, -0.3639224817477751)
(-0.2366095529961887, -0.3581738778356781)

(-0.2425494211741571, -0.3639224817477751)
(-0.2343605686567912, -0.3667918409158643)

(-0.2425494211741571, -0.3639224817477751)
(-0.2414394730191272, -0.370963551856938)

(-0.2484659742484016, -0.3695223636270293)
(-0.254128939223934, -0.3750476465473324)

(-0.2484659742484016, -0.3695223636270293)
(-0.2562448753267186, -0.3671847419165082)

(-0.2484659742484016, -0.3695223636270293)
(-0.2414394730191272, -0.370963551856938)

(-0.2484659742484016, -0.3695223636270293)
(-0.2461591030383741, -0.3768832529960583)

(-0.09789924571110073, 0.3343189642875153)
(-0.1039176337705725, 0.3290441022033752)

(-0.09789924571110073, 0.3343189642875153)
(-0.09590103029070376, 0.3262567143025902)

(-0.09789924571110073, 0.3343189642875153)
(-0.09011095750218268, 0.3316739871885985)

(-0.09789924571110073, 0.3343189642875153)
(-0.09151217493451741, 0.3396863825567169)

(-0.1039176337705725, 0.3290441022033752)
(-0.09590103029070376, 0.3262567143025902)

(-0.1039176337705725, 0.3290441022033752)
(-0.1117953558423247, 0.3319330777769834)

(-0.1039176337705725, 0.3290441022033752)
(-0.109675808096457, 0.3237189302572905)

(-0.1039176337705725, 0.3290441022033752)
(-0.1017357203428004, 0.3211211469020472)

(0.0685967653498329, 0.07193120735543465)
(0.06977210304007804, 0.0678195646855233)

(0.0685967653498329, 0.07193120735543465)
(0.06750395312156568, 0.07611555272157176)

(0.0685967653498329, 0.07193120735543465)
(0.06431407695768411, 0.0731721392489892)

(0.0685967653498329, 0.07193120735543465)
(0.06545874084103474, 0.06912667934603435)

(0.419196098094866, -0.3063435399123394)
(0.4171907615475413, -0.2979835914472981)

(0.419196098094866, -0.3063435399123394)
(0.4125500430353449, -0.3114834838055133)

(0.419196098094866, -0.3063435399123394)
(0.4206463151232759, -0.3148235102975618)

(0.419196098094866, -0.3063435399123394)
(0.4108730740425602, -0.3031638818176972)

(0.1727167269872555, -0.1398587114784293)
(0.1752482890531087, -0.1364565791052064)

(0.1727167269872555, -0.1398587114784293)
(0.1770984633503359, -0.1407754320769447)

(0.1727167269872555, -0.1398587114784293)
(0.1702913500990929, -0.1432068871799505)

(0.1727167269872555, -0.1398587114784293)
(0.1740434377093635, -0.1433401753861538)

(0.1752482890531087, -0.1364565791052064)
(0.1770984633503359, -0.1407754320769447)

(0.1752482890531087, -0.1364565791052064)
(0.1735250828265874, -0.1322903810199783)

(0.1752482890531087, -0.1364565791052064)
(0.1777579871058624, -0.1330943661388856)

(0.1752482890531087, -0.1364565791052064)
(0.1794495684546918, -0.1376924303465444)

(-0.4597568064102278, 0.009886005552714398)
(-0.4624577371395997, 0.005580253115330986)

(-0.4597568064102278, 0.009886005552714398)
(-0.457491438847534, 0.005245070066571636)

(-0.4597568064102278, 0.009886005552714398)
(-0.4652987982106415, 0.01041205737114003)

(-0.4597568064102278, 0.009886005552714398)
(-0.4545226356054666, 0.009282973898046056)

(0.2512349331074522, 0.4040044613778611)
(0.256365547116773, 0.4105241655977885)

(0.2512349331074522, 0.4040044613778611)
(0.2464760401234453, 0.3970665783753028)

(0.2512349331074522, 0.4040044613778611)
(0.2477131816340613, 0.4112550959821453)

(0.2512349331074522, 0.4040044613778611)
(0.2435155659815382, 0.4042752316202317)

(0.3462171828811355, 0.2312333980660114)
(0.3412478053403165, 0.2316270950378492)

(0.3462171828811355, 0.2312333980660114)
(0.3509984415323887, 0.2307895712388423)

(0.3462171828811355, 0.2312333980660114)
(0.3484884899699074, 0.2265585121438393)

(0.3462171828811355, 0.2312333980660114)
(0.3434390567586744, 0.2274963226014324)

(0.3412478053403165, 0.2316270950378492)
(0.3390894245398801, 0.2360581945795462)

(0.3412478053403165, 0.2316270950378492)
(0.3362619458029283, 0.2319389219598644)

(0.3412478053403165, 0.2316270950378492)
(0.338842554192073, 0.2275128315024011)

(0.3412478053403165, 0.2316270950378492)
(0.3434390567586744, 0.2274963226014324)

(0.3390894245398801, 0.2360581945795462)
(0.3362619458029283, 0.2319389219598644)

(0.3390894245398801, 0.2360581945795462)
(0.3341071862280956, 0.2364378441434188)

(0.3390894245398801, 0.2360581945795462)
(0.336937955070053, 0.2405538817061433)

(0.3390894245398801, 0.2360581945795462)
(0.3419351967354671, 0.2402115856453861)

(0.3362619458029283, 0.2319389219598644)
(0.3341071862280956, 0.2364378441434188)

(0.3362619458029283, 0.2319389219598644)
(0.338842554192073, 0.2275128315024011)

(0.3362619458029283, 0.2319389219598644)
(0.3341167318597036, 0.227750122754173)

(0.3362619458029283, 0.2319389219598644)
(0.3314084317649331, 0.2321045101891115)

(0.3341071862280956, 0.2364378441434188)
(0.336937955070053, 0.2405538817061433)

(0.3341071862280956, 0.2364378441434188)
(0.3319530953102561, 0.2409449189567656)

(0.3341071862280956, 0.2364378441434188)
(0.3291228960234094, 0.2368231817963535)

(0.3341071862280956, 0.2364378441434188)
(0.3314084317649331, 0.2321045101891115)

(0.327849325432007, 0.09648400438153125)
(0.3243208730116593, 0.09294140312434873)

(0.327849325432007, 0.09648400438153125)
(0.3313777778468381, 0.1000266056230264)

(0.327849325432007, 0.09648400438153125)
(0.3321426188142007, 0.09573633869142456)

(0.327849325432007, 0.09648400438153125)
(0.3286085233571704, 0.09219935795094295)

(-0.4877550960171174, -0.2272536934742196)
(-0.486509292050789, -0.2320925581087642)

(-0.4877550960171174, -0.2272536934742196)
(-0.4889472778962484, -0.2220845467762924)

(-0.4877550960171174, -0.2272536934742196)
(-0.4925765418817989, -0.2264047089247784)

(-0.4877550960171174, -0.2272536934742196)
(-0.4909696224054051, -0.2305923575823005)

(-0.486509292050789, -0.2320925581087642)
(-0.481747642095067, -0.2334818661173776)

(-0.486509292050789, -0.2320925581087642)
(-0.4853581268906423, -0.2369473801581262)

(-0.486509292050789, -0.2320925581087642)
(-0.4910486583338359, -0.2351715452491792)

(-0.486509292050789, -0.2320925581087642)
(-0.4909696224054051, -0.2305923575823005)

(-0.481747642095067, -0.2334818661173776)
(-0.4853581268906423, -0.2369473801581262)

(-0.481747642095067, -0.2334818661173776)
(-0.4808094860959682, -0.2382044312047768)

(-0.481747642095067, -0.2334818661173776)
(-0.4765703984392745, -0.2351631352060126)

(-0.481747642095067, -0.2334818661173776)
(-0.4780990470462561, -0.2300562084195942)

(-0.4853581268906423, -0.2369473801581262)
(-0.4808094860959682, -0.2382044312047768)

(-0.4853581268906423, -0.2369473801581262)
(-0.4910486583338359, -0.2351715452491792)

(-0.4853581268906423, -0.2369473801581262)
(-0.4889602040740149, -0.2404199101447221)

(-0.4853581268906423, -0.2369473801581262)
(-0.4839410935075624, -0.2414673868678718)

(-0.1532553450137911, 0.143721995464451)
(-0.1581594865252239, 0.1452369742052307)

(-0.1532553450137911, 0.143721995464451)
(-0.1546801120831396, 0.1483671355668341)

(-0.1532553450137911, 0.143721995464451)
(-0.1498872441034516, 0.1467627451771667)

(-0.1532553450137911, 0.143721995464451)
(-0.1484788707575795, 0.1422060962846009)

(-0.4379024829426844, -0.1974501584468458)
(-0.4339631063871184, -0.1936259423331431)

(-0.4379024829426844, -0.1974501584468458)
(-0.4388496155537296, -0.1923217070313611)

(-0.4379024829426844, -0.1974501584468458)
(-0.4417321868738436, -0.2007651216977503)

(-0.4379024829426844, -0.1974501584468458)
(-0.4425447994749693, -0.1956741733818478)

(0.08749095596542054, -0.35899681324942)
(0.0923436614246332, -0.3523870806603245)

(0.08749095596542054, -0.35899681324942)
(0.07945587737738959, -0.3570508037862993)

(0.08749095596542054, -0.35899681324942)
(0.08205009216916236, -0.364699567555229)

(0.08749095596542054, -0.35899681324942)
(0.08403403281290851, -0.3515688499686918)

(0.2094698436553973, -0.0550546756690497)
(0.2134031816364673, -0.05559058835831521)

(0.2094698436553973, -0.0550546756690497)
(0.2049914639179157, -0.05406915598345491)

(0.2094698436553973, -0.0550546756690497)
(0.2081082641159454, -0.05135498673222251)

(0.2094698436553973, -0.0550546756690497)
(0.2117651373129882, -0.05223849733841987)

(-0.306091660444889, 0.1087345984356632)
(-0.307462030289801, 0.1137860702033103)

(-0.306091660444889, 0.1087345984356632)
(-0.3022438324081085, 0.112521459918688)

(-0.306091660444889, 0.1087345984356632)
(-0.3019500115209476, 0.1068391986098626)

(-0.306091660444889, 0.1087345984356632)
(-0.3053933215469141, 0.1036343377310077)

(-0.3907688355030872, -0.2056937520516883)
(-0.3919358216454483, -0.2007663986901375)

(-0.3907688355030872, -0.2056937520516883)
(-0.395553311647772, -0.2042890471603499)

(-0.3907688355030872, -0.2056937520516883)
(-0.3895949955253539, -0.2107807904880955)

(-0.3907688355030872, -0.2056937520516883)
(-0.3943885732107665, -0.2093138832245044)

(-0.3919358216454483, -0.2007663986901375)
(-0.395553311647772, -0.2042890471603499)

(-0.3919358216454483, -0.2007663986901375)
(-0.3966730862106767, -0.1995922216024464)

(-0.3919358216454483, -0.2007663986901375)
(-0.388358900169638, -0.1972425493583294)

(-0.3919358216454483, -0.2007663986901375)
(-0.3929960894311496, -0.196091968599901)

(0.428754701282444, -0.2299579376025443)
(0.426045681127655, -0.2339250297000684)

(0.428754701282444, -0.2299579376025443)
(0.4304487122215548, -0.2343776911700428)

(0.428754701282444, -0.2299579376025443)
(0.4315756081395261, -0.2260580508870393)

(0.428754701282444, -0.2299579376025443)
(0.4332817206639346, -0.230901383762776)

(0.1909145104953159, 0.01024841899797191)
(0.1936217402068028, 0.01358243958443472)

(0.1909145104953159, 0.01024841899797191)
(0.1921105263150021, 0.006264255883070211)

(0.1909145104953159, 0.01024841899797191)
(0.1947802006264484, 0.00953484872516059)

(0.1909145104953159, 0.01024841899797191)
(0.1898950449401942, 0.01443605289203292)

(0.1157024242115579, -0.2528254984358035)
(0.1128699417041268, -0.2470037944754217)

(0.1157024242115579, -0.2528254984358035)
(0.1181490149226434, -0.2590153057749902)

(0.1157024242115579, -0.2528254984358035)
(0.12216105014554, -0.253248844048809)

(0.1157024242115579, -0.2528254984358035)
(0.1178543702224612, -0.2475955702582903)

(-0.06296078560486798, -0.08728164101458787)
(-0.06649723933663715, -0.09082875637727869)

(-0.06296078560486798, -0.08728164101458787)
(-0.0616822582318643, -0.09217596889059196)

(-0.06296078560486798, -0.08728164101458787)
(-0.05944385828178822, -0.08381443430013437)

(-0.06296078560486798, -0.08728164101458787)
(-0.05823926815874117, -0.08866353067886426)

(-0.06649723933663715, -0.09082875637727869)
(-0.07131194713660571, -0.08948056744531503)

(-0.06649723933663715, -0.09082875637727869)
(-0.07007671180399293, -0.09434440806554245)

(-0.06649723933663715, -0.09082875637727869)
(-0.0616822582318643, -0.09217596889059196)

(-0.06649723933663715, -0.09082875637727869)
(-0.06521531624230407, -0.09583500953772522)

(-0.07131194713660571, -0.08948056744531503)
(-0.07007671180399293, -0.09434440806554245)

(-0.07131194713660571, -0.08948056744531503)
(-0.07489733159282216, -0.09304254438089143)

(-0.07131194713660571, -0.08948056744531503)
(-0.07252301168289396, -0.08473095146182244)

(-0.07131194713660571, -0.08948056744531503)
(-0.07614385738084088, -0.0883409321621492)

(-0.07007671180399293, -0.09434440806554245)
(-0.07489733159282216, -0.09304254438089143)

(-0.07007671180399293, -0.09434440806554245)
(-0.06521531624230407, -0.09583500953772522)

(-0.07007671180399293, -0.09434440806554245)
(-0.06887320607177544, -0.09934167942257822)

(-0.07007671180399293, -0.09434440806554245)
(-0.07364579271717178, -0.0978909804377715)

(0.3763824923758458, -0.2312073218606392)
(0.3734642257267204, -0.2351557822544024)

(0.3763824923758458, -0.2312073218606392)
(0.3712450567317343, -0.2308518642187845)

(0.3763824923758458, -0.2312073218606392)
(0.3744938884484262, -0.2270982738990314)

(0.3763824923758458, -0.2312073218606392)
(0.3794290705764338, -0.2275093118149465)

(0.3734642257267204, -0.2351557822544024)
(0.3755508509700907, -0.239304094904155)

(0.3734642257267204, -0.2351557822544024)
(0.3706485198424821, -0.2392506550112531)

(0.3734642257267204, -0.2351557822544024)
(0.3684419606108977, -0.2348148921087894)

(0.3734642257267204, -0.2351557822544024)
(0.3712450567317343, -0.2308518642187845)

(0.3755508509700907, -0.239304094904155)
(0.3706485198424821, -0.2392506550112531)

(0.3755508509700907, -0.239304094904155)
(0.3728364741053637, -0.243182759224192)

(0.3755508509700907, -0.239304094904155)
(0.3802956102890301, -0.2395359503016699)

(0.3755508509700907, -0.239304094904155)
(0.3777110758503169, -0.243338723901776)

(0.3706485198424821, -0.2392506550112531)
(0.3684419606108977, -0.2348148921087894)

(0.3706485198424821, -0.2392506550112531)
(0.3657598781757888, -0.2389284643437077)

(0.3706485198424821, -0.2392506550112531)
(0.3681180543971856, -0.2433971547095445)

(0.3706485198424821, -0.2392506550112531)
(0.3728364741053637, -0.243182759224192)

(0.3684419606108977, -0.2348148921087894)
(0.3657598781757888, -0.2389284643437077)

(0.3684419606108977, -0.2348148921087894)
(0.363463481144825, -0.2344935866780535)

(0.3684419606108977, -0.2348148921087894)
(0.3662815774862931, -0.2303117882748176)

(0.3684419606108977, -0.2348148921087894)
(0.3712450567317343, -0.2308518642187845)

(0.3657598781757888, -0.2389284643437077)
(0.3681180543971856, -0.2433971547095445)

(0.3657598781757888, -0.2389284643437077)
(0.363463481144825, -0.2344935866780535)

(0.3657598781757888, -0.2389284643437077)
(0.3611948413749853, -0.2385728554411586)

(0.3657598781757888, -0.2389284643437077)
(0.3634526151871705, -0.2428723348006025)

(0.3681180543971856, -0.2433971547095445)
(0.3728364741053637, -0.243182759224192)

(0.3681180543971856, -0.2433971547095445)
(0.3634526151871705, -0.2428723348006025)

(0.3681180543971856, -0.2433971547095445)
(0.3670788546349331, -0.2486813795402171)

(0.3681180543971856, -0.2433971547095445)
(0.3709507337525838, -0.2470194691856289)

(0.363463481144825, -0.2344935866780535)
(0.3611948413749853, -0.2385728554411586)

(0.363463481144825, -0.2344935866780535)
(0.3662815774862931, -0.2303117882748176)

(0.363463481144825, -0.2344935866780535)
(0.3605443032321154, -0.2296365098445973)

(0.363463481144825, -0.2344935866780535)
(0.3586171984483144, -0.2344310976951987)

(0.3207924205836094, 0.08939880189661971)
(0.3172639667434015, 0.08585619665295917)

(0.3207924205836094, 0.08939880189661971)
(0.3243208730116593, 0.09294140312434873)

(0.3207924205836094, 0.08939880189661971)
(0.3250744272520497, 0.0886623778227225)

(0.3207924205836094, 0.08939880189661971)
(0.3215403300550235, 0.08512539794310711)

(0.2695370857515804, -0.06464055944817758)
(0.2654217838790148, -0.06349446835780428)

(0.2695370857515804, -0.06464055944817758)
(0.2684693801161903, -0.06046354075279379)

(0.2695370857515804, -0.06464055944817758)
(0.2727309335509429, -0.06133950335812637)

(0.2695370857515804, -0.06464055944817758)
(0.2738069710936619, -0.06561401844728575)

(0.2654217838790148, -0.06349446835780428)
(0.2684693801161903, -0.06046354075279379)

(0.2654217838790148, -0.06349446835780428)
(0.2643028572228585, -0.05943294768313127)

(0.2654217838790148, -0.06349446835780428)
(0.2624121953231833, -0.0665926834316683)

(0.2654217838790148, -0.06349446835780428)
(0.2612520195247974, -0.06259665862052452)

(-0.4316131296793325, 0.03274122736711159)
(-0.4301735847813987, 0.02795291256119378)

(-0.4316131296793325, 0.03274122736711159)
(-0.4268557880601613, 0.03154705449906035)

(-0.4316131296793325, 0.03274122736711159)
(-0.4361212008856548, 0.03404028630370298)

(-0.4316131296793325, 0.03274122736711159)
(-0.4345306875720112, 0.02928535296328868)

(0.1453679161055761, 0.4314212401644061)
(0.1527585798899667, 0.437283088875778)

(0.1453679161055761, 0.4314212401644061)
(0.1545628011923122, 0.4281359152108127)

(0.1453679161055761, 0.4314212401644061)
(0.1480779613867471, 0.4223391902123049)

(0.1453679161055761, 0.4314212401644061)
(0.1439961091720166, 0.440554722048108)

(-0.4487382686315243, 0.2445692204099541)
(-0.4524606970148436, 0.2497980800115402)

(-0.4487382686315243, 0.2445692204099541)
(-0.4520481029670711, 0.2403668769107491)

(-0.4487382686315243, 0.2445692204099541)
(-0.4457678067621854, 0.2494334490604262)

(-0.4487382686315243, 0.2445692204099541)
(-0.4535246191170481, 0.2444523697579537)

(0.2769947992565029, -0.1170396236359809)
(0.2781875934504105, -0.1215919619269025)

(0.2769947992565029, -0.1170396236359809)
(0.2735392567406969, -0.1206103026094955)

(0.2769947992565029, -0.1170396236359809)
(0.2759471773818308, -0.1124633383956939)

(0.2769947992565029, -0.1170396236359809)
(0.2724228625054383, -0.1160773789364938)

(-0.384785960974567, -0.0136301340288936)
(-0.3803291496086015, -0.01003548554023789)

(-0.384785960974567, -0.0136301340288936)
(-0.3884370997994955, -0.01700630517910861)

(-0.384785960974567, -0.0136301340288936)
(-0.3896622147198002, -0.01218142901524443)

(-0.384785960974567, -0.0136301340288936)
(-0.3860574714061001, -0.008860988124371607)

(-0.3803291496086015, -0.01003548554023789)
(-0.3826934585339344, -0.005074231696186627)

(-0.3803291496086015, -0.01003548554023789)
(-0.3776073788342939, -0.005170039839283998)

(-0.3803291496086015, -0.01003548554023789)
(-0.3750083322619692, -0.009319905071002894)

(-0.3803291496086015, -0.01003548554023789)
(-0.3860574714061001, -0.008860988124371607)

(-0.3803291496086015, -0.01003548554023789)
(-0.3768366177795532, -0.01277667986447982)

(0.01666689183746427, -0.3166615920837388)
(0.02373157784817827, -0.3183285548343615)

(0.01666689183746427, -0.3166615920837388)
(0.0101293882606306, -0.3140207043343733)

(0.01666689183746427, -0.3166615920837388)
(0.02384492629898974, -0.3114821406098925)

(0.01666689183746427, -0.3166615920837388)
(0.01728911712130123, -0.3098602630483395)

(-0.3031282126512093, -0.2166873963753131)
(-0.2982962461481959, -0.2179420587625379)

(-0.3031282126512093, -0.2166873963753131)
(-0.3079609040265741, -0.2153672622111194)

(-0.3031282126512093, -0.2166873963753131)
(-0.2995161359475906, -0.2130518444107223)

(-0.3031282126512093, -0.2166873963753131)
(-0.304336557371059, -0.2118135732976704)

(0.3137355109310081, 0.08231359895036648)
(0.3099645978452118, 0.07890554976660794)

(0.3137355109310081, 0.08231359895036648)
(0.3172639667434015, 0.08585619665295917)

(0.3137355109310081, 0.08231359895036648)
(0.3180062293521967, 0.08158841308372212)

(0.3137355109310081, 0.08231359895036648)
(0.3144709418399615, 0.07794557362431695)

(0.2177146436909862, -0.4140898290301494)
(0.2168214378449545, -0.4053748425194715)

(0.2177146436909862, -0.4140898290301494)
(0.2099691397409461, -0.4191951831005054)

(0.2177146436909862, -0.4140898290301494)
(0.2181972545331294, -0.4230509309571583)

(0.2177146436909862, -0.4140898290301494)
(0.2094907692502515, -0.4104085462851714)

(0.1045048479773603, 0.01916830591039106)
(0.1070486745342915, 0.02170971826745279)

(0.1045048479773603, 0.01916830591039106)
(0.1080666801447723, 0.01824422115294366)

(0.1045048479773603, 0.01916830591039106)
(0.1020620736114876, 0.01668373136222789)

(0.1045048479773603, 0.01916830591039106)
(0.1055735190188394, 0.01576558757600034)

(0.2824466440979757, 0.1777750881138771)
(0.2785842381266139, 0.1743037453228988)

(0.2824466440979757, 0.1777750881138771)
(0.2819614413991574, 0.1819269703984456)

(0.2824466440979757, 0.1777750881138771)
(0.2866096617765357, 0.180717590837223)

(0.2824466440979757, 0.1777750881138771)
(0.2778037328351837, 0.1783822912038575)

(-0.08830630202392523, 0.2875120252936556)
(-0.09558594948032408, 0.2904135040628441)

(-0.08830630202392523, 0.2875120252936556)
(-0.0950488511101259, 0.2824046062925548)

(-0.08830630202392523, 0.2875120252936556)
(-0.08648475968111671, 0.2801164596199882)

(-0.08830630202392523, 0.2875120252936556)
(-0.08054276311691055, 0.2851720303253201)

(-0.01103647755506969, -0.3987926269812176)
(-0.01499908809730486, -0.3911734435334037)

(-0.01103647755506969, -0.3987926269812176)
(-0.01688592273305351, -0.4048680049069129)

(-0.01103647755506969, -0.3987926269812176)
(-0.008114892831953942, -0.4069645594534868)

(-0.01103647755506969, -0.3987926269812176)
(-0.01991948468787217, -0.3969228630253881)

(-0.02059493313710891, -0.3273408186354511)
(-0.0259805809031715, -0.3326450708195345)

(-0.02059493313710891, -0.3273408186354511)
(-0.02760170057795083, -0.3254106487477144)

(-0.02059493313710891, -0.3273408186354511)
(-0.01856547415594807, -0.334563190771934)

(-0.02059493313710891, -0.3273408186354511)
(-0.02234637564633681, -0.3202580690489979)

(0.2991730882135593, 0.008209758558658044)
(0.3032805598767101, 0.007101519632025965)

(0.2991730882135593, 0.008209758558658044)
(0.2951058922463395, 0.009071638730901999)

(0.2991730882135593, 0.008209758558658044)
(0.2967739040540704, 0.004780718599535993)

(0.2991730882135593, 0.008209758558658044)
(0.3008821079868112, 0.003657646834508099)

(0.3032805598767101, 0.007101519632025965)
(0.3065098620120422, 0.01033322567954538)

(0.3032805598767101, 0.007101519632025965)
(0.3078692028014339, 0.005891975599409445)

(0.3032805598767101, 0.007101519632025965)
(0.3049710159465104, 0.002635564934033022)

(0.3032805598767101, 0.007101519632025965)
(0.3008821079868112, 0.003657646834508099)

(0.2823142425112101, -0.100476111900876)
(0.2822513550089423, -0.1056997965511171)

(0.2823142425112101, -0.100476111900876)
(0.2862108502016621, -0.1026019689106632)

(0.2823142425112101, -0.100476111900876)
(0.2791315601019421, -0.1029593132346192)

(0.2823142425112101, -0.100476111900876)
(0.2854219725737884, -0.09757539597822529)

(0.01437887856113734, 0.09503548001306472)
(0.0131151428139468, 0.09969122624249069)

(0.01437887856113734, 0.09503548001306472)
(0.0179186327523216, 0.09794190140719485)

(0.01437887856113734, 0.09503548001306472)
(0.01557998328272155, 0.0904689781194617)

(0.01437887856113734, 0.09503548001306472)
(0.01902529995449855, 0.09345016459284258)

(0.0131151428139468, 0.09969122624249069)
(0.0179186327523216, 0.09794190140719485)

(0.0131151428139468, 0.09969122624249069)
(0.01660498169656024, 0.1025537484089097)

(0.0131151428139468, 0.09969122624249069)
(0.01156202352417536, 0.1036711391729103)

(0.0131151428139468, 0.09969122624249069)
(0.00843126277799143, 0.1007306275520706)

(-0.2512770803358662, 0.1410028762443019)
(-0.2500266820395324, 0.1361234485376712)

(-0.2512770803358662, 0.1410028762443019)
(-0.2529094553851846, 0.1458486329306257)

(-0.2512770803358662, 0.1410028762443019)
(-0.2544791872085415, 0.1374325819538774)

(-0.2512770803358662, 0.1410028762443019)
(-0.25532402353175, 0.1426119461101593)

(0.3064506601390928, 0.07529708960831787)
(0.3030706391944104, 0.0717159515826588)

(0.3064506601390928, 0.07529708960831787)
(0.3099645978452118, 0.07890554976660794)

(0.3064506601390928, 0.07529708960831787)
(0.3073332882469821, 0.07070066337200756)

(0.3064506601390928, 0.07529708960831787)
(0.3108660010024862, 0.07426246618959087)

(0.07449256720856115, -0.2631491867697705)
(0.06826794683724341, -0.2613777491487419)

(0.07449256720856115, -0.2631491867697705)
(0.0809298721573989, -0.2639926423814174)

(0.07449256720856115, -0.2631491867697705)
(0.07348429628971966, -0.2689658452516676)

(0.07449256720856115, -0.2631491867697705)
(0.07905621394231575, -0.2694387675868251)

(0.07449256720856115, -0.2631491867697705)
(0.06969904666454653, -0.2662852459367671)

(0.1454902863832245, 0.07662298460294474)
(0.1475093091613084, 0.07221211690394025)

(0.1454902863832245, 0.07662298460294474)
(0.1405240931641981, 0.07701195693088132)

(0.1454902863832245, 0.07662298460294474)
(0.1432824975413741, 0.08078270240447834)

(0.1454902863832245, 0.07662298460294474)
(0.1427244043396159, 0.07339199954342274)

(-0.3463648308492646, -0.4030851454190861)
(-0.3358546606934238, -0.4028058352260004)

(-0.3463648308492646, -0.4030851454190861)
(-0.3430202643971801, -0.4102442955194301)

(-0.3463648308492646, -0.4030851454190861)
(-0.3523952742193289, -0.4083893818573959)

(-0.3463648308492646, -0.4030851454190861)
(-0.3420414782629249, -0.3964729581524847)

(-0.1798632069273543, 0.3407378772443569)
(-0.1877027223411044, 0.343539939118119)

(-0.1798632069273543, 0.3407378772443569)
(-0.1865910193796769, 0.3352961382170135)

(-0.1798632069273543, 0.3407378772443569)
(-0.1720984365977972, 0.3379948086246121)

(-0.1798632069273543, 0.3407378772443569)
(-0.178984267426874, 0.332655593222942)

(-0.03595300442058185, -0.3164771401077345)
(-0.04269402710783361, -0.3146327277257556)

(-0.03595300442058185, -0.3164771401077345)
(-0.02926365491022371, -0.3183652110121116)

(-0.03595300442058185, -0.3164771401077345)
(-0.04181518308620511, -0.3215320366882109)

(-0.03595300442058185, -0.3164771401077345)
(-0.03472319104255241, -0.3235803976937732)

(-0.4873884017718526, 0.1855956997189656)
(-0.4856542779273471, 0.1809057687263969)

(-0.4873884017718526, 0.1855956997189656)
(-0.4888504626289214, 0.1901132548534132)

(-0.4873884017718526, 0.1855956997189656)
(-0.4920592587397713, 0.1862014245344141)

(-0.4873884017718526, 0.1855956997189656)
(-0.490470247387254, 0.1815748651830898)

(-0.4856542779273471, 0.1809057687263969)
(-0.490470247387254, 0.1815748651830898)

(-0.4856542779273471, 0.1809057687263969)
(-0.4839604509822966, 0.1762014065417679)

(-0.4856542779273471, 0.1809057687263969)
(-0.4807786082086227, 0.1799963724623788)

(-0.4856542779273471, 0.1809057687263969)
(-0.4886336339077723, 0.1770741272076137)

(-0.121783052880759, 0.2017963793069908)
(-0.1164437322525574, 0.2004309466732333)

(-0.121783052880759, 0.2017963793069908)
(-0.1257511606039992, 0.2043886268358764)

(-0.121783052880759, 0.2017963793069908)
(-0.1184409511805505, 0.206036848465777)

(-0.121783052880759, 0.2017963793069908)
(-0.1231033210570757, 0.2073900421275847)

(-0.121783052880759, 0.2017963793069908)
(-0.1263644723600342, 0.2008279939873812)

(0.1554300706322995, 0.0841814919043164)
(0.1575022249117957, 0.07993654104511853)

(0.1554300706322995, 0.0841814919043164)
(0.1601020126845146, 0.08383358388495693)

(0.1554300706322995, 0.0841814919043164)
(0.1533690967033324, 0.0884825170629199)

(0.1554300706322995, 0.0841814919043164)
(0.1581201693259123, 0.08815355525103918)

(0.1575022249117957, 0.07993654104511853)
(0.1601020126845146, 0.08383358388495693)

(0.1575022249117957, 0.07993654104511853)
(0.162181891484867, 0.07961796118121357)

(0.1575022249117957, 0.07993654104511853)
(0.1594830130586869, 0.07593388008092386)

(0.1575022249117957, 0.07993654104511853)
(0.1547269100724389, 0.076152841257488)

(-0.1877294395468774, -0.3219453131656793)
(-0.1932689126736996, -0.3278361546882879)

(-0.1877294395468774, -0.3219453131656793)
(-0.1857261187408007, -0.3295110331451178)

(-0.1877294395468774, -0.3219453131656793)
(-0.1791191219916801, -0.323235697583074)

(-0.1877294395468774, -0.3219453131656793)
(-0.1949369021710982, -0.3209114126271042)

(0.1954614663368068, 0.1191833777336336)
(0.2002013596400816, 0.1178012886062197)

(0.1954614663368068, 0.1191833777336336)
(0.1966619385918402, 0.1142696461210207)

(0.1954614663368068, 0.1191833777336336)
(0.1905862743767648, 0.1205536357815648)

(0.1954614663368068, 0.1191833777336336)
(0.1924453228627269, 0.1155925365263225)

(-0.4090457876254247, 0.1353254193927882)
(-0.4042156348603639, 0.1340472277019238)

(-0.4090457876254247, 0.1353254193927882)
(-0.4139007450175504, 0.1365898063425715)

(-0.4090457876254247, 0.1353254193927882)
(-0.4126168771653942, 0.1318103803190688)

(-0.4090457876254247, 0.1353254193927882)
(-0.4080487078445294, 0.1308946965694328)

(-0.2691866763529504, 0.1161404661750739)
(-0.2656615053510403, 0.1196863326992528)

(-0.2691866763529504, 0.1161404661750739)
(-0.269520635927536, 0.110474473678476)

(-0.2691866763529504, 0.1161404661750739)
(-0.2654408976112549, 0.1136501647797364)

(-0.2691866763529504, 0.1161404661750739)
(-0.2725194820777255, 0.1139428861136685)

(0.2352407445629017, -0.0009089996014291984)
(0.2341506118753128, 0.003304301969540888)

(0.2352407445629017, -0.0009089996014291984)
(0.2361442925708652, -0.004925671316752546)

(0.2352407445629017, -0.0009089996014291984)
(0.230898549030803, 0.0003566809834487912)

(0.2352407445629017, -0.0009089996014291984)
(0.2319636863747425, -0.003755212374498022)

(0.3592187774123392, 0.02246517417963563)
(0.355716901142158, 0.01910513032607331)

(0.3592187774123392, 0.02246517417963563)
(0.354740796014286, 0.02340430135569458)

(0.3592187774123392, 0.02246517417963563)
(0.3582857962617172, 0.02677611752513451)

(0.3592187774123392, 0.02246517417963563)
(0.3628984213682729, 0.02569590513029535)

(0.213312570064714, -0.1262868316067161)
(0.2150889931113056, -0.1305485603644306)

(0.213312570064714, -0.1262868316067161)
(0.2112410090726465, -0.1221050693578737)

(0.213312570064714, -0.1262868316067161)
(0.2156020279800791, -0.1225577562454378)

(0.213312570064714, -0.1262868316067161)
(0.2174562025003369, -0.1267822869018236)

(0.1168696350758711, -0.2942070839947291)
(0.1145264590534107, -0.2876668397126167)

(0.1168696350758711, -0.2942070839947291)
(0.1190956322946978, -0.3008767811437599)

(0.1168696350758711, -0.2942070839947291)
(0.1238496289092315, -0.2956636136299136)

(0.1168696350758711, -0.2942070839947291)
(0.1216883643997774, -0.2891102137834209)

(0.3513881024677959, -0.3382786991192326)
(0.344367352342493, -0.3432872900094007)

(0.3513881024677959, -0.3382786991192326)
(0.3575068211821663, -0.3333023024517286)

(0.3513881024677959, -0.3382786991192326)
(0.3495768317322501, -0.3306937518701911)

(0.3513881024677959, -0.3382786991192326)
(0.3439112162429364, -0.3364738536242917)

(0.2633008524995937, -0.2681837110410553)
(0.2569269964215646, -0.2646085310038692)

(0.2633008524995937, -0.2681837110410553)
(0.2599126102217899, -0.2742777899179149)

(0.2633008524995937, -0.2681837110410553)
(0.2671994677937627, -0.2742287349841932)

(0.2633008524995937, -0.2681837110410553)
(0.2700828102778862, -0.2693750477032756)

(0.2633008524995937, -0.2681837110410553)
(0.2570498770659624, -0.2699138680217477)

(-0.362167501175294, 0.01187202335258878)
(-0.367087161240197, 0.01279749110605748)

(-0.362167501175294, 0.01187202335258878)
(-0.3650831305468873, 0.00860341079315496)

(-0.362167501175294, 0.01187202335258878)
(-0.3573613393753044, 0.01047189676215927)

(-0.362167501175294, 0.01187202335258878)
(-0.3604593119371457, 0.008265867455177373)

(-0.367087161240197, 0.01279749110605748)
(-0.3650831305468873, 0.00860341079315496)

(-0.367087161240197, 0.01279749110605748)
(-0.3719834265509265, 0.01378156090651384)

(-0.367087161240197, 0.01279749110605748)
(-0.368520762453404, 0.01754545667461354)

(-0.367087161240197, 0.01279749110605748)
(-0.3703532891560961, 0.009187270155320641)

(0.09313160535076233, -0.247450624520692)
(0.09339626136737426, -0.2536560613726668)

(0.09313160535076233, -0.247450624520692)
(0.09286946162562602, -0.2424938449017917)

(0.09313160535076233, -0.247450624520692)
(0.08841555579803657, -0.244907897283266)

(0.09313160535076233, -0.247450624520692)
(0.08958238661909738, -0.2503154201641208)

(0.09339626136737426, -0.2536560613726668)
(0.0952924652632947, -0.2599366005603189)

(0.09339626136737426, -0.2536560613726668)
(0.09948438478105161, -0.2549461710178165)

(0.09339626136737426, -0.2536560613726668)
(0.08767717268968865, -0.2543698567572359)

(0.09339626136737426, -0.2536560613726668)
(0.0896396368187231, -0.2593738286774219)

(0.09339626136737426, -0.2536560613726668)
(0.08958238661909738, -0.2503154201641208)

(-0.2778249270740874, -0.2629756052829773)
(-0.2737211378240167, -0.2574544242288133)

(-0.2778249270740874, -0.2629756052829773)
(-0.282515905022179, -0.2686441739531821)

(-0.2778249270740874, -0.2629756052829773)
(-0.2754316389672049, -0.2691348143784901)

(-0.2778249270740874, -0.2629756052829773)
(-0.2707809280074808, -0.2631105933467879)

(0.2445273587274387, -0.08034428499514433)
(0.2426609666435284, -0.07645432537045703)

(0.2445273587274387, -0.08034428499514433)
(0.2462776009536067, -0.08425850697712453)

(0.2445273587274387, -0.08034428499514433)
(0.2466466834672752, -0.07721183351563504)

(0.2445273587274387, -0.08034428499514433)
(0.2481958771085142, -0.08135661868450625)

(0.2426609666435284, -0.07645432537045703)
(0.2385247081258577, -0.0760032392106964)

(0.2426609666435284, -0.07645432537045703)
(0.2409889703685605, -0.07253180314763233)

(0.2426609666435284, -0.07645432537045703)
(0.2451681572438082, -0.07311562245691093)

(0.2426609666435284, -0.07645432537045703)
(0.2466466834672752, -0.07721183351563504)

(0.4016285341885702, -0.011375354712658)
(0.3968271994027171, -0.01011650730796569)

(0.4016285341885702, -0.011375354712658)
(0.4064163951891076, -0.01266352727461529)

(0.4016285341885702, -0.011375354712658)
(0.4004237643801544, -0.006493677045268661)

(0.4016285341885702, -0.011375354712658)
(0.4052315311796246, -0.007791469502777952)

(0.3968271994027171, -0.01011650730796569)
(0.4004237643801544, -0.006493677045268661)

(0.3968271994027171, -0.01011650730796569)
(0.3958540145073414, -0.005102672490023151)

(0.3968271994027171, -0.01011650730796569)
(0.3924622057841228, -0.008572565375819439)

(0.3968271994027171, -0.01011650730796569)
(0.3936444658683501, -0.01347442465970274)

(0.3934609660544608, 0.004502884611642536)
(0.3947528568422847, -0.0002489171113436261)

(0.3934609660544608, 0.004502884611642536)
(0.3921063302982296, 0.009240664922484949)

(0.3934609660544608, 0.004502884611642536)
(0.3904510155041075, 0.001053093209049849)

(0.3934609660544608, 0.004502884611642536)
(0.38918747552962, 0.005697512439077015)

(-0.01897997074517919, 0.4741921966127492)
(-0.01020962141356697, 0.4814071629320711)

(-0.01897997074517919, 0.4741921966127492)
(-0.009979507206140416, 0.4709872357100804)

(-0.01897997074517919, 0.4741921966127492)
(-0.02051489707841501, 0.4831684883289338)

(-0.01897997074517919, 0.4741921966127492)
(-0.02663045047077231, 0.4757284193805826)

(-0.4185442639602297, -0.2097791406731811)
(-0.416951280039304, -0.2147139059494827)

(-0.4185442639602297, -0.2097791406731811)
(-0.4184026723897538, -0.2043675212116955)

(-0.4185442639602297, -0.2097791406731811)
(-0.4143195720873546, -0.2070369214905125)

(-0.4185442639602297, -0.2097791406731811)
(-0.4144752119238364, -0.210900995631814)

(-0.1823442601826316, -0.1462049017121461)
(-0.1811513156530062, -0.1510600849935224)

(-0.1823442601826316, -0.1462049017121461)
(-0.1859842175968348, -0.1497331112739851)

(-0.1823442601826316, -0.1462049017121461)
(-0.18368063220743, -0.1413848483197102)

(-0.1823442601826316, -0.1462049017121461)
(-0.1869883963162188, -0.1451475255942017)

(0.1702389668163815, 0.4306384133262449)
(0.177355135523349, 0.4364925419823892)

(0.1702389668163815, 0.4306384133262449)
(0.1638622674162628, 0.4248549428171274)

(0.1702389668163815, 0.4306384133262449)
(0.1794350512402312, 0.4275026128528523)

(0.1702389668163815, 0.4306384133262449)
(0.172579864015513, 0.4218794023167901)

(-0.2713325729245584, -0.3982404218448988)
(-0.26448943482172, -0.3927106186586333)

(-0.2713325729245584, -0.3982404218448988)
(-0.2626202289945943, -0.4008569987195708)

(-0.2713325729245584, -0.3982404218448988)
(-0.2777379645927933, -0.4043408973023392)

(-0.2713325729245584, -0.3982404218448988)
(-0.2691550481224382, -0.4068832530595137)

(-0.26448943482172, -0.3927106186586333)
(-0.2626202289945943, -0.4008569987195708)

(-0.26448943482172, -0.3927106186586333)
(-0.2560425998058269, -0.3949162635938319)

(-0.26448943482172, -0.3927106186586333)
(-0.2576144213447939, -0.3873973448424449)

(-0.26448943482172, -0.3927106186586333)
(-0.2665152768791293, -0.3853103873897699)

(0.4890323631123705, 0.240910890355664)
(0.4879578418496076, 0.2457402349457875)

(0.4890323631123705, 0.240910890355664)
(0.4922532141809067, 0.2436424237955469)

(0.4890323631123705, 0.240910890355664)
(0.4905710558429682, 0.2361457952342086)

(0.4890323631123705, 0.240910890355664)
(0.4926020990027422, 0.2393745482432814)

(0.4852658470290416, -0.2538706137076147)
(0.4909075269660073, -0.25366116490603)

(0.4852658470290416, -0.2538706137076147)
(0.483723714937708, -0.2495794861498287)

(0.4852658470290416, -0.2538706137076147)
(0.487819089819203, -0.257693858482124)

(0.4852658470290416, -0.2538706137076147)
(0.4873672164241363, -0.2501372184943702)

(0.1631025683292305, -0.1083941716455655)
(0.1616089421376831, -0.1047453114311441)

(0.1631025683292305, -0.1083941716455655)
(0.1647553288602927, -0.1123135419423965)

(0.1631025683292305, -0.1083941716455655)
(0.1605271032526739, -0.1118589770819672)

(0.1631025683292305, -0.1083941716455655)
(0.1589270220084616, -0.1080934271797841)

(0.3921977706531152, 0.3353577676748866)
(0.3932732379989946, 0.3276730256290332)

(0.3921977706531152, 0.3353577676748866)
(0.391064397183469, 0.343855464665748)

(0.3921977706531152, 0.3353577676748866)
(0.3838736242814861, 0.3389936025082305)

(0.3921977706531152, 0.3353577676748866)
(0.3851466236850052, 0.3308962930145564)

(-0.1701015130787375, 0.2151995020614011)
(-0.1717033843296828, 0.2202430093418595)

(-0.1701015130787375, 0.2151995020614011)
(-0.1749784227890011, 0.2166067065071177)

(-0.1701015130787375, 0.2151995020614011)
(-0.1669396900215585, 0.2190348942051328)

(-0.1701015130787375, 0.2151995020614011)
(-0.1645022875271338, 0.2138186686513336)

(0.203273943130036, 0.21106516666072)
(0.201398638833493, 0.2154369004105921)

(0.203273943130036, 0.21106516666072)
(0.206171755948115, 0.2147843204341726)

(0.203273943130036, 0.21106516666072)
(0.2075244887622517, 0.2101773148815274)

(0.203273943130036, 0.21106516666072)
(0.2047971845421765, 0.2072259917062891)

(0.1172901455167229, -0.3377926356443781)
(0.1121578237047491, -0.3432516468387258)

(0.1172901455167229, -0.3377926356443781)
(0.1102851280347544, -0.3368704481185293)

(0.1172901455167229, -0.3377926356443781)
(0.1227011718838133, -0.3325577363638612)

(0.1172901455167229, -0.3377926356443781)
(0.1154535589817009, -0.3313112288512903)

(0.1817650868727956, 0.005419201163339493)
(0.1828613703956415, 0.00158542881356319)

(0.1817650868727956, 0.005419201163339493)
(0.180720585035697, 0.00929998382077329)

(0.1817650868727956, 0.005419201163339493)
(0.1778378984616874, 0.006401245868154004)

(0.1817650868727956, 0.005419201163339493)
(0.1796750832187742, 0.00275033805658346)

(-0.1823929631937599, 0.3962789795940682)
(-0.1814646843095746, 0.4056263850219551)

(-0.1823929631937599, 0.3962789795940682)
(-0.1732130006119465, 0.4011774330833884)

(-0.1823929631937599, 0.3962789795940682)
(-0.190608970572872, 0.3991582090692193)

(-0.1823929631937599, 0.3962789795940682)
(-0.175951227436539, 0.3928103662773088)

(-0.437707417509454, -0.2885631660368534)
(-0.4451692095388138, -0.2857048867757613)

(-0.437707417509454, -0.2885631660368534)
(-0.4305697332526585, -0.2915790367316582)

(-0.437707417509454, -0.2885631660368534)
(-0.4316886581195649, -0.2843376866505909)

(-0.437707417509454, -0.2885631660368534)
(-0.4391616753285759, -0.2814467805662999)

(-0.4161145153771443, -0.01370102470319107)
(-0.41967935841619, -0.01706119400486272)

(-0.4161145153771443, -0.01370102470319107)
(-0.4208818089737346, -0.0121868447914199)

(-0.4161145153771443, -0.01370102470319107)
(-0.4124745876059243, -0.01024154335253733)

(-0.4161145153771443, -0.01370102470319107)
(-0.4168698243762704, -0.009167614009610369)

(0.41054475200789, 0.369328918643903)
(0.4150836869959148, 0.3783825616295964)

(0.41054475200789, 0.369328918643903)
(0.4109052171196125, 0.3598704745978627)

(0.41054475200789, 0.369328918643903)
(0.4191190906349603, 0.3705594237207393)

(0.41054475200789, 0.369328918643903)
(0.4075128029770075, 0.3774612115502772)

(0.41054475200789, 0.369328918643903)
(0.4158637610074563, 0.3647071151077938)

(0.03187300852937773, 0.04211467321286315)
(0.03503967174536972, 0.04133049091037083)

(0.03187300852937773, 0.04211467321286315)
(0.03401212288501369, 0.04428348666522935)

(0.03187300852937773, 0.04211467321286315)
(0.0287413808339048, 0.04280372671248937)

(0.03187300852937773, 0.04211467321286315)
(0.03062898226705897, 0.04513866193421645)

(-0.1511263237773848, -0.4750289975375755)
(-0.1580463513679134, -0.4825493482172574)

(-0.1511263237773848, -0.4750289975375755)
(-0.1445577264095721, -0.4681277972882674)

(-0.1511263237773848, -0.4750289975375755)
(-0.1485981730780609, -0.4833942630276312)

(-0.1511263237773848, -0.4750289975375755)
(-0.142660165650404, -0.4763222012134833)

(-0.3603748760554341, 0.3265505933685022)
(-0.3663703736721857, 0.3196272320328762)

(-0.3603748760554341, 0.3265505933685022)
(-0.3541014975515775, 0.3318402750805807)

(-0.3603748760554341, 0.3265505933685022)
(-0.3514779704481386, 0.3235284455929361)

(-0.3603748760554341, 0.3265505933685022)
(-0.3580833978706712, 0.3200943345780926)

(-0.3663703736721857, 0.3196272320328762)
(-0.3665325384355633, 0.310300664426842)

(-0.3663703736721857, 0.3196272320328762)
(-0.3752514402421701, 0.3227894530454588)

(-0.3663703736721857, 0.3196272320328762)
(-0.3739524177692708, 0.3140144756110841)

(-0.3663703736721857, 0.3196272320328762)
(-0.3606950729851423, 0.3143645655433853)

(-0.3663703736721857, 0.3196272320328762)
(-0.3580833978706712, 0.3200943345780926)

(-0.04615153791291018, 0.3305282641996382)
(-0.04742188490829114, 0.3385958693691278)

(-0.04615153791291018, 0.3305282641996382)
(-0.03961202485217986, 0.3357484186144711)

(-0.04615153791291018, 0.3305282641996382)
(-0.03841792532736607, 0.327727630166779)

(-0.04615153791291018, 0.3305282641996382)
(-0.05387601175962989, 0.3333998256730182)

(0.4813958415600261, -0.04203679456801265)
(0.4862269106635666, -0.04339717818564204)

(0.4813958415600261, -0.04203679456801265)
(0.4765361669267381, -0.04059597109809603)

(0.4813958415600261, -0.04203679456801265)
(0.4849019078565394, -0.0384032179139113)

(0.4813958415600261, -0.04203679456801265)
(0.4800853005492645, -0.03710677432261233)

(0.4862269106635666, -0.04339717818564204)
(0.4849019078565394, -0.0384032179139113)

(0.4862269106635666, -0.04339717818564204)
(0.4905924658041934, -0.03940896876500061)

(0.4862269106635666, -0.04339717818564204)
(0.4913021776188824, -0.04483904072584785)

(0.4862269106635666, -0.04339717818564204)
(0.4875031468441595, -0.04826256650495757)

(0.08202329450851013, -0.04722746694053349)
(0.08439639399504574, -0.04993855257796849)

(0.08202329450851013, -0.04722746694053349)
(0.07975541749271071, -0.04884802666836546)

(0.08202329450851013, -0.04722746694053349)
(0.0847057698347382, -0.04684449044322583)

(0.08202329450851013, -0.04722746694053349)
(0.08385463250809493, -0.04440764513871896)

(0.08202329450851013, -0.04722746694053349)
(0.08174779995873553, -0.05010895588424099)

(0.1993826610171397, 0.3212553489337994)
(0.1936123473192418, 0.316518559045549)

(0.1993826610171397, 0.3212553489337994)
(0.2052954095205847, 0.3262995463467622)

(0.1993826610171397, 0.3212553489337994)
(0.1979880291430613, 0.3281251744761305)

(0.1993826610171397, 0.3212553489337994)
(0.1926461036554764, 0.3232214230015586)

(-0.3730999519892171, 0.3042483647184025)
(-0.3665325384355633, 0.310300664426842)

(-0.3730999519892171, 0.3042483647184025)
(-0.3788834145288537, 0.2995605091855094)

(-0.3730999519892171, 0.3042483647184025)
(-0.3804395326138576, 0.3082402603997784)

(-0.3730999519892171, 0.3042483647184025)
(-0.3739524177692708, 0.3140144756110841)

(-0.129282143453785, -0.3322844200066013)
(-0.1239890986464156, -0.3268039359112085)

(-0.129282143453785, -0.3322844200066013)
(-0.1315965876138294, -0.3248398604230524)

(-0.129282143453785, -0.3322844200066013)
(-0.1347963956183816, -0.3376829829915293)

(-0.129282143453785, -0.3322844200066013)
(-0.1368336325624045, -0.3301871140936409)

(0.1100710907482867, 0.05911226976274345)
(0.1072358994664395, 0.05613965755947817)

(0.1100710907482867, 0.05911226976274345)
(0.1059630759226279, 0.06017788947070737)

(0.1100710907482867, 0.05911226976274345)
(0.1129600467477679, 0.06187304710967335)

(0.1100710907482867, 0.05911226976274345)
(0.10855003339086, 0.06294639346512788)

(0.4176379861064856, 0.2934923707226164)
(0.4103058659810612, 0.2895442722346719)

(0.4176379861064856, 0.2934923707226164)
(0.4266644267271625, 0.2928761216709617)

(0.4176379861064856, 0.2934923707226164)
(0.4222551253352238, 0.2860901864057763)

(0.4176379861064856, 0.2934923707226164)
(0.409886455605329, 0.2962379392582505)

(0.4176379861064856, 0.2934923707226164)
(0.415713993776303, 0.2862120264186295)

(0.3618026459603983, 0.03001548224095446)
(0.3652325138908566, 0.03305836565922851)

(0.3618026459603983, 0.03001548224095446)
(0.3582857962617172, 0.02677611752513451)

(0.3618026459603983, 0.03001548224095446)
(0.3628984213682729, 0.02569590513029535)

(0.3618026459603983, 0.03001548224095446)
(0.3664897273889972, 0.02868424148525523)

(-0.1511904881156622, 0.3461241023313186)
(-0.1575120618553839, 0.3406537975893539)

(-0.1511904881156622, 0.3461241023313186)
(-0.1496269949576288, 0.337821190512228)

(-0.1511904881156622, 0.3461241023313186)
(-0.1433591634289264, 0.3433646207389834)

(-0.1511904881156622, 0.3461241023313186)
(-0.144882978271486, 0.351474464104193)

(-0.1575120618553839, 0.3406537975893539)
(-0.1654272329131177, 0.3434378081786583)

(-0.1575120618553839, 0.3406537975893539)
(-0.1639299191740728, 0.3353275737593241)

(-0.1575120618553839, 0.3406537975893539)
(-0.1496269949576288, 0.337821190512228)

(-0.1575120618553839, 0.3406537975893539)
(-0.1565132047057636, 0.3324814351716499)

(-0.2670374253826539, -0.2174758343195746)
(-0.2719149058581133, -0.2161955230634747)

(-0.2670374253826539, -0.2174758343195746)
(-0.2681478080442954, -0.2124574789389899)

(-0.2670374253826539, -0.2174758343195746)
(-0.2622445777073454, -0.2188264222281303)

(-0.2670374253826539, -0.2174758343195746)
(-0.2634360332881047, -0.2139177670678999)

(0.2073508031197497, -0.3932293017297457)
(0.2151584471723416, -0.3968496746249357)

(0.2073508031197497, -0.3932293017297457)
(0.2146506451318188, -0.3885507561181906)

(0.2073508031197497, -0.3932293017297457)
(0.1998821173890832, -0.3892506652318588)

(0.2073508031197497, -0.3932293017297457)
(0.2070094107130035, -0.3852780720529616)

(0.005711145583403826, 0.01254656142010319)
(0.007163075044316868, 0.01420010377431451)

(0.005711145583403826, 0.01254656142010319)
(0.004980713626673267, 0.01479852463044804)

(0.005711145583403826, 0.01254656142010319)
(0.004378523862876973, 0.01096786469171414)

(0.005711145583403826, 0.01254656142010319)
(0.003657940050719254, 0.01321555843721029)

(0.007163075044316868, 0.01420010377431451)
(0.009394017273281208, 0.01368419498686654)

(0.007163075044316868, 0.01420010377431451)
(0.008768863587765158, 0.01588846613237)

(0.007163075044316868, 0.01420010377431451)
(0.004980713626673267, 0.01479852463044804)

(0.007163075044316868, 0.01420010377431451)
(0.006806341175729279, 0.01616993657762223)

(0.009394017273281208, 0.01368419498686654)
(0.008768863587765158, 0.01588846613237)

(0.009394017273281208, 0.01368419498686654)
(0.0110456973824348, 0.01536628786269141)

(0.009394017273281208, 0.01368419498686654)
(0.01187430563505922, 0.01272873062505647)

(0.009394017273281208, 0.01368419498686654)
(0.01001266889188433, 0.01151890126193433)

(0.008768863587765158, 0.01588846613237)
(0.0110456973824348, 0.01536628786269141)

(0.008768863587765158, 0.01588846613237)
(0.01037604143938892, 0.0175489113922603)

(0.008768863587765158, 0.01588846613237)
(0.006806341175729279, 0.01616993657762223)

(0.008768863587765158, 0.01588846613237)
(0.008149446063046156, 0.01807130021371914)

(0.0110456973824348, 0.01536628786269141)
(0.01037604143938892, 0.0175489113922603)

(0.0110456973824348, 0.01536628786269141)
(0.01264627384452285, 0.01698950295464325)

(0.0110456973824348, 0.01536628786269141)
(0.01187430563505922, 0.01272873062505647)

(0.0110456973824348, 0.01536628786269141)
(0.01359113558516527, 0.01460978302971956)

(-0.2590702296104066, 0.1205348684701076)
(-0.2656615053510403, 0.1196863326992528)

(-0.2590702296104066, 0.1205348684701076)
(-0.2554186142908196, 0.1242282228644259)

(-0.2590702296104066, 0.1205348684701076)
(-0.261759328712215, 0.1163250114560414)

(-0.2590702296104066, 0.1205348684701076)
(-0.2628097874717786, 0.123633172158746)

(-0.2590702296104066, 0.1205348684701076)
(-0.2593595369904706, 0.125768914198391)

(-0.2657207033370915, 0.1576152297972118)
(-0.2633789578383587, 0.1534610516398858)

(-0.2657207033370915, 0.1576152297972118)
(-0.2686511989795518, 0.1537890319392756)

(-0.2657207033370915, 0.1576152297972118)
(-0.2711802309135283, 0.1576296257480692)

(-0.2657207033370915, 0.1576152297972118)
(-0.2676316324815678, 0.1614594456123303)

(-0.4089633198850245, 0.1976948065322459)
(-0.4039388229042776, 0.1967760191921148)

(-0.4089633198850245, 0.1976948065322459)
(-0.4138885628977704, 0.198731387513162)

(-0.4089633198850245, 0.1976948065322459)
(-0.4105372057540693, 0.2024281969265541)

(-0.4089633198850245, 0.1976948065322459)
(-0.4050874433253416, 0.2014683607552413)

(0.4752279039311584, -0.03571181620370758)
(0.4704155151113716, -0.0343793915614416)

(0.4752279039311584, -0.03571181620370758)
(0.4716721152697724, -0.03916840441490026)

(0.4752279039311584, -0.03571181620370758)
(0.4765361669267381, -0.04059597109809603)

(0.4752279039311584, -0.03571181620370758)
(0.4800853005492645, -0.03710677432261233)

(0.4704155151113716, -0.0343793915614416)
(0.4691455418167911, -0.02958552899215953)

(0.4704155151113716, -0.0343793915614416)
(0.4716721152697724, -0.03916840441490026)

(0.4704155151113716, -0.0343793915614416)
(0.4668859170592421, -0.03786533033062553)

(0.4704155151113716, -0.0343793915614416)
(0.4656176453915473, -0.03308618356823424)

(0.3047936215098167, -0.3294965389141783)
(0.3066329604498386, -0.3386756131246507)

(0.3047936215098167, -0.3294965389141783)
(0.3124912841932292, -0.3319394292756483)

(0.3047936215098167, -0.3294965389141783)
(0.2990663207486735, -0.3361728402164361)

(0.3047936215098167, -0.3294965389141783)
(0.3098323182454747, -0.3236442496643354)

(0.3167204282599433, 0.3275723813146362)
(0.3196843755359456, 0.3199514708336357)

(0.3167204282599433, 0.3275723813146362)
(0.3250350034446825, 0.3258603998873219)

(0.3167204282599433, 0.3275723813146362)
(0.3222098193895778, 0.3334572622484651)

(0.3167204282599433, 0.3275723813146362)
(0.3142227313320644, 0.3349721830131545)

(0.4422603634744343, 0.004734532172898379)
(0.4387300417453681, 0.001219424587983319)

(0.4422603634744343, 0.004734532172898379)
(0.443557020526466, -0.0001213416217153998)

(0.4422603634744343, 0.004734532172898379)
(0.4459551995846011, 0.007987200672984706)

(0.4422603634744343, 0.004734532172898379)
(0.4471545708748735, 0.003241294810440862)

(0.2278421300973937, -0.1532919766130387)
(0.2229428731298265, -0.1529288653057213)

(0.2278421300973937, -0.1532919766130387)
(0.2249136406362692, -0.157512291274697)

(0.2278421300973937, -0.1532919766130387)
(0.2327498503346123, -0.1534952212052201)

(0.2278421300973937, -0.1532919766130387)
(0.2295108957314806, -0.1576066682199421)

(-0.3011114101454734, 0.1020531628576846)
(-0.2998580886969892, 0.0969712458164504)

(-0.3011114101454734, 0.1020531628576846)
(-0.3046840202514046, 0.09850114508048316)

(-0.3011114101454734, 0.1020531628576846)
(-0.3019500115209476, 0.1068391986098626)

(-0.3011114101454734, 0.1020531628576846)
(-0.3053933215469141, 0.1036343377310077)

(-0.2998580886969892, 0.0969712458164504)
(-0.3046840202514046, 0.09850114508048316)

(-0.2998580886969892, 0.0969712458164504)
(-0.3034796193904587, 0.093769656753267)

(-0.2998580886969892, 0.0969712458164504)
(-0.298696269355642, 0.09259935488407074)

(-0.2998580886969892, 0.0969712458164504)
(-0.2954312984152328, 0.09466841454473336)

(-0.3046840202514046, 0.09850114508048316)
(-0.3034796193904587, 0.093769656753267)

(-0.3046840202514046, 0.09850114508048316)
(-0.3082603748001059, 0.09518951939804092)

(-0.3046840202514046, 0.09850114508048316)
(-0.3088764363687503, 0.1002813310425947)

(-0.3046840202514046, 0.09850114508048316)
(-0.3053933215469141, 0.1036343377310077)

(-0.3034796193904587, 0.093769656753267)
(-0.298696269355642, 0.09259935488407074)

(-0.3034796193904587, 0.093769656753267)
(-0.3082603748001059, 0.09518951939804092)

(-0.3034796193904587, 0.093769656753267)
(-0.3070582934673195, 0.09025800160894924)

(-0.3034796193904587, 0.093769656753267)
(-0.3020113025483831, 0.08918106410987922)

(0.4064163951891076, -0.01266352727461529)
(0.4052315311796246, -0.007791469502777952)

(0.4064163951891076, -0.01266352727461529)
(0.4100176016262636, -0.009124779535229492)

(0.4064163951891076, -0.01266352727461529)
(0.4076578439946301, -0.01744233702147453)

(0.4064163951891076, -0.01266352727461529)
(0.4111967185622041, -0.01394267842939191)

(-0.1618916885793533, 0.1712589736343537)
(-0.1606342956845692, 0.1669592281444618)

(-0.1618916885793533, 0.1712589736343537)
(-0.1634972618299312, 0.1769829780634537)

(-0.1618916885793533, 0.1712589736343537)
(-0.1670468504159805, 0.1737131336460884)

(-0.1618916885793533, 0.1712589736343537)
(-0.1658478892889297, 0.169103932264633)

(0.39767623402274, 0.1134013037872177)
(0.4011555714457241, 0.1168792156241492)

(0.39767623402274, 0.1134013037872177)
(0.3963503765298051, 0.1182071938108342)

(0.39767623402274, 0.1134013037872177)
(0.3931639662463917, 0.1149081954800489)

(0.39767623402274, 0.1134013037872177)
(0.3945413457886032, 0.1100492401803521)

(0.4011555714457241, 0.1168792156241492)
(0.3963503765298051, 0.1182071938108342)

(0.4011555714457241, 0.1168792156241492)
(0.3998720241402791, 0.1217092713430911)

(0.4011555714457241, 0.1168792156241492)
(0.4046882482294544, 0.1203911264021912)

(0.4011555714457241, 0.1168792156241492)
(0.4059867098726749, 0.1155996307332643)

(0.3963503765298051, 0.1182071938108342)
(0.3998720241402791, 0.1217092713430911)

(0.3963503765298051, 0.1182071938108342)
(0.3951054118350593, 0.1230657430212105)

(0.3963503765298051, 0.1182071938108342)
(0.3918484278175513, 0.1196976177394512)

(0.3963503765298051, 0.1182071938108342)
(0.3931639662463917, 0.1149081954800489)

(0.3998720241402791, 0.1217092713430911)
(0.3951054118350593, 0.1230657430212105)

(0.3998720241402791, 0.1217092713430911)
(0.3986122063380405, 0.1265925574249828)

(0.3998720241402791, 0.1217092713430911)
(0.403438907406198, 0.125241335146383)

(0.3998720241402791, 0.1217092713430911)
(0.4046882482294544, 0.1203911264021912)

(0.3951054118350593, 0.1230657430212105)
(0.3986122063380405, 0.1265925574249828)

(0.3951054118350593, 0.1230657430212105)
(0.3937901338509194, 0.1279126844729828)

(0.3951054118350593, 0.1230657430212105)
(0.3904101303993742, 0.1243773845405868)

(0.3951054118350593, 0.1230657430212105)
(0.3918484278175513, 0.1196976177394512)

(0.3986122063380405, 0.1265925574249828)
(0.3937901338509194, 0.1279126844729828)

(0.3986122063380405, 0.1265925574249828)
(0.403438907406198, 0.125241335146383)

(0.3986122063380405, 0.1265925574249828)
(0.4023609334745888, 0.1301889087614915)

(0.3986122063380405, 0.1265925574249828)
(0.3976167496322066, 0.1315331628020606)

(0.3937901338509194, 0.1279126844729828)
(0.3904101303993742, 0.1243773845405868)

(0.3937901338509194, 0.1279126844729828)
(0.3889749759886034, 0.1291803724137597)

(0.3937901338509194, 0.1279126844729828)
(0.392593531963961, 0.1327555382493646)

(0.3937901338509194, 0.1279126844729828)
(0.3976167496322066, 0.1315331628020606)

(0.403438907406198, 0.125241335146383)
(0.4023609334745888, 0.1301889087614915)

(0.403438907406198, 0.125241335146383)
(0.4072895884412081, 0.1290058981637298)

(0.403438907406198, 0.125241335146383)
(0.4084719832364812, 0.1241324509165282)

(0.403438907406198, 0.125241335146383)
(0.4046882482294544, 0.1203911264021912)

(0.3904101303993742, 0.1243773845405868)
(0.3889749759886034, 0.1291803724137597)

(0.3904101303993742, 0.1243773845405868)
(0.3856699671623143, 0.1256218406573346)

(0.3904101303993742, 0.1243773845405868)
(0.3872985866269077, 0.1208531417285969)

(0.3904101303993742, 0.1243773845405868)
(0.3918484278175513, 0.1196976177394512)

(0.3889749759886034, 0.1291803724137597)
(0.3856699671623143, 0.1256218406573346)

(0.3889749759886034, 0.1291803724137597)
(0.3841658877923662, 0.1304737148867691)

(0.3889749759886034, 0.1291803724137597)
(0.392593531963961, 0.1327555382493646)

(0.3889749759886034, 0.1291803724137597)
(0.3876614521777787, 0.1339958394169868)

(0.3856699671623143, 0.1256218406573346)
(0.3841658877923662, 0.1304737148867691)

(0.3856699671623143, 0.1256218406573346)
(0.3808191139891016, 0.1269554131620231)

(0.3856699671623143, 0.1256218406573346)
(0.3825363658855002, 0.1220794766898519)

(0.3856699671623143, 0.1256218406573346)
(0.3872985866269077, 0.1208531417285969)

(0.3841658877923662, 0.1304737148867691)
(0.3808191139891016, 0.1269554131620231)

(0.3841658877923662, 0.1304737148867691)
(0.3794092682188524, 0.1318424932262539)

(0.3841658877923662, 0.1304737148867691)
(0.3828366501582669, 0.1353078171121166)

(0.3841658877923662, 0.1304737148867691)
(0.3876614521777787, 0.1339958394169868)

(0.3808191139891016, 0.1269554131620231)
(0.3794092682188524, 0.1318424932262539)

(0.3808191139891016, 0.1269554131620231)
(0.3777048667769027, 0.1234320536578553)

(0.3808191139891016, 0.1269554131620231)
(0.3825363658855002, 0.1220794766898519)

(0.3808191139891016, 0.1269554131620231)
(0.37624542882859, 0.1284150157020085)

(0.3794092682188524, 0.1318424932262539)
(0.3828366501582669, 0.1353078171121166)

(0.3794092682188524, 0.1318424932262539)
(0.3783573517182549, 0.1369121689758063)

(0.3794092682188524, 0.1318424932262539)
(0.3748608785592273, 0.1333467472145059)

(0.3794092682188524, 0.1318424932262539)
(0.37624542882859, 0.1284150157020085)

(-0.2607074554803718, 0.3372027770988469)
(-0.2590590339575761, 0.3290278896748495)

(-0.2607074554803718, 0.3372027770988469)
(-0.2690714062340455, 0.339810799504756)

(-0.2607074554803718, 0.3372027770988469)
(-0.2672318822553618, 0.3315520136477972)

(-0.2607074554803718, 0.3372027770988469)
(-0.2526165855960977, 0.3346860472137813)

(-0.1831534756360818, -0.4002986465403326)
(-0.1894400097183527, -0.4061852814970631)

(-0.1831534756360818, -0.4002986465403326)
(-0.1916011155675039, -0.3981890583919521)

(-0.1831534756360818, -0.4002986465403326)
(-0.1857406872585093, -0.3943589602603572)

(-0.1831534756360818, -0.4002986465403326)
(-0.1774488286573602, -0.3968090400121438)

(-0.1239890986464156, -0.3268039359112085)
(-0.1315965876138294, -0.3248398604230524)

(-0.1239890986464156, -0.3268039359112085)
(-0.1158722901083229, -0.3277452364029109)

(-0.1239890986464156, -0.3268039359112085)
(-0.1203150214694903, -0.3197592588816905)

(-0.1239890986464156, -0.3268039359112085)
(-0.1270511894104596, -0.3196368853003848)

(0.2284015973736191, -0.3066349314282778)
(0.234817508036818, -0.3098154314175534)

(0.2284015973736191, -0.3066349314282778)
(0.2220724821121553, -0.3028577517225922)

(0.2284015973736191, -0.3066349314282778)
(0.223299611474468, -0.3102457513214895)

(0.2284015973736191, -0.3066349314282778)
(0.2297408616639772, -0.3119926739725116)

(0.09029733658406071, 0.3403436418079452)
(0.09130920733501859, 0.3327538061511792)

(0.09029733658406071, 0.3403436418079452)
(0.09789301377879832, 0.3374877581080901)

(0.09029733658406071, 0.3403436418079452)
(0.08915306469125071, 0.3476524892484114)

(0.09029733658406071, 0.3403436418079452)
(0.09545814652767869, 0.3449466022675024)

(-0.05327306976360829, -0.2441489969659016)
(-0.04819461929362933, -0.2447238684030765)

(-0.05327306976360829, -0.2441489969659016)
(-0.05843756533550071, -0.243203785487984)

(-0.05327306976360829, -0.2441489969659016)
(-0.05531366023443515, -0.239364534547741)

(-0.05327306976360829, -0.2441489969659016)
(-0.0500524026134937, -0.2403943719652384)

(0.2769481854802397, -0.06248873321313795)
(0.2727309335509429, -0.06133950335812637)

(0.2769481854802397, -0.06248873321313795)
(0.2738069710936619, -0.06561401844728575)

(0.2769481854802397, -0.06248873321313795)
(0.2780222106613089, -0.06679831229195152)

(0.2769481854802397, -0.06248873321313795)
(0.2811656383538936, -0.06371217522639208)

(-0.2208063464761628, -0.3337335984290105)
(-0.2150745189720966, -0.3282631595102711)

(-0.2208063464761628, -0.3337335984290105)
(-0.2228277345982603, -0.3259225037768003)

(-0.2208063464761628, -0.3337335984290105)
(-0.2266486458783283, -0.339225848441603)

(-0.2208063464761628, -0.3337335984290105)
(-0.2285663401595976, -0.3314026035455753)

(-0.2150745189720966, -0.3282631595102711)
(-0.2228277345982603, -0.3259225037768003)

(-0.2150745189720966, -0.3282631595102711)
(-0.2176055555583529, -0.3202795558759315)

(-0.2150745189720966, -0.3282631595102711)
(-0.2070140549585403, -0.330896484864622)

(-0.2150745189720966, -0.3282631595102711)
(-0.2085226076799581, -0.32197023648905)

(0.286600542944107, -0.08535049426997456)
(0.2833992894015875, -0.08842261447210922)

(0.286600542944107, -0.08535049426997456)
(0.2908819605766539, -0.08673681154276577)

(0.286600542944107, -0.08535049426997456)
(0.2898406557498928, -0.08228650918553529)

(0.286600542944107, -0.08535049426997456)
(0.2876509426101684, -0.0898660590872741)

(0.08956077350793758, 0.4268015979831594)
(0.08186058132055786, 0.4202786931360089)

(0.08956077350793758, 0.4268015979831594)
(0.08078065477548406, 0.4297686089074844)

(0.08956077350793758, 0.4268015979831594)
(0.09647384197966234, 0.4326657236037748)

(0.08956077350793758, 0.4268015979831594)
(0.0878462072773417, 0.4357874180541916)

(0.08186058132055786, 0.4202786931360089)
(0.07824618218519373, 0.411440913333793)

(0.08186058132055786, 0.4202786931360089)
(0.08078065477548406, 0.4297686089074844)

(0.08186058132055786, 0.4202786931360089)
(0.07414474897274251, 0.4240593489406111)

(0.08186058132055786, 0.4202786931360089)
(0.07440595892208993, 0.4172981470019927)

(0.08186058132055786, 0.4202786931360089)
(0.08543429809127694, 0.4144934514841306)

(0.0869051977892372, 0.3994303857734492)
(0.08586124467770072, 0.4074143970341489)

(0.0869051977892372, 0.3994303857734492)
(0.08816433370614406, 0.390847112527383)

(0.0869051977892372, 0.3994303857734492)
(0.09513851964648694, 0.3963984885690804)

(0.0869051977892372, 0.3994303857734492)
(0.09268113946089492, 0.4043499583541336)

(0.006180259118469596, 0.08044369974851238)
(0.00173890557386118, 0.08166401042445982)

(0.006180259118469596, 0.08044369974851238)
(0.01055049588608602, 0.07966573141283052)

(0.006180259118469596, 0.08044369974851238)
(0.007651570033663173, 0.07695624271751247)

(0.006180259118469596, 0.08044369974851238)
(0.003293185780671691, 0.0779358706117817)

(-0.2608809496074071, -0.1525429389311843)
(-0.2573176409946017, -0.1491828741689909)

(-0.2608809496074071, -0.1525429389311843)
(-0.2647350379232131, -0.1558070047516112)

(-0.2608809496074071, -0.1525429389311843)
(-0.2561310348604255, -0.1536455029769766)

(-0.2608809496074071, -0.1525429389311843)
(-0.2599915492396599, -0.1569616935348296)

(-0.2573176409946017, -0.1491828741689909)
(-0.2561310348604255, -0.1536455029769766)

(-0.2573176409946017, -0.1491828741689909)
(-0.2524790899422766, -0.1503692044315013)

(-0.2573176409946017, -0.1491828741689909)
(-0.2537198826979865, -0.1456930832817734)

(-0.2573176409946017, -0.1491828741689909)
(-0.2585309475191245, -0.1443434208556273)

(0.02107060920791828, -0.25514820676905)
(0.01488498574496687, -0.2548396352697325)

(0.02107060920791828, -0.25514820676905)
(0.02372701771289586, -0.2596219661790807)

(0.02107060920791828, -0.25514820676905)
(0.01737801780995921, -0.259705789508052)

(0.02107060920791828, -0.25514820676905)
(0.02599156013513437, -0.2550254281860939)

(-0.2277106422107295, 0.260047190335186)
(-0.2275228157213842, 0.2676952731750202)

(-0.2277106422107295, 0.260047190335186)
(-0.2354402612446516, 0.2585509911530625)

(-0.2277106422107295, 0.260047190335186)
(-0.2298630947639911, 0.2547729565385757)

(-0.2277106422107295, 0.260047190335186)
(-0.2328039547645917, 0.2643878015966268)

(-0.2277106422107295, 0.260047190335186)
(-0.2252110090950062, 0.2546425858658212)

(-0.06405376347884674, -0.2421010656380256)
(-0.05843756533550071, -0.243203785487984)

(-0.06405376347884674, -0.2421010656380256)
(-0.06156358113809395, -0.2473036066726379)

(-0.06405376347884674, -0.2421010656380256)
(-0.06855779002205076, -0.2400886902632969)

(-0.06405376347884674, -0.2421010656380256)
(-0.0660700528738312, -0.2458330143509078)

(-0.06405376347884674, -0.2421010656380256)
(-0.06864549822644012, -0.2436573551317457)

(-0.345026066362363, -0.2092271625475373)
(-0.348625082936771, -0.2127348886977878)

(-0.345026066362363, -0.2092271625475373)
(-0.3438570396422489, -0.2142889830903367)

(-0.345026066362363, -0.2092271625475373)
(-0.3414892066478711, -0.2057109911693106)

(-0.345026066362363, -0.2092271625475373)
(-0.3403226824006748, -0.2107927222686636)

(-0.203554234821442, 0.3489091266240761)
(-0.1956696275359414, 0.3462114235305498)

(-0.203554234821442, 0.3489091266240761)
(-0.211486083637183, 0.3515908488090895)

(-0.203554234821442, 0.3489091266240761)
(-0.2099636416188537, 0.3434028331956558)

(-0.203554234821442, 0.3489091266240761)
(-0.2021188053810178, 0.3407409711711614)

(0.02473457923572771, 0.01348282086117625)
(0.02535855754709344, 0.01122000308982476)

(0.02473457923572771, 0.01348282086117625)
(0.02409080471516903, 0.01572793086682326)

(0.02473457923572771, 0.01348282086117625)
(0.02311880025072514, 0.01183966040841303)

(0.02473457923572771, 0.01348282086117625)
(0.02251014696194216, 0.01407548899952655)

(0.02535855754709344, 0.01122000308982476)
(0.02311880025072514, 0.01183966040841303)

(0.02535855754709344, 0.01122000308982476)
(0.02378548368181224, 0.009578432040690584)

(0.02535855754709344, 0.01122000308982476)
(0.02602359342910814, 0.009023561363858394)

(0.02535855754709344, 0.01122000308982476)
(0.02767153511648925, 0.010683188245525)

(-0.2200528462426539, -0.2675546260409425)
(-0.222705630706014, -0.2608557315953901)

(-0.2200528462426539, -0.2675546260409425)
(-0.2274307349256006, -0.2663626903665577)

(-0.2200528462426539, -0.2675546260409425)
(-0.2170440603465193, -0.2741142413093982)

(-0.2200528462426539, -0.2675546260409425)
(-0.2241971516032233, -0.2733942911129005)

(-0.222705630706014, -0.2608557315953901)
(-0.2189667925268435, -0.2545657323014358)

(-0.222705630706014, -0.2608557315953901)
(-0.2266743006497363, -0.2532313328532486)

(-0.222705630706014, -0.2608557315953901)
(-0.2274307349256006, -0.2663626903665577)

(-0.222705630706014, -0.2608557315953901)
(-0.2283934079998156, -0.2593815681233032)

(-0.3363507133307106, -0.2435456001265238)
(-0.3328019871676926, -0.2400233078870982)

(-0.3363507133307106, -0.2435456001265238)
(-0.3315259556903064, -0.2448577410150585)

(-0.3363507133307106, -0.2435456001265238)
(-0.3350746818533251, -0.2483800332544837)

(-0.3363507133307106, -0.2435456001265238)
(-0.3398994394937277, -0.2470678923659472)

(0.2174520877711844, -0.3479076322176411)
(0.2098073194334198, -0.3466218067801165)

(0.2174520877711844, -0.3479076322176411)
(0.2250750398522222, -0.3494646166858638)

(0.2174520877711844, -0.3479076322176411)
(0.2121768213724918, -0.3533638965574103)

(0.2174520877711844, -0.3479076322176411)
(0.2200022811963098, -0.3545453446581966)

(0.2098073194334198, -0.3466218067801165)
(0.2121768213724918, -0.3533638965574103)

(0.2098073194334198, -0.3466218067801165)
(0.201044174730321, -0.3426885027279699)

(0.2098073194334198, -0.3466218067801165)
(0.2075522750466273, -0.3391347300635334)

(0.2098073194334198, -0.3466218067801165)
(0.2034505964651315, -0.3503647119836815)

(0.2274663254673516, -0.06049596843224538)
(0.2262775653402764, -0.05688796161330054)

(0.2274663254673516, -0.06049596843224538)
(0.2291795522177053, -0.06415928072209758)

(0.2274663254673516, -0.06049596843224538)
(0.2315513237583706, -0.06089082748322463)

(0.2274663254673516, -0.06049596843224538)
(0.2301265530361193, -0.05767804678860758)

(0.1967059986253072, 0.0659443566906452)
(0.1999517504187092, 0.06922670742129883)

(0.1967059986253072, 0.0659443566906452)
(0.201197253344383, 0.0646540718943238)

(0.1967059986253072, 0.0659443566906452)
(0.1934275403423729, 0.06274560839226964)

(0.1967059986253072, 0.0659443566906452)
(0.1972789260468292, 0.06208476613715888)

(-0.07012610242337577, -0.04085527748996299)
(-0.07139516374344451, -0.03587901587539397)

(-0.07012610242337577, -0.04085527748996299)
(-0.06687396786319212, -0.03743598242912691)

(-0.07012610242337577, -0.04085527748996299)
(-0.07494921725304532, -0.03937789831138599)

(-0.07012610242337577, -0.04085527748996299)
(-0.06543279166612898, -0.04236674981877193)

(-0.437562856780253, 0.03897317147404084)
(-0.4361212008856548, 0.03404028630370298)

(-0.437562856780253, 0.03897317147404084)
(-0.441977338690737, 0.0405112569919719)

(-0.437562856780253, 0.03897317147404084)
(-0.4407166689229713, 0.03560391086920878)

(-0.437562856780253, 0.03897317147404084)
(-0.4387109239057578, 0.04398381047285015)

(-0.05145320757738702, -0.1509194262184081)
(-0.04801349154342216, -0.1464506463056825)

(-0.05145320757738702, -0.1509194262184081)
(-0.05021724193608638, -0.1554163554444523)

(-0.05145320757738702, -0.1509194262184081)
(-0.05282338046403805, -0.145946421496532)

(-0.05145320757738702, -0.1509194262184081)
(-0.04671240969837315, -0.1511777289367371)

(0.1558564004783943, -0.4279094162397735)
(0.1482374456163672, -0.4329056493870342)

(0.1558564004783943, -0.4279094162397735)
(0.1562799183387429, -0.4367594228640175)

(0.1558564004783943, -0.4279094162397735)
(0.1548309433928506, -0.418651415829655)

(0.1558564004783943, -0.4279094162397735)
(0.147967592049543, -0.4248628589148435)

(0.1795916358053344, 0.01317543381822264)
(0.180720585035697, 0.00929998382077329)

(0.1795916358053344, 0.01317543381822264)
(0.1785435888287243, 0.01709548868988801)

(0.1795916358053344, 0.01317543381822264)
(0.1757920297404474, 0.01460985828966405)

(0.1795916358053344, 0.01317543381822264)
(0.176720048753692, 0.01076511242498793)

(0.38940699362702, -0.3770324401179272)
(0.3806884645677522, -0.3725091954036296)

(0.38940699362702, -0.3770324401179272)
(0.3820563085197248, -0.3824555400898528)

(0.38940699362702, -0.3770324401179272)
(0.3976521830595842, -0.3806628275327936)

(0.38940699362702, -0.3770324401179272)
(0.3902783663358296, -0.3861713591007226)

(0.3043512013641533, -0.4103790019035476)
(0.2952538445594189, -0.4073168013470403)

(0.3043512013641533, -0.4103790019035476)
(0.3126282655054812, -0.4139091511061448)

(0.3043512013641533, -0.4103790019035476)
(0.3118134502618684, -0.4050086259960044)

(0.3043512013641533, -0.4103790019035476)
(0.3036356590892696, -0.4015846702615413)

(-0.0655215528426425, -0.3636659419967788)
(-0.05810559054089619, -0.3656955279690798)

(-0.0655215528426425, -0.3636659419967788)
(-0.07178374400046422, -0.3691478178667046)

(-0.0655215528426425, -0.3636659419967788)
(-0.06411303159860113, -0.3713694997576001)

(-0.0655215528426425, -0.3636659419967788)
(-0.0731753421523037, -0.36147945652292)

(0.2622278020052645, -0.390582686537552)
(0.2709154708939911, -0.3921256024033084)

(0.2622278020052645, -0.390582686537552)
(0.2534372985069081, -0.38912092970592)

(0.2622278020052645, -0.390582686537552)
(0.2600709826604585, -0.3822818506378581)

(0.2622278020052645, -0.390582686537552)
(0.2682905346634116, -0.3839481664129901)

(0.2546502994167545, -0.4756665152364753)
(0.2470341318283285, -0.481168598247469)

(0.2546502994167545, -0.4756665152364753)
(0.2547314798322521, -0.485251990151235)

(0.2546502994167545, -0.4756665152364753)
(0.2618277007635054, -0.4702358980640386)

(0.2546502994167545, -0.4756665152364753)
(0.2626883696075953, -0.479906923701384)

(0.1990721532299174, 0.4036631211013444)
(0.1980879271440923, 0.4124475478466096)

(0.1990721532299174, 0.4036631211013444)
(0.2062495863910204, 0.4090730360048592)

(0.1990721532299174, 0.4036631211013444)
(0.1910280753023038, 0.4069886179058127)

(0.1990721532299174, 0.4036631211013444)
(0.2071149168223975, 0.4004059218151231)

(0.1764133664537791, 0.226527777892296)
(0.1749547358495155, 0.2314948064979056)

(0.1764133664537791, 0.226527777892296)
(0.1779293376533287, 0.2210038609376145)

(0.1764133664537791, 0.226527777892296)
(0.1812672201465371, 0.2253022137262799)

(0.1764133664537791, 0.226527777892296)
(0.1799046266991522, 0.2299227270795923)

(-0.3813627389130793, -0.4225116651253754)
(-0.3722847027399925, -0.4251467989032541)

(-0.3813627389130793, -0.4225116651253754)
(-0.3746723397274253, -0.4165025508647636)

(-0.3813627389130793, -0.4225116651253754)
(-0.3902629031138669, -0.4201521036213887)

(-0.3813627389130793, -0.4225116651253754)
(-0.3835818588799697, -0.4144374173155596)

(-0.3722847027399925, -0.4251467989032541)
(-0.3746723397274253, -0.4165025508647636)

(-0.3722847027399925, -0.4251467989032541)
(-0.3653856372013136, -0.4189670742197272)

(-0.3722847027399925, -0.4251467989032541)
(-0.3632087045385636, -0.4279851848109038)

(-0.3722847027399925, -0.4251467989032541)
(-0.3701566508000221, -0.4344681441645416)

(0.1257376948610303, -0.2012305522614076)
(0.120775278130925, -0.2006186468680961)

(0.1257376948610303, -0.2012305522614076)
(0.1227297216115455, -0.2052370080531175)

(0.1257376948610303, -0.2012305522614076)
(0.127703972723883, -0.2058501633605241)

(0.1257376948610303, -0.2012305522614076)
(0.1307016044361354, -0.2018420727689618)

(0.120775278130925, -0.2006186468680961)
(0.1227297216115455, -0.2052370080531175)

(0.120775278130925, -0.2006186468680961)
(0.117764144915608, -0.2046102726972056)

(0.120775278130925, -0.2006186468680961)
(0.1158199449181149, -0.2000643777816679)

(0.120775278130925, -0.2006186468680961)
(0.1188413927874135, -0.196036955512779)

(0.1530104949133828, 0.02305396334970372)
(0.1541375282669379, 0.01923494590170632)

(0.1530104949133828, 0.02305396334970372)
(0.1520109993193686, 0.02683383217802274)

(0.1530104949133828, 0.02305396334970372)
(0.1569028753911298, 0.02159541280946327)

(0.1530104949133828, 0.02305396334970372)
(0.1558359789288502, 0.02543100675863634)

(0.1541375282669379, 0.01923494590170632)
(0.1569028753911298, 0.02159541280946327)

(0.1541375282669379, 0.01923494590170632)
(0.1579867914501855, 0.01768708445515815)

(0.1541375282669379, 0.01923494590170632)
(0.1555475100704258, 0.01505036325426429)

(0.1541375282669379, 0.01923494590170632)
(0.1514060671962312, 0.01650225094641092)

(0.1520109993193686, 0.02683383217802274)
(0.1483765484620739, 0.02779904906357978)

(0.1520109993193686, 0.02683383217802274)
(0.1511005944954656, 0.0306652217381284)

(0.1520109993193686, 0.02683383217802274)
(0.1548386837566483, 0.029315946370666)

(0.1520109993193686, 0.02683383217802274)
(0.1558359789288502, 0.02543100675863634)

(0.1483765484620739, 0.02779904906357978)
(0.1511005944954656, 0.0306652217381284)

(0.1483765484620739, 0.02779904906357978)
(0.1456476353776887, 0.02504164426743541)

(0.1483765484620739, 0.02779904906357978)
(0.1447576267462709, 0.02873268226184529)

(0.1483765484620739, 0.02779904906357978)
(0.1475592730609632, 0.03141246848997433)

(0.1511005944954656, 0.0306652217381284)
(0.1548386837566483, 0.029315946370666)

(0.1511005944954656, 0.0306652217381284)
(0.1540056861770412, 0.03293315795839195)

(0.1511005944954656, 0.0306652217381284)
(0.1475592730609632, 0.03141246848997433)

(0.1511005944954656, 0.0306652217381284)
(0.1502962183369201, 0.0341279792448665)

(0.2843142533592361, 0.00811610741891977)
(0.2875177566398138, 0.01133849077539531)

(0.2843142533592361, 0.00811610741891977)
(0.2811309142661307, 0.004932175762442979)

(0.2843142533592361, 0.00811610741891977)
(0.2799615629504152, 0.009318952819215801)

(0.2843142533592361, 0.00811610741891977)
(0.2832343708651566, 0.01261993748626401)

(0.2875177566398138, 0.01133849077539531)
(0.286290754448866, 0.01580858661754854)

(0.2875177566398138, 0.01133849077539531)
(0.2832343708651566, 0.01261993748626401)

(0.2875177566398138, 0.01133849077539531)
(0.2910800033629029, 0.0101224194855183)

(0.2875177566398138, 0.01133849077539531)
(0.2897633301860411, 0.01424271837179953)

(0.2811309142661307, 0.004932175762442979)
(0.2799615629504152, 0.009318952819215801)

(0.2811309142661307, 0.004932175762442979)
(0.2767525745426635, 0.006149083690079475)

(0.2811309142661307, 0.004932175762442979)
(0.2823139502364402, 0.000693673126178427)

(0.2811309142661307, 0.004932175762442979)
(0.2779126895985013, 0.002001939363934641)

(-0.153532789988251, 0.3023849351393377)
(-0.1578380011589918, 0.2967069683066528)

(-0.153532789988251, 0.3023849351393377)
(-0.1469904154941232, 0.3062119362744907)

(-0.153532789988251, 0.3023849351393377)
(-0.1483354385857242, 0.2964158430806003)

(0.3419256573004998, -0.04211954699303301)
(0.3373425441494742, -0.0408691960367149)

(0.3419256573004998, -0.04211954699303301)
(0.3385464279138564, -0.04548107137624834)

(0.3419256573004998, -0.04211954699303301)
(0.3431387843827037, -0.04678874487095195)

(0.3419256573004998, -0.04211954699303301)
(0.346535493327905, -0.04340273390866817)

(0.3373425441494742, -0.0408691960367149)
(0.3385464279138564, -0.04548107137624834)

(0.3373425441494742, -0.0408691960367149)
(0.3339819435876317, -0.04420518147520336)

(0.3373425441494742, -0.0408691960367149)
(0.3328405595932221, -0.03976472905042012)

(0.3373425441494742, -0.0408691960367149)
(0.3363222471550912, -0.03673209025392727)

(-0.4566160074144803, 0.06126226987502918)
(-0.4516677130843118, 0.0605244446950244)

(-0.4566160074144803, 0.06126226987502918)
(-0.4615073205379997, 0.06228724248411159)

(-0.4566160074144803, 0.06126226987502918)
(-0.4549019799042673, 0.05727944666447753)

(-0.4566160074144803, 0.06126226987502918)
(-0.4597749842172573, 0.05836219578186417)

(0.11676869247431, -0.04699122279358773)
(0.119797013443227, -0.0486657512501996)

(0.11676869247431, -0.04699122279358773)
(0.1169588388056439, -0.05076920558023455)

(0.11676869247431, -0.04699122279358773)
(0.1190332331660845, -0.04497367902287162)

(0.11676869247431, -0.04699122279358773)
(0.114578526081452, -0.04842994380273821)

(-0.1511375533079981, 0.4200444656793219)
(-0.1430879117962232, 0.417631211262902)

(-0.1511375533079981, 0.4200444656793219)
(-0.1446477577877933, 0.4263500965573951)

(-0.1511375533079981, 0.4200444656793219)
(-0.1595833729426702, 0.4232498070894262)

(-0.1511375533079981, 0.4200444656793219)
(-0.1525640554933395, 0.4291205054310487)

(0.1232996110746452, 0.08176977400177567)
(0.1248012199949007, 0.0780994921958875)

(0.1232996110746452, 0.08176977400177567)
(0.1180588045596212, 0.08214770059698448)

(0.1232996110746452, 0.08176977400177567)
(0.1209302898345778, 0.08610366635017387)

(0.1232996110746452, 0.08176977400177567)
(0.1202490901564616, 0.07892388145848583)

(0.4019405072531542, -0.02925737018511632)
(0.403223068869776, -0.03405167623754643)

(0.4019405072531542, -0.02925737018511632)
(0.4067721194558747, -0.03053958451658685)

(0.4019405072531542, -0.02925737018511632)
(0.4006693910035948, -0.02446764914708722)

(0.4019405072531542, -0.02925737018511632)
(0.405510046079025, -0.0257225927248381)

(-0.1252764946017036, -0.4400351721146962)
(-0.1339392358292975, -0.4376716145514873)

(-0.1252764946017036, -0.4400351721146962)
(-0.1241180410476559, -0.4490537009353587)

(-0.1252764946017036, -0.4400351721146962)
(-0.1327787362894517, -0.446535855594288)

(-0.1252764946017036, -0.4400351721146962)
(-0.1169113322196142, -0.442389898048552)

(-0.2947422556251162, 0.01304919052143809)
(-0.2998412715569603, 0.01452674548610032)

(-0.2947422556251162, 0.01304919052143809)
(-0.2995795191000588, 0.00964008957054966)

(-0.2947422556251162, 0.01304919052143809)
(-0.2899112661137095, 0.009552047079819706)

(-0.2947422556251162, 0.01304919052143809)
(-0.2948432126978414, 0.008381770413488875)

(-0.2947422556251162, 0.01304919052143809)
(-0.2895259621714529, 0.01370539838881249)

(-0.2998412715569603, 0.01452674548610032)
(-0.2995795191000588, 0.00964008957054966)

(-0.2998412715569603, 0.01452674548610032)
(-0.3012642494572228, 0.01932567804872572)

(-0.2998412715569603, 0.01452674548610032)
(-0.304669825140981, 0.01577893923574668)

(-0.2998412715569603, 0.01452674548610032)
(-0.3029211072911157, 0.0123965658455588)

(-0.3649749174718054, 0.393314779302928)
(-0.3580688871527583, 0.3994660006199514)

(-0.3649749174718054, 0.393314779302928)
(-0.3719727741543595, 0.3871907033187586)

(-0.3649749174718054, 0.393314779302928)
(-0.3561539559088274, 0.3905144694102708)

(-0.3649749174718054, 0.393314779302928)
(-0.3631491077159318, 0.3844125959826368)

(0.2477349536190833, 0.2658638861074773)
(0.242692698750935, 0.2617320015419164)

(0.2477349536190833, 0.2658638861074773)
(0.2414079586843946, 0.2685054939244252)

(0.2477349536190833, 0.2658638861074773)
(0.247704242636318, 0.2733658376294433)

(0.2477349536190833, 0.2658638861074773)
(0.2525440440764466, 0.2685937557964618)

(0.371496746709155, -0.06546471265403178)
(0.3677790639309274, -0.06927560496612781)

(0.371496746709155, -0.06546471265403178)
(0.3726674813721601, -0.070343427609253)

(0.371496746709155, -0.06546471265403178)
(0.3762610210753509, -0.06683853843534165)

(0.371496746709155, -0.06546471265403178)
(0.3750353248603653, -0.06200228024842153)

(-0.4640561278455675, -0.2342916007399982)
(-0.4686393900949223, -0.2323214510496648)

(-0.4640561278455675, -0.2342916007399982)
(-0.4603802870143866, -0.2371069678298605)

(-0.4640561278455675, -0.2342916007399982)
(-0.4590166893419375, -0.2321563785595844)

(-0.4640561278455675, -0.2342916007399982)
(-0.4642673653265616, -0.2288278845321847)

(-0.2023780024158771, -0.01207316919419196)
(-0.2059169507583102, -0.01534307815158085)

(-0.2023780024158771, -0.01207316919419196)
(-0.2071133020064136, -0.01044746876358943)

(-0.2023780024158771, -0.01207316919419196)
(-0.1993211904074981, -0.008821191695548793)

(-0.2023780024158771, -0.01207316919419196)
(-0.2039020319826102, -0.008319738001772726)

(-0.2059169507583102, -0.01534307815158085)
(-0.2071133020064136, -0.01044746876358943)

(-0.2059169507583102, -0.01534307815158085)
(-0.2107361094576798, -0.01403323045611632)

(-0.2059169507583102, -0.01534307815158085)
(-0.2095078729584526, -0.01879807538456308)

(-0.2059169507583102, -0.01534307815158085)
(-0.2046996580334365, -0.02016645559834513)

(-0.3450899977003642, 0.2731612372929206)
(-0.3508565887925341, 0.2679666554061234)

(-0.3450899977003642, 0.2731612372929206)
(-0.3392519613193025, 0.2783671811498242)

(-0.3450899977003642, 0.2731612372929206)
(-0.3433155817836352, 0.2659620903975724)

(-0.3450899977003642, 0.2731612372929206)
(-0.3379195382885237, 0.2709072277457596)

(-0.3508565887925341, 0.2679666554061234)
(-0.3433155817836352, 0.2659620903975724)

(-0.3508565887925341, 0.2679666554061234)
(-0.3491707381076857, 0.2610877061633481)

(-0.3508565887925341, 0.2679666554061234)
(-0.3563754355269788, 0.2627790925969309)

(-0.3508565887925341, 0.2679666554061234)
(-0.3582924745100431, 0.2703265480066246)

(0.3211976749918237, -0.09138879742635483)
(0.320238746259616, -0.08676933623213723)

(0.3211976749918237, -0.09138879742635483)
(0.3257677583381032, -0.09318412382763)

(0.3211976749918237, -0.09138879742635483)
(0.3248684395010781, -0.08868338848772594)

(0.3211976749918237, -0.09138879742635483)
(0.3225430217775628, -0.0960898772918284)

(0.320238746259616, -0.08676933623213723)
(0.3156525624416857, -0.0851324089828649)

(0.320238746259616, -0.08676933623213723)
(0.3190764147190309, -0.08217807320022372)

(0.320238746259616, -0.08676933623213723)
(0.3237510286912072, -0.08410404563870158)

(0.320238746259616, -0.08676933623213723)
(0.3248684395010781, -0.08868338848772594)

(0.3156525624416857, -0.0851324089828649)
(0.3190764147190309, -0.08217807320022372)

(0.3156525624416857, -0.0851324089828649)
(0.3144823300110565, -0.08056808497438966)

(0.3156525624416857, -0.0851324089828649)
(0.3122067328001844, -0.08846688606988218)

(0.3156525624416857, -0.0851324089828649)
(0.3110451444784271, -0.08389770925442377)

(0.3190764147190309, -0.08217807320022372)
(0.3144823300110565, -0.08056808497438966)

(0.3190764147190309, -0.08217807320022372)
(0.3178257373062748, -0.07751213952009159)

(0.3190764147190309, -0.08217807320022372)
(0.3225210886744576, -0.07944134256528826)

(0.3190764147190309, -0.08217807320022372)
(0.3237510286912072, -0.08410404563870158)

(0.3144823300110565, -0.08056808497438966)
(0.3178257373062748, -0.07751213952009159)

(0.3144823300110565, -0.08056808497438966)
(0.3131203662821454, -0.07615152427626729)

(0.3144823300110565, -0.08056808497438966)
(0.3097897862136291, -0.07948575458420196)

(0.3144823300110565, -0.08056808497438966)
(0.3110451444784271, -0.08389770925442377)

(-0.3714628981220323, -0.1209653870238893)
(-0.3762646750428231, -0.1195714045703372)

(-0.3714628981220323, -0.1209653870238893)
(-0.3753689368409137, -0.1243829914561593)

(-0.3714628981220323, -0.1209653870238893)
(-0.366742275060708, -0.1222109463013173)

(-0.3714628981220323, -0.1209653870238893)
(-0.3706837239289956, -0.1257040530530629)

(-0.3746723397274253, -0.4165025508647636)
(-0.3653856372013136, -0.4189670742197272)

(-0.3746723397274253, -0.4165025508647636)
(-0.3770809547227297, -0.4086331502434852)

(-0.3746723397274253, -0.4165025508647636)
(-0.3835818588799697, -0.4144374173155596)

(-0.3746723397274253, -0.4165025508647636)
(-0.3680255959525481, -0.4112790248576588)

(0.3883582373956695, 0.3611523880387316)
(0.3870546239556376, 0.3698782247632053)

(0.3883582373956695, 0.3611523880387316)
(0.3896272770055348, 0.3526377083641388)

(0.3883582373956695, 0.3611523880387316)
(0.3799411713635402, 0.3648740012361313)

(0.3883582373956695, 0.3611523880387316)
(0.3814007679901935, 0.3561057639356333)

(0.2203187982547219, 0.1071795350266734)
(0.2195140934160631, 0.1126036522763244)

(0.2203187982547219, 0.1071795350266734)
(0.2167837088376957, 0.103616419366738)

(0.2203187982547219, 0.1071795350266734)
(0.2158049136259514, 0.1090544103665387)

(0.2203187982547219, 0.1071795350266734)
(0.223836343134596, 0.1106206776752285)

(0.1392993332128336, -0.2689717490552556)
(0.1464237238354863, -0.270342057870821)

(0.1392993332128336, -0.2689717490552556)
(0.1352012032717576, -0.2739743833554384)

(0.1392993332128336, -0.2689717490552556)
(0.1330074299650246, -0.2677506947033595)

(0.1392993332128336, -0.2689717490552556)
(0.1417332186048076, -0.2752629517417155)

(0.1464237238354863, -0.270342057870821)
(0.1493391960828231, -0.2766132639012678)

(0.1464237238354863, -0.270342057870821)
(0.15368181947829, -0.2717630495468996)

(0.1464237238354863, -0.270342057870821)
(0.1513805712410121, -0.264619813235187)

(0.1464237238354863, -0.270342057870821)
(0.1417332186048076, -0.2752629517417155)

(0.02198445891623817, 0.4335972688466946)
(0.01325489421546809, 0.4367335607086109)

(0.02198445891623817, 0.4335972688466946)
(0.0311729407556605, 0.4305831267952135)

(0.02198445891623817, 0.4335972688466946)
(0.02176934579381652, 0.4246459384288967)

(0.02198445891623817, 0.4335972688466946)
(0.0134554118593443, 0.4278390020749309)

(0.4543338810918274, -0.07476722675314328)
(0.4578752523702093, -0.07125149133430708)

(0.4543338810918274, -0.07476722675314328)
(0.4591576802109982, -0.07610327661127748)

(0.4543338810918274, -0.07476722675314328)
(0.4556000610283181, -0.07960822031200825)

(0.4543338810918274, -0.07476722675314328)
(0.450783677316881, -0.0782881041938078)

(0.4578752523702093, -0.07125149133430708)
(0.4591576802109982, -0.07610327661127748)

(0.4578752523702093, -0.07125149133430708)
(0.4626887985522464, -0.07255788963279286)

(0.4578752523702093, -0.07125149133430708)
(0.4614647496756979, -0.06779557947623435)

(0.4578752523702093, -0.07125149133430708)
(0.4566336328074518, -0.0664548951626442)

(0.462513293117064, -0.05477141957319677)
(0.4612548846712335, -0.04996336097495367)

(0.462513293117064, -0.05477141957319677)
(0.4637804296557539, -0.05955921373747983)

(0.462513293117064, -0.05477141957319677)
(0.4577215242074635, -0.05343925902059111)

(0.462513293117064, -0.05477141957319677)
(0.4589651106638982, -0.05822012529778443)

(0.4612548846712335, -0.04996336097495367)
(0.4647883827034954, -0.046469655161885)

(0.4612548846712335, -0.04996336097495367)
(0.4599755088932536, -0.04512685632497795)

(0.4612548846712335, -0.04996336097495367)
(0.4564571334001424, -0.04861850320376412)

(0.4612548846712335, -0.04996336097495367)
(0.4577215242074635, -0.05343925902059111)

(0.4647883827034954, -0.046469655161885)
(0.4599755088932536, -0.04512685632497795)

(0.4647883827034954, -0.046469655161885)
(0.4682417840481825, -0.04283848549070673)

(0.4647883827034954, -0.046469655161885)
(0.4634305961149734, -0.04151361436834797)

(0.4647883827034954, -0.046469655161885)
(0.4695801330466436, -0.04779080220893668)

(0.4637804296557539, -0.05955921373747983)
(0.4685668153551031, -0.06088075473217545)

(0.4637804296557539, -0.05955921373747983)
(0.4589651106638982, -0.05822012529778443)

(0.4637804296557539, -0.05955921373747983)
(0.4650380662526441, -0.06435385649518371)

(0.4637804296557539, -0.05955921373747983)
(0.4602085632249029, -0.0630052188509423)

(-0.3107577148354014, -0.1513291359480832)
(-0.3095984805359176, -0.1560690484749049)

(-0.3107577148354014, -0.1513291359480832)
(-0.3143355463897464, -0.1548367344303523)

(-0.3107577148354014, -0.1513291359480832)
(-0.3153379612566783, -0.1502931875540265)

(-0.3107577148354014, -0.1513291359480832)
(-0.3116006757375965, -0.1467964547262849)

(0.1332307239910611, -0.05524632195659539)
(0.1307377624178684, -0.05778302079237423)

(0.1332307239910611, -0.05524632195659539)
(0.1357797832450986, -0.05273531711529206)

(0.1332307239910611, -0.05524632195659539)
(0.1302892287716136, -0.05476354617477994)

(0.1332307239910611, -0.05524632195659539)
(0.1328127491106676, -0.05229907328512424)

(0.4750972516565901, 0.04966642473291985)
(0.4764157705344013, 0.0445136528345703)

(0.4750972516565901, 0.04966642473291985)
(0.4715867551931074, 0.04603500541433786)

(0.4750972516565901, 0.04966642473291985)
(0.4702674533046062, 0.05091422319615691)

(0.4750972516565901, 0.04966642473291985)
(0.4737956905948006, 0.05445554381503409)

(0.4764157705344013, 0.0445136528345703)
(0.4811915754210641, 0.04311172699716072)

(0.4764157705344013, 0.0445136528345703)
(0.472892013738875, 0.04094827205937195)

(0.4764157705344013, 0.0445136528345703)
(0.4715867551931074, 0.04603500541433786)

(0.4764157705344013, 0.0445136528345703)
(0.477684747722584, 0.03950694472483728)

(-0.295777765041395, -0.2092761792126165)
(-0.2922218210537758, -0.2057629683597751)

(-0.295777765041395, -0.2092761792126165)
(-0.2995161359475906, -0.2130518444107223)

(-0.295777765041395, -0.2092761792126165)
(-0.2946761552939819, -0.2142005228676618)

(-0.295777765041395, -0.2092761792126165)
(-0.2910273894251742, -0.2105864484237941)

(-0.1118090790350671, 0.3693498200765475)
(-0.10348245181905, 0.3670559166798978)

(-0.1118090790350671, 0.3693498200765475)
(-0.1054002580982092, 0.375031458836006)

(-0.1118090790350671, 0.3693498200765475)
(-0.1135087126982865, 0.3772257761491155)

(-0.1118090790350671, 0.3693498200765475)
(-0.1198016849442792, 0.3717505836789642)

(-0.4267539074754133, -0.3081240795157933)
(-0.4347140174879323, -0.3045523422088082)

(-0.4267539074754133, -0.3081240795157933)
(-0.4287319674104927, -0.2997395205893826)

(-0.4267539074754133, -0.3081240795157933)
(-0.4188281071371078, -0.3115869878324568)

(-0.4267539074754133, -0.3081240795157933)
(-0.4206774489774449, -0.3035284186451718)

(-0.269076963246523, 0.1653846329670333)
(-0.2706427823106486, 0.1701421920691406)

(-0.269076963246523, 0.1653846329670333)
(-0.2663371694338433, 0.1686342918170296)

(-0.269076963246523, 0.1653846329670333)
(-0.2676316324815678, 0.1614594456123303)

(-0.269076963246523, 0.1653846329670333)
(-0.2652737401289139, 0.1647242171130389)

(-0.4486866376783675, -0.212367193907899)
(-0.449225558361211, -0.2073133708631093)

(-0.4486866376783675, -0.212367193907899)
(-0.4479619891332978, -0.2172026514752131)

(-0.4486866376783675, -0.212367193907899)
(-0.4522655516837333, -0.2155083894120174)

(-0.4486866376783675, -0.212367193907899)
(-0.4528200548789595, -0.2105880212305179)

(-0.04448130551634001, -0.3003324163723457)
(-0.0488905356799148, -0.3066037828714625)

(-0.04448130551634001, -0.3003324163723457)
(-0.05127511416728239, -0.2999010007887385)

(-0.04448130551634001, -0.3003324163723457)
(-0.03778899852631566, -0.3006357900871063)

(-0.04448130551634001, -0.3003324163723457)
(-0.04315412521558772, -0.3073669650835548)

(-0.4172950468119896, 0.06035614093842655)
(-0.4207183557527798, 0.0567117765436094)

(-0.4172950468119896, 0.06035614093842655)
(-0.4138076692700782, 0.06393981733311535)

(-0.4172950468119896, 0.06035614093842655)
(-0.4181782329678697, 0.06529060674608744)

(-0.4172950468119896, 0.06035614093842655)
(-0.4216364857380857, 0.06189810177863839)

(-0.4059771859464303, 0.2410200734244876)
(-0.4010194868545573, 0.2394432947311796)

(-0.4059771859464303, 0.2410200734244876)
(-0.4101832882469091, 0.2435432969312457)

(-0.4059771859464303, 0.2410200734244876)
(-0.4023678087679975, 0.2437457938818767)

(-0.4059771859464303, 0.2410200734244876)
(-0.4060007163441712, 0.2460314890177026)

(0.4806086074946672, 0.07945320199792678)
(0.4853980705758698, 0.078151293953198)

(0.4806086074946672, 0.07945320199792678)
(0.4818706140335758, 0.07464257713937861)

(0.4806086074946672, 0.07945320199792678)
(0.4770682332462114, 0.0759285468901347)

(0.4806086074946672, 0.07945320199792678)
(0.4758046613186269, 0.08074749561352002)

(0.4853980705758698, 0.078151293953198)
(0.4818706140335758, 0.07464257713937861)

(0.4853980705758698, 0.078151293953198)
(0.4873261572303339, 0.07297464005357927)

(0.4853980705758698, 0.078151293953198)
(0.4902104318347221, 0.07693715724680192)

(0.4853980705758698, 0.078151293953198)
(0.4888068304221747, 0.08162491219131657)

(0.1281964226861628, -0.06027589471334975)
(0.12570827047663, -0.06279523738564356)

(0.1281964226861628, -0.06027589471334975)
(0.1307377624178684, -0.05778302079237423)

(0.1281964226861628, -0.06027589471334975)
(0.1252901204279954, -0.05972054896055982)

(0.1281964226861628, -0.06027589471334975)
(0.1277852703431238, -0.05724070028187857)

(0.3523224472217308, 0.1216361179984899)
(0.3510327061488847, 0.1264710531557939)

(0.3523224472217308, 0.1216361179984899)
(0.3556150763291452, 0.125576952142672)

(0.3523224472217308, 0.1216361179984899)
(0.3568596223982046, 0.1207253332746247)

(0.3523224472217308, 0.1216361179984899)
(0.3533471783952438, 0.1169582362227501)

(-0.29879902706546, -0.2791562002566603)
(-0.2938908633229088, -0.2736571194180784)

(-0.29879902706546, -0.2791562002566603)
(-0.2971588097780636, -0.2866536358509906)

(-0.29879902706546, -0.2791562002566603)
(-0.3006761312219782, -0.2720190360167229)

(-0.29879902706546, -0.2791562002566603)
(-0.2918647600575073, -0.2802952891359407)

(-0.4595257388993539, 0.4756172059315642)
(-0.4503298597779171, 0.4731393577519874)

(-0.4595257388993539, 0.4756172059315642)
(-0.4523219332259948, 0.4826072638086824)

(-0.4595257388993539, 0.4756172059315642)
(-0.4687147009165027, 0.478193166463369)

(-0.4595257388993539, 0.4756172059315642)
(-0.4611980657236335, 0.4842493498867122)

(-0.4503298597779171, 0.4731393577519874)
(-0.4523219332259948, 0.4826072638086824)

(-0.4503298597779171, 0.4731393577519874)
(-0.4425375074281198, 0.4817887475743748)

(-0.4503298597779171, 0.4731393577519874)
(-0.4484915943217148, 0.4629953726614089)

(-0.4503298597779171, 0.4731393577519874)
(-0.4412590646672502, 0.4699805879125186)

(-0.4523219332259948, 0.4826072638086824)
(-0.4449999999999994, 0.4913397459621568)

(-0.4523219332259948, 0.4826072638086824)
(-0.4549999999999997, 0.4917568815936805)

(-0.4523219332259948, 0.4826072638086824)
(-0.4425375074281198, 0.4817887475743748)

(-0.4523219332259948, 0.4826072638086824)
(-0.4611980657236335, 0.4842493498867122)

(0.4284667647073227, 0.2484320079055198)
(0.4306542621358708, 0.2435912492029587)

(0.4284667647073227, 0.2484320079055198)
(0.4256307231850188, 0.2436100258386894)

(0.4284667647073227, 0.2484320079055198)
(0.422922532932319, 0.2479484874680988)

(0.4284667647073227, 0.2484320079055198)
(0.425241969078879, 0.2530680649836829)

(0.4197881243462207, 0.3863945550764992)
(0.4251996313771858, 0.3936183364763337)

(0.4197881243462207, 0.3863945550764992)
(0.4150836869959148, 0.3783825616295964)

(0.4197881243462207, 0.3863945550764992)
(0.4093909159838912, 0.3861234265846352)

(0.4197881243462207, 0.3863945550764992)
(0.4161647371591164, 0.3939723037839629)

(0.1886839419704182, 0.01833394974779529)
(0.1908226312520515, 0.02246477933836889)

(0.1886839419704182, 0.01833394974779529)
(0.1898950449401942, 0.01443605289203292)

(0.1886839419704182, 0.01833394974779529)
(0.1925760073348988, 0.01813185589977636)

(0.1886839419704182, 0.01833394974779529)
(0.1871420740897023, 0.02164913515490591)

(-0.05040048788876368, 0.05226803937930348)
(-0.04828983549110753, 0.04744937508753031)

(-0.05040048788876368, 0.05226803937930348)
(-0.05550548177981819, 0.053224829779846)

(-0.05040048788876368, 0.05226803937930348)
(-0.0455714187982778, 0.05118441547860215)

(-0.05040048788876368, 0.05226803937930348)
(-0.05337569852502624, 0.04852676410927687)

(0.1455873402203944, -0.203678090566552)
(0.1486004424714833, -0.1996873904193489)

(0.1455873402203944, -0.203678090566552)
(0.1505485351734378, -0.2043011012023286)

(0.1455873402203944, -0.203678090566552)
(0.1475264860992148, -0.2082902177753603)

(0.1455873402203944, -0.203678090566552)
(0.1425762248061929, -0.2076697974173944)

(0.1486004424714833, -0.1996873904193489)
(0.1505485351734378, -0.2043011012023286)

(0.1486004424714833, -0.1996873904193489)
(0.1466460770765645, -0.1950834945471218)

(0.1486004424714833, -0.1996873904193489)
(0.15355369598129, -0.2003015073036966)

(0.1486004424714833, -0.1996873904193489)
(0.1516240541454514, -0.1956969814278982)

(-0.2578550325467858, -0.2464548005673202)
(-0.2603500201876248, -0.2415461218104365)

(-0.2578550325467858, -0.2464548005673202)
(-0.2513594857255113, -0.2450732753479735)

(-0.2578550325467858, -0.2464548005673202)
(-0.2530907738801073, -0.2505082520713273)

(-0.2578550325467858, -0.2464548005673202)
(-0.2556699120089551, -0.2422002319374234)

(-0.2578550325467858, -0.2464548005673202)
(-0.2580616319806326, -0.2513395200650804)

(0.4539896343658061, 0.02800602016501851)
(0.4552012497657544, 0.02327661468677026)

(0.4539896343658061, 0.02800602016501851)
(0.449033485934288, 0.02975324589935164)

(0.4539896343658061, 0.02800602016501851)
(0.4502070716283778, 0.02490439422651577)

(0.4539896343658061, 0.02800602016501851)
(0.4527632633416654, 0.03277435891813952)

(-0.4625215000164019, -0.3253893580555374)
(-0.4704214645371328, -0.3212474507838402)

(-0.4625215000164019, -0.3253893580555374)
(-0.4617391429470669, -0.3342892401010549)

(-0.4625215000164019, -0.3253893580555374)
(-0.4543661595324064, -0.3288634751276726)

(-0.4625215000164019, -0.3253893580555374)
(-0.4697872436418198, -0.330521344912934)

(-0.4704214645371328, -0.3212474507838402)
(-0.4709090249592777, -0.3116952963967903)

(-0.4704214645371328, -0.3212474507838402)
(-0.4697872436418198, -0.330521344912934)

(-0.4704214645371328, -0.3212474507838402)
(-0.4775183726732839, -0.3264564377225168)

(-0.4704214645371328, -0.3212474507838402)
(-0.4778154058830517, -0.3153574969417949)

(0.4449692786650018, -0.09017678984771571)
(0.4414251097787243, -0.09370566332294974)

(0.4449692786650018, -0.09017678984771571)
(0.4462449760472791, -0.09503074564482802)

(0.4449692786650018, -0.09017678984771571)
(0.448515729973883, -0.08665269243353008)

(0.4449692786650018, -0.09017678984771571)
(0.4497941712950512, -0.09150972394729698)

(0.273929071496742, -0.09755470370660613)
(0.2752439281465265, -0.1026433382051763)

(0.273929071496742, -0.09755470370660613)
(0.2728657722276369, -0.09314535864036647)

(0.273929071496742, -0.09755470370660613)
(0.2699110299227878, -0.09597543328575438)

(0.273929071496742, -0.09755470370660613)
(0.2711784770684489, -0.1004170348147962)

(0.4294913381557057, -0.01436732176265386)
(0.428218802467651, -0.009518498415457183)

(0.4294913381557057, -0.01436732176265386)
(0.4307557360166247, -0.01918823191841843)

(0.4294913381557057, -0.01436732176265386)
(0.4259283882675724, -0.01783108212529634)

(0.4294913381557057, -0.01436732176265386)
(0.4246684136840251, -0.01301264226543882)

(-0.08796081452750959, -0.394528927760633)
(-0.09598075650174946, -0.3924440429562553)

(-0.08796081452750959, -0.394528927760633)
(-0.0939326724014064, -0.4002843217525426)

(-0.08796081452750959, -0.394528927760633)
(-0.08039317058037046, -0.3964404279433616)

(-0.08796081452750959, -0.394528927760633)
(-0.08671902921633688, -0.4024784939216779)

(-0.09598075650174946, -0.3924440429562553)
(-0.09814413729762107, -0.3844030630399372)

(-0.09598075650174946, -0.3924440429562553)
(-0.1044968920529446, -0.3913637821728907)

(-0.09598075650174946, -0.3924440429562553)
(-0.1010020749884196, -0.3978529782103171)

(-0.09598075650174946, -0.3924440429562553)
(-0.0939326724014064, -0.4002843217525426)

(0.244254074702877, -0.1265580229465447)
(0.2396932087313516, -0.1262711989010947)

(0.244254074702877, -0.1265580229465447)
(0.241390177341278, -0.1304522206048225)

(0.244254074702877, -0.1265580229465447)
(0.2489206003628734, -0.1266994804096354)

(0.244254074702877, -0.1265580229465447)
(0.2455871941684725, -0.1305950322332066)

(0.4807041938141852, -0.006045097266637949)
(0.4842247302429884, -0.002571912921315562)

(0.4807041938141852, -0.006045097266637949)
(0.4759278256669943, -0.004732542024324091)

(0.4807041938141852, -0.006045097266637949)
(0.4771792903076992, -0.009523435551632549)

(0.4807041938141852, -0.006045097266637949)
(0.4794442941833306, -0.001273262320193589)

(0.4842247302429884, -0.002571912921315562)
(0.4888164671075637, -0.003851234871073672)

(0.4842247302429884, -0.002571912921315562)
(0.4878786685288286, 0.0008924514684499132)

(0.4842247302429884, -0.002571912921315562)
(0.4829532386528377, 0.002062773224707374)

(0.4842247302429884, -0.002571912921315562)
(0.4794442941833306, -0.001273262320193589)

(0.403223068869776, -0.03405167623754643)
(0.4067721194558747, -0.03053958451658685)

(0.403223068869776, -0.03405167623754643)
(0.4080600149157178, -0.03534342788246417)

(0.403223068869776, -0.03405167623754643)
(0.3997091346139743, -0.03755553440463721)

(0.403223068869776, -0.03405167623754643)
(0.4045173043650467, -0.03884915539397994)

(0.05415437417915926, -0.1026284965950476)
(0.05803202984568885, -0.103705187663287)

(0.05415437417915926, -0.1026284965950476)
(0.05710562982411775, -0.09982868557020536)

(0.05415437417915926, -0.1026284965950476)
(0.05078954800402175, -0.1011884973233605)

(0.05415437417915926, -0.1026284965950476)
(0.05383132054971555, -0.09923602119098161)

(0.05803202984568885, -0.103705187663287)
(0.05710562982411775, -0.09982868557020536)

(0.05803202984568885, -0.103705187663287)
(0.0609355157613088, -0.1009042658453182)

(0.05803202984568885, -0.103705187663287)
(0.05904626488056468, -0.1076981255000969)

(0.05803202984568885, -0.103705187663287)
(0.06196886787275867, -0.1048894559990805)

(0.05710562982411775, -0.09982868557020536)
(0.0609355157613088, -0.1009042658453182)

(0.05710562982411775, -0.09982868557020536)
(0.05991383158359083, -0.0969482385591869)

(0.05710562982411775, -0.09982868557020536)
(0.05605628034068653, -0.09581835577683007)

(0.05710562982411775, -0.09982868557020536)
(0.05383132054971555, -0.09923602119098161)

(-0.09694129267440924, -0.2671184373181257)
(-0.1023789991371129, -0.2713697427770759)

(-0.09694129267440924, -0.2671184373181257)
(-0.09567617701636452, -0.2729811095468482)

(-0.09694129267440924, -0.2671184373181257)
(-0.09107117030313336, -0.2677173069916373)

(-0.09694129267440924, -0.2671184373181257)
(-0.1016493211364876, -0.2650701697041188)

(0.4628970690157734, -0.2432152512751165)
(0.4581400702779382, -0.2418034438986211)

(0.4628970690157734, -0.2432152512751165)
(0.4676945954994522, -0.2446273419487023)

(0.4628970690157734, -0.2432152512751165)
(0.4642809042898505, -0.2473694773098316)

(0.4628970690157734, -0.2432152512751165)
(0.4595595411846735, -0.2459547970352015)

(0.1533163182377261, -0.1446282236467091)
(0.1565688956675012, -0.1414560013016797)

(0.1533163182377261, -0.1446282236467091)
(0.150529804132571, -0.1481895861600866)

(0.1533163182377261, -0.1446282236467091)
(0.1491830971867093, -0.1444810529140106)

(0.1533163182377261, -0.1446282236467091)
(0.1522345338351861, -0.1407794921750751)

(0.4041872333994512, -0.02094845859130182)
(0.4091344050369287, -0.02212842031302296)

(0.4041872333994512, -0.02094845859130182)
(0.4006693910035948, -0.02446764914708722)

(0.4041872333994512, -0.02094845859130182)
(0.405510046079025, -0.0257225927248381)

(0.4041872333994512, -0.02094845859130182)
(0.4076578439946301, -0.01744233702147453)

(0.030221223735623, -0.2516233228294681)
(0.0367012041167033, -0.249541253226408)

(0.030221223735623, -0.2516233228294681)
(0.03024167725809684, -0.2586238083722684)

(0.030221223735623, -0.2516233228294681)
(0.03196808419194368, -0.2468128632480176)

(0.030221223735623, -0.2516233228294681)
(0.03474307266681925, -0.254841036445255)

(0.030221223735623, -0.2516233228294681)
(0.02599156013513437, -0.2550254281860939)

(-0.2531308267670857, -0.316769663240239)
(-0.2473644467349916, -0.311337990792354)

(-0.2531308267670857, -0.316769663240239)
(-0.256242160884475, -0.3089326268314402)

(-0.2531308267670857, -0.316769663240239)
(-0.2613159134422351, -0.3158798583756145)

(-0.2531308267670857, -0.316769663240239)
(-0.2594127515820357, -0.3230915610884678)

(-0.2473644467349916, -0.311337990792354)
(-0.256242160884475, -0.3089326268314402)

(-0.2473644467349916, -0.311337990792354)
(-0.2491247772301979, -0.303714896032826)

(-0.2473644467349916, -0.311337990792354)
(-0.2414073493106267, -0.3059107908543269)

(-0.2473644467349916, -0.311337990792354)
(-0.2397843895662539, -0.3136133397829748)

(-0.4025460570314477, -0.4417566537700313)
(-0.4121224955310975, -0.4394585297308338)

(-0.4025460570314477, -0.4417566537700313)
(-0.3952759716119425, -0.4353430529638458)

(-0.4025460570314477, -0.4417566537700313)
(-0.3934486187213396, -0.4445677865169498)

(-0.4025460570314477, -0.4417566537700313)
(-0.4048107694340613, -0.4331202308278269)

(0.2955865614300415, -0.3974975027293246)
(0.3032860006562121, -0.3912427207215587)

(0.2955865614300415, -0.3974975027293246)
(0.2952538445594189, -0.4073168013470403)

(0.2955865614300415, -0.3974975027293246)
(0.3036356590892696, -0.4015846702615413)

(0.2955865614300415, -0.3974975027293246)
(0.289348682499684, -0.4020746424614476)

(0.1522948211026159, 0.3694767721749719)
(0.157272828475059, 0.3755735401941164)

(0.1522948211026159, 0.3694767721749719)
(0.1473324360828467, 0.3632617965147686)

(0.1522948211026159, 0.3694767721749719)
(0.1444771954139716, 0.3704882160356078)

(0.1522948211026159, 0.3694767721749719)
(0.149620519850646, 0.3763831533044932)

(-0.1807149218212944, -0.2050880846174154)
(-0.1758198144085982, -0.2064235235938101)

(-0.1807149218212944, -0.2050880846174154)
(-0.1817851674565651, -0.2002471410222639)

(-0.1807149218212944, -0.2050880846174154)
(-0.177020781309511, -0.2015979263500703)

(-0.1807149218212944, -0.2050880846174154)
(-0.185465373179828, -0.2037865919842315)

(-0.2134023016205021, -0.4395989563676461)
(-0.2047093391379067, -0.4422196130782497)

(-0.2134023016205021, -0.4395989563676461)
(-0.215230412421952, -0.4307897511719461)

(-0.2134023016205021, -0.4395989563676461)
(-0.2066680747026867, -0.4333720395939672)

(-0.2134023016205021, -0.4395989563676461)
(-0.2220004558429725, -0.4370951913408929)

(-0.48327688075845, -0.04833803347511521)
(-0.4879439301518872, -0.04699477091343199)

(-0.48327688075845, -0.04833803347511521)
(-0.4869174761886093, -0.05192737401370218)

(-0.48327688075845, -0.04833803347511521)
(-0.4820735672939336, -0.05321279809236035)

(-0.48327688075845, -0.04833803347511521)
(-0.4784730158564775, -0.04972416795123499)

(-0.4879439301518872, -0.04699477091343199)
(-0.4889341723657188, -0.04211992773082916)

(-0.4879439301518872, -0.04699477091343199)
(-0.4869174761886093, -0.05192737401370218)

(-0.4879439301518872, -0.04699477091343199)
(-0.491565640492957, -0.05050322985649417)

(-0.4879439301518872, -0.04699477091343199)
(-0.4921688319760903, -0.04525930525704151)

(-0.08214494967522946, -0.04629032619402222)
(-0.08334248921409126, -0.04143933823392889)

(-0.08214494967522946, -0.04629032619402222)
(-0.08694743029969138, -0.04490055177971121)

(-0.08214494967522946, -0.04629032619402222)
(-0.08094252960879761, -0.05114138439892318)

(-0.08214494967522946, -0.04629032619402222)
(-0.08574618322093261, -0.04975799003269971)

(-0.08334248921409126, -0.04143933823392889)
(-0.08694743029969138, -0.04490055177971121)

(-0.08334248921409126, -0.04143933823392889)
(-0.08815452025187376, -0.04005478829761161)

(-0.08334248921409126, -0.04143933823392889)
(-0.07974147958307522, -0.03797641203913061)

(-0.08334248921409126, -0.04143933823392889)
(-0.0845605241391526, -0.03658974796909301)

(-0.4027043219998202, 0.1783742054241156)
(-0.3990615547143511, 0.1825652659005622)

(-0.4027043219998202, 0.1783742054241156)
(-0.4040360778900947, 0.183462789005484)

(-0.4027043219998202, 0.1783742054241156)
(-0.4073593588795444, 0.1796253391603108)

(-0.4027043219998202, 0.1783742054241156)
(-0.4059889489347342, 0.1748146229973904)

(0.447729821193529, 0.2119057194037796)
(0.4512856053009018, 0.2153996673462997)

(0.447729821193529, 0.2119057194037796)
(0.4465727850227883, 0.2167114319781203)

(0.447729821193529, 0.2119057194037796)
(0.4443279567722769, 0.2084823043671129)

(0.447729821193529, 0.2119057194037796)
(0.4430827005748115, 0.2135603344334614)

(-0.4712766501509218, -0.04277998283245045)
(-0.4700674950655704, -0.04763016497839079)

(-0.4712766501509218, -0.04277998283245045)
(-0.4724827255039166, -0.03792760869607742)

(-0.4712766501509218, -0.04277998283245045)
(-0.4676772599773303, -0.03930784620791892)

(-0.4712766501509218, -0.04277998283245045)
(-0.4664695373857023, -0.04415905780233836)

(-0.3940790422854643, -0.2515777267226894)
(-0.3988990811623885, -0.2499929398385405)

(-0.3940790422854643, -0.2515777267226894)
(-0.3939718298783339, -0.2572906265435998)

(-0.3940790422854643, -0.2515777267226894)
(-0.3886557595330083, -0.2533967663736459)

(-0.3940790422854643, -0.2515777267226894)
(-0.3985807717401231, -0.2548025361406757)

(-0.003112817356969479, -0.003481946571924589)
(-0.004616487562663675, -0.004841293474277775)

(-0.003112817356969479, -0.003481946571924589)
(-0.003514194540817236, -0.001458110405608056)

(-0.003112817356969479, -0.003481946571924589)
(-0.002207310425749884, -0.002382187380128661)

(-0.003112817356969479, -0.003481946571924589)
(-0.004837991578143533, -0.003199485235973988)

(0.4320120003782338, 0.04329083539362212)
(0.4332974391090109, 0.03847635530218649)

(0.4320120003782338, 0.04329083539362212)
(0.4284800095080171, 0.03976161303490594)

(0.4320120003782338, 0.04329083539362212)
(0.4272046687962506, 0.04457361381115407)

(0.4320120003782338, 0.04329083539362212)
(0.4307431272342871, 0.04810579215831595)

(0.4332974391090109, 0.03847635530218649)
(0.4381186603925975, 0.0371769066246892)

(0.4332974391090109, 0.03847635530218649)
(0.4345814134553515, 0.03365618619318473)

(0.4332974391090109, 0.03847635530218649)
(0.4297630093237224, 0.03495063257192399)

(0.4332974391090109, 0.03847635530218649)
(0.4284800095080171, 0.03976161303490594)

(-0.217945068584787, 0.01294251774676967)
(-0.2204980743120278, 0.009222037303703632)

(-0.217945068584787, 0.01294251774676967)
(-0.214561705714729, 0.01641967880570798)

(-0.217945068584787, 0.01294251774676967)
(-0.2132393166666606, 0.01186548274389972)

(-0.217945068584787, 0.01294251774676967)
(-0.2162541985270116, 0.008958759874684237)

(0.03725336625356167, 0.1226140288232018)
(0.03863812623167311, 0.1177821629805609)

(0.03725336625356167, 0.1226140288232018)
(0.03585600551508278, 0.1274302146060701)

(0.03725336625356167, 0.1226140288232018)
(0.03377646990647577, 0.1189698043493839)

(0.03725336625356167, 0.1226140288232018)
(0.03239505985480488, 0.1238061655595102)

(0.03863812623167311, 0.1177821629805609)
(0.03512401508902986, 0.1141362325889282)

(0.03863812623167311, 0.1177821629805609)
(0.03996721526222335, 0.1128634493172915)

(0.03863812623167311, 0.1177821629805609)
(0.04348203188954193, 0.1165419800941497)

(0.03863812623167311, 0.1177821629805609)
(0.03377646990647577, 0.1189698043493839)

(0.03585600551508278, 0.1274302146060701)
(0.03931237535954428, 0.1310478261848431)

(0.03585600551508278, 0.1274302146060701)
(0.03445510273017076, 0.1322330220422185)

(0.03585600551508278, 0.1274302146060701)
(0.03239505985480488, 0.1238061655595102)

(0.03585600551508278, 0.1274302146060701)
(0.03099845334164306, 0.1286166955888917)

(0.4174502145677684, 0.07204720343164892)
(0.4187263931916819, 0.06721283679056349)

(0.4174502145677684, 0.07204720343164892)
(0.4139015813186557, 0.06852479969266458)

(0.4174502145677684, 0.07204720343164892)
(0.4161749767153343, 0.07688062671997348)

(0.4174502145677684, 0.07204720343164892)
(0.4126277623797079, 0.07336587129099986)

(-0.2540825078724867, -0.1803539978897428)
(-0.2492626370674274, -0.1816839773924439)

(-0.2540825078724867, -0.1803539978897428)
(-0.2505208995466305, -0.1768453741880905)

(-0.2540825078724867, -0.1803539978897428)
(-0.2589024525205237, -0.1790251701350986)

(-0.2540825078724867, -0.1803539978897428)
(-0.2553408157746994, -0.1755161918824322)

(-0.2492626370674274, -0.1816839773924439)
(-0.2505208995466305, -0.1768453741880905)

(-0.2492626370674274, -0.1816839773924439)
(-0.2480049896706591, -0.1865248936516702)

(-0.2492626370674274, -0.1816839773924439)
(-0.2457009165077087, -0.1781750284316963)

(-0.2492626370674274, -0.1816839773924439)
(-0.2444429134924128, -0.1830146974382292)

(-0.2408811014666988, -0.179505953633233)
(-0.2360612479703662, -0.1808361473017061)

(-0.2408811014666988, -0.179505953633233)
(-0.2396228990315298, -0.184344116724901)

(-0.2408811014666988, -0.179505953633233)
(-0.2457009165077087, -0.1781750284316963)

(-0.2408811014666988, -0.179505953633233)
(-0.2444429134924128, -0.1830146974382292)

(-0.2228596470944337, -0.1799854286382441)
(-0.227679518938436, -0.1786554528069442)

(-0.2228596470944337, -0.1799854286382441)
(-0.2241177903349551, -0.1751463092767012)

(-0.2228596470944337, -0.1799854286382441)
(-0.2192979184847165, -0.1764762849538603)

(-0.2228596470944337, -0.1799854286382441)
(-0.2180397745980092, -0.1813154012046199)

(-0.227679518938436, -0.1786554528069442)
(-0.2241177903349551, -0.1751463092767012)

(-0.227679518938436, -0.1786554528069442)
(-0.2289375173463408, -0.173823574471037)

(-0.227679518938436, -0.1786554528069442)
(-0.2312412738833499, -0.1821649027090069)

(-0.227679518938436, -0.1786554528069442)
(-0.2324995630991604, -0.1773325162698679)

(-0.2360612479703662, -0.1808361473017061)
(-0.2396228990315298, -0.184344116724901)

(-0.2360612479703662, -0.1808361473017061)
(-0.2348030060661437, -0.1856740530958588)

(-0.2360612479703662, -0.1808361473017061)
(-0.2312412738833499, -0.1821649027090069)

(-0.2360612479703662, -0.1808361473017061)
(-0.2324995630991604, -0.1773325162698679)

(-0.1784353545446595, -0.1787678140012806)
(-0.1832552252060194, -0.1774378339865494)

(-0.1784353545446595, -0.1787678140012806)
(-0.1796935008971829, -0.1739287059929822)

(-0.1784353545446595, -0.1787678140012806)
(-0.174873628858481, -0.1752586809646852)

(-0.1784353545446595, -0.1787678140012806)
(-0.173615482708007, -0.180097789695468)

(-0.1832552252060194, -0.1774378339865494)
(-0.1796935008971829, -0.1739287059929822)

(-0.1832552252060194, -0.1774378339865494)
(-0.1845133723928687, -0.1725987289369953)

(-0.1832552252060194, -0.1774378339865494)
(-0.1868169275058008, -0.180946882121873)

(-0.1832552252060194, -0.1774378339865494)
(-0.1880750957336797, -0.1761078534313865)

(-0.1687956144472352, -0.1814277783797034)
(-0.1639757425808298, -0.1827577540211216)

(-0.1687956144472352, -0.1814277783797034)
(-0.1675374543751033, -0.1862668358705808)

(-0.1687956144472352, -0.1814277783797034)
(-0.173615482708007, -0.180097789695468)

(-0.1687956144472352, -0.1814277783797034)
(-0.1723573213989498, -0.1849368427157488)

(-0.1639757425808298, -0.1827577540211216)
(-0.1675374543751033, -0.1862668358705808)

(-0.1639757425808298, -0.1827577540211216)
(-0.162717631196927, -0.1875965240765776)

(-0.1639757425808298, -0.1827577540211216)
(-0.1591557368437826, -0.1840870499435164)

(-0.1639757425808298, -0.1827577540211216)
(-0.1604139804361353, -0.1792484538497617)

(-0.1916368305280485, -0.1796170194522493)
(-0.1951985591546599, -0.183126163093789)

(-0.1916368305280485, -0.1796170194522493)
(-0.190378664882478, -0.1844560575502997)

(-0.1916368305280485, -0.1796170194522493)
(-0.1868169275058008, -0.180946882121873)

(-0.1916368305280485, -0.1796170194522493)
(-0.1880750957336797, -0.1761078534313865)

(-0.1951985591546599, -0.183126163093789)
(-0.190378664882478, -0.1844560575502997)

(-0.1951985591546599, -0.183126163093789)
(-0.1939404974898115, -0.1879651644207505)

(-0.1951985591546599, -0.183126163093789)
(-0.1987602950462969, -0.1866352443190829)

(-0.1951985591546599, -0.183126163093789)
(-0.2000184322298253, -0.1817961770438621)

(-0.155594085791692, -0.1805783688902877)
(-0.152032406006295, -0.1770694134089379)

(-0.155594085791692, -0.1805783688902877)
(-0.1568522743877862, -0.1757394244691906)

(-0.155594085791692, -0.1805783688902877)
(-0.1591557368437826, -0.1840870499435164)

(-0.155594085791692, -0.1805783688902877)
(-0.1604139804361353, -0.1792484538497617)

(-0.152032406006295, -0.1770694134089379)
(-0.1472125292824286, -0.1783993698316713)

(-0.152032406006295, -0.1770694134089379)
(-0.148470682483425, -0.1735602895619684)

(-0.152032406006295, -0.1770694134089379)
(-0.1532905550626283, -0.1722303167276375)

(-0.152032406006295, -0.1770694134089379)
(-0.1568522743877862, -0.1757394244691906)

(-0.1472125292824286, -0.1783993698316713)
(-0.148470682483425, -0.1735602895619684)

(-0.1472125292824286, -0.1783993698316713)
(-0.1459543536523688, -0.1832383615193237)

(-0.1472125292824286, -0.1783993698316713)
(-0.1436508087984465, -0.1748902585110896)

(-0.1472125292824286, -0.1783993698316713)
(-0.142392638523632, -0.179729277089834)

(-0.148470682483425, -0.1735602895619684)
(-0.1532905550626283, -0.1722303167276375)

(-0.148470682483425, -0.1735602895619684)
(-0.1497288277365892, -0.1687211781175106)

(-0.148470682483425, -0.1735602895619684)
(-0.1436508087984465, -0.1748902585110896)

(-0.148470682483425, -0.1735602895619684)
(-0.1449089553967913, -0.1700511519389316)

(-0.1111698531560584, -0.1793609845811119)
(-0.1147315817818944, -0.1828701282454879)

(-0.1111698531560584, -0.1793609845811119)
(-0.115989725021861, -0.17803100893919)

(-0.1111698531560584, -0.1793609845811119)
(-0.1124279963960361, -0.1745218652639035)

(-0.1111698531560584, -0.1793609845811119)
(-0.1076081245302808, -0.1758518409109373)

(-0.1147315817818944, -0.1828701282454879)
(-0.115989725021861, -0.17803100893919)

(-0.1147315817818944, -0.1828701282454879)
(-0.1195514536467881, -0.1815401526036113)

(-0.1147315817818944, -0.1828701282454879)
(-0.1182932682335913, -0.1863790558921781)

(-0.1147315817818944, -0.1828701282454879)
(-0.1134730018680599, -0.1877075957987359)

(-0.08476690845458733, -0.1776625998121386)
(-0.07994703658842792, -0.1789925754571214)

(-0.08476690845458733, -0.1776625998121386)
(-0.0895867803185039, -0.1763326241674645)

(-0.08476690845458733, -0.1776625998121386)
(-0.08832863708124802, -0.1811717434669391)

(-0.08476690845458733, -0.1776625998121386)
(-0.08350876521112947, -0.1825017191170149)

(-0.07994703658842792, -0.1789925754571214)
(-0.08350876521112947, -0.1825017191170149)

(-0.07994703658842792, -0.1789925754571214)
(-0.07868889334445525, -0.1838316947579549)

(-0.07994703658842792, -0.1789925754571214)
(-0.0751271647232937, -0.1803225510953531)

(-0.07994703658842792, -0.1789925754571214)
(-0.07638530796423645, -0.1754834317994335)

(-0.04390434800043429, -0.1799541413684183)
(-0.04746607670838392, -0.1834632853695756)

(-0.04390434800043429, -0.1799541413684183)
(-0.04264620470971641, -0.184793260397154)

(-0.04390434800043429, -0.1799541413684183)
(-0.04034260733121862, -0.1764449431345624)

(-0.04390434800043429, -0.1799541413684183)
(-0.03908446196518479, -0.1812840527690538)

(-0.04746607670838392, -0.1834632853695756)
(-0.04264620470971641, -0.184793260397154)

(-0.04746607670838392, -0.1834632853695756)
(-0.04620793348211338, -0.1883024047285378)

(-0.04746607670838392, -0.1834632853695756)
(-0.05228594858422049, -0.1821333097835527)

(-0.04746607670838392, -0.1834632853695756)
(-0.05102780536996113, -0.1869724291995257)

(-0.0895867803185039, -0.1763326241674645)
(-0.08832863708124802, -0.1811717434669391)

(-0.0895867803185039, -0.1763326241674645)
(-0.09084492355646831, -0.1714935048766076)

(-0.0895867803185039, -0.1763326241674645)
(-0.09440665218412371, -0.1750026485513981)

(-0.0895867803185039, -0.1763326241674645)
(-0.0931485089439751, -0.1798417678477422)

(0.2166096838212681, 0.1402905527712244)
(0.2130702590977425, 0.1367589127531338)

(0.2166096838212681, 0.1402905527712244)
(0.2214375648889484, 0.138991467498825)

(0.2166096838212681, 0.1402905527712244)
(0.220149039959902, 0.143822258390105)

(0.2166096838212681, 0.1402905527712244)
(0.2178978641487362, 0.1354601013806461)

(0.2130702590977425, 0.1367589127531338)
(0.2143587673530754, 0.1319281255464177)

(0.2130702590977425, 0.1367589127531338)
(0.2082420582275812, 0.1380583200111122)

(0.2130702590977425, 0.1367589127531338)
(0.2178978641487362, 0.1354601013806461)

(0.2130702590977425, 0.1367589127531338)
(0.2095307952475306, 0.1332273156583546)

(0.2478295139431861, 0.140856778277979)
(0.2513689302938933, 0.1443884178576457)

(0.2478295139431861, 0.140856778277979)
(0.2430012683723654, 0.1421562666778841)

(0.2478295139431861, 0.140856778277979)
(0.2465407439985791, 0.1456878556038722)

(0.2478295139431861, 0.140856778277979)
(0.2442844116966646, 0.1373219020020506)

(-0.126558657038101, -0.06509130806856364)
(-0.1313647826394341, -0.06371248367648331)

(-0.126558657038101, -0.06509130806856364)
(-0.1277676228878644, -0.06023966900798272)

(-0.126558657038101, -0.06509130806856364)
(-0.1217717844898501, -0.0664488292328733)

(-0.126558657038101, -0.06509130806856364)
(-0.1229629813834573, -0.06161654289510915)

(0.4209720727035002, 0.197395837750491)
(0.424511492013584, 0.200927481977673)

(0.4209720727035002, 0.197395837750491)
(0.4222606016581949, 0.1925650411522841)

(0.4209720727035002, 0.197395837750491)
(0.4174325143657374, 0.1938643328571894)

(0.4209720727035002, 0.197395837750491)
(0.4258001902125361, 0.1960965157624516)

(-0.1577836045479059, -0.06514281544513886)
(-0.1625897301492401, -0.06376399105305512)

(-0.1577836045479059, -0.06514281544513886)
(-0.1589925703976721, -0.06029117638456322)

(-0.1577836045479059, -0.06514281544513886)
(-0.1529774789465665, -0.06652163983720194)

(-0.1577836045479059, -0.06514281544513886)
(-0.1541864447963361, -0.06167000077662683)

(-0.1745901752537111, -0.06933079599796016)
(-0.1697840496523775, -0.07070962039004683)

(-0.1745901752537111, -0.06933079599796016)
(-0.1709930155021427, -0.06585798132946061)

(-0.1745901752537111, -0.06933079599796016)
(-0.1793963008550453, -0.0679519716058648)

(-0.1745901752537111, -0.06933079599796016)
(-0.1757991411034767, -0.06447915693737169)

(-0.2982972082209353, -0.1996045698548193)
(-0.2995526109494859, -0.1947600385736806)

(-0.2982972082209353, -0.1996045698548193)
(-0.2947329183761018, -0.1960901047214529)

(-0.2982972082209353, -0.1996045698548193)
(-0.2934781619031254, -0.200933063316521)

(-0.2982972082209353, -0.1996045698548193)
(-0.3031140177410495, -0.1982724643622962)

(-0.21778583007026, -0.09297684016965838)
(-0.2129797044689259, -0.09435566456174052)

(-0.21778583007026, -0.09297684016965838)
(-0.2141886703186904, -0.08950402550115906)

(-0.21778583007026, -0.09297684016965838)
(-0.2189947959200245, -0.08812520110907773)

(-0.21778583007026, -0.09297684016965838)
(-0.2225919556715935, -0.0915980157775755)

(-0.2129797044689259, -0.09435566456174052)
(-0.2141886703186904, -0.08950402550115906)

(-0.2129797044689259, -0.09435566456174052)
(-0.2093825447173567, -0.09088284989324247)

(-0.2129797044689259, -0.09435566456174052)
(-0.2081735788675914, -0.09573448895382222)

(-0.2129797044689259, -0.09435566456174052)
(-0.2117707386191596, -0.09920730362231613)

(0.42547335162966, 0.2141212222910502)
(0.4241845700445135, 0.2189522720761029)

(0.42547335162966, 0.2141212222910502)
(0.4267595767900836, 0.2092891572171354)

(0.42547335162966, 0.2141212222910502)
(0.4290106779783198, 0.2176520089779624)

(0.42547335162966, 0.2141212222910502)
(0.4302943306719266, 0.2128189139090796)

(0.4241845700445135, 0.2189522720761029)
(0.4193563674111292, 0.2202516793759604)

(0.4241845700445135, 0.2189522720761029)
(0.4228957884593594, 0.2237833218611757)

(0.4241845700445135, 0.2189522720761029)
(0.4277239910927591, 0.2224839145612959)

(0.4241845700445135, 0.2189522720761029)
(0.4290106779783198, 0.2176520089779624)

(-0.1865906203581794, -0.07489760094284331)
(-0.1901877801097469, -0.0783704156113358)

(-0.1865906203581794, -0.07489760094284331)
(-0.1853816545084117, -0.07974924000342973)

(-0.1865906203581794, -0.07489760094284331)
(-0.1829934606066101, -0.07142478627435775)

(-0.1865906203581794, -0.07489760094284331)
(-0.1817844947568451, -0.07627642533493928)

(-0.1889788142599818, -0.08322205467192012)
(-0.1937849398613145, -0.08184323027983045)

(-0.1889788142599818, -0.08322205467192012)
(-0.1901877801097469, -0.0783704156113358)

(-0.1889788142599818, -0.08322205467192012)
(-0.1853816545084117, -0.07974924000342973)

(-0.1889788142599818, -0.08322205467192012)
(-0.1925759740115513, -0.086694869340419)

(0.4584518957928273, -0.1073651837910027)
(0.4549015010930821, -0.1108858061037484)

(0.4584518957928273, -0.1073651837910027)
(0.4571776268175958, -0.1025320384512089)

(0.4584518957928273, -0.1073651837910027)
(0.4620020419168693, -0.1038538313407997)

(0.4584518957928273, -0.1073651837910027)
(0.4536273466965884, -0.1060506506452684)

(-0.4853736048187813, 0.1544137176489027)
(-0.4909062432256127, 0.1548424804453761)

(-0.4853736048187813, 0.1544137176489027)
(-0.4821843793806232, 0.1582428064460598)

(-0.4853736048187813, 0.1544137176489027)
(-0.4804968817461928, 0.1535349534155401)

(-0.4853736048187813, 0.1544137176489027)
(-0.4871059535166345, 0.1590022877246035)

(-0.4909062432256127, 0.1548424804453761)
(-0.4871059535166345, 0.1590022877246035)

(-0.4909062432256127, 0.1548424804453761)
(-0.4957050126093012, 0.157221863949731)

(-0.4909062432256127, 0.1548424804453761)
(-0.4958065032235742, 0.1524956669784488)

(-0.4909062432256127, 0.1548424804453761)
(-0.4918164676365704, 0.1602850949254002)

(-0.4909062432256127, 0.1548424804453761)
(-0.4923833730313328, 0.1505812505493338)

(-0.2922218210537758, -0.2057629683597751)
(-0.2934781619031254, -0.200933063316521)

(-0.2922218210537758, -0.2057629683597751)
(-0.2886798285050999, -0.202258670532375)

(-0.2922218210537758, -0.2057629683597751)
(-0.2910273894251742, -0.2105864484237941)

(-0.2922218210537758, -0.2057629683597751)
(-0.2874865360223791, -0.207142662354815)

(0.2236885066425097, 0.1473538545792539)
(0.220149039959902, 0.143822258390105)

(0.2236885066425097, 0.1473538545792539)
(0.2188603089034755, 0.1486532570674112)

(0.2236885066425097, 0.1473538545792539)
(0.2223997383731736, 0.1521848910346489)

(0.2236885066425097, 0.1473538545792539)
(0.2272278830121878, 0.1508855418445031)

(-0.3391181981556454, -0.07168232315724647)
(-0.343924323756979, -0.07030349876516369)

(-0.3391181981556454, -0.07168232315724647)
(-0.3403271640054114, -0.06683068409667013)

(-0.3391181981556454, -0.07168232315724647)
(-0.3355210384040769, -0.06820950848875201)

(-0.3391181981556454, -0.07168232315724647)
(-0.3343120725543114, -0.0730611475493281)

(-0.343924323756979, -0.07030349876516369)
(-0.3403271640054114, -0.06683068409667013)

(-0.343924323756979, -0.07030349876516369)
(-0.3451332896067455, -0.0654518597045867)

(-0.343924323756979, -0.07030349876516369)
(-0.3487304493583133, -0.06892467437307995)

(-0.343924323756979, -0.07030349876516369)
(-0.3475214835085472, -0.07377631343365668)

(0.3531337511218531, -0.1325264350157303)
(0.348309597350807, -0.1312120757066711)

(0.3531337511218531, -0.1325264350157303)
(0.3579579048928969, -0.13384079432479)

(0.3531337511218531, -0.1325264350157303)
(0.3566842197886562, -0.1290053226562324)

(0.3531337511218531, -0.1325264350157303)
(0.3518600865559329, -0.1276908879644152)

(0.348309597350807, -0.1312120757066711)
(0.3518600865559329, -0.1276908879644152)

(0.348309597350807, -0.1312120757066711)
(0.3470358129780021, -0.1263769683880955)

(0.348309597350807, -0.1312120757066711)
(0.3434854475733201, -0.1298977017398455)

(0.348309597350807, -0.1312120757066711)
(0.3447592525795303, -0.1347327333266667)

(0.3579579048928969, -0.13384079432479)
(0.3592317132270719, -0.1386758136968045)

(0.3579579048928969, -0.13384079432479)
(0.3566842197886562, -0.1290053226562324)

(0.3579579048928969, -0.13384079432479)
(0.3615082708680837, -0.1303200588790702)

(0.3579579048928969, -0.13384079432479)
(0.3627820620869929, -0.1351551410700492)

(0.3592317132270719, -0.1386758136968045)
(0.3556813677902027, -0.1421964737597631)

(0.3592317132270719, -0.1386758136968045)
(0.3627820620869929, -0.1351551410700492)

(0.3592317132270719, -0.1386758136968045)
(0.3640558675686218, -0.1399901709118913)

(0.3592317132270719, -0.1386758136968045)
(0.3605055216563292, -0.1435108327198222)

(-0.3535365749596475, -0.06754584998099573)
(-0.354745540809414, -0.06269421092041297)

(-0.3535365749596475, -0.06754584998099573)
(-0.3583427005609818, -0.06616702558890922)

(-0.3535365749596475, -0.06754584998099573)
(-0.3499394152080796, -0.06407303531250177)

(-0.3535365749596475, -0.06754584998099573)
(-0.3487304493583133, -0.06892467437307995)

(-0.2766683031360334, -0.07157930840409295)
(-0.2814744287373674, -0.07020048401201065)

(-0.2766683031360334, -0.07157930840409295)
(-0.2778772689857996, -0.06672766934351732)

(-0.2766683031360334, -0.07157930840409295)
(-0.2730711433844652, -0.0681064937355992)

(-0.2766683031360334, -0.07157930840409295)
(-0.2718621775346987, -0.07295813279617393)

(-0.2814744287373674, -0.07020048401201065)
(-0.2778772689857996, -0.06672766934351732)

(-0.2814744287373674, -0.07020048401201065)
(-0.2826833945871335, -0.06534884495143546)

(-0.2814744287373674, -0.07020048401201065)
(-0.2862805543387014, -0.06882165961992828)

(-0.2814744287373674, -0.07020048401201065)
(-0.2850715884889353, -0.07367329868050354)

(0.4001014804981172, -0.1408350087342863)
(0.3965511350612472, -0.1443556687972478)

(0.4001014804981172, -0.1408350087342863)
(0.4049256342691623, -0.1421493680433472)

(0.4001014804981172, -0.1408350087342863)
(0.4013752888322924, -0.1456700281063073)

(0.4001014804981172, -0.1408350087342863)
(0.3952773267270728, -0.1395206494252271)

(-0.3078932506458409, -0.07163081578066846)
(-0.3126993762471753, -0.07025199138858737)

(-0.3078932506458409, -0.07163081578066846)
(-0.3091022164956085, -0.06677917672009344)

(-0.3078932506458409, -0.07163081578066846)
(-0.3042960908942736, -0.06815800111217378)

(-0.3078932506458409, -0.07163081578066846)
(-0.3030871250445065, -0.07300964017275041)

(-0.3126993762471753, -0.07025199138858737)
(-0.3091022164956085, -0.06677917672009344)

(-0.3126993762471753, -0.07025199138858737)
(-0.3139083420969427, -0.06540035232801232)

(-0.3126993762471753, -0.07025199138858737)
(-0.3175055018485097, -0.06887316699650636)

(-0.3126993762471753, -0.07025199138858737)
(-0.3162965359987424, -0.07372480605708093)

(0.4587461894541432, 0.1191617445058596)
(0.4539308665837434, 0.1204641725592853)

(0.4587461894541432, 0.1191617445058596)
(0.4551451106851079, 0.1156456774323768)

(0.4587461894541432, 0.1191617445058596)
(0.4634650404044788, 0.1179565057950989)

(0.4587461894541432, 0.1191617445058596)
(0.4599139167167273, 0.1144366289057468)

(0.2307673674891246, 0.1544171207580729)
(0.2320560233055409, 0.1495861970199803)

(0.2307673674891246, 0.1544171207580729)
(0.2343067872425053, 0.1579487645409985)

(0.2307673674891246, 0.1544171207580729)
(0.2355955227065207, 0.1531177609790887)

(0.2307673674891246, 0.1544171207580729)
(0.2272278830121878, 0.1508855418445031)

(0.235268646415249, 0.1711425052986752)
(0.2339798648301246, 0.1759735550837193)

(0.235268646415249, 0.1711425052986752)
(0.2365574280004167, 0.166311455513585)

(0.235268646415249, 0.1711425052986752)
(0.2304404437819063, 0.1724419125984925)

(0.235268646415249, 0.1711425052986752)
(0.2317292253670495, 0.167610862813429)

(0.2339798648301246, 0.1759735550837193)
(0.2304404437819063, 0.1724419125984925)

(0.2339798648301246, 0.1759735550837193)
(0.2291516621967684, 0.1772729623835506)

(0.2339798648301246, 0.1759735550837193)
(0.2375192858783441, 0.179505197568941)

(0.2339798648301246, 0.1759735550837193)
(0.2326910832450055, 0.1808046048687549)

(0.4776528227485388, 0.2172217561917777)
(0.4812014297707367, 0.2207441684608459)

(0.4776528227485388, 0.2172217561917777)
(0.4824618321332701, 0.2159247966257062)

(0.4776528227485388, 0.2172217561917777)
(0.4741042157595819, 0.2136993439454124)

(0.4776528227485388, 0.2172217561917777)
(0.4789207229541166, 0.2123955740755751)

(0.4812014297707367, 0.2207441684608459)
(0.4824618321332701, 0.2159247966257062)

(0.4812014297707367, 0.2207441684608459)
(0.4860134697537113, 0.2194440071021539)

(0.4812014297707367, 0.2207441684608459)
(0.4847084866177376, 0.2242343702830562)

(0.4812014297707367, 0.2207441684608459)
(0.4799183097450419, 0.2255731900177816)

(-0.4657490678179876, 0.1508575474072439)
(-0.4674348353831544, 0.1555647958302842)

(-0.4657490678179876, 0.1508575474072439)
(-0.4640633002528228, 0.1461502989842015)

(-0.4657490678179876, 0.1508575474072439)
(-0.4625153548843335, 0.1546710891550587)

(-0.4657490678179876, 0.1508575474072439)
(-0.4608295873191573, 0.1499638407320202)

(-0.2202037617697886, -0.08327356204849501)
(-0.2214127276195535, -0.07842192298791284)

(-0.2202037617697886, -0.08327356204849501)
(-0.2189947959200245, -0.08812520110907773)

(-0.2202037617697886, -0.08327356204849501)
(-0.2250098873711226, -0.08189473765641261)

(-0.2202037617697886, -0.08327356204849501)
(-0.2238009215213579, -0.08674637671699414)

(-0.36193986031255, -0.06963984025740318)
(-0.365537020064118, -0.07311265492589708)

(-0.36193986031255, -0.06963984025740318)
(-0.3583427005609818, -0.06616702558890922)

(-0.36193986031255, -0.06963984025740318)
(-0.3667459859138844, -0.0682610158653163)

(-0.36193986031255, -0.06963984025740318)
(-0.363148826162316, -0.06478820119682434)

(-0.4486157246948421, 0.07732899425380632)
(-0.4469299802078819, 0.07262173756596024)

(-0.4486157246948421, 0.07732899425380632)
(-0.4436213738963132, 0.07641366812883074)

(-0.4486157246948421, 0.07732899425380632)
(-0.4503014625621442, 0.0820362533122917)

(-0.4486157246948421, 0.07732899425380632)
(-0.4453702258079003, 0.08113951196232572)

(-0.4469299802078819, 0.07262173756596024)
(-0.4417678377473436, 0.07163299455635513)

(-0.4469299802078819, 0.07262173756596024)
(-0.4501909477104096, 0.06886430470915533)

(-0.4469299802078819, 0.07262173756596024)
(-0.4436213738963132, 0.07641366812883074)

(-0.4469299802078819, 0.07262173756596024)
(-0.4454306239273245, 0.06807255757953115)

(-0.1214842799260171, 0.08318374466578762)
(-0.1166213689935698, 0.08202094749384034)

(-0.1214842799260171, 0.08318374466578762)
(-0.1180458125706787, 0.08681375047847126)

(-0.1214842799260171, 0.08318374466578762)
(-0.1229087235033321, 0.08797654764955695)

(-0.1214842799260171, 0.08318374466578762)
(-0.1263471908587326, 0.08434654183661489)

(-0.1166213689935698, 0.08202094749384034)
(-0.1180458125706787, 0.08681375047847126)

(-0.1166213689935698, 0.08202094749384034)
(-0.1131829016696984, 0.0856509531749283)

(-0.1166213689935698, 0.08202094749384034)
(-0.1151969254177007, 0.07722814450402676)

(-0.1166213689935698, 0.08202094749384034)
(-0.1117585722413248, 0.08085825805382109)

(0.3455724906109108, -0.1888098903066512)
(0.3491228360477801, -0.1852892302436933)

(0.3455724906109108, -0.1888098903066512)
(0.3442986822767337, -0.1839748709346321)

(0.3455724906109108, -0.1888098903066512)
(0.3407483368398653, -0.1874955309975884)

(0.3455724906109108, -0.1888098903066512)
(0.3420221453950062, -0.192330550718447)

(0.3891793646218547, -0.133371270744146)
(0.3879055562876802, -0.1285362513721285)

(0.3891793646218547, -0.133371270744146)
(0.3843552108508093, -0.1320569114350839)

(0.3891793646218547, -0.133371270744146)
(0.3904531729560284, -0.1382062901161667)

(0.3891793646218547, -0.133371270744146)
(0.3856290191849845, -0.1368919308071069)

(0.3879055562876802, -0.1285362513721285)
(0.3914559017245492, -0.1250155913091743)

(0.3879055562876802, -0.1285362513721285)
(0.3843552108508093, -0.1320569114350839)

(0.3879055562876802, -0.1285362513721285)
(0.3830814025166331, -0.1272218920630715)

(0.3879055562876802, -0.1285362513721285)
(0.3866317479535016, -0.1237012320001155)

(0.3914559017245492, -0.1250155913091743)
(0.3962800554955934, -0.126329950618234)

(0.3914559017245492, -0.1250155913091743)
(0.3901820933903702, -0.1201805719371595)

(0.3914559017245492, -0.1250155913091743)
(0.3866317479535016, -0.1237012320001155)

(0.3914559017245492, -0.1250155913091743)
(0.3950062471614157, -0.1214949312462203)

(-0.2765790897428446, -0.1256625039547489)
(-0.2801761404386124, -0.1291349383618383)

(-0.2765790897428446, -0.1256625039547489)
(-0.2717729641415105, -0.1270413283468306)

(-0.2765790897428446, -0.1256625039547489)
(-0.2813852153441789, -0.1242836795626653)

(-0.2765790897428446, -0.1256625039547489)
(-0.2753699038175393, -0.1305135126627811)

(-0.4771382071555598, -0.1266866922230857)
(-0.4723320637211879, -0.1280655348446902)

(-0.4771382071555598, -0.1266866922230857)
(-0.4735410301653917, -0.1232138951764631)

(-0.4771382071555598, -0.1266866922230857)
(-0.4759292299832383, -0.1315383428447256)

(-0.4771382071555598, -0.1266866922230857)
(-0.4783472787501897, -0.1218349523779408)

(-0.4663467301815821, -0.116268252657268)
(-0.4627495467496481, -0.112795455424537)

(-0.4663467301815821, -0.116268252657268)
(-0.461540584846606, -0.1176470915791558)

(-0.4663467301815821, -0.116268252657268)
(-0.4651377452559614, -0.1211199057633212)

(-0.4663467301815821, -0.116268252657268)
(-0.4699439052745599, -0.1197410539851994)

(0.4832829581553898, 0.1618663397847379)
(0.4784871526860528, 0.1631496219610869)

(0.4832829581553898, 0.1618663397847379)
(0.4877386906034085, 0.1607620673054357)

(0.4832829581553898, 0.1618663397847379)
(0.4868405101061883, 0.1653687532402482)

(0.4832829581553898, 0.1618663397847379)
(0.4820336215042437, 0.1666734215411139)

(0.4784871526860528, 0.1631496219610869)
(0.4820336215042437, 0.1666734215411139)

(0.4784871526860528, 0.1631496219610869)
(0.4736671799468639, 0.1644577981484148)

(0.4784871526860528, 0.1631496219610869)
(0.4772149626963894, 0.1679807059176557)

(0.4784871526860528, 0.1631496219610869)
(0.4749432443253725, 0.1596217191661254)

(0.4877386906034085, 0.1607620673054357)
(0.4868405101061883, 0.1653687532402482)

(0.4877386906034085, 0.1607620673054357)
(0.491537456928787, 0.1640763461274197)

(0.4877386906034085, 0.1607620673054357)
(0.4918703337692647, 0.159078521637249)

(0.4877386906034085, 0.1607620673054357)
(0.4883324197987496, 0.1568039512045127)

(-0.4508845602559166, -0.01707509014950239)
(-0.452106756483546, -0.01223835216797877)

(-0.4508845602559166, -0.01707509014950239)
(-0.455703916235116, -0.01571116683646858)

(-0.4508845602559166, -0.01707509014950239)
(-0.4496733896115142, -0.02192424547453485)

(-0.4508845602559166, -0.01707509014950239)
(-0.454478587792947, -0.02051704204661542)

(-0.3630591136787723, 0.02964310872141319)
(-0.3644835572546387, 0.03443591171122627)

(-0.3630591136787723, 0.02964310872141319)
(-0.3616346701029056, 0.02485030573159886)

(-0.3630591136787723, 0.02964310872141319)
(-0.3679220246112202, 0.03080590589335255)

(-0.3630591136787723, 0.02964310872141319)
(-0.3664980951173938, 0.02601095297125518)

(0.4432860840499937, 0.1098958894923421)
(0.4468345895882758, 0.1134184040012819)

(0.4432860840499937, 0.1098958894923421)
(0.4384628458065479, 0.111206291782257)

(0.4432860840499937, 0.1098958894923421)
(0.4420128321955935, 0.1147273144279256)

(0.4432860840499937, 0.1098958894923421)
(0.4397380573625922, 0.1063728925715497)

(-0.3807420167940413, 0.07394113280167322)
(-0.3758791058615939, 0.07277833562972498)

(-0.3807420167940413, 0.07394113280167322)
(-0.3856049277265833, 0.07510392997322543)

(-0.3807420167940413, 0.07394113280167322)
(-0.3773035494431456, 0.07757113859578235)

(-0.3807420167940413, 0.07394113280167322)
(-0.3821664603726259, 0.07873393578013761)

(0.2349417227081162, 0.1891672971390027)
(0.2314023016598743, 0.185635654653804)

(0.2349417227081162, 0.1891672971390027)
(0.2362305042932539, 0.1843362473539475)

(0.2349417227081162, 0.1891672971390027)
(0.2384811437563581, 0.1926989396242012)

(0.2349417227081162, 0.1891672971390027)
(0.2397699253414879, 0.1878678898391546)

(0.2314023016598743, 0.185635654653804)
(0.2362305042932539, 0.1843362473539475)

(0.2314023016598743, 0.185635654653804)
(0.2265740990264861, 0.186935061953672)

(0.2314023016598743, 0.185635654653804)
(0.2278628806116303, 0.1821040121686079)

(0.2314023016598743, 0.185635654653804)
(0.2326910832450055, 0.1808046048687549)

(-0.3812635051344667, 0.1323819085457637)
(-0.3777353354387296, 0.135927695785257)

(-0.3812635051344667, 0.1323819085457637)
(-0.3764130605846323, 0.1311001567374681)

(-0.3812635051344667, 0.1323819085457637)
(-0.3798075573203984, 0.1275596587911514)

(-0.3812635051344667, 0.1323819085457637)
(-0.384384331015163, 0.128431592610686)

(-0.3416728982911429, -0.1876281598115702)
(-0.3464927704617451, -0.1862981864787732)

(-0.3416728982911429, -0.1876281598115702)
(-0.3368541803073312, -0.1889605956325652)

(-0.3416728982911429, -0.1876281598115702)
(-0.3452348368062127, -0.1911371429294604)

(-0.3416728982911429, -0.1876281598115702)
(-0.3404165802623977, -0.192469747214091)

(-0.3464927704617451, -0.1862981864787732)
(-0.3452348368062127, -0.1911371429294604)

(-0.3464927704617451, -0.1862981864787732)
(-0.3477509154535516, -0.1814590804055875)

(-0.3464927704617451, -0.1862981864787732)
(-0.3500549136712628, -0.1898082064121623)

(-0.3464927704617451, -0.1862981864787732)
(-0.3513127974342583, -0.1849685634261571)

(0.4102919471715237, -0.1795151637104321)
(0.4067416017346581, -0.1830358237733922)

(0.4102919471715237, -0.1795151637104321)
(0.4115657555057031, -0.1843501830824525)

(0.4102919471715237, -0.1795151637104321)
(0.4151161009425692, -0.1808295230194938)

(0.4102919471715237, -0.1795151637104321)
(0.4138422926083908, -0.1759945036474741)

(-0.3486282450901882, 0.1774922155924118)
(-0.3473200201031466, 0.1726663946895815)

(-0.3486282450901882, 0.1774922155924118)
(-0.3499364700779492, 0.1823180364944631)

(-0.3486282450901882, 0.1774922155924118)
(-0.3451030740883351, 0.1810380821165273)

(-0.3486282450901882, 0.1774922155924118)
(-0.3437948491008615, 0.1762122612141602)

(-0.3473200201031466, 0.1726663946895815)
(-0.3437948491008615, 0.1762122612141602)

(-0.3473200201031466, 0.1726663946895815)
(-0.3424866241135169, 0.1713864403116707)

(-0.3473200201031466, 0.1726663946895815)
(-0.3460117951153621, 0.1678405737875553)

(-0.3473200201031466, 0.1726663946895815)
(-0.3508451911046852, 0.169120528165805)

(-0.3499364700779492, 0.1823180364944631)
(-0.3547698660673294, 0.1835979908726481)

(-0.3499364700779492, 0.1823180364944631)
(-0.3451030740883351, 0.1810380821165273)

(-0.3499364700779492, 0.1823180364944631)
(-0.346411299075756, 0.1858639030189439)

(-0.3499364700779492, 0.1823180364944631)
(-0.3512446950651484, 0.187143857397118)

(-0.3547698660673294, 0.1835979908726481)
(-0.3512446950651484, 0.187143857397118)

(-0.3547698660673294, 0.1835979908726481)
(-0.359601865858962, 0.1848765572028461)

(-0.3547698660673294, 0.1835979908726481)
(-0.358295037068833, 0.1800521243489066)

(-0.3547698660673294, 0.1835979908726481)
(-0.3560774705482015, 0.1884231948907672)

(-0.1830323953057699, 0.0622832783264777)
(-0.178169484373323, 0.06112048115453071)

(-0.1830323953057699, 0.0622832783264777)
(-0.1795939279491919, 0.065913284144345)

(-0.1830323953057699, 0.0622832783264777)
(-0.1878953062382165, 0.06344607549842765)

(-0.1830323953057699, 0.0622832783264777)
(-0.1844568388816382, 0.06707608131629421)

(-0.178169484373323, 0.06112048115453071)
(-0.1795939279491919, 0.065913284144345)

(-0.178169484373323, 0.06112048115453071)
(-0.1747310170167439, 0.0647504869724003)

(-0.178169484373323, 0.06112048115453071)
(-0.1733065734408753, 0.05995768398258546)

(-0.178169484373323, 0.06112048115453071)
(-0.1767450407974538, 0.05632767816471738)

(-0.4165511339356903, 0.04243387761281245)
(-0.417975577511558, 0.04722668060262655)

(-0.4165511339356903, 0.04243387761281245)
(-0.4131126665791104, 0.04606388343068219)

(-0.4165511339356903, 0.04243387761281245)
(-0.4116882230032427, 0.04127108044086869)

(-0.4165511339356903, 0.04243387761281245)
(-0.4151266903598202, 0.03764107462300014)

(0.3697904520734728, 0.1034948217015038)
(0.3661755517269791, 0.09982767584671334)

(0.3697904520734728, 0.1034948217015038)
(0.3733628070276735, 0.1070722094918107)

(0.3697904520734728, 0.1034948217015038)
(0.3685290899771902, 0.1083639857894454)

(0.3697904520734728, 0.1034948217015038)
(0.3649361505920427, 0.10479436222813)

(-0.3636376502792327, 0.1501112410004835)
(-0.3601124793030416, 0.1536571074969659)

(-0.3636376502792327, 0.1501112410004835)
(-0.3671627488468204, 0.1465656476574747)

(-0.3636376502792327, 0.1501112410004835)
(-0.3588042541913145, 0.1488312867284025)

(-0.3636376502792327, 0.1501112410004835)
(-0.3623293408201173, 0.1452857387717223)

(0.4259558081692717, -0.1029999052969113)
(0.4211322724442175, -0.1016853831607608)

(0.4259558081692717, -0.1029999052969113)
(0.4307768656003864, -0.1043154018587296)

(0.4259558081692717, -0.1029999052969113)
(0.4272296286274798, -0.1078350361209205)

(0.4259558081692717, -0.1029999052969113)
(0.4224062818878493, -0.1065203495495614)

(0.4211322724442175, -0.1016853831607608)
(0.4163082862643884, -0.1003709796990137)

(0.4211322724442175, -0.1016853831607608)
(0.4175820890121882, -0.1052060005427899)

(0.4211322724442175, -0.1016853831607608)
(0.4224062818878493, -0.1065203495495614)

(0.4211322724442175, -0.1016853831607608)
(0.4198585629437883, -0.09685033775053246)

(-0.3241558262191963, 0.02034073134583301)
(-0.3207173588626179, 0.02397073716370014)

(-0.3241558262191963, 0.02034073134583301)
(-0.3193511400672651, 0.01909064027117783)

(-0.3241558262191963, 0.02034073134583301)
(-0.3230382941378428, 0.01569033649820719)

(-0.3241558262191963, 0.02034073134583301)
(-0.3255802697950657, 0.02513353433564657)

(-0.2393733027144239, 0.08465965319751603)
(-0.2442362136468709, 0.08582245036946365)

(-0.2393733027144239, 0.08465965319751603)
(-0.2359348353578476, 0.08828965901538444)

(-0.2393733027144239, 0.08465965319751603)
(-0.2407977462902942, 0.08945245618733107)

(-0.2393733027144239, 0.08465965319751603)
(-0.2345103917819778, 0.08349685602556864)

(-0.4622397104910168, 0.1282150119672463)
(-0.4590059975573211, 0.1320285537150765)

(-0.4622397104910168, 0.1282150119672463)
(-0.4639254780561828, 0.1329222603902887)

(-0.4622397104910168, 0.1282150119672463)
(-0.4671591909898783, 0.1291087186424579)

(-0.4622397104910168, 0.1282150119672463)
(-0.4573202299921557, 0.1273213052920331)

(-0.3068883530918179, -0.1837506070723511)
(-0.3056302098545474, -0.1885897263717123)

(-0.3068883530918179, -0.1837506070723511)
(-0.3081464963290239, -0.1789114877725091)

(-0.3068883530918179, -0.1837506070723511)
(-0.3033266244993399, -0.1802414635461072)

(-0.3068883530918179, -0.1837506070723511)
(-0.302068481267828, -0.1850805828673519)

(-0.3056302098545474, -0.1885897263717123)
(-0.3091914539178656, -0.1920993653932336)

(-0.3056302098545474, -0.1885897263717123)
(-0.3043715012932449, -0.1934294235979186)

(-0.3056302098545474, -0.1885897263717123)
(-0.302068481267828, -0.1850805828673519)

(-0.3056302098545474, -0.1885897263717123)
(-0.3008102437780287, -0.1899197983675085)

(-0.4831921447852855, 0.09681144666132258)
(-0.4879264564608397, 0.09776825565599537)

(-0.4831921447852855, 0.09681144666132258)
(-0.4863343248726025, 0.09300841589659505)

(-0.4831921447852855, 0.09681144666132258)
(-0.4814901728363704, 0.09210594263022305)

(-0.4831921447852855, 0.09681144666132258)
(-0.4782684893400897, 0.09591904715014471)

(-0.41967935841619, -0.01706119400486272)
(-0.4208818089737346, -0.0121868447914199)

(-0.41967935841619, -0.01706119400486272)
(-0.4243761751797973, -0.01546235594993552)

(-0.41967935841619, -0.01706119400486272)
(-0.4184650064479229, -0.02189405883766572)

(-0.41967935841619, -0.01706119400486272)
(-0.4232549559668933, -0.02048568343743049)

(-0.4208818089737346, -0.0121868447914199)
(-0.4243761751797973, -0.01546235594993552)

(-0.4208818089737346, -0.0121868447914199)
(-0.4250930457225274, -0.009673701425931758)

(-0.4208818089737346, -0.0121868447914199)
(-0.4168698243762704, -0.009167614009610369)

(-0.4208818089737346, -0.0121868447914199)
(-0.4209608126173136, -0.008446063649578256)

(0.3186330255181629, -0.1545423368509692)
(0.3221818827663746, -0.1510188786355081)

(0.3186330255181629, -0.1545423368509692)
(0.323456931259183, -0.1558562297961697)

(0.3186330255181629, -0.1545423368509692)
(0.3173563875980693, -0.1497019971919939)

(0.3186330255181629, -0.1545423368509692)
(0.31380812249585, -0.153226654366024)

(0.3982855130326235, -0.09994855300425644)
(0.3934613592615764, -0.09863419369519716)

(0.3982855130326235, -0.09994855300425644)
(0.3947351675957534, -0.1034692130672149)

(0.3982855130326235, -0.09994855300425644)
(0.403109666803669, -0.1012629123133155)

(0.3982855130326235, -0.09994855300425644)
(0.3995593213667986, -0.1047835723762747)

(-0.34650548796206, 0.1366189326196556)
(-0.3429904412674719, 0.1401655144915874)

(-0.34650548796206, 0.1366189326196556)
(-0.3513502327629501, 0.1379055534616749)

(-0.34650548796206, 0.1366189326196556)
(-0.3499083504047957, 0.1331297098305314)

(-0.34650548796206, 0.1366189326196556)
(-0.3478250539126488, 0.1414463856277045)

(-0.2199216589846375, 0.08000846450972951)
(-0.2213461025605069, 0.08480126749954277)

(-0.2199216589846375, 0.08000846450972951)
(-0.2150587480521897, 0.07884566733778603)

(-0.2199216589846375, 0.08000846450972951)
(-0.2164831916280592, 0.08363847032759947)

(-0.2199216589846375, 0.08000846450972951)
(-0.2184972154087675, 0.07521566151991768)

(0.2703359311885818, 0.2244837239973608)
(0.2751641349512334, 0.2231843155657435)

(0.2703359311885818, 0.2244837239973608)
(0.2655077287605647, 0.2257831310914045)

(0.2703359311885818, 0.2244837239973608)
(0.2667965119774948, 0.220952079670961)

(0.2703359311885818, 0.2244837239973608)
(0.2716247142691086, 0.2196526727136219)

(0.2751641349512334, 0.2231843155657435)
(0.2716247142691086, 0.2196526727136219)

(0.2751641349512334, 0.2231843155657435)
(0.2764529171791927, 0.2183532651364491)

(0.2751641349512334, 0.2231843155657435)
(0.2799923382735493, 0.2218849075754306)

(0.2751641349512334, 0.2231843155657435)
(0.2787035557078367, 0.2267159583432224)

(0.2655077287605647, 0.2257831310914045)
(0.2667965119774948, 0.220952079670961)

(0.2655077287605647, 0.2257831310914045)
(0.2619683091774307, 0.22225148713787)

(0.2655077287605647, 0.2257831310914045)
(0.2606795058684338, 0.2270825586946352)

(0.2655077287605647, 0.2257831310914045)
(0.264218887510408, 0.2306142406728954)

(0.4061994426033374, -0.1469843874153669)
(0.4049256342691623, -0.1421493680433472)

(0.4061994426033374, -0.1469843874153669)
(0.4026490971664679, -0.1505050474783268)

(0.4061994426033374, -0.1469843874153669)
(0.4013752888322924, -0.1456700281063073)

(0.4061994426033374, -0.1469843874153669)
(0.4074732509375123, -0.1518194067873861)

(0.4542514909164612, -0.2273958341509391)
(0.449427339517831, -0.2260814759007896)

(0.4542514909164612, -0.2273958341509391)
(0.4507011454526457, -0.2309164942018714)

(0.4542514909164612, -0.2273958341509391)
(0.4590756043832822, -0.2287103390774154)

(0.4542514909164612, -0.2273958341509391)
(0.4555271138771005, -0.2322283312828743)

(-0.3226061119706491, -0.1749215612144708)
(-0.3238642551578357, -0.1700824415375708)

(-0.3226061119706491, -0.1749215612144708)
(-0.3190443833385424, -0.1714124173822137)

(-0.3226061119706491, -0.1749215612144708)
(-0.3177862400867393, -0.1762515366350313)

(-0.3226061119706491, -0.1749215612144708)
(-0.3274253855606108, -0.1735949670695255)

(-0.3200273731145723, 0.1878358185543732)
(-0.3213355981019851, 0.1926616394568005)

(-0.3200273731145723, 0.1878358185543732)
(-0.3187191481271579, 0.1830099976519454)

(-0.3200273731145723, 0.1878358185543732)
(-0.3235525441164828, 0.1842899520301958)

(-0.3200273731145723, 0.1878358185543732)
(-0.3248607691038976, 0.1891157729326255)

(-0.3213355981019851, 0.1926616394568005)
(-0.3261689940913104, 0.1939415938350549)

(-0.3213355981019851, 0.1926616394568005)
(-0.3248607691038976, 0.1891157729326255)

(-0.3213355981019851, 0.1926616394568005)
(-0.3178104271000754, 0.196207505980978)

(-0.3213355981019851, 0.1926616394568005)
(-0.3226438230893979, 0.1974874603592293)

(-0.462653177080965, 0.167899127748976)
(-0.4594194641473089, 0.1717126694967929)

(-0.462653177080965, 0.167899127748976)
(-0.4643389446462435, 0.1726063761719804)

(-0.462653177080965, 0.167899127748976)
(-0.4675726575798347, 0.1687928344241862)

(-0.462653177080965, 0.167899127748976)
(-0.4658868900146601, 0.1640855860011454)

(-0.4200436151805832, 0.1514348812347961)
(-0.4231595108933891, 0.1475214357533742)

(-0.4200436151805832, 0.1514348812347961)
(-0.4248649147055501, 0.1522453347830967)

(-0.4200436151805832, 0.1514348812347961)
(-0.4162157120790432, 0.1509785812458978)

(-0.4200436151805832, 0.1514348812347961)
(-0.4195955209530991, 0.1477771244802849)

(0.4067416017346581, -0.1830358237733922)
(0.4019174479636118, -0.181721464464333)

(0.4067416017346581, -0.1830358237733922)
(0.4080154100688345, -0.1878708431454102)

(0.4067416017346581, -0.1830358237733922)
(0.4115657555057031, -0.1843501830824525)

(0.4067416017346581, -0.1830358237733922)
(0.4031912562977889, -0.1865564838363504)

(0.3875015779769526, 0.1884668970090795)
(0.3826733753436922, 0.1897663043091766)

(0.3875015779769526, 0.1884668970090795)
(0.3923297806103516, 0.1871674897092276)

(0.3875015779769526, 0.1884668970090795)
(0.3887903595621489, 0.1836358472240977)

(0.3875015779769526, 0.1884668970090795)
(0.3839621569289887, 0.1849352545244046)

(0.4570811888024972, 0.2273002597776631)
(0.4522526176536605, 0.2286160346316006)

(0.4570811888024972, 0.2273002597776631)
(0.4535535150922785, 0.2237567585228475)

(0.4570811888024972, 0.2273002597776631)
(0.4619028498809121, 0.2259914463815512)

(0.4570811888024972, 0.2273002597776631)
(0.4583584820796734, 0.2224647633654497)

(-0.4765846853976923, 0.09121201621113237)
(-0.4814901728363704, 0.09210594263022305)

(-0.4765846853976923, 0.09121201621113237)
(-0.4782684893400897, 0.09591904715014471)

(-0.4765846853976923, 0.09121201621113237)
(-0.4716652048988311, 0.0903183095359211)

(-0.4765846853976923, 0.09121201621113237)
(-0.4733506451935359, 0.0950255217116254)

(-0.3727849355436661, 0.03196870306529345)
(-0.3742093791195337, 0.03676150605510708)

(-0.3727849355436661, 0.03196870306529345)
(-0.3776478464761124, 0.03313150023724009)

(-0.3727849355436661, 0.03196870306529345)
(-0.3693464681870877, 0.03559870888316152)

(-0.3727849355436661, 0.03196870306529345)
(-0.3679220246112202, 0.03080590589335255)

(-0.1477472386850019, -0.2454767530374277)
(-0.1525093891311203, -0.2443943911708814)

(-0.1477472386850019, -0.2454767530374277)
(-0.1510718756381002, -0.2488231279782924)

(-0.1477472386850019, -0.2454767530374277)
(-0.1490128356300071, -0.240680616413132)

(-0.1477472386850019, -0.2454767530374277)
(-0.1464712072076151, -0.2503111861653876)

(-0.4062357318659539, 0.05332389506641658)
(-0.4027972645093753, 0.05695390088428244)

(-0.4062357318659539, 0.05332389506641658)
(-0.4096741992225318, 0.04969388924854979)

(-0.4062357318659539, 0.05332389506641658)
(-0.4048112882900846, 0.04853109207660283)

(-0.4062357318659539, 0.05332389506641658)
(-0.4013728209335065, 0.05216109789446931)

(0.2462138328369774, 0.1637126413450211)
(0.2413856305621007, 0.1650120482855833)

(0.2462138328369774, 0.1637126413450211)
(0.2449250515973005, 0.1685436907838537)

(0.2462138328369774, 0.1637126413450211)
(0.2497532541161364, 0.1672442835987923)

(0.2462138328369774, 0.1637126413450211)
(0.2426744091375026, 0.1601810015169184)

(0.3752490624400305, -0.1654796291750029)
(0.3716987170031614, -0.1690002892379638)

(0.3752490624400305, -0.1654796291750029)
(0.3787994078768996, -0.1619589691120444)

(0.3752490624400305, -0.1654796291750029)
(0.3704249086689866, -0.1641652698659416)

(0.3752490624400305, -0.1654796291750029)
(0.3739752541058559, -0.1606446098029829)

(0.3716987170031614, -0.1690002892379638)
(0.3704249086689866, -0.1641652698659416)

(0.3716987170031614, -0.1690002892379638)
(0.3729725253373393, -0.1738353086099803)

(0.3716987170031614, -0.1690002892379638)
(0.3681483715662964, -0.1725209493009184)

(0.3716987170031614, -0.1690002892379638)
(0.3668745632321168, -0.1676859299288965)

(0.3787994078768996, -0.1619589691120444)
(0.3836235616479455, -0.1632733284211008)

(0.3787994078768996, -0.1619589691120444)
(0.3775255995427261, -0.1571239497400237)

(0.3787994078768996, -0.1619589691120444)
(0.3739752541058559, -0.1606446098029829)

(0.3787994078768996, -0.1619589691120444)
(0.3823497533137701, -0.1584383090490836)

(-0.1409291546281078, -0.2204065769352714)
(-0.1373799109848883, -0.2168853176464323)

(-0.1409291546281078, -0.2204065769352714)
(-0.1457539122685116, -0.2190944360467352)

(-0.1409291546281078, -0.2204065769352714)
(-0.1422035616684043, -0.2155794732293828)

(-0.1409291546281078, -0.2204065769352714)
(-0.1444778807911255, -0.2239288691746963)

(0.3064964989198802, 0.1536722969696885)
(0.310025601970344, 0.1572116048331281)

(0.3064964989198802, 0.1536722969696885)
(0.3029653070145531, 0.1501324265961141)

(0.3064964989198802, 0.1536722969696885)
(0.3051964772717133, 0.1585003342349537)

(0.3064964989198802, 0.1536722969696885)
(0.3016672022748649, 0.1549609794553055)

(-0.2982962461481959, -0.2179420587625379)
(-0.2995161359475906, -0.2130518444107223)

(-0.2982962461481959, -0.2179420587625379)
(-0.2946761552939819, -0.2142005228676618)

(-0.2982962461481959, -0.2179420587625379)
(-0.2970328335021157, -0.222817729578539)

(-0.2982962461481959, -0.2179420587625379)
(-0.2934650681703759, -0.2192336110594962)

(0.2162827595889539, 0.1583153426576773)
(0.2149939780038074, 0.1631463924427445)

(0.2162827595889539, 0.1583153426576773)
(0.2198221806371959, 0.1618469851428768)

(0.2162827595889539, 0.1583153426576773)
(0.2114545569555661, 0.1596147499575452)

(0.2162827595889539, 0.1583153426576773)
(0.2211109622223413, 0.1570159353578091)

(-0.2080827994665787, 0.1617693439406192)
(-0.2129457103990254, 0.1629321411125653)

(-0.2080827994665787, 0.1617693439406192)
(-0.2032198885341314, 0.1606065467686721)

(-0.2080827994665787, 0.1617693439406192)
(-0.2115212668231566, 0.1581393381227518)

(-0.2080827994665787, 0.1617693439406192)
(-0.2066583558907091, 0.1569765409508051)

(-0.2129457103990254, 0.1629321411125653)
(-0.2115212668231566, 0.1581393381227518)

(-0.2129457103990254, 0.1629321411125653)
(-0.2143701539748941, 0.1677249441023788)

(-0.2129457103990254, 0.1629321411125653)
(-0.2178086213314722, 0.1640949382845112)

(-0.2129457103990254, 0.1629321411125653)
(-0.216384177755603, 0.1593021352946973)

(-0.2032198885341314, 0.1606065467686721)
(-0.2017954449582609, 0.1558137437788584)

(-0.2032198885341314, 0.1606065467686721)
(-0.1983569776016831, 0.1594437495967253)

(-0.2032198885341314, 0.1606065467686721)
(-0.199781421177553, 0.164236552586539)

(-0.2032198885341314, 0.1606065467686721)
(-0.2066583558907091, 0.1569765409508051)

(-0.3081464963290239, -0.1789114877725091)
(-0.3033266244993399, -0.1802414635461072)

(-0.3081464963290239, -0.1789114877725091)
(-0.3094046398094885, -0.174072369391322)

(-0.3081464963290239, -0.1789114877725091)
(-0.3129663682528031, -0.1775815123636904)

(-0.3081464963290239, -0.1789114877725091)
(-0.3045847691755138, -0.1754023496836941)

(-0.1386528448180968, -0.2120541731012163)
(-0.1398573326862464, -0.2072770336501954)

(-0.1386528448180968, -0.2120541731012163)
(-0.1373799109848883, -0.2168853176464323)

(-0.1386528448180968, -0.2120541731012163)
(-0.1434756035649231, -0.2107763327278672)

(-0.1386528448180968, -0.2120541731012163)
(-0.1422035616684043, -0.2155794732293828)

(-0.3328019871676926, -0.2400233078870982)
(-0.3315259556903064, -0.2448577410150585)

(-0.3328019871676926, -0.2400233078870982)
(-0.3292532610046749, -0.2365010156476725)

(-0.3328019871676926, -0.2400233078870982)
(-0.3279772295272883, -0.2413354487756322)

(-0.3328019871676926, -0.2400233078870982)
(-0.334078018645079, -0.2351888747591375)

(0.4119441666492266, -0.0498145685843458)
(0.4167686580637225, -0.05112887247388322)

(0.4119441666492266, -0.0498145685843458)
(0.4132184061541247, -0.05464951278619297)

(0.4119441666492266, -0.0498145685843458)
(0.4083941279963699, -0.05333505176336296)

(0.4119441666492266, -0.0498145685843458)
(0.4154940569097318, -0.0462940477561514)

(-0.3015807466396391, -0.2395394278509196)
(-0.3003047151622527, -0.2443738609788798)

(-0.3015807466396391, -0.2395394278509196)
(-0.2967586892443908, -0.2408488482296323)

(-0.3015807466396391, -0.2395394278509196)
(-0.3028567781170254, -0.2347049947229591)

(-0.3015807466396391, -0.2395394278509196)
(-0.2980351707626369, -0.2360139616833684)

(-0.02768703421318947, -0.2422290920041895)
(-0.02413830805017197, -0.2387067997647641)

(-0.02768703421318947, -0.2422290920041895)
(-0.02286025983773599, -0.2435442723505521)

(-0.02768703421318947, -0.2422290920041895)
(-0.02644604740321417, -0.2471532323154663)

(-0.02768703421318947, -0.2422290920041895)
(-0.02896306569057604, -0.2373946588762293)

(-0.4230618382914816, -0.1467054214719899)
(-0.4266589980430485, -0.1501782361404834)

(-0.4230618382914816, -0.1467054214719899)
(-0.424270804141247, -0.141853782411414)

(-0.4230618382914816, -0.1467054214719899)
(-0.4194646785399135, -0.1432326068034972)

(-0.4230618382914816, -0.1467054214719899)
(-0.4278679638928135, -0.1453265970799093)

(-0.3913298056570188, 0.1529651415130336)
(-0.3878046577542576, 0.1565109831492841)

(-0.3913298056570188, 0.1529651415130336)
(-0.394850798489719, 0.1494151288491884)

(-0.3913298056570188, 0.1529651415130336)
(-0.3900207847847378, 0.1481385370246425)

(-0.3913298056570188, 0.1529651415130336)
(-0.3864962753196169, 0.1516850516596559)

(-0.3017122232907972, 0.1202743259203889)
(-0.2981855756772597, 0.1238257684626177)

(-0.3017122232907972, 0.1202743259203889)
(-0.2968788273014731, 0.1189943715421389)

(-0.3017122232907972, 0.1202743259203889)
(-0.3046787167447661, 0.1173934682218002)

(-0.3017122232907972, 0.1202743259203889)
(-0.3002069999188928, 0.1165968567440217)

(-0.2220819520590792, 0.1784733472539523)
(-0.2255204194156573, 0.1748433414360847)

(-0.2220819520590792, 0.1784733472539523)
(-0.2269448629915256, 0.179636144425898)

(-0.2220819520590792, 0.1784733472539523)
(-0.2206575084832102, 0.1736805442641385)

(-0.2220819520590792, 0.1784733472539523)
(-0.2235063956349472, 0.1832661502437659)

(-0.08623775277695034, -0.1547969789594393)
(-0.0814178809130153, -0.1561269546040344)

(-0.08623775277695034, -0.1547969789594393)
(-0.0910576246408669, -0.1534670033147653)

(-0.08623775277695034, -0.1547969789594393)
(-0.08979948140360983, -0.1583061226142348)

(-0.08623775277695034, -0.1547969789594393)
(-0.08497960953966657, -0.1596360982587954)

(-0.2354442690254689, 0.02584160584578063)
(-0.232005801668891, 0.02947161166364752)

(-0.2354442690254689, 0.02584160584578063)
(-0.2368687126013383, 0.03063440883559444)

(-0.2354442690254689, 0.02584160584578063)
(-0.2388827363820467, 0.02221160002791372)

(-0.2354442690254689, 0.02584160584578063)
(-0.240307179957916, 0.02700440301772753)

(-0.2669668385401771, -0.1284201527389132)
(-0.2705639982917447, -0.131892967407406)

(-0.2669668385401771, -0.1284201527389132)
(-0.2717729641415105, -0.1270413283468306)

(-0.2669668385401771, -0.1284201527389132)
(-0.2633696787886094, -0.1249473380704202)

(-0.2669668385401771, -0.1284201527389132)
(-0.2681758043899432, -0.1235685136783376)

(-0.2705639982917447, -0.131892967407406)
(-0.2693536423525819, -0.1367411402770274)

(-0.2705639982917447, -0.131892967407406)
(-0.2717729641415105, -0.1270413283468306)

(-0.2705639982917447, -0.131892967407406)
(-0.274159413806411, -0.1353613112157318)

(-0.2705639982917447, -0.131892967407406)
(-0.2753699038175393, -0.1305135126627811)

(-0.06109973900478546, -0.1482612396316338)
(-0.06465581120552377, -0.1517689126602669)

(-0.06109973900478546, -0.1482612396316338)
(-0.05757874555305303, -0.1447280698846492)

(-0.06109973900478546, -0.1482612396316338)
(-0.0659141429980045, -0.1469298424142155)

(-0.06109973900478546, -0.1482612396316338)
(-0.06236049233438064, -0.1434103060394947)

(-0.06465581120552377, -0.1517689126602669)
(-0.0659141429980045, -0.1469298424142155)

(-0.06465581120552377, -0.1517689126602669)
(-0.06947465813614613, -0.1504386705841883)

(-0.06465581120552377, -0.1517689126602669)
(-0.06821661482743668, -0.1552778158584595)

(-0.06465581120552377, -0.1517689126602669)
(-0.06339675957492023, -0.1566077956488365)

(-0.3872389297644053, -0.02183861553603068)
(-0.3920450553657385, -0.02045979114394331)

(-0.3872389297644053, -0.02183861553603068)
(-0.3908360895159775, -0.02531143020451997)

(-0.3872389297644053, -0.02183861553603068)
(-0.3884370997994955, -0.01700630517910861)

(-0.3872389297644053, -0.02183861553603068)
(-0.3860299639146449, -0.0266902545966069)

(-0.3318217542420231, -0.1187195462590217)
(-0.3330414792728709, -0.1139515264583516)

(-0.3318217542420231, -0.1187195462590217)
(-0.3282349950321669, -0.1153275635417706)

(-0.3318217542420231, -0.1187195462590217)
(-0.3270380418051608, -0.1200793865285464)

(-0.3318217542420231, -0.1187195462590217)
(-0.3307636518891794, -0.1234040632145982)

(-0.3687739723990161, -0.2391108208695965)
(-0.3719871506850259, -0.2425632359688046)

(-0.3687739723990161, -0.2391108208695965)
(-0.3652869236872716, -0.2356587170911754)

(-0.3687739723990161, -0.2391108208695965)
(-0.3640919606352936, -0.2403277397789985)

(-0.3687739723990161, -0.2391108208695965)
(-0.3675224555382981, -0.2429075637061319)

(-0.2361801185240401, 0.1195136856001872)
(-0.2347556749481706, 0.1147208826103741)

(-0.2361801185240401, 0.1195136856001872)
(-0.2376045620999095, 0.124306488590001)

(-0.2361801185240401, 0.1195136856001872)
(-0.2410430294564874, 0.120676482772134)

(-0.2361801185240401, 0.1195136856001872)
(-0.2396185858806181, 0.1158836797823208)

(-0.2347556749481706, 0.1147208826103741)
(-0.2298927640157233, 0.1135580854384279)

(-0.2347556749481706, 0.1147208826103741)
(-0.2333312313723009, 0.1099280796205608)

(-0.2347556749481706, 0.1147208826103741)
(-0.2381941423047484, 0.1110908767925071)

(-0.2347556749481706, 0.1147208826103741)
(-0.2396185858806181, 0.1158836797823208)

(-0.2298927640157233, 0.1135580854384279)
(-0.2333312313723009, 0.1099280796205608)

(-0.2298927640157233, 0.1135580854384279)
(-0.2284683204398534, 0.1087652824486147)

(-0.2298927640157233, 0.1135580854384279)
(-0.225029853083276, 0.112395288266482)

(-0.2298927640157233, 0.1135580854384279)
(-0.2264542966591457, 0.1171880912562952)

(0.01973303797506158, -0.2012440208426032)
(0.01617371122040487, -0.2047960182590443)

(0.01973303797506158, -0.2012440208426032)
(0.02453397857141644, -0.2025382558731049)

(0.01973303797506158, -0.2012440208426032)
(0.02327224537385254, -0.1977400769397991)

(0.01973303797506158, -0.2012440208426032)
(0.02105019499599264, -0.2059179615338013)

(-0.232005801668891, 0.02947161166364752)
(-0.2368687126013383, 0.03063440883559444)

(-0.232005801668891, 0.02947161166364752)
(-0.2271428907364438, 0.02830881449170099)

(-0.232005801668891, 0.02947161166364752)
(-0.2334302452447603, 0.03426441465346131)

(-0.232005801668891, 0.02947161166364752)
(-0.2285673343123131, 0.03310161748151483)

(0.2439442805605002, 0.2226180662200647)
(0.2474837016087414, 0.2261497087052649)

(0.2439442805605002, 0.2226180662200647)
(0.2426554989753532, 0.227449116005131)

(0.2439442805605002, 0.2226180662200647)
(0.2404048595122591, 0.2190864237348651)

(0.2439442805605002, 0.2226180662200647)
(0.2391160779271125, 0.2239174735199313)

(-0.2261099996204963, 0.1616277296385906)
(-0.2212470886880494, 0.1604649324666439)

(-0.2261099996204963, 0.1616277296385906)
(-0.2295484669770742, 0.1579977238207234)

(-0.2261099996204963, 0.1616277296385906)
(-0.2246855560446271, 0.1568349266487768)

(-0.2261099996204963, 0.1616277296385906)
(-0.2309729105529433, 0.1627905268105369)

(0.1413374409822844, 0.2404312535036619)
(0.1449674752451618, 0.2440680170082376)

(0.1413374409822844, 0.2404312535036619)
(0.142607654521575, 0.2355524460604317)

(0.1413374409822844, 0.2404312535036619)
(0.146174850174464, 0.239118453683376)

(0.1413374409822844, 0.2404312535036619)
(0.1377698885086243, 0.236826308788751)

(0.2144496416704605, 0.1992251904498038)
(0.2191865850696477, 0.1979014378780498)

(0.2144496416704605, 0.1992251904498038)
(0.2157749771120622, 0.1944355600246606)

(0.2144496416704605, 0.1992251904498038)
(0.2095101883714804, 0.2006324159360648)

(0.2144496416704605, 0.1992251904498038)
(0.2111013963005315, 0.1958439142066252)

(-0.3908063517182636, -0.04333916205473916)
(-0.3956124773195978, -0.04196033766265266)

(-0.3908063517182636, -0.04333916205473916)
(-0.3920153175680258, -0.03848752299416291)

(-0.3908063517182636, -0.04333916205473916)
(-0.389597385868502, -0.04819080111531519)

(-0.3908063517182636, -0.04333916205473916)
(-0.394403511469835, -0.04681197672322877)

(-0.1538480278027922, -0.2393301790209323)
(-0.1502993016397743, -0.2358078867815069)

(-0.1538480278027922, -0.2393301790209323)
(-0.1525093891311203, -0.2443943911708814)

(-0.1538480278027922, -0.2393301790209323)
(-0.1490128356300071, -0.240680616413132)

(-0.1538480278027922, -0.2393301790209323)
(-0.1551240592801781, -0.2344957458929716)

(-0.1965857267860147, 0.1991014477156204)
(-0.195163375044437, 0.1942995924537962)

(-0.1965857267860147, 0.1991014477156204)
(-0.1917237631947314, 0.1979345509885911)

(-0.1965857267860147, 0.1991014477156204)
(-0.2014532316133664, 0.2002707696752092)

(-0.1965857267860147, 0.1991014477156204)
(-0.2000265635313667, 0.1954655892871525)

(-0.1794949164853877, 0.1415769483955816)
(-0.1829333820375204, 0.1379469431140039)

(-0.1794949164853877, 0.1415769483955816)
(-0.1843578255113249, 0.1427397461341515)

(-0.1794949164853877, 0.1415769483955816)
(-0.1760565716925627, 0.1452069177869254)

(-0.1794949164853877, 0.1415769483955816)
(-0.1809193929345839, 0.1463697416152878)

(-0.1829333820375204, 0.1379469431140039)
(-0.18150893816091, 0.1331541402135722)

(-0.1829333820375204, 0.1379469431140039)
(-0.1843578255113249, 0.1427397461341515)

(-0.1829333820375204, 0.1379469431140039)
(-0.1877962924137577, 0.1391097404512581)

(-0.1829333820375204, 0.1379469431140039)
(-0.1863718489855579, 0.134316937417557)

(-0.18150893816091, 0.1331541402135722)
(-0.1766460309652348, 0.1319913419310397)

(-0.18150893816091, 0.1331541402135722)
(-0.1800844952401212, 0.1283613370290658)

(-0.18150893816091, 0.1331541402135722)
(-0.1849474054243559, 0.1295241344233844)

(-0.18150893816091, 0.1331541402135722)
(-0.1863718489855579, 0.134316937417557)

(-0.3558378819288445, 0.08134275873158874)
(-0.3509749709945215, 0.08017996156748623)

(-0.3558378819288445, 0.08134275873158874)
(-0.3523994161135452, 0.0849727581037046)

(-0.3558378819288445, 0.08134275873158874)
(-0.3607007930683245, 0.08250555503770715)

(-0.3558378819288445, 0.08134275873158874)
(-0.3572623282432932, 0.08613555026844201)

(-0.3509749709945215, 0.08017996156748623)
(-0.3523994161135452, 0.0849727581037046)

(-0.3509749709945215, 0.08017996156748623)
(-0.3495505274191287, 0.07538715857567715)

(-0.3509749709945215, 0.08017996156748623)
(-0.3461120604761205, 0.07901716266396308)

(-0.3509749709945215, 0.08017996156748623)
(-0.3475365064120907, 0.08380995578364892)

(-0.2597725190370409, -0.1214745234019275)
(-0.264578644638375, -0.1200956990098449)

(-0.2597725190370409, -0.1214745234019275)
(-0.2633696787886094, -0.1249473380704202)

(-0.2597725190370409, -0.1214745234019275)
(-0.2549663934357071, -0.1228533477940101)

(-0.2597725190370409, -0.1214745234019275)
(-0.2585635531872751, -0.1263261624625029)

(0.4076627410090523, -0.08455155344336968)
(0.4063889326748745, -0.07971653407135283)

(0.4076627410090523, -0.08455155344336968)
(0.4028385872380058, -0.08323719413430933)

(0.4076627410090523, -0.08455155344336968)
(0.4041123955721846, -0.08807221350632466)

(0.4076627410090523, -0.08455155344336968)
(0.408936545868186, -0.08938657373090098)

(0.2340884108199106, -0.1794560499588486)
(0.2360062193737292, -0.1840100462944541)

(0.2340884108199106, -0.1794560499588486)
(0.2321026023933242, -0.1748713892874694)

(0.2340884108199106, -0.1794560499588486)
(0.2291144161302964, -0.1788813837749313)

(0.2340884108199106, -0.1794560499588486)
(0.2310814186667441, -0.1834672399128643)

(0.2360062193737292, -0.1840100462944541)
(0.2407864189165565, -0.1847952550331374)

(0.2360062193737292, -0.1840100462944541)
(0.2310814186667441, -0.1834672399128643)

(0.2360062193737292, -0.1840100462944541)
(0.2328295785228457, -0.1879006983361432)

(0.2360062193737292, -0.1840100462944541)
(0.2374753541836506, -0.1886043596624505)

(-0.1721503951561617, -0.2208904569714457)
(-0.1686038843224631, -0.2173763105242539)

(-0.1721503951561617, -0.2208904569714457)
(-0.173424762735757, -0.216071450596268)

(-0.1721503951561617, -0.2208904569714457)
(-0.1756991213191793, -0.2244127492108709)

(-0.1721503951561617, -0.2208904569714457)
(-0.1769748754802669, -0.2195808872083742)

(-0.1686038843224631, -0.2173763105242539)
(-0.173424762735757, -0.216071450596268)

(-0.1686038843224631, -0.2173763105242539)
(-0.1637792593594283, -0.2187040494534455)

(-0.1686038843224631, -0.2173763105242539)
(-0.1698565214410761, -0.2126075529007185)

(-0.1686038843224631, -0.2173763105242539)
(-0.1650225117325788, -0.2139179782988778)

(-0.2214127276195535, -0.07842192298791284)
(-0.2250098873711226, -0.08189473765641261)

(-0.2214127276195535, -0.07842192298791284)
(-0.2262188532208886, -0.07704309859582992)

(-0.2214127276195535, -0.07842192298791284)
(-0.2226216934693202, -0.07357028392733655)

(-0.2214127276195535, -0.07842192298791284)
(-0.2178155678679853, -0.07494910831941803)

(0.1562689693196633, 0.1314301905631794)
(0.1585008736943139, 0.1269559747091663)

(0.1562689693196633, 0.1314301905631794)
(0.1535113963820157, 0.1272608299256861)

(0.1562689693196633, 0.1314301905631794)
(0.1512794965125446, 0.1317350475078636)

(0.1562689693196633, 0.1314301905631794)
(0.1540365516370211, 0.1359036516661381)

(-0.3548748852444124, -0.1884785803698923)
(-0.3596945487842278, -0.1871481091615347)

(-0.3548748852444124, -0.1884785803698923)
(-0.3500549136712628, -0.1898082064121623)

(-0.3548748852444124, -0.1884785803698923)
(-0.3513127974342583, -0.1849685634261571)

(-0.3548748852444124, -0.1884785803698923)
(-0.3561326852708172, -0.1836386404303225)

(0.4131532223340559, 0.1589975331809365)
(0.4084118626405482, 0.1603913600253768)

(0.4131532223340559, 0.1589975331809365)
(0.4118349609933523, 0.1638847442369278)

(0.4131532223340559, 0.1589975331809365)
(0.4165487081861199, 0.1624108137227639)

(0.4131532223340559, 0.1589975331809365)
(0.4178346637503959, 0.1576190808347886)

(-0.2211152664992639, -0.2389857982047348)
(-0.2246639926622944, -0.2425080904441635)

(-0.2211152664992639, -0.2389857982047348)
(-0.2198569371356093, -0.2438853222151579)

(-0.2211152664992639, -0.2389857982047348)
(-0.2163111613248777, -0.2403738784561425)

(-0.2211152664992639, -0.2389857982047348)
(-0.2175699824139198, -0.2354761625257896)

(-0.2246639926622944, -0.2425080904441635)
(-0.2198569371356093, -0.2438853222151579)

(-0.2246639926622944, -0.2425080904441635)
(-0.2294840953407816, -0.2412023961976567)

(-0.2246639926622944, -0.2425080904441635)
(-0.2281635569200559, -0.2464323232729084)

(-0.2246639926622944, -0.2425080904441635)
(-0.2233879611849353, -0.2473425235721319)

(-0.2619470625824342, -0.2368845096787875)
(-0.2571612646677609, -0.2381575373523858)

(-0.2619470625824342, -0.2368845096787875)
(-0.2603500201876248, -0.2415461218104365)

(-0.2619470625824342, -0.2368845096787875)
(-0.2654453889217214, -0.2403561387369627)

(-0.2619470625824342, -0.2368845096787875)
(-0.2667810410522743, -0.2355347767192537)

(-0.2571612646677609, -0.2381575373523858)
(-0.2603500201876248, -0.2415461218104365)

(-0.2571612646677609, -0.2381575373523858)
(-0.2536125182477926, -0.2346352392104789)

(-0.2571612646677609, -0.2381575373523858)
(-0.2523006161315492, -0.2393377206420819)

(-0.2571612646677609, -0.2381575373523858)
(-0.2556699120089551, -0.2422002319374234)

(-0.1969585838085299, -0.2455796440010988)
(-0.1961773475115033, -0.2509375084460017)

(-0.1969585838085299, -0.2455796440010988)
(-0.2017790710917619, -0.2442836520671424)

(-0.1969585838085299, -0.2455796440010988)
(-0.1982591693776847, -0.2407218828125486)

(-0.1969585838085299, -0.2455796440010988)
(-0.2004981310261494, -0.2484314370245209)

(-0.1961773475115033, -0.2509375084460017)
(-0.1905548329640609, -0.2531903715608633)

(-0.1961773475115033, -0.2509375084460017)
(-0.1968744290895122, -0.2577279934188164)

(-0.1961773475115033, -0.2509375084460017)
(-0.202400785205049, -0.2533371261141913)

(-0.1961773475115033, -0.2509375084460017)
(-0.2004981310261494, -0.2484314370245209)

(0.04342071759824856, 0.1478748781030052)
(0.04201911050721285, 0.1526744086997958)

(0.04342071759824856, 0.1478748781030052)
(0.04682677293694171, 0.1514842777674175)

(0.04342071759824856, 0.1478748781030052)
(0.04826889490624037, 0.1466879875599655)

(0.04342071759824856, 0.1478748781030052)
(0.0448208010026321, 0.1430751886814882)

(0.04201911050721285, 0.1526744086997958)
(0.03719309895248633, 0.1538304069977847)

(0.04201911050721285, 0.1526744086997958)
(0.04054703111547257, 0.1582606344266467)

(0.04201911050721285, 0.1526744086997958)
(0.04551000571745979, 0.1563742387513369)

(0.04201911050721285, 0.1526744086997958)
(0.04682677293694171, 0.1514842777674175)

(0.03719309895248633, 0.1538304069977847)
(0.04054703111547257, 0.1582606344266467)

(0.03719309895248633, 0.1538304069977847)
(0.03543883650780126, 0.1584692829179108)

(0.03719309895248633, 0.1538304069977847)
(0.03373822479829745, 0.1501675240158047)

(0.03719309895248633, 0.1538304069977847)
(0.03209731357622132, 0.1545811326249696)

(-0.4000790402534083, 0.1687183535625928)
(-0.404776057453783, 0.1700064039023719)

(-0.4000790402534083, 0.1687183535625928)
(-0.4032421457429548, 0.1652375220426008)

(-0.4000790402534083, 0.1687183535625928)
(-0.398663457022624, 0.1638877853442604)

(-0.4000790402534083, 0.1687183535625928)
(-0.3952342410753839, 0.1674397378647911)

(-0.2333312313723009, 0.1099280796205608)
(-0.2381941423047484, 0.1110908767925071)

(-0.2333312313723009, 0.1099280796205608)
(-0.2284683204398534, 0.1087652824486147)

(-0.2333312313723009, 0.1099280796205608)
(-0.2367696987288785, 0.1062980738026934)

(-0.2333312313723009, 0.1099280796205608)
(-0.2319067877964311, 0.1051352766307471)

(-0.2381941423047484, 0.1110908767925071)
(-0.2367696987288785, 0.1062980738026934)

(-0.2381941423047484, 0.1110908767925071)
(-0.2416326096613257, 0.1074608709746395)

(-0.2381941423047484, 0.1110908767925071)
(-0.2430570532371954, 0.1122536739644534)

(-0.2381941423047484, 0.1110908767925071)
(-0.2396185858806181, 0.1158836797823208)

(-0.1457534216457075, -0.0776037423504605)
(-0.1493505813972756, -0.08107655701895335)

(-0.1457534216457075, -0.0776037423504605)
(-0.1421562618941402, -0.07413092768196675)

(-0.1457534216457075, -0.0776037423504605)
(-0.1409472960443819, -0.0789825667425344)

(-0.1457534216457075, -0.0776037423504605)
(-0.1445444557959499, -0.08245538141102728)

(-0.1493505813972756, -0.08107655701895335)
(-0.1541567069986097, -0.07969773262687081)

(-0.1493505813972756, -0.08107655701895335)
(-0.1529477411488438, -0.08454937168744621)

(-0.1493505813972756, -0.08107655701895335)
(-0.1481416155475097, -0.0859281960795287)

(-0.1493505813972756, -0.08107655701895335)
(-0.1445444557959499, -0.08245538141102728)

(-0.1094285458309124, -0.237948288522402)
(-0.1126320823913995, -0.2415374092443686)

(-0.1094285458309124, -0.237948288522402)
(-0.1058798196678949, -0.2344259962829769)

(-0.1094285458309124, -0.237948288522402)
(-0.1046037881905084, -0.2392604294109369)

(-0.1094285458309124, -0.237948288522402)
(-0.1080575165419991, -0.2427710775916319)

(-0.1126320823913995, -0.2415374092443686)
(-0.1175722900757942, -0.2402257167455239)

(-0.1126320823913995, -0.2415374092443686)
(-0.1080575165419991, -0.2427710775916319)

(-0.1126320823913995, -0.2415374092443686)
(-0.1152268452027902, -0.2455976065097078)

(-0.1126320823913995, -0.2415374092443686)
(-0.111117492707685, -0.2455738289574443)

(-0.17570992771029, -0.1185623524880461)
(-0.1745009618605244, -0.1234139915486215)

(-0.17570992771029, -0.1185623524880461)
(-0.1709038021089563, -0.1199411768801287)

(-0.17570992771029, -0.1185623524880461)
(-0.1769188935600559, -0.1137107134274705)

(-0.17570992771029, -0.1185623524880461)
(-0.1721127679587226, -0.1150895378195524)

(-0.1745009618605244, -0.1234139915486215)
(-0.1780981216120929, -0.126886806217114)

(-0.1745009618605244, -0.1234139915486215)
(-0.1733290730507623, -0.1276612792391206)

(-0.1745009618605244, -0.1234139915486215)
(-0.1709038021089563, -0.1199411768801287)

(-0.1745009618605244, -0.1234139915486215)
(-0.1696387756983736, -0.1244700595271713)

(-0.2190245337177524, -0.07009746925884298)
(-0.2154273739661848, -0.06662465459034965)

(-0.2190245337177524, -0.07009746925884298)
(-0.2226216934693202, -0.07357028392733655)

(-0.2190245337177524, -0.07009746925884298)
(-0.2178155678679853, -0.07494910831941803)

(-0.2190245337177524, -0.07009746925884298)
(-0.214218408116418, -0.07147629365092466)

(-0.2154273739661848, -0.06662465459034965)
(-0.2106212483648506, -0.06800347898243135)

(-0.2154273739661848, -0.06662465459034965)
(-0.2118302142146176, -0.06315183992185695)

(-0.2154273739661848, -0.06662465459034965)
(-0.2166363398159519, -0.0617730155297754)

(-0.2154273739661848, -0.06662465459034965)
(-0.214218408116418, -0.07147629365092466)

(-0.4670213687932423, 0.1158806800485412)
(-0.4621018882943807, 0.1149869733733295)

(-0.4670213687932423, 0.1158806800485412)
(-0.4702550817269366, 0.1120671383007105)

(-0.4670213687932423, 0.1158806800485412)
(-0.4719408492921029, 0.1167743867237535)

(-0.4670213687932423, 0.1158806800485412)
(-0.4653356012280759, 0.1111734316254982)

(0.06079514716432997, 0.1347177836875797)
(0.06565308475152987, 0.1335320260141702)

(0.06079514716432997, 0.1347177836875797)
(0.06219735186289421, 0.1299184272332217)

(0.06079514716432997, 0.1347177836875797)
(0.05734002915793911, 0.1311043644707298)

(0.06079514716432997, 0.1347177836875797)
(0.05593767961667501, 0.135903678641338)

(0.06565308475152987, 0.1335320260141702)
(0.06922098993187224, 0.13724280792054)

(0.06565308475152987, 0.1335320260141702)
(0.07069008388306892, 0.1324409965398781)

(0.06565308475152987, 0.1335320260141702)
(0.06219735186289421, 0.1299184272332217)

(0.06565308475152987, 0.1335320260141702)
(0.06723886721835354, 0.1287936451198859)

(-0.228713603606045, 0.1399893090334156)
(-0.2238506926735978, 0.1388265118614691)

(-0.228713603606045, 0.1399893090334156)
(-0.225275136249467, 0.1436193148512827)

(-0.228713603606045, 0.1399893090334156)
(-0.233576514538492, 0.141152106205362)

(-0.228713603606045, 0.1399893090334156)
(-0.2301380471819139, 0.1447821120232291)

(-0.09751397716925836, 0.0329303091743073)
(-0.1023768805795098, 0.03409313780467874)

(-0.09751397716925836, 0.0329303091743073)
(-0.09893846163577456, 0.03772294115615851)

(-0.09751397716925836, 0.0329303091743073)
(-0.09265127042853571, 0.03176665805621007)

(-0.09751397716925836, 0.0329303091743073)
(-0.09407573980707544, 0.03655935313718774)

(-0.3247020217555997, -0.2197790599778481)
(-0.3210935340005532, -0.2162266022873471)

(-0.3247020217555997, -0.2197790599778481)
(-0.3234308651763919, -0.2246205805516854)

(-0.3247020217555997, -0.2197790599778481)
(-0.3282557853134019, -0.2233086759113468)

(-0.3247020217555997, -0.2197790599778481)
(-0.3198785862856777, -0.2211015740706515)

(-0.3210935340005532, -0.2162266022873471)
(-0.3222685900646479, -0.2113706636772072)

(-0.3210935340005532, -0.2162266022873471)
(-0.3174261034268197, -0.2127261459853399)

(-0.3210935340005532, -0.2162266022873471)
(-0.3198785862856777, -0.2211015740706515)

(-0.3210935340005532, -0.2162266022873471)
(-0.316248755571766, -0.2174720984305198)

(0.06501647162056151, 0.1203280332071111)
(0.06860691869976016, 0.1239787047734661)

(0.06501647162056151, 0.1203280332071111)
(0.06014601776740815, 0.1215067832422182)

(0.06501647162056151, 0.1203280332071111)
(0.06365790183799024, 0.1251384116966291)

(0.06501647162056151, 0.1203280332071111)
(0.06154392110499912, 0.1167083675621136)

(0.06860691869976016, 0.1239787047734661)
(0.0737275512902036, 0.1230254414607602)

(0.06860691869976016, 0.1239787047734661)
(0.07268666098405616, 0.1277727777954103)

(0.06860691869976016, 0.1239787047734661)
(0.06723886721835354, 0.1287936451198859)

(0.06860691869976016, 0.1239787047734661)
(0.06365790183799024, 0.1251384116966291)

(-0.2501602678343731, -0.1242321721860925)
(-0.2453541422330395, -0.1256109965781745)

(-0.2501602678343731, -0.1242321721860925)
(-0.2513692336841389, -0.1193805331255172)

(-0.2501602678343731, -0.1242321721860925)
(-0.2549663934357071, -0.1228533477940101)

(-0.2501602678343731, -0.1242321721860925)
(-0.2465631080828061, -0.1207593575176002)

(-0.2453541422330395, -0.1256109965781745)
(-0.2441451763832722, -0.1304626356387491)

(-0.2453541422330395, -0.1256109965781745)
(-0.2405480166317052, -0.1269898209702562)

(-0.2453541422330395, -0.1256109965781745)
(-0.2465631080828061, -0.1207593575176002)

(-0.2453541422330395, -0.1256109965781745)
(-0.2417569824814724, -0.1221381819096821)

(-0.2405524631241066, 0.05822842960252797)
(-0.2371139957675282, 0.06185843542039435)

(-0.2405524631241066, 0.05822842960252797)
(-0.239128019548236, 0.05343562661271538)

(-0.2405524631241066, 0.05822842960252797)
(-0.243990930480684, 0.05459842378466165)

(-0.2405524631241066, 0.05822842960252797)
(-0.2356895521916588, 0.05706563243058169)

(-0.3077983528073348, 0.0564991752224752)
(-0.3092227963832034, 0.0612919782122885)

(-0.3077983528073348, 0.0564991752224752)
(-0.3029354418748874, 0.05533637805052799)

(-0.3077983528073348, 0.0564991752224752)
(-0.3043598854507565, 0.06012918104034161)

(-0.3077983528073348, 0.0564991752224752)
(-0.3063739092314656, 0.05170637223266161)

(-0.2028283360742085, 0.02249482863196856)
(-0.1979554598135007, 0.0213748022364896)

(-0.2028283360742085, 0.02249482863196856)
(-0.201388201502772, 0.01772971620057058)

(-0.2028283360742085, 0.02249482863196856)
(-0.2042527847615653, 0.02728763646356028)

(-0.2028283360742085, 0.02249482863196856)
(-0.199388340445672, 0.02613208853113323)

(-0.3292640203178329, 0.05272755510258012)
(-0.3244011093853859, 0.05156475793063418)

(-0.3292640203178329, 0.05272755510258012)
(-0.3306884638937013, 0.05752035809239284)

(-0.3292640203178329, 0.05272755510258012)
(-0.3258255529612543, 0.05635756092044741)

(-0.3292640203178329, 0.05272755510258012)
(-0.3341269312502794, 0.05389035227452581)

(-0.3541681551849061, 0.04532592916481677)
(-0.359031066117354, 0.0464887263367629)

(-0.3541681551849061, 0.04532592916481677)
(-0.3555925987607753, 0.05011873215462906)

(-0.3541681551849061, 0.04532592916481677)
(-0.3527437116090373, 0.04053312617500639)

(-0.3541681551849061, 0.04532592916481677)
(-0.3576066225414836, 0.04169592334695237)

(-0.1349928661861394, 0.03743969480951786)
(-0.1364173097620085, 0.0422324977993314)

(-0.1349928661861394, 0.03743969480951786)
(-0.1335684211729622, 0.03264689783064192)

(-0.1349928661861394, 0.03743969480951786)
(-0.1315543988295614, 0.0410697006273848)

(-0.1349928661861394, 0.03743969480951786)
(-0.1301299518999735, 0.03627691166309231)

(-0.1949981518807941, -0.2191641856567305)
(-0.1962741833581804, -0.2143297525287701)

(-0.1949981518807941, -0.2191641856567305)
(-0.1937221204034077, -0.2239986187846907)

(-0.1949981518807941, -0.2191641856567305)
(-0.1985468780438114, -0.2226864778961555)

(-0.1949981518807941, -0.2191641856567305)
(-0.1998230450283788, -0.2178525430297104)

(-0.1962741833581804, -0.2143297525287701)
(-0.1927254571951633, -0.2108074602893449)

(-0.1962741833581804, -0.2143297525287701)
(-0.1974696827286101, -0.2095003606871722)

(-0.1962741833581804, -0.2143297525287701)
(-0.1998230450283788, -0.2178525430297104)

(-0.1962741833581804, -0.2143297525287701)
(-0.2010694986743468, -0.2130391416865523)

(-0.1927254571951633, -0.2108074602893449)
(-0.1974696827286101, -0.2095003606871722)

(-0.1927254571951633, -0.2108074602893449)
(-0.1878826233788529, -0.212137813010972)

(-0.1927254571951633, -0.2108074602893449)
(-0.1938407187089418, -0.2059998387585671)

(-0.1927254571951633, -0.2108074602893449)
(-0.1890893450791661, -0.2073198080151694)

(-0.2893149830971634, 0.1573063281442798)
(-0.2906265656418029, 0.1621326301431707)

(-0.2893149830971634, 0.1573063281442798)
(-0.2941517954358214, 0.1585867720436932)

(-0.2893149830971634, 0.1573063281442798)
(-0.2880028395110989, 0.1524799457550884)

(-0.2893149830971634, 0.1573063281442798)
(-0.2928422129585976, 0.1537607566300264)

(-0.1973758812623966, 0.0345476776662647)
(-0.2008143429624262, 0.03091766649031915)

(-0.1973758812623966, 0.0345476776662647)
(-0.2022387587759011, 0.03571044318262988)

(-0.1973758812623966, 0.0345476776662647)
(-0.1939374152196756, 0.03817768472866265)

(-0.1973758812623966, 0.0345476776662647)
(-0.1988002885127912, 0.03934044624732973)

(-0.1673363801551174, -0.09844063036141665)
(-0.1709335399066857, -0.1019134450299093)

(-0.1673363801551174, -0.09844063036141665)
(-0.1661274143053565, -0.1032922694219868)

(-0.1673363801551174, -0.09844063036141665)
(-0.1685453460048828, -0.09358899130084161)

(-0.1673363801551174, -0.09844063036141665)
(-0.1721425057564511, -0.09706180596933425)

(-0.08658078910628003, -0.239674559837117)
(-0.0855341029704087, -0.2449353224118923)

(-0.08658078910628003, -0.239674559837117)
(-0.08180929328500325, -0.2410426051845143)

(-0.08658078910628003, -0.239674559837117)
(-0.08304093991311703, -0.2361615850075021)

(-0.08658078910628003, -0.239674559837117)
(-0.08785830007864211, -0.2348416796107918)

(-0.2719562442827737, -0.01889671490099566)
(-0.2683610614985753, -0.01542274112200207)

(-0.2719562442827737, -0.01889671490099566)
(-0.2707432339705706, -0.02373020591550488)

(-0.2719562442827737, -0.01889671490099566)
(-0.2671367588533353, -0.02026380491180602)

(-0.2719562442827737, -0.01889671490099566)
(-0.2755483263124317, -0.02235677517800418)

(-0.2683610614985753, -0.01542274112200207)
(-0.269385435423768, -0.00978668808752867)

(-0.2683610614985753, -0.01542274112200207)
(-0.2643690526497633, -0.01199409237243188)

(-0.2683610614985753, -0.01542274112200207)
(-0.2634845741661652, -0.01679518080406061)

(-0.2683610614985753, -0.01542274112200207)
(-0.2671367588533353, -0.02026380491180602)

(-0.3359454991763843, 0.1472573357995935)
(-0.3394695446991463, 0.1437114564462419)

(-0.3359454991763843, 0.1472573357995935)
(-0.3407787075858507, 0.1485372880396476)

(-0.3359454991763843, 0.1472573357995935)
(-0.3372536929004928, 0.15208315634566)

(-0.3359454991763843, 0.1472573357995935)
(-0.3324203229639247, 0.1508032022643813)

(-0.2570835121469513, 0.2204405784291002)
(-0.2557752871595381, 0.215614757526674)

(-0.2570835121469513, 0.2204405784291002)
(-0.2522501161576265, 0.2191606240508571)

(-0.2570835121469513, 0.2204405784291002)
(-0.25355834114504, 0.2239864449532844)

(-0.2570835121469513, 0.2204405784291002)
(-0.258391737134364, 0.2252663993315289)

(-0.2153381605729981, -0.1207078501410279)
(-0.2189353203245663, -0.1241806648095205)

(-0.2153381605729981, -0.1207078501410279)
(-0.2141291947232324, -0.1255594892016031)

(-0.2153381605729981, -0.1207078501410279)
(-0.2105320349716643, -0.1220866745331106)

(-0.2153381605729981, -0.1207078501410279)
(-0.2201442861743321, -0.1193290257489453)

(-0.2262091220168974, -0.2196471858774139)
(-0.229766406838718, -0.2231702112960771)

(-0.2262091220168974, -0.2196471858774139)
(-0.2249413639105922, -0.2244823277455688)

(-0.2262091220168974, -0.2196471858774139)
(-0.2213926056916487, -0.2209600883972853)

(-0.2262091220168974, -0.2196471858774139)
(-0.2226706662458297, -0.2161257734534775)

(-0.096509672656229, -0.2190246864367416)
(-0.09296094649321168, -0.215502394197317)

(-0.096509672656229, -0.2190246864367416)
(-0.0952336411788426, -0.2238591195647017)

(-0.096509672656229, -0.2190246864367416)
(-0.09168491501582547, -0.2203368273252767)

(-0.096509672656229, -0.2190246864367416)
(-0.1000583988192466, -0.2225469786761665)

(-0.1006973683687004, -0.1508070520254178)
(-0.09713563974203988, -0.1472979083706171)

(-0.1006973683687004, -0.1508070520254178)
(-0.09587749650478372, -0.1521370276700915)

(-0.1006973683687004, -0.1508070520254178)
(-0.104259096995361, -0.1543161956802186)

(-0.1006973683687004, -0.1508070520254178)
(-0.09943922513144433, -0.155646171324892)

(-0.2596999621217772, 0.2300922202339558)
(-0.2610081871091901, 0.2349180411363834)

(-0.2596999621217772, 0.2300922202339558)
(-0.2632251331236871, 0.226546353709777)

(-0.2596999621217772, 0.2300922202339558)
(-0.258391737134364, 0.2252663993315289)

(-0.2596999621217772, 0.2300922202339558)
(-0.2645332806987636, 0.2313727917852083)

(-0.2382931561772073, 0.03542721182540788)
(-0.2368687126013383, 0.03063440883559444)

(-0.2382931561772073, 0.03542721182540788)
(-0.2334302452447603, 0.03426441465346131)

(-0.2382931561772073, 0.03542721182540788)
(-0.2348546888206293, 0.03905721764327497)

(-0.2382931561772073, 0.03542721182540788)
(-0.2397175997530763, 0.04022001481522162)

(-0.1115131748949334, 0.04963412373709232)
(-0.1163760858273805, 0.05079692090903892)

(-0.1115131748949334, 0.04963412373709232)
(-0.1129376184708025, 0.05442692672690583)

(-0.1115131748949334, 0.04963412373709232)
(-0.1080747075383554, 0.05326412955495924)

(-0.1115131748949334, 0.04963412373709232)
(-0.1066502639624864, 0.04847132656514572)

(-0.1627458882049526, 0.03962367485138377)
(-0.1613214446290835, 0.03483087186157033)

(-0.1627458882049526, 0.03962367485138377)
(-0.1641703317808217, 0.04441647784119729)

(-0.1627458882049526, 0.03962367485138377)
(-0.1593074208483746, 0.04325368066925076)

(-0.1627458882049526, 0.03962367485138377)
(-0.1578829772725056, 0.03846087767943721)

(-0.2706427823106486, 0.1701421920691406)
(-0.2663371694338433, 0.1686342918170296)

(-0.2706427823106486, 0.1701421920691406)
(-0.2752628366038224, 0.1714805014260979)

(-0.2706427823106486, 0.1701421920691406)
(-0.2720003713967193, 0.1749539095635626)

(-0.2706427823106486, 0.1701421920691406)
(-0.2681671909835416, 0.1733001498501275)

(-0.1275263512681436, 0.05791531824274569)
(-0.1261019076922746, 0.05312251525293217)

(-0.1275263512681436, 0.05791531824274569)
(-0.1226634403356966, 0.05675252107079908)

(-0.1275263512681436, 0.05791531824274569)
(-0.1309648186247217, 0.05428531242487881)

(-0.1275263512681436, 0.05791531824274569)
(-0.1323892622005903, 0.05907811541469278)

(-0.264578644638375, -0.1200956990098449)
(-0.2633696787886094, -0.1249473380704202)

(-0.264578644638375, -0.1200956990098449)
(-0.2693847702397087, -0.1187168746177624)

(-0.264578644638375, -0.1200956990098449)
(-0.2657876104881405, -0.1152440599492696)

(-0.264578644638375, -0.1200956990098449)
(-0.2681758043899432, -0.1235685136783376)

(-0.2262524890879872, 0.2392057341315966)
(-0.2227405231549361, 0.2427017353418555)

(-0.2262524890879872, 0.2392057341315966)
(-0.2272455026649557, 0.2440402538187144)

(-0.2262524890879872, 0.2392057341315966)
(-0.2297886643072826, 0.2356183132043238)

(-0.2262524890879872, 0.2392057341315966)
(-0.2310417864128047, 0.2404552799168306)

(-0.2227405231549361, 0.2427017353418555)
(-0.2272455026649557, 0.2440402538187144)

(-0.2227405231549361, 0.2427017353418555)
(-0.2179118388560807, 0.2414282090760563)

(-0.2227405231549361, 0.2427017353418555)
(-0.2191268440800504, 0.2461616449312273)

(-0.2227405231549361, 0.2427017353418555)
(-0.2234250655313947, 0.2467293650156227)

(-0.1697840496523775, -0.07070962039004683)
(-0.1709930155021427, -0.06585798132946061)

(-0.1697840496523775, -0.07070962039004683)
(-0.1685750838026117, -0.07556125945062295)

(-0.1697840496523775, -0.07070962039004683)
(-0.1649779240510436, -0.07208844478213006)

(-0.1697840496523775, -0.07070962039004683)
(-0.1661868899008092, -0.06723680572155108)

(-0.1180958965609476, -0.09905278100449695)
(-0.1144986829724917, -0.09557967184280887)

(-0.1180958965609476, -0.09905278100449695)
(-0.1193047998470942, -0.09420082748794774)

(-0.1180958965609476, -0.09905278100449695)
(-0.1216930574967165, -0.1025255944464059)

(-0.1180958965609476, -0.09905278100449695)
(-0.1229020117225635, -0.09767390421597802)

(0.4698393831391898, 0.1789601665069173)
(0.4662907626159942, 0.1754377450199957)

(0.4698393831391898, 0.1789601665069173)
(0.4650157190466069, 0.180272681513317)

(0.4698393831391898, 0.1789601665069173)
(0.4711156433838003, 0.1741257890538532)

(0.4698393831391898, 0.1789601665069173)
(0.47466422026282, 0.1776481552658352)

(-0.0683367639369481, 0.0259566207423401)
(-0.06348642465531043, 0.02478760178808107)

(-0.0683367639369481, 0.0259566207423401)
(-0.07319983372011794, 0.02711485896482676)

(-0.0683367639369481, 0.0259566207423401)
(-0.06976832783491199, 0.03073421131604855)

(-0.0683367639369481, 0.0259566207423401)
(-0.06490910349479088, 0.02956931077000155)

(0.4839850461196582, 0.1930363689948393)
(0.4887557501228614, 0.1916918187280483)

(0.4839850461196582, 0.1930363689948393)
(0.4827866910014134, 0.1979301990347206)

(0.4839850461196582, 0.1930363689948393)
(0.4792057732502996, 0.1943671565746382)

(0.4839850461196582, 0.1930363689948393)
(0.4874553849557324, 0.1964247638135639)

(-0.2192330649073409, 0.1688877412743251)
(-0.2206575084832102, 0.1736805442641385)

(-0.2192330649073409, 0.1688877412743251)
(-0.2157945975507631, 0.1725177470921925)

(-0.2192330649073409, 0.1688877412743251)
(-0.2143701539748941, 0.1677249441023788)

(-0.2192330649073409, 0.1688877412743251)
(-0.2178086213314722, 0.1640949382845112)

(-0.2071016668018159, 0.03687323760140886)
(-0.2022387587759011, 0.03571044318262988)

(-0.2071016668018159, 0.03687323760140886)
(-0.211964577734263, 0.03803603477335563)

(-0.2071016668018159, 0.03687323760140886)
(-0.2105401341583938, 0.03324323178354201)

(-0.2071016668018159, 0.03687323760140886)
(-0.2056772296737712, 0.03208044071919812)

(-0.2442423914925584, -0.2192339352665738)
(-0.245518422970416, -0.2143995021387516)

(-0.2442423914925584, -0.2192339352665738)
(-0.2477911171360824, -0.2227562273534343)

(-0.2442423914925584, -0.2192339352665738)
(-0.2429663600156907, -0.2240683683946853)

(-0.2442423914925584, -0.2192339352665738)
(-0.2490671484377614, -0.217921794173755)

(-0.245518422970416, -0.2143995021387516)
(-0.2419696968073433, -0.2108772098993099)

(-0.245518422970416, -0.2143995021387516)
(-0.2467944544478247, -0.2095650690107977)

(-0.245518422970416, -0.2143995021387516)
(-0.2490671484377614, -0.217921794173755)

(-0.245518422970416, -0.2143995021387516)
(-0.2503397395233205, -0.2130891082958594)

(-0.2419696968073433, -0.2108772098993099)
(-0.2467944544478247, -0.2095650690107977)

(-0.2419696968073433, -0.2108772098993099)
(-0.2432152650158674, -0.2060318417713703)

(-0.2419696968073433, -0.2108772098993099)
(-0.238289357541926, -0.2073061875926873)

(-0.2419696968073433, -0.2108772098993099)
(-0.2371229852774128, -0.2121800671044007)

(-0.2467944544478247, -0.2095650690107977)
(-0.2432152650158674, -0.2060318417713703)

(-0.2467944544478247, -0.2095650690107977)
(-0.2480252333362882, -0.2047143258919196)

(-0.2467944544478247, -0.2095650690107977)
(-0.2515985672281247, -0.2082634108853701)

(-0.2467944544478247, -0.2095650690107977)
(-0.2503397395233205, -0.2130891082958594)

(-0.2740032594463948, 0.07958362160364964)
(-0.2774417268029728, 0.07595361578578258)

(-0.2740032594463948, 0.07958362160364964)
(-0.270564792089817, 0.08321362742151642)

(-0.2740032594463948, 0.07958362160364964)
(-0.269140348513948, 0.0784208244317029)

(-0.2740032594463948, 0.07958362160364964)
(-0.2725788158705258, 0.07479081861383598)

(-0.2774417268029728, 0.07595361578578258)
(-0.2823046377354198, 0.07711641295772917)

(-0.2774417268029728, 0.07595361578578258)
(-0.280880194159551, 0.07232360996791568)

(-0.2774417268029728, 0.07595361578578258)
(-0.2760172832271039, 0.07116081279596898)

(-0.2774417268029728, 0.07595361578578258)
(-0.2725788158705258, 0.07479081861383598)

(-0.1319201849416042, -0.1511754611116494)
(-0.1306620417043482, -0.1560145804111241)

(-0.1319201849416042, -0.1511754611116494)
(-0.1354819135682647, -0.15468460476645)

(-0.1319201849416042, -0.1511754611116494)
(-0.1271003130776877, -0.1525054367563234)

(-0.1319201849416042, -0.1511754611116494)
(-0.1283584563149437, -0.1476663174568487)

(-0.3596945487842278, -0.1871481091615347)
(-0.3632562426902067, -0.1906571702223867)

(-0.3596945487842278, -0.1871481091615347)
(-0.3609524369087735, -0.1823083802135756)

(-0.3596945487842278, -0.1871481091615347)
(-0.3561326852708172, -0.1836386404303225)

(-0.3596945487842278, -0.1871481091615347)
(-0.364514141665988, -0.1858174662393911)

(-0.3632562426902067, -0.1906571702223867)
(-0.3668189008215833, -0.1941687503333201)

(-0.3632562426902067, -0.1906571702223867)
(-0.3620032678038979, -0.1955091013508098)

(-0.3632562426902067, -0.1906571702223867)
(-0.364514141665988, -0.1858174662393911)

(-0.3632562426902067, -0.1906571702223867)
(-0.3680760929856076, -0.1893271781984586)

(-0.0918903657010827, -0.1846808871483816)
(-0.08832863708124802, -0.1811717434669391)

(-0.0918903657010827, -0.1846808871483816)
(-0.09545209432362152, -0.1881900308124418)

(-0.0918903657010827, -0.1846808871483816)
(-0.09671023756536523, -0.1833509115124054)

(-0.0918903657010827, -0.1846808871483816)
(-0.0931485089439751, -0.1798417678477422)

(-0.1458995685614462, 0.162907046719221)
(-0.1424593185528, 0.1665161270453303)

(-0.1458995685614462, 0.162907046719221)
(-0.1445101519960977, 0.1581039821279104)

(-0.1458995685614462, 0.162907046719221)
(-0.149221765331237, 0.1594380767361644)

(-0.1458995685614462, 0.162907046719221)
(-0.1410560156978817, 0.1617171862364025)

(-0.2030922674150741, -0.2393999286309262)
(-0.2017790710917619, -0.2442836520671424)

(-0.2030922674150741, -0.2393999286309262)
(-0.1995435412520567, -0.2358776363915011)

(-0.2030922674150741, -0.2393999286309262)
(-0.2043682988924603, -0.2345654955029661)

(-0.2030922674150741, -0.2393999286309262)
(-0.1982591693776847, -0.2407218828125486)

(0.1908682092422431, 0.1696282864044527)
(0.1956837082044869, 0.1683414978859435)

(0.1908682092422431, 0.1696282864044527)
(0.1943958469210566, 0.1731716291046336)

(0.1908682092422431, 0.1696282864044527)
(0.1896727260167141, 0.1743657432055713)

(0.1908682092422431, 0.1696282864044527)
(0.1921451577354766, 0.1648092607793567)

(-0.1613214446290835, 0.03483087186157033)
(-0.1578829772725056, 0.03846087767943721)

(-0.1613214446290835, 0.03483087186157033)
(-0.1647599119856614, 0.03120086604370333)

(-0.1613214446290835, 0.03483087186157033)
(-0.1564585336966365, 0.03366807468962384)

(-0.1613214446290835, 0.03483087186157033)
(-0.1598968842862572, 0.03003855720052706)

(0.2565051727047699, 0.1923323602098024)
(0.2600445937530108, 0.1958640026950015)

(0.2565051727047699, 0.1923323602098024)
(0.2529657516565216, 0.1888007177246089)

(0.2565051727047699, 0.1923323602098024)
(0.2613333753381307, 0.1910329529099614)

(0.2565051727047699, 0.1923323602098024)
(0.2577939542896914, 0.1875013104249603)

(0.2600445937530108, 0.1958640026950015)
(0.2613333753381307, 0.1910329529099614)

(0.2600445937530108, 0.1958640026950015)
(0.2587558121678635, 0.2006950524800678)

(0.2600445937530108, 0.1958640026950015)
(0.2648727963863793, 0.1945645953951531)

(0.2600445937530108, 0.1958640026950015)
(0.2635840148012475, 0.1993956451802045)

(-0.2008143429624262, 0.03091766649031915)
(-0.2022387587759011, 0.03571044318262988)

(-0.2008143429624262, 0.03091766649031915)
(-0.2042527847615653, 0.02728763646356028)

(-0.2008143429624262, 0.03091766649031915)
(-0.199388340445672, 0.02613208853113323)

(-0.2008143429624262, 0.03091766649031915)
(-0.2056772296737712, 0.03208044071919812)

(-0.3427154621582974, -0.2193275261772832)
(-0.3474345972825607, -0.2176554666755901)

(-0.3427154621582974, -0.2193275261772832)
(-0.3462530927801791, -0.2228065966548049)

(-0.3427154621582974, -0.2193275261772832)
(-0.341449849637896, -0.2241917916169704)

(-0.3427154621582974, -0.2193275261772832)
(-0.3438570396422489, -0.2142889830903367)

(-0.1850692683308456, -0.2398140590571063)
(-0.1835673775981344, -0.2449419720488037)

(-0.1850692683308456, -0.2398140590571063)
(-0.1863452998082318, -0.2349796259291461)

(-0.1850692683308456, -0.2398140590571063)
(-0.1815205421678282, -0.2362917668176812)

(-0.1850692683308456, -0.2398140590571063)
(-0.180206867481221, -0.2411751132562645)

(-0.2765270103056646, 0.1763163785493299)
(-0.2813602387158256, 0.1775962084282514)

(-0.2765270103056646, 0.1763163785493299)
(-0.2752628366038224, 0.1714805014260979)

(-0.2765270103056646, 0.1763163785493299)
(-0.2800595158957943, 0.1727689481976033)

(-0.2765270103056646, 0.1763163785493299)
(-0.2720003713967193, 0.1749539095635626)

(-0.2813602387158256, 0.1775962084282514)
(-0.2826700769545996, 0.1824235592677987)

(-0.2813602387158256, 0.1775962084282514)
(-0.2861940049684168, 0.1788765190641536)

(-0.2813602387158256, 0.1775962084282514)
(-0.2848854537284011, 0.1740503891056243)

(-0.2813602387158256, 0.1775962084282514)
(-0.2800595158957943, 0.1727689481976033)

(0.0650258090173531, -0.2246796593860242)
(0.06999044249025253, -0.2252730702998049)

(0.0650258090173531, -0.2246796593860242)
(0.06699401383837976, -0.2292757153328293)

(0.0650258090173531, -0.2246796593860242)
(0.06202938040454641, -0.2286819959094406)

(0.0650258090173531, -0.2246796593860242)
(0.06006281355025002, -0.2240997029782703)

(0.06999044249025253, -0.2252730702998049)
(0.06699401383837976, -0.2292757153328293)

(0.06999044249025253, -0.2252730702998049)
(0.07195886769704936, -0.2298697917921795)

(0.06999044249025253, -0.2252730702998049)
(0.07495515320403905, -0.2258667213944753)

(0.06999044249025253, -0.2252730702998049)
(0.07298688402617455, -0.2212703817701985)

(-0.161903571638567, 0.0216464299241817)
(-0.1653407967959188, 0.01802161908299896)

(-0.161903571638567, 0.0216464299241817)
(-0.1584713152781194, 0.02525046085862764)

(-0.161903571638567, 0.0216464299241817)
(-0.163334019177362, 0.0264141238600215)

(-0.161903571638567, 0.0216464299241817)
(-0.1667729435456204, 0.02279397678455006)

(-0.1653407967959188, 0.01802161908299896)
(-0.1630614760632926, 0.01333062055553708)

(-0.1653407967959188, 0.01802161908299896)
(-0.1685714101215429, 0.0138595825570581)

(-0.1653407967959188, 0.01802161908299896)
(-0.1667729435456204, 0.02279397678455006)

(-0.1653407967959188, 0.01802161908299896)
(-0.170135768351782, 0.01911533728494264)

(-0.1630614760632926, 0.01333062055553708)
(-0.1685714101215429, 0.0138595825570581)

(-0.1630614760632926, 0.01333062055553708)
(-0.1595370480427548, 0.008958195686908177)

(-0.1630614760632926, 0.01333062055553708)
(-0.1649834050711041, 0.008625668381345007)

(-0.1630614760632926, 0.01333062055553708)
(-0.1587077077367477, 0.01333433891911036)

(-0.1685714101215429, 0.0138595825570581)
(-0.169982713805552, 0.009000285375051586)

(-0.1685714101215429, 0.0138595825570581)
(-0.170135768351782, 0.01911533728494264)

(-0.1685714101215429, 0.0138595825570581)
(-0.1737564201504196, 0.01586545270807097)

(-0.1685714101215429, 0.0138595825570581)
(-0.1649834050711041, 0.008625668381345007)

(-0.1685714101215429, 0.0138595825570581)
(-0.1724769501921756, 0.0118912788767012)

(0.2304357585838829, 0.239695770791642)
(0.2291476061300043, 0.2445261900597568)

(0.2304357585838829, 0.239695770791642)
(0.2317119170501351, 0.2348773719283207)

(0.2304357585838829, 0.239695770791642)
(0.2352401944653277, 0.2383924512287234)

(0.2304357585838829, 0.239695770791642)
(0.2339935259140335, 0.2430184353742301)

(0.2291476061300043, 0.2445261900597568)
(0.2245424790047633, 0.2455699457938956)

(0.2291476061300043, 0.2445261900597568)
(0.2277102814737539, 0.2495007626327477)

(0.2291476061300043, 0.2445261900597568)
(0.2331327392568502, 0.2476600400652621)

(0.2291476061300043, 0.2445261900597568)
(0.2339935259140335, 0.2430184353742301)

(-0.141134464204765, -0.1845682858601055)
(-0.1459543536523688, -0.1832383615193237)

(-0.141134464204765, -0.1845682858601055)
(-0.142392638523632, -0.179729277089834)

(-0.141134464204765, -0.1845682858601055)
(-0.1446960053823327, -0.1880764095652769)

(-0.141134464204765, -0.1845682858601055)
(-0.139875760260016, -0.1894049829956168)

(-0.1383542008964341, 0.1833414684471798)
(-0.1397525653054937, 0.1881419462404661)

(-0.1383542008964341, 0.1833414684471798)
(-0.1369525932288203, 0.1785419430154715)

(-0.1383542008964341, 0.1833414684471798)
(-0.1334968813186632, 0.1821555328299742)

(-0.1383542008964341, 0.1833414684471798)
(-0.1348983366019641, 0.1869536283284018)

(-0.2111304521447835, -0.1562758088158168)
(-0.2124075274542841, -0.1517731352193442)

(-0.2111304521447835, -0.1562758088158168)
(-0.2098711146773463, -0.1611106001890816)

(-0.2111304521447835, -0.1562758088158168)
(-0.2146962231146546, -0.1598392414455632)

(-0.2111304521447835, -0.1562758088158168)
(-0.2159828677393543, -0.155396795590984)

(-0.2124075274542841, -0.1517731352193442)
(-0.2084237096665175, -0.1485333166628468)

(-0.2124075274542841, -0.1517731352193442)
(-0.2159828677393543, -0.155396795590984)

(-0.2124075274542841, -0.1517731352193442)
(-0.2171942045929905, -0.1511153494607711)

(-0.2124075274542841, -0.1517731352193442)
(-0.2133420079126093, -0.1476436215643685)

(0.08197615712600291, -0.2092622611336648)
(0.08497258555776084, -0.2052595852099375)

(0.08197615712600291, -0.2092622611336648)
(0.07701152091561801, -0.2086686410087076)

(0.08197615712600291, -0.2092622611336648)
(0.08000792762181429, -0.2046661456404755)

(0.08197615712600291, -0.2092622611336648)
(0.0789797283661116, -0.2132649471062111)

(-0.2028959012438923, 0.2050940909545731)
(-0.2045321032058453, 0.2102504683832837)

(-0.2028959012438923, 0.2050940909545731)
(-0.2063174438101271, 0.2014241636337021)

(-0.2028959012438923, 0.2050940909545731)
(-0.207738502427928, 0.2062089823229145)

(-0.2028959012438923, 0.2050940909545731)
(-0.2014532316133664, 0.2002707696752092)

(-0.1976211281031105, 0.06577166984232066)
(-0.1961966845272414, 0.06097886685250715)

(-0.1976211281031105, 0.06577166984232066)
(-0.1990455716789797, 0.07056447283213413)

(-0.1976211281031105, 0.06577166984232066)
(-0.2024840390355575, 0.066934467014267)

(-0.1976211281031105, 0.06577166984232066)
(-0.2010595954596883, 0.06214166402445353)

(-0.1961966845272414, 0.06097886685250715)
(-0.1913337735947943, 0.05981606968056057)

(-0.1961966845272414, 0.06097886685250715)
(-0.1947722409513724, 0.05618606386269339)

(-0.1961966845272414, 0.06097886685250715)
(-0.1996351518838193, 0.05734886103464025)

(-0.1961966845272414, 0.06097886685250715)
(-0.2010595954596883, 0.06214166402445353)

(-0.3979343535769286, 0.05579110371233517)
(-0.3930714426444817, 0.05462830654038801)

(-0.3979343535769286, 0.05579110371233517)
(-0.4027972645093753, 0.05695390088428244)

(-0.3979343535769286, 0.05579110371233517)
(-0.3965099100010602, 0.0509983007225218)

(-0.3979343535769286, 0.05579110371233517)
(-0.4013728209335065, 0.05216109789446931)

(0.1567942511346473, 0.1400735736147059)
(0.1518079332496078, 0.1403776694651276)

(0.1567942511346473, 0.1400735736147059)
(0.1545560038579793, 0.1445208281935276)

(0.1567942511346473, 0.1400735736147059)
(0.1595705830009434, 0.1439948776890741)

(0.1567942511346473, 0.1400735736147059)
(0.1540365516370211, 0.1359036516661381)

(-0.1913075325663288, -0.1276019721014408)
(-0.1865916528914795, -0.1286169794934391)

(-0.1913075325663288, -0.1276019721014408)
(-0.1949046923178966, -0.1310747867699333)

(-0.1913075325663288, -0.1276019721014408)
(-0.1961136581676624, -0.1262231477093583)

(-0.1913075325663288, -0.1276019721014408)
(-0.1903267286493575, -0.1321190363255509)

(-0.1865916528914795, -0.1286169794934391)
(-0.1828594980154973, -0.1252389368546334)

(-0.1865916528914795, -0.1286169794934391)
(-0.1903267286493575, -0.1321190363255509)

(-0.1865916528914795, -0.1286169794934391)
(-0.1854978721820235, -0.1328440132063876)

(-0.1865916528914795, -0.1286169794934391)
(-0.181479636733597, -0.1292907131325881)

(-0.1890085520577119, -0.06519432282168951)
(-0.1854113923061436, -0.06172150815320041)

(-0.1890085520577119, -0.06519432282168951)
(-0.1842024264563765, -0.06657314721377576)

(-0.1890085520577119, -0.06519432282168951)
(-0.1902175179074795, -0.06034268376111847)

(-0.1890085520577119, -0.06519432282168951)
(-0.1938146776590473, -0.0638154984296096)

(-0.04687039274104328, -0.2368936918831252)
(-0.0434180599394937, -0.2334437634494705)

(-0.04687039274104328, -0.2368936918831252)
(-0.04195424201093358, -0.2381878482239586)

(-0.04687039274104328, -0.2368936918831252)
(-0.0500524026134937, -0.2403943719652384)

(-0.04687039274104328, -0.2368936918831252)
(-0.04527699873866276, -0.2413561147729891)

(-0.1718710268870208, -0.2389160485947516)
(-0.1754197530500383, -0.2424383408341766)

(-0.1718710268870208, -0.2389160485947516)
(-0.1683223007240032, -0.2353937563553265)

(-0.1718710268870208, -0.2389160485947516)
(-0.1670462692466171, -0.2402281894832867)

(-0.1718710268870208, -0.2389160485947516)
(-0.1706320120074208, -0.2437667227778391)

(-0.3772291488107593, 0.1671485784466369)
(-0.3820656849190861, 0.1684253044145368)

(-0.3772291488107593, 0.1671485784466369)
(-0.3785519409739002, 0.1719641173228365)

(-0.3772291488107593, 0.1671485784466369)
(-0.3723957275246086, 0.1658686513086718)

(-0.3772291488107593, 0.1671485784466369)
(-0.3737062661992307, 0.1706935445991889)

(-0.2261891154231617, -0.09507083044606907)
(-0.2225919556715935, -0.0915980157775755)

(-0.2261891154231617, -0.09507083044606907)
(-0.2273980812729271, -0.09021919138549261)

(-0.2261891154231617, -0.09507083044606907)
(-0.2309952410244953, -0.09369200605398616)

(-0.2261891154231617, -0.09507083044606907)
(-0.2297862751747295, -0.09854364511456161)

(-0.2706749790878351, 0.2374779498928816)
(-0.2719832040752482, 0.2423037707953093)

(-0.2706749790878351, 0.2374779498928816)
(-0.2693667541004225, 0.2326521289904533)

(-0.2706749790878351, 0.2374779498928816)
(-0.2671470212418181, 0.2410460346451934)

(-0.2706749790878351, 0.2374779498928816)
(-0.2658411186244948, 0.2362016985526546)

(-0.2719832040752482, 0.2423037707953093)
(-0.2766627796227945, 0.2436254241403402)

(-0.2719832040752482, 0.2423037707953093)
(-0.2731035759287494, 0.2476065765354387)

(-0.2719832040752482, 0.2423037707953093)
(-0.2684413120086948, 0.2459829466882869)

(-0.2719832040752482, 0.2423037707953093)
(-0.2671470212418181, 0.2410460346451934)

(0.1460136160954646, 0.1898454314619063)
(0.144705858682361, 0.1946707875190327)

(0.1460136160954646, 0.1898454314619063)
(0.1473226361965501, 0.1850188200865039)

(0.1460136160954646, 0.1898454314619063)
(0.1411815607231747, 0.1911240530476612)

(0.1460136160954646, 0.1898454314619063)
(0.1424897480646585, 0.1862982695714414)

(0.144705858682361, 0.1946707875190327)
(0.1482275189211654, 0.1982201443156768)

(0.144705858682361, 0.1946707875190327)
(0.1411815607231747, 0.1911240530476612)

(0.144705858682361, 0.1946707875190327)
(0.143397999539539, 0.199496244712129)

(0.144705858682361, 0.1946707875190327)
(0.139873382403089, 0.1959498275551371)

(0.4723919105670563, 0.1692914172008572)
(0.4711156433838003, 0.1741257890538532)

(0.4723919105670563, 0.1692914172008572)
(0.4759405098686978, 0.1728136983415576)

(0.4723919105670563, 0.1692914172008572)
(0.4736671799468639, 0.1644577981484148)

(0.4723919105670563, 0.1692914172008572)
(0.4772149626963894, 0.1679807059176557)

(-0.1328583675980431, 0.1953109086482644)
(-0.1342623052959926, 0.200100893635827)

(-0.1328583675980431, 0.1953109086482644)
(-0.1314451070753612, 0.1905591077255859)

(-0.1328583675980431, 0.1953109086482644)
(-0.1376966932085722, 0.1965422660327042)

(-0.1328583675980431, 0.1953109086482644)
(-0.1363009977270625, 0.1917415194631547)

(-0.1342623052959926, 0.200100893635827)
(-0.1303875276997289, 0.203838860080803)

(-0.1342623052959926, 0.200100893635827)
(-0.1356475973465265, 0.2049672467340395)

(-0.1342623052959926, 0.200100893635827)
(-0.1390395896315149, 0.2012789805803796)

(-0.1342623052959926, 0.200100893635827)
(-0.1376966932085722, 0.1965422660327042)

(0.335192536505068, -0.2173975928408764)
(0.340016690715961, -0.218711952844326)

(0.335192536505068, -0.2173975928408764)
(0.33164215180163, -0.2209181453807074)

(0.335192536505068, -0.2173975928408764)
(0.3303683745135554, -0.2160832129653384)

(0.335192536505068, -0.2173975928408764)
(0.3364661619676628, -0.2222324191002791)

(0.340016690715961, -0.218711952844326)
(0.3435671078611249, -0.2151914059868313)

(0.340016690715961, -0.218711952844326)
(0.3448408543857531, -0.2200263277804752)

(0.340016690715961, -0.218711952844326)
(0.3412894454857157, -0.2235459280076746)

(0.340016690715961, -0.218711952844326)
(0.3364661619676628, -0.2222324191002791)

(-0.1769903239636429, 0.08755170474952198)
(-0.1735518566070651, 0.09118171056738919)

(-0.1769903239636429, 0.08755170474952198)
(-0.1804287913202208, 0.08392169893165496)

(-0.1769903239636429, 0.08755170474952198)
(-0.1818532348960896, 0.08871450192146864)

(-0.1769903239636429, 0.08755170474952198)
(-0.1784147675395117, 0.09234450773933564)

(-0.1735518566070651, 0.09118171056738919)
(-0.1686889456746182, 0.09001891339544286)

(-0.1735518566070651, 0.09118171056738919)
(-0.1701133892504875, 0.09481171638525629)

(-0.1735518566070651, 0.09118171056738919)
(-0.1784147675395117, 0.09234450773933564)

(-0.1735518566070651, 0.09118171056738919)
(-0.1749763001829342, 0.09597451355720282)

(-0.1686889456746182, 0.09001891339544286)
(-0.1701133892504875, 0.09481171638525629)

(-0.1686889456746182, 0.09001891339544286)
(-0.1652504783180406, 0.09364891921331006)

(-0.1686889456746182, 0.09001891339544286)
(-0.1638260347421712, 0.08885611622349665)

(-0.1686889456746182, 0.09001891339544286)
(-0.1672645020987489, 0.08522611040562933)

(-0.1701133892504875, 0.09481171638525629)
(-0.1652504783180406, 0.09364891921331006)

(-0.1701133892504875, 0.09481171638525629)
(-0.16667492189391, 0.09844172220312358)

(-0.1701133892504875, 0.09481171638525629)
(-0.1715378328263569, 0.09960451937507023)

(-0.1701133892504875, 0.09481171638525629)
(-0.1749763001829342, 0.09597451355720282)

(-0.1652504783180406, 0.09364891921331006)
(-0.16667492189391, 0.09844172220312358)

(-0.1652504783180406, 0.09364891921331006)
(-0.1618120109614629, 0.09727892503117737)

(-0.1652504783180406, 0.09364891921331006)
(-0.1638260347421712, 0.08885611622349665)

(-0.1652504783180406, 0.09364891921331006)
(-0.1603875673855934, 0.09248612204136372)

(-0.09296094649321168, -0.215502394197317)
(-0.09414735647273353, -0.2107346792236089)

(-0.09296094649321168, -0.215502394197317)
(-0.09168491501582547, -0.2203368273252767)

(-0.09296094649321168, -0.215502394197317)
(-0.08813164422951557, -0.2168170200985127)

(-0.09296094649321168, -0.215502394197317)
(-0.08935902736288613, -0.2120418592107675)

(-0.3092227963832034, 0.0612919782122885)
(-0.3057843290266256, 0.06492198403015495)

(-0.3092227963832034, 0.0612919782122885)
(-0.3043598854507565, 0.06012918104034161)

(-0.3092227963832034, 0.0612919782122885)
(-0.3106472399590727, 0.06608478120210144)

(-0.3092227963832034, 0.0612919782122885)
(-0.3140857073156507, 0.06245477538423504)

(-0.2429325260234423, 0.1878935520808502)
(-0.2415292310487577, 0.1831206049070694)

(-0.2429325260234423, 0.1878935520808502)
(-0.2440870289614122, 0.1921544521183562)

(-0.2429325260234423, 0.1878935520808502)
(-0.2380768464736009, 0.1867412423473987)

(-0.2429325260234423, 0.1878935520808502)
(-0.2392101313416901, 0.1912364382271814)

(-0.2415292310487577, 0.1831206049070694)
(-0.2380768464736009, 0.1867412423473987)

(-0.2415292310487577, 0.1831206049070694)
(-0.2366669104066202, 0.1819588670286438)

(-0.2415292310487577, 0.1831206049070694)
(-0.2449704165390207, 0.1794941481270476)

(-0.2415292310487577, 0.1831206049070694)
(-0.2401074755078751, 0.1783305248787942)

(0.2490994069010875, 0.2032938670798012)
(0.2442712042676984, 0.2045932743796672)

(0.2490994069010875, 0.2032938670798012)
(0.2526388279493286, 0.2068255095650003)

(0.2490994069010875, 0.2032938670798012)
(0.2539276095344756, 0.2019944597799344)

(0.2490994069010875, 0.2032938670798012)
(0.2478106253159406, 0.2081249168648674)

(0.113999180256343, 0.2251982457902996)
(0.1104740092544337, 0.2216523792661201)

(0.113999180256343, 0.2251982457902996)
(0.1091657842670205, 0.2264782001685482)

(0.113999180256343, 0.2251982457902996)
(0.112690956762024, 0.2300240670974882)

(0.113999180256343, 0.2251982457902996)
(0.1153074052437559, 0.2203724248878716)

(-0.3762646750428231, -0.1195714045703372)
(-0.3810760311929299, -0.1181627231756818)

(-0.3762646750428231, -0.1195714045703372)
(-0.3774777790038685, -0.1147312687409635)

(-0.3762646750428231, -0.1195714045703372)
(-0.3800060444671017, -0.1229043641731273)

(-0.3762646750428231, -0.1195714045703372)
(-0.3753689368409137, -0.1243829914561593)

(-0.2488538414131315, 0.05576122095660845)
(-0.2474293978372615, 0.05096841796679473)

(-0.2488538414131315, 0.05576122095660845)
(-0.243990930480684, 0.05459842378466165)

(-0.2488538414131315, 0.05576122095660845)
(-0.2537167523455783, 0.05692401812855516)

(-0.2488538414131315, 0.05576122095660845)
(-0.2522923087697093, 0.05213121513874173)

(-0.1811513156530062, -0.1510600849935224)
(-0.1859842175968348, -0.1497331112739851)

(-0.1811513156530062, -0.1510600849935224)
(-0.1763423188656356, -0.1523929262207196)

(-0.1811513156530062, -0.1510600849935224)
(-0.1847254052494702, -0.1545771756111773)

(-0.1811513156530062, -0.1510600849935224)
(-0.1799035601303203, -0.1559025073472954)

(0.07795150460251858, -0.2218639345257497)
(0.08094793325800688, -0.2178612585031154)

(0.07795150460251858, -0.2218639345257497)
(0.07495515320403905, -0.2258667213944753)

(0.07795150460251858, -0.2218639345257497)
(0.07298688402617455, -0.2212703817701985)

(0.07795150460251858, -0.2218639345257497)
(0.0759833019583301, -0.2172676382630948)

(-0.2906265656418029, 0.1621326301431707)
(-0.2871015832021608, 0.1656785236859921)

(-0.2906265656418029, 0.1621326301431707)
(-0.2941517954358214, 0.1585867720436932)

(-0.2906265656418029, 0.1621326301431707)
(-0.2954608892076328, 0.1634127174316715)

(-0.2906265656418029, 0.1621326301431707)
(-0.2919355186798429, 0.1669585537863568)

(-0.2871015832021608, 0.1656785236859921)
(-0.2822646261878684, 0.1643982391858695)

(-0.2871015832021608, 0.1656785236859921)
(-0.2835776885040999, 0.1692243777049425)

(-0.2871015832021608, 0.1656785236859921)
(-0.288410531857288, 0.1705044302165101)

(-0.2871015832021608, 0.1656785236859921)
(-0.2919355186798429, 0.1669585537863568)

(-0.2685420940230654, -0.1763640904685872)
(-0.267283953243756, -0.1812032397373063)

(-0.2685420940230654, -0.1763640904685872)
(-0.2698002225026057, -0.171524791375242)

(-0.2685420940230654, -0.1763640904685872)
(-0.2733621460961324, -0.1750347540465207)

(-0.2685420940230654, -0.1763640904685872)
(-0.2721038457155102, -0.1798732557589046)

(-0.3991204236779936, -0.09951634788175596)
(-0.4003293895277555, -0.09466470882118053)

(-0.3991204236779936, -0.09951634788175596)
(-0.3979114578282308, -0.104367986942331)

(-0.3991204236779936, -0.09951634788175596)
(-0.3943142980766603, -0.1008951722738412)

(-0.3991204236779936, -0.09951634788175596)
(-0.3955232639264242, -0.096043533213261)

(-0.4003293895277555, -0.09466470882118053)
(-0.4051355151290879, -0.09328588442909411)

(-0.4003293895277555, -0.09466470882118053)
(-0.401538355377523, -0.08981306976060306)

(-0.4003293895277555, -0.09466470882118053)
(-0.3967322297761904, -0.0911918941526841)

(-0.4003293895277555, -0.09466470882118053)
(-0.3955232639264242, -0.096043533213261)

(-0.4051355151290879, -0.09328588442909411)
(-0.401538355377523, -0.08981306976060306)

(-0.4051355151290879, -0.09328588442909411)
(-0.4099416407304288, -0.09190706003700962)

(-0.4051355151290879, -0.09328588442909411)
(-0.408732674880662, -0.09675869909758517)

(-0.4051355151290879, -0.09328588442909411)
(-0.40634448097886, -0.08843424536851946)

(-0.3979114578282308, -0.104367986942331)
(-0.3943142980766603, -0.1008951722738412)

(-0.3979114578282308, -0.104367986942331)
(-0.3931053322268965, -0.1057468113344143)

(-0.3979114578282308, -0.104367986942331)
(-0.4015086175798009, -0.1078408016108208)

(-0.3979114578282308, -0.104367986942331)
(-0.3967024919784671, -0.1092196260029043)

(-0.2293983636901276, 0.2175807804535156)
(-0.2342259242696454, 0.2188656453390735)

(-0.2293983636901276, 0.2175807804535156)
(-0.2258697539115802, 0.2211180952645877)

(-0.2293983636901276, 0.2175807804535156)
(-0.2307000952305565, 0.2224115690465651)

(-0.2293983636901276, 0.2175807804535156)
(-0.2329266354410557, 0.2140498001271406)

(-0.2850418506912056, -0.0917010305307211)
(-0.2886390104427735, -0.09517384519921362)

(-0.2850418506912056, -0.0917010305307211)
(-0.2862508165409712, -0.08684939147014634)

(-0.2850418506912056, -0.0917010305307211)
(-0.2814446909396375, -0.08822821586222851)

(-0.2850418506912056, -0.0917010305307211)
(-0.289847976292539, -0.09032220613863898)

(-0.2205112391894771, 0.0667928527122374)
(-0.2239497065460559, 0.06316284689436791)

(-0.2205112391894771, 0.0667928527122374)
(-0.2170727718328988, 0.07042285853010506)

(-0.2205112391894771, 0.0667928527122374)
(-0.2253741501219249, 0.06795564988418175)

(-0.2205112391894771, 0.0667928527122374)
(-0.2219356827653461, 0.07158565570204976)

(0.07007866134273748, -0.2034788507301418)
(0.07204688442346975, -0.2080750220368261)

(0.07007866134273748, -0.2034788507301418)
(0.06708225125360533, -0.2074814891338548)

(0.07007866134273748, -0.2034788507301418)
(0.06511424722530529, -0.2028850285927637)

(0.07007866134273748, -0.2034788507301418)
(0.06811060756446886, -0.1988825009595874)

(-0.2322510848350812, 0.06069563824844719)
(-0.2273881739026341, 0.05953284107650043)

(-0.2322510848350812, 0.06069563824844719)
(-0.2371139957675282, 0.06185843542039435)

(-0.2322510848350812, 0.06069563824844719)
(-0.2308266412592121, 0.0559028352586347)

(-0.2322510848350812, 0.06069563824844719)
(-0.2356895521916588, 0.05706563243058169)

(-0.2273881739026341, 0.05953284107650043)
(-0.2239497065460559, 0.06316284689436791)

(-0.2273881739026341, 0.05953284107650043)
(-0.2225252629701868, 0.05837004390455451)

(-0.2273881739026341, 0.05953284107650043)
(-0.2308266412592121, 0.0559028352586347)

(-0.2273881739026341, 0.05953284107650043)
(-0.2259637303267643, 0.05474003808668804)

(-0.4784082751594954, 0.1091473032280914)
(-0.4734887946606335, 0.108253596552881)

(-0.4784082751594954, 0.1091473032280914)
(-0.4833279366831574, 0.1100398309470196)

(-0.4784082751594954, 0.1091473032280914)
(-0.480094071488337, 0.1138543777591215)

(-0.4784082751594954, 0.1091473032280914)
(-0.4751745670197448, 0.1129608159939199)

(-0.272943851657166, -0.1401966239907489)
(-0.2765290773047232, -0.1436220782379531)

(-0.272943851657166, -0.1401966239907489)
(-0.2693536423525819, -0.1367411402770274)

(-0.272943851657166, -0.1401966239907489)
(-0.274159413806411, -0.1353613112157318)

(-0.272943851657166, -0.1401966239907489)
(-0.2777524919144561, -0.1388203553621592)

(-0.3209626420288075, 0.05519476374850169)
(-0.3244011093853859, 0.05156475793063418)

(-0.3209626420288075, 0.05519476374850169)
(-0.3223870856046759, 0.05998756673831577)

(-0.3209626420288075, 0.05519476374850169)
(-0.3175241746722287, 0.05882476956636809)

(-0.3209626420288075, 0.05519476374850169)
(-0.3258255529612543, 0.05635756092044741)

(0.410210357677409, -0.09422159218739846)
(0.4114841660115863, -0.09905661155941226)

(0.410210357677409, -0.09422159218739846)
(0.413760682264009, -0.090700937617544)

(0.410210357677409, -0.09422159218739846)
(0.4150344781952964, -0.0955359602571588)

(0.410210357677409, -0.09422159218739846)
(0.408936545868186, -0.08938657373090098)

(0.4114841660115863, -0.09905661155941226)
(0.4079338205747157, -0.1025772716223734)

(0.4114841660115863, -0.09905661155941226)
(0.4127579743457641, -0.103891630931429)

(0.4114841660115863, -0.09905661155941226)
(0.4163082862643884, -0.1003709796990137)

(0.4114841660115863, -0.09905661155941226)
(0.4150344781952964, -0.0955359602571588)

(-0.3770855520736159, -0.1374317613323759)
(-0.3722733268372852, -0.1387608408908635)

(-0.3770855520736159, -0.1374317613323759)
(-0.3758353529030828, -0.1422673077188004)

(-0.3770855520736159, -0.1374317613323759)
(-0.3806552678263277, -0.1409366072086974)

(-0.3770855520736159, -0.1374317613323759)
(-0.3818697183911771, -0.136080081552837)

(-0.431167906079889, 0.1313760603611663)
(-0.4328565324576062, 0.1360822849815437)

(-0.431167906079889, 0.1313760603611663)
(-0.4294835437886695, 0.1266683086791032)

(-0.431167906079889, 0.1313760603611663)
(-0.4344065039255282, 0.1275607692206196)

(-0.431167906079889, 0.1313760603611663)
(-0.4360921652242794, 0.1322680556999641)

(0.4061788284020094, 0.1520484954499509)
(0.4048899672104185, 0.1568791908827815)

(0.4061788284020094, 0.1520484954499509)
(0.4074671125448245, 0.147216036342729)

(0.4061788284020094, 0.1520484954499509)
(0.4026393558547506, 0.1485166765600563)

(0.4061788284020094, 0.1520484954499509)
(0.4013508896002437, 0.1533488321345017)

(0.4048899672104185, 0.1568791908827815)
(0.4084118626405482, 0.1603913600253768)

(0.4048899672104185, 0.1568791908827815)
(0.4035987350517366, 0.1617087236548927)

(0.4048899672104185, 0.1568791908827815)
(0.4013508896002437, 0.1533488321345017)

(0.4048899672104185, 0.1568791908827815)
(0.4000616381714477, 0.1581796270036415)

(-0.3187191481271579, 0.1830099976519454)
(-0.3138857521378359, 0.1817300432736968)

(-0.3187191481271579, 0.1830099976519454)
(-0.3235525441164828, 0.1842899520301958)

(-0.3187191481271579, 0.1830099976519454)
(-0.3174109231401487, 0.1781841767499031)

(-0.3187191481271579, 0.1830099976519454)
(-0.3222443191296159, 0.1794641311282893)

(-0.3138857521378359, 0.1817300432736968)
(-0.3103605811359266, 0.1852759097978774)

(-0.3138857521378359, 0.1817300432736968)
(-0.3174109231401487, 0.1781841767499031)

(-0.3138857521378359, 0.1817300432736968)
(-0.3090523584390479, 0.1804500910795901)

(-0.3138857521378359, 0.1817300432736968)
(-0.3125775278455709, 0.1769042230340137)

(-0.4243600175344358, -0.0877705868607614)
(-0.4195538919331007, -0.08914941125284298)

(-0.4243600175344358, -0.0877705868607614)
(-0.4291661431357692, -0.08639176246868063)

(-0.4243600175344358, -0.0877705868607614)
(-0.4207628577828669, -0.08429777219226964)

(-0.4243600175344358, -0.0877705868607614)
(-0.4255689833842006, -0.08291894780018817)

(-0.4195538919331007, -0.08914941125284298)
(-0.418344926083335, -0.09400105031341743)

(-0.4195538919331007, -0.08914941125284298)
(-0.4147477663317663, -0.09052823564492579)

(-0.4195538919331007, -0.08914941125284298)
(-0.4159567321815321, -0.08567659658435167)

(-0.4195538919331007, -0.08914941125284298)
(-0.4207628577828669, -0.08429777219226964)

(-0.418344926083335, -0.09400105031341743)
(-0.4147477663317663, -0.09052823564492579)

(-0.418344926083335, -0.09400105031341743)
(-0.4135388004820003, -0.09537987470550013)

(-0.418344926083335, -0.09400105031341743)
(-0.4171359602335677, -0.09885268937399329)

(-0.418344926083335, -0.09400105031341743)
(-0.4219420858349017, -0.09747386498191103)

(-0.4147477663317663, -0.09052823564492579)
(-0.4135388004820003, -0.09537987470550013)

(-0.4147477663317663, -0.09052823564492579)
(-0.4099416407304288, -0.09190706003700962)

(-0.4147477663317663, -0.09052823564492579)
(-0.4159567321815321, -0.08567659658435167)

(-0.4147477663317663, -0.09052823564492579)
(-0.4111506065801963, -0.087055420976435)

(0.0661424219086086, -0.194285944532996)
(0.06416425588883351, -0.1896834485234778)

(0.0661424219086086, -0.194285944532996)
(0.06811060756446886, -0.1988825009595874)

(0.0661424219086086, -0.194285944532996)
(0.07110550330995967, -0.1948918089274855)

(0.0661424219086086, -0.194285944532996)
(0.06912182994591659, -0.1903158327030345)

(0.4539804106984172, -0.2093701156807414)
(0.4575307561389256, -0.2058494556194074)

(0.4539804106984172, -0.2093701156807414)
(0.4491589985235221, -0.208057489790872)

(0.4539804106984172, -0.2093701156807414)
(0.4504300652397019, -0.2128907757339518)

(0.4539804106984172, -0.2093701156807414)
(0.4527074604799687, -0.2045361589567932)

(0.4575307561389256, -0.2058494556194074)
(0.4623549099105767, -0.2071638149287404)

(0.4575307561389256, -0.2058494556194074)
(0.4562569477835059, -0.2010144362379088)

(0.4575307561389256, -0.2058494556194074)
(0.461081101555421, -0.2023287955473572)

(0.4575307561389256, -0.2058494556194074)
(0.4527074604799687, -0.2045361589567932)

(0.4498879061083887, -0.1768393393759264)
(0.4511617144425623, -0.1816743587479429)

(0.4498879061083887, -0.1768393393759264)
(0.4463364822724162, -0.1803604221437554)

(0.4498879061083887, -0.1768393393759264)
(0.4486140977742151, -0.1720043200039084)

(0.4498879061083887, -0.1768393393759264)
(0.4450635726041617, -0.1755250505176773)

(0.4511617144425623, -0.1816743587479429)
(0.4559858682136047, -0.1829887180570061)

(0.4511617144425623, -0.1816743587479429)
(0.4524355227767344, -0.1865093781199595)

(0.4511617144425623, -0.1816743587479429)
(0.4463364822724162, -0.1803604221437554)

(0.4511617144425623, -0.1816743587479429)
(0.447607552810416, -0.1851965146618661)

(0.4559858682136047, -0.1829887180570061)
(0.4524355227767344, -0.1865093781199595)

(0.4559858682136047, -0.1829887180570061)
(0.4572596765477766, -0.1878237374290244)

(0.4559858682136047, -0.1829887180570061)
(0.4608100219846492, -0.1843030773660681)

(0.4559858682136047, -0.1829887180570061)
(0.4595362136504761, -0.1794680579940495)

(0.4524355227767344, -0.1865093781199595)
(0.4572596765477766, -0.1878237374290244)

(0.4524355227767344, -0.1865093781199595)
(0.4537093311109064, -0.1913443974919785)

(0.4524355227767344, -0.1865093781199595)
(0.447607552810416, -0.1851965146618661)

(0.4524355227767344, -0.1865093781199595)
(0.4488794752381558, -0.1900326940744542)

(0.3189041050853001, -0.172568055024684)
(0.3237282588581879, -0.173882414327046)

(0.3189041050853001, -0.172568055024684)
(0.3140799512617818, -0.171253695905758)

(0.3189041050853001, -0.172568055024684)
(0.3176302967248035, -0.1677330357478015)

(0.3189041050853001, -0.172568055024684)
(0.3224544505186637, -0.1690473949743727)

(0.3237282588581879, -0.173882414327046)
(0.3250020671921419, -0.1787174336998726)

(0.3237282588581879, -0.173882414327046)
(0.3285524126293226, -0.1751967736357893)

(0.3237282588581879, -0.173882414327046)
(0.3224544505186637, -0.1690473949743727)

(0.3237282588581879, -0.173882414327046)
(0.3272786042941565, -0.170361754267351)

(-0.3758791058615939, 0.07277833562972498)
(-0.3773035494431456, 0.07757113859578235)

(-0.3758791058615939, 0.07277833562972498)
(-0.3724406385201798, 0.07640834138418541)

(-0.3758791058615939, 0.07277833562972498)
(-0.3744546622857958, 0.06798553263961143)

(-0.3758791058615939, 0.07277833562972498)
(-0.371016194932852, 0.07161553844228773)

(0.4125684842742142, -0.1711594842754558)
(0.4112946759400369, -0.1663244649034399)

(0.4125684842742142, -0.1711594842754558)
(0.4173926380452573, -0.1724738435845143)

(0.4125684842742142, -0.1711594842754558)
(0.4161188297110813, -0.1676388242124986)

(0.4125684842742142, -0.1711594842754558)
(0.4138422926083908, -0.1759945036474741)

(-0.4584544860687455, 0.07911647909383475)
(-0.4601404392189364, 0.08382366105486035)

(-0.4584544860687455, 0.07911647909383475)
(-0.4616823103496982, 0.07530504620003016)

(-0.4584544860687455, 0.07911647909383475)
(-0.4633731274073354, 0.08001048629050392)

(-0.4584544860687455, 0.07911647909383475)
(-0.4552209167803259, 0.08292996939918193)

(-0.3631271100501892, 0.1813307634409535)
(-0.3666563128012712, 0.1777843418980981)

(-0.3631271100501892, 0.1813307634409535)
(-0.359601865858962, 0.1848765572028461)

(-0.3631271100501892, 0.1813307634409535)
(-0.358295037068833, 0.1800521243489066)

(-0.3631271100501892, 0.1813307634409535)
(-0.3618204390460647, 0.1765057268715803)

(0.06710593554711392, -0.1856620044808895)
(0.06416425588883351, -0.1896834485234778)

(0.06710593554711392, -0.1856620044808895)
(0.06912182994591659, -0.1903158327030345)

(0.06710593554711392, -0.1856620044808895)
(0.07208035715614823, -0.1863791583864393)

(0.06710593554711392, -0.1856620044808895)
(0.06993542588949919, -0.1815516271845115)

(-0.4374802150954772, -0.1425689482957485)
(-0.4362712492457103, -0.1474205873563257)

(-0.4374802150954772, -0.1425689482957485)
(-0.4338830553439131, -0.1390961336272505)

(-0.4374802150954772, -0.1425689482957485)
(-0.4326740894941438, -0.1439477726878299)

(-0.4374802150954772, -0.1425689482957485)
(-0.4386891809452447, -0.1377173092351716)

(0.2974426474523, 0.1905368837902715)
(0.2961046166797583, 0.1951787907631431)

(0.2974426474523, 0.1905368837902715)
(0.2937211804427483, 0.1872459541867381)

(0.2974426474523, 0.1905368837902715)
(0.292545288518793, 0.1917263412471462)

(0.2974426474523, 0.1905368837902715)
(0.2987562693511995, 0.1864196521042838)

(-0.3210729238023447, -0.09037371351521696)
(-0.3246700835539127, -0.09384652818370862)

(-0.3210729238023447, -0.09037371351521696)
(-0.317475764050777, -0.08690089884672322)

(-0.3210729238023447, -0.09037371351521696)
(-0.3198639579525801, -0.09522535257578964)

(-0.3210729238023447, -0.09037371351521696)
(-0.3162667982010112, -0.09175253790729654)

(-0.3246700835539127, -0.09384652818370862)
(-0.329476209155247, -0.09246770379162655)

(-0.3246700835539127, -0.09384652818370862)
(-0.3198639579525801, -0.09522535257578964)

(-0.3246700835539127, -0.09384652818370862)
(-0.3282672433054821, -0.09731934285219943)

(-0.3246700835539127, -0.09384652818370862)
(-0.3234611177041484, -0.09869816724428168)

(-0.329476209155247, -0.09246770379162655)
(-0.330685175005013, -0.08761606473105255)

(-0.329476209155247, -0.09246770379162655)
(-0.3330733689068167, -0.09594051846011616)

(-0.329476209155247, -0.09246770379162655)
(-0.3282672433054821, -0.09731934285219943)

(-0.329476209155247, -0.09246770379162655)
(-0.3342823347565814, -0.09108887939954302)

(-0.4850136804595804, 0.1147473923125733)
(-0.4907080233873916, 0.1153109132691991)

(-0.4850136804595804, 0.1147473923125733)
(-0.4882481795735702, 0.1109295204959111)

(-0.4850136804595804, 0.1147473923125733)
(-0.4833279366831574, 0.1100398309470196)

(-0.4850136804595804, 0.1147473923125733)
(-0.480094071488337, 0.1138543777591215)

(-0.3962646268348722, 0.01977427413772068)
(-0.3948401832590045, 0.01498147114790615)

(-0.3962646268348722, 0.01977427413772068)
(-0.3976890704107401, 0.02456707712753509)

(-0.3962646268348722, 0.01977427413772068)
(-0.4011275377673172, 0.02093707130966756)

(-0.3962646268348722, 0.01977427413772068)
(-0.3996998026419459, 0.0161767069668343)

(-0.3948401832590045, 0.01498147114790615)
(-0.389998480557109, 0.01386006522152632)

(-0.3948401832590045, 0.01498147114790615)
(-0.393590383843282, 0.01013052472547452)

(-0.3948401832590045, 0.01498147114790615)
(-0.3982589013185623, 0.0115460972119224)

(-0.3948401832590045, 0.01498147114790615)
(-0.3996998026419459, 0.0161767069668343)

(-0.389998480557109, 0.01386006522152632)
(-0.393590383843282, 0.01013052472547452)

(-0.389998480557109, 0.01386006522152632)
(-0.386498177360534, 0.01764026867228235)

(-0.389998480557109, 0.01386006522152632)
(-0.3886525974274815, 0.009520692242310539)

(-0.389998480557109, 0.01386006522152632)
(-0.3848864212520979, 0.01360914073969738)

(-0.393590383843282, 0.01013052472547452)
(-0.3982589013185623, 0.0115460972119224)

(-0.393590383843282, 0.01013052472547452)
(-0.3975808249146263, 0.006050566971611694)

(-0.393590383843282, 0.01013052472547452)
(-0.392130269837015, 0.00529925997549596)

(-0.393590383843282, 0.01013052472547452)
(-0.3886525974274815, 0.009520692242310539)

(-0.351088905462388, -0.09527685995236104)
(-0.3546860652139547, -0.09874967462085338)

(-0.351088905462388, -0.09527685995236104)
(-0.3474917457108201, -0.09180404528386944)

(-0.351088905462388, -0.09527685995236104)
(-0.3558950310637211, -0.09389803556028181)

(-0.351088905462388, -0.09527685995236104)
(-0.352297871312155, -0.09042522089178986)

(-0.3546860652139547, -0.09874967462085338)
(-0.3534770993641891, -0.1036013136814271)

(-0.3546860652139547, -0.09874967462085338)
(-0.3582832249655219, -0.1022224892893452)

(-0.3546860652139547, -0.09874967462085338)
(-0.3558950310637211, -0.09389803556028181)

(-0.3546860652139547, -0.09874967462085338)
(-0.3594921908152877, -0.09737085022877282)

(-0.3607011566650534, -0.09251921116820272)
(-0.3655072822663874, -0.09114038677611916)

(-0.3607011566650534, -0.09251921116820272)
(-0.3558950310637211, -0.09389803556028181)

(-0.3607011566650534, -0.09251921116820272)
(-0.3594921908152877, -0.09737085022877282)

(-0.3607011566650534, -0.09251921116820272)
(-0.3642983164166212, -0.095992025836691)

(-0.3644835572546387, 0.03443591171122627)
(-0.3693464681870877, 0.03559870888316152)

(-0.3644835572546387, 0.03443591171122627)
(-0.3679220246112202, 0.03080590589335255)

(-0.3644835572546387, 0.03443591171122627)
(-0.3610450898980606, 0.03806591752908953)

(-0.3644835572546387, 0.03443591171122627)
(-0.3659080008305055, 0.03922871470103736)

(-0.4422566028990864, -0.1592178557538853)
(-0.4374504772977542, -0.1605966801459656)

(-0.4422566028990864, -0.1592178557538853)
(-0.4386594431475166, -0.1557450410853916)

(-0.4422566028990864, -0.1592178557538853)
(-0.4458537626506563, -0.1626906704223754)

(-0.4422566028990864, -0.1592178557538853)
(-0.4410476370493226, -0.1640694948144567)

(-0.4362712492457103, -0.1474205873563257)
(-0.4398684089972794, -0.1508934020248186)

(-0.4362712492457103, -0.1474205873563257)
(-0.4326740894941438, -0.1439477726878299)

(-0.4362712492457103, -0.1474205873563257)
(-0.4314651236443802, -0.1487994117484036)

(-0.4362712492457103, -0.1474205873563257)
(-0.4350622833959481, -0.1522722264168978)

(0.4211425495286206, -0.1869067851963064)
(0.4224878713819691, -0.1918139210725904)

(0.4211425495286206, -0.1869067851963064)
(0.4199283357937501, -0.1821318629111777)

(0.4211425495286206, -0.1869067851963064)
(0.424611996821718, -0.1833788887023459)

(0.4211425495286206, -0.1869067851963064)
(0.4258213875740299, -0.1885616645113665)

(0.4224878713819691, -0.1918139210725904)
(0.4269294897389315, -0.1945323178070687)

(0.4224878713819691, -0.1918139210725904)
(0.4189375259451003, -0.1953345811355491)

(0.4224878713819691, -0.1918139210725904)
(0.4258213875740299, -0.1885616645113665)

(0.4224878713819691, -0.1918139210725904)
(0.4230660996372012, -0.1956365646604163)

(-0.4293512923675189, 0.1134382750698944)
(-0.4276682034205915, 0.1087332979953849)

(-0.4293512923675189, 0.1134382750698944)
(-0.43103677367522, 0.1181456260079302)

(-0.4293512923675189, 0.1134382750698944)
(-0.4261174043516623, 0.1172518795184345)

(-0.4293512923675189, 0.1134382750698944)
(-0.4244348972534058, 0.1125472325079402)

(-0.4508085772462288, -0.07117318678060634)
(-0.4544057369969465, -0.07464600144888249)

(-0.4508085772462288, -0.07117318678060634)
(-0.4472114174924307, -0.06770037211156145)

(-0.4508085772462288, -0.07117318678060634)
(-0.4495996116936132, -0.07602482591522258)

(-0.4508085772462288, -0.07117318678060634)
(-0.4460024516913839, -0.07255201118427121)

(-0.4544057369969465, -0.07464600144888249)
(-0.4592118699731141, -0.07326717889451237)

(-0.4544057369969465, -0.07464600144888249)
(-0.4580029050891293, -0.07811881819574643)

(-0.4544057369969465, -0.07464600144888249)
(-0.4531967729485771, -0.07949764095833978)

(-0.4544057369969465, -0.07464600144888249)
(-0.4495996116936132, -0.07602482591522258)

(-0.4566452419053582, -0.17310911442785)
(-0.4554362760555966, -0.1779607534884215)

(-0.4566452419053582, -0.17310911442785)
(-0.4578542077551211, -0.1682574753672754)

(-0.4566452419053582, -0.17310911442785)
(-0.4614513675066885, -0.1717302900357719)

(-0.4566452419053582, -0.17310911442785)
(-0.4602424515735141, -0.1765820028443437)

(-0.4554362760555966, -0.1779607534884215)
(-0.4542278534196665, -0.1828134012710061)

(-0.4554362760555966, -0.1779607534884215)
(-0.4590337353066936, -0.181434010644909)

(-0.4554362760555966, -0.1779607534884215)
(-0.4506315117206398, -0.1793427839330054)

(-0.4554362760555966, -0.1779607534884215)
(-0.4602424515735141, -0.1765820028443437)

(-0.3650731374594839, 0.02122029991373053)
(-0.3616346701029056, 0.02485030573159886)

(-0.3650731374594839, 0.02122029991373053)
(-0.369939132884182, 0.02237019749195517)

(-0.3650731374594839, 0.02122029991373053)
(-0.3664980951173938, 0.02601095297125518)

(-0.3650731374594839, 0.02122029991373053)
(-0.368520762453404, 0.01754545667461354)

(-0.4227621160129387, 0.1078509480628335)
(-0.4276682034205915, 0.1087332979953849)

(-0.4227621160129387, 0.1078509480628335)
(-0.4244348972534058, 0.1125472325079402)

(-0.4227621160129387, 0.1078509480628335)
(-0.4195176001540527, 0.1116545777309786)

(-0.4227621160129387, 0.1078509480628335)
(-0.417826563804635, 0.1069436132964244)

(0.4551341396487741, 0.2010074387886421)
(0.4586417849841405, 0.2044583791888882)

(0.4551341396487741, 0.2010074387886421)
(0.4563611806101943, 0.1960872825738934)

(0.4551341396487741, 0.2010074387886421)
(0.4599193461991042, 0.1996263721857125)

(0.4551341396487741, 0.2010074387886421)
(0.4517240587332334, 0.1977038202432111)

(0.4581400702779382, -0.2418034438986211)
(0.4547543589404858, -0.2452469115562141)

(0.4581400702779382, -0.2418034438986211)
(0.4568101181111808, -0.237050296719703)

(0.4581400702779382, -0.2418034438986211)
(0.4532487614736954, -0.2405865326569855)

(0.4581400702779382, -0.2418034438986211)
(0.4595595411846735, -0.2459547970352015)

(0.2704732597372881, -0.2266916456822208)
(0.2656495426489476, -0.2253784380367572)

(0.2704732597372881, -0.2266916456822208)
(0.274025194899076, -0.2231724325665622)

(0.2704732597372881, -0.2266916456822208)
(0.2692027935535808, -0.221860515939662)

(0.2704732597372881, -0.2266916456822208)
(0.2669222603710282, -0.2302118673588792)

(-0.4316138126330154, -0.05866075249733896)
(-0.4280166528814499, -0.05518793782884663)

(-0.4316138126330154, -0.05866075249733896)
(-0.4352109723846965, -0.06213356716584816)

(-0.4316138126330154, -0.05866075249733896)
(-0.4304048467832775, -0.06351239155790502)

(-0.4316138126330154, -0.05866075249733896)
(-0.4268076870316975, -0.06003957688941219)

(-0.4280166528814499, -0.05518793782884663)
(-0.4292256187312112, -0.05033629876827081)

(-0.4280166528814499, -0.05518793782884663)
(-0.424419493129876, -0.05171512316035674)

(-0.4280166528814499, -0.05518793782884663)
(-0.4232105272801177, -0.0565667622209281)

(-0.4280166528814499, -0.05518793782884663)
(-0.4268076870316975, -0.06003957688941219)

(0.4193563674111292, 0.2202516793759604)
(0.4228957884593594, 0.2237833218611757)

(0.4193563674111292, 0.2202516793759604)
(0.4158169436302757, 0.2167200330854283)

(0.4193563674111292, 0.2202516793759604)
(0.4145281374432619, 0.2215510486110255)

(0.4193563674111292, 0.2202516793759604)
(0.4180675679888176, 0.2250827043217853)

(0.4228957884593594, 0.2237833218611757)
(0.4277239910927591, 0.2224839145612959)

(0.4228957884593594, 0.2237833218611757)
(0.4264352095075887, 0.2273149643463787)

(0.4228957884593594, 0.2237833218611757)
(0.4216070068742075, 0.228614371646237)

(0.4228957884593594, 0.2237833218611757)
(0.4180675679888176, 0.2250827043217853)

(0.4277239910927591, 0.2224839145612959)
(0.4264352095075887, 0.2273149643463787)

(0.4277239910927591, 0.2224839145612959)
(0.4325405007510104, 0.2211797160055894)

(0.4277239910927591, 0.2224839145612959)
(0.4312555319397652, 0.2260123129999845)

(0.4277239910927591, 0.2224839145612959)
(0.4290106779783198, 0.2176520089779624)

(0.4264352095075887, 0.2273149643463787)
(0.4216070068742075, 0.228614371646237)

(0.4264352095075887, 0.2273149643463787)
(0.4251464279224283, 0.2321460141314473)

(0.4264352095075887, 0.2273149643463787)
(0.4299746305558191, 0.2308466068315887)

(0.4264352095075887, 0.2273149643463787)
(0.4312555319397652, 0.2260123129999845)

(0.4216070068742075, 0.228614371646237)
(0.4251464279224283, 0.2321460141314473)

(0.4216070068742075, 0.228614371646237)
(0.420318025601209, 0.2334446794519664)

(0.4216070068742075, 0.228614371646237)
(0.4180675679888176, 0.2250827043217853)

(0.4216070068742075, 0.228614371646237)
(0.416777347245829, 0.2299130356137167)

(0.4251464279224283, 0.2321460141314473)
(0.4299746305558191, 0.2308466068315887)

(0.4251464279224283, 0.2321460141314473)
(0.420318025601209, 0.2334446794519664)

(0.4251464279224283, 0.2321460141314473)
(0.4241023120466797, 0.2366869856335734)

(0.4251464279224283, 0.2321460141314473)
(0.4288257329444192, 0.235522466503219)

(0.4299746305558191, 0.2308466068315887)
(0.4288257329444192, 0.235522466503219)

(0.4299746305558191, 0.2308466068315887)
(0.4347909978516294, 0.2295423116732748)

(0.4299746305558191, 0.2308466068315887)
(0.4335350268814678, 0.2343338481338064)

(0.4299746305558191, 0.2308466068315887)
(0.4312555319397652, 0.2260123129999845)

(-0.3643875298097929, -0.04190883028604954)
(-0.3595814042084683, -0.04328765467813211)

(-0.3643875298097929, -0.04190883028604954)
(-0.3691936554111188, -0.04053000589398034)

(-0.3643875298097929, -0.04190883028604954)
(-0.3655964956595441, -0.03705719122549287)

(-0.3643875298097929, -0.04190883028604954)
(-0.3607903700582112, -0.03843601561757653)

(-0.3595814042084683, -0.04328765467813211)
(-0.3583724383587109, -0.04813929373870016)

(-0.3595814042084683, -0.04328765467813211)
(-0.3559842444568913, -0.03981484000967468)

(-0.3595814042084683, -0.04328765467813211)
(-0.3547752786071298, -0.04466647907023091)

(-0.3595814042084683, -0.04328765467813211)
(-0.3607903700582112, -0.03843601561757653)

(0.420318025601209, 0.2334446794519664)
(0.4241023120466797, 0.2366869856335734)

(0.420318025601209, 0.2334446794519664)
(0.416777347245829, 0.2299130356137167)

(0.420318025601209, 0.2334446794519664)
(0.415440192997885, 0.2347283828592264)

(0.420318025601209, 0.2334446794519664)
(0.4192432947489194, 0.2387488106602239)

(0.4241023120466797, 0.2366869856335734)
(0.4288257329444192, 0.235522466503219)

(0.4241023120466797, 0.2366869856335734)
(0.4192432947489194, 0.2387488106602239)

(0.4241023120466797, 0.2366869856335734)
(0.4276246427447703, 0.2398868290768377)

(0.4241023120466797, 0.2366869856335734)
(0.4234811517147523, 0.2406311700108026)

(-0.1229317594887378, -0.07964622525017692)
(-0.1181253611441735, -0.08102352551260185)

(-0.1229317594887378, -0.07964622525017692)
(-0.1265289157388481, -0.08311902362202331)

(-0.1229317594887378, -0.07964622525017692)
(-0.119339648428236, -0.07619074110009483)

(-0.1229317594887378, -0.07964622525017692)
(-0.1217226292811858, -0.08449707475773807)

(-0.3319536164502334, -0.04670896197012908)
(-0.336759742051557, -0.04533013757802615)

(-0.3319536164502334, -0.04670896197012908)
(-0.3355507762018198, -0.05018177663858212)

(-0.3319536164502334, -0.04670896197012908)
(-0.330744650600491, -0.05156060103066301)

(-0.3319536164502334, -0.04670896197012908)
(-0.3271474908489229, -0.04808778636218325)

(-0.3151470457444252, -0.04252098141733163)
(-0.3115498859928577, -0.03904816674885)

(-0.3151470457444252, -0.04252098141733163)
(-0.3187442054960032, -0.04599379608577941)

(-0.3151470457444252, -0.04252098141733163)
(-0.3139380798946806, -0.04737262047785055)

(-0.3151470457444252, -0.04252098141733163)
(-0.3103409201431496, -0.04389980580937923)

(-0.2839220982346281, -0.04246947404079584)
(-0.2803249384830578, -0.03899665937230879)

(-0.2839220982346281, -0.04246947404079584)
(-0.2875192579862275, -0.04594228870922398)

(-0.2839220982346281, -0.04246947404079584)
(-0.2827131323848934, -0.04732111310130926)

(-0.2839220982346281, -0.04246947404079584)
(-0.2791159726333184, -0.04384829843284272)

(-0.3007286689404042, -0.04665745459356913)
(-0.3055347945417134, -0.04527863020150508)

(-0.3007286689404042, -0.04665745459356913)
(-0.3043258286919706, -0.05013026926201849)

(-0.3007286689404042, -0.04665745459356913)
(-0.2995197030906552, -0.05150909365408704)

(-0.3007286689404042, -0.04665745459356913)
(-0.2959225433390999, -0.04803627898561626)

(-0.2611004360777151, -0.04451195694062778)
(-0.2575032763261457, -0.04103914227218845)

(-0.2611004360777151, -0.04451195694062778)
(-0.2646975958292678, -0.04798477160907625)

(-0.2611004360777151, -0.04451195694062778)
(-0.2598914702279498, -0.0493635960011272)

(-0.2611004360777151, -0.04451195694062778)
(-0.2562943104764278, -0.04589078133267188)

(-0.2575032763261457, -0.04103914227218845)
(-0.2539061165745712, -0.03756632760366167)

(-0.2575032763261457, -0.04103914227218845)
(-0.2587122421759007, -0.03618750321161091)

(-0.2575032763261457, -0.04103914227218845)
(-0.2562943104764278, -0.04589078133267188)

(-0.2575032763261457, -0.04103914227218845)
(-0.2526971507248113, -0.04241796666417447)

(-0.2695037214306136, -0.04660594721700952)
(-0.2743098470319716, -0.04522712282492219)

(-0.2695037214306136, -0.04660594721700952)
(-0.2731008811821831, -0.05007876188544746)

(-0.2695037214306136, -0.04660594721700952)
(-0.2682947555808545, -0.05145758627752338)

(-0.2695037214306136, -0.04660594721700952)
(-0.2646975958292678, -0.04798477160907625)

(-0.221472203214987, -0.04236645928756442)
(-0.2250693629665707, -0.0458392739560337)

(-0.221472203214987, -0.04236645928756442)
(-0.2262783288163415, -0.0409876348955298)

(-0.221472203214987, -0.04236645928756442)
(-0.222681169064754, -0.03751482022707746)

(-0.221472203214987, -0.04236645928756442)
(-0.217875043463402, -0.03889364461917145)

(-0.1986505410581557, -0.04440894218755621)
(-0.1950533813065587, -0.04093612751910667)

(-0.1986505410581557, -0.04440894218755621)
(-0.202247700809765, -0.0478817568559886)

(-0.1986505410581557, -0.04440894218755621)
(-0.1974415752083961, -0.04926058124803702)

(-0.1986505410581557, -0.04440894218755621)
(-0.1938444154567732, -0.04578776657958356)

(-0.1950533813065587, -0.04093612751910667)
(-0.196262347156292, -0.03608448845855787)

(-0.1950533813065587, -0.04093612751910667)
(-0.1914562215549607, -0.03746331285064731)

(-0.1950533813065587, -0.04093612751910667)
(-0.1902472557051937, -0.04231495191113752)

(-0.1950533813065587, -0.04093612751910667)
(-0.1938444154567732, -0.04578776657958356)

(-0.2310844544176692, -0.03960881050350478)
(-0.2358905800190028, -0.03822998611143595)

(-0.2310844544176692, -0.03960881050350478)
(-0.2346816141692789, -0.04308162517193561)

(-0.2310844544176692, -0.03960881050350478)
(-0.2298754885679025, -0.04446044956397663)

(-0.2310844544176692, -0.03960881050350478)
(-0.2262783288163415, -0.0409876348955298)

(-0.2358905800190028, -0.03822998611143595)
(-0.2370995458687427, -0.03337834705089651)

(-0.2358905800190028, -0.03822998611143595)
(-0.2406967056203488, -0.03685116171932547)

(-0.2358905800190028, -0.03822998611143595)
(-0.2394877397706144, -0.04170280077985389)

(-0.2358905800190028, -0.03822998611143595)
(-0.2346816141692789, -0.04308162517193561)

(-0.1674255935482766, -0.04435743481099537)
(-0.1638284337967091, -0.04088462014252757)

(-0.1674255935482766, -0.04435743481099537)
(-0.1710227532998579, -0.04783024947943521)

(-0.1674255935482766, -0.04435743481099537)
(-0.1662166276984507, -0.0492090738714451)

(-0.1674255935482766, -0.04435743481099537)
(-0.1626194679469146, -0.0457362592029773)

(-0.1638284337967091, -0.04088462014252757)
(-0.1650373996464791, -0.03603298108202078)

(-0.1638284337967091, -0.04088462014252757)
(-0.1602312740451582, -0.03741180547406708)

(-0.1638284337967091, -0.04088462014252757)
(-0.1626194679469146, -0.0457362592029773)

(-0.1638284337967091, -0.04088462014252757)
(-0.1590223081953659, -0.04226344453454872)

(-0.207053826411026, -0.04650293246394974)
(-0.211859952012328, -0.04512410807182946)

(-0.207053826411026, -0.04650293246394974)
(-0.2106509861626196, -0.04997574713236382)

(-0.207053826411026, -0.04650293246394974)
(-0.2058448605612893, -0.05135457152443249)

(-0.207053826411026, -0.04650293246394974)
(-0.202247700809765, -0.0478817568559886)

(-0.1362006460384367, -0.0443059274344464)
(-0.1326034862869009, -0.04083311276604201)

(-0.1362006460384367, -0.0443059274344464)
(-0.1397978057899966, -0.04777874210283404)

(-0.1362006460384367, -0.0443059274344464)
(-0.1349916801886504, -0.04915756649488637)

(-0.1362006460384367, -0.0443059274344464)
(-0.1313945204371376, -0.04568475182648259)

(-0.1326034862869009, -0.04083311276604201)
(-0.1338124521366713, -0.03598147370550036)

(-0.1326034862869009, -0.04083311276604201)
(-0.1290063265353393, -0.03736029809758959)

(-0.1326034862869009, -0.04083311276604201)
(-0.1277973606855705, -0.04221193715805321)

(-0.1326034862869009, -0.04083311276604201)
(-0.1313945204371376, -0.04568475182648259)

(-0.1758288789012263, -0.04645142508741371)
(-0.1806350045025282, -0.04507260069527608)

(-0.1758288789012263, -0.04645142508741371)
(-0.1794260386527838, -0.04992423975577229)

(-0.1758288789012263, -0.04645142508741371)
(-0.1746199130514812, -0.05130306414786617)

(-0.1758288789012263, -0.04645142508741371)
(-0.1710227532998579, -0.04783024947943521)

(-0.1049763076070159, -0.04425457183236282)
(-0.1013788584743084, -0.04077271177881726)

(-0.1049763076070159, -0.04425457183236282)
(-0.1085739684579023, -0.04772613874118379)

(-0.1049763076070159, -0.04425457183236282)
(-0.1037667326787417, -0.04910605911833733)

(-0.1049763076070159, -0.04425457183236282)
(-0.1001698485028593, -0.04562266028648352)

(-0.1013788584743084, -0.04077271177881726)
(-0.09656109529150071, -0.04212903825273766)

(-0.1013788584743084, -0.04077271177881726)
(-0.1025875046268678, -0.03592996632898152)

(-0.1013788584743084, -0.04077271177881726)
(-0.1001698485028593, -0.04562266028648352)

(-0.1013788584743084, -0.04077271177881726)
(-0.09778246721479253, -0.03729791658409029)

(-0.144603931391373, -0.04639991771085684)
(-0.14941005699271, -0.04502109331873744)

(-0.144603931391373, -0.04639991771085684)
(-0.1482010911429711, -0.0498727323792095)

(-0.144603931391373, -0.04639991771085684)
(-0.1433949655416791, -0.05125155677133533)

(-0.144603931391373, -0.04639991771085684)
(-0.1397978057899966, -0.04777874210283404)

(-0.1133789838816213, -0.04634841033433394)
(-0.11818510948292, -0.04496958594219051)

(-0.1133789838816213, -0.04634841033433394)
(-0.1169761436331818, -0.04982122500266521)

(-0.1133789838816213, -0.04634841033433394)
(-0.1121708457484503, -0.05119895983917558)

(-0.1133789838816213, -0.04634841033433394)
(-0.1085739684579023, -0.04772613874118379)

(-0.3739518013087593, -0.2198576267849741)
(-0.3752281427230829, -0.2150228813949403)

(-0.3739518013087593, -0.2198576267849741)
(-0.3726760281439775, -0.2246917996088065)

(-0.3739518013087593, -0.2198576267849741)
(-0.3775007774556314, -0.2233796666479296)

(-0.3739518013087593, -0.2198576267849741)
(-0.378723807521453, -0.2183983391413005)

(-0.3752281427230829, -0.2150228813949403)
(-0.3762447424056101, -0.2095322141058145)

(-0.3752281427230829, -0.2150228813949403)
(-0.378723807521453, -0.2183983391413005)

(-0.3752281427230829, -0.2150228813949403)
(-0.3798509378362392, -0.2131566803490336)

(-0.3752281427230829, -0.2150228813949403)
(-0.3716682588324805, -0.2115118306190583)

(-0.2660257927806809, -0.1860421492948142)
(-0.2647676879685812, -0.1908814078512876)

(-0.2660257927806809, -0.1860421492948142)
(-0.267283953243756, -0.1812032397373063)

(-0.2660257927806809, -0.1860421492948142)
(-0.2624640754680098, -0.1825331242433728)

(-0.2660257927806809, -0.1860421492948142)
(-0.2612059739410111, -0.1873723300802419)

(-0.3919691929366476, -0.2194275958308488)
(-0.3932145383930327, -0.2144814047522447)

(-0.3919691929366476, -0.2194275958308488)
(-0.3906980968794951, -0.2242750054811792)

(-0.3919691929366476, -0.2194275958308488)
(-0.3955228554983337, -0.2229619516622471)

(-0.3919691929366476, -0.2194275958308488)
(-0.3967926458615432, -0.2181064722891162)

(-0.3932145383930327, -0.2144814047522447)
(-0.3895949955253539, -0.2107807904880955)

(-0.3932145383930327, -0.2144814047522447)
(-0.3943885732107665, -0.2093138832245044)

(-0.3932145383930327, -0.2144814047522447)
(-0.3967926458615432, -0.2181064722891162)

(-0.3932145383930327, -0.2144814047522447)
(-0.3980454716830313, -0.2131944995545977)

(-0.05561605116188258, -0.1169772245778917)
(-0.05918869485800659, -0.1208122489322286)

(-0.05561605116188258, -0.1169772245778917)
(-0.05437915183379229, -0.1221217373283852)

(-0.05561605116188258, -0.1169772245778917)
(-0.05080344426190845, -0.1183789466317603)

(-0.05561605116188258, -0.1169772245778917)
(-0.0520315861214206, -0.1134905488368295)

(-0.2587107085200552, -0.2153035129613023)
(-0.255167938251271, -0.2117752203616943)

(-0.2587107085200552, -0.2153035129613023)
(-0.2622445777073454, -0.2188264222281303)

(-0.2587107085200552, -0.2153035129613023)
(-0.2634360332881047, -0.2139177670678999)

(-0.2587107085200552, -0.2153035129613023)
(-0.259871366921099, -0.2103871484653512)

(-0.255167938251271, -0.2117752203616943)
(-0.2515985672281247, -0.2082634108853701)

(-0.255167938251271, -0.2117752203616943)
(-0.2503397395233205, -0.2130891082958594)

(-0.255167938251271, -0.2117752203616943)
(-0.259871366921099, -0.2103871484653512)

(-0.255167938251271, -0.2117752203616943)
(-0.2563175759475423, -0.2068281628091778)

(-0.2585416583146803, 0.1340903431755755)
(-0.2583447656985042, 0.1395376570621689)

(-0.2585416583146803, 0.1340903431755755)
(-0.2640576575599324, 0.1329266950893305)

(-0.2585416583146803, 0.1340903431755755)
(-0.261908185838789, 0.137103977142537)

(-0.2585416583146803, 0.1340903431755755)
(-0.2544791872085415, 0.1374325819538774)

(-0.2585416583146803, 0.1340903431755755)
(-0.2605353999535023, 0.1305317215890555)

(-0.3168346745214412, 0.3537111909717101)
(-0.3242113666962805, 0.3478832483562314)

(-0.3168346745214412, 0.3537111909717101)
(-0.3093584085378899, 0.3521566914994707)

(-0.3168346745214412, 0.3537111909717101)
(-0.3159338555858959, 0.3459895726550277)

(-0.3168346745214412, 0.3537111909717101)
(-0.3105822768989697, 0.359969919392589)

(0.3509984415323887, 0.2307895712388423)
(0.3484884899699074, 0.2265585121438393)

(0.3509984415323887, 0.2307895712388423)
(0.3534447313359262, 0.2264777994288515)

(0.3509984415323887, 0.2307895712388423)
(0.3537427837525399, 0.2345524707121662)

(0.3509984415323887, 0.2307895712388423)
(0.3555847103124195, 0.2300462250434566)

(0.4691455418167911, -0.02958552899215953)
(0.4643534511722716, -0.02828892801758125)

(0.4691455418167911, -0.02958552899215953)
(0.4726693529231697, -0.02609422258331123)

(0.4691455418167911, -0.02958552899215953)
(0.4678785341229186, -0.02479209602755111)

(0.4691455418167911, -0.02958552899215953)
(0.4656176453915473, -0.03308618356823424)

(0.1259061122662857, -0.1794367078215579)
(0.1228663704186645, -0.1834836782600364)

(0.1259061122662857, -0.1794367078215579)
(0.1289011245683663, -0.1754339798416571)

(0.1259061122662857, -0.1794367078215579)
(0.1238040699529046, -0.174952040006208)

(0.1259061122662857, -0.1794367078215579)
(0.1208556014440166, -0.1789447266634212)

(0.3616940767218195, -0.05166768198662523)
(0.3651678411503829, -0.04848766504394923)

(0.3616940767218195, -0.05166768198662523)
(0.3586067035652168, -0.05477249493988699)

(0.3616940767218195, -0.05166768198662523)
(0.3656579450499236, -0.05232639416427745)

(0.3616940767218195, -0.05166768198662523)
(0.3632010054919431, -0.05557773361329105)

(0.3651678411503829, -0.04848766504394923)
(0.3639024703912878, -0.04381088567859041)

(0.3651678411503829, -0.04848766504394923)
(0.3685418678563753, -0.04507488599122431)

(0.3651678411503829, -0.04848766504394923)
(0.3691823078113087, -0.0500054157531124)

(0.3651678411503829, -0.04848766504394923)
(0.3656579450499236, -0.05232639416427745)

(-0.3156878957052217, -0.2943200752844194)
(-0.3144438318485331, -0.3020605559483247)

(-0.3156878957052217, -0.2943200752844194)
(-0.3229148316132101, -0.2915968261919392)

(-0.3156878957052217, -0.2943200752844194)
(-0.3216202439912917, -0.2993044506959172)

(-0.3156878957052217, -0.2943200752844194)
(-0.3088432610807782, -0.2970368194641593)

(0.4378100233454859, 0.05518348233057355)
(0.4426320294540828, 0.05387946411205683)

(0.4378100233454859, 0.05518348233057355)
(0.4330010755644521, 0.0564818368123427)

(0.4378100233454859, 0.05518348233057355)
(0.4390966326104526, 0.05035064517573758)

(0.4378100233454859, 0.05518348233057355)
(0.4342859166962433, 0.05164075524313679)

(0.4426320294540828, 0.05387946411205683)
(0.4461756212863159, 0.05740206653002094)

(0.4426320294540828, 0.05387946411205683)
(0.4474632071596701, 0.05257740111570503)

(0.4426320294540828, 0.05387946411205683)
(0.4439173390318665, 0.04904676546476998)

(0.4426320294540828, 0.05387946411205683)
(0.4390966326104526, 0.05035064517573758)

(-0.1007200089083735, -0.3023927622575501)
(-0.09353877739888439, -0.3028607554723182)

(-0.1007200089083735, -0.3023927622575501)
(-0.1079915010323335, -0.3019010362911047)

(-0.1007200089083735, -0.3023927622575501)
(-0.09720291827985808, -0.2964775972371341)

(-0.1007200089083735, -0.3023927622575501)
(-0.1041397684376005, -0.296069220927123)

(-0.09353877739888439, -0.3028607554723182)
(-0.09069786687699616, -0.309097981516578)

(-0.09353877739888439, -0.3028607554723182)
(-0.0865757357205633, -0.3033912954478193)

(-0.09353877739888439, -0.3028607554723182)
(-0.0902106403138036, -0.2969233999547228)

(-0.09353877739888439, -0.3028607554723182)
(-0.09720291827985808, -0.2964775972371341)

(-0.03502640755273573, -0.2494790612956979)
(-0.03022461175959464, -0.2510999879852166)

(-0.03502640755273573, -0.2494790612956979)
(-0.0342525986579169, -0.2553336151660046)

(-0.03502640755273573, -0.2494790612956979)
(-0.03941855984121864, -0.2527489616477296)

(-0.03502640755273573, -0.2494790612956979)
(-0.04001622541618857, -0.2473497156806655)

(-0.03022461175959464, -0.2510999879852166)
(-0.0342525986579169, -0.2553336151660046)

(-0.03022461175959464, -0.2510999879852166)
(-0.02644604740321417, -0.2471532323154663)

(-0.03022461175959464, -0.2510999879852166)
(-0.02541385423479838, -0.2524638623149807)

(-0.03022461175959464, -0.2510999879852166)
(-0.02902251591268472, -0.2567617141384301)

(0.1226795213430923, 0.03758924086645304)
(0.1191143729660784, 0.03863653615868441)

(0.1226795213430923, 0.03758924086645304)
(0.1259199937781301, 0.0369597101010652)

(0.1226795213430923, 0.03758924086645304)
(0.1219635860600479, 0.04136865467759201)

(0.1226795213430923, 0.03758924086645304)
(0.1246973442404068, 0.03993671913972585)

(-0.312626559779149, -0.1421980900274108)
(-0.3138060305525667, -0.1374815088792758)

(-0.312626559779149, -0.1421980900274108)
(-0.3089679856913206, -0.1387663501788794)

(-0.312626559779149, -0.1421980900274108)
(-0.3076891687381895, -0.1432489956190438)

(-0.312626559779149, -0.1421980900274108)
(-0.3116006757375965, -0.1467964547262849)

(-0.1219484361363532, 0.3793116038862979)
(-0.1135087126982865, 0.3772257761491155)

(-0.1219484361363532, 0.3793116038862979)
(-0.1277177756432588, 0.3746603029381595)

(-0.1219484361363532, 0.3793116038862979)
(-0.1198016849442792, 0.3717505836789642)

(-0.1219484361363532, 0.3793116038862979)
(-0.129561767262078, 0.3826138837830622)

(0.4542972983138338, 0.07764652428979771)
(0.4507112433387422, 0.07424845702138573)

(0.4542972983138338, 0.07764652428979771)
(0.4590890232296537, 0.0763182345522757)

(0.4542972983138338, 0.07764652428979771)
(0.4555434397124476, 0.07282702834966533)

(0.4542972983138338, 0.07764652428979771)
(0.4496678890301334, 0.07972981048284397)

(-0.4234923640124453, -0.1835521604772986)
(-0.4198650438404382, -0.1798732248898879)

(-0.4234923640124453, -0.1835521604772986)
(-0.4279093872430018, -0.1814910760003068)

(-0.4234923640124453, -0.1835521604772986)
(-0.4244218962664764, -0.1781815183124563)

(-0.4234923640124453, -0.1835521604772986)
(-0.4265955962780734, -0.1872111398277501)

(0.4317177331536059, 0.06131168902149732)
(0.4330010755644521, 0.0564818368123427)

(0.4317177331536059, 0.06131168902149732)
(0.4281592844478588, 0.05774242595413354)

(0.4317177331536059, 0.06131168902149732)
(0.4262992522235232, 0.06342454544752257)

(0.4317177331536059, 0.06131168902149732)
(0.4306528647053822, 0.06633746326143565)

(-0.2691687741308044, -0.4397391884090806)
(-0.2778670492920643, -0.4371635179509222)

(-0.2691687741308044, -0.4397391884090806)
(-0.2589938866917038, -0.4424422930711049)

(-0.2691687741308044, -0.4397391884090806)
(-0.2660239326805781, -0.4487185912793952)

(-0.2691687741308044, -0.4397391884090806)
(-0.2753972016327199, -0.4462671971381093)

(-0.2766627796227945, 0.2436254241403402)
(-0.2731035759287494, 0.2476065765354387)

(-0.2766627796227945, 0.2436254241403402)
(-0.2785076502981571, 0.2495957188220272)

(-0.2766627796227945, 0.2436254241403402)
(-0.280889388463763, 0.2405034256437412)

(-0.2766627796227945, 0.2436254241403402)
(-0.2807270734032352, 0.2451138733524998)

(0.2736328933647813, -0.05003988939390407)
(0.2767256396326646, -0.04684444336622468)

(0.2736328933647813, -0.05003988939390407)
(0.2704780892751186, -0.05320223791960496)

(0.2736328933647813, -0.05003988939390407)
(0.269286456159412, -0.04941183281305345)

(0.2736328933647813, -0.05003988939390407)
(0.2721454972028543, -0.04635421156554532)

(-0.331729492233337, 0.3498816313058446)
(-0.3402622839109262, 0.3436599312117667)

(-0.331729492233337, 0.3498816313058446)
(-0.3242113666962805, 0.3478832483562314)

(-0.331729492233337, 0.3498816313058446)
(-0.3397877745596692, 0.3525775992098288)

(-0.331729492233337, 0.3498816313058446)
(-0.3325605317210802, 0.3421085020607529)

(0.1232171798683779, -0.06529548315854278)
(0.1208626254186902, -0.06783448869875311)

(0.1232171798683779, -0.06529548315854278)
(0.12570827047663, -0.06279523738564356)

(0.1232171798683779, -0.06529548315854278)
(0.1227873398716901, -0.06209013852073295)

(0.1232171798683779, -0.06529548315854278)
(0.1203042383944225, -0.06451373635905416)

(-0.3152145489393806, -0.4175459005552916)
(-0.3241018641460142, -0.4148068428002858)

(-0.3152145489393806, -0.4175459005552916)
(-0.3168902752424687, -0.4086490457915866)

(-0.3152145489393806, -0.4175459005552916)
(-0.3063124208494505, -0.420305243552992)

(-0.3152145489393806, -0.4175459005552916)
(-0.3082516953059314, -0.4114032629075393)

(-0.3241018641460142, -0.4148068428002858)
(-0.3168902752424687, -0.4086490457915866)

(-0.3241018641460142, -0.4148068428002858)
(-0.3310039249270219, -0.4212070215808053)

(-0.3241018641460142, -0.4148068428002858)
(-0.3329116582211085, -0.4121554780453627)

(-0.3241018641460142, -0.4148068428002858)
(-0.325909221793248, -0.4059445900977303)

(-0.3231524718868832, -0.2426475896641666)
(-0.3186281782823762, -0.243927210592434)

(-0.3231524718868832, -0.2426475896641666)
(-0.3279772295272883, -0.2413354487756322)

(-0.3231524718868832, -0.2426475896641666)
(-0.3267011980499001, -0.2461698819035924)

(-0.3231524718868832, -0.2426475896641666)
(-0.3218959198843279, -0.2466827509310535)

(-0.3315259556903064, -0.2448577410150585)
(-0.3350746818533251, -0.2483800332544837)

(-0.3315259556903064, -0.2448577410150585)
(-0.3279772295272883, -0.2413354487756322)

(-0.3315259556903064, -0.2448577410150585)
(-0.3267011980499001, -0.2461698819035924)

(-0.3315259556903064, -0.2448577410150585)
(-0.3297492685645534, -0.2499726474627033)

(0.4487042279614768, -0.01958302694596599)
(0.4439047974316487, -0.01828706124772854)

(0.4487042279614768, -0.01958302694596599)
(0.4451680482094429, -0.0230914604233081)

(0.4487042279614768, -0.01958302694596599)
(0.4522391167633051, -0.01608057301808886)

(0.4487042279614768, -0.01958302694596599)
(0.4474406656399187, -0.01478153985464765)

(0.1739137407106918, 0.03293373303650965)
(0.1750407699877065, 0.02893364403051798)

(0.1739137407106918, 0.03293373303650965)
(0.1727477265519798, 0.03699378745648674)

(0.1739137407106918, 0.03293373303650965)
(0.1718170985827319, 0.0301841865717408)

(0.1739137407106918, 0.03293373303650965)
(0.170637665035948, 0.03423263486374838)

(-0.07619842051609649, -0.01647190271014637)
(-0.07746304667385445, -0.0119774066549255)

(-0.07619842051609649, -0.01647190271014637)
(-0.07499347500348402, -0.0213561986336049)

(-0.07619842051609649, -0.01647190271014637)
(-0.07136163141779239, -0.01796043495003699)

(-0.07619842051609649, -0.01647190271014637)
(-0.072539585937713, -0.01317054394322147)

(-0.07746304667385445, -0.0119774066549255)
(-0.08221351196718722, -0.01024143925747969)

(-0.07746304667385445, -0.0119774066549255)
(-0.072539585937713, -0.01317054394322147)

(-0.07746304667385445, -0.0119774066549255)
(-0.07437240814824189, -0.008632417545289286)

(-0.07746304667385445, -0.0119774066549255)
(-0.07898993829161154, -0.008070822036654057)

(0.04006607623102709, 0.01382844424661588)
(0.04188003199360692, 0.01545962803979015)

(0.04006607623102709, 0.01382844424661588)
(0.04257021775481711, 0.01306537724819073)

(0.04006607623102709, 0.01382844424661588)
(0.03805829618934521, 0.01217864074780808)

(0.04006607623102709, 0.01382844424661588)
(0.04055366908210462, 0.01146509297574402)

(0.04188003199360692, 0.01545962803979015)
(0.04257021775481711, 0.01306537724819073)

(0.04188003199360692, 0.01545962803979015)
(0.04437231430577454, 0.01478446245138116)

(0.04188003199360692, 0.01545962803979015)
(0.04374573450007786, 0.01718790249757074)

(0.04188003199360692, 0.01545962803979015)
(0.04160397707415382, 0.01758995932753712)

(0.04257021775481711, 0.01306537724819073)
(0.04437231430577454, 0.01478446245138116)

(0.04257021775481711, 0.01306537724819073)
(0.04531019710376248, 0.01215200528558263)

(0.04257021775481711, 0.01306537724819073)
(0.04307271720766413, 0.01061398155149229)

(0.04257021775481711, 0.01306537724819073)
(0.04055366908210462, 0.01146509297574402)

(0.04437231430577454, 0.01478446245138116)
(0.04374573450007786, 0.01718790249757074)

(0.04437231430577454, 0.01478446245138116)
(0.04531019710376248, 0.01215200528558263)

(0.04437231430577454, 0.01478446245138116)
(0.04625555968733608, 0.01667575830316153)

(0.04437231430577454, 0.01478446245138116)
(0.04696384945916167, 0.01448703552224515)

(0.3982033507908852, 0.2802308264332701)
(0.3972868215439801, 0.2875779333807789)

(0.3982033507908852, 0.2802308264332701)
(0.3995944156304992, 0.2725145877843058)

(0.3982033507908852, 0.2802308264332701)
(0.3917602454934937, 0.2765583645373413)

(0.3982033507908852, 0.2802308264332701)
(0.3909488751177582, 0.2837154548203894)

(0.4350449754870486, -0.06953553557733211)
(0.4385968731181141, -0.06601676113685939)

(0.4350449754870486, -0.06953553557733211)
(0.431499519635807, -0.07306739554603983)

(0.4350449754870486, -0.06953553557733211)
(0.4302249205789933, -0.0682433702807543)

(0.4350449754870486, -0.06953553557733211)
(0.4337804106500951, -0.06471855915249204)

(0.05780703908961592, -0.02654333711954983)
(0.05969886251067015, -0.02455797260544939)

(0.05780703908961592, -0.02654333711954983)
(0.0557882353097746, -0.02863748436954778)

(0.05780703908961592, -0.02654333711954983)
(0.05475474687465066, -0.02589108802476099)

(0.05780703908961592, -0.02654333711954983)
(0.05668814072716037, -0.02395410711902519)

(0.4273427423909853, -0.2082420975019247)
(0.4254413609268612, -0.203733252864206)

(0.4273427423909853, -0.2082420975019247)
(0.4302250883608797, -0.2039130168648623)

(0.4273427423909853, -0.2082420975019247)
(0.4319023523469679, -0.2079704551374532)

(0.4273427423909853, -0.2082420975019247)
(0.4288855891605579, -0.2131025336490332)

(0.4254413609268612, -0.203733252864206)
(0.4302250883608797, -0.2039130168648623)

(0.4254413609268612, -0.203733252864206)
(0.4284230143076028, -0.1994544373139795)

(0.4254413609268612, -0.203733252864206)
(0.4239878068669792, -0.1993689988431084)

(0.4254413609268612, -0.203733252864206)
(0.4208845182814529, -0.2036090133768521)

(0.3814558055317644, 0.07287827076232413)
(0.3802277025348908, 0.07774193245830782)

(0.3814558055317644, 0.07287827076232413)
(0.377919367549636, 0.06937273067800731)

(0.3814558055317644, 0.07287827076232413)
(0.3766608249943854, 0.07422001310643642)

(0.3814558055317644, 0.07287827076232413)
(0.3850254449961776, 0.0764292626649122)

(0.2256374603697796, -0.03574048360008476)
(0.2217062762926188, -0.03461502704013522)

(0.2256374603697796, -0.03574048360008476)
(0.2224724997458001, -0.03826025955305788)

(0.2256374603697796, -0.03574048360008476)
(0.2295946128708469, -0.03679643003681127)

(0.2256374603697796, -0.03574048360008476)
(0.2266794703685667, -0.03923794960251843)

(0.2588485959661631, 0.2679126417069859)
(0.2654709671309126, 0.2647659604646733)

(0.2588485959661631, 0.2679126417069859)
(0.2651270104332516, 0.2711647948442523)

(0.2588485959661631, 0.2679126417069859)
(0.2546165987121475, 0.2734720436988338)

(0.2588485959661631, 0.2679126417069859)
(0.2525440440764466, 0.2685937557964618)

(0.2588485959661631, 0.2679126417069859)
(0.2604054042397617, 0.2738101962644526)

(0.2654709671309126, 0.2647659604646733)
(0.2664981329824446, 0.2581052179434042)

(0.2654709671309126, 0.2647659604646733)
(0.272211586414109, 0.2626322713244481)

(0.2654709671309126, 0.2647659604646733)
(0.2651270104332516, 0.2711647948442523)

(0.2654709671309126, 0.2647659604646733)
(0.270306002323589, 0.2687021966477582)

(0.1121578237047491, -0.3432516468387258)
(0.1102851280347544, -0.3368704481185293)

(0.1121578237047491, -0.3432516468387258)
(0.1066413416193719, -0.3493059279897995)

(0.1121578237047491, -0.3432516468387258)
(0.1142727424449599, -0.3507098817934249)

(0.1121578237047491, -0.3432516468387258)
(0.1050242845893515, -0.3423366808488452)

(-0.4042156348603639, 0.1340472277019238)
(-0.4007987174666761, 0.1377010309636731)

(-0.4042156348603639, 0.1340472277019238)
(-0.4080487078445294, 0.1308946965694328)

(-0.4042156348603639, 0.1340472277019238)
(-0.4033938851046164, 0.1298969817827778)

(-0.4042156348603639, 0.1340472277019238)
(-0.4000110972760097, 0.1334524121649501)

(0.4552012497657544, 0.02327661468677026)
(0.4600442625175791, 0.02190956284241126)

(0.4552012497657544, 0.02327661468677026)
(0.456468733868086, 0.01846747847551195)

(0.4552012497657544, 0.02327661468677026)
(0.451511367561412, 0.01994092594158423)

(0.4552012497657544, 0.02327661468677026)
(0.4502070716283778, 0.02490439422651577)

(-0.1579303225691264, -0.01126006200105902)
(-0.1531212980785357, -0.01262878182438559)

(-0.1579303225691264, -0.01126006200105902)
(-0.1626789435423696, -0.00968079550275263)

(-0.1579303225691264, -0.01126006200105902)
(-0.1549996122189577, -0.008257393979505836)

(-0.1579303225691264, -0.01126006200105902)
(-0.1594126066494359, -0.007720782542170759)

(-0.1531212980785357, -0.01262878182438559)
(-0.1482321363850976, -0.01374457670070534)

(-0.1531212980785357, -0.01262878182438559)
(-0.1518612841293357, -0.01731052468612453)

(-0.1531212980785357, -0.01262878182438559)
(-0.149767405679488, -0.0090023172058659)

(-0.1531212980785357, -0.01262878182438559)
(-0.1549996122189577, -0.008257393979505836)

(0.4416381378634473, -0.02660570041230741)
(0.4380984239267347, -0.03009527798621515)

(0.4416381378634473, -0.02660570041230741)
(0.4451680482094429, -0.0230914604233081)

(0.4416381378634473, -0.02660570041230741)
(0.4464362452211044, -0.02789287187808173)

(0.4416381378634473, -0.02660570041230741)
(0.4429147799998732, -0.03140144776287784)

(0.4380984239267347, -0.03009527798621515)
(0.4345082466771373, -0.03357072400963568)

(0.4380984239267347, -0.03009527798621515)
(0.4429147799998732, -0.03140144776287784)

(0.4380984239267347, -0.03009527798621515)
(0.4332675407642745, -0.02876848874836879)

(0.4380984239267347, -0.03009527798621515)
(0.4393493039312766, -0.03489118926959513)

(-0.4244287364675193, -0.4616893007324579)
(-0.4170235718193825, -0.4549048934816389)

(-0.4244287364675193, -0.4616893007324579)
(-0.4314159253829141, -0.4676508066097662)

(-0.4244287364675193, -0.4616893007324579)
(-0.434225107828217, -0.459929423980344)

(-0.4244287364675193, -0.4616893007324579)
(-0.4265204344396146, -0.4529874422026391)

(-0.1303974565160708, 0.1418379023713927)
(-0.127062884244268, 0.1452548628827858)

(-0.1303974565160708, 0.1418379023713927)
(-0.1288775390384513, 0.1377080556271942)

(-0.1303974565160708, 0.1418379023713927)
(-0.1338069314131719, 0.1387097841542808)

(-0.1303974565160708, 0.1418379023713927)
(-0.1255161495083416, 0.1409929519349651)

(0.4354543611748752, 0.1751644781980722)
(0.4391657995299855, 0.1788228656628033)

(0.4354543611748752, 0.1751644781980722)
(0.4343755349850801, 0.1801415450474452)

(0.4354543611748752, 0.1751644781980722)
(0.431776359396129, 0.171612989908023)

(0.4354543611748752, 0.1751644781980722)
(0.4307356967759672, 0.1766026346280803)

(0.1501380864974225, -0.3513698679237303)
(0.1474086562301114, -0.3440339157303725)

(0.1501380864974225, -0.3513698679237303)
(0.1517319639702176, -0.3595070208269283)

(0.1501380864974225, -0.3513698679237303)
(0.1537857588922434, -0.3461280677733723)

(0.1501380864974225, -0.3513698679237303)
(0.1562386503543393, -0.3539775600221642)

(0.04345450380937498, -0.4509187202765527)
(0.03733056906977104, -0.4575032526469858)

(0.04345450380937498, -0.4509187202765527)
(0.05010066800438857, -0.4443397583131171)

(0.04345450380937498, -0.4509187202765527)
(0.04179914106944285, -0.4421612624370266)

(0.04345450380937498, -0.4509187202765527)
(0.03564933341680659, -0.448522775932942)

(0.01842934125174357, -0.2921758986054232)
(0.0232536954277239, -0.2870373152688973)

(0.01842934125174357, -0.2921758986054232)
(0.01257369963425693, -0.2911133780950479)

(0.01842934125174357, -0.2921758986054232)
(0.01697245701027639, -0.2861543126806636)

(0.01842934125174357, -0.2921758986054232)
(0.01428921637884982, -0.2970537952471665)

(0.274110344951671, 0.363320172312304)
(0.2714062429832106, 0.3712052955069742)

(0.274110344951671, 0.363320172312304)
(0.2689802667193962, 0.3570692790590227)

(0.274110344951671, 0.363320172312304)
(0.2660132015628431, 0.3649075015611865)

(0.274110344951671, 0.363320172312304)
(0.2794875276716852, 0.3696019004660723)

(0.02807832842818433, -0.01137109359801342)
(0.03034025518735027, -0.01193069407832739)

(0.02807832842818433, -0.01137109359801342)
(0.0261681525779142, -0.01220360155672753)

(0.02807832842818433, -0.01137109359801342)
(0.02588720213386593, -0.01011927503561309)

(0.02807832842818433, -0.01137109359801342)
(0.02934193679092562, -0.01352092551512041)

(0.02807832842818433, -0.01137109359801342)
(0.02742624439360232, -0.01319116373409183)

(0.2032950934627563, 0.07247424450409637)
(0.2065886228472368, 0.07582549082933178)

(0.2032950934627563, 0.07247424450409637)
(0.207897633916682, 0.07113232367827693)

(0.2032950934627563, 0.07247424450409637)
(0.1999517504187092, 0.06922670742129883)

(0.2032950934627563, 0.07247424450409637)
(0.2038270214287902, 0.06857036358393058)

(-0.2833552368417301, -0.2427803618704478)
(-0.2878260855335643, -0.2389086833281636)

(-0.2833552368417301, -0.2427803618704478)
(-0.2787872273230612, -0.2405510386885812)

(-0.2833552368417301, -0.2427803618704478)
(-0.282921630263137, -0.2385990527598859)

(-0.2833552368417301, -0.2427803618704478)
(-0.2878476721235009, -0.243858694514302)

(0.379125573660615, 0.08268953884467797)
(0.3782060677883592, 0.08767691714311729)

(0.379125573660615, 0.08268953884467797)
(0.3802277025348908, 0.07774193245830782)

(0.379125573660615, 0.08268953884467797)
(0.383931933693141, 0.08140712842185914)

(0.379125573660615, 0.08268953884467797)
(0.3829529865561886, 0.08633933969026816)

(0.2671450467763987, -0.3106544896155189)
(0.2609485973336325, -0.3150701146044691)

(0.2671450467763987, -0.3106544896155189)
(0.2598875085664929, -0.3077010478310769)

(0.2671450467763987, -0.3106544896155189)
(0.2661689219229869, -0.3034222912558511)

(0.2671450467763987, -0.3106544896155189)
(0.2731265923395662, -0.3062530149204213)

(0.2493288914755545, -0.1646162035403742)
(0.2457013083146931, -0.1680107971686142)

(0.2493288914755545, -0.1646162035403742)
(0.2529303046025572, -0.1611751336420275)

(0.2493288914755545, -0.1646162035403742)
(0.2483590814786584, -0.160119896484246)

(0.2493288914755545, -0.1646162035403742)
(0.2450378748627353, -0.1635001303933769)

(0.1837117215051253, -0.4752902945190772)
(0.174401135623752, -0.4730438006953236)

(0.1837117215051253, -0.4752902945190772)
(0.1905618981526857, -0.4819089986623523)

(0.1837117215051253, -0.4752902945190772)
(0.1799197416481855, -0.4839099228761055)

(0.174401135623752, -0.4730438006953236)
(0.1698318512311452, -0.4830172479535897)

(0.174401135623752, -0.4730438006953236)
(0.1655067713661629, -0.4759400800514533)

(0.174401135623752, -0.4730438006953236)
(0.1740289428258695, -0.4629483866537277)

(0.174401135623752, -0.4730438006953236)
(0.1799197416481855, -0.4839099228761055)

(0.174401135623752, -0.4730438006953236)
(0.166359126561289, -0.4675335327196961)

(-0.1483124166161776, -0.2094492548690292)
(-0.1531307328636887, -0.20811342890228)

(-0.1483124166161776, -0.2094492548690292)
(-0.1494777277255068, -0.2046642073155923)

(-0.1483124166161776, -0.2094492548690292)
(-0.1434756035649231, -0.2107763327278672)

(-0.1483124166161776, -0.2094492548690292)
(-0.1446380155480267, -0.2059627592958803)

(-0.1531307328636887, -0.20811342890228)
(-0.1494777277255068, -0.2046642073155923)

(-0.1531307328636887, -0.20811342890228)
(-0.1566684529772053, -0.2116477163990607)

(-0.1531307328636887, -0.20811342890228)
(-0.1578342782486421, -0.2069096577192965)

(-0.1531307328636887, -0.20811342890228)
(-0.1542424422447865, -0.2033732600793173)

(0.4176585027905502, 0.2798402381164781)
(0.4222551253352238, 0.2860901864057763)

(0.4176585027905502, 0.2798402381164781)
(0.4196670869744381, 0.2714573215643672)

(0.4176585027905502, 0.2798402381164781)
(0.4254126772677189, 0.2786664994303076)

(0.4176585027905502, 0.2798402381164781)
(0.415713993776303, 0.2862120264186295)

(0.1970532365998792, 0.001660978476124148)
(0.1960012968573639, 0.005439666906283637)

(0.1970532365998792, 0.001660978476124148)
(0.1980706613493555, -0.002174924490899881)

(0.1970532365998792, 0.001660978476124148)
(0.2009056369162313, 0.001197325298526453)

(0.1970532365998792, 0.001660978476124148)
(0.1997930743533046, 0.004988395334727396)

(0.360664454434819, -0.2586549827643755)
(0.3649466174102921, -0.2535132696669579)

(0.360664454434819, -0.2586549827643755)
(0.3558043658761043, -0.2642758568714897)

(0.360664454434819, -0.2586549827643755)
(0.3678989137512267, -0.2586999536611997)

(0.360664454434819, -0.2586549827643755)
(0.3625535310066745, -0.2646886899269545)

(0.3639024703912878, -0.04381088567859041)
(0.3685418678563753, -0.04507488599122431)

(0.3639024703912878, -0.04381088567859041)
(0.3592355740484424, -0.04255877291150734)

(0.3639024703912878, -0.04381088567859041)
(0.3626416299861434, -0.03914922535207395)

(0.3639024703912878, -0.04381088567859041)
(0.3672161890772574, -0.04036060345434088)

(0.3685418678563753, -0.04507488599122431)
(0.3672161890772574, -0.04036060345434088)

(0.3685418678563753, -0.04507488599122431)
(0.3691823078113087, -0.0500054157531124)

(0.3685418678563753, -0.04507488599122431)
(0.3721248668707172, -0.04180406111279145)

(0.3685418678563753, -0.04507488599122431)
(0.3723854370048882, -0.04701890554485527)

(0.05381527787593211, -0.04163374743771963)
(0.05163706783077696, -0.04389814629116743)

(0.05381527787593211, -0.04163374743771963)
(0.05595453763898059, -0.03941450033356052)

(0.05381527787593211, -0.04163374743771963)
(0.05640303283596003, -0.04219405076412365)

(0.05381527787593211, -0.04163374743771963)
(0.05414082272949416, -0.04434304826735133)

(0.1051207494829738, 0.108573942915959)
(0.1071108970801465, 0.1040928172760515)

(0.1051207494829738, 0.108573942915959)
(0.102241404933843, 0.1044793077156335)

(0.1051207494829738, 0.108573942915959)
(0.1003696654637732, 0.1083148225454195)

(0.1051207494829738, 0.108573942915959)
(0.1033720402169142, 0.11327094299343)

(0.1071108970801465, 0.1040928172760515)
(0.1120302013915759, 0.1037831425449104)

(0.1071108970801465, 0.1040928172760515)
(0.1092742835072718, 0.09960324897126743)

(0.1071108970801465, 0.1040928172760515)
(0.1041991678095956, 0.09980602222916808)

(0.1071108970801465, 0.1040928172760515)
(0.102241404933843, 0.1044793077156335)

(0.1120302013915759, 0.1037831425449104)
(0.1092742835072718, 0.09960324897126743)

(0.1120302013915759, 0.1037831425449104)
(0.1142540894007891, 0.09931350591888191)

(0.1120302013915759, 0.1037831425449104)
(0.1170022944920547, 0.1034829023601983)

(0.1120302013915759, 0.1037831425449104)
(0.1147516199554312, 0.1079454141940388)

(0.1092742835072718, 0.09960324897126743)
(0.1041991678095956, 0.09980602222916808)

(0.1092742835072718, 0.09960324897126743)
(0.1066544665304231, 0.09549724928338268)

(0.1092742835072718, 0.09960324897126743)
(0.1115030215784896, 0.09513741195131895)

(0.1092742835072718, 0.09960324897126743)
(0.1142540894007891, 0.09931350591888191)

(0.1041991678095956, 0.09980602222916808)
(0.1066544665304231, 0.09549724928338268)

(0.1041991678095956, 0.09980602222916808)
(0.1022490878329418, 0.0951108364840428)

(0.1041991678095956, 0.09980602222916808)
(0.102241404933843, 0.1044793077156335)

(0.1041991678095956, 0.09980602222916808)
(0.09900582881810042, 0.09919210043588686)

(-0.004616487562663675, -0.004841293474277775)
(-0.004305196741077003, -0.007035612537875666)

(-0.004616487562663675, -0.004841293474277775)
(-0.006976895327983949, -0.004343542656570172)

(-0.004616487562663675, -0.004841293474277775)
(-0.005830944605690717, -0.005974063554511199)

(-0.004616487562663675, -0.004841293474277775)
(-0.004837991578143533, -0.003199485235973988)

(-0.2355866433810995, 0.442633241060657)
(-0.2370615072603364, 0.4519482242526365)

(-0.2355866433810995, 0.442633241060657)
(-0.2427473020068645, 0.4365792637097851)

(-0.2355866433810995, 0.442633241060657)
(-0.2283197020089909, 0.4486298530869382)

(-0.2355866433810995, 0.442633241060657)
(-0.2444408063999027, 0.4457691826983604)

(-0.4889403834075381, -0.1322041091515371)
(-0.4877539078708884, -0.1370613567373958)

(-0.4889403834075381, -0.1322041091515371)
(-0.4903475967101583, -0.1274018799828374)

(-0.4889403834075381, -0.1322041091515371)
(-0.4920235039359176, -0.1351505232921857)

(-0.4889403834075381, -0.1322041091515371)
(-0.4924870567210009, -0.1306205039023269)

(-0.4877539078708884, -0.1370613567373958)
(-0.4830942506693697, -0.1384766780430539)

(-0.4877539078708884, -0.1370613567373958)
(-0.4868022485203972, -0.141986477062811)

(-0.4877539078708884, -0.1370613567373958)
(-0.4915429195702508, -0.1400230939424035)

(-0.4877539078708884, -0.1370613567373958)
(-0.4920235039359176, -0.1351505232921857)

(-0.3843070536758669, 0.3659042143838844)
(-0.3774651495110194, 0.3719940984666604)

(-0.3843070536758669, 0.3659042143838844)
(-0.3909329953658784, 0.3599435730911164)

(-0.3843070536758669, 0.3659042143838844)
(-0.392814353521355, 0.368795309261478)

(-0.3843070536758669, 0.3659042143838844)
(-0.3859664270972185, 0.3748426804556704)

(0.2203996533401226, -0.4502199543856767)
(0.2128918264930905, -0.455396788369071)

(0.2203996533401226, -0.4502199543856767)
(0.2279154510170657, -0.4450315814951041)

(0.2203996533401226, -0.4502199543856767)
(0.228686938749589, -0.4542574640537846)

(0.2203996533401226, -0.4502199543856767)
(0.2211221513680235, -0.4592537918603241)

(0.2128918264930905, -0.455396788369071)
(0.2046881648002714, -0.4513645681566453)

(0.2128918264930905, -0.455396788369071)
(0.2211221513680235, -0.4592537918603241)

(0.2128918264930905, -0.455396788369071)
(0.2056238074890557, -0.4605864665248545)

(0.2128918264930905, -0.455396788369071)
(0.2137990041914075, -0.4645802870069836)

(0.1468595625160776, -0.03093516545711322)
(0.1494720679101244, -0.02886297348919012)

(0.1468595625160776, -0.03093516545711322)
(0.1442859683130973, -0.03345728373689268)

(0.1468595625160776, -0.03093516545711322)
(0.1477764441493656, -0.03440401144853013)

(0.1468595625160776, -0.03093516545711322)
(0.1503238238458199, -0.03196603013350612)

(0.07563950209783414, -0.001372937682712048)
(0.07355920765303527, -0.003534989998900083)

(0.07563950209783414, -0.001372937682712048)
(0.0780185278742601, 0.0006758884615442279)

(0.07563950209783414, -0.001372937682712048)
(0.07286520613142732, -0.0009111755533893281)

(0.07563950209783414, -0.001372937682712048)
(0.0751540583528978, 0.001226840717439388)

(-0.4244187945509833, 0.3715191158682407)
(-0.4313583333001473, 0.3652938392540951)

(-0.4244187945509833, 0.3715191158682407)
(-0.4228629152345906, 0.3621944921910066)

(-0.4244187945509833, 0.3715191158682407)
(-0.4161713834461337, 0.368308836608854)

(-0.4244187945509833, 0.3715191158682407)
(-0.4178607348608949, 0.3774543119062225)

(-0.2839099698106969, 0.2363295096800238)
(-0.2873992843606852, 0.2329190451934923)

(-0.2839099698106969, 0.2363295096800238)
(-0.2886804011607468, 0.237597207308984)

(-0.2839099698106969, 0.2363295096800238)
(-0.280889388463763, 0.2405034256437412)

(-0.2839099698106969, 0.2363295096800238)
(-0.2856021954711505, 0.2402572488708552)

(-0.2873992843606852, 0.2329190451934923)
(-0.2886804011607468, 0.237597207308984)

(-0.2873992843606852, 0.2329190451934923)
(-0.2860850832979523, 0.2281157912973391)

(-0.2873992843606852, 0.2329190451934923)
(-0.290918678489786, 0.2293949934420453)

(-0.2873992843606852, 0.2329190451934923)
(-0.2922085335455633, 0.2341899318850568)

(-0.2886804011607468, 0.237597207308984)
(-0.2895805761767975, 0.2427137897628509)

(-0.2886804011607468, 0.237597207308984)
(-0.293443842083415, 0.2390450661925123)

(-0.2886804011607468, 0.237597207308984)
(-0.2922085335455633, 0.2341899318850568)

(-0.2886804011607468, 0.237597207308984)
(-0.2856021954711505, 0.2402572488708552)

(0.4770557360795162, 0.3084059641300863)
(0.4737523833389309, 0.317058401630424)

(0.4770557360795162, 0.3084059641300863)
(0.4808448092058188, 0.2997854951915199)

(0.4770557360795162, 0.3084059641300863)
(0.4862098624453363, 0.307127765340162)

(0.4770557360795162, 0.3084059641300863)
(0.4824358756272136, 0.3155037475680942)

(0.4737523833389309, 0.317058401630424)
(0.4648865802740574, 0.3181930503107531)

(0.4737523833389309, 0.317058401630424)
(0.4704481026421917, 0.3257928796062461)

(0.4737523833389309, 0.317058401630424)
(0.4791385400621414, 0.3241206870440528)

(0.4737523833389309, 0.317058401630424)
(0.4824358756272136, 0.3155037475680942)

(0.4648865802740574, 0.3181930503107531)
(0.4704481026421917, 0.3257928796062461)

(0.4648865802740574, 0.3181930503107531)
(0.4615529652176455, 0.3262906868041643)

(0.4648865802740574, 0.3181930503107531)
(0.4595758325322929, 0.31077946926501)

(0.4648865802740574, 0.3181930503107531)
(0.4562615094348885, 0.318910408816965)

(0.4704481026421917, 0.3257928796062461)
(0.4615529652176455, 0.3262906868041643)

(0.4704481026421917, 0.3257928796062461)
(0.4791385400621414, 0.3241206870440528)

(0.4704481026421917, 0.3257928796062461)
(0.4762353606056697, 0.3332246856039177)

(0.4704481026421917, 0.3257928796062461)
(0.4674032413901764, 0.3339096642312969)

(0.4615529652176455, 0.3262906868041643)
(0.4674032413901764, 0.3339096642312969)

(0.4615529652176455, 0.3262906868041643)
(0.4529599124052996, 0.326872240152387)

(0.4615529652176455, 0.3262906868041643)
(0.4562615094348885, 0.318910408816965)

(0.4615529652176455, 0.3262906868041643)
(0.4587422432547805, 0.3343663229752496)

(0.1108144028864775, -0.2417250924897781)
(0.1089730066464459, -0.2370525732051627)

(0.1108144028864775, -0.2417250924897781)
(0.1128699417041268, -0.2470037944754217)

(0.1108144028864775, -0.2417250924897781)
(0.1139231963767226, -0.2380390292513017)

(0.1108144028864775, -0.2417250924897781)
(0.1158596865837118, -0.2428189541439445)

(-0.1905548329640609, -0.2531903715608633)
(-0.1968744290895122, -0.2577279934188164)

(-0.1905548329640609, -0.2531903715608633)
(-0.1890798690222937, -0.259907608094688)

(-0.1905548329640609, -0.2531903715608633)
(-0.1865982630373325, -0.2492335295517402)

(-0.1905548329640609, -0.2531903715608633)
(-0.1843782050415126, -0.2559708512632722)

(-0.2873876485933729, -0.3275400714155381)
(-0.2965224943225637, -0.3234918153424882)

(-0.2873876485933729, -0.3275400714155381)
(-0.2796749375994909, -0.3306347573974185)

(-0.2873876485933729, -0.3275400714155381)
(-0.2807791972074193, -0.3222628686020126)

(-0.2873876485933729, -0.3275400714155381)
(-0.2897046262683433, -0.3192588323104069)

(0.06806231870647422, -0.1770438602653192)
(0.06617909052905385, -0.1725772404616982)

(0.06806231870647422, -0.1770438602653192)
(0.07108087609281409, -0.173181314084503)

(0.06806231870647422, -0.1770438602653192)
(0.07289238981526487, -0.1776799988757389)

(0.06806231870647422, -0.1770438602653192)
(0.06993542588949919, -0.1815516271845115)

(0.06617909052905385, -0.1725772404616982)
(0.06132795610768395, -0.171943120786818)

(0.06617909052905385, -0.1725772404616982)
(0.06445628397346108, -0.1682313264674347)

(0.06617909052905385, -0.1725772404616982)
(0.06937816408667913, -0.1687653184872707)

(0.06617909052905385, -0.1725772404616982)
(0.07108087609281409, -0.173181314084503)

(0.1946418073670987, -0.05072083331493941)
(0.1963259894311624, -0.05428004309458741)

(0.1946418073670987, -0.05072083331493941)
(0.1930465788283116, -0.04718499544298781)

(0.1946418073670987, -0.05072083331493941)
(0.1984336798109463, -0.0512614559879538)

(0.1946418073670987, -0.05072083331493941)
(0.1967167638146267, -0.04792510924424759)

(0.1963259894311624, -0.05428004309458741)
(0.1984336798109463, -0.0512614559879538)

(0.1963259894311624, -0.05428004309458741)
(0.2002647107427334, -0.05470252806732509)

(0.1963259894311624, -0.05428004309458741)
(0.19403297929723, -0.05745825733378677)

(0.1963259894311624, -0.05428004309458741)
(0.1979311209282162, -0.05786780435205791)

(0.3237931343828743, -0.1006598358771199)
(0.3251399711156875, -0.1048142327650375)

(0.3237931343828743, -0.1006598358771199)
(0.3225430217775628, -0.0960898772918284)

(0.3237931343828743, -0.1006598358771199)
(0.3273450503518025, -0.09805680755066001)

(0.3237931343828743, -0.1006598358771199)
(0.3285310588315654, -0.1027414153581715)

(-0.4100146389195981, -0.372627381387896)
(-0.401444429490128, -0.3760816400280381)

(-0.4100146389195981, -0.372627381387896)
(-0.4087620298065441, -0.3816598829954047)

(-0.4100146389195981, -0.372627381387896)
(-0.4171769603126892, -0.3692205029794541)

(-0.4100146389195981, -0.372627381387896)
(-0.4159446689638796, -0.3782930599742129)

(0.355716901142158, 0.01910513032607331)
(0.3569656329748964, 0.01472388563105404)

(0.355716901142158, 0.01910513032607331)
(0.3525730240940877, 0.01569965497830713)

(0.355716901142158, 0.01910513032607331)
(0.3510110669480576, 0.01998714753724269)

(0.355716901142158, 0.01910513032607331)
(0.354740796014286, 0.02340430135569458)

(0.002036726033271118, -0.003498413034708694)
(0.001671924741624614, -0.001949608832935804)

(0.002036726033271118, -0.003498413034708694)
(0.00308398065222909, -0.002278195040833679)

(0.002036726033271118, -0.003498413034708694)
(0.002518605229920187, -0.005315033866919543)

(0.002036726033271118, -0.003498413034708694)
(0.003475111984984666, -0.003891557633460949)

(0.001671924741624614, -0.001949608832935804)
(0.00308398065222909, -0.002278195040833679)

(0.001671924741624614, -0.001949608832935804)
(0.00263225745229434, -0.0008053130190519563)

(0.001671924741624614, -0.001949608832935804)
(0.0003268353887964023, -0.001447748486928806)

(0.001671924741624614, -0.001949608832935804)
(0.001236868246967775, -0.0005608854477546475)

(0.00308398065222909, -0.002278195040833679)
(0.00263225745229434, -0.0008053130190519563)

(0.00308398065222909, -0.002278195040833679)
(0.003475111984984666, -0.003891557633460949)

(0.00308398065222909, -0.002278195040833679)
(0.003953806031453393, -0.00116353078921319)

(0.00308398065222909, -0.002278195040833679)
(0.004396598423305434, -0.002708460105585198)

(-0.4104021749384694, 0.06760105634334963)
(-0.4069298695885431, 0.07119900964081176)

(-0.4104021749384694, 0.06760105634334963)
(-0.4112355746464751, 0.07248822026339044)

(-0.4104021749384694, 0.06760105634334963)
(-0.4138076692700782, 0.06393981733311535)

(-0.4104021749384694, 0.06760105634334963)
(-0.4147000175659048, 0.06910112306057486)

(-0.2082414437387165, 0.3737530979703149)
(-0.2162541527427258, 0.3765537378725923)

(-0.2082414437387165, 0.3737530979703149)
(-0.2002735308590539, 0.3709672499316583)

(-0.2082414437387165, 0.3737530979703149)
(-0.2018835160307775, 0.3793481430535185)

(-0.2082414437387165, 0.3737530979703149)
(-0.2098845570671963, 0.3822228832873458)

(-0.2162541527427258, 0.3765537378725923)
(-0.2226368114210051, 0.3709824028630942)

(-0.2162541527427258, 0.3765537378725923)
(-0.2242697561079545, 0.3794540327133087)

(-0.2162541527427258, 0.3765537378725923)
(-0.2098845570671963, 0.3822228832873458)

(-0.2162541527427258, 0.3765537378725923)
(-0.2177862959733367, 0.3854643857741039)

(-0.0329645220703421, 0.3793955297086664)
(-0.02671870563309386, 0.3848363115941593)

(-0.0329645220703421, 0.3793955297086664)
(-0.03897738197783909, 0.3740715592755013)

(-0.0329645220703421, 0.3793955297086664)
(-0.0402199780044467, 0.3823618814638317)

(-0.0329645220703421, 0.3793955297086664)
(-0.03416754122366106, 0.3878226947508663)

(0.4791385400621414, 0.3241206870440528)
(0.4762353606056697, 0.3332246856039177)

(0.4791385400621414, 0.3241206870440528)
(0.484634475087764, 0.3303344314184181)

(0.4791385400621414, 0.3241206870440528)
(0.4824358756272136, 0.3155037475680942)

(0.4791385400621414, 0.3241206870440528)
(0.4860100942481803, 0.3214296094251813)

(0.4762353606056697, 0.3332246856039177)
(0.484634475087764, 0.3303344314184181)

(0.4762353606056697, 0.3332246856039177)
(0.4825709599372232, 0.3400270969493379)

(0.4762353606056697, 0.3332246856039177)
(0.4731478707984491, 0.3418286509349944)

(0.4762353606056697, 0.3332246856039177)
(0.4674032413901764, 0.3339096642312969)

(0.06628750951374889, -0.05460481609379226)
(0.06721991815160135, -0.05783093793787247)

(0.06628750951374889, -0.05460481609379226)
(0.06384734013615517, -0.05697138117661003)

(0.06628750951374889, -0.05460481609379226)
(0.06538706958359705, -0.05125400814977979)

(0.06628750951374889, -0.05460481609379226)
(0.06345758380181973, -0.05422115733393573)

(0.06721991815160135, -0.05783093793787247)
(0.06384734013615517, -0.05697138117661003)

(0.06721991815160135, -0.05783093793787247)
(0.06458879162947473, -0.06021808143499972)

(0.06721991815160135, -0.05783093793787247)
(0.06838350494159244, -0.06118391568723)

(0.06721991815160135, -0.05783093793787247)
(0.07136638245384946, -0.05855125718143008)

(0.06384734013615517, -0.05697138117661003)
(0.06458879162947473, -0.06021808143499972)

(0.06384734013615517, -0.05697138117661003)
(0.06134921049831828, -0.05937402008634868)

(0.06384734013615517, -0.05697138117661003)
(0.06047012144390564, -0.05609237395093761)

(0.06384734013615517, -0.05697138117661003)
(0.06345758380181973, -0.05422115733393573)

(0.06458879162947473, -0.06021808143499972)
(0.06838350494159244, -0.06118391568723)

(0.06458879162947473, -0.06021808143499972)
(0.06134921049831828, -0.05937402008634868)

(0.06458879162947473, -0.06021808143499972)
(0.06207332638737041, -0.06264221985967006)

(0.06458879162947473, -0.06021808143499972)
(0.06561496488007874, -0.06359108392987611)

(0.06838350494159244, -0.06118391568723)
(0.06945367011714292, -0.06457944628499146)

(0.06838350494159244, -0.06118391568723)
(0.07209417000022579, -0.06218017616854984)

(0.06838350494159244, -0.06118391568723)
(0.07136638245384946, -0.05855125718143008)

(0.06838350494159244, -0.06118391568723)
(0.06561496488007874, -0.06359108392987611)

(-0.131419619362358, -0.2050598745661263)
(-0.1266320048872082, -0.2064086778466939)

(-0.131419619362358, -0.2050598745661263)
(-0.1325157332335908, -0.200265296449565)

(-0.131419619362358, -0.2050598745661263)
(-0.127749091945671, -0.2016156439034306)

(-0.131419619362358, -0.2050598745661263)
(-0.1362346937064681, -0.2038101236381559)

(-0.3392519613193025, 0.2783671811498242)
(-0.3397602685166476, 0.286330082675456)

(-0.3392519613193025, 0.2783671811498242)
(-0.3314810094035952, 0.2823606724441519)

(-0.3392519613193025, 0.2783671811498242)
(-0.3379195382885237, 0.2709072277457596)

(-0.3392519613193025, 0.2783671811498242)
(-0.3333426748464627, 0.2753808098681682)

(-0.2669851941053292, -0.3220120603255104)
(-0.2613159134422351, -0.3158798583756145)

(-0.2669851941053292, -0.3220120603255104)
(-0.2594127515820357, -0.3230915610884678)

(-0.2669851941053292, -0.3220120603255104)
(-0.2661552745850013, -0.32918026912485)

(-0.2669851941053292, -0.3220120603255104)
(-0.2737115879552232, -0.327031603752181)

(0.08952575728455293, -0.4358835574169191)
(0.09942417313952166, -0.4353559006050201)

(0.08952575728455293, -0.4358835574169191)
(0.08570909134412848, -0.4284223266068856)

(0.08952575728455293, -0.4358835574169191)
(0.09333957120519216, -0.4293146950479333)

(0.08952575728455293, -0.4358835574169191)
(0.09344885130142579, -0.4421066109456052)

(0.3676507546985019, 0.3941625119422061)
(0.3760005927298492, 0.390953205482908)

(0.3676507546985019, 0.3941625119422061)
(0.3692738322474521, 0.3851979051525811)

(0.3676507546985019, 0.3941625119422061)
(0.3609840964407492, 0.3884732030660053)

(0.3676507546985019, 0.3941625119422061)
(0.359365055032062, 0.3974795145329731)

(-0.4594639054683182, -0.2794736532007208)
(-0.4660740860294857, -0.2759358916718295)

(-0.4594639054683182, -0.2794736532007208)
(-0.4524519591772905, -0.2827217578590006)

(-0.4594639054683182, -0.2794736532007208)
(-0.4661287753225237, -0.2836310387439677)

(-0.4594639054683182, -0.2794736532007208)
(-0.458737634324894, -0.2870632573172147)

(-0.4660740860294857, -0.2759358916718295)
(-0.4655527693837443, -0.2685621881178735)

(-0.4660740860294857, -0.2759358916718295)
(-0.4722128158589184, -0.2724007340673611)

(-0.4660740860294857, -0.2759358916718295)
(-0.4731197854964411, -0.2801417814821324)

(-0.4660740860294857, -0.2759358916718295)
(-0.4661287753225237, -0.2836310387439677)

(-0.4524519591772905, -0.2827217578590006)
(-0.4451692095388138, -0.2857048867757613)

(-0.4524519591772905, -0.2827217578590006)
(-0.458737634324894, -0.2870632573172147)

(-0.4524519591772905, -0.2827217578590006)
(-0.4512013143858912, -0.2902628057216624)

(-0.4524519591772905, -0.2827217578590006)
(-0.4463502611140118, -0.2784618534465331)

(0.3359360306875604, -0.4451384208150332)
(0.3282970238733796, -0.4506576924965647)

(0.3359360306875604, -0.4451384208150332)
(0.3434165600102501, -0.4400255053530482)

(0.3359360306875604, -0.4451384208150332)
(0.3341937085384472, -0.436018455107501)

(0.3359360306875604, -0.4451384208150332)
(0.3286426705927989, -0.4425889624946776)

(-0.4260849804571798, 0.01359015340291886)
(-0.4212740329483602, 0.01257805851901254)

(-0.4260849804571798, 0.01359015340291886)
(-0.430854334819357, 0.01453964589709092)

(-0.4260849804571798, 0.01359015340291886)
(-0.4294048446753825, 0.00957577899576988)

(-0.4260849804571798, 0.01359015340291886)
(-0.4244417411461937, 0.009043101241578397)

(-0.2533595733766847, 0.3737460992353258)
(-0.2616764550161801, 0.3764522508754862)

(-0.2533595733766847, 0.3737460992353258)
(-0.2452324114562145, 0.3709531253551705)

(-0.2533595733766847, 0.3737460992353258)
(-0.2469766484459253, 0.379431124029566)

(-0.2533595733766847, 0.3737460992353258)
(-0.2553559646999867, 0.382211167078219)

(0.1715964038295879, 0.04105803239255992)
(0.1727477265519798, 0.03699378745648674)

(0.1715964038295879, 0.04105803239255992)
(0.1704044714154854, 0.04519092873311706)

(0.1715964038295879, 0.04105803239255992)
(0.1694944239002255, 0.03831524565514881)

(0.1715964038295879, 0.04105803239255992)
(0.1683304712412606, 0.04241945023343936)

(0.1486664267075, 0.04186462239048183)
(0.1475124666779264, 0.04571388207938192)

(0.1486664267075, 0.04186462239048183)
(0.1494386928461864, 0.03790498566744064)

(0.1486664267075, 0.04186462239048183)
(0.1520146862327613, 0.04046674021683909)

(0.1486664267075, 0.04186462239048183)
(0.1508198415293187, 0.04451085414878376)

(-0.1974696827286101, -0.2095003606871722)
(-0.2010694986743468, -0.2130391416865523)

(-0.1974696827286101, -0.2095003606871722)
(-0.1985729415670094, -0.2046505196049159)

(-0.1974696827286101, -0.2095003606871722)
(-0.1938407187089418, -0.2059998387585671)

(-0.1974696827286101, -0.2095003606871722)
(-0.2022518164519184, -0.2082344875199178)

(-0.3492169223216005, 0.1197820824035841)
(-0.3540901939777553, 0.1209015501989185)

(-0.3492169223216005, 0.1197820824035841)
(-0.3446688365403699, 0.1185759180726731)

(-0.3492169223216005, 0.1197820824035841)
(-0.3508982058211971, 0.1243243620511726)

(-0.3492169223216005, 0.1197820824035841)
(-0.3463480223978931, 0.1233545930827016)

(-0.3540901939777553, 0.1209015501989185)
(-0.3575111185617763, 0.1173449096613556)

(-0.3540901939777553, 0.1209015501989185)
(-0.3589320522448912, 0.1221523913038639)

(-0.3540901939777553, 0.1209015501989185)
(-0.3559828556408404, 0.1258735899994959)

(-0.3540901939777553, 0.1209015501989185)
(-0.3508982058211971, 0.1243243620511726)

(-0.3575111185617763, 0.1173449096613556)
(-0.3589320522448912, 0.1221523913038639)

(-0.3575111185617763, 0.1173449096613556)
(-0.3627883959121031, 0.1186391039373748)

(-0.3575111185617763, 0.1173449096613556)
(-0.3610163070594996, 0.1137465891292981)

(-0.3575111185617763, 0.1173449096613556)
(-0.3560954634272392, 0.1125671391130531)

(-0.4731369698875122, 0.05881579512654852)
(-0.4714867937718933, 0.06426820385704116)

(-0.4731369698875122, 0.05881579512654852)
(-0.4682925842302635, 0.05660943033034038)

(-0.4731369698875122, 0.05881579512654852)
(-0.4719915322162787, 0.05339615406381715)

(-0.4731369698875122, 0.05881579512654852)
(-0.4756973798067587, 0.0629345587632885)

(-0.4731369698875122, 0.05881579512654852)
(-0.4692787950930542, 0.06056233314839452)

(-0.0501224436084985, -0.3970242560835335)
(-0.05618142834369728, -0.4030470498348833)

(-0.0501224436084985, -0.3970242560835335)
(-0.04201454247780413, -0.399082825705141)

(-0.0501224436084985, -0.3970242560835335)
(-0.04780987920962872, -0.4051112766758449)

(-0.0501224436084985, -0.3970242560835335)
(-0.05837352907153079, -0.3949907526415359)

(0.4879578418496076, 0.2457402349457875)
(0.4922532141809067, 0.2436424237955469)

(0.4879578418496076, 0.2457402349457875)
(0.4833884074366774, 0.2473471146340203)

(0.4879578418496076, 0.2457402349457875)
(0.4875394155447847, 0.2511203501418036)

(0.4879578418496076, 0.2457402349457875)
(0.4916939800706266, 0.248801634868949)

(0.4302250883608797, -0.2039130168648623)
(0.4284230143076028, -0.1994544373139795)

(0.4302250883608797, -0.2039130168648623)
(0.4332744291324666, -0.1998761686399742)

(0.4302250883608797, -0.2039130168648623)
(0.4349013933095961, -0.2044805601603339)

(0.4302250883608797, -0.2039130168648623)
(0.4319023523469679, -0.2079704551374532)

(0.3611948413749853, -0.2385728554411586)
(0.3586171984483144, -0.2344310976951987)

(0.3611948413749853, -0.2385728554411586)
(0.3588744607580274, -0.2422750822895316)

(0.3611948413749853, -0.2385728554411586)
(0.3634526151871705, -0.2428723348006025)

(0.3611948413749853, -0.2385728554411586)
(0.3571703231599492, -0.237922643145985)

(-0.2134208261614758, 0.4092233083437965)
(-0.22042042179712, 0.4034175339579248)

(-0.2134208261614758, 0.4092233083437965)
(-0.2066067769962951, 0.4152441528230194)

(-0.2134208261614758, 0.4092233083437965)
(-0.212383321942345, 0.4009998075680407)

(-0.2134208261614758, 0.4092233083437965)
(-0.2056571795652967, 0.4064795073210848)

(-0.22042042179712, 0.4034175339579248)
(-0.2289485522522369, 0.4061517769049282)

(-0.22042042179712, 0.4034175339579248)
(-0.2273011648710128, 0.3967122991025587)

(-0.22042042179712, 0.4034175339579248)
(-0.219150105848498, 0.3948491571693661)

(-0.22042042179712, 0.4034175339579248)
(-0.212383321942345, 0.4009998075680407)

(0.118285613665191, -0.07030308512145599)
(0.115789670620282, -0.07290897157035199)

(0.118285613665191, -0.07030308512145599)
(0.1208626254186902, -0.06783448869875311)

(0.118285613665191, -0.07030308512145599)
(0.1178121880491045, -0.06699148534174303)

(0.118285613665191, -0.07030308512145599)
(0.1152773644868728, -0.06965269291747059)

(0.2440398155121054, -0.1589294901825824)
(0.2470145581648763, -0.1554916991085064)

(0.2440398155121054, -0.1589294901825824)
(0.2421626457585414, -0.1546383321079265)

(0.2440398155121054, -0.1589294901825824)
(0.2483590814786584, -0.160119896484246)

(0.2440398155121054, -0.1589294901825824)
(0.2450378748627353, -0.1635001303933769)

(-0.4252373726806604, -0.3666173017702234)
(-0.4337798360328685, -0.3633080132577561)

(-0.4252373726806604, -0.3666173017702234)
(-0.4273812408659653, -0.3570387367621801)

(-0.4252373726806604, -0.3666173017702234)
(-0.4188728179601078, -0.3604592264530989)

(-0.4252373726806604, -0.3666173017702234)
(-0.4171769603126892, -0.3692205029794541)

(-0.01740175314965174, -0.3620536810805815)
(-0.009721010156705463, -0.3637925352417391)

(-0.01740175314965174, -0.3620536810805815)
(-0.02478302290025221, -0.3602114445402982)

(-0.01740175314965174, -0.3620536810805815)
(-0.02248114349487615, -0.3678171082353572)

(-0.01740175314965174, -0.3620536810805815)
(-0.01464567804484731, -0.3696513143831631)

(-0.009721010156705463, -0.3637925352417391)
(-0.006540026738742287, -0.3714597483904123)

(-0.009721010156705463, -0.3637925352417391)
(-0.004805170290087923, -0.3581875106985418)

(-0.009721010156705463, -0.3637925352417391)
(-0.01464567804484731, -0.3696513143831631)

(-0.009721010156705463, -0.3637925352417391)
(-0.002369255718101079, -0.3655898355200351)

(0.1080663582199049, 0.121177415441422)
(0.1031911642752288, 0.1216864106394394)

(0.1080663582199049, 0.121177415441422)
(0.1059805359185423, 0.1252015051833048)

(0.1080663582199049, 0.121177415441422)
(0.1130405675643561, 0.1208793847306048)

(0.1080663582199049, 0.121177415441422)
(0.1109803749927706, 0.1243996568960461)

(0.1031911642752288, 0.1216864106394394)
(0.1059805359185423, 0.1252015051833048)

(0.1031911642752288, 0.1216864106394394)
(0.1008451999989356, 0.126133107203164)

(0.1031911642752288, 0.1216864106394394)
(0.1002071062896936, 0.1173736284467247)

(0.1031911642752288, 0.1216864106394394)
(0.0982043395824123, 0.122291736210548)

(0.4010830307392528, -0.3391857562768133)
(0.3999927329539334, -0.3305454196392303)

(0.4010830307392528, -0.3391857562768133)
(0.4090902139957293, -0.3428540078062393)

(0.4010830307392528, -0.3391857562768133)
(0.4079882858890824, -0.3338885458598717)

(0.4010830307392528, -0.3391857562768133)
(0.4020829191917977, -0.3481279427528282)

(0.1095093584323459, -0.05421120550715988)
(0.1073414483745146, -0.05729380232953474)

(0.1095093584323459, -0.05421120550715988)
(0.1103958518687075, -0.05752905424347689)

(0.1095093584323459, -0.05421120550715988)
(0.1115316992798557, -0.05208670629953679)

(0.1095093584323459, -0.05421120550715988)
(0.1124306718764758, -0.05565799870266197)

(0.4882555864387798, 0.2100259125979164)
(0.4872416472016288, 0.2146536806901276)

(0.4882555864387798, 0.2100259125979164)
(0.4917732096019818, 0.2131555602788191)

(0.4882555864387798, 0.2100259125979164)
(0.4920565387003872, 0.2084727213884559)

(0.4882555864387798, 0.2100259125979164)
(0.4886316728549602, 0.206161260822604)

(0.4872416472016288, 0.2146536806901276)
(0.4824618321332701, 0.2159247966257062)

(0.4872416472016288, 0.2146536806901276)
(0.4860134697537113, 0.2194440071021539)

(0.4872416472016288, 0.2146536806901276)
(0.4909936116093575, 0.2180169894842828)

(0.4872416472016288, 0.2146536806901276)
(0.4917732096019818, 0.2131555602788191)

(-0.171626608245967, 0.3763957896637161)
(-0.1647179224287252, 0.3825996053458145)

(-0.171626608245967, 0.3763957896637161)
(-0.1780127411762681, 0.3708864136825151)

(-0.171626608245967, 0.3763957896637161)
(-0.1795805994413839, 0.379223925259907)

(-0.171626608245967, 0.3763957896637161)
(-0.1730479957040622, 0.3854188757489507)

(0.3152808485424837, -0.441370500340856)
(0.3070973524253727, -0.4375685656065385)

(0.3152808485424837, -0.441370500340856)
(0.3179024200464175, -0.4510829270950341)

(0.3152808485424837, -0.441370500340856)
(0.3083453173738855, -0.4469002622819163)

(0.3152808485424837, -0.441370500340856)
(0.322114449242013, -0.4447474933873944)

(0.4818713309746686, 0.2713948200902236)
(0.4810633505298807, 0.2786931329166005)

(0.4818713309746686, 0.2713948200902236)
(0.4873487008781632, 0.2759934649937352)

(0.4818713309746686, 0.2713948200902236)
(0.4825112250005562, 0.26447324268448)

(0.4818713309746686, 0.2713948200902236)
(0.4876369591657514, 0.2686468856215107)

(0.4810633505298807, 0.2786931329166005)
(0.4873487008781632, 0.2759934649937352)

(0.4810633505298807, 0.2786931329166005)
(0.4865226772276221, 0.2837494662660622)

(0.4810633505298807, 0.2786931329166005)
(0.4787831063423362, 0.2862460530054848)

(0.4810633505298807, 0.2786931329166005)
(0.4743222931771076, 0.2806927678302577)

(0.4873487008781632, 0.2759934649937352)
(0.4865226772276221, 0.2837494662660622)

(0.4873487008781632, 0.2759934649937352)
(0.4876369591657514, 0.2686468856215107)

(0.4873487008781632, 0.2759934649937352)
(0.493628560497822, 0.2739555525376526)

(0.4873487008781632, 0.2759934649937352)
(0.4928695199120448, 0.2807383695483217)

(-0.3597509453369699, -0.3133656114729729)
(-0.3524624876595439, -0.3162075930349105)

(-0.3597509453369699, -0.3133656114729729)
(-0.3672628305007942, -0.3104848321833164)

(-0.3597509453369699, -0.3133656114729729)
(-0.3613240401172171, -0.3053730133993187)

(-0.3597509453369699, -0.3133656114729729)
(-0.3540397950839502, -0.3081745904219003)

(0.351510164227828, 0.003945606079572901)
(0.3505740785890925, 0.008482411015296749)

(0.351510164227828, 0.003945606079572901)
(0.356217491378218, 0.002300094290604817)

(0.351510164227828, 0.003945606079572901)
(0.3550805602364382, 0.006859431742330627)

(0.351510164227828, 0.003945606079572901)
(0.3527985999999276, -0.0007226230771419794)

(0.3505740785890925, 0.008482411015296749)
(0.3539260454452799, 0.01141231913408637)

(0.3505740785890925, 0.008482411015296749)
(0.3550805602364382, 0.006859431742330627)

(0.3505740785890925, 0.008482411015296749)
(0.349387023563254, 0.01252219270512808)

(0.3505740785890925, 0.008482411015296749)
(0.3459552298722784, 0.009426002697931472)

(-0.4873267694019273, 0.0440552965231161)
(-0.4860886590727492, 0.0392252333706934)

(-0.4873267694019273, 0.0440552965231161)
(-0.4884347547391563, 0.04892624445777069)

(-0.4873267694019273, 0.0440552965231161)
(-0.4913332857576296, 0.0402017505153966)

(-0.4873267694019273, 0.0440552965231161)
(-0.4918333928702657, 0.04568837715991565)

(-0.4860886590727492, 0.0392252333706934)
(-0.4913332857576296, 0.0402017505153966)

(-0.4860886590727492, 0.0392252333706934)
(-0.4893549702796547, 0.03519877259888411)

(-0.4860886590727492, 0.0392252333706934)
(-0.4847509529164477, 0.03431788986136573)

(-0.4860886590727492, 0.0392252333706934)
(-0.4812651720462632, 0.03792157660234827)

(-0.3480919359167898, -0.3034056465538893)
(-0.3420763112746071, -0.2985833159640443)

(-0.3480919359167898, -0.3034056465538893)
(-0.3408754975369777, -0.3062536509078171)

(-0.3480919359167898, -0.3034056465538893)
(-0.3540397950839502, -0.3081745904219003)

(-0.3480919359167898, -0.3034056465538893)
(-0.346726662206875, -0.3111870597110186)

(-0.08363875895790551, 0.05531022628801364)
(-0.08834747934904072, 0.05641592814963226)

(-0.08363875895790551, 0.05531022628801364)
(-0.07876034550135076, 0.0542147948566634)

(-0.08363875895790551, 0.05531022628801364)
(-0.08165571968364019, 0.0507491903751941)

(-0.08363875895790551, 0.05531022628801364)
(-0.08635055007987039, 0.05184390968738143)

(-0.08834747934904072, 0.05641592814963226)
(-0.08939412513425853, 0.06141593721000339)

(-0.08834747934904072, 0.05641592814963226)
(-0.08635055007987039, 0.05184390968738143)

(-0.08834747934904072, 0.05641592814963226)
(-0.09090831646536787, 0.05293784247764699)

(-0.08834747934904072, 0.05641592814963226)
(-0.09234530366465107, 0.0578913881013829)

(-0.07876034550135076, 0.0542147948566634)
(-0.08165571968364019, 0.0507491903751941)

(-0.07876034550135076, 0.0542147948566634)
(-0.07375011097322437, 0.05311317184295984)

(-0.07876034550135076, 0.0542147948566634)
(-0.0753992805072238, 0.05770883568913522)

(-0.07876034550135076, 0.0542147948566634)
(-0.07669334214753598, 0.04950454877884403)

(0.1382857660421769, -0.05017687445926317)
(0.1411015717219882, -0.04802097480596712)

(0.1382857660421769, -0.05017687445926317)
(0.1357797832450986, -0.05273531711529206)

(0.1382857660421769, -0.05017687445926317)
(0.1353159063127469, -0.0497878820009205)

(0.1382857660421769, -0.05017687445926317)
(0.1379959053277741, -0.04730946995383804)

(-0.4029445916605969, -0.1750998975606197)
(-0.4018644382316533, -0.1800135052036559)

(-0.4029445916605969, -0.1750998975606197)
(-0.3991601850564406, -0.171689990385365)

(-0.4029445916605969, -0.1750998975606197)
(-0.3981411530621802, -0.1765845553704647)

(-0.4029445916605969, -0.1750998975606197)
(-0.4065743785047445, -0.1786479606655163)

(0.07513535036110051, -0.04224837657877231)
(0.07738353102502928, -0.04003357265529284)

(0.07513535036110051, -0.04224837657877231)
(0.07449267715264948, -0.03907124999865178)

(0.07513535036110051, -0.04224837657877231)
(0.0722667664799121, -0.04132459515303524)

(0.07513535036110051, -0.04224837657877231)
(0.07288357433435837, -0.04468971051684346)

(0.4324217517816185, -0.3442938438086992)
(0.4338226411927293, -0.3529477185340871)

(0.4324217517816185, -0.3442938438086992)
(0.4312356961595144, -0.3355201792221759)

(0.4324217517816185, -0.3442938438086992)
(0.4394948540875757, -0.3388592433079323)

(0.4324217517816185, -0.3442938438086992)
(0.4409663745943355, -0.3475092328383879)

(0.4338226411927293, -0.3529477185340871)
(0.4426152223985951, -0.3560370872577719)

(0.4338226411927293, -0.3529477185340871)
(0.4266513401081073, -0.3586212770813609)

(0.4338226411927293, -0.3529477185340871)
(0.4353280974675384, -0.3618512240082589)

(0.4338226411927293, -0.3529477185340871)
(0.4409663745943355, -0.3475092328383879)

(0.2763572709800852, 0.1510545861881307)
(0.2753730506184465, 0.1564541214679289)

(0.2763572709800852, 0.1510545861881307)
(0.2777606122378649, 0.1462540975444762)

(0.2763572709800852, 0.1510545861881307)
(0.280860259777808, 0.1503431329691404)

(0.2763572709800852, 0.1510545861881307)
(0.2790375671263754, 0.1542234989279594)

(0.2753730506184465, 0.1564541214679289)
(0.2772338000061113, 0.1615949546285782)

(0.2753730506184465, 0.1564541214679289)
(0.2702966724181353, 0.1573621480605629)

(0.2753730506184465, 0.1564541214679289)
(0.2790375671263754, 0.1542234989279594)

(0.2753730506184465, 0.1564541214679289)
(0.2730488783945072, 0.1604483487950757)

(0.2753730506184465, 0.1564541214679289)
(0.2793531852400874, 0.1578339027504497)

(0.3597715097839359, -0.0120407043283112)
(0.3610818730203382, -0.01693857683161611)

(0.3597715097839359, -0.0120407043283112)
(0.3564028976862854, -0.01552481065817695)

(0.3597715097839359, -0.0120407043283112)
(0.3585703544312829, -0.007055333446761869)

(0.3597715097839359, -0.0120407043283112)
(0.3551726995354426, -0.01024283878665043)

(0.3610818730203382, -0.01693857683161611)
(0.3564028976862854, -0.01552481065817695)

(0.3610818730203382, -0.01693857683161611)
(0.357670573850155, -0.02034506006171997)

(0.3610818730203382, -0.01693857683161611)
(0.3623408779137296, -0.02166186620290443)

(0.3610818730203382, -0.01693857683161611)
(0.3657749563543856, -0.01824583607650692)

(-0.2778670492920643, -0.4371635179509222)
(-0.2800075283155611, -0.4281840464301445)

(-0.2778670492920643, -0.4371635179509222)
(-0.2844170518544337, -0.4437084928137007)

(-0.2778670492920643, -0.4371635179509222)
(-0.2866538023494327, -0.4344719564874319)

(-0.2778670492920643, -0.4371635179509222)
(-0.2753972016327199, -0.4462671971381093)

(-0.09894795529173563, -0.2094016547334441)
(-0.1037529605331609, -0.2080942506805726)

(-0.09894795529173563, -0.2094016547334441)
(-0.09414735647273353, -0.2107346792236089)

(-0.09894795529173563, -0.2094016547334441)
(-0.09999524267748772, -0.2046545375636208)

(-0.09894795529173563, -0.2094016547334441)
(-0.09522392917229085, -0.2059915993042329)

(-0.1037529605331609, -0.2080942506805726)
(-0.1074129639613823, -0.2115744000964253)

(-0.1037529605331609, -0.2080942506805726)
(-0.1085469170922706, -0.2068185022161063)

(-0.1037529605331609, -0.2080942506805726)
(-0.1048176331494906, -0.203333689430664)

(-0.1037529605331609, -0.2080942506805726)
(-0.09999524267748772, -0.2046545375636208)

(-0.4876970885845184, -0.1731174873110878)
(-0.4842441795251506, -0.169680618053718)

(-0.4876970885845184, -0.1731174873110878)
(-0.4888723959394439, -0.1682574609879177)

(-0.4876970885845184, -0.1731174873110878)
(-0.4917878214303503, -0.1764743450091375)

(-0.4876970885845184, -0.1731174873110878)
(-0.4914923703065549, -0.1714535874467458)

(-0.4842441795251506, -0.169680618053718)
(-0.4888723959394439, -0.1682574609879177)

(-0.4842441795251506, -0.169680618053718)
(-0.4854601783556674, -0.1648307315211932)

(-0.4842441795251506, -0.169680618053718)
(-0.480672792452347, -0.166214225604205)

(-0.4842441795251506, -0.169680618053718)
(-0.4794615827958995, -0.1710653055371115)

(-0.4888723959394439, -0.1682574609879177)
(-0.4854601783556674, -0.1648307315211932)

(-0.4888723959394439, -0.1682574609879177)
(-0.4904584201984873, -0.1635532040700979)

(-0.4888723959394439, -0.1682574609879177)
(-0.4933166154954594, -0.1674919107678192)

(-0.4888723959394439, -0.1682574609879177)
(-0.4914923703065549, -0.1714535874467458)

(0.1922549168777297, 0.4481404181144515)
(0.1833426805322328, 0.4514968733262715)

(0.1922549168777297, 0.4481404181144515)
(0.1849147927690047, 0.4423282116263561)

(0.1922549168777297, 0.4481404181144515)
(0.2011000364354161, 0.444822780484796)

(0.1922549168777297, 0.4481404181144515)
(0.1937891102126822, 0.4390739755846048)

(0.2659868802411801, 0.3090719418680136)
(0.2587810134465048, 0.310184093796692)

(0.2659868802411801, 0.3090719418680136)
(0.2614300022588573, 0.3032368893795199)

(0.2659868802411801, 0.3090719418680136)
(0.2741890477524402, 0.3078720496097845)

(0.2659868802411801, 0.3090719418680136)
(0.2696108667305214, 0.3021717455607556)

(0.1769133457493053, -0.1210918953051597)
(0.1813558062458996, -0.1216692248798795)

(0.1769133457493053, -0.1210918953051597)
(0.1750662111590979, -0.117143012014418)

(0.1769133457493053, -0.1210918953051597)
(0.1725501825819326, -0.1206492561255387)

(0.1769133457493053, -0.1210918953051597)
(0.1795520582184651, -0.1177125144922255)

(-0.2976467490231788, -0.3150154306542737)
(-0.2965224943225637, -0.3234918153424882)

(-0.2976467490231788, -0.3150154306542737)
(-0.2944847195267205, -0.3072428715775254)

(-0.2976467490231788, -0.3150154306542737)
(-0.2897046262683433, -0.3192588323104069)

(-0.2976467490231788, -0.3150154306542737)
(-0.2907574190127235, -0.3125989847608963)

(-0.2976467490231788, -0.3150154306542737)
(-0.3012792467723334, -0.3070753752095506)

(0.3952014125954044, 0.09225254498234026)
(0.3987926017797636, 0.09574412320741804)

(0.3952014125954044, 0.09225254498234026)
(0.3997208308061374, 0.09077363543419234)

(0.3952014125954044, 0.09225254498234026)
(0.391448188356456, 0.0886271941832362)

(0.3952014125954044, 0.09225254498234026)
(0.3960853167441127, 0.0872276995807172)

(0.3987926017797636, 0.09574412320741804)
(0.3997208308061374, 0.09077363543419234)

(0.3987926017797636, 0.09574412320741804)
(0.3974507158013318, 0.1005368365092588)

(0.3987926017797636, 0.09574412320741804)
(0.4018183819784811, 0.09912440686591287)

(0.3987926017797636, 0.09574412320741804)
(0.4031007617732367, 0.09420614554716028)

(-0.4077371303937091, -0.0116917964204617)
(-0.4028662724181662, -0.01285050329919133)

(-0.4077371303937091, -0.0116917964204617)
(-0.4124745876059243, -0.01024154335253733)

(-0.4077371303937091, -0.0116917964204617)
(-0.4047306442072762, -0.008699400745743461)

(-0.4077371303937091, -0.0116917964204617)
(-0.409369675107748, -0.008257238108244726)

(0.4882522872784296, -0.187429546999098)
(0.4848894135721528, -0.1908884905412673)

(0.4882522872784296, -0.187429546999098)
(0.4896333424201297, -0.1922228385568936)

(0.4882522872784296, -0.187429546999098)
(0.4915908409646789, -0.1843286357823307)

(0.4882522872784296, -0.187429546999098)
(0.4924059657938203, -0.1892968079892033)

(0.4848894135721528, -0.1908884905412673)
(0.4896333424201297, -0.1922228385568936)

(0.4848894135721528, -0.1908884905412673)
(0.4861774359309479, -0.1957177636111316)

(0.4848894135721528, -0.1908884905412673)
(0.4800993999407689, -0.1895628935616611)

(0.4848894135721528, -0.1908884905412673)
(0.481367815796521, -0.1943995116271668)

(-0.4225877392117976, -0.3848861407737812)
(-0.4297185357644904, -0.3913225129570522)

(-0.4225877392117976, -0.3848861407737812)
(-0.4212816290866785, -0.3942882503219252)

(-0.4225877392117976, -0.3848861407737812)
(-0.4159446689638796, -0.3782930599742129)

(-0.4225877392117976, -0.3848861407737812)
(-0.4145936341370413, -0.3875181568569807)

(0.2390036145123373, -0.3990995052568559)
(0.2466004241429014, -0.402673439393568)

(0.2390036145123373, -0.3990995052568559)
(0.2462452538485168, -0.3946078697988172)

(0.2390036145123373, -0.3990995052568559)
(0.2302083579780766, -0.3955541513717664)

(0.2390036145123373, -0.3990995052568559)
(0.2369829589059177, -0.3902496030543017)

(0.26455078007009, -0.07487718525562459)
(0.2615604698464511, -0.07792832168196626)

(0.26455078007009, -0.07487718525562459)
(0.2634945507318746, -0.0706923568073351)

(0.26455078007009, -0.07487718525562459)
(0.2604549573766762, -0.0737755457349562)

(0.26455078007009, -0.07487718525562459)
(0.2655956328280426, -0.07920354747879368)

(0.3649466174102921, -0.2535132696669579)
(0.3612171274238286, -0.2477265710769114)

(0.3649466174102921, -0.2535132696669579)
(0.371380810730535, -0.2523431710352913)

(0.3649466174102921, -0.2535132696669579)
(0.3678989137512267, -0.2586999536611997)

(0.3649466174102921, -0.2535132696669579)
(0.3670788546349331, -0.2486813795402171)

(0.1899566493095731, 0.1118798322787022)
(0.1878056417733332, 0.1072510232270906)

(0.1899566493095731, 0.1118798322787022)
(0.1924513546708055, 0.1076283216424652)

(0.1899566493095731, 0.1118798322787022)
(0.1924453228627269, 0.1155925365263225)

(0.1899566493095731, 0.1118798322787022)
(0.1940116161055526, 0.1113150691375787)

(0.1692280707849385, 0.04932827288100089)
(0.1704044714154854, 0.04519092873311706)

(0.1692280707849385, 0.04932827288100089)
(0.168674432013938, 0.0538858023319409)

(0.1692280707849385, 0.04932827288100089)
(0.1671904564188068, 0.04656420667077214)

(0.1692280707849385, 0.04932827288100089)
(0.1661356217247011, 0.05097870627714915)

(0.4543246706086108, 0.2815550344480858)
(0.4618669364189022, 0.2795586797955169)

(0.4543246706086108, 0.2815550344480858)
(0.4462174852819716, 0.2829264464590068)

(0.4543246706086108, 0.2815550344480858)
(0.4486626614758924, 0.2755284844136046)

(0.4543246706086108, 0.2815550344480858)
(0.4561864071417159, 0.2738304676848817)

(-0.1290309692317001, -0.360546552449833)
(-0.1233403937463528, -0.3549832097651442)

(-0.1290309692317001, -0.360546552449833)
(-0.1272753114691001, -0.3683079846230333)

(-0.1290309692317001, -0.360546552449833)
(-0.121388184183918, -0.3626297865278613)

(-0.1290309692317001, -0.360546552449833)
(-0.1345921896002946, -0.365921386128778)

(-0.08451060724896095, 0.07321111150866569)
(-0.08763847197443261, 0.0697451383650845)

(-0.08451060724896095, 0.07321111150866569)
(-0.08107515788313338, 0.07728389673480389)

(-0.08451060724896095, 0.07321111150866569)
(-0.08617311320801754, 0.07793071836719001)

(-0.08451060724896095, 0.07321111150866569)
(-0.08870078019447053, 0.07475720407514488)

(0.3509516273239438, 0.4756428708767151)
(0.360350676365313, 0.4745700989208695)

(0.3509516273239438, 0.4756428708767151)
(0.3577109366941033, 0.4834468259672847)

(0.3509516273239438, 0.4756428708767151)
(0.3491151035764529, 0.4844728357321684)

(0.3509516273239438, 0.4756428708767151)
(0.3413425083601678, 0.4765171882997672)

(0.103604455624962, -0.04351060161837808)
(0.1068761705631261, -0.04437684100372844)

(0.103604455624962, -0.04351060161837808)
(0.1003450246194952, -0.04269724062401151)

(0.103604455624962, -0.04351060161837808)
(0.102689969225961, -0.04035691803203911)

(0.103604455624962, -0.04351060161837808)
(0.1059695420648954, -0.04114668606005442)

(0.2624145788469245, -0.4135685636241995)
(0.2542976018850018, -0.4126391395382061)

(0.2624145788469245, -0.4135685636241995)
(0.2568111027883844, -0.4200369334630413)

(0.2624145788469245, -0.4135685636241995)
(0.2712325104226591, -0.4151217722271427)

(0.2624145788469245, -0.4135685636241995)
(0.2653561144119795, -0.4206850707417173)

(0.2542976018850018, -0.4126391395382061)
(0.2568111027883844, -0.4200369334630413)

(0.2542976018850018, -0.4126391395382061)
(0.2481512825261946, -0.4188863907375044)

(0.2542976018850018, -0.4126391395382061)
(0.247008314223211, -0.4106162524175904)

(0.2542976018850018, -0.4126391395382061)
(0.2529377064883565, -0.4056696019770817)

(0.350618298810763, 0.07234036661745792)
(0.3494247186342282, 0.0771538942867171)

(0.350618298810763, 0.07234036661745792)
(0.3518600564012598, 0.06750284012486392)

(0.350618298810763, 0.07234036661745792)
(0.3540400794910183, 0.07584616928682192)

(0.350618298810763, 0.07234036661745792)
(0.3552989568232399, 0.07104859727458193)

(0.3494247186342282, 0.0771538942867171)
(0.3484032472160405, 0.08220570770806437)

(0.3494247186342282, 0.0771538942867171)
(0.3540400794910183, 0.07584616928682192)

(0.3494247186342282, 0.0771538942867171)
(0.3447485211122163, 0.07858420032012092)

(0.3494247186342282, 0.0771538942867171)
(0.3528537926221607, 0.08065965536755898)

(0.3518600564012598, 0.06750284012486392)
(0.348347647232194, 0.06401039320544041)

(0.3518600564012598, 0.06750284012486392)
(0.3530825270705098, 0.06269303073604249)

(0.3518600564012598, 0.06750284012486392)
(0.3565657558704054, 0.06622240521011605)

(0.3518600564012598, 0.06750284012486392)
(0.3552989568232399, 0.07104859727458193)

(0.2953578459524812, -0.00292811457642328)
(0.2985322826855547, 0.0002509730565881408)

(0.2953578459524812, -0.00292811457642328)
(0.2921574913295203, -0.006075813445481124)

(0.2953578459524812, -0.00292811457642328)
(0.2964415756075838, -0.007218127315645556)

(0.2953578459524812, -0.00292811457642328)
(0.299576189308483, -0.004090721573666876)

(0.2985322826855547, 0.0002509730565881408)
(0.299576189308483, -0.004090721573666876)

(0.2985322826855547, 0.0002509730565881408)
(0.2967739040540704, 0.004780718599535993)

(0.2985322826855547, 0.0002509730565881408)
(0.3025617971444626, -0.001032653773792568)

(0.2985322826855547, 0.0002509730565881408)
(0.3008821079868112, 0.003657646834508099)

(0.3820573544165069, 0.09127965283674712)
(0.3782060677883592, 0.08767691714311729)

(0.3820573544165069, 0.09127965283674712)
(0.3867081050529189, 0.0899889393590196)

(0.3820573544165069, 0.09127965283674712)
(0.3855653194615548, 0.09480575634463007)

(0.3820573544165069, 0.09127965283674712)
(0.3829529865561886, 0.08633933969026816)

(0.476172689550302, -0.4245431003860651)
(0.475806760708421, -0.41487661717289)

(0.476172689550302, -0.4245431003860651)
(0.4834697912505055, -0.42999515377684)

(0.476172689550302, -0.4245431003860651)
(0.4838494362469855, -0.4201510478128935)

(0.476172689550302, -0.4245431003860651)
(0.4761413674724766, -0.4329080733457246)

(0.475806760708421, -0.41487661717289)
(0.4667939928426615, -0.4102764445704179)

(0.475806760708421, -0.41487661717289)
(0.4748549161624005, -0.4053315544390364)

(0.475806760708421, -0.41487661717289)
(0.4842103025142004, -0.4105039190314099)

(0.475806760708421, -0.41487661717289)
(0.4838494362469855, -0.4201510478128935)

(0.140762029907545, 0.160209875332085)
(0.1358543565547343, 0.1612338213521323)

(0.140762029907545, 0.160209875332085)
(0.1373931094348265, 0.1562850770807793)

(0.140762029907545, 0.160209875332085)
(0.145341678171936, 0.1588607118743687)

(0.140762029907545, 0.160209875332085)
(0.1423407455786334, 0.1567730728870104)

(0.1358543565547343, 0.1612338213521323)
(0.1373931094348265, 0.1562850770807793)

(0.1358543565547343, 0.1612338213521323)
(0.1324354250830891, 0.1579268284114489)

(0.1358543565547343, 0.1612338213521323)
(0.1345337520067399, 0.1660169741948592)

(0.1358543565547343, 0.1612338213521323)
(0.131037110489527, 0.1625461930085205)

(0.04374573450007786, 0.01718790249757074)
(0.04625555968733608, 0.01667575830316153)

(0.04374573450007786, 0.01718790249757074)
(0.04160397707415382, 0.01758995932753712)

(0.04374573450007786, 0.01718790249757074)
(0.04292230620356063, 0.01922339727961753)

(0.04374573450007786, 0.01718790249757074)
(0.04528733478849112, 0.01852755257431473)

(-0.2002117414734195, -0.2947660688233879)
(-0.1968195421157094, -0.3015822254774884)

(-0.2002117414734195, -0.2947660688233879)
(-0.2036333422735989, -0.2879651018819115)

(-0.2002117414734195, -0.2947660688233879)
(-0.1961632135596426, -0.288686272278399)

(-0.2002117414734195, -0.2947660688233879)
(-0.1928074494201296, -0.2953674291549142)

(-0.4343237525748698, 0.4759238960055515)
(-0.4425375074281198, 0.4817887475743748)

(-0.4343237525748698, 0.4759238960055515)
(-0.4274893072201905, 0.4828731659829112)

(-0.4343237525748698, 0.4759238960055515)
(-0.4412590646672502, 0.4699805879125186)

(-0.4343237525748698, 0.4759238960055515)
(-0.434837641805795, 0.4829813888812483)

(-0.05678067923881464, 0.3968468428338988)
(-0.04854852671616877, 0.3939297803880516)

(-0.05678067923881464, 0.3968468428338988)
(-0.06442873445969807, 0.3992225425397689)

(-0.05678067923881464, 0.3968468428338988)
(-0.05148665939079576, 0.4027051756352056)

(-0.05678067923881464, 0.3968468428338988)
(-0.05862267896095096, 0.4044105896379389)

(-0.04854852671616877, 0.3939297803880516)
(-0.05148665939079576, 0.4027051756352056)

(-0.04854852671616877, 0.3939297803880516)
(-0.04300968924126046, 0.3998627439057728)

(-0.04854852671616877, 0.3939297803880516)
(-0.04141203600396954, 0.3909300520060169)

(-0.04854852671616877, 0.3939297803880516)
(-0.04761984219087575, 0.3855894849140178)

(-0.06442873445969807, 0.3992225425397689)
(-0.07096900090282897, 0.3938773553956506)

(-0.06442873445969807, 0.3992225425397689)
(-0.05862267896095096, 0.4044105896379389)

(-0.06442873445969807, 0.3992225425397689)
(-0.0717181135871584, 0.4021829241659923)

(-0.06442873445969807, 0.3992225425397689)
(-0.06475601549439247, 0.4076033895380345)

(0.1871038432824237, 0.02573275058122472)
(0.1908226312520515, 0.02246477933836889)

(0.1871038432824237, 0.02573275058122472)
(0.1885822208839367, 0.03047939406944905)

(0.1871038432824237, 0.02573275058122472)
(0.1871420740897023, 0.02164913515490591)

(0.1871038432824237, 0.02573275058122472)
(0.1906830516653085, 0.02669139865235392)

(0.1871038432824237, 0.02573275058122472)
(0.1849414575569032, 0.0294761490004605)

(0.2470341318283285, -0.481168598247469)
(0.2547314798322521, -0.485251990151235)

(0.2470341318283285, -0.481168598247469)
(0.245988221095484, -0.4909464574907895)

(0.2470341318283285, -0.481168598247469)
(0.2385591350549534, -0.4769506080880175)

(0.2470341318283285, -0.481168598247469)
(0.2400237194446751, -0.48500407426025)

(-0.4196553347327976, 0.09846469247531556)
(-0.4228409396146616, 0.09477390572640576)

(-0.4196553347327976, 0.09846469247531556)
(-0.4187047676355645, 0.09352143086891364)

(-0.4196553347327976, 0.09846469247531556)
(-0.4166900154259865, 0.1023394164437117)

(-0.4196553347327976, 0.09846469247531556)
(-0.4156339033621707, 0.09693964165306136)

(-0.1398573326862464, -0.2072770336501954)
(-0.1434756035649231, -0.2107763327278672)

(-0.1398573326862464, -0.2072770336501954)
(-0.1446380155480267, -0.2059627592958803)

(-0.1398573326862464, -0.2072770336501954)
(-0.1410184612637817, -0.202493768861315)

(-0.1398573326862464, -0.2072770336501954)
(-0.1362346937064681, -0.2038101236381559)

(0.1404815493019282, -0.1204229086017441)
(0.1430644672274652, -0.1170055588379277)

(0.1404815493019282, -0.1204229086017441)
(0.1391425731597498, -0.1163360150362161)

(0.1404815493019282, -0.1204229086017441)
(0.1366307788231052, -0.1197975235679902)

(0.1404815493019282, -0.1204229086017441)
(0.1379310691606066, -0.124176930012396)

(-0.02545871462921744, -0.4409090214174841)
(-0.03431630062580709, -0.438509509331786)

(-0.02545871462921744, -0.4409090214174841)
(-0.0159402954643254, -0.4438670658403235)

(-0.02545871462921744, -0.4409090214174841)
(-0.02797427015016583, -0.4318547366816923)

(-0.02545871462921744, -0.4409090214174841)
(-0.01883045815200798, -0.4354491910597695)

(-0.03431630062580709, -0.438509509331786)
(-0.02797427015016583, -0.4318547366816923)

(-0.03431630062580709, -0.438509509331786)
(-0.03801151489794283, -0.4298840585099191)

(-0.03431630062580709, -0.438509509331786)
(-0.04379269624584434, -0.4364930836383756)

(-0.03431630062580709, -0.438509509331786)
(-0.04084718331092223, -0.4451337623982274)

(0.2335492982787126, -0.03793084309397583)
(0.2295946128708469, -0.03679643003681127)

(0.2335492982787126, -0.03793084309397583)
(0.2308692986868687, -0.04101590908276002)

(0.2335492982787126, -0.03793084309397583)
(0.2375321669281761, -0.03898721336037229)

(0.2335492982787126, -0.03793084309397583)
(0.2349555765244827, -0.04113242543642781)

(0.1852755751275627, -0.3907418879030409)
(0.1787504596427845, -0.3955931480555162)

(0.1852755751275627, -0.3907418879030409)
(0.1919659703114277, -0.3853449200419284)

(0.1852755751275627, -0.3907418879030409)
(0.1844740989910787, -0.3823536690049147)

(0.1852755751275627, -0.3907418879030409)
(0.1788758076937015, -0.3874383558098655)

(0.3821146392547086, -0.03144470038169372)
(0.3788012658505878, -0.03488711289145519)

(0.3821146392547086, -0.03144470038169372)
(0.3829132298562254, -0.03551988480656932)

(0.3821146392547086, -0.03144470038169372)
(0.3853281978465644, -0.02830779842590237)

(0.3821146392547086, -0.03144470038169372)
(0.3863443612448527, -0.03329911943524278)

(0.3788012658505878, -0.03488711289145519)
(0.3741982689808239, -0.03369643040524822)

(0.3788012658505878, -0.03488711289145519)
(0.3754280531974851, -0.03806809504608219)

(0.3788012658505878, -0.03488711289145519)
(0.3806183560548518, -0.03943887759090577)

(0.3788012658505878, -0.03488711289145519)
(0.3829132298562254, -0.03551988480656932)

(0.3741982689808239, -0.03369643040524822)
(0.3754280531974851, -0.03806809504608219)

(0.3741982689808239, -0.03369643040524822)
(0.3729674672470261, -0.02894968964897066)

(0.3741982689808239, -0.03369643040524822)
(0.3706584800483849, -0.03694676664029135)

(0.3741982689808239, -0.03369643040524822)
(0.3695053219136369, -0.03234617753963553)

(0.3754280531974851, -0.03806809504608219)
(0.3806183560548518, -0.03943887759090577)

(0.3754280531974851, -0.03806809504608219)
(0.3706584800483849, -0.03694676664029135)

(0.3754280531974851, -0.03806809504608219)
(0.3721248668707172, -0.04180406111279145)

(0.3754280531974851, -0.03806809504608219)
(0.3771455119506277, -0.0415407390745246)

(-0.2112864849621647, 0.4422715641693126)
(-0.2034218150155036, 0.4483178559973026)

(-0.2112864849621647, 0.4422715641693126)
(-0.2182657435207555, 0.43625051387333)

(-0.2112864849621647, 0.4422715641693126)
(-0.2197201636986648, 0.445387092715435)

(-0.2112864849621647, 0.4422715641693126)
(-0.2122921649760978, 0.4515410130226172)

(0.07355920765303527, -0.003534989998900083)
(0.07437049606469187, -0.006402469189194508)

(0.07355920765303527, -0.003534989998900083)
(0.07155073492732991, -0.005851743814489664)

(0.07355920765303527, -0.003534989998900083)
(0.07081890293538597, -0.003070082725156146)

(0.07355920765303527, -0.003534989998900083)
(0.07286520613142732, -0.0009111755533893281)

(0.1058544777612233, 0.04908850000703943)
(0.1069485617519591, 0.04528051691260694)

(0.1058544777612233, 0.04908850000703943)
(0.1085177015142029, 0.05213683531673952)

(0.1058544777612233, 0.04908850000703943)
(0.109727291576954, 0.04808997842627788)

(0.1058544777612233, 0.04908850000703943)
(0.1047153032723992, 0.05282785254420009)

(0.1531349498693991, 0.1792972196814487)
(0.1545332722813103, 0.1749319313132595)

(0.1531349498693991, 0.1792972196814487)
(0.1519375255798983, 0.1838463099277018)

(0.1531349498693991, 0.1792972196814487)
(0.1574197982490704, 0.1791362417500327)

(0.1531349498693991, 0.1792972196814487)
(0.1556138719622989, 0.182524381172306)

(-0.4686393900949223, -0.2323214510496648)
(-0.473369322908881, -0.2310515509869321)

(-0.4686393900949223, -0.2323214510496648)
(-0.4642673653265616, -0.2288278845321847)

(-0.4686393900949223, -0.2323214510496648)
(-0.4700294988591034, -0.227521674756673)

(-0.4686393900949223, -0.2323214510496648)
(-0.4720218847199034, -0.2347973394990464)

(-0.4884347547391563, 0.04892624445777069)
(-0.485151551453428, 0.05240810762316462)

(-0.4884347547391563, 0.04892624445777069)
(-0.4898880691643206, 0.05369760363963508)

(-0.4884347547391563, 0.04892624445777069)
(-0.4918333928702657, 0.04568837715991565)

(-0.4884347547391563, 0.04892624445777069)
(-0.4925738466117383, 0.05079696789870421)

(-0.332003142771255, -0.1547125231567223)
(-0.336826427876097, -0.1532851329378236)

(-0.332003142771255, -0.1547125231567223)
(-0.3358476429845209, -0.1580111521595981)

(-0.332003142771255, -0.1547125231567223)
(-0.3309342820992165, -0.1592971348865429)

(-0.332003142771255, -0.1547125231567223)
(-0.3272039253505911, -0.1559852625405689)

(-0.336826427876097, -0.1532851329378236)
(-0.337941890741228, -0.1485359255781782)

(-0.336826427876097, -0.1532851329378236)
(-0.3406077713326842, -0.156584127287346)

(-0.336826427876097, -0.1532851329378236)
(-0.3358476429845209, -0.1580111521595981)

(-0.336826427876097, -0.1532851329378236)
(-0.3418041712205809, -0.151811350570304)

(0.05480631061134281, -0.2719555566474423)
(0.05787423730448769, -0.2774711478145218)

(0.05480631061134281, -0.2719555566474423)
(0.05204530972165652, -0.2661815233806384)

(0.05480631061134281, -0.2719555566474423)
(0.04858081925387887, -0.2715572024706709)

(0.05480631061134281, -0.2719555566474423)
(0.05151646906773075, -0.2771573296950473)

(0.05787423730448769, -0.2774711478145218)
(0.06478141788743166, -0.2777561302345999)

(0.05787423730448769, -0.2774711478145218)
(0.05151646906773075, -0.2771573296950473)

(0.05787423730448769, -0.2774711478145218)
(0.06049045406624882, -0.2830064231428262)

(0.05787423730448769, -0.2774711478145218)
(0.0540356189695342, -0.2820748613638536)

(0.2046881648002714, -0.4513645681566453)
(0.2039953070518297, -0.4422854001463333)

(0.2046881648002714, -0.4513645681566453)
(0.1965110269800267, -0.4474551148789671)

(0.2046881648002714, -0.4513645681566453)
(0.1972245086945121, -0.4566157191187865)

(0.2046881648002714, -0.4513645681566453)
(0.2056238074890557, -0.4605864665248545)

(-0.1705523558243189, -0.3630966998769776)
(-0.1684748046886615, -0.3710912017681092)

(-0.1705523558243189, -0.3630966998769776)
(-0.1726371611303313, -0.3552077221669359)

(-0.1705523558243189, -0.3630966998769776)
(-0.164923472147418, -0.3574617301357009)

(-0.1705523558243189, -0.3630966998769776)
(-0.1628247651739634, -0.365366923645075)

(-0.2641339462767061, -0.3648187903533094)
(-0.2621454296966167, -0.3731005839837757)

(-0.2641339462767061, -0.3648187903533094)
(-0.2661200997540503, -0.3566225278224842)

(-0.2641339462767061, -0.3648187903533094)
(-0.2582069063098731, -0.3591017238906263)

(-0.2641339462767061, -0.3648187903533094)
(-0.2562448753267186, -0.3671847419165082)

(-0.2621454296966167, -0.3731005839837757)
(-0.2683977967241609, -0.378342962402914)

(-0.2621454296966167, -0.3731005839837757)
(-0.2598274050350137, -0.3802700151874374)

(-0.2621454296966167, -0.3731005839837757)
(-0.254128939223934, -0.3750476465473324)

(-0.2621454296966167, -0.3731005839837757)
(-0.2562448753267186, -0.3671847419165082)

(-0.0809372006405519, -0.06881270492198133)
(-0.08454847898840319, -0.07222285043212552)

(-0.0809372006405519, -0.06881270492198133)
(-0.08576919821973512, -0.06750168201910406)

(-0.0809372006405519, -0.06881270492198133)
(-0.08212230278754608, -0.064117293120521)

(-0.0809372006405519, -0.06881270492198133)
(-0.07729321408231465, -0.0654121544610283)

(-0.08454847898840319, -0.07222285043212552)
(-0.08331197274045082, -0.07703617252963985)

(-0.08454847898840319, -0.07222285043212552)
(-0.088155816075532, -0.07567791389550854)

(-0.08454847898840319, -0.07222285043212552)
(-0.08936565325934084, -0.07088551656288744)

(-0.08454847898840319, -0.07222285043212552)
(-0.08576919821973512, -0.06750168201910406)

(0.0754432489587845, -0.1612799256534503)
(0.07240375070983525, -0.1649113401912059)

(0.0754432489587845, -0.1612799256534503)
(0.0783495110082869, -0.1576282251114066)

(0.0754432489587845, -0.1612799256534503)
(0.07076903883078099, -0.1609799879678627)

(0.0754432489587845, -0.1612799256534503)
(0.07406677304601963, -0.157384486924256)

(0.07240375070983525, -0.1649113401912059)
(0.07076903883078099, -0.1609799879678627)

(0.07240375070983525, -0.1649113401912059)
(0.06937816408667913, -0.1687653184872707)

(0.07240375070983525, -0.1649113401912059)
(0.0740895962762078, -0.1693489593560498)

(0.07240375070983525, -0.1649113401912059)
(0.06776942818338284, -0.1645352987409332)

(0.0783495110082869, -0.1576282251114066)
(0.08285353733162774, -0.1581475557450193)

(0.0783495110082869, -0.1576282251114066)
(0.08126849797382439, -0.1540487356730956)

(0.0783495110082869, -0.1576282251114066)
(0.07688145345538493, -0.1532049752927564)

(0.0783495110082869, -0.1576282251114066)
(0.07406677304601963, -0.157384486924256)

(0.08285353733162774, -0.1581475557450193)
(0.08126849797382439, -0.1540487356730956)

(0.08285353733162774, -0.1581475557450193)
(0.08569503339490624, -0.1545256303684959)

(0.08285353733162774, -0.1581475557450193)
(0.08754684609189671, -0.1587867271366851)

(0.08285353733162774, -0.1581475557450193)
(0.08467360835166508, -0.1624634593166728)

(0.056520533436781, -0.4378899463759008)
(0.05861872524773043, -0.4466650345286747)

(0.056520533436781, -0.4378899463759008)
(0.06251564125334681, -0.4313003978994406)

(0.056520533436781, -0.4378899463759008)
(0.05010066800438857, -0.4443397583131171)

(0.056520533436781, -0.4378899463759008)
(0.0652517266111364, -0.4397189687450695)

(0.2664981329824446, 0.2581052179434042)
(0.272211586414109, 0.2626322713244481)

(0.2664981329824446, 0.2581052179434042)
(0.2719865643352144, 0.2555546108895944)

(0.2664981329824446, 0.2581052179434042)
(0.2615660407625789, 0.2546174588589113)

(0.2664981329824446, 0.2581052179434042)
(0.2673538489241813, 0.252547408508754)

(0.4876174917112556, -0.133137952232825)
(0.4858832076478903, -0.1284547453517716)

(0.4876174917112556, -0.133137952232825)
(0.4886723117448233, -0.1380046239188456)

(0.4876174917112556, -0.133137952232825)
(0.4909433141288343, -0.1291043578691153)

(0.4876174917112556, -0.133137952232825)
(0.4919732077817347, -0.1344616604167768)

(0.4858832076478903, -0.1284547453517716)
(0.4909433141288343, -0.1291043578691153)

(0.4858832076478903, -0.1284547453517716)
(0.4812300952316182, -0.1271971375239623)

(0.4858832076478903, -0.1284547453517716)
(0.4841811290509469, -0.1239951492780104)

(0.4858832076478903, -0.1284547453517716)
(0.4880018094908524, -0.1253251517713738)

(0.1957996982271757, -0.2538126348756571)
(0.1929859143424607, -0.2584062154383993)

(0.1957996982271757, -0.2538126348756571)
(0.1989284913560976, -0.2489390787835515)

(0.1957996982271757, -0.2538126348756571)
(0.1983175848157332, -0.2583013100422791)

(0.1957996982271757, -0.2538126348756571)
(0.2003109797281214, -0.253923127515519)

(0.2636533306430188, 0.1323149202237133)
(0.2670040507385811, 0.1358374061121551)

(0.2636533306430188, 0.1323149202237133)
(0.2601332596980775, 0.1291700682024921)

(0.2636533306430188, 0.1323149202237133)
(0.268266891691302, 0.1314853771799048)

(0.2636533306430188, 0.1323149202237133)
(0.2650022121050757, 0.1283245835231474)

(0.2670040507385811, 0.1358374061121551)
(0.268266891691302, 0.1314853771799048)

(0.2670040507385811, 0.1358374061121551)
(0.2658304523226512, 0.1405199027313162)

(0.2670040507385811, 0.1358374061121551)
(0.2706817701414316, 0.1391908125734568)

(0.2670040507385811, 0.1358374061121551)
(0.2715035217262682, 0.1351435431541828)

(0.4888164671075637, -0.003851234871073672)
(0.4878786685288286, 0.0008924514684499132)

(0.4888164671075637, -0.003851234871073672)
(0.4924656396884758, -0.0004810010747290355)

(0.4888164671075637, -0.003851234871073672)
(0.490778863101524, -0.00881038056537366)

(0.4888164671075637, -0.003851234871073672)
(0.4927108792323877, -0.004937244920129613)

(0.4878786685288286, 0.0008924514684499132)
(0.4829532386528377, 0.002062773224707374)

(0.4878786685288286, 0.0008924514684499132)
(0.4864734716842928, 0.006150622196067114)

(0.4878786685288286, 0.0008924514684499132)
(0.4924656396884758, -0.0004810010747290355)

(0.4878786685288286, 0.0008924514684499132)
(0.4916972456339268, 0.004234783772742109)

(0.4829532386528377, 0.002062773224707374)
(0.4864734716842928, 0.006150622196067114)

(0.4829532386528377, 0.002062773224707374)
(0.4781882213337399, 0.003571711326703171)

(0.4829532386528377, 0.002062773224707374)
(0.4794442941833306, -0.001273262320193589)

(0.4829532386528377, 0.002062773224707374)
(0.4815172789777851, 0.006056477061437007)

(0.4864734716842928, 0.006150622196067114)
(0.4870790342402939, 0.01230443318771114)

(0.4864734716842928, 0.006150622196067114)
(0.4828715157138533, 0.009941867776168904)

(0.4864734716842928, 0.006150622196067114)
(0.4912118235846279, 0.009227402423997347)

(0.4864734716842928, 0.006150622196067114)
(0.4916972456339268, 0.004234783772742109)

(0.4864734716842928, 0.006150622196067114)
(0.4815172789777851, 0.006056477061437007)

(-0.1742885795356562, -0.4341130573613463)
(-0.1765088477764719, -0.4256599427655101)

(-0.1742885795356562, -0.4341130573613463)
(-0.1682147681759796, -0.4277478616220639)

(-0.1742885795356562, -0.4341130573613463)
(-0.1670220424156051, -0.4364244632351089)

(-0.1742885795356562, -0.4341130573613463)
(-0.1734236624916141, -0.441274226775987)

(-0.4069298695885431, 0.07119900964081176)
(-0.4112355746464751, 0.07248822026339044)

(-0.4069298695885431, 0.07119900964081176)
(-0.402180368102004, 0.07014363782772795)

(-0.4069298695885431, 0.07119900964081176)
(-0.4034541763714286, 0.07479375383300828)

(-0.4069298695885431, 0.07119900964081176)
(-0.4077523135773412, 0.07629369539383327)

(0.01541280315559028, -0.3033319798978979)
(0.01728911712130123, -0.3098602630483395)

(0.01541280315559028, -0.3033319798978979)
(0.01428921637884982, -0.2970537952471665)

(0.01541280315559028, -0.3033319798978979)
(0.009931657325137247, -0.3019140869598563)

(0.01541280315559028, -0.3033319798978979)
(0.01194809968679555, -0.3074786970162571)

(-0.07254419702263831, -0.06668327164299526)
(-0.06772013150014462, -0.06819796316873948)

(-0.07254419702263831, -0.06668327164299526)
(-0.06892584257785964, -0.06341481723771863)

(-0.07254419702263831, -0.06668327164299526)
(-0.07369014524458097, -0.06201369376301132)

(-0.07254419702263831, -0.06668327164299526)
(-0.07729321408231465, -0.0654121544610283)

(0.2229864935905486, 0.4622635566660858)
(0.221467435730851, 0.4713241518448434)

(0.2229864935905486, 0.4622635566660858)
(0.224223449460561, 0.4529929993673019)

(0.2229864935905486, 0.4622635566660858)
(0.2315049608373082, 0.4587727291087113)

(0.2229864935905486, 0.4622635566660858)
(0.2300869735523603, 0.468079400210446)

(0.221467435730851, 0.4713241518448434)
(0.212815619286484, 0.4750487982892784)

(0.221467435730851, 0.4713241518448434)
(0.2203337786436461, 0.481161813249169)

(0.221467435730851, 0.4713241518448434)
(0.2300869735523603, 0.468079400210446)

(0.221467435730851, 0.4713241518448434)
(0.2277374850988055, 0.4757432485553807)

(0.212815619286484, 0.4750487982892784)
(0.2203337786436461, 0.481161813249169)

(0.212815619286484, 0.4750487982892784)
(0.2055072420723204, 0.4691579994194012)

(0.212815619286484, 0.4750487982892784)
(0.2097888064694299, 0.4833349972130274)

(0.212815619286484, 0.4750487982892784)
(0.2052067645879052, 0.4769823642150013)

(0.01764355974348228, 0.3040329187317072)
(0.01090566528504416, 0.3073227635470461)

(0.01764355974348228, 0.3040329187317072)
(0.02319324235024155, 0.3011772137005286)

(0.01764355974348228, 0.3040329187317072)
(0.02299761747821717, 0.3073320822175202)

(0.01764355974348228, 0.3040329187317072)
(0.01600681396889368, 0.3101781231954768)

(-0.1009090550259445, -0.3609113532882238)
(-0.1027808850300721, -0.3535378718642816)

(-0.1009090550259445, -0.3609113532882238)
(-0.09526973456711221, -0.3555667551268529)

(-0.1009090550259445, -0.3609113532882238)
(-0.0939152861936099, -0.3630155552993988)

(-0.1009090550259445, -0.3609113532882238)
(-0.09975558092188203, -0.3672404735639734)

(-0.05810559054089619, -0.3656955279690798)
(-0.05639835141569237, -0.3734696163730934)

(-0.05810559054089619, -0.3656955279690798)
(-0.05256280636918335, -0.3600477109301616)

(-0.05810559054089619, -0.3656955279690798)
(-0.06411303159860113, -0.3713694997576001)

(-0.05810559054089619, -0.3656955279690798)
(-0.05046307347508217, -0.3675823301124613)

(0.2137779719860963, 0.2349698079039177)
(0.2149903462286847, 0.2303685513691948)

(0.2137779719860963, 0.2349698079039177)
(0.2103240606407392, 0.2316396008607381)

(0.2137779719860963, 0.2349698079039177)
(0.2092938045331625, 0.2359604022805463)

(0.2137779719860963, 0.2349698079039177)
(0.2126900950984502, 0.2395685976712977)

(-0.1112813284751293, -0.2954443161236077)
(-0.1079915010323335, -0.3019010362911047)

(-0.1112813284751293, -0.2954443161236077)
(-0.1145745538825684, -0.2890008145675111)

(-0.1112813284751293, -0.2954443161236077)
(-0.1075045852161609, -0.2896729656364326)

(-0.1112813284751293, -0.2954443161236077)
(-0.1041397684376005, -0.296069220927123)

(0.4760313142789174, 0.4388118444946623)
(0.4686584888124291, 0.4327398824156808)

(0.4760313142789174, 0.4388118444946623)
(0.4770603135262114, 0.4286144217720392)

(0.4760313142789174, 0.4388118444946623)
(0.48429933467633, 0.4449232769749231)

(0.4760313142789174, 0.4388118444946623)
(0.4829045833465158, 0.4350712166483575)

(0.4686584888124291, 0.4327398824156808)
(0.4770603135262114, 0.4286144217720392)

(0.4686584888124291, 0.4327398824156808)
(0.4674167787152451, 0.423501541611163)

(0.4686584888124291, 0.4327398824156808)
(0.4598029167388576, 0.4368995434128711)

(0.4686584888124291, 0.4327398824156808)
(0.4614167006623373, 0.4294323189320304)

(0.4770603135262114, 0.4286144217720392)
(0.4829393710430265, 0.4209192326913085)

(0.4770603135262114, 0.4286144217720392)
(0.4674167787152451, 0.423501541611163)

(0.4770603135262114, 0.4286144217720392)
(0.4753109038412693, 0.4201781206776418)

(0.4770603135262114, 0.4286144217720392)
(0.4829045833465158, 0.4350712166483575)

(0.4770603135262114, 0.4286144217720392)
(0.4850603893236929, 0.4286716498688442)

(0.1191143729660784, 0.03863653615868441)
(0.1164381755194743, 0.0358765299096169)

(0.1191143729660784, 0.03863653615868441)
(0.1182885273497005, 0.04240413089911024)

(0.1191143729660784, 0.03863653615868441)
(0.1154019604807064, 0.03953015553069517)

(0.1191143729660784, 0.03863653615868441)
(0.1219635860600479, 0.04136865467759201)

(0.2307794482666862, 0.3781598784644361)
(0.2258475064620031, 0.3716424583696799)

(0.2307794482666862, 0.3781598784644361)
(0.2357924401183453, 0.3846228501804602)

(0.2307794482666862, 0.3781598784644361)
(0.2275278338614082, 0.3862020899122627)

(0.2307794482666862, 0.3781598784644361)
(0.2234285089280114, 0.3791279010127689)

(0.03125073496185345, -0.4317810740982611)
(0.03386262124302246, -0.4402048445637213)

(0.03125073496185345, -0.4317810740982611)
(0.02846875233696969, -0.423300775232321)

(0.03125073496185345, -0.4317810740982611)
(0.03702018079493734, -0.4252910125561629)

(0.03125073496185345, -0.4317810740982611)
(0.03960903539426687, -0.4336340547287844)

(0.1253021564249237, 0.05862107808004992)
(0.1286779293696904, 0.06149986328904594)

(0.1253021564249237, 0.05862107808004992)
(0.1244262738116914, 0.06259278503736515)

(0.1253021564249237, 0.05862107808004992)
(0.1211961388231484, 0.0597403698035772)

(0.1253021564249237, 0.05862107808004992)
(0.1295174310928524, 0.05761115700235919)

(0.2737635939457718, -0.2468933477353633)
(0.2786818460033201, -0.2493779600124431)

(0.2737635939457718, -0.2468933477353633)
(0.2778284695055363, -0.2441183734047762)

(0.2737635939457718, -0.2468933477353633)
(0.2739073529967232, -0.2413169664997337)

(0.2737635939457718, -0.2468933477353633)
(0.2701136109437859, -0.2442193990833789)

(0.2786818460033201, -0.2493779600124431)
(0.2778284695055363, -0.2441183734047762)

(0.2786818460033201, -0.2493779600124431)
(0.2827970846724979, -0.2459438741157913)

(0.2786818460033201, -0.2493779600124431)
(0.2842808513786311, -0.2513250803889482)

(0.2786818460033201, -0.2493779600124431)
(0.2796751832416132, -0.2559049608502292)

(0.2693147751286861, -0.2397256869809756)
(0.2646195608513995, -0.2385416090705207)

(0.2693147751286861, -0.2397256869809756)
(0.2658108055150155, -0.243581322382481)

(0.2693147751286861, -0.2397256869809756)
(0.2739073529967232, -0.2413169664997337)

(0.2693147751286861, -0.2397256869809756)
(0.2701136109437859, -0.2442193990833789)

(0.2646195608513995, -0.2385416090705207)
(0.2658108055150155, -0.243581322382481)

(0.2646195608513995, -0.2385416090705207)
(0.261278843716125, -0.2421022976977143)

(0.2646195608513995, -0.2385416090705207)
(0.2598578000461582, -0.2372163530664461)

(0.2646195608513995, -0.2385416090705207)
(0.2633731481747889, -0.2337218195596651)

(-0.4212740329483602, 0.01257805851901254)
(-0.4177472753079613, 0.01603705676730887)

(-0.4212740329483602, 0.01257805851901254)
(-0.4163604930281117, 0.01155276932626105)

(-0.4212740329483602, 0.01257805851901254)
(-0.4244417411461937, 0.009043101241578397)

(-0.4212740329483602, 0.01257805851901254)
(-0.4196421347063989, 0.008473510917749784)

(0.2250750398522222, -0.3494646166858638)
(0.2303568046989484, -0.3443657036713584)

(0.2250750398522222, -0.3494646166858638)
(0.2319047344474522, -0.3507027581234283)

(0.2250750398522222, -0.3494646166858638)
(0.2278766516281455, -0.355689646757778)

(0.2250750398522222, -0.3494646166858638)
(0.2200022811963098, -0.3545453446581966)

(0.2303568046989484, -0.3443657036713584)
(0.2319047344474522, -0.3507027581234283)

(0.2303568046989484, -0.3443657036713584)
(0.2276500233202365, -0.3365657230830461)

(0.2303568046989484, -0.3443657036713584)
(0.2367365874091345, -0.3401011610048564)

(0.2303568046989484, -0.3443657036713584)
(0.2375139675510848, -0.3469990028945731)

(0.2319047344474522, -0.3507027581234283)
(0.2364873244685159, -0.3556491903322107)

(0.2319047344474522, -0.3507027581234283)
(0.2278766516281455, -0.355689646757778)

(0.2319047344474522, -0.3507027581234283)
(0.2375139675510848, -0.3469990028945731)

(-0.03218711047519113, -0.3582616892825156)
(-0.02990093134125809, -0.3658688699444581)

(-0.03218711047519113, -0.3582616892825156)
(-0.03449125681775374, -0.3508018354056449)

(-0.03218711047519113, -0.3582616892825156)
(-0.0270573989789511, -0.3526764576894548)

(-0.03218711047519113, -0.3582616892825156)
(-0.02478302290025221, -0.3602114445402982)

(-0.4113028514441672, 0.009614719817049663)
(-0.4056428008901912, 0.009067086155857173)

(-0.4113028514441672, 0.009614719817049663)
(-0.41260401669574, 0.004960092249697028)

(-0.4113028514441672, 0.009614719817049663)
(-0.4163604930281117, 0.01155276932626105)

(-0.4113028514441672, 0.009614719817049663)
(-0.4074926020926251, 0.004513953687158997)

(-0.4113028514441672, 0.009614719817049663)
(-0.4149860352030541, 0.00781239847206523)

(0.05247842973040819, 0.01080881249088076)
(0.05032294386911246, 0.00912500927201531)

(0.05247842973040819, 0.01080881249088076)
(0.05523681863504509, 0.009894565672599609)

(0.05247842973040819, 0.01080881249088076)
(0.05448257943612929, 0.01265425573024481)

(0.05247842973040819, 0.01080881249088076)
(0.05326030544008335, 0.008641371628303297)

(-0.2720393294645003, 0.01285297694372249)
(-0.2672652230541443, 0.01184146152598914)

(-0.2720393294645003, 0.01285297694372249)
(-0.2750801742283737, 0.008981248868264374)

(-0.2720393294645003, 0.01285297694372249)
(-0.2690725813142202, 0.01637326125824481)

(-0.2720393294645003, 0.01285297694372249)
(-0.2704134646826836, 0.008420306943444443)

(-0.1333888121514062, -0.2668694227033135)
(-0.1274476062362543, -0.2693540935904946)

(-0.1333888121514062, -0.2668694227033135)
(-0.1322818145037016, -0.2737520277715465)

(-0.1333888121514062, -0.2668694227033135)
(-0.1397042561225725, -0.2643803468406165)

(-0.1333888121514062, -0.2668694227033135)
(-0.1379815850022099, -0.2708175537448362)

(-0.08659755664359664, -0.4339896317232785)
(-0.084062155317124, -0.4427109010004687)

(-0.08659755664359664, -0.4339896317232785)
(-0.08925046981798417, -0.4254337335394849)

(-0.08659755664359664, -0.4339896317232785)
(-0.08084584034336098, -0.427501205114537)

(-0.08659755664359664, -0.4339896317232785)
(-0.07802180026773466, -0.436107323355691)

(0.2588387381846928, 0.04486962529583919)
(0.2556052025387651, 0.04157811614788762)

(0.2588387381846928, 0.04486962529583919)
(0.262309842792128, 0.04831364093581925)

(0.2588387381846928, 0.04486962529583919)
(0.2551186667600601, 0.04652940973455457)

(0.2588387381846928, 0.04486962529583919)
(0.2584902583700543, 0.04981191790014583)

(0.2556052025387651, 0.04157811614788762)
(0.2564225492285957, 0.03689945806336059)

(0.2556052025387651, 0.04157811614788762)
(0.2524794009318549, 0.03832889476366352)

(0.2556052025387651, 0.04157811614788762)
(0.2518100508040337, 0.04321315378226201)

(0.2556052025387651, 0.04157811614788762)
(0.2551186667600601, 0.04652940973455457)

(0.1066544665304231, 0.09549724928338268)
(0.1115030215784896, 0.09513741195131895)

(0.1066544665304231, 0.09549724928338268)
(0.1089298073058131, 0.09108023128872007)

(0.1066544665304231, 0.09549724928338268)
(0.1022490878329418, 0.0951108364840428)

(0.1066544665304231, 0.09549724928338268)
(0.1049571384567018, 0.0918739861710178)

(0.1115030215784896, 0.09513741195131895)
(0.1089298073058131, 0.09108023128872007)

(0.1115030215784896, 0.09513741195131895)
(0.1137184414183514, 0.09070872104298061)

(0.1115030215784896, 0.09513741195131895)
(0.1164848331445034, 0.09485127722389898)

(0.1115030215784896, 0.09513741195131895)
(0.1142540894007891, 0.09931350591888191)

(0.1089298073058131, 0.09108023128872007)
(0.1137184414183514, 0.09070872104298061)

(0.1089298073058131, 0.09108023128872007)
(0.1109937490801415, 0.0867292022968695)

(0.1089298073058131, 0.09108023128872007)
(0.1060087222847947, 0.08763504563030798)

(0.1089298073058131, 0.09108023128872007)
(0.1049571384567018, 0.0918739861710178)

(0.3251399711156875, -0.1048142327650375)
(0.325436608419041, -0.1107179778029605)

(0.3251399711156875, -0.1048142327650375)
(0.3292655679869386, -0.1074406201862512)

(0.3251399711156875, -0.1048142327650375)
(0.3213342167686231, -0.1084570744573554)

(0.3251399711156875, -0.1048142327650375)
(0.3285310588315654, -0.1027414153581715)

(0.2441689249517348, -0.3514725546180734)
(0.2511182546879629, -0.3544712362608472)

(0.2441689249517348, -0.3514725546180734)
(0.2444404493930313, -0.3587279617934001)

(0.2441689249517348, -0.3514725546180734)
(0.2364873244685159, -0.3556491903322107)

(0.2441689249517348, -0.3514725546180734)
(0.2375139675510848, -0.3469990028945731)

(-0.4890178580019208, 0.2168896017719043)
(-0.4875049868004536, 0.2121417023594642)

(-0.4890178580019208, 0.2168896017719043)
(-0.4908644524134606, 0.2215275587102096)

(-0.4890178580019208, 0.2168896017719043)
(-0.4918508286186448, 0.2135946505633964)

(-0.4890178580019208, 0.2168896017719043)
(-0.4925705677477621, 0.2182795572273734)

(-0.04360056294168741, -0.2155105217556543)
(-0.0484035035650885, -0.2142580977576315)

(-0.04360056294168741, -0.2155105217556543)
(-0.03881802493981912, -0.2168631436022427)

(-0.04360056294168741, -0.2155105217556543)
(-0.04464312709482829, -0.2108275043399817)

(-0.04360056294168741, -0.2155105217556543)
(-0.03988320028208861, -0.2121670073664229)

(-0.0484035035650885, -0.2142580977576315)
(-0.05208211105923539, -0.2177763496250046)

(-0.0484035035650885, -0.2142580977576315)
(-0.05323283921770153, -0.2130794724490492)

(-0.0484035035650885, -0.2142580977576315)
(-0.0495238878358591, -0.2095696176954865)

(-0.0484035035650885, -0.2142580977576315)
(-0.04464312709482829, -0.2108275043399817)

(-0.2037210067335767, -0.1499317985811477)
(-0.2084237096665175, -0.1485333166628468)

(-0.2037210067335767, -0.1499317985811477)
(-0.1999400475090378, -0.1470455014525824)

(-0.2037210067335767, -0.1499317985811477)
(-0.1993865257116297, -0.1516202663763511)

(-0.2037210067335767, -0.1499317985811477)
(-0.2046476670825709, -0.1456458019316315)

(0.3001468088714258, -0.1234448096802464)
(0.3019173352016845, -0.1279568961171654)

(0.3001468088714258, -0.1234448096802464)
(0.298777073232473, -0.1189258344869935)

(0.3001468088714258, -0.1234448096802464)
(0.3033779424608821, -0.1201252107424979)

(0.3001468088714258, -0.1234448096802464)
(0.3047982844992948, -0.1247929098166985)

(-0.1992087357969941, -0.3331980327153168)
(-0.1932689126736996, -0.3278361546882879)

(-0.1992087357969941, -0.3331980327153168)
(-0.2070140549585403, -0.330896484864622)

(-0.1992087357969941, -0.3331980327153168)
(-0.2052069449565594, -0.338507973571059)

(-0.1992087357969941, -0.3331980327153168)
(-0.1998347060888757, -0.3267281327056596)

(-0.0857495613874665, -0.208531622424932)
(-0.08935902736288613, -0.2120418592107675)

(-0.0857495613874665, -0.208531622424932)
(-0.09049195845838337, -0.2072785032150021)

(-0.0857495613874665, -0.208531622424932)
(-0.08681128882439969, -0.203800042603281)

(-0.0857495613874665, -0.208531622424932)
(-0.08198947387585104, -0.2051161167946599)

(0.14869903913942, -0.09394792494819972)
(0.1458619857929194, -0.09648894541403798)

(0.14869903913942, -0.09394792494819972)
(0.1529349294028888, -0.09467954762507697)

(0.14869903913942, -0.09394792494819972)
(0.1447778679527589, -0.09323250914646848)

(0.14869903913942, -0.09394792494819972)
(0.1501190628479171, -0.0973248178840036)

(0.2752439281465265, -0.1026433382051763)
(0.2745475724496533, -0.1077252570487858)

(0.2752439281465265, -0.1026433382051763)
(0.2791315601019421, -0.1029593132346192)

(0.2752439281465265, -0.1026433382051763)
(0.2711784770684489, -0.1004170348147962)

(0.2752439281465265, -0.1026433382051763)
(0.271983046378679, -0.1042735668800338)

(0.2752439281465265, -0.1026433382051763)
(0.2778645551150165, -0.1060690671058163)

(0.01008364099430033, -0.3620153152422698)
(0.004904126015624885, -0.3672508535521829)

(0.01008364099430033, -0.3620153152422698)
(0.0151937493463957, -0.3562839876153318)

(0.01008364099430033, -0.3620153152422698)
(0.01730181907931314, -0.3636854733920404)

(0.01008364099430033, -0.3620153152422698)
(0.01198377009450778, -0.3691518453073924)

(0.004904126015624885, -0.3672508535521829)
(0.01198377009450778, -0.3691518453073924)

(0.004904126015624885, -0.3672508535521829)
(-0.002369255718101079, -0.3655898355200351)

(0.004904126015624885, -0.3672508535521829)
(0.0005950015330263222, -0.3730107696375777)

(0.004904126015624885, -0.3672508535521829)
(0.007050141679516488, -0.3732028157855795)

(0.0151937493463957, -0.3562839876153318)
(0.01292799477138248, -0.3489393610064502)

(0.0151937493463957, -0.3562839876153318)
(0.02036663051312311, -0.3507530784506204)

(0.0151937493463957, -0.3562839876153318)
(0.02261428469066683, -0.3581091883355843)

(0.0151937493463957, -0.3562839876153318)
(0.01730181907931314, -0.3636854733920404)

(-0.1184915790757843, 0.4773918901923566)
(-0.1095456385842382, 0.4743576306303177)

(-0.1184915790757843, 0.4773918901923566)
(-0.1286438813736812, 0.4819597417549423)

(-0.1184915790757843, 0.4773918901923566)
(-0.1109562536252117, 0.4834187262549096)

(-0.1184915790757843, 0.4773918901923566)
(-0.1200052284691271, 0.4854945967142674)

(-0.1095456385842382, 0.4743576306303177)
(-0.1072026012359079, 0.4646617539734086)

(-0.1095456385842382, 0.4743576306303177)
(-0.1006591983343648, 0.4711363839181641)

(-0.1095456385842382, 0.4743576306303177)
(-0.1018862358842658, 0.4804001608841973)

(-0.1095456385842382, 0.4743576306303177)
(-0.1109562536252117, 0.4834187262549096)

(0.4882623608339084, -0.03478644520013257)
(0.4916515093786898, -0.03113932752528819)

(0.4882623608339084, -0.03478644520013257)
(0.4849019078565394, -0.0384032179139113)

(0.4882623608339084, -0.03478644520013257)
(0.4905924658041934, -0.03940896876500061)

(0.4882623608339084, -0.03478644520013257)
(0.49223410579635, -0.03527871470083706)

(0.4916515093786898, -0.03113932752528819)
(0.4909731802852455, -0.0260161011891019)

(0.4916515093786898, -0.03113932752528819)
(0.4956126174699703, -0.02773006521810381)

(0.4916515093786898, -0.03113932752528819)
(0.4958603675032484, -0.03268526522732948)

(0.4916515093786898, -0.03113932752528819)
(0.49223410579635, -0.03527871470083706)

(-0.03683572233047955, -0.2888845443708787)
(-0.03422651083451361, -0.2946715073505933)

(-0.03683572233047955, -0.2888845443708787)
(-0.03997272469961837, -0.2828510680469328)

(-0.03683572233047955, -0.2888845443708787)
(-0.03345338838228095, -0.2832399726990658)

(-0.03683572233047955, -0.2888845443708787)
(-0.03063282463889916, -0.288955487285422)

(0.1749547358495155, 0.2314948064979056)
(0.1716645040861595, 0.2359825675174864)

(0.1749547358495155, 0.2314948064979056)
(0.1799046266991522, 0.2299227270795923)

(0.1749547358495155, 0.2314948064979056)
(0.1758406845000042, 0.2357567940443173)

(0.1749547358495155, 0.2314948064979056)
(0.1698168365692068, 0.2321555121703091)

(0.1749547358495155, 0.2314948064979056)
(0.1787046186159559, 0.2336665643063164)

(0.1813558062458996, -0.1216692248798795)
(0.1832032617286371, -0.1256973893309399)

(0.1813558062458996, -0.1216692248798795)
(0.1795520582184651, -0.1177125144922255)

(0.1813558062458996, -0.1216692248798795)
(0.1838578563845497, -0.1183773500974621)

(0.1813558062458996, -0.1216692248798795)
(0.1857526769317349, -0.1226577536894067)

(0.07716053052846154, 0.1026617190943034)
(0.08163257018087024, 0.1005608463919861)

(0.07716053052846154, 0.1026617190943034)
(0.07266049553532129, 0.1040603240898743)

(0.07716053052846154, 0.1026617190943034)
(0.07762616930237883, 0.1080421037038315)

(0.07716053052846154, 0.1026617190943034)
(0.0804833336737991, 0.1048992146138565)

(0.1486979560651819, -0.08427146105958488)
(0.1450575646442995, -0.08395867859701753)

(0.1486979560651819, -0.08427146105958488)
(0.1504843099532563, -0.08068609759128557)

(0.1486979560651819, -0.08427146105958488)
(0.1524625307061049, -0.08459062629185365)

(0.1486979560651819, -0.08427146105958488)
(0.1470314108519108, -0.08164103265508453)

(-0.03040207902638357, -0.2146855353416095)
(-0.02562019210543918, -0.2159764130481534)

(-0.03040207902638357, -0.2146855353416095)
(-0.03516184593910036, -0.2134324856924835)

(-0.03040207902638357, -0.2146855353416095)
(-0.03147522396504351, -0.2099932739803471)

(-0.03040207902638357, -0.2146855353416095)
(-0.02674550197291126, -0.2113469131345271)

(-0.02562019210543918, -0.2159764130481534)
(-0.02086391372493776, -0.2172622694918537)

(-0.02562019210543918, -0.2159764130481534)
(-0.02440458429887743, -0.2207200400788707)

(-0.02562019210543918, -0.2159764130481534)
(-0.02674550197291126, -0.2113469131345271)

(-0.02562019210543918, -0.2159764130481534)
(-0.02213375081075547, -0.212661882748015)

(0.3091970357843962, -0.1262693548562216)
(0.3147816766668018, -0.1282218091667864)

(0.3091970357843962, -0.1262693548562216)
(0.3111453349060396, -0.1313355910261177)

(0.3091970357843962, -0.1262693548562216)
(0.3047982844992948, -0.1247929098166985)

(0.3091970357843962, -0.1262693548562216)
(0.3064993077148102, -0.1296512652244965)

(0.08135890955177778, 0.04100896557927919)
(0.07919500400009226, 0.03840668151902892)

(0.08135890955177778, 0.04100896557927919)
(0.08374826456821328, 0.04365757736445647)

(0.08135890955177778, 0.04100896557927919)
(0.07852109904289732, 0.04152275909520395)

(0.08135890955177778, 0.04100896557927919)
(0.08100961470941707, 0.04402095570647357)

(0.07919500400009226, 0.03840668151902892)
(0.08016430291480457, 0.03517356524518537)

(0.07919500400009226, 0.03840668151902892)
(0.07705786350738324, 0.0360934078264836)

(0.07919500400009226, 0.03840668151902892)
(0.07622966138590019, 0.03928460157412134)

(0.07919500400009226, 0.03840668151902892)
(0.07852109904289732, 0.04152275909520395)

(-0.2248595146616723, -0.3182624948507427)
(-0.226777377107129, -0.3106589603425514)

(-0.2248595146616723, -0.3182624948507427)
(-0.2228277345982603, -0.3259225037768003)

(-0.2248595146616723, -0.3182624948507427)
(-0.2176055555583529, -0.3202795558759315)

(-0.2248595146616723, -0.3182624948507427)
(-0.2200971555980597, -0.31291724153227)

(-0.226777377107129, -0.3106589603425514)
(-0.2340848547685618, -0.3083414027707727)

(-0.226777377107129, -0.3106589603425514)
(-0.2291359641799453, -0.3045568837172778)

(-0.226777377107129, -0.3106589603425514)
(-0.2200971555980597, -0.31291724153227)

(-0.226777377107129, -0.3106589603425514)
(-0.2225373510277431, -0.3056747528392892)

(-0.2340848547685618, -0.3083414027707727)
(-0.2291359641799453, -0.3045568837172778)

(-0.2340848547685618, -0.3083414027707727)
(-0.2346483221690382, -0.3000299022395787)

(-0.2340848547685618, -0.3083414027707727)
(-0.2414073493106267, -0.3059107908543269)

(-0.2340848547685618, -0.3083414027707727)
(-0.2397843895662539, -0.3136133397829748)

(-0.4882472001029282, 0.1241293028080248)
(-0.4914938674824486, 0.1206891477223458)

(-0.4882472001029282, 0.1241293028080248)
(-0.4896433858030804, 0.128901058492964)

(-0.4882472001029282, 0.1241293028080248)
(-0.4850571290256832, 0.1279758973424381)

(-0.4882472001029282, 0.1241293028080248)
(-0.4925140561720219, 0.1256695517801286)

(-0.4914938674824486, 0.1206891477223458)
(-0.4907080233873916, 0.1153109132691991)

(-0.4914938674824486, 0.1206891477223458)
(-0.4956235983502226, 0.1177401234114426)

(-0.4914938674824486, 0.1206891477223458)
(-0.4959862950492522, 0.1226300575160385)

(-0.4914938674824486, 0.1206891477223458)
(-0.4925140561720219, 0.1256695517801286)

(0.4251996313771858, 0.3936183364763337)
(0.4298077855692083, 0.4023809768933178)

(0.4251996313771858, 0.3936183364763337)
(0.4345564835708134, 0.3929329379143179)

(0.4251996313771858, 0.3936183364763337)
(0.4161647371591164, 0.3939723037839629)

(0.4251996313771858, 0.3936183364763337)
(0.4213451472418303, 0.3999195817170514)

(-0.3876214260982583, 0.2026037085081379)
(-0.382807010320504, 0.2018047268982187)

(-0.3876214260982583, 0.2026037085081379)
(-0.3843500893845376, 0.2063156989364582)

(-0.3876214260982583, 0.2026037085081379)
(-0.3919447192555378, 0.2031892525056143)

(-0.3876214260982583, 0.2026037085081379)
(-0.3883335207794718, 0.2067903330263141)

(0.3903511933559147, -0.01678616584857225)
(0.3936444658683501, -0.01347442465970274)

(0.3903511933559147, -0.01678616584857225)
(0.3861815002534931, -0.01528042593122651)

(0.3903511933559147, -0.01678616584857225)
(0.3893841218139966, -0.01188541279446388)

(0.3903511933559147, -0.01678616584857225)
(0.3872843007448069, -0.02015776236381406)

(0.174869030198291, 0.3256234577295223)
(0.181327748399873, 0.3230541314839002)

(0.174869030198291, 0.3256234577295223)
(0.167760678828117, 0.3284287022176487)

(0.174869030198291, 0.3256234577295223)
(0.1825142038812501, 0.3300078684107726)

(0.174869030198291, 0.3256234577295223)
(0.1745891184754817, 0.3324791139544204)

(0.181327748399873, 0.3230541314839002)
(0.1825142038812501, 0.3300078684107726)

(0.181327748399873, 0.3230541314839002)
(0.1812843786022968, 0.3150243544236381)

(0.181327748399873, 0.3230541314839002)
(0.1872967709713246, 0.3190874672161878)

(0.181327748399873, 0.3230541314839002)
(0.1867632502066804, 0.3247458604705436)

(0.3947528568422847, -0.0002489171113436261)
(0.3958540145073414, -0.005102672490023151)

(0.3947528568422847, -0.0002489171113436261)
(0.3993064581396095, -0.001583515024639276)

(0.3947528568422847, -0.0002489171113436261)
(0.3904510155041075, 0.001053093209049849)

(0.3947528568422847, -0.0002489171113436261)
(0.3915593313432627, -0.003652899370871464)

(-0.4092397495072047, 0.223616699605296)
(-0.413378000497118, 0.2211134084287876)

(-0.4092397495072047, 0.223616699605296)
(-0.4050152389699118, 0.226282409946938)

(-0.4092397495072047, 0.223616699605296)
(-0.4091555505531977, 0.2196865713785469)

(-0.4092397495072047, 0.223616699605296)
(-0.4057173110187778, 0.2226187280451596)

(-0.413378000497118, 0.2211134084287876)
(-0.4179543654950111, 0.2225974951118249)

(-0.413378000497118, 0.2211134084287876)
(-0.4127262906279561, 0.2167805378358269)

(-0.413378000497118, 0.2211134084287876)
(-0.4091555505531977, 0.2196865713785469)

(-0.413378000497118, 0.2211134084287876)
(-0.4162361638913055, 0.2184093989161496)

(0.1094511354569548, 0.2538259297651884)
(0.1150752525544891, 0.2583640967949867)

(0.1094511354569548, 0.2538259297651884)
(0.107368740443566, 0.2485975953193119)

(0.1094511354569548, 0.2538259297651884)
(0.1026246593299545, 0.2506073046806859)

(0.1094511354569548, 0.2538259297651884)
(0.1085689164560322, 0.2606247446940222)

(0.1094511354569548, 0.2538259297651884)
(0.1030068023621421, 0.2565928963627468)

(0.1150752525544891, 0.2583640967949867)
(0.1217384311350162, 0.2559405165805038)

(0.1150752525544891, 0.2583640967949867)
(0.1204915592359451, 0.2628973598189445)

(0.1150752525544891, 0.2583640967949867)
(0.113389940067709, 0.2652745913146151)

(0.1150752525544891, 0.2583640967949867)
(0.1085689164560322, 0.2606247446940222)

(0.2844256076665327, -0.09289997363287111)
(0.2833992894015875, -0.08842261447210922)

(0.2844256076665327, -0.09289997363287111)
(0.2886433977226875, -0.09438336133495157)

(0.2844256076665327, -0.09289997363287111)
(0.2876509426101684, -0.0898660590872741)

(0.2844256076665327, -0.09289997363287111)
(0.2854219725737884, -0.09757539597822529)

(0.159430179992798, -0.3693925494931765)
(0.1540585913583806, -0.3755584986462822)

(0.159430179992798, -0.3693925494931765)
(0.1650948695048213, -0.3635750651316413)

(0.159430179992798, -0.3693925494931765)
(0.1582471900138773, -0.3626348749811868)

(0.159430179992798, -0.3693925494931765)
(0.1527127100780437, -0.3681717784436276)

(-0.396755193167255, 0.08222232730733282)
(-0.4000546311232395, 0.07846062802128129)

(-0.396755193167255, 0.08222232730733282)
(-0.3933167258106776, 0.08585233312520002)

(-0.396755193167255, 0.08222232730733282)
(-0.4007839531752238, 0.08275011560418188)

(-0.396755193167255, 0.08222232730733282)
(-0.397290204586298, 0.08643354774113524)

(-0.4000546311232395, 0.07846062802128129)
(-0.3987460453812025, 0.073777569588253)

(-0.4000546311232395, 0.07846062802128129)
(-0.4034541763714286, 0.07479375383300828)

(-0.4000546311232395, 0.07846062802128129)
(-0.404256900326135, 0.07965040660051008)

(-0.4000546311232395, 0.07846062802128129)
(-0.4007839531752238, 0.08275011560418188)

(-0.07717868362972533, 0.01047285598256089)
(-0.07236460426916773, 0.009107719776717956)

(-0.07717868362972533, 0.01047285598256089)
(-0.0758030716257457, 0.005477713958851042)

(-0.07717868362972533, 0.01047285598256089)
(-0.0820090266398382, 0.01177342024157822)

(-0.07717868362972533, 0.01047285598256089)
(-0.08029260576313008, 0.007296076627881374)

(-0.3901160737585652, -0.1381668546975243)
(-0.3865184998386169, -0.1346453879165913)

(-0.3901160737585652, -0.1381668546975243)
(-0.3936533356906178, -0.1416521363868325)

(-0.3901160737585652, -0.1381668546975243)
(-0.3945825889099042, -0.1366111337785661)

(-0.3901160737585652, -0.1381668546975243)
(-0.3910037923406467, -0.1331192984289737)

(-0.3865184998386169, -0.1346453879165913)
(-0.3818697183911771, -0.136080081552837)

(-0.3865184998386169, -0.1346453879165913)
(-0.3828470706673716, -0.1311351791178916)

(-0.3865184998386169, -0.1346453879165913)
(-0.3910037923406467, -0.1331192984289737)

(-0.3865184998386169, -0.1346453879165913)
(-0.3874193156566968, -0.1296699313560731)

(-0.3936533356906178, -0.1416521363868325)
(-0.3925431824984934, -0.1465515368022839)

(-0.3936533356906178, -0.1416521363868325)
(-0.3971360668628821, -0.1451013301716154)

(-0.3936533356906178, -0.1416521363868325)
(-0.3981613947682496, -0.1401029595064694)

(-0.3936533356906178, -0.1416521363868325)
(-0.3945825889099042, -0.1366111337785661)

(-0.02147508701645746, -0.08094222041060102)
(-0.01833795800634302, -0.07807533398491692)

(-0.02147508701645746, -0.08094222041060102)
(-0.02491047467591278, -0.08460288673036637)

(-0.02147508701645746, -0.08094222041060102)
(-0.01667753645963908, -0.08140471997716002)

(-0.02147508701645746, -0.08094222041060102)
(-0.02024748157652717, -0.08465618585152317)

(0.0780185278742601, 0.0006758884615442279)
(0.08109734914005927, -5.375726659775157e-05)

(0.0780185278742601, 0.0006758884615442279)
(0.0751540583528978, 0.001226840717439388)

(0.0780185278742601, 0.0006758884615442279)
(0.0776296313711372, 0.003360343349843381)

(0.0780185278742601, 0.0006758884615442279)
(0.08070530118700596, 0.002631746737849012)

(0.01824717001975991, 0.04485112932337141)
(0.01931167244001292, 0.04222464557903703)

(0.01824717001975991, 0.04485112932337141)
(0.01717429864777312, 0.04819265769389115)

(0.01824717001975991, 0.04485112932337141)
(0.01502944656725613, 0.04513906804913479)

(0.01824717001975991, 0.04485112932337141)
(0.01659879125424739, 0.04159034452409922)

(-0.357923201552129, 0.4769899498666526)
(-0.3506712300727533, 0.4837969355839432)

(-0.357923201552129, 0.4769899498666526)
(-0.365117509205812, 0.4706403268349659)

(-0.357923201552129, 0.4769899498666526)
(-0.3675842537940379, 0.481631094194914)

(-0.357923201552129, 0.4769899498666526)
(-0.3600624396881888, 0.4849827695859759)

(-0.3506712300727533, 0.4837969355839432)
(-0.3401416771845808, 0.4815375424875613)

(-0.3506712300727533, 0.4837969355839432)
(-0.3447267771696595, 0.4914974912368019)

(-0.3506712300727533, 0.4837969355839432)
(-0.3553585573515865, 0.4918284451521288)

(-0.3506712300727533, 0.4837969355839432)
(-0.3600624396881888, 0.4849827695859759)

(-0.365117509205812, 0.4706403268349659)
(-0.3675842537940379, 0.481631094194914)

(-0.365117509205812, 0.4706403268349659)
(-0.3628394817473538, 0.4611440443271931)

(-0.365117509205812, 0.4706403268349659)
(-0.3719768352656295, 0.4641358435317875)

(-0.365117509205812, 0.4706403268349659)
(-0.3740744671840737, 0.4737222662030079)

(0.1782804834336744, -0.05596373733210584)
(0.180591178153982, -0.05294624593359606)

(0.1782804834336744, -0.05596373733210584)
(0.1769068140965491, -0.05951991477626448)

(0.1782804834336744, -0.05596373733210584)
(0.1743520018138966, -0.05644298530739007)

(0.1782804834336744, -0.05596373733210584)
(0.1766068996884234, -0.05297721637593217)

(0.3921063302982296, 0.009240664922484949)
(0.3957387298423754, 0.01262573858959999)

(0.3921063302982296, 0.009240664922484949)
(0.38918747552962, 0.005697512439077015)

(0.3921063302982296, 0.009240664922484949)
(0.38826527134719, 0.009641404807770291)

(0.3921063302982296, 0.009240664922484949)
(0.3917203496936569, 0.01278592893989592)

(0.3688063673106529, -0.317499136301109)
(0.3700772820827234, -0.3253215516393341)

(0.3688063673106529, -0.317499136301109)
(0.3618495306318875, -0.3222412976505083)

(0.3688063673106529, -0.317499136301109)
(0.3675814008614207, -0.3088937927952056)

(0.3688063673106529, -0.317499136301109)
(0.3621224922081238, -0.3153229705731907)

(0.4208493433333524, 0.2575449782654623)
(0.424077864644745, 0.2650824052290122)

(0.4208493433333524, 0.2575449782654623)
(0.4275411472376512, 0.2594362929404032)

(0.4208493433333524, 0.2575449782654623)
(0.425241969078879, 0.2530680649836829)

(0.4208493433333524, 0.2575449782654623)
(0.418349122919419, 0.263901057577657)

(0.4208493433333524, 0.2575449782654623)
(0.4202728166141143, 0.2518469384877376)

(0.4270888232529947, 0.462303576063784)
(0.4206696706808786, 0.4554334996852404)

(0.4270888232529947, 0.462303576063784)
(0.4369178185042305, 0.462712497188302)

(0.4270888232529947, 0.462303576063784)
(0.4303178833607624, 0.4538572480720456)

(0.4270888232529947, 0.462303576063784)
(0.4306170002509481, 0.4689430848498355)

(0.2564225492285957, 0.03689945806336059)
(0.2524794009318549, 0.03832889476366352)

(0.2564225492285957, 0.03689945806336059)
(0.2609140688785313, 0.03571049406441115)

(0.2564225492285957, 0.03689945806336059)
(0.2577356106946338, 0.03273541754023179)

(0.2564225492285957, 0.03689945806336059)
(0.2535710331528254, 0.03373039854748686)

(0.2524794009318549, 0.03832889476366352)
(0.2535710331528254, 0.03373039854748686)

(0.2524794009318549, 0.03832889476366352)
(0.2495032194070761, 0.03503704621680787)

(0.2524794009318549, 0.03832889476366352)
(0.2485313244316556, 0.03973941890275985)

(0.2524794009318549, 0.03832889476366352)
(0.2518100508040337, 0.04321315378226201)

(-0.1824491325355703, 0.4760106633630757)
(-0.1735202603283871, 0.4729762181849287)

(-0.1824491325355703, 0.4760106633630757)
(-0.1918482804609391, 0.47954582512407)

(-0.1824491325355703, 0.4760106633630757)
(-0.1749004514788943, 0.4826453490805676)

(-0.1824491325355703, 0.4760106633630757)
(-0.1844045600354228, 0.4846385751618467)

(-0.1735202603283871, 0.4729762181849287)
(-0.1717880887669293, 0.4637655747488801)

(-0.1735202603283871, 0.4729762181849287)
(-0.164551597567038, 0.469395046554892)

(-0.1735202603283871, 0.4729762181849287)
(-0.1749004514788943, 0.4826453490805676)

(-0.1735202603283871, 0.4729762181849287)
(-0.1669121985443348, 0.4789519114999308)

(-0.3566117245714249, -0.2525045755768312)
(-0.3542888135020723, -0.2587430426072715)

(-0.3566117245714249, -0.2525045755768312)
(-0.3620701083439097, -0.2563294158272131)

(-0.3566117245714249, -0.2525045755768312)
(-0.3489348779323013, -0.253834810228724)

(-0.3566117245714249, -0.2525045755768312)
(-0.3636727952429542, -0.2505359968568204)

(0.4907607262075451, 0.1259722902281185)
(0.4891412958156698, 0.1307448325134643)

(0.4907607262075451, 0.1259722902281185)
(0.4923484865718296, 0.1213023331396461)

(0.4907607262075451, 0.1259722902281185)
(0.4954700220552232, 0.1262423865671623)

(0.4907607262075451, 0.1259722902281185)
(0.492909296020964, 0.1292743285372761)

(-0.02315401635226281, -0.2081396654396882)
(-0.01959228772775798, -0.2046305217826997)

(-0.02315401635226281, -0.2081396654396882)
(-0.02674550197291126, -0.2113469131345271)

(-0.02315401635226281, -0.2081396654396882)
(-0.02213375081075547, -0.212661882748015)

(-0.02315401635226281, -0.2081396654396882)
(-0.0185941128087919, -0.2091792320194909)

(-0.01959228772775798, -0.2046305217826997)
(-0.02085008157654048, -0.1997901362782593)

(-0.01959228772775798, -0.2046305217826997)
(-0.01603055910325306, -0.2011213781257113)

(-0.01959228772775798, -0.2046305217826997)
(-0.0185941128087919, -0.2091792320194909)

(-0.01959228772775798, -0.2046305217826997)
(-0.01502785250085129, -0.2056670521850509)

(-0.02085008157654048, -0.1997901362782593)
(-0.01603055910325306, -0.2011213781257113)

(-0.02085008157654048, -0.1997901362782593)
(-0.01728864411001739, -0.1962820477856003)

(-0.02085008157654048, -0.1997901362782593)
(-0.0256699831522479, -0.1984602682360057)

(-0.02085008157654048, -0.1997901362782593)
(-0.02210854193796554, -0.1949521660217637)

(-0.01603055910325306, -0.2011213781257113)
(-0.01728864411001739, -0.1962820477856003)

(-0.01603055910325306, -0.2011213781257113)
(-0.01246883047874806, -0.197612234468723)

(-0.01603055910325306, -0.2011213781257113)
(-0.01502785250085129, -0.2056670521850509)

(-0.01603055910325306, -0.2011213781257113)
(-0.01151343761383437, -0.2021440666389278)

(0.0307013000214264, -0.4643939640221471)
(0.02352654385930567, -0.4720150847817849)

(0.0307013000214264, -0.4643939640221471)
(0.03733056906977104, -0.4575032526469858)

(0.0307013000214264, -0.4643939640221471)
(0.02938869117790917, -0.4553446708601959)

(0.0307013000214264, -0.4643939640221471)
(0.02291311493899813, -0.4622858081198418)

(0.02352654385930567, -0.4720150847817849)
(0.01964043293130098, -0.4819546892210766)

(0.02352654385930567, -0.4720150847817849)
(0.01461140858700624, -0.4750289527886022)

(0.02352654385930567, -0.4720150847817849)
(0.02751745068744192, -0.4802024302040783)

(0.02352654385930567, -0.4720150847817849)
(0.02291311493899813, -0.4622858081198418)

(0.02352654385930567, -0.4720150847817849)
(0.01692317314255193, -0.4677753445881711)

(0.01585135929713698, -0.006692112011086101)
(0.01420395139426139, -0.008114620450051697)

(0.01585135929713698, -0.006692112011086101)
(0.0173727544202379, -0.005352273600691339)

(0.01585135929713698, -0.006692112011086101)
(0.01554187838280247, -0.004777633123741416)

(0.01585135929713698, -0.006692112011086101)
(0.01415619112967394, -0.005992837444875546)

(0.256365547116773, 0.4105241655977885)
(0.2655243238342216, 0.4100263867128158)

(0.256365547116773, 0.4105241655977885)
(0.2622454981608088, 0.4177260906305023)

(0.256365547116773, 0.4105241655977885)
(0.2477131816340613, 0.4112550959821453)

(0.256365547116773, 0.4105241655977885)
(0.2533936977445137, 0.417631028106679)

(0.2655243238342216, 0.4100263867128158)
(0.2622454981608088, 0.4177260906305023)

(0.2655243238342216, 0.4100263867128158)
(0.2685457717175981, 0.4017542782431954)

(0.2655243238342216, 0.4100263867128158)
(0.2741619884739624, 0.4087174203510947)

(0.2655243238342216, 0.4100263867128158)
(0.271234304237774, 0.416825627677574)

(-0.2390046733628343, 0.3093275438008036)
(-0.2335561018358861, 0.3147180506018979)

(-0.2390046733628343, 0.3093275438008036)
(-0.2441963889612119, 0.30433690887535)

(-0.2390046733628343, 0.3093275438008036)
(-0.2363761999093142, 0.3023506170472623)

(-0.2390046733628343, 0.3093275438008036)
(-0.2316053890736049, 0.3082643369395999)

(0.2633807246439502, 0.02668033887819757)
(0.2646930192971135, 0.0222427111537938)

(0.2633807246439502, 0.02668033887819757)
(0.262231919663177, 0.03125121022572749)

(0.2633807246439502, 0.02668033887819757)
(0.2605384701237516, 0.02352973709122147)

(0.2633807246439502, 0.02668033887819757)
(0.2591520974843668, 0.02811538696312226)

(0.2646930192971135, 0.0222427111537938)
(0.2690753712036624, 0.02104784695575432)

(0.2646930192971135, 0.0222427111537938)
(0.265891905350141, 0.01779725066849967)

(0.2646930192971135, 0.0222427111537938)
(0.261569168841989, 0.01904323250475521)

(0.2646930192971135, 0.0222427111537938)
(0.2605384701237516, 0.02352973709122147)

(0.2415048263431734, -0.04013504719195876)
(0.2375321669281761, -0.03898721336037229)

(0.2415048263431734, -0.04013504719195876)
(0.2386773954956091, -0.0430980238729466)

(0.2415048263431734, -0.04013504719195876)
(0.2454911593418448, -0.04122942879845077)

(0.2415048263431734, -0.04013504719195876)
(0.2427298294462816, -0.04322432916088516)

(-0.3208710444929022, -0.4669007653724012)
(-0.3194968366182193, -0.4762613408637315)

(-0.3208710444929022, -0.4669007653724012)
(-0.3227746800103407, -0.4576098917906145)

(-0.3208710444929022, -0.4669007653724012)
(-0.3296026756927444, -0.4645290326635035)

(-0.3208710444929022, -0.4669007653724012)
(-0.3272717587755604, -0.4729032438338316)

(-0.3194968366182193, -0.4762613408637315)
(-0.3290406855008429, -0.4818433936719042)

(-0.3194968366182193, -0.4762613408637315)
(-0.3108236068778765, -0.4787361210940018)

(-0.3194968366182193, -0.4762613408637315)
(-0.3272717587755604, -0.4729032438338316)

(-0.3194968366182193, -0.4762613408637315)
(-0.3190967423416898, -0.4845555187591382)

(-0.06354460404734727, 0.01158064287115698)
(-0.06880307296135987, 0.01287575222543525)

(-0.06354460404734727, 0.01158064287115698)
(-0.06007130495942458, 0.008089034265296273)

(-0.06354460404734727, 0.01158064287115698)
(-0.06765914512896466, 0.008429160503649273)

(-0.06354460404734727, 0.01158064287115698)
(-0.0588959168070781, 0.01176404997918436)

(-0.06354460404734727, 0.01158064287115698)
(-0.06379767103770048, 0.007698885868867551)

(-0.2540149734761468, 0.01267707288530099)
(-0.2587974949405096, 0.01371459621618549)

(-0.2540149734761468, 0.01267707288530099)
(-0.2491443832256864, 0.01154639123652745)

(-0.2540149734761468, 0.01267707288530099)
(-0.2573170043638706, 0.0086477616141576)

(-0.2540149734761468, 0.01267707288530099)
(-0.2522242711892607, 0.008957178027053547)

(-0.2587974949405096, 0.01371459621618549)
(-0.2573170043638706, 0.0086477616141576)

(-0.2587974949405096, 0.01371459621618549)
(-0.2625125363395509, 0.01040195046066142)

(-0.2587974949405096, 0.01371459621618549)
(-0.2602085402716979, 0.01848652023248846)

(-0.2587974949405096, 0.01371459621618549)
(-0.2638446151241856, 0.01507009446225599)

(-0.2491443832256864, 0.01154639123652745)
(-0.2457507118908536, 0.01498905650254869)

(-0.2491443832256864, 0.01154639123652745)
(-0.2443389013112414, 0.01017622142515189)

(-0.2491443832256864, 0.01154639123652745)
(-0.2481277432729865, 0.007264485720446805)

(-0.2491443832256864, 0.01154639123652745)
(-0.2522242711892607, 0.008957178027053547)

(-0.2457507118908536, 0.01498905650254869)
(-0.2443389013112414, 0.01017622142515189)

(-0.2457507118908536, 0.01498905650254869)
(-0.2471826214703468, 0.01975063606705494)

(-0.2457507118908536, 0.01498905650254869)
(-0.2409240380839018, 0.01382565003456636)

(-0.2457507118908536, 0.01498905650254869)
(-0.2423240079913033, 0.01859502281167405)

(-0.2443389013112414, 0.01017622142515189)
(-0.2481277432729865, 0.007264485720446805)

(-0.2443389013112414, 0.01017622142515189)
(-0.2431532405673574, 0.005050263421727303)

(-0.2443389013112414, 0.01017622142515189)
(-0.2409240380839018, 0.01382565003456636)

(-0.2443389013112414, 0.01017622142515189)
(-0.2396197104512725, 0.009135604808648947)

(-0.1918482804609391, 0.47954582512407)
(-0.1938754822948428, 0.4901435779713438)

(-0.1918482804609391, 0.47954582512407)
(-0.1988262497036796, 0.4733264776149425)

(-0.1918482804609391, 0.47954582512407)
(-0.2012534106106046, 0.4826337878948972)

(-0.1918482804609391, 0.47954582512407)
(-0.1844045600354228, 0.4846385751618467)

(-0.02437618308603197, 0.02056672062859094)
(-0.02415641186916628, 0.0247200403106875)

(-0.02437618308603197, 0.02056672062859094)
(-0.0281667931471432, 0.02176749850317226)

(-0.02437618308603197, 0.02056672062859094)
(-0.02070749712888213, 0.01903223553633733)

(-0.02437618308603197, 0.02056672062859094)
(-0.0216083673710128, 0.02202514342479555)

(0.04877358888338056, -0.01611876480001872)
(0.04633132912260651, -0.01549175967350568)

(0.04877358888338056, -0.01611876480001872)
(0.04688874690854249, -0.01795203608705086)

(0.04877358888338056, -0.01611876480001872)
(0.05136265647662039, -0.01690845721204644)

(0.04877358888338056, -0.01611876480001872)
(0.04897104545812543, -0.01829518430570322)

(0.04633132912260651, -0.01549175967350568)
(0.04688874690854249, -0.01795203608705086)

(0.04633132912260651, -0.01549175967350568)
(0.04443677883391456, -0.01730750104303327)

(0.04633132912260651, -0.01549175967350568)
(0.04569667515530113, -0.01295291551582207)

(0.04633132912260651, -0.01549175967350568)
(0.04386732830579804, -0.01475895779665596)

(0.04688874690854249, -0.01795203608705086)
(0.04443677883391456, -0.01730750104303327)

(0.04688874690854249, -0.01795203608705086)
(0.04498928020588927, -0.01978305474602093)

(0.04688874690854249, -0.01795203608705086)
(0.04740061824105073, -0.02055876242455973)

(0.04688874690854249, -0.01795203608705086)
(0.04897104545812543, -0.01829518430570322)

(0.04443677883391456, -0.01730750104303327)
(0.04498928020588927, -0.01978305474602093)

(0.04443677883391456, -0.01730750104303327)
(0.04254000327176605, -0.01916321111754567)

(0.04443677883391456, -0.01730750104303327)
(0.04196945739016518, -0.01656344980950296)

(0.04443677883391456, -0.01730750104303327)
(0.04386732830579804, -0.01475895779665596)

(-0.06405600419281782, -0.01137267054246083)
(-0.05951477874219933, -0.01252305900121561)

(-0.06405600419281782, -0.01137267054246083)
(-0.06902545378587689, -0.00917412878164034)

(-0.06405600419281782, -0.01137267054246083)
(-0.06031422869527831, -0.008158898793202335)

(-0.06405600419281782, -0.01137267054246083)
(-0.06496390696919205, -0.007359887070867145)

(-0.05951477874219933, -0.01252305900121561)
(-0.05531876219968206, -0.009433209875135906)

(-0.05951477874219933, -0.01252305900121561)
(-0.06031422869527831, -0.008158898793202335)

(-0.05951477874219933, -0.01252305900121561)
(-0.05873912960621716, -0.01682306084516669)

(-0.05951477874219933, -0.01252305900121561)
(-0.05598848772389916, -0.01412256207298307)

(-0.2593411274516937, -0.4764916730498119)
(-0.2664523362895342, -0.4830296134048826)

(-0.2593411274516937, -0.4764916730498119)
(-0.2522331427056443, -0.4700850428464048)

(-0.2593411274516937, -0.4764916730498119)
(-0.2506934519411293, -0.4788490438441274)

(-0.2593411274516937, -0.4764916730498119)
(-0.2579653829724076, -0.4846653650555871)

(-0.2664523362895342, -0.4830296134048826)
(-0.2751620612938838, -0.4801988443747325)

(-0.2664523362895342, -0.4830296134048826)
(-0.2746592241548902, -0.4902665429539615)

(-0.2664523362895342, -0.4830296134048826)
(-0.2642805365352353, -0.4920911568052648)

(-0.2664523362895342, -0.4830296134048826)
(-0.2579653829724076, -0.4846653650555871)

(-0.4288289233045504, -0.4766930528235191)
(-0.4314159253829141, -0.4676508066097662)

(-0.4288289233045504, -0.4766930528235191)
(-0.4378683837165399, -0.477318086748468)

(-0.4288289233045504, -0.4766930528235191)
(-0.4305537565200275, -0.4847447378440528)

(-0.4552735675671418, 0.3319600434043294)
(-0.4640716664596803, 0.3345468265005855)

(-0.4552735675671418, 0.3319600434043294)
(-0.4468018348913556, 0.3293358722361263)

(-0.4552735675671418, 0.3319600434043294)
(-0.4490400266062807, 0.3379667093237084)

(-0.4552735675671418, 0.3319600434043294)
(-0.4576697309821162, 0.3405850916946374)

(0.4522526176536605, 0.2286160346316006)
(0.4535535150922785, 0.2237567585228475)

(0.4522526176536605, 0.2286160346316006)
(0.4511441630835438, 0.2335140494464925)

(0.4522526176536605, 0.2286160346316006)
(0.4488351145353323, 0.2250750038454256)

(0.4522526176536605, 0.2286160346316006)
(0.4476468137336059, 0.230152556464723)

(-0.4808094860959682, -0.2382044312047768)
(-0.4765703984392745, -0.2351631352060126)

(-0.4808094860959682, -0.2382044312047768)
(-0.4839410935075624, -0.2414673868678718)

(-0.4808094860959682, -0.2382044312047768)
(-0.4798406990307955, -0.2420936850047521)

(-0.4808094860959682, -0.2382044312047768)
(-0.4765025038225784, -0.2402597446592596)

(-0.4033158334882213, -0.4757611729551857)
(-0.3965146974169304, -0.4697447833882094)

(-0.4033158334882213, -0.4757611729551857)
(-0.4093528792847323, -0.4829481411124283)

(-0.4033158334882213, -0.4757611729551857)
(-0.3995286554900809, -0.483791750747374)

(-0.4033158334882213, -0.4757611729551857)
(-0.3952677722823066, -0.4774748973421126)

(-0.236120875315994, 0.01274108737730385)
(-0.2312877193121033, 0.01175641572849389)

(-0.236120875315994, 0.01274108737730385)
(-0.2409240380839018, 0.01382565003456636)

(-0.236120875315994, 0.01274108737730385)
(-0.2396197104512725, 0.009135604808648947)

(-0.236120875315994, 0.01274108737730385)
(-0.2344994553449953, 0.008469704976290057)

(-0.449225558361211, -0.2073133708631093)
(-0.4454653564371552, -0.2040623931100289)

(-0.449225558361211, -0.2073133708631093)
(-0.4498369932231578, -0.2021604816454202)

(-0.449225558361211, -0.2073133708631093)
(-0.4535171847330513, -0.2057867012731336)

(-0.449225558361211, -0.2073133708631093)
(-0.4528200548789595, -0.2105880212305179)

(-0.4764203303381694, -0.4200345733072382)
(-0.4786286446492058, -0.4105442522852695)

(-0.4764203303381694, -0.4200345733072382)
(-0.4857060829166542, -0.4155984865423334)

(-0.4764203303381694, -0.4200345733072382)
(-0.4744912526384991, -0.4297646225474354)

(-0.4764203303381694, -0.4200345733072382)
(-0.4830192394666009, -0.4265148756343415)

(0.4508659997946017, 0.3117005764150675)
(0.4454417093872383, 0.304927203512426)

(0.4508659997946017, 0.3117005764150675)
(0.4538668860933049, 0.3036175678781782)

(0.4508659997946017, 0.3117005764150675)
(0.4595758325322929, 0.31077946926501)

(0.4508659997946017, 0.3117005764150675)
(0.4562615094348885, 0.318910408816965)

(0.05277983152144231, -0.01229943608002724)
(0.05548101067391734, -0.01167186068006457)

(0.05277983152144231, -0.01229943608002724)
(0.05190250904229543, -0.009869121945579068)

(0.05277983152144231, -0.01229943608002724)
(0.05273600953911713, -0.01463016203901879)

(0.05277983152144231, -0.01229943608002724)
(0.05397095339399058, -0.0101718943116055)

(0.05277983152144231, -0.01229943608002724)
(0.05431766672736486, -0.01380864672121352)

(-0.430854334819357, 0.01453964589709092)
(-0.4294048446753825, 0.00957577899576988)

(-0.430854334819357, 0.01453964589709092)
(-0.4348366845274783, 0.01038918231868715)

(-0.430854334819357, 0.01453964589709092)
(-0.4319967250087703, 0.01970702773703109)

(-0.430854334819357, 0.01453964589709092)
(-0.4353012024860533, 0.01610129293891978)

(-0.160536366779544, -0.3165989321388791)
(-0.1551219037795324, -0.3112620443426738)

(-0.160536366779544, -0.3165989321388791)
(-0.1660392590189121, -0.321886393564166)

(-0.160536366779544, -0.3165989321388791)
(-0.163369719633726, -0.3091555581727016)

(-0.160536366779544, -0.3165989321388791)
(-0.1674999307087973, -0.3155459830581122)

(-0.1551219037795324, -0.3112620443426738)
(-0.163369719633726, -0.3091555581727016)

(-0.1551219037795324, -0.3112620443426738)
(-0.1569240697307669, -0.3041035605019964)

(-0.1551219037795324, -0.3112620443426738)
(-0.1494673132893516, -0.3060296431750526)

(-0.1551219037795324, -0.3112620443426738)
(-0.1478281300478642, -0.3133494125726362)

(-0.3982589013185623, 0.0115460972119224)
(-0.3975808249146263, 0.006050566971611694)

(-0.3982589013185623, 0.0115460972119224)
(-0.3996998026419459, 0.0161767069668343)

(-0.3982589013185623, 0.0115460972119224)
(-0.4029326600808267, 0.01278690162273991)

(-0.3982589013185623, 0.0115460972119224)
(-0.4014239780298989, 0.008947394236089756)

(-0.2440870289614122, 0.1921544521183562)
(-0.2392101313416901, 0.1912364382271814)

(-0.2440870289614122, 0.1921544521183562)
(-0.2491983583689838, 0.1929498702151536)

(-0.2440870289614122, 0.1921544521183562)
(-0.2403998542155736, 0.1954431968842974)

(-0.2440870289614122, 0.1921544521183562)
(-0.2455426298983163, 0.1961486542921989)

(0.09332817074280693, -0.2373257852352451)
(0.09876382188046072, -0.2372329307118669)

(0.09332817074280693, -0.2373257852352451)
(0.09286946162562602, -0.2424938449017917)

(0.09332817074280693, -0.2373257852352451)
(0.08870981573279728, -0.2362228193480972)

(0.09332817074280693, -0.2373257852352451)
(0.09609301652745016, -0.2401926008711083)

(0.09332817074280693, -0.2373257852352451)
(0.08971812228802718, -0.2401448711591531)

(0.09876382188046072, -0.2372329307118669)
(0.1039450931271541, -0.2368213004822142)

(0.09876382188046072, -0.2372329307118669)
(0.1014852806897151, -0.2330050535214552)

(0.09876382188046072, -0.2372329307118669)
(0.1009519614061147, -0.2406614312701852)

(0.09876382188046072, -0.2372329307118669)
(0.09609301652745016, -0.2401926008711083)

(0.1837123995708488, 0.03793161067816306)
(0.1876313336502103, 0.03538190830787732)

(0.1837123995708488, 0.03793161067816306)
(0.185017417771479, 0.04297649178405312)

(0.1837123995708488, 0.03793161067816306)
(0.1846042219800665, 0.03315203072796515)

(0.1837123995708488, 0.03793161067816306)
(0.1872808353705647, 0.03919434898849722)

(0.1837123995708488, 0.03793161067816306)
(0.1816210661663185, 0.04167606915112698)

(0.1930465788283116, -0.04718499544298781)
(0.1892377163712625, -0.04670373935235776)

(0.1930465788283116, -0.04718499544298781)
(0.1917359809375079, -0.04370004239505929)

(0.1930465788283116, -0.04718499544298781)
(0.1954430817181407, -0.04447931754228869)

(0.1930465788283116, -0.04718499544298781)
(0.1967167638146267, -0.04792510924424759)

(0.1708200374061271, 0.09125873703790796)
(0.1733035410111561, 0.09559984093967305)

(0.1708200374061271, 0.09125873703790796)
(0.1710503765590715, 0.08670018065313817)

(0.1708200374061271, 0.09125873703790796)
(0.1748020041428667, 0.09178900971205445)

(0.1708200374061271, 0.09125873703790796)
(0.167682475903192, 0.08842282689625458)

(0.1708200374061271, 0.09125873703790796)
(0.1740065170583193, 0.08865847671124802)

(0.1733035410111561, 0.09559984093967305)
(0.171276714616623, 0.0999222532665462)

(0.1733035410111561, 0.09559984093967305)
(0.1766747401127882, 0.09985945022149285)

(0.1733035410111561, 0.09559984093967305)
(0.1777365157979723, 0.09459932751644816)

(0.1733035410111561, 0.09559984093967305)
(0.1748020041428667, 0.09178900971205445)

(0.171276714616623, 0.0999222532665462)
(0.1766747401127882, 0.09985945022149285)

(0.171276714616623, 0.0999222532665462)
(0.1741090534866632, 0.1042046618599902)

(0.171276714616623, 0.0999222532665462)
(0.1664751005052684, 0.1002617278362393)

(0.171276714616623, 0.0999222532665462)
(0.1693419423173689, 0.104477481405077)

(0.1766747401127882, 0.09985945022149285)
(0.1777365157979723, 0.09459932751644816)

(0.1766747401127882, 0.09985945022149285)
(0.1741090534866632, 0.1042046618599902)

(0.1766747401127882, 0.09985945022149285)
(0.181111792932172, 0.1018580486977404)

(0.1766747401127882, 0.09985945022149285)
(0.1811323956096137, 0.09757533236199059)

(0.1766747401127882, 0.09985945022149285)
(0.1780542385768986, 0.1044176915277654)

(0.3196901184440448, 0.1546358335469323)
(0.3245213321681553, 0.1533476666509274)

(0.3196901184440448, 0.1546358335469323)
(0.3148039482910204, 0.1557249547560109)

(0.3196901184440448, 0.1546358335469323)
(0.3182107762680085, 0.1583558244476971)

(0.3196901184440448, 0.1546358335469323)
(0.3231320450472131, 0.1570991968994683)

(0.4048864415904395, 0.01785020785676302)
(0.4083731014335939, 0.02111157205506118)

(0.4048864415904395, 0.01785020785676302)
(0.4095336859642477, 0.01618988696855385)

(0.4048864415904395, 0.01785020785676302)
(0.40131302855664, 0.01428015542059738)

(0.4048864415904395, 0.01785020785676302)
(0.406198049273656, 0.01417223931651427)

(0.1373931094348265, 0.1562850770807793)
(0.1324354250830891, 0.1579268284114489)

(0.1373931094348265, 0.1562850770807793)
(0.137222894391795, 0.1507094146313703)

(0.1373931094348265, 0.1562850770807793)
(0.1406949360003594, 0.1537257599864193)

(0.1373931094348265, 0.1562850770807793)
(0.133738851446504, 0.1539310431628559)

(0.1373931094348265, 0.1562850770807793)
(0.1423407455786334, 0.1567730728870104)

(0.1324354250830891, 0.1579268284114489)
(0.1275285400839075, 0.1590686106945264)

(0.1324354250830891, 0.1579268284114489)
(0.131037110489527, 0.1625461930085205)

(0.1324354250830891, 0.1579268284114489)
(0.1292729722384172, 0.1545492043237951)

(0.1324354250830891, 0.1579268284114489)
(0.133738851446504, 0.1539310431628559)

(-0.2889183196822223, -0.1484421557976953)
(-0.2840874744509455, -0.1497032625013177)

(-0.2889183196822223, -0.1484421557976953)
(-0.2897229817800797, -0.1438872059135875)

(-0.2889183196822223, -0.1484421557976953)
(-0.2936738163356731, -0.1472993068362918)

(-0.2889183196822223, -0.1484421557976953)
(-0.2848295569714681, -0.1451546024690985)

(-0.2840874744509455, -0.1497032625013177)
(-0.2791913967739967, -0.1511347408408953)

(-0.2840874744509455, -0.1497032625013177)
(-0.2830710846228489, -0.1544403074671754)

(-0.2840874744509455, -0.1497032625013177)
(-0.2848295569714681, -0.1451546024690985)

(-0.2840874744509455, -0.1497032625013177)
(-0.2800338835392276, -0.1465218102266469)

(0.4456919234249339, 0.2036212093347868)
(0.4443279567722769, 0.2084823043671129)

(0.4456919234249339, 0.2036212093347868)
(0.4410130957913168, 0.2051122976339286)

(0.4456919234249339, 0.2036212093347868)
(0.4424025773494142, 0.200179026880061)

(0.4456919234249339, 0.2036212093347868)
(0.4471946171618645, 0.1988373891638972)

(-0.4356297202068666, 0.04743865072346706)
(-0.4320842691722233, 0.05103765143146594)

(-0.4356297202068666, 0.04743865072346706)
(-0.439832140711261, 0.04959945121364825)

(-0.4356297202068666, 0.04743865072346706)
(-0.4364603062000867, 0.05268357918811085)

(-0.4356297202068666, 0.04743865072346706)
(-0.4387109239057578, 0.04398381047285015)

(-0.3791146912236536, -0.1277183098361984)
(-0.3828470706673716, -0.1311351791178916)

(-0.3791146912236536, -0.1277183098361984)
(-0.3800060444671017, -0.1229043641731273)

(-0.3791146912236536, -0.1277183098361984)
(-0.3753689368409137, -0.1243829914561593)

(-0.3791146912236536, -0.1277183098361984)
(-0.3837366387979653, -0.1263551676029259)

(0.4914326654048551, -0.1481596256092368)
(0.490939635217164, -0.1431260539964751)

(0.4914326654048551, -0.1481596256092368)
(0.4956941177967811, -0.151646137196774)

(0.4914326654048551, -0.1481596256092368)
(0.4956267560359301, -0.1463303683999648)

(0.4914326654048551, -0.1481596256092368)
(0.4918496357525735, -0.152376904905176)

(-0.1835673775981344, -0.2449419720488037)
(-0.1806259272706063, -0.2508520994110037)

(-0.1835673775981344, -0.2449419720488037)
(-0.1865982630373325, -0.2492335295517402)

(-0.1835673775981344, -0.2449419720488037)
(-0.180206867481221, -0.2411751132562645)

(-0.1835673775981344, -0.2449419720488037)
(-0.1787927293945302, -0.2453360599024768)

(-0.08852563626056689, -0.2572511740099259)
(-0.08303576930074086, -0.2572382127261493)

(-0.08852563626056689, -0.2572511740099259)
(-0.08686427214159265, -0.2625063396501036)

(-0.08852563626056689, -0.2572511740099259)
(-0.08532811912509179, -0.2511979042600703)

(-0.08852563626056689, -0.2572511740099259)
(-0.09120727754115895, -0.2521966488066763)

(-0.108501631027358, -0.3313551345574121)
(-0.1031045420988516, -0.3264322693797717)

(-0.108501631027358, -0.3313551345574121)
(-0.1158722901083229, -0.3277452364029109)

(-0.108501631027358, -0.3313551345574121)
(-0.1141280554309135, -0.3363305850505558)

(-0.108501631027358, -0.3313551345574121)
(-0.1092425454527516, -0.3251459068364393)

(0.1763223314125474, 0.3029021913225865)
(0.1775451585373284, 0.2955697686714178)

(0.1763223314125474, 0.3029021913225865)
(0.1707912630734586, 0.2982693339201488)

(0.1763223314125474, 0.3029021913225865)
(0.1695718918143825, 0.3059416252651035)

(0.1763223314125474, 0.3029021913225865)
(0.1753499799066902, 0.3102632727667429)

(0.4878511930724645, 0.03145146207570637)
(0.4845841940287091, 0.0288784113960745)

(0.4878511930724645, 0.03145146207570637)
(0.4915752929204542, 0.03458455364115619)

(0.4878511930724645, 0.03145146207570637)
(0.4917597497543469, 0.02909198748418048)

(0.4878511930724645, 0.03145146207570637)
(0.4877007100102208, 0.02641492847065732)

(-0.3261121178081671, 0.247470898390992)
(-0.3260000756112267, 0.2419790753866962)

(-0.3261121178081671, 0.247470898390992)
(-0.3215935464536339, 0.2446216384537569)

(-0.3261121178081671, 0.247470898390992)
(-0.3214892070508455, 0.2495866312186745)

(-0.3260000756112267, 0.2419790753866962)
(-0.3215935464536339, 0.2446216384537569)

(-0.3260000756112267, 0.2419790753866962)
(-0.3215990247375388, 0.2395249362171485)

(-0.3260000756112267, 0.2419790753866962)
(-0.3300060787189391, 0.2391518686532048)

(-0.3260000756112267, 0.2419790753866962)
(-0.3255838814627495, 0.2371564049533938)

(-0.3215935464536339, 0.2446216384537569)
(-0.3215990247375388, 0.2395249362171485)

(-0.3215935464536339, 0.2446216384537569)
(-0.3170626434480065, 0.2420019274284296)

(-0.3215935464536339, 0.2446216384537569)
(-0.3172294323438596, 0.2474186163097021)

(-0.3215935464536339, 0.2446216384537569)
(-0.3214892070508455, 0.2495866312186745)

(-0.3215990247375388, 0.2395249362171485)
(-0.3170626434480065, 0.2420019274284296)

(-0.3215990247375388, 0.2395249362171485)
(-0.3173978714695781, 0.236974416100869)

(-0.3215990247375388, 0.2395249362171485)
(-0.3215519237458253, 0.2344983266596977)

(-0.3215990247375388, 0.2395249362171485)
(-0.3255838814627495, 0.2371564049533938)

(-0.3300060787189391, 0.2391518686532048)
(-0.3255838814627495, 0.2371564049533938)

(-0.3300060787189391, 0.2391518686532048)
(-0.3344613659211448, 0.2408715607451232)

(-0.3300060787189391, 0.2391518686532048)
(-0.3333852796429549, 0.2359241551968858)

(-0.3300060787189391, 0.2391518686532048)
(-0.3290101061721558, 0.2344645116001391)

(0.1494720679101244, -0.02886297348919012)
(0.1503238238458199, -0.03196603013350612)

(0.1494720679101244, -0.02886297348919012)
(0.1523759414429476, -0.02686784168757418)

(0.1494720679101244, -0.02886297348919012)
(0.1486059179467017, -0.0255637274155239)

(0.1494720679101244, -0.02886297348919012)
(0.1530246078595003, -0.02991139933726785)

(-0.3263847340428494, 0.01222873879385088)
(-0.3230382941378428, 0.01569033649820719)

(-0.3263847340428494, 0.01222873879385088)
(-0.329604464669295, 0.008752288741862999)

(-0.3263847340428494, 0.01222873879385088)
(-0.3247577426602577, 0.008606790122332366)

(-0.3263847340428494, 0.01222873879385088)
(-0.3225259505279903, 0.01190981528259304)

(0.180591178153982, -0.05294624593359606)
(0.1845716696010407, -0.05306440902249879)

(0.180591178153982, -0.05294624593359606)
(0.1823802788417287, -0.04925794333183254)

(0.180591178153982, -0.05294624593359606)
(0.1766068996884234, -0.05297721637593217)

(0.180591178153982, -0.05294624593359606)
(0.1788008283632096, -0.0503847216605911)

(-0.1431664050503615, 0.381670457140209)
(-0.1507638503194129, 0.3844941799183162)

(-0.1431664050503615, 0.381670457140209)
(-0.143870320884108, 0.3903932834608544)

(-0.1431664050503615, 0.381670457140209)
(-0.1356811837776714, 0.3782515910936072)

(-0.1431664050503615, 0.381670457140209)
(-0.1375152830184564, 0.3864078535337955)

(0.2670063265169504, -0.1644889272291095)
(0.2655913307368917, -0.1602839984427596)

(0.2670063265169504, -0.1644889272291095)
(0.2718400965111303, -0.1646229582922688)

(0.2670063265169504, -0.1644889272291095)
(0.2699842998212629, -0.1595583201328816)

(0.2670063265169504, -0.1644889272291095)
(0.2682403622676006, -0.1688389197743629)

(-0.1517886823713316, -0.2596666719265652)
(-0.1519079181128711, -0.2672168570229517)

(-0.1517886823713316, -0.2596666719265652)
(-0.1586676602264613, -0.261950924788537)

(-0.1517886823713316, -0.2596666719265652)
(-0.1566754875997318, -0.2553469405616118)

(-0.1517886823713316, -0.2596666719265652)
(-0.1515342594445505, -0.2534165720887891)

(-0.1519079181128711, -0.2672168570229517)
(-0.1586676602264613, -0.261950924788537)

(-0.1519079181128711, -0.2672168570229517)
(-0.1555518794173892, -0.2736509778266433)

(-0.1519079181128711, -0.2672168570229517)
(-0.1486585858287532, -0.2740587941405697)

(-0.1519079181128711, -0.2672168570229517)
(-0.1443589624416574, -0.2687921179861325)

(-0.1519079181128711, -0.2672168570229517)
(-0.1585365088844579, -0.2685974858685451)

(-0.006441398814047442, -0.06756098738478834)
(-0.00352009450736894, -0.06434944407520324)

(-0.006441398814047442, -0.06756098738478834)
(-0.009539386205621794, -0.0706050204219289)

(-0.006441398814047442, -0.06756098738478834)
(-0.003029504681021214, -0.06809301645186092)

(-0.006441398814047442, -0.06756098738478834)
(-0.006156749517004692, -0.0712039584116788)

(-0.00352009450736894, -0.06434944407520324)
(-0.004534004427679678, -0.06031265162619687)

(-0.00352009450736894, -0.06434944407520324)
(-0.0004426018616003127, -0.06137473964033152)

(-0.00352009450736894, -0.06434944407520324)
(9.912250706380771e-05, -0.0656093408610447)

(-0.00352009450736894, -0.06434944407520324)
(-0.003029504681021214, -0.06809301645186092)

(0.06134921049831828, -0.05937402008634868)
(0.06207332638737041, -0.06264221985967006)

(0.06134921049831828, -0.05937402008634868)
(0.05881050087749355, -0.06178444210700072)

(0.06134921049831828, -0.05937402008634868)
(0.06047012144390564, -0.05609237395093761)

(0.06134921049831828, -0.05937402008634868)
(0.05850043815693372, -0.05899396927222779)

(0.06207332638737041, -0.06264221985967006)
(0.05881050087749355, -0.06178444210700072)

(0.06207332638737041, -0.06264221985967006)
(0.05954567780683029, -0.0650982197465574)

(0.06207332638737041, -0.06264221985967006)
(0.06292930763152656, -0.06603467210548356)

(0.06207332638737041, -0.06264221985967006)
(0.06561496488007874, -0.06359108392987611)

(0.05881050087749355, -0.06178444210700072)
(0.05954567780683029, -0.0650982197465574)

(0.05881050087749355, -0.06178444210700072)
(0.05626333341508021, -0.06425398470688892)

(0.05881050087749355, -0.06178444210700072)
(0.05537675344094072, -0.06071163846458891)

(0.05881050087749355, -0.06178444210700072)
(0.05850043815693372, -0.05899396927222779)

(0.05954567780683029, -0.0650982197465574)
(0.05626333341508021, -0.06425398470688892)

(0.05954567780683029, -0.0650982197465574)
(0.05698926758991113, -0.06759585383247879)

(0.05954567780683029, -0.0650982197465574)
(0.06292930763152656, -0.06603467210548356)

(0.05954567780683029, -0.0650982197465574)
(0.0605257596199416, -0.06857219891274435)

(0.4880799109826478, 0.2277312513303139)
(0.4919665705787881, 0.231193055858309)

(0.4880799109826478, 0.2277312513303139)
(0.4895570326280916, 0.2228072656844084)

(0.4880799109826478, 0.2277312513303139)
(0.4847084866177376, 0.2242343702830562)

(0.4880799109826478, 0.2277312513303139)
(0.4918810103880603, 0.2261277839865605)

(-0.2851901323398581, -0.3734467074889153)
(-0.2926117200287753, -0.37144692237173)

(-0.2851901323398581, -0.3734467074889153)
(-0.2771170881386224, -0.3757650774999136)

(-0.2851901323398581, -0.3734467074889153)
(-0.2931299652482206, -0.3782227586146105)

(-0.2851901323398581, -0.3734467074889153)
(-0.2844257840178436, -0.3806405624825812)

(0.004980713626673267, 0.01479852463044804)
(0.004969607556844932, 0.01789128813725949)

(0.004980713626673267, 0.01479852463044804)
(0.002850392651791059, 0.015871537623167)

(0.004980713626673267, 0.01479852463044804)
(0.006806341175729279, 0.01616993657762223)

(0.004980713626673267, 0.01479852463044804)
(0.003657940050719254, 0.01321555843721029)

(0.3872599874235702, -0.3496453111511914)
(0.394930532901576, -0.3534419850102713)

(0.3872599874235702, -0.3496453111511914)
(0.3882865851123142, -0.3588085867891291)

(0.3872599874235702, -0.3496453111511914)
(0.3810316272315143, -0.3456953638042443)

(0.3872599874235702, -0.3496453111511914)
(0.3823912979291444, -0.3543380450716805)

(0.2851767247974309, 0.375954928693167)
(0.291658936772105, 0.3819449107838016)

(0.2851767247974309, 0.375954928693167)
(0.2794875276716852, 0.3696019004660723)

(0.2851767247974309, 0.375954928693167)
(0.2875706983240043, 0.3681176428991954)

(0.2851767247974309, 0.375954928693167)
(0.2935828529534974, 0.3743240823002278)

(0.291658936772105, 0.3819449107838016)
(0.298300456651509, 0.3875874128045517)

(0.291658936772105, 0.3819449107838016)
(0.2881721146197441, 0.3901742220509542)

(0.291658936772105, 0.3819449107838016)
(0.2935828529534974, 0.3743240823002278)

(0.291658936772105, 0.3819449107838016)
(0.3014699392035787, 0.3801413041138234)

(0.1259199937781301, 0.0369597101010652)
(0.1272670652584312, 0.03321368154249327)

(0.1259199937781301, 0.0369597101010652)
(0.1278732438617343, 0.0399915200199123)

(0.1259199937781301, 0.0369597101010652)
(0.1292873765669368, 0.03632671760521047)

(0.1259199937781301, 0.0369597101010652)
(0.1246973442404068, 0.03993671913972585)

(-0.3898782584540966, 0.08948233894306584)
(-0.3864397910975169, 0.09311234476093236)

(-0.3898782584540966, 0.08948233894306584)
(-0.3933167258106776, 0.08585233312520002)

(-0.3898782584540966, 0.08948233894306584)
(-0.3938096530735887, 0.08976277156935682)

(-0.3898782584540966, 0.08948233894306584)
(-0.3903212733230104, 0.09347162562529714)

(-0.1780981216120929, -0.126886806217114)
(-0.1733290730507623, -0.1276612792391206)

(-0.1780981216120929, -0.126886806217114)
(-0.1828594980154973, -0.1252389368546334)

(-0.1780981216120929, -0.126886806217114)
(-0.181479636733597, -0.1292907131325881)

(-0.1780981216120929, -0.126886806217114)
(-0.1766953636130594, -0.1305272972502371)

(0.4488737636187669, -0.4761328061556339)
(0.4399073765696835, -0.4722219978010667)

(0.4488737636187669, -0.4761328061556339)
(0.4585585732717317, -0.4805311397482623)

(0.4488737636187669, -0.4761328061556339)
(0.4398830236776622, -0.4826340409008324)

(0.4488737636187669, -0.4761328061556339)
(0.4491193559131605, -0.484399019626642)

(0.4399073765696835, -0.4722219978010667)
(0.4398830236776622, -0.4826340409008324)

(0.4399073765696835, -0.4722219978010667)
(0.4307878129431869, -0.4773407003811148)

(0.4399073765696835, -0.4722219978010667)
(0.4392717498235827, -0.4624984196206183)

(0.4399073765696835, -0.4722219978010667)
(0.4310874400239012, -0.468015070288647)

(0.1569028753911298, 0.02159541280946327)
(0.1579867914501855, 0.01768708445515815)

(0.1569028753911298, 0.02159541280946327)
(0.1607447904518726, 0.0200037983936149)

(0.1569028753911298, 0.02159541280946327)
(0.1595758575744729, 0.02397466644980316)

(0.1569028753911298, 0.02159541280946327)
(0.1558359789288502, 0.02543100675863634)

(0.2767256396326646, -0.04684444336622468)
(0.2779640672215822, -0.04228773502711337)

(0.2767256396326646, -0.04684444336622468)
(0.2721454972028543, -0.04635421156554532)

(0.2767256396326646, -0.04684444336622468)
(0.2801265918158931, -0.045898627545501)

(0.2767256396326646, -0.04684444336622468)
(0.2744742210744165, -0.04360157801202075)

(0.2767256396326646, -0.04684444336622468)
(0.2802511263177098, -0.04895488680774852)

(0.21288567229488, 0.3154383757309508)
(0.2132919796223685, 0.3235033159537167)

(0.21288567229488, 0.3154383757309508)
(0.2140141473503949, 0.3084808775602956)

(0.21288567229488, 0.3154383757309508)
(0.219612685282135, 0.3122650722933639)

(0.21288567229488, 0.3154383757309508)
(0.2184101498437256, 0.3181749041935231)

(0.2132919796223685, 0.3235033159537167)
(0.2110388117984554, 0.332055628036747)

(0.2132919796223685, 0.3235033159537167)
(0.2186654347759774, 0.3305979987665982)

(0.2132919796223685, 0.3235033159537167)
(0.2218525827216553, 0.3234887314100376)

(0.2132919796223685, 0.3235033159537167)
(0.2052954095205847, 0.3262995463467622)

(0.2132919796223685, 0.3235033159537167)
(0.2184101498437256, 0.3181749041935231)

(-0.4700061966298129, 0.01268263840274103)
(-0.4734270190624036, 0.00896910472580031)

(-0.4700061966298129, 0.01268263840274103)
(-0.4652987982106415, 0.01041205737114003)

(-0.4700061966298129, 0.01268263840274103)
(-0.4664297323696709, 0.01595427553728614)

(-0.4700061966298129, 0.01268263840274103)
(-0.4695248709112396, 0.008614359116139397)

(-0.4734270190624036, 0.00896910472580031)
(-0.4771369101976805, 0.00587409978552396)

(-0.4734270190624036, 0.00896910472580031)
(-0.4722024674883541, 0.004965041414017565)

(-0.4734270190624036, 0.00896910472580031)
(-0.4695248709112396, 0.008614359116139397)

(-0.4734270190624036, 0.00896910472580031)
(-0.4767293984346413, 0.01071416714384644)

(-0.4516677130843118, 0.0605244446950244)
(-0.4484574446128327, 0.06427867177126068)

(-0.4516677130843118, 0.0605244446950244)
(-0.4467968160840789, 0.05978948735951697)

(-0.4516677130843118, 0.0605244446950244)
(-0.4501436569148321, 0.05622015291875126)

(-0.4516677130843118, 0.0605244446950244)
(-0.4549019799042673, 0.05727944666447753)

(-0.1607152232253318, 0.1981551612475987)
(-0.1620523544210597, 0.2027036414558996)

(-0.1607152232253318, 0.1981551612475987)
(-0.1658620699870799, 0.2002728694666593)

(-0.1607152232253318, 0.1981551612475987)
(-0.1644063787395785, 0.1954742011308449)

(-0.1607152232253318, 0.1981551612475987)
(-0.1593283035554957, 0.1936655095546617)

(0.4914655562426442, -0.01382889394070912)
(0.4956941177967814, -0.01740201574389214)

(0.4914655562426442, -0.01382889394070912)
(0.490778863101524, -0.00881038056537366)

(0.4914655562426442, -0.01382889394070912)
(0.4956054424896217, -0.01205988658143861)

(0.4914655562426442, -0.01382889394070912)
(0.4918290845438906, -0.01781963370023185)

(-0.4800630557344471, -0.2927210377620707)
(-0.4813322550714897, -0.2849436069191028)

(-0.4800630557344471, -0.2927210377620707)
(-0.4841719309922072, -0.3007627756827458)

(-0.4800630557344471, -0.2927210377620707)
(-0.4866022531524674, -0.2920236277231397)

(-0.4800630557344471, -0.2927210377620707)
(-0.4775228988208114, -0.2994434468902432)

(0.1072358994664395, 0.05613965755947817)
(0.1059630759226279, 0.06017788947070737)

(0.1072358994664395, 0.05613965755947817)
(0.1085177015142029, 0.05213683531673952)

(0.1072358994664395, 0.05613965755947817)
(0.1028933266743142, 0.05748411804770125)

(0.1072358994664395, 0.05613965755947817)
(0.1047153032723992, 0.05282785254420009)

(0.1059630759226279, 0.06017788947070737)
(0.1001489379046966, 0.06050869987137965)

(0.1059630759226279, 0.06017788947070737)
(0.1035546127801642, 0.06376122387517905)

(0.1059630759226279, 0.06017788947070737)
(0.1028933266743142, 0.05748411804770125)

(0.1059630759226279, 0.06017788947070737)
(0.10855003339086, 0.06294639346512788)

(0.2654968339836433, 0.05159724249651267)
(0.262309842792128, 0.04831364093581925)

(0.2654968339836433, 0.05159724249651267)
(0.2690248232048119, 0.05509067063603673)

(0.2654968339836433, 0.05159724249651267)
(0.261831430939836, 0.05330188059823332)

(0.2654968339836433, 0.05159724249651267)
(0.2652588573340362, 0.05672838070023255)

(0.07568503767529815, -0.1266824179492834)
(0.07241423779607727, -0.1298075320133668)

(0.07568503767529815, -0.1266824179492834)
(0.07642299106344518, -0.1306176122596724)

(0.07568503767529815, -0.1266824179492834)
(0.08000295085103674, -0.1257115781394605)

(0.07568503767529815, -0.1266824179492834)
(0.07756443575072354, -0.1232242959679517)

(0.07568503767529815, -0.1266824179492834)
(0.07818159551646929, -0.1282489916466515)

(0.07241423779607727, -0.1298075320133668)
(0.07642299106344518, -0.1306176122596724)

(0.07241423779607727, -0.1298075320133668)
(0.07374852614090542, -0.1333204289924013)

(0.07241423779607727, -0.1298075320133668)
(0.06920664926168676, -0.13272114126308)

(0.07241423779607727, -0.1298075320133668)
(0.06837868305997219, -0.1285594725939931)

(0.4886723117448233, -0.1380046239188456)
(0.490939635217164, -0.1431260539964751)

(0.4886723117448233, -0.1380046239188456)
(0.4854075874864975, -0.1416491246206899)

(0.4886723117448233, -0.1380046239188456)
(0.4919732077817347, -0.1344616604167768)

(0.4886723117448233, -0.1380046239188456)
(0.4926753712967398, -0.1392179941258362)

(-0.1717880887669293, 0.4637655747488801)
(-0.164551597567038, 0.469395046554892)

(-0.1717880887669293, 0.4637655747488801)
(-0.1638748391236754, 0.4600963513752552)

(-0.1717880887669293, 0.4637655747488801)
(-0.1791987254451051, 0.4576708276104007)

(-0.1717880887669293, 0.4637655747488801)
(-0.1710367123485034, 0.4541582121039551)

(-0.164551597567038, 0.469395046554892)
(-0.1638748391236754, 0.4600963513752552)

(-0.164551597567038, 0.469395046554892)
(-0.1550162005708849, 0.4742631870835153)

(-0.164551597567038, 0.469395046554892)
(-0.1669121985443348, 0.4789519114999308)

(-0.164551597567038, 0.469395046554892)
(-0.1576881063472119, 0.4649777099855246)

(0.4710275310809299, 0.4774496635566879)
(0.4798459218047691, 0.4742850171039052)

(0.4710275310809299, 0.4774496635566879)
(0.4613411515699365, 0.4822438352376688)

(0.4710275310809299, 0.4774496635566879)
(0.4778617312221755, 0.4832355301057661)

(0.4710275310809299, 0.4774496635566879)
(0.4700051862260753, 0.485543778086057)

(0.4798459218047691, 0.4742850171039052)
(0.4812561646717346, 0.4645310104595855)

(0.4798459218047691, 0.4742850171039052)
(0.4778617312221755, 0.4832355301057661)

(0.4798459218047691, 0.4742850171039052)
(0.4859521490971132, 0.470188910421343)

(0.4798459218047691, 0.4742850171039052)
(0.4857174633659676, 0.4797494855601717)

(0.1388915392615515, 0.05184811363302518)
(0.1430028783959051, 0.05042687959045156)

(0.1388915392615515, 0.05184811363302518)
(0.134899849474365, 0.05301112930424123)

(0.1388915392615515, 0.05184811363302518)
(0.1379608590243008, 0.05555477477877933)

(0.1388915392615515, 0.05184811363302518)
(0.1423735410476312, 0.05425098229209298)

(0.1430028783959051, 0.05042687959045156)
(0.1471117524508938, 0.05252744976262867)

(0.1430028783959051, 0.05042687959045156)
(0.1438061123487611, 0.0467028082457649)

(0.1430028783959051, 0.05042687959045156)
(0.1423735410476312, 0.05425098229209298)

(0.1430028783959051, 0.05042687959045156)
(0.1462255523010728, 0.0487755728848457)

(0.1574187674548621, -0.03370627888113552)
(0.1548283600296997, -0.03627444592345463)

(0.1574187674548621, -0.03370627888113552)
(0.1538654504416443, -0.03282108843781638)

(0.1574187674548621, -0.03370627888113552)
(0.1564624609853879, -0.03089706352110311)

(0.1574187674548621, -0.03370627888113552)
(0.1599225500957653, -0.03188623594479401)

(-0.03422651083451361, -0.2946715073505933)
(-0.03063282463889916, -0.288955487285422)

(-0.03422651083451361, -0.2946715073505933)
(-0.03778899852631566, -0.3006357900871063)

(-0.03422651083451361, -0.2946715073505933)
(-0.0286681865530262, -0.2945471790288809)

(-0.03422651083451361, -0.2946715073505933)
(-0.03273273708212626, -0.2995615509788162)

(-0.2113719147441114, 0.3912008966622799)
(-0.2098845570671963, 0.3822228832873458)

(-0.2113719147441114, 0.3912008966622799)
(-0.2177862959733367, 0.3854643857741039)

(-0.2113719147441114, 0.3912008966622799)
(-0.219150105848498, 0.3948491571693661)

(-0.2113719147441114, 0.3912008966622799)
(-0.212383321942345, 0.4009998075680407)

(0.3000490803190139, 0.1776574395567654)
(0.2990955824190783, 0.182105758435852)

(0.3000490803190139, 0.1776574395567654)
(0.3042890608676001, 0.1798839290210577)

(0.3000490803190139, 0.1776574395567654)
(0.3012583731748404, 0.1727582090030645)

(0.3000490803190139, 0.1776574395567654)
(0.304776405708408, 0.175544399495372)

(0.03208391572312881, -0.3880899012503226)
(0.04082488284179374, -0.3888007244280258)

(0.03208391572312881, -0.3880899012503226)
(0.03727800059490965, -0.3820371514808243)

(0.03208391572312881, -0.3880899012503226)
(0.0351087723553508, -0.3950148241775703)

(0.03208391572312881, -0.3880899012503226)
(0.02646413465790916, -0.3936254348627322)

(0.193040429660216, -0.1614893441498258)
(0.190217947279464, -0.1654946738281977)

(0.193040429660216, -0.1614893441498258)
(0.1958214062709967, -0.1575726950608443)

(0.193040429660216, -0.1614893441498258)
(0.1976191175414759, -0.1621061955778066)

(0.193040429660216, -0.1614893441498258)
(0.1948689962011612, -0.1660521869506861)

(-0.01839776820135033, -0.1093571346326635)
(-0.01514219026866862, -0.1060801133662121)

(-0.01839776820135033, -0.1093571346326635)
(-0.01404530043967869, -0.1105336603213857)

(-0.01839776820135033, -0.1093571346326635)
(-0.01737633586847974, -0.1138688198632057)

(-0.01839776820135033, -0.1093571346326635)
(-0.02189940496917994, -0.1125424695168677)

(-0.1576055864037018, 0.1892830208654863)
(-0.1562295403917653, 0.1841292819104959)

(-0.1576055864037018, 0.1892830208654863)
(-0.1537296914646072, 0.1918734695467608)

(-0.1576055864037018, 0.1892830208654863)
(-0.1527320613625046, 0.1873395246621398)

(-0.1576055864037018, 0.1892830208654863)
(-0.1593283035554957, 0.1936655095546617)

(0.4254409372758685, 0.1468157569412369)
(0.426662989115533, 0.1419057391547012)

(0.4254409372758685, 0.1468157569412369)
(0.4239077896673132, 0.1515225494343993)

(0.4254409372758685, 0.1468157569412369)
(0.4285229742852562, 0.1502479865012046)

(0.4254409372758685, 0.1468157569412369)
(0.429927468619354, 0.1453377054331206)

(0.426662989115533, 0.1419057391547012)
(0.4232212917169544, 0.1384687649289418)

(0.426662989115533, 0.1419057391547012)
(0.4280239172390545, 0.1370831238374915)

(0.426662989115533, 0.1419057391547012)
(0.4314276253068196, 0.1403573906700073)

(0.426662989115533, 0.1419057391547012)
(0.429927468619354, 0.1453377054331206)

(0.4232212917169544, 0.1384687649289418)
(0.4280239172390545, 0.1370831238374915)

(0.4232212917169544, 0.1384687649289418)
(0.4245193662457429, 0.1336377745221164)

(0.4232212917169544, 0.1384687649289418)
(0.4184134227768571, 0.1397898197440724)

(0.4232212917169544, 0.1384687649289418)
(0.4197620353797727, 0.1349698943715621)

(0.4280239172390545, 0.1370831238374915)
(0.4245193662457429, 0.1336377745221164)

(0.4280239172390545, 0.1370831238374915)
(0.4293085920523058, 0.1323789920285145)

(0.4280239172390545, 0.1370831238374915)
(0.4328818983698637, 0.1358432646693169)

(0.4280239172390545, 0.1370831238374915)
(0.4314276253068196, 0.1403573906700073)

(0.4245193662457429, 0.1336377745221164)
(0.4293085920523058, 0.1323789920285145)

(0.4245193662457429, 0.1336377745221164)
(0.425768486542081, 0.1288685025393318)

(0.4245193662457429, 0.1336377745221164)
(0.4210379313416397, 0.1301460892676318)

(0.4245193662457429, 0.1336377745221164)
(0.4197620353797727, 0.1349698943715621)

(0.4293085920523058, 0.1323789920285145)
(0.425768486542081, 0.1288685025393318)

(0.4293085920523058, 0.1323789920285145)
(0.4328818983698637, 0.1358432646693169)

(0.4293085920523058, 0.1323789920285145)
(0.4339513633121626, 0.1309007292326997)

(0.4293085920523058, 0.1323789920285145)
(0.4303625960466096, 0.1272840285532478)

(0.425768486542081, 0.1288685025393318)
(0.4210379313416397, 0.1301460892676318)

(0.425768486542081, 0.1288685025393318)
(0.4222229306242992, 0.125302236080934)

(0.425768486542081, 0.1288685025393318)
(0.4268474535447029, 0.123793186937869)

(0.425768486542081, 0.1288685025393318)
(0.4303625960466096, 0.1272840285532478)

(0.4210379313416397, 0.1301460892676318)
(0.4222229306242992, 0.125302236080934)

(0.4210379313416397, 0.1301460892676318)
(0.4174104946425648, 0.1267512449600683)

(0.4210379313416397, 0.1301460892676318)
(0.4197620353797727, 0.1349698943715621)

(0.4210379313416397, 0.1301460892676318)
(0.4160874304121854, 0.1314688207407733)

(0.4328818983698637, 0.1358432646693169)
(0.4339513633121626, 0.1309007292326997)

(0.4328818983698637, 0.1358432646693169)
(0.4375467388797018, 0.1343874528120021)

(0.4328818983698637, 0.1358432646693169)
(0.4314276253068196, 0.1403573906700073)

(0.4328818983698637, 0.1358432646693169)
(0.4361979839225549, 0.1390303703467852)

(0.3948941570681322, 0.4763780843135494)
(0.3886367300148861, 0.4694723617470097)

(0.3948941570681322, 0.4763780843135494)
(0.3857893325480793, 0.4781089247812949)

(0.3948941570681322, 0.4763780843135494)
(0.4000509566672726, 0.4835566940788844)

(0.3948941570681322, 0.4763780843135494)
(0.3917148072203909, 0.483244739528023)

(0.02198448464381775, 0.03922600368325493)
(0.02414646097348616, 0.04130140284912173)

(0.02198448464381775, 0.03922600368325493)
(0.02007640649086039, 0.0371749920515818)

(0.02198448464381775, 0.03922600368325493)
(0.02160479635900177, 0.04176624447593034)

(0.02198448464381775, 0.03922600368325493)
(0.01948472454585715, 0.03974390308074205)

(0.1818227650163513, 0.1723281110968957)
(0.1807088212379955, 0.1771916173494539)

(0.1818227650163513, 0.1723281110968957)
(0.1771660001681278, 0.1694077243688366)

(0.1818227650163513, 0.1723281110968957)
(0.1852768256732464, 0.1752318497424238)

(0.1818227650163513, 0.1723281110968957)
(0.1780029819794574, 0.1741363073349806)

(0.4042831479586126, 0.03512178187721132)
(0.4059034010778629, 0.03050979633673086)

(0.4042831479586126, 0.03512178187721132)
(0.4090947314857802, 0.03429825919465335)

(0.4042831479586126, 0.03512178187721132)
(0.4070368018075278, 0.03801412477824818)

(0.4042831479586126, 0.03512178187721132)
(0.4025612877983376, 0.03934330415945859)

(0.4059034010778629, 0.03050979633673086)
(0.4090947314857802, 0.03429825919465335)

(0.4059034010778629, 0.03050979633673086)
(0.4097342171112736, 0.02683475009524973)

(0.4059034010778629, 0.03050979633673086)
(0.402111283685736, 0.02710897568406948)

(0.4059034010778629, 0.03050979633673086)
(0.405908928923766, 0.02558007964307609)

(0.4059034010778629, 0.03050979633673086)
(0.4094404017611276, 0.03057472820714556)

(-0.2743876894081944, -0.1527355816969626)
(-0.2791913967739967, -0.1511347408408953)

(-0.2743876894081944, -0.1527355816969626)
(-0.2705122127713583, -0.1496638751749036)

(-0.2743876894081944, -0.1527355816969626)
(-0.2696327882723418, -0.1543261189722875)

(-0.2743876894081944, -0.1527355816969626)
(-0.2753912404871654, -0.1481037272500086)

(0.4754730496595417, -0.3536252973213008)
(0.4828069170995691, -0.3607838850895337)

(0.4754730496595417, -0.3536252973213008)
(0.4814986087777289, -0.3466957727169531)

(0.4754730496595417, -0.3536252973213008)
(0.4671415940706064, -0.3581242169806981)

(0.4754730496595417, -0.3536252973213008)
(0.4750444285665514, -0.3612589635847364)

(0.4754730496595417, -0.3536252973213008)
(0.4844959114511036, -0.3532043010001112)

(-0.3585012829630832, -0.01232562745056746)
(-0.3620406352071841, -0.015596944275531)

(-0.3585012829630832, -0.01232562745056746)
(-0.3633025457311679, -0.01092985283080606)

(-0.3585012829630832, -0.01232562745056746)
(-0.3552451826978179, -0.008841914846630588)

(-0.3585012829630832, -0.01232562745056746)
(-0.3599754537882666, -0.007812045327106603)

(-0.3620406352071841, -0.015596944275531)
(-0.3633025457311679, -0.01092985283080606)

(-0.3620406352071841, -0.015596944275531)
(-0.3668329009273685, -0.0142375239975984)

(-0.3620406352071841, -0.015596944275531)
(-0.3656277773109021, -0.01904612658390844)

(-0.3620406352071841, -0.015596944275531)
(-0.3608223691791033, -0.02041898334095019)

(-0.3633025457311679, -0.01092985283080606)
(-0.3668329009273685, -0.0142375239975984)

(-0.3633025457311679, -0.01092985283080606)
(-0.3676731292546594, -0.009496870694058286)

(-0.3633025457311679, -0.01092985283080606)
(-0.3644470054052109, -0.005853366585673052)

(-0.3633025457311679, -0.01092985283080606)
(-0.3599754537882666, -0.007812045327106603)

(-0.3668329009273685, -0.0142375239975984)
(-0.3656277773109021, -0.01904612658390844)

(-0.3668329009273685, -0.0142375239975984)
(-0.3676731292546594, -0.009496870694058286)

(-0.3668329009273685, -0.0142375239975984)
(-0.3704273728263583, -0.01772542236690048)

(-0.3668329009273685, -0.0142375239975984)
(-0.3719430424303679, -0.0126603002934335)

(-0.3656277773109021, -0.01904612658390844)
(-0.3704273728263583, -0.01772542236690048)

(-0.3656277773109021, -0.01904612658390844)
(-0.3692246248586445, -0.02252899081914618)

(-0.3656277773109021, -0.01904612658390844)
(-0.3644177301914098, -0.0238883290998796)

(-0.3656277773109021, -0.01904612658390844)
(-0.3608223691791033, -0.02041898334095019)

(-0.3705948215641782, -0.4030745880484945)
(-0.3724634105416686, -0.3945556181440789)

(-0.3705948215641782, -0.4030745880484945)
(-0.3794215723452892, -0.4003863684332436)

(-0.3705948215641782, -0.4030745880484945)
(-0.3770809547227297, -0.4086331502434852)

(-0.3705948215641782, -0.4030745880484945)
(-0.3680255959525481, -0.4112790248576588)

(-0.04960426179587819, -0.03974137503877397)
(-0.05274499502381932, -0.04261656779445891)

(-0.04960426179587819, -0.03974137503877397)
(-0.0514276595643363, -0.03564978786857324)

(-0.04960426179587819, -0.03974137503877397)
(-0.04654892873344763, -0.03671477351476597)

(-0.04960426179587819, -0.03974137503877397)
(-0.05411353756617286, -0.03868877007253377)

(0.2953583444308341, -0.2822547955464272)
(0.2959784480033761, -0.2901306499956036)

(0.2953583444308341, -0.2822547955464272)
(0.3021475381423451, -0.2815654555658476)

(0.2953583444308341, -0.2822547955464272)
(0.2939832092238739, -0.2752272050787234)

(0.2953583444308341, -0.2822547955464272)
(0.2993356576782995, -0.2856260879933847)

(0.2953583444308341, -0.2822547955464272)
(0.2993192899253997, -0.2769050171104845)

(0.3354622089445296, 0.3598075789165859)
(0.3436907805502479, 0.3581464008449652)

(0.3354622089445296, 0.3598075789165859)
(0.3273823427370762, 0.3614405870501028)

(0.3354622089445296, 0.3598075789165859)
(0.3338678621491822, 0.3671496071457286)

(0.3354622089445296, 0.3598075789165859)
(0.3406754139399208, 0.3643333568409992)

(0.3436907805502479, 0.3581464008449652)
(0.346965378039267, 0.3495902988862569)

(0.3436907805502479, 0.3581464008449652)
(0.3519392710477303, 0.3570785878759139)

(0.3436907805502479, 0.3581464008449652)
(0.3486127672464409, 0.3648432057338757)

(0.3436907805502479, 0.3581464008449652)
(0.3406754139399208, 0.3643333568409992)

(0.346965378039267, 0.3495902988862569)
(0.3519392710477303, 0.3570785878759139)

(0.346965378039267, 0.3495902988862569)
(0.3535543224391328, 0.3438717999872034)

(0.346965378039267, 0.3495902988862569)
(0.3409530938877475, 0.3442463670078155)

(0.346965378039267, 0.3495902988862569)
(0.3535799832477526, 0.3505135949924386)

(0.346965378039267, 0.3495902988862569)
(0.3476746780255922, 0.3420363041127532)

(-0.419552757728651, 0.3864968593752823)
(-0.4221716859188137, 0.3957974329256143)

(-0.419552757728651, 0.3864968593752823)
(-0.4112210078322951, 0.3832193746842357)

(-0.419552757728651, 0.3864968593752823)
(-0.4178607348608949, 0.3774543119062225)

(-0.419552757728651, 0.3864968593752823)
(-0.4137060732503146, 0.3926047945624307)

(-0.4221716859188137, 0.3957974329256143)
(-0.4299355896191323, 0.3987539432447222)

(-0.4221716859188137, 0.3957974329256143)
(-0.4137060732503146, 0.3926047945624307)

(-0.4221716859188137, 0.3957974329256143)
(-0.4167752259999996, 0.4021275549683628)

(-0.4221716859188137, 0.3957974329256143)
(-0.4259558580498113, 0.4053822581689325)

(0.3996971591498009, 0.04777484282584051)
(0.398350453083555, 0.05234337801420764)

(0.3996971591498009, 0.04777484282584051)
(0.4009736110609453, 0.04316565395955989)

(0.3996971591498009, 0.04777484282584051)
(0.3948352438204518, 0.04883557720815471)

(0.3996971591498009, 0.04777484282584051)
(0.3963304077875113, 0.0451931601503303)

(0.1476176690086266, -0.259247701956695)
(0.1454236956200087, -0.2533039007865676)

(0.1476176690086266, -0.259247701956695)
(0.1513644058822965, -0.2541574621898078)

(0.1476176690086266, -0.259247701956695)
(0.1513805712410121, -0.264619813235187)

(0.1476176690086266, -0.259247701956695)
(0.1525002780310424, -0.2592686165948748)

(0.1454236956200087, -0.2533039007865676)
(0.1513644058822965, -0.2541574621898078)

(0.1454236956200087, -0.2533039007865676)
(0.1392196541732882, -0.2521189533204704)

(0.1454236956200087, -0.2533039007865676)
(0.1433156848998997, -0.2475170065632689)

(0.1454236956200087, -0.2533039007865676)
(0.1493004257424335, -0.2484861574988404)

(0.04531019710376248, 0.01215200528558263)
(0.04307271720766413, 0.01061398155149229)

(0.04531019710376248, 0.01215200528558263)
(0.04743070241063527, 0.01024002568377252)

(0.04531019710376248, 0.01215200528558263)
(0.04696384945916167, 0.01448703552224515)

(0.04531019710376248, 0.01215200528558263)
(0.04777541426372693, 0.0124252627469896)

(0.04531019710376248, 0.01215200528558263)
(0.04502638632266538, 0.01009678289259664)

(0.2833145262208662, -0.04749912745886931)
(0.2822377961716229, -0.0518924586310183)

(0.2833145262208662, -0.04749912745886931)
(0.2858953435365315, -0.04994917931984666)

(0.2833145262208662, -0.04749912745886931)
(0.2801265918158931, -0.045898627545501)

(0.2833145262208662, -0.04749912745886931)
(0.2802511263177098, -0.04895488680774852)

(0.2833145262208662, -0.04749912745886931)
(0.287855558543887, -0.04736545734338801)

(-0.1514221471082151, 0.1514193281517331)
(-0.1527409566633332, 0.1563340649133693)

(-0.1514221471082151, 0.1514193281517331)
(-0.1564689013248861, 0.1534018140906084)

(-0.1514221471082151, 0.1514193281517331)
(-0.1546801120831396, 0.1483671355668341)

(-0.1514221471082151, 0.1514193281517331)
(-0.1498872441034516, 0.1467627451771667)

(-0.1527409566633332, 0.1563340649133693)
(-0.1575939466339644, 0.1579084160041703)

(-0.1527409566633332, 0.1563340649133693)
(-0.149221765331237, 0.1594380767361644)

(-0.1527409566633332, 0.1563340649133693)
(-0.1541373230698869, 0.1609667476793496)

(-0.1527409566633332, 0.1563340649133693)
(-0.1564689013248861, 0.1534018140906084)

(-0.412735620980317, 0.1542758901714018)
(-0.409341157958151, 0.1577097016386211)

(-0.412735620980317, 0.1542758901714018)
(-0.4121291222180417, 0.1495837976161297)

(-0.412735620980317, 0.1542758901714018)
(-0.4086011225908017, 0.1529713453693696)

(-0.412735620980317, 0.1542758901714018)
(-0.4162157120790432, 0.1509785812458978)

(0.03537252168320543, -0.209873998123061)
(0.03910738395468395, -0.2066896117137117)

(0.03537252168320543, -0.209873998123061)
(0.03942219220761138, -0.211718490825412)

(0.03537252168320543, -0.209873998123061)
(0.03192873144888513, -0.2130677199082464)

(0.03537252168320543, -0.209873998123061)
(0.0360713222600344, -0.2138128521053741)

(0.03910738395468395, -0.2066896117137117)
(0.03942219220761138, -0.211718490825412)

(0.03910738395468395, -0.2066896117137117)
(0.03775981844667241, -0.2017157337422792)

(0.03910738395468395, -0.2066896117137117)
(0.0425701941080552, -0.2029999973343328)

(0.03910738395468395, -0.2066896117137117)
(0.04384708203621053, -0.2091217738435777)

(-0.1267098729217023, -0.01085703158439493)
(-0.1221844657843577, -0.01225957228133005)

(-0.1267098729217023, -0.01085703158439493)
(-0.1274742516235615, -0.00543970285221308)

(-0.1267098729217023, -0.01085703158439493)
(-0.1314279927036745, -0.009475168688742451)

(-0.1267098729217023, -0.01085703158439493)
(-0.1236923178673474, -0.008272605548483579)

(-0.1221844657843577, -0.01225957228133005)
(-0.1202750409784179, -0.0170727790115037)

(-0.1221844657843577, -0.01225957228133005)
(-0.117445300645186, -0.01297578027830566)

(-0.1221844657843577, -0.01225957228133005)
(-0.1197826033583047, -0.008445595339702615)

(-0.1221844657843577, -0.01225957228133005)
(-0.1236923178673474, -0.008272605548483579)

(0.380247397159033, 0.4143120377677836)
(0.3720172966282814, 0.4174412135377371)

(0.380247397159033, 0.4143120377677836)
(0.3886158653314389, 0.4111870755287379)

(0.380247397159033, 0.4143120377677836)
(0.3870836935943339, 0.4197259250078541)

(0.380247397159033, 0.4143120377677836)
(0.3788738230039995, 0.4225156531498264)

(-0.1397082552952605, -0.01187764041292403)
(-0.1434296034553401, -0.01522182007282757)

(-0.1397082552952605, -0.01187764041292403)
(-0.1444336474624913, -0.009567889663926485)

(-0.1397082552952605, -0.01187764041292403)
(-0.1361379658929309, -0.008477746155100371)

(-0.1397082552952605, -0.01187764041292403)
(-0.1401720906939809, -0.007797811403850382)

(-0.1434296034553401, -0.01522182007282757)
(-0.1444336474624913, -0.009567889663926485)

(-0.1434296034553401, -0.01522182007282757)
(-0.1422413356736657, -0.02005201996530743)

(-0.1434296034553401, -0.01522182007282757)
(-0.1470467713393948, -0.01867391021215441)

(-0.1434296034553401, -0.01522182007282757)
(-0.1482321363850976, -0.01374457670070534)

(0.2880459298708137, 0.4622364201635666)
(0.2896041114161841, 0.4529143176648655)

(0.2880459298708137, 0.4622364201635666)
(0.2872653173411828, 0.471412715048045)

(0.2880459298708137, 0.4622364201635666)
(0.2966085467654267, 0.4601950261204871)

(0.2880459298708137, 0.4622364201635666)
(0.2942377194703045, 0.4676152607490053)

(0.1350101102590063, -0.4798456784255667)
(0.1433008037469463, -0.4837224621116809)

(0.1350101102590063, -0.4798456784255667)
(0.1351385437174264, -0.4902242031007747)

(0.1350101102590063, -0.4798456784255667)
(0.1265213400691094, -0.4757905323209125)

(0.1350101102590063, -0.4798456784255667)
(0.1279249204675367, -0.483856619565992)

(0.2951493362450091, -0.4763593498366232)
(0.302704784792703, -0.4711624154788927)

(0.2951493362450091, -0.4763593498366232)
(0.2879347097956396, -0.4828962787574581)

(0.2951493362450091, -0.4763593498366232)
(0.3036937934274367, -0.4801449124499771)

(0.2951493362450091, -0.4763593498366232)
(0.2970485308852382, -0.4841300740894292)

(-0.001233906889900084, 0.005425359486068503)
(-0.002574079101871164, 0.00392803558239759)

(-0.001233906889900084, 0.005425359486068503)
(-0.003397445501910124, 0.006153365819939994)

(-0.001233906889900084, 0.005425359486068503)
(0.0001213083206424992, 0.006793205244859442)

(-0.001233906889900084, 0.005425359486068503)
(-0.001474417188002647, 0.007053196809717346)

(-0.002574079101871164, 0.00392803558239759)
(-0.003695139044334307, 0.002253247433838891)

(-0.002574079101871164, 0.00392803558239759)
(-0.004767530547630516, 0.003967054671137348)

(-0.002574079101871164, 0.00392803558239759)
(-0.003397445501910124, 0.006153365819939994)

(-0.002574079101871164, 0.00392803558239759)
(-0.001719746599949612, 0.002211086580056692)

(0.01488498574496687, -0.2548396352697325)
(0.01342871804281894, -0.2495685702136735)

(0.01488498574496687, -0.2548396352697325)
(0.008151729550638837, -0.2528093675035521)

(0.01488498574496687, -0.2548396352697325)
(0.01737801780995921, -0.259705789508052)

(0.01488498574496687, -0.2548396352697325)
(0.01072195586191463, -0.2592491671131589)

(-0.3902629031138669, -0.4201521036213887)
(-0.3970513622504353, -0.4266124388584838)

(-0.3902629031138669, -0.4201521036213887)
(-0.3994452599452601, -0.4181422919339078)

(-0.3902629031138669, -0.4201521036213887)
(-0.3835818588799697, -0.4144374173155596)

(-0.3902629031138669, -0.4201521036213887)
(-0.3925827041037325, -0.4118965569018254)

(-0.2312877193121033, 0.01175641572849389)
(-0.226050922392297, 0.009577954517757276)

(-0.2312877193121033, 0.01175641572849389)
(-0.2277090836148039, 0.0150216649717933)

(-0.2312877193121033, 0.01175641572849389)
(-0.2344994553449953, 0.008469704976290057)

(-0.2312877193121033, 0.01175641572849389)
(-0.2299853920720328, 0.007763670274557203)

(0.3245213321681553, 0.1533476666509274)
(0.3261263457698288, 0.1490956482037257)

(0.3245213321681553, 0.1533476666509274)
(0.3293525458922663, 0.1520594997549219)

(0.3245213321681553, 0.1533476666509274)
(0.3231320450472131, 0.1570991968994683)

(0.3245213321681553, 0.1533476666509274)
(0.3283740700575285, 0.1557116637537282)

(-0.4879264564608397, 0.09776825565599537)
(-0.4863343248726025, 0.09300841589659505)

(-0.4879264564608397, 0.09776825565599537)
(-0.4914616656137514, 0.09425290135807293)

(-0.4879264564608397, 0.09776825565599537)
(-0.4895755678067858, 0.1024915407390728)

(-0.4879264564608397, 0.09776825565599537)
(-0.4919068562538512, 0.09900221083168342)

(0.003774761161654393, 0.3101243742045969)
(-0.003237619432794027, 0.3128606509348847)

(0.003774761161654393, 0.3101243742045969)
(0.01090566528504416, 0.3073227635470461)

(0.003774761161654393, 0.3101243742045969)
(0.008790369516354049, 0.3131301859390693)

(0.003774761161654393, 0.3101243742045969)
(0.002079154764912702, 0.3153011793074332)

(-0.2388084129946396, 0.2659691923011912)
(-0.2354402612446516, 0.2585509911530625)

(-0.2388084129946396, 0.2659691923011912)
(-0.2400938235538938, 0.2728173292413759)

(-0.2388084129946396, 0.2659691923011912)
(-0.2333526068772651, 0.2704993441335486)

(-0.2388084129946396, 0.2659691923011912)
(-0.2328039547645917, 0.2643878015966268)

(0.0840019724081029, -0.000758683552028452)
(0.08658406453243968, -0.001621103741006233)

(0.0840019724081029, -0.000758683552028452)
(0.08109734914005927, -5.375726659775157e-05)

(0.0840019724081029, -0.000758683552028452)
(0.08374256163195111, 0.001843494062159348)

(0.0840019724081029, -0.000758683552028452)
(0.08659135563353358, 0.000837814510891816)

(0.2675691266630131, -0.0876833372734425)
(0.2666058999140601, -0.08342407803395963)

(0.2675691266630131, -0.0876833372734425)
(0.2636513911418238, -0.08636751816312101)

(0.2675691266630131, -0.0876833372734425)
(0.2647417209710355, -0.0905126348250352)

(0.2675691266630131, -0.0876833372734425)
(0.2687381476508225, -0.09167634165152828)

(-0.2379387952796715, -0.01035387976511629)
(-0.2377852587305809, -0.005310989885088502)

(-0.2379387952796715, -0.01035387976511629)
(-0.2335271538608754, -0.0119309691182014)

(-0.2379387952796715, -0.01035387976511629)
(-0.2346996282364738, -0.008110706644485557)

(-0.2379387952796715, -0.01035387976511629)
(-0.2413112677408757, -0.0083972126350367)

(0.339623287490045, -0.03326444565558736)
(0.3424178925420079, -0.02892023261067865)

(0.339623287490045, -0.03326444565558736)
(0.3363222471550912, -0.03673209025392727)

(0.339623287490045, -0.03326444565558736)
(0.33561154196426, -0.03291948685564102)

(0.339623287490045, -0.03326444565558736)
(0.338511024634599, -0.02968440626850837)

(0.01896149891296946, -0.01767293904127776)
(0.01725544217221293, -0.01932909996844324)

(0.01896149891296946, -0.01767293904127776)
(0.02095404580074363, -0.01505546783701014)

(0.01896149891296946, -0.01767293904127776)
(0.02157699737819528, -0.01778067020634545)

(0.01896149891296946, -0.01767293904127776)
(0.01979335459802618, -0.01970499852123105)

(0.01725544217221293, -0.01932909996844324)
(0.01481114476802164, -0.0188006052287516)

(0.01725544217221293, -0.01932909996844324)
(0.01546762426874274, -0.02106824708109062)

(0.01725544217221293, -0.01932909996844324)
(0.01979335459802618, -0.01970499852123105)

(0.01725544217221293, -0.01932909996844324)
(0.01793026567892966, -0.02167487403558762)

(0.09858069822667904, -0.1329912668181151)
(0.09596625183484515, -0.1363642656277896)

(0.09858069822667904, -0.1329912668181151)
(0.09438839564440864, -0.1324415112411327)

(0.09858069822667904, -0.1329912668181151)
(0.1015531646223494, -0.1298701240105818)

(0.09858069822667904, -0.1329912668181151)
(0.09682835610640934, -0.1294504147625536)

(0.1475612445240462, -0.04966236969174848)
(0.1510947534890569, -0.04812341215791271)

(0.1475612445240462, -0.04966236969174848)
(0.1446616094644876, -0.04641943306607908)

(0.1475612445240462, -0.04966236969174848)
(0.1440395840485811, -0.04948920802639856)

(0.1475612445240462, -0.04966236969174848)
(0.1481789074801068, -0.04655037407606406)

(0.1475612445240462, -0.04966236969174848)
(0.1511281111631599, -0.05126061040367048)

(0.2591355487909391, -0.007170229385557423)
(0.2551297221964768, -0.005988221104135769)

(0.2591355487909391, -0.007170229385557423)
(0.2583402234259109, -0.003065524662930694)

(0.2591355487909391, -0.007170229385557423)
(0.2635162828639962, -0.008223601452874074)

(0.2591355487909391, -0.007170229385557423)
(0.2613941534835073, -0.004657929514191248)

(0.2551297221964768, -0.005988221104135769)
(0.2583402234259109, -0.003065524662930694)

(0.2551297221964768, -0.005988221104135769)
(0.2546437949958785, -0.002050700439409046)

(0.2551297221964768, -0.005988221104135769)
(0.2512636490555893, -0.005102507540476051)

(0.2551297221964768, -0.005988221104135769)
(0.2521443055269078, -0.009101410391814039)

(0.04498928020588927, -0.01978305474602093)
(0.04254000327176605, -0.01916321111754567)

(0.04498928020588927, -0.01978305474602093)
(0.04280025372035247, -0.02145042033913325)

(0.04498928020588927, -0.01978305474602093)
(0.04740061824105073, -0.02055876242455973)

(0.04498928020588927, -0.01978305474602093)
(0.04491412243358819, -0.02184896269743988)

(0.04254000327176605, -0.01916321111754567)
(0.04280025372035247, -0.02145042033913325)

(0.04254000327176605, -0.01916321111754567)
(0.04036245948293581, -0.02048487592824552)

(0.04254000327176605, -0.01916321111754567)
(0.04196945739016518, -0.01656344980950296)

(0.04254000327176605, -0.01916321111754567)
(0.04010623458139585, -0.01813415447579087)

(0.1175009508696008, 0.3999995064196511)
(0.1241107160527311, 0.4059721897182033)

(0.1175009508696008, 0.3999995064196511)
(0.1100982013761504, 0.3951221168967598)

(0.1175009508696008, 0.3999995064196511)
(0.1241240009002347, 0.3988635361301546)

(0.1175009508696008, 0.3999995064196511)
(0.1171823960610709, 0.3934105065513391)

(-0.3171484225248817, 0.1163332647520045)
(-0.3214532083611879, 0.1176428169181022)

(-0.3171484225248817, 0.1163332647520045)
(-0.3193832568516062, 0.1212870350057205)

(-0.3171484225248817, 0.1163332647520045)
(-0.3142343840144609, 0.1196110063738554)

(-0.3171484225248817, 0.1163332647520045)
(-0.3123047973820306, 0.1150273184204353)

(-0.3214532083611879, 0.1176428169181022)
(-0.327927710080023, 0.1183505616253344)

(-0.3214532083611879, 0.1176428169181022)
(-0.3251248121514918, 0.1139452209475875)

(-0.3214532083611879, 0.1176428169181022)
(-0.3242562052124177, 0.1220256978078509)

(-0.3214532083611879, 0.1176428169181022)
(-0.3193832568516062, 0.1212870350057205)

(0.1474086562301114, -0.3440339157303725)
(0.1444248588991132, -0.3368201441033338)

(0.1474086562301114, -0.3440339157303725)
(0.1397492852603302, -0.342474708082871)

(0.1474086562301114, -0.3440339157303725)
(0.1510692764598668, -0.338638097832897)

(0.1474086562301114, -0.3440339157303725)
(0.1537857588922434, -0.3461280677733723)

(0.02015993614866796, 0.2892858698066814)
(0.02631540458409488, 0.2945184577221842)

(0.02015993614866796, 0.2892858698066814)
(0.01434667231447985, 0.2843204121784209)

(0.02015993614866796, 0.2892858698066814)
(0.02132550369827133, 0.2819277041529385)

(0.02015993614866796, 0.2892858698066814)
(0.02599926827745246, 0.2870133299055743)

(0.02631540458409488, 0.2945184577221842)
(0.02982490513145854, 0.3029272052758266)

(0.02631540458409488, 0.2945184577221842)
(0.0325492549486652, 0.2880450650512407)

(0.02631540458409488, 0.2945184577221842)
(0.02599926827745246, 0.2870133299055743)

(0.02631540458409488, 0.2945184577221842)
(0.03293769686309565, 0.2957844142847025)

(0.02631540458409488, 0.2945184577221842)
(0.02319324235024155, 0.3011772137005286)

(0.2372217167173206, -0.1537695045818789)
(0.2403303097186091, -0.1502707556189325)

(0.2372217167173206, -0.1537695045818789)
(0.2421626457585414, -0.1546383321079265)

(0.2372217167173206, -0.1537695045818789)
(0.2355755123730999, -0.1495976410788685)

(0.2372217167173206, -0.1537695045818789)
(0.2327498503346123, -0.1534952212052201)

(-0.4771385523217011, -0.3357598403068707)
(-0.4697872436418198, -0.330521344912934)

(-0.4771385523217011, -0.3357598403068707)
(-0.4775183726732839, -0.3264564377225168)

(-0.4771385523217011, -0.3357598403068707)
(-0.4844446906773615, -0.3409561237895887)

(-0.4771385523217011, -0.3357598403068707)
(-0.4846430378149176, -0.3308612847872749)

(0.4206696706808786, 0.4554334996852404)
(0.4155496604501777, 0.4470720748408825)

(0.4206696706808786, 0.4554334996852404)
(0.4112297234186491, 0.4568365869359658)

(0.4206696706808786, 0.4554334996852404)
(0.4303178833607624, 0.4538572480720456)

(0.4206696706808786, 0.4554334996852404)
(0.4247380798182185, 0.4485416720184882)

(-0.160082585056522, -0.1275504647248691)
(-0.1548757646873598, -0.1285505180828532)

(-0.160082585056522, -0.1275504647248691)
(-0.164888710657856, -0.1261716403327867)

(-0.160082585056522, -0.1275504647248691)
(-0.1632918523670397, -0.1296712146908511)

(-0.160082585056522, -0.1275504647248691)
(-0.1584778788144249, -0.1310226837215209)

(-0.1548757646873598, -0.1285505180828532)
(-0.1507619852107743, -0.1322500273920392)

(-0.1548757646873598, -0.1285505180828532)
(-0.1505259634651298, -0.1278143386241373)

(-0.1548757646873598, -0.1285505180828532)
(-0.1584778788144249, -0.1310226837215209)

(-0.1548757646873598, -0.1285505180828532)
(-0.1525353836672669, -0.1243764849142611)

(-0.1548757646873598, -0.1285505180828532)
(-0.1551060202337786, -0.132684596810925)

(0.3558043658761043, -0.2642758568714897)
(0.34918229332637, -0.2637090462089737)

(0.3558043658761043, -0.2642758568714897)
(0.3625535310066745, -0.2646886899269545)

(0.3558043658761043, -0.2642758568714897)
(0.3569044713022047, -0.2703956749064021)

(0.3558043658761043, -0.2642758568714897)
(0.351372022055885, -0.268922890400534)

(0.3484884899699074, 0.2265585121438393)
(0.3534447313359262, 0.2264777994288515)

(0.3484884899699074, 0.2265585121438393)
(0.3510976522152645, 0.2224297265617074)

(0.3484884899699074, 0.2265585121438393)
(0.3434390567586744, 0.2274963226014324)

(0.3484884899699074, 0.2265585121438393)
(0.3461926427078373, 0.2221923338432049)

(-0.323398774049193, -0.1527251347215249)
(-0.3197747445593948, -0.1493085481264418)

(-0.323398774049193, -0.1527251347215249)
(-0.3272039253505911, -0.1559852625405689)

(-0.323398774049193, -0.1527251347215249)
(-0.3225126621700529, -0.1572671527919085)

(-0.323398774049193, -0.1527251347215249)
(-0.318886606367226, -0.1537863671476753)

(-0.298696269355642, 0.09259935488407074)
(-0.3020113025483831, 0.08918106410987922)

(-0.298696269355642, 0.09259935488407074)
(-0.2948793467520528, 0.08902761328124958)

(-0.298696269355642, 0.09259935488407074)
(-0.2954312984152328, 0.09466841454473336)

(-0.298696269355642, 0.09259935488407074)
(-0.2985557066915052, 0.08905046616476453)

(-0.2647350379232131, -0.1558070047516112)
(-0.2696327882723418, -0.1543261189722875)

(-0.2647350379232131, -0.1558070047516112)
(-0.2686472402819155, -0.1588717188591396)

(-0.2647350379232131, -0.1558070047516112)
(-0.2636798413396317, -0.1601290166026709)

(-0.2647350379232131, -0.1558070047516112)
(-0.2599915492396599, -0.1569616935348296)

(0.4264660773714332, -0.2738188866178171)
(0.4217766667390301, -0.2797486185452329)

(0.4264660773714332, -0.2738188866178171)
(0.4307825326458402, -0.2677683912195148)

(0.4264660773714332, -0.2738188866178171)
(0.4308472587014974, -0.2799770924193438)

(0.4264660773714332, -0.2738188866178171)
(0.4321476127410196, -0.2735882049514038)

(0.4217766667390301, -0.2797486185452329)
(0.4140079926158957, -0.2812318681013991)

(0.4217766667390301, -0.2797486185452329)
(0.4308472587014974, -0.2799770924193438)

(0.4217766667390301, -0.2797486185452329)
(0.4253567036939943, -0.2856010660913426)

(0.4217766667390301, -0.2797486185452329)
(0.4200753320374592, -0.2856753726063503)

(0.3636394354628177, 0.2707503594338838)
(0.3567928882052721, 0.2722113323073247)

(0.3636394354628177, 0.2707503594338838)
(0.3614269771229341, 0.2778329802777413)

(0.3636394354628177, 0.2707503594338838)
(0.3701587874309161, 0.2700727011155861)

(0.3636394354628177, 0.2707503594338838)
(0.3668357713968507, 0.2754077576118485)

(0.3567928882052721, 0.2722113323073247)
(0.3614269771229341, 0.2778329802777413)

(0.3567928882052721, 0.2722113323073247)
(0.352231674614022, 0.2668033520695028)

(0.3567928882052721, 0.2722113323073247)
(0.3501229752662421, 0.2735301648682251)

(0.3567928882052721, 0.2722113323073247)
(0.3549207343172849, 0.278918232202745)

(0.3614269771229341, 0.2778329802777413)
(0.3597959526554744, 0.284116082208374)

(0.3614269771229341, 0.2778329802777413)
(0.3549207343172849, 0.278918232202745)

(0.3614269771229341, 0.2778329802777413)
(0.3661541588847378, 0.281527927199605)

(0.3614269771229341, 0.2778329802777413)
(0.3668357713968507, 0.2754077576118485)

(-0.3653856372013136, -0.4189670742197272)
(-0.3562307615439591, -0.4222258770401965)

(-0.3653856372013136, -0.4189670742197272)
(-0.3632087045385636, -0.4279851848109038)

(-0.3653856372013136, -0.4189670742197272)
(-0.3680255959525481, -0.4112790248576588)

(-0.3653856372013136, -0.4189670742197272)
(-0.3588554802110709, -0.413849063061252)

(0.2682246566334377, -0.01360197736780228)
(0.2729911363462164, -0.01476084595659255)

(0.2682246566334377, -0.01360197736780228)
(0.2644499679337768, -0.01248440055872746)

(0.2682246566334377, -0.01360197736780228)
(0.270405067450929, -0.01068769580544732)

(0.2682246566334377, -0.01360197736780228)
(0.2667169133172352, -0.01006147817138679)

(0.2729911363462164, -0.01476084595659255)
(0.277858228860352, -0.01400275554269059)

(0.2729911363462164, -0.01476084595659255)
(0.2735173121755112, -0.01869178793295388)

(0.2729911363462164, -0.01476084595659255)
(0.270405067450929, -0.01068769580544732)

(0.2729911363462164, -0.01476084595659255)
(0.2742260419199758, -0.01133886323375632)

(0.2729911363462164, -0.01476084595659255)
(0.2765209347904957, -0.01730838142393832)

(0.2309558299810146, 0.09953113523228846)
(0.2343148355527827, 0.1032784792850861)

(0.2309558299810146, 0.09953113523228846)
(0.227249783108154, 0.096323333166289)

(0.2309558299810146, 0.09953113523228846)
(0.2314115606452579, 0.09568814693089184)

(0.2309558299810146, 0.09953113523228846)
(0.2349644128188735, 0.09925096326199744)

(0.398350453083555, 0.05234337801420764)
(0.3948352438204518, 0.04883557720815471)

(0.398350453083555, 0.05234337801420764)
(0.3984354705400627, 0.05928182221906737)

(0.398350453083555, 0.05234337801420764)
(0.4019206812044143, 0.05581474574469178)

(0.398350453083555, 0.05234337801420764)
(0.394788400583904, 0.05580939594428558)

(0.398350453083555, 0.05234337801420764)
(0.3948103450100378, 0.05233620569010816)

(-0.2189667925268435, -0.2545657323014358)
(-0.2266743006497363, -0.2532313328532486)

(-0.2189667925268435, -0.2545657323014358)
(-0.2233879611849353, -0.2473425235721319)

(-0.2189667925268435, -0.2545657323014358)
(-0.2183234126933299, -0.2486583639224983)

(-0.2189667925268435, -0.2545657323014358)
(-0.2118496038774041, -0.2568867591175792)

(-0.2189667925268435, -0.2545657323014358)
(-0.2139325889496354, -0.251172096117409)

(0.1661534590040906, 0.1982445323531641)
(0.1698691135392075, 0.201258857629886)

(0.1661534590040906, 0.1982445323531641)
(0.1705178334151862, 0.1965779791348507)

(0.1661534590040906, 0.1982445323531641)
(0.1626879081727901, 0.1950656010152039)

(0.1661534590040906, 0.1982445323531641)
(0.1674398316760251, 0.194427955395016)

(-0.2078623573242371, 0.4764072217597421)
(-0.2161161621527578, 0.4801006774555971)

(-0.2078623573242371, 0.4764072217597421)
(-0.1988262497036796, 0.4733264776149425)

(-0.2078623573242371, 0.4764072217597421)
(-0.2012534106106046, 0.4826337878948972)

(-0.2078623573242371, 0.4764072217597421)
(-0.2091909165045223, 0.484234882373044)

(-0.2751620612938838, -0.4801988443747325)
(-0.2746592241548902, -0.4902665429539615)

(-0.2751620612938838, -0.4801988443747325)
(-0.2773893604739451, -0.4712581281250148)

(-0.2751620612938838, -0.4801988443747325)
(-0.2841299173613204, -0.4772708258309471)

(-0.2751620612938838, -0.4801988443747325)
(-0.2815701273993031, -0.4847392168140918)

(0.1580746434724923, -0.04679796269384813)
(0.1544473860441984, -0.04910627937708358)

(0.1580746434724923, -0.04679796269384813)
(0.1616124982458437, -0.04933910857127333)

(0.1580746434724923, -0.04679796269384813)
(0.1619707937890505, -0.0453977287569141)

(0.1580746434724923, -0.04679796269384813)
(0.1575738367927358, -0.05042473009462754)

(0.1580746434724923, -0.04679796269384813)
(0.15952316172341, -0.04361904002082972)

(0.1544473860441984, -0.04910627937708358)
(0.1510947534890569, -0.04812341215791271)

(0.1544473860441984, -0.04910627937708358)
(0.1575738367927358, -0.05042473009462754)

(0.1544473860441984, -0.04910627937708358)
(0.1511281111631599, -0.05126061040367048)

(0.1544473860441984, -0.04910627937708358)
(0.1543276681829826, -0.05186687527233084)

(-0.4225291603331761, 0.2344088485957767)
(-0.4181811352923098, 0.2327771262922814)

(-0.4225291603331761, 0.2344088485957767)
(-0.4272716090318276, 0.2357651937631792)

(-0.4225291603331761, 0.2344088485957767)
(-0.4259039386862431, 0.2311744629375772)

(-0.4225291603331761, 0.2344088485957767)
(-0.4215893837757019, 0.2297072189403261)

(0.2082231463708875, 0.205326433208475)
(0.2039436020224892, 0.2026182624108019)

(0.2082231463708875, 0.205326433208475)
(0.2095101883714804, 0.2006324159360648)

(0.2082231463708875, 0.205326433208475)
(0.2075244887622517, 0.2101773148815274)

(0.2082231463708875, 0.205326433208475)
(0.2047971845421765, 0.2072259917062891)

(-0.3307910578919809, -0.3802123205405745)
(-0.3241198886345756, -0.3741776703853368)

(-0.3307910578919809, -0.3802123205405745)
(-0.3375223864641703, -0.3861005934431962)

(-0.3307910578919809, -0.3802123205405745)
(-0.3374080738511294, -0.3796254347855636)

(-0.3307910578919809, -0.3802123205405745)
(-0.3308103536471724, -0.373676403729407)

(0.3519392710477303, 0.3570785878759139)
(0.3486127672464409, 0.3648432057338757)

(0.3519392710477303, 0.3570785878759139)
(0.3564782188542583, 0.3656178262388112)

(0.3519392710477303, 0.3570785878759139)
(0.3594752785621737, 0.3571512035117373)

(0.3519392710477303, 0.3570785878759139)
(0.3535799832477526, 0.3505135949924386)

(0.2258475064620031, 0.3716424583696799)
(0.2285639992836874, 0.3641686279831157)

(0.2258475064620031, 0.3716424583696799)
(0.2209455609114765, 0.3655314249238966)

(0.2258475064620031, 0.3716424583696799)
(0.2185692362972371, 0.372990133849783)

(0.2258475064620031, 0.3716424583696799)
(0.2234285089280114, 0.3791279010127689)

(-0.4516701242184872, 0.01282099951526197)
(-0.4483742149912896, 0.01604769908474643)

(-0.4516701242184872, 0.01282099951526197)
(-0.4545226356054666, 0.009282973898046056)

(-0.4516701242184872, 0.01282099951526197)
(-0.4495499280337555, 0.008980569201400085)

(-0.4516701242184872, 0.01282099951526197)
(-0.4474559181808103, 0.01225592904481606)

(-0.1578380011589918, 0.2967069683066528)
(-0.1538635812075108, 0.2899033885388502)

(-0.1578380011589918, 0.2967069683066528)
(-0.1651053241805244, 0.2987599839372715)

(-0.1578380011589918, 0.2967069683066528)
(-0.1483354385857242, 0.2964158430806003)

(-0.1578380011589918, 0.2967069683066528)
(-0.1616072695255016, 0.2909076326559107)

(0.1984336798109463, -0.0512614559879538)
(0.2002647107427334, -0.05470252806732509)

(0.1984336798109463, -0.0512614559879538)
(0.202105778158165, -0.05102355999614412)

(0.1984336798109463, -0.0512614559879538)
(0.1967167638146267, -0.04792510924424759)

(0.1984336798109463, -0.0512614559879538)
(0.2002269979865367, -0.04856813989470571)

(0.4924656396884758, -0.0004810010747290355)
(0.4916972456339268, 0.004234783772742109)

(0.4924656396884758, -0.0004810010747290355)
(0.496003097598477, 0.002132902848085149)

(0.4924656396884758, -0.0004810010747290355)
(0.4960687199969623, -0.002905427208849825)

(0.4924656396884758, -0.0004810010747290355)
(0.4927108792323877, -0.004937244920129613)

(0.2134031816364673, -0.05559058835831521)
(0.2177604340824844, -0.05564517377564487)

(0.2134031816364673, -0.05559058835831521)
(0.2152703223133048, -0.05906652330041316)

(0.2134031816364673, -0.05559058835831521)
(0.2117651373129882, -0.05223849733841987)

(0.2134031816364673, -0.05559058835831521)
(0.2151481466871674, -0.05284619266853764)

(-0.1322033061030417, 0.430488351246817)
(-0.126618558371712, 0.4376134264179788)

(-0.1322033061030417, 0.430488351246817)
(-0.1364837740542559, 0.4391035619376194)

(-0.1322033061030417, 0.430488351246817)
(-0.1372184568217941, 0.424420769485961)

(-0.1322033061030417, 0.430488351246817)
(-0.1390604296241109, 0.4315369582893991)

(0.2112305731270062, 0.243577923036097)
(0.2163731803978722, 0.2440035096430926)

(0.2112305731270062, 0.243577923036097)
(0.2126900950984502, 0.2395685976712977)

(-0.4259378120655182, 0.09087703906129083)
(-0.429201021326013, 0.08708275322933393)

(-0.4259378120655182, 0.09087703906129083)
(-0.4228409396146616, 0.09477390572640576)

(-0.4259378120655182, 0.09087703906129083)
(-0.4219798991950994, 0.09050100556457717)

(-0.4259378120655182, 0.09087703906129083)
(-0.4255150128085734, 0.08647879322533814)

(0.2970626473771054, 0.476428719436453)
(0.2863643159528499, 0.4806033149317943)

(0.2970626473771054, 0.476428719436453)
(0.3045932918644397, 0.4849562672407002)

(0.2970626473771054, 0.476428719436453)
(0.2872653173411828, 0.471412715048045)

(0.2970626473771054, 0.476428719436453)
(0.2942377194703045, 0.4676152607490053)

(0.2970626473771054, 0.476428719436453)
(0.2937877563719517, 0.4843020824426358)

(-0.4807673011085979, 0.06914430433166519)
(-0.4759339051192746, 0.06786434995341574)

(-0.4807673011085979, 0.06914430433166519)
(-0.4796805761347546, 0.07417043586938364)

(-0.4807673011085979, 0.06914430433166519)
(-0.4839819946617278, 0.07126363846929946)

(-0.4807673011085979, 0.06914430433166519)
(-0.4777758375344507, 0.07102825946431866)

(-0.4797614586327388, -0.4458643821021057)
(-0.4820731281194309, -0.4363756811294289)

(-0.4797614586327388, -0.4458643821021057)
(-0.490041670333731, -0.444977033185513)

(-0.4797614586327388, -0.4458643821021057)
(-0.4773782674577126, -0.4554475040772107)

(-0.4797614586327388, -0.4458643821021057)
(-0.4847726436451982, -0.4519100746826474)

(0.2379734344133943, 0.1070583366312874)
(0.2343148355527827, 0.1032784792850861)

(0.2379734344133943, 0.1070583366312874)
(0.2418298473889514, 0.1108642421901676)

(0.2379734344133943, 0.1070583366312874)
(0.2391407210570328, 0.1030354414269287)

(0.2379734344133943, 0.1070583366312874)
(0.2430426137177427, 0.1068397003857122)

(-0.3003047151622527, -0.2443738609788798)
(-0.303853441325271, -0.2478961532183057)

(-0.3003047151622527, -0.2443738609788798)
(-0.2967586892443908, -0.2408488482296323)

(-0.3003047151622527, -0.2443738609788798)
(-0.2955957388955967, -0.24616308256826)

(-0.3003047151622527, -0.2443738609788798)
(-0.2990719490473757, -0.2493015751075413)

(-0.4883016891718305, 0.1374700071875007)
(-0.4917565934841908, 0.13357725201851)

(-0.4883016891718305, 0.1374700071875007)
(-0.4852350393014769, 0.141223720035684)

(-0.4883016891718305, 0.1374700071875007)
(-0.4899168758549913, 0.1421289383148964)

(-0.4883016891718305, 0.1374700071875007)
(-0.4921532074743506, 0.1386414126274916)

(-0.04819461929362933, -0.2447238684030765)
(-0.04500153131368927, -0.2494941196229496)

(-0.04819461929362933, -0.2447238684030765)
(-0.0500524026134937, -0.2403943719652384)

(-0.04819461929362933, -0.2447238684030765)
(-0.04527699873866276, -0.2413561147729891)

(-0.04819461929362933, -0.2447238684030765)
(-0.04382902054036392, -0.2451510040300037)

(0.006281120945956557, -0.0004249060281204799)
(0.005205847862592435, -0.001584785304794538)

(0.006281120945956557, -0.0004249060281204799)
(0.006741412409055209, -0.002014484905797656)

(0.006281120945956557, -0.0004249060281204799)
(0.007351396939180924, 0.0006101221742443368)

(0.006281120945956557, -0.0004249060281204799)
(0.007595687034310905, -0.0008411231460281046)

(-0.04269402710783361, -0.3146327277257556)
(-0.04952374121526489, -0.3188601279391601)

(-0.04269402710783361, -0.3146327277257556)
(-0.04181518308620511, -0.3215320366882109)

(-0.04269402710783361, -0.3146327277257556)
(-0.04315412521558772, -0.3073669650835548)

(-0.04269402710783361, -0.3146327277257556)
(-0.04792833378687443, -0.3129682444676873)

(-0.4655527693837443, -0.2685621881178735)
(-0.4722128158589184, -0.2724007340673611)

(-0.4655527693837443, -0.2685621881178735)
(-0.4592490327301643, -0.264947214101311)

(-0.4655527693837443, -0.2685621881178735)
(-0.4647682553096234, -0.2618526053505371)

(-0.4655527693837443, -0.2685621881178735)
(-0.47123975829744, -0.2654564247269054)

(-0.4722128158589184, -0.2724007340673611)
(-0.4731197854964411, -0.2801417814821324)

(-0.4722128158589184, -0.2724007340673611)
(-0.4794902268730743, -0.2761108126909694)

(-0.4722128158589184, -0.2724007340673611)
(-0.478635417466264, -0.2689365112647126)

(-0.4722128158589184, -0.2724007340673611)
(-0.47123975829744, -0.2654564247269054)

(0.4685010131000638, -0.2494196417666281)
(0.4676945954994522, -0.2446273419487023)

(0.4685010131000638, -0.2494196417666281)
(0.4642809042898505, -0.2473694773098316)

(0.4685010131000638, -0.2494196417666281)
(0.4690821744847449, -0.2549813015715562)

(0.4685010131000638, -0.2494196417666281)
(0.4642670732509768, -0.2524370365168632)

(-0.3439370590651014, 0.01199019711161574)
(-0.3393102387584909, 0.01052583974515741)

(-0.3439370590651014, 0.01199019711161574)
(-0.3428471278878975, 0.007432767809254642)

(-0.3439370590651014, 0.01199019711161574)
(-0.3484836057462206, 0.01314335475047111)

(-0.3439370590651014, 0.01199019711161574)
(-0.3463241012592768, 0.008803486908205618)

(0.1423259162812711, -0.3296139175637384)
(0.1395304798687466, -0.3231975233036365)

(0.1423259162812711, -0.3296139175637384)
(0.1444248588991132, -0.3368201441033338)

(0.1423259162812711, -0.3296139175637384)
(0.1463083641946984, -0.3245960962354519)

(0.1423259162812711, -0.3296139175637384)
(0.1485828327224653, -0.3315682195080946)

(0.2503429351528619, -0.1307621224487155)
(0.2550882459687748, -0.1311495705494584)

(0.2503429351528619, -0.1307621224487155)
(0.2537030818856587, -0.1270273153338517)

(0.2503429351528619, -0.1307621224487155)
(0.2489206003628734, -0.1266994804096354)

(0.2503429351528619, -0.1307621224487155)
(0.2455871941684725, -0.1305950322332066)

(0.2550882459687748, -0.1311495705494584)
(0.2567348721190786, -0.1353710720494027)

(0.2550882459687748, -0.1311495705494584)
(0.2597172427351128, -0.1312608872208386)

(0.2550882459687748, -0.1311495705494584)
(0.2584422873042215, -0.127491363365785)

(0.2550882459687748, -0.1311495705494584)
(0.2537030818856587, -0.1270273153338517)

(0.2567348721190786, -0.1353710720494027)
(0.2597172427351128, -0.1312608872208386)

(0.2567348721190786, -0.1353710720494027)
(0.2613329430869295, -0.1356094368334418)

(0.2567348721190786, -0.1353710720494027)
(0.2586388566639071, -0.1397368447413949)

(0.2567348721190786, -0.1353710720494027)
(0.2538691552457881, -0.1392975383936189)

(-0.440789073628561, 0.2551308652675833)
(-0.4376108285850235, 0.2611652602842993)

(-0.440789073628561, 0.2551308652675833)
(-0.4457678067621854, 0.2494334490604262)

(-0.440789073628561, 0.2551308652675833)
(-0.4406717447232646, 0.2476506715328348)

(-0.440789073628561, 0.2551308652675833)
(-0.4363628001435455, 0.2518692170237763)

(-0.440789073628561, 0.2551308652675833)
(-0.4335671626875154, 0.2573157046904256)

(-0.3077108643496989, 0.0126139677255235)
(-0.3105797113530299, 0.008785440075543943)

(-0.3077108643496989, 0.0126139677255235)
(-0.304669825140981, 0.01577893923574668)

(-0.3077108643496989, 0.0126139677255235)
(-0.3051585837949696, 0.008818245112468173)

(-0.3077108643496989, 0.0126139677255235)
(-0.3029211072911157, 0.0123965658455588)

(-0.3831791158820101, 0.4762378785036244)
(-0.3922858608118741, 0.4793780073694782)

(-0.3831791158820101, 0.4762378785036244)
(-0.3740744671840737, 0.4737222662030079)

(-0.3831791158820101, 0.4762378785036244)
(-0.3779832570555514, 0.4830104731677322)

(-0.3831791158820101, 0.4762378785036244)
(-0.3857639633256575, 0.4838410062527257)

(-0.1626367351591373, -0.3944568871051901)
(-0.1707449032340368, -0.3921918940223748)

(-0.1626367351591373, -0.3944568871051901)
(-0.155662727209232, -0.3957698166398416)

(-0.1626367351591373, -0.3944568871051901)
(-0.1691628555068433, -0.3993262011104659)

(-0.1626367351591373, -0.3944568871051901)
(-0.160452671502544, -0.4008325439815971)

(0.222000114993169, -0.2914628886245013)
(0.2159426467556296, -0.2899144831128931)

(0.222000114993169, -0.2914628886245013)
(0.2184533381581688, -0.2962615641811384)

(0.222000114993169, -0.2914628886245013)
(0.2280878139883465, -0.2925241599863049)

(0.222000114993169, -0.2914628886245013)
(0.2239834077500012, -0.2962047851406789)

(0.2778284695055363, -0.2441183734047762)
(0.2827970846724979, -0.2459438741157913)

(0.2778284695055363, -0.2441183734047762)
(0.2782214793734473, -0.2384680180203635)

(0.2778284695055363, -0.2441183734047762)
(0.2739073529967232, -0.2413169664997337)

(0.2778284695055363, -0.2441183734047762)
(0.2814807779825764, -0.242037354321028)

(0.2827970846724979, -0.2459438741157913)
(0.2842808513786311, -0.2513250803889482)

(0.2827970846724979, -0.2459438741157913)
(0.2880268955522155, -0.2469674199009596)

(0.2827970846724979, -0.2459438741157913)
(0.2857797623828665, -0.2425128932721779)

(0.2827970846724979, -0.2459438741157913)
(0.2814807779825764, -0.242037354321028)

(0.2842808513786311, -0.2513250803889482)
(0.2880268955522155, -0.2469674199009596)

(0.2842808513786311, -0.2513250803889482)
(0.2903888143007865, -0.251912839685651)

(0.2842808513786311, -0.2513250803889482)
(0.2796751832416132, -0.2559049608502292)

(0.2842808513786311, -0.2513250803889482)
(0.2869305502096395, -0.2580809350771706)

(0.2880268955522155, -0.2469674199009596)
(0.2903888143007865, -0.251912839685651)

(0.2880268955522155, -0.2469674199009596)
(0.2857797623828665, -0.2425128932721779)

(0.2880268955522155, -0.2469674199009596)
(0.2902621016829582, -0.242241892516676)

(0.2880268955522155, -0.2469674199009596)
(0.2930909418343746, -0.2463833447252727)

(-0.00178364460523555, -0.1870848034977522)
(-0.003200240082343403, -0.1825291453325809)

(-0.00178364460523555, -0.1870848034977522)
(-0.0007902636124138829, -0.1916437948201517)

(-0.00178364460523555, -0.1870848034977522)
(0.0021264865695209, -0.1876564312403661)

(-0.00178364460523555, -0.1870848034977522)
(0.0003743649720419073, -0.1841329509302493)

(0.00173890557386118, 0.08166401042445982)
(-0.003403754026189761, 0.0816542461667324)

(0.00173890557386118, 0.08166401042445982)
(3.660794063105322e-05, 0.08574824850449105)

(0.00173890557386118, 0.08166401042445982)
(0.003293185780671691, 0.0779358706117817)

(0.00173890557386118, 0.08166401042445982)
(-0.000552856158797986, 0.07887086446789687)

(-0.1586676602264613, -0.261950924788537)
(-0.1657450457738442, -0.2604062131943223)

(-0.1586676602264613, -0.261950924788537)
(-0.1639437410393172, -0.2665669679008413)

(-0.1586676602264613, -0.261950924788537)
(-0.1566754875997318, -0.2553469405616118)

(-0.1586676602264613, -0.261950924788537)
(-0.1585365088844579, -0.2685974858685451)

(-0.2550157122014348, 0.1507652872904849)
(-0.2603188922949617, 0.149627215881501)

(-0.2550157122014348, 0.1507652872904849)
(-0.2529094553851846, 0.1458486329306257)

(-0.2550157122014348, 0.1507652872904849)
(-0.2496618744602008, 0.1494769358458401)

(-0.2550157122014348, 0.1507652872904849)
(-0.2590415021529049, 0.1532617545334443)

(-0.2550157122014348, 0.1507652872904849)
(-0.2564471985519233, 0.147141248318283)

(-0.006348192176212838, -0.1756659439803651)
(-0.007609467369665626, -0.1708238108401472)

(-0.006348192176212838, -0.1756659439803651)
(-0.01116924399190383, -0.1743402500291653)

(-0.006348192176212838, -0.1756659439803651)
(-0.00470603946837115, -0.1789909413001172)

(-0.006348192176212838, -0.1756659439803651)
(-0.009516613976368667, -0.177653891446267)

(-0.007609467369665626, -0.1708238108401472)
(-0.00405055614319081, -0.1673108012455175)

(-0.007609467369665626, -0.1708238108401472)
(-0.009117290739430337, -0.1654668452349554)

(-0.007609467369665626, -0.1708238108401472)
(-0.01243168456399916, -0.1695022500506575)

(-0.007609467369665626, -0.1708238108401472)
(-0.01116924399190383, -0.1743402500291653)

(-0.00405055614319081, -0.1673108012455175)
(-0.009117290739430337, -0.1654668452349554)

(-0.00405055614319081, -0.1673108012455175)
(-0.005314463324814431, -0.162477638910223)

(-0.00405055614319081, -0.1673108012455175)
(-0.0004947001445540639, -0.1638028861056273)

(-0.00405055614319081, -0.1673108012455175)
(0.0007687170630890292, -0.1686367923181391)

(-0.3359196686897181, 0.1159601284511209)
(-0.3316213202538162, 0.1147565438608452)

(-0.3359196686897181, 0.1159601284511209)
(-0.3382223397626749, 0.1120126067852607)

(-0.3359196686897181, 0.1159601284511209)
(-0.3334892465688967, 0.1109006890075927)

(-0.3359196686897181, 0.1159601284511209)
(-0.3403074485660683, 0.1174861687214755)

(-0.3093799569664389, 0.1185348412641354)
(-0.307462030289801, 0.1137860702033103)

(-0.3093799569664389, 0.1185348412641354)
(-0.3142343840144609, 0.1196110063738554)

(-0.3093799569664389, 0.1185348412641354)
(-0.3123047973820306, 0.1150273184204353)

(-0.3093799569664389, 0.1185348412641354)
(-0.3046787167447661, 0.1173934682218002)

(0.1545332722813103, 0.1749319313132595)
(0.1512868674562732, 0.1708897078583949)

(0.1545332722813103, 0.1749319313132595)
(0.1592014139698374, 0.1746398852102698)

(0.1545332722813103, 0.1749319313132595)
(0.1562511927062924, 0.1704613870459342)

(0.1545332722813103, 0.1749319313132595)
(0.1574197982490704, 0.1791362417500327)

(-0.382807010320504, 0.2018047268982187)
(-0.3843500893845376, 0.2063156989364582)

(-0.382807010320504, 0.2018047268982187)
(-0.3780255884521776, 0.2034478349602105)

(-0.382807010320504, 0.2018047268982187)
(-0.3812198555065301, 0.1968156604535478)

(-0.382807010320504, 0.2018047268982187)
(-0.3811876918918109, 0.2049044869483047)

(0.2222063397839458, -0.4776788130527881)
(0.2303270700871727, -0.4831338368984329)

(0.2222063397839458, -0.4776788130527881)
(0.2145456941007592, -0.4737468810915314)

(0.2222063397839458, -0.4776788130527881)
(0.2150629730835925, -0.4821611614948061)

(0.2222063397839458, -0.4776788130527881)
(0.221361553143625, -0.4853496132106355)

(0.464151749180601, -0.2653225460157951)
(0.4638860842510992, -0.2585196169120977)

(0.464151749180601, -0.2653225460157951)
(0.4570573557416018, -0.2682569191108351)

(0.464151749180601, -0.2653225460157951)
(0.4641458804265279, -0.2725689857275356)

(0.464151749180601, -0.2653225460157951)
(0.4596536434403552, -0.2620485186967488)

(0.4638860842510992, -0.2585196169120977)
(0.4690821744847449, -0.2549813015715562)

(0.4638860842510992, -0.2585196169120977)
(0.4642670732509768, -0.2524370365168632)

(0.4638860842510992, -0.2585196169120977)
(0.4587082859683679, -0.2550793981948378)

(0.4638860842510992, -0.2585196169120977)
(0.4596536434403552, -0.2620485186967488)

(0.272211586414109, 0.2626322713244481)
(0.2719865643352144, 0.2555546108895944)

(0.272211586414109, 0.2626322713244481)
(0.2789616392758913, 0.2636925406533505)

(0.272211586414109, 0.2626322713244481)
(0.270306002323589, 0.2687021966477582)

(0.272211586414109, 0.2626322713244481)
(0.276191074885533, 0.2590861101824669)

(0.06173251787785018, 0.03436652975035743)
(0.06110173827095965, 0.03741525311432945)

(0.06173251787785018, 0.03436652975035743)
(0.06403941374968762, 0.03590696925163692)

(0.06173251787785018, 0.03436652975035743)
(0.06239349984891092, 0.03138050321484174)

(0.06173251787785018, 0.03436652975035743)
(0.06389514676862537, 0.03322771139178263)

(0.06110173827095965, 0.03741525311432945)
(0.06403941374968762, 0.03590696925163692)

(0.06110173827095965, 0.03741525311432945)
(0.0611302419477646, 0.04064625859557676)

(0.06110173827095965, 0.03741525311432945)
(0.06443064482312645, 0.03926833115144614)

(0.06110173827095965, 0.03741525311432945)
(0.05814262527132234, 0.03816301881970564)

(0.3178257373062748, -0.07751213952009159)
(0.3131203662821454, -0.07615152427626729)

(0.3178257373062748, -0.07751213952009159)
(0.3164272975108868, -0.07325549078894643)

(0.3178257373062748, -0.07751213952009159)
(0.3212954152275108, -0.07480798084802093)

(0.3178257373062748, -0.07751213952009159)
(0.3225210886744576, -0.07944134256528826)

(0.3131203662821454, -0.07615152427626729)
(0.3097897862136291, -0.07948575458420196)

(0.3131203662821454, -0.07615152427626729)
(0.3083396801166374, -0.07517303794961991)

(0.3131203662821454, -0.07615152427626729)
(0.3116650319490308, -0.07197083578669314)

(0.3131203662821454, -0.07615152427626729)
(0.3164272975108868, -0.07325549078894643)

(-0.2243994514838793, 0.3080773613881237)
(-0.2290918657508198, 0.3016989417441709)

(-0.2243994514838793, 0.3080773613881237)
(-0.2199913832691595, 0.3154463940979055)

(-0.2243994514838793, 0.3080773613881237)
(-0.2316053890736049, 0.3082643369395999)

(-0.2243994514838793, 0.3080773613881237)
(-0.2272040420988957, 0.3134135070553415)

(-0.2290918657508198, 0.3016989417441709)
(-0.2260864831585334, 0.2950347464810587)

(-0.2290918657508198, 0.3016989417441709)
(-0.2336555662737297, 0.2959537768638647)

(-0.2290918657508198, 0.3016989417441709)
(-0.2363761999093142, 0.3023506170472623)

(-0.2290918657508198, 0.3016989417441709)
(-0.2316053890736049, 0.3082643369395999)

(-0.1031045420988516, -0.3264322693797717)
(-0.09574171160405714, -0.3279122180387052)

(-0.1031045420988516, -0.3264322693797717)
(-0.09832817156536729, -0.3210377541974141)

(-0.1031045420988516, -0.3264322693797717)
(-0.1056855290464666, -0.3201727289040815)

(-0.1031045420988516, -0.3264322693797717)
(-0.1092425454527516, -0.3251459068364393)

(-0.4629118503219387, 0.2896227842244908)
(-0.4709872846442236, 0.2904421208486321)

(-0.4629118503219387, 0.2896227842244908)
(-0.4549133746001396, 0.2888226026016573)

(-0.4629118503219387, 0.2896227842244908)
(-0.4664051344078385, 0.2960905539802829)

(-0.4629118503219387, 0.2896227842244908)
(-0.4584331085316522, 0.2949724186262431)

(-0.4709872846442236, 0.2904421208486321)
(-0.4753915959771506, 0.2836839723847236)

(-0.4709872846442236, 0.2904421208486321)
(-0.4791097320187654, 0.2908049980957702)

(-0.4709872846442236, 0.2904421208486321)
(-0.4747424471335074, 0.2979955440726947)

(-0.4709872846442236, 0.2904421208486321)
(-0.4664051344078385, 0.2960905539802829)

(-0.4753915959771506, 0.2836839723847236)
(-0.4791097320187654, 0.2908049980957702)

(-0.4753915959771506, 0.2836839723847236)
(-0.4842327839885543, 0.2830292984526151)

(-0.4753915959771506, 0.2836839723847236)
(-0.471409651657504, 0.2770124253303236)

(-0.4753915959771506, 0.2836839723847236)
(-0.479111187031255, 0.2770082483937618)

(-0.4791097320187654, 0.2908049980957702)
(-0.4747424471335074, 0.2979955440726947)

(-0.4791097320187654, 0.2908049980957702)
(-0.483387297807673, 0.2990662690097453)

(-0.4791097320187654, 0.2908049980957702)
(-0.4842327839885543, 0.2830292984526151)

(-0.4791097320187654, 0.2908049980957702)
(-0.4862652781885975, 0.291117983596592)

(-0.4747424471335074, 0.2979955440726947)
(-0.483387297807673, 0.2990662690097453)

(-0.4747424471335074, 0.2979955440726947)
(-0.4704449213640084, 0.3040787540213387)

(-0.4747424471335074, 0.2979955440726947)
(-0.4664051344078385, 0.2960905539802829)

(-0.4747424471335074, 0.2979955440726947)
(-0.4778961627287581, 0.3036713200891953)

(0.06475124079522569, 0.02275511405878895)
(0.06531922613783626, 0.01980777041094149)

(0.06475124079522569, 0.02275511405878895)
(0.06394796727335385, 0.02558848854449095)

(0.06475124079522569, 0.02275511405878895)
(0.06726399884531137, 0.02187850640942659)

(0.06475124079522569, 0.02275511405878895)
(0.06649153560863418, 0.02478426338232565)

(0.06531922613783626, 0.01980777041094149)
(0.06330719211101576, 0.0178378155409721)

(0.06531922613783626, 0.01980777041094149)
(0.06794376274174908, 0.01890024268426588)

(0.06531922613783626, 0.01980777041094149)
(0.06599195094842708, 0.01689484041531048)

(0.06531922613783626, 0.01980777041094149)
(0.06726399884531137, 0.02187850640942659)

(0.3261263457698288, 0.1490956482037257)
(0.3293525458922663, 0.1520594997549219)

(0.3261263457698288, 0.1490956482037257)
(0.3226447951006396, 0.1456529677547808)

(0.3261263457698288, 0.1490956482037257)
(0.3311351748515377, 0.1489312462444447)

(0.3261263457698288, 0.1490956482037257)
(0.3277303402790431, 0.1453972702966911)

(-0.02684676535591419, -0.06637612726938859)
(-0.02832403194744287, -0.07112110868847901)

(-0.02684676535591419, -0.06637612726938859)
(-0.02344476901173289, -0.06297758315767278)

(-0.02684676535591419, -0.06637612726938859)
(-0.02287593517028037, -0.06648768270233288)

(-0.02684676535591419, -0.06637612726938859)
(-0.03047788959957556, -0.06828804402781073)

(-0.02684676535591419, -0.06637612726938859)
(-0.02458356223653991, -0.06921066188653469)

(-0.3493799573858456, -0.4163303049053129)
(-0.3562307615439591, -0.4222258770401965)

(-0.3493799573858456, -0.4163303049053129)
(-0.3430202643971801, -0.4102442955194301)

(-0.3493799573858456, -0.4163303049053129)
(-0.3523952742193289, -0.4083893818573959)

(-0.3493799573858456, -0.4163303049053129)
(-0.3588554802110709, -0.413849063061252)

(-0.4121224955310975, -0.4394585297308338)
(-0.4192475104182558, -0.446179184732833)

(-0.4121224955310975, -0.4394585297308338)
(-0.4048107694340613, -0.4331202308278269)

(-0.4121224955310975, -0.4394585297308338)
(-0.4220933423477732, -0.4375695385648084)

(-0.4121224955310975, -0.4394585297308338)
(-0.4145052177788838, -0.4310936947752401)

(0.1450575646442995, -0.08395867859701753)
(0.1427415838869225, -0.08656133855131833)

(0.1450575646442995, -0.08395867859701753)
(0.1416173377434699, -0.08330097148899818)

(0.1450575646442995, -0.08395867859701753)
(0.144083788070387, -0.08079428335493548)

(0.1450575646442995, -0.08395867859701753)
(0.1470314108519108, -0.08164103265508453)

(0.03141259401896654, 0.02036755280378739)
(0.02961233260814221, 0.02197308465073504)

(0.03141259401896654, 0.02036755280378739)
(0.03353773732740657, 0.01984706895951321)

(0.03141259401896654, 0.02036755280378739)
(0.03234562008228907, 0.0222035542128843)

(0.2722323398027625, 0.05841351355662209)
(0.275789267988646, 0.06182078583546421)

(0.2722323398027625, 0.05841351355662209)
(0.2690248232048119, 0.05509067063603673)

(0.2722323398027625, 0.05841351355662209)
(0.2686367397310507, 0.06016936796933554)

(0.2722323398027625, 0.05841351355662209)
(0.2721113182176104, 0.06364073155526802)

(0.1720062754228542, 0.05677619196037226)
(0.172467832860863, 0.06167926977060537)

(0.1720062754228542, 0.05677619196037226)
(0.168674432013938, 0.0538858023319409)

(0.1720062754228542, 0.05677619196037226)
(0.1685860671537645, 0.05881590402464163)

(0.1720062754228542, 0.05677619196037226)
(0.1750370053524592, 0.05892137364483158)

(0.0232536954277239, -0.2870373152688973)
(0.02975314137508391, -0.2880084235214873)

(0.0232536954277239, -0.2870373152688973)
(0.02851280235472529, -0.281695372683719)

(0.0232536954277239, -0.2870373152688973)
(0.02164141220827029, -0.2809795762579085)

(0.0232536954277239, -0.2870373152688973)
(0.01697245701027639, -0.2861543126806636)

(-0.2926117200287753, -0.37144692237173)
(-0.3006872072193806, -0.3737132546102327)

(-0.2926117200287753, -0.37144692237173)
(-0.2937962103926324, -0.3630660300036428)

(-0.2926117200287753, -0.37144692237173)
(-0.2931299652482206, -0.3782227586146105)

(-0.2926117200287753, -0.37144692237173)
(-0.2987008216762139, -0.3672081747269654)

(-0.176228314013093, -0.2638782751233276)
(-0.1698630188972435, -0.2653518421246523)

(-0.176228314013093, -0.2638782751233276)
(-0.1768553695171066, -0.2707949802216671)

(-0.176228314013093, -0.2638782751233276)
(-0.1829950603993603, -0.2638139020811064)

(-0.2330959513383793, -0.2618495385832726)
(-0.2389783688411904, -0.2658674367092194)

(-0.2330959513383793, -0.2618495385832726)
(-0.2274307349256006, -0.2663626903665577)

(-0.2330959513383793, -0.2618495385832726)
(-0.2334849177137852, -0.2675331166789433)

(-0.2330959513383793, -0.2618495385832726)
(-0.2283934079998156, -0.2593815681233032)

(0.3119968190501282, 0.1349409099832961)
(0.3085144778882692, 0.1314990174808204)

(0.3119968190501282, 0.1349409099832961)
(0.3155792386916866, 0.138576389190156)

(0.3119968190501282, 0.1349409099832961)
(0.3172204318558108, 0.1348039399444444)

(0.3119968190501282, 0.1349409099832961)
(0.313895525454225, 0.1312761736362506)

(0.3085144778882692, 0.1314990174808204)
(0.3033923602908746, 0.1322215677630841)

(0.3085144778882692, 0.1314990174808204)
(0.3049999370491426, 0.1279955141736606)

(0.3085144778882692, 0.1314990174808204)
(0.313895525454225, 0.1312761736362506)

(0.3085144778882692, 0.1314990174808204)
(0.3103607704366327, 0.1277398548433081)

(0.3033923602908746, 0.1322215677630841)
(0.3049999370491426, 0.1279955141736606)

(0.3033923602908746, 0.1322215677630841)
(0.2998736401429131, 0.1287066124598372)

(0.3033923602908746, 0.1322215677630841)
(0.3020438562314061, 0.1369553355530846)

(0.3033923602908746, 0.1322215677630841)
(0.298526085430515, 0.1334416131456382)

(0.3049999370491426, 0.1279955141736606)
(0.2998736401429131, 0.1287066124598372)

(0.3049999370491426, 0.1279955141736606)
(0.301472412161566, 0.1244670403604661)

(0.3049999370491426, 0.1279955141736606)
(0.3103607704366327, 0.1277398548433081)

(0.3049999370491426, 0.1279955141736606)
(0.3068260173933454, 0.1242035340717157)

(0.2998736401429131, 0.1287066124598372)
(0.301472412161566, 0.1244670403604661)

(0.2998736401429131, 0.1287066124598372)
(0.296345137891448, 0.1251727940283061)

(0.2998736401429131, 0.1287066124598372)
(0.298526085430515, 0.1334416131456382)

(0.2998736401429131, 0.1287066124598372)
(0.2949998580350268, 0.1299112384358122)

(0.301472412161566, 0.1244670403604661)
(0.296345137891448, 0.1251727940283061)

(0.301472412161566, 0.1244670403604661)
(0.2979410935787081, 0.1209312602767131)

(0.301472412161566, 0.1244670403604661)
(0.3068260173933454, 0.1242035340717157)

(0.301472412161566, 0.1244670403604661)
(0.3032912663348881, 0.1206672113109193)

(0.296345137891448, 0.1251727940283061)
(0.2979410935787081, 0.1209312602767131)

(0.296345137891448, 0.1251727940283061)
(0.2928143730068523, 0.1216346140303013)

(0.296345137891448, 0.1251727940283061)
(0.2949998580350268, 0.1299112384358122)

(0.296345137891448, 0.1251727940283061)
(0.2914709988142317, 0.1263741055940722)

(0.2979410935787081, 0.1209312602767131)
(0.2928143730068523, 0.1216346140303013)

(0.2979410935787081, 0.1209312602767131)
(0.2944087662747057, 0.1173935348850615)

(0.2979410935787081, 0.1209312602767131)
(0.3032912663348881, 0.1206672113109193)

(0.2979410935787081, 0.1209312602767131)
(0.2997565172718671, 0.1171308865502946)

(0.2928143730068523, 0.1216346140303013)
(0.2944087662747057, 0.1173935348850615)

(0.2928143730068523, 0.1216346140303013)
(0.2892830628965428, 0.1180953828865674)

(0.2928143730068523, 0.1216346140303013)
(0.2914709988142317, 0.1263741055940722)

(0.2928143730068523, 0.1216346140303013)
(0.2879426920844321, 0.1228341336282502)

(0.2944087662747057, 0.1173935348850615)
(0.2892830628965428, 0.1180953828865674)

(0.2944087662747057, 0.1173935348850615)
(0.2908761806500569, 0.1138553094124982)

(0.2944087662747057, 0.1173935348850615)
(0.2997565172718671, 0.1171308865502946)

(0.2944087662747057, 0.1173935348850615)
(0.2962217702149558, 0.1135945597791383)

(0.2892830628965428, 0.1180953828865674)
(0.2908761806500569, 0.1138553094124982)

(0.2892830628965428, 0.1180953828865674)
(0.2857516188618406, 0.11455589320506)

(0.2892830628965428, 0.1180953828865674)
(0.2879426920844321, 0.1228341336282502)

(0.2892830628965428, 0.1180953828865674)
(0.2844109022585921, 0.1192945525646665)

(0.2908761806500569, 0.1138553094124982)
(0.2857516188618406, 0.11455589320506)

(0.2908761806500569, 0.1138553094124982)
(0.2873435303253297, 0.1103169568279083)

(0.2908761806500569, 0.1138553094124982)
(0.2962217702149558, 0.1135945597791383)

(0.2908761806500569, 0.1138553094124982)
(0.2926870251749125, 0.1100582309866722)

(0.2857516188618406, 0.11455589320506)
(0.2873435303253297, 0.1103169568279083)

(0.2857516188618406, 0.11455589320506)
(0.2822201417230598, 0.1110163392485885)

(0.2857516188618406, 0.11455589320506)
(0.2844109022585921, 0.1192945525646665)

(0.2857516188618406, 0.11455589320506)
(0.2808809289371865, 0.1157639976896722)

(0.2873435303253297, 0.1103169568279083)
(0.2822201417230598, 0.1110163392485885)

(0.2873435303253297, 0.1103169568279083)
(0.2838108643776277, 0.1067785716662762)

(0.2873435303253297, 0.1103169568279083)
(0.2926870251749125, 0.1100582309866722)

(0.2873435303253297, 0.1103169568279083)
(0.2891522821625708, 0.1065219001620419)

(0.2822201417230598, 0.1110163392485885)
(0.2838108643776277, 0.1067785716662762)

(0.2822201417230598, 0.1110163392485885)
(0.2786886564631024, 0.1074767691501159)

(0.2822201417230598, 0.1110163392485885)
(0.2773401358242938, 0.1122064779657755)

(0.2822201417230598, 0.1110163392485885)
(0.2808809289371865, 0.1157639976896722)

(0.2838108643776277, 0.1067785716662762)
(0.2786886564631024, 0.1074767691501159)

(0.2838108643776277, 0.1067785716662762)
(0.2802781951539343, 0.1032401777019348)

(0.2838108643776277, 0.1067785716662762)
(0.2891522821625708, 0.1065219001620419)

(0.2838108643776277, 0.1067785716662762)
(0.2856175411888364, 0.1029855672943121)

(0.2786886564631024, 0.1074767691501159)
(0.2802781951539343, 0.1032401777019348)

(0.2786886564631024, 0.1074767691501159)
(0.275157169303618, 0.1039371948941903)

(0.2786886564631024, 0.1074767691501159)
(0.2773401358242938, 0.1122064779657755)

(0.2786886564631024, 0.1074767691501159)
(0.2738175907135449, 0.1086844698195186)

(0.2802781951539343, 0.1032401777019348)
(0.275157169303618, 0.1039371948941903)

(0.2802781951539343, 0.1032401777019348)
(0.276745525752698, 0.09970178089101459)

(0.2802781951539343, 0.1032401777019348)
(0.2856175411888364, 0.1029855672943121)

(0.2802781951539343, 0.1032401777019348)
(0.2820828022646971, 0.09944923237246928)

(0.275157169303618, 0.1039371948941903)
(0.276745525752698, 0.09970178089101459)

(0.275157169303618, 0.1039371948941903)
(0.2716256817936366, 0.1003976194752339)

(0.275157169303618, 0.1039371948941903)
(0.2702775551451549, 0.105126931704677)

(0.275157169303618, 0.1039371948941903)
(0.2738175907135449, 0.1086844698195186)

(0.276745525752698, 0.09970178089101459)
(0.2716256817936366, 0.1003976194752339)

(0.276745525752698, 0.09970178089101459)
(0.2732127025609937, 0.09616310231339378)

(0.276745525752698, 0.09970178089101459)
(0.2820828022646971, 0.09944923237246928)

(0.276745525752698, 0.09970178089101459)
(0.2785480654012247, 0.09591289538542754)

(0.2716256817936366, 0.1003976194752339)
(0.2732127025609937, 0.09616310231339378)

(0.2716256817936366, 0.1003976194752339)
(0.2680941685978125, 0.09685799689701446)

(0.2716256817936366, 0.1003976194752339)
(0.2702775551451549, 0.105126931704677)

(0.2716256817936366, 0.1003976194752339)
(0.2667548547731627, 0.1016046803257644)

(0.2732127025609937, 0.09616310231339378)
(0.2680941685978125, 0.09685799689701446)

(0.2732127025609937, 0.09616310231339378)
(0.2696794509035733, 0.09262374838700585)

(0.2732127025609937, 0.09616310231339378)
(0.2785480654012247, 0.09591289538542754)

(0.2732127025609937, 0.09616310231339378)
(0.2748831043291858, 0.09236401315223175)

(0.2680941685978125, 0.09685799689701446)
(0.2696794509035733, 0.09262374838700585)

(0.2680941685978125, 0.09685799689701446)
(0.2645624383103258, 0.09331772934024046)

(0.2680941685978125, 0.09685799689701446)
(0.2632146628303904, 0.098046284115021)

(0.2680941685978125, 0.09685799689701446)
(0.2667548547731627, 0.1016046803257644)

(-0.404776057453783, 0.1700064039023719)
(-0.4032421457429548, 0.1652375220426008)

(-0.404776057453783, 0.1700064039023719)
(-0.4059889489347342, 0.1748146229973904)

(-0.404776057453783, 0.1700064039023719)
(-0.4091460941516307, 0.1712601327830151)

(-0.404776057453783, 0.1700064039023719)
(-0.4076836503500202, 0.166443935561377)

(0.4795806753338587, -0.3381075754477078)
(0.4777164132721685, -0.3285220063020272)

(0.4795806753338587, -0.3381075754477078)
(0.4873588263508764, -0.33172144369882)

(0.4795806753338587, -0.3381075754477078)
(0.4814986087777289, -0.3466957727169531)

(0.4795806753338587, -0.3381075754477078)
(0.4864536411129911, -0.3403504310966041)

(0.4777164132721685, -0.3285220063020272)
(0.4873588263508764, -0.33172144369882)

(0.4777164132721685, -0.3285220063020272)
(0.4696730619361934, -0.3255375062715427)

(0.4777164132721685, -0.3285220063020272)
(0.4844582664768191, -0.3219925856039628)

(0.4777164132721685, -0.3285220063020272)
(0.4762079103448355, -0.319140147520491)

(0.2696794509035733, 0.09262374838700585)
(0.2645624383103258, 0.09331772934024046)

(0.2696794509035733, 0.09262374838700585)
(0.266543979624096, 0.0884235539400803)

(0.2696794509035733, 0.09262374838700585)
(0.2748831043291858, 0.09236401315223175)

(0.2696794509035733, 0.09262374838700585)
(0.2714792242555524, 0.08910786344054064)

(0.2645624383103258, 0.09331772934024046)
(0.266543979624096, 0.0884235539400803)

(0.2645624383103258, 0.09331772934024046)
(0.2611000266766562, 0.08966657666745727)

(0.2645624383103258, 0.09331772934024046)
(0.2632146628303904, 0.098046284115021)

(0.2645624383103258, 0.09331772934024046)
(0.2597060930516416, 0.09449566207302837)

(0.266543979624096, 0.0884235539400803)
(0.2611000266766562, 0.08966657666745727)

(0.266543979624096, 0.0884235539400803)
(0.262048903256452, 0.08518851351975462)

(0.266543979624096, 0.0884235539400803)
(0.2660009086835857, 0.08442736813806313)

(0.266543979624096, 0.0884235539400803)
(0.2714792242555524, 0.08910786344054064)

(0.2611000266766562, 0.08966657666745727)
(0.262048903256452, 0.08518851351975462)

(0.2611000266766562, 0.08966657666745727)
(0.2574368014375703, 0.08611017567542062)

(0.2611000266766562, 0.08966657666745727)
(0.2561635874409747, 0.09091775281084868)

(0.2611000266766562, 0.08966657666745727)
(0.2597060930516416, 0.09449566207302837)

(0.262048903256452, 0.08518851351975462)
(0.2574368014375703, 0.08611017567542062)

(0.262048903256452, 0.08518851351975462)
(0.258522123672461, 0.08154110287561941)

(0.262048903256452, 0.08518851351975462)
(0.2627969375047883, 0.08101576905445737)

(0.262048903256452, 0.08518851351975462)
(0.2660009086835857, 0.08442736813806313)

(0.2574368014375703, 0.08611017567542062)
(0.258522123672461, 0.08154110287561941)

(0.2574368014375703, 0.08611017567542062)
(0.2539171435764301, 0.08261404929481268)

(0.2574368014375703, 0.08611017567542062)
(0.2561635874409747, 0.09091775281084868)

(0.2574368014375703, 0.08611017567542062)
(0.2526352257556262, 0.08739259673930819)

(0.258522123672461, 0.08154110287561941)
(0.2539171435764301, 0.08261404929481268)

(0.258522123672461, 0.08154110287561941)
(0.2550293034718845, 0.07801959697606944)

(0.258522123672461, 0.08154110287561941)
(0.2595470605394217, 0.07659477383012313)

(0.258522123672461, 0.08154110287561941)
(0.2627969375047883, 0.08101576905445737)

(0.2539171435764301, 0.08261404929481268)
(0.2550293034718845, 0.07801959697606944)

(0.2539171435764301, 0.08261404929481268)
(0.2504385104039467, 0.079122782680435)

(0.2539171435764301, 0.08261404929481268)
(0.2491528499201507, 0.08386625517915325)

(0.2539171435764301, 0.08261404929481268)
(0.2526352257556262, 0.08739259673930819)

(0.2550293034718845, 0.07801959697606944)
(0.2504385104039467, 0.079122782680435)

(0.2550293034718845, 0.07801959697606944)
(0.2515513231037826, 0.07455054297638411)

(0.2550293034718845, 0.07801959697606944)
(0.2595470605394217, 0.07659477383012313)

(0.2550293034718845, 0.07801959697606944)
(0.2555142898836941, 0.07403674769003754)

(0.2504385104039467, 0.079122782680435)
(0.2515513231037826, 0.07455054297638411)

(0.2504385104039467, 0.079122782680435)
(0.2469924492735973, 0.0756493755856611)

(0.2504385104039467, 0.079122782680435)
(0.2491528499201507, 0.08386625517915325)

(0.2504385104039467, 0.079122782680435)
(0.2456785811644326, 0.08039734597494803)

(0.2515513231037826, 0.07455054297638411)
(0.2469924492735973, 0.0756493755856611)

(0.2515513231037826, 0.07455054297638411)
(0.2481118770440846, 0.07109532411603287)

(0.2515513231037826, 0.07455054297638411)
(0.2526946881692617, 0.06977169032054037)

(0.2515513231037826, 0.07455054297638411)
(0.2555142898836941, 0.07403674769003754)

(0.2469924492735973, 0.0756493755856611)
(0.2481118770440846, 0.07109532411603287)

(0.2469924492735973, 0.0756493755856611)
(0.2435687329753569, 0.07220400844288638)

(0.2469924492735973, 0.0756493755856611)
(0.2422640672490595, 0.0769038803748646)

(0.2469924492735973, 0.0756493755856611)
(0.2456785811644326, 0.08039734597494803)

(0.2481118770440846, 0.07109532411603287)
(0.2435687329753569, 0.07220400844288638)

(0.2481118770440846, 0.07109532411603287)
(0.2446781145480634, 0.06767676881024955)

(0.2481118770440846, 0.07109532411603287)
(0.2526946881692617, 0.06977169032054037)

(0.2481118770440846, 0.07109532411603287)
(0.2486235365543091, 0.06726369118700597)

(0.2435687329753569, 0.07220400844288638)
(0.2446781145480634, 0.06767676881024955)

(0.2435687329753569, 0.07220400844288638)
(0.2401725253923078, 0.06877947437798179)

(0.2435687329753569, 0.07220400844288638)
(0.2422640672490595, 0.0769038803748646)

(0.2435687329753569, 0.07220400844288638)
(0.2388316533595975, 0.07349120111270029)

(0.2446781145480634, 0.06767676881024955)
(0.2401725253923078, 0.06877947437798179)

(0.2446781145480634, 0.06767676881024955)
(0.2414200917941302, 0.06413839926800635)

(0.2446781145480634, 0.06767676881024955)
(0.246223455671704, 0.06373193922693063)

(0.2446781145480634, 0.06767676881024955)
(0.2486235365543091, 0.06726369118700597)

(0.2401725253923078, 0.06877947437798179)
(0.2414200917941302, 0.06413839926800635)

(0.2401725253923078, 0.06877947437798179)
(0.2368213795256618, 0.0653615547014604)

(0.2401725253923078, 0.06877947437798179)
(0.2354811548454641, 0.07003625971116542)

(0.2401725253923078, 0.06877947437798179)
(0.2388316533595975, 0.07349120111270029)

(0.2414200917941302, 0.06413839926800635)
(0.2368213795256618, 0.0653615547014604)

(0.2414200917941302, 0.06413839926800635)
(0.2379510367445589, 0.06087233271076606)

(0.2414200917941302, 0.06413839926800635)
(0.2426808386728193, 0.05948993261830877)

(0.2414200917941302, 0.06413839926800635)
(0.246223455671704, 0.06373193922693063)

(0.2368213795256618, 0.0653615547014604)
(0.2379510367445589, 0.06087233271076606)

(0.2368213795256618, 0.0653615547014604)
(0.2334664777243752, 0.06200064869142363)

(0.2368213795256618, 0.0653615547014604)
(0.2354811548454641, 0.07003625971116542)

(0.2368213795256618, 0.0653615547014604)
(0.2320919572984574, 0.06668284262661509)

(0.2379510367445589, 0.06087233271076606)
(0.2334664777243752, 0.06200064869142363)

(0.2379510367445589, 0.06087233271076606)
(0.2346654783562586, 0.0574584442340734)

(0.2379510367445589, 0.06087233271076606)
(0.2426808386728193, 0.05948993261830877)

(0.2379510367445589, 0.06087233271076606)
(0.2384541042470554, 0.0570997922483269)

(0.2334664777243752, 0.06200064869142363)
(0.2346654783562586, 0.0574584442340734)

(0.2334664777243752, 0.06200064869142363)
(0.2301538874591036, 0.05865077018766727)

(0.2334664777243752, 0.06200064869142363)
(0.2288017034711728, 0.06327580655547904)

(0.2334664777243752, 0.06200064869142363)
(0.2320919572984574, 0.06668284262661509)

(0.2346654783562586, 0.0574584442340734)
(0.2301538874591036, 0.05865077018766727)

(0.2346654783562586, 0.0574584442340734)
(0.2312729864922047, 0.05422480128796784)

(0.2346654783562586, 0.0574584442340734)
(0.2359284409653849, 0.05368119788466528)

(0.2346654783562586, 0.0574584442340734)
(0.2384541042470554, 0.0570997922483269)

(0.2301538874591036, 0.05865077018766727)
(0.2312729864922047, 0.05422480128796784)

(0.2301538874591036, 0.05865077018766727)
(0.2268871061824696, 0.05529846090450447)

(0.2301538874591036, 0.05865077018766727)
(0.2288017034711728, 0.06327580655547904)

(0.2301538874591036, 0.05865077018766727)
(0.2254545355910152, 0.05996652731401904)

(0.2312729864922047, 0.05422480128796784)
(0.2268871061824696, 0.05529846090450447)

(0.2312729864922047, 0.05422480128796784)
(0.227987681985481, 0.05093066213946984)

(0.2312729864922047, 0.05422480128796784)
(0.2324904150233049, 0.04959885461924011)

(0.2312729864922047, 0.05422480128796784)
(0.2359284409653849, 0.05368119788466528)

(0.2268871061824696, 0.05529846090450447)
(0.227987681985481, 0.05093066213946984)

(0.2268871061824696, 0.05529846090450447)
(0.2236278218147467, 0.05201498890973506)

(0.2268871061824696, 0.05529846090450447)
(0.2221951619142429, 0.05661338023226675)

(0.2268871061824696, 0.05529846090450447)
(0.2254545355910152, 0.05996652731401904)

(0.227987681985481, 0.05093066213946984)
(0.2236278218147467, 0.05201498890973506)

(0.227987681985481, 0.05093066213946984)
(0.2247204115258212, 0.04767725937032564)

(0.227987681985481, 0.05093066213946984)
(0.2324904150233049, 0.04959885461924011)

(0.227987681985481, 0.05093066213946984)
(0.2285134490009061, 0.04709482213955443)

(0.2236278218147467, 0.05201498890973506)
(0.2247204115258212, 0.04767725937032564)

(0.2236278218147467, 0.05201498890973506)
(0.2203978975319484, 0.04875308356402869)

(0.2236278218147467, 0.05201498890973506)
(0.2221951619142429, 0.05661338023226675)

(0.2236278218147467, 0.05201498890973506)
(0.2191030240186956, 0.05327312392885663)

(0.2247204115258212, 0.04767725937032564)
(0.2203978975319484, 0.04875308356402869)

(0.2247204115258212, 0.04767725937032564)
(0.2214975685126631, 0.04443590883019284)

(0.2247204115258212, 0.04767725937032564)
(0.2260023867430317, 0.04313410161833939)

(0.2247204115258212, 0.04767725937032564)
(0.2285134490009061, 0.04709482213955443)

(0.2203978975319484, 0.04875308356402869)
(0.2214975685126631, 0.04443590883019284)

(0.2203978975319484, 0.04875308356402869)
(0.2173933369910303, 0.04532415576128807)

(0.2203978975319484, 0.04875308356402869)
(0.2157629412798405, 0.04962416685784158)

(0.2203978975319484, 0.04875308356402869)
(0.2191030240186956, 0.05327312392885663)

(0.2214975685126631, 0.04443590883019284)
(0.2173933369910303, 0.04532415576128807)

(0.2214975685126631, 0.04443590883019284)
(0.2183385494643889, 0.04117885740303152)

(0.2214975685126631, 0.04443590883019284)
(0.2260023867430317, 0.04313410161833939)

(0.2214975685126631, 0.04443590883019284)
(0.2221410619842136, 0.04077217223813954)

(0.2173933369910303, 0.04532415576128807)
(0.2183385494643889, 0.04117885740303152)

(0.2173933369910303, 0.04532415576128807)
(0.2142633743512264, 0.04207581257410381)

(0.2173933369910303, 0.04532415576128807)
(0.2157629412798405, 0.04962416685784158)

(0.2173933369910303, 0.04532415576128807)
(0.2138167114470627, 0.04578297162011793)

(0.2183385494643889, 0.04117885740303152)
(0.2142633743512264, 0.04207581257410381)

(0.2183385494643889, 0.04117885740303152)
(0.215160766549602, 0.03801749356888871)

(0.2183385494643889, 0.04117885740303152)
(0.2199127841519564, 0.03755009993468399)

(0.2183385494643889, 0.04117885740303152)
(0.2221410619842136, 0.04077217223813954)

(0.2142633743512264, 0.04207581257410381)
(0.215160766549602, 0.03801749356888871)

(0.2142633743512264, 0.04207581257410381)
(0.2109264088939252, 0.03909270148915697)

(0.2142633743512264, 0.04207581257410381)
(0.20997932929445, 0.04393850417386366)

(0.2142633743512264, 0.04207581257410381)
(0.2138167114470627, 0.04578297162011793)

(0.215160766549602, 0.03801749356888871)
(0.2109264088939252, 0.03909270148915697)

(0.215160766549602, 0.03801749356888871)
(0.2120578572967518, 0.03483785497316408)

(0.215160766549602, 0.03801749356888871)
(0.2169636786890445, 0.03371966297374845)

(0.215160766549602, 0.03801749356888871)
(0.2199127841519564, 0.03755009993468399)

(0.2109264088939252, 0.03909270148915697)
(0.2120578572967518, 0.03483785497316408)

(0.2109264088939252, 0.03909270148915697)
(0.20997932929445, 0.04393850417386366)

(0.2109264088939252, 0.03909270148915697)
(0.2068773595242513, 0.04040182605571989)

(0.2109264088939252, 0.03909270148915697)
(0.208137873882496, 0.03604729191025205)

(0.2120578572967518, 0.03483785497316408)
(0.2169636786890445, 0.03371966297374845)

(0.2120578572967518, 0.03483785497316408)
(0.2133123587809601, 0.03058257686705603)

(0.2120578572967518, 0.03483785497316408)
(0.2091075999397897, 0.03173003731795054)

(0.2120578572967518, 0.03483785497316408)
(0.208137873882496, 0.03604729191025205)

(0.2157629412798405, 0.04962416685784158)
(0.2112702600397611, 0.04857508305899137)

(0.2157629412798405, 0.04962416685784158)
(0.2121671412186685, 0.05266354706016597)

(0.2157629412798405, 0.04962416685784158)
(0.2191030240186956, 0.05327312392885663)

(0.2157629412798405, 0.04962416685784158)
(0.2153398996102688, 0.05421893914498575)

(0.2157629412798405, 0.04962416685784158)
(0.2138167114470627, 0.04578297162011793)

(0.2169636786890445, 0.03371966297374845)
(0.2133123587809601, 0.03058257686705603)

(0.2169636786890445, 0.03371966297374845)
(0.2173895414453877, 0.02911218047834411)

(0.2169636786890445, 0.03371966297374845)
(0.2217931501324233, 0.03438595180070669)

(0.2169636786890445, 0.03371966297374845)
(0.2199127841519564, 0.03755009993468399)

(0.2169636786890445, 0.03371966297374845)
(0.2200122855866801, 0.0313342141477486)

(0.2133123587809601, 0.03058257686705603)
(0.2091075999397897, 0.03173003731795054)

(0.2133123587809601, 0.03058257686705603)
(0.2173895414453877, 0.02911218047834411)

(0.2133123587809601, 0.03058257686705603)
(0.2143414714840207, 0.02632900475421387)

(0.2133123587809601, 0.03058257686705603)
(0.210331460984285, 0.02753648416646605)

(0.2091075999397897, 0.03173003731795054)
(0.210331460984285, 0.02753648416646605)

(0.2091075999397897, 0.03173003731795054)
(0.208137873882496, 0.03604729191025205)

(0.2091075999397897, 0.03173003731795054)
(0.2070385368279606, 0.02886346455928955)

(0.2091075999397897, 0.03173003731795054)
(0.2059004623413183, 0.03307778221747468)

(0.2068307078690074, -0.4699508010836647)
(0.2076159897420697, -0.478596869936004)

(0.2068307078690074, -0.4699508010836647)
(0.2056238074890557, -0.4605864665248545)

(0.2068307078690074, -0.4699508010836647)
(0.2137990041914075, -0.4645802870069836)

(0.2068307078690074, -0.4699508010836647)
(0.2145456941007592, -0.4737468810915314)

(-0.1478614217543723, -0.3918963348459761)
(-0.1384984488140056, -0.3888537296870919)

(-0.1478614217543723, -0.3918963348459761)
(-0.1511406032568076, -0.4009688295355404)

(-0.1478614217543723, -0.3918963348459761)
(-0.1431315987592663, -0.3966463644068208)

(-0.1478614217543723, -0.3918963348459761)
(-0.155662727209232, -0.3957698166398416)

(-0.1478614217543723, -0.3918963348459761)
(-0.1437552160860482, -0.384184446651172)

(-0.1495217043635471, 0.3150251094845489)
(-0.1469904154941232, 0.3062119362744907)

(-0.1495217043635471, 0.3150251094845489)
(-0.1450880118710038, 0.3210023220997141)

(-0.1495217043635471, 0.3150251094845489)
(-0.1425244366452833, 0.3138210012701804)

(-0.1495217043635471, 0.3150251094845489)
(-0.1512860141412584, 0.3212241843513109)

(0.05758535528187152, 0.3684340258294954)
(0.05647053444812945, 0.3767763924092554)

(0.05758535528187152, 0.3684340258294954)
(0.05894623401423796, 0.3602158997141997)

(0.05758535528187152, 0.3684340258294954)
(0.06295999223189427, 0.3654055448535597)

(0.05758535528187152, 0.3684340258294954)
(0.06287327249896069, 0.3721215651636792)

(0.05647053444812945, 0.3767763924092554)
(0.04886235703101235, 0.3798239045925105)

(0.05647053444812945, 0.3767763924092554)
(0.05839421003247457, 0.385458224939239)

(0.05647053444812945, 0.3767763924092554)
(0.06287327249896069, 0.3721215651636792)

(0.05647053444812945, 0.3767763924092554)
(0.0625053514451936, 0.3789610020382866)

(0.4913446393639027, -0.062877466933883)
(0.4896607162760489, -0.05794878258536183)

(0.4913446393639027, -0.062877466933883)
(0.4957851751339994, -0.06639455976255931)

(0.4913446393639027, -0.062877466933883)
(0.4960089300432524, -0.06192974943674068)

(0.4913446393639027, -0.062877466933883)
(0.4918122318572301, -0.06819105147157509)

(0.4913446393639027, -0.062877466933883)
(0.4930919324711783, -0.05942776340168337)

(0.484634475087764, 0.3303344314184181)
(0.4825709599372232, 0.3400270969493379)

(0.484634475087764, 0.3303344314184181)
(0.4923896438667711, 0.3261256158237107)

(0.484634475087764, 0.3303344314184181)
(0.4917319328778227, 0.3359421432579486)

(0.484634475087764, 0.3303344314184181)
(0.4860100942481803, 0.3214296094251813)

(-0.0008189878571307069, -0.247515537451414)
(-0.005595525962393974, -0.2467615987497275)

(-0.0008189878571307069, -0.247515537451414)
(0.004333740924037495, -0.2479488894041156)

(-0.0008189878571307069, -0.247515537451414)
(0.001463026275045562, -0.2526510612203471)

(-0.0008189878571307069, -0.247515537451414)
(-0.004338056773459859, -0.251939570455095)

(-0.005595525962393974, -0.2467615987497275)
(-0.0072874627667752, -0.2423570498018325)

(-0.005595525962393974, -0.2467615987497275)
(-0.01038865612393981, -0.2503788350297842)

(-0.005595525962393974, -0.2467615987497275)
(-0.004338056773459859, -0.251939570455095)

(-0.005595525962393974, -0.2467615987497275)
(-0.009555995388991122, -0.2455874059571343)

(0.3674735755355604, 0.02430935060282003)
(0.3712438052137261, 0.02729918140593406)

(0.3674735755355604, 0.02430935060282003)
(0.3628984213682729, 0.02569590513029535)

(0.3674735755355604, 0.02430935060282003)
(0.3664897273889972, 0.02868424148525523)

(0.3674735755355604, 0.02430935060282003)
(0.372104751936493, 0.02279889496165663)

(0.1974221907877519, 0.3691025987847603)
(0.2019773019102859, 0.376866036902493)

(0.1974221907877519, 0.3691025987847603)
(0.1923215990895028, 0.3629843112877896)

(0.1974221907877519, 0.3691025987847603)
(0.1895833169530758, 0.3698048632963997)

(0.1974221907877519, 0.3691025987847603)
(0.1943167447366542, 0.3750020820958492)

(0.426045681127655, -0.2339250297000684)
(0.4304487122215548, -0.2343776911700428)

(0.426045681127655, -0.2339250297000684)
(0.4211465863300425, -0.2336686855563779)

(0.426045681127655, -0.2339250297000684)
(0.4232286895181472, -0.2378008665736687)

(0.426045681127655, -0.2339250297000684)
(0.4279225873796295, -0.2378718281043936)

(0.4304487122215548, -0.2343776911700428)
(0.4332817206639346, -0.230901383762776)

(0.4304487122215548, -0.2343776911700428)
(0.4279225873796295, -0.2378718281043936)

(0.4304487122215548, -0.2343776911700428)
(0.4347657582395512, -0.2361265831795245)

(0.4304487122215548, -0.2343776911700428)
(0.4317018429079338, -0.2379796088916601)

(-0.4892434480430872, 0.2431116366173354)
(-0.487758310964171, 0.2384258694315067)

(-0.4892434480430872, 0.2431116366173354)
(-0.4911527622050875, 0.247524622392301)

(-0.4892434480430872, 0.2431116366173354)
(-0.4921358690083948, 0.2397139956333793)

(-0.4892434480430872, 0.2431116366173354)
(-0.492978966076663, 0.2438395048171848)

(-0.295235035950673, -0.01233437937698091)
(-0.2999679559552936, -0.009884400151062928)

(-0.295235035950673, -0.01233437937698091)
(-0.290298921469924, -0.00948545898132229)

(-0.295235035950673, -0.01233437937698091)
(-0.2913588625553722, -0.01419911518977584)

(-0.295235035950673, -0.01233437937698091)
(-0.2950581788185543, -0.008179370669473045)

(-0.2999679559552936, -0.009884400151062928)
(-0.3042285351243277, -0.0139782092997714)

(-0.2999679559552936, -0.009884400151062928)
(-0.3025926960456207, -0.005057315085833699)

(-0.2999679559552936, -0.009884400151062928)
(-0.3055537901658639, -0.009195810939441655)

(-0.2999679559552936, -0.009884400151062928)
(-0.2950581788185543, -0.008179370669473045)

(-0.3042285351243277, -0.0139782092997714)
(-0.3090578911055899, -0.01284962582346643)

(-0.3042285351243277, -0.0139782092997714)
(-0.3031506995706374, -0.01891205087670192)

(-0.3042285351243277, -0.0139782092997714)
(-0.3079268887796419, -0.01756236374496666)

(-0.3042285351243277, -0.0139782092997714)
(-0.3055537901658639, -0.009195810939441655)

(0.3282970238733796, -0.4506576924965647)
(0.3179024200464175, -0.4510829270950341)

(0.3282970238733796, -0.4506576924965647)
(0.3286426705927989, -0.4425889624946776)

(0.3282970238733796, -0.4506576924965647)
(0.322114449242013, -0.4447474933873944)

(0.3282970238733796, -0.4506576924965647)
(0.3249553198393637, -0.4574050295342789)

(0.3282970238733796, -0.4506576924965647)
(0.3332095269036878, -0.459818084404226)

(-0.2771850804962152, 0.1077310452684177)
(-0.2742485426125855, 0.1108076481884509)

(-0.2771850804962152, 0.1077310452684177)
(-0.2812559907861027, 0.1101479220316422)

(-0.2771850804962152, 0.1077310452684177)
(-0.2773411201192035, 0.1136495293455363)

(-0.2771850804962152, 0.1077310452684177)
(-0.2800865883357587, 0.1043128555809769)

(-0.3650831305468873, 0.00860341079315496)
(-0.3625421737733247, 0.004783249462597653)

(-0.3650831305468873, 0.00860341079315496)
(-0.3703532891560961, 0.009187270155320641)

(-0.3650831305468873, 0.00860341079315496)
(-0.3677944140724535, 0.004775257561674761)

(-0.3650831305468873, 0.00860341079315496)
(-0.3604593119371457, 0.008265867455177373)

(0.1395304798687466, -0.3231975233036365)
(0.1372101688785393, -0.3168051880885802)

(0.1395304798687466, -0.3231975233036365)
(0.1325578542183495, -0.3220838319350027)

(0.1395304798687466, -0.3231975233036365)
(0.1442484698134391, -0.3181004445241285)

(0.1395304798687466, -0.3231975233036365)
(0.1463083641946984, -0.3245960962354519)

(0.4083731014335939, 0.02111157205506118)
(0.4095336859642477, 0.01618988696855385)

(0.4083731014335939, 0.02111157205506118)
(0.4097342171112736, 0.02683475009524973)

(0.4083731014335939, 0.02111157205506118)
(0.4123254931207123, 0.02246368087735445)

(0.4083731014335939, 0.02111157205506118)
(0.405908928923766, 0.02558007964307609)

(0.4083731014335939, 0.02111157205506118)
(0.4128804928017875, 0.01809984280824692)

(0.4095336859642477, 0.01618988696855385)
(0.4132623732866323, 0.01273643186109087)

(0.4095336859642477, 0.01618988696855385)
(0.406198049273656, 0.01417223931651427)

(0.4095336859642477, 0.01618988696855385)
(0.4128804928017875, 0.01809984280824692)

(0.4095336859642477, 0.01618988696855385)
(0.4090810000353153, 0.01249331322893254)

(0.3095065941745208, 0.2940624203031769)
(0.3015736316739449, 0.2909963204266964)

(0.3095065941745208, 0.2940624203031769)
(0.3147133024185123, 0.2988329586883713)

(0.3095065941745208, 0.2940624203031769)
(0.3065156181679498, 0.2872631814816936)

(0.3095065941745208, 0.2940624203031769)
(0.3048058458232055, 0.2977027136702248)

(0.3095065941745208, 0.2940624203031769)
(0.3098235314620257, 0.3021181554003617)

(0.3987889232237706, 0.303671007092545)
(0.4032799608990152, 0.2977924485476924)

(0.3987889232237706, 0.303671007092545)
(0.3953367204193775, 0.3113377665172072)

(0.3987889232237706, 0.303671007092545)
(0.3916183645101903, 0.2999256470408806)

(0.3987889232237706, 0.303671007092545)
(0.3970530444925401, 0.2951144446885547)

(0.3987889232237706, 0.303671007092545)
(0.3933492675225744, 0.3054099099251888)

(0.4032799608990152, 0.2977924485476924)
(0.409886455605329, 0.2962379392582505)

(0.4032799608990152, 0.2977924485476924)
(0.3970530444925401, 0.2951144446885547)

(0.4032799608990152, 0.2977924485476924)
(0.4040250136665964, 0.2912568019888082)

(-0.452106756483546, -0.01223835216797877)
(-0.4494642138092803, -0.009112136765034333)

(-0.452106756483546, -0.01223835216797877)
(-0.456726633229563, -0.009053288177456435)

(-0.452106756483546, -0.01223835216797877)
(-0.455703916235116, -0.01571116683646858)

(-0.452106756483546, -0.01223835216797877)
(-0.4529529276779156, -0.008811985246111246)

(0.008687875845012842, -0.2961493830383122)
(0.006648223757126252, -0.2898226070036718)

(0.008687875845012842, -0.2961493830383122)
(0.01257369963425693, -0.2911133780950479)

(0.008687875845012842, -0.2961493830383122)
(0.01428921637884982, -0.2970537952471665)

(0.008687875845012842, -0.2961493830383122)
(0.009931657325137247, -0.3019140869598563)

(0.006648223757126252, -0.2898226070036718)
(0.0004394799226502127, -0.2884489243838299)

(0.006648223757126252, -0.2898226070036718)
(0.004712525162526612, -0.2842422404993574)

(0.006648223757126252, -0.2898226070036718)
(0.0107526071771971, -0.2853240993352933)

(0.006648223757126252, -0.2898226070036718)
(0.01257369963425693, -0.2911133780950479)

(0.2511182546879629, -0.3544712362608472)
(0.2578231998715844, -0.3502715450067557)

(0.2511182546879629, -0.3544712362608472)
(0.2587824920898099, -0.3592467783230913)

(0.2511182546879629, -0.3544712362608472)
(0.2444404493930313, -0.3587279617934001)

(0.2511182546879629, -0.3544712362608472)
(0.2515182902345187, -0.3611204744323215)

(0.2578231998715844, -0.3502715450067557)
(0.2587824920898099, -0.3592467783230913)

(0.2578231998715844, -0.3502715450067557)
(0.2654811110058864, -0.3533170443072032)

(0.2578231998715844, -0.3502715450067557)
(0.2569553757211189, -0.3424855792510741)

(0.2578231998715844, -0.3502715450067557)
(0.2640361602226373, -0.3456467287519388)

(-0.226910249176003, 0.2081526419017592)
(-0.231634845878514, 0.2092509110836376)

(-0.226910249176003, 0.2081526419017592)
(-0.2306163632928554, 0.2042791955355485)

(-0.226910249176003, 0.2081526419017592)
(-0.2221712791372497, 0.2067389146561456)

(-0.226910249176003, 0.2081526419017592)
(-0.2262943286199652, 0.2044019705044379)

(-0.231634845878514, 0.2092509110836376)
(-0.2306163632928554, 0.2042791955355485)

(-0.231634845878514, 0.2092509110836376)
(-0.2364437203662583, 0.2105219087661853)

(-0.231634845878514, 0.2092509110836376)
(-0.2352716834642555, 0.2059831323845891)

(-0.231634845878514, 0.2092509110836376)
(-0.2329266354410557, 0.2140498001271406)

(0.4572157684950564, 0.1054493311260248)
(0.4578602857901047, 0.09978596896961647)

(0.4572157684950564, 0.1054493311260248)
(0.4613104699811795, 0.1031079866496829)

(0.4572157684950564, 0.1054493311260248)
(0.4536564179573048, 0.1020726545097952)

(0.4572157684950564, 0.1054493311260248)
(0.4601196199350527, 0.1089904886537984)

(0.4108480321378747, 0.06571421679472979)
(0.4139015813186557, 0.06852479969266458)

(0.4108480321378747, 0.06571421679472979)
(0.4132546271512714, 0.06148642289722633)

(0.4108480321378747, 0.06571421679472979)
(0.4071640097461523, 0.06280260259033198)

(0.4108480321378747, 0.06571421679472979)
(0.4156921056567516, 0.06474413518790445)

(0.1890523999628455, 0.2586495433302096)
(0.1955489895516702, 0.2562172279846316)

(0.1890523999628455, 0.2586495433302096)
(0.1827236791782689, 0.2576293952044375)

(0.1890523999628455, 0.2586495433302096)
(0.1917817160657083, 0.2519379637583343)

(0.1890523999628455, 0.2586495433302096)
(0.1864154061292051, 0.2538549264624095)

(0.1890523999628455, 0.2586495433302096)
(0.1840995639492058, 0.262598699779756)

(-0.009539386205621794, -0.0706050204219289)
(-0.01375038289143431, -0.06943134355346481)

(-0.009539386205621794, -0.0706050204219289)
(-0.01311659779624817, -0.07327730838415726)

(-0.009539386205621794, -0.0706050204219289)
(-0.006156749517004692, -0.0712039584116788)

(-0.009539386205621794, -0.0706050204219289)
(-0.00965250651874408, -0.07453723241968456)

(-0.01375038289143431, -0.06943134355346481)
(-0.01311659779624817, -0.07327730838415726)

(-0.01375038289143431, -0.06943134355346481)
(-0.01475649841788733, -0.06522895778998478)

(-0.01375038289143431, -0.06943134355346481)
(-0.01686104075274023, -0.06824900391393877)

(-0.01375038289143431, -0.06943134355346481)
(-0.01651208426926293, -0.07187274298591383)

(-0.01311659779624817, -0.07327730838415726)
(-0.01369573005614471, -0.07761122228170794)

(-0.01311659779624817, -0.07327730838415726)
(-0.01651208426926293, -0.07187274298591383)

(-0.01311659779624817, -0.07327730838415726)
(-0.00965250651874408, -0.07453723241968456)

(-0.01311659779624817, -0.07327730838415726)
(-0.01626460996078556, -0.07498700985248047)

(0.01037604143938892, 0.0175489113922603)
(0.01264627384452285, 0.01698950295464325)

(0.01037604143938892, 0.0175489113922603)
(0.008149446063046156, 0.01807130021371914)

(0.01037604143938892, 0.0175489113922603)
(0.00958617648893001, 0.01980401309803555)

(0.01037604143938892, 0.0175489113922603)
(0.01192631366458423, 0.01915019933218941)

(0.01264627384452285, 0.01698950295464325)
(0.01359113558516527, 0.01460978302971956)

(0.01264627384452285, 0.01698950295464325)
(0.01512991888935956, 0.01634491202808799)

(0.01264627384452285, 0.01698950295464325)
(0.01403759661932517, 0.01896388533166358)

(0.01264627384452285, 0.01698950295464325)
(0.01192631366458423, 0.01915019933218941)

(-0.1507638503194129, 0.3844941799183162)
(-0.143870320884108, 0.3903932834608544)

(-0.1507638503194129, 0.3844941799183162)
(-0.1572606442449961, 0.3790112607707111)

(-0.1507638503194129, 0.3844941799183162)
(-0.1568509300087834, 0.3875053873109605)

(-0.1507638503194129, 0.3844941799183162)
(-0.1508185064114546, 0.3912451044831248)

(-0.143870320884108, 0.3903932834608544)
(-0.1399114973203223, 0.3990602209407514)

(-0.143870320884108, 0.3903932834608544)
(-0.1375152830184564, 0.3864078535337955)

(-0.143870320884108, 0.3903932834608544)
(-0.1508185064114546, 0.3912451044831248)

(-0.143870320884108, 0.3903932834608544)
(-0.1369207604707663, 0.3928898976700159)

(-0.143870320884108, 0.3903932834608544)
(-0.1476089589896401, 0.396028389418922)

(-0.3555961305309476, -0.3392172213228714)
(-0.3625206781975954, -0.342955141835903)

(-0.3555961305309476, -0.3392172213228714)
(-0.354875010710274, -0.346382978978891)

(-0.3555961305309476, -0.3392172213228714)
(-0.3486478955186366, -0.344162865911719)

(-0.3555961305309476, -0.3392172213228714)
(-0.3497905324862535, -0.3366983245379004)

(-0.3625206781975954, -0.342955141835903)
(-0.3701267022464739, -0.3399140911024924)

(-0.3625206781975954, -0.342955141835903)
(-0.3686226774937329, -0.3480533004547299)

(-0.3625206781975954, -0.342955141835903)
(-0.354875010710274, -0.346382978978891)

(-0.3625206781975954, -0.342955141835903)
(-0.3618111907755637, -0.3490925019853351)

(-0.3701267022464739, -0.3399140911024924)
(-0.3686226774937329, -0.3480533004547299)

(-0.3701267022464739, -0.3399140911024924)
(-0.3711251666463656, -0.3317043811873205)

(-0.3701267022464739, -0.3399140911024924)
(-0.3776271812113468, -0.3368017868590037)

(-0.3701267022464739, -0.3399140911024924)
(-0.3761864963296703, -0.3453453838645749)

(-0.3686226774937329, -0.3480533004547299)
(-0.364204746602977, -0.3554704387425313)

(-0.3686226774937329, -0.3480533004547299)
(-0.3761864963296703, -0.3453453838645749)

(-0.3686226774937329, -0.3480533004547299)
(-0.3740798974787074, -0.3538159103303498)

(-0.3686226774937329, -0.3480533004547299)
(-0.3618111907755637, -0.3490925019853351)

(-0.354875010710274, -0.346382978978891)
(-0.3496313485571292, -0.3526036269012783)

(-0.354875010710274, -0.346382978978891)
(-0.3573615910883289, -0.3524344382899562)

(-0.354875010710274, -0.346382978978891)
(-0.3486478955186366, -0.344162865911719)

(-0.354875010710274, -0.346382978978891)
(-0.3618111907755637, -0.3490925019853351)

(0.2601332596980775, 0.1291700682024921)
(0.2552790335718309, 0.1302307568943298)

(0.2601332596980775, 0.1291700682024921)
(0.2562351463975142, 0.125826075830674)

(0.2601332596980775, 0.1291700682024921)
(0.2650022121050757, 0.1283245835231474)

(0.2601332596980775, 0.1291700682024921)
(0.2610711004615553, 0.124831481935689)

(-0.4889582533783645, -0.1504565052841288)
(-0.4925334085260387, -0.1539020593602872)

(-0.4889582533783645, -0.1504565052841288)
(-0.4854866266970382, -0.1468376452902234)

(-0.4889582533783645, -0.1504565052841288)
(-0.4910373075633743, -0.1456295879770577)

(-0.4889582533783645, -0.1504565052841288)
(-0.4929214321144499, -0.1499315886904045)

(-0.4925334085260387, -0.1539020593602872)
(-0.4916229567711548, -0.1587322275834604)

(-0.4925334085260387, -0.1539020593602872)
(-0.4961677292211889, -0.1570993838754615)

(-0.4925334085260387, -0.1539020593602872)
(-0.4963357650306419, -0.1521655692904186)

(-0.4925334085260387, -0.1539020593602872)
(-0.4929214321144499, -0.1499315886904045)

(0.1769068140965491, -0.05951991477626448)
(0.1762710960132761, -0.06339153033972789)

(0.1769068140965491, -0.05951991477626448)
(0.1743520018138966, -0.05644298530739007)

(0.1769068140965491, -0.05951991477626448)
(0.1739921692030831, -0.06033516197196512)

(0.1769068140965491, -0.05951991477626448)
(0.1788414473376429, -0.06190469775368945)

(0.1631925387685297, -0.4142629297064489)
(0.1706977806567627, -0.4091462817517049)

(0.1631925387685297, -0.4142629297064489)
(0.1548309433928506, -0.418651415829655)

(0.1631925387685297, -0.4142629297064489)
(0.1631498463391292, -0.4063625759230043)

(0.1631925387685297, -0.4142629297064489)
(0.1569284200857697, -0.4113084872842031)

(0.1706977806567627, -0.4091462817517049)
(0.1782988497072928, -0.4041385807723685)

(0.1706977806567627, -0.4091462817517049)
(0.1703912445037224, -0.3997486570961762)

(0.1706977806567627, -0.4091462817517049)
(0.1784116446516413, -0.4128452152685498)

(0.1706977806567627, -0.4091462817517049)
(0.1631498463391292, -0.4063625759230043)

(0.4922532141809067, 0.2436424237955469)
(0.4961606475386122, 0.2412188500731524)

(0.4922532141809067, 0.2436424237955469)
(0.4916939800706266, 0.248801634868949)

(0.4922532141809067, 0.2436424237955469)
(0.4961901583409274, 0.2461673748788388)

(0.4922532141809067, 0.2436424237955469)
(0.4926020990027422, 0.2393745482432814)

(-0.4687147009165027, 0.478193166463369)
(-0.4764351671944702, 0.473713473434313)

(-0.4687147009165027, 0.478193166463369)
(-0.4773257617658322, 0.4828645142805805)

(-0.4687147009165027, 0.478193166463369)
(-0.4611980657236335, 0.4842493498867122)

(-0.4687147009165027, 0.478193166463369)
(-0.4697666262742461, 0.4859563382209235)

(-0.4764351671944702, 0.473713473434313)
(-0.4773257617658322, 0.4828645142805805)

(-0.4764351671944702, 0.473713473434313)
(-0.4749242811746537, 0.4642105786540057)

(-0.4764351671944702, 0.473713473434313)
(-0.4846697043303583, 0.4702434544857645)

(-0.4764351671944702, 0.473713473434313)
(-0.4855216440797251, 0.4799272952060851)

(0.2854743885050946, 0.1845359164106021)
(0.2901443034770919, 0.1837595418655567)

(0.2854743885050946, 0.1845359164106021)
(0.2806803275385209, 0.1860832242300953)

(0.2854743885050946, 0.1845359164106021)
(0.2819614413991574, 0.1819269703984456)

(0.2854743885050946, 0.1845359164106021)
(0.2866096617765357, 0.180717590837223)

(0.282932834157228, 0.4379996132064899)
(0.283985325181074, 0.430013713147976)

(0.282932834157228, 0.4379996132064899)
(0.2820375655771498, 0.4469606914078872)

(0.282932834157228, 0.4379996132064899)
(0.2909162799788717, 0.4433400081265496)

(0.282932834157228, 0.4379996132064899)
(0.2898218164473294, 0.4360241065271731)

(0.4539274045679993, -0.2982321117944545)
(0.4554746247697224, -0.3064534183506419)

(0.4539274045679993, -0.2982321117944545)
(0.4528546854543616, -0.2896125935220202)

(0.4539274045679993, -0.2982321117944545)
(0.4466311678180492, -0.2942527556858439)

(0.4539274045679993, -0.2982321117944545)
(0.4479352165177804, -0.3026394225477114)

(0.4554746247697224, -0.3064534183506419)
(0.4627323104667489, -0.3095882583851982)

(0.4554746247697224, -0.3064534183506419)
(0.4479352165177804, -0.3026394225477114)

(0.4554746247697224, -0.3064534183506419)
(0.4498730866566834, -0.3112803298188298)

(0.4554746247697224, -0.3064534183506419)
(0.4584430562566052, -0.3152840530312846)

(-0.2535920461530548, 0.2700988482145252)
(-0.2601758945318194, 0.2734758677410365)

(-0.2535920461530548, 0.2700988482145252)
(-0.246861444095929, 0.2750496876354337)

(-0.2535920461530548, 0.2700988482145252)
(-0.2562536470831574, 0.2638093844873663)

(-0.2535920461530548, 0.2700988482145252)
(-0.2595287381396509, 0.2680018105648518)

(0.05590891334826199, -0.008926581288605878)
(0.0583311222405697, -0.006943080613656293)

(0.05590891334826199, -0.008926581288605878)
(0.05548101067391734, -0.01167186068006457)

(0.05590891334826199, -0.008926581288605878)
(0.05397095339399058, -0.0101718943116055)

(0.05590891334826199, -0.008926581288605878)
(0.05801911395288666, -0.009894707790685135)

(-0.004303169838762486, -0.4813540983141371)
(-0.01341094113086236, -0.4781678421628084)

(-0.004303169838762486, -0.4813540983141371)
(-0.004678231877481787, -0.4910221772857992)

(-0.004303169838762486, -0.4813540983141371)
(-0.01036309241617799, -0.4857020640459468)

(-0.004303169838762486, -0.4813540983141371)
(0.002699636478176629, -0.4843960612149191)

(-0.164888710657856, -0.1261716403327867)
(-0.1661042935028269, -0.1213125685033568)

(-0.164888710657856, -0.1261716403327867)
(-0.1696387756983736, -0.1244700595271713)

(-0.164888710657856, -0.1261716403327867)
(-0.168105813009316, -0.1283197006590139)

(-0.164888710657856, -0.1261716403327867)
(-0.1632918523670397, -0.1296712146908511)

(0.2651270104332516, 0.2711647948442523)
(0.2663653188833075, 0.2778650082904998)

(0.2651270104332516, 0.2711647948442523)
(0.270306002323589, 0.2687021966477582)

(0.2651270104332516, 0.2711647948442523)
(0.2604054042397617, 0.2738101962644526)

(0.2651270104332516, 0.2711647948442523)
(0.2695018562357206, 0.2737892108427802)

(0.4892717942981089, 0.04554699494572234)
(0.4923777430705719, 0.04903509130709506)

(0.4892717942981089, 0.04554699494572234)
(0.4859402390522505, 0.04168107047547333)

(0.4892717942981089, 0.04554699494572234)
(0.4912228146295297, 0.04048217277075383)

(0.4892717942981089, 0.04554699494572234)
(0.4929379406521646, 0.04467798124776465)

(0.1133150219882972, -0.3928431442384653)
(0.118794270993265, -0.38707520757963)

(0.1133150219882972, -0.3928431442384653)
(0.1218456293387247, -0.3935765318933405)

(0.1133150219882972, -0.3928431442384653)
(0.1071342672321153, -0.39960755341659)

(0.1133150219882972, -0.3928431442384653)
(0.1161127222219459, -0.3991571993512966)

(0.118794270993265, -0.38707520757963)
(0.1218456293387247, -0.3935765318933405)

(0.118794270993265, -0.38707520757963)
(0.1274432018962872, -0.3876266819571124)

(0.118794270993265, -0.38707520757963)
(0.1242709382228258, -0.3808573035965125)

(0.118794270993265, -0.38707520757963)
(0.1160912122101274, -0.3793063228908511)

(-0.1599341936967448, 0.2108969379335517)
(-0.1561107536287176, 0.2142363264343232)

(-0.1599341936967448, 0.2108969379335517)
(-0.1645022875271338, 0.2138186686513336)

(-0.1599341936967448, 0.2108969379335517)
(-0.1637456004694402, 0.2085588184303601)

(-0.1599341936967448, 0.2108969379335517)
(-0.1601763865278569, 0.2149438814088462)

(-0.4794045499861502, 0.2655875387124156)
(-0.4825935524041116, 0.2713149012781494)

(-0.4794045499861502, 0.2655875387124156)
(-0.47618267385765, 0.2593315687213117)

(-0.4794045499861502, 0.2655875387124156)
(-0.4864079674760675, 0.2666737490976591)

(-0.4794045499861502, 0.2655875387124156)
(-0.4828579781442931, 0.2609897668175561)

(-0.4825935524041116, 0.2713149012781494)
(-0.479111187031255, 0.2770082483937618)

(-0.4825935524041116, 0.2713149012781494)
(-0.4864079674760675, 0.2666737490976591)

(-0.4825935524041116, 0.2713149012781494)
(-0.4899906121756744, 0.2716557102165389)

(-0.4825935524041116, 0.2713149012781494)
(-0.4855870538612853, 0.276277686272509)

(-0.47618267385765, 0.2593315687213117)
(-0.4689976500085404, 0.2587158799953556)

(-0.47618267385765, 0.2593315687213117)
(-0.4798887927201124, 0.2549210321295216)

(-0.47618267385765, 0.2593315687213117)
(-0.473072361562523, 0.2532203846328175)

(-0.47618267385765, 0.2593315687213117)
(-0.4828579781442931, 0.2609897668175561)

(0.1248012199949007, 0.0780994921958875)
(0.1213359886680385, 0.07494373857066615)

(0.1248012199949007, 0.0780994921958875)
(0.1302159355787658, 0.07746316942044554)

(0.1248012199949007, 0.0780994921958875)
(0.1254206973558492, 0.07350162759118002)

(0.1248012199949007, 0.0780994921958875)
(0.1202490901564616, 0.07892388145848583)

(0.173476067545983, 0.2180365019655235)
(0.1743281847727235, 0.213053985033121)

(0.173476067545983, 0.2180365019655235)
(0.1779293376533287, 0.2210038609376145)

(0.173476067545983, 0.2180365019655235)
(0.1702971175203615, 0.2144752803392908)

(0.173476067545983, 0.2180365019655235)
(0.1770577263762965, 0.2158048706010849)

(0.3293525458922663, 0.1520594997549219)
(0.3333192292178239, 0.1532856672744314)

(0.3293525458922663, 0.1520594997549219)
(0.3283740700575285, 0.1557116637537282)

(0.3293525458922663, 0.1520594997549219)
(0.3311351748515377, 0.1489312462444447)

(0.3270170305158797, -0.4638420183762622)
(0.3280690956740089, -0.474168391050417)

(0.3270170305158797, -0.4638420183762622)
(0.3359110421753938, -0.4677575002769294)

(0.3270170305158797, -0.4638420183762622)
(0.3249553198393637, -0.4574050295342789)

(0.3270170305158797, -0.4638420183762622)
(0.3332095269036878, -0.459818084404226)

(0.3280690956740089, -0.474168391050417)
(0.3359110421753938, -0.4677575002769294)

(0.3280690956740089, -0.474168391050417)
(0.3378518035628462, -0.4763848741143876)

(0.3280690956740089, -0.474168391050417)
(0.319930073700044, -0.4817190663165029)

(0.3280690956740089, -0.474168391050417)
(0.3309396178177462, -0.4834251464275853)

(0.1628296250322047, -0.04172633875351825)
(0.1667223133283914, -0.04054713639148975)

(0.1628296250322047, -0.04172633875351825)
(0.1619707937890505, -0.0453977287569141)

(0.1628296250322047, -0.04172633875351825)
(0.15952316172341, -0.04361904002082972)

(0.1628296250322047, -0.04172633875351825)
(0.1648654194852368, -0.04377906409226778)

(0.1628296250322047, -0.04172633875351825)
(0.1647582023981439, -0.03834110890734536)

(-0.4910486583338359, -0.2351715452491792)
(-0.4889602040740149, -0.2404199101447221)

(-0.4910486583338359, -0.2351715452491792)
(-0.4937663296753487, -0.2390410857526415)

(-0.4910486583338359, -0.2351715452491792)
(-0.4909696224054051, -0.2305923575823005)

(-0.4910486583338359, -0.2351715452491792)
(-0.4962029902565538, -0.2357101294016125)

(-0.4889602040740149, -0.2404199101447221)
(-0.4937663296753487, -0.2390410857526415)

(-0.4889602040740149, -0.2404199101447221)
(-0.4839410935075624, -0.2414673868678718)

(-0.4889602040740149, -0.2404199101447221)
(-0.4920620707722136, -0.2435552956006067)

(-0.4889602040740149, -0.2404199101447221)
(-0.4869945535352409, -0.2448148105720147)

(0.06387757670393078, -0.02049153737995092)
(0.06177271059719193, -0.02260028811831354)

(0.06387757670393078, -0.02049153737995092)
(0.06029907253036863, -0.02031696518541768)

(0.06387757670393078, -0.02049153737995092)
(0.06229416470119536, -0.01826777232579127)

(0.06387757670393078, -0.02049153737995092)
(0.06498257688100105, -0.01855787253148486)

(-0.4001703355167783, 0.2005251164994355)
(-0.4039388229042776, 0.1967760191921148)

(-0.4001703355167783, 0.2005251164994355)
(-0.4050874433253416, 0.2014683607552413)

(-0.4001703355167783, 0.2005251164994355)
(-0.400895898093773, 0.2051809364704925)

(-0.4001703355167783, 0.2005251164994355)
(-0.3964266560528294, 0.204023100221794)

(-0.1336115479147946, -0.3174618944934547)
(-0.1352610200875778, -0.3101556960617702)

(-0.1336115479147946, -0.3174618944934547)
(-0.1315965876138294, -0.3248398604230524)

(-0.1336115479147946, -0.3174618944934547)
(-0.1270511894104596, -0.3196368853003848)

(-0.1336115479147946, -0.3174618944934547)
(-0.1295597124307515, -0.3120617594481426)

(-0.1352610200875778, -0.3101556960617702)
(-0.1424048702807595, -0.3081587694953978)

(-0.1352610200875778, -0.3101556960617702)
(-0.1366952198193482, -0.3037287824589779)

(-0.1352610200875778, -0.3101556960617702)
(-0.1295597124307515, -0.3120617594481426)

(-0.1352610200875778, -0.3101556960617702)
(-0.131764867748939, -0.3059196539865437)

(-0.1424048702807595, -0.3081587694953978)
(-0.1366952198193482, -0.3037287824589779)

(-0.1424048702807595, -0.3081587694953978)
(-0.1431632010090582, -0.3000176216716846)

(-0.1424048702807595, -0.3081587694953978)
(-0.1494673132893516, -0.3060296431750526)

(-0.1424048702807595, -0.3081587694953978)
(-0.1478281300478642, -0.3133494125726362)

(-0.1698630188972435, -0.2653518421246523)
(-0.1768553695171066, -0.2707949802216671)

(-0.1698630188972435, -0.2653518421246523)
(-0.1692381267068051, -0.2720577207651166)

(-0.1698630188972435, -0.2653518421246523)
(-0.1657450457738442, -0.2604062131943223)

(-0.1698630188972435, -0.2653518421246523)
(-0.1639437410393172, -0.2665669679008413)

(0.4307825326458402, -0.2677683912195148)
(0.4283419168612858, -0.2612091064274128)

(0.4307825326458402, -0.2677683912195148)
(0.4354791194176442, -0.2622713875466492)

(0.4307825326458402, -0.2677683912195148)
(0.4370840887953665, -0.2687692643749309)

(0.4307825326458402, -0.2677683912195148)
(0.4321476127410196, -0.2735882049514038)

(0.4283419168612858, -0.2612091064274128)
(0.4207251959806009, -0.2587620170287513)

(0.4283419168612858, -0.2612091064274128)
(0.4354791194176442, -0.2622713875466492)

(0.4283419168612858, -0.2612091064274128)
(0.4266934978957472, -0.2546923668049365)

(0.4283419168612858, -0.2612091064274128)
(0.432706800120803, -0.2559386273886807)

(0.09130920733501859, 0.3327538061511792)
(0.09789301377879832, 0.3374877581080901)

(0.09130920733501859, 0.3327538061511792)
(0.09810597056531807, 0.3292763431075561)

(0.09130920733501859, 0.3327538061511792)
(0.08498627660386247, 0.3277626429285351)

(0.09130920733501859, 0.3327538061511792)
(0.09110393548391853, 0.3266075826550428)

(0.005205847862592435, -0.001584785304794538)
(0.006741412409055209, -0.002014484905797656)

(0.005205847862592435, -0.001584785304794538)
(0.005728922455698129, -0.003173375995119276)

(0.005205847862592435, -0.001584785304794538)
(0.003953806031453393, -0.00116353078921319)

(0.005205847862592435, -0.001584785304794538)
(0.004396598423305434, -0.002708460105585198)

(-0.3384419510256435, -0.3215896030135186)
(-0.3310457304420193, -0.3246158994483706)

(-0.3384419510256435, -0.3215896030135186)
(-0.3452728862029826, -0.3189233428323427)

(-0.3384419510256435, -0.3215896030135186)
(-0.3432875901557498, -0.3248070715891671)

(-0.3384419510256435, -0.3215896030135186)
(-0.3374165823492932, -0.3279035794449784)

(0.0398831640778662, -7.83312137776777e-05)
(0.04244378501552157, -0.0002645931067692087)

(0.0398831640778662, -7.83312137776777e-05)
(0.03785651189838624, 0.0003527297149741515)

(0.0398831640778662, -7.83312137776777e-05)
(0.03876124480450681, 0.002050091115050292)

(0.0398831640778662, -7.83312137776777e-05)
(0.04097867231847033, 0.001431642200672808)

(0.3061276261784238, 0.1716962791315341)
(0.311215331008645, 0.1697816848370089)

(0.3061276261784238, 0.1716962791315341)
(0.3012583731748404, 0.1727582090030645)

(0.3061276261784238, 0.1716962791315341)
(0.304776405708408, 0.175544399495372)

(0.3061276261784238, 0.1716962791315341)
(0.3097385554286963, 0.1740682501302392)

(0.311215331008645, 0.1697816848370089)
(0.3153890678033505, 0.1721992939613392)

(0.311215331008645, 0.1697816848370089)
(0.3124654479359231, 0.1652037764544173)

(0.311215331008645, 0.1697816848370089)
(0.3097385554286963, 0.1740682501302392)

(-0.07044511435666745, -0.2470740538124397)
(-0.0660700528738312, -0.2458330143509078)

(-0.07044511435666745, -0.2470740538124397)
(-0.07251380555305625, -0.2431438582485821)

(-0.07044511435666745, -0.2470740538124397)
(-0.07562773764794911, -0.2471758846500104)

(-0.07044511435666745, -0.2470740538124397)
(-0.06864549822644012, -0.2436573551317457)

(0.08126849797382439, -0.1540487356730956)
(0.08569503339490624, -0.1545256303684959)

(0.08126849797382439, -0.1540487356730956)
(0.08408941797901308, -0.1504547087768219)

(0.08126849797382439, -0.1540487356730956)
(0.07688145345538493, -0.1532049752927564)

(0.08126849797382439, -0.1540487356730956)
(0.0804134278390697, -0.1505391046422911)

(0.2142608914342002, -0.1387750620667773)
(0.216844193034842, -0.1351406247401921)

(0.2142608914342002, -0.1387750620667773)
(0.2115494707684662, -0.1424788538769444)

(0.2142608914342002, -0.1387750620667773)
(0.2182030535975056, -0.1397865103481041)

(0.2142608914342002, -0.1387750620667773)
(0.2157699840110584, -0.1431598694210865)

(0.216844193034842, -0.1351406247401921)
(0.2150889931113056, -0.1305485603644306)

(0.216844193034842, -0.1351406247401921)
(0.2192382125710057, -0.1313431055311545)

(0.216844193034842, -0.1351406247401921)
(0.2209989623607898, -0.1361096937435566)

(0.216844193034842, -0.1351406247401921)
(0.2182030535975056, -0.1397865103481041)

(0.05032294386911246, 0.00912500927201531)
(0.04817903269338791, 0.007520021304989005)

(0.05032294386911246, 0.00912500927201531)
(0.04743070241063527, 0.01024002568377252)

(0.05032294386911246, 0.00912500927201531)
(0.05093734831089249, 0.00685966396705065)

(0.05032294386911246, 0.00912500927201531)
(0.05326030544008335, 0.008641371628303297)

(-0.04740586695581315, 0.4597763803275677)
(-0.04624784094149448, 0.4502992767976797)

(-0.04740586695581315, 0.4597763803275677)
(-0.04943840663332789, 0.4685989591458101)

(-0.04740586695581315, 0.4597763803275677)
(-0.03940452096215525, 0.4558555188773565)

(-0.04740586695581315, 0.4597763803275677)
(-0.04112407352234838, 0.4656375009587537)

(-0.04624784094149448, 0.4502992767976797)
(-0.04517027137917382, 0.4411079421859908)

(-0.04624784094149448, 0.4502992767976797)
(-0.05357989642674077, 0.4445295782624961)

(-0.04624784094149448, 0.4502992767976797)
(-0.03807038174774442, 0.44684020514787)

(-0.04624784094149448, 0.4502992767976797)
(-0.03940452096215525, 0.4558555188773565)

(-0.04943840663332789, 0.4685989591458101)
(-0.05806610978877559, 0.4720120369491956)

(-0.04943840663332789, 0.4685989591458101)
(-0.04112407352234838, 0.4656375009587537)

(-0.04943840663332789, 0.4685989591458101)
(-0.0437209365396404, 0.4748463550459253)

(-0.04943840663332789, 0.4685989591458101)
(-0.05149992301064777, 0.4758436548262203)

(0.1612622538120217, -0.09532232460669827)
(0.1634554359431613, -0.09214268916020285)

(0.1612622538120217, -0.09532232460669827)
(0.1587710630338657, -0.09834629398022873)

(0.1612622538120217, -0.09532232460669827)
(0.1632823838301449, -0.09804626945470385)

(0.1612622538120217, -0.09532232460669827)
(0.1653813382641262, -0.09486697021776011)

(0.1634554359431613, -0.09214268916020285)
(0.1617640232373748, -0.0889822904092239)

(0.1634554359431613, -0.09214268916020285)
(0.1656479101103302, -0.08935089854997544)

(0.1634554359431613, -0.09214268916020285)
(0.1653813382641262, -0.09486697021776011)

(0.1634554359431613, -0.09214268916020285)
(0.1665477597607805, -0.09224979481109041)

(0.2121768213724918, -0.3533638965574103)
(0.2034505964651315, -0.3503647119836815)

(0.2121768213724918, -0.3533638965574103)
(0.2063205090292345, -0.357895317691335)

(0.2121768213724918, -0.3533638965574103)
(0.2146755016507695, -0.3597438128772793)

(0.2121768213724918, -0.3533638965574103)
(0.2200022811963098, -0.3545453446581966)

(0.281078268377834, -0.3166865852082428)
(0.2794570404198501, -0.3090893499434656)

(0.281078268377834, -0.3166865852082428)
(0.2821647167433543, -0.3240701404213052)

(0.281078268377834, -0.3166865852082428)
(0.2875569906971601, -0.3188876527454472)

(0.281078268377834, -0.3166865852082428)
(0.2857155154381767, -0.311363687198446)

(0.3581191636431993, 0.2918153175953097)
(0.3559832413862987, 0.2990394620494267)

(0.3581191636431993, 0.2918153175953097)
(0.3631591288102172, 0.2965921847597374)

(0.3581191636431993, 0.2918153175953097)
(0.3597959526554744, 0.284116082208374)

(0.3581191636431993, 0.2918153175953097)
(0.3647985388345389, 0.2888163249480552)

(0.3559832413862987, 0.2990394620494267)
(0.3631591288102172, 0.2965921847597374)

(0.3559832413862987, 0.2990394620494267)
(0.3613900829165493, 0.3037085889436816)

(0.3559832413862987, 0.2990394620494267)
(0.3485938960538237, 0.3004867552801143)

(0.3559832413862987, 0.2990394620494267)
(0.3536992416139351, 0.3060725349653661)

(0.3155792386916866, 0.138576389190156)
(0.3191792635272176, 0.1422432103302083)

(0.3155792386916866, 0.138576389190156)
(0.3140563817387739, 0.1429746709764431)

(0.3155792386916866, 0.138576389190156)
(0.320765680642778, 0.1383534730453919)

(0.3155792386916866, 0.138576389190156)
(0.3172204318558108, 0.1348039399444444)

(0.3090840710736347, -0.04680463989152443)
(0.3134786985256017, -0.04793049229639499)

(0.3090840710736347, -0.04680463989152443)
(0.3126863383730949, -0.04375719680542946)

(0.3090840710736347, -0.04680463989152443)
(0.3055198983465638, -0.04646202254718648)

(0.3090840710736347, -0.04680463989152443)
(0.3089295219295962, -0.04297123831359963)

(0.3134786985256017, -0.04793049229639499)
(0.3126863383730949, -0.04375719680542946)

(0.3134786985256017, -0.04793049229639499)
(0.3179531724498165, -0.04878198644883817)

(0.3134786985256017, -0.04793049229639499)
(0.3147604982583655, -0.0522172551752122)

(0.3134786985256017, -0.04793049229639499)
(0.316451053148059, -0.04520735636420112)

(0.2413895642940903, -0.0653128401148382)
(0.2400213600659403, -0.06176797486746897)

(0.2413895642940903, -0.0653128401148382)
(0.2437015160227067, -0.06191018647300882)

(0.2413895642940903, -0.0653128401148382)
(0.2438466900132304, -0.0687913860950308)

(0.2413895642940903, -0.0653128401148382)
(0.2446082968775307, -0.06507573333836275)

(0.2400213600659403, -0.06176797486746897)
(0.2437015160227067, -0.06191018647300882)

(0.2400213600659403, -0.06176797486746897)
(0.2423076125389891, -0.05832017881032974)

(0.2400213600659403, -0.06176797486746897)
(0.2360069801740702, -0.06088384846428115)

(0.2400213600659403, -0.06176797486746897)
(0.2391816304038488, -0.05856186820917997)

(0.1565688956675012, -0.1414560013016797)
(0.1595495915936918, -0.1380969325305325)

(0.1565688956675012, -0.1414560013016797)
(0.1611046123272484, -0.1422878342465907)

(0.1565688956675012, -0.1414560013016797)
(0.1522345338351861, -0.1407794921750751)

(0.1565688956675012, -0.1414560013016797)
(0.1551581894866695, -0.1374498563076266)

(-0.3736050216134594, -0.2509869058767567)
(-0.3693098653003971, -0.247424971673856)

(-0.3736050216134594, -0.2509869058767567)
(-0.3752493698867966, -0.2567518501578205)

(-0.3736050216134594, -0.2509869058767567)
(-0.3686992217994978, -0.2537765195706113)

(0.4671306965163207, 0.1213609985290818)
(0.4700837418367388, 0.125402921286446)

(0.4671306965163207, 0.1213609985290818)
(0.4710395346787294, 0.1174906325615315)

(0.4671306965163207, 0.1213609985290818)
(0.4634650404044788, 0.1179565057950989)

(0.1059805359185423, 0.1252015051833048)
(0.1008451999989356, 0.126133107203164)

(0.1059805359185423, 0.1252015051833048)
(0.1043203770230606, 0.1295407604504582)

(0.1059805359185423, 0.1252015051833048)
(0.1091877105072288, 0.12843907305083)

(0.1059805359185423, 0.1252015051833048)
(0.1109803749927706, 0.1243996568960461)

(0.1008451999989356, 0.126133107203164)
(0.09608985464484486, 0.1269604630989097)

(0.1008451999989356, 0.126133107203164)
(0.09915347873165316, 0.1306751267748825)

(0.1008451999989356, 0.126133107203164)
(0.0982043395824123, 0.122291736210548)

(0.1008451999989356, 0.126133107203164)
(0.1043203770230606, 0.1295407604504582)

(0.3147816766668018, -0.1282218091667864)
(0.3111453349060396, -0.1313355910261177)

(0.3147816766668018, -0.1282218091667864)
(0.315029291071542, -0.1327767940724615)

(0.3147816766668018, -0.1282218091667864)
(0.3173228050610125, -0.1244803080205644)

(0.3147816766668018, -0.1282218091667864)
(0.3183253949978154, -0.1314730223250041)

(0.4578602857901047, 0.09978596896961647)
(0.4613104699811795, 0.1031079866496829)

(0.4578602857901047, 0.09978596896961647)
(0.4536564179573048, 0.1020726545097952)

(0.4578602857901047, 0.09978596896961647)
(0.4545982388706187, 0.096632942917323)

(0.1411118350294278, 0.4157680680053492)
(0.1318656860804219, 0.4112603012927026)

(0.1411118350294278, 0.4157680680053492)
(0.1398662275779632, 0.407558413189867)

(0.1411118350294278, 0.4157680680053492)
(0.1480779613867471, 0.4223391902123049)

(0.1411118350294278, 0.4157680680053492)
(0.1461725438499316, 0.4088542129158668)

(0.1318656860804219, 0.4112603012927026)
(0.1241107160527311, 0.4059721897182033)

(0.1318656860804219, 0.4112603012927026)
(0.1233732862527426, 0.4143449237348291)

(0.1318656860804219, 0.4112603012927026)
(0.1398662275779632, 0.407558413189867)

(0.1318656860804219, 0.4112603012927026)
(0.1312929505176885, 0.4040485760120015)

(-0.1859842175968348, -0.1497331112739851)
(-0.1847254052494702, -0.1545771756111773)

(-0.1859842175968348, -0.1497331112739851)
(-0.1896361116695472, -0.153670080804898)

(-0.1859842175968348, -0.1497331112739851)
(-0.1869883963162188, -0.1451475255942017)

(-0.1859842175968348, -0.1497331112739851)
(-0.190863360931651, -0.1494076687276131)

(-0.2832873603605909, 0.1019570000783571)
(-0.2792937088455184, 0.0993442668011791)

(-0.2832873603605909, 0.1019570000783571)
(-0.2800865883357587, 0.1043128555809769)

(-0.2832873603605909, 0.1019570000783571)
(-0.2867731785394331, 0.09970469279004582)

(-0.4945024685357816, 0.2586998984814267)
(-0.4941610136437011, 0.2521626697603747)

(-0.4945024685357816, 0.2586998984814267)
(-0.4887011773031827, 0.2615082705965191)

(-0.4945024685357816, 0.2586998984814267)
(-0.4901484342081784, 0.2561270862020592)

(0.05626333341508021, -0.06425398470688892)
(0.05698926758991113, -0.06759585383247879)

(0.05626333341508021, -0.06425398470688892)
(0.05364622792136392, -0.0667268006544702)

(0.05626333341508021, -0.06425398470688892)
(0.05537675344094072, -0.06071163846458891)

(0.05626333341508021, -0.06425398470688892)
(0.05345976714614337, -0.06373633430667258)

(0.05698926758991113, -0.06759585383247879)
(0.05364622792136392, -0.0667268006544702)

(0.05698926758991113, -0.06759585383247879)
(0.05438944906373892, -0.07012754522701578)

(0.05698926758991113, -0.06759585383247879)
(0.05787630670798831, -0.07108675228207116)

(0.05698926758991113, -0.06759585383247879)
(0.0605257596199416, -0.06857219891274435)

(0.05364622792136392, -0.0667268006544702)
(0.05438944906373892, -0.07012754522701578)

(0.05364622792136392, -0.0667268006544702)
(0.05079706839477709, -0.0690235178856273)

(0.05364622792136392, -0.0667268006544702)
(0.05011629083016698, -0.06478186765553136)

(0.05364622792136392, -0.0667268006544702)
(0.05345976714614337, -0.06373633430667258)

(0.05438944906373892, -0.07012754522701578)
(0.05079706839477709, -0.0690235178856273)

(0.05438944906373892, -0.07012754522701578)
(0.05171314942808281, -0.07265536179768377)

(0.05438944906373892, -0.07012754522701578)
(0.05787630670798831, -0.07108675228207116)

(0.05438944906373892, -0.07012754522701578)
(0.05532339800964546, -0.07366618581273275)

(-0.03536369446629892, -0.09202512459491122)
(-0.03157530167034095, -0.08849415090143478)

(-0.03536369446629892, -0.09202512459491122)
(-0.0397603531144788, -0.08970610010081542)

(-0.03536369446629892, -0.09202512459491122)
(-0.03895247129806107, -0.09521657685326564)

(-0.03536369446629892, -0.09202512459491122)
(-0.0356630051275327, -0.08841051102369152)

(0.05104746669151027, -0.4783566833460774)
(0.06005154545076903, -0.4822512995064281)

(0.05104746669151027, -0.4783566833460774)
(0.04521258641396929, -0.4867227165999342)

(0.05104746669151027, -0.4783566833460774)
(0.05718015244443644, -0.4708482538911089)

(0.05104746669151027, -0.4783566833460774)
(0.05236532952904714, -0.4848876838688696)

(-0.1660392590189121, -0.321886393564166)
(-0.1726002873499232, -0.3267220079910501)

(-0.1660392590189121, -0.321886393564166)
(-0.1646610397834222, -0.3291158183683689)

(-0.1660392590189121, -0.321886393564166)
(-0.1674999307087973, -0.3155459830581122)

(-0.1660392590189121, -0.321886393564166)
(-0.1718658935856945, -0.3210705280666806)

(0.09771708464593691, 0.02084935194068858)
(0.09852727608962399, 0.01761594426007343)

(0.09771708464593691, 0.02084935194068858)
(0.09535228324624433, 0.01832213622983107)

(0.09771708464593691, 0.02084935194068858)
(0.09591904047585993, 0.02409286554376942)

(0.09771708464593691, 0.02084935194068858)
(0.09485379355423963, 0.02100036727391481)

(0.09852727608962399, 0.01761594426007343)
(0.09535228324624433, 0.01832213622983107)

(0.09852727608962399, 0.01761594426007343)
(0.09611589873733446, 0.01517728164811982)

(0.09852727608962399, 0.01761594426007343)
(0.09955122591768605, 0.01430347707695004)

(0.09852727608962399, 0.01761594426007343)
(0.1020620736114876, 0.01668373136222789)

(0.09535228324624433, 0.01832213622983107)
(0.09611589873733446, 0.01517728164811982)

(0.09535228324624433, 0.01832213622983107)
(0.09309382003197945, 0.01585621915269896)

(0.09535228324624433, 0.01832213622983107)
(0.091891042024992, 0.01926720048519534)

(0.09535228324624433, 0.01832213622983107)
(0.09485379355423963, 0.02100036727391481)

(0.09611589873733446, 0.01517728164811982)
(0.09309382003197945, 0.01585621915269896)

(0.09611589873733446, 0.01517728164811982)
(0.09408667205797404, 0.01258140007876608)

(0.09611589873733446, 0.01517728164811982)
(0.09955122591768605, 0.01430347707695004)

(0.09611589873733446, 0.01517728164811982)
(0.09746228664010727, 0.01173615151612533)

(0.09309382003197945, 0.01585621915269896)
(0.09408667205797404, 0.01258140007876608)

(0.09309382003197945, 0.01585621915269896)
(0.091891042024992, 0.01926720048519534)

(0.09309382003197945, 0.01585621915269896)
(0.09115797229126045, 0.01306319463781873)

(0.09309382003197945, 0.01585621915269896)
(0.09051736012915222, 0.01652019657653617)

(0.05795544817258323, 0.009044083504313202)
(0.05523681863504509, 0.009894565672599609)

(0.05795544817258323, 0.009044083504313202)
(0.06068768155277705, 0.008279026368027707)

(0.05795544817258323, 0.009044083504313202)
(0.05616820387202211, 0.007898706190155452)

(0.05795544817258323, 0.009044083504313202)
(0.05855357793103093, 0.006853775126452506)

(0.2569269964215646, -0.2646085310038692)
(0.2566077415431726, -0.2582828650911265)

(0.2569269964215646, -0.2646085310038692)
(0.2511829969005414, -0.2621669780907703)

(0.2569269964215646, -0.2646085310038692)
(0.2510498677105675, -0.2678561930700707)

(0.2569269964215646, -0.2646085310038692)
(0.2570498770659624, -0.2699138680217477)

(0.2566077415431726, -0.2582828650911265)
(0.2511829969005414, -0.2621669780907703)

(0.2566077415431726, -0.2582828650911265)
(0.2507321093439394, -0.2555260388626251)

(0.2566077415431726, -0.2582828650911265)
(0.2564582078016934, -0.2508120358421849)

(0.2566077415431726, -0.2582828650911265)
(0.2623259823718973, -0.2540978523358439)

(-0.4603802870143866, -0.2371069678298605)
(-0.4590166893419375, -0.2321563785595844)

(-0.4603802870143866, -0.2371069678298605)
(-0.4604526477226543, -0.2415597213370866)

(-0.4603802870143866, -0.2371069678298605)
(-0.4573848978584847, -0.2391895713450761)

(-0.4603802870143866, -0.2371069678298605)
(-0.4567840327261217, -0.2359844290623077)

(0.4640607836565018, 0.2471564888572145)
(0.4662641753626848, 0.2426720068419495)

(0.4640607836565018, 0.2471564888572145)
(0.4612661236345368, 0.2432420042127194)

(0.4640607836565018, 0.2471564888572145)
(0.4604046859219278, 0.2511849672687715)

(0.4640607836565018, 0.2471564888572145)
(0.4601436546561606, 0.2470830110628222)

(0.02409080471516903, 0.01572793086682326)
(0.02565270716409587, 0.01711887211464903)

(0.02409080471516903, 0.01572793086682326)
(0.02251014696194216, 0.01407548899952655)

(0.02409080471516903, 0.01572793086682326)
(0.02229343088495947, 0.01590280952099997)

(0.02409080471516903, 0.01572793086682326)
(0.02380194444369883, 0.01752160532765136)

(0.02565270716409587, 0.01711887211464903)
(0.02769518559662712, 0.01740663393732534)

(0.02565270716409587, 0.01711887211464903)
(0.02559638170557317, 0.01910499401714385)

(0.02565270716409587, 0.01711887211464903)
(0.02380194444369883, 0.01752160532765136)

(0.09789301377879832, 0.3374877581080901)
(0.09810597056531807, 0.3292763431075561)

(0.09789301377879832, 0.3374877581080901)
(0.105035673168901, 0.3311523037808054)

(0.09789301377879832, 0.3374877581080901)
(0.1057178749057086, 0.3391667405248818)

(0.09789301377879832, 0.3374877581080901)
(0.09545814652767869, 0.3449466022675024)

(0.1513644058822965, -0.2541574621898078)
(0.1493004257424335, -0.2484861574988404)

(0.1513644058822965, -0.2541574621898078)
(0.1547143419499465, -0.2491195773503356)

(0.1513644058822965, -0.2541574621898078)
(0.1562658844622566, -0.2548024604981196)

(0.1513644058822965, -0.2541574621898078)
(0.1525002780310424, -0.2592686165948748)

(-0.1274476062362543, -0.2693540935904946)
(-0.1322818145037016, -0.2737520277715465)

(-0.1274476062362543, -0.2693540935904946)
(-0.1225431479990894, -0.2648017824840039)

(-0.1274476062362543, -0.2693540935904946)
(-0.1264051597692703, -0.2759330132332983)

(-0.1274476062362543, -0.2693540935904946)
(-0.1217782895702317, -0.2708808460293465)

(0.08076434213544119, 0.02258857849080635)
(0.07999989886400168, 0.02574175623116573)

(0.08076434213544119, 0.02258857849080635)
(0.08175477688171918, 0.01916825878378756)

(0.08076434213544119, 0.02258857849080635)
(0.07745302224312763, 0.02174620860154169)

(0.08076434213544119, 0.02258857849080635)
(0.0771164449960265, 0.02477392490825857)

(0.1955489895516702, 0.2562172279846316)
(0.2020566748091601, 0.257968710289273)

(0.1955489895516702, 0.2562172279846316)
(0.1987097743691378, 0.251738616274036)

(0.1955489895516702, 0.2562172279846316)
(0.1917817160657083, 0.2519379637583343)

(0.2701130242553896, -0.3409330203606609)
(0.2780849739583631, -0.3369067840451809)

(0.2701130242553896, -0.3409330203606609)
(0.2640361602226373, -0.3456467287519388)

(0.2701130242553896, -0.3409330203606609)
(0.2714812665082741, -0.3479115743586145)

(0.2701130242553896, -0.3409330203606609)
(0.2764378285223275, -0.3436835570700691)

(-0.2561310348604255, -0.1536455029769766)
(-0.2524790899422766, -0.1503692044315013)

(-0.2561310348604255, -0.1536455029769766)
(-0.2599915492396599, -0.1569616935348296)

(-0.2561310348604255, -0.1536455029769766)
(-0.2513673494677057, -0.1548639207974556)

(-0.2561310348604255, -0.1536455029769766)
(-0.2552117716369, -0.1581392990314504)

(-0.2524790899422766, -0.1503692044315013)
(-0.2537198826979865, -0.1456930832817734)

(-0.2524790899422766, -0.1503692044315013)
(-0.2489134404755276, -0.1470679773200953)

(-0.2524790899422766, -0.1503692044315013)
(-0.2476309412864, -0.1517691387797639)

(-0.2524790899422766, -0.1503692044315013)
(-0.2513673494677057, -0.1548639207974556)

(-0.2244818570791606, -0.4776424723445223)
(-0.2177675910796822, -0.4704685356739851)

(-0.2244818570791606, -0.4776424723445223)
(-0.2153397835051308, -0.480785840437026)

(-0.2244818570791606, -0.4776424723445223)
(-0.230578856946449, -0.4839294324311481)

(-0.2244818570791606, -0.4776424723445223)
(-0.2216939378646101, -0.4848490402157571)

(-0.1406705571299573, 0.2999182464083788)
(-0.1469904154941232, 0.3062119362744907)

(-0.1406705571299573, 0.2999182464083788)
(-0.1400945333053588, 0.2922553773147223)

(-0.1406705571299573, 0.2999182464083788)
(-0.1483354385857242, 0.2964158430806003)

(-0.1406705571299573, 0.2999182464083788)
(-0.1405140910237625, 0.3069508535284988)

(0.3111453349060396, -0.1313355910261177)
(0.315029291071542, -0.1327767940724615)

(0.3111453349060396, -0.1313355910261177)
(0.30831263421389, -0.1346863608062325)

(0.3111453349060396, -0.1313355910261177)
(0.3131038456276973, -0.1360831291640239)

(0.3111453349060396, -0.1313355910261177)
(0.3064993077148102, -0.1296512652244965)

(-0.02563849502228213, -0.115586386429232)
(-0.02930715018930612, -0.118867377947747)

(-0.02563849502228213, -0.115586386429232)
(-0.02189940496917994, -0.1125424695168677)

(-0.02563849502228213, -0.115586386429232)
(-0.02628572524015141, -0.11128337663846)

(-0.02563849502228213, -0.115586386429232)
(-0.02998232267173127, -0.1146428929171946)

(-0.02930715018930612, -0.118867377947747)
(-0.02821426642384644, -0.1235599088922685)

(-0.02930715018930612, -0.118867377947747)
(-0.03293243211052024, -0.1221860164655931)

(-0.02930715018930612, -0.118867377947747)
(-0.02998232267173127, -0.1146428929171946)

(-0.02930715018930612, -0.118867377947747)
(-0.03361976613898084, -0.1182046300554948)

(-0.02821426642384644, -0.1235599088922685)
(-0.03293243211052024, -0.1221860164655931)

(-0.02821426642384644, -0.1235599088922685)
(-0.03070353540422385, -0.1281687189175619)

(-0.02821426642384644, -0.1235599088922685)
(-0.02548608612995627, -0.1296296719450951)

(-0.02821426642384644, -0.1235599088922685)
(-0.02353899174395385, -0.124868983654896)

(0.127379688965785, 0.1505445982528387)
(0.1242099735100371, 0.1547199411622036)

(0.127379688965785, 0.1505445982528387)
(0.1292729722384172, 0.1545492043237951)

(0.127379688965785, 0.1505445982528387)
(0.1253348596633442, 0.1462768239963198)

(0.127379688965785, 0.1505445982528387)
(0.1237096253880384, 0.1501236501173542)

(0.001920142421046191, -0.01622339820919881)
(0.0009919807546697607, -0.01347175697094977)

(0.001920142421046191, -0.01622339820919881)
(0.003842666498456632, -0.0142182820077059)

(0.001920142421046191, -0.01622339820919881)
(0.002410287318032979, -0.01887383836625262)

(0.001920142421046191, -0.01622339820919881)
(0.004522497568602978, -0.01653094158562286)

(-0.1430879117962232, 0.417631211262902)
(-0.1416926607529523, 0.4088376151969499)

(-0.1430879117962232, 0.417631211262902)
(-0.1446477577877933, 0.4263500965573951)

(-0.1430879117962232, 0.417631211262902)
(-0.1354950995200741, 0.415790957322375)

(-0.1430879117962232, 0.417631211262902)
(-0.1372184568217941, 0.424420769485961)

(-0.1416926607529523, 0.4088376151969499)
(-0.1482917571439487, 0.402852448757479)

(-0.1416926607529523, 0.4088376151969499)
(-0.1399114973203223, 0.3990602209407514)

(-0.1416926607529523, 0.4088376151969499)
(-0.1341814596669236, 0.4064103406052487)

(-0.1416926607529523, 0.4088376151969499)
(-0.1354950995200741, 0.415790957322375)

(0.1770984633503359, -0.1407754320769447)
(0.1809135471099542, -0.1424135207040743)

(0.1770984633503359, -0.1407754320769447)
(0.1794495684546918, -0.1376924303465444)

(0.1770984633503359, -0.1407754320769447)
(0.1740434377093635, -0.1433401753861538)

(-0.2963268714840644, 0.4550264422421213)
(-0.2945233726432773, 0.4456975698030778)

(-0.2963268714840644, 0.4550264422421213)
(-0.2974490334621914, 0.464663595251228)

(-0.2963268714840644, 0.4550264422421213)
(-0.3023015361985182, 0.4490717948463084)

(-0.2963268714840644, 0.4550264422421213)
(-0.3040897327313868, 0.4584211628800203)

(-0.2945233726432773, 0.4456975698030778)
(-0.2855173620986811, 0.4426230537170722)

(-0.2945233726432773, 0.4456975698030778)
(-0.2922187062909836, 0.4365012818924315)

(-0.2945233726432773, 0.4456975698030778)
(-0.3004499959110123, 0.4396942786484841)

(-0.2945233726432773, 0.4456975698030778)
(-0.3023015361985182, 0.4490717948463084)

(-0.2855173620986811, 0.4426230537170722)
(-0.2783229589240838, 0.4488108118099114)

(-0.2855173620986811, 0.4426230537170722)
(-0.2831439151820706, 0.4336080062213359)

(-0.2855173620986811, 0.4426230537170722)
(-0.2922187062909836, 0.4365012818924315)

(-0.2855173620986811, 0.4426230537170722)
(-0.2763144472495418, 0.439673776867577)

(0.4888001910113661, -0.07094287083066758)
(0.485416892102842, -0.07439288871197267)

(0.4888001910113661, -0.07094287083066758)
(0.4900096728985776, -0.07574606969115599)

(0.4888001910113661, -0.07094287083066758)
(0.4918122318572301, -0.06819105147157509)

(0.4888001910113661, -0.07094287083066758)
(0.4921726957887606, -0.07261683391702019)

(0.485416892102842, -0.07439288871197267)
(0.4900096728985776, -0.07574606969115599)

(0.485416892102842, -0.07439288871197267)
(0.4866376020944132, -0.07915375830792507)

(0.485416892102842, -0.07439288871197267)
(0.48191352741171, -0.07787763177333909)

(0.485416892102842, -0.07439288871197267)
(0.4806586266677136, -0.07309121710860655)

(0.4900096728985776, -0.07574606969115599)
(0.4866376020944132, -0.07915375830792507)

(0.4900096728985776, -0.07574606969115599)
(0.4950155179834453, -0.07662802598063324)

(0.4900096728985776, -0.07574606969115599)
(0.4913019089262372, -0.08028975099447219)

(0.4900096728985776, -0.07574606969115599)
(0.4921726957887606, -0.07261683391702019)

(0.4866376020944132, -0.07915375830792507)
(0.48191352741171, -0.07787763177333909)

(0.4866376020944132, -0.07915375830792507)
(0.4831794856275631, -0.08266195527961955)

(0.4866376020944132, -0.07915375830792507)
(0.4878381231099358, -0.0838068712576638)

(0.4866376020944132, -0.07915375830792507)
(0.4913019089262372, -0.08028975099447219)

(0.48191352741171, -0.07787763177333909)
(0.4831794856275631, -0.08266195527961955)

(0.48191352741171, -0.07787763177333909)
(0.4771415702978006, -0.0765916143877738)

(0.48191352741171, -0.07787763177333909)
(0.4806586266677136, -0.07309121710860655)

(0.48191352741171, -0.07787763177333909)
(0.4784049565105475, -0.0813883481126775)

(0.4831794856275631, -0.08266195527961955)
(0.4878381231099358, -0.0838068712576638)

(0.4831794856275631, -0.08266195527961955)
(0.4844566979137515, -0.08745245010456998)

(0.4831794856275631, -0.08266195527961955)
(0.4796644221845558, -0.08619216815366015)

(0.4831794856275631, -0.08266195527961955)
(0.4784049565105475, -0.0813883481126775)

(0.4878381231099358, -0.0838068712576638)
(0.4844566979137515, -0.08745245010456998)

(0.4878381231099358, -0.0838068712576638)
(0.4891065695030582, -0.08870751331052101)

(0.4878381231099358, -0.0838068712576638)
(0.4913019089262372, -0.08028975099447219)

(0.4878381231099358, -0.0838068712576638)
(0.492186055979342, -0.08524871713714216)

(0.4844566979137515, -0.08745245010456998)
(0.4891065695030582, -0.08870751331052101)

(0.4844566979137515, -0.08745245010456998)
(0.4796644221845558, -0.08619216815366015)

(0.4844566979137515, -0.08745245010456998)
(0.4809639519633457, -0.09107249315907552)

(0.4844566979137515, -0.08745245010456998)
(0.4858260106670843, -0.09244141290833416)

(0.4891065695030582, -0.08870751331052101)
(0.4911784677007497, -0.09368961888607824)

(0.4891065695030582, -0.08870751331052101)
(0.4858260106670843, -0.09244141290833416)

(0.4891065695030582, -0.08870751331052101)
(0.492186055979342, -0.08524871713714216)

(0.4891065695030582, -0.08870751331052101)
(0.4929011845227484, -0.08949725372481851)

(0.4796644221845558, -0.08619216815366015)
(0.4809639519633457, -0.09107249315907552)

(0.4796644221845558, -0.08619216815366015)
(0.4748734832603443, -0.08493222615309756)

(0.4796644221845558, -0.08619216815366015)
(0.4761532229250627, -0.08977231995229347)

(0.4796644221845558, -0.08619216815366015)
(0.4784049565105475, -0.0813883481126775)

(0.2719865643352144, 0.2555546108895944)
(0.2769766306294523, 0.2516891088407347)

(0.2719865643352144, 0.2555546108895944)
(0.2673538489241813, 0.252547408508754)

(0.2719865643352144, 0.2555546108895944)
(0.276191074885533, 0.2590861101824669)

(0.2719865643352144, 0.2555546108895944)
(0.271716865037635, 0.2506331500784515)

(-0.07702149939871941, -0.2422079389205459)
(-0.08180929328500325, -0.2410426051845143)

(-0.07702149939871941, -0.2422079389205459)
(-0.080783385964695, -0.246508971155042)

(-0.07702149939871941, -0.2422079389205459)
(-0.07251380555305625, -0.2431438582485821)

(-0.07702149939871941, -0.2422079389205459)
(-0.07562773764794911, -0.2471758846500104)

(0.08163257018087024, 0.1005608463919861)
(0.08267563059477166, 0.09516994018801439)

(0.08163257018087024, 0.1005608463919861)
(0.08604159654276865, 0.09861215552454969)

(0.08163257018087024, 0.1005608463919861)
(0.08475921936156182, 0.1034809708909212)

(0.08163257018087024, 0.1005608463919861)
(0.0804833336737991, 0.1048992146138565)

(0.3792373118340804, -0.3371036689834608)
(0.3779126172461154, -0.3288370032872426)

(0.3792373118340804, -0.3371036689834608)
(0.3714359414465982, -0.3330662697449688)

(0.3792373118340804, -0.3371036689834608)
(0.3731485716765054, -0.3412926166286312)

(0.3792373118340804, -0.3371036689834608)
(0.3810316272315143, -0.3456953638042443)

(0.1431399116408877, 0.3359545052588535)
(0.1351086073878972, 0.3371291414368114)

(0.1431399116408877, 0.3359545052588535)
(0.1513200720777346, 0.334474756332418)

(0.1431399116408877, 0.3359545052588535)
(0.1455549890948278, 0.3288879879805097)

(0.1431399116408877, 0.3359545052588535)
(0.1376167876056962, 0.3304327211062458)

(0.1351086073878972, 0.3371291414368114)
(0.1324165308937919, 0.3444509506620441)

(0.1351086073878972, 0.3371291414368114)
(0.1263577938004308, 0.3376305640340449)

(0.1351086073878972, 0.3371291414368114)
(0.1307033222824343, 0.330796427708301)

(0.1351086073878972, 0.3371291414368114)
(0.1376167876056962, 0.3304327211062458)

(0.4923777430705719, 0.04903509130709506)
(0.491768513725831, 0.05420165369069105)

(0.4923777430705719, 0.04903509130709506)
(0.4960039492564965, 0.05188134213538218)

(0.4923777430705719, 0.04903509130709506)
(0.4961854525580274, 0.04688139802327856)

(0.4923777430705719, 0.04903509130709506)
(0.4929379406521646, 0.04467798124776465)

(0.3558874838465851, -0.2458544401033356)
(0.3612171274238286, -0.2477265710769114)

(0.3558874838465851, -0.2458544401033356)
(0.3544536160142641, -0.2409441918609189)

(0.3558874838465851, -0.2458544401033356)
(0.3588744607580274, -0.2422750822895316)

(0.3558874838465851, -0.2458544401033356)
(0.3510188944848789, -0.244008805187972)

(0.3558874838465851, -0.2458544401033356)
(0.3515781718095026, -0.2478691130310023)

(-0.08939412513425853, 0.06141593721000339)
(-0.08625895992878074, 0.06487120793840459)

(-0.08939412513425853, 0.06141593721000339)
(-0.09356420661126912, 0.06281003235621474)

(-0.08939412513425853, 0.06141593721000339)
(-0.09234530366465107, 0.0578913881013829)

(-0.08939412513425853, 0.06141593721000339)
(-0.09053078573206089, 0.0663349732027734)

(0.1012303632775248, -0.3013020702285343)
(0.09558253224768458, -0.2961825405086411)

(0.1012303632775248, -0.3013020702285343)
(0.1012188910656558, -0.3087031481835966)

(0.1012303632775248, -0.3013020702285343)
(0.1011195517121942, -0.2952609542302268)

(0.1012303632775248, -0.3013020702285343)
(0.09614468715581125, -0.3032815466912048)

(0.2396932087313516, -0.1262711989010947)
(0.241390177341278, -0.1304522206048225)

(0.2396932087313516, -0.1262711989010947)
(0.2377914659311889, -0.1215176556155865)

(0.2396932087313516, -0.1262711989010947)
(0.2357841993910535, -0.1291674380619147)

(0.241390177341278, -0.1304522206048225)
(0.2357841993910535, -0.1291674380619147)

(0.241390177341278, -0.1304522206048225)
(0.2376747053057531, -0.1336923788800886)

(0.241390177341278, -0.1304522206048225)
(0.2422863321357516, -0.1345199074699028)

(0.241390177341278, -0.1304522206048225)
(0.2455871941684725, -0.1305950322332066)

(-0.3310457304420193, -0.3246158994483706)
(-0.323557689859417, -0.3295800556535723)

(-0.3310457304420193, -0.3246158994483706)
(-0.3249568225644677, -0.3203787638289684)

(-0.3310457304420193, -0.3246158994483706)
(-0.3374165823492932, -0.3279035794449784)

(-0.3310457304420193, -0.3246158994483706)
(-0.3310319122573167, -0.3306502870894643)

(0.0004394799226502127, -0.2884489243838299)
(0.004712525162526612, -0.2842422404993574)

(0.0004394799226502127, -0.2884489243838299)
(-0.00435922703914654, -0.2930928810659033)

(0.0004394799226502127, -0.2884489243838299)
(-0.006198673410710051, -0.2859034648177228)

(0.0004394799226502127, -0.2884489243838299)
(-0.0007556662321422589, -0.2834613850376576)

(-0.1195172834123244, -0.2484420860204192)
(-0.1127945365260963, -0.2503458966631901)

(-0.1195172834123244, -0.2484420860204192)
(-0.1210069959665527, -0.2437347110029778)

(-0.1195172834123244, -0.2484420860204192)
(-0.1152268452027902, -0.2455976065097078)

(-0.1195172834123244, -0.2484420860204192)
(-0.1249353682387661, -0.2472876164692405)

(-0.2161161621527578, 0.4801006774555971)
(-0.2156500106837168, 0.4903439573411809)

(-0.2161161621527578, 0.4801006774555971)
(-0.224532621150916, 0.4749147032956585)

(-0.2161161621527578, 0.4801006774555971)
(-0.2091909165045223, 0.484234882373044)

(-0.2161161621527578, 0.4801006774555971)
(-0.2227131392242781, 0.4842085763208602)

(0.03034025518735027, -0.01193069407832739)
(0.0319542136656909, -0.01345136739557532)

(0.03034025518735027, -0.01193069407832739)
(0.03203815116324352, -0.01052144780903687)

(0.03034025518735027, -0.01193069407832739)
(0.02934193679092562, -0.01352092551512041)

(-0.4820731281194309, -0.4363756811294289)
(-0.490041670333731, -0.444977033185513)

(-0.4820731281194309, -0.4363756811294289)
(-0.4744912526384991, -0.4297646225474354)

(-0.4820731281194309, -0.4363756811294289)
(-0.4917447802647609, -0.4342029370675813)

(-0.4820731281194309, -0.4363756811294289)
(-0.4830192394666009, -0.4265148756343415)

(0.4084045752636384, 0.3287229256961862)
(0.414449642496172, 0.3332407826752238)

(0.4084045752636384, 0.3287229256961862)
(0.4148383657659933, 0.3243674465902399)

(0.4084045752636384, 0.3287229256961862)
(0.4012939997949344, 0.3243235295943491)

(-0.1697254787228709, 0.393561047924643)
(-0.1732130006119465, 0.4011774330833884)

(-0.1697254787228709, 0.393561047924643)
(-0.1730479957040622, 0.3854188757489507)

(-0.1697254787228709, 0.393561047924643)
(-0.175951227436539, 0.3928103662773088)

(-0.1697254787228709, 0.393561047924643)
(-0.167512074091907, 0.3879523508785219)

(0.3586067035652168, -0.05477249493988699)
(0.3536486272890246, -0.05372391135396344)

(0.3586067035652168, -0.05477249493988699)
(0.360120962629057, -0.05893136170547503)

(0.3586067035652168, -0.05477249493988699)
(0.3552753463425175, -0.05796513434726099)

(0.3586067035652168, -0.05477249493988699)
(0.3632010054919431, -0.05557773361329105)

(-0.4885688998771347, 0.1637899823922775)
(-0.4909361615504868, 0.1688412679268612)

(-0.4885688998771347, 0.1637899823922775)
(-0.4871059535166345, 0.1590022877246035)

(-0.4885688998771347, 0.1637899823922775)
(-0.4918164676365704, 0.1602850949254002)

(-0.4885688998771347, 0.1637899823922775)
(-0.4926489435675819, 0.1646610003282902)

(0.1685223595289481, 0.1529457384524431)
(0.1671703987801289, 0.1479923788123551)

(0.1685223595289481, 0.1529457384524431)
(0.1642030088140957, 0.1515496083717865)

(0.1685223595289481, 0.1529457384524431)
(0.1679242548141353, 0.1576388829605674)

(0.1685223595289481, 0.1529457384524431)
(0.1710129610153237, 0.1488772091832326)

(-0.4833968521420838, -0.01256730388592707)
(-0.4877671748440658, -0.01115147055126684)

(-0.4833968521420838, -0.01256730388592707)
(-0.4785033641984539, -0.01372415551593107)

(-0.4833968521420838, -0.01256730388592707)
(-0.4802020536218931, -0.009155408621888397)

(-0.4833968521420838, -0.01256730388592707)
(-0.4845884148142609, -0.008685404423199011)

(-0.4877671748440658, -0.01115147055126684)
(-0.4914637776680049, -0.01472084288732845)

(-0.4877671748440658, -0.01115147055126684)
(-0.4878807794874658, -0.006014099575069235)

(-0.4877671748440658, -0.01115147055126684)
(-0.4919815369588798, -0.009769780760545693)

(-0.4877671748440658, -0.01115147055126684)
(-0.4845884148142609, -0.008685404423199011)

(0.2788304746991428, 0.06448625578585707)
(0.2804584648905124, 0.06863708176961393)

(0.2788304746991428, 0.06448625578585707)
(0.275789267988646, 0.06182078583546421)

(0.2788304746991428, 0.06448625578585707)
(0.2756562286165418, 0.06661530053993642)

(-0.4888500612634735, -0.06030055413324204)
(-0.4909995718322249, -0.05577209396315372)

(-0.4888500612634735, -0.06030055413324204)
(-0.4877674432528176, -0.06499564607412667)

(-0.4888500612634735, -0.06030055413324204)
(-0.4921390241490919, -0.0639716216158518)

(-0.4888500612634735, -0.06030055413324204)
(-0.4927895094301071, -0.06009795567350294)

(0.08635806732091149, 0.2502546983100903)
(0.08013989529071343, 0.2507767112932191)

(0.08635806732091149, 0.2502546983100903)
(0.08680671896054891, 0.2448900806273926)

(0.08635806732091149, 0.2502546983100903)
(0.09030323132411226, 0.2488060090942776)

(0.08635806732091149, 0.2502546983100903)
(0.0842791319726454, 0.2469919286082728)

(0.08013989529071343, 0.2507767112932191)
(0.07861860741769057, 0.2590552112763781)

(0.08013989529071343, 0.2507767112932191)
(0.08112402309596227, 0.2453393892175736)

(0.08013989529071343, 0.2507767112932191)
(0.07459954936359287, 0.2476889310177865)

(0.08013989529071343, 0.2507767112932191)
(0.07210563192914926, 0.2539407577589106)

(0.08013989529071343, 0.2507767112932191)
(0.0842791319726454, 0.2469919286082728)

(0.08013989529071343, 0.2507767112932191)
(0.07806453786039848, 0.246561293795788)

(0.07861860741769057, 0.2590552112763781)
(0.07210563192914926, 0.2539407577589106)

(0.07861860741769057, 0.2590552112763781)
(0.07496477796762141, 0.2650656727003169)

(0.07861860741769057, 0.2590552112763781)
(0.08359678199334576, 0.2633782190103329)

(0.07861860741769057, 0.2590552112763781)
(0.07372462791846832, 0.2601959376172581)

(0.08112402309596227, 0.2453393892175736)
(0.07639468369132539, 0.242440143654573)

(0.08112402309596227, 0.2453393892175736)
(0.08314844870012077, 0.2417707133114273)

(0.08112402309596227, 0.2453393892175736)
(0.0842791319726454, 0.2469919286082728)

(0.08112402309596227, 0.2453393892175736)
(0.07806453786039848, 0.246561293795788)

(0.08680671896054891, 0.2448900806273926)
(0.09101203313996235, 0.244277084767373)

(0.08680671896054891, 0.2448900806273926)
(0.08756445658583688, 0.2407076172913842)

(0.08680671896054891, 0.2448900806273926)
(0.08314844870012077, 0.2417707133114273)

(0.08680671896054891, 0.2448900806273926)
(0.09030323132411226, 0.2488060090942776)

(0.08680671896054891, 0.2448900806273926)
(0.0842791319726454, 0.2469919286082728)

(0.1089730066464459, -0.2370525732051627)
(0.1039450931271541, -0.2368213004822142)

(0.1089730066464459, -0.2370525732051627)
(0.1139231963767226, -0.2380390292513017)

(0.1089730066464459, -0.2370525732051627)
(0.1119179631299974, -0.2339056829870348)

(0.1089730066464459, -0.2370525732051627)
(0.1067934808829919, -0.2333170694507366)

(0.4865226772276221, 0.2837494662660622)
(0.4787831063423362, 0.2862460530054848)

(0.4865226772276221, 0.2837494662660622)
(0.4845688658562156, 0.2915007273737296)

(0.4865226772276221, 0.2837494662660622)
(0.4925954726460591, 0.2876451363919862)

(0.4865226772276221, 0.2837494662660622)
(0.4928695199120448, 0.2807383695483217)

(-0.4889341723657188, -0.04211992773082916)
(-0.4856308971115527, -0.03864525974664436)

(-0.4889341723657188, -0.04211992773082916)
(-0.4909573545377778, -0.03696461749024689)

(-0.4889341723657188, -0.04211992773082916)
(-0.4921688319760903, -0.04525930525704151)

(-0.4889341723657188, -0.04211992773082916)
(-0.492812027480839, -0.04067539401897677)

(-0.1549128128851439, 0.01155344007821166)
(-0.1501567725900534, 0.00926252543076903)

(-0.1549128128851439, 0.01155344007821166)
(-0.1595370480427548, 0.008958195686908177)

(-0.1549128128851439, 0.01155344007821166)
(-0.1587077077367477, 0.01333433891911036)

(-0.1549128128851439, 0.01155344007821166)
(-0.1549380292173755, 0.007588636956793626)

(0.1682920270846078, -0.06301234708558479)
(0.1664740396646512, -0.06612109426189114)

(0.1682920270846078, -0.06301234708558479)
(0.1654347235399166, -0.06038233872525486)

(0.1682920270846078, -0.06301234708558479)
(0.1653232148749578, -0.06333248489188574)

(0.1682920270846078, -0.06301234708558479)
(0.169083264479901, -0.06036803813369873)

(0.2076159897420697, -0.478596869936004)
(0.2012125359462125, -0.4842200379303153)

(0.2076159897420697, -0.478596869936004)
(0.2145456941007592, -0.4737468810915314)

(0.2076159897420697, -0.478596869936004)
(0.2150629730835925, -0.4821611614948061)

(0.2076159897420697, -0.478596869936004)
(0.209566147895976, -0.4860933513893992)

(0.1725217781165095, -0.1467392171323953)
(0.1699511622815069, -0.1503711006266741)

(0.1725217781165095, -0.1467392171323953)
(0.1702913500990929, -0.1432068871799505)

(0.1725217781165095, -0.1467392171323953)
(0.167793087753306, -0.1466939423150629)

(0.1725217781165095, -0.1467392171323953)
(0.1740434377093635, -0.1433401753861538)

(-0.3054888411019034, 0.4679872927824557)
(-0.3070391249075868, 0.4772032876059974)

(-0.3054888411019034, 0.4679872927824557)
(-0.2974490334621914, 0.464663595251228)

(-0.3054888411019034, 0.4679872927824557)
(-0.2987406553866579, 0.4745928528375551)

(-0.3054888411019034, 0.4679872927824557)
(-0.3040897327313868, 0.4584211628800203)

(-0.3070391249075868, 0.4772032876059974)
(-0.3154632475426295, 0.4807314655282402)

(-0.3070391249075868, 0.4772032876059974)
(-0.3008494570344183, 0.48350785194597)

(-0.3070391249075868, 0.4772032876059974)
(-0.2987406553866579, 0.4745928528375551)

(-0.3070391249075868, 0.4772032876059974)
(-0.309338401036842, 0.4850716273770236)

(0.1787504596427845, -0.3955931480555162)
(0.1782988497072928, -0.4041385807723685)

(0.1787504596427845, -0.3955931480555162)
(0.1703912445037224, -0.3997486570961762)

(0.1787504596427845, -0.3955931480555162)
(0.1788758076937015, -0.3874383558098655)

(0.1787504596427845, -0.3955931480555162)
(0.1729769024969387, -0.3922902798450906)

(0.2919614648216, -0.3338954478582957)
(0.2839125525943392, -0.3312478433960833)

(0.2919614648216, -0.3338954478582957)
(0.2924363109815808, -0.3423280128350881)

(0.2919614648216, -0.3338954478582957)
(0.2990663207486735, -0.3361728402164361)

(0.2919614648216, -0.3338954478582957)
(0.2865990919326737, -0.337391965060834)

(-0.3355716366298603, -0.3936146448366976)
(-0.3358546606934238, -0.4028058352260004)

(-0.3355716366298603, -0.3936146448366976)
(-0.3375223864641703, -0.3861005934431962)

(-0.3355716366298603, -0.3936146448366976)
(-0.3438790924894989, -0.3886788978543006)

(-0.3355716366298603, -0.3936146448366976)
(-0.3420414782629249, -0.3964729581524847)

(-0.3358546606934238, -0.4028058352260004)
(-0.3329116582211085, -0.4121554780453627)

(-0.3358546606934238, -0.4028058352260004)
(-0.325909221793248, -0.4059445900977303)

(-0.3358546606934238, -0.4028058352260004)
(-0.3430202643971801, -0.4102442955194301)

(-0.3358546606934238, -0.4028058352260004)
(-0.3420414782629249, -0.3964729581524847)

(0.1762331766273409, 0.1302139134807474)
(0.1783185873077712, 0.1259397464100067)

(0.1762331766273409, 0.1302139134807474)
(0.1740201227831193, 0.1342447260056018)

(0.1762331766273409, 0.1302139134807474)
(0.1786256182808747, 0.1335374039944292)

(0.1762331766273409, 0.1302139134807474)
(0.1800274350375206, 0.1296278188408549)

(0.2437015160227067, -0.06191018647300882)
(0.2423076125389891, -0.05832017881032974)

(0.2437015160227067, -0.06191018647300882)
(0.2459047658260794, -0.05855690017368836)

(0.2437015160227067, -0.06191018647300882)
(0.2470386130445876, -0.06241636769731324)

(0.2437015160227067, -0.06191018647300882)
(0.2446082968775307, -0.06507573333836275)

(0.03538510872158557, -0.4831299914848359)
(0.04521258641396929, -0.4867227165999342)

(0.03538510872158557, -0.4831299914848359)
(0.03695767238176616, -0.4923875852205161)

(0.03538510872158557, -0.4831299914848359)
(0.02751745068744192, -0.4802024302040783)

(-0.4302510129889769, -0.1899074722716366)
(-0.4339631063871184, -0.1936259423331431)

(-0.4302510129889769, -0.1899074722716366)
(-0.4257935214048052, -0.1923560534313175)

(-0.4302510129889769, -0.1899074722716366)
(-0.4265955962780734, -0.1872111398277501)

(0.4891412958156698, 0.1307448325134643)
(0.4846899497067907, 0.1323448759613643)

(0.4891412958156698, 0.1307448325134643)
(0.4882404412960638, 0.1356002113684975)

(0.4891412958156698, 0.1307448325134643)
(0.4922912832257315, 0.1339600066618735)

(0.4891412958156698, 0.1307448325134643)
(0.492909296020964, 0.1292743285372761)

(0.4846899497067907, 0.1323448759613643)
(0.4882404412960638, 0.1356002113684975)

(0.4846899497067907, 0.1323448759613643)
(0.4838229794689628, 0.1372664174270283)

(0.4846899497067907, 0.1323448759613643)
(0.481296045677158, 0.1288332651828259)

(0.4846899497067907, 0.1323448759613643)
(0.4804160504616901, 0.1346322995464428)

(0.4882404412960638, 0.1356002113684975)
(0.4869248833898153, 0.1410059449276817)

(0.4882404412960638, 0.1356002113684975)
(0.4917377587319034, 0.1389210892896151)

(0.4882404412960638, 0.1356002113684975)
(0.4838229794689628, 0.1372664174270283)

(0.4882404412960638, 0.1356002113684975)
(0.4922912832257315, 0.1339600066618735)

(-0.4786286446492058, -0.4105442522852695)
(-0.4702287989398642, -0.4025864480749955)

(-0.4786286446492058, -0.4105442522852695)
(-0.4781228758634536, -0.3987056302111049)

(-0.4786286446492058, -0.4105442522852695)
(-0.4857060829166542, -0.4155984865423334)

(-0.4786286446492058, -0.4105442522852695)
(-0.4844634900702209, -0.404207492200965)

(-0.4889472778962484, -0.2220845467762924)
(-0.4925765418817989, -0.2264047089247784)

(-0.4889472778962484, -0.2220845467762924)
(-0.4918294670352912, -0.2177304996445761)

(-0.4889472778962484, -0.2220845467762924)
(-0.486955261124222, -0.2172432387930025)

(-0.4889472778962484, -0.2220845467762924)
(-0.484315932829142, -0.2200788056454418)

(0.08658406453243968, -0.001621103741006233)
(0.0892918781170421, -0.00117918869669401)

(0.08658406453243968, -0.001621103741006233)
(0.08743275478773611, -0.004234179314747877)

(0.08658406453243968, -0.001621103741006233)
(0.08659135563353358, 0.000837814510891816)

(-0.2275228157213842, 0.2676952731750202)
(-0.221749325647611, 0.2704427205717516)

(-0.2275228157213842, 0.2676952731750202)
(-0.2261647383817345, 0.2749578354636202)

(-0.2275228157213842, 0.2676952731750202)
(-0.2333526068772651, 0.2704993441335486)

(-0.2275228157213842, 0.2676952731750202)
(-0.2328039547645917, 0.2643878015966268)

(0.08374826456821328, 0.04365757736445647)
(0.08719415609472762, 0.04283640731827373)

(0.08374826456821328, 0.04365757736445647)
(0.08624287696523235, 0.04633012620936917)

(0.08374826456821328, 0.04365757736445647)
(0.08100961470941707, 0.04402095570647357)

(0.08374826456821328, 0.04365757736445647)
(0.08329148765813436, 0.04633006526660192)

(0.08719415609472762, 0.04283640731827373)
(0.08624287696523235, 0.04633012620936917)

(0.08719415609472762, 0.04283640731827373)
(0.0881942785324966, 0.03946029187961468)

(0.08719415609472762, 0.04283640731827373)
(0.0906643519382551, 0.04210299287971674)

(0.08719415609472762, 0.04283640731827373)
(0.08948856169619505, 0.04572305114221104)

(0.08624287696523235, 0.04633012620936917)
(0.08409117712359145, 0.04987198360239235)

(0.08624287696523235, 0.04633012620936917)
(0.08811866711337422, 0.04932953612935982)

(0.08624287696523235, 0.04633012620936917)
(0.08948856169619505, 0.04572305114221104)

(0.08624287696523235, 0.04633012620936917)
(0.08329148765813436, 0.04633006526660192)

(-0.1953877309461149, -0.1485266191916021)
(-0.1999400475090378, -0.1470455014525824)

(-0.1953877309461149, -0.1485266191916021)
(-0.1993865257116297, -0.1516202663763511)

(-0.1953877309461149, -0.1485266191916021)
(-0.1945471360522964, -0.1528516742780283)

(-0.1953877309461149, -0.1485266191916021)
(-0.190863360931651, -0.1494076687276131)

(0.2709228153804236, -0.0219900728856096)
(0.2676116214413634, -0.02504535430969372)

(0.2709228153804236, -0.0219900728856096)
(0.2741351646083912, -0.0252719933062104)

(0.2709228153804236, -0.0219900728856096)
(0.2735173121755112, -0.01869178793295388)

(0.008739086116762815, -0.1847481947857734)
(0.01293611344483483, -0.1809682274609715)

(0.008739086116762815, -0.1847481947857734)
(0.005837294488862513, -0.1879273856872871)

(0.008739086116762815, -0.1847481947857734)
(0.008721888795163418, -0.189861241047124)

(0.008739086116762815, -0.1847481947857734)
(0.01241021198446312, -0.1859652941200167)

(0.01293611344483483, -0.1809682274609715)
(0.01747686334081489, -0.177835970196909)

(0.01293611344483483, -0.1809682274609715)
(0.01183911877139756, -0.176182193900729)

(0.01293611344483483, -0.1809682274609715)
(0.01241021198446312, -0.1859652941200167)

(0.01293611344483483, -0.1809682274609715)
(0.01582422381050962, -0.1831509559153306)

(-0.09069786687699616, -0.309097981516578)
(-0.0865757357205633, -0.3033912954478193)

(-0.09069786687699616, -0.309097981516578)
(-0.08473905614539354, -0.3103576403473969)

(-0.09069786687699616, -0.309097981516578)
(-0.09438058561469712, -0.3153659425375673)

(-0.09069786687699616, -0.309097981516578)
(-0.08868683765349242, -0.3147614943688224)

(-0.0865757357205633, -0.3033912954478193)
(-0.0902106403138036, -0.2969233999547228)

(-0.0865757357205633, -0.3033912954478193)
(-0.08473905614539354, -0.3103576403473969)

(-0.0865757357205633, -0.3033912954478193)
(-0.08262199647800722, -0.2975509257858701)

(-0.0865757357205633, -0.3033912954478193)
(-0.08029180558073278, -0.305405209193389)

(-0.0902106403138036, -0.2969233999547228)
(-0.09720291827985808, -0.2964775972371341)

(-0.0902106403138036, -0.2969233999547228)
(-0.09412139571008271, -0.2903356510869931)

(-0.0902106403138036, -0.2969233999547228)
(-0.0872491591659127, -0.2908707771763294)

(-0.0902106403138036, -0.2969233999547228)
(-0.08262199647800722, -0.2975509257858701)

(-0.2082092506993454, -0.2526917906904982)
(-0.202400785205049, -0.2533371261141913)

(-0.2082092506993454, -0.2526917906904982)
(-0.2118496038774041, -0.2568867591175792)

(-0.2082092506993454, -0.2526917906904982)
(-0.2139325889496354, -0.251172096117409)

(-0.2082092506993454, -0.2526917906904982)
(-0.2047989504517243, -0.2587273040946038)

(-0.2757765893437427, 0.3056070524418276)
(-0.2761666189392536, 0.2969911972510471)

(-0.2757765893437427, 0.3056070524418276)
(-0.2831470507805587, 0.3085878604754822)

(-0.2757765893437427, 0.3056070524418276)
(-0.2770990386545057, 0.3129054274443418)

(-0.2757765893437427, 0.3056070524418276)
(-0.2815407036843157, 0.302305190260023)

(-0.2761666189392536, 0.2969911972510471)
(-0.2815010544397234, 0.2896582246658495)

(-0.2761666189392536, 0.2969911972510471)
(-0.2731870490131725, 0.2888074630870148)

(-0.2761666189392536, 0.2969911972510471)
(-0.267580538528304, 0.2946682026365048)

(-0.2761666189392536, 0.2969911972510471)
(-0.2815407036843157, 0.302305190260023)

(0.1433008037469463, -0.4837224621116809)
(0.1351385437174264, -0.4902242031007747)

(0.1433008037469463, -0.4837224621116809)
(0.1504955047089668, -0.4784593724513363)

(0.1433008037469463, -0.4837224621116809)
(0.1453266074654833, -0.4924584589339724)

(0.1433008037469463, -0.4837224621116809)
(0.1504516513906978, -0.4859862912500308)

(0.01776682259348912, 0.08181887353691493)
(0.01455892315511752, 0.0786476200289945)

(0.01776682259348912, 0.08181887353691493)
(0.02114178401563843, 0.08477014411459688)

(0.01776682259348912, 0.08181887353691493)
(0.0213797254955601, 0.08035276154762877)

(0.01776682259348912, 0.08181887353691493)
(0.01835638609482074, 0.07769256909037538)

(0.01455892315511752, 0.0786476200289945)
(0.01055049588608602, 0.07966573141283052)

(0.01455892315511752, 0.0786476200289945)
(0.01540890805805467, 0.07478818050931728)

(0.01455892315511752, 0.0786476200289945)
(0.0116492974723148, 0.07588051424902822)

(0.01455892315511752, 0.0786476200289945)
(0.01835638609482074, 0.07769256909037538)

(0.1682532161350938, -0.03656147099363991)
(0.1720999672541301, -0.03513080654486517)

(0.1682532161350938, -0.03656147099363991)
(0.1667223133283914, -0.04054713639148975)

(0.1682532161350938, -0.03656147099363991)
(0.1647582023981439, -0.03834110890734536)

(0.1682532161350938, -0.03656147099363991)
(0.1701267646293051, -0.03862056600270822)

(0.1682532161350938, -0.03656147099363991)
(0.1700062685674466, -0.03300146063679325)

(0.2857842212933336, -0.4085407212652091)
(0.2952538445594189, -0.4073168013470403)

(0.2857842212933336, -0.4085407212652091)
(0.2813053792418477, -0.416815280893965)

(0.2857842212933336, -0.4085407212652091)
(0.289348682499684, -0.4020746424614476)

(0.2857842212933336, -0.4085407212652091)
(0.2900276356103912, -0.4141528066464275)

(-0.456344995109608, -0.4822653075047869)
(-0.446537627680174, -0.484304374776746)

(-0.456344995109608, -0.4822653075047869)
(-0.453796022645409, -0.4915733076209069)

(-0.456344995109608, -0.4822653075047869)
(-0.4654901661582211, -0.4788653243722187)

(-0.2160398807169525, 0.2037417736769938)
(-0.2125488924116867, 0.2073067287664576)

(-0.2160398807169525, 0.2037417736769938)
(-0.2191693726299321, 0.1999533235234608)

(-0.2160398807169525, 0.2037417736769938)
(-0.2194563192859524, 0.203848898858739)

(-0.2160398807169525, 0.2037417736769938)
(-0.2168010893125605, 0.2073933620082466)

(-0.06023354959828436, -0.03393461777329387)
(-0.06188297104451169, -0.03862554076713439)

(-0.06023354959828436, -0.03393461777329387)
(-0.06208125049933026, -0.02944691534901678)

(-0.06023354959828436, -0.03393461777329387)
(-0.05828656852803812, -0.03738074575235564)

(-0.06023354959828436, -0.03393461777329387)
(-0.06439494025159177, -0.03382430247464613)

(-0.2201549975324456, -0.01143030725491703)
(-0.2155573070737545, -0.0128246802668294)

(-0.2201549975324456, -0.01143030725491703)
(-0.2247517832957037, -0.009253058480814756)

(-0.2201549975324456, -0.01143030725491703)
(-0.2164798178283241, -0.008426897411846587)

(-0.2201549975324456, -0.01143030725491703)
(-0.2203844233007576, -0.007621694019555999)

(-0.2155573070737545, -0.0128246802668294)
(-0.2107361094576798, -0.01403323045611632)

(-0.2155573070737545, -0.0128246802668294)
(-0.2143190689246809, -0.0174603665967672)

(-0.2155573070737545, -0.0128246802668294)
(-0.2118432321617116, -0.009401730288445148)

(-0.2155573070737545, -0.0128246802668294)
(-0.2164798178283241, -0.008426897411846587)

(0.2839125525943392, -0.3312478433960833)
(0.2780849739583631, -0.3369067840451809)

(0.2839125525943392, -0.3312478433960833)
(0.2762427191239734, -0.3288157811639963)

(0.2839125525943392, -0.3312478433960833)
(0.2821647167433543, -0.3240701404213052)

(0.2839125525943392, -0.3312478433960833)
(0.2865990919326737, -0.337391965060834)

(0.3211715628351, -0.2554646985095966)
(0.3271302714297348, -0.2573182890230039)

(0.3211715628351, -0.2554646985095966)
(0.3163330873481459, -0.2590660870121823)

(0.3211715628351, -0.2554646985095966)
(0.322927518889667, -0.2608636165818345)

(0.04095619872818552, 0.3365272457632708)
(0.04864817413137246, 0.33346985268032)

(0.04095619872818552, 0.3365272457632708)
(0.03334843173277384, 0.3402952447245142)

(0.04095619872818552, 0.3365272457632708)
(0.03915149153582906, 0.3283002989796778)

(-0.02503154502132541, -0.009553816664130483)
(-0.02817473493307839, -0.011907263384558)

(-0.02503154502132541, -0.009553816664130483)
(-0.02210051597429421, -0.007014563694839775)

(-0.02503154502132541, -0.009553816664130483)
(-0.02830170483318768, -0.008306368796163175)

(-0.02503154502132541, -0.009553816664130483)
(-0.02556137388263641, -0.006470660876722824)

(-0.02817473493307839, -0.011907263384558)
(-0.02751456113569489, -0.01571542571209795)

(-0.02817473493307839, -0.011907263384558)
(-0.03137730985214202, -0.01434880677382528)

(-0.02817473493307839, -0.011907263384558)
(-0.03190387807120524, -0.01049971866062231)

(-0.02817473493307839, -0.011907263384558)
(-0.02830170483318768, -0.008306368796163175)

(-0.02751456113569489, -0.01571542571209795)
(-0.03137730985214202, -0.01434880677382528)

(-0.02751456113569489, -0.01571542571209795)
(-0.03093845713683817, -0.01806935502634246)

(-0.02751456113569489, -0.01571542571209795)
(-0.02387979481277669, -0.01684006913594068)

(-0.02751456113569489, -0.01571542571209795)
(-0.02720332649297126, -0.01940847361799646)

(-0.03137730985214202, -0.01434880677382528)
(-0.03190387807120524, -0.01049971866062231)

(-0.03137730985214202, -0.01434880677382528)
(-0.03559003028070382, -0.01230517022100012)

(-0.03137730985214202, -0.01434880677382528)
(-0.03093845713683817, -0.01806935502634246)

(-0.03137730985214202, -0.01434880677382528)
(-0.03492986365310437, -0.01634423053546422)

(-0.03190387807120524, -0.01049971866062231)
(-0.03559003028070382, -0.01230517022100012)

(-0.03190387807120524, -0.01049971866062231)
(-0.02830170483318768, -0.008306368796163175)

(-0.03190387807120524, -0.01049971866062231)
(-0.03498956549208583, -0.00791877885261364)

(-0.03190387807120524, -0.01049971866062231)
(-0.03121019907660523, -0.007009503927458425)

(-0.03559003028070382, -0.01230517022100012)
(-0.04007545384925562, -0.009114303896339042)

(-0.03559003028070382, -0.01230517022100012)
(-0.03946348823326051, -0.01418244961997261)

(-0.03559003028070382, -0.01230517022100012)
(-0.03498956549208583, -0.00791877885261364)

(-0.03559003028070382, -0.01230517022100012)
(-0.03492986365310437, -0.01634423053546422)

(-0.02210051597429421, -0.007014563694839775)
(-0.01873611504322897, -0.008733266190894488)

(-0.02210051597429421, -0.007014563694839775)
(-0.02147282973002394, -0.003249411128556015)

(-0.02210051597429421, -0.007014563694839775)
(-0.02556137388263641, -0.006470660876722824)

(-0.02210051597429421, -0.007014563694839775)
(-0.01935218766980987, -0.005826310797261835)

(-0.02210051597429421, -0.007014563694839775)
(-0.02439587906484995, -0.00421175026073078)

(0.2245424790047633, 0.2455699457938956)
(0.2277102814737539, 0.2495007626327477)

(0.2245424790047633, 0.2455699457938956)
(0.222966207883879, 0.2504775790077636)

(0.2245424790047633, 0.2455699457938956)
(0.2211414425591797, 0.2419316986353974)

(0.2245424790047633, 0.2455699457938956)
(0.2204378503163029, 0.2459837618217114)

(0.2277102814737539, 0.2495007626327477)
(0.2331327392568502, 0.2476600400652621)

(0.2277102814737539, 0.2495007626327477)
(0.2321987215646246, 0.2530750417034163)

(0.2277102814737539, 0.2495007626327477)
(0.2257229854040909, 0.2554883705206146)

(0.2277102814737539, 0.2495007626327477)
(0.222966207883879, 0.2504775790077636)

(0.2331327392568502, 0.2476600400652621)
(0.2321987215646246, 0.2530750417034163)

(0.2331327392568502, 0.2476600400652621)
(0.2389440919514745, 0.2503256794158949)

(0.2331327392568502, 0.2476600400652621)
(0.2339935259140335, 0.2430184353742301)

(0.2331327392568502, 0.2476600400652621)
(0.2373265771928267, 0.2456437564957382)

(0.2321987215646246, 0.2530750417034163)
(0.2257229854040909, 0.2554883705206146)

(0.2321987215646246, 0.2530750417034163)
(0.2376169351805599, 0.2571871871358838)

(0.2321987215646246, 0.2530750417034163)
(0.2389440919514745, 0.2503256794158949)

(0.2321987215646246, 0.2530750417034163)
(0.2314585012928639, 0.2594689964323411)

(-0.4813322550714897, -0.2849436069191028)
(-0.4731197854964411, -0.2801417814821324)

(-0.4813322550714897, -0.2849436069191028)
(-0.4794902268730743, -0.2761108126909694)

(-0.4813322550714897, -0.2849436069191028)
(-0.4857923364620897, -0.2792261858575004)

(-0.4813322550714897, -0.2849436069191028)
(-0.4866022531524674, -0.2920236277231397)

(0.4927904336923294, 0.2593479303503671)
(0.4879114233799949, 0.2622308350074313)

(0.4927904336923294, 0.2593479303503671)
(0.4917590929986494, 0.2539474622597903)

(0.4927904336923294, 0.2593479303503671)
(0.4960852162602855, 0.2560348191705445)

(0.4927904336923294, 0.2593479303503671)
(0.4879668609291106, 0.2569441943831323)

(0.492617665786674, -0.2595544241138612)
(0.4871466142596396, -0.2623671403568167)

(0.492617665786674, -0.2595544241138612)
(0.4909075269660073, -0.25366116490603)

(0.492617665786674, -0.2595544241138612)
(0.4958155279344778, -0.2559999517431483)

(0.492617665786674, -0.2595544241138612)
(0.487819089819203, -0.257693858482124)

(-0.1606342956845692, 0.1669592281444618)
(-0.1555266400934397, 0.1655311730374085)

(-0.1606342956845692, 0.1669592281444618)
(-0.1658478892889297, 0.169103932264633)

(-0.1606342956845692, 0.1669592281444618)
(-0.1642872133343135, 0.1642671399494268)

(-0.1606342956845692, 0.1669592281444618)
(-0.1591076598245419, 0.16252890379511)

(-0.2125488924116867, 0.2073067287664576)
(-0.2095678509602568, 0.2115603121413705)

(-0.2125488924116867, 0.2073067287664576)
(-0.207738502427928, 0.2062089823229145)

(-0.2125488924116867, 0.2073067287664576)
(-0.2168010893125605, 0.2073933620082466)

(0.00826648073359372, -0.2130392995961355)
(0.004149067286217153, -0.2105300256843569)

(0.00826648073359372, -0.2130392995961355)
(0.01197800703017692, -0.2092809553941378)

(0.00826648073359372, -0.2130392995961355)
(0.006159327903261645, -0.2172410831679427)

(0.00826648073359372, -0.2130392995961355)
(0.004312409911535954, -0.2141386529642078)

(0.1102851280347544, -0.3368704481185293)
(0.103513786957122, -0.3356497456799433)

(0.1102851280347544, -0.3368704481185293)
(0.1154535589817009, -0.3313112288512903)

(0.1102851280347544, -0.3368704481185293)
(0.1085504108579304, -0.33018378567714)

(0.1102851280347544, -0.3368704481185293)
(0.1050242845893515, -0.3423366808488452)

(-0.3452225029998819, -0.01136866415402399)
(-0.3407068989467908, -0.01283007346678579)

(-0.3452225029998819, -0.01136866415402399)
(-0.3416380634661804, -0.008049158949927013)

(-0.3452225029998819, -0.01136866415402399)
(-0.349686187113056, -0.009402921881455075)

(-0.3452225029998819, -0.01136866415402399)
(-0.3452559501834539, -0.007683746243357142)

(-0.3407068989467908, -0.01283007346678579)
(-0.3416380634661804, -0.008049158949927013)

(-0.3407068989467908, -0.01283007346678579)
(-0.3392596530772843, -0.01762403467108129)

(-0.3407068989467908, -0.01283007346678579)
(-0.3357873195981019, -0.01389452204796689)

(-0.3407068989467908, -0.01283007346678579)
(-0.3383882396289957, -0.00976136915841707)

(-0.02320150628387351, 0.004802606632330295)
(-0.02528030403329631, 0.007633257351117723)

(-0.02320150628387351, 0.004802606632330295)
(-0.01936518895444844, 0.006280540735061702)

(-0.02320150628387351, 0.004802606632330295)
(-0.0223791073488845, 0.007824474450141422)

(-0.02320150628387351, 0.004802606632330295)
(-0.02096606211272544, 0.002884137223512288)

(-0.02528030403329631, 0.007633257351117723)
(-0.02952157368910938, 0.007689135158007608)

(-0.02528030403329631, 0.007633257351117723)
(-0.02366571398782592, 0.01047920677103509)

(-0.02528030403329631, 0.007633257351117723)
(-0.02736733351442, 0.01084597119999814)

(-0.02528030403329631, 0.007633257351117723)
(-0.0223791073488845, 0.007824474450141422)

(0.002545912049980691, 0.2754952591325924)
(0.008516961747803697, 0.2796969613854221)

(0.002545912049980691, 0.2754952591325924)
(0.009014714240537104, 0.2726127802329167)

(0.002545912049980691, 0.2754952591325924)
(-0.002375202857507863, 0.2716145858017482)

(0.002545912049980691, 0.2754952591325924)
(0.004108475432495394, 0.2700090470453065)

(-0.3984621660296881, 0.1295270109152429)
(-0.3935290383791996, 0.1287937662730861)

(-0.3984621660296881, 0.1295270109152429)
(-0.4033938851046164, 0.1298969817827778)

(-0.3984621660296881, 0.1295270109152429)
(-0.4000110972760097, 0.1334524121649501)

(-0.3984621660296881, 0.1295270109152429)
(-0.3952707306685743, 0.1323761489371197)

(-0.3935290383791996, 0.1287937662730861)
(-0.3919493160181293, 0.1244582355630624)

(-0.3935290383791996, 0.1287937662730861)
(-0.3885853252047278, 0.1280374504329504)

(-0.3935290383791996, 0.1287937662730861)
(-0.3952707306685743, 0.1323761489371197)

(-0.3935290383791996, 0.1287937662730861)
(-0.3908040499794175, 0.1313607363735882)

(-0.3919493160181293, 0.1244582355630624)
(-0.3885853252047278, 0.1280374504329504)

(-0.3919493160181293, 0.1244582355630624)
(-0.3952799377330077, 0.1207992809422435)

(-0.3919493160181293, 0.1244582355630624)
(-0.3873598705002558, 0.1243417667634815)

(-0.3919493160181293, 0.1244582355630624)
(-0.3908701254713005, 0.1206319286204789)

(-0.4888504626289214, 0.1901132548534132)
(-0.4920592587397713, 0.1862014245344141)

(-0.4888504626289214, 0.1901132548534132)
(-0.4857900361912061, 0.1940754167058202)

(-0.4888504626289214, 0.1901132548534132)
(-0.4911942222584934, 0.1944892940416925)

(-0.4888504626289214, 0.1901132548534132)
(-0.4926514095872859, 0.1900584950856486)

(0.2298093204817588, -0.3293941662437793)
(0.2276500233202365, -0.3365657230830461)

(0.2298093204817588, -0.3293941662437793)
(0.2283957254732522, -0.3234120059002523)

(0.2298093204817588, -0.3293941662437793)
(0.2233089001956121, -0.3297044210555873)

(-0.2419625991968804, 0.1993531385307784)
(-0.2385732843743122, 0.2027400822707166)

(-0.2419625991968804, 0.1993531385307784)
(-0.2403998542155736, 0.1954431968842974)

(-0.2419625991968804, 0.1993531385307784)
(-0.2455426298983163, 0.1961486542921989)

(-0.2419625991968804, 0.1993531385307784)
(-0.2367210587859399, 0.1989630484871372)

(-0.2385732843743122, 0.2027400822707166)
(-0.2399545007628638, 0.207056976689581)

(-0.2385732843743122, 0.2027400822707166)
(-0.2352716834642555, 0.2059831323845891)

(-0.2385732843743122, 0.2027400822707166)
(-0.2367210587859399, 0.1989630484871372)

(-0.2385732843743122, 0.2027400822707166)
(-0.2346398169898593, 0.2022053507241887)

(-0.2399545007628638, 0.207056976689581)
(-0.2412730369513496, 0.2117928782586278)

(-0.2399545007628638, 0.207056976689581)
(-0.2447997182790048, 0.2082551072983559)

(-0.2399545007628638, 0.207056976689581)
(-0.2364437203662583, 0.2105219087661853)

(-0.2399545007628638, 0.207056976689581)
(-0.2352716834642555, 0.2059831323845891)

(0.4909291058994093, -0.1606844119397646)
(0.4956704753619459, -0.1617300290930765)

(0.4909291058994093, -0.1606844119397646)
(0.4893428678970509, -0.1558284525874082)

(0.4909291058994093, -0.1606844119397646)
(0.4920097879797073, -0.1648086841766385)

(-0.416951280039304, -0.2147139059494827)
(-0.4214215693576323, -0.2179572924975772)

(-0.416951280039304, -0.2147139059494827)
(-0.4169070290096341, -0.219996513790953)

(-0.416951280039304, -0.2147139059494827)
(-0.4144752119238364, -0.210900995631814)

(-0.416951280039304, -0.2147139059494827)
(-0.4136255833468573, -0.2176079736999971)

(-0.4214215693576323, -0.2179572924975772)
(-0.4169070290096341, -0.219996513790953)

(-0.4214215693576323, -0.2179572924975772)
(-0.4207426400503256, -0.2229101202843958)

(-0.4214215693576323, -0.2179572924975772)
(-0.4261942293873947, -0.2161943546805075)

(-0.4214215693576323, -0.2179572924975772)
(-0.4253916285359391, -0.2211273956527796)

(-0.4169070290096341, -0.219996513790953)
(-0.4207426400503256, -0.2229101202843958)

(-0.4169070290096341, -0.219996513790953)
(-0.4161784162382068, -0.2249814816726026)

(-0.4169070290096341, -0.219996513790953)
(-0.4127747492542903, -0.2221104595029388)

(-0.4169070290096341, -0.219996513790953)
(-0.4136255833468573, -0.2176079736999971)

(-0.4207426400503256, -0.2229101202843958)
(-0.4161784162382068, -0.2249814816726026)

(-0.4207426400503256, -0.2229101202843958)
(-0.4199630210142555, -0.2278951122774154)

(-0.4207426400503256, -0.2229101202843958)
(-0.4246129614235712, -0.2260550498672755)

(-0.4207426400503256, -0.2229101202843958)
(-0.4253916285359391, -0.2211273956527796)

(-0.4161784162382068, -0.2249814816726026)
(-0.4199630210142555, -0.2278951122774154)

(-0.4161784162382068, -0.2249814816726026)
(-0.4154451138934979, -0.2298822614186203)

(-0.4161784162382068, -0.2249814816726026)
(-0.411768130625754, -0.2269788336027139)

(-0.4161784162382068, -0.2249814816726026)
(-0.4127747492542903, -0.2221104595029388)

(-0.4199630210142555, -0.2278951122774154)
(-0.4154451138934979, -0.2298822614186203)

(-0.4199630210142555, -0.2278951122774154)
(-0.4191469546706534, -0.2327819888091038)

(-0.4199630210142555, -0.2278951122774154)
(-0.4237699043594996, -0.2308720390693093)

(-0.4199630210142555, -0.2278951122774154)
(-0.4246129614235712, -0.2260550498672755)

(-0.4892152826788428, 0.07545409900069369)
(-0.4914510974505791, 0.080155832001659)

(-0.4892152826788428, 0.07545409900069369)
(-0.4878324232234986, 0.07125800658174572)

(-0.4892152826788428, 0.07545409900069369)
(-0.4916386316594402, 0.07082715276294542)

(-0.4892152826788428, 0.07545409900069369)
(-0.4930824746282279, 0.07539136378558506)

(-0.4914510974505791, 0.080155832001659)
(-0.4878968057196523, 0.0843793561735102)

(-0.4914510974505791, 0.080155832001659)
(-0.4959183637728682, 0.08280185550709346)

(-0.4914510974505791, 0.080155832001659)
(-0.4960733472271688, 0.0778338091295469)

(-0.4914510974505791, 0.080155832001659)
(-0.4923071777935745, 0.0857943008218019)

(-0.4914510974505791, 0.080155832001659)
(-0.4930824746282279, 0.07539136378558506)

(-0.4878324232234986, 0.07125800658174572)
(-0.4916386316594402, 0.07082715276294542)

(-0.4878324232234986, 0.07125800658174572)
(-0.4878649958172054, 0.06743228795340318)

(-0.4878324232234986, 0.07125800658174572)
(-0.4839819946617278, 0.07126363846929946)

(0.4898786763635069, -0.2102077150417612)
(0.4883347762097077, -0.205481190363701)

(0.4898786763635069, -0.2102077150417612)
(0.4949469527742848, -0.2110080825596874)

(0.4898786763635069, -0.2102077150417612)
(0.4911090950052042, -0.2148160308786553)

(0.4898786763635069, -0.2102077150417612)
(0.4920916733711573, -0.207056427146796)

(0.4883347762097077, -0.205481190363701)
(0.4838575329046186, -0.2040814851532668)

(0.4883347762097077, -0.205481190363701)
(0.4872869637680931, -0.2006551775446798)

(0.4883347762097077, -0.205481190363701)
(0.4916658803864566, -0.2026440393107737)

(0.4883347762097077, -0.205481190363701)
(0.4920916733711573, -0.207056427146796)

(-0.1356811837776714, 0.3782515910936072)
(-0.1339522606627359, 0.3701804533348313)

(-0.1356811837776714, 0.3782515910936072)
(-0.1277177756432588, 0.3746603029381595)

(-0.1356811837776714, 0.3782515910936072)
(-0.1375152830184564, 0.3864078535337955)

(-0.1356811837776714, 0.3782515910936072)
(-0.129561767262078, 0.3826138837830622)

(0.06538706958359705, -0.05125400814977979)
(0.06814849896372954, -0.04891846997516104)

(0.06538706958359705, -0.05125400814977979)
(0.06536475132871132, -0.0477989866113407)

(0.06538706958359705, -0.05125400814977979)
(0.0630313961325529, -0.04942695764121691)

(0.06538706958359705, -0.05125400814977979)
(0.06345758380181973, -0.05422115733393573)

(0.1411015717219882, -0.04802097480596712)
(0.1446616094644876, -0.04641943306607908)

(0.1411015717219882, -0.04802097480596712)
(0.1410078870542529, -0.04482716952829645)

(0.1411015717219882, -0.04802097480596712)
(0.1379959053277741, -0.04730946995383804)

(0.1411015717219882, -0.04802097480596712)
(0.1440395840485811, -0.04948920802639856)

(-0.4793106129812665, 0.3309550807553077)
(-0.4733937321554955, 0.3370147571056486)

(-0.4793106129812665, 0.3309550807553077)
(-0.4854771338960152, 0.3242973180874458)

(-0.4793106129812665, 0.3309550807553077)
(-0.4825403890581206, 0.3384116213581447)

(-0.4793106129812665, 0.3309550807553077)
(-0.4865040811128367, 0.3315104454854848)

(-0.4733937321554955, 0.3370147571056486)
(-0.4640716664596803, 0.3345468265005855)

(-0.4733937321554955, 0.3370147571056486)
(-0.4766969318376855, 0.3453253607712777)

(-0.4733937321554955, 0.3370147571056486)
(-0.4825403890581206, 0.3384116213581447)

(-0.4733937321554955, 0.3370147571056486)
(-0.4669501411631381, 0.3431131572230206)

(-0.4854771338960152, 0.3242973180874458)
(-0.4915825956915812, 0.3162024018351334)

(-0.4854771338960152, 0.3242973180874458)
(-0.4826387271950706, 0.3168735769188002)

(-0.4854771338960152, 0.3242973180874458)
(-0.4933835740412769, 0.3266540813846593)

(-0.4854771338960152, 0.3242973180874458)
(-0.4865040811128367, 0.3315104454854848)

(0.4909731802852455, -0.0260161011891019)
(0.4956126174699703, -0.02773006521810381)

(0.4909731802852455, -0.0260161011891019)
(0.4893321677707314, -0.02109834186464926)

(0.4909731802852455, -0.0260161011891019)
(0.4857955873914456, -0.02480636114713254)

(0.2785842381266139, 0.1743037453228988)
(0.2797767220909695, 0.1697114204022098)

(0.2785842381266139, 0.1743037453228988)
(0.275047793415821, 0.1706584307822167)

(0.2785842381266139, 0.1743037453228988)
(0.2740549337133505, 0.1748291620686152)

(0.2785842381266139, 0.1743037453228988)
(0.2778037328351837, 0.1783822912038575)

(0.2797767220909695, 0.1697114204022098)
(0.275047793415821, 0.1706584307822167)

(0.2797767220909695, 0.1697114204022098)
(0.2763077275948981, 0.16641339653356)

(0.2797767220909695, 0.1697114204022098)
(0.2810695799482061, 0.1650083360709645)

(0.2797767220909695, 0.1697114204022098)
(0.284571600769474, 0.1684810390831763)

(0.275047793415821, 0.1706584307822167)
(0.2763077275948981, 0.16641339653356)

(0.275047793415821, 0.1706584307822167)
(0.2713779812029422, 0.1675175025070004)

(0.275047793415821, 0.1706584307822167)
(0.270401767410122, 0.171326298551549)

(0.275047793415821, 0.1706584307822167)
(0.2740549337133505, 0.1748291620686152)

(0.2763077275948981, 0.16641339653356)
(0.2713779812029422, 0.1675175025070004)

(0.2763077275948981, 0.16641339653356)
(0.2810695799482061, 0.1650083360709645)

(0.2763077275948981, 0.16641339653356)
(0.2772338000061113, 0.1615949546285782)

(0.2763077275948981, 0.16641339653356)
(0.2732721818465045, 0.1639751882026007)

(0.4187263931916819, 0.06721283679056349)
(0.4139015813186557, 0.06852479969266458)

(0.4187263931916819, 0.06721283679056349)
(0.4230947568814529, 0.06672119939001596)

(0.4187263931916819, 0.06721283679056349)
(0.4156921056567516, 0.06474413518790445)

(0.4187263931916819, 0.06721283679056349)
(0.4208105901503576, 0.06356395156126884)

(0.2453311237833004, -0.2877076634485947)
(0.2387399580180904, -0.2834419464734457)

(0.2453311237833004, -0.2877076634485947)
(0.2519524166705123, -0.2904827220999266)

(0.2453311237833004, -0.2877076634485947)
(0.2506651853755693, -0.2839080925697367)

(0.2453311237833004, -0.2877076634485947)
(0.2445654586284637, -0.2818398838889165)

(-0.2389783688411904, -0.2658674367092194)
(-0.2455752358439003, -0.2629629954924711)

(-0.2389783688411904, -0.2658674367092194)
(-0.2387955107631061, -0.2725154144522786)

(-0.2389783688411904, -0.2658674367092194)
(-0.2334849177137852, -0.2675331166789433)

(-0.01321744793895794, 0.003396808681866757)
(-0.009798131255175965, 0.003626821586629995)

(-0.01321744793895794, 0.003396808681866757)
(-0.01164457498124362, 0.006266924655708916)

(-0.01321744793895794, 0.003396808681866757)
(-0.01526799399186911, 0.006231476170654432)

(-0.009798131255175965, 0.003626821586629995)
(-0.01164457498124362, 0.006266924655708916)

(-0.009798131255175965, 0.003626821586629995)
(-0.008567992530068402, 0.006135415681102535)

(-0.009798131255175965, 0.003626821586629995)
(-0.007159561257081476, 0.003953862086376658)

(-0.009798131255175965, 0.003626821586629995)
(-0.008189991256099607, 0.001917948863356841)

(0.1698887433634342, -0.03021464568389391)
(0.1690020999701378, -0.0267501730406961)

(0.1698887433634342, -0.03021464568389391)
(0.1726489702752038, -0.02764941899937621)

(0.1698887433634342, -0.03021464568389391)
(0.1700062685674466, -0.03300146063679325)

(0.1698887433634342, -0.03021464568389391)
(0.1726887955473687, -0.0308759400556179)

(0.1690020999701378, -0.0267501730406961)
(0.1653934921832252, -0.02567379285594043)

(0.1690020999701378, -0.0267501730406961)
(0.1681768669747894, -0.02323171696025766)

(0.1690020999701378, -0.0267501730406961)
(0.1726489702752038, -0.02764941899937621)

(0.1690020999701378, -0.0267501730406961)
(0.1720613577369429, -0.02437852632471657)

(0.1653934921832252, -0.02567379285594043)
(0.1681768669747894, -0.02323171696025766)

(0.1653934921832252, -0.02567379285594043)
(0.1644207384057556, -0.02192979561070979)

(0.1653934921832252, -0.02567379285594043)
(0.1613436532960625, -0.0232946417502841)

(0.1653934921832252, -0.02567379285594043)
(0.1619482824842279, -0.02656629486299017)

(0.1653934921832252, -0.02567379285594043)
(0.1633235228019541, -0.02909860623448176)

(0.2698385916761704, 0.4785459553703234)
(0.277443131327434, 0.4840711985840987)

(0.2698385916761704, 0.4785459553703234)
(0.2621207096457773, 0.4729952835573371)

(0.2698385916761704, 0.4785459553703234)
(0.261053125137942, 0.4831943782312058)

(0.2698385916761704, 0.4785459553703234)
(0.269636438177178, 0.4861350758972808)

(0.277443131327434, 0.4840711985840987)
(0.2863643159528499, 0.4806033149317943)

(0.277443131327434, 0.4840711985840987)
(0.2855360429120627, 0.4904918058297222)

(0.277443131327434, 0.4840711985840987)
(0.2748353184141739, 0.4925711389797207)

(0.277443131327434, 0.4840711985840987)
(0.269636438177178, 0.4861350758972808)

(0.4796071116510379, 0.3958551713853454)
(0.4843769661374103, 0.4040825280987904)

(0.4796071116510379, 0.3958551713853454)
(0.4845215338271465, 0.3872465353013349)

(0.4796071116510379, 0.3958551713853454)
(0.4745020173426071, 0.3866908374366012)

(0.4887557501228614, 0.1916918187280483)
(0.4901347947467677, 0.1869034387079809)

(0.4887557501228614, 0.1916918187280483)
(0.4874553849557324, 0.1964247638135639)

(0.4887557501228614, 0.1916918187280483)
(0.4918873049491379, 0.1945269822870407)

(0.4887557501228614, 0.1916918187280483)
(0.4922420112159074, 0.1900886683928526)

(0.4901347947467677, 0.1869034387079809)
(0.4950467706441825, 0.1863405854050555)

(0.4901347947467677, 0.1869034387079809)
(0.4865151000306245, 0.1833608281771112)

(0.4901347947467677, 0.1869034387079809)
(0.4910493741102431, 0.1819585603281719)

(0.4901347947467677, 0.1869034387079809)
(0.4922420112159074, 0.1900886683928526)

(-0.2718840432159085, -0.3335191102853137)
(-0.2796749375994909, -0.3306347573974185)

(-0.2718840432159085, -0.3335191102853137)
(-0.2777250642596463, -0.3383826941943211)

(-0.2718840432159085, -0.3335191102853137)
(-0.2661552745850013, -0.32918026912485)

(-0.2718840432159085, -0.3335191102853137)
(-0.2737115879552232, -0.327031603752181)

(-0.2633789578383587, 0.1534610516398858)
(-0.2686511989795518, 0.1537890319392756)

(-0.2633789578383587, 0.1534610516398858)
(-0.2603188922949617, 0.149627215881501)

(-0.2633789578383587, 0.1534610516398858)
(-0.2590415021529049, 0.1532617545334443)

(-0.2633789578383587, 0.1534610516398858)
(-0.265896227445959, 0.1500898755597702)

(-0.1186941427707055, 0.4426710925566719)
(-0.1214797066315021, 0.452225404950851)

(-0.1186941427707055, 0.4426710925566719)
(-0.126618558371712, 0.4376134264179788)

(-0.1186941427707055, 0.4426710925566719)
(-0.1170010726600704, 0.433700871230849)

(-0.1715870043843077, -0.4609355010879246)
(-0.1784226423969362, -0.4676123271560378)

(-0.1715870043843077, -0.4609355010879246)
(-0.1644330316260167, -0.4547187522242766)

(-0.1715870043843077, -0.4609355010879246)
(-0.1719812908546757, -0.4542625889744984)

(-0.1715870043843077, -0.4609355010879246)
(-0.1785156376789842, -0.4593588464631709)

(-0.1784226423969362, -0.4676123271560378)
(-0.1760817351652741, -0.4769099607110135)

(-0.1784226423969362, -0.4676123271560378)
(-0.1844836022927672, -0.4754065491509272)

(-0.1784226423969362, -0.4676123271560378)
(-0.1785156376789842, -0.4593588464631709)

(-0.1784226423969362, -0.4676123271560378)
(-0.185611729049534, -0.4665933397734403)

(-0.1760817351652741, -0.4769099607110135)
(-0.1844836022927672, -0.4754065491509272)

(-0.1760817351652741, -0.4769099607110135)
(-0.1672687325069879, -0.479556317364299)

(-0.1760817351652741, -0.4769099607110135)
(-0.1816334834252475, -0.4834495669565426)

(-0.1760817351652741, -0.4769099607110135)
(-0.1734798014873962, -0.4841850865576429)

(-0.1844836022927672, -0.4754065491509272)
(-0.1901563698081761, -0.4832231446839579)

(-0.1844836022927672, -0.4754065491509272)
(-0.1936772161258719, -0.4736064036518692)

(-0.1844836022927672, -0.4754065491509272)
(-0.1816334834252475, -0.4834495669565426)

(-0.1844836022927672, -0.4754065491509272)
(-0.185611729049534, -0.4665933397734403)

(0.05163706783077696, -0.04389814629116743)
(0.04864016868460881, -0.04305141627452447)

(0.05163706783077696, -0.04389814629116743)
(0.04936709589220019, -0.04616613940988472)

(0.05163706783077696, -0.04389814629116743)
(0.05414082272949416, -0.04434304826735133)

(0.05163706783077696, -0.04389814629116743)
(0.05181369793377058, -0.0465424587839025)

(0.04864016868460881, -0.04305141627452447)
(0.04936709589220019, -0.04616613940988472)

(0.04864016868460881, -0.04305141627452447)
(0.04632480370439601, -0.04532334848831705)

(0.04864016868460881, -0.04305141627452447)
(0.04793610021576949, -0.04001564726946349)

(0.04864016868460881, -0.04305141627452447)
(0.04565425535740529, -0.04224969836579055)

(0.04936709589220019, -0.04616613940988472)
(0.04632480370439601, -0.04532334848831705)

(0.04936709589220019, -0.04616613940988472)
(0.04704777023451921, -0.04848460484444176)

(0.04936709589220019, -0.04616613940988472)
(0.05181369793377058, -0.0465424587839025)

(0.04936709589220019, -0.04616613940988472)
(0.04943427467046295, -0.04855266893083903)

(0.04632480370439601, -0.04532334848831705)
(0.04704777023451921, -0.04848460484444176)

(0.04632480370439601, -0.04532334848831705)
(0.04387735709149576, -0.04764149715647951)

(0.04632480370439601, -0.04532334848831705)
(0.04334809106976169, -0.04446192525685966)

(0.04632480370439601, -0.04532334848831705)
(0.04565425535740529, -0.04224969836579055)

(-0.4765330532363585, -0.2441926848368624)
(-0.4798406990307955, -0.2420936850047521)

(-0.4765330532363585, -0.2441926848368624)
(-0.4765025038225784, -0.2402597446592596)

(-0.4765330532363585, -0.2441926848368624)
(-0.4722715649211294, -0.2434425732029457)

(-0.09814413729762107, -0.3844030630399372)
(-0.1044968920529446, -0.3913637821728907)

(-0.09814413729762107, -0.3844030630399372)
(-0.0918355900775678, -0.3788621283715902)

(-0.09814413729762107, -0.3844030630399372)
(-0.09841908979103306, -0.3785764625749743)

(-0.09814413729762107, -0.3844030630399372)
(-0.1044908154749873, -0.3839827306731062)

(-0.1044968920529446, -0.3913637821728907)
(-0.1010020749884196, -0.3978529782103171)

(-0.1044968920529446, -0.3913637821728907)
(-0.1132277100013777, -0.3944250487828446)

(-0.1044968920529446, -0.3913637821728907)
(-0.1044908154749873, -0.3839827306731062)

(-0.1044968920529446, -0.3913637821728907)
(-0.1069388995552539, -0.3985064145395948)

(-0.1044968920529446, -0.3913637821728907)
(-0.1096995992891406, -0.3872855577738136)

(-0.1449956528754923, 0.1452154490224335)
(-0.1402780413696448, 0.1438788640536391)

(-0.1449956528754923, 0.1452154490224335)
(-0.1498872441034516, 0.1467627451771667)

(-0.1449956528754923, 0.1452154490224335)
(-0.1484788707575795, 0.1422060962846009)

(-0.1449956528754923, 0.1452154490224335)
(-0.1435776047124109, 0.1410483212932565)

(-0.0159402954643254, -0.4438670658403235)
(-0.01488506702320726, -0.4512145081119828)

(-0.0159402954643254, -0.4438670658403235)
(-0.008340868378004351, -0.4381885474911458)

(-0.0159402954643254, -0.4438670658403235)
(-0.01883045815200798, -0.4354491910597695)

(0.05215433048575775, -0.1837980715909301)
(0.04938207675542604, -0.1878581545840304)

(0.05215433048575775, -0.1837980715909301)
(0.04730079516660757, -0.1834538967233712)

(0.05215433048575775, -0.1837980715909301)
(0.05466825769179055, -0.1790992255654685)

(0.04938207675542604, -0.1878581545840304)
(0.04730079516660757, -0.1834538967233712)

(0.04938207675542604, -0.1878581545840304)
(0.05139306335524642, -0.1924251179152595)

(0.04938207675542604, -0.1878581545840304)
(0.04715335692461355, -0.1912885476452632)

(0.04938207675542604, -0.1878581545840304)
(0.04576814455237849, -0.1869020892580012)

(0.1587710630338657, -0.09834629398022873)
(0.1542392471667611, -0.09803582385417133)

(0.1587710630338657, -0.09834629398022873)
(0.1559550941837218, -0.1011844876450521)

(0.1587710630338657, -0.09834629398022873)
(0.1605706638899394, -0.1013453272411037)

(0.1587710630338657, -0.09834629398022873)
(0.1632823838301449, -0.09804626945470385)

(-0.3589320522448912, 0.1221523913038639)
(-0.3559828556408404, 0.1258735899994959)

(-0.3589320522448912, 0.1221523913038639)
(-0.3627883959121031, 0.1186391039373748)

(-0.3589320522448912, 0.1221523913038639)
(-0.360785279534978, 0.1270863601040119)

(-0.3559828556408404, 0.1258735899994959)
(-0.360785279534978, 0.1270863601040119)

(-0.3559828556408404, 0.1258735899994959)
(-0.3580595662148496, 0.1309382054737982)

(-0.3559828556408404, 0.1258735899994959)
(-0.3529489782702839, 0.1294330055064928)

(-0.3559828556408404, 0.1258735899994959)
(-0.3508982058211971, 0.1243243620511726)

(-0.3627883959121031, 0.1186391039373748)
(-0.3610163070594996, 0.1137465891292981)

(-0.3627883959121031, 0.1186391039373748)
(-0.3658089869580492, 0.1148923796681322)

(-0.3627883959121031, 0.1186391039373748)
(-0.3685197918558576, 0.1192581626534835)

(-0.3610163070594996, 0.1137465891292981)
(-0.3658089869580492, 0.1148923796681322)

(-0.3610163070594996, 0.1137465891292981)
(-0.3643962485544976, 0.1101024111171708)

(-0.3610163070594996, 0.1137465891292981)
(-0.3560954634272392, 0.1125671391130531)

(-0.3610163070594996, 0.1137465891292981)
(-0.3595377992666793, 0.1089402217178386)

(-0.3658089869580492, 0.1148923796681322)
(-0.3643962485544976, 0.1101024111171708)

(-0.3658089869580492, 0.1148923796681322)
(-0.3692474543146283, 0.1112623738502662)

(-0.3658089869580492, 0.1148923796681322)
(-0.3685197918558576, 0.1192581626534835)

(-0.3658089869580492, 0.1148923796681322)
(-0.3695814023359875, 0.1147789786628694)

(-0.3643962485544976, 0.1101024111171708)
(-0.3692474543146283, 0.1112623738502662)

(-0.3643962485544976, 0.1101024111171708)
(-0.3678249616008133, 0.1064700432669277)

(-0.3643962485544976, 0.1101024111171708)
(-0.3629623758120417, 0.1053073248293929)

(-0.3643962485544976, 0.1101024111171708)
(-0.3595377992666793, 0.1089402217178386)

(-0.3692474543146283, 0.1112623738502662)
(-0.3678249616008133, 0.1064700432669277)

(-0.3692474543146283, 0.1112623738502662)
(-0.3726859216712077, 0.1076323680324009)

(-0.3692474543146283, 0.1112623738502662)
(-0.3728976807323076, 0.1114605094310936)

(-0.3692474543146283, 0.1112623738502662)
(-0.3695814023359875, 0.1147789786628694)

(-0.3678249616008133, 0.1064700432669277)
(-0.3629623758120417, 0.1053073248293929)

(-0.3678249616008133, 0.1064700432669277)
(-0.366398567162893, 0.1016767678706383)

(-0.3678249616008133, 0.1064700432669277)
(-0.3712618032390151, 0.1028396437769989)

(-0.3678249616008133, 0.1064700432669277)
(-0.3726859216712077, 0.1076323680324009)

(-0.3629623758120417, 0.1053073248293929)
(-0.366398567162893, 0.1016767678706383)

(-0.3629623758120417, 0.1053073248293929)
(-0.3615360361752649, 0.1005140600022098)

(-0.3629623758120417, 0.1053073248293929)
(-0.3580976502088213, 0.1041440051505421)

(-0.3629623758120417, 0.1053073248293929)
(-0.3595377992666793, 0.1089402217178386)

(-0.366398567162893, 0.1016767678706383)
(-0.3712618032390151, 0.1028396437769989)

(-0.366398567162893, 0.1016767678706383)
(-0.3698370887584591, 0.09804677497286174)

(-0.366398567162893, 0.1016767678706383)
(-0.3615360361752649, 0.1005140600022098)

(-0.366398567162893, 0.1016767678706383)
(-0.3649741968356077, 0.09688397821855352)

(-0.3712618032390151, 0.1028396437769989)
(-0.3698370887584591, 0.09804677497286174)

(-0.3712618032390151, 0.1028396437769989)
(-0.3747000086823616, 0.09920957450047015)

(-0.3712618032390151, 0.1028396437769989)
(-0.3761243890277862, 0.1040023622145343)

(-0.3712618032390151, 0.1028396437769989)
(-0.3726859216712077, 0.1076323680324009)

(-0.3869776883862687, 0.1883936702712562)
(-0.381715180987538, 0.1888332699750433)

(-0.3869776883862687, 0.1883936702712562)
(-0.3908735669961879, 0.1847442130624947)

(-0.3869776883862687, 0.1883936702712562)
(-0.3924116610439161, 0.1900266262656878)

(-0.3869776883862687, 0.1883936702712562)
(-0.3828799169611665, 0.1851323577596295)

(0.4740165807568282, 0.1281307337956395)
(0.4694031085426981, 0.1297178007633277)

(0.4740165807568282, 0.1281307337956395)
(0.4777732512166945, 0.1251675133946707)

(0.4740165807568282, 0.1281307337956395)
(0.4700837418367388, 0.125402921286446)

(0.283985325181074, 0.430013713147976)
(0.2773310558979107, 0.4234719259122271)

(0.283985325181074, 0.430013713147976)
(0.291795206780707, 0.4288547865048815)

(0.283985325181074, 0.430013713147976)
(0.2859063463958068, 0.4219131146460482)

(0.283985325181074, 0.430013713147976)
(0.2898218164473294, 0.4360241065271731)

(0.20997932929445, 0.04393850417386366)
(0.2068773595242513, 0.04040182605571989)

(0.20997932929445, 0.04393850417386366)
(0.2057977432938158, 0.04418529770340694)

(0.20997932929445, 0.04393850417386366)
(0.2112702600397611, 0.04857508305899137)

(0.20997932929445, 0.04393850417386366)
(0.2138167114470627, 0.04578297162011793)

(0.2068773595242513, 0.04040182605571989)
(0.2057977432938158, 0.04418529770340694)

(0.2068773595242513, 0.04040182605571989)
(0.2028766316959668, 0.04145356663227145)

(0.2068773595242513, 0.04040182605571989)
(0.208137873882496, 0.03604729191025205)

(0.2068773595242513, 0.04040182605571989)
(0.2048650901197996, 0.03748088282678434)

(0.02537070642145287, -0.00782943859394477)
(0.02489260929152957, -0.005843890066670743)

(0.02537070642145287, -0.00782943859394477)
(0.02714909176019971, -0.006737431095265542)

(0.02537070642145287, -0.00782943859394477)
(0.02588720213386593, -0.01011927503561309)

(-0.4699879926634601, -0.01197784947304794)
(-0.4653161674377921, -0.01295351805230256)

(-0.4699879926634601, -0.01197784947304794)
(-0.4746114530540103, -0.009790357467167683)

(-0.4699879926634601, -0.01197784947304794)
(-0.4663902405158349, -0.008844908919469752)

(-0.4699879926634601, -0.01197784947304794)
(-0.4702676679889172, -0.008105547191394924)

(-0.4653161674377921, -0.01295351805230256)
(-0.4606397823276112, -0.01399847730563285)

(-0.4653161674377921, -0.01295351805230256)
(-0.4641172521730906, -0.01770917112070517)

(-0.4653161674377921, -0.01295351805230256)
(-0.46250462024325, -0.009935326337653969)

(-0.4653161674377921, -0.01295351805230256)
(-0.4663902405158349, -0.008844908919469752)

(-0.4746114530540103, -0.009790357467167683)
(-0.4774029442992375, -0.005215143362217752)

(-0.4746114530540103, -0.009790357467167683)
(-0.4725090225123539, -0.004974007417613838)

(-0.4746114530540103, -0.009790357467167683)
(-0.4785033641984539, -0.01372415551593107)

(-0.4746114530540103, -0.009790357467167683)
(-0.4802020536218931, -0.009155408621888397)

(-0.4746114530540103, -0.009790357467167683)
(-0.4702676679889172, -0.008105547191394924)

(-0.1749004514788943, 0.4826453490805676)
(-0.1759148037944186, 0.4917991449169515)

(-0.1749004514788943, 0.4826453490805676)
(-0.1669121985443348, 0.4789519114999308)

(-0.1749004514788943, 0.4826453490805676)
(-0.1844045600354228, 0.4846385751618467)

(-0.1371531592605798, 0.13590457755374)
(-0.1420160701930266, 0.1370673747256868)

(-0.1371531592605798, 0.13590457755374)
(-0.1322054026461376, 0.1344708036770737)

(-0.1371531592605798, 0.13590457755374)
(-0.1387536544783471, 0.1398198000320444)

(-0.1371531592605798, 0.13590457755374)
(-0.1338069314131719, 0.1387097841542808)

(0.1073414483745146, -0.05729380232953474)
(0.1038220393436999, -0.05583402248781023)

(0.1073414483745146, -0.05729380232953474)
(0.1103958518687075, -0.05752905424347689)

(0.1073414483745146, -0.05729380232953474)
(0.1046449671518469, -0.05904072822014983)

(0.1073414483745146, -0.05729380232953474)
(0.1096133682582187, -0.05974389206740721)

(0.1038220393436999, -0.05583402248781023)
(0.1046449671518469, -0.05904072822014983)

(0.1038220393436999, -0.05583402248781023)
(0.1013310563223446, -0.05813439956707901)

(0.1038220393436999, -0.05583402248781023)
(0.1004998909600948, -0.05483061660970929)

(0.1038220393436999, -0.05583402248781023)
(0.1029491895517578, -0.05244059222613208)

(-0.1598078444911338, 0.1808045807807383)
(-0.1634972618299312, 0.1769829780634537)

(-0.1598078444911338, 0.1808045807807383)
(-0.155072778833419, 0.1790202848457131)

(-0.1598078444911338, 0.1808045807807383)
(-0.1562295403917653, 0.1841292819104959)

(-0.4002165744859852, -0.2676160731930198)
(-0.3993698818057358, -0.2601403920556933)

(-0.4002165744859852, -0.2676160731930198)
(-0.3985548286355897, -0.2752914538188522)

(-0.4002165744859852, -0.2676160731930198)
(-0.4044837172563241, -0.2726245403222461)

(-0.4002165744859852, -0.2676160731930198)
(-0.404760670955859, -0.2618690908448966)

(-0.3993698818057358, -0.2601403920556933)
(-0.4042103577062812, -0.2540886711830957)

(-0.3993698818057358, -0.2601403920556933)
(-0.3939718298783339, -0.2572906265435998)

(-0.3993698818057358, -0.2601403920556933)
(-0.404760670955859, -0.2618690908448966)

(-0.3993698818057358, -0.2601403920556933)
(-0.3985807717401231, -0.2548025361406757)

(0.1878056417733332, 0.1072510232270906)
(0.1924513546708055, 0.1076283216424652)

(0.1878056417733332, 0.1072510232270906)
(0.1857824182459386, 0.1027610122896036)

(0.1878056417733332, 0.1072510232270906)
(0.1823090000221289, 0.1068055272669483)

(0.4412942303259203, 0.08351292044321208)
(0.4365096634645016, 0.08507783093373503)

(0.4412942303259203, 0.08351292044321208)
(0.4458638865044502, 0.08207313908268503)

(0.4412942303259203, 0.08351292044321208)
(0.438303230171065, 0.0810411902252563)

(0.4412942303259203, 0.08351292044321208)
(0.442504148770873, 0.0799890376614257)

(0.4365096634645016, 0.08507783093373503)
(0.4351998595981197, 0.0897015237224314)

(0.4365096634645016, 0.08507783093373503)
(0.4316256647466368, 0.08621304140197718)

(0.4365096634645016, 0.08507783093373503)
(0.4334094848342581, 0.0808163091255916)

(0.4365096634645016, 0.08507783093373503)
(0.438303230171065, 0.0810411902252563)

(0.4458638865044502, 0.08207313908268503)
(0.4496678890301334, 0.07972981048284397)

(0.4458638865044502, 0.08207313908268503)
(0.4488739781619498, 0.08495304073781774)

(0.4458638865044502, 0.08207313908268503)
(0.442504148770873, 0.0799890376614257)

(0.01019747725218724, -0.008881054118883878)
(0.01192312699309903, -0.007450111230022504)

(0.01019747725218724, -0.008881054118883878)
(0.008817494575517462, -0.007212860688706355)

(0.01019747725218724, -0.008881054118883878)
(0.008439138060680598, -0.01043775344579712)

(0.01019747725218724, -0.008881054118883878)
(0.01039528469168098, -0.007106902010111053)

(0.01192312699309903, -0.007450111230022504)
(0.01420395139426139, -0.008114620450051697)

(0.01192312699309903, -0.007450111230022504)
(0.01245385050501865, -0.005433114527555471)

(0.01192312699309903, -0.007450111230022504)
(0.01415619112967394, -0.005992837444875546)

(0.01192312699309903, -0.007450111230022504)
(0.01039528469168098, -0.007106902010111053)

(0.01192312699309903, -0.007450111230022504)
(0.0111001243258738, -0.006128093192782722)

(-0.2683977967241609, -0.378342962402914)
(-0.2598274050350137, -0.3802700151874374)

(-0.2683977967241609, -0.378342962402914)
(-0.2771170881386224, -0.3757650774999136)

(-0.2683977967241609, -0.378342962402914)
(-0.2754476878003772, -0.3829715314012094)

(-0.2683977967241609, -0.378342962402914)
(-0.2665152768791293, -0.3853103873897699)

(-0.2598274050350137, -0.3802700151874374)
(-0.254128939223934, -0.3750476465473324)

(-0.2598274050350137, -0.3802700151874374)
(-0.2576144213447939, -0.3873973448424449)

(-0.2598274050350137, -0.3802700151874374)
(-0.2665152768791293, -0.3853103873897699)

(-0.2598274050350137, -0.3802700151874374)
(-0.2514613866230428, -0.3817527315250119)

(-0.09558594948032408, 0.2904135040628441)
(-0.102884785806275, 0.2934013727387531)

(-0.09558594948032408, 0.2904135040628441)
(-0.09702863096376838, 0.2980117902892772)

(-0.09558594948032408, 0.2904135040628441)
(-0.0950488511101259, 0.2824046062925548)

(-0.09558594948032408, 0.2904135040628441)
(-0.1009319354815802, 0.2875012787905281)

(0.1475093091613084, 0.07221211690394025)
(0.1522389805393004, 0.07217624911092131)

(0.1475093091613084, 0.07221211690394025)
(0.1468224881395753, 0.06804752289158948)

(0.1475093091613084, 0.07221211690394025)
(0.1427244043396159, 0.07339199954342274)

(-0.3155235620783494, -0.3335118835720058)
(-0.3095210992947469, -0.3272021799314376)

(-0.3155235620783494, -0.3335118835720058)
(-0.323557689859417, -0.3295800556535723)

(-0.3155235620783494, -0.3335118835720058)
(-0.3217766353102929, -0.3388979725027597)

(-0.144882321053105, -0.3771782091183239)
(-0.1472762844863735, -0.3694057263785223)

(-0.144882321053105, -0.3771782091183239)
(-0.1398903400212798, -0.3715553909316407)

(-0.144882321053105, -0.3771782091183239)
(-0.1385888262286638, -0.3796102297896131)

(-0.144882321053105, -0.3771782091183239)
(-0.1437552160860482, -0.384184446651172)

(0.0962365949051013, -0.3899916288981683)
(0.08858377295341842, -0.3921874275290735)

(0.0962365949051013, -0.3899916288981683)
(0.09472199936944901, -0.3814448386923104)

(0.0962365949051013, -0.3899916288981683)
(0.1001488449250361, -0.3967803722206441)

(0.0962365949051013, -0.3899916288981683)
(0.08904391016114173, -0.3856326596685282)

(0.05747118852393639, -0.3923710440327788)
(0.04886119730733446, -0.390297109251872)

(0.05747118852393639, -0.3923710440327788)
(0.06621352804888316, -0.3941695536727817)

(0.05747118852393639, -0.3923710440327788)
(0.05391098841987089, -0.3853989922327619)

(0.05747118852393639, -0.3923710440327788)
(0.06278886084500547, -0.3877935571812471)

(0.04886119730733446, -0.390297109251872)
(0.04397838472792535, -0.396224207099599)

(0.04886119730733446, -0.390297109251872)
(0.04082488284179374, -0.3888007244280258)

(0.04886119730733446, -0.390297109251872)
(0.04536734771395777, -0.3833514012765924)

(0.04886119730733446, -0.390297109251872)
(0.05391098841987089, -0.3853989922327619)

(0.04397838472792535, -0.396224207099599)
(0.04082488284179374, -0.3888007244280258)

(0.04397838472792535, -0.396224207099599)
(0.03808967122233309, -0.4025654576235177)

(0.04397838472792535, -0.396224207099599)
(0.04635107792357064, -0.4043817674168242)

(0.04397838472792535, -0.396224207099599)
(0.0351087723553508, -0.3950148241775703)

(0.06621352804888316, -0.3941695536727817)
(0.07477417105762722, -0.3960844331054126)

(0.06621352804888316, -0.3941695536727817)
(0.06910007176277515, -0.4018565377014026)

(0.06621352804888316, -0.3941695536727817)
(0.06278886084500547, -0.3877935571812471)

(0.06621352804888316, -0.3941695536727817)
(0.07132728846706309, -0.3895164472226073)

(0.1129010768126439, 0.3005568553111037)
(0.1071349749163069, 0.2958323455577167)

(0.1129010768126439, 0.3005568553111037)
(0.1102074545754838, 0.3080516806226216)

(0.1129010768126439, 0.3005568553111037)
(0.1179381472992877, 0.3053986989718568)

(-0.2204536845853813, -0.3639568794499463)
(-0.2150117965499115, -0.3575421000546815)

(-0.2204536845853813, -0.3639568794499463)
(-0.2116167731111259, -0.3653441382493197)

(-0.2204536845853813, -0.3639568794499463)
(-0.2264927072159463, -0.3666784814376455)

(-0.2204536845853813, -0.3639568794499463)
(-0.2153361602142189, -0.3707121933187249)

(-0.1053680919748744, 0.3083800351730373)
(-0.1044288216595663, 0.3006013190459595)

(-0.1053680919748744, 0.3083800351730373)
(-0.1071758038211568, 0.3160717012415958)

(-0.1053680919748744, 0.3083800351730373)
(-0.1124525666553107, 0.3044038109510404)

(-0.1053680919748744, 0.3083800351730373)
(-0.1111694221603509, 0.3114670205323153)

(-0.1044288216595663, 0.3006013190459595)
(-0.1124525666553107, 0.3044038109510404)

(-0.1044288216595663, 0.3006013190459595)
(-0.1106018394448334, 0.295793646671091)

(-0.1044288216595663, 0.3006013190459595)
(-0.102884785806275, 0.2934013727387531)

(-0.1044288216595663, 0.3006013190459595)
(-0.09702863096376838, 0.2980117902892772)

(-0.1071758038211568, 0.3160717012415958)
(-0.109675808096457, 0.3237189302572905)

(-0.1071758038211568, 0.3160717012415958)
(-0.1017357203428004, 0.3211211469020472)

(-0.1071758038211568, 0.3160717012415958)
(-0.1111694221603509, 0.3114670205323153)

(-0.4926496562599521, -0.02744158560806395)
(-0.4961678389377653, -0.02385064412771891)

(-0.4926496562599521, -0.02744158560806395)
(-0.4907938865677509, -0.03203057764893841)

(-0.4926496562599521, -0.02744158560806395)
(-0.4968634290052085, -0.02817821916858915)

(-0.4926496562599521, -0.02744158560806395)
(-0.4924641483383027, -0.0223927372445291)

(0.1868012273296673, 0.07164228804221329)
(0.182430364821608, 0.07168291048312027)

(0.1868012273296673, 0.07164228804221329)
(0.1889724386762104, 0.07612282955671529)

(0.1868012273296673, 0.07164228804221329)
(0.1840179093942221, 0.06822849313349229)

(0.1868012273296673, 0.07164228804221329)
(0.1847578590613497, 0.07486929439658398)

(0.2846577747711106, 0.07249031534777195)
(0.2830384423694168, 0.0774373963792137)

(0.2846577747711106, 0.07249031534777195)
(0.2804584648905124, 0.06863708176961393)

(0.2846577747711106, 0.07249031534777195)
(0.2882854624709991, 0.07585115960107619)

(-0.2718491643990461, 0.3879959178409651)
(-0.2697085388916685, 0.3792403863393073)

(-0.2718491643990461, 0.3879959178409651)
(-0.2745022869938955, 0.3970472514980291)

(-0.2718491643990461, 0.3879959178409651)
(-0.2764784722714956, 0.3823382581219907)

(-0.2718491643990461, 0.3879959178409651)
(-0.2789547653934603, 0.3905343966136862)

(-0.2697085388916685, 0.3792403863393073)
(-0.2616764550161801, 0.3764522508754862)

(-0.2697085388916685, 0.3792403863393073)
(-0.2680298241972046, 0.3706333617600437)

(-0.2697085388916685, 0.3792403863393073)
(-0.2757006105220473, 0.3732321455673927)

(-0.2697085388916685, 0.3792403863393073)
(-0.2764784722714956, 0.3823382581219907)

(0.05894516247283106, 0.05361055146403008)
(0.05512964773910775, 0.05447441570255422)

(0.05894516247283106, 0.05361055146403008)
(0.06258398833870892, 0.05280907712490431)

(0.05894516247283106, 0.05361055146403008)
(0.05844834436310314, 0.05010021434603464)

(0.05894516247283106, 0.05361055146403008)
(0.06042671113330002, 0.05149419794819046)

(0.1122654476194541, 0.003948268506764494)
(0.1097643264816223, 0.001599198651485638)

(0.1122654476194541, 0.003948268506764494)
(0.1147434311848764, 0.006352058189696014)

(0.1122654476194541, 0.003948268506764494)
(0.1082857984186877, 0.005058038265993585)

(0.1097643264816223, 0.001599198651485638)
(0.1082857984186877, 0.005058038265993585)

(0.1097643264816223, 0.001599198651485638)
(0.1067722524621752, 0.00238740555604197)

(0.1097643264816223, 0.001599198651485638)
(0.1107199725886652, -0.001787958673619787)

(0.1097643264816223, 0.001599198651485638)
(0.107088182706881, -0.0003030546943204269)

(0.1147434311848764, 0.006352058189696014)
(0.1137673991536141, 0.01001231260823458)

(0.1147434311848764, 0.006352058189696014)
(0.1180921225144862, 0.005420886285043112)

(0.1147434311848764, 0.006352058189696014)
(0.1170859204514319, 0.009091146404282489)

(0.0367012041167033, -0.249541253226408)
(0.04072772217798779, -0.2449796493445093)

(0.0367012041167033, -0.249541253226408)
(0.03554415774619667, -0.2442608268145378)

(0.0367012041167033, -0.249541253226408)
(0.03196808419194368, -0.2468128632480176)

(0.0367012041167033, -0.249541253226408)
(0.03474307266681925, -0.254841036445255)

(0.04072772217798779, -0.2449796493445093)
(0.04570307072597918, -0.2448889478737632)

(0.04072772217798779, -0.2449796493445093)
(0.04320035509695215, -0.2406108443912397)

(0.04072772217798779, -0.2449796493445093)
(0.03830325381841686, -0.2405976012376749)

(0.04072772217798779, -0.2449796493445093)
(0.03554415774619667, -0.2442608268145378)

(0.04570307072597918, -0.2448889478737632)
(0.04320035509695215, -0.2406108443912397)

(0.04570307072597918, -0.2448889478737632)
(0.04836890113660482, -0.2493050619532183)

(0.04570307072597918, -0.2448889478737632)
(0.0483169697665376, -0.2405772497794534)

(0.04570307072597918, -0.2448889478737632)
(0.05043153078761618, -0.2445458624406904)

(0.04320035509695215, -0.2406108443912397)
(0.03830325381841686, -0.2405976012376749)

(0.04320035509695215, -0.2406108443912397)
(0.04091542479261175, -0.2361207164880346)

(0.04320035509695215, -0.2406108443912397)
(0.04597060037337773, -0.2362733647327296)

(0.04320035509695215, -0.2406108443912397)
(0.0483169697665376, -0.2405772497794534)

(0.03830325381841686, -0.2405976012376749)
(0.04091542479261175, -0.2361207164880346)

(0.03830325381841686, -0.2405976012376749)
(0.03562996229176842, -0.2357604675448699)

(0.03830325381841686, -0.2405976012376749)
(0.03554415774619667, -0.2442608268145378)

(0.03830325381841686, -0.2405976012376749)
(0.0339411941408158, -0.2402626377220411)

(-0.4184026723897538, -0.2043675212116955)
(-0.4143195720873546, -0.2070369214905125)

(-0.4184026723897538, -0.2043675212116955)
(-0.4238219173237101, -0.2030204626390272)

(-0.4184026723897538, -0.2043675212116955)
(-0.4200034167751088, -0.199322815358544)

(-0.4184026723897538, -0.2043675212116955)
(-0.413501377145731, -0.2033907910122243)

(-0.1487395898672449, 0.3286774101086332)
(-0.1496269949576288, 0.337821190512228)

(-0.1487395898672449, 0.3286774101086332)
(-0.1565132047057636, 0.3324814351716499)

(-0.1487395898672449, 0.3286774101086332)
(-0.1450880118710038, 0.3210023220997141)

(-0.1487395898672449, 0.3286774101086332)
(-0.1512860141412584, 0.3212241843513109)

(0.2357924401183453, 0.3846228501804602)
(0.2275278338614082, 0.3862020899122627)

(0.2357924401183453, 0.3846228501804602)
(0.2441820806994718, 0.3832090570719338)

(0.2357924401183453, 0.3846228501804602)
(0.2324022399683542, 0.3919821170915294)

(0.2357924401183453, 0.3846228501804602)
(0.2415287453992961, 0.3904903678243769)

(-0.2614379828646792, 0.2997911791491757)
(-0.2555749822511131, 0.3043246553629838)

(-0.2614379828646792, 0.2997911791491757)
(-0.267580538528304, 0.2946682026365048)

(-0.2614379828646792, 0.2997911791491757)
(-0.2603408949236222, 0.2929985826185346)

(-0.2614379828646792, 0.2997911791491757)
(-0.2557284035253253, 0.2979396004742243)

(-0.2555749822511131, 0.3043246553629838)
(-0.2551492112226861, 0.31204688742854)

(-0.2555749822511131, 0.3043246553629838)
(-0.2493571658366538, 0.2992106880204277)

(-0.2555749822511131, 0.3043246553629838)
(-0.2557284035253253, 0.2979396004742243)

(-0.2555749822511131, 0.3043246553629838)
(-0.250190875870283, 0.3062347542467336)

(-0.4917878214303503, -0.1764743450091375)
(-0.4899998239126463, -0.181883477787619)

(-0.4917878214303503, -0.1764743450091375)
(-0.4965724267927755, -0.1768542101543648)

(-0.4917878214303503, -0.1764743450091375)
(-0.4914923703065549, -0.1714535874467458)

(0.2565747849804687, -0.1234188534153648)
(0.2591494366181074, -0.1199222419215457)

(0.2565747849804687, -0.1234188534153648)
(0.2584422873042215, -0.127491363365785)

(0.2565747849804687, -0.1234188534153648)
(0.2537030818856587, -0.1270273153338517)

(0.2565747849804687, -0.1234188534153648)
(0.2616758662085887, -0.1227777881736131)

(0.3842423277945183, -0.02336111914184862)
(0.3830373942575419, -0.01857794222322495)

(0.3842423277945183, -0.02336111914184862)
(0.3853281978465644, -0.02830779842590237)

(0.3842423277945183, -0.02336111914184862)
(0.3872843007448069, -0.02015776236381406)

(0.3842423277945183, -0.02336111914184862)
(0.3883613745057946, -0.02502196065660685)

(0.3830373942575419, -0.01857794222322495)
(0.3785753445385084, -0.01734021227762658)

(0.3830373942575419, -0.01857794222322495)
(0.3818840901651491, -0.01379200160621201)

(0.3830373942575419, -0.01857794222322495)
(0.3861815002534931, -0.01528042593122651)

(0.3830373942575419, -0.01857794222322495)
(0.3872843007448069, -0.02015776236381406)

(-0.07236460426916773, 0.009107719776717956)
(-0.0758030716257457, 0.005477713958851042)

(-0.07236460426916773, 0.009107719776717956)
(-0.06880307296135987, 0.01287575222543525)

(-0.07236460426916773, 0.009107719776717956)
(-0.06765914512896466, 0.008429160503649273)

(-0.07236460426916773, 0.009107719776717956)
(-0.0712540234519983, 0.004590947195682291)

(0.1868549907900836, 0.1846837423591914)
(0.1820336345168072, 0.1858228178653813)

(0.1868549907900836, 0.1846837423591914)
(0.190219457410176, 0.1882399948125561)

(0.1868549907900836, 0.1846837423591914)
(0.1836961786833878, 0.1810508355481483)

(0.4787831063423362, 0.2862460530054848)
(0.4751185888717955, 0.2932475882685207)

(0.4787831063423362, 0.2862460530054848)
(0.4743222931771076, 0.2806927678302577)

(0.4787831063423362, 0.2862460530054848)
(0.4845688658562156, 0.2915007273737296)

(0.06922098993187224, 0.13724280792054)
(0.07069008388306892, 0.1324409965398781)

(0.06922098993187224, 0.13724280792054)
(0.0742277510941662, 0.1361508448915973)

(0.06922098993187224, 0.13724280792054)
(0.06814846247034041, 0.1424108115621509)

(0.07069008388306892, 0.1324409965398781)
(0.0742277510941662, 0.1361508448915973)

(0.07069008388306892, 0.1324409965398781)
(0.07268666098405616, 0.1277727777954103)

(0.07069008388306892, 0.1324409965398781)
(0.06723886721835354, 0.1287936451198859)

(0.07069008388306892, 0.1324409965398781)
(0.07621679232621172, 0.1317419586110682)

(0.00263225745229434, -0.0008053130190519563)
(0.001236868246967775, -0.0005608854477546475)

(0.00263225745229434, -0.0008053130190519563)
(0.003482860714067892, 0.0003266567098810107)

(0.00263225745229434, -0.0008053130190519563)
(0.003953806031453393, -0.00116353078921319)

(0.1497125126942042, -0.05647233113465625)
(0.147444663550515, -0.05916203171781199)

(0.1497125126942042, -0.05647233113465625)
(0.1522519469344848, -0.05388945201756271)

(0.1497125126942042, -0.05647233113465625)
(0.1512407378113332, -0.06012440688375818)

(0.147444663550515, -0.05916203171781199)
(0.1512407378113332, -0.06012440688375818)

(0.147444663550515, -0.05916203171781199)
(0.1439217677633888, -0.05818071231342532)

(0.147444663550515, -0.05916203171781199)
(0.1454290500611507, -0.06199096888010099)

(0.147444663550515, -0.05916203171781199)
(0.1488906493396406, -0.06279170945348381)

(-0.004305196741077003, -0.007035612537875666)
(-0.002274516377076354, -0.00779461826602952)

(-0.004305196741077003, -0.007035612537875666)
(-0.004419709305048251, -0.009411619445895771)

(-0.004305196741077003, -0.007035612537875666)
(-0.005830944605690717, -0.005974063554511199)

(-0.3029933763275008, 0.3584669444677403)
(-0.2961692734234317, 0.3639497586314853)

(-0.3029933763275008, 0.3584669444677403)
(-0.3093584085378899, 0.3521566914994707)

(-0.3029933763275008, 0.3584669444677403)
(-0.3105822768989697, 0.359969919392589)

(-0.3029933763275008, 0.3584669444677403)
(-0.304119652022224, 0.3660150369308213)

(-0.2961692734234317, 0.3639497586314853)
(-0.2888256789900879, 0.36179150398785)

(-0.2961692734234317, 0.3639497586314853)
(-0.2972464482924029, 0.3715967997693123)

(-0.2961692734234317, 0.3639497586314853)
(-0.304119652022224, 0.3660150369308213)

(-0.2961692734234317, 0.3639497586314853)
(-0.2896759628495776, 0.3694575207840144)

(0.2173895414453877, 0.02911218047834411)
(0.2143414714840207, 0.02632900475421387)

(0.2173895414453877, 0.02911218047834411)
(0.2183952324116027, 0.02480030273995108)

(0.2173895414453877, 0.02911218047834411)
(0.2210460235052368, 0.0273177625769364)

(0.2173895414453877, 0.02911218047834411)
(0.2200122855866801, 0.0313342141477486)

(0.2143414714840207, 0.02632900475421387)
(0.2183952324116027, 0.02480030273995108)

(0.2143414714840207, 0.02632900475421387)
(0.2154483850572916, 0.02206491504871078)

(0.2143414714840207, 0.02632900475421387)
(0.2113667002273888, 0.02328947433645789)

(0.2143414714840207, 0.02632900475421387)
(0.210331460984285, 0.02753648416646605)

(0.2183952324116027, 0.02480030273995108)
(0.2154483850572916, 0.02206491504871078)

(0.2183952324116027, 0.02480030273995108)
(0.2194768381256903, 0.0205707059162672)

(0.2183952324116027, 0.02480030273995108)
(0.222205505529898, 0.0230193067867963)

(0.2183952324116027, 0.02480030273995108)
(0.2210460235052368, 0.0273177625769364)

(0.2154483850572916, 0.02206491504871078)
(0.2113667002273888, 0.02328947433645789)

(0.2154483850572916, 0.02206491504871078)
(0.2194768381256903, 0.0205707059162672)

(0.2154483850572916, 0.02206491504871078)
(0.2165375610271779, 0.01791272789969615)

(0.2154483850572916, 0.02206491504871078)
(0.2126598520624824, 0.01917122709978271)

(0.2113667002273888, 0.02328947433645789)
(0.210331460984285, 0.02753648416646605)

(0.2113667002273888, 0.02328947433645789)
(0.2126598520624824, 0.01917122709978271)

(0.2113667002273888, 0.02328947433645789)
(0.2081447433109455, 0.02474087998666017)

(0.2113667002273888, 0.02328947433645789)
(0.2092755564608684, 0.02057359710053519)

(0.2194768381256903, 0.0205707059162672)
(0.2165375610271779, 0.01791272789969615)

(0.2194768381256903, 0.0205707059162672)
(0.2204754736093668, 0.01700948835597464)

(0.2194768381256903, 0.0205707059162672)
(0.2233477443499479, 0.01871875663075195)

(0.2194768381256903, 0.0205707059162672)
(0.222205505529898, 0.0230193067867963)

(0.2165375610271779, 0.01791272789969615)
(0.2126598520624824, 0.01917122709978271)

(0.2165375610271779, 0.01791272789969615)
(0.2142349032212466, 0.01501077550133553)

(0.2165375610271779, 0.01791272789969615)
(0.2179738790286993, 0.01396852989108675)

(0.2165375610271779, 0.01791272789969615)
(0.2204754736093668, 0.01700948835597464)

(-0.07242283388938803, -0.1211654791128914)
(-0.07728452087936381, -0.1196095677509019)

(-0.07242283388938803, -0.1211654791128914)
(-0.06750998272622291, -0.1230399939286781)

(-0.07242283388938803, -0.1211654791128914)
(-0.07549039387069859, -0.125246894368758)

(0.3486127672464409, 0.3648432057338757)
(0.3564782188542583, 0.3656178262388112)

(0.3486127672464409, 0.3648432057338757)
(0.3406754139399208, 0.3643333568409992)

(0.3486127672464409, 0.3648432057338757)
(0.3498358273189225, 0.3713536532449525)

(-0.1444336474624913, -0.009567889663926485)
(-0.1474913360003037, -0.004625124846365236)

(-0.1444336474624913, -0.009567889663926485)
(-0.1482321363850976, -0.01374457670070534)

(-0.1444336474624913, -0.009567889663926485)
(-0.149767405679488, -0.0090023172058659)

(-0.1444336474624913, -0.009567889663926485)
(-0.1401720906939809, -0.007797811403850382)

(0.2655913307368917, -0.1602839984427596)
(0.2699842998212629, -0.1595583201328816)

(0.2655913307368917, -0.1602839984427596)
(0.2623528359611198, -0.1568533255490139)

(0.2655913307368917, -0.1602839984427596)
(0.2663520811564229, -0.1567691764797821)

(0.2655913307368917, -0.1602839984427596)
(0.2607172027687324, -0.1604587627957608)

(0.1475124666779264, 0.04571388207938192)
(0.1438061123487611, 0.0467028082457649)

(0.1475124666779264, 0.04571388207938192)
(0.1462255523010728, 0.0487755728848457)

(0.1475124666779264, 0.04571388207938192)
(0.1508198415293187, 0.04451085414878376)

(0.1475124666779264, 0.04571388207938192)
(0.1496044656478602, 0.04847051744508078)

(0.1225225154211132, 0.1287585117039872)
(0.1260520406852292, 0.1332725556042004)

(0.1225225154211132, 0.1287585117039872)
(0.1257883948175335, 0.1243679725094205)

(0.1225225154211132, 0.1287585117039872)
(0.1183552862221675, 0.1256969948698133)

(0.1225225154211132, 0.1287585117039872)
(0.1218116237050051, 0.1238346315948828)

(0.336937955070053, 0.2405538817061433)
(0.3319530953102561, 0.2409449189567656)

(0.336937955070053, 0.2405538817061433)
(0.3348752875233332, 0.2459639280866342)

(0.336937955070053, 0.2405538817061433)
(0.3419351967354671, 0.2402115856453861)

(0.336937955070053, 0.2405538817061433)
(0.3400907288364757, 0.2456139783743529)

(0.3319530953102561, 0.2409449189567656)
(0.3291228960234094, 0.2368231817963535)

(0.3319530953102561, 0.2409449189567656)
(0.326968395603268, 0.241334354889168)

(0.3319530953102561, 0.2409449189567656)
(0.3296553844746212, 0.2465470338395233)

(0.3319530953102561, 0.2409449189567656)
(0.3348752875233332, 0.2459639280866342)

(0.3291228960234094, 0.2368231817963535)
(0.326968395603268, 0.241334354889168)

(0.3291228960234094, 0.2368231817963535)
(0.3241382229431995, 0.2372123503343865)

(0.3291228960234094, 0.2368231817963535)
(0.3262582631372255, 0.2324754058056606)

(0.3291228960234094, 0.2368231817963535)
(0.3314084317649331, 0.2321045101891115)

(0.326968395603268, 0.241334354889168)
(0.3241382229431995, 0.2372123503343865)

(0.326968395603268, 0.241334354889168)
(0.3219836587478937, 0.2417241624123778)

(0.326968395603268, 0.241334354889168)
(0.3247091322616539, 0.2464741944884731)

(0.326968395603268, 0.241334354889168)
(0.3296553844746212, 0.2465470338395233)

(0.3241382229431995, 0.2372123503343865)
(0.3219836587478937, 0.2417241624123778)

(0.3241382229431995, 0.2372123503343865)
(0.3262582631372255, 0.2324754058056606)

(0.3241382229431995, 0.2372123503343865)
(0.3213080647366395, 0.2330902009021378)

(0.3241382229431995, 0.2372123503343865)
(0.319273731137457, 0.2376780453104496)

(0.3219836587478937, 0.2417241624123778)
(0.3247091322616539, 0.2464741944884731)

(0.3219836587478937, 0.2417241624123778)
(0.3198339607151602, 0.2463732604421614)

(0.3219836587478937, 0.2417241624123778)
(0.316999716838079, 0.2421370119287754)

(0.3219836587478937, 0.2417241624123778)
(0.319273731137457, 0.2376780453104496)

(0.3247091322616539, 0.2464741944884731)
(0.3198339607151602, 0.2463732604421614)

(0.3247091322616539, 0.2464741944884731)
(0.3296553844746212, 0.2465470338395233)

(0.3247091322616539, 0.2464741944884731)
(0.3221111164952022, 0.2507228413851427)

(0.3247091322616539, 0.2464741944884731)
(0.3264028755682741, 0.2529038313339113)

(0.3198339607151602, 0.2463732604421614)
(0.316999716838079, 0.2421370119287754)

(0.3198339607151602, 0.2463732604421614)
(0.3146466353182591, 0.2467891606535531)

(0.3198339607151602, 0.2463732604421614)
(0.3177916900199463, 0.2513958057287184)

(0.3198339607151602, 0.2463732604421614)
(0.3221111164952022, 0.2507228413851427)

(0.316999716838079, 0.2421370119287754)
(0.3146466353182591, 0.2467891606535531)

(0.316999716838079, 0.2421370119287754)
(0.3119813308955626, 0.2425351769943676)

(0.316999716838079, 0.2421370119287754)
(0.3143459992014639, 0.2381647871619728)

(0.316999716838079, 0.2421370119287754)
(0.319273731137457, 0.2376780453104496)

(0.3146466353182591, 0.2467891606535531)
(0.3177916900199463, 0.2513958057287184)

(0.3146466353182591, 0.2467891606535531)
(0.3119859881649445, 0.2522460067147756)

(0.3146466353182591, 0.2467891606535531)
(0.3119813308955626, 0.2425351769943676)

(0.3146466353182591, 0.2467891606535531)
(0.3096522639032376, 0.2470663014350323)

(0.3177916900199463, 0.2513958057287184)
(0.3119859881649445, 0.2522460067147756)

(0.3177916900199463, 0.2513958057287184)
(0.315786977079225, 0.2572016721168005)

(0.3177916900199463, 0.2513958057287184)
(0.3213389921522325, 0.2558292389381626)

(0.3177916900199463, 0.2513958057287184)
(0.3221111164952022, 0.2507228413851427)

(0.3119859881649445, 0.2522460067147756)
(0.315786977079225, 0.2572016721168005)

(0.3119859881649445, 0.2522460067147756)
(0.3093898671871867, 0.258140111098996)

(0.3119859881649445, 0.2522460067147756)
(0.3056296736173831, 0.2521378358211622)

(0.3119859881649445, 0.2522460067147756)
(0.3096522639032376, 0.2470663014350323)

(0.315786977079225, 0.2572016721168005)
(0.3093898671871867, 0.258140111098996)

(0.315786977079225, 0.2572016721168005)
(0.3140683054456881, 0.2633126197201298)

(0.315786977079225, 0.2572016721168005)
(0.3201594182031683, 0.2622440382194759)

(0.315786977079225, 0.2572016721168005)
(0.3213389921522325, 0.2558292389381626)

(0.3119813308955626, 0.2425351769943676)
(0.3143459992014639, 0.2381647871619728)

(0.3119813308955626, 0.2425351769943676)
(0.3099615768393285, 0.2378091686990618)

(0.3119813308955626, 0.2425351769943676)
(0.3066070056622094, 0.2418212875976645)

(0.3119813308955626, 0.2425351769943676)
(0.3096522639032376, 0.2470663014350323)

(0.3093898671871867, 0.258140111098996)
(0.3140683054456881, 0.2633126197201298)

(0.3093898671871867, 0.258140111098996)
(0.3077515863873986, 0.2641257338161905)

(0.3093898671871867, 0.258140111098996)
(0.3056296736173831, 0.2521378358211622)

(0.3093898671871867, 0.258140111098996)
(0.3036203765596734, 0.2583206232311999)

(0.3140683054456881, 0.2633126197201298)
(0.3077515863873986, 0.2641257338161905)

(0.3140683054456881, 0.2633126197201298)
(0.3201594182031683, 0.2622440382194759)

(0.3140683054456881, 0.2633126197201298)
(0.3125596881250817, 0.2693999589287655)

(0.3140683054456881, 0.2633126197201298)
(0.3198241454596822, 0.2682554862046934)

(0.3077515863873986, 0.2641257338161905)
(0.3057160046101728, 0.2700952525552313)

(0.3077515863873986, 0.2641257338161905)
(0.3125596881250817, 0.2693999589287655)

(0.3077515863873986, 0.2641257338161905)
(0.3036203765596734, 0.2583206232311999)

(0.3077515863873986, 0.2641257338161905)
(0.3014910701668685, 0.2650326857156571)

(0.3201594182031683, 0.2622440382194759)
(0.3213389921522325, 0.2558292389381626)

(0.3201594182031683, 0.2622440382194759)
(0.3262976506432432, 0.265260684937932)

(0.3201594182031683, 0.2622440382194759)
(0.3198241454596822, 0.2682554862046934)

(0.3201594182031683, 0.2622440382194759)
(0.3246822713572424, 0.2596627325247337)

(0.3143459992014639, 0.2381647871619728)
(0.3099615768393285, 0.2378091686990618)

(0.3143459992014639, 0.2381647871619728)
(0.319273731137457, 0.2376780453104496)

(0.3143459992014639, 0.2381647871619728)
(0.3165385045149909, 0.2338726222751646)

(0.3143459992014639, 0.2381647871619728)
(0.312567646201711, 0.2346400790705024)

(0.3099615768393285, 0.2378091686990618)
(0.3066070056622094, 0.2418212875976645)

(0.3099615768393285, 0.2378091686990618)
(0.3085696118415501, 0.2326983771560036)

(0.3099615768393285, 0.2378091686990618)
(0.312567646201711, 0.2346400790705024)

(0.3099615768393285, 0.2378091686990618)
(0.3061651315195428, 0.2367453256228235)

(0.3066070056622094, 0.2418212875976645)
(0.3096522639032376, 0.2470663014350323)

(0.3066070056622094, 0.2418212875976645)
(0.3013926459150325, 0.2433262001879309)

(0.3066070056622094, 0.2418212875976645)
(0.3048937452257954, 0.2473931974788944)

(0.3066070056622094, 0.2418212875976645)
(0.3061651315195428, 0.2367453256228235)

(0.0990235275404464, 0.02694491065218839)
(0.09591904047585993, 0.02409286554376942)

(0.0990235275404464, 0.02694491065218839)
(0.09761654628453205, 0.03049163011912914)

(0.0990235275404464, 0.02694491065218839)
(0.1012806848566963, 0.02962504841677721)

(-0.02532435076236746, -0.0387141912418103)
(-0.02116213940039967, -0.04004124993401033)

(-0.02532435076236746, -0.0387141912418103)
(-0.02383631855171942, -0.03483435141346911)

(-0.02532435076236746, -0.0387141912418103)
(-0.0296250382788472, -0.03753484446760001)

(0.03942219220761138, -0.211718490825412)
(0.04384708203621053, -0.2091217738435777)

(0.03942219220761138, -0.211718490825412)
(0.0360713222600344, -0.2138128521053741)

(0.03942219220761138, -0.211718490825412)
(0.04251506841824541, -0.2139981846922089)

(-0.429201021326013, 0.08708275322933393)
(-0.4340204860561064, 0.08789691722807949)

(-0.429201021326013, 0.08708275322933393)
(-0.4324575024716781, 0.08329427355825393)

(-0.429201021326013, 0.08708275322933393)
(-0.4255150128085734, 0.08647879322533814)

(-0.429201021326013, 0.08708275322933393)
(-0.428845342816796, 0.08337645107304287)

(-0.2045321032058453, 0.2102504683832837)
(-0.2015235406285829, 0.2145391644731157)

(-0.2045321032058453, 0.2102504683832837)
(-0.2095678509602568, 0.2115603121413705)

(-0.2045321032058453, 0.2102504683832837)
(-0.207738502427928, 0.2062089823229145)

(-0.4151507053127065, 0.1413980504488129)
(-0.4160085269549241, 0.1464034591588352)

(-0.4151507053127065, 0.1413980504488129)
(-0.4191594448435906, 0.1381667455668943)

(-0.4151507053127065, 0.1413980504488129)
(-0.4139007450175504, 0.1365898063425715)

(-0.269385435423768, -0.00978668808752867)
(-0.2643690526497633, -0.01199409237243188)

(-0.269385435423768, -0.00978668808752867)
(-0.2674913435002819, -0.004865124861365642)

(-0.269385435423768, -0.00978668808752867)
(-0.2752014787961258, -0.009270538516802231)

(-0.269385435423768, -0.00978668808752867)
(-0.2649851505526907, -0.00795633150422778)

(-0.2643690526497633, -0.01199409237243188)
(-0.2634845741661652, -0.01679518080406061)

(-0.2643690526497633, -0.01199409237243188)
(-0.2599509458233634, -0.01330813230082864)

(-0.2643690526497633, -0.01199409237243188)
(-0.2605675355699129, -0.00873055462752211)

(-0.2643690526497633, -0.01199409237243188)
(-0.2649851505526907, -0.00795633150422778)

(-0.2634845741661652, -0.01679518080406061)
(-0.2599509458233634, -0.01330813230082864)

(-0.2634845741661652, -0.01679518080406061)
(-0.2671367588533353, -0.02026380491180602)

(-0.2634845741661652, -0.01679518080406061)
(-0.2623391397251773, -0.02163258602989256)

(-0.2634845741661652, -0.01679518080406061)
(-0.2587419799736027, -0.0181597713614048)

(-0.2599509458233634, -0.01330813230082864)
(-0.2555179699277897, -0.009884383772058806)

(-0.2599509458233634, -0.01330813230082864)
(-0.2587419799736027, -0.0181597713614048)

(-0.2599509458233634, -0.01330813230082864)
(-0.2605675355699129, -0.00873055462752211)

(-0.2599509458233634, -0.01330813230082864)
(-0.2561321906402685, -0.01482428589765717)

(0.2951058922463395, 0.009071638730901999)
(0.2931709113525914, 0.01377086029900637)

(0.2951058922463395, 0.009071638730901999)
(0.2926170642580722, 0.005658706274112186)

(0.2951058922463395, 0.009071638730901999)
(0.2967739040540704, 0.004780718599535993)

(0.2951058922463395, 0.009071638730901999)
(0.2910800033629029, 0.0101224194855183)

(0.2931709113525914, 0.01377086029900637)
(0.2962384432251648, 0.01720683114953559)

(0.2931709113525914, 0.01377086029900637)
(0.2910800033629029, 0.0101224194855183)

(0.2931709113525914, 0.01377086029900637)
(0.2897633301860411, 0.01424271837179953)

(0.2931709113525914, 0.01377086029900637)
(0.2928956330873942, 0.01749986185585994)

(-0.4144950603188365, 0.2466190383443832)
(-0.4101832882469091, 0.2435432969312457)

(-0.4817197148866346, 0.3635444654363796)
(-0.4797292390175468, 0.3541040640490603)

(-0.4817197148866346, 0.3635444654363796)
(-0.4832759175905667, 0.3729869457981949)

(-0.4817197148866346, 0.3635444654363796)
(-0.4913572994215658, 0.3667912611199167)

(-0.4797292390175468, 0.3541040640490603)
(-0.4863057623279268, 0.3466451177993773)

(-0.4797292390175468, 0.3541040640490603)
(-0.4696739265645025, 0.3518823359936592)

(-0.4797292390175468, 0.3541040640490603)
(-0.4766969318376855, 0.3453253607712777)

(-0.4832759175905667, 0.3729869457981949)
(-0.4913572994215658, 0.3667912611199167)

(-0.4832759175905667, 0.3729869457981949)
(-0.4762008418364442, 0.3796890446631342)

(-0.4832759175905667, 0.3729869457981949)
(-0.4919021000369069, 0.3763982828131103)

(-0.4832759175905667, 0.3729869457981949)
(-0.4839305468399238, 0.3823611798423235)

(-0.4920071337068309, 0.2783802730214798)
(-0.4842327839885543, 0.2830292984526151)

(-0.4920071337068309, 0.2783802730214798)
(-0.4899906121756744, 0.2716557102165389)

(-0.4920071337068309, 0.2783802730214798)
(-0.4855870538612853, 0.276277686272509)

(0.1032664822794533, 0.3977991371561335)
(0.1100982013761504, 0.3951221168967598)

(0.1032664822794533, 0.3977991371561335)
(0.09513851964648694, 0.3963984885690804)

(0.1032664822794533, 0.3977991371561335)
(0.1021122214882347, 0.3910479518784136)

(0.3271302714297348, -0.2573182890230039)
(0.3337455476235667, -0.2539198324292198)

(0.3271302714297348, -0.2573182890230039)
(0.322927518889667, -0.2608636165818345)

(0.3271302714297348, -0.2573182890230039)
(0.3303964078144944, -0.2620167548597018)

(0.2903888143007865, -0.251912839685651)
(0.2869305502096395, -0.2580809350771706)

(0.2903888143007865, -0.251912839685651)
(0.2930909418343746, -0.2463833447252727)

(0.2903888143007865, -0.251912839685651)
(0.2933478069913522, -0.2565572758944179)

(0.210939178329334, 0.2823508886320327)
(0.2116198656319276, 0.2751141155288092)

(0.210939178329334, 0.2823508886320327)
(0.2171023528110125, 0.2866152352409291)

(0.210939178329334, 0.2823508886320327)
(0.2101186208562406, 0.2894689045896907)

(0.2116198656319276, 0.2751141155288092)
(0.2059971873563428, 0.2707775347171519)

(0.2116198656319276, 0.2751141155288092)
(0.212252025533283, 0.2684958723911051)

(0.2116198656319276, 0.2751141155288092)
(0.2167704978798307, 0.2727001206476248)

(-0.409341157958151, 0.1577097016386211)
(-0.4106544947286895, 0.1627422596875053)

(-0.409341157958151, 0.1577097016386211)
(-0.4063235001673678, 0.1613976950513082)

(-0.409341157958151, 0.1577097016386211)
(-0.4050827091112411, 0.1561367853964931)

(-0.409341157958151, 0.1577097016386211)
(-0.4086011225908017, 0.1529713453693696)

(-0.2742485426125855, 0.1108076481884509)
(-0.269520635927536, 0.110474473678476)

(-0.2742485426125855, 0.1108076481884509)
(-0.2773411201192035, 0.1136495293455363)

(-0.2742485426125855, 0.1108076481884509)
(-0.2725194820777255, 0.1139428861136685)

(-0.3890685269003299, 0.2815961270177256)
(-0.3960707191093518, 0.2748632327748586)

(-0.3890685269003299, 0.2815961270177256)
(-0.3832209390335908, 0.2863562012841662)

(-0.3890685269003299, 0.2815961270177256)
(-0.3815198601631807, 0.2783170477702441)

(-0.3960707191093518, 0.2748632327748586)
(-0.4039785251688575, 0.2784901483156526)

(-0.3960707191093518, 0.2748632327748586)
(-0.3924153427463443, 0.2668610519728899)

(-0.3960707191093518, 0.2748632327748586)
(-0.4041725328502589, 0.2711575504750122)

(-0.3960707191093518, 0.2748632327748586)
(-0.3987364970600012, 0.2675108004584084)

(-0.4039785251688575, 0.2784901483156526)
(-0.4048803382985512, 0.2865078323890735)

(-0.4039785251688575, 0.2784901483156526)
(-0.411782156873238, 0.2810399199959051)

(-0.4039785251688575, 0.2784901483156526)
(-0.4041725328502589, 0.2711575504750122)

(-0.3924153427463443, 0.2668610519728899)
(-0.3972738101709075, 0.2611798493227506)

(-0.3924153427463443, 0.2668610519728899)
(-0.3987364970600012, 0.2675108004584084)

(-0.446537627680174, -0.484304374776746)
(-0.453796022645409, -0.4915733076209069)

(-0.446537627680174, -0.484304374776746)
(-0.4378683837165399, -0.477318086748468)

(-0.446537627680174, -0.484304374776746)
(-0.4444988235489992, -0.4926098240081515)

(-0.446537627680174, -0.484304374776746)
(-0.4388566472820236, -0.4862893550372878)

(0.2324904150233049, 0.04959885461924011)
(0.2375511476220814, 0.049897502843237)

(0.2324904150233049, 0.04959885461924011)
(0.2285134490009061, 0.04709482213955443)

(0.2324904150233049, 0.04959885461924011)
(0.2352728455886695, 0.04649117859279265)

(0.2324904150233049, 0.04959885461924011)
(0.2359284409653849, 0.05368119788466528)

(-0.05148665939079576, 0.4027051756352056)
(-0.04300968924126046, 0.3998627439057728)

(-0.05148665939079576, 0.4027051756352056)
(-0.04688602452398152, 0.4096294931665017)

(-0.05148665939079576, 0.4027051756352056)
(-0.05862267896095096, 0.4044105896379389)

(-0.04300968924126046, 0.3998627439057728)
(-0.04141203600396954, 0.3909300520060169)

(-0.04300968924126046, 0.3998627439057728)
(-0.0385112281716525, 0.4067139089341036)

(-0.04300968924126046, 0.3998627439057728)
(-0.04688602452398152, 0.4096294931665017)

(-0.04300968924126046, 0.3998627439057728)
(-0.0357583494304707, 0.396623865366597)

(-0.04141203600396954, 0.3909300520060169)
(-0.04761984219087575, 0.3855894849140178)

(-0.04141203600396954, 0.3909300520060169)
(-0.0402199780044467, 0.3823618814638317)

(-0.04141203600396954, 0.3909300520060169)
(-0.03416754122366106, 0.3878226947508663)

(-0.04141203600396954, 0.3909300520060169)
(-0.0357583494304707, 0.396623865366597)

(0.002518605229920187, -0.005315033866919543)
(0.003475111984984666, -0.003891557633460949)

(0.002518605229920187, -0.005315033866919543)
(0.003921633250028859, -0.005648749039451407)

(-0.18368063220743, -0.1413848483197102)
(-0.1800000013984637, -0.1379273326415166)

(-0.18368063220743, -0.1413848483197102)
(-0.1869883963162188, -0.1451475255942017)

(-0.18368063220743, -0.1413848483197102)
(-0.1846587878746441, -0.1370284332932534)

(-0.18368063220743, -0.1413848483197102)
(-0.1882643092816337, -0.1410345738752591)

(-0.4179543654950111, 0.2225974951118249)
(-0.4178950853491256, 0.2279351421882607)

(-0.4179543654950111, 0.2225974951118249)
(-0.4227390551732889, 0.2222377401544128)

(-0.4179543654950111, 0.2225974951118249)
(-0.4162361638913055, 0.2184093989161496)

(-0.4179543654950111, 0.2225974951118249)
(-0.4206746048916923, 0.2252818533631092)

(0.02226494049212187, -0.01052486288622208)
(0.02435245751965963, -0.0114396478475555)

(0.02226494049212187, -0.01052486288622208)
(0.02093419682285072, -0.01235403873535366)

(0.02226494049212187, -0.01052486288622208)
(0.02030730704018817, -0.0100064485087516)

(0.02435245751965963, -0.0114396478475555)
(0.0261681525779142, -0.01220360155672753)

(0.02435245751965963, -0.0114396478475555)
(0.02588720213386593, -0.01011927503561309)

(0.1218456293387247, -0.3935765318933405)
(0.1274432018962872, -0.3876266819571124)

(0.1218456293387247, -0.3935765318933405)
(0.1302139038053571, -0.3938611846471066)

(0.1218456293387247, -0.3935765318933405)
(0.1245758037569715, -0.4000639727294499)

(0.1218456293387247, -0.3935765318933405)
(0.1161127222219459, -0.3991571993512966)

(0.1274432018962872, -0.3876266819571124)
(0.1242709382228258, -0.3808573035965125)

(0.1274432018962872, -0.3876266819571124)
(0.1322309902892599, -0.3809523986125889)

(0.1274432018962872, -0.3876266819571124)
(0.1355555672002268, -0.387385545035361)

(0.1274432018962872, -0.3876266819571124)
(0.1302139038053571, -0.3938611846471066)

(-0.4915618410868924, -0.1227741894145951)
(-0.4927940453542737, -0.1180408820838293)

(-0.4915618410868924, -0.1227741894145951)
(-0.4903475967101583, -0.1274018799828374)

(-0.4915618410868924, -0.1227741894145951)
(-0.4961116476317957, -0.1219894801299884)

(-0.01976369493538708, -0.2604793438282167)
(-0.02409923523565035, -0.2571658496074141)

(-0.01976369493538708, -0.2604793438282167)
(-0.01308990312698155, -0.261427837305873)

(-0.01976369493538708, -0.2604793438282167)
(-0.01654561190921575, -0.2664826710711072)

(-0.01976369493538708, -0.2604793438282167)
(-0.02622918155125063, -0.2617299906938064)

(-0.02409923523565035, -0.2571658496074141)
(-0.02622918155125063, -0.2617299906938064)

(-0.02409923523565035, -0.2571658496074141)
(-0.02541385423479838, -0.2524638623149807)

(-0.02409923523565035, -0.2571658496074141)
(-0.02902251591268472, -0.2567617141384301)

(0.3700772820827234, -0.3253215516393341)
(0.3618495306318875, -0.3222412976505083)

(0.3700772820827234, -0.3253215516393341)
(0.3779126172461154, -0.3288370032872426)

(0.3700772820827234, -0.3253215516393341)
(0.3637780218096859, -0.3295153506872932)

(0.3700772820827234, -0.3253215516393341)
(0.3714359414465982, -0.3330662697449688)

(0.3618495306318875, -0.3222412976505083)
(0.354045004781084, -0.3170485054239665)

(0.3618495306318875, -0.3222412976505083)
(0.3553837281805216, -0.3253229742474327)

(0.3618495306318875, -0.3222412976505083)
(0.3637780218096859, -0.3295153506872932)

(0.3618495306318875, -0.3222412976505083)
(0.3621224922081238, -0.3153229705731907)

(0.08904495671173203, -0.09852033272322452)
(0.09166140475699196, -0.09525189341910689)

(0.08904495671173203, -0.09852033272322452)
(0.08615087814681809, -0.1012098713663368)

(0.08904495671173203, -0.09852033272322452)
(0.08753781854329999, -0.09479420274683525)

(0.04771752320691348, -0.001439842762757264)
(0.04670799021172278, 0.0005711840517062215)

(0.04771752320691348, -0.001439842762757264)
(0.0481295690313366, -0.004252404355388316)

(0.04771752320691348, -0.001439842762757264)
(0.05038768095287083, -0.002369106784505087)

(0.04771752320691348, -0.001439842762757264)
(0.04842919264743566, 0.0009832853700906764)

(-0.1889582230036047, -0.01141294034597696)
(-0.1841617326515501, -0.01265931346780609)

(-0.1889582230036047, -0.01141294034597696)
(-0.1939534490595851, -0.009327004132836542)

(-0.1889582230036047, -0.01141294034597696)
(-0.1856274236617155, -0.008339330909684606)

(-0.1889582230036047, -0.01141294034597696)
(-0.1899857950438935, -0.00748401611945838)

(-0.1841617326515501, -0.01265931346780609)
(-0.1794538877972046, -0.01397500641944546)

(-0.1841617326515501, -0.01265931346780609)
(-0.1830552022864241, -0.01739162063867097)

(-0.1841617326515501, -0.01265931346780609)
(-0.1806757138803148, -0.009280299811320884)

(-0.1841617326515501, -0.01265931346780609)
(-0.1856274236617155, -0.008339330909684606)

(0.1002071062896936, 0.1173736284467247)
(0.0990445080072719, 0.1125415172990606)

(0.1002071062896936, 0.1173736284467247)
(0.09544036193662246, 0.1190491710797708)

(0.1002071062896936, 0.1173736284467247)
(0.0982043395824123, 0.122291736210548)

(0.1002071062896936, 0.1173736284467247)
(0.1033720402169142, 0.11327094299343)

(0.3126863383730949, -0.04375719680542946)
(0.3129369336130798, -0.03964465811283557)

(0.3126863383730949, -0.04375719680542946)
(0.316451053148059, -0.04520735636420112)

(0.3126863383730949, -0.04375719680542946)
(0.3089295219295962, -0.04297123831359963)

(0.04280025372035247, -0.02145042033913325)
(0.04036245948293581, -0.02048487592824552)

(0.04280025372035247, -0.02145042033913325)
(0.04491412243358819, -0.02184896269743988)

(0.04280025372035247, -0.02145042033913325)
(0.04057892942875803, -0.02279286597727074)

(0.04280025372035247, -0.02145042033913325)
(0.04326163987319966, -0.02350453279348152)

(0.04036245948293581, -0.02048487592824552)
(0.03791139183684217, -0.0214165534851113)

(0.04036245948293581, -0.02048487592824552)
(0.04010623458139585, -0.01813415447579087)

(0.04036245948293581, -0.02048487592824552)
(0.03846739345632741, -0.01933099405702202)

(0.04036245948293581, -0.02048487592824552)
(0.04057892942875803, -0.02279286597727074)

(-0.2573170043638706, 0.0086477616141576)
(-0.2625125363395509, 0.01040195046066142)

(-0.2573170043638706, 0.0086477616141576)
(-0.2574564190403026, 0.003851425139948153)

(-0.2573170043638706, 0.0086477616141576)
(-0.2522242711892607, 0.008957178027053547)

(0.1801291213178878, 0.4782484444368829)
(0.1892032290237645, 0.4826918254642621)

(0.1801291213178878, 0.4782484444368829)
(0.1709693767667178, 0.4834967219619584)

(0.1801291213178878, 0.4782484444368829)
(0.1871121754570783, 0.4742310611427999)

(0.1801291213178878, 0.4782484444368829)
(0.1800731304417288, 0.4859748318896854)

(-0.2037811623122336, -0.3666725824403761)
(-0.2000027295447822, -0.3731789555402686)

(-0.2037811623122336, -0.3666725824403761)
(-0.2116167731111259, -0.3653441382493197)

(-0.2037811623122336, -0.3666725824403761)
(-0.208063514827906, -0.3719824457778321)

(-0.2037811623122336, -0.3666725824403761)
(-0.197037920591287, -0.3674214646777571)

(-0.1262114696067658, -0.2422964930756575)
(-0.1310002710781584, -0.2410564503356469)

(-0.1262114696067658, -0.2422964930756575)
(-0.1298281194158954, -0.2459872973787914)

(-0.1262114696067658, -0.2422964930756575)
(-0.1210069959665527, -0.2437347110029778)

(-0.1262114696067658, -0.2422964930756575)
(-0.1249353682387661, -0.2472876164692405)

(-0.1293426444961659, -0.125185880996734)
(-0.1340794843114672, -0.1239130896087236)

(-0.1293426444961659, -0.125185880996734)
(-0.1247162169178823, -0.1266452189730588)

(-0.1293426444961659, -0.125185880996734)
(-0.1297486390000021, -0.1211711692034051)

(-0.1293426444961659, -0.125185880996734)
(-0.1252274851086856, -0.1225689423572208)

(-0.1340794843114672, -0.1239130896087236)
(-0.1389050689715041, -0.1225927721693667)

(-0.1340794843114672, -0.1239130896087236)
(-0.1380195795472894, -0.1271283123562209)

(-0.1340794843114672, -0.1239130896087236)
(-0.1346975851440004, -0.1199053979470625)

(-0.1340794843114672, -0.1239130896087236)
(-0.1297486390000021, -0.1211711692034051)

(-0.1247162169178823, -0.1266452189730588)
(-0.12370241689355, -0.1310555493356709)

(-0.1247162169178823, -0.1266452189730588)
(-0.1201737162059279, -0.1279026061512071)

(-0.1247162169178823, -0.1266452189730588)
(-0.1252274851086856, -0.1225689423572208)

(-0.1247162169178823, -0.1266452189730588)
(-0.1211285688836369, -0.1236894943439987)

(0.1272670652584312, 0.03321368154249327)
(0.1244883749234834, 0.03028731903735907)

(0.1272670652584312, 0.03321368154249327)
(0.1278524542925894, 0.02969258709190357)

(0.1272670652584312, 0.03321368154249327)
(0.1306256144304734, 0.03287577576583978)

(0.1272670652584312, 0.03321368154249327)
(0.1292873765669368, 0.03632671760521047)

(0.09286946162562602, -0.2424938449017917)
(0.08841555579803657, -0.244907897283266)

(0.09286946162562602, -0.2424938449017917)
(0.09609301652745016, -0.2401926008711083)

(0.09286946162562602, -0.2424938449017917)
(0.08971812228802718, -0.2401448711591531)

(0.08841555579803657, -0.244907897283266)
(0.08297453406142007, -0.2444114508350562)

(0.08841555579803657, -0.244907897283266)
(0.08501429270997397, -0.2493320971767101)

(0.08841555579803657, -0.244907897283266)
(0.08971812228802718, -0.2401448711591531)

(0.08841555579803657, -0.244907897283266)
(0.08958238661909738, -0.2503154201641208)

(0.05079706839477709, -0.0690235178856273)
(0.05171314942808281, -0.07265536179768377)

(0.05079706839477709, -0.0690235178856273)
(0.0480738985666725, -0.07151127012294096)

(0.05079706839477709, -0.0690235178856273)
(0.05011629083016698, -0.06478186765553136)

(0.05171314942808281, -0.07265536179768377)
(0.0480738985666725, -0.07151127012294096)

(0.05171314942808281, -0.07265536179768377)
(0.0490209002261992, -0.07525895203878999)

(0.05171314942808281, -0.07265536179768377)
(0.05532339800964546, -0.07366618581273275)

(0.05171314942808281, -0.07265536179768377)
(0.05267738099567904, -0.07626446197858183)

(0.0480738985666725, -0.07151127012294096)
(0.0490209002261992, -0.07525895203878999)

(0.0480738985666725, -0.07151127012294096)
(0.04535271482210322, -0.07410482427872965)

(0.0480738985666725, -0.07151127012294096)
(0.0442560259627232, -0.07016541865973394)

(0.0490209002261992, -0.07525895203878999)
(0.04535271482210322, -0.07410482427872965)

(0.0490209002261992, -0.07525895203878999)
(0.04630084303238592, -0.07789158055456066)

(0.0490209002261992, -0.07525895203878999)
(0.04998040821238699, -0.07889726667531834)

(0.0490209002261992, -0.07525895203878999)
(0.05267738099567904, -0.07626446197858183)

(0.008900278935729804, -0.0564409965125577)
(0.01175951798088746, -0.05362960247458967)

(0.008900278935729804, -0.0564409965125577)
(0.0120394010675683, -0.05868490211033069)

(0.008900278935729804, -0.0564409965125577)
(0.005785146418099407, -0.05874964847918721)

(-0.2583447656985042, 0.1395376570621689)
(-0.261908185838789, 0.137103977142537)

(-0.2583447656985042, 0.1395376570621689)
(-0.2544791872085415, 0.1374325819538774)

(-0.2583447656985042, 0.1395376570621689)
(-0.25532402353175, 0.1426119461101593)

(0.2215813159001424, 0.2984650017849218)
(0.2208761650666792, 0.3057622398843523)

(0.2215813159001424, 0.2984650017849218)
(0.2224894891015877, 0.2916839626180329)

(0.2215813159001424, 0.2984650017849218)
(0.2272104542421602, 0.29652057471278)

(0.2215813159001424, 0.2984650017849218)
(0.2252516190032205, 0.3025960509100766)

(0.2208761650666792, 0.3057622398843523)
(0.2269826489528339, 0.3092051749695016)

(0.2208761650666792, 0.3057622398843523)
(0.2140141473503949, 0.3084808775602956)

(0.2208761650666792, 0.3057622398843523)
(0.219612685282135, 0.3122650722933639)

(0.2208761650666792, 0.3057622398843523)
(0.2252516190032205, 0.3025960509100766)

(0.004712525162526612, -0.2842422404993574)
(0.0107526071771971, -0.2853240993352933)

(0.004712525162526612, -0.2842422404993574)
(0.008542013987697758, -0.2797234389635137)

(0.004712525162526612, -0.2842422404993574)
(0.002186072073621134, -0.2792153702390072)

(0.004712525162526612, -0.2842422404993574)
(-0.0007556662321422589, -0.2834613850376576)

(0.04091542479261175, -0.2361207164880346)
(0.04597060037337773, -0.2362733647327296)

(0.04091542479261175, -0.2361207164880346)
(0.03896731436930094, -0.2310279597035674)

(0.04091542479261175, -0.2361207164880346)
(0.03562996229176842, -0.2357604675448699)

(-0.2291359641799453, -0.3045568837172778)
(-0.2346483221690382, -0.3000299022395787)

(-0.2291359641799453, -0.3045568837172778)
(-0.2225373510277431, -0.3056747528392892)

(-0.2291359641799453, -0.3045568837172778)
(-0.2264031692725312, -0.2985653428130607)

(-0.2346483221690382, -0.3000299022395787)
(-0.2414073493106267, -0.3059107908543269)

(-0.2346483221690382, -0.3000299022395787)
(-0.2429537407746518, -0.2984639112605638)

(-0.2346483221690382, -0.3000299022395787)
(-0.2376433189214313, -0.2926969365949306)

(-0.2346483221690382, -0.3000299022395787)
(-0.2264031692725312, -0.2985653428130607)

(0.06403941374968762, 0.03590696925163692)
(0.06443064482312645, 0.03926833115144614)

(0.06403941374968762, 0.03590696925163692)
(0.06389514676862537, 0.03322771139178263)

(0.06403941374968762, 0.03590696925163692)
(0.06644418586446872, 0.0367825065481747)

(0.1600550759133932, 0.3326909399969293)
(0.1640412680273911, 0.3396001234954852)

(0.1600550759133932, 0.3326909399969293)
(0.1513200720777346, 0.334474756332418)

(0.1600550759133932, 0.3326909399969293)
(0.167760678828117, 0.3284287022176487)

(0.1600550759133932, 0.3326909399969293)
(0.1673688374699066, 0.3346819294004432)

(-0.01388624615006149, -0.003766020709824877)
(-0.01632977685366321, -0.006690987044996452)

(-0.01388624615006149, -0.003766020709824877)
(-0.0126302710389438, -0.007426420670828171)

(-0.01388624615006149, -0.003766020709824877)
(-0.01113879584214189, -0.004218107709843467)

(0.4284230143076028, -0.1994544373139795)
(0.4239878068669792, -0.1993689988431084)

(0.4284230143076028, -0.1994544373139795)
(0.4332744291324666, -0.1998761686399742)

(0.4284230143076028, -0.1994544373139795)
(0.4269294897389315, -0.1945323178070687)

(0.4239878068669792, -0.1993689988431084)
(0.4269294897389315, -0.1945323178070687)

(0.4239878068669792, -0.1993689988431084)
(0.4208845182814529, -0.2036090133768521)

(0.4239878068669792, -0.1993689988431084)
(0.4197590340165531, -0.1992772857202565)

(0.4239878068669792, -0.1993689988431084)
(0.4230660996372012, -0.1956365646604163)

(0.48429933467633, 0.4449232769749231)
(0.4827267256886024, 0.4551212900821593)

(0.48429933467633, 0.4449232769749231)
(0.4918860965716887, 0.4539690626516116)

(0.48429933467633, 0.4449232769749231)
(0.4933232458880095, 0.4450697261751435)

(0.48429933467633, 0.4449232769749231)
(0.4829045833465158, 0.4350712166483575)

(0.4827267256886024, 0.4551212900821593)
(0.4735221946300304, 0.4584254271073136)

(0.4827267256886024, 0.4551212900821593)
(0.4812561646717346, 0.4645310104595855)

(0.4827267256886024, 0.4551212900821593)
(0.4918860965716887, 0.4539690626516116)

(0.1440675145443746, 0.249540378629862)
(0.1424272752007029, 0.2556541053711451)

(0.1440675145443746, 0.249540378629862)
(0.1504104044231224, 0.2530372379301153)

(0.1440675145443746, 0.249540378629862)
(0.1449674752451618, 0.2440680170082376)

(0.1440675145443746, 0.249540378629862)
(0.1484730844607288, 0.2470828864297447)

(0.1424272752007029, 0.2556541053711451)
(0.1358131906124894, 0.2566382178127904)

(0.1424272752007029, 0.2556541053711451)
(0.139870668192511, 0.261551921040732)

(0.1424272752007029, 0.2556541053711451)
(0.1470616027840363, 0.2609677025797502)

(0.1424272752007029, 0.2556541053711451)
(0.1504104044231224, 0.2530372379301153)

(0.1358131906124894, 0.2566382178127904)
(0.139870668192511, 0.261551921040732)

(0.1358131906124894, 0.2566382178127904)
(0.1331258806107335, 0.2619904755128768)

(0.1358131906124894, 0.2566382178127904)
(0.1290287012274918, 0.2568981212968725)

(0.1358131906124894, 0.2566382178127904)
(0.1321310169746499, 0.2523052439684459)

(0.139870668192511, 0.261551921040732)
(0.1470616027840363, 0.2609677025797502)

(0.139870668192511, 0.261551921040732)
(0.1331258806107335, 0.2619904755128768)

(0.139870668192511, 0.261551921040732)
(0.1436108274925734, 0.267952242972721)

(0.139870668192511, 0.261551921040732)
(0.1369546050229669, 0.2660249479519232)

(0.1470616027840363, 0.2609677025797502)
(0.1436108274925734, 0.267952242972721)

(0.1470616027840363, 0.2609677025797502)
(0.1504104044231224, 0.2530372379301153)

(0.1470616027840363, 0.2609677025797502)
(0.1537219991127683, 0.2598664003201839)

(0.1470616027840363, 0.2609677025797502)
(0.1523444046564226, 0.2666725380814216)

(0.1331258806107335, 0.2619904755128768)
(0.1290287012274918, 0.2568981212968725)

(0.1331258806107335, 0.2619904755128768)
(0.1268443529853914, 0.2628604204658603)

(0.1331258806107335, 0.2619904755128768)
(0.1313908779800506, 0.26759860138399)

(0.1331258806107335, 0.2619904755128768)
(0.1369546050229669, 0.2660249479519232)

(-0.2274888806165931, 0.2496697682178543)
(-0.2272455026649557, 0.2440402538187144)

(-0.2274888806165931, 0.2496697682178543)
(-0.2234250655313947, 0.2467293650156227)

(-0.2274888806165931, 0.2496697682178543)
(-0.2206463973198144, 0.2511364550433402)

(-0.2274888806165931, 0.2496697682178543)
(-0.2298630947639911, 0.2547729565385757)

(-0.2274888806165931, 0.2496697682178543)
(-0.2252110090950062, 0.2546425858658212)

(0.09558253224768458, -0.2961825405086411)
(0.0930232859246372, -0.2893661370460882)

(0.09558253224768458, -0.2961825405086411)
(0.09891329652149984, -0.2900282574394751)

(0.09558253224768458, -0.2961825405086411)
(0.1011195517121942, -0.2952609542302268)

(0.09558253224768458, -0.2961825405086411)
(0.09614468715581125, -0.3032815466912048)

(0.0930232859246372, -0.2893661370460882)
(0.08653664500199167, -0.2881951206403509)

(0.0930232859246372, -0.2893661370460882)
(0.09075788039878334, -0.2826670301037255)

(0.0930232859246372, -0.2893661370460882)
(0.09708128176597809, -0.2836283623486037)

(0.0930232859246372, -0.2893661370460882)
(0.09891329652149984, -0.2900282574394751)

(-0.4053376219796043, 0.1085006997138053)
(-0.4016527687340689, 0.1125979033954329)

(-0.4053376219796043, 0.1085006997138053)
(-0.4009338579213189, 0.1067268064602841)

(-0.4053376219796043, 0.1085006997138053)
(-0.4085802019284562, 0.105847822462849)

(0.1839566303720964, -0.07094238196014094)
(0.1820986547488866, -0.06668885793131558)

(0.1839566303720964, -0.07094238196014094)
(0.1883244604798466, -0.0711330280044705)

(0.1839566303720964, -0.07094238196014094)
(0.1859429390300029, -0.07452072833927838)

(0.09275536501591054, -0.4494862467391388)
(0.09334217810690652, -0.4584148308660348)

(0.09275536501591054, -0.4494862467391388)
(0.08514106138099835, -0.4538762924221401)

(0.09275536501591054, -0.4494862467391388)
(0.09344885130142579, -0.4421066109456052)

(0.09334217810690652, -0.4584148308660348)
(0.1014591498545476, -0.4629568213079766)

(0.09334217810690652, -0.4584148308660348)
(0.09386449520043812, -0.4678950828160474)

(0.09334217810690652, -0.4584148308660348)
(0.08514106138099835, -0.4538762924221401)

(0.09334217810690652, -0.4584148308660348)
(0.08641699699171333, -0.4637142914181284)

(-0.3988990811623885, -0.2499929398385405)
(-0.3991787310303988, -0.2445487185960264)

(-0.3988990811623885, -0.2499929398385405)
(-0.4042103577062812, -0.2540886711830957)

(-0.3988990811623885, -0.2499929398385405)
(-0.4026356255229195, -0.2478169261073574)

(-0.3988990811623885, -0.2499929398385405)
(-0.3985807717401231, -0.2548025361406757)

(0.2426808386728193, 0.05948993261830877)
(0.246223455671704, 0.06373193922693063)

(0.2426808386728193, 0.05948993261830877)
(0.2384541042470554, 0.0570997922483269)

(0.2426808386728193, 0.05948993261830877)
(0.2453920479706768, 0.05642964520976738)

(0.2426808386728193, 0.05948993261830877)
(0.2478618056396145, 0.05985482226859843)

(-0.004706258138195599, -0.238262495050262)
(-0.0072874627667752, -0.2423570498018325)

(-0.004706258138195599, -0.238262495050262)
(-0.001604316863636414, -0.2342169724347805)

(-0.004706258138195599, -0.238262495050262)
(-0.006844998458020599, -0.2337713776329755)

(0.4841495508916246, -0.272318347528229)
(0.4867283478928006, -0.2797439012832174)

(0.4841495508916246, -0.272318347528229)
(0.4925667372442742, -0.2743715055650595)

(0.4841495508916246, -0.272318347528229)
(0.4821133312857344, -0.2654228882433096)

(0.4841495508916246, -0.272318347528229)
(0.4874814741121706, -0.2675272059803209)

(0.4867283478928006, -0.2797439012832174)
(0.4925667372442742, -0.2743715055650595)

(0.4867283478928006, -0.2797439012832174)
(0.4813639158047508, -0.28517782458236)

(0.4867283478928006, -0.2797439012832174)
(0.4919240069856199, -0.2871317898473231)

(0.4867283478928006, -0.2797439012832174)
(0.4930855968952803, -0.2807939694819801)

(0.2863643159528499, 0.4806033149317943)
(0.2855360429120627, 0.4904918058297222)

(0.2863643159528499, 0.4806033149317943)
(0.2872653173411828, 0.471412715048045)

(0.2863643159528499, 0.4806033149317943)
(0.2937877563719517, 0.4843020824426358)

(0.3058740777600409, -0.2465586306137622)
(0.3069615289930907, -0.2414164824218741)

(0.3058740777600409, -0.2465586306137622)
(0.30219781400416, -0.2429044540744796)

(0.3058740777600409, -0.2465586306137622)
(0.3012904014678761, -0.2476014169002813)

(0.3069615289930907, -0.2414164824218741)
(0.30219781400416, -0.2429044540744796)

(0.3069615289930907, -0.2414164824218741)
(0.3032913871236458, -0.2382922639824329)

(0.3069615289930907, -0.2414164824218741)
(0.3113880234564173, -0.239673551265333)

(0.3069615289930907, -0.2414164824218741)
(0.3077482383117125, -0.2367291070444142)

(0.30219781400416, -0.2429044540744796)
(0.3032913871236458, -0.2382922639824329)

(0.30219781400416, -0.2429044540744796)
(0.298744155825554, -0.2398021425631359)

(0.30219781400416, -0.2429044540744796)
(0.2976989743838901, -0.2446509216720116)

(0.30219781400416, -0.2429044540744796)
(0.3012904014678761, -0.2476014169002813)

(0.3032913871236458, -0.2382922639824329)
(0.298744155825554, -0.2398021425631359)

(0.3032913871236458, -0.2382922639824329)
(0.2996454031873717, -0.2348025834262479)

(0.3032913871236458, -0.2382922639824329)
(0.3077482383117125, -0.2367291070444142)

(0.3032913871236458, -0.2382922639824329)
(0.3042816797492206, -0.2345593047161471)

(0.298744155825554, -0.2398021425631359)
(0.2996454031873717, -0.2348025834262479)

(0.298744155825554, -0.2398021425631359)
(0.2976989743838901, -0.2446509216720116)

(0.298744155825554, -0.2398021425631359)
(0.2956586270661873, -0.237285473901639)

(0.298744155825554, -0.2398021425631359)
(0.2946484686637467, -0.2412861865190283)

(0.1762710960132761, -0.06339153033972789)
(0.1780377703378839, -0.06708971062076813)

(0.1762710960132761, -0.06339153033972789)
(0.1739921692030831, -0.06033516197196512)

(0.1762710960132761, -0.06339153033972789)
(0.1788414473376429, -0.06190469775368945)

(0.1762710960132761, -0.06339153033972789)
(0.1793593591133227, -0.0644950019030098)

(-0.02797427015016583, -0.4318547366816923)
(-0.03801151489794283, -0.4298840585099191)

(-0.02797427015016583, -0.4318547366816923)
(-0.03318458240240264, -0.4233413942847319)

(-0.02797427015016583, -0.4318547366816923)
(-0.02571588728246596, -0.4237487585950143)

(-0.02797427015016583, -0.4318547366816923)
(-0.01883045815200798, -0.4354491910597695)

(0.0179186327523216, 0.09794190140719485)
(0.01660498169656024, 0.1025537484089097)

(0.0179186327523216, 0.09794190140719485)
(0.01902529995449855, 0.09345016459284258)

(0.0179186327523216, 0.09794190140719485)
(0.02161289908082488, 0.10051983608687)

(0.01660498169656024, 0.1025537484089097)
(0.01156202352417536, 0.1036711391729103)

(0.01660498169656024, 0.1025537484089097)
(0.02161289908082488, 0.10051983608687)

(0.01660498169656024, 0.1025537484089097)
(0.02015549333250097, 0.1050866292084801)

(0.01660498169656024, 0.1025537484089097)
(0.01501691849679081, 0.1066184031647865)

(0.01156202352417536, 0.1036711391729103)
(0.00843126277799143, 0.1007306275520706)

(0.01156202352417536, 0.1036711391729103)
(0.0101445632325994, 0.1077233059252439)

(0.01156202352417536, 0.1036711391729103)
(0.006918806824526433, 0.1046158843938922)

(0.01156202352417536, 0.1036711391729103)
(0.01501691849679081, 0.1066184031647865)

(-0.03257339351349864, 0.02260111028035115)
(-0.03279404351982446, 0.02698174021665102)

(-0.03257339351349864, 0.02260111028035115)
(-0.0281667931471432, 0.02176749850317226)

(-0.03257339351349864, 0.02260111028035115)
(-0.03688265178202844, 0.02344325080874192)

(-0.05719562885559169, -0.04090799992087286)
(-0.06188297104451169, -0.03862554076713439)

(-0.05719562885559169, -0.04090799992087286)
(-0.05274499502381932, -0.04261656779445891)

(-0.05719562885559169, -0.04090799992087286)
(-0.05411353756617286, -0.03868877007253377)

(-0.05719562885559169, -0.04090799992087286)
(-0.05828656852803812, -0.03738074575235564)

(-0.06188297104451169, -0.03862554076713439)
(-0.06687396786319212, -0.03743598242912691)

(-0.06188297104451169, -0.03862554076713439)
(-0.06543279166612898, -0.04236674981877193)

(-0.06188297104451169, -0.03862554076713439)
(-0.05828656852803812, -0.03738074575235564)

(-0.06188297104451169, -0.03862554076713439)
(-0.06439494025159177, -0.03382430247464613)

(0.1290287012274918, 0.2568981212968725)
(0.1217384311350162, 0.2559405165805038)

(0.1290287012274918, 0.2568981212968725)
(0.1268443529853914, 0.2628604204658603)

(0.1290287012274918, 0.2568981212968725)
(0.1321310169746499, 0.2523052439684459)

(0.1928915799202145, 0.079781265093557)
(0.1882607228486932, 0.08139668977535239)

(0.1928915799202145, 0.079781265093557)
(0.1962296250427081, 0.08319259579521121)

(0.1928915799202145, 0.079781265093557)
(0.1889724386762104, 0.07612282955671529)

(0.268266891691302, 0.1314853771799048)
(0.2725907905776025, 0.1308529454998242)

(0.268266891691302, 0.1314853771799048)
(0.2650022121050757, 0.1283245835231474)

(0.268266891691302, 0.1314853771799048)
(0.2715035217262682, 0.1351435431541828)

(0.268266891691302, 0.1314853771799048)
(0.2691571514834608, 0.1273770170435823)

(0.05277900254927066, -0.003131004298611714)
(0.05038768095287083, -0.002369106784505087)

(0.05277900254927066, -0.003131004298611714)
(0.05256873128192575, -0.0005678126873906523)

(0.05277900254927066, -0.003131004298611714)
(0.05505837680909427, -0.003886728218295544)

(0.1837344907902708, 0.1265967424276471)
(0.1892561727881603, 0.1252311529910218)

(0.1837344907902708, 0.1265967424276471)
(0.1857167517399178, 0.1216995105058235)

(0.1837344907902708, 0.1265967424276471)
(0.1783185873077712, 0.1259397464100067)

(0.1837344907902708, 0.1265967424276471)
(0.1800274350375206, 0.1296278188408549)

(0.1777365157979723, 0.09459932751644816)
(0.181548903501945, 0.09241623797900832)

(0.1777365157979723, 0.09459932751644816)
(0.1748020041428667, 0.09178900971205445)

(0.1777365157979723, 0.09459932751644816)
(0.1811323956096137, 0.09757533236199059)

(-0.4863057623279268, 0.3466451177993773)
(-0.4766969318376855, 0.3453253607712777)

(-0.4863057623279268, 0.3466451177993773)
(-0.4825403890581206, 0.3384116213581447)

(-0.4863057623279268, 0.3466451177993773)
(-0.4940905023018742, 0.3462578481764551)

(-0.221749325647611, 0.2704427205717516)
(-0.2158188708770207, 0.2685564265410975)

(-0.221749325647611, 0.2704427205717516)
(-0.2173466885920315, 0.2750929433974026)

(-0.221749325647611, 0.2704427205717516)
(-0.2261647383817345, 0.2749578354636202)

(0.3028428397652295, 0.2760400102494809)
(0.3014797152386796, 0.282998789979123)

(0.3028428397652295, 0.2760400102494809)
(0.3057160046101728, 0.2700952525552313)

(0.3028428397652295, 0.2760400102494809)
(0.2997274514349125, 0.2713469026707862)

(0.3028428397652295, 0.2760400102494809)
(0.2975320039958647, 0.2781928809925858)

(0.3014797152386796, 0.282998789979123)
(0.3015736316739449, 0.2909963204266964)

(0.3014797152386796, 0.282998789979123)
(0.2956482718350751, 0.285752742245969)

(0.3014797152386796, 0.282998789979123)
(0.2975320039958647, 0.2781928809925858)

(0.3014797152386796, 0.282998789979123)
(0.3065156181679498, 0.2872631814816936)

(0.085850478135604, 0.01546084910971146)
(0.08263614570460047, 0.0160729254039166)

(0.085850478135604, 0.01546084910971146)
(0.08890019255742136, 0.01457265928821968)

(0.085850478135604, 0.01546084910971146)
(0.08653110572370239, 0.01216328640310864)

(0.08263614570460047, 0.0160729254039166)
(0.08030934165152802, 0.01338194390968756)

(0.08263614570460047, 0.0160729254039166)
(0.08175477688171918, 0.01916825878378756)

(0.08263614570460047, 0.0160729254039166)
(0.07952816249936671, 0.01641122507895876)

(0.04054703111547257, 0.1582606344266467)
(0.03543883650780126, 0.1584692829179108)

(0.04054703111547257, 0.1582606344266467)
(0.04551000571745979, 0.1563742387513369)

(0.04054703111547257, 0.1582606344266467)
(0.04440038627902824, 0.1605467137773692)

(0.04054703111547257, 0.1582606344266467)
(0.03760954267106788, 0.1617923624832966)

(0.03543883650780126, 0.1584692829179108)
(0.02934169556975484, 0.158350809125762)

(0.03543883650780126, 0.1584692829179108)
(0.03209731357622132, 0.1545811326249696)

(0.03543883650780126, 0.1584692829179108)
(0.03273842487020563, 0.1621654179394466)

(0.03543883650780126, 0.1584692829179108)
(0.03760954267106788, 0.1617923624832966)

(0.04551000571745979, 0.1563742387513369)
(0.05000421214353427, 0.1549921873466577)

(0.04551000571745979, 0.1563742387513369)
(0.04682677293694171, 0.1514842777674175)

(0.04551000571745979, 0.1563742387513369)
(0.04855551029802326, 0.1602656982147885)

(0.04551000571745979, 0.1563742387513369)
(0.04440038627902824, 0.1605467137773692)

(0.2457013083146931, -0.1680107971686142)
(0.2467611478422007, -0.1728823748228292)

(0.2457013083146931, -0.1680107971686142)
(0.2450378748627353, -0.1635001303933769)

(0.2457013083146931, -0.1680107971686142)
(0.2420145088368052, -0.1668353107078857)

(0.2457013083146931, -0.1680107971686142)
(0.2435359195329011, -0.1710226257924949)

(0.159388429262016, -0.02870743550905882)
(0.1619482824842279, -0.02656629486299017)

(0.159388429262016, -0.02870743550905882)
(0.1564624609853879, -0.03089706352110311)

(0.159388429262016, -0.02870743550905882)
(0.1599225500957653, -0.03188623594479401)

(0.159388429262016, -0.02870743550905882)
(0.1633235228019541, -0.02909860623448176)

(0.2777606122378649, 0.1462540975444762)
(0.2742211911896251, 0.1427224550592756)

(0.2777606122378649, 0.1462540975444762)
(0.280860259777808, 0.1503431329691404)

(0.2777606122378649, 0.1462540975444762)
(0.2784545567607298, 0.1422308779206141)

(0.2777606122378649, 0.1462540975444762)
(0.2819461644287062, 0.1460532891934339)

(0.2742211911896251, 0.1427224550592756)
(0.2706817701414316, 0.1391908125734568)

(0.2742211911896251, 0.1427224550592756)
(0.2693889418698515, 0.1440267577072895)

(0.2742211911896251, 0.1427224550592756)
(0.2749569633158762, 0.1386967792276839)

(0.2742211911896251, 0.1427224550592756)
(0.2784545567607298, 0.1422308779206141)

(0.07999989886400168, 0.02574175623116573)
(0.08224400541755304, 0.02825748320587598)

(0.07999989886400168, 0.02574175623116573)
(0.0771164449960265, 0.02477392490825857)

(0.07999989886400168, 0.02574175623116573)
(0.07926917172773539, 0.02914922562124754)

(-0.4940912349179881, -0.252582552340064)
(-0.4905674680496136, -0.2482074898614382)

(-0.4940912349179881, -0.252582552340064)
(-0.489648322763814, -0.252918976038901)

(-0.4940912349179881, -0.252582552340064)
(-0.4962420875830327, -0.2565600648064367)

(-0.4905674680496136, -0.2482074898614382)
(-0.4920620707722136, -0.2435552956006067)

(-0.4905674680496136, -0.2482074898614382)
(-0.4869945535352409, -0.2448148105720147)

(-0.4905674680496136, -0.2482074898614382)
(-0.4855196993560367, -0.2495452496050899)

(-0.4905674680496136, -0.2482074898614382)
(-0.489648322763814, -0.252918976038901)

(0.4444223748449838, 0.4789169457817457)
(0.4371084539249073, 0.4734261763458567)

(0.4444223748449838, 0.4789169457817457)
(0.4360125000176173, 0.4828336357150524)

(0.4444223748449838, 0.4789169457817457)
(0.451547687646317, 0.4835670686193463)

(0.4371084539249073, 0.4734261763458567)
(0.4360125000176173, 0.4828336357150524)

(0.4371084539249073, 0.4734261763458567)
(0.4369178185042305, 0.462712497188302)

(0.4371084539249073, 0.4734261763458567)
(0.4286194176336722, 0.4780643222541671)

(0.4371084539249073, 0.4734261763458567)
(0.4306170002509481, 0.4689430848498355)

(0.4360125000176173, 0.4828336357150524)
(0.4340238792190411, 0.4916228472927755)

(0.4360125000176173, 0.4828336357150524)
(0.4286194176336722, 0.4780643222541671)

(0.4360125000176173, 0.4828336357150524)
(0.42888651589003, 0.4852557077030661)

(-0.2637178917633327, 0.1277704276896218)
(-0.2640576575599324, 0.1329266950893305)

(-0.2637178917633327, 0.1277704276896218)
(-0.2628097874717786, 0.123633172158746)

(-0.2637178917633327, 0.1277704276896218)
(-0.2593595369904706, 0.125768914198391)

(-0.2637178917633327, 0.1277704276896218)
(-0.2605353999535023, 0.1305317215890555)

(-0.2640576575599324, 0.1329266950893305)
(-0.2694722298184538, 0.1341715018780139)

(-0.2640576575599324, 0.1329266950893305)
(-0.2660610093113689, 0.1377096619307156)

(-0.2640576575599324, 0.1329266950893305)
(-0.261908185838789, 0.137103977142537)

(-0.2640576575599324, 0.1329266950893305)
(-0.2605353999535023, 0.1305317215890555)

(-0.1733290730507623, -0.1276612792391206)
(-0.1696387756983736, -0.1244700595271713)

(-0.1733290730507623, -0.1276612792391206)
(-0.1766953636130594, -0.1305272972502371)

(-0.1733290730507623, -0.1276612792391206)
(-0.168105813009316, -0.1283197006590139)

(-0.1733290730507623, -0.1276612792391206)
(-0.1723291549626026, -0.1316556969157539)

(0.0737275512902036, 0.1230254414607602)
(0.07522446909864251, 0.1182382304609693)

(0.0737275512902036, 0.1230254414607602)
(0.07896510774811692, 0.1223498438340197)

(0.0737275512902036, 0.1230254414607602)
(0.07268666098405616, 0.1277727777954103)

(-0.3350746818533251, -0.2483800332544837)
(-0.3297492685645534, -0.2499726474627033)

(-0.3350746818533251, -0.2483800332544837)
(-0.3398994394937277, -0.2470678923659472)

(-0.3350746818533251, -0.2483800332544837)
(-0.3344453289830338, -0.2535937524294312)

(-0.3350746818533251, -0.2483800332544837)
(-0.3387078085697392, -0.2512702121213863)

(0.09942417313952166, -0.4353559006050201)
(0.1082470516959281, -0.4307328567345041)

(0.09942417313952166, -0.4353559006050201)
(0.09333957120519216, -0.4293146950479333)

(0.09942417313952166, -0.4353559006050201)
(0.09344885130142579, -0.4421066109456052)

(0.3675814008614207, -0.3088937927952056)
(0.3752475375287279, -0.3034735514666289)

(0.3675814008614207, -0.3088937927952056)
(0.3619527679844439, -0.3035038701707324)

(0.3675814008614207, -0.3088937927952056)
(0.3621224922081238, -0.3153229705731907)

(-0.3170626434480065, 0.2420019274284296)
(-0.3173978714695781, 0.236974416100869)

(-0.3170626434480065, 0.2420019274284296)
(-0.3125965851934561, 0.2446185257885734)

(-0.3170626434480065, 0.2420019274284296)
(-0.3172294323438596, 0.2474186163097021)

(-0.3173978714695781, 0.236974416100869)
(-0.3215519237458253, 0.2344983266596977)

(-0.3173978714695781, 0.236974416100869)
(-0.3176770223893587, 0.2323068610821742)

(-0.3173978714695781, 0.236974416100869)
(-0.3141015236411805, 0.234823026374696)

(-0.3125965851934561, 0.2446185257885734)
(-0.3172294323438596, 0.2474186163097021)

(-0.3125965851934561, 0.2446185257885734)
(-0.3128958460401766, 0.2500712918180836)

(-0.3125965851934561, 0.2446185257885734)
(-0.3091750333102636, 0.2472019197638272)

(-0.3125965851934561, 0.2446185257885734)
(-0.3081319450677192, 0.2425216068937309)

(-0.08763847197443261, 0.0697451383650845)
(-0.08625895992878074, 0.06487120793840459)

(-0.08763847197443261, 0.0697451383650845)
(-0.09162562097869084, 0.07124654179853791)

(-0.08763847197443261, 0.0697451383650845)
(-0.09053078573206089, 0.0663349732027734)

(-0.08763847197443261, 0.0697451383650845)
(-0.08870078019447053, 0.07475720407514488)

(0.1919659703114277, -0.3853449200419284)
(0.1844740989910787, -0.3823536690049147)

(0.1919659703114277, -0.3853449200419284)
(0.1993184247299042, -0.3812813064140962)

(0.1919659703114277, -0.3853449200419284)
(0.1998821173890832, -0.3892506652318588)

(-0.1010020749884196, -0.3978529782103171)
(-0.1023698316234098, -0.4052148989911422)

(-0.1010020749884196, -0.3978529782103171)
(-0.0939326724014064, -0.4002843217525426)

(-0.1010020749884196, -0.3978529782103171)
(-0.1069388995552539, -0.3985064145395948)

(-0.03000018610911766, -0.1467567646437294)
(-0.02504626758245455, -0.1481370764742764)

(-0.03000018610911766, -0.1467567646437294)
(-0.03355000737793992, -0.150422123111014)

(-0.03000018610911766, -0.1467567646437294)
(-0.03489478783084135, -0.1453388104725937)

(-0.02504626758245455, -0.1481370764742764)
(-0.02370583685699545, -0.1531815679072527)

(-0.02504626758245455, -0.1481370764742764)
(-0.02163167731062882, -0.1446213441065198)

(-0.02504626758245455, -0.1481370764742764)
(-0.02027101238682021, -0.1497940518636533)

(0.3025377289092138, 0.0898346326866151)
(0.2989762957201764, 0.08628973209727675)

(0.3025377289092138, 0.0898346326866151)
(0.3008255196555518, 0.09495855328473934)

(0.3025377289092138, 0.0898346326866151)
(0.3059819829645268, 0.09348367151602772)

(0.02975314137508391, -0.2880084235214873)
(0.03687488231703619, -0.2891519964080531)

(0.02975314137508391, -0.2880084235214873)
(0.03178351839628078, -0.294572361989453)

(0.02975314137508391, -0.2880084235214873)
(0.02851280235472529, -0.281695372683719)

(0.4585585732717317, -0.4805311397482623)
(0.4700224347813688, -0.4826996177492256)

(0.4585585732717317, -0.4805311397482623)
(0.4545731028436593, -0.4912739137519533)

(0.4585585732717317, -0.4805311397482623)
(0.466435237297194, -0.4738912573296949)

(0.4585585732717317, -0.4805311397482623)
(0.4491193559131605, -0.484399019626642)

(0.2281821206293587, 0.4167549746904724)
(0.2194124847169361, 0.4199225962261355)

(0.2281821206293587, 0.4167549746904724)
(0.2269192308405033, 0.4255099628061673)

(0.2281821206293587, 0.4167549746904724)
(0.2376786450527607, 0.4122698158077173)

(0.2194124847169361, 0.4199225962261355)
(0.2269192308405033, 0.4255099628061673)

(0.2194124847169361, 0.4199225962261355)
(0.2127967801439467, 0.4144749187106341)

(0.2194124847169361, 0.4199225962261355)
(0.2115127227605936, 0.4233739318803932)

(0.2194124847169361, 0.4199225962261355)
(0.2187972655650576, 0.4289304800775595)

(-0.1754197530500383, -0.2424383408341766)
(-0.1706320120074208, -0.2437667227778391)

(-0.1754197530500383, -0.2424383408341766)
(-0.180206867481221, -0.2411751132562645)

(-0.1754197530500383, -0.2424383408341766)
(-0.1741437215726511, -0.2472727739621353)

(-0.1754197530500383, -0.2424383408341766)
(-0.1787927293945302, -0.2453360599024768)

(-0.2505239772710759, 0.1969503904623839)
(-0.2554258102252181, 0.1978680893162283)

(-0.2505239772710759, 0.1969503904623839)
(-0.2491983583689838, 0.1929498702151536)

(-0.2505239772710759, 0.1969503904623839)
(-0.2539983133970526, 0.193799435790928)

(-0.2505239772710759, 0.1969503904623839)
(-0.2455426298983163, 0.1961486542921989)

(-0.2554258102252181, 0.1978680893162283)
(-0.2566923460242911, 0.2024633593678081)

(-0.2554258102252181, 0.1978680893162283)
(-0.2602493899887748, 0.1989743862378918)

(-0.2554258102252181, 0.1978680893162283)
(-0.2588969346894095, 0.1947179990030957)

(-0.2554258102252181, 0.1978680893162283)
(-0.2539983133970526, 0.193799435790928)

(0.200660893295697, -0.06100845403290286)
(0.2023570043104221, -0.06464537417976768)

(0.200660893295697, -0.06100845403290286)
(0.1980436898261582, -0.06435877559792808)

(0.200660893295697, -0.06100845403290286)
(0.1979311209282162, -0.05786780435205791)

(-0.2600994660821053, 0.2481155494654178)
(-0.2650203888174789, 0.2497183752187576)

(-0.2600994660821053, 0.2481155494654178)
(-0.2609544281978097, 0.2539498338371956)

(-0.2600994660821053, 0.2481155494654178)
(-0.2552867979882402, 0.2469395441285827)

(-0.2600994660821053, 0.2481155494654178)
(-0.2566904849597736, 0.251384562545361)

(-0.2650203888174789, 0.2497183752187576)
(-0.2684413120086948, 0.2459829466882869)

(-0.2650203888174789, 0.2497183752187576)
(-0.2694986280142787, 0.2507989986489351)

(-0.2650203888174789, 0.2497183752187576)
(-0.2609544281978097, 0.2539498338371956)

(-0.2650203888174789, 0.2497183752187576)
(-0.2667616814323479, 0.2553667442882153)

(0.2023570043104221, -0.06464537417976768)
(0.1980436898261582, -0.06435877559792808)

(0.2023570043104221, -0.06464537417976768)
(0.2033479074826678, -0.06865355679119031)

(0.2023570043104221, -0.06464537417976768)
(0.2062461895784742, -0.06520347174083792)

(0.04064779988756258, 0.09491103382588742)
(0.03963247761478128, 0.1000114596377771)

(0.04064779988756258, 0.09491103382588742)
(0.03592568886893173, 0.09687125643309513)

(0.04064779988756258, 0.09491103382588742)
(0.04327639405622041, 0.09045624677536435)

(0.04064779988756258, 0.09491103382588742)
(0.03956943251967149, 0.0905817542831506)

(0.2438466900132304, -0.0687913860950308)
(0.2483179385036273, -0.07044223624623515)

(0.2438466900132304, -0.0687913860950308)
(0.2409889703685605, -0.07253180314763233)

(0.2438466900132304, -0.0687913860950308)
(0.2451681572438082, -0.07311562245691093)

(0.2438466900132304, -0.0687913860950308)
(0.2446082968775307, -0.06507573333836275)

(-0.4010194868545573, 0.2394432947311796)
(-0.4010888399820322, 0.2341038673610414)

(-0.4010194868545573, 0.2394432947311796)
(-0.3968862344567453, 0.2365290805006547)

(-0.4010194868545573, 0.2394432947311796)
(-0.4023678087679975, 0.2437457938818767)

(-0.4010194868545573, 0.2394432947311796)
(-0.3958661853296511, 0.2407808201598207)

(-0.4010888399820322, 0.2341038673610414)
(-0.3968862344567453, 0.2365290805006547)

(-0.4010888399820322, 0.2341038673610414)
(-0.3969446670309632, 0.2316383987496943)

(-0.4010888399820322, 0.2341038673610414)
(-0.4010925632693646, 0.2287991895317571)

(-0.4010888399820322, 0.2341038673610414)
(-0.4053358112348089, 0.231261469045873)

(-0.3968862344567453, 0.2365290805006547)
(-0.3969446670309632, 0.2316383987496943)

(-0.3968862344567453, 0.2365290805006547)
(-0.3926255891693793, 0.23447614287149)

(-0.3968862344567453, 0.2365290805006547)
(-0.392537397112188, 0.2385294953495221)

(-0.3968862344567453, 0.2365290805006547)
(-0.3958661853296511, 0.2407808201598207)

(-0.3969446670309632, 0.2316383987496943)
(-0.3926255891693793, 0.23447614287149)

(-0.3969446670309632, 0.2316383987496943)
(-0.4010925632693646, 0.2287991895317571)

(-0.3969446670309632, 0.2316383987496943)
(-0.397206337887737, 0.2262414828596576)

(-0.3969446670309632, 0.2316383987496943)
(-0.3930211891721694, 0.2296279081056916)

(-0.3926255891693793, 0.23447614287149)
(-0.3878782734718706, 0.2362352672889519)

(-0.3926255891693793, 0.23447614287149)
(-0.3930211891721694, 0.2296279081056916)

(-0.3926255891693793, 0.23447614287149)
(-0.392537397112188, 0.2385294953495221)

(-0.3926255891693793, 0.23447614287149)
(-0.3896483811769837, 0.23210015268978)

(-0.1077380010083161, -0.1221898197650209)
(-0.1029610720198356, -0.124154818925797)

(-0.1077380010083161, -0.1221898197650209)
(-0.1132200326528653, -0.1206790974386695)

(-0.1077380010083161, -0.1221898197650209)
(-0.1083698177679238, -0.118361231242384)

(-0.1077380010083161, -0.1221898197650209)
(-0.1038347416822896, -0.1200280649677049)

(-0.1029610720198356, -0.124154818925797)
(-0.1021680514823256, -0.1283972986099363)

(-0.1029610720198356, -0.124154818925797)
(-0.09914679226028426, -0.1216433480732754)

(-0.1029610720198356, -0.124154818925797)
(-0.09889616686069523, -0.1260185428304051)

(-0.1029610720198356, -0.124154818925797)
(-0.1038347416822896, -0.1200280649677049)

(0.1761314042204303, 0.2561599567331336)
(0.1728458865194863, 0.2628738770894474)

(0.1761314042204303, 0.2561599567331336)
(0.1827236791782689, 0.2576293952044375)

(0.1761314042204303, 0.2561599567331336)
(0.1789208333296809, 0.2625802067288292)

(0.1728458865194863, 0.2628738770894474)
(0.1663336588970615, 0.2636422661894436)

(0.1728458865194863, 0.2628738770894474)
(0.1751493284155788, 0.2697168131508594)

(0.1728458865194863, 0.2628738770894474)
(0.1789208333296809, 0.2625802067288292)

(0.1728458865194863, 0.2628738770894474)
(0.1703200100253079, 0.2675236691744394)

(0.2221951619142429, 0.05661338023226675)
(0.2191030240186956, 0.05327312392885663)

(0.2221951619142429, 0.05661338023226675)
(0.2207189458910933, 0.06128573880282463)

(0.2221951619142429, 0.05661338023226675)
(0.2254545355910152, 0.05996652731401904)

(0.3095353120149053, 0.09698058159166019)
(0.3059819829645268, 0.09348367151602772)

(0.3095353120149053, 0.09698058159166019)
(0.3078775077349623, 0.1020490216935381)

(0.3095353120149053, 0.09698058159166019)
(0.3130186146047675, 0.1005571516886763)

(-0.01308990312698155, -0.261427837305873)
(-0.008497345895252112, -0.2568457358761383)

(-0.01308990312698155, -0.261427837305873)
(-0.01020423086445582, -0.2674234808810136)

(-0.01308990312698155, -0.261427837305873)
(-0.01654561190921575, -0.2664826710711072)

(0.05136265647662039, -0.01690845721204644)
(0.05425412617334473, -0.01620395888654068)

(0.05136265647662039, -0.01690845721204644)
(0.05283310106032725, -0.01853822132222568)

(0.05136265647662039, -0.01690845721204644)
(0.05273600953911713, -0.01463016203901879)

(0.05136265647662039, -0.01690845721204644)
(0.04897104545812543, -0.01829518430570322)

(-0.3885853252047278, 0.1280374504329504)
(-0.384384331015163, 0.128431592610686)

(-0.3885853252047278, 0.1280374504329504)
(-0.3873598705002558, 0.1243417667634815)

(-0.3885853252047278, 0.1280374504329504)
(-0.3908040499794175, 0.1313607363735882)

(0.355540900557776, 0.417314696980618)
(0.3483661072488647, 0.4099858091345639)

(0.355540900557776, 0.417314696980618)
(0.3641526629306767, 0.4215810668300233)

(0.355540900557776, 0.417314696980618)
(0.3451625736955438, 0.4191553740134811)

(0.355540900557776, 0.417314696980618)
(0.3585439903642759, 0.4261696817702428)

(0.3483661072488647, 0.4099858091345639)
(0.3504439965737286, 0.4006937743805591)

(0.3483661072488647, 0.4099858091345639)
(0.3391730092869464, 0.4122444467086412)

(0.3483661072488647, 0.4099858091345639)
(0.3451625736955438, 0.4191553740134811)

(0.3483661072488647, 0.4099858091345639)
(0.3420824478093982, 0.4036802068346973)

(0.3641526629306767, 0.4215810668300233)
(0.366259223159178, 0.4307789294896912)

(0.3641526629306767, 0.4215810668300233)
(0.3720172966282814, 0.4174412135377371)

(0.3641526629306767, 0.4215810668300233)
(0.370787112791932, 0.4249650631575839)

(0.3641526629306767, 0.4215810668300233)
(0.3585439903642759, 0.4261696817702428)

(-0.256242160884475, -0.3089326268314402)
(-0.2491247772301979, -0.303714896032826)

(-0.256242160884475, -0.3089326268314402)
(-0.2563858515129633, -0.3010459678570595)

(-0.256242160884475, -0.3089326268314402)
(-0.2613159134422351, -0.3158798583756145)

(-0.256242160884475, -0.3089326268314402)
(-0.2618325903942543, -0.303674857240038)

(-0.2491247772301979, -0.303714896032826)
(-0.2563858515129633, -0.3010459678570595)

(-0.2491247772301979, -0.303714896032826)
(-0.2414073493106267, -0.3059107908543269)

(-0.2491247772301979, -0.303714896032826)
(-0.2429537407746518, -0.2984639112605638)

(-0.2491247772301979, -0.303714896032826)
(-0.2504163296690338, -0.296590128592657)

(-0.2563858515129633, -0.3010459678570595)
(-0.2629799330262506, -0.2965487146847026)

(-0.2563858515129633, -0.3010459678570595)
(-0.2504163296690338, -0.296590128592657)

(-0.2563858515129633, -0.3010459678570595)
(-0.2563433062805016, -0.2947385322067468)

(-0.2563858515129633, -0.3010459678570595)
(-0.2618325903942543, -0.303674857240038)

(0.09810597056531807, 0.3292763431075561)
(0.105035673168901, 0.3311523037808054)

(0.09810597056531807, 0.3292763431075561)
(0.09110393548391853, 0.3266075826550428)

(0.09810597056531807, 0.3292763431075561)
(0.101441997675592, 0.3243897211897336)

(-0.01164457498124362, 0.006266924655708916)
(-0.01526799399186911, 0.006231476170654432)

(-0.01164457498124362, 0.006266924655708916)
(-0.01042577081768574, 0.008930781168706619)

(-0.01164457498124362, 0.006266924655708916)
(-0.008567992530068402, 0.006135415681102535)

(0.4008412124721122, 0.265099763725354)
(0.4018566407685451, 0.2573540924806025)

(0.4008412124721122, 0.265099763725354)
(0.3938265206901901, 0.2620479553001287)

(0.4008412124721122, 0.265099763725354)
(0.3995944156304992, 0.2725145877843058)

(0.4896462306802722, -0.106689223094647)
(0.4864602364626158, -0.1098716886882315)

(0.4896462306802722, -0.106689223094647)
(0.4914548599278111, -0.1104328091625043)

(0.4896462306802722, -0.106689223094647)
(0.4920617593176728, -0.1033983984202445)

(-0.2825021098428661, 0.3675765257123539)
(-0.2888256789900879, 0.36179150398785)

(-0.2825021098428661, 0.3675765257123539)
(-0.2757006105220473, 0.3732321455673927)

(-0.2825021098428661, 0.3675765257123539)
(-0.2896759628495776, 0.3694575207840144)

(-0.2825021098428661, 0.3675765257123539)
(-0.2831173586272788, 0.3755507424099345)

(-0.3665325384355633, 0.310300664426842)
(-0.3592478073701356, 0.3074484319738001)

(-0.3665325384355633, 0.310300664426842)
(-0.3739524177692708, 0.3140144756110841)

(-0.3665325384355633, 0.310300664426842)
(-0.3606950729851423, 0.3143645655433853)

(0.1071342672321153, -0.39960755341659)
(0.1001488449250361, -0.3967803722206441)

(0.1071342672321153, -0.39960755341659)
(0.09960420726056722, -0.4030708784240573)

(0.1071342672321153, -0.39960755341659)
(0.111393789070574, -0.4047573177409902)

(0.1071342672321153, -0.39960755341659)
(0.1161127222219459, -0.3991571993512966)

(-0.2878260855335643, -0.2389086833281636)
(-0.2919312313588303, -0.2421637096279881)

(-0.2878260855335643, -0.2389086833281636)
(-0.282921630263137, -0.2385990527598859)

(-0.2878260855335643, -0.2389086833281636)
(-0.284878909212732, -0.234742009039958)

(-0.2878260855335643, -0.2389086833281636)
(-0.2878476721235009, -0.243858694514302)

(-0.2919312313588303, -0.2421637096279881)
(-0.2967586892443908, -0.2408488482296323)

(-0.2919312313588303, -0.2421637096279881)
(-0.2955957388955967, -0.24616308256826)

(-0.2919312313588303, -0.2421637096279881)
(-0.290222259885922, -0.2483631366876393)

(-0.2919312313588303, -0.2421637096279881)
(-0.2878476721235009, -0.243858694514302)

(0.3165960320923652, 0.1040620196848898)
(0.3130186146047675, 0.1005571516886763)

(0.3165960320923652, 0.1040620196848898)
(0.3149453293538264, 0.1091233383538135)

(0.3165960320923652, 0.1040620196848898)
(0.3201296864332336, 0.1077012925143338)

(0.2901443034770919, 0.1837595418655567)
(0.2937211804427483, 0.1872459541867381)

(0.2901443034770919, 0.1837595418655567)
(0.2866096617765357, 0.180717590837223)

(0.2901443034770919, 0.1837595418655567)
(0.2908979991116865, 0.1796718132544629)

(0.2901443034770919, 0.1837595418655567)
(0.2946702836278066, 0.1829903441868115)

(0.09408667205797404, 0.01258140007876608)
(0.09227435994045806, 0.009972009881179283)

(0.09408667205797404, 0.01258140007876608)
(0.09746228664010727, 0.01173615151612533)

(0.09408667205797404, 0.01258140007876608)
(0.09115797229126045, 0.01306319463781873)

(-0.4439160989430359, 0.2812872832368572)
(-0.4470401085491633, 0.2884628765314365)

(-0.4439160989430359, 0.2812872832368572)
(-0.4396207062165676, 0.2884167925904117)

(-0.4439160989430359, 0.2812872832368572)
(-0.4410359323076022, 0.274146406140697)

(-0.4470401085491633, 0.2884628765314365)
(-0.4396207062165676, 0.2884167925904117)

(-0.4470401085491633, 0.2884628765314365)
(-0.4427253795565584, 0.2952549428008053)

(-0.4470401085491633, 0.2884628765314365)
(-0.4549133746001396, 0.2888226026016573)

(-0.4470401085491633, 0.2884628765314365)
(-0.4503057545073809, 0.2949854601062848)

(-0.4396207062165676, 0.2884167925904117)
(-0.4427253795565584, 0.2952549428008053)

(-0.4396207062165676, 0.2884167925904117)
(-0.4361671530489037, 0.2958412101136253)

(-0.4396207062165676, 0.2884167925904117)
(-0.433400537711541, 0.2883874828092142)

(0.2597172427351128, -0.1312608872208386)
(0.2613329430869295, -0.1356094368334418)

(0.2597172427351128, -0.1312608872208386)
(0.264001428175542, -0.1312172278455291)

(0.2597172427351128, -0.1312608872208386)
(0.2584422873042215, -0.127491363365785)

(-0.2575052783603785, 0.320959707880991)
(-0.2590590339575761, 0.3290278896748495)

(-0.2575052783603785, 0.320959707880991)
(-0.2551492112226861, 0.31204688742854)

(0.1301180218374199, 0.04316669900966914)
(0.1287447103207094, 0.04698571127290659)

(0.1301180218374199, 0.04316669900966914)
(0.1315132860220615, 0.03942321543141449)

(0.1301180218374199, 0.04316669900966914)
(0.1278732438617343, 0.0399915200199123)

(0.1082470516959281, -0.4307328567345041)
(0.1163917427946661, -0.4348047070386607)

(0.1082470516959281, -0.4307328567345041)
(0.1156497116341753, -0.4265263014064099)

(0.1082470516959281, -0.4307328567345041)
(0.1086068024799367, -0.4236003108194542)

(0.1163917427946661, -0.4348047070386607)
(0.1240200944074964, -0.4297896265004642)

(0.1163917427946661, -0.4348047070386607)
(0.1165831385210617, -0.443718951534545)

(0.1163917427946661, -0.4348047070386607)
(0.1244509310866966, -0.4387394381063852)

(0.1163917427946661, -0.4348047070386607)
(0.1156497116341753, -0.4265263014064099)

(0.4085633462360559, -0.2869684308942045)
(0.4152893704893184, -0.2898211063670914)

(0.4085633462360559, -0.2869684308942045)
(0.4009057167134426, -0.2838573409859668)

(0.4085633462360559, -0.2869684308942045)
(0.4140079926158957, -0.2812318681013991)

(0.4152893704893184, -0.2898211063670914)
(0.4140079926158957, -0.2812318681013991)

(0.4152893704893184, -0.2898211063670914)
(0.4171907615475413, -0.2979835914472981)

(0.4152893704893184, -0.2898211063670914)
(0.4239459266490573, -0.2919742039266852)

(0.4152893704893184, -0.2898211063670914)
(0.4200753320374592, -0.2856753726063503)

(-0.2410693345925733, 0.2529899721022408)
(-0.2354402612446516, 0.2585509911530625)

(-0.2410693345925733, 0.2529899721022408)
(-0.2423143977815954, 0.2473189130892419)

(-0.2354402612446516, 0.2585509911530625)
(-0.2298630947639911, 0.2547729565385757)

(-0.2354402612446516, 0.2585509911530625)
(-0.2328039547645917, 0.2643878015966268)

(0.2466004241429014, -0.402673439393568)
(0.2462452538485168, -0.3946078697988172)

(0.2466004241429014, -0.402673439393568)
(0.247008314223211, -0.4106162524175904)

(0.2466004241429014, -0.402673439393568)
(0.2529377064883565, -0.4056696019770817)

(0.2462452538485168, -0.3946078697988172)
(0.2534372985069081, -0.38912092970592)

(0.2462452538485168, -0.3946078697988172)
(0.2460503847512358, -0.3863768884911986)

(0.2462452538485168, -0.3946078697988172)
(0.2369829589059177, -0.3902496030543017)

(0.4919665705787881, 0.231193055858309)
(0.4905710558429682, 0.2361457952342086)

(0.4919665705787881, 0.231193055858309)
(0.4966805779956114, 0.2313333703214377)

(0.4919665705787881, 0.231193055858309)
(0.4918810103880603, 0.2261277839865605)

(0.3237525246676599, 0.111199628910787)
(0.3201296864332336, 0.1077012925143338)

(0.3237525246676599, 0.111199628910787)
(0.3220330400256302, 0.1163955312995289)

(0.3237525246676599, 0.111199628910787)
(0.3270924429108527, 0.1150503676491027)

(0.0923436614246332, -0.3523870806603245)
(0.1007078081015566, -0.3548058818052227)

(0.0923436614246332, -0.3523870806603245)
(0.08403403281290851, -0.3515688499686918)

(0.0923436614246332, -0.3523870806603245)
(0.09941815678422604, -0.3476679452959305)

(0.0923436614246332, -0.3523870806603245)
(0.09349533717641391, -0.3455413584296601)

(-0.4111811912746944, -0.1772144711503861)
(-0.4160162997703775, -0.176027926623476)

(-0.4111811912746944, -0.1772144711503861)
(-0.4103488928835103, -0.1822140433094846)

(-0.4111811912746944, -0.1772144711503861)
(-0.4065743785047445, -0.1786479606655163)

(-0.1679120704255399, -0.008087280642964496)
(-0.1716908939240337, -0.004424374228554424)

(-0.1679120704255399, -0.008087280642964496)
(-0.1626789435423696, -0.00968079550275263)

(-0.1679120704255399, -0.008087280642964496)
(-0.1674354531823593, -0.003584917400163038)

(-0.1679120704255399, -0.008087280642964496)
(-0.1727272183652498, -0.008308644654568865)

(-0.4581289983390247, 0.3967351724043389)
(-0.4682091903927832, 0.3972441405586479)

(-0.4581289983390247, 0.3967351724043389)
(-0.4543978390397317, 0.3888907369401485)

(-0.4581289983390247, 0.3967351724043389)
(-0.4502571881834762, 0.3952698980075919)

(-0.4581289983390247, 0.3967351724043389)
(-0.462400833755229, 0.3901914896163458)

(-0.2272998669453513, -0.4531254328425723)
(-0.2287920021868393, -0.4434155402584131)

(-0.2272998669453513, -0.4531254328425723)
(-0.2300512598561842, -0.4610806729215208)

(-0.2272998669453513, -0.4531254328425723)
(-0.2339598608459058, -0.4489533799685513)

(-0.2272998669453513, -0.4531254328425723)
(-0.222514309552399, -0.4617507457928882)

(-0.2287920021868393, -0.4434155402584131)
(-0.2304816265379955, -0.4344245295662794)

(-0.2287920021868393, -0.4434155402584131)
(-0.2220004558429725, -0.4370951913408929)

(-0.2287920021868393, -0.4434155402584131)
(-0.2368416574539143, -0.4405316650199372)

(-0.2287920021868393, -0.4434155402584131)
(-0.2339598608459058, -0.4489533799685513)

(0.4873588263508764, -0.33172144369882)
(0.4844582664768191, -0.3219925856039628)

(0.4873588263508764, -0.33172144369882)
(0.4926820358951128, -0.324285753381688)

(0.4873588263508764, -0.33172144369882)
(0.4929236270405609, -0.3383097076794712)

(0.4873588263508764, -0.33172144369882)
(0.4864536411129911, -0.3403504310966041)

(0.006741412409055209, -0.002014484905797656)
(0.005728922455698129, -0.003173375995119276)

(0.006741412409055209, -0.002014484905797656)
(0.007595687034310905, -0.0008411231460281046)

(0.006741412409055209, -0.002014484905797656)
(0.007955097980163653, -0.002051372938453137)

(0.2587810134465048, 0.310184093796692)
(0.2560661827967184, 0.3172320736888585)

(0.2587810134465048, 0.310184093796692)
(0.2614300022588573, 0.3032368893795199)

(0.2587810134465048, 0.310184093796692)
(0.2554117918883752, 0.3044880806178281)

(0.2587810134465048, 0.310184093796692)
(0.2527969723682361, 0.3114699317509937)

(0.2560661827967184, 0.3172320736888585)
(0.2517222063749826, 0.3240320121359755)

(0.2560661827967184, 0.3172320736888585)
(0.2601144666441986, 0.3234324234046705)

(0.2560661827967184, 0.3172320736888585)
(0.2527969723682361, 0.3114699317509937)

(0.2560661827967184, 0.3172320736888585)
(0.2500938625043813, 0.3176237624280043)

(0.1022490878329418, 0.0951108364840428)
(0.09900582881810042, 0.09919210043588686)

(0.1022490878329418, 0.0951108364840428)
(0.1049571384567018, 0.0918739861710178)

(0.1022490878329418, 0.0951108364840428)
(0.09850762282764645, 0.09411780674414474)

(-0.07728452087936381, -0.1196095677509019)
(-0.07549039387069859, -0.125246894368758)

(-0.07728452087936381, -0.1196095677509019)
(-0.08270127100634922, -0.1201838302117174)

(-0.07728452087936381, -0.1196095677509019)
(-0.08105641486633458, -0.115832488600676)

(-0.07728452087936381, -0.1196095677509019)
(-0.07712992157469097, -0.1147543057674277)

(0.2794570404198501, -0.3090893499434656)
(0.2731265923395662, -0.3062530149204213)

(0.2794570404198501, -0.3090893499434656)
(0.2781890084260241, -0.301853956689153)

(0.2794570404198501, -0.3090893499434656)
(0.2857155154381767, -0.311363687198446)

(0.2794570404198501, -0.3090893499434656)
(0.2841621695793191, -0.3043018986575922)

(-0.07585799192736302, 0.4793589713387755)
(-0.08329478295163172, 0.4731166474320266)

(-0.07585799192736302, 0.4793589713387755)
(-0.08484635172008673, 0.4827305362753376)

(-0.07585799192736302, 0.4793589713387755)
(-0.06853218904398664, 0.4837047035950957)

(-0.08329478295163172, 0.4731166474320266)
(-0.08484635172008673, 0.4827305362753376)

(-0.08329478295163172, 0.4731166474320266)
(-0.09253244906396424, 0.4765566831633734)

(-0.08329478295163172, 0.4731166474320266)
(-0.09074216087842392, 0.4670801085919841)

(-0.08329478295163172, 0.4731166474320266)
(-0.08153587832218097, 0.4637690075609012)

(-0.08484635172008673, 0.4827305362753376)
(-0.09253244906396424, 0.4765566831633734)

(-0.08484635172008673, 0.4827305362753376)
(-0.09391692347958863, 0.4861191691631013)

(-0.08484635172008673, 0.4827305362753376)
(-0.08657631399074942, 0.4921124085320646)

(-0.09253244906396424, 0.4765566831633734)
(-0.09391692347958863, 0.4861191691631013)

(-0.09253244906396424, 0.4765566831633734)
(-0.1006591983343648, 0.4711363839181641)

(-0.09253244906396424, 0.4765566831633734)
(-0.09074216087842392, 0.4670801085919841)

(-0.09253244906396424, 0.4765566831633734)
(-0.1018862358842658, 0.4804001608841973)

(-0.4010925632693646, 0.2287991895317571)
(-0.4053358112348089, 0.231261469045873)

(-0.4010925632693646, 0.2287991895317571)
(-0.4050152389699118, 0.226282409946938)

(-0.4010925632693646, 0.2287991895317571)
(-0.397206337887737, 0.2262414828596576)

(0.2025495354566225, 0.2239837045753617)
(0.2058367196757609, 0.2286016568251076)

(0.2025495354566225, 0.2239837045753617)
(0.199392250517356, 0.2198963446271263)

(0.2025495354566225, 0.2239837045753617)
(0.1998627307212941, 0.2284872843970609)

(0.3045932918644397, 0.4849562672407002)
(0.3142257931722168, 0.4832516100823008)

(0.3045932918644397, 0.4849562672407002)
(0.3135204136828119, 0.4920561417594552)

(0.3045932918644397, 0.4849562672407002)
(0.3048949295600438, 0.4938227231512515)

(0.3045932918644397, 0.4849562672407002)
(0.2937877563719517, 0.4843020824426358)

(0.3142257931722168, 0.4832516100823008)
(0.3135204136828119, 0.4920561417594552)

(0.3142257931722168, 0.4832516100823008)
(0.3168186889756262, 0.4741396140608163)

(0.3142257931722168, 0.4832516100823008)
(0.3224235966530091, 0.4802171672223018)

(-0.02832403194744287, -0.07112110868847901)
(-0.03162971644476527, -0.07443384189062209)

(-0.02832403194744287, -0.07112110868847901)
(-0.03047788959957556, -0.06828804402781073)

(-0.02832403194744287, -0.07112110868847901)
(-0.02458356223653991, -0.06921066188653469)

(-0.02832403194744287, -0.07112110868847901)
(-0.03207517967566684, -0.0708903609068462)

(-0.3658365504685177, 0.3606484386550618)
(-0.3684639879351682, 0.3694056036313128)

(-0.3658365504685177, 0.3606484386550618)
(-0.3658774167787787, 0.3516006808002349)

(-0.3684639879351682, 0.3694056036313128)
(-0.3612642132502032, 0.3755447696972833)

(-0.3684639879351682, 0.3694056036313128)
(-0.3774651495110194, 0.3719940984666604)

(-0.3684639879351682, 0.3694056036313128)
(-0.3702501503381943, 0.3783131707875496)

(-0.2965224943225637, -0.3234918153424882)
(-0.3018037407211981, -0.3298541542625107)

(-0.2965224943225637, -0.3234918153424882)
(-0.2897046262683433, -0.3192588323104069)

(-0.4909361615504868, 0.1688412679268612)
(-0.4872505795752252, 0.1723676611250545)

(-0.4909361615504868, 0.1688412679268612)
(-0.4957050126093009, 0.1671407124544756)

(-0.4909361615504868, 0.1688412679268612)
(-0.491153046355192, 0.1736708536855495)

(-0.4909361615504868, 0.1688412679268612)
(-0.4926489435675819, 0.1646610003282902)

(-0.4872505795752252, 0.1723676611250545)
(-0.4823310990763643, 0.1714739544498424)

(-0.4872505795752252, 0.1723676611250545)
(-0.4839604509822966, 0.1762014065417679)

(-0.4872505795752252, 0.1723676611250545)
(-0.4886336339077723, 0.1770741272076137)

(-0.4872505795752252, 0.1723676611250545)
(-0.491153046355192, 0.1736708536855495)

(0.04082488284179374, -0.3888007244280258)
(0.03727800059490965, -0.3820371514808243)

(0.04082488284179374, -0.3888007244280258)
(0.0351087723553508, -0.3950148241775703)

(0.04082488284179374, -0.3888007244280258)
(0.04536734771395777, -0.3833514012765924)

(0.2554576595444029, -0.2794418884791433)
(0.2599126102217899, -0.2742777899179149)

(0.2554576595444029, -0.2794418884791433)
(0.2579242011019815, -0.2860907750599896)

(0.2554576595444029, -0.2794418884791433)
(0.2506651853755693, -0.2839080925697367)

(0.2541806428408821, 0.3381713229739823)
(0.2494462080338994, 0.3318709060791591)

(0.2541806428408821, 0.3381713229739823)
(0.2510801414905184, 0.3456812618687434)

(0.2541806428408821, 0.3381713229739823)
(0.2590225758520133, 0.3447668448779605)

(0.2494462080338994, 0.3318709060791591)
(0.2411110702956792, 0.3335346411065627)

(0.2494462080338994, 0.3318709060791591)
(0.2517222063749826, 0.3240320121359755)

(0.2494462080338994, 0.3318709060791591)
(0.244152672574632, 0.3268112350238271)

(-0.01341094113086236, -0.4781678421628084)
(-0.01662174860380588, -0.468210064126626)

(-0.01341094113086236, -0.4781678421628084)
(-0.01989434204942315, -0.4833239406331481)

(-0.01341094113086236, -0.4781678421628084)
(-0.01036309241617799, -0.4857020640459468)

(0.4896607162760489, -0.05794878258536183)
(0.4884726200683877, -0.05312925995469476)

(0.4896607162760489, -0.05794878258536183)
(0.4851902260206382, -0.05651214844072249)

(0.4896607162760489, -0.05794878258536183)
(0.4925663667103938, -0.05500582786733411)

(0.4896607162760489, -0.05794878258536183)
(0.4930919324711783, -0.05942776340168337)

(-0.2400938235538938, 0.2728173292413759)
(-0.246861444095929, 0.2750496876354337)

(-0.2400938235538938, 0.2728173292413759)
(-0.2333526068772651, 0.2704993441335486)

(-0.2400938235538938, 0.2728173292413759)
(-0.2405735667765046, 0.2792751354551658)

(0.03374707788385357, -0.008935062862395482)
(0.03596965341811757, -0.01002356605915319)

(0.03374707788385357, -0.008935062862395482)
(0.03545592756593424, -0.007432943787214594)

(0.03374707788385357, -0.008935062862395482)
(0.03203815116324352, -0.01052144780903687)

(0.08586124467770072, 0.4074143970341489)
(0.07824618218519373, 0.411440913333793)

(0.08586124467770072, 0.4074143970341489)
(0.09268113946089492, 0.4043499583541336)

(0.08586124467770072, 0.4074143970341489)
(0.09333592838214337, 0.4114095289420332)

(0.08586124467770072, 0.4074143970341489)
(0.08543429809127694, 0.4144934514841306)

(0.07824618218519373, 0.411440913333793)
(0.07111655800991273, 0.4053536191126955)

(0.07824618218519373, 0.411440913333793)
(0.07440595892208993, 0.4172981470019927)

(0.07824618218519373, 0.411440913333793)
(0.08543429809127694, 0.4144934514841306)

(0.07824618218519373, 0.411440913333793)
(0.07077382144674335, 0.4121687852982721)

(-0.4937663296753487, -0.2390410857526415)
(-0.4920620707722136, -0.2435552956006067)

(-0.4937663296753487, -0.2390410857526415)
(-0.4962308236718723, -0.2424702422606687)

(-0.4937663296753487, -0.2390410857526415)
(-0.4962029902565538, -0.2357101294016125)

(0.1082857984186877, 0.005058038265993585)
(0.1067722524621752, 0.00238740555604197)

(0.1082857984186877, 0.005058038265993585)
(0.1052607015691371, 0.00416618689364506)

(0.3414296699068903, 0.1287331312394101)
(0.3451087705309183, 0.1322207019749146)

(0.3414296699068903, 0.1287331312394101)
(0.3376962346299442, 0.1253846895817128)

(0.3414296699068903, 0.1287331312394101)
(0.3398710031915551, 0.1335932216673327)

(0.4896333424201297, -0.1922228385568936)
(0.4861774359309479, -0.1957177636111316)

(0.4896333424201297, -0.1922228385568936)
(0.4912420655133392, -0.1973379135176542)

(0.4896333424201297, -0.1922228385568936)
(0.4924059657938203, -0.1892968079892033)

(0.4896333424201297, -0.1922228385568936)
(0.4929976290044437, -0.1939202379901398)

(0.4861774359309479, -0.1957177636111316)
(0.4912420655133392, -0.1973379135176542)

(0.4861774359309479, -0.1957177636111316)
(0.481367815796521, -0.1943995116271668)

(0.4861774359309479, -0.1957177636111316)
(0.4826358667344526, -0.1992351800822666)

(0.4861774359309479, -0.1957177636111316)
(0.4872869637680931, -0.2006551775446798)

(0.4912420655133392, -0.1973379135176542)
(0.4957189398642542, -0.2009015554680535)

(0.4912420655133392, -0.1973379135176542)
(0.4872869637680931, -0.2006551775446798)

(0.4912420655133392, -0.1973379135176542)
(0.4959180730532922, -0.1962248131341374)

(0.4912420655133392, -0.1973379135176542)
(0.4916658803864566, -0.2026440393107737)

(0.4912420655133392, -0.1973379135176542)
(0.4929976290044437, -0.1939202379901398)

(0.0763289049704891, 0.1133776117856923)
(0.07762616930237883, 0.1080421037038315)

(0.0763289049704891, 0.1133776117856923)
(0.0816537105113506, 0.1128204395363505)

(0.0763289049704891, 0.1133776117856923)
(0.07522446909864251, 0.1182382304609693)

(-0.09450571171033889, -0.1234874737473381)
(-0.08943644556251601, -0.1258000708234973)

(-0.09450571171033889, -0.1234874737473381)
(-0.09914679226028426, -0.1216433480732754)

(-0.09450571171033889, -0.1234874737473381)
(-0.09889616686069523, -0.1260185428304051)

(-0.09450571171033889, -0.1234874737473381)
(-0.09440910121290852, -0.1272693264607355)

(-0.4066553611134996, 0.2944619521973445)
(-0.408283825890329, 0.3024536926852501)

(-0.4066553611134996, 0.2944619521973445)
(-0.4048803382985512, 0.2865078323890735)

(-0.4066553611134996, 0.2944619521973445)
(-0.4149871778937206, 0.2968988340790392)

(-0.408283825890329, 0.3024536926852501)
(-0.4112140009540564, 0.3106225959157737)

(-0.408283825890329, 0.3024536926852501)
(-0.4175246815872317, 0.3048711288786198)

(-0.408283825890329, 0.3024536926852501)
(-0.4149871778937206, 0.2968988340790392)

(-0.408283825890329, 0.3024536926852501)
(-0.4022863495998341, 0.3082431364165439)

(-0.04510037173060221, -0.0885339866949187)
(-0.04985011558845651, -0.08699363913555677)

(-0.04510037173060221, -0.0885339866949187)
(-0.0397603531144788, -0.08970610010081542)

(-0.04510037173060221, -0.0885339866949187)
(-0.04198191556921348, -0.08475892780363892)

(-0.1477678630700341, -0.1247530591413975)
(-0.1444320581714837, -0.120857430837177)

(-0.1477678630700341, -0.1247530591413975)
(-0.1505259634651298, -0.1278143386241373)

(-0.1477678630700341, -0.1247530591413975)
(-0.1525353836672669, -0.1243764849142611)

(-0.1477678630700341, -0.1247530591413975)
(-0.1492383252370171, -0.1211942341248005)

(-0.1444320581714837, -0.120857430837177)
(-0.1389050689715041, -0.1225927721693667)

(-0.1444320581714837, -0.120857430837177)
(-0.1437534782868607, -0.1170058301598999)

(-0.1444320581714837, -0.120857430837177)
(-0.1397498019997861, -0.1186110834074841)

(-0.1444320581714837, -0.120857430837177)
(-0.1492383252370171, -0.1211942341248005)

(-0.483387297807673, 0.2990662690097453)
(-0.492248959795732, 0.2960081946750686)

(-0.483387297807673, 0.2990662690097453)
(-0.4837980571824843, 0.3088861525302436)

(-0.483387297807673, 0.2990662690097453)
(-0.4862652781885975, 0.291117983596592)

(-0.483387297807673, 0.2990662690097453)
(-0.4778961627287581, 0.3036713200891953)

(-0.4160085269549241, 0.1464034591588352)
(-0.4121291222180417, 0.1495837976161297)

(-0.4160085269549241, 0.1464034591588352)
(-0.4162157120790432, 0.1509785812458978)

(-0.4160085269549241, 0.1464034591588352)
(-0.4195955209530991, 0.1477771244802849)

(0.2391396988228368, 0.119918334053649)
(0.2437653158905396, 0.1185403006810108)

(0.2391396988228368, 0.119918334053649)
(0.2381769155536779, 0.1250925068316772)

(0.2391396988228368, 0.119918334053649)
(0.2344785121093145, 0.1214026013406129)

(-0.00885143930734103, -0.002739154343533212)
(-0.006976895327983949, -0.004343542656570172)

(-0.00885143930734103, -0.002739154343533212)
(-0.01113879584214189, -0.004218107709843467)

(0.280860259777808, 0.1503431329691404)
(0.2853741944778769, 0.1503155387391444)

(0.280860259777808, 0.1503431329691404)
(0.2790375671263754, 0.1542234989279594)

(0.280860259777808, 0.1503431329691404)
(0.2819461644287062, 0.1460532891934339)

(0.4150836869959148, 0.3783825616295964)
(0.4093909159838912, 0.3861234265846352)

(0.4150836869959148, 0.3783825616295964)
(0.4191190906349603, 0.3705594237207393)

(0.4150836869959148, 0.3783825616295964)
(0.4075128029770075, 0.3774612115502772)

(0.4093909159838912, 0.3861234265846352)
(0.399981574412394, 0.3899987239151984)

(0.4093909159838912, 0.3861234265846352)
(0.407149578505533, 0.3958709672137604)

(0.4093909159838912, 0.3861234265846352)
(0.4161647371591164, 0.3939723037839629)

(0.4093909159838912, 0.3861234265846352)
(0.4075128029770075, 0.3774612115502772)

(-0.002539546700875611, -0.0205154358616115)
(0.0008026021310392276, -0.02165723550051779)

(-0.002539546700875611, -0.0205154358616115)
(-0.005164950738296273, -0.02269163598697917)

(-0.002539546700875611, -0.0205154358616115)
(-0.005423082447897833, -0.01960701561440494)

(0.2613329430869295, -0.1356094368334418)
(0.2586388566639071, -0.1397368447413949)

(0.2613329430869295, -0.1356094368334418)
(0.264001428175542, -0.1312172278455291)

(0.2613329430869295, -0.1356094368334418)
(0.2653466794393674, -0.1355343589708332)

(0.2613329430869295, -0.1356094368334418)
(0.2622203141862303, -0.1393310155575429)

(0.2586388566639071, -0.1397368447413949)
(0.2616261346471538, -0.143522758811321)

(0.2586388566639071, -0.1397368447413949)
(0.2538691552457881, -0.1392975383936189)

(0.2586388566639071, -0.1397368447413949)
(0.2560751075325342, -0.1436131368480166)

(0.2586388566639071, -0.1397368447413949)
(0.2622203141862303, -0.1393310155575429)

(-0.3527422556292156, -0.2656251927724402)
(-0.3515252585492638, -0.2728114013129662)

(-0.3527422556292156, -0.2656251927724402)
(-0.3588398749583125, -0.2701908211420515)

(-0.3527422556292156, -0.2656251927724402)
(-0.3542888135020723, -0.2587430426072715)

(-0.3515252585492638, -0.2728114013129662)
(-0.3588398749583125, -0.2701908211420515)

(-0.3515252585492638, -0.2728114013129662)
(-0.3585690989407295, -0.2777208742483297)

(-0.3515252585492638, -0.2728114013129662)
(-0.344646066791266, -0.2755406733411773)

(-0.3515252585492638, -0.2728114013129662)
(-0.3511594691198195, -0.280463781735874)

(0.08890019255742136, 0.01457265928821968)
(0.08653110572370239, 0.01216328640310864)

(0.08890019255742136, 0.01457265928821968)
(0.09115797229126045, 0.01306319463781873)

(0.08890019255742136, 0.01457265928821968)
(0.09051736012915222, 0.01652019657653617)

(-0.3478006315112623, -0.2488532850402355)
(-0.3446372324299723, -0.245692124324625)

(-0.3478006315112623, -0.2488532850402355)
(-0.3433649335968298, -0.2508691443331443)

(-0.3478006315112623, -0.2488532850402355)
(-0.3489348779323013, -0.253834810228724)

(0.2959784480033761, -0.2901306499956036)
(0.2897424955494626, -0.2941371262690002)

(0.2959784480033761, -0.2901306499956036)
(0.2948936006056719, -0.2991338289943261)

(0.2959784480033761, -0.2901306499956036)
(0.3007204100896954, -0.2949083707520668)

(0.2959784480033761, -0.2901306499956036)
(0.2993356576782995, -0.2856260879933847)

(0.2897424955494626, -0.2941371262690002)
(0.2833815085095963, -0.2909164662711987)

(0.2897424955494626, -0.2941371262690002)
(0.2835775068131864, -0.2976452779071723)

(0.2897424955494626, -0.2941371262690002)
(0.2948936006056719, -0.2991338289943261)

(0.2897424955494626, -0.2941371262690002)
(0.2885410455918063, -0.3002782472870606)

(-0.4714867937718933, 0.06426820385704116)
(-0.4759339051192746, 0.06786434995341574)

(-0.4714867937718933, 0.06426820385704116)
(-0.4756973798067587, 0.0629345587632885)

(-0.4714867937718933, 0.06426820385704116)
(-0.471950479913286, 0.06905280186355815)

(-0.4714867937718933, 0.06426820385704116)
(-0.4692787950930542, 0.06056233314839452)

(-0.03157530167034095, -0.08849415090143478)
(-0.02713672901111175, -0.09033210123267779)

(-0.03157530167034095, -0.08849415090143478)
(-0.02771720704975756, -0.08660793160266027)

(-0.03157530167034095, -0.08849415090143478)
(-0.03381083960406024, -0.08559579121642323)

(-0.03157530167034095, -0.08849415090143478)
(-0.0356630051275327, -0.08841051102369152)

(-0.02713672901111175, -0.09033210123267779)
(-0.02629577686753301, -0.09466186426460285)

(-0.02713672901111175, -0.09033210123267779)
(-0.02276432563242882, -0.0916156766183357)

(-0.02713672901111175, -0.09033210123267779)
(-0.02322364763244115, -0.08782421069641289)

(-0.02713672901111175, -0.09033210123267779)
(-0.02771720704975756, -0.08660793160266027)

(0.09070440596826933, -0.2645379213689418)
(0.08558162487739675, -0.2689466392082407)

(0.09070440596826933, -0.2645379213689418)
(0.0952924652632947, -0.2599366005603189)

(0.09070440596826933, -0.2645379213689418)
(0.0896396368187231, -0.2593738286774219)

(0.09070440596826933, -0.2645379213689418)
(0.08586084658365113, -0.263892337122327)

(0.08558162487739675, -0.2689466392082407)
(0.0883832319791623, -0.2758501282859842)

(0.08558162487739675, -0.2689466392082407)
(0.0809298721573989, -0.2639926423814174)

(0.08558162487739675, -0.2689466392082407)
(0.08180433034989641, -0.2749822975677584)

(0.08558162487739675, -0.2689466392082407)
(0.07905621394231575, -0.2694387675868251)

(0.08558162487739675, -0.2689466392082407)
(0.08586084658365113, -0.263892337122327)

(0.2134781682036883, -0.1468407296525421)
(0.2153418010956342, -0.1512783776408187)

(0.2134781682036883, -0.1468407296525421)
(0.2115494707684662, -0.1424788538769444)

(0.2134781682036883, -0.1468407296525421)
(0.2157699840110584, -0.1431598694210865)

(0.2134781682036883, -0.1468407296525421)
(0.2175204208839958, -0.1473350934300466)

(0.1071349749163069, 0.2958323455577167)
(0.1090196104447767, 0.2882263098628645)

(0.1071349749163069, 0.2958323455577167)
(0.09986495998379775, 0.2963130865350791)

(0.1071349749163069, 0.2958323455577167)
(0.10305704480272, 0.2904616234041308)

(0.1090196104447767, 0.2882263098628645)
(0.1088277256653036, 0.2791578270103631)

(0.1090196104447767, 0.2882263098628645)
(0.1153113764405274, 0.2855939440238629)

(0.1090196104447767, 0.2882263098628645)
(0.1045750854848938, 0.2842832675735506)

(0.1090196104447767, 0.2882263098628645)
(0.10305704480272, 0.2904616234041308)

(0.09501926216782554, 0.0003172383164445543)
(0.09815763957552996, -0.000507291506661562)

(0.09501926216782554, 0.0003172383164445543)
(0.0919808983677103, 0.00127874920553073)

(0.09501926216782554, 0.0003172383164445543)
(0.09581953368597519, -0.003351336427657906)

(0.3806884645677522, -0.3725091954036296)
(0.3820563085197248, -0.3824555400898528)

(0.3806884645677522, -0.3725091954036296)
(0.3733091027899288, -0.3792430472569134)

(0.3806884645677522, -0.3725091954036296)
(0.3762237050418916, -0.3656237968976463)

(0.3806884645677522, -0.3725091954036296)
(0.3828263749748992, -0.3636764453948692)

(0.04026497393933556, 0.04283363281023063)
(0.03711353823945855, 0.04359474927196531)

(0.04026497393933556, 0.04283363281023063)
(0.0422259165173358, 0.04536255961662627)

(0.04026497393933556, 0.04283363281023063)
(0.04330078262406739, 0.04201049730722469)

(0.04625555968733608, 0.01667575830316153)
(0.04696384945916167, 0.01448703552224515)

(0.04625555968733608, 0.01667575830316153)
(0.0486350989379024, 0.01678505576592337)

(0.04625555968733608, 0.01667575830316153)
(0.04528733478849112, 0.01852755257431473)

(0.4830054810204865, -0.3898406200707073)
(0.4736415858897665, -0.3953498874464026)

(0.4830054810204865, -0.3898406200707073)
(0.4896226500609246, -0.3814696453251954)

(0.4830054810204865, -0.3898406200707073)
(0.4830440750301034, -0.4002415981053913)

(0.4830054810204865, -0.3898406200707073)
(0.4930018049002871, -0.3882354209092591)

(0.4736415858897665, -0.3953498874464026)
(0.4830440750301034, -0.4002415981053913)

(0.4736415858897665, -0.3953498874464026)
(0.4643807581864984, -0.3912505884703169)

(0.4736415858897665, -0.3953498874464026)
(0.4656327799892503, -0.4007408603077068)

(0.4736415858897665, -0.3953498874464026)
(0.4748549161624005, -0.4053315544390364)

(0.08343171656954278, -0.1039144817687716)
(0.08615087814681809, -0.1012098713663368)

(0.08343171656954278, -0.1039144817687716)
(0.08054167346535536, -0.1065570716716626)

(0.08343171656954278, -0.1039144817687716)
(0.08213755150571282, -0.1001423991037625)

(-0.0488905356799148, -0.3066037828714625)
(-0.05127511416728239, -0.2999010007887385)

(-0.0488905356799148, -0.3066037828714625)
(-0.04315412521558772, -0.3073669650835548)

(-0.0488905356799148, -0.3066037828714625)
(-0.04792833378687443, -0.3129682444676873)

(0.07459954936359287, 0.2476889310177865)
(0.07639468369132539, 0.242440143654573)

(0.07459954936359287, 0.2476889310177865)
(0.07210563192914926, 0.2539407577589106)

(0.07459954936359287, 0.2476889310177865)
(0.070000126991063, 0.2474123668054835)

(0.07459954936359287, 0.2476889310177865)
(0.07205319527929623, 0.2434873545971245)

(0.07459954936359287, 0.2476889310177865)
(0.07806453786039848, 0.246561293795788)

(0.07639468369132539, 0.242440143654573)
(0.07878057573067467, 0.2383398130031271)

(0.07639468369132539, 0.242440143654573)
(0.07205319527929623, 0.2434873545971245)

(0.07639468369132539, 0.242440143654573)
(0.07375761645158435, 0.2392585804458261)

(0.07639468369132539, 0.242440143654573)
(0.08314844870012077, 0.2417707133114273)

(0.07639468369132539, 0.242440143654573)
(0.07806453786039848, 0.246561293795788)

(0.2713779812029422, 0.1675175025070004)
(0.2672170757541524, 0.1670801783223803)

(0.2713779812029422, 0.1675175025070004)
(0.270401767410122, 0.171326298551549)

(0.2713779812029422, 0.1675175025070004)
(0.2732721818465045, 0.1639751882026007)

(0.01342871804281894, -0.2495685702136735)
(0.01199373568385131, -0.2444906358419184)

(0.01342871804281894, -0.2495685702136735)
(0.01694465429438971, -0.2453018670830805)

(0.01342871804281894, -0.2495685702136735)
(0.008151729550638837, -0.2528093675035521)

(0.01342871804281894, -0.2495685702136735)
(0.009019844033036753, -0.2477319430772133)

(-0.3122145398425856, -0.250403532668964)
(-0.3060984217605087, -0.252731975471597)

(-0.3122145398425856, -0.250403532668964)
(-0.3179951645283336, -0.248955867343894)

(-0.3122145398425856, -0.250403532668964)
(-0.3166634839333106, -0.2542209312161841)

(-0.3122145398425856, -0.250403532668964)
(-0.3102229040112127, -0.2567249117345326)

(-0.3060984217605087, -0.252731975471597)
(-0.303853441325271, -0.2478961532183057)

(-0.3060984217605087, -0.252731975471597)
(-0.3010444404662651, -0.2539066311826471)

(-0.3060984217605087, -0.252731975471597)
(-0.3102229040112127, -0.2567249117345326)

(-0.3060984217605087, -0.252731975471597)
(-0.3046077667211522, -0.2584102652124325)

(-0.3179951645283336, -0.248955867343894)
(-0.3186281782823762, -0.243927210592434)

(-0.3179951645283336, -0.248955867343894)
(-0.3218959198843279, -0.2466827509310535)

(-0.3179951645283336, -0.248955867343894)
(-0.3232268508491258, -0.251305318898461)

(-0.3179951645283336, -0.248955867343894)
(-0.3166634839333106, -0.2542209312161841)

(0.2260023867430317, 0.04313410161833939)
(0.2221410619842136, 0.04077217223813954)

(0.2260023867430317, 0.04313410161833939)
(0.22887188916317, 0.04013416805877904)

(0.2260023867430317, 0.04313410161833939)
(0.2285134490009061, 0.04709482213955443)

(-0.2204980743120278, 0.009222037303703632)
(-0.226050922392297, 0.009577954517757276)

(-0.2204980743120278, 0.009222037303703632)
(-0.2224919003538352, 0.004494823082156377)

(-0.2204980743120278, 0.009222037303703632)
(-0.2162541985270116, 0.008958759874684237)

(0.05468284555090219, 0.1537251578417363)
(0.06004678044717078, 0.15273018613587)

(0.05468284555090219, 0.1537251578417363)
(0.05000421214353427, 0.1549921873466577)

(0.05468284555090219, 0.1537251578417363)
(0.05305182486762651, 0.1580999142166714)

(0.05468284555090219, 0.1537251578417363)
(0.05698266065064886, 0.1568346517202378)

(0.06004678044717078, 0.15273018613587)
(0.0660345572254241, 0.1523851279615175)

(0.06004678044717078, 0.15273018613587)
(0.0605813205003954, 0.1583520222291123)

(0.06004678044717078, 0.15273018613587)
(0.06165962227758957, 0.1481705858039518)

(0.06004678044717078, 0.15273018613587)
(0.05698266065064886, 0.1568346517202378)

(0.06004678044717078, 0.15273018613587)
(0.06298183289213448, 0.1552580070795616)

(-0.3291095291919549, -0.132699462786449)
(-0.3276740632802173, -0.1376907149001274)

(-0.3291095291919549, -0.132699462786449)
(-0.3301093610726024, -0.1280321755537846)

(-0.3291095291919549, -0.132699462786449)
(-0.3249422139924474, -0.1296749533173074)

(0.0583311222405697, -0.006943080613656293)
(0.05748608098440847, -0.004633312971502224)

(0.0583311222405697, -0.006943080613656293)
(0.05801911395288666, -0.009894707790685135)

(0.0583311222405697, -0.006943080613656293)
(0.05999933773642223, -0.008287310265656433)

(0.0583311222405697, -0.006943080613656293)
(0.05943099501609132, -0.004555347676986052)

(0.05748608098440847, -0.004633312971502224)
(0.05505837680909427, -0.003886728218295544)

(0.05748608098440847, -0.004633312971502224)
(0.05795843227635532, -0.002393006498786114)

(0.05748608098440847, -0.004633312971502224)
(0.05943099501609132, -0.004555347676986052)

(0.02373157784817827, -0.3183285548343615)
(0.02600256188844423, -0.3253644428201456)

(0.02373157784817827, -0.3183285548343615)
(0.03112199703411694, -0.3203591093233655)

(0.02373157784817827, -0.3183285548343615)
(0.02384492629898974, -0.3114821406098925)

(0.02600256188844423, -0.3253644428201456)
(0.02841857693347992, -0.3325294706167509)

(0.02600256188844423, -0.3253644428201456)
(0.03362758888499466, -0.327102603290447)

(0.02600256188844423, -0.3253644428201456)
(0.02103149475360484, -0.3308074483251913)

(0.02600256188844423, -0.3253644428201456)
(0.03112199703411694, -0.3203591093233655)

(0.05078954800402175, -0.1011884973233605)
(0.04773089835538187, -0.1038956839599403)

(0.05078954800402175, -0.1011884973233605)
(0.05383132054971555, -0.09923602119098161)

(0.05078954800402175, -0.1011884973233605)
(0.04763443235131322, -0.09934290743670668)

(-0.09391692347958863, 0.4861191691631013)
(-0.1018862358842658, 0.4804001608841973)

(-0.09391692347958863, 0.4861191691631013)
(-0.08657631399074942, 0.4921124085320646)

(-0.09391692347958863, 0.4861191691631013)
(-0.09499999999999999, 0.493893802871718)

(0.338842554192073, 0.2275128315024011)
(0.3341167318597036, 0.227750122754173)

(0.338842554192073, 0.2275128315024011)
(0.3434390567586744, 0.2274963226014324)

(0.338842554192073, 0.2275128315024011)
(0.3365736322363861, 0.223643033000554)

(0.1806021372755091, -0.2582859009313536)
(0.1844477724007926, -0.2636167209959668)

(0.1806021372755091, -0.2582859009313536)
(0.1741462734989228, -0.2580384595175824)

(0.1806021372755091, -0.2582859009313536)
(0.1778439715293837, -0.252675185584641)

(0.1844477724007926, -0.2636167209959668)
(0.1904341096730549, -0.2636209823355743)

(0.1844477724007926, -0.2636167209959668)
(0.1889509368198497, -0.2686008151544628)

(0.1844477724007926, -0.2636167209959668)
(0.1826028336429295, -0.2681053232769912)

(0.1904341096730549, -0.2636209823355743)
(0.1958225533921247, -0.2681255439190464)

(0.1904341096730549, -0.2636209823355743)
(0.1929859143424607, -0.2584062154383993)

(0.1904341096730549, -0.2636209823355743)
(0.1956401452823551, -0.2626975576398628)

(0.1904341096730549, -0.2636209823355743)
(0.1889509368198497, -0.2686008151544628)

(0.3113880234564173, -0.239673551265333)
(0.3077482383117125, -0.2367291070444142)

(0.3113880234564173, -0.239673551265333)
(0.3150965265429982, -0.2422495980424343)

(0.3113880234564173, -0.239673551265333)
(0.3151243522819723, -0.2379275213423661)

(0.1844740989910787, -0.3823536690049147)
(0.1828481117815294, -0.3742053821922628)

(0.1844740989910787, -0.3823536690049147)
(0.1772692608380543, -0.3800339929411467)

(0.1844740989910787, -0.3823536690049147)
(0.1788758076937015, -0.3874383558098655)

(-0.3975808249146263, 0.006050566971611694)
(-0.392130269837015, 0.00529925997549596)

(-0.3975808249146263, 0.006050566971611694)
(-0.4014239780298989, 0.008947394236089756)

(0.02311880025072514, 0.01183966040841303)
(0.02378548368181224, 0.009578432040690584)

(0.02311880025072514, 0.01183966040841303)
(0.02157376756339478, 0.01009488574803634)

(0.02311880025072514, 0.01183966040841303)
(0.02251014696194216, 0.01407548899952655)

(0.02378548368181224, 0.009578432040690584)
(0.02602359342910814, 0.009023561363858394)

(0.02378548368181224, 0.009578432040690584)
(0.02455376688299898, 0.007436981868762465)

(0.02378548368181224, 0.009578432040690584)
(0.0222582962589052, 0.007875356921816762)

(0.02378548368181224, 0.009578432040690584)
(0.02157376756339478, 0.01009488574803634)

(-0.3914399328137311, -0.278429843093578)
(-0.3844980000867932, -0.2812620394920374)

(-0.3914399328137311, -0.278429843093578)
(-0.3906494259777601, -0.2859393361518994)

(-0.3914399328137311, -0.278429843093578)
(-0.3985548286355897, -0.2752914538188522)

(-0.3844980000867932, -0.2812620394920374)
(-0.3906494259777601, -0.2859393361518994)

(-0.3844980000867932, -0.2812620394920374)
(-0.378625336204069, -0.2767444962390118)

(-0.3844980000867932, -0.2812620394920374)
(-0.3776272557432314, -0.2842730561720402)

(-0.3844980000867932, -0.2812620394920374)
(-0.3837344198844362, -0.2889830367211598)

(-0.3943418527055046, 0.1808459078377652)
(-0.3990615547143511, 0.1825652659005622)

(-0.3943418527055046, 0.1808459078377652)
(-0.3908735669961879, 0.1847442130624947)

(-0.3943418527055046, 0.1808459078377652)
(-0.3895571571615487, 0.1794853954578288)

(-0.3676731292546594, -0.009496870694058286)
(-0.3644470054052109, -0.005853366585673052)

(-0.3676731292546594, -0.009496870694058286)
(-0.3719430424303679, -0.0126603002934335)

(-0.3676731292546594, -0.009496870694058286)
(-0.3684243177946004, -0.004684053557322239)

(-0.3676731292546594, -0.009496870694058286)
(-0.3714232324584772, -0.008440597919588622)

(0.007351396939180924, 0.0006101221742443368)
(0.0071256648223793, 0.002110014536235972)

(0.007351396939180924, 0.0006101221742443368)
(0.008488035306653312, 6.468736959061346e-05)

(0.007351396939180924, 0.0006101221742443368)
(0.007595687034310905, -0.0008411231460281046)

(-0.3082603748001059, 0.09518951939804092)
(-0.3070582934673195, 0.09025800160894924)

(-0.3082603748001059, 0.09518951939804092)
(-0.3088764363687503, 0.1002813310425947)

(-0.3082603748001059, 0.09518951939804092)
(-0.3119598453934408, 0.09694908695074249)

(-0.3082603748001059, 0.09518951939804092)
(-0.3107795309038232, 0.0924400309731287)

(-0.3070582934673195, 0.09025800160894924)
(-0.3020113025483831, 0.08918106410987922)

(-0.3070582934673195, 0.09025800160894924)
(-0.3122985318410407, 0.08885795787197492)

(-0.3070582934673195, 0.09025800160894924)
(-0.3081873069745189, 0.08629100010619038)

(-0.3070582934673195, 0.09025800160894924)
(-0.3038820662041876, 0.08577124135219469)

(-0.3070582934673195, 0.09025800160894924)
(-0.3107795309038232, 0.0924400309731287)

(0.4009736110609453, 0.04316565395955989)
(0.4057453495938096, 0.04155813907891281)

(0.4009736110609453, 0.04316565395955989)
(0.3976176540528795, 0.04100178670384792)

(0.4009736110609453, 0.04316565395955989)
(0.3963304077875113, 0.0451931601503303)

(0.4009736110609453, 0.04316565395955989)
(0.4025612877983376, 0.03934330415945859)

(-0.1503791022334705, 0.2079114508281058)
(-0.1456242254228114, 0.206488403837907)

(-0.1503791022334705, 0.2079114508281058)
(-0.148846688176079, 0.2034109846258962)

(-0.1503791022334705, 0.2079114508281058)
(-0.1474640440848207, 0.2101290884024393)

(-0.1503791022334705, 0.2079114508281058)
(-0.1517849054202358, 0.2117357763641883)

(0.2193562807197439, -0.02654719383172146)
(0.2167169768583282, -0.02974346614626976)

(0.2193562807197439, -0.02654719383172146)
(0.2152250559846124, -0.02531560736451826)

(0.2193562807197439, -0.02654719383172146)
(0.2224568362040076, -0.02363412748960704)

(0.2167169768583282, -0.02974346614626976)
(0.2177789203364647, -0.0335605329806954)

(0.2167169768583282, -0.02974346614626976)
(0.2138867728493517, -0.03248355687865621)

(0.2167169768583282, -0.02974346614626976)
(0.2127831756011714, -0.02863224577692126)

(0.2167169768583282, -0.02974346614626976)
(0.2152250559846124, -0.02531560736451826)

(0.2177789203364647, -0.0335605329806954)
(0.2138867728493517, -0.03248355687865621)

(0.2177789203364647, -0.0335605329806954)
(0.2146876782356297, -0.03613159608692534)

(0.2177789203364647, -0.0335605329806954)
(0.2217062762926188, -0.03461502704013522)

(0.2177789203364647, -0.0335605329806954)
(0.2185411770540461, -0.03722092990304716)

(0.2138867728493517, -0.03248355687865621)
(0.2127831756011714, -0.02863224577692126)

(0.2138867728493517, -0.03248355687865621)
(0.2100066896704092, -0.03140886281007722)

(0.2138867728493517, -0.03248355687865621)
(0.2146876782356297, -0.03613159608692534)

(0.2138867728493517, -0.03248355687865621)
(0.210797020326297, -0.03510085063894507)

(0.2127831756011714, -0.02863224577692126)
(0.2100066896704092, -0.03140886281007722)

(0.2127831756011714, -0.02863224577692126)
(0.2089655081102024, -0.02764562499722777)

(0.2127831756011714, -0.02863224577692126)
(0.2152250559846124, -0.02531560736451826)

(0.2100066896704092, -0.03140886281007722)
(0.2089655081102024, -0.02764562499722777)

(0.2100066896704092, -0.03140886281007722)
(0.2061537568492861, -0.03037303009027058)

(0.2100066896704092, -0.03140886281007722)
(0.2069756310441966, -0.03403150427238068)

(0.2100066896704092, -0.03140886281007722)
(0.210797020326297, -0.03510085063894507)

(0.3534447313359262, 0.2264777994288515)
(0.3510976522152645, 0.2224297265617074)

(0.3534447313359262, 0.2264777994288515)
(0.3555847103124195, 0.2300462250434566)

(0.3534447313359262, 0.2264777994288515)
(0.3560235900685501, 0.2230671913917651)

(0.2437653158905396, 0.1185403006810108)
(0.2453219619870904, 0.1142484983804099)

(0.2437653158905396, 0.1185403006810108)
(0.2488805157880789, 0.118451719858587)

(0.2437653158905396, 0.1185403006810108)
(0.2476929287787389, 0.12292487370863)

(0.2453219619870904, 0.1142484983804099)
(0.2488805157880789, 0.118451719858587)

(0.2453219619870904, 0.1142484983804099)
(0.2418298473889514, 0.1108642421901676)

(0.2453219619870904, 0.1142484983804099)
(0.2500978128402513, 0.1141411673554163)

(0.2453219619870904, 0.1142484983804099)
(0.2467095507090973, 0.1105025064307395)

(0.2488805157880789, 0.118451719858587)
(0.2476929287787389, 0.12292487370863)

(0.2488805157880789, 0.118451719858587)
(0.2535852885604018, 0.1179104912388886)

(0.2488805157880789, 0.118451719858587)
(0.2525288192210144, 0.122244473306825)

(0.2488805157880789, 0.118451719858587)
(0.2500978128402513, 0.1141411673554163)

(-0.4702287989398642, -0.4025864480749955)
(-0.4781228758634536, -0.3987056302111049)

(-0.4702287989398642, -0.4025864480749955)
(-0.4611381257432017, -0.4061475754158875)

(-0.4781228758634536, -0.3987056302111049)
(-0.4802731438504939, -0.3884313338046845)

(-0.4781228758634536, -0.3987056302111049)
(-0.4844634900702209, -0.404207492200965)

(-0.4781228758634536, -0.3987056302111049)
(-0.4847443169267914, -0.394204349032527)

(0.09663833642777254, -0.006608312103294668)
(0.09746180452937385, -0.00957691804637922)

(0.09663833642777254, -0.006608312103294668)
(0.09986275979665411, -0.006788127571032055)

(0.09663833642777254, -0.006608312103294668)
(0.09581953368597519, -0.003351336427657906)

(0.09746180452937385, -0.00957691804637922)
(0.1006663056409891, -0.0100203556776393)

(0.09746180452937385, -0.00957691804637922)
(0.09986275979665411, -0.006788127571032055)

(0.09746180452937385, -0.00957691804637922)
(0.09514594419725479, -0.01186817204332168)

(0.09746180452937385, -0.00957691804637922)
(0.09830556070223768, -0.01253459533658864)

(0.3806183560548518, -0.03943887759090577)
(0.3838403315565763, -0.04259226417318655)

(0.3806183560548518, -0.03943887759090577)
(0.3829132298562254, -0.03551988480656932)

(0.3806183560548518, -0.03943887759090577)
(0.3771455119506277, -0.0415407390745246)

(0.4808448092058188, 0.2997854951915199)
(0.4862098624453363, 0.307127765340162)

(0.4808448092058188, 0.2997854951915199)
(0.4751185888717955, 0.2932475882685207)

(0.4808448092058188, 0.2997854951915199)
(0.4845688658562156, 0.2915007273737296)

(0.1192315448593631, -0.4825905753386864)
(0.1098836538670484, -0.4853289038195002)

(0.1192315448593631, -0.4825905753386864)
(0.1265213400691094, -0.4757905323209125)

(0.1192315448593631, -0.4825905753386864)
(0.1156548725495485, -0.4920917187695693)

(0.1192315448593631, -0.4825905753386864)
(0.1279249204675367, -0.483856619565992)

(0.1098836538670484, -0.4853289038195002)
(0.1006445194062687, -0.4824788279533908)

(0.1098836538670484, -0.4853289038195002)
(0.1038520691753938, -0.4920025041327536)

(0.1098836538670484, -0.4853289038195002)
(0.1156548725495485, -0.4920917187695693)

(0.4208448985964697, 0.4819811391039881)
(0.4249318839833492, 0.4917765941493475)

(0.4208448985964697, 0.4819811391039881)
(0.4103833739800166, 0.482719101349522)

(0.4208448985964697, 0.4819811391039881)
(0.4286194176336722, 0.4780643222541671)

(0.4208448985964697, 0.4819811391039881)
(0.42888651589003, 0.4852557077030661)

(0.2591494366181074, -0.1199222419215457)
(0.2570850275929847, -0.1164179096520495)

(0.2591494366181074, -0.1199222419215457)
(0.2606392877308323, -0.1163498303974973)

(0.2591494366181074, -0.1199222419215457)
(0.2616758662085887, -0.1227777881736131)

(0.2203337786436461, 0.481161813249169)
(0.2249803781681987, 0.4911801629854736)

(0.2203337786436461, 0.481161813249169)
(0.2302861987127461, 0.4830500696227981)

(0.2203337786436461, 0.481161813249169)
(0.2097888064694299, 0.4833349972130274)

(0.2203337786436461, 0.481161813249169)
(0.2277374850988055, 0.4757432485553807)

(-0.1968744290895122, -0.2577279934188164)
(-0.1890798690222937, -0.259907608094688)

(-0.1968744290895122, -0.2577279934188164)
(-0.202400785205049, -0.2533371261141913)

(-0.1968744290895122, -0.2577279934188164)
(-0.1941109001327943, -0.2642603827697991)

(-0.1968744290895122, -0.2577279934188164)
(-0.2047989504517243, -0.2587273040946038)

(-0.1890798690222937, -0.259907608094688)
(-0.1941109001327943, -0.2642603827697991)

(-0.1890798690222937, -0.259907608094688)
(-0.1829950603993603, -0.2638139020811064)

(-0.1890798690222937, -0.259907608094688)
(-0.1843782050415126, -0.2559708512632722)

(-0.1890798690222937, -0.259907608094688)
(-0.1885138671953417, -0.2656873507454521)

(0.3451087705309183, 0.1322207019749146)
(0.3497327806029041, 0.1311273102683134)

(0.3451087705309183, 0.1322207019749146)
(0.3398710031915551, 0.1335932216673327)

(0.3451087705309183, 0.1322207019749146)
(0.3477362868553607, 0.1363933429138954)

(0.3497327806029041, 0.1311273102683134)
(0.3510327061488847, 0.1264710531557939)

(0.3497327806029041, 0.1311273102683134)
(0.3477362868553607, 0.1363933429138954)

(0.3497327806029041, 0.1311273102683134)
(0.3526452052703322, 0.1351126686803575)

(0.3497327806029041, 0.1311273102683134)
(0.3543078868241481, 0.1303956397530112)

(-0.4820243515046945, 0.4098972762632253)
(-0.4781077256595899, 0.4008859449787082)

(-0.4820243515046945, 0.4098972762632253)
(-0.491355541923894, 0.4155943050015282)

(-0.4820243515046945, 0.4098972762632253)
(-0.4828499102556397, 0.4209491705077208)

(-0.4820243515046945, 0.4098972762632253)
(-0.485611970252101, 0.4008748377243015)

(-0.4781077256595899, 0.4008859449787082)
(-0.4834948306617191, 0.3922497628790846)

(-0.4781077256595899, 0.4008859449787082)
(-0.4682091903927832, 0.3972441405586479)

(-0.4781077256595899, 0.4008859449787082)
(-0.4754240337850189, 0.3934727907209983)

(-0.4781077256595899, 0.4008859449787082)
(-0.485611970252101, 0.4008748377243015)

(0.01305902212949731, 0.04844719663175764)
(0.01717429864777312, 0.04819265769389115)

(0.01305902212949731, 0.04844719663175764)
(0.01502944656725613, 0.04513906804913479)

(0.01305902212949731, 0.04844719663175764)
(0.00954212961884783, 0.04972714492586845)

(0.01305902212949731, 0.04844719663175764)
(0.01218032795234578, 0.04523661693767085)

(0.2288017034711728, 0.06327580655547904)
(0.2254545355910152, 0.05996652731401904)

(0.2288017034711728, 0.06327580655547904)
(0.2273303554093508, 0.06802620430343359)

(0.2288017034711728, 0.06327580655547904)
(0.2320919572984574, 0.06668284262661509)

(-0.1561107536287176, 0.2142363264343232)
(-0.1516992709633357, 0.2155991020211675)

(-0.1561107536287176, 0.2142363264343232)
(-0.1601763865278569, 0.2149438814088462)

(-0.1561107536287176, 0.2142363264343232)
(-0.1517849054202358, 0.2117357763641883)

(-0.1561107536287176, 0.2142363264343232)
(-0.158261212002966, 0.2176300780832874)

(0.1214923447800079, 0.004552656798465555)
(0.1248679439027805, 0.003833572064405609)

(0.1214923447800079, 0.004552656798465555)
(0.1239147202519037, 0.007382120396471273)

(0.1214923447800079, 0.004552656798465555)
(0.1180921225144862, 0.005420886285043112)

(0.1248679439027805, 0.003833572064405609)
(0.1239147202519037, 0.007382120396471273)

(0.1248679439027805, 0.003833572064405609)
(0.1282908507990083, 0.003044636916877238)

(0.1248679439027805, 0.003833572064405609)
(0.127343610408879, 0.006549094666100335)

(0.1248679439027805, 0.003833572064405609)
(0.1257263247014531, 0.0004314733954748451)

(-0.1166903912359794, -0.1244669125135382)
(-0.1132200326528653, -0.1206790974386695)

(-0.1166903912359794, -0.1244669125135382)
(-0.1201737162059279, -0.1279026061512071)

(-0.1166903912359794, -0.1244669125135382)
(-0.1211285688836369, -0.1236894943439987)

(-0.1166903912359794, -0.1244669125135382)
(-0.1180769398394402, -0.1210291928992527)

(-0.381715180987538, 0.1888332699750433)
(-0.3799555929263798, 0.1922563038650405)

(-0.381715180987538, 0.1888332699750433)
(-0.3778886752656926, 0.1891565874295169)

(-0.381715180987538, 0.1888332699750433)
(-0.3828799169611665, 0.1851323577596295)

(0.1522519469344848, -0.05388945201756271)
(0.1564276033532853, -0.05416180951895838)

(0.1522519469344848, -0.05388945201756271)
(0.1511281111631599, -0.05126061040367048)

(0.1522519469344848, -0.05388945201756271)
(0.1543276681829826, -0.05186687527233084)

(0.1888840620746474, -0.1113711024286058)
(0.1915657054757406, -0.10789272694865)

(0.1888840620746474, -0.1113711024286058)
(0.1863369467433144, -0.1148443126676386)

(0.1888840620746474, -0.1113711024286058)
(0.1909387419764192, -0.1157439674689175)

(0.1915657054757406, -0.10789272694865)
(0.1963422299995997, -0.1085688415658733)

(0.1915657054757406, -0.10789272694865)
(0.1944882610698884, -0.1045797095854011)

(0.1915657054757406, -0.10789272694865)
(0.1897519511884007, -0.1039920971140461)

(0.1863369467433144, -0.1148443126676386)
(0.1909387419764192, -0.1157439674689175)

(0.1863369467433144, -0.1148443126676386)
(0.1820227678543485, -0.1142295336722098)

(0.1863369467433144, -0.1148443126676386)
(0.1838578563845497, -0.1183773500974621)

(0.06877543476630085, 0.05424867709266805)
(0.06653442884532267, 0.05157232531669213)

(0.06877543476630085, 0.05424867709266805)
(0.07029091408010112, 0.05061647874365549)

(0.06877543476630085, 0.05424867709266805)
(0.07208332487069576, 0.05663542819986085)

(0.06653442884532267, 0.05157232531669213)
(0.07029091408010112, 0.05061647874365549)

(0.06653442884532267, 0.05157232531669213)
(0.06258398833870892, 0.05280907712490431)

(0.06653442884532267, 0.05157232531669213)
(0.06491027690004353, 0.04857505581105972)

(0.06653442884532267, 0.05157232531669213)
(0.0681540267111438, 0.04775955022449652)

(-0.1580463513679134, -0.4825493482172574)
(-0.1547885442918629, -0.4914618299721708)

(-0.1580463513679134, -0.4825493482172574)
(-0.1672687325069879, -0.479556317364299)

(-0.1580463513679134, -0.4825493482172574)
(-0.1485981730780609, -0.4833942630276312)

(-0.2455752358439003, -0.2629629954924711)
(-0.2524151497730307, -0.2661294090317186)

(-0.2455752358439003, -0.2629629954924711)
(-0.2510288026702215, -0.2583371711125949)

(-0.2455752358439003, -0.2629629954924711)
(-0.2447108794915551, -0.2568174441935822)

(-0.2524151497730307, -0.2661294090317186)
(-0.2510288026702215, -0.2583371711125949)

(-0.2524151497730307, -0.2661294090317186)
(-0.257347957091435, -0.2612040478977205)

(-0.2524151497730307, -0.2661294090317186)
(-0.254275622840712, -0.2720435246952025)

(-0.2510288026702215, -0.2583371711125949)
(-0.2530907738801073, -0.2505082520713273)

(-0.2510288026702215, -0.2583371711125949)
(-0.257347957091435, -0.2612040478977205)

(-0.2510288026702215, -0.2583371711125949)
(-0.2447108794915551, -0.2568174441935822)

(-0.2510288026702215, -0.2583371711125949)
(-0.2560720723022648, -0.2554580224818511)

(0.07642299106344518, -0.1306176122596724)
(0.07374852614090542, -0.1333204289924013)

(0.07642299106344518, -0.1306176122596724)
(0.07828402812583611, -0.1334544855848135)

(0.07642299106344518, -0.1306176122596724)
(0.07818159551646929, -0.1282489916466515)

(0.344367352342493, -0.3432872900094007)
(0.3450438875819948, -0.35183853893687)

(0.344367352342493, -0.3432872900094007)
(0.336700614368271, -0.348519809853498)

(0.344367352342493, -0.3432872900094007)
(0.3439112162429364, -0.3364738536242917)

(0.344367352342493, -0.3432872900094007)
(0.3382343015426047, -0.3422019187977836)

(-0.2306163632928554, 0.2042791955355485)
(-0.2352716834642555, 0.2059831323845891)

(-0.2306163632928554, 0.2042791955355485)
(-0.2280823120661933, 0.201374699533609)

(-0.2306163632928554, 0.2042791955355485)
(-0.2346398169898593, 0.2022053507241887)

(-0.2306163632928554, 0.2042791955355485)
(-0.2262943286199652, 0.2044019705044379)

(0.3262582631372255, 0.2324754058056606)
(0.3213080647366395, 0.2330902009021378)

(0.3262582631372255, 0.2324754058056606)
(0.3230617195802307, 0.2283553033612199)

(0.3262582631372255, 0.2324754058056606)
(0.3314084317649331, 0.2321045101891115)

(0.3213080647366395, 0.2330902009021378)
(0.3230617195802307, 0.2283553033612199)

(0.3213080647366395, 0.2330902009021378)
(0.319273731137457, 0.2376780453104496)

(0.3213080647366395, 0.2330902009021378)
(0.3182021899042879, 0.2293738003573894)

(0.3213080647366395, 0.2330902009021378)
(0.3165385045149909, 0.2338726222751646)

(-0.0855341029704087, -0.2449353224118923)
(-0.08914820294441556, -0.2478951813664312)

(-0.0855341029704087, -0.2449353224118923)
(-0.08180929328500325, -0.2410426051845143)

(-0.0855341029704087, -0.2449353224118923)
(-0.080783385964695, -0.246508971155042)

(-0.0855341029704087, -0.2449353224118923)
(-0.08532811912509179, -0.2511979042600703)

(-0.08914820294441556, -0.2478951813664312)
(-0.09367824143231475, -0.2467191443159671)

(-0.08914820294441556, -0.2478951813664312)
(-0.08532811912509179, -0.2511979042600703)

(-0.08914820294441556, -0.2478951813664312)
(-0.09120727754115895, -0.2521966488066763)

(0.1698691135392075, 0.201258857629886)
(0.1705178334151862, 0.1965779791348507)

(0.1698691135392075, 0.201258857629886)
(0.168486346306551, 0.2060036400568247)

(0.1698691135392075, 0.201258857629886)
(0.1734340238331671, 0.2044229532554104)

(-0.05038500378616802, -0.1368631044993611)
(-0.05169690637211821, -0.131623336210495)

(-0.05038500378616802, -0.1368631044993611)
(-0.04564906450445737, -0.1379288649426799)

(-0.05038500378616802, -0.1368631044993611)
(-0.04911304230984106, -0.1418026459506699)

(0.06292930763152656, -0.06603467210548356)
(0.06417927539964095, -0.06954036148009238)

(0.06292930763152656, -0.06603467210548356)
(0.06561496488007874, -0.06359108392987611)

(0.06292930763152656, -0.06603467210548356)
(0.0605257596199416, -0.06857219891274435)

(0.2783535733716535, 0.313802681329115)
(0.2829830124869993, 0.3198421642037175)

(0.2783535733716535, 0.313802681329115)
(0.2741890477524402, 0.3078720496097845)

(0.2783535733716535, 0.313802681329115)
(0.2817535225749453, 0.3068005531796263)

(0.4222229306242992, 0.125302236080934)
(0.4268474535447029, 0.123793186937869)

(0.4222229306242992, 0.125302236080934)
(0.4174104946425648, 0.1267512449600683)

(0.4222229306242992, 0.125302236080934)
(0.4231306828417932, 0.1201607642988096)

(0.4268474535447029, 0.123793186937869)
(0.4231306828417932, 0.1201607642988096)

(0.4268474535447029, 0.123793186937869)
(0.4303625960466096, 0.1272840285532478)

(0.4268474535447029, 0.123793186937869)
(0.4313511736929199, 0.1220504642621484)

(0.4268474535447029, 0.123793186937869)
(0.4277912826900658, 0.1187163459424233)

(0.1709455885598116, 0.3824239199014128)
(0.1615746135334072, 0.3821319983529872)

(0.1709455885598116, 0.3824239199014128)
(0.1707080264111193, 0.3908319394053335)

(0.1709455885598116, 0.3824239199014128)
(0.1801096828603097, 0.3792014213206646)

(0.1709455885598116, 0.3824239199014128)
(0.1648240744653595, 0.3881392861646079)

(0.1615746135334072, 0.3821319983529872)
(0.1563197421301613, 0.3884538016389047)

(0.1615746135334072, 0.3821319983529872)
(0.157272828475059, 0.3755735401941164)

(0.1615746135334072, 0.3821319983529872)
(0.1548833655468021, 0.3818902225985801)

(0.1615746135334072, 0.3821319983529872)
(0.1648240744653595, 0.3881392861646079)

(-0.3088764363687503, 0.1002813310425947)
(-0.3053933215469141, 0.1036343377310077)

(-0.3088764363687503, 0.1002813310425947)
(-0.3129846957924097, 0.1019202295472009)

(-0.3088764363687503, 0.1002813310425947)
(-0.3119598453934408, 0.09694908695074249)

(-0.1787087703311365, -0.3901166651827593)
(-0.1707449032340368, -0.3921918940223748)

(-0.1787087703311365, -0.3901166651827593)
(-0.1854154850500472, -0.3877704890907461)

(-0.1787087703311365, -0.3901166651827593)
(-0.1857406872585093, -0.3943589602603572)

(-0.1787087703311365, -0.3901166651827593)
(-0.1774488286573602, -0.3968090400121438)

(-0.2177675910796822, -0.4704685356739851)
(-0.2153397835051308, -0.480785840437026)

(-0.2177675910796822, -0.4704685356739851)
(-0.2151367878426264, -0.4622012264482761)

(-0.2177675910796822, -0.4704685356739851)
(-0.2110806483417837, -0.4747399921927625)

(-0.2177675910796822, -0.4704685356739851)
(-0.222514309552399, -0.4617507457928882)

(-0.2153397835051308, -0.480785840437026)
(-0.2149894112541184, -0.4904170412413139)

(-0.2153397835051308, -0.480785840437026)
(-0.2079911347762023, -0.4835549224841067)

(-0.2153397835051308, -0.480785840437026)
(-0.2110806483417837, -0.4747399921927625)

(-0.2153397835051308, -0.480785840437026)
(-0.2216939378646101, -0.4848490402157571)

(-0.4248991757510359, -0.197927911350816)
(-0.4257935214048052, -0.1923560534313175)

(-0.4248991757510359, -0.197927911350816)
(-0.4238219173237101, -0.2030204626390272)

(-0.4248991757510359, -0.197927911350816)
(-0.4200034167751088, -0.199322815358544)

(0.04704777023451921, -0.04848460484444176)
(0.04387735709149576, -0.04764149715647951)

(0.04704777023451921, -0.04848460484444176)
(0.04474503586941316, -0.05083721919817235)

(0.04704777023451921, -0.04848460484444176)
(0.04943427467046295, -0.04855266893083903)

(0.04387735709149576, -0.04764149715647951)
(0.04474503586941316, -0.05083721919817235)

(0.04387735709149576, -0.04764149715647951)
(0.04152689380976132, -0.04993596638091036)

(0.04387735709149576, -0.04764149715647951)
(0.04096551682616362, -0.04672563449086709)

(0.04387735709149576, -0.04764149715647951)
(0.04334809106976169, -0.04446192525685966)

(0.04474503586941316, -0.05083721919817235)
(0.04152689380976132, -0.04993596638091036)

(0.04474503586941316, -0.05083721919817235)
(0.04231515960603351, -0.05327518968913678)

(0.04474503586941316, -0.05083721919817235)
(0.04626222010787549, -0.05400901059413334)

(0.04152689380976132, -0.04993596638091036)
(0.04096551682616362, -0.04672563449086709)

(0.04152689380976132, -0.04993596638091036)
(0.04231515960603351, -0.05327518968913678)

(0.04152689380976132, -0.04993596638091036)
(0.03917863585436104, -0.05234579305659287)

(0.04152689380976132, -0.04993596638091036)
(0.0387472258580763, -0.04901099015068568)

(0.04096551682616362, -0.04672563449086709)
(0.04334809106976169, -0.04446192525685966)

(0.04096551682616362, -0.04672563449086709)
(0.04034945120417266, -0.0436594688089082)

(0.04096551682616362, -0.04672563449086709)
(0.03808951109288264, -0.04600622776773624)

(0.04096551682616362, -0.04672563449086709)
(0.0387472258580763, -0.04901099015068568)

(-0.04801349154342216, -0.1464506463056825)
(-0.05282338046403805, -0.145946421496532)

(-0.04801349154342216, -0.1464506463056825)
(-0.04671240969837315, -0.1511777289367371)

(-0.04801349154342216, -0.1464506463056825)
(-0.04911304230984106, -0.1418026459506699)

(-0.02051806479174579, -0.06961114053992383)
(-0.01686104075274023, -0.06824900391393877)

(-0.02051806479174579, -0.06961114053992383)
(-0.01651208426926293, -0.07187274298591383)

(-0.02051806479174579, -0.06961114053992383)
(-0.02287593517028037, -0.06648768270233288)

(-0.02051806479174579, -0.06961114053992383)
(-0.02458356223653991, -0.06921066188653469)

(0.08802447939710807, -0.03737911227670925)
(0.09024447634180287, -0.03523044111023847)

(0.08802447939710807, -0.03737911227670925)
(0.08573625102073727, -0.03959026460409094)

(0.08802447939710807, -0.03737911227670925)
(0.0882545490794235, -0.03990677342653674)

(0.08802447939710807, -0.03737911227670925)
(0.09038606088884123, -0.03772934892813945)

(0.09024447634180287, -0.03523044111023847)
(0.08945668183664147, -0.03247466265665327)

(0.09024447634180287, -0.03523044111023847)
(0.09273014149190216, -0.03385431889221618)

(0.09024447634180287, -0.03523044111023847)
(0.09038606088884123, -0.03772934892813945)

(0.0742277510941662, 0.1361508448915973)
(0.07621679232621172, 0.1317419586110682)

(0.06814846247034041, 0.1424108115621509)
(0.06645061680435939, 0.1472033547936685)

(0.06814846247034041, 0.1424108115621509)
(0.07192446442411178, 0.1462522171514518)

(0.06645061680435939, 0.1472033547936685)
(0.07192446442411178, 0.1462522171514518)

(0.06645061680435939, 0.1472033547936685)
(0.0660345572254241, 0.1523851279615175)

(0.06645061680435939, 0.1472033547936685)
(0.06165962227758957, 0.1481705858039518)

(0.2568111027883844, -0.4200369334630413)
(0.2481512825261946, -0.4188863907375044)

(0.2568111027883844, -0.4200369334630413)
(0.2653561144119795, -0.4206850707417173)

(0.2568111027883844, -0.4200369334630413)
(0.2595677387936898, -0.4264726682969957)

(0.2481512825261946, -0.4188863907375044)
(0.2418385028496032, -0.4251962530442507)

(0.2481512825261946, -0.4188863907375044)
(0.2404068559584284, -0.416236702688746)

(0.2481512825261946, -0.4188863907375044)
(0.247008314223211, -0.4106162524175904)

(0.09955122591768605, 0.01430347707695004)
(0.1020620736114876, 0.01668373136222789)

(0.09955122591768605, 0.01430347707695004)
(0.1007447051025467, 0.01091271732655862)

(0.09955122591768605, 0.01430347707695004)
(0.09746228664010727, 0.01173615151612533)

(0.033599396846949, -0.02546716574501552)
(0.03583189936630067, -0.02337501112148957)

(0.033599396846949, -0.02546716574501552)
(0.03231701122154856, -0.0230286759147758)

(0.033599396846949, -0.02546716574501552)
(0.03158653597453083, -0.02750143244409057)

(0.07374852614090542, -0.1333204289924013)
(0.06920664926168676, -0.13272114126308)

(0.07374852614090542, -0.1333204289924013)
(0.07828402812583611, -0.1334544855848135)

(0.07374852614090542, -0.1333204289924013)
(0.07538518326213194, -0.1363914386006861)

(0.07374852614090542, -0.1333204289924013)
(0.07107981935305939, -0.1356496104127177)

(0.06920664926168676, -0.13272114126308)
(0.06770374177691275, -0.1370719380812028)

(0.06920664926168676, -0.13272114126308)
(0.06837868305997219, -0.1285594725939931)

(0.06920664926168676, -0.13272114126308)
(0.0657671428309194, -0.1335895979960935)

(0.06920664926168676, -0.13272114126308)
(0.07107981935305939, -0.1356496104127177)

(0.06920664926168676, -0.13272114126308)
(0.0657657056302118, -0.1304833026299565)

(0.1522389805393004, 0.07217624911092131)
(0.1547269100724389, 0.076152841257488)

(0.1522389805393004, 0.07217624911092131)
(0.1564377347142694, 0.07235521465267537)

(0.1522389805393004, 0.07217624911092131)
(0.1542978569924473, 0.06932818835429483)

(-0.05918869485800659, -0.1208122489322286)
(-0.05437915183379229, -0.1221217373283852)

(-0.05918869485800659, -0.1208122489322286)
(-0.06397205770234014, -0.1193277693611004)

(-0.05918869485800659, -0.1208122489322286)
(-0.05792133860961979, -0.1265067729116335)

(-0.1759402386377645, -0.01069468100011083)
(-0.1794538877972046, -0.01397500641944546)

(-0.1759402386377645, -0.01069468100011083)
(-0.1806757138803148, -0.009280299811320884)

(-0.1759402386377645, -0.01069468100011083)
(-0.1727272183652498, -0.008308644654568865)

(-0.003695139044334307, 0.002253247433838891)
(-0.004767530547630516, 0.003967054671137348)

(-0.003695139044334307, 0.002253247433838891)
(-0.001719746599949612, 0.002211086580056692)

(-0.003695139044334307, 0.002253247433838891)
(-0.00297055482858477, 0.001094272070299585)

(-0.004767530547630516, 0.003967054671137348)
(-0.003397445501910124, 0.006153365819939994)

(-0.004767530547630516, 0.003967054671137348)
(-0.006021658719363707, 0.006045126941718652)

(-0.004767530547630516, 0.003967054671137348)
(-0.007159561257081476, 0.003953862086376658)

(0.01187430563505922, 0.01272873062505647)
(0.01359113558516527, 0.01460978302971956)

(0.01187430563505922, 0.01272873062505647)
(0.01001266889188433, 0.01151890126193433)

(0.01187430563505922, 0.01272873062505647)
(0.01446911979241164, 0.01237145140077377)

(0.01187430563505922, 0.01272873062505647)
(0.01146183515808817, 0.01070588964697642)

(-0.1214797066315021, 0.452225404950851)
(-0.114169447958402, 0.4583627184738437)

(0.04597060037337773, -0.2362733647327296)
(0.049100355264048, -0.2318909381932743)

(0.04597060037337773, -0.2362733647327296)
(0.0483169697665376, -0.2405772497794534)

(0.04597060037337773, -0.2362733647327296)
(0.05112848924758361, -0.236426752685853)

(0.03896731436930094, -0.2310279597035674)
(0.03562996229176842, -0.2357604675448699)

(0.03896731436930094, -0.2310279597035674)
(0.03408111467973197, -0.2299838469958175)

(0.4023609334745888, 0.1301889087614915)
(0.4072895884412081, 0.1290058981637298)

(0.4023609334745888, 0.1301889087614915)
(0.4014937193855197, 0.1351245312302687)

(0.4023609334745888, 0.1301889087614915)
(0.3976167496322066, 0.1315331628020606)

(-0.334316164700471, -0.1451285236737299)
(-0.337941890741228, -0.1485359255781782)

(-0.334316164700471, -0.1451285236737299)
(-0.3357085326763271, -0.1402384222923503)

(-0.334316164700471, -0.1451285236737299)
(-0.3309593787621855, -0.1414552256682464)

(0.04535271482210322, -0.07410482427872965)
(0.04630084303238592, -0.07789158055456066)

(0.04535271482210322, -0.07410482427872965)
(0.04258159362260999, -0.07673311426679419)

(0.04535271482210322, -0.07410482427872965)
(0.0442560259627232, -0.07016541865973394)

(0.04630084303238592, -0.07789158055456066)
(0.04998040821238699, -0.07889726667531834)

(0.04630084303238592, -0.07789158055456066)
(0.04258159362260999, -0.07673311426679419)

(0.04630084303238592, -0.07789158055456066)
(0.04351355696100069, -0.08055133410684681)

(0.04630084303238592, -0.07789158055456066)
(0.04723355402155512, -0.08154174430545563)

(0.04998040821238699, -0.07889726667531834)
(0.05365900016232926, -0.0798862259008941)

(0.04998040821238699, -0.07889726667531834)
(0.05267738099567904, -0.07626446197858183)

(0.04998040821238699, -0.07889726667531834)
(0.05089898994681892, -0.08255354259662342)

(0.04998040821238699, -0.07889726667531834)
(0.04723355402155512, -0.08154174430545563)

(0.04258159362260999, -0.07673311426679419)
(0.04351355696100069, -0.08055133410684681)

(0.04258159362260999, -0.07673311426679419)
(0.03977587020272533, -0.0794193153232477)

(0.04258159362260999, -0.07673311426679419)
(0.03875583132136408, -0.07543480648793792)

(0.04351355696100069, -0.08055133410684681)
(0.03977587020272533, -0.0794193153232477)

(0.04351355696100069, -0.08055133410684681)
(0.0406955101300379, -0.08331604851650057)

(0.04351355696100069, -0.08055133410684681)
(0.04723355402155512, -0.08154174430545563)

(0.04351355696100069, -0.08055133410684681)
(0.04438931991353601, -0.08426030632010163)

(-0.009117290739430337, -0.1654668452349554)
(-0.005314463324814431, -0.162477638910223)

(-0.009117290739430337, -0.1654668452349554)
(-0.01243168456399916, -0.1695022500506575)

(-0.009117290739430337, -0.1654668452349554)
(-0.008813077898547558, -0.1608825553694768)

(-0.009117290739430337, -0.1654668452349554)
(-0.01287868594421597, -0.1658101805366654)

(-0.005314463324814431, -0.162477638910223)
(-0.0004947001445540639, -0.1638028861056273)

(-0.005314463324814431, -0.162477638910223)
(-0.001798945951998261, -0.1591211921647126)

(-0.005314463324814431, -0.162477638910223)
(-0.006221118693402854, -0.157901692911248)

(-0.005314463324814431, -0.162477638910223)
(-0.008813077898547558, -0.1608825553694768)

(-0.01243168456399916, -0.1695022500506575)
(-0.01116924399190383, -0.1743402500291653)

(-0.01243168456399916, -0.1695022500506575)
(-0.01599029516367622, -0.1730145556463304)

(-0.01243168456399916, -0.1695022500506575)
(-0.0163035020725436, -0.169192378213078)

(-0.01243168456399916, -0.1695022500506575)
(-0.01287868594421597, -0.1658101805366654)

(0.02414646097348616, 0.04130140284912173)
(0.02682595453054337, 0.04063277909446859)

(0.02414646097348616, 0.04130140284912173)
(0.02609941198800704, 0.04293746381108193)

(0.02414646097348616, 0.04130140284912173)
(0.02160479635900177, 0.04176624447593034)

(0.02414646097348616, 0.04130140284912173)
(0.02387057994899607, 0.0441049906503234)

(-0.04222590344085689, -0.06690184999689844)
(-0.04686668442417017, -0.0653383334747149)

(-0.04222590344085689, -0.06690184999689844)
(-0.03947941519472631, -0.06336574339227079)

(-0.04222590344085689, -0.06690184999689844)
(-0.03804904276554109, -0.0683159328976394)

(0.2387399580180904, -0.2834419464734457)
(0.2331398877019774, -0.2883716085026966)

(0.2387399580180904, -0.2834419464734457)
(0.2445654586284637, -0.2818398838889165)

(-0.3393102387584909, 0.01052583974515741)
(-0.3428471278878975, 0.007432767809254642)

(-0.3393102387584909, 0.01052583974515741)
(-0.3344587341984391, 0.009421229292072803)

(-0.3393102387584909, 0.01052583974515741)
(-0.335894732367638, 0.01423165391098177)

(0.0952924652632947, -0.2599366005603189)
(0.1013985821046506, -0.2611583352605319)

(0.0952924652632947, -0.2599366005603189)
(0.09948438478105161, -0.2549461710178165)

(0.0952924652632947, -0.2599366005603189)
(0.0896396368187231, -0.2593738286774219)

(-0.4410359323076022, 0.274146406140697)
(-0.4329174423123604, 0.2723464415604225)

(-0.4410359323076022, 0.274146406140697)
(-0.4464679140505317, 0.2682694726525472)

(-0.4410359323076022, 0.274146406140697)
(-0.438794048185041, 0.2669644010458641)

(0.392593531963961, 0.1327555382493646)
(0.3876614521777787, 0.1339958394169868)

(0.392593531963961, 0.1327555382493646)
(0.3919504051452776, 0.1378890411824894)

(0.392593531963961, 0.1327555382493646)
(0.3976167496322066, 0.1315331628020606)

(0.3730857216215995, 0.08879904691734633)
(0.3680408850183141, 0.090009439139635)

(0.3730857216215995, 0.08879904691734633)
(0.3782060677883592, 0.08767691714311729)

(0.3730857216215995, 0.08879904691734633)
(0.3717343917260626, 0.0936033930810578)

(0.3680408850183141, 0.090009439139635)
(0.3717343917260626, 0.0936033930810578)

(0.3680408850183141, 0.090009439139635)
(0.3668179171636907, 0.09485573206261706)

(0.3680408850183141, 0.090009439139635)
(0.3632411764055408, 0.09125306716023808)

(0.3680408850183141, 0.090009439139635)
(0.3644811028099621, 0.08645107740907651)

(0.4871466142596396, -0.2623671403568167)
(0.4821133312857344, -0.2654228882433096)

(0.4871466142596396, -0.2623671403568167)
(0.487819089819203, -0.257693858482124)

(0.4871466142596396, -0.2623671403568167)
(0.4874814741121706, -0.2675272059803209)

(-0.4909909193617816, -0.1998298195894049)
(-0.4890196796694495, -0.2043644464442973)

(-0.4909909193617816, -0.1998298195894049)
(-0.4914790166592539, -0.1945150894251327)

(-0.4909909193617816, -0.1998298195894049)
(-0.4957625851558963, -0.1969396979026206)

(-0.4909909193617816, -0.1998298195894049)
(-0.4928291357706931, -0.2043813504607706)

(-0.4890196796694495, -0.2043644464442973)
(-0.4842135540681201, -0.2057432708363784)

(-0.4890196796694495, -0.2043644464442973)
(-0.4872548548448262, -0.2093394539307809)

(-0.4890196796694495, -0.2043644464442973)
(-0.4920498120931445, -0.2091586980346252)

(-0.4890196796694495, -0.2043644464442973)
(-0.4928291357706931, -0.2043813504607706)

(-0.4842135540681201, -0.2057432708363784)
(-0.4872548548448262, -0.2093394539307809)

(-0.4842135540681201, -0.2057432708363784)
(-0.4806163943165545, -0.2022704561678846)

(-0.4842135540681201, -0.2057432708363784)
(-0.4794167257172106, -0.2071358289299698)

(-0.4842135540681201, -0.2057432708363784)
(-0.4827710040104816, -0.2106637632172332)

(-0.4872548548448262, -0.2093394539307809)
(-0.4920498120931445, -0.2091586980346252)

(-0.4872548548448262, -0.2093394539307809)
(-0.4827710040104816, -0.2106637632172332)

(-0.4872548548448262, -0.2093394539307809)
(-0.4894014346784064, -0.2135743942028565)

(-0.4872548548448262, -0.2093394539307809)
(-0.4854516247737659, -0.2136536740668222)

(0.008516961747803697, 0.2796969613854221)
(0.009014714240537104, 0.2726127802329167)

(0.008516961747803697, 0.2796969613854221)
(0.01434667231447985, 0.2843204121784209)

(0.008516961747803697, 0.2796969613854221)
(0.007287949114957282, 0.2873328906818837)

(-0.3832209390335908, 0.2863562012841662)
(-0.3815198601631807, 0.2783170477702441)

(-0.3832209390335908, 0.2863562012841662)
(-0.3772602078321204, 0.2913651970627825)

(-0.3832209390335908, 0.2863562012841662)
(-0.3849444842172592, 0.2945233866120796)

(-0.08943644556251601, -0.1258000708234973)
(-0.09252846896323161, -0.1306013824620667)

(-0.08943644556251601, -0.1258000708234973)
(-0.08778097598190049, -0.1316689080552367)

(-0.08943644556251601, -0.1258000708234973)
(-0.08473068665320811, -0.1238696744646549)

(-0.08943644556251601, -0.1258000708234973)
(-0.08680570376797281, -0.120854401579241)

(-0.08943644556251601, -0.1258000708234973)
(-0.09440910121290852, -0.1272693264607355)

(-0.401444429490128, -0.3760816400280381)
(-0.4087620298065441, -0.3816598829954047)

(-0.401444429490128, -0.3760816400280381)
(-0.3995479569195078, -0.3852536379810743)

(-0.401444429490128, -0.3760816400280381)
(-0.3943993456822397, -0.370394773447344)

(-0.4087620298065441, -0.3816598829954047)
(-0.3995479569195078, -0.3852536379810743)

(-0.4087620298065441, -0.3816598829954047)
(-0.4068280471480331, -0.3909336445950418)

(-0.4087620298065441, -0.3816598829954047)
(-0.4159446689638796, -0.3782930599742129)

(-0.4087620298065441, -0.3816598829954047)
(-0.4145936341370413, -0.3875181568569807)

(0.3032860006562121, -0.3912427207215587)
(0.2993080092418316, -0.3821023178639158)

(0.3032860006562121, -0.3912427207215587)
(0.3076566965042152, -0.3828890303532593)

(0.3032860006562121, -0.3912427207215587)
(0.3036356590892696, -0.4015846702615413)

(0.3032860006562121, -0.3912427207215587)
(0.3115337588887007, -0.3889794610700027)

(0.03503967174536972, 0.04133049091037083)
(0.03401212288501369, 0.04428348666522935)

(0.03503967174536972, 0.04133049091037083)
(0.03596052082695839, 0.03840702031196032)

(0.03503967174536972, 0.04133049091037083)
(0.03711353823945855, 0.04359474927196531)

(0.2511829969005414, -0.2621669780907703)
(0.2507321093439394, -0.2555260388626251)

(0.2511829969005414, -0.2621669780907703)
(0.2510498677105675, -0.2678561930700707)

(0.2511829969005414, -0.2621669780907703)
(0.2467231790198011, -0.2591702502743293)

(0.2507321093439394, -0.2555260388626251)
(0.2564582078016934, -0.2508120358421849)

(0.2507321093439394, -0.2555260388626251)
(0.2508131133503742, -0.249461799107169)

(0.2507321093439394, -0.2555260388626251)
(0.2449777036055745, -0.2536156202196203)

(0.2507321093439394, -0.2555260388626251)
(0.2467231790198011, -0.2591702502743293)

(0.2564582078016934, -0.2508120358421849)
(0.2508131133503742, -0.249461799107169)

(0.2564582078016934, -0.2508120358421849)
(0.2553859095173464, -0.2452773715340137)

(0.2564582078016934, -0.2508120358421849)
(0.2620648157191883, -0.2475857589329409)

(0.2564582078016934, -0.2508120358421849)
(0.2623259823718973, -0.2540978523358439)

(0.2564582078016934, -0.2508120358421849)
(0.2590259498228593, -0.2450894363450961)

(0.2508131133503742, -0.249461799107169)
(0.2553859095173464, -0.2452773715340137)

(0.2508131133503742, -0.249461799107169)
(0.2449777036055745, -0.2536156202196203)

(0.2508131133503742, -0.249461799107169)
(0.2512285293812903, -0.2448058885388759)

(0.2508131133503742, -0.249461799107169)
(0.2455065793964937, -0.2467497825138139)

(0.3828366501582669, 0.1353078171121166)
(0.3783573517182549, 0.1369121689758063)

(0.3828366501582669, 0.1353078171121166)
(0.3876614521777787, 0.1339958394169868)

(0.3828366501582669, 0.1353078171121166)
(0.3821533728106881, 0.140390171400289)

(-0.1124525666553107, 0.3044038109510404)
(-0.1106018394448334, 0.295793646671091)

(-0.1124525666553107, 0.3044038109510404)
(-0.1182687522161497, 0.2983900514136204)

(-0.1124525666553107, 0.3044038109510404)
(-0.1221205263669499, 0.3058975525826554)

(-0.1124525666553107, 0.3044038109510404)
(-0.1111694221603509, 0.3114670205323153)

(-0.1106018394448334, 0.295793646671091)
(-0.1182687522161497, 0.2983900514136204)

(-0.1106018394448334, 0.295793646671091)
(-0.1164530107314825, 0.2906317462574585)

(-0.1106018394448334, 0.295793646671091)
(-0.1087820951559444, 0.2878428683751258)

(-0.1106018394448334, 0.295793646671091)
(-0.102884785806275, 0.2934013727387531)

(-0.1182687522161497, 0.2983900514136204)
(-0.1164530107314825, 0.2906317462574585)

(-0.1182687522161497, 0.2983900514136204)
(-0.1221205263669499, 0.3058975525826554)

(-0.1182687522161497, 0.2983900514136204)
(-0.1221239899180419, 0.293754134610516)

(-0.05843756533550071, -0.243203785487984)
(-0.06156358113809395, -0.2473036066726379)

(-0.05843756533550071, -0.243203785487984)
(-0.05531366023443515, -0.239364534547741)

(-0.06156358113809395, -0.2473036066726379)
(-0.06016678471664902, -0.252957884389583)

(-0.06156358113809395, -0.2473036066726379)
(-0.0660700528738312, -0.2458330143509078)

(0.4103058659810612, 0.2895442722346719)
(0.409886455605329, 0.2962379392582505)

(0.4103058659810612, 0.2895442722346719)
(0.415713993776303, 0.2862120264186295)

(0.4103058659810612, 0.2895442722346719)
(0.4040250136665964, 0.2912568019888082)

(0.134899849474365, 0.05301112930424123)
(0.1379608590243008, 0.05555477477877933)

(0.134899849474365, 0.05301112930424123)
(0.1318264503135903, 0.04998421841738671)

(0.134899849474365, 0.05301112930424123)
(0.133801448568917, 0.05662262105828771)

(0.06966352085136686, -0.0217324384813442)
(0.07051976100452491, -0.02456168946504366)

(0.06966352085136686, -0.0217324384813442)
(0.0710945784885461, -0.01924165216438965)

(0.06966352085136686, -0.0217324384813442)
(0.06883997782351499, -0.0193985864605541)

(0.07051976100452491, -0.02456168946504366)
(0.07371974488096637, -0.02502709883471664)

(0.07051976100452491, -0.02456168946504366)
(0.0685315778427542, -0.02664257679498414)

(0.07051976100452491, -0.02456168946504366)
(0.0716068255717192, -0.02725805198235981)

(0.0710945784885461, -0.01924165216438965)
(0.07188714278928247, -0.016484043865599)

(0.0710945784885461, -0.01924165216438965)
(0.06883997782351499, -0.0193985864605541)

(0.0710945784885461, -0.01924165216438965)
(0.06979588435888538, -0.01748749399797181)

(0.0710945784885461, -0.01924165216438965)
(0.07336181142144617, -0.01886533535725755)

(-0.04686668442417017, -0.0653383334747149)
(-0.05022466851513766, -0.06874332017929376)

(-0.04686668442417017, -0.0653383334747149)
(-0.05149104874567818, -0.06392068108223792)

(-0.3675842537940379, 0.481631094194914)
(-0.3736858319493845, 0.4911429198198599)

(-0.3675842537940379, 0.481631094194914)
(-0.3740744671840737, 0.4737222662030079)

(-0.3675842537940379, 0.481631094194914)
(-0.3779832570555514, 0.4830104731677322)

(-0.3675842537940379, 0.481631094194914)
(-0.3600624396881888, 0.4849827695859759)

(-0.4927940453542737, -0.1180408820838293)
(-0.4894214169745333, -0.114290625038876)

(-0.4927940453542737, -0.1180408820838293)
(-0.4961116476317957, -0.1219894801299884)

(-0.4927940453542737, -0.1180408820838293)
(-0.496806141919988, -0.1175464699307517)

(0.02095404580074363, -0.01505546783701014)
(0.02157699737819528, -0.01778067020634545)

(0.02095404580074363, -0.01505546783701014)
(0.02093419682285072, -0.01235403873535366)

(0.02095404580074363, -0.01505546783701014)
(0.019268534772521, -0.01350745416748208)

(0.09337663399721417, -0.3082750551156624)
(0.0891328281818017, -0.3134782980883337)

(0.09337663399721417, -0.3082750551156624)
(0.1012188910656558, -0.3087031481835966)

(0.09337663399721417, -0.3082750551156624)
(0.09614468715581125, -0.3032815466912048)

(0.0891328281818017, -0.3134782980883337)
(0.09206827382318937, -0.3205400896258006)

(0.0891328281818017, -0.3134782980883337)
(0.08206705504284777, -0.3120059693778209)

(0.0891328281818017, -0.3134782980883337)
(0.08474779878033482, -0.3190252837026796)

(0.2614300022588573, 0.3032368893795199)
(0.2696108667305214, 0.3021717455607556)

(0.2614300022588573, 0.3032368893795199)
(0.2585146705509061, 0.297519390950007)

(0.2614300022588573, 0.3032368893795199)
(0.2554117918883752, 0.3044880806178281)

(0.1782988497072928, -0.4041385807723685)
(0.1703912445037224, -0.3997486570961762)

(0.1782988497072928, -0.4041385807723685)
(0.1784116446516413, -0.4128452152685498)

(0.1782988497072928, -0.4041385807723685)
(0.1860964628816809, -0.4078705458872692)

(-0.360785279534978, 0.1270863601040119)
(-0.3580595662148496, 0.1309382054737982)

(-0.1279690957203241, -0.3993324113870544)
(-0.1299670650713708, -0.3907134138971808)

(-0.1279690957203241, -0.3993324113870544)
(-0.1193806570630749, -0.4009952268394252)

(-0.1279690957203241, -0.3993324113870544)
(-0.1256809130245781, -0.4077691202811649)

(-0.4802731438504939, -0.3884313338046845)
(-0.4727970181349067, -0.3828799203779981)

(-0.4802731438504939, -0.3884313338046845)
(-0.4825424046192447, -0.3797080898666531)

(-0.4802731438504939, -0.3884313338046845)
(-0.4847443169267914, -0.394204349032527)

(0.4833884074366774, 0.2473471146340203)
(0.4875394155447847, 0.2511203501418036)

(0.4833884074366774, 0.2473471146340203)
(0.4786256562452067, 0.2486562776352195)

(0.4833884074366774, 0.2473471146340203)
(0.4796986113310127, 0.2436566752214818)

(0.4833884074366774, 0.2473471146340203)
(0.4831457544721975, 0.2533586536929677)

(0.4875394155447847, 0.2511203501418036)
(0.4916939800706266, 0.248801634868949)

(0.4875394155447847, 0.2511203501418036)
(0.4917590929986494, 0.2539474622597903)

(0.4875394155447847, 0.2511203501418036)
(0.4831457544721975, 0.2533586536929677)

(0.4875394155447847, 0.2511203501418036)
(0.4879668609291106, 0.2569441943831323)

(-0.1164530107314825, 0.2906317462574585)
(-0.1087820951559444, 0.2878428683751258)

(-0.1164530107314825, 0.2906317462574585)
(-0.1155448357876721, 0.2838768490856483)

(-0.1164530107314825, 0.2906317462574585)
(-0.1221239899180419, 0.293754134610516)

(-0.1087820951559444, 0.2878428683751258)
(-0.102884785806275, 0.2934013727387531)

(-0.1087820951559444, 0.2878428683751258)
(-0.1155448357876721, 0.2838768490856483)

(-0.1087820951559444, 0.2878428683751258)
(-0.1095659909067267, 0.2813756397002461)

(-0.1087820951559444, 0.2878428683751258)
(-0.1009319354815802, 0.2875012787905281)

(0.2019773019102859, 0.376866036902493)
(0.2107483276304387, 0.3747442533717978)

(0.2019773019102859, 0.376866036902493)
(0.1943167447366542, 0.3750020820958492)

(-0.4925414053359487, -0.2762178914578449)
(-0.4857923364620897, -0.2792261858575004)

(-0.2015235406285829, 0.2145391644731157)
(-0.1979549453576316, 0.2181255476030343)

(-0.1979549453576316, 0.2181255476030343)
(-0.1928886516769951, 0.2167324400242731)

(-0.1979549453576316, 0.2181255476030343)
(-0.1943596522237478, 0.2216113680037179)

(-0.1979549453576316, 0.2181255476030343)
(-0.1993897470011574, 0.2230410794170155)

(-0.1928886516769951, 0.2167324400242731)
(-0.1943596522237478, 0.2216113680037179)

(-0.1928886516769951, 0.2167324400242731)
(-0.1909637824867726, 0.2118485554399578)

(-0.1928886516769951, 0.2167324400242731)
(-0.1869330682039372, 0.2150922959085049)

(-0.1928886516769951, 0.2167324400242731)
(-0.1890142963551987, 0.2199979112179695)

(0.1737628871107781, 0.1648893514957184)
(0.1714755223896144, 0.1694589471453063)

(0.1737628871107781, 0.1648893514957184)
(0.1771660001681278, 0.1694077243688366)

(0.1737628871107781, 0.1648893514957184)
(0.1705297466628758, 0.1610396313312103)

(-0.003237619432794027, 0.3128606509348847)
(-0.008639718961288831, 0.308390307961692)

(-0.003237619432794027, 0.3128606509348847)
(-0.008770666835342937, 0.3168484206900366)

(-0.003237619432794027, 0.3128606509348847)
(0.002079154764912702, 0.3153011793074332)

(0.01931167244001292, 0.04222464557903703)
(0.01659879125424739, 0.04159034452409922)

(0.01931167244001292, 0.04222464557903703)
(0.02160479635900177, 0.04176624447593034)

(0.01931167244001292, 0.04222464557903703)
(0.01948472454585715, 0.03974390308074205)

(0.2377914659311889, -0.1215176556155865)
(0.2335136778042269, -0.1196886137730669)

(0.2377914659311889, -0.1215176556155865)
(0.2408137549867999, -0.1181470907007955)

(0.2377914659311889, -0.1215176556155865)
(0.2367056775414935, -0.1170983632791572)

(0.2335136778042269, -0.1196886137730669)
(0.2297637815088507, -0.1168701210359134)

(0.2335136778042269, -0.1196886137730669)
(0.2367056775414935, -0.1170983632791572)

(0.2335136778042269, -0.1196886137730669)
(0.2334261960335334, -0.1159766443110789)

(0.2335136778042269, -0.1196886137730669)
(0.230207827483248, -0.1211390491938226)

(0.1669027523926483, 0.1394029300605003)
(0.1648076730623453, 0.1437874023833893)

(0.1669027523926483, 0.1394029300605003)
(0.1721024485666894, 0.1387598531547033)

(0.1669027523926483, 0.1394029300605003)
(0.1690146226867664, 0.134834666510796)

(0.1648076730623453, 0.1437874023833893)
(0.1671703987801289, 0.1479923788123551)

(0.1648076730623453, 0.1437874023833893)
(0.1595705830009434, 0.1439948776890741)

(0.1648076730623453, 0.1437874023833893)
(0.1622016290718067, 0.1476585779503792)

(0.2583402234259109, -0.003065524662930694)
(0.2546437949958785, -0.002050700439409046)

(0.2583402234259109, -0.003065524662930694)
(0.2586945605198809, 0.000559115583907494)

(0.2583402234259109, -0.003065524662930694)
(0.2613941534835073, -0.004657929514191248)

(0.2546437949958785, -0.002050700439409046)
(0.2512636490555893, -0.005102507540476051)

(0.2546437949958785, -0.002050700439409046)
(0.2540886504767647, 0.002143044380082211)

(0.2546437949958785, -0.002050700439409046)
(0.2506209715246285, -0.001054792150685421)

(0.2546437949958785, -0.002050700439409046)
(0.2586945605198809, 0.000559115583907494)

(0.2512636490555893, -0.005102507540476051)
(0.2481939833936681, -0.008161757099687507)

(0.2512636490555893, -0.005102507540476051)
(0.2521443055269078, -0.009101410391814039)

(0.2512636490555893, -0.005102507540476051)
(0.2473575318074953, -0.004139291334369775)

(0.2512636490555893, -0.005102507540476051)
(0.2506209715246285, -0.001054792150685421)

(0.06956903667294119, 0.3668183500147167)
(0.0779643473206738, 0.3642181921696446)

(0.06956903667294119, 0.3668183500147167)
(0.06295999223189427, 0.3654055448535597)

(0.06956903667294119, 0.3668183500147167)
(0.07294205044457737, 0.3601827586535942)

(0.06956903667294119, 0.3668183500147167)
(0.06287327249896069, 0.3721215651636792)

(0.0779643473206738, 0.3642181921696446)
(0.08433729448548465, 0.3689190991476948)

(0.0779643473206738, 0.3642181921696446)
(0.0858552994103114, 0.3608091658673638)

(0.0779643473206738, 0.3642181921696446)
(0.0799750765398675, 0.3574546168332762)

(0.0779643473206738, 0.3642181921696446)
(0.07294205044457737, 0.3601827586535942)

(-0.003397445501910124, 0.006153365819939994)
(-0.006021658719363707, 0.006045126941718652)

(-0.003397445501910124, 0.006153365819939994)
(-0.004904925781308717, 0.008448849873663454)

(-0.003397445501910124, 0.006153365819939994)
(-0.001474417188002647, 0.007053196809717346)

(-0.006021658719363707, 0.006045126941718652)
(-0.004904925781308717, 0.008448849873663454)

(-0.006021658719363707, 0.006045126941718652)
(-0.008567992530068402, 0.006135415681102535)

(-0.006021658719363707, 0.006045126941718652)
(-0.007159561257081476, 0.003953862086376658)

(-0.193835645305406, 0.4452117047645567)
(-0.1854685957856612, 0.4419233806313165)

(-0.193835645305406, 0.4452117047645567)
(-0.2034218150155036, 0.4483178559973026)

(-0.193835645305406, 0.4452117047645567)
(-0.193491398617964, 0.4359786265401888)

(0.0003268353887964023, -0.001447748486928806)
(0.001236868246967775, -0.0005608854477546475)

(0.0003268353887964023, -0.001447748486928806)
(-0.0008368258483140989, -0.002123489640767503)

(0.0003268353887964023, -0.001447748486928806)
(-0.0006750348673130527, -0.0009391867595187133)

(0.001236868246967775, -0.0005608854477546475)
(0.0009705964650597587, 0.0002878280882515157)

(-0.04204211914962133, -0.1523819227570545)
(-0.03711661783304711, -0.154044006555628)

(-0.04204211914962133, -0.1523819227570545)
(-0.04671240969837315, -0.1511777289367371)

(-0.2613841234068905, 0.4087997234790521)
(-0.2547553680954956, 0.415091127341994)

(-0.2613841234068905, 0.4087997234790521)
(-0.2705357544111511, 0.4121920566637653)

(-0.2613841234068905, 0.4087997234790521)
(-0.2526973436057401, 0.4058676997428988)

(-0.4611381257432017, -0.4061475754158875)
(-0.4521318063798669, -0.4101372297329032)

(-0.4611381257432017, -0.4061475754158875)
(-0.4534794876840989, -0.3999445834866233)

(-0.3215519237458253, 0.2344983266596977)
(-0.3255838814627495, 0.2371564049533938)

(-0.3215519237458253, 0.2344983266596977)
(-0.3176770223893587, 0.2323068610821742)

(-0.3215519237458253, 0.2344983266596977)
(-0.3251441839613476, 0.2331489171393245)

(0.0101293882606306, -0.3140207043343733)
(0.004235789635137537, -0.3202305627038075)

(0.0101293882606306, -0.3140207043343733)
(0.006325780422183534, -0.3074531062688148)

(0.0101293882606306, -0.3140207043343733)
(0.01728911712130123, -0.3098602630483395)

(0.0101293882606306, -0.3140207043343733)
(0.01194809968679555, -0.3074786970162571)

(0.4843769661374103, 0.4040825280987904)
(0.4798973991024102, 0.4124779002682946)

(0.4843769661374103, 0.4040825280987904)
(0.4930902216362071, 0.4049502573007681)

(0.4845215338271465, 0.3872465353013349)
(0.4745020173426071, 0.3866908374366012)

(0.4845215338271465, 0.3872465353013349)
(0.4861448430735604, 0.3769877522171184)

(0.4845215338271465, 0.3872465353013349)
(0.492780085359245, 0.3850458416411774)

(0.4845215338271465, 0.3872465353013349)
(0.480495661357996, 0.3816399484121735)

(-0.09590103029070376, 0.3262567143025902)
(-0.09011095750218268, 0.3316739871885985)

(-0.09590103029070376, 0.3262567143025902)
(-0.09392788853338199, 0.3183718461610644)

(-0.09590103029070376, 0.3262567143025902)
(-0.1017357203428004, 0.3211211469020472)

(0.1579867914501855, 0.01768708445515815)
(0.158995844965858, 0.01331868131604691)

(0.1579867914501855, 0.01768708445515815)
(0.1555475100704258, 0.01505036325426429)

(0.1579867914501855, 0.01768708445515815)
(0.1607447904518726, 0.0200037983936149)

(0.2095308798538845, -0.07270595782289872)
(0.2050278385102152, -0.07230381940038667)

(0.2095308798538845, -0.07270595782289872)
(0.2135261964082991, -0.07334467320511451)

(0.2095308798538845, -0.07270595782289872)
(0.2109133136192338, -0.07671833731625685)

(0.1337416464326462, 0.08958559398732331)
(0.1360593629130536, 0.08529497974970057)

(0.1337416464326462, 0.08958559398732331)
(0.1364457646282095, 0.09365463088459683)

(0.1337416464326462, 0.08958559398732331)
(0.1314452022107966, 0.09397588036317708)

(0.2262775653402764, -0.05688796161330054)
(0.2219368589964708, -0.05621185943102047)

(0.2262775653402764, -0.05688796161330054)
(0.2256946008997991, -0.05300865888571996)

(0.2262775653402764, -0.05688796161330054)
(0.2301265530361193, -0.05767804678860758)

(-0.1132277100013777, -0.3944250487828446)
(-0.1193806570630749, -0.4009952268394252)

(-0.1132277100013777, -0.3944250487828446)
(-0.1069388995552539, -0.3985064145395948)

(-0.1132277100013777, -0.3944250487828446)
(-0.1096995992891406, -0.3872855577738136)

(0.09206827382318937, -0.3205400896258006)
(0.08725981961922967, -0.3259688390950505)

(0.09206827382318937, -0.3205400896258006)
(0.08474779878033482, -0.3190252837026796)

(0.04773089835538187, -0.1038956839599403)
(0.04834169386036903, -0.1081968503125554)

(0.04773089835538187, -0.1038956839599403)
(0.04763443235131322, -0.09934290743670668)

(0.04773089835538187, -0.1038956839599403)
(0.0447287388374424, -0.1022210414365515)

(0.04773089835538187, -0.1038956839599403)
(0.04539054387637888, -0.1066827656255828)

(-0.2071133020064136, -0.01044746876358943)
(-0.2107361094576798, -0.01403323045611632)

(-0.2071133020064136, -0.01044746876358943)
(-0.2118432321617116, -0.009401730288445148)

(-0.2071133020064136, -0.01044746876358943)
(-0.2039020319826102, -0.008319738001772726)

(-0.032221955037262, 0.003969071757532793)
(-0.02952157368910938, 0.007689135158007608)

(-0.032221955037262, 0.003969071757532793)
(-0.03448756154728799, 0.007764080691018558)

(-0.03301117124925221, -0.004048537724357723)
(-0.03498956549208583, -0.00791877885261364)

(-0.03301117124925221, -0.004048537724357723)
(-0.03121019907660523, -0.007009503927458425)

(0.4904147727135563, 0.1688778565443531)
(0.4936620838539971, 0.1725374498468627)

(0.4904147727135563, 0.1688778565443531)
(0.4868405101061883, 0.1653687532402482)

(0.4904147727135563, 0.1688778565443531)
(0.491537456928787, 0.1640763461274197)

(0.4936620838539971, 0.1725374498468627)
(0.4924136445216383, 0.1773493854057885)

(0.4936620838539971, 0.1725374498468627)
(0.4966287262587524, 0.1760594759378661)

(0.4936620838539971, 0.1725374498468627)
(0.4974276018642064, 0.171534155189794)

(0.1820986547488866, -0.06668885793131558)
(0.1853825636462966, -0.0633563440260033)

(0.1820986547488866, -0.06668885793131558)
(0.1780377703378839, -0.06708971062076813)

(0.1820986547488866, -0.06668885793131558)
(0.1793593591133227, -0.0644950019030098)

(-0.06750998272622291, -0.1230399939286781)
(-0.06397205770234014, -0.1193277693611004)

(-0.07412805079663179, 0.2899238341801219)
(-0.07586372622038433, 0.2974355555681037)

(-0.07412805079663179, 0.2899238341801219)
(-0.073006401655149, 0.2828799529124151)

(-0.07412805079663179, 0.2899238341801219)
(-0.08054276311691055, 0.2851720303253201)

(-0.2686511989795518, 0.1537890319392756)
(-0.2711802309135283, 0.1576296257480692)

(-0.2686511989795518, 0.1537890319392756)
(-0.265896227445959, 0.1500898755597702)

(-0.2686511989795518, 0.1537890319392756)
(-0.2703954487576804, 0.1506397616635511)

(0.3454332382755887, -0.08543438016750177)
(0.3466811924786669, -0.09015070340559356)

(0.3454332382755887, -0.08543438016750177)
(0.3442567099351501, -0.08062301341170716)

(0.3454332382755887, -0.08543438016750177)
(0.3403936302312954, -0.08464180925721335)

(-0.3825793462032778, -0.2553554971247382)
(-0.387637799559889, -0.2598194393171753)

(-0.3825793462032778, -0.2553554971247382)
(-0.3752493698867966, -0.2567518501578205)

(-0.3825793462032778, -0.2553554971247382)
(-0.3886557595330083, -0.2533967663736459)

(0.4896226500609246, -0.3814696453251954)
(0.4868789215141431, -0.3743980056709326)

(0.4896226500609246, -0.3814696453251954)
(0.4941774933356305, -0.3753007524789314)

(0.4896226500609246, -0.3814696453251954)
(0.4930018049002871, -0.3882354209092591)

(-0.1120579219560238, -0.2563003847459687)
(-0.1127945365260963, -0.2503458966631901)

(-0.1120579219560238, -0.2563003847459687)
(-0.1067273473311092, -0.2533875129607958)

(-0.1120579219560238, -0.2563003847459687)
(-0.110535650504041, -0.2613655016624551)

(0.3564028976862854, -0.01552481065817695)
(0.357670573850155, -0.02034506006171997)

(0.3564028976862854, -0.01552481065817695)
(0.3531004499342359, -0.01879011228764492)

(0.3564028976862854, -0.01552481065817695)
(0.3551726995354426, -0.01024283878665043)

(-0.163369719633726, -0.3091555581727016)
(-0.1569240697307669, -0.3041035605019964)

(-0.163369719633726, -0.3091555581727016)
(-0.1639564180216324, -0.3015154903995569)

(-0.163369719633726, -0.3091555581727016)
(-0.1674999307087973, -0.3155459830581122)

(-0.163369719633726, -0.3091555581727016)
(-0.1687685503562126, -0.3048237383312231)

(-0.1569240697307669, -0.3041035605019964)
(-0.1639564180216324, -0.3015154903995569)

(-0.1569240697307669, -0.3041035605019964)
(-0.1494673132893516, -0.3060296431750526)

(-0.1569240697307669, -0.3041035605019964)
(-0.1512136840637982, -0.2986907921112663)

(-0.1569240697307669, -0.3041035605019964)
(-0.1584720621805267, -0.2972703802744329)

(-0.1639564180216324, -0.3015154903995569)
(-0.1703953665025719, -0.297509075775739)

(-0.1639564180216324, -0.3015154903995569)
(-0.1584720621805267, -0.2972703802744329)

(-0.1639564180216324, -0.3015154903995569)
(-0.1641967837095534, -0.2956570878136732)

(-0.1639564180216324, -0.3015154903995569)
(-0.1687685503562126, -0.3048237383312231)

(0.2151584471723416, -0.3968496746249357)
(0.2146506451318188, -0.3885507561181906)

(0.2151584471723416, -0.3968496746249357)
(0.2219799777352755, -0.3919992972513274)

(0.2151584471723416, -0.3968496746249357)
(0.2168214378449545, -0.4053748425194715)

(0.2146506451318188, -0.3885507561181906)
(0.2219799777352755, -0.3919992972513274)

(0.2146506451318188, -0.3885507561181906)
(0.2138676046166195, -0.3803306325789176)

(0.2146506451318188, -0.3885507561181906)
(0.2070094107130035, -0.3852780720529616)

(0.03401212288501369, 0.04428348666522935)
(0.03711353823945855, 0.04359474927196531)

(0.03401212288501369, 0.04428348666522935)
(0.03594592093719094, 0.04691038432645193)

(0.03401212288501369, 0.04428348666522935)
(0.03062898226705897, 0.04513866193421645)

(-0.202400785205049, -0.2533371261141913)
(-0.2004981310261494, -0.2484314370245209)

(-0.202400785205049, -0.2533371261141913)
(-0.2047989504517243, -0.2587273040946038)

(0.2354811548454641, 0.07003625971116542)
(0.2320919572984574, 0.06668284262661509)

(0.2354811548454641, 0.07003625971116542)
(0.2340630272492371, 0.074799265708064)

(0.2354811548454641, 0.07003625971116542)
(0.2388316533595975, 0.07349120111270029)

(0.07029091408010112, 0.05061647874365549)
(0.0681540267111438, 0.04775955022449652)

(0.177355135523349, 0.4364925419823892)
(0.1759424785807287, 0.4456371920701704)

(0.177355135523349, 0.4364925419823892)
(0.1849147927690047, 0.4423282116263561)

(0.177355135523349, 0.4364925419823892)
(0.1794350512402312, 0.4275026128528523)

(-0.03711661783304711, -0.154044006555628)
(-0.03355000737793992, -0.150422123111014)

(-0.03711661783304711, -0.154044006555628)
(-0.03576991286236428, -0.1594500465870442)

(0.2467611478422007, -0.1728823748228292)
(0.2515789355643334, -0.1742293864254786)

(0.2467611478422007, -0.1728823748228292)
(0.2479239698599488, -0.177599209391028)

(0.2467611478422007, -0.1728823748228292)
(0.2435359195329011, -0.1710226257924949)

(0.04628375776195465, 0.04134227580735272)
(0.04847302214848541, 0.04373541480992371)

(0.04628375776195465, 0.04134227580735272)
(0.04330078262406739, 0.04201049730722469)

(0.04628375776195465, 0.04134227580735272)
(0.0492743243990129, 0.04059471252379136)

(-0.395553311647772, -0.2042890471603499)
(-0.3966730862106767, -0.1995922216024464)

(-0.395553311647772, -0.2042890471603499)
(-0.400511567844564, -0.2034444158762157)

(-0.395553311647772, -0.2042890471603499)
(-0.3943885732107665, -0.2093138832245044)

(-0.3172294323438596, 0.2474186163097021)
(-0.3128958460401766, 0.2500712918180836)

(-0.3172294323438596, 0.2474186163097021)
(-0.3214892070508455, 0.2495866312186745)

(-0.3128958460401766, 0.2500712918180836)
(-0.3091750333102636, 0.2472019197638272)

(-0.3128958460401766, 0.2500712918180836)
(-0.3072715025610509, 0.252410695611116)

(-0.3128958460401766, 0.2500712918180836)
(-0.312653878335925, 0.2550720714972405)

(-0.3091750333102636, 0.2472019197638272)
(-0.3072715025610509, 0.252410695611116)

(-0.3091750333102636, 0.2472019197638272)
(-0.3081319450677192, 0.2425216068937309)

(-0.3091750333102636, 0.2472019197638272)
(-0.3043466726527062, 0.2465934806533039)

(-0.3072715025610509, 0.252410695611116)
(-0.3021050431635647, 0.2568706397838805)

(-0.3072715025610509, 0.252410695611116)
(-0.3043466726527062, 0.2465934806533039)

(-0.3072715025610509, 0.252410695611116)
(-0.3077588246599401, 0.2600842295975463)

(-0.3072715025610509, 0.252410695611116)
(-0.312653878335925, 0.2550720714972405)

(-0.3021050431635647, 0.2568706397838805)
(-0.3011301620700972, 0.2650057339479644)

(-0.3021050431635647, 0.2568706397838805)
(-0.2955804444206435, 0.258492975765622)

(-0.3021050431635647, 0.2568706397838805)
(-0.3077588246599401, 0.2600842295975463)

(-0.3021050431635647, 0.2568706397838805)
(-0.2974584090092733, 0.2535293635889813)

(-0.07586372622038433, 0.2974355555681037)
(-0.07731261129056702, 0.305142377931663)

(-0.07586372622038433, 0.2974355555681037)
(-0.06970861241623066, 0.3024165083987918)

(0.02783661186761215, -0.01503745060176239)
(0.02844315396841961, -0.01731861000964059)

(0.02783661186761215, -0.01503745060176239)
(0.02934193679092562, -0.01352092551512041)

(0.02783661186761215, -0.01503745060176239)
(0.02742624439360232, -0.01319116373409183)

(0.06869765452432942, -0.2720865716568915)
(0.06478141788743166, -0.2777561302345999)

(0.06869765452432942, -0.2720865716568915)
(0.07348429628971966, -0.2689658452516676)

(0.06869765452432942, -0.2720865716568915)
(0.06969904666454653, -0.2662852459367671)

(0.2229428731298265, -0.1529288653057213)
(0.2249136406362692, -0.157512291274697)

(0.2229428731298265, -0.1529288653057213)
(0.2210734250249513, -0.1483698569894464)

(0.2229428731298265, -0.1529288653057213)
(0.2193795961743083, -0.1519006761607797)

(0.2229428731298265, -0.1529288653057213)
(0.2215324079967897, -0.1562507380805814)

(0.2249136406362692, -0.157512291274697)
(0.2261348776999329, -0.1617671950352806)

(0.2249136406362692, -0.157512291274697)
(0.2295108957314806, -0.1576066682199421)

(0.2249136406362692, -0.157512291274697)
(0.2215324079967897, -0.1562507380805814)

(-0.2084722133137129, 0.01038038884944314)
(-0.203595406811283, 0.009257419784070742)

(-0.2084722133137129, 0.01038038884944314)
(-0.2125067472941244, 0.007325777180139126)

(-0.2084722133137129, 0.01038038884944314)
(-0.2132393166666606, 0.01186548274389972)

(-0.203595406811283, 0.009257419784070742)
(-0.2002075291762951, 0.01307337985111039)

(-0.203595406811283, 0.009257419784070742)
(-0.2023970941592327, 0.00458039007663919)

(-0.203595406811283, 0.009257419784070742)
(-0.199108829313329, 0.008859834938916804)

(-0.2002075291762951, 0.01307337985111039)
(-0.1962297930587355, 0.016493959016994)

(-0.2002075291762951, 0.01307337985111039)
(-0.201388201502772, 0.01772971620057058)

(-0.2002075291762951, 0.01307337985111039)
(-0.199108829313329, 0.008859834938916804)

(-0.2002075291762951, 0.01307337985111039)
(-0.1963041614129351, 0.0125083805250118)

(-0.2125067472941244, 0.007325777180139126)
(-0.2132393166666606, 0.01186548274389972)

(-0.2125067472941244, 0.007325777180139126)
(-0.2162541985270116, 0.008958759874684237)

(-0.2125067472941244, 0.007325777180139126)
(-0.2124814700949569, 0.003330597234241906)

(0.1512407378113332, -0.06012440688375818)
(0.1488906493396406, -0.06279170945348381)

(0.06132795610768395, -0.171943120786818)
(0.06445628397346108, -0.1682313264674347)

(0.06132795610768395, -0.171943120786818)
(0.05955866439762855, -0.1675821999516475)

(0.06132795610768395, -0.171943120786818)
(0.05803535882583442, -0.1755421136702636)

(0.06445628397346108, -0.1682313264674347)
(0.06937816408667913, -0.1687653184872707)

(0.06445628397346108, -0.1682313264674347)
(0.05955866439762855, -0.1675821999516475)

(0.06445628397346108, -0.1682313264674347)
(0.06288537084600493, -0.1639329474111411)

(0.06445628397346108, -0.1682313264674347)
(0.06776942818338284, -0.1645352987409332)

(-0.1322818145037016, -0.2737520277715465)
(-0.1264051597692703, -0.2759330132332983)

(-0.1322818145037016, -0.2737520277715465)
(-0.1379815850022099, -0.2708175537448362)

(-0.1322818145037016, -0.2737520277715465)
(-0.1365903682579352, -0.2763155776288276)

(0.1866948986493219, 0.2491293347582136)
(0.1871922313337944, 0.2431648134796281)

(0.1866948986493219, 0.2491293347582136)
(0.1906880729214091, 0.2468912070476487)

(0.1866948986493219, 0.2491293347582136)
(0.1917817160657083, 0.2519379637583343)

(0.1866948986493219, 0.2491293347582136)
(0.1864154061292051, 0.2538549264624095)

(0.1871922313337944, 0.2431648134796281)
(0.1852115910917834, 0.2380907881935528)

(0.1871922313337944, 0.2431648134796281)
(0.1929026923030197, 0.242331618168862)

(0.1871922313337944, 0.2431648134796281)
(0.1823872398320525, 0.2416067296846944)

(0.1871922313337944, 0.2431648134796281)
(0.1906880729214091, 0.2468912070476487)

(-0.1072026012359079, 0.4646617539734086)
(-0.1006591983343648, 0.4711363839181641)

(-0.1072026012359079, 0.4646617539734086)
(-0.098286235594237, 0.4616375844972269)

(-0.1072026012359079, 0.4646617539734086)
(-0.114169447958402, 0.4583627184738437)

(-0.4759339051192746, 0.06786434995341574)
(-0.4756973798067587, 0.0629345587632885)

(-0.4759339051192746, 0.06786434995341574)
(-0.471950479913286, 0.06905280186355815)

(-0.4759339051192746, 0.06786434995341574)
(-0.4777758375344507, 0.07102825946431866)

(-0.04154534770232622, 0.0245045492889085)
(-0.04602941036728745, 0.02537935329268635)

(-0.04154534770232622, 0.0245045492889085)
(-0.03688265178202844, 0.02344325080874192)

(-0.04154534770232622, 0.0245045492889085)
(-0.04221560505351461, 0.02901614122783305)

(-0.04602941036728745, 0.02537935329268635)
(-0.04922403874225232, 0.02165755343071885)

(-0.04602941036728745, 0.02537935329268635)
(-0.04683949439106792, 0.03005495177159874)

(-0.04602941036728745, 0.02537935329268635)
(-0.04221560505351461, 0.02901614122783305)

(-0.04602941036728745, 0.02537935329268635)
(-0.05050075755840546, 0.02630171445982602)

(-0.03801151489794283, -0.4298840585099191)
(-0.04379269624584434, -0.4364930836383756)

(-0.03801151489794283, -0.4298840585099191)
(-0.04741684701710244, -0.4279026648750243)

(-0.03801151489794283, -0.4298840585099191)
(-0.03318458240240264, -0.4233413942847319)

(-0.04379269624584434, -0.4364930836383756)
(-0.05017012632746344, -0.4428711751986716)

(-0.04379269624584434, -0.4364930836383756)
(-0.05323287529140457, -0.4341972384604683)

(-0.04379269624584434, -0.4364930836383756)
(-0.04084718331092223, -0.4451337623982274)

(-0.04379269624584434, -0.4364930836383756)
(-0.04741684701710244, -0.4279026648750243)

(0.2308521752915538, 0.1177458635714945)
(0.2274019272725127, 0.1143737289167897)

(0.2308521752915538, 0.1177458635714945)
(0.2263544411449307, 0.1194578912425942)

(0.2308521752915538, 0.1177458635714945)
(0.2344785121093145, 0.1214026013406129)

(0.09986495998379775, 0.2963130865350791)
(0.09747513855534405, 0.2908396736257672)

(0.09986495998379775, 0.2963130865350791)
(0.10305704480272, 0.2904616234041308)

(0.09986495998379775, 0.2963130865350791)
(0.09611266600254163, 0.3006867498015933)

(-0.4909995718322249, -0.05577209396315372)
(-0.4869174761886093, -0.05192737401370218)

(-0.4909995718322249, -0.05577209396315372)
(-0.4959003810664409, -0.05789904526672186)

(-0.4909995718322249, -0.05577209396315372)
(-0.491565640492957, -0.05050322985649417)

(-0.4909995718322249, -0.05577209396315372)
(-0.4927895094301071, -0.06009795567350294)

(0.1699511622815069, -0.1503711006266741)
(0.1719890565466175, -0.1545009781969633)

(0.1699511622815069, -0.1503711006266741)
(0.1650139703339819, -0.1499083704894646)

(0.1699511622815069, -0.1503711006266741)
(0.167793087753306, -0.1466939423150629)

(0.1719890565466175, -0.1545009781969633)
(0.1688321808370894, -0.158531464079654)

(0.1719890565466175, -0.1545009781969633)
(0.176741025453842, -0.1551433533056852)

(0.1719890565466175, -0.1545009781969633)
(0.1737552448685027, -0.1590613521850832)

(0.1650139703339819, -0.1499083704894646)
(0.1627190881272527, -0.1462763195373271)

(0.1650139703339819, -0.1499083704894646)
(0.167793087753306, -0.1466939423150629)

(-0.492206564833462, -0.2966053309957363)
(-0.4841719309922072, -0.3007627756827458)

(-0.492206564833462, -0.2966053309957363)
(-0.4866022531524674, -0.2920236277231397)

(-0.1366952198193482, -0.3037287824589779)
(-0.1431632010090582, -0.3000176216716846)

(-0.1366952198193482, -0.3037287824589779)
(-0.131764867748939, -0.3059196539865437)

(-0.1366952198193482, -0.3037287824589779)
(-0.136337732421292, -0.2980030202148989)

(-0.1431632010090582, -0.3000176216716846)
(-0.1494673132893516, -0.3060296431750526)

(-0.1431632010090582, -0.3000176216716846)
(-0.1512136840637982, -0.2986907921112663)

(-0.1431632010090582, -0.3000176216716846)
(-0.1465182220967161, -0.2927989517573329)

(-0.1431632010090582, -0.3000176216716846)
(-0.136337732421292, -0.2980030202148989)

(0.2174616737573274, -0.1644248432223234)
(0.212113574965486, -0.1638787999273882)

(0.2174616737573274, -0.1644248432223234)
(0.2143589077060212, -0.168404646686191)

(0.2174616737573274, -0.1644248432223234)
(0.2228987707197759, -0.1651455673233065)

(-0.3612642132502032, 0.3755447696972833)
(-0.3519339642736184, 0.372726887252213)

(-0.3612642132502032, 0.3755447696972833)
(-0.3702501503381943, 0.3783131707875496)

(-0.3612642132502032, 0.3755447696972833)
(-0.3631491077159318, 0.3844125959826368)

(-0.06902545378587689, -0.00917412878164034)
(-0.07239994869743957, -0.004491576058565584)

(-0.06902545378587689, -0.00917412878164034)
(-0.072539585937713, -0.01317054394322147)

(-0.06902545378587689, -0.00917412878164034)
(-0.07437240814824189, -0.008632417545289286)

(-0.06902545378587689, -0.00917412878164034)
(-0.06496390696919205, -0.007359887070867145)

(-0.4339631063871184, -0.1936259423331431)
(-0.4388496155537296, -0.1923217070313611)

(-0.2644993095386578, -0.262114378222201)
(-0.2683658359810982, -0.2693227694107655)

(-0.2644993095386578, -0.262114378222201)
(-0.257347957091435, -0.2612040478977205)

(-0.2644993095386578, -0.262114378222201)
(-0.2707809280074808, -0.2631105933467879)

(0.1477768868667785, 0.1670994238091352)
(0.1496972203328163, 0.1617406933396758)

(0.1477768868667785, 0.1670994238091352)
(0.1464040697892042, 0.1718574930305878)

(0.1477768868667785, 0.1670994238091352)
(0.1512868674562732, 0.1708897078583949)

(0.1496972203328163, 0.1617406933396758)
(0.145341678171936, 0.1588607118743687)

(0.1496972203328163, 0.1617406933396758)
(0.1489303077627149, 0.1571749430185325)

(0.4923484865718296, 0.1213023331396461)
(0.4886558387832842, 0.1179984587968581)

(0.4923484865718296, 0.1213023331396461)
(0.4954700220552232, 0.1262423865671623)

(0.4923484865718296, 0.1213023331396461)
(0.4967025252847667, 0.1216030091660576)

(0.4923484865718296, 0.1213023331396461)
(0.4920107563460395, 0.1175620386560256)

(-0.003514194540817236, -0.001458110405608056)
(-0.002207310425749884, -0.002382187380128661)

(-0.003514194540817236, -0.001458110405608056)
(-0.004837991578143533, -0.003199485235973988)

(0.07266049553532129, 0.1040603240898743)
(0.07762616930237883, 0.1080421037038315)

(0.07266049553532129, 0.1040603240898743)
(0.0694712557501244, 0.1007229697144279)

(0.07266049553532129, 0.1040603240898743)
(0.06864555990282893, 0.106043380319529)

(-0.4899998239126463, -0.181883477787619)
(-0.4924566246810195, -0.1855809374845622)

(-0.4899998239126463, -0.181883477787619)
(-0.485250419206671, -0.1828907430271701)

(-0.4899998239126463, -0.181883477787619)
(-0.4885481661295801, -0.1865699403605891)

(-0.4924566246810195, -0.1855809374845622)
(-0.4885481661295801, -0.1865699403605891)

(-0.4924566246810195, -0.1855809374845622)
(-0.49638055285538, -0.1870823847121073)

(-0.4924566246810195, -0.1855809374845622)
(-0.4920191989363863, -0.1897025282920518)

(0.2635162828639962, -0.008223601452874074)
(0.2644499679337768, -0.01248440055872746)

(0.2635162828639962, -0.008223601452874074)
(0.2644766950516984, -0.004713391289439695)

(0.2635162828639962, -0.008223601452874074)
(0.2667169133172352, -0.01006147817138679)

(0.2635162828639962, -0.008223601452874074)
(0.2613941534835073, -0.004657929514191248)

(-0.4841719309922072, -0.3007627756827458)
(-0.4840183588963386, -0.3106051616235188)

(-0.4841719309922072, -0.3007627756827458)
(-0.4866022531524674, -0.2920236277231397)

(-0.4841719309922072, -0.3007627756827458)
(-0.4783495295833131, -0.3059630755526687)

(-0.4841719309922072, -0.3007627756827458)
(-0.4775228988208114, -0.2994434468902432)

(-0.4840183588963386, -0.3106051616235188)
(-0.4912468557208415, -0.3157782251906468)

(-0.4840183588963386, -0.3106051616235188)
(-0.4843917303793643, -0.3207518292670747)

(-0.4840183588963386, -0.3106051616235188)
(-0.4783495295833131, -0.3059630755526687)

(-0.4840183588963386, -0.3106051616235188)
(-0.4778154058830517, -0.3153574969417949)

(-0.04985011558845651, -0.08699363913555677)
(-0.05353708725179669, -0.09023804867728703)

(0.1360593629130536, 0.08529497974970057)
(0.1384472310468286, 0.08102065620582376)

(0.1364457646282095, 0.09365463088459683)
(0.1342004473151278, 0.09810124363878299)

(0.1364457646282095, 0.09365463088459683)
(0.1392148519289983, 0.09780811987465746)

(0.1364457646282095, 0.09365463088459683)
(0.1314452022107966, 0.09397588036317708)

(0.1364457646282095, 0.09365463088459683)
(0.1414944006150578, 0.0934053933768038)

(0.1384472310468286, 0.08102065620582376)
(0.1354312785873933, 0.0773580098012493)

(0.1384472310468286, 0.08102065620582376)
(0.1405240931641981, 0.07701195693088132)

(0.1384472310468286, 0.08102065620582376)
(0.1432824975413741, 0.08078270240447834)

(0.1354312785873933, 0.0773580098012493)
(0.1405240931641981, 0.07701195693088132)

(0.1354312785873933, 0.0773580098012493)
(0.1374228703052538, 0.07401144674256022)

(0.1354312785873933, 0.0773580098012493)
(0.1302159355787658, 0.07746316942044554)

(0.1354312785873933, 0.0773580098012493)
(0.1327537800248175, 0.07493893507296943)

(0.1405240931641981, 0.07701195693088132)
(0.1374228703052538, 0.07401144674256022)

(0.1405240931641981, 0.07701195693088132)
(0.1432824975413741, 0.08078270240447834)

(0.1405240931641981, 0.07701195693088132)
(0.1427244043396159, 0.07339199954342274)

(0.1374228703052538, 0.07401144674256022)
(0.1341169512719858, 0.07129574205544588)

(0.1374228703052538, 0.07401144674256022)
(0.1427244043396159, 0.07339199954342274)

(0.1374228703052538, 0.07401144674256022)
(0.1390280492846041, 0.0699033180628655)

(0.1374228703052538, 0.07401144674256022)
(0.1327537800248175, 0.07493893507296943)

(-0.4773257617658322, 0.4828645142805805)
(-0.4745319029840799, 0.4917828396112479)

(-0.4773257617658322, 0.4828645142805805)
(-0.4855216440797251, 0.4799272952060851)

(-0.4773257617658322, 0.4828645142805805)
(-0.4697666262742461, 0.4859563382209235)

(-0.294214540399981, -0.2933494014755865)
(-0.2980453160527994, -0.3001371701035763)

(-0.294214540399981, -0.2933494014755865)
(-0.2894201434107049, -0.2871020627253822)

(-0.294214540399981, -0.2933494014755865)
(-0.2971588097780636, -0.2866536358509906)

(-0.2980453160527994, -0.3001371701035763)
(-0.2944847195267205, -0.3072428715775254)

(-0.2980453160527994, -0.3001371701035763)
(-0.3012792467723334, -0.3070753752095506)

(-0.2980453160527994, -0.3001371701035763)
(-0.3040871916292133, -0.2999314617787179)

(-0.2944847195267205, -0.3072428715775254)
(-0.2874149222868816, -0.3072247794935342)

(-0.2944847195267205, -0.3072428715775254)
(-0.2907574190127235, -0.3125989847608963)

(-0.2944847195267205, -0.3072428715775254)
(-0.3012792467723334, -0.3070753752095506)

(-0.1941109001327943, -0.2642603827697991)
(-0.1982868132965428, -0.2697227272840987)

(-0.1941109001327943, -0.2642603827697991)
(-0.1915108452972529, -0.2704652115755232)

(-0.1941109001327943, -0.2642603827697991)
(-0.1885138671953417, -0.2656873507454521)

(-0.07178374400046422, -0.3691478178667046)
(-0.06411303159860113, -0.3713694997576001)

(-0.07178374400046422, -0.3691478178667046)
(-0.0731753421523037, -0.36147945652292)

(-0.07178374400046422, -0.3691478178667046)
(-0.07917582260115466, -0.3671291362439167)

(-0.2034099462056618, 0.2709906782677937)
(-0.1965958130434347, 0.2684167824647398)

(-0.2034099462056618, 0.2709906782677937)
(-0.2106764848263002, 0.2733572382700351)

(-0.2034099462056618, 0.2709906782677937)
(-0.2055859325513976, 0.2786176119239769)

(-0.1965958130434347, 0.2684167824647398)
(-0.1953063482820652, 0.2611221845187449)

(-0.1965958130434347, 0.2684167824647398)
(-0.1897725391443459, 0.2654806674231962)

(-0.1965958130434347, 0.2684167824647398)
(-0.1900761836578325, 0.2740812415974434)

(-0.1953063482820652, 0.2611221845187449)
(-0.1897725391443459, 0.2654806674231962)

(-0.1953063482820652, 0.2611221845187449)
(-0.1885817967126271, 0.258161675262814)

(-0.1953063482820652, 0.2611221845187449)
(-0.1943035012354117, 0.2540311581797488)

(-0.1953063482820652, 0.2611221845187449)
(-0.2010409933828712, 0.2568115473336462)

(-0.1897725391443459, 0.2654806674231962)
(-0.1885817967126271, 0.258161675262814)

(-0.1897725391443459, 0.2654806674231962)
(-0.1829486495019833, 0.2624556311597357)

(-0.1897725391443459, 0.2654806674231962)
(-0.1900761836578325, 0.2740812415974434)

(-0.1897725391443459, 0.2654806674231962)
(-0.18450136423724, 0.2688114542313577)

(-0.1885817967126271, 0.258161675262814)
(-0.1829486495019833, 0.2624556311597357)

(-0.1885817967126271, 0.258161675262814)
(-0.182291942354647, 0.254269178355407)

(-0.1885817967126271, 0.258161675262814)
(-0.1887081426606654, 0.2511197914021928)

(-0.1885817967126271, 0.258161675262814)
(-0.1943035012354117, 0.2540311581797488)

(-0.1829486495019833, 0.2624556311597357)
(-0.182291942354647, 0.254269178355407)

(-0.1829486495019833, 0.2624556311597357)
(-0.1761969038003284, 0.2596353219332285)

(-0.1829486495019833, 0.2624556311597357)
(-0.1774050624421022, 0.2673736655757352)

(-0.1829486495019833, 0.2624556311597357)
(-0.18450136423724, 0.2688114542313577)

(-0.182291942354647, 0.254269178355407)
(-0.1761969038003284, 0.2596353219332285)

(-0.182291942354647, 0.254269178355407)
(-0.1748705635298817, 0.2508725145338914)

(-0.182291942354647, 0.254269178355407)
(-0.1887081426606654, 0.2511197914021928)

(-0.182291942354647, 0.254269178355407)
(-0.1804416592175825, 0.2487609353071637)

(-0.182291942354647, 0.254269178355407)
(-0.1848268433124931, 0.2481676106909309)

(-0.1761969038003284, 0.2596353219332285)
(-0.1748705635298817, 0.2508725145338914)

(-0.1761969038003284, 0.2596353219332285)
(-0.169310515803358, 0.2568886199730921)

(-0.1761969038003284, 0.2596353219332285)
(-0.1774050624421022, 0.2673736655757352)

(-0.1761969038003284, 0.2596353219332285)
(-0.1705367686253195, 0.2640368575461797)

(-0.1748705635298817, 0.2508725145338914)
(-0.169310515803358, 0.2568886199730921)

(-0.1748705635298817, 0.2508725145338914)
(-0.1684296131026069, 0.2512706679210582)

(-0.1748705635298817, 0.2508725145338914)
(-0.1740599241254431, 0.2454207011701781)

(-0.1748705635298817, 0.2508725145338914)
(-0.1804416592175825, 0.2487609353071637)

(-0.1748705635298817, 0.2508725145338914)
(-0.1701573307895937, 0.2463126026558398)

(-0.1748705635298817, 0.2508725145338914)
(-0.1776962221460882, 0.2462232466788277)

(-0.169310515803358, 0.2568886199730921)
(-0.1684296131026069, 0.2512706679210582)

(-0.169310515803358, 0.2568886199730921)
(-0.1629628919176248, 0.2537122451352005)

(-0.169310515803358, 0.2568886199730921)
(-0.1637285092158127, 0.2615179891124701)

(-0.169310515803358, 0.2568886199730921)
(-0.1705367686253195, 0.2640368575461797)

(-0.1684296131026069, 0.2512706679210582)
(-0.1629628919176248, 0.2537122451352005)

(-0.1684296131026069, 0.2512706679210582)
(-0.1701573307895937, 0.2463126026558398)

(-0.1684296131026069, 0.2512706679210582)
(-0.1653404024200605, 0.2479356305461387)

(-0.1629628919176248, 0.2537122451352005)
(-0.1611007377670401, 0.2484416719173571)

(-0.1629628919176248, 0.2537122451352005)
(-0.155968510796594, 0.2501805635265156)

(-0.1629628919176248, 0.2537122451352005)
(-0.1569851350929802, 0.2587365659323244)

(-0.1629628919176248, 0.2537122451352005)
(-0.1637285092158127, 0.2615179891124701)

(-0.1629628919176248, 0.2537122451352005)
(-0.1653404024200605, 0.2479356305461387)

(-0.1611007377670401, 0.2484416719173571)
(-0.155968510796594, 0.2501805635265156)

(-0.1611007377670401, 0.2484416719173571)
(-0.1653404024200605, 0.2479356305461387)

(-0.1611007377670401, 0.2484416719173571)
(-0.1626125800154977, 0.2444144781752954)

(-0.1611007377670401, 0.2484416719173571)
(-0.1588001631104305, 0.2456985046079956)

(-0.155968510796594, 0.2501805635265156)
(-0.1551931154882127, 0.244289901905842)

(-0.155968510796594, 0.2501805635265156)
(-0.149475087852576, 0.250819201145468)

(-0.155968510796594, 0.2501805635265156)
(-0.1569851350929802, 0.2587365659323244)

(-0.155968510796594, 0.2501805635265156)
(-0.1588001631104305, 0.2456985046079956)

(-0.155968510796594, 0.2501805635265156)
(-0.1516185198414244, 0.2461627035866062)

(-0.155968510796594, 0.2501805635265156)
(-0.1518955083683565, 0.2557760410207404)

(-0.1551931154882127, 0.244289901905842)
(-0.1597709491288837, 0.2421582162947113)

(-0.1551931154882127, 0.244289901905842)
(-0.1579499815663713, 0.2389701237657497)

(-0.1551931154882127, 0.244289901905842)
(-0.1529218857038065, 0.2409839449263805)

(-0.1551931154882127, 0.244289901905842)
(-0.1588001631104305, 0.2456985046079956)

(-0.1551931154882127, 0.244289901905842)
(-0.1516185198414244, 0.2461627035866062)

(-0.149475087852576, 0.250819201145468)
(-0.1463630887064126, 0.2562553712012721)

(-0.149475087852576, 0.250819201145468)
(-0.1428557710706247, 0.2495868587639382)

(-0.149475087852576, 0.250819201145468)
(-0.1467834560815239, 0.2454962867013545)

(-0.149475087852576, 0.250819201145468)
(-0.1516185198414244, 0.2461627035866062)

(-0.149475087852576, 0.250819201145468)
(-0.1518955083683565, 0.2557760410207404)

(-0.1490507645791816, 0.2420743494967312)
(-0.1495537536142871, 0.2374303452179868)

(-0.1490507645791816, 0.2420743494967312)
(-0.145405530942622, 0.2405876181883251)

(-0.1490507645791816, 0.2420743494967312)
(-0.1467834560815239, 0.2454962867013545)

(-0.1490507645791816, 0.2420743494967312)
(-0.1529218857038065, 0.2409839449263805)

(-0.1490507645791816, 0.2420743494967312)
(-0.1516185198414244, 0.2461627035866062)

(-0.1664118258274717, 0.2441340689391475)
(-0.1636920964198696, 0.2402276146572535)

(-0.1664118258274717, 0.2441340689391475)
(-0.1688959467399946, 0.2409455475062308)

(-0.1664118258274717, 0.2441340689391475)
(-0.1701573307895937, 0.2463126026558398)

(-0.1664118258274717, 0.2441340689391475)
(-0.1653404024200605, 0.2479356305461387)

(-0.1664118258274717, 0.2441340689391475)
(-0.1626125800154977, 0.2444144781752954)

(-0.1569851350929802, 0.2587365659323244)
(-0.1506857193932199, 0.2628885032981219)

(-0.1569851350929802, 0.2587365659323244)
(-0.1582673997250039, 0.2657852554836319)

(-0.1569851350929802, 0.2587365659323244)
(-0.1637285092158127, 0.2615179891124701)

(-0.1569851350929802, 0.2587365659323244)
(-0.1518955083683565, 0.2557760410207404)

(-0.1597709491288837, 0.2421582162947113)
(-0.1636920964198696, 0.2402276146572535)

(-0.1597709491288837, 0.2421582162947113)
(-0.1579499815663713, 0.2389701237657497)

(-0.1597709491288837, 0.2421582162947113)
(-0.1626125800154977, 0.2444144781752954)

(-0.1597709491288837, 0.2421582162947113)
(-0.1588001631104305, 0.2456985046079956)

(-0.1887081426606654, 0.2511197914021928)
(-0.1932132653852079, 0.2475777710278385)

(-0.1887081426606654, 0.2511197914021928)
(-0.1943035012354117, 0.2540311581797488)

(-0.1887081426606654, 0.2511197914021928)
(-0.1848268433124931, 0.2481676106909309)

(-0.1887081426606654, 0.2511197914021928)
(-0.1889595404077228, 0.2467004622666702)

(-0.2106764848263002, 0.2733572382700351)
(-0.2158188708770207, 0.2685564265410975)

(-0.2106764848263002, 0.2733572382700351)
(-0.2130403629854629, 0.2802200097291089)

(-0.2106764848263002, 0.2733572382700351)
(-0.2055859325513976, 0.2786176119239769)

(-0.2106764848263002, 0.2733572382700351)
(-0.2173466885920315, 0.2750929433974026)

(-0.1774050624421022, 0.2673736655757352)
(-0.1705367686253195, 0.2640368575461797)

(-0.1774050624421022, 0.2673736655757352)
(-0.1753476787286061, 0.2742774047613063)

(-0.1774050624421022, 0.2673736655757352)
(-0.18450136423724, 0.2688114542313577)

(-0.1774050624421022, 0.2673736655757352)
(-0.172222976992199, 0.2693881903625882)

(-0.1740599241254431, 0.2454207011701781)
(-0.1786109188372113, 0.2427847874968103)

(-0.1740599241254431, 0.2454207011701781)
(-0.1701573307895937, 0.2463126026558398)

(-0.1740599241254431, 0.2454207011701781)
(-0.1735995952858732, 0.2419042140811086)

(-0.1740599241254431, 0.2454207011701781)
(-0.1776962221460882, 0.2462232466788277)

(-0.1900761836578325, 0.2740812415974434)
(-0.18450136423724, 0.2688114542313577)

(-0.4917565934841908, 0.13357725201851)
(-0.4896433858030804, 0.128901058492964)

(-0.4917565934841908, 0.13357725201851)
(-0.4962380168075724, 0.1321789052767186)

(-0.4917565934841908, 0.13357725201851)
(-0.4921532074743506, 0.1386414126274916)

(-0.4917565934841908, 0.13357725201851)
(-0.4933657671891042, 0.1300222567307648)

(0.2064152212720752, -0.1718489617105068)
(0.2114222178580254, -0.1723742482767887)

(0.2064152212720752, -0.1718489617105068)
(0.2038284099034015, -0.1758888111591428)

(0.2064152212720752, -0.1718489617105068)
(0.2015845932950562, -0.1713597139991928)

(-0.4914637776680049, -0.01472084288732845)
(-0.4904972854867716, -0.01924505042798615)

(-0.4914637776680049, -0.01472084288732845)
(-0.4959168466540919, -0.01319758879355875)

(-0.4914637776680049, -0.01472084288732845)
(-0.4919815369588798, -0.009769780760545693)

(-0.4354780550040478, 0.07945142664792165)
(-0.4385659965045235, 0.0755034442255319)

(-0.4354780550040478, 0.07945142664792165)
(-0.4298321170919103, 0.07893755195016748)

(-0.4354780550040478, 0.07945142664792165)
(-0.4324575024716781, 0.08329427355825393)

(-0.4385659965045235, 0.0755034442255319)
(-0.43667754273377, 0.07069570775726136)

(-0.4385659965045235, 0.0755034442255319)
(-0.4417678377473436, 0.07163299455635513)

(-0.4385659965045235, 0.0755034442255319)
(-0.4436213738963132, 0.07641366812883074)

(0.2553859095173464, -0.2452773715340137)
(0.2562016193098643, -0.2412099139471409)

(0.2553859095173464, -0.2452773715340137)
(0.2512285293812903, -0.2448058885388759)

(0.2553859095173464, -0.2452773715340137)
(0.2590259498228593, -0.2450894363450961)

(-0.3995479569195078, -0.3852536379810743)
(-0.4068280471480331, -0.3909336445950418)

(0.1741090534866632, 0.1042046618599902)
(0.1723617678858123, 0.1087249746862218)

(0.1741090534866632, 0.1042046618599902)
(0.1693419423173689, 0.104477481405077)

(0.1741090534866632, 0.1042046618599902)
(0.1780542385768986, 0.1044176915277654)

(0.3519918925061015, -0.06115842328924758)
(0.3485747224096887, -0.06466158071780145)

(0.3519918925061015, -0.06115842328924758)
(0.3503500800016206, -0.05696384635774546)

(0.3519918925061015, -0.06115842328924758)
(0.3552753463425175, -0.05796513434726099)

(0.09694973404151506, -0.02968455280071191)
(0.09461951537392659, -0.03186730593783695)

(0.09694973404151506, -0.02968455280071191)
(0.100093046691562, -0.03068740713811628)

(0.09694973404151506, -0.02968455280071191)
(0.09928462607316756, -0.02743158757043667)

(0.02114178401563843, 0.08477014411459688)
(0.01995509879069514, 0.08921851764853798)

(0.02114178401563843, 0.08477014411459688)
(0.02482147553621777, 0.08241581532270378)

(0.02114178401563843, 0.08477014411459688)
(0.0213797254955601, 0.08035276154762877)

(0.01995509879069514, 0.08921851764853798)
(0.02391678930937996, 0.09171850908614096)

(0.01995509879069514, 0.08921851764853798)
(0.01557998328272155, 0.0904689781194617)

(0.01995509879069514, 0.08921851764853798)
(0.01902529995449855, 0.09345016459284258)

(0.02482147553621777, 0.08241581532270378)
(0.02439343071313325, 0.07911561188436733)

(0.02482147553621777, 0.08241581532270378)
(0.0213797254955601, 0.08035276154762877)

(0.02482147553621777, 0.08241581532270378)
(0.02812672841306281, 0.0832286830822806)

(-0.4920592587397713, 0.1862014245344141)
(-0.490470247387254, 0.1815748651830898)

(-0.4920592587397713, 0.1862014245344141)
(-0.4962942904684597, 0.1871886413092158)

(-0.4920592587397713, 0.1862014245344141)
(-0.4926514095872859, 0.1900584950856486)

(-0.4842327839885543, 0.2830292984526151)
(-0.479111187031255, 0.2770082483937618)

(-0.4842327839885543, 0.2830292984526151)
(-0.4862652781885975, 0.291117983596592)

(-0.4842327839885543, 0.2830292984526151)
(-0.4855870538612853, 0.276277686272509)

(0.0008026021310392276, -0.02165723550051779)
(0.002410287318032979, -0.01887383836625262)

(0.0008026021310392276, -0.02165723550051779)
(0.003411301879353942, -0.02101872607965697)

(-0.005164950738296273, -0.02269163598697917)
(-0.00475240069986696, -0.02633913728393748)

(-0.005164950738296273, -0.02269163598697917)
(-0.008227225046898587, -0.02441860299012924)

(-0.005164950738296273, -0.02269163598697917)
(-0.005423082447897833, -0.01960701561440494)

(-0.005164950738296273, -0.02269163598697917)
(-0.007491857776859012, -0.02132069257754497)

(-0.00475240069986696, -0.02633913728393748)
(-0.008227225046898587, -0.02441860299012924)

(-0.00475240069986696, -0.02633913728393748)
(-0.00756609418876817, -0.02883106342898577)

(-0.008227225046898587, -0.02441860299012924)
(-0.01213989998213415, -0.02404905514210552)

(-0.008227225046898587, -0.02441860299012924)
(-0.00756609418876817, -0.02883106342898577)

(-0.008227225046898587, -0.02441860299012924)
(-0.01051733738478722, -0.02109426644428123)

(-0.008227225046898587, -0.02441860299012924)
(-0.007491857776859012, -0.02132069257754497)

(-0.08473905614539354, -0.3103576403473969)
(-0.08029180558073278, -0.305405209193389)

(-0.08473905614539354, -0.3103576403473969)
(-0.07850829125991127, -0.3126937774621436)

(-0.08473905614539354, -0.3103576403473969)
(-0.08868683765349242, -0.3147614943688224)

(-0.3895949955253539, -0.2107807904880955)
(-0.3847210633988185, -0.2119835713158846)

(-0.3895949955253539, -0.2107807904880955)
(-0.3943885732107665, -0.2093138832245044)

(0.03596052082695839, 0.03840702031196032)
(0.03689977030449997, 0.03553283854060589)

(0.03689977030449997, 0.03553283854060589)
(0.03992972267308206, 0.03476475197755131)

(0.03689977030449997, 0.03553283854060589)
(0.03784656156641658, 0.03262312437453519)

(0.03689977030449997, 0.03553283854060589)
(0.03471324593545159, 0.03364718212061547)

(0.3196843755359456, 0.3199514708336357)
(0.3226723041060136, 0.3121601784130742)

(0.3196843755359456, 0.3199514708336357)
(0.3146627503233476, 0.3138093556334355)

(0.3196843755359456, 0.3199514708336357)
(0.3250350034446825, 0.3258603998873219)

(0.04886235703101235, 0.3798239045925105)
(0.05839421003247457, 0.385458224939239)

(0.04886235703101235, 0.3798239045925105)
(0.04234294952718681, 0.3743385445158789)

(0.04886235703101235, 0.3798239045925105)
(0.04188187796850666, 0.3830270913172905)

(-0.1339392358292975, -0.4376716145514873)
(-0.135973208618525, -0.4289370937425728)

(-0.1339392358292975, -0.4376716145514873)
(-0.1327787362894517, -0.446535855594288)

(-0.1339392358292975, -0.4376716145514873)
(-0.1421793938803884, -0.43501563239159)

(0.2829830124869993, 0.3198421642037175)
(0.2909033481207983, 0.3187929864636287)

(0.2829830124869993, 0.3198421642037175)
(0.2802293065548739, 0.3270406444041687)

(0.2829830124869993, 0.3198421642037175)
(0.2879643053462884, 0.3258249169918046)

(0.2909033481207983, 0.3187929864636287)
(0.2961253281116686, 0.3244029911762918)

(0.2909033481207983, 0.3187929864636287)
(0.2879643053462884, 0.3258249169918046)

(0.01325489421546809, 0.4367335607086109)
(0.01148261545340475, 0.4460213040543116)

(0.01325489421546809, 0.4367335607086109)
(0.0134554118593443, 0.4278390020749309)

(0.01325489421546809, 0.4367335607086109)
(0.004293769749819772, 0.4401552809281286)

(0.2622454981608088, 0.4177260906305023)
(0.271234304237774, 0.416825627677574)

(0.2622454981608088, 0.4177260906305023)
(0.2533936977445137, 0.417631028106679)

(0.2622454981608088, 0.4177260906305023)
(0.2589255655660468, 0.423498824198501)

(0.3097897862136291, -0.07948575458420196)
(0.3110451444784271, -0.08389770925442377)

(0.3097897862136291, -0.07948575458420196)
(0.3051820296056896, -0.07843164397020472)

(0.3097897862136291, -0.07948575458420196)
(0.3083396801166374, -0.07517303794961991)

(-0.1877027223411044, 0.343539939118119)
(-0.1956696275359414, 0.3462114235305498)

(-0.1877027223411044, 0.343539939118119)
(-0.1865910193796769, 0.3352961382170135)

(-0.1877027223411044, 0.343539939118119)
(-0.1892331456535398, 0.3517083944854451)

(-0.05886825402514087, -0.02479720879327185)
(-0.05686210413640701, -0.02050376514188547)

(-0.05886825402514087, -0.02479720879327185)
(-0.06208125049933026, -0.02944691534901678)

(-0.05886825402514087, -0.02479720879327185)
(-0.05422158376540402, -0.02297537920504518)

(-0.05686210413640701, -0.02050376514188547)
(-0.05873912960621716, -0.01682306084516669)

(-0.05686210413640701, -0.02050376514188547)
(-0.05422158376540402, -0.02297537920504518)

(-0.05686210413640701, -0.02050376514188547)
(-0.05502879979254873, -0.01715621055264701)

(-0.03293243211052024, -0.1221860164655931)
(-0.03070353540422385, -0.1281687189175619)

(-0.03293243211052024, -0.1221860164655931)
(-0.0371116641132222, -0.1224131625486928)

(-0.03293243211052024, -0.1221860164655931)
(-0.03361976613898084, -0.1182046300554948)

(-0.4143195720873546, -0.2070369214905125)
(-0.4144752119238364, -0.210900995631814)

(-0.4143195720873546, -0.2070369214905125)
(-0.413501377145731, -0.2033907910122243)

(-0.4143195720873546, -0.2070369214905125)
(-0.4112336897239834, -0.209223612877019)

(-0.4912468557208415, -0.3157782251906468)
(-0.4843917303793643, -0.3207518292670747)

(-0.4912468557208415, -0.3157782251906468)
(-0.4917218561591623, -0.3259341428639192)

(-0.4843917303793643, -0.3207518292670747)
(-0.4917218561591623, -0.3259341428639192)

(-0.4843917303793643, -0.3207518292670747)
(-0.4775183726732839, -0.3264564377225168)

(-0.4843917303793643, -0.3207518292670747)
(-0.4846430378149176, -0.3308612847872749)

(-0.4843917303793643, -0.3207518292670747)
(-0.4778154058830517, -0.3153574969417949)

(0.2059971873563428, 0.2707775347171519)
(0.2007363230815261, 0.2661654727696611)

(0.2059971873563428, 0.2707775347171519)
(0.1996416960601672, 0.2735211816223733)

(0.2059971873563428, 0.2707775347171519)
(0.212252025533283, 0.2684958723911051)

(0.0883832319791623, -0.2758501282859842)
(0.09075788039878334, -0.2826670301037255)

(0.0883832319791623, -0.2758501282859842)
(0.09482244504306984, -0.2772086685242175)

(0.0883832319791623, -0.2758501282859842)
(0.08180433034989641, -0.2749822975677584)

(0.07836909317964459, 0.06526516957222066)
(0.07493809601923472, 0.06270536603297638)

(0.07836909317964459, 0.06526516957222066)
(0.08130575760035648, 0.06857606000221209)

(0.07836909317964459, 0.06526516957222066)
(0.083674228665915, 0.06493091716511203)

(0.07836909317964459, 0.06526516957222066)
(0.07786472321615077, 0.0618055716069362)

(0.07493809601923472, 0.06270536603297638)
(0.07094398231757627, 0.0639085444104523)

(0.07493809601923472, 0.06270536603297638)
(0.07156009101007027, 0.06022283833038249)

(0.07493809601923472, 0.06270536603297638)
(0.07564258322626001, 0.05884145946744369)

(0.07493809601923472, 0.06270536603297638)
(0.07786472321615077, 0.0618055716069362)

(0.07094398231757627, 0.0639085444104523)
(0.07156009101007027, 0.06022283833038249)

(0.07094398231757627, 0.0639085444104523)
(0.06977210304007804, 0.0678195646855233)

(0.07094398231757627, 0.0639085444104523)
(0.06749815734217984, 0.06144028502672211)

(0.07156009101007027, 0.06022283833038249)
(0.07564258322626001, 0.05884145946744369)

(0.07156009101007027, 0.06022283833038249)
(0.06749815734217984, 0.06144028502672211)

(0.07156009101007027, 0.06022283833038249)
(0.07208332487069576, 0.05663542819986085)

(0.08130575760035648, 0.06857606000221209)
(0.083674228665915, 0.06493091716511203)

(0.08130575760035648, 0.06857606000221209)
(0.08436175772066588, 0.07202045142284111)

(0.08130575760035648, 0.06857606000221209)
(0.08011968924664624, 0.07292832976058415)

(0.07564258322626001, 0.05884145946744369)
(0.07208332487069576, 0.05663542819986085)

(0.07564258322626001, 0.05884145946744369)
(0.0752243596540818, 0.05536907232870652)

(0.07564258322626001, 0.05884145946744369)
(0.07911169427404983, 0.05931286036588473)

(0.07564258322626001, 0.05884145946744369)
(0.07786472321615077, 0.0618055716069362)

(0.2587824920898099, -0.3592467783230913)
(0.2654811110058864, -0.3533170443072032)

(0.2587824920898099, -0.3592467783230913)
(0.2515182902345187, -0.3611204744323215)

(-0.3661120235955868, -0.1270047380079308)
(-0.3606416810695982, -0.1285746748686297)

(-0.3661120235955868, -0.1270047380079308)
(-0.366742275060708, -0.1222109463013173)

(-0.3661120235955868, -0.1270047380079308)
(-0.3706837239289956, -0.1257040530530629)

(-0.4320842691722233, 0.05103765143146594)
(-0.4275423230473324, 0.0495360907319869)

(-0.4320842691722233, 0.05103765143146594)
(-0.4364603062000867, 0.05268357918811085)

(-0.4320842691722233, 0.05103765143146594)
(-0.4285523182141255, 0.05472176485197915)

(-0.4275423230473324, 0.0495360907319869)
(-0.4241436426315458, 0.05309170212009393)

(-0.4275423230473324, 0.0495360907319869)
(-0.4227920941577641, 0.04837168396476796)

(-0.4275423230473324, 0.0495360907319869)
(-0.4262630262352862, 0.04475783899922255)

(-0.4275423230473324, 0.0495360907319869)
(-0.4285523182141255, 0.05472176485197915)

(0.1102074545754838, 0.3080516806226216)
(0.1160969123281649, 0.3129437794359211)

(0.1102074545754838, 0.3080516806226216)
(0.1179381472992877, 0.3053986989718568)

(-0.4337798360328685, -0.3633080132577561)
(-0.4410456892390993, -0.369151117846224)

(-0.4337798360328685, -0.3633080132577561)
(-0.4424978121567556, -0.3598748198683597)

(-0.4337798360328685, -0.3633080132577561)
(-0.4273812408659653, -0.3570387367621801)

(0.3585703544312829, -0.007055333446761869)
(0.3620957190566667, -0.003954844756337441)

(0.3585703544312829, -0.007055333446761869)
(0.3574001482775825, -0.002341800216197116)

(0.3585703544312829, -0.007055333446761869)
(0.3551726995354426, -0.01024283878665043)

(0.3881059849360222, 0.01345953149393975)
(0.3831791546493268, 0.0150115184574569)

(0.3881059849360222, 0.01345953149393975)
(0.3840321851005245, 0.01093527202414895)

(0.3881059849360222, 0.01345953149393975)
(0.38826527134719, 0.009641404807770291)

(0.3881059849360222, 0.01345953149393975)
(0.3917203496936569, 0.01278592893989592)

(0.1671703987801289, 0.1479923788123551)
(0.1642030088140957, 0.1515496083717865)

(0.1671703987801289, 0.1479923788123551)
(0.1622016290718067, 0.1476585779503792)

(0.1671703987801289, 0.1479923788123551)
(0.1710129610153237, 0.1488772091832326)

(0.1642030088140957, 0.1515496083717865)
(0.1599721106358102, 0.152406641249023)

(0.1642030088140957, 0.1515496083717865)
(0.1622016290718067, 0.1476585779503792)

(-0.4317541298135304, 0.2517957268443821)
(-0.4277795529706797, 0.2575226155732113)

(-0.4317541298135304, 0.2517957268443821)
(-0.4363628001435455, 0.2518692170237763)

(-0.4317541298135304, 0.2517957268443821)
(-0.4335671626875154, 0.2573157046904256)

(-0.4521318063798669, -0.4101372297329032)
(-0.4505744883194541, -0.4198753935578012)

(-0.4521318063798669, -0.4101372297329032)
(-0.4534794876840989, -0.3999445834866233)

(-0.4521318063798669, -0.4101372297329032)
(-0.443046617973335, -0.4132323853435917)

(0.2381769155536779, 0.1250925068316772)
(0.2334343148697325, 0.126467547219189)

(0.2381769155536779, 0.1250925068316772)
(0.2344785121093145, 0.1214026013406129)

(-0.2266743006497363, -0.2532313328532486)
(-0.2281635569200559, -0.2464323232729084)

(-0.2266743006497363, -0.2532313328532486)
(-0.2317614449883568, -0.2495526749230223)

(-0.2266743006497363, -0.2532313328532486)
(-0.2233879611849353, -0.2473425235721319)

(-0.2266743006497363, -0.2532313328532486)
(-0.2283934079998156, -0.2593815681233032)

(0.3701587874309161, 0.2700727011155861)
(0.3741665274977535, 0.2637202553726491)

(0.3701587874309161, 0.2700727011155861)
(0.3668357713968507, 0.2754077576118485)

(0.3701587874309161, 0.2700727011155861)
(0.3758576622967189, 0.2706093332805036)

(0.1743281847727235, 0.213053985033121)
(0.1702971175203615, 0.2144752803392908)

(0.1743281847727235, 0.213053985033121)
(0.1716451381865456, 0.2095809665990909)

(0.1743281847727235, 0.213053985033121)
(0.1770577263762965, 0.2158048706010849)

(-0.0342525986579169, -0.2553336151660046)
(-0.03941855984121864, -0.2527489616477296)

(-0.0342525986579169, -0.2553336151660046)
(-0.03210786060330362, -0.2613385760543021)

(-0.0342525986579169, -0.2553336151660046)
(-0.02902251591268472, -0.2567617141384301)

(-0.03941855984121864, -0.2527489616477296)
(-0.04500153131368927, -0.2494941196229496)

(-0.03941855984121864, -0.2527489616477296)
(-0.04001622541618857, -0.2473497156806655)

(-0.03941855984121864, -0.2527489616477296)
(-0.04331823843829209, -0.2556777231223992)

(-0.03210786060330362, -0.2613385760543021)
(-0.02912038466046334, -0.2669497371302444)

(-0.03210786060330362, -0.2613385760543021)
(-0.03585899731231787, -0.266306048693757)

(-0.03210786060330362, -0.2613385760543021)
(-0.02622918155125063, -0.2617299906938064)

(-0.03210786060330362, -0.2613385760543021)
(-0.02902251591268472, -0.2567617141384301)

(0.1545689982024709, 0.4802368613928601)
(0.1457287464345881, 0.4838834710764806)

(0.1545689982024709, 0.4802368613928601)
(0.1615696914042636, 0.4845636395227439)

(0.1545689982024709, 0.4802368613928601)
(0.1630948228858851, 0.476402424188599)

(0.1457287464345881, 0.4838834710764806)
(0.1377615429848965, 0.4777595545204806)

(0.1457287464345881, 0.4838834710764806)
(0.1363598190239634, 0.4868935841786224)

(0.1457287464345881, 0.4838834710764806)
(0.1443017419102705, 0.4927156860671039)

(0.1377615429848965, 0.4777595545204806)
(0.1363598190239634, 0.4868935841786224)

(0.1377615429848965, 0.4777595545204806)
(0.128426305572939, 0.4811534710540734)

(0.1377615429848965, 0.4777595545204806)
(0.1393424147423477, 0.4682992878722399)

(0.1377615429848965, 0.4777595545204806)
(0.1304961781870969, 0.4714950194210068)

(0.1615696914042636, 0.4845636395227439)
(0.1630948228858851, 0.476402424188599)

(0.1615696914042636, 0.4845636395227439)
(0.1709693767667178, 0.4834967219619584)

(0.1615696914042636, 0.4845636395227439)
(0.1652071755478314, 0.4925553033940296)

(0.1363598190239634, 0.4868935841786224)
(0.128426305572939, 0.4811534710540734)

(0.1363598190239634, 0.4868935841786224)
(0.1443017419102705, 0.4927156860671039)

(0.1363598190239634, 0.4868935841786224)
(0.135, 0.4946111573438648)

(0.128426305572939, 0.4811534710540734)
(0.1188549057154295, 0.4834525577301374)

(0.128426305572939, 0.4811534710540734)
(0.1213902580640275, 0.4741273221104021)

(0.128426305572939, 0.4811534710540734)
(0.1304961781870969, 0.4714950194210068)

(0.1188549057154295, 0.4834525577301374)
(0.1213902580640275, 0.4741273221104021)

(0.1188549057154295, 0.4834525577301374)
(0.1120824893248952, 0.476404615160731)

(0.1188549057154295, 0.4834525577301374)
(0.1083611189625205, 0.4844645572713189)

(0.1188549057154295, 0.4834525577301374)
(0.1148242567123856, 0.4919404132881451)

(0.1213902580640275, 0.4741273221104021)
(0.1120824893248952, 0.476404615160731)

(0.1213902580640275, 0.4741273221104021)
(0.1144559768244134, 0.4675590058466357)

(0.1213902580640275, 0.4741273221104021)
(0.1304961781870969, 0.4714950194210068)

(0.1213902580640275, 0.4741273221104021)
(0.1232043402901321, 0.4650144844838757)

(0.1120824893248952, 0.476404615160731)
(0.1144559768244134, 0.4675590058466357)

(0.1120824893248952, 0.476404615160731)
(0.1083611189625205, 0.4844645572713189)

(0.1120824893248952, 0.476404615160731)
(0.1030730063888785, 0.4781271069319913)

(0.1120824893248952, 0.476404615160731)
(0.1052399843637007, 0.4701043482199369)

(0.1144559768244134, 0.4675590058466357)
(0.1052399843637007, 0.4701043482199369)

(0.1144559768244134, 0.4675590058466357)
(0.1232043402901321, 0.4650144844838757)

(0.1144559768244134, 0.4675590058466357)
(0.1162743604468397, 0.4589569037280512)

(0.1144559768244134, 0.4675590058466357)
(0.1072228464396537, 0.4622073033897621)

(0.1083611189625205, 0.4844645572713189)
(0.1030730063888785, 0.4781271069319913)

(0.1083611189625205, 0.4844645572713189)
(0.1148242567123856, 0.4919404132881451)

(0.1083611189625205, 0.4844645572713189)
(0.1035604514386252, 0.4921708697115775)

(0.1083611189625205, 0.4844645572713189)
(0.09744185228563228, 0.4841382669660309)

(0.1030730063888785, 0.4781271069319913)
(0.1052399843637007, 0.4701043482199369)

(0.1030730063888785, 0.4781271069319913)
(0.09524777806820427, 0.4748001350799483)

(0.1030730063888785, 0.4781271069319913)
(0.09744185228563228, 0.4841382669660309)

(-0.2095678509602568, 0.2115603121413705)
(-0.207738502427928, 0.2062089823229145)

(0.1681768669747894, -0.02323171696025766)
(0.1644207384057556, -0.02192979561070979)

(0.1681768669747894, -0.02323171696025766)
(0.1673549700164252, -0.01958657902350832)

(0.1681768669747894, -0.02323171696025766)
(0.1720613577369429, -0.02437852632471657)

(0.1644207384057556, -0.02192979561070979)
(0.1673549700164252, -0.01958657902350832)

(0.1644207384057556, -0.02192979561070979)
(0.1613436532960625, -0.0232946417502841)

(0.1644207384057556, -0.02192979561070979)
(0.1638180683913656, -0.01876604707476514)

(0.1673549700164252, -0.01958657902350832)
(0.1706173455815684, -0.017271026278543)

(0.1673549700164252, -0.01958657902350832)
(0.1669707029952109, -0.01619214692041065)

(0.1673549700164252, -0.01958657902350832)
(0.1638180683913656, -0.01876604707476514)

(-0.3095210992947469, -0.3272021799314376)
(-0.3018037407211981, -0.3298541542625107)

(-0.323557689859417, -0.3295800556535723)
(-0.3217766353102929, -0.3388979725027597)

(-0.323557689859417, -0.3295800556535723)
(-0.3249568225644677, -0.3203787638289684)

(-0.323557689859417, -0.3295800556535723)
(-0.3310319122573167, -0.3306502870894643)

(-0.348625082936771, -0.2127348886977878)
(-0.3534601121076493, -0.2114720176373539)

(-0.348625082936771, -0.2127348886977878)
(-0.3474345972825607, -0.2176554666755901)

(-0.348625082936771, -0.2127348886977878)
(-0.3438570396422489, -0.2142889830903367)

(-0.3534601121076493, -0.2114720176373539)
(-0.3583976562941269, -0.2104256074032643)

(-0.3534601121076493, -0.2114720176373539)
(-0.3547220347174727, -0.2066445917396987)

(-0.3534601121076493, -0.2114720176373539)
(-0.3571392277893872, -0.2152832973165733)

(0.3510976522152645, 0.2224297265617074)
(0.3461926427078373, 0.2221923338432049)

(0.3510976522152645, 0.2224297265617074)
(0.3560235900685501, 0.2230671913917651)

(0.3510976522152645, 0.2224297265617074)
(0.3531399017254837, 0.2193648264101772)

(-0.4913332857576296, 0.0402017505153966)
(-0.4893549702796547, 0.03519877259888411)

(-0.4913332857576296, 0.0402017505153966)
(-0.4960086362516825, 0.03810628127758255)

(-0.4913332857576296, 0.0402017505153966)
(-0.4918333928702657, 0.04568837715991565)

(-0.4913332857576296, 0.0402017505153966)
(-0.4931649539212639, 0.03571596976660574)

(-0.4893549702796547, 0.03519877259888411)
(-0.4847509529164477, 0.03431788986136573)

(-0.4893549702796547, 0.03519877259888411)
(-0.4878660984991779, 0.03057235499301202)

(-0.4893549702796547, 0.03519877259888411)
(-0.4922066933343436, 0.03114403916462578)

(-0.4893549702796547, 0.03519877259888411)
(-0.4931649539212639, 0.03571596976660574)

(0.09461951537392659, -0.03186730593783695)
(0.09167514306328432, -0.03064877865396897)

(0.09461951537392659, -0.03186730593783695)
(0.09538862348879261, -0.03515586324621752)

(0.09461951537392659, -0.03186730593783695)
(0.09273014149190216, -0.03385431889221618)

(-0.4163778890783876, -0.3282531111147473)
(-0.4096219071365754, -0.323080742913079)

(-0.4163778890783876, -0.3282531111147473)
(-0.4081406099955308, -0.3319019263261085)

(-0.4163778890783876, -0.3282531111147473)
(-0.4230959032638708, -0.3337135397166485)

(-0.4096219071365754, -0.323080742913079)
(-0.410897183835516, -0.3146389243426945)

(-0.4096219071365754, -0.323080742913079)
(-0.4031526150240614, -0.317762537366111)

(-0.4096219071365754, -0.323080742913079)
(-0.4081406099955308, -0.3319019263261085)

(-0.410897183835516, -0.3146389243426945)
(-0.4031526150240614, -0.317762537366111)

(-0.410897183835516, -0.3146389243426945)
(-0.4035883273072386, -0.3102093899849867)

(-0.410897183835516, -0.3146389243426945)
(-0.4118819329385665, -0.306404685454405)

(-0.410897183835516, -0.3146389243426945)
(-0.4188281071371078, -0.3115869878324568)

(-0.4031526150240614, -0.317762537366111)
(-0.3948270780270186, -0.321552560709953)

(-0.4031526150240614, -0.317762537366111)
(-0.4035883273072386, -0.3102093899849867)

(-0.4031526150240614, -0.317762537366111)
(-0.3960601475461496, -0.3137081325351269)

(-0.3948270780270186, -0.321552560709953)
(-0.3874879001201645, -0.3173893060970344)

(-0.3948270780270186, -0.321552560709953)
(-0.3960601475461496, -0.3137081325351269)

(-0.4035883273072386, -0.3102093899849867)
(-0.4118819329385665, -0.306404685454405)

(-0.4035883273072386, -0.3102093899849867)
(-0.3960601475461496, -0.3137081325351269)

(-0.4035883273072386, -0.3102093899849867)
(-0.4032212276868765, -0.3027768041456101)

(-0.4118819329385665, -0.306404685454405)
(-0.4188281071371078, -0.3115869878324568)

(-0.4118819329385665, -0.306404685454405)
(-0.4206774489774449, -0.3035284186451718)

(-0.4118819329385665, -0.306404685454405)
(-0.4032212276868765, -0.3027768041456101)

(-0.4118819329385665, -0.306404685454405)
(-0.409154778641845, -0.2990842834453799)

(0.3957387298423754, 0.01262573858959999)
(0.40131302855664, 0.01428015542059738)

(0.3957387298423754, 0.01262573858959999)
(0.3969303218212329, 0.01661236119686377)

(0.3957387298423754, 0.01262573858959999)
(0.400048014499302, 0.01032675638723494)

(0.3957387298423754, 0.01262573858959999)
(0.3917203496936569, 0.01278592893989592)

(0.4859402390522505, 0.04168107047547333)
(0.4912228146295297, 0.04048217277075383)

(0.4859402390522505, 0.04168107047547333)
(0.4811915754210641, 0.04311172699716072)

(0.4658112284898138, 0.03388522962497662)
(0.4609490082637748, 0.03535693538351749)

(0.4658112284898138, 0.03388522962497662)
(0.469399348450108, 0.03735733593057036)

(0.4658112284898138, 0.03388522962497662)
(0.4706372510612551, 0.03244224133806743)

(0.3182875322328817, 0.363415918683601)
(0.3273823427370762, 0.3614405870501028)

(0.3182875322328817, 0.363415918683601)
(0.3218703076070993, 0.3550635569476628)

(0.3182875322328817, 0.363415918683601)
(0.3112488479002652, 0.3677986917467062)

(0.3182875322328817, 0.363415918683601)
(0.3107323982284886, 0.3616155095527285)

(0.4174104946425648, 0.1267512449600683)
(0.4135069460664852, 0.1230427000171891)

(0.4174104946425648, 0.1267512449600683)
(0.4123078559860259, 0.1278285135483344)

(0.4174104946425648, 0.1267512449600683)
(0.4160874304121854, 0.1314688207407733)

(0.4135069460664852, 0.1230427000171891)
(0.4123078559860259, 0.1278285135483344)

(0.4135069460664852, 0.1230427000171891)
(0.4084719832364812, 0.1241324509165282)

(0.4123078559860259, 0.1278285135483344)
(0.4072895884412081, 0.1290058981637298)

(0.4123078559860259, 0.1278285135483344)
(0.4084719832364812, 0.1241324509165282)

(0.4123078559860259, 0.1278285135483344)
(0.4111322633944922, 0.1328590050381727)

(0.4123078559860259, 0.1278285135483344)
(0.4160874304121854, 0.1314688207407733)

(0.2547314798322521, -0.485251990151235)
(0.245988221095484, -0.4909464574907895)

(0.2547314798322521, -0.485251990151235)
(0.2626883696075953, -0.479906923701384)

(0.2547314798322521, -0.485251990151235)
(0.2549999999999999, -0.4934700139741997)

(0.08569503339490624, -0.1545256303684959)
(0.08408941797901308, -0.1504547087768219)

(0.08569503339490624, -0.1545256303684959)
(0.08849176069726399, -0.1509112607696559)

(0.08569503339490624, -0.1545256303684959)
(0.08754684609189671, -0.1587867271366851)

(0.08408941797901308, -0.1504547087768219)
(0.08849176069726399, -0.1509112607696559)

(0.08408941797901308, -0.1504547087768219)
(0.08660130683067598, -0.1467076100035588)

(0.08408941797901308, -0.1504547087768219)
(0.08154231034008842, -0.146259014575907)

(0.08408941797901308, -0.1504547087768219)
(0.0804134278390697, -0.1505391046422911)

(0.08849176069726399, -0.1509112607696559)
(0.08660130683067598, -0.1467076100035588)

(0.08849176069726399, -0.1509112607696559)
(0.09103398108748793, -0.1473124294661702)

(0.08849176069726399, -0.1509112607696559)
(0.09314736569773423, -0.1515306791156744)

(0.08660130683067598, -0.1467076100035588)
(0.09103398108748793, -0.1473124294661702)

(0.08660130683067598, -0.1467076100035588)
(0.08922015133404539, -0.1431534092856191)

(0.08660130683067598, -0.1467076100035588)
(0.08154231034008842, -0.146259014575907)

(0.09103398108748793, -0.1473124294661702)
(0.08922015133404539, -0.1431534092856191)

(0.09103398108748793, -0.1473124294661702)
(0.09409309517162044, -0.1438464451320786)

(0.09103398108748793, -0.1473124294661702)
(0.09314736569773423, -0.1515306791156744)

(0.08922015133404539, -0.1431534092856191)
(0.09409309517162044, -0.1438464451320786)

(0.08922015133404539, -0.1431534092856191)
(0.09233819832930144, -0.1391700794482412)

(0.08922015133404539, -0.1431534092856191)
(0.08716870276548143, -0.1389454633096311)

(0.09409309517162044, -0.1438464451320786)
(0.09889368891964255, -0.1444802375288992)

(0.09409309517162044, -0.1438464451320786)
(0.09233819832930144, -0.1391700794482412)

(0.1564276033532853, -0.05416180951895838)
(0.1575738367927358, -0.05042473009462754)

(0.1564276033532853, -0.05416180951895838)
(0.1543276681829826, -0.05186687527233084)

(-0.237485474919689, 0.4091866991480178)
(-0.2289485522522369, 0.4061517769049282)

(-0.237485474919689, 0.4091866991480178)
(-0.2440849161481199, 0.4028959421711388)

(-0.237485474919689, 0.4091866991480178)
(-0.2306530750847204, 0.4152762548132172)

(0.2799615629504152, 0.009318952819215801)
(0.2767525745426635, 0.006149083690079475)

(0.2799615629504152, 0.009318952819215801)
(0.2757811590404157, 0.01101480774660753)

(0.2799615629504152, 0.009318952819215801)
(0.2832343708651566, 0.01261993748626401)

(0.1960012968573639, 0.005439666906283637)
(0.1921105263150021, 0.006264255883070211)

(0.1960012968573639, 0.005439666906283637)
(0.1997930743533046, 0.004988395334727396)

(0.1960012968573639, 0.005439666906283637)
(0.1947802006264484, 0.00953484872516059)

(-0.3606416810695982, -0.1285746748686297)
(-0.3561271819774409, -0.1299252704933986)

(-0.3606416810695982, -0.1285746748686297)
(-0.3604054471073775, -0.1333327933435507)

(-0.3561271819774409, -0.1299252704933986)
(-0.352353369873708, -0.1264060559738883)

(-0.3561271819774409, -0.1299252704933986)
(-0.3604054471073775, -0.1333327933435507)

(-0.3561271819774409, -0.1299252704933986)
(-0.3555242326468788, -0.1346697246959217)

(-0.3561271819774409, -0.1299252704933986)
(-0.3515172878944117, -0.1311713563731111)

(0.3359110421753938, -0.4677575002769294)
(0.3378518035628462, -0.4763848741143876)

(0.3359110421753938, -0.4677575002769294)
(0.3332095269036878, -0.459818084404226)

(0.3378518035628462, -0.4763848741143876)
(0.3477738685408494, -0.4787291924691031)

(0.3378518035628462, -0.4763848741143876)
(0.3309396178177462, -0.4834251464275853)

(0.3378518035628462, -0.4763848741143876)
(0.341108252928023, -0.4847572840801091)

(0.3477738685408494, -0.4787291924691031)
(0.3556646603135448, -0.4726904960955695)

(0.3477738685408494, -0.4787291924691031)
(0.3567434318144999, -0.4823491625806118)

(0.3477738685408494, -0.4787291924691031)
(0.341108252928023, -0.4847572840801091)

(0.3477738685408494, -0.4787291924691031)
(0.3501768745829437, -0.4860054052066817)

(0.3451857858507297, -0.0681037590254274)
(0.3417800041788343, -0.07157863253936123)

(0.3451857858507297, -0.0681037590254274)
(0.3437170247006959, -0.06373193381904974)

(0.3451857858507297, -0.0681037590254274)
(0.3485747224096887, -0.06466158071780145)

(0.0287413808339048, 0.04280372671248937)
(0.02682595453054337, 0.04063277909446859)

(0.0287413808339048, 0.04280372671248937)
(0.03062898226705897, 0.04513866193421645)

(0.0287413808339048, 0.04280372671248937)
(0.02609941198800704, 0.04293746381108193)

(0.0007129631676638104, 0.0011000820906534)
(-0.0006097565483705117, 0.001124964559251846)

(0.0007129631676638104, 0.0011000820906534)
(0.0001029362814788312, 0.002362843227414035)

(0.0007129631676638104, 0.0011000820906534)
(0.0009705964650597587, 0.0002878280882515157)

(-0.0006097565483705117, 0.001124964559251846)
(0.0001029362814788312, 0.002362843227414035)

(-0.0006097565483705117, 0.001124964559251846)
(-0.001719746599949612, 0.002211086580056692)

(0.1705178334151862, 0.1965779791348507)
(0.1674398316760251, 0.194427955395016)

(0.1705178334151862, 0.1965779791348507)
(0.1740237142748466, 0.1946061815422313)

(0.2440173397336171, -0.180667597919074)
(0.2407864189165565, -0.1847952550331374)

(0.2440173397336171, -0.180667597919074)
(0.2479239698599488, -0.177599209391028)

(0.2440173397336171, -0.180667597919074)
(0.245598955493541, -0.1859821888912489)

(0.01420395139426139, -0.008114620450051697)
(0.01415619112967394, -0.005992837444875546)

(0.3341167318597036, 0.227750122754173)
(0.3314084317649331, 0.2321045101891115)

(0.3341167318597036, 0.227750122754173)
(0.3365736322363861, 0.223643033000554)

(0.3341167318597036, 0.227750122754173)
(0.3323861116384846, 0.2241688361076672)

(-0.3632426293764482, -0.2091720817972254)
(-0.3583976562941269, -0.2104256074032643)

(-0.3632426293764482, -0.2091720817972254)
(-0.3680732594368228, -0.2078931043328366)

(-0.1299670650713708, -0.3907134138971808)
(-0.1384984488140056, -0.3888537296870919)

(-0.1384984488140056, -0.3888537296870919)
(-0.1385888262286638, -0.3796102297896131)

(-0.1384984488140056, -0.3888537296870919)
(-0.1431315987592663, -0.3966463644068208)

(-0.1384984488140056, -0.3888537296870919)
(-0.1437552160860482, -0.384184446651172)

(0.2531051038818955, 0.005946060587297925)
(0.2563424222605246, 0.008732111459315352)

(0.2531051038818955, 0.005946060587297925)
(0.2497867717947406, 0.002979277368307183)

(0.2531051038818955, 0.005946060587297925)
(0.2540886504767647, 0.002143044380082211)

(0.02185748388073774, -0.2108885352851627)
(0.02353119006279422, -0.2156476232856008)

(0.02185748388073774, -0.2108885352851627)
(0.02105019499599264, -0.2059179615338013)

(0.1260520406852292, 0.1332725556042004)
(0.124126382072297, 0.1378110349639045)

(0.1260520406852292, 0.1332725556042004)
(0.1290876001255531, 0.1374133896010716)

(0.1241107160527311, 0.4059721897182033)
(0.1233732862527426, 0.4143449237348291)

(0.1241107160527311, 0.4059721897182033)
(0.1312929505176885, 0.4040485760120015)

(0.1241107160527311, 0.4059721897182033)
(0.1241240009002347, 0.3988635361301546)

(-0.3272599345881876, -0.2101186986569805)
(-0.3320775571972645, -0.2088137463464009)

(-0.3272599345881876, -0.2101186986569805)
(-0.3284048437283354, -0.2051115569170326)

(-0.3272599345881876, -0.2101186986569805)
(-0.3222685900646479, -0.2113706636772072)

(-0.3320775571972645, -0.2088137463464009)
(-0.3284048437283354, -0.2051115569170326)

(-0.3320775571972645, -0.2088137463464009)
(-0.3355823473075314, -0.2123168819503951)

(-0.3320775571972645, -0.2088137463464009)
(-0.3367992898894074, -0.2073611726071046)

(-0.3320775571972645, -0.2088137463464009)
(-0.3332298770285126, -0.203803416799031)

(0.4101958926903873, -0.2518807824525288)
(0.4132329310927495, -0.2586386289366198)

(0.4101958926903873, -0.2518807824525288)
(0.4159701433222633, -0.2524301937175924)

(0.4132329310927495, -0.2586386289366198)
(0.4207251959806009, -0.2587620170287513)

(0.4132329310927495, -0.2586386289366198)
(0.4159701433222633, -0.2524301937175924)

(0.3466811924786669, -0.09015070340559356)
(0.351428282347346, -0.09142168574105132)

(0.3466811924786669, -0.09015070340559356)
(0.3478817969340354, -0.0949555500584375)

(0.3466811924786669, -0.09015070340559356)
(0.3428477308112779, -0.09410134215720901)

(0.351428282347346, -0.09142168574105132)
(0.3478817969340354, -0.0949555500584375)

(0.351428282347346, -0.09142168574105132)
(0.3526720002828665, -0.09620023296085563)

(0.351428282347346, -0.09142168574105132)
(0.354937620996966, -0.08798298287279294)

(0.351428282347346, -0.09142168574105132)
(0.3562002144385129, -0.09277211084495443)

(0.3478817969340354, -0.0949555500584375)
(0.3526720002828665, -0.09620023296085563)

(0.3478817969340354, -0.0949555500584375)
(0.3491203741642603, -0.09973809944432221)

(0.3478817969340354, -0.0949555500584375)
(0.3428477308112779, -0.09410134215720901)

(0.3526720002828665, -0.09620023296085563)
(0.3491203741642603, -0.09973809944432221)

(0.3526720002828665, -0.09620023296085563)
(0.3539293160336473, -0.1010502813565978)

(0.3526720002828665, -0.09620023296085563)
(0.3574432892327649, -0.0975431552032349)

(0.3526720002828665, -0.09620023296085563)
(0.3562002144385129, -0.09277211084495443)

(-0.02962772896039532, -0.4813613058872318)
(-0.04086500335690981, -0.4797563803440024)

(-0.02962772896039532, -0.4813613058872318)
(-0.02507763476786303, -0.490626523793759)

(-0.02962772896039532, -0.4813613058872318)
(-0.01989434204942315, -0.4833239406331481)

(-0.04086500335690981, -0.4797563803440024)
(-0.0457081681575341, -0.4904522990037667)

(-0.04086500335690981, -0.4797563803440024)
(-0.05182554120619543, -0.4824729139498363)

(-0.04086500335690981, -0.4797563803440024)
(-0.04227662263460907, -0.4698750661687984)

(-0.04086500335690981, -0.4797563803440024)
(-0.0484024223299573, -0.4748771564510282)

(-0.0457081681575341, -0.4904522990037667)
(-0.05182554120619543, -0.4824729139498363)

(-0.05182554120619543, -0.4824729139498363)
(-0.0619024617282484, -0.4838606987249569)

(-0.05182554120619543, -0.4824729139498363)
(-0.05691471750731975, -0.4743690198820519)

(-0.05182554120619543, -0.4824729139498363)
(-0.0484024223299573, -0.4748771564510282)

(-0.0619024617282484, -0.4838606987249569)
(-0.05691471750731975, -0.4743690198820519)

(-0.0619024617282484, -0.4838606987249569)
(-0.07087775412977437, -0.4820660856407453)

(-0.0619024617282484, -0.4838606987249569)
(-0.06515933539546676, -0.4923787231549336)

(0.3687814335695166, 0.2574435904646418)
(0.3645285619822375, 0.2515110371019418)

(0.3687814335695166, 0.2574435904646418)
(0.3741665274977535, 0.2637202553726491)

(0.3687814335695166, 0.2574435904646418)
(0.3710753278809275, 0.2514090014057661)

(-0.1303875276997289, 0.203838860080803)
(-0.1356475973465265, 0.2049672467340395)

(-0.1303875276997289, 0.203838860080803)
(-0.1328864904027925, 0.2094351900406615)

(-0.1303875276997289, 0.203838860080803)
(-0.1257511606039992, 0.2043886268358764)

(-0.1303875276997289, 0.203838860080803)
(-0.1263644723600342, 0.2008279939873812)

(-0.1356475973465265, 0.2049672467340395)
(-0.1390395896315149, 0.2012789805803796)

(-0.1356475973465265, 0.2049672467340395)
(-0.1408601792841014, 0.2060513995814873)

(-0.1356475973465265, 0.2049672467340395)
(-0.1328864904027925, 0.2094351900406615)

(-0.1390395896315149, 0.2012789805803796)
(-0.1408601792841014, 0.2060513995814873)

(-0.1390395896315149, 0.2012789805803796)
(-0.1424794758349952, 0.1976648055268878)

(-0.1390395896315149, 0.2012789805803796)
(-0.1376966932085722, 0.1965422660327042)

(-0.1390395896315149, 0.2012789805803796)
(-0.1440444165870442, 0.2023034289336839)

(-0.1408601792841014, 0.2060513995814873)
(-0.1432189415552734, 0.2105493309309359)

(-0.1408601792841014, 0.2060513995814873)
(-0.1456242254228114, 0.206488403837907)

(-0.1408601792841014, 0.2060513995814873)
(-0.1440444165870442, 0.2023034289336839)

(-0.1432189415552734, 0.2105493309309359)
(-0.1456242254228114, 0.206488403837907)

(-0.1432189415552734, 0.2105493309309359)
(-0.1474640440848207, 0.2101290884024393)

(-0.1432189415552734, 0.2105493309309359)
(-0.142357260448556, 0.2142039536660675)

(-0.4347418030176181, -0.2702493522492846)
(-0.4335119122691911, -0.2771082966418627)

(-0.4347418030176181, -0.2702493522492846)
(-0.4285690507492794, -0.2643239524256127)

(-0.4347418030176181, -0.2702493522492846)
(-0.4360552733559158, -0.262321869284089)

(-0.4335119122691911, -0.2771082966418627)
(-0.4262069370138752, -0.2798211087830734)

(-0.4335119122691911, -0.2771082966418627)
(-0.4316886581195649, -0.2843376866505909)

(-0.4335119122691911, -0.2771082966418627)
(-0.4391616753285759, -0.2814467805662999)

(-0.4285690507492794, -0.2643239524256127)
(-0.4360552733559158, -0.262321869284089)

(-0.4285690507492794, -0.2643239524256127)
(-0.4265501185492429, -0.2576814508822737)

(0.4072895884412081, 0.1290058981637298)
(0.4084719832364812, 0.1241324509165282)

(0.4072895884412081, 0.1290058981637298)
(0.4111322633944922, 0.1328590050381727)

(-0.4056428008901912, 0.009067086155857173)
(-0.4029326600808267, 0.01278690162273991)

(-0.4056428008901912, 0.009067086155857173)
(-0.4074926020926251, 0.004513953687158997)

(-0.4056428008901912, 0.009067086155857173)
(-0.4014239780298989, 0.008947394236089756)

(-0.3605666456896747, -0.4817567652662765)
(-0.3497012362047263, -0.4831683096659449)

(-0.3605666456896747, -0.4817567652662765)
(-0.3708054761042128, -0.4833604952899651)

(-0.3605666456896747, -0.4817567652662765)
(-0.3552122179663105, -0.4914671807990472)

(-0.3605666456896747, -0.4817567652662765)
(-0.367911122350465, -0.4761248437924328)

(-0.3497012362047263, -0.4831683096659449)
(-0.3398615979905322, -0.482853344245441)

(-0.3497012362047263, -0.4831683096659449)
(-0.3443323479384321, -0.4917252150596271)

(-0.3497012362047263, -0.4831683096659449)
(-0.3552122179663105, -0.4914671807990472)

(-0.3497012362047263, -0.4831683096659449)
(-0.3449262663752336, -0.4762926798084114)

(0.2171023528110125, 0.2866152352409291)
(0.2101186208562406, 0.2894689045896907)

(0.2171023528110125, 0.2866152352409291)
(0.2241051205519514, 0.2847847295316479)

(0.2171023528110125, 0.2866152352409291)
(0.2224894891015877, 0.2916839626180329)

(0.05537675344094072, -0.06071163846458891)
(0.05850043815693372, -0.05899396927222779)

(0.05537675344094072, -0.06071163846458891)
(0.05348125865698029, -0.05870184872452575)

(0.05537675344094072, -0.06071163846458891)
(0.05345976714614337, -0.06373633430667258)

(-0.1985849167441833, 0.4023238137789872)
(-0.190608970572872, 0.3991582090692193)

(-0.1985849167441833, 0.4023238137789872)
(-0.2056571795652967, 0.4064795073210848)

(0.2563424222605246, 0.008732111459315352)
(0.2595133962847704, 0.01166960573743597)

(0.2563424222605246, 0.008732111459315352)
(0.2551901154404195, 0.01309746902961969)

(-0.3843500893845376, 0.2063156989364582)
(-0.3842353002651747, 0.2101713268880785)

(-0.3843500893845376, 0.2063156989364582)
(-0.3883335207794718, 0.2067903330263141)

(-0.3843500893845376, 0.2063156989364582)
(-0.3811876918918109, 0.2049044869483047)

(-0.4451692095388138, -0.2857048867757613)
(-0.4512013143858912, -0.2902628057216624)

(-0.4451692095388138, -0.2857048867757613)
(-0.4463502611140118, -0.2784618534465331)

(-0.4451692095388138, -0.2857048867757613)
(-0.4391616753285759, -0.2814467805662999)

(0.2422640672490595, 0.0769038803748646)
(0.2388316533595975, 0.07349120111270029)

(0.2422640672490595, 0.0769038803748646)
(0.2408920800475646, 0.08168471732444761)

(0.2422640672490595, 0.0769038803748646)
(0.2456785811644326, 0.08039734597494803)

(-0.01212964799088376, 0.02330675009389964)
(-0.01077867293155032, 0.02008998518250339)

(-0.01212964799088376, 0.02330675009389964)
(-0.01592092238297241, 0.0240505329416084)

(-0.01212964799088376, 0.02330675009389964)
(-0.01439669077385426, 0.02100595768766777)

(-0.01077867293155032, 0.02008998518250339)
(-0.006941483926607199, 0.0194966796158778)

(-0.01077867293155032, 0.02008998518250339)
(-0.01080397956888086, 0.01681675651162852)

(-0.01077867293155032, 0.02008998518250339)
(-0.01439669077385426, 0.02100595768766777)

(-0.01077867293155032, 0.02008998518250339)
(-0.00907422121156326, 0.01820845814947614)

(0.05787630670798831, -0.07108675228207116)
(0.05897168647140644, -0.0746453815225305)

(0.05787630670798831, -0.07108675228207116)
(0.05532339800964546, -0.07366618581273275)

(0.05787630670798831, -0.07108675228207116)
(0.0605257596199416, -0.06857219891274435)

(-0.3105797113530299, 0.008785440075543943)
(-0.3051585837949696, 0.008818245112468173)

(-0.3105797113530299, 0.008785440075543943)
(-0.3124928897767221, 0.004180111639079168)

(-0.3105797113530299, 0.008785440075543943)
(-0.3155398343228629, 0.009534590481456794)

(-0.08107515788313338, 0.07728389673480389)
(-0.07623699151120869, 0.07575873863689941)

(-0.08107515788313338, 0.07728389673480389)
(-0.08617311320801754, 0.07793071836719001)

(-0.08107515788313338, 0.07728389673480389)
(-0.07602318647969034, 0.08078910443345944)

(-0.08107515788313338, 0.07728389673480389)
(-0.08335132768060022, 0.0801362387121969)

(-0.07623699151120869, 0.07575873863689941)
(-0.07117243322473571, 0.07466130071580152)

(-0.07623699151120869, 0.07575873863689941)
(-0.07602318647969034, 0.08078910443345944)

(-0.07623699151120869, 0.07575873863689941)
(-0.07485489491601717, 0.07094936457477373)

(-0.08617311320801754, 0.07793071836719001)
(-0.08559007094551913, 0.08302616364888861)

(-0.08617311320801754, 0.07793071836719001)
(-0.08954320323831225, 0.08004761637203865)

(-0.08617311320801754, 0.07793071836719001)
(-0.08870078019447053, 0.07475720407514488)

(-0.08617311320801754, 0.07793071836719001)
(-0.08335132768060022, 0.0801362387121969)

(-0.1932689126736996, -0.3278361546882879)
(-0.1857261187408007, -0.3295110331451178)

(-0.1932689126736996, -0.3278361546882879)
(-0.1949369021710982, -0.3209114126271042)

(-0.1932689126736996, -0.3278361546882879)
(-0.1998347060888757, -0.3267281327056596)

(0.40131302855664, 0.01428015542059738)
(0.3969303218212329, 0.01661236119686377)

(0.40131302855664, 0.01428015542059738)
(0.400048014499302, 0.01032675638723494)

(0.40131302855664, 0.01428015542059738)
(0.406198049273656, 0.01417223931651427)

(0.1233732862527426, 0.4143449237348291)
(0.1221367909926182, 0.4231433168134493)

(0.1233732862527426, 0.4143449237348291)
(0.1149691495322525, 0.4174283705227613)

(0.06047012144390564, -0.05609237395093761)
(0.06345758380181973, -0.05422115733393573)

(0.06047012144390564, -0.05609237395093761)
(0.05835858230413353, -0.05404908664493217)

(0.06047012144390564, -0.05609237395093761)
(0.05850043815693372, -0.05899396927222779)

(0.2163731803978722, 0.2440035096430926)
(0.2211414425591797, 0.2419316986353974)

(0.2163731803978722, 0.2440035096430926)
(0.2126900950984502, 0.2395685976712977)

(0.2163731803978722, 0.2440035096430926)
(0.2204378503163029, 0.2459837618217114)

(0.07762616930237883, 0.1080421037038315)
(0.0816537105113506, 0.1128204395363505)

(0.07762616930237883, 0.1080421037038315)
(0.0804833336737991, 0.1048992146138565)

(0.01968835844729139, -0.0006136313175550614)
(0.01918081309079497, 0.00124703005668314)

(0.01968835844729139, -0.0006136313175550614)
(0.01780889283414298, -0.0002053416805654499)

(0.01918081309079497, 0.00124703005668314)
(0.02059747258671225, 0.002709720975614528)

(0.01918081309079497, 0.00124703005668314)
(0.01865622525359879, 0.003167812899050579)

(0.01918081309079497, 0.00124703005668314)
(0.01730745284192134, 0.001729441671418294)

(0.01918081309079497, 0.00124703005668314)
(0.01780889283414298, -0.0002053416805654499)

(0.02059747258671225, 0.002709720975614528)
(0.01865622525359879, 0.003167812899050579)

(0.02059747258671225, 0.002709720975614528)
(0.02001479107983178, 0.004547420175279395)

(0.02059747258671225, 0.002709720975614528)
(0.02253585658868835, 0.002303772993005436)

(0.02059747258671225, 0.002709720975614528)
(0.02210237992726397, 0.004179188271210095)

(0.01865622525359879, 0.003167812899050579)
(0.02001479107983178, 0.004547420175279395)

(0.01865622525359879, 0.003167812899050579)
(0.01730745284192134, 0.001729441671418294)

(0.01865622525359879, 0.003167812899050579)
(0.01648364844117298, 0.003754460189969681)

(0.01865622525359879, 0.003167812899050579)
(0.01806793221760306, 0.005177077816171316)

(0.02001479107983178, 0.004547420175279395)
(0.02020973324928646, 0.006878717505881649)

(0.02001479107983178, 0.004547420175279395)
(0.01806793221760306, 0.005177077816171316)

(0.02001479107983178, 0.004547420175279395)
(0.02210237992726397, 0.004179188271210095)

(0.02001479107983178, 0.004547420175279395)
(0.02148564070965656, 0.005773376574257672)

(0.01730745284192134, 0.001729441671418294)
(0.01648364844117298, 0.003754460189969681)

(0.01730745284192134, 0.001729441671418294)
(0.01780889283414298, -0.0002053416805654499)

(0.01730745284192134, 0.001729441671418294)
(0.01548117572465321, 0.001858613640624886)

(0.01648364844117298, 0.003754460189969681)
(0.01479971495239538, 0.004861604119988388)

(0.01648364844117298, 0.003754460189969681)
(0.01806793221760306, 0.005177077816171316)

(0.01648364844117298, 0.003754460189969681)
(0.01548117572465321, 0.001858613640624886)

(0.01648364844117298, 0.003754460189969681)
(0.01477119336951908, 0.003276315497115686)

(0.4207251959806009, -0.2587620170287513)
(0.4266934978957472, -0.2546923668049365)

(0.4207251959806009, -0.2587620170287513)
(0.4159701433222633, -0.2524301937175924)

(-0.4917218561591623, -0.3259341428639192)
(-0.4846430378149176, -0.3308612847872749)

(0.1692717448001542, 0.2402004621373586)
(0.1716645040861595, 0.2359825675174864)

(0.1692717448001542, 0.2402004621373586)
(0.166810954777918, 0.2431994360292138)

(0.1692717448001542, 0.2402004621373586)
(0.1676707176937837, 0.2367818895593653)

(0.1716645040861595, 0.2359825675174864)
(0.1758406845000042, 0.2357567940443173)

(0.1716645040861595, 0.2359825675174864)
(0.1698168365692068, 0.2321555121703091)

(0.1716645040861595, 0.2359825675174864)
(0.1676707176937837, 0.2367818895593653)

(-0.4590166893419375, -0.2321563785595844)
(-0.4642673653265616, -0.2288278845321847)

(-0.4590166893419375, -0.2321563785595844)
(-0.4567840327261217, -0.2359844290623077)

(0.3752475375287279, -0.3034735514666289)
(0.3758302182121684, -0.2965138298460508)

(0.3752475375287279, -0.3034735514666289)
(0.3825370179675843, -0.3069436081819222)

(0.3752475375287279, -0.3034735514666289)
(0.3821544297203244, -0.299018798570703)

(0.3758302182121684, -0.2965138298460508)
(0.3821544297203244, -0.299018798570703)

(0.3758302182121684, -0.2965138298460508)
(0.3810214561343355, -0.2916164412522596)

(0.3758302182121684, -0.2965138298460508)
(0.3719185658766123, -0.2908444049889794)

(-0.005080611969235718, 0.02215747847640625)
(-0.003887122707825104, 0.01923591234888372)

(-0.005080611969235718, 0.02215747847640625)
(-0.006941483926607199, 0.0194966796158778)

(-0.003887122707825104, 0.01923591234888372)
(-0.0008077263649678978, 0.01894036415865328)

(-0.003887122707825104, 0.01923591234888372)
(-0.006941483926607199, 0.0194966796158778)

(-0.003887122707825104, 0.01923591234888372)
(-0.002639029553718322, 0.01719570096008659)

(-0.003887122707825104, 0.01923591234888372)
(-0.005563720623997757, 0.01761617437966067)

(-0.0008077263649678978, 0.01894036415865328)
(0.002101883751909547, 0.01846966467849583)

(-0.0008077263649678978, 0.01894036415865328)
(0.001159689324964422, 0.02114191293053077)

(-0.0008077263649678978, 0.01894036415865328)
(0.0002707918611161639, 0.01624187873518416)

(-0.0008077263649678978, 0.01894036415865328)
(-0.002639029553718322, 0.01719570096008659)

(-0.006941483926607199, 0.0194966796158778)
(-0.005563720623997757, 0.01761617437966067)

(-0.006941483926607199, 0.0194966796158778)
(-0.00907422121156326, 0.01820845814947614)

(0.00839829285837361, 0.003267683849079614)
(0.0071256648223793, 0.002110014536235972)

(-0.1634972618299312, 0.1769829780634537)
(-0.1670468504159805, 0.1737131336460884)

(-0.1670468504159805, 0.1737131336460884)
(-0.1658478892889297, 0.169103932264633)

(-0.1670468504159805, 0.1737131336460884)
(-0.1717243483156493, 0.1751297774333172)

(-0.1670468504159805, 0.1737131336460884)
(-0.1703785701784054, 0.1703436704165382)

(0.1252242780760052, 0.3026726187365523)
(0.1303858764319551, 0.3077466688663274)

(0.1252242780760052, 0.3026726187365523)
(0.1179381472992877, 0.3053986989718568)

(0.1252242780760052, 0.3026726187365523)
(0.1319178631585913, 0.3000291322734115)

(0.1145264590534107, -0.2876668397126167)
(0.108793052724018, -0.285897268428822)

(0.1145264590534107, -0.2876668397126167)
(0.1216883643997774, -0.2891102137834209)

(0.1145264590534107, -0.2876668397126167)
(0.1133522877869205, -0.2811389365959111)

(0.2684693801161903, -0.06046354075279379)
(0.2643028572228585, -0.05943294768313127)

(0.2684693801161903, -0.06046354075279379)
(0.2673764113081739, -0.05637655469049867)

(0.2684693801161903, -0.06046354075279379)
(0.2727309335509429, -0.06133950335812637)

(0.2643028572228585, -0.05943294768313127)
(0.2673764113081739, -0.05637655469049867)

(0.2643028572228585, -0.05943294768313127)
(0.2631796784763522, -0.05542877128655235)

(0.2643028572228585, -0.05943294768313127)
(0.2612520195247974, -0.06259665862052452)

(0.2643028572228585, -0.05943294768313127)
(0.2601694834357505, -0.05858030152395872)

(0.3662815774862931, -0.2303117882748176)
(0.3605443032321154, -0.2296365098445973)

(0.3662815774862931, -0.2303117882748176)
(0.3712450567317343, -0.2308518642187845)

(0.3662815774862931, -0.2303117882748176)
(0.369343783415148, -0.226420757080887)

(0.3605443032321154, -0.2296365098445973)
(0.3586171984483144, -0.2344310976951987)

(0.3605443032321154, -0.2296365098445973)
(0.3560840859328209, -0.2314349859063365)

(0.414449642496172, 0.3332407826752238)
(0.4139401291165851, 0.3420875985766743)

(0.414449642496172, 0.3332407826752238)
(0.4148383657659933, 0.3243674465902399)

(0.414449642496172, 0.3332407826752238)
(0.4204481831833627, 0.3297279758702964)

(0.3448644787779306, 0.2445465263408479)
(0.3419351967354671, 0.2402115856453861)

(0.3448644787779306, 0.2445465263408479)
(0.3400907288364757, 0.2456139783743529)

(0.3448644787779306, 0.2445465263408479)
(0.347927633322923, 0.2483755218077374)

(0.3448644787779306, 0.2445465263408479)
(0.3437205327314867, 0.2508267539195944)

(0.1039450931271541, -0.2368213004822142)
(0.1014852806897151, -0.2330050535214552)

(0.1039450931271541, -0.2368213004822142)
(0.1067934808829919, -0.2333170694507366)

(0.1039450931271541, -0.2368213004822142)
(0.1009519614061147, -0.2406614312701852)

(0.03711353823945855, 0.04359474927196531)
(0.03594592093719094, 0.04691038432645193)

(-0.3316213202538162, 0.1147565438608452)
(-0.327927710080023, 0.1183505616253344)

(-0.3316213202538162, 0.1147565438608452)
(-0.3251248121514918, 0.1139452209475875)

(-0.3316213202538162, 0.1147565438608452)
(-0.3334892465688967, 0.1109006890075927)

(-0.327927710080023, 0.1183505616253344)
(-0.3251248121514918, 0.1139452209475875)

(-0.327927710080023, 0.1183505616253344)
(-0.3242562052124177, 0.1220256978078509)

(-0.327927710080023, 0.1183505616253344)
(-0.3293173972136504, 0.1231662728273187)

(0.1726489702752038, -0.02764941899937621)
(0.1720613577369429, -0.02437852632471657)

(0.1726489702752038, -0.02764941899937621)
(0.1726887955473687, -0.0308759400556179)

(-0.1647179224287252, 0.3825996053458145)
(-0.1572606442449961, 0.3790112607707111)

(-0.1647179224287252, 0.3825996053458145)
(-0.1730479957040622, 0.3854188757489507)

(-0.1647179224287252, 0.3825996053458145)
(-0.1568509300087834, 0.3875053873109605)

(-0.1647179224287252, 0.3825996053458145)
(-0.167512074091907, 0.3879523508785219)

(0.356217491378218, 0.002300094290604817)
(0.3550805602364382, 0.006859431742330627)

(0.356217491378218, 0.002300094290604817)
(0.3527985999999276, -0.0007226230771419794)

(0.356217491378218, 0.002300094290604817)
(0.3574001482775825, -0.002341800216197116)

(0.4661770070190852, 0.2571665131476888)
(0.4595288231191959, 0.2589943405657706)

(0.4661770070190852, 0.2571665131476888)
(0.4604046859219278, 0.2511849672687715)

(0.1351385437174264, -0.4902242031007747)
(0.1453266074654833, -0.4924584589339724)

(0.1351385437174264, -0.4902242031007747)
(0.1279249204675367, -0.483856619565992)

(-0.4494642138092803, -0.009112136765034333)
(-0.4445693013019137, -0.009844955764552132)

(-0.4494642138092803, -0.009112136765034333)
(-0.4474474338951757, -0.004681489144831216)

(-0.4494642138092803, -0.009112136765034333)
(-0.4529529276779156, -0.008811985246111246)

(-0.456726633229563, -0.009053288177456435)
(-0.4624929250296311, -0.005254215977516439)

(-0.456726633229563, -0.009053288177456435)
(-0.455703916235116, -0.01571116683646858)

(-0.456726633229563, -0.009053288177456435)
(-0.4606397823276112, -0.01399847730563285)

(-0.456726633229563, -0.009053288177456435)
(-0.4573421796010314, -0.004274526234779001)

(-0.456726633229563, -0.009053288177456435)
(-0.46250462024325, -0.009935326337653969)

(-0.456726633229563, -0.009053288177456435)
(-0.4529529276779156, -0.008811985246111246)

(-0.003200240082343403, -0.1825291453325809)
(-0.007899320194354957, -0.181060757664227)

(-0.003200240082343403, -0.1825291453325809)
(0.0003743649720419073, -0.1841329509302493)

(-0.003200240082343403, -0.1825291453325809)
(-0.00470603946837115, -0.1789909413001172)

(-0.003200240082343403, -0.1825291453325809)
(4.327037097280606e-05, -0.180376930480073)

(-0.2663371694338433, 0.1686342918170296)
(-0.2652737401289139, 0.1647242171130389)

(-0.2663371694338433, 0.1686342918170296)
(-0.2681671909835416, 0.1733001498501275)

(-0.2663371694338433, 0.1686342918170296)
(-0.2621280270624148, 0.1667426225230813)

(-0.2663371694338433, 0.1686342918170296)
(-0.2633261763120199, 0.171536423897663)

(0.09167514306328432, -0.03064877865396897)
(0.09095198948417633, -0.02763798724623943)

(0.09167514306328432, -0.03064877865396897)
(0.08945668183664147, -0.03247466265665327)

(0.09167514306328432, -0.03064877865396897)
(0.09273014149190216, -0.03385431889221618)

(-0.2731035759287494, 0.2476065765354387)
(-0.2785076502981571, 0.2495957188220272)

(-0.2731035759287494, 0.2476065765354387)
(-0.2684413120086948, 0.2459829466882869)

(-0.2731035759287494, 0.2476065765354387)
(-0.2694986280142787, 0.2507989986489351)

(0.1217384311350162, 0.2559405165805038)
(0.1204915592359451, 0.2628973598189445)

(0.1217384311350162, 0.2559405165805038)
(0.1268443529853914, 0.2628604204658603)

(0.1217384311350162, 0.2559405165805038)
(0.1206500182998328, 0.2503133080701195)

(0.1204915592359451, 0.2628973598189445)
(0.113389940067709, 0.2652745913146151)

(0.1204915592359451, 0.2628973598189445)
(0.1182306229311404, 0.2706979379877031)

(0.1204915592359451, 0.2628973598189445)
(0.1268443529853914, 0.2628604204658603)

(0.113389940067709, 0.2652745913146151)
(0.1182306229311404, 0.2706979379877031)

(0.113389940067709, 0.2652745913146151)
(0.1111704226349891, 0.2721517384923462)

(0.113389940067709, 0.2652745913146151)
(0.1085689164560322, 0.2606247446940222)

(0.113389940067709, 0.2652745913146151)
(0.1067304680698112, 0.2671904089753577)

(0.1721024485666894, 0.1387598531547033)
(0.1690146226867664, 0.134834666510796)

(0.1721024485666894, 0.1387598531547033)
(0.1740201227831193, 0.1342447260056018)

(0.2952538445594189, -0.4073168013470403)
(0.3036356590892696, -0.4015846702615413)

(0.2952538445594189, -0.4073168013470403)
(0.289348682499684, -0.4020746424614476)

(0.2952538445594189, -0.4073168013470403)
(0.2900276356103912, -0.4141528066464275)

(0.03977587020272533, -0.0794193153232477)
(0.0406955101300379, -0.08331604851650057)

(0.03977587020272533, -0.0794193153232477)
(0.03691546742635181, -0.08220246122065747)

(0.03977587020272533, -0.0794193153232477)
(0.03875583132136408, -0.07543480648793792)

(0.0406955101300379, -0.08331604851650057)
(0.03691546742635181, -0.08220246122065747)

(0.0406955101300379, -0.08331604851650057)
(0.03786433649201071, -0.08614118649666079)

(0.0406955101300379, -0.08331604851650057)
(0.04438931991353601, -0.08426030632010163)

(0.0406955101300379, -0.08331604851650057)
(0.04151787504946175, -0.08702460540755225)

(0.03691546742635181, -0.08220246122065747)
(0.03786433649201071, -0.08614118649666079)

(0.03691546742635181, -0.08220246122065747)
(0.03400845544184215, -0.08500070136767807)

(0.03691546742635181, -0.08220246122065747)
(0.0331495958656471, -0.08085339034787346)

(0.03786433649201071, -0.08614118649666079)
(0.03400845544184215, -0.08500070136767807)

(0.03786433649201071, -0.08614118649666079)
(0.03491957704848808, -0.08893046974254762)

(0.03786433649201071, -0.08614118649666079)
(0.04151787504946175, -0.08702460540755225)

(0.03786433649201071, -0.08614118649666079)
(0.03860931806450284, -0.08981217881863171)

(0.2411110702956792, 0.3335346411065627)
(0.244152672574632, 0.3268112350238271)

(0.2089655081102024, -0.02764562499722777)
(0.2061537568492861, -0.03037303009027058)

(0.2089655081102024, -0.02764562499722777)
(0.2051135923053971, -0.02660327868958815)

(0.2089655081102024, -0.02764562499722777)
(0.207319539359508, -0.02316886503222388)

(0.2061537568492861, -0.03037303009027058)
(0.2051135923053971, -0.02660327868958815)

(0.2061537568492861, -0.03037303009027058)
(0.2023146047686062, -0.02932294884904006)

(0.2061537568492861, -0.03037303009027058)
(0.2069756310441966, -0.03403150427238068)

(0.2061537568492861, -0.03037303009027058)
(0.2031079534637632, -0.03302483284916079)

(0.2051135923053971, -0.02660327868958815)
(0.2023146047686062, -0.02932294884904006)

(0.2051135923053971, -0.02660327868958815)
(0.2012781118007495, -0.02556538432036821)

(0.2051135923053971, -0.02660327868958815)
(0.207319539359508, -0.02316886503222388)

(0.2023146047686062, -0.02932294884904006)
(0.2012781118007495, -0.02556538432036821)

(0.2023146047686062, -0.02932294884904006)
(0.1984738936762421, -0.02833950239866855)

(0.2023146047686062, -0.02932294884904006)
(0.199264719698271, -0.03203115222346104)

(0.2023146047686062, -0.02932294884904006)
(0.2031079534637632, -0.03302483284916079)

(0.2012781118007495, -0.02556538432036821)
(0.1984738936762421, -0.02833950239866855)

(0.2012781118007495, -0.02556538432036821)
(0.1973249663669613, -0.02440567008315321)

(0.2012781118007495, -0.02556538432036821)
(0.1994920393606107, -0.02104043764482211)

(0.1984738936762421, -0.02833950239866855)
(0.199264719698271, -0.03203115222346104)

(0.1984738936762421, -0.02833950239866855)
(0.1973249663669613, -0.02440567008315321)

(0.1984738936762421, -0.02833950239866855)
(0.1946551126407688, -0.02724115390720395)

(0.1984738936762421, -0.02833950239866855)
(0.1954690477876094, -0.03097000911336023)

(0.199264719698271, -0.03203115222346104)
(0.1954690477876094, -0.03097000911336023)

(0.199264719698271, -0.03203115222346104)
(0.1961550296545796, -0.03468883947899917)

(0.199264719698271, -0.03203115222346104)
(0.2000956723065946, -0.03564189079920606)

(0.199264719698271, -0.03203115222346104)
(0.2031079534637632, -0.03302483284916079)

(0.1973249663669613, -0.02440567008315321)
(0.1946551126407688, -0.02724115390720395)

(0.1973249663669613, -0.02440567008315321)
(0.1934340002486511, -0.023377776436981)

(0.1973249663669613, -0.02440567008315321)
(0.1994920393606107, -0.02104043764482211)

(0.1946551126407688, -0.02724115390720395)
(0.1934340002486511, -0.023377776436981)

(0.1946551126407688, -0.02724115390720395)
(0.1908516413876021, -0.02619158503963944)

(0.1946551126407688, -0.02724115390720395)
(0.1954690477876094, -0.03097000911336023)

(0.1946551126407688, -0.02724115390720395)
(0.1916966937465954, -0.02991182565115829)

(0.1934340002486511, -0.023377776436981)
(0.1908516413876021, -0.02619158503963944)

(0.1934340002486511, -0.023377776436981)
(0.1898123862460785, -0.02248334044304635)

(0.1934340002486511, -0.023377776436981)
(0.1922259984170254, -0.01929060704046744)

(0.1908516413876021, -0.02619158503963944)
(0.1898123862460785, -0.02248334044304635)

(0.1908516413876021, -0.02619158503963944)
(0.1870661989108918, -0.02519602216077452)

(0.1908516413876021, -0.02619158503963944)
(0.187927184726322, -0.02884761346461453)

(0.1908516413876021, -0.02619158503963944)
(0.1916966937465954, -0.02991182565115829)

(0.1898123862460785, -0.02248334044304635)
(0.1870661989108918, -0.02519602216077452)

(0.1898123862460785, -0.02248334044304635)
(0.1861175765321467, -0.02147421038026766)

(0.1898123862460785, -0.02248334044304635)
(0.1887776662599828, -0.0186494530995777)

(0.1898123862460785, -0.02248334044304635)
(0.1922259984170254, -0.01929060704046744)

(0.0422259165173358, 0.04536255961662627)
(0.04330078262406739, 0.04201049730722469)

(-0.01592092238297241, 0.0240505329416084)
(-0.0182505534494652, 0.02147131360337663)

(-0.01592092238297241, 0.0240505329416084)
(-0.01439669077385426, 0.02100595768766777)

(-0.0182505534494652, 0.02147131360337663)
(-0.01439669077385426, 0.02100595768766777)

(-0.0182505534494652, 0.02147131360337663)
(-0.01705451558492294, 0.01832830827927031)

(-0.0182505534494652, 0.02147131360337663)
(-0.02070749712888213, 0.01903223553633733)

(-0.0182505534494652, 0.02147131360337663)
(-0.0216083673710128, 0.02202514342479555)

(0.2781875934504105, -0.1215919619269025)
(0.2735392567406969, -0.1206103026094955)

(0.2781875934504105, -0.1215919619269025)
(0.2827073491549766, -0.1228116539761001)

(0.2781875934504105, -0.1215919619269025)
(0.2793499790669144, -0.1262356828288078)

(-0.4298321170919103, 0.07893755195016748)
(-0.4324575024716781, 0.08329427355825393)

(-0.4298321170919103, 0.07893755195016748)
(-0.428845342816796, 0.08337645107304287)

(0.07076903883078099, -0.1609799879678627)
(0.06776942818338284, -0.1645352987409332)

(0.07076903883078099, -0.1609799879678627)
(0.06916012361036027, -0.1570489905217979)

(0.07076903883078099, -0.1609799879678627)
(0.07406677304601963, -0.157384486924256)

(-0.2831470507805587, 0.3085878604754822)
(-0.2855944740734357, 0.3158777620973486)

(-0.2831470507805587, 0.3085878604754822)
(-0.2770990386545057, 0.3129054274443418)

(-0.2831470507805587, 0.3085878604754822)
(-0.2815407036843157, 0.302305190260023)

(0.1963422299995997, -0.1085688415658733)
(0.1944882610698884, -0.1045797095854011)

(0.0001029362814788312, 0.002362843227414035)
(-0.001719746599949612, 0.002211086580056692)

(-0.1193806570630749, -0.4009952268394252)
(-0.1256809130245781, -0.4077691202811649)

(0.4862098624453363, 0.307127765340162)
(0.4824358756272136, 0.3155037475680942)

(0.4862098624453363, 0.307127765340162)
(0.4940477459693746, 0.3060918245680588)

(0.1436108274925734, 0.267952242972721)
(0.1523444046564226, 0.2666725380814216)

(0.1436108274925734, 0.267952242972721)
(0.1369546050229669, 0.2660249479519232)

(0.02737011322257669, 0.02033976401093628)
(0.02961233260814221, 0.02197308465073504)

(0.02737011322257669, 0.02033976401093628)
(0.02769518559662712, 0.01740663393732534)

(0.02737011322257669, 0.02033976401093628)
(0.02559638170557317, 0.01910499401714385)

(-0.3276740632802173, -0.1376907149001274)
(-0.3309593787621855, -0.1414552256682464)

(-0.1501567725900534, 0.00926252543076903)
(-0.1461030919251159, 0.01338729701887275)

(-0.1501567725900534, 0.00926252543076903)
(-0.1524956386893988, 0.004376671753395194)

(-0.1501567725900534, 0.00926252543076903)
(-0.1447158689777643, 0.008770932963225854)

(-0.1501567725900534, 0.00926252543076903)
(-0.1549380292173755, 0.007588636956793626)

(-0.1461030919251159, 0.01338729701887275)
(-0.1473554345384556, 0.01814019329546956)

(-0.1461030919251159, 0.01338729701887275)
(-0.142609162658433, 0.01707414261624389)

(-0.1461030919251159, 0.01338729701887275)
(-0.1447158689777643, 0.008770932963225854)

(-0.1461030919251159, 0.01338729701887275)
(-0.1413842436281096, 0.01259218787485121)

(0.1137673991536141, 0.01001231260823458)
(0.1170859204514319, 0.009091146404282489)

(-0.06208125049933026, -0.02944691534901678)
(-0.06439494025159177, -0.03382430247464613)

(-0.06208125049933026, -0.02944691534901678)
(-0.06601053111451677, -0.02937205123925213)

(-0.4454653564371552, -0.2040623931100289)
(-0.4409647479452272, -0.2059464537068823)

(-0.4454653564371552, -0.2040623931100289)
(-0.4417321868738436, -0.2007651216977503)

(-0.4454653564371552, -0.2040623931100289)
(-0.4498369932231578, -0.2021604816454202)

(0.4004237643801544, -0.006493677045268661)
(0.3958540145073414, -0.005102672490023151)

(0.4004237643801544, -0.006493677045268661)
(0.3993064581396095, -0.001583515024639276)

(0.4004237643801544, -0.006493677045268661)
(0.4052315311796246, -0.007791469502777952)

(0.4339513633121626, 0.1309007292326997)
(0.4375467388797018, 0.1343874528120021)

(0.4339513633121626, 0.1309007292326997)
(0.4384942570782298, 0.1293133239065786)

(0.4339513633121626, 0.1309007292326997)
(0.4303625960466096, 0.1272840285532478)

(0.4375467388797018, 0.1343874528120021)
(0.4419634509186043, 0.1325205850476108)

(0.4375467388797018, 0.1343874528120021)
(0.4384942570782298, 0.1293133239065786)

(0.4375467388797018, 0.1343874528120021)
(0.4361979839225549, 0.1390303703467852)

(0.4375467388797018, 0.1343874528120021)
(0.4407315413289006, 0.1379801994715051)

(0.04740061824105073, -0.02055876242455973)
(0.04897104545812543, -0.01829518430570322)

(0.04740061824105073, -0.02055876242455973)
(0.04890471048599224, -0.02234355058547294)

(0.04740061824105073, -0.02055876242455973)
(0.04491412243358819, -0.02184896269743988)

(0.1393647512610104, 0.3646370235801156)
(0.1473324360828467, 0.3632617965147686)

(0.1393647512610104, 0.3646370235801156)
(0.1444771954139716, 0.3704882160356078)

(0.1393647512610104, 0.3646370235801156)
(0.1335159900558544, 0.3640589164846558)

(0.1239147202519037, 0.007382120396471273)
(0.127343610408879, 0.006549094666100335)

(0.05219251812179054, 0.03971696711179996)
(0.05518855392809975, 0.03893045988839487)

(0.05219251812179054, 0.03971696711179996)
(0.05463972957046422, 0.04216564925068139)

(0.05219251812179054, 0.03971696711179996)
(0.0492743243990129, 0.04059471252379136)

(0.05518855392809975, 0.03893045988839487)
(0.05463972957046422, 0.04216564925068139)

(0.05518855392809975, 0.03893045988839487)
(0.05594967563525827, 0.03597921125674601)

(0.05518855392809975, 0.03893045988839487)
(0.05814262527132234, 0.03816301881970564)

(0.1993184247299042, -0.3812813064140962)
(0.1998821173890832, -0.3892506652318588)

(0.1993184247299042, -0.3812813064140962)
(0.2070094107130035, -0.3852780720529616)

(0.1993184247299042, -0.3812813064140962)
(0.1992337820850301, -0.3746264397790784)

(0.1870661989108918, -0.02519602216077452)
(0.187927184726322, -0.02884761346461453)

(0.1870661989108918, -0.02519602216077452)
(0.1861175765321467, -0.02147421038026766)

(0.1870661989108918, -0.02519602216077452)
(0.1830888253807262, -0.02406737888209554)

(0.187927184726322, -0.02884761346461453)
(0.1849395408508073, -0.03155268033672549)

(0.187927184726322, -0.02884761346461453)
(0.1887822640261357, -0.0325668304531133)

(0.187927184726322, -0.02884761346461453)
(0.1916966937465954, -0.02991182565115829)

(0.1861175765321467, -0.02147421038026766)
(0.1887776662599828, -0.0186494530995777)

(0.1861175765321467, -0.02147421038026766)
(0.1849960049164195, -0.0175413605747196)

(0.1861175765321467, -0.02147421038026766)
(0.1830888253807262, -0.02406737888209554)

(0.1887776662599828, -0.0186494530995777)
(0.1849960049164195, -0.0175413605747196)

(0.1887776662599828, -0.0186494530995777)
(0.1873141486064028, -0.01415259672602712)

(0.1887776662599828, -0.0186494530995777)
(0.1922259984170254, -0.01929060704046744)

(0.1849960049164195, -0.0175413605747196)
(0.1873141486064028, -0.01415259672602712)

(0.1849960049164195, -0.0175413605747196)
(0.1809211574678103, -0.01639795962915956)

(0.1849960049164195, -0.0175413605747196)
(0.1835167299555144, -0.01313817887376115)

(0.02948702841907629, 0.04830943271859828)
(0.03062898226705897, 0.04513866193421645)

(-0.0635962249036772, 0.307385521284076)
(-0.06507486669726059, 0.3152117873915536)

(-0.0635962249036772, 0.307385521284076)
(-0.05756051301126378, 0.3124248315522499)

(-0.0635962249036772, 0.307385521284076)
(-0.06970861241623066, 0.3024165083987918)

(0.4391657995299855, 0.1788228656628033)
(0.4439036156365092, 0.1775183134194635)

(0.4391657995299855, 0.1788228656628033)
(0.4343755349850801, 0.1801415450474452)

(0.4439036156365092, 0.1775183134194635)
(0.4449385343779986, 0.1724456250821684)

(0.4439036156365092, 0.1775183134194635)
(0.4484852955384268, 0.1758338222953858)

(0.4439036156365092, 0.1775183134194635)
(0.447251319499922, 0.1809674256639463)

(0.4825709599372232, 0.3400270969493379)
(0.4731478707984491, 0.3418286509349944)

(0.4825709599372232, 0.3400270969493379)
(0.4797502063493342, 0.3491341790210445)

(0.4825709599372232, 0.3400270969493379)
(0.4917319328778227, 0.3359421432579486)

(0.4731478707984491, 0.3418286509349944)
(0.4797502063493342, 0.3491341790210445)

(0.4731478707984491, 0.3418286509349944)
(0.4701331666330942, 0.3499636934387558)

(0.4731478707984491, 0.3418286509349944)
(0.4674032413901764, 0.3339096642312969)

(0.4731478707984491, 0.3418286509349944)
(0.4643758226925417, 0.3420781197478917)

(0.4797502063493342, 0.3491341790210445)
(0.4701331666330942, 0.3499636934387558)

(0.4797502063493342, 0.3491341790210445)
(0.4772085189243852, 0.3575474322461205)

(0.4797502063493342, 0.3491341790210445)
(0.4865307592700499, 0.35631696651109)

(0.4701331666330942, 0.3499636934387558)
(0.4772085189243852, 0.3575474322461205)

(0.4701331666330942, 0.3499636934387558)
(0.4612414363966105, 0.3502983392124915)

(0.4701331666330942, 0.3499636934387558)
(0.4674033950097544, 0.3597628763335738)

(0.4701331666330942, 0.3499636934387558)
(0.4643758226925417, 0.3420781197478917)

(0.4772085189243852, 0.3575474322461205)
(0.4865307592700499, 0.35631696651109)

(0.4772085189243852, 0.3575474322461205)
(0.4755808598574307, 0.3662385065897587)

(0.4772085189243852, 0.3575474322461205)
(0.4674033950097544, 0.3597628763335738)

(0.4772085189243852, 0.3575474322461205)
(0.4829087327870729, 0.3632533038040995)

(0.4865307592700499, 0.35631696651109)
(0.4829087327870729, 0.3632533038040995)

(0.4865307592700499, 0.35631696651109)
(0.4942052212682704, 0.3560463002609856)

(0.4716721152697724, -0.03916840441490026)
(0.4668859170592421, -0.03786533033062553)

(0.4716721152697724, -0.03916840441490026)
(0.4765361669267381, -0.04059597109809603)

(0.4716721152697724, -0.03916840441490026)
(0.4682417840481825, -0.04283848549070673)

(0.4668859170592421, -0.03786533033062553)
(0.4682417840481825, -0.04283848549070673)

(0.4668859170592421, -0.03786533033062553)
(0.4634305961149734, -0.04151361436834797)

(0.4668859170592421, -0.03786533033062553)
(0.4620831472764459, -0.03660298898988731)

(0.4668859170592421, -0.03786533033062553)
(0.4656176453915473, -0.03308618356823424)

(0.02602359342910814, 0.009023561363858394)
(0.02455376688299898, 0.007436981868762465)

(0.02602359342910814, 0.009023561363858394)
(0.02767153511648925, 0.010683188245525)

(0.02602359342910814, 0.009023561363858394)
(0.02841976959682276, 0.008489220742091961)

(0.02455376688299898, 0.007436981868762465)
(0.0222582962589052, 0.007875356921816762)

(0.02455376688299898, 0.007436981868762465)
(0.02325537238727532, 0.00570201605239073)

(0.02455376688299898, 0.007436981868762465)
(0.0253432372588507, 0.005315107187487148)

(0.0222582962589052, 0.007875356921816762)
(0.02325537238727532, 0.00570201605239073)

(0.0222582962589052, 0.007875356921816762)
(0.02157376756339478, 0.01009488574803634)

(0.0222582962589052, 0.007875356921816762)
(0.02020973324928646, 0.006878717505881649)

(0.0222582962589052, 0.007875356921816762)
(0.02148564070965656, 0.005773376574257672)

(0.0222582962589052, 0.007875356921816762)
(0.02081874723078318, 0.008349658592428498)

(0.02325537238727532, 0.00570201605239073)
(0.0253432372588507, 0.005315107187487148)

(0.02325537238727532, 0.00570201605239073)
(0.02210237992726397, 0.004179188271210095)

(0.02325537238727532, 0.00570201605239073)
(0.02148564070965656, 0.005773376574257672)

(-0.3301093610726024, -0.1280321755537846)
(-0.3249422139924474, -0.1296749533173074)

(-0.3301093610726024, -0.1280321755537846)
(-0.3307636518891794, -0.1234040632145982)

(-0.3301093610726024, -0.1280321755537846)
(-0.3346558493216364, -0.1268014982258102)

(0.4449385343779986, 0.1724456250821684)
(0.4496470652105212, 0.1710179476986182)

(0.4449385343779986, 0.1724456250821684)
(0.4484852955384268, 0.1758338222953858)

(0.4496470652105212, 0.1710179476986182)
(0.4531730439939009, 0.1745345783501528)

(0.4496470652105212, 0.1710179476986182)
(0.4508681295300082, 0.1661854903477805)

(0.4496470652105212, 0.1710179476986182)
(0.454414712000637, 0.1697072778513523)

(0.4496470652105212, 0.1710179476986182)
(0.4484852955384268, 0.1758338222953858)

(0.4912228146295297, 0.04048217277075383)
(0.4957402760473011, 0.03747662359025676)

(0.4912228146295297, 0.04048217277075383)
(0.4915752929204542, 0.03458455364115619)

(0.4912228146295297, 0.04048217277075383)
(0.4929379406521646, 0.04467798124776465)

(0.3442567099351501, -0.08062301341170716)
(0.3477287465382326, -0.07719472780262812)

(0.3442567099351501, -0.08062301341170716)
(0.3430019000889691, -0.07614495269005953)

(0.3442567099351501, -0.08062301341170716)
(0.3403936302312954, -0.08464180925721335)

(-0.0758030716257457, 0.005477713958851042)
(-0.0712540234519983, 0.004590947195682291)

(-0.0758030716257457, 0.005477713958851042)
(-0.08029260576313008, 0.007296076627881374)

(-0.0758030716257457, 0.005477713958851042)
(-0.07879237328935915, 0.003442205178069797)

(-0.01488506702320726, -0.4512145081119828)
(-0.01843465600370762, -0.4584538658301338)

(-0.01488506702320726, -0.4512145081119828)
(-0.009875831686326227, -0.4557430150611927)

(-0.008340868378004351, -0.4381885474911458)
(0.001122501584783428, -0.4405907653697928)

(-0.008340868378004351, -0.4381885474911458)
(-0.0008753230598564574, -0.4319430730129826)

(-0.008340868378004351, -0.4381885474911458)
(-0.01034573233033291, -0.42962340971216)

(-0.008340868378004351, -0.4381885474911458)
(-0.01883045815200798, -0.4354491910597695)

(-0.4913572994215658, 0.3667912611199167)
(-0.4919021000369069, 0.3763982828131103)

(0.178555002807459, -0.4216045066790794)
(0.1784116446516413, -0.4128452152685498)

(0.178555002807459, -0.4216045066790794)
(0.1867471037364709, -0.4255100511424461)

(0.178555002807459, -0.4216045066790794)
(0.1792858730920806, -0.430516358071628)

(-0.05022466851513766, -0.06874332017929376)
(-0.05149104874567818, -0.06392068108223792)

(-0.05022466851513766, -0.06874332017929376)
(-0.04896563650299184, -0.07354385886539717)

(-0.05022466851513766, -0.06874332017929376)
(-0.0536497067907661, -0.07218628956387645)

(0.3677790639309274, -0.06927560496612781)
(0.3726674813721601, -0.070343427609253)

(0.3677790639309274, -0.06927560496612781)
(0.3629752098432363, -0.06805387665041682)

(0.04864817413137246, 0.33346985268032)
(0.05671709842393179, 0.331326360508591)

(0.04864817413137246, 0.33346985268032)
(0.05504515108956455, 0.338783829806549)

(0.04864817413137246, 0.33346985268032)
(0.03915149153582906, 0.3283002989796778)

(0.04864817413137246, 0.33346985268032)
(0.0517839195657869, 0.3279856249477023)

(-0.4347140174879323, -0.3045523422088082)
(-0.4287319674104927, -0.2997395205893826)

(-0.4347140174879323, -0.3045523422088082)
(-0.441412256355163, -0.3097306674326732)

(-0.4287319674104927, -0.2997395205893826)
(-0.4305697332526585, -0.2915790367316582)

(-0.4287319674104927, -0.2997395205893826)
(-0.4206774489774449, -0.3035284186451718)

(-0.4287319674104927, -0.2997395205893826)
(-0.4231816816449828, -0.2948963599031985)

(0.004504318795872389, 0.005718473353444389)
(0.003517246129080942, 0.004454657290090112)

(0.004504318795872389, 0.005718473353444389)
(0.002907598537050735, 0.006101451437970295)

(0.2057977432938158, 0.04418529770340694)
(0.2028766316959668, 0.04145356663227145)

(0.2057977432938158, 0.04418529770340694)
(0.2029594989301589, 0.04628808701484365)

(0.2028766316959668, 0.04145356663227145)
(0.2014270732958072, 0.03767759864489625)

(0.2028766316959668, 0.04145356663227145)
(0.1998514907961541, 0.04363569318373926)

(0.2028766316959668, 0.04145356663227145)
(0.2029594989301589, 0.04628808701484365)

(0.2028766316959668, 0.04145356663227145)
(0.2048650901197996, 0.03748088282678434)

(0.2112702600397611, 0.04857508305899137)
(0.2121671412186685, 0.05266354706016597)

(0.2112702600397611, 0.04857508305899137)
(0.2089460578799616, 0.0517243469464559)

(0.2112702600397611, 0.04857508305899137)
(0.2138167114470627, 0.04578297162011793)

(0.2121671412186685, 0.05266354706016597)
(0.2153398996102688, 0.05421893914498575)

(0.2121671412186685, 0.05266354706016597)
(0.212784651506878, 0.05628656214308543)

(0.2121671412186685, 0.05266354706016597)
(0.2089460578799616, 0.0517243469464559)

(0.1398662275779632, 0.407558413189867)
(0.1374710196376615, 0.401089529358362)

(0.1398662275779632, 0.407558413189867)
(0.1312929505176885, 0.4040485760120015)

(0.1398662275779632, 0.407558413189867)
(0.1461725438499316, 0.4088542129158668)

(0.4235150949323102, 0.1694591801737245)
(0.4270972531938305, 0.1730196915450981)

(0.4235150949323102, 0.1694591801737245)
(0.4188257939641385, 0.170841365891245)

(0.4235150949323102, 0.1694591801737245)
(0.4199250007591177, 0.1659179282148364)

(0.4010952126563488, 0.4331856000436664)
(0.4112233205761755, 0.4305340054002589)

(0.4010952126563488, 0.4331856000436664)
(0.3916622794460537, 0.4351916164896908)

(0.4010952126563488, 0.4331856000436664)
(0.394091668648462, 0.4262002166016371)

(0.4481106181162158, 0.01640599547522269)
(0.4432839789712582, 0.0178134055532802)

(0.4481106181162158, 0.01640599547522269)
(0.451511367561412, 0.01994092594158423)

(0.4481106181162158, 0.01640599547522269)
(0.4446798545680591, 0.01281000369505271)

(0.2357841993910535, -0.1291674380619147)
(0.2376747053057531, -0.1336923788800886)

(0.3094513601714238, 0.375925395900048)
(0.3082720256038364, 0.3854168920417624)

(0.3094513601714238, 0.375925395900048)
(0.3112488479002652, 0.3677986917467062)

(0.3094513601714238, 0.375925395900048)
(0.3014699392035787, 0.3801413041138234)

(0.3094513601714238, 0.375925395900048)
(0.3062922967872128, 0.370600305842153)

(0.3082720256038364, 0.3854168920417624)
(0.3034893077714266, 0.3946892324519905)

(0.3082720256038364, 0.3854168920417624)
(0.3119623300419352, 0.3933777528281882)

(0.3082720256038364, 0.3854168920417624)
(0.298300456651509, 0.3875874128045517)

(0.3082720256038364, 0.3854168920417624)
(0.3014699392035787, 0.3801413041138234)

(0.3082720256038364, 0.3854168920417624)
(0.3162353050561632, 0.3880628583039336)

(-0.490041670333731, -0.444977033185513)
(-0.4917447802647609, -0.4342029370675813)

(-0.490041670333731, -0.444977033185513)
(-0.4847726436451982, -0.4519100746826474)

(0.06937816408667913, -0.1687653184872707)
(0.0740895962762078, -0.1693489593560498)

(0.06937816408667913, -0.1687653184872707)
(0.07108087609281409, -0.173181314084503)

(0.06937816408667913, -0.1687653184872707)
(0.06776942818338284, -0.1645352987409332)

(-0.02370583685699545, -0.1531815679072527)
(-0.02027101238682021, -0.1497940518636533)

(0.1527585798899667, 0.437283088875778)
(0.1545628011923122, 0.4281359152108127)

(0.1527585798899667, 0.437283088875778)
(0.1439961091720166, 0.440554722048108)

(0.1527585798899667, 0.437283088875778)
(0.1512167282618215, 0.4464282275197768)

(0.1545628011923122, 0.4281359152108127)
(0.1480779613867471, 0.4223391902123049)

(0.1545628011923122, 0.4281359152108127)
(0.1638622674162628, 0.4248549428171274)

(0.1545628011923122, 0.4281359152108127)
(0.1572540690162459, 0.4194678741763458)

(0.3612171274238286, -0.2477265710769114)
(0.3588744607580274, -0.2422750822895316)

(0.3612171274238286, -0.2477265710769114)
(0.3634526151871705, -0.2428723348006025)

(0.3612171274238286, -0.2477265710769114)
(0.3670788546349331, -0.2486813795402171)

(0.00408789890707472, 0.02059403352764895)
(0.004969607556844932, 0.01789128813725949)

(0.00408789890707472, 0.02059403352764895)
(0.002101883751909547, 0.01846966467849583)

(0.00408789890707472, 0.02059403352764895)
(0.001159689324964422, 0.02114191293053077)

(0.004969607556844932, 0.01789128813725949)
(0.002101883751909547, 0.01846966467849583)

(0.004969607556844932, 0.01789128813725949)
(0.002850392651791059, 0.015871537623167)

(0.004969607556844932, 0.01789128813725949)
(0.006806341175729279, 0.01616993657762223)

(0.004969607556844932, 0.01789128813725949)
(0.008149446063046156, 0.01807130021371914)

(0.002101883751909547, 0.01846966467849583)
(0.001159689324964422, 0.02114191293053077)

(0.002101883751909547, 0.01846966467849583)
(0.0002707918611161639, 0.01624187873518416)

(0.002101883751909547, 0.01846966467849583)
(0.002850392651791059, 0.015871537623167)

(0.0002707918611161639, 0.01624187873518416)
(0.002850392651791059, 0.015871537623167)

(0.0002707918611161639, 0.01624187873518416)
(-0.0004641442390826492, 0.01379322741607306)

(0.0002707918611161639, 0.01624187873518416)
(-0.002639029553718322, 0.01719570096008659)

(-0.2590590339575761, 0.3290278896748495)
(-0.2672318822553618, 0.3315520136477972)

(-0.2590590339575761, 0.3290278896748495)
(-0.2526165855960977, 0.3346860472137813)

(0.3170128752184704, 0.2737162800823419)
(0.3217981678011534, 0.2790526367145143)

(0.3170128752184704, 0.2737162800823419)
(0.3125596881250817, 0.2693999589287655)

(0.3170128752184704, 0.2737162800823419)
(0.3198241454596822, 0.2682554862046934)

(0.394930532901576, -0.3534419850102713)
(0.3882865851123142, -0.3588085867891291)

(0.394930532901576, -0.3534419850102713)
(0.4030815768534323, -0.3571792169818447)

(0.394930532901576, -0.3534419850102713)
(0.4020829191917977, -0.3481279427528282)

(0.3882865851123142, -0.3588085867891291)
(0.3823912979291444, -0.3543380450716805)

(0.3882865851123142, -0.3588085867891291)
(0.3828263749748992, -0.3636764453948692)

(-0.1472762844863735, -0.3694057263785223)
(-0.1549989760181093, -0.3674985397517445)

(-0.1472762844863735, -0.3694057263785223)
(-0.1418734967552995, -0.3637779455000237)

(-0.1472762844863735, -0.3694057263785223)
(-0.1398903400212798, -0.3715553909316407)

(0.1998821173890832, -0.3892506652318588)
(0.2070094107130035, -0.3852780720529616)

(0.04730079516660757, -0.1834538967233712)
(0.04480530504112656, -0.1804423710377012)

(0.04730079516660757, -0.1834538967233712)
(0.04576814455237849, -0.1869020892580012)

(0.05466825769179055, -0.1790992255654685)
(0.05803535882583442, -0.1755421136702636)

(0.05466825769179055, -0.1790992255654685)
(0.05271851346583088, -0.1744715309157738)

(-0.3079609040265741, -0.2153672622111194)
(-0.3114749969632189, -0.2188158271645075)

(-0.3079609040265741, -0.2153672622111194)
(-0.304336557371059, -0.2118135732976704)

(-0.3079609040265741, -0.2153672622111194)
(-0.3125811993750058, -0.2136648627184546)

(-0.2787872273230612, -0.2405510386885812)
(-0.282921630263137, -0.2385990527598859)

(-0.2787872273230612, -0.2405510386885812)
(-0.279970225647245, -0.2359732423558284)

(-0.282921630263137, -0.2385990527598859)
(-0.279970225647245, -0.2359732423558284)

(-0.282921630263137, -0.2385990527598859)
(-0.284878909212732, -0.234742009039958)

(-0.3562307615439591, -0.4222258770401965)
(-0.3632087045385636, -0.4279851848109038)

(-0.3562307615439591, -0.4222258770401965)
(-0.3537936461233342, -0.4309709466131965)

(-0.3562307615439591, -0.4222258770401965)
(-0.3588554802110709, -0.413849063061252)

(0.1071469686201057, -0.1341102836143729)
(0.1055131898677265, -0.1302246935297212)

(0.1071469686201057, -0.1341102836143729)
(0.1097455503953396, -0.1307094108639621)

(0.1071469686201057, -0.1341102836143729)
(0.1088825857820227, -0.1380891492895934)

(0.1055131898677265, -0.1302246935297212)
(0.1097455503953396, -0.1307094108639621)

(0.1055131898677265, -0.1302246935297212)
(0.1081550750480694, -0.1269209189143599)

(0.1055131898677265, -0.1302246935297212)
(0.1038852181220115, -0.1260286421521406)

(0.1055131898677265, -0.1302246935297212)
(0.1015531646223494, -0.1298701240105818)

(0.1097455503953396, -0.1307094108639621)
(0.1081550750480694, -0.1269209189143599)

(0.1097455503953396, -0.1307094108639621)
(0.1123186248590529, -0.1273522625701445)

(0.1097455503953396, -0.1307094108639621)
(0.1140952270859789, -0.1312445687499175)

(0.1081550750480694, -0.1269209189143599)
(0.1038852181220115, -0.1260286421521406)

(0.1081550750480694, -0.1269209189143599)
(0.1123186248590529, -0.1273522625701445)

(0.1081550750480694, -0.1269209189143599)
(0.1107178301043945, -0.1236135649809412)

(0.1081550750480694, -0.1269209189143599)
(0.1072791856970412, -0.1235475341283875)

(0.1038852181220115, -0.1260286421521406)
(0.1015531646223494, -0.1298701240105818)

(0.1038852181220115, -0.1260286421521406)
(0.1011686011170011, -0.123558430277927)

(0.1038852181220115, -0.1260286421521406)
(0.1072791856970412, -0.1235475341283875)

(0.1123186248590529, -0.1273522625701445)
(0.1107178301043945, -0.1236135649809412)

(0.1123186248590529, -0.1273522625701445)
(0.1146630466720491, -0.1240128082241249)

(0.1123186248590529, -0.1273522625701445)
(0.1140952270859789, -0.1312445687499175)

(0.1107178301043945, -0.1236135649809412)
(0.1146630466720491, -0.1240128082241249)

(0.1107178301043945, -0.1236135649809412)
(0.1132694249727535, -0.1203767041385568)

(0.1107178301043945, -0.1236135649809412)
(0.1091406895610798, -0.1199264430070005)

(0.1107178301043945, -0.1236135649809412)
(0.1072791856970412, -0.1235475341283875)

(0.1146630466720491, -0.1240128082241249)
(0.1132694249727535, -0.1203767041385568)

(0.1146630466720491, -0.1240128082241249)
(0.1172407080129124, -0.120725307306076)

(0.1146630466720491, -0.1240128082241249)
(0.1192045653263318, -0.1244741013034486)

(0.1132694249727535, -0.1203767041385568)
(0.1172407080129124, -0.120725307306076)

(0.1132694249727535, -0.1203767041385568)
(0.1155434244157738, -0.1169595186694466)

(0.1132694249727535, -0.1203767041385568)
(0.1091406895610798, -0.1199264430070005)

(0.1132694249727535, -0.1203767041385568)
(0.112214460644757, -0.1172868906163307)

(0.1172407080129124, -0.120725307306076)
(0.1155434244157738, -0.1169595186694466)

(0.1172407080129124, -0.120725307306076)
(0.1195775980249045, -0.1174759471898126)

(0.1172407080129124, -0.120725307306076)
(0.1192045653263318, -0.1244741013034486)

(0.1155434244157738, -0.1169595186694466)
(0.1195775980249045, -0.1174759471898126)

(0.1155434244157738, -0.1169595186694466)
(0.1180046126477185, -0.1137485553233252)

(0.1155434244157738, -0.1169595186694466)
(0.1131120188381573, -0.1135468569937537)

(0.1155434244157738, -0.1169595186694466)
(0.112214460644757, -0.1172868906163307)

(0.1195775980249045, -0.1174759471898126)
(0.1180046126477185, -0.1137485553233252)

(0.1195775980249045, -0.1174759471898126)
(0.1219965853701287, -0.1142595163146411)

(0.1195775980249045, -0.1174759471898126)
(0.1241779428682416, -0.1179542674944693)

(0.1180046126477185, -0.1137485553233252)
(0.1219965853701287, -0.1142595163146411)

(0.1180046126477185, -0.1137485553233252)
(0.1201851541969097, -0.1106736977484906)

(0.1180046126477185, -0.1137485553233252)
(0.1131120188381573, -0.1135468569937537)

(0.1219965853701287, -0.1142595163146411)
(0.1201851541969097, -0.1106736977484906)

(0.1219965853701287, -0.1142595163146411)
(0.1243939260257723, -0.1110751329469909)

(0.1219965853701287, -0.1142595163146411)
(0.1241779428682416, -0.1179542674944693)

(0.1201851541969097, -0.1106736977484906)
(0.1243939260257723, -0.1110751329469909)

(0.1201851541969097, -0.1106736977484906)
(0.1224409925704145, -0.1077514316900496)

(0.1201851541969097, -0.1106736977484906)
(0.1183554440190543, -0.1072670337661813)

(0.1243939260257723, -0.1110751329469909)
(0.1224409925704145, -0.1077514316900496)

(0.1243939260257723, -0.1110751329469909)
(0.1267708970968541, -0.1079188018764403)

(0.1243939260257723, -0.1110751329469909)
(0.1292720698279489, -0.1109467997475003)

(0.1224409925704145, -0.1077514316900496)
(0.1267708970968541, -0.1079188018764403)

(0.1224409925704145, -0.1077514316900496)
(0.1183554440190543, -0.1072670337661813)

(0.1224409925704145, -0.1077514316900496)
(0.1209274678544984, -0.1043984891279815)

(0.1224409925704145, -0.1077514316900496)
(0.1240581163296677, -0.1049676680289426)

(0.1267708970968541, -0.1079188018764403)
(0.1292720698279489, -0.1109467997475003)

(0.1267708970968541, -0.1079188018764403)
(0.1297235432632757, -0.1046775778580222)

(0.1267708970968541, -0.1079188018764403)
(0.1267800938557481, -0.1029599597626086)

(0.1267708970968541, -0.1079188018764403)
(0.1240581163296677, -0.1049676680289426)

(0.1267708970968541, -0.1079188018764403)
(0.1295119104925793, -0.1079475058629113)

(0.05523681863504509, 0.009894565672599609)
(0.05448257943612929, 0.01265425573024481)

(0.05523681863504509, 0.009894565672599609)
(0.05326030544008335, 0.008641371628303297)

(0.05523681863504509, 0.009894565672599609)
(0.05616820387202211, 0.007898706190155452)

(0.1924513546708055, 0.1076283216424652)
(0.1940116161055526, 0.1113150691375787)

(0.1924513546708055, 0.1076283216424652)
(0.195434312863085, 0.1050787445838814)

(0.1857824182459386, 0.1027610122896036)
(0.1823090000221289, 0.1068055272669483)

(0.1857824182459386, 0.1027610122896036)
(0.181111792932172, 0.1018580486977404)

(0.1857824182459386, 0.1027610122896036)
(0.1880204855118084, 0.09875491255235466)

(0.1857824182459386, 0.1027610122896036)
(0.1842032805147956, 0.09929428127328306)

(0.1823090000221289, 0.1068055272669483)
(0.181111792932172, 0.1018580486977404)

(0.1823090000221289, 0.1068055272669483)
(0.1780542385768986, 0.1044176915277654)

(0.4618669364189022, 0.2795586797955169)
(0.4561864071417159, 0.2738304676848817)

(0.4618669364189022, 0.2795586797955169)
(0.4688116292832769, 0.2759673634041747)

(0.2039697944705537, -0.2511458487127518)
(0.2042038039482806, -0.257175162920034)

(0.2039697944705537, -0.2511458487127518)
(0.1989284913560976, -0.2489390787835515)

(0.2039697944705537, -0.2511458487127518)
(0.2003109797281214, -0.253923127515519)

(0.2042038039482806, -0.257175162920034)
(0.1983175848157332, -0.2583013100422791)

(0.2042038039482806, -0.257175162920034)
(0.2003109797281214, -0.253923127515519)

(0.376550469332755, 0.4804827900018589)
(0.366938134832693, 0.4824424321791804)

(0.376550469332755, 0.4804827900018589)
(0.3840284235883923, 0.4867455976352871)

(0.376550469332755, 0.4804827900018589)
(0.3857893325480793, 0.4781089247812949)

(0.366938134832693, 0.4824424321791804)
(0.360350676365313, 0.4745700989208695)

(0.366938134832693, 0.4824424321791804)
(0.3645906072832955, 0.491732297404931)

(0.366938134832693, 0.4824424321791804)
(0.3577109366941033, 0.4834468259672847)

(0.3840284235883923, 0.4867455976352871)
(0.3857893325480793, 0.4781089247812949)

(0.3840284235883923, 0.4867455976352871)
(0.385, 0.4942802723730129)

(0.3840284235883923, 0.4867455976352871)
(0.3917148072203909, 0.483244739528023)

(0.04670799021172278, 0.0005711840517062215)
(0.04470518003604033, 0.001369402281068327)

(0.04670799021172278, 0.0005711840517062215)
(0.04842919264743566, 0.0009832853700906764)

(0.3958540145073414, -0.005102672490023151)
(0.3924622057841228, -0.008572565375819439)

(0.3958540145073414, -0.005102672490023151)
(0.3993064581396095, -0.001583515024639276)

(0.3958540145073414, -0.005102672490023151)
(0.3915593313432627, -0.003652899370871464)

(0.3924622057841228, -0.008572565375819439)
(0.3936444658683501, -0.01347442465970274)

(0.3924622057841228, -0.008572565375819439)
(0.3884424972242128, -0.006873504753672522)

(0.3924622057841228, -0.008572565375819439)
(0.3915593313432627, -0.003652899370871464)

(0.3924622057841228, -0.008572565375819439)
(0.3893841218139966, -0.01188541279446388)

(-0.09574171160405714, -0.3279122180387052)
(-0.0937544388193202, -0.3352292519329608)

(-0.09574171160405714, -0.3279122180387052)
(-0.08825507398529704, -0.3297524764918724)

(-0.09574171160405714, -0.3279122180387052)
(-0.09832817156536729, -0.3210377541974141)

(0.01617371122040487, -0.2047960182590443)
(0.01117059544434867, -0.2037643241560337)

(0.01617371122040487, -0.2047960182590443)
(0.02105019499599264, -0.2059179615338013)

(0.01617371122040487, -0.2047960182590443)
(0.01197800703017692, -0.2092809553941378)

(-0.1549989760181093, -0.3674985397517445)
(-0.1628247651739634, -0.365366923645075)

(-0.1549989760181093, -0.3674985397517445)
(-0.1606061572749957, -0.3733767381359704)

(0.3556646603135448, -0.4726904960955695)
(0.3649073290709992, -0.476316291214639)

(0.3556646603135448, -0.4726904960955695)
(0.3567434318144999, -0.4823491625806118)

(0.3649073290709992, -0.476316291214639)
(0.3567434318144999, -0.4823491625806118)

(0.3649073290709992, -0.476316291214639)
(0.3651060591836331, -0.485971112177103)

(0.3649073290709992, -0.476316291214639)
(0.3738944473750152, -0.4806293255101087)

(0.3649073290709992, -0.476316291214639)
(0.3727124442690434, -0.470554968062446)

(0.3567434318144999, -0.4823491625806118)
(0.3651060591836331, -0.485971112177103)

(0.3567434318144999, -0.4823491625806118)
(0.356006871105902, -0.4914729659749812)

(0.3567434318144999, -0.4823491625806118)
(0.3501768745829437, -0.4860054052066817)

(-0.3588398749583125, -0.2701908211420515)
(-0.3585690989407295, -0.2777208742483297)

(-0.009305439661112969, -0.3852269908499001)
(-0.003526013171397564, -0.3790845021378545)

(-0.009305439661112969, -0.3852269908499001)
(-0.01499908809730486, -0.3911734435334037)

(-0.003526013171397564, -0.3790845021378545)
(0.004730386469391577, -0.3792215097026226)

(-0.003526013171397564, -0.3790845021378545)
(-0.006540026738742287, -0.3714597483904123)

(-0.003526013171397564, -0.3790845021378545)
(0.0005950015330263222, -0.3730107696375777)

(0.004730386469391577, -0.3792215097026226)
(0.009060278313012704, -0.3838241546961079)

(0.004730386469391577, -0.3792215097026226)
(0.0005950015330263222, -0.3730107696375777)

(0.004730386469391577, -0.3792215097026226)
(0.007050141679516488, -0.3732028157855795)

(0.009060278313012704, -0.3838241546961079)
(0.01607895254843013, -0.3849796890783478)

(0.009060278313012704, -0.3838241546961079)
(0.009667850712569911, -0.3906045153055162)

(-0.01499908809730486, -0.3911734435334037)
(-0.02290417582349238, -0.3891102612245294)

(-0.01499908809730486, -0.3911734435334037)
(-0.01991948468787217, -0.3969228630253881)

(-0.006540026738742287, -0.3714597483904123)
(-0.01464567804484731, -0.3696513143831631)

(-0.006540026738742287, -0.3714597483904123)
(-0.002369255718101079, -0.3655898355200351)

(-0.006540026738742287, -0.3714597483904123)
(0.0005950015330263222, -0.3730107696375777)

(0.01060462038719878, -0.03629404613086305)
(0.007282997727343914, -0.03527643260389507)

(0.01060462038719878, -0.03629404613086305)
(0.009945978580287389, -0.03295575628883707)

(0.01060462038719878, -0.03629404613086305)
(0.01318801299598345, -0.03396747656896958)

(0.007282997727343914, -0.03527643260389507)
(0.009945978580287389, -0.03295575628883707)

(0.007282997727343914, -0.03527643260389507)
(0.004638861255491136, -0.03769069064111877)

(0.007282997727343914, -0.03527643260389507)
(0.003978449390165006, -0.03471376375733239)

(0.007282997727343914, -0.03527643260389507)
(0.006606935486037517, -0.03221626870109306)

(0.009945978580287389, -0.03295575628883707)
(0.01318801299598345, -0.03396747656896958)

(0.009945978580287389, -0.03295575628883707)
(0.01251909943166019, -0.03068029866226247)

(0.009945978580287389, -0.03295575628883707)
(0.008875207846052453, -0.02954760662328895)

(0.009945978580287389, -0.03295575628883707)
(0.006606935486037517, -0.03221626870109306)

(0.004638861255491136, -0.03769069064111877)
(0.003978449390165006, -0.03471376375733239)

(0.004638861255491136, -0.03769069064111877)
(0.005224243691920413, -0.04122503822025324)

(0.004638861255491136, -0.03769069064111877)
(0.001735193729566084, -0.03991082945157868)

(0.004638861255491136, -0.03769069064111877)
(0.001849170891292794, -0.03691005816593745)

(0.003978449390165006, -0.03471376375733239)
(0.0005836508604057031, -0.03427287502764056)

(0.003978449390165006, -0.03471376375733239)
(0.006606935486037517, -0.03221626870109306)

(0.003978449390165006, -0.03471376375733239)
(0.00295441130876109, -0.0316566230870491)

(0.003978449390165006, -0.03471376375733239)
(0.001849170891292794, -0.03691005816593745)

(0.01318801299598345, -0.03396747656896958)
(0.01251909943166019, -0.03068029866226247)

(0.01251909943166019, -0.03068029866226247)
(0.01496028709461418, -0.02856597628467037)

(0.01251909943166019, -0.03068029866226247)
(0.01203033007407144, -0.02759765585726858)

(0.01251909943166019, -0.03068029866226247)
(0.008875207846052453, -0.02954760662328895)

(0.01496028709461418, -0.02856597628467037)
(0.01203033007407144, -0.02759765585726858)

(0.01496028709461418, -0.02856597628467037)
(0.01442872016573217, -0.02566608859296562)

(0.01496028709461418, -0.02856597628467037)
(0.01736562889902739, -0.02659988090272691)

(0.01496028709461418, -0.02856597628467037)
(0.01812239314348259, -0.02957583668194114)

(0.01203033007407144, -0.02759765585726858)
(0.01442872016573217, -0.02566608859296562)

(0.01203033007407144, -0.02759765585726858)
(0.008875207846052453, -0.02954760662328895)

(0.01203033007407144, -0.02759765585726858)
(0.009133472388287267, -0.02634649507272321)

(0.01203033007407144, -0.02759765585726858)
(0.01169728180068923, -0.02491827608729684)

(0.01442872016573217, -0.02566608859296562)
(0.01736562889902739, -0.02659988090272691)

(0.01442872016573217, -0.02566608859296562)
(0.01645874490426952, -0.02380572365618333)

(0.01442872016573217, -0.02566608859296562)
(0.01387213700654737, -0.02313408415102521)

(0.01442872016573217, -0.02566608859296562)
(0.01169728180068923, -0.02491827608729684)

(0.01736562889902739, -0.02659988090272691)
(0.01645874490426952, -0.02380572365618333)

(0.01736562889902739, -0.02659988090272691)
(0.01812239314348259, -0.02957583668194114)

(0.01736562889902739, -0.02659988090272691)
(0.01971300490258415, -0.02422621061391812)

(0.01645874490426952, -0.02380572365618333)
(0.01971300490258415, -0.02422621061391812)

(0.01645874490426952, -0.02380572365618333)
(0.01546762426874274, -0.02106824708109062)

(0.01645874490426952, -0.02380572365618333)
(0.01387213700654737, -0.02313408415102521)

(0.01645874490426952, -0.02380572365618333)
(0.01793026567892966, -0.02167487403558762)

(0.008875207846052453, -0.02954760662328895)
(0.009133472388287267, -0.02634649507272321)

(0.008875207846052453, -0.02954760662328895)
(0.006606935486037517, -0.03221626870109306)

(0.008875207846052453, -0.02954760662328895)
(0.006776534735135606, -0.02733693048391453)

(0.2199848806390235, -0.2492378823319165)
(0.2201100388306828, -0.2437572458697314)

(0.2199848806390235, -0.2492378823319165)
(0.215762216693431, -0.2447808482791036)

(0.2201100388306828, -0.2437572458697314)
(0.2237425054024256, -0.240187208791473)

(0.2201100388306828, -0.2437572458697314)
(0.2190714076989833, -0.2374661993556697)

(0.2201100388306828, -0.2437572458697314)
(0.215762216693431, -0.2447808482791036)

(0.2237425054024256, -0.240187208791473)
(0.2281254797558973, -0.2410159377517618)

(0.2237425054024256, -0.240187208791473)
(0.2277812555968753, -0.2365603742088619)

(0.2237425054024256, -0.240187208791473)
(0.2230136723055292, -0.2335219187618921)

(0.2237425054024256, -0.240187208791473)
(0.2190714076989833, -0.2374661993556697)

(0.2050278385102152, -0.07230381940038667)
(0.2024122042384842, -0.07576617927535162)

(0.2050278385102152, -0.07230381940038667)
(0.2033479074826678, -0.06865355679119031)

(0.2050278385102152, -0.07230381940038667)
(0.2007974783237771, -0.07200358716581776)

(0.1371189909777465, -0.2461640851098293)
(0.1391928155496306, -0.2412294462083037)

(0.1371189909777465, -0.2461640851098293)
(0.1392196541732882, -0.2521189533204704)

(0.1371189909777465, -0.2461640851098293)
(0.1433156848998997, -0.2475170065632689)

(0.1371189909777465, -0.2461640851098293)
(0.1408487152753857, -0.2443532193747744)

(0.1391928155496306, -0.2412294462083037)
(0.1368750206821974, -0.2367420226764944)

(0.1391928155496306, -0.2412294462083037)
(0.1417922444069729, -0.237063882290857)

(0.1391928155496306, -0.2412294462083037)
(0.1437673696742658, -0.2425023396176959)

(0.1391928155496306, -0.2412294462083037)
(0.1408487152753857, -0.2443532193747744)

(0.1368750206821974, -0.2367420226764944)
(0.1417922444069729, -0.237063882290857)

(0.1368750206821974, -0.2367420226764944)
(0.1397112672287403, -0.2325870315925988)

(0.1368750206821974, -0.2367420226764944)
(0.1347456125376325, -0.2323680265010026)

(0.1368750206821974, -0.2367420226764944)
(0.1318743169931224, -0.236427428763377)

(0.1417922444069729, -0.237063882290857)
(0.1437673696742658, -0.2425023396176959)

(0.1417922444069729, -0.237063882290857)
(0.1397112672287403, -0.2325870315925988)

(0.1417922444069729, -0.237063882290857)
(0.1446114535187085, -0.2333064773185199)

(0.1417922444069729, -0.237063882290857)
(0.1466177022784857, -0.2382373375048238)

(0.1437673696742658, -0.2425023396176959)
(0.1433156848998997, -0.2475170065632689)

(0.1437673696742658, -0.2425023396176959)
(0.148613887798409, -0.2431929892609633)

(0.1437673696742658, -0.2425023396176959)
(0.1466177022784857, -0.2382373375048238)

(0.1437673696742658, -0.2425023396176959)
(0.1408487152753857, -0.2443532193747744)

(0.1437673696742658, -0.2425023396176959)
(0.146249342028752, -0.2454246232351921)

(0.1397112672287403, -0.2325870315925988)
(0.1347456125376325, -0.2323680265010026)

(0.1397112672287403, -0.2325870315925988)
(0.1446114535187085, -0.2333064773185199)

(0.1397112672287403, -0.2325870315925988)
(0.1427170264528229, -0.2290122223076785)

(0.1397112672287403, -0.2325870315925988)
(0.1375850004557229, -0.2284451830346936)

(0.1347456125376325, -0.2323680265010026)
(0.1318743169931224, -0.236427428763377)

(0.1347456125376325, -0.2323680265010026)
(0.1296979994579396, -0.2320179957993102)

(0.1347456125376325, -0.2323680265010026)
(0.1326633079273003, -0.2280322227525783)

(0.1347456125376325, -0.2323680265010026)
(0.1375850004557229, -0.2284451830346936)

(0.4231306828417932, 0.1201607642988096)
(0.4277912826900658, 0.1187163459424233)

(-0.07489733159282216, -0.09304254438089143)
(-0.07972356746592255, -0.09198040430544083)

(-0.07489733159282216, -0.09304254438089143)
(-0.07364579271717178, -0.0978909804377715)

(-0.07489733159282216, -0.09304254438089143)
(-0.07614385738084088, -0.0883409321621492)

(-0.2589938866917038, -0.4424422930711049)
(-0.2532528949823023, -0.4357289393657123)

(-0.2589938866917038, -0.4424422930711049)
(-0.2660239326805781, -0.4487185912793952)

(-0.2532528949823023, -0.4357289393657123)
(-0.2558596564356964, -0.4268607143841202)

(-0.2532528949823023, -0.4357289393657123)
(-0.245215170387138, -0.4379298141105808)

(-0.2532528949823023, -0.4357289393657123)
(-0.2472723450794113, -0.429369911421702)

(0.4811915754210641, 0.04311172699716072)
(0.477684747722584, 0.03950694472483728)

(0.02961233260814221, 0.02197308465073504)
(0.03138282016324946, 0.02425642962110869)

(0.02961233260814221, 0.02197308465073504)
(0.02867817151074095, 0.02482241022154515)

(0.02961233260814221, 0.02197308465073504)
(0.03234562008228907, 0.0222035542128843)

(0.4090947314857802, 0.03429825919465335)
(0.4130267544267739, 0.03553548889737342)

(0.4090947314857802, 0.03429825919465335)
(0.4070368018075278, 0.03801412477824818)

(0.4090947314857802, 0.03429825919465335)
(0.4094404017611276, 0.03057472820714556)

(0.4306542621358708, 0.2435912492029587)
(0.4256307231850188, 0.2436100258386894)

(0.4306542621358708, 0.2435912492029587)
(0.4276246427447703, 0.2398868290768377)

(0.4256307231850188, 0.2436100258386894)
(0.422922532932319, 0.2479484874680988)

(0.4256307231850188, 0.2436100258386894)
(0.420771880780098, 0.2434345601905419)

(0.4256307231850188, 0.2436100258386894)
(0.4276246427447703, 0.2398868290768377)

(0.4256307231850188, 0.2436100258386894)
(0.4234811517147523, 0.2406311700108026)

(0.422922532932319, 0.2479484874680988)
(0.420771880780098, 0.2434345601905419)

(0.422922532932319, 0.2479484874680988)
(0.425241969078879, 0.2530680649836829)

(0.422922532932319, 0.2479484874680988)
(0.4202728166141143, 0.2518469384877376)

(0.420771880780098, 0.2434345601905419)
(0.4192432947489194, 0.2387488106602239)

(0.420771880780098, 0.2434345601905419)
(0.4166272998248814, 0.2428105087813073)

(0.420771880780098, 0.2434345601905419)
(0.4234811517147523, 0.2406311700108026)

(0.4475852309201682, 0.2443906123206105)
(0.4524735985987145, 0.2440277082261771)

(0.4475852309201682, 0.2443906123206105)
(0.4502128500348003, 0.239168981182534)

(0.4475852309201682, 0.2443906123206105)
(0.4449603234118708, 0.2400853701668081)

(0.4475852309201682, 0.2443906123206105)
(0.4431761013657436, 0.2445173820823476)

(0.4524735985987145, 0.2440277082261771)
(0.4561149730548424, 0.2474965794530202)

(0.4524735985987145, 0.2440277082261771)
(0.4502128500348003, 0.239168981182534)

(0.4524735985987145, 0.2440277082261771)
(0.4566238531517591, 0.243630471371476)

(0.4524735985987145, 0.2440277082261771)
(0.454335945232952, 0.2405671475134788)

(0.4561149730548424, 0.2474965794530202)
(0.4604046859219278, 0.2511849672687715)

(0.4561149730548424, 0.2474965794530202)
(0.4601436546561606, 0.2470830110628222)

(0.4561149730548424, 0.2474965794530202)
(0.4566238531517591, 0.243630471371476)

(0.3544928810011073, -0.2818419252233193)
(0.3468887655298678, -0.2807817724966077)

(0.3544928810011073, -0.2818419252233193)
(0.3510532813053669, -0.2748199562698986)

(0.3544928810011073, -0.2818419252233193)
(0.3593033426510877, -0.2764168257808699)

(0.3468887655298678, -0.2807817724966077)
(0.340274338417933, -0.2858610651150797)

(0.3468887655298678, -0.2807817724966077)
(0.3510532813053669, -0.2748199562698986)

(0.3468887655298678, -0.2807817724966077)
(0.3395890871533466, -0.2786804124578532)

(0.3468887655298678, -0.2807817724966077)
(0.3442455705515253, -0.2755389069827615)

(0.340274338417933, -0.2858610651150797)
(0.3439963920172097, -0.2937043993512731)

(0.340274338417933, -0.2858610651150797)
(0.3395890871533466, -0.2786804124578532)

(0.340274338417933, -0.2858610651150797)
(0.3352719736962263, -0.2927322618163253)

(0.340274338417933, -0.2858610651150797)
(0.3345325461607671, -0.2811022866311466)

(0.3510532813053669, -0.2748199562698986)
(0.3593033426510877, -0.2764168257808699)

(0.3510532813053669, -0.2748199562698986)
(0.3569044713022047, -0.2703956749064021)

(0.3510532813053669, -0.2748199562698986)
(0.3442455705515253, -0.2755389069827615)

(0.3510532813053669, -0.2748199562698986)
(0.351372022055885, -0.268922890400534)

(0.3439963920172097, -0.2937043993512731)
(0.3388842839335497, -0.299950983760259)

(0.3439963920172097, -0.2937043993512731)
(0.3352719736962263, -0.2927322618163253)

(0.3388842839335497, -0.299950983760259)
(0.3306931817147454, -0.2987870871553431)

(0.3388842839335497, -0.299950983760259)
(0.3352719736962263, -0.2927322618163253)

(0.3306931817147454, -0.2987870871553431)
(0.3254289461342433, -0.3051029006417442)

(0.3306931817147454, -0.2987870871553431)
(0.3352719736962263, -0.2927322618163253)

(0.3306931817147454, -0.2987870871553431)
(0.3223268342927285, -0.2977824661223867)

(0.3306931817147454, -0.2987870871553431)
(0.3271349589714123, -0.2919405084196968)

(0.3254289461342433, -0.3051029006417442)
(0.3281462515010308, -0.3127823072669768)

(0.3254289461342433, -0.3051029006417442)
(0.3200982961175791, -0.31133583311231)

(0.3254289461342433, -0.3051029006417442)
(0.3223268342927285, -0.2977824661223867)

(0.3395890871533466, -0.2786804124578532)
(0.3345325461607671, -0.2811022866311466)

(0.3395890871533466, -0.2786804124578532)
(0.3442455705515253, -0.2755389069827615)

(0.3395890871533466, -0.2786804124578532)
(0.3400406828481364, -0.2732985278512229)

(0.3593033426510877, -0.2764168257808699)
(0.3569044713022047, -0.2703956749064021)

(0.2275278338614082, 0.3862020899122627)
(0.2324022399683542, 0.3919821170915294)

(0.2275278338614082, 0.3862020899122627)
(0.2234285089280114, 0.3791279010127689)

(0.2275278338614082, 0.3862020899122627)
(0.2213281113263147, 0.3853153874728802)

(-0.1726002873499232, -0.3267220079910501)
(-0.1646610397834222, -0.3291158183683689)

(-0.1726002873499232, -0.3267220079910501)
(-0.1791191219916801, -0.323235697583074)

(-0.1726002873499232, -0.3267220079910501)
(-0.1718658935856945, -0.3210705280666806)

(-0.4765703984392745, -0.2351631352060126)
(-0.4780990470462561, -0.2300562084195942)

(-0.4765703984392745, -0.2351631352060126)
(-0.473369322908881, -0.2310515509869321)

(-0.4765703984392745, -0.2351631352060126)
(-0.4765025038225784, -0.2402597446592596)

(-0.4765703984392745, -0.2351631352060126)
(-0.4720218847199034, -0.2347973394990464)

(0.04409834696331373, -0.02579322682804192)
(0.04326163987319966, -0.02350453279348152)

(-0.4524606970148436, 0.2497980800115402)
(-0.4457678067621854, 0.2494334490604262)

(-0.4524606970148436, 0.2497980800115402)
(-0.4535246191170481, 0.2444523697579537)

(-0.4520481029670711, 0.2403668769107491)
(-0.4553461904642833, 0.2366663746852937)

(-0.4520481029670711, 0.2403668769107491)
(-0.4535246191170481, 0.2444523697579537)

(-0.4520481029670711, 0.2403668769107491)
(-0.4567881049013743, 0.2413097895064852)

(-0.4553461904642833, 0.2366663746852937)
(-0.4535840576406116, 0.2321177541944426)

(-0.4553461904642833, 0.2366663746852937)
(-0.4603111733327103, 0.2376507324725123)

(-0.4553461904642833, 0.2366663746852937)
(-0.4586180642459685, 0.2330114085353653)

(-0.4553461904642833, 0.2366663746852937)
(-0.4567881049013743, 0.2413097895064852)

(-0.4535840576406116, 0.2321177541944426)
(-0.4568381093845532, 0.2283363813313837)

(-0.4535840576406116, 0.2321177541944426)
(-0.4486135764888409, 0.2312588155425978)

(-0.4535840576406116, 0.2321177541944426)
(-0.4518566888832409, 0.2274638784499977)

(-0.4535840576406116, 0.2321177541944426)
(-0.4586180642459685, 0.2330114085353653)

(-0.0191737244438782, -0.04824510400893219)
(-0.01615368131927725, -0.04528230351432806)

(-0.0191737244438782, -0.04824510400893219)
(-0.02222606401434451, -0.05135664384362749)

(-0.0191737244438782, -0.04824510400893219)
(-0.01501424849576852, -0.04952602788452566)

(-0.01615368131927725, -0.04528230351432806)
(-0.01723501574746247, -0.04148364345821624)

(-0.01615368131927725, -0.04528230351432806)
(-0.01263692632629117, -0.04177416536312969)

(-0.01615368131927725, -0.04528230351432806)
(-0.01200672458926103, -0.04640629970554847)

(-0.01615368131927725, -0.04528230351432806)
(-0.01501424849576852, -0.04952602788452566)

(-0.01723501574746247, -0.04148364345821624)
(-0.01263692632629117, -0.04177416536312969)

(-0.01723501574746247, -0.04148364345821624)
(-0.0145584729548712, -0.03844059198493442)

(-0.01723501574746247, -0.04148364345821624)
(-0.02116213940039967, -0.04004124993401033)

(-0.01723501574746247, -0.04148364345821624)
(-0.01811092242604127, -0.03851365696421599)

(-0.01263692632629117, -0.04177416536312969)
(-0.01200672458926103, -0.04640629970554847)

(-0.01263692632629117, -0.04177416536312969)
(-0.00865718117789882, -0.04375006312578494)

(-0.01263692632629117, -0.04177416536312969)
(-0.0145584729548712, -0.03844059198493442)

(-0.01263692632629117, -0.04177416536312969)
(-0.01151172724130817, -0.03793292873290585)

(-0.01200672458926103, -0.04640629970554847)
(-0.00865718117789882, -0.04375006312578494)

(-0.01200672458926103, -0.04640629970554847)
(-0.01092472557146237, -0.05073975416150718)

(-0.01200672458926103, -0.04640629970554847)
(-0.01501424849576852, -0.04952602788452566)

(-0.00865718117789882, -0.04375006312578494)
(-0.00544210907745131, -0.04204449203804638)

(-0.00865718117789882, -0.04375006312578494)
(-0.004449047966724476, -0.04548804913972351)

(-0.00544210907745131, -0.04204449203804638)
(-0.001766239655942282, -0.0420714497697259)

(-0.00544210907745131, -0.04204449203804638)
(-0.004449047966724476, -0.04548804913972351)

(-0.00544210907745131, -0.04204449203804638)
(-0.004530505474913418, -0.0392113638557705)

(-0.01092472557146237, -0.05073975416150718)
(-0.01501424849576852, -0.04952602788452566)

(-0.01092472557146237, -0.05073975416150718)
(-0.01386759802405926, -0.05382771647121171)

(-0.1943596522237478, 0.2216113680037179)
(-0.1890142963551987, 0.2199979112179695)

(-0.1943596522237478, 0.2216113680037179)
(-0.1993897470011574, 0.2230410794170155)

(-0.1943596522237478, 0.2216113680037179)
(-0.1909097426269273, 0.2252396686946293)

(-0.3284048437283354, -0.2051115569170326)
(-0.3332298770285126, -0.203803416799031)

(-0.3222685900646479, -0.2113706636772072)
(-0.3174261034268197, -0.2127261459853399)

(-0.3222685900646479, -0.2113706636772072)
(-0.3186012549312811, -0.2076415583946429)

(-0.3174261034268197, -0.2127261459853399)
(-0.3186012549312811, -0.2076415583946429)

(-0.3174261034268197, -0.2127261459853399)
(-0.316248755571766, -0.2174720984305198)

(-0.3174261034268197, -0.2127261459853399)
(-0.3125811993750058, -0.2136648627184546)

(-0.3174261034268197, -0.2127261459853399)
(-0.3137148381702456, -0.2088361452638685)

(0.16446012781215, 0.1047588999508615)
(0.1595458516490297, 0.105123687418869)

(0.16446012781215, 0.1047588999508615)
(0.1664751005052684, 0.1002617278362393)

(0.16446012781215, 0.1047588999508615)
(0.1693419423173689, 0.104477481405077)

(-0.3995601508972546, -0.008871637881355456)
(-0.3953238709142558, -0.005977776004773922)

(-0.3995601508972546, -0.008871637881355456)
(-0.4028662724181662, -0.01285050329919133)

(-0.3995601508972546, -0.008871637881355456)
(-0.4047306442072762, -0.008699400745743461)

(-0.3995601508972546, -0.008871637881355456)
(-0.3987042188281108, -0.004303162365311608)

(0.07213612201254653, -0.1150098951409942)
(0.06912935602150677, -0.1178499666033999)

(0.07213612201254653, -0.1150098951409942)
(0.07501195320415688, -0.1121838346712625)

(0.07213612201254653, -0.1150098951409942)
(0.06803953975869302, -0.1138904017117948)

(0.06639690619523564, -0.02871252067658317)
(0.06721887171394775, -0.03147026128539376)

(0.06639690619523564, -0.02871252067658317)
(0.0685315778427542, -0.02664257679498414)

(0.06639690619523564, -0.02871252067658317)
(0.064336963711089, -0.03076710814829749)

(-0.3018037407211981, -0.3298541542625107)
(-0.2997134357517847, -0.3384820113801439)

(-0.2995161359475906, -0.2130518444107223)
(-0.2946761552939819, -0.2142005228676618)

(-0.2995161359475906, -0.2130518444107223)
(-0.304336557371059, -0.2118135732976704)

(-0.06081805912191327, -0.3304976416680326)
(-0.05564143758129533, -0.3251648297807421)

(-0.06081805912191327, -0.3304976416680326)
(-0.06614124357722395, -0.335826373721389)

(-0.06081805912191327, -0.3304976416680326)
(-0.06822137432106792, -0.3285585028988752)

(-0.05564143758129533, -0.3251648297807421)
(-0.04776227497527565, -0.3270979164112198)

(-0.05564143758129533, -0.3251648297807421)
(-0.04952374121526489, -0.3188601279391601)

(-0.05564143758129533, -0.3251648297807421)
(-0.0582624996124177, -0.3178417431923825)

(0.03560635442441697, 0.004459239355802344)
(0.03637698201586491, 0.002044567672838662)

(0.03560635442441697, 0.004459239355802344)
(0.03396289832102857, 0.00297699419878672)

(0.03560635442441697, 0.004459239355802344)
(0.03335212756521723, 0.005157196228846418)

(0.03637698201586491, 0.002044567672838662)
(0.03396289832102857, 0.00297699419878672)

(0.03637698201586491, 0.002044567672838662)
(0.03785651189838624, 0.0003527297149741515)

(0.03637698201586491, 0.002044567672838662)
(0.03459741775746562, 0.001105801678875702)

(0.03637698201586491, 0.002044567672838662)
(0.03876124480450681, 0.002050091115050292)

(0.03396289832102857, 0.00297699419878672)
(0.03335212756521723, 0.005157196228846418)

(0.03396289832102857, 0.00297699419878672)
(0.03176352903408414, 0.003690341895697688)

(0.03396289832102857, 0.00297699419878672)
(0.03253942956509427, 0.00159195891817966)

(0.03396289832102857, 0.00297699419878672)
(0.03459741775746562, 0.001105801678875702)

(-0.08165571968364019, 0.0507491903751941)
(-0.07669334214753598, 0.04950454877884403)

(-0.08165571968364019, 0.0507491903751941)
(-0.08446505871043312, 0.04726088277104504)

(-0.08165571968364019, 0.0507491903751941)
(-0.08635055007987039, 0.05184390968738143)

(0.02767153511648925, 0.010683188245525)
(0.02841976959682276, 0.008489220742091961)

(0.181111792932172, 0.1018580486977404)
(0.1811323956096137, 0.09757533236199059)

(0.181111792932172, 0.1018580486977404)
(0.1780542385768986, 0.1044176915277654)

(0.181111792932172, 0.1018580486977404)
(0.1842032805147956, 0.09929428127328306)

(-0.09011095750218268, 0.3316739871885985)
(-0.08216972451411342, 0.3291205149684898)

(-0.09011095750218268, 0.3316739871885985)
(-0.09151217493451741, 0.3396863825567169)

(-0.09011095750218268, 0.3316739871885985)
(-0.08387877397489155, 0.3370092905148779)

(-0.08216972451411342, 0.3291205149684898)
(-0.07552817555492977, 0.3339039223978812)

(-0.08216972451411342, 0.3291205149684898)
(-0.08387877397489155, 0.3370092905148779)

(-0.1117953558423247, 0.3319330777769834)
(-0.109675808096457, 0.3237189302572905)

(-0.1117953558423247, 0.3319330777769834)
(-0.1134912554871702, 0.3400099928487471)

(-0.1117953558423247, 0.3319330777769834)
(-0.1180115150692439, 0.3265650793090919)

(-0.109675808096457, 0.3237189302572905)
(-0.1180115150692439, 0.3265650793090919)

(-0.109675808096457, 0.3237189302572905)
(-0.1017357203428004, 0.3211211469020472)

(0.3056296736173831, 0.2521378358211622)
(0.3096522639032376, 0.2470663014350323)

(0.3056296736173831, 0.2521378358211622)
(0.3048937452257954, 0.2473931974788944)

(0.3056296736173831, 0.2521378358211622)
(0.2994881015028104, 0.2540310214732335)

(0.3056296736173831, 0.2521378358211622)
(0.3036203765596734, 0.2583206232311999)

(0.1601020126845146, 0.08383358388495693)
(0.162181891484867, 0.07961796118121357)

(0.1601020126845146, 0.08383358388495693)
(0.1581201693259123, 0.08815355525103918)

(0.1601020126845146, 0.08383358388495693)
(0.1638181903047047, 0.08303339040995142)

(-0.4904367541823147, -0.0733186704973829)
(-0.4889559533849481, -0.07809848306638059)

(-0.4904367541823147, -0.0733186704973829)
(-0.491517738896962, -0.06859522138828797)

(-0.4904367541823147, -0.0733186704973829)
(-0.4924436269143683, -0.07644288548627355)

(-0.4889559533849481, -0.07809848306638059)
(-0.4843783834958532, -0.07953445445987159)

(-0.4889559533849481, -0.07809848306638059)
(-0.4879059536174498, -0.08298738785985588)

(-0.4889559533849481, -0.07809848306638059)
(-0.4921686276346662, -0.08074373580946527)

(-0.4889559533849481, -0.07809848306638059)
(-0.4924436269143683, -0.07644288548627355)

(-0.4843783834958532, -0.07953445445987159)
(-0.4879059536174498, -0.08298738785985588)

(-0.4843783834958532, -0.07953445445987159)
(-0.4831902146784917, -0.0843902158558277)

(-0.4843783834958532, -0.07953445445987159)
(-0.479609446507764, -0.08092342893123196)

(-0.4843783834958532, -0.07953445445987159)
(-0.4808165147297284, -0.0760727378672448)

(-0.4879059536174498, -0.08298738785985588)
(-0.4831902146784917, -0.0843902158558277)

(-0.4879059536174498, -0.08298738785985588)
(-0.4867293936543709, -0.08784694099481)

(-0.4879059536174498, -0.08298738785985588)
(-0.4921686276346662, -0.08074373580946527)

(-0.4879059536174498, -0.08298738785985588)
(-0.4915550477200894, -0.0858477921398304)

(-0.4831902146784917, -0.0843902158558277)
(-0.4867293936543709, -0.08784694099481)

(-0.4831902146784917, -0.0843902158558277)
(-0.4819911426240115, -0.08924421673067684)

(-0.4831902146784917, -0.0843902158558277)
(-0.4784086459893027, -0.08577671944987417)

(-0.4831902146784917, -0.0843902158558277)
(-0.479609446507764, -0.08092342893123196)

(-0.4867293936543709, -0.08784694099481)
(-0.4819911426240115, -0.08924421673067684)

(-0.4867293936543709, -0.08784694099481)
(-0.4855908889218605, -0.09271609250949617)

(-0.4867293936543709, -0.08784694099481)
(-0.4908354069462584, -0.09131902206776568)

(-0.4867293936543709, -0.08784694099481)
(-0.4915550477200894, -0.0858477921398304)

(-0.4819911426240115, -0.08924421673067684)
(-0.4855908889218605, -0.09271609250949617)

(-0.4819911426240115, -0.08924421673067684)
(-0.4784086459893027, -0.08577671944987417)

(-0.4819911426240115, -0.08924421673067684)
(-0.4771983343347117, -0.09062856379863261)

(-0.4819911426240115, -0.08924421673067684)
(-0.4808027430077703, -0.09410096610650825)

(-0.4855908889218605, -0.09271609250949617)
(-0.4908354069462584, -0.09131902206776568)

(-0.4855908889218605, -0.09271609250949617)
(-0.4889863266013333, -0.09635619757211036)

(-0.4855908889218605, -0.09271609250949617)
(-0.4843615037661207, -0.09759916004859295)

(-0.4855908889218605, -0.09271609250949617)
(-0.4808027430077703, -0.09410096610650825)

(-0.4921686276346662, -0.08074373580946527)
(-0.4960846767502797, -0.07808607500704806)

(-0.4921686276346662, -0.08074373580946527)
(-0.4915550477200894, -0.0858477921398304)

(-0.4921686276346662, -0.08074373580946527)
(-0.4961512840840134, -0.08299741133524687)

(-0.4921686276346662, -0.08074373580946527)
(-0.4924436269143683, -0.07644288548627355)

(-0.491517738896962, -0.06859522138828797)
(-0.4877674432528176, -0.06499564607412667)

(-0.491517738896962, -0.06859522138828797)
(-0.4958680409771637, -0.06741407779563476)

(-0.491517738896962, -0.06859522138828797)
(-0.4921390241490919, -0.0639716216158518)

(-0.4908354069462584, -0.09131902206776568)
(-0.4889863266013333, -0.09635619757211036)

(-0.4908354069462584, -0.09131902206776568)
(-0.4957050126093018, -0.09274934866888958)

(-0.4908354069462584, -0.09131902206776568)
(-0.4915550477200894, -0.0858477921398304)

(-0.4908354069462584, -0.09131902206776568)
(-0.49282378350326, -0.09532182071754834)

(-0.4889863266013333, -0.09635619757211036)
(-0.4843615037661207, -0.09759916004859295)

(-0.4889863266013333, -0.09635619757211036)
(-0.4878608808959357, -0.1011746829579919)

(-0.4889863266013333, -0.09635619757211036)
(-0.492190357558284, -0.09978791767632778)

(-0.4889863266013333, -0.09635619757211036)
(-0.49282378350326, -0.09532182071754834)

(-0.4843615037661207, -0.09759916004859295)
(-0.4878608808959357, -0.1011746829579919)

(-0.4843615037661207, -0.09759916004859295)
(-0.4831616123859646, -0.1024506140914974)

(-0.4843615037661207, -0.09759916004859295)
(-0.4795800683275231, -0.09896203932449157)

(-0.4843615037661207, -0.09759916004859295)
(-0.4808027430077703, -0.09410096610650825)

(-0.4878608808959357, -0.1011746829579919)
(-0.4831616123859646, -0.1024506140914974)

(-0.4878608808959357, -0.1011746829579919)
(-0.486761085091271, -0.1059221721402951)

(-0.4878608808959357, -0.1011746829579919)
(-0.4914854542424038, -0.1045027942360826)

(-0.4878608808959357, -0.1011746829579919)
(-0.492190357558284, -0.09978791767632778)

(0.2620648157191883, -0.2475857589329409)
(0.2658108055150155, -0.243581322382481)

(0.2620648157191883, -0.2475857589329409)
(0.261278843716125, -0.2421022976977143)

(0.2620648157191883, -0.2475857589329409)
(0.2623259823718973, -0.2540978523358439)

(0.2620648157191883, -0.2475857589329409)
(0.2590259498228593, -0.2450894363450961)

(0.2658108055150155, -0.243581322382481)
(0.261278843716125, -0.2421022976977143)

(0.2658108055150155, -0.243581322382481)
(0.2701136109437859, -0.2442193990833789)

(0.261278843716125, -0.2421022976977143)
(0.2598578000461582, -0.2372163530664461)

(0.261278843716125, -0.2421022976977143)
(0.2562016193098643, -0.2412099139471409)

(0.261278843716125, -0.2421022976977143)
(0.2590259498228593, -0.2450894363450961)

(0.2598578000461582, -0.2372163530664461)
(0.2549648159712083, -0.2358997192017518)

(0.2598578000461582, -0.2372163530664461)
(0.2633731481747889, -0.2337218195596651)

(0.2598578000461582, -0.2372163530664461)
(0.2585532390176302, -0.2324031914169533)

(0.2598578000461582, -0.2372163530664461)
(0.2562016193098643, -0.2412099139471409)

(0.09302781070204579, 0.04500840354088629)
(0.09673294320099411, 0.04431732808851456)

(0.09302781070204579, 0.04500840354088629)
(0.0906643519382551, 0.04210299287971674)

(0.09302781070204579, 0.04500840354088629)
(0.08948856169619505, 0.04572305114221104)

(0.1883244604798466, -0.0711330280044705)
(0.1859429390300029, -0.07452072833927838)

(0.1859429390300029, -0.07452072833927838)
(0.1877696985829331, -0.07815478441542931)

(0.1877696985829331, -0.07815478441542931)
(0.1850840575716741, -0.08153428804288133)

(0.1877696985829331, -0.07815478441542931)
(0.189416450682635, -0.08198175128116755)

(0.1877696985829331, -0.07815478441542931)
(0.1918349445947197, -0.07845231870752606)

(0.1850840575716741, -0.08153428804288133)
(0.189416450682635, -0.08198175128116755)

(0.1850840575716741, -0.08153428804288133)
(0.1808567084703839, -0.08108357649763195)

(0.1850840575716741, -0.08153428804288133)
(0.1866927210960174, -0.08527656826869812)

(0.189416450682635, -0.08198175128116755)
(0.1866927210960174, -0.08527656826869812)

(0.189416450682635, -0.08198175128116755)
(0.1935198878350648, -0.082082479653762)

(0.189416450682635, -0.08198175128116755)
(0.1907314005848439, -0.08586447084777574)

(0.189416450682635, -0.08198175128116755)
(0.1918349445947197, -0.07845231870752606)

(-0.02415641186916628, 0.0247200403106875)
(-0.0281667931471432, 0.02176749850317226)

(-0.02415641186916628, 0.0247200403106875)
(-0.0216083673710128, 0.02202514342479555)

(0.361619684876774, -0.06338110982453694)
(0.3629752098432363, -0.06805387665041682)

(0.361619684876774, -0.06338110982453694)
(0.360120962629057, -0.05893136170547503)

(0.05680973756650272, 0.06081540676942929)
(0.05307662954452425, 0.06175357098412156)

(0.05680973756650272, 0.06081540676942929)
(0.05423948824834311, 0.05805699002538556)

(0.05307662954452425, 0.06175357098412156)
(0.05197492857055454, 0.06543507922760979)

(0.05307662954452425, 0.06175357098412156)
(0.0493332331973762, 0.06268430202189007)

(0.05307662954452425, 0.06175357098412156)
(0.05040319386811498, 0.05910409645834349)

(0.05307662954452425, 0.06175357098412156)
(0.05423948824834311, 0.05805699002538556)

(0.05197492857055454, 0.06543507922760979)
(0.0493332331973762, 0.06268430202189007)

(0.05197492857055454, 0.06543507922760979)
(0.04807939570556348, 0.06647243328685973)

(0.05197492857055454, 0.06543507922760979)
(0.0504719838378966, 0.06949081892485422)

(0.05197492857055454, 0.06543507922760979)
(0.05449886225517721, 0.06843935187387391)

(0.0493332331973762, 0.06268430202189007)
(0.04807939570556348, 0.06647243328685973)

(0.0493332331973762, 0.06268430202189007)
(0.04561440742861063, 0.0636168898108384)

(0.0493332331973762, 0.06268430202189007)
(0.05040319386811498, 0.05910409645834349)

(0.0493332331973762, 0.06268430202189007)
(0.04681780956356464, 0.05992677065501004)

(0.04807939570556348, 0.06647243328685973)
(0.04561440742861063, 0.0636168898108384)

(0.04807939570556348, 0.06647243328685973)
(0.04423865386906034, 0.06735999172142099)

(0.04807939570556348, 0.06647243328685973)
(0.0504719838378966, 0.06949081892485422)

(0.04807939570556348, 0.06647243328685973)
(0.046595826044062, 0.07027754244800993)

(0.04561440742861063, 0.0636168898108384)
(0.04423865386906034, 0.06735999172142099)

(0.04561440742861063, 0.0636168898108384)
(0.04197266076437668, 0.0644609917104741)

(0.04561440742861063, 0.0636168898108384)
(0.04317242692701513, 0.06073788524555339)

(0.04561440742861063, 0.0636168898108384)
(0.04681780956356464, 0.05992677065501004)

(0.05040319386811498, 0.05910409645834349)
(0.05423948824834311, 0.05805699002538556)

(0.05040319386811498, 0.05910409645834349)
(0.05151974418616952, 0.05536039991297623)

(0.05040319386811498, 0.05910409645834349)
(0.04794091326469065, 0.05626392245498169)

(0.05040319386811498, 0.05910409645834349)
(0.04681780956356464, 0.05992677065501004)

(0.04423865386906034, 0.06735999172142099)
(0.04197266076437668, 0.0644609917104741)

(0.04423865386906034, 0.06735999172142099)
(0.04077349984582569, 0.06811146248111892)

(0.04423865386906034, 0.06735999172142099)
(0.046595826044062, 0.07027754244800993)

(0.04423865386906034, 0.06735999172142099)
(0.04297098620553741, 0.0709241424738697)

(0.04197266076437668, 0.0644609917104741)
(0.04077349984582569, 0.06811146248111892)

(0.04197266076437668, 0.0644609917104741)
(0.03826648984603181, 0.06534842873968259)

(0.04197266076437668, 0.0644609917104741)
(0.04317242692701513, 0.06073788524555339)

(0.04197266076437668, 0.0644609917104741)
(0.03933915065972983, 0.06098841207633523)

(0.04077349984582569, 0.06811146248111892)
(0.03826648984603181, 0.06534842873968259)

(0.04077349984582569, 0.06811146248111892)
(0.03720378717922256, 0.06898834021485664)

(0.04077349984582569, 0.06811146248111892)
(0.03984629284622145, 0.07183590165103262)

(0.04077349984582569, 0.06811146248111892)
(0.04297098620553741, 0.0709241424738697)

(0.03826648984603181, 0.06534842873968259)
(0.03720378717922256, 0.06898834021485664)

(0.03826648984603181, 0.06534842873968259)
(0.03464622858624097, 0.06615792827363211)

(0.03826648984603181, 0.06534842873968259)
(0.03566928493730347, 0.06255060195520477)

(0.03826648984603181, 0.06534842873968259)
(0.03933915065972983, 0.06098841207633523)

(0.04317242692701513, 0.06073788524555339)
(0.04681780956356464, 0.05992677065501004)

(0.04317242692701513, 0.06073788524555339)
(0.04445899107196391, 0.05714424955525821)

(0.04317242692701513, 0.06073788524555339)
(0.0412519679163162, 0.05754575857856549)

(0.04317242692701513, 0.06073788524555339)
(0.03933915065972983, 0.06098841207633523)

(0.0504719838378966, 0.06949081892485422)
(0.048927698165869, 0.07351733835287574)

(0.0504719838378966, 0.06949081892485422)
(0.05325753162058214, 0.0724356234395347)

(0.0504719838378966, 0.06949081892485422)
(0.046595826044062, 0.07027754244800993)

(0.0504719838378966, 0.06949081892485422)
(0.05449886225517721, 0.06843935187387391)

(0.03720378717922256, 0.06898834021485664)
(0.03464622858624097, 0.06615792827363211)

(0.03720378717922256, 0.06898834021485664)
(0.03984629284622145, 0.07183590165103262)

(0.03720378717922256, 0.06898834021485664)
(0.03628334986282712, 0.07265028930293518)

(0.03720378717922256, 0.06898834021485664)
(0.03373225724769313, 0.0698282109997009)

(0.03464622858624097, 0.06615792827363211)
(0.03566928493730347, 0.06255060195520477)

(0.03464622858624097, 0.06615792827363211)
(0.03203141379337247, 0.06343739089367634)

(0.03464622858624097, 0.06615792827363211)
(0.03111377248206484, 0.06711659230823447)

(0.03464622858624097, 0.06615792827363211)
(0.03373225724769313, 0.0698282109997009)

(0.03566928493730347, 0.06255060195520477)
(0.03203141379337247, 0.06343739089367634)

(0.03566928493730347, 0.06255060195520477)
(0.03304718646581414, 0.05990207731219641)

(0.03566928493730347, 0.06255060195520477)
(0.03933915065972983, 0.06098841207633523)

(0.03566928493730347, 0.06255060195520477)
(0.03659921583937073, 0.05916814481155968)

(0.03203141379337247, 0.06343739089367634)
(0.03304718646581414, 0.05990207731219641)

(0.03203141379337247, 0.06343739089367634)
(0.02926608405492331, 0.0608443188201647)

(0.03203141379337247, 0.06343739089367634)
(0.02840155876042601, 0.06443343180913311)

(0.03203141379337247, 0.06343739089367634)
(0.03111377248206484, 0.06711659230823447)

(0.03304718646581414, 0.05990207731219641)
(0.02926608405492331, 0.0608443188201647)

(0.03304718646581414, 0.05990207731219641)
(0.03659921583937073, 0.05916814481155968)

(0.03304718646581414, 0.05990207731219641)
(0.02989982178025996, 0.05735232788282246)

(0.03304718646581414, 0.05990207731219641)
(0.0331381382709991, 0.05640438234313203)

(0.03984629284622145, 0.07183590165103262)
(0.03628334986282712, 0.07265028930293518)

(0.03984629284622145, 0.07183590165103262)
(0.03876691281785262, 0.07567886333855343)

(0.03984629284622145, 0.07183590165103262)
(0.04297098620553741, 0.0709241424738697)

(0.03984629284622145, 0.07183590165103262)
(0.04185841560892695, 0.07421238963335475)

(0.03628334986282712, 0.07265028930293518)
(0.03876691281785262, 0.07567886333855343)

(0.03628334986282712, 0.07265028930293518)
(0.03373225724769313, 0.0698282109997009)

(0.03628334986282712, 0.07265028930293518)
(0.03282037826568167, 0.07367755758435122)

(0.03628334986282712, 0.07265028930293518)
(0.0356787976679268, 0.07668033954204197)

(0.05423948824834311, 0.05805699002538556)
(0.05151974418616952, 0.05536039991297623)

(0.05423948824834311, 0.05805699002538556)
(0.05512964773910775, 0.05447441570255422)

(0.05151974418616952, 0.05536039991297623)
(0.04794091326469065, 0.05626392245498169)

(0.05151974418616952, 0.05536039991297623)
(0.05512964773910775, 0.05447441570255422)

(0.05151974418616952, 0.05536039991297623)
(0.04896371093484964, 0.05269622461829605)

(0.05151974418616952, 0.05536039991297623)
(0.05228972510599757, 0.05187527675126805)

(0.04794091326469065, 0.05626392245498169)
(0.04681780956356464, 0.05992677065501004)

(0.04794091326469065, 0.05626392245498169)
(0.04445899107196391, 0.05714424955525821)

(0.04794091326469065, 0.05626392245498169)
(0.04896371093484964, 0.05269622461829605)

(0.04681780956356464, 0.05992677065501004)
(0.04445899107196391, 0.05714424955525821)

(0.04445899107196391, 0.05714424955525821)
(0.0412519679163162, 0.05754575857856549)

(0.04445899107196391, 0.05714424955525821)
(0.04247848832988488, 0.05427298934041181)

(0.0412519679163162, 0.05754575857856549)
(0.03933915065972983, 0.06098841207633523)

(0.0412519679163162, 0.05754575857856549)
(0.04247848832988488, 0.05427298934041181)

(0.0412519679163162, 0.05754575857856549)
(0.03940649207123567, 0.05473649479105034)

(0.0412519679163162, 0.05754575857856549)
(0.03844200838769483, 0.05710707349330662)

(0.03933915065972983, 0.06098841207633523)
(0.03659921583937073, 0.05916814481155968)

(0.03933915065972983, 0.06098841207633523)
(0.03844200838769483, 0.05710707349330662)

(0.3997208308061374, 0.09077363543419234)
(0.4042231335870226, 0.08927323760205054)

(0.3997208308061374, 0.09077363543419234)
(0.3960853167441127, 0.0872276995807172)

(0.3997208308061374, 0.09077363543419234)
(0.4031007617732367, 0.09420614554716028)

(-0.1164437322525574, 0.2004309466732333)
(-0.1148562796866864, 0.1954503559581152)

(-0.1164437322525574, 0.2004309466732333)
(-0.1114951631090874, 0.1991600609600288)

(-0.1164437322525574, 0.2004309466732333)
(-0.1184409511805505, 0.206036848465777)

(-0.1148562796866864, 0.1954503559581152)
(-0.1114951631090874, 0.1991600609600288)

(-0.1148562796866864, 0.1954503559581152)
(-0.109988348758538, 0.1942628409676424)

(-0.1148562796866864, 0.1954503559581152)
(-0.1134242611926358, 0.1906313298286381)

(-0.1148562796866864, 0.1954503559581152)
(-0.1182761128587106, 0.1918094101865738)

(-0.1114951631090874, 0.1991600609600288)
(-0.109988348758538, 0.1942628409676424)

(-0.1114951631090874, 0.1991600609600288)
(-0.1065999522066489, 0.1979315053906216)

(-0.1114951631090874, 0.1991600609600288)
(-0.1089205403646194, 0.2034804657734627)

(-0.109988348758538, 0.1942628409676424)
(-0.1065999522066489, 0.1979315053906216)

(-0.109988348758538, 0.1942628409676424)
(-0.1051234004876631, 0.193067673964324)

(-0.109988348758538, 0.1942628409676424)
(-0.1085661670962079, 0.1894452275555629)

(-0.109988348758538, 0.1942628409676424)
(-0.1134242611926358, 0.1906313298286381)

(-0.1065999522066489, 0.1979315053906216)
(-0.1051234004876631, 0.193067673964324)

(-0.1065999522066489, 0.1979315053906216)
(-0.1089205403646194, 0.2034804657734627)

(-0.1065999522066489, 0.1979315053906216)
(-0.1017463809090357, 0.196733104597913)

(-0.1065999522066489, 0.1979315053906216)
(-0.1040858677139465, 0.2023411378772344)

(-0.1051234004876631, 0.193067673964324)
(-0.1085661670962079, 0.1894452275555629)

(-0.1051234004876631, 0.193067673964324)
(-0.1037054187152267, 0.1882562755732649)

(-0.1051234004876631, 0.193067673964324)
(-0.1002495897995596, 0.19186750296166)

(-0.1051234004876631, 0.193067673964324)
(-0.1017463809090357, 0.196733104597913)

(-0.2626202289945943, -0.4008569987195708)
(-0.2560425998058269, -0.3949162635938319)

(-0.2626202289945943, -0.4008569987195708)
(-0.253968479020854, -0.4033121845343764)

(-0.2626202289945943, -0.4008569987195708)
(-0.2691550481224382, -0.4068832530595137)

(-0.2560425998058269, -0.3949162635938319)
(-0.253968479020854, -0.4033121845343764)

(-0.2560425998058269, -0.3949162635938319)
(-0.2473373781911677, -0.3971048672750218)

(-0.2560425998058269, -0.3949162635938319)
(-0.2493362751599154, -0.388997038861656)

(-0.2560425998058269, -0.3949162635938319)
(-0.2576144213447939, -0.3873973448424449)

(0.03334843173277384, 0.3402952447245142)
(0.02546435600655889, 0.337690556177366)

(0.03334843173277384, 0.3402952447245142)
(0.02708351254253229, 0.3447148460708597)

(0.03334843173277384, 0.3402952447245142)
(0.03323818343006141, 0.3479363237131146)

(0.02546435600655889, 0.337690556177366)
(0.02708351254253229, 0.3447148460708597)

(0.02546435600655889, 0.337690556177366)
(0.01917598842928041, 0.3426628840625965)

(0.02546435600655889, 0.337690556177366)
(0.01793853326831736, 0.3353014295752315)

(0.02546435600655889, 0.337690556177366)
(0.02370089164256821, 0.3316846471887797)

(0.02708351254253229, 0.3447148460708597)
(0.01917598842928041, 0.3426628840625965)

(0.02708351254253229, 0.3447148460708597)
(0.02094514657694167, 0.3499366984164233)

(0.02708351254253229, 0.3447148460708597)
(0.03323818343006141, 0.3479363237131146)

(0.02708351254253229, 0.3447148460708597)
(0.02736598214914762, 0.3505767877770649)

(0.01917598842928041, 0.3426628840625965)
(0.02094514657694167, 0.3499366984164233)

(0.01917598842928041, 0.3426628840625965)
(0.01374475565577016, 0.3475330432262339)

(0.01917598842928041, 0.3426628840625965)
(0.01793853326831736, 0.3353014295752315)

(0.02094514657694167, 0.3499366984164233)
(0.01374475565577016, 0.3475330432262339)

(0.02094514657694167, 0.3499366984164233)
(0.01503394251927327, 0.355127943540829)

(0.02094514657694167, 0.3499366984164233)
(0.02291150701065896, 0.3578851090886651)

(0.02094514657694167, 0.3499366984164233)
(0.02736598214914762, 0.3505767877770649)

(0.01374475565577016, 0.3475330432262339)
(0.01503394251927327, 0.355127943540829)

(0.01374475565577016, 0.3475330432262339)
(0.007554763501145027, 0.3529760903986937)

(0.01374475565577016, 0.3475330432262339)
(0.007324161239217156, 0.3464725992900267)

(0.01503394251927327, 0.355127943540829)
(0.007554763501145027, 0.3529760903986937)

(0.01503394251927327, 0.355127943540829)
(0.02291150701065896, 0.3578851090886651)

(0.01503394251927327, 0.355127943540829)
(0.01506642994043687, 0.3627086418873426)

(0.01503394251927327, 0.355127943540829)
(0.009187681199687325, 0.3589356455717835)

(0.007554763501145027, 0.3529760903986937)
(0.001285391594108336, 0.3587084219094603)

(0.007554763501145027, 0.3529760903986937)
(0.000701870067724153, 0.3502493751581868)

(0.007554763501145027, 0.3529760903986937)
(0.007324161239217156, 0.3464725992900267)

(0.007554763501145027, 0.3529760903986937)
(0.009187681199687325, 0.3589356455717835)

(-0.0009626625808256961, -0.325544920814143)
(0.001290636530526912, -0.3327205344647937)

(-0.0009626625808256961, -0.325544920814143)
(0.004235789635137537, -0.3202305627038075)

(-0.0009626625808256961, -0.325544920814143)
(-0.003158360334747645, -0.318546579798096)

(-0.0397603531144788, -0.08970610010081542)
(-0.03895247129806107, -0.09521657685326564)

(-0.0397603531144788, -0.08970610010081542)
(-0.04198191556921348, -0.08475892780363892)

(-0.0397603531144788, -0.08970610010081542)
(-0.0356630051275327, -0.08841051102369152)

(-0.4925765418817989, -0.2264047089247784)
(-0.4909696224054051, -0.2305923575823005)

(-0.4925765418817989, -0.2264047089247784)
(-0.4967134603961595, -0.226560577623158)

(-0.4918294670352912, -0.2177304996445761)
(-0.486955261124222, -0.2172432387930025)

(-0.4918294670352912, -0.2177304996445761)
(-0.4894014346784064, -0.2135743942028565)

(-0.4918294670352912, -0.2177304996445761)
(-0.4962292884723663, -0.2166600497039806)

(-0.4918294670352912, -0.2177304996445761)
(-0.4931851380125786, -0.2137298823952246)

(-0.486955261124222, -0.2172432387930025)
(-0.4894014346784064, -0.2135743942028565)

(-0.486955261124222, -0.2172432387930025)
(-0.4854516247737659, -0.2136536740668222)

(-0.486955261124222, -0.2172432387930025)
(-0.484315932829142, -0.2200788056454418)

(0.1025390816735633, 0.06800499710712572)
(0.1071226188590485, 0.06694486317052889)

(0.1025390816735633, 0.06800499710712572)
(0.09926490073096196, 0.06484587982898049)

(0.1025390816735633, 0.06800499710712572)
(0.1035546127801642, 0.06376122387517905)

(0.1071226188590485, 0.06694486317052889)
(0.1035546127801642, 0.06376122387517905)

(0.1071226188590485, 0.06694486317052889)
(0.10855003339086, 0.06294639346512788)

(-0.08331197274045082, -0.07703617252963985)
(-0.088155816075532, -0.07567791389550854)

(-0.08331197274045082, -0.07703617252963985)
(-0.08207285940587987, -0.08208670965049915)

(-0.08331197274045082, -0.07703617252963985)
(-0.07850730594080019, -0.07849351972677013)

(-0.088155816075532, -0.07567791389550854)
(-0.08936565325934084, -0.07088551656288744)

(-0.088155816075532, -0.07567791389550854)
(-0.09298648917777184, -0.07437215113382623)

(-0.088155816075532, -0.07567791389550854)
(-0.09176968025964023, -0.07921229892547896)

(-0.08936565325934084, -0.07088551656288744)
(-0.09298648917777184, -0.07437215113382623)

(-0.08936565325934084, -0.07088551656288744)
(-0.09421047640134707, -0.06949409105603262)

(-0.08936565325934084, -0.07088551656288744)
(-0.09053862281364206, -0.06615949519237464)

(-0.08936565325934084, -0.07088551656288744)
(-0.08576919821973512, -0.06750168201910406)

(-0.09298648917777184, -0.07437215113382623)
(-0.09421047640134707, -0.06949409105603262)

(-0.09298648917777184, -0.07437215113382623)
(-0.09779614374082257, -0.07304795515377713)

(-0.09298648917777184, -0.07437215113382623)
(-0.09176968025964023, -0.07921229892547896)

(-0.09298648917777184, -0.07437215113382623)
(-0.09657623670085504, -0.07805750946532916)

(-0.09421047640134707, -0.06949409105603262)
(-0.09779614374082257, -0.07304795515377713)

(-0.09421047640134707, -0.06949409105603262)
(-0.09897966359936083, -0.06811276054260312)

(-0.09421047640134707, -0.06949409105603262)
(-0.09536791489221161, -0.0647860115043174)

(-0.09421047640134707, -0.06949409105603262)
(-0.09053862281364206, -0.06615949519237464)

(-0.08207285940587987, -0.08208670965049915)
(-0.07722549463208706, -0.0835501744788413)

(-0.08207285940587987, -0.08208670965049915)
(-0.07850730594080019, -0.07849351972677013)

(-0.07722549463208706, -0.0835501744788413)
(-0.07850730594080019, -0.07849351972677013)

(-0.07722549463208706, -0.0835501744788413)
(-0.07252301168289396, -0.08473095146182244)

(-0.07722549463208706, -0.0835501744788413)
(-0.07614385738084088, -0.0883409321621492)

(-0.09779614374082257, -0.07304795515377713)
(-0.09897966359936083, -0.06811276054260312)

(-0.09779614374082257, -0.07304795515377713)
(-0.1025776279892706, -0.07159399669758669)

(-0.09779614374082257, -0.07304795515377713)
(-0.09657623670085504, -0.07805750946532916)

(-0.09897966359936083, -0.06811276054260312)
(-0.09536791489221161, -0.0647860115043174)

(-0.09897966359936083, -0.06811276054260312)
(-0.1025776279892706, -0.07159399669758669)

(-0.09897966359936083, -0.06811276054260312)
(-0.1038115018206098, -0.06681306783431674)

(-0.09897966359936083, -0.06811276054260312)
(-0.1002323033077044, -0.06341151401425454)

(-0.09536791489221161, -0.0647860115043174)
(-0.09173811745328213, -0.06145701561782367)

(-0.09536791489221161, -0.0647860115043174)
(-0.1002323033077044, -0.06341151401425454)

(-0.09536791489221161, -0.0647860115043174)
(-0.09053862281364206, -0.06615949519237464)

(-0.09536791489221161, -0.0647860115043174)
(-0.09661431156223771, -0.06003220720495198)

(-0.1025776279892706, -0.07159399669758669)
(-0.1038115018206098, -0.06681306783431674)

(-0.1025776279892706, -0.07159399669758669)
(-0.1074210593076376, -0.07039135262046213)

(-0.1025776279892706, -0.07159399669758669)
(-0.106121688912241, -0.07525269858114109)

(-0.1038115018206098, -0.06681306783431674)
(-0.1074210593076376, -0.07039135262046213)

(-0.1038115018206098, -0.06681306783431674)
(-0.1086521185016582, -0.06559417108593278)

(-0.1038115018206098, -0.06681306783431674)
(-0.105135840289106, -0.06208547365991044)

(-0.1038115018206098, -0.06681306783431674)
(-0.1002323033077044, -0.06341151401425454)

(-0.1074210593076376, -0.07039135262046213)
(-0.106121688912241, -0.07525269858114109)

(-0.1074210593076376, -0.07039135262046213)
(-0.1122114991753163, -0.06913899440633434)

(-0.1074210593076376, -0.07039135262046213)
(-0.1086521185016582, -0.06559417108593278)

(-0.1646610397834222, -0.3291158183683689)
(-0.1571775406837869, -0.3312850393640399)

(-0.1646610397834222, -0.3291158183683689)
(-0.1629385910771013, -0.3366465499820483)

(0.08030934165152802, 0.01338194390968756)
(0.07952816249936671, 0.01641122507895876)

(0.4609490082637748, 0.03535693538351749)
(0.4560623746936695, 0.03638805948195045)

(0.4560623746936695, 0.03638805948195045)
(0.4547776012510913, 0.04130120998308187)

(0.4560623746936695, 0.03638805948195045)
(0.4513720109669419, 0.03772816439039416)

(0.4560623746936695, 0.03638805948195045)
(0.4527632633416654, 0.03277435891813952)

(-0.09176968025964023, -0.07921229892547896)
(-0.09657623670085504, -0.07805750946532916)

(0.2835624436162874, 0.250230313194146)
(0.2834457419660075, 0.2437765650432988)

(0.2835624436162874, 0.250230313194146)
(0.2872895935597915, 0.2465462300416664)

(0.2835624436162874, 0.250230313194146)
(0.2769766306294523, 0.2516891088407347)

(-0.1315965876138294, -0.3248398604230524)
(-0.1368336325624045, -0.3301871140936409)

(-0.1315965876138294, -0.3248398604230524)
(-0.1270511894104596, -0.3196368853003848)

(0.01964227184811669, 0.02224118816808223)
(0.01790862348085501, 0.02029432853753034)

(0.01964227184811669, 0.02224118816808223)
(0.02139873477426903, 0.02422092246835367)

(0.01964227184811669, 0.02224118816808223)
(0.01687149092602912, 0.02279885226218405)

(0.01790862348085501, 0.02029432853753034)
(0.01894616485710431, 0.01778754928981916)

(0.01790862348085501, 0.02029432853753034)
(0.01642386203118805, 0.01833513816201971)

(0.01790862348085501, 0.02029432853753034)
(0.01538363620319833, 0.0208453189284547)

(0.01790862348085501, 0.02029432853753034)
(0.01687149092602912, 0.02279885226218405)

(0.01894616485710431, 0.01778754928981916)
(0.01642386203118805, 0.01833513816201971)

(0.01894616485710431, 0.01778754928981916)
(0.02147425668036958, 0.01761628772798255)

(0.01894616485710431, 0.01778754928981916)
(0.017658541230947, 0.0157457257411585)

(0.01642386203118805, 0.01833513816201971)
(0.01538363620319833, 0.0208453189284547)

(0.01642386203118805, 0.01833513816201971)
(0.017658541230947, 0.0157457257411585)

(0.01642386203118805, 0.01833513816201971)
(0.01512991888935956, 0.01634491202808799)

(0.01642386203118805, 0.01833513816201971)
(0.01403759661932517, 0.01896388533166358)

(0.01538363620319833, 0.0208453189284547)
(0.01382046308341815, 0.02310196843145521)

(0.01538363620319833, 0.0208453189284547)
(0.01687149092602912, 0.02279885226218405)

(0.01538363620319833, 0.0208453189284547)
(0.01403759661932517, 0.01896388533166358)

(0.01538363620319833, 0.0208453189284547)
(0.01335245767761227, 0.02077061382028992)

(0.02074136586966312, -0.3991499661387234)
(0.01511627825459595, -0.4046754998141537)

(0.02074136586966312, -0.3991499661387234)
(0.01816766412999958, -0.3921249722576462)

(0.02074136586966312, -0.3991499661387234)
(0.02646413465790916, -0.3936254348627322)

(0.2510801414905184, 0.3456812618687434)
(0.2590225758520133, 0.3447668448779605)

(-0.4689976500085404, 0.2587158799953556)
(-0.473072361562523, 0.2532203846328175)

(-0.1456242254228114, 0.206488403837907)
(-0.148846688176079, 0.2034109846258962)

(-0.1456242254228114, 0.206488403837907)
(-0.1440444165870442, 0.2023034289336839)

(-0.1456242254228114, 0.206488403837907)
(-0.1474640440848207, 0.2101290884024393)

(0.1007078081015566, -0.3548058818052227)
(0.1033658702130345, -0.3622445859598476)

(0.1007078081015566, -0.3548058818052227)
(0.1066413416193719, -0.3493059279897995)

(0.1007078081015566, -0.3548058818052227)
(0.09941815678422604, -0.3476679452959305)

(-0.3433155817836352, 0.2659620903975724)
(-0.3491707381076857, 0.2610877061633481)

(-0.3433155817836352, 0.2659620903975724)
(-0.3379195382885237, 0.2709072277457596)

(-0.3433155817836352, 0.2659620903975724)
(-0.3413267885154994, 0.258785886172643)

(-0.3491707381076857, 0.2610877061633481)
(-0.3563754355269788, 0.2627790925969309)

(-0.3491707381076857, 0.2610877061633481)
(-0.3547288524478208, 0.2554310173911481)

(-0.3491707381076857, 0.2610877061633481)
(-0.3413267885154994, 0.258785886172643)

(-0.3491707381076857, 0.2610877061633481)
(-0.3482617967101549, 0.2547818900686362)

(-0.3563754355269788, 0.2627790925969309)
(-0.3547288524478208, 0.2554310173911481)

(-0.3563754355269788, 0.2627790925969309)
(-0.361864343540195, 0.2576905946510481)

(-0.3563754355269788, 0.2627790925969309)
(-0.3582924745100431, 0.2703265480066246)

(-0.3547288524478208, 0.2554310173911481)
(-0.361864343540195, 0.2576905946510481)

(-0.3547288524478208, 0.2554310173911481)
(-0.3596078362419124, 0.2502463952716436)

(-0.3547288524478208, 0.2554310173911481)
(-0.3502262609315019, 0.2495855325182576)

(-0.3547288524478208, 0.2554310173911481)
(-0.3482617967101549, 0.2547818900686362)

(-0.3547288524478208, 0.2554310173911481)
(-0.3548634907510307, 0.2506704656545635)

(-0.361864343540195, 0.2576905946510481)
(-0.3596078362419124, 0.2502463952716436)

(-0.361864343540195, 0.2576905946510481)
(-0.3677323297015501, 0.251515919336293)

(-0.361864343540195, 0.2576905946510481)
(-0.3696152598488757, 0.2595881910416827)

(-0.3596078362419124, 0.2502463952716436)
(-0.3677323297015501, 0.251515919336293)

(-0.3596078362419124, 0.2502463952716436)
(-0.3653035835291747, 0.244931735975896)

(-0.3596078362419124, 0.2502463952716436)
(-0.3597355278183786, 0.2435426769120594)

(-0.3596078362419124, 0.2502463952716436)
(-0.3545386016148747, 0.2458884668750347)

(-0.3596078362419124, 0.2502463952716436)
(-0.3548634907510307, 0.2506704656545635)

(-0.3677323297015501, 0.251515919336293)
(-0.3653035835291747, 0.244931735975896)

(-0.3677323297015501, 0.251515919336293)
(-0.3726150043597102, 0.2477079248298095)

(-0.3677323297015501, 0.251515919336293)
(-0.3696152598488757, 0.2595881910416827)

(-0.3677323297015501, 0.251515919336293)
(-0.3692537148385822, 0.2461748493157045)

(-0.3653035835291747, 0.244931735975896)
(-0.3704502347242976, 0.2424802438894133)

(-0.3653035835291747, 0.244931735975896)
(-0.3597355278183786, 0.2435426769120594)

(-0.3653035835291747, 0.244931735975896)
(-0.3633604112019369, 0.240440540698934)

(-0.3653035835291747, 0.244931735975896)
(-0.3670838586188101, 0.2401244771802323)

(-0.3653035835291747, 0.244931735975896)
(-0.3692537148385822, 0.2461748493157045)

(-0.3726150043597102, 0.2477079248298095)
(-0.3704502347242976, 0.2424802438894133)

(-0.3726150043597102, 0.2477079248298095)
(-0.3756292482056371, 0.2428932927315088)

(-0.3726150043597102, 0.2477079248298095)
(-0.3769125173595604, 0.2472541213974649)

(-0.3726150043597102, 0.2477079248298095)
(-0.3692537148385822, 0.2461748493157045)

(-0.3704502347242976, 0.2424802438894133)
(-0.3740203642230025, 0.2381169048978101)

(-0.3704502347242976, 0.2424802438894133)
(-0.3693691401645705, 0.2368034422415594)

(-0.3704502347242976, 0.2424802438894133)
(-0.3756292482056371, 0.2428932927315088)

(-0.3704502347242976, 0.2424802438894133)
(-0.3670838586188101, 0.2401244771802323)

(-0.3704502347242976, 0.2424802438894133)
(-0.3692537148385822, 0.2461748493157045)

(-0.3807923650814937, 0.2494124128845487)
(-0.3811407574034971, 0.2435643353328917)

(-0.3807923650814937, 0.2494124128845487)
(-0.3769125173595604, 0.2472541213974649)

(-0.3807923650814937, 0.2494124128845487)
(-0.3841426775478636, 0.247171676791563)

(-0.3811407574034971, 0.2435643353328917)
(-0.3756292482056371, 0.2428932927315088)

(-0.3811407574034971, 0.2435643353328917)
(-0.3790876629780995, 0.2390359378801399)

(-0.3811407574034971, 0.2435643353328917)
(-0.3838753611188088, 0.2397106290807146)

(-0.3811407574034971, 0.2435643353328917)
(-0.3769125173595604, 0.2472541213974649)

(-0.3811407574034971, 0.2435643353328917)
(-0.3841426775478636, 0.247171676791563)

(0.4387300417453681, 0.001219424587983319)
(0.443557020526466, -0.0001213416217153998)

(0.4387300417453681, 0.001219424587983319)
(0.4352438516889017, -0.002414339909895221)

(0.4387300417453681, 0.001219424587983319)
(0.4339142895380987, 0.002514077464918695)

(-0.4307080299192387, -0.2416685827163984)
(-0.4268075315491937, -0.2385334520903856)

(-0.4307080299192387, -0.2416685827163984)
(-0.4354378975417275, -0.2402444880536732)

(-0.4307080299192387, -0.2416685827163984)
(-0.4315142742675315, -0.2369411466108435)

(-0.4268075315491937, -0.2385334520903856)
(-0.4229409124044534, -0.2357258642769424)

(-0.4268075315491937, -0.2385334520903856)
(-0.4315142742675315, -0.2369411466108435)

(-0.4268075315491937, -0.2385334520903856)
(-0.4220335450341927, -0.2401851867343147)

(-0.4268075315491937, -0.2385334520903856)
(-0.4276416109430715, -0.233895578959677)

(-0.3906494259777601, -0.2859393361518994)
(-0.3837344198844362, -0.2889830367211598)

(0.3491203741642603, -0.09973809944432221)
(0.3539293160336473, -0.1010502813565978)

(0.3491203741642603, -0.09973809944432221)
(0.3503484424130726, -0.1046666033901856)

(0.3491203741642603, -0.09973809944432221)
(0.345417347005571, -0.1035776747362496)

(0.3539293160336473, -0.1010502813565978)
(0.3503484424130726, -0.1046666033901856)

(0.3539293160336473, -0.1010502813565978)
(0.3574432892327649, -0.0975431552032349)

(0.3539293160336473, -0.1010502813565978)
(0.3587309452673025, -0.102390426521556)

(0.3539293160336473, -0.1010502813565978)
(0.3551668306925744, -0.1060476653764177)

(0.3503484424130726, -0.1046666033901856)
(0.3467619440483449, -0.1083468942575619)

(0.3503484424130726, -0.1046666033901856)
(0.3515959137064657, -0.1096304656108759)

(0.3503484424130726, -0.1046666033901856)
(0.3551668306925744, -0.1060476653764177)

(0.3503484424130726, -0.1046666033901856)
(0.345417347005571, -0.1035776747362496)

(0.3574432892327649, -0.0975431552032349)
(0.3587309452673025, -0.102390426521556)

(0.3574432892327649, -0.0975431552032349)
(0.3562002144385129, -0.09277211084495443)

(0.3574432892327649, -0.0975431552032349)
(0.3610067748665015, -0.09411992909402614)

(0.3574432892327649, -0.0975431552032349)
(0.3622610320314659, -0.09890530050342534)

(0.3587309452673025, -0.102390426521556)
(0.3551668306925744, -0.1060476653764177)

(0.3587309452673025, -0.102390426521556)
(0.3600258543787188, -0.1072469490123369)

(0.3587309452673025, -0.102390426521556)
(0.3635596455404647, -0.1036633624260782)

(0.3587309452673025, -0.102390426521556)
(0.3622610320314659, -0.09890530050342534)

(0.001122501584783428, -0.4405907653697928)
(0.007786464835273926, -0.4341930612405374)

(0.001122501584783428, -0.4405907653697928)
(-0.0008753230598564574, -0.4319430730129826)

(0.2257229854040909, 0.2554883705206146)
(0.222966207883879, 0.2504775790077636)

(0.2257229854040909, 0.2554883705206146)
(0.2314585012928639, 0.2594689964323411)

(0.2257229854040909, 0.2554883705206146)
(0.2258886634690508, 0.2611503712416063)

(0.2257229854040909, 0.2554883705206146)
(0.2206044474156436, 0.2542313524460365)

(-0.04776227497527565, -0.3270979164112198)
(-0.04952374121526489, -0.3188601279391601)

(-0.04776227497527565, -0.3270979164112198)
(-0.04590845602989516, -0.3343343848069906)

(-0.04776227497527565, -0.3270979164112198)
(-0.04181518308620511, -0.3215320366882109)

(-0.04952374121526489, -0.3188601279391601)
(-0.0582624996124177, -0.3178417431923825)

(-0.04952374121526489, -0.3188601279391601)
(-0.04181518308620511, -0.3215320366882109)

(-0.04952374121526489, -0.3188601279391601)
(-0.04792833378687443, -0.3129682444676873)

(0.08754684609189671, -0.1587867271366851)
(0.08467360835166508, -0.1624634593166728)

(0.0609355157613088, -0.1009042658453182)
(0.05991383158359083, -0.0969482385591869)

(0.0609355157613088, -0.1009042658453182)
(0.06378556599707985, -0.09797707369292855)

(0.0609355157613088, -0.1009042658453182)
(0.06196886787275867, -0.1048894559990805)

(0.05991383158359083, -0.0969482385591869)
(0.05605628034068653, -0.09581835577683007)

(0.05991383158359083, -0.0969482385591869)
(0.05892707896067538, -0.09305384333676203)

(0.05991383158359083, -0.0969482385591869)
(0.06297624262976154, -0.09377202296328664)

(0.05991383158359083, -0.0969482385591869)
(0.06378556599707985, -0.09797707369292855)

(0.05605628034068653, -0.09581835577683007)
(0.05892707896067538, -0.09305384333676203)

(0.05605628034068653, -0.09581835577683007)
(0.0561968359697514, -0.09087851622769472)

(0.05605628034068653, -0.09581835577683007)
(0.05320920298224827, -0.09324350279896007)

(0.05605628034068653, -0.09581835577683007)
(0.05383132054971555, -0.09923602119098161)

(0.05892707896067538, -0.09305384333676203)
(0.06297624262976154, -0.09377202296328664)

(0.05892707896067538, -0.09305384333676203)
(0.0561968359697514, -0.09087851622769472)

(0.05892707896067538, -0.09305384333676203)
(0.06150150338231812, -0.09070537151343334)

(0.06297624262976154, -0.09377202296328664)
(0.06465208808441285, -0.08998802389192273)

(0.06297624262976154, -0.09377202296328664)
(0.06378556599707985, -0.09797707369292855)

(0.06297624262976154, -0.09377202296328664)
(0.06664596889026707, -0.09551472433715583)

(0.06297624262976154, -0.09377202296328664)
(0.06150150338231812, -0.09070537151343334)

(0.06297624262976154, -0.09377202296328664)
(0.06609212152553783, -0.09258772484551916)

(0.4925667372442742, -0.2743715055650595)
(0.4874814741121706, -0.2675272059803209)

(0.4925667372442742, -0.2743715055650595)
(0.4930855968952803, -0.2807939694819801)

(0.2281254797558973, -0.2410159377517618)
(0.2277812555968753, -0.2365603742088619)

(0.2281254797558973, -0.2410159377517618)
(0.2307190310886647, -0.2435581449311106)

(0.2277812555968753, -0.2365603742088619)
(0.2318951131221512, -0.2337525000252671)

(0.2277812555968753, -0.2365603742088619)
(0.2276562444861465, -0.2313500092800373)

(0.2277812555968753, -0.2365603742088619)
(0.2230136723055292, -0.2335219187618921)

(0.2318951131221512, -0.2337525000252671)
(0.2276562444861465, -0.2313500092800373)

(0.2318951131221512, -0.2337525000252671)
(0.2316306454726224, -0.2287265731931751)

(0.2318951131221512, -0.2337525000252671)
(0.2367508370728155, -0.2353738328976334)

(0.2318951131221512, -0.2337525000252671)
(0.2359989304001739, -0.2306416326434902)

(0.2276562444861465, -0.2313500092800373)
(0.2316306454726224, -0.2287265731931751)

(0.2276562444861465, -0.2313500092800373)
(0.2275949924558492, -0.2263787327975353)

(0.2276562444861465, -0.2313500092800373)
(0.2230136723055292, -0.2335219187618921)

(0.2276562444861465, -0.2313500092800373)
(0.2245674613329348, -0.2289236238030498)

(0.2316306454726224, -0.2287265731931751)
(0.2275949924558492, -0.2263787327975353)

(0.2316306454726224, -0.2287265731931751)
(0.231658511634021, -0.2236169161037663)

(0.2316306454726224, -0.2287265731931751)
(0.2357952682175698, -0.225883491069317)

(0.2316306454726224, -0.2287265731931751)
(0.2359989304001739, -0.2306416326434902)

(0.2275949924558492, -0.2263787327975353)
(0.231658511634021, -0.2236169161037663)

(0.2275949924558492, -0.2263787327975353)
(0.2275054925670337, -0.2213457275984528)

(0.2275949924558492, -0.2263787327975353)
(0.2237873642360593, -0.2248052716568821)

(0.2275949924558492, -0.2263787327975353)
(0.2245674613329348, -0.2289236238030498)

(0.2230136723055292, -0.2335219187618921)
(0.2190714076989833, -0.2374661993556697)

(0.2230136723055292, -0.2335219187618921)
(0.2207850331810896, -0.2285621865189018)

(0.2230136723055292, -0.2335219187618921)
(0.2175521484561843, -0.2321468764013015)

(0.2230136723055292, -0.2335219187618921)
(0.2245674613329348, -0.2289236238030498)

(0.231658511634021, -0.2236169161037663)
(0.2357952682175698, -0.225883491069317)

(0.231658511634021, -0.2236169161037663)
(0.2357061335204148, -0.2210836949438256)

(0.231658511634021, -0.2236169161037663)
(0.2315418841866711, -0.2181997067581891)

(0.231658511634021, -0.2236169161037663)
(0.2275054925670337, -0.2213457275984528)

(0.2357952682175698, -0.225883491069317)
(0.2357061335204148, -0.2210836949438256)

(0.2357952682175698, -0.225883491069317)
(0.2400324879171887, -0.2232882428923079)

(0.2357952682175698, -0.225883491069317)
(0.2359989304001739, -0.2306416326434902)

(0.2357952682175698, -0.225883491069317)
(0.2401060068130272, -0.227920706547906)

(0.2357061335204148, -0.2210836949438256)
(0.2400324879171887, -0.2232882428923079)

(0.2357061335204148, -0.2210836949438256)
(0.2399499281642557, -0.2184397797487191)

(0.2357061335204148, -0.2210836949438256)
(0.2315418841866711, -0.2181997067581891)

(0.2400324879171887, -0.2232882428923079)
(0.2399499281642557, -0.2184397797487191)

(0.2400324879171887, -0.2232882428923079)
(0.2441960687362774, -0.2212889133623383)

(0.2400324879171887, -0.2232882428923079)
(0.2445293600169984, -0.2257902147366142)

(0.2400324879171887, -0.2232882428923079)
(0.2401060068130272, -0.227920706547906)

(0.2399499281642557, -0.2184397797487191)
(0.2441960687362774, -0.2212889133623383)

(0.2399499281642557, -0.2184397797487191)
(0.2448232599949267, -0.2164652462163642)

(0.2399499281642557, -0.2184397797487191)
(0.2404761307274723, -0.2145565785183326)

(0.2441960687362774, -0.2212889133623383)
(0.2448232599949267, -0.2164652462163642)

(0.2441960687362774, -0.2212889133623383)
(0.2445293600169984, -0.2257902147366142)

(0.2441960687362774, -0.2212889133623383)
(0.2484206252968669, -0.2244347818087148)

(0.2441960687362774, -0.2212889133623383)
(0.2477989901658025, -0.2199787649751455)

(0.2448232599949267, -0.2164652462163642)
(0.2500135670216116, -0.2168448845525255)

(0.2448232599949267, -0.2164652462163642)
(0.2435406516860147, -0.2117907029333181)

(0.2448232599949267, -0.2164652462163642)
(0.2485539193163931, -0.2128195393543038)

(0.2448232599949267, -0.2164652462163642)
(0.2404761307274723, -0.2145565785183326)

(0.2448232599949267, -0.2164652462163642)
(0.2477989901658025, -0.2199787649751455)

(0.2445293600169984, -0.2257902147366142)
(0.2401060068130272, -0.227920706547906)

(0.2445293600169984, -0.2257902147366142)
(0.2484206252968669, -0.2244347818087148)

(0.2445293600169984, -0.2257902147366142)
(0.2437814173989243, -0.2297221680760723)

(0.2190714076989833, -0.2374661993556697)
(0.2138859833049521, -0.2355671596571386)

(0.2190714076989833, -0.2374661993556697)
(0.2175521484561843, -0.2321468764013015)

(0.2138859833049521, -0.2355671596571386)
(0.2125405022095634, -0.2306127379549534)

(0.2138859833049521, -0.2355671596571386)
(0.2175521484561843, -0.2321468764013015)

(0.469399348450108, 0.03735733593057036)
(0.4680803325404004, 0.04238944056265463)

(0.469399348450108, 0.03735733593057036)
(0.472892013738875, 0.04094827205937195)

(0.469399348450108, 0.03735733593057036)
(0.4706372510612551, 0.03244224133806743)

(0.4680803325404004, 0.04238944056265463)
(0.472892013738875, 0.04094827205937195)

(0.4680803325404004, 0.04238944056265463)
(0.4715867551931074, 0.04603500541433786)

(0.472892013738875, 0.04094827205937195)
(0.4715867551931074, 0.04603500541433786)

(0.472892013738875, 0.04094827205937195)
(0.477684747722584, 0.03950694472483728)

(-0.4915825956915812, 0.3162024018351334)
(-0.4837980571824843, 0.3088861525302436)

(-0.4915825956915812, 0.3162024018351334)
(-0.4826387271950706, 0.3168735769188002)

(-0.4915825956915812, 0.3162024018351334)
(-0.4933835740412769, 0.3266540813846593)

(0.4599755088932536, -0.04512685632497795)
(0.4564571334001424, -0.04861850320376412)

(0.4599755088932536, -0.04512685632497795)
(0.4634305961149734, -0.04151361436834797)

(0.4599755088932536, -0.04512685632497795)
(0.4551265610448398, -0.04374485546651102)

(0.4564571334001424, -0.04861850320376412)
(0.4551265610448398, -0.04374485546651102)

(0.4564571334001424, -0.04861850320376412)
(0.4516120174345833, -0.04725265902568667)

(0.4564571334001424, -0.04861850320376412)
(0.4577215242074635, -0.05343925902059111)

(0.4564571334001424, -0.04861850320376412)
(0.4528869417102135, -0.05204355844715732)

(-0.3104127024626265, 0.3996128257870322)
(-0.316946843409858, 0.393712068599941)

(-0.3104127024626265, 0.3996128257870322)
(-0.302710210316875, 0.4060686437324034)

(-0.3104127024626265, 0.3996128257870322)
(-0.318447905569876, 0.4028558351077017)

(-0.316946843409858, 0.393712068599941)
(-0.3151437913207976, 0.3848764978316901)

(-0.316946843409858, 0.393712068599941)
(-0.325314719612476, 0.3968831576271621)

(-0.316946843409858, 0.393712068599941)
(-0.3235265917427804, 0.3878591962928424)

(-0.316946843409858, 0.393712068599941)
(-0.318447905569876, 0.4028558351077017)

(0.3337455476235667, -0.2539198324292198)
(0.3347869258963563, -0.24813147498054)

(0.3337455476235667, -0.2539198324292198)
(0.3303964078144944, -0.2620167548597018)

(0.3341090549289576, 0.06796705951004856)
(0.3294408118010758, 0.06941327489265461)

(0.3341090549289576, 0.06796705951004856)
(0.3306335198845372, 0.06449150598963063)

(0.3341090549289576, 0.06796705951004856)
(0.3376324327941881, 0.07154542026300799)

(-0.06184950989489891, -0.2642146583771746)
(-0.06441789099283045, -0.2581395914434178)

(-0.06184950989489891, -0.2642146583771746)
(-0.05525589314138474, -0.2649338812903204)

(-0.06184950989489891, -0.2642146583771746)
(-0.05902678830823801, -0.2701972798847996)

(-0.43667754273377, 0.07069570775726136)
(-0.4417678377473436, 0.07163299455635513)

(-0.43667754273377, 0.07069570775726136)
(-0.4401584053135471, 0.06703831901784581)

(-0.4417678377473436, 0.07163299455635513)
(-0.4436213738963132, 0.07641366812883074)

(-0.4417678377473436, 0.07163299455635513)
(-0.4454306239273245, 0.06807255757953115)

(-0.4417678377473436, 0.07163299455635513)
(-0.4401584053135471, 0.06703831901784581)

(0.03041611927439868, -0.003722803575988466)
(0.02972756603801056, -0.00155184753880971)

(0.03041611927439868, -0.003722803575988466)
(0.02823956282244777, -0.003061743461778624)

(0.02972756603801056, -0.00155184753880971)
(0.03115191525050849, 3.813945500900186e-05)

(0.02972756603801056, -0.00155184753880971)
(0.02823956282244777, -0.003061743461778624)

(0.02972756603801056, -0.00155184753880971)
(0.02886044749229812, 0.0006018308797063332)

(0.03115191525050849, 3.813945500900186e-05)
(0.03339758040025796, -0.0004065099263708242)

(0.03115191525050849, 3.813945500900186e-05)
(0.02886044749229812, 0.0006018308797063332)

(0.03115191525050849, 3.813945500900186e-05)
(0.03253942956509427, 0.00159195891817966)

(0.02823956282244777, -0.003061743461778624)
(0.02658223777994802, -0.004596776049894739)

(0.02823956282244777, -0.003061743461778624)
(0.0258237205702553, -0.002357648416622405)

(0.02658223777994802, -0.004596776049894739)
(0.0258237205702553, -0.002357648416622405)

(0.02658223777994802, -0.004596776049894739)
(0.02489260929152957, -0.005843890066670743)

(0.02658223777994802, -0.004596776049894739)
(0.02714909176019971, -0.006737431095265542)

(0.1339882670374111, -0.03026741239165174)
(0.133120474347622, -0.0267077284782499)

(0.1339882670374111, -0.03026741239165174)
(0.1348408974044381, -0.03390314125883778)

(0.1339882670374111, -0.03026741239165174)
(0.1365862581091644, -0.02793541246040473)

(0.133120474347622, -0.0267077284782499)
(0.1296354314386872, -0.02570700146575436)

(0.133120474347622, -0.0267077284782499)
(0.1357442161152912, -0.02450974248893055)

(0.133120474347622, -0.0267077284782499)
(0.132171077721095, -0.02339248556257595)

(0.133120474347622, -0.0267077284782499)
(0.1365862581091644, -0.02793541246040473)

(0.2341506118753128, 0.003304301969540888)
(0.230898549030803, 0.0003566809834487912)

(0.2341506118753128, 0.003304301969540888)
(0.2298191463566293, 0.004566168125930883)

(0.2341506118753128, 0.003304301969540888)
(0.2372557165609149, 0.006357682174116936)

(0.08154231034008842, -0.146259014575907)
(0.0804134278390697, -0.1505391046422911)

(0.1707080264111193, 0.3908319394053335)
(0.1692615179084053, 0.3994099355227337)

(0.1707080264111193, 0.3908319394053335)
(0.1648240744653595, 0.3881392861646079)

(0.09926490073096196, 0.06484587982898049)
(0.1001489379046966, 0.06050869987137965)

(0.09926490073096196, 0.06484587982898049)
(0.1035546127801642, 0.06376122387517905)

(0.1001489379046966, 0.06050869987137965)
(0.096555418373469, 0.05789664864481726)

(0.1001489379046966, 0.06050869987137965)
(0.1035546127801642, 0.06376122387517905)

(0.1001489379046966, 0.06050869987137965)
(0.1028933266743142, 0.05748411804770125)

(0.1001489379046966, 0.06050869987137965)
(0.09978262401980047, 0.05676385116304949)

(0.096555418373469, 0.05789664864481726)
(0.0928268562614445, 0.05889203239545536)

(0.096555418373469, 0.05789664864481726)
(0.09346613393481802, 0.05527262610188254)

(0.096555418373469, 0.05789664864481726)
(0.09723094993069682, 0.0543642006672732)

(0.096555418373469, 0.05789664864481726)
(0.09978262401980047, 0.05676385116304949)

(0.05512964773910775, 0.05447441570255422)
(0.05228972510599757, 0.05187527675126805)

(0.3281462515010308, -0.3127823072669768)
(0.3228337522446796, -0.319117458293925)

(0.3281462515010308, -0.3127823072669768)
(0.3200982961175791, -0.31133583311231)

(0.3228337522446796, -0.319117458293925)
(0.314793474463845, -0.3174576195017094)

(0.3228337522446796, -0.319117458293925)
(0.3200982961175791, -0.31133583311231)

(0.314793474463845, -0.3174576195017094)
(0.3200982961175791, -0.31133583311231)

(0.314793474463845, -0.3174576195017094)
(0.3070893204707004, -0.3158388155198771)

(0.314793474463845, -0.3174576195017094)
(0.3122251691488618, -0.3099149078706139)

(0.314793474463845, -0.3174576195017094)
(0.3098323182454747, -0.3236442496643354)

(0.3954143310736662, -0.2438684518935177)
(0.3988933037153414, -0.2404894832239821)

(0.3954143310736662, -0.2438684518935177)
(0.3907165366294067, -0.2409943462077092)

(0.3954143310736662, -0.2438684518935177)
(0.395174869494314, -0.2397213111499613)

(0.3954143310736662, -0.2438684518935177)
(0.3912917752727794, -0.2462059881298371)

(0.3988933037153414, -0.2404894832239821)
(0.3982300307213894, -0.2361827351131717)

(0.3988933037153414, -0.2404894832239821)
(0.395174869494314, -0.2397213111499613)

(0.2146876782356297, -0.03613159608692534)
(0.210797020326297, -0.03510085063894507)

(0.2146876782356297, -0.03613159608692534)
(0.2154249765330257, -0.03979550971285552)

(0.2146876782356297, -0.03613159608692534)
(0.2185411770540461, -0.03722092990304716)

(0.4745020173426071, 0.3866908374366012)
(0.4760156539934031, 0.3764373511669251)

(0.4745020173426071, 0.3866908374366012)
(0.480495661357996, 0.3816399484121735)

(0.4760156539934031, 0.3764373511669251)
(0.4677583935961643, 0.3705742500892351)

(0.4760156539934031, 0.3764373511669251)
(0.4861448430735604, 0.3769877522171184)

(0.4760156539934031, 0.3764373511669251)
(0.4755808598574307, 0.3662385065897587)

(0.4760156539934031, 0.3764373511669251)
(0.4823411300099176, 0.369802992927857)

(0.4760156539934031, 0.3764373511669251)
(0.480495661357996, 0.3816399484121735)

(0.4677583935961643, 0.3705742500892351)
(0.4755808598574307, 0.3662385065897587)

(0.4677583935961643, 0.3705742500892351)
(0.4674033950097544, 0.3597628763335738)

(0.4677583935961643, 0.3705742500892351)
(0.4596563054944998, 0.3732953418828029)

(0.4677583935961643, 0.3705742500892351)
(0.4613190195425164, 0.3656269927267187)

(0.4861448430735604, 0.3769877522171184)
(0.492780085359245, 0.3850458416411774)

(0.4861448430735604, 0.3769877522171184)
(0.4940092114280837, 0.3756998875436281)

(0.4861448430735604, 0.3769877522171184)
(0.4823411300099176, 0.369802992927857)

(0.4861448430735604, 0.3769877522171184)
(0.480495661357996, 0.3816399484121735)

(0.3411573160205931, 0.07499022821933203)
(0.3376324327941881, 0.07154542026300799)

(0.3411573160205931, 0.07499022821933203)
(0.3364904487458679, 0.07647744709740872)

(0.3411573160205931, 0.07499022821933203)
(0.3447485211122163, 0.07858420032012092)

(0.3504439965737286, 0.4006937743805591)
(0.359365055032062, 0.3974795145329731)

(0.3504439965737286, 0.4006937743805591)
(0.3443545278690963, 0.3947683067667382)

(0.3504439965737286, 0.4006937743805591)
(0.3420824478093982, 0.4036802068346973)

(0.1548386837566483, 0.029315946370666)
(0.1540056861770412, 0.03293315795839195)

(0.1548386837566483, 0.029315946370666)
(0.1558359789288502, 0.02543100675863634)

(0.1548386837566483, 0.029315946370666)
(0.1579632837430205, 0.03140525553588993)

(0.1540056861770412, 0.03293315795839195)
(0.1502962183369201, 0.0341279792448665)

(0.1540056861770412, 0.03293315795839195)
(0.1579632837430205, 0.03140525553588993)

(0.1540056861770412, 0.03293315795839195)
(0.1567853989181061, 0.03538366924941544)

(0.1540056861770412, 0.03293315795839195)
(0.1528500632470976, 0.03665917493916418)

(0.2024122042384842, -0.07576617927535162)
(0.2007974783237771, -0.07200358716581776)

(-0.4357979166904127, -0.4068939022921421)
(-0.4283444005774398, -0.4009000481021795)

(-0.4357979166904127, -0.4068939022921421)
(-0.4268297123122753, -0.4104362426880137)

(-0.4357979166904127, -0.4068939022921421)
(-0.443046617973335, -0.4132323853435917)

(-0.4283444005774398, -0.4009000481021795)
(-0.4297185357644904, -0.3913225129570522)

(-0.4283444005774398, -0.4009000481021795)
(-0.4268297123122753, -0.4104362426880137)

(-0.4283444005774398, -0.4009000481021795)
(-0.4196458517946276, -0.4040429637499816)

(-0.4283444005774398, -0.4009000481021795)
(-0.4212816290866785, -0.3942882503219252)

(0.009133472388287267, -0.02634649507272321)
(0.006776534735135606, -0.02733693048391453)

(0.009133472388287267, -0.02634649507272321)
(0.01169728180068923, -0.02491827608729684)

(0.009133472388287267, -0.02634649507272321)
(0.009466850353300207, -0.02408770975508382)

(0.06977210304007804, 0.0678195646855233)
(0.06545874084103474, 0.06912667934603435)

(0.0157956312887355, 0.02548473507077859)
(0.01382046308341815, 0.02310196843145521)

(0.0157956312887355, 0.02548473507077859)
(0.01687149092602912, 0.02279885226218405)

(0.4009057167134426, -0.2838573409859668)
(0.3939020225724415, -0.2814388558924582)

(0.2491528499201507, 0.08386625517915325)
(0.2456785811644326, 0.08039734597494803)

(0.2491528499201507, 0.08386625517915325)
(0.2478333433230056, 0.08865220021840543)

(0.2491528499201507, 0.08386625517915325)
(0.2526352257556262, 0.08739259673930819)

(0.1159797512134157, 0.06477057980772101)
(0.1129600467477679, 0.06187304710967335)

(0.1159797512134157, 0.06477057980772101)
(0.1170464542111542, 0.06078759352387471)

(-0.2881408139053903, 0.3232828832812649)
(-0.2899668660915423, 0.3311542917757438)

(-0.2881408139053903, 0.3232828832812649)
(-0.2945647253835114, 0.3177777024128838)

(-0.2881408139053903, 0.3232828832812649)
(-0.2855944740734357, 0.3158777620973486)

(-0.4643605097350335, -0.2557020956739361)
(-0.4700818479972979, -0.2588252173920756)

(-0.4643605097350335, -0.2557020956739361)
(-0.4591126646656152, -0.2583646979050918)

(-0.4643605097350335, -0.2557020956739361)
(-0.4647682553096234, -0.2618526053505371)

(0.04031126608171795, 0.003068365359058609)
(0.03876124480450681, 0.002050091115050292)

(0.04031126608171795, 0.003068365359058609)
(0.04097867231847033, 0.001431642200672808)

(0.04847302214848541, 0.04373541480992371)
(0.0492743243990129, 0.04059471252379136)

(-0.02507763476786303, -0.490626523793759)
(-0.01989434204942315, -0.4833239406331481)

(-0.03895247129806107, -0.09521657685326564)
(-0.03782502988949393, -0.09986673191029022)

(-0.03895247129806107, -0.09521657685326564)
(-0.04253548309813204, -0.09842099038260904)

(0.04836890113660482, -0.2493050619532183)
(0.05043153078761618, -0.2445458624406904)

(0.04836890113660482, -0.2493050619532183)
(0.05263465775738604, -0.2486663681733228)

(-0.1361379658929309, -0.008477746155100371)
(-0.1314279927036745, -0.009475168688742451)

(-0.1361379658929309, -0.008477746155100371)
(-0.1377882741621879, -0.004311607711208259)

(-0.1361379658929309, -0.008477746155100371)
(-0.1401720906939809, -0.007797811403850382)

(0.2599126102217899, -0.2742777899179149)
(0.2671994677937627, -0.2742287349841932)

(0.2599126102217899, -0.2742777899179149)
(0.2570498770659624, -0.2699138680217477)

(0.2671994677937627, -0.2742287349841932)
(0.2746855300155233, -0.2737944388624126)

(0.2671994677937627, -0.2742287349841932)
(0.2704829843303516, -0.2790225123216069)

(0.2671994677937627, -0.2742287349841932)
(0.2700828102778862, -0.2693750477032756)

(0.1137184414183514, 0.09070872104298061)
(0.1109937490801415, 0.0867292022968695)

(0.1137184414183514, 0.09070872104298061)
(0.1159183878942387, 0.08634635582634431)

(0.1137184414183514, 0.09070872104298061)
(0.1164848331445034, 0.09485127722389898)

(0.1109937490801415, 0.0867292022968695)
(0.1060087222847947, 0.08763504563030798)

(0.1109937490801415, 0.0867292022968695)
(0.1159183878942387, 0.08634635582634431)

(0.1109937490801415, 0.0867292022968695)
(0.1131412396838839, 0.0822196914088671)

(0.1109937490801415, 0.0867292022968695)
(0.1082927497635723, 0.0832455859539826)

(0.1060087222847947, 0.08763504563030798)
(0.1020434901834355, 0.08482914829224569)

(0.1060087222847947, 0.08763504563030798)
(0.1082927497635723, 0.0832455859539826)

(0.1060087222847947, 0.08763504563030798)
(0.1049571384567018, 0.0918739861710178)

(0.1159183878942387, 0.08634635582634431)
(0.1131412396838839, 0.0822196914088671)

(0.1159183878942387, 0.08634635582634431)
(0.1180588045596212, 0.08214770059698448)

(0.1159183878942387, 0.08634635582634431)
(0.1209302898345778, 0.08610366635017387)

(0.1131412396838839, 0.0822196914088671)
(0.1180588045596212, 0.08214770059698448)

(0.1131412396838839, 0.0822196914088671)
(0.1125226737978257, 0.07760821041162866)

(0.1131412396838839, 0.0822196914088671)
(0.1082927497635723, 0.0832455859539826)

(0.1131412396838839, 0.0822196914088671)
(0.1156079213185278, 0.0795836233119175)

(0.1180588045596212, 0.08214770059698448)
(0.1209302898345778, 0.08610366635017387)

(0.1180588045596212, 0.08214770059698448)
(0.1202490901564616, 0.07892388145848583)

(0.1180588045596212, 0.08214770059698448)
(0.1156079213185278, 0.0795836233119175)

(0.08224400541755304, 0.02825748320587598)
(0.08549307676852229, 0.02741899679007194)

(0.08224400541755304, 0.02825748320587598)
(0.07926917172773539, 0.02914922562124754)

(0.4112233205761755, 0.4305340054002589)
(0.4161421396217623, 0.4382979117665686)

(0.4112233205761755, 0.4305340054002589)
(0.4196554355055857, 0.4323834740687142)

(0.2069756310441966, -0.03403150427238068)
(0.2031079534637632, -0.03302483284916079)

(0.2069756310441966, -0.03403150427238068)
(0.2077447897531893, -0.03770729002166047)

(0.2069756310441966, -0.03403150427238068)
(0.210797020326297, -0.03510085063894507)

(0.201398638833493, 0.2154369004105921)
(0.1964477375022277, 0.2157530585354903)

(0.201398638833493, 0.2154369004105921)
(0.199392250517356, 0.2198963446271263)

(0.201398638833493, 0.2154369004105921)
(0.206171755948115, 0.2147843204341726)

(0.4924136445216383, 0.1773493854057885)
(0.4877920398825789, 0.178541406849805)

(0.4924136445216383, 0.1773493854057885)
(0.4910493741102431, 0.1819585603281719)

(0.4924136445216383, 0.1773493854057885)
(0.4966287262587524, 0.1760594759378661)

(0.4765361669267381, -0.04059597109809603)
(0.4800853005492645, -0.03710677432261233)

(0.048927698165869, 0.07351733835287574)
(0.05325753162058214, 0.0724356234395347)

(0.048927698165869, 0.07351733835287574)
(0.046595826044062, 0.07027754244800993)

(0.1128699417041268, -0.2470037944754217)
(0.1158596865837118, -0.2428189541439445)

(0.1128699417041268, -0.2470037944754217)
(0.1178543702224612, -0.2475955702582903)

(-0.2625125363395509, 0.01040195046066142)
(-0.2661926627862066, 0.007875647919671453)

(-0.2625125363395509, 0.01040195046066142)
(-0.2672652230541443, 0.01184146152598914)

(-0.2625125363395509, 0.01040195046066142)
(-0.2638446151241856, 0.01507009446225599)

(-0.2661926627862066, 0.007875647919671453)
(-0.2672652230541443, 0.01184146152598914)

(-0.2661926627862066, 0.007875647919671453)
(-0.2675826408689195, 0.003855007743355324)

(-0.2661926627862066, 0.007875647919671453)
(-0.2704134646826836, 0.008420306943444443)

(-0.2672652230541443, 0.01184146152598914)
(-0.2690725813142202, 0.01637326125824481)

(-0.2672652230541443, 0.01184146152598914)
(-0.2638446151241856, 0.01507009446225599)

(-0.2672652230541443, 0.01184146152598914)
(-0.2704134646826836, 0.008420306943444443)

(-0.3752514402421701, 0.3227894530454588)
(-0.377066044600145, 0.331382174477637)

(-0.3752514402421701, 0.3227894530454588)
(-0.3739524177692708, 0.3140144756110841)

(0.1430644672274652, -0.1170055588379277)
(0.1471199065071148, -0.1176541540044201)

(0.1430644672274652, -0.1170055588379277)
(0.1456193363439691, -0.113724160512354)

(0.1430644672274652, -0.1170055588379277)
(0.1391425731597498, -0.1163360150362161)

(-0.1158722901083229, -0.3277452364029109)
(-0.1141280554309135, -0.3363305850505558)

(-0.1158722901083229, -0.3277452364029109)
(-0.1203150214694903, -0.3197592588816905)

(-0.1158722901083229, -0.3277452364029109)
(-0.1092425454527516, -0.3251459068364393)

(-0.06414298117328288, -0.0473939851550288)
(-0.06305047505558652, -0.05202073030859644)

(-0.06414298117328288, -0.0473939851550288)
(-0.06777793629046146, -0.05059534786181601)

(-0.06414298117328288, -0.0473939851550288)
(-0.06543279166612898, -0.04236674981877193)

(-0.0008368258483140989, -0.002123489640767503)
(-0.0006750348673130527, -0.0009391867595187133)

(-0.0008368258483140989, -0.002123489640767503)
(-0.002207310425749884, -0.002382187380128661)

(0.2780849739583631, -0.3369067840451809)
(0.2762427191239734, -0.3288157811639963)

(0.2780849739583631, -0.3369067840451809)
(0.2764378285223275, -0.3436835570700691)

(0.2780849739583631, -0.3369067840451809)
(0.2865990919326737, -0.337391965060834)

(0.4809639519633457, -0.09107249315907552)
(0.4858260106670843, -0.09244141290833416)

(0.4809639519633457, -0.09107249315907552)
(0.4774478492813636, -0.09461062698381566)

(0.4809639519633457, -0.09107249315907552)
(0.4761532229250627, -0.08977231995229347)

(-0.2828008371091396, -0.2086802162931558)
(-0.2779091564385391, -0.2099360802301035)

(-0.2828008371091396, -0.2086802162931558)
(-0.2874865360223791, -0.207142662354815)

(0.3972868215439801, 0.2875779333807789)
(0.3909488751177582, 0.2837154548203894)

(0.3972868215439801, 0.2875779333807789)
(0.3970530444925401, 0.2951144446885547)

(0.3972868215439801, 0.2875779333807789)
(0.4040250136665964, 0.2912568019888082)

(0.391448188356456, 0.0886271941832362)
(0.3867081050529189, 0.0899889393590196)

(0.391448188356456, 0.0886271941832362)
(0.3960853167441127, 0.0872276995807172)

(0.1504104044231224, 0.2530372379301153)
(0.1537219991127683, 0.2598664003201839)

(0.1504104044231224, 0.2530372379301153)
(0.1531755652376794, 0.2461794483248092)

(0.1504104044231224, 0.2530372379301153)
(0.1484730844607288, 0.2470828864297447)

(0.1504104044231224, 0.2530372379301153)
(0.1576824161631378, 0.2546393507952484)

(0.1537219991127683, 0.2598664003201839)
(0.1593973568858575, 0.2650142091591403)

(0.1537219991127683, 0.2598664003201839)
(0.1523444046564226, 0.2666725380814216)

(0.1537219991127683, 0.2598664003201839)
(0.1576824161631378, 0.2546393507952484)

(0.04231515960603351, -0.05327518968913678)
(0.03917863585436104, -0.05234579305659287)

(0.04231515960603351, -0.05327518968913678)
(0.04025138656587297, -0.05573550032625896)

(0.04231515960603351, -0.05327518968913678)
(0.04626222010787549, -0.05400901059413334)

(0.03917863585436104, -0.05234579305659287)
(0.04025138656587297, -0.05573550032625896)

(0.03917863585436104, -0.05234579305659287)
(0.03633185655920253, -0.05482722596610499)

(0.03917863585436104, -0.05234579305659287)
(0.0387472258580763, -0.04901099015068568)

(0.03917863585436104, -0.05234579305659287)
(0.03664821332067132, -0.05133490256128573)

(0.04025138656587297, -0.05573550032625896)
(0.03633185655920253, -0.05482722596610499)

(0.04025138656587297, -0.05573550032625896)
(0.04139304032298276, -0.05915251840905116)

(0.04025138656587297, -0.05573550032625896)
(0.03809098052434491, -0.05839602790193581)

(0.03633185655920253, -0.05482722596610499)
(0.03370662648413045, -0.05169670130813049)

(0.03633185655920253, -0.05482722596610499)
(0.03489207344714956, -0.05797143700403416)

(0.03633185655920253, -0.05482722596610499)
(0.03809098052434491, -0.05839602790193581)

(0.03633185655920253, -0.05482722596610499)
(0.03664821332067132, -0.05133490256128573)

(0.03633185655920253, -0.05482722596610499)
(0.03355039023313688, -0.05516915700688758)

(0.3783573517182549, 0.1369121689758063)
(0.3821533728106881, 0.140390171400289)

(0.3783573517182549, 0.1369121689758063)
(0.3737622087871911, 0.1383082118905749)

(0.3783573517182549, 0.1369121689758063)
(0.3748608785592273, 0.1333467472145059)

(-0.4426597479296022, -0.253019602625526)
(-0.4420288165185265, -0.2601012594531649)

(-0.4426597479296022, -0.253019602625526)
(-0.4375957554134502, -0.2552999001122471)

(-0.4420288165185265, -0.2601012594531649)
(-0.4360552733559158, -0.262321869284089)

(-0.4420288165185265, -0.2601012594531649)
(-0.4375957554134502, -0.2552999001122471)

(0.1379608590243008, 0.05555477477877933)
(0.133801448568917, 0.05662262105828771)

(0.1379608590243008, 0.05555477477877933)
(0.1372362247932765, 0.05937081063949148)

(0.1379608590243008, 0.05555477477877933)
(0.1423735410476312, 0.05425098229209298)

(0.2002647107427334, -0.05470252806732509)
(0.202105778158165, -0.05102355999614412)

(0.2002647107427334, -0.05470252806732509)
(0.2049914639179157, -0.05406915598345491)

(0.2002647107427334, -0.05470252806732509)
(0.1979311209282162, -0.05786780435205791)

(0.202105778158165, -0.05102355999614412)
(0.2049914639179157, -0.05406915598345491)

(0.202105778158165, -0.05102355999614412)
(0.2029712865749539, -0.04709930035998057)

(0.202105778158165, -0.05102355999614412)
(0.2002269979865367, -0.04856813989470571)

(0.202105778158165, -0.05102355999614412)
(0.2051513075492639, -0.05028082337116282)

(0.06745725026292265, 0.03015158491600889)
(0.06835938762960746, 0.02707135164800072)

(0.06745725026292265, 0.03015158491600889)
(0.06572318399627257, 0.02775725900183204)

(0.06745725026292265, 0.03015158491600889)
(0.06488052125659877, 0.03079825897232022)

(0.06835938762960746, 0.02707135164800072)
(0.06649153560863418, 0.02478426338232565)

(0.06835938762960746, 0.02707135164800072)
(0.06572318399627257, 0.02775725900183204)

(0.2224568362040076, -0.02363412748960704)
(0.2254035964484696, -0.02070770748770882)

(0.2224568362040076, -0.02363412748960704)
(0.2211934990751345, -0.0193772762563245)

(0.2254035964484696, -0.02070770748770882)
(0.2211934990751345, -0.0193772762563245)

(0.2254035964484696, -0.02070770748770882)
(0.2292310166873182, -0.02197313784196978)

(0.2254035964484696, -0.02070770748770882)
(0.2279247928803496, -0.01754759151441273)

(0.2254035964484696, -0.02070770748770882)
(0.224030083079339, -0.0163645096491487)

(0.2211934990751345, -0.0193772762563245)
(0.224030083079339, -0.0163645096491487)

(-0.0616822582318643, -0.09217596889059196)
(-0.06521531624230407, -0.09583500953772522)

(-0.0616822582318643, -0.09217596889059196)
(-0.05823926815874117, -0.08866353067886426)

(-0.2228277345982603, -0.3259225037768003)
(-0.2176055555583529, -0.3202795558759315)

(-0.2228277345982603, -0.3259225037768003)
(-0.2285663401595976, -0.3314026035455753)

(-0.2176055555583529, -0.3202795558759315)
(-0.2085226076799581, -0.32197023648905)

(-0.2176055555583529, -0.3202795558759315)
(-0.2200971555980597, -0.31291724153227)

(0.0004656048741385199, 0.4075609689810816)
(0.008913659693506479, 0.4044332540531338)

(0.0004656048741385199, 0.4075609689810816)
(0.001751141045215177, 0.3987295497174586)

(0.0004656048741385199, 0.4075609689810816)
(-0.008006522985358554, 0.4106973256809499)

(0.09538862348879261, -0.03515586324621752)
(0.09273014149190216, -0.03385431889221618)

(0.2007363230815261, 0.2661654727696611)
(0.2020566748091601, 0.257968710289273)

(0.2007363230815261, 0.2661654727696611)
(0.1996416960601672, 0.2735211816223733)

(0.2871208035223836, -0.1372516520651862)
(0.2903015786777532, -0.1335870348879708)

(0.2871208035223836, -0.1372516520651862)
(0.2821336242515874, -0.1359160355385268)

(0.2871208035223836, -0.1372516520651862)
(0.2835163318171006, -0.1406557016502126)

(0.06750395312156568, 0.07611555272157176)
(0.06431407695768411, 0.0731721392489892)

(-0.2199913832691595, 0.3154463940979055)
(-0.2130098364477516, 0.3217147082492405)

(-0.2199913832691595, 0.3154463940979055)
(-0.2272040420988957, 0.3134135070553415)

(-0.2130098364477516, 0.3217147082492405)
(-0.2052267887184419, 0.3193263696613713)

(0.3480972654337486, 0.280426002016024)
(0.3410328604668805, 0.2819329369803362)

(0.3480972654337486, 0.280426002016024)
(0.3501229752662421, 0.2735301648682251)

(0.3480972654337486, 0.280426002016024)
(0.3549207343172849, 0.278918232202745)

(-0.2796749375994909, -0.3306347573974185)
(-0.2777250642596463, -0.3383826941943211)

(-0.2796749375994909, -0.3306347573974185)
(-0.2807791972074193, -0.3222628686020126)

(-0.2796749375994909, -0.3306347573974185)
(-0.2737115879552232, -0.327031603752181)

(-0.3168902752424687, -0.4086490457915866)
(-0.3082516953059314, -0.4114032629075393)

(-0.3168902752424687, -0.4086490457915866)
(-0.3186346132751058, -0.3999142865289121)

(-0.3168902752424687, -0.4086490457915866)
(-0.325909221793248, -0.4059445900977303)

(0.2526946881692617, 0.06977169032054037)
(0.2486235365543091, 0.06726369118700597)

(0.2526946881692617, 0.06977169032054037)
(0.2555102684704357, 0.06672171343449117)

(0.2526946881692617, 0.06977169032054037)
(0.2555142898836941, 0.07403674769003754)

(-0.4388496155537296, -0.1923217070313611)
(-0.4425447994749693, -0.1956741733818478)

(-0.3597355278183786, 0.2435426769120594)
(-0.3633604112019369, 0.240440540698934)

(-0.3597355278183786, 0.2435426769120594)
(-0.3545386016148747, 0.2458884668750347)

(-0.3597355278183786, 0.2435426769120594)
(-0.3599300737150399, 0.2385220605012035)

(-0.3597355278183786, 0.2435426769120594)
(-0.3561731402447736, 0.2413967771618476)

(-0.3633604112019369, 0.240440540698934)
(-0.3643467045349374, 0.2360011431040561)

(-0.3633604112019369, 0.240440540698934)
(-0.3599300737150399, 0.2385220605012035)

(-0.3633604112019369, 0.240440540698934)
(-0.3670838586188101, 0.2401244771802323)

(0.05050540109407776, 0.09316989814520074)
(0.05504542365078358, 0.09196365103288631)

(0.05050540109407776, 0.09316989814520074)
(0.04767902017605313, 0.08967728291893623)

(0.05050540109407776, 0.09316989814520074)
(0.05208057701312631, 0.08841488670546949)

(0.05504542365078358, 0.09196365103288631)
(0.05833689851278011, 0.0951639699199188)

(0.05504542365078358, 0.09196365103288631)
(0.0595175547704174, 0.0907020592018786)

(0.05504542365078358, 0.09196365103288631)
(0.05632268040808953, 0.08732073146642623)

(0.05504542365078358, 0.09196365103288631)
(0.05208057701312631, 0.08841488670546949)

(0.05833689851278011, 0.0951639699199188)
(0.05716673014949313, 0.09985405852766989)

(0.05833689851278011, 0.0951639699199188)
(0.0595175547704174, 0.0907020592018786)

(0.05833689851278011, 0.0951639699199188)
(0.06172470293009495, 0.09851110502634952)

(0.05833689851278011, 0.0951639699199188)
(0.06280378150169953, 0.09383781448140996)

(0.04767902017605313, 0.08967728291893623)
(0.05208057701312631, 0.08841488670546949)

(0.04767902017605313, 0.08967728291893623)
(0.04514978742388204, 0.08606778223503739)

(0.04767902017605313, 0.08967728291893623)
(0.04327639405622041, 0.09045624677536435)

(-0.04922403874225232, 0.02165755343071885)
(-0.04761264334540909, 0.01723230310425037)

(-0.04922403874225232, 0.02165755343071885)
(-0.05390552041299969, 0.02255404787643037)

(-0.04922403874225232, 0.02165755343071885)
(-0.05050075755840546, 0.02630171445982602)

(-0.04424880338108662, 0.008544125834306011)
(-0.04877548675560685, 0.009249018426216055)

(-0.04424880338108662, 0.008544125834306011)
(-0.04222576091454484, 0.004250026320872843)

(-0.04424880338108662, 0.008544125834306011)
(-0.03941499080219285, 0.00802756258235579)

(-0.04877548675560685, 0.009249018426216055)
(-0.05237973008168957, 0.005456192550943264)

(-0.04877548675560685, 0.009249018426216055)
(-0.05042400828611508, 0.01360171989569458)

(-0.04877548675560685, 0.009249018426216055)
(-0.05249846273101537, 0.01040649969420173)

(-0.05237973008168957, 0.005456192550943264)
(-0.05610971157090484, 0.009027645285790116)

(-0.05237973008168957, 0.005456192550943264)
(-0.05249846273101537, 0.01040649969420173)

(0.02926608405492331, 0.0608443188201647)
(0.02840155876042601, 0.06443343180913311)

(0.02926608405492331, 0.0608443188201647)
(0.02569266495431924, 0.0618034783664423)

(0.02926608405492331, 0.0608443188201647)
(0.02989982178025996, 0.05735232788282246)

(0.02840155876042601, 0.06443343180913311)
(0.02750456543234994, 0.06814941417598039)

(0.02840155876042601, 0.06443343180913311)
(0.02569266495431924, 0.0618034783664423)

(0.02840155876042601, 0.06443343180913311)
(0.02477668300629858, 0.06545486574904488)

(0.02840155876042601, 0.06443343180913311)
(0.03111377248206484, 0.06711659230823447)

(0.1287447103207094, 0.04698571127290659)
(0.1318264503135903, 0.04998421841738671)

(0.07980403401193194, -0.1829230925330841)
(0.07480476653925423, -0.1822728285983636)

(0.07980403401193194, -0.1829230925330841)
(0.08470641517534776, -0.1836644576944556)

(0.07980403401193194, -0.1829230925330841)
(0.07696740798506084, -0.1869227159974652)

(0.07480476653925423, -0.1822728285983636)
(0.07208035715614823, -0.1863791583864393)

(0.07480476653925423, -0.1822728285983636)
(0.07289238981526487, -0.1776799988757389)

(0.07480476653925423, -0.1822728285983636)
(0.07696740798506084, -0.1869227159974652)

(0.07480476653925423, -0.1822728285983636)
(0.06993542588949919, -0.1815516271845115)

(-0.3985548286355897, -0.2752914538188522)
(-0.405735749772052, -0.2793305240692599)

(-0.3985548286355897, -0.2752914538188522)
(-0.4044837172563241, -0.2726245403222461)

(-0.405735749772052, -0.2793305240692599)
(-0.4044837172563241, -0.2726245403222461)

(-0.405735749772052, -0.2793305240692599)
(-0.4095564076068791, -0.273684335964284)

(0.04612574439360186, 0.4859555927870436)
(0.03660660590594787, 0.4902534768577806)

(0.04612574439360186, 0.4859555927870436)
(0.04500000000000003, 0.4939068420883371)

(0.04612574439360186, 0.4859555927870436)
(0.05283530474191277, 0.4823286605823959)

(0.03660660590594787, 0.4902534768577806)
(0.02928053512783241, 0.4822511436793394)

(0.03660660590594787, 0.4902534768577806)
(0.04500000000000003, 0.4939068420883371)

(0.02157376756339478, 0.01009488574803634)
(0.02081874723078318, 0.008349658592428498)

(0.02020973324928646, 0.006878717505881649)
(0.01806793221760306, 0.005177077816171316)

(0.02020973324928646, 0.006878717505881649)
(0.01788622797196818, 0.007524417589380765)

(0.02020973324928646, 0.006878717505881649)
(0.02148564070965656, 0.005773376574257672)

(0.02020973324928646, 0.006878717505881649)
(0.02081874723078318, 0.008349658592428498)

(-0.2719149058581133, -0.2161955230634747)
(-0.2754635007504093, -0.2197177752900271)

(-0.2719149058581133, -0.2161955230634747)
(-0.2681478080442954, -0.2124574789389899)

(-0.2719149058581133, -0.2161955230634747)
(-0.2766989825769497, -0.2148403287615462)

(-0.2754635007504093, -0.2197177752900271)
(-0.2741838728190729, -0.2245503007304577)

(-0.2754635007504093, -0.2197177752900271)
(-0.2790171405108315, -0.2232343100472306)

(-0.2754635007504093, -0.2197177752900271)
(-0.2802883896615339, -0.2184056744143653)

(-0.2754635007504093, -0.2197177752900271)
(-0.2766989825769497, -0.2148403287615462)

(0.005224243691920413, -0.04122503822025324)
(0.001735193729566084, -0.03991082945157868)

(0.005224243691920413, -0.04122503822025324)
(0.002373602989553053, -0.04375482516276683)

(0.001735193729566084, -0.03991082945157868)
(0.002373602989553053, -0.04375482516276683)

(0.001735193729566084, -0.03991082945157868)
(-0.001766239655942282, -0.0420714497697259)

(0.001735193729566084, -0.03991082945157868)
(0.001849170891292794, -0.03691005816593745)

(0.002373602989553053, -0.04375482516276683)
(-0.001766239655942282, -0.0420714497697259)

(-0.001766239655942282, -0.0420714497697259)
(-0.004449047966724476, -0.04548804913972351)

(-0.001766239655942282, -0.0420714497697259)
(-0.004530505474913418, -0.0392113638557705)

(0.1482374456163672, -0.4329056493870342)
(0.140159376450417, -0.4293146834220887)

(0.1482374456163672, -0.4329056493870342)
(0.1562799183387429, -0.4367594228640175)

(0.1482374456163672, -0.4329056493870342)
(0.147967592049543, -0.4248628589148435)

(0.140159376450417, -0.4293146834220887)
(0.1322455638379622, -0.4336091049440909)

(0.140159376450417, -0.4293146834220887)
(0.1319828962060022, -0.4238545330940575)

(0.140159376450417, -0.4293146834220887)
(0.147967592049543, -0.4248628589148435)

(0.140159376450417, -0.4293146834220887)
(0.139990391623548, -0.4221865922593943)

(0.1322455638379622, -0.4336091049440909)
(0.1319828962060022, -0.4238545330940575)

(0.1322455638379622, -0.4336091049440909)
(0.1240200944074964, -0.4297896265004642)

(0.1322455638379622, -0.4336091049440909)
(0.1326110943389081, -0.4427352864100869)

(0.1322455638379622, -0.4336091049440909)
(0.1244509310866966, -0.4387394381063852)

(0.1319828962060022, -0.4238545330940575)
(0.1240200944074964, -0.4297896265004642)

(0.1319828962060022, -0.4238545330940575)
(0.1366309176158643, -0.4164127016590274)

(0.1319828962060022, -0.4238545330940575)
(0.1225186742681044, -0.4211901281412173)

(0.1319828962060022, -0.4238545330940575)
(0.139990391623548, -0.4221865922593943)

(0.1240200944074964, -0.4297896265004642)
(0.1244509310866966, -0.4387394381063852)

(0.1240200944074964, -0.4297896265004642)
(0.1225186742681044, -0.4211901281412173)

(0.1240200944074964, -0.4297896265004642)
(0.1156497116341753, -0.4265263014064099)

(0.3654336188266379, -0.0006025335640973649)
(0.3620957190566667, -0.003954844756337441)

(0.3654336188266379, -0.0006025335640973649)
(0.3701195227742534, -0.001909632482432741)

(0.3654336188266379, -0.0006025335640973649)
(0.3688572882987785, 0.002815570356956785)

(0.242692698750935, 0.2617320015419164)
(0.2376169351805599, 0.2571871871358838)

(0.242692698750935, 0.2617320015419164)
(0.2414079586843946, 0.2685054939244252)

(0.242692698750935, 0.2617320015419164)
(0.2367317685337119, 0.2640601548555157)

(0.2376169351805599, 0.2571871871358838)
(0.2389440919514745, 0.2503256794158949)

(0.2376169351805599, 0.2571871871358838)
(0.2314585012928639, 0.2594689964323411)

(0.2376169351805599, 0.2571871871358838)
(0.2367317685337119, 0.2640601548555157)

(0.2414079586843946, 0.2685054939244252)
(0.247704242636318, 0.2733658376294433)

(0.2414079586843946, 0.2685054939244252)
(0.2354717483102064, 0.2708245636339335)

(0.2414079586843946, 0.2685054939244252)
(0.2367317685337119, 0.2640601548555157)

(-0.4188281071371078, -0.3115869878324568)
(-0.4206774489774449, -0.3035284186451718)

(-0.2626223703105868, 0.1789108682098396)
(-0.2644280460223687, 0.1838971669975277)

(-0.2626223703105868, 0.1789108682098396)
(-0.2647121299124516, 0.175230185848825)

(-0.2626223703105868, 0.1789108682098396)
(-0.2608361382056079, 0.1745409340469551)

(-0.07549039387069859, -0.125246894368758)
(-0.07445796869409788, -0.1308024097187355)

(-0.08270127100634922, -0.1201838302117174)
(-0.08105641486633458, -0.115832488600676)

(-0.08270127100634922, -0.1201838302117174)
(-0.08473068665320811, -0.1238696744646549)

(-0.08270127100634922, -0.1201838302117174)
(-0.08680570376797281, -0.120854401579241)

(-0.08105641486633458, -0.115832488600676)
(-0.08392316131872693, -0.1128531845800993)

(-0.08105641486633458, -0.115832488600676)
(-0.07712992157469097, -0.1147543057674277)

(0.3664928728873751, 0.04572790839235891)
(0.3700046718432517, 0.04918031089551976)

(0.3664928728873751, 0.04572790839235891)
(0.3628720076540316, 0.04234614634710555)

(0.3664928728873751, 0.04572790839235891)
(0.3616248167105415, 0.04711842687353691)

(0.3700046718432517, 0.04918031089551976)
(0.3687339787007341, 0.05398263044806081)

(0.3700046718432517, 0.04918031089551976)
(0.3734933050380112, 0.0526827692316523)

(0.3700046718432517, 0.04918031089551976)
(0.3747561860748524, 0.04788938870451786)

(0.3628720076540316, 0.04234614634710555)
(0.3616248167105415, 0.04711842687353691)

(0.3628720076540316, 0.04234614634710555)
(0.3593361731472139, 0.03895881815465715)

(0.3628720076540316, 0.04234614634710555)
(0.3641190919092541, 0.03765537227000924)

(0.3687339787007341, 0.05398263044806081)
(0.3734933050380112, 0.0526827692316523)

(0.3687339787007341, 0.05398263044806081)
(0.3721766152446631, 0.0575331929811372)

(0.3734933050380112, 0.0526827692316523)
(0.3769542350048976, 0.05623637131994906)

(0.3734933050380112, 0.0526827692316523)
(0.3721766152446631, 0.0575331929811372)

(0.3734933050380112, 0.0526827692316523)
(0.3747561860748524, 0.04788938870451786)

(0.3734933050380112, 0.0526827692316523)
(0.3782567399838792, 0.05141505979450806)

(-0.008497345895252112, -0.2568457358761383)
(-0.01038865612393981, -0.2503788350297842)

(-0.008497345895252112, -0.2568457358761383)
(-0.004338056773459859, -0.251939570455095)

(-0.01020423086445582, -0.2674234808810136)
(-0.01654561190921575, -0.2664826710711072)

(-0.05353708725179669, -0.09023804867728703)
(-0.05823926815874117, -0.08866353067886426)

(-0.3792657637828251, -0.3680149066236041)
(-0.3718264287576919, -0.3620107144862112)

(-0.3792657637828251, -0.3680149066236041)
(-0.3697769305922308, -0.3707186783030269)

(-0.3792657637828251, -0.3680149066236041)
(-0.3855259511860738, -0.3737245650036883)

(-0.3718264287576919, -0.3620107144862112)
(-0.3697769305922308, -0.3707186783030269)

(-0.3718264287576919, -0.3620107144862112)
(-0.3627425593762365, -0.3647021885268406)

(-0.3718264287576919, -0.3620107144862112)
(-0.364204746602977, -0.3554704387425313)

(-0.3718264287576919, -0.3620107144862112)
(-0.3740798974787074, -0.3538159103303498)

(-0.3573375497726567, 0.3489346655529946)
(-0.3489112105986344, 0.3462507669737779)

(-0.3573375497726567, 0.3489346655529946)
(-0.3658774167787787, 0.3516006808002349)

(-0.3489112105986344, 0.3462507669737779)
(-0.3475683032078791, 0.3376660645626171)

(-0.3489112105986344, 0.3462507669737779)
(-0.3402622839109262, 0.3436599312117667)

(-0.3489112105986344, 0.3462507669737779)
(-0.3397877745596692, 0.3525775992098288)

(-0.3475683032078791, 0.3376660645626171)
(-0.3402622839109262, 0.3436599312117667)

(-0.3475683032078791, 0.3376660645626171)
(-0.3393335006181958, 0.3345966368440599)

(-0.3475683032078791, 0.3376660645626171)
(-0.3541014975515775, 0.3318402750805807)

(-0.3475683032078791, 0.3376660645626171)
(-0.3467290836219699, 0.3303501026117979)

(-0.3402622839109262, 0.3436599312117667)
(-0.3393335006181958, 0.3345966368440599)

(-0.3402622839109262, 0.3436599312117667)
(-0.3397877745596692, 0.3525775992098288)

(-0.3402622839109262, 0.3436599312117667)
(-0.3325605317210802, 0.3421085020607529)

(-0.3393335006181958, 0.3345966368440599)
(-0.3467290836219699, 0.3303501026117979)

(-0.3393335006181958, 0.3345966368440599)
(-0.3325605317210802, 0.3421085020607529)

(-0.3393335006181958, 0.3345966368440599)
(-0.3339171241986035, 0.3283844569135105)

(0.2673764113081739, -0.05637655469049867)
(0.2704780892751186, -0.05320223791960496)

(0.2673764113081739, -0.05637655469049867)
(0.2631796784763522, -0.05542877128655235)

(0.2673764113081739, -0.05637655469049867)
(0.2661900269137341, -0.0524583597591046)

(0.2704780892751186, -0.05320223791960496)
(0.269286456159412, -0.04941183281305345)

(0.2704780892751186, -0.05320223791960496)
(0.2661900269137341, -0.0524583597591046)

(0.269286456159412, -0.04941183281305345)
(0.2661900269137341, -0.0524583597591046)

(0.269286456159412, -0.04941183281305345)
(0.2721454972028543, -0.04635421156554532)

(0.269286456159412, -0.04941183281305345)
(0.267973302142087, -0.04568022971013562)

(-0.0145584729548712, -0.03844059198493442)
(-0.0166971787722668, -0.03627385989863579)

(-0.0145584729548712, -0.03844059198493442)
(-0.01151172724130817, -0.03793292873290585)

(-0.0145584729548712, -0.03844059198493442)
(-0.01811092242604127, -0.03851365696421599)

(0.01055049588608602, 0.07966573141283052)
(0.0116492974723148, 0.07588051424902822)

(0.01055049588608602, 0.07966573141283052)
(0.007651570033663173, 0.07695624271751247)

(-0.2289485522522369, 0.4061517769049282)
(-0.2306530750847204, 0.4152762548132172)

(-0.2289485522522369, 0.4061517769049282)
(-0.2273011648710128, 0.3967122991025587)

(0.0009919807546697607, -0.01347175697094977)
(0.003842666498456632, -0.0142182820077059)

(0.0009919807546697607, -0.01347175697094977)
(0.002471741343885142, -0.01142864046797502)

(0.003842666498456632, -0.0142182820077059)
(0.006391156711531974, -0.014080241295573)

(0.003842666498456632, -0.0142182820077059)
(0.002471741343885142, -0.01142864046797502)

(0.003842666498456632, -0.0142182820077059)
(0.004522497568602978, -0.01653094158562286)

(0.003842666498456632, -0.0142182820077059)
(0.004581675979295458, -0.01225961892532144)

(-0.1909637824867726, 0.2118485554399578)
(-0.1869330682039372, 0.2150922959085049)

(-0.1869330682039372, 0.2150922959085049)
(-0.1890142963551987, 0.2199979112179695)

(-0.1869330682039372, 0.2150922959085049)
(-0.1840768538203746, 0.2191602191254928)

(-0.1869330682039372, 0.2150922959085049)
(-0.1824646236159313, 0.2142833653962123)

(0.2385247081258577, -0.0760032392106964)
(0.2360298656046964, -0.07945486597766954)

(0.2385247081258577, -0.0760032392106964)
(0.236723419570098, -0.07220173679466213)

(0.2385247081258577, -0.0760032392106964)
(0.2409889703685605, -0.07253180314763233)

(-0.2070140549585403, -0.330896484864622)
(-0.2052069449565594, -0.338507973571059)

(-0.2070140549585403, -0.330896484864622)
(-0.2085226076799581, -0.32197023648905)

(-0.2070140549585403, -0.330896484864622)
(-0.1998347060888757, -0.3267281327056596)

(0.03335212756521723, 0.005157196228846418)
(0.03176352903408414, 0.003690341895697688)

(0.04196945739016518, -0.01656344980950296)
(0.04386732830579804, -0.01475895779665596)

(0.04196945739016518, -0.01656344980950296)
(0.03957524486868669, -0.01568858908913236)

(0.04196945739016518, -0.01656344980950296)
(0.04010623458139585, -0.01813415447579087)

(0.2292310166873182, -0.02197313784196978)
(0.2279247928803496, -0.01754759151441273)

(0.2292310166873182, -0.02197313784196978)
(0.2303361423994493, -0.02612961502046213)

(0.2292310166873182, -0.02197313784196978)
(0.2331963710938413, -0.02309078081200537)

(-0.1890142963551987, 0.2199979112179695)
(-0.1840768538203746, 0.2191602191254928)

(-0.1890142963551987, 0.2199979112179695)
(-0.1909097426269273, 0.2252396686946293)

(-0.1840768538203746, 0.2191602191254928)
(-0.1812171389047461, 0.2229364032860498)

(-0.1840768538203746, 0.2191602191254928)
(-0.1824646236159313, 0.2142833653962123)

(-0.1840768538203746, 0.2191602191254928)
(-0.179539285605056, 0.2178848854713011)

(0.08016430291480457, 0.03517356524518537)
(0.07802473149628601, 0.03279882796678169)

(0.08016430291480457, 0.03517356524518537)
(0.07705786350738324, 0.0360934078264836)

(0.07371974488096637, -0.02502709883471664)
(0.0716068255717192, -0.02725805198235981)

(0.009014714240537104, 0.2726127802329167)
(0.007675942914181895, 0.2654645864955976)

(0.009014714240537104, 0.2726127802329167)
(0.004108475432495394, 0.2700090470453065)

(0.009014714240537104, 0.2726127802329167)
(0.01342486814487935, 0.2691385201532939)

(0.01434667231447985, 0.2843204121784209)
(0.007287949114957282, 0.2873328906818837)

(0.01434667231447985, 0.2843204121784209)
(0.02132550369827133, 0.2819277041529385)

(-0.4112355746464751, 0.07248822026339044)
(-0.4147000175659048, 0.06910112306057486)

(-0.4112355746464751, 0.07248822026339044)
(-0.4155149829711557, 0.07425511232229895)

(-0.4112355746464751, 0.07248822026339044)
(-0.4077523135773412, 0.07629369539383327)

(-0.4008053150309248, -0.1850440832013489)
(-0.3991742618886831, -0.1898264123021953)

(-0.4008053150309248, -0.1850440832013489)
(-0.4018644382316533, -0.1800135052036559)

(-0.3991742618886831, -0.1898264123021953)
(-0.402822238235841, -0.1936029533655382)

(-0.3991742618886831, -0.1898264123021953)
(-0.3979332611345024, -0.1947100331077138)

(-0.3991742618886831, -0.1898264123021953)
(-0.3944008600874639, -0.1910965782414469)

(-0.4018644382316533, -0.1800135052036559)
(-0.3981411530621802, -0.1765845553704647)

(-0.4018644382316533, -0.1800135052036559)
(-0.4065743785047445, -0.1786479606655163)

(-0.1494673132893516, -0.3060296431750526)
(-0.1512136840637982, -0.2986907921112663)

(-0.1494673132893516, -0.3060296431750526)
(-0.1478281300478642, -0.3133494125726362)

(-0.1512136840637982, -0.2986907921112663)
(-0.1465182220967161, -0.2927989517573329)

(-0.1512136840637982, -0.2986907921112663)
(-0.1536763553139164, -0.2920169323804309)

(-0.1512136840637982, -0.2986907921112663)
(-0.1584720621805267, -0.2972703802744329)

(-0.3847210633988185, -0.2119835713158846)
(-0.3798509378362392, -0.2131566803490336)

(0.1286779293696904, 0.06149986328904594)
(0.1244262738116914, 0.06259278503736515)

(0.1286779293696904, 0.06149986328904594)
(0.1295174310928524, 0.05761115700235919)

(0.06596342739913691, 0.005936685091467009)
(0.06397057089356027, 0.003837530984413341)

(0.06596342739913691, 0.005936685091467009)
(0.06320989892740268, 0.006716686052979997)

(0.06596342739913691, 0.005936685091467009)
(0.06520481187743792, 0.00879123537325947)

(-0.4617193326518237, 0.2424257397127392)
(-0.4603111733327103, 0.2376507324725123)

(-0.4617193326518237, 0.2424257397127392)
(-0.4567881049013743, 0.2413097895064852)

(0.03855340637997266, -0.02423917249387545)
(0.03583189936630067, -0.02337501112148957)

(0.03855340637997266, -0.02423917249387545)
(0.03791139183684217, -0.0214165534851113)

(0.03855340637997266, -0.02423917249387545)
(0.04057892942875803, -0.02279286597727074)

(0.3782060677883592, 0.08767691714311729)
(0.3829529865561886, 0.08633933969026816)

(0.3717343917260626, 0.0936033930810578)
(0.3668179171636907, 0.09485573206261706)

(0.3668179171636907, 0.09485573206261706)
(0.3632411764055408, 0.09125306716023808)

(0.3668179171636907, 0.09485573206261706)
(0.3622989994073121, 0.09625824095284514)

(0.3668179171636907, 0.09485573206261706)
(0.3661755517269791, 0.09982767584671334)

(0.3632411764055408, 0.09125306716023808)
(0.3622989994073121, 0.09625824095284514)

(0.3632411764055408, 0.09125306716023808)
(0.3597086583898109, 0.08770422072396097)

(0.3632411764055408, 0.09125306716023808)
(0.3644811028099621, 0.08645107740907651)

(0.3632411764055408, 0.09125306716023808)
(0.3586568533250607, 0.09269991996773293)

(0.3622989994073121, 0.09625824095284514)
(0.3661755517269791, 0.09982767584671334)

(0.3622989994073121, 0.09625824095284514)
(0.3576341203887703, 0.09763616261976779)

(0.3622989994073121, 0.09625824095284514)
(0.3586568533250607, 0.09269991996773293)

(0.08777513911213829, 0.03004901429170765)
(0.08549307676852229, 0.02741899679007194)

(-0.006384357253592078, 0.09139421042568796)
(-0.00976424233212074, 0.08778909557553127)

(-0.006384357253592078, 0.09139421042568796)
(-0.004903285997998073, 0.08673646299441733)

(-0.00976424233212074, 0.08778909557553127)
(-0.01457326056949786, 0.08886184462697701)

(-0.00976424233212074, 0.08778909557553127)
(-0.01324450356805523, 0.08404224613485217)

(-0.00976424233212074, 0.08778909557553127)
(-0.008687078583391683, 0.08289933204126285)

(-0.00976424233212074, 0.08778909557553127)
(-0.004903285997998073, 0.08673646299441733)

(-0.01457326056949786, 0.08886184462697701)
(-0.01324450356805523, 0.08404224613485217)

(-0.01457326056949786, 0.08886184462697701)
(-0.01803446305117184, 0.08521021294655709)

(-0.01457326056949786, 0.08886184462697701)
(-0.01947617478724732, 0.08994631160221825)

(-0.01457326056949786, 0.08886184462697701)
(-0.01607819757689646, 0.09359811330716719)

(-0.01324450356805523, 0.08404224613485217)
(-0.008687078583391683, 0.08289933204126285)

(-0.01324450356805523, 0.08404224613485217)
(-0.01803446305117184, 0.08521021294655709)

(-0.01324450356805523, 0.08404224613485217)
(-0.01692278389160621, 0.08033481935756767)

(-0.01324450356805523, 0.08404224613485217)
(-0.01235401159789758, 0.07924823592598855)

(-0.008687078583391683, 0.08289933204126285)
(-0.004903285997998073, 0.08673646299441733)

(-0.008687078583391683, 0.08289933204126285)
(-0.003403754026189761, 0.0816542461667324)

(-0.008687078583391683, 0.08289933204126285)
(-0.01235401159789758, 0.07924823592598855)

(-0.01803446305117184, 0.08521021294655709)
(-0.01947617478724732, 0.08994631160221825)

(-0.01803446305117184, 0.08521021294655709)
(-0.01692278389160621, 0.08033481935756767)

(-0.01803446305117184, 0.08521021294655709)
(-0.02304118272066205, 0.08633604288237358)

(-0.01947617478724732, 0.08994631160221825)
(-0.02442082508560531, 0.09110173450061251)

(-0.01947617478724732, 0.08994631160221825)
(-0.02304118272066205, 0.08633604288237358)

(-0.01947617478724732, 0.08994631160221825)
(-0.02094705881608297, 0.09471294982692385)

(-0.01947617478724732, 0.08994631160221825)
(-0.01607819757689646, 0.09359811330716719)

(-0.004903285997998073, 0.08673646299441733)
(-0.003403754026189761, 0.0816542461667324)

(-0.004903285997998073, 0.08673646299441733)
(3.660794063105322e-05, 0.08574824850449105)

(-0.003403754026189761, 0.0816542461667324)
(3.660794063105322e-05, 0.08574824850449105)

(-0.003403754026189761, 0.0816542461667324)
(-0.003652216970917346, 0.07711574734692098)

(-0.003403754026189761, 0.0816542461667324)
(-0.000552856158797986, 0.07887086446789687)

(-0.3542888135020723, -0.2587430426072715)
(-0.3620701083439097, -0.2563294158272131)

(-0.3542888135020723, -0.2587430426072715)
(-0.3489348779323013, -0.253834810228724)

(0.2423076125389891, -0.05832017881032974)
(0.2459047658260794, -0.05855690017368836)

(0.2423076125389891, -0.05832017881032974)
(0.2391816304038488, -0.05856186820917997)

(0.2219799777352755, -0.3919992972513274)
(0.2302083579780766, -0.3955541513717664)

(0.2219799777352755, -0.3919992972513274)
(0.227285891525729, -0.3888554648067065)

(0.2302083579780766, -0.3955541513717664)
(0.2369829589059177, -0.3902496030543017)

(0.2302083579780766, -0.3955541513717664)
(0.227285891525729, -0.3888554648067065)

(0.0928268562614445, 0.05889203239545536)
(0.0898234041607782, 0.05605971773375584)

(0.0928268562614445, 0.05889203239545536)
(0.09346613393481802, 0.05527262610188254)

(0.1480779613867471, 0.4223391902123049)
(0.1572540690162459, 0.4194678741763458)

(-0.1065842380750228, 0.3839983894636821)
(-0.1086695690057083, 0.3913407083420103)

(-0.1065842380750228, 0.3839983894636821)
(-0.1054002580982092, 0.375031458836006)

(-0.1065842380750228, 0.3839983894636821)
(-0.1135087126982865, 0.3772257761491155)

(-0.1086695690057083, 0.3913407083420103)
(-0.1021319832165801, 0.3971600751906564)

(-0.1086695690057083, 0.3913407083420103)
(-0.1112204140257656, 0.3990839545512996)

(0.100093046691562, -0.03068740713811628)
(0.09928462607316756, -0.02743158757043667)

(0.06397057089356027, 0.003837530984413341)
(0.06320989892740268, 0.006716686052979997)

(0.06397057089356027, 0.003837530984413341)
(0.06093254917665272, 0.00498724007609144)

(0.06320989892740268, 0.006716686052979997)
(0.06068768155277705, 0.008279026368027707)

(0.06320989892740268, 0.006716686052979997)
(0.06520481187743792, 0.00879123537325947)

(0.06320989892740268, 0.006716686052979997)
(0.06093254917665272, 0.00498724007609144)

(-0.1654272329131177, 0.3434378081786583)
(-0.1639299191740728, 0.3353275737593241)

(-0.1654272329131177, 0.3434378081786583)
(-0.1720984365977972, 0.3379948086246121)

(-0.1654272329131177, 0.3434378081786583)
(-0.1670139613196194, 0.3515957396276333)

(-0.1639299191740728, 0.3353275737593241)
(-0.1565132047057636, 0.3324814351716499)

(-0.1639299191740728, 0.3353275737593241)
(-0.1720984365977972, 0.3379948086246121)

(-0.1639299191740728, 0.3353275737593241)
(-0.1643895311488472, 0.327260465962854)

(-0.05149104874567818, -0.06392068108223792)
(-0.05268299936454888, -0.05930186504969252)

(-0.05149104874567818, -0.06392068108223792)
(-0.05613373506169805, -0.06267578282271498)

(0.2361442925708652, -0.004925671316752546)
(0.2319636863747425, -0.003755212374498022)

(0.2361442925708652, -0.004925671316752546)
(0.2371150301179348, -0.008898991940726887)

(0.2361442925708652, -0.004925671316752546)
(0.2402786537360609, -0.006044144349931367)

(0.01382046308341815, 0.02310196843145521)
(0.01687149092602912, 0.02279885226218405)

(0.01382046308341815, 0.02310196843145521)
(0.01335245767761227, 0.02077061382028992)

(0.1657000450498372, -0.07256267222836246)
(0.1642376406852315, -0.0691527339230334)

(0.1657000450498372, -0.07256267222836246)
(0.167254283334591, -0.076135824735377)

(0.1642376406852315, -0.0691527339230334)
(0.1664740396646512, -0.06612109426189114)

(0.1642376406852315, -0.0691527339230334)
(0.1607790270358949, -0.06875913334576471)

(0.1642376406852315, -0.0691527339230334)
(0.1631823973864499, -0.06594279697843)

(0.1664740396646512, -0.06612109426189114)
(0.1631823973864499, -0.06594279697843)

(0.1664740396646512, -0.06612109426189114)
(0.1653232148749578, -0.06333248489188574)

(0.2038157976477042, 0.1887966764018663)
(0.207321186434398, 0.1923620000626626)

(0.2038157976477042, 0.1887966764018663)
(0.2086024125090146, 0.1874112559592745)

(0.2038157976477042, 0.1887966764018663)
(0.1987877765583853, 0.1900469291812537)

(0.1663336588970615, 0.2636422661894436)
(0.1593973568858575, 0.2650142091591403)

(0.1663336588970615, 0.2636422661894436)
(0.1637137199892092, 0.2691015738340953)

(0.1663336588970615, 0.2636422661894436)
(0.1703200100253079, 0.2675236691744394)

(0.1593973568858575, 0.2650142091591403)
(0.1523444046564226, 0.2666725380814216)

(0.1593973568858575, 0.2650142091591403)
(0.1577010497345857, 0.2714695467351373)

(0.1593973568858575, 0.2650142091591403)
(0.1637137199892092, 0.2691015738340953)

(0.1523444046564226, 0.2666725380814216)
(0.1577010497345857, 0.2714695467351373)

(0.1577010497345857, 0.2714695467351373)
(0.1550124061328855, 0.2779422273940825)

(0.1577010497345857, 0.2714695467351373)
(0.1621286150956325, 0.2757341177321464)

(0.1577010497345857, 0.2714695467351373)
(0.1637137199892092, 0.2691015738340953)

(0.2894382660714142, -0.05074868192183921)
(0.2939331796179887, -0.05107454474767158)

(0.2894382660714142, -0.05074868192183921)
(0.2858953435365315, -0.04994917931984666)

(0.2894382660714142, -0.05074868192183921)
(0.287855558543887, -0.04736545734338801)

(0.2894382660714142, -0.05074868192183921)
(0.2920835400835274, -0.04841163008612799)

(0.1688321808370894, -0.158531464079654)
(0.1737552448685027, -0.1590613521850832)

(-0.05531366023443515, -0.239364534547741)
(-0.0566296551939876, -0.2343699865188887)

(-0.05531366023443515, -0.239364534547741)
(-0.0500524026134937, -0.2403943719652384)

(0.05826022268345245, -0.01241605721758749)
(0.05548101067391734, -0.01167186068006457)

(0.05826022268345245, -0.01241605721758749)
(0.05801911395288666, -0.009894707790685135)

(0.05548101067391734, -0.01167186068006457)
(0.05397095339399058, -0.0101718943116055)

(0.05548101067391734, -0.01167186068006457)
(0.05801911395288666, -0.009894707790685135)

(0.05548101067391734, -0.01167186068006457)
(0.05431766672736486, -0.01380864672121352)

(-0.4427253795565584, 0.2952549428008053)
(-0.4503057545073809, 0.2949854601062848)

(-0.4427253795565584, 0.2952549428008053)
(-0.4361671530489037, 0.2958412101136253)

(-0.4427253795565584, 0.2952549428008053)
(-0.4464523756584247, 0.3004251379200933)

(-0.2414073493106267, -0.3059107908543269)
(-0.2429537407746518, -0.2984639112605638)

(-0.2414073493106267, -0.3059107908543269)
(-0.2397843895662539, -0.3136133397829748)

(-0.2429537407746518, -0.2984639112605638)
(-0.2376433189214313, -0.2926969365949306)

(-0.2429537407746518, -0.2984639112605638)
(-0.2452523831806266, -0.2912527250508221)

(-0.2429537407746518, -0.2984639112605638)
(-0.2504163296690338, -0.296590128592657)

(-0.2376433189214313, -0.2926969365949306)
(-0.2452523831806266, -0.2912527250508221)

(-0.2779091564385391, -0.2099360802301035)
(-0.2766989825769497, -0.2148403287615462)

(0.443557020526466, -0.0001213416217153998)
(0.4471545708748735, 0.003241294810440862)

(0.01971300490258415, -0.02422621061391812)
(0.02287368202781662, -0.02551413341391665)

(0.01971300490258415, -0.02422621061391812)
(0.01793026567892966, -0.02167487403558762)

(-0.01692278389160621, 0.08033481935756767)
(-0.01235401159789758, 0.07924823592598855)

(0.2593971244339072, 0.4303458515339854)
(0.2585908425695758, 0.4391803702943466)

(0.2593971244339072, 0.4303458515339854)
(0.2589255655660468, 0.423498824198501)

(0.05032695622478291, 0.01886675865075199)
(0.0486350989379024, 0.01678505576592337)

(0.03853937224019434, -0.1706336545661973)
(0.03384898298734292, -0.1693207509044526)

(0.03853937224019434, -0.1706336545661973)
(0.03732183511427796, -0.165948611167336)

(0.03853937224019434, -0.1706336545661973)
(0.04213225855925332, -0.1672227257595748)

(0.03384898298734292, -0.1693207509044526)
(0.03031973651995899, -0.1726656678437288)

(0.03384898298734292, -0.1693207509044526)
(0.03732183511427796, -0.165948611167336)

(0.03384898298734292, -0.1693207509044526)
(0.02963917692429702, -0.1677319210153818)

(0.03384898298734292, -0.1693207509044526)
(0.03317853158844816, -0.1644062056958389)

(0.03031973651995899, -0.1726656678437288)
(0.02963917692429702, -0.1677319210153818)

(0.03031973651995899, -0.1726656678437288)
(0.02613812180166911, -0.1710588898996983)

(0.03031973651995899, -0.1726656678437288)
(0.03142914098608879, -0.1775059697540686)

(0.03031973651995899, -0.1726656678437288)
(0.02673786399904771, -0.1760371263414972)

(0.03732183511427796, -0.165948611167336)
(0.04213225855925332, -0.1672227257595748)

(0.03732183511427796, -0.165948611167336)
(0.03317853158844816, -0.1644062056958389)

(0.03732183511427796, -0.165948611167336)
(0.04081168865763389, -0.1628491715909376)

(0.03732183511427796, -0.165948611167336)
(0.03684191379978546, -0.1612651535340686)

(0.02963917692429702, -0.1677319210153818)
(0.02613812180166911, -0.1710588898996983)

(0.02963917692429702, -0.1677319210153818)
(0.03317853158844816, -0.1644062056958389)

(0.02963917692429702, -0.1677319210153818)
(0.02929472575409249, -0.1630496995778941)

(0.02963917692429702, -0.1677319210153818)
(0.02586232613963925, -0.1662779764570399)

(0.02613812180166911, -0.1710588898996983)
(0.02673786399904771, -0.1760371263414972)

(0.02613812180166911, -0.1710588898996983)
(0.02251327932027375, -0.1743888304716998)

(0.02613812180166911, -0.1710588898996983)
(0.02586232613963925, -0.1662779764570399)

(0.02613812180166911, -0.1710588898996983)
(0.02239534624120119, -0.1695035093368488)

(0.05969886251067015, -0.02455797260544939)
(0.06177271059719193, -0.02260028811831354)

(0.05969886251067015, -0.02455797260544939)
(0.05668814072716037, -0.02395410711902519)

(0.05716673014949313, 0.09985405852766989)
(0.06070090339802174, 0.1033441746183542)

(0.05716673014949313, 0.09985405852766989)
(0.06172470293009495, 0.09851110502634952)

(0.06070090339802174, 0.1033441746183542)
(0.06512679342127019, 0.1020557774707211)

(0.06070090339802174, 0.1033441746183542)
(0.06172470293009495, 0.09851110502634952)

(0.06512679342127019, 0.1020557774707211)
(0.06172470293009495, 0.09851110502634952)

(0.06512679342127019, 0.1020557774707211)
(0.0694712557501244, 0.1007229697144279)

(0.06512679342127019, 0.1020557774707211)
(0.06864555990282893, 0.106043380319529)

(0.3699547050763048, -0.2650100679208053)
(0.3678989137512267, -0.2586999536611997)

(0.3699547050763048, -0.2650100679208053)
(0.3625535310066745, -0.2646886899269545)

(0.0621720107001263, -0.008508006842361466)
(0.05999933773642223, -0.008287310265656433)

(-0.07731261129056702, 0.305142377931663)
(-0.06970861241623066, 0.3024165083987918)

(-0.3585690989407295, -0.2777208742483297)
(-0.3511594691198195, -0.280463781735874)

(0.01199373568385131, -0.2444906358419184)
(0.01694465429438971, -0.2453018670830805)

(0.01199373568385131, -0.2444906358419184)
(0.01518855442027804, -0.2405570533869332)

(0.01199373568385131, -0.2444906358419184)
(0.009019844033036753, -0.2477319430772133)

(-0.0425277967611222, -0.004350667516709065)
(-0.04515877937522107, -0.008519953224276698)

(-0.0425277967611222, -0.004350667516709065)
(-0.04007545384925562, -0.009114303896339042)

(-0.04515877937522107, -0.008519953224276698)
(-0.04992806271887316, -0.008658027619246044)

(-0.04515877937522107, -0.008519953224276698)
(-0.04731964701209364, -0.01270831329843478)

(-0.04515877937522107, -0.008519953224276698)
(-0.04007545384925562, -0.009114303896339042)

(-0.04515877937522107, -0.008519953224276698)
(-0.0432293147161632, -0.01220750734228656)

(-0.04992806271887316, -0.008658027619246044)
(-0.04731964701209364, -0.01270831329843478)

(-0.04992806271887316, -0.008658027619246044)
(-0.05191926662783868, -0.01385635423389244)

(-0.04992806271887316, -0.008658027619246044)
(-0.05247193033021585, -0.004390220980235146)

(-0.04992806271887316, -0.008658027619246044)
(-0.05531876219968206, -0.009433209875135906)

(-0.04731964701209364, -0.01270831329843478)
(-0.05191926662783868, -0.01385635423389244)

(-0.04731964701209364, -0.01270831329843478)
(-0.04851709053781083, -0.01649384155537664)

(-0.04731964701209364, -0.01270831329843478)
(-0.0432293147161632, -0.01220750734228656)

(-0.05191926662783868, -0.01385635423389244)
(-0.05531876219968206, -0.009433209875135906)

(-0.05191926662783868, -0.01385635423389244)
(-0.05598848772389916, -0.01412256207298307)

(-0.05191926662783868, -0.01385635423389244)
(-0.04851709053781083, -0.01649384155537664)

(-0.05191926662783868, -0.01385635423389244)
(-0.05502879979254873, -0.01715621055264701)

(-0.04007545384925562, -0.009114303896339042)
(-0.03946348823326051, -0.01418244961997261)

(-0.04007545384925562, -0.009114303896339042)
(-0.03498956549208583, -0.00791877885261364)

(-0.04007545384925562, -0.009114303896339042)
(-0.0432293147161632, -0.01220750734228656)

(-0.05247193033021585, -0.004390220980235146)
(-0.05531876219968206, -0.009433209875135906)

(-0.05531876219968206, -0.009433209875135906)
(-0.06031422869527831, -0.008158898793202335)

(-0.05531876219968206, -0.009433209875135906)
(-0.05598848772389916, -0.01412256207298307)

(-0.1274266785253853, 0.2929889139494968)
(-0.1327035955477817, 0.287808246993388)

(-0.1274266785253853, 0.2929889139494968)
(-0.1221239899180419, 0.293754134610516)

(-0.3107070880881959, 0.3222228910449005)
(-0.308798304257363, 0.3142332299802058)

(-0.308798304257363, 0.3142332299802058)
(-0.3141722133944425, 0.3073124746789662)

(-0.308798304257363, 0.3142332299802058)
(-0.3001356254362929, 0.3113325514293823)

(-0.308798304257363, 0.3142332299802058)
(-0.3065048697761707, 0.3075184413577149)

(-0.3141722133944425, 0.3073124746789662)
(-0.3229094426963169, 0.3106626719598654)

(-0.3141722133944425, 0.3073124746789662)
(-0.3214531516178372, 0.3024365497488218)

(-0.3141722133944425, 0.3073124746789662)
(-0.3065048697761707, 0.3075184413577149)

(-0.3141722133944425, 0.3073124746789662)
(-0.3152633988430267, 0.2996522394850625)

(-0.3229094426963169, 0.3106626719598654)
(-0.3214531516178372, 0.3024365497488218)

(-0.3214531516178372, 0.3024365497488218)
(-0.327459419978582, 0.2968512634072006)

(-0.3214531516178372, 0.3024365497488218)
(-0.3199135959825772, 0.2948219793325089)

(-0.3214531516178372, 0.3024365497488218)
(-0.3152633988430267, 0.2996522394850625)

(-0.327459419978582, 0.2968512634072006)
(-0.3352312474657781, 0.299347684012254)

(-0.327459419978582, 0.2968512634072006)
(-0.3332727433213574, 0.2914634084518959)

(-0.327459419978582, 0.2968512634072006)
(-0.325386924013813, 0.288943994139505)

(-0.327459419978582, 0.2968512634072006)
(-0.3199135959825772, 0.2948219793325089)

(-0.3352312474657781, 0.299347684012254)
(-0.3332727433213574, 0.2914634084518959)

(-0.3332727433213574, 0.2914634084518959)
(-0.3397602685166476, 0.286330082675456)

(-0.3332727433213574, 0.2914634084518959)
(-0.3314810094035952, 0.2823606724441519)

(-0.3332727433213574, 0.2914634084518959)
(-0.325386924013813, 0.288943994139505)

(-0.3397602685166476, 0.286330082675456)
(-0.3314810094035952, 0.2823606724441519)

(-0.3397602685166476, 0.286330082675456)
(-0.3479563514421535, 0.2887722943411449)

(-0.3314810094035952, 0.2823606724441519)
(-0.325386924013813, 0.288943994139505)

(-0.3314810094035952, 0.2823606724441519)
(-0.3225495219262932, 0.281390922451962)

(-0.3314810094035952, 0.2823606724441519)
(-0.3333426748464627, 0.2753808098681682)

(-0.3001356254362929, 0.3113325514293823)
(-0.2945647253835114, 0.3177777024128838)

(-0.3001356254362929, 0.3113325514293823)
(-0.3065048697761707, 0.3075184413577149)

(-0.3001356254362929, 0.3113325514293823)
(-0.3015087858843879, 0.3044950671024085)

(0.009709489609955206, 5.424121878643674e-06)
(0.008488035306653312, 6.468736959061346e-05)

(0.0557882353097746, -0.02863748436954778)
(0.05475474687465066, -0.02589108802476099)

(0.0557882353097746, -0.02863748436954778)
(0.05368467523763787, -0.03084421363985607)

(0.05475474687465066, -0.02589108802476099)
(0.05668814072716037, -0.02395410711902519)

(0.1446114535187085, -0.2333064773185199)
(0.1427170264528229, -0.2290122223076785)

(0.1446114535187085, -0.2333064773185199)
(0.147761111405614, -0.2298409950396336)

(0.1446114535187085, -0.2333064773185199)
(0.1466177022784857, -0.2382373375048238)

(0.1427170264528229, -0.2290122223076785)
(0.1459281749818237, -0.2253902304017841)

(0.1427170264528229, -0.2290122223076785)
(0.1375850004557229, -0.2284451830346936)

(0.1427170264528229, -0.2290122223076785)
(0.147761111405614, -0.2298409950396336)

(0.1427170264528229, -0.2290122223076785)
(0.1406285964656344, -0.2247065345268928)

(-0.3632087045385636, -0.4279851848109038)
(-0.3701566508000221, -0.4344681441645416)

(-0.3632087045385636, -0.4279851848109038)
(-0.3537936461233342, -0.4309709466131965)

(0.1139231963767226, -0.2380390292513017)
(0.1158596865837118, -0.2428189541439445)

(0.1139231963767226, -0.2380390292513017)
(0.1170182069542526, -0.2347575721359724)

(0.1139231963767226, -0.2380390292513017)
(0.1119179631299974, -0.2339056829870348)

(0.1227297216115455, -0.2052370080531175)
(0.117764144915608, -0.2046102726972056)

(0.1227297216115455, -0.2052370080531175)
(0.127703972723883, -0.2058501633605241)

(0.1227297216115455, -0.2052370080531175)
(0.1197180764014428, -0.209242264021027)

(0.117764144915608, -0.2046102726972056)
(0.1197180764014428, -0.209242264021027)

(0.117764144915608, -0.2046102726972056)
(0.1158199449181149, -0.2000643777816679)

(0.117764144915608, -0.2046102726972056)
(0.1127898937408102, -0.2042026137602511)

(0.117764144915608, -0.2046102726972056)
(0.1147548139410614, -0.2087706432590209)

(0.127703972723883, -0.2058501633605241)
(0.1296950528840338, -0.2104676283604579)

(0.127703972723883, -0.2058501633605241)
(0.1307016044361354, -0.2018420727689618)

(0.127703972723883, -0.2058501633605241)
(0.1326688352217007, -0.2064726350484504)

(0.4352438516889017, -0.002414339909895221)
(0.4317524792962822, -0.006008297944934325)

(0.4352438516889017, -0.002414339909895221)
(0.4339142895380987, 0.002514077464918695)

(0.4352438516889017, -0.002414339909895221)
(0.436564805224174, -0.007343834006768579)

(0.3213389921522325, 0.2558292389381626)
(0.3221111164952022, 0.2507228413851427)

(0.3213389921522325, 0.2558292389381626)
(0.3264028755682741, 0.2529038313339113)

(0.3213389921522325, 0.2558292389381626)
(0.3246822713572424, 0.2596627325247337)

(0.06996707914076511, 0.02113960102761374)
(0.06794376274174908, 0.01890024268426588)

(0.06996707914076511, 0.02113960102761374)
(0.06726399884531137, 0.02187850640942659)

(-0.04500153131368927, -0.2494941196229496)
(-0.04001622541618857, -0.2473497156806655)

(-0.04500153131368927, -0.2494941196229496)
(-0.04331823843829209, -0.2556777231223992)

(-0.04500153131368927, -0.2494941196229496)
(-0.04382902054036392, -0.2451510040300037)

(-0.06521531624230407, -0.09583500953772522)
(-0.06887320607177544, -0.09934167942257822)

(-0.06521531624230407, -0.09583500953772522)
(-0.06404748004499376, -0.1008945224101288)

(-0.06887320607177544, -0.09934167942257822)
(-0.06404748004499376, -0.1008945224101288)

(-0.06887320607177544, -0.09934167942257822)
(-0.07245953295158028, -0.1029868371556295)

(-0.06887320607177544, -0.09934167942257822)
(-0.07364579271717178, -0.0978909804377715)

(0.2517222063749826, 0.3240320121359755)
(0.2601144666441986, 0.3234324234046705)

(0.2517222063749826, 0.3240320121359755)
(0.244152672574632, 0.3268112350238271)

(0.2517222063749826, 0.3240320121359755)
(0.2500938625043813, 0.3176237624280043)

(0.3651060591836331, -0.485971112177103)
(0.3738944473750152, -0.4806293255101087)

(0.3651060591836331, -0.485971112177103)
(0.356006871105902, -0.4914729659749812)

(0.3651060591836331, -0.485971112177103)
(0.3649999999999994, -0.4938997527277429)

(0.3738944473750152, -0.4806293255101087)
(0.3836518897341033, -0.4850681905385636)

(0.3738944473750152, -0.4806293255101087)
(0.3819179601137593, -0.474719790833903)

(0.3738944473750152, -0.4806293255101087)
(0.3727124442690434, -0.470554968062446)

(0.3836518897341033, -0.4850681905385636)
(0.3819179601137593, -0.474719790833903)

(0.3836518897341033, -0.4850681905385636)
(0.391586432841509, -0.4793213319396181)

(0.3836518897341033, -0.4850681905385636)
(0.385, -0.4932640530633484)

(0.3819179601137593, -0.474719790833903)
(0.391586432841509, -0.4793213319396181)

(0.3819179601137593, -0.474719790833903)
(0.3727124442690434, -0.470554968062446)

(0.3819179601137593, -0.474719790833903)
(0.3897437388210786, -0.4687526683760312)

(0.391586432841509, -0.4793213319396181)
(0.4013803592065431, -0.4826662335024745)

(0.391586432841509, -0.4793213319396181)
(0.3990526557454706, -0.4725678766365712)

(0.391586432841509, -0.4793213319396181)
(0.3897437388210786, -0.4687526683760312)

(0.4013803592065431, -0.4826662335024745)
(0.3990526557454706, -0.4725678766365712)

(0.4013803592065431, -0.4826662335024745)
(0.4081555843384941, -0.4756923287488011)

(0.4013803592065431, -0.4826662335024745)
(0.404995548281983, -0.4915931355368489)

(0.4013803592065431, -0.4826662335024745)
(0.4111443947104709, -0.4835887763619255)

(0.3990526557454706, -0.4725678766365712)
(0.4081555843384941, -0.4756923287488011)

(0.3990526557454706, -0.4725678766365712)
(0.4063827220391375, -0.4662934951381888)

(0.3990526557454706, -0.4725678766365712)
(0.3897437388210786, -0.4687526683760312)

(0.4081555843384941, -0.4756923287488011)
(0.4063827220391375, -0.4662934951381888)

(0.4081555843384941, -0.4756923287488011)
(0.4150651886250146, -0.4694578802130533)

(0.4081555843384941, -0.4756923287488011)
(0.4111443947104709, -0.4835887763619255)

(0.4081555843384941, -0.4756923287488011)
(0.4158421083214732, -0.4768969762249888)

(0.07688145345538493, -0.1532049752927564)
(0.07406677304601963, -0.157384486924256)

(0.07688145345538493, -0.1532049752927564)
(0.07413638510604469, -0.1504713682444938)

(0.07688145345538493, -0.1532049752927564)
(0.0804134278390697, -0.1505391046422911)

(0.4140079926158957, -0.2812318681013991)
(0.4200753320374592, -0.2856753726063503)

(0.2624121953231833, -0.0665926834316683)
(0.2612520195247974, -0.06259665862052452)

(0.2624121953231833, -0.0665926834316683)
(0.2583222229194897, -0.06564442711546656)

(0.2624121953231833, -0.0665926834316683)
(0.2634945507318746, -0.0706923568073351)

(0.08405909459910248, -0.1269500576940526)
(0.08000295085103674, -0.1257115781394605)

(0.08405909459910248, -0.1269500576940526)
(0.08712184652786743, -0.1240335437777907)

(0.08405909459910248, -0.1269500576940526)
(0.08365127598356777, -0.1235211070985794)

(0.08000295085103674, -0.1257115781394605)
(0.08365127598356777, -0.1235211070985794)

(0.08000295085103674, -0.1257115781394605)
(0.07756443575072354, -0.1232242959679517)

(0.08000295085103674, -0.1257115781394605)
(0.07818159551646929, -0.1282489916466515)

(0.1457668431283421, 0.05687224036646577)
(0.1502011998449221, 0.05558176557062486)

(0.1457668431283421, 0.05687224036646577)
(0.1471117524508938, 0.05252744976262867)

(0.1457668431283421, 0.05687224036646577)
(0.1423735410476312, 0.05425098229209298)

(0.1502011998449221, 0.05558176557062486)
(0.1471117524508938, 0.05252744976262867)

(0.1502011998449221, 0.05558176557062486)
(0.1516619958023718, 0.05143120782139179)

(0.1471117524508938, 0.05252744976262867)
(0.1516619958023718, 0.05143120782139179)

(0.1471117524508938, 0.05252744976262867)
(0.1423735410476312, 0.05425098229209298)

(0.1471117524508938, 0.05252744976262867)
(0.1462255523010728, 0.0487755728848457)

(0.1471117524508938, 0.05252744976262867)
(0.1496044656478602, 0.04847051744508078)

(0.2813053792418477, -0.416815280893965)
(0.2898117125795968, -0.4213824992853197)

(0.2813053792418477, -0.416815280893965)
(0.2712325104226591, -0.4151217722271427)

(0.2813053792418477, -0.416815280893965)
(0.2739940725483473, -0.4232624525101245)

(0.2813053792418477, -0.416815280893965)
(0.2900276356103912, -0.4141528066464275)

(0.05368467523763787, -0.03084421363985607)
(0.05069023060871884, -0.03006698816669365)

(0.05368467523763787, -0.03084421363985607)
(0.05155400235518054, -0.03292663275568863)

(0.05069023060871884, -0.03006698816669365)
(0.04856541666807278, -0.03212008715658844)

(0.05069023060871884, -0.03006698816669365)
(0.05155400235518054, -0.03292663275568863)

(0.1516619958023718, 0.05143120782139179)
(0.1496044656478602, 0.04847051744508078)

(-0.2746592241548902, -0.4902665429539615)
(-0.2642805365352353, -0.4920911568052648)

(-0.2746592241548902, -0.4902665429539615)
(-0.2815701273993031, -0.4847392168140918)

(0.049100355264048, -0.2318909381932743)
(0.05112848924758361, -0.236426752685853)

(0.3385464279138564, -0.04548107137624834)
(0.3339819435876317, -0.04420518147520336)

(0.3385464279138564, -0.04548107137624834)
(0.3431387843827037, -0.04678874487095195)

(0.3385464279138564, -0.04548107137624834)
(0.3351758666005178, -0.04886952809920631)

(0.3339819435876317, -0.04420518147520336)
(0.3328405595932221, -0.03976472905042012)

(0.3339819435876317, -0.04420518147520336)
(0.3294882341442436, -0.04305307862951167)

(0.3339819435876317, -0.04420518147520336)
(0.3306389035882978, -0.04752451125218721)

(0.3339819435876317, -0.04420518147520336)
(0.3351758666005178, -0.04886952809920631)

(0.3328405595932221, -0.03976472905042012)
(0.3294882341442436, -0.04305307862951167)

(0.3328405595932221, -0.03976472905042012)
(0.3363222471550912, -0.03673209025392727)

(0.3328405595932221, -0.03976472905042012)
(0.3288826497404734, -0.03934302210200053)

(0.3328405595932221, -0.03976472905042012)
(0.3322614518128044, -0.03615503749714758)

(0.3294882341442436, -0.04305307862951167)
(0.3306389035882978, -0.04752451125218721)

(0.3294882341442436, -0.04305307862951167)
(0.3262242364474929, -0.04644715799560352)

(0.3294882341442436, -0.04305307862951167)
(0.3255215166991914, -0.04240650016237108)

(0.3294882341442436, -0.04305307862951167)
(0.3288826497404734, -0.03934302210200053)

(0.3306389035882978, -0.04752451125218721)
(0.3262242364474929, -0.04644715799560352)

(0.3306389035882978, -0.04752451125218721)
(0.3272911834442738, -0.05091569753204579)

(0.3306389035882978, -0.04752451125218721)
(0.3317944093479162, -0.05226379156296643)

(0.3306389035882978, -0.04752451125218721)
(0.3351758666005178, -0.04886952809920631)

(0.3262242364474929, -0.04644715799560352)
(0.3272911834442738, -0.05091569753204579)

(0.3262242364474929, -0.04644715799560352)
(0.3227662862697948, -0.04956199283717402)

(0.3262242364474929, -0.04644715799560352)
(0.3212507505330451, -0.04493084129400955)

(0.3262242364474929, -0.04644715799560352)
(0.3255215166991914, -0.04240650016237108)

(0.3272911834442738, -0.05091569753204579)
(0.3227662862697948, -0.04956199283717402)

(0.3272911834442738, -0.05091569753204579)
(0.3239514383662667, -0.05408480311204612)

(0.3272911834442738, -0.05091569753204579)
(0.3317944093479162, -0.05226379156296643)

(0.3272911834442738, -0.05091569753204579)
(0.3283949977146188, -0.05571722900324602)

(0.3227662862697948, -0.04956199283717402)
(0.3212507505330451, -0.04493084129400955)

(0.3227662862697948, -0.04956199283717402)
(0.3239514383662667, -0.05408480311204612)

(0.3227662862697948, -0.04956199283717402)
(0.3194126572556262, -0.05296728179507278)

(0.3227662862697948, -0.04956199283717402)
(0.3179531724498165, -0.04878198644883817)

(0.3212507505330451, -0.04493084129400955)
(0.3179531724498165, -0.04878198644883817)

(0.3212507505330451, -0.04493084129400955)
(0.316451053148059, -0.04520735636420112)

(0.3212507505330451, -0.04493084129400955)
(0.3221105727940427, -0.04114446681884948)

(0.3212507505330451, -0.04493084129400955)
(0.3255215166991914, -0.04240650016237108)

(0.3239514383662667, -0.05408480311204612)
(0.3194126572556262, -0.05296728179507278)

(0.3239514383662667, -0.05408480311204612)
(0.3205826953301916, -0.05755325776848921)

(0.3239514383662667, -0.05408480311204612)
(0.3283949977146188, -0.05571722900324602)

(0.3194126572556262, -0.05296728179507278)
(0.3205826953301916, -0.05755325776848921)

(0.3194126572556262, -0.05296728179507278)
(0.3179531724498165, -0.04878198644883817)

(0.3194126572556262, -0.05296728179507278)
(0.3147604982583655, -0.0522172551752122)

(0.3317944093479162, -0.05226379156296643)
(0.3283949977146188, -0.05571722900324602)

(0.3317944093479162, -0.05226379156296643)
(0.3363608057365067, -0.05354244414051899)

(0.3317944093479162, -0.05226379156296643)
(0.3351758666005178, -0.04886952809920631)

(0.0928813052656479, -0.1182901742173414)
(0.08936185193172373, -0.1169417077127048)

(0.0928813052656479, -0.1182901742173414)
(0.09577195811151278, -0.1154945050637683)

(0.0928813052656479, -0.1182901742173414)
(0.09227180495916688, -0.1141378494707879)

(0.08936185193172373, -0.1169417077127048)
(0.08600935474570924, -0.1199027278322933)

(0.08936185193172373, -0.1169417077127048)
(0.09227180495916688, -0.1141378494707879)

(0.08936185193172373, -0.1169417077127048)
(0.08597453479769247, -0.1154947264838277)

(0.08600935474570924, -0.1199027278322933)
(0.08712184652786743, -0.1240335437777907)

(0.08600935474570924, -0.1199027278322933)
(0.08597453479769247, -0.1154947264838277)

(0.08600935474570924, -0.1199027278322933)
(0.08312628039297378, -0.1175405239965096)

(0.08600935474570924, -0.1199027278322933)
(0.08365127598356777, -0.1235211070985794)

(0.2219368589964708, -0.05621185943102047)
(0.219362768725462, -0.05951297785697973)

(0.2219368589964708, -0.05621185943102047)
(0.2177604340824844, -0.05564517377564487)

(0.2219368589964708, -0.05621185943102047)
(0.2256946008997991, -0.05300865888571996)

(0.07284059200535414, -0.322790014968377)
(0.07748648183423189, -0.3173511919850172)

(0.07284059200535414, -0.322790014968377)
(0.0703959958515431, -0.3158272529198393)

(0.07748648183423189, -0.3173511919850172)
(0.0703959958515431, -0.3158272529198393)

(0.07748648183423189, -0.3173511919850172)
(0.08206705504284777, -0.3120059693778209)

(0.07748648183423189, -0.3173511919850172)
(0.08474779878033482, -0.3190252837026796)

(0.3620957190566667, -0.003954844756337441)
(0.3574001482775825, -0.002341800216197116)

(0.3701195227742534, -0.001909632482432741)
(0.3735531754395801, 0.001540813917723219)

(0.3701195227742534, -0.001909632482432741)
(0.3713859694826631, -0.006647947520414554)

(0.3701195227742534, -0.001909632482432741)
(0.3748226950838894, -0.003191474448885878)

(0.3701195227742534, -0.001909632482432741)
(0.3688572882987785, 0.002815570356956785)

(-0.3788834145288537, 0.2995605091855094)
(-0.3804395326138576, 0.3082402603997784)

(-0.3788834145288537, 0.2995605091855094)
(-0.3772602078321204, 0.2913651970627825)

(-0.3788834145288537, 0.2995605091855094)
(-0.3849444842172592, 0.2945233866120796)

(-0.3186012549312811, -0.2076415583946429)
(-0.3137148381702456, -0.2088361452638685)

(0.02034594677137722, -0.2646754272471705)
(0.02372701771289586, -0.2596219661790807)

(0.02034594677137722, -0.2646754272471705)
(0.01737801780995921, -0.259705789508052)

(0.4956126174699703, -0.02773006521810381)
(0.4958603675032484, -0.03268526522732948)

(0.4893321677707314, -0.02109834186464926)
(0.4857955873914456, -0.02480636114713254)

(0.4893321677707314, -0.02109834186464926)
(0.4844780684312122, -0.02016025925316016)

(0.4893321677707314, -0.02109834186464926)
(0.4918290845438906, -0.01781963370023185)

(0.4857955873914456, -0.02480636114713254)
(0.4844780684312122, -0.02016025925316016)

(0.1120132224582157, -0.1693153298741437)
(0.1071166145997161, -0.1687354702330821)

(0.1120132224582157, -0.1693153298741437)
(0.1101463429155739, -0.1648346165734943)

(0.1071166145997161, -0.1687354702330821)
(0.1041436766396708, -0.1726525599491209)

(0.1071166145997161, -0.1687354702330821)
(0.1020427747850198, -0.1682276629861521)

(0.1071166145997161, -0.1687354702330821)
(0.1101463429155739, -0.1648346165734943)

(0.1071166145997161, -0.1687354702330821)
(0.1048602701370726, -0.1640596670931302)

(0.1041436766396708, -0.1726525599491209)
(0.1020427747850198, -0.1682276629861521)

(0.1041436766396708, -0.1726525599491209)
(0.0992987458176872, -0.1720333266183202)

(0.1041436766396708, -0.1726525599491209)
(0.1012895423124203, -0.1764981483387515)

(0.1041436766396708, -0.1726525599491209)
(0.1060455895031412, -0.1771991386786207)

(0.1020427747850198, -0.1682276629861521)
(0.0992987458176872, -0.1720333266183202)

(0.1020427747850198, -0.1682276629861521)
(0.1048602701370726, -0.1640596670931302)

(0.1020427747850198, -0.1682276629861521)
(0.09868470349652846, -0.1643250747121389)

(0.0992987458176872, -0.1720333266183202)
(0.09443699769941276, -0.1728090879051521)

(0.0992987458176872, -0.1720333266183202)
(0.1012895423124203, -0.1764981483387515)

(0.0992987458176872, -0.1720333266183202)
(0.09777235685341577, -0.1754635491369806)

(0.09443699769941276, -0.1728090879051521)
(0.09032157532698822, -0.1762673856020619)

(0.09443699769941276, -0.1728090879051521)
(0.09482832181763269, -0.1780106368710892)

(0.09443699769941276, -0.1728090879051521)
(0.09777235685341577, -0.1754635491369806)

(0.09032157532698822, -0.1762673856020619)
(0.09482832181763269, -0.1780106368710892)

(0.09032157532698822, -0.1762673856020619)
(0.0921560630114364, -0.1812462825784845)

(0.09032157532698822, -0.1762673856020619)
(0.08542412640355927, -0.1751456212621568)

(0.09032157532698822, -0.1762673856020619)
(0.08750975639446869, -0.1800431348581064)

(0.09482832181763269, -0.1780106368710892)
(0.0921560630114364, -0.1812462825784845)

(0.09482832181763269, -0.1780106368710892)
(0.09608726670836658, -0.1824772486937403)

(0.09482832181763269, -0.1780106368710892)
(0.09909151599594403, -0.1800076190568117)

(0.09482832181763269, -0.1780106368710892)
(0.09777235685341577, -0.1754635491369806)

(0.0921560630114364, -0.1812462825784845)
(0.09608726670836658, -0.1824772486937403)

(0.0921560630114364, -0.1812462825784845)
(0.08750975639446869, -0.1800431348581064)

(0.0921560630114364, -0.1812462825784845)
(0.08991533111041607, -0.1849799363095603)

(0.0921560630114364, -0.1812462825784845)
(0.09480595558530032, -0.1861925158428293)

(0.09608726670836658, -0.1824772486937403)
(0.09957668589229861, -0.1850104405209188)

(0.09608726670836658, -0.1824772486937403)
(0.09909151599594403, -0.1800076190568117)

(0.09608726670836658, -0.1824772486937403)
(0.09480595558530032, -0.1861925158428293)

(0.1101463429155739, -0.1648346165734943)
(0.1131545078106971, -0.160979680746643)

(0.1101463429155739, -0.1648346165734943)
(0.1087467271238816, -0.1606453124410894)

(0.1101463429155739, -0.1648346165734943)
(0.1048602701370726, -0.1640596670931302)

(0.1131545078106971, -0.160979680746643)
(0.1087467271238816, -0.1606453124410894)

(0.1131545078106971, -0.160979680746643)
(0.111433886816686, -0.156684391800244)

(0.1131545078106971, -0.160979680746643)
(0.1159822253690139, -0.1572038903581615)

(0.1131545078106971, -0.160979680746643)
(0.1179430429667925, -0.1615719201590511)

(0.1087467271238816, -0.1606453124410894)
(0.111433886816686, -0.156684391800244)

(0.1087467271238816, -0.1606453124410894)
(0.1048602701370726, -0.1640596670931302)

(0.1087467271238816, -0.1606453124410894)
(0.1077464238526189, -0.1568403813618901)

(0.1087467271238816, -0.1606453124410894)
(0.1049598621334801, -0.1603329353758198)

(0.111433886816686, -0.156684391800244)
(0.1159822253690139, -0.1572038903581615)

(0.111433886816686, -0.156684391800244)
(0.1142816699938379, -0.1529750838712232)

(0.111433886816686, -0.156684391800244)
(0.1077464238526189, -0.1568403813618901)

(0.111433886816686, -0.156684391800244)
(0.1106813924475001, -0.1531426092752363)

(0.1159822253690139, -0.1572038903581615)
(0.1142816699938379, -0.1529750838712232)

(0.1159822253690139, -0.1572038903581615)
(0.1188341235455866, -0.1534921626630531)

(0.1159822253690139, -0.1572038903581615)
(0.1208355721143974, -0.1577629985440883)

(0.1159822253690139, -0.1572038903581615)
(0.1179430429667925, -0.1615719201590511)

(0.1142816699938379, -0.1529750838712232)
(0.1188341235455866, -0.1534921626630531)

(0.1142816699938379, -0.1529750838712232)
(0.117759227497708, -0.1496135180983705)

(0.1142816699938379, -0.1529750838712232)
(0.1135398634152568, -0.149480014437)

(0.1142816699938379, -0.1529750838712232)
(0.1106813924475001, -0.1531426092752363)

(0.1188341235455866, -0.1534921626630531)
(0.117759227497708, -0.1496135180983705)

(0.1188341235455866, -0.1534921626630531)
(0.1221805297777696, -0.1497637517553384)

(0.1188341235455866, -0.1534921626630531)
(0.1208355721143974, -0.1577629985440883)

(0.117759227497708, -0.1496135180983705)
(0.1221805297777696, -0.1497637517553384)

(0.117759227497708, -0.1496135180983705)
(0.1211931856864273, -0.145980717169954)

(0.117759227497708, -0.1496135180983705)
(0.1166540986850393, -0.145837570733038)

(0.117759227497708, -0.1496135180983705)
(0.1135398634152568, -0.149480014437)

(0.1048602701370726, -0.1640596670931302)
(0.09868470349652846, -0.1643250747121389)

(0.1048602701370726, -0.1640596670931302)
(0.1049598621334801, -0.1603329353758198)

(0.1221805297777696, -0.1497637517553384)
(0.1267073214774727, -0.1501124320365652)

(0.1221805297777696, -0.1497637517553384)
(0.1253549878416103, -0.1459355291057897)

(0.1221805297777696, -0.1497637517553384)
(0.1211931856864273, -0.145980717169954)

(0.1267073214774727, -0.1501124320365652)
(0.1253549878416103, -0.1459355291057897)

(0.1253549878416103, -0.1459355291057897)
(0.1282424809448897, -0.1422045787816074)

(0.1253549878416103, -0.1459355291057897)
(0.1238776676457124, -0.1413958256854994)

(0.1253549878416103, -0.1459355291057897)
(0.1211931856864273, -0.145980717169954)

(0.1282424809448897, -0.1422045787816074)
(0.1238776676457124, -0.1413958256854994)

(0.1282424809448897, -0.1422045787816074)
(0.1310393458206611, -0.1387045361814965)

(0.1282424809448897, -0.1422045787816074)
(0.1325891231935817, -0.1427640517694478)

(0.1282424809448897, -0.1422045787816074)
(0.1273903846886638, -0.1386314448071393)

(0.1238776676457124, -0.1413958256854994)
(0.1273903846886638, -0.1386314448071393)

(0.1238776676457124, -0.1413958256854994)
(0.1211931856864273, -0.145980717169954)

(0.1238776676457124, -0.1413958256854994)
(0.1210260869384476, -0.1389377945326953)

(0.1444248588991132, -0.3368201441033338)
(0.1397492852603302, -0.342474708082871)

(0.1444248588991132, -0.3368201441033338)
(0.1485828327224653, -0.3315682195080946)

(0.1444248588991132, -0.3368201441033338)
(0.1510692764598668, -0.338638097832897)

(0.4502128500348003, 0.239168981182534)
(0.4548176285543031, 0.2367769719192946)

(0.4502128500348003, 0.239168981182534)
(0.4511441630835438, 0.2335140494464925)

(0.4502128500348003, 0.239168981182534)
(0.4449603234118708, 0.2400853701668081)

(0.4502128500348003, 0.239168981182534)
(0.454335945232952, 0.2405671475134788)

(-0.2660239326805781, -0.4487185912793952)
(-0.2753972016327199, -0.4462671971381093)

(0.2654811110058864, -0.3533170443072032)
(0.2736431023746448, -0.3552216322852991)

(0.2654811110058864, -0.3533170443072032)
(0.2640361602226373, -0.3456467287519388)

(0.2654811110058864, -0.3533170443072032)
(0.2714812665082741, -0.3479115743586145)

(0.2736431023746448, -0.3552216322852991)
(0.2714812665082741, -0.3479115743586145)

(-0.3966730862106767, -0.1995922216024464)
(-0.3979332611345024, -0.1947100331077138)

(-0.3966730862106767, -0.1995922216024464)
(-0.400511567844564, -0.2034444158762157)

(-0.3966730862106767, -0.1995922216024464)
(-0.3929960894311496, -0.196091968599901)

(-0.1806259272706063, -0.2508520994110037)
(-0.1865982630373325, -0.2492335295517402)

(-0.1806259272706063, -0.2508520994110037)
(-0.1741437215726511, -0.2472727739621353)

(-0.1806259272706063, -0.2508520994110037)
(-0.1787927293945302, -0.2453360599024768)

(-0.1806259272706063, -0.2508520994110037)
(-0.1843782050415126, -0.2559708512632722)

(0.03562996229176842, -0.2357604675448699)
(0.03408111467973197, -0.2299838469958175)

(0.03562996229176842, -0.2357604675448699)
(0.0339411941408158, -0.2402626377220411)

(0.03562996229176842, -0.2357604675448699)
(0.03182892331405192, -0.2373028497568734)

(0.1097833735594877, -0.1017260978216676)
(0.1061327196104479, -0.1006541503214563)

(0.1097833735594877, -0.1017260978216676)
(0.1090444333761432, -0.09785607101047934)

(0.1097833735594877, -0.1017260978216676)
(0.1126594312004725, -0.0988593955778821)

(0.1061327196104479, -0.1006541503214563)
(0.1034236511251789, -0.1032713296002068)

(0.1061327196104479, -0.1006541503214563)
(0.1090444333761432, -0.09785607101047934)

(0.1061327196104479, -0.1006541503214563)
(0.1027942855791724, -0.09893034173603885)

(0.1034236511251789, -0.1032713296002068)
(0.1043103076697959, -0.1070473037664516)

(0.1034236511251789, -0.1032713296002068)
(0.1027942855791724, -0.09893034173603885)

(0.1034236511251789, -0.1032713296002068)
(0.1000935376994794, -0.1015960965287342)

(0.1034236511251789, -0.1032713296002068)
(0.1007638278039581, -0.1059204366624444)

(0.1090444333761432, -0.09785607101047934)
(0.108196701820991, -0.0937812028000127)

(0.1090444333761432, -0.09785607101047934)
(0.1126594312004725, -0.0988593955778821)

(0.1090444333761432, -0.09785607101047934)
(0.1117100507507049, -0.09492012908777461)

(0.108196701820991, -0.0937812028000127)
(0.1108064985968434, -0.09101418880610715)

(0.108196701820991, -0.0937812028000127)
(0.1117100507507049, -0.09492012908777461)

(0.1108064985968434, -0.09101418880610715)
(0.1142832242934858, -0.09181134588818111)

(0.1108064985968434, -0.09101418880610715)
(0.1117100507507049, -0.09492012908777461)

(0.1142832242934858, -0.09181134588818111)
(0.1167453066713599, -0.08914999508188878)

(0.1142832242934858, -0.09181134588818111)
(0.1183455098273921, -0.0930097823502299)

(0.1142832242934858, -0.09181134588818111)
(0.1117100507507049, -0.09492012908777461)

(0.1167453066713599, -0.08914999508188878)
(0.1183455098273921, -0.0930097823502299)

(0.1167453066713599, -0.08914999508188878)
(0.1157557917319942, -0.08570104869744175)

(0.1167453066713599, -0.08914999508188878)
(0.1193614525400789, -0.086928835988289)

(0.1167453066713599, -0.08914999508188878)
(0.119794701993676, -0.08998607585993512)

(0.1183455098273921, -0.0930097823502299)
(0.119794701993676, -0.08998607585993512)

(0.1183455098273921, -0.0930097823502299)
(0.1215380007346432, -0.09200230315572111)

(0.09577195811151278, -0.1154945050637683)
(0.09510016508196427, -0.11132149462734)

(0.09577195811151278, -0.1154945050637683)
(0.09227180495916688, -0.1141378494707879)

(0.09510016508196427, -0.11132149462734)
(0.09772090563284884, -0.1087156838174851)

(0.09510016508196427, -0.11132149462734)
(0.09455792976490517, -0.106959531515058)

(0.09510016508196427, -0.11132149462734)
(0.09167239728173486, -0.110050219373559)

(0.09510016508196427, -0.11132149462734)
(0.09227180495916688, -0.1141378494707879)

(0.09772090563284884, -0.1087156838174851)
(0.1014732911663887, -0.1097307527677389)

(0.09772090563284884, -0.1087156838174851)
(0.1007638278039581, -0.1059204366624444)

(0.09772090563284884, -0.1087156838174851)
(0.09455792976490517, -0.106959531515058)

(0.2903015786777532, -0.1335870348879708)
(0.295271171008792, -0.1347982481424773)

(0.2903015786777532, -0.1335870348879708)
(0.2935726216369453, -0.1301829271337546)

(0.2821336242515874, -0.1359160355385268)
(0.2784206251410542, -0.1393486570692982)

(0.2821336242515874, -0.1359160355385268)
(0.2806916168212756, -0.1311110106050382)

(0.2821336242515874, -0.1359160355385268)
(0.2835163318171006, -0.1406557016502126)

(0.04247848832988488, 0.05427298934041181)
(0.03940649207123567, 0.05473649479105034)

(0.03954600008136909, -0.006484760283300008)
(0.03719598905556183, -0.005745847824201966)

(0.0323756052936346, -0.03015658694415024)
(0.03297408730480932, -0.03288664803637553)

(0.0323756052936346, -0.03015658694415024)
(0.03158653597453083, -0.02750143244409057)

(0.0323756052936346, -0.03015658694415024)
(0.03042465277119402, -0.0319780506513057)

(0.03297408730480932, -0.03288664803637553)
(0.02973268451117014, -0.03458113622152668)

(0.03297408730480932, -0.03288664803637553)
(0.03286455394478825, -0.03583294087686248)

(0.03297408730480932, -0.03288664803637553)
(0.03551072892368035, -0.03374455594137701)

(0.03297408730480932, -0.03288664803637553)
(0.03042465277119402, -0.0319780506513057)

(0.332636500421427, 0.2519211851139824)
(0.3296553844746212, 0.2465470338395233)

(0.332636500421427, 0.2519211851139824)
(0.3348752875233332, 0.2459639280866342)

(0.332636500421427, 0.2519211851139824)
(0.3264028755682741, 0.2529038313339113)

(-0.1496269949576288, 0.337821190512228)
(-0.1433591634289264, 0.3433646207389834)

(-0.1496269949576288, 0.337821190512228)
(-0.1565132047057636, 0.3324814351716499)

(-0.1433591634289264, 0.3433646207389834)
(-0.135507804395306, 0.3405930175111669)

(-0.1433591634289264, 0.3433646207389834)
(-0.1370411371597211, 0.3486968023553059)

(-0.1433591634289264, 0.3433646207389834)
(-0.144882978271486, 0.351474464104193)

(0.4171907615475413, -0.2979835914472981)
(0.4239459266490573, -0.2919742039266852)

(0.4171907615475413, -0.2979835914472981)
(0.4108730740425602, -0.3031638818176972)

(0.4239459266490573, -0.2919742039266852)
(0.4253567036939943, -0.2856010660913426)

(0.4239459266490573, -0.2919742039266852)
(0.4200753320374592, -0.2856753726063503)

(0.1296950528840338, -0.2104676283604579)
(0.1346280460941541, -0.2111352622096805)

(0.1296950528840338, -0.2104676283604579)
(0.1326688352217007, -0.2064726350484504)

(0.3885378479291401, -0.2938929862948026)
(0.3870634951957423, -0.2857618957953643)

(0.3885378479291401, -0.2938929862948026)
(0.3821544297203244, -0.299018798570703)

(0.3885378479291401, -0.2938929862948026)
(0.3810214561343355, -0.2916164412522596)

(0.3870634951957423, -0.2857618957953643)
(0.3939020225724415, -0.2814388558924582)

(0.3870634951957423, -0.2857618957953643)
(0.3820113936139984, -0.2795712051133609)

(0.3870634951957423, -0.2857618957953643)
(0.3810214561343355, -0.2916164412522596)

(0.3870634951957423, -0.2857618957953643)
(0.3880938000855715, -0.2793455886360117)

(0.3939020225724415, -0.2814388558924582)
(0.3927159916439811, -0.2746389964227768)

(0.3939020225724415, -0.2814388558924582)
(0.3880938000855715, -0.2793455886360117)

(-0.02238530041766838, 0.3595908628515242)
(-0.01443435600207945, 0.3566934987272278)

(-0.02238530041766838, 0.3595908628515242)
(-0.02845487464735593, 0.3542969385649764)

(-0.02238530041766838, 0.3595908628515242)
(-0.03003898095327108, 0.3625219324798793)

(0.4955875769888676, -0.2460848486194346)
(0.4912229879378216, -0.2482551625008189)

(0.4955875769888676, -0.2460848486194346)
(0.4913591859542749, -0.2434000200338822)

(0.4955875769888676, -0.2460848486194346)
(0.4957244539804515, -0.2410843238432425)

(0.4912229879378216, -0.2482551625008189)
(0.4913591859542749, -0.2434000200338822)

(0.4912229879378216, -0.2482551625008189)
(0.4857160052501028, -0.2453196652075585)

(0.4912229879378216, -0.2482551625008189)
(0.4909075269660073, -0.25366116490603)

(0.4912229879378216, -0.2482551625008189)
(0.4873672164241363, -0.2501372184943702)

(0.4913591859542749, -0.2434000200338822)
(0.4857160052501028, -0.2453196652075585)

(0.4913591859542749, -0.2434000200338822)
(0.4877424228181462, -0.240747921434852)

(0.4913591859542749, -0.2434000200338822)
(0.4957244539804515, -0.2410843238432425)

(0.4913591859542749, -0.2434000200338822)
(0.491659208110528, -0.2385147745806044)

(0.4857160052501028, -0.2453196652075585)
(0.4877424228181462, -0.240747921434852)

(0.4857160052501028, -0.2453196652075585)
(0.483723714937708, -0.2495794861498287)

(0.4857160052501028, -0.2453196652075585)
(0.4835547124060674, -0.2402836016303455)

(0.4857160052501028, -0.2453196652075585)
(0.4873672164241363, -0.2501372184943702)

(0.4857160052501028, -0.2453196652075585)
(0.4810644434161868, -0.2473017418535272)

(0.4877424228181462, -0.240747921434852)
(0.491659208110528, -0.2385147745806044)

(0.4877424228181462, -0.240747921434852)
(0.4876975512122343, -0.2362968975554274)

(0.4877424228181462, -0.240747921434852)
(0.4835547124060674, -0.2402836016303455)

(0.1103958518687075, -0.05752905424347689)
(0.1124306718764758, -0.05565799870266197)

(0.1103958518687075, -0.05752905424347689)
(0.1096133682582187, -0.05974389206740721)

(-0.4941610136437011, 0.2521626697603747)
(-0.4911527622050875, 0.247524622392301)

(-0.4941610136437011, 0.2521626697603747)
(-0.4901484342081784, 0.2561270862020592)

(0.3233933142039005, -0.2411106380080422)
(0.3187768681451507, -0.2395752350379152)

(0.3233933142039005, -0.2411106380080422)
(0.3222620325856868, -0.2362453664432504)

(0.3187768681451507, -0.2395752350379152)
(0.3222620325856868, -0.2362453664432504)

(0.3187768681451507, -0.2395752350379152)
(0.3174783821727837, -0.2348629739259758)

(0.3187768681451507, -0.2395752350379152)
(0.3150965265429982, -0.2422495980424343)

(0.3187768681451507, -0.2395752350379152)
(0.3151243522819723, -0.2379275213423661)

(0.03992972267308206, 0.03476475197755131)
(0.03784656156641658, 0.03262312437453519)

(0.03992972267308206, 0.03476475197755131)
(0.04078152328765992, 0.03200079064709398)

(0.03784656156641658, 0.03262312437453519)
(0.03471324593545159, 0.03364718212061547)

(0.03784656156641658, 0.03262312437453519)
(0.04078152328765992, 0.03200079064709398)

(0.03784656156641658, 0.03262312437453519)
(0.03706231662286529, 0.02959747408159481)

(0.4849019078565394, -0.0384032179139113)
(0.4905924658041934, -0.03940896876500061)

(0.4849019078565394, -0.0384032179139113)
(0.4800853005492645, -0.03710677432261233)

(0.4905924658041934, -0.03940896876500061)
(0.4913021776188824, -0.04483904072584785)

(0.4905924658041934, -0.03940896876500061)
(0.495553437257185, -0.04221243168046724)

(0.4905924658041934, -0.03940896876500061)
(0.49223410579635, -0.03527871470083706)

(0.4913021776188824, -0.04483904072584785)
(0.4875031468441595, -0.04826256650495757)

(0.4913021776188824, -0.04483904072584785)
(0.495553437257185, -0.04221243168046724)

(0.4913021776188824, -0.04483904072584785)
(0.4919279128772118, -0.05003717383356258)

(0.4875031468441595, -0.04826256650495757)
(0.4884726200683877, -0.05312925995469476)

(0.4875031468441595, -0.04826256650495757)
(0.4919279128772118, -0.05003717383356258)

(0.06862895556150322, -0.1417403167878463)
(0.06437926474850807, -0.1405343343130385)

(0.06862895556150322, -0.1417403167878463)
(0.06770374177691275, -0.1370719380812028)

(0.06437926474850807, -0.1405343343130385)
(0.06121260118252132, -0.1435948764942951)

(0.06437926474850807, -0.1405343343130385)
(0.06008760424152725, -0.1392386215637151)

(0.06437926474850807, -0.1405343343130385)
(0.06325028642357042, -0.1363120424070035)

(0.06437926474850807, -0.1405343343130385)
(0.06770374177691275, -0.1370719380812028)

(0.06121260118252132, -0.1435948764942951)
(0.06008760424152725, -0.1392386215637151)

(0.06121260118252132, -0.1435948764942951)
(0.05699246943873727, -0.142398983362435)

(0.06121260118252132, -0.1435948764942951)
(0.06224105693570162, -0.1478808452669426)

(0.06121260118252132, -0.1435948764942951)
(0.05803268661046952, -0.1466765988004083)

(0.06008760424152725, -0.1392386215637151)
(0.05699246943873727, -0.142398983362435)

(0.06008760424152725, -0.1392386215637151)
(0.06325028642357042, -0.1363120424070035)

(0.06008760424152725, -0.1392386215637151)
(0.05591822336550126, -0.1381698923335389)

(0.06008760424152725, -0.1392386215637151)
(0.05894010855399355, -0.1346985450710511)

(0.05699246943873727, -0.142398983362435)
(0.05591822336550126, -0.1381698923335389)

(0.05699246943873727, -0.142398983362435)
(0.05279650195407758, -0.1412377384967594)

(0.05699246943873727, -0.142398983362435)
(0.05385768524701259, -0.1455074303211158)

(0.05699246943873727, -0.142398983362435)
(0.05803268661046952, -0.1466765988004083)

(0.06325028642357042, -0.1363120424070035)
(0.05894010855399355, -0.1346985450710511)

(0.06325028642357042, -0.1363120424070035)
(0.06228146472990125, -0.1313710203923947)

(0.06325028642357042, -0.1363120424070035)
(0.06770374177691275, -0.1370719380812028)

(0.06325028642357042, -0.1363120424070035)
(0.0657671428309194, -0.1335895979960935)

(0.05591822336550126, -0.1381698923335389)
(0.05279650195407758, -0.1412377384967594)

(0.05591822336550126, -0.1381698923335389)
(0.05155691763354764, -0.1365627131407227)

(0.05591822336550126, -0.1381698923335389)
(0.05894010855399355, -0.1346985450710511)

(0.05279650195407758, -0.1412377384967594)
(0.05385768524701259, -0.1455074303211158)

(0.05279650195407758, -0.1412377384967594)
(0.05155691763354764, -0.1365627131407227)

(0.05279650195407758, -0.1412377384967594)
(0.04959966861305236, -0.1442198697649617)

(0.05279650195407758, -0.1412377384967594)
(0.04848020939832703, -0.1397172332548878)

(0.05385768524701259, -0.1455074303211158)
(0.04959966861305236, -0.1442198697649617)

(0.05385768524701259, -0.1455074303211158)
(0.05068535936094935, -0.1486491248377327)

(0.05385768524701259, -0.1455074303211158)
(0.05803268661046952, -0.1466765988004083)

(0.05385768524701259, -0.1455074303211158)
(0.05483326293604852, -0.1497889360236257)

(0.05155691763354764, -0.1365627131407227)
(0.04848020939832703, -0.1397172332548878)

(0.05894010855399355, -0.1346985450710511)
(0.05764160027077597, -0.1301322268065781)

(0.05894010855399355, -0.1346985450710511)
(0.06228146472990125, -0.1313710203923947)

(0.05764160027077597, -0.1301322268065781)
(0.06228146472990125, -0.1313710203923947)

(0.05764160027077597, -0.1301322268065781)
(0.06027719171355776, -0.1266517957343971)

(0.04959966861305236, -0.1442198697649617)
(0.05068535936094935, -0.1486491248377327)

(0.04959966861305236, -0.1442198697649617)
(0.04636714613382674, -0.1473925745996041)

(0.04959966861305236, -0.1442198697649617)
(0.04848020939832703, -0.1397172332548878)

(0.05068535936094935, -0.1486491248377327)
(0.04636714613382674, -0.1473925745996041)

(0.05068535936094935, -0.1486491248377327)
(0.04749206939882837, -0.1518604635739467)

(0.05068535936094935, -0.1486491248377327)
(0.05483326293604852, -0.1497889360236257)

(0.05068535936094935, -0.1486491248377327)
(0.05160106609733163, -0.1529085271134808)

(0.04636714613382674, -0.1473925745996041)
(0.04749206939882837, -0.1518604635739467)

(0.04636714613382674, -0.1473925745996041)
(0.04312267559794848, -0.1505090547266168)

(0.04636714613382674, -0.1473925745996041)
(0.04201104117468162, -0.1457296401171475)

(0.04749206939882837, -0.1518604635739467)
(0.04312267559794848, -0.1505090547266168)

(0.04749206939882837, -0.1518604635739467)
(0.04423879958316279, -0.1550902037717319)

(0.04749206939882837, -0.1518604635739467)
(0.05160106609733163, -0.1529085271134808)

(0.04749206939882837, -0.1518604635739467)
(0.04832190018840178, -0.1561544464800547)

(0.06228146472990125, -0.1313710203923947)
(0.06027719171355776, -0.1266517957343971)

(0.06228146472990125, -0.1313710203923947)
(0.0657671428309194, -0.1335895979960935)

(0.06228146472990125, -0.1313710203923947)
(0.0657657056302118, -0.1304833026299565)

(0.06770374177691275, -0.1370719380812028)
(0.0657671428309194, -0.1335895979960935)

(0.06770374177691275, -0.1370719380812028)
(0.07107981935305939, -0.1356496104127177)

(0.04312267559794848, -0.1505090547266168)
(0.04423879958316279, -0.1550902037717319)

(0.04312267559794848, -0.1505090547266168)
(0.0398055322400023, -0.1537880083429534)

(0.04312267559794848, -0.1505090547266168)
(0.04201104117468162, -0.1457296401171475)

(0.04423879958316279, -0.1550902037717319)
(0.0398055322400023, -0.1537880083429534)

(0.04423879958316279, -0.1550902037717319)
(0.04065322130943848, -0.1583169474754637)

(0.04423879958316279, -0.1550902037717319)
(0.04832190018840178, -0.1561544464800547)

(0.04423879958316279, -0.1550902037717319)
(0.04479333449726008, -0.159487095608877)

(0.0398055322400023, -0.1537880083429534)
(0.04065322130943848, -0.1583169474754637)

(0.0398055322400023, -0.1537880083429534)
(0.03624316888247275, -0.1568339123945704)

(0.0398055322400023, -0.1537880083429534)
(0.03535812664515949, -0.1521697947811014)

(0.04065322130943848, -0.1583169474754637)
(0.03624316888247275, -0.1568339123945704)

(0.04065322130943848, -0.1583169474754637)
(0.04081168865763389, -0.1628491715909376)

(0.04065322130943848, -0.1583169474754637)
(0.03684191379978546, -0.1612651535340686)

(0.04065322130943848, -0.1583169474754637)
(0.04479333449726008, -0.159487095608877)

(0.03624316888247275, -0.1568339123945704)
(0.03535812664515949, -0.1521697947811014)

(0.03624316888247275, -0.1568339123945704)
(0.03197439208047387, -0.1552905857674372)

(0.03624316888247275, -0.1568339123945704)
(0.03684191379978546, -0.1612651535340686)

(0.03624316888247275, -0.1568339123945704)
(0.03277000585306873, -0.1596647403078102)

(0.1379632784131719, -0.1356170539498818)
(0.1364278829643122, -0.1315985054531544)

(0.1379632784131719, -0.1356170539498818)
(0.1337198440044231, -0.1350956035724993)

(0.1364278829643122, -0.1315985054531544)
(0.1337198440044231, -0.1350956035724993)

(0.1364278829643122, -0.1315985054531544)
(0.1391883311471286, -0.1280944709494854)

(0.1364278829643122, -0.1315985054531544)
(0.1344876670839728, -0.1276490914617145)

(0.1364278829643122, -0.1315985054531544)
(0.1327097253788295, -0.1316562096836175)

(0.1337198440044231, -0.1350956035724993)
(0.1310393458206611, -0.1387045361814965)

(0.1337198440044231, -0.1350956035724993)
(0.1292939619280048, -0.1345564776380777)

(0.1337198440044231, -0.1350956035724993)
(0.1327097253788295, -0.1316562096836175)

(0.1391883311471286, -0.1280944709494854)
(0.1344876670839728, -0.1276490914617145)

(0.1391883311471286, -0.1280944709494854)
(0.1434538957698394, -0.1285726230080374)

(0.1391883311471286, -0.1280944709494854)
(0.1379310691606066, -0.124176930012396)

(0.1344876670839728, -0.1276490914617145)
(0.1379310691606066, -0.124176930012396)

(0.1344876670839728, -0.1276490914617145)
(0.1312307976026891, -0.1255537371438459)

(0.1344876670839728, -0.1276490914617145)
(0.1327097253788295, -0.1316562096836175)

(0.1043103076697959, -0.1070473037664516)
(0.1014732911663887, -0.1097307527677389)

(0.1043103076697959, -0.1070473037664516)
(0.1007638278039581, -0.1059204366624444)

(0.1014732911663887, -0.1097307527677389)
(0.1007638278039581, -0.1059204366624444)

(0.03138282016324946, 0.02425642962110869)
(0.02867817151074095, 0.02482241022154515)

(0.03138282016324946, 0.02425642962110869)
(0.03234562008228907, 0.0222035542128843)

(0.06826794683724341, -0.2613777491487419)
(0.06581307321453043, -0.2554975024667123)

(0.06826794683724341, -0.2613777491487419)
(0.06969904666454653, -0.2662852459367671)

(0.06581307321453043, -0.2554975024667123)
(0.07088083808382335, -0.251770128544614)

(0.06581307321453043, -0.2554975024667123)
(0.06647819859952168, -0.2504630701432348)

(0.06431407695768411, 0.0731721392489892)
(0.06545874084103474, 0.06912667934603435)

(0.2033479074826678, -0.06865355679119031)
(0.2062461895784742, -0.06520347174083792)

(0.2033479074826678, -0.06865355679119031)
(0.2007974783237771, -0.07200358716581776)

(-0.3953238709142558, -0.005977776004773922)
(-0.3911399739231983, -0.007582142203353005)

(-0.3953238709142558, -0.005977776004773922)
(-0.3921601774259411, -0.003841713708068053)

(-0.3953238709142558, -0.005977776004773922)
(-0.3987042188281108, -0.004303162365311608)

(-0.3644470054052109, -0.005853366585673052)
(-0.3684243177946004, -0.004684053557322239)

(-0.3644470054052109, -0.005853366585673052)
(-0.3599754537882666, -0.007812045327106603)

(-0.3644470054052109, -0.005853366585673052)
(-0.3611905532216226, -0.004144977892679398)

(0.007037487812588117, -0.2638167000745908)
(0.01072195586191463, -0.2592491671131589)

(0.1918114492426921, -0.273620977587762)
(0.1958225533921247, -0.2681255439190464)

(0.1918114492426921, -0.273620977587762)
(0.1889509368198497, -0.2686008151544628)

(0.1259280672801834, -0.085915503053409)
(0.1223363790649138, -0.08489329703991974)

(0.1259280672801834, -0.085915503053409)
(0.1249278796868763, -0.0822863094802067)

(0.1259280672801834, -0.085915503053409)
(0.1285221480051877, -0.08332768037046742)

(0.1223363790649138, -0.08489329703991974)
(0.1249278796868763, -0.0822863094802067)

(0.1223363790649138, -0.08489329703991974)
(0.121335071776804, -0.08117260028608528)

(0.1223363790649138, -0.08489329703991974)
(0.1193614525400789, -0.086928835988289)

(0.1249278796868763, -0.0822863094802067)
(0.1285221480051877, -0.08332768037046742)

(0.1249278796868763, -0.0822863094802067)
(0.1275019307269916, -0.07973844751746877)

(0.1249278796868763, -0.0822863094802067)
(0.121335071776804, -0.08117260028608528)

(0.1474216987836325, -0.100010188914587)
(0.1458619857929194, -0.09648894541403798)

(0.1474216987836325, -0.100010188914587)
(0.1501190628479171, -0.0973248178840036)

(0.1458619857929194, -0.09648894541403798)
(0.1418900799239118, -0.09590047994635273)

(0.1458619857929194, -0.09648894541403798)
(0.1447778679527589, -0.09323250914646848)

(0.1458619857929194, -0.09648894541403798)
(0.1501190628479171, -0.0973248178840036)

(0.1418900799239118, -0.09590047994635273)
(0.1395251930946451, -0.09886919371965804)

(0.1418900799239118, -0.09590047994635273)
(0.1380450039903428, -0.09521693538318494)

(0.1418900799239118, -0.09590047994635273)
(0.1409199162610759, -0.09254877246069405)

(0.1418900799239118, -0.09590047994635273)
(0.1447778679527589, -0.09323250914646848)

(0.1395251930946451, -0.09886919371965804)
(0.1356873301316404, -0.09841400364833194)

(0.1395251930946451, -0.09886919371965804)
(0.1380450039903428, -0.09521693538318494)

(0.1356873301316404, -0.09841400364833194)
(0.1331032662844559, -0.1014837237534298)

(0.1356873301316404, -0.09841400364833194)
(0.1380450039903428, -0.09521693538318494)

(0.1356873301316404, -0.09841400364833194)
(0.1320793446341841, -0.09786328558255612)

(0.1356873301316404, -0.09841400364833194)
(0.1346619813751924, -0.09489708802405804)

(0.1331032662844559, -0.1014837237534298)
(0.1297235432632757, -0.1046775778580222)

(0.1331032662844559, -0.1014837237534298)
(0.1345165918358237, -0.1051320805049642)

(0.1331032662844559, -0.1014837237534298)
(0.1293005773512131, -0.1006662140736859)

(0.1331032662844559, -0.1014837237534298)
(0.1320793446341841, -0.09786328558255612)

(0.1380450039903428, -0.09521693538318494)
(0.1409199162610759, -0.09254877246069405)

(0.1380450039903428, -0.09521693538318494)
(0.1346619813751924, -0.09489708802405804)

(0.1380450039903428, -0.09521693538318494)
(0.1374501549643382, -0.09192519069573693)

(0.1409199162610759, -0.09254877246069405)
(0.1374501549643382, -0.09192519069573693)

(0.1409199162610759, -0.09254877246069405)
(0.1400923930260385, -0.0892302642986981)

(0.1409199162610759, -0.09254877246069405)
(0.1447778679527589, -0.09323250914646848)

(0.428218802467651, -0.009518498415457183)
(0.4317524792962822, -0.006008297944934325)

(0.428218802467651, -0.009518498415457183)
(0.4269172450492798, -0.004631426960155225)

(0.428218802467651, -0.009518498415457183)
(0.4246684136840251, -0.01301264226543882)

(0.3262976506432432, 0.265260684937932)
(0.3198241454596822, 0.2682554862046934)

(0.3262976506432432, 0.265260684937932)
(0.3246822713572424, 0.2596627325247337)

(0.0898234041607782, 0.05605971773375584)
(0.09056059891026084, 0.05239480277879459)

(0.0898234041607782, 0.05605971773375584)
(0.09346613393481802, 0.05527262610188254)

(-0.1327035955477817, 0.287808246993388)
(-0.1400945333053588, 0.2922553773147223)

(-0.1327035955477817, 0.287808246993388)
(-0.1395077463019475, 0.2859275330117557)

(0.3324812287353979, 0.375258032561706)
(0.3338678621491822, 0.3671496071457286)

(-0.0689271302993311, -0.302232649424485)
(-0.06435905502462373, -0.2975199087557396)

(-0.0689271302993311, -0.302232649424485)
(-0.0757453784995234, -0.3004571084192477)

(-0.0689271302993311, -0.302232649424485)
(-0.07128987392992167, -0.2965505028303568)

(-0.06435905502462373, -0.2975199087557396)
(-0.07128987392992167, -0.2965505028303568)

(-0.06435905502462373, -0.2975199087557396)
(-0.05795585731988594, -0.298838212885388)

(-0.06435905502462373, -0.2975199087557396)
(-0.0604834077390843, -0.2924678489854964)

(-0.06435905502462373, -0.2975199087557396)
(-0.06721800963194441, -0.2918255618083909)

(-0.0757453784995234, -0.3004571084192477)
(-0.07128987392992167, -0.2965505028303568)

(-0.0757453784995234, -0.3004571084192477)
(-0.08262199647800722, -0.2975509257858701)

(-0.0757453784995234, -0.3004571084192477)
(-0.08029180558073278, -0.305405209193389)

(-0.0757453784995234, -0.3004571084192477)
(-0.07761877606984818, -0.2956727296817423)

(-0.402822238235841, -0.1936029533655382)
(-0.3979332611345024, -0.1947100331077138)

(-0.344646066791266, -0.2755406733411773)
(-0.3511594691198195, -0.280463781735874)

(-0.344646066791266, -0.2755406733411773)
(-0.3389986753523653, -0.2709511023965125)

(-0.344646066791266, -0.2755406733411773)
(-0.3379745105941556, -0.2784650059579312)

(-0.00435922703914654, -0.2930928810659033)
(-0.006198673410710051, -0.2859034648177228)

(-0.00435922703914654, -0.2930928810659033)
(-0.01117187885356949, -0.2915100724666094)

(-0.006198673410710051, -0.2859034648177228)
(-0.01117187885356949, -0.2915100724666094)

(-0.006198673410710051, -0.2859034648177228)
(-0.0007556662321422589, -0.2834613850376576)

(-0.01117187885356949, -0.2915100724666094)
(-0.01803946964263313, -0.290170460120068)

(-0.01117187885356949, -0.2915100724666094)
(-0.01605177081052014, -0.2965806368554786)

(-0.01803946964263313, -0.290170460120068)
(-0.0226922852502305, -0.2950962404704406)

(-0.01803946964263313, -0.290170460120068)
(-0.02041960544796888, -0.2842172721848101)

(-0.01803946964263313, -0.290170460120068)
(-0.01605177081052014, -0.2965806368554786)

(-0.01803946964263313, -0.290170460120068)
(-0.02436412352090922, -0.2892662599906418)

(0.08433729448548465, 0.3689190991476948)
(0.0858552994103114, 0.3608091658673638)

(0.0858552994103114, 0.3608091658673638)
(0.09370828375253275, 0.3578278174309882)

(0.0858552994103114, 0.3608091658673638)
(0.0799750765398675, 0.3574546168332762)

(0.0858552994103114, 0.3608091658673638)
(0.0879270333748821, 0.3544738624530675)

(0.09370828375253275, 0.3578278174309882)
(0.1000749307473177, 0.3629436247872621)

(0.09370828375253275, 0.3578278174309882)
(0.101689678804363, 0.3552441624432343)

(0.09370828375253275, 0.3578278174309882)
(0.0958782686059264, 0.3515631872170213)

(0.09370828375253275, 0.3578278174309882)
(0.0879270333748821, 0.3544738624530675)

(0.01592681243777645, -0.0442840098600981)
(0.0168108348862706, -0.04788286736142464)

(0.01592681243777645, -0.0442840098600981)
(0.01923539676147984, -0.04503731018173871)

(0.01592681243777645, -0.0442840098600981)
(0.01828159323682069, -0.0415758258217331)

(0.0168108348862706, -0.04788286736142464)
(0.01420263774068591, -0.05042572818451339)

(0.0168108348862706, -0.04788286736142464)
(0.01923539676147984, -0.04503731018173871)

(0.0168108348862706, -0.04788286736142464)
(0.01787545569017, -0.05152516397244473)

(0.0168108348862706, -0.04788286736142464)
(0.0202270587386844, -0.048331788860657)

(0.01420263774068591, -0.05042572818451339)
(0.01787545569017, -0.05152516397244473)

(0.01420263774068591, -0.05042572818451339)
(0.01175951798088746, -0.05362960247458967)

(0.01420263774068591, -0.05042572818451339)
(0.01063649802242148, -0.04967545949352942)

(0.01420263774068591, -0.05042572818451339)
(0.01508067248244029, -0.05320082899529364)

(0.01923539676147984, -0.04503731018173871)
(0.01828159323682069, -0.0415758258217331)

(0.01923539676147984, -0.04503731018173871)
(0.02177617589600335, -0.04212055188478401)

(0.01923539676147984, -0.04503731018173871)
(0.0202270587386844, -0.048331788860657)

(0.01923539676147984, -0.04503731018173871)
(0.02265797848003101, -0.04546600000376633)

(0.01787545569017, -0.05152516397244473)
(0.0202270587386844, -0.048331788860657)

(0.01787545569017, -0.05152516397244473)
(0.0173756422732925, -0.05442195036297231)

(0.01787545569017, -0.05152516397244473)
(0.02127318511587763, -0.05114790717947152)

(0.01787545569017, -0.05152516397244473)
(0.01508067248244029, -0.05320082899529364)

(-0.2690714062340455, 0.339810799504756)
(-0.2672318822553618, 0.3315520136477972)

(0.3307975294053714, 0.3107274694968578)
(0.3226723041060136, 0.3121601784130742)

(0.3307975294053714, 0.3107274694968578)
(0.325999839411786, 0.3046524367409271)

(0.3226723041060136, 0.3121601784130742)
(0.3146627503233476, 0.3138093556334355)

(0.3226723041060136, 0.3121601784130742)
(0.3164204942920517, 0.30587642832436)

(0.3226723041060136, 0.3121601784130742)
(0.325999839411786, 0.3046524367409271)

(0.3146627503233476, 0.3138093556334355)
(0.3164204942920517, 0.30587642832436)

(0.3164204942920517, 0.30587642832436)
(0.325999839411786, 0.3046524367409271)

(0.3164204942920517, 0.30587642832436)
(0.3147133024185123, 0.2988329586883713)

(0.3164204942920517, 0.30587642832436)
(0.3098235314620257, 0.3021181554003617)

(0.05011629083016698, -0.06478186765553136)
(0.05345976714614337, -0.06373633430667258)

(0.4914878654394796, -0.3060553429285392)
(0.4827491073262854, -0.3112015058472379)

(0.4914878654394796, -0.3060553429285392)
(0.4835631943155742, -0.301713622967818)

(0.4827491073262854, -0.3112015058472379)
(0.4835631943155742, -0.301713622967818)

(0.4827491073262854, -0.3112015058472379)
(0.4844582664768191, -0.3219925856039628)

(0.4827491073262854, -0.3112015058472379)
(0.4746597788850506, -0.3115067305910736)

(0.4827491073262854, -0.3112015058472379)
(0.4762079103448355, -0.319140147520491)

(0.4827491073262854, -0.3112015058472379)
(0.4773583978698873, -0.3054853886864908)

(0.4835631943155742, -0.301713622967818)
(0.4831049748294793, -0.2932444935361219)

(0.4835631943155742, -0.301713622967818)
(0.4757678395613927, -0.2985532474784063)

(0.4835631943155742, -0.301713622967818)
(0.4773583978698873, -0.3054853886864908)

(0.1208355721143974, -0.1577629985440883)
(0.1179430429667925, -0.1615719201590511)

(0.1208016099131651, 0.4321224706348112)
(0.1221367909926182, 0.4231433168134493)

(-0.3144438318485331, -0.3020605559483247)
(-0.3216202439912917, -0.2993044506959172)

(-0.3144438318485331, -0.3020605559483247)
(-0.3088432610807782, -0.2970368194641593)

(-0.01505137848806449, -0.02668849856260661)
(-0.01213989998213415, -0.02404905514210552)

(-0.01505137848806449, -0.02668849856260661)
(-0.0159979384755545, -0.02295017266737184)

(-0.01213989998213415, -0.02404905514210552)
(-0.0159979384755545, -0.02295017266737184)

(-0.01213989998213415, -0.02404905514210552)
(-0.01051733738478722, -0.02109426644428123)

(0.07007384205211835, 0.01016945674936942)
(0.06733057639475877, 0.01100741821088784)

(0.07007384205211835, 0.01016945674936942)
(0.06926155592428056, 0.0130420346129154)

(0.07007384205211835, 0.01016945674936942)
(0.07217957355346566, 0.01233951027784771)

(0.06733057639475877, 0.01100741821088784)
(0.06926155592428056, 0.0130420346129154)

(0.06733057639475877, 0.01100741821088784)
(0.06520481187743792, 0.00879123537325947)

(0.06733057639475877, 0.01100741821088784)
(0.06475092178942948, 0.01225962618624751)

(0.06733057639475877, 0.01100741821088784)
(0.06677826720280078, 0.01385697002342673)

(0.06926155592428056, 0.0130420346129154)
(0.07217957355346566, 0.01233951027784771)

(0.06926155592428056, 0.0130420346129154)
(0.07140377187513437, 0.0152712992059689)

(0.06926155592428056, 0.0130420346129154)
(0.06857394060722842, 0.01597805001466288)

(0.06926155592428056, 0.0130420346129154)
(0.06677826720280078, 0.01385697002342673)

(0.07217957355346566, 0.01233951027784771)
(0.07140377187513437, 0.0152712992059689)

(0.07140377187513437, 0.0152712992059689)
(0.06857394060722842, 0.01597805001466288)

(0.06857394060722842, 0.01597805001466288)
(0.06794376274174908, 0.01890024268426588)

(0.06857394060722842, 0.01597805001466288)
(0.06599195094842708, 0.01689484041531048)

(0.06857394060722842, 0.01597805001466288)
(0.06677826720280078, 0.01385697002342673)

(0.1703912445037224, -0.3997486570961762)
(0.1667844090934767, -0.3921052196561539)

(0.1703912445037224, -0.3997486570961762)
(0.1631498463391292, -0.4063625759230043)

(0.1703912445037224, -0.3997486570961762)
(0.1729769024969387, -0.3922902798450906)

(0.008372847077122936, 0.05308126159114751)
(0.007042669297930487, 0.05637196428224581)

(0.008372847077122936, 0.05308126159114751)
(0.00954212961884783, 0.04972714492586845)

(0.008372847077122936, 0.05308126159114751)
(0.004449361192841478, 0.05389093560810343)

(0.007042669297930487, 0.05637196428224581)
(0.005309901283970651, 0.05966086700387889)

(0.007042669297930487, 0.05637196428224581)
(0.00947992925663585, 0.05896504402097717)

(0.007042669297930487, 0.05637196428224581)
(0.004449361192841478, 0.05389093560810343)

(0.007042669297930487, 0.05637196428224581)
(0.00269136981244622, 0.05731832093874726)

(-0.1956696275359414, 0.3462114235305498)
(-0.1892331456535398, 0.3517083944854451)

(-0.1956696275359414, 0.3462114235305498)
(-0.2021188053810178, 0.3407409711711614)

(0.3870546239556376, 0.3698782247632053)
(0.3799411713635402, 0.3648740012361313)

(-0.1089205403646194, 0.2034804657734627)
(-0.1040858677139465, 0.2023411378772344)

(0.2452630914685766, -0.02633104758793822)
(0.2411661743928262, -0.02517630969088683)

(0.2452630914685766, -0.02633104758793822)
(0.2482469581136247, -0.02332969592659447)

(0.2452630914685766, -0.02633104758793822)
(0.2422803428956403, -0.02930179165193735)

(0.07437049606469187, -0.006402469189194508)
(0.07726050400040678, -0.007097663348781369)

(0.07437049606469187, -0.006402469189194508)
(0.07517995960566327, -0.009256254694121821)

(0.07437049606469187, -0.006402469189194508)
(0.07155073492732991, -0.005851743814489664)

(-0.325386924013813, 0.288943994139505)
(-0.3225495219262932, 0.281390922451962)

(-0.325386924013813, 0.288943994139505)
(-0.3199135959825772, 0.2948219793325089)

(0.162181891484867, 0.07961796118121357)
(0.1594830130586869, 0.07593388008092386)

(0.162181891484867, 0.07961796118121357)
(0.1668520248990038, 0.07983866487900226)

(0.162181891484867, 0.07961796118121357)
(0.1638181903047047, 0.08303339040995142)

(0.1594830130586869, 0.07593388008092386)
(0.1547269100724389, 0.076152841257488)

(0.1594830130586869, 0.07593388008092386)
(0.1611993364967133, 0.07196201798624252)

(0.1594830130586869, 0.07593388008092386)
(0.1564377347142694, 0.07235521465267537)

(0.1668520248990038, 0.07983866487900226)
(0.1672213938427043, 0.08462041853319927)

(0.1668520248990038, 0.07983866487900226)
(0.1638181903047047, 0.08303339040995142)

(0.1672213938427043, 0.08462041853319927)
(0.1710503765590715, 0.08670018065313817)

(0.1672213938427043, 0.08462041853319927)
(0.167682475903192, 0.08842282689625458)

(0.1672213938427043, 0.08462041853319927)
(0.1638181903047047, 0.08303339040995142)

(0.2519524166705123, -0.2904827220999266)
(0.2579242011019815, -0.2860907750599896)

(0.2519524166705123, -0.2904827220999266)
(0.2506651853755693, -0.2839080925697367)

(0.3450438875819948, -0.35183853893687)
(0.336700614368271, -0.348519809853498)

(0.3450438875819948, -0.35183853893687)
(0.3379405209577224, -0.3574278170461507)

(0.3450438875819948, -0.35183853893687)
(0.3530126343104346, -0.3553163412545872)

(0.336700614368271, -0.348519809853498)
(0.3379405209577224, -0.3574278170461507)

(0.336700614368271, -0.348519809853498)
(0.3314981556425008, -0.342050201071913)

(0.336700614368271, -0.348519809853498)
(0.3310878120784407, -0.355431381548586)

(0.336700614368271, -0.348519809853498)
(0.3382343015426047, -0.3422019187977836)

(-0.06441789099283045, -0.2581395914434178)
(-0.06016678471664902, -0.252957884389583)

(-0.05525589314138474, -0.2649338812903204)
(-0.05236282730806002, -0.2707135322411939)

(-0.05525589314138474, -0.2649338812903204)
(-0.05902678830823801, -0.2701972798847996)

(0.2349372692571155, -0.2583076647840133)
(0.237450415301155, -0.264347312141728)

(0.2349372692571155, -0.2583076647840133)
(0.2414682797703035, -0.2591664603269189)

(0.2349372692571155, -0.2583076647840133)
(0.2386492585052152, -0.2542837536873039)

(-0.1661125704292037, -0.4050340158074514)
(-0.1691628555068433, -0.3993262011104659)

(-0.1661125704292037, -0.4050340158074514)
(-0.160452671502544, -0.4008325439815971)

(0.3250350034446825, 0.3258603998873219)
(0.3222098193895778, 0.3334572622484651)

(0.05904487612228282, -0.3007306816698646)
(0.05705471601605916, -0.2940611366334142)

(0.05904487612228282, -0.3007306816698646)
(0.05225260393392479, -0.2991705193138567)

(0.05705471601605916, -0.2940611366334142)
(0.06203488790223137, -0.2890948882976723)

(0.05705471601605916, -0.2940611366334142)
(0.05551966907726145, -0.2877498728514578)

(0.05705471601605916, -0.2940611366334142)
(0.05044550584787665, -0.2924133483847127)

(0.05705471601605916, -0.2940611366334142)
(0.05225260393392479, -0.2991705193138567)

(0.06203488790223137, -0.2890948882976723)
(0.05551966907726145, -0.2877498728514578)

(0.06203488790223137, -0.2890948882976723)
(0.06864078779841029, -0.290497057307204)

(0.06203488790223137, -0.2890948882976723)
(0.06049045406624882, -0.2830064231428262)

(0.05551966907726145, -0.2877498728514578)
(0.05044550584787665, -0.2924133483847127)

(0.05551966907726145, -0.2877498728514578)
(0.04905230215861428, -0.286392966610094)

(0.05551966907726145, -0.2877498728514578)
(0.06049045406624882, -0.2830064231428262)

(0.05551966907726145, -0.2877498728514578)
(0.0540356189695342, -0.2820748613638536)

(0.05044550584787665, -0.2924133483847127)
(0.04905230215861428, -0.286392966610094)

(0.05044550584787665, -0.2924133483847127)
(0.04386165113277937, -0.2908350058644196)

(0.05044550584787665, -0.2924133483847127)
(0.05225260393392479, -0.2991705193138567)

(0.04905230215861428, -0.286392966610094)
(0.04386165113277937, -0.2908350058644196)

(0.04905230215861428, -0.286392966610094)
(0.04239389252437148, -0.2833669269100739)

(0.04905230215861428, -0.286392966610094)
(0.0540356189695342, -0.2820748613638536)

(0.04905230215861428, -0.286392966610094)
(0.04835323343087852, -0.2810967072056285)

(0.04386165113277937, -0.2908350058644196)
(0.03867421298798891, -0.2955755902818986)

(0.04386165113277937, -0.2908350058644196)
(0.04239389252437148, -0.2833669269100739)

(0.04386165113277937, -0.2908350058644196)
(0.03687488231703619, -0.2891519964080531)

(0.03867421298798891, -0.2955755902818986)
(0.03687488231703619, -0.2891519964080531)

(0.03867421298798891, -0.2955755902818986)
(0.03178351839628078, -0.294572361989453)

(0.04239389252437148, -0.2833669269100739)
(0.03687488231703619, -0.2891519964080531)

(0.04239389252437148, -0.2833669269100739)
(0.04835323343087852, -0.2810967072056285)

(0.03687488231703619, -0.2891519964080531)
(0.03178351839628078, -0.294572361989453)

(3.660794063105322e-05, 0.08574824850449105)
(0.00327891435976102, 0.08928493236785935)

(0.1471199065071148, -0.1176541540044201)
(0.1496843252918301, -0.1142919548608404)

(0.1471199065071148, -0.1176541540044201)
(0.1456193363439691, -0.113724160512354)

(0.1496843252918301, -0.1142919548608404)
(0.148117417029367, -0.110435068411863)

(0.1496843252918301, -0.1142919548608404)
(0.1456193363439691, -0.113724160512354)

(0.2741890477524402, 0.3078720496097845)
(0.2817535225749453, 0.3068005531796263)

(0.2741890477524402, 0.3078720496097845)
(0.2696108667305214, 0.3021717455607556)

(0.04574380289131914, 0.0332537533847041)
(0.04395476792447717, 0.0310323901205387)

(0.04574380289131914, 0.0332537533847041)
(0.04868430938098624, 0.03248186835529946)

(0.04574380289131914, 0.0332537533847041)
(0.04678147449243093, 0.03029879717846712)

(0.04395476792447717, 0.0310323901205387)
(0.04078152328765992, 0.03200079064709398)

(0.04395476792447717, 0.0310323901205387)
(0.04254919550919062, 0.02855942698483855)

(0.04395476792447717, 0.0310323901205387)
(0.04678147449243093, 0.03029879717846712)

(0.04868430938098624, 0.03248186835529946)
(0.04967594723946217, 0.02952063227535838)

(0.04868430938098624, 0.03248186835529946)
(0.04678147449243093, 0.03029879717846712)

(0.04967594723946217, 0.02952063227535838)
(0.05256022609371259, 0.02876066828055391)

(0.04967594723946217, 0.02952063227535838)
(0.04795781586285175, 0.02719081763714376)

(0.04967594723946217, 0.02952063227535838)
(0.04678147449243093, 0.03029879717846712)

(-0.3189003158695901, -0.009477587121293901)
(-0.3139075310985683, -0.01155273276708836)

(-0.3189003158695901, -0.009477587121293901)
(-0.3242228127568301, -0.008692008518447692)

(-0.3189003158695901, -0.009477587121293901)
(-0.322492717519902, -0.004286240049947543)

(-0.3189003158695901, -0.009477587121293901)
(-0.3149858129327232, -0.007723872770035045)

(-0.3139075310985683, -0.01155273276708836)
(-0.3127735855750637, -0.0162080585029969)

(-0.3139075310985683, -0.01155273276708836)
(-0.3090578911055899, -0.01284962582346643)

(-0.3139075310985683, -0.01155273276708836)
(-0.3105813521397033, -0.008503227685059967)

(-0.3139075310985683, -0.01155273276708836)
(-0.3149858129327232, -0.007723872770035045)

(-0.3127735855750637, -0.0162080585029969)
(-0.3090578911055899, -0.01284962582346643)

(-0.3127735855750637, -0.0162080585029969)
(-0.311577123113012, -0.02102697867613089)

(-0.3127735855750637, -0.0162080585029969)
(-0.3163857493918866, -0.01964161050655174)

(-0.3127735855750637, -0.0162080585029969)
(-0.3079268887796419, -0.01756236374496666)

(-0.3242228127568301, -0.008692008518447692)
(-0.3277545851269786, -0.01265863024232634)

(-0.3242228127568301, -0.008692008518447692)
(-0.3300359969957191, -0.008813039336049077)

(-0.3242228127568301, -0.008692008518447692)
(-0.322492717519902, -0.004286240049947543)

(0.2939331796179887, -0.05107454474767158)
(0.2950814787071384, -0.05548158382910486)

(0.2939331796179887, -0.05107454474767158)
(0.2948165900133874, -0.04685373822627069)

(0.2939331796179887, -0.05107454474767158)
(0.2979470090092813, -0.04852017377253468)

(0.2939331796179887, -0.05107454474767158)
(0.2920835400835274, -0.04841163008612799)

(0.2950814787071384, -0.05548158382910486)
(0.2961867608026759, -0.05977401495537513)

(0.2950814787071384, -0.05548158382910486)
(0.2918012021997465, -0.058666316042382)

(0.2961867608026759, -0.05977401495537513)
(0.2929135838560258, -0.06298278594582174)

(0.2961867608026759, -0.05977401495537513)
(0.2918012021997465, -0.058666316042382)

(0.2961867608026759, -0.05977401495537513)
(0.2972475024241662, -0.06420299170221241)

(0.2961867608026759, -0.05977401495537513)
(0.3005707653040138, -0.06091264323157419)

(0.3845905245809386, -0.06463974519757235)
(0.3881298533815247, -0.06115525433669504)

(0.3845905245809386, -0.06463974519757235)
(0.3893772749273914, -0.0660780049574099)

(0.3845905245809386, -0.06463974519757235)
(0.3810566838892669, -0.06818429433521911)

(0.3881298533815247, -0.06115525433669504)
(0.3929245134134393, -0.0625572452090387)

(0.3881298533815247, -0.06115525433669504)
(0.3893772749273914, -0.0660780049574099)

(0.3881298533815247, -0.06115525433669504)
(0.3868637878156389, -0.05635640050772248)

(0.3881298533815247, -0.06115525433669504)
(0.3916628834965125, -0.05769830212724989)

(0.1013985821046506, -0.2611583352605319)
(0.09948438478105161, -0.2549461710178165)

(-0.05660446026045302, -0.4494683338640744)
(-0.05951221699034531, -0.4404836128930797)

(-0.05660446026045302, -0.4494683338640744)
(-0.05017012632746344, -0.4428711751986716)

(-0.05951221699034531, -0.4404836128930797)
(-0.05017012632746344, -0.4428711751986716)

(-0.05951221699034531, -0.4404836128930797)
(-0.05323287529140457, -0.4341972384604683)

(-0.05951221699034531, -0.4404836128930797)
(-0.06893687710258878, -0.4382435137153232)

(-0.05951221699034531, -0.4404836128930797)
(-0.062710356805603, -0.4319740503579439)

(-0.05017012632746344, -0.4428711751986716)
(-0.05323287529140457, -0.4341972384604683)

(-0.05017012632746344, -0.4428711751986716)
(-0.04084718331092223, -0.4451337623982274)

(-0.05323287529140457, -0.4341972384604683)
(-0.062710356805603, -0.4319740503579439)

(-0.05323287529140457, -0.4341972384604683)
(-0.04741684701710244, -0.4279026648750243)

(-0.06893687710258878, -0.4382435137153232)
(-0.07499596879984402, -0.4449134240272277)

(-0.06893687710258878, -0.4382435137153232)
(-0.07802180026773466, -0.436107323355691)

(-0.06893687710258878, -0.4382435137153232)
(-0.062710356805603, -0.4319740503579439)

(-0.07499596879984402, -0.4449134240272277)
(-0.084062155317124, -0.4427109010004687)

(-0.07499596879984402, -0.4449134240272277)
(-0.07802180026773466, -0.436107323355691)

(0.08712184652786743, -0.1240335437777907)
(0.08365127598356777, -0.1235211070985794)

(0.06088017873703981, -0.002838388365180089)
(0.05795843227635532, -0.002393006498786114)

(0.06088017873703981, -0.002838388365180089)
(0.05943099501609132, -0.004555347676986052)

(0.2168214378449545, -0.4053748425194715)
(0.2094907692502515, -0.4104085462851714)

(-0.02116213940039967, -0.04004124993401033)
(-0.02383631855171942, -0.03483435141346911)

(-0.02116213940039967, -0.04004124993401033)
(-0.01811092242604127, -0.03851365696421599)

(0.09233717777501481, 0.07478008331317351)
(0.09098097128542164, 0.07932576993328236)

(0.09233717777501481, 0.07478008331317351)
(0.08773141871010058, 0.07576924707564824)

(0.09233717777501481, 0.07478008331317351)
(0.0892263341050626, 0.07134393737915076)

(0.357670573850155, -0.02034506006171997)
(0.3531004499342359, -0.01879011228764492)

(0.357670573850155, -0.02034506006171997)
(0.3542697442009017, -0.02369018892931544)

(0.357670573850155, -0.02034506006171997)
(0.3623408779137296, -0.02166186620290443)

(0.3531004499342359, -0.01879011228764492)
(0.3542697442009017, -0.02369018892931544)

(0.3531004499342359, -0.01879011228764492)
(0.3497474955253766, -0.02218078132291595)

(0.3531004499342359, -0.01879011228764492)
(0.3485609343621497, -0.01685262822260863)

(0.06633696496128184, -0.3611867009402737)
(0.06391925681809273, -0.3537983912699242)

(0.06633696496128184, -0.3611867009402737)
(0.07167788969883594, -0.3555508418773936)

(0.06391925681809273, -0.3537983912699242)
(0.05607390202871949, -0.3519122218141254)

(0.06391925681809273, -0.3537983912699242)
(0.07167788969883594, -0.3555508418773936)

(0.06391925681809273, -0.3537983912699242)
(0.06087498007613236, -0.3463519145415318)

(0.06391925681809273, -0.3537983912699242)
(0.06860622429413733, -0.3481351020657331)

(0.05607390202871949, -0.3519122218141254)
(0.06087498007613236, -0.3463519145415318)

(0.05607390202871949, -0.3519122218141254)
(0.05083655518990422, -0.3576292336148351)

(0.05607390202871949, -0.3519122218141254)
(0.04810988501098455, -0.3502669580932132)

(0.05607390202871949, -0.3519122218141254)
(0.05322816012326569, -0.344674686837994)

(0.07167788969883594, -0.3555508418773936)
(0.07945587737738959, -0.3570508037862993)

(0.07167788969883594, -0.3555508418773936)
(0.0763226402557957, -0.3499044155518188)

(0.07167788969883594, -0.3555508418773936)
(0.06860622429413733, -0.3481351020657331)

(0.07945587737738959, -0.3570508037862993)
(0.0763226402557957, -0.3499044155518188)

(0.07945587737738959, -0.3570508037862993)
(0.08205009216916236, -0.364699567555229)

(0.07945587737738959, -0.3570508037862993)
(0.08403403281290851, -0.3515688499686918)

(0.0763226402557957, -0.3499044155518188)
(0.06860622429413733, -0.3481351020657331)

(0.0763226402557957, -0.3499044155518188)
(0.08403403281290851, -0.3515688499686918)

(0.0763226402557957, -0.3499044155518188)
(0.08045221430405201, -0.3441240752842468)

(0.06087498007613236, -0.3463519145415318)
(0.05322816012326569, -0.344674686837994)

(0.06087498007613236, -0.3463519145415318)
(0.06570493512725754, -0.340879615092904)

(0.06087498007613236, -0.3463519145415318)
(0.06860622429413733, -0.3481351020657331)

(0.05083655518990422, -0.3576292336148351)
(0.04298046290885221, -0.3560085650963657)

(0.05083655518990422, -0.3576292336148351)
(0.04810988501098455, -0.3502669580932132)

(0.04298046290885221, -0.3560085650963657)
(0.04810988501098455, -0.3502669580932132)

(0.04298046290885221, -0.3560085650963657)
(0.04048403601152144, -0.3486669971971753)

(0.03294419178791422, -0.2651461643370789)
(0.03024167725809684, -0.2586238083722684)

(0.03294419178791422, -0.2651461643370789)
(0.03638520030502593, -0.2597840063565198)

(0.03024167725809684, -0.2586238083722684)
(0.03638520030502593, -0.2597840063565198)

(0.03024167725809684, -0.2586238083722684)
(0.03474307266681925, -0.254841036445255)

(0.03024167725809684, -0.2586238083722684)
(0.02372701771289586, -0.2596219661790807)

(0.03024167725809684, -0.2586238083722684)
(0.02599156013513437, -0.2550254281860939)

(0.2315418841866711, -0.2181997067581891)
(0.2275054925670337, -0.2213457275984528)

(0.0660345572254241, 0.1523851279615175)
(0.06987968617926042, 0.1562528308420795)

(0.0660345572254241, 0.1523851279615175)
(0.06165962227758957, 0.1481705858039518)

(0.0660345572254241, 0.1523851279615175)
(0.06298183289213448, 0.1552580070795616)

(0.06177271059719193, -0.02260028811831354)
(0.06029907253036863, -0.02031696518541768)

(-0.3428471278878975, 0.007432767809254642)
(-0.3463241012592768, 0.008803486908205618)

(-0.3428471278878975, 0.007432767809254642)
(-0.3425269548364073, 0.003505209042548393)

(-0.3344587341984391, 0.009421229292072803)
(-0.335894732367638, 0.01423165391098177)

(-0.3344587341984391, 0.009421229292072803)
(-0.3324894181126856, 0.004863573405372983)

(-0.3344587341984391, 0.009421229292072803)
(-0.329604464669295, 0.008752288741862999)

(0.1827236791782689, 0.2576293952044375)
(0.1789208333296809, 0.2625802067288292)

(0.1827236791782689, 0.2576293952044375)
(0.1864154061292051, 0.2538549264624095)

(0.1827236791782689, 0.2576293952044375)
(0.1840995639492058, 0.262598699779756)

(-0.3990615547143511, 0.1825652659005622)
(-0.4040360778900947, 0.183462789005484)

(-0.3908735669961879, 0.1847442130624947)
(-0.3895571571615487, 0.1794853954578288)

(-0.3908735669961879, 0.1847442130624947)
(-0.3924116610439161, 0.1900266262656878)

(0.05579685166421673, -0.1541288042462376)
(0.05483326293604852, -0.1497889360236257)

(0.05579685166421673, -0.1541288042462376)
(0.05160106609733163, -0.1529085271134808)

(0.1751493284155788, 0.2697168131508594)
(0.1789208333296809, 0.2625802067288292)

(0.1751493284155788, 0.2697168131508594)
(0.1703200100253079, 0.2675236691744394)

(-0.0337589270481049, -0.4009550020046393)
(-0.04201454247780413, -0.399082825705141)

(-0.0337589270481049, -0.4009550020046393)
(-0.03632862042350925, -0.3930011914363222)

(-0.0337589270481049, -0.4009550020046393)
(-0.02832740540566347, -0.3948181768299589)

(0.1443694667460403, 0.3021858418412827)
(0.1386869962679075, 0.2973756412413654)

(0.1443694667460403, 0.3021858418412827)
(0.1456798453147823, 0.2947745603550634)

(0.1386869962679075, 0.2973756412413654)
(0.1456798453147823, 0.2947745603550634)

(0.1386869962679075, 0.2973756412413654)
(0.1332799743722378, 0.2926539216165929)

(0.1386869962679075, 0.2973756412413654)
(0.1319178631585913, 0.3000291322734115)

(0.08335265739289656, -0.3973720129936103)
(0.07477417105762722, -0.3960844331054126)

(0.08335265739289656, -0.3973720129936103)
(0.08077933820313869, -0.3893143219878178)

(0.08335265739289656, -0.3973720129936103)
(0.08858377295341842, -0.3921874275290735)

(0.07477417105762722, -0.3960844331054126)
(0.08077933820313869, -0.3893143219878178)

(0.07477417105762722, -0.3960844331054126)
(0.06910007176277515, -0.4018565377014026)

(0.07477417105762722, -0.3960844331054126)
(0.07132728846706309, -0.3895164472226073)

(0.08077933820313869, -0.3893143219878178)
(0.08858377295341842, -0.3921874275290735)

(0.08077933820313869, -0.3893143219878178)
(0.07132728846706309, -0.3895164472226073)

(0.08077933820313869, -0.3893143219878178)
(0.08233180111096704, -0.3831148093487131)

(0.08077933820313869, -0.3893143219878178)
(0.08904391016114173, -0.3856326596685282)

(0.04475096367824877, 0.02051567771705418)
(0.04292230620356063, 0.01922339727961753)

(0.04475096367824877, 0.02051567771705418)
(0.04528733478849112, 0.01852755257431473)

(0.1126594312004725, -0.0988593955778821)
(0.1117100507507049, -0.09492012908777461)

(0.4125500430353449, -0.3114834838055133)
(0.4206463151232759, -0.3148235102975618)

(0.4125500430353449, -0.3114834838055133)
(0.4108730740425602, -0.3031638818176972)

(0.1227011718838133, -0.3325577363638612)
(0.1278615391388634, -0.3272409933473732)

(0.1227011718838133, -0.3325577363638612)
(0.1205569467219261, -0.3260986028301758)

(0.1227011718838133, -0.3325577363638612)
(0.1154535589817009, -0.3313112288512903)

(-0.02777395984137763, -0.299906147439725)
(-0.0226922852502305, -0.2950962404704406)

(-0.02777395984137763, -0.299906147439725)
(-0.0286681865530262, -0.2945471790288809)

(-0.02777395984137763, -0.299906147439725)
(-0.03273273708212626, -0.2995615509788162)

(-0.3583976562941269, -0.2104256074032643)
(-0.3547220347174727, -0.2066445917396987)

(-0.3583976562941269, -0.2104256074032643)
(-0.3571392277893872, -0.2152832973165733)

(-0.04042240646951267, -0.05847064154039253)
(-0.04150982490721919, -0.05397115001938474)

(-0.04042240646951267, -0.05847064154039253)
(-0.03609753798285129, -0.0596560829474234)

(-0.04042240646951267, -0.05847064154039253)
(-0.03947941519472631, -0.06336574339227079)

(0.1706173455815684, -0.017271026278543)
(0.1669707029952109, -0.01619214692041065)

(0.2709154708939911, -0.3921256024033084)
(0.2767430399138999, -0.3855218724314313)

(0.2709154708939911, -0.3921256024033084)
(0.2682905346634116, -0.3839481664129901)

(0.2924363109815808, -0.3423280128350881)
(0.2990663207486735, -0.3361728402164361)

(0.2924363109815808, -0.3423280128350881)
(0.2865990919326737, -0.337391965060834)

(0.3091708837353687, -0.2825471932955863)
(0.3061597458714291, -0.2752381401848449)

(0.3091708837353687, -0.2825471932955863)
(0.3021475381423451, -0.2815654555658476)

(0.3061597458714291, -0.2752381401848449)
(0.3021475381423451, -0.2815654555658476)

(0.3061597458714291, -0.2752381401848449)
(0.3055618150135671, -0.2674949248994952)

(0.3061597458714291, -0.2752381401848449)
(0.3125781705055868, -0.2696439890528765)

(0.3061597458714291, -0.2752381401848449)
(0.2993192899253997, -0.2769050171104845)

(0.04285837831318282, 0.2593064780875148)
(0.03819249080050906, 0.2528224718949417)

(0.04285837831318282, 0.2593064780875148)
(0.04535033538049309, 0.2518378362136468)

(0.03819249080050906, 0.2528224718949417)
(0.03084676464891073, 0.2538586701804421)

(0.03819249080050906, 0.2528224718949417)
(0.03385583872165744, 0.2482565210265837)

(0.03819249080050906, 0.2528224718949417)
(0.04116631911804744, 0.2484185979172731)

(0.03819249080050906, 0.2528224718949417)
(0.04535033538049309, 0.2518378362136468)

(0.03819249080050906, 0.2528224718949417)
(0.037763934331791, 0.2471627015643248)

(0.03084676464891073, 0.2538586701804421)
(0.03385583872165744, 0.2482565210265837)

(0.03084676464891073, 0.2538586701804421)
(0.02849641834905543, 0.2614021343924686)

(0.03084676464891073, 0.2538586701804421)
(0.02384350493319284, 0.2559730811071913)

(0.03084676464891073, 0.2538586701804421)
(0.02928358456406695, 0.2474441198223791)

(0.03385583872165744, 0.2482565210265837)
(0.03628044440788962, 0.2432019289258569)

(0.03385583872165744, 0.2482565210265837)
(0.03183305989286107, 0.243081722530445)

(0.03385583872165744, 0.2482565210265837)
(0.02928358456406695, 0.2474441198223791)

(0.03385583872165744, 0.2482565210265837)
(0.037763934331791, 0.2471627015643248)

(0.04116631911804744, 0.2484185979172731)
(0.04535033538049309, 0.2518378362136468)

(0.04116631911804744, 0.2484185979172731)
(0.04446774383750175, 0.2459952821118418)

(0.04116631911804744, 0.2484185979172731)
(0.04039501547380461, 0.243459469654162)

(0.04116631911804744, 0.2484185979172731)
(0.037763934331791, 0.2471627015643248)

(0.03628044440788962, 0.2432019289258569)
(0.03461364011671236, 0.2381023218338102)

(0.03628044440788962, 0.2432019289258569)
(0.03183305989286107, 0.243081722530445)

(0.03628044440788962, 0.2432019289258569)
(0.03862521261664177, 0.2398591513900079)

(0.03628044440788962, 0.2432019289258569)
(0.04039501547380461, 0.243459469654162)

(0.03628044440788962, 0.2432019289258569)
(0.037763934331791, 0.2471627015643248)

(0.07035753073017616, 0.3331198570275159)
(0.06424211476256214, 0.3284761743426226)

(0.07035753073017616, 0.3331198570275159)
(0.07149419586578429, 0.3247226694282782)

(0.06424211476256214, 0.3284761743426226)
(0.07149419586578429, 0.3247226694282782)

(0.06424211476256214, 0.3284761743426226)
(0.05671709842393179, 0.331326360508591)

(0.06424211476256214, 0.3284761743426226)
(0.05824612046447357, 0.3239330334249318)

(0.06424211476256214, 0.3284761743426226)
(0.06572862287535494, 0.3225936590677666)

(0.07149419586578429, 0.3247226694282782)
(0.07923088623452788, 0.3223231291537434)

(0.07149419586578429, 0.3247226694282782)
(0.07461061695205722, 0.3180247181509644)

(0.07149419586578429, 0.3247226694282782)
(0.06572862287535494, 0.3225936590677666)

(0.07923088623452788, 0.3223231291537434)
(0.08498627660386247, 0.3277626429285351)

(0.07923088623452788, 0.3223231291537434)
(0.08659266006203929, 0.3211940576641619)

(0.07923088623452788, 0.3223231291537434)
(0.08047804528011528, 0.3149568351810526)

(0.07923088623452788, 0.3223231291537434)
(0.07461061695205722, 0.3180247181509644)

(0.08498627660386247, 0.3277626429285351)
(0.08659266006203929, 0.3211940576641619)

(0.08498627660386247, 0.3277626429285351)
(0.09110393548391853, 0.3266075826550428)

(0.05671709842393179, 0.331326360508591)
(0.05824612046447357, 0.3239330334249318)

(0.05671709842393179, 0.331326360508591)
(0.05504515108956455, 0.338783829806549)

(0.05671709842393179, 0.331326360508591)
(0.0517839195657869, 0.3279856249477023)

(0.05824612046447357, 0.3239330334249318)
(0.05184852358674158, 0.3222996988548012)

(0.05824612046447357, 0.3239330334249318)
(0.06202930067209327, 0.3183208308569144)

(0.05824612046447357, 0.3239330334249318)
(0.06572862287535494, 0.3225936590677666)

(0.05824612046447357, 0.3239330334249318)
(0.0517839195657869, 0.3279856249477023)

(0.2727309335509429, -0.06133950335812637)
(0.2738069710936619, -0.06561401844728575)

(0.2738069710936619, -0.06561401844728575)
(0.2780222106613089, -0.06679831229195152)

(0.03944138359514826, 0.02204762261546827)
(0.04016645720148977, 0.01936393777421651)

(0.03944138359514826, 0.02204762261546827)
(0.03681242323927952, 0.02293039533168165)

(0.03944138359514826, 0.02204762261546827)
(0.03785248951558592, 0.02049307575123176)

(0.04016645720148977, 0.01936393777421651)
(0.04160397707415382, 0.01758995932753712)

(0.04016645720148977, 0.01936393777421651)
(0.03810908020953557, 0.0184531468667017)

(0.04016645720148977, 0.01936393777421651)
(0.04292230620356063, 0.01922339727961753)

(0.04016645720148977, 0.01936393777421651)
(0.03785248951558592, 0.02049307575123176)

(0.03681242323927952, 0.02293039533168165)
(0.03785248951558592, 0.02049307575123176)

(0.03681242323927952, 0.02293039533168165)
(0.03497371608470289, 0.02154982920200937)

(0.1547269100724389, 0.076152841257488)
(0.1564377347142694, 0.07235521465267537)

(0.491768513725831, 0.05420165369069105)
(0.4915010648971975, 0.05934401861592291)

(0.491768513725831, 0.05420165369069105)
(0.4869885677089257, 0.0563981674035761)

(0.491768513725831, 0.05420165369069105)
(0.4960039492564965, 0.05188134213538218)

(0.1376214377545473, -0.2070892623731369)
(0.1425762248061929, -0.2076697974173944)

(0.1376214377545473, -0.2070892623731369)
(0.1346280460941541, -0.2111352622096805)

(0.1376214377545473, -0.2070892623731369)
(0.1326688352217007, -0.2064726350484504)

(0.2135261964082991, -0.07334467320511451)
(0.2109133136192338, -0.07671833731625685)

(0.2135261964082991, -0.07334467320511451)
(0.2176231604634419, -0.07381109458565338)

(0.2135261964082991, -0.07334467320511451)
(0.2160483337037807, -0.06992763091209098)

(-0.2644280460223687, 0.1838971669975277)
(-0.2608880145446147, 0.1874166359398189)

(-0.2644280460223687, 0.1838971669975277)
(-0.2659176748876803, 0.188539321018236)

(-0.2608880145446147, 0.1874166359398189)
(-0.2659176748876803, 0.188539321018236)

(-0.2608880145446147, 0.1874166359398189)
(-0.2559116246626058, 0.1863423051521624)

(-0.2608880145446147, 0.1874166359398189)
(-0.2575297937301833, 0.1905725005138009)

(-0.2608880145446147, 0.1874166359398189)
(-0.26268105208037, 0.1914336407793583)

(-0.2659176748876803, 0.188539321018236)
(-0.2709275631853142, 0.188675979423715)

(-0.2659176748876803, 0.188539321018236)
(-0.267767818330095, 0.1924496747068109)

(-0.2659176748876803, 0.188539321018236)
(-0.26268105208037, 0.1914336407793583)

(-0.2647121299124516, 0.175230185848825)
(-0.2608361382056079, 0.1745409340469551)

(-0.2647121299124516, 0.175230185848825)
(-0.2681671909835416, 0.1733001498501275)

(-0.2647121299124516, 0.175230185848825)
(-0.2633261763120199, 0.171536423897663)

(-0.4919592170420122, -0.3461626608755322)
(-0.4839467968727647, -0.3506320931134139)

(-0.4919592170420122, -0.3461626608755322)
(-0.4844446906773615, -0.3409561237895887)

(-0.3217409305294394, -0.2575915244110726)
(-0.3232268508491258, -0.251305318898461)

(-0.3217409305294394, -0.2575915244110726)
(-0.3166634839333106, -0.2542209312161841)

(0.1422459167763226, -0.2933294971662411)
(0.1491352325843167, -0.2947409460051004)

(0.1422459167763226, -0.2933294971662411)
(0.146959400149635, -0.2881626762511205)

(0.1422459167763226, -0.2933294971662411)
(0.1399906393752106, -0.2868120959527358)

(-0.2066067769962951, 0.4152441528230194)
(-0.2056571795652967, 0.4064795073210848)

(0.2933020968245241, 0.3315852560864159)
(0.2961253281116686, 0.3244029911762918)

(0.2933020968245241, 0.3315852560864159)
(0.2879643053462884, 0.3258249169918046)

(-0.4294048446753825, 0.00957577899576988)
(-0.4323147409459311, 0.005252590561512017)

(-0.4294048446753825, 0.00957577899576988)
(-0.4348366845274783, 0.01038918231868715)

(-0.4294048446753825, 0.00957577899576988)
(-0.4244417411461937, 0.009043101241578397)

(-0.1149132544566934, 0.3481692329723532)
(-0.1134912554871702, 0.3400099928487471)

(0.3792734181625056, -0.2525221491562431)
(0.3753394748949018, -0.2474928814188995)

(0.3792734181625056, -0.2525221491562431)
(0.371380810730535, -0.2523431710352913)

(0.3792734181625056, -0.2525221491562431)
(0.379555300568357, -0.2470790623790993)

(0.3753394748949018, -0.2474928814188995)
(0.371380810730535, -0.2523431710352913)

(0.3753394748949018, -0.2474928814188995)
(0.3728364741053637, -0.243182759224192)

(0.3753394748949018, -0.2474928814188995)
(0.3777110758503169, -0.243338723901776)

(0.3753394748949018, -0.2474928814188995)
(0.3709507337525838, -0.2470194691856289)

(0.3753394748949018, -0.2474928814188995)
(0.379555300568357, -0.2470790623790993)

(0.3819026664720639, -0.2436413300341927)
(0.3853019430596679, -0.240007938944579)

(0.3819026664720639, -0.2436413300341927)
(0.3802956102890301, -0.2395359503016699)

(0.3819026664720639, -0.2436413300341927)
(0.3777110758503169, -0.243338723901776)

(0.3819026664720639, -0.2436413300341927)
(0.379555300568357, -0.2470790623790993)

(0.371380810730535, -0.2523431710352913)
(0.3678989137512267, -0.2586999536611997)

(0.371380810730535, -0.2523431710352913)
(0.3670788546349331, -0.2486813795402171)

(0.371380810730535, -0.2523431710352913)
(0.3709507337525838, -0.2470194691856289)

(0.1868276574033926, 0.3844250068430186)
(0.1878308962470792, 0.3768119630860658)

(0.1868276574033926, 0.3844250068430186)
(0.1801096828603097, 0.3792014213206646)

(0.1878308962470792, 0.3768119630860658)
(0.1801096828603097, 0.3792014213206646)

(0.1878308962470792, 0.3768119630860658)
(0.1819746231697643, 0.3715046505478101)

(0.1878308962470792, 0.3768119630860658)
(0.1895833169530758, 0.3698048632963997)

(0.1878308962470792, 0.3768119630860658)
(0.1943167447366542, 0.3750020820958492)

(-0.1502998579696924, -0.4415338093785216)
(-0.1588603375313873, -0.4389123269127731)

(-0.1502998579696924, -0.4415338093785216)
(-0.1421793938803884, -0.43501563239159)

(-0.1502998579696924, -0.4415338093785216)
(-0.1510201539612076, -0.4326669327290665)

(0.1025336899526029, 0.03595999557057383)
(0.1035919552434401, 0.03229463965927731)

(0.1025336899526029, 0.03595999557057383)
(0.106342959563845, 0.0350284415503055)

(0.1035919552434401, 0.03229463965927731)
(0.106342959563845, 0.0350284415503055)

(0.1035919552434401, 0.03229463965927731)
(0.1075869743148207, 0.03137918675544694)

(0.1035919552434401, 0.03229463965927731)
(0.1012806848566963, 0.02962504841677721)

(0.106342959563845, 0.0350284415503055)
(0.1075869743148207, 0.03137918675544694)

(0.04915363257153389, -0.1605776019498099)
(0.04832190018840178, -0.1561544464800547)

(0.04915363257153389, -0.1605776019498099)
(0.04479333449726008, -0.159487095608877)

(-0.0259805809031715, -0.3326450708195345)
(-0.02760170057795083, -0.3254106487477144)

(-0.0259805809031715, -0.3326450708195345)
(-0.01856547415594807, -0.334563190771934)

(-0.02760170057795083, -0.3254106487477144)
(-0.02234637564633681, -0.3202580690489979)

(-0.02760170057795083, -0.3254106487477144)
(-0.02926365491022371, -0.3183652110121116)

(-0.02760170057795083, -0.3254106487477144)
(-0.03472319104255241, -0.3235803976937732)

(0.1572381628952045, -0.07837816478411402)
(0.1534269588086175, -0.07793875494337921)

(0.1572381628952045, -0.07837816478411402)
(0.1560048613421312, -0.07463975695929771)

(0.1534269588086175, -0.07793875494337921)
(0.1504843099532563, -0.08068609759128557)

(0.1534269588086175, -0.07793875494337921)
(0.1560048613421312, -0.07463975695929771)

(0.1534269588086175, -0.07793875494337921)
(0.1499851004955438, -0.07649567091947838)

(0.1504843099532563, -0.08068609759128557)
(0.1524625307061049, -0.08459062629185365)

(0.1504843099532563, -0.08068609759128557)
(0.1499851004955438, -0.07649567091947838)

(0.1504843099532563, -0.08068609759128557)
(0.1470314108519108, -0.08164103265508453)

(0.1560048613421312, -0.07463975695929771)
(0.1548268343206182, -0.07085439949003991)

(0.1560048613421312, -0.07463975695929771)
(0.1584157502115259, -0.07152049257590525)

(0.08175477688171918, 0.01916825878378756)
(0.07952816249936671, 0.01641122507895876)

(0.03808967122233309, -0.4025654576235177)
(0.04635107792357064, -0.4043817674168242)

(0.03808967122233309, -0.4025654576235177)
(0.0351087723553508, -0.3950148241775703)

(0.1046449671518469, -0.05904072822014983)
(0.1013310563223446, -0.05813439956707901)

(0.1046449671518469, -0.05904072822014983)
(0.1017482596424593, -0.06161688777165145)

(0.1046449671518469, -0.05904072822014983)
(0.1046380639882523, -0.06367867587079822)

(0.1013310563223446, -0.05813439956707901)
(0.1017482596424593, -0.06161688777165145)

(0.1013310563223446, -0.05813439956707901)
(0.0987137407104247, -0.06048808506463295)

(0.1013310563223446, -0.05813439956707901)
(0.09800965037075961, -0.05722049774963216)

(0.1013310563223446, -0.05813439956707901)
(0.1004998909600948, -0.05483061660970929)

(0.1017482596424593, -0.06161688777165145)
(0.0987137407104247, -0.06048808506463295)

(0.1017482596424593, -0.06161688777165145)
(0.1046380639882523, -0.06367867587079822)

(0.1017482596424593, -0.06161688777165145)
(0.1010894193291591, -0.06507729479329732)

(0.1017482596424593, -0.06161688777165145)
(0.09909294570642883, -0.06330047144095179)

(0.0987137407104247, -0.06048808506463295)
(0.09800965037075961, -0.05722049774963216)

(0.0987137407104247, -0.06048808506463295)
(0.09556083791613497, -0.05961699544548922)

(0.0987137407104247, -0.06048808506463295)
(0.09630317641360166, -0.06286785596265367)

(0.0987137407104247, -0.06048808506463295)
(0.09909294570642883, -0.06330047144095179)

(0.09800965037075961, -0.05722049774963216)
(0.09556083791613497, -0.05961699544548922)

(0.09800965037075961, -0.05722049774963216)
(0.1004998909600948, -0.05483061660970929)

(0.09800965037075961, -0.05722049774963216)
(0.09719383673687189, -0.05390189948755776)

(0.09800965037075961, -0.05722049774963216)
(0.09483620241622186, -0.05626267554154764)

(0.09556083791613497, -0.05961699544548922)
(0.09630317641360166, -0.06286785596265367)

(0.09556083791613497, -0.05961699544548922)
(0.09307073289726174, -0.06203266444144612)

(0.09556083791613497, -0.05961699544548922)
(0.09238957288037457, -0.05862945117091983)

(0.09556083791613497, -0.05961699544548922)
(0.09483620241622186, -0.05626267554154764)

(0.09630317641360166, -0.06286785596265367)
(0.09307073289726174, -0.06203266444144612)

(0.09630317641360166, -0.06286785596265367)
(0.09393379912517448, -0.06538261001266243)

(0.09630317641360166, -0.06286785596265367)
(0.09761013243649926, -0.0664522336125235)

(0.09630317641360166, -0.06286785596265367)
(0.09909294570642883, -0.06330047144095179)

(0.09307073289726174, -0.06203266444144612)
(0.09393379912517448, -0.06538261001266243)

(0.09307073289726174, -0.06203266444144612)
(0.09066866637543612, -0.06445587759694266)

(0.09307073289726174, -0.06203266444144612)
(0.08989704561387811, -0.06104044580493062)

(0.09307073289726174, -0.06203266444144612)
(0.09238957288037457, -0.05862945117091983)

(0.09393379912517448, -0.06538261001266243)
(0.09066866637543612, -0.06445587759694266)

(0.09393379912517448, -0.06538261001266243)
(0.09147858247261507, -0.06783112343084052)

(0.09393379912517448, -0.06538261001266243)
(0.09484902325620244, -0.06877531950971758)

(0.09393379912517448, -0.06538261001266243)
(0.09761013243649926, -0.0664522336125235)

(0.09066866637543612, -0.06445587759694266)
(0.09147858247261507, -0.06783112343084052)

(0.09066866637543612, -0.06445587759694266)
(0.08819168188740316, -0.06689685589963504)

(0.09066866637543612, -0.06445587759694266)
(0.08989704561387811, -0.06104044580493062)

(0.09066866637543612, -0.06445587759694266)
(0.08754128494888454, -0.06345102020033158)

(0.09147858247261507, -0.06783112343084052)
(0.08819168188740316, -0.06689685589963504)

(0.09147858247261507, -0.06783112343084052)
(0.08898559361823037, -0.07028786271941878)

(0.09147858247261507, -0.06783112343084052)
(0.09484902325620244, -0.06877531950971758)

(0.09147858247261507, -0.06783112343084052)
(0.09221222209928163, -0.07106878950970465)

(0.08819168188740316, -0.06689685589963504)
(0.08898559361823037, -0.07028786271941878)

(0.08819168188740316, -0.06689685589963504)
(0.08561522215916038, -0.06936498457450743)

(0.08819168188740316, -0.06689685589963504)
(0.08504203452843802, -0.06585857262850849)

(0.08819168188740316, -0.06689685589963504)
(0.08754128494888454, -0.06345102020033158)

(0.08898559361823037, -0.07028786271941878)
(0.08561522215916038, -0.06936498457450743)

(0.08898559361823037, -0.07028786271941878)
(0.08647083490733347, -0.07277116684875987)

(0.08898559361823037, -0.07028786271941878)
(0.09221222209928163, -0.07106878950970465)

(0.08898559361823037, -0.07028786271941878)
(0.08992379525361945, -0.07353773538751124)

(0.08561522215916038, -0.06936498457450743)
(0.08647083490733347, -0.07277116684875987)

(0.08561522215916038, -0.06936498457450743)
(0.08313548906184189, -0.0719115051548407)

(0.08561522215916038, -0.06936498457450743)
(0.08249223100465895, -0.06837159187238297)

(0.08561522215916038, -0.06936498457450743)
(0.08504203452843802, -0.06585857262850849)

(0.08647083490733347, -0.07277116684875987)
(0.08313548906184189, -0.0719115051548407)

(0.08647083490733347, -0.07277116684875987)
(0.08393623308442576, -0.07527393835467273)

(0.08647083490733347, -0.07277116684875987)
(0.08740580715980174, -0.07623894186114384)

(0.08647083490733347, -0.07277116684875987)
(0.08992379525361945, -0.07353773538751124)

(0.08313548906184189, -0.0719115051548407)
(0.08393623308442576, -0.07527393835467273)

(0.08313548906184189, -0.0719115051548407)
(0.08051357823154322, -0.07433563539844638)

(0.08313548906184189, -0.0719115051548407)
(0.08249223100465895, -0.06837159187238297)

(0.08313548906184189, -0.0719115051548407)
(0.0800387898783174, -0.071144840260987)

(0.08393623308442576, -0.07527393835467273)
(0.08051357823154322, -0.07433563539844638)

(0.08393623308442576, -0.07527393835467273)
(0.08137254702023665, -0.07779167935166967)

(0.08393623308442576, -0.07527393835467273)
(0.08740580715980174, -0.07623894186114384)

(0.08393623308442576, -0.07527393835467273)
(0.0843984299593565, -0.07836598327203399)

(0.08051357823154322, -0.07433563539844638)
(0.08137254702023665, -0.07779167935166967)

(0.08051357823154322, -0.07433563539844638)
(0.07792567437693489, -0.0768549610480347)

(0.08051357823154322, -0.07433563539844638)
(0.0800387898783174, -0.071144840260987)

(0.08051357823154322, -0.07433563539844638)
(0.07750274312155007, -0.07376563911546342)

(0.08137254702023665, -0.07779167935166967)
(0.07792567437693489, -0.0768549610480347)

(0.08137254702023665, -0.07779167935166967)
(0.0787751457328013, -0.08033049087903799)

(0.08137254702023665, -0.07779167935166967)
(0.08237908627531944, -0.0814231458134287)

(0.08137254702023665, -0.07779167935166967)
(0.0843984299593565, -0.07836598327203399)

(0.07792567437693489, -0.0768549610480347)
(0.0787751457328013, -0.08033049087903799)

(0.07792567437693489, -0.0768549610480347)
(0.07530821540920325, -0.07940132454827295)

(0.07792567437693489, -0.0768549610480347)
(0.07750274312155007, -0.07376563911546342)

(0.07792567437693489, -0.0768549610480347)
(0.07496492191155193, -0.07642999468714518)

(0.0787751457328013, -0.08033049087903799)
(0.07530821540920325, -0.07940132454827295)

(0.0787751457328013, -0.08033049087903799)
(0.07622080494644891, -0.08295891470865784)

(0.0787751457328013, -0.08033049087903799)
(0.08237908627531944, -0.0814231458134287)

(0.0787751457328013, -0.08033049087903799)
(0.0791570846233536, -0.0834303172619577)

(0.07530821540920325, -0.07940132454827295)
(0.07622080494644891, -0.08295891470865784)

(0.07530821540920325, -0.07940132454827295)
(0.07266045902318125, -0.08197636778496956)

(0.07530821540920325, -0.07940132454827295)
(0.07496492191155193, -0.07642999468714518)

(0.07530821540920325, -0.07940132454827295)
(0.07235783434220235, -0.07901641468659118)

(0.07622080494644891, -0.08295891470865784)
(0.07266045902318125, -0.08197636778496956)

(0.07622080494644891, -0.08295891470865784)
(0.07352902671857965, -0.08553002718033954)

(0.07622080494644891, -0.08295891470865784)
(0.0791570846233536, -0.0834303172619577)

(0.07622080494644891, -0.08295891470865784)
(0.07726886019517952, -0.08615734531719837)

(0.08989704561387811, -0.06104044580493062)
(0.09238957288037457, -0.05862945117091983)

(0.08989704561387811, -0.06104044580493062)
(0.08924284421890512, -0.05767165629547835)

(0.08989704561387811, -0.06104044580493062)
(0.086840473459025, -0.06002697991539174)

(0.08989704561387811, -0.06104044580493062)
(0.08754128494888454, -0.06345102020033158)

(0.07266045902318125, -0.08197636778496956)
(0.07352902671857965, -0.08553002718033954)

(0.07266045902318125, -0.08197636778496956)
(0.07006809605300947, -0.08471986712424884)

(0.07266045902318125, -0.08197636778496956)
(0.07235783434220235, -0.07901641468659118)

(0.07266045902318125, -0.08197636778496956)
(0.06963313552546013, -0.0812211400088822)

(0.07352902671857965, -0.08553002718033954)
(0.07006809605300947, -0.08471986712424884)

(0.07352902671857965, -0.08553002718033954)
(0.07084537721702727, -0.08817127123307511)

(0.07352902671857965, -0.08553002718033954)
(0.07449463839828532, -0.08944623944399148)

(0.07352902671857965, -0.08553002718033954)
(0.07726886019517952, -0.08615734531719837)

(0.07006809605300947, -0.08471986712424884)
(0.07084537721702727, -0.08817127123307511)

(0.07006809605300947, -0.08471986712424884)
(0.06727194305414855, -0.08721465660807634)

(0.07006809605300947, -0.08471986712424884)
(0.06683319575615283, -0.08372610533648109)

(0.07006809605300947, -0.08471986712424884)
(0.06963313552546013, -0.0812211400088822)

(0.07084537721702727, -0.08817127123307511)
(0.06727194305414855, -0.08721465660807634)

(0.07084537721702727, -0.08817127123307511)
(0.06821102104444096, -0.09061234784741966)

(0.07084537721702727, -0.08817127123307511)
(0.07449463839828532, -0.08944623944399148)

(0.07084537721702727, -0.08817127123307511)
(0.07125878242231833, -0.09122631399407494)

(0.06727194305414855, -0.08721465660807634)
(0.06821102104444096, -0.09061234784741966)

(0.06727194305414855, -0.08721465660807634)
(0.06465208808441285, -0.08998802389192273)

(0.06727194305414855, -0.08721465660807634)
(0.06345804633077969, -0.08652898204795183)

(0.06727194305414855, -0.08721465660807634)
(0.06683319575615283, -0.08372610533648109)

(0.06821102104444096, -0.09061234784741966)
(0.06465208808441285, -0.08998802389192273)

(0.06821102104444096, -0.09061234784741966)
(0.07125878242231833, -0.09122631399407494)

(0.06821102104444096, -0.09061234784741966)
(0.06936066874558197, -0.09372956068085524)

(0.06821102104444096, -0.09061234784741966)
(0.06609212152553783, -0.09258772484551916)

(0.08249223100465895, -0.06837159187238297)
(0.08504203452843802, -0.06585857262850849)

(0.08249223100465895, -0.06837159187238297)
(0.08192042870692375, -0.06487523305902798)

(0.08249223100465895, -0.06837159187238297)
(0.07945866283121007, -0.06749594171303008)

(0.08249223100465895, -0.06837159187238297)
(0.0800387898783174, -0.071144840260987)

(0.09484902325620244, -0.06877531950971758)
(0.09470136364571839, -0.07358491338192388)

(0.09484902325620244, -0.06877531950971758)
(0.09761013243649926, -0.0664522336125235)

(0.09484902325620244, -0.06877531950971758)
(0.09733313273455903, -0.07118434369442427)

(0.09484902325620244, -0.06877531950971758)
(0.09221222209928163, -0.07106878950970465)

(0.07449463839828532, -0.08944623944399148)
(0.07864181984313202, -0.08936113118357947)

(0.07449463839828532, -0.08944623944399148)
(0.07726886019517952, -0.08615734531719837)

(0.07449463839828532, -0.08944623944399148)
(0.07671201033149251, -0.09213426177779355)

(0.07449463839828532, -0.08944623944399148)
(0.07125878242231833, -0.09122631399407494)

(0.08740580715980174, -0.07623894186114384)
(0.08992379525361945, -0.07353773538751124)

(0.08740580715980174, -0.07623894186114384)
(0.08997406693244404, -0.07901648148278095)

(0.08740580715980174, -0.07623894186114384)
(0.0843984299593565, -0.07836598327203399)

(0.08237908627531944, -0.0814231458134287)
(0.0843984299593565, -0.07836598327203399)

(0.08237908627531944, -0.0814231458134287)
(0.08477512786644405, -0.08414142466497279)

(0.08237908627531944, -0.0814231458134287)
(0.0791570846233536, -0.0834303172619577)

(0.06465208808441285, -0.08998802389192273)
(0.06345804633077969, -0.08652898204795183)

(0.06465208808441285, -0.08998802389192273)
(0.06150150338231812, -0.09070537151343334)

(0.06465208808441285, -0.08998802389192273)
(0.06609212152553783, -0.09258772484551916)

(0.06345804633077969, -0.08652898204795183)
(0.06683319575615283, -0.08372610533648109)

(0.06345804633077969, -0.08652898204795183)
(0.06150150338231812, -0.09070537151343334)

(0.06345804633077969, -0.08652898204795183)
(0.06375072839421957, -0.08267676896197018)

(0.06345804633077969, -0.08652898204795183)
(0.06113618302918668, -0.08470767940052755)

(-0.2047093391379067, -0.4422196130782497)
(-0.1979871408235651, -0.4358771613742034)

(-0.2047093391379067, -0.4422196130782497)
(-0.2066680747026867, -0.4333720395939672)

(-0.01688592273305351, -0.4048680049069129)
(-0.008114892831953942, -0.4069645594534868)

(-0.01688592273305351, -0.4048680049069129)
(-0.01991948468787217, -0.3969228630253881)

(0.2767430399138999, -0.3855218724314313)
(0.2740593139847375, -0.3774014441907795)

(0.2767430399138999, -0.3855218724314313)
(0.2682905346634116, -0.3839481664129901)

(0.207321186434398, 0.1923620000626626)
(0.2086024125090146, 0.1874112559592745)

(0.207321186434398, 0.1923620000626626)
(0.2111013963005315, 0.1958439142066252)

(-0.03528838814828567, 0.2512766859200481)
(-0.03241183559814922, 0.2458066728855306)

(-0.03528838814828567, 0.2512766859200481)
(-0.03948509304282793, 0.2479286573794071)

(-0.03528838814828567, 0.2512766859200481)
(-0.03645923239479946, 0.2459213620516924)

(-0.03241183559814922, 0.2458066728855306)
(-0.02952844798944733, 0.2409808441114952)

(-0.03241183559814922, 0.2458066728855306)
(-0.03649017794774546, 0.2422252910374406)

(-0.03241183559814922, 0.2458066728855306)
(-0.03645923239479946, 0.2459213620516924)

(-0.03241183559814922, 0.2458066728855306)
(-0.03320388558068678, 0.2408592326639814)

(-0.03241183559814922, 0.2458066728855306)
(-0.02883166767232868, 0.2454872760748364)

(-0.02532547049679667, 0.2447141439460379)
(-0.02952844798944733, 0.2409808441114952)

(-0.02532547049679667, 0.2447141439460379)
(-0.02030358221182384, 0.2488057065429991)

(-0.02532547049679667, 0.2447141439460379)
(-0.02249410121567845, 0.2398725736147705)

(-0.02532547049679667, 0.2447141439460379)
(-0.0261996763397344, 0.2392308968696141)

(-0.02532547049679667, 0.2447141439460379)
(-0.02883166767232868, 0.2454872760748364)

(-0.02532547049679667, 0.2447141439460379)
(-0.02164551550958435, 0.2442105336771027)

(-0.02952844798944733, 0.2409808441114952)
(-0.02798674548818723, 0.2359219061014275)

(-0.02952844798944733, 0.2409808441114952)
(-0.03273487854395929, 0.2369361733372296)

(-0.02952844798944733, 0.2409808441114952)
(-0.0261996763397344, 0.2392308968696141)

(-0.02952844798944733, 0.2409808441114952)
(-0.03320388558068678, 0.2408592326639814)

(-0.02952844798944733, 0.2409808441114952)
(-0.02883166767232868, 0.2454872760748364)

(-0.03948509304282793, 0.2479286573794071)
(-0.03645923239479946, 0.2459213620516924)

(-0.03948509304282793, 0.2479286573794071)
(-0.04018869426908012, 0.2432237084070433)

(-0.03948509304282793, 0.2479286573794071)
(-0.04283072016336354, 0.2468906777653255)

(-0.0466209880901156, 0.2478046753585867)
(-0.04437288757127834, 0.2431130744049826)

(-0.0466209880901156, 0.2478046753585867)
(-0.0498534208873354, 0.25362087149902)

(-0.0466209880901156, 0.2478046753585867)
(-0.04853702982327782, 0.2429833655910867)

(-0.0466209880901156, 0.2478046753585867)
(-0.05156463301737586, 0.2471536355143566)

(-0.0466209880901156, 0.2478046753585867)
(-0.04283072016336354, 0.2468906777653255)

(-0.04437288757127834, 0.2431130744049826)
(-0.04853702982327782, 0.2429833655910867)

(-0.04437288757127834, 0.2431130744049826)
(-0.0419586720339977, 0.2392309171872334)

(-0.04437288757127834, 0.2431130744049826)
(-0.04018869426908012, 0.2432237084070433)

(-0.04437288757127834, 0.2431130744049826)
(-0.04283072016336354, 0.2468906777653255)

(-0.04437288757127834, 0.2431130744049826)
(-0.04617771200473327, 0.2398546782329554)

(-0.03649017794774546, 0.2422252910374406)
(-0.03754118685676001, 0.2384187421798418)

(-0.03649017794774546, 0.2422252910374406)
(-0.03645923239479946, 0.2459213620516924)

(-0.03649017794774546, 0.2422252910374406)
(-0.04018869426908012, 0.2432237084070433)

(-0.03649017794774546, 0.2422252910374406)
(-0.03320388558068678, 0.2408592326639814)

(-0.02030358221182384, 0.2488057065429991)
(-0.01845890811403842, 0.2434497106046032)

(-0.02030358221182384, 0.2488057065429991)
(-0.01366732688448453, 0.2495224861215879)

(-0.02030358221182384, 0.2488057065429991)
(-0.02164551550958435, 0.2442105336771027)

(-0.02030358221182384, 0.2488057065429991)
(-0.01563303597965846, 0.2458204992016033)

(-0.01845890811403842, 0.2434497106046032)
(-0.02249410121567845, 0.2398725736147705)

(-0.01845890811403842, 0.2434497106046032)
(-0.01851332974020144, 0.2385643121458978)

(-0.01845890811403842, 0.2434497106046032)
(-0.01472440547971416, 0.2416269306998624)

(-0.01845890811403842, 0.2434497106046032)
(-0.02164551550958435, 0.2442105336771027)

(-0.01845890811403842, 0.2434497106046032)
(-0.01563303597965846, 0.2458204992016033)

(-0.02249410121567845, 0.2398725736147705)
(-0.02319585248799174, 0.2352436421467778)

(-0.02249410121567845, 0.2398725736147705)
(-0.01851332974020144, 0.2385643121458978)

(-0.02249410121567845, 0.2398725736147705)
(-0.0261996763397344, 0.2392308968696141)

(-0.02249410121567845, 0.2398725736147705)
(-0.02164551550958435, 0.2442105336771027)

(-0.01366732688448453, 0.2495224861215879)
(-0.01076499024874562, 0.24459648255728)

(-0.01366732688448453, 0.2495224861215879)
(-0.009986469299291208, 0.2490446755284282)

(-0.01366732688448453, 0.2495224861215879)
(-0.01563303597965846, 0.2458204992016033)

(-0.01076499024874562, 0.24459648255728)
(-0.01052536895929104, 0.2402641587863651)

(-0.01076499024874562, 0.24459648255728)
(-0.01472440547971416, 0.2416269306998624)

(-0.01076499024874562, 0.24459648255728)
(-0.009986469299291208, 0.2490446755284282)

(-0.01076499024874562, 0.24459648255728)
(-0.007301168461991053, 0.2429282543240882)

(-0.01076499024874562, 0.24459648255728)
(-0.01563303597965846, 0.2458204992016033)

(0.2855360429120627, 0.4904918058297222)
(0.2748353184141739, 0.4925711389797207)

(0.2855360429120627, 0.4904918058297222)
(0.2937877563719517, 0.4843020824426358)

(0.1491352325843167, -0.2947409460051004)
(0.146959400149635, -0.2881626762511205)

(0.146959400149635, -0.2881626762511205)
(0.1516111052574357, -0.2830552380466659)

(0.146959400149635, -0.2881626762511205)
(0.1445516291311157, -0.2816884103539691)

(0.146959400149635, -0.2881626762511205)
(0.1399906393752106, -0.2868120959527358)

(0.1516111052574357, -0.2830552380466659)
(0.1445516291311157, -0.2816884103539691)

(0.1516111052574357, -0.2830552380466659)
(0.1493391960828231, -0.2766132639012678)

(0.1516111052574357, -0.2830552380466659)
(0.1562386816849191, -0.2780305201790906)

(0.1516111052574357, -0.2830552380466659)
(0.1585266893994503, -0.284435583219329)

(0.1445516291311157, -0.2816884103539691)
(0.1493391960828231, -0.2766132639012678)

(0.1445516291311157, -0.2816884103539691)
(0.1399906393752106, -0.2868120959527358)

(0.1445516291311157, -0.2816884103539691)
(0.1417332186048076, -0.2752629517417155)

(0.1493391960828231, -0.2766132639012678)
(0.1562386816849191, -0.2780305201790906)

(0.1493391960828231, -0.2766132639012678)
(0.15368181947829, -0.2717630495468996)

(0.1493391960828231, -0.2766132639012678)
(0.1417332186048076, -0.2752629517417155)

(0.1562386816849191, -0.2780305201790906)
(0.15368181947829, -0.2717630495468996)

(0.1562386816849191, -0.2780305201790906)
(0.1585266893994503, -0.284435583219329)

(0.1562386816849191, -0.2780305201790906)
(0.1630838549208979, -0.2793943276535058)

(0.15368181947829, -0.2717630495468996)
(0.1513805712410121, -0.264619813235187)

(0.15368181947829, -0.2717630495468996)
(0.1585742971484333, -0.2670142180438844)

(0.1513805712410121, -0.264619813235187)
(0.1585742971484333, -0.2670142180438844)

(0.1513805712410121, -0.264619813235187)
(0.1525002780310424, -0.2592686165948748)

(0.1585266893994503, -0.284435583219329)
(0.1630838549208979, -0.2793943276535058)

(0.1048489314225396, -0.02606147305411666)
(0.1016229112600624, -0.02512485072364669)

(0.1048489314225396, -0.02606147305411666)
(0.1040123366858393, -0.02278698154532159)

(0.1016229112600624, -0.02512485072364669)
(0.1040123366858393, -0.02278698154532159)

(0.1016229112600624, -0.02512485072364669)
(0.100791243434631, -0.02185874375786287)

(0.1016229112600624, -0.02512485072364669)
(0.09928462607316756, -0.02743158757043667)

(0.1040123366858393, -0.02278698154532159)
(0.100791243434631, -0.02185874375786287)

(0.100791243434631, -0.02185874375786287)
(0.09998459668635125, -0.01872903001875811)

(0.100791243434631, -0.02185874375786287)
(0.09764048882920047, -0.02108297483509884)

(0.3825370179675843, -0.3069436081819222)
(0.3900261818322859, -0.3102758775702306)

(0.3825370179675843, -0.3069436081819222)
(0.3821544297203244, -0.299018798570703)

(0.1700017319293946, -0.2465990189824454)
(0.1754388706790677, -0.2475917379227234)

(0.1700017319293946, -0.2465990189824454)
(0.1736958399809395, -0.2426570886297323)

(0.1700017319293946, -0.2465990189824454)
(0.1694272522068755, -0.2414666049945318)

(0.1754388706790677, -0.2475917379227234)
(0.1736958399809395, -0.2426570886297323)

(0.1754388706790677, -0.2475917379227234)
(0.1785425076797943, -0.2434667529293018)

(0.1754388706790677, -0.2475917379227234)
(0.1778439715293837, -0.252675185584641)

(0.1754388706790677, -0.2475917379227234)
(0.180495874281109, -0.2475344776569511)

(0.1736958399809395, -0.2426570886297323)
(0.1694272522068755, -0.2414666049945318)

(0.1736958399809395, -0.2426570886297323)
(0.1785425076797943, -0.2434667529293018)

(0.1736958399809395, -0.2426570886297323)
(0.1742510274874558, -0.2377120731350394)

(0.1694272522068755, -0.2414666049945318)
(0.1742510274874558, -0.2377120731350394)

(0.1694272522068755, -0.2414666049945318)
(0.1689208052097044, -0.236830834169917)

(0.1694272522068755, -0.2414666049945318)
(0.1651343059785206, -0.2402545172600416)

(0.2099691397409461, -0.4191951831005054)
(0.2181972545331294, -0.4230509309571583)

(0.2099691397409461, -0.4191951831005054)
(0.2094907692502515, -0.4104085462851714)

(0.04213225855925332, -0.1672227257595748)
(0.04081168865763389, -0.1628491715909376)

(-0.1638748391236754, 0.4600963513752552)
(-0.1710367123485034, 0.4541582121039551)

(-0.1638748391236754, 0.4600963513752552)
(-0.1559900347058651, 0.4568878114520885)

(-0.1638748391236754, 0.4600963513752552)
(-0.1576881063472119, 0.4649777099855246)

(0.1832032617286371, -0.1256973893309399)
(0.180548023318584, -0.1294115376059937)

(0.1832032617286371, -0.1256973893309399)
(0.1857526769317349, -0.1226577536894067)

(-0.2335561018358861, 0.3147180506018979)
(-0.2316053890736049, 0.3082643369395999)

(-0.2335561018358861, 0.3147180506018979)
(-0.2272040420988957, 0.3134135070553415)

(-0.2483114733424696, 0.3484631722301086)
(-0.2464305017546116, 0.3402065812745705)

(-0.2483114733424696, 0.3484631722301086)
(-0.2400127279798211, 0.3459032065059274)

(-0.2464305017546116, 0.3402065812745705)
(-0.2400127279798211, 0.3459032065059274)

(-0.2464305017546116, 0.3402065812745705)
(-0.2442678999975649, 0.3322245422718652)

(-0.2464305017546116, 0.3402065812745705)
(-0.2381642643109386, 0.3377771034873503)

(-0.2464305017546116, 0.3402065812745705)
(-0.2526165855960977, 0.3346860472137813)

(-0.2400127279798211, 0.3459032065059274)
(-0.233726818573263, 0.3515194970661676)

(-0.2400127279798211, 0.3459032065059274)
(-0.2381642643109386, 0.3377771034873503)

(-0.4857060829166542, -0.4155984865423334)
(-0.4830192394666009, -0.4265148756343415)

(-0.4857060829166542, -0.4155984865423334)
(-0.4940702458128232, -0.4157930903466336)

(-0.4857060829166542, -0.4155984865423334)
(-0.4844634900702209, -0.404207492200965)

(-0.03315246397286613, 0.2887800259771487)
(-0.03923561719157582, 0.2841449969598379)

(-0.03315246397286613, 0.2887800259771487)
(-0.03197093226929585, 0.2813827655016353)

(-0.03923561719157582, 0.2841449969598379)
(-0.03197093226929585, 0.2813827655016353)

(-0.03923561719157582, 0.2841449969598379)
(-0.04640846005026711, 0.286592323303107)

(-0.03923561719157582, 0.2841449969598379)
(-0.04504782906089869, 0.2793654573115545)

(-0.03923561719157582, 0.2841449969598379)
(-0.03762176687609724, 0.2771026771857471)

(-0.03197093226929585, 0.2813827655016353)
(-0.02473188390709283, 0.2785677250794291)

(-0.03197093226929585, 0.2813827655016353)
(-0.03071671347564735, 0.2746660876941933)

(-0.03197093226929585, 0.2813827655016353)
(-0.03762176687609724, 0.2771026771857471)

(-0.02473188390709283, 0.2785677250794291)
(-0.01893837604305184, 0.2832332516068781)

(-0.02473188390709283, 0.2785677250794291)
(-0.01753399700154462, 0.2746919919456223)

(-0.02473188390709283, 0.2785677250794291)
(-0.02429201569640677, 0.2713775847230369)

(-0.02473188390709283, 0.2785677250794291)
(-0.03071671347564735, 0.2746660876941933)

(-0.01893837604305184, 0.2832332516068781)
(-0.01753399700154462, 0.2746919919456223)

(-0.01893837604305184, 0.2832332516068781)
(-0.0120250117994178, 0.2802502182797446)

(-0.01753399700154462, 0.2746919919456223)
(-0.0120250117994178, 0.2802502182797446)

(-0.01753399700154462, 0.2746919919456223)
(-0.02429201569640677, 0.2713775847230369)

(-0.01753399700154462, 0.2746919919456223)
(-0.00966412391822953, 0.2735401179110714)

(-0.01753399700154462, 0.2746919919456223)
(-0.0196607506620609, 0.2680939797641718)

(-0.0120250117994178, 0.2802502182797446)
(-0.00966412391822953, 0.2735401179110714)

(-0.04640846005026711, 0.286592323303107)
(-0.04504782906089869, 0.2793654573115545)

(-0.04640846005026711, 0.286592323303107)
(-0.0522882737660814, 0.281611317910094)

(-0.04640846005026711, 0.286592323303107)
(-0.04763587566774692, 0.2942094480570073)

(-0.04504782906089869, 0.2793654573115545)
(-0.0522882737660814, 0.281611317910094)

(-0.04504782906089869, 0.2793654573115545)
(-0.05027658864002386, 0.2741397833029721)

(-0.04504782906089869, 0.2793654573115545)
(-0.04309369394705795, 0.272498229129515)

(-0.04504782906089869, 0.2793654573115545)
(-0.03762176687609724, 0.2771026771857471)

(-0.02429201569640677, 0.2713775847230369)
(-0.03071671347564735, 0.2746660876941933)

(-0.02429201569640677, 0.2713775847230369)
(-0.0291383913990361, 0.2687143983837968)

(-0.02429201569640677, 0.2713775847230369)
(-0.0196607506620609, 0.2680939797641718)

(0.2176231604634419, -0.07381109458565338)
(0.2201559848139923, -0.07037136723702266)

(0.2176231604634419, -0.07381109458565338)
(0.2160483337037807, -0.06992763091209098)

(0.2176231604634419, -0.07381109458565338)
(0.2217360023659337, -0.07428991134593109)

(0.2176231604634419, -0.07381109458565338)
(0.2192053607186293, -0.0776970553538518)

(-0.2130185446515291, -0.3768680720456399)
(-0.2153361602142189, -0.3707121933187249)

(-0.2130185446515291, -0.3768680720456399)
(-0.208063514827906, -0.3719824457778321)

(0.1066413416193719, -0.3493059279897995)
(0.1142727424449599, -0.3507098817934249)

(0.1066413416193719, -0.3493059279897995)
(0.09941815678422604, -0.3476679452959305)

(0.1066413416193719, -0.3493059279897995)
(0.1050242845893515, -0.3423366808488452)

(0.1741462734989228, -0.2580384595175824)
(0.1778439715293837, -0.252675185584641)

(0.1181490149226434, -0.2590153057749902)
(0.12216105014554, -0.253248844048809)

(0.12216105014554, -0.253248844048809)
(0.1227671647770675, -0.247670404763795)

(0.12216105014554, -0.253248844048809)
(0.1178543702224612, -0.2475955702582903)

(-0.07086447487468607, -0.4067771960217599)
(-0.07260309176638496, -0.3985841283324234)

(-0.07086447487468607, -0.4067771960217599)
(-0.06241431530071417, -0.4090402251684602)

(-0.07086447487468607, -0.4067771960217599)
(-0.06448228475645235, -0.4008674253006337)

(-0.07260309176638496, -0.3985841283324234)
(-0.06448228475645235, -0.4008674253006337)

(-0.07260309176638496, -0.3985841283324234)
(-0.07434925681652949, -0.3906029021752278)

(-0.07260309176638496, -0.3985841283324234)
(-0.08039317058037046, -0.3964404279433616)

(0.1190956322946978, -0.3008767811437599)
(0.1238496289092315, -0.2956636136299136)

(0.1238496289092315, -0.2956636136299136)
(0.1216883643997774, -0.2891102137834209)

(0.1787047037578063, -0.2711325978155543)
(0.1826028336429295, -0.2681053232769912)

(-0.1804416592175825, 0.2487609353071637)
(-0.1817511344874168, 0.2450436999591546)

(-0.1804416592175825, 0.2487609353071637)
(-0.1848268433124931, 0.2481676106909309)

(-0.1804416592175825, 0.2487609353071637)
(-0.1776962221460882, 0.2462232466788277)

(-0.1786109188372113, 0.2427847874968103)
(-0.1771481230145001, 0.2387396173443696)

(-0.1786109188372113, 0.2427847874968103)
(-0.1825349161824731, 0.2404887157592986)

(-0.1786109188372113, 0.2427847874968103)
(-0.1817511344874168, 0.2450436999591546)

(-0.1786109188372113, 0.2427847874968103)
(-0.1735995952858732, 0.2419042140811086)

(-0.1786109188372113, 0.2427847874968103)
(-0.1776962221460882, 0.2462232466788277)

(-0.1863869989439779, 0.2441763829098032)
(-0.1908635598968144, 0.2429608277902449)

(-0.1863869989439779, 0.2441763829098032)
(-0.1825349161824731, 0.2404887157592986)

(-0.1863869989439779, 0.2441763829098032)
(-0.1817511344874168, 0.2450436999591546)

(-0.1863869989439779, 0.2441763829098032)
(-0.1848268433124931, 0.2481676106909309)

(-0.1863869989439779, 0.2441763829098032)
(-0.1889595404077228, 0.2467004622666702)

(-0.1863869989439779, 0.2441763829098032)
(-0.1870748597899576, 0.2405260061314165)

(-0.1932132653852079, 0.2475777710278385)
(-0.1943035012354117, 0.2540311581797488)

(-0.1932132653852079, 0.2475777710278385)
(-0.1970510741553017, 0.2444853860964568)

(-0.1932132653852079, 0.2475777710278385)
(-0.1908635598968144, 0.2429608277902449)

(-0.1932132653852079, 0.2475777710278385)
(-0.1889595404077228, 0.2467004622666702)

(0.05425412617334473, -0.01620395888654068)
(0.05283310106032725, -0.01853822132222568)

(0.05425412617334473, -0.01620395888654068)
(0.05273600953911713, -0.01463016203901879)

(0.05425412617334473, -0.01620395888654068)
(0.05431766672736486, -0.01380864672121352)

(-0.1823044931305295, 0.4147298474689475)
(-0.1814646843095746, 0.4056263850219551)

(-0.1814646843095746, 0.4056263850219551)
(-0.1732130006119465, 0.4011774330833884)

(-0.1814646843095746, 0.4056263850219551)
(-0.190608970572872, 0.3991582090692193)

(0.1958225533921247, -0.2681255439190464)
(0.1956401452823551, -0.2626975576398628)

(0.1958225533921247, -0.2681255439190464)
(0.1889509368198497, -0.2686008151544628)

(0.05904626488056468, -0.1076981255000969)
(0.06196886787275867, -0.1048894559990805)

(-0.290412383802964, -0.3846373228057716)
(-0.2931299652482206, -0.3782227586146105)

(-0.290412383802964, -0.3846373228057716)
(-0.2844257840178436, -0.3806405624825812)

(0.07726050400040678, -0.007097663348781369)
(0.07517995960566327, -0.009256254694121821)

(-0.4329174423123604, 0.2723464415604225)
(-0.438794048185041, 0.2669644010458641)

(-0.03600174807628991, -0.07249199144524898)
(-0.03162971644476527, -0.07443384189062209)

(-0.03600174807628991, -0.07249199144524898)
(-0.03804904276554109, -0.0683159328976394)

(-0.03600174807628991, -0.07249199144524898)
(-0.03207517967566684, -0.0708903609068462)

(0.1070486745342915, 0.02170971826745279)
(0.1080666801447723, 0.01824422115294366)

(0.1080666801447723, 0.01824422115294366)
(0.1055735190188394, 0.01576558757600034)

(0.1000749307473177, 0.3629436247872621)
(0.101689678804363, 0.3552441624432343)

(-0.06241431530071417, -0.4090402251684602)
(-0.05618142834369728, -0.4030470498348833)

(-0.06241431530071417, -0.4090402251684602)
(-0.06448228475645235, -0.4008674253006337)

(-0.03355000737793992, -0.150422123111014)
(-0.03489478783084135, -0.1453388104725937)

(-0.2440849161481199, 0.4028959421711388)
(-0.2526973436057401, 0.4058676997428988)

(0.4682417840481825, -0.04283848549070673)
(0.4634305961149734, -0.04151361436834797)

(0.4682417840481825, -0.04283848549070673)
(0.4695801330466436, -0.04779080220893668)

(0.4591576802109982, -0.07610327661127748)
(0.4556000610283181, -0.07960822031200825)

(0.4591576802109982, -0.07610327661127748)
(0.4626887985522464, -0.07255788963279286)

(0.4591576802109982, -0.07610327661127748)
(0.4639830069273203, -0.07745267856833024)

(0.4556000610283181, -0.07960822031200825)
(0.4568695693042912, -0.0844579889237866)

(0.4556000610283181, -0.07960822031200825)
(0.450783677316881, -0.0782881041938078)

(0.4556000610283181, -0.07960822031200825)
(0.4520577614450119, -0.08313492153212804)

(-0.1675520307375528, 0.3066436007547321)
(-0.1732041878628979, 0.300135870141371)

(-0.1675520307375528, 0.3066436007547321)
(-0.1651053241805244, 0.2987599839372715)

(-0.1732041878628979, 0.300135870141371)
(-0.1809743902602569, 0.3038907129841394)

(-0.1732041878628979, 0.300135870141371)
(-0.1795804422603751, 0.2962661102738954)

(-0.1732041878628979, 0.300135870141371)
(-0.1651053241805244, 0.2987599839372715)

(-0.1732041878628979, 0.300135870141371)
(-0.1749906791338757, 0.2929031666169348)

(-0.1809743902602569, 0.3038907129841394)
(-0.1795804422603751, 0.2962661102738954)

(-0.1809743902602569, 0.3038907129841394)
(-0.1883176851367158, 0.3067322724653898)

(-0.1809743902602569, 0.3038907129841394)
(-0.182588087097705, 0.3117087415323331)

(-0.1809743902602569, 0.3038907129841394)
(-0.1858629419643751, 0.2993259929712181)

(-0.1795804422603751, 0.2962661102738954)
(-0.1858629419643751, 0.2993259929712181)

(-0.1795804422603751, 0.2962661102738954)
(-0.1749906791338757, 0.2929031666169348)

(-0.1795804422603751, 0.2962661102738954)
(-0.1847365390766956, 0.2934827162861272)

(-0.1749631768231343, -0.3033440124599924)
(-0.1703953665025719, -0.297509075775739)

(-0.1749631768231343, -0.3033440124599924)
(-0.1781643665589829, -0.2965467511375671)

(-0.1749631768231343, -0.3033440124599924)
(-0.1687685503562126, -0.3048237383312231)

(0.09591904047585993, 0.02409286554376942)
(0.09485379355423963, 0.02100036727391481)

(0.09761654628453205, 0.03049163011912914)
(0.1012806848566963, 0.02962504841677721)

(0.08659266006203929, 0.3211940576641619)
(0.08047804528011528, 0.3149568351810526)

(0.08659266006203929, 0.3211940576641619)
(0.09110393548391853, 0.3266075826550428)

(0.08659266006203929, 0.3211940576641619)
(0.08871077892756017, 0.3149186929284723)

(0.08047804528011528, 0.3149568351810526)
(0.07461061695205722, 0.3180247181509644)

(0.08047804528011528, 0.3149568351810526)
(0.08394750733719551, 0.310018760510464)

(0.08047804528011528, 0.3149568351810526)
(0.08871077892756017, 0.3149186929284723)

(0.08047804528011528, 0.3149568351810526)
(0.07406961717802742, 0.3127710844305909)

(-0.0141452068077139, -0.3031701615766918)
(-0.01605177081052014, -0.2965806368554786)

(0.3193736804820508, -0.2714969563736325)
(0.3176324281740724, -0.2651738031110744)

(0.3193736804820508, -0.2714969563736325)
(0.3125781705055868, -0.2696439890528765)

(-0.4592490327301643, -0.264947214101311)
(-0.4591126646656152, -0.2583646979050918)

(-0.4592490327301643, -0.264947214101311)
(-0.4647682553096234, -0.2618526053505371)

(-0.1768553695171066, -0.2707949802216671)
(-0.1692381267068051, -0.2720577207651166)

(-0.1768553695171066, -0.2707949802216671)
(-0.1829950603993603, -0.2638139020811064)

(0.05649257235108263, 0.0146106209956831)
(0.05448257943612929, 0.01265425573024481)

(0.3726674813721601, -0.070343427609253)
(0.3762610210753509, -0.06683853843534165)

(0.3726674813721601, -0.070343427609253)
(0.3739110885699848, -0.07532584415658597)

(0.02253585658868835, 0.002303772993005436)
(0.02210237992726397, 0.004179188271210095)

(-0.3074970648256939, -0.3792834467686959)
(-0.3096192860209482, -0.3710574445444055)

(-0.3074970648256939, -0.3792834467686959)
(-0.3006872072193806, -0.3737132546102327)

(-0.3096192860209482, -0.3710574445444055)
(-0.3178541369111796, -0.3680272889892842)

(-0.3096192860209482, -0.3710574445444055)
(-0.3114524668258022, -0.3621064335576224)

(-0.3096192860209482, -0.3710574445444055)
(-0.3006872072193806, -0.3737132546102327)

(-0.3096192860209482, -0.3710574445444055)
(-0.3041987806194648, -0.3671350433465448)

(-0.3178541369111796, -0.3680272889892842)
(-0.3114524668258022, -0.3621064335576224)

(-0.3178541369111796, -0.3680272889892842)
(-0.3241198886345756, -0.3741776703853368)

(-0.3178541369111796, -0.3680272889892842)
(-0.3180573226954801, -0.3621069187189703)

(-0.3178541369111796, -0.3680272889892842)
(-0.3241126726222811, -0.3676908681201229)

(-0.3114524668258022, -0.3621064335576224)
(-0.3041987806194648, -0.3671350433465448)

(-0.3114524668258022, -0.3621064335576224)
(-0.3094927605692694, -0.3559097926887739)

(-0.3114524668258022, -0.3621064335576224)
(-0.3180573226954801, -0.3621069187189703)

(0.08409117712359145, 0.04987198360239235)
(0.08811866711337422, 0.04932953612935982)

(0.08409117712359145, 0.04987198360239235)
(0.08329148765813436, 0.04633006526660192)

(0.4266644267271625, 0.2928761216709617)
(0.4222551253352238, 0.2860901864057763)

(0.230898549030803, 0.0003566809834487912)
(0.2298191463566293, 0.004566168125930883)

(0.230898549030803, 0.0003566809834487912)
(0.2267467473096919, 0.001560451728560395)

(0.230898549030803, 0.0003566809834487912)
(0.2319636863747425, -0.003755212374498022)

(0.04244378501552157, -0.0002645931067692087)
(0.04470518003604033, 0.001369402281068327)

(0.04244378501552157, -0.0002645931067692087)
(0.04097867231847033, 0.001431642200672808)

(0.2249803781681987, 0.4911801629854736)
(0.2302861987127461, 0.4830500696227981)

(0.2253505941774421, -0.4918466710938101)
(0.2303270700871727, -0.4831338368984329)

(0.2253505941774421, -0.4918466710938101)
(0.221361553143625, -0.4853496132106355)

(0.2451825683352942, 0.2813404646553869)
(0.247704242636318, 0.2733658376294433)

(0.2451825683352942, 0.2813404646553869)
(0.2522469339242597, 0.2799998885451478)

(0.247704242636318, 0.2733658376294433)
(0.2522469339242597, 0.2799998885451478)

(0.247704242636318, 0.2733658376294433)
(0.2546165987121475, 0.2734720436988338)

(0.247704242636318, 0.2733658376294433)
(0.2525440440764466, 0.2685937557964618)

(0.2809899782188082, -0.03902579382146407)
(0.2779640672215822, -0.04228773502711337)

(0.2809899782188082, -0.03902579382146407)
(0.2841131973847254, -0.03582609255739418)

(0.2809899782188082, -0.03902579382146407)
(0.2800087185922593, -0.03420988389670072)

(0.2779640672215822, -0.04228773502711337)
(0.2739074880773625, -0.04017244761460545)

(0.2779640672215822, -0.04228773502711337)
(0.2801265918158931, -0.045898627545501)

(0.2779640672215822, -0.04228773502711337)
(0.2744742210744165, -0.04360157801202075)

(0.2841131973847254, -0.03582609255739418)
(0.2872113420513983, -0.03274891923009916)

(0.2841131973847254, -0.03582609255739418)
(0.2883318262151084, -0.03705725797921391)

(0.2841131973847254, -0.03582609255739418)
(0.2800087185922593, -0.03420988389670072)

(0.2050108928790764, -0.49193209577109)
(0.2012125359462125, -0.4842200379303153)

(0.2050108928790764, -0.49193209577109)
(0.209566147895976, -0.4860933513893992)

(0.205000198049257, 0.4915548873914289)
(0.1999997178146244, 0.4828302386214943)

(0.205000198049257, 0.4915548873914289)
(0.2097888064694299, 0.4833349972130274)

(0.1999997178146244, 0.4828302386214943)
(0.1892032290237645, 0.4826918254642621)

(0.1999997178146244, 0.4828302386214943)
(0.2097888064694299, 0.4833349972130274)

(0.1999997178146244, 0.4828302386214943)
(0.2052067645879052, 0.4769823642150013)

(0.1892032290237645, 0.4826918254642621)
(0.184917338606972, 0.4921307345026485)

(0.1892032290237645, 0.4826918254642621)
(0.1871121754570783, 0.4742310611427999)

(0.1892032290237645, 0.4826918254642621)
(0.1800731304417288, 0.4859748318896854)

(0.184917338606972, 0.4921307345026485)
(0.1800731304417288, 0.4859748318896854)

(0.03142914098608879, -0.1775059697540686)
(0.02673786399904771, -0.1760371263414972)

(0.1650217593437538, -0.4915903109408239)
(0.159142329458124, -0.4828817897799533)

(0.1650217593437538, -0.4915903109408239)
(0.1698318512311452, -0.4830172479535897)

(0.159142329458124, -0.4828817897799533)
(0.1698318512311452, -0.4830172479535897)

(0.159142329458124, -0.4828817897799533)
(0.1504955047089668, -0.4784593724513363)

(0.159142329458124, -0.4828817897799533)
(0.1655067713661629, -0.4759400800514533)

(0.159142329458124, -0.4828817897799533)
(0.1577560841935797, -0.4734252798367771)

(0.159142329458124, -0.4828817897799533)
(0.1504516513906978, -0.4859862912500308)

(0.1698318512311452, -0.4830172479535897)
(0.1655067713661629, -0.4759400800514533)

(0.1698318512311452, -0.4830172479535897)
(0.1799197416481855, -0.4839099228761055)

(0.1852379604580988, -0.4914016179808308)
(0.1905618981526857, -0.4819089986623523)

(0.1852379604580988, -0.4914016179808308)
(0.1799197416481855, -0.4839099228761055)

(0.2041977420897128, -0.1252382083922212)
(0.2013581663355467, -0.1289925121530305)

(0.2041977420897128, -0.1252382083922212)
(0.2066980584700799, -0.1216420535212201)

(0.2041977420897128, -0.1252382083922212)
(0.1992549596290311, -0.1248210255026545)

(0.2013581663355467, -0.1289925121530305)
(0.2033052148827784, -0.133253983676648)

(0.2013581663355467, -0.1289925121530305)
(0.1985760075699812, -0.1327644841544832)

(0.2013581663355467, -0.1289925121530305)
(0.1965906381852312, -0.1285196221087013)

(0.2013581663355467, -0.1289925121530305)
(0.1992549596290311, -0.1248210255026545)

(0.2066980584700799, -0.1216420535212201)
(0.2046002012389784, -0.1174890570128775)

(0.2066980584700799, -0.1216420535212201)
(0.2092344348471894, -0.1180357254973388)

(0.2066980584700799, -0.1216420535212201)
(0.2112410090726465, -0.1221050693578737)

(0.02287368202781662, -0.02551413341391665)
(0.02520222960269418, -0.0234758311602419)

(0.3200982961175791, -0.31133583311231)
(0.3122251691488618, -0.3099149078706139)

(0.08078065477548406, 0.4297686089074844)
(0.07414474897274251, 0.4240593489406111)

(0.08078065477548406, 0.4297686089074844)
(0.0878462072773417, 0.4357874180541916)

(0.07414474897274251, 0.4240593489406111)
(0.06535822142367642, 0.4264376543928646)

(0.07414474897274251, 0.4240593489406111)
(0.06770195126963023, 0.4181162632214925)

(0.07414474897274251, 0.4240593489406111)
(0.07440595892208993, 0.4172981470019927)

(0.06535822142367642, 0.4264376543928646)
(0.06770195126963023, 0.4181162632214925)

(0.06535822142367642, 0.4264376543928646)
(0.063278470644146, 0.4356425372398052)

(0.06535822142367642, 0.4264376543928646)
(0.05642309061372945, 0.4292211184127934)

(0.06535822142367642, 0.4264376543928646)
(0.05895772691699171, 0.4200819764012831)

(0.06770195126963023, 0.4181162632214925)
(0.05895772691699171, 0.4200819764012831)

(0.06770195126963023, 0.4181162632214925)
(0.06326861900281594, 0.4101443019364161)

(0.06770195126963023, 0.4181162632214925)
(0.07440595892208993, 0.4172981470019927)

(0.06770195126963023, 0.4181162632214925)
(0.07077382144674335, 0.4121687852982721)

(0.063278470644146, 0.4356425372398052)
(0.05642309061372945, 0.4292211184127934)

(0.05642309061372945, 0.4292211184127934)
(0.04753615153753915, 0.4323566689026764)

(0.05642309061372945, 0.4292211184127934)
(0.04901768202735947, 0.4232065279406982)

(0.05642309061372945, 0.4292211184127934)
(0.05895772691699171, 0.4200819764012831)

(0.04753615153753915, 0.4323566689026764)
(0.04901768202735947, 0.4232065279406982)

(0.04753615153753915, 0.4323566689026764)
(0.04048129802915776, 0.4265193832363685)

(0.04753615153753915, 0.4323566689026764)
(0.03873471509588521, 0.4357759503301527)

(0.04753615153753915, 0.4323566689026764)
(0.04546766345358545, 0.4422093781912302)

(0.04901768202735947, 0.4232065279406982)
(0.04048129802915776, 0.4265193832363685)

(0.04901768202735947, 0.4232065279406982)
(0.05895772691699171, 0.4200819764012831)

(0.04901768202735947, 0.4232065279406982)
(0.03830785733230362, 0.4181034081267012)

(0.04901768202735947, 0.4232065279406982)
(0.04639641513124342, 0.4148466937079124)

(0.04901768202735947, 0.4232065279406982)
(0.05221322314703949, 0.4175251982647499)

(0.04048129802915776, 0.4265193832363685)
(0.03873471509588521, 0.4357759503301527)

(0.04048129802915776, 0.4265193832363685)
(0.0311729407556605, 0.4305831267952135)

(0.04048129802915776, 0.4265193832363685)
(0.03830785733230362, 0.4181034081267012)

(0.03873471509588521, 0.4357759503301527)
(0.03651270909462538, 0.4455511502772572)

(0.03873471509588521, 0.4357759503301527)
(0.04546766345358545, 0.4422093781912302)

(0.03873471509588521, 0.4357759503301527)
(0.0311729407556605, 0.4305831267952135)

(-0.3693098653003971, -0.247424971673856)
(-0.3719871506850259, -0.2425632359688046)

(-0.3693098653003971, -0.247424971673856)
(-0.3686992217994978, -0.2537765195706113)

(-0.3693098653003971, -0.247424971673856)
(-0.3675224555382981, -0.2429075637061319)

(-0.3693098653003971, -0.247424971673856)
(-0.3636727952429542, -0.2505359968568204)

(-0.3979332611345024, -0.1947100331077138)
(-0.3929960894311496, -0.196091968599901)

(-0.3979332611345024, -0.1947100331077138)
(-0.3944008600874639, -0.1910965782414469)

(0.1091406895610798, -0.1199264430070005)
(0.1072791856970412, -0.1235475341283875)

(0.1091406895610798, -0.1199264430070005)
(0.1064506957121933, -0.1177596156727314)

(0.1091406895610798, -0.1199264430070005)
(0.112214460644757, -0.1172868906163307)

(0.3386610042901744, -0.3658726572535134)
(0.3307473979795589, -0.3626367689895023)

(0.3386610042901744, -0.3658726572535134)
(0.3379405209577224, -0.3574278170461507)

(0.3307473979795589, -0.3626367689895023)
(0.32352165469842, -0.3675771071056098)

(0.3307473979795589, -0.3626367689895023)
(0.324173094526946, -0.3588717611175675)

(0.3307473979795589, -0.3626367689895023)
(0.3379405209577224, -0.3574278170461507)

(0.3307473979795589, -0.3626367689895023)
(0.3310878120784407, -0.355431381548586)

(0.32352165469842, -0.3675771071056098)
(0.324173094526946, -0.3588717611175675)

(0.32352165469842, -0.3675771071056098)
(0.3159987181235552, -0.3627237634759661)

(0.32352165469842, -0.3675771071056098)
(0.3244167985559808, -0.3764468439669262)

(0.32352165469842, -0.3675771071056098)
(0.3169821858896574, -0.3726356286191484)

(0.324173094526946, -0.3588717611175675)
(0.3159987181235552, -0.3627237634759661)

(0.324173094526946, -0.3588717611175675)
(0.3310878120784407, -0.355431381548586)

(0.324173094526946, -0.3588717611175675)
(0.319013847861946, -0.3545262163353375)

(0.3159987181235552, -0.3627237634759661)
(0.307035946432108, -0.3612680985521818)

(0.3159987181235552, -0.3627237634759661)
(0.3094403345255592, -0.369448861889186)

(0.3159987181235552, -0.3627237634759661)
(0.3169821858896574, -0.3726356286191484)

(0.3159987181235552, -0.3627237634759661)
(0.319013847861946, -0.3545262163353375)

(0.3379405209577224, -0.3574278170461507)
(0.3310878120784407, -0.355431381548586)

(0.307035946432108, -0.3612680985521818)
(0.3094403345255592, -0.369448861889186)

(0.307035946432108, -0.3612680985521818)
(0.3014402953274177, -0.3676889559682686)

(0.3094403345255592, -0.369448861889186)
(0.3014402953274177, -0.3676889559682686)

(0.3094403345255592, -0.369448861889186)
(0.3169821858896574, -0.3726356286191484)

(0.3094403345255592, -0.369448861889186)
(0.304093538051344, -0.3757106975896012)

(0.3094403345255592, -0.369448861889186)
(0.3111821577322918, -0.3769641659168926)

(0.431470063466724, 0.2651285667329968)
(0.424077864644745, 0.2650824052290122)

(0.431470063466724, 0.2651285667329968)
(0.4275411472376512, 0.2594362929404032)

(0.431470063466724, 0.2651285667329968)
(0.4346587641578207, 0.2592436174668288)

(0.424077864644745, 0.2650824052290122)
(0.4196670869744381, 0.2714573215643672)

(0.424077864644745, 0.2650824052290122)
(0.4275411472376512, 0.2594362929404032)

(0.424077864644745, 0.2650824052290122)
(0.418349122919419, 0.263901057577657)

(0.155928830872042, -0.1614000111704866)
(0.1510791940927613, -0.1607665973981947)

(0.155928830872042, -0.1614000111704866)
(0.1540825362414632, -0.1569062762614502)

(0.1510791940927613, -0.1607665973981947)
(0.1480653554931887, -0.1646398445391707)

(0.1510791940927613, -0.1607665973981947)
(0.146243426805959, -0.1601144324714227)

(0.1510791940927613, -0.1607665973981947)
(0.1492424213469462, -0.1562953435897534)

(0.1510791940927613, -0.1607665973981947)
(0.1540825362414632, -0.1569062762614502)

(0.1480653554931887, -0.1646398445391707)
(0.146243426805959, -0.1601144324714227)

(0.1480653554931887, -0.1646398445391707)
(0.1432220822383753, -0.1639305665657744)

(0.1480653554931887, -0.1646398445391707)
(0.1450280657310761, -0.1684469981304955)

(0.1480653554931887, -0.1646398445391707)
(0.1498960753999751, -0.1692819795616642)

(0.146243426805959, -0.1601144324714227)
(0.1432220822383753, -0.1639305665657744)

(0.146243426805959, -0.1601144324714227)
(0.140502611824351, -0.159073097259385)

(0.146243426805959, -0.1601144324714227)
(0.1444169257541112, -0.1556425215031441)

(0.146243426805959, -0.1601144324714227)
(0.1492424213469462, -0.1562953435897534)

(0.1432220822383753, -0.1639305665657744)
(0.1450280657310761, -0.1684469981304955)

(0.1432220822383753, -0.1639305665657744)
(0.1401781682885932, -0.1677494143060912)

(0.1432220822383753, -0.1639305665657744)
(0.140502611824351, -0.159073097259385)

(0.1432220822383753, -0.1639305665657744)
(0.1381506989865693, -0.1632813096821409)

(0.1450280657310761, -0.1684469981304955)
(0.1401781682885932, -0.1677494143060912)

(0.1450280657310761, -0.1684469981304955)
(0.141982583994782, -0.1724190940455987)

(0.1450280657310761, -0.1684469981304955)
(0.1498960753999751, -0.1692819795616642)

(0.1450280657310761, -0.1684469981304955)
(0.14687047677785, -0.1732080422922509)

(0.1401781682885932, -0.1677494143060912)
(0.141982583994782, -0.1724190940455987)

(0.1401781682885932, -0.1677494143060912)
(0.1370933511164737, -0.1716905799213915)

(0.1401781682885932, -0.1677494143060912)
(0.1353020467384575, -0.167008099147842)

(0.1401781682885932, -0.1677494143060912)
(0.1381506989865693, -0.1632813096821409)

(0.140502611824351, -0.159073097259385)
(0.1444169257541112, -0.1556425215031441)

(0.140502611824351, -0.159073097259385)
(0.1398291272537151, -0.1544729604906688)

(0.140502611824351, -0.159073097259385)
(0.1381506989865693, -0.1632813096821409)

(0.140502611824351, -0.159073097259385)
(0.1367749038474141, -0.1560359141599215)

(0.1444169257541112, -0.1556425215031441)
(0.1398291272537151, -0.1544729604906688)

(0.1444169257541112, -0.1556425215031441)
(0.1492424213469462, -0.1562953435897534)

(0.1444169257541112, -0.1556425215031441)
(0.1469468123374482, -0.1515670725959153)

(0.1444169257541112, -0.1556425215031441)
(0.1427273859636314, -0.1521931585714824)

(0.1398291272537151, -0.1544729604906688)
(0.1427273859636314, -0.1521931585714824)

(0.1398291272537151, -0.1544729604906688)
(0.1367749038474141, -0.1560359141599215)

(0.1398291272537151, -0.1544729604906688)
(0.1398541749527517, -0.1508650568610598)

(0.141982583994782, -0.1724190940455987)
(0.1370933511164737, -0.1716905799213915)

(0.141982583994782, -0.1724190940455987)
(0.1389100792868699, -0.1764408675910325)

(0.141982583994782, -0.1724190940455987)
(0.14687047677785, -0.1732080422922509)

(0.1370933511164737, -0.1716905799213915)
(0.1353020467384575, -0.167008099147842)

(0.1370933511164737, -0.1716905799213915)
(0.1319309163918411, -0.1713124715723552)

(0.1370933511164737, -0.1716905799213915)
(0.1389100792868699, -0.1764408675910325)

(0.1353020467384575, -0.167008099147842)
(0.1319309163918411, -0.1713124715723552)

(0.1353020467384575, -0.167008099147842)
(0.1381506989865693, -0.1632813096821409)

(0.1353020467384575, -0.167008099147842)
(0.1322856193756288, -0.1632115126173208)

(0.1353020467384575, -0.167008099147842)
(0.1294738867162047, -0.1670177412456836)

(0.1319309163918411, -0.1713124715723552)
(0.1289011245683663, -0.1754339798416571)

(0.1319309163918411, -0.1713124715723552)
(0.1294738867162047, -0.1670177412456836)

(0.1492424213469462, -0.1562953435897534)
(0.1469468123374482, -0.1515670725959153)

(0.1492424213469462, -0.1562953435897534)
(0.1540825362414632, -0.1569062762614502)

(0.1469468123374482, -0.1515670725959153)
(0.150529804132571, -0.1481895861600866)

(0.1469468123374482, -0.1515670725959153)
(0.1427273859636314, -0.1521931585714824)

(0.1469468123374482, -0.1515670725959153)
(0.1468751299168125, -0.1477858818917666)

(0.150529804132571, -0.1481895861600866)
(0.1491830971867093, -0.1444810529140106)

(0.150529804132571, -0.1481895861600866)
(0.1468751299168125, -0.1477858818917666)

(0.1491830971867093, -0.1444810529140106)
(0.1522345338351861, -0.1407794921750751)

(0.1491830971867093, -0.1444810529140106)
(0.1453525516846164, -0.1442121590554862)

(0.1491830971867093, -0.1444810529140106)
(0.1480218003044422, -0.1405490359330286)

(0.1491830971867093, -0.1444810529140106)
(0.1468751299168125, -0.1477858818917666)

(-0.1962107082749342, -0.3803228567003099)
(-0.2000027295447822, -0.3731789555402686)

(-0.1962107082749342, -0.3803228567003099)
(-0.188098224388502, -0.3812228117067642)

(0.3652325138908566, 0.03305836565922851)
(0.3641190919092541, 0.03765537227000924)

(0.3652325138908566, 0.03305836565922851)
(0.3664897273889972, 0.02868424148525523)

(0.2522469339242597, 0.2799998885451478)
(0.2546165987121475, 0.2734720436988338)

(0.2546165987121475, 0.2734720436988338)
(0.2525440440764466, 0.2685937557964618)

(0.2546165987121475, 0.2734720436988338)
(0.2604054042397617, 0.2738101962644526)

(0.0007122311365211145, 0.247094384065476)
(-0.0034737329207159, 0.2433561373571551)

(0.0007122311365211145, 0.247094384065476)
(0.003597687089535215, 0.2423809415332177)

(0.0007122311365211145, 0.247094384065476)
(-0.0001679964548171042, 0.2414368308057751)

(0.0007122311365211145, 0.247094384065476)
(-0.002785627133325294, 0.2478169493864206)

(0.0007122311365211145, 0.247094384065476)
(0.004276083431663705, 0.2467452691078811)

(-0.0034737329207159, 0.2433561373571551)
(-0.002044992249721989, 0.2379994278805861)

(-0.0034737329207159, 0.2433561373571551)
(-0.006508247534384837, 0.2390467765087488)

(-0.0034737329207159, 0.2433561373571551)
(-0.0001679964548171042, 0.2414368308057751)

(-0.0034737329207159, 0.2433561373571551)
(-0.007301168461991053, 0.2429282543240882)

(-0.0034737329207159, 0.2433561373571551)
(-0.002785627133325294, 0.2478169493864206)

(0.00775263268396971, 0.2459936125748721)
(0.003597687089535215, 0.2423809415332177)

(0.00775263268396971, 0.2459936125748721)
(0.01067296309369702, 0.2413721352850412)

(0.00775263268396971, 0.2459936125748721)
(0.006803109916666314, 0.2394419674801946)

(0.00775263268396971, 0.2459936125748721)
(0.01164500791961759, 0.2449302914547442)

(0.00775263268396971, 0.2459936125748721)
(0.004276083431663705, 0.2467452691078811)

(0.003597687089535215, 0.2423809415332177)
(0.002907388236567554, 0.2372688239157897)

(0.003597687089535215, 0.2423809415332177)
(0.006803109916666314, 0.2394419674801946)

(0.003597687089535215, 0.2423809415332177)
(-0.0001679964548171042, 0.2414368308057751)

(0.003597687089535215, 0.2423809415332177)
(0.004276083431663705, 0.2467452691078811)

(0.01067296309369702, 0.2413721352850412)
(0.006803109916666314, 0.2394419674801946)

(0.01067296309369702, 0.2413721352850412)
(0.01154222995121647, 0.2379648576586537)

(0.01067296309369702, 0.2413721352850412)
(0.01164500791961759, 0.2449302914547442)

(0.01067296309369702, 0.2413721352850412)
(0.0145302916376804, 0.2415214742156884)

(-0.05968440205846813, 0.2844623288325979)
(-0.06592031124856607, 0.2800164177025879)

(-0.05968440205846813, 0.2844623288325979)
(-0.0522882737660814, 0.281611317910094)

(-0.06592031124856607, 0.2800164177025879)
(-0.073006401655149, 0.2828799529124151)

(-0.06592031124856607, 0.2800164177025879)
(-0.07182289623631875, 0.2761881783261157)

(-0.06592031124856607, 0.2800164177025879)
(-0.06523721298290143, 0.2741487635262068)

(-0.0522882737660814, 0.281611317910094)
(-0.05027658864002386, 0.2741397833029721)

(-0.3072208048790633, -0.2699301344987437)
(-0.3125495842352597, -0.2745385523134715)

(-0.3072208048790633, -0.2699301344987437)
(-0.3006761312219782, -0.2720190360167229)

(-0.3072208048790633, -0.2699301344987437)
(-0.3026616703351319, -0.2649929460333246)

(0.1164848331445034, 0.09485127722389898)
(0.1142540894007891, 0.09931350591888191)

(-0.3580688871527583, 0.3994660006199514)
(-0.3561539559088274, 0.3905144694102708)

(0.06068768155277705, 0.008279026368027707)
(0.06093254917665272, 0.00498724007609144)

(0.06068768155277705, 0.008279026368027707)
(0.05855357793103093, 0.006853775126452506)

(-0.1565132047057636, 0.3324814351716499)
(-0.1643895311488472, 0.327260465962854)

(0.004235789635137537, -0.3202305627038075)
(-0.003158360334747645, -0.318546579798096)

(0.006325780422183534, -0.3074531062688148)
(0.009931657325137247, -0.3019140869598563)

(0.006325780422183534, -0.3074531062688148)
(0.01194809968679555, -0.3074786970162571)

(0.1850359575231213, 0.3434383323130913)
(0.1879438168606712, 0.3361592078905826)

(0.1850359575231213, 0.3434383323130913)
(0.192991439774663, 0.3422347879283421)

(0.1879438168606712, 0.3361592078905826)
(0.192991439774663, 0.3422347879283421)

(0.1879438168606712, 0.3361592078905826)
(0.1908335632754107, 0.3295961278671419)

(0.1879438168606712, 0.3361592078905826)
(0.1825142038812501, 0.3300078684107726)

(0.124126382072297, 0.1378110349639045)
(0.1290876001255531, 0.1374133896010716)

(0.124126382072297, 0.1378110349639045)
(0.1193100381181324, 0.1386199475052938)

(0.124126382072297, 0.1378110349639045)
(0.1226043554029764, 0.1423707076037151)

(-0.0824957226526807, -0.2739402803254262)
(-0.08482804432419108, -0.268130302485141)

(-0.0824957226526807, -0.2739402803254262)
(-0.07580262964208483, -0.274500524179086)

(-0.0824957226526807, -0.2739402803254262)
(-0.07847702154493573, -0.2685839714651166)

(-0.08482804432419108, -0.268130302485141)
(-0.07847702154493573, -0.2685839714651166)

(-0.08482804432419108, -0.268130302485141)
(-0.09107117030313336, -0.2677173069916373)

(-0.08482804432419108, -0.268130302485141)
(-0.08686427214159265, -0.2625063396501036)

(-0.1490606790510663, -0.4094306100897002)
(-0.1511406032568076, -0.4009688295355404)

(-0.1511406032568076, -0.4009688295355404)
(-0.1431315987592663, -0.3966463644068208)

(-0.1511406032568076, -0.4009688295355404)
(-0.155662727209232, -0.3957698166398416)

(-0.1511406032568076, -0.4009688295355404)
(-0.160452671502544, -0.4008325439815971)

(0.1159865323536566, -0.00954778173005615)
(0.1126598453756127, -0.008656524794974299)

(0.1159865323536566, -0.00954778173005615)
(0.1136073827334528, -0.01198054017841976)

(0.1126598453756127, -0.008656524794974299)
(0.111558634440394, -0.005411545991006797)

(0.1126598453756127, -0.008656524794974299)
(0.1136073827334528, -0.01198054017841976)

(0.1126598453756127, -0.008656524794974299)
(0.1093922544742092, -0.009118081894574496)

(0.111558634440394, -0.005411545991006797)
(0.1141241885062498, -0.002928971772962604)

(0.111558634440394, -0.005411545991006797)
(0.1093922544742092, -0.009118081894574496)

(0.111558634440394, -0.005411545991006797)
(0.1080688718062792, -0.006286379818388133)

(0.111558634440394, -0.005411545991006797)
(0.1107199725886652, -0.001787958673619787)

(0.1141241885062498, -0.002928971772962604)
(0.1107199725886652, -0.001787958673619787)

(-0.2603188922949617, 0.149627215881501)
(-0.2590415021529049, 0.1532617545334443)

(-0.2603188922949617, 0.149627215881501)
(-0.265896227445959, 0.1500898755597702)

(-0.2603188922949617, 0.149627215881501)
(-0.2564471985519233, 0.147141248318283)

(-0.06507486669726059, 0.3152117873915536)
(-0.05756051301126378, 0.3124248315522499)

(0.05347717118749828, -0.3249915372915664)
(0.04635316696336324, -0.3234138180196534)

(0.05347717118749828, -0.3249915372915664)
(0.05150040855685033, -0.3179777780263087)

(0.1626816948135272, 0.01210677323714087)
(0.158995844965858, 0.01331868131604691)

(0.1626816948135272, 0.01210677323714087)
(0.1600273644469309, 0.009361404964230617)

(0.1626816948135272, 0.01210677323714087)
(0.1637266681155258, 0.008308692080715184)

(0.158995844965858, 0.01331868131604691)
(0.1600273644469309, 0.009361404964230617)

(0.158995844965858, 0.01331868131604691)
(0.1562405606326146, 0.01031432147871603)

(0.158995844965858, 0.01331868131604691)
(0.1555475100704258, 0.01505036325426429)

(0.1600273644469309, 0.009361404964230617)
(0.1562405606326146, 0.01031432147871603)

(0.1600273644469309, 0.009361404964230617)
(0.1637266681155258, 0.008308692080715184)

(0.1600273644469309, 0.009361404964230617)
(0.1610277723355087, 0.005502642797489888)

(0.1600273644469309, 0.009361404964230617)
(0.1579466018267056, 0.006728586947787592)

(0.1562405606326146, 0.01031432147871603)
(0.1555475100704258, 0.01505036325426429)

(0.1562405606326146, 0.01031432147871603)
(0.1579466018267056, 0.006728586947787592)

(0.1562405606326146, 0.01031432147871603)
(0.1524843356868743, 0.009147568374383588)

(0.1555475100704258, 0.01505036325426429)
(0.1514060671962312, 0.01650225094641092)

(0.1616089421376831, -0.1047453114311441)
(0.1589270220084616, -0.1080934271797841)

(0.1616089421376831, -0.1047453114311441)
(0.1605706638899394, -0.1013453272411037)

(0.1177865220868386, -0.01623201617829678)
(0.114455562973902, -0.0153317549093526)

(0.1177865220868386, -0.01623201617829678)
(0.1153894735415863, -0.01867678723244521)

(0.114455562973902, -0.0153317549093526)
(0.1153894735415863, -0.01867678723244521)

(0.114455562973902, -0.0153317549093526)
(0.1136073827334528, -0.01198054017841976)

(0.114455562973902, -0.0153317549093526)
(0.1111151049908002, -0.01571256354056229)

(-0.1891809434834597, -0.3021198833713191)
(-0.1854367626476265, -0.2958571057675259)

(-0.1891809434834597, -0.3021198833713191)
(-0.1968195421157094, -0.3015822254774884)

(-0.1891809434834597, -0.3021198833713191)
(-0.1928074494201296, -0.2953674291549142)

(-0.1854367626476265, -0.2958571057675259)
(-0.1928074494201296, -0.2953674291549142)

(-0.1854367626476265, -0.2958571057675259)
(-0.1817122378415074, -0.2897029135370291)

(-0.1854367626476265, -0.2958571057675259)
(-0.1781643665589829, -0.2965467511375671)

(0.4634305961149734, -0.04151361436834797)
(0.4620831472764459, -0.03660298898988731)

(0.3932732379989946, 0.3276730256290332)
(0.3851466236850052, 0.3308962930145564)

(0.3932732379989946, 0.3276730256290332)
(0.4012939997949344, 0.3243235295943491)

(0.3932732379989946, 0.3276730256290332)
(0.3939757642677001, 0.3197884665611535)

(0.1783582554755019, -0.08429194506071652)
(0.1766783341918444, -0.08062104995703505)

(0.1783582554755019, -0.08429194506071652)
(0.1808567084703839, -0.08108357649763195)

(0.03651270909462538, 0.4455511502772572)
(0.04546766345358545, 0.4422093781912302)

(0.3542697442009017, -0.02369018892931544)
(0.3497474955253766, -0.02218078132291595)

(0.3542697442009017, -0.02369018892931544)
(0.3508942385696184, -0.02708009981053329)

(0.3542697442009017, -0.02369018892931544)
(0.3555219271980246, -0.02843425380653199)

(0.3497474955253766, -0.02218078132291595)
(0.3508942385696184, -0.02708009981053329)

(0.3497474955253766, -0.02218078132291595)
(0.3463786253518119, -0.02557604422814945)

(0.3497474955253766, -0.02218078132291595)
(0.3485609343621497, -0.01685262822260863)

(0.3508942385696184, -0.02708009981053329)
(0.3463786253518119, -0.02557604422814945)

(0.3508942385696184, -0.02708009981053329)
(0.3521417301230045, -0.03181226694869871)

(0.3508942385696184, -0.02708009981053329)
(0.3555219271980246, -0.02843425380653199)

(0.3463786253518119, -0.02557604422814945)
(0.3424178925420079, -0.02892023261067865)

(0.3463786253518119, -0.02557604422814945)
(0.3420979087745354, -0.02332678907674508)

(0.3424178925420079, -0.02892023261067865)
(0.3420979087745354, -0.02332678907674508)

(0.3424178925420079, -0.02892023261067865)
(0.338511024634599, -0.02968440626850837)

(0.3434165600102501, -0.4400255053530482)
(0.3341937085384472, -0.436018455107501)

(0.3434165600102501, -0.4400255053530482)
(0.3508913857793077, -0.4334867480128053)

(0.3434165600102501, -0.4400255053530482)
(0.3418459526552726, -0.4327829236439859)

(0.3341937085384472, -0.436018455107501)
(0.32929173334922, -0.4291635663138658)

(0.3341937085384472, -0.436018455107501)
(0.3286426705927989, -0.4425889624946776)

(0.3341937085384472, -0.436018455107501)
(0.3418459526552726, -0.4327829236439859)

(0.3508913857793077, -0.4334867480128053)
(0.3600779534208162, -0.4376422523945142)

(0.3508913857793077, -0.4334867480128053)
(0.3603082560695978, -0.4285324374855397)

(0.3508913857793077, -0.4334867480128053)
(0.3456025388382981, -0.4271078407036476)

(0.3508913857793077, -0.4334867480128053)
(0.3418459526552726, -0.4327829236439859)

(0.3600779534208162, -0.4376422523945142)
(0.3692689264672379, -0.441035777554787)

(0.3600779534208162, -0.4376422523945142)
(0.3690850844992849, -0.4314427429932127)

(0.3600779534208162, -0.4376422523945142)
(0.3613414462832649, -0.4471501941690016)

(0.3600779534208162, -0.4376422523945142)
(0.3603082560695978, -0.4285324374855397)

(-0.04033422009925069, -0.04197468079119047)
(-0.04171810549651725, -0.03791804515872935)

(-0.04033422009925069, -0.04197468079119047)
(-0.03708878436958227, -0.03909649791419522)

(-0.04171810549651725, -0.03791804515872935)
(-0.03708878436958227, -0.03909649791419522)

(-0.04171810549651725, -0.03791804515872935)
(-0.04346725579140295, -0.03373934882243719)

(-0.04171810549651725, -0.03791804515872935)
(-0.03872714773767517, -0.03483062875796558)

(-0.04171810549651725, -0.03791804515872935)
(-0.04654892873344763, -0.03671477351476597)

(-0.2432152650158674, -0.2060318417713703)
(-0.2480252333362882, -0.2047143258919196)

(-0.2432152650158674, -0.2060318417713703)
(-0.238289357541926, -0.2073061875926873)

(-0.2432152650158674, -0.2060318417713703)
(-0.239475621432775, -0.2024397163555766)

(-0.2480252333362882, -0.2047143258919196)
(-0.2491031598713226, -0.1998228869276576)

(-0.2480252333362882, -0.2047143258919196)
(-0.2515985672281247, -0.2082634108853701)

(-0.2480252333362882, -0.2047143258919196)
(-0.2527578425044474, -0.2033413915660475)

(-0.238289357541926, -0.2073061875926873)
(-0.233389079463199, -0.2085732485217885)

(-0.238289357541926, -0.2073061875926873)
(-0.239475621432775, -0.2024397163555766)

(-0.238289357541926, -0.2073061875926873)
(-0.2371229852774128, -0.2121800671044007)

(0.1510947534890569, -0.04812341215791271)
(0.150520023738446, -0.04472288469409781)

(0.1510947534890569, -0.04812341215791271)
(0.1481789074801068, -0.04655037407606406)

(0.1510947534890569, -0.04812341215791271)
(0.1511281111631599, -0.05126061040367048)

(-0.01550465147611574, 0.03430808782433778)
(-0.01645812994537907, 0.03824621625253564)

(-0.01550465147611574, 0.03430808782433778)
(-0.01262163224322933, 0.03712330729607053)

(-0.01550465147611574, 0.03430808782433778)
(-0.01174398984334392, 0.03324566824176512)

(-0.01645812994537907, 0.03824621625253564)
(-0.01262163224322933, 0.03712330729607053)

(-0.01645812994537907, 0.03824621625253564)
(-0.02043872496062013, 0.03944931754286224)

(-0.01645812994537907, 0.03824621625253564)
(-0.01348544381282959, 0.04105700090147871)

(-0.01645812994537907, 0.03824621625253564)
(-0.01738518306782057, 0.04207024784203457)

(-0.01262163224322933, 0.03712330729607053)
(-0.01348544381282959, 0.04105700090147871)

(-0.01262163224322933, 0.03712330729607053)
(-0.009676455248125174, 0.03993673951757257)

(-0.01262163224322933, 0.03712330729607053)
(-0.008898711206021037, 0.03595409706672374)

(-0.01262163224322933, 0.03712330729607053)
(-0.01174398984334392, 0.03324566824176512)

(-0.02043872496062013, 0.03944931754286224)
(-0.02463775022150911, 0.04059960216514696)

(-0.02043872496062013, 0.03944931754286224)
(-0.02351344683652888, 0.03657738119962022)

(-0.02043872496062013, 0.03944931754286224)
(-0.01738518306782057, 0.04207024784203457)

(-0.02043872496062013, 0.03944931754286224)
(-0.02163435795998204, 0.04314683434700665)

(-0.01348544381282959, 0.04105700090147871)
(-0.009676455248125174, 0.03993673951757257)

(-0.01348544381282959, 0.04105700090147871)
(-0.01456458222597116, 0.04494370656458974)

(-0.01348544381282959, 0.04105700090147871)
(-0.01738518306782057, 0.04207024784203457)

(-0.009676455248125174, 0.03993673951757257)
(-0.006154760218400897, 0.04304874630190171)

(-0.009676455248125174, 0.03993673951757257)
(-0.005999988480947516, 0.03876529248179915)

(-0.009676455248125174, 0.03993673951757257)
(-0.008898711206021037, 0.03595409706672374)

(-0.006154760218400897, 0.04304874630190171)
(-0.005999988480947516, 0.03876529248179915)

(-0.006154760218400897, 0.04304874630190171)
(-0.002893848304747072, 0.0406672611822048)

(-0.006154760218400897, 0.04304874630190171)
(-0.002398162040882015, 0.04369535139472946)

(-0.005999988480947516, 0.03876529248179915)
(-0.002893848304747072, 0.0406672611822048)

(-0.005999988480947516, 0.03876529248179915)
(-0.005155714712323831, 0.03467754822664076)

(-0.005999988480947516, 0.03876529248179915)
(-0.008898711206021037, 0.03595409706672374)

(-0.005999988480947516, 0.03876529248179915)
(-0.003181578151840905, 0.03752578913698251)

(-0.002893848304747072, 0.0406672611822048)
(-0.0003409007144190707, 0.038382725813084)

(-0.002893848304747072, 0.0406672611822048)
(-0.003181578151840905, 0.03752578913698251)

(-0.002893848304747072, 0.0406672611822048)
(-0.002398162040882015, 0.04369535139472946)

(-0.0003409007144190707, 0.038382725813084)
(0.003071771334781773, 0.03879725647547128)

(-0.0003409007144190707, 0.038382725813084)
(0.001773649652537172, 0.03570285456344072)

(-0.0003409007144190707, 0.038382725813084)
(-0.001517438546767037, 0.03513611798118385)

(-0.0003409007144190707, 0.038382725813084)
(-0.003181578151840905, 0.03752578913698251)

(0.003071771334781773, 0.03879725647547128)
(0.001773649652537172, 0.03570285456344072)

(0.003071771334781773, 0.03879725647547128)
(0.00498347788524342, 0.03603190633095881)

(0.003071771334781773, 0.03879725647547128)
(0.005000089019389205, 0.04155604613373635)

(0.003071771334781773, 0.03879725647547128)
(0.006328284761063618, 0.03849927414146981)

(0.001773649652537172, 0.03570285456344072)
(-0.001517438546767037, 0.03513611798118385)

(0.001773649652537172, 0.03570285456344072)
(0.00498347788524342, 0.03603190633095881)

(0.001773649652537172, 0.03570285456344072)
(0.003942662828574112, 0.03322907322038304)

(0.001773649652537172, 0.03570285456344072)
(0.0007004558338112241, 0.03219552872621805)

(-0.001517438546767037, 0.03513611798118385)
(0.0007004558338112241, 0.03219552872621805)

(-0.001517438546767037, 0.03513611798118385)
(-0.002792606024545355, 0.03195199054418488)

(-0.001517438546767037, 0.03513611798118385)
(-0.005155714712323831, 0.03467754822664076)

(-0.001517438546767037, 0.03513611798118385)
(-0.003181578151840905, 0.03752578913698251)

(0.00498347788524342, 0.03603190633095881)
(0.003942662828574112, 0.03322907322038304)

(0.00498347788524342, 0.03603190633095881)
(0.006999851047707562, 0.03362442378323387)

(0.00498347788524342, 0.03603190633095881)
(0.006328284761063618, 0.03849927414146981)

(0.00498347788524342, 0.03603190633095881)
(0.007566259240274403, 0.03594526213294599)

(0.003942662828574112, 0.03322907322038304)
(0.0007004558338112241, 0.03219552872621805)

(0.003942662828574112, 0.03322907322038304)
(0.006999851047707562, 0.03362442378323387)

(0.003942662828574112, 0.03322907322038304)
(0.006243368736086649, 0.03073724282113049)

(0.003942662828574112, 0.03322907322038304)
(0.003336909569413439, 0.03069232767921843)

(0.0007004558338112241, 0.03219552872621805)
(-0.002792606024545355, 0.03195199054418488)

(0.0007004558338112241, 0.03219552872621805)
(-0.001053702570544532, 0.02969073960155248)

(0.0007004558338112241, 0.03219552872621805)
(0.003336909569413439, 0.03069232767921843)

(-0.002792606024545355, 0.03195199054418488)
(-0.005155714712323831, 0.03467754822664076)

(-0.002792606024545355, 0.03195199054418488)
(-0.001053702570544532, 0.02969073960155248)

(-0.002792606024545355, 0.03195199054418488)
(-0.005475129440322385, 0.03113229460534709)

(-0.005155714712323831, 0.03467754822664076)
(-0.008898711206021037, 0.03595409706672374)

(-0.005155714712323831, 0.03467754822664076)
(-0.005475129440322385, 0.03113229460534709)

(-0.005155714712323831, 0.03467754822664076)
(-0.003181578151840905, 0.03752578913698251)

(0.1757032902653873, -0.03602124062069306)
(0.1720999672541301, -0.03513080654486517)

(0.1757032902653873, -0.03602124062069306)
(0.1731480087813176, -0.03888977860056284)

(0.1720999672541301, -0.03513080654486517)
(0.1731480087813176, -0.03888977860056284)

(0.1720999672541301, -0.03513080654486517)
(0.1701267646293051, -0.03862056600270822)

(0.1720999672541301, -0.03513080654486517)
(0.1700062685674466, -0.03300146063679325)

(0.1720999672541301, -0.03513080654486517)
(0.1726887955473687, -0.0308759400556179)

(0.1731480087813176, -0.03888977860056284)
(0.1701267646293051, -0.03862056600270822)

(0.2631796784763522, -0.05542877128655235)
(0.2601694834357505, -0.05858030152395872)

(0.2631796784763522, -0.05542877128655235)
(0.2619183619600552, -0.05170654545415097)

(0.2631796784763522, -0.05542877128655235)
(0.2661900269137341, -0.0524583597591046)

(-0.1023789991371129, -0.2713697427770759)
(-0.1069294055477045, -0.2657877330522359)

(-0.1023789991371129, -0.2713697427770759)
(-0.09567617701636452, -0.2729811095468482)

(-0.1023789991371129, -0.2713697427770759)
(-0.1016493211364876, -0.2650701697041188)

(0.4067721194558747, -0.03053958451658685)
(0.4080600149157178, -0.03534342788246417)

(0.4067721194558747, -0.03053958451658685)
(0.405510046079025, -0.0257225927248381)

(0.08297453406142007, -0.2444114508350562)
(0.08501429270997397, -0.2493320971767101)

(-0.05610971157090484, 0.009027645285790116)
(-0.06007130495942458, 0.008089034265296273)

(-0.05610971157090484, 0.009027645285790116)
(-0.0588959168070781, 0.01176404997918436)

(-0.05610971157090484, 0.009027645285790116)
(-0.05249846273101537, 0.01040649969420173)

(0.08498549887269806, -0.4914255309992897)
(0.0800625648725634, -0.4828639752164766)

(0.08498549887269806, -0.4914255309992897)
(0.08997886075251775, -0.4830661020180841)

(0.0800625648725634, -0.4828639752164766)
(0.07024880182447063, -0.482815580576282)

(0.0800625648725634, -0.4828639752164766)
(0.0756702620324121, -0.4747354231801167)

(0.0800625648725634, -0.4828639752164766)
(0.08579361395895647, -0.4737770522110238)

(0.0800625648725634, -0.4828639752164766)
(0.08997886075251775, -0.4830661020180841)

(0.07024880182447063, -0.482815580576282)
(0.0756702620324121, -0.4747354231801167)

(0.07024880182447063, -0.482815580576282)
(0.06672088194656577, -0.4735026754774332)

(0.07024880182447063, -0.482815580576282)
(0.06005154545076903, -0.4822512995064281)

(0.07024880182447063, -0.482815580576282)
(0.06501811365136455, -0.4913068546801824)

(0.0756702620324121, -0.4747354231801167)
(0.08579361395895647, -0.4737770522110238)

(0.0756702620324121, -0.4747354231801167)
(0.06672088194656577, -0.4735026754774332)

(0.0756702620324121, -0.4747354231801167)
(0.07249769118800797, -0.4663120333797722)

(0.0756702620324121, -0.4747354231801167)
(0.08026988214367696, -0.4682976689233426)

(0.08579361395895647, -0.4737770522110238)
(0.08997886075251775, -0.4830661020180841)

(0.08579361395895647, -0.4737770522110238)
(0.09386449520043812, -0.4678950828160474)

(0.08579361395895647, -0.4737770522110238)
(0.08641699699171333, -0.4637142914181284)

(0.08579361395895647, -0.4737770522110238)
(0.09440391169696859, -0.4759374193209625)

(0.08579361395895647, -0.4737770522110238)
(0.08026988214367696, -0.4682976689233426)

(0.06672088194656577, -0.4735026754774332)
(0.06005154545076903, -0.4822512995064281)

(0.06672088194656577, -0.4735026754774332)
(0.05718015244443644, -0.4708482538911089)

(0.06672088194656577, -0.4735026754774332)
(0.07249769118800797, -0.4663120333797722)

(0.06005154545076903, -0.4822512995064281)
(0.06501811365136455, -0.4913068546801824)

(0.06005154545076903, -0.4822512995064281)
(0.05718015244443644, -0.4708482538911089)

(0.06005154545076903, -0.4822512995064281)
(0.05236532952904714, -0.4848876838688696)

(0.04521258641396929, -0.4867227165999342)
(0.03695767238176616, -0.4923875852205161)

(0.04521258641396929, -0.4867227165999342)
(0.04500000000000001, -0.4944702168802275)

(0.04521258641396929, -0.4867227165999342)
(0.05236532952904714, -0.4848876838688696)

(0.08494790212625268, 0.4913698246835884)
(0.08001122253212563, 0.4828526841500121)

(0.08494790212625268, 0.4913698246835884)
(0.0893336770632349, 0.4831017219419547)

(0.08001122253212563, 0.4828526841500121)
(0.07018745735278048, 0.4828308318854971)

(0.08001122253212563, 0.4828526841500121)
(0.0754014238217711, 0.4745438403224426)

(0.08001122253212563, 0.4828526841500121)
(0.08484318959845898, 0.4743817942268305)

(0.08001122253212563, 0.4828526841500121)
(0.0893336770632349, 0.4831017219419547)

(0.07018745735278048, 0.4828308318854971)
(0.0754014238217711, 0.4745438403224426)

(0.07018745735278048, 0.4828308318854971)
(0.06643685552575745, 0.4745250050811934)

(0.07018745735278048, 0.4828308318854971)
(0.06085169794767703, 0.4824943810243585)

(0.07018745735278048, 0.4828308318854971)
(0.0651112960202093, 0.4914040027493837)

(0.0754014238217711, 0.4745438403224426)
(0.08484318959845898, 0.4743817942268305)

(0.0754014238217711, 0.4745438403224426)
(0.06643685552575745, 0.4745250050811934)

(0.0754014238217711, 0.4745438403224426)
(0.08001155739946243, 0.4660000328744046)

(0.0754014238217711, 0.4745438403224426)
(0.0719650529170863, 0.4668888266845596)

(0.08484318959845898, 0.4743817942268305)
(0.08001155739946243, 0.4660000328744046)

(0.08484318959845898, 0.4743817942268305)
(0.08905947605747923, 0.4668783926109478)

(0.08484318959845898, 0.4743817942268305)
(0.0893336770632349, 0.4831017219419547)

(0.08484318959845898, 0.4743817942268305)
(0.09524777806820427, 0.4748001350799483)

(0.06643685552575745, 0.4745250050811934)
(0.06085169794767703, 0.4824943810243585)

(0.06643685552575745, 0.4745250050811934)
(0.05676946304779087, 0.4732325172636302)

(0.06643685552575745, 0.4745250050811934)
(0.0719650529170863, 0.4668888266845596)

(0.06643685552575745, 0.4745250050811934)
(0.06386388763034821, 0.467622658973508)

(0.08001155739946243, 0.4660000328744046)
(0.08905947605747923, 0.4668783926109478)

(0.08001155739946243, 0.4660000328744046)
(0.07628882435082666, 0.4581318848128718)

(0.08001155739946243, 0.4660000328744046)
(0.0719650529170863, 0.4668888266845596)

(0.08001155739946243, 0.4660000328744046)
(0.08471085398759202, 0.4609027443717691)

(0.08905947605747923, 0.4668783926109478)
(0.09524777806820427, 0.4748001350799483)

(0.08905947605747923, 0.4668783926109478)
(0.09832280847981771, 0.4648813493234629)

(0.08905947605747923, 0.4668783926109478)
(0.09207801953720919, 0.4588691923930809)

(0.08905947605747923, 0.4668783926109478)
(0.08471085398759202, 0.4609027443717691)

(0.06085169794767703, 0.4824943810243585)
(0.0651112960202093, 0.4914040027493837)

(0.06085169794767703, 0.4824943810243585)
(0.05676946304779087, 0.4732325172636302)

(0.06085169794767703, 0.4824943810243585)
(0.05283530474191277, 0.4823286605823959)

(0.0893336770632349, 0.4831017219419547)
(0.09524777806820427, 0.4748001350799483)

(0.0893336770632349, 0.4831017219419547)
(0.09744185228563228, 0.4841382669660309)

(-0.4484628975811282, -0.3748548469513864)
(-0.4410456892390993, -0.369151117846224)

(-0.4410456892390993, -0.369151117846224)
(-0.4424978121567556, -0.3598748198683597)

(-0.2289998775517266, -0.3721655347799588)
(-0.2343605686567912, -0.3667918409158643)

(-0.2289998775517266, -0.3721655347799588)
(-0.2264927072159463, -0.3666784814376455)

(-0.1902678665279831, 0.3142566565679116)
(-0.1962517488426175, 0.3091383041154041)

(-0.1902678665279831, 0.3142566565679116)
(-0.1883176851367158, 0.3067322724653898)

(-0.1902678665279831, 0.3142566565679116)
(-0.182588087097705, 0.3117087415323331)

(-0.1962517488426175, 0.3091383041154041)
(-0.1883176851367158, 0.3067322724653898)

(-0.1962517488426175, 0.3091383041154041)
(-0.2034842240440965, 0.311643475498363)

(-0.1962517488426175, 0.3091383041154041)
(-0.2015301885697288, 0.3042716781979891)

(-0.1962517488426175, 0.3091383041154041)
(-0.1935970725218935, 0.3019454783394215)

(-0.1883176851367158, 0.3067322724653898)
(-0.182588087097705, 0.3117087415323331)

(-0.1883176851367158, 0.3067322724653898)
(-0.1935970725218935, 0.3019454783394215)

(-0.1883176851367158, 0.3067322724653898)
(-0.1858629419643751, 0.2993259929712181)

(-0.0937544388193202, -0.3352292519329608)
(-0.08627599039543093, -0.3372576361326665)

(-0.0937544388193202, -0.3352292519329608)
(-0.08825507398529704, -0.3297524764918724)

(-0.06614124357722395, -0.335826373721389)
(-0.06822137432106792, -0.3285585028988752)

(0.2046185990388353, 0.0001221983662887112)
(0.2056662107251964, -0.003852391640802313)

(0.2046185990388353, 0.0001221983662887112)
(0.2018584021558936, -0.002976565575524644)

(0.2046185990388353, 0.0001221983662887112)
(0.2009056369162313, 0.001197325298526453)

(0.2056662107251964, -0.003852391640802313)
(0.2095607808227026, -0.004971903862954999)

(0.2056662107251964, -0.003852391640802313)
(0.2067488066619765, -0.007906146811608509)

(0.2056662107251964, -0.003852391640802313)
(0.2018584021558936, -0.002976565575524644)

(0.2056662107251964, -0.003852391640802313)
(0.2029225557741582, -0.006984386980405289)

(0.2095607808227026, -0.004971903862954999)
(0.2067488066619765, -0.007906146811608509)

(0.2095607808227026, -0.004971903862954999)
(0.2107325446006563, -0.009094709056867933)

(0.2095607808227026, -0.004971903862954999)
(0.2135770355084373, -0.006106720138694883)

(0.2095607808227026, -0.004971903862954999)
(0.2125390609504237, -0.002073303187659623)

(0.2067488066619765, -0.007906146811608509)
(0.2107325446006563, -0.009094709056867933)

(0.2067488066619765, -0.007906146811608509)
(0.2040413924130192, -0.01103143159202313)

(0.2067488066619765, -0.007906146811608509)
(0.2029225557741582, -0.006984386980405289)

(0.2018584021558936, -0.002976565575524644)
(0.2029225557741582, -0.006984386980405289)

(0.2018584021558936, -0.002976565575524644)
(0.1980706613493555, -0.002174924490899881)

(0.2018584021558936, -0.002976565575524644)
(0.2009056369162313, 0.001197325298526453)

(0.2107325446006563, -0.009094709056867933)
(0.2135770355084373, -0.006106720138694883)

(0.2107325446006563, -0.009094709056867933)
(0.2118916778103277, -0.01317305914617948)

(0.2135770355084373, -0.006106720138694883)
(0.2166062246732009, -0.003205255018470705)

(0.2135770355084373, -0.006106720138694883)
(0.2176925808558053, -0.007265247480308772)

(0.2135770355084373, -0.006106720138694883)
(0.2125390609504237, -0.002073303187659623)

(0.2040413924130192, -0.01103143159202313)
(0.2001674206721357, -0.01000781974184973)

(0.2040413924130192, -0.01103143159202313)
(0.2029225557741582, -0.006984386980405289)

(0.2166062246732009, -0.003205255018470705)
(0.2176925808558053, -0.007265247480308772)

(0.2166062246732009, -0.003205255018470705)
(0.2125390609504237, -0.002073303187659623)

(0.210331460984285, 0.02753648416646605)
(0.2081447433109455, 0.02474087998666017)

(0.210331460984285, 0.02753648416646605)
(0.2070385368279606, 0.02886346455928955)

(-0.0226922852502305, -0.2950962404704406)
(-0.01605177081052014, -0.2965806368554786)

(-0.0226922852502305, -0.2950962404704406)
(-0.02436412352090922, -0.2892662599906418)

(-0.0226922852502305, -0.2950962404704406)
(-0.0286681865530262, -0.2945471790288809)

(-0.08627599039543093, -0.3372576361326665)
(-0.08825507398529704, -0.3297524764918724)

(0.3820563085197248, -0.3824555400898528)
(0.3739246972425825, -0.3881617947883568)

(0.3820563085197248, -0.3824555400898528)
(0.3902783663358296, -0.3861713591007226)

(0.3820563085197248, -0.3824555400898528)
(0.3733091027899288, -0.3792430472569134)

(0.1833426805322328, 0.4514968733262715)
(0.1759424785807287, 0.4456371920701704)

(0.1833426805322328, 0.4514968733262715)
(0.1849147927690047, 0.4423282116263561)

(0.1784116446516413, -0.4128452152685498)
(0.1860964628816809, -0.4078705458872692)

(0.2822513550089423, -0.1056997965511171)
(0.2862108502016621, -0.1026019689106632)

(0.2822513550089423, -0.1056997965511171)
(0.2791315601019421, -0.1029593132346192)

(0.2822513550089423, -0.1056997965511171)
(0.2778645551150165, -0.1060690671058163)

(0.4018566407685451, 0.2573540924806025)
(0.3938265206901901, 0.2620479553001287)

(0.4018566407685451, 0.2573540924806025)
(0.3993019592898764, 0.2509511173907248)

(0.4018566407685451, 0.2573540924806025)
(0.4052089515197543, 0.2508256029752486)

(0.1257883948175335, 0.1243679725094205)
(0.1280255140928568, 0.1200880447201916)

(0.1257883948175335, 0.1243679725094205)
(0.1218116237050051, 0.1238346315948828)

(-0.073006401655149, 0.2828799529124151)
(-0.08054276311691055, 0.2851720303253201)

(-0.073006401655149, 0.2828799529124151)
(-0.07182289623631875, 0.2761881783261157)

(-0.0715330377708964, 0.2580418936844059)
(-0.07630772445393777, 0.2513626354398593)

(-0.0715330377708964, 0.2580418936844059)
(-0.06424446657957247, 0.2569024863544691)

(-0.0715330377708964, 0.2580418936844059)
(-0.06887918292162613, 0.2501273265617004)

(-0.07630772445393777, 0.2513626354398593)
(-0.08353494456786711, 0.252329086619783)

(-0.07630772445393777, 0.2513626354398593)
(-0.08072188964673452, 0.2466587844341527)

(-0.07630772445393777, 0.2513626354398593)
(-0.07356579542723826, 0.2455638944131734)

(-0.07630772445393777, 0.2513626354398593)
(-0.06887918292162613, 0.2501273265617004)

(-0.07630772445393777, 0.2513626354398593)
(-0.07718964507486148, 0.2457127121233724)

(-0.08353494456786711, 0.252329086619783)
(-0.08072188964673452, 0.2466587844341527)

(-0.08353494456786711, 0.252329086619783)
(-0.08788431220256146, 0.2477571313025724)

(-0.08353494456786711, 0.252329086619783)
(-0.090731489618011, 0.2533978590740511)

(-0.08353494456786711, 0.252329086619783)
(-0.08611471052101906, 0.2599179700547284)

(-0.08353494456786711, 0.252329086619783)
(-0.08427514837378441, 0.2474182164079097)

(-0.08072188964673452, 0.2466587844341527)
(-0.07756267197937994, 0.2420620341880217)

(-0.08072188964673452, 0.2466587844341527)
(-0.08495944707797462, 0.2429278632751306)

(-0.08072188964673452, 0.2466587844341527)
(-0.08162764451469852, 0.2407567668281649)

(-0.08072188964673452, 0.2466587844341527)
(-0.08427514837378441, 0.2474182164079097)

(-0.08072188964673452, 0.2466587844341527)
(-0.07718964507486148, 0.2457127121233724)

(-0.07356579542723826, 0.2455638944131734)
(-0.07756267197937994, 0.2420620341880217)

(-0.07356579542723826, 0.2455638944131734)
(-0.06887918292162613, 0.2501273265617004)

(-0.07356579542723826, 0.2455638944131734)
(-0.07039987892978573, 0.2409037130124747)

(-0.07356579542723826, 0.2455638944131734)
(-0.07442224703893467, 0.23895656657558)

(-0.07356579542723826, 0.2455638944131734)
(-0.06941443734836947, 0.2445968336556668)

(-0.07356579542723826, 0.2455638944131734)
(-0.07718964507486148, 0.2457127121233724)

(-0.07756267197937994, 0.2420620341880217)
(-0.07782062120482038, 0.2364821793895767)

(-0.07756267197937994, 0.2420620341880217)
(-0.07442224703893467, 0.23895656657558)

(-0.07756267197937994, 0.2420620341880217)
(-0.08162764451469852, 0.2407567668281649)

(-0.07756267197937994, 0.2420620341880217)
(-0.07718964507486148, 0.2457127121233724)

(-0.08788431220256146, 0.2477571313025724)
(-0.08495944707797462, 0.2429278632751306)

(-0.08788431220256146, 0.2477571313025724)
(-0.090731489618011, 0.2533978590740511)

(-0.08788431220256146, 0.2477571313025724)
(-0.09210667011158873, 0.2440059222230644)

(-0.08788431220256146, 0.2477571313025724)
(-0.08878324298902553, 0.2418082416441473)

(-0.08788431220256146, 0.2477571313025724)
(-0.09191029185818758, 0.2479733240553217)

(-0.08788431220256146, 0.2477571313025724)
(-0.08427514837378441, 0.2474182164079097)

(-0.08495944707797462, 0.2429278632751306)
(-0.08654618065406836, 0.2383562793489714)

(-0.08495944707797462, 0.2429278632751306)
(-0.08878324298902553, 0.2418082416441473)

(-0.08495944707797462, 0.2429278632751306)
(-0.08162764451469852, 0.2407567668281649)

(-0.08495944707797462, 0.2429278632751306)
(-0.08427514837378441, 0.2474182164079097)

(-0.090731489618011, 0.2533978590740511)
(-0.09487453114019301, 0.2501036657587051)

(-0.090731489618011, 0.2533978590740511)
(-0.09812424135872716, 0.2546438356361852)

(-0.090731489618011, 0.2533978590740511)
(-0.08611471052101906, 0.2599179700547284)

(-0.090731489618011, 0.2533978590740511)
(-0.09350175593590045, 0.2609969794337407)

(-0.090731489618011, 0.2533978590740511)
(-0.09191029185818758, 0.2479733240553217)

(-0.09487453114019301, 0.2501036657587051)
(-0.09812424135872716, 0.2546438356361852)

(-0.09487453114019301, 0.2501036657587051)
(-0.09861808939912714, 0.2488156674021513)

(-0.09487453114019301, 0.2501036657587051)
(-0.09560599684661902, 0.2461562107328167)

(-0.09487453114019301, 0.2501036657587051)
(-0.09191029185818758, 0.2479733240553217)

(-0.09210667011158873, 0.2440059222230644)
(-0.09661363289236122, 0.2410928361113298)

(-0.09210667011158873, 0.2440059222230644)
(-0.09177817305993906, 0.2391804361649931)

(-0.09210667011158873, 0.2440059222230644)
(-0.08878324298902553, 0.2418082416441473)

(-0.09210667011158873, 0.2440059222230644)
(-0.09560599684661902, 0.2461562107328167)

(-0.09210667011158873, 0.2440059222230644)
(-0.09191029185818758, 0.2479733240553217)

(-0.09812424135872716, 0.2546438356361852)
(-0.1027909302795619, 0.250233457362757)

(-0.09812424135872716, 0.2546438356361852)
(-0.1057050484195775, 0.2563833639979965)

(-0.09812424135872716, 0.2546438356361852)
(-0.09350175593590045, 0.2609969794337407)

(-0.09812424135872716, 0.2546438356361852)
(-0.09861808939912714, 0.2488156674021513)

(-0.1027909302795619, 0.250233457362757)
(-0.09985683664243053, 0.2452696340160367)

(-0.1027909302795619, 0.250233457362757)
(-0.1099335798478756, 0.2493418743184699)

(-0.1027909302795619, 0.250233457362757)
(-0.1057050484195775, 0.2563833639979965)

(-0.1027909302795619, 0.250233457362757)
(-0.1040553954188657, 0.2455198097135285)

(-0.1027909302795619, 0.250233457362757)
(-0.09861808939912714, 0.2488156674021513)

(-0.09985683664243053, 0.2452696340160367)
(-0.09661363289236122, 0.2410928361113298)

(-0.09985683664243053, 0.2452696340160367)
(-0.1040553954188657, 0.2455198097135285)

(-0.09985683664243053, 0.2452696340160367)
(-0.1016158142068934, 0.2413285900151596)

(-0.09985683664243053, 0.2452696340160367)
(-0.09861808939912714, 0.2488156674021513)

(-0.09985683664243053, 0.2452696340160367)
(-0.09560599684661902, 0.2461562107328167)

(-0.06424446657957247, 0.2569024863544691)
(-0.06095158836336233, 0.2487316132523629)

(-0.06424446657957247, 0.2569024863544691)
(-0.06887918292162613, 0.2501273265617004)

(-0.06095158836336233, 0.2487316132523629)
(-0.05488255628977266, 0.2503607136229521)

(-0.06095158836336233, 0.2487316132523629)
(-0.0588164351248637, 0.2433989314546268)

(-0.06095158836336233, 0.2487316132523629)
(-0.06574517154509332, 0.2457116559014387)

(-0.06095158836336233, 0.2487316132523629)
(-0.06887918292162613, 0.2501273265617004)

(-0.06095158836336233, 0.2487316132523629)
(-0.0559638672506833, 0.2462273695119893)

(-0.06095158836336233, 0.2487316132523629)
(-0.06246933622407434, 0.2432663095137242)

(-0.05488255628977266, 0.2503607136229521)
(-0.0498534208873354, 0.25362087149902)

(-0.05488255628977266, 0.2503607136229521)
(-0.05156463301737586, 0.2471536355143566)

(-0.05488255628977266, 0.2503607136229521)
(-0.0559638672506833, 0.2462273695119893)

(-0.0588164351248637, 0.2433989314546268)
(-0.05345574806809876, 0.2423576812893612)

(-0.0588164351248637, 0.2433989314546268)
(-0.0556788964367067, 0.2387758114685034)

(-0.0588164351248637, 0.2433989314546268)
(-0.05928772322335601, 0.2397028607477303)

(-0.0588164351248637, 0.2433989314546268)
(-0.0559638672506833, 0.2462273695119893)

(-0.0588164351248637, 0.2433989314546268)
(-0.06246933622407434, 0.2432663095137242)

(-0.05345574806809876, 0.2423576812893612)
(-0.05045601591952893, 0.2379462041234366)

(-0.05345574806809876, 0.2423576812893612)
(-0.0556788964367067, 0.2387758114685034)

(-0.05345574806809876, 0.2423576812893612)
(-0.04853702982327782, 0.2429833655910867)

(-0.05345574806809876, 0.2423576812893612)
(-0.05156463301737586, 0.2471536355143566)

(-0.05345574806809876, 0.2423576812893612)
(-0.0559638672506833, 0.2462273695119893)

(-0.06574517154509332, 0.2457116559014387)
(-0.06887918292162613, 0.2501273265617004)

(-0.06574517154509332, 0.2457116559014387)
(-0.06941443734836947, 0.2445968336556668)

(-0.06574517154509332, 0.2457116559014387)
(-0.06660027489612183, 0.2407722668830173)

(-0.06574517154509332, 0.2457116559014387)
(-0.06246933622407434, 0.2432663095137242)

(-0.06301336882007551, 0.2396517136090199)
(-0.05960706034144727, 0.235683780753858)

(-0.06301336882007551, 0.2396517136090199)
(-0.06444368787137739, 0.2359502375728832)

(-0.06301336882007551, 0.2396517136090199)
(-0.06660027489612183, 0.2407722668830173)

(-0.06301336882007551, 0.2396517136090199)
(-0.05928772322335601, 0.2397028607477303)

(-0.06301336882007551, 0.2396517136090199)
(-0.06246933622407434, 0.2432663095137242)

(-0.0498534208873354, 0.25362087149902)
(-0.05156463301737586, 0.2471536355143566)

(-0.04909952931151263, 0.4176987358407305)
(-0.04688602452398152, 0.4096294931665017)

(-0.1894400097183527, -0.4061852814970631)
(-0.1916011155675039, -0.3981890583919521)

(-0.1916011155675039, -0.3981890583919521)
(-0.1857406872585093, -0.3943589602603572)

(-0.009539955529402802, 0.3704315699980236)
(-0.007969726001393632, 0.3620017101996982)

(-0.009539955529402802, 0.3704315699980236)
(-0.001347988744233738, 0.3675450281739912)

(-0.007969726001393632, 0.3620017101996982)
(-0.001347988744233738, 0.3675450281739912)

(-0.007969726001393632, 0.3620017101996982)
(0.001285391594108336, 0.3587084219094603)

(-0.007969726001393632, 0.3620017101996982)
(-0.006505032623176206, 0.3538151244747801)

(-0.007969726001393632, 0.3620017101996982)
(-0.01443435600207945, 0.3566934987272278)

(-0.001347988744233738, 0.3675450281739912)
(0.001285391594108336, 0.3587084219094603)

(0.001285391594108336, 0.3587084219094603)
(-0.006505032623176206, 0.3538151244747801)

(0.001285391594108336, 0.3587084219094603)
(0.000701870067724153, 0.3502493751581868)

(0.001285391594108336, 0.3587084219094603)
(0.009187681199687325, 0.3589356455717835)

(-0.2274307349256006, -0.2663626903665577)
(-0.2241971516032233, -0.2733942911129005)

(-0.2274307349256006, -0.2663626903665577)
(-0.2334849177137852, -0.2675331166789433)

(-0.2274307349256006, -0.2663626903665577)
(-0.2283934079998156, -0.2593815681233032)

(-0.4191594448435906, 0.1381667455668943)
(-0.4139007450175504, 0.1365898063425715)

(0.1285221480051877, -0.08332768037046742)
(0.1275019307269916, -0.07973844751746877)

(0.1275019307269916, -0.07973844751746877)
(0.130025501376456, -0.07714632861076917)

(0.1275019307269916, -0.07973844751746877)
(0.1263825796479121, -0.07609624710078755)

(0.130025501376456, -0.07714632861076917)
(0.1263825796479121, -0.07609624710078755)

(0.130025501376456, -0.07714632861076917)
(0.1322746624408444, -0.07418946960706839)

(0.130025501376456, -0.07714632861076917)
(0.1335903054026727, -0.07807645190005583)

(0.1322746624408444, -0.07418946960706839)
(0.1335903054026727, -0.07807645190005583)

(0.1322746624408444, -0.07418946960706839)
(0.1352942952127488, -0.07204831313009422)

(0.1322746624408444, -0.07418946960706839)
(0.1317458633333602, -0.07045630570740592)

(0.1352942952127488, -0.07204831313009422)
(0.1388296036721043, -0.0730417536736946)

(0.1352942952127488, -0.07204831313009422)
(0.1317458633333602, -0.07045630570740592)

(0.1352942952127488, -0.07204831313009422)
(0.138071291028472, -0.06964645123123976)

(0.1352942952127488, -0.07204831313009422)
(0.1351296097010268, -0.06927930070974882)

(0.1388296036721043, -0.0730417536736946)
(0.138071291028472, -0.06964645123123976)

(0.2796751832416132, -0.2559049608502292)
(0.2869305502096395, -0.2580809350771706)

(-0.07128987392992167, -0.2965505028303568)
(-0.07379165708327054, -0.2912748715154377)

(-0.07128987392992167, -0.2965505028303568)
(-0.06721800963194441, -0.2918255618083909)

(-0.07128987392992167, -0.2965505028303568)
(-0.07761877606984818, -0.2956727296817423)

(0.2534372985069081, -0.38912092970592)
(0.2600709826604585, -0.3822818506378581)

(0.2534372985069081, -0.38912092970592)
(0.2460503847512358, -0.3863768884911986)

(0.1908750249731284, -0.3545641955807169)
(0.1959389256053327, -0.3486367940806203)

(0.1908750249731284, -0.3545641955807169)
(0.1882911638797262, -0.3471858215513777)

(0.1908750249731284, -0.3545641955807169)
(0.1830957612885639, -0.3531188004060779)

(0.1959389256053327, -0.3486367940806203)
(0.1882911638797262, -0.3471858215513777)

(0.1959389256053327, -0.3486367940806203)
(0.1934203493357466, -0.3412577788533599)

(0.1959389256053327, -0.3486367940806203)
(0.201044174730321, -0.3426885027279699)

(0.1959389256053327, -0.3486367940806203)
(0.2034505964651315, -0.3503647119836815)

(0.1882911638797262, -0.3471858215513777)
(0.1934203493357466, -0.3412577788533599)

(0.1882911638797262, -0.3471858215513777)
(0.1858397519302937, -0.3398184180238614)

(0.1882911638797262, -0.3471858215513777)
(0.1830957612885639, -0.3531188004060779)

(0.1934203493357466, -0.3412577788533599)
(0.201044174730321, -0.3426885027279699)

(0.1934203493357466, -0.3412577788533599)
(0.1858397519302937, -0.3398184180238614)

(0.1934203493357466, -0.3412577788533599)
(0.1908470239375396, -0.3340281941140093)

(0.1934203493357466, -0.3412577788533599)
(0.1984647717651292, -0.3356009826893794)

(0.201044174730321, -0.3426885027279699)
(0.1984647717651292, -0.3356009826893794)

(0.201044174730321, -0.3426885027279699)
(0.2075522750466273, -0.3391347300635334)

(0.201044174730321, -0.3426885027279699)
(0.2034505964651315, -0.3503647119836815)

(0.1858397519302937, -0.3398184180238614)
(0.1908470239375396, -0.3340281941140093)

(0.1858397519302937, -0.3398184180238614)
(0.1833333717828718, -0.3326675331274604)

(0.1858397519302937, -0.3398184180238614)
(0.1781584179315026, -0.3385008204751118)

(0.1908470239375396, -0.3340281941140093)
(0.1833333717828718, -0.3326675331274604)

(0.1908470239375396, -0.3340281941140093)
(0.1883482393876478, -0.3269214807607236)

(0.1908470239375396, -0.3340281941140093)
(0.1959419457092597, -0.3284967035279298)

(0.1908470239375396, -0.3340281941140093)
(0.1984647717651292, -0.3356009826893794)

(0.1833333717828718, -0.3326675331274604)
(0.1883482393876478, -0.3269214807607236)

(0.1833333717828718, -0.3326675331274604)
(0.1809911942493904, -0.3254690861642047)

(0.1833333717828718, -0.3326675331274604)
(0.1781584179315026, -0.3385008204751118)

(0.1883482393876478, -0.3269214807607236)
(0.1959419457092597, -0.3284967035279298)

(0.1883482393876478, -0.3269214807607236)
(0.1809911942493904, -0.3254690861642047)

(0.1883482393876478, -0.3269214807607236)
(0.1858799219677116, -0.3198782096447449)

(0.1883482393876478, -0.3269214807607236)
(0.1939430824968003, -0.3212372037917062)

(0.1959419457092597, -0.3284967035279298)
(0.1939430824968003, -0.3212372037917062)

(0.1959419457092597, -0.3284967035279298)
(0.1984647717651292, -0.3356009826893794)

(0.1959419457092597, -0.3284967035279298)
(0.202695270303043, -0.3248505687223475)

(0.1809911942493904, -0.3254690861642047)
(0.1858799219677116, -0.3198782096447449)

(0.1809911942493904, -0.3254690861642047)
(0.178536511124518, -0.3185394879202062)

(0.1809911942493904, -0.3254690861642047)
(0.1732875021437681, -0.3242882637415869)

(0.1858799219677116, -0.3198782096447449)
(0.178536511124518, -0.3185394879202062)

(0.1858799219677116, -0.3198782096447449)
(0.1834210352453946, -0.3129563655392359)

(0.1858799219677116, -0.3198782096447449)
(0.1902858336212001, -0.3143432299932062)

(0.1858799219677116, -0.3198782096447449)
(0.1939430824968003, -0.3212372037917062)

(0.178536511124518, -0.3185394879202062)
(0.1834210352453946, -0.3129563655392359)

(0.178536511124518, -0.3185394879202062)
(0.1761223763343482, -0.3116058228839659)

(0.178536511124518, -0.3185394879202062)
(0.1732875021437681, -0.3242882637415869)

(0.1834210352453946, -0.3129563655392359)
(0.1902858336212001, -0.3143432299932062)

(0.1834210352453946, -0.3129563655392359)
(0.1761223763343482, -0.3116058228839659)

(0.1834210352453946, -0.3129563655392359)
(0.1809937363696758, -0.3061199263664505)

(0.1834210352453946, -0.3129563655392359)
(0.1873141453103577, -0.3076083262666794)

(0.1902858336212001, -0.3143432299932062)
(0.1873141453103577, -0.3076083262666794)

(0.1902858336212001, -0.3143432299932062)
(0.1939430824968003, -0.3212372037917062)

(0.1902858336212001, -0.3143432299932062)
(0.1930818472299738, -0.3093226625173806)

(0.1902858336212001, -0.3143432299932062)
(0.1956754685975551, -0.3158759771984273)

(0.1761223763343482, -0.3116058228839659)
(0.1809937363696758, -0.3061199263664505)

(0.1761223763343482, -0.3116058228839659)
(0.1687861373387401, -0.3100981925907065)

(0.1761223763343482, -0.3116058228839659)
(0.1737717363983362, -0.3047974951139272)

(0.1809937363696758, -0.3061199263664505)
(0.1737717363983362, -0.3047974951139272)

(0.1809937363696758, -0.3061199263664505)
(0.1775848514649454, -0.2996512276782462)

(0.1809937363696758, -0.3061199263664505)
(0.1849669312830649, -0.3007167862290504)

(0.1809937363696758, -0.3061199263664505)
(0.1873141453103577, -0.3076083262666794)

(0.1687861373387401, -0.3100981925907065)
(0.1737717363983362, -0.3047974951139272)

(0.1687861373387401, -0.3100981925907065)
(0.1652603620492619, -0.3040072009739055)

(0.1737717363983362, -0.3047974951139272)
(0.1775848514649454, -0.2996512276782462)

(0.1737717363983362, -0.3047974951139272)
(0.1652603620492619, -0.3040072009739055)

(0.1775848514649454, -0.2996512276782462)
(0.1849669312830649, -0.3007167862290504)

(0.1775848514649454, -0.2996512276782462)
(0.1743708892112054, -0.2933632713155274)

(0.1775848514649454, -0.2996512276782462)
(0.1813762853083043, -0.2944853064811908)

(0.1849669312830649, -0.3007167862290504)
(0.1873141453103577, -0.3076083262666794)

(0.1849669312830649, -0.3007167862290504)
(0.1813762853083043, -0.2944853064811908)

(0.1849669312830649, -0.3007167862290504)
(0.1878348368610904, -0.2955735912218896)

(0.1849669312830649, -0.3007167862290504)
(0.1908827093302878, -0.3024231073839899)

(-0.05513543936741196, 0.3414820399582851)
(-0.04742188490829114, 0.3385958693691278)

(-0.05513543936741196, 0.3414820399582851)
(-0.05387601175962989, 0.3333998256730182)

(0.2126598520624824, 0.01917122709978271)
(0.2142349032212466, 0.01501077550133553)

(0.2126598520624824, 0.01917122709978271)
(0.2092755564608684, 0.02057359710053519)

(0.2126598520624824, 0.01917122709978271)
(0.2105348550729055, 0.01635296741730247)

(0.2142349032212466, 0.01501077550133553)
(0.2179738790286993, 0.01396852989108675)

(0.2142349032212466, 0.01501077550133553)
(0.2119677532508277, 0.01213594615873037)

(0.2142349032212466, 0.01501077550133553)
(0.2159986984093328, 0.01102155135512596)

(0.2142349032212466, 0.01501077550133553)
(0.2105348550729055, 0.01635296741730247)

(0.2179738790286993, 0.01396852989108675)
(0.2203965094807311, 0.01073310138712367)

(0.2179738790286993, 0.01396852989108675)
(0.2204754736093668, 0.01700948835597464)

(0.2179738790286993, 0.01396852989108675)
(0.2159986984093328, 0.01102155135512596)

(0.4532782775921074, 0.2610682829042619)
(0.4595288231191959, 0.2589943405657706)

(0.4532782775921074, 0.2610682829042619)
(0.4579031068851374, 0.2664281219347174)

(0.391064397183469, 0.343855464665748)
(0.3838736242814861, 0.3389936025082305)

(0.391064397183469, 0.343855464665748)
(0.3896272770055348, 0.3526377083641388)

(-0.253968479020854, -0.4033121845343764)
(-0.2473373781911677, -0.3971048672750218)

(-0.2473373781911677, -0.3971048672750218)
(-0.2493362751599154, -0.388997038861656)

(-0.2473373781911677, -0.3971048672750218)
(-0.2382136721940614, -0.3996511548749462)

(-0.2473373781911677, -0.3971048672750218)
(-0.2403267254026054, -0.391435890081044)

(-0.2493362751599154, -0.388997038861656)
(-0.2403267254026054, -0.391435890081044)

(-0.2493362751599154, -0.388997038861656)
(-0.2576144213447939, -0.3873973448424449)

(-0.2493362751599154, -0.388997038861656)
(-0.2514613866230428, -0.3817527315250119)

(-0.2382136721940614, -0.3996511548749462)
(-0.2363917385671387, -0.4083680384780528)

(-0.2382136721940614, -0.3996511548749462)
(-0.2297140103020276, -0.4023442531780835)

(-0.2382136721940614, -0.3996511548749462)
(-0.2403267254026054, -0.391435890081044)

(-0.2363917385671387, -0.4083680384780528)
(-0.2277890559464584, -0.4109593968051639)

(-0.2363917385671387, -0.4083680384780528)
(-0.2297140103020276, -0.4023442531780835)

(-0.2277890559464584, -0.4109593968051639)
(-0.2212215310285212, -0.4048859789128889)

(-0.2277890559464584, -0.4109593968051639)
(-0.2297140103020276, -0.4023442531780835)

(-0.2212215310285212, -0.4048859789128889)
(-0.2127951119148146, -0.4073956908658913)

(-0.2212215310285212, -0.4048859789128889)
(-0.214785775780732, -0.3988847494497099)

(-0.2212215310285212, -0.4048859789128889)
(-0.2231397284015347, -0.3964142106447519)

(-0.2212215310285212, -0.4048859789128889)
(-0.2297140103020276, -0.4023442531780835)

(-0.3804395326138576, 0.3082402603997784)
(-0.3739524177692708, 0.3140144756110841)

(0.4626887985522464, -0.07255788963279286)
(0.4614647496756979, -0.06779557947623435)

(0.4626887985522464, -0.07255788963279286)
(0.4639830069273203, -0.07745267856833024)

(0.4626887985522464, -0.07255788963279286)
(0.4662834218468928, -0.06915343085146039)

(0.4614647496756979, -0.06779557947623435)
(0.4566336328074518, -0.0664548951626442)

(0.4614647496756979, -0.06779557947623435)
(0.4650380662526441, -0.06435385649518371)

(0.4614647496756979, -0.06779557947623435)
(0.4662834218468928, -0.06915343085146039)

(0.4614647496756979, -0.06779557947623435)
(0.4602085632249029, -0.0630052188509423)

(-0.3541014975515775, 0.3318402750805807)
(-0.3514779704481386, 0.3235284455929361)

(-0.3541014975515775, 0.3318402750805807)
(-0.3467290836219699, 0.3303501026117979)

(-0.3514779704481386, 0.3235284455929361)
(-0.3461261085983258, 0.3175431606275751)

(-0.3514779704481386, 0.3235284455929361)
(-0.3467290836219699, 0.3303501026117979)

(-0.3514779704481386, 0.3235284455929361)
(-0.3580833978706712, 0.3200943345780926)

(0.1422271433984577, 0.01231980649504093)
(0.1395821730904456, 0.00965893642813897)

(0.1422271433984577, 0.01231980649504093)
(0.1385834101422005, 0.01336113086144975)

(0.1395821730904456, 0.00965893642813897)
(0.1385834101422005, 0.01336113086144975)

(0.1395821730904456, 0.00965893642813897)
(0.1406194380493287, 0.006066315598125511)

(0.1395821730904456, 0.00965893642813897)
(0.1367833823207029, 0.007336196163849752)

(0.1395821730904456, 0.00965893642813897)
(0.1358911743557382, 0.01083332451345337)

(0.1385834101422005, 0.01336113086144975)
(0.1358911743557382, 0.01083332451345337)

(0.1100982013761504, 0.3951221168967598)
(0.109680216858673, 0.3878546166091107)

(0.1100982013761504, 0.3951221168967598)
(0.1021122214882347, 0.3910479518784136)

(0.1100982013761504, 0.3951221168967598)
(0.1171823960610709, 0.3934105065513391)

(-0.4313583333001473, 0.3652938392540951)
(-0.4381728864367139, 0.3591415375430526)

(-0.4313583333001473, 0.3652938392540951)
(-0.4228629152345906, 0.3621944921910066)

(0.2389440919514745, 0.2503256794158949)
(0.2418464398322301, 0.2453655242964498)

(0.2389440919514745, 0.2503256794158949)
(0.2373265771928267, 0.2456437564957382)

(0.1441848786905032, 0.005065229936317591)
(0.1415582893548218, 0.002421568490457051)

(0.1441848786905032, 0.005065229936317591)
(0.1406194380493287, 0.006066315598125511)

(0.1415582893548218, 0.002421568490457051)
(0.1425078740170159, -0.001138732705125742)

(0.1415582893548218, 0.002421568490457051)
(0.1406194380493287, 0.006066315598125511)

(0.1415582893548218, 0.002421568490457051)
(0.1386081802979918, 0.0003408302562528005)

(0.1425078740170159, -0.001138732705125742)
(0.146101413333559, -0.002138506001729137)

(0.1425078740170159, -0.001138732705125742)
(0.1386081802979918, 0.0003408302562528005)

(0.1425078740170159, -0.001138732705125742)
(0.1395087293873383, -0.00314413711731754)

(0.1425078740170159, -0.001138732705125742)
(0.1435381033059174, -0.004738403338079632)

(0.1195810430136637, -0.02293992941847809)
(0.1162387362715207, -0.02211070451616182)

(0.1195810430136637, -0.02293992941847809)
(0.1170997877161952, -0.02557747144890524)

(0.1162387362715207, -0.02211070451616182)
(0.1170997877161952, -0.02557747144890524)

(0.1162387362715207, -0.02211070451616182)
(0.1153894735415863, -0.01867678723244521)

(0.1162387362715207, -0.02211070451616182)
(0.1128572458117309, -0.02216312413929543)

(0.1640412680273911, 0.3396001234954852)
(0.1673688374699066, 0.3346819294004432)

(0.2738297652167698, -0.08163072987568352)
(0.2696798926389809, -0.080416636244517)

(0.2738297652167698, -0.08163072987568352)
(0.2727927814038885, -0.07732012161578562)

(0.2696798926389809, -0.080416636244517)
(0.2727927814038885, -0.07732012161578562)

(0.2696798926389809, -0.080416636244517)
(0.2655956328280426, -0.07920354747879368)

(0.2696798926389809, -0.080416636244517)
(0.2666058999140601, -0.08342407803395963)

(0.4222551253352238, 0.2860901864057763)
(0.4254126772677189, 0.2786664994303076)

(0.4222551253352238, 0.2860901864057763)
(0.415713993776303, 0.2862120264186295)

(0.3645285619822375, 0.2515110371019418)
(0.3650206018218699, 0.2453902202312124)

(0.3645285619822375, 0.2515110371019418)
(0.3710753278809275, 0.2514090014057661)

(0.3645285619822375, 0.2515110371019418)
(0.3688195827762197, 0.2474977005258516)

(0.3650206018218699, 0.2453902202312124)
(0.3610744286718628, 0.2420824104195123)

(0.3650206018218699, 0.2453902202312124)
(0.3656476084287011, 0.2401102235258054)

(0.3650206018218699, 0.2453902202312124)
(0.3694300448767547, 0.2433617019735398)

(0.3650206018218699, 0.2453902202312124)
(0.3688195827762197, 0.2474977005258516)

(0.3610744286718628, 0.2420824104195123)
(0.3656476084287011, 0.2401102235258054)

(0.3610744286718628, 0.2420824104195123)
(0.3617411735100152, 0.2367417262341497)

(0.3656476084287011, 0.2401102235258054)
(0.3617411735100152, 0.2367417262341497)

(0.3656476084287011, 0.2401102235258054)
(0.3701898469697194, 0.2383578024134649)

(0.3656476084287011, 0.2401102235258054)
(0.3694300448767547, 0.2433617019735398)

(0.3617411735100152, 0.2367417262341497)
(0.3582526213551536, 0.2331796943257279)

(0.3617411735100152, 0.2367417262341497)
(0.3627067173956536, 0.2310135171892609)

(0.3582526213551536, 0.2331796943257279)
(0.3627067173956536, 0.2310135171892609)

(0.3582526213551536, 0.2331796943257279)
(0.3537427837525399, 0.2345524707121662)

(0.3582526213551536, 0.2331796943257279)
(0.3555847103124195, 0.2300462250434566)

(-0.1079915010323335, -0.3019010362911047)
(-0.1041397684376005, -0.296069220927123)

(0.1342004473151278, 0.09810124363878299)
(0.1392148519289983, 0.09780811987465746)

(0.1342004473151278, 0.09810124363878299)
(0.1314452022107966, 0.09397588036317708)

(0.1392148519289983, 0.09780811987465746)
(0.1414944006150578, 0.0934053933768038)

(0.08997886075251775, -0.4830661020180841)
(0.1006445194062687, -0.4824788279533908)

(0.08997886075251775, -0.4830661020180841)
(0.09440391169696859, -0.4759374193209625)

(0.1006445194062687, -0.4824788279533908)
(0.1038520691753938, -0.4920025041327536)

(0.1006445194062687, -0.4824788279533908)
(0.09440391169696859, -0.4759374193209625)

(0.03339758040025796, -0.0004065099263708242)
(0.03253942956509427, 0.00159195891817966)

(0.03339758040025796, -0.0004065099263708242)
(0.03459741775746562, 0.001105801678875702)

(0.1867471037364709, -0.4255100511424461)
(0.1792858730920806, -0.430516358071628)

(0.3575068211821663, -0.3333023024517286)
(0.3495768317322501, -0.3306937518701911)

(0.3575068211821663, -0.3333023024517286)
(0.3553837281805216, -0.3253229742474327)

(0.3575068211821663, -0.3333023024517286)
(0.3637780218096859, -0.3295153506872932)

(-0.104941680696136, 0.4123131604482967)
(-0.09808704835431659, 0.4184329870006528)

(-0.104941680696136, 0.4123131604482967)
(-0.1043760757875798, 0.4048502748917672)

(-0.104941680696136, 0.4123131604482967)
(-0.09640038566633945, 0.4104278741550219)

(-0.09808704835431659, 0.4184329870006528)
(-0.08922550323465142, 0.415980117842732)

(-0.09808704835431659, 0.4184329870006528)
(-0.09640038566633945, 0.4104278741550219)

(-0.08922550323465142, 0.415980117842732)
(-0.0820026604689405, 0.4214295401839639)

(-0.08922550323465142, 0.415980117842732)
(-0.09640038566633945, 0.4104278741550219)

(-0.08922550323465142, 0.415980117842732)
(-0.08764468086201972, 0.4080974331027161)

(-0.08922550323465142, 0.415980117842732)
(-0.08061596952173042, 0.4131761121156996)

(-0.0820026604689405, 0.4214295401839639)
(-0.07330940441723888, 0.4184042612098131)

(-0.0820026604689405, 0.4214295401839639)
(-0.08061596952173042, 0.4131761121156996)

(-0.07330940441723888, 0.4184042612098131)
(-0.07234329376852333, 0.4101734180407193)

(-0.07330940441723888, 0.4184042612098131)
(-0.08061596952173042, 0.4131761121156996)

(-0.06887918292162613, 0.2501273265617004)
(-0.06941443734836947, 0.2445968336556668)

(-0.07039987892978573, 0.2409037130124747)
(-0.07442224703893467, 0.23895656657558)

(-0.07039987892978573, 0.2409037130124747)
(-0.06929160363910482, 0.2372343886628772)

(-0.07039987892978573, 0.2409037130124747)
(-0.06941443734836947, 0.2445968336556668)

(-0.07039987892978573, 0.2409037130124747)
(-0.06660027489612183, 0.2407722668830173)

(0.3126282655054812, -0.4139091511061448)
(0.3118134502618684, -0.4050086259960044)

(-0.1158596207706264, 0.2647659490921397)
(-0.1205339824683656, 0.2590102995184224)

(-0.1158596207706264, 0.2647659490921397)
(-0.1132335417723326, 0.2577943087165662)

(-0.1158596207706264, 0.2647659490921397)
(-0.1084368505063072, 0.263528954211212)

(-0.1205339824683656, 0.2590102995184224)
(-0.1278806708643732, 0.2601391595739757)

(-0.1205339824683656, 0.2590102995184224)
(-0.1253210731077462, 0.2523060676681899)

(-0.1205339824683656, 0.2590102995184224)
(-0.1132335417723326, 0.2577943087165662)

(-0.1205339824683656, 0.2590102995184224)
(-0.1180767397910941, 0.2511928345572277)

(-0.1278806708643732, 0.2601391595739757)
(-0.1253210731077462, 0.2523060676681899)

(-0.1278806708643732, 0.2601391595739757)
(-0.1325833041230852, 0.2532633364087064)

(-0.1278806708643732, 0.2601391595739757)
(-0.1306374350795064, 0.2670845795009799)

(-0.1278806708643732, 0.2601391595739757)
(-0.1352494681809218, 0.2610973528924322)

(-0.1253210731077462, 0.2523060676681899)
(-0.1325833041230852, 0.2532633364087064)

(-0.1253210731077462, 0.2523060676681899)
(-0.1295849908307943, 0.2486795634780754)

(-0.1253210731077462, 0.2523060676681899)
(-0.1223222047774598, 0.2477914113119954)

(-0.1253210731077462, 0.2523060676681899)
(-0.1180767397910941, 0.2511928345572277)

(-0.1253210731077462, 0.2523060676681899)
(-0.1262513041619096, 0.2463981176118842)

(-0.1325833041230852, 0.2532633364087064)
(-0.1295849908307943, 0.2486795634780754)

(-0.1325833041230852, 0.2532633364087064)
(-0.1369764284051888, 0.2490261909413585)

(-0.1325833041230852, 0.2532633364087064)
(-0.1396249970759698, 0.2554633506529675)

(-0.1325833041230852, 0.2532633364087064)
(-0.1352494681809218, 0.2610973528924322)

(-0.1325833041230852, 0.2532633364087064)
(-0.1331977900530898, 0.2475945676985474)

(-0.1295849908307943, 0.2486795634780754)
(-0.1331977900530898, 0.2475945676985474)

(-0.1295849908307943, 0.2486795634780754)
(-0.1302219361579979, 0.2449262269036421)

(-0.1295849908307943, 0.2486795634780754)
(-0.1262513041619096, 0.2463981176118842)

(-0.1223222047774598, 0.2477914113119954)
(-0.1180767397910941, 0.2511928345572277)

(-0.1223222047774598, 0.2477914113119954)
(-0.1193902868724357, 0.2455112486754666)

(-0.1223222047774598, 0.2477914113119954)
(-0.1262513041619096, 0.2463981176118842)

(-0.1223222047774598, 0.2477914113119954)
(-0.1229974737990481, 0.2437649018682766)

(-0.1268881458423945, 0.2424987968633424)
(-0.1234825074552699, 0.2387752996023925)

(-0.1268881458423945, 0.2424987968633424)
(-0.1279852656156604, 0.2385285083588047)

(-0.1268881458423945, 0.2424987968633424)
(-0.1310976482223874, 0.2405430630464459)

(-0.1268881458423945, 0.2424987968633424)
(-0.1302219361579979, 0.2449262269036421)

(-0.1268881458423945, 0.2424987968633424)
(-0.1262513041619096, 0.2463981176118842)

(-0.1268881458423945, 0.2424987968633424)
(-0.1229974737990481, 0.2437649018682766)

(-0.1369764284051888, 0.2490261909413585)
(-0.1396249970759698, 0.2554633506529675)

(-0.1369764284051888, 0.2490261909413585)
(-0.1343117378374117, 0.2438432527235576)

(-0.1369764284051888, 0.2490261909413585)
(-0.1428557710706247, 0.2495868587639382)

(-0.1369764284051888, 0.2490261909413585)
(-0.1331977900530898, 0.2475945676985474)

(-0.1369764284051888, 0.2490261909413585)
(-0.1389996355111439, 0.2456681169314369)

(-0.1396249970759698, 0.2554633506529675)
(-0.1426763777181967, 0.2624145283793357)

(-0.1396249970759698, 0.2554633506529675)
(-0.1463630887064126, 0.2562553712012721)

(-0.1396249970759698, 0.2554633506529675)
(-0.1352494681809218, 0.2610973528924322)

(-0.1396249970759698, 0.2554633506529675)
(-0.1428557710706247, 0.2495868587639382)

(-0.1343117378374117, 0.2438432527235576)
(-0.1358631482604606, 0.23837129475607)

(-0.1343117378374117, 0.2438432527235576)
(-0.1385591780397792, 0.242137293201271)

(-0.1343117378374117, 0.2438432527235576)
(-0.1310976482223874, 0.2405430630464459)

(-0.1343117378374117, 0.2438432527235576)
(-0.1331977900530898, 0.2475945676985474)

(-0.1343117378374117, 0.2438432527235576)
(-0.1302219361579979, 0.2449262269036421)

(-0.1343117378374117, 0.2438432527235576)
(-0.1389996355111439, 0.2456681169314369)

(-0.1132335417723326, 0.2577943087165662)
(-0.1180767397910941, 0.2511928345572277)

(-0.1132335417723326, 0.2577943087165662)
(-0.1099335798478756, 0.2493418743184699)

(-0.1132335417723326, 0.2577943087165662)
(-0.1057050484195775, 0.2563833639979965)

(-0.1132335417723326, 0.2577943087165662)
(-0.1084368505063072, 0.263528954211212)

(0.1392196541732882, -0.2521189533204704)
(0.1433156848998997, -0.2475170065632689)

(0.04535033538049309, 0.2518378362136468)
(0.04446774383750175, 0.2459952821118418)

(0.04395359285968005, 0.242355001183807)
(0.04726040482091382, 0.2384916891694129)

(0.04395359285968005, 0.242355001183807)
(0.04244793949589674, 0.2387327904785534)

(0.04395359285968005, 0.242355001183807)
(0.04446774383750175, 0.2459952821118418)

(0.04395359285968005, 0.242355001183807)
(0.04039501547380461, 0.243459469654162)

(0.04395359285968005, 0.242355001183807)
(0.04777779910991352, 0.2433916877768612)

(-0.1180767397910941, 0.2511928345572277)
(-0.1153613651531332, 0.2453067617531696)

(-0.1180767397910941, 0.2511928345572277)
(-0.1099335798478756, 0.2493418743184699)

(-0.1180767397910941, 0.2511928345572277)
(-0.1193902868724357, 0.2455112486754666)

(-0.1153613651531332, 0.2453067617531696)
(-0.119650393684819, 0.2416145371445787)

(-0.1153613651531332, 0.2453067617531696)
(-0.1099335798478756, 0.2493418743184699)

(-0.1153613651531332, 0.2453067617531696)
(-0.1125316637856026, 0.2404215684346938)

(-0.1153613651531332, 0.2453067617531696)
(-0.1193902868724357, 0.2455112486754666)

(-0.1153613651531332, 0.2453067617531696)
(-0.1162228978785133, 0.2402311580409035)

(-0.1153613651531332, 0.2453067617531696)
(-0.1115123682665453, 0.2447848975380146)

(-0.119650393684819, 0.2416145371445787)
(-0.1184588112857088, 0.2370397947568425)

(-0.119650393684819, 0.2416145371445787)
(-0.1234825074552699, 0.2387752996023925)

(-0.119650393684819, 0.2416145371445787)
(-0.1193902868724357, 0.2455112486754666)

(-0.119650393684819, 0.2416145371445787)
(-0.1162228978785133, 0.2402311580409035)

(-0.119650393684819, 0.2416145371445787)
(-0.1229974737990481, 0.2437649018682766)

(-0.1099335798478756, 0.2493418743184699)
(-0.10822286427957, 0.2440693856457251)

(-0.1099335798478756, 0.2493418743184699)
(-0.1057050484195775, 0.2563833639979965)

(-0.1099335798478756, 0.2493418743184699)
(-0.1040553954188657, 0.2455198097135285)

(-0.1099335798478756, 0.2493418743184699)
(-0.1115123682665453, 0.2447848975380146)

(-0.10822286427957, 0.2440693856457251)
(-0.1125316637856026, 0.2404215684346938)

(-0.10822286427957, 0.2440693856457251)
(-0.1040553954188657, 0.2455198097135285)

(-0.10822286427957, 0.2440693856457251)
(-0.1087081972922206, 0.2392636237050208)

(-0.10822286427957, 0.2440693856457251)
(-0.1115123682665453, 0.2447848975380146)

(-0.10822286427957, 0.2440693856457251)
(-0.1054598712882172, 0.2416395678077895)

(-0.1125316637856026, 0.2404215684346938)
(-0.1133176992231641, 0.2364097965202771)

(-0.1125316637856026, 0.2404215684346938)
(-0.1087081972922206, 0.2392636237050208)

(-0.1125316637856026, 0.2404215684346938)
(-0.1162228978785133, 0.2402311580409035)

(-0.1125316637856026, 0.2404215684346938)
(-0.1115123682665453, 0.2447848975380146)

(-0.1057050484195775, 0.2563833639979965)
(-0.1084368505063072, 0.263528954211212)

(-0.3242113666962805, 0.3478832483562314)
(-0.3325605317210802, 0.3421085020607529)

(-0.3242113666962805, 0.3478832483562314)
(-0.3229654201220131, 0.3399177011236215)

(-0.3242113666962805, 0.3478832483562314)
(-0.3159338555858959, 0.3459895726550277)

(0.07812966043212884, 0.04510231728589921)
(0.07852109904289732, 0.04152275909520395)

(0.07812966043212884, 0.04510231728589921)
(0.08100961470941707, 0.04402095570647357)

(-0.04742188490829114, 0.3385958693691278)
(-0.03961202485217986, 0.3357484186144711)

(-0.04742188490829114, 0.3385958693691278)
(-0.05387601175962989, 0.3333998256730182)

(-0.03961202485217986, 0.3357484186144711)
(-0.03841792532736607, 0.327727630166779)

(-0.1482917571439487, 0.402852448757479)
(-0.1399114973203223, 0.3990602209407514)

(-0.1482917571439487, 0.402852448757479)
(-0.1476089589896401, 0.396028389418922)

(-0.1399114973203223, 0.3990602209407514)
(-0.1323519222513866, 0.3982389273126302)

(-0.1399114973203223, 0.3990602209407514)
(-0.1341814596669236, 0.4064103406052487)

(-0.1399114973203223, 0.3990602209407514)
(-0.1369207604707663, 0.3928898976700159)

(-0.1399114973203223, 0.3990602209407514)
(-0.1476089589896401, 0.396028389418922)

(0.08653664500199167, -0.2881951206403509)
(0.09075788039878334, -0.2826670301037255)

(0.09075788039878334, -0.2826670301037255)
(0.09708128176597809, -0.2836283623486037)

(0.09075788039878334, -0.2826670301037255)
(0.09482244504306984, -0.2772086685242175)

(0.09708128176597809, -0.2836283623486037)
(0.09482244504306984, -0.2772086685242175)

(0.09708128176597809, -0.2836283623486037)
(0.102900044372451, -0.2842766002119679)

(0.09708128176597809, -0.2836283623486037)
(0.09891329652149984, -0.2900282574394751)

(0.2241302539663947, 0.02577569582951954)
(0.222205505529898, 0.0230193067867963)

(0.2241302539663947, 0.02577569582951954)
(0.2210460235052368, 0.0273177625769364)

(-0.09720291827985808, -0.2964775972371341)
(-0.1041397684376005, -0.296069220927123)

(-0.09720291827985808, -0.2964775972371341)
(-0.09412139571008271, -0.2903356510869931)

(-0.1162764066578964, -0.2711513281966169)
(-0.1126733735355003, -0.2657787056984839)

(-0.1162764066578964, -0.2711513281966169)
(-0.1217782895702317, -0.2708808460293465)

(-0.1162764066578964, -0.2711513281966169)
(-0.1176432840224775, -0.2663942683275195)

(-0.1968195421157094, -0.3015822254774884)
(-0.1928074494201296, -0.2953674291549142)

(0.1637266681155258, 0.008308692080715184)
(0.1610277723355087, 0.005502642797489888)

(0.1610277723355087, 0.005502642797489888)
(0.1620793290122415, 0.001827852005864874)

(0.1610277723355087, 0.005502642797489888)
(0.158388082656588, 0.002764959185150193)

(0.1610277723355087, 0.005502642797489888)
(0.1579466018267056, 0.006728586947787592)

(0.1620793290122415, 0.001827852005864874)
(0.158388082656588, 0.002764959185150193)

(0.1620793290122415, 0.001827852005864874)
(0.1594208971629617, -0.0008784037678276077)

(0.1620793290122415, 0.001827852005864874)
(0.1630989595093276, -0.001827714329712861)

(0.1620793290122415, 0.001827852005864874)
(0.1657990666526553, 0.0008464618427551974)

(0.158388082656588, 0.002764959185150193)
(0.1594208971629617, -0.0008784037678276077)

(0.158388082656588, 0.002764959185150193)
(0.1558278260552622, -0.001381230757267498)

(0.158388082656588, 0.002764959185150193)
(0.1543782237103667, 0.001924042671539867)

(0.158388082656588, 0.002764959185150193)
(0.1579466018267056, 0.006728586947787592)

(0.1594208971629617, -0.0008784037678276077)
(0.1630989595093276, -0.001827714329712861)

(0.1594208971629617, -0.0008784037678276077)
(0.1605650162486832, -0.004588269827334597)

(0.1594208971629617, -0.0008784037678276077)
(0.1558278260552622, -0.001381230757267498)

(0.1630989595093276, -0.001827714329712861)
(0.1641902887352435, -0.005520269225247297)

(0.1630989595093276, -0.001827714329712861)
(0.1657990666526553, 0.0008464618427551974)

(0.1630989595093276, -0.001827714329712861)
(0.1668131173015199, -0.002825672776420878)

(0.1630989595093276, -0.001827714329712861)
(0.1605650162486832, -0.004588269827334597)

(-0.1494777277255068, -0.2046642073155923)
(-0.1506307264714307, -0.1998790910659632)

(-0.1494777277255068, -0.2046642073155923)
(-0.1446380155480267, -0.2059627592958803)

(-0.1494777277255068, -0.2046642073155923)
(-0.1542424422447865, -0.2033732600793173)

(-0.2559093368830256, -0.3376218790146437)
(-0.2575213161479619, -0.3302492024095643)

(-0.2559093368830256, -0.3376218790146437)
(-0.2480652788268198, -0.3400038796898566)

(-0.2559093368830256, -0.3376218790146437)
(-0.2497995510199236, -0.3322567912250786)

(-0.2575213161479619, -0.3302492024095643)
(-0.2497995510199236, -0.3322567912250786)

(-0.2575213161479619, -0.3302492024095643)
(-0.2594127515820357, -0.3230915610884678)

(-0.2575213161479619, -0.3302492024095643)
(-0.2661552745850013, -0.32918026912485)

(0.02157699737819528, -0.01778067020634545)
(0.01979335459802618, -0.01970499852123105)

(-0.01833795800634302, -0.07807533398491692)
(-0.01369573005614471, -0.07761122228170794)

(-0.01833795800634302, -0.07807533398491692)
(-0.01667753645963908, -0.08140471997716002)

(-0.01833795800634302, -0.07807533398491692)
(-0.01626460996078556, -0.07498700985248047)

(0.2110388117984554, 0.332055628036747)
(0.2186654347759774, 0.3305979987665982)

(0.2110388117984554, 0.332055628036747)
(0.2052954095205847, 0.3262995463467622)

(0.2186654347759774, 0.3305979987665982)
(0.2218525827216553, 0.3234887314100376)

(0.2218525827216553, 0.3234887314100376)
(0.2184101498437256, 0.3181749041935231)

(0.4551265610448398, -0.04374485546651102)
(0.4516120174345833, -0.04725265902568667)

(0.1292720698279489, -0.1109467997475003)
(0.1295119104925793, -0.1079475058629113)

(0.1297235432632757, -0.1046775778580222)
(0.1345165918358237, -0.1051320805049642)

(0.1297235432632757, -0.1046775778580222)
(0.1293005773512131, -0.1006662140736859)

(0.1297235432632757, -0.1046775778580222)
(0.1267800938557481, -0.1029599597626086)

(0.1297235432632757, -0.1046775778580222)
(0.1295119104925793, -0.1079475058629113)

(0.146101413333559, -0.002138506001729137)
(0.1470595170645723, -0.005729596881149959)

(0.146101413333559, -0.002138506001729137)
(0.1435381033059174, -0.004738403338079632)

(-0.09277058426624787, 0.3477227354689172)
(-0.09151217493451741, 0.3396863825567169)

(0.3244167985559808, -0.3764468439669262)
(0.3169821858896574, -0.3726356286191484)

(-0.4484574446128327, 0.06427867177126068)
(-0.4501909477104096, 0.06886430470915533)

(-0.4484574446128327, 0.06427867177126068)
(-0.4454306239273245, 0.06807255757953115)

(-0.4484574446128327, 0.06427867177126068)
(-0.4467968160840789, 0.05978948735951697)

(0.1647553288602927, -0.1123135419423965)
(0.1605271032526739, -0.1118589770819672)

(0.1605271032526739, -0.1118589770819672)
(0.1589270220084616, -0.1080934271797841)

(-0.4002463113021227, 0.3308167615173337)
(-0.4086916142530387, 0.3334616589621385)

(-0.4002463113021227, 0.3308167615173337)
(-0.4067813336488735, 0.3249155284279089)

(-0.4002463113021227, 0.3308167615173337)
(-0.3983305155957315, 0.322332357578428)

(-0.4086916142530387, 0.3334616589621385)
(-0.4067813336488735, 0.3249155284279089)

(-0.4067813336488735, 0.3249155284279089)
(-0.4132885946380637, 0.3190175532978046)

(-0.4067813336488735, 0.3249155284279089)
(-0.4049118756107908, 0.3163942294278611)

(-0.4067813336488735, 0.3249155284279089)
(-0.3983305155957315, 0.322332357578428)

(-0.4132885946380637, 0.3190175532978046)
(-0.4049118756107908, 0.3163942294278611)

(-0.4132885946380637, 0.3190175532978046)
(-0.4112140009540564, 0.3106225959157737)

(-0.4049118756107908, 0.3163942294278611)
(-0.4112140009540564, 0.3106225959157737)

(-0.4049118756107908, 0.3163942294278611)
(-0.3983305155957315, 0.322332357578428)

(-0.4049118756107908, 0.3163942294278611)
(-0.4022863495998341, 0.3082431364165439)

(-0.4112140009540564, 0.3106225959157737)
(-0.4175246815872317, 0.3048711288786198)

(-0.4112140009540564, 0.3106225959157737)
(-0.4022863495998341, 0.3082431364165439)

(-0.4175246815872317, 0.3048711288786198)
(-0.4149871778937206, 0.2968988340790392)

(-0.1127945365260963, -0.2503458966631901)
(-0.1152268452027902, -0.2455976065097078)

(-0.1127945365260963, -0.2503458966631901)
(-0.1067273473311092, -0.2533875129607958)

(-0.1127945365260963, -0.2503458966631901)
(-0.111117492707685, -0.2455738289574443)

(-0.1380940242244, 0.2682191628386283)
(-0.1426763777181967, 0.2624145283793357)

(-0.1380940242244, 0.2682191628386283)
(-0.1306374350795064, 0.2670845795009799)

(-0.1380940242244, 0.2682191628386283)
(-0.1352494681809218, 0.2610973528924322)

(-0.1426763777181967, 0.2624145283793357)
(-0.1506857193932199, 0.2628885032981219)

(-0.1426763777181967, 0.2624145283793357)
(-0.1463630887064126, 0.2562553712012721)

(-0.1426763777181967, 0.2624145283793357)
(-0.1352494681809218, 0.2610973528924322)

(-0.1506857193932199, 0.2628885032981219)
(-0.1463630887064126, 0.2562553712012721)

(-0.1506857193932199, 0.2628885032981219)
(-0.1582673997250039, 0.2657852554836319)

(-0.1506857193932199, 0.2628885032981219)
(-0.1528813305694695, 0.270779763980829)

(-0.1506857193932199, 0.2628885032981219)
(-0.1518955083683565, 0.2557760410207404)

(-0.1463630887064126, 0.2562553712012721)
(-0.1428557710706247, 0.2495868587639382)

(-0.1463630887064126, 0.2562553712012721)
(-0.1518955083683565, 0.2557760410207404)

(-0.1582673997250039, 0.2657852554836319)
(-0.1637285092158127, 0.2615179891124701)

(-0.1582673997250039, 0.2657852554836319)
(-0.1604785518629335, 0.2724149231832921)

(-0.1582673997250039, 0.2657852554836319)
(-0.1528813305694695, 0.270779763980829)

(-0.1582673997250039, 0.2657852554836319)
(-0.1655458951107581, 0.2678084520697023)

(-0.1637285092158127, 0.2615179891124701)
(-0.1705367686253195, 0.2640368575461797)

(-0.1637285092158127, 0.2615179891124701)
(-0.1655458951107581, 0.2678084520697023)

(-0.1306374350795064, 0.2670845795009799)
(-0.1352494681809218, 0.2610973528924322)

(-0.2149894112541184, -0.4904170412413139)
(-0.2079911347762023, -0.4835549224841067)

(-0.2149894112541184, -0.4904170412413139)
(-0.2216939378646101, -0.4848490402157571)

(-0.2156500106837168, 0.4903439573411809)
(-0.2091909165045223, 0.484234882373044)

(-0.2156500106837168, 0.4903439573411809)
(-0.2227131392242781, 0.4842085763208602)

(0.02849641834905543, 0.2614021343924686)
(0.02384350493319284, 0.2559730811071913)

(0.008913659693506479, 0.4044332540531338)
(0.01023422626114753, 0.395632793624998)

(0.008913659693506479, 0.4044332540531338)
(0.001751141045215177, 0.3987295497174586)

(0.01023422626114753, 0.395632793624998)
(0.01862254470438608, 0.392576908952842)

(0.01023422626114753, 0.395632793624998)
(0.001751141045215177, 0.3987295497174586)

(0.01023422626114753, 0.395632793624998)
(0.01049071782195905, 0.386698099255711)

(0.01862254470438608, 0.392576908952842)
(0.02556224854744865, 0.3981815491517108)

(0.01862254470438608, 0.392576908952842)
(0.02682531246463545, 0.3894798959230816)

(0.01862254470438608, 0.392576908952842)
(0.01049071782195905, 0.386698099255711)

(0.02556224854744865, 0.3981815491517108)
(0.02682531246463545, 0.3894798959230816)

(0.02682531246463545, 0.3894798959230816)
(0.0342543514335929, 0.3861068641913001)

(0.02682531246463545, 0.3894798959230816)
(0.02698741601497752, 0.3807008845189365)

(0.0342543514335929, 0.3861068641913001)
(0.04150385318844124, 0.3917233963087764)

(0.0342543514335929, 0.3861068641913001)
(0.02698741601497752, 0.3807008845189365)

(0.0342543514335929, 0.3861068641913001)
(0.04188187796850666, 0.3830270913172905)

(0.001751141045215177, 0.3987295497174586)
(-0.005585991062438289, 0.3930172680501537)

(0.2917781649170322, -0.1084045793512224)
(0.2905877041948953, -0.1038784474661305)

(0.2917781649170322, -0.1084045793512224)
(0.2951708211798259, -0.1051078371736845)

(0.2905877041948953, -0.1038784474661305)
(0.2951708211798259, -0.1051078371736845)

(0.2905877041948953, -0.1038784474661305)
(0.293894820461835, -0.1005476145518952)

(0.2905877041948953, -0.1038784474661305)
(0.2896171520874671, -0.09920493974369445)

(0.2905877041948953, -0.1038784474661305)
(0.2862108502016621, -0.1026019689106632)

(0.2951708211798259, -0.1051078371736845)
(0.293894820461835, -0.1005476145518952)

(0.2609485973336325, -0.3150701146044691)
(0.2598875085664929, -0.3077010478310769)

(0.3358060641159182, -0.4067054400478461)
(0.3431864614638341, -0.4012781207039285)

(0.3358060641159182, -0.4067054400478461)
(0.3345726550119768, -0.397676363633099)

(0.3569656329748964, 0.01472388563105404)
(0.3525730240940877, 0.01569965497830713)

(0.3569656329748964, 0.01472388563105404)
(0.3616455340843858, 0.01344957480882152)

(0.3569656329748964, 0.01472388563105404)
(0.3539260454452799, 0.01141231913408637)

(0.3525730240940877, 0.01569965497830713)
(0.348076653463294, 0.01671119794207246)

(0.3525730240940877, 0.01569965497830713)
(0.3539260454452799, 0.01141231913408637)

(0.3525730240940877, 0.01569965497830713)
(0.3510110669480576, 0.01998714753724269)

(0.3525730240940877, 0.01569965497830713)
(0.349387023563254, 0.01252219270512808)

(0.0809298721573989, -0.2639926423814174)
(0.07905621394231575, -0.2694387675868251)

(0.0809298721573989, -0.2639926423814174)
(0.08586084658365113, -0.263892337122327)

(0.2690753712036624, 0.02104784695575432)
(0.265891905350141, 0.01779725066849967)

(-0.211486083637183, 0.3515908488090895)
(-0.2099636416188537, 0.3434028331956558)

(-0.2783229589240838, 0.4488108118099114)
(-0.2692374947061352, 0.4457990395800724)

(-0.2783229589240838, 0.4488108118099114)
(-0.2763144472495418, 0.439673776867577)

(-0.2692374947061352, 0.4457990395800724)
(-0.2673495722566144, 0.4366353365054975)

(-0.2692374947061352, 0.4457990395800724)
(-0.2763144472495418, 0.439673776867577)

(-0.006505032623176206, 0.3538151244747801)
(-0.01296696934705556, 0.3484490381049037)

(-0.006505032623176206, 0.3538151244747801)
(-0.01443435600207945, 0.3566934987272278)

(-0.006505032623176206, 0.3538151244747801)
(0.000701870067724153, 0.3502493751581868)

(0.03638520030502593, -0.2597840063565198)
(0.03474307266681925, -0.254841036445255)

(-0.3063124208494505, -0.420305243552992)
(-0.2995037073121899, -0.4140882102401173)

(-0.3063124208494505, -0.420305243552992)
(-0.3082516953059314, -0.4114032629075393)

(0.1346954690872801, -0.3481815540592982)
(0.1397492852603302, -0.342474708082871)

(-0.3524624876595439, -0.3162075930349105)
(-0.3540397950839502, -0.3081745904219003)

(-0.3524624876595439, -0.3162075930349105)
(-0.346726662206875, -0.3111870597110186)

(-0.3524624876595439, -0.3162075930349105)
(-0.3452728862029826, -0.3189233428323427)

(0.1439961091720166, 0.440554722048108)
(0.1512167282618215, 0.4464282275197768)

(0.3270648853949448, 0.4226001793257121)
(0.3300954949644295, 0.4140023035449825)

(0.3270648853949448, 0.4226001793257121)
(0.321136209658912, 0.4156235853432667)

(0.3270648853949448, 0.4226001793257121)
(0.317976281885434, 0.4242889524918951)

(0.3300954949644295, 0.4140023035449825)
(0.3391730092869464, 0.4122444467086412)

(0.3300954949644295, 0.4140023035449825)
(0.321136209658912, 0.4156235853432667)

(0.3300954949644295, 0.4140023035449825)
(0.324027844198184, 0.4075309316745375)

(0.3300954949644295, 0.4140023035449825)
(0.3332574144468943, 0.4058802704346474)

(0.3391730092869464, 0.4122444467086412)
(0.3451625736955438, 0.4191553740134811)

(0.3391730092869464, 0.4122444467086412)
(0.3332574144468943, 0.4058802704346474)

(0.3391730092869464, 0.4122444467086412)
(0.3420824478093982, 0.4036802068346973)

(0.321136209658912, 0.4156235853432667)
(0.324027844198184, 0.4075309316745375)

(0.321136209658912, 0.4156235853432667)
(0.3150335531250444, 0.4089516777885252)

(0.321136209658912, 0.4156235853432667)
(0.317976281885434, 0.4242889524918951)

(0.324027844198184, 0.4075309316745375)
(0.3150335531250444, 0.4089516777885252)

(0.324027844198184, 0.4075309316745375)
(0.3332574144468943, 0.4058802704346474)

(0.324027844198184, 0.4075309316745375)
(0.3267805353608231, 0.3996910526548538)

(0.324027844198184, 0.4075309316745375)
(0.3174518234088584, 0.4011158157102925)

(0.3150335531250444, 0.4089516777885252)
(0.3061859133123342, 0.410347429938492)

(0.3150335531250444, 0.4089516777885252)
(0.308903163451514, 0.4020180575780269)

(0.3150335531250444, 0.4089516777885252)
(0.3174518234088584, 0.4011158157102925)

(-0.2683658359810982, -0.2693227694107655)
(-0.2754316389672049, -0.2691348143784901)

(-0.2683658359810982, -0.2693227694107655)
(-0.2707809280074808, -0.2631105933467879)

(0.2590225758520133, 0.3447668448779605)
(0.26710427625003, 0.3432762451314975)

(0.07326171979158909, 0.04034790237910528)
(0.07399897623131592, 0.03708666522401683)

(0.07326171979158909, 0.04034790237910528)
(0.07622966138590019, 0.03928460157412134)

(-0.3672628305007942, -0.3104848321833164)
(-0.368532086542607, -0.3026225100872454)

(-0.3672628305007942, -0.3104848321833164)
(-0.3613240401172171, -0.3053730133993187)

(-0.4048803382985512, 0.2865078323890735)
(-0.411782156873238, 0.2810399199959051)

(0.09166140475699196, -0.09525189341910689)
(0.09479291666338803, -0.09306301449744969)

(0.09166140475699196, -0.09525189341910689)
(0.08753781854329999, -0.09479420274683525)

(0.09166140475699196, -0.09525189341910689)
(0.09242437910321406, -0.09165161166673547)

(0.1505485351734378, -0.2043011012023286)
(0.1475264860992148, -0.2082902177753603)

(0.1505485351734378, -0.2043011012023286)
(0.1555051156347879, -0.2049594608339206)

(0.1505485351734378, -0.2043011012023286)
(0.15355369598129, -0.2003015073036966)

(0.1310393458206611, -0.1387045361814965)
(0.1292939619280048, -0.1345564776380777)

(0.1310393458206611, -0.1387045361814965)
(0.1325891231935817, -0.1427640517694478)

(0.1310393458206611, -0.1387045361814965)
(0.1273903846886638, -0.1386314448071393)

(0.1292939619280048, -0.1345564776380777)
(0.1327097253788295, -0.1316562096836175)

(0.1292939619280048, -0.1345564776380777)
(0.126253231095389, -0.1322633417749982)

(0.1292939619280048, -0.1345564776380777)
(0.1273903846886638, -0.1386314448071393)

(0.1300309546769723, -0.003776219897832344)
(0.1266260504275383, -0.002953305109405664)

(0.1300309546769723, -0.003776219897832344)
(0.127562895720452, -0.006342283518344875)

(0.1266260504275383, -0.002953305109405664)
(0.127562895720452, -0.006342283518344875)

(0.1266260504275383, -0.002953305109405664)
(0.1232636201591619, -0.002130486266359412)

(0.1266260504275383, -0.002953305109405664)
(0.1257263247014531, 0.0004314733954748451)

(0.1743708892112054, -0.2933632713155274)
(0.1786045857252252, -0.2882656309149844)

(0.1743708892112054, -0.2933632713155274)
(0.1813762853083043, -0.2944853064811908)

(-0.1555518794173892, -0.2736509778266433)
(-0.1486585858287532, -0.2740587941405697)

(-0.1555518794173892, -0.2736509778266433)
(-0.1585365088844579, -0.2685974858685451)

(-0.1486585858287532, -0.2740587941405697)
(-0.1443589624416574, -0.2687921179861325)

(0.2307222951032836, -0.3625044632536656)
(0.2364873244685159, -0.3556491903322107)

(0.2307222951032836, -0.3625044632536656)
(0.2278766516281455, -0.355689646757778)

(0.3118134502618684, -0.4050086259960044)
(0.3036356590892696, -0.4015846702615413)

(0.06378556599707985, -0.09797707369292855)
(0.06664596889026707, -0.09551472433715583)

(0.06378556599707985, -0.09797707369292855)
(0.06764171876985661, -0.09922950527435685)

(0.06664596889026707, -0.09551472433715583)
(0.06764171876985661, -0.09922950527435685)

(0.06664596889026707, -0.09551472433715583)
(0.0706407329533035, -0.09675796190407294)

(0.06664596889026707, -0.09551472433715583)
(0.06936066874558197, -0.09372956068085524)

(0.06664596889026707, -0.09551472433715583)
(0.06609212152553783, -0.09258772484551916)

(0.06764171876985661, -0.09922950527435685)
(0.0706407329533035, -0.09675796190407294)

(-0.1257511606039992, 0.2043886268358764)
(-0.1231033210570757, 0.2073900421275847)

(-0.1257511606039992, 0.2043886268358764)
(-0.1263644723600342, 0.2008279939873812)

(0.09596625183484515, -0.1363642656277896)
(0.09438839564440864, -0.1324415112411327)

(0.09596625183484515, -0.1363642656277896)
(0.09233819832930144, -0.1391700794482412)

(0.09596625183484515, -0.1363642656277896)
(0.09262722102114233, -0.1352876136073851)

(-0.333684841633536, 0.3998522836858869)
(-0.3318903876455981, 0.3908305290639384)

(-0.333684841633536, 0.3998522836858869)
(-0.325314719612476, 0.3968831576271621)

(0.0996952757913009, -0.087469702892352)
(0.1027477026983959, -0.08531198031464732)

(0.0996952757913009, -0.087469702892352)
(0.09644318085846841, -0.08744899978922535)

(0.0996952757913009, -0.087469702892352)
(0.1001912717669226, -0.08408546926970181)

(0.216966848294314, -0.1071785854284218)
(0.2151259379286857, -0.1031225913837899)

(0.216966848294314, -0.1071785854284218)
(0.219492132261896, -0.1035565152830573)

(0.2151259379286857, -0.1031225913837899)
(0.2106604775776299, -0.1026622294951413)

(0.2151259379286857, -0.1031225913837899)
(0.213287699912357, -0.09911305016807384)

(0.2151259379286857, -0.1031225913837899)
(0.2176924889023734, -0.09956296695613888)

(0.2151259379286857, -0.1031225913837899)
(0.219492132261896, -0.1035565152830573)

(0.2106604775776299, -0.1026622294951413)
(0.213287699912357, -0.09911305016807384)

(0.2106604775776299, -0.1026622294951413)
(0.2080290980523138, -0.1062287671752901)

(0.2106604775776299, -0.1026622294951413)
(0.208810443020794, -0.09868123634006533)

(0.2106604775776299, -0.1026622294951413)
(0.2062013987265016, -0.1021941119538081)

(0.213287699912357, -0.09911305016807384)
(0.2176924889023734, -0.09956296695613888)

(0.213287699912357, -0.09911305016807384)
(0.215906843626639, -0.09564745312657527)

(0.213287699912357, -0.09911305016807384)
(0.2113923496870137, -0.09518242794339378)

(0.213287699912357, -0.09911305016807384)
(0.208810443020794, -0.09868123634006533)

(0.2176924889023734, -0.09956296695613888)
(0.215906843626639, -0.09564745312657527)

(0.2176924889023734, -0.09956296695613888)
(0.2202578860035405, -0.09611024748438249)

(0.2176924889023734, -0.09956296695613888)
(0.2220514622394488, -0.1000248681492049)

(0.2176924889023734, -0.09956296695613888)
(0.219492132261896, -0.1035565152830573)

(0.215906843626639, -0.09564745312657527)
(0.2202578860035405, -0.09611024748438249)

(0.215906843626639, -0.09564745312657527)
(0.2113923496870137, -0.09518242794339378)

(0.215906843626639, -0.09564745312657527)
(0.2137927795246184, -0.09174725341426729)

(0.215906843626639, -0.09564745312657527)
(0.2181529465645884, -0.0921920780888763)

(0.2202578860035405, -0.09611024748438249)
(0.2220514622394488, -0.1000248681492049)

(0.2202578860035405, -0.09611024748438249)
(0.2245376275192575, -0.09647866812281702)

(0.2202578860035405, -0.09611024748438249)
(0.2224136695558838, -0.09261235544499781)

(0.2202578860035405, -0.09611024748438249)
(0.2181529465645884, -0.0921920780888763)

(0.2220514622394488, -0.1000248681492049)
(0.2245376275192575, -0.09647866812281702)

(0.2220514622394488, -0.1000248681492049)
(0.2262286494674483, -0.1004843312423541)

(0.2220514622394488, -0.1000248681492049)
(0.219492132261896, -0.1035565152830573)

(0.2220514622394488, -0.1000248681492049)
(0.2238388772626477, -0.1040598269656542)

(0.2113923496870137, -0.09518242794339378)
(0.2137927795246184, -0.09174725341426729)

(0.2113923496870137, -0.09518242794339378)
(0.2069580396122265, -0.0947420492009975)

(0.2113923496870137, -0.09518242794339378)
(0.208810443020794, -0.09868123634006533)

(0.2113923496870137, -0.09518242794339378)
(0.2094452579881085, -0.09127643180503484)

(0.2245376275192575, -0.09647866812281702)
(0.2262286494674483, -0.1004843312423541)

(0.2245376275192575, -0.09647866812281702)
(0.2224136695558838, -0.09261235544499781)

(0.2245376275192575, -0.09647866812281702)
(0.2264760208753278, -0.09307482304148815)

(0.2245376275192575, -0.09647866812281702)
(0.2282632046925114, -0.09707389546126696)

(0.2262286494674483, -0.1004843312423541)
(0.2280161712503067, -0.1044990965057436)

(0.2262286494674483, -0.1004843312423541)
(0.2238388772626477, -0.1040598269656542)

(0.2262286494674483, -0.1004843312423541)
(0.2282632046925114, -0.09707389546126696)

(0.2262286494674483, -0.1004843312423541)
(0.2300576321092165, -0.1010547817428034)

(0.2224136695558838, -0.09261235544499781)
(0.2181529465645884, -0.0921920780888763)

(0.2224136695558838, -0.09261235544499781)
(0.2245498787299419, -0.08919210822123602)

(0.2224136695558838, -0.09261235544499781)
(0.2264760208753278, -0.09307482304148815)

(0.2137927795246184, -0.09174725341426729)
(0.2094452579881085, -0.09127643180503484)

(0.2137927795246184, -0.09174725341426729)
(0.2161552058413221, -0.08834243995289882)

(0.2137927795246184, -0.09174725341426729)
(0.2181529465645884, -0.0921920780888763)

(0.2080290980523138, -0.1062287671752901)
(0.2062013987265016, -0.1021941119538081)

(-0.102884785806275, 0.2934013727387531)
(-0.09702863096376838, 0.2980117902892772)

(-0.102884785806275, 0.2934013727387531)
(-0.1009319354815802, 0.2875012787905281)

(0.2217062762926188, -0.03461502704013522)
(0.2224724997458001, -0.03826025955305788)

(0.2217062762926188, -0.03461502704013522)
(0.2185411770540461, -0.03722092990304716)

(0.2224724997458001, -0.03826025955305788)
(0.2185411770540461, -0.03722092990304716)

(0.2224724997458001, -0.03826025955305788)
(0.2231685005418118, -0.04191509279745004)

(0.2224724997458001, -0.03826025955305788)
(0.2266794703685667, -0.03923794960251843)

(-0.02421959530468533, 0.3300618336705553)
(-0.0228140271699361, 0.3221399027742195)

(-0.02421959530468533, 0.3300618336705553)
(-0.03054749528702769, 0.3249215179293874)

(-0.0228140271699361, 0.3221399027742195)
(-0.01543198504670853, 0.3195147970404419)

(-0.0228140271699361, 0.3221399027742195)
(-0.02168969331157121, 0.3142367115714999)

(-0.0228140271699361, 0.3221399027742195)
(-0.02949207784975258, 0.3169624959656718)

(-0.0228140271699361, 0.3221399027742195)
(-0.03054749528702769, 0.3249215179293874)

(-0.01543198504670853, 0.3195147970404419)
(-0.02168969331157121, 0.3142367115714999)

(-0.01543198504670853, 0.3195147970404419)
(-0.01525566141900599, 0.3112855689456995)

(-0.01543198504670853, 0.3195147970404419)
(-0.009251721757846429, 0.3244865585959918)

(-0.01543198504670853, 0.3195147970404419)
(-0.008770666835342937, 0.3168484206900366)

(-0.02168969331157121, 0.3142367115714999)
(-0.01525566141900599, 0.3112855689456995)

(-0.02168969331157121, 0.3142367115714999)
(-0.02949207784975258, 0.3169624959656718)

(-0.02168969331157121, 0.3142367115714999)
(-0.02177587912175441, 0.3062113231334987)

(-0.01525566141900599, 0.3112855689456995)
(-0.02177587912175441, 0.3062113231334987)

(-0.01525566141900599, 0.3112855689456995)
(-0.008639718961288831, 0.308390307961692)

(-0.01525566141900599, 0.3112855689456995)
(-0.008770666835342937, 0.3168484206900366)

(-0.02949207784975258, 0.3169624959656718)
(-0.03054749528702769, 0.3249215179293874)

(-0.02949207784975258, 0.3169624959656718)
(-0.03675663487477467, 0.3117502913481683)

(-0.009251721757846429, 0.3244865585959918)
(-0.008770666835342937, 0.3168484206900366)

(0.208137873882496, 0.03604729191025205)
(0.2059004623413183, 0.03307778221747468)

(0.208137873882496, 0.03604729191025205)
(0.2048650901197996, 0.03748088282678434)

(0.1845716696010407, -0.05306440902249879)
(0.1823802788417287, -0.04925794333183254)

(0.1823802788417287, -0.04925794333183254)
(0.185273755847901, -0.04627925947785739)

(0.1823802788417287, -0.04925794333183254)
(0.1816566474502936, -0.04528167675549621)

(0.1823802788417287, -0.04925794333183254)
(0.1788008283632096, -0.0503847216605911)

(0.185273755847901, -0.04627925947785739)
(0.1892377163712625, -0.04670373935235776)

(0.185273755847901, -0.04627925947785739)
(0.1840828938666796, -0.04228857321652534)

(0.185273755847901, -0.04627925947785739)
(0.1816566474502936, -0.04528167675549621)

(0.1892377163712625, -0.04670373935235776)
(0.1917359809375079, -0.04370004239505929)

(0.1840828938666796, -0.04228857321652534)
(0.1816566474502936, -0.04528167675549621)

(0.1638622674162628, 0.4248549428171274)
(0.172579864015513, 0.4218794023167901)

(0.1638622674162628, 0.4248549428171274)
(0.1572540690162459, 0.4194678741763458)

(0.2295946128708469, -0.03679643003681127)
(0.2308692986868687, -0.04101590908276002)

(0.2295946128708469, -0.03679643003681127)
(0.2266794703685667, -0.03923794960251843)

(0.2308692986868687, -0.04101590908276002)
(0.2266794703685667, -0.03923794960251843)

(0.2308692986868687, -0.04101590908276002)
(0.2302060173966213, -0.04458997263229961)

(0.2308692986868687, -0.04101590908276002)
(0.2349555765244827, -0.04113242543642781)

(-0.3241198886345756, -0.3741776703853368)
(-0.3308103536471724, -0.373676403729407)

(-0.3241198886345756, -0.3741776703853368)
(-0.3241126726222811, -0.3676908681201229)

(0.3993019592898764, 0.2509511173907248)
(0.4052089515197543, 0.2508256029752486)

(0.3993019592898764, 0.2509511173907248)
(0.3942962089148653, 0.2491750747007541)

(0.3993019592898764, 0.2509511173907248)
(0.4023061169312099, 0.2465381427582445)

(0.3993019592898764, 0.2509511173907248)
(0.3980239974405106, 0.2468519909497934)

(0.3283949977146188, -0.05571722900324602)
(0.3295920487033421, -0.06034191876961784)

(0.3363608057365067, -0.05354244414051899)
(0.3351758666005178, -0.04886952809920631)

(-0.03054749528702769, 0.3249215179293874)
(-0.03841792532736607, 0.327727630166779)

(0.1165831385210617, -0.443718951534545)
(0.1244509310866966, -0.4387394381063852)

(0.1873141453103577, -0.3076083262666794)
(0.1908827093302878, -0.3024231073839899)

(0.1873141453103577, -0.3076083262666794)
(0.1930818472299738, -0.3093226625173806)

(0.01502945665227305, 0.4913446791357613)
(0.01021696586783789, 0.4833231408824701)

(0.01502945665227305, 0.4913446791357613)
(0.01982673252797788, 0.4832617380729295)

(0.01021696586783789, 0.4833231408824701)
(0.0006141080525436868, 0.4830019442455891)

(0.01021696586783789, 0.4833231408824701)
(0.01982673252797788, 0.4832617380729295)

(0.01021696586783789, 0.4833231408824701)
(0.006431552104197207, 0.4745310220592295)

(0.01021696586783789, 0.4833231408824701)
(0.01494164826812105, 0.477763266759518)

(0.0006141080525436868, 0.4830019442455891)
(-0.00485188286906231, 0.4912548255173305)

(0.0006141080525436868, 0.4830019442455891)
(-0.01020962141356697, 0.4814071629320711)

(0.0006141080525436868, 0.4830019442455891)
(0.006431552104197207, 0.4745310220592295)

(0.0006141080525436868, 0.4830019442455891)
(-0.003181784811572386, 0.475480516050689)

(-0.00485188286906231, 0.4912548255173305)
(-0.01020962141356697, 0.4814071629320711)

(-0.01020962141356697, 0.4814071629320711)
(-0.009979507206140416, 0.4709872357100804)

(-0.01020962141356697, 0.4814071629320711)
(-0.02051489707841501, 0.4831684883289338)

(-0.01020962141356697, 0.4814071629320711)
(-0.003181784811572386, 0.475480516050689)

(0.01982673252797788, 0.4832617380729295)
(0.02928053512783241, 0.4822511436793394)

(0.01982673252797788, 0.4832617380729295)
(0.02288450561564649, 0.47563745133031)

(0.01982673252797788, 0.4832617380729295)
(0.01494164826812105, 0.477763266759518)

(0.01529101280140514, -0.4912038677382094)
(0.01964043293130098, -0.4819546892210766)

(0.01529101280140514, -0.4912038677382094)
(0.01011140431946615, -0.4827881656767155)

(0.01964043293130098, -0.4819546892210766)
(0.01011140431946615, -0.4827881656767155)

(0.01964043293130098, -0.4819546892210766)
(0.01461140858700624, -0.4750289527886022)

(0.01964043293130098, -0.4819546892210766)
(0.02751745068744192, -0.4802024302040783)

(0.01011140431946615, -0.4827881656767155)
(0.01461140858700624, -0.4750289527886022)

(0.01011140431946615, -0.4827881656767155)
(0.002699636478176629, -0.4843960612149191)

(0.1679831966927877, -0.0865382315462895)
(0.1640717779933255, -0.08598010928796186)

(0.1679831966927877, -0.0865382315462895)
(0.1656479101103302, -0.08935089854997544)

(0.2615660407625789, 0.2546174588589113)
(0.2631852685959729, 0.2491411578852007)

(0.2615660407625789, 0.2546174588589113)
(0.2673538489241813, 0.252547408508754)

(0.2615660407625789, 0.2546174588589113)
(0.2565477400447993, 0.2503643352194885)

(0.1197180764014428, -0.209242264021027)
(0.1147548139410614, -0.2087706432590209)

(0.2898117125795968, -0.4213824992853197)
(0.2900276356103912, -0.4141528066464275)

(0.006591710009601175, 0.3193042532091303)
(0.008790369516354049, 0.3131301859390693)

(0.006591710009601175, 0.3193042532091303)
(0.002079154764912702, 0.3153011793074332)

(0.05020680711377697, 0.3026179173995242)
(0.04430307366115833, 0.2977695817356)

(0.05020680711377697, 0.3026179173995242)
(0.05152478634441081, 0.2950913958303692)

(0.04430307366115833, 0.2977695817356)
(0.03731687883791562, 0.3004601093837479)

(0.04430307366115833, 0.2977695817356)
(0.03868204081334402, 0.2929712339905133)

(0.04430307366115833, 0.2977695817356)
(0.04571794862376427, 0.2903392825627411)

(0.04430307366115833, 0.2977695817356)
(0.05152478634441081, 0.2950913958303692)

(0.03731687883791562, 0.3004601093837479)
(0.03868204081334402, 0.2929712339905133)

(0.03731687883791562, 0.3004601093837479)
(0.0358048418718054, 0.3080735209158576)

(0.03731687883791562, 0.3004601093837479)
(0.02982490513145854, 0.3029272052758266)

(0.03731687883791562, 0.3004601093837479)
(0.03293769686309565, 0.2957844142847025)

(0.03868204081334402, 0.2929712339905133)
(0.04571794862376427, 0.2903392825627411)

(0.03868204081334402, 0.2929712339905133)
(0.04031072690380229, 0.2853946601798939)

(0.03868204081334402, 0.2929712339905133)
(0.0325492549486652, 0.2880450650512407)

(0.03868204081334402, 0.2929712339905133)
(0.03293769686309565, 0.2957844142847025)

(0.04571794862376427, 0.2903392825627411)
(0.05152478634441081, 0.2950913958303692)

(0.04571794862376427, 0.2903392825627411)
(0.0527354086212828, 0.2876365811262265)

(0.04571794862376427, 0.2903392825627411)
(0.04031072690380229, 0.2853946601798939)

(0.04571794862376427, 0.2903392825627411)
(0.04720302483493431, 0.2831758674832803)

(0.05152478634441081, 0.2950913958303692)
(0.0527354086212828, 0.2876365811262265)

(0.05152478634441081, 0.2950913958303692)
(0.05863126592030048, 0.2923451744987018)

(0.0527354086212828, 0.2876365811262265)
(0.05863126592030048, 0.2923451744987018)

(0.0527354086212828, 0.2876365811262265)
(0.05954047779400651, 0.2848292661137659)

(0.0527354086212828, 0.2876365811262265)
(0.05386347015790832, 0.2805347484272651)

(0.0527354086212828, 0.2876365811262265)
(0.04720302483493431, 0.2831758674832803)

(0.05863126592030048, 0.2923451744987018)
(0.05954047779400651, 0.2848292661137659)

(0.05863126592030048, 0.2923451744987018)
(0.06443991321085603, 0.29698809754383)

(0.05863126592030048, 0.2923451744987018)
(0.06539103199865781, 0.2894317327347025)

(0.05954047779400651, 0.2848292661137659)
(0.05386347015790832, 0.2805347484272651)

(0.05954047779400651, 0.2848292661137659)
(0.06071016780895561, 0.2778981723109948)

(0.05954047779400651, 0.2848292661137659)
(0.06635373989465636, 0.2820388787330783)

(0.05954047779400651, 0.2848292661137659)
(0.06539103199865781, 0.2894317327347025)

(0.05386347015790832, 0.2805347484272651)
(0.06071016780895561, 0.2778981723109948)

(0.05386347015790832, 0.2805347484272651)
(0.04720302483493431, 0.2831758674832803)

(0.05386347015790832, 0.2805347484272651)
(0.04897968512765892, 0.2765966792440518)

(0.05386347015790832, 0.2805347484272651)
(0.0555746551129908, 0.2746532652907531)

(0.06071016780895561, 0.2778981723109948)
(0.06635373989465636, 0.2820388787330783)

(0.06071016780895561, 0.2778981723109948)
(0.06738534953385328, 0.2748559304326759)

(0.06071016780895561, 0.2778981723109948)
(0.06168630079124003, 0.271166964748494)

(0.06071016780895561, 0.2778981723109948)
(0.0555746551129908, 0.2746532652907531)

(0.06635373989465636, 0.2820388787330783)
(0.06738534953385328, 0.2748559304326759)

(0.06635373989465636, 0.2820388787330783)
(0.0731005241821245, 0.2793781256253258)

(0.06635373989465636, 0.2820388787330783)
(0.06539103199865781, 0.2894317327347025)

(0.06635373989465636, 0.2820388787330783)
(0.07239798161642029, 0.2869883106055179)

(0.06738534953385328, 0.2748559304326759)
(0.0731005241821245, 0.2793781256253258)

(0.06738534953385328, 0.2748559304326759)
(0.07431002656082841, 0.2723476172659615)

(0.06738534953385328, 0.2748559304326759)
(0.0681729007984424, 0.2676332702425509)

(0.06738534953385328, 0.2748559304326759)
(0.06168630079124003, 0.271166964748494)

(0.0731005241821245, 0.2793781256253258)
(0.07431002656082841, 0.2723476172659615)

(0.0731005241821245, 0.2793781256253258)
(0.07911387230861959, 0.2845133628816746)

(0.0731005241821245, 0.2793781256253258)
(0.07239798161642029, 0.2869883106055179)

(0.07431002656082841, 0.2723476172659615)
(0.08186104105790402, 0.2702170693772574)

(0.07431002656082841, 0.2723476172659615)
(0.0681729007984424, 0.2676332702425509)

(0.07431002656082841, 0.2723476172659615)
(0.07496477796762141, 0.2650656727003169)

(0.07911387230861959, 0.2845133628816746)
(0.07885710135127526, 0.2921617573499914)

(0.07911387230861959, 0.2845133628816746)
(0.07239798161642029, 0.2869883106055179)

(0.08186104105790402, 0.2702170693772574)
(0.07496477796762141, 0.2650656727003169)

(0.08186104105790402, 0.2702170693772574)
(0.08359678199334576, 0.2633782190103329)

(0.0681729007984424, 0.2676332702425509)
(0.06168630079124003, 0.271166964748494)

(0.0681729007984424, 0.2676332702425509)
(0.06899702708169171, 0.2605757937973493)

(0.0681729007984424, 0.2676332702425509)
(0.07496477796762141, 0.2650656727003169)

(0.06443991321085603, 0.29698809754383)
(0.06539103199865781, 0.2894317327347025)

(0.06539103199865781, 0.2894317327347025)
(0.07239798161642029, 0.2869883106055179)

(0.06168630079124003, 0.271166964748494)
(0.0555746551129908, 0.2746532652907531)

(0.06168630079124003, 0.271166964748494)
(0.05677592543228414, 0.2684550913411219)

(0.06899702708169171, 0.2605757937973493)
(0.07210563192914926, 0.2539407577589106)

(0.06899702708169171, 0.2605757937973493)
(0.07496477796762141, 0.2650656727003169)

(0.06899702708169171, 0.2605757937973493)
(0.06439005965471035, 0.2557041882223269)

(0.06899702708169171, 0.2605757937973493)
(0.07372462791846832, 0.2601959376172581)

(0.01479971495239538, 0.004861604119988388)
(0.01324551390525523, 0.003707888979645341)

(0.01479971495239538, 0.004861604119988388)
(0.01477119336951908, 0.003276315497115686)

(0.01806793221760306, 0.005177077816171316)
(0.01788622797196818, 0.007524417589380765)

(0.3273823427370762, 0.3614405870501028)
(0.3218703076070993, 0.3550635569476628)

(0.3273823427370762, 0.3614405870501028)
(0.3338678621491822, 0.3671496071457286)

(0.0212514088081746, 0.3138935450085879)
(0.02299761747821717, 0.3073320822175202)

(0.0212514088081746, 0.3138935450085879)
(0.01600681396889368, 0.3101781231954768)

(0.4818706140335758, 0.07464257713937861)
(0.4873261572303339, 0.07297464005357927)

(0.4818706140335758, 0.07464257713937861)
(0.4770682332462114, 0.0759285468901347)

(0.4818706140335758, 0.07464257713937861)
(0.4830944686956506, 0.06963535059865418)

(0.4873261572303339, 0.07297464005357927)
(0.4902104318347221, 0.07693715724680192)

(0.4873261572303339, 0.07297464005357927)
(0.4914125119507915, 0.06960807723790208)

(0.4873261572303339, 0.07297464005357927)
(0.4830944686956506, 0.06963535059865418)

(0.4873261572303339, 0.07297464005357927)
(0.4873185638034178, 0.06813517704996244)

(0.4873261572303339, 0.07297464005357927)
(0.4920211402698764, 0.07355836398686692)

(0.4902104318347221, 0.07693715724680192)
(0.4952031547275998, 0.07694187346754205)

(0.4902104318347221, 0.07693715724680192)
(0.4888068304221747, 0.08162491219131657)

(0.4902104318347221, 0.07693715724680192)
(0.4920211402698764, 0.07355836398686692)

(0.4902104318347221, 0.07693715724680192)
(0.492420309760792, 0.08015787403591347)

(0.04150385318844124, 0.3917233963087764)
(0.04188187796850666, 0.3830270913172905)

(0.366259223159178, 0.4307789294896912)
(0.3570634419125452, 0.4335091159612139)

(0.366259223159178, 0.4307789294896912)
(0.370787112791932, 0.4249650631575839)

(0.366259223159178, 0.4307789294896912)
(0.3585439903642759, 0.4261696817702428)

(0.1318734027815214, -0.01071075843308547)
(0.1293828406470105, -0.01319239279881814)

(0.1318734027815214, -0.01071075843308547)
(0.128479490008228, -0.009752272374373825)

(0.1876292818829012, -0.003281031644860813)
(0.1849231156223787, -0.006070461604979476)

(0.1876292818829012, -0.003281031644860813)
(0.1838883100087512, -0.002253753592076678)

(0.1849231156223787, -0.006070461604979476)
(0.1859630620140258, -0.009887355825970964)

(0.1849231156223787, -0.006070461604979476)
(0.1823417974492277, -0.009306618797858147)

(0.1849231156223787, -0.006070461604979476)
(0.1838883100087512, -0.002253753592076678)

(0.1849231156223787, -0.006070461604979476)
(0.1813450676155314, -0.005135995239099184)

(0.1859630620140258, -0.009887355825970964)
(0.1823417974492277, -0.009306618797858147)

(0.1859630620140258, -0.009887355825970964)
(0.1897633935603609, -0.01101159171856605)

(0.1859630620140258, -0.009887355825970964)
(0.1873141486064028, -0.01415259672602712)

(0.1859630620140258, -0.009887355825970964)
(0.1835167299555144, -0.01313817887376115)

(0.1823417974492277, -0.009306618797858147)
(0.1835167299555144, -0.01313817887376115)

(0.1823417974492277, -0.009306618797858147)
(0.1787235115371353, -0.008835682432170856)

(0.1823417974492277, -0.009306618797858147)
(0.1813450676155314, -0.005135995239099184)

(0.1838883100087512, -0.002253753592076678)
(0.1828613703956415, 0.00158542881356319)

(0.1838883100087512, -0.002253753592076678)
(0.1799294282348533, -0.001260180020382867)

(0.1838883100087512, -0.002253753592076678)
(0.1813450676155314, -0.005135995239099184)

(0.1828613703956415, 0.00158542881356319)
(0.1799294282348533, -0.001260180020382867)

(0.1828613703956415, 0.00158542881356319)
(0.1796750832187742, 0.00275033805658346)

(0.1799294282348533, -0.001260180020382867)
(0.1813450676155314, -0.005135995239099184)

(0.1799294282348533, -0.001260180020382867)
(0.1761584282147134, -0.002192621474468826)

(0.1799294282348533, -0.001260180020382867)
(0.1796750832187742, 0.00275033805658346)

(-0.2601758945318194, 0.2734758677410365)
(-0.2595287381396509, 0.2680018105648518)

(-0.246861444095929, 0.2750496876354337)
(-0.2405735667765046, 0.2792751354551658)

(-0.246861444095929, 0.2750496876354337)
(-0.2474389121266962, 0.2809948671994467)

(-0.1347963956183816, -0.3376829829915293)
(-0.1368336325624045, -0.3301871140936409)

(0.1547035251627405, -0.1261058962012038)
(0.1564544781533114, -0.130097862206154)

(0.1547035251627405, -0.1261058962012038)
(0.1590335670151113, -0.1265825973841039)

(0.1547035251627405, -0.1261058962012038)
(0.1571742139644679, -0.1225882013460862)

(0.1564544781533114, -0.130097862206154)
(0.1590335670151113, -0.1265825973841039)

(0.1564544781533114, -0.130097862206154)
(0.1537495279548136, -0.1334426488889356)

(0.1564544781533114, -0.130097862206154)
(0.1605853175676133, -0.1306071462060676)

(0.1564544781533114, -0.130097862206154)
(0.1580185340787537, -0.1339910627837773)

(0.1590335670151113, -0.1265825973841039)
(0.1571742139644679, -0.1225882013460862)

(0.1590335670151113, -0.1265825973841039)
(0.1614423720525779, -0.1230956917623029)

(0.1590335670151113, -0.1265825973841039)
(0.163180737722843, -0.1270888574352971)

(0.1590335670151113, -0.1265825973841039)
(0.1605853175676133, -0.1306071462060676)

(0.1897633935603609, -0.01101159171856605)
(0.1873141486064028, -0.01415259672602712)

(0.1873141486064028, -0.01415259672602712)
(0.1835167299555144, -0.01313817887376115)

(-0.4076495917776067, 0.4317717253063499)
(-0.4056279313930997, 0.4223766252506856)

(-0.4076495917776067, 0.4317717253063499)
(-0.3985139337677053, 0.428831500503473)

(-0.4056279313930997, 0.4223766252506856)
(-0.4127004048844374, 0.4159290391451716)

(-0.4056279313930997, 0.4223766252506856)
(-0.4036266326227892, 0.413042065464357)

(-0.4056279313930997, 0.4223766252506856)
(-0.3965903912889438, 0.4194790884020745)

(-0.4056279313930997, 0.4223766252506856)
(-0.3985139337677053, 0.428831500503473)

(-0.4127004048844374, 0.4159290391451716)
(-0.4036266326227892, 0.413042065464357)

(-0.4127004048844374, 0.4159290391451716)
(-0.4104883124882379, 0.4071017709517937)

(-0.4127004048844374, 0.4159290391451716)
(-0.4196752350598375, 0.4094743812804106)

(-0.4127004048844374, 0.4159290391451716)
(-0.4218638104818409, 0.4188641075228942)

(-0.4036266326227892, 0.413042065464357)
(-0.3965903912889438, 0.4194790884020745)

(-0.4036266326227892, 0.413042065464357)
(-0.4104883124882379, 0.4071017709517937)

(-0.4036266326227892, 0.413042065464357)
(-0.4014644546274262, 0.4038916145636141)

(-0.4036266326227892, 0.413042065464357)
(-0.3946292896067555, 0.4101223648736188)

(-0.3965903912889438, 0.4194790884020745)
(-0.3946292896067555, 0.4101223648736188)

(-0.3965903912889438, 0.4194790884020745)
(-0.3985139337677053, 0.428831500503473)

(-0.3965903912889438, 0.4194790884020745)
(-0.3894180128592762, 0.4259696736855663)

(-0.3965903912889438, 0.4194790884020745)
(-0.3876223694982023, 0.4167284201171186)

(-0.4104883124882379, 0.4071017709517937)
(-0.4014644546274262, 0.4038916145636141)

(-0.4104883124882379, 0.4071017709517937)
(-0.4196752350598375, 0.4094743812804106)

(-0.4104883124882379, 0.4071017709517937)
(-0.4074468923945854, 0.3982585191294451)

(-0.4104883124882379, 0.4071017709517937)
(-0.4167752259999996, 0.4021275549683628)

(-0.4014644546274262, 0.4038916145636141)
(-0.3946292896067555, 0.4101223648736188)

(-0.4014644546274262, 0.4038916145636141)
(-0.391427995592198, 0.4016521578165169)

(-0.4014644546274262, 0.4038916145636141)
(-0.398338348466285, 0.3954343801606117)

(-0.4014644546274262, 0.4038916145636141)
(-0.4074468923945854, 0.3982585191294451)

(-0.4196752350598375, 0.4094743812804106)
(-0.4288682085838075, 0.4126824456693737)

(-0.4196752350598375, 0.4094743812804106)
(-0.4218638104818409, 0.4188641075228942)

(-0.4196752350598375, 0.4094743812804106)
(-0.4167752259999996, 0.4021275549683628)

(-0.4196752350598375, 0.4094743812804106)
(-0.4259558580498113, 0.4053822581689325)

(0.002513935615156143, 0.4491516500264674)
(-0.004917815911936976, 0.4431698221019171)

(0.002513935615156143, 0.4491516500264674)
(0.01148261545340475, 0.4460213040543116)

(0.002513935615156143, 0.4491516500264674)
(0.004293769749819772, 0.4401552809281286)

(-0.004917815911936976, 0.4431698221019171)
(-0.01377525087482352, 0.4462200573666309)

(-0.004917815911936976, 0.4431698221019171)
(0.004293769749819772, 0.4401552809281286)

(-0.004917815911936976, 0.4431698221019171)
(-0.003629040781116873, 0.4342416908742999)

(-0.004917815911936976, 0.4431698221019171)
(-0.0122980026188804, 0.437305852202049)

(-0.01377525087482352, 0.4462200573666309)
(-0.02100192052092771, 0.4403954664081611)

(-0.01377525087482352, 0.4462200573666309)
(-0.0122980026188804, 0.437305852202049)

(-0.02100192052092771, 0.4403954664081611)
(-0.0280990831840088, 0.4346634844099926)

(-0.02100192052092771, 0.4403954664081611)
(-0.0122980026188804, 0.437305852202049)

(-0.02100192052092771, 0.4403954664081611)
(-0.02970365352848033, 0.4435047771384489)

(-0.02100192052092771, 0.4403954664081611)
(-0.01956788226848626, 0.4314782936495611)

(0.1939430824968003, -0.3212372037917062)
(0.202695270303043, -0.3248505687223475)

(0.1939430824968003, -0.3212372037917062)
(0.1956754685975551, -0.3158759771984273)

(0.3264721997684936, -0.08091786984868707)
(0.3225210886744576, -0.07944134256528826)

(0.3264721997684936, -0.08091786984868707)
(0.3237510286912072, -0.08410404563870158)

(0.2609140688785313, 0.03571049406441115)
(0.262231919663177, 0.03125121022572749)

(0.2609140688785313, 0.03571049406441115)
(0.2577356106946338, 0.03273541754023179)

(0.1470595170645723, -0.005729596881149959)
(0.1444409385230463, -0.008337572173425992)

(0.1470595170645723, -0.005729596881149959)
(0.1435381033059174, -0.004738403338079632)

(0.1444409385230463, -0.008337572173425992)
(0.1435381033059174, -0.004738403338079632)

(0.1444409385230463, -0.008337572173425992)
(0.14132194085363, -0.01009296061456537)

(0.1444409385230463, -0.008337572173425992)
(0.1454504560058928, -0.01188695596671105)

(-0.04156792374604534, 0.04156030778985133)
(-0.03866104064756475, 0.04519022555187456)

(-0.04156792374604534, 0.04156030778985133)
(-0.04360049125296311, 0.04646773850654193)

(-0.03866104064756475, 0.04519022555187456)
(-0.03343614751060348, 0.04383091055148432)

(-0.03866104064756475, 0.04519022555187456)
(-0.03636775203542679, 0.04928489215422743)

(-0.03866104064756475, 0.04519022555187456)
(-0.04360049125296311, 0.04646773850654193)

(-0.03343614751060348, 0.04383091055148432)
(-0.03222956218210719, 0.03913152476958266)

(-0.03343614751060348, 0.04383091055148432)
(-0.02897782074780157, 0.04220514079259463)

(-0.03343614751060348, 0.04383091055148432)
(-0.03194297437069302, 0.0482946967284999)

(-0.03343614751060348, 0.04383091055148432)
(-0.03636775203542679, 0.04928489215422743)

(-0.03343614751060348, 0.04383091055148432)
(-0.03000585517013529, 0.04543709913755388)

(0.3477287465382326, -0.07719472780262812)
(0.3430019000889691, -0.07614495269005953)

(0.3430019000889691, -0.07614495269005953)
(0.3381087697917343, -0.07519321919819832)

(0.3430019000889691, -0.07614495269005953)
(0.3417800041788343, -0.07157863253936123)

(0.3381087697917343, -0.07519321919819832)
(0.336843018281734, -0.0706141590254905)

(0.3381087697917343, -0.07519321919819832)
(0.3417800041788343, -0.07157863253936123)

(0.148117417029367, -0.110435068411863)
(0.1441235317609105, -0.109872770275552)

(0.148117417029367, -0.110435068411863)
(0.1456193363439691, -0.113724160512354)

(0.1293005773512131, -0.1006662140736859)
(0.125949392271288, -0.09936517941410755)

(0.1293005773512131, -0.1006662140736859)
(0.1320793446341841, -0.09786328558255612)

(0.1293005773512131, -0.1006662140736859)
(0.1267800938557481, -0.1029599597626086)

(-0.2480652788268198, -0.3400038796898566)
(-0.2497995510199236, -0.3322567912250786)

(-0.2127951119148146, -0.4073956908658913)
(-0.214785775780732, -0.3988847494497099)

(0.3948352438204518, 0.04883557720815471)
(0.391286209428954, 0.04725175382624069)

(0.3948352438204518, 0.04883557720815471)
(0.3963304077875113, 0.0451931601503303)

(0.3948352438204518, 0.04883557720815471)
(0.3948103450100378, 0.05233620569010816)

(0.03596965341811757, -0.01002356605915319)
(0.03545592756593424, -0.007432943787214594)

(-0.3946292896067555, 0.4101223648736188)
(-0.3876223694982023, 0.4167284201171186)

(-0.3946292896067555, 0.4101223648736188)
(-0.391427995592198, 0.4016521578165169)

(0.06029907253036863, -0.02031696518541768)
(0.06229416470119536, -0.01826777232579127)

(0.2375321669281761, -0.03898721336037229)
(0.2386773954956091, -0.0430980238729466)

(0.2375321669281761, -0.03898721336037229)
(0.2349555765244827, -0.04113242543642781)

(0.2386773954956091, -0.0430980238729466)
(0.2349555765244827, -0.04113242543642781)

(0.2386773954956091, -0.0430980238729466)
(0.2378932966694274, -0.04659568479198233)

(0.2386773954956091, -0.0430980238729466)
(0.2427298294462816, -0.04322432916088516)

(0.1078572671779185, -0.08034248182483095)
(0.1105686802825507, -0.0778031649404301)

(0.1078572671779185, -0.08034248182483095)
(0.1046878128398121, -0.07947668666825833)

(0.1078572671779185, -0.08034248182483095)
(0.1074412268288754, -0.07703151162356192)

(-0.2266486458783283, -0.339225848441603)
(-0.2285663401595976, -0.3314026035455753)

(-0.1950406359365144, -0.4913632071310414)
(-0.1994276843884201, -0.4831732658088471)

(-0.1950406359365144, -0.4913632071310414)
(-0.1901563698081761, -0.4832231446839579)

(-0.1994276843884201, -0.4831732658088471)
(-0.1901563698081761, -0.4832231446839579)

(-0.1994276843884201, -0.4831732658088471)
(-0.1936772161258719, -0.4736064036518692)

(-0.1994276843884201, -0.4831732658088471)
(-0.20327793728449, -0.4750929416506496)

(-0.1994276843884201, -0.4831732658088471)
(-0.2079911347762023, -0.4835549224841067)

(-0.1938754822948428, 0.4901435779713438)
(-0.2012534106106046, 0.4826337878948972)

(-0.1938754822948428, 0.4901435779713438)
(-0.1844045600354228, 0.4846385751618467)

(-0.1469904154941232, 0.3062119362744907)
(-0.1483354385857242, 0.2964158430806003)

(-0.1469904154941232, 0.3062119362744907)
(-0.1405140910237625, 0.3069508535284988)

(-0.1469904154941232, 0.3062119362744907)
(-0.1425244366452833, 0.3138210012701804)

(-0.1865910193796769, 0.3352961382170135)
(-0.178984267426874, 0.332655593222942)

(-0.06215412182377264, 0.004171036238360092)
(-0.06007130495942458, 0.008089034265296273)

(-0.06215412182377264, 0.004171036238360092)
(-0.06379767103770048, 0.007698885868867551)

(-0.06247865741572019, -0.004188329030235467)
(-0.06031422869527831, -0.008158898793202335)

(-0.06247865741572019, -0.004188329030235467)
(-0.06496390696919205, -0.007359887070867145)

(0.1228663704186645, -0.1834836782600364)
(0.1248553419765745, -0.1880512177060321)

(0.1228663704186645, -0.1834836782600364)
(0.1208556014440166, -0.1789447266634212)

(0.1228663704186645, -0.1834836782600364)
(0.1198442789956586, -0.1874953621851166)

(0.4306202516832651, 0.3611148477600048)
(0.4225975565409983, 0.362774401976775)

(0.4306202516832651, 0.3611148477600048)
(0.4258016096770632, 0.3542028682771282)

(0.4306202516832651, 0.3611148477600048)
(0.4342402096512236, 0.3527327103817254)

(0.4225975565409983, 0.362774401976775)
(0.4258016096770632, 0.3542028682771282)

(0.4225975565409983, 0.362774401976775)
(0.4191190906349603, 0.3705594237207393)

(0.4225975565409983, 0.362774401976775)
(0.4180152084605979, 0.3567449501927132)

(0.4225975565409983, 0.362774401976775)
(0.4158637610074563, 0.3647071151077938)

(0.4258016096770632, 0.3542028682771282)
(0.4342402096512236, 0.3527327103817254)

(0.4258016096770632, 0.3542028682771282)
(0.4289565213289994, 0.345566041268193)

(0.4258016096770632, 0.3542028682771282)
(0.420466125207558, 0.3475961243038883)

(0.4258016096770632, 0.3542028682771282)
(0.4180152084605979, 0.3567449501927132)

(0.4342402096512236, 0.3527327103817254)
(0.4289565213289994, 0.345566041268193)

(0.05839421003247457, 0.385458224939239)
(0.06717621219463293, 0.3835129057711665)

(0.05839421003247457, 0.385458224939239)
(0.0625053514451936, 0.3789610020382866)

(0.4770682332462114, 0.0759285468901347)
(0.472260469762958, 0.07722439420338961)

(0.4770682332462114, 0.0759285468901347)
(0.4758046613186269, 0.08074749561352002)

(0.08841402700910515, -0.0185757822267707)
(0.08620883834877129, -0.02060867781490995)

(0.08841402700910515, -0.0185757822267707)
(0.08540676538635673, -0.0176116302578624)

(0.08841402700910515, -0.0185757822267707)
(0.0876457091814719, -0.01549111248823383)

(0.08620883834877129, -0.02060867781490995)
(0.08540676538635673, -0.0176116302578624)

(0.08620883834877129, -0.02060867781490995)
(0.08313836795230896, -0.01953912365375056)

(0.08620883834877129, -0.02060867781490995)
(0.08405062077094326, -0.02258014386319605)

(0.08620883834877129, -0.02060867781490995)
(0.08711116837422127, -0.02362248383476957)

(0.08540676538635673, -0.0176116302578624)
(0.0876457091814719, -0.01549111248823383)

(0.08540676538635673, -0.0176116302578624)
(0.08243979818418413, -0.0166740222896961)

(0.08540676538635673, -0.0176116302578624)
(0.08313836795230896, -0.01953912365375056)

(0.2269192308405033, 0.4255099628061673)
(0.2350021053924188, 0.4312658761108921)

(0.2269192308405033, 0.4255099628061673)
(0.2187972655650576, 0.4289304800775595)

(0.219362768725462, -0.05951297785697973)
(0.2177604340824844, -0.05564517377564487)

(0.219362768725462, -0.05951297785697973)
(0.2152703223133048, -0.05906652330041316)

(0.2177604340824844, -0.05564517377564487)
(0.2179306563855821, -0.05172743710754475)

(0.2177604340824844, -0.05564517377564487)
(0.2152703223133048, -0.05906652330041316)

(0.2177604340824844, -0.05564517377564487)
(0.2151481466871674, -0.05284619266853764)

(0.2179306563855821, -0.05172743710754475)
(0.2151481466871674, -0.05284619266853764)

(-0.004678231877481787, -0.4910221772857992)
(-0.01036309241617799, -0.4857020640459468)

(-0.004678231877481787, -0.4910221772857992)
(0.002699636478176629, -0.4843960612149191)

(0.490939635217164, -0.1431260539964751)
(0.4854075874864975, -0.1416491246206899)

(0.490939635217164, -0.1431260539964751)
(0.4956267560359301, -0.1463303683999648)

(0.490939635217164, -0.1431260539964751)
(0.4926753712967398, -0.1392179941258362)

(-0.03222956218210719, 0.03913152476958266)
(-0.02897782074780157, 0.04220514079259463)

(-0.02897782074780157, 0.04220514079259463)
(-0.02463775022150911, 0.04059960216514696)

(-0.02897782074780157, 0.04220514079259463)
(-0.02589104524919276, 0.0443071558534387)

(-0.02897782074780157, 0.04220514079259463)
(-0.03000585517013529, 0.04543709913755388)

(-0.02463775022150911, 0.04059960216514696)
(-0.02351344683652888, 0.03657738119962022)

(-0.02463775022150911, 0.04059960216514696)
(-0.02163435795998204, 0.04314683434700665)

(-0.02463775022150911, 0.04059960216514696)
(-0.02589104524919276, 0.0443071558534387)

(-0.126618558371712, 0.4376134264179788)
(-0.1364837740542559, 0.4391035619376194)

(-0.126618558371712, 0.4376134264179788)
(-0.1170010726600704, 0.433700871230849)

(-0.1364837740542559, 0.4391035619376194)
(-0.1390604296241109, 0.4315369582893991)

(0.4114426063522951, -0.4412445834700039)
(0.4103431994182265, -0.4316539567545876)

(0.4114426063522951, -0.4412445834700039)
(0.4026045571229685, -0.4373899788596694)

(0.4103431994182265, -0.4316539567545876)
(0.4180393714535928, -0.4258753755505791)

(0.4103431994182265, -0.4316539567545876)
(0.4092249543864956, -0.4221125539244391)

(0.4103431994182265, -0.4316539567545876)
(0.4016102728036164, -0.4279378037962913)

(0.4103431994182265, -0.4316539567545876)
(0.4026045571229685, -0.4373899788596694)

(0.4180393714535928, -0.4258753755505791)
(0.4092249543864956, -0.4221125539244391)

(0.4180393714535928, -0.4258753755505791)
(0.4170197106240362, -0.4162383893828114)

(0.4180393714535928, -0.4258753755505791)
(0.4257727727734626, -0.4200625748155106)

(0.4180393714535928, -0.4258753755505791)
(0.4269760529493203, -0.4296326417294699)

(0.4092249543864956, -0.4221125539244391)
(0.4016102728036164, -0.4279378037962913)

(0.4092249543864956, -0.4221125539244391)
(0.4170197106240362, -0.4162383893828114)

(0.4092249543864956, -0.4221125539244391)
(0.400971760360521, -0.4181003603532492)

(0.4092249543864956, -0.4221125539244391)
(0.4083273018263931, -0.4124846824314321)

(0.4016102728036164, -0.4279378037962913)
(0.400971760360521, -0.4181003603532492)

(0.4016102728036164, -0.4279378037962913)
(0.4026045571229685, -0.4373899788596694)

(0.4016102728036164, -0.4279378037962913)
(0.3938025994026971, -0.4336816442968011)

(0.4016102728036164, -0.4279378037962913)
(0.3933303531234425, -0.4238442473388616)

(0.4170197106240362, -0.4162383893828114)
(0.4257727727734626, -0.4200625748155106)

(0.4170197106240362, -0.4162383893828114)
(0.4249683546999646, -0.4103420905182944)

(0.4170197106240362, -0.4162383893828114)
(0.4083273018263931, -0.4124846824314321)

(0.4170197106240362, -0.4162383893828114)
(0.4163001245638083, -0.4066205540059494)

(0.400971760360521, -0.4181003603532492)
(0.4083273018263931, -0.4124846824314321)

(0.400971760360521, -0.4181003603532492)
(0.400418932307797, -0.4082470347509264)

(0.400971760360521, -0.4181003603532492)
(0.3928212455634275, -0.4142078618138743)

(0.400971760360521, -0.4181003603532492)
(0.3933303531234425, -0.4238442473388616)

(0.4257727727734626, -0.4200625748155106)
(0.4249683546999646, -0.4103420905182944)

(0.4257727727734626, -0.4200625748155106)
(0.4347426419708905, -0.4238063104152351)

(0.4257727727734626, -0.4200625748155106)
(0.4269760529493203, -0.4296326417294699)

(0.4249683546999646, -0.4103420905182944)
(0.4326712737587369, -0.404665631694025)

(0.4249683546999646, -0.4103420905182944)
(0.4163001245638083, -0.4066205540059494)

(0.4083273018263931, -0.4124846824314321)
(0.4163001245638083, -0.4066205540059494)

(0.4083273018263931, -0.4124846824314321)
(0.400418932307797, -0.4082470347509264)

(0.3179531724498165, -0.04878198644883817)
(0.3147604982583655, -0.0522172551752122)

(0.3179531724498165, -0.04878198644883817)
(0.316451053148059, -0.04520735636420112)

(-0.03191789197412415, 0.4114325279058753)
(-0.02993325055725647, 0.4024926719142505)

(-0.03191789197412415, 0.4114325279058753)
(-0.0385112281716525, 0.4067139089341036)

(0.1023512826080665, -0.01632920331644986)
(0.09912013525879455, -0.01563099062592621)

(0.1023512826080665, -0.01632920331644986)
(0.09998459668635125, -0.01872903001875811)

(0.09912013525879455, -0.01563099062592621)
(0.09998459668635125, -0.01872903001875811)

(0.09912013525879455, -0.01563099062592621)
(0.095960779013521, -0.01492122007307895)

(0.09912013525879455, -0.01563099062592621)
(0.09830556070223768, -0.01253459533658864)

(0.3744895500012109, -0.3495711924375949)
(0.3731485716765054, -0.3412926166286312)

(0.3744895500012109, -0.3495711924375949)
(0.3810316272315143, -0.3456953638042443)

(0.3744895500012109, -0.3495711924375949)
(0.3823912979291444, -0.3543380450716805)

(-0.233389079463199, -0.2085732485217885)
(-0.2286180683984178, -0.2099416523562053)

(-0.233389079463199, -0.2085732485217885)
(-0.2371229852774128, -0.2121800671044007)

(-0.289599982526804, 0.2903515574825015)
(-0.2867244741364318, 0.283167471057465)

(-0.289599982526804, 0.2903515574825015)
(-0.2815010544397234, 0.2896582246658495)

(-0.2867244741364318, 0.283167471057465)
(-0.2913605506837597, 0.2770333841270688)

(-0.2867244741364318, 0.283167471057465)
(-0.2831521493216583, 0.2762101273525192)

(-0.2867244741364318, 0.283167471057465)
(-0.2815010544397234, 0.2896582246658495)

(-0.2913605506837597, 0.2770333841270688)
(-0.2992669288044862, 0.2781174882016989)

(-0.2913605506837597, 0.2770333841270688)
(-0.2957575615742998, 0.2711147588946272)

(-0.2913605506837597, 0.2770333841270688)
(-0.2831521493216583, 0.2762101273525192)

(-0.2913605506837597, 0.2770333841270688)
(-0.2876658454817798, 0.270337110976232)

(-0.2992669288044862, 0.2781174882016989)
(-0.2957575615742998, 0.2711147588946272)

(-0.2992669288044862, 0.2781174882016989)
(-0.3040069010799192, 0.2721522424221324)

(-0.2957575615742998, 0.2711147588946272)
(-0.3040069010799192, 0.2721522424221324)

(-0.2957575615742998, 0.2711147588946272)
(-0.3011301620700972, 0.2650057339479644)

(-0.2957575615742998, 0.2711147588946272)
(-0.2876658454817798, 0.270337110976232)

(-0.3040069010799192, 0.2721522424221324)
(-0.3011301620700972, 0.2650057339479644)

(-0.3011301620700972, 0.2650057339479644)
(-0.2955804444206435, 0.258492975765622)

(-0.3011301620700972, 0.2650057339479644)
(-0.3077588246599401, 0.2600842295975463)

(0.1337206626383853, -0.01760818133075257)
(0.1311832450867316, -0.02002731845320021)

(0.1337206626383853, -0.01760818133075257)
(0.1302942959943553, -0.01659404028297704)

(0.1311832450867316, -0.02002731845320021)
(0.1302942959943553, -0.01659404028297704)

(0.1311832450867316, -0.02002731845320021)
(0.1286770666568334, -0.02234406375086958)

(0.1311832450867316, -0.02002731845320021)
(0.132171077721095, -0.02339248556257595)

(-0.07712201519562648, 0.3420602947603889)
(-0.07552817555492977, 0.3339039223978812)

(-0.07712201519562648, 0.3420602947603889)
(-0.08387877397489155, 0.3370092905148779)

(-0.3985139337677053, 0.428831500503473)
(-0.3894180128592762, 0.4259696736855663)

(-0.3985139337677053, 0.428831500503473)
(-0.3913294315073864, 0.4353660971157338)

(-0.3894180128592762, 0.4259696736855663)
(-0.3913294315073864, 0.4353660971157338)

(-0.3894180128592762, 0.4259696736855663)
(-0.3801148485444112, 0.4231954252648261)

(-0.3894180128592762, 0.4259696736855663)
(-0.3876223694982023, 0.4167284201171186)

(-0.3801148485444112, 0.4231954252648261)
(-0.3729618948375799, 0.4296254931432183)

(-0.3801148485444112, 0.4231954252648261)
(-0.3779528968069816, 0.4141513515002335)

(-0.3801148485444112, 0.4231954252648261)
(-0.370934408410956, 0.4204567633739378)

(-0.3801148485444112, 0.4231954252648261)
(-0.3876223694982023, 0.4167284201171186)

(-0.3729618948375799, 0.4296254931432183)
(-0.370934408410956, 0.4204567633739378)

(-0.4430410684198609, -0.4581653252289757)
(-0.4522645747239934, -0.4552986908717649)

(-0.4430410684198609, -0.4581653252289757)
(-0.4357093955429895, -0.4510460402618156)

(-0.4430410684198609, -0.4581653252289757)
(-0.434225107828217, -0.459929423980344)

(0.3677369449512446, -0.4028807838555435)
(0.3592630709405736, -0.3992891751960853)

(0.3677369449512446, -0.4028807838555435)
(0.3666339911424105, -0.3937522237885386)

(0.3677369449512446, -0.4028807838555435)
(0.3752590560510947, -0.3972684177770253)

(0.3592630709405736, -0.3992891751960853)
(0.3666339911424105, -0.3937522237885386)

(0.3592630709405736, -0.3992891751960853)
(0.3517693660235232, -0.4048290582499601)

(0.3592630709405736, -0.3992891751960853)
(0.3505341945165668, -0.3958305066368258)

(0.3592630709405736, -0.3992891751960853)
(0.3580631366320566, -0.3903616205241435)

(0.3666339911424105, -0.3937522237885386)
(0.3752590560510947, -0.3972684177770253)

(0.3666339911424105, -0.3937522237885386)
(0.3739246972425825, -0.3881617947883568)

(0.3666339911424105, -0.3937522237885386)
(0.365281081613911, -0.3849034897776609)

(0.3666339911424105, -0.3937522237885386)
(0.3580631366320566, -0.3903616205241435)

(0.3752590560510947, -0.3972684177770253)
(0.3739246972425825, -0.3881617947883568)

(0.3739246972425825, -0.3881617947883568)
(0.365281081613911, -0.3849034897776609)

(0.3739246972425825, -0.3881617947883568)
(0.3733091027899288, -0.3792430472569134)

(0.365281081613911, -0.3849034897776609)
(0.3580631366320566, -0.3903616205241435)

(0.365281081613911, -0.3849034897776609)
(0.3733091027899288, -0.3792430472569134)

(0.365281081613911, -0.3849034897776609)
(0.3636631871949426, -0.3762035301855066)

(0.3517693660235232, -0.4048290582499601)
(0.3505341945165668, -0.3958305066368258)

(0.3517693660235232, -0.4048290582499601)
(0.3431864614638341, -0.4012781207039285)

(0.3505341945165668, -0.3958305066368258)
(0.3431864614638341, -0.4012781207039285)

(0.3505341945165668, -0.3958305066368258)
(0.3491011154049275, -0.3869547259897039)

(0.3505341945165668, -0.3958305066368258)
(0.3580631366320566, -0.3903616205241435)

(0.3631591288102172, 0.2965921847597374)
(0.3613900829165493, 0.3037085889436816)

(0.3631591288102172, 0.2965921847597374)
(0.3689782674278198, 0.3007528854172261)

(0.3631591288102172, 0.2965921847597374)
(0.3647985388345389, 0.2888163249480552)

(0.3613900829165493, 0.3037085889436816)
(0.3536992416139351, 0.3060725349653661)

(0.3613900829165493, 0.3037085889436816)
(0.3671610166810798, 0.3084318902261641)

(0.3613900829165493, 0.3037085889436816)
(0.3594672492689169, 0.3111669455278588)

(0.3613900829165493, 0.3037085889436816)
(0.3689782674278198, 0.3007528854172261)

(0.1704220202869143, -0.09805574409181297)
(0.1687110259080703, -0.0944793448474161)

(0.1704220202869143, -0.09805574409181297)
(0.1749522974639821, -0.09774865505998842)

(0.1704220202869143, -0.09805574409181297)
(0.1721267840859172, -0.09421656925004143)

(0.1687110259080703, -0.0944793448474161)
(0.1721267840859172, -0.09421656925004143)

(0.1687110259080703, -0.0944793448474161)
(0.1653813382641262, -0.09486697021776011)

(0.1687110259080703, -0.0944793448474161)
(0.1665477597607805, -0.09224979481109041)

(0.0173727544202379, -0.005352273600691339)
(0.01554187838280247, -0.004777633123741416)

(0.1027942855791724, -0.09893034173603885)
(0.1000935376994794, -0.1015960965287342)

(0.0358048418718054, 0.3080735209158576)
(0.02982490513145854, 0.3029272052758266)

(0.02982490513145854, 0.3029272052758266)
(0.03293769686309565, 0.2957844142847025)

(0.02982490513145854, 0.3029272052758266)
(0.02319324235024155, 0.3011772137005286)

(0.02982490513145854, 0.3029272052758266)
(0.02299761747821717, 0.3073320822175202)

(-0.3825505051948932, -0.3507077367981478)
(-0.3905688500024172, -0.3474259813149776)

(-0.3825505051948932, -0.3507077367981478)
(-0.3761864963296703, -0.3453453838645749)

(-0.3825505051948932, -0.3507077367981478)
(-0.3740798974787074, -0.3538159103303498)

(0.2735392567406969, -0.1206103026094955)
(0.2724228625054383, -0.1160773789364938)

(0.1563197421301613, 0.3884538016389047)
(0.1548833655468021, 0.3818902225985801)

(0.1563197421301613, 0.3884538016389047)
(0.1648240744653595, 0.3881392861646079)

(0.02750456543234994, 0.06814941417598039)
(0.02477668300629858, 0.06545486574904488)

(0.02750456543234994, 0.06814941417598039)
(0.03111377248206484, 0.06711659230823447)

(-0.1720984365977972, 0.3379948086246121)
(-0.178984267426874, 0.332655593222942)

(0.1326110943389081, -0.4427352864100869)
(0.1244509310866966, -0.4387394381063852)

(0.240347025223822, 0.009447609695103519)
(0.2361016270282955, 0.01062440383843995)

(0.240347025223822, 0.009447609695103519)
(0.2372557165609149, 0.006357682174116936)

(0.1864815747301701, -0.1354168844106091)
(0.1820062835681379, -0.1343570745746659)

(0.1820062835681379, -0.1343570745746659)
(0.180548023318584, -0.1294115376059937)

(0.1820062835681379, -0.1343570745746659)
(0.1777579871058624, -0.1330943661388856)

(0.1820062835681379, -0.1343570745746659)
(0.1794495684546918, -0.1376924303465444)

(0.1027477026983959, -0.08531198031464732)
(0.102231736800214, -0.08184670256199231)

(0.1027477026983959, -0.08531198031464732)
(0.1001912717669226, -0.08408546926970181)

(0.102231736800214, -0.08184670256199231)
(0.1046878128398121, -0.07947668666825833)

(0.102231736800214, -0.08184670256199231)
(0.1018195797652387, -0.07839867532765098)

(0.102231736800214, -0.08184670256199231)
(0.0994551962018143, -0.08116066550517269)

(0.102231736800214, -0.08184670256199231)
(0.1001912717669226, -0.08408546926970181)

(-0.4230959032638708, -0.3337135397166485)
(-0.4311691081700797, -0.3303072739568708)

(-0.02498883439450821, 0.4915095173578812)
(-0.0301239776414895, 0.4829632800676472)

(-0.02498883439450821, 0.4915095173578812)
(-0.02051489707841501, 0.4831684883289338)

(-0.0301239776414895, 0.4829632800676472)
(-0.03956641462309506, 0.4827098339344846)

(-0.0301239776414895, 0.4829632800676472)
(-0.02051489707841501, 0.4831684883289338)

(-0.0301239776414895, 0.4829632800676472)
(-0.02663045047077231, 0.4757284193805826)

(-0.03956641462309506, 0.4827098339344846)
(-0.04487405740769394, 0.4913242561998886)

(-0.03956641462309506, 0.4827098339344846)
(-0.04886710162428379, 0.4831317810333515)

(-0.03956641462309506, 0.4827098339344846)
(-0.0437209365396404, 0.4748463550459253)

(-0.04487405740769394, 0.4913242561998886)
(-0.04886710162428379, 0.4831317810333515)

(-0.04886710162428379, 0.4831317810333515)
(-0.05915685330797477, 0.4820289099205984)

(-0.04886710162428379, 0.4831317810333515)
(-0.0437209365396404, 0.4748463550459253)

(-0.04886710162428379, 0.4831317810333515)
(-0.05149992301064777, 0.4758436548262203)

(0.1420459929913062, 0.3781120487817385)
(0.1444771954139716, 0.3704882160356078)

(0.1420459929913062, 0.3781120487817385)
(0.149620519850646, 0.3763831533044932)

(0.05546003569646407, 0.02795531282786537)
(0.05348773975101194, 0.02579357333519975)

(0.05546003569646407, 0.02795531282786537)
(0.05256022609371259, 0.02876066828055391)

(0.05546003569646407, 0.02795531282786537)
(0.05629192698287543, 0.02506373317756785)

(0.1272427543250553, -0.04161432126423013)
(0.1247444679268708, -0.04401483773589122)

(0.1272427543250553, -0.04161432126423013)
(0.1263961527354844, -0.03777560296504454)

(0.1247444679268708, -0.04401483773589122)
(0.121404246871845, -0.04264996656664084)

(0.121404246871845, -0.04264996656664084)
(0.1190332331660845, -0.04497367902287162)

(-0.2694505822712965, 0.2618252554478443)
(-0.262019705604844, 0.2611323799169678)

(-0.2694505822712965, 0.2618252554478443)
(-0.2667616814323479, 0.2553667442882153)

(-0.262019705604844, 0.2611323799169678)
(-0.2609544281978097, 0.2539498338371956)

(-0.262019705604844, 0.2611323799169678)
(-0.2562536470831574, 0.2638093844873663)

(-0.262019705604844, 0.2611323799169678)
(-0.2667616814323479, 0.2553667442882153)

(-0.262019705604844, 0.2611323799169678)
(-0.2595287381396509, 0.2680018105648518)

(0.3363222471550912, -0.03673209025392727)
(0.3322614518128044, -0.03615503749714758)

(0.3363222471550912, -0.03673209025392727)
(0.33561154196426, -0.03291948685564102)

(0.4471679513047278, -0.4566880222588399)
(0.4550432139949857, -0.4508309680879587)

(0.4471679513047278, -0.4566880222588399)
(0.4382553989152418, -0.4527269544323693)

(0.4471679513047278, -0.4566880222588399)
(0.4392717498235827, -0.4624984196206183)

(0.1489478727453883, -0.01288111768796567)
(0.1463238447476891, -0.01547517768601944)

(0.1489478727453883, -0.01288111768796567)
(0.1454504560058928, -0.01188695596671105)

(0.1463238447476891, -0.01547517768601944)
(0.1454504560058928, -0.01188695596671105)

(0.1463238447476891, -0.01547517768601944)
(0.143192769929895, -0.01711791478305531)

(0.1463238447476891, -0.01547517768601944)
(0.1472011558997013, -0.01883518128213315)

(-0.06503291550474255, 0.4913587497376797)
(-0.05915685330797477, 0.4820289099205984)

(-0.06503291550474255, 0.4913587497376797)
(-0.06853218904398664, 0.4837047035950957)

(0.4347426419708905, -0.4238063104152351)
(0.4269760529493203, -0.4296326417294699)

(-0.3719727741543595, 0.3871907033187586)
(-0.3702501503381943, 0.3783131707875496)

(-0.3719727741543595, 0.3871907033187586)
(-0.3631491077159318, 0.3844125959826368)

(-0.2551492112226861, 0.31204688742854)
(-0.250190875870283, 0.3062347542467336)

(-0.4914790166592539, -0.1945150894251327)
(-0.4875684223946085, -0.1911892503340347)

(-0.4914790166592539, -0.1945150894251327)
(-0.4957625851558963, -0.1969396979026206)

(-0.4914790166592539, -0.1945150894251327)
(-0.4920191989363863, -0.1897025282920518)

(0.09164127094816081, 0.03870988303628631)
(0.0881942785324966, 0.03946029187961468)

(0.09164127094816081, 0.03870988303628631)
(0.0906643519382551, 0.04210299287971674)

(-0.04896563650299184, -0.07354385886539717)
(-0.0536497067907661, -0.07218628956387645)

(-0.3774651495110194, 0.3719940984666604)
(-0.3702501503381943, 0.3783131707875496)

(-0.3774651495110194, 0.3719940984666604)
(-0.3859664270972185, 0.3748426804556704)

(0.4455257477054444, -0.374290508162467)
(0.4442093517114096, -0.3650265653332018)

(0.4455257477054444, -0.374290508162467)
(0.436695038303232, -0.3709093376012429)

(0.4455257477054444, -0.374290508162467)
(0.4379714545444938, -0.3801726267788665)

(0.4442093517114096, -0.3650265653332018)
(0.4515233935754019, -0.3593547568323806)

(0.4442093517114096, -0.3650265653332018)
(0.4426152223985951, -0.3560370872577719)

(0.4442093517114096, -0.3650265653332018)
(0.436695038303232, -0.3709093376012429)

(0.4442093517114096, -0.3650265653332018)
(0.4353280974675384, -0.3618512240082589)

(0.4515233935754019, -0.3593547568323806)
(0.4426152223985951, -0.3560370872577719)

(0.4515233935754019, -0.3593547568323806)
(0.4600854134194985, -0.3630973283014001)

(0.4515233935754019, -0.3593547568323806)
(0.4495268911835186, -0.350699434290755)

(0.4515233935754019, -0.3593547568323806)
(0.458182830433508, -0.3543535568415868)

(0.4426152223985951, -0.3560370872577719)
(0.4353280974675384, -0.3618512240082589)

(0.4426152223985951, -0.3560370872577719)
(0.4409663745943355, -0.3475092328383879)

(0.4426152223985951, -0.3560370872577719)
(0.4495268911835186, -0.350699434290755)

(0.436695038303232, -0.3709093376012429)
(0.4379714545444938, -0.3801726267788665)

(0.436695038303232, -0.3709093376012429)
(0.4279749910911574, -0.3675653582418887)

(0.436695038303232, -0.3709093376012429)
(0.4353280974675384, -0.3618512240082589)

(0.4600854134194985, -0.3630973283014001)
(0.458182830433508, -0.3543535568415868)

(0.4600854134194985, -0.3630973283014001)
(0.4671415940706064, -0.3581242169806981)

(0.180720585035697, 0.00929998382077329)
(0.1778378984616874, 0.006401245868154004)

(0.180720585035697, 0.00929998382077329)
(0.176720048753692, 0.01076511242498793)

(0.1778378984616874, 0.006401245868154004)
(0.1796750832187742, 0.00275033805658346)

(0.1778378984616874, 0.006401245868154004)
(0.1741937237105202, 0.005056465185320571)

(0.1778378984616874, 0.006401245868154004)
(0.176720048753692, 0.01076511242498793)

(-0.4433711287186717, 0.3991410472459324)
(-0.4368797086413782, 0.3927263373900293)

(-0.4433711287186717, 0.3991410472459324)
(-0.4502571881834762, 0.3952698980075919)

(-0.1732130006119465, 0.4011774330833884)
(-0.175951227436539, 0.3928103662773088)

(-0.1149995854939842, -0.4913689410689818)
(-0.1099207116055921, -0.4828600315247099)

(-0.1149995854939842, -0.4913689410689818)
(-0.1199717677920299, -0.4827529633534133)

(-0.1099207116055921, -0.4828600315247099)
(-0.100163932034564, -0.4827935710697628)

(-0.1099207116055921, -0.4828600315247099)
(-0.1050763258235213, -0.4746236423022159)

(-0.1099207116055921, -0.4828600315247099)
(-0.1199717677920299, -0.4827529633534133)

(-0.1099207116055921, -0.4828600315247099)
(-0.1149419455774233, -0.4747691586838397)

(-0.100163932034564, -0.4827935710697628)
(-0.1050763258235213, -0.4746236423022159)

(-0.100163932034564, -0.4827935710697628)
(-0.09516055428322767, -0.4741484288221942)

(-0.100163932034564, -0.4827935710697628)
(-0.09043366815205994, -0.4826211477118131)

(-0.100163932034564, -0.4827935710697628)
(-0.09511264149370652, -0.4913638598649811)

(-0.1050763258235213, -0.4746236423022159)
(-0.09516055428322767, -0.4741484288221942)

(-0.1050763258235213, -0.4746236423022159)
(-0.1149419455774233, -0.4747691586838397)

(-0.1050763258235213, -0.4746236423022159)
(-0.1093817503568806, -0.4677814563654818)

(-0.1050763258235213, -0.4746236423022159)
(-0.1002764901723368, -0.4690105358470403)

(-0.09516055428322767, -0.4741484288221942)
(-0.09043366815205994, -0.4826211477118131)

(-0.09516055428322767, -0.4741484288221942)
(-0.09456489950366254, -0.4647765241461199)

(-0.09516055428322767, -0.4741484288221942)
(-0.08446188925222246, -0.4756050726257508)

(-0.09516055428322767, -0.4741484288221942)
(-0.1002764901723368, -0.4690105358470403)

(-0.09043366815205994, -0.4826211477118131)
(-0.08510602118852094, -0.4913416718259676)

(-0.09043366815205994, -0.4826211477118131)
(-0.07999989823043956, -0.4827708663246796)

(-0.09043366815205994, -0.4826211477118131)
(-0.09511264149370652, -0.4913638598649811)

(-0.09043366815205994, -0.4826211477118131)
(-0.08446188925222246, -0.4756050726257508)

(-0.1199717677920299, -0.4827529633534133)
(-0.1297850221205296, -0.4826962237029055)

(-0.1199717677920299, -0.4827529633534133)
(-0.125951509667244, -0.4741739313719553)

(-0.1199717677920299, -0.4827529633534133)
(-0.1149419455774233, -0.4747691586838397)

(-0.1297850221205296, -0.4826962237029055)
(-0.1349361096937241, -0.4913658313175964)

(-0.1297850221205296, -0.4826962237029055)
(-0.1394880397219668, -0.4838849504249714)

(-0.1297850221205296, -0.4826962237029055)
(-0.125951509667244, -0.4741739313719553)

(-0.1297850221205296, -0.4826962237029055)
(-0.1348447632314829, -0.4778392442270931)

(-0.1349361096937241, -0.4913658313175964)
(-0.1394880397219668, -0.4838849504249714)

(-0.1394880397219668, -0.4838849504249714)
(-0.1485981730780609, -0.4833942630276312)

(-0.1394880397219668, -0.4838849504249714)
(-0.142660165650404, -0.4763222012134833)

(-0.1394880397219668, -0.4838849504249714)
(-0.1348447632314829, -0.4778392442270931)

(-0.1749674851952792, -0.4913585183934142)
(-0.1816334834252475, -0.4834495669565426)

(-0.1749674851952792, -0.4913585183934142)
(-0.1734798014873962, -0.4841850865576429)

(0.09479291666338803, -0.09306301449744969)
(0.09435614359063378, -0.08948305877926134)

(0.09479291666338803, -0.09306301449744969)
(0.09242437910321406, -0.09165161166673547)

(0.09435614359063378, -0.08948305877926134)
(0.09644318085846841, -0.08744899978922535)

(0.09435614359063378, -0.08948305877926134)
(0.09405423993149946, -0.08591666608276546)

(0.09435614359063378, -0.08948305877926134)
(0.09162756890753994, -0.08864721541809603)

(0.09435614359063378, -0.08948305877926134)
(0.09242437910321406, -0.09165161166673547)

(-0.1551963318692927, 0.4911043003964602)
(-0.150107025757437, 0.4827763331150244)

(-0.1551963318692927, 0.4911043003964602)
(-0.1587582404328527, 0.4833735298009574)

(-0.150107025757437, 0.4827763331150244)
(-0.1587582404328527, 0.4833735298009574)

(-0.150107025757437, 0.4827763331150244)
(-0.1550162005708849, 0.4742631870835153)

(-0.150107025757437, 0.4827763331150244)
(-0.1452766540451556, 0.4742329700632658)

(-0.150107025757437, 0.4827763331150244)
(-0.1401030388667969, 0.4826666705337037)

(-0.1587582404328527, 0.4833735298009574)
(-0.1550162005708849, 0.4742631870835153)

(-0.1587582404328527, 0.4833735298009574)
(-0.1669121985443348, 0.4789519114999308)

(-0.1550162005708849, 0.4742631870835153)
(-0.1452766540451556, 0.4742329700632658)

(-0.1550162005708849, 0.4742631870835153)
(-0.1669121985443348, 0.4789519114999308)

(-0.1550162005708849, 0.4742631870835153)
(-0.1576881063472119, 0.4649777099855246)

(-0.1452766540451556, 0.4742329700632658)
(-0.1401030388667969, 0.4826666705337037)

(-0.1452766540451556, 0.4742329700632658)
(-0.1407805173849992, 0.4673362045276938)

(-0.1347458522812232, 0.4911504482250578)
(-0.1286438813736812, 0.4819597417549423)

(-0.1347458522812232, 0.4911504482250578)
(-0.1401030388667969, 0.4826666705337037)

(-0.115009653536363, 0.4914849485326397)
(-0.1109562536252117, 0.4834187262549096)

(-0.115009653536363, 0.4914849485326397)
(-0.1200052284691271, 0.4854945967142674)

(-0.04500110053950735, -0.02929496203028524)
(-0.04028519075240986, -0.03052342519889077)

(-0.04500110053950735, -0.02929496203028524)
(-0.04346725579140295, -0.03373934882243719)

(-0.3379195382885237, 0.2709072277457596)
(-0.3310579795535324, 0.269354917846189)

(-0.3379195382885237, 0.2709072277457596)
(-0.3333426748464627, 0.2753808098681682)

(0.4547776012510913, 0.04130120998308187)
(0.4513720109669419, 0.03772816439039416)

(0.2049914639179157, -0.05406915598345491)
(0.2081082641159454, -0.05135498673222251)

(0.2049914639179157, -0.05406915598345491)
(0.2051513075492639, -0.05028082337116282)

(0.1954690477876094, -0.03097000911336023)
(0.1916966937465954, -0.02991182565115829)

(0.1954690477876094, -0.03097000911336023)
(0.1961550296545796, -0.03468883947899917)

(0.1213726859075313, -0.02967481356602564)
(0.1179982130462182, -0.02887469428853032)

(0.1179982130462182, -0.02887469428853032)
(0.1155154150544455, -0.03150958682706434)

(0.1179982130462182, -0.02887469428853032)
(0.1170997877161952, -0.02557747144890524)

(0.1179982130462182, -0.02887469428853032)
(0.1146424222431005, -0.02829343267312606)

(0.2026799922728732, -0.09426213679382846)
(0.2069580396122265, -0.0947420492009975)

(0.2026799922728732, -0.09426213679382846)
(0.2051531797663118, -0.09080626550110145)

(0.2026799922728732, -0.09426213679382846)
(0.2008949782228157, -0.09035561963450019)

(0.2069580396122265, -0.0947420492009975)
(0.2051531797663118, -0.09080626550110145)

(0.2069580396122265, -0.0947420492009975)
(0.208810443020794, -0.09868123634006533)

(0.2069580396122265, -0.0947420492009975)
(0.2094452579881085, -0.09127643180503484)

(0.2051531797663118, -0.09080626550110145)
(0.2008949782228157, -0.09035561963450019)

(0.2051531797663118, -0.09080626550110145)
(0.2033175354165888, -0.08690397817745842)

(0.2051531797663118, -0.09080626550110145)
(0.2075582801875168, -0.0873929455377411)

(0.2051531797663118, -0.09080626550110145)
(0.2094452579881085, -0.09127643180503484)

(0.208810443020794, -0.09868123634006533)
(0.2062013987265016, -0.1021941119538081)

(-0.1840628268243889, -0.337502969408579)
(-0.1857261187408007, -0.3295110331451178)

(-0.1286536024070065, 0.4126382871734234)
(-0.1341814596669236, 0.4064103406052487)

(-0.1286536024070065, 0.4126382871734234)
(-0.1354950995200741, 0.415790957322375)

(0.3021473331947627, -0.04923286960902187)
(0.3020185780573938, -0.04487766106840724)

(0.3021473331947627, -0.04923286960902187)
(0.2979470090092813, -0.04852017377253468)

(0.3021473331947627, -0.04923286960902187)
(0.3055198983465638, -0.04646202254718648)

(0.3762610210753509, -0.06683853843534165)
(0.3750353248603653, -0.06200228024842153)

(0.3762610210753509, -0.06683853843534165)
(0.3810566838892669, -0.06818429433521911)

(-0.451138990171925, -0.3561357861622478)
(-0.4424978121567556, -0.3598748198683597)

(-0.451138990171925, -0.3561357861622478)
(-0.4440293515693854, -0.3501673958164144)

(0.3289713156018103, -0.09021779462802379)
(0.3257677583381032, -0.09318412382763)

(0.3289713156018103, -0.09021779462802379)
(0.3248684395010781, -0.08868338848772594)

(0.03135631232606882, 0.03426596317488786)
(0.03471324593545159, 0.03364718212061547)

(0.03135631232606882, 0.03426596317488786)
(0.0318680716545577, 0.03144464908217927)

(0.03719598905556183, -0.005745847824201966)
(0.03545592756593424, -0.007432943787214594)

(0.01148261545340475, 0.4460213040543116)
(0.004293769749819772, 0.4401552809281286)

(-0.3136613596542333, 0.2602452566280481)
(-0.3077588246599401, 0.2600842295975463)

(-0.3136613596542333, 0.2602452566280481)
(-0.312653878335925, 0.2550720714972405)

(0.2150889931113056, -0.1305485603644306)
(0.2174562025003369, -0.1267822869018236)

(0.2150889931113056, -0.1305485603644306)
(0.2192382125710057, -0.1313431055311545)

(0.0611302419477646, 0.04064625859557676)
(0.06443064482312645, 0.03926833115144614)

(0.0611302419477646, 0.04064625859557676)
(0.05814262527132234, 0.03816301881970564)

(0.03885876322169585, 0.3527356691717951)
(0.03323818343006141, 0.3479363237131146)

(0.127889981110661, 0.3671298404303672)
(0.1215818941562963, 0.3621504390907653)

(0.127889981110661, 0.3671298404303672)
(0.1281878073858084, 0.3593713039627349)

(0.127889981110661, 0.3671298404303672)
(0.1335159900558544, 0.3640589164846558)

(0.3100439119791372, -0.0963457067270734)
(0.3087910900839685, -0.09182967585586917)

(0.3100439119791372, -0.0963457067270734)
(0.3066258413281029, -0.09972088460579781)

(0.3100439119791372, -0.0963457067270734)
(0.3054355813544626, -0.09516454943456124)

(0.3087910900839685, -0.09182967585586917)
(0.3122067328001844, -0.08846688606988218)

(0.3087910900839685, -0.09182967585586917)
(0.3054355813544626, -0.09516454943456124)

(0.3087910900839685, -0.09182967585586917)
(0.3076206183242524, -0.08731851533630733)

(0.3122067328001844, -0.08846688606988218)
(0.3110451444784271, -0.08389770925442377)

(0.3122067328001844, -0.08846688606988218)
(0.3076206183242524, -0.08731851533630733)

(0.3110451444784271, -0.08389770925442377)
(0.3076206183242524, -0.08731851533630733)

(0.3051820296056896, -0.07843164397020472)
(0.3039753947330733, -0.0740643525614492)

(0.3051820296056896, -0.07843164397020472)
(0.3083396801166374, -0.07517303794961991)

(-0.4288682085838075, 0.4126824456693737)
(-0.4218638104818409, 0.4188641075228942)

(-0.4288682085838075, 0.4126824456693737)
(-0.4259558580498113, 0.4053822581689325)

(-0.4376108285850235, 0.2611652602842993)
(-0.438794048185041, 0.2669644010458641)

(-0.4376108285850235, 0.2611652602842993)
(-0.4335671626875154, 0.2573157046904256)

(0.2919582856476797, -0.0748016407242543)
(0.2930679311304123, -0.07917239704694574)

(0.2919582856476797, -0.0748016407242543)
(0.2876358153370075, -0.07354324742330134)

(0.2919582856476797, -0.0748016407242543)
(0.28874693791294, -0.07786410482614978)

(0.2930679311304123, -0.07917239704694574)
(0.28874693791294, -0.07786410482614978)

(0.2930679311304123, -0.07917239704694574)
(0.2898406557498928, -0.08228650918553529)

(0.02673786399904771, -0.1760371263414972)
(0.02251327932027375, -0.1743888304716998)

(0.02673786399904771, -0.1760371263414972)
(0.02317464649063307, -0.1795136131295277)

(0.02251327932027375, -0.1743888304716998)
(0.02317464649063307, -0.1795136131295277)

(0.02251327932027375, -0.1743888304716998)
(0.01747686334081489, -0.177835970196909)

(0.02251327932027375, -0.1743888304716998)
(0.02239534624120119, -0.1695035093368488)

(0.02251327932027375, -0.1743888304716998)
(0.01899375593784115, -0.1726507232959039)

(0.02317464649063307, -0.1795136131295277)
(0.01747686334081489, -0.177835970196909)

(0.02317464649063307, -0.1795136131295277)
(0.02432520123519726, -0.1845241662908995)

(0.01747686334081489, -0.177835970196909)
(0.01183911877139756, -0.176182193900729)

(0.01747686334081489, -0.177835970196909)
(0.01899375593784115, -0.1726507232959039)

(0.01747686334081489, -0.177835970196909)
(0.01582422381050962, -0.1831509559153306)

(0.119797013443227, -0.0486657512501996)
(0.1169588388056439, -0.05076920558023455)

(0.119797013443227, -0.0486657512501996)
(0.1190332331660845, -0.04497367902287162)

(0.1169588388056439, -0.05076920558023455)
(0.1138254862912742, -0.05064025097506724)

(0.1169588388056439, -0.05076920558023455)
(0.114578526081452, -0.04842994380273821)

(0.1138254862912742, -0.05064025097506724)
(0.1115316992798557, -0.05208670629953679)

(0.1138254862912742, -0.05064025097506724)
(0.114578526081452, -0.04842994380273821)

(-0.2451369909091282, -0.492175853370183)
(-0.2354947133599715, -0.4917627243328013)

(-0.2451369909091282, -0.492175853370183)
(-0.2499999999999995, -0.4864000848201877)

(-0.2354947133599715, -0.4917627243328013)
(-0.230578856946449, -0.4839294324311481)

(-0.2443708211930152, 0.4900368537941175)
(-0.2344501441987181, 0.4915019396057145)

(-0.2443708211930152, 0.4900368537941175)
(-0.2513067475188255, 0.4824617756118964)

(-0.2443708211930152, 0.4900368537941175)
(-0.2367939773034694, 0.484559915084704)

(-0.2344501441987181, 0.4915019396057145)
(-0.230045208354706, 0.4827853390297377)

(-0.2344501441987181, 0.4915019396057145)
(-0.2367939773034694, 0.484559915084704)

(-0.230045208354706, 0.4827853390297377)
(-0.224532621150916, 0.4749147032956585)

(-0.230045208354706, 0.4827853390297377)
(-0.2340371097261457, 0.4760093184417307)

(-0.230045208354706, 0.4827853390297377)
(-0.2227131392242781, 0.4842085763208602)

(-0.230045208354706, 0.4827853390297377)
(-0.2367939773034694, 0.484559915084704)

(-0.2649733327843724, 0.4913779066865712)
(-0.2603443773637388, 0.4829912394192848)

(-0.2649733327843724, 0.4913779066865712)
(-0.2699160646584453, 0.4826869480397775)

(-0.2649733327843724, 0.4913779066865712)
(-0.274932430230749, 0.4913241488136728)

(-0.2603443773637388, 0.4829912394192848)
(-0.2699160646584453, 0.4826869480397775)

(-0.2603443773637388, 0.4829912394192848)
(-0.2644160291437269, 0.4747622769901144)

(-0.2603443773637388, 0.4829912394192848)
(-0.2513067475188255, 0.4824617756118964)

(-0.2603443773637388, 0.4829912394192848)
(-0.2568843159458779, 0.4758265865409508)

(-0.2699160646584453, 0.4826869480397775)
(-0.274932430230749, 0.4913241488136728)

(-0.2699160646584453, 0.4826869480397775)
(-0.2797360197764235, 0.4828656209543903)

(-0.2699160646584453, 0.4826869480397775)
(-0.2644160291437269, 0.4747622769901144)

(-0.274932430230749, 0.4913241488136728)
(-0.2797360197764235, 0.4828656209543903)

(-0.2797360197764235, 0.4828656209543903)
(-0.2903552424969936, 0.4813730845509021)

(-0.2797360197764235, 0.4828656209543903)
(-0.2837432235924118, 0.4752993025282546)

(-0.2903552424969936, 0.4813730845509021)
(-0.2948595914729994, 0.4911785010959168)

(-0.2903552424969936, 0.4813730845509021)
(-0.3008494570344183, 0.48350785194597)

(-0.2903552424969936, 0.4813730845509021)
(-0.2987406553866579, 0.4745928528375551)

(-0.2903552424969936, 0.4813730845509021)
(-0.2837432235924118, 0.4752993025282546)

(-0.2948595914729994, 0.4911785010959168)
(-0.3047637269054303, 0.491627758208425)

(-0.2948595914729994, 0.4911785010959168)
(-0.3008494570344183, 0.48350785194597)

(-0.3047637269054303, 0.491627758208425)
(-0.3008494570344183, 0.48350785194597)

(-0.3047637269054303, 0.491627758208425)
(-0.309338401036842, 0.4850716273770236)

(-0.2644160291437269, 0.4747622769901144)
(-0.2577617196571361, 0.4678196133315188)

(-0.2644160291437269, 0.4747622769901144)
(-0.2568843159458779, 0.4758265865409508)

(-0.2644160291437269, 0.4747622769901144)
(-0.2667732063303727, 0.4676490655060432)

(0.1221367909926182, 0.4231433168134493)
(0.1149691495322525, 0.4174283705227613)

(-0.004534004427679678, -0.06031265162619687)
(-0.0004426018616003127, -0.06137473964033152)

(-0.0004426018616003127, -0.06137473964033152)
(9.912250706380771e-05, -0.0656093408610447)

(-0.0004426018616003127, -0.06137473964033152)
(0.003682114871768179, -0.0623821154062714)

(-0.0004426018616003127, -0.06137473964033152)
(0.002395328573436703, -0.05825580009054827)

(9.912250706380771e-05, -0.0656093408610447)
(0.003682114871768179, -0.0623821154062714)

(9.912250706380771e-05, -0.0656093408610447)
(0.003608983095641616, -0.06707652811188003)

(9.912250706380771e-05, -0.0656093408610447)
(-0.003029504681021214, -0.06809301645186092)

(0.003682114871768179, -0.0623821154062714)
(0.002395328573436703, -0.05825580009054827)

(0.003682114871768179, -0.0623821154062714)
(0.005785146418099407, -0.05874964847918721)

(0.003682114871768179, -0.0623821154062714)
(0.006558822101121922, -0.06503481355554283)

(0.003682114871768179, -0.0623821154062714)
(0.003608983095641616, -0.06707652811188003)

(-0.05124380234369766, 0.04385099704347879)
(-0.04828983549110753, 0.04744937508753031)

(-0.05124380234369766, 0.04385099704347879)
(-0.05337569852502624, 0.04852676410927687)

(-0.04828983549110753, 0.04744937508753031)
(-0.04360049125296311, 0.04646773850654193)

(-0.04828983549110753, 0.04744937508753031)
(-0.0455714187982778, 0.05118441547860215)

(-0.04828983549110753, 0.04744937508753031)
(-0.05337569852502624, 0.04852676410927687)

(0.295271171008792, -0.1347982481424773)
(0.2986258363727016, -0.1313888275195725)

(0.295271171008792, -0.1347982481424773)
(0.2967439962279763, -0.1396340969056881)

(0.295271171008792, -0.1347982481424773)
(0.2935726216369453, -0.1301829271337546)

(0.222966207883879, 0.2504775790077636)
(0.2204378503163029, 0.2459837618217114)

(0.222966207883879, 0.2504775790077636)
(0.2206044474156436, 0.2542313524460365)

(0.08615087814681809, -0.1012098713663368)
(0.08213755150571282, -0.1001423991037625)

(0.2957430958546845, -0.03510831177873858)
(0.2914523044806884, -0.03395480148261498)

(0.2957430958546845, -0.03510831177873858)
(0.294611098686286, -0.03080480148479146)

(0.2957430958546845, -0.03510831177873858)
(0.2989258445148895, -0.03194364701443884)

(0.2914523044806884, -0.03395480148261498)
(0.294611098686286, -0.03080480148479146)

(0.2914523044806884, -0.03395480148261498)
(0.2902975882385915, -0.02968445411904779)

(0.2914523044806884, -0.03395480148261498)
(0.2872113420513983, -0.03274891923009916)

(0.2914523044806884, -0.03395480148261498)
(0.2883318262151084, -0.03705725797921391)

(0.294611098686286, -0.03080480148479146)
(0.2902975882385915, -0.02968445411904779)

(0.294611098686286, -0.03080480148479146)
(0.2989258445148895, -0.03194364701443884)

(0.294611098686286, -0.03080480148479146)
(0.2934964496979066, -0.02650939890545393)

(0.2902975882385915, -0.02968445411904779)
(0.2872113420513983, -0.03274891923009916)

(0.2902975882385915, -0.02968445411904779)
(0.2934964496979066, -0.02650939890545393)

(0.2902975882385915, -0.02968445411904779)
(0.2861703507108791, -0.0281435075652428)

(0.4414251097787243, -0.09370566332294974)
(0.4462449760472791, -0.09503074564482802)

(0.4414251097787243, -0.09370566332294974)
(0.4378761281498347, -0.09724145520498627)

(0.4414251097787243, -0.09370566332294974)
(0.4366014521240658, -0.0924043191567885)

(0.2845561801341173, 0.02516360532247499)
(0.2890631552747339, 0.02391597218206775)

(0.2845561801341173, 0.02516360532247499)
(0.285598159761165, 0.0205965671014485)

(0.2845561801341173, 0.02516360532247499)
(0.2812125498132259, 0.02191112544027762)

(0.2890631552747339, 0.02391597218206775)
(0.2922647736325581, 0.02714734560566362)

(0.2890631552747339, 0.02391597218206775)
(0.292910117840586, 0.02236995642675351)

(0.2890631552747339, 0.02391597218206775)
(0.2895109515186286, 0.01907597257536924)

(0.2890631552747339, 0.02391597218206775)
(0.285598159761165, 0.0205965671014485)

(0.2922647736325581, 0.02714734560566362)
(0.292910117840586, 0.02236995642675351)

(0.2922647736325581, 0.02714734560566362)
(0.2972833506899951, 0.02553655747781738)

(0.2922647736325581, 0.02714734560566362)
(0.2911590282793909, 0.03165033958337463)

(0.2922647736325581, 0.02714734560566362)
(0.2948718923955865, 0.0300257701262916)

(0.292910117840586, 0.02236995642675351)
(0.2972833506899951, 0.02553655747781738)

(0.292910117840586, 0.02236995642675351)
(0.2895109515186286, 0.01907597257536924)

(0.292910117840586, 0.02236995642675351)
(0.2928956330873942, 0.01749986185585994)

(0.292910117840586, 0.02236995642675351)
(0.2959507261046243, 0.02058789185074833)

(0.2972833506899951, 0.02553655747781738)
(0.3013429680811391, 0.02799796935514183)

(0.2972833506899951, 0.02553655747781738)
(0.2985600948218253, 0.03101964524104989)

(0.2972833506899951, 0.02553655747781738)
(0.302526787014849, 0.02388982843588219)

(0.2972833506899951, 0.02553655747781738)
(0.2948718923955865, 0.0300257701262916)

(0.2972833506899951, 0.02553655747781738)
(0.2959507261046243, 0.02058789185074833)

(0.2895109515186286, 0.01907597257536924)
(0.285598159761165, 0.0205965671014485)

(0.2895109515186286, 0.01907597257536924)
(0.286290754448866, 0.01580858661754854)

(0.2895109515186286, 0.01907597257536924)
(0.2897633301860411, 0.01424271837179953)

(0.2895109515186286, 0.01907597257536924)
(0.2928956330873942, 0.01749986185585994)

(0.09998459668635125, -0.01872903001875811)
(0.09764048882920047, -0.02108297483509884)

(0.2465523655703311, -0.3652535283401136)
(0.2444404493930313, -0.3587279617934001)

(0.2465523655703311, -0.3652535283401136)
(0.2515182902345187, -0.3611204744323215)

(-0.2785076502981571, 0.2495957188220272)
(-0.2807270734032352, 0.2451138733524998)

(-0.3474345972825607, -0.2176554666755901)
(-0.3462530927801791, -0.2228065966548049)

(-0.3474345972825607, -0.2176554666755901)
(-0.3438570396422489, -0.2142889830903367)

(-0.1553790699810195, -0.3387886897626659)
(-0.1571775406837869, -0.3312850393640399)

(-0.1553790699810195, -0.3387886897626659)
(-0.1629385910771013, -0.3366465499820483)

(0.3760253129933589, 0.04312246726933648)
(0.3772721543434035, 0.03838366145401723)

(0.3760253129933589, 0.04312246726933648)
(0.3807580852270819, 0.04187854571932778)

(0.3760253129933589, 0.04312246726933648)
(0.3747561860748524, 0.04788938870451786)

(-0.03132239160780044, 0.4525124838565522)
(-0.02970365352848033, 0.4435047771384489)

(-0.03132239160780044, 0.4525124838565522)
(-0.03807038174774442, 0.44684020514787)

(-0.03132239160780044, 0.4525124838565522)
(-0.03940452096215525, 0.4558555188773565)

(0.2552454182294847, 0.4918598152350255)
(0.2448394477017981, 0.4902231221993684)

(0.2552454182294847, 0.4918598152350255)
(0.261053125137942, 0.4831943782312058)

(0.2552454182294847, 0.4918598152350255)
(0.251789669605897, 0.4842927356317941)

(0.2448394477017981, 0.4902231221993684)
(0.2447874495280188, 0.4800243401673746)

(0.2448394477017981, 0.4902231221993684)
(0.251789669605897, 0.4842927356317941)

(0.2448394477017981, 0.4902231221993684)
(0.2379539857295307, 0.4839557643881268)

(0.2748367677594479, -0.4918820724479805)
(0.284648841266566, -0.4916411457011881)

(0.2748367677594479, -0.4918820724479805)
(0.271149604459039, -0.4834251054535633)

(0.2748367677594479, -0.4918820724479805)
(0.2799916376375071, -0.4857976098787892)

(0.284648841266566, -0.4916411457011881)
(0.2879347097956396, -0.4828962787574581)

(0.284648841266566, -0.4916411457011881)
(0.2799916376375071, -0.4857976098787892)

(0.4884726200683877, -0.05312925995469476)
(0.4851902260206382, -0.05651214844072249)

(0.4884726200683877, -0.05312925995469476)
(0.4919279128772118, -0.05003717383356258)

(0.4884726200683877, -0.05312925995469476)
(0.4925663667103938, -0.05500582786733411)

(-0.1381088911016099, 0.319253958409991)
(-0.1450880118710038, 0.3210023220997141)

(-0.1381088911016099, 0.319253958409991)
(-0.1425244366452833, 0.3138210012701804)

(-0.155072778833419, 0.1790202848457131)
(-0.1562295403917653, 0.1841292819104959)

(-0.155072778833419, 0.1790202848457131)
(-0.1501358644503841, 0.1774622646695824)

(0.1915391944538718, -0.09673722037192203)
(0.1889725438701921, -0.1001834491647864)

(0.1915391944538718, -0.09673722037192203)
(0.1874022951963039, -0.09611623772067415)

(0.1889725438701921, -0.1001834491647864)
(0.1874022951963039, -0.09611623772067415)

(0.1889725438701921, -0.1001834491647864)
(0.1897519511884007, -0.1039920971140461)

(0.1889725438701921, -0.1001834491647864)
(0.1860180488796908, -0.09893508740992699)

(0.3739110885699848, -0.07532584415658597)
(0.3703726924705648, -0.07889571014252944)

(0.3739110885699848, -0.07532584415658597)
(0.3751955371494649, -0.08017866400705811)

(0.3703726924705648, -0.07889571014252944)
(0.3716279987710031, -0.08371373985802112)

(0.3703726924705648, -0.07889571014252944)
(0.3751955371494649, -0.08017866400705811)

(0.245988221095484, -0.4909464574907895)
(0.2549999999999999, -0.4934700139741997)

(0.245988221095484, -0.4909464574907895)
(0.2400237194446751, -0.48500407426025)

(-0.07580262964208483, -0.274500524179086)
(-0.07847702154493573, -0.2685839714651166)

(0.2434853831628319, -0.003122564862997535)
(0.2402786537360609, -0.006044144349931367)

(0.2434853831628319, -0.003122564862997535)
(0.2442377023451274, -0.007125294691479326)

(0.2434853831628319, -0.003122564862997535)
(0.2473575318074953, -0.004139291334369775)

(-0.07139516374344451, -0.03587901587539397)
(-0.06687396786319212, -0.03743598242912691)

(-0.07139516374344451, -0.03587901587539397)
(-0.07494921725304532, -0.03937789831138599)

(-0.06687396786319212, -0.03743598242912691)
(-0.06543279166612898, -0.04236674981877193)

(-0.06687396786319212, -0.03743598242912691)
(-0.06439494025159177, -0.03382430247464613)

(-0.07494921725304532, -0.03937789831138599)
(-0.07974147958307522, -0.03797641203913061)

(0.1105686802825507, -0.0778031649404301)
(0.1101328750282707, -0.07460557316156703)

(0.1105686802825507, -0.0778031649404301)
(0.1074412268288754, -0.07703151162356192)

(0.1101328750282707, -0.07460557316156703)
(0.1097992674134203, -0.071286146916072)

(0.1101328750282707, -0.07460557316156703)
(0.1126994476252328, -0.07219953692021294)

(0.1101328750282707, -0.07460557316156703)
(0.1070815983351365, -0.07374084519210536)

(0.1101328750282707, -0.07460557316156703)
(0.1074412268288754, -0.07703151162356192)

(0.1974042001690762, 0.01288622509412343)
(0.1936217402068028, 0.01358243958443472)

(0.1974042001690762, 0.01288622509412343)
(0.1947802006264484, 0.00953484872516059)

(0.1936217402068028, 0.01358243958443472)
(0.1947802006264484, 0.00953484872516059)

(0.1936217402068028, 0.01358243958443472)
(0.1898950449401942, 0.01443605289203292)

(0.1936217402068028, 0.01358243958443472)
(0.1925760073348988, 0.01813185589977636)

(0.0311729407556605, 0.4305831267952135)
(0.02176934579381652, 0.4246459384288967)

(0.1929792949017425, 0.2762058627871238)
(0.1996416960601672, 0.2735211816223733)

(-0.2099636416188537, 0.3434028331956558)
(-0.2021188053810178, 0.3407409711711614)

(0.06912935602150677, -0.1178499666033999)
(0.06509295549650944, -0.116748383008617)

(0.06912935602150677, -0.1178499666033999)
(0.06803953975869302, -0.1138904017117948)

(0.06509295549650944, -0.116748383008617)
(0.06803953975869302, -0.1138904017117948)

(0.0740895962762078, -0.1693489593560498)
(0.07108087609281409, -0.173181314084503)

(0.2258668932291455, -0.1081400486162617)
(0.2300521003059914, -0.1085771575294075)

(0.2258668932291455, -0.1081400486162617)
(0.2280161712503067, -0.1044990965057436)

(0.2258668932291455, -0.1081400486162617)
(0.2238388772626477, -0.1040598269656542)

(0.2300521003059914, -0.1085771575294075)
(0.2318409280043637, -0.1126249042628074)

(0.2300521003059914, -0.1085771575294075)
(0.2280161712503067, -0.1044990965057436)

(0.2300521003059914, -0.1085771575294075)
(0.2318774327936768, -0.1050986270580017)

(0.2300521003059914, -0.1085771575294075)
(0.2337774504260772, -0.1090579282852699)

(0.2318409280043637, -0.1126249042628074)
(0.2297637815088507, -0.1168701210359134)

(0.2318409280043637, -0.1126249042628074)
(0.2334261960335334, -0.1159766443110789)

(0.2318409280043637, -0.1126249042628074)
(0.2337774504260772, -0.1090579282852699)

(0.2318409280043637, -0.1126249042628074)
(0.2355157391573953, -0.1130474958691358)

(0.2280161712503067, -0.1044990965057436)
(0.2238388772626477, -0.1040598269656542)

(0.2280161712503067, -0.1044990965057436)
(0.2300576321092165, -0.1010547817428034)

(0.2280161712503067, -0.1044990965057436)
(0.2318774327936768, -0.1050986270580017)

(-0.01501424849576852, -0.04952602788452566)
(-0.01386759802405926, -0.05382771647121171)

(0.336906253240267, 0.040562744352775)
(0.3416538759525914, 0.0392820444494567)

(0.336906253240267, 0.040562744352775)
(0.3382808359812287, 0.03586977406130654)

(0.336906253240267, 0.040562744352775)
(0.3334870555756173, 0.03713569659565922)

(0.3416538759525914, 0.0392820444494567)
(0.345093809704642, 0.04273877659014208)

(0.3416538759525914, 0.0392820444494567)
(0.3382808359812287, 0.03586977406130654)

(0.3416538759525914, 0.0392820444494567)
(0.3464495651262611, 0.03804341707013484)

(0.3416538759525914, 0.0392820444494567)
(0.3430552975838285, 0.03464154809105811)

(0.345093809704642, 0.04273877659014208)
(0.3438434010659821, 0.04745989893860939)

(0.345093809704642, 0.04273877659014208)
(0.3464495651262611, 0.03804341707013484)

(0.345093809704642, 0.04273877659014208)
(0.3485924145945751, 0.0462135026024346)

(0.3382808359812287, 0.03586977406130654)
(0.3334870555756173, 0.03713569659565922)

(0.3382808359812287, 0.03586977406130654)
(0.3348886757278727, 0.03248420728743329)

(0.3382808359812287, 0.03586977406130654)
(0.3430552975838285, 0.03464154809105811)

(0.3334870555756173, 0.03713569659565922)
(0.3348886757278727, 0.03248420728743329)

(0.3348886757278727, 0.03248420728743329)
(0.3314528964347093, 0.02908211994464964)

(0.3348886757278727, 0.03248420728743329)
(0.3364685563322251, 0.02785939845580079)

(0.3314528964347093, 0.02908211994464964)
(0.3266562067214521, 0.03032339514514283)

(0.3314528964347093, 0.02908211994464964)
(0.3280636024709686, 0.02570559480773705)

(0.3314528964347093, 0.02908211994464964)
(0.3364685563322251, 0.02785939845580079)

(0.3266562067214521, 0.03032339514514283)
(0.3280636024709686, 0.02570559480773705)

(0.3280636024709686, 0.02570559480773705)
(0.3247627289612187, 0.02234572715582338)

(0.3280636024709686, 0.02570559480773705)
(0.3297641591986931, 0.0211345386343469)

(0.3247627289612187, 0.02234572715582338)
(0.3198826076695913, 0.02356581421307417)

(0.3247627289612187, 0.02234572715582338)
(0.3213390730929353, 0.01900155843026822)

(0.3247627289612187, 0.02234572715582338)
(0.3297641591986931, 0.0211345386343469)

(0.3198826076695913, 0.02356581421307417)
(0.3213390730929353, 0.01900155843026822)

(0.3213390730929353, 0.01900155843026822)
(0.3179554539438446, 0.01568381566777693)

(0.3213390730929353, 0.01900155843026822)
(0.3231487579233966, 0.01447299259882263)

(0.3179554539438446, 0.01568381566777693)
(0.3131518054257706, 0.01690443994544515)

(0.3179554539438446, 0.01568381566777693)
(0.3144727145119266, 0.01237315213460616)

(0.3179554539438446, 0.01568381566777693)
(0.3231487579233966, 0.01447299259882263)

(0.3131518054257706, 0.01690443994544515)
(0.3144727145119266, 0.01237315213460616)

(0.3144727145119266, 0.01237315213460616)
(0.3112021900949621, 0.009156910737559865)

(0.3144727145119266, 0.01237315213460616)
(0.316203451752831, 0.007966404947162622)

(0.3112021900949621, 0.009156910737559865)
(0.3065098620120422, 0.01033322567954538)

(0.3112021900949621, 0.009156910737559865)
(0.3078692028014339, 0.005891975599409445)

(0.3112021900949621, 0.009156910737559865)
(0.316203451752831, 0.007966404947162622)

(0.3065098620120422, 0.01033322567954538)
(0.3078692028014339, 0.005891975599409445)

(0.3078692028014339, 0.005891975599409445)
(0.3049710159465104, 0.002635564934033022)

(0.3078692028014339, 0.005891975599409445)
(0.3097603223574916, 0.001540538935002802)

(0.3049710159465104, 0.002635564934033022)
(0.3097603223574916, 0.001540538935002802)

(0.3049710159465104, 0.002635564934033022)
(0.3025617971444626, -0.001032653773792568)

(0.3049710159465104, 0.002635564934033022)
(0.3008821079868112, 0.003657646834508099)

(0.1630149191674632, 0.3087955453826634)
(0.1695718918143825, 0.3059416252651035)

(0.1508015914826684, -0.02001023370165522)
(0.1480142726761702, -0.02235622695416171)

(0.1508015914826684, -0.02001023370165522)
(0.1472011558997013, -0.01883518128213315)

(0.1480142726761702, -0.02235622695416171)
(0.1472011558997013, -0.01883518128213315)

(0.1480142726761702, -0.02235622695416171)
(0.1449857025417071, -0.02411938230180406)

(0.1480142726761702, -0.02235622695416171)
(0.1486059179467017, -0.0255637274155239)

(-0.3952759716119425, -0.4353430529638458)
(-0.3934486187213396, -0.4445677865169498)

(-0.3952759716119425, -0.4353430529638458)
(-0.3970513622504353, -0.4266124388584838)

(-0.3952759716119425, -0.4353430529638458)
(-0.4048107694340613, -0.4331202308278269)

(-0.3335267834780146, 0.442817287280271)
(-0.3244215320563993, 0.4398333988030568)

(-0.3335267834780146, 0.442817287280271)
(-0.3317623083649849, 0.4334866373671378)

(-0.3244215320563993, 0.4398333988030568)
(-0.3317623083649849, 0.4334866373671378)

(-0.3244215320563993, 0.4398333988030568)
(-0.3172740261955829, 0.4461692391434278)

(-0.3244215320563993, 0.4398333988030568)
(-0.3155045909350723, 0.4367682797001193)

(-0.3244215320563993, 0.4398333988030568)
(-0.3229454028966017, 0.4304220047543001)

(-0.3317623083649849, 0.4334866373671378)
(-0.3229454028966017, 0.4304220047543001)

(-0.3317623083649849, 0.4334866373671378)
(-0.3301570888838546, 0.4242054481338462)

(-0.3317623083649849, 0.4334866373671378)
(-0.3389913146887631, 0.4271974105152377)

(-0.3172740261955829, 0.4461692391434278)
(-0.3155045909350723, 0.4367682797001193)

(-0.3172740261955829, 0.4461692391434278)
(-0.3082500631166324, 0.4431151222454006)

(-0.3155045909350723, 0.4367682797001193)
(-0.3082500631166324, 0.4431151222454006)

(-0.3155045909350723, 0.4367682797001193)
(-0.3068473383271195, 0.4335811512523955)

(-0.3155045909350723, 0.4367682797001193)
(-0.3229454028966017, 0.4304220047543001)

(-0.3155045909350723, 0.4367682797001193)
(-0.3141349290746545, 0.4274192409266661)

(-0.3082500631166324, 0.4431151222454006)
(-0.3068473383271195, 0.4335811512523955)

(-0.3082500631166324, 0.4431151222454006)
(-0.3004499959110123, 0.4396942786484841)

(-0.3082500631166324, 0.4431151222454006)
(-0.3023015361985182, 0.4490717948463084)

(0.08054167346535536, -0.1065570716716626)
(0.07656504553522088, -0.1054541192788529)

(0.331390799493634, -0.09964694515367166)
(0.3273450503518025, -0.09805680755066001)

(0.331390799493634, -0.09964694515367166)
(0.3285310588315654, -0.1027414153581715)

(0.2298191463566293, 0.004566168125930883)
(0.2267467473096919, 0.001560451728560395)

(0.2233570840755045, -0.07811223464480782)
(0.2259195731486492, -0.07468849369238885)

(0.2233570840755045, -0.07811223464480782)
(0.2217360023659337, -0.07428991134593109)

(0.2233570840755045, -0.07811223464480782)
(0.2192053607186293, -0.0776970553538518)

(-0.4112846764319207, -0.2520962449369381)
(-0.4100494162105046, -0.2594593741111716)

(-0.4112846764319207, -0.2520962449369381)
(-0.4042103577062812, -0.2540886711830957)

(-0.4112846764319207, -0.2520962449369381)
(-0.4071771326195885, -0.2473648023305327)

(0.2990955824190783, 0.182105758435852)
(0.3042890608676001, 0.1798839290210577)

(0.2990955824190783, 0.182105758435852)
(0.2987562693511995, 0.1864196521042838)

(0.2990955824190783, 0.182105758435852)
(0.2946702836278066, 0.1829903441868115)

(0.2375511476220814, 0.049897502843237)
(0.2352728455886695, 0.04649117859279265)

(0.2375511476220814, 0.049897502843237)
(0.2359284409653849, 0.05368119788466528)

(0.2687781311997025, -0.4649254051217772)
(0.2682780953862762, -0.4553655010469744)

(0.2687781311997025, -0.4649254051217772)
(0.2609282971629791, -0.4607296751214114)

(0.2687781311997025, -0.4649254051217772)
(0.2618277007635054, -0.4702358980640386)

(0.2682780953862762, -0.4553655010469744)
(0.2677690470141805, -0.4460398861321382)

(0.2682780953862762, -0.4553655010469744)
(0.2760598659226676, -0.4500020642354824)

(0.2682780953862762, -0.4553655010469744)
(0.2602170941617252, -0.4513480458097737)

(0.2682780953862762, -0.4553655010469744)
(0.2609282971629791, -0.4607296751214114)

(0.4026045571229685, -0.4373899788596694)
(0.3938025994026971, -0.4336816442968011)

(0.4026045571229685, -0.4373899788596694)
(0.3947644586237621, -0.4432186861107577)

(0.3938025994026971, -0.4336816442968011)
(0.3947644586237621, -0.4432186861107577)

(0.3938025994026971, -0.4336816442968011)
(0.3858803887582173, -0.4392998496476794)

(0.3938025994026971, -0.4336816442968011)
(0.3855505591540416, -0.4294861124184336)

(0.3938025994026971, -0.4336816442968011)
(0.3933303531234425, -0.4238442473388616)

(0.3947644586237621, -0.4432186861107577)
(0.3858803887582173, -0.4392998496476794)

(0.3858803887582173, -0.4392998496476794)
(0.3855505591540416, -0.4294861124184336)

(0.3858803887582173, -0.4392998496476794)
(0.3775003809969064, -0.4350116297770724)

(0.3858803887582173, -0.4392998496476794)
(0.378143512606291, -0.4449333895973508)

(0.3855505591540416, -0.4294861124184336)
(0.3775003809969064, -0.4350116297770724)

(0.3855505591540416, -0.4294861124184336)
(0.3933303531234425, -0.4238442473388616)

(0.3855505591540416, -0.4294861124184336)
(0.3773541952396169, -0.4254562855436029)

(0.3775003809969064, -0.4350116297770724)
(0.378143512606291, -0.4449333895973508)

(0.3775003809969064, -0.4350116297770724)
(0.3692689264672379, -0.441035777554787)

(0.3775003809969064, -0.4350116297770724)
(0.3690850844992849, -0.4314427429932127)

(0.3775003809969064, -0.4350116297770724)
(0.3773541952396169, -0.4254562855436029)

(0.378143512606291, -0.4449333895973508)
(0.3692689264672379, -0.441035777554787)

(0.3692689264672379, -0.441035777554787)
(0.3690850844992849, -0.4314427429932127)

(0.3692689264672379, -0.441035777554787)
(0.3613414462832649, -0.4471501941690016)

(0.3690850844992849, -0.4314427429932127)
(0.3773541952396169, -0.4254562855436029)

(0.3690850844992849, -0.4314427429932127)
(0.3603082560695978, -0.4285324374855397)

(-0.2286180683984178, -0.2099416523562053)
(-0.2250308961870685, -0.2064373122953559)

(-0.2286180683984178, -0.2099416523562053)
(-0.223861923424687, -0.2113205226845001)

(0.4854075874864975, -0.1416491246206899)
(0.4805703882041549, -0.1403219183686963)

(0.3623408779137296, -0.02166186620290443)
(0.3657749563543856, -0.01824583607650692)

(0.115789670620282, -0.07290897157035199)
(0.1152773644868728, -0.06965269291747059)

(0.115789670620282, -0.07290897157035199)
(0.1126994476252328, -0.07219953692021294)

(0.1809211574678103, -0.01639795962915956)
(0.1835167299555144, -0.01313817887376115)

(0.1012188910656558, -0.3087031481835966)
(0.09614468715581125, -0.3032815466912048)

(0.1774141200682562, 0.02102582660266197)
(0.1736909462471454, 0.0224709944469038)

(0.1774141200682562, 0.02102582660266197)
(0.1785435888287243, 0.01709548868988801)

(0.1774141200682562, 0.02102582660266197)
(0.1746101658016257, 0.01858271657709342)

(0.1736909462471454, 0.0224709944469038)
(0.1698851767543676, 0.02388219202990117)

(0.1736909462471454, 0.0224709944469038)
(0.1746101658016257, 0.01858271657709342)

(0.1736909462471454, 0.0224709944469038)
(0.170862790222103, 0.01999317195105704)

(0.1736909462471454, 0.0224709944469038)
(0.1728360153429659, 0.02621949657093298)

(0.1785435888287243, 0.01709548868988801)
(0.1757920297404474, 0.01460985828966405)

(0.1785435888287243, 0.01709548868988801)
(0.1746101658016257, 0.01858271657709342)

(0.1757920297404474, 0.01460985828966405)
(0.176720048753692, 0.01076511242498793)

(0.1757920297404474, 0.01460985828966405)
(0.1729077518512134, 0.01228364374674067)

(0.1757920297404474, 0.01460985828966405)
(0.1746101658016257, 0.01858271657709342)

(-0.07499347500348402, -0.0213561986336049)
(-0.07136163141779239, -0.01796043495003699)

(0.2845136561297179, -0.4538956304163416)
(0.2837589015072002, -0.4445777786772684)

(0.2845136561297179, -0.4538956304163416)
(0.2760598659226676, -0.4500020642354824)

(0.2217931501324233, 0.03438595180070669)
(0.2199127841519564, 0.03755009993468399)

(0.2217931501324233, 0.03438595180070669)
(0.2200122855866801, 0.0313342141477486)

(0.09013549062291108, -0.0246223733297821)
(0.08711116837422127, -0.02362248383476957)

(0.09013549062291108, -0.0246223733297821)
(0.09095198948417633, -0.02763798724623943)

(0.09013549062291108, -0.0246223733297821)
(0.08787391923289577, -0.02652506238626028)

(0.08701936129765896, -0.04791663932041951)
(0.086460610168319, -0.04486174976255709)

(0.08701936129765896, -0.04791663932041951)
(0.08439639399504574, -0.04993855257796849)

(0.08701936129765896, -0.04791663932041951)
(0.0847057698347382, -0.04684449044322583)

(0.086460610168319, -0.04486174976255709)
(0.08863126777400919, -0.04258127343402526)

(0.086460610168319, -0.04486174976255709)
(0.0847057698347382, -0.04684449044322583)

(0.086460610168319, -0.04486174976255709)
(0.08594079412751769, -0.042061550426669)

(0.086460610168319, -0.04486174976255709)
(0.08385463250809493, -0.04440764513871896)

(0.08863126777400919, -0.04258127343402526)
(0.09165589440852177, -0.04331983121957746)

(0.08863126777400919, -0.04258127343402526)
(0.0882545490794235, -0.03990677342653674)

(0.08863126777400919, -0.04258127343402526)
(0.08594079412751769, -0.042061550426669)

(0.08439639399504574, -0.04993855257796849)
(0.0847057698347382, -0.04684449044322583)

(0.08439639399504574, -0.04993855257796849)
(0.08174779995873553, -0.05010895588424099)

(0.3390596878851078, 0.003363329873214892)
(0.3357890882426596, -2.592759145718683e-05)

(0.3390596878851078, 0.003363329873214892)
(0.3347916300480815, 0.004033681940841295)

(0.3390596878851078, 0.003363329873214892)
(0.3381773142595438, 0.007269389355340816)

(0.3357890882426596, -2.592759145718683e-05)
(0.3369027531853145, -0.004478090097656181)

(0.3357890882426596, -2.592759145718683e-05)
(0.3323895282766586, -0.003233451632871474)

(0.3357890882426596, -2.592759145718683e-05)
(0.3311717396173229, 0.0008714546823174633)

(0.3357890882426596, -2.592759145718683e-05)
(0.3347916300480815, 0.004033681940841295)

(0.3369027531853145, -0.004478090097656181)
(0.3323895282766586, -0.003233451632871474)

(0.3369027531853145, -0.004478090097656181)
(0.3335695229261146, -0.007773950691466516)

(0.3369027531853145, -0.004478090097656181)
(0.3414587053853912, -0.005720508454668496)

(0.3323895282766586, -0.003233451632871474)
(0.3311717396173229, 0.0008714546823174633)

(0.3323895282766586, -0.003233451632871474)
(0.3335695229261146, -0.007773950691466516)

(0.3323895282766586, -0.003233451632871474)
(0.3291784929066939, -0.006611924199219907)

(0.3323895282766586, -0.003233451632871474)
(0.3279103148436574, -0.002481327538616743)

(0.3311717396173229, 0.0008714546823174633)
(0.3279103148436574, -0.002481327538616743)

(0.3311717396173229, 0.0008714546823174633)
(0.3262361264006519, 0.00158146639712693)

(0.3311717396173229, 0.0008714546823174633)
(0.3300682872648508, 0.004799031433560752)

(0.3311717396173229, 0.0008714546823174633)
(0.3347916300480815, 0.004033681940841295)

(0.3335695229261146, -0.007773950691466516)
(0.3291784929066939, -0.006611924199219907)

(0.3335695229261146, -0.007773950691466516)
(0.3302731209838118, -0.01108217343606424)

(0.3335695229261146, -0.007773950691466516)
(0.3348035137704459, -0.01237123781015031)

(0.3291784929066939, -0.006611924199219907)
(0.3302731209838118, -0.01108217343606424)

(0.3291784929066939, -0.006611924199219907)
(0.3258779535161314, -0.009927480316881978)

(0.3291784929066939, -0.006611924199219907)
(0.3279103148436574, -0.002481327538616743)

(0.3291784929066939, -0.006611924199219907)
(0.3246406181164155, -0.005810681601631376)

(0.3302731209838118, -0.01108217343606424)
(0.3258779535161314, -0.009927480316881978)

(0.3302731209838118, -0.01108217343606424)
(0.3269862190220698, -0.01437641515589584)

(0.3302731209838118, -0.01108217343606424)
(0.3314788708009334, -0.01567272820583853)

(0.3302731209838118, -0.01108217343606424)
(0.3348035137704459, -0.01237123781015031)

(0.3258779535161314, -0.009927480316881978)
(0.3269862190220698, -0.01437641515589584)

(0.3258779535161314, -0.009927480316881978)
(0.32245637115304, -0.01323498631054822)

(0.3258779535161314, -0.009927480316881978)
(0.3212921137893601, -0.009206033312800824)

(0.3258779535161314, -0.009927480316881978)
(0.3246406181164155, -0.005810681601631376)

(0.3269862190220698, -0.01437641515589584)
(0.32245637115304, -0.01323498631054822)

(0.3269862190220698, -0.01437641515589584)
(0.3236626964228024, -0.01754646915645064)

(0.3269862190220698, -0.01437641515589584)
(0.3314788708009334, -0.01567272820583853)

(0.32245637115304, -0.01323498631054822)
(0.3212921137893601, -0.009206033312800824)

(0.32245637115304, -0.01323498631054822)
(0.3236626964228024, -0.01754646915645064)

(0.32245637115304, -0.01323498631054822)
(0.3191150519919075, -0.01659238033880258)

(0.32245637115304, -0.01323498631054822)
(0.3179985060372857, -0.01249796138108261)

(0.3212921137893601, -0.009206033312800824)
(0.3167905970108651, -0.008353919262201522)

(0.3212921137893601, -0.009206033312800824)
(0.3179985060372857, -0.01249796138108261)

(0.3212921137893601, -0.009206033312800824)
(0.3202058354250699, -0.005016192227172264)

(0.3212921137893601, -0.009206033312800824)
(0.3246406181164155, -0.005810681601631376)

(0.3236626964228024, -0.01754646915645064)
(0.3191150519919075, -0.01659238033880258)

(0.3236626964228024, -0.01754646915645064)
(0.3203935775869619, -0.02082114326553096)

(0.3236626964228024, -0.01754646915645064)
(0.3248961597752845, -0.02221607714574359)

(0.3191150519919075, -0.01659238033880258)
(0.3203935775869619, -0.02082114326553096)

(0.3191150519919075, -0.01659238033880258)
(0.3159359894474245, -0.01981023149351742)

(0.3191150519919075, -0.01659238033880258)
(0.3146269748991904, -0.01581414838441719)

(0.3191150519919075, -0.01659238033880258)
(0.3179985060372857, -0.01249796138108261)

(0.3203935775869619, -0.02082114326553096)
(0.3159359894474245, -0.01981023149351742)

(0.3203935775869619, -0.02082114326553096)
(0.3171572998780573, -0.02416757910061068)

(0.3203935775869619, -0.02082114326553096)
(0.3248961597752845, -0.02221607714574359)

(0.3159359894474245, -0.01981023149351742)
(0.3171572998780573, -0.02416757910061068)

(0.3159359894474245, -0.01981023149351742)
(0.3115655948995165, -0.01924856653976208)

(0.3159359894474245, -0.01981023149351742)
(0.3127569256548356, -0.02350284936489049)

(0.3159359894474245, -0.01981023149351742)
(0.3146269748991904, -0.01581414838441719)

(0.3171572998780573, -0.02416757910061068)
(0.3184116591253963, -0.02889367647877367)

(0.3171572998780573, -0.02416757910061068)
(0.3127569256548356, -0.02350284936489049)

(0.3314788708009334, -0.01567272820583853)
(0.3348035137704459, -0.01237123781015031)

(0.1322645809698437, -0.03650133215942227)
(0.1288679315991733, -0.03521724447908457)

(0.1322645809698437, -0.03650133215942227)
(0.1348408974044381, -0.03390314125883778)

(0.1288679315991733, -0.03521724447908457)
(0.1263961527354844, -0.03777560296504454)

(-0.02491047467591278, -0.08460288673036637)
(-0.02024748157652717, -0.08465618585152317)

(-0.02491047467591278, -0.08460288673036637)
(-0.02322364763244115, -0.08782421069641289)

(-0.02491047467591278, -0.08460288673036637)
(-0.02771720704975756, -0.08660793160266027)

(0.3061859133123342, 0.410347429938492)
(0.308903163451514, 0.4020180575780269)

(0.308903163451514, 0.4020180575780269)
(0.3034893077714266, 0.3946892324519905)

(0.308903163451514, 0.4020180575780269)
(0.3119623300419352, 0.3933777528281882)

(0.308903163451514, 0.4020180575780269)
(0.3174518234088584, 0.4011158157102925)

(0.3034893077714266, 0.3946892324519905)
(0.3119623300419352, 0.3933777528281882)

(0.3034893077714266, 0.3946892324519905)
(0.298300456651509, 0.3875874128045517)

(0.3034893077714266, 0.3946892324519905)
(0.2944105906802649, 0.3964578498103423)

(0.3119623300419352, 0.3933777528281882)
(0.3174518234088584, 0.4011158157102925)

(0.3119623300419352, 0.3933777528281882)
(0.3162353050561632, 0.3880628583039336)

(0.298300456651509, 0.3875874128045517)
(0.2944105906802649, 0.3964578498103423)

(0.298300456651509, 0.3875874128045517)
(0.2881721146197441, 0.3901742220509542)

(0.298300456651509, 0.3875874128045517)
(0.3014699392035787, 0.3801413041138234)

(0.2944105906802649, 0.3964578498103423)
(0.2881721146197441, 0.3901742220509542)

(-0.2547553680954956, 0.415091127341994)
(-0.2526973436057401, 0.4058676997428988)

(-0.06222639557902736, 0.4478302244541837)
(-0.06953355728146743, 0.4418597315035858)

(-0.06222639557902736, 0.4478302244541837)
(-0.06083226785923677, 0.4386608351048088)

(-0.06222639557902736, 0.4478302244541837)
(-0.05357989642674077, 0.4445295782624961)

(-0.3416380634661804, -0.008049158949927013)
(-0.3426325609378926, -0.004130438356649209)

(-0.3416380634661804, -0.008049158949927013)
(-0.3452559501834539, -0.007683746243357142)

(-0.3416380634661804, -0.008049158949927013)
(-0.3383882396289957, -0.00976136915841707)

(0.3336685729943699, -0.1091918040612112)
(0.3348637670758797, -0.1140032739148642)

(0.3336685729943699, -0.1091918040612112)
(0.3300667584791582, -0.1126456981595205)

(0.3336685729943699, -0.1091918040612112)
(0.3292655679869386, -0.1074406201862512)

(0.3348637670758797, -0.1140032739148642)
(0.3300667584791582, -0.1126456981595205)

(0.3348637670758797, -0.1140032739148642)
(0.3312820859415311, -0.1175497157280827)

(0.3300667584791582, -0.1126456981595205)
(0.3312820859415311, -0.1175497157280827)

(0.3300667584791582, -0.1126456981595205)
(0.3255059531870378, -0.1160043996587547)

(0.3300667584791582, -0.1126456981595205)
(0.325436608419041, -0.1107179778029605)

(0.3300667584791582, -0.1126456981595205)
(0.3292655679869386, -0.1074406201862512)

(0.3312820859415311, -0.1175497157280827)
(0.3255059531870378, -0.1160043996587547)

(0.3255059531870378, -0.1160043996587547)
(0.325436608419041, -0.1107179778029605)

(0.3255059531870378, -0.1160043996587547)
(0.3232897546298157, -0.1198844844685002)

(0.3255059531870378, -0.1160043996587547)
(0.3198407801536082, -0.1166845590558821)

(0.3255059531870378, -0.1160043996587547)
(0.3219288388442877, -0.1129321565678184)

(0.325436608419041, -0.1107179778029605)
(0.3292655679869386, -0.1074406201862512)

(0.325436608419041, -0.1107179778029605)
(0.3213342167686231, -0.1084570744573554)

(0.325436608419041, -0.1107179778029605)
(0.3219288388442877, -0.1129321565678184)

(0.3232897546298157, -0.1198844844685002)
(0.3232731649877277, -0.12434771603511)

(0.3232897546298157, -0.1198844844685002)
(0.3198407801536082, -0.1166845590558821)

(0.3232897546298157, -0.1198844844685002)
(0.3199167833974748, -0.1210328851359919)

(-0.4914629740248122, -0.366046496295082)
(-0.4832971187105413, -0.360362376004845)

(-0.4914629740248122, -0.366046496295082)
(-0.4914333260042762, -0.375974035546046)

(-0.4914629740248122, -0.366046496295082)
(-0.4829063150914851, -0.3701604449321579)

(-0.4832971187105413, -0.360362376004845)
(-0.4829063150914851, -0.3701604449321579)

(-0.4832971187105413, -0.360362376004845)
(-0.4756055530552188, -0.3545444811727145)

(-0.4832971187105413, -0.360362376004845)
(-0.4747369094256158, -0.3640156393935554)

(-0.4832971187105413, -0.360362376004845)
(-0.4839467968727647, -0.3506320931134139)

(0.3224530851518289, 0.06244814050688544)
(0.3189437742534185, 0.05897169112317703)

(0.3224530851518289, 0.06244814050688544)
(0.3236819653761879, 0.05759320300199341)

(0.3224530851518289, 0.06244814050688544)
(0.3271750518799738, 0.06099203064314621)

(0.3189437742534185, 0.05897169112317703)
(0.3201751972041796, 0.05419477758855341)

(0.3189437742534185, 0.05897169112317703)
(0.3236819653761879, 0.05759320300199341)

(0.3201751972041796, 0.05419477758855341)
(0.3166486095994845, 0.05068541499409368)

(0.3201751972041796, 0.05419477758855341)
(0.3214181597700839, 0.04938283396179306)

(0.3201751972041796, 0.05419477758855341)
(0.3236819653761879, 0.05759320300199341)

(0.3201751972041796, 0.05419477758855341)
(0.3249536415228995, 0.05271890342914209)

(0.3166486095994845, 0.05068541499409368)
(0.3214181597700839, 0.04938283396179306)

(0.3166486095994845, 0.05068541499409368)
(0.3179604383783502, 0.04582149213296578)

(0.3166486095994845, 0.05068541499409368)
(0.3131520821316649, 0.04694873822992582)

(0.3166486095994845, 0.05068541499409368)
(0.3119120926519591, 0.05199330547884705)

(0.3214181597700839, 0.04938283396179306)
(0.3179604383783502, 0.04582149213296578)

(0.3214181597700839, 0.04938283396179306)
(0.322682386566161, 0.04459018681474597)

(0.3214181597700839, 0.04938283396179306)
(0.3249536415228995, 0.05271890342914209)

(0.3214181597700839, 0.04938283396179306)
(0.3261906119309845, 0.04794866912609315)

(0.3179604383783502, 0.04582149213296578)
(0.322682386566161, 0.04459018681474597)

(0.3179604383783502, 0.04582149213296578)
(0.3145179454246324, 0.04214552419494057)

(0.3179604383783502, 0.04582149213296578)
(0.3131520821316649, 0.04694873822992582)

(0.322682386566161, 0.04459018681474597)
(0.3261906119309845, 0.04794866912609315)

(0.3145179454246324, 0.04214552419494057)
(0.3131520821316649, 0.04694873822992582)

(0.3145179454246324, 0.04214552419494057)
(0.3097821825065891, 0.04342811061135671)

(0.3145179454246324, 0.04214552419494057)
(0.3109673797516315, 0.03878263889431519)

(0.3145179454246324, 0.04214552419494057)
(0.3159188949190005, 0.03747804665976457)

(0.3131520821316649, 0.04694873822992582)
(0.3097821825065891, 0.04342811061135671)

(0.3131520821316649, 0.04694873822992582)
(0.3119120926519591, 0.05199330547884705)

(0.3097821825065891, 0.04342811061135671)
(0.3050262540720392, 0.04497419137938917)

(0.3097821825065891, 0.04342811061135671)
(0.3060783566815006, 0.04016883740617622)

(0.3097821825065891, 0.04342811061135671)
(0.3109673797516315, 0.03878263889431519)

(0.3236819653761879, 0.05759320300199341)
(0.3249536415228995, 0.05271890342914209)

(0.3236819653761879, 0.05759320300199341)
(0.3271750518799738, 0.06099203064314621)

(0.3236819653761879, 0.05759320300199341)
(0.3284115380315917, 0.05616340741046372)

(0.3050262540720392, 0.04497419137938917)
(0.3060783566815006, 0.04016883740617622)

(0.3060783566815006, 0.04016883740617622)
(0.3025398935014614, 0.03719942746719877)

(0.3060783566815006, 0.04016883740617622)
(0.3070476062113099, 0.03543374756088228)

(0.3060783566815006, 0.04016883740617622)
(0.3109673797516315, 0.03878263889431519)

(0.3025398935014614, 0.03719942746719877)
(0.3070476062113099, 0.03543374756088228)

(0.3025398935014614, 0.03719942746719877)
(0.3032673977040674, 0.03234771435236975)

(0.3025398935014614, 0.03719942746719877)
(0.2979662957746235, 0.03840801394508974)

(0.3025398935014614, 0.03719942746719877)
(0.2994762762844456, 0.03488599550287944)

(0.3070476062113099, 0.03543374756088228)
(0.3032673977040674, 0.03234771435236975)

(0.3070476062113099, 0.03543374756088228)
(0.3109673797516315, 0.03878263889431519)

(0.3070476062113099, 0.03543374756088228)
(0.3089493075688135, 0.03104222451900592)

(0.3032673977040674, 0.03234771435236975)
(0.3089493075688135, 0.03104222451900592)

(0.3032673977040674, 0.03234771435236975)
(0.3013429680811391, 0.02799796935514183)

(0.3032673977040674, 0.03234771435236975)
(0.2985600948218253, 0.03101964524104989)

(0.3032673977040674, 0.03234771435236975)
(0.2994762762844456, 0.03488599550287944)

(0.3109673797516315, 0.03878263889431519)
(0.3159188949190005, 0.03747804665976457)

(0.3013429680811391, 0.02799796935514183)
(0.2985600948218253, 0.03101964524104989)

(0.3013429680811391, 0.02799796935514183)
(0.302526787014849, 0.02388982843588219)

(0.2985600948218253, 0.03101964524104989)
(0.2948718923955865, 0.0300257701262916)

(0.2985600948218253, 0.03101964524104989)
(0.2994762762844456, 0.03488599550287944)

(0.04031072690380229, 0.2853946601798939)
(0.0325492549486652, 0.2880450650512407)

(0.04031072690380229, 0.2853946601798939)
(0.03525302284380187, 0.279900912851508)

(0.04031072690380229, 0.2853946601798939)
(0.04720302483493431, 0.2831758674832803)

(0.0325492549486652, 0.2880450650512407)
(0.03525302284380187, 0.279900912851508)

(0.0325492549486652, 0.2880450650512407)
(0.02599926827745246, 0.2870133299055743)

(0.0325492549486652, 0.2880450650512407)
(0.03293769686309565, 0.2957844142847025)

(0.05325753162058214, 0.0724356234395347)
(0.05449886225517721, 0.06843935187387391)

(0.3438434010659821, 0.04745989893860939)
(0.3485924145945751, 0.0462135026024346)

(-0.1979871408235651, -0.4358771613742034)
(-0.2000646894108038, -0.4271073625209973)

(-0.1979871408235651, -0.4358771613742034)
(-0.2066680747026867, -0.4333720395939672)

(0.07501195320415688, -0.1121838346712625)
(0.07375107475722141, -0.1082008347764137)

(0.07375107475722141, -0.1082008347764137)
(0.07656504553522088, -0.1054541192788529)

(0.2754593947458178, 0.07089417433642774)
(0.2804584648905124, 0.06863708176961393)

(0.2754593947458178, 0.07089417433642774)
(0.2756562286165418, 0.06661530053993642)

(0.1020620736114876, 0.01668373136222789)
(0.1055735190188394, 0.01576558757600034)

(0.1007447051025467, 0.01091271732655862)
(0.09746228664010727, 0.01173615151612533)

(0.1007447051025467, 0.01091271732655862)
(0.09864712678738262, 0.008379891249454477)

(0.1951842666395271, 0.02126581886112491)
(0.1908226312520515, 0.02246477933836889)

(0.1951842666395271, 0.02126581886112491)
(0.1925760073348988, 0.01813185589977636)

(0.1908226312520515, 0.02246477933836889)
(0.1925760073348988, 0.01813185589977636)

(0.1908226312520515, 0.02246477933836889)
(0.1871420740897023, 0.02164913515490591)

(0.1908226312520515, 0.02246477933836889)
(0.1906830516653085, 0.02669139865235392)

(0.4957402760473011, 0.03747662359025676)
(0.4915752929204542, 0.03458455364115619)

(0.495606908749613, 0.01216431673295039)
(0.49128088287912, 0.01465029385549455)

(0.495606908749613, 0.01216431673295039)
(0.4912118235846279, 0.009227402423997347)

(0.49128088287912, 0.01465029385549455)
(0.4913890613570983, 0.01981614068490691)

(0.49128088287912, 0.01465029385549455)
(0.4871332955498393, 0.01737370636105802)

(0.49128088287912, 0.01465029385549455)
(0.4870790342402939, 0.01230443318771114)

(0.49128088287912, 0.01465029385549455)
(0.4912118235846279, 0.009227402423997347)

(0.4913890613570983, 0.01981614068490691)
(0.4871332955498393, 0.01737370636105802)

(0.4913890613570983, 0.01981614068490691)
(0.4871379177480508, 0.02214135893081233)

(0.4913890613570983, 0.01981614068490691)
(0.491588738017779, 0.02446006356107279)

(0.4913890613570983, 0.01981614068490691)
(0.4957457038965765, 0.02226228274944048)

(0.4871332955498393, 0.01737370636105802)
(0.4870790342402939, 0.01230443318771114)

(0.4871332955498393, 0.01737370636105802)
(0.4830324225946421, 0.01484134403548534)

(0.4871332955498393, 0.01737370636105802)
(0.4871379177480508, 0.02214135893081233)

(0.4871332955498393, 0.01737370636105802)
(0.4826544217357415, 0.01984948006169411)

(0.4870790342402939, 0.01230443318771114)
(0.4830324225946421, 0.01484134403548534)

(0.4870790342402939, 0.01230443318771114)
(0.4828715157138533, 0.009941867776168904)

(0.4870790342402939, 0.01230443318771114)
(0.4912118235846279, 0.009227402423997347)

(0.4830324225946421, 0.01484134403548534)
(0.4828715157138533, 0.009941867776168904)

(0.4830324225946421, 0.01484134403548534)
(0.4826544217357415, 0.01984948006169411)

(0.4830324225946421, 0.01484134403548534)
(0.4788853707773824, 0.01666152480473912)

(0.4830324225946421, 0.01484134403548534)
(0.4796168628363636, 0.01259246618403623)

(0.4871379177480508, 0.02214135893081233)
(0.491588738017779, 0.02446006356107279)

(0.4871379177480508, 0.02214135893081233)
(0.4826544217357415, 0.01984948006169411)

(0.4871379177480508, 0.02214135893081233)
(0.4877007100102208, 0.02641492847065732)

(0.491588738017779, 0.02446006356107279)
(0.4957910563742072, 0.02715324942449368)

(0.491588738017779, 0.02446006356107279)
(0.4957457038965765, 0.02226228274944048)

(0.491588738017779, 0.02446006356107279)
(0.4917597497543469, 0.02909198748418048)

(0.491588738017779, 0.02446006356107279)
(0.4877007100102208, 0.02641492847065732)

(0.4828715157138533, 0.009941867776168904)
(0.4815172789777851, 0.006056477061437007)

(0.4828715157138533, 0.009941867776168904)
(0.4796168628363636, 0.01259246618403623)

(0.4912118235846279, 0.009227402423997347)
(0.4916972456339268, 0.004234783772742109)

(0.4958037650450265, 0.08713118826127192)
(0.4913846233350619, 0.08963226202933759)

(0.4958037650450265, 0.08713118826127192)
(0.4920099007321026, 0.08451665854258639)

(0.4958844035150036, 0.1367491203441529)
(0.4917377587319034, 0.1389210892896151)

(0.4958844035150036, 0.1367491203441529)
(0.4922912832257315, 0.1339600066618735)

(0.4950467706441825, 0.1863405854050555)
(0.4910493741102431, 0.1819585603281719)

(0.4950467706441825, 0.1863405854050555)
(0.4922420112159074, 0.1900886683928526)

(0.4960711896979549, -0.05218236048148242)
(0.4919279128772118, -0.05003717383356258)

(0.4960711896979549, -0.05218236048148242)
(0.4925663667103938, -0.05500582786733411)

(0.4957406439314651, -0.1017194740364196)
(0.4916476905349547, -0.09899292801281376)

(0.4957406439314651, -0.1017194740364196)
(0.4920617593176728, -0.1033983984202445)

(0.4957296873117173, 0.1118292058882812)
(0.4915256221034673, 0.1092072045178943)

(0.4957296873117173, 0.1118292058882812)
(0.4913445822322636, 0.1141052569786084)

(0.4915256221034673, 0.1092072045178943)
(0.4914198802485166, 0.1044145152574256)

(0.4915256221034673, 0.1092072045178943)
(0.4872104375135844, 0.106785782593085)

(0.4915256221034673, 0.1092072045178943)
(0.4913445822322636, 0.1141052569786084)

(0.4915256221034673, 0.1092072045178943)
(0.4874395185839469, 0.1109210436047688)

(0.4914198802485166, 0.1044145152574256)
(0.4872104375135844, 0.106785782593085)

(0.4914198802485166, 0.1044145152574256)
(0.4871129240285612, 0.101958667780492)

(0.4914198802485166, 0.1044145152574256)
(0.4913747477983939, 0.0994949082363962)

(0.4914198802485166, 0.1044145152574256)
(0.4956990192607251, 0.1019378110386668)

(0.4872104375135844, 0.106785782593085)
(0.4871129240285612, 0.101958667780492)

(0.4872104375135844, 0.106785782593085)
(0.4830963499412101, 0.1042672151682088)

(0.4872104375135844, 0.106785782593085)
(0.4874395185839469, 0.1109210436047688)

(0.4872104375135844, 0.106785782593085)
(0.483710877478749, 0.1079204804573505)

(0.4871129240285612, 0.101958667780492)
(0.4913747477983939, 0.0994949082363962)

(0.4871129240285612, 0.101958667780492)
(0.4871968973650042, 0.09723828717822447)

(0.4871129240285612, 0.101958667780492)
(0.4831293212850369, 0.09979592567999114)

(0.4871129240285612, 0.101958667780492)
(0.4830963499412101, 0.1042672151682088)

(0.4913747477983939, 0.0994949082363962)
(0.4871968973650042, 0.09723828717822447)

(0.4913747477983939, 0.0994949082363962)
(0.4913536368067318, 0.09454066726607362)

(0.4913747477983939, 0.0994949082363962)
(0.4956962665690388, 0.09695457706995526)

(0.4913747477983939, 0.0994949082363962)
(0.4956990192607251, 0.1019378110386668)

(0.4871968973650042, 0.09723828717822447)
(0.4831293212850369, 0.09979592567999114)

(0.4871968973650042, 0.09723828717822447)
(0.4913536368067318, 0.09454066726607362)

(0.4871968973650042, 0.09723828717822447)
(0.4865329914217676, 0.09202988051437871)

(0.4871968973650042, 0.09723828717822447)
(0.4835592249299165, 0.09579165344874138)

(0.4831293212850369, 0.09979592567999114)
(0.4830963499412101, 0.1042672151682088)

(0.4831293212850369, 0.09979592567999114)
(0.4789820194287143, 0.1017291590395858)

(0.4831293212850369, 0.09979592567999114)
(0.4798621086550223, 0.09706505863947648)

(0.4831293212850369, 0.09979592567999114)
(0.4835592249299165, 0.09579165344874138)

(0.4913536368067318, 0.09454066726607362)
(0.4865329914217676, 0.09202988051437871)

(0.4913536368067318, 0.09454066726607362)
(0.4956962665690388, 0.09695457706995526)

(0.4913536368067318, 0.09454066726607362)
(0.4913846233350619, 0.08963226202933759)

(0.4865329914217676, 0.09202988051437871)
(0.4913846233350619, 0.08963226202933759)

(0.4865329914217676, 0.09202988051437871)
(0.4835592249299165, 0.09579165344874138)

(0.4957361219118092, 0.1616351733864983)
(0.491537456928787, 0.1640763461274197)

(0.4957361219118092, 0.1616351733864983)
(0.4918703337692647, 0.159078521637249)

(0.4952031547275998, 0.07694187346754205)
(0.4920211402698764, 0.07355836398686692)

(0.4952031547275998, 0.07694187346754205)
(0.492420309760792, 0.08015787403591347)

(0.4957246958423716, -0.1267820036142035)
(0.4915630849785814, -0.124055366162511)

(0.4957246958423716, -0.1267820036142035)
(0.4909433141288343, -0.1291043578691153)

(0.4915630849785814, -0.124055366162511)
(0.4914318719306185, -0.1193092066212422)

(0.4915630849785814, -0.124055366162511)
(0.4874073635045607, -0.1215300499192703)

(0.4915630849785814, -0.124055366162511)
(0.4909433141288343, -0.1291043578691153)

(0.4915630849785814, -0.124055366162511)
(0.4880018094908524, -0.1253251517713738)

(0.4914318719306185, -0.1193092066212422)
(0.4874073635045607, -0.1215300499192703)

(0.4914318719306185, -0.1193092066212422)
(0.4871058476014926, -0.1168863188833935)

(0.4914318719306185, -0.1193092066212422)
(0.4914796718649637, -0.114534690209957)

(0.4914318719306185, -0.1193092066212422)
(0.4957195842546148, -0.1168673558885499)

(0.4874073635045607, -0.1215300499192703)
(0.4871058476014926, -0.1168863188833935)

(0.4874073635045607, -0.1215300499192703)
(0.4833500371222312, -0.1192613538033554)

(0.4874073635045607, -0.1215300499192703)
(0.4841811290509469, -0.1239951492780104)

(0.4874073635045607, -0.1215300499192703)
(0.4880018094908524, -0.1253251517713738)

(0.4871058476014926, -0.1168863188833935)
(0.4914796718649637, -0.114534690209957)

(0.4871058476014926, -0.1168863188833935)
(0.4833500371222312, -0.1192613538033554)

(0.4871058476014926, -0.1168863188833935)
(0.4879597267934148, -0.1134204698891945)

(0.4914796718649637, -0.114534690209957)
(0.495701398324385, -0.1118574909670198)

(0.4914796718649637, -0.114534690209957)
(0.4957195842546148, -0.1168673558885499)

(0.4914796718649637, -0.114534690209957)
(0.4914548599278111, -0.1104328091625043)

(0.4914796718649637, -0.114534690209957)
(0.4879597267934148, -0.1134204698891945)

(0.4950155179834453, -0.07662802598063324)
(0.4913019089262372, -0.08028975099447219)

(0.4950155179834453, -0.07662802598063324)
(0.4921726957887606, -0.07261683391702019)

(0.4959431582279995, -0.1864543119302405)
(0.4915908409646789, -0.1843286357823307)

(0.4959431582279995, -0.1864543119302405)
(0.4924059657938203, -0.1892968079892033)

(0.4956704753619459, -0.1617300290930765)
(0.4920097879797073, -0.1648086841766385)

(0.4893428678970509, -0.1558284525874082)
(0.4844479880179546, -0.1547619542814521)

(0.4893428678970509, -0.1558284525874082)
(0.4918496357525735, -0.152376904905176)

(0.495936140009926, -0.1367350461427244)
(0.4919732077817347, -0.1344616604167768)

(0.495936140009926, -0.1367350461427244)
(0.4926753712967398, -0.1392179941258362)

(0.1208626254186902, -0.06783448869875311)
(0.1203042383944225, -0.06451373635905416)

(0.1208626254186902, -0.06783448869875311)
(0.1178121880491045, -0.06699148534174303)

(0.3431387843827037, -0.04678874487095195)
(0.346535493327905, -0.04340273390866817)

(0.1182306229311404, 0.2706979379877031)
(0.1111704226349891, 0.2721517384923462)

(0.1111704226349891, 0.2721517384923462)
(0.1088277256653036, 0.2791578270103631)

(0.1111704226349891, 0.2721517384923462)
(0.1038415924938055, 0.2734033254103583)

(0.1111704226349891, 0.2721517384923462)
(0.1067304680698112, 0.2671904089753577)

(0.1088277256653036, 0.2791578270103631)
(0.1038415924938055, 0.2734033254103583)

(0.1088277256653036, 0.2791578270103631)
(0.1153113764405274, 0.2855939440238629)

(0.1088277256653036, 0.2791578270103631)
(0.1011080041975655, 0.2789348151880484)

(0.1088277256653036, 0.2791578270103631)
(0.1045750854848938, 0.2842832675735506)

(0.1038415924938055, 0.2734033254103583)
(0.1067304680698112, 0.2671904089753577)

(0.1038415924938055, 0.2734033254103583)
(0.1011080041975655, 0.2789348151880484)

(0.1038415924938055, 0.2734033254103583)
(0.1009659257331196, 0.2683505300153706)

(0.2952826662820287, -0.0882180492562146)
(0.2908819605766539, -0.08673681154276577)

(-0.03162971644476527, -0.07443384189062209)
(-0.03207517967566684, -0.0708903609068462)

(0.1371734411816153, -0.3939815747320077)
(0.1430955213676062, -0.3878997562685728)

(0.1371734411816153, -0.3939815747320077)
(0.1355555672002268, -0.387385545035361)

(0.1371734411816153, -0.3939815747320077)
(0.1302139038053571, -0.3938611846471066)

(0.3916622794460537, 0.4351916164896908)
(0.388688052967721, 0.444162969065985)

(0.3916622794460537, 0.4351916164896908)
(0.394091668648462, 0.4262002166016371)

(0.1513200720777346, 0.334474756332418)
(0.1455549890948278, 0.3288879879805097)

(0.1046380639882523, -0.06367867587079822)
(0.1010894193291591, -0.06507729479329732)

(0.1046380639882523, -0.06367867587079822)
(0.10310912360278, -0.06698756416573644)

(0.1010894193291591, -0.06507729479329732)
(0.09761013243649926, -0.0664522336125235)

(0.1010894193291591, -0.06507729479329732)
(0.09909294570642883, -0.06330047144095179)

(0.1010894193291591, -0.06507729479329732)
(0.10310912360278, -0.06698756416573644)

(0.2546749126488769, 0.05039420840099368)
(0.2551186667600601, 0.04652940973455457)

(0.2546749126488769, 0.05039420840099368)
(0.2584902583700543, 0.04981191790014583)

(-0.3310039249270219, -0.4212070215808053)
(-0.3329116582211085, -0.4121554780453627)

(0.144014530639579, -0.06794108639700093)
(0.1429013920404999, -0.06442707626864429)

(0.144014530639579, -0.06794108639700093)
(0.140393884353086, -0.0670582024889414)

(0.1429013920404999, -0.06442707626864429)
(0.140393884353086, -0.0670582024889414)

(0.1429013920404999, -0.06442707626864429)
(0.1414987644085026, -0.06074695960784107)

(0.1429013920404999, -0.06442707626864429)
(0.1454290500611507, -0.06199096888010099)

(0.140393884353086, -0.0670582024889414)
(0.1365416551313957, -0.06636093126730366)

(0.140393884353086, -0.0670582024889414)
(0.138071291028472, -0.06964645123123976)

(0.1414987644085026, -0.06074695960784107)
(0.1439217677633888, -0.05818071231342532)

(0.1414987644085026, -0.06074695960784107)
(0.1454290500611507, -0.06199096888010099)

(0.1365416551313957, -0.06636093126730366)
(0.138071291028472, -0.06964645123123976)

(0.1365416551313957, -0.06636093126730366)
(0.1351296097010268, -0.06927930070974882)

(0.1749522974639821, -0.09774865505998842)
(0.1765551523469975, -0.1023272149346156)

(0.1749522974639821, -0.09774865505998842)
(0.1794552425190877, -0.0989743458594248)

(0.1749522974639821, -0.09774865505998842)
(0.1790628520933013, -0.09500576982172974)

(0.1749522974639821, -0.09774865505998842)
(0.1721267840859172, -0.09421656925004143)

(0.1765551523469975, -0.1023272149346156)
(0.1794552425190877, -0.0989743458594248)

(0.1765551523469975, -0.1023272149346156)
(0.1809580770167324, -0.1027997292832897)

(0.1765551523469975, -0.1023272149346156)
(0.1740635483491734, -0.1058730615230324)

(0.1794552425190877, -0.0989743458594248)
(0.1809580770167324, -0.1027997292832897)

(0.1794552425190877, -0.0989743458594248)
(0.1790628520933013, -0.09500576982172974)

(0.1794552425190877, -0.0989743458594248)
(0.183072047099302, -0.09989051853228809)

(0.3763719310945891, -0.04874320147971049)
(0.3750415321293372, -0.0444087035736306)

(0.3763719310945891, -0.04874320147971049)
(0.3723854370048882, -0.04701890554485527)

(0.3750415321293372, -0.0444087035736306)
(0.3721248668707172, -0.04180406111279145)

(0.3750415321293372, -0.0444087035736306)
(0.3723854370048882, -0.04701890554485527)

(0.3750415321293372, -0.0444087035736306)
(0.3771455119506277, -0.0415407390745246)

(0.06295962866282508, -0.03563353829272704)
(0.06008207096140328, -0.03496175177052518)

(0.06295962866282508, -0.03563353829272704)
(0.06222538676383961, -0.0328555102941147)

(0.06295962866282508, -0.03563353829272704)
(0.06078996102570063, -0.03781772273070147)

(-0.02629577686753301, -0.09466186426460285)
(-0.02276432563242882, -0.0916156766183357)

(0.1750407699877065, 0.02893364403051798)
(0.1728360153429659, 0.02621949657093298)

(0.1750407699877065, 0.02893364403051798)
(0.1718170985827319, 0.0301841865717408)

(-0.3068473383271195, 0.4335811512523955)
(-0.3141349290746545, 0.4274192409266661)

(-0.3068473383271195, 0.4335811512523955)
(-0.2985566518964832, 0.4303292605080509)

(-0.3068473383271195, 0.4335811512523955)
(-0.3004499959110123, 0.4396942786484841)

(0.06814849896372954, -0.04891846997516104)
(0.07056066444551977, -0.04683558971393477)

(0.06814849896372954, -0.04891846997516104)
(0.06536475132871132, -0.0477989866113407)

(0.26841013197439, 0.063904528207156)
(0.2686367397310507, 0.06016936796933554)

(0.26841013197439, 0.063904528207156)
(0.2721113182176104, 0.06364073155526802)

(0.2454911593418448, -0.04122942879845077)
(0.2492829435155451, -0.04235341857898259)

(0.2454911593418448, -0.04122942879845077)
(0.2459668524964635, -0.0448327281911684)

(0.2454911593418448, -0.04122942879845077)
(0.2427298294462816, -0.04322432916088516)

(0.2492829435155451, -0.04235341857898259)
(0.2524089013130106, -0.03966209297368869)

(0.2492829435155451, -0.04235341857898259)
(0.2459668524964635, -0.0448327281911684)

(0.2492829435155451, -0.04235341857898259)
(0.2501001874338784, -0.0462084539942347)

(0.2492829435155451, -0.04235341857898259)
(0.252515454650743, -0.04276165458907159)

(0.2524089013130106, -0.03966209297368869)
(0.2554049266286325, -0.03667983969636428)

(0.2524089013130106, -0.03966209297368869)
(0.251412858833496, -0.03560452482028534)

(0.2524089013130106, -0.03966209297368869)
(0.252515454650743, -0.04276165458907159)

(0.2524089013130106, -0.03966209297368869)
(0.2555472291648864, -0.0398575402891096)

(0.2459668524964635, -0.0448327281911684)
(0.2501001874338784, -0.0462084539942347)

(0.2459668524964635, -0.0448327281911684)
(0.2427298294462816, -0.04322432916088516)

(0.2459668524964635, -0.0448327281911684)
(0.2461170081390247, -0.04851911476598036)

(0.2501001874338784, -0.0462084539942347)
(0.2538574783892994, -0.04570806646903669)

(0.2501001874338784, -0.0462084539942347)
(0.2461170081390247, -0.04851911476598036)

(0.2501001874338784, -0.0462084539942347)
(0.2495999321796242, -0.04978712376706141)

(0.2501001874338784, -0.0462084539942347)
(0.252515454650743, -0.04276165458907159)

(0.261496283106306, 0.05710153861704634)
(0.261831430939836, 0.05330188059823332)

(0.261496283106306, 0.05710153861704634)
(0.2652588573340362, 0.05672838070023255)

(0.4886558387832842, 0.1179984587968581)
(0.4913445822322636, 0.1141052569786084)

(0.4886558387832842, 0.1179984587968581)
(0.4920107563460395, 0.1175620386560256)

(0.3222098193895778, 0.3334572622484651)
(0.3142227313320644, 0.3349721830131545)

(0.2266733282814127, 0.01725638538980945)
(0.2233477443499479, 0.01871875663075195)

(0.1746166964706602, 0.06902479654146168)
(0.179174622288402, 0.06762001476197244)

(0.1746166964706602, 0.06902479654146168)
(0.1713204487660942, 0.06590040388093817)

(0.1746166964706602, 0.06902479654146168)
(0.1749338564301204, 0.0654574839101071)

(0.179174622288402, 0.06762001476197244)
(0.182430364821608, 0.07168291048312027)

(0.179174622288402, 0.06762001476197244)
(0.1749338564301204, 0.0654574839101071)

(0.179174622288402, 0.06762001476197244)
(0.181498942058186, 0.06511371243770814)

(0.179174622288402, 0.06762001476197244)
(0.1840179093942221, 0.06822849313349229)

(-0.1397042561225725, -0.2643803468406165)
(-0.1443589624416574, -0.2687921179861325)

(-0.1397042561225725, -0.2643803468406165)
(-0.1379815850022099, -0.2708175537448362)

(0.2911590282793909, 0.03165033958337463)
(0.2948718923955865, 0.0300257701262916)

(0.2872113420513983, -0.03274891923009916)
(0.2883318262151084, -0.03705725797921391)

(0.2872113420513983, -0.03274891923009916)
(0.2861703507108791, -0.0281435075652428)

(0.1906242690855585, 0.03774915854650469)
(0.1876313336502103, 0.03538190830787732)

(0.1906242690855585, 0.03774915854650469)
(0.1872808353705647, 0.03919434898849722)

(0.1876313336502103, 0.03538190830787732)
(0.1885822208839367, 0.03047939406944905)

(0.1876313336502103, 0.03538190830787732)
(0.1846042219800665, 0.03315203072796515)

(0.1876313336502103, 0.03538190830787732)
(0.1872808353705647, 0.03919434898849722)

(0.1885822208839367, 0.03047939406944905)
(0.1928889223891597, 0.02944360531410355)

(0.1885822208839367, 0.03047939406944905)
(0.1906830516653085, 0.02669139865235392)

(0.1885822208839367, 0.03047939406944905)
(0.1849414575569032, 0.0294761490004605)

(0.1885822208839367, 0.03047939406944905)
(0.1846042219800665, 0.03315203072796515)

(0.1928889223891597, 0.02944360531410355)
(0.1906830516653085, 0.02669139865235392)

(0.2479436037758715, 0.04379119000047982)
(0.2485313244316556, 0.03973941890275985)

(0.2479436037758715, 0.04379119000047982)
(0.2518100508040337, 0.04321315378226201)

(0.1540585913583806, -0.3755584986462822)
(0.1470314508364196, -0.3733367783821518)

(0.1540585913583806, -0.3755584986462822)
(0.1527127100780437, -0.3681717784436276)

(0.1470314508364196, -0.3733367783821518)
(0.1404905288309442, -0.3796015975579666)

(0.1470314508364196, -0.3733367783821518)
(0.1527127100780437, -0.3681717784436276)

(0.1470314508364196, -0.3733367783821518)
(0.1404743141106787, -0.3708489514113456)

(0.1404905288309442, -0.3796015975579666)
(0.1430955213676062, -0.3878997562685728)

(0.1404905288309442, -0.3796015975579666)
(0.1322309902892599, -0.3809523986125889)

(0.1404905288309442, -0.3796015975579666)
(0.1404743141106787, -0.3708489514113456)

(0.1404905288309442, -0.3796015975579666)
(0.1355032116479023, -0.3751964064277665)

(0.1404905288309442, -0.3796015975579666)
(0.1355555672002268, -0.387385545035361)

(0.1430955213676062, -0.3878997562685728)
(0.1355555672002268, -0.387385545035361)

(-0.04607852532907441, -0.1017785778100423)
(-0.04253548309813204, -0.09842099038260904)

(-0.2895805761767975, 0.2427137897628509)
(-0.293443842083415, 0.2390450661925123)

(-0.2895805761767975, 0.2427137897628509)
(-0.2856021954711505, 0.2402572488708552)

(-0.2895805761767975, 0.2427137897628509)
(-0.2878873681809002, 0.2460554751468173)

(0.07885710135127526, 0.2921617573499914)
(0.07239798161642029, 0.2869883106055179)

(-0.008898711206021037, 0.03595409706672374)
(-0.01174398984334392, 0.03324566824176512)

(0.2361016270282955, 0.01062440383843995)
(0.2372557165609149, 0.006357682174116936)

(-0.02993325055725647, 0.4024926719142505)
(-0.0385112281716525, 0.4067139089341036)

(-0.02993325055725647, 0.4024926719142505)
(-0.0357583494304707, 0.396623865366597)

(0.3735531754395801, 0.001540813917723219)
(0.3748226950838894, -0.003191474448885878)

(0.3735531754395801, 0.001540813917723219)
(0.3688572882987785, 0.002815570356956785)

(0.2759471773818308, -0.1124633383956939)
(0.2745475724496533, -0.1077252570487858)

(0.2759471773818308, -0.1124633383956939)
(0.2724228625054383, -0.1160773789364938)

(0.2745475724496533, -0.1077252570487858)
(0.2703460286975217, -0.1073939941257402)

(0.2745475724496533, -0.1077252570487858)
(0.271983046378679, -0.1042735668800338)

(0.2745475724496533, -0.1077252570487858)
(0.2778645551150165, -0.1060690671058163)

(0.1540157089113184, 0.04322422927996307)
(0.1520146862327613, 0.04046674021683909)

(0.1540157089113184, 0.04322422927996307)
(0.1508198415293187, 0.04451085414878376)

(0.2400728360589262, -0.02104546246322942)
(0.2411661743928262, -0.02517630969088683)

(0.2400728360589262, -0.02104546246322942)
(0.2371649369154797, -0.02419484783649246)

(0.2400728360589262, -0.02104546246322942)
(0.2360813023827312, -0.02007544770354077)

(0.2411661743928262, -0.02517630969088683)
(0.2371649369154797, -0.02419484783649246)

(0.2411661743928262, -0.02517630969088683)
(0.2422803428956403, -0.02930179165193735)

(0.2411661743928262, -0.02517630969088683)
(0.2382692943052543, -0.02822219710438265)

(0.2371649369154797, -0.02419484783649246)
(0.2360813023827312, -0.02007544770354077)

(0.2371649369154797, -0.02419484783649246)
(0.2382692943052543, -0.02822219710438265)

(0.2371649369154797, -0.02419484783649246)
(0.2331963710938413, -0.02309078081200537)

(0.2360813023827312, -0.02007544770354077)
(0.2331963710938413, -0.02309078081200537)

(-0.4914333260042762, -0.375974035546046)
(-0.4829063150914851, -0.3701604449321579)

(-0.4914333260042762, -0.375974035546046)
(-0.4825424046192447, -0.3797080898666531)

(0.2830384423694168, 0.0774373963792137)
(0.2882854624709991, 0.07585115960107619)

(0.2804584648905124, 0.06863708176961393)
(0.2756562286165418, 0.06661530053993642)

(0.0882481924165122, 0.08874326402396923)
(0.08490137355314013, 0.08522661048528776)

(0.0882481924165122, 0.08874326402396923)
(0.0837143840375464, 0.08998933955701652)

(0.08490137355314013, 0.08522661048528776)
(0.08634213388745003, 0.08040376549188381)

(0.08490137355314013, 0.08522661048528776)
(0.08190425466114028, 0.08107791043876313)

(0.08490137355314013, 0.08522661048528776)
(0.08027901163264257, 0.08628996660386411)

(0.08490137355314013, 0.08522661048528776)
(0.0837143840375464, 0.08998933955701652)

(0.08634213388745003, 0.08040376549188381)
(0.08190425466114028, 0.08107791043876313)

(0.08634213388745003, 0.08040376549188381)
(0.09098097128542164, 0.07932576993328236)

(0.08634213388745003, 0.08040376549188381)
(0.08773141871010058, 0.07576924707564824)

(0.08634213388745003, 0.08040376549188381)
(0.08330425315718841, 0.0763739136051545)

(0.08190425466114028, 0.08107791043876313)
(0.08027901163264257, 0.08628996660386411)

(0.08190425466114028, 0.08107791043876313)
(0.08330425315718841, 0.0763739136051545)

(0.08190425466114028, 0.08107791043876313)
(0.07765992496999492, 0.08173404239941506)

(0.08027901163264257, 0.08628996660386411)
(0.0837143840375464, 0.08998933955701652)

(0.08027901163264257, 0.08628996660386411)
(0.07765992496999492, 0.08173404239941506)

(0.08027901163264257, 0.08628996660386411)
(0.07638326625702173, 0.08540071389468888)

(0.08027901163264257, 0.08628996660386411)
(0.0796958117947572, 0.09162363446808047)

(0.09098097128542164, 0.07932576993328236)
(0.08773141871010058, 0.07576924707564824)

(0.08773141871010058, 0.07576924707564824)
(0.08436175772066588, 0.07202045142284111)

(0.08773141871010058, 0.07576924707564824)
(0.0892263341050626, 0.07134393737915076)

(0.08773141871010058, 0.07576924707564824)
(0.08330425315718841, 0.0763739136051545)

(0.0837143840375464, 0.08998933955701652)
(0.08267563059477166, 0.09516994018801439)

(0.0837143840375464, 0.08998933955701652)
(0.0796958117947572, 0.09162363446808047)

(0.315017962654884, -0.06887084799537588)
(0.3105040480557982, -0.06767412431507082)

(0.315017962654884, -0.06887084799537588)
(0.3116650319490308, -0.07197083578669314)

(0.315017962654884, -0.06887084799537588)
(0.3164272975108868, -0.07325549078894643)

(0.09815763957552996, -0.000507291506661562)
(0.09581953368597519, -0.003351336427657906)

(0.4057453495938096, 0.04155813907891281)
(0.4092768742567877, 0.04486929100781105)

(0.4057453495938096, 0.04155813907891281)
(0.4070368018075278, 0.03801412477824818)

(0.4057453495938096, 0.04155813907891281)
(0.4025612877983376, 0.03934330415945859)

(0.4864602364626158, -0.1098716886882315)
(0.4814427034935442, -0.1090490811401049)

(0.4864602364626158, -0.1098716886882315)
(0.4914548599278111, -0.1104328091625043)

(0.4864602364626158, -0.1098716886882315)
(0.4879597267934148, -0.1134204698891945)

(-0.09438058561469712, -0.3153659425375673)
(-0.09832817156536729, -0.3210377541974141)

(-0.09438058561469712, -0.3153659425375673)
(-0.08868683765349242, -0.3147614943688224)

(0.09438839564440864, -0.1324415112411327)
(0.09682835610640934, -0.1294504147625536)

(0.09438839564440864, -0.1324415112411327)
(0.09262722102114233, -0.1352876136073851)

(0.2820375655771498, 0.4469606914078872)
(0.2909162799788717, 0.4433400081265496)

(0.2820375655771498, 0.4469606914078872)
(0.2896041114161841, 0.4529143176648655)

(0.1475264860992148, -0.2082902177753603)
(0.1494800172796301, -0.2129192966467206)

(0.1475264860992148, -0.2082902177753603)
(0.1425762248061929, -0.2076697974173944)

(0.1475264860992148, -0.2082902177753603)
(0.1445371397688937, -0.2123125992243295)

(0.2746855300155233, -0.2737944388624126)
(0.2704829843303516, -0.2790225123216069)

(0.2746855300155233, -0.2737944388624126)
(0.2700828102778862, -0.2693750477032756)

(0.2934964496979066, -0.02650939890545393)
(0.2966619281546232, -0.02327038767417628)

(0.2934964496979066, -0.02650939890545393)
(0.2924049176642122, -0.02207185064237289)

(0.2966619281546232, -0.02327038767417628)
(0.2924049176642122, -0.02207185064237289)

(0.2497867717947406, 0.002979277368307183)
(0.2540886504767647, 0.002143044380082211)

(0.2497867717947406, 0.002979277368307183)
(0.2506209715246285, -0.001054792150685421)

(-0.2952751339113848, -0.4915813220562904)
(-0.3051897019359607, -0.4920615160838743)

(-0.2952751339113848, -0.4915813220562904)
(-0.2900536654492766, -0.4838625993039168)

(-0.3051897019359607, -0.4920615160838743)
(-0.3099634245998532, -0.4863070352257309)

(0.1649843870492804, 0.05952718959537392)
(0.1617039669578609, 0.05651534141494183)

(0.1649843870492804, 0.05952718959537392)
(0.1653612568186247, 0.05586471653755466)

(0.1649843870492804, 0.05952718959537392)
(0.1685860671537645, 0.05881590402464163)

(0.1517319639702176, -0.3595070208269283)
(0.1582471900138773, -0.3626348749811868)

(0.1517319639702176, -0.3595070208269283)
(0.1527127100780437, -0.3681717784436276)

(0.1517319639702176, -0.3595070208269283)
(0.1562386503543393, -0.3539775600221642)

(0.1012895423124203, -0.1764981483387515)
(0.1060455895031412, -0.1771991386786207)

(0.1012895423124203, -0.1764981483387515)
(0.09909151599594403, -0.1800076190568117)

(0.1012895423124203, -0.1764981483387515)
(0.09777235685341577, -0.1754635491369806)

(0.246223455671704, 0.06373193922693063)
(0.2478618056396145, 0.05985482226859843)

(0.246223455671704, 0.06373193922693063)
(0.2486235365543091, 0.06726369118700597)

(0.2579242011019815, -0.2860907750599896)
(0.2506651853755693, -0.2839080925697367)

(0.3971580928711809, 0.06410761326806842)
(0.3984354705400627, 0.05928182221906737)

(0.3971580928711809, 0.06410761326806842)
(0.3936102309721965, 0.06061063826801077)

(0.3971580928711809, 0.06410761326806842)
(0.3958791065370519, 0.06893947092288016)

(0.3984354705400627, 0.05928182221906737)
(0.3936102309721965, 0.06061063826801077)

(0.3984354705400627, 0.05928182221906737)
(0.4019206812044143, 0.05581474574469178)

(0.3984354705400627, 0.05928182221906737)
(0.394788400583904, 0.05580939594428558)

(0.3936102309721965, 0.06061063826801077)
(0.3887802832971799, 0.06192370303701543)

(0.3936102309721965, 0.06061063826801077)
(0.3900527469546669, 0.05713724355621888)

(0.3936102309721965, 0.06061063826801077)
(0.394788400583904, 0.05580939594428558)

(0.2857797623828665, -0.2425128932721779)
(0.2902621016829582, -0.242241892516676)

(0.2857797623828665, -0.2425128932721779)
(0.287448071516877, -0.2391285162735762)

(0.2857797623828665, -0.2425128932721779)
(0.2814807779825764, -0.242037354321028)

(0.2902621016829582, -0.242241892516676)
(0.2930909418343746, -0.2463833447252727)

(0.2902621016829582, -0.242241892516676)
(0.2946484686637467, -0.2412861865190283)

(0.2902621016829582, -0.242241892516676)
(0.287448071516877, -0.2391285162735762)

(0.131970757753086, 0.02523770426853033)
(0.1283729207623445, 0.02605235638847681)

(0.131970757753086, 0.02523770426853033)
(0.1292105930518219, 0.02252616441180333)

(0.131970757753086, 0.02523770426853033)
(0.1329851614216038, 0.02158966902712299)

(0.1283729207623445, 0.02605235638847681)
(0.1292105930518219, 0.02252616441180333)

(0.1283729207623445, 0.02605235638847681)
(0.1257237840669423, 0.0232801450813424)

(0.1283729207623445, 0.02605235638847681)
(0.1251221025116792, 0.0267425965248605)

(0.1283729207623445, 0.02605235638847681)
(0.1278524542925894, 0.02969258709190357)

(0.1292105930518219, 0.02252616441180333)
(0.1257237840669423, 0.0232801450813424)

(0.1292105930518219, 0.02252616441180333)
(0.126820438236417, 0.01977214094332984)

(0.1292105930518219, 0.02252616441180333)
(0.1329851614216038, 0.02158966902712299)

(0.1257237840669423, 0.0232801450813424)
(0.126820438236417, 0.01977214094332984)

(0.1257237840669423, 0.0232801450813424)
(0.1233468274895361, 0.0205491851759602)

(0.1257237840669423, 0.0232801450813424)
(0.1225123821631963, 0.02404948596604147)

(0.1257237840669423, 0.0232801450813424)
(0.1251221025116792, 0.0267425965248605)

(0.126820438236417, 0.01977214094332984)
(0.127901147934375, 0.01625052587013567)

(0.126820438236417, 0.01977214094332984)
(0.124356769123849, 0.01714156169627476)

(0.126820438236417, 0.01977214094332984)
(0.1233468274895361, 0.0205491851759602)

(0.284925494830418, -0.1454213308093383)
(0.2861479851928035, -0.1501901535579807)

(0.284925494830418, -0.1454213308093383)
(0.2813224692447182, -0.1488939265094217)

(0.284925494830418, -0.1454213308093383)
(0.2835163318171006, -0.1406557016502126)

(0.2861479851928035, -0.1501901535579807)
(0.2813224692447182, -0.1488939265094217)

(0.2861479851928035, -0.1501901535579807)
(0.2909635317080828, -0.1514937019867101)

(0.2861479851928035, -0.1501901535579807)
(0.2825909606366127, -0.1537048872103637)

(0.2861479851928035, -0.1501901535579807)
(0.2874142538867175, -0.1550157795175536)

(0.2033052148827784, -0.133253983676648)
(0.1985760075699812, -0.1327644841544832)

(0.1985760075699812, -0.1327644841544832)
(0.1965906381852312, -0.1285196221087013)

(-0.492248959795732, 0.2960081946750686)
(-0.4862652781885975, 0.291117983596592)

(-0.4837980571824843, 0.3088861525302436)
(-0.4826387271950706, 0.3168735769188002)

(-0.4837980571824843, 0.3088861525302436)
(-0.4778961627287581, 0.3036713200891953)

(0.12570827047663, -0.06279523738564356)
(0.1252901204279954, -0.05972054896055982)

(0.12570827047663, -0.06279523738564356)
(0.1227873398716901, -0.06209013852073295)

(0.4369178185042305, 0.462712497188302)
(0.447280525868081, 0.4593036117033263)

(0.4369178185042305, 0.462712497188302)
(0.4303178833607624, 0.4538572480720456)

(0.4369178185042305, 0.462712497188302)
(0.4306170002509481, 0.4689430848498355)

(0.3521417301230045, -0.03181226694869871)
(0.3555219271980246, -0.02843425380653199)

(0.07970478670756527, 0.004846818250176551)
(0.0767554330496371, 0.00586518546627182)

(0.07970478670756527, 0.004846818250176551)
(0.0776296313711372, 0.003360343349843381)

(0.07970478670756527, 0.004846818250176551)
(0.08070530118700596, 0.002631746737849012)

(-0.3322315517094759, -0.2738093201807037)
(-0.3389986753523653, -0.2709511023965125)

(-0.3322315517094759, -0.2738093201807037)
(-0.3379745105941556, -0.2784650059579312)

(0.182430364821608, 0.07168291048312027)
(0.1811428395135726, 0.07563044894443582)

(0.182430364821608, 0.07168291048312027)
(0.1840179093942221, 0.06822849313349229)

(0.182430364821608, 0.07168291048312027)
(0.1847578590613497, 0.07486929439658398)

(0.1811428395135726, 0.07563044894443582)
(0.1847578590613497, 0.07486929439658398)

(-0.387637799559889, -0.2598194393171753)
(-0.3939718298783339, -0.2572906265435998)

(-0.387637799559889, -0.2598194393171753)
(-0.3886557595330083, -0.2533967663736459)

(0.4155496604501777, 0.4470720748408825)
(0.4112297234186491, 0.4568365869359658)

(0.4155496604501777, 0.4470720748408825)
(0.4161421396217623, 0.4382979117665686)

(0.4155496604501777, 0.4470720748408825)
(0.4247380798182185, 0.4485416720184882)

(-0.2413044407152242, -0.447519572910106)
(-0.245215170387138, -0.4379298141105808)

(-0.2413044407152242, -0.447519572910106)
(-0.2368416574539143, -0.4405316650199372)

(-0.2413044407152242, -0.447519572910106)
(-0.2339598608459058, -0.4489533799685513)

(0.2681246714574662, -0.1497335221564088)
(0.264566745934608, -0.153252451133354)

(0.2681246714574662, -0.1497335221564088)
(0.2633105752239227, -0.1485915215852268)

(0.2681246714574662, -0.1497335221564088)
(0.2669703463996925, -0.1449024453024046)

(0.264566745934608, -0.153252451133354)
(0.2633105752239227, -0.1485915215852268)

(0.264566745934608, -0.153252451133354)
(0.2600299356973899, -0.1528552924983004)

(0.264566745934608, -0.153252451133354)
(0.2623528359611198, -0.1568533255490139)

(0.264566745934608, -0.153252451133354)
(0.2663520811564229, -0.1567691764797821)

(0.2633105752239227, -0.1485915215852268)
(0.2669703463996925, -0.1449024453024046)

(0.2633105752239227, -0.1485915215852268)
(0.2616261346471538, -0.143522758811321)

(0.2633105752239227, -0.1485915215852268)
(0.2600299356973899, -0.1528552924983004)

(0.2291795522177053, -0.06415928072209758)
(0.2315513237583706, -0.06089082748322463)

(0.2315513237583706, -0.06089082748322463)
(0.2360069801740702, -0.06088384846428115)

(0.2315513237583706, -0.06089082748322463)
(0.2301265530361193, -0.05767804678860758)

(0.2315513237583706, -0.06089082748322463)
(0.2337541022186544, -0.05843193707511569)

(0.2360069801740702, -0.06088384846428115)
(0.2337541022186544, -0.05843193707511569)

(0.2360069801740702, -0.06088384846428115)
(0.2391816304038488, -0.05856186820917997)

(0.2948165900133874, -0.04685373822627069)
(0.2979470090092813, -0.04852017377253468)

(0.2948165900133874, -0.04685373822627069)
(0.2920835400835274, -0.04841163008612799)

(-0.4040360778900947, 0.183462789005484)
(-0.4073593588795444, 0.1796253391603108)

(-0.2681391021800599, -0.3023372228282027)
(-0.2712441962181834, -0.2952475892554438)

(-0.2681391021800599, -0.3023372228282027)
(-0.2629799330262506, -0.2965487146847026)

(-0.2681391021800599, -0.3023372228282027)
(-0.2618325903942543, -0.303674857240038)

(0.1092719736897876, -0.04191200237385623)
(0.1083312097441781, -0.038742718586544)

(0.1092719736897876, -0.04191200237385623)
(0.1068761705631261, -0.04437684100372844)

(0.1092719736897876, -0.04191200237385623)
(0.1059695420648954, -0.04114668606005442)

(0.1083312097441781, -0.038742718586544)
(0.1107348801353955, -0.0363001593774507)

(0.1083312097441781, -0.038742718586544)
(0.1059695420648954, -0.04114668606005442)

(0.1083312097441781, -0.038742718586544)
(0.1074146231254223, -0.03560275899045062)

(0.1107348801353955, -0.0363001593774507)
(0.1140654161465385, -0.03714022169108001)

(0.1107348801353955, -0.0363001593774507)
(0.1074146231254223, -0.03560275899045062)

(0.1107348801353955, -0.0363001593774507)
(0.1097383818253204, -0.03324658667939591)

(0.1107348801353955, -0.0363001593774507)
(0.1131128123864708, -0.03398843221678034)

(0.1140654161465385, -0.03714022169108001)
(0.1164934768319283, -0.03469218801797214)

(0.1140654161465385, -0.03714022169108001)
(0.1131128123864708, -0.03398843221678034)

(0.1164934768319283, -0.03469218801797214)
(0.1155154150544455, -0.03150958682706434)

(0.1164934768319283, -0.03469218801797214)
(0.1131128123864708, -0.03398843221678034)

(0.03535812664515949, -0.1521697947811014)
(0.03197439208047387, -0.1552905857674372)

(0.1984449962806609, 0.09163705191415457)
(0.2030948193923186, 0.08998296381630988)

(0.1984449962806609, 0.09163705191415457)
(0.1949320199353236, 0.08815519712910681)

(0.2030948193923186, 0.08998296381630988)
(0.2064915928070093, 0.0933942311509599)

(0.1949320199353236, 0.08815519712910681)
(0.1962296250427081, 0.08319259579521121)

(0.1727477265519798, 0.03699378745648674)
(0.170637665035948, 0.03423263486374838)

(0.1727477265519798, 0.03699378745648674)
(0.1694944239002255, 0.03831524565514881)

(0.2367508370728155, -0.2353738328976334)
(0.2359989304001739, -0.2306416326434902)

(-0.2831521493216583, 0.2762101273525192)
(-0.2876658454817798, 0.270337110976232)

(-0.05658349037755085, 0.03204390002905768)
(-0.05528213835307005, 0.02723515218301194)

(-0.05658349037755085, 0.03204390002905768)
(-0.06005770996577228, 0.02841022972540753)

(-0.05658349037755085, 0.03204390002905768)
(-0.0614715456592138, 0.03318857246332391)

(-0.05528213835307005, 0.02723515218301194)
(-0.06005770996577228, 0.02841022972540753)

(-0.05528213835307005, 0.02723515218301194)
(-0.05390552041299969, 0.02255404787643037)

(-0.05528213835307005, 0.02723515218301194)
(-0.05050075755840546, 0.02630171445982602)

(0.4909433141288343, -0.1291043578691153)
(0.4919732077817347, -0.1344616604167768)

(0.4909433141288343, -0.1291043578691153)
(0.4880018094908524, -0.1253251517713738)

(0.1759424785807287, 0.4456371920701704)
(0.1849147927690047, 0.4423282116263561)

(0.07738353102502928, -0.04003357265529284)
(0.0766786257611632, -0.03691294151370113)

(0.07738353102502928, -0.04003357265529284)
(0.07449267715264948, -0.03907124999865178)

(0.0766786257611632, -0.03691294151370113)
(0.07894665761876608, -0.03475687661906143)

(0.0766786257611632, -0.03691294151370113)
(0.07380597652888626, -0.0359895917364671)

(0.0766786257611632, -0.03691294151370113)
(0.07449267715264948, -0.03907124999865178)

(-0.3249813048792345, -0.4917515900913468)
(-0.3290406855008429, -0.4818433936719042)

(-0.3249813048792345, -0.4917515900913468)
(-0.3190967423416898, -0.4845555187591382)

(-0.3290406855008429, -0.4818433936719042)
(-0.3398615979905322, -0.482853344245441)

(-0.3290406855008429, -0.4818433936719042)
(-0.3272717587755604, -0.4729032438338316)

(-0.3290406855008429, -0.4818433936719042)
(-0.3190967423416898, -0.4845555187591382)

(-0.3398615979905322, -0.482853344245441)
(-0.3443323479384321, -0.4917252150596271)

(-0.3398615979905322, -0.482853344245441)
(-0.3449262663752336, -0.4762926798084114)

(-0.3254874514526025, 0.4914526095055803)
(-0.3299760689508595, 0.48298241798602)

(-0.3254874514526025, 0.4914526095055803)
(-0.3223046589317904, 0.4842011821524368)

(-0.3299760689508595, 0.48298241798602)
(-0.3401416771845808, 0.4815375424875613)

(-0.3299760689508595, 0.48298241798602)
(-0.3328043285931883, 0.4755828444819913)

(-0.3299760689508595, 0.48298241798602)
(-0.3223046589317904, 0.4842011821524368)

(-0.3401416771845808, 0.4815375424875613)
(-0.3447267771696595, 0.4914974912368019)

(-0.3401416771845808, 0.4815375424875613)
(-0.3328043285931883, 0.4755828444819913)

(0.2561635874409747, 0.09091775281084868)
(0.2548367335523627, 0.09574226368431688)

(0.2561635874409747, 0.09091775281084868)
(0.2597060930516416, 0.09449566207302837)

(0.2561635874409747, 0.09091775281084868)
(0.2526352257556262, 0.08739259673930819)

(0.2087980787549567, 0.101933039969231)
(0.2053417746742063, 0.09851099935176)

(0.2087980787549567, 0.101933039969231)
(0.2132153742756513, 0.09993126761776477)

(0.07108087609281409, -0.173181314084503)
(0.07289238981526487, -0.1776799988757389)

(0.1908335632754107, 0.3295961278671419)
(0.1825142038812501, 0.3300078684107726)

(0.1908335632754107, 0.3295961278671419)
(0.1979880291430613, 0.3281251744761305)

(0.1908335632754107, 0.3295961278671419)
(0.1926461036554764, 0.3232214230015586)

(0.1908335632754107, 0.3295961278671419)
(0.1867632502066804, 0.3247458604705436)

(0.1381506989865693, -0.1632813096821409)
(0.1322856193756288, -0.1632115126173208)

(0.4343755349850801, 0.1801415450474452)
(0.4331786099553555, 0.1850949002484811)

(0.4343755349850801, 0.1801415450474452)
(0.4307356967759672, 0.1766026346280803)

(-0.1225431479990894, -0.2648017824840039)
(-0.1217782895702317, -0.2708808460293465)

(-0.1225431479990894, -0.2648017824840039)
(-0.1176432840224775, -0.2663942683275195)

(-0.06005770996577228, 0.02841022972540753)
(-0.06348642465531043, 0.02478760178808107)

(-0.06005770996577228, 0.02841022972540753)
(-0.0614715456592138, 0.03318857246332391)

(-0.06005770996577228, 0.02841022972540753)
(-0.06490910349479088, 0.02956931077000155)

(-0.3318903876455981, 0.3908305290639384)
(-0.325314719612476, 0.3968831576271621)

(-0.3318903876455981, 0.3908305290639384)
(-0.3235265917427804, 0.3878591962928424)

(0.3066258413281029, -0.09972088460579781)
(0.3054355813544626, -0.09516454943456124)

(0.2413391138026734, 0.03725100069254362)
(0.2423691446024243, 0.03281653334248638)

(0.2413391138026734, 0.03725100069254362)
(0.2454390983654097, 0.03609154244643312)

(0.2423691446024243, 0.03281653334248638)
(0.2454390983654097, 0.03609154244643312)

(0.2423691446024243, 0.03281653334248638)
(0.239100968459861, 0.02964615224645877)

(0.2423691446024243, 0.03281653334248638)
(0.243344899761939, 0.02845709954718337)

(0.2423691446024243, 0.03281653334248638)
(0.2464412578233224, 0.03162598059138395)

(0.2454390983654097, 0.03609154244643312)
(0.2464412578233224, 0.03162598059138395)

(0.2454390983654097, 0.03609154244643312)
(0.2495032194070761, 0.03503704621680787)

(0.2454390983654097, 0.03609154244643312)
(0.2485313244316556, 0.03973941890275985)

(0.239100968459861, 0.02964615224645877)
(0.2347867753493107, 0.03087215200835065)

(0.239100968459861, 0.02964615224645877)
(0.240169404356901, 0.02531372666837373)

(0.239100968459861, 0.02964615224645877)
(0.243344899761939, 0.02845709954718337)

(0.04569667515530113, -0.01295291551582207)
(0.04323562400052068, -0.01217703579744339)

(0.04569667515530113, -0.01295291551582207)
(0.04386732830579804, -0.01475895779665596)

(0.09238957288037457, -0.05862945117091983)
(0.09483620241622186, -0.05626267554154764)

(0.09238957288037457, -0.05862945117091983)
(0.08924284421890512, -0.05767165629547835)

(0.1215818941562963, 0.3621504390907653)
(0.1227278268975811, 0.354163444239433)

(0.1215818941562963, 0.3621504390907653)
(0.1281878073858084, 0.3593713039627349)

(-0.02952157368910938, 0.007689135158007608)
(-0.03448756154728799, 0.007764080691018558)

(-0.02952157368910938, 0.007689135158007608)
(-0.02736733351442, 0.01084597119999814)

(-0.01526799399186911, 0.006231476170654432)
(-0.01695822131654249, 0.0094390482481446)

(-0.01526799399186911, 0.006231476170654432)
(-0.01936518895444844, 0.006280540735061702)

(-0.01695822131654249, 0.0094390482481446)
(-0.01936518895444844, 0.006280540735061702)

(0.2767525745426635, 0.006149083690079475)
(0.2757811590404157, 0.01101480774660753)

(0.2767525745426635, 0.006149083690079475)
(0.2734648889829663, 0.003407040719090924)

(0.2767525745426635, 0.006149083690079475)
(0.2779126895985013, 0.002001939363934641)

(0.3044616180454582, -0.4901582453694867)
(0.315006817744442, -0.4913436821887448)

(0.3044616180454582, -0.4901582453694867)
(0.3036937934274367, -0.4801449124499771)

(0.3044616180454582, -0.4901582453694867)
(0.3114862323030932, -0.483659423668154)

(0.3044616180454582, -0.4901582453694867)
(0.2970485308852382, -0.4841300740894292)

(0.315006817744442, -0.4913436821887448)
(0.319930073700044, -0.4817190663165029)

(0.315006817744442, -0.4913436821887448)
(0.3114862323030932, -0.483659423668154)

(0.319930073700044, -0.4817190663165029)
(0.3309396178177462, -0.4834251464275853)

(0.319930073700044, -0.4817190663165029)
(0.3114862323030932, -0.483659423668154)

(0.2822377961716229, -0.0518924586310183)
(0.2858953435365315, -0.04994917931984666)

(0.2822377961716229, -0.0518924586310183)
(0.2802511263177098, -0.04895488680774852)

(-0.08510602118852094, -0.4913416718259676)
(-0.07999989823043956, -0.4827708663246796)

(-0.08510602118852094, -0.4913416718259676)
(-0.09511264149370652, -0.4913638598649811)

(-0.07999989823043956, -0.4827708663246796)
(-0.07087775412977437, -0.4820660856407453)

(-0.07999989823043956, -0.4827708663246796)
(-0.08446188925222246, -0.4756050726257508)

(-0.07999989823043956, -0.4827708663246796)
(-0.07590368031693286, -0.4764867352041725)

(0.38579534524541, 0.0228399693452843)
(0.382151976034705, 0.01952999986572811)

(0.38579534524541, 0.0228399693452843)
(0.3892874856167935, 0.02630586446095382)

(0.382151976034705, 0.01952999986572811)
(0.3771812965111876, 0.02106710399101674)

(0.382151976034705, 0.01952999986572811)
(0.3831791546493268, 0.0150115184574569)

(0.382151976034705, 0.01952999986572811)
(0.3782437878945413, 0.01673555701573239)

(0.1324165308937919, 0.3444509506620441)
(0.1263577938004308, 0.3376305640340449)

(0.1324165308937919, 0.3444509506620441)
(0.1299177125806015, 0.3520790148977556)

(0.1263577938004308, 0.3376305640340449)
(0.1307033222824343, 0.330796427708301)

(0.1263577938004308, 0.3376305640340449)
(0.124587106929453, 0.330204437580126)

(0.1307033222824343, 0.330796427708301)
(0.1376167876056962, 0.3304327211062458)

(0.1307033222824343, 0.330796427708301)
(0.124587106929453, 0.330204437580126)

(0.1307033222824343, 0.330796427708301)
(0.1335873333860949, 0.3257462229808479)

(0.2986258363727016, -0.1313888275195725)
(0.3019173352016845, -0.1279568961171654)

(0.2986258363727016, -0.1313888275195725)
(0.2935726216369453, -0.1301829271337546)

(0.2574891306555709, -0.02972871718792923)
(0.2585227221003437, -0.03383124428868627)

(0.2574891306555709, -0.02972871718792923)
(0.2615495699890753, -0.03088047960004504)

(0.2574891306555709, -0.02972871718792923)
(0.2605313475082938, -0.02676839327568054)

(0.2585227221003437, -0.03383124428868627)
(0.2615495699890753, -0.03088047960004504)

(0.2585227221003437, -0.03383124428868627)
(0.2554049266286325, -0.03667983969636428)

(0.2585227221003437, -0.03383124428868627)
(0.2586301418976732, -0.03691312318152389)

(0.2585227221003437, -0.03383124428868627)
(0.2615467415905591, -0.03390540703560456)

(0.2615495699890753, -0.03088047960004504)
(0.2605313475082938, -0.02676839327568054)

(0.2615495699890753, -0.03088047960004504)
(0.264617722859635, -0.03376869777473093)

(0.2615495699890753, -0.03088047960004504)
(0.2645824784520458, -0.02795479161207635)

(0.2615495699890753, -0.03088047960004504)
(0.2615467415905591, -0.03390540703560456)

(0.2554049266286325, -0.03667983969636428)
(0.251412858833496, -0.03560452482028534)

(0.2554049266286325, -0.03667983969636428)
(0.2555472291648864, -0.0398575402891096)

(0.2554049266286325, -0.03667983969636428)
(0.2586301418976732, -0.03691312318152389)

(-0.4257935214048052, -0.1923560534313175)
(-0.4265955962780734, -0.1872111398277501)

(0.1307377624178684, -0.05778302079237423)
(0.1277852703431238, -0.05724070028187857)

(0.1307377624178684, -0.05778302079237423)
(0.1302892287716136, -0.05476354617477994)

(0.2201559848139923, -0.07037136723702266)
(0.2160483337037807, -0.06992763091209098)

(0.2201559848139923, -0.07037136723702266)
(0.2217360023659337, -0.07428991134593109)

(0.2780222106613089, -0.06679831229195152)
(0.2811656383538936, -0.06371217522639208)

(0.1389100792868699, -0.1764408675910325)
(0.1408103254232712, -0.1812116300443256)

(0.2929135838560258, -0.06298278594582174)
(0.2918012021997465, -0.058666316042382)

(0.2929135838560258, -0.06298278594582174)
(0.2972475024241662, -0.06420299170221241)

(0.091891042024992, 0.01926720048519534)
(0.08985019549363445, 0.02080994651766494)

(0.091891042024992, 0.01926720048519534)
(0.09051736012915222, 0.01652019657653617)

(0.091891042024992, 0.01926720048519534)
(0.09485379355423963, 0.02100036727391481)

(0.3769542350048976, 0.05623637131994906)
(0.3721766152446631, 0.0575331929811372)

(0.3769542350048976, 0.05623637131994906)
(0.3782567399838792, 0.05141505979450806)

(0.1586966081659951, -0.1791100085361227)
(0.163659835299858, -0.1797081399855185)

(0.1586966081659951, -0.1791100085361227)
(0.1606558777409083, -0.1837050977586894)

(0.1586966081659951, -0.1791100085361227)
(0.1556922508045314, -0.1831051694041078)

(0.163659835299858, -0.1797081399855185)
(0.1606558777409083, -0.1837050977586894)

(0.163659835299858, -0.1797081399855185)
(0.1656013749479311, -0.1843206590262103)

(0.163659835299858, -0.1797081399855185)
(0.166612835169699, -0.1757289171584383)

(0.163659835299858, -0.1797081399855185)
(0.1685729706509998, -0.1803377498528838)

(0.1606558777409083, -0.1837050977586894)
(0.1656013749479311, -0.1843206590262103)

(0.1606558777409083, -0.1837050977586894)
(0.1556922508045314, -0.1831051694041078)

(0.1606558777409083, -0.1837050977586894)
(0.1576425166040018, -0.1877030538770995)

(0.1606558777409083, -0.1837050977586894)
(0.1625901818632187, -0.1883241639435519)

(0.3741665274977535, 0.2637202553726491)
(0.3758576622967189, 0.2706093332805036)

(0.3710753278809275, 0.2514090014057661)
(0.3757231860265745, 0.2498232458728208)

(0.3710753278809275, 0.2514090014057661)
(0.3727380829491359, 0.2466151930828129)

(0.3710753278809275, 0.2514090014057661)
(0.3688195827762197, 0.2474977005258516)

(0.4956962665690388, 0.09695457706995526)
(0.4956990192607251, 0.1019378110386668)

(-0.4877674432528176, -0.06499564607412667)
(-0.4921390241490919, -0.0639716216158518)

(0.4353280372644481, -0.08756518131211491)
(0.4366014521240658, -0.0924043191567885)

(0.4353280372644481, -0.08756518131211491)
(0.4305054763126638, -0.08626824679902093)

(0.4353280372644481, -0.08756518131211491)
(0.4340512761690201, -0.08273203711738747)

(0.4820088521168056, 0.1112961312558088)
(0.4874395185839469, 0.1109210436047688)

(0.4820088521168056, 0.1112961312558088)
(0.483710877478749, 0.1079204804573505)

(-0.3479166655004584, 0.4301388742133399)
(-0.3460945815052481, 0.4209112035866066)

(-0.3479166655004584, 0.4301388742133399)
(-0.3389913146887631, 0.4271974105152377)

(-0.1791987254451051, 0.4576708276104007)
(-0.1781846559544308, 0.4479997064734806)

(-0.1791987254451051, 0.4576708276104007)
(-0.1710367123485034, 0.4541582121039551)

(-0.1781846559544308, 0.4479997064734806)
(-0.1854685957856612, 0.4419233806313165)

(-0.1781846559544308, 0.4479997064734806)
(-0.1775272352889317, 0.4385611854608258)

(-0.1781846559544308, 0.4479997064734806)
(-0.1702673172230471, 0.4448744186968674)

(-0.1781846559544308, 0.4479997064734806)
(-0.1710367123485034, 0.4541582121039551)

(0.262231919663177, 0.03125121022572749)
(0.2591520974843668, 0.02811538696312226)

(0.262231919663177, 0.03125121022572749)
(0.2577356106946338, 0.03273541754023179)

(0.2422803428956403, -0.02930179165193735)
(0.2382692943052543, -0.02822219710438265)

(0.376155559544323, 0.02559056470439497)
(0.3712438052137261, 0.02729918140593406)

(0.376155559544323, 0.02559056470439497)
(0.3771812965111876, 0.02106710399101674)

(0.376155559544323, 0.02559056470439497)
(0.372104751936493, 0.02279889496165663)

(0.03349388617552364, -0.0389067106597635)
(0.03034478994237544, -0.03790696299208204)

(0.03349388617552364, -0.0389067106597635)
(0.03590519083744964, -0.03671136231316969)

(0.03349388617552364, -0.0389067106597635)
(0.03286455394478825, -0.03583294087686248)

(0.03034478994237544, -0.03790696299208204)
(0.02787928246298665, -0.04004065506579181)

(0.03034478994237544, -0.03790696299208204)
(0.02712413380680977, -0.03680788578122787)

(0.03034478994237544, -0.03790696299208204)
(0.02973268451117014, -0.03458113622152668)

(0.03034478994237544, -0.03790696299208204)
(0.03286455394478825, -0.03583294087686248)

(0.02787928246298665, -0.04004065506579181)
(0.02853545894611129, -0.04339412881203832)

(0.02787928246298665, -0.04004065506579181)
(0.02526348280866909, -0.04250956837492111)

(0.02787928246298665, -0.04004065506579181)
(0.02427686337989161, -0.03951577924852091)

(0.02787928246298665, -0.04004065506579181)
(0.02712413380680977, -0.03680788578122787)

(0.02853545894611129, -0.04339412881203832)
(0.02526348280866909, -0.04250956837492111)

(0.02853545894611129, -0.04339412881203832)
(0.02600693456301359, -0.04600243731948667)

(0.02526348280866909, -0.04250956837492111)
(0.02427686337989161, -0.03951577924852091)

(0.02526348280866909, -0.04250956837492111)
(0.02600693456301359, -0.04600243731948667)

(0.02526348280866909, -0.04250956837492111)
(0.02177617589600335, -0.04212055188478401)

(0.02526348280866909, -0.04250956837492111)
(0.02265797848003101, -0.04546600000376633)

(0.02427686337989161, -0.03951577924852091)
(0.02177617589600335, -0.04212055188478401)

(0.02427686337989161, -0.03951577924852091)
(0.02712413380680977, -0.03680788578122787)

(0.02427686337989161, -0.03951577924852091)
(0.02289888674519736, -0.03644754169977853)

(0.02600693456301359, -0.04600243731948667)
(0.02265797848003101, -0.04546600000376633)

(-0.4869174761886093, -0.05192737401370218)
(-0.4820735672939336, -0.05321279809236035)

(-0.4869174761886093, -0.05192737401370218)
(-0.491565640492957, -0.05050322985649417)

(0.1357797832450986, -0.05273531711529206)
(0.1328127491106676, -0.05229907328512424)

(0.1357797832450986, -0.05273531711529206)
(0.1353159063127469, -0.0497878820009205)

(0.472260469762958, 0.07722439420338961)
(0.4709962666423978, 0.08204400161933076)

(0.472260469762958, 0.07722439420338961)
(0.4758046613186269, 0.08074749561352002)

(0.01211326779440926, 0.06170021237607044)
(0.0158490197048379, 0.06093876104604622)

(0.01211326779440926, 0.06170021237607044)
(0.01338743838950084, 0.05816038203416347)

(0.01211326779440926, 0.06170021237607044)
(0.00947992925663585, 0.05896504402097717)

(0.2799931057872028, 0.3479713391434696)
(0.2720066903019583, 0.3494321877472675)

(-0.06404748004499376, -0.1008945224101288)
(-0.05924017591322307, -0.102415863929915)

(-0.07245953295158028, -0.1029868371556295)
(-0.0772544161964909, -0.1016417453923001)

(-0.07245953295158028, -0.1029868371556295)
(-0.07364579271717178, -0.0978909804377715)

(0.3936444658683501, -0.01347442465970274)
(0.3893841218139966, -0.01188541279446388)

(0.4916145829283904, -0.3565053702529842)
(0.4828069170995691, -0.3607838850895337)

(0.4916145829283904, -0.3565053702529842)
(0.4844959114511036, -0.3532043010001112)

(0.4828069170995691, -0.3607838850895337)
(0.4791529334679953, -0.3693850581544118)

(0.4828069170995691, -0.3607838850895337)
(0.4750444285665514, -0.3612589635847364)

(0.4828069170995691, -0.3607838850895337)
(0.4844959114511036, -0.3532043010001112)

(0.1688014952585736, -0.01013322728095542)
(0.1661604094568091, -0.01272529649935145)

(0.1688014952585736, -0.01013322728095542)
(0.165160665438446, -0.009157420525915646)

(0.1661604094568091, -0.01272529649935145)
(0.165160665438446, -0.009157420525915646)

(0.1661604094568091, -0.01272529649935145)
(0.1624916917772593, -0.01193800854441962)

(0.1661604094568091, -0.01272529649935145)
(0.1634824904805655, -0.01544039228429421)

(0.1661604094568091, -0.01272529649935145)
(0.1669707029952109, -0.01619214692041065)

(-0.05437915183379229, -0.1221217373283852)
(-0.05311071269361225, -0.1268589771149402)

(-0.05437915183379229, -0.1221217373283852)
(-0.05080344426190845, -0.1183789466317603)

(-0.05437915183379229, -0.1221217373283852)
(-0.05792133860961979, -0.1265067729116335)

(0.2687975085444334, 0.3790869762610399)
(0.2714062429832106, 0.3712052955069742)

(0.1882607228486932, 0.08139668977535239)
(0.1889724386762104, 0.07612282955671529)

(0.3614086114609235, 0.3404882179609264)
(0.3532645920508402, 0.3359439892016925)

(0.3614086114609235, 0.3404882179609264)
(0.3535543224391328, 0.3438717999872034)

(0.3532645920508402, 0.3359439892016925)
(0.3559706855548551, 0.3270242109132873)

(0.3532645920508402, 0.3359439892016925)
(0.3535543224391328, 0.3438717999872034)

(0.3532645920508402, 0.3359439892016925)
(0.347470169684382, 0.3292018084614281)

(0.3532645920508402, 0.3359439892016925)
(0.3476746780255922, 0.3420363041127532)

(0.3559706855548551, 0.3270242109132873)
(0.3639421285736798, 0.324166118644081)

(0.3559706855548551, 0.3270242109132873)
(0.3575403044340714, 0.3189955868554409)

(0.3559706855548551, 0.3270242109132873)
(0.347470169684382, 0.3292018084614281)

(0.3535543224391328, 0.3438717999872034)
(0.3535799832477526, 0.3505135949924386)

(0.3535543224391328, 0.3438717999872034)
(0.3476746780255922, 0.3420363041127532)

(0.3639421285736798, 0.324166118644081)
(0.3575403044340714, 0.3189955868554409)

(0.3575403044340714, 0.3189955868554409)
(0.3515721478803788, 0.3137221569313232)

(0.3575403044340714, 0.3189955868554409)
(0.3594672492689169, 0.3111669455278588)

(0.3515721478803788, 0.3137221569313232)
(0.3536992416139351, 0.3060725349653661)

(0.3515721478803788, 0.3137221569313232)
(0.3594672492689169, 0.3111669455278588)

(0.1713204487660942, 0.06590040388093817)
(0.172467832860863, 0.06167926977060537)

(0.1713204487660942, 0.06590040388093817)
(0.1749338564301204, 0.0654574839101071)

(0.172467832860863, 0.06167926977060537)
(0.1685860671537645, 0.05881590402464163)

(0.172467832860863, 0.06167926977060537)
(0.1750370053524592, 0.05892137364483158)

(0.172467832860863, 0.06167926977060537)
(0.1749338564301204, 0.0654574839101071)

(-0.485151551453428, 0.05240810762316462)
(-0.4898880691643206, 0.05369760363963508)

(-0.4898880691643206, 0.05369760363963508)
(-0.491131128752384, 0.05826152637325796)

(-0.4898880691643206, 0.05369760363963508)
(-0.4925738466117383, 0.05079696789870421)

(-0.4898880691643206, 0.05369760363963508)
(-0.4930731512034042, 0.05525715818856955)

(-0.491131128752384, 0.05826152637325796)
(-0.4880078300437135, 0.06239414174025194)

(-0.491131128752384, 0.05826152637325796)
(-0.4955077651833826, 0.0582803279489732)

(-0.491131128752384, 0.05826152637325796)
(-0.4922478148946459, 0.06196365928471936)

(-0.491131128752384, 0.05826152637325796)
(-0.4930731512034042, 0.05525715818856955)

(-0.4880078300437135, 0.06239414174025194)
(-0.4915670488292447, 0.06549295830010855)

(-0.4880078300437135, 0.06239414174025194)
(-0.4878649958172054, 0.06743228795340318)

(-0.4880078300437135, 0.06239414174025194)
(-0.4922478148946459, 0.06196365928471936)

(-0.1901563698081761, -0.4832231446839579)
(-0.1936772161258719, -0.4736064036518692)

(-0.1901563698081761, -0.4832231446839579)
(-0.1816334834252475, -0.4834495669565426)

(0.4957012464778733, 0.1466773557340057)
(0.4914061305195827, 0.1441976930462282)

(0.4957012464778733, 0.1466773557340057)
(0.4911755702256082, 0.1493306565310201)

(0.4957012464778733, 0.1466773557340057)
(0.4956890663102151, 0.1517090584426175)

(0.4914061305195827, 0.1441976930462282)
(0.4911755702256082, 0.1493306565310201)

(0.4914061305195827, 0.1441976930462282)
(0.4869863060929573, 0.1466692423336983)

(0.4914061305195827, 0.1441976930462282)
(0.4869248833898153, 0.1410059449276817)

(0.4914061305195827, 0.1441976930462282)
(0.4917377587319034, 0.1389210892896151)

(0.4911755702256082, 0.1493306565310201)
(0.4869863060929573, 0.1466692423336983)

(0.4911755702256082, 0.1493306565310201)
(0.4915634633610292, 0.1543359223021015)

(0.4911755702256082, 0.1493306565310201)
(0.4956890663102151, 0.1517090584426175)

(0.4869863060929573, 0.1466692423336983)
(0.4869248833898153, 0.1410059449276817)

(0.4869863060929573, 0.1466692423336983)
(0.4823132143887527, 0.1485811598112484)

(0.4869863060929573, 0.1466692423336983)
(0.4831203334829495, 0.1436545542679159)

(0.4869248833898153, 0.1410059449276817)
(0.4917377587319034, 0.1389210892896151)

(0.4869248833898153, 0.1410059449276817)
(0.4838229794689628, 0.1372664174270283)

(0.4869248833898153, 0.1410059449276817)
(0.4831203334829495, 0.1436545542679159)

(0.4869248833898153, 0.1410059449276817)
(0.4834850867789942, 0.1405128288237566)

(0.4915634633610292, 0.1543359223021015)
(0.4956890663102151, 0.1517090584426175)

(0.4915634633610292, 0.1543359223021015)
(0.4918703337692647, 0.159078521637249)

(0.4915634633610292, 0.1543359223021015)
(0.4883324197987496, 0.1568039512045127)

(0.4823132143887527, 0.1485811598112484)
(0.4787004960478346, 0.1451090732748238)

(0.4823132143887527, 0.1485811598112484)
(0.4831203334829495, 0.1436545542679159)

(0.4957228750713423, 0.06709101367143057)
(0.4914125119507915, 0.06960807723790208)

(0.4957228750713423, 0.06709101367143057)
(0.4914123200126345, 0.06465257687945046)

(0.4957228750713423, 0.06709101367143057)
(0.4957153764780816, 0.062144881720928)

(0.4914125119507915, 0.06960807723790208)
(0.4914123200126345, 0.06465257687945046)

(0.4914125119507915, 0.06960807723790208)
(0.4873185638034178, 0.06813517704996244)

(0.4914125119507915, 0.06960807723790208)
(0.4920211402698764, 0.07355836398686692)

(0.4914123200126345, 0.06465257687945046)
(0.4957153764780816, 0.062144881720928)

(0.4914123200126345, 0.06465257687945046)
(0.4915010648971975, 0.05934401861592291)

(0.4914123200126345, 0.06465257687945046)
(0.4876526745095153, 0.06154811631390524)

(0.4914123200126345, 0.06465257687945046)
(0.4873185638034178, 0.06813517704996244)

(0.4914123200126345, 0.06465257687945046)
(0.487891329929136, 0.06468010969249866)

(0.495701398324385, 0.2013787924230385)
(0.4918236241909466, 0.203889923671107)

(0.495701398324385, 0.2013787924230385)
(0.4914922860893871, 0.1990319939756171)

(0.495701398324385, 0.2013787924230385)
(0.4958268209328665, 0.1966029221065226)

(0.4918236241909466, 0.203889923671107)
(0.4914922860893871, 0.1990319939756171)

(0.4918236241909466, 0.203889923671107)
(0.4920565387003872, 0.2084727213884559)

(0.4918236241909466, 0.203889923671107)
(0.4886316728549602, 0.206161260822604)

(0.4914922860893871, 0.1990319939756171)
(0.4958268209328665, 0.1966029221065226)

(0.4914922860893871, 0.1990319939756171)
(0.4874553849557324, 0.1964247638135639)

(0.4914922860893871, 0.1990319939756171)
(0.4918873049491379, 0.1945269822870407)

(0.4959586658194747, -0.09197062400140121)
(0.4911784677007497, -0.09368961888607824)

(0.4959586658194747, -0.09197062400140121)
(0.496149108105693, -0.0870298685870759)

(0.4959586658194747, -0.09197062400140121)
(0.4929011845227484, -0.08949725372481851)

(0.4911784677007497, -0.09368961888607824)
(0.4870753524334749, -0.09729126623613787)

(0.4911784677007497, -0.09368961888607824)
(0.4858260106670843, -0.09244141290833416)

(0.4911784677007497, -0.09368961888607824)
(0.4916476905349547, -0.09899292801281376)

(0.4911784677007497, -0.09368961888607824)
(0.4929011845227484, -0.08949725372481851)

(0.496149108105693, -0.0870298685870759)
(0.492186055979342, -0.08524871713714216)

(0.496149108105693, -0.0870298685870759)
(0.4929011845227484, -0.08949725372481851)

(0.4956941177967811, -0.151646137196774)
(0.4956267560359301, -0.1463303683999648)

(0.4956941177967811, -0.151646137196774)
(0.4918496357525735, -0.152376904905176)

(0.4957851751339994, -0.06639455976255931)
(0.4960089300432524, -0.06192974943674068)

(0.4957851751339994, -0.06639455976255931)
(0.4918122318572301, -0.06819105147157509)

(0.495701398324385, -0.1715215449460785)
(0.4914082866615147, -0.1690481448811732)

(0.495701398324385, -0.1715215449460785)
(0.4946974239978346, -0.1765002499417958)

(0.4914082866615147, -0.1690481448811732)
(0.4920097879797073, -0.1648086841766385)

(0.4914082866615147, -0.1690481448811732)
(0.487262134989077, -0.1695782300545036)

(0.4946974239978346, -0.1765002499417958)
(0.4905498967735691, -0.1792632584005383)

(0.4954700220552232, 0.1262423865671623)
(0.4967025252847667, 0.1216030091660576)

(0.4954700220552232, 0.1262423865671623)
(0.492909296020964, 0.1292743285372761)

(0.4957910563742072, 0.02715324942449368)
(0.4957457038965765, 0.02226228274944048)

(0.4957910563742072, 0.02715324942449368)
(0.4917597497543469, 0.02909198748418048)

(0.4956941177967814, -0.01740201574389214)
(0.4956054424896217, -0.01205988658143861)

(0.4956941177967814, -0.01740201574389214)
(0.4918290845438906, -0.01781963370023185)

(0.4957189398642542, -0.2009015554680535)
(0.4959180730532922, -0.1962248131341374)

(0.4957189398642542, -0.2009015554680535)
(0.4916658803864566, -0.2026440393107737)

(0.4959716279908243, 0.2112633840206371)
(0.4917732096019818, 0.2131555602788191)

(0.4959716279908243, 0.2112633840206371)
(0.4920565387003872, 0.2084727213884559)

(0.4949469527742848, -0.2110080825596874)
(0.4911090950052042, -0.2148160308786553)

(0.4949469527742848, -0.2110080825596874)
(0.4920916733711573, -0.207056427146796)

(0.495701398324385, -0.1118574909670198)
(0.4957195842546148, -0.1168673558885499)

(0.495701398324385, -0.1118574909670198)
(0.4914548599278111, -0.1104328091625043)

(0.0595175547704174, 0.0907020592018786)
(0.05632268040808953, 0.08732073146642623)

(0.0595175547704174, 0.0907020592018786)
(0.06068911979804155, 0.08613665779868848)

(0.0595175547704174, 0.0907020592018786)
(0.06280378150169953, 0.09383781448140996)

(0.05632268040808953, 0.08732073146642623)
(0.05208057701312631, 0.08841488670546949)

(0.05632268040808953, 0.08732073146642623)
(0.06068911979804155, 0.08613665779868848)

(0.05632268040808953, 0.08732073146642623)
(0.05767132541760156, 0.08280420170102004)

(0.05632268040808953, 0.08732073146642623)
(0.05350953803906504, 0.08392349683680594)

(0.1704044714154854, 0.04519092873311706)
(0.1683304712412606, 0.04241945023343936)

(0.1704044714154854, 0.04519092873311706)
(0.1671904564188068, 0.04656420667077214)

(0.3820198371880236, 0.03713833641268043)
(0.3772721543434035, 0.03838366145401723)

(0.3820198371880236, 0.03713833641268043)
(0.3807580852270819, 0.04187854571932778)

(0.3241777605598027, -0.07159361273436882)
(0.3212954152275108, -0.07480798084802093)

(-0.3561539559088274, 0.3905144694102708)
(-0.3631491077159318, 0.3844125959826368)

(0.04307271720766413, 0.01061398155149229)
(0.04055366908210462, 0.01146509297574402)

(0.04307271720766413, 0.01061398155149229)
(0.04316887507561327, 0.008507714760455226)

(0.04307271720766413, 0.01061398155149229)
(0.04502638632266538, 0.01009678289259664)

(0.4957153764780816, 0.062144881720928)
(0.4915010648971975, 0.05934401861592291)

(0.4915010648971975, 0.05934401861592291)
(0.4869885677089257, 0.0563981674035761)

(0.4915010648971975, 0.05934401861592291)
(0.4876526745095153, 0.06154811631390524)

(0.4869885677089257, 0.0563981674035761)
(0.4876526745095153, 0.06154811631390524)

(0.4869885677089257, 0.0563981674035761)
(0.4841177066850688, 0.0599144203327116)

(-0.302710210316875, 0.4060686437324034)
(-0.2939200785130649, 0.4031999991581756)

(-0.2939200785130649, 0.4031999991581756)
(-0.2866207611521461, 0.4093699734389337)

(-0.2939200785130649, 0.4031999991581756)
(-0.2843942360757431, 0.3987952791362227)

(-0.2939200785130649, 0.4031999991581756)
(-0.293373984748605, 0.3938887101192618)

(-0.2866207611521461, 0.4093699734389337)
(-0.277655940699259, 0.4062557626785391)

(-0.2866207611521461, 0.4093699734389337)
(-0.2843942360757431, 0.3987952791362227)

(-0.277655940699259, 0.4062557626785391)
(-0.2705357544111511, 0.4121920566637653)

(-0.277655940699259, 0.4062557626785391)
(-0.2745022869938955, 0.3970472514980291)

(-0.277655940699259, 0.4062557626785391)
(-0.2843942360757431, 0.3987952791362227)

(-0.2745022869938955, 0.3970472514980291)
(-0.2843942360757431, 0.3987952791362227)

(-0.2745022869938955, 0.3970472514980291)
(-0.2789547653934603, 0.3905343966136862)

(-0.2843942360757431, 0.3987952791362227)
(-0.293373984748605, 0.3938887101192618)

(-0.2843942360757431, 0.3987952791362227)
(-0.2789547653934603, 0.3905343966136862)

(0.4462449760472791, -0.09503074564482802)
(0.4497941712950512, -0.09150972394729698)

(0.4378761281498347, -0.09724145520498627)
(0.4391482014229596, -0.1020973837459569)

(0.4378761281498347, -0.09724145520498627)
(0.4330520139291543, -0.09594256827189199)

(0.4378761281498347, -0.09724145520498627)
(0.4366014521240658, -0.0924043191567885)

(0.4378761281498347, -0.09724145520498627)
(0.434325840496454, -0.1007840423638005)

(0.4391482014229596, -0.1020973837459569)
(0.4355993885461778, -0.1056272229047506)

(0.4391482014229596, -0.1020973837459569)
(0.434325840496454, -0.1007840423638005)

(-0.08694743029969138, -0.04490055177971121)
(-0.08815452025187376, -0.04005478829761161)

(-0.08694743029969138, -0.04490055177971121)
(-0.09175178716329233, -0.04350982830014259)

(-0.08694743029969138, -0.04490055177971121)
(-0.08574618322093261, -0.04975799003269971)

(-0.08815452025187376, -0.04005478829761161)
(-0.09175178716329233, -0.04350982830014259)

(-0.08815452025187376, -0.04005478829761161)
(-0.08938439350127628, -0.03520827504893258)

(-0.08815452025187376, -0.04005478829761161)
(-0.0845605241391526, -0.03658974796909301)

(-0.08815452025187376, -0.04005478829761161)
(-0.09296184651590078, -0.03867492734616164)

(-0.09175178716329233, -0.04350982830014259)
(-0.09536033494976442, -0.04697708623120199)

(-0.09175178716329233, -0.04350982830014259)
(-0.09656109529150071, -0.04212903825273766)

(-0.09175178716329233, -0.04350982830014259)
(-0.09296184651590078, -0.03867492734616164)

(-0.09536033494976442, -0.04697708623120199)
(-0.09656109529150071, -0.04212903825273766)

(-0.09536033494976442, -0.04697708623120199)
(-0.1001698485028593, -0.04562266028648352)

(0.4317524792962822, -0.006008297944934325)
(0.4269172450492798, -0.004631426960155225)

(0.4317524792962822, -0.006008297944934325)
(0.436564805224174, -0.007343834006768579)

(-0.1006591983343648, 0.4711363839181641)
(-0.09074216087842392, 0.4670801085919841)

(-0.1006591983343648, 0.4711363839181641)
(-0.1018862358842658, 0.4804001608841973)

(-0.1006591983343648, 0.4711363839181641)
(-0.098286235594237, 0.4616375844972269)

(0.3879667522554261, -0.04336130162426657)
(0.3838403315565763, -0.04259226417318655)

(0.4327767307492865, -0.07789613801925904)
(0.4340512761690201, -0.08273203711738747)

(0.4327767307492865, -0.07789613801925904)
(0.4279562798592286, -0.07659883416622841)

(0.4327767307492865, -0.07789613801925904)
(0.431499519635807, -0.07306739554603983)

(-0.2603500201876248, -0.2415461218104365)
(-0.2654453889217214, -0.2403561387369627)

(-0.2603500201876248, -0.2415461218104365)
(-0.2556699120089551, -0.2422002319374234)

(-0.03172528967594733, -0.04460647271585376)
(-0.03271744700944534, -0.04034419698445016)

(-0.03271744700944534, -0.04034419698445016)
(-0.03708878436958227, -0.03909649791419522)

(-0.03271744700944534, -0.04034419698445016)
(-0.03411427552686533, -0.03606873220066476)

(-0.03271744700944534, -0.04034419698445016)
(-0.0296250382788472, -0.03753484446760001)

(-0.03708878436958227, -0.03909649791419522)
(-0.03411427552686533, -0.03606873220066476)

(-0.03708878436958227, -0.03909649791419522)
(-0.03872714773767517, -0.03483062875796558)

(-0.03411427552686533, -0.03606873220066476)
(-0.0296250382788472, -0.03753484446760001)

(-0.03411427552686533, -0.03606873220066476)
(-0.03148204217514486, -0.03289666483879999)

(-0.03411427552686533, -0.03606873220066476)
(-0.03872714773767517, -0.03483062875796558)

(-0.4856308971115527, -0.03864525974664436)
(-0.4909573545377778, -0.03696461749024689)

(-0.4856308971115527, -0.03864525974664436)
(-0.4868981898688775, -0.03380096105619516)

(-0.4909573545377778, -0.03696461749024689)
(-0.4868981898688775, -0.03380096105619516)

(-0.4909573545377778, -0.03696461749024689)
(-0.4957050126093018, -0.03819568189279306)

(-0.4909573545377778, -0.03696461749024689)
(-0.4907938865677509, -0.03203057764893841)

(-0.4909573545377778, -0.03696461749024689)
(-0.492812027480839, -0.04067539401897677)

(-0.4868981898688775, -0.03380096105619516)
(-0.4832755538960355, -0.03031191303976394)

(-0.4868981898688775, -0.03380096105619516)
(-0.4907938865677509, -0.03203057764893841)

(0.4715867551931074, 0.04603500541433786)
(0.4702674533046062, 0.05091422319615691)

(0.4702674533046062, 0.05091422319615691)
(0.4689893486842629, 0.05573709212848566)

(0.4702674533046062, 0.05091422319615691)
(0.4737956905948006, 0.05445554381503409)

(0.4689893486842629, 0.05573709212848566)
(0.4737956905948006, 0.05445554381503409)

(0.4689893486842629, 0.05573709212848566)
(0.4677094751153612, 0.06054761101091023)

(0.4689893486842629, 0.05573709212848566)
(0.464170011902469, 0.05701788753557904)

(0.2251662497672079, -0.1362699078777835)
(0.2235023957436146, -0.1318843071642707)

(0.2251662497672079, -0.1362699078777835)
(0.2209989623607898, -0.1361096937435566)

(-0.4731197854964411, -0.2801417814821324)
(-0.4794902268730743, -0.2761108126909694)

(-0.4731197854964411, -0.2801417814821324)
(-0.4661287753225237, -0.2836310387439677)

(-0.4794902268730743, -0.2761108126909694)
(-0.478635417466264, -0.2689365112647126)

(-0.4794902268730743, -0.2761108126909694)
(-0.4857923364620897, -0.2792261858575004)

(-0.3186281782823762, -0.243927210592434)
(-0.3148775218669121, -0.2404698535477153)

(-0.3186281782823762, -0.243927210592434)
(-0.3218959198843279, -0.2466827509310535)

(0.03471324593545159, 0.03364718212061547)
(0.0318680716545577, 0.03144464908217927)

(0.4830944686956506, 0.06963535059865418)
(0.4873185638034178, 0.06813517704996244)

(-0.2946761552939819, -0.2142005228676618)
(-0.2934650681703759, -0.2192336110594962)

(-0.2946761552939819, -0.2142005228676618)
(-0.2910273894251742, -0.2105864484237941)

(0.1677581049514801, -0.0442888961887527)
(0.1667223133283914, -0.04054713639148975)

(0.1677581049514801, -0.0442888961887527)
(0.1648654194852368, -0.04377906409226778)

(0.1667223133283914, -0.04054713639148975)
(0.1648654194852368, -0.04377906409226778)

(0.1667223133283914, -0.04054713639148975)
(0.1647582023981439, -0.03834110890734536)

(0.1667223133283914, -0.04054713639148975)
(0.1701267646293051, -0.03862056600270822)

(0.03583189936630067, -0.02337501112148957)
(0.03791139183684217, -0.0214165534851113)

(0.03583189936630067, -0.02337501112148957)
(0.03231701122154856, -0.0230286759147758)

(0.2259195731486492, -0.07468849369238885)
(0.2217360023659337, -0.07428991134593109)

(-0.2272455026649557, 0.2440402538187144)
(-0.2310417864128047, 0.2404552799168306)

(-0.2272455026649557, 0.2440402538187144)
(-0.2234250655313947, 0.2467293650156227)

(-0.1122114991753163, -0.06913899440633434)
(-0.1133910246705928, -0.06431713919982719)

(-0.1122114991753163, -0.06913899440633434)
(-0.1157725680450418, -0.07265787783426964)

(-0.1122114991753163, -0.06913899440633434)
(-0.1169767947400856, -0.06780971247599418)

(-0.1122114991753163, -0.06913899440633434)
(-0.1086521185016582, -0.06559417108593278)

(-0.07239994869743957, -0.004491576058565584)
(-0.0771101476524704, -0.004470574517712503)

(-0.07239994869743957, -0.004491576058565584)
(-0.07437240814824189, -0.008632417545289286)

(0.01359113558516527, 0.01460978302971956)
(0.01446911979241164, 0.01237145140077377)

(0.01359113558516527, 0.01460978302971956)
(0.01512991888935956, 0.01634491202808799)

(-0.4847509529164477, 0.03431788986136573)
(-0.4878660984991779, 0.03057235499301202)

(-0.4847509529164477, 0.03431788986136573)
(-0.4831568474825361, 0.02958701007711491)

(-0.4847509529164477, 0.03431788986136573)
(-0.4812651720462632, 0.03792157660234827)

(-0.4878660984991779, 0.03057235499301202)
(-0.4831568474825361, 0.02958701007711491)

(-0.4878660984991779, 0.03057235499301202)
(-0.490330576932688, 0.02676685994028272)

(-0.4878660984991779, 0.03057235499301202)
(-0.4922066933343436, 0.03114403916462578)

(-0.4878660984991779, 0.03057235499301202)
(-0.4858551331112329, 0.02609382209643387)

(0.1809580770167324, -0.1027997292832897)
(0.183072047099302, -0.09989051853228809)

(-0.1857261187408007, -0.3295110331451178)
(-0.1791191219916801, -0.323235697583074)

(0.4014937193855197, 0.1351245312302687)
(0.3976167496322066, 0.1315331628020606)

(0.4812300952316182, -0.1271971375239623)
(0.4766971640888756, -0.1258215698255256)

(0.4812300952316182, -0.1271971375239623)
(0.4841811290509469, -0.1239951492780104)

(-0.3719871506850259, -0.2425632359688046)
(-0.3771304926832215, -0.2414010985339799)

(-0.3719871506850259, -0.2425632359688046)
(-0.3675224555382981, -0.2429075637061319)

(0.3066329604498386, -0.3386756131246507)
(0.3124912841932292, -0.3319394292756483)

(0.3066329604498386, -0.3386756131246507)
(0.2990663207486735, -0.3361728402164361)

(0.4009972008055299, -0.04236375667677783)
(0.3997091346139743, -0.03755553440463721)

(0.4009972008055299, -0.04236375667677783)
(0.4045173043650467, -0.03884915539397994)

(0.2053417746742063, 0.09851099935176)
(0.2064915928070093, 0.0933942311509599)

(0.0771444041397394, -0.05716663885807588)
(0.07981585564555248, -0.0549900798584791)

(0.0771444041397394, -0.05716663885807588)
(0.07746828263233287, -0.0540760961032772)

(0.0771444041397394, -0.05716663885807588)
(0.07444075791672121, -0.05723208926630884)

(0.07981585564555248, -0.0549900798584791)
(0.07917533156624697, -0.05170883431565289)

(0.07981585564555248, -0.0549900798584791)
(0.07746828263233287, -0.0540760961032772)

(0.07917533156624697, -0.05170883431565289)
(0.07975541749271071, -0.04884802666836546)

(0.07917533156624697, -0.05170883431565289)
(0.08174779995873553, -0.05010895588424099)

(0.07917533156624697, -0.05170883431565289)
(0.07647278247524712, -0.05200583775002694)

(0.07917533156624697, -0.05170883431565289)
(0.07746828263233287, -0.0540760961032772)

(-0.06880307296135987, 0.01287575222543525)
(-0.06765914512896466, 0.008429160503649273)

(0.4888068304221747, 0.08162491219131657)
(0.4920099007321026, 0.08451665854258639)

(0.4888068304221747, 0.08162491219131657)
(0.492420309760792, 0.08015787403591347)

(0.3467619440483449, -0.1083468942575619)
(0.3515959137064657, -0.1096304656108759)

(0.3467619440483449, -0.1083468942575619)
(0.345417347005571, -0.1035776747362496)

(-0.3496313485571292, -0.3526036269012783)
(-0.3422687024737646, -0.3475258526950969)

(-0.3496313485571292, -0.3526036269012783)
(-0.3573615910883289, -0.3524344382899562)

(-0.3496313485571292, -0.3526036269012783)
(-0.3486478955186366, -0.344162865911719)

(0.04810988501098455, -0.3502669580932132)
(0.04048403601152144, -0.3486669971971753)

(0.04810988501098455, -0.3502669580932132)
(0.05322816012326569, -0.344674686837994)

(0.003482860714067892, 0.0003266567098810107)
(0.003953806031453393, -0.00116353078921319)

(0.1616124982458437, -0.04933910857127333)
(0.1619707937890505, -0.0453977287569141)

(0.1616124982458437, -0.04933910857127333)
(0.1575738367927358, -0.05042473009462754)

(0.1619707937890505, -0.0453977287569141)
(0.15952316172341, -0.04361904002082972)

(0.1619707937890505, -0.0453977287569141)
(0.1648654194852368, -0.04377906409226778)

(0.165160665438446, -0.009157420525915646)
(0.1624916917772593, -0.01193800854441962)

(0.165160665438446, -0.009157420525915646)
(0.1615192181994617, -0.008330133416899185)

(0.165160665438446, -0.009157420525915646)
(0.1641902887352435, -0.005520269225247297)

(0.1624916917772593, -0.01193800854441962)
(0.1615192181994617, -0.008330133416899185)

(0.1624916917772593, -0.01193800854441962)
(0.1634824904805655, -0.01544039228429421)

(0.1624916917772593, -0.01193800854441962)
(0.1596226763439227, -0.01571312561205574)

(0.1615192181994617, -0.008330133416899185)
(0.1641902887352435, -0.005520269225247297)

(0.1615192181994617, -0.008330133416899185)
(0.1577563711382169, -0.008555558602124825)

(0.1615192181994617, -0.008330133416899185)
(0.1605650162486832, -0.004588269827334597)

(0.1634824904805655, -0.01544039228429421)
(0.1596226763439227, -0.01571312561205574)

(0.1634824904805655, -0.01544039228429421)
(0.1669707029952109, -0.01619214692041065)

(0.1634824904805655, -0.01544039228429421)
(0.1638180683913656, -0.01876604707476514)

(0.1641902887352435, -0.005520269225247297)
(0.1668131173015199, -0.002825672776420878)

(0.1641902887352435, -0.005520269225247297)
(0.1605650162486832, -0.004588269827334597)

(0.08436175772066588, 0.07202045142284111)
(0.0892263341050626, 0.07134393737915076)

(0.08436175772066588, 0.07202045142284111)
(0.08330425315718841, 0.0763739136051545)

(0.08436175772066588, 0.07202045142284111)
(0.08011968924664624, 0.07292832976058415)

(0.09470136364571839, -0.07358491338192388)
(0.09733313273455903, -0.07118434369442427)

(0.09470136364571839, -0.07358491338192388)
(0.09221222209928163, -0.07106878950970465)

(0.09470136364571839, -0.07358491338192388)
(0.08992379525361945, -0.07353773538751124)

(-0.1644330316260167, -0.4547187522242766)
(-0.1674682616948564, -0.4459696071163293)

(-0.1644330316260167, -0.4547187522242766)
(-0.1719812908546757, -0.4542625889744984)

(-0.1674682616948564, -0.4459696071163293)
(-0.1588603375313873, -0.4389123269127731)

(-0.1674682616948564, -0.4459696071163293)
(-0.1670220424156051, -0.4364244632351089)

(-0.1674682616948564, -0.4459696071163293)
(-0.1734236624916141, -0.441274226775987)

(-0.1674682616948564, -0.4459696071163293)
(-0.1719812908546757, -0.4542625889744984)

(-0.307462030289801, 0.1137860702033103)
(-0.3022438324081085, 0.112521459918688)

(-0.307462030289801, 0.1137860702033103)
(-0.3123047973820306, 0.1150273184204353)

(-0.307462030289801, 0.1137860702033103)
(-0.3046787167447661, 0.1173934682218002)

(-0.3022438324081085, 0.112521459918688)
(-0.298552931236934, 0.1096607774792048)

(-0.3022438324081085, 0.112521459918688)
(-0.3019500115209476, 0.1068391986098626)

(-0.3022438324081085, 0.112521459918688)
(-0.3046787167447661, 0.1173934682218002)

(-0.3022438324081085, 0.112521459918688)
(-0.3002069999188928, 0.1165968567440217)

(-0.04569869001302795, 0.06423468201800747)
(-0.04697393325708247, 0.06903137315911685)

(-0.04569869001302795, 0.06423468201800747)
(-0.04183421234080301, 0.06746803140266153)

(-0.04569869001302795, 0.06423468201800747)
(-0.04096017538906668, 0.06282017291121883)

(-0.04697393325708247, 0.06903137315911685)
(-0.05204587645570111, 0.07024665747677449)

(-0.04697393325708247, 0.06903137315911685)
(-0.04183421234080301, 0.06746803140266153)

(-0.04697393325708247, 0.06903137315911685)
(-0.04674807260680369, 0.07401204234819525)

(-0.05204587645570111, 0.07024665747677449)
(-0.04674807260680369, 0.07401204234819525)

(-0.05204587645570111, 0.07024665747677449)
(-0.05666672196524923, 0.07374816286494626)

(-0.05204587645570111, 0.07024665747677449)
(-0.0555154760275677, 0.06620931866050431)

(-0.05204587645570111, 0.07024665747677449)
(-0.05727638984913851, 0.06975546522118856)

(-0.04183421234080301, 0.06746803140266153)
(-0.03748185106957908, 0.06963913209240005)

(-0.04183421234080301, 0.06746803140266153)
(-0.04096017538906668, 0.06282017291121883)

(-0.04183421234080301, 0.06746803140266153)
(-0.03735050648088001, 0.06544616084547206)

(-0.03748185106957908, 0.06963913209240005)
(-0.03435677579672744, 0.06734857943187465)

(-0.03748185106957908, 0.06963913209240005)
(-0.03735050648088001, 0.06544616084547206)

(-0.03748185106957908, 0.06963913209240005)
(-0.03646857098454662, 0.07335500573570067)

(0.3713859694826631, -0.006647947520414554)
(0.3748226950838894, -0.003191474448885878)

(0.1656013749479311, -0.1843206590262103)
(0.1705260234860262, -0.1849596196880176)

(0.1656013749479311, -0.1843206590262103)
(0.1625901818632187, -0.1883241639435519)

(0.1656013749479311, -0.1843206590262103)
(0.1685729706509998, -0.1803377498528838)

(0.3030706391944104, 0.0717159515826588)
(0.2994460458603644, 0.06826014891865233)

(0.3030706391944104, 0.0717159515826588)
(0.3038277418990506, 0.06718122961764958)

(0.3030706391944104, 0.0717159515826588)
(0.3073332882469821, 0.07070066337200756)

(-0.2481277432729865, 0.007264485720446805)
(-0.2431532405673574, 0.005050263421727303)

(-0.2481277432729865, 0.007264485720446805)
(-0.2522242711892607, 0.008957178027053547)

(-0.2481277432729865, 0.007264485720446805)
(-0.2476840305468627, 0.003422248254121655)

(-0.2431532405673574, 0.005050263421727303)
(-0.2396197104512725, 0.009135604808648947)

(-0.2431532405673574, 0.005050263421727303)
(-0.2476840305468627, 0.003422248254121655)

(-0.01784415989431969, 0.06769795120784447)
(-0.0210130666806256, 0.06422704193769654)

(-0.01784415989431969, 0.06769795120784447)
(-0.01640486575377976, 0.06336387845808517)

(-0.01784415989431969, 0.06769795120784447)
(-0.01326675118135363, 0.06676078534761645)

(-0.0210130666806256, 0.06422704193769654)
(-0.01640486575377976, 0.06336387845808517)

(-0.0210130666806256, 0.06422704193769654)
(-0.02561174067623807, 0.06523837786386351)

(-0.0210130666806256, 0.06422704193769654)
(-0.0194542652111874, 0.06073019986000725)

(-0.0210130666806256, 0.06422704193769654)
(-0.02404085636497876, 0.06175223399025957)

(-0.01640486575377976, 0.06336387845808517)
(-0.01326675118135363, 0.06676078534761645)

(-0.01640486575377976, 0.06336387845808517)
(-0.01176136268420205, 0.06254602284447401)

(-0.01640486575377976, 0.06336387845808517)
(-0.01481135483722883, 0.05977208476450292)

(-0.01640486575377976, 0.06336387845808517)
(-0.0194542652111874, 0.06073019986000725)

(-0.02561174067623807, 0.06523837786386351)
(-0.02711120261626503, 0.06979992201427077)

(-0.02561174067623807, 0.06523837786386351)
(-0.0302853458730922, 0.06634580667543402)

(-0.02561174067623807, 0.06523837786386351)
(-0.02404085636497876, 0.06175223399025957)

(-0.02561174067623807, 0.06523837786386351)
(-0.02862315848722441, 0.06282126258516631)

(-0.01326675118135363, 0.06676078534761645)
(-0.01176136268420205, 0.06254602284447401)

(-0.01176136268420205, 0.06254602284447401)
(-0.007301534750059221, 0.06178459305978674)

(-0.01176136268420205, 0.06254602284447401)
(-0.01034025852890642, 0.05883228554100528)

(-0.01176136268420205, 0.06254602284447401)
(-0.01481135483722883, 0.05977208476450292)

(-0.007301534750059221, 0.06178459305978674)
(-0.00298000870508356, 0.06088767809346049)

(-0.007301534750059221, 0.06178459305978674)
(-0.004409088738354425, 0.06498916261757229)

(-0.007301534750059221, 0.06178459305978674)
(-0.006279778882987461, 0.05785133888838039)

(-0.007301534750059221, 0.06178459305978674)
(-0.01034025852890642, 0.05883228554100528)

(-0.02711120261626503, 0.06979992201427077)
(-0.0302853458730922, 0.06634580667543402)

(0.1242709382228258, -0.3808573035965125)
(0.1322309902892599, -0.3809523986125889)

(0.1242709382228258, -0.3808573035965125)
(0.1160912122101274, -0.3793063228908511)

(0.1242709382228258, -0.3808573035965125)
(0.1290793147716819, -0.3744205731217197)

(0.1322309902892599, -0.3809523986125889)
(0.1290793147716819, -0.3744205731217197)

(0.1322309902892599, -0.3809523986125889)
(0.1355032116479023, -0.3751964064277665)

(0.1322309902892599, -0.3809523986125889)
(0.1355555672002268, -0.387385545035361)

(0.2008949782228157, -0.09035561963450019)
(0.2033175354165888, -0.08690397817745842)

(0.2418464398322301, 0.2453655242964498)
(0.2373265771928267, 0.2456437564957382)

(0.4870753524334749, -0.09729126623613787)
(0.4858260106670843, -0.09244141290833416)

(0.4870753524334749, -0.09729126623613787)
(0.4916476905349547, -0.09899292801281376)

(0.4774478492813636, -0.09461062698381566)
(0.4726288299807008, -0.0933382446975767)

(0.4774478492813636, -0.09461062698381566)
(0.4761532229250627, -0.08977231995229347)

(0.4726288299807008, -0.0933382446975767)
(0.4691092572342945, -0.09686874403758147)

(0.4726288299807008, -0.0933382446975767)
(0.4678160771829682, -0.09201691489585763)

(0.4726288299807008, -0.0933382446975767)
(0.4761532229250627, -0.08977231995229347)

(0.4691092572342945, -0.09686874403758147)
(0.4678160771829682, -0.09201691489585763)

(0.4691092572342945, -0.09686874403758147)
(0.4655517655094328, -0.100352177292623)

(0.4691092572342945, -0.09686874403758147)
(0.4703989271548525, -0.1016743664405506)

(0.4691092572342945, -0.09686874403758147)
(0.4642774434842251, -0.09553309299898105)

(0.4678160771829682, -0.09201691489585763)
(0.4642774434842251, -0.09553309299898105)

(0.285598159761165, 0.0205965671014485)
(0.286290754448866, 0.01580858661754854)

(0.285598159761165, 0.0205965671014485)
(0.2812125498132259, 0.02191112544027762)

(0.286290754448866, 0.01580858661754854)
(0.2832343708651566, 0.01261993748626401)

(0.286290754448866, 0.01580858661754854)
(0.2897633301860411, 0.01424271837179953)

(0.4547543589404858, -0.2452469115562141)
(0.4532487614736954, -0.2405865326569855)

(0.4547543589404858, -0.2452469115562141)
(0.4595595411846735, -0.2459547970352015)

(-0.4878968057196523, 0.0843793561735102)
(-0.489290210588076, 0.08920758363136867)

(-0.4878968057196523, 0.0843793561735102)
(-0.4923071777935745, 0.0857943008218019)

(-0.489290210588076, 0.08920758363136867)
(-0.4863343248726025, 0.09300841589659505)

(-0.489290210588076, 0.08920758363136867)
(-0.4914616656137514, 0.09425290135807293)

(-0.489290210588076, 0.08920758363136867)
(-0.4923071777935745, 0.0857943008218019)

(-0.489290210588076, 0.08920758363136867)
(-0.4931235443100416, 0.09040816510666898)

(0.3952007891310176, -0.05420209968381871)
(0.3916628834965125, -0.05769830212724989)

(0.1439180023435965, 0.03242631365171406)
(0.1401316657134214, 0.03348321641426431)

(0.1439180023435965, 0.03242631365171406)
(0.1447576267462709, 0.02873268226184529)

(0.1439180023435965, 0.03242631365171406)
(0.1475592730609632, 0.03141246848997433)

(-0.05550548177981819, 0.053224829779846)
(-0.05843106584472997, 0.04949106851349969)

(-0.05550548177981819, 0.053224829779846)
(-0.05337569852502624, 0.04852676410927687)

(-0.05843106584472997, 0.04949106851349969)
(-0.06375576588210112, 0.05064173098519496)

(-0.05843106584472997, 0.04949106851349969)
(-0.05337569852502624, 0.04852676410927687)

(-0.05843106584472997, 0.04949106851349969)
(-0.06158541222994601, 0.04596938753838732)

(-0.06375576588210112, 0.05064173098519496)
(-0.06557931998007466, 0.05547363571400564)

(-0.06375576588210112, 0.05064173098519496)
(-0.0689679642192507, 0.05180540744549451)

(-0.06375576588210112, 0.05064173098519496)
(-0.06671410526019989, 0.04696566506080227)

(-0.06375576588210112, 0.05064173098519496)
(-0.06158541222994601, 0.04596938753838732)

(0.3838736242814861, 0.3389936025082305)
(0.3851466236850052, 0.3308962930145564)

(0.2360298656046964, -0.07945486597766954)
(0.2335412497109776, -0.08289924885355643)

(-0.09151217493451741, 0.3396863825567169)
(-0.08387877397489155, 0.3370092905148779)

(0.4709962666423978, 0.08204400161933076)
(0.4758046613186269, 0.08074749561352002)

(-0.4277795529706797, 0.2575226155732113)
(-0.4335671626875154, 0.2573157046904256)

(0.3760005927298492, 0.390953205482908)
(0.3692738322474521, 0.3851979051525811)

(0.4664583736610052, 0.06537132513167976)
(0.4629028351117106, 0.06184274728483952)

(0.4664583736610052, 0.06537132513167976)
(0.4712663414267437, 0.06407771758793157)

(0.4664583736610052, 0.06537132513167976)
(0.4677094751153612, 0.06054761101091023)

(0.4629028351117106, 0.06184274728483952)
(0.4677094751153612, 0.06054761101091023)

(0.4629028351117106, 0.06184274728483952)
(0.464170011902469, 0.05701788753557904)

(0.4052315311796246, -0.007791469502777952)
(0.4088164866036744, -0.004224575211663044)

(0.4052315311796246, -0.007791469502777952)
(0.4100176016262636, -0.009124779535229492)

(0.4088164866036744, -0.004224575211663044)
(0.4100176016262636, -0.009124779535229492)

(0.4088164866036744, -0.004224575211663044)
(0.4136330878121506, -0.005502353094911265)

(0.4100176016262636, -0.009124779535229492)
(0.4136330878121506, -0.005502353094911265)

(0.4100176016262636, -0.009124779535229492)
(0.4111967185622041, -0.01394267842939191)

(0.3046707093436559, 0.06279426448781687)
(0.3012344731417292, 0.059285484851118)

(0.3046707093436559, 0.06279426448781687)
(0.3003385071437868, 0.06374271958896963)

(0.3046707093436559, 0.06279426448781687)
(0.3038277418990506, 0.06718122961764958)

(0.1657990666526553, 0.0008464618427551974)
(0.1668131173015199, -0.002825672776420878)

(0.03733056906977104, -0.4575032526469858)
(0.03564933341680659, -0.448522775932942)

(0.03733056906977104, -0.4575032526469858)
(0.02938869117790917, -0.4553446708601959)

(-0.4754178738902384, -0.4914640417646958)
(-0.4809459802373154, -0.4825410023578174)

(-0.4754178738902384, -0.4914640417646958)
(-0.4723155174164818, -0.4838584122569887)

(-0.4745319029840799, 0.4917828396112479)
(-0.4697666262742461, 0.4859563382209235)

(0.3867081050529189, 0.0899889393590196)
(0.3855653194615548, 0.09480575634463007)

(0.3867081050529189, 0.0899889393590196)
(0.3829529865561886, 0.08633933969026816)

(0.1449674752451618, 0.2440680170082376)
(0.146174850174464, 0.239118453683376)

(0.1449674752451618, 0.2440680170082376)
(0.1484730844607288, 0.2470828864297447)

(0.2343148355527827, 0.1032784792850861)
(0.2349644128188735, 0.09925096326199744)

(0.2343148355527827, 0.1032784792850861)
(0.2391407210570328, 0.1030354414269287)

(-0.4831616123859646, -0.1024506140914974)
(-0.486761085091271, -0.1059221721402951)

(-0.4831616123859646, -0.1024506140914974)
(-0.4795800683275231, -0.09896203932449157)

(-0.4831616123859646, -0.1024506140914974)
(-0.4819765875814074, -0.1072777506654746)

(-0.4878807794874658, -0.006014099575069235)
(-0.4919815369588798, -0.009769780760545693)

(-0.4878807794874658, -0.006014099575069235)
(-0.4845884148142609, -0.008685404423199011)

(-0.4874581703692825, 0.005282220519107654)
(-0.4899415594898729, 0.009605841663534738)

(-0.4874581703692825, 0.005282220519107654)
(-0.4852569708323943, 0.009572935849344983)

(-0.4899415594898729, 0.009605841663534738)
(-0.4953755568771753, 0.009108642664006641)

(-0.4899415594898729, 0.009605841663534738)
(-0.4924693531279371, 0.01390716252403029)

(-0.4899415594898729, 0.009605841663534738)
(-0.4876187485061966, 0.01384558202556534)

(-0.4899415594898729, 0.009605841663534738)
(-0.4852569708323943, 0.009572935849344983)

(-0.4953755568771753, 0.009108642664006641)
(-0.4924693531279371, 0.01390716252403029)

(-0.4953755568771753, 0.009108642664006641)
(-0.4966818374412338, 0.01363058301513194)

(-0.4953755568771753, 0.009108642664006641)
(-0.4963302421896877, 0.004651667192715707)

(-0.4924693531279371, 0.01390716252403029)
(-0.4876187485061966, 0.01384558202556534)

(-0.4924693531279371, 0.01390716252403029)
(-0.489964193814046, 0.01825754381394706)

(-0.4924693531279371, 0.01390716252403029)
(-0.4966818374412338, 0.01363058301513194)

(-0.4876187485061966, 0.01384558202556534)
(-0.489964193814046, 0.01825754381394706)

(-0.4876187485061966, 0.01384558202556534)
(-0.4848044101350394, 0.01802622931252188)

(-0.4876187485061966, 0.01384558202556534)
(-0.4852569708323943, 0.009572935849344983)

(-0.4876187485061966, 0.01384558202556534)
(-0.4835511088894986, 0.01326994752314495)

(-0.489964193814046, 0.01825754381394706)
(-0.4925912751955851, 0.02287689342581348)

(-0.489964193814046, 0.01825754381394706)
(-0.4848044101350394, 0.01802622931252188)

(-0.489964193814046, 0.01825754381394706)
(-0.4876934521464959, 0.02242325766808259)

(-0.4925912751955851, 0.02287689342581348)
(-0.4876934521464959, 0.02242325766808259)

(-0.4925912751955851, 0.02287689342581348)
(-0.4953912264034144, 0.02760598347480825)

(-0.4925912751955851, 0.02287689342581348)
(-0.490330576932688, 0.02676685994028272)

(-0.4925912751955851, 0.02287689342581348)
(-0.496770076889309, 0.02331740913567573)

(-0.4848044101350394, 0.01802622931252188)
(-0.4876934521464959, 0.02242325766808259)

(-0.4848044101350394, 0.01802622931252188)
(-0.4805338008182866, 0.02026851604785465)

(-0.4848044101350394, 0.01802622931252188)
(-0.4835511088894986, 0.01326994752314495)

(-0.4848044101350394, 0.01802622931252188)
(-0.4840195545914371, 0.0216751983694261)

(-0.4876934521464959, 0.02242325766808259)
(-0.490330576932688, 0.02676685994028272)

(-0.4876934521464959, 0.02242325766808259)
(-0.4858551331112329, 0.02609382209643387)

(-0.4876934521464959, 0.02242325766808259)
(-0.4840195545914371, 0.0216751983694261)

(0.4332744291324666, -0.1998761686399742)
(0.4349013933095961, -0.2044805601603339)

(0.4269294897389315, -0.1945323178070687)
(0.4305123897945828, -0.1899305727698048)

(0.4269294897389315, -0.1945323178070687)
(0.4258213875740299, -0.1885616645113665)

(0.4269294897389315, -0.1945323178070687)
(0.4230660996372012, -0.1956365646604163)

(0.4305123897945828, -0.1899305727698048)
(0.4258213875740299, -0.1885616645113665)

(0.2758854133973532, -0.005125942220343746)
(0.2771930183944817, -0.009448840531571452)

(0.2758854133973532, -0.005125942220343746)
(0.2791524390750011, -0.002321167254932789)

(0.2758854133973532, -0.005125942220343746)
(0.2803413623197901, -0.006617198607308984)

(0.2771930183944817, -0.009448840531571452)
(0.277858228860352, -0.01400275554269059)

(0.2771930183944817, -0.009448840531571452)
(0.2803413623197901, -0.006617198607308984)

(0.2771930183944817, -0.009448840531571452)
(0.2742260419199758, -0.01133886323375632)

(0.2791524390750011, -0.002321167254932789)
(0.2803413623197901, -0.006617198607308984)

(0.2791524390750011, -0.002321167254932789)
(0.2823139502364402, 0.000693673126178427)

(0.2791524390750011, -0.002321167254932789)
(0.2779126895985013, 0.002001939363934641)

(-0.3006872072193806, -0.3737132546102327)
(-0.2931299652482206, -0.3782227586146105)

(-0.3006872072193806, -0.3737132546102327)
(-0.3041987806194648, -0.3671350433465448)

(-0.3006872072193806, -0.3737132546102327)
(-0.2987008216762139, -0.3672081747269654)

(0.4145592701117947, 0.02577718959359539)
(0.4097342171112736, 0.02683475009524973)

(0.4145592701117947, 0.02577718959359539)
(0.4123254931207123, 0.02246368087735445)

(0.4097342171112736, 0.02683475009524973)
(0.4123254931207123, 0.02246368087735445)

(0.4097342171112736, 0.02683475009524973)
(0.405908928923766, 0.02558007964307609)

(0.4097342171112736, 0.02683475009524973)
(0.4094404017611276, 0.03057472820714556)

(-0.4904972854867716, -0.01924505042798615)
(-0.4924641483383027, -0.0223927372445291)

(0.4804195907746887, -0.05520699935729657)
(0.4851902260206382, -0.05651214844072249)

(0.3257677583381032, -0.09318412382763)
(0.3248684395010781, -0.08868338848772594)

(0.3257677583381032, -0.09318412382763)
(0.3225430217775628, -0.0960898772918284)

(0.3257677583381032, -0.09318412382763)
(0.3273450503518025, -0.09805680755066001)

(0.0302903640583866, 0.1153603151688789)
(0.03512401508902986, 0.1141362325889282)

(0.0302903640583866, 0.1153603151688789)
(0.03377646990647577, 0.1189698043493839)

(0.0302903640583866, 0.1153603151688789)
(0.02547040061278441, 0.116601529651959)

(0.03512401508902986, 0.1141362325889282)
(0.03642625145105556, 0.10932978797284)

(0.03512401508902986, 0.1141362325889282)
(0.03996721526222335, 0.1128634493172915)

(0.03512401508902986, 0.1141362325889282)
(0.03377646990647577, 0.1189698043493839)

(0.03642625145105556, 0.10932978797284)
(0.03996721526222335, 0.1128634493172915)

(0.03642625145105556, 0.10932978797284)
(0.04137196458280708, 0.1080844120664622)

(0.03642625145105556, 0.10932978797284)
(0.03797989459894092, 0.1046615332519388)

(0.03642625145105556, 0.10932978797284)
(0.03301774905446081, 0.105896232236813)

(0.03996721526222335, 0.1128634493172915)
(0.04137196458280708, 0.1080844120664622)

(0.03996721526222335, 0.1128634493172915)
(0.04486946473622544, 0.1117050877837371)

(0.03996721526222335, 0.1128634493172915)
(0.04348203188954193, 0.1165419800941497)

(0.04137196458280708, 0.1080844120664622)
(0.04486946473622544, 0.1117050877837371)

(0.04137196458280708, 0.1080844120664622)
(0.03797989459894092, 0.1046615332519388)

(0.04137196458280708, 0.1080844120664622)
(0.04637278060895383, 0.1070077575597639)

(0.04486946473622544, 0.1117050877837371)
(0.04348203188954193, 0.1165419800941497)

(0.04486946473622544, 0.1117050877837371)
(0.04973285325270324, 0.1106402736443649)

(0.04486946473622544, 0.1117050877837371)
(0.04637278060895383, 0.1070077575597639)

(0.03797989459894092, 0.1046615332519388)
(0.03963247761478128, 0.1000114596377771)

(0.03797989459894092, 0.1046615332519388)
(0.03301774905446081, 0.105896232236813)

(0.03963247761478128, 0.1000114596377771)
(0.03592568886893173, 0.09687125643309513)

(-0.0004947001445540639, -0.1638028861056273)
(-0.001798945951998261, -0.1591211921647126)

(-0.0004947001445540639, -0.1638028861056273)
(0.003045792957519632, -0.1603185086026583)

(-0.0004947001445540639, -0.1638028861056273)
(0.0007687170630890292, -0.1686367923181391)

(-0.001798945951998261, -0.1591211921647126)
(-0.006221118693402854, -0.157901692911248)

(-0.001798945951998261, -0.1591211921647126)
(0.003045792957519632, -0.1603185086026583)

(-0.001798945951998261, -0.1591211921647126)
(0.001306725362332048, -0.1551112329085282)

(-0.001798945951998261, -0.1591211921647126)
(-0.003196911489810328, -0.1552837667999473)

(-0.006221118693402854, -0.157901692911248)
(-0.003196911489810328, -0.1552837667999473)

(-0.006221118693402854, -0.157901692911248)
(-0.008813077898547558, -0.1608825553694768)

(-0.006221118693402854, -0.157901692911248)
(-0.006737456005301755, -0.1536914378034005)

(-0.006221118693402854, -0.157901692911248)
(-0.01004824761401415, -0.1572087262842703)

(0.2827467240465568, -0.01548478331711061)
(0.277858228860352, -0.01400275554269059)

(0.2827467240465568, -0.01548478331711061)
(0.2797768132030521, -0.01847696619862799)

(0.277858228860352, -0.01400275554269059)
(0.2797768132030521, -0.01847696619862799)

(0.277858228860352, -0.01400275554269059)
(0.2742260419199758, -0.01133886323375632)

(0.277858228860352, -0.01400275554269059)
(0.2765209347904957, -0.01730838142393832)

(0.3347569244606335, 0.4911950028230079)
(0.3316503783247609, 0.480753450081997)

(0.3347569244606335, 0.4911950028230079)
(0.3402303020402812, 0.4847048526801626)

(0.3316503783247609, 0.480753450081997)
(0.3402303020402812, 0.4847048526801626)

(0.3316503783247609, 0.480753450081997)
(0.3256707328934796, 0.4728311982685942)

(0.3316503783247609, 0.480753450081997)
(0.3224235966530091, 0.4802171672223018)

(0.3316503783247609, 0.480753450081997)
(0.3413425083601678, 0.4765171882997672)

(0.3402303020402812, 0.4847048526801626)
(0.3491151035764529, 0.4844728357321684)

(0.3402303020402812, 0.4847048526801626)
(0.3413425083601678, 0.4765171882997672)

(0.3256707328934796, 0.4728311982685942)
(0.3292217898959723, 0.4633352509455574)

(0.3256707328934796, 0.4728311982685942)
(0.3168186889756262, 0.4741396140608163)

(0.3256707328934796, 0.4728311982685942)
(0.3224235966530091, 0.4802171672223018)

(0.3348856209035147, -0.4919137571301678)
(0.3309396178177462, -0.4834251464275853)

(0.3348856209035147, -0.4919137571301678)
(0.341108252928023, -0.4847572840801091)

(0.1180011284641783, -0.2762244251118582)
(0.111662799341021, -0.2748201814260265)

(0.1180011284641783, -0.2762244251118582)
(0.1133522877869205, -0.2811389365959111)

(0.01351643662976056, 0.1108861423691267)
(0.0101445632325994, 0.1077233059252439)

(0.01351643662976056, 0.1108861423691267)
(0.01501691849679081, 0.1066184031647865)

(-0.3750155031687795, -0.4916530354468199)
(-0.3708054761042128, -0.4833604952899651)

(-0.3750155031687795, -0.4916530354468199)
(-0.3799939738889337, -0.4843459208828614)

(-0.3708054761042128, -0.4833604952899651)
(-0.3799939738889337, -0.4843459208828614)

(-0.3708054761042128, -0.4833604952899651)
(-0.367911122350465, -0.4761248437924328)

(-0.3736858319493845, 0.4911429198198599)
(-0.3779832570555514, 0.4830104731677322)

(0.4845841940287091, 0.0288784113960745)
(0.4877007100102208, 0.02641492847065732)

(0.4826544217357415, 0.01984948006169411)
(0.4780278560562153, 0.02147599310087523)

(0.4826544217357415, 0.01984948006169411)
(0.4788853707773824, 0.01666152480473912)

(-0.4863343248726025, 0.09300841589659505)
(-0.4914616656137514, 0.09425290135807293)

(-0.4863343248726025, 0.09300841589659505)
(-0.4814901728363704, 0.09210594263022305)

(-0.4914616656137514, 0.09425290135807293)
(-0.4960004565095819, 0.09269486701285229)

(-0.4914616656137514, 0.09425290135807293)
(-0.4919068562538512, 0.09900221083168342)

(-0.4914616656137514, 0.09425290135807293)
(-0.4931235443100416, 0.09040816510666898)

(-0.4820735672939336, -0.05321279809236035)
(-0.4772618272710628, -0.05457687283621512)

(-0.4820735672939336, -0.05321279809236035)
(-0.4784730158564775, -0.04972416795123499)

(-0.4772618272710628, -0.05457687283621512)
(-0.4760489716871334, -0.05942767537891031)

(-0.4772618272710628, -0.05457687283621512)
(-0.472453394152763, -0.0559542099315183)

(-0.4772618272710628, -0.05457687283621512)
(-0.4784730158564775, -0.04972416795123499)

(-0.4772618272710628, -0.05457687283621512)
(-0.4736646806272778, -0.05110273747675124)

(-0.3974992462296695, 0.3539940240847809)
(-0.3890987884071837, 0.3512369492590323)

(-0.3974992462296695, 0.3539940240847809)
(-0.3909329953658784, 0.3599435730911164)

(0.1880865160346408, 0.04649645811645486)
(0.185017417771479, 0.04297649178405312)

(0.1880865160346408, 0.04649645811645486)
(0.1870791138071788, 0.05029902629547607)

(0.1880865160346408, 0.04649645811645486)
(0.1842057001229936, 0.04830159186421398)

(0.185017417771479, 0.04297649178405312)
(0.1872808353705647, 0.03919434898849722)

(0.185017417771479, 0.04297649178405312)
(0.1816210661663185, 0.04167606915112698)

(0.185017417771479, 0.04297649178405312)
(0.1842057001229936, 0.04830159186421398)

(0.3400317576658511, 0.01426693344794115)
(0.3447468716502944, 0.0134117743410088)

(0.3400317576658511, 0.01426693344794115)
(0.3367613823351779, 0.01123267816301957)

(0.3400317576658511, 0.01426693344794115)
(0.3414484242010081, 0.01032673277478326)

(0.3447468716502944, 0.0134117743410088)
(0.348076653463294, 0.01671119794207246)

(0.3447468716502944, 0.0134117743410088)
(0.349387023563254, 0.01252219270512808)

(0.3447468716502944, 0.0134117743410088)
(0.3414484242010081, 0.01032673277478326)

(0.3447468716502944, 0.0134117743410088)
(0.3459552298722784, 0.009426002697931472)

(-0.04106519010687472, 0.08623132458917393)
(-0.03762453943677324, 0.08984693524624156)

(-0.04106519010687472, 0.08623132458917393)
(-0.04248839761727254, 0.09101361238589238)

(-0.04106519010687472, 0.08623132458917393)
(-0.04593348367245405, 0.08738781712899557)

(-0.03762453943677324, 0.08984693524624156)
(-0.03276359142727711, 0.08867620520373493)

(-0.03762453943677324, 0.08984693524624156)
(-0.04248839761727254, 0.09101361238589238)

(-0.03762453943677324, 0.08984693524624156)
(-0.03418356831341549, 0.09347077561905584)

(-0.03762453943677324, 0.08984693524624156)
(-0.0390531895180754, 0.09464059144188847)

(-0.03276359142727711, 0.08867620520373493)
(-0.03418356831341549, 0.09347077561905584)

(-0.03276359142727711, 0.08867620520373493)
(-0.02932198483042077, 0.09229843972593332)

(-0.03276359142727711, 0.08867620520373493)
(-0.02792137391665594, 0.08748105400327977)

(-0.03276359142727711, 0.08867620520373493)
(-0.03134557096497025, 0.08388120847542259)

(-0.04248839761727254, 0.09101361238589238)
(-0.04593348367245405, 0.08738781712899557)

(-0.04248839761727254, 0.09101361238589238)
(-0.04736446655709738, 0.09217792576112677)

(-0.04248839761727254, 0.09101361238589238)
(-0.0390531895180754, 0.09464059144188847)

(-0.04248839761727254, 0.09101361238589238)
(-0.04392122638673256, 0.0958037601763034)

(-0.03418356831341549, 0.09347077561905584)
(-0.02932198483042077, 0.09229843972593332)

(-0.03418356831341549, 0.09347077561905584)
(-0.0390531895180754, 0.09464059144188847)

(-0.03418356831341549, 0.09347077561905584)
(-0.03075023981980712, 0.09709162270608093)

(-0.03418356831341549, 0.09347077561905584)
(-0.03561611887316322, 0.09826711662191173)

(0.08578997672290357, 0.003271428513525215)
(0.08374256163195111, 0.001843494062159348)

(0.08578997672290357, 0.003271428513525215)
(0.08659135563353358, 0.000837814510891816)

(0.04348203188954193, 0.1165419800941497)
(0.04696574253216119, 0.12023982499565)

(-0.0771101476524704, -0.004470574517712503)
(-0.07437240814824189, -0.008632417545289286)

(-0.0771101476524704, -0.004470574517712503)
(-0.07898993829161154, -0.008070822036654057)

(0.3661755517269791, 0.09982767584671334)
(0.3649361505920427, 0.10479436222813)

(0.4357937787663465, -0.03838187308423658)
(0.4406137967692412, -0.03969683645369957)

(0.4357937787663465, -0.03838187308423658)
(0.4345082466771373, -0.03357072400963568)

(0.4357937787663465, -0.03838187308423658)
(0.4393493039312766, -0.03489118926959513)

(0.4749385355214524, -0.4913838165334468)
(0.4799235300206296, -0.4831341096094128)

(0.4749385355214524, -0.4913838165334468)
(0.4700224347813688, -0.4826996177492256)

(0.4799235300206296, -0.4831341096094128)
(0.490777556452318, -0.4838095857031133)

(0.4799235300206296, -0.4831341096094128)
(0.4838850308641439, -0.4736194406250724)

(0.4799235300206296, -0.4831341096094128)
(0.4700224347813688, -0.4826996177492256)

(0.4799235300206296, -0.4831341096094128)
(0.4750078300424823, -0.4763901643016158)

(0.490777556452318, -0.4838095857031133)
(0.4838850308641439, -0.4736194406250724)

(0.490777556452318, -0.4838095857031133)
(0.4932946131906095, -0.4747816944940841)

(0.490777556452318, -0.4838095857031133)
(0.4926700606122624, -0.4926849370948636)

(0.4838850308641439, -0.4736194406250724)
(0.482514632851082, -0.4626157964826914)

(0.4838850308641439, -0.4736194406250724)
(0.4932946131906095, -0.4747816944940841)

(0.4838850308641439, -0.4736194406250724)
(0.4750078300424823, -0.4763901643016158)

(0.4700224347813688, -0.4826996177492256)
(0.466435237297194, -0.4738912573296949)

(0.4700224347813688, -0.4826996177492256)
(0.4750078300424823, -0.4763901643016158)

(0.4545731028436593, -0.4912739137519533)
(0.4491193559131605, -0.484399019626642)

(0.4750137841681705, 0.4917906075108583)
(0.4778617312221755, 0.4832355301057661)

(0.4750137841681705, 0.4917906075108583)
(0.4700051862260753, 0.485543778086057)

(0.2595059118861917, -0.02263790614396799)
(0.2605313475082938, -0.02676839327568054)

(0.4566336328074518, -0.0664548951626442)
(0.4517868190675023, -0.06512140152237321)

(0.4566336328074518, -0.0664548951626442)
(0.4602085632249029, -0.0630052188509423)

(-0.3422687024737646, -0.3475258526950969)
(-0.3486478955186366, -0.344162865911719)

(0.4432839789712582, 0.0178134055532802)
(0.4397447187950246, 0.01431048466077892)

(0.4432839789712582, 0.0178134055532802)
(0.4446798545680591, 0.01281000369505271)

(0.3584685969041093, -0.08455485394105912)
(0.354937620996966, -0.08798298287279294)

(0.3600242528111349, 0.06973660971771987)
(0.3613121287357149, 0.06491594244957342)

(0.3600242528111349, 0.06973660971771987)
(0.3565657558704054, 0.06622240521011605)

(0.3600242528111349, 0.06973660971771987)
(0.3552989568232399, 0.07104859727458193)

(0.4194614893397631, 0.006416329778431564)
(0.4181778018107914, 0.01123577869206176)

(0.4194614893397631, 0.006416329778431564)
(0.4229991768295399, 0.009937995908505203)

(0.4181778018107914, 0.01123577869206176)
(0.4132623732866323, 0.01273643186109087)

(0.4181778018107914, 0.01123577869206176)
(0.4170936323077746, 0.01615118606480229)

(0.4181778018107914, 0.01123577869206176)
(0.4229991768295399, 0.009937995908505203)

(0.4132623732866323, 0.01273643186109087)
(0.4170936323077746, 0.01615118606480229)

(0.4132623732866323, 0.01273643186109087)
(0.4100208360196265, 0.008841150711720418)

(0.4132623732866323, 0.01273643186109087)
(0.4128804928017875, 0.01809984280824692)

(0.4132623732866323, 0.01273643186109087)
(0.4090810000353153, 0.01249331322893254)

(0.4170936323077746, 0.01615118606480229)
(0.4128804928017875, 0.01809984280824692)

(0.4229991768295399, 0.009937995908505203)
(0.4265375155694283, 0.01345853871631694)

(0.2595470605394217, 0.07659477383012313)
(0.2555142898836941, 0.07403674769003754)

(0.2595470605394217, 0.07659477383012313)
(0.2622925760925648, 0.07345742050289261)

(0.2595470605394217, 0.07659477383012313)
(0.2627969375047883, 0.08101576905445737)

(0.4261468712742517, -0.03573829346477861)
(0.4296979337963418, -0.03224036349365855)

(0.4261468712742517, -0.03573829346477861)
(0.4248805185895677, -0.03090833808474982)

(0.4261468712742517, -0.03573829346477861)
(0.4213253974676217, -0.03442097668152357)

(0.4296979337963418, -0.03224036349365855)
(0.4248805185895677, -0.03090833808474982)

(0.4296979337963418, -0.03224036349365855)
(0.4345082466771373, -0.03357072400963568)

(0.4296979337963418, -0.03224036349365855)
(0.4284560069074957, -0.02742983834940049)

(0.4296979337963418, -0.03224036349365855)
(0.4332675407642745, -0.02876848874836879)

(0.4248805185895677, -0.03090833808474982)
(0.4213253974676217, -0.03442097668152357)

(0.4248805185895677, -0.03090833808474982)
(0.4200493471697382, -0.029585040013707)

(0.4248805185895677, -0.03090833808474982)
(0.4236021156677957, -0.02607476240202843)

(0.4248805185895677, -0.03090833808474982)
(0.4284560069074957, -0.02742983834940049)

(0.3894954787087157, -0.02984526384620403)
(0.3853281978465644, -0.02830779842590237)

(0.3894954787087157, -0.02984526384620403)
(0.3883613745057946, -0.02502196065660685)

(0.3894954787087157, -0.02984526384620403)
(0.3863443612448527, -0.03329911943524278)

(-0.486761085091271, -0.1059221721402951)
(-0.4914854542424038, -0.1045027942360826)

(-0.486761085091271, -0.1059221721402951)
(-0.4906481845790883, -0.1093277801907768)

(-0.486761085091271, -0.1059221721402951)
(-0.4819765875814074, -0.1072777506654746)

(-0.4914854542424038, -0.1045027942360826)
(-0.4906481845790883, -0.1093277801907768)

(-0.4914854542424038, -0.1045027942360826)
(-0.4955920158342239, -0.1075008144582543)

(-0.4914854542424038, -0.1045027942360826)
(-0.4959289964875686, -0.1026257895514884)

(-0.4914854542424038, -0.1045027942360826)
(-0.492190357558284, -0.09978791767632778)

(-0.4906481845790883, -0.1093277801907768)
(-0.4894214169745333, -0.114290625038876)

(-0.4906481845790883, -0.1093277801907768)
(-0.4955920158342239, -0.1075008144582543)

(0.2876358153370075, -0.07354324742330134)
(0.2844566674351554, -0.076621875939078)

(0.2876358153370075, -0.07354324742330134)
(0.28874693791294, -0.07786410482614978)

(-0.05666672196524923, 0.07374816286494626)
(-0.06113276895510465, 0.07166507185554251)

(-0.05666672196524923, 0.07374816286494626)
(-0.05598606428611148, 0.07763299062760545)

(-0.05666672196524923, 0.07374816286494626)
(-0.05727638984913851, 0.06975546522118856)

(0.4781882213337399, 0.003571711326703171)
(0.4794442941833306, -0.001273262320193589)

(0.4781882213337399, 0.003571711326703171)
(0.4815172789777851, 0.006056477061437007)

(0.1785425076797943, -0.2434667529293018)
(0.180495874281109, -0.2475344776569511)

(0.1785425076797943, -0.2434667529293018)
(0.1824308641169748, -0.2423940958474911)

(0.007309908641368837, -0.01685280828151492)
(0.006391156711531974, -0.014080241295573)

(0.007309908641368837, -0.01685280828151492)
(0.004522497568602978, -0.01653094158562286)

(0.006391156711531974, -0.014080241295573)
(0.008817614295061948, -0.01258415789590576)

(0.006391156711531974, -0.014080241295573)
(0.006319600248227197, -0.01164200799529177)

(0.006391156711531974, -0.014080241295573)
(0.004522497568602978, -0.01653094158562286)

(0.006391156711531974, -0.014080241295573)
(0.004581675979295458, -0.01225961892532144)

(0.008817614295061948, -0.01258415789590576)
(0.006319600248227197, -0.01164200799529177)

(0.008817614295061948, -0.01258415789590576)
(0.01120020417591768, -0.01337314689839447)

(0.008817614295061948, -0.01258415789590576)
(0.008439138060680598, -0.01043775344579712)

(0.006319600248227197, -0.01164200799529177)
(0.008439138060680598, -0.01043775344579712)

(0.006319600248227197, -0.01164200799529177)
(0.004581675979295458, -0.01225961892532144)

(0.006319600248227197, -0.01164200799529177)
(0.006349509065061265, -0.009820318796076722)

(-0.4297185357644904, -0.3913225129570522)
(-0.4212816290866785, -0.3942882503219252)

(0.4406137967692412, -0.03969683645369957)
(0.444166797448327, -0.03620097632090599)

(0.4406137967692412, -0.03969683645369957)
(0.4393493039312766, -0.03489118926959513)

(-0.4831568474825361, 0.02958701007711491)
(-0.4858551331112329, 0.02609382209643387)

(0.06717621219463293, 0.3835129057711665)
(0.0625053514451936, 0.3789610020382866)

(0.2085689541265353, 0.1200332168070532)
(0.2121067433791959, 0.123566804306284)

(0.2085689541265353, 0.1200332168070532)
(0.2037410219191524, 0.1213340449617848)

(0.2085689541265353, 0.1200332168070532)
(0.2072799069066799, 0.1248650268494384)

(0.2191030240186956, 0.05327312392885663)
(0.2153398996102688, 0.05421893914498575)

(0.2207189458910933, 0.06128573880282463)
(0.2254545355910152, 0.05996652731401904)

(0.2273303554093508, 0.06802620430343359)
(0.2320919572984574, 0.06668284262661509)

(0.2340630272492371, 0.074799265708064)
(0.2388316533595975, 0.07349120111270029)

(0.2408920800475646, 0.08168471732444761)
(0.2456785811644326, 0.08039734597494803)

(0.3570634419125452, 0.4335091159612139)
(0.3585439903642759, 0.4261696817702428)

(0.4397447187950246, 0.01431048466077892)
(0.4446798545680591, 0.01281000369505271)

(-0.4659854993726426, 0.3111884522159984)
(-0.4704449213640084, 0.3040787540213387)

(-0.4700674950655704, -0.04763016497839079)
(-0.4688566326354485, -0.0524811205724188)

(-0.4700674950655704, -0.04763016497839079)
(-0.4664695373857023, -0.04415905780233836)

(-0.4700674950655704, -0.04763016497839079)
(-0.4736646806272778, -0.05110273747675124)

(0.05955866439762855, -0.1675821999516475)
(0.06288537084600493, -0.1639329474111411)

(-0.09656109529150071, -0.04212903825273766)
(-0.1001698485028593, -0.04562266028648352)

(-0.09656109529150071, -0.04212903825273766)
(-0.09778246721479253, -0.03729791658409029)

(-0.09656109529150071, -0.04212903825273766)
(-0.09296184651590078, -0.03867492734616164)

(-0.3947376518749732, -0.4915610303313712)
(-0.3900115965806166, -0.4837628318381116)

(-0.3947376518749732, -0.4915610303313712)
(-0.3995286554900809, -0.483791750747374)

(-0.3900115965806166, -0.4837628318381116)
(-0.3799939738889337, -0.4843459208828614)

(-0.3900115965806166, -0.4837628318381116)
(-0.3995286554900809, -0.483791750747374)

(-0.3900115965806166, -0.4837628318381116)
(-0.3952677722823066, -0.4774748973421126)

(-0.3939890048980029, 0.4899113740898048)
(-0.3922858608118741, 0.4793780073694782)

(-0.3939890048980029, 0.4899113740898048)
(-0.4012509415364309, 0.4826444802278411)

(-0.3939890048980029, 0.4899113740898048)
(-0.3857639633256575, 0.4838410062527257)

(0.4711416135091917, -0.003410200561495879)
(0.4759278256669943, -0.004732542024324091)

(0.4759278256669943, -0.004732542024324091)
(0.4771792903076992, -0.009523435551632549)

(0.4759278256669943, -0.004732542024324091)
(0.4794442941833306, -0.001273262320193589)

(0.265891905350141, 0.01779725066849967)
(0.261569168841989, 0.01904323250475521)

(0.02147425668036958, 0.01761628772798255)
(0.02229343088495947, 0.01590280952099997)

(0.02147425668036958, 0.01761628772798255)
(0.02380194444369883, 0.01752160532765136)

(0.4736613177047241, -0.01301113518357427)
(0.4771792903076992, -0.009523435551632549)

(0.3896272770055348, 0.3526377083641388)
(0.3814007679901935, 0.3561057639356333)

(0.4766523160776073, 0.09383872535685889)
(0.4719768649438434, 0.09519740633331766)

(0.4766523160776073, 0.09383872535685889)
(0.4753038754139167, 0.09864773081078111)

(0.4766523160776073, 0.09383872535685889)
(0.4798621086550223, 0.09706505863947648)

(0.4719768649438434, 0.09519740633331766)
(0.4753038754139167, 0.09864773081078111)

(0.4753038754139167, 0.09864773081078111)
(0.4743105294188155, 0.1035330166821884)

(0.4753038754139167, 0.09864773081078111)
(0.4789820194287143, 0.1017291590395858)

(0.4753038754139167, 0.09864773081078111)
(0.4798621086550223, 0.09706505863947648)

(0.4743105294188155, 0.1035330166821884)
(0.4789820194287143, 0.1017291590395858)

(0.4553966382196571, 0.4910277789444186)
(0.4613411515699365, 0.4822438352376688)

(0.4553966382196571, 0.4910277789444186)
(0.451547687646317, 0.4835670686193463)

(-0.4784086459893027, -0.08577671944987417)
(-0.4771983343347117, -0.09062856379863261)

(-0.4784086459893027, -0.08577671944987417)
(-0.479609446507764, -0.08092342893123196)

(-0.4784086459893027, -0.08577671944987417)
(-0.4748094949790794, -0.08230536651943227)

(-0.2613159134422351, -0.3158798583756145)
(-0.2594127515820357, -0.3230915610884678)

(0.05681529754514221, -0.04509132050796236)
(0.05640303283596003, -0.04219405076412365)

(0.05681529754514221, -0.04509132050796236)
(0.05414082272949416, -0.04434304826735133)

(-0.04593348367245405, 0.08738781712899557)
(-0.04736446655709738, 0.09217792576112677)

(-0.04736446655709738, 0.09217792576112677)
(-0.05222927987383581, 0.09333607842693117)

(-0.04736446655709738, 0.09217792576112677)
(-0.04879236531449523, 0.09696807459719772)

(-0.04736446655709738, 0.09217792576112677)
(-0.04392122638673256, 0.0958037601763034)

(-0.05222927987383581, 0.09333607842693117)
(-0.04879236531449523, 0.09696807459719772)

(-0.05222927987383581, 0.09333607842693117)
(-0.0556613975117389, 0.08971821922870678)

(-0.05222927987383581, 0.09333607842693117)
(-0.05708958380104902, 0.094500789729127)

(-0.05222927987383581, 0.09333607842693117)
(-0.05365424252198092, 0.09812753010780956)

(-0.04879236531449523, 0.09696807459719772)
(-0.0453474809636463, 0.1005969694793082)

(-0.04879236531449523, 0.09696807459719772)
(-0.04392122638673256, 0.0958037601763034)

(-0.04879236531449523, 0.09696807459719772)
(-0.05021024071734495, 0.1017614617306231)

(-0.04879236531449523, 0.09696807459719772)
(-0.05365424252198092, 0.09812753010780956)

(-0.4795800683275231, -0.09896203932449157)
(-0.4808027430077703, -0.09410096610650825)

(0.02841857693347992, -0.3325294706167509)
(0.03362758888499466, -0.327102603290447)

(0.02841857693347992, -0.3325294706167509)
(0.02103149475360484, -0.3308074483251913)

(0.03362758888499466, -0.327102603290447)
(0.04101473278538827, -0.3288049226441826)

(0.03362758888499466, -0.327102603290447)
(0.03904895681493971, -0.3217946407330455)

(0.03362758888499466, -0.327102603290447)
(0.03112199703411694, -0.3203591093233655)

(0.04101473278538827, -0.3288049226441826)
(0.03904895681493971, -0.3217946407330455)

(0.04101473278538827, -0.3288049226441826)
(0.04635316696336324, -0.3234138180196534)

(0.03904895681493971, -0.3217946407330455)
(0.04635316696336324, -0.3234138180196534)

(0.03904895681493971, -0.3217946407330455)
(0.03737508092002709, -0.3148317608823888)

(0.03904895681493971, -0.3217946407330455)
(0.03112199703411694, -0.3203591093233655)

(0.371453917078736, 0.285446885382046)
(0.3661541588847378, 0.281527927199605)

(0.371453917078736, 0.285446885382046)
(0.3647985388345389, 0.2888163249480552)

(-0.2984721528709822, -0.2599731093724111)
(-0.3026616703351319, -0.2649929460333246)

(-0.2984721528709822, -0.2599731093724111)
(-0.3010444404662651, -0.2539066311826471)

(-0.2984721528709822, -0.2599731093724111)
(-0.3046077667211522, -0.2584102652124325)

(0.4100208360196265, 0.008841150711720418)
(0.4090810000353153, 0.01249331322893254)

(-0.4920498120931445, -0.2091586980346252)
(-0.4894014346784064, -0.2135743942028565)

(-0.4920498120931445, -0.2091586980346252)
(-0.4961841240863303, -0.2067118202117112)

(-0.4920498120931445, -0.2091586980346252)
(-0.4928291357706931, -0.2043813504607706)

(-0.4920498120931445, -0.2091586980346252)
(-0.4931851380125786, -0.2137298823952246)

(-0.0918355900775678, -0.3788621283715902)
(-0.0940537921960472, -0.3713825341313686)

(-0.0918355900775678, -0.3788621283715902)
(-0.09841908979103306, -0.3785764625749743)

(-0.0940537921960472, -0.3713825341313686)
(-0.08573875819778888, -0.3651088337323204)

(-0.0940537921960472, -0.3713825341313686)
(-0.0939152861936099, -0.3630155552993988)

(-0.0940537921960472, -0.3713825341313686)
(-0.09975558092188203, -0.3672404735639734)

(-0.0940537921960472, -0.3713825341313686)
(-0.09841908979103306, -0.3785764625749743)

(0.2548367335523627, 0.09574226368431688)
(0.2597060930516416, 0.09449566207302837)

(0.4662641753626848, 0.2426720068419495)
(0.4676827248312724, 0.2378565031843587)

(0.4662641753626848, 0.2426720068419495)
(0.4612661236345368, 0.2432420042127194)

(-0.453796022645409, -0.4915733076209069)
(-0.4444988235489992, -0.4926098240081515)

(-0.4654901661582211, -0.4788653243722187)
(-0.4723155174164818, -0.4838584122569887)

(0.354319470782922, 0.4918204206898442)
(0.3645906072832955, 0.491732297404931)

(0.354319470782922, 0.4918204206898442)
(0.3577109366941033, 0.4834468259672847)

(0.354319470782922, 0.4918204206898442)
(0.3491151035764529, 0.4844728357321684)

(0.06140588798097124, -0.04070570669652809)
(0.06078996102570063, -0.03781772273070147)

(0.06140588798097124, -0.04070570669652809)
(0.05863019116132376, -0.03995796396246863)

(-0.3620701083439097, -0.2563294158272131)
(-0.3686992217994978, -0.2537765195706113)

(-0.3620701083439097, -0.2563294158272131)
(-0.3636727952429542, -0.2505359968568204)

(0.4755896212427742, 0.01336138331642968)
(0.4788853707773824, 0.01666152480473912)

(0.4755896212427742, 0.01336138331642968)
(0.4796168628363636, 0.01259246618403623)

(0.490778863101524, -0.00881038056537366)
(0.4956054424896217, -0.01205988658143861)

(0.490778863101524, -0.00881038056537366)
(0.4927108792323877, -0.004937244920129613)

(-0.3697769305922308, -0.3707186783030269)
(-0.3627425593762365, -0.3647021885268406)

(-0.3627425593762365, -0.3647021885268406)
(-0.364204746602977, -0.3554704387425313)

(0.2989762957201764, 0.08628973209727675)
(0.2938611266673671, 0.08769640507919706)

(0.3008255196555518, 0.09495855328473934)
(0.3059819829645268, 0.09348367151602772)

(0.3078775077349623, 0.1020490216935381)
(0.3130186146047675, 0.1005571516886763)

(0.3149453293538264, 0.1091233383538135)
(0.3201296864332336, 0.1077012925143338)

(0.3220330400256302, 0.1163955312995289)
(0.3270924429108527, 0.1150503676491027)

(0.3270924429108527, 0.1150503676491027)
(0.3305495491945963, 0.1185468768609879)

(0.2202656759926204, 0.08927307088870508)
(0.2251032356097719, 0.08775982201502971)

(0.2202656759926204, 0.08927307088870508)
(0.2168163684018867, 0.08603186889379051)

(0.2202656759926204, 0.08927307088870508)
(0.220815108658152, 0.08541370297107567)

(0.2251032356097719, 0.08775982201502971)
(0.2286576646152825, 0.09198102957631693)

(0.2251032356097719, 0.08775982201502971)
(0.220815108658152, 0.08541370297107567)

(0.2251032356097719, 0.08775982201502971)
(0.2277782651468845, 0.0846212124517251)

(0.2251032356097719, 0.08775982201502971)
(0.230193927569013, 0.08799982780263323)

(0.2286576646152825, 0.09198102957631693)
(0.227249783108154, 0.096323333166289)

(0.2286576646152825, 0.09198102957631693)
(0.230193927569013, 0.08799982780263323)

(0.2286576646152825, 0.09198102957631693)
(0.2314115606452579, 0.09568814693089184)

(0.227249783108154, 0.096323333166289)
(0.2314115606452579, 0.09568814693089184)

(-0.4774029442992375, -0.005215143362217752)
(-0.4725090225123539, -0.004974007417613838)

(-0.4774029442992375, -0.005215143362217752)
(-0.4802020536218931, -0.009155408621888397)

(-0.4725090225123539, -0.004974007417613838)
(-0.4702676679889172, -0.008105547191394924)

(-0.4771369101976805, 0.00587409978552396)
(-0.4806604248016252, 0.009976375259417447)

(-0.4771369101976805, 0.00587409978552396)
(-0.4722024674883541, 0.004965041414017565)

(-0.4771369101976805, 0.00587409978552396)
(-0.4767293984346413, 0.01071416714384644)

(-0.4806604248016252, 0.009976375259417447)
(-0.4852569708323943, 0.009572935849344983)

(-0.4806604248016252, 0.009976375259417447)
(-0.4835511088894986, 0.01326994752314495)

(-0.4806604248016252, 0.009976375259417447)
(-0.4767293984346413, 0.01071416714384644)

(0.4213253974676217, -0.03442097668152357)
(0.4200493471697382, -0.029585040013707)

(0.4200493471697382, -0.029585040013707)
(0.4236021156677957, -0.02607476240202843)

(0.4236021156677957, -0.02607476240202843)
(0.4223243254636577, -0.02126168745563043)

(0.4236021156677957, -0.02607476240202843)
(0.4284560069074957, -0.02742983834940049)

(0.4236021156677957, -0.02607476240202843)
(0.4271798336745679, -0.02262479862068258)

(0.003045792957519632, -0.1603185086026583)
(0.001306725362332048, -0.1551112329085282)

(0.003045792957519632, -0.1603185086026583)
(0.006606894491893764, -0.1567831360047843)

(0.003045792957519632, -0.1603185086026583)
(0.007851189663302255, -0.1616303965036238)

(0.001306725362332048, -0.1551112329085282)
(0.006606894491893764, -0.1567831360047843)

(0.001306725362332048, -0.1551112329085282)
(0.005349388301077271, -0.151984108082808)

(0.001306725362332048, -0.1551112329085282)
(-0.003196911489810328, -0.1552837667999473)

(0.001306725362332048, -0.1551112329085282)
(0.001689851821488328, -0.1511486203090749)

(0.006606894491893764, -0.1567831360047843)
(0.005349388301077271, -0.151984108082808)

(0.006606894491893764, -0.1567831360047843)
(0.01010114627208765, -0.1533127712352562)

(0.006606894491893764, -0.1567831360047843)
(0.007851189663302255, -0.1616303965036238)

(0.005349388301077271, -0.151984108082808)
(0.01010114627208765, -0.1533127712352562)

(0.005349388301077271, -0.151984108082808)
(0.00893171343236597, -0.1486163505237191)

(0.005349388301077271, -0.151984108082808)
(0.00496754744489239, -0.1479702356541858)

(0.005349388301077271, -0.151984108082808)
(0.001689851821488328, -0.1511486203090749)

(0.01010114627208765, -0.1533127712352562)
(0.00893171343236597, -0.1486163505237191)

(0.01010114627208765, -0.1533127712352562)
(0.01356740335233447, -0.1499319383583886)

(0.01010114627208765, -0.1533127712352562)
(0.01482475542366569, -0.1547263893382049)

(0.00893171343236597, -0.1486163505237191)
(0.01356740335233447, -0.1499319383583886)

(0.00893171343236597, -0.1486163505237191)
(0.01242573474590294, -0.1452566318616265)

(0.00893171343236597, -0.1486163505237191)
(0.008429978909403606, -0.1445522057517219)

(0.00893171343236597, -0.1486163505237191)
(0.00496754744489239, -0.1479702356541858)

(0.01356740335233447, -0.1499319383583886)
(0.01242573474590294, -0.1452566318616265)

(0.01356740335233447, -0.1499319383583886)
(0.01698707481882027, -0.1465285670195478)

(0.01356740335233447, -0.1499319383583886)
(0.01482475542366569, -0.1547263893382049)

(0.01242573474590294, -0.1452566318616265)
(0.01698707481882027, -0.1465285670195478)

(0.01242573474590294, -0.1452566318616265)
(0.01582408916853566, -0.1418816848245332)

(0.01242573474590294, -0.1452566318616265)
(0.01183127052737712, -0.1412083843774324)

(0.01242573474590294, -0.1452566318616265)
(0.008429978909403606, -0.1445522057517219)

(0.01698707481882027, -0.1465285670195478)
(0.01582408916853566, -0.1418816848245332)

(0.01698707481882027, -0.1465285670195478)
(0.02037506987849201, -0.1432126366550874)

(0.01698707481882027, -0.1465285670195478)
(0.0216795854642811, -0.1480078108285944)

(0.01582408916853566, -0.1418816848245332)
(0.02037506987849201, -0.1432126366550874)

(0.01582408916853566, -0.1418816848245332)
(0.01921078768303909, -0.1385658513367692)

(0.01582408916853566, -0.1418816848245332)
(0.01519646436448255, -0.1378758450304847)

(0.01582408916853566, -0.1418816848245332)
(0.01183127052737712, -0.1412083843774324)

(0.02037506987849201, -0.1432126366550874)
(0.01921078768303909, -0.1385658513367692)

(0.02037506987849201, -0.1432126366550874)
(0.02371123816630874, -0.1398672697947675)

(0.02037506987849201, -0.1432126366550874)
(0.0216795854642811, -0.1480078108285944)

(0.01921078768303909, -0.1385658513367692)
(0.02371123816630874, -0.1398672697947675)

(0.01921078768303909, -0.1385658513367692)
(0.02255985416761336, -0.1352853029607552)

(0.01921078768303909, -0.1385658513367692)
(0.0185219006102752, -0.134555051774266)

(0.01921078768303909, -0.1385658513367692)
(0.01519646436448255, -0.1378758450304847)

(0.02371123816630874, -0.1398672697947675)
(0.02255985416761336, -0.1352853029607552)

(0.02371123816630874, -0.1398672697947675)
(0.02701908521443146, -0.1366175492375841)

(0.02371123816630874, -0.1398672697947675)
(0.0283554061332429, -0.1413994355385607)

(0.02255985416761336, -0.1352853029607552)
(0.02701908521443146, -0.1366175492375841)

(0.02255985416761336, -0.1352853029607552)
(0.02587039409906555, -0.1320455570019699)

(0.02255985416761336, -0.1352853029607552)
(0.02181487266319794, -0.1312688479936024)

(0.02255985416761336, -0.1352853029607552)
(0.0185219006102752, -0.134555051774266)

(0.02701908521443146, -0.1366175492375841)
(0.02587039409906555, -0.1320455570019699)

(0.02701908521443146, -0.1366175492375841)
(0.03033194195103296, -0.1333746376583729)

(0.02701908521443146, -0.1366175492375841)
(0.0283554061332429, -0.1413994355385607)

(0.02587039409906555, -0.1320455570019699)
(0.03033194195103296, -0.1333746376583729)

(0.02587039409906555, -0.1320455570019699)
(0.0291436532683747, -0.1288430488732588)

(0.02587039409906555, -0.1320455570019699)
(0.02507421125078871, -0.1280279823505522)

(0.02587039409906555, -0.1320455570019699)
(0.02181487266319794, -0.1312688479936024)

(0.03033194195103296, -0.1333746376583729)
(0.0291436532683747, -0.1288430488732588)

(0.03033194195103296, -0.1333746376583729)
(0.03348803752560532, -0.1300098975869864)

(0.03033194195103296, -0.1333746376583729)
(0.03484692321842239, -0.1347952817210111)

(0.0291436532683747, -0.1288430488732588)
(0.03348803752560532, -0.1300098975869864)

(0.0291436532683747, -0.1288430488732588)
(0.03238559014779865, -0.1256869827912934)

(0.0291436532683747, -0.1288430488732588)
(0.02830274462305099, -0.1248241456341129)

(0.0291436532683747, -0.1288430488732588)
(0.02507421125078871, -0.1280279823505522)

(0.03348803752560532, -0.1300098975869864)
(0.03238559014779865, -0.1256869827912934)

(0.03348803752560532, -0.1300098975869864)
(0.03671740019367174, -0.1269867866102553)

(0.03348803752560532, -0.1300098975869864)
(0.03484692321842239, -0.1347952817210111)

(0.03348803752560532, -0.1300098975869864)
(0.03807854780427478, -0.131720552972221)

(0.03238559014779865, -0.1256869827912934)
(0.03671740019367174, -0.1269867866102553)

(0.03238559014779865, -0.1256869827912934)
(0.03556746653534697, -0.1225530772162606)

(0.03238559014779865, -0.1256869827912934)
(0.03150685878593909, -0.121653515818288)

(0.03238559014779865, -0.1256869827912934)
(0.02830274462305099, -0.1248241456341129)

(0.03671740019367174, -0.1269867866102553)
(0.03556746653534697, -0.1225530772162606)

(0.03671740019367174, -0.1269867866102553)
(0.03993630022104866, -0.123927883665792)

(0.03671740019367174, -0.1269867866102553)
(0.03807854780427478, -0.131720552972221)

(0.03556746653534697, -0.1225530772162606)
(0.03993630022104866, -0.123927883665792)

(0.03556746653534697, -0.1225530772162606)
(0.03872360145293491, -0.1194685309149691)

(0.03556746653534697, -0.1225530772162606)
(0.03463555978293213, -0.1185324776964637)

(0.03556746653534697, -0.1225530772162606)
(0.03150685878593909, -0.121653515818288)

(0.03993630022104866, -0.123927883665792)
(0.03872360145293491, -0.1194685309149691)

(0.03993630022104866, -0.123927883665792)
(0.04292297883513389, -0.1206049417586371)

(0.03993630022104866, -0.123927883665792)
(0.04504527587617908, -0.1253305391512416)

(0.03872360145293491, -0.1194685309149691)
(0.04292297883513389, -0.1206049417586371)

(0.03872360145293491, -0.1194685309149691)
(0.04185585360626637, -0.116443572932835)

(0.03872360145293491, -0.1194685309149691)
(0.03777901422047096, -0.1154362679541024)

(0.03872360145293491, -0.1194685309149691)
(0.03463555978293213, -0.1185324776964637)

(0.04292297883513389, -0.1206049417586371)
(0.04185585360626637, -0.116443572932835)

(0.04292297883513389, -0.1206049417586371)
(0.04599049180607025, -0.1175468416808009)

(0.04292297883513389, -0.1206049417586371)
(0.04504527587617908, -0.1253305391512416)

(0.04292297883513389, -0.1206049417586371)
(0.04673319981272533, -0.1216543138319259)

(0.04185585360626637, -0.116443572932835)
(0.04599049180607025, -0.1175468416808009)

(0.04185585360626637, -0.116443572932835)
(0.0447689429802066, -0.1134267515090659)

(0.04185585360626637, -0.116443572932835)
(0.04071814782795412, -0.112406823946768)

(0.04185585360626637, -0.116443572932835)
(0.03777901422047096, -0.1154362679541024)

(0.04599049180607025, -0.1175468416808009)
(0.0447689429802066, -0.1134267515090659)

(0.04599049180607025, -0.1175468416808009)
(0.04673319981272533, -0.1216543138319259)

(0.04599049180607025, -0.1175468416808009)
(0.05018016903057532, -0.1163019267368577)

(0.04599049180607025, -0.1175468416808009)
(0.04747479945680269, -0.1146622132699434)

(0.04504527587617908, -0.1253305391512416)
(0.04673319981272533, -0.1216543138319259)

(0.04504527587617908, -0.1253305391512416)
(0.04885451618262733, -0.1240356038071703)

(0.03484692321842239, -0.1347952817210111)
(0.03807854780427478, -0.131720552972221)

(0.0447689429802066, -0.1134267515090659)
(0.04071814782795412, -0.112406823946768)

(0.0447689429802066, -0.1134267515090659)
(0.04346294308149982, -0.1094566102239471)

(0.0447689429802066, -0.1134267515090659)
(0.04648210511637002, -0.1108093209723205)

(0.0447689429802066, -0.1134267515090659)
(0.04747479945680269, -0.1146622132699434)

(0.2125405022095634, -0.2306127379549534)
(0.2175521484561843, -0.2321468764013015)

(0.4568695693042912, -0.0844579889237866)
(0.4520577614450119, -0.08313492153212804)

(0.3802277025348908, 0.07774193245830782)
(0.383931933693141, 0.08140712842185914)

(0.3802277025348908, 0.07774193245830782)
(0.3766608249943854, 0.07422001310643642)

(0.3802277025348908, 0.07774193245830782)
(0.3850254449961776, 0.0764292626649122)

(0.03400845544184215, -0.08500070136767807)
(0.03491957704848808, -0.08893046974254762)

(0.03400845544184215, -0.08500070136767807)
(0.03107321206605719, -0.08759335061915204)

(0.03400845544184215, -0.08500070136767807)
(0.0331495958656471, -0.08085339034787346)

(0.03491957704848808, -0.08893046974254762)
(0.03107321206605719, -0.08759335061915204)

(0.03491957704848808, -0.08893046974254762)
(0.03173228170144593, -0.09145754433649056)

(0.03491957704848808, -0.08893046974254762)
(0.03556242004886329, -0.09265821173400486)

(0.03491957704848808, -0.08893046974254762)
(0.03860931806450284, -0.08981217881863171)

(0.03107321206605719, -0.08759335061915204)
(0.03173228170144593, -0.09145754433649056)

(0.03107321206605719, -0.08759335061915204)
(0.0272062156207503, -0.08635207978346315)

(0.03107321206605719, -0.08759335061915204)
(0.02794161880420297, -0.09026729330906028)

(0.03173228170144593, -0.09145754433649056)
(0.03556242004886329, -0.09265821173400486)

(0.03173228170144593, -0.09145754433649056)
(0.02852465793689724, -0.09408862755692307)

(0.03173228170144593, -0.09145754433649056)
(0.03242777781416024, -0.09534672948409084)

(0.03173228170144593, -0.09145754433649056)
(0.02794161880420297, -0.09026729330906028)

(0.03556242004886329, -0.09265821173400486)
(0.03860931806450284, -0.08981217881863171)

(0.03556242004886329, -0.09265821173400486)
(0.03938688465153513, -0.0936721908195256)

(0.03556242004886329, -0.09265821173400486)
(0.03625238008076927, -0.09665910397877364)

(0.03556242004886329, -0.09265821173400486)
(0.03242777781416024, -0.09534672948409084)

(0.3887802832971799, 0.06192370303701543)
(0.3900527469546669, 0.05713724355621888)

(-0.0555154760275677, 0.06620931866050431)
(-0.05727638984913851, 0.06975546522118856)

(0.2942130991743722, 0.2919765436869303)
(0.3015736316739449, 0.2909963204266964)

(0.2942130991743722, 0.2919765436869303)
(0.2894292450775074, 0.2865710231947324)

(0.2942130991743722, 0.2919765436869303)
(0.2956482718350751, 0.285752742245969)

(0.3015736316739449, 0.2909963204266964)
(0.2956482718350751, 0.285752742245969)

(0.3015736316739449, 0.2909963204266964)
(0.3065156181679498, 0.2872631814816936)

(0.3015736316739449, 0.2909963204266964)
(0.3048058458232055, 0.2977027136702248)

(0.4084719832364812, 0.1241324509165282)
(0.4046882482294544, 0.1203911264021912)

(-0.4771983343347117, -0.09062856379863261)
(-0.4808027430077703, -0.09410096610650825)

(-0.4771983343347117, -0.09062856379863261)
(-0.472392771503219, -0.09200930711130809)

(-0.4777530849545742, 0.04147486636509115)
(-0.4812651720462632, 0.03792157660234827)

(-0.084062155317124, -0.4427109010004687)
(-0.07802180026773466, -0.436107323355691)

(0.4051521306024168, 0.4914588097871445)
(0.4103833739800166, 0.482719101349522)

(0.4051521306024168, 0.4914588097871445)
(0.4000509566672726, 0.4835566940788844)

(0.003920488267144723, 0.0632448082832036)
(0.001132498875929339, 0.06032757272507921)

(0.003920488267144723, 0.0632448082832036)
(0.005309901283970651, 0.05966086700387889)

(0.001132498875929339, 0.06032757272507921)
(-0.00298000870508356, 0.06088767809346049)

(0.001132498875929339, 0.06032757272507921)
(-0.001668216163154788, 0.05680144567673154)

(0.001132498875929339, 0.06032757272507921)
(0.005309901283970651, 0.05966086700387889)

(0.001132498875929339, 0.06032757272507921)
(0.00269136981244622, 0.05731832093874726)

(-0.00298000870508356, 0.06088767809346049)
(-0.004409088738354425, 0.06498916261757229)

(-0.00298000870508356, 0.06088767809346049)
(-0.006279778882987461, 0.05785133888838039)

(-0.00298000870508356, 0.06088767809346049)
(-0.001668216163154788, 0.05680144567673154)

(-0.006279778882987461, 0.05785133888838039)
(-0.001668216163154788, 0.05680144567673154)

(-0.006279778882987461, 0.05785133888838039)
(-0.005545556711557584, 0.05384272587809256)

(-0.006279778882987461, 0.05785133888838039)
(-0.01034025852890642, 0.05883228554100528)

(-0.07552817555492977, 0.3339039223978812)
(-0.08387877397489155, 0.3370092905148779)

(0.1158199449181149, -0.2000643777816679)
(0.1188413927874135, -0.196036955512779)

(0.1158199449181149, -0.2000643777816679)
(0.1127898937408102, -0.2042026137602511)

(0.1158199449181149, -0.2000643777816679)
(0.1138542402033962, -0.1955200735378395)

(-0.2491031598713226, -0.1998228869276576)
(-0.2527578425044474, -0.2033413915660475)

(0.4606235043693417, 0.05347673991325786)
(0.464170011902469, 0.05701788753557904)

(0.08504203452843802, -0.06585857262850849)
(0.08754128494888454, -0.06345102020033158)

(0.08504203452843802, -0.06585857262850849)
(0.08192042870692375, -0.06487523305902798)

(0.4381186603925975, 0.0371769066246892)
(0.4345814134553515, 0.03365618619318473)

(0.4345814134553515, 0.03365618619318473)
(0.4297630093237224, 0.03495063257192399)

(0.4345814134553515, 0.03365618619318473)
(0.4310477446433377, 0.03013416160680464)

(0.4345814134553515, 0.03365618619318473)
(0.4358651740612833, 0.02883573088529685)

(0.4297630093237224, 0.03495063257192399)
(0.4310477446433377, 0.03013416160680464)

(0.4297630093237224, 0.03495063257192399)
(0.4249567769907188, 0.03624433600489978)

(0.4297630093237224, 0.03495063257192399)
(0.4284800095080171, 0.03976161303490594)

(0.4310477446433377, 0.03013416160680464)
(0.4323303248634641, 0.02531599936804776)

(0.4310477446433377, 0.03013416160680464)
(0.4275140873835319, 0.02661551352883067)

(0.4310477446433377, 0.03013416160680464)
(0.4358651740612833, 0.02883573088529685)

(-0.4473341079140019, 0.005101341169570551)
(-0.4449738328675436, 0.009119608007221523)

(-0.4473341079140019, 0.005101341169570551)
(-0.4495499280337555, 0.008980569201400085)

(-0.4449738328675436, 0.009119608007221523)
(-0.4399839140293022, 0.008922985348091859)

(-0.4449738328675436, 0.009119608007221523)
(-0.4495499280337555, 0.008980569201400085)

(-0.4449738328675436, 0.009119608007221523)
(-0.4474559181808103, 0.01225592904481606)

(-0.4624929250296311, -0.005254215977516439)
(-0.4573421796010314, -0.004274526234779001)

(-0.4624929250296311, -0.005254215977516439)
(-0.46250462024325, -0.009935326337653969)

(-0.4624929250296311, -0.005254215977516439)
(-0.4663902405158349, -0.008844908919469752)

(-0.4624577371395997, 0.005580253115330986)
(-0.457491438847534, 0.005245070066571636)

(-0.4624577371395997, 0.005580253115330986)
(-0.4652987982106415, 0.01041205737114003)

(0.0919808983677103, 0.00127874920553073)
(0.0892918781170421, -0.00117918869669401)

(0.0892918781170421, -0.00117918869669401)
(0.08743275478773611, -0.004234179314747877)

(0.0892918781170421, -0.00117918869669401)
(0.08659135563353358, 0.000837814510891816)

(-0.4251234780906417, -0.4918203039454182)
(-0.4153078813741431, -0.4913425259323526)

(-0.4251234780906417, -0.4918203039454182)
(-0.4305537565200275, -0.4847447378440528)

(-0.4153078813741431, -0.4913425259323526)
(-0.4093528792847323, -0.4829481411124283)

(-0.4248933928704763, 0.4914747817292523)
(-0.415006935009307, 0.4918451817370348)

(-0.4248933928704763, 0.4914747817292523)
(-0.4274893072201905, 0.4828731659829112)

(-0.4248933928704763, 0.4914747817292523)
(-0.4198266382272944, 0.486192676288085)

(-0.415006935009307, 0.4918451817370348)
(-0.4112950846709498, 0.4845014480349642)

(-0.415006935009307, 0.4918451817370348)
(-0.4198266382272944, 0.486192676288085)

(-0.4449999999999994, 0.4913397459621568)
(-0.4549999999999997, 0.4917568815936805)

(-0.4449999999999994, 0.4913397459621568)
(-0.4425375074281198, 0.4817887475743748)

(0.002395328573436703, -0.05825580009054827)
(0.001300069732149592, -0.05434881643550736)

(0.002395328573436703, -0.05825580009054827)
(0.005785146418099407, -0.05874964847918721)

(0.0519336898005839, -0.0494656074009188)
(0.05181369793377058, -0.0465424587839025)

(0.0519336898005839, -0.0494656074009188)
(0.04943427467046295, -0.04855266893083903)

(-0.02234637564633681, -0.3202580690489979)
(-0.02926365491022371, -0.3183652110121116)

(0.3908656026177487, -0.2679758902495311)
(0.3953112741480463, -0.262396522779859)

(0.3908656026177487, -0.2679758902495311)
(0.3976259440958452, -0.269137781534817)

(0.3908656026177487, -0.2679758902495311)
(0.3927159916439811, -0.2746389964227768)

(0.315029291071542, -0.1327767940724615)
(0.3131038456276973, -0.1360831291640239)

(0.315029291071542, -0.1327767940724615)
(0.3183253949978154, -0.1314730223250041)

(0.1494800172796301, -0.2129192966467206)
(0.1445371397688937, -0.2123125992243295)

(0.212113574965486, -0.1638787999273882)
(0.2143589077060212, -0.168404646686191)

(0.2143589077060212, -0.168404646686191)
(0.2167609367741511, -0.1730478025102812)

(0.2143589077060212, -0.168404646686191)
(0.2114222178580254, -0.1723742482767887)

(0.2167609367741511, -0.1730478025102812)
(0.2138721671057173, -0.1770589072495671)

(0.2167609367741511, -0.1730478025102812)
(0.2114222178580254, -0.1723742482767887)

(0.4349764724863365, -0.4917630966422422)
(0.4398830236776622, -0.4826340409008324)

(0.4349764724863365, -0.4917630966422422)
(0.4249952724771707, -0.4918996467522579)

(0.4349764724863365, -0.4917630966422422)
(0.4304137797505979, -0.4853284270525072)

(0.4398830236776622, -0.4826340409008324)
(0.4307878129431869, -0.4773407003811148)

(0.4398830236776622, -0.4826340409008324)
(0.4491193559131605, -0.484399019626642)

(0.4398830236776622, -0.4826340409008324)
(0.4304137797505979, -0.4853284270525072)

(0.4307878129431869, -0.4773407003811148)
(0.4214263171686329, -0.4830046505860889)

(0.4307878129431869, -0.4773407003811148)
(0.4310874400239012, -0.468015070288647)

(0.4307878129431869, -0.4773407003811148)
(0.423000285047258, -0.4731981678611739)

(0.4307878129431869, -0.4773407003811148)
(0.4304137797505979, -0.4853284270525072)

(0.4249952724771707, -0.4918996467522579)
(0.4214263171686329, -0.4830046505860889)

(0.4249952724771707, -0.4918996467522579)
(0.4304137797505979, -0.4853284270525072)

(0.4214263171686329, -0.4830046505860889)
(0.423000285047258, -0.4731981678611739)

(0.4214263171686329, -0.4830046505860889)
(0.4111443947104709, -0.4835887763619255)

(0.4214263171686329, -0.4830046505860889)
(0.4304137797505979, -0.4853284270525072)

(0.4214263171686329, -0.4830046505860889)
(0.4158421083214732, -0.4768969762249888)

(-0.01873611504322897, -0.008733266190894488)
(-0.01632977685366321, -0.006690987044996452)

(-0.01873611504322897, -0.008733266190894488)
(-0.01935218766980987, -0.005826310797261835)

(-0.108101627014445, -0.4446453158765687)
(-0.1103045666479265, -0.4358785614899606)

(-0.108101627014445, -0.4446453158765687)
(-0.1169113322196142, -0.442389898048552)

(-0.4227759953734193, -0.004981330193324049)
(-0.4250930457225274, -0.009673701425931758)

(-0.4227759953734193, -0.004981330193324049)
(-0.4209608126173136, -0.008446063649578256)

(-0.4224750868974005, 0.004902221612011924)
(-0.4244417411461937, 0.009043101241578397)

(-0.4224750868974005, 0.004902221612011924)
(-0.4196421347063989, 0.008473510917749784)

(0.2809496635610826, 0.03874343268477691)
(0.2764876174334266, 0.03986571332398767)

(0.2809496635610826, 0.03874343268477691)
(0.2798265320092559, 0.0432086582368199)

(0.2438805298706194, 0.1026166602664894)
(0.2391407210570328, 0.1030354414269287)

(0.2438805298706194, 0.1026166602664894)
(0.2430426137177427, 0.1068397003857122)

(0.4676945954994522, -0.2446273419487023)
(0.4642809042898505, -0.2473694773098316)

(-0.2777379645927933, -0.4043408973023392)
(-0.2691550481224382, -0.4068832530595137)

(0.2962384432251648, 0.01720683114953559)
(0.2928956330873942, 0.01749986185585994)

(0.2962384432251648, 0.01720683114953559)
(0.2959507261046243, 0.02058789185074833)

(0.01988493030454179, 0.135791703426382)
(0.02333917540709618, 0.1394069313602946)

(0.01988493030454179, 0.135791703426382)
(0.01502838305967719, 0.1369777841409276)

(0.01988493030454179, 0.135791703426382)
(0.02474135452338523, 0.1346059140901886)

(0.4091344050369287, -0.02212842031302296)
(0.405510046079025, -0.0257225927248381)

(0.4091344050369287, -0.02212842031302296)
(0.4076578439946301, -0.01744233702147453)

(-0.457491438847534, 0.005245070066571636)
(-0.4545226356054666, 0.009282973898046056)

(0.0129734114511177, 0.1285657585204884)
(0.01157293466643224, 0.1333653682397743)

(0.0129734114511177, 0.1285657585204884)
(0.008116394848170595, 0.129752690866871)

(0.0129734114511177, 0.1285657585204884)
(0.01437351242548798, 0.1237657303296793)

(0.01157293466643224, 0.1333653682397743)
(0.008116394848170595, 0.129752690866871)

(0.01157293466643224, 0.1333653682397743)
(0.006715876912373797, 0.1345523488347906)

(0.01157293466643224, 0.1333653682397743)
(0.01502838305967719, 0.1369777841409276)

(0.01157293466643224, 0.1333653682397743)
(0.01017097948156988, 0.1381644250584576)

(0.008116394848170595, 0.129752690866871)
(0.006715876912373797, 0.1345523488347906)

(0.008116394848170595, 0.129752690866871)
(0.003259219751131151, 0.130939359884347)

(0.008116394848170595, 0.129752690866871)
(0.004659797515998765, 0.126138737563028)

(0.006715876912373797, 0.1345523488347906)
(0.003259219751131151, 0.130939359884347)

(0.006715876912373797, 0.1345523488347906)
(0.001858819431073952, 0.1357393547419548)

(0.006715876912373797, 0.1345523488347906)
(0.01017097948156988, 0.1381644250584576)

(0.006715876912373797, 0.1345523488347906)
(0.005314270834242435, 0.1393504891507907)

(0.003259219751131151, 0.130939359884347)
(0.001858819431073952, 0.1357393547419548)

(0.003259219751131151, 0.130939359884347)
(-0.00159799106597891, 0.1321255329174686)

(0.003259219751131151, 0.130939359884347)
(0.004659797515998765, 0.126138737563028)

(0.001858819431073952, 0.1357393547419548)
(-0.00159799106597891, 0.1321255329174686)

(0.001858819431073952, 0.1357393547419548)
(-0.002998262726952181, 0.1369262544536755)

(0.001858819431073952, 0.1357393547419548)
(0.005314270834242435, 0.1393504891507907)

(0.001858819431073952, 0.1357393547419548)
(0.0004573020164864716, 0.140536805454591)

(-0.00159799106597891, 0.1321255329174686)
(-0.002998262726952181, 0.1369262544536755)

(-0.00159799106597891, 0.1321255329174686)
(-0.006454991384779105, 0.1333126934404455)

(-0.00159799106597891, 0.1321255329174686)
(-0.005054602740724765, 0.1285114031442188)

(-0.002998262726952181, 0.1369262544536755)
(-0.006454991384779105, 0.1333126934404455)

(-0.002998262726952181, 0.1369262544536755)
(-0.007855452934758561, 0.1381127566395045)

(-0.002998262726952181, 0.1369262544536755)
(0.0004573020164864716, 0.140536805454591)

(-0.002998262726952181, 0.1369262544536755)
(-0.004399875889718706, 0.1417235490644414)

(-0.006454991384779105, 0.1333126934404455)
(-0.007855452934758561, 0.1381127566395045)

(-0.006454991384779105, 0.1333126934404455)
(-0.01131197834407736, 0.1344998802591123)

(-0.006454991384779105, 0.1333126934404455)
(-0.009911684942824607, 0.1296985862409473)

(-0.006454991384779105, 0.1333126934404455)
(-0.005054602740724765, 0.1285114031442188)

(-0.007855452934758561, 0.1381127566395045)
(-0.01131197834407736, 0.1344998802591123)

(-0.007855452934758561, 0.1381127566395045)
(-0.0127125682437422, 0.1392995172357387)

(-0.007855452934758561, 0.1381127566395045)
(-0.009257746110197959, 0.1429104664482907)

(-0.007855452934758561, 0.1381127566395045)
(-0.004399875889718706, 0.1417235490644414)

(-0.01131197834407736, 0.1344998802591123)
(-0.0127125682437422, 0.1392995172357387)

(-0.01131197834407736, 0.1344998802591123)
(-0.0161691621843964, 0.135686820247342)

(-0.01131197834407736, 0.1344998802591123)
(-0.009911684942824607, 0.1296985862409473)

(-0.0127125682437422, 0.1392995172357387)
(-0.009257746110197959, 0.1429104664482907)

(-0.0127125682437422, 0.1392995172357387)
(-0.0161691621843964, 0.135686820247342)

(-0.0127125682437422, 0.1392995172357387)
(-0.01757050451533367, 0.1404862071006941)

(-0.0127125682437422, 0.1392995172357387)
(-0.01411609667478514, 0.1440977653048765)

(-0.009257746110197959, 0.1429104664482907)
(-0.01066255925228856, 0.1477089871346105)

(-0.009257746110197959, 0.1429104664482907)
(-0.004399875889718706, 0.1417235490644414)

(-0.009257746110197959, 0.1429104664482907)
(-0.005801873862663592, 0.1465227164394843)

(-0.009257746110197959, 0.1429104664482907)
(-0.01411609667478514, 0.1440977653048765)

(-0.0161691621843964, 0.135686820247342)
(-0.01757050451533367, 0.1404862071006941)

(-0.0161691621843964, 0.135686820247342)
(-0.02102641864456804, 0.1368735545601009)

(-0.0161691621843964, 0.135686820247342)
(-0.01962620604609529, 0.1320711369158519)

(-0.01757050451533367, 0.1404862071006941)
(-0.02102641864456804, 0.1368735545601009)

(-0.01757050451533367, 0.1404862071006941)
(-0.0224275594750292, 0.1416738631135738)

(-0.01757050451533367, 0.1404862071006941)
(-0.01411609667478514, 0.1440977653048765)

(-0.01757050451533367, 0.1404862071006941)
(-0.01897240876640435, 0.1452842753913205)

(-0.02102641864456804, 0.1368735545601009)
(-0.0224275594750292, 0.1416738631135738)

(-0.02102641864456804, 0.1368735545601009)
(-0.02588385446110733, 0.138058981270004)

(-0.02102641864456804, 0.1368735545601009)
(-0.01962620604609529, 0.1320711369158519)

(-0.0224275594750292, 0.1416738631135738)
(-0.02588385446110733, 0.138058981270004)

(-0.0224275594750292, 0.1416738631135738)
(-0.02728409251649783, 0.1428599156642874)

(-0.0224275594750292, 0.1416738631135738)
(-0.02383019085095919, 0.1464707341049608)

(-0.0224275594750292, 0.1416738631135738)
(-0.01897240876640435, 0.1452842753913205)

(-0.02588385446110733, 0.138058981270004)
(-0.02728409251649783, 0.1428599156642874)

(-0.02588385446110733, 0.138058981270004)
(-0.03074070309489272, 0.1392462740446081)

(-0.02588385446110733, 0.138058981270004)
(-0.02934121699311398, 0.1344413470657966)

(-0.02728409251649783, 0.1428599156642874)
(-0.03074070309489272, 0.1392462740446081)

(-0.02728409251649783, 0.1428599156642874)
(-0.03214213274863455, 0.1440464713645077)

(-0.02728409251649783, 0.1428599156642874)
(-0.02383019085095919, 0.1464707341049608)

(-0.02728409251649783, 0.1428599156642874)
(-0.02868817274735138, 0.1476576620781039)

(-0.03074070309489272, 0.1392462740446081)
(-0.03214213274863455, 0.1440464713645077)

(-0.03074070309489272, 0.1392462740446081)
(-0.03559802484052943, 0.140432931224367)

(-0.03074070309489272, 0.1392462740446081)
(-0.03419538274943679, 0.1356325884253366)

(-0.03074070309489272, 0.1392462740446081)
(-0.02934121699311398, 0.1344413470657966)

(-0.03214213274863455, 0.1440464713645077)
(-0.03559802484052943, 0.140432931224367)

(-0.03214213274863455, 0.1440464713645077)
(-0.03699915236017791, 0.1452343522287638)

(-0.03214213274863455, 0.1440464713645077)
(-0.02868817274735138, 0.1476576620781039)

(-0.03214213274863455, 0.1440464713645077)
(-0.03354425049372576, 0.1488440962496763)

(-0.02383019085095919, 0.1464707341049608)
(-0.02523451163106808, 0.1512678681463418)

(-0.02383019085095919, 0.1464707341049608)
(-0.01897240876640435, 0.1452842753913205)

(-0.02383019085095919, 0.1464707341049608)
(-0.02037461880028434, 0.1500817234510438)

(-0.02383019085095919, 0.1464707341049608)
(-0.02868817274735138, 0.1476576620781039)

(-0.03559802484052943, 0.140432931224367)
(-0.03699915236017791, 0.1452343522287638)

(-0.03559802484052943, 0.140432931224367)
(-0.04045571664151527, 0.1416178258977179)

(-0.03559802484052943, 0.140432931224367)
(-0.03419538274943679, 0.1356325884253366)

(-0.03699915236017791, 0.1452343522287638)
(-0.04045571664151527, 0.1416178258977179)

(-0.03699915236017791, 0.1452343522287638)
(-0.04185552885732496, 0.1464201684690414)

(-0.03699915236017791, 0.1452343522287638)
(-0.03840219690069561, 0.150030551017173)

(-0.03699915236017791, 0.1452343522287638)
(-0.03354425049372576, 0.1488440962496763)

(-0.04045571664151527, 0.1416178258977179)
(-0.04185552885732496, 0.1464201684690414)

(-0.04045571664151527, 0.1416178258977179)
(-0.04531217741312304, 0.1428062278729526)

(-0.04045571664151527, 0.1416178258977179)
(-0.04390893976672722, 0.1380096099746531)

(-0.04185552885732496, 0.1464201684690414)
(-0.04531217741312304, 0.1428062278729526)

(-0.04185552885732496, 0.1464201684690414)
(-0.04671373513238146, 0.1476067947239647)

(-0.04185552885732496, 0.1464201684690414)
(-0.03840219690069561, 0.150030551017173)

(-0.04185552885732496, 0.1464201684690414)
(-0.04325976909581569, 0.1512174011694877)

(-0.04531217741312304, 0.1428062278729526)
(-0.04671373513238146, 0.1476067947239647)

(-0.04531217741312304, 0.1428062278729526)
(-0.05016824481984641, 0.1439965614324271)

(-0.04531217741312304, 0.1428062278729526)
(-0.04876042586619262, 0.1392007302595917)

(-0.04531217741312304, 0.1428062278729526)
(-0.04390893976672722, 0.1380096099746531)

(-0.04671373513238146, 0.1476067947239647)
(-0.05016824481984641, 0.1439965614324271)

(-0.04671373513238146, 0.1476067947239647)
(-0.05157050980540975, 0.1487955601450747)

(-0.04671373513238146, 0.1476067947239647)
(-0.04325976909581569, 0.1512174011694877)

(-0.04671373513238146, 0.1476067947239647)
(-0.04811596488417805, 0.1524040106278675)

(-0.03840219690069561, 0.150030551017173)
(-0.03980404330855392, 0.1548266983720528)

(-0.03840219690069561, 0.150030551017173)
(-0.03354425049372576, 0.1488440962496763)

(-0.03840219690069561, 0.150030551017173)
(-0.03494725292062487, 0.153640877723406)

(-0.03840219690069561, 0.150030551017173)
(-0.04325976909581569, 0.1512174011694877)

(-0.05016824481984641, 0.1439965614324271)
(-0.05157050980540975, 0.1487955601450747)

(-0.05016824481984641, 0.1439965614324271)
(-0.05502497012908825, 0.1451824081154703)

(-0.05016824481984641, 0.1439965614324271)
(-0.04876042586619262, 0.1392007302595917)

(-0.05157050980540975, 0.1487955601450747)
(-0.05502497012908825, 0.1451824081154703)

(-0.05157050980540975, 0.1487955601450747)
(-0.05642649117606233, 0.1499814973388433)

(-0.05157050980540975, 0.1487955601450747)
(-0.05297408453942079, 0.1535906670327307)

(-0.05157050980540975, 0.1487955601450747)
(-0.04811596488417805, 0.1524040106278675)

(-0.05502497012908825, 0.1451824081154703)
(-0.05642649117606233, 0.1499814973388433)

(-0.05502497012908825, 0.1451824081154703)
(-0.05988313808876708, 0.1463673174474546)

(-0.05502497012908825, 0.1451824081154703)
(-0.05847459624943158, 0.1415734830550834)

(-0.05642649117606233, 0.1499814973388433)
(-0.05988313808876708, 0.1463673174474546)

(-0.05642649117606233, 0.1499814973388433)
(-0.061285172809781, 0.1511674867463746)

(-0.05642649117606233, 0.1499814973388433)
(-0.05297408453942079, 0.1535906670327307)

(-0.05642649117606233, 0.1499814973388433)
(-0.05783191086023284, 0.1547758202611398)

(-0.05988313808876708, 0.1463673174474546)
(-0.061285172809781, 0.1511674867463746)

(-0.05988313808876708, 0.1463673174474546)
(-0.06473944023092387, 0.1475574973055082)

(-0.05988313808876708, 0.1463673174474546)
(-0.06333441249407444, 0.1427583703993778)

(-0.05988313808876708, 0.1463673174474546)
(-0.05847459624943158, 0.1415734830550834)

(-0.061285172809781, 0.1511674867463746)
(-0.06473944023092387, 0.1475574973055082)

(-0.061285172809781, 0.1511674867463746)
(-0.06614200227594033, 0.1523563804772783)

(-0.061285172809781, 0.1511674867463746)
(-0.05783191086023284, 0.1547758202611398)

(-0.061285172809781, 0.1511674867463746)
(-0.06268787895977126, 0.1559628072974551)

(-0.05297408453942079, 0.1535906670327307)
(-0.05437701815199133, 0.1583809887655792)

(-0.05297408453942079, 0.1535906670327307)
(-0.04811596488417805, 0.1524040106278675)

(-0.05297408453942079, 0.1535906670327307)
(-0.04951970876749691, 0.1571979168467774)

(-0.05297408453942079, 0.1535906670327307)
(-0.05783191086023284, 0.1547758202611398)

(-0.06473944023092387, 0.1475574973055082)
(-0.06614200227594033, 0.1523563804772783)

(-0.06473944023092387, 0.1475574973055082)
(-0.06959671641691667, 0.148740950906037)

(-0.06473944023092387, 0.1475574973055082)
(-0.06333441249407444, 0.1427583703993778)

(-0.06614200227594033, 0.1523563804772783)
(-0.06959671641691667, 0.148740950906037)

(-0.06614200227594033, 0.1523563804772783)
(-0.07099789146576752, 0.1535417550399241)

(-0.06614200227594033, 0.1523563804772783)
(-0.067546067510134, 0.1571505398817897)

(-0.06614200227594033, 0.1523563804772783)
(-0.06268787895977126, 0.1559628072974551)

(-0.06959671641691667, 0.148740950906037)
(-0.07099789146576752, 0.1535417550399241)

(-0.06959671641691667, 0.148740950906037)
(-0.07445458736943641, 0.1499272220595391)

(-0.06959671641691667, 0.148740950906037)
(-0.07304747099670292, 0.1451309832671064)

(-0.07099789146576752, 0.1535417550399241)
(-0.07445458736943641, 0.1499272220595391)

(-0.07099789146576752, 0.1535417550399241)
(-0.0758567648208977, 0.1547278027746676)

(-0.07099789146576752, 0.1535417550399241)
(-0.067546067510134, 0.1571505398817897)

(-0.07099789146576752, 0.1535417550399241)
(-0.07240392428318979, 0.1583360005809182)

(-0.07445458736943641, 0.1499272220595391)
(-0.0758567648208977, 0.1547278027746676)

(-0.07445458736943641, 0.1499272220595391)
(-0.07931052879411875, 0.1511178309225772)

(-0.07445458736943641, 0.1499272220595391)
(-0.07790561311438957, 0.146317618042396)

(-0.07445458736943641, 0.1499272220595391)
(-0.07304747099670292, 0.1451309832671064)

(-0.0758567648208977, 0.1547278027746676)
(-0.07931052879411875, 0.1511178309225772)

(-0.0758567648208977, 0.1547278027746676)
(-0.08071350256511949, 0.1559170377957058)

(-0.0758567648208977, 0.1547278027746676)
(-0.07240392428318979, 0.1583360005809182)

(-0.0758567648208977, 0.1547278027746676)
(-0.07725968893157137, 0.159523153185918)

(-0.067546067510134, 0.1571505398817897)
(-0.06894918673424733, 0.1619394737404314)

(-0.067546067510134, 0.1571505398817897)
(-0.06268787895977126, 0.1559628072974551)

(-0.067546067510134, 0.1571505398817897)
(-0.06409269464655873, 0.1607524003687224)

(-0.067546067510134, 0.1571505398817897)
(-0.07240392428318979, 0.1583360005809182)

(-0.07931052879411875, 0.1511178309225772)
(-0.08071350256511949, 0.1559170377957058)

(-0.07931052879411875, 0.1511178309225772)
(-0.08416814095202552, 0.1523010014123124)

(-0.07931052879411875, 0.1511178309225772)
(-0.07790561311438957, 0.146317618042396)

(-0.08071350256511949, 0.1559170377957058)
(-0.08416814095202552, 0.1523010014123124)

(-0.08071350256511949, 0.1559170377957058)
(-0.08556923943317626, 0.1571022368577941)

(-0.08071350256511949, 0.1559170377957058)
(-0.08211804289613568, 0.1607104228736449)

(-0.08071350256511949, 0.1559170377957058)
(-0.07725968893157137, 0.159523153185918)

(-0.08416814095202552, 0.1523010014123124)
(-0.08556923943317626, 0.1571022368577941)

(-0.08416814095202552, 0.1523010014123124)
(-0.08902597444734545, 0.1534874154471976)

(-0.08416814095202552, 0.1523010014123124)
(-0.08761719515445847, 0.1486965333214854)

(-0.08556923943317626, 0.1571022368577941)
(-0.08902597444734545, 0.1534874154471976)

(-0.08556923943317626, 0.1571022368577941)
(-0.09042833764884353, 0.1582882043127503)

(-0.08556923943317626, 0.1571022368577941)
(-0.08211804289613568, 0.1607104228736449)

(-0.08556923943317626, 0.1571022368577941)
(-0.08697603137857976, 0.1618971553087936)

(-0.08902597444734545, 0.1534874154471976)
(-0.09042833764884353, 0.1582882043127503)

(-0.08902597444734545, 0.1534874154471976)
(-0.09388283556873263, 0.1546764426531847)

(-0.08902597444734545, 0.1534874154471976)
(-0.09248116671867668, 0.1498758147678048)

(-0.08902597444734545, 0.1534874154471976)
(-0.08761719515445847, 0.1486965333214854)

(-0.09042833764884353, 0.1582882043127503)
(-0.09388283556873263, 0.1546764426531847)

(-0.09042833764884353, 0.1582882043127503)
(-0.09528520259662976, 0.1594774224126167)

(-0.09042833764884353, 0.1582882043127503)
(-0.08697603137857976, 0.1618971553087936)

(-0.09042833764884353, 0.1582882043127503)
(-0.09183142346214414, 0.1630837211346382)

(-0.08211804289613568, 0.1607104228736449)
(-0.08352280065802291, 0.1655028544058992)

(-0.08211804289613568, 0.1607104228736449)
(-0.07725968893157137, 0.159523153185918)

(-0.08211804289613568, 0.1607104228736449)
(-0.07866446141148538, 0.1643147741675189)

(-0.08211804289613568, 0.1607104228736449)
(-0.08697603137857976, 0.1618971553087936)

(-0.09388283556873263, 0.1546764426531847)
(-0.09528520259662976, 0.1594774224126167)

(-0.09388283556873263, 0.1546764426531847)
(-0.0987409367491581, 0.1558598779360292)

(-0.09388283556873263, 0.1546764426531847)
(-0.09248116671867668, 0.1498758147678048)

(-0.09528520259662976, 0.1594774224126167)
(-0.0987409367491581, 0.1558598779360292)

(-0.09528520259662976, 0.1594774224126167)
(-0.1001408492346992, 0.1606624775614257)

(-0.09528520259662976, 0.1594774224126167)
(-0.09669009504406167, 0.1642702201884913)

(-0.09528520259662976, 0.1594774224126167)
(-0.09183142346214414, 0.1630837211346382)

(-0.0987409367491581, 0.1558598779360292)
(-0.1001408492346992, 0.1606624775614257)

(-0.0987409367491581, 0.1558598779360292)
(-0.1035976338509399, 0.1570473731221388)

(-0.0987409367491581, 0.1558598779360292)
(-0.1021988042834788, 0.152237474710181)

(-0.1001408492346992, 0.1606624775614257)
(-0.1035976338509399, 0.1570473731221388)

(-0.1001408492346992, 0.1606624775614257)
(-0.1049969740022476, 0.1618515045387057)

(-0.1001408492346992, 0.1606624775614257)
(-0.09669009504406167, 0.1642702201884913)

(-0.1001408492346992, 0.1606624775614257)
(-0.1015439161893681, 0.1654528472543879)

(-0.1035976338509399, 0.1570473731221388)
(-0.1049969740022476, 0.1618515045387057)

(-0.1035976338509399, 0.1570473731221388)
(-0.1084528088760193, 0.1582397878474119)

(-0.1035976338509399, 0.1570473731221388)
(-0.107050884096935, 0.153429004217745)

(-0.1035976338509399, 0.1570473731221388)
(-0.1021988042834788, 0.152237474710181)

(-0.1049969740022476, 0.1618515045387057)
(-0.1084528088760193, 0.1582397878474119)

(-0.1049969740022476, 0.1618515045387057)
(-0.1098536053902236, 0.1630401360334326)

(-0.1049969740022476, 0.1618515045387057)
(-0.1015439161893681, 0.1654528472543879)

(-0.1049969740022476, 0.1618515045387057)
(-0.1064006587444009, 0.1666385047704737)

(-0.09669009504406167, 0.1642702201884913)
(-0.09809169933349532, 0.1690621874156659)

(-0.09669009504406167, 0.1642702201884913)
(-0.09183142346214414, 0.1630837211346382)

(-0.09669009504406167, 0.1642702201884913)
(-0.09323519026358258, 0.1678771182240364)

(-0.09669009504406167, 0.1642702201884913)
(-0.1015439161893681, 0.1654528472543879)

(-0.1084528088760193, 0.1582397878474119)
(-0.1098536053902236, 0.1630401360334326)

(-0.1084528088760193, 0.1582397878474119)
(-0.1133085003864982, 0.1594251994170116)

(-0.1084528088760193, 0.1582397878474119)
(-0.107050884096935, 0.153429004217745)

(-0.1098536053902236, 0.1630401360334326)
(-0.1133085003864982, 0.1594251994170116)

(-0.1098536053902236, 0.1630401360334326)
(-0.1147132224423227, 0.1642182618371462)

(-0.1098536053902236, 0.1630401360334326)
(-0.1064006587444009, 0.1666385047704737)

(-0.1098536053902236, 0.1630401360334326)
(-0.1112606302346066, 0.1678252898788093)

(-0.1133085003864982, 0.1594251994170116)
(-0.1147132224423227, 0.1642182618371462)

(-0.1133085003864982, 0.1594251994170116)
(-0.1167738098308721, 0.1558129467203999)

(-0.1133085003864982, 0.1594251994170116)
(-0.1181709084854147, 0.1606025909001211)

(-0.1147132224423227, 0.1642182618371462)
(-0.1195745157324673, 0.1653939583340159)

(-0.1147132224423227, 0.1642182618371462)
(-0.1161231638086556, 0.1690071276437558)

(-0.1147132224423227, 0.1642182618371462)
(-0.1181709084854147, 0.1606025909001211)

(-0.1147132224423227, 0.1642182618371462)
(-0.1112606302346066, 0.1678252898788093)

(-0.1167738098308721, 0.1558129467203999)
(-0.1216250123867707, 0.1569901215232113)

(-0.1167738098308721, 0.1558129467203999)
(-0.1181709084854147, 0.1606025909001211)

(0.4643534511722716, -0.02828892801758125)
(0.4678785341229186, -0.02479209602755111)

(0.4643534511722716, -0.02828892801758125)
(0.4656176453915473, -0.03308618356823424)

(-0.4918266019740296, -0.3973514436464545)
(-0.4844634900702209, -0.404207492200965)

(-0.4918266019740296, -0.3973514436464545)
(-0.4847443169267914, -0.394204349032527)

(-0.491989385759085, 0.3958682696757427)
(-0.4834948306617191, 0.3922497628790846)

(-0.491989385759085, 0.3958682696757427)
(-0.485611970252101, 0.4008748377243015)

(-0.4834948306617191, 0.3922497628790846)
(-0.4839305468399238, 0.3823611798423235)

(-0.4834948306617191, 0.3922497628790846)
(-0.4754240337850189, 0.3934727907209983)

(-0.4834948306617191, 0.3922497628790846)
(-0.485611970252101, 0.4008748377243015)

(-0.4834948306617191, 0.3922497628790846)
(-0.4777520554213854, 0.3869191659561865)

(0.04973285325270324, 0.1106402736443649)
(0.04637278060895383, 0.1070077575597639)

(0.4249318839833492, 0.4917765941493475)
(0.4340238792190411, 0.4916228472927755)

(0.4249318839833492, 0.4917765941493475)
(0.42888651589003, 0.4852557077030661)

(-0.107050884096935, 0.153429004217745)
(-0.1021988042834788, 0.152237474710181)

(-0.4852569708323943, 0.009572935849344983)
(-0.4835511088894986, 0.01326994752314495)

(-0.09248116671867668, 0.1498758147678048)
(-0.08761719515445847, 0.1486965333214854)

(-0.07790561311438957, 0.146317618042396)
(-0.07304747099670292, 0.1451309832671064)

(0.1556922508045314, -0.1831051694041078)
(0.1576425166040018, -0.1877030538770995)

(0.1576425166040018, -0.1877030538770995)
(0.1546346861040968, -0.1917078873349179)

(0.1576425166040018, -0.1877030538770995)
(0.1595816527267977, -0.192327294130579)

(0.1576425166040018, -0.1877030538770995)
(0.1625901818632187, -0.1883241639435519)

(0.1546346861040968, -0.1917078873349179)
(0.1595816527267977, -0.192327294130579)

(0.1546346861040968, -0.1917078873349179)
(0.1565823740826701, -0.1963126358283163)

(0.1546346861040968, -0.1917078873349179)
(0.1496662401761166, -0.1910936818742842)

(0.1546346861040968, -0.1917078873349179)
(0.1516240541454514, -0.1956969814278982)

(0.1595816527267977, -0.192327294130579)
(0.1565823740826701, -0.1963126358283163)

(0.1595816527267977, -0.192327294130579)
(0.161517218819382, -0.1969802572230934)

(0.1595816527267977, -0.192327294130579)
(0.1645259159751999, -0.1929423435224754)

(0.1595816527267977, -0.192327294130579)
(0.1625901818632187, -0.1883241639435519)

(0.1565823740826701, -0.1963126358283163)
(0.15355369598129, -0.2003015073036966)

(0.1565823740826701, -0.1963126358283163)
(0.1516240541454514, -0.1956969814278982)

(0.1565823740826701, -0.1963126358283163)
(0.161517218819382, -0.1969802572230934)

(0.1496662401761166, -0.1910936818742842)
(0.1466460770765645, -0.1950834945471218)

(0.1496662401761166, -0.1910936818742842)
(0.1516240541454514, -0.1956969814278982)

(-0.06333441249407444, 0.1427583703993778)
(-0.05847459624943158, 0.1415734830550834)

(-0.4374742459305063, -0.005066997507993857)
(-0.4399826798984026, -0.009540020973904155)

(-0.4374742459305063, -0.005066997507993857)
(-0.4324902345429645, -0.005032356982806258)

(-0.4374742459305063, -0.005066997507993857)
(-0.4353602687636514, -0.009123470460217265)

(-0.4399826798984026, -0.009540020973904155)
(-0.4445693013019137, -0.009844955764552132)

(-0.4399826798984026, -0.009540020973904155)
(-0.4353602687636514, -0.009123470460217265)

(-0.4399826798984026, -0.009540020973904155)
(-0.4378364605016811, -0.0126220565910882)

(-0.4374319287854447, 0.005144494362767557)
(-0.4323147409459311, 0.005252590561512017)

(-0.4374319287854447, 0.005144494362767557)
(-0.4348366845274783, 0.01038918231868715)

(-0.4374319287854447, 0.005144494362767557)
(-0.4399839140293022, 0.008922985348091859)

(0.1142540894007891, 0.09931350591888191)
(0.1170022944920547, 0.1034829023601983)

(0.1170022944920547, 0.1034829023601983)
(0.1219950628940472, 0.1031643319674933)

(0.1170022944920547, 0.1034829023601983)
(0.1147516199554312, 0.1079454141940388)

(0.1170022944920547, 0.1034829023601983)
(0.1197714118060979, 0.1076384532017206)

(-0.04876042586619262, 0.1392007302595917)
(-0.04390893976672722, 0.1380096099746531)

(0.2478333433230056, 0.08865220021840543)
(0.2526352257556262, 0.08739259673930819)

(-0.03419538274943679, 0.1356325884253366)
(-0.02934121699311398, 0.1344413470657966)

(-0.009911684942824607, 0.1296985862409473)
(-0.005054602740724765, 0.1285114031442188)

(-0.02932198483042077, 0.09229843972593332)
(-0.02792137391665594, 0.08748105400327977)

(-0.02932198483042077, 0.09229843972593332)
(-0.02442082508560531, 0.09110173450061251)

(-0.02932198483042077, 0.09229843972593332)
(-0.03075023981980712, 0.09709162270608093)

(-0.02792137391665594, 0.08748105400327977)
(-0.02442082508560531, 0.09110173450061251)

(-0.02792137391665594, 0.08748105400327977)
(-0.02304118272066205, 0.08633604288237358)

(-0.02792137391665594, 0.08748105400327977)
(-0.03134557096497025, 0.08388120847542259)

(-0.02792137391665594, 0.08748105400327977)
(-0.02651127492235058, 0.0827161170132666)

(-0.02442082508560531, 0.09110173450061251)
(-0.02304118272066205, 0.08633604288237358)

(-0.02442082508560531, 0.09110173450061251)
(-0.02094705881608297, 0.09471294982692385)

(-0.02304118272066205, 0.08633604288237358)
(-0.02651127492235058, 0.0827161170132666)

(-0.02094705881608297, 0.09471294982692385)
(-0.01607819757689646, 0.09359811330716719)

(-0.4324902345429645, -0.005032356982806258)
(-0.4305282274094007, -0.009322065845913621)

(-0.4324902345429645, -0.005032356982806258)
(-0.4353602687636514, -0.009123470460217265)

(-0.4305282274094007, -0.009322065845913621)
(-0.4250930457225274, -0.009673701425931758)

(-0.4305282274094007, -0.009322065845913621)
(-0.4291360236148609, -0.01408972227255983)

(-0.4305282274094007, -0.009322065845913621)
(-0.4353602687636514, -0.009123470460217265)

(-0.4323147409459311, 0.005252590561512017)
(-0.4348366845274783, 0.01038918231868715)

(-0.4348366845274783, 0.01038918231868715)
(-0.4353012024860533, 0.01610129293891978)

(-0.4348366845274783, 0.01038918231868715)
(-0.4399839140293022, 0.008922985348091859)

(0.2099982778284872, 0.07912047610089665)
(0.2147024240626905, 0.0777249700831362)

(0.2099982778284872, 0.07912047610089665)
(0.2065886228472368, 0.07582549082933178)

(0.2099982778284872, 0.07912047610089665)
(0.2105154160703417, 0.0751770431079745)

(0.2147024240626905, 0.0777249700831362)
(0.218346402300143, 0.0818651189929831)

(0.2147024240626905, 0.0777249700831362)
(0.2105154160703417, 0.0751770431079745)

(0.2147024240626905, 0.0777249700831362)
(0.2175665590837294, 0.07450523283348125)

(0.2147024240626905, 0.0777249700831362)
(0.219993347414777, 0.077949179660326)

(0.218346402300143, 0.0818651189929831)
(0.2168163684018867, 0.08603186889379051)

(0.218346402300143, 0.0818651189929831)
(0.219993347414777, 0.077949179660326)

(0.218346402300143, 0.0818651189929831)
(0.220815108658152, 0.08541370297107567)

(-0.3524623352544758, -0.004892470312112391)
(-0.349686187113056, -0.009402921881455075)

(-0.3524623352544758, -0.004892470312112391)
(-0.3552451826978179, -0.008841914846630588)

(-0.349686187113056, -0.009402921881455075)
(-0.3552451826978179, -0.008841914846630588)

(-0.349686187113056, -0.009402921881455075)
(-0.3452559501834539, -0.007683746243357142)

(-0.3521953202489514, 0.004997631289236425)
(-0.3500951466860924, 0.00924946402272711)

(-0.3521953202489514, 0.004997631289236425)
(-0.3540317632513797, 0.008732484714241914)

(-0.3500951466860924, 0.00924946402272711)
(-0.3484836057462206, 0.01314335475047111)

(-0.3500951466860924, 0.00924946402272711)
(-0.3540317632513797, 0.008732484714241914)

(-0.3500951466860924, 0.00924946402272711)
(-0.3463241012592768, 0.008803486908205618)

(-0.41260401669574, 0.004960092249697028)
(-0.4074926020926251, 0.004513953687158997)

(-0.41260401669574, 0.004960092249697028)
(-0.4149860352030541, 0.00781239847206523)

(-0.412622079029204, -0.005341409020437382)
(-0.4073033940322907, -0.004879332564306487)

(-0.412622079029204, -0.005341409020437382)
(-0.4124745876059243, -0.01024154335253733)

(-0.412622079029204, -0.005341409020437382)
(-0.4168698243762704, -0.009167614009610369)

(-0.412622079029204, -0.005341409020437382)
(-0.409369675107748, -0.008257238108244726)

(0.3718575538099163, 0.07550943349470438)
(0.3731241902675205, 0.0706768240371121)

(0.3718575538099163, 0.07550943349470438)
(0.3766608249943854, 0.07422001310643642)

(-0.4724827255039166, -0.03792760869607742)
(-0.4688844423707135, -0.03445486833743829)

(-0.4724827255039166, -0.03792760869607742)
(-0.4676772599773303, -0.03930784620791892)

(-0.4688844423707135, -0.03445486833743829)
(-0.4676772599773303, -0.03930784620791892)

(-0.4688844423707135, -0.03445486833743829)
(-0.4700927899537287, -0.02960253029357971)

(-0.4688844423707135, -0.03445486833743829)
(-0.4640776901628302, -0.03583294537220705)

(-0.4676772599773303, -0.03930784620791892)
(-0.4640776901628302, -0.03583294537220705)

(-0.4676772599773303, -0.03930784620791892)
(-0.4664695373857023, -0.04415905780233836)

(0.3099645978452118, 0.07890554976660794)
(0.3144709418399615, 0.07794557362431695)

(0.3099645978452118, 0.07890554976660794)
(0.3108660010024862, 0.07426246618959087)

(-0.4073033940322907, -0.004879332564306487)
(-0.4047306442072762, -0.008699400745743461)

(-0.4073033940322907, -0.004879332564306487)
(-0.409369675107748, -0.008257238108244726)

(0.4793986307692124, -0.06830063750429342)
(0.4806586266677136, -0.07309121710860655)

(-0.4154451138934979, -0.2298822614186203)
(-0.4191469546706534, -0.2327819888091038)

(-0.4154451138934979, -0.2298822614186203)
(-0.4146006348575157, -0.2348323377604346)

(-0.4154451138934979, -0.2298822614186203)
(-0.411768130625754, -0.2269788336027139)

(-0.4191469546706534, -0.2327819888091038)
(-0.4237699043594996, -0.2308720390693093)

(-0.4191469546706534, -0.2327819888091038)
(-0.4229409124044534, -0.2357258642769424)

(-0.4191469546706534, -0.2327819888091038)
(-0.4146006348575157, -0.2348323377604346)

(-0.4237699043594996, -0.2308720390693093)
(-0.4246129614235712, -0.2260550498672755)

(-0.4237699043594996, -0.2308720390693093)
(-0.4284450711744386, -0.2290718624591695)

(-0.4237699043594996, -0.2308720390693093)
(-0.4229409124044534, -0.2357258642769424)

(-0.4237699043594996, -0.2308720390693093)
(-0.4276416109430715, -0.233895578959677)

(0.2002013596400816, 0.1178012886062197)
(0.1966619385918402, 0.1142696461210207)

(0.2002013596400816, 0.1178012886062197)
(0.2037410219191524, 0.1213340449617848)

(0.2002013596400816, 0.1178012886062197)
(0.201493979904912, 0.1129990183066309)

(0.1966619385918402, 0.1142696461210207)
(0.201493979904912, 0.1129990183066309)

(0.1966619385918402, 0.1142696461210207)
(0.1924453228627269, 0.1155925365263225)

(0.1966619385918402, 0.1142696461210207)
(0.1940116161055526, 0.1113150691375787)

(-0.3826934585339344, -0.005074231696186627)
(-0.3776073788342939, -0.005170039839283998)

(-0.3826934585339344, -0.005074231696186627)
(-0.3860574714061001, -0.008860988124371607)

(-0.3824661861922827, 0.005080533939129783)
(-0.383969228934804, 0.009207353340054892)

(-0.3824661861922827, 0.005080533939129783)
(-0.3797557420534117, 0.008374556165878528)

(-0.3824661861922827, 0.005080533939129783)
(-0.3774808446465168, 0.004890287266279816)

(-0.383969228934804, 0.009207353340054892)
(-0.3797557420534117, 0.008374556165878528)

(-0.383969228934804, 0.009207353340054892)
(-0.3886525974274815, 0.009520692242310539)

(-0.383969228934804, 0.009207353340054892)
(-0.3848864212520979, 0.01360914073969738)

(-0.383969228934804, 0.009207353340054892)
(-0.3802745815660998, 0.01240135179606032)

(-0.3797557420534117, 0.008374556165878528)
(-0.3774808446465168, 0.004890287266279816)

(-0.3797557420534117, 0.008374556165878528)
(-0.3755734428599272, 0.009875314167000427)

(-0.3797557420534117, 0.008374556165878528)
(-0.3802745815660998, 0.01240135179606032)

(0.03377646990647577, 0.1189698043493839)
(0.03239505985480488, 0.1238061655595102)

(0.2869305502096395, -0.2580809350771706)
(0.2933478069913522, -0.2565572758944179)

(-0.3776073788342939, -0.005170039839283998)
(-0.3750083322619692, -0.009319905071002894)

(-0.3750083322619692, -0.009319905071002894)
(-0.3719430424303679, -0.0126603002934335)

(-0.3750083322619692, -0.009319905071002894)
(-0.3768366177795532, -0.01277667986447982)

(-0.3750083322619692, -0.009319905071002894)
(-0.3714232324584772, -0.008440597919588622)

(-0.3774808446465168, 0.004890287266279816)
(-0.3755734428599272, 0.009875314167000427)

(0.06945367011714292, -0.06457944628499146)
(0.07209417000022579, -0.06218017616854984)

(0.06945367011714292, -0.06457944628499146)
(0.06561496488007874, -0.06359108392987611)

(0.4570328974000457, -0.01738511852688437)
(0.4605623384826198, -0.01388992341928732)

(0.4570328974000457, -0.01738511852688437)
(0.4557717405156666, -0.01258465901125466)

(0.4570328974000457, -0.01738511852688437)
(0.4522391167633051, -0.01608057301808886)

(0.1849395408508073, -0.03155268033672549)
(0.1887822640261357, -0.0325668304531133)

(-0.479609446507764, -0.08092342893123196)
(-0.4748094949790794, -0.08230536651943227)

(-0.479609446507764, -0.08092342893123196)
(-0.4808165147297284, -0.0760727378672448)

(0.3574548715372265, 0.07935869380402574)
(0.3562129352238332, 0.08421329103028583)

(0.3574548715372265, 0.07935869380402574)
(0.3540400794910183, 0.07584616928682192)

(0.3574548715372265, 0.07935869380402574)
(0.3528537926221607, 0.08065965536755898)

(0.3562129352238332, 0.08421329103028583)
(0.3597086583898109, 0.08770422072396097)

(0.3562129352238332, 0.08421329103028583)
(0.3550344904972324, 0.08915574891362633)

(0.3562129352238332, 0.08421329103028583)
(0.3528537926221607, 0.08065965536755898)

(0.3562129352238332, 0.08421329103028583)
(0.3517027715876835, 0.08570194117461863)

(-0.0482799534793933, -0.1280443331012428)
(-0.05311071269361225, -0.1268589771149402)

(-0.0482799534793933, -0.1280443331012428)
(-0.05169690637211821, -0.131623336210495)

(-0.05311071269361225, -0.1268589771149402)
(-0.05792133860961979, -0.1265067729116335)

(-0.05311071269361225, -0.1268589771149402)
(-0.05169690637211821, -0.131623336210495)

(0.2813224692447182, -0.1488939265094217)
(0.2825909606366127, -0.1537048872103637)

(-0.3326209521222612, -0.004946613109618859)
(-0.3346145477047645, -0.009227328167175254)

(-0.3326209521222612, -0.004946613109618859)
(-0.3300359969957191, -0.008813039336049077)

(-0.3346145477047645, -0.009227328167175254)
(-0.3357873195981019, -0.01389452204796689)

(-0.3346145477047645, -0.009227328167175254)
(-0.3300359969957191, -0.008813039336049077)

(-0.3346145477047645, -0.009227328167175254)
(-0.3323227933505072, -0.01215045627125376)

(-0.3346145477047645, -0.009227328167175254)
(-0.3383882396289957, -0.00976136915841707)

(-0.06348642465531043, 0.02478760178808107)
(-0.06490910349479088, 0.02956931077000155)

(-0.0614715456592138, 0.03318857246332391)
(-0.06490910349479088, 0.02956931077000155)

(0.2728657722276369, -0.09314535864036647)
(0.2687381476508225, -0.09167634165152828)

(0.2728657722276369, -0.09314535864036647)
(0.2699110299227878, -0.09597543328575438)

(0.1533690967033324, 0.0884825170629199)
(0.1581201693259123, 0.08815355525103918)

(0.2121067433791959, 0.123566804306284)
(0.2108193913951439, 0.1283964182306222)

(0.2121067433791959, 0.123566804306284)
(0.2072799069066799, 0.1248650268494384)

(0.2108193913951439, 0.1283964182306222)
(0.2143587673530754, 0.1319281255464177)

(0.2108193913951439, 0.1283964182306222)
(0.2095307952475306, 0.1332273156583546)

(0.2108193913951439, 0.1283964182306222)
(0.2059913532880838, 0.1296956826470854)

(0.2108193913951439, 0.1283964182306222)
(0.2072799069066799, 0.1248650268494384)

(-0.01654095815401981, -0.1650072396862845)
(-0.02043181442749578, -0.1684997677821611)

(-0.01654095815401981, -0.1650072396862845)
(-0.0163035020725436, -0.169192378213078)

(-0.01654095815401981, -0.1650072396862845)
(-0.01287868594421597, -0.1658101805366654)

(0.2802293065548739, 0.3270406444041687)
(0.2879643053462884, 0.3258249169918046)

(0.09615403259188247, 0.1089804216310256)
(0.0990445080072719, 0.1125415172990606)

(0.09615403259188247, 0.1089804216310256)
(0.1003696654637732, 0.1083148225454195)

(0.0990445080072719, 0.1125415172990606)
(0.1003696654637732, 0.1083148225454195)

(0.0990445080072719, 0.1125415172990606)
(0.1033720402169142, 0.11327094299343)

(0.09544036193662246, 0.1190491710797708)
(0.0982043395824123, 0.122291736210548)

(0.09544036193662246, 0.1190491710797708)
(0.09195715290039537, 0.1181885322314301)

(0.4461756212863159, 0.05740206653002094)
(0.4448963366522662, 0.0622352260230422)

(0.4461756212863159, 0.05740206653002094)
(0.4497210648978163, 0.06092767826064191)

(0.4461756212863159, 0.05740206653002094)
(0.4474632071596701, 0.05257740111570503)

(0.3597086583898109, 0.08770422072396097)
(0.3550344904972324, 0.08915574891362633)

(0.3597086583898109, 0.08770422072396097)
(0.3644811028099621, 0.08645107740907651)

(0.3597086583898109, 0.08770422072396097)
(0.3586568533250607, 0.09269991996773293)

(0.3550344904972324, 0.08915574891362633)
(0.3586568533250607, 0.09269991996773293)

(0.3550344904972324, 0.08915574891362633)
(0.3505528067574436, 0.09075887203533466)

(0.3550344904972324, 0.08915574891362633)
(0.3517027715876835, 0.08570194117461863)

(-0.06397205770234014, -0.1193277693611004)
(-0.06521149293683245, -0.1142584027678021)

(0.2510255584756012, 0.1101345229566734)
(0.2500978128402513, 0.1141411673554163)

(0.2510255584756012, 0.1101345229566734)
(0.2467095507090973, 0.1105025064307395)

(-0.0390531895180754, 0.09464059144188847)
(-0.04392122638673256, 0.0958037601763034)

(-0.0390531895180754, 0.09464059144188847)
(-0.03561611887316322, 0.09826711662191173)

(0.2195140934160631, 0.1126036522763244)
(0.2158049136259514, 0.1090544103665387)

(0.2195140934160631, 0.1126036522763244)
(0.223836343134596, 0.1106206776752285)

(0.397080891378967, 0.08230108771691302)
(0.3960853167441127, 0.0872276995807172)

(0.2418298473889514, 0.1108642421901676)
(0.2467095507090973, 0.1105025064307395)

(0.2418298473889514, 0.1108642421901676)
(0.2430426137177427, 0.1068397003857122)

(0.4681009761401257, -0.1099968467899395)
(0.4668331477076284, -0.1051724437709588)

(0.4681009761401257, -0.1099968467899395)
(0.469373925125807, -0.1148303893890806)

(0.4668331477076284, -0.1051724437709588)
(0.4620020419168693, -0.1038538313407997)

(0.4668331477076284, -0.1051724437709588)
(0.4655517655094328, -0.100352177292623)

(0.4668331477076284, -0.1051724437709588)
(0.4703989271548525, -0.1016743664405506)

(-0.06557931998007466, 0.05547363571400564)
(-0.0689679642192507, 0.05180540744549451)

(-0.0689679642192507, 0.05180540744549451)
(-0.06671410526019989, 0.04696566506080227)

(-0.0689679642192507, 0.05180540744549451)
(-0.07172281836832174, 0.04821036285893335)

(-0.0689679642192507, 0.05180540744549451)
(-0.07375011097322437, 0.05311317184295984)

(-0.06671410526019989, 0.04696566506080227)
(-0.07172281836832174, 0.04821036285893335)

(-0.06671410526019989, 0.04696566506080227)
(-0.06158541222994601, 0.04596938753838732)

(-0.06671410526019989, 0.04696566506080227)
(-0.06962897106565483, 0.04352102941169526)

(-0.07172281836832174, 0.04821036285893335)
(-0.07375011097322437, 0.05311317184295984)

(-0.07172281836832174, 0.04821036285893335)
(-0.06962897106565483, 0.04352102941169526)

(-0.07172281836832174, 0.04821036285893335)
(-0.07469902020758976, 0.04488319125124538)

(-0.07172281836832174, 0.04821036285893335)
(-0.07669334214753598, 0.04950454877884403)

(-0.07375011097322437, 0.05311317184295984)
(-0.0753992805072238, 0.05770883568913522)

(-0.07375011097322437, 0.05311317184295984)
(-0.07669334214753598, 0.04950454877884403)

(0.2632146628303904, 0.098046284115021)
(0.2597060930516416, 0.09449566207302837)

(0.2632146628303904, 0.098046284115021)
(0.2618948452282372, 0.1028334563715898)

(0.2632146628303904, 0.098046284115021)
(0.2667548547731627, 0.1016046803257644)

(-0.08094252960879761, -0.05114138439892318)
(-0.08574618322093261, -0.04975799003269971)

(-0.3755734428599272, 0.009875314167000427)
(-0.3767955889085791, 0.01524888141491189)

(-0.3755734428599272, 0.009875314167000427)
(-0.3719834265509265, 0.01378156090651384)

(-0.3755734428599272, 0.009875314167000427)
(-0.3703532891560961, 0.009187270155320641)

(-0.3755734428599272, 0.009875314167000427)
(-0.3802745815660998, 0.01240135179606032)

(0.2851355689803937, -0.1633673936991821)
(0.2886854062460052, -0.1598468546090791)

(0.2851355689803937, -0.1633673936991821)
(0.2864095497279949, -0.1682023701117242)

(0.2851355689803937, -0.1633673936991821)
(0.2899593556761872, -0.164681851629402)

(0.4545082482844043, -0.00778238510094926)
(0.4593015191613694, -0.009088369558151167)

(0.4545082482844043, -0.00778238510094926)
(0.4557717405156666, -0.01258465901125466)

(0.421592667593216, -0.05244326106428857)
(0.4264165607429886, -0.05375763068538614)

(0.421592667593216, -0.05244326106428857)
(0.4167686580637225, -0.05112887247388322)

(0.421592667593216, -0.05244326106428857)
(0.4251423710837535, -0.04892240188477352)

(0.4264165607429886, -0.05375763068538614)
(0.4276904469029117, -0.05859213025005369)

(0.4264165607429886, -0.05375763068538614)
(0.4312401637499356, -0.05507073307206824)

(0.4264165607429886, -0.05375763068538614)
(0.4251423710837535, -0.04892240188477352)

(0.2886854062460052, -0.1598468546090791)
(0.2899593556761872, -0.164681851629402)

(0.2886854062460052, -0.1598468546090791)
(0.2922359749890229, -0.1563266872370643)

(0.2886854062460052, -0.1598468546090791)
(0.2874142538867175, -0.1550157795175536)

(0.0261428229494351, 0.1298053106010717)
(0.02959801685601059, 0.1334199151207289)

(0.0261428229494351, 0.1298053106010717)
(0.03099845334164306, 0.1286166955888917)

(0.0261428229494351, 0.1298053106010717)
(0.02474135452338523, 0.1346059140901886)

(-0.08096277684204556, -0.03312024669334192)
(-0.07974147958307522, -0.03797641203913061)

(-0.08096277684204556, -0.03312024669334192)
(-0.0845605241391526, -0.03658974796909301)

(-0.06520842913633362, 0.06866550577438917)
(-0.06630068164211851, 0.07348397524914163)

(-0.06520842913633362, 0.06866550577438917)
(-0.06113276895510465, 0.07166507185554251)

(-0.06630068164211851, 0.07348397524914163)
(-0.06113276895510465, 0.07166507185554251)

(-0.06630068164211851, 0.07348397524914163)
(-0.06627169777280426, 0.07847008474728653)

(-0.06630068164211851, 0.07348397524914163)
(-0.07117243322473571, 0.07466130071580152)

(-0.06113276895510465, 0.07166507185554251)
(-0.05727638984913851, 0.06975546522118856)

(-0.06627169777280426, 0.07847008474728653)
(-0.07117243322473571, 0.07466130071580152)

(-0.2574915911266493, -0.00471935547621331)
(-0.2555179699277897, -0.009884383772058806)

(-0.2574915911266493, -0.00471935547621331)
(-0.2605675355699129, -0.00873055462752211)

(-0.2555179699277897, -0.009884383772058806)
(-0.250071901137976, -0.009279270618247668)

(-0.2555179699277897, -0.009884383772058806)
(-0.2524035071248981, -0.01362588946830282)

(-0.2555179699277897, -0.009884383772058806)
(-0.2605675355699129, -0.00873055462752211)

(-0.2555179699277897, -0.009884383772058806)
(-0.2561321906402685, -0.01482428589765717)

(-0.250071901137976, -0.009279270618247668)
(-0.2524035071248981, -0.01362588946830282)

(-0.250071901137976, -0.009279270618247668)
(-0.2474740376748809, -0.01348536910965522)

(-0.250071901137976, -0.009279270618247668)
(-0.2475444916277925, -0.004822962273504352)

(-0.250071901137976, -0.009279270618247668)
(-0.2452257030396656, -0.008993201427700699)

(-0.2524035071248981, -0.01362588946830282)
(-0.2474740376748809, -0.01348536910965522)

(-0.2524035071248981, -0.01362588946830282)
(-0.2538077789879921, -0.0188663323174056)

(-0.2524035071248981, -0.01362588946830282)
(-0.2496258243574635, -0.01694685350586094)

(-0.2524035071248981, -0.01362588946830282)
(-0.2561321906402685, -0.01482428589765717)

(-0.2474740376748809, -0.01348536910965522)
(-0.2452257030396656, -0.008993201427700699)

(-0.2474740376748809, -0.01348536910965522)
(-0.2454136667318497, -0.01767276796361838)

(-0.2474740376748809, -0.01348536910965522)
(-0.2496258243574635, -0.01694685350586094)

(-0.2475444916277925, -0.004822962273504352)
(-0.2452257030396656, -0.008993201427700699)

(-0.2452257030396656, -0.008993201427700699)
(-0.2413112677408757, -0.0083972126350367)

(-0.2925141691519339, -0.00472450850160774)
(-0.290298921469924, -0.00948545898132229)

(-0.2925141691519339, -0.00472450850160774)
(-0.2950581788185543, -0.008179370669473045)

(-0.290298921469924, -0.00948545898132229)
(-0.2849642630958197, -0.00909924504044354)

(-0.290298921469924, -0.00948545898132229)
(-0.2913588625553722, -0.01419911518977584)

(-0.290298921469924, -0.00948545898132229)
(-0.2950581788185543, -0.008179370669473045)

(-0.2849642630958197, -0.00909924504044354)
(-0.2825737557748512, -0.004824168404398501)

(-0.2849642630958197, -0.00909924504044354)
(-0.28024871705851, -0.008907840551399076)

(-0.2849642630958197, -0.00909924504044354)
(-0.2825203038049329, -0.01230001286036923)

(-0.2825737557748512, -0.004824168404398501)
(-0.2774960449453697, -0.004844626019648012)

(-0.2825737557748512, -0.004824168404398501)
(-0.28024871705851, -0.008907840551399076)

(-0.2774960449453697, -0.004844626019648012)
(-0.2752014787961258, -0.009270538516802231)

(-0.2774960449453697, -0.004844626019648012)
(-0.28024871705851, -0.008907840551399076)

(-0.3224959524324854, 0.004742690928606559)
(-0.3200492176216765, 0.009195473000641195)

(-0.3224959524324854, 0.004742690928606559)
(-0.3247577426602577, 0.008606790122332366)

(-0.3200492176216765, 0.009195473000641195)
(-0.3155398343228629, 0.009534590481456794)

(-0.3200492176216765, 0.009195473000641195)
(-0.3247577426602577, 0.008606790122332366)

(-0.3200492176216765, 0.009195473000641195)
(-0.3225259505279903, 0.01190981528259304)

(-0.1924913435002814, -0.004715124861365213)
(-0.1939534490595851, -0.009327004132836542)

(-0.1924913435002814, -0.004715124861365213)
(-0.1899857950438935, -0.00748401611945838)

(-0.3025926960456207, -0.005057315085833699)
(-0.3055537901658639, -0.009195810939441655)

(-0.1573234996637758, -0.004347882550699534)
(-0.1549996122189577, -0.008257393979505836)

(-0.1573234996637758, -0.004347882550699534)
(-0.1594126066494359, -0.007720782542170759)

(-0.2130375793484794, -0.004814366299444571)
(-0.2118432321617116, -0.009401730288445148)

(-0.2130375793484794, -0.004814366299444571)
(-0.2164798178283241, -0.008426897411846587)

(-0.2324916951726076, 0.004616324649814263)
(-0.2344994553449953, 0.008469704976290057)

(-0.2324916951726076, 0.004616324649814263)
(-0.2299853920720328, 0.007763670274557203)

(-0.1924700318473547, 0.004697289974698479)
(-0.189979130758468, 0.009037271853713197)

(-0.1924700318473547, 0.004697289974698479)
(-0.1948936683720312, 0.008985725671385201)

(-0.189979130758468, 0.009037271853713197)
(-0.1849821743486707, 0.008991561344944499)

(-0.189979130758468, 0.009037271853713197)
(-0.1875602294770007, 0.01404096474478853)

(-0.189979130758468, 0.009037271853713197)
(-0.1926208144078286, 0.01320260631707791)

(-0.189979130758468, 0.009037271853713197)
(-0.1948936683720312, 0.008985725671385201)

(-0.1849821743486707, 0.008991561344944499)
(-0.1875602294770007, 0.01404096474478853)

(-0.1849821743486707, 0.008991561344944499)
(-0.1824912610042591, 0.004688679040535932)

(-0.1849821743486707, 0.008991561344944499)
(-0.1799826725126014, 0.008974538848766487)

(-0.1849821743486707, 0.008991561344944499)
(-0.1822489742771903, 0.01320911834415105)

(-0.1875602294770007, 0.01404096474478853)
(-0.1926208144078286, 0.01320260631707791)

(-0.1875602294770007, 0.01404096474478853)
(-0.1882396032768673, 0.01900643711612885)

(-0.1875602294770007, 0.01404096474478853)
(-0.1822489742771903, 0.01320911834415105)

(-0.1875602294770007, 0.01404096474478853)
(-0.1913706915132533, 0.0168373018038159)

(-0.1926208144078286, 0.01320260631707791)
(-0.1948936683720312, 0.008985725671385201)

(-0.1926208144078286, 0.01320260631707791)
(-0.1962297930587355, 0.016493959016994)

(-0.1926208144078286, 0.01320260631707791)
(-0.1963041614129351, 0.0125083805250118)

(-0.1926208144078286, 0.01320260631707791)
(-0.1913706915132533, 0.0168373018038159)

(-0.1824912610042591, 0.004688679040535932)
(-0.1799826725126014, 0.008974538848766487)

(-0.1799826725126014, 0.008974538848766487)
(-0.17498318066761, 0.008761961385752423)

(-0.1799826725126014, 0.008974538848766487)
(-0.177066042644253, 0.01260711812154411)

(-0.1799826725126014, 0.008974538848766487)
(-0.1822489742771903, 0.01320911834415105)

(-0.17498318066761, 0.008761961385752423)
(-0.177066042644253, 0.01260711812154411)

(-0.17498318066761, 0.008761961385752423)
(-0.1724914519866075, 0.004623625490955325)

(-0.17498318066761, 0.008761961385752423)
(-0.169982713805552, 0.009000285375051586)

(-0.17498318066761, 0.008761961385752423)
(-0.1724769501921756, 0.0118912788767012)

(-0.177066042644253, 0.01260711812154411)
(-0.1822489742771903, 0.01320911834415105)

(-0.177066042644253, 0.01260711812154411)
(-0.1737564201504196, 0.01586545270807097)

(-0.177066042644253, 0.01260711812154411)
(-0.1788762705556888, 0.01709640438966344)

(-0.177066042644253, 0.01260711812154411)
(-0.1724769501921756, 0.0118912788767012)

(-0.1724914519866075, 0.004623625490955325)
(-0.169982713805552, 0.009000285375051586)

(-0.169982713805552, 0.009000285375051586)
(-0.1649834050711041, 0.008625668381345007)

(-0.169982713805552, 0.009000285375051586)
(-0.1724769501921756, 0.0118912788767012)

(-0.1324913442618159, 0.004595124136500883)
(-0.1299826870885952, 0.008920245655127515)

(-0.1324913442618159, 0.004595124136500883)
(-0.1350363570350511, 0.008731948428684338)

(-0.1299826870885952, 0.008920245655127515)
(-0.1250540742883631, 0.008855806685122095)

(-0.1299826870885952, 0.008920245655127515)
(-0.1273548683008925, 0.01322683778057349)

(-0.1299826870885952, 0.008920245655127515)
(-0.1329718988535914, 0.01375171628364988)

(-0.1299826870885952, 0.008920245655127515)
(-0.1350363570350511, 0.008731948428684338)

(-0.1250540742883631, 0.008855806685122095)
(-0.1273548683008925, 0.01322683778057349)

(-0.1250540742883631, 0.008855806685122095)
(-0.1225032468101648, 0.004566056562858519)

(-0.1250540742883631, 0.008855806685122095)
(-0.1201335506409077, 0.008682587846114831)

(-0.1250540742883631, 0.008855806685122095)
(-0.1223738290789897, 0.01273323747465347)

(-0.1273548683008925, 0.01322683778057349)
(-0.1329718988535914, 0.01375171628364988)

(-0.1273548683008925, 0.01322683778057349)
(-0.1292394692786161, 0.01804988432184441)

(-0.1273548683008925, 0.01322683778057349)
(-0.1243108308111709, 0.01716590745415337)

(-0.1273548683008925, 0.01322683778057349)
(-0.1223738290789897, 0.01273323747465347)

(-0.1329718988535914, 0.01375171628364988)
(-0.1375964701716882, 0.01580127420434347)

(-0.1329718988535914, 0.01375171628364988)
(-0.1292394692786161, 0.01804988432184441)

(-0.1329718988535914, 0.01375171628364988)
(-0.1350363570350511, 0.008731948428684338)

(-0.1329718988535914, 0.01375171628364988)
(-0.1374767341279744, 0.01191416276366495)

(-0.1225032468101648, 0.004566056562858519)
(-0.1201335506409077, 0.008682587846114831)

(-0.1225032468101648, 0.004566056562858519)
(-0.1175184842653452, 0.004523448674812041)

(-0.1201335506409077, 0.008682587846114831)
(-0.1175184842653452, 0.004523448674812041)

(-0.1201335506409077, 0.008682587846114831)
(-0.1151427113910867, 0.008421609816568768)

(-0.1201335506409077, 0.008682587846114831)
(-0.1223738290789897, 0.01273323747465347)

(-0.1201335506409077, 0.008682587846114831)
(-0.1174363486701887, 0.0121453858929367)

(-0.1175184842653452, 0.004523448674812041)
(-0.1151427113910867, 0.008421609816568768)

(-0.1151427113910867, 0.008421609816568768)
(-0.1104078672434395, 0.008656726379800576)

(-0.1151427113910867, 0.008421609816568768)
(-0.1174363486701887, 0.0121453858929367)

(-0.1151427113910867, 0.008421609816568768)
(-0.1130089154841594, 0.01169553645009744)

(-0.0974913367033616, -0.004525124066879441)
(-0.09998267798899135, -0.008860244648440393)

(-0.0974913367033616, -0.004525124066879441)
(-0.0950338877500713, -0.008947061775140153)

(-0.09998267798899135, -0.008860244648440393)
(-0.1049826726903221, -0.008870246367308592)

(-0.09998267798899135, -0.008860244648440393)
(-0.1026502681480579, -0.01309407206060558)

(-0.09998267798899135, -0.008860244648440393)
(-0.09763144222368883, -0.01385238514911309)

(-0.09998267798899135, -0.008860244648440393)
(-0.0950338877500713, -0.008947061775140153)

(-0.1049826726903221, -0.008870246367308592)
(-0.1026502681480579, -0.01309407206060558)

(-0.1049826726903221, -0.008870246367308592)
(-0.1075033808184805, -0.01318848476223625)

(-0.1049826726903221, -0.008870246367308592)
(-0.1074913357943412, -0.004545126068338189)

(-0.1049826726903221, -0.008870246367308592)
(-0.1099826795159459, -0.008880242011663465)

(-0.1026502681480579, -0.01309407206060558)
(-0.1075033808184805, -0.01318848476223625)

(-0.1026502681480579, -0.01309407206060558)
(-0.09763144222368883, -0.01385238514911309)

(-0.1026502681480579, -0.01309407206060558)
(-0.1049653418615485, -0.01753048523636065)

(-0.1026502681480579, -0.01309407206060558)
(-0.100954387145397, -0.01706574371771663)

(-0.1075033808184805, -0.01318848476223625)
(-0.1049653418615485, -0.01753048523636065)

(-0.1075033808184805, -0.01318848476223625)
(-0.1096063754813619, -0.01743041994876077)

(-0.1075033808184805, -0.01318848476223625)
(-0.1123731951326467, -0.0132005233679662)

(-0.1075033808184805, -0.01318848476223625)
(-0.1099826795159459, -0.008880242011663465)

(-0.09763144222368883, -0.01385238514911309)
(-0.0950338877500713, -0.008947061775140153)

(-0.09763144222368883, -0.01385238514911309)
(-0.0924740052056175, -0.01317536594089139)

(-0.09763144222368883, -0.01385238514911309)
(-0.09767242146319305, -0.01919814013266486)

(-0.09763144222368883, -0.01385238514911309)
(-0.09434813613487997, -0.01677926698318149)

(-0.09763144222368883, -0.01385238514911309)
(-0.100954387145397, -0.01706574371771663)

(-0.1049653418615485, -0.01753048523636065)
(-0.1096063754813619, -0.01743041994876077)

(-0.1049653418615485, -0.01753048523636065)
(-0.1068874197957658, -0.02168244493513335)

(-0.1049653418615485, -0.01753048523636065)
(-0.100954387145397, -0.01706574371771663)

(-0.1096063754813619, -0.01743041994876077)
(-0.1123731951326467, -0.0132005233679662)

(-0.1096063754813619, -0.01743041994876077)
(-0.1149400232744228, -0.0182509394217153)

(-0.1096063754813619, -0.01743041994876077)
(-0.1068874197957658, -0.02168244493513335)

(-0.1096063754813619, -0.01743041994876077)
(-0.1112792687094604, -0.02120923038483232)

(-0.1123731951326467, -0.0132005233679662)
(-0.1149400232744228, -0.0182509394217153)

(-0.1123731951326467, -0.0132005233679662)
(-0.114915201253933, -0.008771336197248824)

(-0.1123731951326467, -0.0132005233679662)
(-0.1099826795159459, -0.008880242011663465)

(-0.1123731951326467, -0.0132005233679662)
(-0.117445300645186, -0.01297578027830566)

(-0.1149400232744228, -0.0182509394217153)
(-0.1146176875290493, -0.0234690394236482)

(-0.1149400232744228, -0.0182509394217153)
(-0.1202750409784179, -0.0170727790115037)

(-0.1149400232744228, -0.0182509394217153)
(-0.117445300645186, -0.01297578027830566)

(-0.1149400232744228, -0.0182509394217153)
(-0.1112792687094604, -0.02120923038483232)

(-0.1074913357943412, -0.004545126068338189)
(-0.1099826795159459, -0.008880242011663465)

(-0.1174613820589198, -0.004429338064809445)
(-0.114915201253933, -0.008771336197248824)

(-0.1174613820589198, -0.004429338064809445)
(-0.1197826033583047, -0.008445595339702615)

(-0.114915201253933, -0.008771336197248824)
(-0.1099826795159459, -0.008880242011663465)

(-0.114915201253933, -0.008771336197248824)
(-0.117445300645186, -0.01297578027830566)

(-0.114915201253933, -0.008771336197248824)
(-0.1197826033583047, -0.008445595339702615)

(-0.1074913972813555, 0.004517879542918195)
(-0.1049022141229417, 0.009269531535321703)

(-0.1074913972813555, 0.004517879542918195)
(-0.1104078672434395, 0.008656726379800576)

(-0.1049022141229417, 0.009269531535321703)
(-0.09993049299618449, 0.007972686796875458)

(-0.1049022141229417, 0.009269531535321703)
(-0.1104078672434395, 0.008656726379800576)

(-0.1049022141229417, 0.009269531535321703)
(-0.104422898285166, 0.01381267086803025)

(-0.1049022141229417, 0.009269531535321703)
(-0.1001381820889969, 0.01233372139884963)

(-0.09993049299618449, 0.007972686796875458)
(-0.09748498971963787, 0.004375855050479596)

(-0.09993049299618449, 0.007972686796875458)
(-0.09546687766674947, 0.009573059074873899)

(-0.09993049299618449, 0.007972686796875458)
(-0.1001381820889969, 0.01233372139884963)

(-0.09748498971963787, 0.004375855050479596)
(-0.09546687766674947, 0.009573059074873899)

(-0.09546687766674947, 0.009573059074873899)
(-0.09179712417612444, 0.01363868587382679)

(-0.09546687766674947, 0.009573059074873899)
(-0.09664637024994988, 0.0150807032394675)

(-0.09546687766674947, 0.009573059074873899)
(-0.0899410701310272, 0.008866319302997559)

(-0.09546687766674947, 0.009573059074873899)
(-0.1001381820889969, 0.01233372139884963)

(-0.1274742516235615, -0.00543970285221308)
(-0.1314279927036745, -0.009475168688742451)

(-0.1274742516235615, -0.00543970285221308)
(-0.1236923178673474, -0.008272605548483579)

(-0.08749133600030361, -0.004505124846365205)
(-0.09013252740050592, -0.008754126696333091)

(-0.08749133600030361, -0.004505124846365205)
(-0.08599767570754842, -0.008708347037174487)

(-0.09013252740050592, -0.008754126696333091)
(-0.0950338877500713, -0.008947061775140153)

(-0.09013252740050592, -0.008754126696333091)
(-0.0924740052056175, -0.01317536594089139)

(-0.09013252740050592, -0.008754126696333091)
(-0.08599767570754842, -0.008708347037174487)

(-0.09013252740050592, -0.008754126696333091)
(-0.08896002579862824, -0.01224561619482472)

(-0.1824913360003039, -0.004695124846365075)
(-0.1806757138803148, -0.009280299811320884)

(-0.1824913360003039, -0.004695124846365075)
(-0.1856274236617155, -0.008339330909684606)

(-0.2226266561363978, -0.004468927991397345)
(-0.2247517832957037, -0.009253058480814756)

(-0.2226266561363978, -0.004468927991397345)
(-0.2203844233007576, -0.007621694019555999)

(-0.2247517832957037, -0.009253058480814756)
(-0.2303370150866756, -0.008639426476469671)

(-0.2247517832957037, -0.009253058480814756)
(-0.2203844233007576, -0.007621694019555999)

(-0.3124917477895119, -0.004752196791406116)
(-0.3105813521397033, -0.008503227685059967)

(-0.3124917477895119, -0.004752196791406116)
(-0.3149858129327232, -0.007723872770035045)

(-0.3024639183547199, 0.004834979590998355)
(-0.2995795191000588, 0.00964008957054966)

(-0.3024639183547199, 0.004834979590998355)
(-0.3051585837949696, 0.008818245112468173)

(-0.2995795191000588, 0.00964008957054966)
(-0.3051585837949696, 0.008818245112468173)

(-0.2995795191000588, 0.00964008957054966)
(-0.2948432126978414, 0.008381770413488875)

(-0.2995795191000588, 0.00964008957054966)
(-0.3029211072911157, 0.0123965658455588)

(-0.2924915253021901, 0.004822119203419837)
(-0.2899112661137095, 0.009552047079819706)

(-0.2924915253021901, 0.004822119203419837)
(-0.2948432126978414, 0.008381770413488875)

(-0.2899112661137095, 0.009552047079819706)
(-0.2849422540761657, 0.008271742202367687)

(-0.2899112661137095, 0.009552047079819706)
(-0.2948432126978414, 0.008381770413488875)

(-0.2899112661137095, 0.009552047079819706)
(-0.2895259621714529, 0.01370539838881249)

(-0.2899112661137095, 0.009552047079819706)
(-0.2852005455990789, 0.01239567354232308)

(-0.2849422540761657, 0.008271742202367687)
(-0.282484607740493, 0.004735375526376791)

(-0.2849422540761657, 0.008271742202367687)
(-0.2805377137330728, 0.009687399814973146)

(-0.2849422540761657, 0.008271742202367687)
(-0.2852005455990789, 0.01239567354232308)

(-0.282484607740493, 0.004735375526376791)
(-0.2805377137330728, 0.009687399814973146)

(-0.282484607740493, 0.004735375526376791)
(-0.2776710546447914, 0.004844048028044003)

(-0.2805377137330728, 0.009687399814973146)
(-0.2776710546447914, 0.004844048028044003)

(-0.2805377137330728, 0.009687399814973146)
(-0.2817482914039414, 0.01494571560258388)

(-0.2805377137330728, 0.009687399814973146)
(-0.2750801742283737, 0.008981248868264374)

(-0.2805377137330728, 0.009687399814973146)
(-0.2852005455990789, 0.01239567354232308)

(-0.1474913360003037, -0.004625124846365236)
(-0.149767405679488, -0.0090023172058659)

(-0.1524956386893988, 0.004376671753395194)
(-0.1549380292173755, 0.007588636956793626)

(-0.08754418302689729, 0.004454921124388739)
(-0.0899410701310272, 0.008866319302997559)

(-0.08754418302689729, 0.004454921124388739)
(-0.08494828800439633, 0.008278595742208865)

(-0.1624915746643409, 0.004537875864192895)
(-0.1595370480427548, 0.008958195686908177)

(-0.1624915746643409, 0.004537875864192895)
(-0.1649834050711041, 0.008625668381345007)

(-0.1595370480427548, 0.008958195686908177)
(-0.1649834050711041, 0.008625668381345007)

(-0.1595370480427548, 0.008958195686908177)
(-0.1587077077367477, 0.01333433891911036)

(-0.1595370480427548, 0.008958195686908177)
(-0.1549380292173755, 0.007588636956793626)

(-0.2020816113865703, -0.004736148699502918)
(-0.1993211904074981, -0.008821191695548793)

(-0.2020816113865703, -0.004736148699502918)
(-0.2039020319826102, -0.008319738001772726)

(-0.1424557125910449, 0.004607876495643591)
(-0.1398041339076821, 0.008605317682756351)

(-0.1424557125910449, 0.004607876495643591)
(-0.1447158689777643, 0.008770932963225854)

(-0.1398041339076821, 0.008605317682756351)
(-0.1350363570350511, 0.008731948428684338)

(-0.1398041339076821, 0.008605317682756351)
(-0.1447158689777643, 0.008770932963225854)

(-0.1398041339076821, 0.008605317682756351)
(-0.1413842436281096, 0.01259218787485121)

(-0.1398041339076821, 0.008605317682756351)
(-0.1374767341279744, 0.01191416276366495)

(-0.2674913435002819, -0.004865124861365642)
(-0.2649851505526907, -0.00795633150422778)

(-0.2776710546447914, 0.004844048028044003)
(-0.2750801742283737, 0.008981248868264374)

(-0.02043181442749578, -0.1684997677821611)
(-0.02493480632541179, -0.1672209775452069)

(-0.02043181442749578, -0.1684997677821611)
(-0.01974245184324219, -0.1734425695328232)

(-0.02043181442749578, -0.1684997677821611)
(-0.0163035020725436, -0.169192378213078)

(0.0387833353063641, -0.1884549023746013)
(0.04325979441838193, -0.1898123031658043)

(0.0387833353063641, -0.1884549023746013)
(0.03990207121340322, -0.1932515640305429)

(0.0387833353063641, -0.1884549023746013)
(0.03518101894524173, -0.1919988072671517)

(0.04325979441838193, -0.1898123031658043)
(0.03990207121340322, -0.1932515640305429)

(0.04325979441838193, -0.1898123031658043)
(0.0444180515585185, -0.1948310183071535)

(0.04325979441838193, -0.1898123031658043)
(0.04715335692461355, -0.1912885476452632)

(0.04325979441838193, -0.1898123031658043)
(0.04576814455237849, -0.1869020892580012)

(0.03990207121340322, -0.1932515640305429)
(0.0412941626306691, -0.1981655642063726)

(0.03990207121340322, -0.1932515640305429)
(0.03518101894524173, -0.1919988072671517)

(0.03990207121340322, -0.1932515640305429)
(0.0444180515585185, -0.1948310183071535)

(0.003984021823170494, 0.1129464213953086)
(0.0005505634158503234, 0.1093112922842797)

(0.003984021823170494, 0.1129464213953086)
(0.005315517460818785, 0.1086756522256444)

(0.0005505634158503234, 0.1093112922842797)
(-0.004285364096497601, 0.110602745172154)

(0.0005505634158503234, 0.1093112922842797)
(0.005315517460818785, 0.1086756522256444)

(0.0005505634158503234, 0.1093112922842797)
(0.002224082032871229, 0.1057488715113252)

(0.0005505634158503234, 0.1093112922842797)
(-0.002620983157263584, 0.1069251912001423)

(-0.004285364096497601, 0.110602745172154)
(-0.005704782163622149, 0.1153143782385906)

(-0.004285364096497601, 0.110602745172154)
(-0.009146803460643935, 0.1117906139945632)

(-0.004285364096497601, 0.110602745172154)
(-0.007505159309970373, 0.1080817157929426)

(-0.004285364096497601, 0.110602745172154)
(-0.002620983157263584, 0.1069251912001423)

(0.005315517460818785, 0.1086756522256444)
(0.0101445632325994, 0.1077233059252439)

(0.005315517460818785, 0.1086756522256444)
(0.006918806824526433, 0.1046158843938922)

(0.005315517460818785, 0.1086756522256444)
(0.002224082032871229, 0.1057488715113252)

(0.2754372355290712, 0.08828462614030741)
(0.2748831043291858, 0.09236401315223175)

(0.2754372355290712, 0.08828462614030741)
(0.2714792242555524, 0.08910786344054064)

(0.4877920398825789, 0.178541406849805)
(0.4865151000306245, 0.1833608281771112)

(0.4877920398825789, 0.178541406849805)
(0.4910493741102431, 0.1819585603281719)

(0.4865151000306245, 0.1833608281771112)
(0.4910493741102431, 0.1819585603281719)

(0.4376606070020873, 0.07325825746239269)
(0.4362316287347816, 0.07804467015855339)

(0.4376606070020873, 0.07325825746239269)
(0.4342956545934458, 0.06981144731861136)

(0.4376606070020873, 0.07325825746239269)
(0.4335686928004482, 0.07535415531356485)

(0.4362316287347816, 0.07804467015855339)
(0.4334094848342581, 0.0808163091255916)

(0.4362316287347816, 0.07804467015855339)
(0.4335686928004482, 0.07535415531356485)

(0.4362316287347816, 0.07804467015855339)
(0.438303230171065, 0.0810411902252563)

(-0.2377852587305809, -0.005310989885088502)
(-0.232540834606198, -0.00462636282590605)

(-0.2377852587305809, -0.005310989885088502)
(-0.2346996282364738, -0.008110706644485557)

(-0.2377852587305809, -0.005310989885088502)
(-0.2413112677408757, -0.0083972126350367)

(-0.232540834606198, -0.00462636282590605)
(-0.2303370150866756, -0.008639426476469671)

(-0.232540834606198, -0.00462636282590605)
(-0.2346996282364738, -0.008110706644485557)

(-0.1716908939240337, -0.004424374228554424)
(-0.1674354531823593, -0.003584917400163038)

(-0.1716908939240337, -0.004424374228554424)
(-0.1727272183652498, -0.008308644654568865)

(0.4139015813186557, 0.06852479969266458)
(0.4126277623797079, 0.07336587129099986)

(0.4139015813186557, 0.06852479969266458)
(0.4156921056567516, 0.06474413518790445)

(0.3172639667434015, 0.08585619665295917)
(0.3215403300550235, 0.08512539794310711)

(0.3172639667434015, 0.08585619665295917)
(0.3180062293521967, 0.08158841308372212)

(-0.0950338877500713, -0.008947061775140153)
(-0.0924740052056175, -0.01317536594089139)

(-0.0924740052056175, -0.01317536594089139)
(-0.08960696619440536, -0.01675204110098377)

(-0.0924740052056175, -0.01317536594089139)
(-0.09434813613487997, -0.01677926698318149)

(-0.0924740052056175, -0.01317536594089139)
(-0.08896002579862824, -0.01224561619482472)

(-0.1948936683720312, 0.008985725671385201)
(-0.199108829313329, 0.008859834938916804)

(-0.1948936683720312, 0.008985725671385201)
(-0.1963041614129351, 0.0125083805250118)

(0.07522446909864251, 0.1182382304609693)
(0.07896510774811692, 0.1223498438340197)

(0.4635039865346726, 0.1112978885298266)
(0.4634650404044788, 0.1179565057950989)

(0.4635039865346726, 0.1112978885298266)
(0.4599139167167273, 0.1144366289057468)

(0.4635039865346726, 0.1112978885298266)
(0.4601196199350527, 0.1089904886537984)

(0.4078024767478027, 0.07467691205737459)
(0.4126277623797079, 0.07336587129099986)

(0.1555051156347879, -0.2049594608339206)
(0.15355369598129, -0.2003015073036966)

(-0.07117243322473571, 0.07466130071580152)
(-0.07485489491601717, 0.07094936457477373)

(0.2143587673530754, 0.1319281255464177)
(0.2191853209881853, 0.1306303736004268)

(0.2143587673530754, 0.1319281255464177)
(0.2178978641487362, 0.1354601013806461)

(0.2143587673530754, 0.1319281255464177)
(0.2095307952475306, 0.1332273156583546)

(0.2580442024799261, 0.1172884222447807)
(0.261728436772381, 0.120658470541382)

(0.2580442024799261, 0.1172884222447807)
(0.257183952106294, 0.121659953211841)

(0.2580442024799261, 0.1172884222447807)
(0.2535852885604018, 0.1179104912388886)

(0.2864095497279949, -0.1682023701117242)
(0.291233140470736, -0.1695168784199516)

(0.2864095497279949, -0.1682023701117242)
(0.2899593556761872, -0.164681851629402)

(0.291233140470736, -0.1695168784199516)
(0.2925068551574627, -0.1743519229822122)

(0.291233140470736, -0.1695168784199516)
(0.2960571811248865, -0.1708312688714442)

(0.291233140470736, -0.1695168784199516)
(0.2947833652181129, -0.1659962548723507)

(0.291233140470736, -0.1695168784199516)
(0.2899593556761872, -0.164681851629402)

(0.2925068551574627, -0.1743519229822122)
(0.2889565471044906, -0.1778725732494444)

(0.2925068551574627, -0.1743519229822122)
(0.2937806345757615, -0.1791869500929184)

(0.2925068551574627, -0.1743519229822122)
(0.2973309677083394, -0.1756662934630276)

(0.2925068551574627, -0.1743519229822122)
(0.2960571811248865, -0.1708312688714442)

(-0.01116924399190383, -0.1743402500291653)
(-0.01599029516367622, -0.1730145556463304)

(-0.01116924399190383, -0.1743402500291653)
(-0.009516613976368667, -0.177653891446267)

(-0.01116924399190383, -0.1743402500291653)
(-0.01429535645243691, -0.1762797227881008)

(-0.01599029516367622, -0.1730145556463304)
(-0.01752589314516551, -0.1779143630869077)

(-0.01599029516367622, -0.1730145556463304)
(-0.01974245184324219, -0.1734425695328232)

(-0.01599029516367622, -0.1730145556463304)
(-0.0163035020725436, -0.169192378213078)

(-0.01599029516367622, -0.1730145556463304)
(-0.01429535645243691, -0.1762797227881008)

(0.2191853209881853, 0.1306303736004268)
(0.2178978641487362, 0.1354601013806461)

(0.448515729973883, -0.08665269243353008)
(0.4497941712950512, -0.09150972394729698)

(0.448515729973883, -0.08665269243353008)
(0.4520577614450119, -0.08313492153212804)

(0.274465336640931, -0.1739659659377062)
(0.2695151414507799, -0.1732409609012312)

(0.274465336640931, -0.1739659659377062)
(0.2757563622260057, -0.1787701734400898)

(0.274465336640931, -0.1739659659377062)
(0.2708207032013309, -0.1777698828138737)

(0.2695151414507799, -0.1732409609012312)
(0.2708207032013309, -0.1777698828138737)

(0.2695151414507799, -0.1732409609012312)
(0.264591769989571, -0.1729101831946781)

(0.2695151414507799, -0.1732409609012312)
(0.2682403622676006, -0.1688389197743629)

(-0.03395182412781127, -0.1320219286459963)
(-0.03070353540422385, -0.1281687189175619)

(-0.03070353540422385, -0.1281687189175619)
(-0.02548608612995627, -0.1296296719450951)

(-0.02548608612995627, -0.1296296719450951)
(-0.02423530418886454, -0.1347286713439488)

(-0.02548608612995627, -0.1296296719450951)
(-0.02071800669583757, -0.131805133919107)

(-0.02548608612995627, -0.1296296719450951)
(-0.02353899174395385, -0.124868983654896)

(-0.02548608612995627, -0.1296296719450951)
(-0.02167156465005644, -0.1280851991438946)

(-0.02423530418886454, -0.1347286713439488)
(-0.01941668615911758, -0.1361152572627735)

(-0.02423530418886454, -0.1347286713439488)
(-0.02071800669583757, -0.131805133919107)

(-0.01941668615911758, -0.1361152572627735)
(-0.01806687980986889, -0.1411134158476675)

(-0.01941668615911758, -0.1361152572627735)
(-0.01452327146243089, -0.1376986023662131)

(-0.01941668615911758, -0.1361152572627735)
(-0.01590060984921622, -0.1329459171973501)

(-0.01941668615911758, -0.1361152572627735)
(-0.02071800669583757, -0.131805133919107)

(-0.01806687980986889, -0.1411134158476675)
(-0.01452327146243089, -0.1376986023662131)

(-0.01806687980986889, -0.1411134158476675)
(-0.01332908128983942, -0.1424548167788451)

(-0.01806687980986889, -0.1411134158476675)
(-0.02163167731062882, -0.1446213441065198)

(-0.01452327146243089, -0.1376986023662131)
(-0.01590060984921622, -0.1329459171973501)

(-0.01452327146243089, -0.1376986023662131)
(-0.01097185035669994, -0.1344390233706829)

(-0.01452327146243089, -0.1376986023662131)
(-0.01332908128983942, -0.1424548167788451)

(-0.01452327146243089, -0.1376986023662131)
(-0.009551099720410135, -0.1396668201185892)

(-0.01590060984921622, -0.1329459171973501)
(-0.01097185035669994, -0.1344390233706829)

(-0.01590060984921622, -0.1329459171973501)
(-0.01239845550386369, -0.1292649153204204)

(-0.01590060984921622, -0.1329459171973501)
(-0.02071800669583757, -0.131805133919107)

(-0.01590060984921622, -0.1329459171973501)
(-0.01739346166415009, -0.129251221897187)

(-0.01097185035669994, -0.1344390233706829)
(-0.01239845550386369, -0.1292649153204204)

(-0.01097185035669994, -0.1344390233706829)
(-0.007436216931198746, -0.1304010382915894)

(-0.01097185035669994, -0.1344390233706829)
(-0.009551099720410135, -0.1396668201185892)

(-0.01332908128983942, -0.1424548167788451)
(-0.009551099720410135, -0.1396668201185892)

(-0.01239845550386369, -0.1292649153204204)
(-0.007436216931198746, -0.1304010382915894)

(-0.01239845550386369, -0.1292649153204204)
(-0.01510118901517158, -0.1263857336102153)

(-0.01239845550386369, -0.1292649153204204)
(-0.01739346166415009, -0.129251221897187)

(-0.01239845550386369, -0.1292649153204204)
(-0.00935091557768461, -0.1275245549804376)

(-0.007436216931198746, -0.1304010382915894)
(-0.002764797759718746, -0.1325756967031183)

(-0.007436216931198746, -0.1304010382915894)
(-0.00337504761417895, -0.127801986746405)

(-0.007436216931198746, -0.1304010382915894)
(-0.006826542916099805, -0.1251773318926185)

(-0.007436216931198746, -0.1304010382915894)
(-0.00935091557768461, -0.1275245549804376)

(-0.002764797759718746, -0.1325756967031183)
(-0.00337504761417895, -0.127801986746405)

(-0.002764797759718746, -0.1325756967031183)
(0.00111342375257914, -0.1301321681142028)

(-0.00337504761417895, -0.127801986746405)
(0.00111342375257914, -0.1301321681142028)

(-0.00337504761417895, -0.127801986746405)
(0.0002409421150567498, -0.1260484451029592)

(-0.00337504761417895, -0.127801986746405)
(-0.002951898544576059, -0.1224525294064082)

(-0.00337504761417895, -0.127801986746405)
(-0.006826542916099805, -0.1251773318926185)

(-0.02163167731062882, -0.1446213441065198)
(-0.02027101238682021, -0.1497940518636533)

(-0.02071800669583757, -0.131805133919107)
(-0.01739346166415009, -0.129251221897187)

(-0.02071800669583757, -0.131805133919107)
(-0.02167156465005644, -0.1280851991438946)

(0.2757563622260057, -0.1787701734400898)
(0.2720606360851835, -0.1825132878355316)

(0.2757563622260057, -0.1787701734400898)
(0.2708207032013309, -0.1777698828138737)

(0.2720606360851835, -0.1825132878355316)
(0.2734567984997484, -0.1871582323867188)

(0.2720606360851835, -0.1825132878355316)
(0.2685954310207069, -0.1860554826028334)

(0.2720606360851835, -0.1825132878355316)
(0.2708207032013309, -0.1777698828138737)

(0.2720606360851835, -0.1825132878355316)
(0.2667623114982561, -0.1822203070002388)

(0.2734567984997484, -0.1871582323867188)
(0.2685954310207069, -0.1860554826028334)

(0.2734567984997484, -0.1871582323867188)
(0.2699309183032797, -0.1906408790631416)

(0.2734567984997484, -0.1871582323867188)
(0.2747337935408695, -0.1919661055266033)

(0.2734567984997484, -0.1871582323867188)
(0.2782978050784302, -0.1884427219089631)

(0.2685954310207069, -0.1860554826028334)
(0.2699309183032797, -0.1906408790631416)

(0.2685954310207069, -0.1860554826028334)
(0.2649357186007644, -0.1912750534581571)

(0.2685954310207069, -0.1860554826028334)
(0.2667623114982561, -0.1822203070002388)

(0.2699309183032797, -0.1906408790631416)
(0.2747337935408695, -0.1919661055266033)

(0.2699309183032797, -0.1906408790631416)
(0.2661646881400557, -0.196302507698406)

(0.2699309183032797, -0.1906408790631416)
(0.2649357186007644, -0.1912750534581571)

(0.2699309183032797, -0.1906408790631416)
(0.2711148868416515, -0.1956878430121073)

(0.2747337935408695, -0.1919661055266033)
(0.2711148868416515, -0.1956878430121073)

(0.2747337935408695, -0.1919661055266033)
(0.2760246955840345, -0.1969122120342489)

(0.2747337935408695, -0.1919661055266033)
(0.2782978050784302, -0.1884427219089631)

(0.2747337935408695, -0.1919661055266033)
(0.2795737149350027, -0.1932930913163723)

(0.2618948452282372, 0.1028334563715898)
(0.2667548547731627, 0.1016046803257644)

(0.4448963366522662, 0.0622352260230422)
(0.4497210648978163, 0.06092767826064191)

(0.2702775551451549, 0.105126931704677)
(0.2689574282526029, 0.1099138904566751)

(0.2702775551451549, 0.105126931704677)
(0.2667548547731627, 0.1016046803257644)

(0.2702775551451549, 0.105126931704677)
(0.2738175907135449, 0.1086844698195186)

(-0.2505208995466305, -0.1768453741880905)
(-0.2553408157746994, -0.1755161918824322)

(-0.2505208995466305, -0.1768453741880905)
(-0.2469590064479417, -0.1733355503993907)

(-0.2505208995466305, -0.1768453741880905)
(-0.2457009165077087, -0.1781750284316963)

(0.3189372630686911, 0.07685573356506185)
(0.3180062293521967, 0.08158841308372212)

(0.3189372630686911, 0.07685573356506185)
(0.3144709418399615, 0.07794557362431695)

(-0.2396228990315298, -0.184344116724901)
(-0.2348030060661437, -0.1856740530958588)

(-0.2396228990315298, -0.184344116724901)
(-0.2383650424924828, -0.1891841696396129)

(-0.2396228990315298, -0.184344116724901)
(-0.2444429134924128, -0.1830146974382292)

(-0.2241177903349551, -0.1751463092767012)
(-0.2289375173463408, -0.173823574471037)

(-0.2241177903349551, -0.1751463092767012)
(-0.2253761854633751, -0.170320096184596)

(-0.2241177903349551, -0.1751463092767012)
(-0.2192979184847165, -0.1764762849538603)

(-0.2289375173463408, -0.173823574471037)
(-0.2337578969108071, -0.1725116686729808)

(-0.2289375173463408, -0.173823574471037)
(-0.2253761854633751, -0.170320096184596)

(-0.2289375173463408, -0.173823574471037)
(-0.2324995630991604, -0.1773325162698679)

(-0.1532905550626283, -0.1722303167276375)
(-0.1497288277365892, -0.1687211781175106)

(-0.1532905550626283, -0.1722303167276375)
(-0.1581104282904814, -0.1709003463629705)

(-0.1532905550626283, -0.1722303167276375)
(-0.1568522743877862, -0.1757394244691906)

(-0.1388309307256115, -0.1762202121659596)
(-0.1352692116463345, -0.1727111032779333)

(-0.1388309307256115, -0.1762202121659596)
(-0.1436508087984465, -0.1748902585110896)

(-0.1388309307256115, -0.1762202121659596)
(-0.142392638523632, -0.179729277089834)

(-0.1796935008971829, -0.1739287059929822)
(-0.1845133723928687, -0.1725987289369953)

(-0.1796935008971829, -0.1739287059929822)
(-0.1809516444173651, -0.1690895876554627)

(-0.1796935008971829, -0.1739287059929822)
(-0.174873628858481, -0.1752586809646852)

(-0.1845133723928687, -0.1725987289369953)
(-0.1893332449983763, -0.1712687559522852)

(-0.1845133723928687, -0.1725987289369953)
(-0.1809516444173651, -0.1690895876554627)

(-0.1845133723928687, -0.1725987289369953)
(-0.1880750957336797, -0.1761078534313865)

(-0.1352692116463345, -0.1727111032779333)
(-0.1304493387472151, -0.1740410751785144)

(-0.1352692116463345, -0.1727111032779333)
(-0.1317074834048543, -0.1692019610301374)

(-0.1675374543751033, -0.1862668358705808)
(-0.162717631196927, -0.1875965240765776)

(-0.1675374543751033, -0.1862668358705808)
(-0.1662794307665365, -0.1911053092651321)

(-0.1675374543751033, -0.1862668358705808)
(-0.1723573213989498, -0.1849368427157488)

(-0.162717631196927, -0.1875965240765776)
(-0.1662794307665365, -0.1911053092651321)

(-0.162717631196927, -0.1875965240765776)
(-0.1578972200069053, -0.1889243796141244)

(-0.162717631196927, -0.1875965240765776)
(-0.1591557368437826, -0.1840870499435164)

(-0.2647676879685812, -0.1908814078512876)
(-0.268329384592674, -0.1943904354450106)

(-0.2647676879685812, -0.1908814078512876)
(-0.2635169405782028, -0.1957169823785455)

(-0.2647676879685812, -0.1908814078512876)
(-0.2612059739410111, -0.1873723300802419)

(-0.115989725021861, -0.17803100893919)
(-0.1195514536467881, -0.1815401526036113)

(-0.115989725021861, -0.17803100893919)
(-0.1208095968872286, -0.1767010332911799)

(-0.115989725021861, -0.17803100893919)
(-0.1124279963960361, -0.1745218652639035)

(-0.1195514536467881, -0.1815401526036113)
(-0.1208095968872286, -0.1767010332911799)

(-0.1195514536467881, -0.1815401526036113)
(-0.1243713252644984, -0.180210176059209)

(-0.1195514536467881, -0.1815401526036113)
(-0.1182932682335913, -0.1863790558921781)

(-0.1195514536467881, -0.1815401526036113)
(-0.1231130820438564, -0.1850488577888738)

(-0.1208095968872286, -0.1767010332911799)
(-0.1243713252644984, -0.180210176059209)

(-0.1208095968872286, -0.1767010332911799)
(-0.1256294681521077, -0.1753710554540261)

(-0.1208095968872286, -0.1767010332911799)
(-0.1220677400268879, -0.1718619136082344)

(-0.2589024525205237, -0.1790251701350986)
(-0.2624640754680098, -0.1825331242433728)

(-0.2589024525205237, -0.1790251701350986)
(-0.2553408157746994, -0.1755161918824322)

(-0.2348030060661437, -0.1856740530958588)
(-0.2383650424924828, -0.1891841696396129)

(-0.2348030060661437, -0.1856740530958588)
(-0.2335449563117567, -0.1905133382960026)

(-0.2348030060661437, -0.1856740530958588)
(-0.2312412738833499, -0.1821649027090069)

(-0.1040463959078377, -0.1723426972456352)
(-0.09922652404536998, -0.1736726729021427)

(-0.1040463959078377, -0.1723426972456352)
(-0.1076081245302808, -0.1758518409109373)

(-0.1040463959078377, -0.1723426972456352)
(-0.1004846672830739, -0.1688335535868576)

(-0.005704782163622149, 0.1153143782385906)
(-0.009146803460643935, 0.1117906139945632)

(-0.009146803460643935, 0.1117906139945632)
(-0.01399978008266736, 0.1129771285153286)

(-0.009146803460643935, 0.1117906139945632)
(-0.01238234396148939, 0.1092059077034593)

(-0.009146803460643935, 0.1117906139945632)
(-0.007505159309970373, 0.1080817157929426)

(-0.01399978008266736, 0.1129771285153286)
(-0.01541936760860008, 0.1176867218706971)

(-0.01399978008266736, 0.1129771285153286)
(-0.01882520878478998, 0.1142779694844333)

(-0.01399978008266736, 0.1129771285153286)
(-0.0171834194019634, 0.1103406177522029)

(-0.01399978008266736, 0.1129771285153286)
(-0.01238234396148939, 0.1092059077034593)

(-0.1497288277365892, -0.1687211781175106)
(-0.1449089553967913, -0.1700511519389316)

(-0.1304493387472151, -0.1740410751785144)
(-0.1256294681521077, -0.1753710554540261)

(-0.1304493387472151, -0.1740410751785144)
(-0.1317074834048543, -0.1692019610301374)

(0.261728436772381, 0.120658470541382)
(0.257183952106294, 0.121659953211841)

(0.261728436772381, 0.120658470541382)
(0.2610711004615553, 0.124831481935689)

(0.257183952106294, 0.121659953211841)
(0.2535852885604018, 0.1179104912388886)

(0.257183952106294, 0.121659953211841)
(0.2562351463975142, 0.125826075830674)

(0.257183952106294, 0.121659953211841)
(0.2525288192210144, 0.122244473306825)

(0.257183952106294, 0.121659953211841)
(0.2610711004615553, 0.124831481935689)

(-0.190378664882478, -0.1844560575502997)
(-0.1939404974898115, -0.1879651644207505)

(-0.190378664882478, -0.1844560575502997)
(-0.1891203696464765, -0.1892941429803887)

(-0.190378664882478, -0.1844560575502997)
(-0.1868169275058008, -0.180946882121873)

(-0.1939404974898115, -0.1879651644207505)
(-0.1987602950462969, -0.1866352443190829)

(-0.1939404974898115, -0.1879651644207505)
(-0.1975023334084566, -0.1914740133383739)

(-0.1939404974898115, -0.1879651644207505)
(-0.1891203696464765, -0.1892941429803887)

(-0.1987602950462969, -0.1866352443190829)
(-0.2000184322298253, -0.1817961770438621)

(-0.1987602950462969, -0.1866352443190829)
(-0.2035801547316115, -0.1853052761960832)

(-0.1987602950462969, -0.1866352443190829)
(-0.1975023334084566, -0.1914740133383739)

(-0.1124279963960361, -0.1745218652639035)
(-0.1076081245302808, -0.1758518409109373)

(0.4330010755644521, 0.0564818368123427)
(0.4342859166962433, 0.05164075524313679)

(0.4330010755644521, 0.0564818368123427)
(0.4281592844478588, 0.05774242595413354)

(-0.09922652404536998, -0.1736726729021427)
(-0.1004846672830739, -0.1688335535868576)

(-0.09922652404536998, -0.1736726729021427)
(-0.09440665218412371, -0.1750026485513981)

(-0.08832863708124802, -0.1811717434669391)
(-0.08350876521112947, -0.1825017191170149)

(-0.08832863708124802, -0.1811717434669391)
(-0.0931485089439751, -0.1798417678477422)

(-0.05940940588680337, -0.1891515973477099)
(-0.05584767726436674, -0.1856424536892307)

(-0.05940940588680337, -0.1891515973477099)
(-0.06422927775292109, -0.1878216217011717)

(-0.05940940588680337, -0.1891515973477099)
(-0.06297113451096101, -0.1926607410050555)

(-0.08350876521112947, -0.1825017191170149)
(-0.07868889334445525, -0.1838316947579549)

(-0.08350876521112947, -0.1825017191170149)
(-0.08225062196904392, -0.1873408384267561)

(-0.07868889334445525, -0.1838316947579549)
(-0.0751271647232937, -0.1803225510953531)

(-0.07868889334445525, -0.1838316947579549)
(-0.07386902148015215, -0.1851616704012138)

(-0.07868889334445525, -0.1838316947579549)
(-0.08225062196904392, -0.1873408384267561)

(-0.0751271647232937, -0.1803225510953531)
(-0.07386902148015215, -0.1851616704012138)

(-0.0751271647232937, -0.1803225510953531)
(-0.07638530796423645, -0.1754834317994335)

(-0.0751271647232937, -0.1803225510953531)
(-0.07156543609877133, -0.1768134074405764)

(-0.0751271647232937, -0.1803225510953531)
(-0.07030729286011358, -0.1816525267408571)

(-0.07386902148015215, -0.1851616704012138)
(-0.06904914961722625, -0.1864916460556414)

(-0.07386902148015215, -0.1851616704012138)
(-0.07261087823992532, -0.1900007897152582)

(-0.07386902148015215, -0.1851616704012138)
(-0.07030729286011358, -0.1816525267408571)

(-0.05584767726436674, -0.1856424536892307)
(-0.05228594858422049, -0.1821333097835527)

(-0.05584767726436674, -0.1856424536892307)
(-0.05102780536996113, -0.1869724291995257)

(0.3243208730116593, 0.09294140312434873)
(0.3286085233571704, 0.09219935795094295)

(0.3243208730116593, 0.09294140312434873)
(0.3250744272520497, 0.0886623778227225)

(0.1248553419765745, -0.1880512177060321)
(0.1298103308118455, -0.1886467755700003)

(0.1248553419765745, -0.1880512177060321)
(0.1198442789956586, -0.1874953621851166)

(0.07268666098405616, 0.1277727777954103)
(0.06723886721835354, 0.1287936451198859)

(0.07268666098405616, 0.1277727777954103)
(0.07621679232621172, 0.1317419586110682)

(-0.04264620470971641, -0.184793260397154)
(-0.04620793348211338, -0.1883024047285378)

(-0.04264620470971641, -0.184793260397154)
(-0.03908446196518479, -0.1812840527690538)

(-0.04264620470971641, -0.184793260397154)
(-0.04138806144261584, -0.1896323795713559)

(-0.04620793348211338, -0.1883024047285378)
(-0.04138806144261584, -0.1896323795713559)

(-0.04620793348211338, -0.1883024047285378)
(-0.04976966215808958, -0.1918115486341628)

(-0.04620793348211338, -0.1883024047285378)
(-0.05102780536996113, -0.1869724291995257)

(-0.06052490507920322, 0.09087408025206192)
(-0.06195050238229532, 0.09566238872390703)

(-0.06052490507920322, 0.09087408025206192)
(-0.0556613975117389, 0.08971821922870678)

(-0.06052490507920322, 0.09087408025206192)
(-0.05708958380104902, 0.094500789729127)

(-0.06195050238229532, 0.09566238872390703)
(-0.06681322120064973, 0.09682407269496804)

(-0.06195050238229532, 0.09566238872390703)
(-0.0633747045656881, 0.1004543484948268)

(-0.06195050238229532, 0.09566238872390703)
(-0.05851324616756206, 0.09929164073900548)

(-0.06195050238229532, 0.09566238872390703)
(-0.05708958380104902, 0.094500789729127)

(-0.06681322120064973, 0.09682407269496804)
(-0.0633747045656881, 0.1004543484948268)

(-0.06681322120064973, 0.09682407269496804)
(-0.07025272306976497, 0.09318942098011146)

(-0.06681322120064973, 0.09682407269496804)
(-0.0716762232577319, 0.09798618000349853)

(-0.06681322120064973, 0.09682407269496804)
(-0.06823763412963975, 0.1016167864331634)

(-0.0633747045656881, 0.1004543484948268)
(-0.06479908758715525, 0.1052470320617991)

(-0.0633747045656881, 0.1004543484948268)
(-0.05851324616756206, 0.09929164073900548)

(-0.0633747045656881, 0.1004543484948268)
(-0.05993643287429785, 0.1040842776579683)

(-0.0633747045656881, 0.1004543484948268)
(-0.06823763412963975, 0.1016167864331634)

(-0.07025272306976497, 0.09318942098011146)
(-0.0716762232577319, 0.09798618000349853)

(-0.07025272306976497, 0.09318942098011146)
(-0.07511619566522035, 0.09434982846607327)

(-0.0716762232577319, 0.09798618000349853)
(-0.07511619566522035, 0.09434982846607327)

(-0.0716762232577319, 0.09798618000349853)
(-0.07653936313157755, 0.09914796149233912)

(-0.0716762232577319, 0.09798618000349853)
(-0.07310058175633669, 0.1027792799950842)

(-0.0716762232577319, 0.09798618000349853)
(-0.06823763412963975, 0.1016167864331634)

(-0.06422927775292109, -0.1878216217011717)
(-0.06904914961722625, -0.1864916460556414)

(-0.06422927775292109, -0.1878216217011717)
(-0.06297113451096101, -0.1926607410050555)

(-0.04034260733121862, -0.1764449431345624)
(-0.03678050801587937, -0.172934160408638)

(-0.04034260733121862, -0.1764449431345624)
(-0.03908446196518479, -0.1812840527690538)

(-0.04034260733121862, -0.1764449431345624)
(-0.04160058112371596, -0.1716050909369564)

(0.2889565471044906, -0.1778725732494444)
(0.2937806345757615, -0.1791869500929184)

(0.2937806345757615, -0.1791869500929184)
(0.2950544225166512, -0.1840219748712574)

(0.2937806345757615, -0.1791869500929184)
(0.2986047671300929, -0.1805013150473915)

(0.2937806345757615, -0.1791869500929184)
(0.2973309677083394, -0.1756662934630276)

(0.2950544225166512, -0.1840219748712574)
(0.2915040771652554, -0.18754263491517)

(0.2950544225166512, -0.1840219748712574)
(0.296328226566063, -0.1888569953788742)

(0.2950544225166512, -0.1840219748712574)
(0.2998785711029437, -0.1853363355557498)

(0.2950544225166512, -0.1840219748712574)
(0.2986047671300929, -0.1805013150473915)

(-0.06904914961722625, -0.1864916460556414)
(-0.07261087823992532, -0.1900007897152582)

(-0.06904914961722625, -0.1864916460556414)
(-0.07030729286011358, -0.1816525267408571)

(0.0909643832465986, 0.128163006628243)
(0.09443201211315476, 0.1318302092728559)

(0.0909643832465986, 0.128163006628243)
(0.09608985464484486, 0.1269604630989097)

(0.09443201211315476, 0.1318302092728559)
(0.09313521132696541, 0.1366553609574648)

(0.09443201211315476, 0.1318302092728559)
(0.09794751124004498, 0.1353965364641739)

(0.09443201211315476, 0.1318302092728559)
(0.09608985464484486, 0.1269604630989097)

(0.09443201211315476, 0.1318302092728559)
(0.09915347873165316, 0.1306751267748825)

(0.09313521132696541, 0.1366553609574648)
(0.09794751124004498, 0.1353965364641739)

(0.09313521132696541, 0.1366553609574648)
(0.0966586888306306, 0.1402048755722549)

(0.09313521132696541, 0.1366553609574648)
(0.08829957414854382, 0.1379285552083801)

(0.09313521132696541, 0.1366553609574648)
(0.09182972011124031, 0.141481371524448)

(0.09794751124004498, 0.1353965364641739)
(0.0966586888306306, 0.1402048755722549)

(0.09794751124004498, 0.1353965364641739)
(0.1014918025703045, 0.1389255292091034)

(0.09794751124004498, 0.1353965364641739)
(0.1026906416938014, 0.1342002633855969)

(0.09794751124004498, 0.1353965364641739)
(0.09915347873165316, 0.1306751267748825)

(0.0966586888306306, 0.1402048755722549)
(0.1014918025703045, 0.1389255292091034)

(0.0966586888306306, 0.1402048755722549)
(0.100186764304167, 0.1437485378150605)

(0.0966586888306306, 0.1402048755722549)
(0.09535389943500487, 0.1450280234770427)

(0.0966586888306306, 0.1402048755722549)
(0.09182972011124031, 0.141481371524448)

(0.1014918025703045, 0.1389255292091034)
(0.100186764304167, 0.1437485378150605)

(0.1014918025703045, 0.1389255292091034)
(0.1050202840724594, 0.1424677570196814)

(0.1014918025703045, 0.1389255292091034)
(0.1063296997172826, 0.1376503836978296)

(0.1014918025703045, 0.1389255292091034)
(0.1026906416938014, 0.1342002633855969)

(0.100186764304167, 0.1437485378150605)
(0.09535389943500487, 0.1450280234770427)

(0.100186764304167, 0.1437485378150605)
(0.1050202840724594, 0.1424677570196814)

(0.100186764304167, 0.1437485378150605)
(0.09887964303570494, 0.1485734445016503)

(0.100186764304167, 0.1437485378150605)
(0.1037127091087098, 0.1472934510517064)

(0.09535389943500487, 0.1450280234770427)
(0.09887964303570494, 0.1485734445016503)

(0.09535389943500487, 0.1450280234770427)
(0.09051989103142831, 0.1463067469053044)

(0.09535389943500487, 0.1450280234770427)
(0.09182972011124031, 0.141481371524448)

(0.09535389943500487, 0.1450280234770427)
(0.09404570409086775, 0.1498530286949076)

(0.09608985464484486, 0.1269604630989097)
(0.09915347873165316, 0.1306751267748825)

(0.09608985464484486, 0.1269604630989097)
(0.0982043395824123, 0.122291736210548)

(0.1416852253732728, -0.1944717215728367)
(0.1466460770765645, -0.1950834945471218)

(0.4149016959287404, 0.08171208124187448)
(0.4161749767153343, 0.07688062671997348)

(0.2689574282526029, 0.1099138904566751)
(0.2738175907135449, 0.1086844698195186)

(0.2773401358242938, 0.1122064779657755)
(0.2738175907135449, 0.1086844698195186)

(0.2773401358242938, 0.1122064779657755)
(0.2808809289371865, 0.1157639976896722)

(0.2773401358242938, 0.1122064779657755)
(0.276029687498381, 0.1170005523170358)

(0.2658304523226512, 0.1405199027313162)
(0.2706817701414316, 0.1391908125734568)

(0.2658304523226512, 0.1405199027313162)
(0.2610213761608405, 0.141794515453043)

(0.2658304523226512, 0.1405199027313162)
(0.2693889418698515, 0.1440267577072895)

(-0.03678050801587937, -0.172934160408638)
(-0.04160058112371596, -0.1716050909369564)

(-0.03908446196518479, -0.1812840527690538)
(-0.03426456989800675, -0.1826139364736582)

(0.4064052481757127, 0.09763646234739673)
(0.4110953981975042, 0.09622692382973945)

(0.4064052481757127, 0.09763646234739673)
(0.4018183819784811, 0.09912440686591287)

(0.4064052481757127, 0.09763646234739673)
(0.4031007617732367, 0.09420614554716028)

(0.2706817701414316, 0.1391908125734568)
(0.2693889418698515, 0.1440267577072895)

(0.2706817701414316, 0.1391908125734568)
(0.2715035217262682, 0.1351435431541828)

(0.2706817701414316, 0.1391908125734568)
(0.2749569633158762, 0.1386967792276839)

(-0.08625895992878074, 0.06487120793840459)
(-0.09053078573206089, 0.0663349732027734)

(-0.1205137017201805, -0.08934891670790257)
(-0.1193047998470942, -0.09420082748794774)

(-0.1205137017201805, -0.08934891670790257)
(-0.1253199323807564, -0.08797058120026653)

(-0.1205137017201805, -0.08934891670790257)
(-0.1217226292811858, -0.08449707475773807)

(0.1050202840724594, 0.1424677570196814)
(0.1063296997172826, 0.1376503836978296)

(0.1050202840724594, 0.1424677570196814)
(0.1085457010163915, 0.1460129791582401)

(0.1050202840724594, 0.1424677570196814)
(0.1037127091087098, 0.1472934510517064)

(0.2513689302938933, 0.1443884178576457)
(0.2465407439985791, 0.1456878556038722)

(0.2513689302938933, 0.1443884178576457)
(0.2549083331715163, 0.1479200696634763)

(0.2513689302938933, 0.1443884178576457)
(0.2561963893160956, 0.1430897860407757)

(-0.1144986829724917, -0.09557967184280887)
(-0.1096925806642267, -0.09695861507373073)

(-0.1144986829724917, -0.09557967184280887)
(-0.1193047998470942, -0.09420082748794774)

(-0.1096925806642267, -0.09695861507373073)
(-0.108483644886964, -0.1018104302765802)

(-0.1096925806642267, -0.09695861507373073)
(-0.1048864801233436, -0.09833758625110534)

(-0.1096925806642267, -0.09695861507373073)
(-0.1060958372477595, -0.09348451925746094)

(0.2610213761608405, 0.141794515453043)
(0.2561963893160956, 0.1430897860407757)

(-0.07511619566522035, 0.09434982846607327)
(-0.07653936313157755, 0.09914796149233912)

(-0.07653936313157755, 0.09914796149233912)
(-0.08140197049653289, 0.1003120138910813)

(-0.07653936313157755, 0.09914796149233912)
(-0.07796346144438902, 0.1039421951695236)

(-0.07653936313157755, 0.09914796149233912)
(-0.07310058175633669, 0.1027792799950842)

(-0.08140197049653289, 0.1003120138910813)
(-0.07796346144438902, 0.1039421951695236)

(-0.08140197049653289, 0.1003120138910813)
(-0.08484046677399432, 0.09668188548639713)

(-0.08140197049653289, 0.1003120138910813)
(-0.0862647713679282, 0.1014752695880378)

(-0.08140197049653289, 0.1003120138910813)
(-0.08282632283793587, 0.1051051974381323)

(-0.07796346144438902, 0.1039421951695236)
(-0.0745249134692356, 0.1075725355997137)

(-0.07796346144438902, 0.1039421951695236)
(-0.07310058175633669, 0.1027792799950842)

(-0.07796346144438902, 0.1039421951695236)
(-0.07938782708982467, 0.1087353216190724)

(-0.07796346144438902, 0.1039421951695236)
(-0.08282632283793587, 0.1051051974381323)

(0.2262646684835228, 0.1376931595999453)
(0.2214375648889484, 0.138991467498825)

(-0.108483644886964, -0.1018104302765802)
(-0.1048864801233436, -0.09833758625110534)

(-0.108483644886964, -0.1018104302765802)
(-0.1036776629011452, -0.1031891018973711)

(-0.1048864801233436, -0.09833758625110534)
(-0.1000804729028718, -0.09971633303830607)

(-0.1048864801233436, -0.09833758625110534)
(-0.1060958372477595, -0.09348451925746094)

(-0.1048864801233436, -0.09833758625110534)
(-0.10128994174532, -0.09486284834279629)

(-0.1048864801233436, -0.09833758625110534)
(-0.1036776629011452, -0.1031891018973711)

(-0.01541936760860008, 0.1176867218706971)
(-0.01882520878478998, 0.1142779694844333)

(-0.01882520878478998, 0.1142779694844333)
(-0.0235742605323398, 0.1153227902435675)

(-0.01882520878478998, 0.1142779694844333)
(-0.02185506986535775, 0.1112015077144079)

(-0.01882520878478998, 0.1142779694844333)
(-0.0171834194019634, 0.1103406177522029)

(-0.0235742605323398, 0.1153227902435675)
(-0.02185506986535775, 0.1112015077144079)

(-0.0235742605323398, 0.1153227902435675)
(-0.02511064820865706, 0.1200542606693783)

(-0.0235742605323398, 0.1153227902435675)
(-0.02823061100180643, 0.116718355855621)

(-0.0235742605323398, 0.1153227902435675)
(-0.02688578141873199, 0.112486610052693)

(-0.02185506986535775, 0.1112015077144079)
(-0.02688578141873199, 0.112486610052693)

(-0.02185506986535775, 0.1112015077144079)
(-0.02047320693014774, 0.1071824507774703)

(-0.02185506986535775, 0.1112015077144079)
(-0.02533433468576774, 0.1083308362189057)

(-0.02185506986535775, 0.1112015077144079)
(-0.0171834194019634, 0.1103406177522029)

(-0.02511064820865706, 0.1200542606693783)
(-0.02823061100180643, 0.116718355855621)

(-0.02511064820865706, 0.1200542606693783)
(-0.02972302363071484, 0.1213673440684429)

(-0.02823061100180643, 0.116718355855621)
(-0.02972302363071484, 0.1213673440684429)

(-0.02823061100180643, 0.116718355855621)
(-0.03316398798255489, 0.1183447545664305)

(-0.02823061100180643, 0.116718355855621)
(-0.02688578141873199, 0.112486610052693)

(-0.02823061100180643, 0.116718355855621)
(-0.03167297937673397, 0.1139950811734691)

(0.4161749767153343, 0.07688062671997348)
(0.4126277623797079, 0.07336587129099986)

(0.2430012683723654, 0.1421562666778841)
(0.2394584303177797, 0.1386245088434845)

(0.2430012683723654, 0.1421562666778841)
(0.2465407439985791, 0.1456878556038722)

(0.2430012683723654, 0.1421562666778841)
(0.2442844116966646, 0.1373219020020506)

(0.09887964303570494, 0.1485734445016503)
(0.0975717672811363, 0.153398982129896)

(0.09887964303570494, 0.1485734445016503)
(0.09404570409086775, 0.1498530286949076)

(0.09887964303570494, 0.1485734445016503)
(0.1037127091087098, 0.1472934510517064)

(0.4110953981975042, 0.09622692382973945)
(0.4146241831212689, 0.09974436889569017)

(0.4110953981975042, 0.09622692382973945)
(0.4159021378830612, 0.09490624134967196)

(-0.09527468299583648, -0.1010948739186938)
(-0.0904688722873117, -0.1024737362146414)

(-0.09527468299583648, -0.1010948739186938)
(-0.09648323439096228, -0.09624361216042765)

(-0.09527468299583648, -0.1010948739186938)
(-0.1000804729028718, -0.09971633303830607)

(0.3313777778468381, 0.1000266056230264)
(0.335676713636683, 0.09927332006068557)

(0.3313777778468381, 0.1000266056230264)
(0.3321426188142007, 0.09573633869142456)

(0.2214375648889484, 0.138991467498825)
(0.220149039959902, 0.143822258390105)

(0.2214375648889484, 0.138991467498825)
(0.2178978641487362, 0.1354601013806461)

(0.4267595767900836, 0.2092891572171354)
(0.4232222858061061, 0.2057583610962876)

(0.4267595767900836, 0.2092891572171354)
(0.4302943306719266, 0.2128189139090796)

(0.4267595767900836, 0.2092891572171354)
(0.4280478585767695, 0.2044579127366441)

(-0.1313647826394341, -0.06371248367648331)
(-0.134961942391003, -0.06718529834497602)

(-0.1313647826394341, -0.06371248367648331)
(-0.1277676228878644, -0.06023966900798272)

(-0.1313647826394341, -0.06371248367648331)
(-0.1361709082407687, -0.06233365928439462)

(-0.134961942391003, -0.06718529834497602)
(-0.1361709082407687, -0.06233365928439462)

(-0.134961942391003, -0.06718529834497602)
(-0.1397680679923375, -0.0658064739528941)

(-0.134961942391003, -0.06718529834497602)
(-0.1337529765412461, -0.07203693740554724)

(-0.134961942391003, -0.06718529834497602)
(-0.1385591021425737, -0.07065811301347023)

(-0.148171353345239, -0.06790046422930733)
(-0.1433652277439054, -0.06927928862139185)

(-0.148171353345239, -0.06790046422930733)
(-0.1445741935936715, -0.06442764956080482)

(-0.148171353345239, -0.06790046422930733)
(-0.1529774789465665, -0.06652163983720194)

(-0.1433652277439054, -0.06927928862139185)
(-0.1445741935936715, -0.06442764956080482)

(-0.1433652277439054, -0.06927928862139185)
(-0.1397680679923375, -0.0658064739528941)

(-0.1433652277439054, -0.06927928862139185)
(-0.1421562618941402, -0.07413092768196675)

(-0.1433652277439054, -0.06927928862139185)
(-0.1385591021425737, -0.07065811301347023)

(-0.1625897301492401, -0.06376399105305512)
(-0.1589925703976721, -0.06029117638456322)

(-0.1625897301492401, -0.06376399105305512)
(-0.1673958557505751, -0.06238516666096811)

(-0.1625897301492401, -0.06376399105305512)
(-0.1661868899008092, -0.06723680572155108)

(-0.1709930155021427, -0.06585798132946061)
(-0.1673958557505751, -0.06238516666096811)

(-0.1709930155021427, -0.06585798132946061)
(-0.1757991411034767, -0.06447915693737169)

(-0.1709930155021427, -0.06585798132946061)
(-0.1661868899008092, -0.06723680572155108)

(-0.022548377375233, -0.1769845063446554)
(-0.01752589314516551, -0.1779143630869077)

(-0.022548377375233, -0.1769845063446554)
(-0.01974245184324219, -0.1734425695328232)

(-0.1793963008550453, -0.0679519716058648)
(-0.1757991411034767, -0.06447915693737169)

(-0.1793963008550453, -0.0679519716058648)
(-0.1842024264563765, -0.06657314721377576)

(-0.1793963008550453, -0.0679519716058648)
(-0.1829934606066101, -0.07142478627435775)

(0.424511492013584, 0.200927481977673)
(0.4232222858061061, 0.2057583610962876)

(0.424511492013584, 0.200927481977673)
(0.4258001902125361, 0.1960965157624516)

(0.424511492013584, 0.200927481977673)
(0.4280478585767695, 0.2044579127366441)

(-0.1277676228878644, -0.06023966900798272)
(-0.1229629813834573, -0.06161654289510915)

(-0.4821843793806232, 0.1582428064460598)
(-0.4772723134643547, 0.1573516909457334)

(-0.4821843793806232, 0.1582428064460598)
(-0.4804968817461928, 0.1535349534155401)

(-0.4821843793806232, 0.1582428064460598)
(-0.4871059535166345, 0.1590022877246035)

(-0.4772723134643547, 0.1573516909457334)
(-0.4804968817461928, 0.1535349534155401)

(-0.4772723134643547, 0.1573516909457334)
(-0.475586010401561, 0.15264425538228)

(-0.4772723134643547, 0.1573516909457334)
(-0.4740398362944209, 0.1611656645560461)

(-0.4772723134643547, 0.1573516909457334)
(-0.4723536842694239, 0.1564582817757844)

(0.1307016044361354, -0.2018420727689618)
(0.1326688352217007, -0.2064726350484504)

(-0.2141886703186904, -0.08950402550115906)
(-0.2093825447173567, -0.09088284989324247)

(-0.2141886703186904, -0.08950402550115906)
(-0.2189947959200245, -0.08812520110907773)

(-0.2141886703186904, -0.08950402550115906)
(-0.2105915105671206, -0.08603121083265898)

(-0.2093825447173567, -0.09088284989324247)
(-0.2081735788675914, -0.09573448895382222)

(-0.2093825447173567, -0.09088284989324247)
(-0.2045764191160238, -0.09226167428532868)

(-0.2093825447173567, -0.09088284989324247)
(-0.2057853849657868, -0.0874100352247425)

(-0.2093825447173567, -0.09088284989324247)
(-0.2105915105671206, -0.08603121083265898)

(-0.1589925703976721, -0.06029117638456322)
(-0.1541864447963361, -0.06167000077662683)

(-0.2189947959200245, -0.08812520110907773)
(-0.2225919556715935, -0.0915980157775755)

(-0.2189947959200245, -0.08812520110907773)
(-0.2238009215213579, -0.08674637671699414)

(-0.1445741935936715, -0.06442764956080482)
(-0.1397680679923375, -0.0658064739528941)

(0.3566842197886562, -0.1290053226562324)
(0.3615082708680837, -0.1303200588790702)

(0.3566842197886562, -0.1290053226562324)
(0.3518600865559329, -0.1276908879644152)

(0.3566842197886562, -0.1290053226562324)
(0.3602349023359113, -0.125483425281404)

(0.3615082708680837, -0.1303200588790702)
(0.3602349023359113, -0.125483425281404)

(0.3615082708680837, -0.1303200588790702)
(0.3650586759130694, -0.1267991800336697)

(0.3615082708680837, -0.1303200588790702)
(0.3627820620869929, -0.1351551410700492)

(0.3615082708680837, -0.1303200588790702)
(0.3663324214521073, -0.1316344298855904)

(-0.2250098873711226, -0.08189473765641261)
(-0.2262188532208886, -0.07704309859582992)

(-0.2250098873711226, -0.08189473765641261)
(-0.2298160129724569, -0.080515913264331)

(-0.2250098873711226, -0.08189473765641261)
(-0.2238009215213579, -0.08674637671699414)

(-0.3091914539178656, -0.1920993653932336)
(-0.3043715012932449, -0.1934294235979186)

(-0.3091914539178656, -0.1920993653932336)
(-0.3127517139138154, -0.1956109417289411)

(-0.3091914539178656, -0.1920993653932336)
(-0.3140113090647247, -0.1907700667814464)

(-0.3043715012932449, -0.1934294235979186)
(-0.3008102437780287, -0.1899197983675085)

(-0.3043715012932449, -0.1934294235979186)
(-0.2995526109494859, -0.1947600385736806)

(-0.3043715012932449, -0.1934294235979186)
(-0.3031140177410495, -0.1982724643622962)

(0.2915040771652554, -0.18754263491517)
(0.296328226566063, -0.1888569953788742)

(-0.2310249788222222, -0.07566427420374933)
(-0.2358311044235581, -0.0742854498116704)

(-0.2310249788222222, -0.07566427420374933)
(-0.2262188532208886, -0.07704309859582992)

(-0.2310249788222222, -0.07566427420374933)
(-0.2298160129724569, -0.080515913264331)

(0.4549015010930821, -0.1108858061037484)
(0.4561753517141439, -0.1157208524013359)

(0.4549015010930821, -0.1108858061037484)
(0.4513511162348305, -0.1144064381169869)

(0.4549015010930821, -0.1108858061037484)
(0.4536273466965884, -0.1060506506452684)

(-0.2358311044235581, -0.0742854498116704)
(-0.2406372300248979, -0.0729066254195983)

(-0.2358311044235581, -0.0742854498116704)
(-0.2370400702733251, -0.06943381075109421)

(-0.2406372300248979, -0.0729066254195983)
(-0.2370400702733251, -0.06943381075109421)

(-0.2406372300248979, -0.0729066254195983)
(-0.2418461958746641, -0.06805498635901876)

(-0.2406372300248979, -0.0729066254195983)
(-0.2454433556262321, -0.0715278010275155)

(-0.2406372300248979, -0.0729066254195983)
(-0.2442343897764632, -0.07637944008809247)

(-0.2370400702733251, -0.06943381075109421)
(-0.2418461958746641, -0.06805498635901876)

(-0.2370400702733251, -0.06943381075109421)
(-0.2334429105217558, -0.06596099608259819)

(-0.2370400702733251, -0.06943381075109421)
(-0.2382490361230907, -0.06458217169051705)

(0.4288257329444192, 0.235522466503219)
(0.4335350268814678, 0.2343338481338064)

(0.4288257329444192, 0.235522466503219)
(0.4276246427447703, 0.2398868290768377)

(0.3843552108508093, -0.1320569114350839)
(0.3830814025166331, -0.1272218920630715)

(0.3843552108508093, -0.1320569114350839)
(0.3856290191849845, -0.1368919308071069)

(0.3843552108508093, -0.1320569114350839)
(0.379531057079761, -0.1307425521260343)

(0.3830814025166331, -0.1272218920630715)
(0.379531057079761, -0.1307425521260343)

(0.3830814025166331, -0.1272218920630715)
(0.3782572487455847, -0.1259075327540176)

(0.3830814025166331, -0.1272218920630715)
(0.3866317479535016, -0.1237012320001155)

(0.3830814025166331, -0.1272218920630715)
(0.3818075941824539, -0.122386872691058)

(-0.2418461958746641, -0.06805498635901876)
(-0.2454433556262321, -0.0715278010275155)

(-0.2418461958746641, -0.06805498635901876)
(-0.2466523214759987, -0.06667616196693776)

(-0.2418461958746641, -0.06805498635901876)
(-0.2382490361230907, -0.06458217169051705)

(-0.2454433556262321, -0.0715278010275155)
(-0.2466523214759987, -0.06667616196693776)

(-0.2454433556262321, -0.0715278010275155)
(-0.2502494812275674, -0.07014897663543182)

(-0.2454433556262321, -0.0715278010275155)
(-0.2490405153777978, -0.07500061569601059)

(-0.2454433556262321, -0.0715278010275155)
(-0.2442343897764632, -0.07637944008809247)

(-0.2466523214759987, -0.06667616196693776)
(-0.2502494812275674, -0.07014897663543182)

(-0.2466523214759987, -0.06667616196693776)
(-0.2514584470773328, -0.06529733757485445)

(-0.2466523214759987, -0.06667616196693776)
(-0.2478612873257638, -0.06182452290636047)

(-0.2502494812275674, -0.07014897663543182)
(-0.2514584470773328, -0.06529733757485445)

(-0.2502494812275674, -0.07014897663543182)
(-0.2550556068289, -0.06877015224334891)

(-0.2502494812275674, -0.07014897663543182)
(-0.2490405153777978, -0.07500061569601059)

(-0.2502494812275674, -0.07014897663543182)
(-0.2538466409791313, -0.07362179130392665)

(-0.2514584470773328, -0.06529733757485445)
(-0.2550556068289, -0.06877015224334891)

(-0.2514584470773328, -0.06529733757485445)
(-0.2478612873257638, -0.06182452290636047)

(-0.2514584470773328, -0.06529733757485445)
(-0.2562645726786656, -0.06391851318277172)

(-0.2514584470773328, -0.06529733757485445)
(-0.2526674129270948, -0.0604456985142774)

(-0.2550556068289, -0.06877015224334891)
(-0.2562645726786656, -0.06391851318277172)

(-0.2550556068289, -0.06877015224334891)
(-0.2538466409791313, -0.07362179130392665)

(-0.2550556068289, -0.06877015224334891)
(-0.2586527665804634, -0.072242966911842)

(-0.2550556068289, -0.06877015224334891)
(-0.259861732430229, -0.06739132785126473)

(0.3971579832437757, 0.1858680824094071)
(0.4019861858771646, 0.1845686751095454)

(0.3971579832437757, 0.1858680824094071)
(0.3923297806103516, 0.1871674897092276)

(0.3971579832437757, 0.1858680824094071)
(0.398446764828913, 0.181037032624337)

(0.4539308665837434, 0.1204641725592853)
(0.4551451106851079, 0.1156456774323768)

(0.4539308665837434, 0.1204641725592853)
(0.4503722407637055, 0.1169441007990325)

(0.4539308665837434, 0.1204641725592853)
(0.4491079932281224, 0.1217735479966848)

(-0.3188316007951424, -0.1894394346217631)
(-0.3236523451796304, -0.1881107013774064)

(-0.3188316007951424, -0.1894394346217631)
(-0.3223974405526912, -0.1929570349725351)

(-0.3188316007951424, -0.1894394346217631)
(-0.3140113090647247, -0.1907700667814464)

(0.2394584303177797, 0.1386245088434845)
(0.2442844116966646, 0.1373219020020506)

(0.4079338205747157, -0.1025772716223734)
(0.4127579743457641, -0.103891630931429)

(0.4079338205747157, -0.1025772716223734)
(0.403109666803669, -0.1012629123133155)

(0.4079338205747157, -0.1025772716223734)
(0.4092076289088898, -0.1074122909943934)

(0.4786256562452067, 0.2486562776352195)
(0.4796986113310127, 0.2436566752214818)

(0.4786256562452067, 0.2486562776352195)
(0.4831457544721975, 0.2533586536929677)

(-0.3890433950830828, 0.07147392415568102)
(-0.3856049277265833, 0.07510392997322543)

(-0.3890433950830828, 0.07147392415568102)
(-0.3939024440877475, 0.07263306317568642)

(-0.3890433950830828, 0.07147392415568102)
(-0.3924812187850176, 0.06784330864586965)

(-0.3987460453812025, 0.073777569588253)
(-0.3939024440877475, 0.07263306317568642)

(-0.3987460453812025, 0.073777569588253)
(-0.402180368102004, 0.07014363782772795)

(-0.3987460453812025, 0.073777569588253)
(-0.4034541763714286, 0.07479375383300828)

(-0.1361709082407687, -0.06233365928439462)
(-0.1397680679923375, -0.0658064739528941)

(0.4551451106851079, 0.1156456774323768)
(0.4503722407637055, 0.1169441007990325)

(0.4551451106851079, 0.1156456774323768)
(0.4599139167167273, 0.1144366289057468)

(0.4571776268175958, -0.1025320384512089)
(0.4620020419168693, -0.1038538313407997)

(0.4571776268175958, -0.1025320384512089)
(0.4536273466965884, -0.1060506506452684)

(0.08829957414854382, 0.1379285552083801)
(0.09182972011124031, 0.141481371524448)

(0.3904531729560284, -0.1382062901161667)
(0.3856290191849845, -0.1368919308071069)

(0.3904531729560284, -0.1382062901161667)
(0.3869028275191578, -0.1417269501791289)

(0.3904531729560284, -0.1382062901161667)
(0.3952773267270728, -0.1395206494252271)

(-0.3091022164956085, -0.06677917672009344)
(-0.3139083420969427, -0.06540035232801232)

(-0.3091022164956085, -0.06677917672009344)
(-0.3042960908942736, -0.06815800111217378)

(-0.3091022164956085, -0.06677917672009344)
(-0.3103111823453735, -0.06192753765951631)

(-0.3139083420969427, -0.06540035232801232)
(-0.3175055018485097, -0.06887316699650636)

(-0.3139083420969427, -0.06540035232801232)
(-0.3187144676982771, -0.06402152793593158)

(-0.3139083420969427, -0.06540035232801232)
(-0.3103111823453735, -0.06192753765951631)

(-0.3139083420969427, -0.06540035232801232)
(-0.3151173079467089, -0.06054871326743664)

(-0.3175055018485097, -0.06887316699650636)
(-0.3187144676982771, -0.06402152793593158)

(-0.3175055018485097, -0.06887316699650636)
(-0.3223116274498428, -0.0674943426044219)

(-0.3175055018485097, -0.06887316699650636)
(-0.3211026616000763, -0.07234598166499971)

(-0.3175055018485097, -0.06887316699650636)
(-0.3162965359987424, -0.07372480605708093)

(-0.3042960908942736, -0.06815800111217378)
(-0.300698931142703, -0.06468518644367886)

(-0.3042960908942736, -0.06815800111217378)
(-0.29948996529294, -0.06953682550425686)

(-0.3042960908942736, -0.06815800111217378)
(-0.3030871250445065, -0.07300964017275041)

(-0.3187144676982771, -0.06402152793593158)
(-0.3223116274498428, -0.0674943426044219)

(-0.3187144676982771, -0.06402152793593158)
(-0.3235205932996074, -0.06264270354383736)

(-0.3187144676982771, -0.06402152793593158)
(-0.3151173079467089, -0.06054871326743664)

(-0.3223116274498428, -0.0674943426044219)
(-0.3235205932996074, -0.06264270354383736)

(-0.3223116274498428, -0.0674943426044219)
(-0.3211026616000763, -0.07234598166499971)

(-0.3223116274498428, -0.0674943426044219)
(-0.3271177530511755, -0.0661155182123384)

(-0.3223116274498428, -0.0674943426044219)
(-0.3259087872014099, -0.07096715727291637)

(0.4127579743457641, -0.103891630931429)
(0.4163082862643884, -0.1003709796990137)

(0.4127579743457641, -0.103891630931429)
(0.4092076289088898, -0.1074122909943934)

(0.4127579743457641, -0.103891630931429)
(0.4175820890121882, -0.1052060005427899)

(-0.3403271640054114, -0.06683068409667013)
(-0.3451332896067455, -0.0654518597045867)

(-0.3403271640054114, -0.06683068409667013)
(-0.3355210384040769, -0.06820950848875201)

(-0.3403271640054114, -0.06683068409667013)
(-0.3415361298551775, -0.06197904503609049)

(-0.3451332896067455, -0.0654518597045867)
(-0.3499394152080796, -0.06407303531250177)

(-0.3451332896067455, -0.0654518597045867)
(-0.3463422554565118, -0.06060022064400676)

(-0.3451332896067455, -0.0654518597045867)
(-0.3487304493583133, -0.06892467437307995)

(-0.3451332896067455, -0.0654518597045867)
(-0.3415361298551775, -0.06197904503609049)

(-0.3355210384040769, -0.06820950848875201)
(-0.3319238786525083, -0.06473669382025693)

(-0.3355210384040769, -0.06820950848875201)
(-0.3307149128027433, -0.06958833288083456)

(-0.3355210384040769, -0.06820950848875201)
(-0.3343120725543114, -0.0730611475493281)

(-0.3319238786525083, -0.06473669382025693)
(-0.3307149128027433, -0.06958833288083456)

(-0.3319238786525083, -0.06473669382025693)
(-0.3271177530511755, -0.0661155182123384)

(-0.2778772689857996, -0.06672766934351732)
(-0.2826833945871335, -0.06534884495143546)

(-0.2778772689857996, -0.06672766934351732)
(-0.2730711433844652, -0.0681064937355992)

(-0.2778772689857996, -0.06672766934351732)
(-0.2790862348355657, -0.06187603028293979)

(-0.2826833945871335, -0.06534884495143546)
(-0.2862805543387014, -0.06882165961992828)

(-0.2826833945871335, -0.06534884495143546)
(-0.2874895201884674, -0.06397002055935219)

(-0.2826833945871335, -0.06534884495143546)
(-0.2838923604368995, -0.06049720589085759)

(-0.2826833945871335, -0.06534884495143546)
(-0.2790862348355657, -0.06187603028293979)

(-0.2862805543387014, -0.06882165961992828)
(-0.2874895201884674, -0.06397002055935219)

(-0.2862805543387014, -0.06882165961992828)
(-0.2910866799400356, -0.06744283522784575)

(-0.2862805543387014, -0.06882165961992828)
(-0.2898777140902694, -0.07229447428842105)

(-0.2862805543387014, -0.06882165961992828)
(-0.2850715884889353, -0.07367329868050354)

(-0.2730711433844652, -0.0681064937355992)
(-0.2694739836328951, -0.0646336790671019)

(-0.2730711433844652, -0.0681064937355992)
(-0.268265017783129, -0.06948531812767755)

(-0.2730711433844652, -0.0681064937355992)
(-0.2718621775346987, -0.07295813279617393)

(-0.2874895201884674, -0.06397002055935219)
(-0.2910866799400356, -0.06744283522784575)

(-0.2874895201884674, -0.06397002055935219)
(-0.2838923604368995, -0.06049720589085759)

(-0.2874895201884674, -0.06397002055935219)
(-0.2922956457898, -0.06259119616726287)

(-0.2910866799400356, -0.06744283522784575)
(-0.2922956457898, -0.06259119616726287)

(-0.2910866799400356, -0.06744283522784575)
(-0.2946838396916036, -0.07091564989633765)

(-0.2910866799400356, -0.06744283522784575)
(-0.2898777140902694, -0.07229447428842105)

(-0.2910866799400356, -0.06744283522784575)
(-0.2958928055413682, -0.06606401083575825)

(-0.2694739836328951, -0.0646336790671019)
(-0.264667858031559, -0.06601250345917856)

(-0.2694739836328951, -0.0646336790671019)
(-0.268265017783129, -0.06948531812767755)

(-0.264667858031559, -0.06601250345917856)
(-0.268265017783129, -0.06948531812767755)

(-0.264667858031559, -0.06601250345917856)
(-0.2634588921817941, -0.0708641425197572)

(-0.264667858031559, -0.06601250345917856)
(-0.261070698279995, -0.06253968879068497)

(-0.264667858031559, -0.06601250345917856)
(-0.259861732430229, -0.06739132785126473)

(-0.300698931142703, -0.06468518644367886)
(-0.29948996529294, -0.06953682550425686)

(-0.300698931142703, -0.06468518644367886)
(-0.2958928055413682, -0.06606401083575825)

(0.4019861858771646, 0.1845686751095454)
(0.4055256069253962, 0.1881003175947405)

(0.4019861858771646, 0.1845686751095454)
(0.398446764828913, 0.181037032624337)

(0.4019861858771646, 0.1845686751095454)
(0.4068142796866566, 0.1832693768732652)

(-0.3284721157633332, -0.1867804016388858)
(-0.3236523451796304, -0.1881107013774064)

(-0.3284721157633332, -0.1867804016388858)
(-0.3320366117897212, -0.1902955534973989)

(-0.3284721157633332, -0.1867804016388858)
(-0.3332921822134842, -0.1854508882281311)

(-0.09859762720291926, 0.08216583326473823)
(-0.103457358609865, 0.083325621752505)

(-0.09859762720291926, 0.08216583326473823)
(-0.09517504635775952, 0.08581061813725976)

(-0.09859762720291926, 0.08216583326473823)
(-0.09393686166858126, 0.08115597421767448)

(-0.103457358609865, 0.083325621752505)
(-0.1068960875306331, 0.07969586481406604)

(-0.103457358609865, 0.083325621752505)
(-0.1048815717598272, 0.08811819764644274)

(-0.103457358609865, 0.083325621752505)
(-0.1083201353510934, 0.08448829100398494)

(0.2365574280004167, 0.166311455513585)
(0.2413856305621007, 0.1650120482855833)

(0.2365574280004167, 0.166311455513585)
(0.237846208465472, 0.1614804068510882)

(0.2365574280004167, 0.166311455513585)
(0.2317292253670495, 0.167610862813429)

(0.4472732658570335, 0.1626556362789026)
(0.4437232267686638, 0.1591369214144194)

(0.4472732658570335, 0.1626556362789026)
(0.4485474152170353, 0.1578222482152447)

(0.4472732658570335, 0.1626556362789026)
(0.4508681295300082, 0.1661854903477805)

(-0.1673958557505751, -0.06238516666096811)
(-0.1661868899008092, -0.06723680572155108)

(-0.4674348353831544, 0.1555647958302842)
(-0.4625153548843335, 0.1546710891550587)

(-0.4674348353831544, 0.1555647958302842)
(-0.4691205617562018, 0.1602720298579081)

(-0.4674348353831544, 0.1555647958302842)
(-0.4723536842694239, 0.1564582817757844)

(0.3491228360477801, -0.1852892302436933)
(0.3526731814846504, -0.181768570180737)

(0.3491228360477801, -0.1852892302436933)
(0.3442986822767337, -0.1839748709346321)

(0.3526731814846504, -0.181768570180737)
(0.3513993731504743, -0.1769335508087114)

(0.3526731814846504, -0.181768570180737)
(0.3562235269215291, -0.1782479101177641)

(0.3526731814846504, -0.181768570180737)
(0.3574973352556973, -0.1830829294897834)

(-0.2478612873257638, -0.06182452290636047)
(-0.2526674129270948, -0.0604456985142774)

(-0.4723320637211879, -0.1280655348446902)
(-0.4735410301653917, -0.1232138951764631)

(-0.4723320637211879, -0.1280655348446902)
(-0.4759292299832383, -0.1315383428447256)

(-0.4735410301653917, -0.1232138951764631)
(-0.474750097166099, -0.1183621725379027)

(-0.4735410301653917, -0.1232138951764631)
(-0.4783472787501897, -0.1218349523779408)

(-0.4735410301653917, -0.1232138951764631)
(-0.4699439052745599, -0.1197410539851994)

(-0.1180458125706787, 0.08681375047847126)
(-0.1229087235033321, 0.08797654764955695)

(-0.1180458125706787, 0.08681375047847126)
(-0.1131829016696984, 0.0856509531749283)

(-0.1180458125706787, 0.08681375047847126)
(-0.1146073452920873, 0.09044375597019538)

(-0.1229087235033321, 0.08797654764955695)
(-0.1243331670808033, 0.09276935063267128)

(-0.1229087235033321, 0.08797654764955695)
(-0.1277716344351403, 0.08913934482417576)

(-0.1229087235033321, 0.08797654764955695)
(-0.1263471908587326, 0.08434654183661489)

(-0.4783174150364524, -0.1398628056286379)
(-0.4735112884113657, -0.1412416310703195)

(-0.4783174150364524, -0.1398628056286379)
(-0.4747202572032732, -0.1363899889961793)

(-0.4783174150364524, -0.1398628056286379)
(-0.4830942506693697, -0.1384766780430539)

(-0.4735112884113657, -0.1412416310703195)
(-0.4747202572032732, -0.1363899889961793)

(-0.4735112884113657, -0.1412416310703195)
(-0.4687051626394064, -0.1426204556373348)

(-0.4735112884113657, -0.1412416310703195)
(-0.4723023223966614, -0.146093270299997)

(-0.4735112884113657, -0.1412416310703195)
(-0.4699141290193426, -0.1377688160336811)

(0.3965511350612472, -0.1443556687972478)
(0.4013752888322924, -0.1456700281063073)

(0.3965511350612472, -0.1443556687972478)
(0.3952773267270728, -0.1395206494252271)

(-0.4292256187312112, -0.05033629876827081)
(-0.424419493129876, -0.05171512316035674)

(-0.4292256187312112, -0.05033629876827081)
(-0.4256284589799607, -0.04686348409981492)

(-0.4292256187312112, -0.05033629876827081)
(-0.4340317443483793, -0.04895747437802392)

(-0.424419493129876, -0.05171512316035674)
(-0.4232105272801177, -0.0565667622209281)

(-0.424419493129876, -0.05171512316035674)
(-0.419613367528543, -0.05309394755244014)

(-0.424419493129876, -0.05171512316035674)
(-0.4256284589799607, -0.04686348409981492)

(-0.424419493129876, -0.05171512316035674)
(-0.4208223333786819, -0.04824230849190624)

(-0.4232105272801177, -0.0565667622209281)
(-0.419613367528543, -0.05309394755244014)

(-0.4232105272801177, -0.0565667622209281)
(-0.4184044016787848, -0.05794558661301105)

(-0.4232105272801177, -0.0565667622209281)
(-0.4268076870316975, -0.06003957688941219)

(-0.4232105272801177, -0.0565667622209281)
(-0.4220015614303646, -0.06141840128149523)

(-0.419613367528543, -0.05309394755244014)
(-0.4184044016787848, -0.05794558661301105)

(-0.419613367528543, -0.05309394755244014)
(-0.4148072419272105, -0.05447277194452267)

(-0.419613367528543, -0.05309394755244014)
(-0.4160162077769782, -0.04962113288394866)

(-0.419613367528543, -0.05309394755244014)
(-0.4208223333786819, -0.04824230849190624)

(-0.4184044016787848, -0.05794558661301105)
(-0.4148072419272105, -0.05447277194452267)

(-0.4184044016787848, -0.05794558661301105)
(-0.4135982760774509, -0.05932441100509375)

(-0.4184044016787848, -0.05794558661301105)
(-0.4220015614303646, -0.06141840128149523)

(-0.4184044016787848, -0.05794558661301105)
(-0.4171954358290311, -0.06279722567357865)

(-0.4148072419272105, -0.05447277194452267)
(-0.4135982760774509, -0.05932441100509375)

(-0.4148072419272105, -0.05447277194452267)
(-0.4160162077769782, -0.04962113288394866)

(-0.4148072419272105, -0.05447277194452267)
(-0.4112100821756486, -0.05099995727603364)

(-0.4148072419272105, -0.05447277194452267)
(-0.4100011163258818, -0.0558515963366053)

(-0.4135982760774509, -0.05932441100509375)
(-0.4100011163258818, -0.0558515963366053)

(-0.4135982760774509, -0.05932441100509375)
(-0.4123893102276985, -0.06417605006566245)

(-0.4135982760774509, -0.05932441100509375)
(-0.4171954358290311, -0.06279722567357865)

(-0.4135982760774509, -0.05932441100509375)
(-0.4087921504761221, -0.06070323539716711)

(0.2304404437819063, 0.1724419125984925)
(0.2291516621967684, 0.1772729623835506)

(0.2304404437819063, 0.1724419125984925)
(0.2317292253670495, 0.167610862813429)

(0.2291516621967684, 0.1772729623835506)
(0.2243234595633882, 0.1785723696834092)

(0.2291516621967684, 0.1772729623835506)
(0.2278628806116303, 0.1821040121686079)

(0.2291516621967684, 0.1772729623835506)
(0.2326910832450055, 0.1808046048687549)

(-0.09648323439096228, -0.09624361216042765)
(-0.09288604003091924, -0.09277081066330939)

(-0.09648323439096228, -0.09624361216042765)
(-0.09769365270363933, -0.09138578409424167)

(-0.09648323439096228, -0.09624361216042765)
(-0.1000804729028718, -0.09971633303830607)

(-0.09648323439096228, -0.09624361216042765)
(-0.10128994174532, -0.09486284834279629)

(-0.4106544947286895, 0.1627422596875053)
(-0.4152561043321201, 0.1636748748541778)

(-0.4106544947286895, 0.1627422596875053)
(-0.4076836503500202, 0.166443935561377)

(-0.4106544947286895, 0.1627422596875053)
(-0.4063235001673678, 0.1613976950513082)

(-0.4519872829033818, 0.08674348283507743)
(-0.4487535699696856, 0.090557024582907)

(-0.4519872829033818, 0.08674348283507743)
(-0.4552209167803259, 0.08292996939918193)

(-0.4519872829033818, 0.08674348283507743)
(-0.4503014625621442, 0.0820362533122917)

(-0.401538355377523, -0.08981306976060306)
(-0.3967322297761904, -0.0911918941526841)

(-0.401538355377523, -0.08981306976060306)
(-0.40634448097886, -0.08843424536851946)

(-0.401538355377523, -0.08981306976060306)
(-0.3979411956259578, -0.08634025509210798)

(-0.3967322297761904, -0.0911918941526841)
(-0.3931350700246239, -0.08771907948418903)

(-0.3967322297761904, -0.0911918941526841)
(-0.3979411956259578, -0.08634025509210798)

(-0.3967322297761904, -0.0911918941526841)
(-0.3955232639264242, -0.096043533213261)

(-0.3967322297761904, -0.0911918941526841)
(-0.3919261041748578, -0.09257071854476573)

(-0.2562645726786656, -0.06391851318277172)
(-0.2526674129270948, -0.0604456985142774)

(-0.2562645726786656, -0.06391851318277172)
(-0.261070698279995, -0.06253968879068497)

(-0.2562645726786656, -0.06391851318277172)
(-0.259861732430229, -0.06739132785126473)

(-0.3090578911055899, -0.01284962582346643)
(-0.3079268887796419, -0.01756236374496666)

(-0.3090578911055899, -0.01284962582346643)
(-0.3055537901658639, -0.009195810939441655)

(-0.3090578911055899, -0.01284962582346643)
(-0.3105813521397033, -0.008503227685059967)

(0.2362305042932539, 0.1843362473539475)
(0.2375192858783441, 0.179505197568941)

(0.2362305042932539, 0.1843362473539475)
(0.2397699253414879, 0.1878678898391546)

(0.2362305042932539, 0.1843362473539475)
(0.2326910832450055, 0.1808046048687549)

(-0.4074346014463558, -0.1556934241116658)
(-0.4110317469141758, -0.15916625357534)

(-0.4074346014463558, -0.1556934241116658)
(-0.4039606877413768, -0.1522291016450242)

(-0.4074346014463558, -0.1556934241116658)
(-0.412240629800304, -0.1543147004489361)

(-0.3777353354387296, 0.135927695785257)
(-0.3764130605846323, 0.1311001567374681)

(-0.3777353354387296, 0.135927695785257)
(-0.3742096648644474, 0.1394735493040423)

(-0.3777353354387296, 0.135927695785257)
(-0.3790462473866716, 0.1407535888455539)

(-0.4640633002528228, 0.1461502989842015)
(-0.4608295873191573, 0.1499638407320202)

(-0.4640633002528228, 0.1461502989842015)
(-0.4623775326876519, 0.1414430505611622)

(-0.4640633002528228, 0.1461502989842015)
(-0.4672970131865182, 0.1423367572363722)

(-0.2490405153777978, -0.07500061569601059)
(-0.2538466409791313, -0.07362179130392665)

(-0.2490405153777978, -0.07500061569601059)
(-0.2526376751293638, -0.07847343036450391)

(-0.2490405153777978, -0.07500061569601059)
(-0.2442343897764632, -0.07637944008809247)

(0.4824618321332701, 0.2159247966257062)
(0.4860134697537113, 0.2194440071021539)

(0.4824618321332701, 0.2159247966257062)
(0.4789207229541166, 0.2123955740755751)

(0.4860134697537113, 0.2194440071021539)
(0.4909936116093575, 0.2180169894842828)

(0.4860134697537113, 0.2194440071021539)
(0.4895570326280916, 0.2228072656844084)

(0.4860134697537113, 0.2194440071021539)
(0.4847084866177376, 0.2242343702830562)

(0.4909936116093575, 0.2180169894842828)
(0.4895570326280916, 0.2228072656844084)

(0.4909936116093575, 0.2180169894842828)
(0.494853171030733, 0.2218100321371524)

(0.4909936116093575, 0.2180169894842828)
(0.4917732096019818, 0.2131555602788191)

(-0.4449366673269319, 0.1954876265576432)
(-0.4498561475899349, 0.1963813333173389)

(-0.4449366673269319, 0.1954876265576432)
(-0.4400171868752425, 0.1945939198655336)

(-0.4449366673269319, 0.1954876265576432)
(-0.4481703806751502, 0.191674084661327)

(-0.4498561475899349, 0.1963813333173389)
(-0.45308986055133, 0.1925677915595853)

(-0.4498561475899349, 0.1963813333173389)
(-0.4547756280647606, 0.1972750400011597)

(-0.4498561475899349, 0.1963813333173389)
(-0.4481703806751502, 0.191674084661327)

(-0.4498561475899349, 0.1963813333173389)
(-0.4515419151197636, 0.2010885817530395)

(-0.4400171868752425, 0.1945939198655336)
(-0.4367834736664068, 0.198407461711919)

(-0.4400171868752425, 0.1945939198655336)
(-0.4383314284219416, 0.1898866681785862)

(-0.4400171868752425, 0.1945939198655336)
(-0.4350982478396607, 0.1937000192235041)

(-0.4367834736664068, 0.198407461711919)
(-0.4384692411859541, 0.2031147101501048)

(-0.4367834736664068, 0.198407461711919)
(-0.4318662906686217, 0.1975129319889405)

(-0.4367834736664068, 0.198407461711919)
(-0.4350982478396607, 0.1937000192235041)

(-0.4367834736664068, 0.198407461711919)
(-0.4335542780581801, 0.2022193806383056)

(-0.4383314284219416, 0.1898866681785862)
(-0.4334120613210241, 0.1889929208836853)

(-0.4383314284219416, 0.1898866681785862)
(-0.4350982478396607, 0.1937000192235041)

(-0.4276682034205915, 0.1087332979953849)
(-0.430899684172416, 0.1049178634571106)

(-0.4276682034205915, 0.1087332979953849)
(-0.4244348972534058, 0.1125472325079402)

(-0.4907080233873916, 0.1153109132691991)
(-0.4882481795735702, 0.1109295204959111)

(-0.4907080233873916, 0.1153109132691991)
(-0.4956235983502226, 0.1177401234114426)

(-0.4907080233873916, 0.1153109132691991)
(-0.4921525935189052, 0.1109665102409491)

(0.3704249086689866, -0.1641652698659416)
(0.3668745632321168, -0.1676859299288965)

(0.3704249086689866, -0.1641652698659416)
(0.3739752541058559, -0.1606446098029829)

(0.3704249086689866, -0.1641652698659416)
(0.3656007548979421, -0.1628509105568792)

(0.2384811437563581, 0.1926989396242012)
(0.2397699253414879, 0.1878678898391546)

(0.2384811437563581, 0.1926989396242012)
(0.2371923621712129, 0.1975299894092675)

(0.2384811437563581, 0.1926989396242012)
(0.2420205648046004, 0.1962305821094025)

(-0.1131829016696984, 0.0856509531749283)
(-0.1146073452920873, 0.09044375597019538)

(-0.1131829016696984, 0.0856509531749283)
(-0.1083201353510934, 0.08448829100398494)

(-0.1131829016696984, 0.0856509531749283)
(-0.1117585722413248, 0.08085825805382109)

(-0.3647288404211898, 0.06565993829451237)
(-0.3681673077774674, 0.06202993247789838)

(-0.3647288404211898, 0.06565993829451237)
(-0.3695917513537073, 0.06682273546616796)

(-0.3647288404211898, 0.06565993829451237)
(-0.3612903730665886, 0.06928994410411776)

(-0.3681673077774674, 0.06202993247789838)
(-0.3695917513537073, 0.06682273546616796)

(-0.3681673077774674, 0.06202993247789838)
(-0.3667428642015478, 0.05723712948829338)

(-0.3681673077774674, 0.06202993247789838)
(-0.3716057751339966, 0.05839992666023278)

(-0.3681673077774674, 0.06202993247789838)
(-0.3730302187099495, 0.0631927296496973)

(-0.3368541803073312, -0.1889605956325652)
(-0.3320366117897212, -0.1902955534973989)

(-0.3368541803073312, -0.1889605956325652)
(-0.3404165802623977, -0.192469747214091)

(-0.3368541803073312, -0.1889605956325652)
(-0.3332921822134842, -0.1854508882281311)

(0.220149039959902, 0.143822258390105)
(0.2188603089034755, 0.1486532570674112)

(0.3102585250876664, -0.1567486419533582)
(0.306708177557356, -0.1602693095097343)

(0.3102585250876664, -0.1567486419533582)
(0.3089843288795738, -0.1519133934879741)

(0.3102585250876664, -0.1567486419533582)
(0.31380812249585, -0.153226654366024)

(0.4468345895882758, 0.1134184040012819)
(0.4420128321955935, 0.1147273144279256)

(0.4468345895882758, 0.1134184040012819)
(0.4503722407637055, 0.1169441007990325)

(-0.4854601783556674, -0.1648307315211932)
(-0.4904584201984873, -0.1635532040700979)

(-0.4854601783556674, -0.1648307315211932)
(-0.480672792452347, -0.166214225604205)

(-0.4854601783556674, -0.1648307315211932)
(-0.481898137745189, -0.1613666680894899)

(-0.4904584201984873, -0.1635532040700979)
(-0.4933166154954594, -0.1674919107678192)

(-0.4904584201984873, -0.1635532040700979)
(-0.4916229567711548, -0.1587322275834604)

(-0.4933166154954594, -0.1674919107678192)
(-0.4914923703065549, -0.1714535874467458)

(-0.4933166154954594, -0.1674919107678192)
(-0.4972666620513562, -0.1671805717873159)

(-0.4916229567711548, -0.1587322275834604)
(-0.4961677292211889, -0.1570993838754615)

(0.4268164267803957, 0.08745227614076503)
(0.4303679321446806, 0.09097176860620344)

(0.4268164267803957, 0.08745227614076503)
(0.4316256647466368, 0.08621304140197718)

(-0.4627495467496481, -0.112795455424537)
(-0.4639585202176552, -0.1079438108860018)

(-0.4627495467496481, -0.112795455424537)
(-0.4591523884794023, -0.1093226396908884)

(-0.4627495467496481, -0.112795455424537)
(-0.461540584846606, -0.1176470915791558)

(-0.4639585202176552, -0.1079438108860018)
(-0.4603613541175505, -0.1044710007824792)

(-0.4639585202176552, -0.1079438108860018)
(-0.4591523884794023, -0.1093226396908884)

(-0.4639585202176552, -0.1079438108860018)
(-0.468764739887582, -0.1065649392625733)

(-0.4639585202176552, -0.1079438108860018)
(-0.4651674968783088, -0.1030921674533458)

(-0.3235525441164828, 0.1842899520301958)
(-0.3248607691038976, 0.1891157729326255)

(-0.3235525441164828, 0.1842899520301958)
(-0.3270777151184834, 0.1807440855061047)

(-0.3235525441164828, 0.1842899520301958)
(-0.3222443191296159, 0.1794641311282893)

(0.3442986822767337, -0.1839748709346321)
(0.3407483368398653, -0.1874955309975884)

(-0.2838923604368995, -0.06049720589085759)
(-0.2790862348355657, -0.06187603028293979)

(-0.1193047998470942, -0.09420082748794774)
(-0.1229020117225635, -0.09767390421597802)

(-0.1253199323807564, -0.08797058120026653)
(-0.1265289157388481, -0.08311902362202331)

(-0.1253199323807564, -0.08797058120026653)
(-0.1217226292811858, -0.08449707475773807)

(-0.480672792452347, -0.166214225604205)
(-0.4794615827958995, -0.1710653055371115)

(-0.480672792452347, -0.166214225604205)
(-0.481898137745189, -0.1613666680894899)

(-0.480672792452347, -0.166214225604205)
(-0.4758687444623471, -0.1675935677102241)

(-0.4804968817461928, 0.1535349534155401)
(-0.475586010401561, 0.15264425538228)

(0.3432959535082098, -0.1971655697416283)
(0.3384718010629713, -0.1958512125255997)

(0.3432959535082098, -0.1971655697416283)
(0.3481201100617309, -0.1984799334433585)

(0.3432959535082098, -0.1971655697416283)
(0.3420221453950062, -0.192330550718447)

(0.3384718010629713, -0.1958512125255997)
(0.3336476461870929, -0.1945368514723388)

(0.3384718010629713, -0.1958512125255997)
(0.3420221453950062, -0.192330550718447)

(0.3384718010629713, -0.1958512125255997)
(0.3349214576477044, -0.1993718757800444)

(0.4827866910014134, 0.1979301990347206)
(0.4792057732502996, 0.1943671565746382)

(0.4827866910014134, 0.1979301990347206)
(0.4874553849557324, 0.1964247638135639)

(0.3226447951006396, 0.1456529677547808)
(0.3191792635272176, 0.1422432103302083)

(0.3226447951006396, 0.1456529677547808)
(0.3277303402790431, 0.1453972702966911)

(0.3226447951006396, 0.1456529677547808)
(0.3243508956215062, 0.1418870851090843)

(-0.3366813299204253, 0.2324655992166928)
(-0.3401677209808257, 0.2289885342240021)

(-0.3366813299204253, 0.2324655992166928)
(-0.3414772386329558, 0.233812061742048)

(-0.3366813299204253, 0.2324655992166928)
(-0.3333852796429549, 0.2359241551968858)

(-0.3401677209808257, 0.2289885342240021)
(-0.3414772386329558, 0.233812061742048)

(-0.3401677209808257, 0.2289885342240021)
(-0.3449961617554004, 0.2302772799090527)

(-0.3401677209808257, 0.2289885342240021)
(-0.3388530326698279, 0.224174180243488)

(-0.3401677209808257, 0.2289885342240021)
(-0.3436871468062157, 0.2254528605193026)

(0.4721927211846073, -0.1425246803118957)
(0.470918922566626, -0.1376896336587912)

(0.4721927211846073, -0.1425246803118957)
(0.4734665181133887, -0.1473596995833322)

(0.4721927211846073, -0.1425246803118957)
(0.4770171208869634, -0.143839311555974)

(0.3005939386986904, 0.2118562672628082)
(0.2970545842804675, 0.2083249435121066)

(0.3005939386986904, 0.2118562672628082)
(0.2957657417551823, 0.21315570178104)

(0.3005939386986904, 0.2118562672628082)
(0.3041333388281127, 0.215387825193264)

(0.3518600865559329, -0.1276908879644152)
(0.3470358129780021, -0.1263769683880955)

(0.3518600865559329, -0.1276908879644152)
(0.3505867118689726, -0.1228542769569369)

(0.3470358129780021, -0.1263769683880955)
(0.3434854475733201, -0.1298977017398455)

(0.3470358129780021, -0.1263769683880955)
(0.3505867118689726, -0.1228542769569369)

(0.3470358129780021, -0.1263769683880955)
(0.3422114244600408, -0.125060883368687)

(0.3470358129780021, -0.1263769683880955)
(0.3457620181494142, -0.1215409050319883)

(0.3434854475733201, -0.1298977017398455)
(0.3422114244600408, -0.125060883368687)

(0.3434854475733201, -0.1298977017398455)
(0.3447592525795303, -0.1347327333266667)

(0.3434854475733201, -0.1298977017398455)
(0.3399350989194119, -0.1334183736104382)

(0.3876614521777787, 0.1339958394169868)
(0.3919504051452776, 0.1378890411824894)

(0.3737622087871911, 0.1383082118905749)
(0.3702683865601959, 0.1347218158233548)

(0.3737622087871911, 0.1383082118905749)
(0.3688200496914331, 0.1394969173645139)

(0.3737622087871911, 0.1383082118905749)
(0.3725808767778274, 0.1431394274625168)

(0.3737622087871911, 0.1383082118905749)
(0.3748608785592273, 0.1333467472145059)

(-0.4896433858030804, 0.128901058492964)
(-0.4850571290256832, 0.1279758973424381)

(-0.4896433858030804, 0.128901058492964)
(-0.4925140561720219, 0.1256695517801286)

(-0.4896433858030804, 0.128901058492964)
(-0.4933657671891042, 0.1300222567307648)

(-0.3529889947760603, 0.07175715275632637)
(-0.3515645511994967, 0.06696434976941106)

(-0.3529889947760603, 0.07175715275632637)
(-0.3495505274191287, 0.07538715857567715)

(-0.3529889947760603, 0.07175715275632637)
(-0.3564274621328539, 0.06812714693755412)

(0.3163673240596916, 0.2031269758488937)
(0.3176561038555395, 0.1982959175044458)

(0.3163673240596916, 0.2031269758488937)
(0.3150785415982571, 0.2079580214421216)

(0.3176561038555395, 0.1982959175044458)
(0.3141168923497282, 0.1947652773963056)

(0.3176561038555395, 0.1982959175044458)
(0.3189449188917056, 0.1934650277372577)

(0.3176561038555395, 0.1982959175044458)
(0.3224843105913786, 0.1969965298292602)

(0.3150785415982571, 0.2079580214421216)
(0.318617960044757, 0.2114896514814973)

(0.3150785415982571, 0.2079580214421216)
(0.3137897210836898, 0.2127889238913698)

(0.3150785415982571, 0.2079580214421216)
(0.3102503407847226, 0.2092574439289971)

(0.318617960044757, 0.2114896514814973)
(0.3234457863764209, 0.2101888454956849)

(0.318617960044757, 0.2114896514814973)
(0.3137897210836898, 0.2127889238913698)

(0.318617960044757, 0.2114896514814973)
(0.3173289745258991, 0.2163199430282793)

(0.318617960044757, 0.2114896514814973)
(0.3221565632502638, 0.215018254676165)

(-0.455703916235116, -0.01571116683646858)
(-0.4606397823276112, -0.01399847730563285)

(-0.455703916235116, -0.01571116683646858)
(-0.454478587792947, -0.02051704204661542)

(-0.4606397823276112, -0.01399847730563285)
(-0.4641172521730906, -0.01770917112070517)

(-0.4606397823276112, -0.01399847730563285)
(-0.46250462024325, -0.009935326337653969)

(0.419241820925959, 0.1527727835300087)
(0.4178346637503959, 0.1576190808347886)

(0.419241820925959, 0.1527727835300087)
(0.4239077896673132, 0.1515225494343993)

(0.419241820925959, 0.1527727835300087)
(0.4225048704997217, 0.1562198196140086)

(-0.4256284589799607, -0.04686348409981492)
(-0.4268374248354079, -0.04201184503988704)

(-0.4256284589799607, -0.04686348409981492)
(-0.4208223333786819, -0.04824230849190624)

(-0.4676832662119784, 0.02088660166585636)
(-0.4641596092854841, 0.02443204197779978)

(-0.4676832662119784, 0.02088660166585636)
(-0.4664297323696709, 0.01595427553728614)

(-0.4676832662119784, 0.02088660166585636)
(-0.4628594866980542, 0.01959099827598935)

(-0.430899684172416, 0.1049178634571106)
(-0.4341330250757999, 0.1011040062442056)

(-0.2801761404386124, -0.1291349383618383)
(-0.2849822656363512, -0.1277561125126258)

(-0.2801761404386124, -0.1291349383618383)
(-0.2813852153441789, -0.1242836795626653)

(-0.2801761404386124, -0.1291349383618383)
(-0.2753699038175393, -0.1305135126627811)

(-0.2849822656363512, -0.1277561125126258)
(-0.2813852153441789, -0.1242836795626653)

(-0.2849822656363512, -0.1277561125126258)
(-0.2861913227022803, -0.12290479155083)

(-0.2849822656363512, -0.1277561125126258)
(-0.2885785708513763, -0.1312259304675044)

(-0.2849822656363512, -0.1277561125126258)
(-0.2897883209677726, -0.126377033097315)

(0.3130772225439751, -0.1844443945290262)
(0.3095268771099358, -0.1879650545826367)

(0.3130772225439751, -0.1844443945290262)
(0.3179013763175652, -0.1857587538288502)

(0.3130772225439751, -0.1844443945290262)
(0.3143510308814245, -0.1892794138909277)

(0.3095268771099358, -0.1879650545826367)
(0.3047027233398504, -0.1866506952691368)

(0.3095268771099358, -0.1879650545826367)
(0.3059765316800679, -0.1914857146397803)

(0.3095268771099358, -0.1879650545826367)
(0.3143510308814245, -0.1892794138909277)

(-0.3698370887584591, 0.09804677497286174)
(-0.3747000086823616, 0.09920957450047015)

(-0.3698370887584591, 0.09804677497286174)
(-0.3732755215026624, 0.09441676073189867)

(-0.3698370887584591, 0.09804677497286174)
(-0.3649741968356077, 0.09688397821855352)

(-0.3747000086823616, 0.09920957450047015)
(-0.3761243890277862, 0.1040023622145343)

(-0.3747000086823616, 0.09920957450047015)
(-0.3795628563843655, 0.1003723563966691)

(-0.3747000086823616, 0.09920957450047015)
(-0.3732755215026624, 0.09441676073189867)

(-0.3747000086823616, 0.09920957450047015)
(-0.3781384128084949, 0.09557955340685105)

(-0.3761243890277862, 0.1040023622145343)
(-0.3795628563843655, 0.1003723563966691)

(-0.3761243890277862, 0.1040023622145343)
(-0.3726859216712077, 0.1076323680324009)

(-0.3761243890277862, 0.1040023622145343)
(-0.3798615700065333, 0.1042350110893797)

(-0.3761243890277862, 0.1040023622145343)
(-0.3763793627038083, 0.1078190746025185)

(-0.3795628563843655, 0.1003723563966691)
(-0.3830013237409388, 0.09674235057879808)

(-0.3795628563843655, 0.1003723563966691)
(-0.3781384128084949, 0.09557955340685105)

(-0.3795628563843655, 0.1003723563966691)
(-0.383355196844461, 0.1006409888534031)

(-0.3795628563843655, 0.1003723563966691)
(-0.3798615700065333, 0.1042350110893797)

(-0.3732755215026624, 0.09441676073189867)
(-0.3718510617048086, 0.08962395343616411)

(-0.3732755215026624, 0.09441676073189867)
(-0.3767139692326251, 0.0907867504170354)

(-0.3732755215026624, 0.09441676073189867)
(-0.3781384128084949, 0.09557955340685105)

(0.4741042157595819, 0.2136993439454124)
(0.4789207229541166, 0.2123955740755751)

(-0.3727313395672534, -0.08005828426288603)
(-0.3763284993188219, -0.08353109893137656)

(-0.3727313395672534, -0.08005828426288603)
(-0.3691341798156859, -0.07658546959439347)

(-0.3727313395672534, -0.08005828426288603)
(-0.3739403054170181, -0.07520664520230388)

(-0.3763284993188219, -0.08353109893137656)
(-0.3811346249201567, -0.08215227453928872)

(-0.3763284993188219, -0.08353109893137656)
(-0.3799256590703917, -0.08700391359986581)

(-0.3763284993188219, -0.08353109893137656)
(-0.3751195334690563, -0.08838273799195098)

(-0.3691341798156859, -0.07658546959439347)
(-0.365537020064118, -0.07311265492589708)

(-0.3691341798156859, -0.07658546959439347)
(-0.3643280542143519, -0.07796429398647636)

(-0.3691341798156859, -0.07658546959439347)
(-0.3739403054170181, -0.07520664520230388)

(-0.3856049277265833, 0.07510392997322543)
(-0.3821664603726259, 0.07873393578013761)

(-0.4594194641473089, 0.1717126694967929)
(-0.4544999836483986, 0.1708189628215992)

(-0.4594194641473089, 0.1717126694967929)
(-0.4561857512264148, 0.1755262112400391)

(-0.4594194641473089, 0.1717126694967929)
(-0.4643389446462435, 0.1726063761719804)

(-0.4544999836483986, 0.1708189628215992)
(-0.4528142160845977, 0.1661117143980669)

(-0.4544999836483986, 0.1708189628215992)
(-0.4495805031503856, 0.1699252561460819)

(-0.4544999836483986, 0.1708189628215992)
(-0.4512662708087638, 0.1746325045357361)

(-0.4544999836483986, 0.1708189628215992)
(-0.4561857512264148, 0.1755262112400391)

(-0.4871059535166345, 0.1590022877246035)
(-0.4918164676365704, 0.1602850949254002)

(-0.4455198570359898, 0.0943705663307382)
(-0.4487535699696856, 0.090557024582907)

(-0.4455198570359898, 0.0943705663307382)
(-0.4472056246011573, 0.09907781475378047)

(-0.4455198570359898, 0.0943705663307382)
(-0.4504393375348525, 0.095264273005949)

(0.4572596765477766, -0.1878237374290244)
(0.4537093311109064, -0.1913443974919785)

(0.4572596765477766, -0.1878237374290244)
(0.458533484881951, -0.1926587568010411)

(0.4572596765477766, -0.1878237374290244)
(0.4608100219846492, -0.1843030773660681)

(0.4537093311109064, -0.1913443974919785)
(0.458533484881951, -0.1926587568010411)

(0.4537093311109064, -0.1913443974919785)
(0.4549831394450796, -0.1961794168639971)

(0.4537093311109064, -0.1913443974919785)
(0.4501589856740386, -0.1948650575549325)

(0.4537093311109064, -0.1913443974919785)
(0.4488794752381558, -0.1900326940744542)

(0.458533484881951, -0.1926587568010411)
(0.4549831394450796, -0.1961794168639971)

(0.458533484881951, -0.1926587568010411)
(0.459807293216125, -0.1974937761730581)

(0.458533484881951, -0.1926587568010411)
(0.4633576386529976, -0.1939731161101021)

(0.4549831394450796, -0.1961794168639971)
(0.4501589856740386, -0.1948650575549325)

(0.4549831394450796, -0.1961794168639971)
(0.459807293216125, -0.1974937761730581)

(0.4549831394450796, -0.1961794168639971)
(0.4562569477835059, -0.2010144362379088)

(0.4549831394450796, -0.1961794168639971)
(0.4514331378882328, -0.1997007401407901)

(0.4501589856740386, -0.1948650575549325)
(0.4514331378882328, -0.1997007401407901)

(0.4501589856740386, -0.1948650575549325)
(0.4453197838659538, -0.1935591215724403)

(0.4501589856740386, -0.1948650575549325)
(0.4466028994124434, -0.1983949096950841)

(0.4501589856740386, -0.1948650575549325)
(0.4488794752381558, -0.1900326940744542)

(0.4608100219846492, -0.1843030773660681)
(0.4595362136504761, -0.1794680579940495)

(0.459807293216125, -0.1974937761730581)
(0.4562569477835059, -0.2010144362379088)

(0.459807293216125, -0.1974937761730581)
(0.4633576386529976, -0.1939731161101021)

(0.459807293216125, -0.1974937761730581)
(0.461081101555421, -0.2023287955473572)

(0.3343913490097219, 0.2027603773076615)
(0.3392195516431087, 0.201460970007794)

(0.3343913490097219, 0.2027603773076615)
(0.3331025674245762, 0.2075914270927299)

(0.3343913490097219, 0.2027603773076615)
(0.3379303623145876, 0.2062905047423916)

(0.3392195516431087, 0.201460970007794)
(0.3379303623145876, 0.2062905047423916)

(0.3392195516431087, 0.201460970007794)
(0.3427584969907461, 0.2049908449341122)

(0.3392195516431087, 0.201460970007794)
(0.3405083332282539, 0.1966299202227283)

(0.3392195516431087, 0.201460970007794)
(0.3440479007463171, 0.2001616500640703)

(0.3331025674245762, 0.2075914270927299)
(0.3282740426185272, 0.208889637296906)

(0.3331025674245762, 0.2075914270927299)
(0.3379303623145876, 0.2062905047423916)

(0.3331025674245762, 0.2075914270927299)
(0.3366386385855588, 0.2111106224149207)

(0.3331025674245762, 0.2075914270927299)
(0.3318073763223673, 0.2123986610602652)

(0.310025601970344, 0.1572116048331281)
(0.3051964772717133, 0.1585003342349537)

(0.310025601970344, 0.1572116048331281)
(0.3148039482910204, 0.1557249547560109)

(0.310025601970344, 0.1572116048331281)
(0.3136521886359662, 0.1603329308576189)

(-0.4496733896115142, -0.02192424547453485)
(-0.454478587792947, -0.02051704204661542)

(-0.4496733896115142, -0.02192424547453485)
(-0.4448620417927769, -0.02330794205979644)

(-0.4496733896115142, -0.02192424547453485)
(-0.4484767913693592, -0.02679072615513693)

(-0.3451030740883351, 0.1810380821165273)
(-0.346411299075756, 0.1858639030189439)

(-0.3451030740883351, 0.1810380821165273)
(-0.3437948491008615, 0.1762122612141602)

(-0.3451030740883351, 0.1810380821165273)
(-0.3415779030863873, 0.1845839486407469)

(-0.346411299075756, 0.1858639030189439)
(-0.3415779030863873, 0.1845839486407469)

(-0.346411299075756, 0.1858639030189439)
(-0.3428861280737744, 0.1894097695431959)

(-0.346411299075756, 0.1858639030189439)
(-0.3512446950651484, 0.187143857397118)

(-0.346411299075756, 0.1858639030189439)
(-0.3477195240631336, 0.1906897239214074)

(0.3435671078611249, -0.2151914059868313)
(0.3448408543857531, -0.2200263277804752)

(0.3435671078611249, -0.2151914059868313)
(0.3483942120807854, -0.2165104448552087)

(0.3448408543857531, -0.2200263277804752)
(0.3496720340033282, -0.2213518862430998)

(0.3448408543857531, -0.2200263277804752)
(0.3483942120807854, -0.2165104448552087)

(0.3448408543857531, -0.2200263277804752)
(0.3412894454857157, -0.2235459280076746)

(0.3448408543857531, -0.2200263277804752)
(0.3461107648456039, -0.2248586777167768)

(-0.2262090134929541, 0.08596406467148879)
(-0.2310719244254008, 0.0871268618434366)

(-0.2262090134929541, 0.08596406467148879)
(-0.2213461025605069, 0.08480126749954277)

(-0.2262090134929541, 0.08596406467148879)
(-0.2227705461363763, 0.08959407048935729)

(-0.2310719244254008, 0.0871268618434366)
(-0.2324963680012698, 0.09191966483325197)

(-0.2310719244254008, 0.0871268618434366)
(-0.2359348353578476, 0.08828965901538444)

(-0.2310719244254008, 0.0871268618434366)
(-0.2345103917819778, 0.08349685602556864)

(-0.4243761751797973, -0.01546235594993552)
(-0.4232549559668933, -0.02048568343743049)

(-0.4243761751797973, -0.01546235594993552)
(-0.4250930457225274, -0.009673701425931758)

(-0.4243761751797973, -0.01546235594993552)
(-0.4291360236148609, -0.01408972227255983)

(0.4833859029400571, -0.1680141363603679)
(0.4785617491690061, -0.1666997770512962)

(0.4833859029400571, -0.1680141363603679)
(0.487262134989077, -0.1695782300545036)

(-0.475586010401561, 0.15264425538228)
(-0.4723536842694239, 0.1564582817757844)

(-0.3943142980766603, -0.1008951722738412)
(-0.3931053322268965, -0.1057468113344143)

(-0.3943142980766603, -0.1008951722738412)
(-0.3895081724753265, -0.1022739966659159)

(-0.3943142980766603, -0.1008951722738412)
(-0.3955232639264242, -0.096043533213261)

(-0.3931053322268965, -0.1057468113344143)
(-0.3882992066255618, -0.1071256357264918)

(-0.3931053322268965, -0.1057468113344143)
(-0.3895081724753265, -0.1022739966659159)

(-0.3931053322268965, -0.1057468113344143)
(-0.3967024919784671, -0.1092196260029043)

(-0.3931053322268965, -0.1057468113344143)
(-0.3918963663771333, -0.1105984503949874)

(0.4384628458065479, 0.111206291782257)
(0.4420128321955935, 0.1147273144279256)

(0.4384628458065479, 0.111206291782257)
(0.4349145904372835, 0.1076835252427496)

(0.4384628458065479, 0.111206291782257)
(0.4397380573625922, 0.1063728925715497)

(-0.4319967250087703, 0.01970702773703109)
(-0.4366023393192239, 0.02151988639636591)

(-0.4319967250087703, 0.01970702773703109)
(-0.4353012024860533, 0.01610129293891978)

(-0.4319967250087703, 0.01970702773703109)
(-0.4331166749773488, 0.02447013516385148)

(0.4905710558429682, 0.2361457952342086)
(0.4926020990027422, 0.2393745482432814)

(0.3602349023359113, -0.125483425281404)
(0.3650586759130694, -0.1267991800336697)

(0.4792057732502996, 0.1943671565746382)
(0.4743836608879128, 0.195674660094141)

(0.4792057732502996, 0.1943671565746382)
(0.4756598209640793, 0.1908403642061686)

(0.3481201100617309, -0.1984799334433585)
(0.3493939958614299, -0.2033150751097408)

(0.3481201100617309, -0.1984799334433585)
(0.3529442849611711, -0.1997943261076891)

(-0.4759292299832383, -0.1315383428447256)
(-0.4747202572032732, -0.1363899889961793)

(-0.4139007450175504, 0.1365898063425715)
(-0.4126168771653942, 0.1318103803190688)

(-0.4126168771653942, 0.1318103803190688)
(-0.4163504408230663, 0.1285224430477817)

(-0.4126168771653942, 0.1318103803190688)
(-0.4114909103686315, 0.1273668043877834)

(-0.4126168771653942, 0.1318103803190688)
(-0.4080487078445294, 0.1308946965694328)

(0.3501647471661834, 0.1940311224244067)
(0.3549929614068528, 0.1927317376150574)

(0.3501647471661834, 0.1940311224244067)
(0.348876159083826, 0.1988624995945764)

(0.3501647471661834, 0.1940311224244067)
(0.3514535252186637, 0.189200065794372)

(0.4819226045343004, -0.230446970332356)
(0.4854729499711721, -0.2269263102693992)

(0.4819226045343004, -0.230446970332356)
(0.486716027877974, -0.2316870946276982)

(0.4819226045343004, -0.230446970332356)
(0.482958438156505, -0.2352486323130737)

(0.4854729499711721, -0.2269263102693992)
(0.486716027877974, -0.2316870946276982)

(0.4854729499711721, -0.2269263102693992)
(0.4910334014522258, -0.228037051473563)

(0.4854729499711721, -0.2269263102693992)
(0.4841776848918611, -0.2220627604716981)

(0.4854729499711721, -0.2269263102693992)
(0.4888543330666002, -0.2230386469841383)

(0.486716027877974, -0.2316870946276982)
(0.4910334014522258, -0.228037051473563)

(0.486716027877974, -0.2316870946276982)
(0.4914880895258044, -0.2336349887127737)

(0.486716027877974, -0.2316870946276982)
(0.482958438156505, -0.2352486323130737)

(0.486716027877974, -0.2316870946276982)
(0.4876975512122343, -0.2362968975554274)

(0.4910334014522258, -0.228037051473563)
(0.4914880895258044, -0.2336349887127737)

(0.4910334014522258, -0.228037051473563)
(0.4888543330666002, -0.2230386469841383)

(0.4910334014522258, -0.228037051473563)
(0.4959429628097657, -0.231198209168852)

(0.4910334014522258, -0.228037051473563)
(0.4928135442254551, -0.2237402024214733)

(0.4914880895258044, -0.2336349887127737)
(0.491659208110528, -0.2385147745806044)

(0.4914880895258044, -0.2336349887127737)
(0.4959429628097657, -0.231198209168852)

(0.4914880895258044, -0.2336349887127737)
(0.4876975512122343, -0.2362968975554274)

(0.482958438156505, -0.2352486323130737)
(0.4794041591584263, -0.2388507927868397)

(0.482958438156505, -0.2352486323130737)
(0.4876975512122343, -0.2362968975554274)

(0.482958438156505, -0.2352486323130737)
(0.4835547124060674, -0.2402836016303455)

(0.2160034996118838, -0.2034170169925356)
(0.2211488866305478, -0.2042152933995099)

(0.2160034996118838, -0.2034170169925356)
(0.2128057005015901, -0.2078442272729525)

(0.2160034996118838, -0.2034170169925356)
(0.2171993516724726, -0.2073452698443291)

(0.2211488866305478, -0.2042152933995099)
(0.2240705641580442, -0.2000873338631494)

(0.2211488866305478, -0.2042152933995099)
(0.22740149889749, -0.2035531814854807)

(0.2211488866305478, -0.2042152933995099)
(0.2247537424228238, -0.2077357542026647)

(0.2211488866305478, -0.2042152933995099)
(0.2171993516724726, -0.2073452698443291)

(0.2240705641580442, -0.2000873338631494)
(0.2221023312394041, -0.1954912456352486)

(0.2240705641580442, -0.2000873338631494)
(0.2269661836323841, -0.1960092137058743)

(0.2240705641580442, -0.2000873338631494)
(0.22740149889749, -0.2035531814854807)

(0.2240705641580442, -0.2000873338631494)
(0.2277161189298744, -0.1996935083324411)

(0.2128057005015901, -0.2078442272729525)
(0.207881327070911, -0.2067997753766986)

(0.2128057005015901, -0.2078442272729525)
(0.2171993516724726, -0.2073452698443291)

(0.2128057005015901, -0.2078442272729525)
(0.2090440256241496, -0.2106675945511677)

(0.2128057005015901, -0.2078442272729525)
(0.2155628873134688, -0.2106696833183893)

(0.4055256069253962, 0.1881003175947405)
(0.4103536163222091, 0.1868011039570622)

(0.4055256069253962, 0.1881003175947405)
(0.4068142796866566, 0.1832693768732652)

(0.4103536163222091, 0.1868011039570622)
(0.4151799352339954, 0.1855035845277496)

(0.4103536163222091, 0.1868011039570622)
(0.4068142796866566, 0.1832693768732652)

(0.4103536163222091, 0.1868011039570622)
(0.4138927341751938, 0.190333050305314)

(-0.4734887946606335, 0.108253596552881)
(-0.4702550817269366, 0.1120671383007105)

(-0.4734887946606335, 0.108253596552881)
(-0.4751745670197448, 0.1129608159939199)

(-0.4459132382461077, -0.1266352067219411)
(-0.4423160784945397, -0.1231623920534473)

(-0.4459132382461077, -0.1266352067219411)
(-0.4495103979976779, -0.1301080213904335)

(-0.4423160784945397, -0.1231623920534473)
(-0.4435250443443063, -0.1183107529928709)

(-0.4423160784945397, -0.1231623920534473)
(-0.4387189187429735, -0.1196895773849516)

(-0.4423160784945397, -0.1231623920534473)
(-0.437509952893207, -0.1245412164455288)

(-0.3033266244993399, -0.1802414635461072)
(-0.302068481267828, -0.1850805828673519)

(-0.3033266244993399, -0.1802414635461072)
(-0.2997648976934799, -0.1767323267720208)

(-0.3033266244993399, -0.1802414635461072)
(-0.3045847691755138, -0.1754023496836941)

(-0.3704273728263583, -0.01772542236690048)
(-0.3740388036194162, -0.02118246056010938)

(-0.3704273728263583, -0.01772542236690048)
(-0.3692246248586445, -0.02252899081914618)

(-0.3704273728263583, -0.01772542236690048)
(-0.3719430424303679, -0.0126603002934335)

(-0.4794615827958995, -0.1710653055371115)
(-0.4758687444623471, -0.1675935677102241)

(0.3848973699821213, -0.1681083477931187)
(0.3861711783162982, -0.1729433671651372)

(0.3848973699821213, -0.1681083477931187)
(0.3897215237531659, -0.1694227071021782)

(0.3848973699821213, -0.1681083477931187)
(0.3836235616479455, -0.1632733284211008)

(-0.488911805223885, 0.2034500667738282)
(-0.4911284122590688, 0.2083417144642556)

(-0.488911805223885, 0.2034500667738282)
(-0.4920325400760046, 0.1998031563895825)

(-0.488911805223885, 0.2034500667738282)
(-0.4928820561262332, 0.204336394347271)

(-0.4911284122590688, 0.2083417144642556)
(-0.4875049868004536, 0.2121417023594642)

(-0.4911284122590688, 0.2083417144642556)
(-0.495705012609302, 0.2068161064734555)

(-0.4911284122590688, 0.2083417144642556)
(-0.4918508286186448, 0.2135946505633964)

(-0.4911284122590688, 0.2083417144642556)
(-0.4928820561262332, 0.204336394347271)

(-0.4796805761347546, 0.07417043586938364)
(-0.476440286139426, 0.07792678715502008)

(-0.4796805761347546, 0.07417043586938364)
(-0.4839819946617278, 0.07126363846929946)

(-0.4796805761347546, 0.07417043586938364)
(-0.4777758375344507, 0.07102825946431866)

(-0.1455535514220621, 0.05777370394072123)
(-0.150416462354509, 0.05893650111266805)

(-0.1455535514220621, 0.05777370394072123)
(-0.1441291078461933, 0.05298090095090653)

(-0.1455535514220621, 0.05777370394072123)
(-0.140690640489615, 0.05661090676877443)

(-0.150416462354509, 0.05893650111266805)
(-0.1538549297110872, 0.05530649529479995)

(-0.150416462354509, 0.05893650111266805)
(-0.1518409059303779, 0.06372930410248168)

(-0.150416462354509, 0.05893650111266805)
(-0.155279373286956, 0.06009929828461408)

(0.4684528719896947, -0.2133131935981731)
(0.4649025266839257, -0.2168338537196442)

(0.4684528719896947, -0.2133131935981731)
(0.4636287183978036, -0.2119988343690732)

(-0.1372521731330369, 0.06024091258664173)
(-0.1323892622005903, 0.05907811541469278)

(-0.1372521731330369, 0.06024091258664173)
(-0.140690640489615, 0.05661090676877443)

(-0.1372521731330369, 0.06024091258664173)
(-0.1338137057764593, 0.06387091840450732)

(0.3237730858649957, 0.1921654498520654)
(0.3202336648167547, 0.1886338073668654)

(0.3237730858649957, 0.1921654498520654)
(0.3189449188917056, 0.1934650277372577)

(0.3237730858649957, 0.1921654498520654)
(0.3224843105913786, 0.1969965298292602)

(0.3270075247295473, -0.1523360360845689)
(0.3257324408026289, -0.1474986183050104)

(0.3270075247295473, -0.1523360360845689)
(0.3221818827663746, -0.1510188786355081)

(0.3270075247295473, -0.1523360360845689)
(0.323456931259183, -0.1558562297961697)

(0.3257324408026289, -0.1474986183050104)
(0.3292849890890056, -0.1439796786745915)

(0.3257324408026289, -0.1474986183050104)
(0.3221818827663746, -0.1510188786355081)

(0.3257324408026289, -0.1474986183050104)
(0.3244598414956721, -0.1426487523759175)

(0.3292849890890056, -0.1439796786745915)
(0.3244598414956721, -0.1426487523759175)

(0.3292849890890056, -0.1439796786745915)
(0.3328357016674572, -0.1404593053503847)

(0.3292849890890056, -0.1439796786745915)
(0.3341085858791655, -0.145294537756685)

(-0.4850571290256832, 0.1279758973424381)
(-0.4802161621888864, 0.1270825236487419)

(-0.4184650064479229, -0.02189405883766572)
(-0.4136579831599247, -0.02326975419176311)

(-0.4184650064479229, -0.02189405883766572)
(-0.4232549559668933, -0.02048568343743049)

(-0.4184650064479229, -0.02189405883766572)
(-0.4172551446326636, -0.02674257485551961)

(0.4019174479636118, -0.181721464464333)
(0.3983671025267433, -0.1852421245272912)

(0.4019174479636118, -0.181721464464333)
(0.4031912562977889, -0.1865564838363504)

(0.4531671719796084, -0.1552929611339591)
(0.4518933636454343, -0.1504579417619398)

(0.4518933636454343, -0.1504579417619398)
(0.4554437090823075, -0.1469372816989871)

(0.4518933636454343, -0.1504579417619398)
(0.4506195553112611, -0.145622922389921)

(0.4518933636454343, -0.1504579417619398)
(0.4470692098743876, -0.1491435824528785)

(0.4554437090823075, -0.1469372816989871)
(0.4506195553112611, -0.145622922389921)

(0.4554437090823075, -0.1469372816989871)
(0.4589940545191791, -0.1434166216360327)

(0.4554437090823075, -0.1469372816989871)
(0.4541699007484044, -0.14210226232381)

(0.4554437090823075, -0.1469372816989871)
(0.4602678628533518, -0.1482516410080496)

(0.4506195553112611, -0.145622922389921)
(0.4470692098743876, -0.1491435824528785)

(0.4506195553112611, -0.145622922389921)
(0.4541699007484044, -0.14210226232381)

(0.4506195553112611, -0.145622922389921)
(0.4493457469781079, -0.1407879030048289)

(0.4506195553112611, -0.145622922389921)
(0.4457954015405677, -0.1443085630759722)

(-0.1374974562992286, 0.09146493917143725)
(-0.1423603672316763, 0.09262773634338242)

(-0.1374974562992286, 0.09146493917143725)
(-0.1340589889427565, 0.09509494498886346)

(-0.1374974562992286, 0.09146493917143725)
(-0.132634545366845, 0.0903021419992249)

(-0.1423603672316763, 0.09262773634338242)
(-0.1457988345882524, 0.08899773052552251)

(-0.1423603672316763, 0.09262773634338242)
(-0.1472232781641217, 0.09379053351533623)

(-0.1423603672316763, 0.09262773634338242)
(-0.1437848108075481, 0.0974205393331867)

(-0.1457988345882524, 0.08899773052552251)
(-0.1472232781641217, 0.09379053351533623)

(-0.1457988345882524, 0.08899773052552251)
(-0.1506617455206992, 0.09016052769747018)

(-0.1457988345882524, 0.08899773052552251)
(-0.1443743910123829, 0.08420492753570992)

(-0.1457988345882524, 0.08899773052552251)
(-0.1492373019448301, 0.08536772470765669)

(-0.1472232781641217, 0.09379053351533623)
(-0.1506617455206992, 0.09016052769747018)

(-0.1472232781641217, 0.09379053351533623)
(-0.1520861890965683, 0.0949533306872842)

(-0.1472232781641217, 0.09379053351533623)
(-0.1486477217399912, 0.09858333650514997)

(-0.1472232781641217, 0.09379053351533623)
(-0.1437848108075481, 0.0974205393331867)

(-0.1506617455206992, 0.09016052769747018)
(-0.1520861890965683, 0.0949533306872842)

(-0.1506617455206992, 0.09016052769747018)
(-0.1555246564531461, 0.09132332486941738)

(-0.1506617455206992, 0.09016052769747018)
(-0.154100212877277, 0.08653052187960342)

(-0.1506617455206992, 0.09016052769747018)
(-0.1492373019448301, 0.08536772470765669)

(-0.4487535699696856, 0.090557024582907)
(-0.4504393375348525, 0.095264273005949)

(0.3485806769164635, -0.1492377938856796)
(0.3534048306875067, -0.1505521531947357)

(0.3485806769164635, -0.1492377938856796)
(0.3450303314795924, -0.1527584539486362)

(0.3485806769164635, -0.1492377938856796)
(0.3498544852506374, -0.1540728132576922)

(0.3534048306875067, -0.1505521531947357)
(0.358228984458551, -0.1518665125037903)

(0.3534048306875067, -0.1505521531947357)
(0.3569551761243763, -0.1470314931317765)

(0.3534048306875067, -0.1505521531947357)
(0.3498544852506374, -0.1540728132576922)

(0.3534048306875067, -0.1505521531947357)
(0.3546786390216808, -0.1553871725667477)

(0.4572019599917216, 0.1420102556634384)
(0.4607498661251123, 0.1455329013619368)

(0.4572019599917216, 0.1420102556634384)
(0.4620260436306782, 0.1406984938108149)

(0.4572019599917216, 0.1420102556634384)
(0.458478630787259, 0.1371752221941756)

(0.4607498661251123, 0.1455329013619368)
(0.4620260436306782, 0.1406984938108149)

(0.4607498661251123, 0.1455329013619368)
(0.465574342814536, 0.1442208921543455)

(0.4620260436306782, 0.1406984938108149)
(0.465574342814536, 0.1442208921543455)

(0.4620260436306782, 0.1406984938108149)
(0.4633021461842307, 0.1358640958838234)

(0.4620260436306782, 0.1406984938108149)
(0.458478630787259, 0.1371752221941756)

(0.4633021461842307, 0.1358640958838234)
(0.4681205230778704, 0.1345504901381268)

(0.4633021461842307, 0.1358640958838234)
(0.458478630787259, 0.1371752221941756)

(0.4633021461842307, 0.1358640958838234)
(0.4645737053662542, 0.1310330511314211)

(-0.433942530939371, -0.1030406699268158)
(-0.4291364053380361, -0.1044194943188978)

(-0.433942530939371, -0.1030406699268158)
(-0.43753969069094, -0.1065134845953082)

(-0.433942530939371, -0.1030406699268158)
(-0.4327335650896051, -0.1078923089873896)

(-0.4291364053380361, -0.1044194943188978)
(-0.4255392455864688, -0.1009466796504045)

(-0.4291364053380361, -0.1044194943188978)
(-0.4279274394882712, -0.1092711333794728)

(-0.4291364053380361, -0.1044194943188978)
(-0.4243302797367021, -0.1057983187109786)

(-0.4291364053380361, -0.1044194943188978)
(-0.4327335650896051, -0.1078923089873896)

(-0.3991601850564406, -0.171689990385365)
(-0.3954984137135826, -0.1681965653060504)

(-0.3991601850564406, -0.171689990385365)
(-0.3981411530621802, -0.1765845553704647)

(-0.3991601850564406, -0.171689990385365)
(-0.3944989548233219, -0.1730995156038551)

(-0.3954984137135826, -0.1681965653060504)
(-0.3966462443236696, -0.1633116791192832)

(-0.3954984137135826, -0.1681965653060504)
(-0.3944989548233219, -0.1730995156038551)

(-0.3954984137135826, -0.1681965653060504)
(-0.3909286498956365, -0.1696628162926963)

(-0.3954984137135826, -0.1681965653060504)
(-0.392126065715547, -0.1647611148832092)

(-0.3966462443236696, -0.1633116791192832)
(-0.392126065715547, -0.1647611148832092)

(-0.3966462443236696, -0.1633116791192832)
(-0.3933599664436065, -0.1599156892725492)

(0.4561753517141439, -0.1157208524013359)
(0.4526250122227673, -0.1192415209995332)

(0.4561753517141439, -0.1157208524013359)
(0.4513511162348305, -0.1144064381169869)

(0.4526250122227673, -0.1192415209995332)
(0.4538988215478559, -0.1240765417940933)

(0.4526250122227673, -0.1192415209995332)
(0.4490746673680746, -0.1227621838171837)

(0.4526250122227673, -0.1192415209995332)
(0.4478008585999991, -0.1179271660097083)

(0.4526250122227673, -0.1192415209995332)
(0.4513511162348305, -0.1144064381169869)

(0.4538988215478559, -0.1240765417940933)
(0.4490746673680746, -0.1227621838171837)

(0.4538988215478559, -0.1240765417940933)
(0.4503484757992766, -0.1275972036483181)

(0.4538988215478559, -0.1240765417940933)
(0.4551726295882399, -0.1289115630144453)

(0.4538988215478559, -0.1240765417940933)
(0.4587229765147186, -0.125390897648203)

(0.4490746673680746, -0.1227621838171837)
(0.4503484757992766, -0.1275972036483181)

(0.4490746673680746, -0.1227621838171837)
(0.4455243219762822, -0.1262828446377997)

(0.4490746673680746, -0.1227621838171837)
(0.4478008585999991, -0.1179271660097083)

(0.4490746673680746, -0.1227621838171837)
(0.4442505131272806, -0.1214478269615555)

(0.4503484757992766, -0.1275972036483181)
(0.4455243219762822, -0.1262828446377997)

(0.4503484757992766, -0.1275972036483181)
(0.4467981303179681, -0.1311178641360952)

(0.4503484757992766, -0.1275972036483181)
(0.4516222840902635, -0.1324322234662036)

(0.4503484757992766, -0.1275972036483181)
(0.4551726295882399, -0.1289115630144453)

(0.4455243219762822, -0.1262828446377997)
(0.4467981303179681, -0.1311178641360952)

(0.4455243219762822, -0.1262828446377997)
(0.4419739765395161, -0.1298035048978369)

(0.4455243219762822, -0.1262828446377997)
(0.4407001682041052, -0.1249684855376193)

(0.4455243219762822, -0.1262828446377997)
(0.4442505131272806, -0.1214478269615555)

(0.4467981303179681, -0.1311178641360952)
(0.4516222840902635, -0.1324322234662036)

(0.4467981303179681, -0.1311178641360952)
(0.4480719386461951, -0.1359528836034707)

(0.4467981303179681, -0.1311178641360952)
(0.4419739765395161, -0.1298035048978369)

(0.4467981303179681, -0.1311178641360952)
(0.4432477848742548, -0.1346385242956327)

(0.4516222840902635, -0.1324322234662036)
(0.4480719386461951, -0.1359528836034707)

(0.4516222840902635, -0.1324322234662036)
(0.4528960924155944, -0.137267242936004)

(0.4516222840902635, -0.1324322234662036)
(0.4551726295882399, -0.1289115630144453)

(0.4516222840902635, -0.1324322234662036)
(0.4564464378647783, -0.1337465827851264)

(0.4480719386461951, -0.1359528836034707)
(0.4528960924155944, -0.137267242936004)

(0.4480719386461951, -0.1359528836034707)
(0.4432477848742548, -0.1346385242956327)

(0.4480719386461951, -0.1359528836034707)
(0.4445215932069835, -0.1394735436949087)

(0.4480719386461951, -0.1359528836034707)
(0.4493457469781079, -0.1407879030048289)

(0.4478008585999991, -0.1179271660097083)
(0.4465268726652366, -0.1130920255335471)

(0.4478008585999991, -0.1179271660097083)
(0.4513511162348305, -0.1144064381169869)

(0.4478008585999991, -0.1179271660097083)
(0.4442505131272806, -0.1214478269615555)

(0.4419739765395161, -0.1298035048978369)
(0.4407001682041052, -0.1249684855376193)

(0.4419739765395161, -0.1298035048978369)
(0.4432477848742548, -0.1346385242956327)

(0.4419739765395161, -0.1298035048978369)
(0.4384236311015209, -0.1333241650097382)

(0.4407001682041052, -0.1249684855376193)
(0.4394263595036613, -0.1201334675540955)

(0.4407001682041052, -0.1249684855376193)
(0.4358760143716188, -0.1236541264967555)

(0.4407001682041052, -0.1249684855376193)
(0.4442505131272806, -0.1214478269615555)

(0.4528960924155944, -0.137267242936004)
(0.4564464378647783, -0.1337465827851264)

(0.4528960924155944, -0.137267242936004)
(0.4541699007484044, -0.14210226232381)

(0.4528960924155944, -0.137267242936004)
(0.4493457469781079, -0.1407879030048289)

(-0.3429904412674719, 0.1401655144915874)
(-0.3381610922287206, 0.1388856596575986)

(-0.3429904412674719, 0.1401655144915874)
(-0.3394695446991463, 0.1437114564462419)

(-0.3429904412674719, 0.1401655144915874)
(-0.3478250539126488, 0.1414463856277045)

(-0.3381610922287206, 0.1388856596575986)
(-0.3333286638512202, 0.1376057492414352)

(-0.3381610922287206, 0.1388856596575986)
(-0.3368514497345541, 0.1340602858694212)

(-0.3381610922287206, 0.1388856596575986)
(-0.3394695446991463, 0.1437114564462419)

(-0.3816630055483408, 0.1504052342512823)
(-0.3768296096277575, 0.1491252895212946)

(-0.3816630055483408, 0.1504052342512823)
(-0.382971234082203, 0.1552310586796554)

(-0.3816630055483408, 0.1504052342512823)
(-0.3864962753196169, 0.1516850516596559)

(-0.4207183557527798, 0.0567117765436094)
(-0.4241436426315458, 0.05309170212009393)

(-0.4207183557527798, 0.0567117765436094)
(-0.4251178074348129, 0.05809362775975573)

(-0.4207183557527798, 0.0567117765436094)
(-0.4216364857380857, 0.06189810177863839)

(-0.4241436426315458, 0.05309170212009393)
(-0.4251178074348129, 0.05809362775975573)

(-0.4241436426315458, 0.05309170212009393)
(-0.4227920941577641, 0.04837168396476796)

(-0.4241436426315458, 0.05309170212009393)
(-0.4285523182141255, 0.05472176485197915)

(-0.4251178074348129, 0.05809362775975573)
(-0.4285523182141255, 0.05472176485197915)

(-0.4251178074348129, 0.05809362775975573)
(-0.429492867095901, 0.0597492293483613)

(-0.4251178074348129, 0.05809362775975573)
(-0.4216364857380857, 0.06189810177863839)

(-0.481898137745189, -0.1613666680894899)
(-0.478289893007452, -0.1578910911854801)

(0.3282740426185272, 0.208889637296906)
(0.3234457863764209, 0.2101888454956849)

(0.3282740426185272, 0.208889637296906)
(0.3318073763223673, 0.2123986610602652)

(-0.01752589314516551, -0.1779143630869077)
(-0.01974245184324219, -0.1734425695328232)

(-0.01752589314516551, -0.1779143630869077)
(-0.01429535645243691, -0.1762797227881008)

(0.4841776848918611, -0.2220627604716981)
(0.4888543330666002, -0.2230386469841383)

(0.4841776848918611, -0.2220627604716981)
(0.479371411741764, -0.2207721765173707)

(-0.3601124793030416, 0.1536571074969659)
(-0.3588042541913145, 0.1488312867284025)

(-0.3601124793030416, 0.1536571074969659)
(-0.3565873081510968, 0.1572029741827058)

(-0.3601124793030416, 0.1536571074969659)
(-0.3614207046220024, 0.158482928042376)

(-0.3333286638512202, 0.1376057492414352)
(-0.3368514497345541, 0.1340602858694212)

(-0.3333286638512202, 0.1376057492414352)
(-0.3284955792168064, 0.1363258150599772)

(0.08790359090419399, 0.1559584102842601)
(0.08921058262347388, 0.151132095302281)

(0.08790359090419399, 0.1559584102842601)
(0.08306496187642308, 0.1572369090753393)

(0.08790359090419399, 0.1559584102842601)
(0.08659542757290399, 0.1607842614623254)

(-0.3452348368062127, -0.1911371429294604)
(-0.3500549136712628, -0.1898082064121623)

(-0.3452348368062127, -0.1911371429294604)
(-0.348797760891576, -0.1946489855718646)

(-0.3452348368062127, -0.1911371429294604)
(-0.3404165802623977, -0.192469747214091)

(-0.4532276826731961, 0.2057958301802851)
(-0.4581471631721432, 0.2066895368554647)

(-0.4532276826731961, 0.2057958301802851)
(-0.4549134502383137, 0.2105030786033444)

(-0.4532276826731961, 0.2057958301802851)
(-0.4515419151197636, 0.2010885817530395)

(0.3234457863764209, 0.2101888454956849)
(0.3221565632502638, 0.215018254676165)

(-0.1937849398613145, -0.08184323027983045)
(-0.1973820996128846, -0.08531604494833259)

(-0.1937849398613145, -0.08184323027983045)
(-0.1901877801097469, -0.0783704156113358)

(-0.1937849398613145, -0.08184323027983045)
(-0.1925759740115513, -0.086694869340419)

(-0.1973820996128846, -0.08531604494833259)
(-0.2009792593644538, -0.08878885961682867)

(-0.1973820996128846, -0.08531604494833259)
(-0.1961731337631216, -0.09016768400891827)

(-0.1973820996128846, -0.08531604494833259)
(-0.2021882252142169, -0.08393722055624309)

(-0.1973820996128846, -0.08531604494833259)
(-0.1925759740115513, -0.086694869340419)

(-0.2681478080442954, -0.2124574789389899)
(-0.2634360332881047, -0.2139177670678999)

(-0.4495103979976779, -0.1301080213904335)
(-0.4531075577492424, -0.1335808360589288)

(-0.4495103979976779, -0.1301080213904335)
(-0.454316523599011, -0.1287291969983513)

(-0.3103111823453735, -0.06192753765951631)
(-0.3151173079467089, -0.06054871326743664)

(0.3308289497319752, -0.1668410942009656)
(0.3321027580662493, -0.1716761135726229)

(0.3308289497319752, -0.1668410942009656)
(0.3356531035031226, -0.1681554535096554)

(0.3308289497319752, -0.1668410942009656)
(0.3272786042941565, -0.170361754267351)

(0.4230947568814529, 0.06672119939001596)
(0.4262992522235232, 0.06342454544752257)

(0.4230947568814529, 0.06672119939001596)
(0.4208105901503576, 0.06356395156126884)

(-0.337941890741228, -0.1485359255781782)
(-0.3429794245908085, -0.1470884901347173)

(-0.337941890741228, -0.1485359255781782)
(-0.3418041712205809, -0.151811350570304)

(-0.3429794245908085, -0.1470884901347173)
(-0.346950593514195, -0.1502536103834444)

(-0.3429794245908085, -0.1470884901347173)
(-0.3418041712205809, -0.151811350570304)

(-0.3357085326763271, -0.1402384222923503)
(-0.3309593787621855, -0.1414552256682464)

(0.3496720340033282, -0.2213518862430998)
(0.3483942120807854, -0.2165104448552087)

(0.3496720340033282, -0.2213518862430998)
(0.3461107648456039, -0.2248586777167768)

(0.3379303623145876, 0.2062905047423916)
(0.3427584969907461, 0.2049908449341122)

(0.3379303623145876, 0.2062905047423916)
(0.3366386385855588, 0.2111106224149207)

(0.3427584969907461, 0.2049908449341122)
(0.3463057835137211, 0.2085377075924)

(0.3427584969907461, 0.2049908449341122)
(0.3475883276703263, 0.2036951527023489)

(0.3427584969907461, 0.2049908449341122)
(0.3440479007463171, 0.2001616500640703)

(0.3463057835137211, 0.2085377075924)
(0.3475883276703263, 0.2036951527023489)

(0.3463057835137211, 0.2085377075924)
(0.3511374710051698, 0.2072457267196666)

(0.3475883276703263, 0.2036951527023489)
(0.348876159083826, 0.1988624995945764)

(0.3475883276703263, 0.2036951527023489)
(0.3511374710051698, 0.2072457267196666)

(0.3475883276703263, 0.2036951527023489)
(0.3524177297231194, 0.2023982672685981)

(0.3475883276703263, 0.2036951527023489)
(0.3440479007463171, 0.2001616500640703)

(-0.310760085096259, 0.2032992390293401)
(-0.3120683100836728, 0.2081250599317686)

(-0.310760085096259, 0.2032992390293401)
(-0.3155934810855834, 0.2045791934075899)

(-0.3120683100836728, 0.2081250599317686)
(-0.3085431390817623, 0.2116709264559474)

(-0.3120683100836728, 0.2081250599317686)
(-0.3155934810855834, 0.2045791934075899)

(-0.3120683100836728, 0.2081250599317686)
(-0.3133765350710851, 0.2129508808341971)

(-0.3120683100836728, 0.2081250599317686)
(-0.3169017060729951, 0.2094050143100187)

(-0.3085431390817623, 0.2116709264559474)
(-0.3133765350710851, 0.2129508808341971)

(-0.3085431390817623, 0.2116709264559474)
(-0.3037097430924389, 0.2103909720776989)

(-0.3085431390817623, 0.2116709264559474)
(-0.3050179680798519, 0.2152167929801266)

(-0.3085431390817623, 0.2116709264559474)
(-0.3098511436201439, 0.2164965281960002)

(-0.3155934810855834, 0.2045791934075899)
(-0.3191186520874902, 0.2010333268834098)

(-0.3155934810855834, 0.2045791934075899)
(-0.3204268770749049, 0.2058591477858416)

(-0.3155934810855834, 0.2045791934075899)
(-0.3169017060729951, 0.2094050143100187)

(-0.268265017783129, -0.06948531812767755)
(-0.2634588921817941, -0.0708641425197572)

(-0.268265017783129, -0.06948531812767755)
(-0.2718621775346987, -0.07295813279617393)

(-0.2634588921817941, -0.0708641425197572)
(-0.2622499263320293, -0.07571578158033374)

(-0.2634588921817941, -0.0708641425197572)
(-0.2586527665804634, -0.072242966911842)

(-0.2634588921817941, -0.0708641425197572)
(-0.259861732430229, -0.06739132785126473)

(0.1992473966042294, -0.1971191100517392)
(0.1942827632532202, -0.1965254639533349)

(0.1992473966042294, -0.1971191100517392)
(0.202243793238487, -0.1931167019018688)

(0.1992473966042294, -0.1971191100517392)
(0.1972791552692471, -0.1925231013995904)

(0.1942827632532202, -0.1965254639533349)
(0.191286334851177, -0.2005281400032817)

(0.1942827632532202, -0.1965254639533349)
(0.1893181298007284, -0.1959318187036945)

(0.1942827632532202, -0.1965254639533349)
(0.1923145625701538, -0.1919291457462318)

(0.1942827632532202, -0.1965254639533349)
(0.1972791552692471, -0.1925231013995904)

(-0.2765290773047232, -0.1436220782379531)
(-0.2777524919144561, -0.1388203553621592)

(-0.2765290773047232, -0.1436220782379531)
(-0.2800338835392276, -0.1465218102266469)

(-0.2765290773047232, -0.1436220782379531)
(-0.2753912404871654, -0.1481037272500086)

(0.3191792635272176, 0.1422432103302083)
(0.3140563817387739, 0.1429746709764431)

(0.3191792635272176, 0.1422432103302083)
(0.3243508956215062, 0.1418870851090843)

(0.3191792635272176, 0.1422432103302083)
(0.320765680642778, 0.1383534730453919)

(-0.2817435519149337, -0.1772131041553954)
(-0.2781821009637716, -0.1737050188477612)

(-0.2817435519149337, -0.1772131041553954)
(-0.2853052809317799, -0.1807222492848026)

(-0.2817435519149337, -0.1772131041553954)
(-0.2830021366478278, -0.1723756645452717)

(0.4099392781117433, -0.07619587400839573)
(0.4063889326748745, -0.07971653407135283)

(0.4099392781117433, -0.07619587400839573)
(0.4051151243406982, -0.07488151469933496)

(-0.3307149128027433, -0.06958833288083456)
(-0.3343120725543114, -0.0730611475493281)

(-0.3307149128027433, -0.06958833288083456)
(-0.3271177530511755, -0.0661155182123384)

(-0.3307149128027433, -0.06958833288083456)
(-0.3259087872014099, -0.07096715727291637)

(-0.1795939279491919, 0.065913284144345)
(-0.1747310170167439, 0.0647504869724003)

(-0.1795939279491919, 0.065913284144345)
(-0.1844568388816382, 0.06707608131629421)

(-0.1747310170167439, 0.0647504869724003)
(-0.1733065734408753, 0.05995768398258546)

(-0.1747310170167439, 0.0647504869724003)
(-0.1698681060842967, 0.06358768980045355)

(-0.1747310170167439, 0.0647504869724003)
(-0.171292549660166, 0.06838049279026738)

(-0.1733065734408753, 0.05995768398258546)
(-0.1698681060842967, 0.06358768980045355)

(-0.1733065734408753, 0.05995768398258546)
(-0.1684436625084281, 0.05879488681063937)

(-0.1733065734408753, 0.05995768398258546)
(-0.1718821298650065, 0.05516488099277142)

(-0.1733065734408753, 0.05995768398258546)
(-0.1767450407974538, 0.05632767816471738)

(-0.1698681060842967, 0.06358768980045355)
(-0.1684436625084281, 0.05879488681063937)

(-0.1698681060842967, 0.06358768980045355)
(-0.1650051951518497, 0.06242489262850713)

(-0.1698681060842967, 0.06358768980045355)
(-0.1664296387277188, 0.0672176956183208)

(-0.1698681060842967, 0.06358768980045355)
(-0.171292549660166, 0.06838049279026738)

(0.4888543330666002, -0.2230386469841383)
(0.49201612807905, -0.2196366590614333)

(0.4888543330666002, -0.2230386469841383)
(0.4928135442254551, -0.2237402024214733)

(-0.4135388004820003, -0.09537987470550013)
(-0.4099416407304288, -0.09190706003700962)

(-0.4135388004820003, -0.09537987470550013)
(-0.408732674880662, -0.09675869909758517)

(-0.4135388004820003, -0.09537987470550013)
(-0.4171359602335677, -0.09885268937399329)

(-0.4099416407304288, -0.09190706003700962)
(-0.408732674880662, -0.09675869909758517)

(-0.4099416407304288, -0.09190706003700962)
(-0.40634448097886, -0.08843424536851946)

(-0.4099416407304288, -0.09190706003700962)
(-0.4111506065801963, -0.087055420976435)

(-0.2781821009637716, -0.1737050188477612)
(-0.2830021366478278, -0.1723756645452717)

(-0.2781821009637716, -0.1737050188477612)
(-0.2746209714392508, -0.1701984905725474)

(-0.2781821009637716, -0.1737050188477612)
(-0.2733621460961324, -0.1750347540465207)

(-0.1895650329802741, 0.09946290507304259)
(-0.1861265656236965, 0.1030929108909095)

(-0.1895650329802741, 0.09946290507304259)
(-0.1909894765561441, 0.1042557080628561)

(-0.1895650329802741, 0.09946290507304259)
(-0.1930035003368525, 0.09583289925517564)

(-0.1861265656236965, 0.1030929108909095)
(-0.1909894765561441, 0.1042557080628561)

(-0.1861265656236965, 0.1030929108909095)
(-0.1826880982671196, 0.1067229167087767)

(-0.1861265656236965, 0.1030929108909095)
(-0.1875510091995665, 0.1078857138807232)

(-0.1861265656236965, 0.1030929108909095)
(-0.18126365469125, 0.101930113718963)

(-0.415837780990616, -0.1577875239852239)
(-0.4194349407421836, -0.1612603386537173)

(-0.415837780990616, -0.1577875239852239)
(-0.4110317469141758, -0.15916625357534)

(-0.415837780990616, -0.1577875239852239)
(-0.412240629800304, -0.1543147004489361)

(0.3826733753436922, 0.1897663043091766)
(0.3839621569289887, 0.1849352545244046)

(0.3826733753436922, 0.1897663043091766)
(0.3813845937580269, 0.1945973540934762)

(0.3826733753436922, 0.1897663043091766)
(0.3778451727347452, 0.1910657116564566)

(0.4694031085426981, 0.1297178007633277)
(0.4681205230778704, 0.1345504901381268)

(0.4694031085426981, 0.1297178007633277)
(0.4645737053662542, 0.1310330511314211)

(0.4694031085426981, 0.1297178007633277)
(0.4700837418367388, 0.125402921286446)

(0.3661429140292639, -0.1989023469149079)
(0.3709670678003091, -0.2002167062239655)

(0.3661429140292639, -0.1989023469149079)
(0.3625925699924262, -0.2024230091880881)

(0.3661429140292639, -0.1989023469149079)
(0.3674167228690068, -0.2037373670850598)

(0.3709670678003091, -0.2002167062239655)
(0.3757912215713555, -0.201531065533022)

(0.3709670678003091, -0.2002167062239655)
(0.3745174132371794, -0.1966960461610066)

(0.3709670678003091, -0.2002167062239655)
(0.3674167228690068, -0.2037373670850598)

(0.3709670678003091, -0.2002167062239655)
(0.3722408762187469, -0.2050517257290038)

(-0.4472411633103593, -0.04967264419526242)
(-0.4436439978554459, -0.04619982639609183)

(-0.4472411633103593, -0.04967264419526242)
(-0.4508383243995063, -0.05314545951962364)

(-0.4472411633103593, -0.04967264419526242)
(-0.448450149824847, -0.04482101250434103)

(-0.4436439978554459, -0.04619982639609183)
(-0.448450149824847, -0.04482101250434103)

(-0.4436439978554459, -0.04619982639609183)
(-0.4400468376297915, -0.04272701126192391)

(-0.4436439978554459, -0.04619982639609183)
(-0.4388378702975929, -0.04757865008234366)

(-0.2970328335021157, -0.222817729578539)
(-0.2922140439344947, -0.2241328494754824)

(-0.2970328335021157, -0.222817729578539)
(-0.2934650681703759, -0.2192336110594962)

(-0.3615360361752649, 0.1005140600022098)
(-0.3580976502088213, 0.1041440051505421)

(-0.3615360361752649, 0.1005140600022098)
(-0.3649741968356077, 0.09688397821855352)

(-0.3615360361752649, 0.1005140600022098)
(-0.3566729140603172, 0.0993510737886863)

(-0.2442362136468709, 0.08582245036946365)
(-0.24767468100345, 0.0821924445515969)

(-0.2442362136468709, 0.08582245036946365)
(-0.2490991245793193, 0.08698524754141082)

(-0.2442362136468709, 0.08582245036946365)
(-0.2407977462902942, 0.08945245618733107)

(0.2667965119774948, 0.220952079670961)
(0.2632570910665855, 0.2174204370481261)

(0.2667965119774948, 0.220952079670961)
(0.2619683091774307, 0.22225148713787)

(0.2667965119774948, 0.220952079670961)
(0.2716247142691086, 0.2196526727136219)

(0.3974507158013318, 0.1005368365092588)
(0.3959056342483325, 0.1052630277130797)

(0.3974507158013318, 0.1005368365092588)
(0.4005156241170633, 0.1039644317716323)

(0.3974507158013318, 0.1005368365092588)
(0.4018183819784811, 0.09912440686591287)

(0.4635471393666484, -0.1267052236891297)
(0.4587229765147186, -0.125390897648203)

(-0.4857900361912061, 0.1940754167058202)
(-0.4911942222584934, 0.1944892940416925)

(-0.4911942222584934, 0.1944892940416925)
(-0.4958589328974619, 0.1969423555635166)

(-0.4911942222584934, 0.1944892940416925)
(-0.4920325400760046, 0.1998031563895825)

(-0.4911942222584934, 0.1944892940416925)
(-0.4926514095872859, 0.1900584950856486)

(-0.2115212668231566, 0.1581393381227518)
(-0.2066583558907091, 0.1569765409508051)

(-0.2115212668231566, 0.1581393381227518)
(-0.2149597341797334, 0.1545093323048836)

(-0.2115212668231566, 0.1581393381227518)
(-0.216384177755603, 0.1593021352946973)

(-0.4508383243995063, -0.05314545951962364)
(-0.4544354747899174, -0.05661826959748391)

(-0.4508383243995063, -0.05314545951962364)
(-0.4556444823648998, -0.05176665593173338)

(0.3543133510922643, 0.1122141048675768)
(0.3533471783952438, 0.1169582362227501)

(0.3543133510922643, 0.1122141048675768)
(0.3498130866776552, 0.1134212517611494)

(-0.4398684089972794, -0.1508934020248186)
(-0.4446745345986121, -0.1495145776327363)

(-0.4398684089972794, -0.1508934020248186)
(-0.4386594431475166, -0.1557450410853916)

(-0.4398684089972794, -0.1508934020248186)
(-0.4350622833959481, -0.1522722264168978)

(-0.3392596530772843, -0.01762403467108129)
(-0.3428130655013492, -0.02107317520608555)

(-0.3392596530772843, -0.01762403467108129)
(-0.3344282523431001, -0.01904084380264073)

(-0.3392596530772843, -0.01762403467108129)
(-0.3357873195981019, -0.01389452204796689)

(-0.3764130605846323, 0.1311001567374681)
(-0.3798075573203984, 0.1275596587911514)

(-0.3742096648644474, 0.1394735493040423)
(-0.3706875139826381, 0.1430197300806295)

(-0.3742096648644474, 0.1394735493040423)
(-0.3693677249086166, 0.1381963037848647)

(-0.3742096648644474, 0.1394735493040423)
(-0.3755207219164198, 0.1442994918389511)

(-0.3742096648644474, 0.1394735493040423)
(-0.3790462473866716, 0.1407535888455539)

(0.465363096190047, -0.1675917184961192)
(0.4689134416269213, -0.1640710584331641)

(0.465363096190047, -0.1675917184961192)
(0.4640892878558728, -0.1627566991241012)

(0.4689134416269213, -0.1640710584331641)
(0.467639633292745, -0.1592360390611465)

(0.4689134416269213, -0.1640710584331641)
(0.4640892878558728, -0.1627566991241012)

(0.4689134416269213, -0.1640710584331641)
(0.4724637870637886, -0.1605503983702104)

(0.4689134416269213, -0.1640710584331641)
(0.4737375953979621, -0.1653854177422293)

(-0.4501909477104096, 0.06886430470915533)
(-0.4454306239273245, 0.06807255757953115)

(-0.417975577511558, 0.04722668060262655)
(-0.4131126665791104, 0.04606388343068219)

(-0.417975577511558, 0.04722668060262655)
(-0.4227920941577641, 0.04837168396476796)

(0.3250020671921419, -0.1787174336998726)
(0.3285524126293226, -0.1751967736357893)

(0.3250020671921419, -0.1787174336998726)
(0.3214517217544077, -0.1822380937659772)

(0.3250020671921419, -0.1787174336998726)
(0.3298262209635132, -0.1800317930077532)

(0.3285524126293226, -0.1751967736357893)
(0.3298262209635132, -0.1800317930077532)

(0.3285524126293226, -0.1751967736357893)
(0.3333765664004605, -0.176511132944517)

(0.3285524126293226, -0.1751967736357893)
(0.3321027580662493, -0.1716761135726229)

(0.3285524126293226, -0.1751967736357893)
(0.3272786042941565, -0.170361754267351)

(0.3105785185938628, 0.1912386447883431)
(0.3141168923497282, 0.1947652773963056)

(0.3105785185938628, 0.1912386447883431)
(0.3092899904843523, 0.1960709071114349)

(-0.2922956457898, -0.06259119616726287)
(-0.2958928055413682, -0.06606401083575825)

(0.4449991923368506, 0.154303269097524)
(0.4498241350479271, 0.1529912821147568)

(0.4449991923368506, 0.154303269097524)
(0.4437232267686638, 0.1591369214144194)

(0.4449991923368506, 0.154303269097524)
(0.4485474152170353, 0.1578222482152447)

(-0.4301735847813987, 0.02795291256119378)
(-0.4268557880601613, 0.03154705449906035)

(-0.4301735847813987, 0.02795291256119378)
(-0.4331166749773488, 0.02447013516385148)

(-0.4301735847813987, 0.02795291256119378)
(-0.4345306875720112, 0.02928535296328868)

(0.1779293376533287, 0.2210038609376145)
(0.1812672201465371, 0.2253022137262799)

(0.1779293376533287, 0.2210038609376145)
(0.1812447995798341, 0.2165079306019938)

(0.1779293376533287, 0.2210038609376145)
(0.1770577263762965, 0.2158048706010849)

(0.1812672201465371, 0.2253022137262799)
(0.1799046266991522, 0.2299227270795923)

(0.1812447995798341, 0.2165079306019938)
(0.1770577263762965, 0.2158048706010849)

(-0.3671627488468204, 0.1465656476574747)
(-0.371996205069479, 0.1478453745232292)

(-0.3671627488468204, 0.1465656476574747)
(-0.3706875139826381, 0.1430197300806295)

(-0.3671627488468204, 0.1465656476574747)
(-0.3623293408201173, 0.1452857387717223)

(-0.371996205069479, 0.1478453745232292)
(-0.3706875139826381, 0.1430197300806295)

(-0.371996205069479, 0.1478453745232292)
(-0.3768296096277575, 0.1491252895212946)

(-0.371996205069479, 0.1478453745232292)
(-0.3755207219164198, 0.1442994918389511)

(-0.371996205069479, 0.1478453745232292)
(-0.3733044424119462, 0.1526711554090371)

(-0.3133765350710851, 0.2129508808341971)
(-0.3098511436201439, 0.2164965281960002)

(-0.3133765350710851, 0.2129508808341971)
(-0.3182099310604075, 0.2142308352124469)

(-0.3133765350710851, 0.2129508808341971)
(-0.3169017060729951, 0.2094050143100187)

(-0.212799441105292, 0.05604444956066314)
(-0.207936530172845, 0.05488165238871666)

(-0.212799441105292, 0.05604444956066314)
(-0.2176623520377393, 0.0572072467326095)

(-0.212799441105292, 0.05604444956066314)
(-0.2093609737487137, 0.05967445537853099)

(-0.207936530172845, 0.05488165238871666)
(-0.2065120865969758, 0.0500888493989038)

(-0.207936530172845, 0.05488165238871666)
(-0.2030736192403974, 0.05371885521677289)

(-0.207936530172845, 0.05488165238871666)
(-0.2044980628162664, 0.05851165820658617)

(-0.207936530172845, 0.05488165238871666)
(-0.2093609737487137, 0.05967445537853099)

(0.3096522639032376, 0.2470663014350323)
(0.3048937452257954, 0.2473931974788944)

(0.4778300999661278, -0.1979161940372935)
(0.481367815796521, -0.1943995116271668)

(0.4778300999661278, -0.1979161940372935)
(0.4826358667344526, -0.1992351800822666)

(-0.3207173588626179, 0.02397073716370014)
(-0.3193511400672651, 0.01909064027117783)

(-0.3207173588626179, 0.02397073716370014)
(-0.3255802697950657, 0.02513353433564657)

(-0.3207173588626179, 0.02397073716370014)
(-0.3221418024384873, 0.02876354015351348)

(0.191286334851177, -0.2005281400032817)
(0.186321701387072, -0.1999344948507675)

(0.191286334851177, -0.2005281400032817)
(0.1893181298007284, -0.1959318187036945)

(0.186321701387072, -0.1999344948507675)
(0.1833252729699714, -0.2039371710266539)

(0.186321701387072, -0.1999344948507675)
(0.1813570679116221, -0.1993408497931368)

(0.186321701387072, -0.1999344948507675)
(0.1893181298007284, -0.1959318187036945)

(0.186321701387072, -0.1999344948507675)
(0.1843534963295865, -0.1953381736100326)

(0.1833252729699714, -0.2039371710266539)
(0.1813570679116221, -0.1993408497931368)

(0.1833252729699714, -0.2039371710266539)
(0.1783606924108477, -0.2033435654417006)

(0.1833252729699714, -0.2039371710266539)
(0.1803288488216812, -0.2079398503887513)

(0.1833252729699714, -0.2039371710266539)
(0.1852934787396293, -0.2085334927925431)

(0.1813570679116221, -0.1993408497931368)
(0.1843534963295865, -0.1953381736100326)

(0.1813570679116221, -0.1993408497931368)
(0.1793890383003939, -0.1947446598802366)

(0.1813570679116221, -0.1993408497931368)
(0.1783606924108477, -0.2033435654417006)

(0.1813570679116221, -0.1993408497931368)
(0.1763926793975959, -0.1987473879672852)

(0.1893181298007284, -0.1959318187036945)
(0.1843534963295865, -0.1953381736100326)

(0.1893181298007284, -0.1959318187036945)
(0.1923145625701538, -0.1919291457462318)

(0.1893181298007284, -0.1959318187036945)
(0.1873500000852476, -0.1913355538189931)

(0.1843534963295865, -0.1953381736100326)
(0.1793890383003939, -0.1947446598802366)

(0.1843534963295865, -0.1953381736100326)
(0.1873500000852476, -0.1913355538189931)

(0.3384346826764195, 0.1071118081061979)
(0.342744901399062, 0.1063472846739963)

(0.3384346826764195, 0.1071118081061979)
(0.3392108078303038, 0.1028103020561601)

(0.4432477848742548, -0.1346385242956327)
(0.4445215932069835, -0.1394735436949087)

(0.4432477848742548, -0.1346385242956327)
(0.4384236311015209, -0.1333241650097382)

(0.4445215932069835, -0.1394735436949087)
(0.4409712477693247, -0.1429942037694782)

(0.4445215932069835, -0.1394735436949087)
(0.4493457469781079, -0.1407879030048289)

(0.4445215932069835, -0.1394735436949087)
(0.4457954015405677, -0.1443085630759722)

(0.3047027233398504, -0.1866506952691368)
(0.3059765316800679, -0.1914857146397803)

(0.3047027233398504, -0.1866506952691368)
(0.303428915003651, -0.1818156759098636)

(0.3047027233398504, -0.1866506952691368)
(0.2998785711029437, -0.1853363355557498)

(0.2830940510293029, 0.1240593494101915)
(0.2879426920844321, 0.1228341336282502)

(0.2830940510293029, 0.1240593494101915)
(0.2844109022585921, 0.1192945525646665)

(0.3179013763175652, -0.1857587538288502)
(0.3214517217544077, -0.1822380937659772)

(0.3179013763175652, -0.1857587538288502)
(0.3227255300894486, -0.1870731131348892)

(0.3179013763175652, -0.1857587538288502)
(0.3143510308814245, -0.1892794138909277)

(0.4652951923173319, 0.1622467232207291)
(0.4701195549867896, 0.1609346298138989)

(0.4652951923173319, 0.1622467232207291)
(0.4665708841923845, 0.1574122002841161)

(0.4701195549867896, 0.1609346298138989)
(0.4665708841923845, 0.1574122002841161)

(0.4701195549867896, 0.1609346298138989)
(0.4713955588616843, 0.156099467880398)

(0.4701195549867896, 0.1609346298138989)
(0.4736671799468639, 0.1644577981484148)

(0.4701195549867896, 0.1609346298138989)
(0.4749432443253725, 0.1596217191661254)

(-0.1520861890965683, 0.0949533306872842)
(-0.1555246564531461, 0.09132332486941738)

(-0.1520861890965683, 0.0949533306872842)
(-0.1569491000290155, 0.09611612785923089)

(-0.1520861890965683, 0.0949533306872842)
(-0.1486477217399912, 0.09858333650514997)

(-0.1555246564531461, 0.09132332486941738)
(-0.1569491000290155, 0.09611612785923089)

(-0.1555246564531461, 0.09132332486941738)
(-0.154100212877277, 0.08653052187960342)

(-0.1555246564531461, 0.09132332486941738)
(-0.1589631238097241, 0.08769331905155009)

(-0.1555246564531461, 0.09132332486941738)
(-0.1603875673855934, 0.09248612204136372)

(-0.3441891943508225, -0.177949993468238)
(-0.3477509154535516, -0.1814590804055875)

(-0.3441891943508225, -0.177949993468238)
(-0.3490090628740745, -0.1766199926407274)

(-0.3441891943508225, -0.177949993468238)
(-0.3454474054504647, -0.1731113857339104)

(-0.4638692992062143, -0.162027011914623)
(-0.4650782650559827, -0.1571753728540474)

(-0.4638692992062143, -0.162027011914623)
(-0.460272139454651, -0.1585541972461276)

(-0.4638692992062143, -0.162027011914623)
(-0.4590631736048845, -0.1634058363067017)

(-0.3939024440877475, 0.07263306317568642)
(-0.3924812187850176, 0.06784330864586965)

(0.3929831689740545, 0.1511162003355022)
(0.3916946970230324, 0.1559484006268778)

(0.3929831689740545, 0.1511162003355022)
(0.3965229342222069, 0.1546491217629631)

(0.3916946970230324, 0.1559484006268778)
(0.3868665459953314, 0.1572479996777957)

(0.3916946970230324, 0.1559484006268778)
(0.3904060236498966, 0.1607798524948926)

(0.3916946970230324, 0.1559484006268778)
(0.3952342357176726, 0.1594804802503403)

(0.3916946970230324, 0.1559484006268778)
(0.3965229342222069, 0.1546491217629631)

(0.3868665459953314, 0.1572479996777957)
(0.3904060236498966, 0.1607798524948926)

(0.3868665459953314, 0.1572479996777957)
(0.3855778390518442, 0.1620793268085834)

(0.3868665459953314, 0.1572479996777957)
(0.3820384210094925, 0.1585476954923546)

(0.3868665459953314, 0.1572479996777957)
(0.3833276455292624, 0.1537182915177392)

(0.3904060236498966, 0.1607798524948926)
(0.3855778390518442, 0.1620793268085834)

(0.3904060236498966, 0.1607798524948926)
(0.3952342357176726, 0.1594804802503403)

(0.3904060236498966, 0.1607798524948926)
(0.3891172725403624, 0.1656110155180709)

(0.3904060236498966, 0.1607798524948926)
(0.3939454719520958, 0.1643115962475186)

(0.3855778390518442, 0.1620793268085834)
(0.3820384210094925, 0.1585476954923546)

(0.3855778390518442, 0.1620793268085834)
(0.3807496577077326, 0.1633788132129312)

(0.3855778390518442, 0.1620793268085834)
(0.3891172725403624, 0.1656110155180709)

(0.3855778390518442, 0.1620793268085834)
(0.3842890746729205, 0.1669104405267314)

(0.3952342357176726, 0.1594804802503403)
(0.3965229342222069, 0.1546491217629631)

(0.3952342357176726, 0.1594804802503403)
(0.3939454719520958, 0.1643115962475186)

(0.3952342357176726, 0.1594804802503403)
(0.3987730672264083, 0.1630114133363702)

(0.3952342357176726, 0.1594804802503403)
(0.4000616381714477, 0.1581796270036415)

(0.3820384210094925, 0.1585476954923546)
(0.3807496577077326, 0.1633788132129312)

(0.3820384210094925, 0.1585476954923546)
(0.3772102757885272, 0.1598473161193342)

(0.3820384210094925, 0.1585476954923546)
(0.3833276455292624, 0.1537182915177392)

(0.3820384210094925, 0.1585476954923546)
(0.3784996470676139, 0.1550184574577382)

(0.3807496577077326, 0.1633788132129312)
(0.3772102757885272, 0.1598473161193342)

(0.3807496577077326, 0.1633788132129312)
(0.3842890746729205, 0.1669104405267314)

(0.3807496577077326, 0.1633788132129312)
(0.3794608766954958, 0.1682098651265658)

(0.3807496577077326, 0.1633788132129312)
(0.3759214860679346, 0.1646783356751634)

(0.3965229342222069, 0.1546491217629631)
(0.4013508896002437, 0.1533488321345017)

(0.3965229342222069, 0.1546491217629631)
(0.4000616381714477, 0.1581796270036415)

(0.3694775493043276, 0.1888334769578227)
(0.3730169701619668, 0.1923651190737184)

(0.3694775493043276, 0.1888334769578227)
(0.3743057517239451, 0.1875340692437493)

(0.3141168923497282, 0.1947652773963056)
(0.3092899904843523, 0.1960709071114349)

(0.3141168923497282, 0.1947652773963056)
(0.3189449188917056, 0.1934650277372577)

(0.2320560233055409, 0.1495861970199803)
(0.2355955227065207, 0.1531177609790887)

(0.2320560233055409, 0.1495861970199803)
(0.2272278830121878, 0.1508855418445031)

(0.3549929614068528, 0.1927317376150574)
(0.3514535252186637, 0.189200065794372)

(-0.4136579831599247, -0.02326975419176311)
(-0.4124488244044304, -0.02812072084643838)

(-0.4136579831599247, -0.02326975419176311)
(-0.4172551446326636, -0.02674257485551961)

(-0.3695917513537073, 0.06682273546616796)
(-0.3744546622857958, 0.06798553263961143)

(-0.3695917513537073, 0.06682273546616796)
(-0.3730302187099495, 0.0631927296496973)

(-0.3695917513537073, 0.06682273546616796)
(-0.371016194932852, 0.07161553844228773)

(0.4638996404449495, -0.2300251299580257)
(0.4687237815118922, -0.2313395358955269)

(0.4638996404449495, -0.2300251299580257)
(0.4590756043832822, -0.2287103390774154)

(0.4638996404449495, -0.2300251299580257)
(0.462625956778502, -0.2251896537340404)

(-0.402180368102004, 0.07014363782772795)
(-0.4034541763714286, 0.07479375383300828)

(-0.3414772386329558, 0.233812061742048)
(-0.3449961617554004, 0.2302772799090527)

(-0.4131126665791104, 0.04606388343068219)
(-0.4116882230032427, 0.04127108044086869)

(-0.4131126665791104, 0.04606388343068219)
(-0.4096741992225318, 0.04969388924854979)

(-0.04894941361195666, -0.1605081480208615)
(-0.05021724193608638, -0.1554163554444523)

(-0.3430178897441428, 0.03820753183111431)
(-0.3395794223875645, 0.04183753764897979)

(-0.3430178897441428, 0.03820753183111431)
(-0.3444423333200115, 0.04300033482092676)

(-0.3430178897441428, 0.03820753183111431)
(-0.3478808006765888, 0.03937032900306062)

(0.2413856305621007, 0.1650120482855833)
(0.237846208465472, 0.1614804068510882)

(0.2413856305621007, 0.1650120482855833)
(0.2449250515973005, 0.1685436907838537)

(0.2413856305621007, 0.1650120482855833)
(0.2426744091375026, 0.1601810015169184)

(0.237846208465472, 0.1614804068510882)
(0.2343067872425053, 0.1579487645409985)

(0.237846208465472, 0.1614804068510882)
(0.2426744091375026, 0.1601810015169184)

(0.2343067872425053, 0.1579487645409985)
(0.2355955227065207, 0.1531177609790887)

(0.214025115727114, 0.2172239448924846)
(0.2188433943230954, 0.2159218901521592)

(0.214025115727114, 0.2172239448924846)
(0.2153302510909275, 0.2123972578131947)

(0.214025115727114, 0.2172239448924846)
(0.2107438371864884, 0.2137611672141005)

(0.3704394081164325, 0.2020272208232097)
(0.3717281887466793, 0.1971961691879263)

(0.3704394081164325, 0.2020272208232097)
(0.3668999946111476, 0.1984955929533975)

(0.3704394081164325, 0.2020272208232097)
(0.3691507967201615, 0.2068582683325113)

(-0.4381936110790288, 0.1766586278460527)
(-0.4365078377534125, 0.1719513814864227)

(-0.4381936110790288, 0.1766586278460527)
(-0.4431130808261834, 0.1775523383725595)

(-0.4381936110790288, 0.1766586278460527)
(-0.4414273141938417, 0.1728450896153768)

(-0.302068481267828, -0.1850805828673519)
(-0.3008102437780287, -0.1899197983675085)

(-0.302068481267828, -0.1850805828673519)
(-0.297248593780234, -0.1864105748667872)

(-0.2997648976934799, -0.1767323267720208)
(-0.3010230447797519, -0.1718932220155244)

(-0.2997648976934799, -0.1767323267720208)
(-0.3045847691755138, -0.1754023496836941)

(-0.4553588180337144, 0.09615797968115973)
(-0.4521251051000198, 0.0999715214289913)

(-0.4553588180337144, 0.09615797968115973)
(-0.4504393375348525, 0.095264273005949)

(-0.352353369873708, -0.1264060559738883)
(-0.3477241089603947, -0.1277386721176407)

(-0.352353369873708, -0.1264060559738883)
(-0.3515172878944117, -0.1311713563731111)

(0.3463173069832413, 0.1412561374016704)
(0.3477362868553607, 0.1363933429138954)

(0.4307768656003864, -0.1043154018587296)
(0.4272296286274798, -0.1078350361209205)

(0.4307768656003864, -0.1043154018587296)
(0.4355993885461778, -0.1056272229047506)

(0.4307768656003864, -0.1043154018587296)
(0.434325840496454, -0.1007840423638005)

(0.3732436049030038, -0.1918610267889901)
(0.3780677586740485, -0.1931753860980482)

(0.3732436049030038, -0.1918610267889901)
(0.3745174132371794, -0.1966960461610066)

(-0.1085661670962079, 0.1894452275555629)
(-0.1037054187152267, 0.1882562755732649)

(-0.1085661670962079, 0.1894452275555629)
(-0.1071584018609107, 0.1846407049346639)

(-0.1085661670962079, 0.1894452275555629)
(-0.1134242611926358, 0.1906313298286381)

(-0.1037054187152267, 0.1882562755732649)
(-0.1002495897995596, 0.19186750296166)

(-0.1037054187152267, 0.1882562755732649)
(-0.09884478594828804, 0.1870674692193183)

(-0.1037054187152267, 0.1882562755732649)
(-0.1071584018609107, 0.1846407049346639)

(-0.1037054187152267, 0.1882562755732649)
(-0.1023003357228144, 0.1834540830721037)

(-0.1002495897995596, 0.19186750296166)
(-0.09884478594828804, 0.1870674692193183)

(-0.1002495897995596, 0.19186750296166)
(-0.09538743619422996, 0.1906802098127228)

(-0.1002495897995596, 0.19186750296166)
(-0.09678904318617726, 0.1954797408148233)

(-0.1002495897995596, 0.19186750296166)
(-0.1017463809090357, 0.196733104597913)

(-0.4875684223946085, -0.1911892503340347)
(-0.4885481661295801, -0.1865699403605891)

(-0.4875684223946085, -0.1911892503340347)
(-0.4920191989363863, -0.1897025282920518)

(-0.3020113025483831, 0.08918106410987922)
(-0.3038820662041876, 0.08577124135219469)

(-0.3020113025483831, 0.08918106410987922)
(-0.2985557066915052, 0.08905046616476453)

(-0.1684436625084281, 0.05879488681063937)
(-0.1650051951518497, 0.06242489262850713)

(-0.1684436625084281, 0.05879488681063937)
(-0.1718821298650065, 0.05516488099277142)

(-0.1684436625084281, 0.05879488681063937)
(-0.1635807515759811, 0.05763208963869283)

(-0.1650051951518497, 0.06242489262850713)
(-0.1664296387277188, 0.0672176956183208)

(-0.1650051951518497, 0.06242489262850713)
(-0.1615667277952717, 0.06605489844637433)

(-0.1650051951518497, 0.06242489262850713)
(-0.1601422842194028, 0.06126209545656073)

(-0.1650051951518497, 0.06242489262850713)
(-0.1635807515759811, 0.05763208963869283)

(-0.4590059975573211, 0.1320285537150765)
(-0.4639254780561828, 0.1329222603902887)

(-0.4590059975573211, 0.1320285537150765)
(-0.4573202299921557, 0.1273213052920331)

(-0.4590059975573211, 0.1320285537150765)
(-0.4540865170584698, 0.13113484703986)

(-0.4639254780561828, 0.1329222603902887)
(-0.4656112456213474, 0.1376295088133328)

(-0.4639254780561828, 0.1329222603902887)
(-0.4671591909898783, 0.1291087186424579)

(-0.4639254780561828, 0.1329222603902887)
(-0.4688449585550456, 0.1338159670654994)

(-0.4656112456213474, 0.1376295088133328)
(-0.4688449585550456, 0.1338159670654994)

(-0.4656112456213474, 0.1376295088133328)
(-0.4623775326876519, 0.1414430505611622)

(-0.4656112456213474, 0.1376295088133328)
(-0.4672970131865182, 0.1423367572363722)

(-0.4671591909898783, 0.1291087186424579)
(-0.4688449585550456, 0.1338159670654994)

(-0.4573202299921557, 0.1273213052920331)
(-0.4540865170584698, 0.13113484703986)

(-0.3103605811359266, 0.1852759097978774)
(-0.3055271942980679, 0.1839959641475806)

(-0.3103605811359266, 0.1852759097978774)
(-0.3090523584390479, 0.1804500910795901)

(0.2149939780038074, 0.1631463924427445)
(0.2198221806371959, 0.1618469851428768)

(0.2149939780038074, 0.1631463924427445)
(0.2114545569555661, 0.1596147499575452)

(0.2149939780038074, 0.1631463924427445)
(0.2101657753704202, 0.1644457997426121)

(-0.4064039565743098, -0.05237878166811889)
(-0.4076129224240838, -0.04752714260754458)

(-0.4064039565743098, -0.05237878166811889)
(-0.4112100821756486, -0.05099995727603364)

(-0.4064039565743098, -0.05237878166811889)
(-0.4100011163258818, -0.0558515963366053)

(0.3934613592615764, -0.09863419369519716)
(0.3947351675957534, -0.1034692130672149)

(0.3934613592615764, -0.09863419369519716)
(0.3921875509273998, -0.09379917432317969)

(-0.3706875139826381, 0.1430197300806295)
(-0.3693677249086166, 0.1381963037848647)

(-0.3706875139826381, 0.1430197300806295)
(-0.3755207219164198, 0.1442994918389511)

(0.3708854783061857, -0.1149231347009265)
(0.3696446626104959, -0.1100309875915961)

(0.416850478913946, -0.1364224072264975)
(0.4204008243508146, -0.1329017471635394)

(0.416850478913946, -0.1364224072264975)
(0.4181242872481206, -0.1412574265985146)

(0.416850478913946, -0.1364224072264975)
(0.4216746326849894, -0.137736766535558)

(0.3861711783162982, -0.1729433671651372)
(0.3897215237531659, -0.1694227071021782)

(0.3861711783162982, -0.1729433671651372)
(0.3909953320873432, -0.1742577264741967)

(0.3733628070276735, 0.1070722094918107)
(0.3685290899771902, 0.1083639857894454)

(0.3733628070276735, 0.1070722094918107)
(0.3781870094118241, 0.1057711569694341)

(0.4084118626405482, 0.1603913600253768)
(0.4035987350517366, 0.1617087236548927)

(0.4084118626405482, 0.1603913600253768)
(0.4118349609933523, 0.1638847442369278)

(0.4035987350517366, 0.1617087236548927)
(0.4023125835647225, 0.1665431982976053)

(0.4035987350517366, 0.1617087236548927)
(0.3987730672264083, 0.1630114133363702)

(0.4035987350517366, 0.1617087236548927)
(0.4000616381714477, 0.1581796270036415)

(-0.3813315969988773, 0.06072552100417572)
(-0.3764686860664301, 0.05956272383222973)

(-0.3813315969988773, 0.06072552100417572)
(-0.3799071534230088, 0.05593271801436178)

(-0.2176623520377393, 0.0572072467326095)
(-0.2225252629701868, 0.05837004390455451)

(-0.2176623520377393, 0.0572072467326095)
(-0.2211008193943173, 0.0535772409147421)

(-0.4124488244044304, -0.02812072084643838)
(-0.4076426666520042, -0.02949943317085937)

(-0.4124488244044304, -0.02812072084643838)
(-0.4112398276542257, -0.03297225219757331)

(-0.4124488244044304, -0.02812072084643838)
(-0.4172551446326636, -0.02674257485551961)

(-0.4076426666520042, -0.02949943317085937)
(-0.4040455015419176, -0.02602659982442487)

(-0.4076426666520042, -0.02949943317085937)
(-0.4064336954437633, -0.03435105355349558)

(-0.4076426666520042, -0.02949943317085937)
(-0.4028365360493978, -0.03087824013019865)

(-0.4076426666520042, -0.02949943317085937)
(-0.4112398276542257, -0.03297225219757331)

(-0.3008102437780287, -0.1899197983675085)
(-0.2995526109494859, -0.1947600385736806)

(-0.3008102437780287, -0.1899197983675085)
(-0.297248593780234, -0.1864105748667872)

(-0.2995526109494859, -0.1947600385736806)
(-0.2947329183761018, -0.1960901047214529)

(-0.2995526109494859, -0.1947600385736806)
(-0.3031140177410495, -0.1982724643622962)

(-0.2947329183761018, -0.1960901047214529)
(-0.2934781619031254, -0.200933063316521)

(-0.2934781619031254, -0.200933063316521)
(-0.2886798285050999, -0.202258670532375)

(-0.4650782650559827, -0.1571753728540474)
(-0.4614811053044161, -0.1537025581855543)

(-0.4650782650559827, -0.1571753728540474)
(-0.460272139454651, -0.1585541972461276)

(-0.3883884200187397, -0.05304244017589128)
(-0.3871794541689848, -0.05789407923646001)

(-0.3883884200187397, -0.05304244017589128)
(-0.389597385868502, -0.04819080111531519)

(-0.3883884200187397, -0.05304244017589128)
(-0.3919855797703137, -0.05651525484438068)

(-0.3871794541689848, -0.05789407923646001)
(-0.3919855797703137, -0.05651525484438068)

(-0.3871794541689848, -0.05789407923646001)
(-0.38597048831923, -0.0627457182970187)

(-0.3871794541689848, -0.05789407923646001)
(-0.3823733285676482, -0.05927290362852287)

(-0.3864397910975169, 0.09311234476093236)
(-0.3830013237409388, 0.09674235057879808)

(-0.3864397910975169, 0.09311234476093236)
(-0.3903212733230104, 0.09347162562529714)

(-0.3864397910975169, 0.09311234476093236)
(-0.3868346801380827, 0.09692991800206845)

(0.1920497133418296, -0.2355556121703246)
(0.1968254276596345, -0.2360318333929133)

(0.1920497133418296, -0.2355556121703246)
(0.1947395894655502, -0.2316439577470004)

(0.1968254276596345, -0.2360318333929133)
(0.1989172001831056, -0.2406124185899191)

(0.1968254276596345, -0.2360318333929133)
(0.1947395894655502, -0.2316439577470004)

(0.1968254276596345, -0.2360318333929133)
(0.2013779329611186, -0.2366475682262373)

(0.1989172001831056, -0.2406124185899191)
(0.1960744850222439, -0.2447104170491159)

(0.1989172001831056, -0.2406124185899191)
(0.2013779329611186, -0.2366475682262373)

(0.1989172001831056, -0.2406124185899191)
(0.2028163949433353, -0.2409960319367055)

(0.1989172001831056, -0.2406124185899191)
(0.1997931074987702, -0.2442177532556168)

(0.3515959137064657, -0.1096304656108759)
(0.3551668306925744, -0.1060476653764177)

(0.3551668306925744, -0.1060476653764177)
(0.3600258543787188, -0.1072469490123369)

(0.3600258543787188, -0.1072469490123369)
(0.3635596455404647, -0.1036633624260782)

(0.3600258543787188, -0.1072469490123369)
(0.3649434529847784, -0.1084181970918311)

(0.3600258543787188, -0.1072469490123369)
(0.361304810951407, -0.1120461531744477)

(0.3635596455404647, -0.1036633624260782)
(0.3649434529847784, -0.1084181970918311)

(0.3635596455404647, -0.1036633624260782)
(0.3684304090314784, -0.1049126695566218)

(0.3635596455404647, -0.1036633624260782)
(0.3622610320314659, -0.09890530050342534)

(0.3635596455404647, -0.1036633624260782)
(0.3670961454380646, -0.1002410654284934)

(0.3649434529847784, -0.1084181970918311)
(0.3684304090314784, -0.1049126695566218)

(0.3649434529847784, -0.1084181970918311)
(0.361304810951407, -0.1120461531744477)

(0.3649434529847784, -0.1084181970918311)
(0.3696446626104959, -0.1100309875915961)

(0.3684304090314784, -0.1049126695566218)
(0.3731807832542546, -0.1065448614453959)

(0.3684304090314784, -0.1049126695566218)
(0.3696446626104959, -0.1100309875915961)

(0.3684304090314784, -0.1049126695566218)
(0.3720250386179541, -0.1016614340421873)

(0.3684304090314784, -0.1049126695566218)
(0.3670961454380646, -0.1002410654284934)

(-0.365537020064118, -0.07311265492589708)
(-0.3643280542143519, -0.07796429398647636)

(-0.365537020064118, -0.07311265492589708)
(-0.3667459859138844, -0.0682610158653163)

(0.4130290539114184, -0.1219173491104479)
(0.4143028622455956, -0.1267523684824628)

(0.4130290539114184, -0.1219173491104479)
(0.4094787084745504, -0.1254380091734021)

(0.4361894569011012, 0.1028504736892291)
(0.4349145904372835, 0.1076835252427496)

(0.4361894569011012, 0.1028504736892291)
(0.4397380573625922, 0.1063728925715497)

(-0.09414735647273353, -0.2107346792236089)
(-0.08935902736288613, -0.2120418592107675)

(-0.09414735647273353, -0.2107346792236089)
(-0.09522392917229085, -0.2059915993042329)

(-0.09414735647273353, -0.2107346792236089)
(-0.09049195845838337, -0.2072785032150021)

(-0.4758636732089976, 0.1791010379454962)
(-0.4775494407741691, 0.1838082863685339)

(-0.4758636732089976, 0.1791010379454962)
(-0.4807786082086227, 0.1799963724623788)

(-0.204988629148649, 0.1209597113761912)
(-0.2064130727245186, 0.125752514366004)

(-0.204988629148649, 0.1209597113761912)
(-0.2015501617920702, 0.1245897171940569)

(-0.204988629148649, 0.1209597113761912)
(-0.2035641855727789, 0.1161669083863768)

(-0.3205365901819944, 0.1566149809945137)
(-0.3170114191992193, 0.1601608475369298)

(-0.3205365901819944, 0.1566149809945137)
(-0.3157031942015323, 0.1553350266247094)

(-0.3205365901819944, 0.1566149809945137)
(-0.3253699861717836, 0.157894935373208)

(0.2632570910665855, 0.2174204370481261)
(0.2619683091774307, 0.22225148713787)

(-0.3449961617554004, 0.2302772799090527)
(-0.3436871468062157, 0.2254528605193026)

(-0.4472114174924307, -0.06770037211156145)
(-0.442405291888403, -0.06907919650297048)

(-0.4472114174924307, -0.06770037211156145)
(-0.4460024516913839, -0.07255201118427121)

(-0.442405291888403, -0.06907919650297048)
(-0.4375991662865094, -0.07045802089490943)

(-0.442405291888403, -0.06907919650297048)
(-0.4388081321364531, -0.06560638183438323)

(-0.442405291888403, -0.06907919650297048)
(-0.441196326038095, -0.07393083556340485)

(-0.442405291888403, -0.06907919650297048)
(-0.4460024516913839, -0.07255201118427121)

(0.3105961727936276, 0.1239645043900777)
(0.3103607704366327, 0.1277398548433081)

(0.3105961727936276, 0.1239645043900777)
(0.3068260173933454, 0.1242035340717157)

(-0.4483906455411015, -0.08087646490035356)
(-0.4519878052926707, -0.08434927956884532)

(-0.4483906455411015, -0.08087646490035356)
(-0.4531967729485771, -0.07949764095833978)

(-0.4483906455411015, -0.08087646490035356)
(-0.4495996116936132, -0.07602482591522258)

(-0.4519878052926707, -0.08434927956884532)
(-0.4507788394429048, -0.08920091862942055)

(-0.4519878052926707, -0.08434927956884532)
(-0.4555849650442377, -0.08782209423733778)

(-0.4519878052926707, -0.08434927956884532)
(-0.4567939333807539, -0.08297045579643039)

(-0.4519878052926707, -0.08434927956884532)
(-0.4531967729485771, -0.07949764095833978)

(0.3812654350511341, -0.08633543633304444)
(0.3848157804880032, -0.0828147762700869)

(0.3812654350511341, -0.08633543633304444)
(0.3799963040842163, -0.08149918468687642)

(0.4325405007510104, 0.2211797160055894)
(0.4312555319397652, 0.2260123129999845)

(0.4325405007510104, 0.2211797160055894)
(0.4290106779783198, 0.2176520089779624)

(-0.3477509154535516, -0.1814590804055875)
(-0.3513127974342583, -0.1849685634261571)

(-0.3477509154535516, -0.1814590804055875)
(-0.3490090628740745, -0.1766199926407274)

(0.3469522411542499, 0.172474671297907)
(0.3456634595691265, 0.1773057210830167)

(0.3469522411542499, 0.172474671297907)
(0.3434128201057474, 0.1689430288122021)

(0.3469522411542499, 0.172474671297907)
(0.3421240385206007, 0.1737740785972653)

(0.3456634595691265, 0.1773057210830167)
(0.3421240385206007, 0.1737740785972653)

(0.3456634595691265, 0.1773057210830167)
(0.349202880617087, 0.180837363567667)

(0.3456634595691265, 0.1773057210830167)
(0.3443746779837427, 0.1821367708676243)

(-0.45308986055133, 0.1925677915595853)
(-0.4547756280647606, 0.1972750400011597)

(-0.45308986055133, 0.1925677915595853)
(-0.4481703806751502, 0.191674084661327)

(-0.1569491000290155, 0.09611612785923089)
(-0.1618120109614629, 0.09727892503117737)

(-0.1569491000290155, 0.09611612785923089)
(-0.158373543604885, 0.1009089308490449)

(-0.1569491000290155, 0.09611612785923089)
(-0.1603875673855934, 0.09248612204136372)

(-0.2081735788675914, -0.09573448895382222)
(-0.2045764191160238, -0.09226167428532868)

(-0.2081735788675914, -0.09573448895382222)
(-0.2117707386191596, -0.09920730362231613)

(-0.2081735788675914, -0.09573448895382222)
(-0.2033674532662574, -0.09711331334590537)

(-0.2045764191160238, -0.09226167428532868)
(-0.2057853849657868, -0.0874100352247425)

(-0.2045764191160238, -0.09226167428532868)
(-0.2009792593644538, -0.08878885961682867)

(-0.2045764191160238, -0.09226167428532868)
(-0.1997702935146892, -0.09364049867741127)

(-0.2045764191160238, -0.09226167428532868)
(-0.2033674532662574, -0.09711331334590537)

(-0.2057853849657868, -0.0874100352247425)
(-0.2009792593644538, -0.08878885961682867)

(-0.2057853849657868, -0.0874100352247425)
(-0.2021882252142169, -0.08393722055624309)

(-0.2057853849657868, -0.0874100352247425)
(-0.2105915105671206, -0.08603121083265898)

(-0.2009792593644538, -0.08878885961682867)
(-0.1997702935146892, -0.09364049867741127)

(-0.2009792593644538, -0.08878885961682867)
(-0.1961731337631216, -0.09016768400891827)

(-0.2009792593644538, -0.08878885961682867)
(-0.2021882252142169, -0.08393722055624309)

(-0.1997702935146892, -0.09364049867741127)
(-0.1961731337631216, -0.09016768400891827)

(-0.1997702935146892, -0.09364049867741127)
(-0.2033674532662574, -0.09711331334590537)

(-0.1997702935146892, -0.09364049867741127)
(-0.1949641679133551, -0.09501932306949554)

(-0.1961731337631216, -0.09016768400891827)
(-0.1949641679133551, -0.09501932306949554)

(-0.1961731337631216, -0.09016768400891827)
(-0.1925759740115513, -0.086694869340419)

(-0.24767468100345, 0.0821924445515969)
(-0.2490991245793193, 0.08698524754141082)

(-0.24767468100345, 0.0821924445515969)
(-0.2525375919358976, 0.08335524172354394)

(-0.24767468100345, 0.0821924445515969)
(-0.2462502374275812, 0.07739964156178286)

(-0.4329984718931209, 0.1493088491030824)
(-0.4297647589807326, 0.1531223908432795)

(-0.4329984718931209, 0.1493088491030824)
(-0.4346842395216198, 0.1540160975034394)

(0.4232222858061061, 0.2057583610962876)
(0.4280478585767695, 0.2044579127366441)

(-0.195163375044437, 0.1942995924537962)
(-0.1903008127510386, 0.1931352865698476)

(-0.195163375044437, 0.1942995924537962)
(-0.1917237631947314, 0.1979345509885911)

(-0.195163375044437, 0.1942995924537962)
(-0.2000265635313667, 0.1954655892871525)

(-0.1277311486811295, -0.2195094323976194)
(-0.126454920956371, -0.2243431439216605)

(-0.1277311486811295, -0.2195094323976194)
(-0.1312796851383539, -0.2230310270865891)

(-0.1277311486811295, -0.2195094323976194)
(-0.1325559519966774, -0.2181979487457056)

(-0.3688705504049495, 0.1694145244206022)
(-0.3723957275246086, 0.1658686513086718)

(-0.3688705504049495, 0.1694145244206022)
(-0.3737062661992307, 0.1706935445991889)

(-0.3688705504049495, 0.1694145244206022)
(-0.3701853689855628, 0.1742384619985141)

(-0.4361212008856548, 0.03404028630370298)
(-0.4345306875720112, 0.02928535296328868)

(-0.4361212008856548, 0.03404028630370298)
(-0.4393010231795993, 0.03066375778655565)

(-0.4361212008856548, 0.03404028630370298)
(-0.4407166689229713, 0.03560391086920878)

(-0.4032059445046868, 0.1174905318646807)
(-0.3981579817754177, 0.1163862125723683)

(-0.4032059445046868, 0.1174905318646807)
(-0.4016527687340689, 0.1125979033954329)

(-0.3981579817754177, 0.1163862125723683)
(-0.3952799377330077, 0.1207992809422435)

(-0.3981579817754177, 0.1163862125723683)
(-0.3940559641546874, 0.1133726215466221)

(-0.3981579817754177, 0.1163862125723683)
(-0.4016527687340689, 0.1125979033954329)

(-0.3981579817754177, 0.1163862125723683)
(-0.3940203705251344, 0.1171225784475142)

(0.3973643737582276, -0.1984328233342848)
(0.3986381820924025, -0.2032678427063033)

(0.3973643737582276, -0.1984328233342848)
(0.4021885275292719, -0.1997471826433453)

(0.3986381820924025, -0.2032678427063033)
(0.3950878366555325, -0.2067885027692603)

(0.3986381820924025, -0.2032678427063033)
(0.3999119904265771, -0.2081028620783215)

(0.3986381820924025, -0.2032678427063033)
(0.403462335863447, -0.2045822020153649)

(0.3986381820924025, -0.2032678427063033)
(0.4021885275292719, -0.1997471826433453)

(0.3950878366555325, -0.2067885027692603)
(0.3999119904265771, -0.2081028620783215)

(0.3950878366555325, -0.2067885027692603)
(0.3963616449897068, -0.2116235221412776)

(0.3950878366555325, -0.2067885027692603)
(0.3915374912186628, -0.2103091628322165)

(0.3950878366555325, -0.2067885027692603)
(0.3902636828844884, -0.2054741434601995)

(0.3999119904265771, -0.2081028620783215)
(0.3963616449897068, -0.2116235221412776)

(0.3999119904265771, -0.2081028620783215)
(0.403462335863447, -0.2045822020153649)

(0.3999119904265771, -0.2081028620783215)
(0.4047361441976219, -0.2094172213873833)

(0.3999119904265771, -0.2081028620783215)
(0.4011165535817672, -0.2128107524322804)

(0.3963616449897068, -0.2116235221412776)
(0.3915374912186628, -0.2103091628322165)

(0.3963616449897068, -0.2116235221412776)
(0.3928341708903637, -0.2150602364761389)

(0.3963616449897068, -0.2116235221412776)
(0.3978318755293325, -0.2159400172406767)

(0.3963616449897068, -0.2116235221412776)
(0.4011165535817672, -0.2128107524322804)

(0.3915374912186628, -0.2103091628322165)
(0.3928341708903637, -0.2150602364761389)

(0.3915374912186628, -0.2103091628322165)
(0.3902636828844884, -0.2054741434601995)

(0.3915374912186628, -0.2103091628322165)
(0.3867133374476192, -0.2089948035231559)

(0.3915374912186628, -0.2103091628322165)
(0.387990957671381, -0.2138158319404907)

(0.3928341708903637, -0.2150602364761389)
(0.3978318755293325, -0.2159400172406767)

(0.3928341708903637, -0.2150602364761389)
(0.387990957671381, -0.2138158319404907)

(0.3928341708903637, -0.2150602364761389)
(0.3892609541159655, -0.2186648422671882)

(0.3928341708903637, -0.2150602364761389)
(0.394707940400924, -0.2193872164298056)

(0.3978318755293325, -0.2159400172406767)
(0.4011165535817672, -0.2128107524322804)

(0.3978318755293325, -0.2159400172406767)
(0.394707940400924, -0.2193872164298056)

(0.3978318755293325, -0.2159400172406767)
(0.4000640480519995, -0.2198796395556575)

(0.3978318755293325, -0.2159400172406767)
(0.4020791947385212, -0.2165837410294604)

(0.403462335863447, -0.2045822020153649)
(0.4047361441976219, -0.2094172213873833)

(0.403462335863447, -0.2045822020153649)
(0.4082505905966323, -0.2058603595943596)

(0.403462335863447, -0.2045822020153649)
(0.4021885275292719, -0.1997471826433453)

(0.4047361441976219, -0.2094172213873833)
(0.4082505905966323, -0.2058603595943596)

(0.4047361441976219, -0.2094172213873833)
(0.4096454883328965, -0.2114948899022634)

(0.4047361441976219, -0.2094172213873833)
(0.4052530856372541, -0.2144087256466898)

(0.4047361441976219, -0.2094172213873833)
(0.4011165535817672, -0.2128107524322804)

(0.4082505905966323, -0.2058603595943596)
(0.4096454883328965, -0.2114948899022634)

(0.4082505905966323, -0.2058603595943596)
(0.4116632807557261, -0.2022761113433497)

(0.4082505905966323, -0.2058603595943596)
(0.4130644587298982, -0.2070639734575004)

(0.4096454883328965, -0.2114948899022634)
(0.4052530856372541, -0.2144087256466898)

(0.4096454883328965, -0.2114948899022634)
(0.4149578587654241, -0.2117049467975075)

(0.4096454883328965, -0.2114948899022634)
(0.4130644587298982, -0.2070639734575004)

(0.4096454883328965, -0.2114948899022634)
(0.408555231379143, -0.2164285947749464)

(0.4052530856372541, -0.2144087256466898)
(0.4011165535817672, -0.2128107524322804)

(0.4052530856372541, -0.2144087256466898)
(0.4020791947385212, -0.2165837410294604)

(0.4052530856372541, -0.2144087256466898)
(0.408555231379143, -0.2164285947749464)

(0.4149578587654241, -0.2117049467975075)
(0.4172202290362712, -0.2162159729236268)

(0.4149578587654241, -0.2117049467975075)
(0.4130644587298982, -0.2070639734575004)

(0.4116632807557261, -0.2022761113433497)
(0.4130644587298982, -0.2070639734575004)

(0.4116632807557261, -0.2022761113433497)
(0.4163049191483319, -0.203140932630851)

(-0.3355823473075314, -0.2123168819503951)
(-0.3367992898894074, -0.2073611726071046)

(-0.3355823473075314, -0.2123168819503951)
(-0.3403226824006748, -0.2107927222686636)

(-0.3367992898894074, -0.2073611726071046)
(-0.3414892066478711, -0.2057109911693106)

(-0.3367992898894074, -0.2073611726071046)
(-0.3332298770285126, -0.203803416799031)

(-0.3367992898894074, -0.2073611726071046)
(-0.3403226824006748, -0.2107927222686636)

(-0.05757874555305303, -0.1447280698846492)
(-0.06236049233438064, -0.1434103060394947)

(-0.05757874555305303, -0.1447280698846492)
(-0.05282338046403805, -0.145946421496532)

(0.3376962346299442, 0.1253846895817128)
(0.3324997025969287, 0.1269273701823666)

(-0.4483742149912896, 0.01604769908474643)
(-0.4496642806649978, 0.02063905400075759)

(-0.4483742149912896, 0.01604769908474643)
(-0.4474559181808103, 0.01225592904481606)

(-0.3588042541913145, 0.1488312867284025)
(-0.3623293408201173, 0.1452857387717223)

(-0.3565873081510968, 0.1572029741827058)
(-0.3614207046220024, 0.158482928042376)

(-0.3565873081510968, 0.1572029741827058)
(-0.3517539121367679, 0.1559230198313828)

(-0.3565873081510968, 0.1572029741827058)
(-0.3530621371265245, 0.1607488407312879)

(-0.3565873081510968, 0.1572029741827058)
(-0.3578955332091524, 0.1620287950090655)

(-0.3614207046220024, 0.158482928042376)
(-0.3578955332091524, 0.1620287950090655)

(0.1561910954286871, 0.2185048985594509)
(0.1548827998172487, 0.2233307896737053)

(0.1561910954286871, 0.2185048985594509)
(0.1513579564323437, 0.2197845974446639)

(0.1548827998172487, 0.2233307896737053)
(0.1584079590484882, 0.2268766678998548)

(0.1548827998172487, 0.2233307896737053)
(0.1500498158014045, 0.2246103344829656)

(0.1548827998172487, 0.2233307896737053)
(0.1513579564323437, 0.2197845974446639)

(0.1548827998172487, 0.2233307896737053)
(0.153575022216643, 0.2281561658005065)

(-0.4581471631721432, 0.2066895368554647)
(-0.4598329307371432, 0.2113967852785655)

(-0.4581471631721432, 0.2066895368554647)
(-0.4549134502383137, 0.2105030786033444)

(-0.29948996529294, -0.06953682550425686)
(-0.2946838396916036, -0.07091564989633765)

(-0.29948996529294, -0.06953682550425686)
(-0.2958928055413682, -0.06606401083575825)

(-0.29948996529294, -0.06953682550425686)
(-0.3030871250445065, -0.07300964017275041)

(0.4146241831212689, 0.09974436889569017)
(0.4181675272790402, 0.1032644330088056)

(0.4146241831212689, 0.09974436889569017)
(0.413346632720341, 0.1045795972544908)

(0.4146241831212689, 0.09974436889569017)
(0.4159021378830612, 0.09490624134967196)

(-0.4598329307371432, 0.2113967852785655)
(-0.4549134502383137, 0.2105030786033444)

(0.2221023312394041, -0.1954912456352486)
(0.2250987591081106, -0.1914885740452825)

(0.2221023312394041, -0.1954912456352486)
(0.2269661836323841, -0.1960092137058743)

(0.2250987591081106, -0.1914885740452825)
(0.2269661836323841, -0.1960092137058743)

(0.2250987591081106, -0.1914885740452825)
(0.2298495671153454, -0.1919219225861187)

(0.2250987591081106, -0.1914885740452825)
(0.2231298749030425, -0.1868945697062066)

(0.2250987591081106, -0.1914885740452825)
(0.2280573115886017, -0.1874571009095364)

(0.2269661836323841, -0.1960092137058743)
(0.2298495671153454, -0.1919219225861187)

(0.2269661836323841, -0.1960092137058743)
(0.2309412908414727, -0.1961668361855155)

(0.2269661836323841, -0.1960092137058743)
(0.2277161189298744, -0.1996935083324411)

(0.2298495671153454, -0.1919219225861187)
(0.2280573115886017, -0.1874571009095364)

(0.2298495671153454, -0.1919219225861187)
(0.2328295785228457, -0.1879006983361432)

(0.2298495671153454, -0.1919219225861187)
(0.2342333661892157, -0.1923215629076712)

(0.2298495671153454, -0.1919219225861187)
(0.2309412908414727, -0.1961668361855155)

(-0.4340317443483793, -0.04895747437802392)
(-0.4388378702975929, -0.04757865008234366)

(0.296328226566063, -0.1888569953788742)
(0.2998785711029437, -0.1853363355557498)

(0.4063889326748745, -0.07971653407135283)
(0.4051151243406982, -0.07488151469933496)

(0.4063889326748745, -0.07971653407135283)
(0.4028385872380058, -0.08323719413430933)

(0.2601053558398631, -0.1900887979677073)
(0.2613491578395079, -0.1949507238343663)

(0.2601053558398631, -0.1900887979677073)
(0.2649357186007644, -0.1912750534581571)

(0.2613491578395079, -0.1949507238343663)
(0.2577748202361844, -0.1984493513970146)

(0.2613491578395079, -0.1949507238343663)
(0.2625872700241204, -0.1996299762300228)

(0.2613491578395079, -0.1949507238343663)
(0.2661646881400557, -0.196302507698406)

(0.2613491578395079, -0.1949507238343663)
(0.2649357186007644, -0.1912750534581571)

(0.2577748202361844, -0.1984493513970146)
(0.2625872700241204, -0.1996299762300228)

(0.2577748202361844, -0.1984493513970146)
(0.2590650614553532, -0.2027497662021105)

(0.2577748202361844, -0.1984493513970146)
(0.2529604355700424, -0.1971019211882683)

(0.2577748202361844, -0.1984493513970146)
(0.2540718527484516, -0.2017143715210113)

(0.2625872700241204, -0.1996299762300228)
(0.2590650614553532, -0.2027497662021105)

(0.2625872700241204, -0.1996299762300228)
(0.2661646881400557, -0.196302507698406)

(0.2625872700241204, -0.1996299762300228)
(0.2674943792068484, -0.2007574689023015)

(0.2625872700241204, -0.1996299762300228)
(0.2640735015076338, -0.2037375116991251)

(0.2590650614553532, -0.2027497662021105)
(0.2540718527484516, -0.2017143715210113)

(0.2590650614553532, -0.2027497662021105)
(0.2556364472200451, -0.206037791318318)

(0.2590650614553532, -0.2027497662021105)
(0.2605330715438448, -0.2069348891206701)

(0.2590650614553532, -0.2027497662021105)
(0.2640735015076338, -0.2037375116991251)

(0.2661646881400557, -0.196302507698406)
(0.2674943792068484, -0.2007574689023015)

(0.2661646881400557, -0.196302507698406)
(0.2649357186007644, -0.1912750534581571)

(0.2661646881400557, -0.196302507698406)
(0.2711148868416515, -0.1956878430121073)

(0.2674943792068484, -0.2007574689023015)
(0.2711148868416515, -0.1956878430121073)

(0.2674943792068484, -0.2007574689023015)
(0.2691572789236031, -0.2045376183865009)

(0.2674943792068484, -0.2007574689023015)
(0.2640735015076338, -0.2037375116991251)

(0.2711148868416515, -0.1956878430121073)
(0.2760246955840345, -0.1969122120342489)

(-0.4047192267640134, 0.2188304925145005)
(-0.4091555505531977, 0.2196865713785469)

(-0.4047192267640134, 0.2188304925145005)
(-0.4057173110187778, 0.2226187280451596)

(-0.3193511400672651, 0.01909064027117783)
(-0.3230382941378428, 0.01569033649820719)

(-0.3230382941378428, 0.01569033649820719)
(-0.3225259505279903, 0.01190981528259304)

(-0.303853441325271, -0.2478961532183057)
(-0.2990719490473757, -0.2493015751075413)

(-0.303853441325271, -0.2478961532183057)
(-0.3010444404662651, -0.2539066311826471)

(0.4498241350479271, 0.1529912821147568)
(0.4485474152170353, 0.1578222482152447)

(0.4498241350479271, 0.1529912821147568)
(0.4533718368334828, 0.156510559643725)

(-0.2441451763832722, -0.1304626356387491)
(-0.2405480166317052, -0.1269898209702562)

(-0.2441451763832722, -0.1304626356387491)
(-0.2393390507819388, -0.1318414600308328)

(0.4427807448400306, -0.1838831957310818)
(0.4463364822724162, -0.1803604221437554)

(0.4427807448400306, -0.1838831957310818)
(0.447607552810416, -0.1851965146618661)

(0.4046882482294544, 0.1203911264021912)
(0.4059867098726749, 0.1155996307332643)

(-0.3292532610046749, -0.2365010156476725)
(-0.3279772295272883, -0.2413354487756322)

(-0.3292532610046749, -0.2365010156476725)
(-0.334078018645079, -0.2351888747591375)

(-0.3279772295272883, -0.2413354487756322)
(-0.3267011980499001, -0.2461698819035924)

(-0.3267011980499001, -0.2461698819035924)
(-0.3297492685645534, -0.2499726474627033)

(-0.3267011980499001, -0.2461698819035924)
(-0.3218959198843279, -0.2466827509310535)

(-0.3267011980499001, -0.2461698819035924)
(-0.3232268508491258, -0.251305318898461)

(-0.3297492685645534, -0.2499726474627033)
(-0.3344453289830338, -0.2535937524294312)

(-0.3297492685645534, -0.2499726474627033)
(-0.3232268508491258, -0.251305318898461)

(0.2782214793734473, -0.2384680180203635)
(0.2739073529967232, -0.2413169664997337)

(0.2782214793734473, -0.2384680180203635)
(0.2814807779825764, -0.242037354321028)

(-0.3532343609799156, 0.1029808320709619)
(-0.3580976502088213, 0.1041440051505421)

(-0.3532343609799156, 0.1029808320709619)
(-0.3566729140603172, 0.0993510737886863)

(-0.3079527262412738, -0.03557535208037563)
(-0.3127588518426058, -0.03419652768828657)

(-0.3079527262412738, -0.03557535208037563)
(-0.3115498859928577, -0.03904816674885)

(0.4167686580637225, -0.05112887247388322)
(0.4132184061541247, -0.05464951278619297)

(0.4167686580637225, -0.05112887247388322)
(0.4154940569097318, -0.0462940477561514)

(0.2407864189165565, -0.1847952550331374)
(0.245598955493541, -0.1859821888912489)

(0.2407864189165565, -0.1847952550331374)
(0.2374753541836506, -0.1886043596624505)

(-0.4530242279433959, -0.1876740268217798)
(-0.4578257237407584, -0.1862868534234273)

(-0.4530242279433959, -0.1876740268217798)
(-0.4542278534196665, -0.1828134012710061)

(-0.4578257237407584, -0.1862868534234273)
(-0.4614221118583257, -0.1897582765908755)

(-0.4578257237407584, -0.1862868534234273)
(-0.4542278534196665, -0.1828134012710061)

(-0.4578257237407584, -0.1862868534234273)
(-0.4590337353066936, -0.181434010644909)

(-0.4578257237407584, -0.1862868534234273)
(-0.4626309578964756, -0.1849067948069059)

(-0.4614221118583257, -0.1897582765908755)
(-0.4602176543263277, -0.1946053207613165)

(-0.4614221118583257, -0.1897582765908755)
(-0.4662278356685151, -0.1883792399447203)

(-0.4614221118583257, -0.1897582765908755)
(-0.4650192151593843, -0.1932304724649171)

(-0.4614221118583257, -0.1897582765908755)
(-0.4626309578964756, -0.1849067948069059)

(-0.4507788394429048, -0.08920091862942055)
(-0.4543759991944723, -0.09267373329791298)

(-0.4507788394429048, -0.08920091862942055)
(-0.4555849650442377, -0.08782209423733778)

(-0.3098123765880437, 0.04807636641479524)
(-0.3132508439446217, 0.04444636059692796)

(-0.3098123765880437, 0.04807636641479524)
(-0.3083879330121747, 0.04328356342498135)

(-0.3098123765880437, 0.04807636641479524)
(-0.3063739092314656, 0.05170637223266161)

(0.3823464516364017, 0.2077910961493996)
(0.381057670051258, 0.2126221459344667)

(-0.1373799109848883, -0.2168853176464323)
(-0.1422035616684043, -0.2155794732293828)

(-0.1373799109848883, -0.2168853176464323)
(-0.1325559519966774, -0.2181979487457056)

(0.3947351675957534, -0.1034692130672149)
(0.3995593213667986, -0.1047835723762747)

(-0.455495751651045, -0.1419052897879944)
(-0.4518985918994746, -0.1384324751195034)

(-0.3764686860664301, 0.05956272383222973)
(-0.3799071534230088, 0.05593271801436178)

(-0.3764686860664301, 0.05956272383222973)
(-0.3716057751339966, 0.05839992666023278)

(-0.3764686860664301, 0.05956272383222973)
(-0.3730302187099495, 0.0631927296496973)

(-0.4684314919651358, 0.09413185128375219)
(-0.4716652048988311, 0.0903183095359211)

(-0.4684314919651358, 0.09413185128375219)
(-0.4733506451935359, 0.0950255217116254)

(-0.3244011093853859, 0.05156475793063418)
(-0.3258255529612543, 0.05635756092044741)

(0.3856290191849845, -0.1368919308071069)
(0.382078673748112, -0.1404125908700712)

(0.3856290191849845, -0.1368919308071069)
(0.3869028275191578, -0.1417269501791289)

(-0.09993601969960257, -0.1174538243412608)
(-0.09643950628958788, -0.1142176370809426)

(-0.09993601969960257, -0.1174538243412608)
(-0.09914679226028426, -0.1216433480732754)

(-0.09993601969960257, -0.1174538243412608)
(-0.1038347416822896, -0.1200280649677049)

(-0.4574772779651586, 0.04951214109791892)
(-0.4586250381479058, 0.05409998012645542)

(-0.4574772779651586, 0.04951214109791892)
(-0.4623051059696406, 0.05077568717283638)

(-0.4574772779651586, 0.04951214109791892)
(-0.4610221616269493, 0.04598626282133196)

(-0.4586250381479058, 0.05409998012645542)
(-0.4623051059696406, 0.05077568717283638)

(-0.4586250381479058, 0.05409998012645542)
(-0.4634708572806868, 0.05530388468517037)

(-0.4586250381479058, 0.05409998012645542)
(-0.4549019799042673, 0.05727944666447753)

(-0.4586250381479058, 0.05409998012645542)
(-0.4597749842172573, 0.05836219578186417)

(-0.4623051059696406, 0.05077568717283638)
(-0.4634708572806868, 0.05530388468517037)

(-0.4623051059696406, 0.05077568717283638)
(-0.4671396630407468, 0.05204025031408401)

(-0.4623051059696406, 0.05077568717283638)
(-0.4610221616269493, 0.04598626282133196)

(-0.4623051059696406, 0.05077568717283638)
(-0.4658533460934021, 0.04725896328138772)

(-0.4634708572806868, 0.05530388468517037)
(-0.4671396630407468, 0.05204025031408401)

(-0.4634708572806868, 0.05530388468517037)
(-0.4682925842302635, 0.05660943033034038)

(-0.4634708572806868, 0.05530388468517037)
(-0.4597749842172573, 0.05836219578186417)

(-0.4634708572806868, 0.05530388468517037)
(-0.4647457682628235, 0.05941279621246592)

(-0.4671396630407468, 0.05204025031408401)
(-0.4682925842302635, 0.05660943033034038)

(-0.4671396630407468, 0.05204025031408401)
(-0.4658533460934021, 0.04725896328138772)

(-0.4671396630407468, 0.05204025031408401)
(-0.4719915322162787, 0.05339615406381715)

(-0.4610221616269493, 0.04598626282133196)
(-0.4658533460934021, 0.04725896328138772)

(0.3649762701149123, 0.1721080919072565)
(0.3662650516902484, 0.1672770421031828)

(0.3649762701149123, 0.1721080919072565)
(0.3698044727386978, 0.1708086845887822)

(0.3649762701149123, 0.1721080919072565)
(0.3685156911582369, 0.1756397343829302)

(0.3662650516902484, 0.1672770421031828)
(0.362725630640371, 0.1637453996148179)

(0.3662650516902484, 0.1672770421031828)
(0.367553833273316, 0.1624459923140889)

(0.3662650516902484, 0.1672770421031828)
(0.3710932543214849, 0.1659776347991426)

(0.3662650516902484, 0.1672770421031828)
(0.3698044727386978, 0.1708086845887822)

(0.362725630640371, 0.1637453996148179)
(0.367553833273316, 0.1624459923140889)

(0.362725630640371, 0.1637453996148179)
(0.3640144847830103, 0.158914619432747)

(0.362725630640371, 0.1637453996148179)
(0.3578974280076008, 0.1650448069158789)

(0.362725630640371, 0.1637453996148179)
(0.3591862378087132, 0.1602138619748018)

(0.367553833273316, 0.1624459923140889)
(0.3710932543214849, 0.1659776347991426)

(0.367553833273316, 0.1624459923140889)
(0.3640144847830103, 0.158914619432747)

(0.367553833273316, 0.1624459923140889)
(0.3688431757819615, 0.1576170267511255)

(0.367553833273316, 0.1624459923140889)
(0.3723821765247564, 0.16114710750889)

(0.3710932543214849, 0.1659776347991426)
(0.3698044727386978, 0.1708086845887822)

(0.3710932543214849, 0.1659776347991426)
(0.3746326753696112, 0.1695092772841166)

(0.3710932543214849, 0.1659776347991426)
(0.3723821765247564, 0.16114710750889)

(0.3710932543214849, 0.1659776347991426)
(0.3759214860679346, 0.1646783356751634)

(0.3698044727386978, 0.1708086845887822)
(0.3746326753696112, 0.1695092772841166)

(0.3698044727386978, 0.1708086845887822)
(0.3685156911582369, 0.1756397343829302)

(0.3746326753696112, 0.1695092772841166)
(0.3781720964175656, 0.173040919768761)

(0.3746326753696112, 0.1695092772841166)
(0.3794608766954958, 0.1682098651265658)

(0.3746326753696112, 0.1695092772841166)
(0.3759214860679346, 0.1646783356751634)

(0.3781720964175656, 0.173040919768761)
(0.3830002990508297, 0.1717415124686579)

(0.3781720964175656, 0.173040919768761)
(0.3794608766954958, 0.1682098651265658)

(-0.2967586892443908, -0.2408488482296323)
(-0.2955957388955967, -0.24616308256826)

(-0.2967586892443908, -0.2408488482296323)
(-0.2980351707626369, -0.2360139616833684)

(-0.2955957388955967, -0.24616308256826)
(-0.290222259885922, -0.2483631366876393)

(-0.2955957388955967, -0.24616308256826)
(-0.2990719490473757, -0.2493015751075413)

(-0.290222259885922, -0.2483631366876393)
(-0.2878476721235009, -0.243858694514302)

(-0.2990719490473757, -0.2493015751075413)
(-0.3010444404662651, -0.2539066311826471)

(0.2476929287787389, 0.12292487370863)
(0.2525288192210144, 0.122244473306825)

(-0.4297647589807326, 0.1531223908432795)
(-0.4346842395216198, 0.1540160975034394)

(-0.4297647589807326, 0.1531223908432795)
(-0.4265310462165273, 0.1569359325303976)

(-0.4297647589807326, 0.1531223908432795)
(-0.4248649147055501, 0.1522453347830967)

(0.3556813677902027, -0.1421964737597631)
(0.3569551761243763, -0.1470314931317765)

(0.3556813677902027, -0.1421964737597631)
(0.3605055216563292, -0.1435108327198222)

(-0.16667492189391, 0.09844172220312358)
(-0.1715378328263569, 0.09960451937507023)

(-0.16667492189391, 0.09844172220312358)
(-0.1618120109614629, 0.09727892503117737)

(-0.16667492189391, 0.09844172220312358)
(-0.1680993654697794, 0.1032345251929376)

(-0.1715378328263569, 0.09960451937507023)
(-0.1680993654697794, 0.1032345251929376)

(-0.1715378328263569, 0.09960451937507023)
(-0.1729622764022263, 0.1043973223648841)

(-0.1715378328263569, 0.09960451937507023)
(-0.1764007437588034, 0.1007673165470165)

(-0.1715378328263569, 0.09960451937507023)
(-0.1749763001829342, 0.09597451355720282)

(0.3730169701619668, 0.1923651190737184)
(0.3717281887466793, 0.1971961691879263)

(0.3730169701619668, 0.1923651190737184)
(0.3743057517239451, 0.1875340692437493)

(0.3730169701619668, 0.1923651190737184)
(0.3778451727347452, 0.1910657116564566)

(-0.4619428643949856, 0.03280357984120325)
(-0.4606346831915238, 0.0279778024680816)

(-0.4619428643949856, 0.03280357984120325)
(-0.466776330207375, 0.03408360363643037)

(-0.4619428643949856, 0.03280357984120325)
(-0.4654678154795966, 0.02925785781935642)

(0.02032776617866178, -0.2193423339220272)
(0.01731891675657536, -0.2233299327399293)

(0.02032776617866178, -0.2193423339220272)
(0.02530678922647063, -0.2200866538352311)

(0.02032776617866178, -0.2193423339220272)
(0.02353119006279422, -0.2156476232856008)

(-0.3756338226954024, 0.04155430904492068)
(-0.3742093791195337, 0.03676150605510708)

(-0.3756338226954024, 0.04155430904492068)
(-0.3790722900519808, 0.03792430322705353)

(-0.3756338226954024, 0.04155430904492068)
(-0.3804967336278497, 0.04271710621686734)

(0.3137897210836898, 0.2127889238913698)
(0.3102503407847226, 0.2092574439289971)

(0.3137897210836898, 0.2127889238913698)
(0.3173289745258991, 0.2163199430282793)

(0.3137897210836898, 0.2127889238913698)
(0.3089615126989979, 0.2140883112407364)

(-0.4547756280647606, 0.1972750400011597)
(-0.4515419151197636, 0.2010885817530395)

(-0.268329384592674, -0.1943904354450106)
(-0.2718911078776867, -0.1978995597551317)

(-0.268329384592674, -0.1943904354450106)
(-0.2731492512920778, -0.1930604411008805)

(-0.268329384592674, -0.1943904354450106)
(-0.2635169405782028, -0.1957169823785455)

(-0.3500549136712628, -0.1898082064121623)
(-0.3513127974342583, -0.1849685634261571)

(-0.3500549136712628, -0.1898082064121623)
(-0.348797760891576, -0.1946489855718646)

(-0.3513127974342583, -0.1849685634261571)
(-0.3561326852708172, -0.1836386404303225)

(-0.4338830553439131, -0.1390961336272505)
(-0.4326740894941438, -0.1439477726878299)

(-0.4338830553439131, -0.1390961336272505)
(-0.4386891809452447, -0.1377173092351716)

(-0.4338830553439131, -0.1390961336272505)
(-0.435092021193677, -0.1342444945666779)

(-0.4339722687371027, -0.08501293807659906)
(-0.4375694284886699, -0.0884857527450917)

(-0.4339722687371027, -0.08501293807659906)
(-0.4327633028873362, -0.08986457713717319)

(-0.4339722687371027, -0.08501293807659906)
(-0.4291661431357692, -0.08639176246868063)

(0.1188413927874135, -0.196036955512779)
(0.1168714878333802, -0.1914894193104078)

(0.1188413927874135, -0.196036955512779)
(0.1138542402033962, -0.1955200735378395)

(0.1168714878333802, -0.1914894193104078)
(0.1198442789956586, -0.1874953621851166)

(0.1168714878333802, -0.1914894193104078)
(0.1148641354029162, -0.1869560140510214)

(0.1168714878333802, -0.1914894193104078)
(0.1138542402033962, -0.1955200735378395)

(0.2394430016343103, 0.2058926816795337)
(0.2407317832194552, 0.2010616318944659)

(0.2394430016343103, 0.2058926816795337)
(0.2442712042676984, 0.2045932743796672)

(0.2407317832194552, 0.2010616318944659)
(0.2442712042676984, 0.2045932743796672)

(0.2407317832194552, 0.2010616318944659)
(0.2371923621712129, 0.1975299894092675)

(0.2407317832194552, 0.2010616318944659)
(0.2420205648046004, 0.1962305821094025)

(-0.2981855756772597, 0.1238257684626177)
(-0.2968788273014731, 0.1189943715421389)

(-0.2981855756772597, 0.1238257684626177)
(-0.2946616351850402, 0.1273669883050888)

(-0.2981855756772597, 0.1238257684626177)
(-0.2994932674438095, 0.1286536029271208)

(-0.4466003055794443, 0.04220494494293828)
(-0.4453393082092574, 0.03720335496010291)

(-0.4466003055794443, 0.04220494494293828)
(-0.4500908742385682, 0.03859243501471488)

(-0.4466003055794443, 0.04220494494293828)
(-0.441977338690737, 0.0405112569919719)

(0.4661763348869926, -0.2216688730331438)
(0.4649025266839257, -0.2168338537196442)

(0.4661763348869926, -0.2216688730331438)
(0.4613521820555199, -0.220354514143451)

(0.4661763348869926, -0.2216688730331438)
(0.462625956778502, -0.2251896537340404)

(-0.4363009870434394, -0.1293928555061052)
(-0.437509952893207, -0.1245412164455288)

(-0.4363009870434394, -0.1293928555061052)
(-0.4314948614421071, -0.1307716798981811)

(-0.4363009870434394, -0.1293928555061052)
(-0.435092021193677, -0.1342444945666779)

(-0.3255802697950657, 0.02513353433564657)
(-0.3221418024384873, 0.02876354015351348)

(0.3221818827663746, -0.1510188786355081)
(0.323456931259183, -0.1558562297961697)

(0.3221818827663746, -0.1510188786355081)
(0.3173563875980693, -0.1497019971919939)

(0.3598400570054531, 0.1241641734467417)
(0.3612714769506417, 0.1193628706458459)

(0.3598400570054531, 0.1241641734467417)
(0.3556150763291452, 0.125576952142672)

(0.3598400570054531, 0.1241641734467417)
(0.3568596223982046, 0.1207253332746247)

(0.3612714769506417, 0.1193628706458459)
(0.3568596223982046, 0.1207253332746247)

(-0.4215315446492197, 0.08534767248372224)
(-0.4219798991950994, 0.09050100556457717)

(-0.4215315446492197, 0.08534767248372224)
(-0.4255150128085734, 0.08647879322533814)

(0.3351109443718375, -0.1321040171514939)
(0.3399350989194119, -0.1334183736104382)

(0.3351109443718375, -0.1321040171514939)
(0.3315621709041329, -0.135624084199916)

(0.3351109443718375, -0.1321040171514939)
(0.3363847527060092, -0.1369390365235066)

(0.3390107303000053, -0.2318994339633089)
(0.3354623393625307, -0.2354222044437202)

(0.3390107303000053, -0.2318994339633089)
(0.3341887273480627, -0.2305872819053119)

(0.3390107303000053, -0.2318994339633089)
(0.3377381745334345, -0.2270656760629222)

(-0.1486477217399912, 0.09858333650514997)
(-0.1437848108075481, 0.0974205393331867)

(-0.2405480166317052, -0.1269898209702562)
(-0.2393390507819388, -0.1318414600308328)

(-0.2405480166317052, -0.1269898209702562)
(-0.2369508568801372, -0.1235170063017647)

(-0.2405480166317052, -0.1269898209702562)
(-0.2417569824814724, -0.1221381819096821)

(-0.2380768464736009, 0.1867412423473987)
(-0.2366669104066202, 0.1819588670286438)

(-0.2380768464736009, 0.1867412423473987)
(-0.2332152391533066, 0.1855803696307891)

(-0.2380768464736009, 0.1867412423473987)
(-0.2392101313416901, 0.1912364382271814)

(-0.2366669104066202, 0.1819588670286438)
(-0.2332152391533066, 0.1855803696307891)

(-0.2366669104066202, 0.1819588670286438)
(-0.2401074755078751, 0.1783305248787942)

(-0.2366669104066202, 0.1819588670286438)
(-0.2352455923335364, 0.1771684500878007)

(-0.2366669104066202, 0.1819588670286438)
(-0.2318042069667476, 0.180796486199479)

(-0.2332152391533066, 0.1855803696307891)
(-0.2297724243539419, 0.1892062550801568)

(-0.2332152391533066, 0.1855803696307891)
(-0.228369306567393, 0.1844289474157122)

(-0.2332152391533066, 0.1855803696307891)
(-0.2318042069667476, 0.180796486199479)

(-0.2941517954358214, 0.1585867720436932)
(-0.2989859154934464, 0.1598668302373904)

(-0.2941517954358214, 0.1585867720436932)
(-0.2954608892076328, 0.1634127174316715)

(-0.2941517954358214, 0.1585867720436932)
(-0.2928422129585976, 0.1537607566300264)

(-0.4034541763714286, 0.07479375383300828)
(-0.404256900326135, 0.07965040660051008)

(-0.4034541763714286, 0.07479375383300828)
(-0.4077523135773412, 0.07629369539383327)

(-0.404256900326135, 0.07965040660051008)
(-0.4077523135773412, 0.07629369539383327)

(-0.404256900326135, 0.07965040660051008)
(-0.4084948196833276, 0.08116741177372191)

(-0.404256900326135, 0.07965040660051008)
(-0.4007839531752238, 0.08275011560418188)

(0.381057670051258, 0.2126221459344667)
(0.3797688884661087, 0.2174531957195313)

(0.381057670051258, 0.2126221459344667)
(0.3845970910994988, 0.2161537884196651)

(0.3797688884661087, 0.2174531957195313)
(0.3845970910994988, 0.2161537884196651)

(0.3797688884661087, 0.2174531957195313)
(0.3833083095143504, 0.2209848382047312)

(0.3797688884661087, 0.2174531957195313)
(0.3784801068809616, 0.2222842455045969)

(0.3797688884661087, 0.2174531957195313)
(0.3749423206442861, 0.2187509720412707)

(0.3845970910994988, 0.2161537884196651)
(0.3833083095143504, 0.2209848382047312)

(0.3845970910994988, 0.2161537884196651)
(0.3881365121477393, 0.2196854309048652)

(0.3845970910994988, 0.2161537884196651)
(0.389425293732887, 0.2148543811198003)

(0.3833083095143504, 0.2209848382047312)
(0.3784801068809616, 0.2222842455045969)

(0.3833083095143504, 0.2209848382047312)
(0.3881365121477393, 0.2196854309048652)

(0.3833083095143504, 0.2209848382047312)
(0.386847730562591, 0.2245164806899307)

(0.3833083095143504, 0.2209848382047312)
(0.3820199271960352, 0.2258154880463313)

(0.3784801068809616, 0.2222842455045969)
(0.3771934347925494, 0.2271131827122851)

(0.3784801068809616, 0.2222842455045969)
(0.3736550634524034, 0.2235804980958246)

(0.3784801068809616, 0.2222842455045969)
(0.3749423206442861, 0.2187509720412707)

(0.3784801068809616, 0.2222842455045969)
(0.3820199271960352, 0.2258154880463313)

(0.3881365121477393, 0.2196854309048652)
(0.386847730562591, 0.2245164806899307)

(0.3881365121477393, 0.2196854309048652)
(0.3916759331959799, 0.2232170733900651)

(0.3881365121477393, 0.2196854309048652)
(0.389425293732887, 0.2148543811198003)

(0.386847730562591, 0.2245164806899307)
(0.3916759331959799, 0.2232170733900651)

(0.386847730562591, 0.2245164806899307)
(0.3903871516108329, 0.2280481231751287)

(0.386847730562591, 0.2245164806899307)
(0.3820199271960352, 0.2258154880463313)

(0.386847730562591, 0.2245164806899307)
(0.3855596857739978, 0.229346792131769)

(0.3916759331959799, 0.2232170733900651)
(0.3903871516108329, 0.2280481231751287)

(0.3916759331959799, 0.2232170733900651)
(0.3965041358293689, 0.2219176660901965)

(0.3916759331959799, 0.2232170733900651)
(0.395215071851287, 0.2267483226275391)

(0.3903871516108329, 0.2280481231751287)
(0.395215071851287, 0.2267483226275391)

(0.3903871516108329, 0.2280481231751287)
(0.3939234783876454, 0.2315747109356895)

(0.3903871516108329, 0.2280481231751287)
(0.3855596857739978, 0.229346792131769)

(0.3903871516108329, 0.2280481231751287)
(0.3890979462936744, 0.2328768779568333)

(0.3965041358293689, 0.2219176660901965)
(0.4000435568776107, 0.2254493085753934)

(0.3965041358293689, 0.2219176660901965)
(0.395215071851287, 0.2267483226275391)

(-0.1758198144085982, -0.2064235235938101)
(-0.1709501164538595, -0.2077878581608395)

(-0.1758198144085982, -0.2064235235938101)
(-0.177020781309511, -0.2015979263500703)

(0.3087953432844329, -0.2191810408019696)
(0.30752144385859, -0.2143463615600579)

(0.3087953432844329, -0.2191810408019696)
(0.3123455966217712, -0.2156607246021902)

(0.3087953432844329, -0.2191810408019696)
(0.3136197470150571, -0.2204944586864039)

(0.30752144385859, -0.2143463615600579)
(0.3123455966217712, -0.2156607246021902)

(0.30752144385859, -0.2143463615600579)
(0.3026972749056027, -0.2130320589393463)

(0.30752144385859, -0.2143463615600579)
(0.3062476168042829, -0.2095114120575157)

(0.30752144385859, -0.2143463615600579)
(0.311071769937355, -0.2108257737419683)

(0.3123455966217712, -0.2156607246021902)
(0.3136197470150571, -0.2204944586864039)

(0.3123455966217712, -0.2156607246021902)
(0.3158959226636517, -0.2121401369587533)

(0.3123455966217712, -0.2156607246021902)
(0.3171697956305436, -0.216974888120938)

(0.3123455966217712, -0.2156607246021902)
(0.311071769937355, -0.2108257737419683)

(0.3026972749056027, -0.2130320589393463)
(0.3062476168042829, -0.2095114120575157)

(0.3026972749056027, -0.2130320589393463)
(0.3014234599161399, -0.2081970643925962)

(0.3026972749056027, -0.2130320589393463)
(0.29787311395683, -0.2117177263970149)

(0.3026972749056027, -0.2130320589393463)
(0.2991469351479421, -0.2165526978799282)

(0.3062476168042829, -0.2095114120575157)
(0.3014234599161399, -0.2081970643925962)

(0.3062476168042829, -0.2095114120575157)
(0.3097979576051887, -0.2059907692964526)

(0.3062476168042829, -0.2095114120575157)
(0.311071769937355, -0.2108257737419683)

(0.3062476168042829, -0.2095114120575157)
(0.3049738044030806, -0.2046764078891964)

(0.3499413105768687, -0.2393414868425595)
(0.3544536160142641, -0.2409441918609189)

(0.3499413105768687, -0.2393414868425595)
(0.3463578599826967, -0.242836492918639)

(0.3499413105768687, -0.2393414868425595)
(0.3510188944848789, -0.244008805187972)

(0.3544536160142641, -0.2409441918609189)
(0.3588744607580274, -0.2422750822895316)

(0.3544536160142641, -0.2409441918609189)
(0.3510188944848789, -0.244008805187972)

(0.3544536160142641, -0.2409441918609189)
(0.3571703231599492, -0.237922643145985)

(-0.3389614531115698, 0.1749323068359409)
(-0.3437948491008615, 0.1762122612141602)

(-0.3389614531115698, 0.1749323068359409)
(-0.3424866241135169, 0.1713864403116707)

(-0.3389614531115698, 0.1749323068359409)
(-0.3376532281242473, 0.1701064859335752)

(-0.3437948491008615, 0.1762122612141602)
(-0.3424866241135169, 0.1713864403116707)

(-0.3424866241135169, 0.1713864403116707)
(-0.3460117951153621, 0.1678405737875553)

(-0.3424866241135169, 0.1713864403116707)
(-0.3411783991260605, 0.1665606194093122)

(-0.3424866241135169, 0.1713864403116707)
(-0.3376532281242473, 0.1701064859335752)

(-0.3460117951153621, 0.1678405737875553)
(-0.3411783991260605, 0.1665606194093122)

(-0.3460117951153621, 0.1678405737875553)
(-0.3508451911046852, 0.169120528165805)

(-0.3460117951153621, 0.1678405737875553)
(-0.3495369661203487, 0.164294707260064)

(-0.4418407766243633, 0.2125292068786629)
(-0.4386071730324574, 0.2163426865115309)

(-0.4418407766243633, 0.2125292068786629)
(-0.4369231969432958, 0.2116347666559805)

(-0.3768296096277575, 0.1491252895212946)
(-0.3755207219164198, 0.1442994918389511)

(-0.3768296096277575, 0.1491252895212946)
(-0.3733044424119462, 0.1526711554090371)

(0.4535535150922785, 0.2237567585228475)
(0.4499802056273032, 0.2202592323973414)

(0.4535535150922785, 0.2237567585228475)
(0.4583584820796734, 0.2224647633654497)

(0.4535535150922785, 0.2237567585228475)
(0.4488351145353323, 0.2250750038454256)

(-0.3933167258106776, 0.08585233312520002)
(-0.397290204586298, 0.08643354774113524)

(-0.3933167258106776, 0.08585233312520002)
(-0.3938096530735887, 0.08976277156935682)

(0.405928363037682, -0.1289586692363561)
(0.4046545547035056, -0.1241236498643416)

(0.405928363037682, -0.1289586692363561)
(0.4094787084745504, -0.1254380091734021)

(0.2474837016087414, 0.2261497087052649)
(0.2523119042421296, 0.2248503014053987)

(0.2474837016087414, 0.2261497087052649)
(0.2426554989753532, 0.227449116005131)

(0.2474837016087414, 0.2261497087052649)
(0.2510229136414945, 0.2296815606663181)

(0.2523119042421296, 0.2248503014053987)
(0.2536006858272761, 0.2200192516203318)

(0.2523119042421296, 0.2248503014053987)
(0.2571401031443842, 0.2235508978448836)

(0.2523119042421296, 0.2248503014053987)
(0.2510229136414945, 0.2296815606663181)

(0.2523119042421296, 0.2248503014053987)
(0.2558511440251698, 0.2283821255550429)

(0.3653296753322851, -0.1448251923778679)
(0.3688800207691553, -0.1413045323149122)

(0.3653296753322851, -0.1448251923778679)
(0.3640558675686218, -0.1399901709118913)

(0.3653296753322851, -0.1448251923778679)
(0.3605055216563292, -0.1435108327198222)

(0.3214517217544077, -0.1822380937659772)
(0.3227255300894486, -0.1870731131348892)

(-0.3078047638846224, -0.1257141923986324)
(-0.304207031544087, -0.1222412350483591)

(-0.3078047638846224, -0.1257141923986324)
(-0.3090131498815785, -0.1208624088462189)

(-0.3078047638846224, -0.1257141923986324)
(-0.3126122119098135, -0.1243356975375102)

(-0.304207031544087, -0.1222412350483591)
(-0.2994008105112592, -0.1236200356601467)

(-0.304207031544087, -0.1222412350483591)
(-0.3006097531919323, -0.1187683908261304)

(-0.304207031544087, -0.1222412350483591)
(-0.3090131498815785, -0.1208624088462189)

(-0.304207031544087, -0.1222412350483591)
(-0.3054158579395838, -0.1173895612375782)

(-0.2994008105112592, -0.1236200356601467)
(-0.3006097531919323, -0.1187683908261304)

(-0.2994008105112592, -0.1236200356601467)
(-0.2958036078238352, -0.120147210292592)

(-0.2994008105112592, -0.1236200356601467)
(-0.298191883072383, -0.1284716842922192)

(-0.2994008105112592, -0.1236200356601467)
(-0.2945946271155772, -0.1249987469913674)

(-0.3006097531919323, -0.1187683908261304)
(-0.3054158579395838, -0.1173895612375782)

(-0.3006097531919323, -0.1187683908261304)
(-0.2958036078238352, -0.120147210292592)

(-0.3006097531919323, -0.1187683908261304)
(-0.2970125665176253, -0.1152955694488369)

(-0.3006097531919323, -0.1187683908261304)
(-0.3018186933577524, -0.1139167453654454)

(-0.3090131498815785, -0.1208624088462189)
(-0.3054158579395838, -0.1173895612375782)

(-0.3090131498815785, -0.1208624088462189)
(-0.3126122119098135, -0.1243356975375102)

(-0.3090131498815785, -0.1208624088462189)
(-0.3102219958468317, -0.1160107399119695)

(-0.3054158579395838, -0.1173895612375782)
(-0.3102219958468317, -0.1160107399119695)

(-0.3054158579395838, -0.1173895612375782)
(-0.3018186933577524, -0.1139167453654454)

(-0.2958036078238352, -0.120147210292592)
(-0.2970125665176253, -0.1152955694488369)

(-0.2958036078238352, -0.120147210292592)
(-0.2945946271155772, -0.1249987469913674)

(-0.2958036078238352, -0.120147210292592)
(-0.2909974357934696, -0.1215258965261245)

(0.3225047288004769, 0.1613315326590645)
(0.3182107762680085, 0.1583558244476971)

(0.3225047288004769, 0.1613315326590645)
(0.3231320450472131, 0.1570991968994683)

(0.422991263535319, 0.1019519989755472)
(0.4181675272790402, 0.1032644330088056)

(0.422991263535319, 0.1019519989755472)
(0.4217217351846601, 0.1067878321361149)

(0.4181675272790402, 0.1032644330088056)
(0.413346632720341, 0.1045795972544908)

(0.4181675272790402, 0.1032644330088056)
(0.4168972719343541, 0.1081011889726314)

(0.4181675272790402, 0.1032644330088056)
(0.4217217351846601, 0.1067878321361149)

(-0.3576033582052496, -0.1607726120248432)
(-0.3624232550968134, -0.1594426429694453)

(-0.3576033582052496, -0.1607726120248432)
(-0.3611650910031859, -0.1642817567778551)

(-0.3576033582052496, -0.1607726120248432)
(-0.3563452246190223, -0.1656117990187264)

(-0.3624232550968134, -0.1594426429694453)
(-0.3636814025053408, -0.1546035247681836)

(-0.3624232550968134, -0.1594426429694453)
(-0.3672431042856846, -0.1581126613548827)

(-0.3624232550968134, -0.1594426429694453)
(-0.3611650910031859, -0.1642817567778551)

(-0.3624232550968134, -0.1594426429694453)
(-0.3659849639573997, -0.1629517814419486)

(-0.3636814025053408, -0.1546035247681836)
(-0.3672431042856846, -0.1581126613548827)

(-0.3636814025053408, -0.1546035247681836)
(-0.3685012504289212, -0.153273542820497)

(-0.3636814025053408, -0.1546035247681836)
(-0.3601200747206643, -0.1510944860420003)

(-0.3636814025053408, -0.1546035247681836)
(-0.36493972219195, -0.1497647160904566)

(-0.3672431042856846, -0.1581126613548827)
(-0.3685012504289212, -0.153273542820497)

(-0.3672431042856846, -0.1581126613548827)
(-0.3659849639573997, -0.1629517814419486)

(-0.3672431042856846, -0.1581126613548827)
(-0.3720629752116412, -0.1567826854635663)

(-0.3672431042856846, -0.1581126613548827)
(-0.3708048320680164, -0.1616218048163085)

(-0.3685012504289212, -0.153273542820497)
(-0.3733211179106886, -0.1519435660221496)

(-0.3685012504289212, -0.153273542820497)
(-0.3697594459258994, -0.1484347828490331)

(-0.3685012504289212, -0.153273542820497)
(-0.36493972219195, -0.1497647160904566)

(-0.3685012504289212, -0.153273542820497)
(-0.3720629752116412, -0.1567826854635663)

(-0.3611650910031859, -0.1642817567778551)
(-0.3563452246190223, -0.1656117990187264)

(-0.3611650910031859, -0.1642817567778551)
(-0.3659849639573997, -0.1629517814419486)

(-0.3611650910031859, -0.1642817567778551)
(-0.3599069476937702, -0.169120899978746)

(-0.3611650910031859, -0.1642817567778551)
(-0.3647268177970815, -0.1677909045456298)

(-0.3563452246190223, -0.1656117990187264)
(-0.3599069476937702, -0.169120899978746)

(0.4109420068802606, -0.06300517520140078)
(0.4144923347542051, -0.05948449742743276)

(0.4109420068802606, -0.06300517520140078)
(0.415766141670293, -0.06431951536940528)

(-0.4604161207292148, 0.1102797249502868)
(-0.4621018882943807, 0.1149869733733295)

(-0.4604161207292148, 0.1102797249502868)
(-0.4636498336629101, 0.1064661832024558)

(-0.4604161207292148, 0.1102797249502868)
(-0.4653356012280759, 0.1111734316254982)

(0.1320245392262209, 0.2249042491797323)
(0.1333327642136335, 0.2200784282773042)

(0.1320245392262209, 0.2249042491797323)
(0.1368579352155443, 0.223624294801484)

(0.1333327642136335, 0.2200784282773042)
(0.1368579352155443, 0.223624294801484)

(0.1333327642136335, 0.2200784282773042)
(0.1298075932117236, 0.2165325617531256)

(0.1333327642136335, 0.2200784282773042)
(0.134640989201049, 0.2152526073748774)

(0.1333327642136335, 0.2200784282773042)
(0.1381661602029585, 0.2187984738990563)

(-0.4606346831915238, 0.0279778024680816)
(-0.4641596092854841, 0.02443204197779978)

(-0.4606346831915238, 0.0279778024680816)
(-0.4654678154795966, 0.02925785781935642)

(-0.317475764050777, -0.08690089884672322)
(-0.3126696384494421, -0.0882797232388028)

(-0.317475764050777, -0.08690089884672322)
(-0.3162667982010112, -0.09175253790729654)

(0.3779866348049552, -0.1078822841260813)
(0.3731807832542546, -0.1065448614453959)

(0.3779866348049552, -0.1078822841260813)
(0.3815375015938196, -0.104360993192059)

(0.3779866348049552, -0.1078822841260813)
(0.3767548339530153, -0.1030327790623071)

(0.3731807832542546, -0.1065448614453959)
(0.3767548339530153, -0.1030327790623071)

(0.3731807832542546, -0.1065448614453959)
(0.3696446626104959, -0.1100309875915961)

(0.3731807832542546, -0.1065448614453959)
(0.3720250386179541, -0.1016614340421873)

(-0.0659141429980045, -0.1469298424142155)
(-0.06947465813614613, -0.1504386705841883)

(-0.0659141429980045, -0.1469298424142155)
(-0.06236049233438064, -0.1434103060394947)

(-0.0659141429980045, -0.1469298424142155)
(-0.07073293272792239, -0.1455995854355166)

(-0.06947465813614613, -0.1504386705841883)
(-0.06821661482743668, -0.1552778158584595)

(-0.06947465813614613, -0.1504386705841883)
(-0.07073293272792239, -0.1455995854355166)

(-0.06947465813614613, -0.1504386705841883)
(-0.07429448099891585, -0.1491086822013108)

(-0.06947465813614613, -0.1504386705841883)
(-0.07303632446386518, -0.1539477980426737)

(-0.2221712791372497, 0.2067389146561456)
(-0.2194563192859524, 0.203848898858739)

(-0.2221712791372497, 0.2067389146561456)
(-0.2168010893125605, 0.2073933620082466)

(-0.2221712791372497, 0.2067389146561456)
(-0.2262943286199652, 0.2044019705044379)

(-0.3415779030863873, 0.1845839486407469)
(-0.3428861280737744, 0.1894097695431959)

(-0.2239497065460559, 0.06316284689436791)
(-0.2225252629701868, 0.05837004390455451)

(-0.2239497065460559, 0.06316284689436791)
(-0.2253741501219249, 0.06795564988418175)

(-0.3754120013464124, -0.1783183303580528)
(-0.3705921295171008, -0.1796483062635921)

(-0.3754120013464124, -0.1783183303580528)
(-0.3741538581109647, -0.1831574496711516)

(-0.3754120013464124, -0.1783183303580528)
(-0.378973729968557, -0.1818274739787996)

(-0.3705921295171008, -0.1796483062635921)
(-0.3693339862450274, -0.1844874253005975)

(-0.3705921295171008, -0.1796483062635921)
(-0.3741538581109647, -0.1831574496711516)

(-0.3693339862450274, -0.1844874253005975)
(-0.3741538581109647, -0.1831574496711516)

(-0.3693339862450274, -0.1844874253005975)
(-0.364514141665988, -0.1858174662393911)

(-0.3693339862450274, -0.1844874253005975)
(-0.3680760929856076, -0.1893271781984586)

(-0.3693339862450274, -0.1844874253005975)
(-0.372895756531182, -0.1879966745288903)

(0.4118349609933523, 0.1638847442369278)
(0.4165487081861199, 0.1624108137227639)

(-0.267283953243756, -0.1812032397373063)
(-0.2624640754680098, -0.1825331242433728)

(-0.267283953243756, -0.1812032397373063)
(-0.2721038457155102, -0.1798732557589046)

(-0.4634322112221432, 0.234004294275364)
(-0.4603111733327103, 0.2376507324725123)

(-0.4634322112221432, 0.234004294275364)
(-0.4586180642459685, 0.2330114085353653)

(-0.4542278534196665, -0.1828134012710061)
(-0.4590337353066936, -0.181434010644909)

(-0.4542278534196665, -0.1828134012710061)
(-0.4506315117206398, -0.1793427839330054)

(-0.4590337353066936, -0.181434010644909)
(-0.4602424515735141, -0.1765820028443437)

(-0.4590337353066936, -0.181434010644909)
(-0.4638396196445089, -0.1800548298041699)

(-0.4590337353066936, -0.181434010644909)
(-0.4626309578964756, -0.1849067948069059)

(-0.3236523451796304, -0.1881107013774064)
(-0.3223974405526912, -0.1929570349725351)

(-0.3320366117897212, -0.1902955534973989)
(-0.3332921822134842, -0.1854508882281311)

(0.4106131824355559, 0.2360255710141556)
(0.4119421568509494, 0.2312096040409529)

(0.4106131824355559, 0.2360255710141556)
(0.415440192997885, 0.2347283828592264)

(-0.2000184322298253, -0.1817961770438621)
(-0.2035801547316115, -0.1853052761960832)

(-0.2000184322298253, -0.1817961770438621)
(-0.2012765744580942, -0.1769570664146521)

(-0.2035801547316115, -0.1853052761960832)
(-0.2071418647787863, -0.1888143367043268)

(-0.2035801547316115, -0.1853052761960832)
(-0.208400025486572, -0.1839753163107081)

(-0.2071418647787863, -0.1888143367043268)
(-0.211961752398202, -0.1874844571561299)

(-0.2071418647787863, -0.1888143367043268)
(-0.208400025486572, -0.1839753163107081)

(-0.211961752398202, -0.1874844571561299)
(-0.208400025486572, -0.1839753163107081)

(-0.211961752398202, -0.1874844571561299)
(-0.2155234782951045, -0.190993594453177)

(-0.211961752398202, -0.1874844571561299)
(-0.2167816283643828, -0.1861545061556839)

(-0.1664296387277188, 0.0672176956183208)
(-0.1615667277952717, 0.06605489844637433)

(-0.1664296387277188, 0.0672176956183208)
(-0.1629911713711411, 0.07084770143618818)

(-0.1664296387277188, 0.0672176956183208)
(-0.171292549660166, 0.06838049279026738)

(-0.1615667277952717, 0.06605489844637433)
(-0.1601422842194028, 0.06126209545656073)

(-0.1615667277952717, 0.06605489844637433)
(-0.1629911713711411, 0.07084770143618818)

(-0.1615667277952717, 0.06605489844637433)
(-0.1567038168628247, 0.06489210127442784)

(-0.1615667277952717, 0.06605489844637433)
(-0.158128260438694, 0.06968490426424165)

(-0.1601422842194028, 0.06126209545656073)
(-0.1567038168628247, 0.06489210127442784)

(-0.1601422842194028, 0.06126209545656073)
(-0.1635807515759811, 0.05763208963869283)

(-0.1601422842194028, 0.06126209545656073)
(-0.155279373286956, 0.06009929828461408)

(-0.226050922392297, 0.009577954517757276)
(-0.2277090836148039, 0.0150216649717933)

(-0.226050922392297, 0.009577954517757276)
(-0.2224919003538352, 0.004494823082156377)

(-0.226050922392297, 0.009577954517757276)
(-0.2299853920720328, 0.007763670274557203)

(0.3366386385855588, 0.2111106224149207)
(0.3318073763223673, 0.2123986610602652)

(-0.3420840843421198, 0.09586248156413975)
(-0.3406595864289934, 0.09106990581709531)

(-0.3420840843421198, 0.09586248156413975)
(-0.337221239827139, 0.09469940662902987)

(-0.3406595864289934, 0.09106990581709531)
(-0.3440980447293627, 0.08743993787302393)

(-0.3406595864289934, 0.09106990581709531)
(-0.3392351296742864, 0.08627715794224003)

(-0.3406595864289934, 0.09106990581709531)
(-0.3357966616306031, 0.08990716663363385)

(-0.3406595864289934, 0.09106990581709531)
(-0.337221239827139, 0.09469940662902987)

(-0.3440980447293627, 0.08743993787302393)
(-0.3392351296742864, 0.08627715794224003)

(-0.3440980447293627, 0.08743993787302393)
(-0.3426735948343902, 0.08264716131020064)

(-0.3440980447293627, 0.08743993787302393)
(-0.3489609579825549, 0.08860272533942588)

(-0.3440980447293627, 0.08743993787302393)
(-0.3475365064120907, 0.08380995578364892)

(-0.3392351296742864, 0.08627715794224003)
(-0.3357966616306031, 0.08990716663363385)

(-0.3392351296742864, 0.08627715794224003)
(-0.3343722157437423, 0.08511437330856822)

(-0.3392351296742864, 0.08627715794224003)
(-0.3426735948343902, 0.08264716131020064)

(-0.3392351296742864, 0.08627715794224003)
(-0.3378106831836212, 0.08148436714232998)

(-0.3357966616306031, 0.08990716663363385)
(-0.3343722157437423, 0.08511437330856822)

(-0.3357966616306031, 0.08990716663363385)
(-0.337221239827139, 0.09469940662902987)

(-0.3357966616306031, 0.08990716663363385)
(-0.3323582142852947, 0.09353708876276814)

(-0.3357966616306031, 0.08990716663363385)
(-0.3309337526323591, 0.08874436137269148)

(-0.3343722157437423, 0.08511437330856822)
(-0.3295093037052353, 0.08395158076225243)

(-0.3343722157437423, 0.08511437330856822)
(-0.3329477711085373, 0.08032157474897786)

(-0.3343722157437423, 0.08511437330856822)
(-0.3309337526323591, 0.08874436137269148)

(-0.3343722157437423, 0.08511437330856822)
(-0.3378106831836212, 0.08148436714232998)

(-0.3426735948343902, 0.08264716131020064)
(-0.3412491494844549, 0.07785436573966881)

(-0.3426735948343902, 0.08264716131020064)
(-0.3461120604761205, 0.07901716266396308)

(-0.3426735948343902, 0.08264716131020064)
(-0.3475365064120907, 0.08380995578364892)

(-0.3426735948343902, 0.08264716131020064)
(-0.3378106831836212, 0.08148436714232998)

(-0.337221239827139, 0.09469940662902987)
(-0.3323582142852947, 0.09353708876276814)

(-0.337221239827139, 0.09469940662902987)
(-0.3337836259665909, 0.09832584305812078)

(-0.3323582142852947, 0.09353708876276814)
(-0.3289197272207721, 0.09716717700083471)

(-0.3323582142852947, 0.09353708876276814)
(-0.3274952843018351, 0.09237437126367995)

(-0.3323582142852947, 0.09353708876276814)
(-0.3337836259665909, 0.09832584305812078)

(-0.3323582142852947, 0.09353708876276814)
(-0.3309337526323591, 0.08874436137269148)

(0.4049256342691623, -0.1421493680433472)
(0.4013752888322924, -0.1456700281063073)

(-0.3132508439446217, 0.04444636059692796)
(-0.3166893113011996, 0.04081635477906061)

(-0.3132508439446217, 0.04444636059692796)
(-0.3083879330121747, 0.04328356342498135)

(-0.1909894765561441, 0.1042557080628561)
(-0.1875510091995665, 0.1078857138807232)

(0.449427339517831, -0.2260814759007896)
(0.4507011454526457, -0.2309164942018714)

(0.142607654521575, 0.2355524460604317)
(0.146174850174464, 0.239118453683376)

(0.142607654521575, 0.2355524460604317)
(0.1377698885086243, 0.236826308788751)

(-0.1243713252644984, -0.180210176059209)
(-0.1256294681521077, -0.1753710554540261)

(-0.1243713252644984, -0.180210176059209)
(-0.1279330022636337, -0.1837191297438857)

(-0.1243713252644984, -0.180210176059209)
(-0.1231130820438564, -0.1850488577888738)

(0.2945938461605749, -0.2332641118160282)
(0.2981551386782889, -0.2297032707892897)

(0.2945938461605749, -0.2332641118160282)
(0.2996454031873717, -0.2348025834262479)

(0.2945938461605749, -0.2332641118160282)
(0.2956586270661873, -0.237285473901639)

(-0.1132200326528653, -0.1206790974386695)
(-0.1125217071197005, -0.1168667951071731)

(-0.1132200326528653, -0.1206790974386695)
(-0.1083698177679238, -0.118361231242384)

(-0.1132200326528653, -0.1206790974386695)
(-0.1180769398394402, -0.1210291928992527)

(-0.196262347156292, -0.03608448845855787)
(-0.1914562215549607, -0.03746331285064731)

(-0.196262347156292, -0.03608448845855787)
(-0.2010684727576194, -0.0347056640664728)

(-0.196262347156292, -0.03608448845855787)
(-0.1926651874047154, -0.03261167379007435)

(-0.2624640754680098, -0.1825331242433728)
(-0.2612059739410111, -0.1873723300802419)

(-0.364266718931612, -0.1140132754323802)
(-0.3594621430696791, -0.1153975017032331)

(-0.364266718931612, -0.1140132754323802)
(-0.3630711112815461, -0.1188100262299046)

(-0.154100212877277, 0.08653052187960342)
(-0.1575386802338548, 0.08290051606173632)

(-0.154100212877277, 0.08653052187960342)
(-0.1589631238097241, 0.08769331905155009)

(-0.154100212877277, 0.08653052187960342)
(-0.1492373019448301, 0.08536772470765669)

(0.2056644964442258, 0.147720415202082)
(0.2069532776250925, 0.1428893661907439)

(0.2056644964442258, 0.147720415202082)
(0.2008362938108392, 0.1490198225019499)

(0.2056644964442258, 0.147720415202082)
(0.2021250753258692, 0.1441887727637736)

(0.3923297806103516, 0.1871674897092276)
(0.3887903595621489, 0.1836358472240977)

(-0.3487899249537442, -0.03286921067273189)
(-0.347580959103984, -0.0377208497333086)

(-0.3487899249537442, -0.03286921067273189)
(-0.352387084705315, -0.03634202534121626)

(-0.347580959103984, -0.0377208497333086)
(-0.352387084705315, -0.03634202534121626)

(-0.347580959103984, -0.0377208497333086)
(-0.3511781188555563, -0.04119366440177436)

(-0.347580959103984, -0.0377208497333086)
(-0.3463719932542132, -0.04257248879385184)

(-0.347580959103984, -0.0377208497333086)
(-0.3427748335026451, -0.0390996741253789)

(-0.352387084705315, -0.03634202534121626)
(-0.3511781188555563, -0.04119366440177436)

(-0.352387084705315, -0.03634202534121626)
(-0.3571932103066447, -0.03496320094911844)

(-0.352387084705315, -0.03634202534121626)
(-0.3559842444568913, -0.03981484000967468)

(-0.3511781188555563, -0.04119366440177436)
(-0.3463719932542132, -0.04257248879385184)

(-0.3511781188555563, -0.04119366440177436)
(-0.3559842444568913, -0.03981484000967468)

(-0.3511781188555563, -0.04119366440177436)
(-0.3547752786071298, -0.04466647907023091)

(-0.3511781188555563, -0.04119366440177436)
(-0.3499691530057796, -0.04604530346231903)

(-0.3463719932542132, -0.04257248879385184)
(-0.3427748335026451, -0.0390996741253789)

(-0.3463719932542132, -0.04257248879385184)
(-0.3499691530057796, -0.04604530346231903)

(-0.3463719932542132, -0.04257248879385184)
(-0.3451630274044482, -0.04742412785439729)

(-0.3463719932542132, -0.04257248879385184)
(-0.3415658676528823, -0.04395131318593556)

(-0.2791913967739967, -0.1511347408408953)
(-0.2830710846228489, -0.1544403074671754)

(-0.2791913967739967, -0.1511347408408953)
(-0.2800338835392276, -0.1465218102266469)

(-0.2791913967739967, -0.1511347408408953)
(-0.2753912404871654, -0.1481037272500086)

(0.361594313827541, -0.2156197024850298)
(0.3603163140591396, -0.2107790852527191)

(0.361594313827541, -0.2156197024850298)
(0.3651409782951601, -0.2120941120750051)

(-0.4384692411859541, 0.2031147101501048)
(-0.435236546346151, 0.2069278843798028)

(-0.4384692411859541, 0.2031147101501048)
(-0.4335542780581801, 0.2022193806383056)

(-0.1256294681521077, -0.1753710554540261)
(-0.1220677400268879, -0.1718619136082344)

(0.1464040697892042, 0.1718574930305878)
(0.1512868674562732, 0.1708897078583949)

(0.4163082862643884, -0.1003709796990137)
(0.4175820890121882, -0.1052060005427899)

(0.4163082862643884, -0.1003709796990137)
(0.4198585629437883, -0.09685033775053246)

(0.4163082862643884, -0.1003709796990137)
(0.4150344781952964, -0.0955359602571588)

(0.4100268858515652, 0.2048257021352892)
(0.4064874648033318, 0.2012940596500767)

(0.4100268858515652, 0.2048257021352892)
(0.405198683124828, 0.2061251093051332)

(0.4100268858515652, 0.2048257021352892)
(0.4087381034168313, 0.2096567507372408)

(-0.4544354747899174, -0.05661826959748391)
(-0.4556444823648998, -0.05176665593173338)

(-0.4544354747899174, -0.05661826959748391)
(-0.4580326333729042, -0.0600910855479542)

(0.1584079590484882, 0.2268766678998548)
(0.153575022216643, 0.2281561658005065)

(0.1584079590484882, 0.2268766678998548)
(0.1632268724861553, 0.2255743591350794)

(0.1584079590484882, 0.2268766678998548)
(0.1618864952015653, 0.2303650388777058)

(-0.3580976502088213, 0.1041440051505421)
(-0.3566729140603172, 0.0993510737886863)

(-0.3580976502088213, 0.1041440051505421)
(-0.3595377992666793, 0.1089402217178386)

(-0.3474917457108201, -0.09180404528386944)
(-0.352297871312155, -0.09042522089178986)

(-0.3474917457108201, -0.09180404528386944)
(-0.3438945859592499, -0.08833123061537801)

(-0.3474917457108201, -0.09180404528386944)
(-0.3487007115605854, -0.08695240622329728)

(0.3436388743692101, 0.08355274843742302)
(0.3484032472160405, 0.08220570770806437)

(0.3436388743692101, 0.08355274843742302)
(0.3447485211122163, 0.07858420032012092)

(0.3484032472160405, 0.08220570770806437)
(0.3447485211122163, 0.07858420032012092)

(0.3484032472160405, 0.08220570770806437)
(0.3528537926221607, 0.08065965536755898)

(0.3484032472160405, 0.08220570770806437)
(0.3517027715876835, 0.08570194117461863)

(-0.01728864411001739, -0.1962820477856003)
(-0.01246883047874806, -0.197612234468723)

(-0.01728864411001739, -0.1962820477856003)
(-0.01854683556046546, -0.1914431029028605)

(-0.01728864411001739, -0.1962820477856003)
(-0.02210854193796554, -0.1949521660217637)

(-0.01246883047874806, -0.197612234468723)
(-0.008907101854243954, -0.1941030908117325)

(-0.01246883047874806, -0.197612234468723)
(-0.01151343761383437, -0.2021440666389278)

(-0.01246883047874806, -0.197612234468723)
(-0.007930079739366519, -0.1986336191440697)

(-0.008907101854243954, -0.1941030908117325)
(-0.007930079739366519, -0.1986336191440697)

(-0.008907101854243954, -0.1941030908117325)
(-0.004314701755469712, -0.1951208737597217)

(-0.01854683556046546, -0.1914431029028605)
(-0.0233667122462864, -0.1901131416562999)

(-0.01854683556046546, -0.1914431029028605)
(-0.02210854193796554, -0.1949521660217637)

(-0.3938417085917783, 0.2119222284325636)
(-0.3927669089792422, 0.2074984581243459)

(-0.3927669089792422, 0.2074984581243459)
(-0.3964266560528294, 0.204023100221794)

(-0.3927669089792422, 0.2074984581243459)
(-0.3919447192555378, 0.2031892525056143)

(-0.3927669089792422, 0.2074984581243459)
(-0.3883335207794718, 0.2067903330263141)

(-0.4326740894941438, -0.1439477726878299)
(-0.4278679638928135, -0.1453265970799093)

(-0.4326740894941438, -0.1439477726878299)
(-0.4314651236443802, -0.1487994117484036)

(0.2449250515973005, 0.1685436907838537)
(0.2497532541161364, 0.1672442835987923)

(-0.2255204194156573, 0.1748433414360847)
(-0.2269448629915256, 0.179636144425898)

(-0.2255204194156573, 0.1748433414360847)
(-0.2206575084832102, 0.1736805442641385)

(-0.2269448629915256, 0.179636144425898)
(-0.2235063956349472, 0.1832661502437659)

(-0.2269448629915256, 0.179636144425898)
(-0.228369306567393, 0.1844289474157122)

(-0.2269448629915256, 0.179636144425898)
(-0.2318042069667476, 0.180796486199479)

(0.3029653070145531, 0.1501324265961141)
(0.298138273898195, 0.1514217163196193)

(0.3029653070145531, 0.1501324265961141)
(0.3016672022748649, 0.1549609794553055)

(-0.1434756035649231, -0.2107763327278672)
(-0.1422035616684043, -0.2155794732293828)

(-0.1434756035649231, -0.2107763327278672)
(-0.1446380155480267, -0.2059627592958803)

(-0.399060948082541, -0.1355718115821863)
(-0.3981613947682496, -0.1401029595064694)

(-0.399060948082541, -0.1355718115821863)
(-0.3945825889099042, -0.1366111337785661)

(-0.4134793248865421, -0.1314353384059362)
(-0.4182854504878759, -0.1300565140138529)

(-0.4134793248865421, -0.1314353384059362)
(-0.4146882907363076, -0.1265836993453615)

(-0.3523994161135452, 0.0849727581037046)
(-0.3572623282432932, 0.08613555026844201)

(-0.3523994161135452, 0.0849727581037046)
(-0.3489609579825549, 0.08860272533942588)

(-0.3523994161135452, 0.0849727581037046)
(-0.3475365064120907, 0.08380995578364892)

(-0.2831549142870287, 0.1511979095170254)
(-0.2880028395110989, 0.1524799457550884)

(-0.2831549142870287, 0.1511979095170254)
(-0.2866976621394973, 0.147654561538354)

(0.2619683091774307, 0.22225148713787)
(0.2606795058684338, 0.2270825586946352)

(0.2619683091774307, 0.22225148713787)
(0.2571401031443842, 0.2235508978448836)

(-0.490470247387254, 0.1815748651830898)
(-0.4931275507564604, 0.1773452867348505)

(-0.490470247387254, 0.1815748651830898)
(-0.4886336339077723, 0.1770741272076137)

(-0.4931275507564604, 0.1773452867348505)
(-0.4886336339077723, 0.1770741272076137)

(-0.4931275507564604, 0.1773452867348505)
(-0.491153046355192, 0.1736708536855495)

(-0.4931275507564604, 0.1773452867348505)
(-0.4970586551813966, 0.1770921805799255)

(-0.3427748335026451, -0.0390996741253789)
(-0.3391776737510773, -0.03562685945690467)

(-0.3427748335026451, -0.0390996741253789)
(-0.3415658676528823, -0.04395131318593556)

(-0.1397680679923375, -0.0658064739528941)
(-0.1385591021425737, -0.07065811301347023)

(0.4708356050952015, 0.1921513620692647)
(0.4743836608879128, 0.195674660094141)

(0.4708356050952015, 0.1921513620692647)
(0.4756598209640793, 0.1908403642061686)

(-0.02413830805017197, -0.2387067997647641)
(-0.02286025983773599, -0.2435442723505521)

(-0.02413830805017197, -0.2387067997647641)
(-0.02541433952755864, -0.2338723666368039)

(-0.02413830805017197, -0.2387067997647641)
(-0.02896306569057604, -0.2373946588762293)

(-0.1279330022636337, -0.1837191297438857)
(-0.1266744163154508, -0.1885564606049771)

(-0.1279330022636337, -0.1837191297438857)
(-0.1231130820438564, -0.1850488577888738)

(-0.09884478594828804, 0.1870674692193183)
(-0.09538743619422996, 0.1906802098127228)

(-0.09884478594828804, 0.1870674692193183)
(-0.1023003357228144, 0.1834540830721037)

(-0.09884478594828804, 0.1870674692193183)
(-0.09402054627474095, 0.1859039793178472)

(-0.09538743619422996, 0.1906802098127228)
(-0.09678904318617726, 0.1954797408148233)

(-0.09538743619422996, 0.1906802098127228)
(-0.09209798958063925, 0.1944266481890042)

(-0.09538743619422996, 0.1906802098127228)
(-0.09065147751764199, 0.189609337625138)

(-0.09538743619422996, 0.1906802098127228)
(-0.09402054627474095, 0.1859039793178472)

(-0.09678904318617726, 0.1954797408148233)
(-0.09209798958063925, 0.1944266481890042)

(-0.09678904318617726, 0.1954797408148233)
(-0.1017463809090357, 0.196733104597913)

(-0.09678904318617726, 0.1954797408148233)
(-0.09443972063535455, 0.1998319138799114)

(-0.09209798958063925, 0.1944266481890042)
(-0.09065147751764199, 0.189609337625138)

(-0.09209798958063925, 0.1944266481890042)
(-0.09443972063535455, 0.1998319138799114)

(-0.09209798958063925, 0.1944266481890042)
(-0.08951698932756987, 0.1985660620171759)

(-0.09209798958063925, 0.1944266481890042)
(-0.08760551938354524, 0.1937062142502087)

(-0.09065147751764199, 0.189609337625138)
(-0.08919872600458296, 0.1847139715780803)

(-0.09065147751764199, 0.189609337625138)
(-0.09402054627474095, 0.1859039793178472)

(-0.09065147751764199, 0.189609337625138)
(-0.0858921780940754, 0.188394215949139)

(-0.09065147751764199, 0.189609337625138)
(-0.08760551938354524, 0.1937062142502087)

(0.2983435848520311, 0.2034949412808065)
(0.2948041638352746, 0.1999632989462116)

(0.2983435848520311, 0.2034949412808065)
(0.2935151863978085, 0.2047934118428774)

(0.2983435848520311, 0.2034949412808065)
(0.2970545842804675, 0.2083249435121066)

(0.2948041638352746, 0.1999632989462116)
(0.2935151863978085, 0.2047934118428774)

(0.2948041638352746, 0.1999632989462116)
(0.2899757327127632, 0.2012616132347143)

(0.2948041638352746, 0.1999632989462116)
(0.2961046166797583, 0.1951787907631431)

(0.2948041638352746, 0.1999632989462116)
(0.2912651793496355, 0.1964597185563354)

(0.2935151863978085, 0.2047934118428774)
(0.2899757327127632, 0.2012616132347143)

(0.2935151863978085, 0.2047934118428774)
(0.2886869148594713, 0.2060924895257642)

(0.2935151863978085, 0.2047934118428774)
(0.2970545842804675, 0.2083249435121066)

(0.2899757327127632, 0.2012616132347143)
(0.2851474756781408, 0.202560760298264)

(0.2899757327127632, 0.2012616132347143)
(0.2886869148594713, 0.2060924895257642)

(0.2899757327127632, 0.2012616132347143)
(0.2912651793496355, 0.1964597185563354)

(0.2899757327127632, 0.2012616132347143)
(0.2864363807988637, 0.1977346304194524)

(-0.1950175241175617, 0.08741009044749526)
(-0.1964419676934304, 0.09220289343730893)

(-0.1950175241175617, 0.08741009044749526)
(-0.1935930805416927, 0.08261728745768167)

(-0.1950175241175617, 0.08741009044749526)
(-0.1984559914741399, 0.08378008462962817)

(-0.1964419676934304, 0.09220289343730893)
(-0.1930035003368525, 0.09583289925517564)

(-0.1964419676934304, 0.09220289343730893)
(-0.2013048786258784, 0.09336569060925506)

(-0.1964419676934304, 0.09220289343730893)
(-0.1978664112693004, 0.09699569642712207)

(0.2793226006490077, 0.1380931428807672)
(0.2749569633158762, 0.1386967792276839)

(0.2793226006490077, 0.1380931428807672)
(0.2784545567607298, 0.1422308779206141)

(-0.0256699831522479, -0.1984602682360057)
(-0.03048965143971679, -0.1971295543098362)

(-0.0256699831522479, -0.1984602682360057)
(-0.02210854193796554, -0.1949521660217637)

(0.2515789355643334, -0.1742293864254786)
(0.2528118009300365, -0.179059635484297)

(0.2515789355643334, -0.1742293864254786)
(0.2479239698599488, -0.177599209391028)

(-0.4198650438404382, -0.1798732248898879)
(-0.4160162997703775, -0.176027926623476)

(-0.4198650438404382, -0.1798732248898879)
(-0.4244218962664764, -0.1781815183124563)

(0.403109666803669, -0.1012629123133155)
(0.3995593213667986, -0.1047835723762747)

(-0.3775079347807138, -0.2047066491475039)
(-0.3762447424056101, -0.2095322141058145)

(-0.3762447424056101, -0.2095322141058145)
(-0.3798509378362392, -0.2131566803490336)

(-0.3762447424056101, -0.2095322141058145)
(-0.3716682588324805, -0.2115118306190583)

(-0.2490991245793193, 0.08698524754141082)
(-0.2525375919358976, 0.08335524172354394)

(-0.2525375919358976, 0.08335524172354394)
(-0.2559760592924757, 0.07972523590567683)

(-0.2525375919358976, 0.08335524172354394)
(-0.2574005028683449, 0.08451803889549048)

(-0.4340614823443452, -0.0309297425490993)
(-0.435270605829149, -0.02607865333034862)

(-0.2943885777614431, 0.02658040764459991)
(-0.299251454917519, 0.02774334607203843)

(-0.2943885777614431, 0.02658040764459991)
(-0.2958131949322164, 0.03137248464661815)

(-0.2943885777614431, 0.02658040764459991)
(-0.2909502744428354, 0.0302097274425325)

(-0.299251454917519, 0.02774334607203843)
(-0.3026899166447017, 0.02411336379675375)

(-0.299251454917519, 0.02774334607203843)
(-0.3006760955222225, 0.03253532507148139)

(-0.299251454917519, 0.02774334607203843)
(-0.2958131949322164, 0.03137248464661815)

(-0.299251454917519, 0.02774334607203843)
(-0.3041145159671733, 0.02890551544179808)

(-0.01200000059533361, -0.2328914396652914)
(-0.006844998458020599, -0.2337713776329755)

(-0.01200000059533361, -0.2328914396652914)
(-0.01349362875961219, -0.228112848331984)

(-0.01200000059533361, -0.2328914396652914)
(-0.008582247785603653, -0.2290988368055105)

(-0.382971234082203, 0.1552310586796554)
(-0.3878046577542576, 0.1565109831492841)

(-0.382971234082203, 0.1552310586796554)
(-0.3864962753196169, 0.1516850516596559)

(-0.3878046577542576, 0.1565109831492841)
(-0.3864962753196169, 0.1516850516596559)

(-0.2376045620999095, 0.124306488590001)
(-0.2424674730323567, 0.1254692857619479)

(-0.2376045620999095, 0.124306488590001)
(-0.2410430294564874, 0.120676482772134)

(-0.2284683204398534, 0.1087652824486147)
(-0.225029853083276, 0.112395288266482)

(-0.2284683204398534, 0.1087652824486147)
(-0.2236054095074061, 0.1076024852766683)

(-0.2284683204398534, 0.1087652824486147)
(-0.2319067877964311, 0.1051352766307471)

(-0.225029853083276, 0.112395288266482)
(-0.2236054095074061, 0.1076024852766683)

(-0.225029853083276, 0.112395288266482)
(-0.2264542966591457, 0.1171880912562952)

(-0.225029853083276, 0.112395288266482)
(-0.2215913857266985, 0.116025294084349)

(-0.225029853083276, 0.112395288266482)
(-0.2201669421508286, 0.1112324910945355)

(-0.2236054095074061, 0.1076024852766683)
(-0.2221809659315367, 0.1028096822868538)

(-0.2236054095074061, 0.1076024852766683)
(-0.2187424985749591, 0.1064396881047215)

(-0.2236054095074061, 0.1076024852766683)
(-0.2201669421508286, 0.1112324910945355)

(0.4413239168289194, -0.2463134934738426)
(0.4371971209810877, -0.2447650206448102)

(0.4413239168289194, -0.2463134934738426)
(0.436345459212578, -0.2501557031370854)

(0.4119421568509494, 0.2312096040409529)
(0.416777347245829, 0.2299130356137167)

(0.4119421568509494, 0.2312096040409529)
(0.415440192997885, 0.2347283828592264)

(-0.05228594858422049, -0.1821333097835527)
(-0.05354409165455056, -0.1772941897686265)

(-0.05228594858422049, -0.1821333097835527)
(-0.05102780536996113, -0.1869724291995257)

(0.4470692098743876, -0.1491435824528785)
(0.4435188644375175, -0.1526642425158363)

(0.4470692098743876, -0.1491435824528785)
(0.4457954015405677, -0.1443085630759722)

(0.413346632720341, 0.1045795972544908)
(0.4168972719343541, 0.1081011889726314)

(-0.3742093791195337, 0.03676150605510708)
(-0.3790722900519808, 0.03792430322705353)

(-0.3742093791195337, 0.03676150605510708)
(-0.3776478464761124, 0.03313150023724009)

(-0.3742093791195337, 0.03676150605510708)
(-0.3693464681870877, 0.03559870888316152)

(0.3513993731504743, -0.1769335508087114)
(0.3562235269215291, -0.1782479101177641)

(0.3562235269215291, -0.1782479101177641)
(0.3597738723583891, -0.1747272500548055)

(0.3562235269215291, -0.1782479101177641)
(0.3610476806925683, -0.1795622694268296)

(0.3562235269215291, -0.1782479101177641)
(0.3574973352556973, -0.1830829294897834)

(0.3597738723583891, -0.1747272500548055)
(0.3610476806925683, -0.1795622694268296)

(0.3597738723583891, -0.1747272500548055)
(0.3585000640242043, -0.1698922306827897)

(0.3597738723583891, -0.1747272500548055)
(0.3633242177952537, -0.1712065899918538)

(0.3597738723583891, -0.1747272500548055)
(0.364598026129432, -0.1760416093638736)

(0.3610476806925683, -0.1795622694268296)
(0.3574973352556973, -0.1830829294897834)

(0.3610476806925683, -0.1795622694268296)
(0.3658718344636099, -0.1808766287358949)

(0.3610476806925683, -0.1795622694268296)
(0.364598026129432, -0.1760416093638736)

(-0.426957477357919, 0.1966154039171955)
(-0.4318662906686217, 0.1975129319889405)

(-0.426957477357919, 0.1966154039171955)
(-0.4286479601440463, 0.2013209554114854)

(0.05000421214353427, 0.1549921873466577)
(0.04682677293694171, 0.1514842777674175)

(0.05000421214353427, 0.1549921873466577)
(0.04855551029802326, 0.1602656982147885)

(0.05000421214353427, 0.1549921873466577)
(0.05305182486762651, 0.1580999142166714)

(-0.4740398362944209, 0.1611656645560461)
(-0.4691205617562018, 0.1602720298579081)

(-0.4740398362944209, 0.1611656645560461)
(-0.4723536842694239, 0.1564582817757844)

(-0.4228409396146616, 0.09477390572640576)
(-0.4187047676355645, 0.09352143086891364)

(-0.4228409396146616, 0.09477390572640576)
(-0.4219798991950994, 0.09050100556457717)

(-0.4187047676355645, 0.09352143086891364)
(-0.4156339033621707, 0.09693964165306136)

(-0.4187047676355645, 0.09352143086891364)
(-0.4145469239220396, 0.09185273102809337)

(-0.4187047676355645, 0.09352143086891364)
(-0.4219798991950994, 0.09050100556457717)

(-0.2553408157746994, -0.1755161918824322)
(-0.2566013635940387, -0.1706949875308965)

(0.2961046166797583, 0.1951787907631431)
(0.292545288518793, 0.1917263412471462)

(0.2961046166797583, 0.1951787907631431)
(0.2912651793496355, 0.1964597185563354)

(-0.354745540809414, -0.06269421092041297)
(-0.3583427005609818, -0.06616702558890922)

(-0.354745540809414, -0.06269421092041297)
(-0.3499394152080796, -0.06407303531250177)

(-0.3583427005609818, -0.06616702558890922)
(-0.363148826162316, -0.06478820119682434)

(-0.3499394152080796, -0.06407303531250177)
(-0.3463422554565118, -0.06060022064400676)

(-0.3499394152080796, -0.06407303531250177)
(-0.3487304493583133, -0.06892467437307995)

(-0.3463422554565118, -0.06060022064400676)
(-0.3415361298551775, -0.06197904503609049)

(0.3714022147365593, 0.2152200132256074)
(0.3678620020615831, 0.2116891601642308)

(0.3714022147365593, 0.2152200132256074)
(0.3665819956934983, 0.2165118084394424)

(0.3714022147365593, 0.2152200132256074)
(0.3749423206442861, 0.2187509720412707)

(0.3678620020615831, 0.2116891601642308)
(0.3630371135049984, 0.2129867528199706)

(0.3678620020615831, 0.2116891601642308)
(0.3665819956934983, 0.2165118084394424)

(0.3678620020615831, 0.2116891601642308)
(0.3643232842858704, 0.2081578174494441)

(0.3678620020615831, 0.2116891601642308)
(0.3691507967201615, 0.2068582683325113)

(-0.2107361094576798, -0.01403323045611632)
(-0.2095078729584526, -0.01879807538456308)

(-0.2107361094576798, -0.01403323045611632)
(-0.2143190689246809, -0.0174603665967672)

(-0.2107361094576798, -0.01403323045611632)
(-0.2118432321617116, -0.009401730288445148)

(0.2102045689330216, -0.1897100626146329)
(0.2052397097856937, -0.1891183102365283)

(0.2102045689330216, -0.1897100626146329)
(0.207208305479853, -0.1937113600796654)

(-0.129785658215042, 0.08071653601986968)
(-0.1332241255716199, 0.07708653020200298)

(-0.129785658215042, 0.08071653601986968)
(-0.1263471908587326, 0.08434654183661489)

(0.3505867118689726, -0.1228542769569369)
(0.3457620181494142, -0.1215409050319883)

(-0.3199829091434584, -0.02311442517504225)
(-0.3163857493918866, -0.01964161050655174)

(-0.1618120109614629, 0.09727892503117737)
(-0.158373543604885, 0.1009089308490449)

(-0.1618120109614629, 0.09727892503117737)
(-0.1603875673855934, 0.09248612204136372)

(0.137222894391795, 0.1507094146313703)
(0.1424430481452523, 0.1497117432969928)

(0.137222894391795, 0.1507094146313703)
(0.1406949360003594, 0.1537257599864193)

(0.137222894391795, 0.1507094146313703)
(0.133738851446504, 0.1539310431628559)

(-0.4615073205379997, 0.06228724248411159)
(-0.4597749842172573, 0.05836219578186417)

(-0.4615073205379997, 0.06228724248411159)
(-0.4647457682628235, 0.05941279621246592)

(-0.3277545851269786, -0.01265863024232634)
(-0.3300359969957191, -0.008813039336049077)

(-0.3277545851269786, -0.01265863024232634)
(-0.3323227933505072, -0.01215045627125376)

(-0.343852753115172, 0.05621594661841721)
(-0.3389898421827256, 0.05505314944647084)

(-0.343852753115172, 0.05621594661841721)
(-0.3404142857585943, 0.05984595243628454)

(-0.3389898421827256, 0.05505314944647084)
(-0.3404142857585943, 0.05984595243628454)

(-0.3389898421827256, 0.05505314944647084)
(-0.3375653986068566, 0.05026034645665797)

(-0.3389898421827256, 0.05505314944647084)
(-0.3341269312502794, 0.05389035227452581)

(0.3727014457716809, -0.155809590430963)
(0.37625179120855, -0.1522889303680058)

(0.3727014457716809, -0.155809590430963)
(0.3775255995427261, -0.1571239497400237)

(0.3727014457716809, -0.155809590430963)
(0.3739752541058559, -0.1606446098029829)

(-0.1939534490595851, -0.009327004132836542)
(-0.1993211904074981, -0.008821191695548793)

(-0.1939534490595851, -0.009327004132836542)
(-0.1899857950438935, -0.00748401611945838)

(-0.1182932682335913, -0.1863790558921781)
(-0.1231130820438564, -0.1850488577888738)

(-0.1182932682335913, -0.1863790558921781)
(-0.1170345008624987, -0.1912156243071239)

(-0.1182932682335913, -0.1863790558921781)
(-0.1134730018680599, -0.1877075957987359)

(-0.3740388036194162, -0.02118246056010938)
(-0.3728221004286147, -0.02598492386369057)

(-0.3740388036194162, -0.02118246056010938)
(-0.3692246248586445, -0.02252899081914618)

(0.1822970496102818, -0.2125361684439092)
(0.1773324161322616, -0.2119425234077769)

(0.1822970496102818, -0.2125361684439092)
(0.1803288488216812, -0.2079398503887513)

(0.1822970496102818, -0.2125361684439092)
(0.1852934787396293, -0.2085334927925431)

(0.1773324161322616, -0.2119425234077769)
(0.1743359937892884, -0.2159451970010703)

(0.1773324161322616, -0.2119425234077769)
(0.1723677836668176, -0.211348877939638)

(0.1773324161322616, -0.2119425234077769)
(0.1753642565766615, -0.2073462359358579)

(0.1773324161322616, -0.2119425234077769)
(0.1803288488216812, -0.2079398503887513)

(0.1743359937892884, -0.2159451970010703)
(0.1723677836668176, -0.211348877939638)

(0.1743359937892884, -0.2159451970010703)
(0.1763041998608069, -0.2205415177971928)

(0.1743359937892884, -0.2159451970010703)
(0.1693712745915144, -0.2153514231211789)

(0.1723677836668176, -0.211348877939638)
(0.1753642565766615, -0.2073462359358579)

(0.1723677836668176, -0.211348877939638)
(0.1703997139368226, -0.2067526583607205)

(0.1723677836668176, -0.211348877939638)
(0.1674029916671892, -0.2107550150178008)

(0.1723677836668176, -0.211348877939638)
(0.1693712745915144, -0.2153514231211789)

(0.1753642565766615, -0.2073462359358579)
(0.1703997139368226, -0.2067526583607205)

(0.1753642565766615, -0.2073462359358579)
(0.1783606924108477, -0.2033435654417006)

(0.1753642565766615, -0.2073462359358579)
(0.1803288488216812, -0.2079398503887513)

(0.3085696118415501, 0.2326983771560036)
(0.3038064279170499, 0.2334126627323307)

(0.3085696118415501, 0.2326983771560036)
(0.312567646201711, 0.2346400790705024)

(0.3085696118415501, 0.2326983771560036)
(0.3061651315195428, 0.2367453256228235)

(-0.3714926359197587, -0.1029376551736703)
(-0.3727016017695245, -0.09808601611309686)

(-0.3714926359197587, -0.1029376551736703)
(-0.3762987615210927, -0.1015588307815874)

(-0.3727016017695245, -0.09808601611309686)
(-0.3775077273708586, -0.09670719172101366)

(-0.3727016017695245, -0.09808601611309686)
(-0.3762987615210927, -0.1015588307815874)

(-0.3727016017695245, -0.09808601611309686)
(-0.3739105676192908, -0.09323437705252358)

(-0.3727016017695245, -0.09808601611309686)
(-0.369104442017956, -0.09461320144460804)

(-0.3155101508915198, 0.06724757837404745)
(-0.312071683534942, 0.07087758419191444)

(-0.3155101508915198, 0.06724757837404745)
(-0.3106472399590727, 0.06608478120210144)

(-0.3155101508915198, 0.06724757837404745)
(-0.3140857073156507, 0.06245477538423504)

(-0.3899589973321036, -0.1563369110934283)
(-0.3933599664436065, -0.1599156892725492)

(-0.3899589973321036, -0.1563369110934283)
(-0.3945990562886511, -0.1549704518464569)

(-0.32758693218515, 0.1495232479455232)
(-0.328895157172561, 0.154349068847954)

(-0.32758693218515, 0.1495232479455232)
(-0.3324203229639247, 0.1508032022643813)

(-0.328895157172561, 0.154349068847954)
(-0.3302033821603304, 0.1591748897507169)

(-0.328895157172561, 0.154349068847954)
(-0.3324203229639247, 0.1508032022643813)

(-0.328895157172561, 0.154349068847954)
(-0.3253699861717836, 0.157894935373208)

(0.2968402085146786, 0.1562502825909366)
(0.298138273898195, 0.1514217163196193)

(0.2968402085146786, 0.1562502825909366)
(0.3016672022748649, 0.1549609794553055)

(0.2716247142691086, 0.2196526727136219)
(0.2764529171791927, 0.2183532651364491)

(0.2716247142691086, 0.2196526727136219)
(0.2729134962380866, 0.2148216225438775)

(0.2764529171791927, 0.2183532651364491)
(0.2799923382735493, 0.2218849075754306)

(0.2764529171791927, 0.2183532651364491)
(0.2729134962380866, 0.2148216225438775)

(0.2764529171791927, 0.2183532651364491)
(0.2812811199735174, 0.2170538576752897)

(0.2764529171791927, 0.2183532651364491)
(0.2777416989239561, 0.2135222151914132)

(-0.4103488928835103, -0.1822140433094846)
(-0.4065743785047445, -0.1786479606655163)

(0.3076894484199114, -0.2321554491266627)
(0.3077482383117125, -0.2367291070444142)

(0.3076894484199114, -0.2321554491266627)
(0.3042816797492206, -0.2345593047161471)

(0.202243793238487, -0.1931167019018688)
(0.1972791552692471, -0.1925231013995904)

(0.202243793238487, -0.1931167019018688)
(0.2052397097856937, -0.1891183102365283)

(0.202243793238487, -0.1931167019018688)
(0.207208305479853, -0.1937113600796654)

(-0.2840471370794503, -0.1855613662597532)
(-0.2853052809317799, -0.1807222492848026)

(0.2549083331715163, 0.1479200696634763)
(0.253619589683428, 0.152751133087917)

(0.2549083331715163, 0.1479200696634763)
(0.2584469196236578, 0.1514514914620483)

(0.2549083331715163, 0.1479200696634763)
(0.2561963893160956, 0.1430897860407757)

(0.253619589683428, 0.152751133087917)
(0.2571584748586471, 0.1562826316183177)

(0.253619589683428, 0.152751133087917)
(0.2584469196236578, 0.1514514914620483)

(-0.1638260347421712, 0.08885611622349665)
(-0.1672645020987489, 0.08522611040562933)

(-0.1638260347421712, 0.08885611622349665)
(-0.1589631238097241, 0.08769331905155009)

(-0.1638260347421712, 0.08885611622349665)
(-0.1603875673855934, 0.09248612204136372)

(-0.2367696987288785, 0.1062980738026934)
(-0.2416326096613257, 0.1074608709746395)

(-0.2367696987288785, 0.1062980738026934)
(-0.2319067877964311, 0.1051352766307471)

(-0.2367696987288785, 0.1062980738026934)
(-0.2402081594072783, 0.1026680616590245)

(-0.2416326096613257, 0.1074608709746395)
(-0.2430570532371954, 0.1122536739644534)

(-0.2416326096613257, 0.1074608709746395)
(-0.2464952801793758, 0.1086234404177341)

(-0.2416326096613257, 0.1074608709746395)
(-0.245071036948837, 0.1038308272019635)

(-0.2416326096613257, 0.1074608709746395)
(-0.2402081594072783, 0.1026680616590245)

(-0.4111803443779285, -0.06902768912622056)
(-0.4075831846263595, -0.06555487445773889)

(-0.4111803443779285, -0.06902768912622056)
(-0.4123893102276985, -0.06417605006566245)

(-0.4075831846263595, -0.06555487445773889)
(-0.4039860248747861, -0.06208205978925956)

(-0.4075831846263595, -0.06555487445773889)
(-0.4027770590250256, -0.06693369884982556)

(-0.4075831846263595, -0.06555487445773889)
(-0.4123893102276985, -0.06417605006566245)

(-0.4075831846263595, -0.06555487445773889)
(-0.4087921504761221, -0.06070323539716711)

(-0.4744535500371163, 0.2008498667102787)
(-0.4712198371034957, 0.2046634084580816)

(-0.4744535500371163, 0.2008498667102787)
(-0.4761393176022702, 0.205557115133325)

(-0.4744535500371163, 0.2008498667102787)
(-0.4727677824719567, 0.1961426182872343)

(-0.3373193551789044, 0.0190394993474774)
(-0.3387444323062443, 0.02382965277427779)

(-0.3373193551789044, 0.0190394993474774)
(-0.335894732367638, 0.01423165391098177)

(0.3337564148389713, 0.1715418434119351)
(0.3289282122055839, 0.1728412507118006)

(0.3337564148389713, 0.1715418434119351)
(0.3324676332538237, 0.1763728931970003)

(0.3337564148389713, 0.1715418434119351)
(0.3372958358872121, 0.1750734858971339)

(0.3289282122055839, 0.1728412507118006)
(0.3276394306204354, 0.1776723004968664)

(0.3289282122055839, 0.1728412507118006)
(0.3324676332538237, 0.1763728931970003)

(0.1290876001255531, 0.1374133896010716)
(0.1340759193656638, 0.1371197885522572)

(-0.437780130193629, 0.1369745171849974)
(-0.4410138431271479, 0.1331609754372307)

(-0.437780130193629, 0.1369745171849974)
(-0.4328565324576062, 0.1360822849815437)

(-0.437780130193629, 0.1369745171849974)
(-0.4360921652242794, 0.1322680556999641)

(0.3379296406058464, -0.1597997740745827)
(0.3392034489400196, -0.1646347934466014)

(0.3379296406058464, -0.1597997740745827)
(0.3427537943769027, -0.1611141333836041)

(-0.1071584018609107, 0.1846407049346639)
(-0.1023003357228144, 0.1834540830721037)

(-0.4266589980430485, -0.1501782361404834)
(-0.4278679638928135, -0.1453265970799093)

(-0.4266589980430485, -0.1501782361404834)
(-0.4314651236443802, -0.1487994117484036)

(-0.4782533127720423, -0.2120570998311986)
(-0.4794167257172106, -0.2071358289299698)

(-0.4782533127720423, -0.2120570998311986)
(-0.4827710040104816, -0.2106637632172332)

(-0.3626192159913958, 0.2125529162876519)
(-0.3590940449894857, 0.2160987828118315)

(-0.3626192159913958, 0.2125529162876519)
(-0.3613109910039829, 0.2077270953852243)

(-0.3626192159913958, 0.2125529162876519)
(-0.3577858200020728, 0.2112729619094034)

(-0.2514574453986793, 0.03412280035143442)
(-0.2528818889745484, 0.03891560334124806)

(-0.2514574453986793, 0.03412280035143442)
(-0.254895912755257, 0.03049279453356736)

(-0.2514574453986793, 0.03412280035143442)
(-0.2563203563311263, 0.03528559752338103)

(-0.3517539121367679, 0.1559230198313828)
(-0.3530621371265245, 0.1607488407312879)

(-0.3517539121367679, 0.1559230198313828)
(-0.3482287411319165, 0.1594688863587333)

(-0.3530621371265245, 0.1607488407312879)
(-0.3482287411319165, 0.1594688863587333)

(-0.3530621371265245, 0.1607488407312879)
(-0.3495369661203487, 0.164294707260064)

(-0.3530621371265245, 0.1607488407312879)
(-0.3578955332091524, 0.1620287950090655)

(-0.2212470886880494, 0.1604649324666439)
(-0.2246855560446271, 0.1568349266487768)

(-0.2212470886880494, 0.1604649324666439)
(-0.2178086213314722, 0.1640949382845112)

(-0.2212470886880494, 0.1604649324666439)
(-0.216384177755603, 0.1593021352946973)

(-0.2856843841225593, 0.2100969754671312)
(-0.2843761591351467, 0.2052711545647032)

(-0.2856843841225593, 0.2100969754671312)
(-0.2808509881332368, 0.2088170210888823)

(-0.2843761591351467, 0.2052711545647032)
(-0.2879013301370569, 0.2017252880405244)

(-0.2843761591351467, 0.2052711545647032)
(-0.2830679341477343, 0.2004453336622755)

(-0.2843761591351467, 0.2052711545647032)
(-0.2808509881332368, 0.2088170210888823)

(-0.2843761591351467, 0.2052711545647032)
(-0.2795449152005954, 0.2039933298622172)

(-0.2879013301370569, 0.2017252880405244)
(-0.2830679341477343, 0.2004453336622755)

(-0.2879013301370569, 0.2017252880405244)
(-0.2927347261263797, 0.2030052424187733)

(-0.2879013301370569, 0.2017252880405244)
(-0.2914265011389671, 0.1981794215163455)

(-0.2879013301370569, 0.2017252880405244)
(-0.2865946151566471, 0.1969009346802583)

(-0.2830679341477343, 0.2004453336622755)
(-0.2817662264412453, 0.1956258832837401)

(-0.2830679341477343, 0.2004453336622755)
(-0.2782441073412086, 0.1991748337051107)

(-0.2830679341477343, 0.2004453336622755)
(-0.2795449152005954, 0.2039933298622172)

(-0.2830679341477343, 0.2004453336622755)
(-0.2865946151566471, 0.1969009346802583)

(-0.2808509881332368, 0.2088170210888823)
(-0.2795449152005954, 0.2039933298622172)

(-0.2808509881332368, 0.2088170210888823)
(-0.2773258171313271, 0.2123628876130611)

(-0.2808509881332368, 0.2088170210888823)
(-0.2760186008758432, 0.2075380679186618)

(-0.1843578255113249, 0.1427397461341515)
(-0.1877962924137577, 0.1391097404512581)

(-0.1843578255113249, 0.1427397461341515)
(-0.1892207360333186, 0.1439025434280867)

(-0.1843578255113249, 0.1427397461341515)
(-0.1809193929345839, 0.1463697416152878)

(-0.1877962924137577, 0.1391097404512581)
(-0.1892207360333186, 0.1439025434280867)

(-0.1877962924137577, 0.1391097404512581)
(-0.1912347597303364, 0.1354797346452796)

(-0.1877962924137577, 0.1391097404512581)
(-0.1926592033228208, 0.140272537630155)

(-0.1877962924137577, 0.1391097404512581)
(-0.1863718489855579, 0.134316937417557)

(-0.1134242611926358, 0.1906313298286381)
(-0.1182761128587106, 0.1918094101865738)

(-0.1134242611926358, 0.1906313298286381)
(-0.1168723473906558, 0.1870115459891231)

(-0.1914800428885274, 0.1667037612324591)
(-0.1929044864643967, 0.1714965642222727)

(-0.1914800428885274, 0.1667037612324591)
(-0.1900555993126579, 0.1619109582426458)

(-0.1914800428885274, 0.1667037612324591)
(-0.1949185102451055, 0.1630737554145925)

(0.3330878819785296, 0.09100256576482338)
(0.3321426188142007, 0.09573633869142456)

(0.3330878819785296, 0.09100256576482338)
(0.3286085233571704, 0.09219935795094295)

(-0.4682925842302635, 0.05660943033034038)
(-0.4719915322162787, 0.05339615406381715)

(-0.4682925842302635, 0.05660943033034038)
(-0.4647457682628235, 0.05941279621246592)

(-0.4682925842302635, 0.05660943033034038)
(-0.4692787950930542, 0.06056233314839452)

(-0.2622499263320293, -0.07571578158033374)
(-0.2586527665804634, -0.072242966911842)

(0.1937574517143557, 0.1419565375315522)
(0.1985856541746195, 0.1406571302755526)

(-0.3811643627178932, -0.06412454268908324)
(-0.38597048831923, -0.0627457182970187)

(-0.3811643627178932, -0.06412454268908324)
(-0.3823733285676482, -0.05927290362852287)

(-0.2165699129914344, -0.2222724793401125)
(-0.211745151813487, -0.2235846072210499)

(-0.2165699129914344, -0.2222724793401125)
(-0.2213926056916487, -0.2209600883972853)

(0.3897215237531659, -0.1694227071021782)
(0.3909953320873432, -0.1742577264741967)

(0.4074493181265327, 0.2144877953626607)
(0.4087381034168313, 0.2096567507372408)

(0.4074493181265327, 0.2144877953626607)
(0.4122775222003675, 0.213188390068723)

(-0.2823046377354198, 0.07711641295772917)
(-0.280880194159551, 0.07232360996791568)

(-0.2823046377354198, 0.07711641295772917)
(-0.2857431050919979, 0.07348640713986242)

(-0.2823046377354198, 0.07711641295772917)
(-0.283729081311289, 0.08190921594754275)

(-0.280880194159551, 0.07232360996791568)
(-0.2760172832271039, 0.07116081279596898)

(-0.280880194159551, 0.07232360996791568)
(-0.2794557505836822, 0.06753080697810224)

(-0.280880194159551, 0.07232360996791568)
(-0.2857431050919979, 0.07348640713986242)

(-0.280880194159551, 0.07232360996791568)
(-0.2843186615161293, 0.06869360415004906)

(-0.2760172832271039, 0.07116081279596898)
(-0.2794557505836822, 0.06753080697810224)

(-0.2760172832271039, 0.07116081279596898)
(-0.274592839651235, 0.0663680098061554)

(-0.2760172832271039, 0.07116081279596898)
(-0.2711543722946569, 0.06999801562402222)

(-0.2760172832271039, 0.07116081279596898)
(-0.2725788158705258, 0.07479081861383598)

(-0.2794557505836822, 0.06753080697810224)
(-0.274592839651235, 0.0663680098061554)

(-0.2794557505836822, 0.06753080697810224)
(-0.2843186615161293, 0.06869360415004906)

(-0.2794557505836822, 0.06753080697810224)
(-0.2828942179402602, 0.06390080116023558)

(-0.2794557505836822, 0.06753080697810224)
(-0.2780313070078129, 0.06273800398828887)

(-0.274592839651235, 0.0663680098061554)
(-0.2711543722946569, 0.06999801562402222)

(-0.274592839651235, 0.0663680098061554)
(-0.2697299287187878, 0.06520521263420861)

(-0.274592839651235, 0.0663680098061554)
(-0.2780313070078129, 0.06273800398828887)

(-0.274592839651235, 0.0663680098061554)
(-0.2731683960753656, 0.06157520681634208)

(0.4208845182814529, -0.2036090133768521)
(0.4163049191483319, -0.203140932630851)

(0.4208845182814529, -0.2036090133768521)
(0.4197590340165531, -0.1992772857202565)

(0.2893218200168861, 0.2373108846319289)
(0.2857823989686451, 0.2337792421467291)

(0.2893218200168861, 0.2373108846319289)
(0.2845023899571452, 0.2386302443967284)

(0.2857823989686451, 0.2337792421467291)
(0.2870711805537917, 0.2289481923616631)

(0.2857823989686451, 0.2337792421467291)
(0.2822429775353566, 0.2302476000474256)

(0.2857823989686451, 0.2337792421467291)
(0.2845023899571452, 0.2386302443967284)

(0.2857823989686451, 0.2337792421467291)
(0.2809658916396813, 0.2351052541968282)

(0.2870711805537917, 0.2289481923616631)
(0.2883599621389389, 0.2241171425765971)

(0.2870711805537917, 0.2289481923616631)
(0.2822429775353566, 0.2302476000474256)

(0.2870711805537917, 0.2289481923616631)
(0.2918993831871797, 0.2276487850617969)

(0.2870711805537917, 0.2289481923616631)
(0.2835317592166952, 0.2254165501659562)

(-0.2453244044353091, -0.143638728428394)
(-0.2441154385855435, -0.1484903674889693)

(-0.2453244044353091, -0.143638728428394)
(-0.2501292288549388, -0.1422532981324729)

(-0.2453244044353091, -0.143638728428394)
(-0.2489134404755276, -0.1470679773200953)

(-0.2441154385855435, -0.1484903674889693)
(-0.2393093129842098, -0.1498691918810523)

(-0.2441154385855435, -0.1484903674889693)
(-0.2428784101651342, -0.1533350137190513)

(-0.2441154385855435, -0.1484903674889693)
(-0.2489134404755276, -0.1470679773200953)

(-0.2441154385855435, -0.1484903674889693)
(-0.2476309412864, -0.1517691387797639)

(-0.2393093129842098, -0.1498691918810523)
(-0.2428784101651342, -0.1533350137190513)

(-0.2393093129842098, -0.1498691918810523)
(-0.2380509446457549, -0.154563767546721)

(-0.2393093129842098, -0.1498691918810523)
(-0.2344949536347611, -0.151221839040651)

(-0.2393093129842098, -0.1498691918810523)
(-0.2357092822264001, -0.1463844226310162)

(-0.2428784101651342, -0.1533350137190513)
(-0.2380509446457549, -0.154563767546721)

(-0.2428784101651342, -0.1533350137190513)
(-0.2418975006286171, -0.1577851999541054)

(-0.2428784101651342, -0.1533350137190513)
(-0.2476309412864, -0.1517691387797639)

(-0.2428784101651342, -0.1533350137190513)
(-0.2466843737541359, -0.1563290591060783)

(-0.2380509446457549, -0.154563767546721)
(-0.2344949536347611, -0.151221839040651)

(-0.2380509446457549, -0.154563767546721)
(-0.2418975006286171, -0.1577851999541054)

(-0.2380509446457549, -0.154563767546721)
(-0.2333102484895969, -0.1556264397616296)

(-0.2380509446457549, -0.154563767546721)
(-0.2371833191911891, -0.1589183652880135)

(-0.2344949536347611, -0.151221839040651)
(-0.2333102484895969, -0.1556264397616296)

(-0.2344949536347611, -0.151221839040651)
(-0.2296513417936594, -0.1523797163570387)

(-0.2344949536347611, -0.151221839040651)
(-0.2308970353419747, -0.1477296513478656)

(-0.2344949536347611, -0.151221839040651)
(-0.2357092822264001, -0.1463844226310162)

(-0.2418975006286171, -0.1577851999541054)
(-0.2466843737541359, -0.1563290591060783)

(-0.2418975006286171, -0.1577851999541054)
(-0.2460130443004307, -0.1609444047523653)

(-0.2418975006286171, -0.1577851999541054)
(-0.2408761525178327, -0.1620505032377711)

(-0.2418975006286171, -0.1577851999541054)
(-0.2371833191911891, -0.1589183652880135)

(-0.2333102484895969, -0.1556264397616296)
(-0.2296513417936594, -0.1523797163570387)

(-0.2333102484895969, -0.1556264397616296)
(-0.2371833191911891, -0.1589183652880135)

(-0.2333102484895969, -0.1556264397616296)
(-0.2288280429501223, -0.156843425926777)

(-0.2333102484895969, -0.1556264397616296)
(-0.2324515324772097, -0.1600202107380592)

(-0.2296513417936594, -0.1523797163570387)
(-0.2308970353419747, -0.1477296513478656)

(-0.2296513417936594, -0.1523797163570387)
(-0.2260907833171045, -0.1491052469025668)

(-0.2296513417936594, -0.1523797163570387)
(-0.2250299186834226, -0.1536668471150223)

(-0.2296513417936594, -0.1523797163570387)
(-0.2288280429501223, -0.156843425926777)

(-0.2308970353419747, -0.1477296513478656)
(-0.2260907833171045, -0.1491052469025668)

(-0.2308970353419747, -0.1477296513478656)
(-0.2357092822264001, -0.1463844226310162)

(-0.2308970353419747, -0.1477296513478656)
(-0.2273080033831094, -0.1442978731917066)

(-0.2260907833171045, -0.1491052469025668)
(-0.2250299186834226, -0.1536668471150223)

(-0.2260907833171045, -0.1491052469025668)
(-0.2212937764286398, -0.1505328503888095)

(-0.2260907833171045, -0.1491052469025668)
(-0.2225012224929268, -0.1456730814792075)

(-0.2260907833171045, -0.1491052469025668)
(-0.2273080033831094, -0.1442978731917066)

(-0.2250299186834226, -0.1536668471150223)
(-0.2212937764286398, -0.1505328503888095)

(-0.2250299186834226, -0.1536668471150223)
(-0.2288280429501223, -0.156843425926777)

(-0.2250299186834226, -0.1536668471150223)
(-0.2242516950875644, -0.1579180972075169)

(-0.2250299186834226, -0.1536668471150223)
(-0.2207748476001518, -0.1545861529756034)

(-0.2212937764286398, -0.1505328503888095)
(-0.2225012224929268, -0.1456730814792075)

(-0.2212937764286398, -0.1505328503888095)
(-0.2176966166770711, -0.1470600357203175)

(-0.2212937764286398, -0.1505328503888095)
(-0.2207748476001518, -0.1545861529756034)

(-0.2212937764286398, -0.1505328503888095)
(-0.2171942045929905, -0.1511153494607711)

(-0.2225012224929268, -0.1456730814792075)
(-0.2176966166770711, -0.1470600357203175)

(-0.2225012224929268, -0.1456730814792075)
(-0.2189053292292566, -0.142207041684904)

(-0.2225012224929268, -0.1456730814792075)
(-0.2237114126143278, -0.1408279914636807)

(-0.2225012224929268, -0.1456730814792075)
(-0.2273080033831094, -0.1442978731917066)

(-0.2176966166770711, -0.1470600357203175)
(-0.2189053292292566, -0.142207041684904)

(-0.2176966166770711, -0.1470600357203175)
(-0.2141808367017877, -0.1432659928129059)

(-0.2176966166770711, -0.1470600357203175)
(-0.2171942045929905, -0.1511153494607711)

(-0.2176966166770711, -0.1470600357203175)
(-0.2133420079126093, -0.1476436215643685)

(-0.2189053292292566, -0.142207041684904)
(-0.2141808367017877, -0.1432659928129059)

(-0.2189053292292566, -0.142207041684904)
(-0.2153219438550524, -0.1386818181222884)

(-0.2189053292292566, -0.142207041684904)
(-0.2237114126143278, -0.1408279914636807)

(-0.2141808367017877, -0.1432659928129059)
(-0.2153219438550524, -0.1386818181222884)

(-0.2141808367017877, -0.1432659928129059)
(-0.2104657715259482, -0.1398694592116536)

(-0.2141808367017877, -0.1432659928129059)
(-0.2093065847132307, -0.1442005034823256)

(-0.2141808367017877, -0.1432659928129059)
(-0.2133420079126093, -0.1476436215643685)

(-0.2153219438550524, -0.1386818181222884)
(-0.2104657715259482, -0.1398694592116536)

(-0.2237114126143278, -0.1408279914636807)
(-0.2273080033831094, -0.1442978731917066)

(-0.2237114126143278, -0.1408279914636807)
(-0.2285176403944261, -0.1394497321175044)

(-0.2237114126143278, -0.1408279914636807)
(-0.2249205925031163, -0.1359775004467406)

(0.4280436743558641, -0.1619118633956464)
(0.4267698660216901, -0.1570768440236289)

(0.4280436743558641, -0.1619118633956464)
(0.4293174826900388, -0.1667468827676639)

(0.4280436743558641, -0.1619118633956464)
(0.4315940197927342, -0.1583912033326898)

(0.4267698660216901, -0.1570768440236289)
(0.4303202114585598, -0.1535561839606721)

(0.4267698660216901, -0.1570768440236289)
(0.4315940197927342, -0.1583912033326898)

(0.4267698660216901, -0.1570768440236289)
(0.4219457122506456, -0.1557624847145678)

(0.4267698660216901, -0.1570768440236289)
(0.4254960576875149, -0.1522418246516109)

(0.2799923382735493, 0.2218849075754306)
(0.2812811199735174, 0.2170538576752897)

(0.2799923382735493, 0.2218849075754306)
(0.2787035557078367, 0.2267159583432224)

(0.2799923382735493, 0.2218849075754306)
(0.2835317592166952, 0.2254165501659562)

(-0.3191186520874902, 0.2010333268834098)
(-0.3204268770749049, 0.2058591477858416)

(-0.3191186520874902, 0.2010333268834098)
(-0.3178104271000754, 0.196207505980978)

(-0.3191186520874902, 0.2010333268834098)
(-0.3226438230893979, 0.1974874603592293)

(0.051160094537801, -0.2143022276951759)
(0.04816284958768603, -0.2183174660703058)

(0.051160094537801, -0.2143022276951759)
(0.04646353877109288, -0.2138635274099509)

(0.051160094537801, -0.2143022276951759)
(0.04931305619085985, -0.2096589222321995)

(0.01694465429438971, -0.2453018670830805)
(0.01518855442027804, -0.2405570533869332)

(0.1892561727881603, 0.1252311529910218)
(0.1857167517399178, 0.1216995105058235)

(0.1892561727881603, 0.1252311529910218)
(0.1927967413262863, 0.128767060281471)

(0.1892561727881603, 0.1252311529910218)
(0.1905862743767648, 0.1205536357815648)

(0.1857167517399178, 0.1216995105058235)
(0.1905862743767648, 0.1205536357815648)

(0.1783185873077712, 0.1259397464100067)
(0.1757211323224384, 0.12163168058106)

(0.1783185873077712, 0.1259397464100067)
(0.1800274350375206, 0.1296278188408549)

(-0.0814178809130153, -0.1561269546040344)
(-0.07785615228637052, -0.1526178109492996)

(-0.0814178809130153, -0.1561269546040344)
(-0.07659801638912614, -0.1574569321559448)

(-0.0814178809130153, -0.1561269546040344)
(-0.08497960953966657, -0.1596360982587954)

(-0.07785615228637052, -0.1526178109492996)
(-0.07911429552362914, -0.1477786916498357)

(-0.07785615228637052, -0.1526178109492996)
(-0.07429448099891585, -0.1491086822013108)

(-0.07785615228637052, -0.1526178109492996)
(-0.07303632446386518, -0.1539477980426737)

(-0.07785615228637052, -0.1526178109492996)
(-0.07659801638912614, -0.1574569321559448)

(0.4389671701563742, -0.2367618088582732)
(0.437794420781035, -0.2319309306217914)

(0.4389671701563742, -0.2367618088582732)
(0.4352223242261853, -0.2405701670902933)

(0.4389671701563742, -0.2367618088582732)
(0.4347657582395512, -0.2361265831795245)

(-0.2471826214703468, 0.01975063606705494)
(-0.2423240079913033, 0.01859502281167405)

(-0.3883043267751753, -0.125115743393248)
(-0.3918989714321686, -0.1285926154837578)

(-0.3883043267751753, -0.125115743393248)
(-0.3874193156566968, -0.1296699313560731)

(-0.3883043267751753, -0.125115743393248)
(-0.3837366387979653, -0.1263551676029259)

(0.3685290899771902, 0.1083639857894454)
(0.3649361505920427, 0.10479436222813)

(-0.2693536423525819, -0.1367411402770274)
(-0.274159413806411, -0.1353613112157318)

(-0.3756247024238641, -0.1602918287471747)
(-0.3743665591891112, -0.1651309480655066)

(-0.3756247024238641, -0.1602918287471747)
(-0.3720629752116412, -0.1567826854635663)

(-0.3756247024238641, -0.1602918287471747)
(-0.3708048320680164, -0.1616218048163085)

(0.2529657516565216, 0.1888007177246089)
(0.2542545332416684, 0.1839696679395416)

(0.2529657516565216, 0.1888007177246089)
(0.2577939542896914, 0.1875013104249603)

(0.2542545332416684, 0.1839696679395416)
(0.2555433148236636, 0.1791386181576331)

(0.2542545332416684, 0.1839696679395416)
(0.2507151121917675, 0.1804380254560055)

(0.2542545332416684, 0.1839696679395416)
(0.2590827358739115, 0.1826702606408219)

(0.2542545332416684, 0.1839696679395416)
(0.2577939542896914, 0.1875013104249603)

(0.1187228631392427, 0.1746741246200935)
(0.1174146381518298, 0.1794999455225214)

(0.1187228631392427, 0.1746741246200935)
(0.1138894671499199, 0.1759540789983426)

(0.1187228631392427, 0.1746741246200935)
(0.1151976921373325, 0.1711282580959146)

(0.1174146381518298, 0.1794999455225214)
(0.1138894671499199, 0.1759540789983426)

(0.1174146381518298, 0.1794999455225214)
(0.1125812421625067, 0.1807798999007698)

(0.1174146381518298, 0.1794999455225214)
(0.1161064131644164, 0.1843257664249487)

(0.1174146381518298, 0.1794999455225214)
(0.1209398091537392, 0.1830458120467001)

(0.1138894671499199, 0.1759540789983426)
(0.1125812421625067, 0.1807798999007698)

(0.1138894671499199, 0.1759540789983426)
(0.1090560711605967, 0.1772340333765904)

(0.1138894671499199, 0.1759540789983426)
(0.1103642961480097, 0.1724082124741635)

(0.1138894671499199, 0.1759540789983426)
(0.1151976921373325, 0.1711282580959146)

(0.1125812421625067, 0.1807798999007698)
(0.1090560711605967, 0.1772340333765904)

(0.1125812421625067, 0.1807798999007698)
(0.1161064131644164, 0.1843257664249487)

(0.1125812421625067, 0.1807798999007698)
(0.1112730171746895, 0.1856057208030861)

(0.1125812421625067, 0.1807798999007698)
(0.1077478461641513, 0.1820598542765463)

(0.1090560711605967, 0.1772340333765904)
(0.1103642961480097, 0.1724082124741635)

(0.1090560711605967, 0.1772340333765904)
(0.1042226751434593, 0.1785139877472286)

(0.1090560711605967, 0.1772340333765904)
(0.1077478461641513, 0.1820598542765463)

(0.1090560711605967, 0.1772340333765904)
(0.1055309001447872, 0.1736881668486085)

(0.1161064131644164, 0.1843257664249487)
(0.1209398091537392, 0.1830458120467001)

(0.1161064131644164, 0.1843257664249487)
(0.1196315841663256, 0.1878716329491271)

(0.1161064131644164, 0.1843257664249487)
(0.1112730171746895, 0.1856057208030861)

(0.1161064131644164, 0.1843257664249487)
(0.1147981881768131, 0.1891515873273235)

(-0.3037097430924389, 0.2103909720776989)
(-0.3050179680798519, 0.2152167929801266)

(-0.3050179680798519, 0.2152167929801266)
(-0.3014927970779408, 0.2187626595043052)

(-0.3050179680798519, 0.2152167929801266)
(-0.3063248703730775, 0.2200412989082999)

(-0.3050179680798519, 0.2152167929801266)
(-0.3098511436201439, 0.2164965281960002)

(-0.3014927970779408, 0.2187626595043052)
(-0.3063248703730775, 0.2200412989082999)

(-0.3014927970779408, 0.2187626595043052)
(-0.2979676790954189, 0.2223083051948783)

(-0.3014927970779408, 0.2187626595043052)
(-0.2966594099251827, 0.2174826683204556)

(-0.3014927970779408, 0.2187626595043052)
(-0.3027989157980562, 0.2235862637563172)

(-0.4116882230032427, 0.04127108044086869)
(-0.4151266903598202, 0.03764107462300014)

(-0.3668189008215833, -0.1941687503333201)
(-0.3620032678038979, -0.1955091013508098)

(-0.3668189008215833, -0.1941687503333201)
(-0.3680760929856076, -0.1893271781984586)

(-0.4814901728363704, 0.09210594263022305)
(-0.4782684893400897, 0.09591904715014471)

(-0.3322456036446547, -0.172263286206626)
(-0.3274253855606108, -0.1735949670695255)

(0.2426554989753532, 0.227449116005131)
(0.2391160779271125, 0.2239174735199313)

(-0.4040455015419176, -0.02602659982442487)
(-0.4028365360493978, -0.03087824013019865)

(-0.1562295403917653, 0.1841292819104959)
(-0.1527320613625046, 0.1873395246621398)

(-0.1709038021089563, -0.1199411768801287)
(-0.1661042935028269, -0.1213125685033568)

(-0.1709038021089563, -0.1199411768801287)
(-0.1696387756983736, -0.1244700595271713)

(-0.1709038021089563, -0.1199411768801287)
(-0.1721127679587226, -0.1150895378195524)

(0.3014234599161399, -0.2081970643925962)
(0.29787311395683, -0.2117177263970149)

(0.3014234599161399, -0.2081970643925962)
(0.2965993044545743, -0.2068827114787436)

(0.3014234599161399, -0.2081970643925962)
(0.3049738044030806, -0.2046764078891964)

(0.29787311395683, -0.2117177263970149)
(0.2991469351479421, -0.2165526978799282)

(0.29787311395683, -0.2117177263970149)
(0.2943227714976535, -0.2152383753783834)

(0.29787311395683, -0.2117177263970149)
(0.2965993044545743, -0.2068827114787436)

(0.29787311395683, -0.2117177263970149)
(0.2930489596460032, -0.2104033691872012)

(-0.2206575084832102, 0.1736805442641385)
(-0.2157945975507631, 0.1725177470921925)

(-0.2198569371356093, -0.2438853222151579)
(-0.2163111613248777, -0.2403738784561425)

(-0.2198569371356093, -0.2438853222151579)
(-0.2233879611849353, -0.2473425235721319)

(-0.2198569371356093, -0.2438853222151579)
(-0.2183234126933299, -0.2486583639224983)

(-0.3028567781170254, -0.2347049947229591)
(-0.2980351707626369, -0.2360139616833684)

(-0.3952799377330077, 0.1207992809422435)
(-0.3908701254713005, 0.1206319286204789)

(-0.3952799377330077, 0.1207992809422435)
(-0.3940203705251344, 0.1171225784475142)

(-0.2250308961870685, -0.2064373122953559)
(-0.2262282405931497, -0.2015398879096886)

(-0.2250308961870685, -0.2064373122953559)
(-0.223861923424687, -0.2113205226845001)

(-0.2250308961870685, -0.2064373122953559)
(-0.2202670686318621, -0.2077578468516851)

(-0.4603613541175505, -0.1044710007824792)
(-0.4591523884794023, -0.1093226396908884)

(-0.4603613541175505, -0.1044710007824792)
(-0.4651674968783088, -0.1030921674533458)

(-0.3913639119957295, 0.1352266202379414)
(-0.3952707306685743, 0.1323761489371197)

(-0.3913639119957295, 0.1352266202379414)
(-0.3908040499794175, 0.1313607363735882)

(-0.4625153548843335, 0.1546710891550587)
(-0.4608295873191573, 0.1499638407320202)

(-0.2610081871091901, 0.2349180411363834)
(-0.2658411186244948, 0.2362016985526546)

(-0.2610081871091901, 0.2349180411363834)
(-0.2645332806987636, 0.2313727917852083)

(-0.3773035494431456, 0.07757113859578235)
(-0.3724406385201798, 0.07640834138418541)

(-0.3773035494431456, 0.07757113859578235)
(-0.3821664603726259, 0.07873393578013761)

(-0.2711543722946569, 0.06999801562402222)
(-0.2697299287187878, 0.06520521263420861)

(-0.2711543722946569, 0.06999801562402222)
(-0.2662914613622097, 0.06883521845207563)

(-0.2711543722946569, 0.06999801562402222)
(-0.2725788158705258, 0.07479081861383598)

(-0.2697299287187878, 0.06520521263420861)
(-0.2662914613622097, 0.06883521845207563)

(-0.2697299287187878, 0.06520521263420861)
(-0.2648670177863404, 0.0640424154622619)

(-0.2697299287187878, 0.06520521263420861)
(-0.2683054851429185, 0.06041240964439534)

(-0.2697299287187878, 0.06520521263420861)
(-0.2731683960753656, 0.06157520681634208)

(-0.0910576246408669, -0.1534670033147653)
(-0.08979948140360983, -0.1583061226142348)

(-0.0910576246408669, -0.1534670033147653)
(-0.09587749650478372, -0.1521370276700915)

(-0.3002942855583329, 0.164692672154348)
(-0.2989859154934464, 0.1598668302373904)

(-0.3002942855583329, 0.164692672154348)
(-0.2954608892076328, 0.1634127174316715)

(-0.4138076692700782, 0.06393981733311535)
(-0.4181782329678697, 0.06529060674608744)

(-0.4138076692700782, 0.06393981733311535)
(-0.4147000175659048, 0.06910112306057486)

(-0.4181782329678697, 0.06529060674608744)
(-0.4216364857380857, 0.06189810177863839)

(-0.4181782329678697, 0.06529060674608744)
(-0.4225007926397164, 0.06709916274125725)

(-0.4181782329678697, 0.06529060674608744)
(-0.4147000175659048, 0.06910112306057486)

(-0.2857431050919979, 0.07348640713986242)
(-0.2906060160244451, 0.07464920431180906)

(-0.2857431050919979, 0.07348640713986242)
(-0.2843186615161293, 0.06869360415004906)

(-0.4493048587563876, 0.1434691789585117)
(-0.4509906263214226, 0.1481764273816006)

(-0.4493048587563876, 0.1434691789585117)
(-0.4460711458251586, 0.1472827207054576)

(-0.4509906263214226, 0.1481764273816006)
(-0.4460711458251586, 0.1472827207054576)

(-0.4509906263214226, 0.1481764273816006)
(-0.4477569133942348, 0.1519899691270993)

(-0.4509906263214226, 0.1481764273816006)
(-0.4526763938881447, 0.1528836758040847)

(-0.4509906263214226, 0.1481764273816006)
(-0.455910106820561, 0.1490701340567134)

(-0.4460711458251586, 0.1472827207054576)
(-0.4477569133942348, 0.1519899691270993)

(0.379531057079761, -0.1307425521260343)
(0.3782572487455847, -0.1259075327540176)

(0.09293364186317989, -0.2018505569094343)
(0.09789816336633682, -0.2024442470791881)

(0.09293364186317989, -0.2018505569094343)
(0.09490184099335418, -0.206446879974693)

(0.09293364186317989, -0.2018505569094343)
(0.08993721601376571, -0.2058532316539031)

(0.09789816336633682, -0.2024442470791881)
(0.09490184099335418, -0.206446879974693)

(-0.2409240380839018, 0.01382565003456636)
(-0.2423240079913033, 0.01859502281167405)

(-0.2409240380839018, 0.01382565003456636)
(-0.2396197104512725, 0.009135604808648947)

(0.10723862910649, 0.1508390167186439)
(0.1085457010163915, 0.1460129791582401)

(0.10723862910649, 0.1508390167186439)
(0.1037127091087098, 0.1472934510517064)

(-0.1328798464202927, 0.1215260937841362)
(-0.1314553886806792, 0.1167333500234478)

(-0.1328798464202927, 0.1215260937841362)
(-0.1363182994913659, 0.1178961477045657)

(-0.1328798464202927, 0.1215260937841362)
(-0.1377428382066089, 0.1226885528476991)

(-0.1314553886806792, 0.1167333500234478)
(-0.1265924753876084, 0.1155705627230223)

(-0.1314553886806792, 0.1167333500234478)
(-0.1363182994913659, 0.1178961477045657)

(-0.1314553886806792, 0.1167333500234478)
(-0.1300309422289881, 0.1119405590595807)

(-0.1314553886806792, 0.1167333500234478)
(-0.1348938552833181, 0.1131033473584021)

(-0.1265924753876084, 0.1155705627230223)
(-0.1300309422289881, 0.1119405590595807)

(-0.1265924753876084, 0.1155705627230223)
(-0.1231540087697823, 0.1192005654516141)

(-0.1265924753876084, 0.1155705627230223)
(-0.1217295637804034, 0.1144077683727389)

(-0.1265924753876084, 0.1155705627230223)
(-0.1251680309555316, 0.1107777633136474)

(-0.1363182994913659, 0.1178961477045657)
(-0.1377428382066089, 0.1226885528476991)

(-0.1363182994913659, 0.1178961477045657)
(-0.1411812565032153, 0.1190587521857366)

(-0.1363182994913659, 0.1178961477045657)
(-0.1397567728908049, 0.1142661166172686)

(-0.1363182994913659, 0.1178961477045657)
(-0.1348938552833181, 0.1131033473584021)

(-0.1300309422289881, 0.1119405590595807)
(-0.1286064979467512, 0.1071477590236146)

(-0.1300309422289881, 0.1119405590595807)
(-0.1251680309555316, 0.1107777633136474)

(-0.1300309422289881, 0.1119405590595807)
(-0.1348938552833181, 0.1131033473584021)

(-0.1300309422289881, 0.1119405590595807)
(-0.1334694093976148, 0.1083105540276835)

(-0.2203433571917765, -0.1896636541445654)
(-0.2155234782951045, -0.190993594453177)

(-0.2203433571917765, -0.1896636541445654)
(-0.2167816283643828, -0.1861545061556839)

(0.2198221806371959, 0.1618469851428768)
(0.2211109622223413, 0.1570159353578091)

(-0.0072874627667752, -0.2423570498018325)
(-0.009555995388991122, -0.2455874059571343)

(-0.0072874627667752, -0.2423570498018325)
(-0.01106378599224981, -0.2426660648627916)

(0.4239511697876813, -0.1293810871005837)
(0.4226773614535063, -0.1245460677285665)

(0.4239511697876813, -0.1293810871005837)
(0.4204008243508146, -0.1329017471635394)

(0.4239511697876813, -0.1293810871005837)
(0.4191270160166397, -0.128066727791522)

(-0.1397525653054937, 0.1881419462404661)
(-0.1348983366019641, 0.1869536283284018)

(-0.1397525653054937, 0.1881419462404661)
(-0.1363009977270625, 0.1917415194631547)

(-0.1914562215549607, -0.03746331285064731)
(-0.1902472557051937, -0.04231495191113752)

(-0.1914562215549607, -0.03746331285064731)
(-0.1926651874047154, -0.03261167379007435)

(-0.1914562215549607, -0.03746331285064731)
(-0.1866500959536125, -0.03884213724268993)

(-0.1902472557051937, -0.04231495191113752)
(-0.1866500959536125, -0.03884213724268993)

(-0.1902472557051937, -0.04231495191113752)
(-0.1938444154567732, -0.04578776657958356)

(-0.1902472557051937, -0.04231495191113752)
(-0.1890382898553918, -0.04716659097160621)

(-0.1902472557051937, -0.04231495191113752)
(-0.1854411301038488, -0.04369377630319184)

(0.3974523669143213, 0.2350890263158915)
(0.3939234783876454, 0.2315747109356895)

(0.2386600653418183, -0.2110841085835113)
(0.2435406516860147, -0.2117907029333181)

(0.2386600653418183, -0.2110841085835113)
(0.2404761307274723, -0.2145565785183326)

(-0.1555266400934397, 0.1655311730374085)
(-0.1541373230698869, 0.1609667476793496)

(-0.1555266400934397, 0.1655311730374085)
(-0.1591076598245419, 0.16252890379511)

(0.3906438398774106, -0.07093618499182079)
(0.3893772749273914, -0.0660780049574099)

(-0.1876505660711282, 0.0322225632611957)
(-0.1890745688585408, 0.03701494872090166)

(-0.1876505660711282, 0.0322225632611957)
(-0.1827876882776544, 0.03105979747963336)

(-0.1876505660711282, 0.0322225632611957)
(-0.1842117625858014, 0.03585225068625855)

(-0.1890745688585408, 0.03701494872090166)
(-0.1904989272588733, 0.04180767102949402)

(-0.1890745688585408, 0.03701494872090166)
(-0.1856360191656106, 0.04064487654692133)

(-0.1890745688585408, 0.03701494872090166)
(-0.1939374152196756, 0.03817768472866265)

(-0.1890745688585408, 0.03701494872090166)
(-0.1842117625858014, 0.03585225068625855)

(0.3319303109324839, 0.1450567690581017)
(0.3311351748515377, 0.1489312462444447)

(0.3319303109324839, 0.1450567690581017)
(0.3277303402790431, 0.1453972702966911)

(-0.4032421457429548, 0.1652375220426008)
(-0.398663457022624, 0.1638877853442604)

(-0.4032421457429548, 0.1652375220426008)
(-0.4076836503500202, 0.166443935561377)

(-0.4032421457429548, 0.1652375220426008)
(-0.4063235001673678, 0.1613976950513082)

(-0.2718911078776867, -0.1978995597551317)
(-0.2731492512920778, -0.1930604411008805)

(0.06219735186289421, 0.1299184272332217)
(0.06723886721835354, 0.1287936451198859)

(0.06219735186289421, 0.1299184272332217)
(0.05734002915793911, 0.1311043644707298)

(0.06219735186289421, 0.1299184272332217)
(0.06365790183799024, 0.1251384116966291)

(-0.06855779002205076, -0.2400886902632969)
(-0.06984671086704412, -0.2352412710362448)

(-0.06855779002205076, -0.2400886902632969)
(-0.07251380555305625, -0.2431438582485821)

(-0.06855779002205076, -0.2400886902632969)
(-0.06864549822644012, -0.2436573551317457)

(0.3038064279170499, 0.2334126627323307)
(0.3061651315195428, 0.2367453256228235)

(-0.1502993016397743, -0.2358078867815069)
(-0.1490128356300071, -0.240680616413132)

(-0.1502993016397743, -0.2358078867815069)
(-0.1551240592801781, -0.2344957458929716)

(-0.2084237096665175, -0.1485333166628468)
(-0.2093065847132307, -0.1442005034823256)

(-0.2084237096665175, -0.1485333166628468)
(-0.2133420079126093, -0.1476436215643685)

(-0.2084237096665175, -0.1485333166628468)
(-0.2046476670825709, -0.1456458019316315)

(0.186351685910677, 0.1529180444015528)
(0.1828203086534417, 0.1493885053293727)

(0.186351685910677, 0.1529180444015528)
(0.1815478673506513, 0.1542218268411518)

(0.186351685910677, 0.1529180444015528)
(0.1850696288078669, 0.1577485237037279)

(0.2729134962380866, 0.2148216225438775)
(0.2777416989239561, 0.2135222151914132)

(0.1340759193656638, 0.1371197885522572)
(0.1390661245971562, 0.136817718700887)

(-0.1493026384315291, -0.2226167282861608)
(-0.1457539122685116, -0.2190944360467352)

(-0.1493026384315291, -0.2226167282861608)
(-0.1444778807911255, -0.2239288691746963)

(-0.3063248703730775, 0.2200412989082999)
(-0.3098511436201439, 0.2164965281960002)

(-0.3063248703730775, 0.2200412989082999)
(-0.3111556890082201, 0.2213186909751492)

(-0.3063248703730775, 0.2200412989082999)
(-0.3027989157980562, 0.2235862637563172)

(0.3702683865601959, 0.1347218158233548)
(0.3688200496914331, 0.1394969173645139)

(0.3702683865601959, 0.1347218158233548)
(0.3748608785592273, 0.1333467472145059)

(-0.1332241255716199, 0.07708653020200298)
(-0.1366625929281978, 0.07345652438413619)

(-0.1332241255716199, 0.07708653020200298)
(-0.1317996819957508, 0.0722937272121882)

(0.3328357016674572, -0.1404593053503847)
(0.3341085858791655, -0.145294537756685)

(0.3328357016674572, -0.1404593053503847)
(0.3376588384858865, -0.1417739609892211)

(0.3328357016674572, -0.1404593053503847)
(0.3315621709041329, -0.135624084199916)

(0.3328357016674572, -0.1404593053503847)
(0.3363847527060092, -0.1369390365235066)

(0.1517545511219945, 0.2017641605038622)
(0.1482275189211654, 0.1982201443156768)

(0.1517545511219945, 0.2017641605038622)
(0.150448889486122, 0.2065874330158029)

(0.1517545511219945, 0.2017641605038622)
(0.1469226334001877, 0.2030426452425332)

(0.1482275189211654, 0.1982201443156768)
(0.143397999539539, 0.199496244712129)

(0.1482275189211654, 0.1982201443156768)
(0.1469226334001877, 0.2030426452425332)

(-0.3920450553657385, -0.02045979114394331)
(-0.3908360895159775, -0.02531143020451997)

(-0.3920450553657385, -0.02045979114394331)
(-0.3884370997994955, -0.01700630517910861)

(-0.3504844046621445, 0.01773190839788989)
(-0.3484836057462206, 0.01314335475047111)

(-0.2860850832979523, 0.2281157912973391)
(-0.290918678489786, 0.2293949934420453)

(-0.2860850832979523, 0.2281157912973391)
(-0.289609171435236, 0.2245740139138618)

(-0.290918678489786, 0.2293949934420453)
(-0.289609171435236, 0.2245740139138618)

(-0.290918678489786, 0.2293949934420453)
(-0.2944427062021234, 0.2258534442367716)

(-0.290918678489786, 0.2293949934420453)
(-0.2957508308635116, 0.230678901656521)

(-0.290918678489786, 0.2293949934420453)
(-0.2922085335455633, 0.2341899318850568)

(-0.2934748738418374, -0.07576728895691437)
(-0.2946838396916036, -0.07091564989633765)

(-0.2934748738418374, -0.07576728895691437)
(-0.2898777140902694, -0.07229447428842105)

(-0.2946838396916036, -0.07091564989633765)
(-0.2898777140902694, -0.07229447428842105)

(-0.2946838396916036, -0.07091564989633765)
(-0.2958928055413682, -0.06606401083575825)

(-0.3657392223505801, 0.1909780928883006)
(-0.360909670635294, 0.1897019603469046)

(-0.3657392223505801, 0.1909780928883006)
(-0.3622184658492743, 0.1945283481477617)

(-0.360909670635294, 0.1897019603469046)
(-0.3622184658492743, 0.1945283481477617)

(-0.360909670635294, 0.1897019603469046)
(-0.3573858056100526, 0.1932491252253938)

(-0.360909670635294, 0.1897019603469046)
(-0.359601865858962, 0.1848765572028461)

(-0.360909670635294, 0.1897019603469046)
(-0.3560774705482015, 0.1884231948907672)

(-0.3622184658492743, 0.1945283481477617)
(-0.3573858056100526, 0.1932491252253938)

(0.2552277174145363, 0.2458284178561078)
(0.2565477400447993, 0.2503643352194885)

(-0.2262188532208886, -0.07704309859582992)
(-0.2226216934693202, -0.07357028392733655)

(-0.2262188532208886, -0.07704309859582992)
(-0.2298160129724569, -0.080515913264331)

(-0.2295484669770742, 0.1579977238207234)
(-0.2246855560446271, 0.1568349266487768)

(-0.2295484669770742, 0.1579977238207234)
(-0.2309729105529433, 0.1627905268105369)

(-0.2430570532371954, 0.1122536739644534)
(-0.2464952801793758, 0.1086234404177341)

(-0.2430570532371954, 0.1122536739644534)
(-0.2479196836861795, 0.1134162054527395)

(-0.2430570532371954, 0.1122536739644534)
(-0.2396185858806181, 0.1158836797823208)

(-0.2464952801793758, 0.1086234404177341)
(-0.245071036948837, 0.1038308272019635)

(-0.2464952801793758, 0.1086234404177341)
(-0.2499334748268329, 0.1049931762803336)

(-0.2464952801793758, 0.1086234404177341)
(-0.2479196836861795, 0.1134162054527395)

(0.388908285056192, -0.1153455525651467)
(0.3937324388272377, -0.1166599118742061)

(0.388908285056192, -0.1153455525651467)
(0.3901820933903702, -0.1201805719371595)

(0.1357645708143067, 0.1240139603180935)
(0.1407684770016799, 0.1237010200724265)

(0.1357645708143067, 0.1240139603180935)
(0.1330077302836222, 0.1198363184030099)

(0.1357645708143067, 0.1240139603180935)
(0.138006812792576, 0.1195318478406922)

(0.3772102757885272, 0.1598473161193342)
(0.3784996470676139, 0.1550184574577382)

(0.3772102757885272, 0.1598473161193342)
(0.3723821765247564, 0.16114710750889)

(0.3772102757885272, 0.1598473161193342)
(0.3759214860679346, 0.1646783356751634)

(-0.1930035003368525, 0.09583289925517564)
(-0.1978664112693004, 0.09699569642712207)

(-0.2469590064479417, -0.1733355503993907)
(-0.2457009165077087, -0.1781750284316963)

(0.3422114244600408, -0.125060883368687)
(0.3457620181494142, -0.1215409050319883)

(-0.2694722298184538, 0.1341715018780139)
(-0.2744008630895391, 0.1354439823817519)

(-0.2694722298184538, 0.1341715018780139)
(-0.2730908661269784, 0.1306208680033484)

(-0.2694722298184538, 0.1341715018780139)
(-0.2660610093113689, 0.1377096619307156)

(0.4409712477693247, -0.1429942037694782)
(0.4457954015405677, -0.1443085630759722)

(-0.2371139957675282, 0.06185843542039435)
(-0.2385384393433971, 0.06665123841020777)

(-0.2371139957675282, 0.06185843542039435)
(-0.2356895521916588, 0.05706563243058169)

(-0.1074129639613823, -0.2115744000964253)
(-0.112244695195339, -0.2103148576095259)

(-0.1074129639613823, -0.2115744000964253)
(-0.1085469170922706, -0.2068185022161063)

(-0.112244695195339, -0.2103148576095259)
(-0.1085469170922706, -0.2068185022161063)

(-0.112244695195339, -0.2103148576095259)
(-0.115815047320447, -0.2138189866474798)

(-0.112244695195339, -0.2103148576095259)
(-0.117071173953095, -0.2090744696753934)

(-0.112244695195339, -0.2103148576095259)
(-0.1133773692973081, -0.2055609828763249)

(-0.1085469170922706, -0.2068185022161063)
(-0.1133773692973081, -0.2055609828763249)

(-0.1085469170922706, -0.2068185022161063)
(-0.1096841465103241, -0.2020582116907443)

(-0.1085469170922706, -0.2068185022161063)
(-0.1048176331494906, -0.203333689430664)

(0.1703997139368226, -0.2067526583607205)
(0.1674029916671892, -0.2107550150178008)

(-0.2166457865754424, -0.204223250205245)
(-0.2155242676124793, -0.2090825117183044)

(-0.2166457865754424, -0.204223250205245)
(-0.2118190704123139, -0.2055273526241422)

(-0.2166457865754424, -0.204223250205245)
(-0.2202670686318621, -0.2077578468516851)

(-0.3310023900806334, 0.1952215482133035)
(-0.3274772190787227, 0.1987674147374816)

(-0.3310023900806334, 0.1952215482133035)
(-0.3261689940913104, 0.1939415938350549)

(-0.3310023900806334, 0.1952215482133035)
(-0.3296941650932226, 0.1903957273108773)

(-0.3274772190787227, 0.1987674147374816)
(-0.3261689940913104, 0.1939415938350549)

(-0.3274772190787227, 0.1987674147374816)
(-0.3226438230893979, 0.1974874603592293)

(-0.3261689940913104, 0.1939415938350549)
(-0.3296941650932226, 0.1903957273108773)

(-0.3261689940913104, 0.1939415938350549)
(-0.3248607691038976, 0.1891157729326255)

(-0.3261689940913104, 0.1939415938350549)
(-0.3226438230893979, 0.1974874603592293)

(-0.3150280945535162, -0.1146319088180873)
(-0.3102219958468317, -0.1160107399119695)

(-0.3082533482279721, 0.1444034304326333)
(-0.31177851922979, 0.1408575639083664)

(-0.3082533482279721, 0.1444034304326333)
(-0.313086744217278, 0.1456833848108667)

(-0.3082533482279721, 0.1444034304326333)
(-0.3095615732159823, 0.1492292513356313)

(-0.31177851922979, 0.1408575639083664)
(-0.3166119152190965, 0.1421375182865998)

(-0.31177851922979, 0.1408575639083664)
(-0.313086744217278, 0.1456833848108667)

(-0.1769188935600559, -0.1137107134274705)
(-0.1721127679587226, -0.1150895378195524)

(0.2897805281236089, 0.08467019259832706)
(0.2912529225726931, 0.07973054398187217)

(0.2897805281236089, 0.08467019259832706)
(0.2938611266673671, 0.08769640507919706)

(0.2912529225726931, 0.07973054398187217)
(0.2882854624709991, 0.07585115960107619)

(-0.398663457022624, 0.1638877853442604)
(-0.3952342410753839, 0.1674397378647911)

(0.06723886721835354, 0.1287936451198859)
(0.06365790183799024, 0.1251384116966291)

(-0.2117707386191596, -0.09920730362231613)
(-0.2153678983707277, -0.1026801182908092)

(-0.2033674532662574, -0.09711331334590537)
(-0.2021584874164914, -0.1019649524064818)

(-0.3054455811485787, -0.09936182575203396)
(-0.3018484213970097, -0.09588901108354138)

(-0.3054455811485787, -0.09936182575203396)
(-0.3090427409001468, -0.1028346404205265)

(-0.3018484213970097, -0.09588901108354138)
(-0.2970422957956758, -0.09726783547562363)

(-0.3018484213970097, -0.09588901108354138)
(-0.3030573872467748, -0.09103737202296697)

(-0.3018484213970097, -0.09588901108354138)
(-0.2982512616454412, -0.09241619641504925)

(-0.2970422957956758, -0.09726783547562363)
(-0.2958333299459103, -0.1021194745361985)

(-0.2970422957956758, -0.09726783547562363)
(-0.2922361701943417, -0.09864665986770615)

(-0.2970422957956758, -0.09726783547562363)
(-0.2934451360441074, -0.09379502080713148)

(-0.2970422957956758, -0.09726783547562363)
(-0.2982512616454412, -0.09241619641504925)

(-0.2958333299459103, -0.1021194745361985)
(-0.2922361701943417, -0.09864665986770615)

(-0.2958333299459103, -0.1021194745361985)
(-0.2910272043445761, -0.1034982989282812)

(-0.2922361701943417, -0.09864665986770615)
(-0.2910272043445761, -0.1034982989282812)

(-0.2922361701943417, -0.09864665986770615)
(-0.2886390104427735, -0.09517384519921362)

(-0.2922361701943417, -0.09864665986770615)
(-0.2934451360441074, -0.09379502080713148)

(0.01433148247495568, -0.227333676308666)
(0.01731891675657536, -0.2233299327399293)

(0.01433148247495568, -0.227333676308666)
(0.01930797373680185, -0.2279336190360864)

(-0.223704423379866, 0.03193882030956827)
(-0.2271428907364438, 0.02830881449170099)

(-0.223704423379866, 0.03193882030956827)
(-0.2285673343123131, 0.03310161748151483)

(-0.223704423379866, 0.03193882030956827)
(-0.225128866955735, 0.03673162329938186)

(-0.2021882252142169, -0.08393722055624309)
(-0.2033971910639827, -0.07908558149566428)

(-0.2442630113118388, -0.02236956005447247)
(-0.2454136667318497, -0.01767276796361838)

(0.2613333753381307, 0.1910329529099614)
(0.2661615779714718, 0.1897335456101404)

(0.2613333753381307, 0.1910329529099614)
(0.2577939542896914, 0.1875013104249603)

(0.2613333753381307, 0.1910329529099614)
(0.2648727963863793, 0.1945645953951531)

(0.4619028498809121, 0.2259914463815512)
(0.4631785213884917, 0.2211575838008377)

(0.4619028498809121, 0.2259914463815512)
(0.4583584820796734, 0.2224647633654497)

(0.4328631472149452, 0.1665639592636698)
(0.431776359396129, 0.171612989908023)

(0.3051964772717133, 0.1585003342349537)
(0.3016672022748649, 0.1549609794553055)

(0.4868405101061883, 0.1653687532402482)
(0.4820336215042437, 0.1666734215411139)

(0.4868405101061883, 0.1653687532402482)
(0.491537456928787, 0.1640763461274197)

(-0.1175722900757942, -0.2402257167455239)
(-0.1190461022616171, -0.2353288409679039)

(-0.1175722900757942, -0.2402257167455239)
(-0.1210069959665527, -0.2437347110029778)

(-0.1175722900757942, -0.2402257167455239)
(-0.1152268452027902, -0.2455976065097078)

(-0.2517027285648694, 0.06534682693623539)
(-0.2551411959214472, 0.06171682111836872)

(-0.2517027285648694, 0.06534682693623539)
(-0.256565639497316, 0.06650962410818222)

(-0.2551411959214472, 0.06171682111836872)
(-0.256565639497316, 0.06650962410818222)

(-0.2551411959214472, 0.06171682111836872)
(-0.2600041068538939, 0.06287961829031535)

(-0.2551411959214472, 0.06171682111836872)
(-0.258579663278025, 0.05808681530050194)

(-0.2551411959214472, 0.06171682111836872)
(-0.2537167523455783, 0.05692401812855516)

(0.01234561678824517, -0.1902927188751628)
(0.008721888795163418, -0.189861241047124)

(0.01234561678824517, -0.1902927188751628)
(0.01241021198446312, -0.1859652941200167)

(-0.2830710846228489, -0.1544403074671754)
(-0.2819319339082713, -0.1592198087316892)

(-0.1421562618941402, -0.07413092768196675)
(-0.1409472960443819, -0.0789825667425344)

(-0.1421562618941402, -0.07413092768196675)
(-0.1385591021425737, -0.07065811301347023)

(0.01117059544434867, -0.2037643241560337)
(0.01197800703017692, -0.2092809553941378)

(0.1923145625701538, -0.1919291457462318)
(0.1873500000852476, -0.1913355538189931)

(0.1923145625701538, -0.1919291457462318)
(0.1972791552692471, -0.1925231013995904)

(0.1923145625701538, -0.1919291457462318)
(0.1953109599109837, -0.1879267951137717)

(-0.06236049233438064, -0.1434103060394947)
(-0.06361122915414646, -0.138572631093378)

(0.4260583394735545, 0.1780850582461161)
(0.4270972531938305, 0.1730196915450981)

(0.4260583394735545, 0.1780850582461161)
(0.4307356967759672, 0.1766026346280803)

(0.4270972531938305, 0.1730196915450981)
(0.431776359396129, 0.171612989908023)

(0.4270972531938305, 0.1730196915450981)
(0.4307356967759672, 0.1766026346280803)

(0.2536006858272761, 0.2200192516203318)
(0.2571401031443842, 0.2235508978448836)

(-0.3908360895159775, -0.02531143020451997)
(-0.3860299639146449, -0.0266902545966069)

(-0.1182761128587106, 0.1918094101865738)
(-0.1168723473906558, 0.1870115459891231)

(0.2039436020224892, 0.2026182624108019)
(0.2095101883714804, 0.2006324159360648)

(0.2039436020224892, 0.2026182624108019)
(0.2047971845421765, 0.2072259917062891)

(-0.3300988836888611, 0.07073596988988623)
(-0.3315233272647309, 0.07552877287969947)

(-0.3300988836888611, 0.07073596988988623)
(-0.3349617946311648, 0.07189876702061221)

(-0.3315233272647309, 0.07552877287969947)
(-0.3280848599081524, 0.07915877869756666)

(-0.3315233272647309, 0.07552877287969947)
(-0.3363862382563163, 0.07669156980432446)

(-0.3315233272647309, 0.07552877287969947)
(-0.3349617946311648, 0.07189876702061221)

(-0.3315233272647309, 0.07552877287969947)
(-0.3329477711085373, 0.08032157474897786)

(-0.3280848599081524, 0.07915877869756666)
(-0.3246463925515745, 0.08278878451543391)

(-0.3280848599081524, 0.07915877869756666)
(-0.3232219489757054, 0.07799598152562064)

(-0.3280848599081524, 0.07915877869756666)
(-0.3295093037052353, 0.08395158076225243)

(-0.3280848599081524, 0.07915877869756666)
(-0.3329477711085373, 0.08032157474897786)

(0.3791528675390083, 0.1189665442472783)
(0.3743036893278093, 0.1201885466741865)

(0.3791528675390083, 0.1189665442472783)
(0.3777048667769027, 0.1234320536578553)

(0.3791528675390083, 0.1189665442472783)
(0.3825363658855002, 0.1220794766898519)

(0.08497258555776084, -0.2052595852099375)
(0.0830043612747317, -0.2006634239278407)

(0.08497258555776084, -0.2052595852099375)
(0.08993721601376571, -0.2058532316539031)

(0.08497258555776084, -0.2052595852099375)
(0.08000792762181429, -0.2046661456404755)

(-0.4483311699456408, -0.1169319286007891)
(-0.4435250443443063, -0.1183107529928709)

(0.168486346306551, 0.2060036400568247)
(0.1636406594102037, 0.2075272878619782)

(0.168486346306551, 0.2060036400568247)
(0.1734340238331671, 0.2044229532554104)

(0.168486346306551, 0.2060036400568247)
(0.1716451381865456, 0.2095809665990909)

(-0.3515645511994967, 0.06696434976941106)
(-0.3550030185559586, 0.06333434395202661)

(-0.3515645511994967, 0.06696434976941106)
(-0.3564274621328539, 0.06812714693755412)

(-0.3495505274191287, 0.07538715857567715)
(-0.3446876164862833, 0.07422436140539292)

(-0.3495505274191287, 0.07538715857567715)
(-0.3461120604761205, 0.07901716266396308)

(-0.3446876164862833, 0.07422436140539292)
(-0.3412491494844549, 0.07785436573966881)

(-0.3446876164862833, 0.07422436140539292)
(-0.3461120604761205, 0.07901716266396308)

(-0.3412491494844549, 0.07785436573966881)
(-0.3363862382563163, 0.07669156980432446)

(-0.3412491494844549, 0.07785436573966881)
(-0.3461120604761205, 0.07901716266396308)

(-0.3412491494844549, 0.07785436573966881)
(-0.3378106831836212, 0.08148436714232998)

(-0.3363862382563163, 0.07669156980432446)
(-0.3349617946311648, 0.07189876702061221)

(-0.3363862382563163, 0.07669156980432446)
(-0.3329477711085373, 0.08032157474897786)

(-0.3363862382563163, 0.07669156980432446)
(-0.3378106831836212, 0.08148436714232998)

(-0.3394695446991463, 0.1437114564462419)
(-0.3407787075858507, 0.1485372880396476)

(0.1368579352155443, 0.223624294801484)
(0.1381661602029585, 0.2187984738990563)

(0.04816284958768603, -0.2183174660703058)
(0.04646353877109288, -0.2138635274099509)

(0.04816284958768603, -0.2183174660703058)
(0.04357065160533341, -0.217859556971031)

(0.04646353877109288, -0.2138635274099509)
(0.04357065160533341, -0.217859556971031)

(0.04646353877109288, -0.2138635274099509)
(0.04931305619085985, -0.2096589222321995)

(0.04646353877109288, -0.2138635274099509)
(0.04384708203621053, -0.2091217738435777)

(0.04646353877109288, -0.2138635274099509)
(0.04251506841824541, -0.2139981846922089)

(-0.3468108030360142, 0.2038872322504773)
(-0.3481190280234269, 0.2087130531529054)

(-0.3468108030360142, 0.2038872322504773)
(-0.3432856320341042, 0.2074330987746561)

(-0.3468108030360142, 0.2038872322504773)
(-0.3419774070466915, 0.2026072778722285)

(-0.3481190280234269, 0.2087130531529054)
(-0.3529524240127496, 0.2099930075311547)

(-0.3481190280234269, 0.2087130531529054)
(-0.3494272530108398, 0.2135388740553338)

(-0.3481190280234269, 0.2087130531529054)
(-0.344593857021517, 0.2122589196770844)

(-0.3481190280234269, 0.2087130531529054)
(-0.3432856320341042, 0.2074330987746561)

(-0.3529524240127496, 0.2099930075311547)
(-0.3494272530108398, 0.2135388740553338)

(-0.3529524240127496, 0.2099930075311547)
(-0.3542606490001627, 0.2148188284335829)

(-0.3529524240127496, 0.2099930075311547)
(-0.3564775950146601, 0.2064471410069754)

(-0.3529524240127496, 0.2099930075311547)
(-0.3577858200020728, 0.2112729619094034)

(-0.3494272530108398, 0.2135388740553338)
(-0.344593857021517, 0.2122589196770844)

(-0.3494272530108398, 0.2135388740553338)
(-0.3459020820089305, 0.2170847405795127)

(-0.3494272530108398, 0.2135388740553338)
(-0.3542606490001627, 0.2148188284335829)

(-0.3494272530108398, 0.2135388740553338)
(-0.3507354779982529, 0.2183646949577622)

(-0.344593857021517, 0.2122589196770844)
(-0.3459020820089305, 0.2170847405795127)

(-0.344593857021517, 0.2122589196770844)
(-0.3432856320341042, 0.2074330987746561)

(-0.344593857021517, 0.2122589196770844)
(-0.3397604610321945, 0.2109789652988351)

(-0.344593857021517, 0.2122589196770844)
(-0.3410687219269608, 0.2158047224961416)

(-0.3459020820089305, 0.2170847405795127)
(-0.3472103069963436, 0.2219105614819414)

(-0.3459020820089305, 0.2170847405795127)
(-0.3423771264511403, 0.2206302248729615)

(-0.3459020820089305, 0.2170847405795127)
(-0.3410687219269608, 0.2158047224961416)

(-0.3459020820089305, 0.2170847405795127)
(-0.3507354779982529, 0.2183646949577622)

(-0.3432856320341042, 0.2074330987746561)
(-0.3419774070466915, 0.2026072778722285)

(-0.3432856320341042, 0.2074330987746561)
(-0.3397604610321945, 0.2109789652988351)

(-0.3432856320341042, 0.2074330987746561)
(-0.3384522360447817, 0.2061531443964075)

(-0.3542606490001627, 0.2148188284335829)
(-0.3590940449894857, 0.2160987828118315)

(-0.3542606490001627, 0.2148188284335829)
(-0.3577858200020728, 0.2112729619094034)

(-0.3542606490001627, 0.2148188284335829)
(-0.3507354779982529, 0.2183646949577622)

(-0.3590940449894857, 0.2160987828118315)
(-0.3577858200020728, 0.2112729619094034)

(-0.3564775950146601, 0.2064471410069754)
(-0.3613109910039829, 0.2077270953852243)

(-0.3564775950146601, 0.2064471410069754)
(-0.3577858200020728, 0.2112729619094034)

(-0.474750097166099, -0.1183621725379027)
(-0.4783472787501897, -0.1218349523779408)

(-0.474750097166099, -0.1183621725379027)
(-0.4699439052745599, -0.1197410539851994)

(0.437794420781035, -0.2319309306217914)
(0.4332817206639346, -0.230901383762776)

(0.437794420781035, -0.2319309306217914)
(0.4347657582395512, -0.2361265831795245)

(0.1298075932117236, 0.2165325617531256)
(0.1262824222098149, 0.2129866952289468)

(0.1298075932117236, 0.2165325617531256)
(0.134640989201049, 0.2152526073748774)

(0.1262824222098149, 0.2129866952289468)
(0.1214490262204919, 0.2142666496071948)

(0.1262824222098149, 0.2129866952289468)
(0.1275906471972292, 0.208160874326519)

(0.1262824222098149, 0.2129866952289468)
(0.122757251207905, 0.209440828704767)

(0.1214490262204919, 0.2142666496071948)
(0.1201408012330783, 0.219092470509623)

(0.1214490262204919, 0.2142666496071948)
(0.1179238552185818, 0.2107207830830154)

(0.1214490262204919, 0.2142666496071948)
(0.122757251207905, 0.209440828704767)

(0.1214490262204919, 0.2142666496071948)
(0.1166156302311692, 0.2155466039854436)

(0.1275906471972292, 0.208160874326519)
(0.1240654761953183, 0.2046150078023393)

(0.1275906471972292, 0.208160874326519)
(0.122757251207905, 0.209440828704767)

(0.4394263595036613, -0.1201334675540955)
(0.4358760143716188, -0.1236541264967555)

(0.4394263595036613, -0.1201334675540955)
(0.4442505131272806, -0.1214478269615555)

(-0.350576871154843, -0.1358843580742876)
(-0.3542476992982659, -0.1393189038941602)

(-0.350576871154843, -0.1358843580742876)
(-0.3555242326468788, -0.1346697246959217)

(-0.350576871154843, -0.1358843580742876)
(-0.3515172878944117, -0.1311713563731111)

(0.3454915875059703, 0.1141970105893063)
(0.3498130866776552, 0.1134212517611494)

(0.3454915875059703, 0.1141970105893063)
(0.3462789943468801, 0.1098842679102796)

(-0.4712420402142592, -0.06080625692484518)
(-0.4760489716871334, -0.05942767537891031)

(-0.4712420402142592, -0.06080625692484518)
(-0.472453394152763, -0.0559542099315183)

(0.3434128201057474, 0.1689430288122021)
(0.3421240385206007, 0.1737740785972653)

(-0.2609892105272754, -0.2236541931611052)
(-0.2622445777073454, -0.2188264222281303)

(-0.2238506926735978, 0.1388265118614691)
(-0.2224262490977285, 0.1340337088716557)

(-0.2238506926735978, 0.1388265118614691)
(-0.225275136249467, 0.1436193148512827)

(-0.2238506926735978, 0.1388265118614691)
(-0.2189877817411502, 0.1376637146895227)

(-0.2224262490977285, 0.1340337088716557)
(-0.2189877817411502, 0.1376637146895227)

(-0.2224262490977285, 0.1340337088716557)
(-0.2258647164543068, 0.1304037030537887)

(-0.2224262490977285, 0.1340337088716557)
(-0.2210018055218593, 0.1292409058818425)

(-0.2224262490977285, 0.1340337088716557)
(-0.2175633381652812, 0.1328709116997094)

(-0.03429641498000383, 0.1668498839771201)
(-0.03569800731842032, 0.1716493977868366)

(-0.03429641498000383, 0.1668498839771201)
(-0.03084068425285751, 0.1704634771756431)

(-0.03429641498000383, 0.1668498839771201)
(-0.02943906551248417, 0.1656639655393761)

(-0.03569800731842032, 0.1716493977868366)
(-0.04055532414620902, 0.1728353331613406)

(-0.03569800731842032, 0.1716493977868366)
(-0.03709960766555154, 0.1764489430746815)

(-0.03569800731842032, 0.1716493977868366)
(-0.03084068425285751, 0.1704634771756431)

(-0.03569800731842032, 0.1716493977868366)
(-0.03236531073635875, 0.1751266351836878)

(-0.04055532414620902, 0.1728353331613406)
(-0.03709960766555154, 0.1764489430746815)

(-0.04055532414620902, 0.1728353331613406)
(-0.04217311329393823, 0.1776862001764635)

(-0.04055532414620902, 0.1728353331613406)
(-0.04550811023450881, 0.174086688122229)

(-0.04055532414620902, 0.1728353331613406)
(-0.04402713533493141, 0.1692318783970852)

(-0.03709960766555154, 0.1764489430746815)
(-0.04217311329393823, 0.1776862001764635)

(-0.03709960766555154, 0.1764489430746815)
(-0.03913873103187564, 0.1813336172782491)

(-0.03709960766555154, 0.1764489430746815)
(-0.03419469623748508, 0.180011568426822)

(-0.03709960766555154, 0.1764489430746815)
(-0.03236531073635875, 0.1751266351836878)

(-0.03084068425285751, 0.1704634771756431)
(-0.03236531073635875, 0.1751266351836878)

(-0.03084068425285751, 0.1704634771756431)
(-0.02743669303670063, 0.1739264682376453)

(-0.03084068425285751, 0.1704634771756431)
(-0.02943906551248417, 0.1656639655393761)

(-0.03084068425285751, 0.1704634771756431)
(-0.02599197677724115, 0.1692524520081145)

(-0.04217311329393823, 0.1776862001764635)
(-0.04550811023450881, 0.174086688122229)

(-0.04217311329393823, 0.1776862001764635)
(-0.04702670570113127, 0.1788401081851036)

(-0.04217311329393823, 0.1776862001764635)
(-0.03913873103187564, 0.1813336172782491)

(-0.04217311329393823, 0.1776862001764635)
(-0.04438072462315417, 0.182582172467865)

(-0.04550811023450881, 0.174086688122229)
(-0.04702670570113127, 0.1788401081851036)

(-0.04550811023450881, 0.174086688122229)
(-0.05070444694944171, 0.175362600633365)

(-0.04550811023450881, 0.174086688122229)
(-0.04402713533493141, 0.1692318783970852)

(-0.04550811023450881, 0.174086688122229)
(-0.04901814828546173, 0.1704326066353509)

(-0.04702670570113127, 0.1788401081851036)
(-0.05306155181060795, 0.1799118670778037)

(-0.04702670570113127, 0.1788401081851036)
(-0.04938349319368604, 0.1835708236082233)

(-0.04702670570113127, 0.1788401081851036)
(-0.05070444694944171, 0.175362600633365)

(-0.04702670570113127, 0.1788401081851036)
(-0.04438072462315417, 0.182582172467865)

(-0.03913873103187564, 0.1813336172782491)
(-0.03419469623748508, 0.180011568426822)

(-0.03913873103187564, 0.1813336172782491)
(-0.04438072462315417, 0.182582172467865)

(-0.03913873103187564, 0.1813336172782491)
(-0.03606488116793968, 0.1847606367782125)

(-0.03419469623748508, 0.180011568426822)
(-0.03236531073635875, 0.1751266351836878)

(-0.03419469623748508, 0.180011568426822)
(-0.03606488116793968, 0.1847606367782125)

(-0.03419469623748508, 0.180011568426822)
(-0.03107146704047686, 0.1833276954331498)

(-0.03419469623748508, 0.180011568426822)
(-0.02928412958801613, 0.1786827811513364)

(-0.03236531073635875, 0.1751266351836878)
(-0.02743669303670063, 0.1739264682376453)

(-0.03236531073635875, 0.1751266351836878)
(-0.02928412958801613, 0.1786827811513364)

(-0.02743669303670063, 0.1739264682376453)
(-0.02599197677724115, 0.1692524520081145)

(-0.02743669303670063, 0.1739264682376453)
(-0.02254423438705425, 0.1728354448810942)

(-0.02743669303670063, 0.1739264682376453)
(-0.02441051620580935, 0.1774707017685984)

(-0.02743669303670063, 0.1739264682376453)
(-0.02928412958801613, 0.1786827811513364)

(-0.3122985318410407, 0.08885795787197492)
(-0.3114821033301021, 0.08409319598940782)

(-0.3122985318410407, 0.08885795787197492)
(-0.3081873069745189, 0.08629100010619038)

(-0.3122985318410407, 0.08885795787197492)
(-0.3107795309038232, 0.0924400309731287)

(-0.3775077273708586, -0.09670719172101366)
(-0.3762987615210927, -0.1015588307815874)

(-0.3775077273708586, -0.09670719172101366)
(-0.3739105676192908, -0.09323437705252358)

(-0.4487643870692384, 0.03374323548439833)
(-0.4453393082092574, 0.03720335496010291)

(-0.4487643870692384, 0.03374323548439833)
(-0.4500908742385682, 0.03859243501471488)

(0.2066263543221785, 0.1609141572574133)
(0.2114545569555661, 0.1596147499575452)

(0.2066263543221785, 0.1609141572574133)
(0.2101657753704202, 0.1644457997426121)

(0.467639633292745, -0.1592360390611465)
(0.4640892878558728, -0.1627566991241012)

(0.467639633292745, -0.1592360390611465)
(0.4724637870637886, -0.1605503983702104)

(-0.195003058353611, 0.2396723276022132)
(-0.1985850377582272, 0.236268405994991)

(-0.195003058353611, 0.2396723276022132)
(-0.1970510741553017, 0.2444853860964568)

(-0.195003058353611, 0.2396723276022132)
(-0.1908635598968144, 0.2429608277902449)

(-0.3490090628740745, -0.1766199926407274)
(-0.3454474054504647, -0.1731113857339104)

(0.1407684770016799, 0.1237010200724265)
(0.1430025567862606, 0.1192253604178286)

(0.1407684770016799, 0.1237010200724265)
(0.138006812792576, 0.1195318478406922)

(0.2191865850696477, 0.1979014378780498)
(0.2157749771120622, 0.1944355600246606)

(-0.2566923460242911, 0.2024633593678081)
(-0.2602493899887748, 0.1989743862378918)

(0.4175820890121882, -0.1052060005427899)
(0.4188559299335425, -0.1100410113295653)

(0.4175820890121882, -0.1052060005427899)
(0.4224062818878493, -0.1065203495495614)

(0.05139306335524642, -0.1924251179152595)
(0.04715335692461355, -0.1912885476452632)

(-0.386498177360534, 0.01764026867228235)
(-0.3848864212520979, 0.01360914073969738)

(0.2207840385151477, 0.1750407271982085)
(0.2159558358817595, 0.1763401344980761)

(0.2207840385151477, 0.1750407271982085)
(0.2243234595633882, 0.1785723696834092)

(0.2207840385151477, 0.1750407271982085)
(0.2194952569300015, 0.1798717769832751)

(0.2159558358817595, 0.1763401344980761)
(0.2194952569300015, 0.1798717769832751)

(-0.1443743910123829, 0.08420492753570992)
(-0.1492373019448301, 0.08536772470765669)

(-0.1443743910123829, 0.08420492753570992)
(-0.1478128583689607, 0.08057492171784279)

(-0.4064336954437633, -0.03435105355349558)
(-0.4028365360493978, -0.03087824013019865)

(-0.4064336954437633, -0.03435105355349558)
(-0.4112398276542257, -0.03297225219757331)

(-0.3715006818062062, 0.1790608282972467)
(-0.3701853689855628, 0.1742384619985141)

(-0.3715006818062062, 0.1790608282972467)
(-0.3666563128012712, 0.1777843418980981)

(-0.2898777140902694, -0.07229447428842105)
(-0.2850715884889353, -0.07367329868050354)

(-0.2547960070504481, 0.1061556147261446)
(-0.2582334744382691, 0.1025246617032049)

(-0.2547960070504481, 0.1061556147261446)
(-0.2533719913680189, 0.1013632170518325)

(-0.2547960070504481, 0.1061556147261446)
(-0.2499334748268329, 0.1049931762803336)

(-0.2582334744382691, 0.1025246617032049)
(-0.2533719913680189, 0.1013632170518325)

(-0.2582334744382691, 0.1025246617032049)
(-0.2616734508944843, 0.09889608535683267)

(-0.2582334744382691, 0.1025246617032049)
(-0.2568104662565919, 0.09773321836853271)

(-0.2582334744382691, 0.1025246617032049)
(-0.2630843420603125, 0.1036772456822223)

(-0.2533719913680189, 0.1013632170518325)
(-0.2499334748268329, 0.1049931762803336)

(-0.2533719913680189, 0.1013632170518325)
(-0.2485095002465353, 0.1002008175393853)

(-0.2533719913680189, 0.1013632170518325)
(-0.2568104662565919, 0.09773321836853271)

(-0.108565273900559, 0.1157121825998603)
(-0.1120037412442042, 0.112082176836076)

(-0.108565273900559, 0.1157121825998603)
(-0.1071408303026527, 0.1109193797021984)

(-0.108565273900559, 0.1157121825998603)
(-0.1037023629492231, 0.1145493855069007)

(-0.1120037412442042, 0.112082176836076)
(-0.1168666521744953, 0.1132449740170362)

(-0.1120037412442042, 0.112082176836076)
(-0.1071408303026527, 0.1109193797021984)

(-0.1120037412442042, 0.112082176836076)
(-0.1154422085852653, 0.1084521710830963)

(-0.1120037412442042, 0.112082176836076)
(-0.1105792976651732, 0.1072893738594762)

(-0.1168666521744953, 0.1132449740170362)
(-0.1154422085852653, 0.1084521710830963)

(-0.1168666521744953, 0.1132449740170362)
(-0.1182910963854093, 0.1180377743512529)

(-0.1168666521744953, 0.1132449740170362)
(-0.1217295637804034, 0.1144077683727389)

(-0.1168666521744953, 0.1132449740170362)
(-0.1203051197182108, 0.1096149674166056)

(-0.1071408303026527, 0.1109193797021984)
(-0.1037023629492231, 0.1145493855069007)

(-0.1071408303026527, 0.1109193797021984)
(-0.1022779193657264, 0.1097565825489804)

(-0.1071408303026527, 0.1109193797021984)
(-0.1105792976651732, 0.1072893738594762)

(-0.1071408303026527, 0.1109193797021984)
(-0.1057163867524646, 0.1061265766049805)

(-0.1154422085852653, 0.1084521710830963)
(-0.1140177650203725, 0.1036593680473738)

(-0.1154422085852653, 0.1084521710830963)
(-0.1105792976651732, 0.1072893738594762)

(-0.1154422085852653, 0.1084521710830963)
(-0.1203051197182108, 0.1096149674166056)

(-0.1154422085852653, 0.1084521710830963)
(-0.1188806759781194, 0.1048221651135253)

(-0.1322763025555453, -0.236222017207687)
(-0.1371010601959495, -0.2349098763191518)

(-0.1322763025555453, -0.236222017207687)
(-0.1358204781406878, -0.2397488941759373)

(-0.1322763025555453, -0.236222017207687)
(-0.1310002710781584, -0.2410564503356469)

(0.03117642123317542, 0.1665299062513058)
(0.02764440651604254, 0.1629895484715365)

(0.03117642123317542, 0.1665299062513058)
(0.036140117612455, 0.1654654525070647)

(0.03117642123317542, 0.1665299062513058)
(0.03273842487020563, 0.1621654179394466)

(0.02764440651604254, 0.1629895484715365)
(0.02284679448232378, 0.1642337119100795)

(0.02764440651604254, 0.1629895484715365)
(0.02469570500241547, 0.1594828195263638)

(0.02764440651604254, 0.1629895484715365)
(0.02934169556975484, 0.158350809125762)

(0.02764440651604254, 0.1629895484715365)
(0.03273842487020563, 0.1621654179394466)

(0.02284679448232378, 0.1642337119100795)
(0.02469570500241547, 0.1594828195263638)

(0.02284679448232378, 0.1642337119100795)
(0.02004390423254496, 0.160932756344915)

(0.02284679448232378, 0.1642337119100795)
(0.02156826996886679, 0.1691206971952577)

(0.02284679448232378, 0.1642337119100795)
(0.01833726169341972, 0.1659806979997423)

(0.02469570500241547, 0.1594828195263638)
(0.02004390423254496, 0.160932756344915)

(0.02469570500241547, 0.1594828195263638)
(0.02934169556975484, 0.158350809125762)

(0.02469570500241547, 0.1594828195263638)
(0.02225713069920571, 0.1560554908931684)

(0.02469570500241547, 0.1594828195263638)
(0.02703932825073573, 0.1549565490483158)

(0.02004390423254496, 0.160932756344915)
(0.01833726169341972, 0.1659806979997423)

(0.02004390423254496, 0.160932756344915)
(0.01733816889729423, 0.157554421614911)

(0.02004390423254496, 0.160932756344915)
(0.01531067938422731, 0.1628759900837011)

(0.02004390423254496, 0.160932756344915)
(0.02225713069920571, 0.1560554908931684)

(0.02934169556975484, 0.158350809125762)
(0.03209731357622132, 0.1545811326249696)

(0.02934169556975484, 0.158350809125762)
(0.03273842487020563, 0.1621654179394466)

(0.02934169556975484, 0.158350809125762)
(0.02703932825073573, 0.1549565490483158)

(0.4303679321446806, 0.09097176860620344)
(0.4351998595981197, 0.0897015237224314)

(0.4303679321446806, 0.09097176860620344)
(0.4316256647466368, 0.08621304140197718)

(-0.225275136249467, 0.1436193148512827)
(-0.2301380471819139, 0.1447821120232291)

(-0.1717033843296828, 0.2202430093418595)
(-0.1749784227890011, 0.2166067065071177)

(-0.1717033843296828, 0.2202430093418595)
(-0.1669396900215585, 0.2190348942051328)

(-0.1749784227890011, 0.2166067065071177)
(-0.179539285605056, 0.2178848854713011)

(-0.2886408496702234, 0.09642159765018533)
(-0.2928653229713431, 0.09745042208893026)

(-0.2886408496702234, 0.09642159765018533)
(-0.2910493919290953, 0.1006652858373878)

(-0.2886408496702234, 0.09642159765018533)
(-0.2867731785394331, 0.09970469279004582)

(-0.2928653229713431, 0.09745042208893026)
(-0.2954312984152328, 0.09466841454473336)

(-0.2928653229713431, 0.09745042208893026)
(-0.2910493919290953, 0.1006652858373878)

(-0.03023909716796249, -0.2325602257482692)
(-0.02541433952755864, -0.2338723666368039)

(-0.03023909716796249, -0.2325602257482692)
(-0.02896306569057604, -0.2373946588762293)

(-0.1128386047209791, 0.1300905911811802)
(-0.114302411205455, 0.1347187753335759)

(-0.1128386047209791, 0.1300905911811802)
(-0.109422495320038, 0.1336270942372936)

(-0.1128386047209791, 0.1300905911811802)
(-0.1079794200701186, 0.1289122104010808)

(-0.114302411205455, 0.1347187753335759)
(-0.1190252770044301, 0.1359171708871703)

(-0.114302411205455, 0.1347187753335759)
(-0.109422495320038, 0.1336270942372936)

(-0.114302411205455, 0.1347187753335759)
(-0.1155730108918528, 0.1389157157077529)

(-0.114302411205455, 0.1347187753335759)
(-0.110901410722988, 0.1376925096725426)

(-0.1190252770044301, 0.1359171708871703)
(-0.1155730108918528, 0.1389157157077529)

(-0.1190252770044301, 0.1359171708871703)
(-0.12253022068911, 0.1323781558972527)

(-0.1190252770044301, 0.1359171708871703)
(-0.1237731052016905, 0.1368055275826096)

(-0.1190252770044301, 0.1359171708871703)
(-0.1205783153863921, 0.1400564801483795)

(-0.109422495320038, 0.1336270942372936)
(-0.1045372263093195, 0.1325578003399278)

(-0.109422495320038, 0.1336270942372936)
(-0.1079794200701186, 0.1289122104010808)

(-0.109422495320038, 0.1336270942372936)
(-0.110901410722988, 0.1376925096725426)

(-0.109422495320038, 0.1336270942372936)
(-0.1060917856888594, 0.1364697674461689)

(-0.1155730108918528, 0.1389157157077529)
(-0.1123808905434029, 0.1419865819088324)

(-0.1155730108918528, 0.1389157157077529)
(-0.1205783153863921, 0.1400564801483795)

(-0.1155730108918528, 0.1389157157077529)
(-0.1172441671502531, 0.1432680274917725)

(-0.1155730108918528, 0.1389157157077529)
(-0.110901410722988, 0.1376925096725426)

(-0.2368687126013383, 0.03063440883559444)
(-0.2334302452447603, 0.03426441465346131)

(-0.2368687126013383, 0.03063440883559444)
(-0.240307179957916, 0.02700440301772753)

(-0.2294840953407816, -0.2412023961976567)
(-0.2343080771473026, -0.2398913297474422)

(-0.2294840953407816, -0.2412023961976567)
(-0.2307638471781172, -0.2363628107497218)

(-0.2294840953407816, -0.2412023961976567)
(-0.2281635569200559, -0.2464323232729084)

(-0.2170727718328988, 0.07042285853010506)
(-0.2219356827653461, 0.07158565570204976)

(-0.2170727718328988, 0.07042285853010506)
(-0.2184972154087675, 0.07521566151991768)

(-0.3366705286583853, -0.0994133331286074)
(-0.3402676884099529, -0.1028861477970999)

(-0.3366705286583853, -0.0994133331286074)
(-0.3330733689068167, -0.09594051846011616)

(-0.1377428382066089, 0.1226885528476991)
(-0.1411812565032153, 0.1190587521857366)

(-0.1411812565032153, 0.1190587521857366)
(-0.1460441586586983, 0.1202215860606451)

(-0.1411812565032153, 0.1190587521857366)
(-0.144619678108599, 0.1154289376862868)

(-0.1411812565032153, 0.1190587521857366)
(-0.1397567728908049, 0.1142661166172686)

(-0.1460441586586983, 0.1202215860606451)
(-0.144619678108599, 0.1154289376862868)

(-0.1460441586586983, 0.1202215860606451)
(-0.1474686479700445, 0.1250141978134862)

(-0.1460441586586983, 0.1202215860606451)
(-0.1509070630409309, 0.1213844106327427)

(-0.1460441586586983, 0.1202215860606451)
(-0.1494825921117382, 0.1165917220188263)

(-0.144619678108599, 0.1154289376862868)
(-0.1431952312577097, 0.1106361483916598)

(-0.144619678108599, 0.1154289376862868)
(-0.1494825921117382, 0.1165917220188263)

(-0.144619678108599, 0.1154289376862868)
(-0.1480581429144081, 0.1117989425351585)

(-0.144619678108599, 0.1154289376862868)
(-0.1397567728908049, 0.1142661166172686)

(-0.1474686479700445, 0.1250141978134862)
(-0.1523316332927049, 0.1261766839523676)

(-0.1474686479700445, 0.1250141978134862)
(-0.1509070630409309, 0.1213844106327427)

(-0.1523316332927049, 0.1261766839523676)
(-0.1509070630409309, 0.1213844106327427)

(-0.1523316332927049, 0.1261766839523676)
(-0.1557699721833359, 0.1225472152926782)

(-0.1523316332927049, 0.1261766839523676)
(-0.1537570808056801, 0.1309652967856318)

(-0.1523316332927049, 0.1261766839523676)
(-0.1571946109167179, 0.1273392085663271)

(-0.1509070630409309, 0.1213844106327427)
(-0.1557699721833359, 0.1225472152926782)

(-0.1509070630409309, 0.1213844106327427)
(-0.1543454991835704, 0.1177545353399109)

(-0.1509070630409309, 0.1213844106327427)
(-0.1494825921117382, 0.1165917220188263)

(-0.1557699721833359, 0.1225472152926782)
(-0.1571946109167179, 0.1273392085663271)

(-0.1557699721833359, 0.1225472152926782)
(-0.1592084124359443, 0.1189173229330455)

(-0.1557699721833359, 0.1225472152926782)
(-0.1606329025336785, 0.1237099378222309)

(-0.1557699721833359, 0.1225472152926782)
(-0.1543454991835704, 0.1177545353399109)

(-0.3257694901313488, 0.1759182646039419)
(-0.3270777151184834, 0.1807440855061047)

(-0.3257694901313488, 0.1759182646039419)
(-0.3222443191296159, 0.1794641311282893)

(-0.3270582774557165, -0.1021709819127728)
(-0.3222521518543827, -0.1035498063048551)

(-0.3270582774557165, -0.1021709819127728)
(-0.3282672433054821, -0.09731934285219943)

(-0.3270582774557165, -0.1021709819127728)
(-0.3234611177041484, -0.09869816724428168)

(-0.4171656980312973, -0.08082495752377712)
(-0.4159567321815321, -0.08567659658435167)

(-0.4171656980312973, -0.08082495752377712)
(-0.4207628577828669, -0.08429777219226964)

(0.1585008736943139, 0.1269559747091663)
(0.1535113963820157, 0.1272608299256861)

(-0.2880028395110989, 0.1524799457550884)
(-0.2866976621394973, 0.147654561538354)

(-0.2880028395110989, 0.1524799457550884)
(-0.2928422129585976, 0.1537607566300264)

(-0.2830021366478278, -0.1723756645452717)
(-0.2878218012496325, -0.1710448970513596)

(0.2458170630895838, -0.2040693069422501)
(0.2505088959285312, -0.2053173856278003)

(0.2458170630895838, -0.2040693069422501)
(0.2469672531539015, -0.2086294367070132)

(0.2505088959285312, -0.2053173856278003)
(0.2469672531539015, -0.2086294367070132)

(0.2505088959285312, -0.2053173856278003)
(0.251830925860453, -0.2094070493737485)

(0.2505088959285312, -0.2053173856278003)
(0.2540718527484516, -0.2017143715210113)

(0.2505088959285312, -0.2053173856278003)
(0.2556364472200451, -0.206037791318318)

(0.2469672531539015, -0.2086294367070132)
(0.251830925860453, -0.2094070493737485)

(0.2469672531539015, -0.2086294367070132)
(0.2435406516860147, -0.2117907029333181)

(0.2469672531539015, -0.2086294367070132)
(0.2485539193163931, -0.2128195393543038)

(0.251830925860453, -0.2094070493737485)
(0.2570661218555934, -0.2102720725632972)

(0.251830925860453, -0.2094070493737485)
(0.2485539193163931, -0.2128195393543038)

(0.251830925860453, -0.2094070493737485)
(0.2534580206787108, -0.2136498652151918)

(0.251830925860453, -0.2094070493737485)
(0.2556364472200451, -0.206037791318318)

(0.04682677293694171, 0.1514842777674175)
(0.04826889490624037, 0.1466879875599655)

(0.04855551029802326, 0.1602656982147885)
(0.04440038627902824, 0.1605467137773692)

(0.04855551029802326, 0.1602656982147885)
(0.04587616267129797, 0.1638315365607922)

(0.04855551029802326, 0.1602656982147885)
(0.05210567612131979, 0.1619447931349019)

(0.04855551029802326, 0.1602656982147885)
(0.05305182486762651, 0.1580999142166714)

(0.3102503407847226, 0.2092574439289971)
(0.3089615126989979, 0.2140883112407364)

(-0.2717729641415105, -0.1270413283468306)
(-0.2681758043899432, -0.1235685136783376)

(-0.2717729641415105, -0.1270413283468306)
(-0.2753699038175393, -0.1305135126627811)

(-0.05441759361513011, -0.2083889554622054)
(-0.05563890991879827, -0.2036398143258324)

(-0.05441759361513011, -0.2083889554622054)
(-0.05323283921770153, -0.2130794724490492)

(-0.05441759361513011, -0.2083889554622054)
(-0.0495238878358591, -0.2095696176954865)

(0.3640144847830103, 0.158914619432747)
(0.3688431757819615, 0.1576170267511255)

(0.3640144847830103, 0.158914619432747)
(0.3604750879206322, 0.1553830668152759)

(0.3640144847830103, 0.158914619432747)
(0.3591862378087132, 0.1602138619748018)

(-0.08559007094551913, 0.08302616364888861)
(-0.08954320323831225, 0.08004761637203865)

(-0.08559007094551913, 0.08302616364888861)
(-0.08335132768060022, 0.0801362387121969)

(-0.08979948140360983, -0.1583061226142348)
(-0.08497960953966657, -0.1596360982587954)

(-0.2388827363820467, 0.02221160002791372)
(-0.2423240079913033, 0.01859502281167405)

(-0.2388827363820467, 0.02221160002791372)
(-0.240307179957916, 0.02700440301772753)

(-0.1812342219341046, 0.2091085743219529)
(-0.1824646236159313, 0.2142833653962123)

(0.3286905917656935, 0.1235986287835318)
(0.3324997025969287, 0.1269273701823666)

(0.3286905917656935, 0.1235986287835318)
(0.3305495491945963, 0.1185468768609879)

(0.1181577082826589, 0.1208928132236452)
(0.1130405675643561, 0.1208793847306048)

(0.1181577082826589, 0.1208928132236452)
(0.1183552862221675, 0.1256969948698133)

(0.1181577082826589, 0.1208928132236452)
(0.1154367684298903, 0.1236498844348194)

(0.1181577082826589, 0.1208928132236452)
(0.1218116237050051, 0.1238346315948828)

(0.1130405675643561, 0.1208793847306048)
(0.1109803749927706, 0.1243996568960461)

(0.1130405675643561, 0.1208793847306048)
(0.1154367684298903, 0.1236498844348194)

(-0.3289197272207721, 0.09716717700083471)
(-0.3274952843018351, 0.09237437126367995)

(-0.3289197272207721, 0.09716717700083471)
(-0.3337836259665909, 0.09832584305812078)

(-0.3274472609570127, 0.2299930531367235)
(-0.3257514437411569, 0.2252806882917022)

(-0.3274472609570127, 0.2299930531367235)
(-0.3290101061721558, 0.2344645116001391)

(-0.3274472609570127, 0.2299930531367235)
(-0.3251441839613476, 0.2331489171393245)

(-0.2083280826327666, 0.1929933705254204)
(-0.2048896152761892, 0.1966233763432879)

(-0.2083280826327666, 0.1929933705254204)
(-0.2034651717003198, 0.1918305733534743)

(-0.2048896152761892, 0.1966233763432879)
(-0.2063174438101271, 0.2014241636337021)

(-0.2048896152761892, 0.1966233763432879)
(-0.2034651717003198, 0.1918305733534743)

(-0.2048896152761892, 0.1966233763432879)
(-0.2014532316133664, 0.2002707696752092)

(-0.2048896152761892, 0.1966233763432879)
(-0.2000265635313667, 0.1954655892871525)

(-0.1878953062382165, 0.06344607549842765)
(-0.1913337735947943, 0.05981606968056057)

(-0.1878953062382165, 0.06344607549842765)
(-0.1844568388816382, 0.06707608131629421)

(-0.1902228596168096, -0.2024971172984278)
(-0.1938407187089418, -0.2059998387585671)

(-0.1902228596168096, -0.2024971172984278)
(-0.1890893450791661, -0.2073198080151694)

(-0.1902228596168096, -0.2024971172984278)
(-0.185465373179828, -0.2037865919842315)

(-0.4528142160845977, 0.1661117143980669)
(-0.4495805031503856, 0.1699252561460819)

(-0.4495805031503856, 0.1699252561460819)
(-0.4446610227101973, 0.1690315494498512)

(-0.4495805031503856, 0.1699252561460819)
(-0.4463467902898525, 0.1737387978677045)

(-0.4495805031503856, 0.1699252561460819)
(-0.4512662708087638, 0.1746325045357361)

(-0.4446610227101973, 0.1690315494498512)
(-0.4463467902898525, 0.1737387978677045)

(-0.4446610227101973, 0.1690315494498512)
(-0.4429752551957297, 0.1643243010086487)

(-0.4446610227101973, 0.1690315494498512)
(-0.4414273141938417, 0.1728450896153768)

(-0.4463467902898525, 0.1737387978677045)
(-0.4512662708087638, 0.1746325045357361)

(-0.4463467902898525, 0.1737387978677045)
(-0.4431130808261834, 0.1775523383725595)

(-0.4463467902898525, 0.1737387978677045)
(-0.4414273141938417, 0.1728450896153768)

(-0.05095490637890744, 0.1882528502599093)
(-0.05448032169640864, 0.1847060611450346)

(-0.05095490637890744, 0.1882528502599093)
(-0.04938349319368604, 0.1835708236082233)

(-0.05095490637890744, 0.1882528502599093)
(-0.04599878720345196, 0.187150136278308)

(-0.05448032169640864, 0.1847060611450346)
(-0.05931377478180799, 0.1859857999156399)

(-0.05448032169640864, 0.1847060611450346)
(-0.05800554412053957, 0.1811600004389682)

(-0.05448032169640864, 0.1847060611450346)
(-0.05306155181060795, 0.1799118670778037)

(-0.05448032169640864, 0.1847060611450346)
(-0.04938349319368604, 0.1835708236082233)

(-0.05931377478180799, 0.1859857999156399)
(-0.05800554412053957, 0.1811600004389682)

(-0.05931377478180799, 0.1859857999156399)
(-0.06282061872887709, 0.1825091404779546)

(-0.05931377478180799, 0.1859857999156399)
(-0.06414412010414802, 0.1872772742994531)

(-0.05931377478180799, 0.1859857999156399)
(-0.06062146644113033, 0.1908136347850486)

(-0.05800554412053957, 0.1811600004389682)
(-0.06282061872887709, 0.1825091404779546)

(-0.05800554412053957, 0.1811600004389682)
(-0.06100706422218145, 0.177511464406699)

(-0.05800554412053957, 0.1811600004389682)
(-0.05306155181060795, 0.1799118670778037)

(-0.05800554412053957, 0.1811600004389682)
(-0.05613772655611726, 0.1763247718158261)

(-0.06282061872887709, 0.1825091404779546)
(-0.06414412010414802, 0.1872772742994531)

(-0.06282061872887709, 0.1825091404779546)
(-0.06765045271020523, 0.183802545800587)

(-0.06282061872887709, 0.1825091404779546)
(-0.06100706422218145, 0.177511464406699)

(-0.06282061872887709, 0.1825091404779546)
(-0.06576783328921756, 0.1787573265001846)

(-0.06414412010414802, 0.1872772742994531)
(-0.06765045271020523, 0.183802545800587)

(-0.06414412010414802, 0.1872772742994531)
(-0.06897641380613813, 0.1885613911629145)

(-0.06414412010414802, 0.1872772742994531)
(-0.06062146644113033, 0.1908136347850486)

(-0.06414412010414802, 0.1872772742994531)
(-0.06545492893961019, 0.1920933380097418)

(-0.06765045271020523, 0.183802545800587)
(-0.06897641380613813, 0.1885613911629145)

(-0.06765045271020523, 0.183802545800587)
(-0.07250140126832891, 0.1850162177260495)

(-0.06765045271020523, 0.183802545800587)
(-0.07075080630785449, 0.1801108866616414)

(-0.06765045271020523, 0.183802545800587)
(-0.06576783328921756, 0.1787573265001846)

(-0.06100706422218145, 0.177511464406699)
(-0.05613772655611726, 0.1763247718158261)

(-0.06100706422218145, 0.177511464406699)
(-0.06576783328921756, 0.1787573265001846)

(-0.06100706422218145, 0.177511464406699)
(-0.06363933601504526, 0.1735850745101486)

(-0.06100706422218145, 0.177511464406699)
(-0.0590186403926666, 0.1726597608228135)

(-0.05306155181060795, 0.1799118670778037)
(-0.05613772655611726, 0.1763247718158261)

(-0.05306155181060795, 0.1799118670778037)
(-0.04938349319368604, 0.1835708236082233)

(-0.05306155181060795, 0.1799118670778037)
(-0.05070444694944171, 0.175362600633365)

(-0.05613772655611726, 0.1763247718158261)
(-0.05070444694944171, 0.175362600633365)

(-0.05613772655611726, 0.1763247718158261)
(-0.0590186403926666, 0.1726597608228135)

(-0.06897641380613813, 0.1885613911629145)
(-0.07250140126832891, 0.1850162177260495)

(-0.06897641380613813, 0.1885613911629145)
(-0.06545492893961019, 0.1920933380097418)

(-0.06897641380613813, 0.1885613911629145)
(-0.07381396851301174, 0.1898256412871092)

(-0.07250140126832891, 0.1850162177260495)
(-0.07075080630785449, 0.1801108866616414)

(-0.07250140126832891, 0.1850162177260495)
(-0.07552758309285901, 0.1813133458176818)

(-0.07250140126832891, 0.1850162177260495)
(-0.07698784654147511, 0.1863313670721699)

(-0.07250140126832891, 0.1850162177260495)
(-0.07381396851301174, 0.1898256412871092)

(-0.07075080630785449, 0.1801108866616414)
(-0.07552758309285901, 0.1813133458176818)

(-0.07075080630785449, 0.1801108866616414)
(-0.07360638366108314, 0.1763343498336266)

(-0.07075080630785449, 0.1801108866616414)
(-0.06576783328921756, 0.1787573265001846)

(-0.07552758309285901, 0.1813133458176818)
(-0.07698784654147511, 0.1863313670721699)

(-0.07552758309285901, 0.1813133458176818)
(-0.07814837372243558, 0.177306449512992)

(-0.07552758309285901, 0.1813133458176818)
(-0.07360638366108314, 0.1763343498336266)

(-0.07552758309285901, 0.1813133458176818)
(-0.07993164546280804, 0.1825039151341531)

(-0.07698784654147511, 0.1863313670721699)
(-0.07837549432213484, 0.1911434077404028)

(-0.07698784654147511, 0.1863313670721699)
(-0.07381396851301174, 0.1898256412871092)

(-0.07698784654147511, 0.1863313670721699)
(-0.08143506081410189, 0.1876200473928262)

(-0.07698784654147511, 0.1863313670721699)
(-0.07993164546280804, 0.1825039151341531)

(-0.02943906551248417, 0.1656639655393761)
(-0.02599197677724115, 0.1692524520081145)

(-0.04598256530868904, -0.2062824645637594)
(-0.04243261086483466, -0.2028161207516849)

(-0.04598256530868904, -0.2062824645637594)
(-0.0495238878358591, -0.2095696176954865)

(-0.04598256530868904, -0.2062824645637594)
(-0.04464312709482829, -0.2108275043399817)

(-0.2536125182477926, -0.2346352392104789)
(-0.2487877769482694, -0.2359473848598334)

(-0.2536125182477926, -0.2346352392104789)
(-0.2523006161315492, -0.2393377206420819)

(-0.1322153657573496, 0.2232040973111127)
(-0.1335224493326286, 0.228034243959983)

(-0.1322153657573496, 0.2232040973111127)
(-0.1286905763655375, 0.2267455958776122)

(-0.1322153657573496, 0.2232040973111127)
(-0.1273804544488751, 0.2219293098602779)

(-0.1335224493326286, 0.228034243959983)
(-0.1383557131818201, 0.2293146967041227)

(-0.1335224493326286, 0.228034243959983)
(-0.1348306522966861, 0.2328601479233925)

(-0.1335224493326286, 0.228034243959983)
(-0.1299972746601593, 0.2315801243276589)

(-0.1335224493326286, 0.228034243959983)
(-0.1286905763655375, 0.2267455958776122)

(-0.1383557131818201, 0.2293146967041227)
(-0.1348306522966861, 0.2328601479233925)

(-0.1383557131818201, 0.2293146967041227)
(-0.1396640446154496, 0.2341401161451383)

(-0.1383557131818201, 0.2293146967041227)
(-0.1431892150055998, 0.2305942519282089)

(-0.1383557131818201, 0.2293146967041227)
(-0.1418778130070057, 0.2257804270524778)

(-0.1348306522966861, 0.2328601479233925)
(-0.1299972746601593, 0.2315801243276589)

(-0.1348306522966861, 0.2328601479233925)
(-0.1396640446154496, 0.2341401161451383)

(-0.1348306522966861, 0.2328601479233925)
(-0.1312201254382397, 0.2360933321513117)

(-0.1348306522966861, 0.2328601479233925)
(-0.1358631482604606, 0.23837129475607)

(-0.1299972746601593, 0.2315801243276589)
(-0.1312201254382397, 0.2360933321513117)

(-0.1299972746601593, 0.2315801243276589)
(-0.126520113350262, 0.2348388612341243)

(-0.1299972746601593, 0.2315801243276589)
(-0.1251718827332114, 0.2302523057841267)

(-0.1299972746601593, 0.2315801243276589)
(-0.1286905763655375, 0.2267455958776122)

(-0.1396640446154496, 0.2341401161451383)
(-0.1431892150055998, 0.2305942519282089)

(-0.1396640446154496, 0.2341401161451383)
(-0.1444756528961643, 0.2353983288328046)

(-0.1396640446154496, 0.2341401161451383)
(-0.141064080505091, 0.2389018588377976)

(-0.1396640446154496, 0.2341401161451383)
(-0.1358631482604606, 0.23837129475607)

(-0.1431892150055998, 0.2305942519282089)
(-0.1444756528961643, 0.2353983288328046)

(-0.1431892150055998, 0.2305942519282089)
(-0.1480189973492308, 0.2318705161656668)

(-0.1431892150055998, 0.2305942519282089)
(-0.1418778130070057, 0.2257804270524778)

(-0.1431892150055998, 0.2305942519282089)
(-0.1467074734785643, 0.2270637070849178)

(-0.1444756528961643, 0.2353983288328046)
(-0.141064080505091, 0.2389018588377976)

(-0.1444756528961643, 0.2353983288328046)
(-0.1480189973492308, 0.2318705161656668)

(-0.1444756528961643, 0.2353983288328046)
(-0.1495537536142871, 0.2374303452179868)

(-0.1444756528961643, 0.2353983288328046)
(-0.145405530942622, 0.2405876181883251)

(-0.141064080505091, 0.2389018588377976)
(-0.1358631482604606, 0.23837129475607)

(-0.141064080505091, 0.2389018588377976)
(-0.145405530942622, 0.2405876181883251)

(-0.141064080505091, 0.2389018588377976)
(-0.1422950622027149, 0.243746989027059)

(-0.141064080505091, 0.2389018588377976)
(-0.1385591780397792, 0.242137293201271)

(-0.1312201254382397, 0.2360933321513117)
(-0.126520113350262, 0.2348388612341243)

(-0.1312201254382397, 0.2360933321513117)
(-0.1358631482604606, 0.23837129475607)

(-0.1312201254382397, 0.2360933321513117)
(-0.1279852656156604, 0.2385285083588047)

(-0.1312201254382397, 0.2360933321513117)
(-0.1310976482223874, 0.2405430630464459)

(-0.126520113350262, 0.2348388612341243)
(-0.1251718827332114, 0.2302523057841267)

(-0.126520113350262, 0.2348388612341243)
(-0.1216649147824048, 0.2337323733300075)

(-0.126520113350262, 0.2348388612341243)
(-0.1234825074552699, 0.2387752996023925)

(-0.126520113350262, 0.2348388612341243)
(-0.1279852656156604, 0.2385285083588047)

(-0.1251718827332114, 0.2302523057841267)
(-0.1216649147824048, 0.2337323733300075)

(-0.1251718827332114, 0.2302523057841267)
(-0.1203361869911953, 0.2289932851240196)

(-0.1251718827332114, 0.2302523057841267)
(-0.1286905763655375, 0.2267455958776122)

(-0.1251718827332114, 0.2302523057841267)
(-0.1238581817088368, 0.2254601763939611)

(-0.1216649147824048, 0.2337323733300075)
(-0.1203361869911953, 0.2289932851240196)

(-0.1216649147824048, 0.2337323733300075)
(-0.1168137786106785, 0.2325332375230094)

(-0.1216649147824048, 0.2337323733300075)
(-0.1184588112857088, 0.2370397947568425)

(-0.1216649147824048, 0.2337323733300075)
(-0.1234825074552699, 0.2387752996023925)

(-0.1203361869911953, 0.2289932851240196)
(-0.1168137786106785, 0.2325332375230094)

(-0.1203361869911953, 0.2289932851240196)
(-0.1154994510126893, 0.2277302894606699)

(-0.1203361869911953, 0.2289932851240196)
(-0.1190234890742768, 0.2241886441333758)

(-0.1203361869911953, 0.2289932851240196)
(-0.1238581817088368, 0.2254601763939611)

(-0.1168137786106785, 0.2325332375230094)
(-0.1154994510126893, 0.2277302894606699)

(-0.1168137786106785, 0.2325332375230094)
(-0.1119881292011636, 0.2312245826835908)

(-0.1168137786106785, 0.2325332375230094)
(-0.1184588112857088, 0.2370397947568425)

(-0.1168137786106785, 0.2325332375230094)
(-0.1133176992231641, 0.2364097965202771)

(-0.1154994510126893, 0.2277302894606699)
(-0.1119881292011636, 0.2312245826835908)

(-0.1154994510126893, 0.2277302894606699)
(-0.1106667894551372, 0.2264483781247096)

(-0.1154994510126893, 0.2277302894606699)
(-0.1141891020706214, 0.2229134775049159)

(-0.1154994510126893, 0.2277302894606699)
(-0.1190234890742768, 0.2241886441333758)

(-0.1119881292011636, 0.2312245826835908)
(-0.1106667894551372, 0.2264483781247096)

(-0.1119881292011636, 0.2312245826835908)
(-0.1071417408585228, 0.2299939184892703)

(-0.1119881292011636, 0.2312245826835908)
(-0.1083199990095049, 0.2346217349386881)

(-0.1119881292011636, 0.2312245826835908)
(-0.1133176992231641, 0.2364097965202771)

(-0.1106667894551372, 0.2264483781247096)
(-0.1071417408585228, 0.2299939184892703)

(-0.1106667894551372, 0.2264483781247096)
(-0.10583135047889, 0.2251763126174972)

(-0.1106667894551372, 0.2264483781247096)
(-0.1141891020706214, 0.2229134775049159)

(-0.1106667894551372, 0.2264483781247096)
(-0.1093560608614608, 0.2216311989274391)

(-0.1071417408585228, 0.2299939184892703)
(-0.10583135047889, 0.2251763126174972)

(-0.1071417408585228, 0.2299939184892703)
(-0.1023058389791594, 0.2287234939535158)

(-0.1071417408585228, 0.2299939184892703)
(-0.1083199990095049, 0.2346217349386881)

(-0.1071417408585228, 0.2299939184892703)
(-0.1035929067472508, 0.2335144000212097)

(-0.10583135047889, 0.2251763126174972)
(-0.1023058389791594, 0.2287234939535158)

(-0.10583135047889, 0.2251763126174972)
(-0.1009971963434064, 0.2238992613581705)

(-0.10583135047889, 0.2251763126174972)
(-0.1045221785339929, 0.2203534467639398)

(-0.10583135047889, 0.2251763126174972)
(-0.1093560608614608, 0.2216311989274391)

(-0.1023058389791594, 0.2287234939535158)
(-0.1009971963434064, 0.2238992613581705)

(-0.1023058389791594, 0.2287234939535158)
(-0.09747189898380308, 0.2274456117355033)

(-0.1023058389791594, 0.2287234939535158)
(-0.09878010291160053, 0.2322715132801231)

(-0.1023058389791594, 0.2287234939535158)
(-0.1035929067472508, 0.2335144000212097)

(-0.1009971963434064, 0.2238992613581705)
(-0.09747189898380308, 0.2274456117355033)

(-0.1009971963434064, 0.2238992613581705)
(-0.1045221785339929, 0.2203534467639398)

(-0.1009971963434064, 0.2238992613581705)
(-0.09968874392168961, 0.2190741976817345)

(-0.1009971963434064, 0.2238992613581705)
(-0.09616359278045475, 0.2226200780156177)

(-0.09747189898380308, 0.2274456117355033)
(-0.09878010291160053, 0.2322715132801231)

(-0.09747189898380308, 0.2274456117355033)
(-0.09394657401906115, 0.230992065315729)

(-0.09747189898380308, 0.2274456117355033)
(-0.09263836560672037, 0.2261661812021608)

(-0.09747189898380308, 0.2274456117355033)
(-0.09616359278045475, 0.2226200780156177)

(-0.09878010291160053, 0.2322715132801231)
(-0.09394657401906115, 0.230992065315729)

(-0.09878010291160053, 0.2322715132801231)
(-0.1035929067472508, 0.2335144000212097)

(-0.09878010291160053, 0.2322715132801231)
(-0.1001135314841733, 0.2369830250783595)

(-0.09878010291160053, 0.2322715132801231)
(-0.09526847963873526, 0.2357630346623027)

(-0.09394657401906115, 0.230992065315729)
(-0.09263836560672037, 0.2261661812021608)

(-0.09394657401906115, 0.230992065315729)
(-0.08911317170685037, 0.2297121350338248)

(-0.09394657401906115, 0.230992065315729)
(-0.09042948599184966, 0.2345074090667264)

(-0.09394657401906115, 0.230992065315729)
(-0.09526847963873526, 0.2357630346623027)

(-0.09263836560672037, 0.2261661812021608)
(-0.08911317170685037, 0.2297121350338248)

(-0.09263836560672037, 0.2261661812021608)
(-0.08780494566562262, 0.224886318147454)

(-0.09263836560672037, 0.2261661812021608)
(-0.09133011669721136, 0.2213404515098087)

(-0.09263836560672037, 0.2261661812021608)
(-0.09616359278045475, 0.2226200780156177)

(-0.08911317170685037, 0.2297121350338248)
(-0.08780494566562262, 0.224886318147454)

(-0.08911317170685037, 0.2297121350338248)
(-0.084279769000465, 0.2284322062641576)

(-0.08911317170685037, 0.2297121350338248)
(-0.09042948599184966, 0.2345074090667264)

(-0.08911317170685037, 0.2297121350338248)
(-0.08568814943748874, 0.2331695171266522)

(-0.08780494566562262, 0.224886318147454)
(-0.084279769000465, 0.2284322062641576)

(-0.08780494566562262, 0.224886318147454)
(-0.08297154456482679, 0.2236063832578924)

(-0.08780494566562262, 0.224886318147454)
(-0.08649671565869912, 0.2200605163830736)

(-0.08780494566562262, 0.224886318147454)
(-0.09133011669721136, 0.2213404515098087)

(-0.084279769000465, 0.2284322062641576)
(-0.08297154456482679, 0.2236063832578924)

(-0.084279769000465, 0.2284322062641576)
(-0.07944637271100496, 0.2271522530301866)

(-0.084279769000465, 0.2284322062641576)
(-0.08085313003112064, 0.2321377807468288)

(-0.084279769000465, 0.2284322062641576)
(-0.08568814943748874, 0.2331695171266522)

(-0.08297154456482679, 0.2236063832578924)
(-0.07944637271100496, 0.2271522530301866)

(-0.08297154456482679, 0.2236063832578924)
(-0.07813814767356891, 0.2223264323184715)

(-0.08297154456482679, 0.2236063832578924)
(-0.08649671565869912, 0.2200605163830736)

(-0.08297154456482679, 0.2236063832578924)
(-0.08166331754551964, 0.2187805700515616)

(-0.07944637271100496, 0.2271522530301866)
(-0.07813814767356891, 0.2223264323184715)

(-0.07944637271100496, 0.2271522530301866)
(-0.07461297645649026, 0.2258722996630286)

(-0.07944637271100496, 0.2271522530301866)
(-0.07592120147288792, 0.2306981204549465)

(-0.07944637271100496, 0.2271522530301866)
(-0.08085313003112064, 0.2321377807468288)

(-0.07813814767356891, 0.2223264323184715)
(-0.07461297645649026, 0.2258722996630286)

(-0.07813814767356891, 0.2223264323184715)
(-0.07330475148972512, 0.221046478681876)

(-0.07813814767356891, 0.2223264323184715)
(-0.08166331754551964, 0.2187805700515616)

(-0.07813814767356891, 0.2223264323184715)
(-0.07682992234337913, 0.2175006127142914)

(-0.07461297645649026, 0.2258722996630286)
(-0.07330475148972512, 0.221046478681876)

(-0.07461297645649026, 0.2258722996630286)
(-0.06977958045539506, 0.2245923453296638)

(-0.07461297645649026, 0.2258722996630286)
(-0.07592120147288792, 0.2306981204549465)

(-0.07461297645649026, 0.2258722996630286)
(-0.07108780544636974, 0.229418166218511)

(-0.07330475148972512, 0.221046478681876)
(-0.06977958045539506, 0.2245923453296638)

(-0.07330475148972512, 0.221046478681876)
(-0.0684713554660202, 0.2197665244347166)

(-0.07330475148972512, 0.221046478681876)
(-0.07199652646760328, 0.2162206579117844)

(-0.07330475148972512, 0.221046478681876)
(-0.07682992234337913, 0.2175006127142914)

(-0.06977958045539506, 0.2245923453296638)
(-0.0684713554660202, 0.2197665244347166)

(-0.06977958045539506, 0.2245923453296638)
(-0.06494618445589764, 0.2233123909902077)

(-0.06977958045539506, 0.2245923453296638)
(-0.0662544094444239, 0.2281382118883904)

(-0.06977958045539506, 0.2245923453296638)
(-0.07108780544636974, 0.229418166218511)

(-0.0684713554660202, 0.2197665244347166)
(-0.06494618445589764, 0.2233123909902077)

(-0.0684713554660202, 0.2197665244347166)
(-0.06363795946927127, 0.2184865700847815)

(-0.0684713554660202, 0.2197665244347166)
(-0.07199652646760328, 0.2162206579117844)

(-0.0684713554660202, 0.2197665244347166)
(-0.06716313039721192, 0.2149407038398583)

(-0.06494618445589764, 0.2233123909902077)
(-0.06363795946927127, 0.2184865700847815)

(-0.06494618445589764, 0.2233123909902077)
(-0.06011278846612369, 0.2220324366136794)

(-0.06494618445589764, 0.2233123909902077)
(-0.0662544094444239, 0.2281382118883904)

(-0.06494618445589764, 0.2233123909902077)
(-0.06142101345367659, 0.2268582575155731)

(-0.06363795946927127, 0.2184865700847815)
(-0.06011278846612369, 0.2220324366136794)

(-0.06363795946927127, 0.2184865700847815)
(-0.05880456347863565, 0.2172066157115385)

(-0.06363795946927127, 0.2184865700847815)
(-0.06232973448053315, 0.2136607491874071)

(-0.06363795946927127, 0.2184865700847815)
(-0.06716313039721192, 0.2149407038398583)

(-0.06011278846612369, 0.2220324366136794)
(-0.05880456347863565, 0.2172066157115385)

(-0.06011278846612369, 0.2220324366136794)
(-0.05527939247641197, 0.2207524822369133)

(-0.06011278846612369, 0.2220324366136794)
(-0.05658761746386756, 0.2255783031391788)

(-0.06011278846612369, 0.2220324366136794)
(-0.06142101345367659, 0.2268582575155731)

(-0.05880456347863565, 0.2172066157115385)
(-0.05527939247641197, 0.2207524822369133)

(-0.05880456347863565, 0.2172066157115385)
(-0.06232973448053315, 0.2136607491874071)

(-0.05880456347863565, 0.2172066157115385)
(-0.05749633849098951, 0.2123807948100006)

(-0.05880456347863565, 0.2172066157115385)
(-0.05397116733846809, 0.2159266619029231)

(-0.05527939247641197, 0.2207524822369133)
(-0.05658761746386756, 0.2255783031391788)

(-0.05527939247641197, 0.2207524822369133)
(-0.05175422147448693, 0.22429834876115)

(-0.05527939247641197, 0.2207524822369133)
(-0.05044599648706452, 0.2194725278587591)

(-0.05527939247641197, 0.2207524822369133)
(-0.05397116733846809, 0.2159266619029231)

(-0.05658761746386756, 0.2255783031391788)
(-0.05175422147448693, 0.22429834876115)

(-0.05658761746386756, 0.2255783031391788)
(-0.05306244646189739, 0.2291241696635873)

(-0.05658761746386756, 0.2255783031391788)
(-0.05789584245121984, 0.2304041240418378)

(-0.05658761746386756, 0.2255783031391788)
(-0.06142101345367659, 0.2268582575155731)

(-0.05175422147448693, 0.22429834876115)
(-0.05044599648706452, 0.2194725278587591)

(-0.05175422147448693, 0.22429834876115)
(-0.04692082548515034, 0.2230183943829538)

(-0.05175422147448693, 0.22429834876115)
(-0.05306244646189739, 0.2291241696635873)

(-0.05175422147448693, 0.22429834876115)
(-0.04822905047256393, 0.2278442152853788)

(-0.05044599648706452, 0.2194725278587591)
(-0.04692082548515034, 0.2230183943829538)

(-0.05044599648706452, 0.2194725278587591)
(-0.04561260049773525, 0.2181925734805348)

(-0.05044599648706452, 0.2194725278587591)
(-0.04913777086324646, 0.2146467093595408)

(-0.05044599648706452, 0.2194725278587591)
(-0.05397116733846809, 0.2159266619029231)

(-0.04692082548515034, 0.2230183943829538)
(-0.04561260049773525, 0.2181925734805348)

(-0.04692082548515034, 0.2230183943829538)
(-0.04208742949582425, 0.2217384400047182)

(-0.04692082548515034, 0.2230183943829538)
(-0.04339565448323737, 0.2265642609071454)

(-0.04692082548515034, 0.2230183943829538)
(-0.04822905047256393, 0.2278442152853788)

(-0.04561260049773525, 0.2181925734805348)
(-0.04208742949582425, 0.2217384400047182)

(-0.04561260049773525, 0.2181925734805348)
(-0.04077920450841062, 0.2169126191022926)

(-0.04561260049773525, 0.2181925734805348)
(-0.04430437551032075, 0.2133667525781135)

(-0.04561260049773525, 0.2181925734805348)
(-0.04913777086324646, 0.2146467093595408)

(-0.04208742949582425, 0.2217384400047182)
(-0.04077920450841062, 0.2169126191022926)

(-0.04208742949582425, 0.2217384400047182)
(-0.03725403350650055, 0.2204584856264728)

(-0.04208742949582425, 0.2217384400047182)
(-0.04339565448323737, 0.2265642609071454)

(-0.04208742949582425, 0.2217384400047182)
(-0.03856225849391386, 0.2252843065289002)

(-0.04077920450841062, 0.2169126191022926)
(-0.03725403350650055, 0.2204584856264728)

(-0.04077920450841062, 0.2169126191022926)
(-0.03594580851908745, 0.2156326647240456)

(-0.04077920450841062, 0.2169126191022926)
(-0.04430437551032075, 0.2133667525781135)

(-0.04077920450841062, 0.2169126191022926)
(-0.03947097288926396, 0.2120868232427854)

(-0.03725403350650055, 0.2204584856264728)
(-0.03594580851908745, 0.2156326647240456)

(-0.03725403350650055, 0.2204584856264728)
(-0.03242063751717746, 0.2191785312482249)

(-0.03725403350650055, 0.2204584856264728)
(-0.0337288625045904, 0.224004352150653)

(-0.03725403350650055, 0.2204584856264728)
(-0.03856225849391386, 0.2252843065289002)

(-0.03594580851908745, 0.2156326647240456)
(-0.03242063751717746, 0.2191785312482249)

(-0.03594580851908745, 0.2156326647240456)
(-0.03111241252976453, 0.2143527103457973)

(-0.03594580851908745, 0.2156326647240456)
(-0.03947097288926396, 0.2120868232427854)

(-0.03594580851908745, 0.2156326647240456)
(-0.03463757589329916, 0.2108068726658434)

(-0.03242063751717746, 0.2191785312482249)
(-0.03111241252976453, 0.2143527103457973)

(-0.03242063751717746, 0.2191785312482249)
(-0.02758724152785456, 0.2178985768699764)

(-0.03242063751717746, 0.2191785312482249)
(-0.0337288625045904, 0.224004352150653)

(-0.03242063751717746, 0.2191785312482249)
(-0.02889546651526767, 0.2227243977724034)

(-0.03111241252976453, 0.2143527103457973)
(-0.02758724152785456, 0.2178985768699764)

(-0.03111241252976453, 0.2143527103457973)
(-0.02627901654044158, 0.2130727559675487)

(-0.03111241252976453, 0.2143527103457973)
(-0.02980418754235149, 0.2095268894433697)

(-0.03111241252976453, 0.2143527103457973)
(-0.03463757589329916, 0.2108068726658434)

(-0.02758724152785456, 0.2178985768699764)
(-0.02627901654044158, 0.2130727559675487)

(-0.02758724152785456, 0.2178985768699764)
(-0.02275384553853168, 0.2166186224917278)

(-0.02758724152785456, 0.2178985768699764)
(-0.02406207052594467, 0.2214444433941555)

(-0.02758724152785456, 0.2178985768699764)
(-0.02889546651526767, 0.2227243977724034)

(-0.02627901654044158, 0.2130727559675487)
(-0.02275384553853168, 0.2166186224917278)

(-0.02627901654044158, 0.2130727559675487)
(-0.02144562055111866, 0.2117928015893001)

(-0.02627901654044158, 0.2130727559675487)
(-0.02980418754235149, 0.2095268894433697)

(-0.02627901654044158, 0.2130727559675487)
(-0.02497079155302851, 0.2082469350651211)

(-0.02275384553853168, 0.2166186224917278)
(-0.02144562055111866, 0.2117928015893001)

(-0.02275384553853168, 0.2166186224917278)
(-0.01792044954920882, 0.2153386681134791)

(-0.02275384553853168, 0.2166186224917278)
(-0.02406207052594467, 0.2214444433941555)

(-0.02275384553853168, 0.2166186224917278)
(-0.01922867453662193, 0.2201644890159063)

(-0.02144562055111866, 0.2117928015893001)
(-0.01792044954920882, 0.2153386681134791)

(-0.02144562055111866, 0.2117928015893001)
(-0.01661222456179581, 0.2105128472110514)

(-0.02144562055111866, 0.2117928015893001)
(-0.02013739556370563, 0.2069669806868724)

(-0.02144562055111866, 0.2117928015893001)
(-0.02497079155302851, 0.2082469350651211)

(-0.01792044954920882, 0.2153386681134791)
(-0.01661222456179581, 0.2105128472110514)

(-0.01792044954920882, 0.2153386681134791)
(-0.01308705355988587, 0.2140587137352304)

(-0.01792044954920882, 0.2153386681134791)
(-0.01439527854729897, 0.2188845346376579)

(-0.01792044954920882, 0.2153386681134791)
(-0.01922867453662193, 0.2201644890159063)

(-0.01661222456179581, 0.2105128472110514)
(-0.01308705355988587, 0.2140587137352304)

(-0.01661222456179581, 0.2105128472110514)
(-0.02013739556370563, 0.2069669806868724)

(-0.01661222456179581, 0.2105128472110514)
(-0.01530399957438275, 0.2056870263086235)

(-0.01661222456179581, 0.2105128472110514)
(-0.01177882857247278, 0.2092328928328027)

(-0.01308705355988587, 0.2140587137352304)
(-0.01439527854729897, 0.2188845346376579)

(-0.01308705355988587, 0.2140587137352304)
(-0.0095618825579762, 0.2176045802594089)

(-0.01308705355988587, 0.2140587137352304)
(-0.00825365757056299, 0.2127787593569817)

(-0.01308705355988587, 0.2140587137352304)
(-0.01177882857247278, 0.2092328928328027)

(-0.01439527854729897, 0.2188845346376579)
(-0.0095618825579762, 0.2176045802594089)

(-0.01439527854729897, 0.2188845346376579)
(-0.01922867453662193, 0.2201644890159063)

(-0.01439527854729897, 0.2188845346376579)
(-0.01087023950198292, 0.2224299028640205)

(-0.01439527854729897, 0.2188845346376579)
(-0.01570357305132302, 0.2237100930297059)

(-0.0095618825579762, 0.2176045802594089)
(-0.00825365757056299, 0.2127787593569817)

(-0.0095618825579762, 0.2176045802594089)
(-0.004728486568653337, 0.2163246258811606)

(-0.0095618825579762, 0.2176045802594089)
(-0.006036711556066311, 0.2211504467835869)

(-0.0095618825579762, 0.2176045802594089)
(-0.01087023950198292, 0.2224299028640205)

(-0.00825365757056299, 0.2127787593569817)
(-0.004728486568653337, 0.2163246258811606)

(-0.00825365757056299, 0.2127787593569817)
(-0.003420261581240237, 0.2114988049787332)

(-0.00825365757056299, 0.2127787593569817)
(-0.006945432583149946, 0.2079529384545542)

(-0.00825365757056299, 0.2127787593569817)
(-0.01177882857247278, 0.2092328928328027)

(-0.004728486568653337, 0.2163246258811606)
(-0.003420261581240237, 0.2114988049787332)

(-0.004728486568653337, 0.2163246258811606)
(0.0001049094206696313, 0.2150446715029123)

(-0.004728486568653337, 0.2163246258811606)
(-0.006036711556066311, 0.2211504467835869)

(-0.004728486568653337, 0.2163246258811606)
(-0.001203315566743482, 0.2198704924053387)

(-0.003420261581240237, 0.2114988049787332)
(0.0001049094206696313, 0.2150446715029123)

(-0.003420261581240237, 0.2114988049787332)
(0.001413134408082557, 0.2102188506004846)

(-0.003420261581240237, 0.2114988049787332)
(-0.006945432583149946, 0.2079529384545542)

(-0.003420261581240237, 0.2114988049787332)
(-0.002112036593827346, 0.206672984076306)

(0.0001049094206696313, 0.2150446715029123)
(0.001413134408082557, 0.2102188506004846)

(0.0001049094206696313, 0.2150446715029123)
(0.004938305409992474, 0.2137647171246633)

(0.0001049094206696313, 0.2150446715029123)
(-0.001203315566743482, 0.2198704924053387)

(0.0001049094206696313, 0.2150446715029123)
(0.003630080422579271, 0.2185905380270905)

(0.001413134408082557, 0.2102188506004846)
(0.004938305409992474, 0.2137647171246633)

(0.001413134408082557, 0.2102188506004846)
(0.006246530397405324, 0.208938896222236)

(0.001413134408082557, 0.2102188506004846)
(0.002721359395495192, 0.2053930296980574)

(0.001413134408082557, 0.2102188506004846)
(-0.002112036593827346, 0.206672984076306)

(0.004938305409992474, 0.2137647171246633)
(0.006246530397405324, 0.208938896222236)

(0.004938305409992474, 0.2137647171246633)
(0.009771701399315158, 0.2124847627464149)

(0.004938305409992474, 0.2137647171246633)
(0.008463476411902197, 0.2173105836488425)

(0.004938305409992474, 0.2137647171246633)
(0.003630080422579271, 0.2185905380270905)

(0.006246530397405324, 0.208938896222236)
(0.009771701399315158, 0.2124847627464149)

(0.006246530397405324, 0.208938896222236)
(0.01107992638672833, 0.2076589418439874)

(0.006246530397405324, 0.208938896222236)
(0.002721359395495192, 0.2053930296980574)

(0.006246530397405324, 0.208938896222236)
(0.007554755384818146, 0.2041130753198087)

(0.009771701399315158, 0.2124847627464149)
(0.01107992638672833, 0.2076589418439874)

(0.009771701399315158, 0.2124847627464149)
(0.01460509738863805, 0.2112048083681664)

(0.009771701399315158, 0.2124847627464149)
(0.008463476411902197, 0.2173105836488425)

(0.009771701399315158, 0.2124847627464149)
(0.01329687240122486, 0.216030629270594)

(0.01107992638672833, 0.2076589418439874)
(0.01460509738863805, 0.2112048083681664)

(0.01107992638672833, 0.2076589418439874)
(0.01591332237605132, 0.2063789874657387)

(0.01107992638672833, 0.2076589418439874)
(0.01238815137414152, 0.2028331209415598)

(0.01107992638672833, 0.2076589418439874)
(0.007554755384818146, 0.2041130753198087)

(0.01460509738863805, 0.2112048083681664)
(0.01591332237605132, 0.2063789874657387)

(0.01460509738863805, 0.2112048083681664)
(0.019438493377961, 0.2099248539899178)

(0.01460509738863805, 0.2112048083681664)
(0.0181302683905476, 0.2147506748923455)

(0.01460509738863805, 0.2112048083681664)
(0.01329687240122486, 0.216030629270594)

(0.01591332237605132, 0.2063789874657387)
(0.019438493377961, 0.2099248539899178)

(0.01591332237605132, 0.2063789874657387)
(0.02074671836537408, 0.2050990330874902)

(0.01591332237605132, 0.2063789874657387)
(0.01722154736346425, 0.201553166563311)

(0.01591332237605132, 0.2063789874657387)
(0.01238815137414152, 0.2028331209415598)

(0.019438493377961, 0.2099248539899178)
(0.02074671836537408, 0.2050990330874902)

(0.019438493377961, 0.2099248539899178)
(0.02427188936728392, 0.2086448996116694)

(0.019438493377961, 0.2099248539899178)
(0.02296366437987073, 0.213470720514097)

(0.019438493377961, 0.2099248539899178)
(0.0181302683905476, 0.2147506748923455)

(0.02074671836537408, 0.2050990330874902)
(0.02427188936728392, 0.2086448996116694)

(0.02074671836537408, 0.2050990330874902)
(0.01722154736346425, 0.201553166563311)

(0.02074671836537408, 0.2050990330874902)
(0.02205494335278693, 0.2002732121850624)

(0.02074671836537408, 0.2050990330874902)
(0.02558011435469701, 0.2038190787092416)

(0.02427188936728392, 0.2086448996116694)
(0.02296366437987073, 0.213470720514097)

(0.02427188936728392, 0.2086448996116694)
(0.02779706036919351, 0.2121907661358485)

(0.02427188936728392, 0.2086448996116694)
(0.02910528535660691, 0.207364945233421)

(0.02427188936728392, 0.2086448996116694)
(0.02558011435469701, 0.2038190787092416)

(0.02296366437987073, 0.213470720514097)
(0.02779706036919351, 0.2121907661358485)

(0.02296366437987073, 0.213470720514097)
(0.02648883538178035, 0.2170165870382761)

(0.02296366437987073, 0.213470720514097)
(0.02165543939245727, 0.2182965414165246)

(0.02296366437987073, 0.213470720514097)
(0.0181302683905476, 0.2147506748923455)

(0.02779706036919351, 0.2121907661358485)
(0.02910528535660691, 0.207364945233421)

(0.02779706036919351, 0.2121907661358485)
(0.03263045635851643, 0.2109108117576003)

(0.02779706036919351, 0.2121907661358485)
(0.02648883538178035, 0.2170165870382761)

(0.02779706036919351, 0.2121907661358485)
(0.03132223137110302, 0.2157366326600278)

(0.02910528535660691, 0.207364945233421)
(0.03263045635851643, 0.2109108117576003)

(0.02910528535660691, 0.207364945233421)
(0.03393868134592991, 0.2060849908551728)

(0.02910528535660691, 0.207364945233421)
(0.03041351034402011, 0.202539124330993)

(0.02910528535660691, 0.207364945233421)
(0.02558011435469701, 0.2038190787092416)

(0.03263045635851643, 0.2109108117576003)
(0.03393868134592991, 0.2060849908551728)

(0.03263045635851643, 0.2109108117576003)
(0.03746385234783937, 0.2096308573793521)

(0.03263045635851643, 0.2109108117576003)
(0.03132223137110302, 0.2157366326600278)

(0.03263045635851643, 0.2109108117576003)
(0.03615561919492959, 0.2144566436452912)

(0.03393868134592991, 0.2060849908551728)
(0.03746385234783937, 0.2096308573793521)

(0.03393868134592991, 0.2060849908551728)
(0.03877207733525276, 0.2048050364769245)

(0.03393868134592991, 0.2060849908551728)
(0.03041351034402011, 0.202539124330993)

(0.03393868134592991, 0.2060849908551728)
(0.03524690633334351, 0.2012591699527453)

(0.03746385234783937, 0.2096308573793521)
(0.03877207733525276, 0.2048050364769245)

(0.03746385234783937, 0.2096308573793521)
(0.04229724833716243, 0.2083509030011038)

(0.03746385234783937, 0.2096308573793521)
(0.0409890233497492, 0.2131767239035314)

(0.03746385234783937, 0.2096308573793521)
(0.03615561919492959, 0.2144566436452912)

(0.03877207733525276, 0.2048050364769245)
(0.04229724833716243, 0.2083509030011038)

(0.03877207733525276, 0.2048050364769245)
(0.04360547332457554, 0.2035250820986761)

(0.03877207733525276, 0.2048050364769245)
(0.04008030232266606, 0.1999792155744968)

(0.03877207733525276, 0.2048050364769245)
(0.03524690633334351, 0.2012591699527453)

(0.04229724833716243, 0.2083509030011038)
(0.04360547332457554, 0.2035250820986761)

(0.04229724833716243, 0.2083509030011038)
(0.04713064432648534, 0.2070709486228555)

(0.04229724833716243, 0.2083509030011038)
(0.0409890233497492, 0.2131767239035314)

(0.04229724833716243, 0.2083509030011038)
(0.04582241933907211, 0.211896769525283)

(0.04360547332457554, 0.2035250820986761)
(0.04713064432648534, 0.2070709486228555)

(0.04360547332457554, 0.2035250820986761)
(0.04843886931389844, 0.2022451277204278)

(0.04360547332457554, 0.2035250820986761)
(0.04008030232266606, 0.1999792155744968)

(0.04360547332457554, 0.2035250820986761)
(0.04491369831198874, 0.1986992611962483)

(0.04713064432648534, 0.2070709486228555)
(0.04843886931389844, 0.2022451277204278)

(0.04713064432648534, 0.2070709486228555)
(0.05196404031580827, 0.2057909942446071)

(0.04713064432648534, 0.2070709486228555)
(0.05065581532839521, 0.2106168151470347)

(0.04713064432648534, 0.2070709486228555)
(0.04582241933907211, 0.211896769525283)

(0.04843886931389844, 0.2022451277204278)
(0.05196404031580827, 0.2057909942446071)

(0.04843886931389844, 0.2022451277204278)
(0.05327226530322142, 0.2009651733421794)

(0.04843886931389844, 0.2022451277204278)
(0.04491369831198874, 0.1986992611962483)

(0.04843886931389844, 0.2022451277204278)
(0.04974709430131173, 0.1974193068180001)

(0.05196404031580827, 0.2057909942446071)
(0.05327226530322142, 0.2009651733421794)

(0.05196404031580827, 0.2057909942446071)
(0.05679743630513111, 0.2045110398663587)

(0.05196404031580827, 0.2057909942446071)
(0.05548921131771815, 0.2093368607687862)

(0.05196404031580827, 0.2057909942446071)
(0.05065581532839521, 0.2106168151470347)

(0.05327226530322142, 0.2009651733421794)
(0.05679743630513111, 0.2045110398663587)

(0.05327226530322142, 0.2009651733421794)
(0.05810566129254448, 0.1996852189639311)

(0.05327226530322142, 0.2009651733421794)
(0.05458049029063484, 0.1961393524397518)

(0.05327226530322142, 0.2009651733421794)
(0.04974709430131173, 0.1974193068180001)

(0.05679743630513111, 0.2045110398663587)
(0.05548921131771815, 0.2093368607687862)

(0.05679743630513111, 0.2045110398663587)
(0.06032260730704077, 0.2080569063905378)

(0.05679743630513111, 0.2045110398663587)
(0.05810566129254448, 0.1996852189639311)

(0.05679743630513111, 0.2045110398663587)
(0.06163083229445442, 0.2032310854881103)

(0.05548921131771815, 0.2093368607687862)
(0.06032260730704077, 0.2080569063905378)

(0.05548921131771815, 0.2093368607687862)
(0.05901438231962779, 0.2128827272929655)

(0.05548921131771815, 0.2093368607687862)
(0.05065581532839521, 0.2106168151470347)

(0.05548921131771815, 0.2093368607687862)
(0.05418098633030512, 0.2141626816712136)

(0.06032260730704077, 0.2080569063905378)
(0.05901438231962779, 0.2128827272929655)

(0.06032260730704077, 0.2080569063905378)
(0.06384777830895057, 0.211602772914717)

(0.06032260730704077, 0.2080569063905378)
(0.06515600329636383, 0.2067769520122894)

(0.06032260730704077, 0.2080569063905378)
(0.06163083229445442, 0.2032310854881103)

(0.05810566129254448, 0.1996852189639311)
(0.05458049029063484, 0.1961393524397518)

(0.05810566129254448, 0.1996852189639311)
(0.05941388627995804, 0.1948593980615035)

(0.05810566129254448, 0.1996852189639311)
(0.06293905728186808, 0.198405264585683)

(0.05810566129254448, 0.1996852189639311)
(0.06163083229445442, 0.2032310854881103)

(0.0409890233497492, 0.2131767239035314)
(0.04582241933907211, 0.211896769525283)

(0.0409890233497492, 0.2131767239035314)
(0.04451415235767703, 0.2167224122971993)

(0.0409890233497492, 0.2131767239035314)
(0.03968074936935707, 0.2180023369870291)

(0.0409890233497492, 0.2131767239035314)
(0.03615561919492959, 0.2144566436452912)

(0.05901438231962779, 0.2128827272929655)
(0.06384777830895057, 0.211602772914717)

(0.05901438231962779, 0.2128827272929655)
(0.06253955332153739, 0.2164285938171446)

(0.05901438231962779, 0.2128827272929655)
(0.05770615733221457, 0.217708548195393)

(0.05901438231962779, 0.2128827272929655)
(0.05418098633030512, 0.2141626816712136)

(0.06384777830895057, 0.211602772914717)
(0.06253955332153739, 0.2164285938171446)

(0.06384777830895057, 0.211602772914717)
(0.06737294931086023, 0.2151486394388962)

(0.06384777830895057, 0.211602772914717)
(0.06868117429827358, 0.2103228185364688)

(0.06384777830895057, 0.211602772914717)
(0.06515600329636383, 0.2067769520122894)

(0.02648883538178035, 0.2170165870382761)
(0.02165543939245727, 0.2182965414165246)

(0.02648883538178035, 0.2170165870382761)
(0.02518061039436695, 0.2218424079407038)

(0.02648883538178035, 0.2170165870382761)
(0.03001400638368971, 0.2205624535624552)

(0.02648883538178035, 0.2170165870382761)
(0.03132223137110302, 0.2157366326600278)

(0.06253955332153739, 0.2164285938171446)
(0.06737294931086023, 0.2151486394388962)

(0.06253955332153739, 0.2164285938171446)
(0.05770615733221457, 0.217708548195393)

(0.06253955332153739, 0.2164285938171446)
(0.06123132833412409, 0.2212544147195722)

(0.06253955332153739, 0.2164285938171446)
(0.0660647243234468, 0.2199744603413239)

(0.06737294931086023, 0.2151486394388962)
(0.06868117429827358, 0.2103228185364688)

(0.06737294931086023, 0.2151486394388962)
(0.07220634530018323, 0.2138686850606483)

(0.06737294931086023, 0.2151486394388962)
(0.07089812031276978, 0.2186945059630757)

(0.06737294931086023, 0.2151486394388962)
(0.0660647243234468, 0.2199744603413239)

(0.06868117429827358, 0.2103228185364688)
(0.07220634530018323, 0.2138686850606483)

(0.06868117429827358, 0.2103228185364688)
(0.07351457028759673, 0.2090428641582205)

(0.06868117429827358, 0.2103228185364688)
(0.06998939928568723, 0.2054969976340413)

(0.06868117429827358, 0.2103228185364688)
(0.06515600329636383, 0.2067769520122894)

(0.07220634530018323, 0.2138686850606483)
(0.07351457028759673, 0.2090428641582205)

(0.07220634530018323, 0.2138686850606483)
(0.07089812031276978, 0.2186945059630757)

(0.07220634530018323, 0.2138686850606483)
(0.07573151630209275, 0.2174145515848277)

(0.07220634530018323, 0.2138686850606483)
(0.07703974128950629, 0.2125887306824)

(0.07351457028759673, 0.2090428641582205)
(0.06998939928568723, 0.2054969976340413)

(0.07351457028759673, 0.2090428641582205)
(0.07482279527501, 0.2042170432557927)

(0.07351457028759673, 0.2090428641582205)
(0.07834796627691999, 0.2077629097799717)

(0.07351457028759673, 0.2090428641582205)
(0.07703974128950629, 0.2125887306824)

(0.05770615733221457, 0.217708548195393)
(0.06123132833412409, 0.2212544147195722)

(0.05770615733221457, 0.217708548195393)
(0.05639793234480146, 0.2225343690978208)

(0.05770615733221457, 0.217708548195393)
(0.05287276134289164, 0.2189885025736414)

(0.05770615733221457, 0.217708548195393)
(0.05418098633030512, 0.2141626816712136)

(0.07089812031276978, 0.2186945059630757)
(0.07573151630209275, 0.2174145515848277)

(0.07089812031276978, 0.2186945059630757)
(0.07442329131467923, 0.2222403724872551)

(0.07089812031276978, 0.2186945059630757)
(0.06958989532535646, 0.2235203268655032)

(0.07089812031276978, 0.2186945059630757)
(0.0660647243234468, 0.2199744603413239)

(0.008463476411902197, 0.2173105836488425)
(0.01329687240122486, 0.216030629270594)

(0.008463476411902197, 0.2173105836488425)
(0.01198864741381153, 0.2208564501730214)

(0.008463476411902197, 0.2173105836488425)
(0.007155251424488779, 0.2221364045512693)

(0.008463476411902197, 0.2173105836488425)
(0.003630080422579271, 0.2185905380270905)

(0.05458049029063484, 0.1961393524397518)
(0.05941388627995804, 0.1948593980615035)

(0.05458049029063484, 0.1961393524397518)
(0.05588871527804834, 0.1913135315373242)

(0.05458049029063484, 0.1961393524397518)
(0.05105531928872538, 0.1925934859155723)

(0.05458049029063484, 0.1961393524397518)
(0.04974709430131173, 0.1974193068180001)

(0.05941388627995804, 0.1948593980615035)
(0.05588871527804834, 0.1913135315373242)

(0.05941388627995804, 0.1948593980615035)
(0.06072211126737116, 0.190033577159076)

(0.05941388627995804, 0.1948593980615035)
(0.064247282269281, 0.1935794436832552)

(0.05941388627995804, 0.1948593980615035)
(0.06293905728186808, 0.198405264585683)

(-0.006036711556066311, 0.2211504467835869)
(-0.001203315566743482, 0.2198704924053387)

(-0.006036711556066311, 0.2211504467835869)
(-0.002511540554156894, 0.2246963133077653)

(-0.006036711556066311, 0.2211504467835869)
(-0.007345049649131553, 0.2259758405736006)

(-0.006036711556066311, 0.2211504467835869)
(-0.01087023950198292, 0.2224299028640205)

(0.04008030232266606, 0.1999792155744968)
(0.04138852731007953, 0.1951533946720689)

(0.04008030232266606, 0.1999792155744968)
(0.04491369831198874, 0.1986992611962483)

(0.04008030232266606, 0.1999792155744968)
(0.03524690633334351, 0.2012591699527453)

(0.04008030232266606, 0.1999792155744968)
(0.0365551313207567, 0.1964333490503173)

(0.07573151630209275, 0.2174145515848277)
(0.07442329131467923, 0.2222403724872551)

(0.07573151630209275, 0.2174145515848277)
(0.07925668730400216, 0.2209604181090073)

(0.07573151630209275, 0.2174145515848277)
(0.08056491229141578, 0.2161345972065797)

(0.07573151630209275, 0.2174145515848277)
(0.07703974128950629, 0.2125887306824)

(0.03041351034402011, 0.202539124330993)
(0.03172173533143353, 0.1977133034285648)

(0.03041351034402011, 0.202539124330993)
(0.02688833934211014, 0.1989932578068134)

(0.03041351034402011, 0.202539124330993)
(0.02558011435469701, 0.2038190787092416)

(0.03041351034402011, 0.202539124330993)
(0.03524690633334351, 0.2012591699527453)

(0.07442329131467923, 0.2222403724872551)
(0.06958989532535646, 0.2235203268655032)

(0.07442329131467923, 0.2222403724872551)
(0.07925668730400216, 0.2209604181090073)

(0.07442329131467923, 0.2222403724872551)
(0.07794846231658846, 0.2257862390114348)

(0.07442329131467923, 0.2222403724872551)
(0.07311653700791841, 0.2270565686970096)

(0.06958989532535646, 0.2235203268655032)
(0.06828546286244684, 0.2283324592641627)

(0.06958989532535646, 0.2235203268655032)
(0.0660647243234468, 0.2199744603413239)

(0.06958989532535646, 0.2235203268655032)
(0.06475649933603303, 0.2248002812437516)

(0.06958989532535646, 0.2235203268655032)
(0.07311653700791841, 0.2270565686970096)

(-0.02406207052594467, 0.2214444433941555)
(-0.02889546651526767, 0.2227243977724034)

(-0.02406207052594467, 0.2214444433941555)
(-0.01922867453662193, 0.2201644890159063)

(-0.02406207052594467, 0.2214444433941555)
(-0.02053405497786879, 0.2249865848939329)

(-0.02406207052594467, 0.2214444433941555)
(-0.02536887737248487, 0.2262765802735247)

(0.05588871527804834, 0.1913135315373242)
(0.06072211126737116, 0.190033577159076)

(0.05588871527804834, 0.1913135315373242)
(0.05105531928872538, 0.1925934859155723)

(0.05588871527804834, 0.1913135315373242)
(0.05236354427613897, 0.1877676650131448)

(0.05588871527804834, 0.1913135315373242)
(0.05719694026546174, 0.1864877106348969)

(0.06072211126737116, 0.190033577159076)
(0.064247282269281, 0.1935794436832552)

(0.06072211126737116, 0.190033577159076)
(0.06555550725669401, 0.1887536227808274)

(0.06072211126737116, 0.190033577159076)
(0.06203033625478414, 0.1852077562566485)

(0.06072211126737116, 0.190033577159076)
(0.05719694026546174, 0.1864877106348969)

(0.064247282269281, 0.1935794436832552)
(0.06555550725669401, 0.1887536227808274)

(0.064247282269281, 0.1935794436832552)
(0.06908067825860396, 0.1922994893050067)

(0.064247282269281, 0.1935794436832552)
(0.06777245327119112, 0.1971253102074345)

(0.064247282269281, 0.1935794436832552)
(0.06293905728186808, 0.198405264585683)

(0.002721359395495192, 0.2053930296980574)
(-0.002112036593827346, 0.206672984076306)

(0.002721359395495192, 0.2053930296980574)
(0.007554755384818146, 0.2041130753198087)

(0.002721359395495192, 0.2053930296980574)
(-0.0008038116064152112, 0.2018471631738792)

(0.002721359395495192, 0.2053930296980574)
(0.004029585878062181, 0.200567214441617)

(0.01722154736346425, 0.201553166563311)
(0.02205494335278693, 0.2002732121850624)

(0.01722154736346425, 0.201553166563311)
(0.01852977235087711, 0.1967273456608829)

(0.01722154736346425, 0.201553166563311)
(0.01369637636155425, 0.1980073000391323)

(0.01722154736346425, 0.201553166563311)
(0.01238815137414152, 0.2028331209415598)

(-0.006945432583149946, 0.2079529384545542)
(-0.01047060358506005, 0.2044070719303752)

(-0.006945432583149946, 0.2079529384545542)
(-0.002112036593827346, 0.206672984076306)

(-0.006945432583149946, 0.2079529384545542)
(-0.01177882857247278, 0.2092328928328027)

(-0.006945432583149946, 0.2079529384545542)
(-0.005637206110194783, 0.2031271231618464)

(0.07925668730400216, 0.2209604181090073)
(0.08056491229141578, 0.2161345972065797)

(0.07925668730400216, 0.2209604181090073)
(0.07794846231658846, 0.2257862390114348)

(0.07925668730400216, 0.2209604181090073)
(0.08409008329332517, 0.2196804637307592)

(0.07925668730400216, 0.2209604181090073)
(0.08278185830591163, 0.2245062846331866)

(0.08056491229141578, 0.2161345972065797)
(0.08409008329332517, 0.2196804637307592)

(0.08056491229141578, 0.2161345972065797)
(0.0853983082807387, 0.2148546428283315)

(0.08056491229141578, 0.2161345972065797)
(0.08187313727882937, 0.2113087763041519)

(0.08056491229141578, 0.2161345972065797)
(0.07703974128950629, 0.2125887306824)

(-0.0337288625045904, 0.224004352150653)
(-0.02889546651526767, 0.2227243977724034)

(-0.0337288625045904, 0.224004352150653)
(-0.03856225849391386, 0.2252843065289002)

(-0.0337288625045904, 0.224004352150653)
(-0.03020425154027552, 0.2275701516525648)

(-0.0337288625045904, 0.224004352150653)
(-0.03503430536233711, 0.2287977691968949)

(0.07794846231658846, 0.2257862390114348)
(0.08278185830591163, 0.2245062846331866)

(0.07794846231658846, 0.2257862390114348)
(0.0814736333184982, 0.2293321055356143)

(0.07794846231658846, 0.2257862390114348)
(0.07311653700791841, 0.2270565686970096)

(0.07794846231658846, 0.2257862390114348)
(0.07664244950479122, 0.230559453102915)

(0.06555550725669401, 0.1887536227808274)
(0.06908067825860396, 0.1922994893050067)

(0.06555550725669401, 0.1887536227808274)
(0.06203033625478414, 0.1852077562566485)

(0.06555550725669401, 0.1887536227808274)
(0.07038890324601704, 0.187473668402579)

(0.06555550725669401, 0.1887536227808274)
(0.06686373224410684, 0.1839278018783997)

(0.06908067825860396, 0.1922994893050067)
(0.07038890324601704, 0.187473668402579)

(0.06908067825860396, 0.1922994893050067)
(0.07391407424792668, 0.1910195349267582)

(0.06908067825860396, 0.1922994893050067)
(0.07260584926051393, 0.1958453558291857)

(0.06908067825860396, 0.1922994893050067)
(0.06777245327119112, 0.1971253102074345)

(-0.04339565448323737, 0.2265642609071454)
(-0.03856225849391386, 0.2252843065289002)

(-0.04339565448323737, 0.2265642609071454)
(-0.04822905047256393, 0.2278442152853788)

(-0.04339565448323737, 0.2265642609071454)
(-0.04462918784023787, 0.2313540696672423)

(-0.04339565448323737, 0.2265642609071454)
(-0.03983685423602905, 0.2300336679205395)

(0.05105531928872538, 0.1925934859155723)
(0.05236354427613897, 0.1877676650131448)

(0.05105531928872538, 0.1925934859155723)
(0.04753014828681611, 0.1890476193913928)

(0.05105531928872538, 0.1925934859155723)
(0.04974709430131173, 0.1974193068180001)

(0.05105531928872538, 0.1925934859155723)
(0.04622192329940243, 0.1938734402938205)

(-0.02980418754235149, 0.2095268894433697)
(-0.02497079155302851, 0.2082469350651211)

(-0.02980418754235149, 0.2095268894433697)
(-0.02849590674482237, 0.2047012792925093)

(-0.02980418754235149, 0.2095268894433697)
(-0.03463757589329916, 0.2108068726658434)

(-0.02980418754235149, 0.2095268894433697)
(-0.03332916472931213, 0.2059817548080878)

(0.02165543939245727, 0.2182965414165246)
(0.02518061039436695, 0.2218424079407038)

(0.02165543939245727, 0.2182965414165246)
(0.02034721440504388, 0.2231223623189521)

(0.02165543939245727, 0.2182965414165246)
(0.0168220434031341, 0.219576495794773)

(0.02165543939245727, 0.2182965414165246)
(0.0181302683905476, 0.2147506748923455)

(0.02518061039436695, 0.2218424079407038)
(0.02034721440504388, 0.2231223623189521)

(0.02518061039436695, 0.2218424079407038)
(0.02387238540695359, 0.2266682288431315)

(0.02518061039436695, 0.2218424079407038)
(0.02870578139627657, 0.225388274464883)

(0.02518061039436695, 0.2218424079407038)
(0.03001400638368971, 0.2205624535624552)

(0.02034721440504388, 0.2231223623189521)
(0.02387238540695359, 0.2266682288431315)

(0.02034721440504388, 0.2231223623189521)
(0.01903898941763062, 0.2279481832213798)

(0.02034721440504388, 0.2231223623189521)
(0.01551381841572098, 0.2244023166972005)

(0.02034721440504388, 0.2231223623189521)
(0.0168220434031341, 0.219576495794773)

(0.02387238540695359, 0.2266682288431315)
(0.02870578139627657, 0.225388274464883)

(0.02387238540695359, 0.2266682288431315)
(0.02739755640886324, 0.2302140953673108)

(0.02387238540695359, 0.2266682288431315)
(0.01903898941763062, 0.2279481832213798)

(0.02387238540695359, 0.2266682288431315)
(0.02256367287469226, 0.2314922086664132)

(0.02870578139627657, 0.225388274464883)
(0.02739755640886324, 0.2302140953673108)

(0.02870578139627657, 0.225388274464883)
(0.0322309523981863, 0.2289341409890622)

(0.02870578139627657, 0.225388274464883)
(0.03353917738559936, 0.2241083200866346)

(0.02870578139627657, 0.225388274464883)
(0.03001400638368971, 0.2205624535624552)

(0.05236354427613897, 0.1877676650131448)
(0.04753014828681611, 0.1890476193913928)

(0.05236354427613897, 0.1877676650131448)
(0.04883837327422968, 0.1842217984889652)

(0.05236354427613897, 0.1877676650131448)
(0.05367176926355265, 0.1829418441107175)

(0.05236354427613897, 0.1877676650131448)
(0.05719694026546174, 0.1864877106348969)

(0.04753014828681611, 0.1890476193913928)
(0.04883837327422968, 0.1842217984889652)

(0.04753014828681611, 0.1890476193913928)
(0.04400497728490661, 0.1855017528672133)

(0.04753014828681611, 0.1890476193913928)
(0.04269675229749313, 0.1903275737696408)

(0.04753014828681611, 0.1890476193913928)
(0.04622192329940243, 0.1938734402938205)

(-0.05306244646189739, 0.2291241696635873)
(-0.05789584245121984, 0.2304041240418378)

(-0.05306244646189739, 0.2291241696635873)
(-0.05437067144929967, 0.2339499905660553)

(-0.05306244646189739, 0.2291241696635873)
(-0.04953727545997514, 0.2326700361878127)

(-0.05306244646189739, 0.2291241696635873)
(-0.04822905047256393, 0.2278442152853788)

(0.02739755640886324, 0.2302140953673108)
(0.0322309523981863, 0.2289341409890622)

(0.02739755640886324, 0.2302140953673108)
(0.03092272741077307, 0.2337599618914899)

(0.02739755640886324, 0.2302140953673108)
(0.02608640615236139, 0.235028869794863)

(0.02739755640886324, 0.2302140953673108)
(0.02256367287469226, 0.2314922086664132)

(0.0322309523981863, 0.2289341409890622)
(0.03353917738559936, 0.2241083200866346)

(0.0322309523981863, 0.2289341409890622)
(0.03706434838750937, 0.2276541866108141)

(0.0322309523981863, 0.2289341409890622)
(0.03092272741077307, 0.2337599618914899)

(0.0322309523981863, 0.2289341409890622)
(0.03578759961329997, 0.232543268137999)

(0.01903898941763062, 0.2279481832213798)
(0.01551381841572098, 0.2244023166972005)

(0.01903898941763062, 0.2279481832213798)
(0.0142055934283076, 0.2292281375996278)

(0.01903898941763062, 0.2279481832213798)
(0.02256367287469226, 0.2314922086664132)

(0.01903898941763062, 0.2279481832213798)
(0.01765456031076329, 0.2324673806547249)

(0.06203033625478414, 0.1852077562566485)
(0.06686373224410684, 0.1839278018783997)

(0.06203033625478414, 0.1852077562566485)
(0.0633385612421969, 0.1803819353542206)

(0.06203033625478414, 0.1852077562566485)
(0.05719694026546174, 0.1864877106348969)

(0.06203033625478414, 0.1852077562566485)
(0.05850536516839705, 0.1816619439269287)

(-0.04430437551032075, 0.2133667525781135)
(-0.04782954296093214, 0.2098208994644373)

(-0.04430437551032075, 0.2133667525781135)
(-0.04913777086324646, 0.2146467093595408)

(-0.04430437551032075, 0.2133667525781135)
(-0.0429961499310241, 0.2085409339107709)

(-0.04430437551032075, 0.2133667525781135)
(-0.03947097288926396, 0.2120868232427854)

(-0.02013739556370563, 0.2069669806868724)
(-0.01530399957438275, 0.2056870263086235)

(-0.02013739556370563, 0.2069669806868724)
(-0.01882917057629273, 0.2021411597844445)

(-0.02013739556370563, 0.2069669806868724)
(-0.02366256656561546, 0.2034211141626933)

(-0.02013739556370563, 0.2069669806868724)
(-0.02497079155302851, 0.2082469350651211)

(0.07038890324601704, 0.187473668402579)
(0.07391407424792668, 0.1910195349267582)

(0.07038890324601704, 0.187473668402579)
(0.07522229923533934, 0.1861937140243304)

(0.07038890324601704, 0.187473668402579)
(0.0716971282334299, 0.1826478475001513)

(0.07038890324601704, 0.187473668402579)
(0.06686373224410684, 0.1839278018783997)

(0.07391407424792668, 0.1910195349267582)
(0.07260584926051393, 0.1958453558291857)

(0.07391407424792668, 0.1910195349267582)
(0.0774392452498366, 0.1945654014509371)

(0.07391407424792668, 0.1910195349267582)
(0.07522229923533934, 0.1861937140243304)

(0.07391407424792668, 0.1910195349267582)
(0.07874747022751553, 0.1897395805458463)

(0.07260584926051393, 0.1958453558291857)
(0.0774392452498366, 0.1945654014509371)

(0.07260584926051393, 0.1958453558291857)
(0.07613102026242367, 0.1993912223533648)

(0.07260584926051393, 0.1958453558291857)
(0.06777245327119112, 0.1971253102074345)

(0.07260584926051393, 0.1958453558291857)
(0.07129762427310088, 0.2006711767316133)

(0.0774392452498366, 0.1945654014509371)
(0.07613102026242367, 0.1993912223533648)

(0.0774392452498366, 0.1945654014509371)
(0.08096441625174648, 0.1981112679751162)

(0.0774392452498366, 0.1945654014509371)
(0.08227264123915844, 0.1932854470726882)

(0.0774392452498366, 0.1945654014509371)
(0.07874747022751553, 0.1897395805458463)

(0.03353917738559936, 0.2241083200866346)
(0.03706434838750937, 0.2276541866108141)

(0.03353917738559936, 0.2241083200866346)
(0.03837257337492223, 0.2228283657083863)

(0.03353917738559936, 0.2241083200866346)
(0.0348474023730125, 0.2192824991842069)

(0.03353917738559936, 0.2241083200866346)
(0.03001400638368971, 0.2205624535624552)

(0.03706434838750937, 0.2276541866108141)
(0.03837257337492223, 0.2228283657083863)

(0.03706434838750937, 0.2276541866108141)
(0.04058044868940153, 0.2311615769445788)

(0.03706434838750937, 0.2276541866108141)
(0.03578759961329997, 0.232543268137999)

(0.03706434838750937, 0.2276541866108141)
(0.04189623259349606, 0.2263678195341634)

(0.08409008329332517, 0.2196804637307592)
(0.0853983082807387, 0.2148546428283315)

(0.08409008329332517, 0.2196804637307592)
(0.08892347928264803, 0.21840050935251)

(0.08409008329332517, 0.2196804637307592)
(0.08761525429523469, 0.2232263302549374)

(0.08409008329332517, 0.2196804637307592)
(0.08278185830591163, 0.2245062846331866)

(0.0853983082807387, 0.2148546428283315)
(0.08892347928264803, 0.21840050935251)

(0.0853983082807387, 0.2148546428283315)
(0.09023170427006126, 0.2135746884500819)

(0.0853983082807387, 0.2148546428283315)
(0.08187313727882937, 0.2113087763041519)

(0.0853983082807387, 0.2148546428283315)
(0.08670653326815252, 0.2100288219259026)

(-0.0662544094444239, 0.2281382118883904)
(-0.07108780544636974, 0.229418166218511)

(-0.0662544094444239, 0.2281382118883904)
(-0.06749036947879071, 0.2327037512168389)

(-0.0662544094444239, 0.2281382118883904)
(-0.06142101345367659, 0.2268582575155731)

(-0.0662544094444239, 0.2281382118883904)
(-0.06272923844052691, 0.2316840784201449)

(-0.07592120147288792, 0.2306981204549465)
(-0.07108780544636974, 0.229418166218511)

(-0.07592120147288792, 0.2306981204549465)
(-0.07239316361961858, 0.2341197967164692)

(-0.07592120147288792, 0.2306981204549465)
(-0.07782062120482038, 0.2364821793895767)

(-0.07592120147288792, 0.2306981204549465)
(-0.08085313003112064, 0.2321377807468288)

(0.03092272741077307, 0.2337599618914899)
(0.02608640615236139, 0.235028869794863)

(0.03092272741077307, 0.2337599618914899)
(0.02923244793666553, 0.2385980881767576)

(0.03092272741077307, 0.2337599618914899)
(0.03461364011671236, 0.2381023218338102)

(0.03092272741077307, 0.2337599618914899)
(0.03578759961329997, 0.232543268137999)

(0.04883837327422968, 0.1842217984889652)
(0.04400497728490661, 0.1855017528672133)

(0.04883837327422968, 0.1842217984889652)
(0.05367176926355265, 0.1829418441107175)

(0.04883837327422968, 0.1842217984889652)
(0.05014659826164339, 0.1793959775865375)

(0.04883837327422968, 0.1842217984889652)
(0.04531400832298599, 0.180676057265712)

(-0.08649671565869912, 0.2200605163830736)
(-0.09133011669721136, 0.2213404515098087)

(-0.08649671565869912, 0.2200605163830736)
(-0.09002183642710485, 0.2165148395511263)

(-0.08649671565869912, 0.2200605163830736)
(-0.08518848147777786, 0.2152347302272526)

(-0.08649671565869912, 0.2200605163830736)
(-0.08166331754551964, 0.2187805700515616)

(-0.07199652646760328, 0.2162206579117844)
(-0.0706883013334483, 0.2113948375637543)

(-0.07199652646760328, 0.2162206579117844)
(-0.06716313039721192, 0.2149407038398583)

(-0.07199652646760328, 0.2162206579117844)
(-0.07552169743377873, 0.2126747915228054)

(-0.07199652646760328, 0.2162206579117844)
(-0.07682992234337913, 0.2175006127142914)

(0.02205494335278693, 0.2002732121850624)
(0.01852977235087711, 0.1967273456608829)

(0.02205494335278693, 0.2002732121850624)
(0.02336316834020055, 0.1954473912826335)

(0.02205494335278693, 0.2002732121850624)
(0.02688833934211014, 0.1989932578068134)

(0.02205494335278693, 0.2002732121850624)
(0.02558011435469701, 0.2038190787092416)

(0.01852977235087711, 0.1967273456608829)
(0.02336316834020055, 0.1954473912826335)

(0.01852977235087711, 0.1967273456608829)
(0.01369637636155425, 0.1980073000391323)

(0.01852977235087711, 0.1967273456608829)
(0.01500460134896686, 0.1931814791367039)

(0.01852977235087711, 0.1967273456608829)
(0.01983799733828967, 0.1919015247584546)

(0.02336316834020055, 0.1954473912826335)
(0.02819656432952401, 0.1941674369043843)

(0.02336316834020055, 0.1954473912826335)
(0.02467139332761373, 0.1906215703802052)

(0.02336316834020055, 0.1954473912826335)
(0.01983799733828967, 0.1919015247584546)

(0.02336316834020055, 0.1954473912826335)
(0.02688833934211014, 0.1989932578068134)

(0.01369637636155425, 0.1980073000391323)
(0.01500460134896686, 0.1931814791367039)

(0.01369637636155425, 0.1980073000391323)
(0.01017120535964396, 0.1944614335149538)

(0.01369637636155425, 0.1980073000391323)
(0.008862980372231252, 0.1992872544173813)

(0.01369637636155425, 0.1980073000391323)
(0.01238815137414152, 0.2028331209415598)

(-0.06232973448053315, 0.2136607491874071)
(-0.05749633849098951, 0.2123807948100006)

(-0.06232973448053315, 0.2136607491874071)
(-0.06102150811911566, 0.2088349334735401)

(-0.06232973448053315, 0.2136607491874071)
(-0.06585490516639528, 0.2101148838567058)

(-0.06232973448053315, 0.2136607491874071)
(-0.06716313039721192, 0.2149407038398583)

(-0.05749633849098951, 0.2123807948100006)
(-0.06102150811911566, 0.2088349334735401)

(-0.05749633849098951, 0.2123807948100006)
(-0.05618811190079212, 0.2075549799600514)

(-0.05749633849098951, 0.2123807948100006)
(-0.05266294223446041, 0.2111008414407868)

(-0.05749633849098951, 0.2123807948100006)
(-0.05397116733846809, 0.2159266619029231)

(0.07613102026242367, 0.1993912223533648)
(0.08096441625174648, 0.1981112679751162)

(0.07613102026242367, 0.1993912223533648)
(0.07965619126433364, 0.2029370888775438)

(0.07613102026242367, 0.1993912223533648)
(0.07482279527501, 0.2042170432557927)

(0.07613102026242367, 0.1993912223533648)
(0.07129762427310088, 0.2006711767316133)

(0.08096441625174648, 0.1981112679751162)
(0.07965619126433364, 0.2029370888775438)

(0.08096441625174648, 0.1981112679751162)
(0.08448958725365645, 0.2016571344992951)

(0.08096441625174648, 0.1981112679751162)
(0.08227264123915844, 0.1932854470726882)

(0.08096441625174648, 0.1981112679751162)
(0.08579781223780418, 0.1968313135959741)

(0.07965619126433364, 0.2029370888775438)
(0.08448958725365645, 0.2016571344992951)

(0.07965619126433364, 0.2029370888775438)
(0.08318136226624372, 0.2064829554017229)

(0.07965619126433364, 0.2029370888775438)
(0.07482279527501, 0.2042170432557927)

(0.07965619126433364, 0.2029370888775438)
(0.07834796627691999, 0.2077629097799717)

(0.08448958725365645, 0.2016571344992951)
(0.08318136226624372, 0.2064829554017229)

(0.08448958725365645, 0.2016571344992951)
(0.08801475825556633, 0.2052030010234741)

(0.08448958725365645, 0.2016571344992951)
(0.08932298324297848, 0.2003771801210462)

(0.08448958725365645, 0.2016571344992951)
(0.08579781223780418, 0.1968313135959741)

(0.08227264123915844, 0.1932854470726882)
(0.08358086616817138, 0.1884596261542829)

(0.08227264123915844, 0.1932854470726882)
(0.07874747022751553, 0.1897395805458463)

(0.08227264123915844, 0.1932854470726882)
(0.08710603721085679, 0.1920054926896174)

(0.08227264123915844, 0.1932854470726882)
(0.08579781223780418, 0.1968313135959741)

(0.01500460134896686, 0.1931814791367039)
(0.01017120535964396, 0.1944614335149538)

(0.01500460134896686, 0.1931814791367039)
(0.01983799733828967, 0.1919015247584546)

(0.01500460134896686, 0.1931814791367039)
(0.01631282633637922, 0.1883556582342761)

(0.01500460134896686, 0.1931814791367039)
(0.01147980712589299, 0.1896370354012107)

(0.01017120535964396, 0.1944614335149538)
(0.008862980372231252, 0.1992872544173813)

(0.01017120535964396, 0.1944614335149538)
(0.005337809370321078, 0.1957413878932031)

(0.01017120535964396, 0.1944614335149538)
(0.006646357311021943, 0.190916786523934)

(0.01017120535964396, 0.1944614335149538)
(0.01147980712589299, 0.1896370354012107)

(0.06998939928568723, 0.2054969976340413)
(0.07482279527501, 0.2042170432557927)

(0.06998939928568723, 0.2054969976340413)
(0.06515600329636383, 0.2067769520122894)

(0.06998939928568723, 0.2054969976340413)
(0.06646422828377763, 0.2019511311098619)

(0.06998939928568723, 0.2054969976340413)
(0.07129762427310088, 0.2006711767316133)

(-0.01530399957438275, 0.2056870263086235)
(-0.01882917057629273, 0.2021411597844445)

(-0.01530399957438275, 0.2056870263086235)
(-0.0139957745869702, 0.2008612054061957)

(-0.01530399957438275, 0.2056870263086235)
(-0.01047060358506005, 0.2044070719303752)

(-0.01530399957438275, 0.2056870263086235)
(-0.01177882857247278, 0.2092328928328027)

(-0.01882917057629273, 0.2021411597844445)
(-0.0139957745869702, 0.2008612054061957)

(-0.01882917057629273, 0.2021411597844445)
(-0.02366256656561546, 0.2034211141626933)

(-0.01882917057629273, 0.2021411597844445)
(-0.02235434157820252, 0.1985952932602656)

(-0.01882917057629273, 0.2021411597844445)
(-0.01752065011834396, 0.197316454645297)

(-0.0139957745869702, 0.2008612054061957)
(-0.01047060358506005, 0.2044070719303752)

(-0.0139957745869702, 0.2008612054061957)
(-0.01752065011834396, 0.197316454645297)

(-0.0139957745869702, 0.2008612054061957)
(-0.01268733002054095, 0.1960362136835008)

(-0.0139957745869702, 0.2008612054061957)
(-0.009162333110314336, 0.1995814227982617)

(-0.02366256656561546, 0.2034211141626933)
(-0.02235434157820252, 0.1985952932602656)

(-0.02366256656561546, 0.2034211141626933)
(-0.02718773756752555, 0.1998752476385142)

(-0.02366256656561546, 0.2034211141626933)
(-0.02497079155302851, 0.2082469350651211)

(-0.02366256656561546, 0.2034211141626933)
(-0.02849590674482237, 0.2047012792925093)

(0.06123132833412409, 0.2212544147195722)
(0.05639793234480146, 0.2225343690978208)

(0.06123132833412409, 0.2212544147195722)
(0.05992310334671103, 0.226080235622)

(0.06123132833412409, 0.2212544147195722)
(0.0660647243234468, 0.2199744603413239)

(0.06123132833412409, 0.2212544147195722)
(0.06475649933603303, 0.2248002812437516)

(0.05639793234480146, 0.2225343690978208)
(0.05992310334671103, 0.226080235622)

(0.05639793234480146, 0.2225343690978208)
(0.05508970735738837, 0.2273601900002484)

(0.05639793234480146, 0.2225343690978208)
(0.05156453635547846, 0.2238143234760692)

(0.05639793234480146, 0.2225343690978208)
(0.05287276134289164, 0.2189885025736414)

(0.05992310334671103, 0.226080235622)
(0.05508970735738837, 0.2273601900002484)

(0.05992310334671103, 0.226080235622)
(0.05860398403186444, 0.2308649170905387)

(0.05992310334671103, 0.226080235622)
(0.06344645862738187, 0.2296192455738644)

(0.05992310334671103, 0.226080235622)
(0.06475649933603303, 0.2248002812437516)

(0.05508970735738837, 0.2273601900002484)
(0.05156453635547846, 0.2238143234760692)

(0.05508970735738837, 0.2273601900002484)
(0.05025631136806552, 0.2286401443784969)

(0.05508970735738837, 0.2273601900002484)
(0.05860398403186444, 0.2308649170905387)

(0.05508970735738837, 0.2273601900002484)
(0.05380403941135826, 0.2320938176284994)

(0.05156453635547846, 0.2238143234760692)
(0.05025631136806552, 0.2286401443784969)

(0.05156453635547846, 0.2238143234760692)
(0.04673114036615539, 0.2250942778543176)

(0.05156453635547846, 0.2238143234760692)
(0.04803936535356849, 0.2202684569518898)

(0.05156453635547846, 0.2238143234760692)
(0.05287276134289164, 0.2189885025736414)

(0.05025631136806552, 0.2286401443784969)
(0.04673114036615539, 0.2250942778543176)

(0.05025631136806552, 0.2286401443784969)
(0.04542291537874268, 0.2299200987567455)

(0.05025631136806552, 0.2286401443784969)
(0.04896858064121266, 0.2333913215878733)

(0.05025631136806552, 0.2286401443784969)
(0.05380403941135826, 0.2320938176284994)

(0.04673114036615539, 0.2250942778543176)
(0.04542291537874268, 0.2299200987567455)

(0.04673114036615539, 0.2250942778543176)
(0.04803936535356849, 0.2202684569518898)

(0.04673114036615539, 0.2250942778543176)
(0.04189623259349606, 0.2263678195341634)

(0.04673114036615539, 0.2250942778543176)
(0.04320571740035606, 0.221547342547071)

(0.04542291537874268, 0.2299200987567455)
(0.04896858064121266, 0.2333913215878733)

(0.04542291537874268, 0.2299200987567455)
(0.04406026619122151, 0.2345150625166832)

(0.04542291537874268, 0.2299200987567455)
(0.04058044868940153, 0.2311615769445788)

(0.04542291537874268, 0.2299200987567455)
(0.04189623259349606, 0.2263678195341634)

(0.04803936535356849, 0.2202684569518898)
(0.04320571740035606, 0.221547342547071)

(0.04803936535356849, 0.2202684569518898)
(0.05287276134289164, 0.2189885025736414)

(0.04803936535356849, 0.2202684569518898)
(0.04451415235767703, 0.2167224122971993)

(0.04803936535356849, 0.2202684569518898)
(0.04934758334198491, 0.2154426063610436)

(0.04400497728490661, 0.1855017528672133)
(0.04269675229749313, 0.1903275737696408)

(0.04400497728490661, 0.1855017528672133)
(0.03917158129558361, 0.1867817072454612)

(0.04400497728490661, 0.1855017528672133)
(0.04531400832298599, 0.180676057265712)

(0.04400497728490661, 0.1855017528672133)
(0.04048074988297264, 0.1819560353620193)

(0.04269675229749313, 0.1903275737696408)
(0.03917158129558361, 0.1867817072454612)

(0.04269675229749313, 0.1903275737696408)
(0.03786335630817006, 0.191607528147889)

(0.04269675229749313, 0.1903275737696408)
(0.04138852731007953, 0.1951533946720689)

(0.04269675229749313, 0.1903275737696408)
(0.04622192329940243, 0.1938734402938205)

(0.03917158129558361, 0.1867817072454612)
(0.03786335630817006, 0.191607528147889)

(0.03917158129558361, 0.1867817072454612)
(0.03433818530626077, 0.1880616616237092)

(0.03917158129558361, 0.1867817072454612)
(0.0356464295388666, 0.1832358577287113)

(0.03917158129558361, 0.1867817072454612)
(0.04048074988297264, 0.1819560353620193)

(0.03786335630817006, 0.191607528147889)
(0.03433818530626077, 0.1880616616237092)

(0.03786335630817006, 0.191607528147889)
(0.03302996031884717, 0.1928874825261368)

(0.03786335630817006, 0.191607528147889)
(0.04138852731007953, 0.1951533946720689)

(0.03786335630817006, 0.191607528147889)
(0.0365551313207567, 0.1964333490503173)

(0.03837257337492223, 0.2228283657083863)
(0.0348474023730125, 0.2192824991842069)

(0.03837257337492223, 0.2228283657083863)
(0.04189623259349606, 0.2263678195341634)

(0.03837257337492223, 0.2228283657083863)
(0.04320571740035606, 0.221547342547071)

(0.03837257337492223, 0.2228283657083863)
(0.03968074936935707, 0.2180023369870291)

(0.01551381841572098, 0.2244023166972005)
(0.0142055934283076, 0.2292281375996278)

(0.01551381841572098, 0.2244023166972005)
(0.01068042242639816, 0.2256822710754486)

(0.01551381841572098, 0.2244023166972005)
(0.0168220434031341, 0.219576495794773)

(0.01551381841572098, 0.2244023166972005)
(0.01198864741381153, 0.2208564501730214)

(0.0142055934283076, 0.2292281375996278)
(0.01068042242639816, 0.2256822710754486)

(0.0142055934283076, 0.2292281375996278)
(0.009372197438984431, 0.2305080919778758)

(0.0142055934283076, 0.2292281375996278)
(0.01301108067926153, 0.2336954913990734)

(0.0142055934283076, 0.2292281375996278)
(0.01765456031076329, 0.2324673806547249)

(-0.05789584245121984, 0.2304041240418378)
(-0.05437067144929967, 0.2339499905660553)

(-0.05789584245121984, 0.2304041240418378)
(-0.05960706034144727, 0.235683780753858)

(-0.05789584245121984, 0.2304041240418378)
(-0.06142101345367659, 0.2268582575155731)

(-0.05789584245121984, 0.2304041240418378)
(-0.06272923844052691, 0.2316840784201449)

(0.05367176926355265, 0.1829418441107175)
(0.05014659826164339, 0.1793959775865375)

(0.05367176926355265, 0.1829418441107175)
(0.05498119374409864, 0.1781163483750474)

(0.05367176926355265, 0.1829418441107175)
(0.05719694026546174, 0.1864877106348969)

(0.05367176926355265, 0.1829418441107175)
(0.05850536516839705, 0.1816619439269287)

(0.01068042242639816, 0.2256822710754486)
(0.009372197438984431, 0.2305080919778758)

(0.01068042242639816, 0.2256822710754486)
(0.005847026437075131, 0.2269622254536962)

(0.01068042242639816, 0.2256822710754486)
(0.01198864741381153, 0.2208564501730214)

(0.01068042242639816, 0.2256822710754486)
(0.007155251424488779, 0.2221364045512693)

(0.009372197438984431, 0.2305080919778758)
(0.005847026437075131, 0.2269622254536962)

(0.009372197438984431, 0.2305080919778758)
(0.004538801449661255, 0.2317880463561235)

(0.009372197438984431, 0.2305080919778758)
(0.01301108067926153, 0.2336954913990734)

(0.009372197438984431, 0.2305080919778758)
(0.008206362933960251, 0.2349524295979998)

(0.005847026437075131, 0.2269622254536962)
(0.004538801449661255, 0.2317880463561235)

(0.005847026437075131, 0.2269622254536962)
(0.001013630447752233, 0.2282421798319438)

(0.005847026437075131, 0.2269622254536962)
(0.002321855435166026, 0.2234163589295172)

(0.005847026437075131, 0.2269622254536962)
(0.007155251424488779, 0.2221364045512693)

(0.004538801449661255, 0.2317880463561235)
(0.001013630447752233, 0.2282421798319438)

(0.004538801449661255, 0.2317880463561235)
(-0.0002945945396619701, 0.2330680007343711)

(0.004538801449661255, 0.2317880463561235)
(0.008206362933960251, 0.2349524295979998)

(0.004538801449661255, 0.2317880463561235)
(0.002907388236567554, 0.2372688239157897)

(0.03433818530626077, 0.1880616616237092)
(0.03302996031884717, 0.1928874825261368)

(0.03433818530626077, 0.1880616616237092)
(0.02950478931693781, 0.1893416160019572)

(0.03433818530626077, 0.1880616616237092)
(0.0356464295388666, 0.1832358577287113)

(0.03433818530626077, 0.1880616616237092)
(0.03081301430435263, 0.1845157950995308)

(0.03302996031884717, 0.1928874825261368)
(0.02950478931693781, 0.1893416160019572)

(0.03302996031884717, 0.1928874825261368)
(0.02819656432952401, 0.1941674369043843)

(0.03302996031884717, 0.1928874825261368)
(0.03172173533143353, 0.1977133034285648)

(0.03302996031884717, 0.1928874825261368)
(0.0365551313207567, 0.1964333490503173)

(0.02950478931693781, 0.1893416160019572)
(0.02819656432952401, 0.1941674369043843)

(0.02950478931693781, 0.1893416160019572)
(0.02467139332761373, 0.1906215703802052)

(0.02950478931693781, 0.1893416160019572)
(0.02597961893871335, 0.1857957500289449)

(0.02950478931693781, 0.1893416160019572)
(0.03081301430435263, 0.1845157950995308)

(0.07522229923533934, 0.1861937140243304)
(0.0716971282334299, 0.1826478475001513)

(0.07522229923533934, 0.1861937140243304)
(0.07653052303509005, 0.181367892796978)

(0.07522229923533934, 0.1861937140243304)
(0.07874747022751553, 0.1897395805458463)

(0.07522229923533934, 0.1861937140243304)
(0.08005569460185262, 0.184913759475691)

(0.0716971282334299, 0.1826478475001513)
(0.07653052303509005, 0.181367892796978)

(0.0716971282334299, 0.1826478475001513)
(0.06686373224410684, 0.1839278018783997)

(0.0716971282334299, 0.1826478475001513)
(0.06817195723151948, 0.1791019809759716)

(0.0716971282334299, 0.1826478475001513)
(0.07300533857663732, 0.1778220225913157)

(0.001013630447752233, 0.2282421798319438)
(-0.0002945945396619701, 0.2330680007343711)

(0.001013630447752233, 0.2282421798319438)
(-0.003819765541570722, 0.2295221342101918)

(0.001013630447752233, 0.2282421798319438)
(0.002321855435166026, 0.2234163589295172)

(0.001013630447752233, 0.2282421798319438)
(-0.002511540554156894, 0.2246963133077653)

(-0.0002945945396619701, 0.2330680007343711)
(-0.003819765541570722, 0.2295221342101918)

(-0.0002945945396619701, 0.2330680007343711)
(-0.005127990528985188, 0.2343479551126186)

(-0.0002945945396619701, 0.2330680007343711)
(-0.002044992249721989, 0.2379994278805861)

(-0.0002945945396619701, 0.2330680007343711)
(0.002907388236567554, 0.2372688239157897)

(-0.003819765541570722, 0.2295221342101918)
(-0.005127990528985188, 0.2343479551126186)

(-0.003819765541570722, 0.2295221342101918)
(-0.008653161530893995, 0.2308020885884391)

(-0.003819765541570722, 0.2295221342101918)
(-0.002511540554156894, 0.2246963133077653)

(-0.003819765541570722, 0.2295221342101918)
(-0.007345049649131553, 0.2259758405736006)

(-0.005127990528985188, 0.2343479551126186)
(-0.008653161530893995, 0.2308020885884391)

(-0.005127990528985188, 0.2343479551126186)
(-0.009985817339020098, 0.2355356532098207)

(-0.005127990528985188, 0.2343479551126186)
(-0.002044992249721989, 0.2379994278805861)

(-0.005127990528985188, 0.2343479551126186)
(-0.006508247534384837, 0.2390467765087488)

(-0.008653161530893995, 0.2308020885884391)
(-0.009985817339020098, 0.2355356532098207)

(-0.008653161530893995, 0.2308020885884391)
(-0.0134906293236693, 0.2320666669198451)

(-0.008653161530893995, 0.2308020885884391)
(-0.01217901116671181, 0.2272536593897867)

(-0.008653161530893995, 0.2308020885884391)
(-0.007345049649131553, 0.2259758405736006)

(-0.09042948599184966, 0.2345074090667264)
(-0.08568814943748874, 0.2331695171266522)

(-0.09042948599184966, 0.2345074090667264)
(-0.08654618065406836, 0.2383562793489714)

(-0.09042948599184966, 0.2345074090667264)
(-0.09526847963873526, 0.2357630346623027)

(-0.09042948599184966, 0.2345074090667264)
(-0.09177817305993906, 0.2391804361649931)

(0.02608640615236139, 0.235028869794863)
(0.02923244793666553, 0.2385980881767576)

(0.02608640615236139, 0.235028869794863)
(0.02256367287469226, 0.2314922086664132)

(0.02608640615236139, 0.235028869794863)
(0.02098314128478869, 0.235964451322949)

(0.02608640615236139, 0.235028869794863)
(0.02399893721200735, 0.2394625926786318)

(-0.05437067144929967, 0.2339499905660553)
(-0.04953727545997514, 0.2326700361878127)

(-0.05437067144929967, 0.2339499905660553)
(-0.05045601591952893, 0.2379462041234366)

(-0.05437067144929967, 0.2339499905660553)
(-0.05960706034144727, 0.235683780753858)

(-0.05437067144929967, 0.2339499905660553)
(-0.0556788964367067, 0.2387758114685034)

(-0.04953727545997514, 0.2326700361878127)
(-0.05045601591952893, 0.2379462041234366)

(-0.04953727545997514, 0.2326700361878127)
(-0.04556395467558355, 0.2359998298580376)

(-0.04953727545997514, 0.2326700361878127)
(-0.04822905047256393, 0.2278442152853788)

(-0.04953727545997514, 0.2326700361878127)
(-0.04462918784023787, 0.2313540696672423)

(0.05860398403186444, 0.2308649170905387)
(0.06344645862738187, 0.2296192455738644)

(0.05860398403186444, 0.2308649170905387)
(0.06225910093554278, 0.2342714908327849)

(0.05860398403186444, 0.2308649170905387)
(0.05380403941135826, 0.2320938176284994)

(0.05860398403186444, 0.2308649170905387)
(0.05732261155615163, 0.2361038006973128)

(0.06344645862738187, 0.2296192455738644)
(0.06225910093554278, 0.2342714908327849)

(0.06344645862738187, 0.2296192455738644)
(0.06699298465938008, 0.2331407538723355)

(0.06344645862738187, 0.2296192455738644)
(0.06828546286244684, 0.2283324592641627)

(0.06344645862738187, 0.2296192455738644)
(0.06475649933603303, 0.2248002812437516)

(-0.009985817339020098, 0.2355356532098207)
(-0.0134906293236693, 0.2320666669198451)

(-0.009985817339020098, 0.2355356532098207)
(-0.01439955671979047, 0.2368370085114073)

(-0.009985817339020098, 0.2355356532098207)
(-0.006508247534384837, 0.2390467765087488)

(-0.009985817339020098, 0.2355356532098207)
(-0.01052536895929104, 0.2402641587863651)

(-0.0134906293236693, 0.2320666669198451)
(-0.01217901116671181, 0.2272536593897867)

(-0.0134906293236693, 0.2320666669198451)
(-0.01701252026168675, 0.2285331866556216)

(-0.0134906293236693, 0.2320666669198451)
(-0.0182115905709419, 0.2332504000370736)

(-0.0134906293236693, 0.2320666669198451)
(-0.01439955671979047, 0.2368370085114073)

(0.05014659826164339, 0.1793959775865375)
(0.04531400832298599, 0.180676057265712)

(0.05014659826164339, 0.1793959775865375)
(0.05498119374409864, 0.1781163483750474)

(0.05014659826164339, 0.1793959775865375)
(0.04663611631384568, 0.1758342300627707)

(0.05014659826164339, 0.1793959775865375)
(0.05147478426179541, 0.1745530623480044)

(0.08318136226624372, 0.2064829554017229)
(0.08801475825556633, 0.2052030010234741)

(0.08318136226624372, 0.2064829554017229)
(0.08187313727882937, 0.2113087763041519)

(0.08318136226624372, 0.2064829554017229)
(0.07834796627691999, 0.2077629097799717)

(0.08318136226624372, 0.2064829554017229)
(0.08670653326815252, 0.2100288219259026)

(0.08801475825556633, 0.2052030010234741)
(0.08932298324297848, 0.2003771801210462)

(0.08801475825556633, 0.2052030010234741)
(0.09284815424488908, 0.2039230466452246)

(0.08801475825556633, 0.2052030010234741)
(0.09153992925747577, 0.2087488675476531)

(0.08801475825556633, 0.2052030010234741)
(0.08670653326815252, 0.2100288219259026)

(-0.1141891020706214, 0.2229134775049159)
(-0.1190234890742768, 0.2241886441333758)

(-0.1141891020706214, 0.2229134775049159)
(-0.1177132399786332, 0.2193705315823639)

(-0.1141891020706214, 0.2229134775049159)
(-0.1128804154511228, 0.2180882041146494)

(-0.1141891020706214, 0.2229134775049159)
(-0.1093560608614608, 0.2216311989274391)

(0.0348474023730125, 0.2192824991842069)
(0.03968074936935707, 0.2180023369870291)

(0.0348474023730125, 0.2192824991842069)
(0.03001400638368971, 0.2205624535624552)

(0.0348474023730125, 0.2192824991842069)
(0.03132223137110302, 0.2157366326600278)

(0.0348474023730125, 0.2192824991842069)
(0.03615561919492959, 0.2144566436452912)

(0.008862980372231252, 0.1992872544173813)
(0.005337809370321078, 0.1957413878932031)

(0.008862980372231252, 0.1992872544173813)
(0.01238815137414152, 0.2028331209415598)

(0.008862980372231252, 0.1992872544173813)
(0.007554755384818146, 0.2041130753198087)

(0.008862980372231252, 0.1992872544173813)
(0.004029585878062181, 0.200567214441617)

(0.005337809370321078, 0.1957413878932031)
(0.006646357311021943, 0.190916786523934)

(0.005337809370321078, 0.1957413878932031)
(0.001812692193958673, 0.1921957246245504)

(0.005337809370321078, 0.1957413878932031)
(0.0005044223519226551, 0.1970213761473728)

(0.005337809370321078, 0.1957413878932031)
(0.004029585878062181, 0.200567214441617)

(0.08932298324297848, 0.2003771801210462)
(0.09284815424488908, 0.2039230466452246)

(0.08932298324297848, 0.2003771801210462)
(0.09063120822842867, 0.1955513592180814)

(0.08932298324297848, 0.2003771801210462)
(0.08579781223780418, 0.1968313135959741)

(0.08932298324297848, 0.2003771801210462)
(0.09415637923186192, 0.1990972257426769)

(0.09284815424488908, 0.2039230466452246)
(0.09153992925747577, 0.2087488675476531)

(0.09284815424488908, 0.2039230466452246)
(0.09415637923186192, 0.1990972257426769)

(0.09284815424488908, 0.2039230466452246)
(0.09768155023407031, 0.202643092266937)

(0.09284815424488908, 0.2039230466452246)
(0.09637332524677288, 0.2074689131693974)

(0.09153992925747577, 0.2087488675476531)
(0.09023170427006126, 0.2135746884500819)

(0.09153992925747577, 0.2087488675476531)
(0.08670653326815252, 0.2100288219259026)

(0.09153992925747577, 0.2087488675476531)
(0.09637332524677288, 0.2074689131693974)

(0.09153992925747577, 0.2087488675476531)
(0.0950651002593794, 0.212294734071831)

(0.08892347928264803, 0.21840050935251)
(0.08761525429523469, 0.2232263302549374)

(0.08892347928264803, 0.21840050935251)
(0.09023170427006126, 0.2135746884500819)

(0.08892347928264803, 0.21840050935251)
(0.0937568752719699, 0.2171205549742605)

(0.08892347928264803, 0.21840050935251)
(0.09244867702311167, 0.2219462570405527)

(0.08761525429523469, 0.2232263302549374)
(0.08278185830591163, 0.2245062846331866)

(0.08761525429523469, 0.2232263302549374)
(0.08630702930782148, 0.2280521511573648)

(0.08761525429523469, 0.2232263302549374)
(0.09114058572847179, 0.2267714837623044)

(0.08761525429523469, 0.2232263302549374)
(0.09244867702311167, 0.2219462570405527)

(0.002321855435166026, 0.2234163589295172)
(0.007155251424488779, 0.2221364045512693)

(0.002321855435166026, 0.2234163589295172)
(-0.001203315566743482, 0.2198704924053387)

(0.002321855435166026, 0.2234163589295172)
(0.003630080422579271, 0.2185905380270905)

(0.002321855435166026, 0.2234163589295172)
(-0.002511540554156894, 0.2246963133077653)

(-0.01217901116671181, 0.2272536593897867)
(-0.01701252026168675, 0.2285331866556216)

(-0.01217901116671181, 0.2272536593897867)
(-0.007345049649131553, 0.2259758405736006)

(-0.01217901116671181, 0.2272536593897867)
(-0.01087023950198292, 0.2224299028640205)

(-0.01217901116671181, 0.2272536593897867)
(-0.01570357305132302, 0.2237100930297059)

(-0.01701252026168675, 0.2285331866556216)
(-0.0182115905709419, 0.2332504000370736)

(-0.01701252026168675, 0.2285331866556216)
(-0.02182719597827689, 0.2297970329716305)

(-0.01701252026168675, 0.2285331866556216)
(-0.01570357305132302, 0.2237100930297059)

(-0.01701252026168675, 0.2285331866556216)
(-0.02053405497786879, 0.2249865848939329)

(0.04896858064121266, 0.2333913215878733)
(0.04406026619122151, 0.2345150625166832)

(0.04896858064121266, 0.2333913215878733)
(0.05380403941135826, 0.2320938176284994)

(0.04896858064121266, 0.2333913215878733)
(0.04726040482091382, 0.2384916891694129)

(0.04896858064121266, 0.2333913215878733)
(0.05212773722760854, 0.2368928073775049)

(0.04406026619122151, 0.2345150625166832)
(0.04058044868940153, 0.2311615769445788)

(0.04406026619122151, 0.2345150625166832)
(0.03938902358890552, 0.2357992460576571)

(0.04406026619122151, 0.2345150625166832)
(0.04726040482091382, 0.2384916891694129)

(0.04406026619122151, 0.2345150625166832)
(0.04244793949589674, 0.2387327904785534)

(0.06225910093554278, 0.2342714908327849)
(0.06699298465938008, 0.2331407538723355)

(0.06225910093554278, 0.2342714908327849)
(0.06591675676771393, 0.2374291698677956)

(0.06225910093554278, 0.2342714908327849)
(0.05732261155615163, 0.2361038006973128)

(0.06225910093554278, 0.2342714908327849)
(0.06171847282006783, 0.2389186187559091)

(0.06699298465938008, 0.2331407538723355)
(0.06591675676771393, 0.2374291698677956)

(0.06699298465938008, 0.2331407538723355)
(0.07050926640005349, 0.2364846920789441)

(0.06699298465938008, 0.2331407538723355)
(0.07181187289926377, 0.2318479546398404)

(0.06699298465938008, 0.2331407538723355)
(0.06828546286244684, 0.2283324592641627)

(-0.0182115905709419, 0.2332504000370736)
(-0.02182719597827689, 0.2297970329716305)

(-0.0182115905709419, 0.2332504000370736)
(-0.02319585248799174, 0.2352436421467778)

(-0.0182115905709419, 0.2332504000370736)
(-0.01439955671979047, 0.2368370085114073)

(-0.0182115905709419, 0.2332504000370736)
(-0.01851332974020144, 0.2385643121458978)

(-0.02182719597827689, 0.2297970329716305)
(-0.02319585248799174, 0.2352436421467778)

(-0.02182719597827689, 0.2297970329716305)
(-0.02668261624343215, 0.2311931839614144)

(-0.02182719597827689, 0.2297970329716305)
(-0.02053405497786879, 0.2249865848939329)

(-0.02182719597827689, 0.2297970329716305)
(-0.02536887737248487, 0.2262765802735247)

(0.01301108067926153, 0.2336954913990734)
(0.008206362933960251, 0.2349524295979998)

(0.01301108067926153, 0.2336954913990734)
(0.01765456031076329, 0.2324673806547249)

(0.01301108067926153, 0.2336954913990734)
(0.01620104039388195, 0.2369319701387244)

(0.01301108067926153, 0.2336954913990734)
(0.01154222995121647, 0.2379648576586537)

(-0.1083199990095049, 0.2346217349386881)
(-0.1035929067472508, 0.2335144000212097)

(-0.1083199990095049, 0.2346217349386881)
(-0.1046970852435363, 0.2380164299595137)

(-0.1083199990095049, 0.2346217349386881)
(-0.1133176992231641, 0.2364097965202771)

(-0.1083199990095049, 0.2346217349386881)
(-0.1087081972922206, 0.2392636237050208)

(-0.05045601591952893, 0.2379462041234366)
(-0.04556395467558355, 0.2359998298580376)

(-0.05045601591952893, 0.2379462041234366)
(-0.0556788964367067, 0.2387758114685034)

(-0.05045601591952893, 0.2379462041234366)
(-0.04853702982327782, 0.2429833655910867)

(-0.05045601591952893, 0.2379462041234366)
(-0.04617771200473327, 0.2398546782329554)

(-0.04556395467558355, 0.2359998298580376)
(-0.04462918784023787, 0.2313540696672423)

(-0.04556395467558355, 0.2359998298580376)
(-0.04103593082143853, 0.2346672831424816)

(-0.04556395467558355, 0.2359998298580376)
(-0.0419586720339977, 0.2392309171872334)

(-0.04556395467558355, 0.2359998298580376)
(-0.04617771200473327, 0.2398546782329554)

(0.06591675676771393, 0.2374291698677956)
(0.07050926640005349, 0.2364846920789441)

(0.06591675676771393, 0.2374291698677956)
(0.06171847282006783, 0.2389186187559091)

(0.06591675676771393, 0.2374291698677956)
(0.06921803277902489, 0.2403208601705433)

(0.06591675676771393, 0.2374291698677956)
(0.06533820289574911, 0.241746412305129)

(0.07050926640005349, 0.2364846920789441)
(0.07181187289926377, 0.2318479546398404)

(0.07050926640005349, 0.2364846920789441)
(0.07533878315539279, 0.2351759242955489)

(0.07050926640005349, 0.2364846920789441)
(0.07375761645158435, 0.2392585804458261)

(0.07050926640005349, 0.2364846920789441)
(0.06921803277902489, 0.2403208601705433)

(0.07181187289926377, 0.2318479546398404)
(0.07533878315539279, 0.2351759242955489)

(0.07181187289926377, 0.2318479546398404)
(0.06828546286244684, 0.2283324592641627)

(0.07181187289926377, 0.2318479546398404)
(0.07311653700791841, 0.2270565686970096)

(0.07181187289926377, 0.2318479546398404)
(0.07664244950479122, 0.230559453102915)

(0.07533878315539279, 0.2351759242955489)
(0.07664244950479122, 0.230559453102915)

(0.07533878315539279, 0.2351759242955489)
(0.08021542452554635, 0.2340572633688122)

(0.07533878315539279, 0.2351759242955489)
(0.07878057573067467, 0.2383398130031271)

(0.07533878315539279, 0.2351759242955489)
(0.07375761645158435, 0.2392585804458261)

(-0.002044992249721989, 0.2379994278805861)
(0.002907388236567554, 0.2372688239157897)

(-0.002044992249721989, 0.2379994278805861)
(-0.006508247534384837, 0.2390467765087488)

(-0.002044992249721989, 0.2379994278805861)
(-0.0001679964548171042, 0.2414368308057751)

(-0.05960706034144727, 0.235683780753858)
(-0.0556788964367067, 0.2387758114685034)

(-0.05960706034144727, 0.235683780753858)
(-0.06272923844052691, 0.2316840784201449)

(-0.05960706034144727, 0.235683780753858)
(-0.06444368787137739, 0.2359502375728832)

(-0.05960706034144727, 0.235683780753858)
(-0.05928772322335601, 0.2397028607477303)

(0.02923244793666553, 0.2385980881767576)
(0.03461364011671236, 0.2381023218338102)

(0.02923244793666553, 0.2385980881767576)
(0.02399893721200735, 0.2394625926786318)

(0.02923244793666553, 0.2385980881767576)
(0.03183305989286107, 0.243081722530445)

(0.03461364011671236, 0.2381023218338102)
(0.03938902358890552, 0.2357992460576571)

(0.03461364011671236, 0.2381023218338102)
(0.03578759961329997, 0.232543268137999)

(0.03461364011671236, 0.2381023218338102)
(0.03183305989286107, 0.243081722530445)

(0.03461364011671236, 0.2381023218338102)
(0.03862521261664177, 0.2398591513900079)

(-0.02319585248799174, 0.2352436421467778)
(-0.02668261624343215, 0.2311931839614144)

(-0.02319585248799174, 0.2352436421467778)
(-0.02798674548818723, 0.2359219061014275)

(-0.02319585248799174, 0.2352436421467778)
(-0.01851332974020144, 0.2385643121458978)

(-0.02319585248799174, 0.2352436421467778)
(-0.0261996763397344, 0.2392308968696141)

(-0.02668261624343215, 0.2311931839614144)
(-0.02798674548818723, 0.2359219061014275)

(-0.02668261624343215, 0.2311931839614144)
(-0.03151259911387259, 0.2323922227043188)

(-0.02668261624343215, 0.2311931839614144)
(-0.02536887737248487, 0.2262765802735247)

(-0.02668261624343215, 0.2311931839614144)
(-0.03020425154027552, 0.2275701516525648)

(-0.02798674548818723, 0.2359219061014275)
(-0.03151259911387259, 0.2323922227043188)

(-0.02798674548818723, 0.2359219061014275)
(-0.03273487854395929, 0.2369361733372296)

(-0.02798674548818723, 0.2359219061014275)
(-0.0261996763397344, 0.2392308968696141)

(-0.03151259911387259, 0.2323922227043188)
(-0.03273487854395929, 0.2369361733372296)

(-0.03151259911387259, 0.2323922227043188)
(-0.03636100628534118, 0.2335019142243935)

(-0.03151259911387259, 0.2323922227043188)
(-0.03020425154027552, 0.2275701516525648)

(-0.03151259911387259, 0.2323922227043188)
(-0.03503430536233711, 0.2287977691968949)

(-0.03273487854395929, 0.2369361733372296)
(-0.03636100628534118, 0.2335019142243935)

(-0.03273487854395929, 0.2369361733372296)
(-0.03754118685676001, 0.2384187421798418)

(-0.03273487854395929, 0.2369361733372296)
(-0.03320388558068678, 0.2408592326639814)

(-0.03636100628534118, 0.2335019142243935)
(-0.04103593082143853, 0.2346672831424816)

(-0.03636100628534118, 0.2335019142243935)
(-0.03983685423602905, 0.2300336679205395)

(-0.03636100628534118, 0.2335019142243935)
(-0.03503430536233711, 0.2287977691968949)

(-0.03636100628534118, 0.2335019142243935)
(-0.03754118685676001, 0.2384187421798418)

(0.09023170427006126, 0.2135746884500819)
(0.08670653326815252, 0.2100288219259026)

(0.09023170427006126, 0.2135746884500819)
(0.0937568752719699, 0.2171205549742605)

(0.09023170427006126, 0.2135746884500819)
(0.0950651002593794, 0.212294734071831)

(0.08187313727882937, 0.2113087763041519)
(0.07834796627691999, 0.2077629097799717)

(0.08187313727882937, 0.2113087763041519)
(0.08670653326815252, 0.2100288219259026)

(0.08187313727882937, 0.2113087763041519)
(0.07703974128950629, 0.2125887306824)

(-0.0556788964367067, 0.2387758114685034)
(-0.05928772322335601, 0.2397028607477303)

(0.04058044868940153, 0.2311615769445788)
(0.03938902358890552, 0.2357992460576571)

(0.04058044868940153, 0.2311615769445788)
(0.03578759961329997, 0.232543268137999)

(0.04058044868940153, 0.2311615769445788)
(0.04189623259349606, 0.2263678195341634)

(0.0356464295388666, 0.1832358577287113)
(0.04048074988297264, 0.1819560353620193)

(0.0356464295388666, 0.1832358577287113)
(0.03695573652229917, 0.1784102918428556)

(0.0356464295388666, 0.1832358577287113)
(0.03081301430435263, 0.1845157950995308)

(0.02819656432952401, 0.1941674369043843)
(0.02467139332761373, 0.1906215703802052)

(0.02819656432952401, 0.1941674369043843)
(0.03172173533143353, 0.1977133034285648)

(0.02819656432952401, 0.1941674369043843)
(0.02688833934211014, 0.1989932578068134)

(0.02467139332761373, 0.1906215703802052)
(0.01983799733828967, 0.1919015247584546)

(0.02467139332761373, 0.1906215703802052)
(0.02597961893871335, 0.1857957500289449)

(0.02467139332761373, 0.1906215703802052)
(0.02114646208494393, 0.1870766067771003)

(0.01983799733828967, 0.1919015247584546)
(0.01631282633637922, 0.1883556582342761)

(0.01983799733828967, 0.1919015247584546)
(0.02114646208494393, 0.1870766067771003)

(0.01631282633637922, 0.1883556582342761)
(0.01147980712589299, 0.1896370354012107)

(0.01631282633637922, 0.1883556582342761)
(0.01762248551343117, 0.1835352510001213)

(0.01631282633637922, 0.1883556582342761)
(0.01278986457735046, 0.1848181337376877)

(0.01631282633637922, 0.1883556582342761)
(0.02114646208494393, 0.1870766067771003)

(0.03172173533143353, 0.1977133034285648)
(0.02688833934211014, 0.1989932578068134)

(0.03172173533143353, 0.1977133034285648)
(0.03524690633334351, 0.2012591699527453)

(0.03172173533143353, 0.1977133034285648)
(0.0365551313207567, 0.1964333490503173)

(0.04531400832298599, 0.180676057265712)
(0.04663611631384568, 0.1758342300627707)

(0.04531400832298599, 0.180676057265712)
(0.04048074988297264, 0.1819560353620193)

(0.07653052303509005, 0.181367892796978)
(0.07300533857663732, 0.1778220225913157)

(0.07653052303509005, 0.181367892796978)
(0.08136391800436958, 0.1800879381396621)

(0.07653052303509005, 0.181367892796978)
(0.08005569460185262, 0.184913759475691)

(0.006646357311021943, 0.190916786523934)
(0.001812692193958673, 0.1921957246245504)

(0.006646357311021943, 0.190916786523934)
(0.00312350460385754, 0.1873796743785556)

(0.006646357311021943, 0.190916786523934)
(0.01147980712589299, 0.1896370354012107)

(0.001812692193958673, 0.1921957246245504)
(0.0005044223519226551, 0.1970213761473728)

(0.001812692193958673, 0.1921957246245504)
(-0.003020713112295903, 0.1934756438212475)

(0.001812692193958673, 0.1921957246245504)
(0.00312350460385754, 0.1873796743785556)

(0.001812692193958673, 0.1921957246245504)
(-0.001711302864208619, 0.1886542987187403)

(0.0005044223519226551, 0.1970213761473728)
(-0.003020713112295903, 0.1934756438212475)

(0.0005044223519226551, 0.1970213761473728)
(-0.004328973695067989, 0.198301330308016)

(0.0005044223519226551, 0.1970213761473728)
(-0.0008038116064152112, 0.2018471631738792)

(0.0005044223519226551, 0.1970213761473728)
(0.004029585878062181, 0.200567214441617)

(-0.003020713112295903, 0.1934756438212475)
(-0.004328973695067989, 0.198301330308016)

(-0.003020713112295903, 0.1934756438212475)
(-0.007854110664052033, 0.1947555922996359)

(-0.003020713112295903, 0.1934756438212475)
(-0.001711302864208619, 0.1886542987187403)

(-0.004328973695067989, 0.198301330308016)
(-0.007854110664052033, 0.1947555922996359)

(-0.004328973695067989, 0.198301330308016)
(-0.0008038116064152112, 0.2018471631738792)

(-0.004328973695067989, 0.198301330308016)
(-0.005637206110194783, 0.2031271231618464)

(-0.004328973695067989, 0.198301330308016)
(-0.009162333110314336, 0.1995814227982617)

(-0.007854110664052033, 0.1947555922996359)
(-0.0113780167228098, 0.1912145024854041)

(-0.007854110664052033, 0.1947555922996359)
(-0.01268733002054095, 0.1960362136835008)

(-0.007854110664052033, 0.1947555922996359)
(-0.009162333110314336, 0.1995814227982617)

(-0.1045221785339929, 0.2203534467639398)
(-0.09968874392168961, 0.2190741976817345)

(-0.1045221785339929, 0.2203534467639398)
(-0.1032131264024058, 0.2155279984002125)

(-0.1045221785339929, 0.2203534467639398)
(-0.1093560608614608, 0.2216311989274391)

(-0.09968874392168961, 0.2190741976817345)
(-0.1032131264024058, 0.2155279984002125)

(-0.09968874392168961, 0.2190741976817345)
(-0.09485523512989766, 0.2177947646063286)

(-0.09968874392168961, 0.2190741976817345)
(-0.09616359278045475, 0.2226200780156177)

(-0.09968874392168961, 0.2190741976817345)
(-0.09837989944219175, 0.2142496419304288)

(-0.1035929067472508, 0.2335144000212097)
(-0.1001135314841733, 0.2369830250783595)

(-0.1035929067472508, 0.2335144000212097)
(-0.1046970852435363, 0.2380164299595137)

(-0.1001135314841733, 0.2369830250783595)
(-0.1046970852435363, 0.2380164299595137)

(-0.1001135314841733, 0.2369830250783595)
(-0.09526847963873526, 0.2357630346623027)

(-0.1001135314841733, 0.2369830250783595)
(-0.09661363289236122, 0.2410928361113298)

(-0.1001135314841733, 0.2369830250783595)
(-0.1016158142068934, 0.2413285900151596)

(-0.1046970852435363, 0.2380164299595137)
(-0.1016158142068934, 0.2413285900151596)

(-0.1046970852435363, 0.2380164299595137)
(-0.1087081972922206, 0.2392636237050208)

(-0.1046970852435363, 0.2380164299595137)
(-0.1054598712882172, 0.2416395678077895)

(0.03938902358890552, 0.2357992460576571)
(0.03578759961329997, 0.232543268137999)

(0.03938902358890552, 0.2357992460576571)
(0.04244793949589674, 0.2387327904785534)

(0.03938902358890552, 0.2357992460576571)
(0.03862521261664177, 0.2398591513900079)

(-0.01439955671979047, 0.2368370085114073)
(-0.01052536895929104, 0.2402641587863651)

(-0.01439955671979047, 0.2368370085114073)
(-0.01851332974020144, 0.2385643121458978)

(-0.01439955671979047, 0.2368370085114073)
(-0.01472440547971416, 0.2416269306998624)

(0.02688833934211014, 0.1989932578068134)
(0.02558011435469701, 0.2038190787092416)

(-0.06102150811911566, 0.2088349334735401)
(-0.06585490516639528, 0.2101148838567058)

(-0.06102150811911566, 0.2088349334735401)
(-0.05618811190079212, 0.2075549799600514)

(-0.06102150811911566, 0.2088349334735401)
(-0.06454667667590869, 0.2052890761826746)

(-0.02235434157820252, 0.1985952932602656)
(-0.02718773756752555, 0.1998752476385142)

(-0.02235434157820252, 0.1985952932602656)
(-0.02104457058146926, 0.1937753104371926)

(-0.02235434157820252, 0.1985952932602656)
(-0.01752065011834396, 0.197316454645297)

(-0.02718773756752555, 0.1998752476385142)
(-0.03071089940525521, 0.1963369681707614)

(-0.02718773756752555, 0.1998752476385142)
(-0.0320207986961517, 0.2011564665261672)

(-0.02718773756752555, 0.1998752476385142)
(-0.02849590674482237, 0.2047012792925093)

(-0.03071089940525521, 0.1963369681707614)
(-0.0320207986961517, 0.2011564665261672)

(-0.03071089940525521, 0.1963369681707614)
(-0.03554394300235664, 0.1976182532614002)

(-0.0320207986961517, 0.2011564665261672)
(-0.03554394300235664, 0.1976182532614002)

(-0.0320207986961517, 0.2011564665261672)
(-0.02849590674482237, 0.2047012792925093)

(-0.0320207986961517, 0.2011564665261672)
(-0.03685380416418194, 0.2024378956007659)

(-0.0320207986961517, 0.2011564665261672)
(-0.03332916472931213, 0.2059817548080878)

(-0.06585490516639528, 0.2101148838567058)
(-0.06454667667590869, 0.2052890761826746)

(-0.06585490516639528, 0.2101148838567058)
(-0.0706883013334483, 0.2113948375637543)

(-0.06585490516639528, 0.2101148838567058)
(-0.06716313039721192, 0.2149407038398583)

(-0.05618811190079212, 0.2075549799600514)
(-0.05266294223446041, 0.2111008414407868)

(-0.05618811190079212, 0.2075549799600514)
(-0.05135469647344389, 0.2062750989841645)

(-0.05618811190079212, 0.2075549799600514)
(-0.05487983024677746, 0.2027293730434741)

(-0.05266294223446041, 0.2111008414407868)
(-0.05135469647344389, 0.2062750989841645)

(-0.05266294223446041, 0.2111008414407868)
(-0.04782954296093214, 0.2098208994644373)

(-0.05266294223446041, 0.2111008414407868)
(-0.04913777086324646, 0.2146467093595408)

(-0.05266294223446041, 0.2111008414407868)
(-0.05397116733846809, 0.2159266619029231)

(0.008206362933960251, 0.2349524295979998)
(0.002907388236567554, 0.2372688239157897)

(0.008206362933960251, 0.2349524295979998)
(0.006803109916666314, 0.2394419674801946)

(0.008206362933960251, 0.2349524295979998)
(0.01154222995121647, 0.2379648576586537)

(0.002907388236567554, 0.2372688239157897)
(0.006803109916666314, 0.2394419674801946)

(0.002907388236567554, 0.2372688239157897)
(-0.0001679964548171042, 0.2414368308057751)

(0.00312350460385754, 0.1873796743785556)
(-0.001711302864208619, 0.1886542987187403)

(-0.1032131264024058, 0.2155279984002125)
(-0.09837989944219175, 0.2142496419304288)

(0.04138852731007953, 0.1951533946720689)
(0.04491369831198874, 0.1986992611962483)

(0.04138852731007953, 0.1951533946720689)
(0.04622192329940243, 0.1938734402938205)

(0.04138852731007953, 0.1951533946720689)
(0.0365551313207567, 0.1964333490503173)

(0.04491369831198874, 0.1986992611962483)
(0.04974709430131173, 0.1974193068180001)

(0.04491369831198874, 0.1986992611962483)
(0.04622192329940243, 0.1938734402938205)

(-0.1480189973492308, 0.2318705161656668)
(-0.1495537536142871, 0.2374303452179868)

(-0.1480189973492308, 0.2318705161656668)
(-0.1528925751857383, 0.2332751991882728)

(-0.1480189973492308, 0.2318705161656668)
(-0.1467074734785643, 0.2270637070849178)

(-0.1495537536142871, 0.2374303452179868)
(-0.1528925751857383, 0.2332751991882728)

(-0.1495537536142871, 0.2374303452179868)
(-0.1541651791333619, 0.236976245585367)

(-0.1495537536142871, 0.2374303452179868)
(-0.145405530942622, 0.2405876181883251)

(-0.1495537536142871, 0.2374303452179868)
(-0.1529218857038065, 0.2409839449263805)

(-0.1528925751857383, 0.2332751991882728)
(-0.1541651791333619, 0.236976245585367)

(-0.1528925751857383, 0.2332751991882728)
(-0.1575384692850937, 0.2341306464090828)

(-0.1528925751857383, 0.2332751991882728)
(-0.1563776097756741, 0.2295609130231578)

(-0.1541651791333619, 0.236976245585367)
(-0.1575384692850937, 0.2341306464090828)

(-0.1541651791333619, 0.236976245585367)
(-0.1579499815663713, 0.2389701237657497)

(-0.1541651791333619, 0.236976245585367)
(-0.1529218857038065, 0.2409839449263805)

(-0.1575384692850937, 0.2341306464090828)
(-0.1563776097756741, 0.2295609130231578)

(-0.1575384692850937, 0.2341306464090828)
(-0.1611933255419398, 0.2308275715807575)

(-0.1575384692850937, 0.2341306464090828)
(-0.16236189551763, 0.2354031058667826)

(-0.1575384692850937, 0.2341306464090828)
(-0.1579499815663713, 0.2389701237657497)

(-0.1190234890742768, 0.2241886441333758)
(-0.1177132399786332, 0.2193705315823639)

(-0.1190234890742768, 0.2241886441333758)
(-0.1238581817088368, 0.2254601763939611)

(0.05498119374409864, 0.1781163483750474)
(0.05147478426179541, 0.1745530623480044)

(0.05498119374409864, 0.1781163483750474)
(0.05850536516839705, 0.1816619439269287)

(0.05498119374409864, 0.1781163483750474)
(0.05981501523533141, 0.1768365093256581)

(0.04974709430131173, 0.1974193068180001)
(0.04622192329940243, 0.1938734402938205)

(0.07482279527501, 0.2042170432557927)
(0.07834796627691999, 0.2077629097799717)

(0.07482279527501, 0.2042170432557927)
(0.07129762427310088, 0.2006711767316133)

(0.06777245327119112, 0.1971253102074345)
(0.06293905728186808, 0.198405264585683)

(0.06777245327119112, 0.1971253102074345)
(0.06646422828377763, 0.2019511311098619)

(0.06777245327119112, 0.1971253102074345)
(0.07129762427310088, 0.2006711767316133)

(0.06293905728186808, 0.198405264585683)
(0.06163083229445442, 0.2032310854881103)

(0.06293905728186808, 0.198405264585683)
(0.06646422828377763, 0.2019511311098619)

(0.07834796627691999, 0.2077629097799717)
(0.07703974128950629, 0.2125887306824)

(-0.07108780544636974, 0.229418166218511)
(-0.06749036947879071, 0.2327037512168389)

(-0.07108780544636974, 0.229418166218511)
(-0.07239316361961858, 0.2341197967164692)

(-0.06749036947879071, 0.2327037512168389)
(-0.07239316361961858, 0.2341197967164692)

(-0.06749036947879071, 0.2327037512168389)
(-0.06272923844052691, 0.2316840784201449)

(-0.06749036947879071, 0.2327037512168389)
(-0.06444368787137739, 0.2359502375728832)

(-0.06749036947879071, 0.2327037512168389)
(-0.06929160363910482, 0.2372343886628772)

(-0.07239316361961858, 0.2341197967164692)
(-0.07782062120482038, 0.2364821793895767)

(-0.07239316361961858, 0.2341197967164692)
(-0.07442224703893467, 0.23895656657558)

(-0.07239316361961858, 0.2341197967164692)
(-0.06929160363910482, 0.2372343886628772)

(-0.07782062120482038, 0.2364821793895767)
(-0.08085313003112064, 0.2321377807468288)

(-0.07782062120482038, 0.2364821793895767)
(-0.08255712150750241, 0.236143721336985)

(-0.07782062120482038, 0.2364821793895767)
(-0.07442224703893467, 0.23895656657558)

(-0.07782062120482038, 0.2364821793895767)
(-0.08162764451469852, 0.2407567668281649)

(-0.08085313003112064, 0.2321377807468288)
(-0.08255712150750241, 0.236143721336985)

(-0.08085313003112064, 0.2321377807468288)
(-0.08568814943748874, 0.2331695171266522)

(-0.08255712150750241, 0.236143721336985)
(-0.08568814943748874, 0.2331695171266522)

(-0.08255712150750241, 0.236143721336985)
(-0.08654618065406836, 0.2383562793489714)

(-0.08255712150750241, 0.236143721336985)
(-0.08162764451469852, 0.2407567668281649)

(-0.09133011669721136, 0.2213404515098087)
(-0.09002183642710485, 0.2165148395511263)

(-0.09133011669721136, 0.2213404515098087)
(-0.09485523512989766, 0.2177947646063286)

(-0.09133011669721136, 0.2213404515098087)
(-0.09616359278045475, 0.2226200780156177)

(-0.09002183642710485, 0.2165148395511263)
(-0.08518848147777786, 0.2152347302272526)

(-0.09002183642710485, 0.2165148395511263)
(-0.08871320726961254, 0.2116905449215571)

(-0.09002183642710485, 0.2165148395511263)
(-0.09485523512989766, 0.2177947646063286)

(-0.08518848147777786, 0.2152347302272526)
(-0.08871320726961254, 0.2116905449215571)

(-0.08518848147777786, 0.2152347302272526)
(-0.08166331754551964, 0.2187805700515616)

(-0.08518848147777786, 0.2152347302272526)
(-0.08388005244101046, 0.2104096798720536)

(-0.08518848147777786, 0.2152347302272526)
(-0.08035505661191664, 0.2139548849013344)

(-0.08871320726961254, 0.2116905449215571)
(-0.08388005244101046, 0.2104096798720536)

(0.04189623259349606, 0.2263678195341634)
(0.04320571740035606, 0.221547342547071)

(-0.1177132399786332, 0.2193705315823639)
(-0.1128804154511228, 0.2180882041146494)

(0.06515600329636383, 0.2067769520122894)
(0.06163083229445442, 0.2032310854881103)

(0.06515600329636383, 0.2067769520122894)
(0.06646422828377763, 0.2019511311098619)

(-0.08166331754551964, 0.2187805700515616)
(-0.07682992234337913, 0.2175006127142914)

(-0.08166331754551964, 0.2187805700515616)
(-0.08035505661191664, 0.2139548849013344)

(0.08278185830591163, 0.2245062846331866)
(0.08630702930782148, 0.2280521511573648)

(0.08278185830591163, 0.2245062846331866)
(0.0814736333184982, 0.2293321055356143)

(0.08630702930782148, 0.2280521511573648)
(0.0814736333184982, 0.2293321055356143)

(0.08630702930782148, 0.2280521511573648)
(0.08499880432040767, 0.232877972059794)

(0.08630702930782148, 0.2280521511573648)
(0.08983316289769831, 0.2315937395806772)

(0.08630702930782148, 0.2280521511573648)
(0.09114058572847179, 0.2267714837623044)

(0.0814736333184982, 0.2293321055356143)
(0.08499880432040767, 0.232877972059794)

(0.0814736333184982, 0.2293321055356143)
(0.07664244950479122, 0.230559453102915)

(0.0814736333184982, 0.2293321055356143)
(0.08021542452554635, 0.2340572633688122)

(0.08499880432040767, 0.232877972059794)
(0.08021542452554635, 0.2340572633688122)

(0.08499880432040767, 0.232877972059794)
(0.08382849786007839, 0.2373362529425755)

(0.08499880432040767, 0.232877972059794)
(0.08983316289769831, 0.2315937395806772)

(0.08499880432040767, 0.232877972059794)
(0.08850724136326031, 0.2361558786225405)

(-0.02497079155302851, 0.2082469350651211)
(-0.02849590674482237, 0.2047012792925093)

(-0.01047060358506005, 0.2044070719303752)
(-0.01177882857247278, 0.2092328928328027)

(-0.01047060358506005, 0.2044070719303752)
(-0.005637206110194783, 0.2031271231618464)

(-0.01047060358506005, 0.2044070719303752)
(-0.009162333110314336, 0.1995814227982617)

(-0.09485523512989766, 0.2177947646063286)
(-0.09616359278045475, 0.2226200780156177)

(-0.09485523512989766, 0.2177947646063286)
(-0.09837989944219175, 0.2142496419304288)

(-0.394850798489719, 0.1494151288491884)
(-0.3900207847847378, 0.1481385370246425)

(-0.3900207847847378, 0.1481385370246425)
(-0.3864962753196169, 0.1516850516596559)

(-0.3612903730665886, 0.06928994410411776)
(-0.3564274621328539, 0.06812714693755412)

(-0.07993447890507206, 0.1959404554789529)
(-0.08299303761529621, 0.1923422021036592)

(-0.07993447890507206, 0.1959404554789529)
(-0.07511867463314918, 0.1946529703230422)

(-0.07993447890507206, 0.1959404554789529)
(-0.07837549432213484, 0.1911434077404028)

(-0.08299303761529621, 0.1923422021036592)
(-0.07837549432213484, 0.1911434077404028)

(-0.08299303761529621, 0.1923422021036592)
(-0.0858921780940754, 0.188394215949139)

(-0.08299303761529621, 0.1923422021036592)
(-0.08760551938354524, 0.1937062142502087)

(-0.08299303761529621, 0.1923422021036592)
(-0.08143506081410189, 0.1876200473928262)

(-0.2427127561985464, 0.1566933123467492)
(-0.2412883126226771, 0.1519005093569358)

(-0.2427127561985464, 0.1566933123467492)
(-0.2461496459481664, 0.1530699042075728)

(-0.2427127561985464, 0.1566933123467492)
(-0.2475738265895426, 0.1578638068105012)

(-0.1949641679133551, -0.09501932306949554)
(-0.190158042312021, -0.09639814746157885)

(-0.311577123113012, -0.02102697867613089)
(-0.3163857493918866, -0.01964161050655174)

(-0.311577123113012, -0.02102697867613089)
(-0.3079268887796419, -0.01756236374496666)

(-0.09824987180290949, 0.1266022001701967)
(-0.09967431537687255, 0.1313950031679811)

(-0.09824987180290949, 0.1266022001701967)
(-0.09473863036090105, 0.1299534720011181)

(-0.09824987180290949, 0.1266022001701967)
(-0.09337483185553677, 0.125392947336633)

(-0.09967431537687255, 0.1313950031679811)
(-0.09473863036090105, 0.1299534720011181)

(-0.09967431537687255, 0.1313950031679811)
(-0.1045372263093195, 0.1325578003399278)

(-0.09967431537687255, 0.1313950031679811)
(-0.1012583678892697, 0.1352948228110572)

(-0.09967431537687255, 0.1313950031679811)
(-0.09633770485053467, 0.134149104587217)

(-0.09473863036090105, 0.1299534720011181)
(-0.09337483185553677, 0.125392947336633)

(-0.09473863036090105, 0.1299534720011181)
(-0.08982066679020193, 0.1289075325035721)

(-0.09473863036090105, 0.1299534720011181)
(-0.09142901903720527, 0.1330424301197147)

(-0.09473863036090105, 0.1299534720011181)
(-0.09633770485053467, 0.134149104587217)

(-0.09713563974203988, -0.1472979083706171)
(-0.09587749650478372, -0.1521370276700915)

(-0.09713563974203988, -0.1472979083706171)
(-0.09357391111537947, -0.1437887647158164)

(-0.09713563974203988, -0.1472979083706171)
(-0.0983937829792961, -0.1424587890711426)

(-0.3121780232237123, 0.1588808931718486)
(-0.3170114191992193, 0.1601608475369298)

(-0.3121780232237123, 0.1588808931718486)
(-0.3157031942015323, 0.1553350266247094)

(-0.2559760592924757, 0.07972523590567683)
(-0.2574005028683449, 0.08451803889549048)

(-0.04938349319368604, 0.1835708236082233)
(-0.04599878720345196, 0.187150136278308)

(-0.04938349319368604, 0.1835708236082233)
(-0.04438072462315417, 0.182582172467865)

(-0.05070444694944171, 0.175362600633365)
(-0.04901814828546173, 0.1704326066353509)

(-0.04599878720345196, 0.187150136278308)
(-0.04438072462315417, 0.182582172467865)

(-0.1901877801097469, -0.0783704156113358)
(-0.1853816545084117, -0.07974924000342973)

(-0.1853816545084117, -0.07974924000342973)
(-0.1817844947568451, -0.07627642533493928)

(0.09694944521751316, -0.1895490421224776)
(0.09957668589229861, -0.1850104405209188)

(0.09694944521751316, -0.1895490421224776)
(0.09480595558530032, -0.1861925158428293)

(-0.2674706217718893, 0.04240399485708841)
(-0.2723335327043364, 0.04356679202903502)

(-0.2674706217718893, 0.04240399485708841)
(-0.2709090891284672, 0.03877398903922145)

(-0.2674706217718893, 0.04240399485708841)
(-0.26604617819602, 0.03761119186727489)

(-0.2294021976833422, 0.05111003226882218)
(-0.2308266412592121, 0.0559028352586347)

(-0.2294021976833422, 0.05111003226882218)
(-0.2259637303267643, 0.05474003808668804)

(-0.3520437029856657, 0.2231905158601903)
(-0.3472103069963436, 0.2219105614819414)

(-0.3520437029856657, 0.2231905158601903)
(-0.3507354779982529, 0.2183646949577622)

(-0.3472103069963436, 0.2219105614819414)
(-0.3423771264511403, 0.2206302248729615)

(-0.3472103069963436, 0.2219105614819414)
(-0.3507354779982529, 0.2183646949577622)

(-0.3472103069963436, 0.2219105614819414)
(-0.3436871468062157, 0.2254528605193026)

(-0.05135469647344389, 0.2062750989841645)
(-0.04782954296093214, 0.2098208994644373)

(-0.05135469647344389, 0.2062750989841645)
(-0.04652129659843529, 0.2049951592791401)

(-0.05135469647344389, 0.2062750989841645)
(-0.05487983024677746, 0.2027293730434741)

(-0.04782954296093214, 0.2098208994644373)
(-0.04913777086324646, 0.2146467093595408)

(-0.04782954296093214, 0.2098208994644373)
(-0.0429961499310241, 0.2085409339107709)

(-0.04782954296093214, 0.2098208994644373)
(-0.04652129659843529, 0.2049951592791401)

(-0.04913777086324646, 0.2146467093595408)
(-0.05397116733846809, 0.2159266619029231)

(-0.0429961499310241, 0.2085409339107709)
(-0.04652129659843529, 0.2049951592791401)

(-0.0429961499310241, 0.2085409339107709)
(-0.0416876909362679, 0.2037159966727724)

(-0.0429961499310241, 0.2085409339107709)
(-0.03816271533506607, 0.2072611253198719)

(-0.0429961499310241, 0.2085409339107709)
(-0.03947097288926396, 0.2120868232427854)

(-0.04652129659843529, 0.2049951592791401)
(-0.0416876909362679, 0.2037159966727724)

(-0.04652129659843529, 0.2049951592791401)
(-0.04521235147280701, 0.2001720577807954)

(-0.0416876909362679, 0.2037159966727724)
(-0.03816271533506607, 0.2072611253198719)

(-0.0416876909362679, 0.2037159966727724)
(-0.04521235147280701, 0.2001720577807954)

(-0.0416876909362679, 0.2037159966727724)
(-0.03685380416418194, 0.2024378956007659)

(-0.03816271533506607, 0.2072611253198719)
(-0.03947097288926396, 0.2120868232427854)

(-0.03816271533506607, 0.2072611253198719)
(-0.03463757589329916, 0.2108068726658434)

(-0.03816271533506607, 0.2072611253198719)
(-0.03685380416418194, 0.2024378956007659)

(-0.03816271533506607, 0.2072611253198719)
(-0.03332916472931213, 0.2059817548080878)

(-0.2273080033831094, -0.1442978731917066)
(-0.2285176403944261, -0.1394497321175044)

(-0.2226216934693202, -0.07357028392733655)
(-0.2178155678679853, -0.07494910831941803)

(0.189405032425046, -0.1741374206776309)
(0.1921940094931802, -0.1701452640655743)

(0.189405032425046, -0.1741374206776309)
(0.1941756715212268, -0.1747885575051673)

(0.1921940094931802, -0.1701452640655743)
(0.1941756715212268, -0.1747885575051673)

(0.1921940094931802, -0.1701452640655743)
(0.190217947279464, -0.1654946738281977)

(0.1921940094931802, -0.1701452640655743)
(0.196867731047164, -0.1707192093012238)

(0.1921940094931802, -0.1701452640655743)
(0.1948689962011612, -0.1660521869506861)

(0.1941756715212268, -0.1747885575051673)
(0.196867731047164, -0.1707192093012238)

(-0.4005379575624791, 0.03415268310716105)
(-0.3956750466300316, 0.03298988593521449)

(-0.4005379575624791, 0.03415268310716105)
(-0.4039764249190566, 0.03052267728929582)

(-0.4005379575624791, 0.03415268310716105)
(-0.3991135139866092, 0.0293598801173491)

(-0.3956750466300316, 0.03298988593521449)
(-0.3942506030541627, 0.02819708294540115)

(-0.3956750466300316, 0.03298988593521449)
(-0.3991135139866092, 0.0293598801173491)

(0.3771934347925494, 0.2271131827122851)
(0.3736550634524034, 0.2235804980958246)

(0.3771934347925494, 0.2271131827122851)
(0.3820199271960352, 0.2258154880463313)

(0.4589940545191791, -0.1434166216360327)
(0.4541699007484044, -0.14210226232381)

(0.4589940545191791, -0.1434166216360327)
(0.4602678628533518, -0.1482516410080496)

(0.1134899631895204, 0.1939774082297834)
(0.1099647921870162, 0.1904315417054419)

(0.1134899631895204, 0.1939774082297834)
(0.1147981881768131, 0.1891515873273235)

(-0.2937992002148332, 0.03979517190914077)
(-0.2923747566389638, 0.03500236891932763)

(-0.2937992002148332, 0.03979517190914077)
(-0.288936289282386, 0.03863237473719427)

(-0.2923747566389638, 0.03500236891932763)
(-0.288936289282386, 0.03863237473719427)

(-0.2923747566389638, 0.03500236891932763)
(-0.2958131949322164, 0.03137248464661815)

(-0.2923747566389638, 0.03500236891932763)
(-0.2909502744428354, 0.0302097274425325)

(-0.2656615053510403, 0.1196863326992528)
(-0.2654408976112549, 0.1136501647797364)

(-0.2656615053510403, 0.1196863326992528)
(-0.261759328712215, 0.1163250114560414)

(-0.2656615053510403, 0.1196863326992528)
(-0.2628097874717786, 0.123633172158746)

(-0.2766385653383038, -0.08960704025431061)
(-0.2718324397369697, -0.09098586464639319)

(-0.2766385653383038, -0.08960704025431061)
(-0.2778475311880692, -0.08475540119373565)

(-0.2766385653383038, -0.08960704025431061)
(-0.2814446909396375, -0.08822821586222851)

(-0.3223413652475805, -0.0494666107542372)
(-0.3271474908489229, -0.04808778636218325)

(-0.3223413652475805, -0.0494666107542372)
(-0.323550331097329, -0.04461497169370725)

(-0.3223413652475805, -0.0494666107542372)
(-0.3187442054960032, -0.04599379608577941)

(-0.3388530326698279, 0.224174180243488)
(-0.3423771264511403, 0.2206302248729615)

(-0.3388530326698279, 0.224174180243488)
(-0.3436871468062157, 0.2254528605193026)

(0.4282573315752972, -0.1799433983368926)
(0.424611996821718, -0.1833788887023459)

(0.3871739070848151, -0.1597526683581423)
(0.3836235616479455, -0.1632733284211008)

(0.3871739070848151, -0.1597526683581423)
(0.3859000987506396, -0.1549176489861253)

(0.3871739070848151, -0.1597526683581423)
(0.3823497533137701, -0.1584383090490836)

(-0.173424762735757, -0.216071450596268)
(-0.1769748754802669, -0.2195808872083742)

(-0.173424762735757, -0.216071450596268)
(-0.1698565214410761, -0.2126075529007185)

(-0.2416746031518296, 0.2297982236236472)
(-0.2429828281391926, 0.2346240445262655)

(-0.2416746031518296, 0.2297982236236472)
(-0.2465079991411993, 0.2310781780017209)

(-0.2416746031518296, 0.2297982236236472)
(-0.2451997741537639, 0.2262523570993774)

(-0.2429828281391926, 0.2346240445262655)
(-0.2465079991411993, 0.2310781780017209)

(-0.2429828281391926, 0.2346240445262655)
(-0.2478162241286041, 0.2359039989041797)

(-0.2465079991411993, 0.2310781780017209)
(-0.2478162241286041, 0.2359039989041797)

(-0.2465079991411993, 0.2310781780017209)
(-0.2500331701431263, 0.2275323114774772)

(-0.2465079991411993, 0.2310781780017209)
(-0.2451997741537639, 0.2262523570993774)

(0.09898977522103429, 0.197817271364387)
(0.1025149462233876, 0.2013631378886873)

(0.09898977522103429, 0.197817271364387)
(0.09415637923186192, 0.1990972257426769)

(0.09898977522103429, 0.197817271364387)
(0.09768155023407031, 0.202643092266937)

(0.3404772572742045, -0.169469812818575)
(0.3356531035031226, -0.1681554535096554)

(0.3404772572742045, -0.169469812818575)
(0.3392034489400196, -0.1646347934466014)

(-0.2587154846723439, -0.1970443232033487)
(-0.2622698430799013, -0.2005441165064699)

(-0.2587154846723439, -0.1970443232033487)
(-0.2635169405782028, -0.1957169823785455)

(-0.2587154846723439, -0.1970443232033487)
(-0.2574986977569425, -0.2019301955566084)

(-0.3542476992982659, -0.1393189038941602)
(-0.3555242326468788, -0.1346697246959217)

(-0.06062146644113033, 0.1908136347850486)
(-0.06545492893961019, 0.1920933380097418)

(0.307710242222367, -0.1470786520841333)
(0.3041601810974836, -0.1506002255560453)

(0.307710242222367, -0.1470786520841333)
(0.3089843288795738, -0.1519133934879741)

(-0.2813852153441789, -0.1242836795626653)
(-0.2861913227022803, -0.12290479155083)

(-0.2861913227022803, -0.12290479155083)
(-0.28740030375474, -0.118053205506717)

(-0.2861913227022803, -0.12290479155083)
(-0.2897883209677726, -0.126377033097315)

(-0.2861913227022803, -0.12290479155083)
(-0.2909974357934696, -0.1215258965261245)

(-0.4163968351192298, -0.1951997207136651)
(-0.4200034167751088, -0.199322815358544)

(0.02396087169754081, 0.1524865663304091)
(0.02225713069920571, 0.1560554908931684)

(0.02396087169754081, 0.1524865663304091)
(0.02703932825073573, 0.1549565490483158)

(0.04320571740035606, 0.221547342547071)
(0.04451415235767703, 0.2167224122971993)

(0.04320571740035606, 0.221547342547071)
(0.03968074936935707, 0.2180023369870291)

(-0.1086532935963705, -0.189038233534223)
(-0.1134730018680599, -0.1877075957987359)

(-0.2118655638618044, 0.1136996997404564)
(-0.2153040312183818, 0.1100696939225889)

(-0.2118655638618044, 0.1136996997404564)
(-0.2070026529293569, 0.1125369025685098)

(-0.2118655638618044, 0.1136996997404564)
(-0.2104411202859348, 0.1089068967506425)

(-0.2153040312183818, 0.1100696939225889)
(-0.2104411202859348, 0.1089068967506425)

(-0.2153040312183818, 0.1100696939225889)
(-0.2187424985749591, 0.1064396881047215)

(-0.2153040312183818, 0.1100696939225889)
(-0.2138795876425121, 0.105276890932775)

(-0.2153040312183818, 0.1100696939225889)
(-0.2201669421508286, 0.1112324910945355)

(-0.2070026529293569, 0.1125369025685098)
(-0.2104411202859348, 0.1089068967506425)

(-0.2070026529293569, 0.1125369025685098)
(-0.2021397419969092, 0.111374105396563)

(-0.2070026529293569, 0.1125369025685098)
(-0.2035641855727789, 0.1161669083863768)

(-0.2104411202859348, 0.1089068967506425)
(-0.209016676710065, 0.1041140937608285)

(-0.2104411202859348, 0.1089068967506425)
(-0.2138795876425121, 0.105276890932775)

(-0.2021397419969092, 0.111374105396563)
(-0.1987012746403313, 0.1150041112144299)

(-0.2021397419969092, 0.111374105396563)
(-0.2035641855727789, 0.1161669083863768)

(-0.209016676710065, 0.1041140937608285)
(-0.2124551440666426, 0.1004840879429613)

(-0.209016676710065, 0.1041140937608285)
(-0.2138795876425121, 0.105276890932775)

(-0.2025347174928854, -0.1721179488474751)
(-0.2012765744580942, -0.1769570664146521)

(-0.3235205932996074, -0.06264270354383736)
(-0.3271177530511755, -0.0661155182123384)

(-0.1175253764773997, 0.1738006701671936)
(-0.1161231638086556, 0.1690071276437558)

(-0.1457539122685116, -0.2190944360467352)
(-0.1422035616684043, -0.2155794732293828)

(-0.1457539122685116, -0.2190944360467352)
(-0.1444778807911255, -0.2239288691746963)

(-0.3659849639573997, -0.1629517814419486)
(-0.3647268177970815, -0.1677909045456298)

(-0.3659849639573997, -0.1629517814419486)
(-0.3708048320680164, -0.1616218048163085)

(0.1332230511072103, 0.1708342614853466)
(0.1345337520067399, 0.1660169741948592)

(-0.1303752384198818, 0.06750092422237275)
(-0.126936771063304, 0.0711309300402405)

(-0.1303752384198818, 0.06750092422237275)
(-0.1317996819957508, 0.0722937272121882)

(-0.1303752384198818, 0.06750092422237275)
(-0.1338137057764593, 0.06387091840450732)

(-0.3238642551578357, -0.1700824415375708)
(-0.3190443833385424, -0.1714124173822137)

(-0.3238642551578357, -0.1700824415375708)
(-0.3274253855606108, -0.1735949670695255)

(-0.3190443833385424, -0.1714124173822137)
(-0.3177862400867393, -0.1762515366350313)

(-0.3177862400867393, -0.1762515366350313)
(-0.3129663682528031, -0.1775815123636904)

(0.04357065160533341, -0.217859556971031)
(0.04251506841824541, -0.2139981846922089)

(-0.1182288986675485, -0.2043171132943234)
(-0.121931138002388, -0.2077988016960775)

(-0.1182288986675485, -0.2043171132943234)
(-0.117071173953095, -0.2090744696753934)

(-0.1182288986675485, -0.2043171132943234)
(-0.1133773692973081, -0.2055609828763249)

(-0.1716484911966872, 0.02396277619610608)
(-0.1667729435456204, 0.02279397678455006)

(-0.1716484911966872, 0.02396277619610608)
(-0.170135768351782, 0.01911533728494264)

(-0.09587749650478372, -0.1521370276700915)
(-0.09943922513144433, -0.155646171324892)

(0.036140117612455, 0.1654654525070647)
(0.03273842487020563, 0.1621654179394466)

(0.036140117612455, 0.1654654525070647)
(0.03760954267106788, 0.1617923624832966)

(0.02256367287469226, 0.2314922086664132)
(0.02098314128478869, 0.235964451322949)

(0.02256367287469226, 0.2314922086664132)
(0.01765456031076329, 0.2324673806547249)

(0.02098314128478869, 0.235964451322949)
(0.01765456031076329, 0.2324673806547249)

(0.02098314128478869, 0.235964451322949)
(0.02399893721200735, 0.2394625926786318)

(0.02098314128478869, 0.235964451322949)
(0.01620104039388195, 0.2369319701387244)

(0.01765456031076329, 0.2324673806547249)
(0.01620104039388195, 0.2369319701387244)

(-0.2778177933903403, -0.1027831330439538)
(-0.274220633638772, -0.0993103183754612)

(-0.274220633638772, -0.0993103183754612)
(-0.270623473887204, -0.0958375037069683)

(-0.270623473887204, -0.0958375037069683)
(-0.26581734828587, -0.09721632809905065)

(-0.270623473887204, -0.0958375037069683)
(-0.2670263141356357, -0.0923646890384754)

(-0.270623473887204, -0.0958375037069683)
(-0.2718324397369697, -0.09098586464639319)

(-0.26581734828587, -0.09721632809905065)
(-0.2670263141356357, -0.0923646890384754)

(-0.26581734828587, -0.09721632809905065)
(-0.2646083824361039, -0.102067967159626)

(-0.26581734828587, -0.09721632809905065)
(-0.2610112226845358, -0.09859515249113335)

(-0.26581734828587, -0.09721632809905065)
(-0.2622201885343012, -0.09374351343055799)

(-0.2670263141356357, -0.0923646890384754)
(-0.2622201885343012, -0.09374351343055799)

(-0.2670263141356357, -0.0923646890384754)
(-0.2634291543840669, -0.08889187436998265)

(-0.2670263141356357, -0.0923646890384754)
(-0.268235279985401, -0.08751304997790019)

(-0.2670263141356357, -0.0923646890384754)
(-0.2718324397369697, -0.09098586464639319)

(-0.2646083824361039, -0.102067967159626)
(-0.2610112226845358, -0.09859515249113335)

(-0.2646083824361039, -0.102067967159626)
(-0.25980225683477, -0.1034467915517089)

(-0.2610112226845358, -0.09859515249113335)
(-0.2622201885343012, -0.09374351343055799)

(-0.2610112226845358, -0.09859515249113335)
(-0.2562050970832017, -0.0999739768832163)

(-0.2610112226845358, -0.09859515249113335)
(-0.25980225683477, -0.1034467915517089)

(-0.2610112226845358, -0.09859515249113335)
(-0.2574140629329673, -0.09512233782264085)

(-0.2622201885343012, -0.09374351343055799)
(-0.2574140629329673, -0.09512233782264085)

(-0.2622201885343012, -0.09374351343055799)
(-0.2634291543840669, -0.08889187436998265)

(0.05734002915793911, 0.1311043644707298)
(0.05593767961667501, 0.135903678641338)

(0.05734002915793911, 0.1311043644707298)
(0.05248268460977636, 0.1322902953590784)

(-0.424270804141247, -0.141853782411414)
(-0.4194646785399135, -0.1432326068034972)

(-0.424270804141247, -0.141853782411414)
(-0.4278679638928135, -0.1453265970799093)

(-0.1428180719066935, -0.1436763905228283)
(-0.1463798005333592, -0.1471855341776906)

(-0.1428180719066935, -0.1436763905228283)
(-0.1415599286694445, -0.1485155098223802)

(-0.2513989714818677, -0.1013528012752991)
(-0.2562050970832017, -0.0999739768832163)

(-0.2513989714818677, -0.1013528012752991)
(-0.2465928458805338, -0.1027316256673817)

(-0.2513989714818677, -0.1013528012752991)
(-0.2526079373316333, -0.0965011622147236)

(-0.2562050970832017, -0.0999739768832163)
(-0.25980225683477, -0.1034467915517089)

(-0.2562050970832017, -0.0999739768832163)
(-0.2574140629329673, -0.09512233782264085)

(-0.2562050970832017, -0.0999739768832163)
(-0.2526079373316333, -0.0965011622147236)

(-0.2297886643072826, 0.2356183132043238)
(-0.2310417864128047, 0.2404552799168306)

(0.1518079332496078, 0.1403776694651276)
(0.1545560038579793, 0.1445208281935276)

(0.1518079332496078, 0.1403776694651276)
(0.1540365516370211, 0.1359036516661381)

(-0.1805238789595829, -0.2231006083223357)
(-0.1756991213191793, -0.2244127492108709)

(-0.1805238789595829, -0.2231006083223357)
(-0.1769748754802669, -0.2195808872083742)

(-0.0706883013334483, 0.2113948375637543)
(-0.06716313039721192, 0.2149407038398583)

(-0.0706883013334483, 0.2113948375637543)
(-0.07552169743377873, 0.2126747915228054)

(-0.0706883013334483, 0.2113948375637543)
(-0.07421347222315147, 0.2078489714633275)

(-0.2743475564850449, 0.03514398322135433)
(-0.2757720000609141, 0.039936786211168)

(-0.2743475564850449, 0.03514398322135433)
(-0.2709090891284672, 0.03877398903922145)

(-0.2743475564850449, 0.03514398322135433)
(-0.2777860238416229, 0.0315139774034875)

(-0.3665438909536348, 0.2270303789949356)
(-0.3713772869429578, 0.2283103333731841)

(-0.3665438909536348, 0.2270303789949356)
(-0.3678869158137325, 0.2318764368043248)

(-0.3713772869429578, 0.2283103333731841)
(-0.3749024579448677, 0.2247644668490049)

(-0.3713772869429578, 0.2283103333731841)
(-0.3762106829322803, 0.2295902877514328)

(-0.3713772869429578, 0.2283103333731841)
(-0.3726855119303701, 0.2331361542756119)

(-0.3713772869429578, 0.2283103333731841)
(-0.3678869158137325, 0.2318764368043248)

(-0.3749024579448677, 0.2247644668490049)
(-0.3762106829322803, 0.2295902877514328)

(-0.3749024579448677, 0.2247644668490049)
(-0.3735942329574545, 0.219938645946577)

(-0.3749024579448677, 0.2247644668490049)
(-0.3797296506909668, 0.2260390577058792)

(-0.3749024579448677, 0.2247644668490049)
(-0.3784248818366185, 0.2212241759706566)

(-0.3762106829322803, 0.2295902877514328)
(-0.3726855119303701, 0.2331361542756119)

(-0.3762106829322803, 0.2295902877514328)
(-0.3774975948800432, 0.2343949200082016)

(-0.3762106829322803, 0.2295902877514328)
(-0.3810405267483283, 0.2308667106887386)

(-0.3762106829322803, 0.2295902877514328)
(-0.3797296506909668, 0.2260390577058792)

(-0.3726855119303701, 0.2331361542756119)
(-0.3774975948800432, 0.2343949200082016)

(-0.3726855119303701, 0.2331361542756119)
(-0.3740203642230025, 0.2381169048978101)

(-0.3726855119303701, 0.2331361542756119)
(-0.3693691401645705, 0.2368034422415594)

(-0.3726855119303701, 0.2331361542756119)
(-0.3678869158137325, 0.2318764368043248)

(-0.3774975948800432, 0.2343949200082016)
(-0.3810405267483283, 0.2308667106887386)

(-0.3774975948800432, 0.2343949200082016)
(-0.3823626520376087, 0.235535545229713)

(-0.3774975948800432, 0.2343949200082016)
(-0.3740203642230025, 0.2381169048978101)

(-0.3774975948800432, 0.2343949200082016)
(-0.3790876629780995, 0.2390359378801399)

(-0.3810405267483283, 0.2308667106887386)
(-0.3823626520376087, 0.235535545229713)

(-0.3810405267483283, 0.2308667106887386)
(-0.3856910547108479, 0.2319363967641637)

(-0.3810405267483283, 0.2308667106887386)
(-0.3845373014007393, 0.2272892354809292)

(-0.3810405267483283, 0.2308667106887386)
(-0.3797296506909668, 0.2260390577058792)

(-0.3823626520376087, 0.235535545229713)
(-0.3856910547108479, 0.2319363967641637)

(-0.3823626520376087, 0.235535545229713)
(-0.3878782734718706, 0.2362352672889519)

(-0.3823626520376087, 0.235535545229713)
(-0.3790876629780995, 0.2390359378801399)

(-0.3823626520376087, 0.235535545229713)
(-0.3838753611188088, 0.2397106290807146)

(-0.3856910547108479, 0.2319363967641637)
(-0.3878782734718706, 0.2362352672889519)

(-0.3856910547108479, 0.2319363967641637)
(-0.3845373014007393, 0.2272892354809292)

(-0.3856910547108479, 0.2319363967641637)
(-0.3890257993606519, 0.228225048418603)

(-0.3856910547108479, 0.2319363967641637)
(-0.3896483811769837, 0.23210015268978)

(-0.3878782734718706, 0.2362352672889519)
(-0.3838753611188088, 0.2397106290807146)

(-0.3878782734718706, 0.2362352672889519)
(-0.3876400725964839, 0.2411748119272304)

(-0.3878782734718706, 0.2362352672889519)
(-0.392537397112188, 0.2385294953495221)

(-0.3878782734718706, 0.2362352672889519)
(-0.3896483811769837, 0.23210015268978)

(-0.3740203642230025, 0.2381169048978101)
(-0.3693691401645705, 0.2368034422415594)

(-0.3740203642230025, 0.2381169048978101)
(-0.3756292482056371, 0.2428932927315088)

(-0.3740203642230025, 0.2381169048978101)
(-0.3790876629780995, 0.2390359378801399)

(-0.3693691401645705, 0.2368034422415594)
(-0.3678869158137325, 0.2318764368043248)

(-0.3693691401645705, 0.2368034422415594)
(-0.3643467045349374, 0.2360011431040561)

(-0.3693691401645705, 0.2368034422415594)
(-0.3670838586188101, 0.2401244771802323)

(-0.3756292482056371, 0.2428932927315088)
(-0.3790876629780995, 0.2390359378801399)

(-0.3756292482056371, 0.2428932927315088)
(-0.3769125173595604, 0.2472541213974649)

(-0.3845373014007393, 0.2272892354809292)
(-0.3890257993606519, 0.228225048418603)

(-0.3845373014007393, 0.2272892354809292)
(-0.3797296506909668, 0.2260390577058792)

(-0.3845373014007393, 0.2272892354809292)
(-0.3879919601276847, 0.2236897709258857)

(-0.3890257993606519, 0.228225048418603)
(-0.3879919601276847, 0.2236897709258857)

(-0.3890257993606519, 0.228225048418603)
(-0.3930211891721694, 0.2296279081056916)

(-0.3890257993606519, 0.228225048418603)
(-0.3896483811769837, 0.23210015268978)

(-0.1817547569591188, -0.09430415718516894)
(-0.185351916710687, -0.0977769718536618)

(-0.1817547569591188, -0.09430415718516894)
(-0.1781575972075505, -0.0908313425166762)

(-0.185351916710687, -0.0977769718536618)
(-0.1889490764622552, -0.1012497865221546)

(-0.185351916710687, -0.0977769718536618)
(-0.190158042312021, -0.09639814746157885)

(-0.185351916710687, -0.0977769718536618)
(-0.1841429508609213, -0.1026286109142372)

(-0.1866798337513263, -0.02081440539252396)
(-0.1830552022864241, -0.01739162063867097)

(-0.3643280542143519, -0.07796429398647636)
(-0.3595219286130178, -0.07934311837855981)

(-0.3919558419725866, -0.07454298669455078)
(-0.3883586822210204, -0.07107017202606433)

(-0.3919558419725866, -0.07454298669455078)
(-0.3931648078223554, -0.06969134763398932)

(0.2907724237295888, -0.2187590441291388)
(0.2859482679634513, -0.2174446922456565)

(0.2907724237295888, -0.2187590441291388)
(0.2894986133485383, -0.2139240323752756)

(0.2907724237295888, -0.2187590441291388)
(0.2943227714976535, -0.2152383753783834)

(0.2859482679634513, -0.2174446922456565)
(0.2894986133485383, -0.2139240323752756)

(0.2859482679634513, -0.2174446922456565)
(0.2811263164716603, -0.2161325560565183)

(0.2859482679634513, -0.2174446922456565)
(0.2846754012456819, -0.2126106241342309)

(0.2859482679634513, -0.2174446922456565)
(0.2823979219501449, -0.2209653544538724)

(0.2894986133485383, -0.2139240323752756)
(0.2943227714976535, -0.2152383753783834)

(0.2894986133485383, -0.2139240323752756)
(0.2882248046086924, -0.2090890146224077)

(0.2894986133485383, -0.2139240323752756)
(0.2846754012456819, -0.2126106241342309)

(0.2894986133485383, -0.2139240323752756)
(0.2930489596460032, -0.2104033691872012)

(-0.2741838728190729, -0.2245503007304577)
(-0.2790171405108315, -0.2232343100472306)

(0.2883599621389389, 0.2241171425765971)
(0.2918993831871797, 0.2276487850617969)

(0.2883599621389389, 0.2241171425765971)
(0.2835317592166952, 0.2254165501659562)

(-0.2972783312618336, 0.1370177007736303)
(-0.2959701062743956, 0.1321918798711792)

(-0.2972783312618336, 0.1370177007736303)
(-0.2924449352724956, 0.1357377463953673)

(-0.2959701062743956, 0.1321918798711792)
(-0.2924449352724956, 0.1357377463953673)

(-0.2959701062743956, 0.1321918798711792)
(-0.2946616351850402, 0.1273669883050888)

(-0.2959701062743956, 0.1321918798711792)
(-0.2994932674438095, 0.1286536029271208)

(-0.452952038385593, 0.1793397529546011)
(-0.4512662708087638, 0.1746325045357361)

(-0.452952038385593, 0.1793397529546011)
(-0.4578715187905892, 0.1802334596634365)

(-0.452952038385593, 0.1793397529546011)
(-0.4561857512264148, 0.1755262112400391)

(-0.02286025983773599, -0.2435442723505521)
(-0.02644604740321417, -0.2471532323154663)

(-0.02644604740321417, -0.2471532323154663)
(-0.02541385423479838, -0.2524638623149807)

(0.1602054285048231, 0.1138366754694081)
(0.1552160827544797, 0.1141421532277064)

(0.1602054285048231, 0.1138366754694081)
(0.1574398096937657, 0.1096660368284828)

(-0.0066791326739307, -0.2032429346495949)
(-0.01151343761383437, -0.2021440666389278)

(-0.0066791326739307, -0.2032429346495949)
(-0.007930079739366519, -0.1986336191440697)

(-0.2003710013823918, 0.1510209407890447)
(-0.2017954449582609, 0.1558137437788584)

(-0.2003710013823918, 0.1510209407890447)
(-0.205233912314839, 0.1521837379609911)

(-0.2017954449582609, 0.1558137437788584)
(-0.1983569776016831, 0.1594437495967253)

(-0.2017954449582609, 0.1558137437788584)
(-0.2066583558907091, 0.1569765409508051)

(-0.2017954449582609, 0.1558137437788584)
(-0.205233912314839, 0.1521837379609911)

(-0.1983569776016831, 0.1594437495967253)
(-0.199781421177553, 0.164236552586539)

(-0.1983569776016831, 0.1594437495967253)
(-0.193494066669236, 0.1582809524247788)

(-0.1983569776016831, 0.1594437495967253)
(-0.1949185102451055, 0.1630737554145925)

(-0.1740430342802813, 0.1536295820436234)
(-0.1774809462442032, 0.1499997412910639)

(-0.1740430342802813, 0.1536295820436234)
(-0.1789054450867298, 0.1547925278553673)

(-0.1774809462442032, 0.1499997412910639)
(-0.1760565716925627, 0.1452069177869254)

(-0.1774809462442032, 0.1499997412910639)
(-0.1789054450867298, 0.1547925278553673)

(-0.1774809462442032, 0.1499997412910639)
(-0.1823438290889747, 0.1511625468107998)

(-0.1774809462442032, 0.1499997412910639)
(-0.1809193929345839, 0.1463697416152878)

(-0.1629911713711411, 0.07084770143618818)
(-0.158128260438694, 0.06968490426424165)

(-0.1567038168628247, 0.06489210127442784)
(-0.158128260438694, 0.06968490426424165)

(-0.1567038168628247, 0.06489210127442784)
(-0.1518409059303779, 0.06372930410248168)

(-0.1567038168628247, 0.06489210127442784)
(-0.155279373286956, 0.06009929828461408)

(-0.06420949527387722, 0.1184626199745468)
(-0.06065112662651135, 0.121979051133014)

(-0.06420949527387722, 0.1184626199745468)
(-0.06553768272004322, 0.1229404604363437)

(-0.06420949527387722, 0.1184626199745468)
(-0.06905636351807742, 0.119572923391853)

(-0.06065112662651135, 0.121979051133014)
(-0.05593319064450972, 0.1207224666563529)

(-0.06065112662651135, 0.121979051133014)
(-0.06553768272004322, 0.1229404604363437)

(-0.06065112662651135, 0.121979051133014)
(-0.05718213225427081, 0.1248672226349342)

(-0.06065112662651135, 0.121979051133014)
(-0.06218648600118942, 0.1260719094690978)

(-0.05593319064450972, 0.1207224666563529)
(-0.05718213225427081, 0.1248672226349342)

(-0.05593319064450972, 0.1207224666563529)
(-0.05095101834520599, 0.1194081877936265)

(-0.05593319064450972, 0.1207224666563529)
(-0.05448367340897994, 0.1161370256306468)

(-0.05593319064450972, 0.1207224666563529)
(-0.05243813806855337, 0.1236931871773629)

(-0.06553768272004322, 0.1229404604363437)
(-0.06905636351807742, 0.119572923391853)

(-0.06553768272004322, 0.1229404604363437)
(-0.07052176202208962, 0.1241745186638173)

(-0.06553768272004322, 0.1229404604363437)
(-0.06218648600118942, 0.1260719094690978)

(-0.06553768272004322, 0.1229404604363437)
(-0.06702440215525982, 0.1272056445431567)

(-0.05718213225427081, 0.1248672226349342)
(-0.05398280548228315, 0.1279183990258165)

(-0.05718213225427081, 0.1248672226349342)
(-0.06218648600118942, 0.1260719094690978)

(-0.05718213225427081, 0.1248672226349342)
(-0.0588048608995294, 0.1291109157201004)

(-0.05718213225427081, 0.1248672226349342)
(-0.05243813806855337, 0.1236931871773629)

(-0.1037023629492231, 0.1145493855069007)
(-0.1022779193657264, 0.1097565825489804)

(-0.1022779193657264, 0.1097565825489804)
(-0.09741500843071123, 0.1085937853877759)

(-0.1022779193657264, 0.1097565825489804)
(-0.1008534757872246, 0.1049637795701758)

(-0.1022779193657264, 0.1097565825489804)
(-0.1057163867524646, 0.1061265766049805)

(-0.09741500843071123, 0.1085937853877759)
(-0.1008534757872246, 0.1049637795701758)

(-0.09741500843071123, 0.1085937853877759)
(-0.09397654107406224, 0.1122237912062723)

(-0.09741500843071123, 0.1085937853877759)
(-0.09599056546904507, 0.1038009798296883)

(-0.09741500843071123, 0.1085937853877759)
(-0.09255209831451197, 0.1074309848033931)

(-0.1008534757872246, 0.1049637795701758)
(-0.09599056546904507, 0.1038009798296883)

(-0.1008534757872246, 0.1049637795701758)
(-0.1042919432744616, 0.1013337732058791)

(-0.1008534757872246, 0.1049637795701758)
(-0.09942903394092031, 0.1001709693472395)

(-0.1008534757872246, 0.1049637795701758)
(-0.1057163867524646, 0.1061265766049805)

(0.05065581532839521, 0.2106168151470347)
(0.04582241933907211, 0.211896769525283)

(0.05065581532839521, 0.2106168151470347)
(0.05418098633030512, 0.2141626816712136)

(0.05065581532839521, 0.2106168151470347)
(0.04934758334198491, 0.2154426063610436)

(0.1645021231909568, 0.1829836493432894)
(0.1596372404919391, 0.1831502714158792)

(0.1645021231909568, 0.1829836493432894)
(0.1672748403967976, 0.1871828353018644)

(0.1645021231909568, 0.1829836493432894)
(0.1624208531978047, 0.1873137849165478)

(0.1596372404919391, 0.1831502714158792)
(0.1559398456211876, 0.1871918630864677)

(0.1596372404919391, 0.1831502714158792)
(0.1624208531978047, 0.1873137849165478)

(0.1596372404919391, 0.1831502714158792)
(0.1574197982490704, 0.1791362417500327)

(0.1596372404919391, 0.1831502714158792)
(0.1556138719622989, 0.182524381172306)

(0.1496911204047947, 0.1058078974713304)
(0.154649861646676, 0.1054827591423861)

(0.1496911204047947, 0.1058078974713304)
(0.1518530381695594, 0.1013178566563576)

(0.154649861646676, 0.1054827591423861)
(0.1574398096937657, 0.1096660368284828)

(0.154649861646676, 0.1054827591423861)
(0.1518530381695594, 0.1013178566563576)

(0.154649861646676, 0.1054827591423861)
(0.1595458516490297, 0.105123687418869)

(0.154649861646676, 0.1054827591423861)
(0.1567465389834471, 0.1009886987451208)

(-0.2383650424924828, -0.1891841696396129)
(-0.2335449563117567, -0.1905133382960026)

(-0.4135090626842704, -0.1134076065557196)
(-0.4123000968345053, -0.1182592456162958)

(-0.4135090626842704, -0.1134076065557196)
(-0.4087029370829374, -0.1147864309478031)

(-0.4135090626842704, -0.1134076065557196)
(-0.4099119029327023, -0.1099347918872279)

(-0.4123000968345053, -0.1182592456162958)
(-0.4087029370829374, -0.1147864309478031)

(-0.4123000968345053, -0.1182592456162958)
(-0.4074939712331715, -0.1196380700083793)

(-0.4123000968345053, -0.1182592456162958)
(-0.4158972565860733, -0.1217320602847868)

(-0.4123000968345053, -0.1182592456162958)
(-0.4110911309847394, -0.1231108846768702)

(-0.4087029370829374, -0.1147864309478031)
(-0.4074939712331715, -0.1196380700083793)

(-0.4087029370829374, -0.1147864309478031)
(-0.4038968114816033, -0.1161652553398863)

(-0.4087029370829374, -0.1147864309478031)
(-0.4099119029327023, -0.1099347918872279)

(-0.4087029370829374, -0.1147864309478031)
(-0.40510577733137, -0.1113136162793121)

(-0.4074939712331715, -0.1196380700083793)
(-0.4038968114816033, -0.1161652553398863)

(-0.4074939712331715, -0.1196380700083793)
(-0.4062850053834054, -0.1244897090689534)

(-0.4074939712331715, -0.1196380700083793)
(-0.4110911309847394, -0.1231108846768702)

(0.3743036893278093, 0.1201885466741865)
(0.3729313436921304, 0.1249853358341396)

(0.3743036893278093, 0.1201885466741865)
(0.3777048667769027, 0.1234320536578553)

(-0.1314451070753612, 0.1905591077255859)
(-0.1348983366019641, 0.1869536283284018)

(-0.1314451070753612, 0.1905591077255859)
(-0.1363009977270625, 0.1917415194631547)

(-0.2948793467520528, 0.08902761328124958)
(-0.2954312984152328, 0.09466841454473336)

(-0.2948793467520528, 0.08902761328124958)
(-0.2985557066915052, 0.08905046616476453)

(-0.1507619852107743, -0.1322500273920392)
(-0.153806343913687, -0.136397607118546)

(-0.1507619852107743, -0.1322500273920392)
(-0.1505259634651298, -0.1278143386241373)

(-0.1507619852107743, -0.1322500273920392)
(-0.1551060202337786, -0.132684596810925)

(-0.2343080771473026, -0.2398913297474422)
(-0.2355886342631746, -0.2350506290453058)

(-0.2343080771473026, -0.2398913297474422)
(-0.2307638471781172, -0.2363628107497218)

(-0.3411783991260605, 0.1665606194093122)
(-0.3376532281242473, 0.1701064859335752)

(-0.2480049896706591, -0.1865248936516702)
(-0.2444429134924128, -0.1830146974382292)

(-0.06905636351807742, 0.119572923391853)
(-0.07052176202208962, 0.1241745186638173)

(-0.07052176202208962, 0.1241745186638173)
(-0.07524709758320738, 0.1254297490160272)

(-0.07052176202208962, 0.1241745186638173)
(-0.07177338854666174, 0.1283683161780215)

(-0.07052176202208962, 0.1241745186638173)
(-0.06702440215525982, 0.1272056445431567)

(-0.07524709758320738, 0.1254297490160272)
(-0.07177338854666174, 0.1283683161780215)

(-0.07524709758320738, 0.1254297490160272)
(-0.08013334660358948, 0.1263918876983379)

(-0.07524709758320738, 0.1254297490160272)
(-0.07876514390713664, 0.1218614934724059)

(-0.07524709758320738, 0.1254297490160272)
(-0.0767747505245045, 0.1295693545229885)

(-0.07177338854666174, 0.1283683161780215)
(-0.06856448220996858, 0.131450372350368)

(-0.07177338854666174, 0.1283683161780215)
(-0.0767747505245045, 0.1295693545229885)

(-0.07177338854666174, 0.1283683161780215)
(-0.07338874556378, 0.1326381682213278)

(-0.07177338854666174, 0.1283683161780215)
(-0.06702440215525982, 0.1272056445431567)

(0.4023125835647225, 0.1665431982976053)
(0.3987730672264083, 0.1630114133363702)

(-0.3735942329574545, 0.219938645946577)
(-0.3784248818366185, 0.2212241759706566)

(-0.1424593185528, 0.1665161270453303)
(-0.1376045682033983, 0.165329495761215)

(-0.1424593185528, 0.1665161270453303)
(-0.1410560156978817, 0.1617171862364025)

(-0.1376045682033983, 0.165329495761215)
(-0.1362033086928274, 0.1605302311962626)

(-0.1376045682033983, 0.165329495761215)
(-0.1410560156978817, 0.1617171862364025)

(-0.1459543536523688, -0.1832383615193237)
(-0.142392638523632, -0.179729277089834)

(-0.1459543536523688, -0.1832383615193237)
(-0.1446960053823327, -0.1880764095652769)

(0.0168220434031341, 0.219576495794773)
(0.0181302683905476, 0.2147506748923455)

(0.0168220434031341, 0.219576495794773)
(0.01329687240122486, 0.216030629270594)

(0.0168220434031341, 0.219576495794773)
(0.01198864741381153, 0.2208564501730214)

(0.2719516384828791, 0.2016278803655341)
(0.2684122174346366, 0.1980962378803361)

(0.2719516384828791, 0.2016278803655341)
(0.2732404200680213, 0.1967968305804724)

(0.2684122174346366, 0.1980962378803361)
(0.2732404200680213, 0.1967968305804724)

(0.2684122174346366, 0.1980962378803361)
(0.2648727963863793, 0.1945645953951531)

(0.2684122174346366, 0.1980962378803361)
(0.2635840148012475, 0.1993956451802045)

(-0.245071036948837, 0.1038308272019635)
(-0.2499334748268329, 0.1049931762803336)

(-0.245071036948837, 0.1038308272019635)
(-0.2485095002465353, 0.1002008175393853)

(-0.245071036948837, 0.1038308272019635)
(-0.2402081594072783, 0.1026680616590245)

(-0.2499334748268329, 0.1049931762803336)
(-0.2485095002465353, 0.1002008175393853)

(-0.2095078729584526, -0.01879807538456308)
(-0.2143190689246809, -0.0174603665967672)

(-0.2095078729584526, -0.01879807538456308)
(-0.2082935929001729, -0.02362792036854931)

(-0.2095078729584526, -0.01879807538456308)
(-0.2046996580334365, -0.02016645559834513)

(-0.2525781995339044, -0.1145288940649422)
(-0.2513692336841389, -0.1193805331255172)

(-0.1966694034768502, -0.1602605422385104)
(-0.193161767359687, -0.1569474314701909)

(-0.193161767359687, -0.1569474314701909)
(-0.188296818404769, -0.1581140463770287)

(-0.193161767359687, -0.1569474314701909)
(-0.1896361116695472, -0.153670080804898)

(-0.193161767359687, -0.1569474314701909)
(-0.1945471360522964, -0.1528516742780283)

(-0.188296818404769, -0.1581140463770287)
(-0.1847254052494702, -0.1545771756111773)

(-0.188296818404769, -0.1581140463770287)
(-0.1896361116695472, -0.153670080804898)

(-0.2668810415670492, 0.05561960665458197)
(-0.2620181306346026, 0.05445680948263525)

(-0.2668810415670492, 0.05561960665458197)
(-0.2683054851429185, 0.06041240964439534)

(-0.2668810415670492, 0.05561960665458197)
(-0.2634425742104716, 0.05924961247244846)

(-0.1078065422395545, 0.1714318139160595)
(-0.1064006587444009, 0.1666385047704737)

(-0.1078065422395545, 0.1714318139160595)
(-0.1112606302346066, 0.1678252898788093)

(0.1886036509635248, 0.1612802208268015)
(0.1934307489387865, 0.1599812433977806)

(0.1886036509635248, 0.1612802208268015)
(0.1850696288078669, 0.1577485237037279)

(0.1886036509635248, 0.1612802208268015)
(0.1921451577354766, 0.1648092607793567)

(-0.1181253611441735, -0.08102352551260185)
(-0.119339648428236, -0.07619074110009483)

(-0.1181253611441735, -0.08102352551260185)
(-0.1217226292811858, -0.08449707475773807)

(-0.1766460309652348, 0.1319913419310397)
(-0.1800844952401212, 0.1283613370290658)

(-0.1800844952401212, 0.1283613370290658)
(-0.1849474054243559, 0.1295241344233844)

(-0.1800844952401212, 0.1283613370290658)
(-0.1835229618329648, 0.1247313314381842)

(-0.1800844952401212, 0.1283613370290658)
(-0.1786600511388411, 0.1235685341954072)

(-0.1849474054243559, 0.1295241344233844)
(-0.1835229618329648, 0.1247313314381842)

(-0.1849474054243559, 0.1295241344233844)
(-0.1883858725705976, 0.1258941286680301)

(-0.1849474054243559, 0.1295241344233844)
(-0.1863718489855579, 0.134316937417557)

(-0.1835229618329648, 0.1247313314381842)
(-0.1883858725705976, 0.1258941286680301)

(-0.1835229618329648, 0.1247313314381842)
(-0.1869614290271976, 0.1211013256685671)

(-0.1835229618329648, 0.1247313314381842)
(-0.1820985181001621, 0.1199385284950124)

(-0.1835229618329648, 0.1247313314381842)
(-0.1786600511388411, 0.1235685341954072)

(-0.2927347261263797, 0.2030052424187733)
(-0.2914265011389671, 0.1981794215163455)

(-0.2914265011389671, 0.1981794215163455)
(-0.2901187763057065, 0.1933540790953885)

(-0.2914265011389671, 0.1981794215163455)
(-0.2865946151566471, 0.1969009346802583)

(-0.2914265011389671, 0.1981794215163455)
(-0.2949517905770708, 0.1946336682113693)

(-0.199781421177553, 0.164236552586539)
(-0.1949185102451055, 0.1630737554145925)

(0.09859027126129209, 0.2158406005960107)
(0.0937568752719699, 0.2171205549742605)

(0.09859027126129209, 0.2158406005960107)
(0.0950651002593794, 0.212294734071831)

(-0.2191693726299321, 0.1999533235234608)
(-0.2194563192859524, 0.203848898858739)

(0.2387004553291184, -0.1931669855991704)
(0.2352693894034514, -0.1968009133558679)

(0.2387004553291184, -0.1931669855991704)
(0.2374753541836506, -0.1886043596624505)

(0.2387004553291184, -0.1931669855991704)
(0.2342333661892157, -0.1923215629076712)

(-0.2225252629701868, 0.05837004390455451)
(-0.2211008193943173, 0.0535772409147421)

(-0.2225252629701868, 0.05837004390455451)
(-0.2259637303267643, 0.05474003808668804)

(-0.4512662708087638, 0.1746325045357361)
(-0.4561857512264148, 0.1755262112400391)

(-0.1266744163154508, -0.1885564606049771)
(-0.1231130820438564, -0.1850488577888738)

(-0.09337483185553677, 0.125392947336633)
(-0.08982066679020193, 0.1289075325035721)

(-0.08982066679020193, 0.1289075325035721)
(-0.08510648172054913, 0.1277031334513647)

(-0.08982066679020193, 0.1289075325035721)
(-0.08638418341933222, 0.1318767105659354)

(-0.08982066679020193, 0.1289075325035721)
(-0.09142901903720527, 0.1330424301197147)

(-0.08510648172054913, 0.1277031334513647)
(-0.08638418341933222, 0.1318767105659354)

(-0.08510648172054913, 0.1277031334513647)
(-0.08366462219389012, 0.1230798956286211)

(-0.08510648172054913, 0.1277031334513647)
(-0.08013334660358948, 0.1263918876983379)

(-0.08510648172054913, 0.1277031334513647)
(-0.08162080378975362, 0.1307125794564561)

(-0.08638418341933222, 0.1318767105659354)
(-0.08317749955395377, 0.1349713640157653)

(-0.08638418341933222, 0.1318767105659354)
(-0.09142901903720527, 0.1330424301197147)

(-0.08638418341933222, 0.1318767105659354)
(-0.0881037474720191, 0.1362805760725878)

(-0.08638418341933222, 0.1318767105659354)
(-0.08162080378975362, 0.1307125794564561)

(-0.08366462219389012, 0.1230798956286211)
(-0.08013334660358948, 0.1263918876983379)

(-0.08366462219389012, 0.1230798956286211)
(-0.07876514390713664, 0.1218614934724059)

(0.09336314683944406, 0.2351182156005288)
(0.08983316289769831, 0.2315937395806772)

(0.09336314683944406, 0.2351182156005288)
(0.08850724136326031, 0.2361558786225405)

(0.1245746932620721, 0.2358358453628368)
(0.1210495222601623, 0.2322899788386578)

(0.03931237535954428, 0.1310478261848431)
(0.03445510273017076, 0.1322330220422185)

(0.03445510273017076, 0.1322330220422185)
(0.03305360914063891, 0.1370338143567812)

(0.03445510273017076, 0.1322330220422185)
(0.02959801685601059, 0.1334199151207289)

(0.03445510273017076, 0.1322330220422185)
(0.03099845334164306, 0.1286166955888917)

(0.2606795058684338, 0.2270825586946352)
(0.2571401031443842, 0.2235508978448836)

(0.2606795058684338, 0.2270825586946352)
(0.264218887510408, 0.2306142406728954)

(0.2606795058684338, 0.2270825586946352)
(0.2558511440251698, 0.2283821255550429)

(0.2571401031443842, 0.2235508978448836)
(0.2558511440251698, 0.2283821255550429)

(-0.2163111613248777, -0.2403738784561425)
(-0.2175699824139198, -0.2354761625257896)

(-0.4875049868004536, 0.2121417023594642)
(-0.4918508286186448, 0.2135946505633964)

(0.4285042286305452, -0.1126697846164116)
(0.4272296286274798, -0.1078350361209205)

(-0.1438635140589682, -0.1568637727778423)
(-0.1403017854322048, -0.1533546291220151)

(-0.1438635140589682, -0.1568637727778423)
(-0.1390436421949966, -0.1581937484218277)

(0.1430025567862606, 0.1192253604178286)
(0.138006812792576, 0.1195318478406922)

(-0.1620523544210597, 0.2027036414558996)
(-0.1637456004694402, 0.2085588184303601)

(-0.1620523544210597, 0.2027036414558996)
(-0.1658620699870799, 0.2002728694666593)

(-0.4082428711605358, 0.09893132679864565)
(-0.4129900441516517, 0.1004691098281538)

(-0.4082428711605358, 0.09893132679864565)
(-0.409786584784363, 0.1024507833246333)

(-0.4129900441516517, 0.1004691098281538)
(-0.4166900154259865, 0.1023394164437117)

(-0.4129900441516517, 0.1004691098281538)
(-0.4156339033621707, 0.09693964165306136)

(-0.4129900441516517, 0.1004691098281538)
(-0.409786584784363, 0.1024507833246333)

(-0.104259096995361, -0.1543161956802186)
(-0.09943922513144433, -0.155646171324892)

(-0.104259096995361, -0.1543161956802186)
(-0.1090789688592777, -0.1529862200355446)

(-0.2285176403944261, -0.1394497321175044)
(-0.2249205925031163, -0.1359775004467406)

(-0.2859384043796908, 0.1115957031631113)
(-0.2812559907861027, 0.1101479220316422)

(0.132494422883163, 0.1111895147331395)
(0.1352533897694016, 0.1153593435676008)

(0.132494422883163, 0.1111895147331395)
(0.1374850956888456, 0.1108852153087129)

(0.1352533897694016, 0.1153593435676008)
(0.1330077302836222, 0.1198363184030099)

(0.1352533897694016, 0.1153593435676008)
(0.1374850956888456, 0.1108852153087129)

(0.1352533897694016, 0.1153593435676008)
(0.138006812792576, 0.1195318478406922)

(-0.1794538877972046, -0.01397500641944546)
(-0.1782732517673848, -0.01874500243568994)

(-0.1794538877972046, -0.01397500641944546)
(-0.1830552022864241, -0.01739162063867097)

(-0.1794538877972046, -0.01397500641944546)
(-0.1806757138803148, -0.009280299811320884)

(0.06686373224410684, 0.1839278018783997)
(0.0633385612421969, 0.1803819353542206)

(0.06686373224410684, 0.1839278018783997)
(0.06817195723151948, 0.1791019809759716)

(0.0633385612421969, 0.1803819353542206)
(0.06817195723151948, 0.1791019809759716)

(0.0633385612421969, 0.1803819353542206)
(0.06464677420571503, 0.1755561111622576)

(0.0633385612421969, 0.1803819353542206)
(0.05850536516839705, 0.1816619439269287)

(0.0633385612421969, 0.1803819353542206)
(0.05981501523533141, 0.1768365093256581)

(0.06817195723151948, 0.1791019809759716)
(0.06464677420571503, 0.1755561111622576)

(0.06817195723151948, 0.1791019809759716)
(0.06948016819105507, 0.1742761562357533)

(0.06817195723151948, 0.1791019809759716)
(0.07300533857663732, 0.1778220225913157)

(0.06464677420571503, 0.1755561111622576)
(0.06948016819105507, 0.1742761562357533)

(0.06464677420571503, 0.1755561111622576)
(0.06112278085440132, 0.1720105638290863)

(0.06464677420571503, 0.1755561111622576)
(0.05981501523533141, 0.1768365093256581)

(0.06948016819105507, 0.1742761562357533)
(0.07078815569236678, 0.1694502703611369)

(0.06948016819105507, 0.1742761562357533)
(0.07431351268453583, 0.1729961877691115)

(0.06948016819105507, 0.1742761562357533)
(0.07300533857663732, 0.1778220225913157)

(-0.08203539973501782, -0.2229611091023463)
(-0.07721064209461405, -0.2242732499908812)

(-0.08203539973501782, -0.2229611091023463)
(-0.07848344967438181, -0.2194428450737586)

(-0.08203539973501782, -0.2229611091023463)
(-0.08330199917592353, -0.218132918792568)

(-0.2980725309424407, 0.05417358087858094)
(-0.3029354418748874, 0.05533637805052799)

(-0.2980725309424407, 0.05417358087858094)
(-0.3015109982990183, 0.05054357506071456)

(-0.3029354418748874, 0.05533637805052799)
(-0.3043598854507565, 0.06012918104034161)

(-0.3029354418748874, 0.05533637805052799)
(-0.3015109982990183, 0.05054357506071456)

(-0.3029354418748874, 0.05533637805052799)
(-0.3063739092314656, 0.05170637223266161)

(-0.1935930805416927, 0.08261728745768167)
(-0.1984559914741399, 0.08378008462962817)

(-0.4640776901628302, -0.03583294537220705)
(-0.4592716254702786, -0.03721174809196454)

(-0.4640776901628302, -0.03583294537220705)
(-0.4604804210232898, -0.03236011392190951)

(-0.4592716254702786, -0.03721174809196454)
(-0.4604804210232898, -0.03236011392190951)

(-0.1231540087697823, 0.1192005654516141)
(-0.1182910963854093, 0.1180377743512529)

(-0.1231540087697823, 0.1192005654516141)
(-0.1217295637804034, 0.1144077683727389)

(-0.07511867463314918, 0.1946529703230422)
(-0.07837549432213484, 0.1911434077404028)

(-0.07511867463314918, 0.1946529703230422)
(-0.07381396851301174, 0.1898256412871092)

(-0.1023768805795098, 0.03409313780467874)
(-0.1072398353914313, 0.03525575146914734)

(-0.1023768805795098, 0.03409313780467874)
(-0.09893846163577456, 0.03772294115615851)

(-0.1023768805795098, 0.03409313780467874)
(-0.1058153390058187, 0.03046316933391252)

(0.2587558121678635, 0.2006950524800678)
(0.2539276095344756, 0.2019944597799344)

(0.2587558121678635, 0.2006950524800678)
(0.2635840148012475, 0.1993956451802045)

(0.2587558121678635, 0.2006950524800678)
(0.2622952332161035, 0.2042266949652682)

(-0.04962075758505166, 0.1149742489152671)
(-0.04605935968297692, 0.1184877939455086)

(-0.04962075758505166, 0.1149742489152671)
(-0.05095101834520599, 0.1194081877936265)

(-0.04962075758505166, 0.1149742489152671)
(-0.05448367340897994, 0.1161370256306468)

(-0.04605935968297692, 0.1184877939455086)
(-0.04134538337565671, 0.1172276120538696)

(-0.04605935968297692, 0.1184877939455086)
(-0.04259183178961932, 0.121352252723095)

(-0.04605935968297692, 0.1184877939455086)
(-0.05095101834520599, 0.1194081877936265)

(-0.04605935968297692, 0.1184877939455086)
(-0.04760093217133025, 0.1225515323103766)

(-0.04134538337565671, 0.1172276120538696)
(-0.04259183178961932, 0.121352252723095)

(-0.04134538337565671, 0.1172276120538696)
(-0.03990762057772243, 0.1125649782931559)

(-0.04134538337565671, 0.1172276120538696)
(-0.03648736228085343, 0.1154510726177926)

(-0.04134538337565671, 0.1172276120538696)
(-0.03791993169692771, 0.1198938998778822)

(-0.04259183178961932, 0.121352252723095)
(-0.03942348763052193, 0.124297447893303)

(-0.04259183178961932, 0.121352252723095)
(-0.04760093217133025, 0.1225515323103766)

(-0.04259183178961932, 0.121352252723095)
(-0.04422816086416462, 0.12555861030093)

(-0.04259183178961932, 0.121352252723095)
(-0.03791993169692771, 0.1198938998778822)

(-0.2689672501400944, 0.2146287997589916)
(-0.2724924211420046, 0.2110829332348126)

(-0.2689672501400944, 0.2146287997589916)
(-0.2676591180178435, 0.2098030711797163)

(-0.2724924211420046, 0.2110829332348126)
(-0.2711847533455633, 0.2062576662713001)

(-0.2724924211420046, 0.2110829332348126)
(-0.2676591180178435, 0.2098030711797163)

(-0.2724924211420046, 0.2110829332348126)
(-0.2773258171313271, 0.2123628876130611)

(-0.2724924211420046, 0.2110829332348126)
(-0.2760186008758432, 0.2075380679186618)

(0.3230617195802307, 0.2283553033612199)
(0.3182021899042879, 0.2293738003573894)

(-0.1759101774264247, 0.03831926337740986)
(-0.1807730883588717, 0.03948206054935647)

(-0.1759101774264247, 0.03831926337740986)
(-0.1773346210022937, 0.04311206636722343)

(-0.1807730883588717, 0.03948206054935647)
(-0.1821975319347408, 0.04427486353917005)

(-0.1807730883588717, 0.03948206054935647)
(-0.1773346210022937, 0.04311206636722343)

(-0.1807730883588717, 0.03948206054935647)
(-0.1856360191656106, 0.04064487654692133)

(-0.1807730883588717, 0.03948206054935647)
(-0.1842117625858014, 0.03585225068625855)

(-0.1541567069986097, -0.07969773262687081)
(-0.1529477411488438, -0.08454937168744621)

(-0.1541567069986097, -0.07969773262687081)
(-0.1577538667501781, -0.08317054729536362)

(-0.1529477411488438, -0.08454937168744621)
(-0.1481416155475097, -0.0859281960795287)

(-0.1529477411488438, -0.08454937168744621)
(-0.1517387752990779, -0.0894010107480215)

(-0.1529477411488438, -0.08454937168744621)
(-0.1577538667501781, -0.08317054729536362)

(-0.1481416155475097, -0.0859281960795287)
(-0.1517387752990779, -0.0894010107480215)

(-0.1481416155475097, -0.0859281960795287)
(-0.1469326496977439, -0.09077983514010426)

(-0.1481416155475097, -0.0859281960795287)
(-0.1445444557959499, -0.08245538141102728)

(-0.1481416155475097, -0.0859281960795287)
(-0.1433354899462332, -0.08730702047155181)

(-0.1517387752990779, -0.0894010107480215)
(-0.1469326496977439, -0.09077983514010426)

(-0.1517387752990779, -0.0894010107480215)
(-0.1505298094493129, -0.09425264980859646)

(-0.1517387752990779, -0.0894010107480215)
(-0.1553359350506476, -0.09287382541651297)

(-0.1469326496977439, -0.09077983514010426)
(-0.1505298094493129, -0.09425264980859646)

(-0.1469326496977439, -0.09077983514010426)
(-0.1433354899462332, -0.08730702047155181)

(-0.1469326496977439, -0.09077983514010426)
(-0.1421265240966706, -0.0921586595319171)

(-0.1469326496977439, -0.09077983514010426)
(-0.1457236838481967, -0.09563147420045363)

(-0.1505298094493129, -0.09425264980859646)
(-0.1493208435996494, -0.09910428886906594)

(-0.1505298094493129, -0.09425264980859646)
(-0.1553359350506476, -0.09287382541651297)

(-0.1505298094493129, -0.09425264980859646)
(-0.1457236838481967, -0.09563147420045363)

(0.3421240385206007, 0.1737740785972653)
(0.3372958358872121, 0.1750734858971339)

(0.02597961893871335, 0.1857957500289449)
(0.03081301430435263, 0.1845157950995308)

(0.02597961893871335, 0.1857957500289449)
(0.0272878670173882, 0.1809699495328086)

(0.02597961893871335, 0.1857957500289449)
(0.02114646208494393, 0.1870766067771003)

(-0.2106212483648506, -0.06800347898243135)
(-0.2118302142146176, -0.06315183992185695)

(-0.2106212483648506, -0.06800347898243135)
(-0.214218408116418, -0.07147629365092466)

(-0.2118302142146176, -0.06315183992185695)
(-0.2166363398159519, -0.0617730155297754)

(-0.07552169743377873, 0.2126747915228054)
(-0.07421347222315147, 0.2078489714633275)

(-0.07552169743377873, 0.2126747915228054)
(-0.07682992234337913, 0.2175006127142914)

(-0.07552169743377873, 0.2126747915228054)
(-0.08035505661191664, 0.2139548849013344)

(0.1853821412793052, -0.1867394917643163)
(0.1873500000852476, -0.1913355538189931)

(-0.3314018940409623, 0.213244877444766)
(-0.3362352900302849, 0.2145248318230139)

(-0.1013174083320469, -0.2000474374266728)
(-0.1048176331494906, -0.203333689430664)

(-0.1013174083320469, -0.2000474374266728)
(-0.09999524267748772, -0.2046545375636208)

(0.4144923347542051, -0.05948449742743276)
(0.4132184061541247, -0.05464951278619297)

(0.4144923347542051, -0.05948449742743276)
(0.415766141670293, -0.06431951536940528)

(-0.001604316863636414, -0.2342169724347805)
(-0.006844998458020599, -0.2337713776329755)

(-0.001604316863636414, -0.2342169724347805)
(0.003386842207954842, -0.2347684470080697)

(-0.006844998458020599, -0.2337713776329755)
(-0.008582247785603653, -0.2290988368055105)

(-0.2911164177377721, -0.04941510337763642)
(-0.2959225433390999, -0.04803627898561626)

(-0.2911164177377721, -0.04941510337763642)
(-0.2923253835875612, -0.04456346431714977)

(-0.2911164177377721, -0.04941510337763642)
(-0.2875192579862275, -0.04594228870922398)

(-0.3573613393753044, 0.01047189676215927)
(-0.3540317632513797, 0.008732484714241914)

(-0.3573613393753044, 0.01047189676215927)
(-0.3604593119371457, 0.008265867455177373)

(-0.1128804154511228, 0.2180882041146494)
(-0.1093560608614608, 0.2216311989274391)

(0.1764402014503422, 0.1780149017788997)
(0.1807088212379955, 0.1771916173494539)

(0.1764402014503422, 0.1780149017788997)
(0.1780029819794574, 0.1741363073349806)

(0.1807088212379955, 0.1771916173494539)
(0.1852768256732464, 0.1752318497424238)

(0.1807088212379955, 0.1771916173494539)
(0.1836961786833878, 0.1810508355481483)

(0.1807088212379955, 0.1771916173494539)
(0.1780029819794574, 0.1741363073349806)

(-0.3930714426444817, 0.05462830654038801)
(-0.3916469990686128, 0.04983550355057469)

(-0.3930714426444817, 0.05462830654038801)
(-0.3965099100010602, 0.0509983007225218)

(-0.3607007930683245, 0.08250555503770715)
(-0.3572623282432932, 0.08613555026844201)

(0.2822429775353566, 0.2302476000474256)
(0.2809658916396813, 0.2351052541968282)

(0.2822429775353566, 0.2302476000474256)
(0.2787035557078367, 0.2267159583432224)

(0.2822429775353566, 0.2302476000474256)
(0.2835317592166952, 0.2254165501659562)

(-0.3884370997994955, -0.01700630517910861)
(-0.3896622147198002, -0.01218142901524443)

(0.04582241933907211, 0.211896769525283)
(0.04451415235767703, 0.2167224122971993)

(0.04582241933907211, 0.211896769525283)
(0.04934758334198491, 0.2154426063610436)

(0.0605813205003954, 0.1583520222291123)
(0.05698266065064886, 0.1568346517202378)

(0.0605813205003954, 0.1583520222291123)
(0.06298183289213448, 0.1552580070795616)

(-0.1626789435423696, -0.00968079550275263)
(-0.1594126066494359, -0.007720782542170759)

(0.1052414318130912, 0.2409557503041542)
(0.1065493880435794, 0.2361298565447905)

(0.1052414318130912, 0.2409557503041542)
(0.108734510879058, 0.2445335894680888)

(0.1052414318130912, 0.2409557503041542)
(0.1100692745925414, 0.2396810692469749)

(-0.1760565716925627, 0.1452069177869254)
(-0.1809193929345839, 0.1463697416152878)

(-0.1760565716925627, 0.1452069177869254)
(-0.1711939137093874, 0.1440440454372666)

(-0.2058234925196782, 0.1389681261634967)
(-0.2092619598762562, 0.1353381203456299)

(-0.2058234925196782, 0.1389681261634967)
(-0.2043990489438091, 0.1341753231736835)

(-0.2092619598762562, 0.1353381203456299)
(-0.2141248708087031, 0.1365009175175762)

(-0.2092619598762562, 0.1353381203456299)
(-0.2043990489438091, 0.1341753231736835)

(-0.2092619598762562, 0.1353381203456299)
(-0.2127004272328343, 0.1317081145277632)

(-0.2092619598762562, 0.1353381203456299)
(-0.2078375163003872, 0.1305453173558168)

(-0.2141248708087031, 0.1365009175175762)
(-0.2155493143845724, 0.1412937205073893)

(-0.2141248708087031, 0.1365009175175762)
(-0.2189877817411502, 0.1376637146895227)

(-0.2141248708087031, 0.1365009175175762)
(-0.2127004272328343, 0.1317081145277632)

(-0.2141248708087031, 0.1365009175175762)
(-0.2175633381652812, 0.1328709116997094)

(-0.1306620417043482, -0.1560145804111241)
(-0.1354819135682647, -0.15468460476645)

(-0.1306620417043482, -0.1560145804111241)
(-0.1271003130776877, -0.1525054367563234)

(-0.1422413356736657, -0.02005201996530743)
(-0.1470467713393948, -0.01867391021215441)

(-0.1422413356736657, -0.02005201996530743)
(-0.145841140178383, -0.02352209518453808)

(-0.1422413356736657, -0.02005201996530743)
(-0.1374386597503478, -0.02142727116271411)

(-0.1470467713393948, -0.01867391021215441)
(-0.145841140178383, -0.02352209518453808)

(-0.1470467713393948, -0.01867391021215441)
(-0.1482321363850976, -0.01374457670070534)

(-0.1470467713393948, -0.01867391021215441)
(-0.1518612841293357, -0.01731052468612453)

(-0.2324963680012698, 0.09191966483325197)
(-0.2359348353578476, 0.08828965901538444)

(-0.2359348353578476, 0.08828965901538444)
(-0.2407977462902942, 0.08945245618733107)

(-0.2359348353578476, 0.08828965901538444)
(-0.2345103917819778, 0.08349685602556864)

(0.3878095884405413, 0.2377102227452572)
(0.3842729445601328, 0.2341757970918944)

(0.3878095884405413, 0.2377102227452572)
(0.3890979462936744, 0.2328768779568333)

(-0.2487877769482694, -0.2359473848598334)
(-0.2523006161315492, -0.2393377206420819)

(-0.1418778130070057, 0.2257804270524778)
(-0.1467074734785643, 0.2270637070849178)

(-0.2043156567271965, 0.2243844227124037)
(-0.1993897470011574, 0.2230410794170155)

(0.3173289745258991, 0.2163199430282793)
(0.3221565632502638, 0.215018254676165)

(0.3089615126989979, 0.2140883112407364)
(0.3076727293316451, 0.2189193526803866)

(0.3089615126989979, 0.2140883112407364)
(0.3041333388281127, 0.215387825193264)

(-0.1287055030539747, 0.03148413071338328)
(-0.1252670342600886, 0.03511414254218778)

(-0.1287055030539747, 0.03148413071338328)
(-0.1335684211729622, 0.03264689783064192)

(-0.1287055030539747, 0.03148413071338328)
(-0.1301299518999735, 0.03627691166309231)

(-0.1252670342600886, 0.03511414254218778)
(-0.1204041230880903, 0.03395134637206414)

(-0.1252670342600886, 0.03511414254218778)
(-0.1218285760067918, 0.03874411028940414)

(-0.1252670342600886, 0.03511414254218778)
(-0.1301299518999735, 0.03627691166309231)

(-0.1204041230880903, 0.03395134637206414)
(-0.1169656643154356, 0.03758131629127602)

(-0.1204041230880903, 0.03395134637206414)
(-0.1218285760067918, 0.03874411028940414)

(-0.1204041230880903, 0.03395134637206414)
(-0.1189795405282619, 0.0291591246243033)

(-0.1204041230880903, 0.03395134637206414)
(-0.1155411904897852, 0.03278863980847142)

(0.2981551386782889, -0.2297032707892897)
(0.2996454031873717, -0.2348025834262479)

(0.2996454031873717, -0.2348025834262479)
(0.2956586270661873, -0.237285473901639)

(0.2996454031873717, -0.2348025834262479)
(0.3042816797492206, -0.2345593047161471)

(-0.4423458162922729, -0.1051346602032273)
(-0.43753969069094, -0.1065134845953082)

(-0.4423458162922729, -0.1051346602032273)
(-0.443554782142039, -0.1002830211426528)

(-0.4423458162922729, -0.1051346602032273)
(-0.4471519418936066, -0.1037558358111458)

(-0.3026899166447017, 0.02411336379675375)
(-0.3061285857212769, 0.02048251436969842)

(-0.3026899166447017, 0.02411336379675375)
(-0.3012642494572228, 0.01932567804872572)

(-0.3026899166447017, 0.02411336379675375)
(-0.3041145159671733, 0.02890551544179808)

(0.1201408012330783, 0.219092470509623)
(0.1153074052437559, 0.2203724248878716)

(0.1201408012330783, 0.219092470509623)
(0.1166156302311692, 0.2155466039854436)

(-0.2766068634319436, 0.0579452009984755)
(-0.2780313070078129, 0.06273800398828887)

(-0.2766068634319436, 0.0579452009984755)
(-0.2731683960753656, 0.06157520681634208)

(-0.2500266820395324, 0.1361234485376712)
(-0.2544791872085415, 0.1374325819538774)

(0.03305360914063891, 0.1370338143567812)
(0.02959801685601059, 0.1334199151207289)

(-0.4182854504878759, -0.1300565140138529)
(-0.4146882907363076, -0.1265836993453615)

(-0.4146882907363076, -0.1265836993453615)
(-0.4158972565860733, -0.1217320602847868)

(-0.4146882907363076, -0.1265836993453615)
(-0.4110911309847394, -0.1231108846768702)

(-0.162811354482198, -0.1340121441280707)
(-0.1632918523670397, -0.1296712146908511)

(-0.162811354482198, -0.1340121441280707)
(-0.1584778788144249, -0.1310226837215209)

(-0.4027972645093753, 0.05695390088428244)
(-0.4013728209335065, 0.05216109789446931)

(-0.0453474809636463, 0.1005969694793082)
(-0.04392122638673256, 0.0958037601763034)

(-0.0453474809636463, 0.1005969694793082)
(-0.05021024071734495, 0.1017614617306231)

(0.2157749771120622, 0.1944355600246606)
(0.2111013963005315, 0.1958439142066252)

(0.1261727091033904, 0.1637425284369886)
(0.1275285400839075, 0.1590686106945264)

(0.1261727091033904, 0.1637425284369886)
(0.131037110489527, 0.1625461930085205)

(0.1275285400839075, 0.1590686106945264)
(0.1242099735100371, 0.1547199411622036)

(0.1275285400839075, 0.1590686106945264)
(0.131037110489527, 0.1625461930085205)

(0.1275285400839075, 0.1590686106945264)
(0.1292729722384172, 0.1545492043237951)

(-0.3234308651763919, -0.2246205805516854)
(-0.3282557853134019, -0.2233086759113468)

(-0.3234308651763919, -0.2246205805516854)
(-0.3198785862856777, -0.2211015740706515)

(-0.1680993654697794, 0.1032345251929376)
(-0.1729622764022263, 0.1043973223648841)

(-0.1781575972075505, -0.0908313425166762)
(-0.1733514716062167, -0.09221016690875918)

(-0.1781575972075505, -0.0908313425166762)
(-0.1745604374559824, -0.08735852784818354)

(-0.1733514716062167, -0.09221016690875918)
(-0.1697543118546484, -0.08873735224026638)

(-0.1733514716062167, -0.09221016690875918)
(-0.1745604374559824, -0.08735852784818354)

(-0.1733514716062167, -0.09221016690875918)
(-0.1685453460048828, -0.09358899130084161)

(-0.1733514716062167, -0.09221016690875918)
(-0.1721425057564511, -0.09706180596933425)

(-0.1068960875306331, 0.07969586481406604)
(-0.1054716875487961, 0.07490310330415592)

(-0.1068960875306331, 0.07969586481406604)
(-0.1083201353510934, 0.08448829100398494)

(-0.1068960875306331, 0.07969586481406604)
(-0.1117585722413248, 0.08085825805382109)

(0.09938927909486482, 0.1797939421092604)
(0.1006975041137822, 0.1749681212154524)

(0.09938927909486482, 0.1797939421092604)
(0.1029144501596425, 0.1833398086506395)

(0.09938927909486482, 0.1797939421092604)
(0.1042226751434593, 0.1785139877472286)

(0.1006975041137822, 0.1749681212154524)
(0.09717233311712346, 0.1714222546927104)

(0.1006975041137822, 0.1749681212154524)
(0.1042226751434593, 0.1785139877472286)

(0.1006975041137822, 0.1749681212154524)
(0.1055309001447872, 0.1736881668486085)

(0.1006975041137822, 0.1749681212154524)
(0.1020057291494991, 0.170142300326241)

(0.09717233311712346, 0.1714222546927104)
(0.09233893397025188, 0.1727022082071064)

(0.09717233311712346, 0.1714222546927104)
(0.1020057291494991, 0.170142300326241)

(0.09717233311712346, 0.1714222546927104)
(0.09848055814526653, 0.1665964338014304)

(0.09717233311712346, 0.1714222546927104)
(0.09364715966755667, 0.1678763874988967)

(0.3630371135049984, 0.2129867528199706)
(0.3665819956934983, 0.2165118084394424)

(0.3630371135049984, 0.2129867528199706)
(0.3643232842858704, 0.2081578174494441)

(0.09965766164286151, -0.2287184691299087)
(0.1014852806897151, -0.2330050535214552)

(-0.1730074175289179, 0.1800947023754998)
(-0.1717243483156493, 0.1751297774333172)

(0.361763845319632, 0.1505519271619311)
(0.3604750879206322, 0.1553830668152759)

(0.2265740990264861, 0.186935061953672)
(0.2278628806116303, 0.1821040121686079)

(0.3717281887466793, 0.1971961691879263)
(0.3668999946111476, 0.1984955929533975)

(-0.3790722900519808, 0.03792430322705353)
(-0.3839352009844282, 0.03908710039900046)

(-0.3790722900519808, 0.03792430322705353)
(-0.3804967336278497, 0.04271710621686734)

(-0.3790722900519808, 0.03792430322705353)
(-0.3776478464761124, 0.03313150023724009)

(0.1456160061671075, 0.2078668777159539)
(0.150448889486122, 0.2065874330158029)

(0.1456160061671075, 0.2078668777159539)
(0.1469226334001877, 0.2030426452425332)

(0.009419486824144896, 0.1561764461062455)
(0.008017879603187658, 0.1609759770502375)

(0.009419486824144896, 0.1561764461062455)
(0.01260516597198241, 0.1595084176435916)

(0.009419486824144896, 0.1561764461062455)
(0.01417849222786111, 0.1547252399134373)

(0.008017879603187658, 0.1609759770502375)
(0.003160560294975523, 0.1621619152804541)

(0.008017879603187658, 0.1609759770502375)
(0.006636680084081595, 0.1657559887014229)

(0.008017879603187658, 0.1609759770502375)
(0.0114735877467315, 0.1645895685348876)

(0.008017879603187658, 0.1609759770502375)
(0.01260516597198241, 0.1595084176435916)

(0.003160560294975523, 0.1621619152804541)
(0.006636680084081595, 0.1657559887014229)

(0.003160560294975523, 0.1621619152804541)
(0.001739004439051943, 0.1667594529726985)

(0.003160560294975523, 0.1621619152804541)
(-0.001700086516653633, 0.1633141871234702)

(0.003160560294975523, 0.1621619152804541)
(-0.0002956870410438586, 0.1585427192576442)

(0.006636680084081595, 0.1657559887014229)
(0.0114735877467315, 0.1645895685348876)

(0.006636680084081595, 0.1657559887014229)
(0.001739004439051943, 0.1667594529726985)

(0.006636680084081595, 0.1657559887014229)
(0.009621915159231983, 0.1692792652452884)

(0.006636680084081595, 0.1657559887014229)
(0.004706187384900057, 0.1701766948587857)

(0.0114735877467315, 0.1645895685348876)
(0.009621915159231983, 0.1692792652452884)

(0.0114735877467315, 0.1645895685348876)
(0.01260516597198241, 0.1595084176435916)

(0.0114735877467315, 0.1645895685348876)
(0.01367944853646018, 0.1678381671790725)

(0.0114735877467315, 0.1645895685348876)
(0.01531067938422731, 0.1628759900837011)

(0.001739004439051943, 0.1667594529726985)
(-0.001700086516653633, 0.1633141871234702)

(0.001739004439051943, 0.1667594529726985)
(-0.003121613600284082, 0.1680460939799281)

(0.001739004439051943, 0.1667594529726985)
(0.004706187384900057, 0.1701766948587857)

(0.001739004439051943, 0.1667594529726985)
(-0.0001067332057425041, 0.171194168271938)

(-0.001700086516653633, 0.1633141871234702)
(-0.003121613600284082, 0.1680460939799281)

(-0.001700086516653633, 0.1633141871234702)
(-0.0002956870410438586, 0.1585427192576442)

(-0.001700086516653633, 0.1633141871234702)
(-0.005153112548837303, 0.1597277311252231)

(-0.001700086516653633, 0.1633141871234702)
(-0.006558610933733146, 0.1645102146847339)

(-0.003121613600284082, 0.1680460939799281)
(-0.006558610933733146, 0.1645102146847339)

(-0.003121613600284082, 0.1680460939799281)
(-0.007978035405716732, 0.1692413137970084)

(-0.003121613600284082, 0.1680460939799281)
(-0.004811885127455326, 0.1720446159650098)

(-0.003121613600284082, 0.1680460939799281)
(-0.0001067332057425041, 0.171194168271938)

(0.009621915159231983, 0.1692792652452884)
(0.004706187384900057, 0.1701766948587857)

(0.009621915159231983, 0.1692792652452884)
(0.007439234766219362, 0.1738287608397735)

(0.009621915159231983, 0.1692792652452884)
(0.01221107083268538, 0.1726466316587509)

(0.009621915159231983, 0.1692792652452884)
(0.01367944853646018, 0.1678381671790725)

(0.01260516597198241, 0.1595084176435916)
(0.01417849222786111, 0.1547252399134373)

(0.01260516597198241, 0.1595084176435916)
(0.01733816889729423, 0.157554421614911)

(0.01260516597198241, 0.1595084176435916)
(0.01531067938422731, 0.1628759900837011)

(-0.2551150824243259, -0.03271468854312781)
(-0.2539061165745712, -0.03756632760366167)

(-0.2551150824243259, -0.03271468854312781)
(-0.2587122421759007, -0.03618750321161091)

(0.2770040860875662, 0.182648401015695)
(0.2806803275385209, 0.1860832242300953)

(0.2770040860875662, 0.182648401015695)
(0.2819614413991574, 0.1819269703984456)

(0.2770040860875662, 0.182648401015695)
(0.2778037328351837, 0.1783822912038575)

(0.04663611631384568, 0.1758342300627707)
(0.05147478426179541, 0.1745530623480044)

(-0.2223410191515946, 0.2246784062728836)
(-0.2175041873471388, 0.2233940495983825)

(-0.2223410191515946, 0.2246784062728836)
(-0.221029053150151, 0.2198051093809588)

(-0.2223410191515946, 0.2246784062728836)
(-0.2258697539115802, 0.2211180952645877)

(-0.3685197918558576, 0.1192581626534835)
(-0.3695814023359875, 0.1147789786628694)

(-0.1979554598135007, 0.0213748022364896)
(-0.1962297930587355, 0.016493959016994)

(-0.1979554598135007, 0.0213748022364896)
(-0.201388201502772, 0.01772971620057058)

(-0.1979554598135007, 0.0213748022364896)
(-0.199388340445672, 0.02613208853113323)

(0.02453397857141644, -0.2025382558731049)
(0.02327224537385254, -0.1977400769397991)

(0.02453397857141644, -0.2025382558731049)
(0.02105019499599264, -0.2059179615338013)

(-0.02599197677724115, 0.1692524520081145)
(-0.02112747273363519, 0.1680874311747552)

(-0.02599197677724115, 0.1692524520081145)
(-0.02254423438705425, 0.1728354448810942)

(-0.02112747273363519, 0.1680874311747552)
(-0.01626895380234712, 0.1669049753323401)

(-0.02112747273363519, 0.1680874311747552)
(-0.01770807477374781, 0.1715509216733533)

(-0.02112747273363519, 0.1680874311747552)
(-0.02254423438705425, 0.1728354448810942)

(-0.02112747273363519, 0.1680874311747552)
(-0.01972470681188337, 0.1632912985568379)

(-0.2112759836569656, 0.1269153115379504)
(-0.2064130727245186, 0.125752514366004)

(-0.2112759836569656, 0.1269153115379504)
(-0.2127004272328343, 0.1317081145277632)

(-0.2112759836569656, 0.1269153115379504)
(-0.2078375163003872, 0.1305453173558168)

(0.2548892883838563, -0.2180439512304556)
(0.2500135670216116, -0.2168448845525255)

(0.2548892883838563, -0.2180439512304556)
(0.2534580206787108, -0.2136498652151918)

(0.2500135670216116, -0.2168448845525255)
(0.2485539193163931, -0.2128195393543038)

(0.2500135670216116, -0.2168448845525255)
(0.2534580206787108, -0.2136498652151918)

(0.2500135670216116, -0.2168448845525255)
(0.2477989901658025, -0.2199787649751455)

(-0.03554394300235664, 0.1976182532614002)
(-0.03685380416418194, 0.2024378956007659)

(-0.2179118388560807, 0.2414282090760563)
(-0.2191268440800504, 0.2461616449312273)

(-0.2179118388560807, 0.2414282090760563)
(-0.2130792267154391, 0.2401493314635444)

(-0.2179118388560807, 0.2414282090760563)
(-0.2165997700956655, 0.2365971450064072)

(-0.2191268440800504, 0.2461616449312273)
(-0.2157668640024876, 0.2490826030952349)

(-0.2191268440800504, 0.2461616449312273)
(-0.2234250655313947, 0.2467293650156227)

(-0.2191268440800504, 0.2461616449312273)
(-0.2206463973198144, 0.2511364550433402)

(-0.2130792267154391, 0.2401493314635444)
(-0.2165997700956655, 0.2365971450064072)

(-0.2130792267154391, 0.2401493314635444)
(-0.2117665619761582, 0.2353174720774926)

(-0.2157668640024876, 0.2490826030952349)
(-0.2206463973198144, 0.2511364550433402)

(-0.06800370746928239, -0.1733042637740137)
(-0.06674556423418901, -0.178143383080365)

(-0.06800370746928239, -0.1733042637740137)
(-0.07156543609877133, -0.1768134074405764)

(-0.1581104282904814, -0.1709003463629705)
(-0.1568522743877862, -0.1757394244691906)

(0.0550679806740791, -0.2451110755526968)
(0.05043153078761618, -0.2445458624406904)

(0.0550679806740791, -0.2451110755526968)
(0.05263465775738604, -0.2486663681733228)

(0.01731891675657536, -0.2233299327399293)
(0.01930797373680185, -0.2279336190360864)

(0.02530678922647063, -0.2200866538352311)
(0.02353119006279422, -0.2156476232856008)

(0.02530678922647063, -0.2200866538352311)
(0.02872579603989407, -0.216490431229594)

(-0.01486708729288327, 0.1621061536531748)
(-0.0114113931508676, 0.1657197352474203)

(-0.01486708729288327, 0.1621061536531748)
(-0.01626895380234712, 0.1669049753323401)

(-0.01486708729288327, 0.1621061536531748)
(-0.01972470681188337, 0.1632912985568379)

(-0.0114113931508676, 0.1657197352474203)
(-0.01626895380234712, 0.1669049753323401)

(-0.0114113931508676, 0.1657197352474203)
(-0.0128130086034867, 0.1705192597343954)

(-0.0114113931508676, 0.1657197352474203)
(-0.006558610933733146, 0.1645102146847339)

(-0.0114113931508676, 0.1657197352474203)
(-0.007978035405716732, 0.1692413137970084)

(-0.01626895380234712, 0.1669049753323401)
(-0.0128130086034867, 0.1705192597343954)

(-0.01626895380234712, 0.1669049753323401)
(-0.01770807477374781, 0.1715509216733533)

(-0.01626895380234712, 0.1669049753323401)
(-0.01972470681188337, 0.1632912985568379)

(-0.0128130086034867, 0.1705192597343954)
(-0.01770807477374781, 0.1715509216733533)

(-0.0128130086034867, 0.1705192597343954)
(-0.007978035405716732, 0.1692413137970084)

(-0.0128130086034867, 0.1705192597343954)
(-0.01455501007352836, 0.1746434496657735)

(-0.0128130086034867, 0.1705192597343954)
(-0.0096475114054934, 0.1732598324602456)

(-0.01770807477374781, 0.1715509216733533)
(-0.02254423438705425, 0.1728354448810942)

(-0.01770807477374781, 0.1715509216733533)
(-0.01954231366665105, 0.1763355590408221)

(-0.01770807477374781, 0.1715509216733533)
(-0.01455501007352836, 0.1746434496657735)

(-0.02254423438705425, 0.1728354448810942)
(-0.01954231366665105, 0.1763355590408221)

(-0.02254423438705425, 0.1728354448810942)
(-0.02441051620580935, 0.1774707017685984)

(-0.01954231366665105, 0.1763355590408221)
(-0.02441051620580935, 0.1774707017685984)

(-0.01954231366665105, 0.1763355590408221)
(-0.02159225973879774, 0.1811829959718106)

(-0.01954231366665105, 0.1763355590408221)
(-0.01655404311512064, 0.1795435095583095)

(-0.01954231366665105, 0.1763355590408221)
(-0.01455501007352836, 0.1746434496657735)

(-0.02441051620580935, 0.1774707017685984)
(-0.02928412958801613, 0.1786827811513364)

(-0.02441051620580935, 0.1774707017685984)
(-0.02159225973879774, 0.1811829959718106)

(0.05287276134289164, 0.2189885025736414)
(0.05418098633030512, 0.2141626816712136)

(0.05287276134289164, 0.2189885025736414)
(0.04934758334198491, 0.2154426063610436)

(-0.08013334660358948, 0.1263918876983379)
(-0.07876514390713664, 0.1218614934724059)

(-0.08013334660358948, 0.1263918876983379)
(-0.0767747505245045, 0.1295693545229885)

(-0.08013334660358948, 0.1263918876983379)
(-0.08162080378975362, 0.1307125794564561)

(-0.1625008798753541, -0.2235147387485159)
(-0.1637792593594283, -0.2187040494534455)

(-0.2321447312788025, -0.1248958306938478)
(-0.2369508568801372, -0.1235170063017647)

(0.3575705049090492, 0.1830695999356019)
(0.3527423018605969, 0.1843690064312298)

(0.3575705049090492, 0.1830695999356019)
(0.3540310833955285, 0.1795379565488653)

(0.3527423018605969, 0.1843690064312298)
(0.3540310833955285, 0.1795379565488653)

(0.3527423018605969, 0.1843690064312298)
(0.349202880617087, 0.180837363567667)

(0.3527423018605969, 0.1843690064312298)
(0.3514535252186637, 0.189200065794372)

(0.08698963160208827, -0.188247537005527)
(0.08470641517534776, -0.1836644576944556)

(0.08698963160208827, -0.188247537005527)
(0.08991533111041607, -0.1849799363095603)

(0.08470641517534776, -0.1836644576944556)
(0.08750975639446869, -0.1800431348581064)

(0.08470641517534776, -0.1836644576944556)
(0.08991533111041607, -0.1849799363095603)

(-0.1727169932360355, 0.07317329578008128)
(-0.171292549660166, 0.06838049279026738)

(-0.2143190689246809, -0.0174603665967672)
(-0.217906012501382, -0.02087400582415707)

(0.02959801685601059, 0.1334199151207289)
(0.03099845334164306, 0.1286166955888917)

(0.02959801685601059, 0.1334199151207289)
(0.02474135452338523, 0.1346059140901886)

(-0.3462530927801791, -0.2228065966548049)
(-0.341449849637896, -0.2241917916169704)

(-0.1397085923998927, -0.1018619376502158)
(-0.1409175582474345, -0.09701029859194407)

(-0.1397085923998927, -0.1018619376502158)
(-0.1361114326490481, -0.09838912298097359)

(-0.1397085923998927, -0.1018619376502158)
(-0.1349024668358627, -0.1032407620036588)

(-0.1409175582474345, -0.09701029859194407)
(-0.1361114326490481, -0.09838912298097359)

(-0.1409175582474345, -0.09701029859194407)
(-0.1421265240966706, -0.0921586595319171)

(-0.1409175582474345, -0.09701029859194407)
(-0.1457236838481967, -0.09563147420045363)

(-0.1145836372208805, 0.01513396526246768)
(-0.1174363486701887, 0.0121453858929367)

(-0.1145836372208805, 0.01513396526246768)
(-0.1130089154841594, 0.01169553645009744)

(-0.1010550620274912, -0.2357381371715119)
(-0.1058798196678949, -0.2344259962829769)

(-0.1010550620274912, -0.2357381371715119)
(-0.1046037881905084, -0.2392604294109369)

(-0.1058798196678949, -0.2344259962829769)
(-0.1046037881905084, -0.2392604294109369)

(-0.1046037881905084, -0.2392604294109369)
(-0.1080575165419991, -0.2427710775916319)

(-0.1389050689715041, -0.1225927721693667)
(-0.1380195795472894, -0.1271283123562209)

(-0.1389050689715041, -0.1225927721693667)
(-0.1397498019997861, -0.1186110834074841)

(-0.1389050689715041, -0.1225927721693667)
(-0.1346975851440004, -0.1199053979470625)

(-0.1199768558243669, -0.1454871494467221)
(-0.1235385844510273, -0.1489962931015228)

(-0.1199768558243669, -0.1454871494467221)
(-0.118718712587111, -0.1503262687461967)

(-0.1199768558243669, -0.1454871494467221)
(-0.1151569839604503, -0.1468171250913961)

(-0.1235385844510273, -0.1489962931015228)
(-0.118718712587111, -0.1503262687461967)

(-0.1235385844510273, -0.1489962931015228)
(-0.1222804412137713, -0.1538354124009974)

(-0.1235385844510273, -0.1489962931015228)
(-0.1271003130776877, -0.1525054367563234)

(-0.1235385844510273, -0.1489962931015228)
(-0.1283584563149437, -0.1476663174568487)

(-0.118718712587111, -0.1503262687461967)
(-0.1151569839604503, -0.1468171250913961)

(-0.118718712587111, -0.1503262687461967)
(-0.1138988407231945, -0.1516562443908708)

(-0.118718712587111, -0.1503262687461967)
(-0.1174605693498549, -0.1551653880456713)

(-0.118718712587111, -0.1503262687461967)
(-0.1222804412137713, -0.1538354124009974)

(-0.1151569839604503, -0.1468171250913961)
(-0.1138988407231945, -0.1516562443908708)

(-0.1151569839604503, -0.1468171250913961)
(-0.1115952553337897, -0.1433079814365955)

(-0.1138988407231945, -0.1516562443908708)
(-0.1174605693498549, -0.1551653880456713)

(-0.1138988407231945, -0.1516562443908708)
(-0.1090789688592777, -0.1529862200355446)

(-0.1138988407231945, -0.1516562443908708)
(-0.1126406974859383, -0.1564953636903453)

(-0.1174605693498549, -0.1551653880456713)
(-0.1210222979765153, -0.1586745317004719)

(-0.1174605693498549, -0.1551653880456713)
(-0.1126406974859383, -0.1564953636903453)

(-0.1174605693498549, -0.1551653880456713)
(-0.1222804412137713, -0.1538354124009974)

(0.4277725947902087, -0.1438861452166365)
(0.4242222493533396, -0.1474068052795932)

(0.4277725947902087, -0.1438861452166365)
(0.4264987864560332, -0.1390511258446188)

(0.4277725947902087, -0.1438861452166365)
(0.4229484410191645, -0.1425717859075761)

(0.2321026023933242, -0.1748713892874694)
(0.2291144161302964, -0.1788813837749313)

(-0.1072398353914313, 0.03525575146914734)
(-0.1106783049439872, 0.03162573646752473)

(-0.1072398353914313, 0.03525575146914734)
(-0.1058153390058187, 0.03046316933391252)

(-0.1106783049439872, 0.03162573646752473)
(-0.1058153390058187, 0.03046316933391252)

(-0.1106783049439872, 0.03162573646752473)
(-0.1141166782434049, 0.02799612400423773)

(-0.1106783049439872, 0.03162573646752473)
(-0.1155411904897852, 0.03278863980847142)

(-0.3956124773195978, -0.04196033766265266)
(-0.3920153175680258, -0.03848752299416291)

(-0.3956124773195978, -0.04196033766265266)
(-0.394403511469835, -0.04681197672322877)

(-0.06529640005797696, -0.2185701045731356)
(-0.06401240065078967, -0.2233752395285259)

(-0.06529640005797696, -0.2185701045731356)
(-0.06657430861629407, -0.2139616418850043)

(-0.06529640005797696, -0.2185701045731356)
(-0.06178085838103132, -0.2153028403748385)

(0.06014601776740815, 0.1215067832422182)
(0.06365790183799024, 0.1251384116966291)

(0.06014601776740815, 0.1215067832422182)
(0.06154392110499912, 0.1167083675621136)

(0.4189375259451003, -0.1953345811355491)
(0.4197590340165531, -0.1992772857202565)

(0.4189375259451003, -0.1953345811355491)
(0.4230660996372012, -0.1956365646604163)

(0.2082420582275812, 0.1380583200111122)
(0.2069532776250925, 0.1428893661907439)

(0.2082420582275812, 0.1380583200111122)
(0.2095307952475306, 0.1332273156583546)

(-0.1661042935028269, -0.1213125685033568)
(-0.1696387756983736, -0.1244700595271713)

(-0.1661042935028269, -0.1213125685033568)
(-0.1625102111807793, -0.1178353268837589)

(-0.1696387756983736, -0.1244700595271713)
(-0.168105813009316, -0.1283197006590139)

(0.3508185859094828, 0.1579815219423083)
(0.3556467885428485, 0.1566821146424022)

(0.3508185859094828, 0.1579815219423083)
(0.3521073674945908, 0.153150472157168)

(-0.3609524369087735, -0.1823083802135756)
(-0.3561326852708172, -0.1836386404303225)

(-0.3609524369087735, -0.1823083802135756)
(-0.364514141665988, -0.1858174662393911)

(-0.06821661482743668, -0.1552778158584595)
(-0.06339675957492023, -0.1566077956488365)

(-0.06821661482743668, -0.1552778158584595)
(-0.0669583430091567, -0.1601169015880148)

(-0.06821661482743668, -0.1552778158584595)
(-0.07303632446386518, -0.1539477980426737)

(-0.06339675957492023, -0.1566077956488365)
(-0.06213843045779283, -0.1614468661914893)

(-0.06339675957492023, -0.1566077956488365)
(-0.0669583430091567, -0.1601169015880148)

(-0.05354409165455056, -0.1772941897686265)
(-0.05480223435864991, -0.1724550682105428)

(-0.02889546651526767, 0.2227243977724034)
(-0.02536887737248487, 0.2262765802735247)

(-0.02889546651526767, 0.2227243977724034)
(-0.03020425154027552, 0.2275701516525648)

(-0.1563776097756741, 0.2295609130231578)
(-0.1611933255419398, 0.2308275715807575)

(-0.3362352900302849, 0.2145248318230139)
(-0.3397604610321945, 0.2109789652988351)

(-0.3362352900302849, 0.2145248318230139)
(-0.3410687219269608, 0.2158047224961416)

(-0.1882396032768673, 0.01900643711612885)
(-0.1913706915132533, 0.0168373018038159)

(-0.4782684893400897, 0.09591904715014471)
(-0.4733506451935359, 0.0950255217116254)

(-0.1683223007240032, -0.2353937563553265)
(-0.1670462692466171, -0.2402281894832867)

(-0.1276735753352148, -0.1142955458982092)
(-0.1312360940909758, -0.1176549030472568)

(-0.2013048786258784, 0.09336569060925506)
(-0.1978664112693004, 0.09699569642712207)

(-0.1900555993126579, 0.1619109582426458)
(-0.193494066669236, 0.1582809524247788)

(-0.1900555993126579, 0.1619109582426458)
(-0.1949185102451055, 0.1630737554145925)

(-0.2358013666258291, -0.09231318166190369)
(-0.2309952410244953, -0.09369200605398616)

(-0.1584713152781194, 0.02525046085862764)
(-0.163334019177362, 0.0264141238600215)

(-0.1584713152781194, 0.02525046085862764)
(-0.1598968842862572, 0.03003855720052706)

(-0.006494707806822542, -0.2209945572914407)
(-0.003009089207548644, -0.2174086838817664)

(-0.006494707806822542, -0.2209945572914407)
(-0.005327474348815087, -0.2253880234278159)

(-0.006494707806822542, -0.2209945572914407)
(-0.001828288267904599, -0.2218249570872431)

(-0.003009089207548644, -0.2174086838817664)
(0.0020937960784288, -0.2184400667586322)

(-0.003009089207548644, -0.2174086838817664)
(-0.001828288267904599, -0.2218249570872431)

(0.0020937960784288, -0.2184400667586322)
(0.006159327903261645, -0.2172410831679427)

(0.0020937960784288, -0.2184400667586322)
(-0.001828288267904599, -0.2218249570872431)

(0.0020937960784288, -0.2184400667586322)
(0.002166951220142557, -0.222876736159824)

(0.0020937960784288, -0.2184400667586322)
(0.004312409911535954, -0.2141386529642078)

(-0.4137422684267429, 0.1854034588366885)
(-0.4186534969844316, 0.1863118448599115)

(-0.4137422684267429, 0.1854034588366885)
(-0.4169696342044185, 0.181603656267368)

(-0.4137422684267429, 0.1854034588366885)
(-0.4121276901639478, 0.1806729049064999)

(-0.07073293272792239, -0.1455995854355166)
(-0.07429448099891585, -0.1491086822013108)

(-0.09517504635775952, 0.08581061813725976)
(-0.09393686166858126, 0.08115597421767448)

(-0.08180929328500325, -0.2410426051845143)
(-0.080783385964695, -0.246508971155042)

(-0.08180929328500325, -0.2410426051845143)
(-0.08304093991311703, -0.2361615850075021)

(-0.080783385964695, -0.246508971155042)
(-0.07562773764794911, -0.2471758846500104)

(-0.080783385964695, -0.246508971155042)
(-0.08532811912509179, -0.2511979042600703)

(-0.08304093991311703, -0.2361615850075021)
(-0.08785830007864211, -0.2348416796107918)

(-0.3571932103066447, -0.03496320094911844)
(-0.3559842444568913, -0.03981484000967468)

(-0.3571932103066447, -0.03496320094911844)
(-0.3607903700582112, -0.03843601561757653)

(-0.3462530420633235, -0.1146834161946601)
(-0.3450383464512307, -0.1195150831996435)

(-0.1028200321593884, 0.1392088340429762)
(-0.09794558704968181, 0.138138858586964)

(-0.1028200321593884, 0.1392088340429762)
(-0.1060917856888594, 0.1364697674461689)

(-0.1028200321593884, 0.1392088340429762)
(-0.1012583678892697, 0.1352948228110572)

(-0.09794558704968181, 0.138138858586964)
(-0.1012583678892697, 0.1352948228110572)

(-0.09794558704968181, 0.138138858586964)
(-0.09633770485053467, 0.134149104587217)

(-0.1702664587678283, -0.1585621575074813)
(-0.165446586983984, -0.1598921349053374)

(-0.1702664587678283, -0.1585621575074813)
(-0.1715242543541608, -0.1537232668351083)

(-0.1702664587678283, -0.1585621575074813)
(-0.1667046756658508, -0.1550531276172853)

(-0.08774657208542892, 0.1799028245901676)
(-0.08450338843847091, 0.1836983860926242)

(-0.08774657208542892, 0.1799028245901676)
(-0.08919872600458296, 0.1847139715780803)

(-0.08774657208542892, 0.1799028245901676)
(-0.092599270955698, 0.1810857638025076)

(-0.08450338843847091, 0.1836983860926242)
(-0.08919872600458296, 0.1847139715780803)

(-0.08450338843847091, 0.1836983860926242)
(-0.0858921780940754, 0.188394215949139)

(-0.08450338843847091, 0.1836983860926242)
(-0.08143506081410189, 0.1876200473928262)

(-0.08450338843847091, 0.1836983860926242)
(-0.07993164546280804, 0.1825039151341531)

(-0.08919872600458296, 0.1847139715780803)
(-0.092599270955698, 0.1810857638025076)

(-0.08919872600458296, 0.1847139715780803)
(-0.09402054627474095, 0.1859039793178472)

(-0.08919872600458296, 0.1847139715780803)
(-0.0858921780940754, 0.188394215949139)

(-0.2178155678679853, -0.07494910831941803)
(-0.214218408116418, -0.07147629365092466)

(-0.40634448097886, -0.08843424536851946)
(-0.4075534468286279, -0.08358260630794324)

(-0.40634448097886, -0.08843424536851946)
(-0.4111506065801963, -0.087055420976435)

(-0.1338124521366713, -0.03598147370550036)
(-0.1290063265353393, -0.03736029809758959)

(-0.1338124521366713, -0.03598147370550036)
(-0.1386185777380052, -0.03460264931341669)

(-0.1338124521366713, -0.03598147370550036)
(-0.130215292385101, -0.03250865903702118)

(-0.1290063265353393, -0.03736029809758959)
(-0.1277973606855705, -0.04221193715805321)

(-0.1290063265353393, -0.03736029809758959)
(-0.130215292385101, -0.03250865903702118)

(-0.1290063265353393, -0.03736029809758959)
(-0.1242002009339938, -0.0387391224896182)

(-0.1277973606855705, -0.04221193715805321)
(-0.1242002009339938, -0.0387391224896182)

(-0.1277973606855705, -0.04221193715805321)
(-0.1313945204371376, -0.04568475182648259)

(-0.1277973606855705, -0.04221193715805321)
(-0.1265883948358038, -0.04706357621849727)

(-0.1277973606855705, -0.04221193715805321)
(-0.1229912350842421, -0.04359076155010988)

(-0.02849590674482237, 0.2047012792925093)
(-0.03332916472931213, 0.2059817548080878)

(0.4465268726652366, -0.1130920255335471)
(0.4513511162348305, -0.1144064381169869)

(0.1012067212361158, 0.2061889587911537)
(0.1025149462233876, 0.2013631378886873)

(0.1012067212361158, 0.2061889587911537)
(0.09768155023407031, 0.202643092266937)

(0.1012067212361158, 0.2061889587911537)
(0.09637332524677288, 0.2074689131693974)

(-0.09288604003091924, -0.09277081066330939)
(-0.09769365270363933, -0.09138578409424167)

(-0.01922867453662193, 0.2201644890159063)
(-0.01570357305132302, 0.2237100930297059)

(-0.01922867453662193, 0.2201644890159063)
(-0.02053405497786879, 0.2249865848939329)

(-0.1626468743324934, 0.115287339818486)
(-0.1577839634000467, 0.1141245426465397)

(-0.1626468743324934, 0.115287339818486)
(-0.1640713181045349, 0.1200801427499959)

(-0.1626468743324934, 0.115287339818486)
(-0.1592084124359443, 0.1189173229330455)

(-0.1692210689411656, -0.1453759172927374)
(-0.1679628907245999, -0.1502142731451899)

(-0.1679628907245999, -0.1502142731451899)
(-0.1631430044055375, -0.1515439332965503)

(-0.1679628907245999, -0.1502142731451899)
(-0.1715242543541608, -0.1537232668351083)

(-0.1679628907245999, -0.1502142731451899)
(-0.1667046756658508, -0.1550531276172853)

(0.1099647921870162, 0.1904315417054419)
(0.1112730171746895, 0.1856057208030861)

(0.1099647921870162, 0.1904315417054419)
(0.1147981881768131, 0.1891515873273235)

(-0.3330414792728709, -0.1139515264583516)
(-0.3282349950321669, -0.1153275635417706)

(-0.3138060305525667, -0.1374815088792758)
(-0.3089679856913206, -0.1387663501788794)

(0.1103642961480097, 0.1724082124741635)
(0.1151976921373325, 0.1711282580959146)

(0.1103642961480097, 0.1724082124741635)
(0.1068391251460995, 0.1688623459499844)

(0.1103642961480097, 0.1724082124741635)
(0.1055309001447872, 0.1736881668486085)

(-0.3616346701029056, 0.02485030573159886)
(-0.3664980951173938, 0.02601095297125518)

(0.2243234595633882, 0.1785723696834092)
(0.2278628806116303, 0.1821040121686079)

(0.2243234595633882, 0.1785723696834092)
(0.2194952569300015, 0.1798717769832751)

(0.4512856053009018, 0.2153996673462997)
(0.4499802056273032, 0.2202592323973414)

(0.4512856053009018, 0.2153996673462997)
(0.4465727850227883, 0.2167114319781203)

(0.4499802056273032, 0.2202592323973414)
(0.4488351145353323, 0.2250750038454256)

(0.4499802056273032, 0.2202592323973414)
(0.4465727850227883, 0.2167114319781203)

(0.4499802056273032, 0.2202592323973414)
(0.4453943335657979, 0.2217691905396079)

(-0.2574140629329673, -0.09512233782264085)
(-0.253816903181399, -0.09164952315414823)

(-0.2574140629329673, -0.09512233782264085)
(-0.2526079373316333, -0.0965011622147236)

(-0.4458262657465013, -0.1807250206449159)
(-0.4506315117206398, -0.1793427839330054)

(-0.1312360940909758, -0.1176549030472568)
(-0.1346975851440004, -0.1199053979470625)

(-0.1312360940909758, -0.1176549030472568)
(-0.1297486390000021, -0.1211711692034051)

(-0.2711847533455633, 0.2062576662713001)
(-0.2676591180178435, 0.2098030711797163)

(-0.2711847533455633, 0.2062576662713001)
(-0.2760186008758432, 0.2075380679186618)

(-0.3094046398094885, -0.174072369391322)
(-0.3129663682528031, -0.1775815123636904)

(-0.3094046398094885, -0.174072369391322)
(-0.3045847691755138, -0.1754023496836941)

(0.09883825882109996, -0.2156394748334681)
(0.09687003622979408, -0.211043197553436)

(0.09883825882109996, -0.2156394748334681)
(0.1018346908996087, -0.211636842451884)

(-0.1697543118546484, -0.08873735224026638)
(-0.1745604374559824, -0.08735852784818354)

(-0.1697543118546484, -0.08873735224026638)
(-0.1685453460048828, -0.09358899130084161)

(-0.1913337735947943, 0.05981606968056057)
(-0.1947722409513724, 0.05618606386269339)

(-0.1913337735947943, 0.05981606968056057)
(-0.189909330018926, 0.05502326669074353)

(-0.1947722409513724, 0.05618606386269339)
(-0.1996351518838193, 0.05734886103464025)

(-0.1947722409513724, 0.05618606386269339)
(-0.1982107083079506, 0.05255605804482577)

(-0.1947722409513724, 0.05618606386269339)
(-0.189909330018926, 0.05502326669074353)

(-0.1996351518838193, 0.05734886103464025)
(-0.1982107083079506, 0.05255605804482577)

(-0.1996351518838193, 0.05734886103464025)
(-0.2030736192403974, 0.05371885521677289)

(-0.1996351518838193, 0.05734886103464025)
(-0.2044980628162664, 0.05851165820658617)

(-0.1996351518838193, 0.05734886103464025)
(-0.2010595954596883, 0.06214166402445353)

(-0.1982107083079506, 0.05255605804482577)
(-0.2030736192403974, 0.05371885521677289)

(-0.03856225849391386, 0.2252843065289002)
(-0.03983685423602905, 0.2300336679205395)

(-0.03856225849391386, 0.2252843065289002)
(-0.03503430536233711, 0.2287977691968949)

(-0.3077441325171563, 0.1756242692856003)
(-0.3112693026026485, 0.1720784018878918)

(-0.3077441325171563, 0.1756242692856003)
(-0.3090523584390479, 0.1804500910795901)

(-0.3077441325171563, 0.1756242692856003)
(-0.3125775278455709, 0.1769042230340137)

(-0.3112693026026485, 0.1720784018878918)
(-0.3161026982365885, 0.1733583559274)

(-0.3112693026026485, 0.1720784018878918)
(-0.3125775278455709, 0.1769042230340137)

(-0.4780990470462561, -0.2300562084195942)
(-0.473369322908881, -0.2310515509869321)

(-0.473369322908881, -0.2310515509869321)
(-0.4700294988591034, -0.227521674756673)

(-0.473369322908881, -0.2310515509869321)
(-0.4720218847199034, -0.2347973394990464)

(-0.1408878204489156, -0.1150380304429809)
(-0.1455213098164611, -0.1134421302548399)

(-0.1408878204489156, -0.1150380304429809)
(-0.1437534782868607, -0.1170058301598999)

(-0.1408878204489156, -0.1150380304429809)
(-0.1397498019997861, -0.1186110834074841)

(0.2291144161302964, -0.1788813837749313)
(0.2310814186667441, -0.1834672399128643)

(-0.1189314136722183, -0.1322997671929723)
(-0.12370241689355, -0.1310555493356709)

(-0.1189314136722183, -0.1322997671929723)
(-0.1201737162059279, -0.1279026061512071)

(-0.1146176875290493, -0.0234690394236482)
(-0.1112792687094604, -0.02120923038483232)

(-0.1202750409784179, -0.0170727790115037)
(-0.1241523826411351, -0.02067928911819223)

(-0.1202750409784179, -0.0170727790115037)
(-0.117445300645186, -0.01297578027830566)

(-0.3407787075858507, 0.1485372880396476)
(-0.3372536929004928, 0.15208315634566)

(-0.4457955014292682, 0.1208266435185669)
(-0.4490292143629626, 0.1170131017707366)

(-0.4457955014292682, 0.1208266435185669)
(-0.4441097338641015, 0.1161193950955257)

(-0.4457955014292682, 0.1208266435185669)
(-0.4408760209304062, 0.119932936843356)

(-0.1436508087984465, -0.1748902585110896)
(-0.142392638523632, -0.179729277089834)

(-0.1436508087984465, -0.1748902585110896)
(-0.1449089553967913, -0.1700511519389316)

(-0.4435250443443063, -0.1183107529928709)
(-0.4387189187429735, -0.1196895773849516)

(-0.4387189187429735, -0.1196895773849516)
(-0.4351217589914065, -0.1162167627164567)

(-0.4387189187429735, -0.1196895773849516)
(-0.4339127931416394, -0.1210684017770317)

(-0.4387189187429735, -0.1196895773849516)
(-0.437509952893207, -0.1245412164455288)

(-0.09179712417612444, 0.01363868587382679)
(-0.09664637024994988, 0.0150807032394675)

(-0.09179712417612444, 0.01363868587382679)
(-0.0899410701310272, 0.008866319302997559)

(-0.3198785862856777, -0.2211015740706515)
(-0.316248755571766, -0.2174720984305198)

(-0.09893846163577456, 0.03772294115615851)
(-0.09407573980707544, 0.03655935313718774)

(-0.01073953965589112, 0.1055409849740779)
(-0.01238234396148939, 0.1092059077034593)

(-0.01073953965589112, 0.1055409849740779)
(-0.007505159309970373, 0.1080817157929426)

(-0.1631430044055375, -0.1515439332965503)
(-0.1595812733696861, -0.1480347370595319)

(-0.1631430044055375, -0.1515439332965503)
(-0.161884858758994, -0.1563830000140446)

(-0.1631430044055375, -0.1515439332965503)
(-0.1667046756658508, -0.1550531276172853)

(-0.229766406838718, -0.2231702112960771)
(-0.2249413639105922, -0.2244823277455688)

(-0.1709335399066857, -0.1019134450299093)
(-0.1661274143053565, -0.1032922694219868)

(-0.1709335399066857, -0.1019134450299093)
(-0.1721425057564511, -0.09706180596933425)

(-0.3811346249201567, -0.08215227453928872)
(-0.3799256590703917, -0.08700391359986581)

(-0.1713119009224753, -0.1717495397838169)
(-0.174873628858481, -0.1752586809646852)

(0.07692370930269525, -0.2304632527184811)
(0.07195886769704936, -0.2298697917921795)

(0.07692370930269525, -0.2304632527184811)
(0.07495515320403905, -0.2258667213944753)

(0.1385656641632886, 0.2007751446675953)
(0.1350404931613789, 0.197229278143416)

(0.1385656641632886, 0.2007751446675953)
(0.143397999539539, 0.199496244712129)

(0.1385656641632886, 0.2007751446675953)
(0.139873382403089, 0.1959498275551371)

(0.1350404931613789, 0.197229278143416)
(0.1363487181487917, 0.192403457240988)

(0.1350404931613789, 0.197229278143416)
(0.139873382403089, 0.1959498275551371)

(0.1363487181487917, 0.192403457240988)
(0.1411815607231747, 0.1911240530476612)

(0.1363487181487917, 0.192403457240988)
(0.139873382403089, 0.1959498275551371)

(-0.2932439474480637, 0.1717844089130775)
(-0.288410531857288, 0.1705044302165101)

(-0.2932439474480637, 0.1717844089130775)
(-0.2919355186798429, 0.1669585537863568)

(-0.1244346919208599, 0.1665712600214409)
(-0.1195745157324673, 0.1653939583340159)

(-0.1195745157324673, 0.1653939583340159)
(-0.1161231638086556, 0.1690071276437558)

(-0.1195745157324673, 0.1653939583340159)
(-0.1181709084854147, 0.1606025909001211)

(0.4112946759400369, -0.1663244649034399)
(0.4161188297110813, -0.1676388242124986)

(0.4112946759400369, -0.1663244649034399)
(0.406470522168993, -0.1650101055943818)

(0.4112946759400369, -0.1663244649034399)
(0.4100208676058619, -0.1614894455314227)

(0.2555433148236636, 0.1791386181576331)
(0.2507151121917675, 0.1804380254560055)

(0.2555433148236636, 0.1791386181576331)
(0.2590827358739115, 0.1826702606408219)

(-0.28740030375474, -0.118053205506717)
(-0.2838031465369542, -0.1145803996742996)

(-0.28740030375474, -0.118053205506717)
(-0.2909974357934696, -0.1215258965261245)

(0.4576662556518303, 0.1912239101755113)
(0.4563611806101943, 0.1960872825738934)

(0.4576662556518303, 0.1912239101755113)
(0.4529766047882808, 0.1924583629002532)

(0.2651045456760461, 0.2438453296613586)
(0.2631852685959729, 0.2491411578852007)

(0.2631852685959729, 0.2491411578852007)
(0.2673538489241813, 0.252547408508754)

(0.2631852685959729, 0.2491411578852007)
(0.2565477400447993, 0.2503643352194885)

(-0.08568814943748874, 0.2331695171266522)
(-0.08654618065406836, 0.2383562793489714)

(-0.08654618065406836, 0.2383562793489714)
(-0.09177817305993906, 0.2391804361649931)

(-0.08654618065406836, 0.2383562793489714)
(-0.08878324298902553, 0.2418082416441473)

(-0.08654618065406836, 0.2383562793489714)
(-0.08162764451469852, 0.2407567668281649)

(-0.1163760858273805, 0.05079692090903892)
(-0.1129376184708025, 0.05442692672690583)

(-0.1163760858273805, 0.05079692090903892)
(-0.1178005294032495, 0.05558972389885242)

(-0.1129376184708025, 0.05442692672690583)
(-0.1080747075383554, 0.05326412955495924)

(-0.1129376184708025, 0.05442692672690583)
(-0.1178005294032495, 0.05558972389885242)

(-0.1129376184708025, 0.05442692672690583)
(-0.1143620620466715, 0.05921972971671935)

(-0.09265127042853571, 0.03176665805621007)
(-0.0912262943638688, 0.02697608197721034)

(-0.09265127042853571, 0.03176665805621007)
(-0.08778831101036635, 0.03060406365543877)

(-0.09265127042853571, 0.03176665805621007)
(-0.09407573980707544, 0.03655935313718774)

(-0.006906493130689646, 0.1767579201652014)
(-0.001960884563336686, 0.1755471856158262)

(-0.006906493130689646, 0.1767579201652014)
(-0.0096475114054934, 0.1732598324602456)

(-0.006906493130689646, 0.1767579201652014)
(-0.004811885127455326, 0.1720446159650098)

(-0.001960884563336686, 0.1755471856158262)
(-0.004811885127455326, 0.1720446159650098)

(-0.001960884563336686, 0.1755471856158262)
(-0.0001067332057425041, 0.171194168271938)

(-0.1889490764622552, -0.1012497865221546)
(-0.190158042312021, -0.09639814746157885)

(-0.1889490764622552, -0.1012497865221546)
(-0.1841429508609213, -0.1026286109142372)

(-0.1364173097620085, 0.0422324977993314)
(-0.1315543988295614, 0.0410697006273848)

(-0.05208211105923539, -0.2177763496250046)
(-0.05081518220469197, -0.2225082010683657)

(-0.05208211105923539, -0.2177763496250046)
(-0.05697407455192615, -0.2166161002713251)

(-0.05208211105923539, -0.2177763496250046)
(-0.05323283921770153, -0.2130794724490492)

(0.04826889490624037, 0.1466879875599655)
(0.0448208010026321, 0.1430751886814882)

(0.446994143005758, 0.09531742949060736)
(0.4513537582653452, 0.0934791331917382)

(0.4513537582653452, 0.0934791331917382)
(0.4554343856674209, 0.09100877170778932)

(0.4513537582653452, 0.0934791331917382)
(0.4521111872205645, 0.0881114828102534)

(0.4513537582653452, 0.0934791331917382)
(0.4545982388706187, 0.096632942917323)

(-0.09252846896323161, -0.1306013824620667)
(-0.08778097598190049, -0.1316689080552367)

(-0.09252846896323161, -0.1306013824620667)
(-0.09440910121290852, -0.1272693264607355)

(-0.1402780413696448, 0.1438788640536391)
(-0.1435776047124109, 0.1410483212932565)

(-0.1402780413696448, 0.1438788640536391)
(-0.1387536544783471, 0.1398198000320444)

(0.1149079012834259, 0.2383957541193341)
(0.1162161262708396, 0.2335699332169066)

(0.1149079012834259, 0.2383957541193341)
(0.1113827392400811, 0.2348498900237197)

(0.1149079012834259, 0.2383957541193341)
(0.1100692745925414, 0.2396810692469749)

(-0.07663783191659172, 0.02348619456952773)
(-0.07806285989109721, 0.02827685794593668)

(-0.07663783191659172, 0.02348619456952773)
(-0.07319983372011794, 0.02711485896482676)

(-0.07663783191659172, 0.02348619456952773)
(-0.08150084592922202, 0.02464892591810507)

(-0.2412730369513496, 0.2117928782586278)
(-0.2447997182790048, 0.2082551072983559)

(-0.2412730369513496, 0.2117928782586278)
(-0.2364437203662583, 0.2105219087661853)

(-0.09084492355646831, -0.1714935048766076)
(-0.09440665218412371, -0.1750026485513981)

(-0.09767242146319305, -0.01919814013266486)
(-0.09434813613487997, -0.01677926698318149)

(-0.09767242146319305, -0.01919814013266486)
(-0.100954387145397, -0.01706574371771663)

(-0.08221351196718722, -0.01024143925747969)
(-0.08599767570754842, -0.008708347037174487)

(-0.08221351196718722, -0.01024143925747969)
(-0.07898993829161154, -0.008070822036654057)

(-0.1048815717598272, 0.08811819764644274)
(-0.1083201353510934, 0.08448829100398494)

(-0.1335684211729622, 0.03264689783064192)
(-0.1301299518999735, 0.03627691166309231)

(-0.1409472960443819, -0.0789825667425344)
(-0.1445444557959499, -0.08245538141102728)

(-0.2633696787886094, -0.1249473380704202)
(-0.2681758043899432, -0.1235685136783376)

(-0.2633696787886094, -0.1249473380704202)
(-0.2585635531872751, -0.1263261624625029)

(-0.2022387587759011, 0.03571044318262988)
(-0.1988002885127912, 0.03934044624732973)

(-0.2022387587759011, 0.03571044318262988)
(-0.2056772296737712, 0.03208044071919812)

(-0.3482287411319165, 0.1594688863587333)
(-0.3495369661203487, 0.164294707260064)

(-0.1340589889427565, 0.09509494498886346)
(-0.132634545366845, 0.0903021419992249)

(-0.132634545366845, 0.0903021419992249)
(-0.1277716344351403, 0.08913934482417576)

(-0.1892207360333186, 0.1439025434280867)
(-0.1926592033228208, 0.140272537630155)

(-0.2820593545692303, 0.04589238637292817)
(-0.2854978219258081, 0.04226238055506115)

(-0.2820593545692303, 0.04589238637292817)
(-0.280634910993361, 0.04109958338311457)

(-0.2820593545692303, 0.04589238637292817)
(-0.2869222655016773, 0.04705518354487474)

(-0.1261019076922746, 0.05312251525293217)
(-0.1226634403356966, 0.05675252107079908)

(-0.1261019076922746, 0.05312251525293217)
(-0.1309648186247217, 0.05428531242487881)

(-0.2622445777073454, -0.2188264222281303)
(-0.2634360332881047, -0.2139177670678999)

(-0.1482321363850976, -0.01374457670070534)
(-0.1518612841293357, -0.01731052468612453)

(-0.1482321363850976, -0.01374457670070534)
(-0.149767405679488, -0.0090023172058659)

(-0.1216930574967165, -0.1025255944464059)
(-0.1229020117225635, -0.09767390421597802)

(-0.221353252024098, -0.11447738668837)
(-0.2201442861743321, -0.1193290257489453)

(-0.08970323310685457, 0.0978452870543586)
(-0.0911276582067644, 0.1026381673128083)

(-0.08970323310685457, 0.0978452870543586)
(-0.08484046677399432, 0.09668188548639713)

(-0.08970323310685457, 0.0978452870543586)
(-0.0862647713679282, 0.1014752695880378)

(-0.0911276582067644, 0.1026381673128083)
(-0.09599056546904507, 0.1038009798296883)

(-0.0911276582067644, 0.1026381673128083)
(-0.09255209831451197, 0.1074309848033931)

(-0.0911276582067644, 0.1026381673128083)
(-0.08768918741809506, 0.1062681874941146)

(-0.0911276582067644, 0.1026381673128083)
(-0.0862647713679282, 0.1014752695880378)

(-0.1998900549720865, -0.02153239559782828)
(-0.2046996580334365, -0.02016645559834513)

(-0.08821023793998034, -0.02205741865673834)
(-0.08960696619440536, -0.01675204110098377)

(-0.08960696619440536, -0.01675204110098377)
(-0.09434813613487997, -0.01677926698318149)

(-0.08960696619440536, -0.01675204110098377)
(-0.08896002579862824, -0.01224561619482472)

(0.3298262209635132, -0.1800317930077532)
(0.3333765664004605, -0.176511132944517)

(-0.0937069268385475, 0.04966049567516013)
(-0.09527674456377516, 0.05439264551010931)

(-0.0937069268385475, 0.04966049567516013)
(-0.09090831646536787, 0.05293784247764699)

(0.2323641595378252, 0.1988293967091354)
(0.2371923621712129, 0.1975299894092675)

(-0.2189353203245663, -0.1241806648095205)
(-0.2141291947232324, -0.1255594892016031)

(-0.2189353203245663, -0.1241806648095205)
(-0.2201442861743321, -0.1193290257489453)

(-0.2141291947232324, -0.1255594892016031)
(-0.2105320349716643, -0.1220866745331106)

(-0.2105320349716643, -0.1220866745331106)
(-0.2069348752200962, -0.118613859864618)

(-0.2105320349716643, -0.1220866745331106)
(-0.2057259093703303, -0.1234654989251932)

(-0.1467327118317424, 0.03134248034573066)
(-0.1515956227641896, 0.03250527751767735)

(0.2571584748586471, 0.1562826316183177)
(0.2584469196236578, 0.1514514914620483)

(0.2627671472337715, 0.168160827687796)
(0.2672170757541524, 0.1670801783223803)

(-0.2221809659315367, 0.1028096822868538)
(-0.2187424985749591, 0.1064396881047215)

(-0.2187424985749591, 0.1064396881047215)
(-0.2138795876425121, 0.105276890932775)

(-0.2187424985749591, 0.1064396881047215)
(-0.2201669421508286, 0.1112324910945355)

(-0.2418759336723895, -0.05002725450879148)
(-0.2430848995221628, -0.04517561544823986)

(-0.2418759336723895, -0.05002725450879148)
(-0.237069808071056, -0.05140607890087528)

(-0.2418759336723895, -0.05002725450879148)
(-0.2382787739208279, -0.04655443984031799)

(-0.2430848995221628, -0.04517561544823986)
(-0.2478910251234883, -0.04379679105617827)

(-0.2430848995221628, -0.04517561544823986)
(-0.2442938653719018, -0.04032397638775403)

(-0.2430848995221628, -0.04517561544823986)
(-0.2382787739208279, -0.04655443984031799)

(-0.2430848995221628, -0.04517561544823986)
(-0.2394877397706144, -0.04170280077985389)

(-0.2478910251234883, -0.04379679105617827)
(-0.2442938653719018, -0.04032397638775403)

(-0.2478910251234883, -0.04379679105617827)
(-0.2514881848750738, -0.04726960572468754)

(-0.2478910251234883, -0.04379679105617827)
(-0.2526971507248113, -0.04241796666417447)

(-0.2478910251234883, -0.04379679105617827)
(-0.2490999909732494, -0.03894515199569177)

(-0.2442938653719018, -0.04032397638775403)
(-0.2406967056203488, -0.03685116171932547)

(-0.2442938653719018, -0.04032397638775403)
(-0.2490999909732494, -0.03894515199569177)

(-0.2442938653719018, -0.04032397638775403)
(-0.245502831221669, -0.03547233732724474)

(-0.2442938653719018, -0.04032397638775403)
(-0.2394877397706144, -0.04170280077985389)

(-0.2514881848750738, -0.04726960572468754)
(-0.2562943104764278, -0.04589078133267188)

(-0.2514881848750738, -0.04726960572468754)
(-0.2526971507248113, -0.04241796666417447)

(-0.1986208032603815, -0.06243667403752706)
(-0.1974118374106146, -0.06728831309810104)

(-0.1986208032603815, -0.06243667403752706)
(-0.1938146776590473, -0.0638154984296096)

(-0.1854113923061436, -0.06172150815320041)
(-0.1842024264563765, -0.06657314721377576)

(-0.1854113923061436, -0.06172150815320041)
(-0.1902175179074795, -0.06034268376111847)

(-0.1169656643154356, 0.03758131629127602)
(-0.1218285760067918, 0.03874411028940414)

(-0.1169656643154356, 0.03758131629127602)
(-0.1155411904897852, 0.03278863980847142)

(-0.168664297195757, -0.02147806390030498)
(-0.1734718478027093, -0.02011021965372398)

(-0.1554548862415198, -0.02076289801599645)
(-0.1518612841293357, -0.01731052468612453)

(-0.1157865056225406, 0.06401253270653282)
(-0.1143620620466715, 0.05921972971671935)

(-0.1157865056225406, 0.06401253270653282)
(-0.1109235946900936, 0.06284973553458625)

(-0.1390137044186046, 0.02055565726619773)
(-0.1375964701716882, 0.01580127420434347)

(-0.1390137044186046, 0.02055565726619773)
(-0.142609162658433, 0.01707414261624389)

(-0.1375964701716882, 0.01580127420434347)
(-0.142609162658433, 0.01707414261624389)

(-0.1375964701716882, 0.01580127420434347)
(-0.1413842436281096, 0.01259218787485121)

(-0.1375964701716882, 0.01580127420434347)
(-0.1374767341279744, 0.01191416276366495)

(-0.1045372263093195, 0.1325578003399278)
(-0.1079794200701186, 0.1289122104010808)

(-0.1045372263093195, 0.1325578003399278)
(-0.1060917856888594, 0.1364697674461689)

(-0.1045372263093195, 0.1325578003399278)
(-0.1012583678892697, 0.1352948228110572)

(0.2475098900335813, -0.2423983958658806)
(0.2512285293812903, -0.2448058885388759)

(0.2475098900335813, -0.2423983958658806)
(0.2455065793964937, -0.2467497825138139)

(-0.2337578969108071, -0.1725116686729808)
(-0.2324995630991604, -0.1773325162698679)

(-0.06674556423418901, -0.178143383080365)
(-0.07156543609877133, -0.1768134074405764)

(-0.06674556423418901, -0.178143383080365)
(-0.07030729286011358, -0.1816525267408571)

(-0.277944747304512, 0.1318978832606066)
(-0.2792529722919255, 0.136723704163035)

(-0.277944747304512, 0.1318978832606066)
(-0.2744008630895391, 0.1354439823817519)

(-0.277944747304512, 0.1318978832606066)
(-0.2730908661269784, 0.1306208680033484)

(-0.07948763571706258, 0.03306833231693143)
(-0.07806285989109721, 0.02827685794593668)

(-0.07948763571706258, 0.03306833231693143)
(-0.08435164772254156, 0.03422652471324404)

(-0.07948763571706258, 0.03306833231693143)
(-0.0829258225760246, 0.02943948941628302)

(-0.1589083733189826, -0.1143675730400965)
(-0.1625102111807793, -0.1178353268837589)

(0.1714755223896144, 0.1694589471453063)
(0.1771660001681278, 0.1694077243688366)

(-0.07806285989109721, 0.02827685794593668)
(-0.07319983372011794, 0.02711485896482676)

(-0.07806285989109721, 0.02827685794593668)
(-0.0829258225760246, 0.02943948941628302)

(-0.07806285989109721, 0.02827685794593668)
(-0.08150084592922202, 0.02464892591810507)

(-0.09769365270363933, -0.09138578409424167)
(-0.10128994174532, -0.09486284834279629)

(0.01417849222786111, 0.1547252399134373)
(0.01733816889729423, 0.157554421614911)

(-0.3940559641546874, 0.1133726215466221)
(-0.3940203705251344, 0.1171225784475142)

(-0.3943120074729563, 0.09501725077155565)
(-0.3938096530735887, 0.08976277156935682)

(-0.3943120074729563, 0.09501725077155565)
(-0.3903212733230104, 0.09347162562529714)

(-0.1348015844686689, 0.1557314472192354)
(-0.1362033086928274, 0.1605302311962626)

(0.3937324388272377, -0.1166599118742061)
(0.3901820933903702, -0.1201805719371595)

(0.3937324388272377, -0.1166599118742061)
(0.3950062471614157, -0.1214949312462203)

(-0.1581594865252239, 0.1452369742052307)
(-0.1546801120831396, 0.1483671355668341)

(-0.09899182245033579, -0.0324579504200835)
(-0.1025875046268678, -0.03592996632898152)

(-0.09899182245033579, -0.0324579504200835)
(-0.09778246721479253, -0.03729791658409029)

(-0.1243331670808033, 0.09276935063267128)
(-0.1277716344351403, 0.08913934482417576)

(-0.1797530446691553, 0.1728131452237703)
(-0.1750555856610737, 0.1716792070158375)

(-0.1797530446691553, 0.1728131452237703)
(-0.1783157536670545, 0.1680081727064332)

(-0.1750555856610737, 0.1716792070158375)
(-0.1783157536670545, 0.1680081727064332)

(-0.1750555856610737, 0.1716792070158375)
(-0.1736313611600756, 0.1667985081058544)

(-0.1750555856610737, 0.1716792070158375)
(-0.1717243483156493, 0.1751297774333172)

(-0.1750555856610737, 0.1716792070158375)
(-0.1703785701784054, 0.1703436704165382)

(-0.1641703317808217, 0.04441647784119729)
(-0.1593074208483746, 0.04325368066925076)

(-0.1441291078461933, 0.05298090095090653)
(-0.140690640489615, 0.05661090676877443)

(-0.2101958371197428, 0.07768287016584037)
(-0.2150587480521897, 0.07884566733778603)

(-0.2082935929001729, -0.02362792036854931)
(-0.2046996580334365, -0.02016645559834513)

(-0.0912262943638688, 0.02697608197721034)
(-0.08778831101036635, 0.03060406365543877)

(-0.08778831101036635, 0.03060406365543877)
(-0.08435164772254156, 0.03422652471324404)

(-0.08778831101036635, 0.03060406365543877)
(-0.0829258225760246, 0.02943948941628302)

(-0.03508215979694068, 0.1111975200114422)
(-0.03990762057772243, 0.1125649782931559)

(-0.03508215979694068, 0.1111975200114422)
(-0.03648736228085343, 0.1154510726177926)

(-0.03508215979694068, 0.1111975200114422)
(-0.03167297937673397, 0.1139950811734691)

(0.1960744850222439, -0.2447104170491159)
(0.1989284913560976, -0.2489390787835515)

(0.1960744850222439, -0.2447104170491159)
(0.1997931074987702, -0.2442177532556168)

(-0.3990906858802685, -0.117544079731968)
(-0.4002996517300352, -0.1126924406713944)

(-0.3990906858802685, -0.117544079731968)
(-0.4038968114816033, -0.1161652553398863)

(-0.4002996517300352, -0.1126924406713944)
(-0.4038968114816033, -0.1161652553398863)

(-0.4002996517300352, -0.1126924406713944)
(-0.40510577733137, -0.1113136162793121)

(-0.4002996517300352, -0.1126924406713944)
(-0.4015086175798009, -0.1078408016108208)

(-0.4002996517300352, -0.1126924406713944)
(-0.3967024919784671, -0.1092196260029043)

(-0.1819995041898235, 0.1956021934733679)
(-0.1854379715464013, 0.1919721876555006)

(-0.1819995041898235, 0.1956021934733679)
(-0.1805750606139543, 0.1908093904835541)

(-0.1854379715464013, 0.1919721876555006)
(-0.1903008127510386, 0.1931352865698476)

(-0.1854379715464013, 0.1919721876555006)
(-0.1805750606139543, 0.1908093904835541)

(-0.1854379715464013, 0.1919721876555006)
(-0.1888764272816774, 0.1883422321280336)

(-0.1058153390058187, 0.03046316933391252)
(-0.1043897802477142, 0.02567503012555195)

(-0.1141166782434049, 0.02799612400423773)
(-0.1189795405282619, 0.0291591246243033)

(-0.1141166782434049, 0.02799612400423773)
(-0.1155411904897852, 0.03278863980847142)

(-0.1445444557959499, -0.08245538141102728)
(-0.1433354899462332, -0.08730702047155181)

(-0.3472762600889039, -0.2360868852214929)
(-0.3521010177293561, -0.2347747443328284)

(-0.3472762600889039, -0.2360868852214929)
(-0.3508180797720668, -0.239615176869231)

(-0.3472762600889039, -0.2360868852214929)
(-0.3459921710516713, -0.2409283176591949)

(0.1240654761953183, 0.2046150078023393)
(0.122757251207905, 0.209440828704767)

(0.09193943320716629, 0.1907255383132797)
(0.09063120822842867, 0.1955513592180814)

(0.09193943320716629, 0.1907255383132797)
(0.08841426213885022, 0.1871796717709329)

(0.09193943320716629, 0.1907255383132797)
(0.08710603721085679, 0.1920054926896174)

(0.09063120822842867, 0.1955513592180814)
(0.08710603721085679, 0.1920054926896174)

(0.09063120822842867, 0.1955513592180814)
(0.08579781223780418, 0.1968313135959741)

(0.09063120822842867, 0.1955513592180814)
(0.09415637923186192, 0.1990972257426769)

(-0.157813342345606, -0.04711508359500133)
(-0.1626194679469146, -0.0457362592029773)

(-0.157813342345606, -0.04711508359500133)
(-0.1590223081953659, -0.04226344453454872)

(-0.157813342345606, -0.04711508359500133)
(-0.1542161825940372, -0.0436422689266265)

(-0.2693847702397087, -0.1187168746177624)
(-0.2705937360894745, -0.1138652355571871)

(-0.2693847702397087, -0.1187168746177624)
(-0.2657876104881405, -0.1152440599492696)

(-0.2693847702397087, -0.1187168746177624)
(-0.2681758043899432, -0.1235685136783376)

(-0.2705937360894745, -0.1138652355571871)
(-0.2657876104881405, -0.1152440599492696)

(0.1425762248061929, -0.2076697974173944)
(0.1445371397688937, -0.2123125992243295)

(-0.07837549432213484, 0.1911434077404028)
(-0.07381396851301174, 0.1898256412871092)

(-0.07837549432213484, 0.1911434077404028)
(-0.08143506081410189, 0.1876200473928262)

(0.1657249580391504, 0.1613397294809394)
(0.1705297466628758, 0.1610396313312103)

(0.1657249580391504, 0.1613397294809394)
(0.1679242548141353, 0.1576388829605674)

(0.08176324940108275, 0.1620645616977081)
(0.08306496187642308, 0.1572369090753393)

(0.08176324940108275, 0.1620645616977081)
(0.08659542757290399, 0.1607842614623254)

(-0.1529180033513278, -0.1025771035374445)
(-0.1493208435996494, -0.09910428886906594)

(-0.2271428907364438, 0.02830881449170099)
(-0.2285673343123131, 0.03310161748151483)

(-0.1484024385738001, 0.06735930992034896)
(-0.1518409059303779, 0.06372930410248168)

(-0.2528818889745484, 0.03891560334124806)
(-0.2563203563311263, 0.03528559752338103)

(-0.2528818889745484, 0.03891560334124806)
(-0.2577447999069953, 0.04007840051319476)

(-0.1538549297110872, 0.05530649529479995)
(-0.155279373286956, 0.06009929828461408)

(-0.1578972200069053, -0.1889243796141244)
(-0.1591557368437826, -0.1840870499435164)

(0.1029144501596425, 0.1833398086506395)
(0.1042226751434593, 0.1785139877472286)

(0.1029144501596425, 0.1833398086506395)
(0.1077478461641513, 0.1820598542765463)

(-0.1593074208483746, 0.04325368066925076)
(-0.1578829772725056, 0.03846087767943721)

(-0.4743157278404638, 0.1876218281163718)
(-0.4710820149067454, 0.1914353698642093)

(-0.4743157278404638, 0.1876218281163718)
(-0.4693962473418961, 0.1867281214410564)

(-0.4743157278404638, 0.1876218281163718)
(-0.4775494407741691, 0.1838082863685339)

(-0.4710820149067454, 0.1914353698642093)
(-0.4661625344111571, 0.1905416631878245)

(-0.4710820149067454, 0.1914353698642093)
(-0.4727677824719567, 0.1961426182872343)

(-0.4710820149067454, 0.1914353698642093)
(-0.4693962473418961, 0.1867281214410564)

(-0.4710820149067454, 0.1914353698642093)
(-0.467848301974551, 0.1952489116115008)

(-0.1170345008624987, -0.1912156243071239)
(-0.1134730018680599, -0.1877075957987359)

(0.4349145904372835, 0.1076835252427496)
(0.4397380573625922, 0.1063728925715497)

(-0.4015680931752607, -0.07178533791038988)
(-0.4027770590250256, -0.06693369884982556)

(-0.4015680931752607, -0.07178533791038988)
(-0.3979709334236867, -0.06831252324190981)

(0.4507011454526457, -0.2309164942018714)
(0.4555271138771005, -0.2322283312828743)

(-0.09527674456377516, 0.05439264551010931)
(-0.09090831646536787, 0.05293784247764699)

(-0.09527674456377516, 0.05439264551010931)
(-0.09234530366465107, 0.0578913881013829)

(-0.1361114326490481, -0.09838912298097359)
(-0.1349024668358627, -0.1032407620036588)

(-0.2213461025605069, 0.08480126749954277)
(-0.2227705461363763, 0.08959407048935729)

(-0.2213461025605069, 0.08480126749954277)
(-0.2164831916280592, 0.08363847032759947)

(-0.3018432329996821, 0.08157484796427367)
(-0.3038820662041876, 0.08577124135219469)

(-0.1080747075383554, 0.05326412955495924)
(-0.1066502639624864, 0.04847132656514572)

(-0.09796513865554565, 0.06427512187175427)
(-0.09356420661126912, 0.06281003235621474)

(-0.1614402398949073, -0.03256016641354845)
(-0.1650373996464791, -0.03603298108202078)

(-0.1614402398949073, -0.03256016641354845)
(-0.1602312740451582, -0.03741180547406708)

(-0.2662914613622097, 0.06883521845207563)
(-0.2648670177863404, 0.0640424154622619)

(-0.2648670177863404, 0.0640424154622619)
(-0.2683054851429185, 0.06041240964439534)

(-0.2648670177863404, 0.0640424154622619)
(-0.2634425742104716, 0.05924961247244846)

(-0.2648670177863404, 0.0640424154622619)
(-0.2600041068538939, 0.06287961829031535)

(-0.3655072822663874, -0.09114038677611916)
(-0.3642983164166212, -0.095992025836691)

(-0.3655072822663874, -0.09114038677611916)
(-0.369104442017956, -0.09461320144460804)

(-0.1315543988295614, 0.0410697006273848)
(-0.1301299518999735, 0.03627691166309231)

(-0.1575386802338548, 0.08290051606173632)
(-0.1589631238097241, 0.08769331905155009)

(-0.1578829772725056, 0.03846087767943721)
(-0.1530200663400585, 0.0372980805074908)

(-0.1578829772725056, 0.03846087767943721)
(-0.1564585336966365, 0.03366807468962384)

(-0.07319983372011794, 0.02711485896482676)
(-0.06976832783491199, 0.03073421131604855)

(-0.4157162705646566, 0.0244254628255056)
(-0.4142918269887859, 0.01963265983569355)

(-0.4157162705646566, 0.0244254628255056)
(-0.4191542542825437, 0.02079560074733073)

(-0.1865982630373325, -0.2492335295517402)
(-0.1843782050415126, -0.2559708512632722)

(-0.233576514538492, 0.141152106205362)
(-0.23701498189507, 0.1375221003874952)

(-0.233576514538492, 0.141152106205362)
(-0.2301380471819139, 0.1447821120232291)

(-0.1320952735768904, 0.1773560083257411)
(-0.1369525932288203, 0.1785419430154715)

(-0.1320952735768904, 0.1773560083257411)
(-0.1286395621859486, 0.1809695934663492)

(-0.1320952735768904, 0.1773560083257411)
(-0.1334968813186632, 0.1821555328299742)

(-0.1369527578906284, -0.1318189839137515)
(-0.1380195795472894, -0.1271283123562209)

(-0.1685750838026117, -0.07556125945062295)
(-0.1649779240510436, -0.07208844478213006)

(-0.2707432339705706, -0.02373020591550488)
(-0.2671367588533353, -0.02026380491180602)

(-0.2707432339705706, -0.02373020591550488)
(-0.2755483263124317, -0.02235677517800418)

(-0.09664637024994988, 0.0150807032394675)
(-0.1001381820889969, 0.01233372139884963)

(0.3013926459150325, 0.2433262001879309)
(0.3048937452257954, 0.2473931974788944)

(0.2893596465041783, 0.1027746494788814)
(0.2891522821625708, 0.1065219001620419)

(0.2893596465041783, 0.1027746494788814)
(0.2856175411888364, 0.1029855672943121)

(-0.3246463925515745, 0.08278878451543391)
(-0.3232219489757054, 0.07799598152562064)

(-0.3246463925515745, 0.08278878451543391)
(-0.3295093037052353, 0.08395158076225243)

(-0.1354819135682647, -0.15468460476645)
(-0.1403017854322048, -0.1533546291220151)

(-0.1354819135682647, -0.15468460476645)
(-0.1390436421949966, -0.1581937484218277)

(-0.1599278831141956, -0.2514554594244734)
(-0.1566754875997318, -0.2553469405616118)

(-0.1455213098164611, -0.1134421302548399)
(-0.1437534782868607, -0.1170058301598999)

(0.3573675324521375, 0.133864494312516)
(0.3559927994019613, 0.1386751468529034)

(0.3573675324521375, 0.133864494312516)
(0.3526452052703322, 0.1351126686803575)

(0.3573675324521375, 0.133864494312516)
(0.3543078868241481, 0.1303956397530112)

(-0.3925431824984934, -0.1465515368022839)
(-0.3971360668628821, -0.1451013301716154)

(-0.3925431824984934, -0.1465515368022839)
(-0.3959081585402739, -0.1500981882191842)

(-0.3971360668628821, -0.1451013301716154)
(-0.3959081585402739, -0.1500981882191842)

(-0.3971360668628821, -0.1451013301716154)
(-0.4005286275167417, -0.1486575449196571)

(-0.3971360668628821, -0.1451013301716154)
(-0.401711394260351, -0.1436636767638126)

(-0.3971360668628821, -0.1451013301716154)
(-0.3981613947682496, -0.1401029595064694)

(-0.1675290140763575, 0.1920537781934372)
(-0.1644063787395785, 0.1954742011308449)

(-0.301967372587888, -0.02377808368282195)
(-0.3031506995706374, -0.01891205087670192)

(-0.1206030411824352, -0.03526630782119398)
(-0.1242002009339938, -0.0387391224896182)

(-0.4398386711995582, -0.1689211338750295)
(-0.4410476370493226, -0.1640694948144567)

(-0.3599069476937702, -0.169120899978746)
(-0.3647268177970815, -0.1677909045456298)

(-0.3402974262076809, -0.08485841594688767)
(-0.3438945859592499, -0.08833123061537801)

(-0.3402974262076809, -0.08485841594688767)
(-0.3390884603579155, -0.08971005500746024)

(-0.3508451911046852, 0.169120528165805)
(-0.3495369661203487, 0.164294707260064)

(-0.1286905763655375, 0.2267455958776122)
(-0.1273804544488751, 0.2219293098602779)

(-0.1286905763655375, 0.2267455958776122)
(-0.1238581817088368, 0.2254601763939611)

(0.3475779481479416, -0.1624284926926596)
(0.3427537943769027, -0.1611141333836041)

(0.3475779481479416, -0.1624284926926596)
(0.3463041398137663, -0.157593473320648)

(-0.1226634403356966, 0.05675252107079908)
(-0.1178005294032495, 0.05558972389885242)

(-0.435270605829149, -0.02607865333034862)
(-0.440072434162199, -0.0247012392747892)

(-0.2165997700956655, 0.2365971450064072)
(-0.2117665619761582, 0.2353174720774926)

(-0.1096628729391091, -0.1149865230664089)
(-0.1142896674365104, -0.1133462723020147)

(-0.1096628729391091, -0.1149865230664089)
(-0.1125217071197005, -0.1168667951071731)

(-0.1096628729391091, -0.1149865230664089)
(-0.1083698177679238, -0.118361231242384)

(-0.1718821298650065, 0.05516488099277142)
(-0.1767450407974538, 0.05632767816471738)

(-0.04402713533493141, 0.1692318783970852)
(-0.04901814828546173, 0.1704326066353509)

(-0.1073946727882861, -0.03455477595638352)
(-0.1025875046268678, -0.03592996632898152)

(0.4132184061541247, -0.05464951278619297)
(0.4083941279963699, -0.05333505176336296)

(-0.08435164772254156, 0.03422652471324404)
(-0.0829258225760246, 0.02943948941628302)

(-0.289609171435236, 0.2245740139138618)
(-0.2944427062021234, 0.2258534442367716)

(-0.2944427062021234, 0.2258534442367716)
(-0.2957508308635116, 0.230678901656521)

(-0.2944427062021234, 0.2258534442367716)
(-0.2992759180517735, 0.2271339702451686)

(-0.2944427062021234, 0.2258534442367716)
(-0.2979676790954189, 0.2223083051948783)

(-0.2957508308635116, 0.230678901656521)
(-0.2992759180517735, 0.2271339702451686)

(-0.2957508308635116, 0.230678901656521)
(-0.2922085335455633, 0.2341899318850568)

(-0.2957508308635116, 0.230678901656521)
(-0.3005751502870563, 0.2319486552018847)

(-0.2992759180517735, 0.2271339702451686)
(-0.3041057483005677, 0.2284108037457966)

(-0.2992759180517735, 0.2271339702451686)
(-0.2979676790954189, 0.2223083051948783)

(-0.2992759180517735, 0.2271339702451686)
(-0.3005751502870563, 0.2319486552018847)

(-0.2992759180517735, 0.2271339702451686)
(-0.3027989157980562, 0.2235862637563172)

(-0.1371010601959495, -0.2349098763191518)
(-0.1358204781406878, -0.2397488941759373)

(0.1820336345168072, 0.1858228178653813)
(0.1836961786833878, 0.1810508355481483)

(0.190219457410176, 0.1882399948125561)
(0.1886424115264612, 0.1940085428761414)

(0.190219457410176, 0.1882399948125561)
(0.1938867059278973, 0.1914812024166434)

(0.1886424115264612, 0.1940085428761414)
(0.1938867059278973, 0.1914812024166434)

(0.1886424115264612, 0.1940085428761414)
(0.1928528780182864, 0.1957025800061855)

(-0.4078791151752336, 0.1482249801501287)
(-0.4121291222180417, 0.1495837976161297)

(-0.4078791151752336, 0.1482249801501287)
(-0.4086011225908017, 0.1529713453693696)

(-0.12253022068911, 0.1323781558972527)
(-0.1237731052016905, 0.1368055275826096)

(-0.1237731052016905, 0.1368055275826096)
(-0.1288775390384513, 0.1377080556271942)

(-0.1237731052016905, 0.1368055275826096)
(-0.1205783153863921, 0.1400564801483795)

(-0.1237731052016905, 0.1368055275826096)
(-0.1255161495083416, 0.1409929519349651)

(0.1979334121281585, 0.17670510518218)
(0.2027602770992095, 0.1754070384908958)

(0.1979334121281585, 0.17670510518218)
(0.1943958469210566, 0.1731716291046336)

(-0.1647599119856614, 0.03120086604370333)
(-0.163334019177362, 0.0264141238600215)

(-0.1647599119856614, 0.03120086604370333)
(-0.1598968842862572, 0.03003855720052706)

(-0.0820090266398382, 0.01177342024157822)
(-0.08494828800439633, 0.008278595742208865)

(-0.0820090266398382, 0.01177342024157822)
(-0.08029260576313008, 0.007296076627881374)

(-0.1132566402630716, -0.2234449891385215)
(-0.1145326717404579, -0.2186105560105612)

(-0.1949344301156258, -0.1130470549197152)
(-0.1901283045142919, -0.1144258793117976)

(-0.1949344301156258, -0.1130470549197152)
(-0.1937254642658602, -0.1178986939802904)

(-0.2130447242714815, 0.08726847614546732)
(-0.2164831916280592, 0.08363847032759947)

(-0.1893332449983763, -0.1712687559522852)
(-0.1880750957336797, -0.1761078534313865)

(-0.2490107775800651, -0.0930283475462309)
(-0.253816903181399, -0.09164952315414823)

(-0.2490107775800651, -0.0930283475462309)
(-0.2526079373316333, -0.0965011622147236)

(0.004149067286217153, -0.2105300256843569)
(0.004312409911535954, -0.2141386529642078)

(-0.1789054450867298, 0.1547925278553673)
(-0.1823438290889747, 0.1511625468107998)

(-0.1823438290889747, 0.1511625468107998)
(-0.1809193929345839, 0.1463697416152878)

(-0.2155493143845724, 0.1412937205073893)
(-0.2189877817411502, 0.1376637146895227)

(-0.153806343913687, -0.136397607118546)
(-0.1551060202337786, -0.132684596810925)

(-0.2066583558907091, 0.1569765409508051)
(-0.205233912314839, 0.1521837379609911)

(-0.1756991213191793, -0.2244127492108709)
(-0.1769748754802669, -0.2195808872083742)

(-0.3767701753040673, 0.1128317009918127)
(-0.3763793627038083, 0.1078190746025185)

(-0.3767701753040673, 0.1128317009918127)
(-0.3728976807323076, 0.1114605094310936)

(-0.1577839634000467, 0.1141245426465397)
(-0.1592084124359443, 0.1189173229330455)

(-0.1577839634000467, 0.1141245426465397)
(-0.1543454991835704, 0.1177545353399109)

(0.1065493880435794, 0.2361298565447905)
(0.1113827392400811, 0.2348498900237197)

(0.1065493880435794, 0.2361298565447905)
(0.1100692745925414, 0.2396810692469749)

(-0.2124551440666426, 0.1004840879429613)
(-0.2138795876425121, 0.105276890932775)

(-0.4639333094638842, -0.21595149968219)
(-0.4627760296279497, -0.220766740553373)

(-0.4639333094638842, -0.21595149968219)
(-0.4603829980772626, -0.2124879607536679)

(-0.4639333094638842, -0.21595149968219)
(-0.4597631434471737, -0.2169585366234914)

(-0.4627760296279497, -0.220766740553373)
(-0.466168279714839, -0.2244346611943388)

(-0.4627760296279497, -0.220766740553373)
(-0.4597631434471737, -0.2169585366234914)

(-0.4627760296279497, -0.220766740553373)
(-0.4589859339731947, -0.2215613333078276)

(-0.4627760296279497, -0.220766740553373)
(-0.4625600896269275, -0.2245726576629061)

(-0.466168279714839, -0.2244346611943388)
(-0.471062563915422, -0.2229645218791282)

(-0.466168279714839, -0.2244346611943388)
(-0.4642673653265616, -0.2288278845321847)

(-0.466168279714839, -0.2244346611943388)
(-0.4700294988591034, -0.227521674756673)

(-0.466168279714839, -0.2244346611943388)
(-0.4625600896269275, -0.2245726576629061)

(-0.2826700769545996, 0.1824235592677987)
(-0.2861940049684168, 0.1788765190641536)

(-0.2620181306346026, 0.05445680948263525)
(-0.2634425742104716, 0.05924961247244846)

(-0.2620181306346026, 0.05445680948263525)
(-0.258579663278025, 0.05808681530050194)

(-0.1821975319347408, 0.04427486353917005)
(-0.1773346210022937, 0.04311206636722343)

(-0.1821975319347408, 0.04427486353917005)
(-0.1856360191656106, 0.04064487654692133)

(-0.1495815989834806, 0.04092808632535767)
(-0.1530200663400585, 0.0372980805074908)

(0.01147980712589299, 0.1896370354012107)
(0.01278986457735046, 0.1848181337376877)

(-0.01349362875961219, -0.228112848331984)
(-0.008582247785603653, -0.2290988368055105)

(-0.2412883126226771, 0.1519005093569358)
(-0.2461496459481664, 0.1530699042075728)

(-0.2412883126226771, 0.1519005093569358)
(-0.2447265170447621, 0.148271603152184)

(-0.2461496459481664, 0.1530699042075728)
(-0.2447265170447621, 0.148271603152184)

(-0.2461496459481664, 0.1530699042075728)
(-0.2475738265895426, 0.1578638068105012)

(-0.2461496459481664, 0.1530699042075728)
(-0.2496618744602008, 0.1494769358458401)

(-0.1309648186247217, 0.05428531242487881)
(-0.1323892622005903, 0.05907811541469278)

(-0.2523006161315492, -0.2393377206420819)
(-0.2513594857255113, -0.2450732753479735)

(-0.2523006161315492, -0.2393377206420819)
(-0.2556699120089551, -0.2422002319374234)

(-0.2513594857255113, -0.2450732753479735)
(-0.2461654151664125, -0.2454500069653909)

(-0.2513594857255113, -0.2450732753479735)
(-0.2530907738801073, -0.2505082520713273)

(-0.2513594857255113, -0.2450732753479735)
(-0.2556699120089551, -0.2422002319374234)

(-0.1854696317122115, 0.2367773325701327)
(-0.1825349161824731, 0.2404887157592986)

(-0.1854696317122115, 0.2367773325701327)
(-0.1870748597899576, 0.2405260061314165)

(-0.138529364345137, -0.08868584486338783)
(-0.1433354899462332, -0.08730702047155181)

(-0.138529364345137, -0.08868584486338783)
(-0.1421265240966706, -0.0921586595319171)

(0.02156826996886679, 0.1691206971952577)
(0.01833726169341972, 0.1659806979997423)

(-0.09357391111537947, -0.1437887647158164)
(-0.0983937829792961, -0.1424587890711426)

(-0.1770675825486621, -0.02357205417670297)
(-0.1782732517673848, -0.01874500243568994)

(-0.1770675825486621, -0.02357205417670297)
(-0.1734718478027093, -0.02011021965372398)

(-0.3837023541189446, 0.1057442447480568)
(-0.3873123649693853, 0.102139138842109)

(-0.3837023541189446, 0.1057442447480568)
(-0.383355196844461, 0.1006409888534031)

(-0.3837023541189446, 0.1057442447480568)
(-0.3798615700065333, 0.1042350110893797)

(-0.3873123649693853, 0.102139138842109)
(-0.3868346801380827, 0.09692991800206845)

(-0.3873123649693853, 0.102139138842109)
(-0.383355196844461, 0.1006409888534031)

(-0.06213843045779283, -0.1614468661914893)
(-0.0669583430091567, -0.1601169015880148)

(-0.253816903181399, -0.09164952315414823)
(-0.2526079373316333, -0.0965011622147236)

(0.2404048595122591, 0.2190864237348651)
(0.2391160779271125, 0.2239174735199313)

(-0.1113825542486822, -0.1613344829898198)
(-0.1126406974859383, -0.1564953636903453)

(-0.2746209714392508, -0.1701984905725474)
(-0.2698002225026057, -0.171524791375242)

(-0.2746209714392508, -0.1701984905725474)
(-0.2733621460961324, -0.1750347540465207)

(-0.2898284852976546, 0.126086104590497)
(-0.2946616351850402, 0.1273669883050888)

(-0.1025875046268678, -0.03592996632898152)
(-0.09778246721479253, -0.03729791658409029)

(0.1143986842166695, 0.2071749165588357)
(0.1130904592292597, 0.2120007374612646)

(0.1143986842166695, 0.2071749165588357)
(0.1179238552185818, 0.2107207830830154)

(-0.2602493899887748, 0.1989743862378918)
(-0.2588969346894095, 0.1947179990030957)

(-0.078476192248608, -0.2018581963365364)
(-0.08198947387585104, -0.2051161167946599)

(-0.078476192248608, -0.2018581963365364)
(-0.07714159283412819, -0.2064202361522776)

(-0.1073052196827903, -0.0886304625756304)
(-0.1060958372477595, -0.09348451925746094)

(-0.263518367777231, -0.03480867881953353)
(-0.2587122421759007, -0.03618750321161091)

(-0.126936771063304, 0.0711309300402405)
(-0.1317996819957508, 0.0722937272121882)

(-0.0829258225760246, 0.02943948941628302)
(-0.08150084592922202, 0.02464892591810507)

(-0.2345626629783342, -0.1151925525726975)
(-0.2393687885796681, -0.1138137281806149)

(-0.2345626629783342, -0.1151925525726975)
(-0.2381598227299028, -0.1186653672411898)

(-0.3594621430696791, -0.1153975017032331)
(-0.3630711112815461, -0.1188100262299046)

(0.3140969850887687, 0.1769281618949091)
(0.3153890678033505, 0.1721992939613392)

(0.3140969850887687, 0.1769281618949091)
(0.3097385554286963, 0.1740682501302392)

(0.3153890678033505, 0.1721992939613392)
(0.3097385554286963, 0.1740682501302392)

(0.1606663309460767, 0.235292606620608)
(0.1652014016366642, 0.2337724831847871)

(0.1606663309460767, 0.235292606620608)
(0.1618864952015653, 0.2303650388777058)

(0.1652014016366642, 0.2337724831847871)
(0.1618864952015653, 0.2303650388777058)

(0.1652014016366642, 0.2337724831847871)
(0.1698168365692068, 0.2321555121703091)

(0.1652014016366642, 0.2337724831847871)
(0.1676707176937837, 0.2367818895593653)

(-0.1610222094676042, 0.1548684336011463)
(-0.1575939466339644, 0.1579084160041703)

(-0.1610222094676042, 0.1548684336011463)
(-0.1564689013248861, 0.1534018140906084)

(-0.1575939466339644, 0.1579084160041703)
(-0.1541373230698869, 0.1609667476793496)

(-0.1575939466339644, 0.1579084160041703)
(-0.1564689013248861, 0.1534018140906084)

(-0.1575939466339644, 0.1579084160041703)
(-0.1591076598245419, 0.16252890379511)

(-0.2297724243539419, 0.1892062550801568)
(-0.228369306567393, 0.1844289474157122)

(-0.2285773093249638, -0.1033952841751369)
(-0.2333834349262977, -0.1020164597830543)

(-0.2285773093249638, -0.1033952841751369)
(-0.2297862751747295, -0.09854364511456161)

(-0.2792529722919255, 0.136723704163035)
(-0.2744008630895391, 0.1354439823817519)

(-0.2792529722919255, 0.136723704163035)
(-0.2757268580150425, 0.1402613939209536)

(-0.2744008630895391, 0.1354439823817519)
(-0.2730908661269784, 0.1306208680033484)

(-0.2744008630895391, 0.1354439823817519)
(-0.2757268580150425, 0.1402613939209536)

(-0.3174109231401487, 0.1781841767499031)
(-0.3161026982365885, 0.1733583559274)

(-0.3174109231401487, 0.1781841767499031)
(-0.3125775278455709, 0.1769042230340137)

(-0.3174109231401487, 0.1781841767499031)
(-0.3222443191296159, 0.1794641311282893)

(-0.1178005294032495, 0.05558972389885242)
(-0.1143620620466715, 0.05921972971671935)

(-0.1530200663400585, 0.0372980805074908)
(-0.1515956227641896, 0.03250527751767735)

(-0.1530200663400585, 0.0372980805074908)
(-0.1564585336966365, 0.03366807468962384)

(0.1190791903582297, 0.1566390906666699)
(0.1242099735100371, 0.1547199411622036)

(-0.0745249134692356, 0.1075725355997137)
(-0.07310058175633669, 0.1027792799950842)

(-0.0745249134692356, 0.1075725355997137)
(-0.07938782708982467, 0.1087353216190724)

(-0.2557752871595381, 0.215614757526674)
(-0.2522501161576265, 0.2191606240508571)

(-0.297168694500183, 0.1862619403861274)
(-0.2984768841153322, 0.1910877275614616)

(-0.297168694500183, 0.1862619403861274)
(-0.3006938150807736, 0.1827160257613575)

(-0.297168694500183, 0.1862619403861274)
(-0.3020020398942993, 0.1875418465072266)

(-0.2984768841153322, 0.1910877275614616)
(-0.2949517905770708, 0.1946336682113693)

(-0.2984768841153322, 0.1910877275614616)
(-0.2997850946983225, 0.1959135347558618)

(-0.2984768841153322, 0.1910877275614616)
(-0.3033102503888865, 0.1923676535927235)

(-0.2984768841153322, 0.1910877275614616)
(-0.3020020398942993, 0.1875418465072266)

(-0.3006938150807736, 0.1827160257613575)
(-0.3020020398942993, 0.1875418465072266)

(-0.3006938150807736, 0.1827160257613575)
(-0.3055271942980679, 0.1839959641475806)

(-0.3573858056100526, 0.1932491252253938)
(-0.3560774705482015, 0.1884231948907672)

(-0.2424674730323567, 0.1254692857619479)
(-0.2410430294564874, 0.120676482772134)

(-0.08037243876088589, -0.1429395723503633)
(-0.07911429552362914, -0.1477786916498357)

(-0.2449704165390207, 0.1794941481270476)
(-0.243547345135172, 0.174701663467919)

(-0.2449704165390207, 0.1794941481270476)
(-0.2484053860927491, 0.1758658838143984)

(-0.2449704165390207, 0.1794941481270476)
(-0.2401074755078751, 0.1783305248787942)

(0.1280255140928568, 0.1200880447201916)
(0.1330077302836222, 0.1198363184030099)

(0.1330077302836222, 0.1198363184030099)
(0.138006812792576, 0.1195318478406922)

(-0.1830529362020482, -0.03536932257425088)
(-0.1866500959536125, -0.03884213724268993)

(-0.2684413120086948, 0.2459829466882869)
(-0.2694986280142787, 0.2507989986489351)

(-0.2684413120086948, 0.2459829466882869)
(-0.2671470212418181, 0.2410460346451934)

(-0.2694986280142787, 0.2507989986489351)
(-0.2667616814323479, 0.2553667442882153)

(-0.05021724193608638, -0.1554163554444523)
(-0.04671240969837315, -0.1511777289367371)

(-0.1445101519960977, 0.1581039821279104)
(-0.149221765331237, 0.1594380767361644)

(-0.1445101519960977, 0.1581039821279104)
(-0.1410560156978817, 0.1617171862364025)

(-0.4172251736267367, -0.04476949382337124)
(-0.4160162077769782, -0.04962113288394866)

(-0.4172251736267367, -0.04476949382337124)
(-0.4208223333786819, -0.04824230849190624)

(-0.1337529765412461, -0.07203693740554724)
(-0.1385591021425737, -0.07065811301347023)

(0.03192873144888513, -0.2130677199082464)
(0.02872579603989407, -0.216490431229594)

(0.03192873144888513, -0.2130677199082464)
(0.0337131046051531, -0.2170561994532814)

(0.03192873144888513, -0.2130677199082464)
(0.0360713222600344, -0.2138128521053741)

(-0.1493208435996494, -0.09910428886906594)
(-0.1457236838481967, -0.09563147420045363)

(-0.1962297930587355, 0.016493959016994)
(-0.201388201502772, 0.01772971620057058)

(-0.1962297930587355, 0.016493959016994)
(-0.1963041614129351, 0.0125083805250118)

(-0.1962297930587355, 0.016493959016994)
(-0.1913706915132533, 0.0168373018038159)

(-0.1143620620466715, 0.05921972971671935)
(-0.1109235946900936, 0.06284973553458625)

(-0.3726859216712077, 0.1076323680324009)
(-0.3763793627038083, 0.1078190746025185)

(-0.3726859216712077, 0.1076323680324009)
(-0.3728976807323076, 0.1114605094310936)

(-0.2393687885796681, -0.1138137281806149)
(-0.2381598227299028, -0.1186653672411898)

(0.2798537543534927, -0.2112987938609024)
(0.2763097273309503, -0.2148258256149658)

(0.2798537543534927, -0.2112987938609024)
(0.2811263164716603, -0.2161325560565183)

(0.2798537543534927, -0.2112987938609024)
(0.2846754012456819, -0.2126106241342309)

(0.2763097273309503, -0.2148258256149658)
(0.2811263164716603, -0.2161325560565183)

(0.2763097273309503, -0.2148258256149658)
(0.2775768794517426, -0.2196538181033091)

(0.2811263164716603, -0.2161325560565183)
(0.2846754012456819, -0.2126106241342309)

(0.2811263164716603, -0.2161325560565183)
(0.2823979219501449, -0.2209653544538724)

(0.2811263164716603, -0.2161325560565183)
(0.2775768794517426, -0.2196538181033091)

(-0.2559116246626058, 0.1863423051521624)
(-0.2575297937301833, 0.1905725005138009)

(-0.3781409888981767, -0.1506135901467601)
(-0.3745792602715053, -0.1471044464918829)

(-0.3781409888981767, -0.1506135901467601)
(-0.3733211179106886, -0.1519435660221496)

(-0.3745792602715053, -0.1471044464918829)
(-0.3733211179106886, -0.1519435660221496)

(-0.3745792602715053, -0.1471044464918829)
(-0.3710175707279975, -0.1435969752027632)

(-0.3745792602715053, -0.1471044464918829)
(-0.3697594459258994, -0.1484347828490331)

(-0.3745792602715053, -0.1471044464918829)
(-0.3758353529030828, -0.1422673077188004)

(-0.3031506995706374, -0.01891205087670192)
(-0.3079268887796419, -0.01756236374496666)

(-0.2817662264412453, 0.1956258832837401)
(-0.2782441073412086, 0.1991748337051107)

(-0.2817662264412453, 0.1956258832837401)
(-0.2865946151566471, 0.1969009346802583)

(-0.1782732517673848, -0.01874500243568994)
(-0.1830552022864241, -0.01739162063867097)

(-0.1782732517673848, -0.01874500243568994)
(-0.1734718478027093, -0.02011021965372398)

(-0.06479908758715525, 0.1052470320617991)
(-0.05993643287429785, 0.1040842776579683)

(-0.06479908758715525, 0.1052470320617991)
(-0.06823763412963975, 0.1016167864331634)

(-0.06976832783491199, 0.03073421131604855)
(-0.06490910349479088, 0.02956931077000155)

(-0.1090789688592777, -0.1529862200355446)
(-0.1126406974859383, -0.1564953636903453)

(-0.4267779492339656, -0.07806730873961445)
(-0.4255689833842006, -0.08291894780018817)

(-0.2660610093113689, 0.1377096619307156)
(-0.261908185838789, 0.137103977142537)

(-0.2017790710917619, -0.2442836520671424)
(-0.1982591693776847, -0.2407218828125486)

(-0.2017790710917619, -0.2442836520671424)
(-0.2004981310261494, -0.2484314370245209)

(-0.04001622541618857, -0.2473497156806655)
(-0.04382902054036392, -0.2451510040300037)

(0.1941831070136893, -0.2183112346995531)
(0.196205492898137, -0.2228277482641111)

(0.1941831070136893, -0.2183112346995531)
(0.1993701580060588, -0.2189700298993839)

(0.196205492898137, -0.2228277482641111)
(0.1931010412408963, -0.226860227683195)

(0.196205492898137, -0.2228277482641111)
(0.1993701580060588, -0.2189700298993839)

(0.196205492898137, -0.2228277482641111)
(0.1982013627446028, -0.227129566499516)

(0.08881375445610588, 0.1691563393541235)
(0.09233893397025188, 0.1727022082071064)

(0.08881375445610588, 0.1691563393541235)
(0.09364715966755667, 0.1678763874988967)

(0.08881375445610588, 0.1691563393541235)
(0.0901219835277247, 0.164330519569071)

(0.4425161356689979, -0.1658549413228299)
(0.4437899440031713, -0.1706899606948479)

(-0.211964577734263, 0.03803603477335563)
(-0.2105401341583938, 0.03324323178354201)

(-0.2105401341583938, 0.03324323178354201)
(-0.2056772296737712, 0.03208044071919812)

(-0.4710061695964292, -0.2050260135601062)
(-0.4722141771021474, -0.2001753650276019)

(-0.4710061695964292, -0.2050260135601062)
(-0.4758108441392993, -0.2036486869044066)

(-0.1525093891311203, -0.2443943911708814)
(-0.1510718756381002, -0.2488231279782924)

(-0.1525093891311203, -0.2443943911708814)
(-0.1490128356300071, -0.240680616413132)

(-0.1510718756381002, -0.2488231279782924)
(-0.1464712072076151, -0.2503111861653876)

(-0.1510718756381002, -0.2488231279782924)
(-0.1515342594445505, -0.2534165720887891)

(-0.1649779240510436, -0.07208844478213006)
(-0.1661868899008092, -0.06723680572155108)

(0.07078815569236678, 0.1694502703611369)
(0.07431351268453583, 0.1729961877691115)

(-0.1217717844898501, -0.0664488292328733)
(-0.1229629813834573, -0.06161654289510915)

(-0.1217717844898501, -0.0664488292328733)
(-0.1169767947400856, -0.06780971247599418)

(-0.02104457058146926, 0.1937753104371926)
(-0.01752065011834396, 0.197316454645297)

(-0.01752065011834396, 0.197316454645297)
(-0.01268733002054095, 0.1960362136835008)

(-0.1151969254177007, 0.07722814450402676)
(-0.1117585722413248, 0.08085825805382109)

(-0.1403017854322048, -0.1533546291220151)
(-0.1390436421949966, -0.1581937484218277)

(-0.1403017854322048, -0.1533546291220151)
(-0.1415599286694445, -0.1485155098223802)

(-0.1323892622005903, 0.05907811541469278)
(-0.1338137057764593, 0.06387091840450732)

(-0.3010230447797519, -0.1718932220155244)
(-0.3045847691755138, -0.1754023496836941)

(-0.3197747445593948, -0.1493085481264418)
(-0.318886606367226, -0.1537863671476753)

(-0.3197747445593948, -0.1493085481264418)
(-0.3153379612566783, -0.1502931875540265)

(-0.4452132183199353, 0.2219338652679791)
(-0.4402922261557032, 0.2210470082047884)

(-0.4452132183199353, 0.2219338652679791)
(-0.4468822414203937, 0.2266318421377049)

(-0.4452132183199353, 0.2219338652679791)
(-0.4419652116629199, 0.2257525463555758)

(0.06112278085440132, 0.1720105638290863)
(0.05981501523533141, 0.1768365093256581)

(-0.1142896674365104, -0.1133462723020147)
(-0.1125217071197005, -0.1168667951071731)

(-0.2863326852968379, 0.06027079534236869)
(-0.2877571288727072, 0.06506359833218209)

(-0.2863326852968379, 0.06027079534236869)
(-0.2828942179402602, 0.06390080116023558)

(-0.1759189555035672, -0.1884456410347725)
(-0.1723573213989498, -0.1849368427157488)

(-0.1266320048872082, -0.2064086778466939)
(-0.127749091945671, -0.2016156439034306)

(-0.1266320048872082, -0.2064086778466939)
(-0.121931138002388, -0.2077988016960775)

(-0.03947097288926396, 0.2120868232427854)
(-0.03463757589329916, 0.2108068726658434)

(-0.03463757589329916, 0.2108068726658434)
(-0.03332916472931213, 0.2059817548080878)

(0.0004819572211900922, -0.1961391476198293)
(-0.004314701755469712, -0.1951208737597217)

(0.0004819572211900922, -0.1961391476198293)
(-0.0007902636124138829, -0.1916437948201517)

(0.3842729445601328, 0.2341757970918944)
(0.3855596857739978, 0.229346792131769)

(0.3842729445601328, 0.2341757970918944)
(0.3890979462936744, 0.2328768779568333)

(-0.2238603971168203, -0.05069091301654902)
(-0.2250693629665707, -0.0458392739560337)

(-0.1296165995521997, -0.1428271981573742)
(-0.1283584563149437, -0.1476663174568487)

(0.2953254954319751, -0.2020476948120181)
(0.2905013419263202, -0.2007333354340103)

(0.2953254954319751, -0.2020476948120181)
(0.291775150009731, -0.2055683548713818)

(0.2953254954319751, -0.2020476948120181)
(0.2965993044545743, -0.2068827114787436)

(0.08841426213885022, 0.1871796717709329)
(0.08358086616817138, 0.1884596261542829)

(0.08841426213885022, 0.1871796717709329)
(0.08710603721085679, 0.1920054926896174)

(0.08358086616817138, 0.1884596261542829)
(0.07874747022751553, 0.1897395805458463)

(0.08358086616817138, 0.1884596261542829)
(0.08710603721085679, 0.1920054926896174)

(0.08358086616817138, 0.1884596261542829)
(0.08005569460185262, 0.184913759475691)

(-0.388358900169638, -0.1972425493583294)
(-0.3929960894311496, -0.196091968599901)

(0.03775981844667241, -0.2017157337422792)
(0.0425701941080552, -0.2029999973343328)

(0.03775981844667241, -0.2017157337422792)
(0.0412941626306691, -0.1981655642063726)

(0.0425701941080552, -0.2029999973343328)
(0.0412941626306691, -0.1981655642063726)

(0.0425701941080552, -0.2029999973343328)
(0.04384708203621053, -0.2091217738435777)

(0.0425701941080552, -0.2029999973343328)
(0.04580320291184703, -0.1996534028670644)

(0.0412941626306691, -0.1981655642063726)
(0.0444180515585185, -0.1948310183071535)

(0.0412941626306691, -0.1981655642063726)
(0.04580320291184703, -0.1996534028670644)

(0.2964384886006608, 0.1098379344492791)
(0.2962217702149558, 0.1135945597791383)

(0.2964384886006608, 0.1098379344492791)
(0.2926870251749125, 0.1100582309866722)

(-0.3009214180941785, 0.06375918685820833)
(-0.3023458616700477, 0.06855198984802216)

(-0.3009214180941785, 0.06375918685820833)
(-0.3057843290266256, 0.06492198403015495)

(-0.3009214180941785, 0.06375918685820833)
(-0.3043598854507565, 0.06012918104034161)

(-0.127062884244268, 0.1452548628827858)
(-0.1255161495083416, 0.1409929519349651)

(-0.09545209432362152, -0.1881900308124418)
(-0.09671023756536523, -0.1833509115124054)

(-0.3667428642015478, 0.05723712948829338)
(-0.3701813315581169, 0.05360712367046111)

(-0.3667428642015478, 0.05723712948829338)
(-0.3716057751339966, 0.05839992666023278)

(-0.2899816034827723, -0.01819764823109212)
(-0.2887604076335447, -0.02306064604737159)

(-0.2899816034827723, -0.01819764823109212)
(-0.2913588625553722, -0.01419911518977584)

(-0.2157945975507631, 0.1725177470921925)
(-0.212356130194185, 0.1761477529100595)

(-0.2157945975507631, 0.1725177470921925)
(-0.2143701539748941, 0.1677249441023788)

(-0.2993508597953093, -0.1415172226551824)
(-0.2984463758028206, -0.1460986616807967)

(-0.2993508597953093, -0.1415172226551824)
(-0.3029818221213681, -0.1446396725731363)

(-0.2984463758028206, -0.1460986616807967)
(-0.3029818221213681, -0.1446396725731363)

(-0.2984463758028206, -0.1460986616807967)
(-0.2975109897388712, -0.1506732418603481)

(-0.2984463758028206, -0.1460986616807967)
(-0.2936738163356731, -0.1472993068362918)

(-0.2355886342631746, -0.2350506290453058)
(-0.2307638471781172, -0.2363628107497218)

(-0.01378223802866871, -0.2102818046223096)
(-0.0185941128087919, -0.2091792320194909)

(-0.01378223802866871, -0.2102818046223096)
(-0.01502785250085129, -0.2056670521850509)

(0.1088829759447715, -0.1949872090746052)
(0.1138542402033962, -0.1955200735378395)

(-0.09671023756536523, -0.1833509115124054)
(-0.0931485089439751, -0.1798417678477422)

(-0.2381598227299028, -0.1186653672411898)
(-0.2369508568801372, -0.1235170063017647)

(-0.2381598227299028, -0.1186653672411898)
(-0.2417569824814724, -0.1221381819096821)

(-0.1420160701930266, 0.1370673747256868)
(-0.1435776047124109, 0.1410483212932565)

(-0.1420160701930266, 0.1370673747256868)
(-0.1387536544783471, 0.1398198000320444)

(-0.278308614531136, 0.09410617811116151)
(-0.2792937088455184, 0.0993442668011791)

(-0.09526847963873526, 0.2357630346623027)
(-0.09661363289236122, 0.2410928361113298)

(-0.09526847963873526, 0.2357630346623027)
(-0.09177817305993906, 0.2391804361649931)

(-0.09661363289236122, 0.2410928361113298)
(-0.09177817305993906, 0.2391804361649931)

(-0.09661363289236122, 0.2410928361113298)
(-0.1016158142068934, 0.2413285900151596)

(-0.09661363289236122, 0.2410928361113298)
(-0.09560599684661902, 0.2461562107328167)

(-0.288936289282386, 0.03863237473719427)
(-0.2854978219258081, 0.04226238055506115)

(-0.2854978219258081, 0.04226238055506115)
(-0.280634910993361, 0.04109958338311457)

(-0.2854978219258081, 0.04226238055506115)
(-0.2869222655016773, 0.04705518354487474)

(-0.2539061165745712, -0.03756632760366167)
(-0.2587122421759007, -0.03618750321161091)

(-0.2539061165745712, -0.03756632760366167)
(-0.2526971507248113, -0.04241796666417447)

(-0.2539061165745712, -0.03756632760366167)
(-0.2490999909732494, -0.03894515199569177)

(-0.1589631238097241, 0.08769331905155009)
(-0.1603875673855934, 0.09248612204136372)

(-0.1515956227641896, 0.03250527751767735)
(-0.1564585336966365, 0.03366807468962384)

(0.08788077147132338, -0.2230512249554036)
(0.08591256669081969, -0.2184549036976783)

(0.01362578662141348, 0.1417774591169594)
(0.01502838305967719, 0.1369777841409276)

(0.01362578662141348, 0.1417774591169594)
(0.01017097948156988, 0.1381644250584576)

(0.2497330869789046, 0.2345136578306462)
(0.2510229136414945, 0.2296815606663181)

(0.2497330869789046, 0.2345136578306462)
(0.2545618211198582, 0.2332137178525508)

(0.2510229136414945, 0.2296815606663181)
(0.2545618211198582, 0.2332137178525508)

(0.2510229136414945, 0.2296815606663181)
(0.2558511440251698, 0.2283821255550429)

(-0.1473554345384556, 0.01814019329546956)
(-0.142609162658433, 0.01707414261624389)

(-0.3296941650932226, 0.1903957273108773)
(-0.3248607691038976, 0.1891157729326255)

(-0.0233667122462864, -0.1901131416562999)
(-0.02210854193796554, -0.1949521660217637)

(-0.1518279886922367, -0.03531781519772035)
(-0.1554251484438114, -0.03879062986614149)

(-0.1554251484438114, -0.03879062986614149)
(-0.1602312740451582, -0.03741180547406708)

(-0.1554251484438114, -0.03879062986614149)
(-0.1590223081953659, -0.04226344453454872)

(-0.1554251484438114, -0.03879062986614149)
(-0.1542161825940372, -0.0436422689266265)

(-0.142609162658433, 0.01707414261624389)
(-0.1413842436281096, 0.01259218787485121)

(0.1793890383003939, -0.1947446598802366)
(0.1763926793975959, -0.1987473879672852)

(-0.3023458616700477, 0.06855198984802216)
(-0.3057843290266256, 0.06492198403015495)

(-0.3083591981724732, -0.1608849890835998)
(-0.3095984805359176, -0.1560690484749049)

(-0.3083591981724732, -0.1608849890835998)
(-0.3131493706945164, -0.1595907046684529)

(-0.3095984805359176, -0.1560690484749049)
(-0.3143355463897464, -0.1548367344303523)

(-0.3095984805359176, -0.1560690484749049)
(-0.3131493706945164, -0.1595907046684529)

(0.3833276455292624, 0.1537182915177392)
(0.3784996470676139, 0.1550184574577382)

(-0.2922140439344947, -0.2241328494754824)
(-0.2934650681703759, -0.2192336110594962)

(-0.2196763758184482, 0.04878443792492902)
(-0.2211008193943173, 0.0535772409147421)

(0.2375192858783441, 0.179505197568941)
(0.2326910832450055, 0.1808046048687549)

(-0.07721064209461405, -0.2242732499908812)
(-0.07848344967438181, -0.2194428450737586)

(-0.2584322273363283, 0.1651038567671427)
(-0.2621280270624148, 0.1667426225230813)

(-0.2045169435205643, -0.1283171379857684)
(-0.2057259093703303, -0.1234654989251932)

(-0.2045169435205643, -0.1283171379857684)
(-0.2009197837689963, -0.1248443233172757)

(-0.2007984823004625, -0.1426704606354752)
(-0.1999400475090378, -0.1470455014525824)

(-0.2007984823004625, -0.1426704606354752)
(-0.2046476670825709, -0.1456458019316315)

(-0.1973226240174284, -0.1213715086487832)
(-0.1937254642658602, -0.1178986939802904)

(-0.1973226240174284, -0.1213715086487832)
(-0.1961136581676624, -0.1262231477093583)

(-0.1973226240174284, -0.1213715086487832)
(-0.2009197837689963, -0.1248443233172757)

(-0.3550030185559586, 0.06333434395202661)
(-0.3564274621328539, 0.06812714693755412)

(-0.1904989272588733, 0.04180767102949402)
(-0.1856360191656106, 0.04064487654692133)

(-0.1904989272588733, 0.04180767102949402)
(-0.1939374152196756, 0.03817768472866265)

(-0.1856360191656106, 0.04064487654692133)
(-0.1842117625858014, 0.03585225068625855)

(-0.1492373019448301, 0.08536772470765669)
(-0.1478128583689607, 0.08057492171784279)

(-0.1995435412520567, -0.2358776363915011)
(-0.2043682988924603, -0.2345654955029661)

(-0.1995435412520567, -0.2358776363915011)
(-0.1982591693776847, -0.2407218828125486)

(0.3912745970847331, 0.1065852621911273)
(0.3959056342483325, 0.1052630277130797)

(0.3912745970847331, 0.1065852621911273)
(0.3945413457886032, 0.1100492401803521)

(-0.1189795405282619, 0.0291591246243033)
(-0.1155411904897852, 0.03278863980847142)

(-0.002112036593827346, 0.206672984076306)
(-0.0008038116064152112, 0.2018471631738792)

(-0.002112036593827346, 0.206672984076306)
(-0.005637206110194783, 0.2031271231618464)

(0.0181302683905476, 0.2147506748923455)
(0.01329687240122486, 0.216030629270594)

(-0.2081910130907614, -0.2020018491233678)
(-0.2069720286922676, -0.2068533978645013)

(-0.2081910130907614, -0.2020018491233678)
(-0.2118190704123139, -0.2055273526241422)

(-0.2069720286922676, -0.2068533978645013)
(-0.2118190704123139, -0.2055273526241422)

(-0.2069720286922676, -0.2068533978645013)
(-0.2059118043568391, -0.2117236449142098)

(-0.2069720286922676, -0.2068533978645013)
(-0.2022518164519184, -0.2082344875199178)

(0.2310814186667441, -0.1834672399128643)
(0.2280573115886017, -0.1874571009095364)

(0.2310814186667441, -0.1834672399128643)
(0.2328295785228457, -0.1879006983361432)

(0.37064777265144, -0.09683974990223582)
(0.3720250386179541, -0.1016614340421873)

(0.37064777265144, -0.09683974990223582)
(0.3670961454380646, -0.1002410654284934)

(-0.4110317469141758, -0.15916625357534)
(-0.412240629800304, -0.1543147004489361)

(-0.4110317469141758, -0.15916625357534)
(-0.4098231044035017, -0.1640175577195805)

(-0.1611933255419398, 0.2308275715807575)
(-0.16236189551763, 0.2354031058667826)

(-0.16236189551763, 0.2354031058667826)
(-0.1673696110591671, 0.2368877181101404)

(-0.16236189551763, 0.2354031058667826)
(-0.1636920964198696, 0.2402276146572535)

(-0.16236189551763, 0.2354031058667826)
(-0.1579499815663713, 0.2389701237657497)

(-0.1673696110591671, 0.2368877181101404)
(-0.1708837758143374, 0.2334306794431929)

(-0.1673696110591671, 0.2368877181101404)
(-0.1722071003334052, 0.2377924901654165)

(-0.1673696110591671, 0.2368877181101404)
(-0.1636920964198696, 0.2402276146572535)

(-0.1673696110591671, 0.2368877181101404)
(-0.1688959467399946, 0.2409455475062308)

(-0.1939374152196756, 0.03817768472866265)
(-0.1988002885127912, 0.03934044624732973)

(-0.1685453460048828, -0.09358899130084161)
(-0.1721425057564511, -0.09706180596933425)

(-0.1903008127510386, 0.1931352865698476)
(-0.1917237631947314, 0.1979345509885911)

(-0.1903008127510386, 0.1931352865698476)
(-0.1888764272816774, 0.1883422321280336)

(-0.03990762057772243, 0.1125649782931559)
(-0.03648736228085343, 0.1154510726177926)

(-0.09393686166858126, 0.08115597421767448)
(-0.08954320323831225, 0.08004761637203865)

(0.08568215377127412, 0.1475846062748335)
(0.08921058262347388, 0.151132095302281)

(0.08568215377127412, 0.1475846062748335)
(0.09051989103142831, 0.1463067469053044)

(0.08921058262347388, 0.151132095302281)
(0.09051989103142831, 0.1463067469053044)

(0.08921058262347388, 0.151132095302281)
(0.09404570409086775, 0.1498530286949076)

(-0.1729622764022263, 0.1043973223648841)
(-0.1764007437588034, 0.1007673165470165)

(0.1783606924108477, -0.2033435654417006)
(0.1763926793975959, -0.1987473879672852)

(0.1783606924108477, -0.2033435654417006)
(0.1803288488216812, -0.2079398503887513)

(-0.2298457507701877, -0.06248818141410445)
(-0.2334429105217558, -0.06596099608259819)

(0.2812811199735174, 0.2170538576752897)
(0.2777416989239561, 0.2135222151914132)

(0.08870981573279728, -0.2362228193480972)
(0.08971812228802718, -0.2401448711591531)

(0.4665708841923845, 0.1574122002841161)
(0.4713955588616843, 0.156099467880398)

(0.2442712042676984, 0.2045932743796672)
(0.2478106253159406, 0.2081249168648674)

(-0.3102340556286087, -0.2237256676655603)
(-0.3114749969632189, -0.2188158271645075)

(0.07093042342260139, -0.2384682839284354)
(0.06595315344969, -0.2378762778663234)

(0.07093042342260139, -0.2384682839284354)
(0.06896054111397275, -0.2338725689719423)

(0.0640858261447927, -0.2114845235398436)
(0.06708225125360533, -0.2074814891338548)

(-0.1937221204034077, -0.2239986187846907)
(-0.1985468780438114, -0.2226864778961555)

(-0.1863452998082318, -0.2349796259291461)
(-0.1815205421678282, -0.2362917668176812)

(-0.126454920956371, -0.2243431439216605)
(-0.1312796851383539, -0.2230310270865891)

(0.2822808044076953, 0.0957113645084819)
(0.2820828022646971, 0.09944923237246928)

(0.2822808044076953, 0.0957113645084819)
(0.2785480654012247, 0.09591289538542754)

(-0.07764345120181686, -0.1706443125012094)
(-0.07638530796423645, -0.1754834317994335)

(-0.1874519953271099, 0.18354937884782)
(-0.1923149062595569, 0.1847121760197666)

(-0.1874519953271099, 0.18354937884782)
(-0.1888764272816774, 0.1883422321280336)

(-0.2311141922153699, -0.02158107865336222)
(-0.2323221106300364, -0.01673052453157924)

(-0.1723726961973873, 0.1176129341623784)
(-0.168934229392754, 0.1212429398162049)

(-0.1723726961973873, 0.1176129341623784)
(-0.1737971404951106, 0.1224057369376531)

(-0.2334302452447603, 0.03426441465346131)
(-0.2285673343123131, 0.03310161748151483)

(-0.2334302452447603, 0.03426441465346131)
(-0.2348546888206293, 0.03905721764327497)

(-0.2285673343123131, 0.03310161748151483)
(-0.225128866955735, 0.03673162329938186)

(-0.2348546888206293, 0.03905721764327497)
(-0.2397175997530763, 0.04022001481522162)

(0.4662907626159942, 0.1754377450199957)
(0.4650157190466069, 0.180272681513317)

(0.4662907626159942, 0.1754377450199957)
(0.4711156433838003, 0.1741257890538532)

(0.1956837082044869, 0.1683414978859435)
(0.1943958469210566, 0.1731716291046336)

(0.1956837082044869, 0.1683414978859435)
(0.1921451577354766, 0.1648092607793567)

(0.4437232267686638, 0.1591369214144194)
(0.4485474152170353, 0.1578222482152447)

(-0.389597385868502, -0.04819080111531519)
(-0.394403511469835, -0.04681197672322877)

(-0.1242002009339938, -0.0387391224896182)
(-0.1229912350842421, -0.04359076155010988)

(-0.2994602274952067, -0.08756455735447499)
(-0.3030573872467748, -0.09103737202296697)

(-0.2994602274952067, -0.08756455735447499)
(-0.2982512616454412, -0.09241619641504925)

(-0.1322054026461376, 0.1344708036770737)
(-0.1288775390384513, 0.1377080556271942)

(-0.1322054026461376, 0.1344708036770737)
(-0.1338069314131719, 0.1387097841542808)

(0.4384917913681082, -0.2186331053014427)
(0.4326171051956114, -0.2169622544643324)

(0.4384917913681082, -0.2186331053014427)
(0.4370870231571226, -0.2137377501419775)

(0.4326171051956114, -0.2169622544643324)
(0.4370870231571226, -0.2137377501419775)

(0.4326171051956114, -0.2169622544643324)
(0.4330378850590134, -0.2122756912079729)

(0.4326171051956114, -0.2169622544643324)
(0.429546768149302, -0.2213969981453243)

(0.4326171051956114, -0.2169622544643324)
(0.4288855891605579, -0.2131025336490332)

(0.3836235616479455, -0.1632733284211008)
(0.3823497533137701, -0.1584383090490836)

(-0.1292394692786161, 0.01804988432184441)
(-0.1243108308111709, 0.01716590745415337)

(-0.359031066117354, 0.0464887263367629)
(-0.3555925987607753, 0.05011873215462906)

(-0.359031066117354, 0.0464887263367629)
(-0.3576066225414836, 0.04169592334695237)

(-0.4424239662989349, 0.1114121466724844)
(-0.4473434467977963, 0.112305853347695)

(-0.4424239662989349, 0.1114121466724844)
(-0.4441097338641015, 0.1161193950955257)

(-0.1828594980154973, -0.1252389368546334)
(-0.181479636733597, -0.1292907131325881)

(-0.1083201353510934, 0.08448829100398494)
(-0.1117585722413248, 0.08085825805382109)

(-0.0952336411788426, -0.2238591195647017)
(-0.09168491501582547, -0.2203368273252767)

(-0.0952336411788426, -0.2238591195647017)
(-0.1000583988192466, -0.2225469786761665)

(-0.09168491501582547, -0.2203368273252767)
(-0.08813164422951557, -0.2168170200985127)

(-0.1698435252478131, -0.03465415668994568)
(-0.1650373996464791, -0.03603298108202078)

(0.3450303314795924, -0.1527584539486362)
(0.3463041398137663, -0.157593473320648)

(0.3450303314795924, -0.1527584539486362)
(0.3498544852506374, -0.1540728132576922)

(0.2845023899571452, 0.2386302443967284)
(0.2834457419660075, 0.2437765650432988)

(0.2845023899571452, 0.2386302443967284)
(0.2809658916396813, 0.2351052541968282)

(-0.0891136301414094, 0.1110609940368437)
(-0.09397654107406224, 0.1122237912062723)

(-0.0891136301414094, 0.1110609940368437)
(-0.09255209831451197, 0.1074309848033931)

(-0.0891136301414094, 0.1110609940368437)
(-0.08768918741809506, 0.1062681874941146)

(0.003911405825264475, 0.1441497869622984)
(0.005314270834242435, 0.1393504891507907)

(0.003911405825264475, 0.1441497869622984)
(0.0004573020164864716, 0.140536805454591)

(0.120665316640467, -0.2226071642994349)
(0.1176686155823494, -0.2266121150503391)

(0.120665316640467, -0.2226071642994349)
(0.1226014186011741, -0.2271817706197272)

(0.1176686155823494, -0.2266121150503391)
(0.1226014186011741, -0.2271817706197272)

(0.1176686155823494, -0.2266121150503391)
(0.1197712872962321, -0.2310962763392589)

(0.1176686155823494, -0.2266121150503391)
(0.1127104971930997, -0.2259954038479832)

(0.1176686155823494, -0.2266121150503391)
(0.114860377997167, -0.230409971571937)

(0.1226014186011741, -0.2271817706197272)
(0.1275943543008596, -0.2276575370604483)

(0.1226014186011741, -0.2271817706197272)
(0.1197712872962321, -0.2310962763392589)

(0.1226014186011741, -0.2271817706197272)
(0.124758461457438, -0.231579875679222)

(0.1275943543008596, -0.2276575370604483)
(0.130565464019586, -0.2236771930313421)

(0.1275943543008596, -0.2276575370604483)
(0.124758461457438, -0.231579875679222)

(0.1275943543008596, -0.2276575370604483)
(0.1296979994579396, -0.2320179957993102)

(0.1275943543008596, -0.2276575370604483)
(0.1326633079273003, -0.2280322227525783)

(0.1197712872962321, -0.2310962763392589)
(0.114860377997167, -0.230409971571937)

(0.1197712872962321, -0.2310962763392589)
(0.124758461457438, -0.231579875679222)

(0.1197712872962321, -0.2310962763392589)
(0.1219262218421602, -0.2355522583292768)

(0.1197712872962321, -0.2310962763392589)
(0.1170182069542526, -0.2347575721359724)

(-0.3006760955222225, 0.03253532507148139)
(-0.2958131949322164, 0.03137248464661815)

(-0.3006760955222225, 0.03253532507148139)
(-0.3041145159671733, 0.02890551544179808)

(-0.0002956870410438586, 0.1585427192576442)
(-0.005153112548837303, 0.1597277311252231)

(0.2069532776250925, 0.1428893661907439)
(0.2021250753258692, 0.1441887727637736)

(0.3887903595621489, 0.1836358472240977)
(0.3839621569289887, 0.1849352545244046)

(-0.2043990489438091, 0.1341753231736835)
(-0.2078375163003872, 0.1305453173558168)

(0.1771660001681278, 0.1694077243688366)
(0.1780029819794574, 0.1741363073349806)

(0.1130904592292597, 0.2120007374612646)
(0.1179238552185818, 0.2107207830830154)

(0.1130904592292597, 0.2120007374612646)
(0.1166156302311692, 0.2155466039854436)

(0.4389590787087606, 0.1969353528258872)
(0.4424025773494142, 0.200179026880061)

(0.4272296286274798, -0.1078350361209205)
(0.4224062818878493, -0.1065203495495614)

(-0.2861940049684168, 0.1788765190641536)
(-0.2848854537284011, 0.1740503891056243)

(-0.2963696102361023, 0.1502152091039551)
(-0.2928422129585976, 0.1537607566300264)

(0.3782572487455847, -0.1259075327540176)
(0.3818075941824539, -0.122386872691058)

(-0.2447265170447621, 0.148271603152184)
(-0.2496618744602008, 0.1494769358458401)

(-0.2149597341797334, 0.1545093323048836)
(-0.216384177755603, 0.1593021352946973)

(-0.2832332773983113, 0.01948306675962067)
(-0.2817482914039414, 0.01494571560258388)

(-0.3667459859138844, -0.0682610158653163)
(-0.363148826162316, -0.06478820119682434)

(-0.1564585336966365, 0.03366807468962384)
(-0.1598968842862572, 0.03003855720052706)

(-0.2817482914039414, 0.01494571560258388)
(-0.2852005455990789, 0.01239567354232308)

(-0.02086391372493776, -0.2172622694918537)
(-0.02440458429887743, -0.2207200400788707)

(-0.02086391372493776, -0.2172622694918537)
(-0.02213375081075547, -0.212661882748015)

(-0.2790171405108315, -0.2232343100472306)
(-0.2802883896615339, -0.2184056744143653)

(-0.3839352009844282, 0.03908710039900046)
(-0.3804967336278497, 0.04271710621686734)

(-0.4747291944303478, 0.2273059438981226)
(-0.4796484912688162, 0.2281994948375302)

(-0.4747291944303478, 0.2273059438981226)
(-0.4779620487788919, 0.2234926296390172)

(0.2528118009300365, -0.179059635484297)
(0.2479239698599488, -0.177599209391028)

(-0.1057299413177249, -0.1314505748275197)
(-0.1021680514823256, -0.1283972986099363)

(-0.1021680514823256, -0.1283972986099363)
(-0.09889616686069523, -0.1260185428304051)

(-0.1210222979765153, -0.1586745317004719)
(-0.1222804412137713, -0.1538354124009974)

(-0.2683054851429185, 0.06041240964439534)
(-0.2634425742104716, 0.05924961247244846)

(-0.2683054851429185, 0.06041240964439534)
(-0.2731683960753656, 0.06157520681634208)

(-0.312071683534942, 0.07087758419191444)
(-0.3106472399590727, 0.06608478120210144)

(-0.2238901349145315, -0.03266318116656782)
(-0.222681169064754, -0.03751482022707746)

(-0.4591821247958056, -0.09129490890583077)
(-0.4543759991944723, -0.09267373329791298)

(-0.4591821247958056, -0.09129490890583077)
(-0.4555849650442377, -0.08782209423733778)

(-0.2885785708513763, -0.1312259304675044)
(-0.2897883209677726, -0.126377033097315)

(-0.1650373996464791, -0.03603298108202078)
(-0.1602312740451582, -0.03741180547406708)

(-0.1602312740451582, -0.03741180547406708)
(-0.1590223081953659, -0.04226344453454872)

(0.1104740092544337, 0.2216523792661201)
(0.1091657842670205, 0.2264782001685482)

(0.1104740092544337, 0.2216523792661201)
(0.1153074052437559, 0.2203724248878716)

(0.06595315344969, -0.2378762778663234)
(0.06896054111397275, -0.2338725689719423)

(-0.4686456870098187, -0.17867591937276)
(-0.4638396196445089, -0.1800548298041699)

(0.2001857477675171, -0.2103132069494827)
(0.2022977962471521, -0.2149617122003836)

(0.2001857477675171, -0.2103132069494827)
(0.2049870514972481, -0.2107753326314688)

(0.2022977962471521, -0.2149617122003836)
(0.2049870514972481, -0.2107753326314688)

(0.2022977962471521, -0.2149617122003836)
(0.2078491016890495, -0.2153924364312354)

(0.2022977962471521, -0.2149617122003836)
(0.1993701580060588, -0.2189700298993839)

(0.2022977962471521, -0.2149617122003836)
(0.2044750268528985, -0.2197295027310108)

(0.2049870514972481, -0.2107753326314688)
(0.2078491016890495, -0.2153924364312354)

(0.2049870514972481, -0.2107753326314688)
(0.207881327070911, -0.2067997753766986)

(0.2049870514972481, -0.2107753326314688)
(0.2090440256241496, -0.2106675945511677)

(0.2078491016890495, -0.2153924364312354)
(0.2044750268528985, -0.2197295027310108)

(0.2078491016890495, -0.2153924364312354)
(0.2090440256241496, -0.2106675945511677)

(-0.2469860869261538, 0.1710717213161894)
(-0.2421231759937067, 0.169908924144243)

(-0.2469860869261538, 0.1710717213161894)
(-0.243547345135172, 0.174701663467919)

(-0.2469860869261538, 0.1710717213161894)
(-0.2484053860927491, 0.1758658838143984)

(-0.3057843290266256, 0.06492198403015495)
(-0.3043598854507565, 0.06012918104034161)

(-0.3057843290266256, 0.06492198403015495)
(-0.3106472399590727, 0.06608478120210144)

(-0.1362033086928274, 0.1605302311962626)
(-0.1410560156978817, 0.1617171862364025)

(-0.3282349950321669, -0.1153275635417706)
(-0.3270380418051608, -0.1200793865285464)

(-0.2098711146773463, -0.1611106001890816)
(-0.2146962231146546, -0.1598392414455632)

(0.09687003622979408, -0.211043197553436)
(0.09490184099335418, -0.206446879974693)

(0.09687003622979408, -0.211043197553436)
(0.1018346908996087, -0.211636842451884)

(0.09490184099335418, -0.206446879974693)
(0.08993721601376571, -0.2058532316539031)

(-0.208917662837607, 0.1797777587279263)
(-0.2040547519051599, 0.1786149615559795)

(-0.208917662837607, 0.1797777587279263)
(-0.207493219261738, 0.1749849557381129)

(-0.208917662837607, 0.1797777587279263)
(-0.212356130194185, 0.1761477529100595)

(0.3760665873829077, -0.2195311581583655)
(0.3775111421198912, -0.2237264772015549)

(0.3760665873829077, -0.2195311581583655)
(0.3808403058846639, -0.2205299439587533)

(0.3760665873829077, -0.2195311581583655)
(0.3796056694442991, -0.215974986213072)

(0.3775111421198912, -0.2237264772015549)
(0.3808403058846639, -0.2205299439587533)

(0.3775111421198912, -0.2237264772015549)
(0.3744938884484262, -0.2270982738990314)

(0.3775111421198912, -0.2237264772015549)
(0.3794290705764338, -0.2275093118149465)

(0.3775111421198912, -0.2237264772015549)
(0.3817040502072759, -0.2243499194552569)

(0.3808403058846639, -0.2205299439587533)
(0.3796056694442991, -0.215974986213072)

(0.3808403058846639, -0.2205299439587533)
(0.3844285813010269, -0.2172810950492929)

(0.3808403058846639, -0.2205299439587533)
(0.3857653069291994, -0.222664782033802)

(0.3808403058846639, -0.2205299439587533)
(0.3817040502072759, -0.2243499194552569)

(-0.2065120865969758, 0.0500888493989038)
(-0.2030736192403974, 0.05371885521677289)

(0.01833726169341972, 0.1659806979997423)
(0.01367944853646018, 0.1678381671790725)

(0.01833726169341972, 0.1659806979997423)
(0.01531067938422731, 0.1628759900837011)

(-0.1923149062595569, 0.1847121760197666)
(-0.1888764272816774, 0.1883422321280336)

(0.05593767961667501, 0.135903678641338)
(0.05248268460977636, 0.1322902953590784)

(-0.2843186615161293, 0.06869360415004906)
(-0.2877571288727072, 0.06506359833218209)

(-0.2843186615161293, 0.06869360415004906)
(-0.2828942179402602, 0.06390080116023558)

(-0.1990455716789797, 0.07056447283213413)
(-0.2024840390355575, 0.066934467014267)

(-0.2142778837118279, -0.03542082995074377)
(-0.2130689178620224, -0.04027246901131341)

(-0.2142778837118279, -0.03542082995074377)
(-0.217875043463402, -0.03889364461917145)

(-0.09367824143231475, -0.2467191443159671)
(-0.09120727754115895, -0.2521966488066763)

(-0.295157757544163, -0.1600359164998875)
(-0.2964450337676195, -0.1553450917399041)

(-0.254895912755257, 0.03049279453356736)
(-0.2563203563311263, 0.03528559752338103)

(-0.03881802493981912, -0.2168631436022427)
(-0.03760406967747299, -0.2216083330882265)

(-0.03881802493981912, -0.2168631436022427)
(-0.03988320028208861, -0.2121670073664229)

(-0.03881802493981912, -0.2168631436022427)
(-0.03516184593910036, -0.2134324856924835)

(-0.2249413639105922, -0.2244823277455688)
(-0.2213926056916487, -0.2209600883972853)

(-0.471062563915422, -0.2229645218791282)
(-0.4700294988591034, -0.227521674756673)

(-0.1637792593594283, -0.2187040494534455)
(-0.1650225117325788, -0.2139179782988778)

(-0.265112243180001, 0.09526638732292106)
(-0.2616734508944843, 0.09889608535683267)

(-0.471357659300021, 0.2178914470520367)
(-0.4762771397988786, 0.2187851537272493)

(-0.1858812824575076, 0.07186888430610777)
(-0.1844568388816382, 0.06707608131629421)

(0.1025149462233876, 0.2013631378886873)
(0.09768155023407031, 0.202643092266937)

(0.3376270571858132, 0.1570498405273631)
(0.3389457549763001, 0.15219062648803)

(0.3376270571858132, 0.1570498405273631)
(0.3324609749487805, 0.1585420892404855)

(0.3376270571858132, 0.1570498405273631)
(0.3333192292178239, 0.1532856672744314)

(-0.1570649864132624, -0.1577129651424379)
(-0.161884858758994, -0.1563830000140446)

(-0.161884858758994, -0.1563830000140446)
(-0.165446586983984, -0.1598921349053374)

(-0.161884858758994, -0.1563830000140446)
(-0.1667046756658508, -0.1550531276172853)

(-0.4096741992225318, 0.04969388924854979)
(-0.4048112882900846, 0.04853109207660283)

(-0.4048112882900846, 0.04853109207660283)
(-0.4013728209335065, 0.05216109789446931)

(-0.4039606877413768, -0.1522291016450242)
(-0.4005286275167417, -0.1486575449196571)

(-0.2848854537284011, 0.1740503891056243)
(-0.2800595158957943, 0.1727689481976033)

(-0.2848854537284011, 0.1740503891056243)
(-0.2835776885040999, 0.1692243777049425)

(-0.2848854537284011, 0.1740503891056243)
(-0.288410531857288, 0.1705044302165101)

(-0.2253741501219249, 0.06795564988418175)
(-0.2219356827653461, 0.07158565570204976)

(-0.1273804544488751, 0.2219293098602779)
(-0.1238581817088368, 0.2254601763939611)

(-0.3918989714321686, -0.1285926154837578)
(-0.3910037923406467, -0.1331192984289737)

(-0.3918989714321686, -0.1285926154837578)
(-0.3874193156566968, -0.1296699313560731)

(-0.1222804412137713, -0.1538354124009974)
(-0.1271003130776877, -0.1525054367563234)

(-0.2477911171360824, -0.2227562273534343)
(-0.2429663600156907, -0.2240683683946853)

(-0.2477911171360824, -0.2227562273534343)
(-0.2490671484377614, -0.217921794173755)

(0.4222606016581949, 0.1925650411522841)
(0.4174325143657374, 0.1938643328571894)

(0.4222606016581949, 0.1925650411522841)
(0.4258001902125361, 0.1960965157624516)

(0.4174325143657374, 0.1938643328571894)
(0.4138927341751938, 0.190333050305314)

(-0.2723335327043364, 0.04356679202903502)
(-0.2757720000609141, 0.039936786211168)

(-0.2723335327043364, 0.04356679202903502)
(-0.2709090891284672, 0.03877398903922145)

(-0.2757720000609141, 0.039936786211168)
(-0.2709090891284672, 0.03877398903922145)

(-0.2757720000609141, 0.039936786211168)
(-0.280634910993361, 0.04109958338311457)

(-0.2709090891284672, 0.03877398903922145)
(-0.26604617819602, 0.03761119186727489)

(-0.2788830246570313, 0.1187808846128231)
(-0.2773411201192035, 0.1136495293455363)

(-0.4747202572032732, -0.1363899889961793)
(-0.4699141290193426, -0.1377688160336811)

(-0.1463798005333592, -0.1471855341776906)
(-0.1415599286694445, -0.1485155098223802)

(0.3926567043175747, 0.1691426978688699)
(0.3891172725403624, 0.1656110155180709)

(0.3926567043175747, 0.1691426978688699)
(0.3939454719520958, 0.1643115962475186)

(-0.2701564366998979, 0.02084344730671941)
(-0.2690725813142202, 0.01637326125824481)

(-0.2150587480521897, 0.07884566733778603)
(-0.2164831916280592, 0.08363847032759947)

(-0.2150587480521897, 0.07884566733778603)
(-0.2184972154087675, 0.07521566151991768)

(-0.3652869236872716, -0.2356587170911754)
(-0.3640919606352936, -0.2403277397789985)

(-0.1708837758143374, 0.2334306794431929)
(-0.1722071003334052, 0.2377924901654165)

(-0.1708837758143374, 0.2334306794431929)
(-0.1756351022100875, 0.2345316749942365)

(-0.1722071003334052, 0.2377924901654165)
(-0.1756351022100875, 0.2345316749942365)

(-0.1722071003334052, 0.2377924901654165)
(-0.1771481230145001, 0.2387396173443696)

(-0.1722071003334052, 0.2377924901654165)
(-0.1688959467399946, 0.2409455475062308)

(-0.1722071003334052, 0.2377924901654165)
(-0.1735995952858732, 0.2419042140811086)

(-0.4608295873191573, 0.1499638407320202)
(-0.455910106820561, 0.1490701340567134)

(-0.38985353382468, -0.1743467574484615)
(-0.3862719394211754, -0.1708577772676478)

(-0.38985353382468, -0.1743467574484615)
(-0.3944989548233219, -0.1730995156038551)

(-0.38985353382468, -0.1743467574484615)
(-0.3909286498956365, -0.1696628162926963)

(-0.3862719394211754, -0.1708577772676478)
(-0.3874679121388999, -0.1660464989495822)

(-0.3862719394211754, -0.1708577772676478)
(-0.3909286498956365, -0.1696628162926963)

(-0.0113780167228098, 0.1912145024854041)
(-0.01268733002054095, 0.1960362136835008)

(-0.1529774789465665, -0.06652163983720194)
(-0.1541864447963361, -0.06167000077662683)

(-0.395085466425191, 0.04620549773270824)
(-0.3916469990686128, 0.04983550355057469)

(-0.395085466425191, 0.04620549773270824)
(-0.3965099100010602, 0.0509983007225218)

(-0.4477569133942348, 0.1519899691270993)
(-0.4526763938881447, 0.1528836758040847)

(-0.2474293978372615, 0.05096841796679473)
(-0.243990930480684, 0.05459842378466165)

(-0.2474293978372615, 0.05096841796679473)
(-0.2522923087697093, 0.05213121513874173)

(-0.2040547519051599, 0.1786149615559795)
(-0.207493219261738, 0.1749849557381129)

(-0.3728221004286147, -0.02598492386369057)
(-0.3692246248586445, -0.02252899081914618)

(-0.1080575165419991, -0.2427710775916319)
(-0.111117492707685, -0.2455738289574443)

(-0.4823310990763643, 0.1714739544498424)
(-0.4839604509822966, 0.1762014065417679)

(0.286950996252062, -0.2042539955592698)
(0.2905013419263202, -0.2007333354340103)

(0.286950996252062, -0.2042539955592698)
(0.291775150009731, -0.2055683548713818)

(0.286950996252062, -0.2042539955592698)
(0.2882248046086924, -0.2090890146224077)

(-0.4075534468286279, -0.08358260630794324)
(-0.4111506065801963, -0.087055420976435)

(-0.2370995458687427, -0.03337834705089651)
(-0.2406967056203488, -0.03685116171932547)

(0.3401585518023763, 0.09807404180922474)
(0.3392108078303038, 0.1028103020561601)

(0.3401585518023763, 0.09807404180922474)
(0.335676713636683, 0.09927332006068557)

(-0.2964450337676195, -0.1553450917399041)
(-0.2975109897388712, -0.1506732418603481)

(-0.05095101834520599, 0.1194081877936265)
(-0.05448367340897994, 0.1161370256306468)

(-0.05095101834520599, 0.1194081877936265)
(-0.04760093217133025, 0.1225515323103766)

(-0.05095101834520599, 0.1194081877936265)
(-0.05243813806855337, 0.1236931871773629)

(-0.1312796851383539, -0.2230310270865891)
(-0.1325559519966774, -0.2181979487457056)

(-0.3931350700246239, -0.08771907948418903)
(-0.3979411956259578, -0.08634025509210798)

(-0.3931350700246239, -0.08771907948418903)
(-0.3919261041748578, -0.09257071854476573)

(-0.344378436232058, -0.159930023545697)
(-0.3406077713326842, -0.156584127287346)

(-0.344378436232058, -0.159930023545697)
(-0.3395595906884784, -0.1613591164428507)

(-0.3406077713326842, -0.156584127287346)
(-0.3395595906884784, -0.1613591164428507)

(-0.3406077713326842, -0.156584127287346)
(-0.3358476429845209, -0.1580111521595981)

(-0.3406077713326842, -0.156584127287346)
(-0.3418041712205809, -0.151811350570304)

(-0.1369525932288203, 0.1785419430154715)
(-0.1334968813186632, 0.1821555328299742)

(0.09597382128646643, 0.2254922424008657)
(0.09114058572847179, 0.2267714837623044)

(0.09597382128646643, 0.2254922424008657)
(0.09244867702311167, 0.2219462570405527)

(0.04931305619085985, -0.2096589222321995)
(0.04384708203621053, -0.2091217738435777)

(0.04451415235767703, 0.2167224122971993)
(0.03968074936935707, 0.2180023369870291)

(0.04451415235767703, 0.2167224122971993)
(0.04934758334198491, 0.2154426063610436)

(-0.1537570808056801, 0.1309652967856318)
(-0.1571946109167179, 0.1273392085663271)

(-0.3222521518543827, -0.1035498063048551)
(-0.3234611177041484, -0.09869816724428168)

(0.1107355980456858, -0.2214210762729115)
(0.1127104971930997, -0.2259954038479832)

(0.2281726332848549, 0.2313455918577895)
(0.2317119170501351, 0.2348773719283207)

(-0.1800000013984637, -0.1379273326415166)
(-0.1808054135629475, -0.1335963946806882)

(-0.1800000013984637, -0.1379273326415166)
(-0.1846587878746441, -0.1370284332932534)

(-0.1808054135629475, -0.1335963946806882)
(-0.1846587878746441, -0.1370284332932534)

(-0.1808054135629475, -0.1335963946806882)
(-0.1854978721820235, -0.1328440132063876)

(-0.1808054135629475, -0.1335963946806882)
(-0.181479636733597, -0.1292907131325881)

(-0.1808054135629475, -0.1335963946806882)
(-0.1766953636130594, -0.1305272972502371)

(0.1531755652376794, 0.2461794483248092)
(0.1484730844607288, 0.2470828864297447)

(-0.092599270955698, 0.1810857638025076)
(-0.09402054627474095, 0.1859039793178472)

(-0.12370241689355, -0.1310555493356709)
(-0.1201737162059279, -0.1279026061512071)

(-0.293443842083415, 0.2390450661925123)
(-0.2922085335455633, 0.2341899318850568)

(0.1214320864488895, 0.1469308210826195)
(0.1226043554029764, 0.1423707076037151)

(0.1214320864488895, 0.1469308210826195)
(0.1253348596633442, 0.1462768239963198)

(0.1214320864488895, 0.1469308210826195)
(0.1237096253880384, 0.1501236501173542)

(0.3729725253373393, -0.1738353086099803)
(0.3681483715662964, -0.1725209493009184)

(0.3681483715662964, -0.1725209493009184)
(0.3668745632321168, -0.1676859299288965)

(0.3681483715662964, -0.1725209493009184)
(0.3633242177952537, -0.1712065899918538)

(0.3681483715662964, -0.1725209493009184)
(0.364598026129432, -0.1760416093638736)

(-0.149221765331237, 0.1594380767361644)
(-0.1541373230698869, 0.1609667476793496)

(-0.2522501161576265, 0.2191606240508571)
(-0.25355834114504, 0.2239864449532844)

(0.3983671025267433, -0.1852421245272912)
(0.4031912562977889, -0.1865564838363504)

(0.1828203086534417, 0.1493885053293727)
(0.1815478673506513, 0.1542218268411518)

(-0.352245919372438, 0.2410177089910392)
(-0.3545386016148747, 0.2458884668750347)

(-0.352245919372438, 0.2410177089910392)
(-0.3561731402447736, 0.2413967771618476)

(-0.3545386016148747, 0.2458884668750347)
(-0.3502262609315019, 0.2495855325182576)

(-0.3545386016148747, 0.2458884668750347)
(-0.3561731402447736, 0.2413967771618476)

(-0.3545386016148747, 0.2458884668750347)
(-0.3548634907510307, 0.2506704656545635)

(-0.1783157536670545, 0.1680081727064332)
(-0.1736313611600756, 0.1667985081058544)

(-0.2200679282783697, 0.1868961560616329)
(-0.2235063956349472, 0.1832661502437659)

(-0.2235063956349472, 0.1832661502437659)
(-0.228369306567393, 0.1844289474157122)

(0.06015004272010087, -0.2022911861425892)
(0.06511424722530529, -0.2028850285927637)

(-0.2159926252956804, 0.02119041715799483)
(-0.214561705714729, 0.01641967880570798)

(-0.1286395621859486, 0.1809695934663492)
(-0.1334968813186632, 0.1821555328299742)

(-0.2250693629665707, -0.0458392739560337)
(-0.2298754885679025, -0.04446044956397663)

(-0.2250693629665707, -0.0458392739560337)
(-0.2262783288163415, -0.0409876348955298)

(-0.1827876882776544, 0.03105979747963336)
(-0.1842117625858014, 0.03585225068625855)

(-0.07911429552362914, -0.1477786916498357)
(-0.07429448099891585, -0.1491086822013108)

(-0.4251210669433501, 0.1786847097504512)
(-0.4234351840232578, 0.1739775026477115)

(-0.4251210669433501, 0.1786847097504512)
(-0.4202041467113337, 0.1777914914897957)

(-0.4234351840232578, 0.1739775026477115)
(-0.4202041467113337, 0.1777914914897957)

(0.3194462642187739, -0.2086194913752975)
(0.3242704180730945, -0.2099338508159857)

(0.3194462642187739, -0.2086194913752975)
(0.3207200725667533, -0.2134545107692822)

(0.3194462642187739, -0.2086194913752975)
(0.3158959226636517, -0.2121401369587533)

(0.3242704180730945, -0.2099338508159857)
(0.3207200725667533, -0.2134545107692822)

(0.3242704180730945, -0.2099338508159857)
(0.3278207641073763, -0.2064131916961733)

(0.3242704180730945, -0.2099338508159857)
(0.325544228589709, -0.2147688303814629)

(0.3207200725667533, -0.2134545107692822)
(0.3219938994658811, -0.2182893075266671)

(0.3207200725667533, -0.2134545107692822)
(0.3158959226636517, -0.2121401369587533)

(0.3207200725667533, -0.2134545107692822)
(0.325544228589709, -0.2147688303814629)

(0.3207200725667533, -0.2134545107692822)
(0.3171697956305436, -0.216974888120938)

(-0.1756351022100875, 0.2345316749942365)
(-0.1771481230145001, 0.2387396173443696)

(0.1552160827544797, 0.1141421532277064)
(0.1574398096937657, 0.1096660368284828)

(-0.1842024264563765, -0.06657314721377576)
(-0.1829934606066101, -0.07142478627435775)

(-0.08810533914710077, -0.1991359960636628)
(-0.08681128882439969, -0.203800042603281)

(-0.2064130727245186, 0.125752514366004)
(-0.2015501617920702, 0.1245897171940569)

(-0.2064130727245186, 0.125752514366004)
(-0.2078375163003872, 0.1305453173558168)

(-0.3797296506909668, 0.2260390577058792)
(-0.3784248818366185, 0.2212241759706566)

(-0.3090724786978747, -0.08480690857031173)
(-0.307863512848108, -0.08965854763088447)

(-0.3090724786978747, -0.08480690857031173)
(-0.3126696384494421, -0.0882797232388028)

(0.06699401383837976, -0.2292757153328293)
(0.06202938040454641, -0.2286819959094406)

(0.06699401383837976, -0.2292757153328293)
(0.06896054111397275, -0.2338725689719423)

(0.06699401383837976, -0.2292757153328293)
(0.07195886769704936, -0.2298697917921795)

(-0.06880985303053629, -0.2044669517548106)
(-0.0676538001276234, -0.2092049962966975)

(-0.06880985303053629, -0.2044669517548106)
(-0.07235047868355186, -0.2077655710728495)

(-0.2146962231146546, -0.1598392414455632)
(-0.2159828677393543, -0.155396795590984)

(-0.3810863138326909, 0.02950149441937358)
(-0.3776478464761124, 0.03313150023724009)

(0.3247538569865931, 0.1380910743308756)
(0.3243508956215062, 0.1418870851090843)

(0.3247538569865931, 0.1380910743308756)
(0.320765680642778, 0.1383534730453919)

(-0.2877571288727072, 0.06506359833218209)
(-0.2828942179402602, 0.06390080116023558)

(-0.2529094553851846, 0.1458486329306257)
(-0.2496618744602008, 0.1494769358458401)

(-0.2529094553851846, 0.1458486329306257)
(-0.25532402353175, 0.1426119461101593)

(-0.2529094553851846, 0.1458486329306257)
(-0.2564471985519233, 0.147141248318283)

(-0.2554186142908196, 0.1242282228644259)
(-0.2593595369904706, 0.125768914198391)

(-0.005153112548837303, 0.1597277311252231)
(-0.006558610933733146, 0.1645102146847339)

(-0.2042527847615653, 0.02728763646356028)
(-0.199388340445672, 0.02613208853113323)

(-0.2042527847615653, 0.02728763646356028)
(-0.2056772296737712, 0.03208044071919812)

(-0.2563203563311263, 0.03528559752338103)
(-0.2611832672635732, 0.03644839469532764)

(-0.2563203563311263, 0.03528559752338103)
(-0.2577447999069953, 0.04007840051319476)

(-0.2611832672635732, 0.03644839469532764)
(-0.2577447999069953, 0.04007840051319476)

(-0.2611832672635732, 0.03644839469532764)
(-0.26604617819602, 0.03761119186727489)

(-0.2611832672635732, 0.03644839469532764)
(-0.2646217346201509, 0.03281838887746078)

(-0.2081438410698619, -0.1137622208040426)
(-0.2069348752200962, -0.118613859864618)

(-0.2421231759937067, 0.169908924144243)
(-0.243547345135172, 0.174701663467919)

(-0.243547345135172, 0.174701663467919)
(-0.2484053860927491, 0.1758658838143984)

(-0.243547345135172, 0.174701663467919)
(-0.2401074755078751, 0.1783305248787942)

(-0.1987012746403313, 0.1150041112144299)
(-0.2035641855727789, 0.1161669083863768)

(-0.1571946109167179, 0.1273392085663271)
(-0.1620573389002735, 0.128502791943046)

(-0.1571946109167179, 0.1273392085663271)
(-0.1606329025336785, 0.1237099378222309)

(-0.2767277787314694, -0.03552384470383922)
(-0.2815339043328003, -0.03414502031175435)

(-0.2767277787314694, -0.03552384470383922)
(-0.2803249384830578, -0.03899665937230879)

(0.02799099559150893, -0.237553116487617)
(0.03182892331405192, -0.2373028497568734)

(-0.1334968813186632, 0.1821555328299742)
(-0.1348983366019641, 0.1869536283284018)

(-0.1815205421678282, -0.2362917668176812)
(-0.180206867481221, -0.2411751132562645)

(-0.3041057483005677, 0.2284108037457966)
(-0.3005751502870563, 0.2319486552018847)

(-0.3041057483005677, 0.2284108037457966)
(-0.3027989157980562, 0.2235862637563172)

(0.1063296997172826, 0.1376503836978296)
(0.1026906416938014, 0.1342002633855969)

(-0.3521010177293561, -0.2347747443328284)
(-0.3508180797720668, -0.239615176869231)

(0.1672748403967976, 0.1871828353018644)
(0.164935796065247, 0.1915150236412396)

(0.1672748403967976, 0.1871828353018644)
(0.1624208531978047, 0.1873137849165478)

(0.164935796065247, 0.1915150236412396)
(0.1624208531978047, 0.1873137849165478)

(0.164935796065247, 0.1915150236412396)
(0.1626879081727901, 0.1950656010152039)

(0.164935796065247, 0.1915150236412396)
(0.1674398316760251, 0.194427955395016)

(0.2114545569555661, 0.1596147499575452)
(0.2101657753704202, 0.1644457997426121)

(-0.3114821033301021, 0.08409319598940782)
(-0.3081873069745189, 0.08629100010619038)

(-0.2947433152870369, -0.03486018619606483)
(-0.2935343494372931, -0.03971182525662351)

(-0.1568522743877862, -0.1757394244691906)
(-0.1604139804361353, -0.1792484538497617)

(-0.2430254239266948, -0.08123107914867003)
(-0.2442343897764632, -0.07637944008809247)

(-0.193494066669236, 0.1582809524247788)
(-0.1949185102451055, 0.1630737554145925)

(0.382078673748112, -0.1404125908700712)
(0.3869028275191578, -0.1417269501791289)

(0.37625179120855, -0.1522889303680058)
(0.3775255995427261, -0.1571239497400237)

(0.3775255995427261, -0.1571239497400237)
(0.3739752541058559, -0.1606446098029829)

(0.3775255995427261, -0.1571239497400237)
(0.3823497533137701, -0.1584383090490836)

(0.1764806760966774, -0.1769528886719026)
(0.1715346492267547, -0.1763509231375611)

(0.1764806760966774, -0.1769528886719026)
(0.1745175880380824, -0.1723541441961097)

(0.1715346492267547, -0.1763509231375611)
(0.1745175880380824, -0.1723541441961097)

(0.1715346492267547, -0.1763509231375611)
(0.166612835169699, -0.1757289171584383)

(0.1715346492267547, -0.1763509231375611)
(0.1685729706509998, -0.1803377498528838)

(0.2272090331972429, 0.2181535958493993)
(0.2223808305638552, 0.219453003149266)

(0.2272090331972429, 0.2181535958493993)
(0.2284978147823894, 0.213322546064334)

(0.2272090331972429, 0.2181535958493993)
(0.2236696121490017, 0.2146219533642009)

(0.2223808305638552, 0.219453003149266)
(0.2236696121490017, 0.2146219533642009)

(0.2223808305638552, 0.219453003149266)
(0.2188433943230954, 0.2159218901521592)

(0.2901417650740805, 0.131144766853455)
(0.2949998580350268, 0.1299112384358122)

(0.2901417650740805, 0.131144766853455)
(0.2914709988142317, 0.1263741055940722)

(-0.2752628366038224, 0.1714805014260979)
(-0.2800595158957943, 0.1727689481976033)

(-0.2752628366038224, 0.1714805014260979)
(-0.2720003713967193, 0.1749539095635626)

(-0.3745395995182249, 0.2067464391329288)
(-0.3732157087956907, 0.2019482368490265)

(-0.3745395995182249, 0.2067464391329288)
(-0.3780255884521776, 0.2034478349602105)

(-0.2189877817411502, 0.1376637146895227)
(-0.2175633381652812, 0.1328709116997094)

(-0.270564792089817, 0.08321362742151642)
(-0.269140348513948, 0.0784208244317029)

(0.09233893397025188, 0.1727022082071064)
(0.09364715966755667, 0.1678763874988967)

(-0.3810760311929299, -0.1181627231756818)
(-0.3774777790038685, -0.1147312687409635)

(-0.3810760311929299, -0.1181627231756818)
(-0.3800060444671017, -0.1229043641731273)

(-0.163334019177362, 0.0264141238600215)
(-0.1598968842862572, 0.03003855720052706)

(-0.163334019177362, 0.0264141238600215)
(-0.1667729435456204, 0.02279397678455006)

(-0.3764574434907163, -0.1915057125526313)
(-0.372895756531182, -0.1879966745288903)

(-0.4903475967101583, -0.1274018799828374)
(-0.4924870567210009, -0.1306205039023269)

(-0.1145326717404579, -0.2186105560105612)
(-0.115815047320447, -0.2138189866474798)

(-0.2030736192403974, 0.05371885521677289)
(-0.2044980628162664, 0.05851165820658617)

(-0.04822905047256393, 0.2278442152853788)
(-0.04462918784023787, 0.2313540696672423)

(-0.3594772109644904, -0.2237914303768864)
(-0.3607530356560767, -0.2189567157732374)

(-0.3868587546486593, 0.1203260011743492)
(-0.3873598705002558, 0.1243417667634815)

(-0.3868587546486593, 0.1203260011743492)
(-0.3908701254713005, 0.1206319286204789)

(-0.1589816711127481, -0.2021017303469934)
(-0.1625595944558368, -0.205612671129524)

(-0.1589816711127481, -0.2021017303469934)
(-0.1578342782486421, -0.2069096577192965)

(-0.1589816711127481, -0.2021017303469934)
(-0.1542424422447865, -0.2033732600793173)

(-0.1625595944558368, -0.205612671129524)
(-0.1673408573304302, -0.2042863474066008)

(-0.1625595944558368, -0.205612671129524)
(-0.1661567449145456, -0.2091223261056204)

(-0.1625595944558368, -0.205612671129524)
(-0.1614029579246591, -0.2104139119074243)

(-0.1625595944558368, -0.205612671129524)
(-0.1578342782486421, -0.2069096577192965)

(-0.1673408573304302, -0.2042863474066008)
(-0.1661567449145456, -0.2091223261056204)

(-0.1673408573304302, -0.2042863474066008)
(-0.1709501164538595, -0.2077878581608395)

(-0.1661567449145456, -0.2091223261056204)
(-0.1709501164538595, -0.2077878581608395)

(-0.1661567449145456, -0.2091223261056204)
(-0.1698565214410761, -0.2126075529007185)

(-0.1661567449145456, -0.2091223261056204)
(-0.1650225117325788, -0.2139179782988778)

(-0.1661567449145456, -0.2091223261056204)
(-0.1614029579246591, -0.2104139119074243)

(-0.1709501164538595, -0.2077878581608395)
(-0.1698565214410761, -0.2126075529007185)

(-0.1804287913202208, 0.08392169893165496)
(-0.1818532348960896, 0.08871450192146864)

(-0.1182910963854093, 0.1180377743512529)
(-0.1217295637804034, 0.1144077683727389)

(-0.1985468780438114, -0.2226864778961555)
(-0.1998230450283788, -0.2178525430297104)

(0.2972029441283788, 0.1382246486019987)
(0.3020438562314061, 0.1369553355530846)

(0.2972029441283788, 0.1382246486019987)
(0.298526085430515, 0.1334416131456382)

(0.4003704804939104, 0.207424516608421)
(0.4016592621501403, 0.202593466922352)

(0.4003704804939104, 0.207424516608421)
(0.405198683124828, 0.2061251093051332)

(0.05380403941135826, 0.2320938176284994)
(0.05732261155615163, 0.2361038006973128)

(0.05380403941135826, 0.2320938176284994)
(0.05212773722760854, 0.2368928073775049)

(-0.3942506030541627, 0.02819708294540115)
(-0.3976890704107401, 0.02456707712753509)

(-0.3942506030541627, 0.02819708294540115)
(-0.3991135139866092, 0.0293598801173491)

(-0.02541433952755864, -0.2338723666368039)
(-0.02896306569057604, -0.2373946588762293)

(0.4080154100688345, -0.1878708431454102)
(0.4115657555057031, -0.1843501830824525)

(0.4080154100688345, -0.1878708431454102)
(0.4031912562977889, -0.1865564838363504)

(0.4115657555057031, -0.1843501830824525)
(0.4151161009425692, -0.1808295230194938)

(-0.207493219261738, 0.1749849557381129)
(-0.212356130194185, 0.1761477529100595)

(-0.1366625929281978, 0.07345652438413619)
(-0.1317996819957508, 0.0722937272121882)

(0.1500498158014045, 0.2246103344829656)
(0.1513579564323437, 0.2197845974446639)

(0.1500498158014045, 0.2246103344829656)
(0.153575022216643, 0.2281561658005065)

(0.1231567551682356, 0.1914174994733059)
(0.1196315841663256, 0.1878716329491271)

(-0.0434180599394937, -0.2334437634494705)
(-0.04195424201093358, -0.2381878482239586)

(0.3743057517239451, 0.1875340692437493)
(0.3778451727347452, 0.1910657116564566)

(0.05418098633030512, 0.2141626816712136)
(0.04934758334198491, 0.2154426063610436)

(0.03968074936935707, 0.2180023369870291)
(0.03615561919492959, 0.2144566436452912)

(-0.1184409511805505, 0.206036848465777)
(-0.1231033210570757, 0.2073900421275847)

(-0.25355834114504, 0.2239864449532844)
(-0.258391737134364, 0.2252663993315289)

(-0.25355834114504, 0.2239864449532844)
(-0.2500331701431263, 0.2275323114774772)

(0.1242099735100371, 0.1547199411622036)
(0.1292729722384172, 0.1545492043237951)

(0.1242099735100371, 0.1547199411622036)
(0.1237096253880384, 0.1501236501173542)

(-0.1974118374106146, -0.06728831309810104)
(-0.1938146776590473, -0.0638154984296096)

(-0.1670462692466171, -0.2402281894832867)
(-0.1706320120074208, -0.2437667227778391)

(-0.2782441073412086, 0.1991748337051107)
(-0.2795449152005954, 0.2039933298622172)

(-0.26604617819602, 0.03761119186727489)
(-0.2646217346201509, 0.03281838887746078)

(-0.3251248121514918, 0.1139452209475875)
(-0.3235690423495187, 0.1091717547667751)

(-0.3242562052124177, 0.1220256978078509)
(-0.3293173972136504, 0.1231662728273187)

(-0.3242562052124177, 0.1220256978078509)
(-0.3209504145305382, 0.1255899473112528)

(-0.3242562052124177, 0.1220256978078509)
(-0.3193832568516062, 0.1212870350057205)

(0.2312485611810884, -0.161887333420788)
(0.2261348776999329, -0.1617671950352806)

(0.2312485611810884, -0.161887333420788)
(0.2295108957314806, -0.1576066682199421)

(-0.03685380416418194, 0.2024378956007659)
(-0.03332916472931213, 0.2059817548080878)

(0.1535113963820157, 0.1272608299256861)
(0.1512794965125446, 0.1317350475078636)

(-0.3755207219164198, 0.1442994918389511)
(-0.3790462473866716, 0.1407535888455539)

(-0.2786340421187397, 0.2171887085154892)
(-0.2773258171313271, 0.2123628876130611)

(-0.1998230450283788, -0.2178525430297104)
(-0.2010694986743468, -0.2130391416865523)

(0.06163083229445442, 0.2032310854881103)
(0.06646422828377763, 0.2019511311098619)

(0.207881327070911, -0.2067997753766986)
(0.2090440256241496, -0.2106675945511677)

(-0.2693667541004225, 0.2326521289904533)
(-0.2728919251023325, 0.2291062624662746)

(-0.2693667541004225, 0.2326521289904533)
(-0.2658411186244948, 0.2362016985526546)

(-0.2693667541004225, 0.2326521289904533)
(-0.2645332806987636, 0.2313727917852083)

(-0.3896622147198002, -0.01218142901524443)
(-0.3911399739231983, -0.007582142203353005)

(-0.3896622147198002, -0.01218142901524443)
(-0.3860574714061001, -0.008860988124371607)

(-0.2513692336841389, -0.1193805331255172)
(-0.2549663934357071, -0.1228533477940101)

(-0.2513692336841389, -0.1193805331255172)
(-0.2465631080828061, -0.1207593575176002)

(-0.2549663934357071, -0.1228533477940101)
(-0.2585635531872751, -0.1263261624625029)

(-0.2979676790954189, 0.2223083051948783)
(-0.2966594099251827, 0.2174826683204556)

(-0.2979676790954189, 0.2223083051948783)
(-0.3027989157980562, 0.2235862637563172)

(-0.3419774070466915, 0.2026072778722285)
(-0.3384522360447817, 0.2061531443964075)

(-0.3916469990686128, 0.04983550355057469)
(-0.3965099100010602, 0.0509983007225218)

(-0.2024840390355575, 0.066934467014267)
(-0.2010595954596883, 0.06214166402445353)

(-0.269140348513948, 0.0784208244317029)
(-0.2725788158705258, 0.07479081861383598)

(-0.2069348752200962, -0.118613859864618)
(-0.2057259093703303, -0.1234654989251932)

(-0.2213926056916487, -0.2209600883972853)
(-0.2226706662458297, -0.2161257734534775)

(-0.06142101345367659, 0.2268582575155731)
(-0.06272923844052691, 0.2316840784201449)

(-0.2155242676124793, -0.2090825117183044)
(-0.2118190704123139, -0.2055273526241422)

(-0.2155242676124793, -0.2090825117183044)
(-0.2202670686318621, -0.2077578468516851)

(-0.1348983366019641, 0.1869536283284018)
(-0.1363009977270625, 0.1917415194631547)

(-0.237069808071056, -0.05140607890087528)
(-0.2382787739208279, -0.04655443984031799)

(-0.2382787739208279, -0.04655443984031799)
(-0.2394877397706144, -0.04170280077985389)

(-0.2382787739208279, -0.04655443984031799)
(-0.2346816141692789, -0.04308162517193561)

(-0.3820656849190861, 0.1684253044145368)
(-0.3785519409739002, 0.1719641173228365)

(-0.2634291543840669, -0.08889187436998265)
(-0.268235279985401, -0.08751304997790019)

(-0.2175041873471388, 0.2233940495983825)
(-0.221029053150151, 0.2198051093809588)

(-0.4207925955805959, -0.06627004034205401)
(-0.4220015614303646, -0.06141840128149523)

(-0.4207925955805959, -0.06627004034205401)
(-0.4171954358290311, -0.06279722567357865)

(-0.3613109910039829, 0.2077270953852243)
(-0.3577858200020728, 0.2112729619094034)

(-0.2063174438101271, 0.2014241636337021)
(-0.207738502427928, 0.2062089823229145)

(-0.2063174438101271, 0.2014241636337021)
(-0.2014532316133664, 0.2002707696752092)

(0.1162161262708396, 0.2335699332169066)
(0.1210495222601623, 0.2322899788386578)

(0.1162161262708396, 0.2335699332169066)
(0.1113827392400811, 0.2348498900237197)

(0.1162161262708396, 0.2335699332169066)
(0.112690956762024, 0.2300240670974882)

(0.3770666872265332, 0.2451571438551229)
(0.38035485710853, 0.2478984308939557)

(0.3770666872265332, 0.2451571438551229)
(0.3757231860265745, 0.2498232458728208)

(0.3770666872265332, 0.2451571438551229)
(0.3727380829491359, 0.2466151930828129)

(0.38035485710853, 0.2478984308939557)
(0.3757231860265745, 0.2498232458728208)

(-0.2698002225026057, -0.171524791375242)
(-0.2733621460961324, -0.1750347540465207)

(0.2317119170501351, 0.2348773719283207)
(0.2352401944653277, 0.2383924512287234)

(0.2352401944653277, 0.2383924512287234)
(0.2339935259140335, 0.2430184353742301)

(0.06202938040454641, -0.2286819959094406)
(0.06006281355025002, -0.2240997029782703)

(-0.2044980628162664, 0.05851165820658617)
(-0.2010595954596883, 0.06214166402445353)

(-0.2044980628162664, 0.05851165820658617)
(-0.2093609737487137, 0.05967445537853099)

(-0.4013763639465887, 0.0879382210183874)
(-0.4007839531752238, 0.08275011560418188)

(-0.4013763639465887, 0.0879382210183874)
(-0.397290204586298, 0.08643354774113524)

(-0.1901283045142919, -0.1144258793117976)
(-0.1937254642658602, -0.1178986939802904)

(0.0830043612747317, -0.2006634239278407)
(0.08000792762181429, -0.2046661456404755)

(-0.2958131949322164, 0.03137248464661815)
(-0.2909502744428354, 0.0302097274425325)

(0.2620110489052773, -0.211097179737753)
(0.2570661218555934, -0.2102720725632972)

(0.2620110489052773, -0.211097179737753)
(0.2605330715438448, -0.2069348891206701)

(0.2570661218555934, -0.2102720725632972)
(0.2534580206787108, -0.2136498652151918)

(0.2570661218555934, -0.2102720725632972)
(0.2556364472200451, -0.206037791318318)

(0.2570661218555934, -0.2102720725632972)
(0.2605330715438448, -0.2069348891206701)

(0.3556467885428485, 0.1566821146424022)
(0.3521073674945908, 0.153150472157168)

(0.3556467885428485, 0.1566821146424022)
(0.3604750879206322, 0.1553830668152759)

(0.3556467885428485, 0.1566821146424022)
(0.3591862378087132, 0.1602138619748018)

(-0.2679454241808286, 0.1048442837811318)
(-0.269520635927536, 0.110474473678476)

(-0.2679454241808286, 0.1048442837811318)
(-0.2630843420603125, 0.1036772456822223)

(0.1772464870039975, -0.2337195521894699)
(0.1742510274874558, -0.2377120731350394)

(0.4033807463693274, -0.1192886304923261)
(0.4046545547035056, -0.1241236498643416)

(0.4033807463693274, -0.1192886304923261)
(0.3998304009324613, -0.1228092905552811)

(0.4168972719343541, 0.1081011889726314)
(0.4217217351846601, 0.1067878321361149)

(0.03373822479829745, 0.1501675240158047)
(0.03209731357622132, 0.1545811326249696)

(0.03001400638368971, 0.2205624535624552)
(0.03132223137110302, 0.2157366326600278)

(0.3977434244739957, -0.0638942417688455)
(0.3929245134134393, -0.0625572452090387)

(-0.3098511436201439, 0.2164965281960002)
(-0.3111556890082201, 0.2213186909751492)

(0.2761347602082208, 0.2363980152920556)
(0.2809658916396813, 0.2351052541968282)

(0.1803288488216812, -0.2079398503887513)
(0.1852934787396293, -0.2085334927925431)

(-0.2671367588533353, -0.02026380491180602)
(-0.2623391397251773, -0.02163258602989256)

(-0.2623391397251773, -0.02163258602989256)
(-0.2587419799736027, -0.0181597713614048)

(-0.1217295637804034, 0.1144077683727389)
(-0.1251680309555316, 0.1107777633136474)

(-0.1217295637804034, 0.1144077683727389)
(-0.1203051197182108, 0.1096149674166056)

(0.3276394306204354, 0.1776723004968664)
(0.3311788516686759, 0.1812039429820662)

(0.3276394306204354, 0.1776723004968664)
(0.3324676332538237, 0.1763728931970003)

(-0.1358631482604606, 0.23837129475607)
(-0.1385591780397792, 0.242137293201271)

(-0.1358631482604606, 0.23837129475607)
(-0.1310976482223874, 0.2405430630464459)

(-0.215736189851256, -0.1729671412430504)
(-0.2192979184847165, -0.1764762849538603)

(-0.2225919556715935, -0.0915980157775755)
(-0.2273980812729271, -0.09021919138549261)

(-0.2225919556715935, -0.0915980157775755)
(-0.2238009215213579, -0.08674637671699414)

(0.03524690633334351, 0.2012591699527453)
(0.0365551313207567, 0.1964333490503173)

(0.4785617491690061, -0.1666997770512962)
(0.4737375953979621, -0.1653854177422293)

(-0.3739700432147427, -0.05717891335209128)
(-0.3751790090645038, -0.05232727429153)

(-0.3739700432147427, -0.05717891335209128)
(-0.3787761688160755, -0.05580008896002682)

(-0.4599816700221429, 0.224620914226801)
(-0.4568381093845532, 0.2283363813313837)

(-0.4599816700221429, 0.224620914226801)
(-0.4550808897776575, 0.2236531769179271)

(-0.4568381093845532, 0.2283363813313837)
(-0.4550808897776575, 0.2236531769179271)

(-0.4568381093845532, 0.2283363813313837)
(-0.4518566888832409, 0.2274638784499977)

(-0.4568381093845532, 0.2283363813313837)
(-0.4586180642459685, 0.2330114085353653)

(-0.2226706662458297, -0.2161257734534775)
(-0.223861923424687, -0.2113205226845001)

(-0.04195424201093358, -0.2381878482239586)
(-0.04527699873866276, -0.2413561147729891)

(-0.2258647164543068, 0.1304037030537887)
(-0.2210018055218593, 0.1292409058818425)

(-0.1667729435456204, 0.02279397678455006)
(-0.170135768351782, 0.01911533728494264)

(0.06828546286244684, 0.2283324592641627)
(0.06475649933603303, 0.2248002812437516)

(0.06828546286244684, 0.2283324592641627)
(0.07311653700791841, 0.2270565686970096)

(-0.3450383464512307, -0.1195150831996435)
(-0.3438808634656695, -0.1242268328516798)

(-0.3438808634656695, -0.1242268328516798)
(-0.3477241089603947, -0.1277386721176407)

(-0.3438808634656695, -0.1242268328516798)
(-0.3393096490779299, -0.1255944797358176)

(-0.3438808634656695, -0.1242268328516798)
(-0.3430528217886907, -0.1289774475296447)

(-0.1736313611600756, 0.1667985081058544)
(-0.1703785701784054, 0.1703436704165382)

(0.06646422828377763, 0.2019511311098619)
(0.07129762427310088, 0.2006711767316133)

(0.08094793325800688, -0.2178612585031154)
(0.08591256669081969, -0.2184549036976783)

(0.08094793325800688, -0.2178612585031154)
(0.0759833019583301, -0.2172676382630948)

(0.08094793325800688, -0.2178612585031154)
(0.0789797283661116, -0.2132649471062111)

(-0.3332920678792486, 0.03588193748722099)
(-0.3298536005226705, 0.03951194330508694)

(-0.3332920678792486, 0.03588193748722099)
(-0.3347165114551174, 0.04067474047703322)

(-0.2333834349262977, -0.1020164597830543)
(-0.2297862751747295, -0.09854364511456161)

(0.3148039482910204, 0.1557249547560109)
(0.3136521886359662, 0.1603329308576189)

(0.3148039482910204, 0.1557249547560109)
(0.3182107762680085, 0.1583558244476971)

(0.1424430481452523, 0.1497117432969928)
(0.1406949360003594, 0.1537257599864193)

(-0.3160877472014356, 0.09852694719522179)
(-0.3129846957924097, 0.1019202295472009)

(-0.3160877472014356, 0.09852694719522179)
(-0.3119598453934408, 0.09694908695074249)

(-0.2602085402716979, 0.01848652023248846)
(-0.2638446151241856, 0.01507009446225599)

(-0.1358204781406878, -0.2397488941759373)
(-0.1310002710781584, -0.2410564503356469)

(-0.1878826233788529, -0.212137813010972)
(-0.1890893450791661, -0.2073198080151694)

(0.170737496888866, 0.1218838754414599)
(0.1757211323224384, 0.12163168058106)

(0.2699366376782779, 0.1753254196346328)
(0.270401767410122, 0.171326298551549)

(0.2699366376782779, 0.1753254196346328)
(0.2740549337133505, 0.1748291620686152)

(0.4303202114585598, -0.1535561839606721)
(0.4315940197927342, -0.1583912033326898)

(0.4303202114585598, -0.1535561839606721)
(0.4254960576875149, -0.1522418246516109)

(0.3990987517295982, -0.1540257075412885)
(0.4026490971664679, -0.1505050474783268)

(0.3990987517295982, -0.1540257075412885)
(0.4003725600637736, -0.1588607269133061)

(0.3990987517295982, -0.1540257075412885)
(0.4039229055006431, -0.1553400668503462)

(0.4026490971664679, -0.1505050474783268)
(0.4013752888322924, -0.1456700281063073)

(0.4026490971664679, -0.1505050474783268)
(0.4039229055006431, -0.1553400668503462)

(0.4026490971664679, -0.1505050474783268)
(0.4074732509375123, -0.1518194067873861)

(0.4003725600637736, -0.1588607269133061)
(0.4051967138348176, -0.1601750862223655)

(0.4003725600637736, -0.1588607269133061)
(0.4039229055006431, -0.1553400668503462)

(0.4051967138348176, -0.1601750862223655)
(0.4039229055006431, -0.1553400668503462)

(0.4051967138348176, -0.1601750862223655)
(0.406470522168993, -0.1650101055943818)

(0.4051967138348176, -0.1601750862223655)
(0.4100208676058619, -0.1614894455314227)

(-0.1201737162059279, -0.1279026061512071)
(-0.1211285688836369, -0.1236894943439987)

(-0.2410430294564874, 0.120676482772134)
(-0.2396185858806181, 0.1158836797823208)

(0.1081473501335124, 0.1640365250475572)
(0.1068391251460995, 0.1688623459499844)

(-0.1433354899462332, -0.08730702047155181)
(-0.1421265240966706, -0.0921586595319171)

(0.1512794965125446, 0.1317350475078636)
(0.1540365516370211, 0.1359036516661381)

(-0.2264542966591457, 0.1171880912562952)
(-0.2215913857266985, 0.116025294084349)

(0.03132223137110302, 0.2157366326600278)
(0.03615561919492959, 0.2144566436452912)

(-0.03648736228085343, 0.1154510726177926)
(-0.03316398798255489, 0.1183447545664305)

(-0.03648736228085343, 0.1154510726177926)
(-0.03791993169692771, 0.1198938998778822)

(-0.03648736228085343, 0.1154510726177926)
(-0.03167297937673397, 0.1139950811734691)

(-0.1277716344351403, 0.08913934482417576)
(-0.1263471908587326, 0.08434654183661489)

(-0.3661980977165638, -0.1449266344856721)
(-0.3710175707279975, -0.1435969752027632)

(-0.3661980977165638, -0.1449266344856721)
(-0.3697594459258994, -0.1484347828490331)

(-0.3661980977165638, -0.1449266344856721)
(-0.36493972219195, -0.1497647160904566)

(0.3035173306971451, 0.116901219419677)
(0.3032912663348881, 0.1206672113109193)

(0.3035173306971451, 0.116901219419677)
(0.2997565172718671, 0.1171308865502946)

(-0.1764007437588034, 0.1007673165470165)
(-0.1749763001829342, 0.09597451355720282)

(-0.1764007437588034, 0.1007673165470165)
(-0.18126365469125, 0.101930113718963)

(-0.07429448099891585, -0.1491086822013108)
(-0.07303632446386518, -0.1539477980426737)

(-0.2210018055218593, 0.1292409058818425)
(-0.2175633381652812, 0.1328709116997094)

(0.1819118570643574, 0.1364526392133298)
(0.1786256182808747, 0.1335374039944292)

(-0.4734220748134207, -0.1953248268308971)
(-0.4686163262354542, -0.1967032675588001)

(-0.4734220748134207, -0.1953248268308971)
(-0.4722141771021474, -0.2001753650276019)

(0.3028445700391007, 0.2202189206769971)
(0.3076727293316451, 0.2189193526803866)

(0.3028445700391007, 0.2202189206769971)
(0.3041333388281127, 0.215387825193264)

(0.4623549099105767, -0.2071638149287404)
(0.465905255325697, -0.2036431548560778)

(0.4623549099105767, -0.2071638149287404)
(0.461081101555421, -0.2023287955473572)

(0.4623549099105767, -0.2071638149287404)
(0.4636287183978036, -0.2119988343690732)

(0.2858827131929706, 0.1636939759110159)
(0.2810695799482061, 0.1650083360709645)

(0.2858827131929706, 0.1636939759110159)
(0.284571600769474, 0.1684810390831763)

(-0.3397604610321945, 0.2109789652988351)
(-0.3410687219269608, 0.2158047224961416)

(-0.3397604610321945, 0.2109789652988351)
(-0.3384522360447817, 0.2061531443964075)

(-0.1634817645488872, 0.1332957466272244)
(-0.1620573389002735, 0.128502791943046)

(-0.2537198826979865, -0.1456930832817734)
(-0.2585309475191245, -0.1443434208556273)

(-0.2537198826979865, -0.1456930832817734)
(-0.2501292288549388, -0.1422532981324729)

(-0.2537198826979865, -0.1456930832817734)
(-0.2489134404755276, -0.1470679773200953)

(0.4347909978516294, 0.2295423116732748)
(0.4335350268814678, 0.2343338481338064)

(0.4347909978516294, 0.2295423116732748)
(0.4312555319397652, 0.2260123129999845)

(-0.165446586983984, -0.1598921349053374)
(-0.1667046756658508, -0.1550531276172853)

(-0.3909023569780283, -0.18745332131304)
(-0.3944008600874639, -0.1910965782414469)

(0.06896054111397275, -0.2338725689719423)
(0.07195886769704936, -0.2298697917921795)

(0.0660647243234468, 0.2199744603413239)
(0.06475649933603303, 0.2248002812437516)

(-0.4806163943165545, -0.2022704561678846)
(-0.4758108441392993, -0.2036486869044066)

(-0.4806163943165545, -0.2022704561678846)
(-0.4794167257172106, -0.2071358289299698)

(0.1574398096937657, 0.1096660368284828)
(0.1595458516490297, 0.105123687418869)

(0.2278628806116303, 0.1821040121686079)
(0.2326910832450055, 0.1808046048687549)

(-0.1424794758349952, 0.1976648055268878)
(-0.1376966932085722, 0.1965422660327042)

(-0.1424794758349952, 0.1976648055268878)
(-0.1440444165870442, 0.2023034289336839)

(-0.2057259093703303, -0.1234654989251932)
(-0.2009197837689963, -0.1248443233172757)

(-0.2828942179402602, 0.06390080116023558)
(-0.2780313070078129, 0.06273800398828887)

(-0.3160573685910697, -0.2356116425973482)
(-0.3148775218669121, -0.2404698535477153)

(-0.4282168143228665, 0.1616431807595927)
(-0.4265310462165273, 0.1569359325303976)

(-0.3089775132170144, 0.03006795162748719)
(-0.3041145159671733, 0.02890551544179808)

(0.2249583937341476, 0.2097909035791355)
(0.2284978147823894, 0.213322546064334)

(0.2249583937341476, 0.2097909035791355)
(0.2236696121490017, 0.2146219533642009)

(-0.1703068361004135, 0.201668683341027)
(-0.1658620699870799, 0.2002728694666593)

(-0.3487304493583133, -0.06892467437307995)
(-0.3475214835085472, -0.07377631343365668)

(-0.2989859154934464, 0.1598668302373904)
(-0.2954608892076328, 0.1634127174316715)

(-0.2573545873375091, -0.1311778015230785)
(-0.2585635531872751, -0.1263261624625029)

(0.2810695799482061, 0.1650083360709645)
(0.2772338000061113, 0.1615949546285782)

(0.2810695799482061, 0.1650083360709645)
(0.284571600769474, 0.1684810390831763)

(0.4370870231571226, -0.2137377501419775)
(0.4330378850590134, -0.2122756912079729)

(0.4330378850590134, -0.2122756912079729)
(0.4319023523469679, -0.2079704551374532)

(0.4330378850590134, -0.2122756912079729)
(0.4288855891605579, -0.2131025336490332)

(-0.3043271966539973, 0.1299315437432954)
(-0.2994932674438095, 0.1286536029271208)

(-0.1706320120074208, -0.2437667227778391)
(-0.1741437215726511, -0.2472727739621353)

(-0.2634425742104716, 0.05924961247244846)
(-0.2600041068538939, 0.06287961829031535)

(-0.2634425742104716, 0.05924961247244846)
(-0.258579663278025, 0.05808681530050194)

(0.385168449547785, -0.1861340659721311)
(0.3803442957767397, -0.184819706663073)

(0.385168449547785, -0.1861340659721311)
(0.3864422578819622, -0.1909690853441481)

(0.385168449547785, -0.1861340659721311)
(0.3816181041109171, -0.1896547260350902)

(-0.2815339043328003, -0.03414502031175435)
(-0.2803249384830578, -0.03899665937230879)

(0.1127104971930997, -0.2259954038479832)
(0.114860377997167, -0.230409971571937)

(-0.2538077789879921, -0.0188663323174056)
(-0.2587419799736027, -0.0181597713614048)

(-0.2538077789879921, -0.0188663323174056)
(-0.2496258243574635, -0.01694685350586094)

(-0.2538077789879921, -0.0188663323174056)
(-0.2561321906402685, -0.01482428589765717)

(-0.007899320194354957, -0.181060757664227)
(-0.00470603946837115, -0.1789909413001172)

(-0.007899320194354957, -0.181060757664227)
(-0.009516613976368667, -0.177653891446267)

(0.1943958469210566, 0.1731716291046336)
(0.1896727260167141, 0.1743657432055713)

(0.1068391251460995, 0.1688623459499844)
(0.1055309001447872, 0.1736881668486085)

(0.1068391251460995, 0.1688623459499844)
(0.1020057291494991, 0.170142300326241)

(0.06416425588883351, -0.1896834485234778)
(0.06912182994591659, -0.1903158327030345)

(0.3260128967326149, 0.08393540281614101)
(0.3250744272520497, 0.0886623778227225)

(0.3260128967326149, 0.08393540281614101)
(0.3215403300550235, 0.08512539794310711)

(-0.3127588518426058, -0.03419652768828657)
(-0.3115498859928577, -0.03904816674885)

(-0.2281635569200559, -0.2464323232729084)
(-0.2317614449883568, -0.2495526749230223)

(-0.2281635569200559, -0.2464323232729084)
(-0.2233879611849353, -0.2473425235721319)

(-0.2233879611849353, -0.2473425235721319)
(-0.2183234126933299, -0.2486583639224983)

(-0.2183234126933299, -0.2486583639224983)
(-0.2139325889496354, -0.251172096117409)

(-0.2901187763057065, 0.1933540790953885)
(-0.2865946151566471, 0.1969009346802583)

(-0.2901187763057065, 0.1933540790953885)
(-0.2949517905770708, 0.1946336682113693)

(-0.4490292143629626, 0.1170131017707366)
(-0.4473434467977963, 0.112305853347695)

(-0.4490292143629626, 0.1170131017707366)
(-0.4441097338641015, 0.1161193950955257)

(-0.3724406385201798, 0.07640834138418541)
(-0.371016194932852, 0.07161553844228773)

(-0.2654453889217214, -0.2403561387369627)
(-0.2667810410522743, -0.2355347767192537)

(-0.480623981610809, -0.1842372046980243)
(-0.485250419206671, -0.1828907430271701)

(-0.180206867481221, -0.2411751132562645)
(-0.1787927293945302, -0.2453360599024768)

(-0.1883858725705976, 0.1258941286680301)
(-0.1869614290271976, 0.1211013256685671)

(-0.3428861280737744, 0.1894097695431959)
(-0.3477195240631336, 0.1906897239214074)

(0.2806803275385209, 0.1860832242300953)
(0.2819614413991574, 0.1819269703984456)

(-0.3246998213516439, -0.07581879633349316)
(-0.3211026616000763, -0.07234598166499971)

(-0.3246998213516439, -0.07581879633349316)
(-0.3259087872014099, -0.07096715727291637)

(-0.4762771397988786, 0.2187851537272493)
(-0.4779620487788919, 0.2234926296390172)

(0.3265469550924356, -0.201578171249402)
(0.3313711093636059, -0.202892531348084)

(0.3265469550924356, -0.201578171249402)
(0.3278207641073763, -0.2064131916961733)

(0.3313711093636059, -0.202892531348084)
(0.3278207641073763, -0.2064131916961733)

(0.3313711093636059, -0.202892531348084)
(0.3361952727171425, -0.2042069057849856)

(0.3313711093636059, -0.202892531348084)
(0.3349214576477044, -0.1993718757800444)

(-0.3423771264511403, 0.2206302248729615)
(-0.3410687219269608, 0.2158047224961416)

(-0.3423771264511403, 0.2206302248729615)
(-0.3436871468062157, 0.2254528605193026)

(-0.2780313070078129, 0.06273800398828887)
(-0.2731683960753656, 0.06157520681634208)

(0.2228987707197759, -0.1651455673233065)
(0.2261348776999329, -0.1617671950352806)

(0.1934307489387865, 0.1599812433977806)
(0.1921451577354766, 0.1648092607793567)

(0.3830002990508297, 0.1717415124686579)
(0.3842890746729205, 0.1669104405267314)

(0.3830002990508297, 0.1717415124686579)
(0.3794608766954958, 0.1682098651265658)

(-0.3732157087956907, 0.2019482368490265)
(-0.3780255884521776, 0.2034478349602105)

(-0.3874679121388999, -0.1660464989495822)
(-0.3909286498956365, -0.1696628162926963)

(-0.3874679121388999, -0.1660464989495822)
(-0.392126065715547, -0.1647611148832092)

(-0.3170114191992193, 0.1601608475369298)
(-0.3157031942015323, 0.1553350266247094)

(-0.1271003130776877, -0.1525054367563234)
(-0.1283584563149437, -0.1476663174568487)

(-0.3619695981102793, -0.05161210840718054)
(-0.3583724383587109, -0.04813929373870016)

(-0.2795449152005954, 0.2039933298622172)
(-0.2760186008758432, 0.2075380679186618)

(-0.4687051626394064, -0.1426204556373348)
(-0.4723023223966614, -0.146093270299997)

(-0.4687051626394064, -0.1426204556373348)
(-0.4699141290193426, -0.1377688160336811)

(0.2352693894034514, -0.1968009133558679)
(0.2342333661892157, -0.1923215629076712)

(0.2352693894034514, -0.1968009133558679)
(0.2309412908414727, -0.1961668361855155)

(-0.1566684529772053, -0.2116477163990607)
(-0.1614029579246591, -0.2104139119074243)

(-0.1566684529772053, -0.2116477163990607)
(-0.1578342782486421, -0.2069096577192965)

(-0.1446960053823327, -0.1880764095652769)
(-0.139875760260016, -0.1894049829956168)

(-0.3560954634272392, 0.1125671391130531)
(-0.3595377992666793, 0.1089402217178386)

(-0.4400170979862228, -0.06075474277381389)
(-0.4388081321364531, -0.06560638183438323)

(-0.4400170979862228, -0.06075474277381389)
(-0.4352109723846965, -0.06213356716584816)

(-0.2273980812729271, -0.09021919138549261)
(-0.2309952410244953, -0.09369200605398616)

(-0.2273980812729271, -0.09021919138549261)
(-0.2238009215213579, -0.08674637671699414)

(-0.221029053150151, 0.2198051093809588)
(-0.2258697539115802, 0.2211180952645877)

(-0.3678869158137325, 0.2318764368043248)
(-0.3643467045349374, 0.2360011431040561)

(0.4631785213884917, 0.2211575838008377)
(0.4583584820796734, 0.2224647633654497)

(0.07195886769704936, -0.2298697917921795)
(0.07495515320403905, -0.2258667213944753)

(-0.3718510617048086, 0.08962395343616411)
(-0.3767139692326251, 0.0907867504170354)

(-0.3767139692326251, 0.0907867504170354)
(-0.3781384128084949, 0.09557955340685105)

(-0.07848344967438181, -0.2194428450737586)
(-0.08330199917592353, -0.218132918792568)

(-0.1421265240966706, -0.0921586595319171)
(-0.1457236838481967, -0.09563147420045363)

(0.01762248551343117, 0.1835352510001213)
(0.01278986457735046, 0.1848181337376877)

(0.01762248551343117, 0.1835352510001213)
(0.02114646208494393, 0.1870766067771003)

(-0.3701813315581169, 0.05360712367046111)
(-0.3716057751339966, 0.05839992666023278)

(-0.2309952410244953, -0.09369200605398616)
(-0.2297862751747295, -0.09854364511456161)

(0.1473226361965501, 0.1850188200865039)
(0.1519375255798983, 0.1838463099277018)

(0.1473226361965501, 0.1850188200865039)
(0.1424897480646585, 0.1862982695714414)

(-0.3266782111598445, 0.1627207562762519)
(-0.3302033821603304, 0.1591748897507169)

(-0.3266782111598445, 0.1627207562762519)
(-0.3253699861717836, 0.157894935373208)

(-0.3302033821603304, 0.1591748897507169)
(-0.3253699861717836, 0.157894935373208)

(-0.3395595906884784, -0.1613591164428507)
(-0.3358476429845209, -0.1580111521595981)

(-0.3211026616000763, -0.07234598166499971)
(-0.3162965359987424, -0.07372480605708093)

(-0.3211026616000763, -0.07234598166499971)
(-0.3259087872014099, -0.07096715727291637)

(-0.08388005244101046, 0.2104096798720536)
(-0.08035505661191664, 0.2139548849013344)

(-0.3204268770749049, 0.2058591477858416)
(-0.3169017060729951, 0.2094050143100187)

(-0.3785519409739002, 0.1719641173228365)
(-0.3737062661992307, 0.1706935445991889)

(0.1389651681236172, 0.1827518154361326)
(0.1424897480646585, 0.1862982695714414)

(-0.214561705714729, 0.01641967880570798)
(-0.2132393166666606, 0.01186548274389972)

(-0.2968788273014731, 0.1189943715421389)
(-0.3002069999188928, 0.1165968567440217)

(0.1815478673506513, 0.1542218268411518)
(0.1850696288078669, 0.1577485237037279)

(-0.1376966932085722, 0.1965422660327042)
(-0.1363009977270625, 0.1917415194631547)

(-0.4318662906686217, 0.1975129319889405)
(-0.4350982478396607, 0.1937000192235041)

(-0.4318662906686217, 0.1975129319889405)
(-0.4286479601440463, 0.2013209554114854)

(-0.4318662906686217, 0.1975129319889405)
(-0.4335542780581801, 0.2022193806383056)

(0.4895570326280916, 0.2228072656844084)
(0.4847084866177376, 0.2242343702830562)

(0.4895570326280916, 0.2228072656844084)
(0.494853171030733, 0.2218100321371524)

(0.4895570326280916, 0.2228072656844084)
(0.4918810103880603, 0.2261277839865605)

(-0.274159413806411, -0.1353613112157318)
(-0.2753699038175393, -0.1305135126627811)

(-0.274159413806411, -0.1353613112157318)
(-0.2777524919144561, -0.1388203553621592)

(-0.2588969346894095, 0.1947179990030957)
(-0.2575297937301833, 0.1905725005138009)

(-0.2588969346894095, 0.1947179990030957)
(-0.26268105208037, 0.1914336407793583)

(-0.2588969346894095, 0.1947179990030957)
(-0.2539983133970526, 0.193799435790928)

(0.3962800554955934, -0.126329950618234)
(0.3998304009324613, -0.1228092905552811)

(0.3962800554955934, -0.126329950618234)
(0.3950062471614157, -0.1214949312462203)

(-0.2159828677393543, -0.155396795590984)
(-0.2207748476001518, -0.1545861529756034)

(-0.2159828677393543, -0.155396795590984)
(-0.2171942045929905, -0.1511153494607711)

(-0.3061285857212769, 0.02048251436969842)
(-0.3012642494572228, 0.01932567804872572)

(-0.3061285857212769, 0.02048251436969842)
(-0.304669825140981, 0.01577893923574668)

(-0.3883586822210204, -0.07107017202606433)
(-0.3931648078223554, -0.06969134763398932)

(-0.3883586822210204, -0.07107017202606433)
(-0.3895676480707963, -0.06621853296550809)

(-0.1763423188656356, -0.1523929262207196)
(-0.1715242543541608, -0.1537232668351083)

(-0.1763423188656356, -0.1523929262207196)
(-0.1799035601303203, -0.1559025073472954)

(-0.356013982254597, -0.02178710815949012)
(-0.3608223691791033, -0.02041898334095019)

(-0.1869614290271976, 0.1211013256685671)
(-0.1820985181001621, 0.1199385284950124)

(-0.07303632446386518, -0.1539477980426737)
(-0.07659801638912614, -0.1574569321559448)

(-0.115815047320447, -0.2138189866474798)
(-0.117071173953095, -0.2090744696753934)

(0.2905013419263202, -0.2007333354340103)
(0.291775150009731, -0.2055683548713818)

(0.291775150009731, -0.2055683548713818)
(0.2965993044545743, -0.2068827114787436)

(0.291775150009731, -0.2055683548713818)
(0.2882248046086924, -0.2090890146224077)

(0.291775150009731, -0.2055683548713818)
(0.2930489596460032, -0.2104033691872012)

(-0.2822646261878684, 0.1643982391858695)
(-0.2835776885040999, 0.1692243777049425)

(0.4011165535817672, -0.2128107524322804)
(0.4020791947385212, -0.2165837410294604)

(-0.1518409059303779, 0.06372930410248168)
(-0.155279373286956, 0.06009929828461408)

(0.1559398456211876, 0.1871918630864677)
(0.1519375255798983, 0.1838463099277018)

(0.1559398456211876, 0.1871918630864677)
(0.1624208531978047, 0.1873137849165478)

(0.1559398456211876, 0.1871918630864677)
(0.1556138719622989, 0.182524381172306)

(0.1303168102784775, 0.2477533993136228)
(0.1321310169746499, 0.2523052439684459)

(-0.3270380418051608, -0.1200793865285464)
(-0.3307636518891794, -0.1234040632145982)

(-0.1949046923178966, -0.1310747867699333)
(-0.1961136581676624, -0.1262231477093583)

(-0.1949046923178966, -0.1310747867699333)
(-0.1903267286493575, -0.1321190363255509)

(-0.1961136581676624, -0.1262231477093583)
(-0.2009197837689963, -0.1248443233172757)

(-0.2215913857266985, 0.116025294084349)
(-0.2201669421508286, 0.1112324910945355)

(-0.01268733002054095, 0.1960362136835008)
(-0.009162333110314336, 0.1995814227982617)

(-0.3166119152190965, 0.1421375182865998)
(-0.313086744217278, 0.1456833848108667)

(-0.09397654107406224, 0.1122237912062723)
(-0.09255209831451197, 0.1074309848033931)

(-0.4448620417927769, -0.02330794205979644)
(-0.4484767913693592, -0.02679072615513693)

(-0.4448620417927769, -0.02330794205979644)
(-0.440072434162199, -0.0247012392747892)

(-0.3143949692050336, 0.1505092057136214)
(-0.313086744217278, 0.1456833848108667)

(-0.3143949692050336, 0.1505092057136214)
(-0.3095615732159823, 0.1492292513356313)

(-0.3143949692050336, 0.1505092057136214)
(-0.3157031942015323, 0.1553350266247094)

(0.1881881256792172, -0.2263309297545057)
(0.1931010412408963, -0.226860227683195)

(-0.1310002710781584, -0.2410564503356469)
(-0.1298281194158954, -0.2459872973787914)

(0.108734510879058, 0.2445335894680888)
(0.107368740443566, 0.2485975953193119)

(0.108734510879058, 0.2445335894680888)
(0.1100692745925414, 0.2396810692469749)

(0.107368740443566, 0.2485975953193119)
(0.1026246593299545, 0.2506073046806859)

(0.1026246593299545, 0.2506073046806859)
(0.1030068023621421, 0.2565928963627468)

(-0.4839410935075624, -0.2414673868678718)
(-0.4869945535352409, -0.2448148105720147)

(-0.4839410935075624, -0.2414673868678718)
(-0.4798406990307955, -0.2420936850047521)

(-0.006558610933733146, 0.1645102146847339)
(-0.007978035405716732, 0.1692413137970084)

(-0.4063227164168051, -0.1424615222160326)
(-0.401711394260351, -0.1436636767638126)

(-0.3127517139138154, -0.1956109417289411)
(-0.3140113090647247, -0.1907700667814464)

(-0.2671470212418181, 0.2410460346451934)
(-0.2658411186244948, 0.2362016985526546)

(0.2339935259140335, 0.2430184353742301)
(0.2373265771928267, 0.2456437564957382)

(-0.3535663127573724, -0.04951811813078516)
(-0.3583724383587109, -0.04813929373870016)

(-0.3535663127573724, -0.04951811813078516)
(-0.3547752786071298, -0.04466647907023091)

(-0.3535663127573724, -0.04951811813078516)
(-0.3499691530057796, -0.04604530346231903)

(0.1632268724861553, 0.2255743591350794)
(0.1618864952015653, 0.2303650388777058)

(-0.2334429105217558, -0.06596099608259819)
(-0.2382490361230907, -0.06458217169051705)

(-0.3593557448896026, 0.2339851122792882)
(-0.3643467045349374, 0.2360011431040561)

(-0.3593557448896026, 0.2339851122792882)
(-0.3599300737150399, 0.2385220605012035)

(-0.3643467045349374, 0.2360011431040561)
(-0.3599300737150399, 0.2385220605012035)

(-0.3643467045349374, 0.2360011431040561)
(-0.3670838586188101, 0.2401244771802323)

(-0.2802883896615339, -0.2184056744143653)
(-0.2766989825769497, -0.2148403287615462)

(-0.2935343494372931, -0.03971182525662351)
(-0.2923253835875612, -0.04456346431714977)

(-0.3372536929004928, 0.15208315634566)
(-0.3324203229639247, 0.1508032022643813)

(-0.4603829980772626, -0.2124879607536679)
(-0.4562843732288152, -0.213585375926321)

(-0.4603829980772626, -0.2124879607536679)
(-0.4597631434471737, -0.2169585366234914)

(-0.2490671484377614, -0.217921794173755)
(-0.2503397395233205, -0.2130891082958594)

(0.4711156433838003, 0.1741257890538532)
(0.47466422026282, 0.1776481552658352)

(0.4711156433838003, 0.1741257890538532)
(0.4759405098686978, 0.1728136983415576)

(-0.2034651717003198, 0.1918305733534743)
(-0.2000265635313667, 0.1954655892871525)

(0.1519375255798983, 0.1838463099277018)
(0.1556138719622989, 0.182524381172306)

(-0.3143355463897464, -0.1548367344303523)
(-0.3131493706945164, -0.1595907046684529)

(-0.3143355463897464, -0.1548367344303523)
(-0.318886606367226, -0.1537863671476753)

(-0.3143355463897464, -0.1548367344303523)
(-0.3153379612566783, -0.1502931875540265)

(-0.2010694986743468, -0.2130391416865523)
(-0.2059118043568391, -0.2117236449142098)

(-0.2010694986743468, -0.2130391416865523)
(-0.2022518164519184, -0.2082344875199178)

(0.2864308526892625, 0.1454333626531603)
(0.2853741944778769, 0.1503155387391444)

(0.2864308526892625, 0.1454333626531603)
(0.2819461644287062, 0.1460532891934339)

(-0.06272923844052691, 0.2316840784201449)
(-0.06444368787137739, 0.2359502375728832)

(0.2231298749030425, -0.1868945697062066)
(0.2280573115886017, -0.1874571009095364)

(-0.2800595158957943, 0.1727689481976033)
(-0.2835776885040999, 0.1692243777049425)

(-0.04462918784023787, 0.2313540696672423)
(-0.04103593082143853, 0.2346672831424816)

(-0.04462918784023787, 0.2313540696672423)
(-0.03983685423602905, 0.2300336679205395)

(-0.04103593082143853, 0.2346672831424816)
(-0.03983685423602905, 0.2300336679205395)

(-0.04103593082143853, 0.2346672831424816)
(-0.03754118685676001, 0.2384187421798418)

(-0.04103593082143853, 0.2346672831424816)
(-0.0419586720339977, 0.2392309171872334)

(0.3796056694442991, -0.215974986213072)
(0.3844285813010269, -0.2172810950492929)

(0.114860377997167, -0.230409971571937)
(0.1170182069542526, -0.2347575721359724)

(0.114860377997167, -0.230409971571937)
(0.1119179631299974, -0.2339056829870348)

(-0.3015109982990183, 0.05054357506071456)
(-0.3063739092314656, 0.05170637223266161)

(-0.2720003713967193, 0.1749539095635626)
(-0.2681671909835416, 0.1733001498501275)

(0.07204688442346975, -0.2080750220368261)
(0.07701152091561801, -0.2086686410087076)

(0.07204688442346975, -0.2080750220368261)
(0.06708225125360533, -0.2074814891338548)

(0.07701152091561801, -0.2086686410087076)
(0.08000792762181429, -0.2046661456404755)

(0.07701152091561801, -0.2086686410087076)
(0.0789797283661116, -0.2132649471062111)

(0.4219457122506456, -0.1557624847145678)
(0.4206719039164706, -0.1509274653425499)

(0.4219457122506456, -0.1557624847145678)
(0.4254960576875149, -0.1522418246516109)

(0.4206719039164706, -0.1509274653425499)
(0.4254960576875149, -0.1522418246516109)

(0.4206719039164706, -0.1509274653425499)
(0.4242222493533396, -0.1474068052795932)

(0.2371923621712129, 0.1975299894092675)
(0.2420205648046004, 0.1962305821094025)

(0.1972791552692471, -0.1925231013995904)
(0.1953109599109837, -0.1879267951137717)

(-0.3722733268372852, -0.1387608408908635)
(-0.3710175707279975, -0.1435969752027632)

(-0.3722733268372852, -0.1387608408908635)
(-0.3758353529030828, -0.1422673077188004)

(0.1042226751434593, 0.1785139877472286)
(0.1077478461641513, 0.1820598542765463)

(0.1042226751434593, 0.1785139877472286)
(0.1055309001447872, 0.1736881668486085)

(-0.256565639497316, 0.06650962410818222)
(-0.2600041068538939, 0.06287961829031535)

(-0.317516271346717, 0.1289571999957506)
(-0.3209504145305382, 0.1255899473112528)

(-0.3012642494572228, 0.01932567804872572)
(-0.304669825140981, 0.01577893923574668)

(-0.4160162077769782, -0.04962113288394866)
(-0.4208223333786819, -0.04824230849190624)

(-0.4160162077769782, -0.04962113288394866)
(-0.4112100821756486, -0.05099995727603364)

(0.1257732051430623, 0.1817658576684511)
(0.1209398091537392, 0.1830458120467001)

(-0.477227420606106, -0.07260338806611674)
(-0.4808165147297284, -0.0760727378672448)

(-0.3788059066137894, -0.03777235710984389)
(-0.3775969407640329, -0.04262399617040972)

(-0.1903267286493575, -0.1321190363255509)
(-0.1854978721820235, -0.1328440132063876)

(-0.3089679856913206, -0.1387663501788794)
(-0.3076891687381895, -0.1432489956190438)

(0.2590827358739115, 0.1826702606408219)
(0.2577939542896914, 0.1875013104249603)

(0.347233636998361, 0.1051410923785743)
(0.3462789943468801, 0.1098842679102796)

(0.347233636998361, 0.1051410923785743)
(0.342744901399062, 0.1063472846739963)

(-0.2616734508944843, 0.09889608535683267)
(-0.2568104662565919, 0.09773321836853271)

(-0.2616734508944843, 0.09889608535683267)
(-0.2630843420603125, 0.1036772456822223)

(-0.006508247534384837, 0.2390467765087488)
(-0.01052536895929104, 0.2402641587863651)

(-0.006508247534384837, 0.2390467765087488)
(-0.007301168461991053, 0.2429282543240882)

(0.2772338000061113, 0.1615949546285782)
(0.2730488783945072, 0.1604483487950757)

(0.2772338000061113, 0.1615949546285782)
(0.2793531852400874, 0.1578339027504497)

(0.2772338000061113, 0.1615949546285782)
(0.2732721818465045, 0.1639751882026007)

(-0.2803249384830578, -0.03899665937230879)
(-0.2791159726333184, -0.04384829843284272)

(-0.1866500959536125, -0.03884213724268993)
(-0.1854411301038488, -0.04369377630319184)

(-0.280889388463763, 0.2405034256437412)
(-0.2807270734032352, 0.2451138733524998)

(-0.280889388463763, 0.2405034256437412)
(-0.2856021954711505, 0.2402572488708552)

(0.3587711435898702, -0.1879179488618097)
(0.3574973352556973, -0.1830829294897834)

(-0.1640713181045349, 0.1200801427499959)
(-0.168934229392754, 0.1212429398162049)

(-0.1640713181045349, 0.1200801427499959)
(-0.1592084124359443, 0.1189173229330455)

(-0.1640713181045349, 0.1200801427499959)
(-0.1606329025336785, 0.1237099378222309)

(-0.330685175005013, -0.08761606473105255)
(-0.3342823347565814, -0.09108887939954302)

(-0.4521251051000198, 0.0999715214289913)
(-0.4472056246011573, 0.09907781475378047)

(-0.4521251051000198, 0.0999715214289913)
(-0.4504393375348525, 0.095264273005949)

(-0.1902175179074795, -0.06034268376111847)
(-0.1938146776590473, -0.0638154984296096)

(-0.3692246248586445, -0.02252899081914618)
(-0.3644177301914098, -0.0238883290998796)

(-0.170135768351782, 0.01911533728494264)
(-0.1737564201504196, 0.01586545270807097)

(0.3802681625197386, -0.09952469766899825)
(0.3815375015938196, -0.104360993192059)

(0.3802681625197386, -0.09952469766899825)
(0.3767548339530153, -0.1030327790623071)

(-0.4186534969844316, 0.1863118448599115)
(-0.4169696342044185, 0.181603656267368)

(0.317675014890111, 0.1310277893604753)
(0.3172204318558108, 0.1348039399444444)

(0.317675014890111, 0.1310277893604753)
(0.313895525454225, 0.1312761736362506)

(0.07495515320403905, -0.2258667213944753)
(0.07298688402617455, -0.2212703817701985)

(0.3389457549763001, 0.15219062648803)
(0.3333192292178239, 0.1532856672744314)

(-0.3741538581109647, -0.1831574496711516)
(-0.378973729968557, -0.1818274739787996)

(-0.3741538581109647, -0.1831574496711516)
(-0.372895756531182, -0.1879966745288903)

(0.1345337520067399, 0.1660169741948592)
(0.131037110489527, 0.1625461930085205)

(-0.4255392455864688, -0.1009466796504045)
(-0.4219420858349017, -0.09747386498191103)

(-0.4255392455864688, -0.1009466796504045)
(-0.4243302797367021, -0.1057983187109786)

(-0.1818532348960896, 0.08871450192146864)
(-0.1784147675395117, 0.09234450773933564)

(-0.470301501209282, 0.03053773711224874)
(-0.466776330207375, 0.03408360363643037)

(-0.470301501209282, 0.03053773711224874)
(-0.4654678154795966, 0.02925785781935642)

(-0.4621018882943807, 0.1149869733733295)
(-0.4653356012280759, 0.1111734316254982)

(-0.2886390104427735, -0.09517384519921362)
(-0.289847976292539, -0.09032220613863898)

(-0.2886390104427735, -0.09517384519921362)
(-0.2934451360441074, -0.09379502080713148)

(-0.1820985181001621, 0.1199385284950124)
(-0.1786600511388411, 0.1235685341954072)

(-0.1786600511388411, 0.1235685341954072)
(-0.1737971404951106, 0.1224057369376531)

(-0.4638140828245124, -0.1980781265258459)
(-0.4602176543263277, -0.1946053207613165)

(-0.4638140828245124, -0.1980781265258459)
(-0.4650192151593843, -0.1932304724649171)

(-0.4638140828245124, -0.1980781265258459)
(-0.4686163262354542, -0.1967032675588001)

(0.2052397097856937, -0.1891183102365283)
(0.207208305479853, -0.1937113600796654)

(-0.2515985672281247, -0.2082634108853701)
(-0.2527578425044474, -0.2033413915660475)

(-0.2515985672281247, -0.2082634108853701)
(-0.2503397395233205, -0.2130891082958594)

(-0.2515985672281247, -0.2082634108853701)
(-0.2563175759475423, -0.2068281628091778)

(-0.2527578425044474, -0.2033413915660475)
(-0.2563175759475423, -0.2068281628091778)

(-0.2527578425044474, -0.2033413915660475)
(-0.2574986977569425, -0.2019301955566084)

(-0.4208520711809167, -0.03021457664219575)
(-0.4172551446326636, -0.02674257485551961)

(0.3891172725403624, 0.1656110155180709)
(0.3842890746729205, 0.1669104405267314)

(0.3891172725403624, 0.1656110155180709)
(0.3939454719520958, 0.1643115962475186)

(0.3842890746729205, 0.1669104405267314)
(0.3794608766954958, 0.1682098651265658)

(0.01329687240122486, 0.216030629270594)
(0.01198864741381153, 0.2208564501730214)

(0.4081020144045469, 0.1784393762611962)
(0.4068142796866566, 0.1832693768732652)

(-0.2342259242696454, 0.2188656453390735)
(-0.2307000952305565, 0.2224115690465651)

(-0.2342259242696454, 0.2188656453390735)
(-0.2329266354410557, 0.2140498001271406)

(-0.4854866266970382, -0.1468376452902234)
(-0.4910373075633743, -0.1456295879770577)

(-0.4854866266970382, -0.1468376452902234)
(-0.4868022485203972, -0.141986477062811)

(-0.4910373075633743, -0.1456295879770577)
(-0.4868022485203972, -0.141986477062811)

(-0.4910373075633743, -0.1456295879770577)
(-0.4915429195702508, -0.1400230939424035)

(-0.4910373075633743, -0.1456295879770577)
(-0.4956879183104481, -0.1425412464158504)

(-0.4910373075633743, -0.1456295879770577)
(-0.4929214321144499, -0.1499315886904045)

(0.05719694026546174, 0.1864877106348969)
(0.05850536516839705, 0.1816619439269287)

(-0.2632251331236871, 0.226546353709777)
(-0.258391737134364, 0.2252663993315289)

(-0.2632251331236871, 0.226546353709777)
(-0.2645332806987636, 0.2313727917852083)

(0.22740149889749, -0.2035531814854807)
(0.2247537424228238, -0.2077357542026647)

(0.22740149889749, -0.2035531814854807)
(0.2277161189298744, -0.1996935083324411)

(0.07298688402617455, -0.2212703817701985)
(0.0759833019583301, -0.2172676382630948)

(-0.2323221106300364, -0.01673052453157924)
(-0.2335271538608754, -0.0119309691182014)

(0.134640989201049, 0.2152526073748774)
(0.1381661602029585, 0.2187984738990563)

(-0.4712198371034957, 0.2046634084580816)
(-0.4761393176022702, 0.205557115133325)

(0.315624839216633, -0.1941144332591433)
(0.3143510308814245, -0.1892794138909277)

(0.4029201767321244, -0.1685307656573402)
(0.406470522168993, -0.1650101055943818)

(-0.3453928649421795, 0.2483055781400101)
(-0.3502262609315019, 0.2495855325182576)

(-0.3453928649421795, 0.2483055781400101)
(-0.3482617967101549, 0.2547818900686362)

(-0.364514141665988, -0.1858174662393911)
(-0.3680760929856076, -0.1893271781984586)

(-0.1715242543541608, -0.1537232668351083)
(-0.1667046756658508, -0.1550531276172853)

(-0.168934229392754, 0.1212429398162049)
(-0.1737971404951106, 0.1224057369376531)

(0.01238815137414152, 0.2028331209415598)
(0.007554755384818146, 0.2041130753198087)

(0.150448889486122, 0.2065874330158029)
(0.1469226334001877, 0.2030426452425332)

(0.303428915003651, -0.1818156759098636)
(0.2998785711029437, -0.1853363355557498)

(0.303428915003651, -0.1818156759098636)
(0.2986047671300929, -0.1805013150473915)

(-0.2143701539748941, 0.1677249441023788)
(-0.2178086213314722, 0.1640949382845112)

(-0.3680760929856076, -0.1893271781984586)
(-0.372895756531182, -0.1879966745288903)

(-0.007978035405716732, 0.1692413137970084)
(-0.0096475114054934, 0.1732598324602456)

(-0.007978035405716732, 0.1692413137970084)
(-0.004811885127455326, 0.1720446159650098)

(0.1113827392400811, 0.2348498900237197)
(0.1100692745925414, 0.2396810692469749)

(0.1113827392400811, 0.2348498900237197)
(0.112690956762024, 0.2300240670974882)

(-0.3743665591891112, -0.1651309480655066)
(-0.3708048320680164, -0.1616218048163085)

(-0.268235279985401, -0.08751304997790019)
(-0.2718324397369697, -0.09098586464639319)

(0.3643232842858704, 0.2081578174494441)
(0.3691507967201615, 0.2068582683325113)

(-0.2330859482061093, 0.07870405303575467)
(-0.2345103917819778, 0.08349685602556864)

(-0.2013833988917477, 0.245276372147931)
(-0.1970510741553017, 0.2444853860964568)

(-0.4410138431271479, 0.1331609754372307)
(-0.4360921652242794, 0.1322680556999641)

(0.4402395985663024, -0.1742106207578042)
(0.4437899440031713, -0.1706899606948479)

(0.4402395985663024, -0.1742106207578042)
(0.4450635726041617, -0.1755250505176773)

(0.4437899440031713, -0.1706899606948479)
(0.4486140977742151, -0.1720043200039084)

(0.4437899440031713, -0.1706899606948479)
(0.4450635726041617, -0.1755250505176773)

(-0.4328565324576062, 0.1360822849815437)
(-0.4360921652242794, 0.1322680556999641)

(-0.2500331701431263, 0.2275323114774772)
(-0.2451997741537639, 0.2262523570993774)

(-0.3415537171376822, 0.1089304940802473)
(-0.3382223397626749, 0.1120126067852607)

(0.2834457419660075, 0.2437765650432988)
(0.2872895935597915, 0.2465462300416664)

(0.04048074988297264, 0.1819560353620193)
(0.03695573652229917, 0.1784102918428556)

(-0.4640180070682447, -0.07188835736653293)
(-0.4592118699731141, -0.07326717889451237)

(-0.4279274394882712, -0.1092711333794728)
(-0.4243302797367021, -0.1057983187109786)

(-0.4279274394882712, -0.1092711333794728)
(-0.4327335650896051, -0.1078923089873896)

(-0.2587419799736027, -0.0181597713614048)
(-0.2561321906402685, -0.01482428589765717)

(-0.3331923200976964, -0.02382959105935564)
(-0.3344282523431001, -0.01904084380264073)

(-0.4602176543263277, -0.1946053207613165)
(-0.4650192151593843, -0.1932304724649171)

(0.07874747022751553, 0.1897395805458463)
(0.08005569460185262, 0.184913759475691)

(0.07431351268453583, 0.1729961877691115)
(0.07300533857663732, 0.1778220225913157)

(-0.3830013237409388, 0.09674235057879808)
(-0.3781384128084949, 0.09557955340685105)

(-0.3830013237409388, 0.09674235057879808)
(-0.3868346801380827, 0.09692991800206845)

(-0.3830013237409388, 0.09674235057879808)
(-0.383355196844461, 0.1006409888534031)

(0.3803442957767397, -0.184819706663073)
(0.3816181041109171, -0.1896547260350902)

(-0.239128019548236, 0.05343562661271538)
(-0.243990930480684, 0.05459842378466165)

(-0.239128019548236, 0.05343562661271538)
(-0.2356895521916588, 0.05706563243058169)

(0.3311788516686759, 0.1812039429820662)
(0.3324676332538237, 0.1763728931970003)

(0.3324676332538237, 0.1763728931970003)
(0.3372958358872121, 0.1750734858971339)

(-0.4207033821874072, -0.1203532358927029)
(-0.4158972565860733, -0.1217320602847868)

(-0.2773258171313271, 0.2123628876130611)
(-0.2760186008758432, 0.2075380679186618)

(0.2552790335718309, 0.1302307568943298)
(0.2562351463975142, 0.125826075830674)

(0.3008812980711132, -0.1721456382207238)
(0.2973309677083394, -0.1756662934630276)

(0.3008812980711132, -0.1721456382207238)
(0.2960571811248865, -0.1708312688714442)

(-0.3223870856046759, 0.05998756673831577)
(-0.3175241746722287, 0.05882476956636809)

(-0.3223870856046759, 0.05998756673831577)
(-0.3258255529612543, 0.05635756092044741)

(-0.2949517905770708, 0.1946336682113693)
(-0.2997850946983225, 0.1959135347558618)

(-0.3534770993641891, -0.1036013136814271)
(-0.3582832249655219, -0.1022224892893452)

(-0.1912347597303364, 0.1354797346452796)
(-0.1926592033228208, 0.140272537630155)

(-0.1912347597303364, 0.1354797346452796)
(-0.1863718489855579, 0.134316937417557)

(0.3980144334669606, -0.08192283482525005)
(0.4028385872380058, -0.08323719413430933)

(0.1209398091537392, 0.1830458120467001)
(0.1196315841663256, 0.1878716329491271)

(0.4820336215042437, 0.1666734215411139)
(0.4772149626963894, 0.1679807059176557)

(0.3736550634524034, 0.2235804980958246)
(0.3749423206442861, 0.2187509720412707)

(0.4039229055006431, -0.1553400668503462)
(0.4074732509375123, -0.1518194067873861)

(-0.3644177301914098, -0.0238883290998796)
(-0.3608223691791033, -0.02041898334095019)

(0.2661615779714718, 0.1897335456101404)
(0.2648727963863793, 0.1945645953951531)

(-0.4895755678067858, 0.1024915407390728)
(-0.4912155703113941, 0.1069413107816346)

(-0.4895755678067858, 0.1024915407390728)
(-0.49492031182298, 0.1027314032114092)

(-0.4895755678067858, 0.1024915407390728)
(-0.4919068562538512, 0.09900221083168342)

(-0.4912155703113941, 0.1069413107816346)
(-0.49492031182298, 0.1027314032114092)

(-0.4912155703113941, 0.1069413107816346)
(-0.4882481795735702, 0.1109295204959111)

(-0.4912155703113941, 0.1069413107816346)
(-0.4957685352858964, 0.1080082379850284)

(-0.4912155703113941, 0.1069413107816346)
(-0.4921525935189052, 0.1109665102409491)

(-0.49492031182298, 0.1027314032114092)
(-0.4957685352858964, 0.1080082379850284)

(-0.49492031182298, 0.1027314032114092)
(-0.4919068562538512, 0.09900221083168342)

(-0.4882481795735702, 0.1109295204959111)
(-0.4833279366831574, 0.1100398309470196)

(-0.4882481795735702, 0.1109295204959111)
(-0.4921525935189052, 0.1109665102409491)

(0.2991469351479421, -0.2165526978799282)
(0.2943227714976535, -0.2152383753783834)

(0.4231335710750355, -0.07530275220852392)
(0.4279562798592286, -0.07659883416622841)

(-0.4472056246011573, 0.09907781475378047)
(-0.4504393375348525, 0.095264273005949)

(-0.4623775326876519, 0.1414430505611622)
(-0.4672970131865182, 0.1423367572363722)

(-0.07682992234337913, 0.2175006127142914)
(-0.08035505661191664, 0.2139548849013344)

(-0.3259682627968424, -0.03491169357259625)
(-0.324759296947092, -0.03976333263316016)

(0.1931010412408963, -0.226860227683195)
(0.1982013627446028, -0.227129566499516)

(0.1931010412408963, -0.226860227683195)
(0.1947395894655502, -0.2316439577470004)

(0.1896727260167141, 0.1743657432055713)
(0.1852768256732464, 0.1752318497424238)

(-0.4028662724181662, -0.01285050329919133)
(-0.4047306442072762, -0.008699400745743461)

(0.2037410219191524, 0.1213340449617848)
(0.2072799069066799, 0.1248650268494384)

(0.004333740924037495, -0.2479488894041156)
(0.008151729550638837, -0.2528093675035521)

(0.004333740924037495, -0.2479488894041156)
(0.001463026275045562, -0.2526510612203471)

(0.004333740924037495, -0.2479488894041156)
(0.009019844033036753, -0.2477319430772133)

(-0.1620573389002735, 0.128502791943046)
(-0.1606329025336785, 0.1237099378222309)

(0.3815375015938196, -0.104360993192059)
(0.3767548339530153, -0.1030327790623071)

(-0.2970125665176253, -0.1152955694488369)
(-0.3018186933577524, -0.1139167453654454)

(0.1545560038579793, 0.1445208281935276)
(0.1595705830009434, 0.1439948776890741)

(0.4000435568776107, 0.2254493085753934)
(0.395215071851287, 0.2267483226275391)

(0.395215071851287, 0.2267483226275391)
(0.3939234783876454, 0.2315747109356895)

(0.3540310833955285, 0.1795379565488653)
(0.349202880617087, 0.180837363567667)

(0.349202880617087, 0.180837363567667)
(0.3443746779837427, 0.1821367708676243)

(-0.1298281194158954, -0.2459872973787914)
(-0.1333225874169237, -0.2489896221439862)

(-0.1298281194158954, -0.2459872973787914)
(-0.1249353682387661, -0.2472876164692405)

(-0.1298281194158954, -0.2459872973787914)
(-0.1292018124098137, -0.2513270790254499)

(-0.1333225874169237, -0.2489896221439862)
(-0.1292018124098137, -0.2513270790254499)

(-0.1847254052494702, -0.1545771756111773)
(-0.1799035601303203, -0.1559025073472954)

(-0.1847254052494702, -0.1545771756111773)
(-0.1896361116695472, -0.153670080804898)

(-0.4578715187905892, 0.1802334596634365)
(-0.4561857512264148, 0.1755262112400391)

(-0.3723957275246086, 0.1658686513086718)
(-0.3737062661992307, 0.1706935445991889)

(0.1985856541746195, 0.1406571302755526)
(0.2021250753258692, 0.1441887727637736)

(-0.4254673644453018, -0.17306148993027)
(-0.4244218962664764, -0.1781815183124563)

(0.3688800207691553, -0.1413045323149122)
(0.3640558675686218, -0.1399901709118913)

(-0.4579136833505809, -0.1322020116668439)
(-0.4531075577492424, -0.1335808360589288)

(-0.4579136833505809, -0.1322020116668439)
(-0.454316523599011, -0.1287291969983513)

(0.47466422026282, 0.1776481552658352)
(0.4759405098686978, 0.1728136983415576)

(-0.4326443516964199, -0.1619755045380446)
(-0.4374504772977542, -0.1605966801459656)

(-0.2835776885040999, 0.1692243777049425)
(-0.288410531857288, 0.1705044302165101)

(-0.4142918269887859, 0.01963265983569355)
(-0.4191542542825437, 0.02079560074733073)

(-0.4142918269887859, 0.01963265983569355)
(-0.4177472753079613, 0.01603705676730887)

(-0.2465631080828061, -0.1207593575176002)
(-0.2417569824814724, -0.1221381819096821)

(0.07311653700791841, 0.2270565686970096)
(0.07664244950479122, 0.230559453102915)

(0.4752824832977804, -0.188246155293253)
(0.4788328287346394, -0.184725495230296)

(0.4752824832977804, -0.188246155293253)
(0.4800993999407689, -0.1895628935616611)

(0.2702966724181353, 0.1573621480605629)
(0.2730488783945072, 0.1604483487950757)

(-0.3106472399590727, 0.06608478120210144)
(-0.3140857073156507, 0.06245477538423504)

(-0.4365078377534125, 0.1719513814864227)
(-0.4414273141938417, 0.1728450896153768)

(-0.2658411186244948, 0.2362016985526546)
(-0.2645332806987636, 0.2313727917852083)

(0.2977703846974434, 0.169440455948929)
(0.3012583731748404, 0.1727582090030645)

(-0.4007987174666761, 0.1377010309636731)
(-0.4000110972760097, 0.1334524121649501)

(0.2909635317080828, -0.1514937019867101)
(0.2922359749890229, -0.1563266872370643)

(0.2909635317080828, -0.1514937019867101)
(0.2874142538867175, -0.1550157795175536)

(-0.1826880982671196, 0.1067229167087767)
(-0.1875510091995665, 0.1078857138807232)

(-0.1826880982671196, 0.1067229167087767)
(-0.18126365469125, 0.101930113718963)

(0.3668745632321168, -0.1676859299288965)
(0.3656007548979421, -0.1628509105568792)

(0.3668745632321168, -0.1676859299288965)
(0.3633242177952537, -0.1712065899918538)

(0.007554755384818146, 0.2041130753198087)
(0.004029585878062181, 0.200567214441617)

(-0.4661625344111571, 0.1905416631878245)
(-0.4693962473418961, 0.1867281214410564)

(-0.4661625344111571, 0.1905416631878245)
(-0.467848301974551, 0.1952489116115008)

(0.382891912445093, -0.1944897454071076)
(0.3864422578819622, -0.1909690853441481)

(0.382891912445093, -0.1944897454071076)
(0.3816181041109171, -0.1896547260350902)

(0.382891912445093, -0.1944897454071076)
(0.3780677586740485, -0.1931753860980482)

(0.2545618211198582, 0.2332137178525508)
(0.2558511440251698, 0.2283821255550429)

(0.2280573115886017, -0.1874571009095364)
(0.2328295785228457, -0.1879006983361432)

(-0.4702550817269366, 0.1120671383007105)
(-0.4719408492921029, 0.1167743867237535)

(-0.4702550817269366, 0.1120671383007105)
(-0.4653356012280759, 0.1111734316254982)

(-0.4702550817269366, 0.1120671383007105)
(-0.4751745670197448, 0.1129608159939199)

(-0.3607530356560767, -0.2189567157732374)
(-0.3571392277893872, -0.2152832973165733)

(-0.4616000714158379, -0.08159163450267745)
(-0.4567939333807539, -0.08297045579643039)

(-0.4616000714158379, -0.08159163450267745)
(-0.4580029050891293, -0.07811881819574643)

(-0.2014532316133664, 0.2002707696752092)
(-0.2000265635313667, 0.1954655892871525)

(-0.1784147675395117, 0.09234450773933564)
(-0.1749763001829342, 0.09597451355720282)

(-0.3965099100010602, 0.0509983007225218)
(-0.4013728209335065, 0.05216109789446931)

(-0.4830942506693697, -0.1384766780430539)
(-0.4868022485203972, -0.141986477062811)

(-0.447270899470241, -0.03164490718348191)
(-0.4484767913693592, -0.02679072615513693)

(-0.2501292288549388, -0.1422532981324729)
(-0.2489134404755276, -0.1470679773200953)

(-0.4716652048988311, 0.0903183095359211)
(-0.4733506451935359, 0.0950255217116254)

(-0.2851040851261846, -0.1987583695280047)
(-0.2886798285050999, -0.202258670532375)

(-0.2335271538608754, -0.0119309691182014)
(-0.2303370150866756, -0.008639426476469671)

(-0.2335271538608754, -0.0119309691182014)
(-0.2346996282364738, -0.008110706644485557)

(-0.3398994394937277, -0.2470678923659472)
(-0.3446372324299723, -0.245692124324625)

(-0.3398994394937277, -0.2470678923659472)
(-0.3433649335968298, -0.2508691443331443)

(-0.3398994394937277, -0.2470678923659472)
(-0.3387078085697392, -0.2512702121213863)

(-0.3182099310604075, 0.2142308352124469)
(-0.3169017060729951, 0.2094050143100187)

(-0.4643389446462435, 0.1726063761719804)
(-0.4675726575798347, 0.1687928344241862)

(-0.2127004272328343, 0.1317081145277632)
(-0.2078375163003872, 0.1305453173558168)

(-0.2127004272328343, 0.1317081145277632)
(-0.2175633381652812, 0.1328709116997094)

(-0.4614811053044161, -0.1537025581855543)
(-0.460272139454651, -0.1585541972461276)

(-0.4614811053044161, -0.1537025581855543)
(-0.4566749797030829, -0.1550813825776361)

(-0.4326359273177052, -0.1800152857816875)
(-0.4279093872430018, -0.1814910760003068)

(-0.4518985918994746, -0.1384324751195034)
(-0.4531075577492424, -0.1335808360589288)

(-0.461540584846606, -0.1176470915791558)
(-0.4651377452559614, -0.1211199057633212)

(-0.4651377452559614, -0.1211199057633212)
(-0.4699439052745599, -0.1197410539851994)

(0.1411815607231747, 0.1911240530476612)
(0.139873382403089, 0.1959498275551371)

(0.1411815607231747, 0.1911240530476612)
(0.1424897480646585, 0.1862982695714414)

(0.2211109622223413, 0.1570159353578091)
(0.2223997383731736, 0.1521848910346489)

(0.2149903462286847, 0.2303685513691948)
(0.2103240606407392, 0.2316396008607381)

(0.3041601810974836, -0.1506002255560453)
(0.3089843288795738, -0.1519133934879741)

(-0.3744546622857958, 0.06798553263961143)
(-0.3730302187099495, 0.0631927296496973)

(-0.3744546622857958, 0.06798553263961143)
(-0.371016194932852, 0.07161553844228773)

(-0.3274952843018351, 0.09237437126367995)
(-0.3309337526323591, 0.08874436137269148)

(-0.4375694284886699, -0.0884857527450917)
(-0.4327633028873362, -0.08986457713717319)

(-0.4169696342044185, 0.181603656267368)
(-0.4202041467113337, 0.1777914914897957)

(-0.4169696342044185, 0.181603656267368)
(-0.4121276901639478, 0.1806729049064999)

(-0.4076129224240838, -0.04752714260754458)
(-0.4112100821756486, -0.05099995727603364)

(0.3361952727171425, -0.2042069057849856)
(0.3349214576477044, -0.1993718757800444)

(0.4551726295882399, -0.1289115630144453)
(0.4564464378647783, -0.1337465827851264)

(0.4551726295882399, -0.1289115630144453)
(0.4587229765147186, -0.125390897648203)

(0.4173109663242619, -0.08718029372454364)
(0.413760682264009, -0.090700937617544)

(-0.4803696871179368, 0.1403106288389613)
(-0.4852350393014769, 0.141223720035684)

(-0.3640919606352936, -0.2403277397789985)
(-0.3675224555382981, -0.2429075637061319)

(-0.2946616351850402, 0.1273669883050888)
(-0.2994932674438095, 0.1286536029271208)

(-0.4748660740503521, 0.2405337711298217)
(-0.4766061300842005, 0.2451379021526878)

(0.3864422578819622, -0.1909690853441481)
(0.3816181041109171, -0.1896547260350902)

(0.3816181041109171, -0.1896547260350902)
(0.3780677586740485, -0.1931753860980482)

(0.3089843288795738, -0.1519133934879741)
(0.31380812249585, -0.153226654366024)

(0.3354623393625307, -0.2354222044437202)
(0.3341887273480627, -0.2305872819053119)

(0.2529604355700424, -0.1971019211882683)
(0.2540718527484516, -0.2017143715210113)

(-0.288410531857288, 0.1705044302165101)
(-0.2919355186798429, 0.1669585537863568)

(-0.3502262609315019, 0.2495855325182576)
(-0.3482617967101549, 0.2547818900686362)

(-0.3502262609315019, 0.2495855325182576)
(-0.3548634907510307, 0.2506704656545635)

(0.4254960576875149, -0.1522418246516109)
(0.4242222493533396, -0.1474068052795932)

(0.2526388279493286, 0.2068255095650003)
(0.2539276095344756, 0.2019944597799344)

(0.2526388279493286, 0.2068255095650003)
(0.2478106253159406, 0.2081249168648674)

(0.01198864741381153, 0.2208564501730214)
(0.007155251424488779, 0.2221364045512693)

(-0.4038968114816033, -0.1161652553398863)
(-0.40510577733137, -0.1113136162793121)

(0.3140799512617818, -0.171253695905758)
(0.3176302967248035, -0.1677330357478015)

(0.4751004327550152, 0.2268905361209131)
(0.4786490397776476, 0.2304129483902688)

(0.4751004327550152, 0.2268905361209131)
(0.4799183097450419, 0.2255731900177816)

(0.3202336648167547, 0.1886338073668654)
(0.3189449188917056, 0.1934650277372577)

(-0.3513502327629501, 0.1379055534616749)
(-0.3499083504047957, 0.1331297098305314)

(-0.3513502327629501, 0.1379055534616749)
(-0.3478250539126488, 0.1414463856277045)

(-0.3361409550309867, 0.04546754346684485)
(-0.3375653986068566, 0.05026034645665797)

(-0.3361409550309867, 0.04546754346684485)
(-0.3347165114551174, 0.04067474047703322)

(-0.3361409550309867, 0.04546754346684485)
(-0.3395794223875645, 0.04183753764897979)

(0.4506380474381212, 0.1843179638349303)
(0.449483546967418, 0.1891232666456513)

(0.4506380474381212, 0.1843179638349303)
(0.4459841956884024, 0.1859108078905951)

(0.4506380474381212, 0.1843179638349303)
(0.447251319499922, 0.1809674256639463)

(0.3412894454857157, -0.2235459280076746)
(0.3461107648456039, -0.2248586777167768)

(0.3412894454857157, -0.2235459280076746)
(0.3364661619676628, -0.2222324191002791)

(0.3412894454857157, -0.2235459280076746)
(0.3377381745334345, -0.2270656760629222)

(0.4393832307546411, 0.1425038643539318)
(0.4440932209767525, 0.1411919280801566)

(0.4393832307546411, 0.1425038643539318)
(0.4361979839225549, 0.1390303703467852)

(0.4393832307546411, 0.1425038643539318)
(0.4407315413289006, 0.1379801994715051)

(0.007155251424488779, 0.2221364045512693)
(0.003630080422579271, 0.2185905380270905)

(-0.4543759991944723, -0.09267373329791298)
(-0.4555849650442377, -0.08782209423733778)

(0.3042890608676001, 0.1798839290210577)
(0.304776405708408, 0.175544399495372)

(0.143397999539539, 0.199496244712129)
(0.139873382403089, 0.1959498275551371)

(0.143397999539539, 0.199496244712129)
(0.1469226334001877, 0.2030426452425332)

(0.1595705830009434, 0.1439948776890741)
(0.1622016290718067, 0.1476585779503792)

(-0.304669825140981, 0.01577893923574668)
(-0.3029211072911157, 0.0123965658455588)

(0.2284978147823894, 0.213322546064334)
(0.2236696121490017, 0.2146219533642009)

(-0.4766061300842005, 0.2451379021526878)
(-0.4781391303261151, 0.2499552337853647)

(0.0759833019583301, -0.2172676382630948)
(0.0789797283661116, -0.2132649471062111)

(0.3888092728057804, 0.1163677296475453)
(0.3872985866269077, 0.1208531417285969)

(0.3888092728057804, 0.1163677296475453)
(0.3918484278175513, 0.1196976177394512)

(0.3888092728057804, 0.1163677296475453)
(0.3931639662463917, 0.1149081954800489)

(-0.3295093037052353, 0.08395158076225243)
(-0.3329477711085373, 0.08032157474897786)

(-0.3295093037052353, 0.08395158076225243)
(-0.3309337526323591, 0.08874436137269148)

(-0.08813164422951557, -0.2168170200985127)
(-0.08330199917592353, -0.218132918792568)

(-0.08813164422951557, -0.2168170200985127)
(-0.08935902736288613, -0.2120418592107675)

(-0.2862508165409712, -0.08684939147014634)
(-0.2814446909396375, -0.08822821586222851)

(-0.2862508165409712, -0.08684939147014634)
(-0.289847976292539, -0.09032220613863898)

(-0.2401074755078751, 0.1783305248787942)
(-0.2352455923335364, 0.1771684500878007)

(-0.3508180797720668, -0.239615176869231)
(-0.3459921710516713, -0.2409283176591949)

(-0.2997850946983225, 0.1959135347558618)
(-0.3033102503888865, 0.1923676535927235)

(-0.43753969069094, -0.1065134845953082)
(-0.4363307248411729, -0.1113651236558809)

(-0.43753969069094, -0.1065134845953082)
(-0.4327335650896051, -0.1078923089873896)

(0.298138273898195, 0.1514217163196193)
(0.3016672022748649, 0.1549609794553055)

(-0.460272139454651, -0.1585541972461276)
(-0.4566749797030829, -0.1550813825776361)

(-0.460272139454651, -0.1585541972461276)
(-0.4590631736048845, -0.1634058363067017)

(0.3848157804880032, -0.0828147762700869)
(0.3799963040842163, -0.08149918468687642)

(-0.4231595108933891, 0.1475214357533742)
(-0.4248649147055501, 0.1522453347830967)

(-0.4231595108933891, 0.1475214357533742)
(-0.4195955209530991, 0.1477771244802849)

(-0.4526763938881447, 0.1528836758040847)
(-0.455910106820561, 0.1490701340567134)

(-0.4294835437886695, 0.1266683086791032)
(-0.4344065039255282, 0.1275607692206196)

(-0.4294835437886695, 0.1266683086791032)
(-0.4327214875753126, 0.1228532517712429)

(-0.2178086213314722, 0.1640949382845112)
(-0.216384177755603, 0.1593021352946973)

(0.1091657842670205, 0.2264782001685482)
(0.112690956762024, 0.2300240670974882)

(-0.3582832249655219, -0.1022224892893452)
(-0.3594921908152877, -0.09737085022877282)

(0.2008362938108392, 0.1490198225019499)
(0.2021250753258692, 0.1441887727637736)

(-0.3446688365403699, 0.1185759180726731)
(-0.3463480223978931, 0.1233545930827016)

(-0.3446688365403699, 0.1185759180726731)
(-0.3419162007413351, 0.12217168142069)

(-0.3446688365403699, 0.1185759180726731)
(-0.3403074485660683, 0.1174861687214755)

(-0.2778475311880692, -0.08475540119373565)
(-0.2814446909396375, -0.08822821586222851)

(-0.4550808897776575, 0.2236531769179271)
(-0.4518566888832409, 0.2274638784499977)

(-0.2600041068538939, 0.06287961829031535)
(-0.258579663278025, 0.05808681530050194)

(-0.0008038116064152112, 0.2018471631738792)
(0.004029585878062181, 0.200567214441617)

(-0.0008038116064152112, 0.2018471631738792)
(-0.005637206110194783, 0.2031271231618464)

(-0.3498948244572994, 0.03094752019538386)
(-0.3513192680331672, 0.03574032318519565)

(0.3510327061488847, 0.1264710531557939)
(0.3543078868241481, 0.1303956397530112)

(0.3510327061488847, 0.1264710531557939)
(0.3556150763291452, 0.125576952142672)

(0.3232678006804799, -0.223123213913206)
(0.3268180346580604, -0.2196038894284377)

(0.3232678006804799, -0.223123213913206)
(0.3219938994658811, -0.2182893075266671)

(0.3268180346580604, -0.2196038894284377)
(0.33164215180163, -0.2209181453807074)

(0.3268180346580604, -0.2196038894284377)
(0.3219938994658811, -0.2182893075266671)

(0.3268180346580604, -0.2196038894284377)
(0.3303683745135554, -0.2160832129653384)

(0.3268180346580604, -0.2196038894284377)
(0.325544228589709, -0.2147688303814629)

(-0.258579663278025, 0.05808681530050194)
(-0.2537167523455783, 0.05692401812855516)

(-0.4636498336629101, 0.1064661832024558)
(-0.4653356012280759, 0.1111734316254982)

(-0.443554782142039, -0.1002830211426528)
(-0.4471519418936066, -0.1037558358111458)

(0.2648727963863793, 0.1945645953951531)
(0.2635840148012475, 0.1993956451802045)

(-0.2369508568801372, -0.1235170063017647)
(-0.2417569824814724, -0.1221381819096821)

(-0.3270777151184834, 0.1807440855061047)
(-0.3222443191296159, 0.1794641311282893)

(0.3559927994019613, 0.1386751468529034)
(0.3526452052703322, 0.1351126686803575)

(-0.3298536005226705, 0.03951194330508694)
(-0.3347165114551174, 0.04067474047703322)

(0.4440932209767525, 0.1411919280801566)
(0.4407315413289006, 0.1379801994715051)

(-0.3630711112815461, -0.1188100262299046)
(-0.366742275060708, -0.1222109463013173)

(0.4503722407637055, 0.1169441007990325)
(0.4491079932281224, 0.1217735479966848)

(-0.2537167523455783, 0.05692401812855516)
(-0.2522923087697093, 0.05213121513874173)

(0.3173563875980693, -0.1497019971919939)
(0.31380812249585, -0.153226654366024)

(-0.2954608892076328, 0.1634127174316715)
(-0.2919355186798429, 0.1669585537863568)

(-0.1592084124359443, 0.1189173229330455)
(-0.1606329025336785, 0.1237099378222309)

(-0.1592084124359443, 0.1189173229330455)
(-0.1543454991835704, 0.1177545353399109)

(-0.3375653986068566, 0.05026034645665797)
(-0.3341269312502794, 0.05389035227452581)

(-0.4675726575798347, 0.1687928344241862)
(-0.4658868900146601, 0.1640855860011454)

(-0.324759296947092, -0.03976333263316016)
(-0.323550331097329, -0.04461497169370725)

(-0.4601404392189364, 0.08382366105486035)
(-0.4633731274073354, 0.08001048629050392)

(-0.4601404392189364, 0.08382366105486035)
(-0.4552209167803259, 0.08292996939918193)

(-0.3114749969632189, -0.2188158271645075)
(-0.316248755571766, -0.2174720984305198)

(-0.3114749969632189, -0.2188158271645075)
(-0.3125811993750058, -0.2136648627184546)

(0.3369689121800122, 0.1930982777375296)
(0.3405083332282539, 0.1966299202227283)

(0.3813845937580269, 0.1945973540934762)
(0.3778451727347452, 0.1910657116564566)

(-0.3775969407640329, -0.04262399617040972)
(-0.3763879749142679, -0.04747563523097188)

(-0.3775969407640329, -0.04262399617040972)
(-0.3727908151626987, -0.04400282056247435)

(0.2943227714976535, -0.2152383753783834)
(0.2930489596460032, -0.2104033691872012)

(-0.3601200747206643, -0.1510944860420003)
(-0.36493972219195, -0.1497647160904566)

(-0.4760489716871334, -0.05942767537891031)
(-0.472453394152763, -0.0559542099315183)

(-0.3329477711085373, 0.08032157474897786)
(-0.3378106831836212, 0.08148436714232998)

(0.3729313436921304, 0.1249853358341396)
(0.3777048667769027, 0.1234320536578553)

(0.3729313436921304, 0.1249853358341396)
(0.37624542882859, 0.1284150157020085)

(0.4620020419168693, -0.1038538313407997)
(0.4655517655094328, -0.100352177292623)

(0.4549323102484886, 0.1336503629545249)
(0.458478630787259, 0.1371752221941756)

(0.06708225125360533, -0.2074814891338548)
(0.06511424722530529, -0.2028850285927637)

(-0.2104657715259482, -0.1398694592116536)
(-0.2093065847132307, -0.1442005034823256)

(0.4562569477835059, -0.2010144362379088)
(0.4514331378882328, -0.1997007401407901)

(0.4562569477835059, -0.2010144362379088)
(0.461081101555421, -0.2023287955473572)

(0.4562569477835059, -0.2010144362379088)
(0.4527074604799687, -0.2045361589567932)

(0.3757912215713555, -0.201531065533022)
(0.3745174132371794, -0.1966960461610066)

(0.3757912215713555, -0.201531065533022)
(0.3722408762187469, -0.2050517257290038)

(-0.3489609579825549, 0.08860272533942588)
(-0.3475365064120907, 0.08380995578364892)

(-0.2489134404755276, -0.1470679773200953)
(-0.2476309412864, -0.1517691387797639)

(0.07664244950479122, 0.230559453102915)
(0.08021542452554635, 0.2340572633688122)

(0.08136391800436958, 0.1800879381396621)
(0.08005569460185262, 0.184913759475691)

(-0.228369306567393, 0.1844289474157122)
(-0.2318042069667476, 0.180796486199479)

(-0.3033102503888865, 0.1923676535927235)
(-0.3020020398942993, 0.1875418465072266)

(-0.4099119029327023, -0.1099347918872279)
(-0.40510577733137, -0.1113136162793121)

(0.2635840148012475, 0.1993956451802045)
(0.2622952332161035, 0.2042266949652682)

(-0.487758310964171, 0.2384258694315067)
(-0.4911337328472657, 0.2346606734132862)

(-0.487758310964171, 0.2384258694315067)
(-0.4921358690083948, 0.2397139956333793)

(-0.4453393082092574, 0.03720335496010291)
(-0.4500908742385682, 0.03859243501471488)

(-0.4453393082092574, 0.03720335496010291)
(-0.441977338690737, 0.0405112569919719)

(-0.4453393082092574, 0.03720335496010291)
(-0.4407166689229713, 0.03560391086920878)

(-0.1431952312577097, 0.1106361483916598)
(-0.1480581429144081, 0.1117989425351585)

(-0.1431952312577097, 0.1106361483916598)
(-0.1397567728908049, 0.1142661166172686)

(0.4242222493533396, -0.1474068052795932)
(0.4229484410191645, -0.1425717859075761)

(-0.4431130808261834, 0.1775523383725595)
(-0.4414273141938417, 0.1728450896153768)

(0.4521644432110856, -0.1684836599409519)
(0.4486140977742151, -0.1720043200039084)

(0.1196315841663256, 0.1878716329491271)
(0.1147981881768131, 0.1891515873273235)

(0.05850536516839705, 0.1816619439269287)
(0.05981501523533141, 0.1768365093256581)

(-0.3513192680331672, 0.03574032318519565)
(-0.3478808006765888, 0.03937032900306062)

(-0.3513192680331672, 0.03574032318519565)
(-0.3527437116090373, 0.04053312617500639)

(0.3341085858791655, -0.145294537756685)
(0.3376588384858865, -0.1417739609892211)

(-0.313086744217278, 0.1456833848108667)
(-0.3095615732159823, 0.1492292513356313)

(0.08710603721085679, 0.1920054926896174)
(0.08579781223780418, 0.1968313135959741)

(0.08021542452554635, 0.2340572633688122)
(0.08382849786007839, 0.2373362529425755)

(0.08021542452554635, 0.2340572633688122)
(0.07878057573067467, 0.2383398130031271)

(0.08382849786007839, 0.2373362529425755)
(0.08850724136326031, 0.2361558786225405)

(0.08382849786007839, 0.2373362529425755)
(0.07878057573067467, 0.2383398130031271)

(0.08382849786007839, 0.2373362529425755)
(0.08756445658583688, 0.2407076172913842)

(0.08382849786007839, 0.2373362529425755)
(0.08314844870012077, 0.2417707133114273)

(-0.4658868900146601, 0.1640855860011454)
(-0.4691205617562018, 0.1602720298579081)

(-0.4531075577492424, -0.1335808360589288)
(-0.454316523599011, -0.1287291969983513)

(-0.298191883072383, -0.1284716842922192)
(-0.2945946271155772, -0.1249987469913674)

(-0.3459921710516713, -0.2409283176591949)
(-0.3446372324299723, -0.245692124324625)

(-0.3733211179106886, -0.1519435660221496)
(-0.3697594459258994, -0.1484347828490331)

(-0.3733211179106886, -0.1519435660221496)
(-0.3720629752116412, -0.1567826854635663)

(-0.005637206110194783, 0.2031271231618464)
(-0.009162333110314336, 0.1995814227982617)

(0.3447592525795303, -0.1347327333266667)
(0.3399350989194119, -0.1334183736104382)

(0.3399350989194119, -0.1334183736104382)
(0.3363847527060092, -0.1369390365235066)

(0.4173926380452573, -0.1724738435845143)
(0.4161188297110813, -0.1676388242124986)

(0.4173926380452573, -0.1724738435845143)
(0.4138422926083908, -0.1759945036474741)

(-0.1741437215726511, -0.2472727739621353)
(-0.1787927293945302, -0.2453360599024768)

(0.1179238552185818, 0.2107207830830154)
(0.122757251207905, 0.209440828704767)

(0.1179238552185818, 0.2107207830830154)
(0.1166156302311692, 0.2155466039854436)

(0.3376588384858865, -0.1417739609892211)
(0.3363847527060092, -0.1369390365235066)

(-0.4473434467977963, 0.112305853347695)
(-0.4441097338641015, 0.1161193950955257)

(0.1112730171746895, 0.1856057208030861)
(0.1147981881768131, 0.1891515873273235)

(0.1112730171746895, 0.1856057208030861)
(0.1077478461641513, 0.1820598542765463)

(-0.472453394152763, -0.0559542099315183)
(-0.4688566326354485, -0.0524811205724188)

(-0.472453394152763, -0.0559542099315183)
(-0.4736646806272778, -0.05110273747675124)

(0.3939234783876454, 0.2315747109356895)
(0.3890979462936744, 0.2328768779568333)

(-0.3344282523431001, -0.01904084380264073)
(-0.3357873195981019, -0.01389452204796689)

(0.3625925699924262, -0.2024230091880881)
(0.3577684248549154, -0.2011086635087351)

(0.3625925699924262, -0.2024230091880881)
(0.3638663785599414, -0.2072580289284741)

(0.3625925699924262, -0.2024230091880881)
(0.3674167228690068, -0.2037373670850598)

(0.3577684248549154, -0.2011086635087351)
(0.3529442849611711, -0.1997943261076891)

(0.3638663785599414, -0.2072580289284741)
(0.3603163140591396, -0.2107790852527191)

(0.3638663785599414, -0.2072580289284741)
(0.3651409782951601, -0.2120941120750051)

(0.3638663785599414, -0.2072580289284741)
(0.3674167228690068, -0.2037373670850598)

(-0.001203315566743482, 0.2198704924053387)
(0.003630080422579271, 0.2185905380270905)

(-0.001203315566743482, 0.2198704924053387)
(-0.002511540554156894, 0.2246963133077653)

(-0.1896361116695472, -0.153670080804898)
(-0.1945471360522964, -0.1528516742780283)

(-0.1896361116695472, -0.153670080804898)
(-0.190863360931651, -0.1494076687276131)

(0.4264987864560332, -0.1390511258446188)
(0.4229484410191645, -0.1425717859075761)

(0.4264987864560332, -0.1390511258446188)
(0.4216746326849894, -0.137736766535558)

(0.4229484410191645, -0.1425717859075761)
(0.4181242872481206, -0.1412574265985146)

(0.4229484410191645, -0.1425717859075761)
(0.4216746326849894, -0.137736766535558)

(0.3767548339530153, -0.1030327790623071)
(0.3720250386179541, -0.1016614340421873)

(-0.2538466409791313, -0.07362179130392665)
(-0.2526376751293638, -0.07847343036450391)

(-0.2538466409791313, -0.07362179130392665)
(-0.2586527665804634, -0.072242966911842)

(-0.3767955889085791, 0.01524888141491189)
(-0.3719834265509265, 0.01378156090651384)

(-0.3767955889085791, 0.01524888141491189)
(-0.3802745815660998, 0.01240135179606032)

(-0.3719834265509265, 0.01378156090651384)
(-0.368520762453404, 0.01754545667461354)

(-0.3719834265509265, 0.01378156090651384)
(-0.3703532891560961, 0.009187270155320641)

(0.4318952780958486, 0.1535076854764698)
(0.4285229742852562, 0.1502479865012046)

(-0.2476309412864, -0.1517691387797639)
(-0.2466843737541359, -0.1563290591060783)

(-0.2476309412864, -0.1517691387797639)
(-0.2513673494677057, -0.1548639207974556)

(-0.3175241746722287, 0.05882476956636809)
(-0.3140857073156507, 0.06245477538423504)

(0.3859000987506396, -0.1549176489861253)
(0.3823497533137701, -0.1584383090490836)

(-0.4852350393014769, 0.141223720035684)
(-0.4899168758549913, 0.1421289383148964)

(-0.4641596092854841, 0.02443204197779978)
(-0.4628594866980542, 0.01959099827598935)

(-0.4641596092854841, 0.02443204197779978)
(-0.4654678154795966, 0.02925785781935642)

(-0.2211008193943173, 0.0535772409147421)
(-0.2259637303267643, 0.05474003808668804)

(0.4074671125448245, 0.147216036342729)
(0.4026393558547506, 0.1485166765600563)

(-0.2308266412592121, 0.0559028352586347)
(-0.2356895521916588, 0.05706563243058169)

(-0.2308266412592121, 0.0559028352586347)
(-0.2259637303267643, 0.05474003808668804)

(-0.1543454991835704, 0.1177545353399109)
(-0.1494825921117382, 0.1165917220188263)

(-0.3306884638937013, 0.05752035809239284)
(-0.3258255529612543, 0.05635756092044741)

(-0.3306884638937013, 0.05752035809239284)
(-0.3341269312502794, 0.05389035227452581)

(-0.3178104271000754, 0.196207505980978)
(-0.3226438230893979, 0.1974874603592293)

(0.3902636828844884, -0.2054741434601995)
(0.3867133374476192, -0.2089948035231559)

(0.4805703882041549, -0.1403219183686963)
(0.4770171208869634, -0.143839311555974)

(-0.2364437203662583, 0.2105219087661853)
(-0.2352716834642555, 0.2059831323845891)

(-0.2364437203662583, 0.2105219087661853)
(-0.2329266354410557, 0.2140498001271406)

(-0.1494825921117382, 0.1165917220188263)
(-0.1480581429144081, 0.1117989425351585)

(0.3463578599826967, -0.242836492918639)
(0.3510188944848789, -0.244008805187972)

(0.3463578599826967, -0.242836492918639)
(0.3476833617831844, -0.2476564569055477)

(-0.289847976292539, -0.09032220613863898)
(-0.2934451360441074, -0.09379502080713148)

(-0.3512446950651484, 0.187143857397118)
(-0.3477195240631336, 0.1906897239214074)

(-0.3512446950651484, 0.187143857397118)
(-0.3560774705482015, 0.1884231948907672)

(-0.3710175707279975, -0.1435969752027632)
(-0.3697594459258994, -0.1484347828490331)

(-0.3710175707279975, -0.1435969752027632)
(-0.3758353529030828, -0.1422673077188004)

(-0.4039388229042776, 0.1967760191921148)
(-0.4050874433253416, 0.2014683607552413)

(0.3324609749487805, 0.1585420892404855)
(0.3333192292178239, 0.1532856672744314)

(0.3324609749487805, 0.1585420892404855)
(0.3283740700575285, 0.1557116637537282)

(0.3780677586740485, -0.1931753860980482)
(0.3745174132371794, -0.1966960461610066)

(0.2058367196757609, 0.2286016568251076)
(0.2103240606407392, 0.2316396008607381)

(0.2058367196757609, 0.2286016568251076)
(0.1998627307212941, 0.2284872843970609)

(0.2058367196757609, 0.2286016568251076)
(0.2065177681663966, 0.2330988958746925)

(0.2103240606407392, 0.2316396008607381)
(0.2092938045331625, 0.2359604022805463)

(0.2103240606407392, 0.2316396008607381)
(0.2065177681663966, 0.2330988958746925)

(0.03081301430435263, 0.1845157950995308)
(0.0272878670173882, 0.1809699495328086)

(-0.4719408492921029, 0.1167743867237535)
(-0.4751745670197448, 0.1129608159939199)

(-0.4436213738963132, 0.07641366812883074)
(-0.4453702258079003, 0.08113951196232572)

(0.2328295785228457, -0.1879006983361432)
(0.2374753541836506, -0.1886043596624505)

(0.2328295785228457, -0.1879006983361432)
(0.2342333661892157, -0.1923215629076712)

(0.2188603089034755, 0.1486532570674112)
(0.2223997383731736, 0.1521848910346489)

(0.2223997383731736, 0.1521848910346489)
(0.2272278830121878, 0.1508855418445031)

(-0.3499083504047957, 0.1331297098305314)
(-0.3529489782702839, 0.1294330055064928)

(0.3939454719520958, 0.1643115962475186)
(0.3987730672264083, 0.1630114133363702)

(-0.2733621460961324, -0.1750347540465207)
(-0.2721038457155102, -0.1798732557589046)

(0.283672094025664, -0.2257990387564351)
(0.2823979219501449, -0.2209653544538724)

(0.3688431757819615, 0.1576170267511255)
(0.3723821765247564, 0.16114710750889)

(0.3136197470150571, -0.2204944586864039)
(0.3171697956305436, -0.216974888120938)

(-0.3271177530511755, -0.0661155182123384)
(-0.3259087872014099, -0.07096715727291637)

(-0.2258697539115802, 0.2211180952645877)
(-0.2307000952305565, 0.2224115690465651)

(0.4064874648033318, 0.2012940596500767)
(0.4016592621501403, 0.202593466922352)

(0.4064874648033318, 0.2012940596500767)
(0.405198683124828, 0.2061251093051332)

(0.09415637923186192, 0.1990972257426769)
(0.09768155023407031, 0.202643092266937)

(-0.2352455923335364, 0.1771684500878007)
(-0.2318042069667476, 0.180796486199479)

(0.3493939958614299, -0.2033150751097408)
(0.3529442849611711, -0.1997943261076891)

(-0.1286064979467512, 0.1071477590236146)
(-0.1251680309555316, 0.1107777633136474)

(-0.1286064979467512, 0.1071477590236146)
(-0.1334694093976148, 0.1083105540276835)

(-0.3330733689068167, -0.09594051846011616)
(-0.3282672433054821, -0.09731934285219943)

(-0.3330733689068167, -0.09594051846011616)
(-0.3342823347565814, -0.09108887939954302)

(0.1153074052437559, 0.2203724248878716)
(0.1166156302311692, 0.2155466039854436)

(0.3176302967248035, -0.1677330357478015)
(0.3224544505186637, -0.1690473949743727)

(-0.2392101313416901, 0.1912364382271814)
(-0.2403998542155736, 0.1954431968842974)

(-0.4652987982106415, 0.01041205737114003)
(-0.4664297323696709, 0.01595427553728614)

(-0.4652987982106415, 0.01041205737114003)
(-0.4695248709112396, 0.008614359116139397)

(0.3820199271960352, 0.2258154880463313)
(0.3855596857739978, 0.229346792131769)

(0.09768155023407031, 0.202643092266937)
(0.09637332524677288, 0.2074689131693974)

(0.1055309001447872, 0.1736881668486085)
(0.1020057291494991, 0.170142300326241)

(0.06511424722530529, -0.2028850285927637)
(0.06811060756446886, -0.1988825009595874)

(-0.1140177650203725, 0.1036593680473738)
(-0.1105792976651732, 0.1072893738594762)

(-0.1140177650203725, 0.1036593680473738)
(-0.1188806759781194, 0.1048221651135253)

(0.4713955588616843, 0.156099467880398)
(0.4749432443253725, 0.1596217191661254)

(-0.4796484912688162, 0.2281994948375302)
(-0.4828774200123905, 0.2243876294936583)

(-0.4796484912688162, 0.2281994948375302)
(-0.4779620487788919, 0.2234926296390172)

(-0.4828774200123905, 0.2243876294936583)
(-0.4779620487788919, 0.2234926296390172)

(-0.4828774200123905, 0.2243876294936583)
(-0.4877662654330843, 0.2252907136224931)

(-0.3461120604761205, 0.07901716266396308)
(-0.3475365064120907, 0.08380995578364892)

(-0.4158972565860733, -0.1217320602847868)
(-0.4110911309847394, -0.1231108846768702)

(0.4226773614535063, -0.1245460677285665)
(0.4191270160166397, -0.128066727791522)

(0.33164215180163, -0.2209181453807074)
(0.3303683745135554, -0.2160832129653384)

(0.33164215180163, -0.2209181453807074)
(0.3364661619676628, -0.2222324191002791)

(0.4276904469029117, -0.05859213025005369)
(0.4325114524702486, -0.05989799662319856)

(0.4276904469029117, -0.05859213025005369)
(0.4312401637499356, -0.05507073307206824)

(0.4325114524702486, -0.05989799662319856)
(0.4312401637499356, -0.05507073307206824)

(0.4325114524702486, -0.05989799662319856)
(0.4360618462191371, -0.0563704521504532)

(0.4325114524702486, -0.05989799662319856)
(0.4337804106500951, -0.06471855915249204)

(0.4325114524702486, -0.05989799662319856)
(0.4373296343975533, -0.06119521738419346)

(0.348876159083826, 0.1988624995945764)
(0.3524177297231194, 0.2023982672685981)

(0.348876159083826, 0.1988624995945764)
(0.3440479007463171, 0.2001616500640703)

(-0.4400468376297915, -0.04272701126192391)
(-0.4388378702975929, -0.04757865008234366)

(-0.2897883209677726, -0.126377033097315)
(-0.2945946271155772, -0.1249987469913674)

(-0.2897883209677726, -0.126377033097315)
(-0.2909974357934696, -0.1215258965261245)

(-0.3693464681870877, 0.03559870888316152)
(-0.3679220246112202, 0.03080590589335255)

(-0.3693464681870877, 0.03559870888316152)
(-0.3659080008305055, 0.03922871470103736)

(-0.1251680309555316, 0.1107777633136474)
(-0.1203051197182108, 0.1096149674166056)

(-0.4327633028873362, -0.08986457713717319)
(-0.4291661431357692, -0.08639176246868063)

(-0.3115498859928577, -0.03904816674885)
(-0.3103409201431496, -0.04389980580937923)

(0.3511374710051698, 0.2072457267196666)
(0.3524177297231194, 0.2023982672685981)

(-0.002511540554156894, 0.2246963133077653)
(-0.007345049649131553, 0.2259758405736006)

(-0.3679220246112202, 0.03080590589335255)
(-0.3664980951173938, 0.02601095297125518)

(0.2965993044545743, -0.2068827114787436)
(0.2930489596460032, -0.2104033691872012)

(0.2540718527484516, -0.2017143715210113)
(0.2556364472200451, -0.206037791318318)

(-0.4191542542825437, 0.02079560074733073)
(-0.4177472753079613, 0.01603705676730887)

(-0.08935902736288613, -0.2120418592107675)
(-0.09049195845838337, -0.2072785032150021)

(0.4463364822724162, -0.1803604221437554)
(0.4450635726041617, -0.1755250505176773)

(0.4463364822724162, -0.1803604221437554)
(0.447607552810416, -0.1851965146618661)

(-0.4039764249190566, 0.03052267728929582)
(-0.3991135139866092, 0.0293598801173491)

(0.4485474152170353, 0.1578222482152447)
(0.4533718368334828, 0.156510559643725)

(-0.40510577733137, -0.1113136162793121)
(-0.4015086175798009, -0.1078408016108208)

(0.4759405098686978, 0.1728136983415576)
(0.4772149626963894, 0.1679807059176557)

(-0.3976890704107401, 0.02456707712753509)
(-0.3991135139866092, 0.0293598801173491)

(-0.3976890704107401, 0.02456707712753509)
(-0.4011275377673172, 0.02093707130966756)

(-0.3726760281439775, -0.2246917996088065)
(-0.3775007774556314, -0.2233796666479296)

(-0.3697594459258994, -0.1484347828490331)
(-0.36493972219195, -0.1497647160904566)

(-0.4441097338641015, 0.1161193950955257)
(-0.4408760209304062, 0.119932936843356)

(-0.2352716834642555, 0.2059831323845891)
(-0.2346398169898593, 0.2022053507241887)

(-0.3882992066255618, -0.1071256357264918)
(-0.3895081724753265, -0.1022739966659159)

(-0.3882992066255618, -0.1071256357264918)
(-0.3918963663771333, -0.1105984503949874)

(-0.2934451360441074, -0.09379502080713148)
(-0.2982512616454412, -0.09241619641504925)

(-0.4334120613210241, 0.1889929208836853)
(-0.4350982478396607, 0.1937000192235041)

(-0.4727677824719567, 0.1961426182872343)
(-0.467848301974551, 0.1952489116115008)

(-0.1397567728908049, 0.1142661166172686)
(-0.1348938552833181, 0.1131033473584021)

(-0.1348938552833181, 0.1131033473584021)
(-0.1334694093976148, 0.1083105540276835)

(0.4541699007484044, -0.14210226232381)
(0.4493457469781079, -0.1407879030048289)

(-0.3583724383587109, -0.04813929373870016)
(-0.3547752786071298, -0.04466647907023091)

(-0.2945946271155772, -0.1249987469913674)
(-0.2909974357934696, -0.1215258965261245)

(-0.1105792976651732, 0.1072893738594762)
(-0.1057163867524646, 0.1061265766049805)

(-0.4363307248411729, -0.1113651236558809)
(-0.4351217589914065, -0.1162167627164567)

(-0.4363307248411729, -0.1113651236558809)
(-0.4327335650896051, -0.1078923089873896)

(0.06811060756446886, -0.1988825009595874)
(0.07110550330995967, -0.1948918089274855)

(-0.4062850053834054, -0.1244897090689534)
(-0.4110911309847394, -0.1231108846768702)

(0.3987730672264083, 0.1630114133363702)
(0.4000616381714477, 0.1581796270036415)

(-0.3737062661992307, 0.1706935445991889)
(-0.3701853689855628, 0.1742384619985141)

(-0.3701853689855628, 0.1742384619985141)
(-0.3666563128012712, 0.1777843418980981)

(0.4026393558547506, 0.1485166765600563)
(0.4013508896002437, 0.1533488321345017)

(-0.4616823103496982, 0.07530504620003016)
(-0.4633731274073354, 0.08001048629050392)

(-0.269520635927536, 0.110474473678476)
(-0.2654408976112549, 0.1136501647797364)

(-0.269520635927536, 0.110474473678476)
(-0.2725194820777255, 0.1139428861136685)

(-0.3720629752116412, -0.1567826854635663)
(-0.3708048320680164, -0.1616218048163085)

(0.2574861673067558, -0.1623955279428165)
(0.2529303046025572, -0.1611751336420275)

(0.2574861673067558, -0.1623955279428165)
(0.2607172027687324, -0.1604587627957608)

(0.473108000044466, 0.2005081526440609)
(0.4743836608879128, 0.195674660094141)

(0.08983316289769831, 0.2315937395806772)
(0.08850724136326031, 0.2361558786225405)

(0.08983316289769831, 0.2315937395806772)
(0.09114058572847179, 0.2267714837623044)

(0.2787035557078367, 0.2267159583432224)
(0.2835317592166952, 0.2254165501659562)

(-0.4265310462165273, 0.1569359325303976)
(-0.4248649147055501, 0.1522453347830967)

(0.2236696121490017, 0.2146219533642009)
(0.2188433943230954, 0.2159218901521592)

(0.1020057291494991, 0.170142300326241)
(0.09848055814526653, 0.1665964338014304)

(0.4204008243508146, -0.1329017471635394)
(0.4191270160166397, -0.128066727791522)

(0.4204008243508146, -0.1329017471635394)
(0.4216746326849894, -0.137736766535558)

(-0.4112100821756486, -0.05099995727603364)
(-0.4100011163258818, -0.0558515963366053)

(-0.4344065039255282, 0.1275607692206196)
(-0.4360921652242794, 0.1322680556999641)

(-0.4344065039255282, 0.1275607692206196)
(-0.4327214875753126, 0.1228532517712429)

(-0.3666563128012712, 0.1777843418980981)
(-0.3618204390460647, 0.1765057268715803)

(-0.4664297323696709, 0.01595427553728614)
(-0.4628594866980542, 0.01959099827598935)

(-0.3030573872467748, -0.09103737202296697)
(-0.2982512616454412, -0.09241619641504925)

(-0.3030573872467748, -0.09103737202296697)
(-0.307863512848108, -0.08965854763088447)

(-0.4592118699731141, -0.07326717889451237)
(-0.4580029050891293, -0.07811881819574643)

(-0.2219356827653461, 0.07158565570204976)
(-0.2184972154087675, 0.07521566151991768)

(-0.09599056546904507, 0.1038009798296883)
(-0.09255209831451197, 0.1074309848033931)

(-0.09599056546904507, 0.1038009798296883)
(-0.09942903394092031, 0.1001709693472395)

(-0.4109522319998543, 0.2073373065223253)
(-0.4157088746488234, 0.2094253165342701)

(-0.4109522319998543, 0.2073373065223253)
(-0.4105372057540693, 0.2024281969265541)

(-0.4157088746488234, 0.2094253165342701)
(-0.4165072539122419, 0.214080382744586)

(-0.4157088746488234, 0.2094253165342701)
(-0.4199884170621085, 0.2120440890342779)

(-0.4157088746488234, 0.2094253165342701)
(-0.4188408604158863, 0.2074885790888115)

(-0.4165072539122419, 0.214080382744586)
(-0.4127262906279561, 0.2167805378358269)

(-0.4165072539122419, 0.214080382744586)
(-0.4162361638913055, 0.2184093989161496)

(-0.4165072539122419, 0.214080382744586)
(-0.4199884170621085, 0.2120440890342779)

(0.3578974280076008, 0.1650448069158789)
(0.3591862378087132, 0.1602138619748018)

(0.406470522168993, -0.1650101055943818)
(0.4100208676058619, -0.1614894455314227)

(0.3341887273480627, -0.2305872819053119)
(0.3377381745334345, -0.2270656760629222)

(-0.359601865858962, 0.1848765572028461)
(-0.358295037068833, 0.1800521243489066)

(-0.359601865858962, 0.1848765572028461)
(-0.3560774705482015, 0.1884231948907672)

(-0.4227920941577641, 0.04837168396476796)
(-0.4262630262352862, 0.04475783899922255)

(0.4292937787382814, 0.07749846959639183)
(0.4334094848342581, 0.0808163091255916)

(0.4292937787382814, 0.07749846959639183)
(0.4335686928004482, 0.07535415531356485)

(-0.3758353529030828, -0.1422673077188004)
(-0.3806552678263277, -0.1409366072086974)

(-0.4291661431357692, -0.08639176246868063)
(-0.4255689833842006, -0.08291894780018817)

(0.3012583731748404, 0.1727582090030645)
(0.304776405708408, 0.175544399495372)

(0.4621821997098555, 0.2079664971121025)
(0.4586417849841405, 0.2044583791888882)

(-0.2886798285050999, -0.202258670532375)
(-0.2874865360223791, -0.207142662354815)

(-0.09255209831451197, 0.1074309848033931)
(-0.08768918741809506, 0.1062681874941146)

(0.08850724136326031, 0.2361558786225405)
(0.08756445658583688, 0.2407076172913842)

(-0.4691205617562018, 0.1602720298579081)
(-0.4723536842694239, 0.1564582817757844)

(-0.3798075573203984, 0.1275596587911514)
(-0.384384331015163, 0.128431592610686)

(0.4734665181133887, -0.1473596995833322)
(0.4770171208869634, -0.143839311555974)

(0.3932916384847278, 0.200361231759593)
(0.3981198411171561, 0.1990618244583932)

(0.4184134227768571, 0.1397898197440724)
(0.4197620353797727, 0.1349698943715621)

(0.3728364741053637, -0.243182759224192)
(0.3777110758503169, -0.243338723901776)

(0.3728364741053637, -0.243182759224192)
(0.3709507337525838, -0.2470194691856289)

(0.3315621709041329, -0.135624084199916)
(0.3363847527060092, -0.1369390365235066)

(-0.1203051197182108, 0.1096149674166056)
(-0.1188806759781194, 0.1048221651135253)

(0.3855596857739978, 0.229346792131769)
(0.3890979462936744, 0.2328768779568333)

(0.3867133374476192, -0.2089948035231559)
(0.387990957671381, -0.2138158319404907)

(0.387990957671381, -0.2138158319404907)
(0.3892609541159655, -0.2186648422671882)

(0.387990957671381, -0.2138158319404907)
(0.3844285813010269, -0.2172810950492929)

(0.3892609541159655, -0.2186648422671882)
(0.3844285813010269, -0.2172810950492929)

(0.3892609541159655, -0.2186648422671882)
(0.3857653069291994, -0.222664782033802)

(0.3892609541159655, -0.2186648422671882)
(0.394707940400924, -0.2193872164298056)

(-0.1042919432744616, 0.1013337732058791)
(-0.09942903394092031, 0.1001709693472395)

(-0.1042919432744616, 0.1013337732058791)
(-0.1057163867524646, 0.1061265766049805)

(0.09637332524677288, 0.2074689131693974)
(0.0950651002593794, 0.212294734071831)

(-0.3020020398942993, 0.1875418465072266)
(-0.3055271942980679, 0.1839959641475806)

(-0.4162809838854216, 0.1154626104695091)
(-0.4195176001540527, 0.1116545777309786)

(-0.4159567321815321, -0.08567659658435167)
(-0.4111506065801963, -0.087055420976435)

(-0.4159567321815321, -0.08567659658435167)
(-0.4207628577828669, -0.08429777219226964)

(-0.4171359602335677, -0.09885268937399329)
(-0.4219420858349017, -0.09747386498191103)

(0.0937568752719699, 0.2171205549742605)
(0.0950651002593794, 0.212294734071831)

(0.0937568752719699, 0.2171205549742605)
(0.09244867702311167, 0.2219462570405527)

(0.09114058572847179, 0.2267714837623044)
(0.09244867702311167, 0.2219462570405527)

(-0.4868022485203972, -0.141986477062811)
(-0.4915429195702508, -0.1400230939424035)

(-0.4915429195702508, -0.1400230939424035)
(-0.4956879183104481, -0.1425412464158504)

(-0.4915429195702508, -0.1400230939424035)
(-0.4920235039359176, -0.1351505232921857)

(0.3650586759130694, -0.1267991800336697)
(0.3663324214521073, -0.1316344298855904)

(-0.358295037068833, 0.1800521243489066)
(-0.3618204390460647, 0.1765057268715803)

(0.4794041591584263, -0.2388507927868397)
(0.4835547124060674, -0.2402836016303455)

(0.3336476461870929, -0.1945368514723388)
(0.3349214576477044, -0.1993718757800444)

(-0.466776330207375, 0.03408360363643037)
(-0.4654678154795966, 0.02925785781935642)

(0.2188433943230954, 0.2159218901521592)
(0.2153302510909275, 0.2123972578131947)

(-0.3806552678263277, -0.1409366072086974)
(-0.3818697183911771, -0.136080081552837)

(0.07110550330995967, -0.1948918089274855)
(0.06912182994591659, -0.1903158327030345)

(-0.4555849650442377, -0.08782209423733778)
(-0.4567939333807539, -0.08297045579643039)

(-0.3716057751339966, 0.05839992666023278)
(-0.3730302187099495, 0.0631927296496973)

(-0.485250419206671, -0.1828907430271701)
(-0.4885481661295801, -0.1865699403605891)

(0.4493457469781079, -0.1407879030048289)
(0.4457954015405677, -0.1443085630759722)

(-0.4138885628977704, 0.198731387513162)
(-0.4105372057540693, 0.2024281969265541)

(0.09848055814526653, 0.1665964338014304)
(0.09364715966755667, 0.1678763874988967)

(-0.4121276901639478, 0.1806729049064999)
(-0.4073593588795444, 0.1796253391603108)

(-0.3161026982365885, 0.1733583559274)
(-0.3125775278455709, 0.1769042230340137)

(0.4181242872481206, -0.1412574265985146)
(0.4216746326849894, -0.137736766535558)

(-0.3446372324299723, -0.245692124324625)
(-0.3433649335968298, -0.2508691443331443)

(-0.4011275377673172, 0.02093707130966756)
(-0.3996998026419459, 0.0161767069668343)

(-0.4278679638928135, -0.1453265970799093)
(-0.4314651236443802, -0.1487994117484036)

(-0.4590631736048845, -0.1634058363067017)
(-0.4578542077551211, -0.1682574753672754)

(-0.4590631736048845, -0.1634058363067017)
(-0.4542570480035537, -0.1647846606987828)

(-0.4340204860561064, 0.08789691722807949)
(-0.4324575024716781, 0.08329427355825393)

(0.08306496187642308, 0.1572369090753393)
(0.08659542757290399, 0.1607842614623254)

(-0.468764739887582, -0.1065649392625733)
(-0.4651674968783088, -0.1030921674533458)

(-0.4877662654330843, 0.2252907136224931)
(-0.4924983019935749, 0.2260045988215665)

(-0.4877662654330843, 0.2252907136224931)
(-0.4908644524134606, 0.2215275587102096)

(-0.4924983019935749, 0.2260045988215665)
(-0.4950647392237518, 0.231010156647082)

(-0.4924983019935749, 0.2260045988215665)
(-0.4908644524134606, 0.2215275587102096)

(-0.4924983019935749, 0.2260045988215665)
(-0.4967376514288659, 0.2265886079524571)

(-0.4950647392237518, 0.231010156647082)
(-0.4911337328472657, 0.2346606734132862)

(-0.4950647392237518, 0.231010156647082)
(-0.4967376514288659, 0.2265886079524571)

(-0.4567939333807539, -0.08297045579643039)
(-0.4580029050891293, -0.07811881819574643)

(-0.4567939333807539, -0.08297045579643039)
(-0.4531967729485771, -0.07949764095833978)

(0.3405083332282539, 0.1966299202227283)
(0.3440479007463171, 0.2001616500640703)

(0.4151161009425692, -0.1808295230194938)
(0.4199283357937501, -0.1821318629111777)

(0.4151161009425692, -0.1808295230194938)
(0.4138422926083908, -0.1759945036474741)

(0.4743836608879128, 0.195674660094141)
(0.4756598209640793, 0.1908403642061686)

(-0.3055271942980679, 0.1839959641475806)
(-0.3090523584390479, 0.1804500910795901)

(0.4736671799468639, 0.1644577981484148)
(0.4772149626963894, 0.1679807059176557)

(0.4736671799468639, 0.1644577981484148)
(0.4749432443253725, 0.1596217191661254)

(0.3603163140591396, -0.2107790852527191)
(0.3651409782951601, -0.2120941120750051)

(-0.3090523584390479, 0.1804500910795901)
(-0.3125775278455709, 0.1769042230340137)

(-0.4408760209304062, 0.119932936843356)
(-0.4359565404315454, 0.1190392301681462)

(-0.007345049649131553, 0.2259758405736006)
(-0.01087023950198292, 0.2224299028640205)

(-0.4351217589914065, -0.1162167627164567)
(-0.4339127931416394, -0.1210684017770317)

(-0.4833279366831574, 0.1100398309470196)
(-0.480094071488337, 0.1138543777591215)

(0.4486140977742151, -0.1720043200039084)
(0.4450635726041617, -0.1755250505176773)

(0.2656495426489476, -0.2253784380367572)
(0.2692027935535808, -0.221860515939662)

(0.2656495426489476, -0.2253784380367572)
(0.2669222603710282, -0.2302118673588792)

(0.09364715966755667, 0.1678763874988967)
(0.0901219835277247, 0.164330519569071)

(0.06912182994591659, -0.1903158327030345)
(0.07208035715614823, -0.1863791583864393)

(0.3333765664004605, -0.176511132944517)
(0.3321027580662493, -0.1716761135726229)

(-0.261070698279995, -0.06253968879068497)
(-0.259861732430229, -0.06739132785126473)

(0.4351998595981197, 0.0897015237224314)
(0.4316256647466368, 0.08621304140197718)

(0.3407483368398653, -0.1874955309975884)
(0.3420221453950062, -0.192330550718447)

(-0.307863512848108, -0.08965854763088447)
(-0.3126696384494421, -0.0882797232388028)

(0.4028385872380058, -0.08323719413430933)
(0.4041123955721846, -0.08807221350632466)

(0.4041123955721846, -0.08807221350632466)
(0.408936545868186, -0.08938657373090098)

(-0.4207628577828669, -0.08429777219226964)
(-0.4255689833842006, -0.08291894780018817)

(-0.3347165114551174, 0.04067474047703322)
(-0.3395794223875645, 0.04183753764897979)

(-0.4781391303261151, 0.2499552337853647)
(-0.4798887927201124, 0.2549210321295216)

(-0.4781391303261151, 0.2499552337853647)
(-0.473072361562523, 0.2532203846328175)

(0.4681205230778704, 0.1345504901381268)
(0.4645737053662542, 0.1310330511314211)

(-0.08768918741809506, 0.1062681874941146)
(-0.0862647713679282, 0.1014752695880378)

(-0.08768918741809506, 0.1062681874941146)
(-0.08282632283793587, 0.1051051974381323)

(0.3020438562314061, 0.1369553355530846)
(0.298526085430515, 0.1334416131456382)

(-0.4015086175798009, -0.1078408016108208)
(-0.3967024919784671, -0.1092196260029043)

(0.2153302510909275, 0.2123972578131947)
(0.2107438371864884, 0.2137611672141005)

(0.3189449188917056, 0.1934650277372577)
(0.3224843105913786, 0.1969965298292602)

(-0.01087023950198292, 0.2224299028640205)
(-0.01570357305132302, 0.2237100930297059)

(0.4013508896002437, 0.1533488321345017)
(0.4000616381714477, 0.1581796270036415)

(-0.3818697183911771, -0.136080081552837)
(-0.3828470706673716, -0.1311351791178916)

(0.3981198411171561, 0.1990618244583932)
(0.4016592621501403, 0.202593466922352)

(0.4188559299335425, -0.1100410113295653)
(0.4224062818878493, -0.1065203495495614)

(-0.4177472753079613, 0.01603705676730887)
(-0.4163604930281117, 0.01155276932626105)

(0.3799963040842163, -0.08149918468687642)
(0.3751955371494649, -0.08017866400705811)

(0.2851474756781408, 0.202560760298264)
(0.2886869148594713, 0.2060924895257642)

(0.2851474756781408, 0.202560760298264)
(0.2864363807988637, 0.1977346304194524)

(-0.3126696384494421, -0.0882797232388028)
(-0.3162667982010112, -0.09175253790729654)

(0.3604750879206322, 0.1553830668152759)
(0.3591862378087132, 0.1602138619748018)

(0.4316256647466368, 0.08621304140197718)
(0.4334094848342581, 0.0808163091255916)

(-0.4359565404315454, 0.1190392301681462)
(-0.4327214875753126, 0.1228532517712429)

(-0.4359565404315454, 0.1190392301681462)
(-0.43103677367522, 0.1181456260079302)

(0.4197620353797727, 0.1349698943715621)
(0.4160874304121854, 0.1314688207407733)

(-0.4327214875753126, 0.1228532517712429)
(-0.43103677367522, 0.1181456260079302)

(-0.4163604930281117, 0.01155276932626105)
(-0.4196421347063989, 0.008473510917749784)

(-0.4163604930281117, 0.01155276932626105)
(-0.4149860352030541, 0.00781239847206523)

(-0.369939132884182, 0.02237019749195517)
(-0.3664980951173938, 0.02601095297125518)

(-0.369939132884182, 0.02237019749195517)
(-0.368520762453404, 0.01754545667461354)

(-0.3395794223875645, 0.04183753764897979)
(-0.3444423333200115, 0.04300033482092676)

(-0.4552209167803259, 0.08292996939918193)
(-0.4503014625621442, 0.0820362533122917)

(0.4724637870637886, -0.1605503983702104)
(0.4737375953979621, -0.1653854177422293)

(0.4191270160166397, -0.128066727791522)
(0.4143028622455956, -0.1267523684824628)

(0.4143028622455956, -0.1267523684824628)
(0.4094787084745504, -0.1254380091734021)

(0.4727348666294349, -0.1785761165492204)
(0.4775563153188285, -0.1798911885246228)

(0.2107438371864884, 0.2137611672141005)
(0.206171755948115, 0.2147843204341726)

(0.2107438371864884, 0.2137611672141005)
(0.2075244887622517, 0.2101773148815274)

(0.3586171984483144, -0.2344310976951987)
(0.3560840859328209, -0.2314349859063365)

(0.3586171984483144, -0.2344310976951987)
(0.3571703231599492, -0.237922643145985)

(0.0901219835277247, 0.164330519569071)
(0.08659542757290399, 0.1607842614623254)

(0.4803768972962388, -0.2075854065346213)
(0.4838575329046186, -0.2040814851532668)

(0.3224544505186637, -0.1690473949743727)
(0.3272786042941565, -0.170361754267351)

(0.3674167228690068, -0.2037373670850598)
(0.3722408762187469, -0.2050517257290038)

(0.3219938994658811, -0.2182893075266671)
(0.325544228589709, -0.2147688303814629)

(0.3219938994658811, -0.2182893075266671)
(0.3171697956305436, -0.216974888120938)

(0.4151799352339954, 0.1855035845277496)
(0.4138927341751938, 0.190333050305314)

(-0.480094071488337, 0.1138543777591215)
(-0.4751745670197448, 0.1129608159939199)

(-0.4339127931416394, -0.1210684017770317)
(-0.437509952893207, -0.1245412164455288)

(0.4199283357937501, -0.1821318629111777)
(0.424611996821718, -0.1833788887023459)

(-0.01570357305132302, 0.2237100930297059)
(-0.02053405497786879, 0.2249865848939329)

(0.4491589985235221, -0.208057489790872)
(0.4504300652397019, -0.2128907757339518)

(0.4491589985235221, -0.208057489790872)
(0.4527074604799687, -0.2045361589567932)

(0.3723821765247564, 0.16114710750889)
(0.3759214860679346, 0.1646783356751634)

(-0.3444423333200115, 0.04300033482092676)
(-0.3478808006765888, 0.03937032900306062)

(0.4548176285543031, 0.2367769719192946)
(0.4511441630835438, 0.2335140494464925)

(0.4548176285543031, 0.2367769719192946)
(0.454335945232952, 0.2405671475134788)

(-0.3198639579525801, -0.09522535257578964)
(-0.3234611177041484, -0.09869816724428168)

(-0.3198639579525801, -0.09522535257578964)
(-0.3162667982010112, -0.09175253790729654)

(-0.3478808006765888, 0.03937032900306062)
(-0.3527437116090373, 0.04053312617500639)

(0.3794608766954958, 0.1682098651265658)
(0.3759214860679346, 0.1646783356751634)

(-0.4839604509822966, 0.1762014065417679)
(-0.4807786082086227, 0.1799963724623788)

(-0.4839604509822966, 0.1762014065417679)
(-0.4886336339077723, 0.1770741272076137)

(-0.3799256590703917, -0.08700391359986581)
(-0.3751195334690563, -0.08838273799195098)

(0.465905255325697, -0.2036431548560778)
(0.461081101555421, -0.2023287955473572)

(-0.4580029050891293, -0.07811881819574643)
(-0.4531967729485771, -0.07949764095833978)

(0.2970545842804675, 0.2083249435121066)
(0.2957657417551823, 0.21315570178104)

(-0.3282672433054821, -0.09731934285219943)
(-0.3234611177041484, -0.09869816724428168)

(-0.3828470706673716, -0.1311351791178916)
(-0.3874193156566968, -0.1296699313560731)

(-0.3828470706673716, -0.1311351791178916)
(-0.3837366387979653, -0.1263551676029259)

(0.3303683745135554, -0.2160832129653384)
(0.325544228589709, -0.2147688303814629)

(-0.3751195334690563, -0.08838273799195098)
(-0.3739105676192908, -0.09323437705252358)

(-0.3996998026419459, 0.0161767069668343)
(-0.4029326600808267, 0.01278690162273991)

(-0.3342823347565814, -0.09108887939954302)
(-0.3390884603579155, -0.08971005500746024)

(0.3158959226636517, -0.2121401369587533)
(0.3171697956305436, -0.216974888120938)

(0.3158959226636517, -0.2121401369587533)
(0.311071769937355, -0.2108257737419683)

(-0.4775494407741691, 0.1838082863685339)
(-0.4807786082086227, 0.1799963724623788)

(-0.3967024919784671, -0.1092196260029043)
(-0.3918963663771333, -0.1105984503949874)

(0.3844285813010269, -0.2172810950492929)
(0.3857653069291994, -0.222664782033802)

(-0.3433649335968298, -0.2508691443331443)
(-0.3489348779323013, -0.253834810228724)

(-0.3433649335968298, -0.2508691443331443)
(-0.3387078085697392, -0.2512702121213863)

(-0.4029326600808267, 0.01278690162273991)
(-0.4014239780298989, 0.008947394236089756)

(-0.02053405497786879, 0.2249865848939329)
(-0.02536887737248487, 0.2262765802735247)

(0.298526085430515, 0.1334416131456382)
(0.2949998580350268, 0.1299112384358122)

(-0.3739105676192908, -0.09323437705252358)
(-0.369104442017956, -0.09461320144460804)

(-0.4374504772977542, -0.1605966801459656)
(-0.4386594431475166, -0.1557450410853916)

(-0.4374504772977542, -0.1605966801459656)
(-0.4410476370493226, -0.1640694948144567)

(-0.4100011163258818, -0.0558515963366053)
(-0.4087921504761221, -0.06070323539716711)

(-0.3955232639264242, -0.096043533213261)
(-0.3919261041748578, -0.09257071854476573)

(0.4786490397776476, 0.2304129483902688)
(0.4799183097450419, 0.2255731900177816)

(0.3076727293316451, 0.2189193526803866)
(0.3041333388281127, 0.215387825193264)

(-0.3558950310637211, -0.09389803556028181)
(-0.352297871312155, -0.09042522089178986)

(-0.3558950310637211, -0.09389803556028181)
(-0.3594921908152877, -0.09737085022877282)

(0.447607552810416, -0.1851965146618661)
(0.4488794752381558, -0.1900326940744542)

(-0.43103677367522, 0.1181456260079302)
(-0.4261174043516623, 0.1172518795184345)

(-0.4531967729485771, -0.07949764095833978)
(-0.4495996116936132, -0.07602482591522258)

(0.413760682264009, -0.090700937617544)
(0.4150344781952964, -0.0955359602571588)

(0.413760682264009, -0.090700937617544)
(0.408936545868186, -0.08938657373090098)

(0.2937211804427483, 0.1872459541867381)
(0.292545288518793, 0.1917263412471462)

(0.2937211804427483, 0.1872459541867381)
(0.2987562693511995, 0.1864196521042838)

(0.2937211804427483, 0.1872459541867381)
(0.2946702836278066, 0.1829903441868115)

(-0.02536887737248487, 0.2262765802735247)
(-0.03020425154027552, 0.2275701516525648)

(-0.4386594431475166, -0.1557450410853916)
(-0.4350622833959481, -0.1522722264168978)

(-0.352297871312155, -0.09042522089178986)
(-0.3487007115605854, -0.08695240622329728)

(0.4847084866177376, 0.2242343702830562)
(0.4799183097450419, 0.2255731900177816)

(0.3658718344636099, -0.1808766287358949)
(0.364598026129432, -0.1760416093638736)

(0.2882248046086924, -0.2090890146224077)
(0.2846754012456819, -0.2126106241342309)

(0.2882248046086924, -0.2090890146224077)
(0.2930489596460032, -0.2104033691872012)

(-0.3594921908152877, -0.09737085022877282)
(-0.3642983164166212, -0.095992025836691)

(-0.2586527665804634, -0.072242966911842)
(-0.259861732430229, -0.06739132785126473)

(-0.4899168758549913, 0.1421289383148964)
(-0.4950153346393782, 0.1424837474549676)

(-0.4899168758549913, 0.1421289383148964)
(-0.4913952872414702, 0.1465755058501667)

(-0.4899168758549913, 0.1421289383148964)
(-0.4921532074743506, 0.1386414126274916)

(-0.3438945859592499, -0.08833123061537801)
(-0.3487007115605854, -0.08695240622329728)

(-0.3438945859592499, -0.08833123061537801)
(-0.3390884603579155, -0.08971005500746024)

(-0.4503014625621442, 0.0820362533122917)
(-0.4453702258079003, 0.08113951196232572)

(0.3321027580662493, -0.1716761135726229)
(0.3356531035031226, -0.1681554535096554)

(0.3321027580662493, -0.1716761135726229)
(0.3272786042941565, -0.170361754267351)

(0.292545288518793, 0.1917263412471462)
(0.2912651793496355, 0.1964597185563354)

(0.4514331378882328, -0.1997007401407901)
(0.4527074604799687, -0.2045361589567932)

(0.4514331378882328, -0.1997007401407901)
(0.4466028994124434, -0.1983949096950841)

(-0.3527437116090373, 0.04053312617500639)
(-0.3576066225414836, 0.04169592334695237)

(0.4586417849841405, 0.2044583791888882)
(0.4599193461991042, 0.1996263721857125)

(-0.4494509224022228, -0.1661634850908637)
(-0.4458537626506563, -0.1626906704223754)

(-0.4494509224022228, -0.1661634850908637)
(-0.4542570480035537, -0.1647846606987828)

(-0.03983685423602905, 0.2300336679205395)
(-0.03503430536233711, 0.2287977691968949)

(0.4838575329046186, -0.2040814851532668)
(0.4826358667344526, -0.1992351800822666)

(0.4838575329046186, -0.2040814851532668)
(0.4872869637680931, -0.2006551775446798)

(0.3901820933903702, -0.1201805719371595)
(0.3866317479535016, -0.1237012320001155)

(0.3901820933903702, -0.1201805719371595)
(0.3950062471614157, -0.1214949312462203)

(-0.03020425154027552, 0.2275701516525648)
(-0.03503430536233711, 0.2287977691968949)

(-0.4314651236443802, -0.1487994117484036)
(-0.4350622833959481, -0.1522722264168978)

(0.3356531035031226, -0.1681554535096554)
(0.3392034489400196, -0.1646347934466014)

(0.3866317479535016, -0.1237012320001155)
(0.3818075941824539, -0.122386872691058)

(0.2949998580350268, 0.1299112384358122)
(0.2914709988142317, 0.1263741055940722)

(-0.3642983164166212, -0.095992025836691)
(-0.369104442017956, -0.09461320144460804)

(-0.4458537626506563, -0.1626906704223754)
(-0.4410476370493226, -0.1640694948144567)

(0.4046545547035056, -0.1241236498643416)
(0.3998304009324613, -0.1228092905552811)

(0.4046545547035056, -0.1241236498643416)
(0.4094787084745504, -0.1254380091734021)

(0.4312401637499356, -0.05507073307206824)
(0.4360618462191371, -0.0563704521504532)

(0.4312401637499356, -0.05507073307206824)
(0.4347862366691846, -0.05154402982020227)

(0.4360618462191371, -0.0563704521504532)
(0.4347862366691846, -0.05154402982020227)

(0.4360618462191371, -0.0563704521504532)
(0.4396057032762785, -0.05284661745787138)

(0.4360618462191371, -0.0563704521504532)
(0.4408800094702031, -0.05767416471424511)

(0.4360618462191371, -0.0563704521504532)
(0.4373296343975533, -0.06119521738419346)

(0.4347862366691846, -0.05154402982020227)
(0.4396057032762785, -0.05284661745787138)

(-0.4314948614421071, -0.1307716798981811)
(-0.435092021193677, -0.1342444945666779)

(-0.3576066225414836, 0.04169592334695237)
(-0.3610450898980606, 0.03806591752908953)

(0.4198585629437883, -0.09685033775053246)
(0.4150344781952964, -0.0955359602571588)

(0.3998304009324613, -0.1228092905552811)
(0.3950062471614157, -0.1214949312462203)

(-0.4386891809452447, -0.1377173092351716)
(-0.435092021193677, -0.1342444945666779)

(0.2912651793496355, 0.1964597185563354)
(0.2864363807988637, 0.1977346304194524)

(0.4453197838659538, -0.1935591215724403)
(0.4466028994124434, -0.1983949096950841)

(0.4453197838659538, -0.1935591215724403)
(0.4488794752381558, -0.1900326940744542)

(0.4290106779783198, 0.2176520089779624)
(0.4302943306719266, 0.2128189139090796)

(0.358228984458551, -0.1518665125037903)
(0.3569551761243763, -0.1470314931317765)

(0.358228984458551, -0.1518665125037903)
(0.3546786390216808, -0.1553871725667477)

(0.4649025266839257, -0.2168338537196442)
(0.4636287183978036, -0.2119988343690732)

(0.4649025266839257, -0.2168338537196442)
(0.4613521820555199, -0.220354514143451)

(0.3585000640242043, -0.1698922306827897)
(0.3633242177952537, -0.1712065899918538)

(0.3364661619676628, -0.2222324191002791)
(0.3377381745334345, -0.2270656760629222)

(0.3392034489400196, -0.1646347934466014)
(0.3427537943769027, -0.1611141333836041)

(-0.4375991662865094, -0.07045802089490943)
(-0.4388081321364531, -0.06560638183438323)

(-0.4375991662865094, -0.07045802089490943)
(-0.441196326038095, -0.07393083556340485)

(0.3097979576051887, -0.2059907692964526)
(0.311071769937355, -0.2108257737419683)

(0.3097979576051887, -0.2059907692964526)
(0.3049738044030806, -0.2046764078891964)

(0.4775563153188285, -0.1798911885246228)
(0.4788328287346394, -0.184725495230296)

(0.3857653069291994, -0.222664782033802)
(0.3817040502072759, -0.2243499194552569)

(0.3627820620869929, -0.1351551410700492)
(0.3663324214521073, -0.1316344298855904)

(0.3627820620869929, -0.1351551410700492)
(0.3640558675686218, -0.1399901709118913)

(-0.4388081321364531, -0.06560638183438323)
(-0.4352109723846965, -0.06213356716584816)

(0.2914709988142317, 0.1263741055940722)
(0.2879426920844321, 0.1228341336282502)

(0.3569551761243763, -0.1470314931317765)
(0.3605055216563292, -0.1435108327198222)

(0.3427537943769027, -0.1611141333836041)
(0.3463041398137663, -0.157593473320648)

(-0.4261174043516623, 0.1172518795184345)
(-0.4244348972534058, 0.1125472325079402)

(0.3712450567317343, -0.2308518642187845)
(0.369343783415148, -0.226420757080887)

(0.3712450567317343, -0.2308518642187845)
(0.3744938884484262, -0.2270982738990314)

(-0.4238219173237101, -0.2030204626390272)
(-0.4200034167751088, -0.199322815358544)

(0.4563611806101943, 0.1960872825738934)
(0.4599193461991042, 0.1996263721857125)

(0.4563611806101943, 0.1960872825738934)
(0.4529766047882808, 0.1924583629002532)

(0.4563611806101943, 0.1960872825738934)
(0.4517240587332334, 0.1977038202432111)

(0.3463041398137663, -0.157593473320648)
(0.3498544852506374, -0.1540728132576922)

(-0.3610450898980606, 0.03806591752908953)
(-0.3659080008305055, 0.03922871470103736)

(-0.4495996116936132, -0.07602482591522258)
(-0.4460024516913839, -0.07255201118427121)

(0.4016592621501403, 0.202593466922352)
(0.405198683124828, 0.2061251093051332)

(-0.4578542077551211, -0.1682574753672754)
(-0.4614513675066885, -0.1717302900357719)

(-0.4578542077551211, -0.1682574753672754)
(-0.4542570480035537, -0.1647846606987828)

(0.424611996821718, -0.1833788887023459)
(0.4258213875740299, -0.1885616645113665)

(0.4590756043832822, -0.2287103390774154)
(0.462625956778502, -0.2251896537340404)

(0.4590756043832822, -0.2287103390774154)
(0.4555271138771005, -0.2322283312828743)

(0.3640558675686218, -0.1399901709118913)
(0.3605055216563292, -0.1435108327198222)

(0.2823979219501449, -0.2209653544538724)
(0.2775768794517426, -0.2196538181033091)

(-0.4614513675066885, -0.1717302900357719)
(-0.4602424515735141, -0.1765820028443437)

(0.2879426920844321, 0.1228341336282502)
(0.2844109022585921, 0.1192945525646665)

(0.3498544852506374, -0.1540728132576922)
(0.3546786390216808, -0.1553871725667477)

(0.4613521820555199, -0.220354514143451)
(0.462625956778502, -0.2251896537340404)

(-0.441196326038095, -0.07393083556340485)
(-0.4460024516913839, -0.07255201118427121)

(-0.1000804729028718, -0.09971633303830607)
(-0.10128994174532, -0.09486284834279629)

(-0.1000804729028718, -0.09971633303830607)
(-0.1036776629011452, -0.1031891018973711)

(0.4568101181111808, -0.237050296719703)
(0.4532487614736954, -0.2405865326569855)

(0.4568101181111808, -0.237050296719703)
(0.4555271138771005, -0.2322283312828743)

(-0.4602424515735141, -0.1765820028443437)
(-0.4638396196445089, -0.1800548298041699)

(-0.4244348972534058, 0.1125472325079402)
(-0.4195176001540527, 0.1116545777309786)

(-0.4195176001540527, 0.1116545777309786)
(-0.417826563804635, 0.1069436132964244)

(0.2549648159712083, -0.2358997192017518)
(0.2585532390176302, -0.2324031914169533)

(0.2549648159712083, -0.2358997192017518)
(0.2562016193098643, -0.2412099139471409)

(-0.1829934606066101, -0.07142478627435775)
(-0.1817844947568451, -0.07627642533493928)

(0.2844109022585921, 0.1192945525646665)
(0.2808809289371865, 0.1157639976896722)

(-0.4638396196445089, -0.1800548298041699)
(-0.4626309578964756, -0.1849067948069059)

(0.2808809289371865, 0.1157639976896722)
(0.276029687498381, 0.1170005523170358)

(-0.4662278356685151, -0.1883792399447203)
(-0.4650192151593843, -0.1932304724649171)

(-0.4662278356685151, -0.1883792399447203)
(-0.4626309578964756, -0.1849067948069059)

(0.2775768794517426, -0.2196538181033091)
(0.274025194899076, -0.2231724325665622)

(0.4788328287346394, -0.184725495230296)
(0.4800993999407689, -0.1895628935616611)

(0.3633242177952537, -0.1712065899918538)
(0.364598026129432, -0.1760416093638736)

(-0.4650192151593843, -0.1932304724649171)
(-0.4686163262354542, -0.1967032675588001)

(-0.4352109723846965, -0.06213356716584816)
(-0.4304048467832775, -0.06351239155790502)

(-0.4686163262354542, -0.1967032675588001)
(-0.4722141771021474, -0.2001753650276019)

(-0.1265289157388481, -0.08311902362202331)
(-0.1217226292811858, -0.08449707475773807)

(0.405198683124828, 0.2061251093051332)
(0.4087381034168313, 0.2096567507372408)

(-0.4039860248747861, -0.06208205978925956)
(-0.4027770590250256, -0.06693369884982556)

(-0.4039860248747861, -0.06208205978925956)
(-0.4087921504761221, -0.06070323539716711)

(-0.4722141771021474, -0.2001753650276019)
(-0.4758108441392993, -0.2036486869044066)

(-0.417826563804635, 0.1069436132964244)
(-0.4166900154259865, 0.1023394164437117)

(-0.4304048467832775, -0.06351239155790502)
(-0.4268076870316975, -0.06003957688941219)

(-0.4758108441392993, -0.2036486869044066)
(-0.4794167257172106, -0.2071358289299698)

(-0.4794167257172106, -0.2071358289299698)
(-0.4827710040104816, -0.2106637632172332)

(-0.3784917698650381, -0.2365765388918732)
(-0.3833213095209159, -0.2352595696591465)

(-0.3784917698650381, -0.2365765388918732)
(-0.3820481649208358, -0.2401053905387698)

(-0.3784917698650381, -0.2365765388918732)
(-0.3771304926832215, -0.2414010985339799)

(0.274025194899076, -0.2231724325665622)
(0.2692027935535808, -0.221860515939662)

(0.4800993999407689, -0.1895628935616611)
(0.481367815796521, -0.1943995116271668)

(-0.3751790090645038, -0.05232727429153)
(-0.3763879749142679, -0.04747563523097188)

(-0.3751790090645038, -0.05232727429153)
(-0.3787761688160755, -0.05580008896002682)

(0.1663749258151515, -0.2193542307644424)
(0.1693712745915144, -0.2153514231211789)

(0.1663749258151515, -0.2193542307644424)
(0.1614102923385574, -0.2187605857294667)

(0.1663749258151515, -0.2193542307644424)
(0.1633798094337208, -0.2233562898933188)

(-0.4027770590250256, -0.06693369884982556)
(-0.3979709334236867, -0.06831252324190981)

(-0.4827710040104816, -0.2106637632172332)
(-0.4854516247737659, -0.2136536740668222)

(0.4087381034168313, 0.2096567507372408)
(0.4122775222003675, 0.213188390068723)

(-0.4268076870316975, -0.06003957688941219)
(-0.4220015614303646, -0.06141840128149523)

(-0.4220015614303646, -0.06141840128149523)
(-0.4171954358290311, -0.06279722567357865)

(-0.4123893102276985, -0.06417605006566245)
(-0.4171954358290311, -0.06279722567357865)

(-0.4123893102276985, -0.06417605006566245)
(-0.4087921504761221, -0.06070323539716711)

(-0.1060958372477595, -0.09348451925746094)
(-0.10128994174532, -0.09486284834279629)

(0.481367815796521, -0.1943995116271668)
(0.4826358667344526, -0.1992351800822666)

(0.2669222603710282, -0.2302118673588792)
(0.2633731481747889, -0.2337218195596651)

(0.4826358667344526, -0.1992351800822666)
(0.4872869637680931, -0.2006551775446798)

(0.4872869637680931, -0.2006551775446798)
(0.4916658803864566, -0.2026440393107737)

(0.4122775222003675, 0.213188390068723)
(0.4158169436302757, 0.2167200330854283)

(0.130565464019586, -0.2236771930313421)
(0.1326633079273003, -0.2280322227525783)

(-0.3979709334236867, -0.06831252324190981)
(-0.3931648078223554, -0.06969134763398932)

(-0.3559842444568913, -0.03981484000967468)
(-0.3547752786071298, -0.04466647907023091)

(-0.3559842444568913, -0.03981484000967468)
(-0.3607903700582112, -0.03843601561757653)

(0.2633731481747889, -0.2337218195596651)
(0.2585532390176302, -0.2324031914169533)

(0.4158169436302757, 0.2167200330854283)
(0.4145281374432619, 0.2215510486110255)

(-0.3931648078223554, -0.06969134763398932)
(-0.3895676480707963, -0.06621853296550809)

(-0.3763879749142679, -0.04747563523097188)
(-0.3727908151626987, -0.04400282056247435)

(-0.435236546346151, 0.2069278843798028)
(-0.4335542780581801, 0.2022193806383056)

(-0.435236546346151, 0.2069278843798028)
(-0.4320114422408633, 0.2107381835682192)

(-0.435236546346151, 0.2069278843798028)
(-0.4369231969432958, 0.2116347666559805)

(-0.3895676480707963, -0.06621853296550809)
(-0.38597048831923, -0.0627457182970187)

(0.4145281374432619, 0.2215510486110255)
(0.4180675679888176, 0.2250827043217853)

(-0.38597048831923, -0.0627457182970187)
(-0.3823733285676482, -0.05927290362852287)

(-0.4261942293873947, -0.2161943546805075)
(-0.4300864588126562, -0.2193555885777028)

(-0.4261942293873947, -0.2161943546805075)
(-0.4253916285359391, -0.2211273956527796)

(-0.3823733285676482, -0.05927290362852287)
(-0.3787761688160755, -0.05580008896002682)

(0.4180675679888176, 0.2250827043217853)
(0.416777347245829, 0.2299130356137167)

(-0.336759742051557, -0.04533013757802615)
(-0.3415658676528823, -0.04395131318593556)

(-0.336759742051557, -0.04533013757802615)
(-0.3355507762018198, -0.05018177663858212)

(-0.3547752786071298, -0.04466647907023091)
(-0.3499691530057796, -0.04604530346231903)

(0.416777347245829, 0.2299130356137167)
(0.415440192997885, 0.2347283828592264)

(-0.3727908151626987, -0.04400282056247435)
(-0.3691936554111188, -0.04053000589398034)

(0.1782235514447373, 0.2038236154718754)
(0.1734340238331671, 0.2044229532554104)

(-0.3691936554111188, -0.04053000589398034)
(-0.3655964956595441, -0.03705719122549287)

(-0.3655964956595441, -0.03705719122549287)
(-0.3607903700582112, -0.03843601561757653)

(0.415440192997885, 0.2347283828592264)
(0.4192432947489194, 0.2387488106602239)

(-0.3499691530057796, -0.04604530346231903)
(-0.3451630274044482, -0.04742412785439729)

(-0.3055347945417134, -0.04527863020150508)
(-0.3103409201431496, -0.04389980580937923)

(-0.3055347945417134, -0.04527863020150508)
(-0.3043258286919706, -0.05013026926201849)

(-0.3451630274044482, -0.04742412785439729)
(-0.3415658676528823, -0.04395131318593556)

(-0.3355507762018198, -0.05018177663858212)
(-0.330744650600491, -0.05156060103066301)

(-0.330744650600491, -0.05156060103066301)
(-0.3271474908489229, -0.04808778636218325)

(-0.3271474908489229, -0.04808778636218325)
(-0.323550331097329, -0.04461497169370725)

(-0.2743098470319716, -0.04522712282492219)
(-0.2731008811821831, -0.05007876188544746)

(-0.2743098470319716, -0.04522712282492219)
(-0.2791159726333184, -0.04384829843284272)

(-0.323550331097329, -0.04461497169370725)
(-0.3187442054960032, -0.04599379608577941)

(-0.2731008811821831, -0.05007876188544746)
(-0.2682947555808545, -0.05145758627752338)

(-0.3187442054960032, -0.04599379608577941)
(-0.3139380798946806, -0.04737262047785055)

(-0.3139380798946806, -0.04737262047785055)
(-0.3103409201431496, -0.04389980580937923)

(-0.3043258286919706, -0.05013026926201849)
(-0.2995197030906552, -0.05150909365408704)

(-0.2406967056203488, -0.03685116171932547)
(-0.245502831221669, -0.03547233732724474)

(-0.2406967056203488, -0.03685116171932547)
(-0.2394877397706144, -0.04170280077985389)

(-0.2995197030906552, -0.05150909365408704)
(-0.2959225433390999, -0.04803627898561626)

(-0.2959225433390999, -0.04803627898561626)
(-0.2923253835875612, -0.04456346431714977)

(-0.2923253835875612, -0.04456346431714977)
(-0.2875192579862275, -0.04594228870922398)

(0.1674029916671892, -0.2107550150178008)
(0.1693712745915144, -0.2153514231211789)

(-0.2875192579862275, -0.04594228870922398)
(-0.2827131323848934, -0.04732111310130926)

(-0.2827131323848934, -0.04732111310130926)
(-0.2791159726333184, -0.04384829843284272)

(-0.2130689178620224, -0.04027246901131341)
(-0.211859952012328, -0.04512410807182946)

(-0.2130689178620224, -0.04027246901131341)
(-0.217875043463402, -0.03889364461917145)

(-0.211859952012328, -0.04512410807182946)
(-0.2106509861626196, -0.04997574713236382)

(-0.2682947555808545, -0.05145758627752338)
(-0.2646975958292678, -0.04798477160907625)

(-0.2646975958292678, -0.04798477160907625)
(-0.2598914702279498, -0.0493635960011272)

(-0.2598914702279498, -0.0493635960011272)
(-0.2562943104764278, -0.04589078133267188)

(-0.2562943104764278, -0.04589078133267188)
(-0.2526971507248113, -0.04241796666417447)

(-0.1806350045025282, -0.04507260069527608)
(-0.1794260386527838, -0.04992423975577229)

(-0.1806350045025282, -0.04507260069527608)
(-0.1854411301038488, -0.04369377630319184)

(-0.2526971507248113, -0.04241796666417447)
(-0.2490999909732494, -0.03894515199569177)

(-0.2490999909732494, -0.03894515199569177)
(-0.245502831221669, -0.03547233732724474)

(0.1909406397463834, 0.2074145696831006)
(0.1936935055484288, 0.2115883739462202)

(-0.1794260386527838, -0.04992423975577229)
(-0.1746199130514812, -0.05130306414786617)

(-0.119339648428236, -0.07619074110009483)
(-0.1157725680450418, -0.07265787783426964)

(-0.2394877397706144, -0.04170280077985389)
(-0.2346816141692789, -0.04308162517193561)

(-0.3943885732107665, -0.2093138832245044)
(-0.3980454716830313, -0.2131944995545977)

(-0.4286479601440463, 0.2013209554114854)
(-0.4335542780581801, 0.2022193806383056)

(-0.2346816141692789, -0.04308162517193561)
(-0.2298754885679025, -0.04446044956397663)

(-0.2298754885679025, -0.04446044956397663)
(-0.2262783288163415, -0.0409876348955298)

(-0.14941005699271, -0.04502109331873744)
(-0.1542161825940372, -0.0436422689266265)

(-0.14941005699271, -0.04502109331873744)
(-0.1482010911429711, -0.0498727323792095)

(-0.2262783288163415, -0.0409876348955298)
(-0.222681169064754, -0.03751482022707746)

(-0.222681169064754, -0.03751482022707746)
(-0.217875043463402, -0.03889364461917145)

(-0.2106509861626196, -0.04997574713236382)
(-0.2058448605612893, -0.05135457152443249)

(-0.2058448605612893, -0.05135457152443249)
(-0.202247700809765, -0.0478817568559886)

(-0.11818510948292, -0.04496958594219051)
(-0.1169761436331818, -0.04982122500266521)

(-0.11818510948292, -0.04496958594219051)
(-0.1229912350842421, -0.04359076155010988)

(0.1026906416938014, 0.1342002633855969)
(0.09915347873165316, 0.1306751267748825)

(0.1026906416938014, 0.1342002633855969)
(0.1043203770230606, 0.1295407604504582)

(-0.202247700809765, -0.0478817568559886)
(-0.1974415752083961, -0.04926058124803702)

(-0.1169761436331818, -0.04982122500266521)
(-0.1121708457484503, -0.05119895983917558)

(-0.1974415752083961, -0.04926058124803702)
(-0.1938444154567732, -0.04578776657958356)

(-0.1938444154567732, -0.04578776657958356)
(-0.1890382898553918, -0.04716659097160621)

(0.09051989103142831, 0.1463067469053044)
(0.09182972011124031, 0.141481371524448)

(0.09051989103142831, 0.1463067469053044)
(0.09404570409086775, 0.1498530286949076)

(-0.1890382898553918, -0.04716659097160621)
(-0.1854411301038488, -0.04369377630319184)

(-0.1746199130514812, -0.05130306414786617)
(-0.1710227532998579, -0.04783024947943521)

(-0.1710227532998579, -0.04783024947943521)
(-0.1662166276984507, -0.0492090738714451)

(-0.1662166276984507, -0.0492090738714451)
(-0.1626194679469146, -0.0457362592029773)

(-0.1626194679469146, -0.0457362592029773)
(-0.1590223081953659, -0.04226344453454872)

(-0.1590223081953659, -0.04226344453454872)
(-0.1542161825940372, -0.0436422689266265)

(-0.1482010911429711, -0.0498727323792095)
(-0.1433949655416791, -0.05125155677133533)

(-0.1433949655416791, -0.05125155677133533)
(-0.1397978057899966, -0.04777874210283404)

(-0.1397978057899966, -0.04777874210283404)
(-0.1349916801886504, -0.04915756649488637)

(-0.1349916801886504, -0.04915756649488637)
(-0.1313945204371376, -0.04568475182648259)

(-0.1313945204371376, -0.04568475182648259)
(-0.1265883948358038, -0.04706357621849727)

(-0.1265883948358038, -0.04706357621849727)
(-0.1229912350842421, -0.04359076155010988)

(-0.1121708457484503, -0.05119895983917558)
(-0.1085739684579023, -0.04772613874118379)

(-0.1085739684579023, -0.04772613874118379)
(-0.1037667326787417, -0.04910605911833733)

(-0.1037667326787417, -0.04910605911833733)
(-0.1001698485028593, -0.04562266028648352)

(0.1085457010163915, 0.1460129791582401)
(0.1037127091087098, 0.1472934510517064)

(0.0975717672811363, 0.153398982129896)
(0.09404570409086775, 0.1498530286949076)

(-0.3775007774556314, -0.2233796666479296)
(-0.378723807521453, -0.2183983391413005)

(-0.05851324616756206, 0.09929164073900548)
(-0.05993643287429785, 0.1040842776579683)

(-0.05851324616756206, 0.09929164073900548)
(-0.05708958380104902, 0.094500789729127)

(-0.05851324616756206, 0.09929164073900548)
(-0.05365424252198092, 0.09812753010780956)

(0.319273731137457, 0.2376780453104496)
(0.3165385045149909, 0.2338726222751646)

(0.2229336683753449, -0.2200453168642807)
(0.2194000025249909, -0.223553696648241)

(0.2229336683753449, -0.2200453168642807)
(0.2275054925670337, -0.2213457275984528)

(0.2229336683753449, -0.2200453168642807)
(0.2237873642360593, -0.2248052716568821)

(-0.3953039277446162, -0.2410638857448911)
(-0.3965305424817399, -0.2361657493540398)

(-0.3953039277446162, -0.2410638857448911)
(-0.3991787310303988, -0.2445487185960264)

(-0.3953039277446162, -0.2410638857448911)
(-0.4001666061275615, -0.239668660618516)

(0.429546768149302, -0.2213969981453243)
(0.4315756081395261, -0.2260580508870393)

(-0.378723807521453, -0.2183983391413005)
(-0.3798509378362392, -0.2131566803490336)

(-0.04976966215808958, -0.1918115486341628)
(-0.05102780536996113, -0.1869724291995257)

(0.1614102923385574, -0.2187605857294667)
(0.1584214956522537, -0.222759712935689)

(0.1614102923385574, -0.2187605857294667)
(0.1633798094337208, -0.2233562898933188)

(-0.436357550902752, -0.2077067838031264)
(-0.4409647479452272, -0.2059464537068823)

(0.1936935055484288, 0.2115883739462202)
(0.1964477375022277, 0.2157530585354903)

(-0.07310058175633669, 0.1027792799950842)
(-0.06823763412963975, 0.1016167864331634)

(0.1964477375022277, 0.2157530585354903)
(0.1942603560221799, 0.2202362569621638)

(0.1964477375022277, 0.2157530585354903)
(0.199392250517356, 0.2198963446271263)

(-0.07638530796423645, -0.1754834317994335)
(-0.07156543609877133, -0.1768134074405764)

(0.4188852760801345, -0.2293371983956501)
(0.4138411914724718, -0.2289845779735991)

(0.4188852760801345, -0.2293371983956501)
(0.4211465863300425, -0.2336686855563779)

(0.4188852760801345, -0.2293371983956501)
(0.4160834912391145, -0.2333749591209564)

(0.3296553844746212, 0.2465470338395233)
(0.3348752875233332, 0.2459639280866342)

(0.3296553844746212, 0.2465470338395233)
(0.3264028755682741, 0.2529038313339113)

(-0.07156543609877133, -0.1768134074405764)
(-0.07030729286011358, -0.1816525267408571)

(0.2998785711029437, -0.1853363355557498)
(0.2986047671300929, -0.1805013150473915)

(-0.4409647479452272, -0.2059464537068823)
(-0.4417321868738436, -0.2007651216977503)

(-0.08484046677399432, 0.09668188548639713)
(-0.0862647713679282, 0.1014752695880378)

(-0.0862647713679282, 0.1014752695880378)
(-0.08282632283793587, 0.1051051974381323)

(-0.07938782708982467, 0.1087353216190724)
(-0.08282632283793587, 0.1051051974381323)

(-0.09440665218412371, -0.1750026485513981)
(-0.0931485089439751, -0.1798417678477422)

(-0.4386071730324574, 0.2163426865115309)
(-0.4369231969432958, 0.2116347666559805)

(-0.4386071730324574, 0.2163426865115309)
(-0.4353744042370942, 0.2201540590120998)

(-0.4386071730324574, 0.2163426865115309)
(-0.4402922261557032, 0.2210470082047884)

(0.2986047671300929, -0.1805013150473915)
(0.2973309677083394, -0.1756662934630276)

(-0.2155234782951045, -0.190993594453177)
(-0.2167816283643828, -0.1861545061556839)

(-0.174873628858481, -0.1752586809646852)
(-0.173615482708007, -0.180097789695468)

(-0.4433124341981274, -0.2189609261715864)
(-0.4425146441872183, -0.2238968905367373)

(-0.4433124341981274, -0.2189609261715864)
(-0.4471813911055936, -0.22211824184099)

(-0.4433124341981274, -0.2189609261715864)
(-0.4479619891332978, -0.2172026514752131)

(-0.173615482708007, -0.180097789695468)
(-0.1723573213989498, -0.1849368427157488)

(-0.2192979184847165, -0.1764762849538603)
(-0.2180397745980092, -0.1813154012046199)

(-0.2167816283643828, -0.1861545061556839)
(-0.2180397745980092, -0.1813154012046199)

(-0.2457009165077087, -0.1781750284316963)
(-0.2444429134924128, -0.1830146974382292)

(-0.02972302363071484, 0.1213673440684429)
(-0.03316398798255489, 0.1183447545664305)

(-0.1591557368437826, -0.1840870499435164)
(-0.1604139804361353, -0.1792484538497617)

(-0.1868169275058008, -0.180946882121873)
(-0.1880750957336797, -0.1761078534313865)

(0.2973309677083394, -0.1756662934630276)
(0.2960571811248865, -0.1708312688714442)

(-0.4320114422408633, 0.2107381835682192)
(-0.4369231969432958, 0.2116347666559805)

(0.2760246955840345, -0.1969122120342489)
(0.2795737149350027, -0.1932930913163723)

(-0.3833213095209159, -0.2352595696591465)
(-0.3820481649208358, -0.2401053905387698)

(-0.2312412738833499, -0.1821649027090069)
(-0.2324995630991604, -0.1773325162698679)

(-0.2622698430799013, -0.2005441165064699)
(-0.2635169405782028, -0.1957169823785455)

(-0.2622698430799013, -0.2005441165064699)
(-0.2574986977569425, -0.2019301955566084)

(0.2782978050784302, -0.1884427219089631)
(0.2795737149350027, -0.1932930913163723)

(0.3348752875233332, 0.2459639280866342)
(0.3400907288364757, 0.2456139783743529)

(-0.3820481649208358, -0.2401053905387698)
(-0.3771304926832215, -0.2414010985339799)

(0.2960571811248865, -0.1708312688714442)
(0.2947833652181129, -0.1659962548723507)

(0.2194000025249909, -0.223553696648241)
(0.2207850331810896, -0.2285621865189018)

(0.2194000025249909, -0.223553696648241)
(0.2237873642360593, -0.2248052716568821)

(0.2207850331810896, -0.2285621865189018)
(0.2175521484561843, -0.2321468764013015)

(0.2207850331810896, -0.2285621865189018)
(0.2237873642360593, -0.2248052716568821)

(0.2207850331810896, -0.2285621865189018)
(0.2245674613329348, -0.2289236238030498)

(-0.4246129614235712, -0.2260550498672755)
(-0.4253916285359391, -0.2211273956527796)

(-0.4246129614235712, -0.2260550498672755)
(-0.4284450711744386, -0.2290718624591695)

(-0.3906980968794951, -0.2242750054811792)
(-0.3955228554983337, -0.2229619516622471)

(-0.4099097695590145, -0.2189949671075233)
(-0.4127747492542903, -0.2221104595029388)

(-0.4099097695590145, -0.2189949671075233)
(-0.4136255833468573, -0.2176079736999971)

(0.2947833652181129, -0.1659962548723507)
(0.2899593556761872, -0.164681851629402)

(-0.1350363570350511, 0.008731948428684338)
(-0.1374767341279744, 0.01191416276366495)

(-0.4300864588126562, -0.2193555885777028)
(-0.4253916285359391, -0.2211273956527796)

(0.3882706424220382, -0.2360650717869)
(0.3907165366294067, -0.2409943462077092)

(0.3882706424220382, -0.2360650717869)
(0.3853019430596679, -0.240007938944579)

(0.2922359749890229, -0.1563266872370643)
(0.2874142538867175, -0.1550157795175536)

(0.4138411914724718, -0.2289845779735991)
(0.4110288397991598, -0.2331131109398276)

(0.4138411914724718, -0.2289845779735991)
(0.4160834912391145, -0.2333749591209564)

(-0.4284450711744386, -0.2290718624591695)
(-0.4276416109430715, -0.233895578959677)

(0.3967039797834815, -0.2235943186347809)
(0.4019039545898402, -0.2239276912894231)

(0.3967039797834815, -0.2235943186347809)
(0.394707940400924, -0.2193872164298056)

(0.3967039797834815, -0.2235943186347809)
(0.4000640480519995, -0.2198796395556575)

(0.1653467075827308, -0.2279532259937662)
(0.1633798094337208, -0.2233562898933188)

(0.1653467075827308, -0.2279532259937662)
(0.162321488221379, -0.2319173461766348)

(0.1653467075827308, -0.2279532259937662)
(0.1672906785729929, -0.2324222107581498)

(0.1942603560221799, 0.2202362569621638)
(0.199392250517356, 0.2198963446271263)

(-0.4353744042370942, 0.2201540590120998)
(-0.4402922261557032, 0.2210470082047884)

(0.2825909606366127, -0.1537048872103637)
(0.2874142538867175, -0.1550157795175536)

(-0.3955228554983337, -0.2229619516622471)
(-0.3967926458615432, -0.2181064722891162)

(-0.4402922261557032, 0.2210470082047884)
(-0.4419652116629199, 0.2257525463555758)

(0.2095307952475306, 0.1332273156583546)
(0.2059913532880838, 0.1296956826470854)

(-0.3967926458615432, -0.2181064722891162)
(-0.3980454716830313, -0.2131944995545977)

(0.1584214956522537, -0.222759712935689)
(0.1633798094337208, -0.2233562898933188)

(0.2059913532880838, 0.1296956826470854)
(0.2072799069066799, 0.1248650268494384)

(-0.3965305424817399, -0.2361657493540398)
(-0.4001666061275615, -0.239668660618516)

(-0.4178950853491256, 0.2279351421882607)
(-0.4181811352923098, 0.2327771262922814)

(-0.4178950853491256, 0.2279351421882607)
(-0.4215893837757019, 0.2297072189403261)

(-0.4178950853491256, 0.2279351421882607)
(-0.4206746048916923, 0.2252818533631092)

(0.26710427625003, 0.3432762451314975)
(0.2720066903019583, 0.3494321877472675)

(0.2168163684018867, 0.08603186889379051)
(0.220815108658152, 0.08541370297107567)

(-0.4425146441872183, -0.2238968905367373)
(-0.4471813911055936, -0.22211824184099)

(0.4019039545898402, -0.2239276912894231)
(0.4000640480519995, -0.2198796395556575)

(-0.4773143729226366, -0.01852684152663497)
(-0.4785033641984539, -0.01372415551593107)

(-0.4688566326354485, -0.0524811205724188)
(-0.4736646806272778, -0.05110273747675124)

(-0.4471813911055936, -0.22211824184099)
(-0.4479619891332978, -0.2172026514752131)

(-0.4170235718193825, -0.4549048934816389)
(-0.4192475104182558, -0.446179184732833)

(-0.4170235718193825, -0.4549048934816389)
(-0.4265204344396146, -0.4529874422026391)

(0.4459663859916872, -0.07698212710243577)
(0.450783677316881, -0.0782881041938078)

(0.2677546559495326, 0.08082688869009719)
(0.2627969375047883, 0.08101576905445737)

(0.2677546559495326, 0.08082688869009719)
(0.2660009086835857, 0.08442736813806313)

(-0.3970513622504353, -0.4266124388584838)
(-0.3994452599452601, -0.4181422919339078)

(-0.3970513622504353, -0.4266124388584838)
(-0.4048107694340613, -0.4331202308278269)

(0.2876315543960583, 0.04550519553412388)
(0.2831952727888439, 0.04658668190311602)

(0.2876315543960583, 0.04550519553412388)
(0.2865785343633117, 0.04996021748899083)

(-0.4957050126093009, 0.1671407124544756)
(-0.4926489435675819, 0.1646610003282902)

(-0.4957050126093012, 0.157221863949731)
(-0.4958065032235742, 0.1524956669784488)

(-0.4957050126093012, 0.157221863949731)
(-0.4918164676365704, 0.1602850949254002)

(-0.4950153346393782, 0.1424837474549676)
(-0.4913952872414702, 0.1465755058501667)

(-0.4950153346393782, 0.1424837474549676)
(-0.4921532074743506, 0.1386414126274916)

(-0.4958065032235742, 0.1524956669784488)
(-0.4923833730313328, 0.1505812505493338)

(-0.4959376088689977, -0.1326330493915686)
(-0.4920235039359176, -0.1351505232921857)

(-0.4959376088689977, -0.1326330493915686)
(-0.4924870567210009, -0.1306205039023269)

(-0.4479619891332978, -0.2172026514752131)
(-0.4522655516837333, -0.2155083894120174)

(-0.4494270008696467, -0.2350687824992898)
(-0.4533525660934294, -0.2383276681229165)

(-0.4494270008696467, -0.2350687824992898)
(-0.4485297241754139, -0.2397082797534287)

(-0.4533525660934294, -0.2383276681229165)
(-0.4485297241754139, -0.2397082797534287)

(-0.4533525660934294, -0.2383276681229165)
(-0.4517486782153871, -0.2417997468273893)

(-0.4533525660934294, -0.2383276681229165)
(-0.4573848978584847, -0.2391895713450761)

(-0.4533525660934294, -0.2383276681229165)
(-0.4567840327261217, -0.2359844290623077)

(-0.4955920158342239, -0.1075008144582543)
(-0.4959289964875686, -0.1026257895514884)

(0.449033485934288, 0.02975324589935164)
(0.4502070716283778, 0.02490439422651577)

(0.449033485934288, 0.02975324589935164)
(0.4527632633416654, 0.03277435891813952)

(0.1875154095010588, 0.2336475001539065)
(0.1852115910917834, 0.2380907881935528)

(0.1875154095010588, 0.2336475001539065)
(0.1825581407336448, 0.2339432578679023)

(0.1852115910917834, 0.2380907881935528)
(0.1825581407336448, 0.2339432578679023)

(0.1852115910917834, 0.2380907881935528)
(0.1823872398320525, 0.2416067296846944)

(0.1929026923030197, 0.242331618168862)
(0.1906880729214091, 0.2468912070476487)

(0.4916632628243309, -0.405581728930024)
(0.4830440750301034, -0.4002415981053913)

(0.4916632628243309, -0.405581728930024)
(0.4842103025142004, -0.4105039190314099)

(0.4830440750301034, -0.4002415981053913)
(0.4748549161624005, -0.4053315544390364)

(0.4830440750301034, -0.4002415981053913)
(0.4842103025142004, -0.4105039190314099)

(-0.4957050126093018, -0.09274934866888958)
(-0.49282378350326, -0.09532182071754834)

(-0.4522655516837333, -0.2155083894120174)
(-0.4528200548789595, -0.2105880212305179)

(-0.4522655516837333, -0.2155083894120174)
(-0.4562843732288152, -0.213585375926321)

(0.4385968731181141, -0.06601676113685939)
(0.4337804106500951, -0.06471855915249204)

(0.4385968731181141, -0.06601676113685939)
(0.4373296343975533, -0.06119521738419346)

(-0.4959183637728682, 0.08280185550709346)
(-0.4960733472271688, 0.0778338091295469)

(-0.4959183637728682, 0.08280185550709346)
(-0.4923071777935745, 0.0857943008218019)

(0.04071814782795412, -0.112406823946768)
(0.04346294308149982, -0.1094566102239471)

(0.04071814782795412, -0.112406823946768)
(0.03947845560634468, -0.1083652788006491)

(0.04071814782795412, -0.112406823946768)
(0.03777901422047096, -0.1154362679541024)

(0.1518530381695594, 0.1013178566563576)
(0.1567465389834471, 0.1009886987451208)

(-0.4960733472271688, 0.0778338091295469)
(-0.4930824746282279, 0.07539136378558506)

(-0.4959019923377506, 0.0679925209697009)
(-0.4915670488292447, 0.06549295830010855)

(-0.4959019923377506, 0.0679925209697009)
(-0.4916386316594402, 0.07082715276294542)

(0.3464495651262611, 0.03804341707013484)
(0.3430552975838285, 0.03464154809105811)

(0.03239505985480488, 0.1238061655595102)
(0.03099845334164306, 0.1286166955888917)

(0.444166797448327, -0.03620097632090599)
(0.4429147799998732, -0.03140144776287784)

(0.444166797448327, -0.03620097632090599)
(0.4393493039312766, -0.03489118926959513)

(0.294359991153405, 0.05238685418801997)
(0.2899864755083513, 0.05334528224694918)

(0.294359991153405, 0.05238685418801997)
(0.2934087158622569, 0.05679689135564556)

(0.02333917540709618, 0.1394069313602946)
(0.02474135452338523, 0.1346059140901886)

(0.491832354632177, -0.42551157298049)
(0.4834697912505055, -0.42999515377684)

(0.491832354632177, -0.42551157298049)
(0.4838494362469855, -0.4201510478128935)

(0.491527119867351, 0.424771499489039)
(0.4829393710430265, 0.4209192326913085)

(0.491527119867351, 0.424771499489039)
(0.4850603893236929, 0.4286716498688442)

(0.4829393710430265, 0.4209192326913085)
(0.4798973991024102, 0.4124779002682946)

(0.4829393710430265, 0.4209192326913085)
(0.4753109038412693, 0.4201781206776418)

(0.4829393710430265, 0.4209192326913085)
(0.4850603893236929, 0.4286716498688442)

(0.4892076878687908, -0.4457619947123823)
(0.4816242572817968, -0.4385259720309098)

(0.4892076878687908, -0.4457619947123823)
(0.4907124863859889, -0.4562710131988792)

(0.4892076878687908, -0.4457619947123823)
(0.4787885806702075, -0.4455236950982221)

(0.4816242572817968, -0.4385259720309098)
(0.4834697912505055, -0.42999515377684)

(0.4816242572817968, -0.4385259720309098)
(0.4761413674724766, -0.4329080733457246)

(0.4816242572817968, -0.4385259720309098)
(0.4787885806702075, -0.4455236950982221)

(0.4907124863859889, -0.4562710131988792)
(0.482514632851082, -0.4626157964826914)

(0.08570909134412848, -0.4284223266068856)
(0.08278341076304661, -0.4201733043022627)

(0.08570909134412848, -0.4284223266068856)
(0.09144583853874168, -0.4220932164419429)

(0.08570909134412848, -0.4284223266068856)
(0.09333957120519216, -0.4293146950479333)

(-0.0302853458730922, 0.06634580667543402)
(-0.03435677579672744, 0.06734857943187465)

(-0.0302853458730922, 0.06634580667543402)
(-0.02862315848722441, 0.06282126258516631)

(-0.0302853458730922, 0.06634580667543402)
(-0.03309896303637897, 0.06396025657001282)

(0.1980879271440923, 0.4124475478466096)
(0.2062495863910204, 0.4090730360048592)

(0.1980879271440923, 0.4124475478466096)
(0.1910280753023038, 0.4069886179058127)

(0.2062495863910204, 0.4090730360048592)
(0.2071149168223975, 0.4004059218151231)

(0.2062495863910204, 0.4090730360048592)
(0.213904682145787, 0.4056458946656452)

(0.2062495863910204, 0.4090730360048592)
(0.2127967801439467, 0.4144749187106341)

(0.168674432013938, 0.0538858023319409)
(0.1653612568186247, 0.05586471653755466)

(0.168674432013938, 0.0538858023319409)
(0.1661356217247011, 0.05097870627714915)

(0.168674432013938, 0.0538858023319409)
(0.1685860671537645, 0.05881590402464163)

(-0.4917366637039984, 0.4357162556013053)
(-0.4916196053403069, 0.4457443712322474)

(-0.4917366637039984, 0.4357162556013053)
(-0.4835734335352409, 0.4313806299763292)

(-0.4917366637039984, 0.4357162556013053)
(-0.4839122997799772, 0.4412788655163644)

(-0.4916196053403069, 0.4457443712322474)
(-0.4833709069574685, 0.450357896269315)

(-0.4916196053403069, 0.4457443712322474)
(-0.4839122997799772, 0.4412788655163644)

(-0.4833709069574685, 0.450357896269315)
(-0.4830082633128543, 0.4594939788304881)

(-0.4833709069574685, 0.450357896269315)
(-0.4839122997799772, 0.4412788655163644)

(-0.4833709069574685, 0.450357896269315)
(-0.4772043167811643, 0.4455625458098344)

(-0.4830082633128543, 0.4594939788304881)
(-0.4918515075214341, 0.4651348690800939)

(-0.4830082633128543, 0.4594939788304881)
(-0.4749242811746537, 0.4642105786540057)

(-0.4830082633128543, 0.4594939788304881)
(-0.4846697043303583, 0.4702434544857645)

(-0.491355541923894, 0.4155943050015282)
(-0.4828499102556397, 0.4209491705077208)

(-0.4828499102556397, 0.4209491705077208)
(-0.4835734335352409, 0.4313806299763292)

(-0.4960077641673424, 0.0480337944853302)
(-0.4918333928702657, 0.04568837715991565)

(-0.4960077641673424, 0.0480337944853302)
(-0.4925738466117383, 0.05079696789870421)

(-0.4958673526900564, -0.04810740287735158)
(-0.491565640492957, -0.05050322985649417)

(-0.4958673526900564, -0.04810740287735158)
(-0.4921688319760903, -0.04525930525704151)

(-0.4959003810664409, -0.05789904526672186)
(-0.4927895094301071, -0.06009795567350294)

(0.1466460770765645, -0.1950834945471218)
(0.1516240541454514, -0.1956969814278982)

(0.2994460458603644, 0.06826014891865233)
(0.3003385071437868, 0.06374271958896963)

(0.2994460458603644, 0.06826014891865233)
(0.3038277418990506, 0.06718122961764958)

(-0.03134557096497025, 0.08388120847542259)
(-0.02651127492235058, 0.0827161170132666)

(-0.4953912264034144, 0.02760598347480825)
(-0.490330576932688, 0.02676685994028272)

(-0.4953912264034144, 0.02760598347480825)
(-0.4922066933343436, 0.03114403916462578)

(-0.4953912264034144, 0.02760598347480825)
(-0.496770076889309, 0.02331740913567573)

(-0.4960086362516825, 0.03810628127758255)
(-0.4931649539212639, 0.03571596976660574)

(-0.4957050126093018, -0.03819568189279306)
(-0.492812027480839, -0.04067539401897677)

(0.4605623384826198, -0.01388992341928732)
(0.4593015191613694, -0.009088369558151167)

(0.4605623384826198, -0.01388992341928732)
(0.4557717405156666, -0.01258465901125466)

(0.3929245134134393, -0.0625572452090387)
(0.3893772749273914, -0.0660780049574099)

(0.3929245134134393, -0.0625572452090387)
(0.3916628834965125, -0.05769830212724989)

(0.4917856006470803, 0.4750880063735072)
(0.4926222708854083, 0.4847141718093216)

(0.4917856006470803, 0.4750880063735072)
(0.4859521490971132, 0.470188910421343)

(0.4917856006470803, 0.4750880063735072)
(0.4857174633659676, 0.4797494855601717)

(0.01502838305967719, 0.1369777841409276)
(0.01017097948156988, 0.1381644250584576)

(0.1052399843637007, 0.4701043482199369)
(0.09524777806820427, 0.4748001350799483)

(0.1052399843637007, 0.4701043482199369)
(0.1072228464396537, 0.4622073033897621)

(0.1052399843637007, 0.4701043482199369)
(0.09832280847981771, 0.4648813493234629)

(0.4355993885461778, -0.1056272229047506)
(0.434325840496454, -0.1007840423638005)

(-0.3874879001201645, -0.3173893060970344)
(-0.3887956281480145, -0.3093054221743986)

(-0.3874879001201645, -0.3173893060970344)
(-0.3960601475461496, -0.3137081325351269)

(-0.4916045572854882, -0.465825831450526)
(-0.4829661127925891, -0.4711070669171449)

(-0.4916045572854882, -0.465825831450526)
(-0.4840625159297401, -0.4608332705798838)

(-0.4918515075214341, 0.4651348690800939)
(-0.4846697043303583, 0.4702434544857645)

(0.4603051547528141, 0.004008535446517567)
(0.4638354683125223, 0.007497244359925385)

(0.4603051547528141, 0.004008535446517567)
(0.4590452036534085, 0.008809660300978982)

(0.4323303248634641, 0.02531599936804776)
(0.4275140873835319, 0.02661551352883067)

(0.4323303248634641, 0.02531599936804776)
(0.4358651740612833, 0.02883573088529685)

(0.01017097948156988, 0.1381644250584576)
(0.005314270834242435, 0.1393504891507907)

(0.1825581407336448, 0.2339432578679023)
(0.1799046266991522, 0.2299227270795923)

(0.1825581407336448, 0.2339432578679023)
(0.1787046186159559, 0.2336665643063164)

(0.2524636242401465, -0.1156216009970682)
(0.2505679646388967, -0.1113799871738165)

(0.2524636242401465, -0.1156216009970682)
(0.2551440106567336, -0.1120647452601697)

(0.2524636242401465, -0.1156216009970682)
(0.2570850275929847, -0.1164179096520495)

(-0.4363041254543424, -0.235438972522428)
(-0.4354378975417275, -0.2402444880536732)

(-0.4363041254543424, -0.235438972522428)
(-0.4315142742675315, -0.2369411466108435)

(0.07209417000022579, -0.06218017616854984)
(0.07136638245384946, -0.05855125718143008)

(0.07136638245384946, -0.05855125718143008)
(0.07248961894543364, -0.05575170242926865)

(0.07136638245384946, -0.05855125718143008)
(0.07444075791672121, -0.05723208926630884)

(-0.01066255925228856, 0.1477089871346105)
(-0.005801873862663592, 0.1465227164394843)

(-0.01066255925228856, 0.1477089871346105)
(-0.01411609667478514, 0.1440977653048765)

(-0.4958589328974619, 0.1969423555635166)
(-0.4920325400760046, 0.1998031563895825)

(0.450783677316881, -0.0782881041938078)
(0.4520577614450119, -0.08313492153212804)

(-0.1446477577877933, 0.4263500965573951)
(-0.1525640554933395, 0.4291205054310487)

(-0.1446477577877933, 0.4263500965573951)
(-0.1372184568217941, 0.424420769485961)

(-0.1446477577877933, 0.4263500965573951)
(-0.1390604296241109, 0.4315369582893991)

(0.4110288397991598, -0.2331131109398276)
(0.413298129441668, -0.2374830367559421)

(0.4110288397991598, -0.2331131109398276)
(0.4160834912391145, -0.2333749591209564)

(-0.4073008639944665, -0.2285729446266516)
(-0.411768130625754, -0.2269788336027139)

(0.005314270834242435, 0.1393504891507907)
(0.0004573020164864716, 0.140536805454591)

(0.2468861705915274, -0.1031909673027178)
(0.2512827862141641, -0.1037166938270663)

(0.2468861705915274, -0.1031909673027178)
(0.24923135919337, -0.09967774481750866)

(0.2468861705915274, -0.1031909673027178)
(0.2449920420949595, -0.09916374710021156)

(0.2512827862141641, -0.1037166938270663)
(0.24923135919337, -0.09967774481750866)

(0.2512827862141641, -0.1037166938270663)
(0.2533558977068282, -0.1077238323216765)

(0.2512827862141641, -0.1037166938270663)
(0.256035983735128, -0.1036132312974598)

(0.2512827862141641, -0.1037166938270663)
(0.2528233501000642, -0.1004704023205728)

(0.24923135919337, -0.09967774481750866)
(0.2449920420949595, -0.09916374710021156)

(0.24923135919337, -0.09967774481750866)
(0.2474423209800892, -0.0955927189331579)

(0.24923135919337, -0.09967774481750866)
(0.2520653486327227, -0.0962448237318704)

(0.24923135919337, -0.09967774481750866)
(0.2528233501000642, -0.1004704023205728)

(0.2533558977068282, -0.1077238323216765)
(0.2505679646388967, -0.1113799871738165)

(0.2533558977068282, -0.1077238323216765)
(0.2579080823755862, -0.1083683755351298)

(0.2533558977068282, -0.1077238323216765)
(0.256035983735128, -0.1036132312974598)

(0.2533558977068282, -0.1077238323216765)
(0.2551440106567336, -0.1120647452601697)

(0.2505679646388967, -0.1113799871738165)
(0.2551440106567336, -0.1120647452601697)

(-0.4784730158564775, -0.04972416795123499)
(-0.4736646806272778, -0.05110273747675124)

(0.4620831472764459, -0.03660298898988731)
(0.4656176453915473, -0.03308618356823424)

(0.3012344731417292, 0.059285484851118)
(0.2968625215282272, 0.06024378202728475)

(0.3012344731417292, 0.059285484851118)
(0.3003385071437868, 0.06374271958896963)

(-0.03075023981980712, 0.09709162270608093)
(-0.03561611887316322, 0.09826711662191173)

(0.2924534825069014, 0.06132730629662154)
(0.2934087158622569, 0.05679689135564556)

(0.2924534825069014, 0.06132730629662154)
(0.2968625215282272, 0.06024378202728475)

(-0.05080344426190845, -0.1183789466317603)
(-0.0520315861214206, -0.1134905488368295)

(-0.3991787310303988, -0.2445487185960264)
(-0.4001666061275615, -0.239668660618516)

(-0.3991787310303988, -0.2445487185960264)
(-0.4026356255229195, -0.2478169261073574)

(-0.4053358112348089, 0.231261469045873)
(-0.4050152389699118, 0.226282409946938)

(0.2033241139762878, 0.2922086112694531)
(0.2101186208562406, 0.2894689045896907)

(0.425554400486557, 0.31503747140037)
(0.4171387167463792, 0.3162041179219311)

(0.1435645576639991, -0.04281205616576598)
(0.1446616094644876, -0.04641943306607908)

(0.1435645576639991, -0.04281205616576598)
(0.1400863493807396, -0.04178132944314479)

(0.1435645576639991, -0.04281205616576598)
(0.1410078870542529, -0.04482716952829645)

(0.1446616094644876, -0.04641943306607908)
(0.1410078870542529, -0.04482716952829645)

(0.1446616094644876, -0.04641943306607908)
(0.1440395840485811, -0.04948920802639856)

(0.1446616094644876, -0.04641943306607908)
(0.1481789074801068, -0.04655037407606406)

(-0.4387348061659485, 0.2295653283306263)
(-0.4419652116629199, 0.2257525463555758)

(-0.0556613975117389, 0.08971821922870678)
(-0.05708958380104902, 0.094500789729127)

(0.2703460286975217, -0.1073939941257402)
(0.271983046378679, -0.1042735668800338)

(0.3104455209492121, -0.0149059976738621)
(0.3073035096748383, -0.01811162663327999)

(0.3104455209492121, -0.0149059976738621)
(0.3115655948995165, -0.01924856653976208)

(0.3104455209492121, -0.0149059976738621)
(0.3146269748991904, -0.01581414838441719)

(0.4307557360166247, -0.01918823191841843)
(0.4259283882675724, -0.01783108212529634)

(0.4307557360166247, -0.01918823191841843)
(0.4271798336745679, -0.02262479862068258)

(0.4259283882675724, -0.01783108212529634)
(0.4223243254636577, -0.02126168745563043)

(0.4259283882675724, -0.01783108212529634)
(0.4246684136840251, -0.01301264226543882)

(0.4259283882675724, -0.01783108212529634)
(0.4271798336745679, -0.02262479862068258)

(-0.4468822414203937, 0.2266318421377049)
(-0.4419652116629199, 0.2257525463555758)

(-0.4468822414203937, 0.2266318421377049)
(-0.4486135764888409, 0.2312588155425978)

(-0.4468822414203937, 0.2266318421377049)
(-0.4518566888832409, 0.2274638784499977)

(0.0004573020164864716, 0.140536805454591)
(-0.004399875889718706, 0.1417235490644414)

(0.261569168841989, 0.01904323250475521)
(0.2584052591987938, 0.01608001471404642)

(0.261569168841989, 0.01904323250475521)
(0.2572977879958274, 0.02050724984537925)

(0.261569168841989, 0.01904323250475521)
(0.2605384701237516, 0.02352973709122147)

(0.2584052591987938, 0.01608001471404642)
(0.2572977879958274, 0.02050724984537925)

(0.2584052591987938, 0.01608001471404642)
(0.2595133962847704, 0.01166960573743597)

(0.2584052591987938, 0.01608001471404642)
(0.2551901154404195, 0.01309746902961969)

(-0.4961678389377653, -0.02385064412771891)
(-0.4968634290052085, -0.02817821916858915)

(-0.4961678389377653, -0.02385064412771891)
(-0.4924641483383027, -0.0223927372445291)

(-0.4785033641984539, -0.01372415551593107)
(-0.4802020536218931, -0.009155408621888397)

(-0.05708958380104902, 0.094500789729127)
(-0.05365424252198092, 0.09812753010780956)

(0.4512302320514018, -0.02918693336053664)
(0.4464362452211044, -0.02789287187808173)

(-0.1260059950347676, 0.3670799756754413)
(-0.1339522606627359, 0.3701804533348313)

(-0.1260059950347676, 0.3670799756754413)
(-0.1277177756432588, 0.3746603029381595)

(-0.1260059950347676, 0.3670799756754413)
(-0.1198016849442792, 0.3717505836789642)

(0.3995944156304992, 0.2725145877843058)
(0.3917602454934937, 0.2765583645373413)

(-0.1216250123867707, 0.1569901215232113)
(-0.1181709084854147, 0.1606025909001211)

(0.1219950628940472, 0.1031643319674933)
(0.1197714118060979, 0.1076384532017206)

(0.3116850943696363, 0.06979105839576835)
(0.3073332882469821, 0.07070066337200756)

(0.3116850943696363, 0.06979105839576835)
(0.3108660010024862, 0.07426246618959087)

(0.4593015191613694, -0.009088369558151167)
(0.4557717405156666, -0.01258465901125466)

(-0.05915685330797477, 0.4820289099205984)
(-0.05806610978877559, 0.4720120369491956)

(-0.05915685330797477, 0.4820289099205984)
(-0.06853218904398664, 0.4837047035950957)

(-0.05915685330797477, 0.4820289099205984)
(-0.05149992301064777, 0.4758436548262203)

(-0.214785775780732, -0.3988847494497099)
(-0.2231397284015347, -0.3964142106447519)

(-0.004399875889718706, 0.1417235490644414)
(-0.005801873862663592, 0.1465227164394843)

(0.3536560866568639, 0.02774823918986311)
(0.354740796014286, 0.02340430135569458)

(0.3536560866568639, 0.02774823918986311)
(0.3582857962617172, 0.02677611752513451)

(0.2285639992836874, 0.3641686279831157)
(0.2365609522883256, 0.3629190947563941)

(0.2285639992836874, 0.3641686279831157)
(0.223746278930033, 0.357970886725842)

(0.2285639992836874, 0.3641686279831157)
(0.2209455609114765, 0.3655314249238966)

(-0.05021024071734495, 0.1017614617306231)
(-0.05365424252198092, 0.09812753010780956)

(-0.02523451163106808, 0.1512678681463418)
(-0.02037461880028434, 0.1500817234510438)

(-0.02523451163106808, 0.1512678681463418)
(-0.02868817274735138, 0.1476576620781039)

(0.2029712865749539, -0.04709930035998057)
(0.2002269979865367, -0.04856813989470571)

(0.2029712865749539, -0.04709930035998057)
(0.2051513075492639, -0.05028082337116282)

(0.4726693529231697, -0.02609422258331123)
(0.4678785341229186, -0.02479209602755111)

(0.4638354683125223, 0.007497244359925385)
(0.4590452036534085, 0.008809660300978982)

(0.4601136225991943, 0.08951241646260866)
(0.4554343856674209, 0.09100877170778932)

(0.4712663414267437, 0.06407771758793157)
(0.4677094751153612, 0.06054761101091023)

(0.3467470707392937, 0.02086473192974701)
(0.348076653463294, 0.01671119794207246)

(0.3467470707392937, 0.02086473192974701)
(0.3510110669480576, 0.01998714753724269)

(0.3124654479359231, 0.1652037764544173)
(0.3136521886359662, 0.1603329308576189)

(0.4648427710204728, 0.02058519864139339)
(0.4600442625175791, 0.02190956284241126)

(0.2331398877019774, -0.2883716085026966)
(0.2280878139883465, -0.2925241599863049)

(0.4685668153551031, -0.06088075473217545)
(0.4650380662526441, -0.06435385649518371)

(-0.3229454028966017, 0.4304220047543001)
(-0.3301570888838546, 0.4242054481338462)

(-0.3229454028966017, 0.4304220047543001)
(-0.3141349290746545, 0.4274192409266661)

(0.4192432947489194, 0.2387488106602239)
(0.4166272998248814, 0.2428105087813073)

(0.4192432947489194, 0.2387488106602239)
(0.4234811517147523, 0.2406311700108026)

(0.3352719736962263, -0.2927322618163253)
(0.3271349589714123, -0.2919405084196968)

(0.2855549613875933, 0.05446798019824972)
(0.2865785343633117, 0.04996021748899083)

(0.2855549613875933, 0.05446798019824972)
(0.2899864755083513, 0.05334528224694918)

(-0.07974147958307522, -0.03797641203913061)
(-0.0845605241391526, -0.03658974796909301)

(0.4148899991585319, 0.05676892144211204)
(0.4132546271512714, 0.06148642289722633)

(0.1723617678858123, 0.1087249746862218)
(0.1693419423173689, 0.104477481405077)

(-0.01411609667478514, 0.1440977653048765)
(-0.01897240876640435, 0.1452842753913205)

(-0.2894201434107049, -0.2871020627253822)
(-0.2971588097780636, -0.2866536358509906)

(-0.2894201434107049, -0.2871020627253822)
(-0.2918647600575073, -0.2802952891359407)

(-0.4303706580771048, 0.456644924223804)
(-0.4394495129339998, 0.4597894884407191)

(-0.4303706580771048, 0.456644924223804)
(-0.4282176802405914, 0.447123836398323)

(-0.4303706580771048, 0.456644924223804)
(-0.4373573659932305, 0.4500966045402755)

(-0.4394495129339998, 0.4597894884407191)
(-0.4373573659932305, 0.4500966045402755)

(-0.4394495129339998, 0.4597894884407191)
(-0.4484915943217148, 0.4629953726614089)

(-0.4394495129339998, 0.4597894884407191)
(-0.446495090160857, 0.4532746757957042)

(-0.4394495129339998, 0.4597894884407191)
(-0.4412590646672502, 0.4699805879125186)

(0.1293828406470105, -0.01319239279881814)
(0.128479490008228, -0.009752272374373825)

(0.1293828406470105, -0.01319239279881814)
(0.1268945846098183, -0.01559129959750922)

(0.1293828406470105, -0.01319239279881814)
(0.1302942959943553, -0.01659404028297704)

(0.3331259591468927, 0.05477527795529661)
(0.3284115380315917, 0.05616340741046372)

(0.1004998909600948, -0.05483061660970929)
(0.09719383673687189, -0.05390189948755776)

(0.1004998909600948, -0.05483061660970929)
(0.1029491895517578, -0.05244059222613208)

(0.09719383673687189, -0.05390189948755776)
(0.09646335492876039, -0.05060361878174252)

(0.09719383673687189, -0.05390189948755776)
(0.09406841988531954, -0.05292555066847873)

(0.09719383673687189, -0.05390189948755776)
(0.09483620241622186, -0.05626267554154764)

(-0.01897240876640435, 0.1452842753913205)
(-0.02037461880028434, 0.1500817234510438)

(-0.03980404330855392, 0.1548266983720528)
(-0.03494725292062487, 0.153640877723406)

(-0.03980404330855392, 0.1548266983720528)
(-0.04325976909581569, 0.1512174011694877)

(0.03791139183684217, -0.0214165534851113)
(0.03618634123788533, -0.01916563036015028)

(0.03791139183684217, -0.0214165534851113)
(0.03846739345632741, -0.01933099405702202)

(0.03791139183684217, -0.0214165534851113)
(0.04057892942875803, -0.02279286597727074)

(0.4771415702978006, -0.0765916143877738)
(0.4806586266677136, -0.07309121710860655)

(0.4771415702978006, -0.0765916143877738)
(0.4784049565105475, -0.0813883481126775)

(0.4279749910911574, -0.3675653582418887)
(0.4206821635901343, -0.3732092811512742)

(0.4279749910911574, -0.3675653582418887)
(0.4266513401081073, -0.3586212770813609)

(0.4279749910911574, -0.3675653582418887)
(0.4353280974675384, -0.3618512240082589)

(-0.2995037073121899, -0.4140882102401173)
(-0.3014827144447692, -0.4052714961697027)

(-0.2995037073121899, -0.4140882102401173)
(-0.3082516953059314, -0.4114032629075393)

(0.3367613823351779, 0.01123267816301957)
(0.3381773142595438, 0.007269389355340816)

(0.3367613823351779, 0.01123267816301957)
(0.3414484242010081, 0.01032673277478326)

(0.4474632071596701, 0.05257740111570503)
(0.4439173390318665, 0.04904676546476998)

(0.4249567769907188, 0.03624433600489978)
(0.4284800095080171, 0.03976161303490594)

(0.2787358482912838, 0.04770326106445291)
(0.2798265320092559, 0.0432086582368199)

(0.2787358482912838, 0.04770326106445291)
(0.2831952727888439, 0.04658668190311602)

(0.4830963499412101, 0.1042672151682088)
(0.4789820194287143, 0.1017291590395858)

(0.4830963499412101, 0.1042672151682088)
(0.483710877478749, 0.1079204804573505)

(-0.4050152389699118, 0.226282409946938)
(-0.4057173110187778, 0.2226187280451596)

(-0.4696739265645025, 0.3518823359936592)
(-0.4626594550281896, 0.3584145311285203)

(-0.4696739265645025, 0.3518823359936592)
(-0.4766969318376855, 0.3453253607712777)

(-0.4696739265645025, 0.3518823359936592)
(-0.4669501411631381, 0.3431131572230206)

(0.1068761705631261, -0.04437684100372844)
(0.1059695420648954, -0.04114668606005442)

(-0.02868817274735138, 0.1476576620781039)
(-0.03354425049372576, 0.1488440962496763)

(0.2462776009536067, -0.08425850697712453)
(0.2481509296643524, -0.08813714548977714)

(0.2462776009536067, -0.08425850697712453)
(0.2481958771085142, -0.08135661868450625)

(0.2462776009536067, -0.08425850697712453)
(0.2493793076431864, -0.08521732263390704)

(0.2481509296643524, -0.08813714548977714)
(0.252270571294618, -0.0872989461335681)

(0.2481509296643524, -0.08813714548977714)
(0.2456053422074226, -0.09163678255036864)

(0.2481509296643524, -0.08813714548977714)
(0.2497837729301761, -0.09191113779436136)

(0.2481509296643524, -0.08813714548977714)
(0.2493793076431864, -0.08521732263390704)

(0.4396057032762785, -0.05284661745787138)
(0.4408800094702031, -0.05767416471424511)

(0.3431864614638341, -0.4012781207039285)
(0.3345726550119768, -0.397676363633099)

(0.04673319981272533, -0.1216543138319259)
(0.04885451618262733, -0.1240356038071703)

(0.162321488221379, -0.2319173461766348)
(0.1672906785729929, -0.2324222107581498)

(-0.03354425049372576, 0.1488440962496763)
(-0.03494725292062487, 0.153640877723406)

(0.06224105693570162, -0.1478808452669426)
(0.05803268661046952, -0.1466765988004083)

(-0.05437701815199133, 0.1583809887655792)
(-0.04951970876749691, 0.1571979168467774)

(-0.05437701815199133, 0.1583809887655792)
(-0.05783191086023284, 0.1547758202611398)

(0.4516120174345833, -0.04725265902568667)
(0.4528869417102135, -0.05204355844715732)

(-0.02267184015779288, -0.02423503052409288)
(-0.02325010664967429, -0.02049344303759928)

(-0.02267184015779288, -0.02423503052409288)
(-0.01952016103865516, -0.0216758003749992)

(-0.2709275631853142, 0.188675979423715)
(-0.267767818330095, 0.1924496747068109)

(0.2449920420949595, -0.09916374710021156)
(0.2474423209800892, -0.0955927189331579)

(0.2474423209800892, -0.0955927189331579)
(0.2520653486327227, -0.0962448237318704)

(0.2474423209800892, -0.0955927189331579)
(0.2456053422074226, -0.09163678255036864)

(0.2474423209800892, -0.0955927189331579)
(0.2497837729301761, -0.09191113779436136)

(0.2520653486327227, -0.0962448237318704)
(0.2497837729301761, -0.09191113779436136)

(0.2520653486327227, -0.0962448237318704)
(0.2558113560208012, -0.09514342079320569)

(0.2520653486327227, -0.0962448237318704)
(0.2528233501000642, -0.1004704023205728)

(0.1127898937408102, -0.2042026137602511)
(0.1147548139410614, -0.2087706432590209)

(0.4439173390318665, 0.04904676546476998)
(0.4390966326104526, 0.05035064517573758)

(0.1498960753999751, -0.1692819795616642)
(0.14687047677785, -0.1732080422922509)

(0.4330520139291543, -0.09594256827189199)
(0.4366014521240658, -0.0924043191567885)

(0.4330520139291543, -0.09594256827189199)
(0.434325840496454, -0.1007840423638005)

(0.2105376666124904, -0.04877481237893412)
(0.2081082641159454, -0.05135498673222251)

(0.2105376666124904, -0.04877481237893412)
(0.2117651373129882, -0.05223849733841987)

(0.402111283685736, 0.02710897568406948)
(0.405908928923766, 0.02558007964307609)

(-0.2712441962181834, -0.2952475892554438)
(-0.2629799330262506, -0.2965487146847026)

(-0.2712441962181834, -0.2952475892554438)
(-0.2668729776985668, -0.289113258995685)

(-0.2629799330262506, -0.2965487146847026)
(-0.2668729776985668, -0.289113258995685)

(-0.2629799330262506, -0.2965487146847026)
(-0.259583590024456, -0.289485850461993)

(-0.2629799330262506, -0.2965487146847026)
(-0.2563433062805016, -0.2947385322067468)

(-0.2629799330262506, -0.2965487146847026)
(-0.2618325903942543, -0.303674857240038)

(0.15355369598129, -0.2003015073036966)
(0.1516240541454514, -0.1956969814278982)

(-0.04325976909581569, 0.1512174011694877)
(-0.04811596488417805, 0.1524040106278675)

(0.3223268342927285, -0.2977824661223867)
(0.3271349589714123, -0.2919405084196968)

(0.4611278647693136, 0.4150792929472775)
(0.4519436076492767, 0.4160394580935628)

(0.4611278647693136, 0.4150792929472775)
(0.4674167787152451, 0.423501541611163)

(0.4611278647693136, 0.4150792929472775)
(0.4577034417408248, 0.4231883404118946)

(0.4519436076492767, 0.4160394580935628)
(0.4462098462309591, 0.4082061953997512)

(0.4519436076492767, 0.4160394580935628)
(0.4577034417408248, 0.4231883404118946)

(0.4519436076492767, 0.4160394580935628)
(0.4442289386765078, 0.4165834444846838)

(0.4519436076492767, 0.4160394580935628)
(0.4507278756219653, 0.4230080083306401)

(0.4462098462309591, 0.4082061953997512)
(0.4495464251692378, 0.3996651855896226)

(0.4462098462309591, 0.4082061953997512)
(0.4401580043024019, 0.4008538971044299)

(0.4462098462309591, 0.4082061953997512)
(0.4372774283297683, 0.4094702074362064)

(0.4462098462309591, 0.4082061953997512)
(0.4442289386765078, 0.4165834444846838)

(0.4674167787152451, 0.423501541611163)
(0.4577034417408248, 0.4231883404118946)

(0.4674167787152451, 0.423501541611163)
(0.4753109038412693, 0.4201781206776418)

(0.4674167787152451, 0.423501541611163)
(0.4614167006623373, 0.4294323189320304)

(0.4495464251692378, 0.3996651855896226)
(0.4401580043024019, 0.4008538971044299)

(0.4401580043024019, 0.4008538971044299)
(0.4298077855692083, 0.4023809768933178)

(0.4401580043024019, 0.4008538971044299)
(0.4345564835708134, 0.3929329379143179)

(0.4401580043024019, 0.4008538971044299)
(0.4372774283297683, 0.4094702074362064)

(0.2020566748091601, 0.257968710289273)
(0.1987097743691378, 0.251738616274036)

(-0.3301570888838546, 0.4242054481338462)
(-0.3389913146887631, 0.4271974105152377)

(-0.30705201385259, -0.4538778916666457)
(-0.3158722022037863, -0.4510766612311935)

(-0.30705201385259, -0.4538778916666457)
(-0.3089871218397037, -0.444707119947249)

(-0.3158722022037863, -0.4510766612311935)
(-0.3089871218397037, -0.444707119947249)

(-0.3158722022037863, -0.4510766612311935)
(-0.3179373636625137, -0.4419689690421663)

(-0.3158722022037863, -0.4510766612311935)
(-0.3247526896952636, -0.4483941596083142)

(-0.3158722022037863, -0.4510766612311935)
(-0.3227746800103407, -0.4576098917906145)

(0.1849147927690047, 0.4423282116263561)
(0.1937891102126822, 0.4390739755846048)

(0.1672906785729929, -0.2324222107581498)
(0.1689208052097044, -0.236830834169917)

(-0.03279404351982446, 0.02698174021665102)
(-0.03688265178202844, 0.02344325080874192)

(0.4507112433387422, 0.07424845702138573)
(0.4555434397124476, 0.07282702834966533)

(0.4507112433387422, 0.07424845702138573)
(0.4496678890301334, 0.07972981048284397)

(-0.368532086542607, -0.3026225100872454)
(-0.3624893670386324, -0.297732794613188)

(-0.368532086542607, -0.3026225100872454)
(-0.3613240401172171, -0.3053730133993187)

(0.3594581862229853, -0.07156039787625891)
(0.3629752098432363, -0.06805387665041682)

(-0.04811596488417805, 0.1524040106278675)
(-0.04951970876749691, 0.1571979168467774)

(0.150520023738446, -0.04472288469409781)
(0.1481789074801068, -0.04655037407606406)

(-0.06894918673424733, 0.1619394737404314)
(-0.06409269464655873, 0.1607524003687224)

(-0.06894918673424733, 0.1619394737404314)
(-0.07240392428318979, 0.1583360005809182)

(0.4590452036534085, 0.008809660300978982)
(0.4577812722068499, 0.01361678575995351)

(0.1155154150544455, -0.03150958682706434)
(0.1131128123864708, -0.03398843221678034)

(0.1155154150544455, -0.03150958682706434)
(0.1146424222431005, -0.02829343267312606)

(0.4006693910035948, -0.02446764914708722)
(0.405510046079025, -0.0257225927248381)

(-0.4535665758374348, 0.4467129558384136)
(-0.4515718377078013, 0.437078447323704)

(-0.4535665758374348, 0.4467129558384136)
(-0.4444457940155271, 0.4435838879542022)

(-0.4535665758374348, 0.4467129558384136)
(-0.446495090160857, 0.4532746757957042)

(-0.4515718377078013, 0.437078447323704)
(-0.45879627884643, 0.4305824773252225)

(-0.4515718377078013, 0.437078447323704)
(-0.4423948480428251, 0.434039857640672)

(-0.4515718377078013, 0.437078447323704)
(-0.4444457940155271, 0.4435838879542022)

(0.06417927539964095, -0.06954036148009238)
(0.0605257596199416, -0.06857219891274435)

(-0.4268297123122753, -0.4104362426880137)
(-0.4196458517946276, -0.4040429637499816)

(0.08828849786988673, -0.007227082344618711)
(0.08529337019017567, -0.00647390521309037)

(0.08828849786988673, -0.007227082344618711)
(0.08743275478773611, -0.004234179314747877)

(-0.08938439350127628, -0.03520827504893258)
(-0.0845605241391526, -0.03658974796909301)

(-0.08938439350127628, -0.03520827504893258)
(-0.09296184651590078, -0.03867492734616164)

(0.4284800095080171, 0.03976161303490594)
(0.4272046687962506, 0.04457361381115407)

(0.4590890232296537, 0.0763182345522757)
(0.4555434397124476, 0.07282702834966533)

(0.3249536415228995, 0.05271890342914209)
(0.3261906119309845, 0.04794866912609315)

(0.3249536415228995, 0.05271890342914209)
(0.3284115380315917, 0.05616340741046372)

(0.2975636112252044, -0.01150113784652497)
(0.2932851991230415, -0.01036419022815253)

(0.2975636112252044, -0.01150113784652497)
(0.2964415756075838, -0.007218127315645556)

(0.3946741492264771, 0.0379017662079051)
(0.3976176540528795, 0.04100178670384792)

(-0.06841315190847833, 0.3774380131060177)
(-0.06697870885934601, 0.3691085009334535)

(-0.06841315190847833, 0.3774380131060177)
(-0.07478479600273165, 0.3719777842073777)

(-0.06841315190847833, 0.3774380131060177)
(-0.07627345916965424, 0.3803764451117124)

(-0.05783191086023284, 0.1547758202611398)
(-0.06268787895977126, 0.1559628072974551)

(0.2708207032013309, -0.1777698828138737)
(0.2667623114982561, -0.1822203070002388)

(0.2210734250249513, -0.1483698569894464)
(0.2175204208839958, -0.1473350934300466)

(0.2210734250249513, -0.1483698569894464)
(0.2193795961743083, -0.1519006761607797)

(-0.1684748046886615, -0.3710912017681092)
(-0.1628247651739634, -0.365366923645075)

(-0.1684748046886615, -0.3710912017681092)
(-0.1606061572749957, -0.3733767381359704)

(0.1296354314386872, -0.02570700146575436)
(0.1286770666568334, -0.02234406375086958)

(0.1296354314386872, -0.02570700146575436)
(0.132171077721095, -0.02339248556257595)

(0.1801096828603097, 0.3792014213206646)
(0.1819746231697643, 0.3715046505478101)

(-0.4773782674577126, -0.4554475040772107)
(-0.4840625159297401, -0.4608332705798838)

(-0.4773782674577126, -0.4554475040772107)
(-0.4847726436451982, -0.4519100746826474)

(0.1794350512402312, 0.4275026128528523)
(0.172579864015513, 0.4218794023167901)

(0.4600442625175791, 0.02190956284241126)
(0.456468733868086, 0.01846747847551195)

(0.1758214332016497, -0.07025707265032148)
(0.1780377703378839, -0.06708971062076813)

(-0.06268787895977126, 0.1559628072974551)
(-0.06409269464655873, 0.1607524003687224)

(0.01811571967348219, 0.03525268103267742)
(0.01891278912295237, 0.03239797188513799)

(0.01811571967348219, 0.03525268103267742)
(0.02088347337126986, 0.0343924963814)

(0.01811571967348219, 0.03525268103267742)
(0.02007640649086039, 0.0371749920515818)

(0.4224016600839851, 0.0458633285157921)
(0.4272046687962506, 0.04457361381115407)

(-0.08352280065802291, 0.1655028544058992)
(-0.07866446141148538, 0.1643147741675189)

(-0.08352280065802291, 0.1655028544058992)
(-0.08697603137857976, 0.1618971553087936)

(0.2065886228472368, 0.07582549082933178)
(0.207897633916682, 0.07113232367827693)

(0.2065886228472368, 0.07582549082933178)
(0.2105154160703417, 0.0751770431079745)

(0.207897633916682, 0.07113232367827693)
(0.2038270214287902, 0.06857036358393058)

(0.207897633916682, 0.07113232367827693)
(0.210815772865543, 0.06798699914836419)

(0.207897633916682, 0.07113232367827693)
(0.2105154160703417, 0.0751770431079745)

(0.4674032413901764, 0.3339096642312969)
(0.4587422432547805, 0.3343663229752496)

(0.4674032413901764, 0.3339096642312969)
(0.4643758226925417, 0.3420781197478917)

(0.3136521886359662, 0.1603329308576189)
(0.3182107762680085, 0.1583558244476971)

(0.3419351967354671, 0.2402115856453861)
(0.3400907288364757, 0.2456139783743529)

(-0.4505744883194541, -0.4198753935578012)
(-0.4414550898802079, -0.4230948522900522)

(-0.4505744883194541, -0.4198753935578012)
(-0.443046617973335, -0.4132323853435917)

(0.494853171030733, 0.2218100321371524)
(0.4918810103880603, 0.2261277839865605)

(0.4959447091025904, -0.2213166619832709)
(0.49201612807905, -0.2196366590614333)

(0.4959447091025904, -0.2213166619832709)
(0.4928135442254551, -0.2237402024214733)

(0.325999839411786, 0.3046524367409271)
(0.3286839110763003, 0.2973963491474544)

(-0.2801104796169668, -0.275000262348253)
(-0.282515905022179, -0.2686441739531821)

(-0.2801104796169668, -0.275000262348253)
(-0.2870676029686329, -0.2743387812527972)

(-0.2801104796169668, -0.275000262348253)
(-0.2754316389672049, -0.2691348143784901)

(0.2861231866638647, -0.1196121523744152)
(0.2827073491549766, -0.1228116539761001)

(-0.07240392428318979, 0.1583360005809182)
(-0.07725968893157137, 0.159523153185918)

(0.4080600149157178, -0.03534342788246417)
(0.4045173043650467, -0.03884915539397994)

(0.4390966326104526, 0.05035064517573758)
(0.4342859166962433, 0.05164075524313679)

(0.3862912926094519, 0.002421844219048789)
(0.3904510155041075, 0.001053093209049849)

(0.3862912926094519, 0.002421844219048789)
(0.38918747552962, 0.005697512439077015)

(0.08243979818418413, -0.0166740222896961)
(0.0817131805960286, -0.01375791020510893)

(0.08243979818418413, -0.0166740222896961)
(0.0795427533187293, -0.01579833492429786)

(0.08243979818418413, -0.0166740222896961)
(0.08027087937879789, -0.01868917905993759)

(0.08243979818418413, -0.0166740222896961)
(0.08313836795230896, -0.01953912365375056)

(0.08118247236670055, -0.03259589843116696)
(0.07823571654960172, -0.03170427329496875)

(0.08118247236670055, -0.03259589843116696)
(0.07894665761876608, -0.03475687661906143)

(-0.1017463809090357, 0.196733104597913)
(-0.1040858677139465, 0.2023411378772344)

(0.01828159323682069, -0.0415758258217331)
(0.02177617589600335, -0.04212055188478401)

(0.02177617589600335, -0.04212055188478401)
(0.02265797848003101, -0.04546600000376633)

(0.2692996003574397, 0.004689557142663057)
(0.2734648889829663, 0.003407040719090924)

(-0.07725968893157137, 0.159523153185918)
(-0.07866446141148538, 0.1643147741675189)

(0.1999517504187092, 0.06922670742129883)
(0.201197253344383, 0.0646540718943238)

(0.1999517504187092, 0.06922670742129883)
(0.2038270214287902, 0.06857036358393058)

(0.201197253344383, 0.0646540718943238)
(0.1972789260468292, 0.06208476613715888)

(0.201197253344383, 0.0646540718943238)
(0.2042797373805456, 0.06141625401990346)

(0.201197253344383, 0.0646540718943238)
(0.2038270214287902, 0.06857036358393058)

(0.180548023318584, -0.1294115376059937)
(0.1777579871058624, -0.1330943661388856)

(-0.09809169933349532, 0.1690621874156659)
(-0.09323519026358258, 0.1678771182240364)

(-0.09809169933349532, 0.1690621874156659)
(-0.1015439161893681, 0.1654528472543879)

(0.4289822553120188, 0.4127874306514266)
(0.4214118451967965, 0.4074669844754022)

(0.4289822553120188, 0.4127874306514266)
(0.4298077855692083, 0.4023809768933178)

(0.4289822553120188, 0.4127874306514266)
(0.4372774283297683, 0.4094702074362064)

(0.1640717779933255, -0.08598010928796186)
(0.1617640232373748, -0.0889822904092239)

(0.1640717779933255, -0.08598010928796186)
(0.1656479101103302, -0.08935089854997544)

(0.05208057701312631, 0.08841488670546949)
(0.05350953803906504, 0.08392349683680594)

(0.3613121287357149, 0.06491594244957342)
(0.3565657558704054, 0.06622240521011605)

(0.1934275403423729, 0.06274560839226964)
(0.1946130875064254, 0.05829699814977694)

(0.1934275403423729, 0.06274560839226964)
(0.1972789260468292, 0.06208476613715888)

(0.1946130875064254, 0.05829699814977694)
(0.1913836502902972, 0.05513371330451098)

(0.1946130875064254, 0.05829699814977694)
(0.1945797356054341, 0.05260739830100132)

(0.1946130875064254, 0.05829699814977694)
(0.197964314124825, 0.05506738752255376)

(0.1946130875064254, 0.05829699814977694)
(0.1972789260468292, 0.06208476613715888)

(0.1913836502902972, 0.05513371330451098)
(0.1871800970311917, 0.05650493855154904)

(0.1913836502902972, 0.05513371330451098)
(0.1945797356054341, 0.05260739830100132)

(0.1913836502902972, 0.05513371330451098)
(0.1883500523658902, 0.05312385694940931)

(0.1871800970311917, 0.05650493855154904)
(0.1883500523658902, 0.05312385694940931)

(0.2416697677300703, -0.3207138814387859)
(0.2341353888180611, -0.3171512700173141)

(0.2341353888180611, -0.3171512700173141)
(0.2262230415325448, -0.316615593607284)

(0.2341353888180611, -0.3171512700173141)
(0.234817508036818, -0.3098154314175534)

(0.2341353888180611, -0.3171512700173141)
(0.2283957254732522, -0.3234120059002523)

(0.2341353888180611, -0.3171512700173141)
(0.2297408616639772, -0.3119926739725116)

(0.236723419570098, -0.07220173679466213)
(0.2409889703685605, -0.07253180314763233)

(-0.3780255884521776, 0.2034478349602105)
(-0.3811876918918109, 0.2049044869483047)

(0.3772721543434035, 0.03838366145401723)
(0.3807580852270819, 0.04187854571932778)

(-0.4522645747239934, -0.4552986908717649)
(-0.454235139261778, -0.4456715047309732)

(0.08109734914005927, -5.375726659775157e-05)
(0.08070530118700596, 0.002631746737849012)

(0.08109734914005927, -5.375726659775157e-05)
(0.08374256163195111, 0.001843494062159348)

(0.08267563059477166, 0.09516994018801439)
(0.08604159654276865, 0.09861215552454969)

(0.08267563059477166, 0.09516994018801439)
(0.0796958117947572, 0.09162363446808047)

(0.262309842792128, 0.04831364093581925)
(0.2584902583700543, 0.04981191790014583)

(0.262309842792128, 0.04831364093581925)
(0.261831430939836, 0.05330188059823332)

(0.3400907288364757, 0.2456139783743529)
(0.3437205327314867, 0.2508267539195944)

(-0.08697603137857976, 0.1618971553087936)
(-0.09183142346214414, 0.1630837211346382)

(0.3976521830595842, -0.3806628275327936)
(0.3902783663358296, -0.3861713591007226)

(0.4408800094702031, -0.05767416471424511)
(0.4373296343975533, -0.06119521738419346)

(0.3019173352016845, -0.1279568961171654)
(0.3047982844992948, -0.1247929098166985)

(0.3019173352016845, -0.1279568961171654)
(0.3064993077148102, -0.1296512652244965)

(0.2909162799788717, 0.4433400081265496)
(0.302035883533911, 0.4430817357961594)

(0.2909162799788717, 0.4433400081265496)
(0.2896041114161841, 0.4529143176648655)

(0.2909162799788717, 0.4433400081265496)
(0.2898218164473294, 0.4360241065271731)

(-0.09183142346214414, 0.1630837211346382)
(-0.09323519026358258, 0.1678771182240364)

(0.3729674672470261, -0.02894968964897066)
(0.3695053219136369, -0.03234617753963553)

(-0.2831439151820706, 0.4336080062213359)
(-0.2922187062909836, 0.4365012818924315)

(-0.2831439151820706, 0.4336080062213359)
(-0.2763144472495418, 0.439673776867577)

(0.1595458516490297, 0.105123687418869)
(0.1567465389834471, 0.1009886987451208)

(-0.4915670488292447, 0.06549295830010855)
(-0.4916386316594402, 0.07082715276294542)

(-0.4915670488292447, 0.06549295830010855)
(-0.4878649958172054, 0.06743228795340318)

(-0.4915670488292447, 0.06549295830010855)
(-0.4922478148946459, 0.06196365928471936)

(0.4577812722068499, 0.01361678575995351)
(0.456468733868086, 0.01846747847551195)

(0.1400863493807396, -0.04178132944314479)
(0.1410078870542529, -0.04482716952829645)

(0.3997091346139743, -0.03755553440463721)
(0.4045173043650467, -0.03884915539397994)

(0.2677179684042651, -0.03072936974258459)
(0.264617722859635, -0.03376869777473093)

(0.2677179684042651, -0.03072936974258459)
(0.2645824784520458, -0.02795479161207635)

(0.2677179684042651, -0.03072936974258459)
(0.2676116214413634, -0.02504535430969372)

(0.3785753445385084, -0.01734021227762658)
(0.3818840901651491, -0.01379200160621201)

(-0.135507804395306, 0.3405930175111669)
(-0.1370411371597211, 0.3486968023553059)

(-0.08611471052101906, 0.2599179700547284)
(-0.09350175593590045, 0.2609969794337407)

(-0.1161231638086556, 0.1690071276437558)
(-0.1112606302346066, 0.1678252898788093)

(0.4305054763126638, -0.08626824679902093)
(0.4340512761690201, -0.08273203711738747)

(0.1315132860220615, 0.03942321543141449)
(0.1278732438617343, 0.0399915200199123)

(0.1315132860220615, 0.03942321543141449)
(0.1292873765669368, 0.03632671760521047)

(0.3593361731472139, 0.03895881815465715)
(0.3641190919092541, 0.03765537227000924)

(0.3744352505070048, 0.01397790741162745)
(0.3782437878945413, 0.01673555701573239)

(0.05803535882583442, -0.1755421136702636)
(0.05271851346583088, -0.1744715309157738)

(0.04635316696336324, -0.3234138180196534)
(0.05150040855685033, -0.3179777780263087)

(0.4748734832603443, -0.08493222615309756)
(0.4761532229250627, -0.08977231995229347)

(0.4748734832603443, -0.08493222615309756)
(0.4784049565105475, -0.0813883481126775)

(0.2095309625184778, -0.288615491826162)
(0.2072496052900402, -0.2821602839678803)

(0.2095309625184778, -0.288615491826162)
(0.2136564482428234, -0.2834110425261698)

(0.2095309625184778, -0.288615491826162)
(0.2159426467556296, -0.2899144831128931)

(-0.1015439161893681, 0.1654528472543879)
(-0.1064006587444009, 0.1666385047704737)

(0.0817131805960286, -0.01375791020510893)
(0.0795427533187293, -0.01579833492429786)

(0.1191300881046525, 0.02493468754353237)
(0.1156350052248773, 0.02596344762627908)

(0.1191300881046525, 0.02493468754353237)
(0.1199508717594345, 0.02143470855668231)

(0.1191300881046525, 0.02493468754353237)
(0.1225123821631963, 0.02404948596604147)

(0.2302861987127461, 0.4830500696227981)
(0.2379539857295307, 0.4839557643881268)

(0.2302861987127461, 0.4830500696227981)
(0.2277374850988055, 0.4757432485553807)

(0.1348389783563897, -0.04681322303029456)
(0.1353159063127469, -0.0497878820009205)

(0.1348389783563897, -0.04681322303029456)
(0.1379959053277741, -0.04730946995383804)

(0.4557717405156666, -0.01258465901125466)
(0.4522391167633051, -0.01608057301808886)

(-0.003246185066657359, -0.08878397081035103)
(-0.002026646665915656, -0.09321498393234591)

(-0.003246185066657359, -0.08878397081035103)
(0.001139088526927623, -0.09013177472220696)

(-0.003246185066657359, -0.08878397081035103)
(-0.0001086500644955149, -0.08571211954560717)

(-0.002026646665915656, -0.09321498393234591)
(0.001139088526927623, -0.09013177472220696)

(-0.002026646665915656, -0.09321498393234591)
(-0.005265071478581497, -0.09638061675014767)

(-0.002026646665915656, -0.09321498393234591)
(-0.0008939729444102235, -0.09751619154841631)

(-0.002026646665915656, -0.09321498393234591)
(0.00242333516929269, -0.09461710202221787)

(0.001139088526927623, -0.09013177472220696)
(-0.0001086500644955149, -0.08571211954560717)

(0.001139088526927623, -0.09013177472220696)
(0.00242333516929269, -0.09461710202221787)

(0.001139088526927623, -0.09013177472220696)
(0.004246757783410895, -0.08703218474062295)

(-0.005265071478581497, -0.09638061675014767)
(-0.0008939729444102235, -0.09751619154841631)

(-0.005265071478581497, -0.09638061675014767)
(-0.008485244959144059, -0.09959739611579535)

(-0.005265071478581497, -0.09638061675014767)
(-0.00966009567081616, -0.09516669231555847)

(-0.0008939729444102235, -0.09751619154841631)
(0.00242333516929269, -0.09461710202221787)

(0.4439047974316487, -0.01828706124772854)
(0.4451680482094429, -0.0230914604233081)

(0.4439047974316487, -0.01828706124772854)
(0.4474406656399187, -0.01478153985464765)

(0.01197474387789616, -0.07343007574794493)
(0.01308055183345273, -0.0775061340780231)

(0.01197474387789616, -0.07343007574794493)
(0.0158923516237774, -0.0743836437806786)

(0.01197474387789616, -0.07343007574794493)
(0.014874400614292, -0.07046717762808531)

(0.01308055183345273, -0.0775061340780231)
(0.0158923516237774, -0.0743836437806786)

(0.01308055183345273, -0.0775061340780231)
(0.0102982716786619, -0.08069176618378236)

(0.01308055183345273, -0.0775061340780231)
(0.01472909153732387, -0.08115048068650493)

(0.01308055183345273, -0.0775061340780231)
(0.01728794537553464, -0.07768295724520631)

(0.0158923516237774, -0.0743836437806786)
(0.01728794537553464, -0.07768295724520631)

(0.0158923516237774, -0.0743836437806786)
(0.014874400614292, -0.07046717762808531)

(0.0158923516237774, -0.0743836437806786)
(0.01872673552922184, -0.07133931111917394)

(0.0158923516237774, -0.0743836437806786)
(0.01922642407811825, -0.07462333937969234)

(0.0102982716786619, -0.08069176618378236)
(0.01472909153732387, -0.08115048068650493)

(0.0102982716786619, -0.08069176618378236)
(0.00754203903616725, -0.08419531609979161)

(0.0102982716786619, -0.08069176618378236)
(0.006106505025907649, -0.07959863399380226)

(0.01472909153732387, -0.08115048068650493)
(0.01728794537553464, -0.07768295724520631)

(0.01472909153732387, -0.08115048068650493)
(0.01877144722816317, -0.08095905553549415)

(0.01472909153732387, -0.08115048068650493)
(0.01623337359601111, -0.08393486506150638)

(0.00754203903616725, -0.08419531609979161)
(0.006106505025907649, -0.07959863399380226)

(0.00754203903616725, -0.08419531609979161)
(0.008779239806532613, -0.08844424396946163)

(0.00754203903616725, -0.08419531609979161)
(0.004246757783410895, -0.08703218474062295)

(0.01728794537553464, -0.07768295724520631)
(0.01922642407811825, -0.07462333937969234)

(0.01728794537553464, -0.07768295724520631)
(0.01877144722816317, -0.08095905553549415)

(-0.1064006587444009, 0.1666385047704737)
(-0.1112606302346066, 0.1678252898788093)

(0.3417297481787534, 0.4528394785680481)
(0.3326023282648623, 0.4543316839762581)

(0.3417297481787534, 0.4528394785680481)
(0.3358881114160515, 0.4455312881817276)

(0.3326023282648623, 0.4543316839762581)
(0.3358881114160515, 0.4455312881817276)

(0.3326023282648623, 0.4543316839762581)
(0.3266634139511855, 0.4471852766545348)

(0.3326023282648623, 0.4543316839762581)
(0.3233312108527079, 0.4559686991473303)

(0.3326023282648623, 0.4543316839762581)
(0.3292217898959723, 0.4633352509455574)

(0.34918229332637, -0.2637090462089737)
(0.351372022055885, -0.268922890400534)

(0.3731241902675205, 0.0706768240371121)
(0.377919367549636, 0.06937273067800731)

(0.3731241902675205, 0.0706768240371121)
(0.3766608249943854, 0.07422001310643642)

(0.2677690470141805, -0.4460398861321382)
(0.2760598659226676, -0.4500020642354824)

(0.2677690470141805, -0.4460398861321382)
(0.2602170941617252, -0.4513480458097737)

(0.4735221946300304, 0.4584254271073136)
(0.4812561646717346, 0.4645310104595855)

(0.3454232656663585, 0.2681594534269995)
(0.352231674614022, 0.2668033520695028)

(0.3454232656663585, 0.2681594534269995)
(0.3501229752662421, 0.2735301648682251)

(0.19403297929723, -0.05745825733378677)
(0.1979311209282162, -0.05786780435205791)

(-0.495940349773337, 0.2163699562565478)
(-0.4918508286186448, 0.2135946505633964)

(-0.495940349773337, 0.2163699562565478)
(-0.4925705677477621, 0.2182795572273734)

(-0.4959868033041266, 0.2415288079149714)
(-0.4921358690083948, 0.2397139956333793)

(-0.4959868033041266, 0.2415288079149714)
(-0.492978966076663, 0.2438395048171848)

(-0.495705012609302, 0.2068161064734555)
(-0.4928820561262332, 0.204336394347271)

(-0.3716682588324805, -0.2115118306190583)
(-0.3680732594368228, -0.2078931043328366)

(0.1874022951963039, -0.09611623772067415)
(0.1860180488796908, -0.09893508740992699)

(0.2572977879958274, 0.02050724984537925)
(0.2605384701237516, 0.02352973709122147)

(0.2719943316794539, 0.04103242946836969)
(0.273176062475282, 0.03654391460517468)

(0.2719943316794539, 0.04103242946836969)
(0.2764876174334266, 0.03986571332398767)

(-0.1854685957856612, 0.4419233806313165)
(-0.193491398617964, 0.4359786265401888)

(-0.1854685957856612, 0.4419233806313165)
(-0.1775272352889317, 0.4385611854608258)

(0.4577215242074635, -0.05343925902059111)
(0.4589651106638982, -0.05822012529778443)

(0.4577215242074635, -0.05343925902059111)
(0.4528869417102135, -0.05204355844715732)

(-0.007658657011287567, -0.1208928152083149)
(-0.002951898544576059, -0.1224525294064082)

(-0.007658657011287567, -0.1208928152083149)
(-0.004489265763814226, -0.1171783556787635)

(-0.007658657011287567, -0.1208928152083149)
(-0.006826542916099805, -0.1251773318926185)

(0.4279562798592286, -0.07659883416622841)
(0.431499519635807, -0.07306739554603983)

(0.2528729897838061, -0.4567764129245374)
(0.2520226646441625, -0.4475366500554996)

(0.2528729897838061, -0.4567764129245374)
(0.2602170941617252, -0.4513480458097737)

(0.2528729897838061, -0.4567764129245374)
(0.2609282971629791, -0.4607296751214114)

(-0.4956235983502226, 0.1177401234114426)
(-0.4959862950492522, 0.1226300575160385)

(0.3592355740484424, -0.04255877291150734)
(0.3626416299861434, -0.03914922535207395)

(0.2760277267584553, -0.1298176345803037)
(0.2793499790669144, -0.1262356828288078)

(0.2760277267584553, -0.1298176345803037)
(0.2806916168212756, -0.1311110106050382)

(0.4451680482094429, -0.0230914604233081)
(0.4464362452211044, -0.02789287187808173)

(0.1346280460941541, -0.2111352622096805)
(0.1326688352217007, -0.2064726350484504)

(0.1758193634264417, -0.04967270467123067)
(0.1766068996884234, -0.05297721637593217)

(0.1758193634264417, -0.04967270467123067)
(0.1788008283632096, -0.0503847216605911)

(0.4958268209328665, 0.1966029221065226)
(0.4918873049491379, 0.1945269822870407)

(0.02712118458881514, -0.1050651873662474)
(0.02294911404661885, -0.1038420872322793)

(0.02712118458881514, -0.1050651873662474)
(0.02608241281613687, -0.1008520855814678)

(0.02712118458881514, -0.1050651873662474)
(0.03020657069240661, -0.1021075115890545)

(0.02294911404661885, -0.1038420872322793)
(0.01998598336611598, -0.1068143848441011)

(0.02294911404661885, -0.1038420872322793)
(0.02608241281613687, -0.1008520855814678)

(0.02294911404661885, -0.1038420872322793)
(0.01909389267728796, -0.1027398904489567)

(0.02294911404661885, -0.1038420872322793)
(0.02206264304164091, -0.09966947990278241)

(0.01998598336611598, -0.1068143848441011)
(0.01909389267728796, -0.1027398904489567)

(0.01998598336611598, -0.1068143848441011)
(0.01555691172103522, -0.1056389010085428)

(0.01998598336611598, -0.1068143848441011)
(0.02083055215893931, -0.1111347419635404)

(0.01998598336611598, -0.1068143848441011)
(0.01771416230152183, -0.1095108424153923)

(0.02608241281613687, -0.1008520855814678)
(0.02206264304164091, -0.09966947990278241)

(0.02608241281613687, -0.1008520855814678)
(0.02518307309365135, -0.09668956127313284)

(0.02608241281613687, -0.1008520855814678)
(0.02919307022204784, -0.09802324126912643)

(0.02608241281613687, -0.1008520855814678)
(0.03020657069240661, -0.1021075115890545)

(0.01909389267728796, -0.1027398904489567)
(0.01555691172103522, -0.1056389010085428)

(0.01909389267728796, -0.1027398904489567)
(0.02206264304164091, -0.09966947990278241)

(0.01909389267728796, -0.1027398904489567)
(0.01865396241046241, -0.09891441436894823)

(0.01909389267728796, -0.1027398904489567)
(0.01583850472326127, -0.101660792520893)

(0.01555691172103522, -0.1056389010085428)
(0.01400596647861123, -0.109570249241089)

(0.01555691172103522, -0.1056389010085428)
(0.01213270343763884, -0.106223161152326)

(0.01555691172103522, -0.1056389010085428)
(0.01583850472326127, -0.101660792520893)

(0.01555691172103522, -0.1056389010085428)
(0.01771416230152183, -0.1095108424153923)

(0.02206264304164091, -0.09966947990278241)
(0.02518307309365135, -0.09668956127313284)

(0.02206264304164091, -0.09966947990278241)
(0.02173900578924093, -0.09590357980831055)

(0.02206264304164091, -0.09966947990278241)
(0.01865396241046241, -0.09891441436894823)

(0.02518307309365135, -0.09668956127313284)
(0.02919307022204784, -0.09802324126912643)

(0.02518307309365135, -0.09668956127313284)
(0.02852465793689724, -0.09408862755692307)

(0.02518307309365135, -0.09668956127313284)
(0.02482424498814101, -0.09291621519958568)

(0.02518307309365135, -0.09668956127313284)
(0.02173900578924093, -0.09590357980831055)

(0.02919307022204784, -0.09802324126912643)
(0.02852465793689724, -0.09408862755692307)

(0.02919307022204784, -0.09802324126912643)
(0.03020657069240661, -0.1021075115890545)

(0.02919307022204784, -0.09802324126912643)
(0.03242777781416024, -0.09534672948409084)

(0.02852465793689724, -0.09408862755692307)
(0.03242777781416024, -0.09534672948409084)

(0.02852465793689724, -0.09408862755692307)
(0.02794161880420297, -0.09026729330906028)

(0.02852465793689724, -0.09408862755692307)
(0.02482424498814101, -0.09291621519958568)

(0.4589651106638982, -0.05822012529778443)
(0.4602085632249029, -0.0630052188509423)

(0.1170997877161952, -0.02557747144890524)
(0.1146424222431005, -0.02829343267312606)

(0.1278732438617343, 0.0399915200199123)
(0.1292873765669368, 0.03632671760521047)

(0.1278732438617343, 0.0399915200199123)
(0.1246973442404068, 0.03993671913972585)

(-0.2493571658366538, 0.2992106880204277)
(-0.2441963889612119, 0.30433690887535)

(-0.2493571658366538, 0.2992106880204277)
(-0.2557284035253253, 0.2979396004742243)

(-0.2493571658366538, 0.2992106880204277)
(-0.250190875870283, 0.3062347542467336)

(-0.008485244959144059, -0.09959739611579535)
(-0.00966009567081616, -0.09516669231555847)

(-0.008485244959144059, -0.09959739611579535)
(-0.007350417942029015, -0.1040334275997725)

(-0.008485244959144059, -0.09959739611579535)
(-0.0117956591242001, -0.1028319719162453)

(0.3953367204193775, 0.3113377665172072)
(0.3877255508098004, 0.3151628856348835)

(0.3953367204193775, 0.3113377665172072)
(0.3939757642677001, 0.3197884665611535)

(0.3953367204193775, 0.3113377665172072)
(0.3933492675225744, 0.3054099099251888)

(0.3916183645101903, 0.2999256470408806)
(0.3970530444925401, 0.2951144446885547)

(0.3916183645101903, 0.2999256470408806)
(0.3933492675225744, 0.3054099099251888)

(0.3877255508098004, 0.3151628856348835)
(0.3939757642677001, 0.3197884665611535)

(0.240169404356901, 0.02531372666837373)
(0.2369909127166543, 0.02224034888385621)

(0.240169404356901, 0.02531372666837373)
(0.2412373979363767, 0.02105347066344761)

(0.240169404356901, 0.02531372666837373)
(0.2444401728860939, 0.02419277306151613)

(0.240169404356901, 0.02531372666837373)
(0.243344899761939, 0.02845709954718337)

(0.4462174852819716, 0.2829264464590068)
(0.4486626614758924, 0.2755284844136046)

(0.431499519635807, -0.07306739554603983)
(0.4302249205789933, -0.0682433702807543)

(-0.4744912526384991, -0.4297646225474354)
(-0.4830192394666009, -0.4265148756343415)

(0.04139304032298276, -0.05915251840905116)
(0.03809098052434491, -0.05839602790193581)

(0.3292655679869386, -0.1074406201862512)
(0.3285310588315654, -0.1027414153581715)

(0.1548268343206182, -0.07085439949003991)
(0.1584157502115259, -0.07152049257590525)

(0.2046002012389784, -0.1174890570128775)
(0.2092344348471894, -0.1180357254973388)

(0.2789616392758913, 0.2636925406533505)
(0.276191074885533, 0.2590861101824669)

(-0.2059118043568391, -0.2117236449142098)
(-0.2022518164519184, -0.2082344875199178)

(0.2330869710581072, -0.05514166707177871)
(0.2301265530361193, -0.05767804678860758)

(0.2330869710581072, -0.05514166707177871)
(0.2337541022186544, -0.05843193707511569)

(-0.4682091903927832, 0.3972441405586479)
(-0.4754240337850189, 0.3934727907209983)

(-0.4682091903927832, 0.3972441405586479)
(-0.462400833755229, 0.3901914896163458)

(0.1317458633333602, -0.07045630570740592)
(0.1351296097010268, -0.06927930070974882)

(0.2508555883554561, 0.01444790405284506)
(0.2551901154404195, 0.01309746902961969)

(0.2376786450527607, 0.4122698158077173)
(0.2477131816340613, 0.4112550959821453)

(0.2376786450527607, 0.4122698158077173)
(0.2435155659815382, 0.4042752316202317)

(-0.3730080932272374, -0.459749516586353)
(-0.3638327838313098, -0.4625141180083577)

(-0.3730080932272374, -0.459749516586353)
(-0.370466377392061, -0.4685549730309189)

(-0.364204746602977, -0.3554704387425313)
(-0.3740798974787074, -0.3538159103303498)

(-0.364204746602977, -0.3554704387425313)
(-0.3573615910883289, -0.3524344382899562)

(-0.364204746602977, -0.3554704387425313)
(-0.3618111907755637, -0.3490925019853351)

(-0.2442678999975649, 0.3322245422718652)
(-0.2381642643109386, 0.3377771034873503)

(-0.2442678999975649, 0.3322245422718652)
(-0.2526165855960977, 0.3346860472137813)

(-0.4829063150914851, -0.3701604449321579)
(-0.4747369094256158, -0.3640156393935554)

(-0.4829063150914851, -0.3701604449321579)
(-0.4825424046192447, -0.3797080898666531)

(0.1298884233755308, -0.05185043757946878)
(0.1302892287716136, -0.05476354617477994)

(0.1298884233755308, -0.05185043757946878)
(0.1328127491106676, -0.05229907328512424)

(0.2921574913295203, -0.006075813445481124)
(0.2932851991230415, -0.01036419022815253)

(0.2921574913295203, -0.006075813445481124)
(0.2964415756075838, -0.007218127315645556)

(0.1006663056409891, -0.0100203556776393)
(0.09986275979665411, -0.006788127571032055)

(0.1006663056409891, -0.0100203556776393)
(0.09830556070223768, -0.01253459533658864)

(0.3114745963821342, -0.05561589145679156)
(0.3147604982583655, -0.0522172551752122)

(0.2600709826604585, -0.3822818506378581)
(0.2682905346634116, -0.3839481664129901)

(-0.2170440603465193, -0.2741142413093982)
(-0.2241971516032233, -0.2733942911129005)

(0.3040655535949817, 0.3030154689947601)
(0.3048058458232055, 0.2977027136702248)

(0.3040655535949817, 0.3030154689947601)
(0.3098235314620257, 0.3021181554003617)

(-0.001668216163154788, 0.05680144567673154)
(0.00141326616783552, 0.05441374286208346)

(-0.001668216163154788, 0.05680144567673154)
(-0.005545556711557584, 0.05384272587809256)

(-0.001668216163154788, 0.05680144567673154)
(0.00269136981244622, 0.05731832093874726)

(0.00141326616783552, 0.05441374286208346)
(0.00182936148154033, 0.05150152471718733)

(0.00141326616783552, 0.05441374286208346)
(0.004449361192841478, 0.05389093560810343)

(0.00141326616783552, 0.05441374286208346)
(0.00269136981244622, 0.05731832093874726)

(0.07210563192914926, 0.2539407577589106)
(0.06439005965471035, 0.2557041882223269)

(0.07210563192914926, 0.2539407577589106)
(0.070000126991063, 0.2474123668054835)

(0.07210563192914926, 0.2539407577589106)
(0.07372462791846832, 0.2601959376172581)

(0.1704976037944994, -0.05506597716411634)
(0.1714755647467446, -0.05871215941763452)

(0.1704976037944994, -0.05506597716411634)
(0.1743520018138966, -0.05644298530739007)

(0.1714755647467446, -0.05871215941763452)
(0.1743520018138966, -0.05644298530739007)

(0.1714755647467446, -0.05871215941763452)
(0.1739921692030831, -0.06033516197196512)

(0.1714755647467446, -0.05871215941763452)
(0.169083264479901, -0.06036803813369873)

(0.3536486272890246, -0.05372391135396344)
(0.3503500800016206, -0.05696384635774546)

(0.3536486272890246, -0.05372391135396344)
(0.3552753463425175, -0.05796513434726099)

(0.4667939928426615, -0.4102764445704179)
(0.4591778381991782, -0.4159370168590558)

(0.4667939928426615, -0.4102764445704179)
(0.4656327799892503, -0.4007408603077068)

(0.4667939928426615, -0.4102764445704179)
(0.4748549161624005, -0.4053315544390364)

(0.4613411515699365, 0.4822438352376688)
(0.451547687646317, 0.4835670686193463)

(0.4613411515699365, 0.4822438352376688)
(0.4700051862260753, 0.485543778086057)

(0.3073035096748383, -0.01811162663327999)
(0.3115655948995165, -0.01924856653976208)

(-0.2034218150155036, 0.4483178559973026)
(-0.2122921649760978, 0.4515410130226172)

(0.1289011245683663, -0.1754339798416571)
(0.1238040699529046, -0.174952040006208)

(0.1248798643529241, -0.0567486556920833)
(0.1252901204279954, -0.05972054896055982)

(0.1248798643529241, -0.0567486556920833)
(0.1277852703431238, -0.05724070028187857)

(-0.09778246721479253, -0.03729791658409029)
(-0.09296184651590078, -0.03867492734616164)

(0.06520481187743792, 0.00879123537325947)
(0.06475092178942948, 0.01225962618624751)

(0.1965906381852312, -0.1285196221087013)
(0.1992549596290311, -0.1248210255026545)

(0.05897168647140644, -0.0746453815225305)
(0.05532339800964546, -0.07366618581273275)

(-0.03093845713683817, -0.01806935502634246)
(-0.02720332649297126, -0.01940847361799646)

(-0.03093845713683817, -0.01806935502634246)
(-0.03054572025200945, -0.02186665303553494)

(-0.03093845713683817, -0.01806935502634246)
(-0.03492986365310437, -0.01634423053546422)

(0.4522391167633051, -0.01608057301808886)
(0.4474406656399187, -0.01478153985464765)

(0.1153894735415863, -0.01867678723244521)
(0.1128572458117309, -0.02216312413929543)

(0.456468733868086, 0.01846747847551195)
(0.451511367561412, 0.01994092594158423)

(-0.02990093134125809, -0.3658688699444581)
(-0.02478302290025221, -0.3602114445402982)

(-0.02990093134125809, -0.3658688699444581)
(-0.02248114349487615, -0.3678171082353572)

(0.06624339580925508, -0.01454858789777156)
(0.06714540300777597, -0.01746180580762319)

(0.06714540300777597, -0.01746180580762319)
(0.06883997782351499, -0.0193985864605541)

(0.06714540300777597, -0.01746180580762319)
(0.06979588435888538, -0.01748749399797181)

(0.06714540300777597, -0.01746180580762319)
(0.06498257688100105, -0.01855787253148486)

(0.2401146567344175, 0.4553354160715514)
(0.2315049608373082, 0.4587727291087113)

(0.1984647717651292, -0.3356009826893794)
(0.2075522750466273, -0.3391347300635334)

(0.0767554330496371, 0.00586518546627182)
(0.0776296313711372, 0.003360343349843381)

(0.008779239806532613, -0.08844424396946163)
(0.004246757783410895, -0.08703218474062295)

(-0.2063833579175606, 0.2987356040299388)
(-0.1988903807249925, 0.2971744050975386)

(-0.2063833579175606, 0.2987356040299388)
(-0.2015301885697288, 0.3042716781979891)

(0.219492132261896, -0.1035565152830573)
(0.2238388772626477, -0.1040598269656542)

(0.3716279987710031, -0.08371373985802112)
(0.3751955371494649, -0.08017866400705811)

(-0.09074216087842392, 0.4670801085919841)
(-0.08153587832218097, 0.4637690075609012)

(-0.09074216087842392, 0.4670801085919841)
(-0.098286235594237, 0.4616375844972269)

(0.3706584800483849, -0.03694676664029135)
(0.3695053219136369, -0.03234617753963553)

(0.3706584800483849, -0.03694676664029135)
(0.3672161890772574, -0.04036060345434088)

(0.3706584800483849, -0.03694676664029135)
(0.3721248668707172, -0.04180406111279145)

(0.4531730439939009, 0.1745345783501528)
(0.454414712000637, 0.1697072778513523)

(0.4531730439939009, 0.1745345783501528)
(0.4484852955384268, 0.1758338222953858)

(0.1577563711382169, -0.008555558602124825)
(0.1605650162486832, -0.004588269827334597)

(0.2269826489528339, 0.3092051749695016)
(0.219612685282135, 0.3122650722933639)

(0.2269826489528339, 0.3092051749695016)
(0.2252516190032205, 0.3025960509100766)

(0.1654347235399166, -0.06038233872525486)
(0.1653232148749578, -0.06333248489188574)

(0.1654347235399166, -0.06038233872525486)
(0.169083264479901, -0.06036803813369873)

(0.09647384197966234, 0.4326657236037748)
(0.0878462072773417, 0.4357874180541916)

(-0.04511011592143148, 0.3684203125267638)
(-0.04371838079359584, 0.3601246084521113)

(-0.04511011592143148, 0.3684203125267638)
(-0.03764403684358232, 0.3654460635389599)

(-0.04511011592143148, 0.3684203125267638)
(-0.03897738197783909, 0.3740715592755013)

(0.1199047826243164, -0.0616346073586264)
(0.1227873398716901, -0.06209013852073295)

(0.1199047826243164, -0.0616346073586264)
(0.1203042383944225, -0.06451373635905416)

(0.3447924767580471, 0.06047129968172658)
(0.348347647232194, 0.06401039320544041)

(0.2413569150924775, -0.09119436701222214)
(0.2456053422074226, -0.09163678255036864)

(0.1892609329554534, -0.1524597085334041)
(0.1939525133790239, -0.1529034636993197)

(0.1939525133790239, -0.1529034636993197)
(0.1967378889293179, -0.1490412272258122)

(0.1939525133790239, -0.1529034636993197)
(0.1986600369598331, -0.1534760473477794)

(0.1939525133790239, -0.1529034636993197)
(0.1958214062709967, -0.1575726950608443)

(0.4655517655094328, -0.100352177292623)
(0.4703989271548525, -0.1016743664405506)

(0.4655517655094328, -0.100352177292623)
(0.4642774434842251, -0.09553309299898105)

(-0.3693223520302162, 0.2882392839202227)
(-0.3772602078321204, 0.2913651970627825)

(0.2287975850707274, -0.006638570322305869)
(0.2319636863747425, -0.003755212374498022)

(-0.4414550898802079, -0.4230948522900522)
(-0.443046617973335, -0.4132323853435917)

(0.1406194380493287, 0.006066315598125511)
(0.1367833823207029, 0.007336196163849752)

(0.4650380662526441, -0.06435385649518371)
(0.4662834218468928, -0.06915343085146039)

(0.4650380662526441, -0.06435385649518371)
(0.4602085632249029, -0.0630052188509423)

(-0.1450880118710038, 0.3210023220997141)
(-0.1425244366452833, 0.3138210012701804)

(-0.1450880118710038, 0.3210023220997141)
(-0.1512860141412584, 0.3212241843513109)

(0.2740593139847375, -0.3774014441907795)
(0.2682905346634116, -0.3839481664129901)

(0.3868637878156389, -0.05635640050772248)
(0.3916628834965125, -0.05769830212724989)

(0.1386081802979918, 0.0003408302562528005)
(0.1395087293873383, -0.00314413711731754)

(-0.3283616379890091, 0.3730852130796529)
(-0.3217469365678406, 0.3789801619278114)

(0.4464362452211044, -0.02789287187808173)
(0.4429147799998732, -0.03140144776287784)

(0.161517218819382, -0.1969802572230934)
(0.1645259159751999, -0.1929423435224754)

(-0.3460945815052481, 0.4209112035866066)
(-0.3389913146887631, 0.4271974105152377)

(0.4139401291165851, 0.3420875985766743)
(0.420466125207558, 0.3475961243038883)

(0.2605313475082938, -0.02676839327568054)
(0.2645824784520458, -0.02795479161207635)

(0.4598029167388576, 0.4368995434128711)
(0.4614167006623373, 0.4294323189320304)

(0.07864181984313202, -0.08936113118357947)
(0.07726886019517952, -0.08615734531719837)

(0.07864181984313202, -0.08936113118357947)
(0.07671201033149251, -0.09213426177779355)

(-0.09392788853338199, 0.3183718461610644)
(-0.1017357203428004, 0.3211211469020472)

(0.095960779013521, -0.01492122007307895)
(0.09514594419725479, -0.01186817204332168)

(0.095960779013521, -0.01492122007307895)
(0.09830556070223768, -0.01253459533658864)

(0.2736922972001022, 0.2772596550413723)
(0.2663653188833075, 0.2778650082904998)

(0.2736922972001022, 0.2772596550413723)
(0.2695018562357206, 0.2737892108427802)

(0.2560933700038304, -0.05770739094412643)
(0.2601694834357505, -0.05858030152395872)

(0.1136073827334528, -0.01198054017841976)
(0.1111151049908002, -0.01571256354056229)

(0.1244883749234834, 0.03028731903735907)
(0.1251221025116792, 0.0267425965248605)

(0.1244883749234834, 0.03028731903735907)
(0.1278524542925894, 0.02969258709190357)

(0.2589973000275908, -0.04019040828469662)
(0.2555472291648864, -0.0398575402891096)

(0.2589973000275908, -0.04019040828469662)
(0.2586301418976732, -0.03691312318152389)

(-0.07136163141779239, -0.01796043495003699)
(-0.072539585937713, -0.01317054394322147)

(0.1854470597467067, -0.1649525239118449)
(0.190217947279464, -0.1654946738281977)

(0.03093123639250904, -0.0538835044222903)
(0.03189015828269291, -0.05746691633387799)

(0.03093123639250904, -0.0538835044222903)
(0.03370662648413045, -0.05169670130813049)

(0.03093123639250904, -0.0538835044222903)
(0.03355039023313688, -0.05516915700688758)

(0.03189015828269291, -0.05746691633387799)
(0.02952050027496624, -0.05989393835500881)

(0.03189015828269291, -0.05746691633387799)
(0.03314802877718769, -0.06100376762795277)

(0.03189015828269291, -0.05746691633387799)
(0.03489207344714956, -0.05797143700403416)

(0.03189015828269291, -0.05746691633387799)
(0.03355039023313688, -0.05516915700688758)

(0.02952050027496624, -0.05989393835500881)
(0.03314802877718769, -0.06100376762795277)

(0.02952050027496624, -0.05989393835500881)
(0.03049973354195426, -0.06369810351168592)

(0.02952050027496624, -0.05989393835500881)
(0.02588264472331661, -0.05909459752104031)

(0.02952050027496624, -0.05989393835500881)
(0.02718924045090773, -0.06177908711117204)

(0.03314802877718769, -0.06100376762795277)
(0.03049973354195426, -0.06369810351168592)

(0.03314802877718769, -0.06100376762795277)
(0.03558653336281549, -0.0639518168191754)

(0.03314802877718769, -0.06100376762795277)
(0.03489207344714956, -0.05797143700403416)

(0.03314802877718769, -0.06100376762795277)
(0.0359664327483417, -0.06090706706450703)

(0.03049973354195426, -0.06369810351168592)
(0.03558653336281549, -0.0639518168191754)

(0.03049973354195426, -0.06369810351168592)
(0.02902586070541882, -0.06751816394271076)

(0.03049973354195426, -0.06369810351168592)
(0.02657688248262384, -0.06476182125440952)

(0.03049973354195426, -0.06369810351168592)
(0.02718924045090773, -0.06177908711117204)

(0.264617722859635, -0.03376869777473093)
(0.2645824784520458, -0.02795479161207635)

(0.264617722859635, -0.03376869777473093)
(0.2615467415905591, -0.03390540703560456)

(0.02391678930937996, 0.09171850908614096)
(0.01902529995449855, 0.09345016459284258)

(0.1147516199554312, 0.1079454141940388)
(0.1197714118060979, 0.1076384532017206)

(0.2174181095278959, 0.007688252052593459)
(0.2203965094807311, 0.01073310138712367)

(0.2174181095278959, 0.007688252052593459)
(0.2159986984093328, 0.01102155135512596)

(-0.03444547827538274, -0.1137130701785738)
(-0.03902401770375161, -0.1126337096791715)

(-0.03444547827538274, -0.1137130701785738)
(-0.02998232267173127, -0.1146428929171946)

(-0.03444547827538274, -0.1137130701785738)
(-0.03361976613898084, -0.1182046300554948)

(0.3105040480557982, -0.06767412431507082)
(0.3116650319490308, -0.07197083578669314)

(0.2739074880773625, -0.04017244761460545)
(0.2744742210744165, -0.04360157801202075)

(-0.01843465600370762, -0.4584538658301338)
(-0.01662174860380588, -0.468210064126626)

(-0.01843465600370762, -0.4584538658301338)
(-0.009875831686326227, -0.4557430150611927)

(-0.2034842240440965, 0.311643475498363)
(-0.2052267887184419, 0.3193263696613713)

(-0.2034842240440965, 0.311643475498363)
(-0.2015301885697288, 0.3042716781979891)

(-0.3337299163003185, -0.4457404130772258)
(-0.3247526896952636, -0.4483941596083142)

(0.03590519083744964, -0.03671136231316969)
(0.03286455394478825, -0.03583294087686248)

(0.03590519083744964, -0.03671136231316969)
(0.03551072892368035, -0.03374455594137701)

(0.451511367561412, 0.01994092594158423)
(0.4502070716283778, 0.02490439422651577)

(0.1367833823207029, 0.007336196163849752)
(0.1358911743557382, 0.01083332451345337)

(-0.02671870563309386, 0.3848363115941593)
(-0.03416754122366106, 0.3878226947508663)

(0.1548283600296997, -0.03627444592345463)
(0.1538654504416443, -0.03282108843781638)

(0.03805829618934521, 0.01217864074780808)
(0.03565795382387922, 0.01280490530401075)

(0.03805829618934521, 0.01217864074780808)
(0.03860822601029919, 0.009927948366460201)

(0.03805829618934521, 0.01217864074780808)
(0.04055366908210462, 0.01146509297574402)

(0.2644499679337768, -0.01248440055872746)
(0.2667169133172352, -0.01006147817138679)

(0.2241051205519514, 0.2847847295316479)
(0.2224894891015877, 0.2916839626180329)

(0.2673889603559284, -0.09889856210879659)
(0.2699110299227878, -0.09597543328575438)

(0.2673889603559284, -0.09889856210879659)
(0.2711784770684489, -0.1004170348147962)

(0.3085320322374842, -0.03861587767417431)
(0.3129369336130798, -0.03964465811283557)

(0.3085320322374842, -0.03861587767417431)
(0.3089295219295962, -0.04297123831359963)

(-0.4282176802405914, 0.447123836398323)
(-0.4373573659932305, 0.4500966045402755)

(0.2297637815088507, -0.1168701210359134)
(0.2334261960335334, -0.1159766443110789)

(0.2297637815088507, -0.1168701210359134)
(0.230207827483248, -0.1211390491938226)

(0.3409530938877475, 0.3442463670078155)
(0.3476746780255922, 0.3420363041127532)

(0.39570522439765, 0.4172131529178917)
(0.3886158653314389, 0.4111870755287379)

(0.39570522439765, 0.4172131529178917)
(0.394091668648462, 0.4262002166016371)

(0.39570522439765, 0.4172131529178917)
(0.3870836935943339, 0.4197259250078541)

(0.1948546324468008, -0.144680963359314)
(0.1995395200864898, -0.1452006199664431)

(0.1948546324468008, -0.144680963359314)
(0.1967378889293179, -0.1490412272258122)

(0.1180921225144862, 0.005420886285043112)
(0.1170859204514319, 0.009091146404282489)

(0.1395087293873383, -0.00314413711731754)
(0.1435381033059174, -0.004738403338079632)

(-0.05944385828178822, -0.08381443430013437)
(-0.05823926815874117, -0.08866353067886426)

(0.2797768132030521, -0.01847696619862799)
(0.2765209347904957, -0.01730838142393832)

(0.3333192292178239, 0.1532856672744314)
(0.3283740700575285, 0.1557116637537282)

(0.3333192292178239, 0.1532856672744314)
(0.3311351748515377, 0.1489312462444447)

(-0.2370615072603364, 0.4519482242526365)
(-0.2283197020089909, 0.4486298530869382)

(-0.2370615072603364, 0.4519482242526365)
(-0.2444408063999027, 0.4457691826983604)

(0.1442859683130973, -0.03345728373689268)
(0.1477764441493656, -0.03440401144853013)

(0.1513924400153424, -0.2390602221879465)
(0.148613887798409, -0.2431929892609633)

(0.1513924400153424, -0.2390602221879465)
(0.1466177022784857, -0.2382373375048238)

(-0.4373573659932305, 0.4500966045402755)
(-0.4444457940155271, 0.4435838879542022)

(-0.4373573659932305, 0.4500966045402755)
(-0.446495090160857, 0.4532746757957042)

(0.4345082466771373, -0.03357072400963568)
(0.4332675407642745, -0.02876848874836879)

(0.4345082466771373, -0.03357072400963568)
(0.4393493039312766, -0.03489118926959513)

(0.4272046687962506, 0.04457361381115407)
(0.4307431272342871, 0.04810579215831595)

(0.44360726351745, 0.4250704527700472)
(0.4442289386765078, 0.4165834444846838)

(0.44360726351745, 0.4250704527700472)
(0.4507278756219653, 0.4230080083306401)

(0.08915306469125071, 0.3476524892484114)
(0.09545814652767869, 0.3449466022675024)

(0.08915306469125071, 0.3476524892484114)
(0.0958782686059264, 0.3515631872170213)

(0.08915306469125071, 0.3476524892484114)
(0.0879270333748821, 0.3544738624530675)

(0.1742510274874558, -0.2377120731350394)
(0.1689208052097044, -0.236830834169917)

(-0.125951509667244, -0.4741739313719553)
(-0.1149419455774233, -0.4747691586838397)

(-0.125951509667244, -0.4741739313719553)
(-0.1348447632314829, -0.4778392442270931)

(0.3779126172461154, -0.3288370032872426)
(0.3714359414465982, -0.3330662697449688)

(0.2743661975368773, 0.03205664768277591)
(0.273176062475282, 0.03654391460517468)

(0.4538909629020769, -0.4410755415853312)
(0.4550432139949857, -0.4508309680879587)

(0.2303006285996254, -0.09371656548492166)
(0.2264760208753278, -0.09307482304148815)

(0.2303006285996254, -0.09371656548492166)
(0.2282632046925114, -0.09707389546126696)

(0.4382159770398206, 0.3844490060112179)
(0.4345564835708134, 0.3929329379143179)

(0.3543210065280271, 0.05791016372425463)
(0.3530825270705098, 0.06269303073604249)

(0.0121381594717994, -0.003663741733681184)
(0.01245385050501865, -0.005433114527555471)

(0.0121381594717994, -0.003663741733681184)
(0.01091737706715783, -0.004715661870978247)

(0.01245385050501865, -0.005433114527555471)
(0.01091737706715783, -0.004715661870978247)

(0.01245385050501865, -0.005433114527555471)
(0.01415619112967394, -0.005992837444875546)

(0.01245385050501865, -0.005433114527555471)
(0.0111001243258738, -0.006128093192782722)

(0.4109052171196125, 0.3598704745978627)
(0.4180152084605979, 0.3567449501927132)

(0.4109052171196125, 0.3598704745978627)
(0.4158637610074563, 0.3647071151077938)

(0.3038167120169598, -0.005183296541570508)
(0.299576189308483, -0.004090721573666876)

(0.3038167120169598, -0.005183296541570508)
(0.3025617971444626, -0.001032653773792568)

(0.2762427191239734, -0.3288157811639963)
(0.2821647167433543, -0.3240701404213052)

(-0.2922187062909836, 0.4365012818924315)
(-0.2985566518964832, 0.4303292605080509)

(-0.2922187062909836, 0.4365012818924315)
(-0.3004499959110123, 0.4396942786484841)

(0.4303178833607624, 0.4538572480720456)
(0.4327854162143505, 0.4459430916205328)

(0.4303178833607624, 0.4538572480720456)
(0.4247380798182185, 0.4485416720184882)

(0.264591769989571, -0.1729101831946781)
(0.2682403622676006, -0.1688389197743629)

(0.1183554440190543, -0.1072670337661813)
(0.1209274678544984, -0.1043984891279815)

(0.3284345332183909, -0.03574611967670359)
(0.3288826497404734, -0.03934302210200053)

(0.3284345332183909, -0.03574611967670359)
(0.3322614518128044, -0.03615503749714758)

(-0.3453994987063589, -0.3311785981704056)
(-0.3432875901557498, -0.3248070715891671)

(-0.3453994987063589, -0.3311785981704056)
(-0.3497905324862535, -0.3366983245379004)

(-0.3453994987063589, -0.3311785981704056)
(-0.3374165823492932, -0.3279035794449784)

(0.4223243254636577, -0.02126168745563043)
(0.4271798336745679, -0.02262479862068258)

(0.03386262124302246, -0.4402048445637213)
(0.03960903539426687, -0.4336340547287844)

(0.03386262124302246, -0.4402048445637213)
(0.04179914106944285, -0.4421612624370266)

(0.03386262124302246, -0.4402048445637213)
(0.03564933341680659, -0.448522775932942)

(-0.4163504408230663, 0.1285224430477817)
(-0.4114909103686315, 0.1273668043877834)

(0.4518673361774501, -0.3195033361883775)
(0.4434807872805109, -0.3160026506067147)

(0.4518673361774501, -0.3195033361883775)
(0.4498730866566834, -0.3112803298188298)

(0.4518673361774501, -0.3195033361883775)
(0.4584430562566052, -0.3152840530312846)

(0.05365900016232926, -0.0798862259008941)
(0.05267738099567904, -0.07626446197858183)

(0.05365900016232926, -0.0798862259008941)
(0.05089898994681892, -0.08255354259662342)

(0.05894623401423796, 0.3602158997141997)
(0.06295999223189427, 0.3654055448535597)

(0.2011000364354161, 0.444822780484796)
(0.1937891102126822, 0.4390739755846048)

(0.02083055215893931, -0.1111347419635404)
(0.01771416230152183, -0.1095108424153923)

(0.3173228050610125, -0.1244803080205644)
(0.3232731649877277, -0.12434771603511)

(0.3173228050610125, -0.1244803080205644)
(0.3199167833974748, -0.1210328851359919)

(0.2153418010956342, -0.1512783776408187)
(0.2175204208839958, -0.1473350934300466)

(0.2153418010956342, -0.1512783776408187)
(0.2193795961743083, -0.1519006761607797)

(0.09646335492876039, -0.05060361878174252)
(0.09406841988531954, -0.05292555066847873)

(0.4302249205789933, -0.0682433702807543)
(0.4337804106500951, -0.06471855915249204)

(0.4677094751153612, 0.06054761101091023)
(0.464170011902469, 0.05701788753557904)

(0.2197431619235108, -0.1232063101023541)
(0.2180238821291877, -0.1189941639241737)

(0.2197431619235108, -0.1232063101023541)
(0.2156020279800791, -0.1225577562454378)

(0.2197431619235108, -0.1232063101023541)
(0.2174562025003369, -0.1267822869018236)

(0.4284560069074957, -0.02742983834940049)
(0.4332675407642745, -0.02876848874836879)

(0.4284560069074957, -0.02742983834940049)
(0.4271798336745679, -0.02262479862068258)

(0.2335152795047344, 0.2957663111483069)
(0.2272104542421602, 0.29652057471278)

(0.293894820461835, -0.1005476145518952)
(0.2896171520874671, -0.09920493974369445)

(0.2896171520874671, -0.09920493974369445)
(0.2886433977226875, -0.09438336133495157)

(0.2896171520874671, -0.09920493974369445)
(0.2862108502016621, -0.1026019689106632)

(0.2896171520874671, -0.09920493974369445)
(0.2854219725737884, -0.09757539597822529)

(0.3907165366294067, -0.2409943462077092)
(0.3853019430596679, -0.240007938944579)

(0.3907165366294067, -0.2409943462077092)
(0.395174869494314, -0.2397213111499613)

(0.3907165366294067, -0.2409943462077092)
(0.3912917752727794, -0.2462059881298371)

(0.252270571294618, -0.0872989461335681)
(0.2497837729301761, -0.09191113779436136)

(0.252270571294618, -0.0872989461335681)
(0.2493793076431864, -0.08521732263390704)

(0.190217947279464, -0.1654946738281977)
(0.1948689962011612, -0.1660521869506861)

(-0.2865092858186579, -0.4686222397713272)
(-0.2773893604739451, -0.4712581281250148)

(-0.2865092858186579, -0.4686222397713272)
(-0.2841299173613204, -0.4772708258309471)

(0.0319542136656909, -0.01345136739557532)
(0.03203815116324352, -0.01052144780903687)

(0.0319542136656909, -0.01345136739557532)
(0.02934193679092562, -0.01352092551512041)

(0.06443064482312645, 0.03926833115144614)
(0.06644418586446872, 0.0367825065481747)

(0.1248764377693014, 0.4560402316733627)
(0.1232043402901321, 0.4650144844838757)

(0.1248764377693014, 0.4560402316733627)
(0.1162743604468397, 0.4589569037280512)

(0.1597902907924805, -0.06550736683361924)
(0.1607790270358949, -0.06875913334576471)

(0.1597902907924805, -0.06550736683361924)
(0.1631823973864499, -0.06594279697843)

(-0.3537378372452169, 0.4582134281565896)
(-0.3608201168794365, 0.4517724679092868)

(-0.3537378372452169, 0.4582134281565896)
(-0.3628394817473538, 0.4611440443271931)

(0.4337804106500951, -0.06471855915249204)
(0.4373296343975533, -0.06119521738419346)

(0.4226635052111579, -0.4641166672881885)
(0.4310874400239012, -0.468015070288647)

(0.4226635052111579, -0.4641166672881885)
(0.4150651886250146, -0.4694578802130533)

(0.4226635052111579, -0.4641166672881885)
(0.423000285047258, -0.4731981678611739)

(-0.1595833729426702, 0.4232498070894262)
(-0.1525640554933395, 0.4291205054310487)

(0.3170406217306714, -0.1068962545330712)
(0.3213342167686231, -0.1084570744573554)

(0.007786464835273926, -0.4341930612405374)
(0.005447263015174744, -0.4256809472066111)

(0.007786464835273926, -0.4341930612405374)
(-0.0008753230598564574, -0.4319430730129826)

(-0.3375223864641703, -0.3861005934431962)
(-0.3438790924894989, -0.3886788978543006)

(-0.3375223864641703, -0.3861005934431962)
(-0.3374080738511294, -0.3796254347855636)

(-0.2815010544397234, 0.2896582246658495)
(-0.2731870490131725, 0.2888074630870148)

(0.04834169386036903, -0.1081968503125554)
(0.04539054387637888, -0.1066827656255828)

(0.04834169386036903, -0.1081968503125554)
(0.04648210511637002, -0.1108093209723205)

(-0.2427473020068645, 0.4365792637097851)
(-0.2444408063999027, 0.4457691826983604)

(-0.0001086500644955149, -0.08571211954560717)
(0.004246757783410895, -0.08703218474062295)

(0.1148629973289414, -0.06645349314551624)
(0.1178121880491045, -0.06699148534174303)

(0.1148629973289414, -0.06645349314551624)
(0.1152773644868728, -0.06965269291747059)

(0.4214118451967965, 0.4074669844754022)
(0.4298077855692083, 0.4023809768933178)

(0.4214118451967965, 0.4074669844754022)
(0.4213451472418303, 0.3999195817170514)

(0.4298077855692083, 0.4023809768933178)
(0.4345564835708134, 0.3929329379143179)

(0.4298077855692083, 0.4023809768933178)
(0.4372774283297683, 0.4094702074362064)

(0.4298077855692083, 0.4023809768933178)
(0.4213451472418303, 0.3999195817170514)

(0.2577450706456574, 0.3664454335187634)
(0.2660132015628431, 0.3649075015611865)

(-0.01621595043866864, -0.1016528888461525)
(-0.0117956591242001, -0.1028319719162453)

(-0.01621595043866864, -0.1016528888461525)
(-0.01514219026866862, -0.1060801133662121)

(0.2506054579688786, -0.07847020385956316)
(0.2466466834672752, -0.07721183351563504)

(0.2506054579688786, -0.07847020385956316)
(0.2481958771085142, -0.08135661868450625)

(0.1238040699529046, -0.174952040006208)
(0.1208556014440166, -0.1789447266634212)

(0.05895772691699171, 0.4200819764012831)
(0.06326861900281594, 0.4101443019364161)

(0.05895772691699171, 0.4200819764012831)
(0.05221322314703949, 0.4175251982647499)

(-0.4045717559853218, 0.4572634137651176)
(-0.4066253646450043, 0.4668204736187236)

(0.2483179385036273, -0.07044223624623515)
(0.2451681572438082, -0.07311562245691093)

(0.3818840901651491, -0.01379200160621201)
(0.3861815002534931, -0.01528042593122651)

(0.2222009166626506, -0.2733449038661505)
(0.220084320514922, -0.2670756791639329)

(0.2222009166626506, -0.2733449038661505)
(0.2158182088853479, -0.2720564145872707)

(0.2222009166626506, -0.2733449038661505)
(0.2179243213411187, -0.2783584093286562)

(0.1529349294028888, -0.09467954762507697)
(0.1542392471667611, -0.09803582385417133)

(0.1529349294028888, -0.09467954762507697)
(0.1501190628479171, -0.0973248178840036)

(0.04625801392392666, -0.006121584913949754)
(0.0481295690313366, -0.004252404355388316)

(0.08542412640355927, -0.1751456212621568)
(0.08750975639446869, -0.1800431348581064)

(-0.1936772161258719, -0.4736064036518692)
(-0.20327793728449, -0.4750929416506496)

(-0.1936772161258719, -0.4736064036518692)
(-0.1993425246060752, -0.4680125502673098)

(-0.1936772161258719, -0.4736064036518692)
(-0.185611729049534, -0.4665933397734403)

(0.3351146810840157, -0.02931160094439672)
(0.33561154196426, -0.03291948685564102)

(0.3351146810840157, -0.02931160094439672)
(0.338511024634599, -0.02968440626850837)

(-0.05618142834369728, -0.4030470498348833)
(-0.04780987920962872, -0.4051112766758449)

(-0.05618142834369728, -0.4030470498348833)
(-0.05837352907153079, -0.3949907526415359)

(-0.05618142834369728, -0.4030470498348833)
(-0.06448228475645235, -0.4008674253006337)

(-0.4041725328502589, 0.2711575504750122)
(-0.4103357324975517, 0.265736874078427)

(-0.4041725328502589, 0.2711575504750122)
(-0.3987364970600012, 0.2675108004584084)

(0.1003450246194952, -0.04269724062401151)
(0.102689969225961, -0.04035691803203911)

(0.2506084306452526, 0.03057229295685712)
(0.2464412578233224, 0.03162598059138395)

(0.2506084306452526, 0.03057229295685712)
(0.2535710331528254, 0.03373039854748686)

(0.2506084306452526, 0.03057229295685712)
(0.2495032194070761, 0.03503704621680787)

(0.275789267988646, 0.06182078583546421)
(0.2721113182176104, 0.06364073155526802)

(0.275789267988646, 0.06182078583546421)
(0.2756562286165418, 0.06661530053993642)

(-0.4567404083735908, 0.4209655577545569)
(-0.45879627884643, 0.4305824773252225)

(0.2418385028496032, -0.4251962530442507)
(0.2404068559584284, -0.416236702688746)

(0.1456476353776887, 0.02504164426743541)
(0.142954346334053, 0.02232543669816914)

(0.1456476353776887, 0.02504164426743541)
(0.1419866439816885, 0.0260110470483601)

(0.1456476353776887, 0.02504164426743541)
(0.1447576267462709, 0.02873268226184529)

(0.377919367549636, 0.06937273067800731)
(0.3766608249943854, 0.07422001310643642)

(-0.3438570396422489, -0.2142889830903367)
(-0.3403226824006748, -0.2107927222686636)

(-0.346950593514195, -0.1502536103834444)
(-0.3418041712205809, -0.151811350570304)

(-0.007913033463196675, 0.3003140060717946)
(-0.008639718961288831, 0.308390307961692)

(-0.3943993456822397, -0.370394773447344)
(-0.3855259511860738, -0.3737245650036883)

(0.2894292450775074, 0.2865710231947324)
(0.2914776752049417, 0.279844017484416)

(0.2894292450775074, 0.2865710231947324)
(0.2956482718350751, 0.285752742245969)

(-0.1133910246705928, -0.06431713919982719)
(-0.1169767947400856, -0.06780971247599418)

(-0.1133910246705928, -0.06431713919982719)
(-0.1086521185016582, -0.06559417108593278)

(-0.2182657435207555, 0.43625051387333)
(-0.2197201636986648, 0.445387092715435)

(0.06837868305997219, -0.1285594725939931)
(0.0657657056302118, -0.1304833026299565)

(-0.4124745876059243, -0.01024154335253733)
(-0.4168698243762704, -0.009167614009610369)

(-0.4124745876059243, -0.01024154335253733)
(-0.409369675107748, -0.008257238108244726)

(0.2092981472247301, 0.009804019294615662)
(0.2080715295856733, 0.01367889647582439)

(0.2092981472247301, 0.009804019294615662)
(0.2119677532508277, 0.01213594615873037)

(0.2690248232048119, 0.05509067063603673)
(0.2652588573340362, 0.05672838070023255)

(0.2690248232048119, 0.05509067063603673)
(0.2686367397310507, 0.06016936796933554)

(-0.2955804444206435, 0.258492975765622)
(-0.2974584090092733, 0.2535293635889813)

(-0.3248509008912043, -0.3609284247718746)
(-0.3180573226954801, -0.3621069187189703)

(-0.3248509008912043, -0.3609284247718746)
(-0.3241126726222811, -0.3676908681201229)

(0.4643807581864984, -0.3912505884703169)
(0.4566972004853203, -0.3969257431564213)

(0.4643807581864984, -0.3912505884703169)
(0.4656327799892503, -0.4007408603077068)

(-0.4320764212388689, 0.3327470690867951)
(-0.4383952930103298, 0.3267390391737802)

(-0.3922858608118741, 0.4793780073694782)
(-0.4012509415364309, 0.4826444802278411)

(-0.3922858608118741, 0.4793780073694782)
(-0.3857639633256575, 0.4838410062527257)

(-0.224532621150916, 0.4749147032956585)
(-0.2340371097261457, 0.4760093184417307)

(-0.224532621150916, 0.4749147032956585)
(-0.2227131392242781, 0.4842085763208602)

(0.01001266889188433, 0.01151890126193433)
(0.01019959749398774, 0.009483368226690849)

(0.01001266889188433, 0.01151890126193433)
(0.01146183515808817, 0.01070588964697642)

(0.01019959749398774, 0.009483368226690849)
(0.008759551062334746, 0.008124496967053089)

(0.01019959749398774, 0.009483368226690849)
(0.01064045887554448, 0.007666871910983393)

(0.01019959749398774, 0.009483368226690849)
(0.01200397007922974, 0.009055861495826621)

(0.01019959749398774, 0.009483368226690849)
(0.01146183515808817, 0.01070588964697642)

(0.004290622532139715, 0.02834230552713812)
(0.007076365985766039, 0.0276619593761475)

(0.004290622532139715, 0.02834230552713812)
(0.006243368736086649, 0.03073724282113049)

(0.004290622532139715, 0.02834230552713812)
(0.003336909569413439, 0.03069232767921843)

(0.07188714278928247, -0.016484043865599)
(0.06979588435888538, -0.01748749399797181)

(0.07188714278928247, -0.016484043865599)
(0.07336181142144617, -0.01886533535725755)

(0.101689678804363, 0.3552441624432343)
(0.0958782686059264, 0.3515631872170213)

(0.02588264472331661, -0.05909459752104031)
(0.02718924045090773, -0.06177908711117204)

(0.2407230807440678, -0.3057401191574913)
(0.234817508036818, -0.3098154314175534)

(0.2532449821394707, -0.01322392520426287)
(0.2521443055269078, -0.009101410391814039)

(0.2612520195247974, -0.06259665862052452)
(0.2583222229194897, -0.06564442711546656)

(0.2612520195247974, -0.06259665862052452)
(0.2601694834357505, -0.05858030152395872)

(-0.1988262497036796, 0.4733264776149425)
(-0.2012534106106046, 0.4826337878948972)

(0.002651318849352123, -0.1108153730964557)
(0.007015631036669488, -0.1119683770779703)

(0.002651318849352123, -0.1108153730964557)
(0.004086868501656724, -0.114145730068593)

(0.007015631036669488, -0.1119683770779703)
(0.009971147601999311, -0.1090613189412337)

(0.007015631036669488, -0.1119683770779703)
(0.01149469017846806, -0.1133159285071987)

(0.007015631036669488, -0.1119683770779703)
(0.008090602476445143, -0.1166529636495418)

(0.007015631036669488, -0.1119683770779703)
(0.004086868501656724, -0.114145730068593)

(0.009971147601999311, -0.1090613189412337)
(0.01149469017846806, -0.1133159285071987)

(0.009971147601999311, -0.1090613189412337)
(0.01400596647861123, -0.109570249241089)

(0.009971147601999311, -0.1090613189412337)
(0.008794127063912416, -0.1048080432239919)

(0.009971147601999311, -0.1090613189412337)
(0.01213270343763884, -0.106223161152326)

(0.01149469017846806, -0.1133159285071987)
(0.01400596647861123, -0.109570249241089)

(0.01149469017846806, -0.1133159285071987)
(0.008090602476445143, -0.1166529636495418)

(0.01149469017846806, -0.1133159285071987)
(0.01371354335642556, -0.1173418718384144)

(0.01400596647861123, -0.109570249241089)
(0.01213270343763884, -0.106223161152326)

(0.01400596647861123, -0.109570249241089)
(0.01771416230152183, -0.1095108424153923)

(0.008090602476445143, -0.1166529636495418)
(0.01371354335642556, -0.1173418718384144)

(0.008090602476445143, -0.1166529636495418)
(0.006413102884676974, -0.1209992645597612)

(0.008090602476445143, -0.1166529636495418)
(0.003262206271149426, -0.1177451371064973)

(0.008090602476445143, -0.1166529636495418)
(0.004086868501656724, -0.114145730068593)

(0.006413102884676974, -0.1209992645597612)
(0.003262206271149426, -0.1177451371064973)

(0.006413102884676974, -0.1209992645597612)
(0.001801513460030421, -0.1220482036175049)

(0.006413102884676974, -0.1209992645597612)
(0.008629849331510023, -0.1242661247204925)

(0.003262206271149426, -0.1177451371064973)
(-0.000875353136584503, -0.1189719419124619)

(0.003262206271149426, -0.1177451371064973)
(0.001801513460030421, -0.1220482036175049)

(0.003262206271149426, -0.1177451371064973)
(0.004086868501656724, -0.114145730068593)

(-0.000875353136584503, -0.1189719419124619)
(-0.002951898544576059, -0.1224525294064082)

(-0.000875353136584503, -0.1189719419124619)
(-0.004489265763814226, -0.1171783556787635)

(-0.000875353136584503, -0.1189719419124619)
(0.001801513460030421, -0.1220482036175049)

(0.008794127063912416, -0.1048080432239919)
(0.01213270343763884, -0.106223161152326)

(-0.0950488511101259, 0.2824046062925548)
(-0.08648475968111671, 0.2801164596199882)

(-0.0950488511101259, 0.2824046062925548)
(-0.1009319354815802, 0.2875012787905281)

(-0.3965146974169304, -0.4697447833882094)
(-0.3952677722823066, -0.4774748973421126)

(0.3799411713635402, 0.3648740012361313)
(0.3814007679901935, 0.3561057639356333)

(0.1511786101349576, -0.3198327595717746)
(0.1489820212714366, -0.3131569612960113)

(0.1511786101349576, -0.3198327595717746)
(0.1442484698134391, -0.3181004445241285)

(0.1511786101349576, -0.3198327595717746)
(0.1463083641946984, -0.3245960962354519)

(0.1322856193756288, -0.1632115126173208)
(0.1294738867162047, -0.1670177412456836)

(0.1393424147423477, 0.4682992878722399)
(0.1304961781870969, 0.4714950194210068)

(0.1942639870343619, -0.2974804498761725)
(0.1919060392171142, -0.290954533314813)

(0.1942639870343619, -0.2974804498761725)
(0.1878348368610904, -0.2955735912218896)

(0.1942639870343619, -0.2974804498761725)
(0.1908827093302878, -0.3024231073839899)

(0.1651415292042133, 0.2939305266583406)
(0.1707912630734586, 0.2982693339201488)

(-0.2273011648710128, 0.3967122991025587)
(-0.219150105848498, 0.3948491571693661)

(-0.1985729415670094, -0.2046505196049159)
(-0.1938407187089418, -0.2059998387585671)

(-0.1985729415670094, -0.2046505196049159)
(-0.2022518164519184, -0.2082344875199178)

(0.03317853158844816, -0.1644062056958389)
(0.03684191379978546, -0.1612651535340686)

(0.03317853158844816, -0.1644062056958389)
(0.03277000585306873, -0.1596647403078102)

(0.03317853158844816, -0.1644062056958389)
(0.02929472575409249, -0.1630496995778941)

(0.04234294952718681, 0.3743385445158789)
(0.04188187796850666, 0.3830270913172905)

(0.0001213083206424992, 0.006793205244859442)
(-0.0003103131030034872, 0.008457888974726609)

(0.0001213083206424992, 0.006793205244859442)
(-0.001474417188002647, 0.007053196809717346)

(0.0001213083206424992, 0.006793205244859442)
(0.00145271483787196, 0.006198653696918048)

(0.2844566674351554, -0.076621875939078)
(0.28874693791294, -0.07786410482614978)

(0.4434807872805109, -0.3160026506067147)
(0.4419283220000555, -0.3074349214662669)

(0.4434807872805109, -0.3160026506067147)
(0.4498730866566834, -0.3112803298188298)

(0.2579080823755862, -0.1083683755351298)
(0.256035983735128, -0.1036132312974598)

(0.2579080823755862, -0.1083683755351298)
(0.2551440106567336, -0.1120647452601697)

(0.2140141473503949, 0.3084808775602956)
(0.219612685282135, 0.3122650722933639)

(0.04519520983168637, -0.08795607651523889)
(0.04438931991353601, -0.08426030632010163)

(0.04519520983168637, -0.08795607651523889)
(0.04151787504946175, -0.08702460540755225)

(0.09233819832930144, -0.1391700794482412)
(0.08716870276548143, -0.1389454633096311)

(0.09233819832930144, -0.1391700794482412)
(0.09262722102114233, -0.1352876136073851)

(0.4957244539804515, -0.2410843238432425)
(0.491659208110528, -0.2385147745806044)

(0.2365799715887417, 0.09527976165889676)
(0.2314115606452579, 0.09568814693089184)

(0.2365799715887417, 0.09527976165889676)
(0.2349644128188735, 0.09925096326199744)

(-0.3077912010030872, 0.3443397890534636)
(-0.3093584085378899, 0.3521566914994707)

(-0.3077912010030872, 0.3443397890534636)
(-0.3159338555858959, 0.3459895726550277)

(-0.4510590798730506, 0.3804879613259829)
(-0.4543978390397317, 0.3888907369401485)

(-0.3151437913207976, 0.3848764978316901)
(-0.3217469365678406, 0.3789801619278114)

(-0.3151437913207976, 0.3848764978316901)
(-0.3235265917427804, 0.3878591962928424)

(0.07416080583488806, 0.3541481696164172)
(0.0799750765398675, 0.3574546168332762)

(0.07416080583488806, 0.3541481696164172)
(0.07294205044457737, 0.3601827586535942)

(0.1621020366913304, -0.1347425002993689)
(0.1605853175676133, -0.1306071462060676)

(0.1621020366913304, -0.1347425002993689)
(0.1595495915936918, -0.1380969325305325)

(0.1621020366913304, -0.1347425002993689)
(0.1580185340787537, -0.1339910627837773)

(0.3232731649877277, -0.12434771603511)
(0.3199167833974748, -0.1210328851359919)

(0.2115494707684662, -0.1424788538769444)
(0.2157699840110584, -0.1431598694210865)

(0.007814937447515102, -0.1405133089831831)
(0.01183127052737712, -0.1412083843774324)

(0.007814937447515102, -0.1405133089831831)
(0.008429978909403606, -0.1445522057517219)

(0.2450967978934826, -0.01106227285048565)
(0.2481939833936681, -0.008161757099687507)

(0.2450967978934826, -0.01106227285048565)
(0.2442377023451274, -0.007125294691479326)

(0.2481939833936681, -0.008161757099687507)
(0.2521443055269078, -0.009101410391814039)

(0.2481939833936681, -0.008161757099687507)
(0.2442377023451274, -0.007125294691479326)

(0.2481939833936681, -0.008161757099687507)
(0.2473575318074953, -0.004139291334369775)

(0.1365821328772197, -0.08855048481543111)
(0.1374501549643382, -0.09192519069573693)

(0.1365821328772197, -0.08855048481543111)
(0.1400923930260385, -0.0892302642986981)

(0.1785981159936706, 0.2885163972640441)
(0.1842147858268802, 0.2929745882678832)

(0.1785981159936706, 0.2885163972640441)
(0.1775451585373284, 0.2955697686714178)

(0.01449000616034493, -0.1338658908235177)
(0.0185219006102752, -0.134555051774266)

(0.01449000616034493, -0.1338658908235177)
(0.01519646436448255, -0.1378758450304847)

(0.1645259159751999, -0.1929423435224754)
(0.1625901818632187, -0.1883241639435519)

(0.05707407243313099, 0.02221054465363268)
(0.05629192698287543, 0.02506373317756785)

(-0.3302378273381742, 0.4680717108403555)
(-0.3328043285931883, 0.4755828444819913)

(0.2959985724068532, 0.2666409864297226)
(0.2997274514349125, 0.2713469026707862)

(0.2959985724068532, 0.2666409864297226)
(0.3014910701668685, 0.2650326857156571)

(-0.2301478934360263, 0.3352228640443528)
(-0.2381642643109386, 0.3377771034873503)

(0.256035983735128, -0.1036132312974598)
(0.2528233501000642, -0.1004704023205728)

(0.1093922544742092, -0.009118081894574496)
(0.1080688718062792, -0.006286379818388133)

(0.001048169183243304, -0.1474036853218179)
(0.00496754744489239, -0.1479702356541858)

(0.001048169183243304, -0.1474036853218179)
(0.001689851821488328, -0.1511486203090749)

(-0.3255838814627495, 0.2371564049533938)
(-0.3290101061721558, 0.2344645116001391)

(-0.3255838814627495, 0.2371564049533938)
(-0.3251441839613476, 0.2331489171393245)

(0.1477808949090569, 0.3217355557181035)
(0.1455549890948278, 0.3288879879805097)

(0.108793052724018, -0.285897268428822)
(0.1133522877869205, -0.2811389365959111)

(0.108793052724018, -0.285897268428822)
(0.102900044372451, -0.2842766002119679)

(0.1750662111590979, -0.117143012014418)
(0.1725501825819326, -0.1206492561255387)

(0.1750662111590979, -0.117143012014418)
(0.1795520582184651, -0.1177125144922255)

(-0.3567543387814214, -0.4560609914826297)
(-0.3638327838313098, -0.4625141180083577)

(0.1494386928461864, 0.03790498566744064)
(0.1502962183369201, 0.0341279792448665)

(0.1494386928461864, 0.03790498566744064)
(0.1520146862327613, 0.04046674021683909)

(0.1494386928461864, 0.03790498566744064)
(0.1528500632470976, 0.03665917493916418)

(-0.001052181666845953, 0.1031723924521372)
(0.002224082032871229, 0.1057488715113252)

(-0.001052181666845953, 0.1031723924521372)
(-0.002620983157263584, 0.1069251912001423)

(0.2338222494214648, -0.1017023906436269)
(0.2300576321092165, -0.1010547817428034)

(0.2338222494214648, -0.1017023906436269)
(0.2318774327936768, -0.1050986270580017)

(0.2837589015072002, -0.4445777786772684)
(0.2760598659226676, -0.4500020642354824)

(-0.4016527687340689, 0.1125979033954329)
(-0.4009338579213189, 0.1067268064602841)

(0.354937620996966, -0.08798298287279294)
(0.3562002144385129, -0.09277211084495443)

(0.02092442341567635, -0.1272025471617611)
(0.02507421125078871, -0.1280279823505522)

(0.02092442341567635, -0.1272025471617611)
(0.02181487266319794, -0.1312688479936024)

(-0.2871732002773671, 0.3534674017331043)
(-0.2888256789900879, 0.36179150398785)

(0.05190250904229543, -0.009869121945579068)
(0.05397095339399058, -0.0101718943116055)

(0.03659921583937073, 0.05916814481155968)
(0.0331381382709991, 0.05640438234313203)

(0.03659921583937073, 0.05916814481155968)
(0.03844200838769483, 0.05710707349330662)

(-0.08648475968111671, 0.2801164596199882)
(-0.08054276311691055, 0.2851720303253201)

(-0.2577617196571361, 0.4678196133315188)
(-0.2568843159458779, 0.4758265865409508)

(-0.2577617196571361, 0.4678196133315188)
(-0.2667732063303727, 0.4676490655060432)

(0.4780278560562153, 0.02147599310087523)
(0.4788853707773824, 0.01666152480473912)

(0.3198407801536082, -0.1166845590558821)
(0.3219288388442877, -0.1129321565678184)

(0.3198407801536082, -0.1166845590558821)
(0.3199167833974748, -0.1210328851359919)

(0.2193500301992185, -0.3154025362380084)
(0.2262230415325448, -0.316615593607284)

(0.2193500301992185, -0.3154025362380084)
(0.223299611474468, -0.3102457513214895)

(0.2262230415325448, -0.316615593607284)
(0.2283957254732522, -0.3234120059002523)

(0.2262230415325448, -0.316615593607284)
(0.223299611474468, -0.3102457513214895)

(0.2262230415325448, -0.316615593607284)
(0.2297408616639772, -0.3119926739725116)

(-0.007048331136642279, 0.2668594956252467)
(-0.00966412391822953, 0.2735401179110714)

(-0.007048331136642279, 0.2668594956252467)
(-0.002375202857507863, 0.2716145858017482)

(-0.05154100433507634, -0.04690138739227372)
(-0.05274499502381932, -0.04261656779445891)

(0.1537495279548136, -0.1334426488889356)
(0.1580185340787537, -0.1339910627837773)

(0.1537495279548136, -0.1334426488889356)
(0.1551581894866695, -0.1374498563076266)

(0.02729032168207103, -0.120744472806787)
(0.03150685878593909, -0.121653515818288)

(0.02729032168207103, -0.120744472806787)
(0.02830274462305099, -0.1248241456341129)

(0.007675942914181895, 0.2654645864955976)
(0.004108475432495394, 0.2700090470453065)

(0.007675942914181895, 0.2654645864955976)
(0.01342486814487935, 0.2691385201532939)

(0.4342859166962433, 0.05164075524313679)
(0.4307431272342871, 0.04810579215831595)

(0.4541362108385838, 0.3664190514099768)
(0.4596563054944998, 0.3732953418828029)

(0.4541362108385838, 0.3664190514099768)
(0.4613190195425164, 0.3656269927267187)

(-0.1791191219916801, -0.323235697583074)
(-0.1718658935856945, -0.3210705280666806)

(0.06330719211101576, 0.0178378155409721)
(0.06599195094842708, 0.01689484041531048)

(0.014874400614292, -0.07046717762808531)
(0.01872673552922184, -0.07133931111917394)

(0.01872673552922184, -0.07133931111917394)
(0.02148930964989217, -0.06826697688889774)

(0.01872673552922184, -0.07133931111917394)
(0.02272160742024282, -0.0723720817747631)

(0.01872673552922184, -0.07133931111917394)
(0.01922642407811825, -0.07462333937969234)

(0.02148930964989217, -0.06826697688889774)
(0.02272160742024282, -0.0723720817747631)

(0.02148930964989217, -0.06826697688889774)
(0.02044270466319503, -0.06465163753980104)

(0.02148930964989217, -0.06826697688889774)
(0.02539521087545511, -0.06822102917568261)

(0.02148930964989217, -0.06826697688889774)
(0.02353996500233772, -0.0655657530683249)

(0.02272160742024282, -0.0723720817747631)
(0.02539521087545511, -0.06822102917568261)

(0.02272160742024282, -0.0723720817747631)
(0.025115978100025, -0.07516113892182702)

(0.02272160742024282, -0.0723720817747631)
(0.01922642407811825, -0.07462333937969234)

(-0.03782502988949393, -0.09986673191029022)
(-0.04253548309813204, -0.09842099038260904)

(0.01523876264898802, -0.09842765148897788)
(0.01865396241046241, -0.09891441436894823)

(0.01523876264898802, -0.09842765148897788)
(0.01583850472326127, -0.101660792520893)

(-0.2662344689202658, 0.3622170795890026)
(-0.2680298241972046, 0.3706333617600437)

(0.237450415301155, -0.264347312141728)
(0.2414682797703035, -0.2591664603269189)

(0.2414682797703035, -0.2591664603269189)
(0.2449777036055745, -0.2536156202196203)

(0.2414682797703035, -0.2591664603269189)
(0.2467231790198011, -0.2591702502743293)

(0.2414682797703035, -0.2591664603269189)
(0.2386492585052152, -0.2542837536873039)

(-0.3790208346781663, 0.4577192952362523)
(-0.3719768352656295, 0.4641358435317875)

(0.03353425319278276, -0.1144842220390044)
(0.03777901422047096, -0.1154362679541024)

(0.03353425319278276, -0.1144842220390044)
(0.03463555978293213, -0.1185324776964637)

(0.3626416299861434, -0.03914922535207395)
(0.3672161890772574, -0.04036060345434088)

(0.2712325104226591, -0.4151217722271427)
(0.2739940725483473, -0.4232624525101245)

(0.2712325104226591, -0.4151217722271427)
(0.2653561144119795, -0.4206850707417173)

(0.2993080092418316, -0.3821023178639158)
(0.3076566965042152, -0.3828890303532593)

(0.2993080092418316, -0.3821023178639158)
(0.304093538051344, -0.3757106975896012)

(0.3076566965042152, -0.3828890303532593)
(0.304093538051344, -0.3757106975896012)

(0.3076566965042152, -0.3828890303532593)
(0.3111821577322918, -0.3769641659168926)

(0.3076566965042152, -0.3828890303532593)
(0.3115337588887007, -0.3889794610700027)

(0.4281592844478588, 0.05774242595413354)
(0.4262992522235232, 0.06342454544752257)

(-0.2673495722566144, 0.4366353365054975)
(-0.2763144472495418, 0.439673776867577)

(0.2494310179644528, 0.3897658910402971)
(0.2441820806994718, 0.3832090570719338)

(0.2494310179644528, 0.3897658910402971)
(0.2464760401234453, 0.3970665783753028)

(0.2494310179644528, 0.3897658910402971)
(0.2415287453992961, 0.3904903678243769)

(0.01867209793061196, -0.1690301800615225)
(0.02239534624120119, -0.1695035093368488)

(0.01867209793061196, -0.1690301800615225)
(0.01899375593784115, -0.1726507232959039)

(-0.05236282730806002, -0.2707135322411939)
(-0.05902678830823801, -0.2701972798847996)

(0.1250998149213624, -0.008846920933497685)
(0.128479490008228, -0.009752272374373825)

(0.1250998149213624, -0.008846920933497685)
(0.127562895720452, -0.006342283518344875)

(0.07222425087442923, 0.001741546795121552)
(0.07286520613142732, -0.0009111755533893281)

(0.07222425087442923, 0.001741546795121552)
(0.0751540583528978, 0.001226840717439388)

(-0.1018862358842658, 0.4804001608841973)
(-0.1109562536252117, 0.4834187262549096)

(0.4787004960478346, 0.1451090732748238)
(0.4831203334829495, 0.1436545542679159)

(0.2071149168223975, 0.4004059218151231)
(0.213904682145787, 0.4056458946656452)

(-0.4357093955429895, -0.4510460402618156)
(-0.434225107828217, -0.459929423980344)

(-0.4357093955429895, -0.4510460402618156)
(-0.4265204344396146, -0.4529874422026391)

(0.2369909127166543, 0.02224034888385621)
(0.2412373979363767, 0.02105347066344761)

(-0.1988903807249925, 0.2971744050975386)
(-0.2015301885697288, 0.3042716781979891)

(-0.1988903807249925, 0.2971744050975386)
(-0.1935970725218935, 0.3019454783394215)

(0.02539977790298036, -0.1619826060289605)
(0.02929472575409249, -0.1630496995778941)

(0.02539977790298036, -0.1619826060289605)
(0.02586232613963925, -0.1662779764570399)

(0.348347647232194, 0.06401039320544041)
(0.3530825270705098, 0.06269303073604249)

(-0.06556440025429008, 0.3607751266580322)
(-0.06697870885934601, 0.3691085009334535)

(-0.1021319832165801, 0.3971600751906564)
(-0.1043760757875798, 0.4048502748917672)

(-0.1021319832165801, 0.3971600751906564)
(-0.1112204140257656, 0.3990839545512996)

(-0.1126733735355003, -0.2657787056984839)
(-0.1069294055477045, -0.2657877330522359)

(-0.1126733735355003, -0.2657787056984839)
(-0.110535650504041, -0.2613655016624551)

(-0.1126733735355003, -0.2657787056984839)
(-0.1176432840224775, -0.2663942683275195)

(-0.2366095529961887, -0.3581738778356781)
(-0.2343605686567912, -0.3667918409158643)

(-0.03281255491969992, -0.05628440561456428)
(-0.03609753798285129, -0.0596560829474234)

(-0.02742337680547189, -0.106980473657525)
(-0.02628572524015141, -0.11128337663846)

(-0.2158188708770207, 0.2685564265410975)
(-0.2173466885920315, 0.2750929433974026)

(0.4812561646717346, 0.4645310104595855)
(0.4859521490971132, 0.470188910421343)

(0.01090566528504416, 0.3073227635470461)
(0.01600681396889368, 0.3101781231954768)

(0.01090566528504416, 0.3073227635470461)
(0.008790369516354049, 0.3131301859390693)

(0.1889724386762104, 0.07612282955671529)
(0.1847578590613497, 0.07486929439658398)

(0.176741025453842, -0.1551433533056852)
(0.1737552448685027, -0.1590613521850832)

(0.1571742139644679, -0.1225882013460862)
(0.1614423720525779, -0.1230956917623029)

(0.1131120188381573, -0.1135468569937537)
(0.112214460644757, -0.1172868906163307)

(0.1014591498545476, -0.4629568213079766)
(0.09386449520043812, -0.4678950828160474)

(0.298777073232473, -0.1189258344869935)
(0.3033779424608821, -0.1201252107424979)

(-0.04761984219087575, 0.3855894849140178)
(-0.0402199780044467, 0.3823618814638317)

(0.2373863280559956, -0.1098375747444463)
(0.2337774504260772, -0.1090579282852699)

(0.2373863280559956, -0.1098375747444463)
(0.2355157391573953, -0.1130474958691358)

(0.2039953070518297, -0.4422854001463333)
(0.1965110269800267, -0.4474551148789671)

(-0.3373871920102596, -0.3732004297248907)
(-0.3374080738511294, -0.3796254347855636)

(-0.3373871920102596, -0.3732004297248907)
(-0.3308103536471724, -0.373676403729407)

(-0.2150117965499115, -0.3575421000546815)
(-0.2116167731111259, -0.3653441382493197)

(-0.09396209489824325, 0.4423069668863562)
(-0.09591761462664333, 0.4518008218076664)

(0.1921105263150021, 0.006264255883070211)
(0.1947802006264484, 0.00953484872516059)

(0.1923215990895028, 0.3629843112877896)
(0.1895833169530758, 0.3698048632963997)

(-0.3507931053957438, -0.3854139197242399)
(-0.3438790924894989, -0.3886788978543006)

(0.02134988711348539, -0.09235408195679894)
(0.02482424498814101, -0.09291621519958568)

(0.02134988711348539, -0.09235408195679894)
(0.02173900578924093, -0.09590357980831055)

(-0.02353899174395385, -0.124868983654896)
(-0.02167156465005644, -0.1280851991438946)

(0.3222620325856868, -0.2362453664432504)
(0.3174783821727837, -0.2348629739259758)

(0.3667209968028112, 0.4567087872962465)
(0.3634882740856973, 0.4657778912298705)

(0.4913846233350619, 0.08963226202933759)
(0.4920099007321026, 0.08451665854258639)

(-0.10348245181905, 0.3670559166798978)
(-0.1054002580982092, 0.375031458836006)

(-0.1780127411762681, 0.3708864136825151)
(-0.1795805994413839, 0.379223925259907)

(0.02445033692363005, 0.467148441291959)
(0.02288450561564649, 0.47563745133031)

(0.1227278268975811, 0.354163444239433)
(0.1299177125806015, 0.3520790148977556)

(0.1227278268975811, 0.354163444239433)
(0.1281878073858084, 0.3593713039627349)

(-0.2522331427056443, -0.4700850428464048)
(-0.2506934519411293, -0.4788490438441274)

(-0.009979507206140416, 0.4709872357100804)
(-0.003181784811572386, 0.475480516050689)

(0.2145657918962013, -0.3019475292564878)
(0.2220724821121553, -0.3028577517225922)

(0.2145657918962013, -0.3019475292564878)
(0.2184533381581688, -0.2962615641811384)

(0.1504955047089668, -0.4784593724513363)
(0.1577560841935797, -0.4734252798367771)

(0.1504955047089668, -0.4784593724513363)
(0.1504516513906978, -0.4859862912500308)

(0.354045004781084, -0.3170485054239665)
(0.3553837281805216, -0.3253229742474327)

(0.354045004781084, -0.3170485054239665)
(0.3621224922081238, -0.3153229705731907)

(0.399981574412394, 0.3899987239151984)
(0.407149578505533, 0.3958709672137604)

(0.3055887177555698, -0.112272958028438)
(0.306773568150452, -0.1170094238358706)

(-0.08397687054362518, 0.3834507032353605)
(-0.07627345916965424, 0.3803764451117124)

(-0.08397687054362518, 0.3834507032353605)
(-0.07756439512236432, 0.388764323205211)

(0.2932851991230415, -0.01036419022815253)
(0.2964415756075838, -0.007218127315645556)

(0.1174917222512883, 0.01897552118172605)
(0.1199508717594345, 0.02143470855668231)

(-0.05682782016728596, -0.2873863254528161)
(-0.06328731534092967, -0.2867529034910917)

(-0.05682782016728596, -0.2873863254528161)
(-0.0604834077390843, -0.2924678489854964)

(0.2447874495280188, 0.4800243401673746)
(0.251789669605897, 0.4842927356317941)

(0.2447874495280188, 0.4800243401673746)
(0.2379539857295307, 0.4839557643881268)

(-0.1557426652972477, 0.3707119865520666)
(-0.1572606442449961, 0.3790112607707111)

(0.07628882435082666, 0.4581318848128718)
(0.0719650529170863, 0.4668888266845596)

(0.07628882435082666, 0.4581318848128718)
(0.08471085398759202, 0.4609027443717691)

(0.2833992894015875, -0.08842261447210922)
(0.2876509426101684, -0.0898660590872741)

(0.3886367300148861, 0.4694723617470097)
(0.3857893325480793, 0.4781089247812949)

(0.3820113936139984, -0.2795712051133609)
(0.3880938000855715, -0.2793455886360117)

(-0.3724634105416686, -0.3945556181440789)
(-0.3794215723452892, -0.4003863684332436)

(0.02175028166949035, 0.05321731312661188)
(0.01950891165095359, 0.0506879865393652)

(-0.2000646894108038, -0.4271073625209973)
(-0.2066680747026867, -0.4333720395939672)

(-0.4210253871162941, 0.3534580900155186)
(-0.4228629152345906, 0.3621944921910066)

(-0.2224647853615043, -0.2925570032770254)
(-0.2264031692725312, -0.2985653428130607)

(0.128479490008228, -0.009752272374373825)
(0.127562895720452, -0.006342283518344875)

(0.2714062429832106, 0.3712052955069742)
(0.2660132015628431, 0.3649075015611865)

(0.2714062429832106, 0.3712052955069742)
(0.2794875276716852, 0.3696019004660723)

(-0.1938407187089418, -0.2059998387585671)
(-0.1890893450791661, -0.2073198080151694)

(-0.3890987884071837, 0.3512369492590323)
(-0.3909329953658784, 0.3599435730911164)

(-0.2260864831585334, 0.2950347464810587)
(-0.2336555662737297, 0.2959537768638647)

(0.3999927329539334, -0.3305454196392303)
(0.4079882858890824, -0.3338885458598717)

(-0.06654267087635475, -0.07293490680376752)
(-0.06772013150014462, -0.06819796316873948)

(0.3900527469546669, 0.05713724355621888)
(0.394788400583904, 0.05580939594428558)

(-0.2002735308590539, 0.3709672499316583)
(-0.2018835160307775, 0.3793481430535185)

(0.4155283361750702, -0.3971018192508391)
(0.4163001245638083, -0.4066205540059494)

(0.3720172966282814, 0.4174412135377371)
(0.3788738230039995, 0.4225156531498264)

(0.3720172966282814, 0.4174412135377371)
(0.370787112791932, 0.4249650631575839)

(0.1091275175153264, 0.4532080953972806)
(0.1162743604468397, 0.4589569037280512)

(0.1091275175153264, 0.4532080953972806)
(0.1072228464396537, 0.4622073033897621)

(-0.1937395042115079, -0.3562964257397587)
(-0.1918085737826882, -0.3642007420064357)

(-0.2452523831806266, -0.2912527250508221)
(-0.2504163296690338, -0.296590128592657)

(0.1502811915408412, 0.3558114048794968)
(0.1473324360828467, 0.3632617965147686)

(-0.2036333422735989, -0.2879651018819115)
(-0.1961632135596426, -0.288686272278399)

(0.3070973524253727, -0.4375685656065385)
(0.3083453173738855, -0.4469002622819163)

(0.4592086051748101, -0.2849955404022066)
(0.4577724394309495, -0.2767913360494447)

(0.4592086051748101, -0.2849955404022066)
(0.4528546854543616, -0.2896125935220202)

(0.4592086051748101, -0.2849955404022066)
(0.4517631256995147, -0.2815369773373878)

(0.4577724394309495, -0.2767913360494447)
(0.4570573557416018, -0.2682569191108351)

(0.4577724394309495, -0.2767913360494447)
(0.4641458804265279, -0.2725689857275356)

(0.4577724394309495, -0.2767913360494447)
(0.4517631256995147, -0.2815369773373878)

(0.03558653336281549, -0.0639518168191754)
(0.0359664327483417, -0.06090706706450703)

(0.02902586070541882, -0.06751816394271076)
(0.02657688248262384, -0.06476182125440952)

(0.02902586070541882, -0.06751816394271076)
(0.02539521087545511, -0.06822102917568261)

(0.02902586070541882, -0.06751816394271076)
(0.03097069675673002, -0.06999087380189097)

(0.02657688248262384, -0.06476182125440952)
(0.02539521087545511, -0.06822102917568261)

(0.02657688248262384, -0.06476182125440952)
(0.02353996500233772, -0.0655657530683249)

(0.02657688248262384, -0.06476182125440952)
(0.02718924045090773, -0.06177908711117204)

(0.1713309336427333, 0.3596913067613645)
(0.1764428284485048, 0.3658095485268681)

(0.3747561860748524, 0.04788938870451786)
(0.3782567399838792, 0.05141505979450806)

(-0.06305047505558652, -0.05202073030859644)
(-0.06777793629046146, -0.05059534786181601)

(-0.2231397284015347, -0.3964142106447519)
(-0.2297140103020276, -0.4023442531780835)

(0.2730358941582571, 0.2953910718258778)
(0.2696108667305214, 0.3021717455607556)

(0.2303270700871727, -0.4831338368984329)
(0.2385591350549534, -0.4769506080880175)

(0.2303270700871727, -0.4831338368984329)
(0.2400237194446751, -0.48500407426025)

(0.2303270700871727, -0.4831338368984329)
(0.221361553143625, -0.4853496132106355)

(-0.2616764550161801, 0.3764522508754862)
(-0.2680298241972046, 0.3706333617600437)

(-0.2616764550161801, 0.3764522508754862)
(-0.2553559646999867, 0.382211167078219)

(0.3096184004046698, -0.02674965207292571)
(0.3127569256548356, -0.02350284936489049)

(0.2408137549867999, -0.1181470907007955)
(0.2367056775414935, -0.1170983632791572)

(-0.2668729776985668, -0.289113258995685)
(-0.259583590024456, -0.289485850461993)

(0.1820227678543485, -0.1142295336722098)
(0.1795520582184651, -0.1177125144922255)

(0.1820227678543485, -0.1142295336722098)
(0.1838578563845497, -0.1183773500974621)

(0.2055072420723204, 0.4691579994194012)
(0.2052067645879052, 0.4769823642150013)

(0.08858377295341842, -0.3921874275290735)
(0.08904391016114173, -0.3856326596685282)

(0.1766783341918444, -0.08062104995703505)
(0.1808567084703839, -0.08108357649763195)

(-0.2773893604739451, -0.4712581281250148)
(-0.2841299173613204, -0.4772708258309471)

(0.3853019430596679, -0.240007938944579)
(0.3802956102890301, -0.2395359503016699)

(-0.1243108308111709, 0.01716590745415337)
(-0.1223738290789897, 0.01273323747465347)

(0.142954346334053, 0.02232543669816914)
(0.1419866439816885, 0.0260110470483601)

(-0.2800075283155611, -0.4281840464301445)
(-0.2866538023494327, -0.4344719564874319)

(0.127901147934375, 0.01625052587013567)
(0.124356769123849, 0.01714156169627476)

(-0.03194297437069302, 0.0482946967284999)
(-0.03636775203542679, 0.04928489215422743)

(-0.03194297437069302, 0.0482946967284999)
(-0.03000585517013529, 0.04543709913755388)

(-0.2452324114562145, 0.3709531253551705)
(-0.2469766484459253, 0.379431124029566)

(-0.1323793722039107, -0.2937172505668543)
(-0.136337732421292, -0.2980030202148989)

(0.1312320925978288, -0.0941447070874017)
(0.1320793446341841, -0.09786328558255612)

(0.1312320925978288, -0.0941447070874017)
(0.1346619813751924, -0.09489708802405804)

(-0.2938908633229088, -0.2736571194180784)
(-0.3006761312219782, -0.2720190360167229)

(-0.2938908633229088, -0.2736571194180784)
(-0.2870676029686329, -0.2743387812527972)

(-0.2938908633229088, -0.2736571194180784)
(-0.2918647600575073, -0.2802952891359407)

(-0.3154632475426295, 0.4807314655282402)
(-0.309338401036842, 0.4850716273770236)

(-0.3154632475426295, 0.4807314655282402)
(-0.3223046589317904, 0.4842011821524368)

(-0.2283197020089909, 0.4486298530869382)
(-0.2197201636986648, 0.445387092715435)

(-0.4457678067621854, 0.2494334490604262)
(-0.4406717447232646, 0.2476506715328348)

(-0.3014827144447692, -0.4052714961697027)
(-0.3082516953059314, -0.4114032629075393)

(-0.4762008418364442, 0.3796890446631342)
(-0.4839305468399238, 0.3823611798423235)

(-0.4762008418364442, 0.3796890446631342)
(-0.4777520554213854, 0.3869191659561865)

(0.167760678828117, 0.3284287022176487)
(0.1745891184754817, 0.3324791139544204)

(0.167760678828117, 0.3284287022176487)
(0.1673688374699066, 0.3346819294004432)

(0.1780377703378839, -0.06708971062076813)
(0.1793593591133227, -0.0644950019030098)

(0.07111655800991273, 0.4053536191126955)
(0.06326861900281594, 0.4101443019364161)

(0.07111655800991273, 0.4053536191126955)
(0.07077382144674335, 0.4121687852982721)

(-0.02296378452996441, 0.04674842237844837)
(-0.02163435795998204, 0.04314683434700665)

(-0.02296378452996441, 0.04674842237844837)
(-0.02589104524919276, 0.0443071558534387)

(-0.1726371611303313, -0.3552077221669359)
(-0.164923472147418, -0.3574617301357009)

(-0.3592478073701356, 0.3074484319738001)
(-0.3606950729851423, 0.3143645655433853)

(-0.3089871218397037, -0.444707119947249)
(-0.3179373636625137, -0.4419689690421663)

(-0.05806610978877559, 0.4720120369491956)
(-0.05149992301064777, 0.4758436548262203)

(0.1828481117815294, -0.3742053821922628)
(0.1772692608380543, -0.3800339929411467)

(-0.002712287792308171, -0.07263334869621295)
(-0.003029504681021214, -0.06809301645186092)

(-0.002712287792308171, -0.07263334869621295)
(-0.006156749517004692, -0.0712039584116788)

(0.02712413380680977, -0.03680788578122787)
(0.02973268451117014, -0.03458113622152668)

(0.02712413380680977, -0.03680788578122787)
(0.02289888674519736, -0.03644754169977853)

(0.02712413380680977, -0.03680788578122787)
(0.02736925336538761, -0.03443615619426846)

(0.02973268451117014, -0.03458113622152668)
(0.02752606578255147, -0.0322135883536568)

(0.02973268451117014, -0.03458113622152668)
(0.03286455394478825, -0.03583294087686248)

(0.02973268451117014, -0.03458113622152668)
(0.03042465277119402, -0.0319780506513057)

(0.02973268451117014, -0.03458113622152668)
(0.02736925336538761, -0.03443615619426846)

(0.1664751005052684, 0.1002617278362393)
(0.1693419423173689, 0.104477481405077)

(-0.02344476901173289, -0.06297758315767278)
(-0.02287593517028037, -0.06648768270233288)

(-0.1765088477764719, -0.4256599427655101)
(-0.1682147681759796, -0.4277478616220639)

(0.4429147799998732, -0.03140144776287784)
(0.4393493039312766, -0.03489118926959513)

(0.3886158653314389, 0.4111870755287379)
(0.3870836935943339, 0.4197259250078541)

(-0.3420763112746071, -0.2985833159640443)
(-0.3408754975369777, -0.3062536509078171)

(-0.135973208618525, -0.4289370937425728)
(-0.1421793938803884, -0.43501563239159)

(0.4564348120901395, -0.3461820942608156)
(0.4495268911835186, -0.350699434290755)

(0.4564348120901395, -0.3461820942608156)
(0.458182830433508, -0.3543535568415868)

(0.2001674206721357, -0.01000781974184973)
(0.2029225557741582, -0.006984386980405289)

(0.2932659314910212, -0.3659895665239293)
(0.3014402953274177, -0.3676889559682686)

(0.2520226646441625, -0.4475366500554996)
(0.2602170941617252, -0.4513480458097737)

(-0.05268299936454888, -0.05930186504969252)
(-0.05613373506169805, -0.06267578282271498)

(0.04323562400052068, -0.01217703579744339)
(0.04386732830579804, -0.01475895779665596)

(-0.3108236068778765, -0.4787361210940018)
(-0.3190967423416898, -0.4845555187591382)

(-0.3108236068778765, -0.4787361210940018)
(-0.3099634245998532, -0.4863070352257309)

(-0.3209504145305382, 0.1255899473112528)
(-0.3193832568516062, 0.1212870350057205)

(0.2235023957436146, -0.1318843071642707)
(0.2192382125710057, -0.1313431055311545)

(0.2235023957436146, -0.1318843071642707)
(0.2209989623607898, -0.1361096937435566)

(-0.06953355728146743, 0.4418597315035858)
(-0.06083226785923677, 0.4386608351048088)

(0.1538654504416443, -0.03282108843781638)
(0.1503238238458199, -0.03196603013350612)

(0.1538654504416443, -0.03282108843781638)
(0.1530246078595003, -0.02991139933726785)

(0.1538654504416443, -0.03282108843781638)
(0.1564624609853879, -0.03089706352110311)

(0.03876691281785262, 0.07567886333855343)
(0.0356787976679268, 0.07668033954204197)

(0.03876691281785262, 0.07567886333855343)
(0.04185841560892695, 0.07421238963335475)

(0.4312356961595144, -0.3355201792221759)
(0.4394948540875757, -0.3388592433079323)

(-0.3414892066478711, -0.2057109911693106)
(-0.3403226824006748, -0.2107927222686636)

(-0.0163091362436909, -0.08510689394376296)
(-0.01667753645963908, -0.08140471997716002)

(-0.0163091362436909, -0.08510689394376296)
(-0.02024748157652717, -0.08465618585152317)

(0.05408015924579508, -0.1174667723487578)
(0.05018016903057532, -0.1163019267368577)

(0.04916134679499586, 0.467056358845114)
(0.0577831900719018, 0.4632862710688226)

(0.04916134679499586, 0.467056358845114)
(0.05676946304779087, 0.4732325172636302)

(-0.072539585937713, -0.01317054394322147)
(-0.07437240814824189, -0.008632417545289286)

(0.4791529334679953, -0.3693850581544118)
(0.4868789215141431, -0.3743980056709326)

(0.4791529334679953, -0.3693850581544118)
(0.4750444285665514, -0.3612589635847364)

(0.383931933693141, 0.08140712842185914)
(0.3850254449961776, 0.0764292626649122)

(0.383931933693141, 0.08140712842185914)
(0.3829529865561886, 0.08633933969026816)

(0.3358881114160515, 0.4455312881817276)
(0.3266634139511855, 0.4471852766545348)

(0.1038715386249226, 0.3845759943867098)
(0.11161096308595, 0.3812411692168842)

(0.1038715386249226, 0.3845759943867098)
(0.109680216858673, 0.3878546166091107)

(0.1038715386249226, 0.3845759943867098)
(0.1021122214882347, 0.3910479518784136)

(-0.4911337328472657, 0.2346606734132862)
(-0.4921358690083948, 0.2397139956333793)

(-0.06772013150014462, -0.06819796316873948)
(-0.06892584257785964, -0.06341481723771863)

(-0.1440050871407299, -0.3561797214362544)
(-0.1418734967552995, -0.3637779455000237)

(-0.01475649841788733, -0.06522895778998478)
(-0.01686104075274023, -0.06824900391393877)

(0.1646479948484698, -0.1711233944127866)
(0.166612835169699, -0.1757289171584383)

(0.14132194085363, -0.01009296061456537)
(0.1454504560058928, -0.01188695596671105)

(0.4308472587014974, -0.2799770924193438)
(0.4253567036939943, -0.2856010660913426)

(0.4308472587014974, -0.2799770924193438)
(0.4321476127410196, -0.2735882049514038)

(0.3021475381423451, -0.2815654555658476)
(0.2993356576782995, -0.2856260879933847)

(0.3021475381423451, -0.2815654555658476)
(0.2993192899253997, -0.2769050171104845)

(-0.1233403937463528, -0.3549832097651442)
(-0.121388184183918, -0.3626297865278613)

(0.06930378637881929, -0.0777654549674511)
(0.07235783434220235, -0.07901641468659118)

(0.06930378637881929, -0.0777654549674511)
(0.06963313552546013, -0.0812211400088822)

(0.08573625102073727, -0.03959026460409094)
(0.0882545490794235, -0.03990677342653674)

(0.08573625102073727, -0.03959026460409094)
(0.08594079412751769, -0.042061550426669)

(0.2635292407563726, 0.4634207304979071)
(0.2621207096457773, 0.4729952835573371)

(0.05629949540395346, 0.005495377406500409)
(0.05616820387202211, 0.007898706190155452)

(0.05629949540395346, 0.005495377406500409)
(0.05855357793103093, 0.006853775126452506)

(-0.1445577264095721, -0.4681277972882674)
(-0.142660165650404, -0.4763222012134833)

(-0.2226368114210051, 0.3709824028630942)
(-0.2242697561079545, 0.3794540327133087)

(0.205940662332335, 0.02198922471414156)
(0.2081447433109455, 0.02474087998666017)

(0.205940662332335, 0.02198922471414156)
(0.2092755564608684, 0.02057359710053519)

(0.2033048800298612, -0.1541678626196513)
(0.1986600369598331, -0.1534760473477794)

(0.2080715295856733, 0.01367889647582439)
(0.2119677532508277, 0.01213594615873037)

(0.2080715295856733, 0.01367889647582439)
(0.2105348550729055, 0.01635296741730247)

(0.4354791194176442, -0.2622713875466492)
(0.432706800120803, -0.2559386273886807)

(0.4354791194176442, -0.2622713875466492)
(0.4388661840264221, -0.2571770549287992)

(0.4354791194176442, -0.2622713875466492)
(0.4370840887953665, -0.2687692643749309)

(0.4498599243844828, 0.334879491133612)
(0.4444829514790658, 0.3277611092492868)

(0.4498599243844828, 0.334879491133612)
(0.4529599124052996, 0.326872240152387)

(0.4498599243844828, 0.334879491133612)
(0.4587422432547805, 0.3343663229752496)

(0.4444829514790658, 0.3277611092492868)
(0.4529599124052996, 0.326872240152387)

(-0.1125596739259259, -0.4272778469629233)
(-0.1103045666479265, -0.4358785614899606)

(0.2180238821291877, -0.1189941639241737)
(0.2156020279800791, -0.1225577562454378)

(-0.009360237598790462, -0.0788363002483232)
(-0.01369573005614471, -0.07761122228170794)

(-0.009360237598790462, -0.0788363002483232)
(-0.00965250651874408, -0.07453723241968456)

(0.1637136769085245, 0.04797830791212991)
(0.1671904564188068, 0.04656420667077214)

(0.1637136769085245, 0.04797830791212991)
(0.1661356217247011, 0.05097870627714915)

(0.1000935376994794, -0.1015960965287342)
(0.1007638278039581, -0.1059204366624444)

(-0.07490207791406205, -0.3540634456709644)
(-0.0731753421523037, -0.36147945652292)

(0.302704784792703, -0.4711624154788927)
(0.3036937934274367, -0.4801449124499771)

(-0.3702501503381943, 0.3783131707875496)
(-0.3631491077159318, 0.3844125959826368)

(0.1705260234860262, -0.1849596196880176)
(0.1685729706509998, -0.1803377498528838)

(0.11161096308595, 0.3812411692168842)
(0.109680216858673, 0.3878546166091107)

(-0.1027808850300721, -0.3535378718642816)
(-0.09526973456711221, -0.3555667551268529)

(0.224223449460561, 0.4529929993673019)
(0.2315049608373082, 0.4587727291087113)

(0.05990601114480031, -0.4228622796785718)
(0.06251564125334681, -0.4313003978994406)

(0.1497351862233769, -0.4601410307809159)
(0.157886122067913, -0.4640251116079606)

(-0.4250930457225274, -0.009673701425931758)
(-0.4291360236148609, -0.01408972227255983)

(-0.4250930457225274, -0.009673701425931758)
(-0.4209608126173136, -0.008446063649578256)

(0.2961253281116686, 0.3244029911762918)
(0.2879643053462884, 0.3258249169918046)

(0.07823571654960172, -0.03170427329496875)
(0.07894665761876608, -0.03475687661906143)

(-0.05460642437898413, -0.352553393578823)
(-0.05256280636918335, -0.3600477109301616)

(0.006999851047707562, 0.03362442378323387)
(0.006243368736086649, 0.03073724282113049)

(0.006999851047707562, 0.03362442378323387)
(0.008782749822627237, 0.03203517432779356)

(0.006999851047707562, 0.03362442378323387)
(0.007566259240274403, 0.03594526213294599)

(0.251743001865443, 0.298922764841884)
(0.2585146705509061, 0.297519390950007)

(0.251743001865443, 0.298922764841884)
(0.2554117918883752, 0.3044880806178281)

(0.2669703463996925, -0.1449024453024046)
(0.2616261346471538, -0.143522758811321)

(0.2616261346471538, -0.143522758811321)
(0.2560751075325342, -0.1436131368480166)

(0.2616261346471538, -0.143522758811321)
(0.2622203141862303, -0.1393310155575429)

(-0.3711251666463656, -0.3317043811873205)
(-0.3776271812113468, -0.3368017868590037)

(-0.003652216970917346, 0.07711574734692098)
(-0.000552856158797986, 0.07887086446789687)

(0.005447263015174744, -0.4256809472066111)
(-0.0008753230598564574, -0.4319430730129826)

(-0.08925046981798417, -0.4254337335394849)
(-0.08084584034336098, -0.427501205114537)

(0.02752606578255147, -0.0322135883536568)
(0.03042465277119402, -0.0319780506513057)

(0.02752606578255147, -0.0322135883536568)
(0.02736925336538761, -0.03443615619426846)

(-0.04028519075240986, -0.03052342519889077)
(-0.04346725579140295, -0.03373934882243719)

(-0.04028519075240986, -0.03052342519889077)
(-0.03872714773767517, -0.03483062875796558)

(-0.1961632135596426, -0.288686272278399)
(-0.1928074494201296, -0.2953674291549142)

(0.03618634123788533, -0.01916563036015028)
(0.03846739345632741, -0.01933099405702202)

(0.2385591350549534, -0.4769506080880175)
(0.2400237194446751, -0.48500407426025)

(0.2037584987602327, 0.03016193000579397)
(0.2070385368279606, 0.02886346455928955)

(0.2037584987602327, 0.03016193000579397)
(0.2059004623413183, 0.03307778221747468)

(0.09472199936944901, -0.3814448386923104)
(0.08904391016114173, -0.3856326596685282)

(0.08278341076304661, -0.4201733043022627)
(0.09144583853874168, -0.4220932164419429)

(-0.007032057947108844, -0.3509329412793095)
(-0.004805170290087923, -0.3581875106985418)

(0.04064262834469644, -0.03250589072744219)
(0.03782656177684865, -0.0316468981764873)

(0.1160969123281649, 0.3129437794359211)
(0.1179381472992877, 0.3053986989718568)

(-0.08119205257962726, 0.3665921729093022)
(-0.07478479600273165, 0.3719777842073777)

(0.05348773975101194, 0.02579357333519975)
(0.05256022609371259, 0.02876066828055391)

(0.05348773975101194, 0.02579357333519975)
(0.05629192698287543, 0.02506373317756785)

(-0.1571775406837869, -0.3312850393640399)
(-0.1629385910771013, -0.3366465499820483)

(0.07447683591126363, -0.07263844675559653)
(0.07750274312155007, -0.07376563911546342)

(0.07447683591126363, -0.07263844675559653)
(0.07496492191155193, -0.07642999468714518)

(0.1944513657126286, 0.3094616259830796)
(0.1936123473192418, 0.316518559045549)

(0.02846875233696969, -0.423300775232321)
(0.03702018079493734, -0.4252910125561629)

(0.07399897623131592, 0.03708666522401683)
(0.07705786350738324, 0.0360934078264836)

(0.07399897623131592, 0.03708666522401683)
(0.07622966138590019, 0.03928460157412134)

(-0.03449125681775374, -0.3508018354056449)
(-0.0270573989789511, -0.3526764576894548)

(0.2538691552457881, -0.1392975383936189)
(0.2560751075325342, -0.1436131368480166)

(0.1617039669578609, 0.05651534141494183)
(0.1653612568186247, 0.05586471653755466)

(0.2896041114161841, 0.4529143176648655)
(0.2966085467654267, 0.4601950261204871)

(-0.1707449032340368, -0.3921918940223748)
(-0.1691628555068433, -0.3993262011104659)

(-0.1707449032340368, -0.3921918940223748)
(-0.1774488286573602, -0.3968090400121438)

(0.07577150434948039, 0.03064259480685796)
(0.07926917172773539, 0.02914922562124754)

(0.07577150434948039, 0.03064259480685796)
(0.07802473149628601, 0.03279882796678169)

(-0.04371838079359584, 0.3601246084521113)
(-0.03764403684358232, 0.3654460635389599)

(0.05594967563525827, 0.03597921125674601)
(0.05814262527132234, 0.03816301881970564)

(0.2336477540513352, -0.1454445551818973)
(0.2355755123730999, -0.1495976410788685)

(0.1350744018268926, -0.3103756043025006)
(0.1372101688785393, -0.3168051880885802)

(0.02044270466319503, -0.06465163753980104)
(0.02353996500233772, -0.0655657530683249)

(0.01292799477138248, -0.3489393610064502)
(0.02036663051312311, -0.3507530784506204)

(0.03737508092002709, -0.3148317608823888)
(0.03112199703411694, -0.3203591093233655)

(0.2718400965111303, -0.1646229582922688)
(0.2699842998212629, -0.1595583201328816)

(0.2718400965111303, -0.1646229582922688)
(0.2682403622676006, -0.1688389197743629)

(0.111662799341021, -0.2748201814260265)
(0.1133522877869205, -0.2811389365959111)

(-0.04227662263460907, -0.4698750661687984)
(-0.0484024223299573, -0.4748771564510282)

(0.05595453763898059, -0.03941450033356052)
(0.05863019116132376, -0.03995796396246863)

(0.05595453763898059, -0.03941450033356052)
(0.05640303283596003, -0.04219405076412365)

(0.2872653173411828, 0.471412715048045)
(0.2942377194703045, 0.4676152607490053)

(0.1679612411221759, 0.03170105597332384)
(0.1718170985827319, 0.0301841865717408)

(0.1679612411221759, 0.03170105597332384)
(0.170637665035948, 0.03423263486374838)

(-0.3608201168794365, 0.4517724679092868)
(-0.3628394817473538, 0.4611440443271931)

(0.1905618981526857, -0.4819089986623523)
(0.2012125359462125, -0.4842200379303153)

(0.1905618981526857, -0.4819089986623523)
(0.1799197416481855, -0.4839099228761055)

(-0.2159564757899433, -0.3064881198903219)
(-0.2200971555980597, -0.31291724153227)

(-0.2159564757899433, -0.3064881198903219)
(-0.2225373510277431, -0.3056747528392892)

(0.1735250828265874, -0.1322903810199783)
(0.1777579871058624, -0.1330943661388856)

(-0.01296696934705556, 0.3484490381049037)
(-0.01443435600207945, 0.3566934987272278)

(0.1345584125647025, 0.2854147835771658)
(0.1332799743722378, 0.2926539216165929)

(0.1642881908109838, 0.4673869592204868)
(0.1630948228858851, 0.476402424188599)

(0.1094052003978959, -0.1494352101897434)
(0.1135398634152568, -0.149480014437)

(0.1094052003978959, -0.1494352101897434)
(0.1106813924475001, -0.1531426092752363)

(0.2433145199657068, -0.1465894309717262)
(0.2403303097186091, -0.1502707556189325)

(0.002014742053952433, 0.3424442253062532)
(0.000701870067724153, 0.3502493751581868)

(0.002014742053952433, 0.3424442253062532)
(0.007324161239217156, 0.3464725992900267)

(-0.4262069370138752, -0.2798211087830734)
(-0.4316886581195649, -0.2843376866505909)

(0.2908819605766539, -0.08673681154276577)
(0.2898406557498928, -0.08228650918553529)

(0.2908819605766539, -0.08673681154276577)
(0.2876509426101684, -0.0898660590872741)

(0.2471385551567153, 0.31301034438777)
(0.2527969723682361, 0.3114699317509937)

(0.2471385551567153, 0.31301034438777)
(0.2500938625043813, 0.3176237624280043)

(0.1553626633504835, 0.06591265741521773)
(0.1542978569924473, 0.06932818835429483)

(0.3491011154049275, -0.3869547259897039)
(0.3580631366320566, -0.3903616205241435)

(0.1352012032717576, -0.2739743833554384)
(0.1330074299650246, -0.2677506947033595)

(0.1352012032717576, -0.2739743833554384)
(0.1417332186048076, -0.2752629517417155)

(0.4446798545680591, 0.01281000369505271)
(0.4459551995846011, 0.007987200672984706)

(0.2132153742756513, 0.09993126761776477)
(0.2167837088376957, 0.103616419366738)

(0.3477362868553607, 0.1363933429138954)
(0.3526452052703322, 0.1351126686803575)

(-0.2771170881386224, -0.3757650774999136)
(-0.2754476878003772, -0.3829715314012094)

(-0.2771170881386224, -0.3757650774999136)
(-0.2844257840178436, -0.3806405624825812)

(0.006431552104197207, 0.4745310220592295)
(-0.003181784811572386, 0.475480516050689)

(0.006431552104197207, 0.4745310220592295)
(0.01494164826812105, 0.477763266759518)

(0.3420366223962455, -0.3292911046200239)
(0.3495768317322501, -0.3306937518701911)

(0.3420366223962455, -0.3292911046200239)
(0.3439112162429364, -0.3364738536242917)

(-0.1145745538825684, -0.2890008145675111)
(-0.1075045852161609, -0.2896729656364326)

(-0.4727970181349067, -0.3828799203779981)
(-0.4825424046192447, -0.3797080898666531)

(0.166612835169699, -0.1757289171584383)
(0.1685729706509998, -0.1803377498528838)

(0.02176934579381652, 0.4246459384288967)
(0.0134554118593443, 0.4278390020749309)

(-0.001719746599949612, 0.002211086580056692)
(-0.00297055482858477, 0.001094272070299585)

(0.2827073491549766, -0.1228116539761001)
(0.2793499790669144, -0.1262356828288078)

(-0.1286438813736812, 0.4819597417549423)
(-0.1401030388667969, 0.4826666705337037)

(-0.1286438813736812, 0.4819597417549423)
(-0.1200052284691271, 0.4854945967142674)

(0.4171387167463792, 0.3162041179219311)
(0.4148383657659933, 0.3243674465902399)

(0.0577831900719018, 0.4632862710688226)
(0.05676946304779087, 0.4732325172636302)

(0.0577831900719018, 0.4632862710688226)
(0.06386388763034821, 0.467622658973508)

(-0.0772544161964909, -0.1016417453923001)
(-0.07364579271717178, -0.0978909804377715)

(0.2095101883714804, 0.2006324159360648)
(0.2111013963005315, 0.1958439142066252)

(-0.2661200997540503, -0.3566225278224842)
(-0.2582069063098731, -0.3591017238906263)

(0.06326861900281594, 0.4101443019364161)
(0.07077382144674335, 0.4121687852982721)

(0.4696730619361934, -0.3255375062715427)
(0.4679908341724964, -0.3160805505071017)

(0.4696730619361934, -0.3255375062715427)
(0.4762079103448355, -0.319140147520491)

(0.4679908341724964, -0.3160805505071017)
(0.4627323104667489, -0.3095882583851982)

(0.4679908341724964, -0.3160805505071017)
(0.4746597788850506, -0.3115067305910736)

(0.4679908341724964, -0.3160805505071017)
(0.4762079103448355, -0.319140147520491)

(0.4679908341724964, -0.3160805505071017)
(0.4584430562566052, -0.3152840530312846)

(0.157272828475059, 0.3755735401941164)
(0.149620519850646, 0.3763831533044932)

(0.157272828475059, 0.3755735401941164)
(0.1548833655468021, 0.3818902225985801)

(0.1982783264803225, -0.3112568544874301)
(0.1930818472299738, -0.3093226625173806)

(0.1982783264803225, -0.3112568544874301)
(0.1956754685975551, -0.3158759771984273)

(0.4814986087777289, -0.3466957727169531)
(0.4844959114511036, -0.3532043010001112)

(0.4814986087777289, -0.3466957727169531)
(0.4864536411129911, -0.3403504310966041)

(0.2833815085095963, -0.2909164662711987)
(0.2835775068131864, -0.2976452779071723)

(0.2833815085095963, -0.2909164662711987)
(0.2774921277390754, -0.2948869763772529)

(0.2835775068131864, -0.2976452779071723)
(0.2774921277390754, -0.2948869763772529)

(0.2835775068131864, -0.2976452779071723)
(0.2781890084260241, -0.301853956689153)

(0.2835775068131864, -0.2976452779071723)
(0.2841621695793191, -0.3043018986575922)

(0.2835775068131864, -0.2976452779071723)
(0.2885410455918063, -0.3002782472870606)

(0.1710503765590715, 0.08670018065313817)
(0.1749412098767364, 0.08502592214154799)

(0.1710503765590715, 0.08670018065313817)
(0.167682475903192, 0.08842282689625458)

(0.1710503765590715, 0.08670018065313817)
(0.1740065170583193, 0.08865847671124802)

(-0.02926365491022371, -0.3183652110121116)
(-0.03472319104255241, -0.3235803976937732)

(0.01175951798088746, -0.05362960247458967)
(0.01063649802242148, -0.04967545949352942)

(0.01175951798088746, -0.05362960247458967)
(0.0120394010675683, -0.05868490211033069)

(0.01175951798088746, -0.05362960247458967)
(0.01508067248244029, -0.05320082899529364)

(-0.3229148316132101, -0.2915968261919392)
(-0.3216202439912917, -0.2993044506959172)

(0.1805859510248966, 0.05015805016082327)
(0.1842057001229936, 0.04830159186421398)

(0.1035546127801642, 0.06376122387517905)
(0.10855003339086, 0.06294639346512788)

(-0.2880237708971852, -0.3574799327262111)
(-0.2937962103926324, -0.3630660300036428)

(-0.1676092865203934, -0.2906008880922064)
(-0.1703953665025719, -0.297509075775739)

(-0.1676092865203934, -0.2906008880922064)
(-0.1641967837095534, -0.2956570878136732)

(0.273176062475282, 0.03654391460517468)
(0.2764876174334266, 0.03986571332398767)

(0.08529337019017567, -0.00647390521309037)
(0.08743275478773611, -0.004234179314747877)

(-0.2807791972074193, -0.3222628686020126)
(-0.2897046262683433, -0.3192588323104069)

(-0.2807791972074193, -0.3222628686020126)
(-0.2737115879552232, -0.327031603752181)

(0.1733053030230485, -0.4537995673606893)
(0.1740289428258695, -0.4629483866537277)

(-0.2874149222868816, -0.3072247794935342)
(-0.2907574190127235, -0.3125989847608963)

(0.3055618150135671, -0.2674949248994952)
(0.3125781705055868, -0.2696439890528765)

(0.2110635959508961, 0.3532388015714121)
(0.2160857351722028, 0.3593290849797667)

(0.4459551995846011, 0.007987200672984706)
(0.4471545708748735, 0.003241294810440862)

(0.02093419682285072, -0.01235403873535366)
(0.02030730704018817, -0.0100064485087516)

(0.02093419682285072, -0.01235403873535366)
(0.019268534772521, -0.01350745416748208)

(-0.316248755571766, -0.2174720984305198)
(-0.3125811993750058, -0.2136648627184546)

(-0.09443972063535455, 0.1998319138799114)
(-0.08951698932756987, 0.1985660620171759)

(0.08816433370614406, 0.390847112527383)
(0.09513851964648694, 0.3963984885690804)

(0.2265963009650251, 0.3504836443860336)
(0.223746278930033, 0.357970886725842)

(0.2279154510170657, -0.4450315814951041)
(0.228686938749589, -0.4542574640537846)

(0.2107483276304387, 0.3747442533717978)
(0.2185692362972371, 0.372990133849783)

(0.1658204610988748, 0.03973595138552272)
(0.1694944239002255, 0.03831524565514881)

(0.1658204610988748, 0.03973595138552272)
(0.1683304712412606, 0.04241945023343936)

(0.1557039886927903, -0.3336811243918709)
(0.1485828327224653, -0.3315682195080946)

(0.1557039886927903, -0.3336811243918709)
(0.1510692764598668, -0.338638097832897)

(-0.1547885442918629, -0.4914618299721708)
(-0.1485981730780609, -0.4833942630276312)

(-0.1672687325069879, -0.479556317364299)
(-0.1734798014873962, -0.4841850865576429)

(0.1157557917319942, -0.08570104869744175)
(0.1193614525400789, -0.086928835988289)

(0.4289565213289994, 0.345566041268193)
(0.420466125207558, 0.3475961243038883)

(0.01557998328272155, 0.0904689781194617)
(0.01902529995449855, 0.09345016459284258)

(0.08181587468556521, -0.02451700758315211)
(0.08405062077094326, -0.02258014386319605)

(-0.1339522606627359, 0.3701804533348313)
(-0.1277177756432588, 0.3746603029381595)

(0.4076578439946301, -0.01744233702147453)
(0.4111967185622041, -0.01394267842939191)

(0.1606289156517616, -0.348267778886271)
(0.1537857588922434, -0.3461280677733723)

(0.1606289156517616, -0.348267778886271)
(0.1562386503543393, -0.3539775600221642)

(0.06478141788743166, -0.2777561302345999)
(0.06049045406624882, -0.2830064231428262)

(0.1650948695048213, -0.3635750651316413)
(0.1582471900138773, -0.3626348749811868)

(-0.4756055530552188, -0.3545444811727145)
(-0.4747369094256158, -0.3640156393935554)

(-0.4756055530552188, -0.3545444811727145)
(-0.4839467968727647, -0.3506320931134139)

(0.2456053422074226, -0.09163678255036864)
(0.2497837729301761, -0.09191113779436136)

(-0.03903389197187045, -0.01859556924877718)
(-0.03946348823326051, -0.01418244961997261)

(-0.03903389197187045, -0.01859556924877718)
(-0.03492986365310437, -0.01634423053546422)

(-0.03946348823326051, -0.01418244961997261)
(-0.0432293147161632, -0.01220750734228656)

(-0.03946348823326051, -0.01418244961997261)
(-0.03492986365310437, -0.01634423053546422)

(0.1259535081485913, -0.4663703030405816)
(0.1265213400691094, -0.4757905323209125)

(0.1433156848998997, -0.2475170065632689)
(0.1493004257424335, -0.2484861574988404)

(0.1433156848998997, -0.2475170065632689)
(0.1408487152753857, -0.2443532193747744)

(0.1433156848998997, -0.2475170065632689)
(0.146249342028752, -0.2454246232351921)

(0.2441820806994718, 0.3832090570719338)
(0.2415287453992961, 0.3904903678243769)

(-0.1669396900215585, 0.2190348942051328)
(-0.1645022875271338, 0.2138186686513336)

(0.1249985302767053, 0.3914824133827879)
(0.1241240009002347, 0.3988635361301546)

(0.1249985302767053, 0.3914824133827879)
(0.1171823960610709, 0.3934105065513391)

(-0.4363515478422679, 0.3182432514859287)
(-0.4447186777948879, 0.3207078640882149)

(-0.4363515478422679, 0.3182432514859287)
(-0.4383952930103298, 0.3267390391737802)

(-0.1859474489935424, -0.456866850295061)
(-0.1785156376789842, -0.4593588464631709)

(-0.1859474489935424, -0.456866850295061)
(-0.185611729049534, -0.4665933397734403)

(0.01891278912295237, 0.03239797188513799)
(0.02088347337126986, 0.0343924963814)

(-0.1465182220967161, -0.2927989517573329)
(-0.1536763553139164, -0.2920169323804309)

(-0.1536763553139164, -0.2920169323804309)
(-0.1584720621805267, -0.2972703802744329)

(0.2685457717175981, 0.4017542782431954)
(0.2741619884739624, 0.4087174203510947)

(0.1550124061328855, 0.2779422273940825)
(0.1621286150956325, 0.2757341177321464)

(-0.3624893670386324, -0.297732794613188)
(-0.3613240401172171, -0.3053730133993187)

(-0.3125811993750058, -0.2136648627184546)
(-0.3137148381702456, -0.2088361452638685)

(-0.04096017538906668, 0.06282017291121883)
(-0.03735050648088001, 0.06544616084547206)

(0.220084320514922, -0.2670756791639329)
(0.2158182088853479, -0.2720564145872707)

(-0.03997272469961837, -0.2828510680469328)
(-0.03345338838228095, -0.2832399726990658)

(0.1919060392171142, -0.290954533314813)
(0.1878348368610904, -0.2955735912218896)

(0.005837294488862513, -0.1879273856872871)
(0.0021264865695209, -0.1876564312403661)

(0.005837294488862513, -0.1879273856872871)
(0.008721888795163418, -0.189861241047124)

(-0.06328731534092967, -0.2867529034910917)
(-0.0604834077390843, -0.2924678489854964)

(-0.06328731534092967, -0.2867529034910917)
(-0.06721800963194441, -0.2918255618083909)

(0.06258398833870892, 0.05280907712490431)
(0.06491027690004353, 0.04857505581105972)

(0.06258398833870892, 0.05280907712490431)
(0.06042671113330002, 0.05149419794819046)

(-0.02041960544796888, -0.2842172721848101)
(-0.02436412352090922, -0.2892662599906418)

(0.3526452052703322, 0.1351126686803575)
(0.3543078868241481, 0.1303956397530112)

(-0.02276432563242882, -0.0916156766183357)
(-0.02322364763244115, -0.08782421069641289)

(0.2464760401234453, 0.3970665783753028)
(0.2415287453992961, 0.3904903678243769)

(0.2464760401234453, 0.3970665783753028)
(0.2435155659815382, 0.4042752316202317)

(0.1409797045971459, 0.04402341192498625)
(0.1438061123487611, 0.0467028082457649)

(0.03197439208047387, -0.1552905857674372)
(0.03277000585306873, -0.1596647403078102)

(-0.07972356746592255, -0.09198040430544083)
(-0.07614385738084088, -0.0883409321621492)

(0.1477764441493656, -0.03440401144853013)
(0.1503238238458199, -0.03196603013350612)

(0.1489820212714366, -0.3131569612960113)
(0.1442484698134391, -0.3181004445241285)

(0.00843126277799143, 0.1007306275520706)
(0.006918806824526433, 0.1046158843938922)

(0.4419283220000555, -0.3074349214662669)
(0.4479352165177804, -0.3026394225477114)

(0.4419283220000555, -0.3074349214662669)
(0.4498730866566834, -0.3112803298188298)

(0.06068911979804155, 0.08613665779868848)
(0.05767132541760156, 0.08280420170102004)

(0.1266757644492734, -0.3673012565506824)
(0.1290793147716819, -0.3744205731217197)

(-0.4105372057540693, 0.2024281969265541)
(-0.4050874433253416, 0.2014683607552413)

(0.1187090567357573, -0.3194921470045314)
(0.1205569467219261, -0.3260986028301758)

(0.06957306633321138, -0.007856515391204574)
(0.07155073492732991, -0.005851743814489664)

(0.03328271110463321, 0.01344326361523484)
(0.03385009622352315, 0.01118066436730923)

(0.03328271110463321, 0.01344326361523484)
(0.03565795382387922, 0.01280490530401075)

(0.06813766393173831, -0.002391505091920793)
(0.07081890293538597, -0.003070082725156146)

(0.1995395200864898, -0.1452006199664431)
(0.1967378889293179, -0.1490412272258122)

(0.3008743791393627, 0.3514540512433932)
(0.3060478784030415, 0.3572706998526768)

(0.4382553989152418, -0.4527269544323693)
(0.4392717498235827, -0.4624984196206183)

(-0.06083226785923677, 0.4386608351048088)
(-0.05357989642674077, 0.4445295782624961)

(0.05204530972165652, -0.2661815233806384)
(0.04858081925387887, -0.2715572024706709)

(-0.0676538001276234, -0.2092049962966975)
(-0.07235047868355186, -0.2077655710728495)

(-0.0676538001276234, -0.2092049962966975)
(-0.06657430861629407, -0.2139616418850043)

(-0.07679794644985216, -0.4694574585453695)
(-0.08446188925222246, -0.4756050726257508)

(-0.07679794644985216, -0.4694574585453695)
(-0.07590368031693286, -0.4764867352041725)

(-0.4066253646450043, 0.4668204736187236)
(-0.4085076104323483, 0.4760033426271456)

(-0.02912038466046334, -0.2669497371302444)
(-0.03585899731231787, -0.266306048693757)

(-0.02912038466046334, -0.2669497371302444)
(-0.02622918155125063, -0.2617299906938064)

(0.03176352903408414, 0.003690341895697688)
(0.03253942956509427, 0.00159195891817966)

(0.4566972004853203, -0.3969257431564213)
(0.4656327799892503, -0.4007408603077068)

(-0.1104600964374611, -0.3804612380346813)
(-0.1044908154749873, -0.3839827306731062)

(-0.1104600964374611, -0.3804612380346813)
(-0.1096995992891406, -0.3872855577738136)

(0.1366309176158643, -0.4164127016590274)
(0.139990391623548, -0.4221865922593943)

(-0.4423948480428251, 0.434039857640672)
(-0.4444457940155271, 0.4435838879542022)

(-0.09456489950366254, -0.4647765241461199)
(-0.1002764901723368, -0.4690105358470403)

(0.05024078465226944, -0.3779903938435534)
(0.04536734771395777, -0.3833514012765924)

(0.05024078465226944, -0.3779903938435534)
(0.05391098841987089, -0.3853989922327619)

(-0.05027658864002386, 0.2741397833029721)
(-0.04309369394705795, 0.272498229129515)

(0.2645824784520458, -0.02795479161207635)
(0.2676116214413634, -0.02504535430969372)

(0.4019206812044143, 0.05581474574469178)
(0.4054756805073894, 0.05919096639518766)

(0.2279247928803496, -0.01754759151441273)
(0.224030083079339, -0.0163645096491487)

(0.06707433936631875, -0.3821866080609174)
(0.06278886084500547, -0.3877935571812471)

(0.06707433936631875, -0.3821866080609174)
(0.07132728846706309, -0.3895164472226073)

(0.07745302224312763, 0.02174620860154169)
(0.0771164449960265, 0.02477392490825857)

(-0.1817851674565651, -0.2002471410222639)
(-0.177020781309511, -0.2015979263500703)

(-0.1817851674565651, -0.2002471410222639)
(-0.185465373179828, -0.2037865919842315)

(-0.02290417582349238, -0.3891102612245294)
(-0.02832740540566347, -0.3948181768299589)

(-0.02290417582349238, -0.3891102612245294)
(-0.01991948468787217, -0.3969228630253881)

(0.1993701580060588, -0.2189700298993839)
(0.2044750268528985, -0.2197295027310108)

(0.02159375755018618, -0.4535529996364923)
(0.02938869117790917, -0.4553446708601959)

(0.02159375755018618, -0.4535529996364923)
(0.02291311493899813, -0.4622858081198418)

(0.1842147858268802, 0.2929745882678832)
(0.1775451585373284, 0.2955697686714178)

(-0.1263946351751815, -0.3065899051423148)
(-0.1295597124307515, -0.3120617594481426)

(-0.1263946351751815, -0.3065899051423148)
(-0.131764867748939, -0.3059196539865437)

(0.07957178225781812, -0.305087755856845)
(0.08206705504284777, -0.3120059693778209)

(0.1067722524621752, 0.00238740555604197)
(0.107088182706881, -0.0003030546943204269)

(0.1067722524621752, 0.00238740555604197)
(0.1052607015691371, 0.00416618689364506)

(0.1617640232373748, -0.0889822904092239)
(0.1656479101103302, -0.08935089854997544)

(0.03444263321211778, -0.3750377485628585)
(0.03727800059490965, -0.3820371514808243)

(-0.1203150214694903, -0.3197592588816905)
(-0.1270511894104596, -0.3196368853003848)

(0.4063827220391375, -0.4662934951381888)
(0.4150651886250146, -0.4694578802130533)

(0.2138676046166195, -0.3803306325789176)
(0.2070094107130035, -0.3852780720529616)

(0.1069485617519591, 0.04528051691260694)
(0.109727291576954, 0.04808997842627788)

(0.394788400583904, 0.05580939594428558)
(0.3948103450100378, 0.05233620569010816)

(-0.03869347173674698, -0.3851144854407927)
(-0.03632862042350925, -0.3930011914363222)

(-0.2731870490131725, 0.2888074630870148)
(-0.267580538528304, 0.2946682026365048)

(0.2914776752049417, 0.279844017484416)
(0.2956482718350751, 0.285752742245969)

(0.2914776752049417, 0.279844017484416)
(0.2975320039958647, 0.2781928809925858)

(0.2314669255824681, -0.3835574628463439)
(0.2369829589059177, -0.3902496030543017)

(0.2314669255824681, -0.3835574628463439)
(0.227285891525729, -0.3888554648067065)

(0.1441235317609105, -0.109872770275552)
(0.1456193363439691, -0.113724160512354)

(0.3070893204707004, -0.3158388155198771)
(0.3122251691488618, -0.3099149078706139)

(0.3070893204707004, -0.3158388155198771)
(0.3098323182454747, -0.3236442496643354)

(0.2699842998212629, -0.1595583201328816)
(0.2663520811564229, -0.1567691764797821)

(0.02353119006279422, -0.2156476232856008)
(0.02872579603989407, -0.216490431229594)

(0.2562080175818721, -0.3347553986200902)
(0.2569553757211189, -0.3424855792510741)

(-0.4122371349356351, -0.3548756977518931)
(-0.4188728179601078, -0.3604592264530989)

(0.1560392386681607, -0.4050377967036963)
(0.1631498463391292, -0.4063625759230043)

(0.1560392386681607, -0.4050377967036963)
(0.1569284200857697, -0.4113084872842031)

(0.2886433977226875, -0.09438336133495157)
(0.2876509426101684, -0.0898660590872741)

(0.2886433977226875, -0.09438336133495157)
(0.2854219725737884, -0.09757539597822529)

(0.4454417093872383, 0.304927203512426)
(0.4538668860933049, 0.3036175678781782)

(0.03370662648413045, -0.05169670130813049)
(0.03664821332067132, -0.05133490256128573)

(0.03370662648413045, -0.05169670130813049)
(0.03355039023313688, -0.05516915700688758)

(-0.04181518308620511, -0.3215320366882109)
(-0.03472319104255241, -0.3235803976937732)

(0.05532339800964546, -0.07366618581273275)
(0.05267738099567904, -0.07626446197858183)

(0.1667844090934767, -0.3921052196561539)
(0.1729769024969387, -0.3922902798450906)

(-0.4661287753225237, -0.2836310387439677)
(-0.458737634324894, -0.2870632573172147)

(0.4090902139957293, -0.3428540078062393)
(0.4079882858890824, -0.3338885458598717)

(0.4090902139957293, -0.3428540078062393)
(0.4020829191917977, -0.3481279427528282)

(-0.4100494162105046, -0.2594593741111716)
(-0.4042103577062812, -0.2540886711830957)

(-0.4100494162105046, -0.2594593741111716)
(-0.404760670955859, -0.2618690908448966)

(-0.4042103577062812, -0.2540886711830957)
(-0.4071771326195885, -0.2473648023305327)

(-0.4042103577062812, -0.2540886711830957)
(-0.4026356255229195, -0.2478169261073574)

(-0.4042103577062812, -0.2540886711830957)
(-0.404760670955859, -0.2618690908448966)

(-0.4042103577062812, -0.2540886711830957)
(-0.3985807717401231, -0.2548025361406757)

(0.09761013243649926, -0.0664522336125235)
(0.09733313273455903, -0.07118434369442427)

(0.09761013243649926, -0.0664522336125235)
(0.09909294570642883, -0.06330047144095179)

(0.1698851767543676, 0.02388219202990117)
(0.170862790222103, 0.01999317195105704)

(0.1698851767543676, 0.02388219202990117)
(0.1728360153429659, 0.02621949657093298)

(-0.4640716664596803, 0.3345468265005855)
(-0.4576697309821162, 0.3405850916946374)

(-0.4640716664596803, 0.3345468265005855)
(-0.4669501411631381, 0.3431131572230206)

(0.1107199725886652, -0.001787958673619787)
(0.107088182706881, -0.0003030546943204269)

(0.02569266495431924, 0.0618034783664423)
(0.02477668300629858, 0.06545486574904488)

(0.3485938960538237, 0.3004867552801143)
(0.3536992416139351, 0.3060725349653661)

(-0.2910273894251742, -0.2105864484237941)
(-0.2874865360223791, -0.207142662354815)

(0.009238019038702389, -0.4673329521320442)
(0.01461140858700624, -0.4750289527886022)

(0.009238019038702389, -0.4673329521320442)
(0.01692317314255193, -0.4677753445881711)

(-0.4424978121567556, -0.3598748198683597)
(-0.4440293515693854, -0.3501673958164144)

(-0.3217469365678406, 0.3789801619278114)
(-0.3235265917427804, 0.3878591962928424)

(-0.3887956281480145, -0.3093054221743986)
(-0.3960601475461496, -0.3137081325351269)

(-0.05127511416728239, -0.2999010007887385)
(-0.05795585731988594, -0.298838212885388)

(0.02443996927045838, 0.03091699708283793)
(0.02362476135954206, 0.03365322558779039)

(-0.2705122127713583, -0.1496638751749036)
(-0.2696327882723418, -0.1543261189722875)

(-0.2705122127713583, -0.1496638751749036)
(-0.2753912404871654, -0.1481037272500086)

(0.2072496052900402, -0.2821602839678803)
(0.2136564482428234, -0.2834110425261698)

(-0.3126746818335019, 0.2934616215513132)
(-0.3199135959825772, 0.2948219793325089)

(-0.3126746818335019, 0.2934616215513132)
(-0.3152633988430267, 0.2996522394850625)

(0.2948936006056719, -0.2991338289943261)
(0.3007204100896954, -0.2949083707520668)

(0.2948936006056719, -0.2991338289943261)
(0.2885410455918063, -0.3002782472870606)

(0.04856541666807278, -0.03212008715658844)
(0.05155400235518054, -0.03292663275568863)

(0.4917377587319034, 0.1389210892896151)
(0.4922912832257315, 0.1339600066618735)

(0.1164381755194743, 0.0358765299096169)
(0.1154019604807064, 0.03953015553069517)

(0.1225186742681044, -0.4211901281412173)
(0.1156497116341753, -0.4265263014064099)

(0.3712438052137261, 0.02729918140593406)
(0.3664897273889972, 0.02868424148525523)

(0.3712438052137261, 0.02729918140593406)
(0.372104751936493, 0.02279889496165663)

(0.06394796727335385, 0.02558848854449095)
(0.06649153560863418, 0.02478426338232565)

(0.06394796727335385, 0.02558848854449095)
(0.06572318399627257, 0.02775725900183204)

(0.01252546789476382, 0.07206205675718785)
(0.0162893586257592, 0.07106034828210732)

(0.01252546789476382, 0.07206205675718785)
(0.01540890805805467, 0.07478818050931728)

(0.01252546789476382, 0.07206205675718785)
(0.0116492974723148, 0.07588051424902822)

(0.3179024200464175, -0.4510829270950341)
(0.3083453173738855, -0.4469002622819163)

(0.3179024200464175, -0.4510829270950341)
(0.322114449242013, -0.4447474933873944)

(0.3179024200464175, -0.4510829270950341)
(0.3249553198393637, -0.4574050295342789)

(-0.3389986753523653, -0.2709511023965125)
(-0.3379745105941556, -0.2784650059579312)

(0.234817508036818, -0.3098154314175534)
(0.2297408616639772, -0.3119926739725116)

(-0.03164088289234121, 0.06030297425988052)
(-0.02862315848722441, 0.06282126258516631)

(-0.03164088289234121, 0.06030297425988052)
(-0.03309896303637897, 0.06396025657001282)

(-0.007350417942029015, -0.1040334275997725)
(-0.0117956591242001, -0.1028319719162453)

(0.102689969225961, -0.04035691803203911)
(0.1059695420648954, -0.04114668606005442)

(0.143192769929895, -0.01711791478305531)
(0.1472011558997013, -0.01883518128213315)

(0.2939832092238739, -0.2752272050787234)
(0.2993192899253997, -0.2769050171104845)

(0.09514594419725479, -0.01186817204332168)
(0.09830556070223768, -0.01253459533658864)

(0.0706407329533035, -0.09675796190407294)
(0.06936066874558197, -0.09372956068085524)

(0.3530825270705098, 0.06269303073604249)
(0.3565657558704054, 0.06622240521011605)

(0.306773568150452, -0.1170094238358706)
(0.3033779424608821, -0.1201252107424979)

(-0.3357873195981019, -0.01389452204796689)
(-0.3323227933505072, -0.01215045627125376)

(-0.3357873195981019, -0.01389452204796689)
(-0.3383882396289957, -0.00976136915841707)

(0.1041982876274283, -0.1569557146904618)
(0.1077464238526189, -0.1568403813618901)

(0.1041982876274283, -0.1569557146904618)
(0.1049598621334801, -0.1603329353758198)

(-0.3779528968069816, 0.4141513515002335)
(-0.370934408410956, 0.4204567633739378)

(-0.3779528968069816, 0.4141513515002335)
(-0.3876223694982023, 0.4167284201171186)

(0.05767132541760156, 0.08280420170102004)
(0.05350953803906504, 0.08392349683680594)

(0.145341678171936, 0.1588607118743687)
(0.1489303077627149, 0.1571749430185325)

(0.145341678171936, 0.1588607118743687)
(0.1423407455786334, 0.1567730728870104)

(-0.4085076104323483, 0.4760033426271456)
(-0.4012509415364309, 0.4826444802278411)

(-0.4085076104323483, 0.4760033426271456)
(-0.4112950846709498, 0.4845014480349642)

(0.0694188426066875, -0.04027342134302962)
(0.0722667664799121, -0.04132459515303524)

(0.1198442789956586, -0.1874953621851166)
(0.1148641354029162, -0.1869560140510214)

(0.3733091027899288, -0.3792430472569134)
(0.3636631871949426, -0.3762035301855066)

(-0.1069294055477045, -0.2657877330522359)
(-0.110535650504041, -0.2613655016624551)

(-0.1069294055477045, -0.2657877330522359)
(-0.1016493211364876, -0.2650701697041188)

(0.0881942785324966, 0.03946029187961468)
(0.0906643519382551, 0.04210299287971674)

(-0.2680298241972046, 0.3706333617600437)
(-0.2757006105220473, 0.3732321455673927)

(0.4528546854543616, -0.2896125935220202)
(0.4517631256995147, -0.2815369773373878)

(0.4528546854543616, -0.2896125935220202)
(0.4466311678180492, -0.2942527556858439)

(0.06239349984891092, 0.03138050321484174)
(0.06488052125659877, 0.03079825897232022)

(0.06239349984891092, 0.03138050321484174)
(0.06389514676862537, 0.03322771139178263)

(0.2979662957746235, 0.03840801394508974)
(0.2994762762844456, 0.03488599550287944)

(-0.378625336204069, -0.2767444962390118)
(-0.3776272557432314, -0.2842730561720402)

(0.1191942119133468, 0.05299911276998884)
(0.1180905987068735, 0.05688309591614025)

(-0.1054002580982092, 0.375031458836006)
(-0.1135087126982865, 0.3772257761491155)

(0.2972475024241662, -0.06420299170221241)
(0.3005707653040138, -0.06091264323157419)

(0.4054756805073894, 0.05919096639518766)
(0.4071640097461523, 0.06280260259033198)

(-0.1705367686253195, 0.2640368575461797)
(-0.1655458951107581, 0.2678084520697023)

(-0.1705367686253195, 0.2640368575461797)
(-0.172222976992199, 0.2693881903625882)

(-0.1698565214410761, -0.2126075529007185)
(-0.1650225117325788, -0.2139179782988778)

(0.07496477796762141, 0.2650656727003169)
(0.08359678199334576, 0.2633782190103329)

(0.07496477796762141, 0.2650656727003169)
(0.07372462791846832, 0.2601959376172581)

(-0.2634360332881047, -0.2139177670678999)
(-0.259871366921099, -0.2103871484653512)

(-0.2888256789900879, 0.36179150398785)
(-0.2896759628495776, 0.3694575207840144)

(0.0272062156207503, -0.08635207978346315)
(0.02794161880420297, -0.09026729330906028)

(0.04497280571898471, -0.03921750870335446)
(0.04793610021576949, -0.04001564726946349)

(0.04497280571898471, -0.03921750870335446)
(0.04565425535740529, -0.04224969836579055)

(-0.04517027137917382, 0.4411079421859908)
(-0.05357989642674077, 0.4445295782624961)

(-0.04517027137917382, 0.4411079421859908)
(-0.03807038174774442, 0.44684020514787)

(-0.06892584257785964, -0.06341481723771863)
(-0.07369014524458097, -0.06201369376301132)

(0.2160857351722028, 0.3593290849797667)
(0.223746278930033, 0.357970886725842)

(0.2160857351722028, 0.3593290849797667)
(0.2209455609114765, 0.3655314249238966)

(-0.2000027295447822, -0.3731789555402686)
(-0.208063514827906, -0.3719824457778321)

(-0.2000027295447822, -0.3731789555402686)
(-0.197037920591287, -0.3674214646777571)

(0.08725981961922967, -0.3259688390950505)
(0.08474779878033482, -0.3190252837026796)

(0.4392717498235827, -0.4624984196206183)
(0.4310874400239012, -0.468015070288647)

(-0.4617391429470669, -0.3342892401010549)
(-0.4543661595324064, -0.3288634751276726)

(-0.4617391429470669, -0.3342892401010549)
(-0.4697872436418198, -0.330521344912934)

(0.01548117572465321, 0.001858613640624886)
(0.0141974487254279, 0.0004745742932859514)

(0.01548117572465321, 0.001858613640624886)
(0.01477119336951908, 0.003276315497115686)

(0.4508681295300082, 0.1661854903477805)
(0.454414712000637, 0.1697072778513523)

(0.0483169697665376, -0.2405772497794534)
(0.05043153078761618, -0.2445458624406904)

(0.0483169697665376, -0.2405772497794534)
(0.05112848924758361, -0.236426752685853)

(0.0130822493482852, -0.02066749635809031)
(0.01481114476802164, -0.0188006052287516)

(0.0130822493482852, -0.02066749635809031)
(0.01546762426874274, -0.02106824708109062)

(0.0130822493482852, -0.02066749635809031)
(0.01387213700654737, -0.02313408415102521)

(-0.06697870885934601, 0.3691085009334535)
(-0.07478479600273165, 0.3719777842073777)

(0.1548309433928506, -0.418651415829655)
(0.147967592049543, -0.4248628589148435)

(0.1548309433928506, -0.418651415829655)
(0.1569284200857697, -0.4113084872842031)

(0.2376747053057531, -0.1336923788800886)
(0.2422863321357516, -0.1345199074699028)

(-0.0899410701310272, 0.008866319302997559)
(-0.08494828800439633, 0.008278595742208865)

(0.07257368239681201, 0.0866434002454615)
(0.07638326625702173, 0.08540071389468888)

(-0.3638327838313098, -0.4625141180083577)
(-0.370466377392061, -0.4685549730309189)

(-0.01456458222597116, 0.04494370656458974)
(-0.01738518306782057, 0.04207024784203457)

(0.2033175354165888, -0.08690397817745842)
(0.2075582801875168, -0.0873929455377411)

(-0.3794215723452892, -0.4003863684332436)
(-0.3770809547227297, -0.4086331502434852)

(0.0481295690313366, -0.004252404355388316)
(0.05038768095287083, -0.002369106784505087)

(-0.1982868132965428, -0.2697227272840987)
(-0.1915108452972529, -0.2704652115755232)

(0.3039753947330733, -0.0740643525614492)
(0.3083396801166374, -0.07517303794961991)

(-0.4700818479972979, -0.2588252173920756)
(-0.4647682553096234, -0.2618526053505371)

(-0.4700818479972979, -0.2588252173920756)
(-0.47123975829744, -0.2654564247269054)

(-0.1650225117325788, -0.2139179782988778)
(-0.1614029579246591, -0.2104139119074243)

(-0.259871366921099, -0.2103871484653512)
(-0.2563175759475423, -0.2068281628091778)

(-0.4603111733327103, 0.2376507324725123)
(-0.4586180642459685, 0.2330114085353653)

(-0.4603111733327103, 0.2376507324725123)
(-0.4567881049013743, 0.2413097895064852)

(0.352231674614022, 0.2668033520695028)
(0.3501229752662421, 0.2735301648682251)

(-0.1075045852161609, -0.2896729656364326)
(-0.1041397684376005, -0.296069220927123)

(0.3213342167686231, -0.1084570744573554)
(0.3219288388442877, -0.1129321565678184)

(-0.2792937088455184, 0.0993442668011791)
(-0.2800865883357587, 0.1043128555809769)

(0.3562002144385129, -0.09277211084495443)
(0.3610067748665015, -0.09411992909402614)

(0.2689802667193962, 0.3570692790590227)
(0.2660132015628431, 0.3649075015611865)

(0.2689802667193962, 0.3570692790590227)
(0.2720066903019583, 0.3494321877472675)

(-0.1157725680450418, -0.07265787783426964)
(-0.1169767947400856, -0.06780971247599418)

(0.3771812965111876, 0.02106710399101674)
(0.372104751936493, 0.02279889496165663)

(0.3771812965111876, 0.02106710399101674)
(0.3782437878945413, 0.01673555701573239)

(-0.1692381267068051, -0.2720577207651166)
(-0.1639437410393172, -0.2665669679008413)

(-0.04761264334540909, 0.01723230310425037)
(-0.05042400828611508, 0.01360171989569458)

(0.2217360023659337, -0.07428991134593109)
(0.2192053607186293, -0.0776970553538518)

(0.1503238238458199, -0.03196603013350612)
(0.1530246078595003, -0.02991139933726785)

(-0.4447186777948879, 0.3207078640882149)
(-0.4383952930103298, 0.3267390391737802)

(-0.4447186777948879, 0.3207078640882149)
(-0.4468018348913556, 0.3293358722361263)

(0.1427415838869225, -0.08656133855131833)
(0.1416173377434699, -0.08330097148899818)

(0.1427415838869225, -0.08656133855131833)
(0.1400923930260385, -0.0892302642986981)

(-0.2242697561079545, 0.3794540327133087)
(-0.2177862959733367, 0.3854643857741039)

(-0.04346725579140295, -0.03373934882243719)
(-0.03872714773767517, -0.03483062875796558)

(-0.04346725579140295, -0.03373934882243719)
(-0.04654892873344763, -0.03671477351476597)

(0.0158490197048379, 0.06093876104604622)
(0.01338743838950084, 0.05816038203416347)

(-0.01042577081768574, 0.008930781168706619)
(-0.008567992530068402, 0.006135415681102535)

(0.02682595453054337, 0.04063277909446859)
(0.02609941198800704, 0.04293746381108193)

(0.04793610021576949, -0.04001564726946349)
(0.04565425535740529, -0.04224969836579055)

(-0.1538635812075108, 0.2899033885388502)
(-0.1483354385857242, 0.2964158430806003)

(-0.1538635812075108, 0.2899033885388502)
(-0.1616072695255016, 0.2909076326559107)

(0.3588744607580274, -0.2422750822895316)
(0.3634526151871705, -0.2428723348006025)

(0.3588744607580274, -0.2422750822895316)
(0.3571703231599492, -0.237922643145985)

(-0.2696327882723418, -0.1543261189722875)
(-0.2686472402819155, -0.1588717188591396)

(0.228686938749589, -0.4542574640537846)
(0.2211221513680235, -0.4592537918603241)

(0.4266513401081073, -0.3586212770813609)
(0.4353280974675384, -0.3618512240082589)

(0.06093254917665272, 0.00498724007609144)
(0.05855357793103093, 0.006853775126452506)

(-0.2469766484459253, 0.379431124029566)
(-0.2553559646999867, 0.382211167078219)

(0.1268945846098183, -0.01559129959750922)
(0.1302942959943553, -0.01659404028297704)

(-0.4068280471480331, -0.3909336445950418)
(-0.4145936341370413, -0.3875181568569807)

(0.2303361423994493, -0.02612961502046213)
(0.2331963710938413, -0.02309078081200537)

(0.3271750518799738, 0.06099203064314621)
(0.3284115380315917, 0.05616340741046372)

(0.3271750518799738, 0.06099203064314621)
(0.3306335198845372, 0.06449150598963063)

(0.04896371093484964, 0.05269622461829605)
(0.05228972510599757, 0.05187527675126805)

(-0.2563175759475423, -0.2068281628091778)
(-0.2574986977569425, -0.2019301955566084)

(-0.03665491463953931, 0.01164330164180159)
(-0.03941499080219285, 0.00802756258235579)

(-0.03665491463953931, 0.01164330164180159)
(-0.03448756154728799, 0.007764080691018558)

(-0.02259159939413203, 0.05800742110420105)
(-0.0194542652111874, 0.06073019986000725)

(-0.02259159939413203, 0.05800742110420105)
(-0.02404085636497876, 0.06175223399025957)

(0.3692738322474521, 0.3851979051525811)
(0.3609840964407492, 0.3884732030660053)

(-0.2582069063098731, -0.3591017238906263)
(-0.2562448753267186, -0.3671847419165082)

(-0.3909329953658784, 0.3599435730911164)
(-0.392814353521355, 0.368795309261478)

(0.1655067713661629, -0.4759400800514533)
(0.166359126561289, -0.4675335327196961)

(0.1655067713661629, -0.4759400800514533)
(0.1577560841935797, -0.4734252798367771)

(0.4196670869744381, 0.2714573215643672)
(0.4254126772677189, 0.2786664994303076)

(0.4196670869744381, 0.2714573215643672)
(0.418349122919419, 0.263901057577657)

(-0.08951698932756987, 0.1985660620171759)
(-0.08760551938354524, 0.1937062142502087)

(0.06491027690004353, 0.04857505581105972)
(0.0681540267111438, 0.04775955022449652)

(0.01554187838280247, -0.004777633123741416)
(0.01415619112967394, -0.005992837444875546)

(0.0795427533187293, -0.01579833492429786)
(0.08027087937879789, -0.01868917905993759)

(-0.3179373636625137, -0.4419689690421663)
(-0.3247526896952636, -0.4483941596083142)

(-0.4709090249592777, -0.3116952963967903)
(-0.4639889965397864, -0.3076188131173544)

(-0.4709090249592777, -0.3116952963967903)
(-0.4783495295833131, -0.3059630755526687)

(-0.4709090249592777, -0.3116952963967903)
(-0.4778154058830517, -0.3153574969417949)

(0.2615604698464511, -0.07792832168196626)
(0.2604549573766762, -0.0737755457349562)

(0.2615604698464511, -0.07792832168196626)
(0.2655956328280426, -0.07920354747879368)

(0.336843018281734, -0.0706141590254905)
(0.3417800041788343, -0.07157863253936123)

(-0.164923472147418, -0.3574617301357009)
(-0.1628247651739634, -0.365366923645075)

(-0.3776272557432314, -0.2842730561720402)
(-0.3837344198844362, -0.2889830367211598)

(0.005728922455698129, -0.003173375995119276)
(0.004396598423305434, -0.002708460105585198)

(-0.4642673653265616, -0.2288278845321847)
(-0.4700294988591034, -0.227521674756673)

(-0.4642673653265616, -0.2288278845321847)
(-0.4625600896269275, -0.2245726576629061)

(-0.4383952930103298, 0.3267390391737802)
(-0.4468018348913556, 0.3293358722361263)

(0.05803268661046952, -0.1466765988004083)
(0.05483326293604852, -0.1497889360236257)

(0.3634882740856973, 0.4657778912298705)
(0.360350676365313, 0.4745700989208695)

(0.3672161890772574, -0.04036060345434088)
(0.3721248668707172, -0.04180406111279145)

(-0.2018835160307775, 0.3793481430535185)
(-0.2098845570671963, 0.3822228832873458)

(0.1193614525400789, -0.086928835988289)
(0.119794701993676, -0.08998607585993512)

(0.2634945507318746, -0.0706923568073351)
(0.2604549573766762, -0.0737755457349562)

(-0.09591761462664333, 0.4518008218076664)
(-0.098286235594237, 0.4616375844972269)

(0.1965110269800267, -0.4474551148789671)
(0.1972245086945121, -0.4566157191187865)

(0.1304961781870969, 0.4714950194210068)
(0.1232043402901321, 0.4650144844838757)

(0.0162893586257592, 0.07106034828210732)
(0.01910440526752026, 0.07381665227171698)

(0.0162893586257592, 0.07106034828210732)
(0.01540890805805467, 0.07478818050931728)

(0.1558278260552622, -0.001381230757267498)
(0.1543782237103667, 0.001924042671539867)

(0.03715230755566383, 0.08798208638322122)
(0.03956943251967149, 0.0905817542831506)

(-0.4809459802373154, -0.4825410023578174)
(-0.4916267263103512, -0.4854403154671137)

(-0.4809459802373154, -0.4825410023578174)
(-0.4829661127925891, -0.4711070669171449)

(-0.4809459802373154, -0.4825410023578174)
(-0.4723155174164818, -0.4838584122569887)

(0.05844834436310314, 0.05010021434603464)
(0.06042671113330002, 0.05149419794819046)

(0.4132546271512714, 0.06148642289722633)
(0.4071640097461523, 0.06280260259033198)

(0.4132546271512714, 0.06148642289722633)
(0.4156921056567516, 0.06474413518790445)

(-0.1572606442449961, 0.3790112607707111)
(-0.1568509300087834, 0.3875053873109605)

(0.1493004257424335, -0.2484861574988404)
(0.148613887798409, -0.2431929892609633)

(0.1493004257424335, -0.2484861574988404)
(0.1547143419499465, -0.2491195773503356)

(0.1493004257424335, -0.2484861574988404)
(0.146249342028752, -0.2454246232351921)

(0.04514978742388204, 0.08606778223503739)
(0.04327639405622041, 0.09045624677536435)

(0.2412373979363767, 0.02105347066344761)
(0.2444401728860939, 0.02419277306151613)

(-0.2506934519411293, -0.4788490438441274)
(-0.2579653829724076, -0.4846653650555871)

(-0.2506934519411293, -0.4788490438441274)
(-0.2499999999999995, -0.4864000848201877)

(-0.149767405679488, -0.0090023172058659)
(-0.1549996122189577, -0.008257393979505836)

(-0.1272753114691001, -0.3683079846230333)
(-0.121388184183918, -0.3626297865278613)

(-0.1272753114691001, -0.3683079846230333)
(-0.1345921896002946, -0.365921386128778)

(-0.223861923424687, -0.2113205226845001)
(-0.2202670686318621, -0.2077578468516851)

(0.2598875085664929, -0.3077010478310769)
(0.2661689219229869, -0.3034222912558511)

(-0.1795805994413839, 0.379223925259907)
(-0.1730479957040622, 0.3854188757489507)

(0.28874693791294, -0.07786410482614978)
(0.2898406557498928, -0.08228650918553529)

(0.1870791138071788, 0.05029902629547607)
(0.1842057001229936, 0.04830159186421398)

(0.1870791138071788, 0.05029902629547607)
(0.1883500523658902, 0.05312385694940931)

(-0.1753476787286061, 0.2742774047613063)
(-0.172222976992199, 0.2693881903625882)

(0.02539521087545511, -0.06822102917568261)
(0.02353996500233772, -0.0655657530683249)

(0.02989982178025996, 0.05735232788282246)
(0.0331381382709991, 0.05640438234313203)

(-0.4960846767502797, -0.07808607500704806)
(-0.4961512840840134, -0.08299741133524687)

(-0.4960846767502797, -0.07808607500704806)
(-0.4924436269143683, -0.07644288548627355)

(0.02851280235472529, -0.281695372683719)
(0.02164141220827029, -0.2809795762579085)

(-0.2304816265379955, -0.4344245295662794)
(-0.2220004558429725, -0.4370951913408929)

(-0.2304816265379955, -0.4344245295662794)
(-0.2368416574539143, -0.4405316650199372)

(-0.2844170518544337, -0.4437084928137007)
(-0.2866538023494327, -0.4344719564874319)

(-0.2844170518544337, -0.4437084928137007)
(-0.2753972016327199, -0.4462671971381093)

(0.2621207096457773, 0.4729952835573371)
(0.261053125137942, 0.4831943782312058)

(0.1473324360828467, 0.3632617965147686)
(0.1444771954139716, 0.3704882160356078)

(0.03353773732740657, 0.01984706895951321)
(0.03497371608470289, 0.02154982920200937)

(0.03353773732740657, 0.01984706895951321)
(0.03234562008228907, 0.0222035542128843)

(0.004510574733317195, 0.07419626730979828)
(0.007651570033663173, 0.07695624271751247)

(0.004510574733317195, 0.07419626730979828)
(0.003293185780671691, 0.0779358706117817)

(0.05861872524773043, -0.4466650345286747)
(0.05010066800438857, -0.4443397583131171)

(0.05861872524773043, -0.4466650345286747)
(0.0652517266111364, -0.4397189687450695)

(0.02769518559662712, 0.01740663393732534)
(0.02559638170557317, 0.01910499401714385)

(-0.3719430424303679, -0.0126603002934335)
(-0.3768366177795532, -0.01277667986447982)

(-0.3719430424303679, -0.0126603002934335)
(-0.3714232324584772, -0.008440597919588622)

(-0.3447267771696595, 0.4914974912368019)
(-0.3553585573515865, 0.4918284451521288)

(0.1764428284485048, 0.3658095485268681)
(0.1819746231697643, 0.3715046505478101)

(0.4838229794689628, 0.1372664174270283)
(0.4804160504616901, 0.1346322995464428)

(0.4838229794689628, 0.1372664174270283)
(0.4834850867789942, 0.1405128288237566)

(0.05018016903057532, -0.1163019267368577)
(0.04747479945680269, -0.1146622132699434)

(-0.215230412421952, -0.4307897511719461)
(-0.2066680747026867, -0.4333720395939672)

(-0.215230412421952, -0.4307897511719461)
(-0.2220004558429725, -0.4370951913408929)

(0.2964415756075838, -0.007218127315645556)
(0.299576189308483, -0.004090721573666876)

(-0.4279093872430018, -0.1814910760003068)
(-0.4244218962664764, -0.1781815183124563)

(-0.4279093872430018, -0.1814910760003068)
(-0.4265955962780734, -0.1872111398277501)

(-0.2336555662737297, 0.2959537768638647)
(-0.2363761999093142, 0.3023506170472623)

(0.2315049608373082, 0.4587727291087113)
(0.2300869735523603, 0.468079400210446)

(0.1786045857252252, -0.2882656309149844)
(0.1813762853083043, -0.2944853064811908)

(0.2535852885604018, 0.1179104912388886)
(0.2525288192210144, 0.122244473306825)

(0.2535852885604018, 0.1179104912388886)
(0.2500978128402513, 0.1141411673554163)

(0.046595826044062, 0.07027754244800993)
(0.04297098620553741, 0.0709241424738697)

(-0.2116167731111259, -0.3653441382493197)
(-0.2153361602142189, -0.3707121933187249)

(-0.2116167731111259, -0.3653441382493197)
(-0.208063514827906, -0.3719824457778321)

(-0.04853702982327782, 0.2429833655910867)
(-0.05156463301737586, 0.2471536355143566)

(-0.04853702982327782, 0.2429833655910867)
(-0.04617771200473327, 0.2398546782329554)

(0.4844582664768191, -0.3219925856039628)
(0.4926820358951128, -0.324285753381688)

(0.4844582664768191, -0.3219925856039628)
(0.4762079103448355, -0.319140147520491)

(0.02928053512783241, 0.4822511436793394)
(0.02288450561564649, 0.47563745133031)

(-0.1682147681759796, -0.4277478616220639)
(-0.1670220424156051, -0.4364244632351089)

(0.03782656177684865, -0.0316468981764873)
(0.03551072892368035, -0.03374455594137701)

(0.3953112741480463, -0.262396522779859)
(0.3976259440958452, -0.269137781534817)

(0.2138721671057173, -0.1770589072495671)
(0.2114222178580254, -0.1723742482767887)

(0.08604159654276865, 0.09861215552454969)
(0.08475921936156182, 0.1034809708909212)

(-0.05274499502381932, -0.04261656779445891)
(-0.05411353756617286, -0.03868877007253377)

(-0.3972738101709075, 0.2611798493227506)
(-0.3987364970600012, 0.2675108004584084)

(0.1614423720525779, -0.1230956917623029)
(0.163180737722843, -0.1270888574352971)

(-0.3628394817473538, 0.4611440443271931)
(-0.3719768352656295, 0.4641358435317875)

(0.1213359886680385, 0.07494373857066615)
(0.1254206973558492, 0.07350162759118002)

(0.1213359886680385, 0.07494373857066615)
(0.1202490901564616, 0.07892388145848583)

(0.04078152328765992, 0.03200079064709398)
(0.04254919550919062, 0.02855942698483855)

(0.01338743838950084, 0.05816038203416347)
(0.00947992925663585, 0.05896504402097717)

(0.3762237050418916, -0.3656237968976463)
(0.3828263749748992, -0.3636764453948692)

(-0.1506307264714307, -0.1998790910659632)
(-0.1542424422447865, -0.2033732600793173)

(-0.3408754975369777, -0.3062536509078171)
(-0.346726662206875, -0.3111870597110186)

(-0.09526973456711221, -0.3555667551268529)
(-0.0939152861936099, -0.3630155552993988)

(-0.4196458517946276, -0.4040429637499816)
(-0.4212816290866785, -0.3942882503219252)

(0.2663653188833075, 0.2778650082904998)
(0.2604054042397617, 0.2738101962644526)

(0.2663653188833075, 0.2778650082904998)
(0.2695018562357206, 0.2737892108427802)

(-0.04201454247780413, -0.399082825705141)
(-0.04780987920962872, -0.4051112766758449)

(-0.04201454247780413, -0.399082825705141)
(-0.03632862042350925, -0.3930011914363222)

(0.09524777806820427, 0.4748001350799483)
(0.09832280847981771, 0.4648813493234629)

(0.09524777806820427, 0.4748001350799483)
(0.09744185228563228, 0.4841382669660309)

(0.2334343148697325, 0.126467547219189)
(0.2344785121093145, 0.1214026013406129)

(0.491537456928787, 0.1640763461274197)
(0.4918703337692647, 0.159078521637249)

(-0.1104078672434395, 0.008656726379800576)
(-0.1130089154841594, 0.01169553645009744)

(-0.1918085737826882, -0.3642007420064357)
(-0.197037920591287, -0.3674214646777571)

(0.3610067748665015, -0.09411992909402614)
(0.3622610320314659, -0.09890530050342534)

(-0.4101832882469091, 0.2435432969312457)
(-0.4060007163441712, 0.2460314890177026)

(0.1740289428258695, -0.4629483866537277)
(0.166359126561289, -0.4675335327196961)

(0.1449857025417071, -0.02411938230180406)
(0.1486059179467017, -0.0255637274155239)

(-0.05639835141569237, -0.3734696163730934)
(-0.06411303159860113, -0.3713694997576001)

(-0.05639835141569237, -0.3734696163730934)
(-0.05046307347508217, -0.3675823301124613)

(0.157886122067913, -0.4640251116079606)
(0.166359126561289, -0.4675335327196961)

(0.157886122067913, -0.4640251116079606)
(0.1577560841935797, -0.4734252798367771)

(0.1917359809375079, -0.04370004239505929)
(0.1954430817181407, -0.04447931754228869)

(-0.1645022875271338, 0.2138186686513336)
(-0.1637456004694402, 0.2085588184303601)

(-0.1645022875271338, 0.2138186686513336)
(-0.1601763865278569, 0.2149438814088462)

(0.1936123473192418, 0.316518559045549)
(0.1872967709713246, 0.3190874672161878)

(0.1936123473192418, 0.316518559045549)
(0.1926461036554764, 0.3232214230015586)

(0.02268928691911569, -0.005053954215062979)
(0.02489260929152957, -0.005843890066670743)

(0.2794875276716852, 0.3696019004660723)
(0.2875706983240043, 0.3681176428991954)

(0.3174783821727837, -0.2348629739259758)
(0.3151243522819723, -0.2379275213423661)

(-0.03345338838228095, -0.2832399726990658)
(-0.03063282463889916, -0.288955487285422)

(-0.09173811745328213, -0.06145701561782367)
(-0.09053862281364206, -0.06615949519237464)

(-0.09173811745328213, -0.06145701561782367)
(-0.09661431156223771, -0.06003220720495198)

(0.09386449520043812, -0.4678950828160474)
(0.08641699699171333, -0.4637142914181284)

(0.09386449520043812, -0.4678950828160474)
(0.09440391169696859, -0.4759374193209625)

(0.3266634139511855, 0.4471852766545348)
(0.3233312108527079, 0.4559686991473303)

(0.4315756081395261, -0.2260580508870393)
(0.4332817206639346, -0.230901383762776)

(0.03830785733230362, 0.4181034081267012)
(0.04639641513124342, 0.4148466937079124)

(0.02291150701065896, 0.3578851090886651)
(0.01506642994043687, 0.3627086418873426)

(0.02291150701065896, 0.3578851090886651)
(0.02736598214914762, 0.3505767877770649)

(-0.01375236117404478, 0.05590385591728171)
(-0.01034025852890642, 0.05883228554100528)

(-0.01375236117404478, 0.05590385591728171)
(-0.01481135483722883, 0.05977208476450292)

(0.2529303046025572, -0.1611751336420275)
(0.2483590814786584, -0.160119896484246)

(0.1512868674562732, 0.1708897078583949)
(0.1562511927062924, 0.1704613870459342)

(0.4751185888717955, 0.2932475882685207)
(0.4845688658562156, 0.2915007273737296)

(0.09227435994045806, 0.009972009881179283)
(0.09115797229126045, 0.01306319463781873)

(0.4103833739800166, 0.482719101349522)
(0.4000509566672726, 0.4835566940788844)

(0.01950891165095359, 0.0506879865393652)
(0.01717429864777312, 0.04819265769389115)

(-0.259583590024456, -0.289485850461993)
(-0.2563433062805016, -0.2947385322067468)

(-0.391427995592198, 0.4016521578165169)
(-0.398338348466285, 0.3954343801606117)

(-0.4389251987786885, 0.2428398113319397)
(-0.4406717447232646, 0.2476506715328348)

(0.04639641513124342, 0.4148466937079124)
(0.05221322314703949, 0.4175251982647499)

(0.01910440526752026, 0.07381665227171698)
(0.01540890805805467, 0.07478818050931728)

(0.01910440526752026, 0.07381665227171698)
(0.01835638609482074, 0.07769256909037538)

(0.1232636201591619, -0.002130486266359412)
(0.1257263247014531, 0.0004314733954748451)

(-0.1446380155480267, -0.2059627592958803)
(-0.1410184612637817, -0.202493768861315)

(0.3565657558704054, 0.06622240521011605)
(0.3552989568232399, 0.07104859727458193)

(-0.1943035012354117, 0.2540311581797488)
(-0.2010409933828712, 0.2568115473336462)

(0.1265213400691094, -0.4757905323209125)
(0.1279249204675367, -0.483856619565992)

(-0.1370411371597211, 0.3486968023553059)
(-0.144882978271486, 0.351474464104193)

(0.004293769749819772, 0.4401552809281286)
(-0.003629040781116873, 0.4342416908742999)

(-0.392814353521355, 0.368795309261478)
(-0.3859664270972185, 0.3748426804556704)

(-0.2937962103926324, -0.3630660300036428)
(-0.2987008216762139, -0.3672081747269654)

(0.1037565033229536, 0.08018257724673464)
(0.1020434901834355, 0.08482914829224569)

(0.1037565033229536, 0.08018257724673464)
(0.1082927497635723, 0.0832455859539826)

(0.4030815768534323, -0.3571792169818447)
(0.4020829191917977, -0.3481279427528282)

(0.07208035715614823, -0.1863791583864393)
(0.07696740798506084, -0.1869227159974652)

(0.07208035715614823, -0.1863791583864393)
(0.06993542588949919, -0.1815516271845115)

(0.3115655948995165, -0.01924856653976208)
(0.3127569256548356, -0.02350284936489049)

(0.3115655948995165, -0.01924856653976208)
(0.3146269748991904, -0.01581414838441719)

(0.04795781586285175, 0.02719081763714376)
(0.04678147449243093, 0.03029879717846712)

(0.2764876174334266, 0.03986571332398767)
(0.2798265320092559, 0.0432086582368199)

(0.03489207344714956, -0.05797143700403416)
(0.03809098052434491, -0.05839602790193581)

(0.03489207344714956, -0.05797143700403416)
(0.03355039023313688, -0.05516915700688758)

(0.03489207344714956, -0.05797143700403416)
(0.0359664327483417, -0.06090706706450703)

(0.3622610320314659, -0.09890530050342534)
(0.3670961454380646, -0.1002410654284934)

(0.1125226737978257, 0.07760821041162866)
(0.1156079213185278, 0.0795836233119175)

(0.1419866439816885, 0.0260110470483601)
(0.1447576267462709, 0.02873268226184529)

(0.04817903269338791, 0.007520021304989005)
(0.04743070241063527, 0.01024002568377252)

(0.04817903269338791, 0.007520021304989005)
(0.05093734831089249, 0.00685966396705065)

(0.04743070241063527, 0.01024002568377252)
(0.04777541426372693, 0.0124252627469896)

(0.04743070241063527, 0.01024002568377252)
(0.04502638632266538, 0.01009678289259664)

(-0.08084584034336098, -0.427501205114537)
(-0.07802180026773466, -0.436107323355691)

(0.2409889703685605, -0.07253180314763233)
(0.2451681572438082, -0.07311562245691093)

(0.481296045677158, 0.1288332651828259)
(0.4777732512166945, 0.1251675133946707)

(0.481296045677158, 0.1288332651828259)
(0.4804160504616901, 0.1346322995464428)

(0.1183552862221675, 0.1256969948698133)
(0.1154367684298903, 0.1236498844348194)

(0.1183552862221675, 0.1256969948698133)
(0.1218116237050051, 0.1238346315948828)

(0.2774921277390754, -0.2948869763772529)
(0.2781890084260241, -0.301853956689153)

(0.2444401728860939, 0.02419277306151613)
(0.243344899761939, 0.02845709954718337)

(-0.1890893450791661, -0.2073198080151694)
(-0.185465373179828, -0.2037865919842315)

(0.00920079206946861, 0.03785306836059457)
(0.006328284761063618, 0.03849927414146981)

(0.00920079206946861, 0.03785306836059457)
(0.007566259240274403, 0.03594526213294599)

(0.4959180730532922, -0.1962248131341374)
(0.4929976290044437, -0.1939202379901398)

(0.2075582801875168, -0.0873929455377411)
(0.2094452579881085, -0.09127643180503484)

(-0.1241180410476559, -0.4490537009353587)
(-0.1327787362894517, -0.446535855594288)

(-0.1241180410476559, -0.4490537009353587)
(-0.1169113322196142, -0.442389898048552)

(0.03702018079493734, -0.4252910125561629)
(0.03960903539426687, -0.4336340547287844)

(0.4394948540875757, -0.3388592433079323)
(0.4409663745943355, -0.3475092328383879)

(0.04346294308149982, -0.1094566102239471)
(0.03947845560634468, -0.1083652788006491)

(0.04346294308149982, -0.1094566102239471)
(0.04539054387637888, -0.1066827656255828)

(0.04346294308149982, -0.1094566102239471)
(0.04648210511637002, -0.1108093209723205)

(-0.0270573989789511, -0.3526764576894548)
(-0.02478302290025221, -0.3602114445402982)

(0.007076365985766039, 0.0276619593761475)
(0.006243368736086649, 0.03073724282113049)

(-0.4354378975417275, -0.2402444880536732)
(-0.4315142742675315, -0.2369411466108435)

(0.01119854931426565, 0.03175586987879702)
(0.008782749822627237, 0.03203517432779356)

(-0.1410184612637817, -0.202493768861315)
(-0.1362346937064681, -0.2038101236381559)

(0.0005836508604057031, -0.03427287502764056)
(0.00295441130876109, -0.0316566230870491)

(0.0005836508604057031, -0.03427287502764056)
(0.001849170891292794, -0.03691005816593745)

(0.2793499790669144, -0.1262356828288078)
(0.2806916168212756, -0.1311110106050382)

(0.2451681572438082, -0.07311562245691093)
(0.2466466834672752, -0.07721183351563504)

(0.03957524486868669, -0.01568858908913236)
(0.04010623458139585, -0.01813415447579087)

(0.2220724821121553, -0.3028577517225922)
(0.2184533381581688, -0.2962615641811384)

(0.2220724821121553, -0.3028577517225922)
(0.223299611474468, -0.3102457513214895)

(0.2220724821121553, -0.3028577517225922)
(0.2239834077500012, -0.2962047851406789)

(0.06251564125334681, -0.4313003978994406)
(0.0652517266111364, -0.4397189687450695)

(0.1905862743767648, 0.1205536357815648)
(0.1924453228627269, 0.1155925365263225)

(-0.1103045666479265, -0.4358785614899606)
(-0.1169113322196142, -0.442389898048552)

(-0.2012534106106046, 0.4826337878948972)
(-0.2091909165045223, 0.484234882373044)

(0.09957668589229861, -0.1850104405209188)
(0.09909151599594403, -0.1800076190568117)

(0.09957668589229861, -0.1850104405209188)
(0.09480595558530032, -0.1861925158428293)

(0.3167905970108651, -0.008353919262201522)
(0.3179985060372857, -0.01249796138108261)

(0.3167905970108651, -0.008353919262201522)
(0.3202058354250699, -0.005016192227172264)

(0.02036663051312311, -0.3507530784506204)
(0.02261428469066683, -0.3581091883355843)

(0.09746228664010727, 0.01173615151612533)
(0.09864712678738262, 0.008379891249454477)

(-0.4273812408659653, -0.3570387367621801)
(-0.4188728179601078, -0.3604592264530989)

(0.05010066800438857, -0.4443397583131171)
(0.04179914106944285, -0.4421612624370266)

(0.08180433034989641, -0.2749822975677584)
(0.07905621394231575, -0.2694387675868251)

(0.2741619884739624, 0.4087174203510947)
(0.271234304237774, 0.416825627677574)

(0.1085177015142029, 0.05213683531673952)
(0.109727291576954, 0.04808997842627788)

(0.1085177015142029, 0.05213683531673952)
(0.1047153032723992, 0.05282785254420009)

(0.4352223242261853, -0.2405701670902933)
(0.4371971209810877, -0.2447650206448102)

(0.4352223242261853, -0.2405701670902933)
(0.4347657582395512, -0.2361265831795245)

(0.4352223242261853, -0.2405701670902933)
(0.4317018429079338, -0.2379796088916601)

(-0.491565640492957, -0.05050322985649417)
(-0.4921688319760903, -0.04525930525704151)

(0.07289238981526487, -0.1776799988757389)
(0.06993542588949919, -0.1815516271845115)

(0.1302159355787658, 0.07746316942044554)
(0.1254206973558492, 0.07350162759118002)

(0.1302159355787658, 0.07746316942044554)
(0.1327537800248175, 0.07493893507296943)

(0.3279103148436574, -0.002481327538616743)
(0.3246406181164155, -0.005810681601631376)

(0.3279103148436574, -0.002481327538616743)
(0.3262361264006519, 0.00158146639712693)

(0.2167837088376957, 0.103616419366738)
(0.2158049136259514, 0.1090544103665387)

(-0.004805170290087923, -0.3581875106985418)
(-0.002369255718101079, -0.3655898355200351)

(0.2158182088853479, -0.2720564145872707)
(0.2179243213411187, -0.2783584093286562)

(0.09144583853874168, -0.4220932164419429)
(0.09333957120519216, -0.4293146950479333)

(-0.05837352907153079, -0.3949907526415359)
(-0.06448228475645235, -0.4008674253006337)

(-0.1614029579246591, -0.2104139119074243)
(-0.1578342782486421, -0.2069096577192965)

(0.3124912841932292, -0.3319394292756483)
(0.3098323182454747, -0.3236442496643354)

(0.3831791546493268, 0.0150115184574569)
(0.3782437878945413, 0.01673555701573239)

(0.3831791546493268, 0.0150115184574569)
(0.3840321851005245, 0.01093527202414895)

(-0.01632977685366321, -0.006690987044996452)
(-0.0126302710389438, -0.007426420670828171)

(-0.01632977685366321, -0.006690987044996452)
(-0.01935218766980987, -0.005826310797261835)

(-0.2132393166666606, 0.01186548274389972)
(-0.2162541985270116, 0.008958759874684237)

(0.4634650404044788, 0.1179565057950989)
(0.4599139167167273, 0.1144366289057468)

(-0.05256280636918335, -0.3600477109301616)
(-0.05046307347508217, -0.3675823301124613)

(0.3060478784030415, 0.3572706998526768)
(0.3107323982284886, 0.3616155095527285)

(0.02384492629898974, -0.3114821406098925)
(0.01728911712130123, -0.3098602630483395)

(-0.398338348466285, 0.3954343801606117)
(-0.4074468923945854, 0.3982585191294451)

(-0.2752014787961258, -0.009270538516802231)
(-0.28024871705851, -0.008907840551399076)

(-0.0280990831840088, 0.4346634844099926)
(-0.02970365352848033, 0.4435047771384489)

(-0.0280990831840088, 0.4346634844099926)
(-0.01956788226848626, 0.4314782936495611)

(-0.4536846332982697, 0.2690671963854944)
(-0.4464679140505317, 0.2682694726525472)

(-0.4192475104182558, -0.446179184732833)
(-0.4220933423477732, -0.4375695385648084)

(-0.4192475104182558, -0.446179184732833)
(-0.4265204344396146, -0.4529874422026391)

(-0.3800060444671017, -0.1229043641731273)
(-0.3753689368409137, -0.1243829914561593)

(-0.3800060444671017, -0.1229043641731273)
(-0.3837366387979653, -0.1263551676029259)

(0.2211221513680235, -0.4592537918603241)
(0.2137990041914075, -0.4645802870069836)

(-0.02325010664967429, -0.02049344303759928)
(-0.01952016103865516, -0.0216758003749992)

(-0.02325010664967429, -0.02049344303759928)
(-0.02387979481277669, -0.01684006913594068)

(-0.02325010664967429, -0.02049344303759928)
(-0.02720332649297126, -0.01940847361799646)

(0.004706187384900057, 0.1701766948587857)
(-0.0001067332057425041, 0.171194168271938)

(0.004706187384900057, 0.1701766948587857)
(0.007439234766219362, 0.1738287608397735)

(-0.370466377392061, -0.4685549730309189)
(-0.367911122350465, -0.4761248437924328)

(-0.0159979384755545, -0.02295017266737184)
(-0.01952016103865516, -0.0216758003749992)

(-0.0159979384755545, -0.02295017266737184)
(-0.01691306579503665, -0.01919156466344119)

(0.4599139167167273, 0.1144366289057468)
(0.4601196199350527, 0.1089904886537984)

(0.4570573557416018, -0.2682569191108351)
(0.4641458804265279, -0.2725689857275356)

(0.4570573557416018, -0.2682569191108351)
(0.4596536434403552, -0.2620485186967488)

(0.017658541230947, 0.0157457257411585)
(0.01512991888935956, 0.01634491202808799)

(-0.01952016103865516, -0.0216758003749992)
(-0.01691306579503665, -0.01919156466344119)

(0.3609840964407492, 0.3884732030660053)
(0.359365055032062, 0.3974795145329731)

(0.413298129441668, -0.2374830367559421)
(0.4160834912391145, -0.2333749591209564)

(-0.3186346132751058, -0.3999142865289121)
(-0.325909221793248, -0.4059445900977303)

(-0.4549133746001396, 0.2888226026016573)
(-0.4503057545073809, 0.2949854601062848)

(-0.4549133746001396, 0.2888226026016573)
(-0.4584331085316522, 0.2949724186262431)

(0.06229416470119536, -0.01826777232579127)
(0.06498257688100105, -0.01855787253148486)

(-0.2466843737541359, -0.1563290591060783)
(-0.2513673494677057, -0.1548639207974556)

(-0.2466843737541359, -0.1563290591060783)
(-0.2460130443004307, -0.1609444047523653)

(0.3033779424608821, -0.1201252107424979)
(0.3047982844992948, -0.1247929098166985)

(-0.2841299173613204, -0.4772708258309471)
(-0.2900536654492766, -0.4838625993039168)

(-0.2841299173613204, -0.4772708258309471)
(-0.2815701273993031, -0.4847392168140918)

(-0.3719768352656295, 0.4641358435317875)
(-0.3740744671840737, 0.4737222662030079)

(0.4825112250005562, 0.26447324268448)
(0.4879114233799949, 0.2622308350074313)

(0.4825112250005562, 0.26447324268448)
(0.4876369591657514, 0.2686468856215107)

(-0.1578342782486421, -0.2069096577192965)
(-0.1542424422447865, -0.2033732600793173)

(-0.1345921896002946, -0.365921386128778)
(-0.1418734967552995, -0.3637779455000237)

(-0.1345921896002946, -0.365921386128778)
(-0.1398903400212798, -0.3715553909316407)

(0.04858081925387887, -0.2715572024706709)
(0.05151646906773075, -0.2771573296950473)

(0.1523759414429476, -0.02686784168757418)
(0.1486059179467017, -0.0255637274155239)

(0.1523759414429476, -0.02686784168757418)
(0.1530246078595003, -0.02991139933726785)

(-0.4121291222180417, 0.1495837976161297)
(-0.4086011225908017, 0.1529713453693696)

(-0.4121291222180417, 0.1495837976161297)
(-0.4162157120790432, 0.1509785812458978)

(0.01717429864777312, 0.04819265769389115)
(0.01502944656725613, 0.04513906804913479)

(0.4613104699811795, 0.1031079866496829)
(0.4601196199350527, 0.1089904886537984)

(-0.1325157332335908, -0.200265296449565)
(-0.127749091945671, -0.2016156439034306)

(-0.1325157332335908, -0.200265296449565)
(-0.1362346937064681, -0.2038101236381559)

(-0.188098224388502, -0.3812228117067642)
(-0.1854154850500472, -0.3877704890907461)

(0.2661689219229869, -0.3034222912558511)
(0.2731265923395662, -0.3062530149204213)

(-0.01227600673410369, -0.01153492353130764)
(-0.0126302710389438, -0.007426420670828171)

(-0.3055537901658639, -0.009195810939441655)
(-0.3105813521397033, -0.008503227685059967)

(0.09915347873165316, 0.1306751267748825)
(0.1043203770230606, 0.1295407604504582)

(-0.4406717447232646, 0.2476506715328348)
(-0.4363628001435455, 0.2518692170237763)

(-0.1806757138803148, -0.009280299811320884)
(-0.1856274236617155, -0.008339330909684606)

(0.4536564179573048, 0.1020726545097952)
(0.4545982388706187, 0.096632942917323)

(0.1318743169931224, -0.236427428763377)
(0.1296979994579396, -0.2320179957993102)

(-0.2085226076799581, -0.32197023648905)
(-0.1998347060888757, -0.3267281327056596)

(0.2821647167433543, -0.3240701404213052)
(0.2875569906971601, -0.3188876527454472)

(-0.07252301168289396, -0.08473095146182244)
(-0.07614385738084088, -0.0883409321621492)

(0.1777579871058624, -0.1330943661388856)
(0.1794495684546918, -0.1376924303465444)

(0.138071291028472, -0.06964645123123976)
(0.1351296097010268, -0.06927930070974882)

(0.1438061123487611, 0.0467028082457649)
(0.1462255523010728, 0.0487755728848457)

(-0.1915108452972529, -0.2704652115755232)
(-0.1885138671953417, -0.2656873507454521)

(0.3540400794910183, 0.07584616928682192)
(0.3552989568232399, 0.07104859727458193)

(0.3540400794910183, 0.07584616928682192)
(0.3528537926221607, 0.08065965536755898)

(-0.3790876629780995, 0.2390359378801399)
(-0.3838753611188088, 0.2397106290807146)

(-0.3776271812113468, -0.3368017868590037)
(-0.3761864963296703, -0.3453453838645749)

(0.3182021899042879, 0.2293738003573894)
(0.3165385045149909, 0.2338726222751646)

(-0.07478479600273165, 0.3719777842073777)
(-0.07627345916965424, 0.3803764451117124)

(-0.4908644524134606, 0.2215275587102096)
(-0.4925705677477621, 0.2182795572273734)

(0.299576189308483, -0.004090721573666876)
(0.3025617971444626, -0.001032653773792568)

(0.1866927210960174, -0.08527656826869812)
(0.1907314005848439, -0.08586447084777574)

(0.1028933266743142, 0.05748411804770125)
(0.1047153032723992, 0.05282785254420009)

(0.1028933266743142, 0.05748411804770125)
(0.09978262401980047, 0.05676385116304949)

(0.06475092178942948, 0.01225962618624751)
(0.06677826720280078, 0.01385697002342673)

(0.2823139502364402, 0.000693673126178427)
(0.2779126895985013, 0.002001939363934641)

(0.4554343856674209, 0.09100877170778932)
(0.4521111872205645, 0.0881114828102534)

(0.4554343856674209, 0.09100877170778932)
(0.4545982388706187, 0.096632942917323)

(-0.2130403629854629, 0.2802200097291089)
(-0.2055859325513976, 0.2786176119239769)

(-0.2130403629854629, 0.2802200097291089)
(-0.2173466885920315, 0.2750929433974026)

(0.4521111872205645, 0.0881114828102534)
(0.4488739781619498, 0.08495304073781774)

(-0.2098845570671963, 0.3822228832873458)
(-0.2177862959733367, 0.3854643857741039)

(0.360350676365313, 0.4745700989208695)
(0.3577109366941033, 0.4834468259672847)

(0.4262992522235232, 0.06342454544752257)
(0.4306528647053822, 0.06633746326143565)

(0.4262992522235232, 0.06342454544752257)
(0.4208105901503576, 0.06356395156126884)

(0.2276500233202365, -0.3365657230830461)
(0.2367365874091345, -0.3401011610048564)

(0.2276500233202365, -0.3365657230830461)
(0.2233089001956121, -0.3297044210555873)

(-0.145405530942622, 0.2405876181883251)
(-0.1422950622027149, 0.243746989027059)

(-0.145405530942622, 0.2405876181883251)
(-0.1467834560815239, 0.2454962867013545)

(-0.1422950622027149, 0.243746989027059)
(-0.1428557710706247, 0.2495868587639382)

(-0.1422950622027149, 0.243746989027059)
(-0.1385591780397792, 0.242137293201271)

(-0.1422950622027149, 0.243746989027059)
(-0.1467834560815239, 0.2454962867013545)

(-0.1422950622027149, 0.243746989027059)
(-0.1389996355111439, 0.2456681169314369)

(0.01481114476802164, -0.0188006052287516)
(0.01546762426874274, -0.02106824708109062)

(0.4306528647053822, 0.06633746326143565)
(0.4342956545934458, 0.06981144731861136)

(0.09406841988531954, -0.05292555066847873)
(0.09483620241622186, -0.05626267554154764)

(0.4342956545934458, 0.06981144731861136)
(0.4335686928004482, 0.07535415531356485)

(0.01728911712130123, -0.3098602630483395)
(0.01194809968679555, -0.3074786970162571)

(0.2655956328280426, -0.07920354747879368)
(0.2666058999140601, -0.08342407803395963)

(-0.09177817305993906, 0.2391804361649931)
(-0.08878324298902553, 0.2418082416441473)

(-0.04683949439106792, 0.03005495177159874)
(-0.04221560505351461, 0.02901614122783305)

(-0.04683949439106792, 0.03005495177159874)
(-0.05050075755840546, 0.02630171445982602)

(-0.471409651657504, 0.2770124253303236)
(-0.479111187031255, 0.2770082483937618)

(-0.3088432610807782, -0.2970368194641593)
(-0.3040871916292133, -0.2999314617787179)

(0.4334094848342581, 0.0808163091255916)
(0.4335686928004482, 0.07535415531356485)

(0.4334094848342581, 0.0808163091255916)
(0.438303230171065, 0.0810411902252563)

(-0.08573875819778888, -0.3651088337323204)
(-0.0939152861936099, -0.3630155552993988)

(-0.08573875819778888, -0.3651088337323204)
(-0.07917582260115466, -0.3671291362439167)

(0.4496678890301334, 0.07972981048284397)
(0.4488739781619498, 0.08495304073781774)

(0.2569553757211189, -0.3424855792510741)
(0.2640361602226373, -0.3456467287519388)

(0.04327639405622041, 0.09045624677536435)
(0.03956943251967149, 0.0905817542831506)

(-0.1817122378415074, -0.2897029135370291)
(-0.1781643665589829, -0.2965467511375671)

(0.4656327799892503, -0.4007408603077068)
(0.4748549161624005, -0.4053315544390364)

(0.1775451585373284, 0.2955697686714178)
(0.1707912630734586, 0.2982693339201488)

(0.4511441630835438, 0.2335140494464925)
(0.4476468137336059, 0.230152556464723)

(-0.121931138002388, -0.2077988016960775)
(-0.117071173953095, -0.2090744696753934)

(0.1290793147716819, -0.3744205731217197)
(0.1355032116479023, -0.3751964064277665)

(-0.4324575024716781, 0.08329427355825393)
(-0.428845342816796, 0.08337645107304287)

(0.09221222209928163, -0.07106878950970465)
(0.08992379525361945, -0.07353773538751124)

(0.3536992416139351, 0.3060725349653661)
(0.3594672492689169, 0.3111669455278588)

(-0.3753689368409137, -0.1243829914561593)
(-0.3706837239289956, -0.1257040530530629)

(-0.1703953665025719, -0.297509075775739)
(-0.1781643665589829, -0.2965467511375671)

(-0.1703953665025719, -0.297509075775739)
(-0.1641967837095534, -0.2956570878136732)

(-0.1703953665025719, -0.297509075775739)
(-0.1687685503562126, -0.3048237383312231)

(0.1182885273497005, 0.04240413089911024)
(0.1154019604807064, 0.03953015553069517)

(0.1182885273497005, 0.04240413089911024)
(0.1219635860600479, 0.04136865467759201)

(0.407149578505533, 0.3958709672137604)
(0.4161647371591164, 0.3939723037839629)

(-0.4366023393192239, 0.02151988639636591)
(-0.4353012024860533, 0.01610129293891978)

(-0.4366023393192239, 0.02151988639636591)
(-0.4331166749773488, 0.02447013516385148)

(-0.2023970941592327, 0.00458039007663919)
(-0.199108829313329, 0.008859834938916804)

(0.2367365874091345, -0.3401011610048564)
(0.2375139675510848, -0.3469990028945731)

(-0.4228629152345906, 0.3621944921910066)
(-0.4161713834461337, 0.368308836608854)

(-0.1730479957040622, 0.3854188757489507)
(-0.175951227436539, 0.3928103662773088)

(-0.1730479957040622, 0.3854188757489507)
(-0.167512074091907, 0.3879523508785219)

(-0.2897046262683433, -0.3192588323104069)
(-0.2907574190127235, -0.3125989847608963)

(-0.458737634324894, -0.2870632573172147)
(-0.4512013143858912, -0.2902628057216624)

(-0.4549999999999997, 0.4917568815936805)
(-0.4611980657236335, 0.4842493498867122)

(-0.4425375074281198, 0.4817887475743748)
(-0.4412590646672502, 0.4699805879125186)

(-0.4425375074281198, 0.4817887475743748)
(-0.434837641805795, 0.4829813888812483)

(0.05089898994681892, -0.08255354259662342)
(0.04723355402155512, -0.08154174430545563)

(0.3294408118010758, 0.06941327489265461)
(0.3306335198845372, 0.06449150598963063)

(-0.1829950603993603, -0.2638139020811064)
(-0.1843782050415126, -0.2559708512632722)

(-0.1829950603993603, -0.2638139020811064)
(-0.1885138671953417, -0.2656873507454521)

(-0.03609753798285129, -0.0596560829474234)
(-0.03947941519472631, -0.06336574339227079)

(-0.4697872436418198, -0.330521344912934)
(-0.4775183726732839, -0.3264564377225168)

(-0.008582247785603653, -0.2290988368055105)
(-0.005327474348815087, -0.2253880234278159)

(-0.3752493698867966, -0.2567518501578205)
(-0.3686992217994978, -0.2537765195706113)

(-0.4543978390397317, 0.3888907369401485)
(-0.4502571881834762, 0.3952698980075919)

(-0.4543978390397317, 0.3888907369401485)
(-0.462400833755229, 0.3901914896163458)

(-0.325314719612476, 0.3968831576271621)
(-0.3235265917427804, 0.3878591962928424)

(-0.325314719612476, 0.3968831576271621)
(-0.318447905569876, 0.4028558351077017)

(0.2203965094807311, 0.01073310138712367)
(0.2159986984093328, 0.01102155135512596)

(0.1001488449250361, -0.3967803722206441)
(0.09960420726056722, -0.4030708784240573)

(-0.2812559907861027, 0.1101479220316422)
(-0.2773411201192035, 0.1136495293455363)

(-0.2812559907861027, 0.1101479220316422)
(-0.2800865883357587, 0.1043128555809769)

(-0.0858921780940754, 0.188394215949139)
(-0.08760551938354524, 0.1937062142502087)

(-0.0858921780940754, 0.188394215949139)
(-0.08143506081410189, 0.1876200473928262)

(-0.2396197104512725, 0.009135604808648947)
(-0.2344994553449953, 0.008469704976290057)

(0.3720250386179541, -0.1016614340421873)
(0.3670961454380646, -0.1002410654284934)

(-0.117071173953095, -0.2090744696753934)
(-0.1133773692973081, -0.2055609828763249)

(-0.4887011773031827, 0.2615082705965191)
(-0.4864079674760675, 0.2666737490976591)

(-0.4887011773031827, 0.2615082705965191)
(-0.4828579781442931, 0.2609897668175561)

(-0.4887011773031827, 0.2615082705965191)
(-0.4901484342081784, 0.2561270862020592)

(-0.4484915943217148, 0.4629953726614089)
(-0.446495090160857, 0.4532746757957042)

(-0.4484915943217148, 0.4629953726614089)
(-0.4412590646672502, 0.4699805879125186)

(-0.4299355896191323, 0.3987539432447222)
(-0.4368797086413782, 0.3927263373900293)

(-0.4299355896191323, 0.3987539432447222)
(-0.4259558580498113, 0.4053822581689325)

(0.4488351145353323, 0.2250750038454256)
(0.4476468137336059, 0.230152556464723)

(0.4488351145353323, 0.2250750038454256)
(0.4453943335657979, 0.2217691905396079)

(0.4211465863300425, -0.2336686855563779)
(0.4160834912391145, -0.2333749591209564)

(0.4211465863300425, -0.2336686855563779)
(0.4232286895181472, -0.2378008665736687)

(-0.4444457940155271, 0.4435838879542022)
(-0.446495090160857, 0.4532746757957042)

(0.124356769123849, 0.01714156169627476)
(0.1233468274895361, 0.0205491851759602)

(-0.0117956591242001, -0.1028319719162453)
(-0.01514219026866862, -0.1060801133662121)

(-0.4074468923945854, 0.3982585191294451)
(-0.4137060732503146, 0.3926047945624307)

(-0.4074468923945854, 0.3982585191294451)
(-0.4167752259999996, 0.4021275549683628)

(0.1967378889293179, -0.1490412272258122)
(0.1986600369598331, -0.1534760473477794)

(-0.4073593588795444, 0.1796253391603108)
(-0.4059889489347342, 0.1748146229973904)

(0.2875706983240043, 0.3681176428991954)
(0.2935828529534974, 0.3743240823002278)

(0.1282908507990083, 0.003044636916877238)
(0.127343610408879, 0.006549094666100335)

(0.1282908507990083, 0.003044636916877238)
(0.1257263247014531, 0.0004314733954748451)

(0.2862108502016621, -0.1026019689106632)
(0.2854219725737884, -0.09757539597822529)

(-0.01038865612393981, -0.2503788350297842)
(-0.004338056773459859, -0.251939570455095)

(-0.01038865612393981, -0.2503788350297842)
(-0.009555995388991122, -0.2455874059571343)

(-0.3613240401172171, -0.3053730133993187)
(-0.3540397950839502, -0.3081745904219003)

(-0.09914679226028426, -0.1216433480732754)
(-0.09889616686069523, -0.1260185428304051)

(-0.09914679226028426, -0.1216433480732754)
(-0.1038347416822896, -0.1200280649677049)

(-0.4959862950492522, 0.1226300575160385)
(-0.4925140561720219, 0.1256695517801286)

(0.2791315601019421, -0.1029593132346192)
(0.2778645551150165, -0.1060690671058163)

(0.2879347097956396, -0.4828962787574581)
(0.2970485308852382, -0.4841300740894292)

(0.2879347097956396, -0.4828962787574581)
(0.2799916376375071, -0.4857976098787892)

(-0.003629040781116873, 0.4342416908742999)
(-0.0122980026188804, 0.437305852202049)

(0.3036937934274367, -0.4801449124499771)
(0.3114862323030932, -0.483659423668154)

(0.3036937934274367, -0.4801449124499771)
(0.2970485308852382, -0.4841300740894292)

(0.00111342375257914, -0.1301321681142028)
(0.0002409421150567498, -0.1260484451029592)

(0.271234304237774, 0.416825627677574)
(0.2773310558979107, 0.4234719259122271)

(-0.05691471750731975, -0.4743690198820519)
(-0.0484024223299573, -0.4748771564510282)

(-0.07087775412977437, -0.4820660856407453)
(-0.06515933539546676, -0.4923787231549336)

(-0.07087775412977437, -0.4820660856407453)
(-0.07590368031693286, -0.4764867352041725)

(0.2052954095205847, 0.3262995463467622)
(0.1979880291430613, 0.3281251744761305)

(0.261053125137942, 0.4831943782312058)
(0.251789669605897, 0.4842927356317941)

(0.261053125137942, 0.4831943782312058)
(0.269636438177178, 0.4861350758972808)

(0.1799046266991522, 0.2299227270795923)
(0.1787046186159559, 0.2336665643063164)

(0.3564782188542583, 0.3656178262388112)
(0.3594752785621737, 0.3571512035117373)

(0.3564782188542583, 0.3656178262388112)
(0.3498358273189225, 0.3713536532449525)

(-0.05390552041299969, 0.02255404787643037)
(-0.05050075755840546, 0.02630171445982602)

(0.08206705504284777, -0.3120059693778209)
(0.08474779878033482, -0.3190252837026796)

(0.07380597652888626, -0.0359895917364671)
(0.07449267715264948, -0.03907124999865178)

(-0.1588603375313873, -0.4389123269127731)
(-0.1510201539612076, -0.4326669327290665)

(-0.1588603375313873, -0.4389123269127731)
(-0.1670220424156051, -0.4364244632351089)

(-0.01051733738478722, -0.02109426644428123)
(-0.007491857776859012, -0.02132069257754497)

(0.08330425315718841, 0.0763739136051545)
(0.08011968924664624, 0.07292832976058415)

(0.394091668648462, 0.4262002166016371)
(0.3870836935943339, 0.4197259250078541)

(-0.1133773692973081, -0.2055609828763249)
(-0.1096841465103241, -0.2020582116907443)

(0.4465727850227883, 0.2167114319781203)
(0.4453943335657979, 0.2217691905396079)

(0.4465727850227883, 0.2167114319781203)
(0.4430827005748115, 0.2135603344334614)

(-0.04222576091454484, 0.004250026320872843)
(-0.03941499080219285, 0.00802756258235579)

(0.2731265923395662, -0.3062530149204213)
(0.2781890084260241, -0.301853956689153)

(0.3376324327941881, 0.07154542026300799)
(0.3364904487458679, 0.07647744709740872)

(-0.392130269837015, 0.00529925997549596)
(-0.3886525974274815, 0.009520692242310539)

(-0.254128939223934, -0.3750476465473324)
(-0.2562448753267186, -0.3671847419165082)

(-0.254128939223934, -0.3750476465473324)
(-0.2461591030383741, -0.3768832529960583)

(-0.254128939223934, -0.3750476465473324)
(-0.2514613866230428, -0.3817527315250119)

(0.1180905987068735, 0.05688309591614025)
(0.1170464542111542, 0.06078759352387471)

(0.1180905987068735, 0.05688309591614025)
(0.1211961388231484, 0.0597403698035772)

(0.4513720109669419, 0.03772816439039416)
(0.4527632633416654, 0.03277435891813952)

(0.2562016193098643, -0.2412099139471409)
(0.2512285293812903, -0.2448058885388759)

(0.2562016193098643, -0.2412099139471409)
(0.2590259498228593, -0.2450894363450961)

(0.369343783415148, -0.226420757080887)
(0.3744938884484262, -0.2270982738990314)

(-0.1096841465103241, -0.2020582116907443)
(-0.1048176331494906, -0.203333689430664)

(0.03385009622352315, 0.01118066436730923)
(0.03565795382387922, 0.01280490530401075)

(-0.1999400475090378, -0.1470455014525824)
(-0.1993865257116297, -0.1516202663763511)

(-0.1999400475090378, -0.1470455014525824)
(-0.2046476670825709, -0.1456458019316315)

(0.3917602454934937, 0.2765583645373413)
(0.3909488751177582, 0.2837154548203894)

(0.2798265320092559, 0.0432086582368199)
(0.2831952727888439, 0.04658668190311602)

(0.2739073529967232, -0.2413169664997337)
(0.2701136109437859, -0.2442193990833789)

(-0.4212816290866785, -0.3942882503219252)
(-0.4145936341370413, -0.3875181568569807)

(0.1795520582184651, -0.1177125144922255)
(0.1838578563845497, -0.1183773500974621)

(-0.1421793938803884, -0.43501563239159)
(-0.1510201539612076, -0.4326669327290665)

(-0.3812198555065301, 0.1968156604535478)
(-0.3799555929263798, 0.1922563038650405)

(-0.03063282463889916, -0.288955487285422)
(-0.02436412352090922, -0.2892662599906418)

(-0.03063282463889916, -0.288955487285422)
(-0.0286681865530262, -0.2945471790288809)

(0.466435237297194, -0.4738912573296949)
(0.4750078300424823, -0.4763901643016158)

(-0.1822489742771903, 0.01320911834415105)
(-0.1788762705556888, 0.01709640438966344)

(-0.0008753230598564574, -0.4319430730129826)
(-0.01034573233033291, -0.42962340971216)

(-0.03632862042350925, -0.3930011914363222)
(-0.02832740540566347, -0.3948181768299589)

(0.1935198878350648, -0.082082479653762)
(0.1907314005848439, -0.08586447084777574)

(0.1935198878350648, -0.082082479653762)
(0.1918349445947197, -0.07845231870752606)

(0.4443279567722769, 0.2084823043671129)
(0.4430827005748115, 0.2135603344334614)

(0.4443279567722769, 0.2084823043671129)
(0.4410130957913168, 0.2051122976339286)

(-0.4229409124044534, -0.2357258642769424)
(-0.4220335450341927, -0.2401851867343147)

(-0.4229409124044534, -0.2357258642769424)
(-0.4276416109430715, -0.233895578959677)

(-0.1048176331494906, -0.203333689430664)
(-0.09999524267748772, -0.2046545375636208)

(-0.3329116582211085, -0.4121554780453627)
(-0.325909221793248, -0.4059445900977303)

(-0.3329116582211085, -0.4121554780453627)
(-0.3430202643971801, -0.4102442955194301)

(-0.0731753421523037, -0.36147945652292)
(-0.07917582260115466, -0.3671291362439167)

(-0.4274893072201905, 0.4828731659829112)
(-0.434837641805795, 0.4829813888812483)

(-0.4274893072201905, 0.4828731659829112)
(-0.4198266382272944, 0.486192676288085)

(0.03785651189838624, 0.0003527297149741515)
(0.03876124480450681, 0.002050091115050292)

(0.06683319575615283, -0.08372610533648109)
(0.06963313552546013, -0.0812211400088822)

(0.06683319575615283, -0.08372610533648109)
(0.06375072839421957, -0.08267676896197018)

(0.1332799743722378, 0.2926539216165929)
(0.1319178631585913, 0.3000291322734115)

(0.491659208110528, -0.2385147745806044)
(0.4876975512122343, -0.2362968975554274)

(-0.3247526896952636, -0.4483941596083142)
(-0.3227746800103407, -0.4576098917906145)

(0.223746278930033, 0.357970886725842)
(0.2209455609114765, 0.3655314249238966)

(0.002471741343885142, -0.01142864046797502)
(0.004581675979295458, -0.01225961892532144)

(-0.1023698316234098, -0.4052148989911422)
(-0.0939326724014064, -0.4002843217525426)

(-0.1023698316234098, -0.4052148989911422)
(-0.1069388995552539, -0.3985064145395948)

(-0.03947941519472631, -0.06336574339227079)
(-0.03804904276554109, -0.0683159328976394)

(0.08027087937879789, -0.01868917905993759)
(0.08313836795230896, -0.01953912365375056)

(0.01512991888935956, 0.01634491202808799)
(0.01403759661932517, 0.01896388533166358)

(0.1542392471667611, -0.09803582385417133)
(0.1501190628479171, -0.0973248178840036)

(0.1542392471667611, -0.09803582385417133)
(0.1559550941837218, -0.1011844876450521)

(-0.04564906450445737, -0.1379288649426799)
(-0.04911304230984106, -0.1418026459506699)

(-0.4161713834461337, 0.368308836608854)
(-0.4178607348608949, 0.3774543119062225)

(-0.008567992530068402, 0.006135415681102535)
(-0.007159561257081476, 0.003953862086376658)

(0.07926917172773539, 0.02914922562124754)
(0.07802473149628601, 0.03279882796678169)

(0.124758461457438, -0.231579875679222)
(0.1296979994579396, -0.2320179957993102)

(0.124758461457438, -0.231579875679222)
(0.1219262218421602, -0.2355522583292768)

(0.1972245086945121, -0.4566157191187865)
(0.2056238074890557, -0.4605864665248545)

(0.04081168865763389, -0.1628491715909376)
(0.03684191379978546, -0.1612651535340686)

(0.04081168865763389, -0.1628491715909376)
(0.04479333449726008, -0.159487095608877)

(-0.09999524267748772, -0.2046545375636208)
(-0.09522392917229085, -0.2059915993042329)

(-0.2609544281978097, 0.2539498338371956)
(-0.2667616814323479, 0.2553667442882153)

(-0.2609544281978097, 0.2539498338371956)
(-0.2566904849597736, 0.251384562545361)

(0.3314981556425008, -0.342050201071913)
(0.3382343015426047, -0.3422019187977836)

(-0.4227390551732889, 0.2222377401544128)
(-0.4206746048916923, 0.2252818533631092)

(0.02251014696194216, 0.01407548899952655)
(0.02229343088495947, 0.01590280952099997)

(-0.366742275060708, -0.1222109463013173)
(-0.3706837239289956, -0.1257040530530629)

(0.04723355402155512, -0.08154174430545563)
(0.04438931991353601, -0.08426030632010163)

(0.07155073492732991, -0.005851743814489664)
(0.07081890293538597, -0.003070082725156146)

(0.102241404933843, 0.1044793077156335)
(0.09900582881810042, 0.09919210043588686)

(0.102241404933843, 0.1044793077156335)
(0.1003696654637732, 0.1083148225454195)

(-0.4454306239273245, 0.06807255757953115)
(-0.4401584053135471, 0.06703831901784581)

(0.04010623458139585, -0.01813415447579087)
(0.03846739345632741, -0.01933099405702202)

(0.3112488479002652, 0.3677986917467062)
(0.3107323982284886, 0.3616155095527285)

(0.3112488479002652, 0.3677986917467062)
(0.3062922967872128, 0.370600305842153)

(0.3014402953274177, -0.3676889559682686)
(0.304093538051344, -0.3757106975896012)

(0.4266934978957472, -0.2546923668049365)
(0.432706800120803, -0.2559386273886807)

(0.4266934978957472, -0.2546923668049365)
(0.4260086945089802, -0.2498655196727064)

(0.4529766047882808, 0.1924583629002532)
(0.449483546967418, 0.1891232666456513)

(0.4529766047882808, 0.1924583629002532)
(0.4517240587332334, 0.1977038202432111)

(-0.0939326724014064, -0.4002843217525426)
(-0.08671902921633688, -0.4024784939216779)

(0.4310874400239012, -0.468015070288647)
(0.423000285047258, -0.4731981678611739)

(0.1296979994579396, -0.2320179957993102)
(0.1326633079273003, -0.2280322227525783)

(-0.02845487464735593, 0.3542969385649764)
(-0.03003898095327108, 0.3625219324798793)

(-0.3981411530621802, -0.1765845553704647)
(-0.3944989548233219, -0.1730995156038551)

(-0.4417321868738436, -0.2007651216977503)
(-0.4425447994749693, -0.1956741733818478)

(0.4960089300432524, -0.06192974943674068)
(0.4930919324711783, -0.05942776340168337)

(0.1439217677633888, -0.05818071231342532)
(0.1454290500611507, -0.06199096888010099)

(-0.1628247651739634, -0.365366923645075)
(-0.1606061572749957, -0.3733767381359704)

(-0.0296250382788472, -0.03753484446760001)
(-0.03148204217514486, -0.03289666483879999)

(0.1193100381181324, 0.1386199475052938)
(0.1226043554029764, 0.1423707076037151)

(0.223836343134596, 0.1106206776752285)
(0.2274019272725127, 0.1143737289167897)

(-0.09522392917229085, -0.2059915993042329)
(-0.09049195845838337, -0.2072785032150021)

(0.4911090950052042, -0.2148160308786553)
(0.49201612807905, -0.2196366590614333)

(0.08767717268968865, -0.2543698567572359)
(0.0896396368187231, -0.2593738286774219)

(0.08767717268968865, -0.2543698567572359)
(0.08501429270997397, -0.2493320971767101)

(0.08767717268968865, -0.2543698567572359)
(0.08958238661909738, -0.2503154201641208)

(0.449483546967418, 0.1891232666456513)
(0.4459841956884024, 0.1859108078905951)

(0.05038768095287083, -0.002369106784505087)
(0.05256873128192575, -0.0005678126873906523)

(-0.05282338046403805, -0.145946421496532)
(-0.04911304230984106, -0.1418026459506699)

(0.4834697912505055, -0.42999515377684)
(0.4838494362469855, -0.4201510478128935)

(0.4834697912505055, -0.42999515377684)
(0.4761413674724766, -0.4329080733457246)

(0.1690146226867664, 0.134834666510796)
(0.1740201227831193, 0.1342447260056018)

(0.1199508717594345, 0.02143470855668231)
(0.1233468274895361, 0.0205491851759602)

(0.1199508717594345, 0.02143470855668231)
(0.1225123821631963, 0.02404948596604147)

(-0.4071771326195885, -0.2473648023305327)
(-0.4026356255229195, -0.2478169261073574)

(-0.3324894181126856, 0.004863573405372983)
(-0.329604464669295, 0.008752288741862999)

(0.1219635860600479, 0.04136865467759201)
(0.1246973442404068, 0.03993671913972585)

(-0.4188728179601078, -0.3604592264530989)
(-0.4171769603126892, -0.3692205029794541)

(0.04384708203621053, -0.2091217738435777)
(0.04251506841824541, -0.2139981846922089)

(0.05732261155615163, 0.2361038006973128)
(0.05212773722760854, 0.2368928073775049)

(0.05732261155615163, 0.2361038006973128)
(0.06171847282006783, 0.2389186187559091)

(0.05732261155615163, 0.2361038006973128)
(0.0543658092840608, 0.2399703539650557)

(-0.07234329376852333, 0.4101734180407193)
(-0.08061596952173042, 0.4131761121156996)

(-0.07234329376852333, 0.4101734180407193)
(-0.0717181135871584, 0.4021829241659923)

(-0.07234329376852333, 0.4101734180407193)
(-0.06475601549439247, 0.4076033895380345)

(0.3597959526554744, 0.284116082208374)
(0.3549207343172849, 0.278918232202745)

(0.3597959526554744, 0.284116082208374)
(0.3661541588847378, 0.281527927199605)

(0.3597959526554744, 0.284116082208374)
(0.3647985388345389, 0.2888163249480552)

(0.4913019089262372, -0.08028975099447219)
(0.492186055979342, -0.08524871713714216)

(-0.2558596564356964, -0.4268607143841202)
(-0.2472723450794113, -0.429369911421702)

(0.05483326293604852, -0.1497889360236257)
(0.05160106609733163, -0.1529085271134808)

(0.002850392651791059, 0.015871537623167)
(0.003657940050719254, 0.01321555843721029)

(0.2300869735523603, 0.468079400210446)
(0.2277374850988055, 0.4757432485553807)

(0.3332574144468943, 0.4058802704346474)
(0.3420824478093982, 0.4036802068346973)

(0.3332574144468943, 0.4058802704346474)
(0.3267805353608231, 0.3996910526548538)

(-0.09412139571008271, -0.2903356510869931)
(-0.0872491591659127, -0.2908707771763294)

(-0.0122980026188804, 0.437305852202049)
(-0.01956788226848626, 0.4314782936495611)

(0.03209731357622132, 0.1545811326249696)
(0.02703932825073573, 0.1549565490483158)

(0.09900582881810042, 0.09919210043588686)
(0.09850762282764645, 0.09411780674414474)

(0.02261428469066683, -0.3581091883355843)
(0.01730181907931314, -0.3636854733920404)

(0.03960903539426687, -0.4336340547287844)
(0.04179914106944285, -0.4421612624370266)

(0.1286770666568334, -0.02234406375086958)
(0.132171077721095, -0.02339248556257595)

(0.2274019272725127, 0.1143737289167897)
(0.2263544411449307, 0.1194578912425942)

(-0.02830170483318768, -0.008306368796163175)
(-0.02556137388263641, -0.006470660876722824)

(-0.02830170483318768, -0.008306368796163175)
(-0.03121019907660523, -0.007009503927458425)

(0.213904682145787, 0.4056458946656452)
(0.2127967801439467, 0.4144749187106341)

(0.2784206251410542, -0.1393486570692982)
(0.2835163318171006, -0.1406557016502126)

(0.004378523862876973, 0.01096786469171414)
(0.003657940050719254, 0.01321555843721029)

(-0.4960004565095819, 0.09269486701285229)
(-0.4931235443100416, 0.09040816510666898)

(0.005309901283970651, 0.05966086700387889)
(0.00947992925663585, 0.05896504402097717)

(0.005309901283970651, 0.05966086700387889)
(0.00269136981244622, 0.05731832093874726)

(-0.09049195845838337, -0.2072785032150021)
(-0.08681128882439969, -0.203800042603281)

(0.3233312108527079, 0.4559686991473303)
(0.3292217898959723, 0.4633352509455574)

(-0.2343605686567912, -0.3667918409158643)
(-0.2414394730191272, -0.370963551856938)

(-0.2343605686567912, -0.3667918409158643)
(-0.2264927072159463, -0.3666784814376455)

(-0.4012509415364309, 0.4826444802278411)
(-0.4112950846709498, 0.4845014480349642)

(0.1085689164560322, 0.2606247446940222)
(0.1030068023621421, 0.2565928963627468)

(0.1085689164560322, 0.2606247446940222)
(0.1067304680698112, 0.2671904089753577)

(0.04726040482091382, 0.2384916891694129)
(0.05212773722760854, 0.2368928073775049)

(0.04726040482091382, 0.2384916891694129)
(0.04244793949589674, 0.2387327904785534)

(0.04726040482091382, 0.2384916891694129)
(0.04777779910991352, 0.2433916877768612)

(-0.0514276595643363, -0.03564978786857324)
(-0.04654892873344763, -0.03671477351476597)

(-0.0514276595643363, -0.03564978786857324)
(-0.05411353756617286, -0.03868877007253377)

(-0.0939152861936099, -0.3630155552993988)
(-0.09975558092188203, -0.3672404735639734)

(0.347927633322923, 0.2483755218077374)
(0.3437205327314867, 0.2508267539195944)

(-0.05795585731988594, -0.298838212885388)
(-0.0604834077390843, -0.2924678489854964)

(-0.2773411201192035, 0.1136495293455363)
(-0.2725194820777255, 0.1139428861136685)

(0.183072047099302, -0.09989051853228809)
(0.1860180488796908, -0.09893508740992699)

(-0.07369014524458097, -0.06201369376301132)
(-0.07729321408231465, -0.0654121544610283)

(-0.4112210078322951, 0.3832193746842357)
(-0.4178607348608949, 0.3774543119062225)

(-0.4112210078322951, 0.3832193746842357)
(-0.4137060732503146, 0.3926047945624307)

(-0.006976895327983949, -0.004343542656570172)
(-0.005830944605690717, -0.005974063554511199)

(-0.006976895327983949, -0.004343542656570172)
(-0.004837991578143533, -0.003199485235973988)

(-0.08681128882439969, -0.203800042603281)
(-0.08198947387585104, -0.2051161167946599)

(-0.02478302290025221, -0.3602114445402982)
(-0.02248114349487615, -0.3678171082353572)

(0.400418932307797, -0.4082470347509264)
(0.3928212455634275, -0.4142078618138743)

(0.03286455394478825, -0.03583294087686248)
(0.03551072892368035, -0.03374455594137701)

(0.01736367258232892, -0.01303655073668836)
(0.019268534772521, -0.01350745416748208)

(-0.4911527622050875, 0.247524622392301)
(-0.492978966076663, 0.2438395048171848)

(0.05212773722760854, 0.2368928073775049)
(0.0543658092840608, 0.2399703539650557)

(0.008151729550638837, -0.2528093675035521)
(0.001463026275045562, -0.2526510612203471)

(0.008151729550638837, -0.2528093675035521)
(0.009019844033036753, -0.2477319430772133)

(0.008151729550638837, -0.2528093675035521)
(0.01072195586191463, -0.2592491671131589)

(-0.005866209601647021, -0.01655799553969411)
(-0.005423082447897833, -0.01960701561440494)

(0.05151646906773075, -0.2771573296950473)
(0.0540356189695342, -0.2820748613638536)

(0.05151646906773075, -0.2771573296950473)
(0.04835323343087852, -0.2810967072056285)

(0.3510188944848789, -0.244008805187972)
(0.3476833617831844, -0.2476564569055477)

(0.3510188944848789, -0.244008805187972)
(0.3515781718095026, -0.2478691130310023)

(0.2595133962847704, 0.01166960573743597)
(0.2551901154404195, 0.01309746902961969)

(0.4486626614758924, 0.2755284844136046)
(0.4561864071417159, 0.2738304676848817)

(-0.4959289964875686, -0.1026257895514884)
(-0.492190357558284, -0.09978791767632778)

(-0.1086521185016582, -0.06559417108593278)
(-0.105135840289106, -0.06208547365991044)

(-0.3944989548233219, -0.1730995156038551)
(-0.3909286498956365, -0.1696628162926963)

(-0.105135840289106, -0.06208547365991044)
(-0.1002323033077044, -0.06341151401425454)

(-0.1002323033077044, -0.06341151401425454)
(-0.09661431156223771, -0.06003220720495198)

(-0.3604054471073775, -0.1333327933435507)
(-0.3555242326468788, -0.1346697246959217)

(-0.3540397950839502, -0.3081745904219003)
(-0.346726662206875, -0.3111870597110186)

(0.243344899761939, 0.02845709954718337)
(0.2464412578233224, 0.03162598059138395)

(-0.4894014346784064, -0.2135743942028565)
(-0.4854516247737659, -0.2136536740668222)

(-0.4894014346784064, -0.2135743942028565)
(-0.4931851380125786, -0.2137298823952246)

(-0.478635417466264, -0.2689365112647126)
(-0.47123975829744, -0.2654564247269054)

(-0.478635417466264, -0.2689365112647126)
(-0.4817272468092495, -0.2646523583999648)

(0.3645906072832955, 0.491732297404931)
(0.3577109366941033, 0.4834468259672847)

(-0.01080397956888086, 0.01681675651162852)
(-0.00907422121156326, 0.01820845814947614)

(-0.09053862281364206, -0.06615949519237464)
(-0.08576919821973512, -0.06750168201910406)

(0.119794701993676, -0.08998607585993512)
(0.1215380007346432, -0.09200230315572111)

(-0.08198947387585104, -0.2051161167946599)
(-0.07714159283412819, -0.2064202361522776)

(0.1887822640261357, -0.0325668304531133)
(0.1916966937465954, -0.02991182565115829)

(-0.08576919821973512, -0.06750168201910406)
(-0.08212230278754608, -0.064117293120521)

(-0.01514219026866862, -0.1060801133662121)
(-0.01404530043967869, -0.1105336603213857)

(0.2034505964651315, -0.3503647119836815)
(0.2063205090292345, -0.357895317691335)

(0.3443545278690963, 0.3947683067667382)
(0.3420824478093982, 0.4036802068346973)

(-0.1854154850500472, -0.3877704890907461)
(-0.1857406872585093, -0.3943589602603572)

(-0.4050874433253416, 0.2014683607552413)
(-0.400895898093773, 0.2051809364704925)

(0.2600299356973899, -0.1528552924983004)
(0.2623528359611198, -0.1568533255490139)

(0.2623528359611198, -0.1568533255490139)
(0.2663520811564229, -0.1567691764797821)

(0.2623528359611198, -0.1568533255490139)
(0.2607172027687324, -0.1604587627957608)

(-0.08212230278754608, -0.064117293120521)
(-0.07729321408231465, -0.0654121544610283)

(-0.3959081585402739, -0.1500981882191842)
(-0.3945990562886511, -0.1549704518464569)

(-0.3959081585402739, -0.1500981882191842)
(-0.4005286275167417, -0.1486575449196571)

(0.05676946304779087, 0.4732325172636302)
(0.05283530474191277, 0.4823286605823959)

(0.05676946304779087, 0.4732325172636302)
(0.06386388763034821, 0.467622658973508)

(0.1656479101103302, -0.08935089854997544)
(0.1665477597607805, -0.09224979481109041)

(0.4484852955384268, 0.1758338222953858)
(0.447251319499922, 0.1809674256639463)

(0.008759551062334746, 0.008124496967053089)
(0.01064045887554448, 0.007666871910983393)

(0.4926222708854083, 0.4847141718093216)
(0.4926700606122625, 0.4926849370948635)

(0.4926222708854083, 0.4847141718093216)
(0.4857174633659676, 0.4797494855601717)

(-0.07434925681652949, -0.3906029021752278)
(-0.08039317058037046, -0.3964404279433616)

(-0.4314159253829141, -0.4676508066097662)
(-0.4378683837165399, -0.477318086748468)

(-0.4314159253829141, -0.4676508066097662)
(-0.434225107828217, -0.459929423980344)

(-0.02970365352848033, 0.4435047771384489)
(-0.03807038174774442, 0.44684020514787)

(0.431776359396129, 0.171612989908023)
(0.4307356967759672, 0.1766026346280803)

(0.4813639158047508, -0.28517782458236)
(0.4919240069856199, -0.2871317898473231)

(0.4813639158047508, -0.28517782458236)
(0.4831049748294793, -0.2932444935361219)

(-0.4916267263103512, -0.4854403154671137)
(-0.4926658747842616, -0.4926873537837865)

(-0.4925581744830564, 0.4847094153669609)
(-0.4926658747842609, 0.4926873537837857)

(-0.4925581744830564, 0.4847094153669609)
(-0.4855216440797251, 0.4799272952060851)

(-0.07714159283412819, -0.2064202361522776)
(-0.07235047868355186, -0.2077655710728495)

(-0.3740744671840737, 0.4737222662030079)
(-0.3779832570555514, 0.4830104731677322)

(0.2734648889829663, 0.003407040719090924)
(0.2779126895985013, 0.002001939363934641)

(0.1838578563845497, -0.1183773500974621)
(0.1857526769317349, -0.1226577536894067)

(0.1074146231254223, -0.03560275899045062)
(0.1097383818253204, -0.03324658667939591)

(0.2640361602226373, -0.3456467287519388)
(0.2714812665082741, -0.3479115743586145)

(-0.3606950729851423, 0.3143645655433853)
(-0.3580833978706712, 0.3200943345780926)

(0.4538668860933049, 0.3036175678781782)
(0.4595758325322929, 0.31077946926501)

(0.148613887798409, -0.2431929892609633)
(0.1466177022784857, -0.2382373375048238)

(0.148613887798409, -0.2431929892609633)
(0.146249342028752, -0.2454246232351921)

(0.1547143419499465, -0.2491195773503356)
(0.1562658844622566, -0.2548024604981196)

(-0.4486135764888409, 0.2312588155425978)
(-0.4518566888832409, 0.2274638784499977)

(-0.2737211378240167, -0.2574544242288133)
(-0.2707809280074808, -0.2631105933467879)

(-0.2737211378240167, -0.2574544242288133)
(-0.2715515938091067, -0.2522197616215424)

(0.4919240069856199, -0.2871317898473231)
(0.4831049748294793, -0.2932444935361219)

(0.4919240069856199, -0.2871317898473231)
(0.4930855968952803, -0.2807939694819801)

(-0.4378683837165399, -0.477318086748468)
(-0.4305537565200275, -0.4847447378440528)

(-0.4378683837165399, -0.477318086748468)
(-0.4388566472820236, -0.4862893550372878)

(0.06288537084600493, -0.1639329474111411)
(0.06776942818338284, -0.1645352987409332)

(-0.2177862959733367, 0.3854643857741039)
(-0.219150105848498, 0.3948491571693661)

(0.3309396178177462, -0.4834251464275853)
(0.341108252928023, -0.4847572840801091)

(0.404995548281983, -0.4915931355368489)
(0.4111443947104709, -0.4835887763619255)

(0.4188257939641385, 0.170841365891245)
(0.4199250007591177, 0.1659179282148364)

(0.2666058999140601, -0.08342407803395963)
(0.2636513911418238, -0.08636751816312101)

(-0.3344613659211448, 0.2408715607451232)
(-0.3333852796429549, 0.2359241551968858)

(0.2602170941617252, -0.4513480458097737)
(0.2609282971629791, -0.4607296751214114)

(-0.1149419455774233, -0.4747691586838397)
(-0.1093817503568806, -0.4677814563654818)

(0.2831952727888439, 0.04658668190311602)
(0.2865785343633117, 0.04996021748899083)

(0.2204754736093668, 0.01700948835597464)
(0.2233477443499479, 0.01871875663075195)

(0.125949392271288, -0.09936517941410755)
(0.1267800938557481, -0.1029599597626086)

(-0.02051489707841501, 0.4831684883289338)
(-0.02663045047077231, 0.4757284193805826)

(-0.3909286498956365, -0.1696628162926963)
(-0.392126065715547, -0.1647611148832092)

(0.3169821858896574, -0.3726356286191484)
(0.3111821577322918, -0.3769641659168926)

(0.1707912630734586, 0.2982693339201488)
(0.1695718918143825, 0.3059416252651035)

(-0.1184588112857088, 0.2370397947568425)
(-0.1133176992231641, 0.2364097965202771)

(-0.1184588112857088, 0.2370397947568425)
(-0.1234825074552699, 0.2387752996023925)

(-0.1184588112857088, 0.2370397947568425)
(-0.1162228978785133, 0.2402311580409035)

(-0.490330576932688, 0.02676685994028272)
(-0.4922066933343436, 0.03114403916462578)

(-0.490330576932688, 0.02676685994028272)
(-0.4858551331112329, 0.02609382209643387)

(-0.2197201636986648, 0.445387092715435)
(-0.2122921649760978, 0.4515410130226172)

(0.4199250007591177, 0.1659179282148364)
(0.4165487081861199, 0.1624108137227639)

(0.2179243213411187, -0.2783584093286562)
(0.2136564482428234, -0.2834110425261698)

(-0.3555242326468788, -0.1346697246959217)
(-0.3515172878944117, -0.1311713563731111)

(0.4340238792190411, 0.4916228472927755)
(0.42888651589003, 0.4852557077030661)

(-0.06657430861629407, -0.2139616418850043)
(-0.06178085838103132, -0.2153028403748385)

(0.2056238074890557, -0.4605864665248545)
(0.2137990041914075, -0.4645802870069836)

(-0.02147282973002394, -0.003249411128556015)
(-0.01935218766980987, -0.005826310797261835)

(-0.02147282973002394, -0.003249411128556015)
(-0.02439587906484995, -0.00421175026073078)

(0.348076653463294, 0.01671119794207246)
(0.3510110669480576, 0.01998714753724269)

(0.348076653463294, 0.01671119794207246)
(0.349387023563254, 0.01252219270512808)

(0.3928212455634275, -0.4142078618138743)
(0.3933303531234425, -0.4238442473388616)

(0.4874553849557324, 0.1964247638135639)
(0.4918873049491379, 0.1945269822870407)

(0.4130644587298982, -0.2070639734575004)
(0.4163049191483319, -0.203140932630851)

(-0.4805338008182866, 0.02026851604785465)
(-0.4840195545914371, 0.0216751983694261)

(0.1825142038812501, 0.3300078684107726)
(0.1745891184754817, 0.3324791139544204)

(0.1825142038812501, 0.3300078684107726)
(0.1867632502066804, 0.3247458604705436)

(0.1809135471099542, -0.1424135207040743)
(0.1794495684546918, -0.1376924303465444)

(0.356006871105902, -0.4914729659749812)
(0.3649999999999994, -0.4938997527277429)

(0.356006871105902, -0.4914729659749812)
(0.3501768745829437, -0.4860054052066817)

(-0.0872491591659127, -0.2908707771763294)
(-0.08262199647800722, -0.2975509257858701)

(0.03777901422047096, -0.1154362679541024)
(0.03463555978293213, -0.1185324776964637)

(0.4913445822322636, 0.1141052569786084)
(0.4874395185839469, 0.1109210436047688)

(0.4913445822322636, 0.1141052569786084)
(0.4920107563460395, 0.1175620386560256)

(-0.4886336339077723, 0.1770741272076137)
(-0.491153046355192, 0.1736708536855495)

(0.03684191379978546, -0.1612651535340686)
(0.03277000585306873, -0.1596647403078102)

(0.1787235115371353, -0.008835682432170856)
(0.1813450676155314, -0.005135995239099184)

(0.1447576267462709, 0.02873268226184529)
(0.1475592730609632, 0.03141246848997433)

(0.08811866711337422, 0.04932953612935982)
(0.09056059891026084, 0.05239480277879459)

(0.08811866711337422, 0.04932953612935982)
(0.08948856169619505, 0.04572305114221104)

(0.3501229752662421, 0.2735301648682251)
(0.3549207343172849, 0.278918232202745)

(-0.1812171389047461, 0.2229364032860498)
(-0.179539285605056, 0.2178848854713011)

(0.01502944656725613, 0.04513906804913479)
(0.01659879125424739, 0.04159034452409922)

(0.01502944656725613, 0.04513906804913479)
(0.01218032795234578, 0.04523661693767085)

(0.4755808598574307, 0.3662385065897587)
(0.4674033950097544, 0.3597628763335738)

(0.4755808598574307, 0.3662385065897587)
(0.4829087327870729, 0.3632533038040995)

(0.4755808598574307, 0.3662385065897587)
(0.4823411300099176, 0.369802992927857)

(0.163180737722843, -0.1270888574352971)
(0.1605853175676133, -0.1306071462060676)

(0.03273842487020563, 0.1621654179394466)
(0.03760954267106788, 0.1617923624832966)

(0.4916972456339268, 0.004234783772742109)
(0.496003097598477, 0.002132902848085149)

(0.06721887171394775, -0.03147026128539376)
(0.064336963711089, -0.03076710814829749)

(0.0685315778427542, -0.02664257679498414)
(0.0716068255717192, -0.02725805198235981)

(-0.4960052500025789, -0.008439136378558618)
(-0.4959168466540919, -0.01319758879355875)

(-0.4960052500025789, -0.008439136378558618)
(-0.4919815369588798, -0.009769780760545693)

(-0.4960052500025789, -0.008439136378558618)
(-0.4963862390773719, -0.004595325768799855)

(0.0906643519382551, 0.04210299287971674)
(0.08948856169619505, 0.04572305114221104)

(-0.06178085838103132, -0.2153028403748385)
(-0.05697407455192615, -0.2166161002713251)

(0.1945797356054341, 0.05260739830100132)
(0.197964314124825, 0.05506738752255376)

(-0.4955077651833826, 0.0582803279489732)
(-0.4922478148946459, 0.06196365928471936)

(-0.4955077651833826, 0.0582803279489732)
(-0.4930731512034042, 0.05525715818856955)

(-0.4093528792847323, -0.4829481411124283)
(-0.3995286554900809, -0.483791750747374)

(-0.1759148037944186, 0.4917991449169515)
(-0.1844045600354228, 0.4846385751618467)

(-0.01369573005614471, -0.07761122228170794)
(-0.01667753645963908, -0.08140471997716002)

(-0.01369573005614471, -0.07761122228170794)
(-0.00965250651874408, -0.07453723241968456)

(-0.01369573005614471, -0.07761122228170794)
(-0.01626460996078556, -0.07498700985248047)

(-0.3929960894311496, -0.196091968599901)
(-0.3944008600874639, -0.1910965782414469)

(-0.117445300645186, -0.01297578027830566)
(-0.1197826033583047, -0.008445595339702615)

(0.1938867059278973, 0.1914812024166434)
(0.1987877765583853, 0.1900469291812537)

(0.1938867059278973, 0.1914812024166434)
(0.1928528780182864, 0.1957025800061855)

(-0.2414394730191272, -0.370963551856938)
(-0.2461591030383741, -0.3768832529960583)

(0.4868789215141431, -0.3743980056709326)
(0.4941774933356305, -0.3753007524789314)

(-0.4766969318376855, 0.3453253607712777)
(-0.4825403890581206, 0.3384116213581447)

(-0.4766969318376855, 0.3453253607712777)
(-0.4669501411631381, 0.3431131572230206)

(-0.1210069959665527, -0.2437347110029778)
(-0.1152268452027902, -0.2455976065097078)

(-0.1210069959665527, -0.2437347110029778)
(-0.1249353682387661, -0.2472876164692405)

(0.04438931991353601, -0.08426030632010163)
(0.04151787504946175, -0.08702460540755225)

(0.3020185780573938, -0.04487766106840724)
(0.2979470090092813, -0.04852017377253468)

(0.3020185780573938, -0.04487766106840724)
(0.3055198983465638, -0.04646202254718648)

(-0.3939718298783339, -0.2572906265435998)
(-0.3886557595330083, -0.2533967663736459)

(-0.3939718298783339, -0.2572906265435998)
(-0.3985807717401231, -0.2548025361406757)

(-0.05697407455192615, -0.2166161002713251)
(-0.05323283921770153, -0.2130794724490492)

(-0.2454136667318497, -0.01767276796361838)
(-0.2496258243574635, -0.01694685350586094)

(-0.07814837372243558, 0.177306449512992)
(-0.07360638366108314, 0.1763343498336266)

(-0.07814837372243558, 0.177306449512992)
(-0.07993164546280804, 0.1825039151341531)

(0.4918860965716887, 0.4539690626516116)
(0.4933232458880095, 0.4450697261751435)

(0.07081890293538597, -0.003070082725156146)
(0.07286520613142732, -0.0009111755533893281)

(0.1743520018138966, -0.05644298530739007)
(0.1766068996884234, -0.05297721637593217)

(0.1743520018138966, -0.05644298530739007)
(0.1739921692030831, -0.06033516197196512)

(0.4915908409646789, -0.1843286357823307)
(0.4905498967735691, -0.1792632584005383)

(0.4915908409646789, -0.1843286357823307)
(0.4924059657938203, -0.1892968079892033)

(-0.03003898095327108, 0.3625219324798793)
(-0.03764403684358232, 0.3654460635389599)

(-0.392126065715547, -0.1647611148832092)
(-0.3933599664436065, -0.1599156892725492)

(-0.1737564201504196, 0.01586545270807097)
(-0.1788762705556888, 0.01709640438966344)

(-0.1737564201504196, 0.01586545270807097)
(-0.1724769501921756, 0.0118912788767012)

(0.02362476135954206, 0.03365322558779039)
(0.02088347337126986, 0.0343924963814)

(0.4961606475386122, 0.2412188500731524)
(0.4961901583409274, 0.2461673748788388)

(0.4961606475386122, 0.2412188500731524)
(0.4926020990027422, 0.2393745482432814)

(0.07449267715264948, -0.03907124999865178)
(0.0722667664799121, -0.04132459515303524)

(-0.4464679140505317, 0.2682694726525472)
(-0.438794048185041, 0.2669644010458641)

(-0.08657631399074942, 0.4921124085320646)
(-0.09499999999999999, 0.493893802871718)

(-0.4360552733559158, -0.262321869284089)
(-0.4375957554134502, -0.2552999001122471)

(0.3083396801166374, -0.07517303794961991)
(0.3116650319490308, -0.07197083578669314)

(0.4419634509186043, 0.1325205850476108)
(0.4384942570782298, 0.1293133239065786)

(0.4419634509186043, 0.1325205850476108)
(0.4407315413289006, 0.1379801994715051)

(0.1303858764319551, 0.3077466688663274)
(0.1319178631585913, 0.3000291322734115)

(-0.005000432678527428, 0.0153872614444573)
(-0.002639029553718322, 0.01719570096008659)

(-0.005000432678527428, 0.0153872614444573)
(-0.005563720623997757, 0.01761617437966067)

(-0.4749242811746537, 0.4642105786540057)
(-0.4846697043303583, 0.4702434544857645)

(-0.1447158689777643, 0.008770932963225854)
(-0.1413842436281096, 0.01259218787485121)

(0.09513851964648694, 0.3963984885690804)
(0.09268113946089492, 0.4043499583541336)

(0.09513851964648694, 0.3963984885690804)
(0.1021122214882347, 0.3910479518784136)

(0.4111322633944922, 0.1328590050381727)
(0.4160874304121854, 0.1314688207407733)

(-0.267580538528304, 0.2946682026365048)
(-0.2603408949236222, 0.2929985826185346)

(-0.3199135959825772, 0.2948219793325089)
(-0.3152633988430267, 0.2996522394850625)

(0.03183305989286107, 0.243081722530445)
(0.02928358456406695, 0.2474441198223791)

(0.05505837680909427, -0.003886728218295544)
(0.05795843227635532, -0.002393006498786114)

(-0.1133176992231641, 0.2364097965202771)
(-0.1087081972922206, 0.2392636237050208)

(-0.1133176992231641, 0.2364097965202771)
(-0.1162228978785133, 0.2402311580409035)

(-0.05323283921770153, -0.2130794724490492)
(-0.0495238878358591, -0.2095696176954865)

(-0.2530907738801073, -0.2505082520713273)
(-0.2560720723022648, -0.2554580224818511)

(-0.2530907738801073, -0.2505082520713273)
(-0.2580616319806326, -0.2513395200650804)

(-0.07627345916965424, 0.3803764451117124)
(-0.07756439512236432, 0.388764323205211)

(0.2081082641159454, -0.05135498673222251)
(0.2117651373129882, -0.05223849733841987)

(0.2081082641159454, -0.05135498673222251)
(0.2051513075492639, -0.05028082337116282)

(0.06172470293009495, 0.09851110502634952)
(0.06280378150169953, 0.09383781448140996)

(-0.02248114349487615, -0.3678171082353572)
(-0.01464567804484731, -0.3696513143831631)

(-0.1234825074552699, 0.2387752996023925)
(-0.1279852656156604, 0.2385285083588047)

(-0.1234825074552699, 0.2387752996023925)
(-0.1229974737990481, 0.2437649018682766)

(0.1986600369598331, -0.1534760473477794)
(0.1958214062709967, -0.1575726950608443)

(0.01730181907931314, -0.3636854733920404)
(0.01198377009450778, -0.3691518453073924)

(0.08924284421890512, -0.05767165629547835)
(0.086840473459025, -0.06002697991539174)

(-0.0495238878358591, -0.2095696176954865)
(-0.04464312709482829, -0.2108275043399817)

(0.4303625960466096, 0.1272840285532478)
(0.4313511736929199, 0.1220504642621484)

(0.07249769118800797, -0.4663120333797722)
(0.08026988214367696, -0.4682976689233426)

(0.2403303097186091, -0.1502707556189325)
(0.2421626457585414, -0.1546383321079265)

(0.2403303097186091, -0.1502707556189325)
(0.2355755123730999, -0.1495976410788685)

(0.1734340238331671, 0.2044229532554104)
(0.1716451381865456, 0.2095809665990909)

(0.1232043402901321, 0.4650144844838757)
(0.1162743604468397, 0.4589569037280512)

(-0.1152268452027902, -0.2455976065097078)
(-0.111117492707685, -0.2455738289574443)

(0.2038284099034015, -0.1758888111591428)
(0.2015845932950562, -0.1713597139991928)

(-0.3477241089603947, -0.1277386721176407)
(-0.3515172878944117, -0.1311713563731111)

(-0.3477241089603947, -0.1277386721176407)
(-0.3430528217886907, -0.1289774475296447)

(0.1705297466628758, 0.1610396313312103)
(0.1679242548141353, 0.1576388829605674)

(0.2735173121755112, -0.01869178793295388)
(0.2765209347904957, -0.01730838142393832)

(-0.1428557710706247, 0.2495868587639382)
(-0.1467834560815239, 0.2454962867013545)

(-0.1428557710706247, 0.2495868587639382)
(-0.1389996355111439, 0.2456681169314369)

(0.4313511736929199, 0.1220504642621484)
(0.4277912826900658, 0.1187163459424233)

(0.09455792976490517, -0.106959531515058)
(0.09167239728173486, -0.110050219373559)

(0.4789820194287143, 0.1017291590395858)
(0.4798621086550223, 0.09706505863947648)

(0.4595758325322929, 0.31077946926501)
(0.4562615094348885, 0.318910408816965)

(-0.3553585573515865, 0.4918284451521288)
(-0.3600624396881888, 0.4849827695859759)

(-0.04464312709482829, -0.2108275043399817)
(-0.03988320028208861, -0.2121670073664229)

(-0.4044837172563241, -0.2726245403222461)
(-0.4095564076068791, -0.273684335964284)

(0.03940649207123567, 0.05473649479105034)
(0.03844200838769483, 0.05710707349330662)

(-0.3933599664436065, -0.1599156892725492)
(-0.3945990562886511, -0.1549704518464569)

(0.4748549161624005, -0.4053315544390364)
(0.4842103025142004, -0.4105039190314099)

(-0.01404530043967869, -0.1105336603213857)
(-0.01737633586847974, -0.1138688198632057)

(0.2063205090292345, -0.357895317691335)
(0.2146755016507695, -0.3597438128772793)

(-0.0500524026134937, -0.2403943719652384)
(-0.04527699873866276, -0.2413561147729891)

(-0.4919021000369069, 0.3763982828131103)
(-0.4839305468399238, 0.3823611798423235)

(0.2092344348471894, -0.1180357254973388)
(0.2112410090726465, -0.1221050693578737)

(0.2015845932950562, -0.1713597139991928)
(0.196867731047164, -0.1707192093012238)

(0.1980706613493555, -0.002174924490899881)
(0.2009056369162313, 0.001197325298526453)

(0.064336963711089, -0.03076710814829749)
(0.06222538676383961, -0.0328555102941147)

(0.02489260929152957, -0.005843890066670743)
(0.02714909176019971, -0.006737431095265542)

(-0.3443323479384321, -0.4917252150596271)
(-0.3552122179663105, -0.4914671807990472)

(0.09644318085846841, -0.08744899978922535)
(0.09405423993149946, -0.08591666608276546)

(0.2470145581648763, -0.1554916991085064)
(0.2421626457585414, -0.1546383321079265)

(0.2470145581648763, -0.1554916991085064)
(0.2483590814786584, -0.160119896484246)

(0.1097383818253204, -0.03324658667939591)
(0.1131128123864708, -0.03398843221678034)

(-0.3227746800103407, -0.4576098917906145)
(-0.3296026756927444, -0.4645290326635035)

(0.2551440106567336, -0.1120647452601697)
(0.2570850275929847, -0.1164179096520495)

(0.3688200496914331, 0.1394969173645139)
(0.3725808767778274, 0.1431394274625168)

(-0.03988320028208861, -0.2121670073664229)
(-0.03516184593910036, -0.2134324856924835)

(-0.1824646236159313, 0.2142833653962123)
(-0.179539285605056, 0.2178848854713011)

(-0.2654408976112549, 0.1136501647797364)
(-0.261759328712215, 0.1163250114560414)

(0.1158596865837118, -0.2428189541439445)
(0.1178543702224612, -0.2475955702582903)

(0.2464412578233224, 0.03162598059138395)
(0.2495032194070761, 0.03503704621680787)

(-0.01936518895444844, 0.006280540735061702)
(-0.0223791073488845, 0.007824474450141422)

(-0.01936518895444844, 0.006280540735061702)
(-0.02096606211272544, 0.002884137223512288)

(-0.2118432321617116, -0.009401730288445148)
(-0.2164798178283241, -0.008426897411846587)

(0.3116650319490308, -0.07197083578669314)
(0.3164272975108868, -0.07325549078894643)

(-0.3625421737733247, 0.004783249462597653)
(-0.3677944140724535, 0.004775257561674761)

(-0.3625421737733247, 0.004783249462597653)
(-0.3604593119371457, 0.008265867455177373)

(0.2865785343633117, 0.04996021748899083)
(0.2899864755083513, 0.05334528224694918)

(0.1209274678544984, -0.1043984891279815)
(0.1240581163296677, -0.1049676680289426)

(0.1695718918143825, 0.3059416252651035)
(0.1753499799066902, 0.3102632727667429)

(-0.3580595662148496, 0.1309382054737982)
(-0.3529489782702839, 0.1294330055064928)

(-0.4468018348913556, 0.3293358722361263)
(-0.4490400266062807, 0.3379667093237084)

(0.4150651886250146, -0.4694578802130533)
(0.423000285047258, -0.4731981678611739)

(0.4150651886250146, -0.4694578802130533)
(0.4158421083214732, -0.4768969762249888)

(0.1357442161152912, -0.02450974248893055)
(0.132171077721095, -0.02339248556257595)

(0.1357442161152912, -0.02450974248893055)
(0.1365862581091644, -0.02793541246040473)

(-0.346726662206875, -0.3111870597110186)
(-0.3452728862029826, -0.3189233428323427)

(-0.3761864963296703, -0.3453453838645749)
(-0.3740798974787074, -0.3538159103303498)

(-0.4915550477200894, -0.0858477921398304)
(-0.4961512840840134, -0.08299741133524687)

(-0.0660700528738312, -0.2458330143509078)
(-0.06864549822644012, -0.2436573551317457)

(-0.219150105848498, 0.3948491571693661)
(-0.212383321942345, 0.4009998075680407)

(-0.2303370150866756, -0.008639426476469671)
(-0.2346996282364738, -0.008110706644485557)

(0.1454290500611507, -0.06199096888010099)
(0.1488906493396406, -0.06279170945348381)

(-0.2945647253835114, 0.3177777024128838)
(-0.2855944740734357, 0.3158777620973486)

(-0.03516184593910036, -0.2134324856924835)
(-0.03147522396504351, -0.2099932739803471)

(0.1326633079273003, -0.2280322227525783)
(0.1375850004557229, -0.2284451830346936)

(-0.0126302710389438, -0.007426420670828171)
(-0.01113879584214189, -0.004218107709843467)

(0.105035673168901, 0.3311523037808054)
(0.1057178749057086, 0.3391667405248818)

(0.105035673168901, 0.3311523037808054)
(0.101441997675592, 0.3243897211897336)

(-0.2757006105220473, 0.3732321455673927)
(-0.2831173586272788, 0.3755507424099345)

(-0.2757006105220473, 0.3732321455673927)
(-0.2764784722714956, 0.3823382581219907)

(0.001463026275045562, -0.2526510612203471)
(-0.004338056773459859, -0.251939570455095)

(0.2136564482428234, -0.2834110425261698)
(0.2159426467556296, -0.2899144831128931)

(0.1605853175676133, -0.1306071462060676)
(0.1580185340787537, -0.1339910627837773)

(0.04334809106976169, -0.04446192525685966)
(0.04565425535740529, -0.04224969836579055)

(0.04334809106976169, -0.04446192525685966)
(0.04034945120417266, -0.0436594688089082)

(-0.03147522396504351, -0.2099932739803471)
(-0.02674550197291126, -0.2113469131345271)

(0.271149604459039, -0.4834251054535633)
(0.2626883696075953, -0.479906923701384)

(0.271149604459039, -0.4834251054535633)
(0.2799916376375071, -0.4857976098787892)

(0.3147133024185123, 0.2988329586883713)
(0.3098235314620257, 0.3021181554003617)

(0.4595288231191959, 0.2589943405657706)
(0.4579031068851374, 0.2664281219347174)

(0.4595288231191959, 0.2589943405657706)
(0.4604046859219278, 0.2511849672687715)

(-0.2513067475188255, 0.4824617756118964)
(-0.2568843159458779, 0.4758265865409508)

(0.4409663745943355, -0.3475092328383879)
(0.4495268911835186, -0.350699434290755)

(-0.441977338690737, 0.0405112569919719)
(-0.4407166689229713, 0.03560391086920878)

(-0.441977338690737, 0.0405112569919719)
(-0.4387109239057578, 0.04398381047285015)

(0.2137990041914075, -0.4645802870069836)
(0.2145456941007592, -0.4737468810915314)

(0.2371150301179348, -0.008898991940726887)
(0.2402786537360609, -0.006044144349931367)

(0.4909075269660073, -0.25366116490603)
(0.4958155279344778, -0.2559999517431483)

(0.4909075269660073, -0.25366116490603)
(0.487819089819203, -0.257693858482124)

(0.4909075269660073, -0.25366116490603)
(0.4873672164241363, -0.2501372184943702)

(0.3976259440958452, -0.269137781534817)
(0.3927159916439811, -0.2746389964227768)

(-0.3081319450677192, 0.2425216068937309)
(-0.3043466726527062, 0.2465934806533039)

(-0.4604526477226543, -0.2415597213370866)
(-0.4573848978584847, -0.2391895713450761)

(-0.4775183726732839, -0.3264564377225168)
(-0.4846430378149176, -0.3308612847872749)

(-0.4775183726732839, -0.3264564377225168)
(-0.4778154058830517, -0.3153574969417949)

(0.03111377248206484, 0.06711659230823447)
(0.03373225724769313, 0.0698282109997009)

(0.2127967801439467, 0.4144749187106341)
(0.2115127227605936, 0.4233739318803932)

(0.1444771954139716, 0.3704882160356078)
(0.149620519850646, 0.3763831533044932)

(0.05795843227635532, -0.002393006498786114)
(0.05943099501609132, -0.004555347676986052)

(-0.04309369394705795, 0.272498229129515)
(-0.03762176687609724, 0.2771026771857471)

(-0.3686992217994978, -0.2537765195706113)
(-0.3636727952429542, -0.2505359968568204)

(0.1961550296545796, -0.03468883947899917)
(0.2000956723065946, -0.03564189079920606)

(0.06008207096140328, -0.03496175177052518)
(0.06222538676383961, -0.0328555102941147)

(0.06008207096140328, -0.03496175177052518)
(0.06078996102570063, -0.03781772273070147)

(0.04440038627902824, 0.1605467137773692)
(0.04587616267129797, 0.1638315365607922)

(-0.02674550197291126, -0.2113469131345271)
(-0.02213375081075547, -0.212661882748015)

(-0.03764403684358232, 0.3654460635389599)
(-0.03897738197783909, 0.3740715592755013)

(0.4743222931771076, 0.2806927678302577)
(0.4688116292832769, 0.2759673634041747)

(0.08313836795230896, -0.01953912365375056)
(0.08405062077094326, -0.02258014386319605)

(-0.05042400828611508, 0.01360171989569458)
(-0.05249846273101537, 0.01040649969420173)

(0.3576341203887703, 0.09763616261976779)
(0.3586568533250607, 0.09269991996773293)

(0.02210237992726397, 0.004179188271210095)
(0.02148564070965656, 0.005773376574257672)

(0.3505528067574436, 0.09075887203533466)
(0.3517027715876835, 0.08570194117461863)

(0.1416173377434699, -0.08330097148899818)
(0.144083788070387, -0.08079428335493548)

(0.3528537926221607, 0.08065965536755898)
(0.3517027715876835, 0.08570194117461863)

(-0.479111187031255, 0.2770082483937618)
(-0.4855870538612853, 0.276277686272509)

(0.002410287318032979, -0.01887383836625262)
(0.004522497568602978, -0.01653094158562286)

(0.002410287318032979, -0.01887383836625262)
(0.003411301879353942, -0.02101872607965697)

(0.4161421396217623, 0.4382979117665686)
(0.4196554355055857, 0.4323834740687142)

(-0.3333852796429549, 0.2359241551968858)
(-0.3290101061721558, 0.2344645116001391)

(-0.08262199647800722, -0.2975509257858701)
(-0.08029180558073278, -0.305405209193389)

(-0.08262199647800722, -0.2975509257858701)
(-0.07761877606984818, -0.2956727296817423)

(-0.1651053241805244, 0.2987599839372715)
(-0.1616072695255016, 0.2909076326559107)

(-0.3310579795535324, 0.269354917846189)
(-0.3333426748464627, 0.2753808098681682)

(-0.3393096490779299, -0.1255944797358176)
(-0.3430528217886907, -0.1289774475296447)

(-0.3393096490779299, -0.1255944797358176)
(-0.3346558493216364, -0.1268014982258102)

(0.432706800120803, -0.2559386273886807)
(0.4388661840264221, -0.2571770549287992)

(0.432706800120803, -0.2559386273886807)
(0.436345459212578, -0.2501557031370854)

(0.008817494575517462, -0.007212860688706355)
(0.01039528469168098, -0.007106902010111053)

(0.008439138060680598, -0.01043775344579712)
(0.006349509065061265, -0.009820318796076722)

(0.4824358756272136, 0.3155037475680942)
(0.4860100942481803, 0.3214296094251813)

(-0.3552451826978179, -0.008841914846630588)
(-0.3599754537882666, -0.007812045327106603)

(0.2009056369162313, 0.001197325298526453)
(0.1997930743533046, 0.004988395334727396)

(-0.3358476429845209, -0.1580111521595981)
(-0.3309342820992165, -0.1592971348865429)

(-0.02832740540566347, -0.3948181768299589)
(-0.01991948468787217, -0.3969228630253881)

(-0.4315142742675315, -0.2369411466108435)
(-0.4276416109430715, -0.233895578959677)

(-0.4005286275167417, -0.1486575449196571)
(-0.401711394260351, -0.1436636767638126)

(-0.02213375081075547, -0.212661882748015)
(-0.0185941128087919, -0.2091792320194909)

(-0.01034573233033291, -0.42962340971216)
(-0.01883045815200798, -0.4354491910597695)

(0.2605384701237516, 0.02352973709122147)
(0.2591520974843668, 0.02811538696312226)

(-0.4059889489347342, 0.1748146229973904)
(-0.4091460941516307, 0.1712601327830151)

(-0.4485297241754139, -0.2397082797534287)
(-0.4517486782153871, -0.2417997468273893)

(-0.4918164676365704, 0.1602850949254002)
(-0.4926489435675819, 0.1646610003282902)

(0.01324551390525523, 0.003707888979645341)
(0.01477119336951908, 0.003276315497115686)

(0.1391425731597498, -0.1163360150362161)
(0.1366307788231052, -0.1197975235679902)

(-0.2750801742283737, 0.008981248868264374)
(-0.2704134646826836, 0.008420306943444443)

(-0.09832817156536729, -0.3210377541974141)
(-0.1056855290464666, -0.3201727289040815)

(0.181548903501945, 0.09241623797900832)
(0.1811323956096137, 0.09757533236199059)

(-0.09567617701636452, -0.2729811095468482)
(-0.09107117030313336, -0.2677173069916373)

(0.1320793446341841, -0.09786328558255612)
(0.1346619813751924, -0.09489708802405804)

(-0.03778899852631566, -0.3006357900871063)
(-0.04315412521558772, -0.3073669650835548)

(-0.03778899852631566, -0.3006357900871063)
(-0.03273273708212626, -0.2995615509788162)

(0.03463555978293213, -0.1185324776964637)
(0.03150685878593909, -0.121653515818288)

(0.08514106138099835, -0.4538762924221401)
(0.08641699699171333, -0.4637142914181284)

(-0.3296026756927444, -0.4645290326635035)
(-0.3272717587755604, -0.4729032438338316)

(0.07878057573067467, 0.2383398130031271)
(0.07375761645158435, 0.2392585804458261)

(0.07878057573067467, 0.2383398130031271)
(0.08314844870012077, 0.2417707133114273)

(-0.245215170387138, -0.4379298141105808)
(-0.2472723450794113, -0.429369911421702)

(-0.245215170387138, -0.4379298141105808)
(-0.2368416574539143, -0.4405316650199372)

(0.01091737706715783, -0.004715661870978247)
(0.0111001243258738, -0.006128093192782722)

(0.1880204855118084, 0.09875491255235466)
(0.1842032805147956, 0.09929428127328306)

(0.04151787504946175, -0.08702460540755225)
(0.03860931806450284, -0.08981217881863171)

(0.4042231335870226, 0.08927323760205054)
(0.4031007617732367, 0.09420614554716028)

(0.4876526745095153, 0.06154811631390524)
(0.4841177066850688, 0.0599144203327116)

(0.4876526745095153, 0.06154811631390524)
(0.487891329929136, 0.06468010969249866)

(-0.0185941128087919, -0.2091792320194909)
(-0.01502785250085129, -0.2056670521850509)

(0.1611993364967133, 0.07196201798624252)
(0.1564377347142694, 0.07235521465267537)

(0.2097888064694299, 0.4833349972130274)
(0.2052067645879052, 0.4769823642150013)

(-0.1443589624416574, -0.2687921179861325)
(-0.1379815850022099, -0.2708175537448362)

(-0.2971588097780636, -0.2866536358509906)
(-0.2918647600575073, -0.2802952891359407)

(-0.00966412391822953, 0.2735401179110714)
(-0.002375202857507863, 0.2716145858017482)

(0.04720302483493431, 0.2831758674832803)
(0.04897968512765892, 0.2765966792440518)

(0.3539260454452799, 0.01141231913408637)
(0.3550805602364382, 0.006859431742330627)

(0.3539260454452799, 0.01141231913408637)
(0.349387023563254, 0.01252219270512808)

(-0.3008494570344183, 0.48350785194597)
(-0.2987406553866579, 0.4745928528375551)

(-0.3008494570344183, 0.48350785194597)
(-0.309338401036842, 0.4850716273770236)

(-0.1418734967552995, -0.3637779455000237)
(-0.1398903400212798, -0.3715553909316407)

(0.4529599124052996, 0.326872240152387)
(0.4562615094348885, 0.318910408816965)

(0.4529599124052996, 0.326872240152387)
(0.4587422432547805, 0.3343663229752496)

(-0.2015301885697288, 0.3042716781979891)
(-0.1935970725218935, 0.3019454783394215)

(0.4778617312221755, 0.4832355301057661)
(0.4700051862260753, 0.485543778086057)

(0.4778617312221755, 0.4832355301057661)
(0.4857174633659676, 0.4797494855601717)

(-0.401711394260351, -0.1436636767638126)
(-0.3981613947682496, -0.1401029595064694)

(0.2112410090726465, -0.1221050693578737)
(0.2156020279800791, -0.1225577562454378)

(0.07208332487069576, 0.05663542819986085)
(0.0752243596540818, 0.05536907232870652)

(-0.3772602078321204, 0.2913651970627825)
(-0.3849444842172592, 0.2945233866120796)

(-0.01502785250085129, -0.2056670521850509)
(-0.01151343761383437, -0.2021440666389278)

(0.4577034417408248, 0.4231883404118946)
(0.4614167006623373, 0.4294323189320304)

(0.4577034417408248, 0.4231883404118946)
(0.4507278756219653, 0.4230080083306401)

(-0.212383321942345, 0.4009998075680407)
(-0.2056571795652967, 0.4064795073210848)

(-0.4957685352858964, 0.1080082379850284)
(-0.4921525935189052, 0.1109665102409491)

(0.2402786537360609, -0.006044144349931367)
(0.2442377023451274, -0.007125294691479326)

(0.3701898469697194, 0.2383578024134649)
(0.3694300448767547, 0.2433617019735398)

(0.2926170642580722, 0.005658706274112186)
(0.2967739040540704, 0.004780718599535993)

(0.2926170642580722, 0.005658706274112186)
(0.2910800033629029, 0.0101224194855183)

(0.05043153078761618, -0.2445458624406904)
(0.05263465775738604, -0.2486663681733228)

(0.086840473459025, -0.06002697991539174)
(0.08754128494888454, -0.06345102020033158)

(-0.1604785518629335, 0.2724149231832921)
(-0.1528813305694695, 0.270779763980829)

(-0.1604785518629335, 0.2724149231832921)
(-0.1655458951107581, 0.2678084520697023)

(0.0722667664799121, -0.04132459515303524)
(0.07288357433435837, -0.04468971051684346)

(0.2967739040540704, 0.004780718599535993)
(0.3008821079868112, 0.003657646834508099)

(-0.3051585837949696, 0.008818245112468173)
(-0.3029211072911157, 0.0123965658455588)

(-0.3703532891560961, 0.009187270155320641)
(-0.3677944140724535, 0.004775257561674761)

(-0.3309342820992165, -0.1592971348865429)
(-0.3272039253505911, -0.1559852625405689)

(0.05160106609733163, -0.1529085271134808)
(0.04832190018840178, -0.1561544464800547)

(0.1046878128398121, -0.07947668666825833)
(0.1074412268288754, -0.07703151162356192)

(0.1046878128398121, -0.07947668666825833)
(0.1018195797652387, -0.07839867532765098)

(-0.06576783328921756, 0.1787573265001846)
(-0.06363933601504526, 0.1735850745101486)

(0.1689208052097044, -0.236830834169917)
(0.1651343059785206, -0.2402545172600416)

(0.1015531646223494, -0.1298701240105818)
(0.09682835610640934, -0.1294504147625536)

(-0.3529489782702839, 0.1294330055064928)
(-0.3508982058211971, 0.1243243620511726)

(-0.01151343761383437, -0.2021440666389278)
(-0.007930079739366519, -0.1986336191440697)

(0.03727800059490965, -0.3820371514808243)
(0.04536734771395777, -0.3833514012765924)

(-0.4802020536218931, -0.009155408621888397)
(-0.4845884148142609, -0.008685404423199011)

(0.09101203313996235, 0.244277084767373)
(0.08756445658583688, 0.2407076172913842)

(0.09101203313996235, 0.244277084767373)
(0.09030323132411226, 0.2488060090942776)

(0.3437170247006959, -0.06373193381904974)
(0.3485747224096887, -0.06466158071780145)

(0.1599721106358102, 0.152406641249023)
(0.1622016290718067, 0.1476585779503792)

(0.2769766306294523, 0.2516891088407347)
(0.276191074885533, 0.2590861101824669)

(0.2769766306294523, 0.2516891088407347)
(0.271716865037635, 0.2506331500784515)

(0.1944882610698884, -0.1045797095854011)
(0.1897519511884007, -0.1039920971140461)

(-0.4463502611140118, -0.2784618534465331)
(-0.4391616753285759, -0.2814467805662999)

(0.3176324281740724, -0.2651738031110744)
(0.3125781705055868, -0.2696439890528765)

(0.3176324281740724, -0.2651738031110744)
(0.3163330873481459, -0.2590660870121823)

(0.3176324281740724, -0.2651738031110744)
(0.322927518889667, -0.2608636165818345)

(0.03695767238176616, -0.4923875852205161)
(0.04500000000000001, -0.4944702168802275)

(0.2899864755083513, 0.05334528224694918)
(0.2934087158622569, 0.05679689135564556)

(0.02161289908082488, 0.10051983608687)
(0.02015549333250097, 0.1050866292084801)

(0.0107526071771971, -0.2853240993352933)
(0.008542013987697758, -0.2797234389635137)

(0.0107526071771971, -0.2853240993352933)
(0.01257369963425693, -0.2911133780950479)

(0.0107526071771971, -0.2853240993352933)
(0.01697245701027639, -0.2861543126806636)

(-0.2387955107631061, -0.2725154144522786)
(-0.2334849177137852, -0.2675331166789433)

(0.01461140858700624, -0.4750289527886022)
(0.01692317314255193, -0.4677753445881711)

(0.360120962629057, -0.05893136170547503)
(0.3552753463425175, -0.05796513434726099)

(0.360120962629057, -0.05893136170547503)
(0.3632010054919431, -0.05557773361329105)

(0.2739940725483473, -0.4232624525101245)
(0.2653561144119795, -0.4206850707417173)

(0.01198377009450778, -0.3691518453073924)
(0.007050141679516488, -0.3732028157855795)

(0.2161552058413221, -0.08834243995289882)
(0.2181529465645884, -0.0921920780888763)

(-0.4490400266062807, 0.3379667093237084)
(-0.4576697309821162, 0.3405850916946374)

(-0.4829661127925891, -0.4711070669171449)
(-0.4840625159297401, -0.4608332705798838)

(-0.01738518306782057, 0.04207024784203457)
(-0.02163435795998204, 0.04314683434700665)

(-0.1400945333053588, 0.2922553773147223)
(-0.1483354385857242, 0.2964158430806003)

(-0.1400945333053588, 0.2922553773147223)
(-0.1395077463019475, 0.2859275330117557)

(0.4923896438667711, 0.3261256158237107)
(0.4917319328778227, 0.3359421432579486)

(0.4923896438667711, 0.3261256158237107)
(0.4860100942481803, 0.3214296094251813)

(-0.3799555929263798, 0.1922563038650405)
(-0.3778886752656926, 0.1891565874295169)

(0.09167239728173486, -0.110050219373559)
(0.09227180495916688, -0.1141378494707879)

(-0.4181811352923098, 0.2327771262922814)
(-0.4215893837757019, 0.2297072189403261)

(-0.007930079739366519, -0.1986336191440697)
(-0.004314701755469712, -0.1951208737597217)

(-0.4272716090318276, 0.2357651937631792)
(-0.4259039386862431, 0.2311744629375772)

(0.4915752929204542, 0.03458455364115619)
(0.4917597497543469, 0.02909198748418048)

(0.08405062077094326, -0.02258014386319605)
(0.08711116837422127, -0.02362248383476957)

(-0.02387979481277669, -0.01684006913594068)
(-0.02720332649297126, -0.01940847361799646)

(0.1772692608380543, -0.3800339929411467)
(0.1788758076937015, -0.3874383558098655)

(0.206171755948115, 0.2147843204341726)
(0.2075244887622517, 0.2101773148815274)

(0.2049583253945098, 0.2367067245346222)
(0.2092938045331625, 0.2359604022805463)

(0.2049583253945098, 0.2367067245346222)
(0.2065177681663966, 0.2330988958746925)

(-0.4467968160840789, 0.05978948735951697)
(-0.4501436569148321, 0.05622015291875126)

(-0.3981613947682496, -0.1401029595064694)
(-0.3945825889099042, -0.1366111337785661)

(0.4148383657659933, 0.3243674465902399)
(0.4204481831833627, 0.3297279758702964)

(-0.3307636518891794, -0.1234040632145982)
(-0.3346558493216364, -0.1268014982258102)

(0.2000956723065946, -0.03564189079920606)
(0.2031079534637632, -0.03302483284916079)

(-0.2461591030383741, -0.3768832529960583)
(-0.2514613866230428, -0.3817527315250119)

(0.2477131816340613, 0.4112550959821453)
(0.2533936977445137, 0.417631028106679)

(0.2477131816340613, 0.4112550959821453)
(0.2435155659815382, 0.4042752316202317)

(0.1219262218421602, -0.2355522583292768)
(0.1170182069542526, -0.2347575721359724)

(0.2359989304001739, -0.2306416326434902)
(0.2401060068130272, -0.227920706547906)

(0.06794376274174908, 0.01890024268426588)
(0.06599195094842708, 0.01689484041531048)

(0.06794376274174908, 0.01890024268426588)
(0.06726399884531137, 0.02187850640942659)

(0.06570493512725754, -0.340879615092904)
(0.06860622429413733, -0.3481351020657331)

(0.2609282971629791, -0.4607296751214114)
(0.2618277007635054, -0.4702358980640386)

(-0.004314701755469712, -0.1951208737597217)
(-0.0007902636124138829, -0.1916437948201517)

(0.1630948228858851, 0.476402424188599)
(0.1709693767667178, 0.4834967219619584)

(0.2115127227605936, 0.4233739318803932)
(0.2187972655650576, 0.4289304800775595)

(0.1613436532960625, -0.0232946417502841)
(0.1619482824842279, -0.02656629486299017)

(-0.4961116476317957, -0.1219894801299884)
(-0.496806141919988, -0.1175464699307517)

(0.006243368736086649, 0.03073724282113049)
(0.003336909569413439, 0.03069232767921843)

(0.006243368736086649, 0.03073724282113049)
(0.008782749822627237, 0.03203517432779356)

(0.3671610166810798, 0.3084318902261641)
(0.3594672492689169, 0.3111669455278588)

(0.3671610166810798, 0.3084318902261641)
(0.3689782674278198, 0.3007528854172261)

(-0.3272039253505911, -0.1559852625405689)
(-0.3225126621700529, -0.1572671527919085)

(0.2591520974843668, 0.02811538696312226)
(0.2577356106946338, 0.03273541754023179)

(0.1595495915936918, -0.1380969325305325)
(0.1580185340787537, -0.1339910627837773)

(0.1595495915936918, -0.1380969325305325)
(0.1611046123272484, -0.1422878342465907)

(0.1595495915936918, -0.1380969325305325)
(0.1551581894866695, -0.1374498563076266)

(0.2773310558979107, 0.4234719259122271)
(0.2859063463958068, 0.4219131146460482)

(0.4579031068851374, 0.2664281219347174)
(0.4561864071417159, 0.2738304676848817)

(0.2619183619600552, -0.05170654545415097)
(0.2661900269137341, -0.0524583597591046)

(0.1619482824842279, -0.02656629486299017)
(0.1633235228019541, -0.02909860623448176)

(0.1592014139698374, 0.1746398852102698)
(0.1562511927062924, 0.1704613870459342)

(0.1592014139698374, 0.1746398852102698)
(0.1574197982490704, 0.1791362417500327)

(-0.0007902636124138829, -0.1916437948201517)
(0.0021264865695209, -0.1876564312403661)

(-0.1040553954188657, 0.2455198097135285)
(-0.1016158142068934, 0.2413285900151596)

(-0.1040553954188657, 0.2455198097135285)
(-0.1054598712882172, 0.2416395678077895)

(-0.04360049125296311, 0.04646773850654193)
(-0.0455714187982778, 0.05118441547860215)

(0.1702913500990929, -0.1432068871799505)
(0.167793087753306, -0.1466939423150629)

(0.1702913500990929, -0.1432068871799505)
(0.1740434377093635, -0.1433401753861538)

(-0.4498369932231578, -0.2021604816454202)
(-0.4535171847330513, -0.2057867012731336)

(0.000701870067724153, 0.3502493751581868)
(0.007324161239217156, 0.3464725992900267)

(0.1233468274895361, 0.0205491851759602)
(0.1225123821631963, 0.02404948596604147)

(-0.4085802019284562, 0.105847822462849)
(-0.409786584784363, 0.1024507833246333)

(0.264001428175542, -0.1312172278455291)
(0.2653466794393674, -0.1355343589708332)

(0.03860931806450284, -0.08981217881863171)
(0.03938688465153513, -0.0936721908195256)

(-0.4959168466540919, -0.01319758879355875)
(-0.4919815369588798, -0.009769780760545693)

(0.1753499799066902, 0.3102632727667429)
(0.1812843786022968, 0.3150243544236381)

(-0.4244417411461937, 0.009043101241578397)
(-0.4196421347063989, 0.008473510917749784)

(0.1982013627446028, -0.227129566499516)
(0.1947395894655502, -0.2316439577470004)

(0.4349013933095961, -0.2044805601603339)
(0.4319023523469679, -0.2079704551374532)

(0.3527985999999276, -0.0007226230771419794)
(0.3574001482775825, -0.002341800216197116)

(0.1148242567123856, 0.4919404132881451)
(0.1035604514386252, 0.4921708697115775)

(-0.2985566518964832, 0.4303292605080509)
(-0.3004499959110123, 0.4396942786484841)

(-0.2605675355699129, -0.00873055462752211)
(-0.2649851505526907, -0.00795633150422778)

(0.4612414363966105, 0.3502983392124915)
(0.4674033950097544, 0.3597628763335738)

(0.4612414363966105, 0.3502983392124915)
(0.4643758226925417, 0.3420781197478917)

(0.4410130957913168, 0.2051122976339286)
(0.4424025773494142, 0.200179026880061)

(-0.3945825889099042, -0.1366111337785661)
(-0.3910037923406467, -0.1331192984289737)

(-0.07756439512236432, 0.388764323205211)
(-0.07096900090282897, 0.3938773553956506)

(0.2374753541836506, -0.1886043596624505)
(0.2342333661892157, -0.1923215629076712)

(0.2275054925670337, -0.2213457275984528)
(0.2237873642360593, -0.2248052716568821)

(-0.4839467968727647, -0.3506320931134139)
(-0.4844446906773615, -0.3409561237895887)

(0.1580185340787537, -0.1339910627837773)
(0.1551581894866695, -0.1374498563076266)

(0.1455549890948278, 0.3288879879805097)
(0.1376167876056962, 0.3304327211062458)

(-0.4958680409771637, -0.06741407779563476)
(-0.4921390241490919, -0.0639716216158518)

(0.003517246129080942, 0.004454657290090112)
(0.002907598537050735, 0.006101451437970295)

(0.3129369336130798, -0.03964465811283557)
(0.3089295219295962, -0.04297123831359963)

(0.1459281749818237, -0.2253902304017841)
(0.147761111405614, -0.2298409950396336)

(0.1459281749818237, -0.2253902304017841)
(0.1406285964656344, -0.2247065345268928)

(0.09268113946089492, 0.4043499583541336)
(0.09333592838214337, 0.4114095289420332)

(0.4627323104667489, -0.3095882583851982)
(0.4584430562566052, -0.3152840530312846)

(0.4191190906349603, 0.3705594237207393)
(0.4158637610074563, 0.3647071151077938)

(0.3434390567586744, 0.2274963226014324)
(0.3461926427078373, 0.2221923338432049)

(0.3777048667769027, 0.1234320536578553)
(0.3825363658855002, 0.1220794766898519)

(0.3777048667769027, 0.1234320536578553)
(0.37624542882859, 0.1284150157020085)

(0.3135204136828119, 0.4920561417594552)
(0.3048949295600438, 0.4938227231512515)

(-0.4962380168075724, 0.1321789052767186)
(-0.4933657671891042, 0.1300222567307648)

(-0.397206337887737, 0.2262414828596576)
(-0.3930211891721694, 0.2296279081056916)

(0.3503500800016206, -0.05696384635774546)
(0.3552753463425175, -0.05796513434726099)

(0.4424025773494142, 0.200179026880061)
(0.4471946171618645, 0.1988373891638972)

(-0.4918333928702657, 0.04568837715991565)
(-0.4925738466117383, 0.05079696789870421)

(0.1129600467477679, 0.06187304710967335)
(0.1170464542111542, 0.06078759352387471)

(0.1129600467477679, 0.06187304710967335)
(0.10855003339086, 0.06294639346512788)

(-0.3430202643971801, -0.4102442955194301)
(-0.3523952742193289, -0.4083893818573959)

(-0.06363933601504526, 0.1735850745101486)
(-0.0590186403926666, 0.1726597608228135)

(0.002907598537050735, 0.006101451437970295)
(0.00145271483787196, 0.006198653696918048)

(0.2636513911418238, -0.08636751816312101)
(0.2647417209710355, -0.0905126348250352)

(-0.1869883963162188, -0.1451475255942017)
(-0.1882643092816337, -0.1410345738752591)

(-0.1869883963162188, -0.1451475255942017)
(-0.190863360931651, -0.1494076687276131)

(0.3825363658855002, 0.1220794766898519)
(0.3872985866269077, 0.1208531417285969)

(0.3748608785592273, 0.1333467472145059)
(0.37624542882859, 0.1284150157020085)

(0.1020434901834355, 0.08482914829224569)
(0.1082927497635723, 0.0832455859539826)

(-0.01737633586847974, -0.1138688198632057)
(-0.02189940496917994, -0.1125424695168677)

(0.4471946171618645, 0.1988373891638972)
(0.4517240587332334, 0.1977038202432111)

(-0.4305697332526585, -0.2915790367316582)
(-0.4316886581195649, -0.2843376866505909)

(-0.4305697332526585, -0.2915790367316582)
(-0.4231816816449828, -0.2948963599031985)

(0.1366307788231052, -0.1197975235679902)
(0.1379310691606066, -0.124176930012396)

(0.4788853707773824, 0.01666152480473912)
(0.4796168628363636, 0.01259246618403623)

(-0.439832140711261, 0.04959945121364825)
(-0.4364603062000867, 0.05268357918811085)

(-0.439832140711261, 0.04959945121364825)
(-0.4387109239057578, 0.04398381047285015)

(0.4916476905349547, -0.09899292801281376)
(0.4920617593176728, -0.1033983984202445)

(0.4165487081861199, 0.1624108137227639)
(0.4178346637503959, 0.1576190808347886)

(0.03938688465153513, -0.0936721908195256)
(0.03625238008076927, -0.09665910397877364)

(0.3168186889756262, 0.4741396140608163)
(0.3224235966530091, 0.4802171672223018)

(0.03150685878593909, -0.121653515818288)
(0.02830274462305099, -0.1248241456341129)

(-0.4920620707722136, -0.2435552956006067)
(-0.4869945535352409, -0.2448148105720147)

(-0.4920620707722136, -0.2435552956006067)
(-0.4962308236718723, -0.2424702422606687)

(0.3872985866269077, 0.1208531417285969)
(0.3918484278175513, 0.1196976177394512)

(0.07802473149628601, 0.03279882796678169)
(0.07705786350738324, 0.0360934078264836)

(0.3025617971444626, -0.001032653773792568)
(0.3008821079868112, 0.003657646834508099)

(-0.148846688176079, 0.2034109846258962)
(-0.1440444165870442, 0.2023034289336839)

(-0.2628097874717786, 0.123633172158746)
(-0.2593595369904706, 0.125768914198391)

(0.4178346637503959, 0.1576190808347886)
(0.4225048704997217, 0.1562198196140086)

(0.1584157502115259, -0.07152049257590525)
(0.1607790270358949, -0.06875913334576471)

(0.423000285047258, -0.4731981678611739)
(0.4158421083214732, -0.4768969762249888)

(-0.1109562536252117, 0.4834187262549096)
(-0.1200052284691271, 0.4854945967142674)

(-0.400895898093773, 0.2051809364704925)
(-0.3964266560528294, 0.204023100221794)

(-0.3508982058211971, 0.1243243620511726)
(-0.3463480223978931, 0.1233545930827016)

(0.4459841956884024, 0.1859108078905951)
(0.447251319499922, 0.1809674256639463)

(-0.1658478892889297, 0.169103932264633)
(-0.1703785701784054, 0.1703436704165382)

(-0.1658478892889297, 0.169103932264633)
(-0.1642872133343135, 0.1642671399494268)

(-0.3910037923406467, -0.1331192984289737)
(-0.3874193156566968, -0.1296699313560731)

(0.01540890805805467, 0.07478818050931728)
(0.0116492974723148, 0.07588051424902822)

(0.01540890805805467, 0.07478818050931728)
(0.01835638609482074, 0.07769256909037538)

(0.07348429628971966, -0.2689658452516676)
(0.07905621394231575, -0.2694387675868251)

(0.07348429628971966, -0.2689658452516676)
(0.06969904666454653, -0.2662852459367671)

(0.1097992674134203, -0.071286146916072)
(0.1126994476252328, -0.07219953692021294)

(0.1097992674134203, -0.071286146916072)
(0.1070815983351365, -0.07374084519210536)

(0.4958603675032484, -0.03268526522732948)
(0.49223410579635, -0.03527871470083706)

(0.3338678621491822, 0.3671496071457286)
(0.3406754139399208, 0.3643333568409992)

(0.08750975639446869, -0.1800431348581064)
(0.08991533111041607, -0.1849799363095603)

(0.1299177125806015, 0.3520790148977556)
(0.1281878073858084, 0.3593713039627349)

(0.4831203334829495, 0.1436545542679159)
(0.4834850867789942, 0.1405128288237566)

(-0.1516992709633357, 0.2155991020211675)
(-0.1517849054202358, 0.2117357763641883)

(0.2224894891015877, 0.2916839626180329)
(0.2272104542421602, 0.29652057471278)

(0.2934087158622569, 0.05679689135564556)
(0.2968625215282272, 0.06024378202728475)

(-0.4576697309821162, 0.3405850916946374)
(-0.4669501411631381, 0.3431131572230206)

(0.09056059891026084, 0.05239480277879459)
(0.09346613393481802, 0.05527262610188254)

(0.04832190018840178, -0.1561544464800547)
(0.04479333449726008, -0.159487095608877)

(0.219612685282135, 0.3122650722933639)
(0.2184101498437256, 0.3181749041935231)

(0.2577356106946338, 0.03273541754023179)
(0.2535710331528254, 0.03373039854748686)

(-0.3225126621700529, -0.1572671527919085)
(-0.318886606367226, -0.1537863671476753)

(0.4917732096019818, 0.2131555602788191)
(0.4920565387003872, 0.2084727213884559)

(0.4239077896673132, 0.1515225494343993)
(0.4225048704997217, 0.1562198196140086)

(0.4239077896673132, 0.1515225494343993)
(0.4285229742852562, 0.1502479865012046)

(0.2618277007635054, -0.4702358980640386)
(0.2626883696075953, -0.479906923701384)

(-0.03941499080219285, 0.00802756258235579)
(-0.03448756154728799, 0.007764080691018558)

(0.2460503847512358, -0.3863768884911986)
(0.2369829589059177, -0.3902496030543017)

(0.3870836935943339, 0.4197259250078541)
(0.3788738230039995, 0.4225156531498264)

(0.1375850004557229, -0.2284451830346936)
(0.1406285964656344, -0.2247065345268928)

(0.02088347337126986, 0.0343924963814)
(0.02007640649086039, 0.0371749920515818)

(-0.07096900090282897, 0.3938773553956506)
(-0.0717181135871584, 0.4021829241659923)

(0.1475592730609632, 0.03141246848997433)
(0.1502962183369201, 0.0341279792448665)

(-0.1068874197957658, -0.02168244493513335)
(-0.1112792687094604, -0.02120923038483232)

(0.1812843786022968, 0.3150243544236381)
(0.1872967709713246, 0.3190874672161878)

(0.03554415774619667, -0.2442608268145378)
(0.03196808419194368, -0.2468128632480176)

(0.03554415774619667, -0.2442608268145378)
(0.0339411941408158, -0.2402626377220411)

(0.3959056342483325, 0.1052630277130797)
(0.3945413457886032, 0.1100492401803521)

(0.3959056342483325, 0.1052630277130797)
(0.4005156241170633, 0.1039644317716323)

(0.1740201227831193, 0.1342447260056018)
(0.1786256182808747, 0.1335374039944292)

(0.3918484278175513, 0.1196976177394512)
(0.3931639662463917, 0.1149081954800489)

(0.394707940400924, -0.2193872164298056)
(0.4000640480519995, -0.2198796395556575)

(0.4960039492564965, 0.05188134213538218)
(0.4961854525580274, 0.04688139802327856)

(-0.3874193156566968, -0.1296699313560731)
(-0.3837366387979653, -0.1263551676029259)

(0.005000089019389205, 0.04155604613373635)
(0.006328284761063618, 0.03849927414146981)

(0.2354717483102064, 0.2708245636339335)
(0.2367317685337119, 0.2640601548555157)

(0.1170464542111542, 0.06078759352387471)
(0.1211961388231484, 0.0597403698035772)

(0.4285229742852562, 0.1502479865012046)
(0.429927468619354, 0.1453377054331206)

(0.4314276253068196, 0.1403573906700073)
(0.429927468619354, 0.1453377054331206)

(0.4314276253068196, 0.1403573906700073)
(0.4361979839225549, 0.1390303703467852)

(0.3931639662463917, 0.1149081954800489)
(0.3945413457886032, 0.1100492401803521)

(-0.4220335450341927, -0.2401851867343147)
(-0.4214669486594625, -0.2447688175970157)

(-0.07437240814824189, -0.008632417545289286)
(-0.07898993829161154, -0.008070822036654057)

(-0.1846587878746441, -0.1370284332932534)
(-0.1882643092816337, -0.1410345738752591)

(-0.1846587878746441, -0.1370284332932534)
(-0.1854978721820235, -0.1328440132063876)

(0.1227671647770675, -0.247670404763795)
(0.1178543702224612, -0.2475955702582903)

(-0.002274516377076354, -0.00779461826602952)
(-0.004419709305048251, -0.009411619445895771)

(0.0351087723553508, -0.3950148241775703)
(0.02646413465790916, -0.3936254348627322)

(-0.1505259634651298, -0.1278143386241373)
(-0.1525353836672669, -0.1243764849142611)

(0.1778439715293837, -0.252675185584641)
(0.180495874281109, -0.2475344776569511)

(-0.03498956549208583, -0.00791877885261364)
(-0.03121019907660523, -0.007009503927458425)

(0.2211414425591797, 0.2419316986353974)
(0.2204378503163029, 0.2459837618217114)

(-0.318886606367226, -0.1537863671476753)
(-0.3153379612566783, -0.1502931875540265)

(0.04034945120417266, -0.0436594688089082)
(0.03808951109288264, -0.04600622776773624)

(0.4361979839225549, 0.1390303703467852)
(0.4407315413289006, 0.1379801994715051)

(0.4798973991024102, 0.4124779002682946)
(0.4753109038412693, 0.4201781206776418)

(0.06049045406624882, -0.2830064231428262)
(0.0540356189695342, -0.2820748613638536)

(-0.3523952742193289, -0.4083893818573959)
(-0.3588554802110709, -0.413849063061252)

(-0.257347957091435, -0.2612040478977205)
(-0.2560720723022648, -0.2554580224818511)

(0.2404068559584284, -0.416236702688746)
(0.247008314223211, -0.4106162524175904)

(-0.02189940496917994, -0.1125424695168677)
(-0.02628572524015141, -0.11128337663846)

(0.3821544297203244, -0.299018798570703)
(0.3810214561343355, -0.2916164412522596)

(0.2570850275929847, -0.1164179096520495)
(0.2606392877308323, -0.1163498303974973)

(0.2535710331528254, 0.03373039854748686)
(0.2495032194070761, 0.03503704621680787)

(0.06883997782351499, -0.0193985864605541)
(0.06979588435888538, -0.01748749399797181)

(-0.4545226356054666, 0.009282973898046056)
(-0.4495499280337555, 0.008980569201400085)

(0.304093538051344, -0.3757106975896012)
(0.3111821577322918, -0.3769641659168926)

(0.02015549333250097, 0.1050866292084801)
(0.01501691849679081, 0.1066184031647865)

(-0.4835734335352409, 0.4313806299763292)
(-0.4839122997799772, 0.4412788655163644)

(-0.3911399739231983, -0.007582142203353005)
(-0.3860574714061001, -0.008860988124371607)

(-0.3911399739231983, -0.007582142203353005)
(-0.3921601774259411, -0.003841713708068053)

(-0.007159561257081476, 0.003953862086376658)
(-0.008189991256099607, 0.001917948863356841)

(0.3077482383117125, -0.2367291070444142)
(0.3042816797492206, -0.2345593047161471)

(0.4005156241170633, 0.1039644317716323)
(0.4018183819784811, 0.09912440686591287)

(0.2209455609114765, 0.3655314249238966)
(0.2185692362972371, 0.372990133849783)

(-0.08473068665320811, -0.1238696744646549)
(-0.08680570376797281, -0.120854401579241)

(0.2077447897531893, -0.03770729002166047)
(0.210797020326297, -0.03510085063894507)

(0.2245498787299419, -0.08919210822123602)
(0.2264760208753278, -0.09307482304148815)

(0.3495768317322501, -0.3306937518701911)
(0.3553837281805216, -0.3253229742474327)

(0.3495768317322501, -0.3306937518701911)
(0.3439112162429364, -0.3364738536242917)

(0.02132550369827133, 0.2819277041529385)
(0.02599926827745246, 0.2870133299055743)

(0.4018183819784811, 0.09912440686591287)
(0.4031007617732367, 0.09420614554716028)

(0.09545814652767869, 0.3449466022675024)
(0.0958782686059264, 0.3515631872170213)

(-0.01439669077385426, 0.02100595768766777)
(-0.01705451558492294, 0.01832830827927031)

(0.02164141220827029, -0.2809795762579085)
(0.01697245701027639, -0.2861543126806636)

(-0.4114909103686315, 0.1273668043877834)
(-0.4080487078445294, 0.1308946965694328)

(0.1611046123272484, -0.1422878342465907)
(0.1627190881272527, -0.1462763195373271)

(0.1954430817181407, -0.04447931754228869)
(0.1967167638146267, -0.04792510924424759)

(-0.3153379612566783, -0.1502931875540265)
(-0.3116006757375965, -0.1467964547262849)

(0.1162743604468397, 0.4589569037280512)
(0.1072228464396537, 0.4622073033897621)

(0.1669707029952109, -0.01619214692041065)
(0.1638180683913656, -0.01876604707476514)

(0.4876975512122343, -0.2362968975554274)
(0.4835547124060674, -0.2402836016303455)

(0.07288357433435837, -0.04468971051684346)
(0.07056066444551977, -0.04683558971393477)

(0.2314585012928639, 0.2594689964323411)
(0.2367317685337119, 0.2640601548555157)

(0.2314585012928639, 0.2594689964323411)
(0.2258886634690508, 0.2611503712416063)

(-0.3463480223978931, 0.1233545930827016)
(-0.3419162007413351, 0.12217168142069)

(0.06078996102570063, -0.03781772273070147)
(0.05863019116132376, -0.03995796396246863)

(0.4674033950097544, 0.3597628763335738)
(0.4613190195425164, 0.3656269927267187)

(0.1958214062709967, -0.1575726950608443)
(0.1976191175414759, -0.1621061955778066)

(0.3857893325480793, 0.4781089247812949)
(0.3917148072203909, 0.483244739528023)

(0.03625238008076927, -0.09665910397877364)
(0.03242777781416024, -0.09534672948409084)

(0.4612661236345368, 0.2432420042127194)
(0.4601436546561606, 0.2470830110628222)

(0.4612661236345368, 0.2432420042127194)
(0.4566238531517591, 0.243630471371476)

(-0.3325605317210802, 0.3421085020607529)
(-0.3229654201220131, 0.3399177011236215)

(0.1372101688785393, -0.3168051880885802)
(0.1325578542183495, -0.3220838319350027)

(0.1372101688785393, -0.3168051880885802)
(0.1442484698134391, -0.3181004445241285)

(0.08403403281290851, -0.3515688499686918)
(0.08045221430405201, -0.3441240752842468)

(0.1819746231697643, 0.3715046505478101)
(0.1895833169530758, 0.3698048632963997)

(0.4449603234118708, 0.2400853701668081)
(0.4431761013657436, 0.2445173820823476)

(-0.2504163296690338, -0.296590128592657)
(-0.2563433062805016, -0.2947385322067468)

(-0.3076891687381895, -0.1432489956190438)
(-0.3116006757375965, -0.1467964547262849)

(-0.3076891687381895, -0.1432489956190438)
(-0.3029818221213681, -0.1446396725731363)

(0.4372774283297683, 0.4094702074362064)
(0.4442289386765078, 0.4165834444846838)

(-0.002369255718101079, -0.3655898355200351)
(0.0005950015330263222, -0.3730107696375777)

(0.07248961894543364, -0.05575170242926865)
(0.07444075791672121, -0.05723208926630884)

(-0.01052536895929104, 0.2402641587863651)
(-0.01472440547971416, 0.2416269306998624)

(-0.01052536895929104, 0.2402641587863651)
(-0.007301168461991053, 0.2429282543240882)

(0.2968625215282272, 0.06024378202728475)
(0.3003385071437868, 0.06374271958896963)

(-0.4961677292211889, -0.1570993838754615)
(-0.4963357650306419, -0.1521655692904186)

(-0.3006761312219782, -0.2720190360167229)
(-0.3026616703351319, -0.2649929460333246)

(0.1607447904518726, 0.0200037983936149)
(0.1595758575744729, 0.02397466644980316)

(-0.2642805365352353, -0.4920911568052648)
(-0.2579653829724076, -0.4846653650555871)

(-0.1264051597692703, -0.2759330132332983)
(-0.1217782895702317, -0.2708808460293465)

(0.3150965265429982, -0.2422495980424343)
(0.3151243522819723, -0.2379275213423661)

(-0.005327474348815087, -0.2253880234278159)
(-0.001828288267904599, -0.2218249570872431)

(-0.1223738290789897, 0.01273323747465347)
(-0.1174363486701887, 0.0121453858929367)

(-0.4962292884723663, -0.2166600497039806)
(-0.4931851380125786, -0.2137298823952246)

(-0.3065048697761707, 0.3075184413577149)
(-0.3015087858843879, 0.3044950671024085)

(0.4821133312857344, -0.2654228882433096)
(0.4874814741121706, -0.2675272059803209)

(-0.2690725813142202, 0.01637326125824481)
(-0.2638446151241856, 0.01507009446225599)

(-0.1636920964198696, 0.2402276146572535)
(-0.1688959467399946, 0.2409455475062308)

(-0.1636920964198696, 0.2402276146572535)
(-0.1579499815663713, 0.2389701237657497)

(-0.1636920964198696, 0.2402276146572535)
(-0.1626125800154977, 0.2444144781752954)

(0.02830274462305099, -0.1248241456341129)
(0.02507421125078871, -0.1280279823505522)

(-0.1658620699870799, 0.2002728694666593)
(-0.1644063787395785, 0.1954742011308449)

(0.4919732077817347, -0.1344616604167768)
(0.4926753712967398, -0.1392179941258362)

(0.2647417209710355, -0.0905126348250352)
(0.2687381476508225, -0.09167634165152828)

(0.420466125207558, 0.3475961243038883)
(0.4180152084605979, 0.3567449501927132)

(0.4232286895181472, -0.2378008665736687)
(0.4279225873796295, -0.2378718281043936)

(-0.28024871705851, -0.008907840551399076)
(-0.2825203038049329, -0.01230001286036923)

(-0.1270511894104596, -0.3196368853003848)
(-0.1295597124307515, -0.3120617594481426)

(-0.06031422869527831, -0.008158898793202335)
(-0.06496390696919205, -0.007359887070867145)

(0.1346619813751924, -0.09489708802405804)
(0.1374501549643382, -0.09192519069573693)

(0.2159426467556296, -0.2899144831128931)
(0.2184533381581688, -0.2962615641811384)

(0.4919279128772118, -0.05003717383356258)
(0.4925663667103938, -0.05500582786733411)

(0.2012125359462125, -0.4842200379303153)
(0.209566147895976, -0.4860933513893992)

(-0.4704449213640084, 0.3040787540213387)
(-0.4664051344078385, 0.2960905539802829)

(-0.4704449213640084, 0.3040787540213387)
(-0.4778961627287581, 0.3036713200891953)

(-0.3779832570555514, 0.4830104731677322)
(-0.3857639633256575, 0.4838410062527257)

(0.2935828529534974, 0.3743240823002278)
(0.3014699392035787, 0.3801413041138234)

(-0.005423082447897833, -0.01960701561440494)
(-0.007491857776859012, -0.02132069257754497)

(0.1038520691753938, -0.4920025041327536)
(0.1156548725495485, -0.4920917187695693)

(0.0561968359697514, -0.09087851622769472)
(0.05320920298224827, -0.09324350279896007)

(-0.2441963889612119, 0.30433690887535)
(-0.2363761999093142, 0.3023506170472623)

(-0.2441963889612119, 0.30433690887535)
(-0.250190875870283, 0.3062347542467336)

(-0.1949369021710982, -0.3209114126271042)
(-0.1998347060888757, -0.3267281327056596)

(-0.1197826033583047, -0.008445595339702615)
(-0.1236923178673474, -0.008272605548483579)

(-0.1644063787395785, 0.1954742011308449)
(-0.1593283035554957, 0.1936655095546617)

(0.3165385045149909, 0.2338726222751646)
(0.312567646201711, 0.2346400790705024)

(-0.4259039386862431, 0.2311744629375772)
(-0.4215893837757019, 0.2297072189403261)

(0.08711116837422127, -0.02362248383476957)
(0.08787391923289577, -0.02652506238626028)

(0.3810214561343355, -0.2916164412522596)
(0.3719185658766123, -0.2908444049889794)

(-0.4091460941516307, 0.1712601327830151)
(-0.4076836503500202, 0.166443935561377)

(0.1244262738116914, 0.06259278503736515)
(0.1211961388231484, 0.0597403698035772)

(0.0694712557501244, 0.1007229697144279)
(0.06864555990282893, 0.106043380319529)

(-0.1155448357876721, 0.2838768490856483)
(-0.1095659909067267, 0.2813756397002461)

(-0.384384331015163, 0.128431592610686)
(-0.3873598705002558, 0.1243417667634815)

(0.0791570846233536, -0.0834303172619577)
(0.07726886019517952, -0.08615734531719837)

(0.133801448568917, 0.05662262105828771)
(0.1295174310928524, 0.05761115700235919)

(0.133801448568917, 0.05662262105828771)
(0.1372362247932765, 0.05937081063949148)

(0.006606935486037517, -0.03221626870109306)
(0.00295441130876109, -0.0316566230870491)

(-0.4920325400760046, 0.1998031563895825)
(-0.4928820561262332, 0.204336394347271)

(0.2184533381581688, -0.2962615641811384)
(0.2239834077500012, -0.2962047851406789)

(0.2506651853755693, -0.2839080925697367)
(0.2445654586284637, -0.2818398838889165)

(0.08192042870692375, -0.06487523305902798)
(0.07945866283121007, -0.06749594171303008)

(-0.3300359969957191, -0.008813039336049077)
(-0.3323227933505072, -0.01215045627125376)

(0.0444180515585185, -0.1948310183071535)
(0.04580320291184703, -0.1996534028670644)

(0.0444180515585185, -0.1948310183071535)
(0.04715335692461355, -0.1912885476452632)

(0.3164272975108868, -0.07325549078894643)
(0.3212954152275108, -0.07480798084802093)

(0.1502962183369201, 0.0341279792448665)
(0.1528500632470976, 0.03665917493916418)

(0.3634526151871705, -0.2428723348006025)
(0.3670788546349331, -0.2486813795402171)

(-0.329604464669295, 0.008752288741862999)
(-0.3247577426602577, 0.008606790122332366)

(-0.2368416574539143, -0.4405316650199372)
(-0.2339598608459058, -0.4489533799685513)

(0.1043203770230606, 0.1295407604504582)
(0.1091877105072288, 0.12843907305083)

(0.006806341175729279, 0.01616993657762223)
(0.008149446063046156, 0.01807130021371914)

(0.01064045887554448, 0.007666871910983393)
(0.01200397007922974, 0.009055861495826621)

(-0.4825403890581206, 0.3384116213581447)
(-0.4865040811128367, 0.3315104454854848)

(-0.4285523182141255, 0.05472176485197915)
(-0.429492867095901, 0.0597492293483613)

(0.2355755123730999, -0.1495976410788685)
(0.2327498503346123, -0.1534952212052201)

(-0.20327793728449, -0.4750929416506496)
(-0.2079911347762023, -0.4835549224841067)

(-0.20327793728449, -0.4750929416506496)
(-0.1993425246060752, -0.4680125502673098)

(-0.20327793728449, -0.4750929416506496)
(-0.2110806483417837, -0.4747399921927625)

(0.176720048753692, 0.01076511242498793)
(0.1729077518512134, 0.01228364374674067)

(-0.2200971555980597, -0.31291724153227)
(-0.2225373510277431, -0.3056747528392892)

(-0.1537296914646072, 0.1918734695467608)
(-0.1527320613625046, 0.1873395246621398)

(-0.1537296914646072, 0.1918734695467608)
(-0.1593283035554957, 0.1936655095546617)

(-0.4206774489774449, -0.3035284186451718)
(-0.4231816816449828, -0.2948963599031985)

(-0.2975109897388712, -0.1506732418603481)
(-0.2936738163356731, -0.1472993068362918)

(0.08641699699171333, -0.4637142914181284)
(0.08026988214367696, -0.4682976689233426)

(0.1929859143424607, -0.2584062154383993)
(0.1983175848157332, -0.2583013100422791)

(0.1929859143424607, -0.2584062154383993)
(0.1956401452823551, -0.2626975576398628)

(0.496003097598477, 0.002132902848085149)
(0.4960687199969623, -0.002905427208849825)

(0.0261681525779142, -0.01220360155672753)
(0.02588720213386593, -0.01011927503561309)

(0.0261681525779142, -0.01220360155672753)
(0.02742624439360232, -0.01319116373409183)

(0.3691823078113087, -0.0500054157531124)
(0.3656579450499236, -0.05232639416427745)

(0.3691823078113087, -0.0500054157531124)
(0.3723854370048882, -0.04701890554485527)

(0.3656579450499236, -0.05232639416427745)
(0.3632010054919431, -0.05557773361329105)

(0.2280878139883465, -0.2925241599863049)
(0.2239834077500012, -0.2962047851406789)

(0.1872967709713246, 0.3190874672161878)
(0.1926461036554764, 0.3232214230015586)

(0.1872967709713246, 0.3190874672161878)
(0.1867632502066804, 0.3247458604705436)

(-0.2900536654492766, -0.4838625993039168)
(-0.2815701273993031, -0.4847392168140918)

(0.1976191175414759, -0.1621061955778066)
(0.1948689962011612, -0.1660521869506861)

(-0.1584720621805267, -0.2972703802744329)
(-0.1641967837095534, -0.2956570878136732)

(0.07705786350738324, 0.0360934078264836)
(0.07622966138590019, 0.03928460157412134)

(0.3146269748991904, -0.01581414838441719)
(0.3179985060372857, -0.01249796138108261)

(-0.02628572524015141, -0.11128337663846)
(-0.02998232267173127, -0.1146428929171946)

(-0.1993211904074981, -0.008821191695548793)
(-0.2039020319826102, -0.008319738001772726)

(0.2442377023451274, -0.007125294691479326)
(0.2473575318074953, -0.004139291334369775)

(0.4831049748294793, -0.2932444935361219)
(0.4757678395613927, -0.2985532474784063)

(0.3594752785621737, 0.3571512035117373)
(0.3535799832477526, 0.3505135949924386)

(-0.1717243483156493, 0.1751297774333172)
(-0.1703785701784054, 0.1703436704165382)

(0.1226043554029764, 0.1423707076037151)
(0.1253348596633442, 0.1462768239963198)

(-0.1377882741621879, -0.004311607711208259)
(-0.1401720906939809, -0.007797811403850382)

(0.4253567036939943, -0.2856010660913426)
(0.4200753320374592, -0.2856753726063503)

(-0.08039317058037046, -0.3964404279433616)
(-0.08671902921633688, -0.4024784939216779)

(0.02872579603989407, -0.216490431229594)
(0.0337131046051531, -0.2170561994532814)

(-0.08494828800439633, 0.008278595742208865)
(-0.08029260576313008, 0.007296076627881374)

(0.1292729722384172, 0.1545492043237951)
(0.133738851446504, 0.1539310431628559)

(-0.03807038174774442, 0.44684020514787)
(-0.03940452096215525, 0.4558555188773565)

(0.1443017419102705, 0.4927156860671039)
(0.135, 0.4946111573438648)

(0.1325578542183495, -0.3220838319350027)
(0.1278615391388634, -0.3272409933473732)

(0.4879114233799949, 0.2622308350074313)
(0.4876369591657514, 0.2686468856215107)

(0.4879114233799949, 0.2622308350074313)
(0.4879668609291106, 0.2569441943831323)

(-0.2300512598561842, -0.4610806729215208)
(-0.222514309552399, -0.4617507457928882)

(0.4332817206639346, -0.230901383762776)
(0.4347657582395512, -0.2361265831795245)

(-0.1775272352889317, 0.4385611854608258)
(-0.1702673172230471, 0.4448744186968674)

(0.07765992496999492, 0.08173404239941506)
(0.07638326625702173, 0.08540071389468888)

(0.3003385071437868, 0.06374271958896963)
(0.3038277418990506, 0.06718122961764958)

(0.1595758575744729, 0.02397466644980316)
(0.1558359789288502, 0.02543100675863634)

(0.4920099007321026, 0.08451665854258639)
(0.492420309760792, 0.08015787403591347)

(-0.1771481230145001, 0.2387396173443696)
(-0.1825349161824731, 0.2404887157592986)

(-0.1771481230145001, 0.2387396173443696)
(-0.1735995952858732, 0.2419042140811086)

(0.2153398996102688, 0.05421893914498575)
(0.212784651506878, 0.05628656214308543)

(-0.4501436569148321, 0.05622015291875126)
(-0.4549019799042673, 0.05727944666447753)

(0.4960687199969623, -0.002905427208849825)
(0.4927108792323877, -0.004937244920129613)

(0.3982300307213894, -0.2361827351131717)
(0.395174869494314, -0.2397213111499613)

(0.4000509566672726, 0.4835566940788844)
(0.3917148072203909, 0.483244739528023)

(-0.2974490334621914, 0.464663595251228)
(-0.2987406553866579, 0.4745928528375551)

(-0.2974490334621914, 0.464663595251228)
(-0.3040897327313868, 0.4584211628800203)

(-0.01034025852890642, 0.05883228554100528)
(-0.01481135483722883, 0.05977208476450292)

(-0.4722024674883541, 0.004965041414017565)
(-0.4695248709112396, 0.008614359116139397)

(-0.4331166749773488, 0.02447013516385148)
(-0.4345306875720112, 0.02928535296328868)

(-0.06007130495942458, 0.008089034265296273)
(-0.0588959168070781, 0.01176404997918436)

(-0.06007130495942458, 0.008089034265296273)
(-0.06379767103770048, 0.007698885868867551)

(-0.4032212276868765, -0.3027768041456101)
(-0.409154778641845, -0.2990842834453799)

(0.3927159916439811, -0.2746389964227768)
(0.3880938000855715, -0.2793455886360117)

(0.4833500371222312, -0.1192613538033554)
(0.4841811290509469, -0.1239951492780104)

(0.2687381476508225, -0.09167634165152828)
(0.2699110299227878, -0.09597543328575438)

(0.1268443529853914, 0.2628604204658603)
(0.1313908779800506, 0.26759860138399)

(0.3543078868241481, 0.1303956397530112)
(0.3556150763291452, 0.125576952142672)

(0.3456025388382981, -0.4271078407036476)
(0.3418459526552726, -0.4327829236439859)

(-0.07251380555305625, -0.2431438582485821)
(-0.07562773764794911, -0.2471758846500104)

(-0.07251380555305625, -0.2431438582485821)
(-0.06864549822644012, -0.2436573551317457)

(0.2585146705509061, 0.297519390950007)
(0.2554117918883752, 0.3044880806178281)

(0.2154249765330257, -0.03979550971285552)
(0.2185411770540461, -0.03722092990304716)

(-0.4913952872414702, 0.1465755058501667)
(-0.4923833730313328, 0.1505812505493338)

(-0.282515905022179, -0.2686441739531821)
(-0.2870676029686329, -0.2743387812527972)

(-0.282515905022179, -0.2686441739531821)
(-0.2754316389672049, -0.2691348143784901)

(0.3212954152275108, -0.07480798084802093)
(0.3225210886744576, -0.07944134256528826)

(0.3721248668707172, -0.04180406111279145)
(0.3723854370048882, -0.04701890554485527)

(0.3721248668707172, -0.04180406111279145)
(0.3771455119506277, -0.0415407390745246)

(0.02507421125078871, -0.1280279823505522)
(0.02181487266319794, -0.1312688479936024)

(0.1341169512719858, 0.07129574205544588)
(0.1390280492846041, 0.0699033180628655)

(0.1341169512719858, 0.07129574205544588)
(0.1327537800248175, 0.07493893507296943)

(0.1924453228627269, 0.1155925365263225)
(0.1940116161055526, 0.1113150691375787)

(0.4596563054944998, 0.3732953418828029)
(0.4613190195425164, 0.3656269927267187)

(0.3556150763291452, 0.125576952142672)
(0.3568596223982046, 0.1207253332746247)

(-0.4445693013019137, -0.009844955764552132)
(-0.4474474338951757, -0.004681489144831216)

(-0.2151367878426264, -0.4622012264482761)
(-0.222514309552399, -0.4617507457928882)

(-0.4917447802647609, -0.4342029370675813)
(-0.4830192394666009, -0.4265148756343415)

(0.08597453479769247, -0.1154947264838277)
(0.08312628039297378, -0.1175405239965096)

(-0.07442224703893467, 0.23895656657558)
(-0.06929160363910482, 0.2372343886628772)

(0.03373225724769313, 0.0698282109997009)
(0.03282037826568167, 0.07367755758435122)

(0.02794161880420297, -0.09026729330906028)
(0.02482424498814101, -0.09291621519958568)

(0.2145456941007592, -0.4737468810915314)
(0.2150629730835925, -0.4821611614948061)

(0.06599195094842708, 0.01689484041531048)
(0.06677826720280078, 0.01385697002342673)

(0.1156497116341753, -0.4265263014064099)
(0.1086068024799367, -0.4236003108194542)

(0.2367056775414935, -0.1170983632791572)
(0.2334261960335334, -0.1159766443110789)

(0.2367056775414935, -0.1170983632791572)
(0.2355157391573953, -0.1130474958691358)

(-0.1016158142068934, 0.2413285900151596)
(-0.1054598712882172, 0.2416395678077895)

(-0.2897229817800797, -0.1438872059135875)
(-0.2936738163356731, -0.1472993068362918)

(-0.2897229817800797, -0.1438872059135875)
(-0.2848295569714681, -0.1451546024690985)

(-0.1642872133343135, 0.1642671399494268)
(-0.1591076598245419, 0.16252890379511)

(0.3568596223982046, 0.1207253332746247)
(0.3533471783952438, 0.1169582362227501)

(0.1091877105072288, 0.12843907305083)
(0.1109803749927706, 0.1243996568960461)

(-0.4844446906773615, -0.3409561237895887)
(-0.4846430378149176, -0.3308612847872749)

(0.2327498503346123, -0.1534952212052201)
(0.2295108957314806, -0.1576066682199421)

(0.2261348776999329, -0.1617671950352806)
(0.2295108957314806, -0.1576066682199421)

(0.2466466834672752, -0.07721183351563504)
(0.2481958771085142, -0.08135661868450625)

(0.1898950449401942, 0.01443605289203292)
(0.1925760073348988, 0.01813185589977636)

(-0.298552931236934, 0.1096607774792048)
(-0.3019500115209476, 0.1068391986098626)

(0.2156020279800791, -0.1225577562454378)
(0.2174562025003369, -0.1267822869018236)

(0.1278615391388634, -0.3272409933473732)
(0.1205569467219261, -0.3260986028301758)

(-0.01705451558492294, 0.01832830827927031)
(-0.02070749712888213, 0.01903223553633733)

(-0.03606488116793968, 0.1847606367782125)
(-0.03107146704047686, 0.1833276954331498)

(0.2725907905776025, 0.1308529454998242)
(0.2715035217262682, 0.1351435431541828)

(0.2725907905776025, 0.1308529454998242)
(0.2691571514834608, 0.1273770170435823)

(0.2483590814786584, -0.160119896484246)
(0.2450378748627353, -0.1635001303933769)

(0.09941815678422604, -0.3476679452959305)
(0.1050242845893515, -0.3423366808488452)

(0.09941815678422604, -0.3476679452959305)
(0.09349533717641391, -0.3455413584296601)

(-0.4535171847330513, -0.2057867012731336)
(-0.4528200548789595, -0.2105880212305179)

(-0.4127262906279561, 0.2167805378358269)
(-0.4091555505531977, 0.2196865713785469)

(-0.4127262906279561, 0.2167805378358269)
(-0.4162361638913055, 0.2184093989161496)

(0.2540886504767647, 0.002143044380082211)
(0.2506209715246285, -0.001054792150685421)

(0.2540886504767647, 0.002143044380082211)
(0.2586945605198809, 0.000559115583907494)

(0.06726399884531137, 0.02187850640942659)
(0.06649153560863418, 0.02478426338232565)

(0.3510110669480576, 0.01998714753724269)
(0.354740796014286, 0.02340430135569458)

(0.1427244043396159, 0.07339199954342274)
(0.1390280492846041, 0.0699033180628655)

(-0.230578856946449, -0.4839294324311481)
(-0.2216939378646101, -0.4848490402157571)

(0.270306002323589, 0.2687021966477582)
(0.2695018562357206, 0.2737892108427802)

(0.4873185638034178, 0.06813517704996244)
(0.487891329929136, 0.06468010969249866)

(0.04696384945916167, 0.01448703552224515)
(0.0486350989379024, 0.01678505576592337)

(0.04696384945916167, 0.01448703552224515)
(0.04777541426372693, 0.0124252627469896)

(0.1406949360003594, 0.1537257599864193)
(0.1423407455786334, 0.1567730728870104)

(0.2199127841519564, 0.03755009993468399)
(0.2221410619842136, 0.04077217223813954)

(0.4163049191483319, -0.203140932630851)
(0.4197590340165531, -0.1992772857202565)

(0.212252025533283, 0.2684958723911051)
(0.2167704978798307, 0.2727001206476248)

(0.3537427837525399, 0.2345524707121662)
(0.3555847103124195, 0.2300462250434566)

(-0.3004499959110123, 0.4396942786484841)
(-0.3023015361985182, 0.4490717948463084)

(-0.0604834077390843, -0.2924678489854964)
(-0.06721800963194441, -0.2918255618083909)

(0.4275411472376512, 0.2594362929404032)
(0.4346587641578207, 0.2592436174668288)

(0.4275411472376512, 0.2594362929404032)
(0.425241969078879, 0.2530680649836829)

(-0.08446188925222246, -0.4756050726257508)
(-0.07590368031693286, -0.4764867352041725)

(0.006159327903261645, -0.2172410831679427)
(0.004312409911535954, -0.2141386529642078)

(-0.2544791872085415, 0.1374325819538774)
(-0.25532402353175, 0.1426119461101593)

(-0.1541373230698869, 0.1609667476793496)
(-0.1591076598245419, 0.16252890379511)

(0.0116492974723148, 0.07588051424902822)
(0.007651570033663173, 0.07695624271751247)

(0.1267800938557481, -0.1029599597626086)
(0.1240581163296677, -0.1049676680289426)

(-0.03754118685676001, 0.2384187421798418)
(-0.0419586720339977, 0.2392309171872334)

(-0.03754118685676001, 0.2384187421798418)
(-0.04018869426908012, 0.2432237084070433)

(-0.03754118685676001, 0.2384187421798418)
(-0.03320388558068678, 0.2408592326639814)

(0.2976989743838901, -0.2446509216720116)
(0.2930909418343746, -0.2463833447252727)

(0.2976989743838901, -0.2446509216720116)
(0.2946484686637467, -0.2412861865190283)

(0.2976989743838901, -0.2446509216720116)
(0.3012904014678761, -0.2476014169002813)

(0.2930909418343746, -0.2463833447252727)
(0.2946484686637467, -0.2412861865190283)

(0.2875569906971601, -0.3188876527454472)
(0.2857155154381767, -0.311363687198446)

(-0.2848295569714681, -0.1451546024690985)
(-0.2800338835392276, -0.1465218102266469)

(0.1442484698134391, -0.3181004445241285)
(0.1463083641946984, -0.3245960962354519)

(-0.1485981730780609, -0.4833942630276312)
(-0.142660165650404, -0.4763222012134833)

(0.2185692362972371, 0.372990133849783)
(0.2234285089280114, 0.3791279010127689)

(0.196867731047164, -0.1707192093012238)
(0.1948689962011612, -0.1660521869506861)

(0.3829132298562254, -0.03551988480656932)
(0.3863443612448527, -0.03329911943524278)

(-0.411768130625754, -0.2269788336027139)
(-0.4127747492542903, -0.2221104595029388)

(0.09095198948417633, -0.02763798724623943)
(0.08787391923289577, -0.02652506238626028)

(0.2853741944778769, 0.1503155387391444)
(0.2819461644287062, 0.1460532891934339)

(0.4842103025142004, -0.4105039190314099)
(0.4838494362469855, -0.4201510478128935)

(0.09346613393481802, 0.05527262610188254)
(0.09723094993069682, 0.0543642006672732)

(-0.3484836057462206, 0.01314335475047111)
(-0.3463241012592768, 0.008803486908205618)

(-0.3176770223893587, 0.2323068610821742)
(-0.3141015236411805, 0.234823026374696)

(0.2714812665082741, -0.3479115743586145)
(0.2764378285223275, -0.3436835570700691)

(0.1979880291430613, 0.3281251744761305)
(0.1926461036554764, 0.3232214230015586)

(-0.3023015361985182, 0.4490717948463084)
(-0.3040897327313868, 0.4584211628800203)

(-0.2118496038774041, -0.2568867591175792)
(-0.2139325889496354, -0.251172096117409)

(-0.2118496038774041, -0.2568867591175792)
(-0.2047989504517243, -0.2587273040946038)

(-0.1564689013248861, 0.1534018140906084)
(-0.1546801120831396, 0.1483671355668341)

(0.3577109366941033, 0.4834468259672847)
(0.3491151035764529, 0.4844728357321684)

(-0.4316886581195649, -0.2843376866505909)
(-0.4391616753285759, -0.2814467805662999)

(0.3038277418990506, 0.06718122961764958)
(0.3073332882469821, 0.07070066337200756)

(-0.2711802309135283, 0.1576296257480692)
(-0.2676316324815678, 0.1614594456123303)

(0.4388661840264221, -0.2571770549287992)
(0.436345459212578, -0.2501557031370854)

(0.4388661840264221, -0.2571770549287992)
(0.4438141800056863, -0.2566584393428077)

(0.2790375671263754, 0.1542234989279594)
(0.2793531852400874, 0.1578339027504497)

(0.2966085467654267, 0.4601950261204871)
(0.2942377194703045, 0.4676152607490053)

(-0.3964266560528294, 0.204023100221794)
(-0.3919447192555378, 0.2031892525056143)

(-0.4869945535352409, -0.2448148105720147)
(-0.4855196993560367, -0.2495452496050899)

(-0.4855196993560367, -0.2495452496050899)
(-0.489648322763814, -0.252918976038901)

(0.1709693767667178, 0.4834967219619584)
(0.1652071755478314, 0.4925553033940296)

(0.1709693767667178, 0.4834967219619584)
(0.1800731304417288, 0.4859748318896854)

(0.3533471783952438, 0.1169582362227501)
(0.3498130866776552, 0.1134212517611494)

(-0.2594127515820357, -0.3230915610884678)
(-0.2661552745850013, -0.32918026912485)

(-0.0385112281716525, 0.4067139089341036)
(-0.04688602452398152, 0.4096294931665017)

(-0.0385112281716525, 0.4067139089341036)
(-0.0357583494304707, 0.396623865366597)

(-0.1385591780397792, 0.242137293201271)
(-0.1389996355111439, 0.2456681169314369)

(0.3853281978465644, -0.02830779842590237)
(0.3883613745057946, -0.02502196065660685)

(0.3853281978465644, -0.02830779842590237)
(0.3863443612448527, -0.03329911943524278)

(0.01403759661932517, 0.01896388533166358)
(0.01192631366458423, 0.01915019933218941)

(0.01403759661932517, 0.01896388533166358)
(0.01335245767761227, 0.02077061382028992)

(-0.2363761999093142, 0.3023506170472623)
(-0.2316053890736049, 0.3082643369395999)

(-0.3382223397626749, 0.1120126067852607)
(-0.3334892465688967, 0.1109006890075927)

(-0.3382223397626749, 0.1120126067852607)
(-0.3403074485660683, 0.1174861687214755)

(-0.1702673172230471, 0.4448744186968674)
(-0.1710367123485034, 0.4541582121039551)

(-0.2870676029686329, -0.2743387812527972)
(-0.2918647600575073, -0.2802952891359407)

(0.0002409421150567498, -0.1260484451029592)
(-0.002951898544576059, -0.1224525294064082)

(0.0002409421150567498, -0.1260484451029592)
(0.001801513460030421, -0.1220482036175049)

(-0.002951898544576059, -0.1224525294064082)
(-0.004489265763814226, -0.1171783556787635)

(-0.002951898544576059, -0.1224525294064082)
(0.001801513460030421, -0.1220482036175049)

(-0.002951898544576059, -0.1224525294064082)
(-0.006826542916099805, -0.1251773318926185)

(-0.3093584085378899, 0.3521566914994707)
(-0.3159338555858959, 0.3459895726550277)

(-0.3093584085378899, 0.3521566914994707)
(-0.3105822768989697, 0.359969919392589)

(-0.1970510741553017, 0.2444853860964568)
(-0.1908635598968144, 0.2429608277902449)

(0.3225210886744576, -0.07944134256528826)
(0.3237510286912072, -0.08410404563870158)

(0.2730488783945072, 0.1604483487950757)
(0.2732721818465045, 0.1639751882026007)

(-0.03897738197783909, 0.3740715592755013)
(-0.0402199780044467, 0.3823618814638317)

(0.1014852806897151, -0.2330050535214552)
(0.1067934808829919, -0.2333170694507366)

(0.3498130866776552, 0.1134212517611494)
(0.3462789943468801, 0.1098842679102796)

(-0.1546801120831396, 0.1483671355668341)
(-0.1498872441034516, 0.1467627451771667)

(0.01659879125424739, 0.04159034452409922)
(0.01948472454585715, 0.03974390308074205)

(0.1170182069542526, -0.2347575721359724)
(0.1119179631299974, -0.2339056829870348)

(0.4466311678180492, -0.2942527556858439)
(0.4479352165177804, -0.3026394225477114)

(0.2283957254732522, -0.3234120059002523)
(0.2233089001956121, -0.3297044210555873)

(-0.4916386316594402, 0.07082715276294542)
(-0.4878649958172054, 0.06743228795340318)

(-0.4916386316594402, 0.07082715276294542)
(-0.4930824746282279, 0.07539136378558506)

(0.4370840887953665, -0.2687692643749309)
(0.4321476127410196, -0.2735882049514038)

(-0.3452728862029826, -0.3189233428323427)
(-0.3432875901557498, -0.3248070715891671)

(0.1749412098767364, 0.08502592214154799)
(0.1740065170583193, 0.08865847671124802)

(-0.09107117030313336, -0.2677173069916373)
(-0.08686427214159265, -0.2625063396501036)

(-0.008639718961288831, 0.308390307961692)
(-0.008770666835342937, 0.3168484206900366)

(-0.2800338835392276, -0.1465218102266469)
(-0.2753912404871654, -0.1481037272500086)

(-0.4345306875720112, 0.02928535296328868)
(-0.4393010231795993, 0.03066375778655565)

(-0.3413267885154994, 0.258785886172643)
(-0.3482617967101549, 0.2547818900686362)

(0.3462789943468801, 0.1098842679102796)
(0.342744901399062, 0.1063472846739963)

(0.2672170757541524, 0.1670801783223803)
(0.270401767410122, 0.171326298551549)

(0.01793853326831736, 0.3353014295752315)
(0.02370089164256821, 0.3316846471887797)

(0.3286426705927989, -0.4425889624946776)
(0.322114449242013, -0.4447474933873944)

(0.3744938884484262, -0.2270982738990314)
(0.3794290705764338, -0.2275093118149465)

(-0.03071671347564735, 0.2746660876941933)
(-0.03762176687609724, 0.2771026771857471)

(-0.03071671347564735, 0.2746660876941933)
(-0.0291383913990361, 0.2687143983837968)

(-0.1498872441034516, 0.1467627451771667)
(-0.1484788707575795, 0.1422060962846009)

(-0.03107146704047686, 0.1833276954331498)
(-0.02928412958801613, 0.1786827811513364)

(0.4642809042898505, -0.2473694773098316)
(0.4595595411846735, -0.2459547970352015)

(0.4642809042898505, -0.2473694773098316)
(0.4642670732509768, -0.2524370365168632)

(0.4642809042898505, -0.2473694773098316)
(0.4606469547473576, -0.2501516882053457)

(0.342744901399062, 0.1063472846739963)
(0.3392108078303038, 0.1028103020561601)

(-0.08303576930074086, -0.2572382127261493)
(-0.08686427214159265, -0.2625063396501036)

(-0.08303576930074086, -0.2572382127261493)
(-0.08532811912509179, -0.2511979042600703)

(0.2781890084260241, -0.301853956689153)
(0.2841621695793191, -0.3043018986575922)

(0.07945866283121007, -0.06749594171303008)
(0.0800387898783174, -0.071144840260987)

(0.354740796014286, 0.02340430135569458)
(0.3582857962617172, 0.02677611752513451)

(0.1453266074654833, -0.4924584589339724)
(0.1504516513906978, -0.4859862912500308)

(-0.1816334834252475, -0.4834495669565426)
(-0.1734798014873962, -0.4841850865576429)

(-0.2562536470831574, 0.2638093844873663)
(-0.2595287381396509, 0.2680018105648518)

(-0.02436412352090922, -0.2892662599906418)
(-0.0286681865530262, -0.2945471790288809)

(0.3861815002534931, -0.01528042593122651)
(0.3893841218139966, -0.01188541279446388)

(0.3861815002534931, -0.01528042593122651)
(0.3872843007448069, -0.02015776236381406)

(0.3553837281805216, -0.3253229742474327)
(0.3637780218096859, -0.3295153506872932)

(0.1607790270358949, -0.06875913334576471)
(0.1631823973864499, -0.06594279697843)

(-0.03940452096215525, 0.4558555188773565)
(-0.04112407352234838, 0.4656375009587537)

(-0.01989434204942315, -0.4833239406331481)
(-0.01036309241617799, -0.4857020640459468)

(0.03860822601029919, 0.009927948366460201)
(0.04055366908210462, 0.01146509297574402)

(0.1463083641946984, -0.3245960962354519)
(0.1485828327224653, -0.3315682195080946)

(0.3392108078303038, 0.1028103020561601)
(0.335676713636683, 0.09927332006068557)

(-0.3019500115209476, 0.1068391986098626)
(-0.3053933215469141, 0.1036343377310077)

(0.1205569467219261, -0.3260986028301758)
(0.1154535589817009, -0.3313112288512903)

(-0.2344994553449953, 0.008469704976290057)
(-0.2299853920720328, 0.007763670274557203)

(-0.1657450457738442, -0.2604062131943223)
(-0.1639437410393172, -0.2665669679008413)

(0.09747513855534405, 0.2908396736257672)
(0.10305704480272, 0.2904616234041308)

(0.4746597788850506, -0.3115067305910736)
(0.4762079103448355, -0.319140147520491)

(0.4746597788850506, -0.3115067305910736)
(0.4773583978698873, -0.3054853886864908)

(-0.4503057545073809, 0.2949854601062848)
(-0.4584331085316522, 0.2949724186262431)

(-0.4503057545073809, 0.2949854601062848)
(-0.4464523756584247, 0.3004251379200933)

(0.01816766412999958, -0.3921249722576462)
(0.01607895254843013, -0.3849796890783478)

(0.01816766412999958, -0.3921249722576462)
(0.02646413465790916, -0.3936254348627322)

(0.01816766412999958, -0.3921249722576462)
(0.009667850712569911, -0.3906045153055162)

(0.4690821744847449, -0.2549813015715562)
(0.4642670732509768, -0.2524370365168632)

(0.0202270587386844, -0.048331788860657)
(0.02265797848003101, -0.04546600000376633)

(0.0202270587386844, -0.048331788860657)
(0.02127318511587763, -0.05114790717947152)

(0.02181487266319794, -0.1312688479936024)
(0.0185219006102752, -0.134555051774266)

(-0.4216364857380857, 0.06189810177863839)
(-0.4225007926397164, 0.06709916274125725)

(-0.0419586720339977, 0.2392309171872334)
(-0.04018869426908012, 0.2432237084070433)

(-0.0419586720339977, 0.2392309171872334)
(-0.04617771200473327, 0.2398546782329554)

(0.335676713636683, 0.09927332006068557)
(0.3321426188142007, 0.09573633869142456)

(-0.4591126646656152, -0.2583646979050918)
(-0.4647682553096234, -0.2618526053505371)

(0.2459047658260794, -0.05855690017368836)
(0.2470386130445876, -0.06241636769731324)

(-0.05873912960621716, -0.01682306084516669)
(-0.05598848772389916, -0.01412256207298307)

(-0.05873912960621716, -0.01682306084516669)
(-0.05502879979254873, -0.01715621055264701)

(-0.1056855290464666, -0.3201727289040815)
(-0.1092425454527516, -0.3251459068364393)

(-0.4166900154259865, 0.1023394164437117)
(-0.4156339033621707, 0.09693964165306136)

(0.4495268911835186, -0.350699434290755)
(0.458182830433508, -0.3543535568415868)

(0.3321426188142007, 0.09573633869142456)
(0.3286085233571704, 0.09219935795094295)

(0.07975541749271071, -0.04884802666836546)
(0.08174779995873553, -0.05010895588424099)

(0.2449777036055745, -0.2536156202196203)
(0.2467231790198011, -0.2591702502743293)

(0.2449777036055745, -0.2536156202196203)
(0.2455065793964937, -0.2467497825138139)

(0.2449777036055745, -0.2536156202196203)
(0.2386492585052152, -0.2542837536873039)

(0.01546762426874274, -0.02106824708109062)
(0.01387213700654737, -0.02313408415102521)

(0.01546762426874274, -0.02106824708109062)
(0.01793026567892966, -0.02167487403558762)

(0.3073332882469821, 0.07070066337200756)
(0.3108660010024862, 0.07426246618959087)

(0.4829087327870729, 0.3632533038040995)
(0.4823411300099176, 0.369802992927857)

(-0.4080487078445294, 0.1308946965694328)
(-0.4033938851046164, 0.1298969817827778)

(0.1852768256732464, 0.1752318497424238)
(0.1836961786833878, 0.1810508355481483)

(0.04179914106944285, -0.4421612624370266)
(0.03564933341680659, -0.448522775932942)

(0.1035604514386252, 0.4921708697115775)
(0.09744185228563228, 0.4841382669660309)

(0.4917597497543469, 0.02909198748418048)
(0.4877007100102208, 0.02641492847065732)

(0.008149446063046156, 0.01807130021371914)
(0.00958617648893001, 0.01980401309803555)

(0.3286085233571704, 0.09219935795094295)
(0.3250744272520497, 0.0886623778227225)

(0.1766068996884234, -0.05297721637593217)
(0.1788008283632096, -0.0503847216605911)

(0.3202058354250699, -0.005016192227172264)
(0.3246406181164155, -0.005810681601631376)

(0.3884424972242128, -0.006873504753672522)
(0.3915593313432627, -0.003652899370871464)

(0.3884424972242128, -0.006873504753672522)
(0.3893841218139966, -0.01188541279446388)

(0.0657671428309194, -0.1335895979960935)
(0.0657657056302118, -0.1304833026299565)

(0.144083788070387, -0.08079428335493548)
(0.1470314108519108, -0.08164103265508453)

(0.1702971175203615, 0.2144752803392908)
(0.1716451381865456, 0.2095809665990909)

(-0.3124928897767221, 0.004180111639079168)
(-0.3155398343228629, 0.009534590481456794)

(0.1746101658016257, 0.01858271657709342)
(0.170862790222103, 0.01999317195105704)

(-0.2686472402819155, -0.1588717188591396)
(-0.2636798413396317, -0.1601290166026709)

(-0.4144752119238364, -0.210900995631814)
(-0.4112336897239834, -0.209223612877019)

(-0.2676316324815678, 0.1614594456123303)
(-0.2652737401289139, 0.1647242171130389)

(0.3250744272520497, 0.0886623778227225)
(0.3215403300550235, 0.08512539794310711)

(-0.03318458240240264, -0.4233413942847319)
(-0.02571588728246596, -0.4237487585950143)

(-0.104422898285166, 0.01381267086803025)
(-0.1001381820889969, 0.01233372139884963)

(0.3582857962617172, 0.02677611752513451)
(0.3628984213682729, 0.02569590513029535)

(0.103513786957122, -0.3356497456799433)
(0.1085504108579304, -0.33018378567714)

(0.103513786957122, -0.3356497456799433)
(0.1050242845893515, -0.3423366808488452)

(-0.1908635598968144, 0.2429608277902449)
(-0.1889595404077228, 0.2467004622666702)

(-0.1908635598968144, 0.2429608277902449)
(-0.1870748597899576, 0.2405260061314165)

(0.02609941198800704, 0.04293746381108193)
(0.02387057994899607, 0.0441049906503234)

(0.2117651373129882, -0.05223849733841987)
(0.2151481466871674, -0.05284619266853764)

(-0.01481135483722883, 0.05977208476450292)
(-0.0194542652111874, 0.06073019986000725)

(-0.1935970725218935, 0.3019454783394215)
(-0.1858629419643751, 0.2993259929712181)

(0.08945668183664147, -0.03247466265665327)
(0.09273014149190216, -0.03385431889221618)

(0.492780085359245, 0.3850458416411774)
(0.4940092114280837, 0.3756998875436281)

(0.3237510286912072, -0.08410404563870158)
(0.3248684395010781, -0.08868338848772594)

(0.3215403300550235, 0.08512539794310711)
(0.3180062293521967, 0.08158841308372212)

(0.06916012361036027, -0.1570489905217979)
(0.07406677304601963, -0.157384486924256)

(-0.4393010231795993, 0.03066375778655565)
(-0.4407166689229713, 0.03560391086920878)

(0.1154535589817009, -0.3313112288512903)
(0.1085504108579304, -0.33018378567714)

(0.483723714937708, -0.2495794861498287)
(0.4873672164241363, -0.2501372184943702)

(0.483723714937708, -0.2495794861498287)
(0.4810644434161868, -0.2473017418535272)

(0.4276246427447703, 0.2398868290768377)
(0.4234811517147523, 0.2406311700108026)

(-0.1639437410393172, -0.2665669679008413)
(-0.1585365088844579, -0.2685974858685451)

(0.06649153560863418, 0.02478426338232565)
(0.06572318399627257, 0.02775725900183204)

(-0.4921688319760903, -0.04525930525704151)
(-0.492812027480839, -0.04067539401897677)

(-0.1123808905434029, 0.1419865819088324)
(-0.1172441671502531, 0.1432680274917725)

(-0.1123808905434029, 0.1419865819088324)
(-0.110901410722988, 0.1376925096725426)

(0.2721454972028543, -0.04635421156554532)
(0.267973302142087, -0.04568022971013562)

(0.2721454972028543, -0.04635421156554532)
(0.2744742210744165, -0.04360157801202075)

(0.3180062293521967, 0.08158841308372212)
(0.3144709418399615, 0.07794557362431695)

(0.4918703337692647, 0.159078521637249)
(0.4883324197987496, 0.1568039512045127)

(0.2171993516724726, -0.2073452698443291)
(0.2155628873134688, -0.2106696833183893)

(0.06536475132871132, -0.0477989866113407)
(0.0630313961325529, -0.04942695764121691)

(0.2444404493930313, -0.3587279617934001)
(0.2364873244685159, -0.3556491903322107)

(0.2444404493930313, -0.3587279617934001)
(0.2515182902345187, -0.3611204744323215)

(-0.08143506081410189, 0.1876200473928262)
(-0.07993164546280804, 0.1825039151341531)

(-0.2234250655313947, 0.2467293650156227)
(-0.2206463973198144, 0.2511364550433402)

(-0.2206463973198144, 0.2511364550433402)
(-0.2252110090950062, 0.2546425858658212)

(-0.2603408949236222, 0.2929985826185346)
(-0.2557284035253253, 0.2979396004742243)

(0.2264760208753278, -0.09307482304148815)
(0.2282632046925114, -0.09707389546126696)

(0.1579632837430205, 0.03140525553588993)
(0.1567853989181061, 0.03538366924941544)

(0.070000126991063, 0.2474123668054835)
(0.07205319527929623, 0.2434873545971245)

(0.070000126991063, 0.2474123668054835)
(0.0653729929662416, 0.2460360810785363)

(0.07205319527929623, 0.2434873545971245)
(0.07375761645158435, 0.2392585804458261)

(0.07205319527929623, 0.2434873545971245)
(0.06921803277902489, 0.2403208601705433)

(0.409886455605329, 0.2962379392582505)
(0.4040250136665964, 0.2912568019888082)

(-0.0402199780044467, 0.3823618814638317)
(-0.03416754122366106, 0.3878226947508663)

(0.2748353184141739, 0.4925711389797207)
(0.269636438177178, 0.4861350758972808)

(0.1627190881272527, -0.1462763195373271)
(0.167793087753306, -0.1466939423150629)

(0.2231685005418118, -0.04191509279745004)
(0.2266794703685667, -0.03923794960251843)

(0.492186055979342, -0.08524871713714216)
(0.4929011845227484, -0.08949725372481851)

(0.3144709418399615, 0.07794557362431695)
(0.3108660010024862, 0.07426246618959087)

(-0.4923071777935745, 0.0857943008218019)
(-0.4931235443100416, 0.09040816510666898)

(0.3057160046101728, 0.2700952525552313)
(0.3125596881250817, 0.2693999589287655)

(0.3057160046101728, 0.2700952525552313)
(0.2997274514349125, 0.2713469026707862)

(0.3057160046101728, 0.2700952525552313)
(0.3014910701668685, 0.2650326857156571)

(0.1485828327224653, -0.3315682195080946)
(0.1510692764598668, -0.338638097832897)

(0.1626879081727901, 0.1950656010152039)
(0.1674398316760251, 0.194427955395016)

(0.2699110299227878, -0.09597543328575438)
(0.2711784770684489, -0.1004170348147962)

(0.2301265530361193, -0.05767804678860758)
(0.2337541022186544, -0.05843193707511569)

(-0.4168698243762704, -0.009167614009610369)
(-0.4209608126173136, -0.008446063649578256)

(-0.1856274236617155, -0.008339330909684606)
(-0.1899857950438935, -0.00748401611945838)

(-0.4171769603126892, -0.3692205029794541)
(-0.4159446689638796, -0.3782930599742129)

(-0.4076836503500202, 0.166443935561377)
(-0.4063235001673678, 0.1613976950513082)

(0.4279225873796295, -0.2378718281043936)
(0.4317018429079338, -0.2379796088916601)

(0.147967592049543, -0.4248628589148435)
(0.139990391623548, -0.4221865922593943)

(0.4595595411846735, -0.2459547970352015)
(0.4606469547473576, -0.2501516882053457)

(-0.02163435795998204, 0.04314683434700665)
(-0.02589104524919276, 0.0443071558534387)

(-0.492190357558284, -0.09978791767632778)
(-0.49282378350326, -0.09532182071754834)

(-0.1467834560815239, 0.2454962867013545)
(-0.1516185198414244, 0.2461627035866062)

(0.01506642994043687, 0.3627086418873426)
(0.009187681199687325, 0.3589356455717835)

(-0.4444988235489992, -0.4926098240081515)
(-0.4388566472820236, -0.4862893550372878)

(-0.3218959198843279, -0.2466827509310535)
(-0.3232268508491258, -0.251305318898461)

(0.007651570033663173, 0.07695624271751247)
(0.003293185780671691, 0.0779358706117817)

(0.2174562025003369, -0.1267822869018236)
(0.2192382125710057, -0.1313431055311545)

(-0.2636798413396317, -0.1601290166026709)
(-0.2599915492396599, -0.1569616935348296)

(-0.279970225647245, -0.2359732423558284)
(-0.284878909212732, -0.234742009039958)

(-0.4535246191170481, 0.2444523697579537)
(-0.4567881049013743, 0.2413097895064852)

(-0.06765914512896466, 0.008429160503649273)
(-0.0712540234519983, 0.004590947195682291)

(-0.06765914512896466, 0.008429160503649273)
(-0.06379767103770048, 0.007698885868867551)

(-0.3770809547227297, -0.4086331502434852)
(-0.3835818588799697, -0.4144374173155596)

(-0.3770809547227297, -0.4086331502434852)
(-0.3680255959525481, -0.4112790248576588)

(0.1758406845000042, 0.2357567940443173)
(0.1787046186159559, 0.2336665643063164)

(0.3694300448767547, 0.2433617019735398)
(0.3727380829491359, 0.2466151930828129)

(0.3694300448767547, 0.2433617019735398)
(0.3688195827762197, 0.2474977005258516)

(0.2364873244685159, -0.3556491903322107)
(0.2278766516281455, -0.355689646757778)

(0.2364873244685159, -0.3556491903322107)
(0.2375139675510848, -0.3469990028945731)

(0.2473575318074953, -0.004139291334369775)
(0.2506209715246285, -0.001054792150685421)

(0.2401060068130272, -0.227920706547906)
(0.2437814173989243, -0.2297221680760723)

(-0.3105813521397033, -0.008503227685059967)
(-0.3149858129327232, -0.007723872770035045)

(0.0185219006102752, -0.134555051774266)
(0.01519646436448255, -0.1378758450304847)

(-0.4885481661295801, -0.1865699403605891)
(-0.4920191989363863, -0.1897025282920518)

(0.3628984213682729, 0.02569590513029535)
(0.3664897273889972, 0.02868424148525523)

(0.003293185780671691, 0.0779358706117817)
(-0.000552856158797986, 0.07887086446789687)

(-0.02998232267173127, -0.1146428929171946)
(-0.03361976613898084, -0.1182046300554948)

(-0.3886525974274815, 0.009520692242310539)
(-0.3848864212520979, 0.01360914073969738)

(0.3904510155041075, 0.001053093209049849)
(0.38918747552962, 0.005697512439077015)

(0.3904510155041075, 0.001053093209049849)
(0.3915593313432627, -0.003652899370871464)

(0.02372701771289586, -0.2596219661790807)
(0.01737801780995921, -0.259705789508052)

(0.02372701771289586, -0.2596219661790807)
(0.02599156013513437, -0.2550254281860939)

(-0.3995286554900809, -0.483791750747374)
(-0.3952677722823066, -0.4774748973421126)

(0.38918747552962, 0.005697512439077015)
(0.38826527134719, 0.009641404807770291)

(0.01607895254843013, -0.3849796890783478)
(0.009667850712569911, -0.3906045153055162)

(0.07286520613142732, -0.0009111755533893281)
(0.0751540583528978, 0.001226840717439388)

(0.1621286150956325, 0.2757341177321464)
(0.1637137199892092, 0.2691015738340953)

(0.1119179631299974, -0.2339056829870348)
(0.1067934808829919, -0.2333170694507366)

(0.1072228464396537, 0.4622073033897621)
(0.09832280847981771, 0.4648813493234629)

(0.3267805353608231, 0.3996910526548538)
(0.3174518234088584, 0.4011158157102925)

(-0.4353602687636514, -0.009123470460217265)
(-0.4378364605016811, -0.0126220565910882)

(0.1225123821631963, 0.02404948596604147)
(0.1251221025116792, 0.0267425965248605)

(0.1374501549643382, -0.09192519069573693)
(0.1400923930260385, -0.0892302642986981)

(0.1427273859636314, -0.1521931585714824)
(0.1398541749527517, -0.1508650568610598)

(0.180495874281109, -0.2475344776569511)
(0.1824308641169748, -0.2423940958474911)

(0.180495874281109, -0.2475344776569511)
(0.1844393332450971, -0.2468199013764908)

(-0.09356420661126912, 0.06281003235621474)
(-0.09234530366465107, 0.0578913881013829)

(-0.09356420661126912, 0.06281003235621474)
(-0.09053078573206089, 0.0663349732027734)

(0.05863019116132376, -0.03995796396246863)
(0.05640303283596003, -0.04219405076412365)

(0.3802956102890301, -0.2395359503016699)
(0.3777110758503169, -0.243338723901776)

(-0.2754316389672049, -0.2691348143784901)
(-0.2707809280074808, -0.2631105933467879)

(0.00958617648893001, 0.01980401309803555)
(0.01192631366458423, 0.01915019933218941)

(0.1376167876056962, 0.3304327211062458)
(0.1335873333860949, 0.3257462229808479)

(-0.1323519222513866, 0.3982389273126302)
(-0.1341814596669236, 0.4064103406052487)

(-0.1323519222513866, 0.3982389273126302)
(-0.1369207604707663, 0.3928898976700159)

(-0.002375202857507863, 0.2716145858017482)
(0.004108475432495394, 0.2700090470453065)

(-0.4921358690083948, 0.2397139956333793)
(-0.492978966076663, 0.2438395048171848)

(-0.3838753611188088, 0.2397106290807146)
(-0.3876400725964839, 0.2411748119272304)

(0.1567853989181061, 0.03538366924941544)
(0.1528500632470976, 0.03665917493916418)

(-0.02159225973879774, 0.1811829959718106)
(-0.01655404311512064, 0.1795435095583095)

(0.006558822101121922, -0.06503481355554283)
(0.003608983095641616, -0.06707652811188003)

(-0.2599915492396599, -0.1569616935348296)
(-0.2552117716369, -0.1581392990314504)

(-0.08317749955395377, 0.1349713640157653)
(-0.0881037474720191, 0.1362805760725878)

(-0.08317749955395377, 0.1349713640157653)
(-0.08162080378975362, 0.1307125794564561)

(0.4642670732509768, -0.2524370365168632)
(0.4587082859683679, -0.2550793981948378)

(0.4642670732509768, -0.2524370365168632)
(0.4606469547473576, -0.2501516882053457)

(-0.2652737401289139, 0.1647242171130389)
(-0.2621280270624148, 0.1667426225230813)

(-0.08029180558073278, -0.305405209193389)
(-0.07850829125991127, -0.3126937774621436)

(-0.06962897106565483, 0.04352102941169526)
(-0.07469902020758976, 0.04488319125124538)

(-0.02622918155125063, -0.2617299906938064)
(-0.02902251591268472, -0.2567617141384301)

(0.291795206780707, 0.4288547865048815)
(0.2859063463958068, 0.4219131146460482)

(0.291795206780707, 0.4288547865048815)
(0.2898218164473294, 0.4360241065271731)

(-0.04112407352234838, 0.4656375009587537)
(-0.0437209365396404, 0.4748463550459253)

(-0.4549019799042673, 0.05727944666447753)
(-0.4597749842172573, 0.05836219578186417)

(0.2422863321357516, -0.1345199074699028)
(0.2455871941684725, -0.1305950322332066)

(0.02007640649086039, 0.0371749920515818)
(0.01948472454585715, 0.03974390308074205)

(0.01387213700654737, -0.02313408415102521)
(0.01169728180068923, -0.02491827608729684)

(0.0800387898783174, -0.071144840260987)
(0.07750274312155007, -0.07376563911546342)

(0.49201612807905, -0.2196366590614333)
(0.4928135442254551, -0.2237402024214733)

(0.2092938045331625, 0.2359604022805463)
(0.2126900950984502, 0.2395685976712977)

(0.2092938045331625, 0.2359604022805463)
(0.2065177681663966, 0.2330988958746925)

(-0.006826542916099805, -0.1251773318926185)
(-0.00935091557768461, -0.1275245549804376)

(0.4757678395613927, -0.2985532474784063)
(0.4773583978698873, -0.3054853886864908)

(-0.2173466885920315, 0.2750929433974026)
(-0.2261647383817345, 0.2749578354636202)

(0.4922912832257315, 0.1339600066618735)
(0.492909296020964, 0.1292743285372761)

(0.008542013987697758, -0.2797234389635137)
(0.002186072073621134, -0.2792153702390072)

(0.4000640480519995, -0.2198796395556575)
(0.4020791947385212, -0.2165837410294604)

(-0.0437209365396404, 0.4748463550459253)
(-0.05149992301064777, 0.4758436548262203)

(0.3678989137512267, -0.2586999536611997)
(0.3625535310066745, -0.2646886899269545)

(0.0339411941408158, -0.2402626377220411)
(0.03182892331405192, -0.2373028497568734)

(-0.4962942904684597, 0.1871886413092158)
(-0.4926514095872859, 0.1900584950856486)

(-0.1549996122189577, -0.008257393979505836)
(-0.1594126066494359, -0.007720782542170759)

(-0.46250462024325, -0.009935326337653969)
(-0.4663902405158349, -0.008844908919469752)

(0.4916658803864566, -0.2026440393107737)
(0.4920916733711573, -0.207056427146796)

(0.3125596881250817, 0.2693999589287655)
(0.3198241454596822, 0.2682554862046934)

(-0.0371116641132222, -0.1224131625486928)
(-0.03361976613898084, -0.1182046300554948)

(-0.03435677579672744, 0.06734857943187465)
(-0.03735050648088001, 0.06544616084547206)

(-0.03435677579672744, 0.06734857943187465)
(-0.03309896303637897, 0.06396025657001282)

(0.1728360153429659, 0.02621949657093298)
(0.1718170985827319, 0.0301841865717408)

(0.4961854525580274, 0.04688139802327856)
(0.4929379406521646, 0.04467798124776465)

(0.2584422873042215, -0.127491363365785)
(0.2537030818856587, -0.1270273153338517)

(0.2584422873042215, -0.127491363365785)
(0.2616758662085887, -0.1227777881736131)

(0.2342333661892157, -0.1923215629076712)
(0.2309412908414727, -0.1961668361855155)

(0.1748020041428667, 0.09178900971205445)
(0.1740065170583193, 0.08865847671124802)

(-0.1288775390384513, 0.1377080556271942)
(-0.1338069314131719, 0.1387097841542808)

(-0.1288775390384513, 0.1377080556271942)
(-0.1255161495083416, 0.1409929519349651)

(-0.3994452599452601, -0.4181422919339078)
(-0.3925827041037325, -0.4118965569018254)

(-0.4159446689638796, -0.3782930599742129)
(-0.4145936341370413, -0.3875181568569807)

(0.3262361264006519, 0.00158146639712693)
(0.3300682872648508, 0.004799031433560752)

(-0.06856448220996858, 0.131450372350368)
(-0.07338874556378, 0.1326381682213278)

(-0.06856448220996858, 0.131450372350368)
(-0.06702440215525982, 0.1272056445431567)

(0.1564377347142694, 0.07235521465267537)
(0.1542978569924473, 0.06932818835429483)

(0.458182830433508, -0.3543535568415868)
(0.4671415940706064, -0.3581242169806981)

(-0.002639029553718322, 0.01719570096008659)
(-0.005563720623997757, 0.01761617437966067)

(0.04897968512765892, 0.2765966792440518)
(0.0555746551129908, 0.2746532652907531)

(0.1003696654637732, 0.1083148225454195)
(0.1033720402169142, 0.11327094299343)

(-0.07469902020758976, 0.04488319125124538)
(-0.07669334214753598, 0.04950454877884403)

(0.2495032194070761, 0.03503704621680787)
(0.2485313244316556, 0.03973941890275985)

(-0.05862267896095096, 0.4044105896379389)
(-0.06475601549439247, 0.4076033895380345)

(0.2537030818856587, -0.1270273153338517)
(0.2489206003628734, -0.1266994804096354)

(0.03253942956509427, 0.00159195891817966)
(0.03459741775746562, 0.001105801678875702)

(-0.3129846957924097, 0.1019202295472009)
(-0.3119598453934408, 0.09694908695074249)

(-0.1559900347058651, 0.4568878114520885)
(-0.1576881063472119, 0.4649777099855246)

(-0.3193832568516062, 0.1212870350057205)
(-0.3142343840144609, 0.1196110063738554)

(0.2324022399683542, 0.3919821170915294)
(0.2415287453992961, 0.3904903678243769)

(-0.4920235039359176, -0.1351505232921857)
(-0.4924870567210009, -0.1306205039023269)

(0.2146755016507695, -0.3597438128772793)
(0.2200022811963098, -0.3545453446581966)

(0.09723094993069682, 0.0543642006672732)
(0.09978262401980047, 0.05676385116304949)

(-0.09162562097869084, 0.07124654179853791)
(-0.09053078573206089, 0.0663349732027734)

(-0.09162562097869084, 0.07124654179853791)
(-0.08870078019447053, 0.07475720407514488)

(-0.4147000175659048, 0.06910112306057486)
(-0.4155149829711557, 0.07425511232229895)

(-0.04315412521558772, -0.3073669650835548)
(-0.04792833378687443, -0.3129682444676873)

(0.07125878242231833, -0.09122631399407494)
(0.06936066874558197, -0.09372956068085524)

(-0.1205783153863921, 0.1400564801483795)
(-0.1255161495083416, 0.1409929519349651)

(-0.1205783153863921, 0.1400564801483795)
(-0.1172441671502531, 0.1432680274917725)

(-0.199108829313329, 0.008859834938916804)
(-0.1963041614129351, 0.0125083805250118)

(-0.2340371097261457, 0.4760093184417307)
(-0.2367939773034694, 0.484559915084704)

(0.3788738230039995, 0.4225156531498264)
(0.370787112791932, 0.4249650631575839)

(-0.05398280548228315, 0.1279183990258165)
(-0.0588048608995294, 0.1291109157201004)

(-0.05398280548228315, 0.1279183990258165)
(-0.05243813806855337, 0.1236931871773629)

(0.2489206003628734, -0.1266994804096354)
(0.2455871941684725, -0.1305950322332066)

(-0.4839305468399238, 0.3823611798423235)
(-0.4777520554213854, 0.3869191659561865)

(-0.2513673494677057, -0.1548639207974556)
(-0.2552117716369, -0.1581392990314504)

(-0.01655404311512064, 0.1795435095583095)
(-0.01455501007352836, 0.1746434496657735)

(0.3225430217775628, -0.0960898772918284)
(0.3273450503518025, -0.09805680755066001)

(0.2435406516860147, -0.2117907029333181)
(0.2485539193163931, -0.2128195393543038)

(0.2435406516860147, -0.2117907029333181)
(0.2404761307274723, -0.2145565785183326)

(0.1813762853083043, -0.2944853064811908)
(0.1878348368610904, -0.2955735912218896)

(0.223299611474468, -0.3102457513214895)
(0.2297408616639772, -0.3119926739725116)

(0.09832280847981771, 0.4648813493234629)
(0.09207801953720919, 0.4588691923930809)

(0.4845688658562156, 0.2915007273737296)
(0.4925954726460591, 0.2876451363919862)

(-0.2460130443004307, -0.1609444047523653)
(-0.2408761525178327, -0.1620505032377711)

(0.01519646436448255, -0.1378758450304847)
(0.01183127052737712, -0.1412083843774324)

(0.03282037826568167, 0.07367755758435122)
(0.0356787976679268, 0.07668033954204197)

(0.1115316992798557, -0.05208670629953679)
(0.1124306718764758, -0.05565799870266197)

(0.4111443947104709, -0.4835887763619255)
(0.4158421083214732, -0.4768969762249888)

(0.1967167638146267, -0.04792510924424759)
(0.2002269979865367, -0.04856813989470571)

(-0.1688959467399946, 0.2409455475062308)
(-0.1701573307895937, 0.2463126026558398)

(-0.1688959467399946, 0.2409455475062308)
(-0.1735995952858732, 0.2419042140811086)

(0.4916939800706266, 0.248801634868949)
(0.4917590929986494, 0.2539474622597903)

(0.4916939800706266, 0.248801634868949)
(0.4961901583409274, 0.2461673748788388)

(0.4917590929986494, 0.2539474622597903)
(0.4960852162602855, 0.2560348191705445)

(0.4917590929986494, 0.2539474622597903)
(0.4879668609291106, 0.2569441943831323)

(-0.2608361382056079, 0.1745409340469551)
(-0.2633261763120199, 0.171536423897663)

(-0.02366571398782592, 0.01047920677103509)
(-0.02736733351442, 0.01084597119999814)

(-0.02366571398782592, 0.01047920677103509)
(-0.0223791073488845, 0.007824474450141422)

(-0.4918508286186448, 0.2135946505633964)
(-0.4925705677477621, 0.2182795572273734)

(0.1745891184754817, 0.3324791139544204)
(0.1673688374699066, 0.3346819294004432)

(-0.04527699873866276, -0.2413561147729891)
(-0.04382902054036392, -0.2451510040300037)

(0.2282632046925114, -0.09707389546126696)
(0.2300576321092165, -0.1010547817428034)

(0.003475111984984666, -0.003891557633460949)
(0.004396598423305434, -0.002708460105585198)

(0.003475111984984666, -0.003891557633460949)
(0.003921633250028859, -0.005648749039451407)

(-0.2972464482924029, 0.3715967997693123)
(-0.304119652022224, 0.3660150369308213)

(-0.2972464482924029, 0.3715967997693123)
(-0.2896759628495776, 0.3694575207840144)

(0.166359126561289, -0.4675335327196961)
(0.1577560841935797, -0.4734252798367771)

(0.03564933341680659, -0.448522775932942)
(0.02938869117790917, -0.4553446708601959)

(-0.4048107694340613, -0.4331202308278269)
(-0.4145052177788838, -0.4310936947752401)

(0.4161647371591164, 0.3939723037839629)
(0.4213451472418303, 0.3999195817170514)

(-0.03942348763052193, 0.124297447893303)
(-0.04422816086416462, 0.12555861030093)

(-0.03942348763052193, 0.124297447893303)
(-0.03791993169692771, 0.1198938998778822)

(0.1582471900138773, -0.3626348749811868)
(0.1527127100780437, -0.3681717784436276)

(0.1582471900138773, -0.3626348749811868)
(0.1562386503543393, -0.3539775600221642)

(-0.1674999307087973, -0.3155459830581122)
(-0.1718658935856945, -0.3210705280666806)

(0.2510498677105675, -0.2678561930700707)
(0.2570498770659624, -0.2699138680217477)

(0.1637137199892092, 0.2691015738340953)
(0.1703200100253079, 0.2675236691744394)

(-0.1484788707575795, 0.1422060962846009)
(-0.1435776047124109, 0.1410483212932565)

(0.0719650529170863, 0.4668888266845596)
(0.06386388763034821, 0.467622658973508)

(-0.1413842436281096, 0.01259218787485121)
(-0.1374767341279744, 0.01191416276366495)

(0.2278766516281455, -0.355689646757778)
(0.2200022811963098, -0.3545453446581966)

(0.3300682872648508, 0.004799031433560752)
(0.3347916300480815, 0.004033681940841295)

(-0.06444368787137739, 0.2359502375728832)
(-0.06929160363910482, 0.2372343886628772)

(-0.06444368787137739, 0.2359502375728832)
(-0.06660027489612183, 0.2407722668830173)

(-0.4528200548789595, -0.2105880212305179)
(-0.4562843732288152, -0.213585375926321)

(-0.3419162007413351, 0.12217168142069)
(-0.3403074485660683, 0.1174861687214755)

(-0.4220933423477732, -0.4375695385648084)
(-0.4145052177788838, -0.4310936947752401)

(-0.01851332974020144, 0.2385643121458978)
(-0.01472440547971416, 0.2416269306998624)

(0.3163330873481459, -0.2590660870121823)
(0.322927518889667, -0.2608636165818345)

(-0.4839122997799772, 0.4412788655163644)
(-0.4772043167811643, 0.4455625458098344)

(0.2013779329611186, -0.2366475682262373)
(0.2028163949433353, -0.2409960319367055)

(0.08991533111041607, -0.1849799363095603)
(0.09480595558530032, -0.1861925158428293)

(-0.08954320323831225, 0.08004761637203865)
(-0.08870078019447053, 0.07475720407514488)

(-0.08446505871043312, 0.04726088277104504)
(-0.08635055007987039, 0.05184390968738143)

(-0.1135087126982865, 0.3772257761491155)
(-0.1198016849442792, 0.3717505836789642)

(0.1067304680698112, 0.2671904089753577)
(0.1009659257331196, 0.2683505300153706)

(0.1698168365692068, 0.2321555121703091)
(0.1676707176937837, 0.2367818895593653)

(0.2192382125710057, -0.1313431055311545)
(0.2209989623607898, -0.1361096937435566)

(0.149620519850646, 0.3763831533044932)
(0.1548833655468021, 0.3818902225985801)

(0.1522345338351861, -0.1407794921750751)
(0.1551581894866695, -0.1374498563076266)

(0.1522345338351861, -0.1407794921750751)
(0.1480218003044422, -0.1405490359330286)

(-0.4611980657236335, 0.4842493498867122)
(-0.4697666262742461, 0.4859563382209235)

(0.4371971209810877, -0.2447650206448102)
(0.436345459212578, -0.2501557031370854)

(-0.3835818588799697, -0.4144374173155596)
(-0.3925827041037325, -0.4118965569018254)

(-0.1435776047124109, 0.1410483212932565)
(-0.1387536544783471, 0.1398198000320444)

(0.07750274312155007, -0.07376563911546342)
(0.07496492191155193, -0.07642999468714518)

(-0.03316398798255489, 0.1183447545664305)
(-0.03791993169692771, 0.1198938998778822)

(-0.03316398798255489, 0.1183447545664305)
(-0.03167297937673397, 0.1139950811734691)

(0.006803109916666314, 0.2394419674801946)
(0.01154222995121647, 0.2379648576586537)

(-0.434225107828217, -0.459929423980344)
(-0.4265204344396146, -0.4529874422026391)

(-0.4963357650306419, -0.1521655692904186)
(-0.4929214321144499, -0.1499315886904045)

(-0.4846697043303583, 0.4702434544857645)
(-0.4855216440797251, 0.4799272952060851)

(-0.09142901903720527, 0.1330424301197147)
(-0.09633770485053467, 0.134149104587217)

(-0.09142901903720527, 0.1330424301197147)
(-0.0881037474720191, 0.1362805760725878)

(0.1510692764598668, -0.338638097832897)
(0.1537857588922434, -0.3461280677733723)

(-0.1858629419643751, 0.2993259929712181)
(-0.1847365390766956, 0.2934827162861272)

(-0.4033938851046164, 0.1298969817827778)
(-0.4000110972760097, 0.1334524121649501)

(-0.2408761525178327, -0.1620505032377711)
(-0.2371833191911891, -0.1589183652880135)

(-0.3190967423416898, -0.4845555187591382)
(-0.3099634245998532, -0.4863070352257309)

(-0.1387536544783471, 0.1398198000320444)
(-0.1338069314131719, 0.1387097841542808)

(0.07622966138590019, 0.03928460157412134)
(0.07852109904289732, 0.04152275909520395)

(-0.01455501007352836, 0.1746434496657735)
(-0.0096475114054934, 0.1732598324602456)

(-0.06929160363910482, 0.2372343886628772)
(-0.06660027489612183, 0.2407722668830173)

(-0.4047306442072762, -0.008699400745743461)
(-0.409369675107748, -0.008257238108244726)

(0.2711784770684489, -0.1004170348147962)
(0.271983046378679, -0.1042735668800338)

(0.4918122318572301, -0.06819105147157509)
(0.4921726957887606, -0.07261683391702019)

(0.4918873049491379, 0.1945269822870407)
(0.4922420112159074, 0.1900886683928526)

(0.1631498463391292, -0.4063625759230043)
(0.1569284200857697, -0.4113084872842031)

(0.1718170985827319, 0.0301841865717408)
(0.170637665035948, 0.03423263486374838)

(-0.49638055285538, -0.1870823847121073)
(-0.4920191989363863, -0.1897025282920518)

(0.3273450503518025, -0.09805680755066001)
(0.3285310588315654, -0.1027414153581715)

(0.2014270732958072, 0.03767759864489625)
(0.2048650901197996, 0.03748088282678434)

(-0.3142343840144609, 0.1196110063738554)
(-0.3123047973820306, 0.1150273184204353)

(-0.3229654201220131, 0.3399177011236215)
(-0.3159338555858959, 0.3459895726550277)

(-0.02688578141873199, 0.112486610052693)
(-0.03167297937673397, 0.1139950811734691)

(-0.02688578141873199, 0.112486610052693)
(-0.02533433468576774, 0.1083308362189057)

(0.2075244887622517, 0.2101773148815274)
(0.2047971845421765, 0.2072259917062891)

(-0.2855944740734357, 0.3158777620973486)
(-0.2770990386545057, 0.3129054274443418)

(0.4671415940706064, -0.3581242169806981)
(0.4750444285665514, -0.3612589635847364)

(-0.08635055007987039, 0.05184390968738143)
(-0.09090831646536787, 0.05293784247764699)

(-0.1093817503568806, -0.4677814563654818)
(-0.1002764901723368, -0.4690105358470403)

(0.4012939997949344, 0.3243235295943491)
(0.3939757642677001, 0.3197884665611535)

(0.1009519614061147, -0.2406614312701852)
(0.09609301652745016, -0.2401926008711083)

(-0.001828288267904599, -0.2218249570872431)
(0.002166951220142557, -0.222876736159824)

(-0.4840625159297401, -0.4608332705798838)
(-0.4847726436451982, -0.4519100746826474)

(0.2369829589059177, -0.3902496030543017)
(0.227285891525729, -0.3888554648067065)

(-0.4127747492542903, -0.2221104595029388)
(-0.4136255833468573, -0.2176079736999971)

(0.4924059657938203, -0.1892968079892033)
(0.4929976290044437, -0.1939202379901398)

(0.01979335459802618, -0.01970499852123105)
(0.01793026567892966, -0.02167487403558762)

(0.3347916300480815, 0.004033681940841295)
(0.3381773142595438, 0.007269389355340816)

(-0.0767747505245045, 0.1295693545229885)
(-0.08162080378975362, 0.1307125794564561)

(-0.0767747505245045, 0.1295693545229885)
(-0.07338874556378, 0.1326381682213278)

(0.2485313244316556, 0.03973941890275985)
(0.2518100508040337, 0.04321315378226201)

(0.2485539193163931, -0.2128195393543038)
(0.2534580206787108, -0.2136498652151918)

(-0.003196911489810328, -0.1552837667999473)
(-0.006737456005301755, -0.1536914378034005)

(0.4327854162143505, 0.4459430916205328)
(0.4247380798182185, 0.4485416720184882)

(-0.4961841240863303, -0.2067118202117112)
(-0.4928291357706931, -0.2043813504607706)

(-0.3026616703351319, -0.2649929460333246)
(-0.3046077667211522, -0.2584102652124325)

(0.1631823973864499, -0.06594279697843)
(0.1653232148749578, -0.06333248489188574)

(0.2300576321092165, -0.1010547817428034)
(0.2318774327936768, -0.1050986270580017)

(0.3560235900685501, 0.2230671913917651)
(0.3531399017254837, 0.2193648264101772)

(-0.2371833191911891, -0.1589183652880135)
(-0.2324515324772097, -0.1600202107380592)

(0.03277000585306873, -0.1596647403078102)
(0.02929472575409249, -0.1630496995778941)

(-0.3680255959525481, -0.4112790248576588)
(-0.3588554802110709, -0.413849063061252)

(-0.4112950846709498, 0.4845014480349642)
(-0.4198266382272944, 0.486192676288085)

(0.02288450561564649, 0.47563745133031)
(0.01494164826812105, 0.477763266759518)

(0.2484206252968669, -0.2244347818087148)
(0.2477989901658025, -0.2199787649751455)

(0.1878348368610904, -0.2955735912218896)
(0.1908827093302878, -0.3024231073839899)

(-0.07379165708327054, -0.2912748715154377)
(-0.06721800963194441, -0.2918255618083909)

(-0.07379165708327054, -0.2912748715154377)
(-0.07761877606984818, -0.2956727296817423)

(0.01183127052737712, -0.1412083843774324)
(0.008429978909403606, -0.1445522057517219)

(-0.3848864212520979, 0.01360914073969738)
(-0.3802745815660998, 0.01240135179606032)

(0.2653466794393674, -0.1355343589708332)
(0.2622203141862303, -0.1393310155575429)

(-0.4495499280337555, 0.008980569201400085)
(-0.4474559181808103, 0.01225592904481606)

(-0.1825349161824731, 0.2404887157592986)
(-0.1817511344874168, 0.2450436999591546)

(-0.1825349161824731, 0.2404887157592986)
(-0.1870748597899576, 0.2405260061314165)

(0.3365736322363861, 0.223643033000554)
(0.3323861116384846, 0.2241688361076672)

(0.04763443235131322, -0.09934290743670668)
(0.0447287388374424, -0.1022210414365515)

(0.3047982844992948, -0.1247929098166985)
(0.3064993077148102, -0.1296512652244965)

(0.09207801953720919, 0.4588691923930809)
(0.08471085398759202, 0.4609027443717691)

(0.4798621086550223, 0.09706505863947648)
(0.4835592249299165, 0.09579165344874138)

(0.2175665590837294, 0.07450523283348125)
(0.219993347414777, 0.077949179660326)

(0.170637665035948, 0.03423263486374838)
(0.1694944239002255, 0.03831524565514881)

(0.02319324235024155, 0.3011772137005286)
(0.02299761747821717, 0.3073320822175202)

(-0.4137060732503146, 0.3926047945624307)
(-0.4167752259999996, 0.4021275549683628)

(0.01737801780995921, -0.259705789508052)
(0.01072195586191463, -0.2592491671131589)

(-0.1341814596669236, 0.4064103406052487)
(-0.1354950995200741, 0.415790957322375)

(-0.06218648600118942, 0.1260719094690978)
(-0.06702440215525982, 0.1272056445431567)

(-0.06218648600118942, 0.1260719094690978)
(-0.0588048608995294, 0.1291109157201004)

(0.4319023523469679, -0.2079704551374532)
(0.4288855891605579, -0.2131025336490332)

(-0.1043760757875798, 0.4048502748917672)
(-0.1112204140257656, 0.3990839545512996)

(-0.1043760757875798, 0.4048502748917672)
(-0.09640038566633945, 0.4104278741550219)

(0.4587422432547805, 0.3343663229752496)
(0.4643758226925417, 0.3420781197478917)

(0.1313908779800506, 0.26759860138399)
(0.1369546050229669, 0.2660249479519232)

(0.03323818343006141, 0.3479363237131146)
(0.02736598214914762, 0.3505767877770649)

(-0.4925140561720219, 0.1256695517801286)
(-0.4933657671891042, 0.1300222567307648)

(-0.4798406990307955, -0.2420936850047521)
(-0.4765025038225784, -0.2402597446592596)

(-0.0096475114054934, 0.1732598324602456)
(-0.004811885127455326, 0.1720446159650098)

(-0.1295597124307515, -0.3120617594481426)
(-0.131764867748939, -0.3059196539865437)

(-0.4664051344078385, 0.2960905539802829)
(-0.4584331085316522, 0.2949724186262431)

(0.04160397707415382, 0.01758995932753712)
(0.04292230620356063, 0.01922339727961753)

(-0.03416754122366106, 0.3878226947508663)
(-0.0357583494304707, 0.396623865366597)

(0.1574197982490704, 0.1791362417500327)
(0.1556138719622989, 0.182524381172306)

(0.2556364472200451, -0.206037791318318)
(0.2605330715438448, -0.2069348891206701)

(0.0337131046051531, -0.2170561994532814)
(0.0360713222600344, -0.2138128521053741)

(-0.0003103131030034872, 0.008457888974726609)
(-0.001474417188002647, 0.007053196809717346)

(0.1849414575569032, 0.0294761490004605)
(0.1846042219800665, 0.03315203072796515)

(-0.4063235001673678, 0.1613976950513082)
(-0.4050827091112411, 0.1561367853964931)

(0.1252901204279954, -0.05972054896055982)
(0.1277852703431238, -0.05724070028187857)

(0.1252901204279954, -0.05972054896055982)
(0.1227873398716901, -0.06209013852073295)

(0.03808951109288264, -0.04600622776773624)
(0.0387472258580763, -0.04901099015068568)

(-0.02720332649297126, -0.01940847361799646)
(-0.03054572025200945, -0.02186665303553494)

(0.4914548599278111, -0.1104328091625043)
(0.4879597267934148, -0.1134204698891945)

(0.1277852703431238, -0.05724070028187857)
(0.1302892287716136, -0.05476354617477994)

(-0.3919447192555378, 0.2031892525056143)
(-0.3883335207794718, 0.2067903330263141)

(-0.01686104075274023, -0.06824900391393877)
(-0.01651208426926293, -0.07187274298591383)

(0.3381773142595438, 0.007269389355340816)
(0.3414484242010081, 0.01032673277478326)

(-0.110901410722988, 0.1376925096725426)
(-0.1060917856888594, 0.1364697674461689)

(0.1786256182808747, 0.1335374039944292)
(0.1800274350375206, 0.1296278188408549)

(-0.4077523135773412, 0.07629369539383327)
(-0.4084948196833276, 0.08116741177372191)

(-0.04760093217133025, 0.1225515323103766)
(-0.05243813806855337, 0.1236931871773629)

(-0.04760093217133025, 0.1225515323103766)
(-0.04422816086416462, 0.12555861030093)

(-0.267767818330095, 0.1924496747068109)
(-0.26268105208037, 0.1914336407793583)

(0.1227873398716901, -0.06209013852073295)
(0.1203042383944225, -0.06451373635905416)

(0.00182936148154033, 0.05150152471718733)
(0.004449361192841478, 0.05389093560810343)

(0.004449361192841478, 0.05389093560810343)
(0.00269136981244622, 0.05731832093874726)

(0.1251221025116792, 0.0267425965248605)
(0.1278524542925894, 0.02969258709190357)

(0.2450378748627353, -0.1635001303933769)
(0.2420145088368052, -0.1668353107078857)

(0.0540356189695342, -0.2820748613638536)
(0.04835323343087852, -0.2810967072056285)

(0.0751540583528978, 0.001226840717439388)
(0.0776296313711372, 0.003360343349843381)

(0.247008314223211, -0.4106162524175904)
(0.2529377064883565, -0.4056696019770817)

(0.07461061695205722, 0.3180247181509644)
(0.07406961717802742, 0.3127710844305909)

(-0.2288280429501223, -0.156843425926777)
(-0.2324515324772097, -0.1600202107380592)

(-0.2288280429501223, -0.156843425926777)
(-0.2242516950875644, -0.1579180972075169)

(-0.3105822768989697, 0.359969919392589)
(-0.304119652022224, 0.3660150369308213)

(0.2994881015028104, 0.2540310214732335)
(0.3036203765596734, 0.2583206232311999)

(0.2605330715438448, -0.2069348891206701)
(0.2640735015076338, -0.2037375116991251)

(0.1302892287716136, -0.05476354617477994)
(0.1328127491106676, -0.05229907328512424)

(-0.3290101061721558, 0.2344645116001391)
(-0.3251441839613476, 0.2331489171393245)

(-0.3684243177946004, -0.004684053557322239)
(-0.3714232324584772, -0.008440597919588622)

(0.02938869117790917, -0.4553446708601959)
(0.02291311493899813, -0.4622858081198418)

(-0.3930211891721694, 0.2296279081056916)
(-0.3896483811769837, 0.23210015268978)

(0.1989284913560976, -0.2489390787835515)
(0.1997931074987702, -0.2442177532556168)

(0.1989284913560976, -0.2489390787835515)
(0.2003109797281214, -0.253923127515519)

(0.4874395185839469, 0.1109210436047688)
(0.483710877478749, 0.1079204804573505)

(-0.1060917856888594, 0.1364697674461689)
(-0.1012583678892697, 0.1352948228110572)

(-0.08599767570754842, -0.008708347037174487)
(-0.08896002579862824, -0.01224561619482472)

(0.2538574783892994, -0.04570806646903669)
(0.252515454650743, -0.04276165458907159)

(-0.4922066933343436, 0.03114403916462578)
(-0.4931649539212639, 0.03571596976660574)

(-0.0194542652111874, 0.06073019986000725)
(-0.02404085636497876, 0.06175223399025957)

(-0.09640038566633945, 0.4104278741550219)
(-0.08764468086201972, 0.4080974331027161)

(-0.05156463301737586, 0.2471536355143566)
(-0.0559638672506833, 0.2462273695119893)

(-0.2225373510277431, -0.3056747528392892)
(-0.2264031692725312, -0.2985653428130607)

(0.07375761645158435, 0.2392585804458261)
(0.06921803277902489, 0.2403208601705433)

(0.4966287262587524, 0.1760594759378661)
(0.4974276018642064, 0.171534155189794)

(0.09115797229126045, 0.01306319463781873)
(0.09051736012915222, 0.01652019657653617)

(0.4479352165177804, -0.3026394225477114)
(0.4498730866566834, -0.3112803298188298)

(0.1203042383944225, -0.06451373635905416)
(0.1178121880491045, -0.06699148534174303)

(-0.1012583678892697, 0.1352948228110572)
(-0.09633770485053467, 0.134149104587217)

(0.1328127491106676, -0.05229907328512424)
(0.1353159063127469, -0.0497878820009205)

(0.2237873642360593, -0.2248052716568821)
(0.2245674613329348, -0.2289236238030498)

(-0.02047320693014774, 0.1071824507774703)
(-0.02533433468576774, 0.1083308362189057)

(-0.02047320693014774, 0.1071824507774703)
(-0.0171834194019634, 0.1103406177522029)

(0.02482424498814101, -0.09291621519958568)
(0.02173900578924093, -0.09590357980831055)

(0.01200397007922974, 0.009055861495826621)
(0.01146183515808817, 0.01070588964697642)

(0.1011080041975655, 0.2789348151880484)
(0.1045750854848938, 0.2842832675735506)

(-0.08764468086201972, 0.4080974331027161)
(-0.08061596952173042, 0.4131761121156996)

(0.1462255523010728, 0.0487755728848457)
(0.1496044656478602, 0.04847051744508078)

(0.01257369963425693, -0.2911133780950479)
(0.01697245701027639, -0.2861543126806636)

(0.01257369963425693, -0.2911133780950479)
(0.01428921637884982, -0.2970537952471665)

(-0.3599300737150399, 0.2385220605012035)
(-0.3561731402447736, 0.2413967771618476)

(-0.4597749842172573, 0.05836219578186417)
(-0.4647457682628235, 0.05941279621246592)

(-0.004811885127455326, 0.1720446159650098)
(-0.0001067332057425041, 0.171194168271938)

(-0.01651208426926293, -0.07187274298591383)
(-0.01626460996078556, -0.07498700985248047)

(0.3872843007448069, -0.02015776236381406)
(0.3883613745057946, -0.02502196065660685)

(0.1983175848157332, -0.2583013100422791)
(0.1956401452823551, -0.2626975576398628)

(0.1983175848157332, -0.2583013100422791)
(0.2003109797281214, -0.253923127515519)

(0.2653561144119795, -0.4206850707417173)
(0.2595677387936898, -0.4264726682969957)

(0.2691572789236031, -0.2045376183865009)
(0.2640735015076338, -0.2037375116991251)

(-0.07182289623631875, 0.2761881783261157)
(-0.06523721298290143, 0.2741487635262068)

(-0.1566754875997318, -0.2553469405616118)
(-0.1515342594445505, -0.2534165720887891)

(0.2359284409653849, 0.05368119788466528)
(0.2384541042470554, 0.0570997922483269)

(0.07088083808382335, -0.251770128544614)
(0.06647819859952168, -0.2504630701432348)

(-0.2298630947639911, 0.2547729565385757)
(-0.2252110090950062, 0.2546425858658212)

(-0.4196421347063989, 0.008473510917749784)
(-0.4149860352030541, 0.00781239847206523)

(0.05640303283596003, -0.04219405076412365)
(0.05414082272949416, -0.04434304826735133)

(0.102900044372451, -0.2842766002119679)
(0.09891329652149984, -0.2900282574394751)

(0.425241969078879, 0.2530680649836829)
(0.4202728166141143, 0.2518469384877376)

(0.2518100508040337, 0.04321315378226201)
(0.2551186667600601, 0.04652940973455457)

(0.02928358456406695, 0.2474441198223791)
(0.02476423566869658, 0.2464950144529905)

(0.4925663667103938, -0.05500582786733411)
(0.4930919324711783, -0.05942776340168337)

(-0.08532811912509179, -0.2511979042600703)
(-0.09120727754115895, -0.2521966488066763)

(0.1178121880491045, -0.06699148534174303)
(0.1152773644868728, -0.06965269291747059)

(-0.4864079674760675, 0.2666737490976591)
(-0.4899906121756744, 0.2716557102165389)

(-0.4864079674760675, 0.2666737490976591)
(-0.4828579781442931, 0.2609897668175561)

(-0.2242516950875644, -0.1579180972075169)
(-0.2207748476001518, -0.1545861529756034)

(0.1537857588922434, -0.3461280677733723)
(0.1562386503543393, -0.3539775600221642)

(-0.2261647383817345, 0.2749578354636202)
(-0.2333526068772651, 0.2704993441335486)

(-0.2333526068772651, 0.2704993441335486)
(-0.2328039547645917, 0.2643878015966268)

(0.2533936977445137, 0.417631028106679)
(0.2589255655660468, 0.423498824198501)

(0.1788758076937015, -0.3874383558098655)
(0.1729769024969387, -0.3922902798450906)

(0.07852109904289732, 0.04152275909520395)
(0.08100961470941707, 0.04402095570647357)

(0.349387023563254, 0.01252219270512808)
(0.3459552298722784, 0.009426002697931472)

(0.3625535310066745, -0.2646886899269545)
(0.3569044713022047, -0.2703956749064021)

(-0.3046787167447661, 0.1173934682218002)
(-0.3002069999188928, 0.1165968567440217)

(0.0447287388374424, -0.1022210414365515)
(0.04539054387637888, -0.1066827656255828)

(-0.4156339033621707, 0.09693964165306136)
(-0.4145469239220396, 0.09185273102809337)

(0.04244793949589674, 0.2387327904785534)
(0.03862521261664177, 0.2398591513900079)

(0.04244793949589674, 0.2387327904785534)
(0.04039501547380461, 0.243459469654162)

(0.08756445658583688, 0.2407076172913842)
(0.08314844870012077, 0.2417707133114273)

(0.08314844870012077, 0.2417707133114273)
(0.0842791319726454, 0.2469919286082728)

(0.07496492191155193, -0.07642999468714518)
(0.07235783434220235, -0.07901641468659118)

(0.1694944239002255, 0.03831524565514881)
(0.1683304712412606, 0.04241945023343936)

(0.1453525516846164, -0.1442121590554862)
(0.1480218003044422, -0.1405490359330286)

(0.1453525516846164, -0.1442121590554862)
(0.1468751299168125, -0.1477858818917666)

(0.006328284761063618, 0.03849927414146981)
(0.007566259240274403, 0.03594526213294599)

(-0.02541385423479838, -0.2524638623149807)
(-0.02902251591268472, -0.2567617141384301)

(0.05093734831089249, 0.00685966396705065)
(0.05326030544008335, 0.008641371628303297)

(0.2209989623607898, -0.1361096937435566)
(0.2182030535975056, -0.1397865103481041)

(-0.2079911347762023, -0.4835549224841067)
(-0.2110806483417837, -0.4747399921927625)

(0.1374710196376615, 0.401089529358362)
(0.1312929505176885, 0.4040485760120015)

(0.4876369591657514, 0.2686468856215107)
(0.493628560497822, 0.2739555525376526)

(-0.2207748476001518, -0.1545861529756034)
(-0.2171942045929905, -0.1511153494607711)

(0.02439343071313325, 0.07911561188436733)
(0.0213797254955601, 0.08035276154762877)

(0.0213797254955601, 0.08035276154762877)
(0.01835638609482074, 0.07769256909037538)

(0.06936066874558197, -0.09372956068085524)
(0.06609212152553783, -0.09258772484551916)

(0.3414484242010081, 0.01032673277478326)
(0.3459552298722784, 0.009426002697931472)

(-0.02404085636497876, 0.06175223399025957)
(-0.02862315848722441, 0.06282126258516631)

(-0.2316053890736049, 0.3082643369395999)
(-0.2272040420988957, 0.3134135070553415)

(-0.3426325609378926, -0.004130438356649209)
(-0.3452559501834539, -0.007683746243357142)

(-0.09090831646536787, 0.05293784247764699)
(-0.09234530366465107, 0.0578913881013829)

(0.1202490901564616, 0.07892388145848583)
(0.1156079213185278, 0.0795836233119175)

(0.341108252928023, -0.4847572840801091)
(0.3501768745829437, -0.4860054052066817)

(-0.4858551331112329, 0.02609382209643387)
(-0.4840195545914371, 0.0216751983694261)

(0.1152773644868728, -0.06965269291747059)
(0.1126994476252328, -0.07219953692021294)

(0.008429978909403606, -0.1445522057517219)
(0.00496754744489239, -0.1479702356541858)

(-0.03735050648088001, 0.06544616084547206)
(-0.03309896303637897, 0.06396025657001282)

(-0.3599754537882666, -0.007812045327106603)
(-0.3611905532216226, -0.004144977892679398)

(-0.1398903400212798, -0.3715553909316407)
(-0.1385888262286638, -0.3796102297896131)

(-0.01667753645963908, -0.08140471997716002)
(-0.02024748157652717, -0.08465618585152317)

(0.1895833169530758, 0.3698048632963997)
(0.1943167447366542, 0.3750020820958492)

(0.06171847282006783, 0.2389186187559091)
(0.06533820289574911, 0.241746412305129)

(-0.1279852656156604, 0.2385285083588047)
(-0.1310976482223874, 0.2405430630464459)

(0.1811323956096137, 0.09757533236199059)
(0.1842032805147956, 0.09929428127328306)

(-0.4798887927201124, 0.2549210321295216)
(-0.473072361562523, 0.2532203846328175)

(-0.4798887927201124, 0.2549210321295216)
(-0.4828579781442931, 0.2609897668175561)

(0.1683304712412606, 0.04241945023343936)
(0.1671904564188068, 0.04656420667077214)

(0.4286194176336722, 0.4780643222541671)
(0.4306170002509481, 0.4689430848498355)

(0.4286194176336722, 0.4780643222541671)
(0.42888651589003, 0.4852557077030661)

(-0.4050827091112411, 0.1561367853964931)
(-0.4086011225908017, 0.1529713453693696)

(-0.4647682553096234, -0.2618526053505371)
(-0.47123975829744, -0.2654564247269054)

(0.0387472258580763, -0.04901099015068568)
(0.03664821332067132, -0.05133490256128573)

(0.1653612568186247, 0.05586471653755466)
(0.1661356217247011, 0.05097870627714915)

(0.1653612568186247, 0.05586471653755466)
(0.1685860671537645, 0.05881590402464163)

(0.003953806031453393, -0.00116353078921319)
(0.004396598423305434, -0.002708460105585198)

(-0.4023678087679975, 0.2437457938818767)
(-0.4060007163441712, 0.2460314890177026)

(-0.1670220424156051, -0.4364244632351089)
(-0.1734236624916141, -0.441274226775987)

(0.1353159063127469, -0.0497878820009205)
(0.1379959053277741, -0.04730946995383804)

(-0.1379815850022099, -0.2708175537448362)
(-0.1365903682579352, -0.2763155776288276)

(0.02929472575409249, -0.1630496995778941)
(0.02586232613963925, -0.1662779764570399)

(-0.1310976482223874, 0.2405430630464459)
(-0.1302219361579979, 0.2449262269036421)

(-0.2171942045929905, -0.1511153494607711)
(-0.2133420079126093, -0.1476436215643685)

(0.0101445632325994, 0.1077233059252439)
(0.006918806824526433, 0.1046158843938922)

(0.0101445632325994, 0.1077233059252439)
(0.01501691849679081, 0.1066184031647865)

(-0.2895259621714529, 0.01370539838881249)
(-0.2852005455990789, 0.01239567354232308)

(0.3970530444925401, 0.2951144446885547)
(0.4040250136665964, 0.2912568019888082)

(0.4587082859683679, -0.2550793981948378)
(0.4596536434403552, -0.2620485186967488)

(0.4587082859683679, -0.2550793981948378)
(0.4606469547473576, -0.2501516882053457)

(0.04297098620553741, 0.0709241424738697)
(0.04185841560892695, 0.07421238963335475)

(0.2481958771085142, -0.08135661868450625)
(0.2493793076431864, -0.08521732263390704)

(0.2512285293812903, -0.2448058885388759)
(0.2455065793964937, -0.2467497825138139)

(-0.1354950995200741, 0.415790957322375)
(-0.1372184568217941, 0.424420769485961)

(0.007439234766219362, 0.1738287608397735)
(0.01221107083268538, 0.1726466316587509)

(-0.01472440547971416, 0.2416269306998624)
(-0.01563303597965846, 0.2458204992016033)

(0.2551186667600601, 0.04652940973455457)
(0.2584902583700543, 0.04981191790014583)

(-0.2575297937301833, 0.1905725005138009)
(-0.26268105208037, 0.1914336407793583)

(-0.2575297937301833, 0.1905725005138009)
(-0.2539983133970526, 0.193799435790928)

(-0.2093065847132307, -0.1442005034823256)
(-0.2133420079126093, -0.1476436215643685)

(-0.2093065847132307, -0.1442005034823256)
(-0.2046476670825709, -0.1456458019316315)

(0.06572318399627257, 0.02775725900183204)
(0.06488052125659877, 0.03079825897232022)

(0.09909151599594403, -0.1800076190568117)
(0.09777235685341577, -0.1754635491369806)

(0.2956586270661873, -0.237285473901639)
(0.2946484686637467, -0.2412861865190283)

(0.1410078870542529, -0.04482716952829645)
(0.1379959053277741, -0.04730946995383804)

(-0.4562843732288152, -0.213585375926321)
(-0.4597631434471737, -0.2169585366234914)

(0.4829045833465158, 0.4350712166483575)
(0.4850603893236929, 0.4286716498688442)

(0.01428921637884982, -0.2970537952471665)
(0.009931657325137247, -0.3019140869598563)

(0.2673538489241813, 0.252547408508754)
(0.271716865037635, 0.2506331500784515)

(-0.2164798178283241, -0.008426897411846587)
(-0.2203844233007576, -0.007621694019555999)

(0.3221105727940427, -0.04114446681884948)
(0.3255215166991914, -0.04240650016237108)

(-0.02070749712888213, 0.01903223553633733)
(-0.0216083673710128, 0.02202514342479555)

(0.1789208333296809, 0.2625802067288292)
(0.1840995639492058, 0.262598699779756)

(0.2956482718350751, 0.285752742245969)
(0.2975320039958647, 0.2781928809925858)

(0.0005950015330263222, -0.3730107696375777)
(0.007050141679516488, -0.3732028157855795)

(-0.4007839531752238, 0.08275011560418188)
(-0.397290204586298, 0.08643354774113524)

(0.2997274514349125, 0.2713469026707862)
(0.2975320039958647, 0.2781928809925858)

(0.2997274514349125, 0.2713469026707862)
(0.3014910701668685, 0.2650326857156571)

(0.1520146862327613, 0.04046674021683909)
(0.1528500632470976, 0.03665917493916418)

(0.1520146862327613, 0.04046674021683909)
(0.1508198415293187, 0.04451085414878376)

(0.1253348596633442, 0.1462768239963198)
(0.1237096253880384, 0.1501236501173542)

(0.4347657582395512, -0.2361265831795245)
(0.4317018429079338, -0.2379796088916601)

(0.2562351463975142, 0.125826075830674)
(0.2525288192210144, 0.122244473306825)

(0.2562351463975142, 0.125826075830674)
(0.2610711004615553, 0.124831481935689)

(-0.4925738466117383, 0.05079696789870421)
(-0.4930731512034042, 0.05525715818856955)

(0.3491151035764529, 0.4844728357321684)
(0.3413425083601678, 0.4765171882997672)

(0.4920565387003872, 0.2084727213884559)
(0.4886316728549602, 0.206161260822604)

(0.3036203765596734, 0.2583206232311999)
(0.3014910701668685, 0.2650326857156571)

(-0.3876400725964839, 0.2411748119272304)
(-0.392537397112188, 0.2385294953495221)

(-0.3876400725964839, 0.2411748119272304)
(-0.3904672130478019, 0.2455885342831387)

(0.2272104542421602, 0.29652057471278)
(0.2252516190032205, 0.3025960509100766)

(-0.2896759628495776, 0.3694575207840144)
(-0.2831173586272788, 0.3755507424099345)

(-0.4000110972760097, 0.1334524121649501)
(-0.3952707306685743, 0.1323761489371197)

(0.1211931856864273, -0.145980717169954)
(0.1166540986850393, -0.145837570733038)

(-0.1217782895702317, -0.2708808460293465)
(-0.1176432840224775, -0.2663942683275195)

(0.1404743141106787, -0.3708489514113456)
(0.1355032116479023, -0.3751964064277665)

(0.2334261960335334, -0.1159766443110789)
(0.2355157391573953, -0.1130474958691358)

(0.30831263421389, -0.1346863608062325)
(0.3131038456276973, -0.1360831291640239)

(0.30831263421389, -0.1346863608062325)
(0.3064993077148102, -0.1296512652244965)

(0.01620104039388195, 0.2369319701387244)
(0.01154222995121647, 0.2379648576586537)

(0.01620104039388195, 0.2369319701387244)
(0.0145302916376804, 0.2415214742156884)

(-0.1993865257116297, -0.1516202663763511)
(-0.1945471360522964, -0.1528516742780283)

(0.2644766950516984, -0.004713391289439695)
(0.2613941534835073, -0.004657929514191248)

(0.2650022121050757, 0.1283245835231474)
(0.2610711004615553, 0.124831481935689)

(0.2650022121050757, 0.1283245835231474)
(0.2691571514834608, 0.1273770170435823)

(-0.4921390241490919, -0.0639716216158518)
(-0.4927895094301071, -0.06009795567350294)

(0.4604046859219278, 0.2511849672687715)
(0.4601436546561606, 0.2470830110628222)

(0.3569044713022047, -0.2703956749064021)
(0.351372022055885, -0.268922890400534)

(0.1278524542925894, 0.02969258709190357)
(0.1306256144304734, 0.03287577576583978)

(-0.1277177756432588, 0.3746603029381595)
(-0.1198016849442792, 0.3717505836789642)

(-0.1277177756432588, 0.3746603029381595)
(-0.129561767262078, 0.3826138837830622)

(0.04715335692461355, -0.1912885476452632)
(0.04576814455237849, -0.1869020892580012)

(-0.4754240337850189, 0.3934727907209983)
(-0.4777520554213854, 0.3869191659561865)

(0.02291311493899813, -0.4622858081198418)
(0.01692317314255193, -0.4677753445881711)

(0.2461170081390247, -0.04851911476598036)
(0.2495999321796242, -0.04978712376706141)

(0.0776296313711372, 0.003360343349843381)
(0.08070530118700596, 0.002631746737849012)

(0.002186072073621134, -0.2792153702390072)
(-0.0007556662321422589, -0.2834613850376576)

(0.07828402812583611, -0.1334544855848135)
(0.07538518326213194, -0.1363914386006861)

(0.0896396368187231, -0.2593738286774219)
(0.08586084658365113, -0.263892337122327)

(0.1906880729214091, 0.2468912070476487)
(0.1917817160657083, 0.2519379637583343)

(0.3439112162429364, -0.3364738536242917)
(0.3382343015426047, -0.3422019187977836)

(0.08475921936156182, 0.1034809708909212)
(0.0804833336737991, 0.1048992146138565)

(0.3794290705764338, -0.2275093118149465)
(0.3817040502072759, -0.2243499194552569)

(0.2453920479706768, 0.05642964520976738)
(0.2478618056396145, 0.05985482226859843)

(0.2182030535975056, -0.1397865103481041)
(0.2157699840110584, -0.1431598694210865)

(0.009931657325137247, -0.3019140869598563)
(0.01194809968679555, -0.3074786970162571)

(-0.4663902405158349, -0.008844908919469752)
(-0.4702676679889172, -0.008105547191394924)

(0.03862521261664177, 0.2398591513900079)
(0.04039501547380461, 0.243459469654162)

(0.3661541588847378, 0.281527927199605)
(0.3647985388345389, 0.2888163249480552)

(0.3661541588847378, 0.281527927199605)
(0.3668357713968507, 0.2754077576118485)

(0.07235783434220235, -0.07901641468659118)
(0.06963313552546013, -0.0812211400088822)

(0.2819614413991574, 0.1819269703984456)
(0.2866096617765357, 0.180717590837223)

(0.2819614413991574, 0.1819269703984456)
(0.2778037328351837, 0.1783822912038575)

(0.2858953435365315, -0.04994917931984666)
(0.287855558543887, -0.04736545734338801)

(-0.4933835740412769, 0.3266540813846593)
(-0.4865040811128367, 0.3315104454854848)

(0.3637780218096859, -0.3295153506872932)
(0.3714359414465982, -0.3330662697449688)

(0.2866096617765357, 0.180717590837223)
(0.2908979991116865, 0.1796718132544629)

(-0.392537397112188, 0.2385294953495221)
(-0.3958661853296511, 0.2407808201598207)

(0.00496754744489239, -0.1479702356541858)
(0.001689851821488328, -0.1511486203090749)

(-0.05598848772389916, -0.01412256207298307)
(-0.05502879979254873, -0.01715621055264701)

(-0.1174363486701887, 0.0121453858929367)
(-0.1130089154841594, 0.01169553645009744)

(0.0021264865695209, -0.1876564312403661)
(0.0003743649720419073, -0.1841329509302493)

(-0.3344453289830338, -0.2535937524294312)
(-0.3387078085697392, -0.2512702121213863)

(0.270405067450929, -0.01068769580544732)
(0.2742260419199758, -0.01133886323375632)

(0.270405067450929, -0.01068769580544732)
(0.2667169133172352, -0.01006147817138679)

(0.02173900578924093, -0.09590357980831055)
(0.01865396241046241, -0.09891441436894823)

(0.0003743649720419073, -0.1841329509302493)
(4.327037097280606e-05, -0.180376930480073)

(-0.1385888262286638, -0.3796102297896131)
(-0.1437552160860482, -0.384184446651172)

(-0.4215893837757019, 0.2297072189403261)
(-0.4206746048916923, 0.2252818533631092)

(-0.1701573307895937, 0.2463126026558398)
(-0.1735995952858732, 0.2419042140811086)

(-0.1701573307895937, 0.2463126026558398)
(-0.1653404024200605, 0.2479356305461387)

(-0.3842353002651747, 0.2101713268880785)
(-0.3883335207794718, 0.2067903330263141)

(0.1559550941837218, -0.1011844876450521)
(0.1605706638899394, -0.1013453272411037)

(0.1281878073858084, 0.3593713039627349)
(0.1335159900558544, 0.3640589164846558)

(0.2987562693511995, 0.1864196521042838)
(0.2946702836278066, 0.1829903441868115)

(0.04316887507561327, 0.008507714760455226)
(0.04502638632266538, 0.01009678289259664)

(-0.4091555505531977, 0.2196865713785469)
(-0.4057173110187778, 0.2226187280451596)

(0.2857155154381767, -0.311363687198446)
(0.2841621695793191, -0.3043018986575922)

(0.2234285089280114, 0.3791279010127689)
(0.2213281113263147, 0.3853153874728802)

(0.02934193679092562, -0.01352092551512041)
(0.02742624439360232, -0.01319116373409183)

(-0.01974245184324219, -0.1734425695328232)
(-0.0163035020725436, -0.169192378213078)

(-0.003029504681021214, -0.06809301645186092)
(-0.006156749517004692, -0.0712039584116788)

(0.1530246078595003, -0.02991139933726785)
(0.1564624609853879, -0.03089706352110311)

(0.01221107083268538, 0.1726466316587509)
(0.01367944853646018, 0.1678381671790725)

(-0.0717181135871584, 0.4021829241659923)
(-0.06475601549439247, 0.4076033895380345)

(-0.3247577426602577, 0.008606790122332366)
(-0.3225259505279903, 0.01190981528259304)

(0.01192631366458423, 0.01915019933218941)
(0.01335245767761227, 0.02077061382028992)

(0.4197590340165531, -0.1992772857202565)
(0.4230660996372012, -0.1956365646604163)

(0.1070815983351365, -0.07374084519210536)
(0.1074412268288754, -0.07703151162356192)

(-0.3081873069745189, 0.08629100010619038)
(-0.3038820662041876, 0.08577124135219469)

(0.05326030544008335, 0.008641371628303297)
(0.05616820387202211, 0.007898706190155452)

(-0.008813077898547558, -0.1608825553694768)
(-0.01004824761401415, -0.1572087262842703)

(0.304776405708408, 0.175544399495372)
(0.3097385554286963, 0.1740682501302392)

(0.3714359414465982, -0.3330662697449688)
(0.3731485716765054, -0.3412926166286312)

(-0.0166971787722668, -0.03627385989863579)
(-0.01811092242604127, -0.03851365696421599)

(-0.397290204586298, 0.08643354774113524)
(-0.3938096530735887, 0.08976277156935682)

(0.406198049273656, 0.01417223931651427)
(0.4090810000353153, 0.01249331322893254)

(-0.1945471360522964, -0.1528516742780283)
(-0.190863360931651, -0.1494076687276131)

(-0.2661552745850013, -0.32918026912485)
(-0.2737115879552232, -0.327031603752181)

(-0.1087081972922206, 0.2392636237050208)
(-0.1054598712882172, 0.2416395678077895)

(-0.02024748157652717, -0.08465618585152317)
(-0.02322364763244115, -0.08782421069641289)

(0.1671904564188068, 0.04656420667077214)
(0.1661356217247011, 0.05097870627714915)

(0.1562658844622566, -0.2548024604981196)
(0.1525002780310424, -0.2592686165948748)

(0.4925954726460591, 0.2876451363919862)
(0.4928695199120448, 0.2807383695483217)

(-0.4844634900702209, -0.404207492200965)
(-0.4847443169267914, -0.394204349032527)

(0.03809098052434491, -0.05839602790193581)
(0.0359664327483417, -0.06090706706450703)

(0.07538518326213194, -0.1363914386006861)
(0.07107981935305939, -0.1356496104127177)

(-0.2675826408689195, 0.003855007743355324)
(-0.2704134646826836, 0.008420306943444443)

(0.3182107762680085, 0.1583558244476971)
(0.3231320450472131, 0.1570991968994683)

(0.05273600953911713, -0.01463016203901879)
(0.05431766672736486, -0.01380864672121352)

(-0.4878649958172054, 0.06743228795340318)
(-0.4839819946617278, 0.07126363846929946)

(0.2470386130445876, -0.06241636769731324)
(0.2446082968775307, -0.06507573333836275)

(0.1508198415293187, 0.04451085414878376)
(0.1496044656478602, 0.04847051744508078)

(0.1306256144304734, 0.03287577576583978)
(0.1292873765669368, 0.03632671760521047)

(0.2584902583700543, 0.04981191790014583)
(0.261831430939836, 0.05330188059823332)

(0.2277782651468845, 0.0846212124517251)
(0.230193927569013, 0.08799982780263323)

(0.3231320450472131, 0.1570991968994683)
(0.3283740700575285, 0.1557116637537282)

(-0.3010444404662651, -0.2539066311826471)
(-0.3046077667211522, -0.2584102652124325)

(-0.3232268508491258, -0.251305318898461)
(-0.3166634839333106, -0.2542209312161841)

(0.2715035217262682, 0.1351435431541828)
(0.2749569633158762, 0.1386967792276839)

(-0.0171834194019634, 0.1103406177522029)
(-0.01238234396148939, 0.1092059077034593)

(-0.08029260576313008, 0.007296076627881374)
(-0.07879237328935915, 0.003442205178069797)

(0.07911169427404983, 0.05931286036588473)
(0.07786472321615077, 0.0618055716069362)

(0.006918806824526433, 0.1046158843938922)
(0.002224082032871229, 0.1057488715113252)

(0.01169728180068923, -0.02491827608729684)
(0.009466850353300207, -0.02408770975508382)

(-0.2491983583689838, 0.1929498702151536)
(-0.2539983133970526, 0.193799435790928)

(-0.2491983583689838, 0.1929498702151536)
(-0.2455426298983163, 0.1961486542921989)

(0.3840321851005245, 0.01093527202414895)
(0.38826527134719, 0.009641404807770291)

(0.2309412908414727, -0.1961668361855155)
(0.2277161189298744, -0.1996935083324411)

(0.4123254931207123, 0.02246368087735445)
(0.4128804928017875, 0.01809984280824692)

(0.3670788546349331, -0.2486813795402171)
(0.3709507337525838, -0.2470194691856289)

(-0.01238234396148939, 0.1092059077034593)
(-0.007505159309970373, 0.1080817157929426)

(-0.4167752259999996, 0.4021275549683628)
(-0.4259558580498113, 0.4053822581689325)

(-0.1372184568217941, 0.424420769485961)
(-0.1390604296241109, 0.4315369582893991)

(-0.3077588246599401, 0.2600842295975463)
(-0.312653878335925, 0.2550720714972405)

(-0.2831173586272788, 0.3755507424099345)
(-0.2764784722714956, 0.3823382581219907)

(0.002224082032871229, 0.1057488715113252)
(-0.002620983157263584, 0.1069251912001423)

(0.4498730866566834, -0.3112803298188298)
(0.4584430562566052, -0.3152840530312846)

(-0.3573615910883289, -0.3524344382899562)
(-0.3618111907755637, -0.3490925019853351)

(-0.4647457682628235, 0.05941279621246592)
(-0.4692787950930542, 0.06056233314839452)

(-0.3166634839333106, -0.2542209312161841)
(-0.3102229040112127, -0.2567249117345326)

(0.4929236270405609, -0.3383097076794712)
(0.4864536411129911, -0.3403504310966041)

(0.1987097743691378, 0.251738616274036)
(0.1917817160657083, 0.2519379637583343)

(0.4052089515197543, 0.2508256029752486)
(0.4023061169312099, 0.2465381427582445)

(0.2119677532508277, 0.01213594615873037)
(0.2159986984093328, 0.01102155135512596)

(0.2119677532508277, 0.01213594615873037)
(0.2105348550729055, 0.01635296741730247)

(-0.3958661853296511, 0.2407808201598207)
(-0.3945736249455971, 0.244317999497563)

(-0.007505159309970373, 0.1080817157929426)
(-0.002620983157263584, 0.1069251912001423)

(0.0847057698347382, -0.04684449044322583)
(0.08385463250809493, -0.04440764513871896)

(0.3055198983465638, -0.04646202254718648)
(0.3089295219295962, -0.04297123831359963)

(0.05184852358674158, 0.3222996988548012)
(0.0517839195657869, 0.3279856249477023)

(-0.4765025038225784, -0.2402597446592596)
(-0.4722715649211294, -0.2434425732029457)

(-0.3938096530735887, 0.08976277156935682)
(-0.3903212733230104, 0.09347162562529714)

(0.3976176540528795, 0.04100178670384792)
(0.3963304077875113, 0.0451931601503303)

(0.3976176540528795, 0.04100178670384792)
(0.4025612877983376, 0.03934330415945859)

(0.1109803749927706, 0.1243996568960461)
(0.1154367684298903, 0.1236498844348194)

(0.2801265918158931, -0.045898627545501)
(0.2802511263177098, -0.04895488680774852)

(-0.4305537565200275, -0.4847447378440528)
(-0.4388566472820236, -0.4862893550372878)

(-0.3102229040112127, -0.2567249117345326)
(-0.3046077667211522, -0.2584102652124325)

(0.4180152084605979, 0.3567449501927132)
(0.4158637610074563, 0.3647071151077938)

(0.1045750854848938, 0.2842832675735506)
(0.10305704480272, 0.2904616234041308)

(-0.2576144213447939, -0.3873973448424449)
(-0.2665152768791293, -0.3853103873897699)

(-0.2576144213447939, -0.3873973448424449)
(-0.2514613866230428, -0.3817527315250119)

(0.2150629730835925, -0.4821611614948061)
(0.221361553143625, -0.4853496132106355)

(0.2150629730835925, -0.4821611614948061)
(0.209566147895976, -0.4860933513893992)

(0.4442289386765078, 0.4165834444846838)
(0.4507278756219653, 0.4230080083306401)

(0.2749569633158762, 0.1386967792276839)
(0.2784545567607298, 0.1422308779206141)

(-0.02556137388263641, -0.006470660876722824)
(-0.02439587906484995, -0.00421175026073078)

(0.1166540986850393, -0.145837570733038)
(0.1135398634152568, -0.149480014437)

(0.0958782686059264, 0.3515631872170213)
(0.0879270333748821, 0.3544738624530675)

(0.1605706638899394, -0.1013453272411037)
(0.1632823838301449, -0.09804626945470385)

(0.270401767410122, 0.171326298551549)
(0.2740549337133505, 0.1748291620686152)

(0.2784545567607298, 0.1422308779206141)
(0.2819461644287062, 0.1460532891934339)

(-0.1854978721820235, -0.1328440132063876)
(-0.181479636733597, -0.1292907131325881)

(-0.2579653829724076, -0.4846653650555871)
(-0.2499999999999995, -0.4864000848201877)

(-0.02287593517028037, -0.06648768270233288)
(-0.02458356223653991, -0.06921066188653469)

(0.391286209428954, 0.04725175382624069)
(0.3963304077875113, 0.0451931601503303)

(-0.181479636733597, -0.1292907131325881)
(-0.1766953636130594, -0.1305272972502371)

(0.2740549337133505, 0.1748291620686152)
(0.2778037328351837, 0.1783822912038575)

(0.2081447433109455, 0.02474087998666017)
(0.2092755564608684, 0.02057359710053519)

(0.2081447433109455, 0.02474087998666017)
(0.2070385368279606, 0.02886346455928955)

(0.08070530118700596, 0.002631746737849012)
(0.08374256163195111, 0.001843494062159348)

(0.06295999223189427, 0.3654055448535597)
(0.06287327249896069, 0.3721215651636792)

(0.01367944853646018, 0.1678381671790725)
(0.01531067938422731, 0.1628759900837011)

(0.06202930067209327, 0.3183208308569144)
(0.06572862287535494, 0.3225936590677666)

(0.05414082272949416, -0.04434304826735133)
(0.05181369793377058, -0.0465424587839025)

(0.01865396241046241, -0.09891441436894823)
(0.01583850472326127, -0.101660792520893)

(-0.006156749517004692, -0.0712039584116788)
(-0.00965250651874408, -0.07453723241968456)

(-0.3119598453934408, 0.09694908695074249)
(-0.3107795309038232, 0.0924400309731287)

(0.0882545490794235, -0.03990677342653674)
(0.09038606088884123, -0.03772934892813945)

(0.0882545490794235, -0.03990677342653674)
(0.08594079412751769, -0.042061550426669)

(0.02586232613963925, -0.1662779764570399)
(0.02239534624120119, -0.1695035093368488)

(0.4841811290509469, -0.1239951492780104)
(0.4880018094908524, -0.1253251517713738)

(0.1632823838301449, -0.09804626945470385)
(0.1653813382641262, -0.09486697021776011)

(0.1908827093302878, -0.3024231073839899)
(0.1930818472299738, -0.3093226625173806)

(-0.4597631434471737, -0.2169585366234914)
(-0.4589859339731947, -0.2215613333078276)

(0.03810908020953557, 0.0184531468667017)
(0.03785248951558592, 0.02049307575123176)

(0.06488052125659877, 0.03079825897232022)
(0.06389514676862537, 0.03322771139178263)

(-0.2754476878003772, -0.3829715314012094)
(-0.2665152768791293, -0.3853103873897699)

(-0.2754476878003772, -0.3829715314012094)
(-0.2844257840178436, -0.3806405624825812)

(-0.02862315848722441, 0.06282126258516631)
(-0.03309896303637897, 0.06396025657001282)

(0.04292230620356063, 0.01922339727961753)
(0.04528733478849112, 0.01852755257431473)

(0.1926461036554764, 0.3232214230015586)
(0.1867632502066804, 0.3247458604705436)

(0.3442455705515253, -0.2755389069827615)
(0.3400406828481364, -0.2732985278512229)

(0.493628560497822, 0.2739555525376526)
(0.4928695199120448, 0.2807383695483217)

(-0.1568509300087834, 0.3875053873109605)
(-0.1508185064114546, 0.3912451044831248)

(-0.02322364763244115, -0.08782421069641289)
(-0.02771720704975756, -0.08660793160266027)

(0.261831430939836, 0.05330188059823332)
(0.2652588573340362, 0.05672838070023255)

(0.2908979991116865, 0.1796718132544629)
(0.2946702836278066, 0.1829903441868115)

(-0.009555995388991122, -0.2455874059571343)
(-0.01106378599224981, -0.2426660648627916)

(-0.05411353756617286, -0.03868877007253377)
(-0.05828656852803812, -0.03738074575235564)

(-0.1766953636130594, -0.1305272972502371)
(-0.1723291549626026, -0.1316556969157539)

(-0.3952707306685743, 0.1323761489371197)
(-0.3908040499794175, 0.1313607363735882)

(-0.1579499815663713, 0.2389701237657497)
(-0.1529218857038065, 0.2409839449263805)

(0.2318774327936768, -0.1050986270580017)
(0.2337774504260772, -0.1090579282852699)

(0.1653813382641262, -0.09486697021776011)
(0.1665477597607805, -0.09224979481109041)

(0.2554117918883752, 0.3044880806178281)
(0.2527969723682361, 0.3114699317509937)

(-0.2593595369904706, 0.125768914198391)
(-0.2605353999535023, 0.1305317215890555)

(0.1018195797652387, -0.07839867532765098)
(0.0994551962018143, -0.08116066550517269)

(-0.1655458951107581, 0.2678084520697023)
(-0.172222976992199, 0.2693881903625882)

(-0.4219798991950994, 0.09050100556457717)
(-0.4255150128085734, 0.08647879322533814)

(0.0799750765398675, 0.3574546168332762)
(0.0879270333748821, 0.3544738624530675)

(0.0799750765398675, 0.3574546168332762)
(0.07294205044457737, 0.3601827586535942)

(-0.3438790924894989, -0.3886788978543006)
(-0.3420414782629249, -0.3964729581524847)

(-0.1817511344874168, 0.2450436999591546)
(-0.1848268433124931, 0.2481676106909309)

(-0.1817511344874168, 0.2450436999591546)
(-0.1776962221460882, 0.2462232466788277)

(-0.1848268433124931, 0.2481676106909309)
(-0.1889595404077228, 0.2467004622666702)

(0.2092755564608684, 0.02057359710053519)
(0.2105348550729055, 0.01635296741730247)

(0.2028163949433353, -0.2409960319367055)
(0.1997931074987702, -0.2442177532556168)

(-0.2931299652482206, -0.3782227586146105)
(-0.2844257840178436, -0.3806405624825812)

(-0.3873598705002558, 0.1243417667634815)
(-0.3908701254713005, 0.1206319286204789)

(-0.01510118901517158, -0.1263857336102153)
(-0.01739346166415009, -0.129251221897187)

(0.2157699840110584, -0.1431598694210865)
(0.2175204208839958, -0.1473350934300466)

(0.02299761747821717, 0.3073320822175202)
(0.01600681396889368, 0.3101781231954768)

(0.1575738367927358, -0.05042473009462754)
(0.1543276681829826, -0.05186687527233084)

(0.01733816889729423, 0.157554421614911)
(0.01531067938422731, 0.1628759900837011)

(0.01733816889729423, 0.157554421614911)
(0.02225713069920571, 0.1560554908931684)

(0.2070385368279606, 0.02886346455928955)
(0.2059004623413183, 0.03307778221747468)

(-0.3903212733230104, 0.09347162562529714)
(-0.3868346801380827, 0.09692991800206845)

(0.3731485716765054, -0.3412926166286312)
(0.3810316272315143, -0.3456953638042443)

(-0.3012792467723334, -0.3070753752095506)
(-0.3040871916292133, -0.2999314617787179)

(-0.06941443734836947, 0.2445968336556668)
(-0.06660027489612183, 0.2407722668830173)

(0.1917817160657083, 0.2519379637583343)
(0.1864154061292051, 0.2538549264624095)

(-0.2910493919290953, 0.1006652858373878)
(-0.2867731785394331, 0.09970469279004582)

(0.3810316272315143, -0.3456953638042443)
(0.3823912979291444, -0.3543380450716805)

(0.1824308641169748, -0.2423940958474911)
(0.1844393332450971, -0.2468199013764908)

(0.1564624609853879, -0.03089706352110311)
(0.1599225500957653, -0.03188623594479401)

(-0.2403998542155736, 0.1954431968842974)
(-0.2455426298983163, 0.1961486542921989)

(-0.2403998542155736, 0.1954431968842974)
(-0.2367210587859399, 0.1989630484871372)

(0.04536734771395777, -0.3833514012765924)
(0.05391098841987089, -0.3853989922327619)

(-0.1375152830184564, 0.3864078535337955)
(-0.129561767262078, 0.3826138837830622)

(-0.1375152830184564, 0.3864078535337955)
(-0.1369207604707663, 0.3928898976700159)

(0.3255215166991914, -0.04240650016237108)
(0.3288826497404734, -0.03934302210200053)

(0.2314115606452579, 0.09568814693089184)
(0.2349644128188735, 0.09925096326199744)

(0.4156921056567516, 0.06474413518790445)
(0.4208105901503576, 0.06356395156126884)

(0.06921803277902489, 0.2403208601705433)
(0.06533820289574911, 0.241746412305129)

(-0.4783495295833131, -0.3059630755526687)
(-0.4778154058830517, -0.3153574969417949)

(-0.4783495295833131, -0.3059630755526687)
(-0.4775228988208114, -0.2994434468902432)

(0.0173756422732925, -0.05442195036297231)
(0.01508067248244029, -0.05320082899529364)

(-0.168105813009316, -0.1283197006590139)
(-0.1632918523670397, -0.1296712146908511)

(-0.168105813009316, -0.1283197006590139)
(-0.1723291549626026, -0.1316556969157539)

(0.2841621695793191, -0.3043018986575922)
(0.2885410455918063, -0.3002782472870606)

(-0.0286681865530262, -0.2945471790288809)
(-0.03273273708212626, -0.2995615509788162)

(-0.09841908979103306, -0.3785764625749743)
(-0.1044908154749873, -0.3839827306731062)

(0.08501429270997397, -0.2493320971767101)
(0.08958238661909738, -0.2503154201641208)

(0.0555746551129908, 0.2746532652907531)
(0.05677592543228414, 0.2684550913411219)

(-0.142660165650404, -0.4763222012134833)
(-0.1348447632314829, -0.4778392442270931)

(0.2910800033629029, 0.0101224194855183)
(0.2897633301860411, 0.01424271837179953)

(0.06287327249896069, 0.3721215651636792)
(0.0625053514451936, 0.3789610020382866)

(0.2337774504260772, -0.1090579282852699)
(0.2355157391573953, -0.1130474958691358)

(-0.4899906121756744, 0.2716557102165389)
(-0.4855870538612853, 0.276277686272509)

(-0.1719812908546757, -0.4542625889744984)
(-0.1785156376789842, -0.4593588464631709)

(0.38826527134719, 0.009641404807770291)
(0.3917203496936569, 0.01278592893989592)

(0.3777110758503169, -0.243338723901776)
(0.379555300568357, -0.2470790623790993)

(0.1889509368198497, -0.2686008151544628)
(0.1826028336429295, -0.2681053232769912)

(0.02225713069920571, 0.1560554908931684)
(0.02703932825073573, 0.1549565490483158)

(0.3288826497404734, -0.03934302210200053)
(0.3322614518128044, -0.03615503749714758)

(0.4601436546561606, 0.2470830110628222)
(0.4566238531517591, 0.243630471371476)

(-0.1632918523670397, -0.1296712146908511)
(-0.1584778788144249, -0.1310226837215209)

(0.1599225500957653, -0.03188623594479401)
(0.1633235228019541, -0.02909860623448176)

(0.2233477443499479, 0.01871875663075195)
(0.222205505529898, 0.0230193067867963)

(0.2652588573340362, 0.05672838070023255)
(0.2686367397310507, 0.06016936796933554)

(0.2420145088368052, -0.1668353107078857)
(0.2435359195329011, -0.1710226257924949)

(-0.1508185064114546, 0.3912451044831248)
(-0.1476089589896401, 0.396028389418922)

(0.2349644128188735, 0.09925096326199744)
(0.2391407210570328, 0.1030354414269287)

(-0.3868346801380827, 0.09692991800206845)
(-0.383355196844461, 0.1006409888534031)

(0.08374256163195111, 0.001843494062159348)
(0.08659135563353358, 0.000837814510891816)

(0.06375072839421957, -0.08267676896197018)
(0.06113618302918668, -0.08470767940052755)

(-0.2405735667765046, 0.2792751354551658)
(-0.2474389121266962, 0.2809948671994467)

(-0.3432875901557498, -0.3248070715891671)
(-0.3374165823492932, -0.3279035794449784)

(0.08594079412751769, -0.042061550426669)
(0.08385463250809493, -0.04440764513871896)

(0.1511281111631599, -0.05126061040367048)
(0.1543276681829826, -0.05186687527233084)

(-0.006737456005301755, -0.1536914378034005)
(-0.01004824761401415, -0.1572087262842703)

(0.08100961470941707, 0.04402095570647357)
(0.08329148765813436, 0.04633006526660192)

(-0.2367210587859399, 0.1989630484871372)
(-0.2346398169898593, 0.2022053507241887)

(0.05391098841987089, -0.3853989922327619)
(0.06278886084500547, -0.3877935571812471)

(0.438303230171065, 0.0810411902252563)
(0.442504148770873, 0.0799890376614257)

(-0.4361671530489037, 0.2958412101136253)
(-0.433400537711541, 0.2883874828092142)

(-0.1584778788144249, -0.1310226837215209)
(-0.1551060202337786, -0.132684596810925)

(-0.0163035020725436, -0.169192378213078)
(-0.01287868594421597, -0.1658101805366654)

(-0.3041987806194648, -0.3671350433465448)
(-0.2987008216762139, -0.3672081747269654)

(0.1077464238526189, -0.1568403813618901)
(0.1106813924475001, -0.1531426092752363)

(0.1077464238526189, -0.1568403813618901)
(0.1049598621334801, -0.1603329353758198)

(0.1135398634152568, -0.149480014437)
(0.1106813924475001, -0.1531426092752363)

(0.4070368018075278, 0.03801412477824818)
(0.4025612877983376, 0.03934330415945859)

(0.2500978128402513, 0.1141411673554163)
(0.2467095507090973, 0.1105025064307395)

(0.3823912979291444, -0.3543380450716805)
(0.3828263749748992, -0.3636764453948692)

(0.02239534624120119, -0.1695035093368488)
(0.01899375593784115, -0.1726507232959039)

(0.2467095507090973, 0.1105025064307395)
(0.2430426137177427, 0.1068397003857122)

(-0.4363628001435455, 0.2518692170237763)
(-0.4335671626875154, 0.2573157046904256)

(0.01154222995121647, 0.2379648576586537)
(0.0145302916376804, 0.2415214742156884)

(0.2391407210570328, 0.1030354414269287)
(0.2430426137177427, 0.1068397003857122)

(0.3311351748515377, 0.1489312462444447)
(0.3277303402790431, 0.1453972702966911)

(-0.1044908154749873, -0.3839827306731062)
(-0.1096995992891406, -0.3872855577738136)

(0.03785248951558592, 0.02049307575123176)
(0.03497371608470289, 0.02154982920200937)

(0.03497371608470289, 0.02154982920200937)
(0.03234562008228907, 0.0222035542128843)

(0.3912917752727794, -0.2462059881298371)
(0.3875790184582476, -0.2485644867979391)

(0.2527969723682361, 0.3114699317509937)
(0.2500938625043813, 0.3176237624280043)

(0.3277303402790431, 0.1453972702966911)
(0.3243508956215062, 0.1418870851090843)

(-0.1405140910237625, 0.3069508535284988)
(-0.1425244366452833, 0.3138210012701804)

(0.3221111164952022, 0.2507228413851427)
(0.3264028755682741, 0.2529038313339113)

(0.0994551962018143, -0.08116066550517269)
(0.1001912717669226, -0.08408546926970181)

(-0.3486478955186366, -0.344162865911719)
(-0.3497905324862535, -0.3366983245379004)

(0.3322614518128044, -0.03615503749714758)
(0.33561154196426, -0.03291948685564102)

(0.05616820387202211, 0.007898706190155452)
(0.05855357793103093, 0.006853775126452506)

(0.3243508956215062, 0.1418870851090843)
(0.320765680642778, 0.1383534730453919)

(-0.02589104524919276, 0.0443071558534387)
(-0.03000585517013529, 0.04543709913755388)

(-0.1785156376789842, -0.4593588464631709)
(-0.185611729049534, -0.4665933397734403)

(0.222205505529898, 0.0230193067867963)
(0.2210460235052368, 0.0273177625769364)

(0.1312929505176885, 0.4040485760120015)
(0.1241240009002347, 0.3988635361301546)

(0.09333592838214337, 0.4114095289420332)
(0.08543429809127694, 0.4144934514841306)

(-0.4199884170621085, 0.2120440890342779)
(-0.4188408604158863, 0.2074885790888115)

(0.2059004623413183, 0.03307778221747468)
(0.2048650901197996, 0.03748088282678434)

(0.320765680642778, 0.1383534730453919)
(0.3172204318558108, 0.1348039399444444)

(0.04446774383750175, 0.2459952821118418)
(0.04039501547380461, 0.243459469654162)

(0.04446774383750175, 0.2459952821118418)
(0.04777779910991352, 0.2433916877768612)

(-0.155662727209232, -0.3957698166398416)
(-0.160452671502544, -0.4008325439815971)

(-0.03047788959957556, -0.06828804402781073)
(-0.03207517967566684, -0.0708903609068462)

(0.3172204318558108, 0.1348039399444444)
(0.313895525454225, 0.1312761736362506)

(0.1355555672002268, -0.387385545035361)
(0.1302139038053571, -0.3938611846471066)

(0.05801911395288666, -0.009894707790685135)
(0.05999933773642223, -0.008287310265656433)

(0.109680216858673, 0.3878546166091107)
(0.1021122214882347, 0.3910479518784136)

(0.109680216858673, 0.3878546166091107)
(0.1171823960610709, 0.3934105065513391)

(0.313895525454225, 0.1312761736362506)
(0.3103607704366327, 0.1277398548433081)

(0.06278886084500547, -0.3877935571812471)
(0.07132728846706309, -0.3895164472226073)

(0.2210460235052368, 0.0273177625769364)
(0.2200122855866801, 0.0313342141477486)

(0.3048058458232055, 0.2977027136702248)
(0.3098235314620257, 0.3021181554003617)

(-0.383355196844461, 0.1006409888534031)
(-0.3798615700065333, 0.1042350110893797)

(0.2175204208839958, -0.1473350934300466)
(0.2193795961743083, -0.1519006761607797)

(0.2627969375047883, 0.08101576905445737)
(0.2660009086835857, 0.08442736813806313)

(-0.4573848978584847, -0.2391895713450761)
(-0.4567840327261217, -0.2359844290623077)

(0.3103607704366327, 0.1277398548433081)
(0.3068260173933454, 0.1242035340717157)

(-0.1464712072076151, -0.2503111861653876)
(-0.1515342594445505, -0.2534165720887891)

(0.01600681396889368, 0.3101781231954768)
(0.008790369516354049, 0.3131301859390693)

(0.04491412243358819, -0.02184896269743988)
(0.04326163987319966, -0.02350453279348152)

(-0.1525353836672669, -0.1243764849142611)
(-0.1492383252370171, -0.1211942341248005)

(0.01039528469168098, -0.007106902010111053)
(0.0111001243258738, -0.006128093192782722)

(0.3068260173933454, 0.1242035340717157)
(0.3032912663348881, 0.1206672113109193)

(0.08394750733719551, 0.310018760510464)
(0.08871077892756017, 0.3149186929284723)

(0.3032912663348881, 0.1206672113109193)
(0.2997565172718671, 0.1171308865502946)

(0.1998514907961541, 0.04363569318373926)
(0.2029594989301589, 0.04628808701484365)

(0.008488035306653312, 6.468736959061346e-05)
(0.007595687034310905, -0.0008411231460281046)

(0.2686367397310507, 0.06016936796933554)
(0.2721113182176104, 0.06364073155526802)

(0.07440595892208993, 0.4172981470019927)
(0.07077382144674335, 0.4121687852982721)

(0.2997565172718671, 0.1171308865502946)
(0.2962217702149558, 0.1135945597791383)

(-0.1529218857038065, 0.2409839449263805)
(-0.1516185198414244, 0.2461627035866062)

(-0.1437534782868607, -0.1170058301598999)
(-0.1397498019997861, -0.1186110834074841)

(0.2962217702149558, 0.1135945597791383)
(0.2926870251749125, 0.1100582309866722)

(-0.25532402353175, 0.1426119461101593)
(-0.2564471985519233, 0.147141248318283)

(0.03876124480450681, 0.002050091115050292)
(0.04097867231847033, 0.001431642200672808)

(0.05181369793377058, -0.0465424587839025)
(0.04943427467046295, -0.04855266893083903)

(0.01877144722816317, -0.08095905553549415)
(0.01623337359601111, -0.08393486506150638)

(-0.1474640440848207, 0.2101290884024393)
(-0.1517849054202358, 0.2117357763641883)

(-0.2764784722714956, 0.3823382581219907)
(-0.2789547653934603, 0.3905343966136862)

(0.2926870251749125, 0.1100582309866722)
(0.2891522821625708, 0.1065219001620419)

(-0.06660027489612183, 0.2407722668830173)
(-0.06246933622407434, 0.2432663095137242)

(-0.1249353682387661, -0.2472876164692405)
(-0.1292018124098137, -0.2513270790254499)

(0.33561154196426, -0.03291948685564102)
(0.338511024634599, -0.02968440626850837)

(0.1930818472299738, -0.3093226625173806)
(0.1956754685975551, -0.3158759771984273)

(-0.4162157120790432, 0.1509785812458978)
(-0.4195955209530991, 0.1477771244802849)

(0.2891522821625708, 0.1065219001620419)
(0.2856175411888364, 0.1029855672943121)

(0.3476833617831844, -0.2476564569055477)
(0.3515781718095026, -0.2478691130310023)

(0.02160479635900177, 0.04176624447593034)
(0.02387057994899607, 0.0441049906503234)

(0.02160479635900177, 0.04176624447593034)
(0.01948472454585715, 0.03974390308074205)

(-0.265896227445959, 0.1500898755597702)
(-0.2703954487576804, 0.1506397616635511)

(0.3942962089148653, 0.2491750747007541)
(0.3980239974405106, 0.2468519909497934)

(-0.2552867979882402, 0.2469395441285827)
(-0.2566904849597736, 0.251384562545361)

(0.2856175411888364, 0.1029855672943121)
(0.2820828022646971, 0.09944923237246928)

(0.1241240009002347, 0.3988635361301546)
(0.1171823960610709, 0.3934105065513391)

(0.2820828022646971, 0.09944923237246928)
(0.2785480654012247, 0.09591289538542754)

(-0.1397498019997861, -0.1186110834074841)
(-0.1346975851440004, -0.1199053979470625)

(-0.2280823120661933, 0.201374699533609)
(-0.2262943286199652, 0.2044019705044379)

(0.2785480654012247, 0.09591289538542754)
(0.2748831043291858, 0.09236401315223175)

(0.09891329652149984, -0.2900282574394751)
(0.1011195517121942, -0.2952609542302268)

(0.252515454650743, -0.04276165458907159)
(0.2555472291648864, -0.0398575402891096)

(-0.3798615700065333, 0.1042350110893797)
(-0.3763793627038083, 0.1078190746025185)

(-0.3908701254713005, 0.1206319286204789)
(-0.3940203705251344, 0.1171225784475142)

(0.3264028755682741, 0.2529038313339113)
(0.3246822713572424, 0.2596627325247337)

(0.2748831043291858, 0.09236401315223175)
(0.2714792242555524, 0.08910786344054064)

(-0.4589859339731947, -0.2215613333078276)
(-0.4625600896269275, -0.2245726576629061)

(-0.4255150128085734, 0.08647879322533814)
(-0.428845342816796, 0.08337645107304287)

(0.3249553198393637, -0.4574050295342789)
(0.3332095269036878, -0.459818084404226)

(0.1302139038053571, -0.3938611846471066)
(0.1245758037569715, -0.4000639727294499)

(0.007595687034310905, -0.0008411231460281046)
(0.007955097980163653, -0.002051372938453137)

(0.04039501547380461, 0.243459469654162)
(0.037763934331791, 0.2471627015643248)

(-0.05928772322335601, 0.2397028607477303)
(-0.06246933622407434, 0.2432663095137242)

(-0.06439494025159177, -0.03382430247464613)
(-0.06601053111451677, -0.02937205123925213)

(-0.03645923239479946, 0.2459213620516924)
(-0.04018869426908012, 0.2432237084070433)

(-0.1346975851440004, -0.1199053979470625)
(-0.1297486390000021, -0.1211711692034051)

(0.2897633301860411, 0.01424271837179953)
(0.2928956330873942, 0.01749986185585994)

(-0.3374165823492932, -0.3279035794449784)
(-0.3310319122573167, -0.3306502870894643)

(0.07647278247524712, -0.05200583775002694)
(0.07746828263233287, -0.0540760961032772)

(0.1245758037569715, -0.4000639727294499)
(0.1161127222219459, -0.3991571993512966)

(0.2721113182176104, 0.06364073155526802)
(0.2756562286165418, 0.06661530053993642)

(-0.2681671909835416, 0.1733001498501275)
(-0.2633261763120199, 0.171536423897663)

(0.09405423993149946, -0.08591666608276546)
(0.09162756890753994, -0.08864721541809603)

(-0.1297486390000021, -0.1211711692034051)
(-0.1252274851086856, -0.1225689423572208)

(-0.1193902868724357, 0.2455112486754666)
(-0.1229974737990481, 0.2437649018682766)

(-0.1331977900530898, 0.2475945676985474)
(-0.1302219361579979, 0.2449262269036421)

(-0.1302219361579979, 0.2449262269036421)
(-0.1262513041619096, 0.2463981176118842)

(-0.04018869426908012, 0.2432237084070433)
(-0.04283072016336354, 0.2468906777653255)

(0.4859521490971132, 0.470188910421343)
(0.4857174633659676, 0.4797494855601717)

(-0.1262513041619096, 0.2463981176118842)
(-0.1229974737990481, 0.2437649018682766)

(0.02229343088495947, 0.01590280952099997)
(0.02380194444369883, 0.01752160532765136)

(0.05210567612131979, 0.1619447931349019)
(0.05305182486762651, 0.1580999142166714)

(0.04057892942875803, -0.02279286597727074)
(0.04326163987319966, -0.02350453279348152)

(-0.09861808939912714, 0.2488156674021513)
(-0.09560599684661902, 0.2461562107328167)

(-0.1653404024200605, 0.2479356305461387)
(-0.1626125800154977, 0.2444144781752954)

(0.008790369516354049, 0.3131301859390693)
(0.002079154764912702, 0.3153011793074332)

(-0.09560599684661902, 0.2461562107328167)
(-0.09191029185818758, 0.2479733240553217)

(-0.1626125800154977, 0.2444144781752954)
(-0.1588001631104305, 0.2456985046079956)

(-0.3763793627038083, 0.1078190746025185)
(-0.3728976807323076, 0.1114605094310936)

(0.01164500791961759, 0.2449302914547442)
(0.0145302916376804, 0.2415214742156884)

(-0.1601763865278569, 0.2149438814088462)
(-0.158261212002966, 0.2176300780832874)

(-0.00470603946837115, -0.1789909413001172)
(-0.009516613976368667, -0.177653891446267)

(-0.00470603946837115, -0.1789909413001172)
(4.327037097280606e-05, -0.180376930480073)

(0.322927518889667, -0.2608636165818345)
(0.3303964078144944, -0.2620167548597018)

(-0.009516613976368667, -0.177653891446267)
(-0.01429535645243691, -0.1762797227881008)

(0.04539054387637888, -0.1066827656255828)
(0.04648210511637002, -0.1108093209723205)

(-0.03381083960406024, -0.08559579121642323)
(-0.0356630051275327, -0.08841051102369152)

(-0.1252274851086856, -0.1225689423572208)
(-0.1211285688836369, -0.1236894943439987)

(0.2555472291648864, -0.0398575402891096)
(0.2586301418976732, -0.03691312318152389)

(0.181498942058186, 0.06511371243770814)
(0.1840179093942221, 0.06822849313349229)

(0.2193795961743083, -0.1519006761607797)
(0.2215324079967897, -0.1562507380805814)

(-0.3904672130478019, 0.2455885342831387)
(-0.3945736249455971, 0.244317999497563)

(0.1788414473376429, -0.06190469775368945)
(0.1793593591133227, -0.0644950019030098)

(0.111393789070574, -0.4047573177409902)
(0.1161127222219459, -0.3991571993512966)

(-0.2194563192859524, 0.203848898858739)
(-0.2168010893125605, 0.2073933620082466)

(0.04777779910991352, 0.2433916877768612)
(0.05127448234980186, 0.2451993917519575)

(0.2928956330873942, 0.01749986185585994)
(0.2959507261046243, 0.02058789185074833)

(-0.3969031992080252, 0.2477668980054288)
(-0.3945736249455971, 0.244317999497563)

(0.06533820289574911, 0.241746412305129)
(0.0653729929662416, 0.2460360810785363)

(0.008721888795163418, -0.189861241047124)
(0.01241021198446312, -0.1859652941200167)

(-0.2560720723022648, -0.2554580224818511)
(-0.2580616319806326, -0.2513395200650804)

(0.05305182486762651, 0.1580999142166714)
(0.05698266065064886, 0.1568346517202378)

(-0.3728976807323076, 0.1114605094310936)
(-0.3695814023359875, 0.1147789786628694)

(0.08233180111096704, -0.3831148093487131)
(0.08904391016114173, -0.3856326596685282)

(0.02559638170557317, 0.01910499401714385)
(0.02380194444369883, 0.01752160532765136)

(-0.1125217071197005, -0.1168667951071731)
(-0.1083698177679238, -0.118361231242384)

(0.0145302916376804, 0.2415214742156884)
(0.01824011324141718, 0.2438179688154756)

(0.01241021198446312, -0.1859652941200167)
(0.01582422381050962, -0.1831509559153306)

(-0.2153361602142189, -0.3707121933187249)
(-0.208063514827906, -0.3719824457778321)

(0.2586301418976732, -0.03691312318152389)
(0.2615467415905591, -0.03390540703560456)

(-0.01739346166415009, -0.129251221897187)
(-0.02167156465005644, -0.1280851991438946)

(0.3757231860265745, 0.2498232458728208)
(0.3727380829491359, 0.2466151930828129)

(0.3727380829491359, 0.2466151930828129)
(0.3688195827762197, 0.2474977005258516)

(0.4831457544721975, 0.2533586536929677)
(0.4879668609291106, 0.2569441943831323)

(-0.1691628555068433, -0.3993262011104659)
(-0.160452671502544, -0.4008325439815971)

(-0.1691628555068433, -0.3993262011104659)
(-0.1774488286573602, -0.3968090400121438)

(-0.3374080738511294, -0.3796254347855636)
(-0.3308103536471724, -0.373676403729407)

(-0.1083698177679238, -0.118361231242384)
(-0.1038347416822896, -0.1200280649677049)

(-0.1211285688836369, -0.1236894943439987)
(-0.1180769398394402, -0.1210291928992527)

(0.4566238531517591, 0.243630471371476)
(0.454335945232952, 0.2405671475134788)

(0.04648210511637002, -0.1108093209723205)
(0.04747479945680269, -0.1146622132699434)

(-0.1857406872585093, -0.3943589602603572)
(-0.1774488286573602, -0.3968090400121438)

(0.09162756890753994, -0.08864721541809603)
(0.09242437910321406, -0.09165161166673547)

(-0.09889616686069523, -0.1260185428304051)
(-0.09440910121290852, -0.1272693264607355)

(-0.3308103536471724, -0.373676403729407)
(-0.3241126726222811, -0.3676908681201229)

(0.4023061169312099, 0.2465381427582445)
(0.3980239974405106, 0.2468519909497934)

(-0.3180573226954801, -0.3621069187189703)
(-0.3241126726222811, -0.3676908681201229)

(0.1700062685674466, -0.03300146063679325)
(0.1726887955473687, -0.0308759400556179)

(0.287855558543887, -0.04736545734338801)
(0.2920835400835274, -0.04841163008612799)

(-0.2621280270624148, 0.1667426225230813)
(-0.2633261763120199, 0.171536423897663)

};

    \addplot [
        forget plot,
        line cap=round,
        red,
        ] coordinates {
(0.0, 0.0)
(-0.001067190877187514, -2.134381754375028e-06)

(0.0, 0.0)
(-0.001067190877187481, 2.134381754374969e-06)

(-0.5, 0.001)
(-0.495, 0.00099)

(-0.02, 4e-05)
(-0.02500000000000002, 5.000000000000002e-05)

(-0.02, 4e-05)
(-0.01545051006344896, 3.090102012689793e-05)

(-0.02, -4e-05)
(-0.01545051006344901, -3.090102012689802e-05)

(-0.02, -4e-05)
(-0.02500000000000001, -5.000000000000002e-05)

(-0.5, -0.001)
(-0.495, -0.00099)

(-0.001067190877187514, -2.134381754375028e-06)
(-0.002523475860855147, -5.046951721710293e-06)

(-0.002523475860855147, -5.046951721710293e-06)
(-0.004510717525628215, -9.021435051256429e-06)

(-0.004510717525628215, -9.021435051256429e-06)
(-0.007222500463859249, -1.44450009277185e-05)

(-0.007222500463859249, -1.44450009277185e-05)
(-0.01092301459424085, -2.184602918848171e-05)

(-0.01092301459424085, -2.184602918848171e-05)
(-0.01545051006344901, -3.090102012689802e-05)

(-0.02500000000000001, -5.000000000000002e-05)
(-0.03000000000000001, -6.000000000000004e-05)

(-0.03000000000000001, -6.000000000000004e-05)
(-0.03500000000000002, -7.000000000000005e-05)

(-0.03500000000000002, -7.000000000000005e-05)
(-0.04000000000000002, -8.000000000000005e-05)

(-0.04000000000000002, -8.000000000000005e-05)
(-0.04500000000000003, -9.000000000000007e-05)

(-0.04500000000000003, -9.000000000000007e-05)
(-0.05000000000000004, -0.0001000000000000001)

(-0.05000000000000004, -0.0001000000000000001)
(-0.05500000000000003, -0.0001100000000000001)

(-0.05500000000000003, -0.0001100000000000001)
(-0.06000000000000005, -0.0001200000000000001)

(-0.06000000000000005, -0.0001200000000000001)
(-0.06500000000000006, -0.0001300000000000001)

(-0.06500000000000006, -0.0001300000000000001)
(-0.07000000000000006, -0.0001400000000000001)

(-0.07000000000000006, -0.0001400000000000001)
(-0.07500000000000007, -0.0001500000000000001)

(-0.07500000000000007, -0.0001500000000000001)
(-0.08000000000000007, -0.0001600000000000001)

(-0.08000000000000007, -0.0001600000000000001)
(-0.08500000000000008, -0.0001700000000000001)

(-0.08500000000000008, -0.0001700000000000001)
(-0.09000000000000008, -0.0001800000000000002)

(-0.09000000000000008, -0.0001800000000000002)
(-0.09500000000000008, -0.0001900000000000001)

(-0.09500000000000008, -0.0001900000000000001)
(-0.1000000000000001, -0.0002000000000000002)

(-0.1000000000000001, -0.0002000000000000002)
(-0.1050000000000001, -0.0002100000000000002)

(-0.1050000000000001, -0.0002100000000000002)
(-0.1100000000000001, -0.0002200000000000003)

(-0.1100000000000001, -0.0002200000000000003)
(-0.1150000000000001, -0.0002300000000000003)

(-0.1150000000000001, -0.0002300000000000003)
(-0.1200000000000001, -0.0002400000000000003)

(-0.1200000000000001, -0.0002400000000000003)
(-0.1250000000000001, -0.0002500000000000003)

(-0.1250000000000001, -0.0002500000000000003)
(-0.1300000000000002, -0.0002600000000000004)

(-0.1300000000000002, -0.0002600000000000004)
(-0.1350000000000002, -0.0002700000000000004)

(-0.1350000000000002, -0.0002700000000000004)
(-0.1400000000000002, -0.0002800000000000004)

(-0.1400000000000002, -0.0002800000000000004)
(-0.1450000000000002, -0.0002900000000000004)

(-0.1450000000000002, -0.0002900000000000004)
(-0.1500000000000002, -0.0003000000000000004)

(-0.1500000000000002, -0.0003000000000000004)
(-0.1550000000000002, -0.0003100000000000004)

(-0.1550000000000002, -0.0003100000000000004)
(-0.1600000000000002, -0.0003200000000000005)

(-0.1600000000000002, -0.0003200000000000005)
(-0.1650000000000003, -0.0003300000000000005)

(-0.1650000000000003, -0.0003300000000000005)
(-0.1700000000000003, -0.0003400000000000005)

(-0.1700000000000003, -0.0003400000000000005)
(-0.1750000000000003, -0.0003500000000000005)

(-0.1750000000000003, -0.0003500000000000005)
(-0.1800000000000003, -0.0003600000000000006)

(-0.1800000000000003, -0.0003600000000000006)
(-0.1850000000000003, -0.0003700000000000006)

(-0.1850000000000003, -0.0003700000000000006)
(-0.1900000000000003, -0.0003800000000000006)

(-0.1900000000000003, -0.0003800000000000006)
(-0.1950000000000003, -0.0003900000000000006)

(-0.1950000000000003, -0.0003900000000000006)
(-0.2000000000000003, -0.0004000000000000007)

(-0.2000000000000003, -0.0004000000000000007)
(-0.2050000000000003, -0.0004100000000000007)

(-0.2050000000000003, -0.0004100000000000007)
(-0.2100000000000003, -0.0004200000000000007)

(-0.2100000000000003, -0.0004200000000000007)
(-0.2150000000000004, -0.0004300000000000007)

(-0.2150000000000004, -0.0004300000000000007)
(-0.2200000000000004, -0.0004400000000000008)

(-0.2200000000000004, -0.0004400000000000008)
(-0.2250000000000004, -0.0004500000000000008)

(-0.2250000000000004, -0.0004500000000000008)
(-0.2300000000000004, -0.0004600000000000008)

(-0.2300000000000004, -0.0004600000000000008)
(-0.2350000000000004, -0.0004700000000000009)

(-0.2350000000000004, -0.0004700000000000009)
(-0.2400000000000004, -0.0004800000000000009)

(-0.2400000000000004, -0.0004800000000000009)
(-0.2450000000000004, -0.0004900000000000009)

(-0.2450000000000004, -0.0004900000000000009)
(-0.2500000000000004, -0.000500000000000001)

(-0.2500000000000004, -0.000500000000000001)
(-0.2550000000000004, -0.000510000000000001)

(-0.2550000000000004, -0.000510000000000001)
(-0.2600000000000005, -0.000520000000000001)

(-0.2600000000000005, -0.000520000000000001)
(-0.2650000000000005, -0.0005300000000000011)

(-0.2650000000000005, -0.0005300000000000011)
(-0.2700000000000005, -0.000540000000000001)

(-0.2700000000000005, -0.000540000000000001)
(-0.2750000000000005, -0.000550000000000001)

(-0.2750000000000005, -0.000550000000000001)
(-0.2800000000000005, -0.000560000000000001)

(-0.2800000000000005, -0.000560000000000001)
(-0.2850000000000005, -0.0005700000000000011)

(-0.2850000000000005, -0.0005700000000000011)
(-0.2900000000000005, -0.0005800000000000011)

(-0.2900000000000005, -0.0005800000000000011)
(-0.2950000000000005, -0.0005900000000000011)

(-0.2950000000000005, -0.0005900000000000011)
(-0.3000000000000005, -0.0006000000000000011)

(-0.3000000000000005, -0.0006000000000000011)
(-0.3050000000000005, -0.0006100000000000012)

(-0.3050000000000005, -0.0006100000000000012)
(-0.3100000000000007, -0.0006200000000000013)

(-0.3100000000000007, -0.0006200000000000013)
(-0.3150000000000007, -0.0006300000000000013)

(-0.3150000000000007, -0.0006300000000000013)
(-0.3200000000000007, -0.0006400000000000012)

(-0.3200000000000007, -0.0006400000000000012)
(-0.3250000000000007, -0.0006500000000000013)

(-0.3250000000000007, -0.0006500000000000013)
(-0.3300000000000007, -0.0006600000000000013)

(-0.3300000000000007, -0.0006600000000000013)
(-0.3350000000000007, -0.0006700000000000013)

(-0.3350000000000007, -0.0006700000000000013)
(-0.3400000000000007, -0.0006800000000000013)

(-0.3400000000000007, -0.0006800000000000013)
(-0.3450000000000007, -0.0006900000000000014)

(-0.3450000000000007, -0.0006900000000000014)
(-0.3500000000000006, -0.0007000000000000012)

(-0.3500000000000006, -0.0007000000000000012)
(-0.3550000000000006, -0.0007100000000000012)

(-0.3550000000000006, -0.0007100000000000012)
(-0.3600000000000006, -0.0007200000000000011)

(-0.3600000000000006, -0.0007200000000000011)
(-0.3650000000000005, -0.000730000000000001)

(-0.3650000000000005, -0.000730000000000001)
(-0.3700000000000005, -0.000740000000000001)

(-0.3700000000000005, -0.000740000000000001)
(-0.3750000000000005, -0.000750000000000001)

(-0.3750000000000005, -0.000750000000000001)
(-0.3800000000000005, -0.000760000000000001)

(-0.3800000000000005, -0.000760000000000001)
(-0.3850000000000005, -0.0007700000000000009)

(-0.3850000000000005, -0.0007700000000000009)
(-0.3900000000000005, -0.000780000000000001)

(-0.3900000000000005, -0.000780000000000001)
(-0.3950000000000005, -0.000790000000000001)

(-0.3950000000000005, -0.000790000000000001)
(-0.4000000000000004, -0.0008000000000000007)

(-0.4000000000000004, -0.0008000000000000007)
(-0.4050000000000004, -0.0008100000000000007)

(-0.4050000000000004, -0.0008100000000000007)
(-0.4100000000000003, -0.0008200000000000006)

(-0.4100000000000003, -0.0008200000000000006)
(-0.4150000000000003, -0.0008300000000000007)

(-0.4150000000000003, -0.0008300000000000007)
(-0.4200000000000003, -0.0008400000000000006)

(-0.4200000000000003, -0.0008400000000000006)
(-0.4250000000000003, -0.0008500000000000006)

(-0.4250000000000003, -0.0008500000000000006)
(-0.4300000000000003, -0.0008600000000000006)

(-0.4300000000000003, -0.0008600000000000006)
(-0.4350000000000003, -0.0008700000000000005)

(-0.4350000000000003, -0.0008700000000000005)
(-0.4400000000000003, -0.0008800000000000005)

(-0.4400000000000003, -0.0008800000000000005)
(-0.4450000000000003, -0.0008900000000000005)

(-0.4450000000000003, -0.0008900000000000005)
(-0.4500000000000002, -0.0009000000000000003)

(-0.4500000000000002, -0.0009000000000000003)
(-0.4550000000000002, -0.0009100000000000003)

(-0.4550000000000002, -0.0009100000000000003)
(-0.4600000000000001, -0.0009200000000000002)

(-0.4600000000000001, -0.0009200000000000002)
(-0.4650000000000002, -0.0009300000000000004)

(-0.4650000000000002, -0.0009300000000000004)
(-0.4700000000000001, -0.0009400000000000002)

(-0.4700000000000001, -0.0009400000000000002)
(-0.4750000000000001, -0.0009500000000000002)

(-0.4750000000000001, -0.0009500000000000002)
(-0.4800000000000001, -0.0009600000000000003)

(-0.4800000000000001, -0.0009600000000000003)
(-0.485, -0.00097)

(-0.485, -0.00097)
(-0.49, -0.0009800000000000002)

(-0.49, -0.0009800000000000002)
(-0.495, -0.00099)

(-0.495, 0.00099)
(-0.49, 0.00098)

(-0.49, 0.00098)
(-0.485, 0.0009699999999999999)

(-0.485, 0.0009699999999999999)
(-0.48, 0.0009599999999999999)

(-0.48, 0.0009599999999999999)
(-0.475, 0.00095)

(-0.475, 0.00095)
(-0.47, 0.00094)

(-0.47, 0.00094)
(-0.465, 0.0009299999999999999)

(-0.465, 0.0009299999999999999)
(-0.46, 0.0009199999999999999)

(-0.46, 0.0009199999999999999)
(-0.455, 0.0009099999999999999)

(-0.455, 0.0009099999999999999)
(-0.45, 0.0008999999999999999)

(-0.45, 0.0008999999999999999)
(-0.445, 0.0008899999999999998)

(-0.445, 0.0008899999999999998)
(-0.4399999999999999, 0.0008799999999999999)

(-0.4399999999999999, 0.0008799999999999999)
(-0.4349999999999999, 0.0008699999999999999)

(-0.4349999999999999, 0.0008699999999999999)
(-0.4299999999999999, 0.0008599999999999999)

(-0.4299999999999999, 0.0008599999999999999)
(-0.4249999999999999, 0.0008499999999999998)

(-0.4249999999999999, 0.0008499999999999998)
(-0.4199999999999999, 0.0008399999999999998)

(-0.4199999999999999, 0.0008399999999999998)
(-0.4149999999999999, 0.0008299999999999998)

(-0.4149999999999999, 0.0008299999999999998)
(-0.4099999999999999, 0.0008199999999999998)

(-0.4099999999999999, 0.0008199999999999998)
(-0.4049999999999999, 0.0008099999999999997)

(-0.4049999999999999, 0.0008099999999999997)
(-0.3999999999999999, 0.0007999999999999997)

(-0.3999999999999999, 0.0007999999999999997)
(-0.3949999999999999, 0.0007899999999999997)

(-0.3949999999999999, 0.0007899999999999997)
(-0.3899999999999998, 0.0007799999999999997)

(-0.3899999999999998, 0.0007799999999999997)
(-0.3849999999999998, 0.0007699999999999996)

(-0.3849999999999998, 0.0007699999999999996)
(-0.3799999999999998, 0.0007599999999999996)

(-0.3799999999999998, 0.0007599999999999996)
(-0.3749999999999998, 0.0007499999999999996)

(-0.3749999999999998, 0.0007499999999999996)
(-0.3699999999999998, 0.0007399999999999996)

(-0.3699999999999998, 0.0007399999999999996)
(-0.3649999999999998, 0.0007299999999999995)

(-0.3649999999999998, 0.0007299999999999995)
(-0.3599999999999998, 0.0007199999999999995)

(-0.3599999999999998, 0.0007199999999999995)
(-0.3549999999999998, 0.0007099999999999995)

(-0.3549999999999998, 0.0007099999999999995)
(-0.3499999999999998, 0.0006999999999999995)

(-0.3499999999999998, 0.0006999999999999995)
(-0.3449999999999998, 0.0006899999999999994)

(-0.3449999999999998, 0.0006899999999999994)
(-0.3399999999999997, 0.0006799999999999994)

(-0.3399999999999997, 0.0006799999999999994)
(-0.3349999999999997, 0.0006699999999999994)

(-0.3349999999999997, 0.0006699999999999994)
(-0.3299999999999997, 0.0006599999999999993)

(-0.3299999999999997, 0.0006599999999999993)
(-0.3249999999999997, 0.0006499999999999993)

(-0.3249999999999997, 0.0006499999999999993)
(-0.3199999999999996, 0.0006399999999999993)

(-0.3199999999999996, 0.0006399999999999993)
(-0.3149999999999997, 0.0006299999999999993)

(-0.3149999999999997, 0.0006299999999999993)
(-0.3099999999999997, 0.0006199999999999992)

(-0.3099999999999997, 0.0006199999999999992)
(-0.3049999999999996, 0.0006099999999999992)

(-0.3049999999999996, 0.0006099999999999992)
(-0.2999999999999996, 0.0005999999999999992)

(-0.2999999999999996, 0.0005999999999999992)
(-0.2949999999999996, 0.0005899999999999992)

(-0.2949999999999996, 0.0005899999999999992)
(-0.2899999999999996, 0.0005799999999999991)

(-0.2899999999999996, 0.0005799999999999991)
(-0.2849999999999996, 0.0005699999999999991)

(-0.2849999999999996, 0.0005699999999999991)
(-0.2799999999999996, 0.0005599999999999991)

(-0.2799999999999996, 0.0005599999999999991)
(-0.2749999999999996, 0.0005499999999999992)

(-0.2749999999999996, 0.0005499999999999992)
(-0.2699999999999996, 0.000539999999999999)

(-0.2699999999999996, 0.000539999999999999)
(-0.2649999999999996, 0.000529999999999999)

(-0.2649999999999996, 0.000529999999999999)
(-0.2599999999999995, 0.000519999999999999)

(-0.2599999999999995, 0.000519999999999999)
(-0.2549999999999995, 0.000509999999999999)

(-0.2549999999999995, 0.000509999999999999)
(-0.2499999999999995, 0.000499999999999999)

(-0.2499999999999995, 0.000499999999999999)
(-0.2449999999999995, 0.000489999999999999)

(-0.2449999999999995, 0.000489999999999999)
(-0.2399999999999995, 0.000479999999999999)

(-0.2399999999999995, 0.000479999999999999)
(-0.2349999999999995, 0.000469999999999999)

(-0.2349999999999995, 0.000469999999999999)
(-0.2299999999999995, 0.0004599999999999989)

(-0.2299999999999995, 0.0004599999999999989)
(-0.2249999999999995, 0.0004499999999999989)

(-0.2249999999999995, 0.0004499999999999989)
(-0.2199999999999995, 0.0004399999999999989)

(-0.2199999999999995, 0.0004399999999999989)
(-0.2149999999999995, 0.0004299999999999989)

(-0.2149999999999995, 0.0004299999999999989)
(-0.2099999999999994, 0.0004199999999999987)

(-0.2099999999999994, 0.0004199999999999987)
(-0.2049999999999993, 0.0004099999999999987)

(-0.2049999999999993, 0.0004099999999999987)
(-0.1999999999999993, 0.0003999999999999988)

(-0.1999999999999993, 0.0003999999999999988)
(-0.1949999999999993, 0.0003899999999999987)

(-0.1949999999999993, 0.0003899999999999987)
(-0.1899999999999993, 0.0003799999999999987)

(-0.1899999999999993, 0.0003799999999999987)
(-0.1849999999999993, 0.0003699999999999987)

(-0.1849999999999993, 0.0003699999999999987)
(-0.1799999999999993, 0.0003599999999999987)

(-0.1799999999999993, 0.0003599999999999987)
(-0.1749999999999993, 0.0003499999999999986)

(-0.1749999999999993, 0.0003499999999999986)
(-0.1699999999999994, 0.0003399999999999988)

(-0.1699999999999994, 0.0003399999999999988)
(-0.1649999999999994, 0.0003299999999999988)

(-0.1649999999999994, 0.0003299999999999988)
(-0.1599999999999994, 0.0003199999999999989)

(-0.1599999999999994, 0.0003199999999999989)
(-0.1549999999999995, 0.000309999999999999)

(-0.1549999999999995, 0.000309999999999999)
(-0.1499999999999995, 0.0002999999999999991)

(-0.1499999999999995, 0.0002999999999999991)
(-0.1449999999999995, 0.000289999999999999)

(-0.1449999999999995, 0.000289999999999999)
(-0.1399999999999995, 0.000279999999999999)

(-0.1399999999999995, 0.000279999999999999)
(-0.1349999999999996, 0.0002699999999999991)

(-0.1349999999999996, 0.0002699999999999991)
(-0.1299999999999996, 0.0002599999999999991)

(-0.1299999999999996, 0.0002599999999999991)
(-0.1249999999999996, 0.000249999999999999)

(-0.1249999999999996, 0.000249999999999999)
(-0.1199999999999997, 0.0002399999999999993)

(-0.1199999999999997, 0.0002399999999999993)
(-0.1149999999999997, 0.0002299999999999993)

(-0.1149999999999997, 0.0002299999999999993)
(-0.1099999999999997, 0.0002199999999999994)

(-0.1099999999999997, 0.0002199999999999994)
(-0.1049999999999997, 0.0002099999999999994)

(-0.1049999999999997, 0.0002099999999999994)
(-0.09999999999999976, 0.0001999999999999994)

(-0.09999999999999976, 0.0001999999999999994)
(-0.0949999999999997, 0.0001899999999999994)

(-0.0949999999999997, 0.0001899999999999994)
(-0.08999999999999969, 0.0001799999999999994)

(-0.08999999999999969, 0.0001799999999999994)
(-0.08499999999999974, 0.0001699999999999995)

(-0.08499999999999974, 0.0001699999999999995)
(-0.07999999999999974, 0.0001599999999999996)

(-0.07999999999999974, 0.0001599999999999996)
(-0.07499999999999973, 0.0001499999999999995)

(-0.07499999999999973, 0.0001499999999999995)
(-0.06999999999999984, 0.0001399999999999997)

(-0.06999999999999984, 0.0001399999999999997)
(-0.06499999999999984, 0.0001299999999999997)

(-0.06499999999999984, 0.0001299999999999997)
(-0.05999999999999989, 0.0001199999999999998)

(-0.05999999999999989, 0.0001199999999999998)
(-0.05499999999999983, 0.0001099999999999996)

(-0.05499999999999983, 0.0001099999999999996)
(-0.04999999999999993, 9.999999999999983e-05)

(-0.04999999999999993, 9.999999999999983e-05)
(-0.04499999999999993, 8.99999999999998e-05)

(-0.04499999999999993, 8.99999999999998e-05)
(-0.03999999999999987, 7.999999999999967e-05)

(-0.03999999999999987, 7.999999999999967e-05)
(-0.03499999999999998, 6.999999999999997e-05)

(-0.03499999999999998, 6.999999999999997e-05)
(-0.02999999999999997, 5.999999999999994e-05)

(-0.02999999999999997, 5.999999999999994e-05)
(-0.02500000000000002, 5.000000000000002e-05)

(-0.01545051006344896, 3.090102012689793e-05)
(-0.0109230145942407, 2.184602918848141e-05)

(-0.0109230145942407, 2.184602918848141e-05)
(-0.007222500463859064, 1.444500092771813e-05)

(-0.007222500463859064, 1.444500092771813e-05)
(-0.004510717525628082, 9.021435051256163e-06)

(-0.004510717525628082, 9.021435051256163e-06)
(-0.002523475860855086, 5.046951721710167e-06)

(-0.002523475860855086, 5.046951721710167e-06)
(-0.001067190877187481, 2.134381754374969e-06)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/sent/mesh_iter0_old.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}

\begin{axis}[
    view={0}{90},
    height=\figureheight,
    width=\figurewidth,
    axis equal image,
    xmin=-0.05,
    xmax=1.05,
    ymin=-0.05,
    ymax=1.05,
    xlabel={$x$},
    ylabel={$y$},
%yticklabel pos=right,
grid=major,
]
\addplot [
    ultra thin,
    forget plot,
    no marks,
    ] coordinates {
(0.0, 0.0)
(0.0, 0.04889902850092398)

(0.0, 0.0)
(0.05, 0.0)

(0.0, 0.0)
(0.03775085813710372, 0.04946120197277232)

(1.0, 0.0)
(0.95, 0.0)

(1.0, 0.0)
(1.0, 0.04981084715678374)

(1.0, 0.0)
(0.9633655102525617, 0.03658409440165461)

(0.0, 1.0)
(0.05000000000000004, 1.0)

(0.0, 1.0)
(0.0, 0.9511009714990757)

(0.0, 1.0)
(0.04007034680101595, 0.9558376681954082)

(1.0, 1.0)
(1.0, 0.950189152843216)

(1.0, 1.0)
(0.95, 1.0)

(1.0, 1.0)
(0.9620351022672436, 0.9480876286003039)

(0.5, 0.5)
(0.4950144309419733, 0.4913280790074239)

(0.5, 0.5)
(0.4950173257541404, 0.5086702501144448)

(0.5, 0.5)
(0.5050173131629909, 0.5086502452362814)

(0.5, 0.5)
(0.5100028769954229, 0.4999816672759851)

(0.5, 0.5)
(0.5050045415113179, 0.4913213698998326)

(0.0, 0.501)
(0.0, 0.5107798057001849)

(0.0, 0.501)
(0.007362086398708001, 0.5082902428823065)

(0.48, 0.50004)
(0.4750173228194479, 0.5087102488049075)

(0.48, 0.50004)
(0.4850173403355786, 0.5086902654324369)

(0.48, 0.49996)
(0.4750173305632797, 0.4912897476624534)

(0.48, 0.49996)
(0.4850168400312592, 0.4913094741470361)

(0.0, 0.499)
(0.0, 0.4892201942998151)

(0.0, 0.499)
(0.007144437948458204, 0.4919318517764134)

(0.49, 0.49998)
(0.4950144309419733, 0.4913280790074239)

(0.49, 0.49998)
(0.4850168400312592, 0.4913094741470361)

(0.47, 0.49994)
(0.4750173305632797, 0.4912897476624534)

(0.47, 0.49994)
(0.4650173326072682, 0.4912727828265906)

(0.46, 0.49992)
(0.4650173326072682, 0.4912727828265906)

(0.46, 0.49992)
(0.4550173426904435, 0.4912519814423102)

(0.45, 0.4999)
(0.4450173515835849, 0.491229714082114)

(0.45, 0.4999)
(0.4550173426904435, 0.4912519814423102)

(0.4399999999999999, 0.49988)
(0.4450173515835849, 0.491229714082114)

(0.4399999999999999, 0.49988)
(0.4350173462773421, 0.4912147380030111)

(0.4299999999999999, 0.49986)
(0.4350173462773421, 0.4912147380030111)

(0.4299999999999999, 0.49986)
(0.425007406131092, 0.4912507373561605)

(0.4199999999999999, 0.49984)
(0.4149927195485342, 0.4912484154789234)

(0.4199999999999999, 0.49984)
(0.425007406131092, 0.4912507373561605)

(0.4099999999999999, 0.49982)
(0.4149927195485342, 0.4912484154789234)

(0.4099999999999999, 0.49982)
(0.4049463937089085, 0.4912575892691927)

(0.3999999999999999, 0.4998)
(0.4049463937089085, 0.4912575892691927)

(0.3999999999999999, 0.4998)
(0.3948706084185243, 0.4912274751839329)

(0.3899999999999998, 0.49978)
(0.3850001370302668, 0.4911196193966573)

(0.3899999999999998, 0.49978)
(0.3948706084185243, 0.4912274751839329)

(0.3799999999999998, 0.49976)
(0.3850001370302668, 0.4911196193966573)

(0.3799999999999998, 0.49976)
(0.3750172815243973, 0.4910897276945594)

(0.3699999999999998, 0.49974)
(0.3650098388230452, 0.4910758763571046)

(0.3699999999999998, 0.49974)
(0.3750172815243973, 0.4910897276945594)

(0.3599999999999998, 0.49972)
(0.3550173082777024, 0.49104974292609)

(0.3599999999999998, 0.49972)
(0.3650098388230452, 0.4910758763571046)

(0.3499999999999998, 0.4997)
(0.3550173082777024, 0.49104974292609)

(0.3499999999999998, 0.4997)
(0.3450172815339976, 0.4910297227835611)

(0.3399999999999997, 0.49968)
(0.3350083844797762, 0.4910170352149682)

(0.3399999999999997, 0.49968)
(0.3450172815339976, 0.4910297227835611)

(0.3299999999999997, 0.49966)
(0.3250173075709787, 0.490989742926621)

(0.3299999999999997, 0.49966)
(0.3350083844797762, 0.4910170352149682)

(0.3199999999999997, 0.49964)
(0.3250173075709787, 0.490989742926621)

(0.3199999999999997, 0.49964)
(0.3150172815421095, 0.4909697252462151)

(0.3099999999999997, 0.49962)
(0.3050069420158011, 0.4909581907551186)

(0.3099999999999997, 0.49962)
(0.3150172815421095, 0.4909697252462151)

(0.2999999999999996, 0.4996)
(0.2950173077988104, 0.490929742810208)

(0.2999999999999996, 0.4996)
(0.3050069420158011, 0.4909581907551186)

(0.2899999999999996, 0.49958)
(0.2950173077988104, 0.490929742810208)

(0.2899999999999996, 0.49958)
(0.2850172807602968, 0.4909097235850332)

(0.2799999999999996, 0.49956)
(0.2750054548991482, 0.4908994219489837)

(0.2799999999999996, 0.49956)
(0.2850172807602968, 0.4909097235850332)

(0.2699999999999996, 0.49954)
(0.265017315246359, 0.4908697498645397)

(0.2699999999999996, 0.49954)
(0.2750054548991482, 0.4908994219489837)

(0.2599999999999996, 0.49952)
(0.265017315246359, 0.4908697498645397)

(0.2599999999999996, 0.49952)
(0.2550024329820543, 0.4908727173212589)

(0.2499999999999995, 0.4995)
(0.2450173194147747, 0.490829753874111)

(0.2499999999999995, 0.4995)
(0.2550024329820543, 0.4908727173212589)

(0.2399999999999995, 0.49948)
(0.2350173257541398, 0.4908097498855552)

(0.2399999999999995, 0.49948)
(0.2450173194147747, 0.490829753874111)

(0.2299999999999995, 0.49946)
(0.2350173257541398, 0.4908097498855552)

(0.2299999999999995, 0.49946)
(0.2250151803382947, 0.4908070581523799)

(0.2199999999999995, 0.49944)
(0.2250151803382947, 0.4908070581523799)

(0.2199999999999995, 0.49944)
(0.2150016224839548, 0.4908154720667878)

(0.2099999999999995, 0.49942)
(0.2049251790260762, 0.4910068007165919)

(0.2099999999999995, 0.49942)
(0.2150016224839548, 0.4908154720667878)

(0.1999999999999995, 0.4994)
(0.2049251790260762, 0.4910068007165919)

(0.1999999999999995, 0.4994)
(0.1949081086529995, 0.4911048795101987)

(0.1899999999999993, 0.49938)
(0.1849492321932112, 0.491132878599402)

(0.1899999999999993, 0.49938)
(0.1949081086529995, 0.4911048795101987)

(0.1799999999999993, 0.49936)
(0.1748273135486916, 0.4911336536656878)

(0.1799999999999993, 0.49936)
(0.1849492321932112, 0.491132878599402)

(0.1699999999999993, 0.49934)
(0.1748273135486916, 0.4911336536656878)

(0.1699999999999993, 0.49934)
(0.1649135978349073, 0.4910930897826751)

(0.1599999999999993, 0.49932)
(0.1549747010233946, 0.491029145257574)

(0.1599999999999993, 0.49932)
(0.1649135978349073, 0.4910930897826751)

(0.1499999999999994, 0.4993)
(0.1450173205080751, 0.4906297459621557)

(0.1499999999999994, 0.4993)
(0.1549747010233946, 0.491029145257574)

(0.1399999999999994, 0.49928)
(0.1450173205080751, 0.4906297459621557)

(0.1399999999999994, 0.49928)
(0.1350143858091857, 0.4906114324945118)

(0.1299999999999995, 0.49926)
(0.1250173205080752, 0.4905897459621557)

(0.1299999999999995, 0.49926)
(0.1350143858091857, 0.4906114324945118)

(0.1199999999999995, 0.49924)
(0.1250173205080752, 0.4905897459621557)

(0.1199999999999995, 0.49924)
(0.1150202484373848, 0.490571444219768)

(0.1099999999999995, 0.49922)
(0.1050173205080752, 0.4905497459621557)

(0.1099999999999995, 0.49922)
(0.1150202484373848, 0.490571444219768)

(0.09999999999999964, 0.4992)
(0.1050173205080752, 0.4905497459621557)

(0.09999999999999964, 0.4992)
(0.09500636548728725, 0.4907030004551754)

(0.08999999999999969, 0.49918)
(0.08492807999396784, 0.490866718065132)

(0.08999999999999969, 0.49918)
(0.09500636548728725, 0.4907030004551754)

(0.07999999999999974, 0.49916)
(0.08492807999396784, 0.490866718065132)

(0.07999999999999974, 0.49916)
(0.0749208942788746, 0.490988953042498)

(0.06999999999999967, 0.49914)
(0.06496628733375648, 0.4909490672918808)

(0.06999999999999967, 0.49914)
(0.0749208942788746, 0.490988953042498)

(0.05999999999999972, 0.49912)
(0.0550173205080754, 0.4904497459621557)

(0.05999999999999972, 0.49912)
(0.06496628733375648, 0.4909490672918808)

(0.04999999999999982, 0.4991)
(0.0550173205080754, 0.4904497459621557)

(0.04999999999999982, 0.4991)
(0.04502509147274486, 0.4904342532772282)

(0.03999999999999987, 0.49908)
(0.03501732050807566, 0.4904097459621556)

(0.03999999999999987, 0.49908)
(0.04502509147274486, 0.4904342532772282)

(0.02999999999999992, 0.49906)
(0.03501732050807566, 0.4904097459621556)

(0.02999999999999992, 0.49906)
(0.02499601274559249, 0.4905013983577434)

(0.01999999999999985, 0.49904)
(0.015012248531109, 0.4908089799258294)

(0.01999999999999985, 0.49904)
(0.02499601274559249, 0.4905013983577434)

(0.009999999999999953, 0.49902)
(0.015012248531109, 0.4908089799258294)

(0.009999999999999953, 0.49902)
(0.007144437948458204, 0.4919318517764134)

(0.0, 0.4892201942998151)
(0.0, 0.4794403885996303)

(0.0, 0.4892201942998151)
(0.008533723157445716, 0.4838397143132481)

(0.0, 0.4892201942998151)
(0.007144437948458204, 0.4919318517764134)

(0.0, 0.4794403885996303)
(0.0, 0.4696605828994454)

(0.0, 0.4794403885996303)
(0.008533723157445716, 0.4838397143132481)

(0.0, 0.4794403885996303)
(0.006600403988062498, 0.4746926847725874)

(0.0, 0.4696605828994454)
(0.0, 0.4598807771992605)

(0.0, 0.4696605828994454)
(0.00948858452752327, 0.4655515958165687)

(0.0, 0.4696605828994454)
(0.006600403988062498, 0.4746926847725874)

(0.0, 0.4598807771992605)
(0.0, 0.4501009714990757)

(0.0, 0.4598807771992605)
(0.00948858452752327, 0.4655515958165687)

(0.0, 0.4598807771992605)
(0.008726617538693193, 0.454827339800857)

(0.0, 0.4501009714990757)
(0.0, 0.4403211657988908)

(0.0, 0.4501009714990757)
(0.008636648523442425, 0.4451172994587336)

(0.0, 0.4501009714990757)
(0.008726617538693193, 0.454827339800857)

(0.0, 0.4403211657988908)
(0.0, 0.4305413600987059)

(0.0, 0.4403211657988908)
(0.008636648523442425, 0.4451172994587336)

(0.0, 0.4403211657988908)
(0.00846956018043693, 0.4354312629487984)

(0.0, 0.4305413600987059)
(0.0, 0.4207615543985211)

(0.0, 0.4305413600987059)
(0.008600992626603854, 0.425759368238082)

(0.0, 0.4305413600987059)
(0.00846956018043693, 0.4354312629487984)

(0.0, 0.4207615543985211)
(0.0, 0.4109817486983362)

(0.0, 0.4207615543985211)
(0.009160593156496588, 0.4150413057025361)

(0.0, 0.4207615543985211)
(0.008600992626603854, 0.425759368238082)

(0.0, 0.4109817486983362)
(0.0, 0.4012019429981514)

(0.0, 0.4109817486983362)
(0.009160593156496588, 0.4150413057025361)

(0.0, 0.4109817486983362)
(0.006220151534721108, 0.4059982438040463)

(0.0, 0.4012019429981514)
(0.0, 0.3914221372979665)

(0.0, 0.4012019429981514)
(0.00868301035066854, 0.3965626988817982)

(0.0, 0.4012019429981514)
(0.006220151534721108, 0.4059982438040463)

(0.0, 0.3914221372979665)
(0.0, 0.3816423315977816)

(0.0, 0.3914221372979665)
(0.00868301035066854, 0.3965626988817982)

(0.0, 0.3914221372979665)
(0.006660542261848978, 0.3866619031992477)

(0.0, 0.3816423315977816)
(0.0, 0.3718625258975968)

(0.0, 0.3816423315977816)
(0.009316620280470644, 0.377856471809442)

(0.0, 0.3816423315977816)
(0.006660542261848978, 0.3866619031992477)

(0.0, 0.3718625258975968)
(0.0, 0.3620827201974119)

(0.0, 0.3718625258975968)
(0.009316620280470644, 0.377856471809442)

(0.0, 0.3718625258975968)
(0.007679894086222994, 0.3669726230475043)

(0.0, 0.3620827201974119)
(0.0, 0.3523029144972271)

(0.0, 0.3620827201974119)
(0.008130374064240109, 0.3570885030688147)

(0.0, 0.3620827201974119)
(0.007679894086222994, 0.3669726230475043)

(0.0, 0.3523029144972271)
(0.0, 0.3425231087970422)

(0.0, 0.3523029144972271)
(0.008130374064240109, 0.3570885030688147)

(0.0, 0.3523029144972271)
(0.009449534518006952, 0.3459502786199419)

(0.0, 0.3425231087970422)
(0.0, 0.3327433030968573)

(0.0, 0.3425231087970422)
(0.009449534518006952, 0.3459502786199419)

(0.0, 0.3425231087970422)
(0.00660517360031937, 0.3371278187917739)

(0.0, 0.3327433030968573)
(0.0, 0.3229634973966725)

(0.0, 0.3327433030968573)
(0.008710845765621589, 0.32781970641699)

(0.0, 0.3327433030968573)
(0.00660517360031937, 0.3371278187917739)

(0.0, 0.3229634973966725)
(0.0, 0.3131836916964876)

(0.0, 0.3229634973966725)
(0.008710845765621589, 0.32781970641699)

(0.0, 0.3229634973966725)
(0.006459670893467662, 0.3183654771102653)

(0.0, 0.3131836916964876)
(0.0, 0.3034038859963028)

(0.0, 0.3131836916964876)
(0.009391419268315881, 0.3095454061632782)

(0.0, 0.3131836916964876)
(0.006459670893467662, 0.3183654771102653)

(0.0, 0.3034038859963028)
(0.0, 0.2936240802961179)

(0.0, 0.3034038859963028)
(0.008469560180435931, 0.2985139831462104)

(0.0, 0.3034038859963028)
(0.009391419268315881, 0.3095454061632782)

(0.0, 0.2936240802961179)
(0.0, 0.2838442745959331)

(0.0, 0.2936240802961179)
(0.008469560180435931, 0.2985139831462104)

(0.0, 0.2936240802961179)
(0.007089300148985678, 0.2887341774460258)

(0.0, 0.2838442745959331)
(0.0, 0.2740644688957482)

(0.0, 0.2838442745959331)
(0.008184720628178654, 0.2789514231713937)

(0.0, 0.2838442745959331)
(0.007089300148985678, 0.2887341774460258)

(0.0, 0.2740644688957482)
(0.0, 0.2642846631955634)

(0.0, 0.2740644688957482)
(0.008717488033977594, 0.269649118097529)

(0.0, 0.2740644688957482)
(0.008184720628178654, 0.2789514231713937)

(0.0, 0.2642846631955634)
(0.0, 0.2545048574953785)

(0.0, 0.2642846631955634)
(0.008717488033977594, 0.269649118097529)

(0.0, 0.2642846631955634)
(0.01010325472394669, 0.2594678294225313)

(0.0, 0.2545048574953785)
(0.0, 0.230346000208244)

(0.0, 0.2545048574953785)
(0.01516975620746192, 0.2441469337813827)

(0.0, 0.2545048574953785)
(0.01010325472394669, 0.2594678294225313)

(0.0, 0.230346000208244)
(0.0, 0.2109612559128723)

(0.0, 0.230346000208244)
(0.01519019794298748, 0.2230540493094319)

(0.0, 0.230346000208244)
(0.01516975620746192, 0.2441469337813827)

(0.0, 0.2109612559128723)
(0.0, 0.1838799397922509)

(0.0, 0.2109612559128723)
(0.01519019794298748, 0.2230540493094319)

(0.0, 0.2109612559128723)
(0.015807916716018, 0.2049204146835132)

(0.0, 0.1838799397922509)
(0.0, 0.1460483803764244)

(0.0, 0.1838799397922509)
(0.02938394649455162, 0.1615545045040474)

(0.0, 0.1838799397922509)
(0.02975527932947492, 0.190110839453247)

(0.0, 0.1838799397922509)
(0.015807916716018, 0.2049204146835132)

(0.0, 0.1460483803764244)
(0.0, 0.0977980570018483)

(0.0, 0.1460483803764244)
(0.02938394649455162, 0.1615545045040474)

(0.0, 0.1460483803764244)
(0.03506712999667139, 0.1258613607879577)

(0.0, 0.0977980570018483)
(0.0, 0.04889902850092398)

(0.0, 0.0977980570018483)
(0.03506712999667139, 0.1258613607879577)

(0.0, 0.0977980570018483)
(0.04773585157758969, 0.0858719591070809)

(0.0, 0.0977980570018483)
(0.03775085813710372, 0.04946120197277232)

(0.0, 0.04889902850092398)
(0.03775085813710372, 0.04946120197277232)

(0.05, 0.0)
(0.1, 0.0)

(0.05, 0.0)
(0.07796214134648999, 0.04911001108928426)

(0.05, 0.0)
(0.03775085813710372, 0.04946120197277232)

(0.1, 0.0)
(0.15, 0.0)

(0.1, 0.0)
(0.07796214134648999, 0.04911001108928426)

(0.1, 0.0)
(0.1263703408381328, 0.04216441016107503)

(0.15, 0.0)
(0.2, 0.0)

(0.15, 0.0)
(0.1742939152473276, 0.04163537831492697)

(0.15, 0.0)
(0.1263703408381328, 0.04216441016107503)

(0.2, 0.0)
(0.25, 0.0)

(0.2, 0.0)
(0.1742939152473276, 0.04163537831492697)

(0.2, 0.0)
(0.2156221211122752, 0.04992151062582051)

(0.2, 0.0)
(0.2447669182335567, 0.03283695061382108)

(0.25, 0.0)
(0.3, 0.0)

(0.25, 0.0)
(0.2832089370988921, 0.03856183814541603)

(0.25, 0.0)
(0.2447669182335567, 0.03283695061382108)

(0.3, 0.0)
(0.35, 0.0)

(0.3, 0.0)
(0.3301108712677192, 0.04623216120987805)

(0.3, 0.0)
(0.2832089370988921, 0.03856183814541603)

(0.35, 0.0)
(0.4, 0.0)

(0.35, 0.0)
(0.3301108712677192, 0.04623216120987805)

(0.35, 0.0)
(0.375, 0.03202887027626239)

(0.4, 0.0)
(0.45, 0.0)

(0.4, 0.0)
(0.4201671218900121, 0.04614804454488508)

(0.4, 0.0)
(0.375, 0.03202887027626239)

(0.45, 0.0)
(0.5, 0.0)

(0.45, 0.0)
(0.4201671218900121, 0.04614804454488508)

(0.45, 0.0)
(0.4783311691944672, 0.04137801875808023)

(0.5, 0.0)
(0.55, 0.0)

(0.5, 0.0)
(0.5272222747394757, 0.04724897383441645)

(0.5, 0.0)
(0.4783311691944672, 0.04137801875808023)

(0.55, 0.0)
(0.6, 0.0)

(0.55, 0.0)
(0.5272222747394757, 0.04724897383441645)

(0.55, 0.0)
(0.5766731255439113, 0.04166470286106427)

(0.6, 0.0)
(0.65, 0.0)

(0.6, 0.0)
(0.5766731255439113, 0.04166470286106427)

(0.6, 0.0)
(0.6247425876128934, 0.04103256187469506)

(0.65, 0.0)
(0.7, 0.0)

(0.65, 0.0)
(0.673145574823838, 0.04192316157017389)

(0.65, 0.0)
(0.6247425876128934, 0.04103256187469506)

(0.7, 0.0)
(0.75, 0.0)

(0.7, 0.0)
(0.673145574823838, 0.04192316157017389)

(0.7, 0.0)
(0.7169125258691259, 0.03863196482269776)

(0.75, 0.0)
(0.8, 0.0)

(0.75, 0.0)
(0.7169125258691259, 0.03863196482269776)

(0.75, 0.0)
(0.7549235791410795, 0.0392151544758591)

(0.75, 0.0)
(0.7828255027589743, 0.02966668252665616)

(0.8, 0.0)
(0.85, 0.0)

(0.8, 0.0)
(0.825, 0.04330127018922186)

(0.8, 0.0)
(0.7828255027589743, 0.02966668252665616)

(0.85, 0.0)
(0.9, 0.0)

(0.85, 0.0)
(0.825, 0.04330127018922186)

(0.85, 0.0)
(0.876900330570793, 0.03717728694226219)

(0.9, 0.0)
(0.95, 0.0)

(0.9, 0.0)
(0.920614501126692, 0.03664430380995937)

(0.9, 0.0)
(0.876900330570793, 0.03717728694226219)

(0.95, 0.0)
(0.920614501126692, 0.03664430380995937)

(0.95, 0.0)
(0.9633655102525617, 0.03658409440165461)

(1.0, 0.04981084715678374)
(1.0, 0.09962169431356749)

(1.0, 0.04981084715678374)
(0.9633655102525617, 0.03658409440165461)

(1.0, 0.04981084715678374)
(0.9710826709501237, 0.0727002644433345)

(1.0, 0.09962169431356749)
(1.0, 0.1485218886226718)

(1.0, 0.09962169431356749)
(0.966864626278561, 0.1366501897795278)

(1.0, 0.09962169431356749)
(0.9540040715219217, 0.1025221162947545)

(1.0, 0.09962169431356749)
(0.9710826709501237, 0.0727002644433345)

(1.0, 0.1485218886226718)
(1.0, 0.1861700739543187)

(1.0, 0.1485218886226718)
(0.973645794520342, 0.1709294271443725)

(1.0, 0.1485218886226718)
(0.966864626278561, 0.1366501897795278)

(1.0, 0.1861700739543187)
(1.0, 0.212930117362038)

(1.0, 0.1861700739543187)
(0.973645794520342, 0.1709294271443725)

(1.0, 0.1861700739543187)
(0.9801784133245032, 0.1995500956581784)

(1.0, 0.212930117362038)
(1.0, 0.231946067565773)

(1.0, 0.212930117362038)
(0.9801784133245032, 0.1995500956581784)

(1.0, 0.212930117362038)
(0.9812017761255748, 0.2267298174173413)

(1.0, 0.231946067565773)
(1.0, 0.2559268489317597)

(1.0, 0.231946067565773)
(0.9881517526894094, 0.2455387852182678)

(1.0, 0.231946067565773)
(0.9812017761255748, 0.2267298174173413)

(1.0, 0.2559268489317597)
(1.0, 0.2658890183631164)

(1.0, 0.2559268489317597)
(0.9881517526894094, 0.2455387852182678)

(1.0, 0.2559268489317597)
(0.9902669387408379, 0.2603103891678687)

(1.0, 0.2658890183631164)
(1.0, 0.2758511877944732)

(1.0, 0.2658890183631164)
(0.9903021647364811, 0.2722291235824674)

(1.0, 0.2658890183631164)
(0.9902669387408379, 0.2603103891678687)

(1.0, 0.2758511877944732)
(1.0, 0.2858133572258299)

(1.0, 0.2758511877944732)
(0.9903021647364811, 0.2722291235824674)

(1.0, 0.2758511877944732)
(0.9929941208207972, 0.2808322725101516)

(1.0, 0.2858133572258299)
(1.0, 0.2957755266571866)

(1.0, 0.2858133572258299)
(0.9903329906586154, 0.2908171479660633)

(1.0, 0.2858133572258299)
(0.9929941208207972, 0.2808322725101516)

(1.0, 0.2957755266571866)
(1.0, 0.3057376960885434)

(1.0, 0.2957755266571866)
(0.9920273538106191, 0.3012273038557119)

(1.0, 0.2957755266571866)
(0.9903329906586154, 0.2908171479660633)

(1.0, 0.3057376960885434)
(1.0, 0.3156998655199001)

(1.0, 0.3057376960885434)
(0.9920273538106191, 0.3012273038557119)

(1.0, 0.3057376960885434)
(0.9925462660462641, 0.3108535575045741)

(1.0, 0.3156998655199001)
(1.0, 0.3256620349512569)

(1.0, 0.3156998655199001)
(0.9925462660462641, 0.3108535575045741)

(1.0, 0.3156998655199001)
(0.9926955017143922, 0.3206178109880273)

(1.0, 0.3256620349512569)
(1.0, 0.3356242043826136)

(1.0, 0.3256620349512569)
(0.9924266542290633, 0.3304390105855879)

(1.0, 0.3256620349512569)
(0.9926955017143922, 0.3206178109880273)

(1.0, 0.3356242043826136)
(1.0, 0.3455863738139704)

(1.0, 0.3356242043826136)
(0.9924266542290633, 0.3304390105855879)

(1.0, 0.3356242043826136)
(0.9924018351913884, 0.3404054567833985)

(1.0, 0.3455863738139704)
(1.0, 0.3555485432453271)

(1.0, 0.3455863738139704)
(0.9920394208399849, 0.3500937916447013)

(1.0, 0.3455863738139704)
(0.9924018351913884, 0.3404054567833985)

(1.0, 0.3555485432453271)
(1.0, 0.3655107126766839)

(1.0, 0.3555485432453271)
(0.9920394208399849, 0.3500937916447013)

(1.0, 0.3555485432453271)
(0.9898705810907283, 0.3605455251944562)

(1.0, 0.3655107126766839)
(1.0, 0.3754728821080406)

(1.0, 0.3655107126766839)
(0.9909958024461994, 0.3712494663744645)

(1.0, 0.3655107126766839)
(0.9898705810907283, 0.3605455251944562)

(1.0, 0.3754728821080406)
(1.0, 0.3854350515393974)

(1.0, 0.3754728821080406)
(0.9909958024461994, 0.3712494663744645)

(1.0, 0.3754728821080406)
(0.9916223642243962, 0.3808033937833006)

(1.0, 0.3854350515393974)
(1.0, 0.3953972209707541)

(1.0, 0.3854350515393974)
(0.9916223642243962, 0.3808033937833006)

(1.0, 0.3854350515393974)
(0.9926844683184124, 0.3904161362550758)

(1.0, 0.3953972209707541)
(1.0, 0.4053593904021109)

(1.0, 0.3953972209707541)
(0.9924323104336349, 0.4001200553082542)

(1.0, 0.3953972209707541)
(0.9926844683184124, 0.3904161362550758)

(1.0, 0.4053593904021109)
(1.0, 0.4153215598334676)

(1.0, 0.4053593904021109)
(0.9924323104336349, 0.4001200553082542)

(1.0, 0.4053593904021109)
(0.9923946893069999, 0.4100609343903109)

(1.0, 0.4153215598334676)
(1.0, 0.4252837292648244)

(1.0, 0.4153215598334676)
(0.9920387114164227, 0.4197647808031816)

(1.0, 0.4153215598334676)
(0.9923946893069999, 0.4100609343903109)

(1.0, 0.4252837292648244)
(1.0, 0.4352458986961811)

(1.0, 0.4252837292648244)
(0.9920387114164227, 0.4197647808031816)

(1.0, 0.4252837292648244)
(0.989866685933803, 0.4300753981300686)

(1.0, 0.4352458986961811)
(1.0, 0.4452080681275379)

(1.0, 0.4352458986961811)
(0.9910609325309089, 0.4408007619717959)

(1.0, 0.4352458986961811)
(0.989866685933803, 0.4300753981300686)

(1.0, 0.4452080681275379)
(1.0, 0.4551702375588946)

(1.0, 0.4452080681275379)
(0.9910609325309089, 0.4408007619717959)

(1.0, 0.4452080681275379)
(0.9915258509946103, 0.4503551447185155)

(1.0, 0.4551702375588946)
(1.0, 0.4651324069902514)

(1.0, 0.4551702375588946)
(0.9915258509946103, 0.4503551447185155)

(1.0, 0.4551702375588946)
(0.9915431686742846, 0.4604760145647059)

(1.0, 0.4651324069902514)
(1.0, 0.4750945764216081)

(1.0, 0.4651324069902514)
(0.991202617621154, 0.4701556942800517)

(1.0, 0.4651324069902514)
(0.9915431686742846, 0.4604760145647059)

(1.0, 0.4750945764216081)
(1.0, 0.4850567458529649)

(1.0, 0.4750945764216081)
(0.991202617621154, 0.4701556942800517)

(1.0, 0.4750945764216081)
(0.9903652473662353, 0.4809231600886735)

(1.0, 0.4850567458529649)
(1.0, 0.4950189152843216)

(1.0, 0.4850567458529649)
(0.9903652473662353, 0.4809231600886735)

(1.0, 0.4850567458529649)
(0.9932605376915057, 0.49007335586019)

(1.0, 0.4950189152843216)
(1.0, 0.5049810847156784)

(1.0, 0.4950189152843216)
(0.9904486697194771, 0.4994592488148512)

(1.0, 0.4950189152843216)
(0.9932605376915057, 0.49007335586019)

(1.0, 0.5049810847156784)
(1.0, 0.5149432541470351)

(1.0, 0.5049810847156784)
(0.9904486697194771, 0.4994592488148512)

(1.0, 0.5049810847156784)
(0.9911924726387817, 0.510215924878795)

(1.0, 0.5149432541470351)
(1.0, 0.5249054235783919)

(1.0, 0.5149432541470351)
(0.9911924726387817, 0.510215924878795)

(1.0, 0.5149432541470351)
(0.9913725081956413, 0.5199243388627135)

(1.0, 0.5249054235783919)
(1.0, 0.5348675930097486)

(1.0, 0.5249054235783919)
(0.992578053872082, 0.5299862707010448)

(1.0, 0.5249054235783919)
(0.9913725081956413, 0.5199243388627135)

(1.0, 0.5348675930097486)
(1.0, 0.5448297624411054)

(1.0, 0.5348675930097486)
(0.992578053872082, 0.5299862707010448)

(1.0, 0.5348675930097486)
(0.9929695767679362, 0.539769396355667)

(1.0, 0.5448297624411054)
(1.0, 0.5547919318724621)

(1.0, 0.5448297624411054)
(0.9905481187461915, 0.5500304155712861)

(1.0, 0.5448297624411054)
(0.9929695767679362, 0.539769396355667)

(1.0, 0.5547919318724621)
(1.0, 0.5647541013038189)

(1.0, 0.5547919318724621)
(0.9932328513265507, 0.5595127095590103)

(1.0, 0.5547919318724621)
(0.9905481187461915, 0.5500304155712861)

(1.0, 0.5647541013038189)
(1.0, 0.5747162707351756)

(1.0, 0.5647541013038189)
(0.9932328513265507, 0.5595127095590103)

(1.0, 0.5647541013038189)
(0.9912464527749959, 0.56939556314668)

(1.0, 0.5747162707351756)
(1.0, 0.5846784401665324)

(1.0, 0.5747162707351756)
(0.9912464527749959, 0.56939556314668)

(1.0, 0.5747162707351756)
(0.9931630221987247, 0.579697355450854)

(1.0, 0.5846784401665324)
(1.0, 0.5946406095978891)

(1.0, 0.5846784401665324)
(0.9926178610836094, 0.5895252662812882)

(1.0, 0.5846784401665324)
(0.9931630221987247, 0.579697355450854)

(1.0, 0.5946406095978891)
(1.0, 0.6046027790292459)

(1.0, 0.5946406095978891)
(0.9926178610836094, 0.5895252662812882)

(1.0, 0.5946406095978891)
(0.9914571164555835, 0.599470298624726)

(1.0, 0.6046027790292459)
(1.0, 0.6145649484606026)

(1.0, 0.6046027790292459)
(0.9910835003359542, 0.6089805936154717)

(1.0, 0.6046027790292459)
(0.9914571164555835, 0.599470298624726)

(1.0, 0.6145649484606026)
(1.0, 0.6245271178919594)

(1.0, 0.6145649484606026)
(0.9910835003359542, 0.6089805936154717)

(1.0, 0.6145649484606026)
(0.9898399039483886, 0.6198844921286278)

(1.0, 0.6245271178919594)
(1.0, 0.6344892873233161)

(1.0, 0.6245271178919594)
(0.99110270978299, 0.6305133368742452)

(1.0, 0.6245271178919594)
(0.9898399039483886, 0.6198844921286278)

(1.0, 0.6344892873233161)
(1.0, 0.6444514567546729)

(1.0, 0.6344892873233161)
(0.99110270978299, 0.6305133368742452)

(1.0, 0.6344892873233161)
(0.9918153394275938, 0.6403634789932491)

(1.0, 0.6444514567546729)
(1.0, 0.6544136261860296)

(1.0, 0.6444514567546729)
(0.9918153394275938, 0.6403634789932491)

(1.0, 0.6444514567546729)
(0.9931468223653042, 0.6494325414703512)

(1.0, 0.6544136261860296)
(1.0, 0.6643757956173864)

(1.0, 0.6544136261860296)
(0.9926517919105696, 0.6592345083276645)

(1.0, 0.6544136261860296)
(0.9931468223653042, 0.6494325414703512)

(1.0, 0.6643757956173864)
(1.0, 0.6743379650487431)

(1.0, 0.6643757956173864)
(0.9926517919105696, 0.6592345083276645)

(1.0, 0.6643757956173864)
(0.9915652997450338, 0.6689735288227834)

(1.0, 0.6743379650487431)
(1.0, 0.6843001344800999)

(1.0, 0.6743379650487431)
(0.9911067257937648, 0.6785779916317054)

(1.0, 0.6743379650487431)
(0.9915652997450338, 0.6689735288227834)

(1.0, 0.6843001344800999)
(1.0, 0.6942623039114566)

(1.0, 0.6843001344800999)
(0.9911067257937648, 0.6785779916317054)

(1.0, 0.6843001344800999)
(0.9898651415883022, 0.689411483992551)

(1.0, 0.6942623039114566)
(1.0, 0.7042244733428134)

(1.0, 0.6942623039114566)
(0.9911077985880471, 0.7001629407125327)

(1.0, 0.6942623039114566)
(0.9898651415883022, 0.689411483992551)

(1.0, 0.7042244733428134)
(1.0, 0.7141866427741701)

(1.0, 0.7042244733428134)
(0.9911077985880471, 0.7001629407125327)

(1.0, 0.7042244733428134)
(0.9913289346673996, 0.7097079652341184)

(1.0, 0.7141866427741701)
(1.0, 0.7241488122055268)

(1.0, 0.7141866427741701)
(0.9913414040007706, 0.7190193238616701)

(1.0, 0.7141866427741701)
(0.9913289346673996, 0.7097079652341184)

(1.0, 0.7241488122055268)
(1.0, 0.7341109816368836)

(1.0, 0.7241488122055268)
(0.9913414040007706, 0.7190193238616701)

(1.0, 0.7241488122055268)
(0.9916295555661574, 0.7285615269671113)

(1.0, 0.7341109816368836)
(1.0, 0.7440731510682403)

(1.0, 0.7341109816368836)
(0.9911758392003505, 0.7391911156472215)

(1.0, 0.7341109816368836)
(0.9916295555661574, 0.7285615269671113)

(1.0, 0.7440731510682403)
(1.0, 0.7543356513575096)

(1.0, 0.7440731510682403)
(0.9885990851322634, 0.7492044012128749)

(1.0, 0.7440731510682403)
(0.9911758392003505, 0.7391911156472215)

(1.0, 0.7543356513575096)
(1.0, 0.787069882637962)

(1.0, 0.7543356513575096)
(0.9885990851322634, 0.7492044012128749)

(1.0, 0.7543356513575096)
(0.9848237386018807, 0.7702100281279656)

(1.0, 0.787069882637962)
(1.0, 0.8138299260456812)

(1.0, 0.787069882637962)
(0.9773029298209327, 0.7983538903779225)

(1.0, 0.787069882637962)
(0.9848237386018807, 0.7702100281279656)

(1.0, 0.8138299260456812)
(1.0, 0.851478111377328)

(1.0, 0.8138299260456812)
(0.9773029298209327, 0.7983538903779225)

(1.0, 0.8138299260456812)
(0.968464927109322, 0.8295380852627166)

(1.0, 0.851478111377328)
(1.0, 0.9003783056864322)

(1.0, 0.851478111377328)
(0.9635409203983164, 0.8706494892843284)

(1.0, 0.851478111377328)
(0.968464927109322, 0.8295380852627166)

(1.0, 0.9003783056864322)
(1.0, 0.950189152843216)

(1.0, 0.9003783056864322)
(0.9635409203983164, 0.8706494892843284)

(1.0, 0.9003783056864322)
(0.9490250301643025, 0.9123596579347526)

(1.0, 0.9003783056864322)
(0.9620351022672436, 0.9480876286003039)

(1.0, 0.950189152843216)
(0.9620351022672436, 0.9480876286003039)

(0.95, 1.0)
(0.9, 1.0)

(0.95, 1.0)
(0.9249999999999998, 0.9566987298107781)

(0.95, 1.0)
(0.9620351022672436, 0.9480876286003039)

(0.9, 1.0)
(0.85, 1.0)

(0.9, 1.0)
(0.9249999999999998, 0.9566987298107781)

(0.9, 1.0)
(0.8729376097776521, 0.9578894513608246)

(0.85, 1.0)
(0.8, 1.0)

(0.85, 1.0)
(0.8263490320937651, 0.9587399842266536)

(0.85, 1.0)
(0.8729376097776521, 0.9578894513608246)

(0.8, 1.0)
(0.75, 1.0)

(0.8, 1.0)
(0.8263490320937651, 0.9587399842266536)

(0.8, 1.0)
(0.7725322132131045, 0.9527165536824186)

(0.75, 1.0)
(0.7, 1.0)

(0.75, 1.0)
(0.7235278110662609, 0.959991684336533)

(0.75, 1.0)
(0.7725322132131045, 0.9527165536824186)

(0.7, 1.0)
(0.65, 1.0)

(0.7, 1.0)
(0.6785274059958375, 0.9597739482927434)

(0.7, 1.0)
(0.7235278110662609, 0.959991684336533)

(0.65, 1.0)
(0.6, 1.0)

(0.65, 1.0)
(0.6785274059958375, 0.9597739482927434)

(0.65, 1.0)
(0.6412056900133428, 0.9660550893023852)

(0.6, 1.0)
(0.55, 1.0)

(0.6, 1.0)
(0.6136436597625778, 0.9428491252346747)

(0.6, 1.0)
(0.5728569055926838, 0.9690056385697884)

(0.6, 1.0)
(0.6412056900133428, 0.9660550893023852)

(0.55, 1.0)
(0.5, 1.0)

(0.55, 1.0)
(0.5281295306901547, 0.9590752652231169)

(0.55, 1.0)
(0.5728569055926838, 0.9690056385697884)

(0.5, 1.0)
(0.45, 1.0)

(0.5, 1.0)
(0.5281295306901547, 0.9590752652231169)

(0.5, 1.0)
(0.47431760098431, 0.9605760176332967)

(0.45, 1.0)
(0.4, 1.0)

(0.45, 1.0)
(0.4221386662094875, 0.9535873153485341)

(0.45, 1.0)
(0.47431760098431, 0.9605760176332967)

(0.4, 1.0)
(0.35, 1.0)

(0.4, 1.0)
(0.4221386662094875, 0.9535873153485341)

(0.4, 1.0)
(0.3717343114853446, 0.9555654463031371)

(0.35, 1.0)
(0.3, 1.0)

(0.35, 1.0)
(0.3215140610668367, 0.9519423753507397)

(0.35, 1.0)
(0.3717343114853446, 0.9555654463031371)

(0.3, 1.0)
(0.25, 1.0)

(0.3, 1.0)
(0.3215140610668367, 0.9519423753507397)

(0.3, 1.0)
(0.2711740668216084, 0.9616811423937731)

(0.25, 1.0)
(0.2, 1.0)

(0.25, 1.0)
(0.2711740668216084, 0.9616811423937731)

(0.25, 1.0)
(0.2221894095452401, 0.9609821246450401)

(0.2, 1.0)
(0.15, 1.0)

(0.2, 1.0)
(0.175, 0.9566987298107781)

(0.2, 1.0)
(0.2221894095452401, 0.9609821246450401)

(0.15, 1.0)
(0.09999999999999998, 1.0)

(0.15, 1.0)
(0.175, 0.9566987298107781)

(0.15, 1.0)
(0.1272952490668546, 0.9580238924773838)

(0.09999999999999998, 1.0)
(0.05000000000000004, 1.0)

(0.09999999999999998, 1.0)
(0.07979646074599733, 0.9572721255077863)

(0.09999999999999998, 1.0)
(0.1272952490668546, 0.9580238924773838)

(0.05000000000000004, 1.0)
(0.07979646074599733, 0.9572721255077863)

(0.05000000000000004, 1.0)
(0.04007034680101595, 0.9558376681954082)

(0.0, 0.9511009714990757)
(0.0, 0.9022019429981514)

(0.0, 0.9511009714990757)
(0.03752339644820052, 0.9120305761264161)

(0.0, 0.9511009714990757)
(0.04007034680101595, 0.9558376681954082)

(0.0, 0.9022019429981514)
(0.0, 0.8539516196235751)

(0.0, 0.9022019429981514)
(0.03290327087195766, 0.8733204887065364)

(0.0, 0.9022019429981514)
(0.03752339644820052, 0.9120305761264161)

(0.0, 0.8539516196235751)
(0.0, 0.8161200602077491)

(0.0, 0.8539516196235751)
(0.02728213661915924, 0.8381261714151121)

(0.0, 0.8539516196235751)
(0.03290327087195766, 0.8733204887065364)

(0.0, 0.8161200602077491)
(0.0, 0.7890387440871276)

(0.0, 0.8161200602077491)
(0.02728213661915924, 0.8381261714151121)

(0.0, 0.8161200602077491)
(0.02001984562643627, 0.7974847805590771)

(0.0, 0.8161200602077491)
(0.02716114145660786, 0.8155597769950541)

(0.0, 0.7890387440871276)
(0.0, 0.7696539997917561)

(0.0, 0.7890387440871276)
(0.01638929263826694, 0.7772846641779425)

(0.0, 0.7890387440871276)
(0.02001984562643627, 0.7974847805590771)

(0.0, 0.7696539997917561)
(0.0, 0.7454951425046215)

(0.0, 0.7696539997917561)
(0.01638929263826694, 0.7772846641779425)

(0.0, 0.7696539997917561)
(0.01500199487837273, 0.7597800946125203)

(0.0, 0.7696539997917561)
(0.007413099142133783, 0.7521748074419492)

(0.0, 0.7454951425046215)
(0.0, 0.7357153368044367)

(0.0, 0.7454951425046215)
(0.007732894962815928, 0.7405063441639628)

(0.0, 0.7454951425046215)
(0.007413099142133783, 0.7521748074419492)

(0.0, 0.7357153368044367)
(0.0, 0.7259355311042518)

(0.0, 0.7357153368044367)
(0.007557152147682544, 0.730724512542253)

(0.0, 0.7357153368044367)
(0.007732894962815928, 0.7405063441639628)

(0.0, 0.7259355311042518)
(0.0, 0.7161557254040669)

(0.0, 0.7259355311042518)
(0.007557152147682544, 0.730724512542253)

(0.0, 0.7259355311042518)
(0.007308073702528284, 0.7210411510989512)

(0.0, 0.7161557254040669)
(0.0, 0.7063759197038821)

(0.0, 0.7161557254040669)
(0.007454589882602058, 0.7114482345592432)

(0.0, 0.7161557254040669)
(0.007308073702528284, 0.7210411510989512)

(0.0, 0.7063759197038821)
(0.0, 0.6965961140036974)

(0.0, 0.7063759197038821)
(0.008164584658818808, 0.7019335747575178)

(0.0, 0.7063759197038821)
(0.007454589882602058, 0.7114482345592432)

(0.0, 0.6965961140036974)
(0.0, 0.6868163083035125)

(0.0, 0.6965961140036974)
(0.008164584658818808, 0.7019335747575178)

(0.0, 0.6965961140036974)
(0.009725723601666125, 0.6914901689248314)

(0.0, 0.6868163083035125)
(0.0, 0.6770365026033276)

(0.0, 0.6868163083035125)
(0.009725723601666125, 0.6914901689248314)

(0.0, 0.6868163083035125)
(0.00693101033270177, 0.6819264054534202)

(0.0, 0.6770365026033276)
(0.0, 0.6672566969031428)

(0.0, 0.6770365026033276)
(0.009656498954792758, 0.6731088970268584)

(0.0, 0.6770365026033276)
(0.00693101033270177, 0.6819264054534202)

(0.0, 0.6672566969031428)
(0.0, 0.6574768912029579)

(0.0, 0.6672566969031428)
(0.009656498954792758, 0.6731088970268584)

(0.0, 0.6672566969031428)
(0.00846956018043582, 0.6623667940530504)

(0.0, 0.6574768912029579)
(0.0, 0.647697085502773)

(0.0, 0.6574768912029579)
(0.008469560180436708, 0.6525869883528654)

(0.0, 0.6574768912029579)
(0.00846956018043582, 0.6623667940530504)

(0.0, 0.647697085502773)
(0.0, 0.6379172798025882)

(0.0, 0.647697085502773)
(0.009582621803621516, 0.641413858457228)

(0.0, 0.647697085502773)
(0.008469560180436708, 0.6525869883528654)

(0.0, 0.6379172798025882)
(0.0, 0.6281374741024033)

(0.0, 0.6379172798025882)
(0.009582621803621516, 0.641413858457228)

(0.0, 0.6379172798025882)
(0.006863136421861704, 0.6330273769524957)

(0.0, 0.6281374741024033)
(0.0, 0.6183576684022184)

(0.0, 0.6281374741024033)
(0.009183208179378843, 0.6228710929642602)

(0.0, 0.6281374741024033)
(0.006863136421861704, 0.6330273769524957)

(0.0, 0.6183576684022184)
(0.0, 0.6085778627020335)

(0.0, 0.6183576684022184)
(0.009183208179378843, 0.6228710929642602)

(0.0, 0.6183576684022184)
(0.006723021884567859, 0.6135124258041039)

(0.0, 0.6085778627020335)
(0.0, 0.5987980570018487)

(0.0, 0.6085778627020335)
(0.0092058324285747, 0.604202764755971)

(0.0, 0.6085778627020335)
(0.006723021884567859, 0.6135124258041039)

(0.0, 0.5987980570018487)
(0.0, 0.5890182513016637)

(0.0, 0.5987980570018487)
(0.0092058324285747, 0.604202764755971)

(0.0, 0.5987980570018487)
(0.007328513604334286, 0.5937568152956232)

(0.0, 0.5890182513016637)
(0.0, 0.579238445601479)

(0.0, 0.5890182513016637)
(0.007473971434770965, 0.5841871735475628)

(0.0, 0.5890182513016637)
(0.007328513604334286, 0.5937568152956232)

(0.0, 0.579238445601479)
(0.0, 0.5694586399012941)

(0.0, 0.579238445601479)
(0.007473971434770965, 0.5841871735475628)

(0.0, 0.579238445601479)
(0.008469560180435876, 0.5743485427513866)

(0.0, 0.5694586399012941)
(0.0, 0.5596788342011092)

(0.0, 0.5694586399012941)
(0.008469560180435876, 0.5743485427513866)

(0.0, 0.5694586399012941)
(0.008469560180435876, 0.5645687370512017)

(0.0, 0.5596788342011092)
(0.0, 0.5498990285009244)

(0.0, 0.5596788342011092)
(0.009546862827872149, 0.5538856809541257)

(0.0, 0.5596788342011092)
(0.008469560180435876, 0.5645687370512017)

(0.0, 0.5498990285009244)
(0.0, 0.5401192228007394)

(0.0, 0.5498990285009244)
(0.009546862827872149, 0.5538856809541257)

(0.0, 0.5498990285009244)
(0.00674278573465309, 0.5448970368653263)

(0.0, 0.5401192228007394)
(0.0, 0.5303394171005547)

(0.0, 0.5401192228007394)
(0.008847205283821435, 0.5353329915002889)

(0.0, 0.5401192228007394)
(0.00674278573465309, 0.5448970368653263)

(0.0, 0.5303394171005547)
(0.0, 0.5205596114003697)

(0.0, 0.5303394171005547)
(0.008847205283821435, 0.5353329915002889)

(0.0, 0.5303394171005547)
(0.006516048189403267, 0.5254495142504622)

(0.0, 0.5205596114003697)
(0.0, 0.5107798057001849)

(0.0, 0.5205596114003697)
(0.009199043301860943, 0.5170325995834014)

(0.0, 0.5205596114003697)
(0.006516048189403267, 0.5254495142504622)

(0.0, 0.5107798057001849)
(0.009199043301860943, 0.5170325995834014)

(0.0, 0.5107798057001849)
(0.007362086398708001, 0.5082902428823065)

(0.01000000000000001, 0.50098)
(0.01539004608488598, 0.5093846488509453)

(0.01000000000000001, 0.50098)
(0.007362086398708001, 0.5082902428823065)

(0.02000000000000002, 0.50096)
(0.01539004608488598, 0.5093846488509453)

(0.02000000000000002, 0.50096)
(0.02509038861336516, 0.5095388575225299)

(0.03000000000000004, 0.50094)
(0.03501729736873715, 0.5095782220001702)

(0.03000000000000004, 0.50094)
(0.02509038861336516, 0.5095388575225299)

(0.04000000000000005, 0.50092)
(0.03501729736873715, 0.5095782220001702)

(0.04000000000000005, 0.50092)
(0.04501693535180312, 0.5095637022087537)

(0.05000000000000006, 0.5009)
(0.05501551643522495, 0.5095491404654562)

(0.05000000000000006, 0.5009)
(0.04501693535180312, 0.5095637022087537)

(0.06000000000000007, 0.50088)
(0.05501551643522495, 0.5095491404654562)

(0.06000000000000007, 0.50088)
(0.06501812724541423, 0.5095294492875455)

(0.07000000000000008, 0.50086)
(0.06501812724541423, 0.5095294492875455)

(0.07000000000000008, 0.50086)
(0.07501826047083987, 0.5095097204839469)

(0.0800000000000001, 0.50084)
(0.0850191131665009, 0.5094893323790342)

(0.0800000000000001, 0.50084)
(0.07501826047083987, 0.5095097204839469)

(0.09000000000000012, 0.50082)
(0.0850191131665009, 0.5094893323790342)

(0.09000000000000012, 0.50082)
(0.0950178838716762, 0.5094676721170278)

(0.1000000000000001, 0.5008)
(0.1050185058459184, 0.509447243156982)

(0.1000000000000001, 0.5008)
(0.0950178838716762, 0.5094676721170278)

(0.1100000000000002, 0.50078)
(0.1050185058459184, 0.509447243156982)

(0.1100000000000002, 0.50078)
(0.1150202484373854, 0.5094285557802319)

(0.1200000000000002, 0.50076)
(0.1250173205080759, 0.5094102540378445)

(0.1200000000000002, 0.50076)
(0.1150202484373854, 0.5094285557802319)

(0.1300000000000002, 0.50074)
(0.1250173205080759, 0.5094102540378445)

(0.1300000000000002, 0.50074)
(0.1350159138415395, 0.5093895171142638)

(0.1400000000000002, 0.50072)
(0.1450165695061717, 0.5093704702461023)

(0.1400000000000002, 0.50072)
(0.1350159138415395, 0.5093895171142638)

(0.1500000000000003, 0.5007)
(0.1450165695061717, 0.5093704702461023)

(0.1500000000000003, 0.5007)
(0.1550161231917551, 0.5093517574560118)

(0.1600000000000003, 0.50068)
(0.1650163101039219, 0.5093328617615815)

(0.1600000000000003, 0.50068)
(0.1550161231917551, 0.5093517574560118)

(0.1700000000000003, 0.50066)
(0.17501694284623, 0.5093123382119265)

(0.1700000000000003, 0.50066)
(0.1650163101039219, 0.5093328617615815)

(0.1800000000000004, 0.50064)
(0.17501694284623, 0.5093123382119265)

(0.1800000000000004, 0.50064)
(0.1850161582641183, 0.5092952499499824)

(0.1900000000000003, 0.5006200000000001)
(0.1950162578533329, 0.509277382808145)

(0.1900000000000003, 0.5006200000000001)
(0.1850161582641183, 0.5092952499499824)

(0.2000000000000004, 0.5006)
(0.2050167786013414, 0.5092559685227181)

(0.2000000000000004, 0.5006)
(0.1950162578533329, 0.509277382808145)

(0.2100000000000004, 0.50058)
(0.2050167786013414, 0.5092559685227181)

(0.2100000000000004, 0.50058)
(0.2150161816399949, 0.5092390185578463)

(0.2200000000000004, 0.50056)
(0.2250163611540768, 0.5092216739341281)

(0.2200000000000004, 0.50056)
(0.2150161816399949, 0.5092390185578463)

(0.2300000000000005, 0.50054)
(0.235016765162106, 0.5091987643571175)

(0.2300000000000005, 0.50054)
(0.2250163611540768, 0.5092216739341281)

(0.2400000000000005, 0.50052)
(0.235016765162106, 0.5091987643571175)

(0.2400000000000005, 0.50052)
(0.2450162189703632, 0.5091826710861609)

(0.2500000000000005, 0.5005000000000001)
(0.2550163892067122, 0.5091660015989508)

(0.2500000000000005, 0.5005000000000001)
(0.2450162189703632, 0.5091826710861609)

(0.2600000000000005, 0.50048)
(0.2650167514323982, 0.5091415593750978)

(0.2600000000000005, 0.50048)
(0.2550163892067122, 0.5091660015989508)

(0.2700000000000005, 0.50046)
(0.2650167514323982, 0.5091415593750978)

(0.2700000000000005, 0.50046)
(0.2750162344026396, 0.5091263189740581)

(0.2800000000000005, 0.50044)
(0.285016410799422, 0.5091103270892149)

(0.2800000000000005, 0.50044)
(0.2750162344026396, 0.5091263189740581)

(0.2900000000000006, 0.50042)
(0.2950167374124256, 0.5090843535786042)

(0.2900000000000006, 0.50042)
(0.285016410799422, 0.5091103270892149)

(0.3000000000000007, 0.5004000000000001)
(0.2950167374124256, 0.5090843535786042)

(0.3000000000000007, 0.5004000000000001)
(0.3050162490255077, 0.5090699660493971)

(0.3100000000000007, 0.50038)
(0.3150164315144672, 0.5090546515241146)

(0.3100000000000007, 0.50038)
(0.3050162490255077, 0.5090699660493971)

(0.3200000000000007, 0.50036)
(0.3250167231024039, 0.5090271469695781)

(0.3200000000000007, 0.50036)
(0.3150164315144672, 0.5090546515241146)

(0.3300000000000006, 0.50034)
(0.3250167231024039, 0.5090271469695781)

(0.3300000000000006, 0.50034)
(0.3350162632254301, 0.5090136123951989)

(0.3400000000000006, 0.50032)
(0.3450164514457926, 0.5089989749254639)

(0.3400000000000006, 0.50032)
(0.3350162632254301, 0.5090136123951989)

(0.3500000000000005, 0.5003000000000001)
(0.3550167085025485, 0.5089699395499533)

(0.3500000000000005, 0.5003000000000001)
(0.3450164514457926, 0.5089989749254639)

(0.3600000000000005, 0.5002800000000001)
(0.3550167085025485, 0.5089699395499533)

(0.3600000000000005, 0.5002800000000001)
(0.3650162770088036, 0.5089572580143408)

(0.3700000000000004, 0.50026)
(0.3750164705954145, 0.5089432972955629)

(0.3700000000000004, 0.50026)
(0.3650162770088036, 0.5089572580143408)

(0.3800000000000003, 0.50024)
(0.3850166936130752, 0.5089127313216554)

(0.3800000000000003, 0.50024)
(0.3750164705954145, 0.5089432972955629)

(0.3900000000000003, 0.50022)
(0.3850166936130752, 0.5089127313216554)

(0.3900000000000003, 0.50022)
(0.3950163357164009, 0.508900877843153)

(0.4000000000000002, 0.5002)
(0.4050167610062542, 0.5088874682448449)

(0.4000000000000002, 0.5002)
(0.3950163357164009, 0.508900877843153)

(0.4100000000000003, 0.5001800000000001)
(0.4150180775091383, 0.5088547488443438)

(0.4100000000000003, 0.5001800000000001)
(0.4050167610062542, 0.5088874682448449)

(0.4200000000000003, 0.50016)
(0.4150180775091383, 0.5088547488443438)

(0.4200000000000003, 0.50016)
(0.4250179831635406, 0.5088470086200383)

(0.4300000000000002, 0.50014)
(0.4250179831635406, 0.5088470086200383)

(0.4300000000000002, 0.50014)
(0.4350107603677337, 0.5088085298520986)

(0.4400000000000001, 0.50012)
(0.4450186338041847, 0.5087694834786252)

(0.4400000000000001, 0.50012)
(0.4350107603677337, 0.5088085298520986)

(0.4500000000000001, 0.5001)
(0.4450186338041847, 0.5087694834786252)

(0.4500000000000001, 0.5001)
(0.4550175439885291, 0.5087501005811248)

(0.4600000000000001, 0.5000800000000001)
(0.4650173258657073, 0.5087302393667184)

(0.4600000000000001, 0.5000800000000001)
(0.4550175439885291, 0.5087501005811248)

(0.47, 0.5000600000000001)
(0.4750173228194479, 0.5087102488049075)

(0.47, 0.5000600000000001)
(0.4650173258657073, 0.5087302393667184)

(0.49, 0.50002)
(0.4950173257541404, 0.5086702501144448)

(0.49, 0.50002)
(0.4850173403355786, 0.5086902654324369)

(0.9920273538106191, 0.3012273038557119)
(0.9903329906586154, 0.2908171479660633)

(0.9920273538106191, 0.3012273038557119)
(0.9925462660462641, 0.3108535575045741)

(0.9920273538106191, 0.3012273038557119)
(0.9830585612463665, 0.2989585831218333)

(0.9920273538106191, 0.3012273038557119)
(0.9861525718500449, 0.3070063502968546)

(0.9911077985880471, 0.7001629407125327)
(0.981522382830215, 0.7059398888822321)

(0.9911077985880471, 0.7001629407125327)
(0.9898651415883022, 0.689411483992551)

(0.9911077985880471, 0.7001629407125327)
(0.9913289346673996, 0.7097079652341184)

(0.9911077985880471, 0.7001629407125327)
(0.9834757124205401, 0.6966158802796024)

(0.99110270978299, 0.6305133368742452)
(0.9817417222102551, 0.636647644920392)

(0.99110270978299, 0.6305133368742452)
(0.9898399039483886, 0.6198844921286278)

(0.99110270978299, 0.6305133368742452)
(0.9918153394275938, 0.6403634789932491)

(0.99110270978299, 0.6305133368742452)
(0.9834105598511446, 0.6276859401628683)

(0.9909958024461994, 0.3712494663744645)
(0.9813751732789489, 0.377023625499971)

(0.9909958024461994, 0.3712494663744645)
(0.9898705810907283, 0.3605455251944562)

(0.9909958024461994, 0.3712494663744645)
(0.9916223642243962, 0.3808033937833006)

(0.9909958024461994, 0.3712494663744645)
(0.9832887467173597, 0.3676585985625775)

(0.9910609325309089, 0.4408007619717959)
(0.9814996699642458, 0.4463806545650777)

(0.9910609325309089, 0.4408007619717959)
(0.989866685933803, 0.4300753981300686)

(0.9910609325309089, 0.4408007619717959)
(0.9915258509946103, 0.4503551447185155)

(0.9910609325309089, 0.4408007619717959)
(0.9833088917510112, 0.4372039498286134)

(0.9932328513265507, 0.5595127095590103)
(0.9905481187461915, 0.5500304155712861)

(0.9932328513265507, 0.5595127095590103)
(0.9912464527749959, 0.56939556314668)

(0.9932328513265507, 0.5595127095590103)
(0.9836883310473848, 0.5588350757349433)

(0.235016765162106, 0.5091987643571175)
(0.2300321873985908, 0.5178808733612876)

(0.235016765162106, 0.5091987643571175)
(0.2400319268507775, 0.5178631230877266)

(0.235016765162106, 0.5091987643571175)
(0.2250163611540768, 0.5092216739341281)

(0.235016765162106, 0.5091987643571175)
(0.2450162189703632, 0.5091826710861609)

(0.2350173257541398, 0.4908097498855552)
(0.2450173194147747, 0.490829753874111)

(0.2350173257541398, 0.4908097498855552)
(0.2399582339322444, 0.4822034230207076)

(0.2350173257541398, 0.4908097498855552)
(0.2300217332090704, 0.4822433705589544)

(0.2350173257541398, 0.4908097498855552)
(0.2250151803382947, 0.4908070581523799)

(0.008717488033977594, 0.269649118097529)
(0.01822753507413361, 0.2750873473371198)

(0.008717488033977594, 0.269649118097529)
(0.01010325472394669, 0.2594678294225313)

(0.008717488033977594, 0.269649118097529)
(0.008184720628178654, 0.2789514231713937)

(0.008717488033977594, 0.269649118097529)
(0.01649353196577541, 0.2659022439728301)

(0.007557152147682544, 0.730724512542253)
(0.007732894962815928, 0.7405063441639628)

(0.007557152147682544, 0.730724512542253)
(0.01611579715065237, 0.7354712410961298)

(0.007557152147682544, 0.730724512542253)
(0.007308073702528284, 0.7210411510989512)

(0.007557152147682544, 0.730724512542253)
(0.0132265254225577, 0.7253300026317067)

(0.2950173077988104, 0.490929742810208)
(0.2850172807602968, 0.4909097235850332)

(0.2950173077988104, 0.490929742810208)
(0.2900207790194272, 0.4823572154936017)

(0.2950173077988104, 0.490929742810208)
(0.2999724583551076, 0.4823301836155685)

(0.2950173077988104, 0.490929742810208)
(0.3050069420158011, 0.4909581907551186)

(0.3550173082777024, 0.49104974292609)
(0.3450172815339976, 0.4910297227835611)

(0.3550173082777024, 0.49104974292609)
(0.3500241774320977, 0.4824518361354648)

(0.3550173082777024, 0.49104974292609)
(0.35998983771088, 0.4824362928141466)

(0.3550173082777024, 0.49104974292609)
(0.3650098388230452, 0.4910758763571046)

(0.4149927195485342, 0.4912484154789234)
(0.425007406131092, 0.4912507373561605)

(0.4149927195485342, 0.4912484154789234)
(0.4099632647192233, 0.4827246750720391)

(0.4149927195485342, 0.4912484154789234)
(0.4199691502397617, 0.4826827568613312)

(0.4149927195485342, 0.4912484154789234)
(0.4049463937089085, 0.4912575892691927)

(0.4750173305632797, 0.4912897476624534)
(0.4850168400312592, 0.4913094741470361)

(0.4750173305632797, 0.4912897476624534)
(0.4800345489587479, 0.4826494010913371)

(0.4750173305632797, 0.4912897476624534)
(0.4700346182375789, 0.482637761962498)

(0.4750173305632797, 0.4912897476624534)
(0.4650173326072682, 0.4912727828265906)

(0.2950167374124256, 0.5090843535786042)
(0.290032392820474, 0.5177751347654367)

(0.2950167374124256, 0.5090843535786042)
(0.3000319501007043, 0.5177570933321445)

(0.2950167374124256, 0.5090843535786042)
(0.285016410799422, 0.5091103270892149)

(0.2950167374124256, 0.5090843535786042)
(0.3050162490255077, 0.5090699660493971)

(0.3550167085025485, 0.5089699395499533)
(0.350032589919115, 0.5176693878098462)

(0.3550167085025485, 0.5089699395499533)
(0.3600319687786706, 0.5176510599923961)

(0.3550167085025485, 0.5089699395499533)
(0.3450164514457926, 0.5089989749254639)

(0.3550167085025485, 0.5089699395499533)
(0.3650162770088036, 0.5089572580143408)

(0.4150180775091383, 0.5088547488443438)
(0.4100330191753725, 0.5175635051382748)

(0.4150180775091383, 0.5088547488443438)
(0.4200300097851658, 0.5175448914834407)

(0.4150180775091383, 0.5088547488443438)
(0.4250179831635406, 0.5088470086200383)

(0.4150180775091383, 0.5088547488443438)
(0.4050167610062542, 0.5088874682448449)

(0.4750173228194479, 0.5087102488049075)
(0.4850173403355786, 0.5086902654324369)

(0.4750173228194479, 0.5087102488049075)
(0.4650173258657073, 0.5087302393667184)

(0.4750173228194479, 0.5087102488049075)
(0.4700346605710976, 0.517380471319415)

(0.4750173228194479, 0.5087102488049075)
(0.4800346476309878, 0.517360469141076)

(0.9904486697194771, 0.4994592488148512)
(0.9847402323727389, 0.4904134526024359)

(0.9904486697194771, 0.4994592488148512)
(0.9797338744415133, 0.4989483809651106)

(0.9904486697194771, 0.4994592488148512)
(0.9911924726387817, 0.510215924878795)

(0.9904486697194771, 0.4994592488148512)
(0.9835123515742319, 0.5063957484812404)

(0.9904486697194771, 0.4994592488148512)
(0.9932605376915057, 0.49007335586019)

(0.17501694284623, 0.5093123382119265)
(0.170031872721175, 0.5179864248216267)

(0.17501694284623, 0.5093123382119265)
(0.1800318836878058, 0.5179689663773762)

(0.17501694284623, 0.5093123382119265)
(0.1650163101039219, 0.5093328617615815)

(0.17501694284623, 0.5093123382119265)
(0.1850161582641183, 0.5092952499499824)

(0.1748273135486916, 0.4911336536656878)
(0.1698962000194152, 0.4828602439319942)

(0.1748273135486916, 0.4911336536656878)
(0.1849492321932112, 0.491132878599402)

(0.1748273135486916, 0.4911336536656878)
(0.1798875867031914, 0.4828407266848888)

(0.1748273135486916, 0.4911336536656878)
(0.1649135978349073, 0.4910930897826751)

(0.009656498954792758, 0.6731088970268584)
(0.01554989053333339, 0.6824778464820045)

(0.009656498954792758, 0.6731088970268584)
(0.02034726013609472, 0.6741644007858266)

(0.009656498954792758, 0.6731088970268584)
(0.00846956018043582, 0.6623667940530504)

(0.009656498954792758, 0.6731088970268584)
(0.01653517126025872, 0.6664617517900904)

(0.009656498954792758, 0.6731088970268584)
(0.00693101033270177, 0.6819264054534202)

(0.008710845765621589, 0.32781970641699)
(0.01965468119753039, 0.3277549316103284)

(0.008710845765621589, 0.32781970641699)
(0.0148654877179682, 0.3366026970280382)

(0.008710845765621589, 0.32781970641699)
(0.01475725065561312, 0.3188988490052692)

(0.008710845765621589, 0.32781970641699)
(0.00660517360031937, 0.3371278187917739)

(0.008710845765621589, 0.32781970641699)
(0.006459670893467662, 0.3183654771102653)

(0.9881517526894094, 0.2455387852182678)
(0.9812017761255748, 0.2267298174173413)

(0.9881517526894094, 0.2455387852182678)
(0.9902669387408379, 0.2603103891678687)

(0.9881517526894094, 0.2455387852182678)
(0.9795142467454909, 0.2565537067194867)

(0.9881517526894094, 0.2455387852182678)
(0.9743263595308378, 0.2455018156794449)

(0.1250173205080759, 0.5094102540378445)
(0.1150202484373854, 0.5094285557802319)

(0.1250173205080759, 0.5094102540378445)
(0.1350159138415395, 0.5093895171142638)

(0.1250173205080759, 0.5094102540378445)
(0.1200354003382959, 0.5180797162195505)

(0.1250173205080759, 0.5094102540378445)
(0.1300336129554378, 0.5180591010034487)

(0.1250173205080752, 0.4905897459621557)
(0.1150202484373848, 0.490571444219768)

(0.1250173205080752, 0.4905897459621557)
(0.1350143858091857, 0.4906114324945118)

(0.1250173205080752, 0.4905897459621557)
(0.1299988989965838, 0.4826427033404634)

(0.1250173205080752, 0.4905897459621557)
(0.1200073545411394, 0.4826683947837613)

(0.9885990851322634, 0.7492044012128749)
(0.9848237386018807, 0.7702100281279656)

(0.9885990851322634, 0.7492044012128749)
(0.9809014324886649, 0.7411216398222099)

(0.9885990851322634, 0.7492044012128749)
(0.9748804813954272, 0.7519079397556416)

(0.9885990851322634, 0.7492044012128749)
(0.9911758392003505, 0.7391911156472215)

(0.009316620280470644, 0.377856471809442)
(0.01481097351244087, 0.3876682100287666)

(0.009316620280470644, 0.377856471809442)
(0.02009564429047034, 0.3791688027612658)

(0.009316620280470644, 0.377856471809442)
(0.01630680915108995, 0.3698826504567395)

(0.009316620280470644, 0.377856471809442)
(0.007679894086222994, 0.3669726230475043)

(0.009316620280470644, 0.377856471809442)
(0.006660542261848978, 0.3866619031992477)

(0.009183208179378843, 0.6228710929642602)
(0.02001354254503895, 0.6224081310873664)

(0.009183208179378843, 0.6228710929642602)
(0.0152260688148857, 0.6135527401960366)

(0.009183208179378843, 0.6228710929642602)
(0.01516190738770906, 0.631536002447277)

(0.009183208179378843, 0.6228710929642602)
(0.006863136421861704, 0.6330273769524957)

(0.009183208179378843, 0.6228710929642602)
(0.006723021884567859, 0.6135124258041039)

(0.08492807999396784, 0.490866718065132)
(0.09500636548728725, 0.4907030004551754)

(0.08492807999396784, 0.490866718065132)
(0.07989622080631259, 0.4828830493857261)

(0.08492807999396784, 0.490866718065132)
(0.08993371635642256, 0.482772627483287)

(0.08492807999396784, 0.490866718065132)
(0.0749208942788746, 0.490988953042498)

(0.0850191131665009, 0.5094893323790342)
(0.0950178838716762, 0.5094676721170278)

(0.0850191131665009, 0.5094893323790342)
(0.08003638952952069, 0.5181596261180479)

(0.0850191131665009, 0.5094893323790342)
(0.07501826047083987, 0.5095097204839469)

(0.0850191131665009, 0.5094893323790342)
(0.09003559596303906, 0.5181384052961776)

(0.01638929263826694, 0.7772846641779425)
(0.01500199487837273, 0.7597800946125203)

(0.01638929263826694, 0.7772846641779425)
(0.02996441264948629, 0.7664418961165516)

(0.01638929263826694, 0.7772846641779425)
(0.03430747831016256, 0.7835863885226287)

(0.01638929263826694, 0.7772846641779425)
(0.02001984562643627, 0.7974847805590771)

(0.01519019794298748, 0.2230540493094319)
(0.01516975620746192, 0.2441469337813827)

(0.01519019794298748, 0.2230540493094319)
(0.02778410591972286, 0.2341225418253695)

(0.01519019794298748, 0.2230540493094319)
(0.03409410630762788, 0.2165959889497638)

(0.01519019794298748, 0.2230540493094319)
(0.015807916716018, 0.2049204146835132)

(0.673145574823838, 0.04192316157017389)
(0.6966273274984895, 0.08274854180481422)

(0.673145574823838, 0.04192316157017389)
(0.6247425876128934, 0.04103256187469506)

(0.673145574823838, 0.04192316157017389)
(0.6492503402630718, 0.07887866694375806)

(0.673145574823838, 0.04192316157017389)
(0.7169125258691259, 0.03863196482269776)

(0.6785274059958375, 0.9597739482927434)
(0.7235278110662609, 0.959991684336533)

(0.6785274059958375, 0.9597739482927434)
(0.6999677952650086, 0.9169886620405372)

(0.6785274059958375, 0.9597739482927434)
(0.656475477488476, 0.9298692495115911)

(0.6785274059958375, 0.9597739482927434)
(0.6412056900133428, 0.9660550893023852)

(0.007473971434770965, 0.5841871735475628)
(0.008469560180435876, 0.5743485427513866)

(0.007473971434770965, 0.5841871735475628)
(0.01563649971481185, 0.5807753108308391)

(0.007473971434770965, 0.5841871735475628)
(0.007328513604334286, 0.5937568152956232)

(0.007473971434770965, 0.5841871735475628)
(0.01337170721158959, 0.5889497420002463)

(0.009160593156496588, 0.4150413057025361)
(0.01972175229199302, 0.4142408602566683)

(0.009160593156496588, 0.4150413057025361)
(0.01462383632137426, 0.4057542329272611)

(0.009160593156496588, 0.4150413057025361)
(0.008600992626603854, 0.425759368238082)

(0.009160593156496588, 0.4150413057025361)
(0.01630996120110367, 0.4221779139168629)

(0.009160593156496588, 0.4150413057025361)
(0.006220151534721108, 0.4059982438040463)

(0.5272222747394757, 0.04724897383441645)
(0.5766731255439113, 0.04166470286106427)

(0.5272222747394757, 0.04724897383441645)
(0.4783311691944672, 0.04137801875808023)

(0.5272222747394757, 0.04724897383441645)
(0.4992264557942419, 0.08393238501047606)

(0.5272222747394757, 0.04724897383441645)
(0.5592420838900447, 0.0808195795886989)

(0.5272222747394757, 0.04724897383441645)
(0.5293470934894661, 0.08283762065240474)

(0.5281295306901547, 0.9590752652231169)
(0.5682251486960537, 0.9334976578482074)

(0.5281295306901547, 0.9590752652231169)
(0.47431760098431, 0.9605760176332967)

(0.5281295306901547, 0.9590752652231169)
(0.4979391164058305, 0.9262313831917433)

(0.5281295306901547, 0.9590752652231169)
(0.5337526174899593, 0.922624315516195)

(0.5281295306901547, 0.9590752652231169)
(0.5728569055926838, 0.9690056385697884)

(0.3215140610668367, 0.9519423753507397)
(0.3114454638827437, 0.90509356830798)

(0.3215140610668367, 0.9519423753507397)
(0.3717343114853446, 0.9555654463031371)

(0.3215140610668367, 0.9519423753507397)
(0.2711740668216084, 0.9616811423937731)

(0.3215140610668367, 0.9519423753507397)
(0.3502604507640006, 0.9143724726721235)

(0.3215140610668367, 0.9519423753507397)
(0.2862864756200747, 0.9288862192210052)

(0.3301108712677192, 0.04623216120987805)
(0.2931453547577526, 0.08466604391676547)

(0.3301108712677192, 0.04623216120987805)
(0.3755742128344825, 0.07265544791694445)

(0.3301108712677192, 0.04623216120987805)
(0.3382162801512457, 0.09137218181925139)

(0.3301108712677192, 0.04623216120987805)
(0.2832089370988921, 0.03856183814541603)

(0.3301108712677192, 0.04623216120987805)
(0.375, 0.03202887027626239)

(0.0550173205080754, 0.4904497459621557)
(0.04502509147274486, 0.4904342532772282)

(0.0550173205080754, 0.4904497459621557)
(0.06496628733375648, 0.4909490672918808)

(0.0550173205080754, 0.4904497459621557)
(0.06003002690541093, 0.4826992991982659)

(0.0550173205080754, 0.4904497459621557)
(0.05000298738213615, 0.4826687049036288)

(0.05501551643522495, 0.5095491404654562)
(0.04501693535180312, 0.5095637022087537)

(0.05501551643522495, 0.5095491404654562)
(0.06501812724541423, 0.5095294492875455)

(0.05501551643522495, 0.5095491404654562)
(0.06003476596814694, 0.5182002133613699)

(0.05501551643522495, 0.5095491404654562)
(0.05003512543935407, 0.5182164415789582)

(0.3850001370302668, 0.4911196193966573)
(0.3750172815243973, 0.4910897276945594)

(0.3850001370302668, 0.4911196193966573)
(0.3799884332269787, 0.4825641220340737)

(0.3850001370302668, 0.4911196193966573)
(0.3948706084185243, 0.4912274751839329)

(0.3850001370302668, 0.4911196193966573)
(0.3898938554013964, 0.4826076427986232)

(0.4450173515835849, 0.491229714082114)
(0.4550173426904435, 0.4912519814423102)

(0.4450173515835849, 0.491229714082114)
(0.4500346488777095, 0.4826015659737986)

(0.4450173515835849, 0.491229714082114)
(0.4400346447319419, 0.482589733320423)

(0.4450173515835849, 0.491229714082114)
(0.4350173462773421, 0.4912147380030111)

(0.3850166936130752, 0.5089127313216554)
(0.3800326880850783, 0.5176165117762963)

(0.3850166936130752, 0.5089127313216554)
(0.390031977102351, 0.5175980421291032)

(0.3850166936130752, 0.5089127313216554)
(0.3750164705954145, 0.5089432972955629)

(0.3850166936130752, 0.5089127313216554)
(0.3950163357164009, 0.508900877843153)

(0.4450186338041847, 0.5087694834786252)
(0.4550175439885291, 0.5087501005811248)

(0.4450186338041847, 0.5087694834786252)
(0.4500349426175148, 0.5174203094142518)

(0.4450186338041847, 0.5087694834786252)
(0.440029981339922, 0.5174540135286221)

(0.4450186338041847, 0.5087694834786252)
(0.4350107603677337, 0.5088085298520986)

(0.3250167231024039, 0.5090271469695781)
(0.3200324914982003, 0.5177222621412584)

(0.3250167231024039, 0.5090271469695781)
(0.3300319597784245, 0.5177040770605882)

(0.3250167231024039, 0.5090271469695781)
(0.3150164315144672, 0.5090546515241146)

(0.3250167231024039, 0.5090271469695781)
(0.3350162632254301, 0.5090136123951989)

(0.3250173075709787, 0.490989742926621)
(0.3150172815421095, 0.4909697252462151)

(0.3250173075709787, 0.490989742926621)
(0.3200224765250426, 0.4824045203429305)

(0.3250173075709787, 0.490989742926621)
(0.3299811144680579, 0.4823832545591143)

(0.3250173075709787, 0.490989742926621)
(0.3350083844797762, 0.4910170352149682)

(0.265017315246359, 0.4908697498645397)
(0.2550024329820543, 0.4908727173212589)

(0.265017315246359, 0.4908697498645397)
(0.2600170916536986, 0.482312845723438)

(0.265017315246359, 0.4908697498645397)
(0.2699635315427373, 0.4822775659754809)

(0.265017315246359, 0.4908697498645397)
(0.2750054548991482, 0.4908994219489837)

(0.2650167514323982, 0.5091415593750978)
(0.260032293773405, 0.5178280056537228)

(0.2650167514323982, 0.5091415593750978)
(0.2700319397168848, 0.5178101087996184)

(0.2650167514323982, 0.5091415593750978)
(0.2550163892067122, 0.5091660015989508)

(0.2650167514323982, 0.5091415593750978)
(0.2750162344026396, 0.5091263189740581)

(0.2050167786013414, 0.5092559685227181)
(0.2000318014296787, 0.5179337118481708)

(0.2050167786013414, 0.5092559685227181)
(0.2100318170852008, 0.51791611961764)

(0.2050167786013414, 0.5092559685227181)
(0.1950162578533329, 0.509277382808145)

(0.2050167786013414, 0.5092559685227181)
(0.2150161816399949, 0.5092390185578463)

(0.2049251790260762, 0.4910068007165919)
(0.2150016224839548, 0.4908154720667878)

(0.2049251790260762, 0.4910068007165919)
(0.2098883436242247, 0.4824255590722737)

(0.2049251790260762, 0.4910068007165919)
(0.1997542062849422, 0.482835556941703)

(0.2049251790260762, 0.4910068007165919)
(0.1949081086529995, 0.4911048795101987)

(0.9924266542290633, 0.3304390105855879)
(0.9924018351913884, 0.3404054567833985)

(0.9924266542290633, 0.3304390105855879)
(0.9836060577435286, 0.3351029864595486)

(0.9924266542290633, 0.3304390105855879)
(0.9926955017143922, 0.3206178109880273)

(0.9924266542290633, 0.3304390105855879)
(0.9868584260622877, 0.324958598386238)

(0.9924323104336349, 0.4001200553082542)
(0.9923946893069999, 0.4100609343903109)

(0.9924323104336349, 0.4001200553082542)
(0.9926844683184124, 0.3904161362550758)

(0.9924323104336349, 0.4001200553082542)
(0.9843266994590246, 0.4046897959961909)

(0.9924323104336349, 0.4001200553082542)
(0.9869533070270627, 0.3947288489424099)

(0.991202617621154, 0.4701556942800517)
(0.9903652473662353, 0.4809231600886735)

(0.991202617621154, 0.4701556942800517)
(0.9814694614119394, 0.4648633024198571)

(0.991202617621154, 0.4701556942800517)
(0.9915431686742846, 0.4604760145647059)

(0.991202617621154, 0.4701556942800517)
(0.983490053571313, 0.4742041675124936)

(0.992578053872082, 0.5299862707010448)
(0.9913725081956413, 0.5199243388627135)

(0.992578053872082, 0.5299862707010448)
(0.9844682409303308, 0.526670834081674)

(0.992578053872082, 0.5299862707010448)
(0.9929695767679362, 0.539769396355667)

(0.992578053872082, 0.5299862707010448)
(0.9868810838759061, 0.5351105862007727)

(0.9926178610836094, 0.5895252662812882)
(0.9914571164555835, 0.599470298624726)

(0.9926178610836094, 0.5895252662812882)
(0.9845426300838951, 0.5927114570989493)

(0.9926178610836094, 0.5895252662812882)
(0.9931630221987247, 0.579697355450854)

(0.9926178610836094, 0.5895252662812882)
(0.9870241817977142, 0.5842580150039722)

(0.9926517919105696, 0.6592345083276645)
(0.9915652997450338, 0.6689735288227834)

(0.9926517919105696, 0.6592345083276645)
(0.9846340361582886, 0.6622460479677779)

(0.9926517919105696, 0.6592345083276645)
(0.9931468223653042, 0.6494325414703512)

(0.9926517919105696, 0.6592345083276645)
(0.9871375288564401, 0.65401970209659)

(0.008164584658818808, 0.7019335747575178)
(0.009725723601666125, 0.6914901689248314)

(0.008164584658818808, 0.7019335747575178)
(0.007454589882602058, 0.7114482345592432)

(0.008164584658818808, 0.7019335747575178)
(0.01673578592461766, 0.6994803736646013)

(0.008164584658818808, 0.7019335747575178)
(0.01359759330515292, 0.7065256588836477)

(0.008469560180435931, 0.2985139831462104)
(0.0178801407232988, 0.2933943869944299)

(0.008469560180435931, 0.2985139831462104)
(0.009391419268315881, 0.3095454061632782)

(0.008469560180435931, 0.2985139831462104)
(0.007089300148985678, 0.2887341774460258)

(0.008469560180435931, 0.2985139831462104)
(0.01607449002844158, 0.3027807480201987)

(0.9773029298209327, 0.7983538903779225)
(0.9848237386018807, 0.7702100281279656)

(0.9773029298209327, 0.7983538903779225)
(0.968464927109322, 0.8295380852627166)

(0.9773029298209327, 0.7983538903779225)
(0.952246942110153, 0.7931881208125707)

(0.9773029298209327, 0.7983538903779225)
(0.9664793326902631, 0.7786342443339197)

(0.9773029298209327, 0.7983538903779225)
(0.9603642547846227, 0.809551046111981)

(0.009546862827872149, 0.5538856809541257)
(0.01508755302716802, 0.5442708463609436)

(0.009546862827872149, 0.5538856809541257)
(0.02010485750758817, 0.5529210865744146)

(0.009546862827872149, 0.5538856809541257)
(0.008469560180435876, 0.5645687370512017)

(0.009546862827872149, 0.5538856809541257)
(0.01640736817568533, 0.5605524209155941)

(0.009546862827872149, 0.5538856809541257)
(0.00674278573465309, 0.5448970368653263)

(0.008636648523442425, 0.4451172994587336)
(0.01850994807238127, 0.4494323229115436)

(0.008636648523442425, 0.4451172994587336)
(0.008726617538693193, 0.454827339800857)

(0.008636648523442425, 0.4451172994587336)
(0.00846956018043693, 0.4354312629487984)

(0.008636648523442425, 0.4451172994587336)
(0.01594611580947697, 0.4403211657988919)

(0.973645794520342, 0.1709294271443725)
(0.9801784133245032, 0.1995500956581784)

(0.973645794520342, 0.1709294271443725)
(0.9537208647338778, 0.189546135102273)

(0.973645794520342, 0.1709294271443725)
(0.9446983619842217, 0.162874013082815)

(0.973645794520342, 0.1709294271443725)
(0.966864626278561, 0.1366501897795278)

(0.175, 0.9566987298107781)
(0.1272952490668546, 0.9580238924773838)

(0.175, 0.9566987298107781)
(0.1755075271790446, 0.91364866833219)

(0.175, 0.9566987298107781)
(0.2221894095452401, 0.9609821246450401)

(0.175, 0.9566987298107781)
(0.2096647226751518, 0.923275868579562)

(0.175, 0.9566987298107781)
(0.1496774898621919, 0.9329231873108154)

(0.1742939152473276, 0.04163537831492697)
(0.1263703408381328, 0.04216441016107503)

(0.1742939152473276, 0.04163537831492697)
(0.1535173465418115, 0.08110952869031918)

(0.1742939152473276, 0.04163537831492697)
(0.2156221211122752, 0.04992151062582051)

(0.1742939152473276, 0.04163537831492697)
(0.1924868352840994, 0.07165148829065338)

(0.8263490320937651, 0.9587399842266536)
(0.8729376097776521, 0.9578894513608246)

(0.8263490320937651, 0.9587399842266536)
(0.851549440846272, 0.9182128184122412)

(0.8263490320937651, 0.9587399842266536)
(0.8069730857875982, 0.9189576173057048)

(0.8263490320937651, 0.9587399842266536)
(0.7725322132131045, 0.9527165536824186)

(0.825, 0.04330127018922186)
(0.7842039346537918, 0.06581698796819968)

(0.825, 0.04330127018922186)
(0.876900330570793, 0.03717728694226219)

(0.825, 0.04330127018922186)
(0.8302205824041604, 0.08422700686733131)

(0.825, 0.04330127018922186)
(0.8665483912161118, 0.07696786335216377)

(0.825, 0.04330127018922186)
(0.7828255027589743, 0.02966668252665616)

(0.02728213661915924, 0.8381261714151121)
(0.03290327087195766, 0.8733204887065364)

(0.02728213661915924, 0.8381261714151121)
(0.05906774393375908, 0.8498835444597592)

(0.02728213661915924, 0.8381261714151121)
(0.04698589153815724, 0.8235017936349208)

(0.02728213661915924, 0.8381261714151121)
(0.02716114145660786, 0.8155597769950541)

(0.02938394649455162, 0.1615545045040474)
(0.02975527932947492, 0.190110839453247)

(0.02938394649455162, 0.1615545045040474)
(0.03506712999667139, 0.1258613607879577)

(0.02938394649455162, 0.1615545045040474)
(0.05855518509482299, 0.1477528838745062)

(0.02938394649455162, 0.1615545045040474)
(0.05134039616856334, 0.1745533988662523)

(0.4201671218900121, 0.04614804454488508)
(0.4109977363465297, 0.09410506151428921)

(0.4201671218900121, 0.04614804454488508)
(0.3755742128344825, 0.07265544791694445)

(0.4201671218900121, 0.04614804454488508)
(0.4534925923295247, 0.08093460814780362)

(0.4201671218900121, 0.04614804454488508)
(0.4783311691944672, 0.04137801875808023)

(0.4201671218900121, 0.04614804454488508)
(0.375, 0.03202887027626239)

(0.4221386662094875, 0.9535873153485341)
(0.3873305156227034, 0.917024336769575)

(0.4221386662094875, 0.9535873153485341)
(0.47431760098431, 0.9605760176332967)

(0.4221386662094875, 0.9535873153485341)
(0.3717343114853446, 0.9555654463031371)

(0.4221386662094875, 0.9535873153485341)
(0.4543324411704738, 0.9234322303742349)

(0.4221386662094875, 0.9535873153485341)
(0.4229166387844074, 0.9134577806409055)

(0.9903021647364811, 0.2722291235824674)
(0.9795309909490981, 0.2738123883438541)

(0.9903021647364811, 0.2722291235824674)
(0.9846469138184882, 0.282205583014951)

(0.9903021647364811, 0.2722291235824674)
(0.9902669387408379, 0.2603103891678687)

(0.9903021647364811, 0.2722291235824674)
(0.982799246378373, 0.2656432730643319)

(0.9903021647364811, 0.2722291235824674)
(0.9929941208207972, 0.2808322725101516)

(0.03501729736873715, 0.5095782220001702)
(0.02509038861336516, 0.5095388575225299)

(0.03501729736873715, 0.5095782220001702)
(0.03005807652610365, 0.5182195603917038)

(0.03501729736873715, 0.5095782220001702)
(0.04501693535180312, 0.5095637022087537)

(0.03501729736873715, 0.5095782220001702)
(0.04003864841343774, 0.5182296537510267)

(0.03501732050807566, 0.4904097459621556)
(0.02499601274559249, 0.4905013983577434)

(0.03501732050807566, 0.4904097459621556)
(0.04502509147274486, 0.4904342532772282)

(0.03501732050807566, 0.4904097459621556)
(0.02995154245294585, 0.4827311664541805)

(0.03501732050807566, 0.4904097459621556)
(0.03999850040045672, 0.4826921212614559)

(0.1050173205080752, 0.4905497459621557)
(0.09500636548728725, 0.4907030004551754)

(0.1050173205080752, 0.4905497459621557)
(0.1150202484373848, 0.490571444219768)

(0.1050173205080752, 0.4905497459621557)
(0.1100067266957377, 0.4826874827011944)

(0.1050173205080752, 0.4905497459621557)
(0.09999347455060614, 0.4827131741716351)

(0.1450173205080751, 0.4906297459621557)
(0.1350143858091857, 0.4906114324945118)

(0.1450173205080751, 0.4906297459621557)
(0.1549747010233946, 0.491029145257574)

(0.1450173205080751, 0.4906297459621557)
(0.1500315531508516, 0.4826996614920107)

(0.1450173205080751, 0.4906297459621557)
(0.1400101305570796, 0.4826637429278973)

(0.1450165695061717, 0.5093704702461023)
(0.1350159138415395, 0.5093895171142638)

(0.1450165695061717, 0.5093704702461023)
(0.1400324141886015, 0.5180399062738243)

(0.1450165695061717, 0.5093704702461023)
(0.1500319336856198, 0.5180223539257358)

(0.1450165695061717, 0.5093704702461023)
(0.1550161231917551, 0.5093517574560118)

(0.1050185058459184, 0.509447243156982)
(0.0950178838716762, 0.5094676721170278)

(0.1050185058459184, 0.509447243156982)
(0.1000350896752044, 0.5181126705788843)

(0.1050185058459184, 0.509447243156982)
(0.1150202484373854, 0.5094285557802319)

(0.1050185058459184, 0.509447243156982)
(0.1100365820088589, 0.518093863531096)

(0.4950144309419733, 0.4913280790074239)
(0.4850168400312592, 0.4913094741470361)

(0.4950144309419733, 0.4913280790074239)
(0.4900340337121426, 0.4826707709359502)

(0.4950144309419733, 0.4913280790074239)
(0.5000167290013633, 0.4826710714072059)

(0.4950144309419733, 0.4913280790074239)
(0.5050045415113179, 0.4913213698998326)

(0.4950173257541404, 0.5086702501144448)
(0.5050173131629909, 0.5086502452362814)

(0.4950173257541404, 0.5086702501144448)
(0.5000346436313376, 0.5173204870017863)

(0.4950173257541404, 0.5086702501144448)
(0.4900346567062772, 0.5173404873075924)

(0.4950173257541404, 0.5086702501144448)
(0.4850173403355786, 0.5086902654324369)

(0.9920394208399849, 0.3500937916447013)
(0.9924018351913884, 0.3404054567833985)

(0.9920394208399849, 0.3500937916447013)
(0.9898705810907283, 0.3605455251944562)

(0.9920394208399849, 0.3500937916447013)
(0.9832426496589993, 0.3525456997333585)

(0.9920394208399849, 0.3500937916447013)
(0.9862439451934442, 0.3452778316946326)

(0.9920387114164227, 0.4197647808031816)
(0.9923946893069999, 0.4100609343903109)

(0.9920387114164227, 0.4197647808031816)
(0.989866685933803, 0.4300753981300686)

(0.9920387114164227, 0.4197647808031816)
(0.9831737171760054, 0.4220565467890395)

(0.9920387114164227, 0.4197647808031816)
(0.9861291082666365, 0.4139601331351025)

(0.9910835003359542, 0.6089805936154717)
(0.9814844005854524, 0.6035598944588438)

(0.9910835003359542, 0.6089805936154717)
(0.9914571164555835, 0.599470298624726)

(0.9910835003359542, 0.6089805936154717)
(0.9898399039483886, 0.6198844921286278)

(0.9910835003359542, 0.6089805936154717)
(0.9834266826897344, 0.6128792422922174)

(0.9911067257937648, 0.6785779916317054)
(0.9815495584833702, 0.6730183611302589)

(0.9911067257937648, 0.6785779916317054)
(0.9915652997450338, 0.6689735288227834)

(0.9911067257937648, 0.6785779916317054)
(0.9898651415883022, 0.689411483992551)

(0.9911067257937648, 0.6785779916317054)
(0.9834772555387655, 0.6823221262660282)

(0.9913414040007706, 0.7190193238616701)
(0.9817867462487847, 0.7238708227491087)

(0.9913414040007706, 0.7190193238616701)
(0.9913289346673996, 0.7097079652341184)

(0.9913414040007706, 0.7190193238616701)
(0.9840020225853653, 0.7147145218312918)

(0.9913414040007706, 0.7190193238616701)
(0.9916295555661574, 0.7285615269671113)

(0.008130374064240109, 0.3570885030688147)
(0.009449534518006952, 0.3459502786199419)

(0.008130374064240109, 0.3570885030688147)
(0.007679894086222994, 0.3669726230475043)

(0.008130374064240109, 0.3570885030688147)
(0.01609424033254947, 0.3536796412270858)

(0.008130374064240109, 0.3570885030688147)
(0.01351840558113943, 0.3623637283231879)

(0.009582621803621516, 0.641413858457228)
(0.01516190738770906, 0.631536002447277)

(0.009582621803621516, 0.641413858457228)
(0.008469560180436708, 0.6525869883528654)

(0.009582621803621516, 0.641413858457228)
(0.0203190042346309, 0.6398034430713331)

(0.009582621803621516, 0.641413858457228)
(0.01617863127295133, 0.6476970855027725)

(0.009582621803621516, 0.641413858457228)
(0.006863136421861704, 0.6330273769524957)

(0.0092058324285747, 0.604202764755971)
(0.0152260688148857, 0.6135527401960366)

(0.0092058324285747, 0.604202764755971)
(0.01597380101179546, 0.5960917314777535)

(0.0092058324285747, 0.604202764755971)
(0.02020874434837799, 0.6048825069507338)

(0.0092058324285747, 0.604202764755971)
(0.007328513604334286, 0.5937568152956232)

(0.0092058324285747, 0.604202764755971)
(0.006723021884567859, 0.6135124258041039)

(0.00868301035066854, 0.3965626988817982)
(0.01963659170361087, 0.3969749108467183)

(0.00868301035066854, 0.3965626988817982)
(0.01481097351244087, 0.3876682100287666)

(0.00868301035066854, 0.3965626988817982)
(0.01462383632137426, 0.4057542329272611)

(0.00868301035066854, 0.3965626988817982)
(0.006660542261848978, 0.3866619031992477)

(0.00868301035066854, 0.3965626988817982)
(0.006220151534721108, 0.4059982438040463)

(0.008847205283821435, 0.5353329915002889)
(0.01978166516880842, 0.5355330287843906)

(0.008847205283821435, 0.5353329915002889)
(0.01508755302716802, 0.5442708463609436)

(0.008847205283821435, 0.5353329915002889)
(0.01502471943345218, 0.5266198881211259)

(0.008847205283821435, 0.5353329915002889)
(0.00674278573465309, 0.5448970368653263)

(0.008847205283821435, 0.5353329915002889)
(0.006516048189403267, 0.5254495142504622)

(0.00948858452752327, 0.4655515958165687)
(0.02014029467236678, 0.4663405037088521)

(0.00948858452752327, 0.4655515958165687)
(0.01497971225534334, 0.4749711422340446)

(0.00948858452752327, 0.4655515958165687)
(0.008726617538693193, 0.454827339800857)

(0.00948858452752327, 0.4655515958165687)
(0.0164035064760219, 0.4587872743649217)

(0.00948858452752327, 0.4655515958165687)
(0.006600403988062498, 0.4746926847725874)

(0.9635409203983164, 0.8706494892843284)
(0.968464927109322, 0.8295380852627166)

(0.9635409203983164, 0.8706494892843284)
(0.9355103014090238, 0.8465012237341814)

(0.9635409203983164, 0.8706494892843284)
(0.9237619524784899, 0.8829126115179404)

(0.9635409203983164, 0.8706494892843284)
(0.9490250301643025, 0.9123596579347526)

(0.920614501126692, 0.03664430380995937)
(0.876900330570793, 0.03717728694226219)

(0.920614501126692, 0.03664430380995937)
(0.9633655102525617, 0.03658409440165461)

(0.920614501126692, 0.03664430380995937)
(0.9015754386248691, 0.07352348600939013)

(0.920614501126692, 0.03664430380995937)
(0.9384046070651535, 0.07107590858918778)

(0.07979646074599733, 0.9572721255077863)
(0.1272952490668546, 0.9580238924773838)

(0.07979646074599733, 0.9572721255077863)
(0.110401308686056, 0.925899970270448)

(0.07979646074599733, 0.9572721255077863)
(0.04007034680101595, 0.9558376681954082)

(0.07979646074599733, 0.9572721255077863)
(0.073227262675023, 0.921610651380689)

(0.07796214134648999, 0.04911001108928426)
(0.04773585157758969, 0.0858719591070809)

(0.07796214134648999, 0.04911001108928426)
(0.1263703408381328, 0.04216441016107503)

(0.07796214134648999, 0.04911001108928426)
(0.1103000960391556, 0.08076107553704143)

(0.07796214134648999, 0.04911001108928426)
(0.03775085813710372, 0.04946120197277232)

(0.07796214134648999, 0.04911001108928426)
(0.07988218410056697, 0.08801670505648185)

(0.01539004608488598, 0.5093846488509453)
(0.0201004030065764, 0.5181444858784156)

(0.01539004608488598, 0.5093846488509453)
(0.02509038861336516, 0.5095388575225299)

(0.01539004608488598, 0.5093846488509453)
(0.009199043301860943, 0.5170325995834014)

(0.01539004608488598, 0.5093846488509453)
(0.007362086398708001, 0.5082902428823065)

(0.015012248531109, 0.4908089799258294)
(0.02499601274559249, 0.4905013983577434)

(0.015012248531109, 0.4908089799258294)
(0.008533723157445716, 0.4838397143132481)

(0.015012248531109, 0.4908089799258294)
(0.01974893165231922, 0.4829494038056583)

(0.015012248531109, 0.4908089799258294)
(0.007144437948458204, 0.4919318517764134)

(0.9249999999999998, 0.9566987298107781)
(0.9490250301643025, 0.9123596579347526)

(0.9249999999999998, 0.9566987298107781)
(0.8729376097776521, 0.9578894513608246)

(0.9249999999999998, 0.9566987298107781)
(0.8996830372395697, 0.9241669903287509)

(0.9249999999999998, 0.9566987298107781)
(0.9620351022672436, 0.9480876286003039)

(0.01500199487837273, 0.7597800946125203)
(0.02996441264948629, 0.7664418961165516)

(0.01500199487837273, 0.7597800946125203)
(0.02526105321410732, 0.7552084559800203)

(0.01500199487837273, 0.7597800946125203)
(0.007413099142133783, 0.7521748074419492)

(0.01500199487837273, 0.7597800946125203)
(0.0158953997004414, 0.7477264032756573)

(0.02996441264948629, 0.7664418961165516)
(0.03430747831016256, 0.7835863885226287)

(0.02996441264948629, 0.7664418961165516)
(0.04736944930072273, 0.7703169622961863)

(0.02996441264948629, 0.7664418961165516)
(0.04058755136112369, 0.7503969408474265)

(0.02996441264948629, 0.7664418961165516)
(0.02526105321410732, 0.7552084559800203)

(0.03430747831016256, 0.7835863885226287)
(0.04736944930072273, 0.7703169622961863)

(0.03430747831016256, 0.7835863885226287)
(0.02001984562643627, 0.7974847805590771)

(0.03430747831016256, 0.7835863885226287)
(0.04151783349928651, 0.8025660791584114)

(0.03430747831016256, 0.7835863885226287)
(0.0512216892507828, 0.7875134395444086)

(0.04736944930072273, 0.7703169622961863)
(0.04058755136112369, 0.7503969408474265)

(0.04736944930072273, 0.7703169622961863)
(0.06145519633617569, 0.7522684045638586)

(0.04736944930072273, 0.7703169622961863)
(0.06547776530755606, 0.7754025619816867)

(0.04736944930072273, 0.7703169622961863)
(0.0512216892507828, 0.7875134395444086)

(0.04058755136112369, 0.7503969408474265)
(0.06145519633617569, 0.7522684045638586)

(0.04058755136112369, 0.7503969408474265)
(0.05404429739089589, 0.7372463231881923)

(0.04058755136112369, 0.7503969408474265)
(0.04455432295137979, 0.7348518519826744)

(0.04058755136112369, 0.7503969408474265)
(0.03379972324482999, 0.7357675795327165)

(0.04058755136112369, 0.7503969408474265)
(0.0238475588545663, 0.7432174763593618)

(0.04058755136112369, 0.7503969408474265)
(0.02526105321410732, 0.7552084559800203)

(0.06145519633617569, 0.7522684045638586)
(0.06547776530755606, 0.7754025619816867)

(0.06145519633617569, 0.7522684045638586)
(0.0809442474751057, 0.7569917063846712)

(0.06145519633617569, 0.7522684045638586)
(0.0746240475123583, 0.7411904966896872)

(0.06145519633617569, 0.7522684045638586)
(0.06614518558220706, 0.734288023298171)

(0.06145519633617569, 0.7522684045638586)
(0.05404429739089589, 0.7372463231881923)

(0.06547776530755606, 0.7754025619816867)
(0.0809442474751057, 0.7569917063846712)

(0.06547776530755606, 0.7754025619816867)
(0.087093629240386, 0.7804713716375264)

(0.06547776530755606, 0.7754025619816867)
(0.06451472792863755, 0.8006544842760808)

(0.06547776530755606, 0.7754025619816867)
(0.0512216892507828, 0.7875134395444086)

(0.0809442474751057, 0.7569917063846712)
(0.0746240475123583, 0.7411904966896872)

(0.0809442474751057, 0.7569917063846712)
(0.09324886754602363, 0.7481895779241297)

(0.0809442474751057, 0.7569917063846712)
(0.1016396158420856, 0.7618628404373285)

(0.0809442474751057, 0.7569917063846712)
(0.08521542618686473, 0.7423001262556282)

(0.0809442474751057, 0.7569917063846712)
(0.087093629240386, 0.7804713716375264)

(0.0746240475123583, 0.7411904966896872)
(0.08412618041184827, 0.7329785060890129)

(0.0746240475123583, 0.7411904966896872)
(0.08521542618686473, 0.7423001262556282)

(0.0746240475123583, 0.7411904966896872)
(0.07533725050510715, 0.7296885243792959)

(0.0746240475123583, 0.7411904966896872)
(0.06614518558220706, 0.734288023298171)

(0.09324886754602363, 0.7481895779241297)
(0.1016396158420856, 0.7618628404373285)

(0.09324886754602363, 0.7481895779241297)
(0.1038717306402545, 0.7449018637532807)

(0.09324886754602363, 0.7481895779241297)
(0.08521542618686473, 0.7423001262556282)

(0.09324886754602363, 0.7481895779241297)
(0.09496238776296279, 0.7360476994068413)

(0.08412618041184827, 0.7329785060890129)
(0.08521542618686473, 0.7423001262556282)

(0.08412618041184827, 0.7329785060890129)
(0.07533725050510715, 0.7296885243792959)

(0.08412618041184827, 0.7329785060890129)
(0.08245671905478058, 0.7247317799145988)

(0.08412618041184827, 0.7329785060890129)
(0.09496238776296279, 0.7360476994068413)

(0.08412618041184827, 0.7329785060890129)
(0.09148346179032063, 0.7264502762838927)

(0.1016396158420856, 0.7618628404373285)
(0.1155391678174891, 0.7489366432784758)

(0.1016396158420856, 0.7618628404373285)
(0.1226693847612375, 0.7688853438426162)

(0.1016396158420856, 0.7618628404373285)
(0.1075753971232961, 0.7867375415850311)

(0.1016396158420856, 0.7618628404373285)
(0.1038717306402545, 0.7449018637532807)

(0.1016396158420856, 0.7618628404373285)
(0.087093629240386, 0.7804713716375264)

(0.1155391678174891, 0.7489366432784758)
(0.1226693847612375, 0.7688853438426162)

(0.1155391678174891, 0.7489366432784758)
(0.1356197585758779, 0.7469904676274068)

(0.1155391678174891, 0.7489366432784758)
(0.1194612418400488, 0.7363919834869928)

(0.1155391678174891, 0.7489366432784758)
(0.1038717306402545, 0.7449018637532807)

(0.1155391678174891, 0.7489366432784758)
(0.1108974082964821, 0.7387700201289895)

(0.1226693847612375, 0.7688853438426162)
(0.1356197585758779, 0.7469904676274068)

(0.1226693847612375, 0.7688853438426162)
(0.1075753971232961, 0.7867375415850311)

(0.1226693847612375, 0.7688853438426162)
(0.1320706427011688, 0.7924254512208929)

(0.1226693847612375, 0.7688853438426162)
(0.146257042614013, 0.7730165849768055)

(0.1356197585758779, 0.7469904676274068)
(0.1295732237539099, 0.7304347240973019)

(0.1356197585758779, 0.7469904676274068)
(0.1509649443206861, 0.7352517806051462)

(0.1356197585758779, 0.7469904676274068)
(0.1605141251981018, 0.7513497121008434)

(0.1356197585758779, 0.7469904676274068)
(0.1194612418400488, 0.7363919834869928)

(0.1356197585758779, 0.7469904676274068)
(0.1406888717637573, 0.7297373464212218)

(0.1356197585758779, 0.7469904676274068)
(0.146257042614013, 0.7730165849768055)

(0.1295732237539099, 0.7304347240973019)
(0.1194612418400488, 0.7363919834869928)

(0.1295732237539099, 0.7304347240973019)
(0.1200887267334463, 0.7253677586652276)

(0.1295732237539099, 0.7304347240973019)
(0.1283356168600199, 0.7204800705643837)

(0.1295732237539099, 0.7304347240973019)
(0.1406888717637573, 0.7297373464212218)

(0.1295732237539099, 0.7304347240973019)
(0.1353461890141724, 0.723801487040149)

(0.1509649443206861, 0.7352517806051462)
(0.1605141251981018, 0.7513497121008434)

(0.1509649443206861, 0.7352517806051462)
(0.1636039491135231, 0.7324841597875625)

(0.1509649443206861, 0.7352517806051462)
(0.1406888717637573, 0.7297373464212218)

(0.1509649443206861, 0.7352517806051462)
(0.1568693138831905, 0.7253436204887618)

(0.1509649443206861, 0.7352517806051462)
(0.1483107207436085, 0.7239911899827418)

(0.1414601486419592, 0.7216855069581367)
(0.1406888717637573, 0.7297373464212218)

(0.1414601486419592, 0.7216855069581367)
(0.1454304750363853, 0.7156613126081891)

(0.1414601486419592, 0.7216855069581367)
(0.1366730840512158, 0.7166697871597006)

(0.1414601486419592, 0.7216855069581367)
(0.1483107207436085, 0.7239911899827418)

(0.1414601486419592, 0.7216855069581367)
(0.1353461890141724, 0.723801487040149)

(0.1605141251981018, 0.7513497121008434)
(0.1747119328160909, 0.7398464098557248)

(0.1605141251981018, 0.7513497121008434)
(0.1843451964631908, 0.7561628805329205)

(0.1605141251981018, 0.7513497121008434)
(0.1636039491135231, 0.7324841597875625)

(0.1605141251981018, 0.7513497121008434)
(0.146257042614013, 0.7730165849768055)

(0.1605141251981018, 0.7513497121008434)
(0.1691324592553041, 0.7727378549596021)

(0.1747119328160909, 0.7398464098557248)
(0.1843451964631908, 0.7561628805329205)

(0.1747119328160909, 0.7398464098557248)
(0.1636039491135231, 0.7324841597875625)

(0.1747119328160909, 0.7398464098557248)
(0.1723633890522971, 0.7261773536002096)

(0.1747119328160909, 0.7398464098557248)
(0.1808299964735969, 0.732284866530108)

(0.1747119328160909, 0.7398464098557248)
(0.1875572449388209, 0.7389977541329661)

(0.1843451964631908, 0.7561628805329205)
(0.2023479019215958, 0.7430888821291497)

(0.1843451964631908, 0.7561628805329205)
(0.2082675735670373, 0.7629187981997763)

(0.1843451964631908, 0.7561628805329205)
(0.1902232185390531, 0.7817606824739906)

(0.1843451964631908, 0.7561628805329205)
(0.1691324592553041, 0.7727378549596021)

(0.1843451964631908, 0.7561628805329205)
(0.1875572449388209, 0.7389977541329661)

(0.2023479019215958, 0.7430888821291497)
(0.2082675735670373, 0.7629187981997763)

(0.2023479019215958, 0.7430888821291497)
(0.2254172466263355, 0.7446614265545599)

(0.2023479019215958, 0.7430888821291497)
(0.2141347431180049, 0.7339592096890994)

(0.2023479019215958, 0.7430888821291497)
(0.19546973528308, 0.7324133811417963)

(0.2023479019215958, 0.7430888821291497)
(0.2044911994144142, 0.7317522599198168)

(0.2023479019215958, 0.7430888821291497)
(0.1875572449388209, 0.7389977541329661)

(0.1876387066753704, 0.7301901046080973)
(0.1820761493754664, 0.7238767616253434)

(0.1876387066753704, 0.7301901046080973)
(0.1911333108955385, 0.7240144054390197)

(0.1876387066753704, 0.7301901046080973)
(0.19546973528308, 0.7324133811417963)

(0.1876387066753704, 0.7301901046080973)
(0.1808299964735969, 0.732284866530108)

(0.1876387066753704, 0.7301901046080973)
(0.1875572449388209, 0.7389977541329661)

(0.2082675735670373, 0.7629187981997763)
(0.2254172466263355, 0.7446614265545599)

(0.2082675735670373, 0.7629187981997763)
(0.2333420901736915, 0.7715250661381946)

(0.2082675735670373, 0.7629187981997763)
(0.1902232185390531, 0.7817606824739906)

(0.2082675735670373, 0.7629187981997763)
(0.2105731077016116, 0.7842415051879503)

(0.2254172466263355, 0.7446614265545599)
(0.2333420901736915, 0.7715250661381946)

(0.2254172466263355, 0.7446614265545599)
(0.2502172793556638, 0.7470844290969251)

(0.2254172466263355, 0.7446614265545599)
(0.2382981345501821, 0.7367412234361496)

(0.2254172466263355, 0.7446614265545599)
(0.2141347431180049, 0.7339592096890994)

(0.2254172466263355, 0.7446614265545599)
(0.2244263162898938, 0.7323614558765925)

(0.2254172466263355, 0.7446614265545599)
(0.2314962794493908, 0.7330991820396773)

(0.2333420901736915, 0.7715250661381946)
(0.2502172793556638, 0.7470844290969251)

(0.2333420901736915, 0.7715250661381946)
(0.2604927377202103, 0.7723505846917869)

(0.2333420901736915, 0.7715250661381946)
(0.2248137431274682, 0.8006315736163107)

(0.2333420901736915, 0.7715250661381946)
(0.247433016162858, 0.7935091113793242)

(0.2333420901736915, 0.7715250661381946)
(0.2105731077016116, 0.7842415051879503)

(0.2502172793556638, 0.7470844290969251)
(0.2382981345501821, 0.7367412234361496)

(0.2502172793556638, 0.7470844290969251)
(0.2604927377202103, 0.7723505846917869)

(0.2502172793556638, 0.7470844290969251)
(0.2740481195104716, 0.748238915053296)

(0.2502172793556638, 0.7470844290969251)
(0.2561535323177814, 0.733950093664192)

(0.2502172793556638, 0.7470844290969251)
(0.2475038391212043, 0.7372941201191539)

(0.2382981345501821, 0.7367412234361496)
(0.2393868275793967, 0.7263973903408046)

(0.2382981345501821, 0.7367412234361496)
(0.2475038391212043, 0.7372941201191539)

(0.2382981345501821, 0.7367412234361496)
(0.2453464102611899, 0.7314007342793485)

(0.2382981345501821, 0.7367412234361496)
(0.2314962794493908, 0.7330991820396773)

(0.2604927377202103, 0.7723505846917869)
(0.2740481195104716, 0.748238915053296)

(0.2604927377202103, 0.7723505846917869)
(0.2875371579042281, 0.7766654589174123)

(0.2604927377202103, 0.7723505846917869)
(0.2706352103405915, 0.7995814261666161)

(0.2604927377202103, 0.7723505846917869)
(0.247433016162858, 0.7935091113793242)

(0.2740481195104716, 0.748238915053296)
(0.2875371579042281, 0.7766654589174123)

(0.2740481195104716, 0.748238915053296)
(0.3044968173068819, 0.7542141601191866)

(0.2740481195104716, 0.748238915053296)
(0.294724789041364, 0.7289336190537212)

(0.2740481195104716, 0.748238915053296)
(0.2712240305169376, 0.7264965446642924)

(0.2740481195104716, 0.748238915053296)
(0.2561535323177814, 0.733950093664192)

(0.2875371579042281, 0.7766654589174123)
(0.3044968173068819, 0.7542141601191866)

(0.2875371579042281, 0.7766654589174123)
(0.2706352103405915, 0.7995814261666161)

(0.2875371579042281, 0.7766654589174123)
(0.302059619511097, 0.8052130804369055)

(0.2875371579042281, 0.7766654589174123)
(0.3176439418415434, 0.7798675085197333)

(0.3044968173068819, 0.7542141601191866)
(0.294724789041364, 0.7289336190537212)

(0.3044968173068819, 0.7542141601191866)
(0.3220205914513416, 0.7341421495125722)

(0.3044968173068819, 0.7542141601191866)
(0.3326755714167898, 0.7578875912837295)

(0.3044968173068819, 0.7542141601191866)
(0.3176439418415434, 0.7798675085197333)

(0.294724789041364, 0.7289336190537212)
(0.3220205914513416, 0.7341421495125722)

(0.294724789041364, 0.7289336190537212)
(0.3100085940844989, 0.722924795175148)

(0.294724789041364, 0.7289336190537212)
(0.2712240305169376, 0.7264965446642924)

(0.294724789041364, 0.7289336190537212)
(0.2817718435587968, 0.71880746091299)

(0.294724789041364, 0.7289336190537212)
(0.2936121829437669, 0.717784383458121)

(0.294724789041364, 0.7289336190537212)
(0.3011084478687184, 0.7194277563195528)

(0.3220205914513416, 0.7341421495125722)
(0.3100085940844989, 0.722924795175148)

(0.3220205914513416, 0.7341421495125722)
(0.3326755714167898, 0.7578875912837295)

(0.3220205914513416, 0.7341421495125722)
(0.349286806927852, 0.7357863474797781)

(0.3220205914513416, 0.7341421495125722)
(0.3357455850917305, 0.7268435281611754)

(0.3220205914513416, 0.7341421495125722)
(0.3202569956745004, 0.7226526402702316)

(0.3220205914513416, 0.7341421495125722)
(0.3277993780468407, 0.7234961004863734)

(0.3100085940844989, 0.722924795175148)
(0.3154184187811766, 0.7157021163318191)

(0.3100085940844989, 0.722924795175148)
(0.3202569956745004, 0.7226526402702316)

(0.3100085940844989, 0.722924795175148)
(0.3011084478687184, 0.7194277563195528)

(0.3100085940844989, 0.722924795175148)
(0.3072245019685105, 0.71567915568968)

(0.3326755714167898, 0.7578875912837295)
(0.349286806927852, 0.7357863474797781)

(0.3326755714167898, 0.7578875912837295)
(0.3605310096170674, 0.7612662309375535)

(0.3326755714167898, 0.7578875912837295)
(0.3176439418415434, 0.7798675085197333)

(0.3326755714167898, 0.7578875912837295)
(0.342714402109604, 0.7789088483733461)

(0.349286806927852, 0.7357863474797781)
(0.3605310096170674, 0.7612662309375535)

(0.349286806927852, 0.7357863474797781)
(0.3749526397587079, 0.7406354040451029)

(0.349286806927852, 0.7357863474797781)
(0.3658614182902515, 0.728873004511204)

(0.349286806927852, 0.7357863474797781)
(0.3357455850917305, 0.7268435281611754)

(0.349286806927852, 0.7357863474797781)
(0.3503946361432259, 0.7243658068253995)

(0.349286806927852, 0.7357863474797781)
(0.357741957595463, 0.7243218192646046)

(0.349286806927852, 0.7357863474797781)
(0.3434491595037973, 0.7237467686837467)

(0.3605310096170674, 0.7612662309375535)
(0.3749526397587079, 0.7406354040451029)

(0.3605310096170674, 0.7612662309375535)
(0.3905668196404843, 0.7609361504914871)

(0.3605310096170674, 0.7612662309375535)
(0.3674109761596578, 0.7914984431530377)

(0.3605310096170674, 0.7612662309375535)
(0.342714402109604, 0.7789088483733461)

(0.3749526397587079, 0.7406354040451029)
(0.3658614182902515, 0.728873004511204)

(0.3749526397587079, 0.7406354040451029)
(0.3905668196404843, 0.7609361504914871)

(0.3749526397587079, 0.7406354040451029)
(0.3934299356055097, 0.7376090696824958)

(0.3749526397587079, 0.7406354040451029)
(0.3755250189958207, 0.7306141125702991)

(0.3749526397587079, 0.7406354040451029)
(0.3829033720986144, 0.7317553850336969)

(0.3658614182902515, 0.728873004511204)
(0.3652989275760649, 0.7181585771521208)

(0.3658614182902515, 0.728873004511204)
(0.3723574793467903, 0.7241416470140458)

(0.3658614182902515, 0.728873004511204)
(0.357741957595463, 0.7243218192646046)

(0.3658614182902515, 0.728873004511204)
(0.3755250189958207, 0.7306141125702991)

(0.3905668196404843, 0.7609361504914871)
(0.408453796885374, 0.7450727891990234)

(0.3905668196404843, 0.7609361504914871)
(0.3674109761596578, 0.7914984431530377)

(0.3905668196404843, 0.7609361504914871)
(0.4023314976445556, 0.7927551718876507)

(0.3905668196404843, 0.7609361504914871)
(0.4234147332516936, 0.7667162728256682)

(0.3905668196404843, 0.7609361504914871)
(0.3934299356055097, 0.7376090696824958)

(0.408453796885374, 0.7450727891990234)
(0.4234147332516936, 0.7667162728256682)

(0.408453796885374, 0.7450727891990234)
(0.3934299356055097, 0.7376090696824958)

(0.408453796885374, 0.7450727891990234)
(0.4154676719999409, 0.7339963331341955)

(0.408453796885374, 0.7450727891990234)
(0.4056425552171239, 0.7333733747343435)

(0.408453796885374, 0.7450727891990234)
(0.4254976618547916, 0.7489864602341466)

(0.3357455850917305, 0.7268435281611754)
(0.3356757095101142, 0.7176552809387844)

(0.3357455850917305, 0.7268435281611754)
(0.3277993780468407, 0.7234961004863734)

(0.3357455850917305, 0.7268435281611754)
(0.3434491595037973, 0.7237467686837467)

(0.2141347431180049, 0.7339592096890994)
(0.2201449332423869, 0.7252827334649447)

(0.2141347431180049, 0.7339592096890994)
(0.2244263162898938, 0.7323614558765925)

(0.2141347431180049, 0.7339592096890994)
(0.210193803779422, 0.7248444609740301)

(0.2141347431180049, 0.7339592096890994)
(0.2044911994144142, 0.7317522599198168)

(0.1902232185390531, 0.7817606824739906)
(0.1648883039041443, 0.7957825451116931)

(0.1902232185390531, 0.7817606824739906)
(0.1691324592553041, 0.7727378549596021)

(0.1902232185390531, 0.7817606824739906)
(0.1962189131008078, 0.8043714055114797)

(0.1902232185390531, 0.7817606824739906)
(0.2105731077016116, 0.7842415051879503)

(0.2706352103405915, 0.7995814261666161)
(0.302059619511097, 0.8052130804369055)

(0.2706352103405915, 0.7995814261666161)
(0.2839377948530514, 0.8324293548733607)

(0.2706352103405915, 0.7995814261666161)
(0.2478812994523285, 0.8234569062837133)

(0.2706352103405915, 0.7995814261666161)
(0.247433016162858, 0.7935091113793242)

(0.3674109761596578, 0.7914984431530377)
(0.4023314976445556, 0.7927551718876507)

(0.3674109761596578, 0.7914984431530377)
(0.3829025806007811, 0.8199958620709827)

(0.3674109761596578, 0.7914984431530377)
(0.3353105115129618, 0.8040244679726763)

(0.3674109761596578, 0.7914984431530377)
(0.342714402109604, 0.7789088483733461)

(0.3674109761596578, 0.7914984431530377)
(0.3559857169080461, 0.8199853916008023)

(0.4023314976445556, 0.7927551718876507)
(0.3829025806007811, 0.8199958620709827)

(0.4023314976445556, 0.7927551718876507)
(0.4157369648334096, 0.8231950892452274)

(0.4023314976445556, 0.7927551718876507)
(0.4358290906295355, 0.7960485343328917)

(0.4023314976445556, 0.7927551718876507)
(0.4234147332516936, 0.7667162728256682)

(0.1643005270544171, 0.7249603874519661)
(0.1636039491135231, 0.7324841597875625)

(0.1643005270544171, 0.7249603874519661)
(0.1654333292037427, 0.7170688977634916)

(0.1643005270544171, 0.7249603874519661)
(0.1568693138831905, 0.7253436204887618)

(0.1643005270544171, 0.7249603874519661)
(0.1723633890522971, 0.7261773536002096)

(0.1075753971232961, 0.7867375415850311)
(0.1320706427011688, 0.7924254512208929)

(0.1075753971232961, 0.7867375415850311)
(0.1141429253067015, 0.8129279709156417)

(0.1075753971232961, 0.7867375415850311)
(0.08782510522631265, 0.8055469163322535)

(0.1075753971232961, 0.7867375415850311)
(0.087093629240386, 0.7804713716375264)

(0.3829025806007811, 0.8199958620709827)
(0.4157369648334096, 0.8231950892452274)

(0.3829025806007811, 0.8199958620709827)
(0.3954186230951467, 0.8513714598592297)

(0.3829025806007811, 0.8199958620709827)
(0.3611833709959431, 0.8476249452826434)

(0.3829025806007811, 0.8199958620709827)
(0.3559857169080461, 0.8199853916008023)

(0.4157369648334096, 0.8231950892452274)
(0.4358290906295355, 0.7960485343328917)

(0.4157369648334096, 0.8231950892452274)
(0.4494614941342369, 0.8266873165615252)

(0.4157369648334096, 0.8231950892452274)
(0.3954186230951467, 0.8513714598592297)

(0.4157369648334096, 0.8231950892452274)
(0.4296786644851341, 0.8552908747672042)

(0.4358290906295355, 0.7960485343328917)
(0.4494614941342369, 0.8266873165615252)

(0.4358290906295355, 0.7960485343328917)
(0.4690949570893499, 0.7986683515829823)

(0.4358290906295355, 0.7960485343328917)
(0.45572251964766, 0.7722053264030905)

(0.4358290906295355, 0.7960485343328917)
(0.4234147332516936, 0.7667162728256682)

(0.4494614941342369, 0.8266873165615252)
(0.4690949570893499, 0.7986683515829823)

(0.4494614941342369, 0.8266873165615252)
(0.4835376095747768, 0.8296893184014771)

(0.4494614941342369, 0.8266873165615252)
(0.4641940621101071, 0.8589098663686291)

(0.4494614941342369, 0.8266873165615252)
(0.4296786644851341, 0.8552908747672042)

(0.4690949570893499, 0.7986683515829823)
(0.4835376095747768, 0.8296893184014771)

(0.4690949570893499, 0.7986683515829823)
(0.5025284283650759, 0.8013105675644959)

(0.4690949570893499, 0.7986683515829823)
(0.4859919269435868, 0.7735715370881664)

(0.4690949570893499, 0.7986683515829823)
(0.45572251964766, 0.7722053264030905)

(0.4835376095747768, 0.8296893184014771)
(0.5025284283650759, 0.8013105675644959)

(0.4835376095747768, 0.8296893184014771)
(0.4641940621101071, 0.8589098663686291)

(0.4835376095747768, 0.8296893184014771)
(0.5001033820244098, 0.8625033346040392)

(0.4835376095747768, 0.8296893184014771)
(0.5203983221066132, 0.8321583071606249)

(0.5025284283650759, 0.8013105675644959)
(0.4859919269435868, 0.7735715370881664)

(0.5025284283650759, 0.8013105675644959)
(0.5161566793406727, 0.768326539470051)

(0.5025284283650759, 0.8013105675644959)
(0.5357112537717486, 0.8017994668050237)

(0.5025284283650759, 0.8013105675644959)
(0.5203983221066132, 0.8321583071606249)

(0.4859919269435868, 0.7735715370881664)
(0.5161566793406727, 0.768326539470051)

(0.4859919269435868, 0.7735715370881664)
(0.4739673157737048, 0.7469779123526912)

(0.4859919269435868, 0.7735715370881664)
(0.45572251964766, 0.7722053264030905)

(0.4859919269435868, 0.7735715370881664)
(0.4914522344403407, 0.7543762550352016)

(0.5161566793406727, 0.768326539470051)
(0.5071767634054506, 0.7469080411476223)

(0.5161566793406727, 0.768326539470051)
(0.5355856683242619, 0.7539396118886499)

(0.5161566793406727, 0.768326539470051)
(0.5357112537717486, 0.8017994668050237)

(0.5161566793406727, 0.768326539470051)
(0.5204363980840736, 0.7457120923582944)

(0.5161566793406727, 0.768326539470051)
(0.5499740150812834, 0.7756130221535029)

(0.5161566793406727, 0.768326539470051)
(0.4914522344403407, 0.7543762550352016)

(0.5050173131629909, 0.5086502452362814)
(0.5100028769954229, 0.4999816672759851)

(0.5050173131629909, 0.5086502452362814)
(0.5150177773217054, 0.508630524845109)

(0.5050173131629909, 0.5086502452362814)
(0.5000346436313376, 0.5173204870017863)

(0.5050173131629909, 0.5086502452362814)
(0.5100347190293113, 0.5173005388818328)

(0.5100028769954229, 0.4999816672759851)
(0.5150177773217054, 0.508630524845109)

(0.5100028769954229, 0.4999816672759851)
(0.52000053270855, 0.4999603373022762)

(0.5100028769954229, 0.4999816672759851)
(0.514993274415041, 0.4913079218701712)

(0.5100028769954229, 0.4999816672759851)
(0.5050045415113179, 0.4913213698998326)

(0.5150177773217054, 0.508630524845109)
(0.52000053270855, 0.4999603373022762)

(0.5150177773217054, 0.508630524845109)
(0.5250173211009828, 0.5086102808709814)

(0.5150177773217054, 0.508630524845109)
(0.5200346902257513, 0.5172805375380156)

(0.5150177773217054, 0.508630524845109)
(0.5100347190293113, 0.5173005388818328)

(0.52000053270855, 0.4999603373022762)
(0.5250173211009828, 0.5086102808709814)

(0.52000053270855, 0.4999603373022762)
(0.5300000524990884, 0.4999400796912989)

(0.52000053270855, 0.4999603373022762)
(0.5249827574674977, 0.4912898447588968)

(0.52000053270855, 0.4999603373022762)
(0.514993274415041, 0.4913079218701712)

(0.5250173211009828, 0.5086102808709814)
(0.5300000524990884, 0.4999400796912989)

(0.5250173211009828, 0.5086102808709814)
(0.5350172802834189, 0.5085902757997461)

(0.5250173211009828, 0.5086102808709814)
(0.5200346902257513, 0.5172805375380156)

(0.5250173211009828, 0.5086102808709814)
(0.5300346000700713, 0.5172605060548409)

(0.5300000524990884, 0.4999400796912989)
(0.5350172802834189, 0.5085902757997461)

(0.5300000524990884, 0.4999400796912989)
(0.5399999523226036, 0.4999200405683413)

(0.5300000524990884, 0.4999400796912989)
(0.5249827574674977, 0.4912898447588968)

(0.5300000524990884, 0.4999400796912989)
(0.5349826664139216, 0.4912698109943172)

(0.5350172802834189, 0.5085902757997461)
(0.5399999523226036, 0.4999200405683413)

(0.5350172802834189, 0.5085902757997461)
(0.5450172378386933, 0.508570269886114)

(0.5350172802834189, 0.5085902757997461)
(0.5400345647661976, 0.5172405045089044)

(0.5350172802834189, 0.5085902757997461)
(0.5300346000700713, 0.5172605060548409)

(0.5399999523226036, 0.4999200405683413)
(0.5450172378386933, 0.508570269886114)

(0.5399999523226036, 0.4999200405683413)
(0.5499999152209657, 0.4999000377035432)

(0.5399999523226036, 0.4999200405683413)
(0.544982611218523, 0.4912497977626282)

(0.5399999523226036, 0.4999200405683413)
(0.5349826664139216, 0.4912698109943172)

(0.5450172378386933, 0.508570269886114)
(0.5499999152209657, 0.4999000377035432)

(0.5450172378386933, 0.508570269886114)
(0.5550172168488944, 0.5085502762782957)

(0.5450172378386933, 0.508570269886114)
(0.5400345647661976, 0.5172405045089044)

(0.5450172378386933, 0.508570269886114)
(0.5500345416129502, 0.5172205096883454)

(0.5499999152209657, 0.4999000377035432)
(0.5550172168488944, 0.5085502762782957)

(0.5499999152209657, 0.4999000377035432)
(0.5599998922149996, 0.4998800429369297)

(0.5499999152209657, 0.4999000377035432)
(0.5549825877067042, 0.4912298027074034)

(0.5499999152209657, 0.4999000377035432)
(0.544982611218523, 0.4912497977626282)

(0.5550172168488944, 0.5085502762782957)
(0.5599998922149996, 0.4998800429369297)

(0.5550172168488944, 0.5085502762782957)
(0.5650171959749871, 0.508530282736574)

(0.5550172168488944, 0.5085502762782957)
(0.5600345205386434, 0.5172005160376681)

(0.5550172168488944, 0.5085502762782957)
(0.5500345416129502, 0.5172205096883454)

(0.5599998922149996, 0.4998800429369297)
(0.5650171959749871, 0.508530282736574)

(0.5599998922149996, 0.4998800429369297)
(0.5549825877067042, 0.4912298027074034)

(0.5599998922149996, 0.4998800429369297)
(0.5649825672126432, 0.4912098093838201)

(0.5599998922149996, 0.4998800429369297)
(0.5699998716250833, 0.4998600495582509)

(0.5650171959749871, 0.508530282736574)
(0.5600345205386434, 0.5172005160376681)

(0.5650171959749871, 0.508530282736574)
(0.5700345004206638, 0.5171805229300882)

(0.5650171959749871, 0.508530282736574)
(0.5750171759321767, 0.508510289672163)

(0.5650171959749871, 0.508530282736574)
(0.5699998716250833, 0.4998600495582509)

(0.5549825877067042, 0.4912298027074034)
(0.5649825672126432, 0.4912098093838201)

(0.5549825877067042, 0.4912298027074034)
(0.559965262642912, 0.4825595691190289)

(0.5549825877067042, 0.4912298027074034)
(0.5499652826141047, 0.4825795621422673)

(0.5549825877067042, 0.4912298027074034)
(0.544982611218523, 0.4912497977626282)

(0.5600345205386434, 0.5172005160376681)
(0.5700345004206638, 0.5171805229300882)

(0.5600345205386434, 0.5172005160376681)
(0.5650518248813803, 0.5258507561720637)

(0.5600345205386434, 0.5172005160376681)
(0.5550518448667551, 0.5258707492034862)

(0.5600345205386434, 0.5172005160376681)
(0.5500345416129502, 0.5172205096883454)

(0.5700345004206638, 0.5171805229300882)
(0.5750171759321767, 0.508510289672163)

(0.5700345004206638, 0.5171805229300882)
(0.5800344804031414, 0.5171605298802027)

(0.5700345004206638, 0.5171805229300882)
(0.5650518248813803, 0.5258507561720637)

(0.5700345004206638, 0.5171805229300882)
(0.575051804871082, 0.5258307631263273)

(0.5750171759321767, 0.508510289672163)
(0.5800344804031414, 0.5171605298802027)

(0.5750171759321767, 0.508510289672163)
(0.585017155931395, 0.5084902966318922)

(0.5750171759321767, 0.508510289672163)
(0.579999851450106, 0.4998400564179211)

(0.5750171759321767, 0.508510289672163)
(0.5699998716250833, 0.4998600495582509)

(0.5800344804031414, 0.5171605298802027)
(0.585017155931395, 0.5084902966318922)

(0.5800344804031414, 0.5171605298802027)
(0.5900344604093667, 0.5171405368439562)

(0.5800344804031414, 0.5171605298802027)
(0.5850517848755534, 0.5258107700890734)

(0.5800344804031414, 0.5171605298802027)
(0.575051804871082, 0.5258307631263273)

(0.585017155931395, 0.5084902966318922)
(0.5900344604093667, 0.5171405368439562)

(0.585017155931395, 0.5084902966318922)
(0.5950171359415782, 0.5084703035979189)

(0.585017155931395, 0.5084902966318922)
(0.579999851450106, 0.4998400564179211)

(0.585017155931395, 0.5084902966318922)
(0.589999831461815, 0.4998200633848237)

(0.5900344604093667, 0.5171405368439562)
(0.5950171359415782, 0.5084703035979189)

(0.5900344604093667, 0.5171405368439562)
(0.6000344404213773, 0.5171205438110326)

(0.5900344604093667, 0.5171405368439562)
(0.5950517648877807, 0.5257907770562743)

(0.5900344604093667, 0.5171405368439562)
(0.5850517848755534, 0.5258107700890734)

(0.5950171359415782, 0.5084703035979189)
(0.6000344404213773, 0.5171205438110326)

(0.5950171359415782, 0.5084703035979189)
(0.6050171159545532, 0.5084503105655482)

(0.5950171359415782, 0.5084703035979189)
(0.5999998114740797, 0.4998000703520448)

(0.5950171359415782, 0.5084703035979189)
(0.589999831461815, 0.4998200633848237)

(0.6000344404213773, 0.5171205438110326)
(0.6050171159545532, 0.5084503105655482)

(0.6000344404213773, 0.5171205438110326)
(0.6100344204348176, 0.5171005507789298)

(0.6000344404213773, 0.5171205438110326)
(0.5950517648877807, 0.5257907770562743)

(0.6000344404213773, 0.5171205438110326)
(0.6050517449012818, 0.5257707840242066)

(0.6050171159545532, 0.5084503105655482)
(0.6100344204348176, 0.5171005507789298)

(0.6050171159545532, 0.5084503105655482)
(0.6150170959682316, 0.5084303175335823)

(0.6050171159545532, 0.5084503105655482)
(0.5999998114740797, 0.4998000703520448)

(0.6050171159545532, 0.5084503105655482)
(0.6099997914878565, 0.4997800773201355)

(0.6100344204348176, 0.5171005507789298)
(0.6150170959682316, 0.5084303175335823)

(0.6100344204348176, 0.5171005507789298)
(0.6200344004486134, 0.5170805577470312)

(0.6100344204348176, 0.5171005507789298)
(0.615051724915114, 0.525750790992329)

(0.6100344204348176, 0.5171005507789298)
(0.6050517449012818, 0.5257707840242066)

(0.6150170959682316, 0.5084303175335823)
(0.6200344004486134, 0.5170805577470312)

(0.6150170959682316, 0.5084303175335823)
(0.6250170759820866, 0.5084103245017177)

(0.6150170959682316, 0.5084303175335823)
(0.6199997715016627, 0.4997600842882426)

(0.6150170959682316, 0.5084303175335823)
(0.6099997914878565, 0.4997800773201355)

(0.6200344004486134, 0.5170805577470312)
(0.6250170759820866, 0.5084103245017177)

(0.6200344004486134, 0.5170805577470312)
(0.6300343804624977, 0.5170605647151836)

(0.6200344004486134, 0.5170805577470312)
(0.615051724915114, 0.525750790992329)

(0.6200344004486134, 0.5170805577470312)
(0.6250517049290022, 0.5257307979604836)

(0.6250170759820866, 0.5084103245017177)
(0.6300343804624977, 0.5170605647151836)

(0.6250170759820866, 0.5084103245017177)
(0.6350170559959858, 0.5083903314698787)

(0.6250170759820866, 0.5084103245017177)
(0.6199997715016627, 0.4997600842882426)

(0.6250170759820866, 0.5084103245017177)
(0.6299997515155676, 0.4997400912564078)

(0.6300343804624977, 0.5170605647151836)
(0.6350170559959858, 0.5083903314698787)

(0.6300343804624977, 0.5170605647151836)
(0.6400343604764043, 0.5170405716833486)

(0.6300343804624977, 0.5170605647151836)
(0.635051684942911, 0.5257108049286497)

(0.6300343804624977, 0.5170605647151836)
(0.6250517049290022, 0.5257307979604836)

(0.6350170559959858, 0.5083903314698787)
(0.6400343604764043, 0.5170405716833486)

(0.6350170559959858, 0.5083903314698787)
(0.6450170360098962, 0.508370338438046)

(0.6350170559959858, 0.5083903314698787)
(0.6399997315294743, 0.4997200982245746)

(0.6350170559959858, 0.5083903314698787)
(0.6299997515155676, 0.4997400912564078)

(0.6400343604764043, 0.5170405716833486)
(0.6450170360098962, 0.508370338438046)

(0.6400343604764043, 0.5170405716833486)
(0.6500343404903164, 0.5170205786515168)

(0.6400343604764043, 0.5170405716833486)
(0.635051684942911, 0.5257108049286497)

(0.6400343604764043, 0.5170405716833486)
(0.6450516649568231, 0.525690811896818)

(0.6450170360098962, 0.508370338438046)
(0.6399997315294743, 0.4997200982245746)

(0.6450170360098962, 0.508370338438046)
(0.6500343404903164, 0.5170205786515168)

(0.6450170360098962, 0.508370338438046)
(0.6550170160238094, 0.5083503454062149)

(0.6450170360098962, 0.508370338438046)
(0.6499997115433886, 0.4997001051927429)

(0.6399997315294743, 0.4997200982245746)
(0.6449824070629679, 0.4910498649792706)

(0.6399997315294743, 0.4997200982245746)
(0.6349824270490538, 0.4910698580111009)

(0.6399997315294743, 0.4997200982245746)
(0.6499997115433886, 0.4997001051927429)

(0.6399997315294743, 0.4997200982245746)
(0.6299997515155676, 0.4997400912564078)

(0.6500343404903164, 0.5170205786515168)
(0.6550170160238094, 0.5083503454062149)

(0.6500343404903164, 0.5170205786515168)
(0.6600343205042298, 0.5170005856196862)

(0.6500343404903164, 0.5170205786515168)
(0.6550516449707366, 0.5256708188649875)

(0.6500343404903164, 0.5170205786515168)
(0.6450516649568231, 0.525690811896818)

(0.6550170160238094, 0.5083503454062149)
(0.6600343205042298, 0.5170005856196862)

(0.6550170160238094, 0.5083503454062149)
(0.6650169960377229, 0.5083303523743848)

(0.6550170160238094, 0.5083503454062149)
(0.6499997115433886, 0.4997001051927429)

(0.6550170160238094, 0.5083503454062149)
(0.6599996915573023, 0.4996801121609133)

(0.6600343205042298, 0.5170005856196862)
(0.6650169960377229, 0.5083303523743848)

(0.6600343205042298, 0.5170005856196862)
(0.6700343005181436, 0.5169805925878558)

(0.6600343205042298, 0.5170005856196862)
(0.6650516249846503, 0.525650825833157)

(0.6600343205042298, 0.5170005856196862)
(0.6550516449707366, 0.5256708188649875)

(0.6650169960377229, 0.5083303523743848)
(0.6700343005181436, 0.5169805925878558)

(0.6650169960377229, 0.5083303523743848)
(0.6750169760516368, 0.5083103593425544)

(0.6650169960377229, 0.5083303523743848)
(0.669999671571216, 0.4996601191290835)

(0.6650169960377229, 0.5083303523743848)
(0.6599996915573023, 0.4996801121609133)

(0.6700343005181436, 0.5169805925878558)
(0.6750169760516368, 0.5083103593425544)

(0.6700343005181436, 0.5169805925878558)
(0.6800342805320575, 0.5169605995560254)

(0.6700343005181436, 0.5169805925878558)
(0.6650516249846503, 0.525650825833157)

(0.6700343005181436, 0.5169805925878558)
(0.675051604998564, 0.5256308328013266)

(0.6750169760516368, 0.5083103593425544)
(0.6800342805320575, 0.5169605995560254)

(0.6750169760516368, 0.5083103593425544)
(0.6850169560655507, 0.5082903663107239)

(0.6750169760516368, 0.5083103593425544)
(0.669999671571216, 0.4996601191290835)

(0.6750169760516368, 0.5083103593425544)
(0.6799996515851299, 0.4996401260972529)

(0.6800342805320575, 0.5169605995560254)
(0.6850169560655507, 0.5082903663107239)

(0.6800342805320575, 0.5169605995560254)
(0.6900342605459715, 0.5169406065241949)

(0.6800342805320575, 0.5169605995560254)
(0.685051585012478, 0.5256108397694963)

(0.6800342805320575, 0.5169605995560254)
(0.675051604998564, 0.5256308328013266)

(0.6850169560655507, 0.5082903663107239)
(0.6900342605459715, 0.5169406065241949)

(0.6850169560655507, 0.5082903663107239)
(0.6950169360794647, 0.5082703732788936)

(0.6850169560655507, 0.5082903663107239)
(0.6799996515851299, 0.4996401260972529)

(0.6850169560655507, 0.5082903663107239)
(0.689999631599044, 0.4996201330654223)

(0.6900342605459715, 0.5169406065241949)
(0.6950169360794647, 0.5082703732788936)

(0.6900342605459715, 0.5169406065241949)
(0.7000342405598855, 0.5169206134923646)

(0.6900342605459715, 0.5169406065241949)
(0.685051585012478, 0.5256108397694963)

(0.6900342605459715, 0.5169406065241949)
(0.6950515650263915, 0.5255908467376659)

(0.6950169360794647, 0.5082703732788936)
(0.7000342405598855, 0.5169206134923646)

(0.6950169360794647, 0.5082703732788936)
(0.7050169160933787, 0.5082503802470634)

(0.6950169360794647, 0.5082703732788936)
(0.699999611612958, 0.4996001400335924)

(0.6950169360794647, 0.5082703732788936)
(0.689999631599044, 0.4996201330654223)

(0.7000342405598855, 0.5169206134923646)
(0.7050169160933787, 0.5082503802470634)

(0.7000342405598855, 0.5169206134923646)
(0.7100342205737994, 0.5169006204605342)

(0.7000342405598855, 0.5169206134923646)
(0.7050515450403059, 0.5255708537058353)

(0.7000342405598855, 0.5169206134923646)
(0.6950515650263915, 0.5255908467376659)

(0.7050169160933787, 0.5082503802470634)
(0.699999611612958, 0.4996001400335924)

(0.7050169160933787, 0.5082503802470634)
(0.7100342205737994, 0.5169006204605342)

(0.7050169160933787, 0.5082503802470634)
(0.7150168961072926, 0.508230387215233)

(0.7050169160933787, 0.5082503802470634)
(0.709999591626872, 0.499580147001762)

(0.699999611612958, 0.4996001400335924)
(0.689999631599044, 0.4996201330654223)

(0.699999611612958, 0.4996001400335924)
(0.6949823071325372, 0.4909498998201212)

(0.699999611612958, 0.4996001400335924)
(0.7049822871464513, 0.490929906788291)

(0.699999611612958, 0.4996001400335924)
(0.709999591626872, 0.499580147001762)

(0.7100342205737994, 0.5169006204605342)
(0.7150168961072926, 0.508230387215233)

(0.7100342205737994, 0.5169006204605342)
(0.7200342005877134, 0.5168806274287039)

(0.7100342205737994, 0.5169006204605342)
(0.7050515450403059, 0.5255708537058353)

(0.7100342205737994, 0.5169006204605342)
(0.71505152505422, 0.5255508606740048)

(0.7150168961072926, 0.508230387215233)
(0.7200342005877134, 0.5168806274287039)

(0.7150168961072926, 0.508230387215233)
(0.7250168761212066, 0.5082103941834025)

(0.7150168961072926, 0.508230387215233)
(0.7199995716407861, 0.4995601539699316)

(0.7150168961072926, 0.508230387215233)
(0.709999591626872, 0.499580147001762)

(0.7200342005877134, 0.5168806274287039)
(0.7250168761212066, 0.5082103941834025)

(0.7200342005877134, 0.5168806274287039)
(0.7300341806016273, 0.5168606343968735)

(0.7200342005877134, 0.5168806274287039)
(0.7250515050681341, 0.5255308676421746)

(0.7200342005877134, 0.5168806274287039)
(0.71505152505422, 0.5255508606740048)

(0.7250168761212066, 0.5082103941834025)
(0.7300341806016273, 0.5168606343968735)

(0.7250168761212066, 0.5082103941834025)
(0.7350168561351205, 0.5081904011515721)

(0.7250168761212066, 0.5082103941834025)
(0.7199995716407861, 0.4995601539699316)

(0.7250168761212066, 0.5082103941834025)
(0.7299995516547, 0.4995401609381012)

(0.7300341806016273, 0.5168606343968735)
(0.7350168561351205, 0.5081904011515721)

(0.7300341806016273, 0.5168606343968735)
(0.740034160615541, 0.5168406413650432)

(0.7300341806016273, 0.5168606343968735)
(0.735051485082048, 0.5255108746103444)

(0.7300341806016273, 0.5168606343968735)
(0.7250515050681341, 0.5255308676421746)

(0.7350168561351205, 0.5081904011515721)
(0.740034160615541, 0.5168406413650432)

(0.7350168561351205, 0.5081904011515721)
(0.7450168361490342, 0.5081704081197418)

(0.7350168561351205, 0.5081904011515721)
(0.7399995316686138, 0.4995201679062709)

(0.7350168561351205, 0.5081904011515721)
(0.7299995516547, 0.4995401609381012)

(0.740034160615541, 0.5168406413650432)
(0.7450168361490342, 0.5081704081197418)

(0.740034160615541, 0.5168406413650432)
(0.735051485082048, 0.5255108746103444)

(0.740034160615541, 0.5168406413650432)
(0.7450514650959617, 0.5254908815785141)

(0.740034160615541, 0.5168406413650432)
(0.7500341406294548, 0.5168206483332125)

(0.7450168361490342, 0.5081704081197418)
(0.7399995316686138, 0.4995201679062709)

(0.7450168361490342, 0.5081704081197418)
(0.7499995116825275, 0.4995001748744405)

(0.7450168361490342, 0.5081704081197418)
(0.7500341406294548, 0.5168206483332125)

(0.7450168361490342, 0.5081704081197418)
(0.7550168161629485, 0.5081504150879116)

(0.735051485082048, 0.5255108746103444)
(0.7450514650959617, 0.5254908815785141)

(0.735051485082048, 0.5255108746103444)
(0.7400687895624685, 0.5341611148238153)

(0.735051485082048, 0.5255108746103444)
(0.7300688095485546, 0.5341811078556455)

(0.735051485082048, 0.5255108746103444)
(0.7250515050681341, 0.5255308676421746)

(0.685051585012478, 0.5256108397694963)
(0.6800689094789839, 0.5342810730147978)

(0.685051585012478, 0.5256108397694963)
(0.6950515650263915, 0.5255908467376659)

(0.685051585012478, 0.5256108397694963)
(0.675051604998564, 0.5256308328013266)

(0.685051585012478, 0.5256108397694963)
(0.6900688894928977, 0.5342610799829673)

(0.635051684942911, 0.5257108049286497)
(0.6250517049290022, 0.5257307979604836)

(0.635051684942911, 0.5257108049286497)
(0.6300690094094175, 0.5343810381739511)

(0.635051684942911, 0.5257108049286497)
(0.6450516649568231, 0.525690811896818)

(0.635051684942911, 0.5257108049286497)
(0.64006898942333, 0.5343610451421196)

(0.7399995316686138, 0.4995201679062709)
(0.7499995116825275, 0.4995001748744405)

(0.7399995316686138, 0.4995201679062709)
(0.7449822072021071, 0.4908499346609696)

(0.7399995316686138, 0.4995201679062709)
(0.7349822271881933, 0.4908699276927999)

(0.7399995316686138, 0.4995201679062709)
(0.7299995516547, 0.4995401609381012)

(0.5950517648877807, 0.5257907770562743)
(0.5850517848755534, 0.5258107700890734)

(0.5950517648877807, 0.5257907770562743)
(0.6050517449012818, 0.5257707840242066)

(0.5950517648877807, 0.5257907770562743)
(0.6000690693677853, 0.5344410172695057)

(0.5950517648877807, 0.5257907770562743)
(0.5900690893542355, 0.5344610103015454)

(0.5200346902257513, 0.5172805375380156)
(0.5300346000700713, 0.5172605060548409)

(0.5200346902257513, 0.5172805375380156)
(0.5250519269993545, 0.5259307393045222)

(0.5200346902257513, 0.5172805375380156)
(0.5100347190293113, 0.5173005388818328)

(0.5200346902257513, 0.5172805375380156)
(0.5150519677749918, 0.5259507440142599)

(0.5999998114740797, 0.4998000703520448)
(0.5949825069935569, 0.4911498301385139)

(0.5999998114740797, 0.4998000703520448)
(0.6049824870073826, 0.491129837106632)

(0.5999998114740797, 0.4998000703520448)
(0.589999831461815, 0.4998200633848237)

(0.5999998114740797, 0.4998000703520448)
(0.6099997914878565, 0.4997800773201355)

(0.669999671571216, 0.4996601191290835)
(0.6799996515851299, 0.4996401260972529)

(0.669999671571216, 0.4996601191290835)
(0.674982347104709, 0.4909898858837818)

(0.669999671571216, 0.4996601191290835)
(0.6599996915573023, 0.4996801121609133)

(0.669999671571216, 0.4996601191290835)
(0.6649823670907956, 0.4910098789156112)

(0.5650518248813803, 0.5258507561720637)
(0.5550518448667551, 0.5258707492034862)

(0.5650518248813803, 0.5258507561720637)
(0.5600691493238564, 0.5345209894035636)

(0.5650518248813803, 0.5258507561720637)
(0.5700691293338835, 0.5345009963695004)

(0.5650518248813803, 0.5258507561720637)
(0.575051804871082, 0.5258307631263273)

(0.5249827574674977, 0.4912898447588968)
(0.5199735275103156, 0.4826364804831322)

(0.5249827574674977, 0.4912898447588968)
(0.5349826664139216, 0.4912698109943172)

(0.5249827574674977, 0.4912898447588968)
(0.529966711636862, 0.482619052349863)

(0.5249827574674977, 0.4912898447588968)
(0.514993274415041, 0.4913079218701712)

(0.5071767634054506, 0.7469080411476223)
(0.4967440695573155, 0.7365515630403738)

(0.5071767634054506, 0.7469080411476223)
(0.5204363980840736, 0.7457120923582944)

(0.5071767634054506, 0.7469080411476223)
(0.5072283019037283, 0.7347532029726718)

(0.5071767634054506, 0.7469080411476223)
(0.5126658480694831, 0.7408507647986096)

(0.5071767634054506, 0.7469080411476223)
(0.4914522344403407, 0.7543762550352016)

(0.5355856683242619, 0.7539396118886499)
(0.5204363980840736, 0.7457120923582944)

(0.5355856683242619, 0.7539396118886499)
(0.5499740150812834, 0.7756130221535029)

(0.5355856683242619, 0.7539396118886499)
(0.531112832064995, 0.7418332422360292)

(0.5355856683242619, 0.7539396118886499)
(0.5430657647857272, 0.7419766619295768)

(0.5355856683242619, 0.7539396118886499)
(0.5549568705889215, 0.7519026531657199)

(0.5357112537717486, 0.8017994668050237)
(0.56159541221928, 0.8328185155508311)

(0.5357112537717486, 0.8017994668050237)
(0.5499740150812834, 0.7756130221535029)

(0.5357112537717486, 0.8017994668050237)
(0.5203983221066132, 0.8321583071606249)

(0.5357112537717486, 0.8017994668050237)
(0.5663092719743477, 0.7997655256653964)

(0.7199995716407861, 0.4995601539699316)
(0.7299995516547, 0.4995401609381012)

(0.7199995716407861, 0.4995601539699316)
(0.7149822671603654, 0.4909099137564605)

(0.7199995716407861, 0.4995601539699316)
(0.709999591626872, 0.499580147001762)

(0.7199995716407861, 0.4995601539699316)
(0.7249822471742794, 0.4908899207246301)

(0.615051724915114, 0.525750790992329)
(0.6250517049290022, 0.5257307979604836)

(0.615051724915114, 0.525750790992329)
(0.6050517449012818, 0.5257707840242066)

(0.615051724915114, 0.525750790992329)
(0.6200690293955089, 0.5344010312057847)

(0.615051724915114, 0.525750790992329)
(0.6100690493816137, 0.534421024237626)

(0.7050515450403059, 0.5255708537058353)
(0.6950515650263915, 0.5255908467376659)

(0.7050515450403059, 0.5255708537058353)
(0.71505152505422, 0.5255508606740048)

(0.7050515450403059, 0.5255708537058353)
(0.7100688495207264, 0.534221093919306)

(0.7050515450403059, 0.5255708537058353)
(0.7000688695068118, 0.5342410869511365)

(0.6199997715016627, 0.4997600842882426)
(0.6249824470351426, 0.4910898510429325)

(0.6199997715016627, 0.4997600842882426)
(0.6149824670212293, 0.491109844074763)

(0.6199997715016627, 0.4997600842882426)
(0.6299997515155676, 0.4997400912564078)

(0.6199997715016627, 0.4997600842882426)
(0.6099997914878565, 0.4997800773201355)

(0.6650516249846503, 0.525650825833157)
(0.6550516449707366, 0.5256708188649875)

(0.6650516249846503, 0.525650825833157)
(0.6600689494511568, 0.5343210590784583)

(0.6650516249846503, 0.525650825833157)
(0.675051604998564, 0.5256308328013266)

(0.6650516249846503, 0.525650825833157)
(0.6700689294650704, 0.5343010660466281)

(0.579999851450106, 0.4998400564179211)
(0.5849825269801745, 0.491169823170651)

(0.579999851450106, 0.4998400564179211)
(0.589999831461815, 0.4998200633848237)

(0.579999851450106, 0.4998400564179211)
(0.5699998716250833, 0.4998600495582509)

(0.579999851450106, 0.4998400564179211)
(0.5749825470420435, 0.4911898162460145)

(0.5550518448667551, 0.5258707492034862)
(0.5600691493238564, 0.5345209894035636)

(0.5550518448667551, 0.5258707492034862)
(0.5500691693060762, 0.5345409824331742)

(0.5550518448667551, 0.5258707492034862)
(0.5500345416129502, 0.5172205096883454)

(0.5550518448667551, 0.5258707492034862)
(0.5450518659737262, 0.5258907428654208)

(0.5600691493238564, 0.5345209894035636)
(0.5500691693060762, 0.5345409824331742)

(0.5600691493238564, 0.5345209894035636)
(0.5550864737818275, 0.5431912226439627)

(0.5600691493238564, 0.5345209894035636)
(0.5700691293338835, 0.5345009963695004)

(0.5600691493238564, 0.5345209894035636)
(0.5650864537964037, 0.5431712296125121)

(0.5500691693060762, 0.5345409824331742)
(0.5550864737818275, 0.5431912226439627)

(0.5500691693060762, 0.5345409824331742)
(0.5450864937664909, 0.5432112156749765)

(0.5500691693060762, 0.5345409824331742)
(0.5400691892859715, 0.5345609754614772)

(0.5500691693060762, 0.5345409824331742)
(0.5450518659737262, 0.5258907428654208)

(0.5550864737818275, 0.5431912226439627)
(0.5450864937664909, 0.5432112156749765)

(0.5550864737818275, 0.5431912226439627)
(0.5501037982458966, 0.5518614558878641)

(0.5550864737818275, 0.5431912226439627)
(0.560103778259641, 0.5518414628559357)

(0.5550864737818275, 0.5431912226439627)
(0.5650864537964037, 0.5431712296125121)

(0.5450864937664909, 0.5432112156749765)
(0.5501037982458966, 0.5518614558878641)

(0.5450864937664909, 0.5432112156749765)
(0.5401038182315764, 0.5518814489194616)

(0.5450864937664909, 0.5432112156749765)
(0.5400691892859715, 0.5345609754614772)

(0.5450864937664909, 0.5432112156749765)
(0.5350865144838886, 0.5432312091270881)

(0.5501037982458966, 0.5518614558878641)
(0.5401038182315764, 0.5518814489194616)

(0.5501037982458966, 0.5518614558878641)
(0.5451211227117606, 0.5605316891327962)

(0.5501037982458966, 0.5518614558878641)
(0.560103778259641, 0.5518414628559357)

(0.5501037982458966, 0.5518614558878641)
(0.5551211027257581, 0.5605116961010133)

(0.5401038182315764, 0.5518814489194616)
(0.5451211227117606, 0.5605316891327962)

(0.5401038182315764, 0.5518814489194616)
(0.5351211426977395, 0.5605516821645654)

(0.5401038182315764, 0.5518814489194616)
(0.5301038426122309, 0.5519014444767966)

(0.5401038182315764, 0.5518814489194616)
(0.5350865144838886, 0.5432312091270881)

(0.5451211227117606, 0.5605316891327962)
(0.5351211426977395, 0.5605516821645654)

(0.5451211227117606, 0.5605316891327962)
(0.5401384471781032, 0.5692019223780032)

(0.5451211227117606, 0.5605316891327962)
(0.550138427192009, 0.5691819293461676)

(0.5451211227117606, 0.5605316891327962)
(0.5551211027257581, 0.5605116961010133)

(0.5351211426977395, 0.5605516821645654)
(0.5401384471781032, 0.5692019223780032)

(0.5351211426977395, 0.5605516821645654)
(0.5301384671641619, 0.5692219154098184)

(0.5351211426977395, 0.5605516821645654)
(0.5301038426122309, 0.5519014444767966)

(0.5351211426977395, 0.5605516821645654)
(0.5251211752847726, 0.560571673795419)

(0.5401384471781032, 0.5692019223780032)
(0.5301384671641619, 0.5692219154098184)

(0.5401384471781032, 0.5692019223780032)
(0.535155771644569, 0.5778721556232809)

(0.5401384471781032, 0.5692019223780032)
(0.5451557516584801, 0.5778521625914483)

(0.5401384471781032, 0.5692019223780032)
(0.550138427192009, 0.5691819293461676)

(0.5301384671641619, 0.5692219154098184)
(0.535155771644569, 0.5778721556232809)

(0.5301384671641619, 0.5692219154098184)
(0.5251557916306482, 0.5778921486551079)

(0.5301384671641619, 0.5692219154098184)
(0.5201384991741278, 0.5692419013909191)

(0.5301384671641619, 0.5692219154098184)
(0.5251211752847726, 0.560571673795419)

(0.535155771644569, 0.5778721556232809)
(0.5251557916306482, 0.5778921486551079)

(0.535155771644569, 0.5778721556232809)
(0.5451557516584801, 0.5778521625914483)

(0.535155771644569, 0.5778721556232809)
(0.5301730961110658, 0.5865423888685765)

(0.535155771644569, 0.5778721556232809)
(0.5401730761249806, 0.5865223958367465)

(0.5251557916306482, 0.5778921486551079)
(0.5301730961110658, 0.5865423888685765)

(0.5251557916306482, 0.5778921486551079)
(0.5201731160971501, 0.5865623819004064)

(0.5251557916306482, 0.5778921486551079)
(0.5201384991741278, 0.5692419013909191)

(0.5251557916306482, 0.5778921486551079)
(0.5151558286132119, 0.5779121338044386)

(0.5451557516584801, 0.5778521625914483)
(0.550138427192009, 0.5691819293461676)

(0.5451557516584801, 0.5778521625914483)
(0.5401730761249806, 0.5865223958367465)

(0.5451557516584801, 0.5778521625914483)
(0.5551557316724112, 0.5778321695596275)

(0.5451557516584801, 0.5778521625914483)
(0.5501730561388962, 0.5865024028049167)

(0.5301730961110658, 0.5865423888685765)
(0.5201731160971501, 0.5865623819004064)

(0.5301730961110658, 0.5865423888685765)
(0.5251904205775705, 0.5952126221138766)

(0.5301730961110658, 0.5865423888685765)
(0.535190400591484, 0.5951926290820457)

(0.5301730961110658, 0.5865423888685765)
(0.5401730761249806, 0.5865223958367465)

(0.5201731160971501, 0.5865623819004064)
(0.5251904205775705, 0.5952126221138766)

(0.5201731160971501, 0.5865623819004064)
(0.515190440563656, 0.5952326151457072)

(0.5201731160971501, 0.5865623819004064)
(0.5101731408628356, 0.5865823774775697)

(0.5201731160971501, 0.5865623819004064)
(0.5151558286132119, 0.5779121338044386)

(0.5251904205775705, 0.5952126221138766)
(0.515190440563656, 0.5952326151457072)

(0.5251904205775705, 0.5952126221138766)
(0.5202077450440772, 0.6038828553591777)

(0.5251904205775705, 0.5952126221138766)
(0.535190400591484, 0.5951926290820457)

(0.5251904205775705, 0.5952126221138766)
(0.5302077250579912, 0.6038628623273469)

(0.515190440563656, 0.5952326151457072)
(0.5202077450440772, 0.6038828553591777)

(0.515190440563656, 0.5952326151457072)
(0.5102077650301631, 0.6039028483910087)

(0.515190440563656, 0.5952326151457072)
(0.5101731408628356, 0.5865823774775697)

(0.515190440563656, 0.5952326151457072)
(0.5051904603991703, 0.5952526169193759)

(0.5202077450440772, 0.6038828553591777)
(0.5102077650301631, 0.6039028483910087)

(0.5202077450440772, 0.6038828553591777)
(0.5152250695105843, 0.6125530886044793)

(0.5202077450440772, 0.6038828553591777)
(0.5252250495244983, 0.6125330955726483)

(0.5202077450440772, 0.6038828553591777)
(0.5302077250579912, 0.6038628623273469)

(0.5102077650301631, 0.6039028483910087)
(0.5152250695105843, 0.6125530886044793)

(0.5102077650301631, 0.6039028483910087)
(0.5052250894966704, 0.6125730816363103)

(0.5102077650301631, 0.6039028483910087)
(0.5002077850188209, 0.6039228427092279)

(0.5102077650301631, 0.6039028483910087)
(0.5051904603991703, 0.5952526169193759)

(0.5152250695105843, 0.6125530886044793)
(0.5252250495244983, 0.6125330955726483)

(0.5152250695105843, 0.6125530886044793)
(0.5052250894966704, 0.6125730816363103)

(0.5152250695105843, 0.6125530886044793)
(0.5202423739910057, 0.6212033288179499)

(0.5152250695105843, 0.6125530886044793)
(0.5102423939771036, 0.6212233218557365)

(0.5252250495244983, 0.6125330955726483)
(0.5202423739910057, 0.6212033288179499)

(0.5252250495244983, 0.6125330955726483)
(0.5302423540049196, 0.621183335786119)

(0.5252250495244983, 0.6125330955726483)
(0.5352250295384122, 0.6125131025408173)

(0.5252250495244983, 0.6125330955726483)
(0.5302077250579912, 0.6038628623273469)

(0.5052250894966704, 0.6125730816363103)
(0.5002077850188209, 0.6039228427092279)

(0.5052250894966704, 0.6125730816363103)
(0.4952251094831851, 0.6125930748825394)

(0.5052250894966704, 0.6125730816363103)
(0.5002424139632492, 0.621243314917345)

(0.5052250894966704, 0.6125730816363103)
(0.5102423939771036, 0.6212233218557365)

(0.5202423739910057, 0.6212033288179499)
(0.5302423540049196, 0.621183335786119)

(0.5202423739910057, 0.6212033288179499)
(0.525259678471427, 0.6298535690314206)

(0.5202423739910057, 0.6212033288179499)
(0.5152596984575131, 0.6298735620632515)

(0.5202423739910057, 0.6212033288179499)
(0.5102423939771036, 0.6212233218557365)

(0.5302423540049196, 0.621183335786119)
(0.525259678471427, 0.6298535690314206)

(0.5302423540049196, 0.621183335786119)
(0.535259658485341, 0.6298335759995896)

(0.5302423540049196, 0.621183335786119)
(0.5352250295384122, 0.6125131025408173)

(0.5302423540049196, 0.621183335786119)
(0.5402423340188336, 0.6211633427542879)

(0.5002077850188209, 0.6039228427092279)
(0.4952251094831851, 0.6125930748825394)

(0.5002077850188209, 0.6039228427092279)
(0.4902078050054071, 0.60394283599119)

(0.5002077850188209, 0.6039228427092279)
(0.5051904603991703, 0.5952526169193759)

(0.5002077850188209, 0.6039228427092279)
(0.4951904818845525, 0.5952726112215486)

(0.4952251094831851, 0.6125930748825394)
(0.4902078050054071, 0.60394283599119)

(0.4952251094831851, 0.6125930748825394)
(0.485225129469426, 0.6126130679917919)

(0.4952251094831851, 0.6125930748825394)
(0.5002424139632492, 0.621243314917345)

(0.4952251094831851, 0.6125930748825394)
(0.4902424339494735, 0.6212633080183102)

(0.4902078050054071, 0.60394283599119)
(0.485225129469426, 0.6126130679917919)

(0.4902078050054071, 0.60394283599119)
(0.4802078249890304, 0.603962827791225)

(0.4902078050054071, 0.60394283599119)
(0.4851905049812905, 0.5952925958255528)

(0.4902078050054071, 0.60394283599119)
(0.4951904818845525, 0.5952726112215486)

(0.485225129469426, 0.6126130679917919)
(0.4802078249890304, 0.603962827791225)

(0.485225129469426, 0.6126130679917919)
(0.4752251494551274, 0.6126330608312273)

(0.485225129469426, 0.6126130679917919)
(0.4802424539354803, 0.6212833010104813)

(0.485225129469426, 0.6126130679917919)
(0.4902424339494735, 0.6212633080183102)

(0.4802078249890304, 0.603962827791225)
(0.4752251494551274, 0.6126330608312273)

(0.4802078249890304, 0.603962827791225)
(0.4851905049812905, 0.5952925958255528)

(0.4802078249890304, 0.603962827791225)
(0.4751905212513309, 0.5953125875878772)

(0.4802078249890304, 0.603962827791225)
(0.4702078451472719, 0.6039828206533165)

(0.4752251494551274, 0.6126330608312273)
(0.4802424539354803, 0.6212833010104813)

(0.4752251494551274, 0.6126330608312273)
(0.4702424739214908, 0.6213032940045436)

(0.4752251494551274, 0.6126330608312273)
(0.4652251694410569, 0.6126530537847782)

(0.4752251494551274, 0.6126330608312273)
(0.4702078451472719, 0.6039828206533165)

(0.4802424539354803, 0.6212833010104813)
(0.4702424739214908, 0.6213032940045436)

(0.4802424539354803, 0.6212833010104813)
(0.4752597784018881, 0.6299535342060166)

(0.4802424539354803, 0.6212833010104813)
(0.485259758415798, 0.629933541172186)

(0.4802424539354803, 0.6212833010104813)
(0.4902424339494735, 0.6212633080183102)

(0.4702424739214908, 0.6213032940045436)
(0.4652251694410569, 0.6126530537847782)

(0.4702424739214908, 0.6213032940045436)
(0.4602424939075382, 0.6213232870170331)

(0.4702424739214908, 0.6213032940045436)
(0.4752597784018881, 0.6299535342060166)

(0.4702424739214908, 0.6213032940045436)
(0.4652597983879618, 0.6299735272316515)

(0.4652251694410569, 0.6126530537847782)
(0.4602424939075382, 0.6213232870170331)

(0.4652251694410569, 0.6126530537847782)
(0.4552251894271105, 0.612673046800339)

(0.4652251694410569, 0.6126530537847782)
(0.4702078451472719, 0.6039828206533165)

(0.4652251694410569, 0.6126530537847782)
(0.4602078650381315, 0.6040028135887885)

(0.4602424939075382, 0.6213232870170331)
(0.4552251894271105, 0.612673046800339)

(0.4602424939075382, 0.6213232870170331)
(0.4502425138936124, 0.6213432800429288)

(0.4602424939075382, 0.6213232870170331)
(0.4552598183740328, 0.6299935202559475)

(0.4602424939075382, 0.6213232870170331)
(0.4652597983879618, 0.6299735272316515)

(0.4552251894271105, 0.612673046800339)
(0.4502425138936124, 0.6213432800429288)

(0.4552251894271105, 0.612673046800339)
(0.4452252094131892, 0.612693039828469)

(0.4552251894271105, 0.612673046800339)
(0.4502078849466826, 0.6040228065829749)

(0.4552251894271105, 0.612673046800339)
(0.4602078650381315, 0.6040028135887885)

(0.4502425138936124, 0.6213432800429288)
(0.4452252094131892, 0.612693039828469)

(0.4502425138936124, 0.6213432800429288)
(0.4402425338796953, 0.6213632730731538)

(0.4502425138936124, 0.6213432800429288)
(0.4552598183740328, 0.6299935202559475)

(0.4502425138936124, 0.6213432800429288)
(0.4452598383601169, 0.6300135132868258)

(0.4452252094131892, 0.612693039828469)
(0.4402425338796953, 0.6213632730731538)

(0.4452252094131892, 0.612693039828469)
(0.4352252293992734, 0.6127130328594155)

(0.4452252094131892, 0.612693039828469)
(0.4502078849466826, 0.6040228065829749)

(0.4452252094131892, 0.612693039828469)
(0.4402079049327683, 0.6040427996141187)

(0.4402425338796953, 0.6213632730731538)
(0.4352252293992734, 0.6127130328594155)

(0.4402425338796953, 0.6213632730731538)
(0.4302425538657805, 0.6213832661045696)

(0.4402425338796953, 0.6213632730731538)
(0.4352598583462016, 0.6300335063180156)

(0.4402425338796953, 0.6213632730731538)
(0.4452598383601169, 0.6300135132868258)

(0.4352252293992734, 0.6127130328594155)
(0.4302425538657805, 0.6213832661045696)

(0.4352252293992734, 0.6127130328594155)
(0.4252252493853598, 0.6127330258910038)

(0.4352252293992734, 0.6127130328594155)
(0.4302079249188516, 0.6040627926456568)

(0.4352252293992734, 0.6127130328594155)
(0.4402079049327683, 0.6040427996141187)

(0.4302425538657805, 0.6213832661045696)
(0.4252252493853598, 0.6127330258910038)

(0.4302425538657805, 0.6213832661045696)
(0.4202425738518664, 0.621403259136291)

(0.4302425538657805, 0.6213832661045696)
(0.4352598583462016, 0.6300335063180156)

(0.4302425538657805, 0.6213832661045696)
(0.4252598783322877, 0.6300534993497791)

(0.4252252493853598, 0.6127330258910038)
(0.4202425738518664, 0.621403259136291)

(0.4252252493853598, 0.6127330258910038)
(0.4152252693714474, 0.6127530189227514)

(0.4252252493853598, 0.6127330258910038)
(0.4302079249188516, 0.6040627926456568)

(0.4252252493853598, 0.6127330258910038)
(0.4202079449049404, 0.6040827856773993)

(0.4202425738518664, 0.621403259136291)
(0.4152252693714474, 0.6127530189227514)

(0.4202425738518664, 0.621403259136291)
(0.4102425938379527, 0.6214232521680896)

(0.4202425738518664, 0.621403259136291)
(0.4152598983183737, 0.6300734923815661)

(0.4202425738518664, 0.621403259136291)
(0.4252598783322877, 0.6300534993497791)

(0.4152252693714474, 0.6127530189227514)
(0.4102425938379527, 0.6214232521680896)

(0.4152252693714474, 0.6127530189227514)
(0.4052252893575331, 0.612773011954589)

(0.4152252693714474, 0.6127530189227514)
(0.4102079648910274, 0.60410277870922)

(0.4152252693714474, 0.6127530189227514)
(0.4202079449049404, 0.6040827856773993)

(0.4102425938379527, 0.6214232521680896)
(0.4052252893575331, 0.612773011954589)

(0.4102425938379527, 0.6214232521680896)
(0.4002426138240388, 0.621443245199916)

(0.4102425938379527, 0.6214232521680896)
(0.4152598983183737, 0.6300734923815661)

(0.4102425938379527, 0.6214232521680896)
(0.4052599183044598, 0.6300934854133917)

(0.4052252893575331, 0.612773011954589)
(0.4002426138240388, 0.621443245199916)

(0.4052252893575331, 0.612773011954589)
(0.3952253093436183, 0.6127930049864454)

(0.4052252893575331, 0.612773011954589)
(0.4002079848771142, 0.6041227717410717)

(0.4052252893575331, 0.612773011954589)
(0.4102079648910274, 0.60410277870922)

(0.4002426138240388, 0.621443245199916)
(0.3952253093436183, 0.6127930049864454)

(0.4002426138240388, 0.621443245199916)
(0.3902426338101244, 0.6214632382317528)

(0.4002426138240388, 0.621443245199916)
(0.395259938290546, 0.6301134784452216)

(0.4002426138240388, 0.621443245199916)
(0.4052599183044598, 0.6300934854133917)

(0.3952253093436183, 0.6127930049864454)
(0.3902426338101244, 0.6214632382317528)

(0.3952253093436183, 0.6127930049864454)
(0.3852253293297057, 0.6128129980182596)

(0.3952253093436183, 0.6127930049864454)
(0.4002079848771142, 0.6041227717410717)

(0.3952253093436183, 0.6127930049864454)
(0.3902080048631997, 0.604142764772933)

(0.3902426338101244, 0.6214632382317528)
(0.3852253293297057, 0.6128129980182596)

(0.3902426338101244, 0.6214632382317528)
(0.3802426537962109, 0.6214832312635798)

(0.3902426338101244, 0.6214632382317528)
(0.3852599582766318, 0.630133471477053)

(0.3902426338101244, 0.6214632382317528)
(0.395259938290546, 0.6301134784452216)

(0.3852253293297057, 0.6128129980182596)
(0.3802426537962109, 0.6214832312635798)

(0.3852253293297057, 0.6128129980182596)
(0.3752253493157913, 0.6128329910500867)

(0.3852253293297057, 0.6128129980182596)
(0.3802080248492881, 0.6041627578047186)

(0.3852253293297057, 0.6128129980182596)
(0.3902080048631997, 0.604142764772933)

(0.3802426537962109, 0.6214832312635798)
(0.3752253493157913, 0.6128329910500867)

(0.3802426537962109, 0.6214832312635798)
(0.3702426737822969, 0.6215032242954094)

(0.3802426537962109, 0.6214832312635798)
(0.3852599582766318, 0.630133471477053)

(0.3802426537962109, 0.6214832312635798)
(0.375259978262718, 0.6301534645088827)

(0.3752253493157913, 0.6128329910500867)
(0.3702426737822969, 0.6215032242954094)

(0.3752253493157913, 0.6128329910500867)
(0.3652253693018764, 0.6128529840819181)

(0.3752253493157913, 0.6128329910500867)
(0.3702080448353711, 0.6041827508365758)

(0.3752253493157913, 0.6128329910500867)
(0.3802080248492881, 0.6041627578047186)

(0.4552598183740328, 0.6299935202559475)
(0.4452598383601169, 0.6300135132868258)

(0.4552598183740328, 0.6299935202559475)
(0.4652597983879618, 0.6299735272316515)

(0.4552598183740328, 0.6299935202559475)
(0.4602771228544554, 0.6386437604701125)

(0.4552598183740328, 0.6299935202559475)
(0.4502771428405383, 0.6386637535003741)

(0.3702426737822969, 0.6215032242954094)
(0.3652253693018764, 0.6128529840819181)

(0.3702426737822969, 0.6215032242954094)
(0.3602426937683827, 0.6215232173272403)

(0.3702426737822969, 0.6215032242954094)
(0.365259998248804, 0.6301734575407135)

(0.3702426737822969, 0.6215032242954094)
(0.375259978262718, 0.6301534645088827)

(0.3652253693018764, 0.6128529840819181)
(0.3602426937683827, 0.6215232173272403)

(0.3652253693018764, 0.6128529840819181)
(0.3552253892879639, 0.61287297711373)

(0.3652253693018764, 0.6128529840819181)
(0.3702080448353711, 0.6041827508365758)

(0.3652253693018764, 0.6128529840819181)
(0.3602080648214569, 0.6042027438683995)

(0.3602426937683827, 0.6215232173272403)
(0.3552253892879639, 0.61287297711373)

(0.3602426937683827, 0.6215232173272403)
(0.3502427137544691, 0.6215432103590681)

(0.3602426937683827, 0.6215232173272403)
(0.35526001823489, 0.6301934505725445)

(0.3602426937683827, 0.6215232173272403)
(0.365259998248804, 0.6301734575407135)

(0.3552253892879639, 0.61287297711373)
(0.3502427137544691, 0.6215432103590681)

(0.3552253892879639, 0.61287297711373)
(0.3452254092740494, 0.6128929701455778)

(0.3552253892879639, 0.61287297711373)
(0.3502080848075437, 0.6042227369002259)

(0.3552253892879639, 0.61287297711373)
(0.3602080648214569, 0.6042027438683995)

(0.3502427137544691, 0.6215432103590681)
(0.3452254092740494, 0.6128929701455778)

(0.3502427137544691, 0.6215432103590681)
(0.3402427337405551, 0.6215632033909013)

(0.3502427137544691, 0.6215432103590681)
(0.35526001823489, 0.6301934505725445)

(0.3502427137544691, 0.6215432103590681)
(0.3452600382209761, 0.6302134436043749)

(0.3452254092740494, 0.6128929701455778)
(0.3402427337405551, 0.6215632033909013)

(0.3452254092740494, 0.6128929701455778)
(0.3352254292601347, 0.6129129631774133)

(0.3452254092740494, 0.6128929701455778)
(0.3402081047936293, 0.6042427299320764)

(0.3452254092740494, 0.6128929701455778)
(0.3502080848075437, 0.6042227369002259)

(0.3402427337405551, 0.6215632033909013)
(0.3352254292601347, 0.6129129631774133)

(0.3402427337405551, 0.6215632033909013)
(0.3302427537266411, 0.6215831964227335)

(0.3402427337405551, 0.6215632033909013)
(0.3452600382209761, 0.6302134436043749)

(0.3402427337405551, 0.6215632033909013)
(0.3352600582070622, 0.6302334366362062)

(0.3352254292601347, 0.6129129631774133)
(0.3302427537266411, 0.6215831964227335)

(0.3352254292601347, 0.6129129631774133)
(0.3252254492462221, 0.6129329562092287)

(0.3352254292601347, 0.6129129631774133)
(0.3402081047936293, 0.6042427299320764)

(0.3352254292601347, 0.6129129631774133)
(0.3302081247797154, 0.6042627229639013)

(0.3302427537266411, 0.6215831964227335)
(0.3252254492462221, 0.6129329562092287)

(0.3302427537266411, 0.6215831964227335)
(0.3202427737127274, 0.621603189454562)

(0.3302427537266411, 0.6215831964227335)
(0.3252600781931483, 0.630253429668038)

(0.3302427537266411, 0.6215831964227335)
(0.3352600582070622, 0.6302334366362062)

(0.3252254492462221, 0.6129329562092287)
(0.3202427737127274, 0.621603189454562)

(0.3252254492462221, 0.6129329562092287)
(0.3152254692323077, 0.6129529492410746)

(0.3252254492462221, 0.6129329562092287)
(0.3202081447658021, 0.6042827159957276)

(0.3252254492462221, 0.6129329562092287)
(0.3302081247797154, 0.6042627229639013)

(0.3202427737127274, 0.621603189454562)
(0.3152254692323077, 0.6129529492410746)

(0.3202427737127274, 0.621603189454562)
(0.3102427936988134, 0.6216231824863953)

(0.3202427737127274, 0.621603189454562)
(0.3252600781931483, 0.630253429668038)

(0.3202427737127274, 0.621603189454562)
(0.3152600981792345, 0.6302734226998684)

(0.3152254692323077, 0.6129529492410746)
(0.3102427936988134, 0.6216231824863953)

(0.3152254692323077, 0.6129529492410746)
(0.3052254892183929, 0.6129729422729254)

(0.3152254692323077, 0.6129529492410746)
(0.3102081647518888, 0.6043027090275762)

(0.3152254692323077, 0.6129529492410746)
(0.3202081447658021, 0.6042827159957276)

(0.3102427936988134, 0.6216231824863953)
(0.3052254892183929, 0.6129729422729254)

(0.3102427936988134, 0.6216231824863953)
(0.3002428136848992, 0.6216431755182308)

(0.3102427936988134, 0.6216231824863953)
(0.3052601181653205, 0.6302934157317011)

(0.3102427936988134, 0.6216231824863953)
(0.3152600981792345, 0.6302734226998684)

(0.3052254892183929, 0.6129729422729254)
(0.3002428136848992, 0.6216431755182308)

(0.3052254892183929, 0.6129729422729254)
(0.2952255092044804, 0.6129929353047467)

(0.3052254892183929, 0.6129729422729254)
(0.3102081647518888, 0.6043027090275762)

(0.3052254892183929, 0.6129729422729254)
(0.3002081847379743, 0.6043227020594288)

(0.3002428136848992, 0.6216431755182308)
(0.2952255092044804, 0.6129929353047467)

(0.3002428136848992, 0.6216431755182308)
(0.2902428336709856, 0.6216631685500601)

(0.3002428136848992, 0.6216431755182308)
(0.3052601181653205, 0.6302934157317011)

(0.3002428136848992, 0.6216431755182308)
(0.2952601381514066, 0.6303134087635324)

(0.2952255092044804, 0.6129929353047467)
(0.2902428336709856, 0.6216631685500601)

(0.2952255092044804, 0.6129929353047467)
(0.2852255291905659, 0.6130129283365755)

(0.2952255092044804, 0.6129929353047467)
(0.2902082047240631, 0.6043426950912315)

(0.2952255092044804, 0.6129929353047467)
(0.3002081847379743, 0.6043227020594288)

(0.2902428336709856, 0.6216631685500601)
(0.2852255291905659, 0.6130129283365755)

(0.2902428336709856, 0.6216631685500601)
(0.2802428536570716, 0.6216831615818903)

(0.2902428336709856, 0.6216631685500601)
(0.2852601581374927, 0.6303334017953635)

(0.2902428336709856, 0.6216631685500601)
(0.2952601381514066, 0.6303134087635324)

(0.2852255291905659, 0.6130129283365755)
(0.2802428536570716, 0.6216831615818903)

(0.2852255291905659, 0.6130129283365755)
(0.2752255491766511, 0.6130329213684202)

(0.2852255291905659, 0.6130129283365755)
(0.2802082247101471, 0.6043626881230791)

(0.2852255291905659, 0.6130129283365755)
(0.2902082047240631, 0.6043426950912315)

(0.2802428536570716, 0.6216831615818903)
(0.2752255491766511, 0.6130329213684202)

(0.2802428536570716, 0.6216831615818903)
(0.2702428736431573, 0.6217031546137243)

(0.2802428536570716, 0.6216831615818903)
(0.2852601581374927, 0.6303334017953635)

(0.2802428536570716, 0.6216831615818903)
(0.2752601781235787, 0.630353394827194)

(0.2752255491766511, 0.6130329213684202)
(0.2702428736431573, 0.6217031546137243)

(0.2752255491766511, 0.6130329213684202)
(0.2652255691627385, 0.613052914400243)

(0.2752255491766511, 0.6130329213684202)
(0.2802082247101471, 0.6043626881230791)

(0.2752255491766511, 0.6130329213684202)
(0.2702082446962328, 0.6043826811549282)

(0.2702428736431573, 0.6217031546137243)
(0.2652255691627385, 0.613052914400243)

(0.2702428736431573, 0.6217031546137243)
(0.2602428936292438, 0.6217231476455538)

(0.2702428736431573, 0.6217031546137243)
(0.2752601781235787, 0.630353394827194)

(0.2702428736431573, 0.6217031546137243)
(0.2652601981096647, 0.6303733878590252)

(0.2652255691627385, 0.613052914400243)
(0.2602428936292438, 0.6217231476455538)

(0.2652255691627385, 0.613052914400243)
(0.255225589148824, 0.613072907432072)

(0.2652255691627385, 0.613052914400243)
(0.2602082646823214, 0.6044026741867363)

(0.2652255691627385, 0.613052914400243)
(0.2702082446962328, 0.6043826811549282)

(0.2602428936292438, 0.6217231476455538)
(0.255225589148824, 0.613072907432072)

(0.2602428936292438, 0.6217231476455538)
(0.2502429136153298, 0.6217431406773845)

(0.2602428936292438, 0.6217231476455538)
(0.2552602180957508, 0.6303933808908563)

(0.2602428936292438, 0.6217231476455538)
(0.2652601981096647, 0.6303733878590252)

(0.255225589148824, 0.613072907432072)
(0.2502429136153298, 0.6217431406773845)

(0.255225589148824, 0.613072907432072)
(0.2452256091349092, 0.6130929004639143)

(0.255225589148824, 0.613072907432072)
(0.2502082846684053, 0.6044226672185812)

(0.255225589148824, 0.613072907432072)
(0.2602082646823214, 0.6044026741867363)

(0.2502429136153298, 0.6217431406773845)
(0.2452256091349092, 0.6130929004639143)

(0.2502429136153298, 0.6217431406773845)
(0.2402429336014155, 0.6217631337092178)

(0.2502429136153298, 0.6217431406773845)
(0.2552602180957508, 0.6303933808908563)

(0.2502429136153298, 0.6217431406773845)
(0.2452602380818369, 0.630413373922688)

(0.2452256091349092, 0.6130929004639143)
(0.2402429336014155, 0.6217631337092178)

(0.2452256091349092, 0.6130929004639143)
(0.2352256291209966, 0.6131128934957393)

(0.2452256091349092, 0.6130929004639143)
(0.2502082846684053, 0.6044226672185812)

(0.2452256091349092, 0.6130929004639143)
(0.2402083046544909, 0.6044426602504273)

(0.2402429336014155, 0.6217631337092178)
(0.2352256291209966, 0.6131128934957393)

(0.2402429336014155, 0.6217631337092178)
(0.230242953587502, 0.6217831267410481)

(0.2402429336014155, 0.6217631337092178)
(0.2352602580679231, 0.6304333669545197)

(0.2402429336014155, 0.6217631337092178)
(0.2452602380818369, 0.630413373922688)

(0.2352256291209966, 0.6131128934957393)
(0.230242953587502, 0.6217831267410481)

(0.2352256291209966, 0.6131128934957393)
(0.2252256491070822, 0.6131328865275689)

(0.2352256291209966, 0.6131128934957393)
(0.2302083246405793, 0.6044626532822414)

(0.2352256291209966, 0.6131128934957393)
(0.2402083046544909, 0.6044426602504273)

(0.230242953587502, 0.6217831267410481)
(0.2252256491070822, 0.6131328865275689)

(0.230242953587502, 0.6217831267410481)
(0.220242973573588, 0.6218031197728788)

(0.230242953587502, 0.6217831267410481)
(0.2352602580679231, 0.6304333669545197)

(0.230242953587502, 0.6217831267410481)
(0.2252602780540092, 0.6304533599863505)

(0.2252256491070822, 0.6131328865275689)
(0.220242973573588, 0.6218031197728788)

(0.2252256491070822, 0.6131328865275689)
(0.2152256690931673, 0.6131528795594009)

(0.2252256491070822, 0.6131328865275689)
(0.2202083446266619, 0.604482646314084)

(0.2252256491070822, 0.6131328865275689)
(0.2302083246405793, 0.6044626532822414)

(0.220242973573588, 0.6218031197728788)
(0.2152256690931673, 0.6131528795594009)

(0.220242973573588, 0.6218031197728788)
(0.2102429935596739, 0.62182311280471)

(0.220242973573588, 0.6218031197728788)
(0.2152602980400951, 0.6304733530181819)

(0.220242973573588, 0.6218031197728788)
(0.2252602780540092, 0.6304533599863505)

(0.2152256690931673, 0.6131528795594009)
(0.2102429935596739, 0.62182311280471)

(0.2152256690931673, 0.6131528795594009)
(0.2052256890792548, 0.6131728725912262)

(0.2152256690931673, 0.6131528795594009)
(0.2202083446266619, 0.604482646314084)

(0.2152256690931673, 0.6131528795594009)
(0.2102083646127479, 0.6045026393459192)

(0.2102429935596739, 0.62182311280471)
(0.2052256890792548, 0.6131728725912262)

(0.2102429935596739, 0.62182311280471)
(0.2002430135457602, 0.6218431058365402)

(0.2102429935596739, 0.62182311280471)
(0.2152602980400951, 0.6304733530181819)

(0.2102429935596739, 0.62182311280471)
(0.2052603180261813, 0.6304933460500126)

(0.2052256890792548, 0.6131728725912262)
(0.2002430135457602, 0.6218431058365402)

(0.2052256890792548, 0.6131728725912262)
(0.1952257090653382, 0.6131928656230725)

(0.2052256890792548, 0.6131728725912262)
(0.2002083845988341, 0.6045226323777578)

(0.2052256890792548, 0.6131728725912262)
(0.2102083646127479, 0.6045026393459192)

(0.2002430135457602, 0.6218431058365402)
(0.1952257090653382, 0.6131928656230725)

(0.2002430135457602, 0.6218431058365402)
(0.1902430335318458, 0.6218630988683737)

(0.2002430135457602, 0.6218431058365402)
(0.1952603380122673, 0.6305133390818441)

(0.2002430135457602, 0.6218431058365402)
(0.2052603180261813, 0.6304933460500126)

(0.1952257090653382, 0.6131928656230725)
(0.1902430335318458, 0.6218630988683737)

(0.1952257090653382, 0.6131928656230725)
(0.1852257290514246, 0.6132128586549037)

(0.1952257090653382, 0.6131928656230725)
(0.1902084045849206, 0.6045426254095857)

(0.1952257090653382, 0.6131928656230725)
(0.2002083845988341, 0.6045226323777578)

(0.1902430335318458, 0.6218630988683737)
(0.1852257290514246, 0.6132128586549037)

(0.1902430335318458, 0.6218630988683737)
(0.1802430535179318, 0.6218830919002051)

(0.1902430335318458, 0.6218630988683737)
(0.1852603579983533, 0.6305333321136757)

(0.1902430335318458, 0.6218630988683737)
(0.1952603380122673, 0.6305133390818441)

(0.1852257290514246, 0.6132128586549037)
(0.1802430535179318, 0.6218830919002051)

(0.1852257290514246, 0.6132128586549037)
(0.1752257490375116, 0.6132328516867325)

(0.1852257290514246, 0.6132128586549037)
(0.1902084045849206, 0.6045426254095857)

(0.1852257290514246, 0.6132128586549037)
(0.1802084245710068, 0.6045626184416937)

(0.1802430535179318, 0.6218830919002051)
(0.1752257490375116, 0.6132328516867325)

(0.1802430535179318, 0.6218830919002051)
(0.170243073504018, 0.6219030849320359)

(0.1802430535179318, 0.6218830919002051)
(0.1852603579983533, 0.6305333321136757)

(0.1802430535179318, 0.6218830919002051)
(0.1752603779844393, 0.6305533251455068)

(0.1752257490375116, 0.6132328516867325)
(0.170243073504018, 0.6219030849320359)

(0.1752257490375116, 0.6132328516867325)
(0.1652257690235975, 0.6132528447185629)

(0.1752257490375116, 0.6132328516867325)
(0.1702084445570951, 0.6045826114738976)

(0.1752257490375116, 0.6132328516867325)
(0.1802084245710068, 0.6045626184416937)

(0.170243073504018, 0.6219030849320359)
(0.1652257690235975, 0.6132528447185629)

(0.170243073504018, 0.6219030849320359)
(0.160243093490104, 0.6219230779638669)

(0.170243073504018, 0.6219030849320359)
(0.1652603979705254, 0.6305733181773379)

(0.170243073504018, 0.6219030849320359)
(0.1752603779844393, 0.6305533251455068)

(0.1652257690235975, 0.6132528447185629)
(0.160243093490104, 0.6219230779638669)

(0.1652257690235975, 0.6132528447185629)
(0.1552257890096834, 0.6132728377503934)

(0.1652257690235975, 0.6132528447185629)
(0.1602084645431774, 0.6046026045050864)

(0.1652257690235975, 0.6132528447185629)
(0.1702084445570951, 0.6045826114738976)

(0.160243093490104, 0.6219230779638669)
(0.1552257890096834, 0.6132728377503934)

(0.160243093490104, 0.6219230779638669)
(0.15024311347619, 0.621943070995698)

(0.160243093490104, 0.6219230779638669)
(0.1552604179566116, 0.6305933112091691)

(0.160243093490104, 0.6219230779638669)
(0.1652603979705254, 0.6305733181773379)

(0.1552257890096834, 0.6132728377503934)
(0.15024311347619, 0.621943070995698)

(0.1552257890096834, 0.6132728377503934)
(0.1452258089957707, 0.6132928307822227)

(0.1552257890096834, 0.6132728377503934)
(0.1602084645431774, 0.6046026045050864)

(0.1552257890096834, 0.6132728377503934)
(0.150208484529337, 0.6046225975489466)

(0.15024311347619, 0.621943070995698)
(0.1452258089957707, 0.6132928307822227)

(0.15024311347619, 0.621943070995698)
(0.1402431334622761, 0.6219630640275289)

(0.15024311347619, 0.621943070995698)
(0.1552604179566116, 0.6305933112091691)

(0.15024311347619, 0.621943070995698)
(0.1452604379426976, 0.6306133042410001)

(0.1452258089957707, 0.6132928307822227)
(0.1402431334622761, 0.6219630640275289)

(0.1452258089957707, 0.6132928307822227)
(0.1352258289818563, 0.6133128238140562)

(0.1452258089957707, 0.6132928307822227)
(0.1402085045154834, 0.6046425905906132)

(0.1452258089957707, 0.6132928307822227)
(0.150208484529337, 0.6046225975489466)

(0.1402431334622761, 0.6219630640275289)
(0.1352258289818563, 0.6133128238140562)

(0.1402431334622761, 0.6219630640275289)
(0.1302431534483622, 0.6219830570593601)

(0.1402431334622761, 0.6219630640275289)
(0.1352604579287836, 0.6306332972728314)

(0.1402431334622761, 0.6219630640275289)
(0.1452604379426976, 0.6306133042410001)

(0.1352258289818563, 0.6133128238140562)
(0.1302431534483622, 0.6219830570593601)

(0.1352258289818563, 0.6133128238140562)
(0.1252258489679411, 0.6133328168458894)

(0.1352258289818563, 0.6133128238140562)
(0.1302085245014358, 0.6046625836005846)

(0.1352258289818563, 0.6133128238140562)
(0.1402085045154834, 0.6046425905906132)

(0.1302431534483622, 0.6219830570593601)
(0.1252258489679411, 0.6133328168458894)

(0.1302431534483622, 0.6219830570593601)
(0.1202431734344482, 0.6220030500911914)

(0.1302431534483622, 0.6219830570593601)
(0.1352604579287836, 0.6306332972728314)

(0.1302431534483622, 0.6219830570593601)
(0.1252604779148696, 0.630653290304662)

(0.1252258489679411, 0.6133328168458894)
(0.1202431734344482, 0.6220030500911914)

(0.1252258489679411, 0.6133328168458894)
(0.1152258689540269, 0.6133528098777209)

(0.1252258489679411, 0.6133328168458894)
(0.1302085245014358, 0.6046625836005846)

(0.1252258489679411, 0.6133328168458894)
(0.1202085444875199, 0.6046825766324186)

(0.525259678471427, 0.6298535690314206)
(0.535259658485341, 0.6298335759995896)

(0.525259678471427, 0.6298535690314206)
(0.5302769829518483, 0.6385038092448911)

(0.525259678471427, 0.6298535690314206)
(0.5152596984575131, 0.6298735620632515)

(0.525259678471427, 0.6298535690314206)
(0.520277002937935, 0.6385238022770147)

(0.535259658485341, 0.6298335759995896)
(0.5302769829518483, 0.6385038092448911)

(0.535259658485341, 0.6298335759995896)
(0.5402769629657623, 0.6384838162130602)

(0.535259658485341, 0.6298335759995896)
(0.5402423340188336, 0.6211633427542879)

(0.535259658485341, 0.6298335759995896)
(0.545259638499255, 0.6298135829677585)

(0.1202431734344482, 0.6220030500911914)
(0.1152258689540269, 0.6133528098777209)

(0.1202431734344482, 0.6220030500911914)
(0.110243193420534, 0.6220230431230229)

(0.1202431734344482, 0.6220030500911914)
(0.1152604979009556, 0.6306732833364933)

(0.1202431734344482, 0.6220030500911914)
(0.1252604779148696, 0.630653290304662)

(0.1152258689540269, 0.6133528098777209)
(0.110243193420534, 0.6220230431230229)

(0.1152258689540269, 0.6133528098777209)
(0.1052258889401124, 0.6133728029095523)

(0.1152258689540269, 0.6133528098777209)
(0.1102085644736053, 0.6047025696642505)

(0.1152258689540269, 0.6133528098777209)
(0.1202085444875199, 0.6046825766324186)

(0.4152598983183737, 0.6300734923815661)
(0.4252598783322877, 0.6300534993497791)

(0.4152598983183737, 0.6300734923815661)
(0.4202772027987949, 0.6387237325950534)

(0.4152598983183737, 0.6300734923815661)
(0.410277222784881, 0.6387437256268664)

(0.4152598983183737, 0.6300734923815661)
(0.4052599183044598, 0.6300934854133917)

(0.5302769829518483, 0.6385038092448911)
(0.5402769629657623, 0.6384838162130602)

(0.5302769829518483, 0.6385038092448911)
(0.5352942874322696, 0.6471540494583617)

(0.5302769829518483, 0.6385038092448911)
(0.5252943074183557, 0.6471740424901928)

(0.5302769829518483, 0.6385038092448911)
(0.520277002937935, 0.6385238022770147)

(0.5402769629657623, 0.6384838162130602)
(0.5352942874322696, 0.6471540494583617)

(0.5402769629657623, 0.6384838162130602)
(0.5452942674461836, 0.6471340564265308)

(0.5402769629657623, 0.6384838162130602)
(0.5502769429796762, 0.6384638231812292)

(0.5402769629657623, 0.6384838162130602)
(0.545259638499255, 0.6298135829677585)

(0.2552602180957508, 0.6303933808908563)
(0.2452602380818369, 0.630413373922688)

(0.2552602180957508, 0.6303933808908563)
(0.2502775425622579, 0.6390636141361585)

(0.2552602180957508, 0.6303933808908563)
(0.2602775225761715, 0.6390436211043271)

(0.2552602180957508, 0.6303933808908563)
(0.2652601981096647, 0.6303733878590252)

(0.110243193420534, 0.6220230431230229)
(0.1052258889401124, 0.6133728029095523)

(0.110243193420534, 0.6220230431230229)
(0.1152604979009556, 0.6306732833364933)

(0.110243193420534, 0.6220230431230229)
(0.1052605178870414, 0.6306932763683248)

(0.110243193420534, 0.6220230431230229)
(0.1002432134066198, 0.6220430361548541)

(0.1052258889401124, 0.6133728029095523)
(0.1102085644736053, 0.6047025696642505)

(0.1052258889401124, 0.6133728029095523)
(0.1002085844596914, 0.6047225626960815)

(0.1052258889401124, 0.6133728029095523)
(0.0952259089261982, 0.6133927959413831)

(0.1052258889401124, 0.6133728029095523)
(0.1002432134066198, 0.6220430361548541)

(0.2152602980400951, 0.6304733530181819)
(0.2052603180261813, 0.6304933460500126)

(0.2152602980400951, 0.6304733530181819)
(0.2252602780540092, 0.6304533599863505)

(0.2152602980400951, 0.6304733530181819)
(0.2202776025205164, 0.639123593231653)

(0.2152602980400951, 0.6304733530181819)
(0.2102776225066027, 0.6391435862634838)

(0.5352942874322696, 0.6471540494583617)
(0.5452942674461836, 0.6471340564265308)

(0.5352942874322696, 0.6471540494583617)
(0.5252943074183557, 0.6471740424901928)

(0.5352942874322696, 0.6471540494583617)
(0.530311611898777, 0.6558242827036633)

(0.5352942874322696, 0.6471540494583617)
(0.5403115919126908, 0.6558042896718324)

(0.5452942674461836, 0.6471340564265308)
(0.5502769429796762, 0.6384638231812292)

(0.5452942674461836, 0.6471340564265308)
(0.5552942474600975, 0.6471140633946998)

(0.5452942674461836, 0.6471340564265308)
(0.5503115719266048, 0.6557842966400014)

(0.5452942674461836, 0.6471340564265308)
(0.5403115919126908, 0.6558042896718324)

(0.5502769429796762, 0.6384638231812292)
(0.5552942474600975, 0.6471140633946998)

(0.5502769429796762, 0.6384638231812292)
(0.5602769229935901, 0.6384438301493981)

(0.5502769429796762, 0.6384638231812292)
(0.5552596185131689, 0.6297935899359275)

(0.5502769429796762, 0.6384638231812292)
(0.545259638499255, 0.6298135829677585)

(0.5552942474600975, 0.6471140633946998)
(0.5602769229935901, 0.6384438301493981)

(0.5552942474600975, 0.6471140633946998)
(0.5652942274740114, 0.6470940703628687)

(0.5552942474600975, 0.6471140633946998)
(0.5603115519405187, 0.6557643036081704)

(0.5552942474600975, 0.6471140633946998)
(0.5503115719266048, 0.6557842966400014)

(0.5602769229935901, 0.6384438301493981)
(0.5652942274740114, 0.6470940703628687)

(0.5602769229935901, 0.6384438301493981)
(0.5552596185131689, 0.6297935899359275)

(0.5602769229935901, 0.6384438301493981)
(0.5652595985270827, 0.6297735969040965)

(0.5602769229935901, 0.6384438301493981)
(0.570276903007504, 0.638423837117567)

(0.5652942274740114, 0.6470940703628687)
(0.5603115519405187, 0.6557643036081704)

(0.5652942274740114, 0.6470940703628687)
(0.570311531954433, 0.6557443105763396)

(0.5652942274740114, 0.6470940703628687)
(0.5752942074879254, 0.6470740773310377)

(0.5652942274740114, 0.6470940703628687)
(0.570276903007504, 0.638423837117567)

(0.3852599582766318, 0.630133471477053)
(0.395259938290546, 0.6301134784452216)

(0.3852599582766318, 0.630133471477053)
(0.3902772627570534, 0.6387837116905235)

(0.3852599582766318, 0.630133471477053)
(0.380277282743139, 0.6388037047223545)

(0.3852599582766318, 0.630133471477053)
(0.375259978262718, 0.6301534645088827)

(0.1152604979009556, 0.6306732833364933)
(0.1052605178870414, 0.6306932763683248)

(0.1152604979009556, 0.6306732833364933)
(0.1102778223674632, 0.6393435165817951)

(0.1152604979009556, 0.6306732833364933)
(0.1202778023813769, 0.6393235235499641)

(0.1152604979009556, 0.6306732833364933)
(0.1252604779148696, 0.630653290304662)

(0.1052605178870414, 0.6306932763683248)
(0.1102778223674632, 0.6393435165817951)

(0.1052605178870414, 0.6306932763683248)
(0.1002778423535492, 0.6393635096136265)

(0.1052605178870414, 0.6306932763683248)
(0.1002432134066198, 0.6220430361548541)

(0.1052605178870414, 0.6306932763683248)
(0.0952605378731276, 0.6307132694001564)

(0.1852603579983533, 0.6305333321136757)
(0.1952603380122673, 0.6305133390818441)

(0.1852603579983533, 0.6305333321136757)
(0.1902776624787748, 0.6391835723271462)

(0.1852603579983533, 0.6305333321136757)
(0.1802776824648608, 0.6392035653589776)

(0.1852603579983533, 0.6305333321136757)
(0.1752603779844393, 0.6305533251455068)

(0.5603115519405187, 0.6557643036081704)
(0.570311531954433, 0.6557443105763396)

(0.5603115519405187, 0.6557643036081704)
(0.5653288564209409, 0.6644145438216419)

(0.5603115519405187, 0.6557643036081704)
(0.5553288764070261, 0.6644345368534721)

(0.5603115519405187, 0.6557643036081704)
(0.5503115719266048, 0.6557842966400014)

(0.570311531954433, 0.6557443105763396)
(0.5653288564209409, 0.6644145438216419)

(0.570311531954433, 0.6557443105763396)
(0.5752942074879254, 0.6470740773310377)

(0.570311531954433, 0.6557443105763396)
(0.5803115119441513, 0.6557243163535433)

(0.570311531954433, 0.6557443105763396)
(0.5753288363758455, 0.6643945478852873)

(0.35526001823489, 0.6301934505725445)
(0.3452600382209761, 0.6302134436043749)

(0.35526001823489, 0.6301934505725445)
(0.365259998248804, 0.6301734575407135)

(0.35526001823489, 0.6301934505725445)
(0.3602773227153113, 0.6388436907860159)

(0.35526001823489, 0.6301934505725445)
(0.3502773427013973, 0.6388636838178465)

(0.2852601581374927, 0.6303334017953635)
(0.2952601381514066, 0.6303134087635324)

(0.2852601581374927, 0.6303334017953635)
(0.2902774626179141, 0.6389836420088341)

(0.2852601581374927, 0.6303334017953635)
(0.2752601781235787, 0.630353394827194)

(0.2852601581374927, 0.6303334017953635)
(0.2802774826039991, 0.6390036350406652)

(0.4302079249188516, 0.6040627926456568)
(0.4251906204384307, 0.5954125524320596)

(0.4302079249188516, 0.6040627926456568)
(0.4351906004523449, 0.5953925594002545)

(0.4302079249188516, 0.6040627926456568)
(0.4402079049327683, 0.6040427996141187)

(0.4302079249188516, 0.6040627926456568)
(0.4202079449049404, 0.6040827856773993)

(0.4002079848771142, 0.6041227717410717)
(0.3951906803966914, 0.5954725315275792)

(0.4002079848771142, 0.6041227717410717)
(0.4051906604106066, 0.5954525384957103)

(0.4002079848771142, 0.6041227717410717)
(0.4102079648910274, 0.60410277870922)

(0.4002079848771142, 0.6041227717410717)
(0.3902080048631997, 0.604142764772933)

(0.3702080448353711, 0.6041827508365758)
(0.3651907403549494, 0.5955325106230583)

(0.3702080448353711, 0.6041827508365758)
(0.3751907203688639, 0.5955125175912256)

(0.3702080448353711, 0.6041827508365758)
(0.3802080248492881, 0.6041627578047186)

(0.3702080448353711, 0.6041827508365758)
(0.3602080648214569, 0.6042027438683995)

(0.3402081047936293, 0.6042427299320764)
(0.335190800313209, 0.5955924897185677)

(0.3402081047936293, 0.6042427299320764)
(0.3451907803271239, 0.5955724966867327)

(0.3402081047936293, 0.6042427299320764)
(0.3502080848075437, 0.6042227369002259)

(0.3402081047936293, 0.6042427299320764)
(0.3302081247797154, 0.6042627229639013)

(0.3102081647518888, 0.6043027090275762)
(0.3051908602714659, 0.5956524688140926)

(0.3102081647518888, 0.6043027090275762)
(0.3151908402853814, 0.5956324757822334)

(0.3102081647518888, 0.6043027090275762)
(0.3202081447658021, 0.6042827159957276)

(0.3102081647518888, 0.6043027090275762)
(0.3002081847379743, 0.6043227020594288)

(0.2802082247101471, 0.6043626881230791)
(0.2751909202297255, 0.5957124479095981)

(0.2802082247101471, 0.6043626881230791)
(0.2851909002436396, 0.5956924548777426)

(0.2802082247101471, 0.6043626881230791)
(0.2902082047240631, 0.6043426950912315)

(0.2802082247101471, 0.6043626881230791)
(0.2702082446962328, 0.6043826811549282)

(0.2502082846684053, 0.6044226672185812)
(0.2451909801879834, 0.5957724270051028)

(0.2502082846684053, 0.6044226672185812)
(0.2551909602018982, 0.5957524339732492)

(0.2502082846684053, 0.6044226672185812)
(0.2602082646823214, 0.6044026741867363)

(0.2502082846684053, 0.6044226672185812)
(0.2402083046544909, 0.6044426602504273)

(0.2202083446266619, 0.604482646314084)
(0.2151910401462411, 0.5958324061006015)

(0.2202083446266619, 0.604482646314084)
(0.225191020160156, 0.59581241306876)

(0.2202083446266619, 0.604482646314084)
(0.2302083246405793, 0.6044626532822414)

(0.2202083446266619, 0.604482646314084)
(0.2102083646127479, 0.6045026393459192)

(0.1902084045849206, 0.6045426254095857)
(0.1851911001044993, 0.5958923851963108)

(0.1902084045849206, 0.6045426254095857)
(0.1951910801184134, 0.5958723921643219)

(0.1902084045849206, 0.6045426254095857)
(0.2002083845988341, 0.6045226323777578)

(0.1902084045849206, 0.6045426254095857)
(0.1802084245710068, 0.6045626184416937)

(0.1602084645431774, 0.6046026045050864)
(0.1551911600628266, 0.5959523643030733)

(0.1602084645431774, 0.6046026045050864)
(0.1651911400766892, 0.595932371262837)

(0.1602084645431774, 0.6046026045050864)
(0.1702084445570951, 0.6045826114738976)

(0.1602084645431774, 0.6046026045050864)
(0.150208484529337, 0.6046225975489466)

(0.1302085245014358, 0.6046625836005846)
(0.135191200035492, 0.5959923504476146)

(0.1302085245014358, 0.6046625836005846)
(0.1402085045154834, 0.6046425905906132)

(0.1302085245014358, 0.6046625836005846)
(0.1202085444875199, 0.6046825766324186)

(0.1302085245014358, 0.6046625836005846)
(0.125191220021601, 0.5960123434836463)

(0.1552604179566116, 0.6305933112091691)
(0.1652603979705254, 0.6305733181773379)

(0.1552604179566116, 0.6305933112091691)
(0.160277722437033, 0.6392435514226398)

(0.1552604179566116, 0.6305933112091691)
(0.1502777424231191, 0.6392635444544711)

(0.1552604179566116, 0.6305933112091691)
(0.1452604379426976, 0.6306133042410001)

(0.1102778223674632, 0.6393435165817951)
(0.1002778423535492, 0.6393635096136265)

(0.1102778223674632, 0.6393435165817951)
(0.1052951468339708, 0.6480137498270968)

(0.1102778223674632, 0.6393435165817951)
(0.1202778023813769, 0.6393235235499641)

(0.1102778223674632, 0.6393435165817951)
(0.1152951268478847, 0.6479937567952657)

(0.1002778423535492, 0.6393635096136265)
(0.1052951468339708, 0.6480137498270968)

(0.1002778423535492, 0.6393635096136265)
(0.0952951668200569, 0.6480337428589281)

(0.1002778423535492, 0.6393635096136265)
(0.0902778623396353, 0.6393835026454578)

(0.1002778423535492, 0.6393635096136265)
(0.0952605378731276, 0.6307132694001564)

(0.3252600781931483, 0.630253429668038)
(0.3352600582070622, 0.6302334366362062)

(0.3252600781931483, 0.630253429668038)
(0.3302773826735694, 0.6389036698815093)

(0.3252600781931483, 0.630253429668038)
(0.3152600981792345, 0.6302734226998684)

(0.3252600781931483, 0.630253429668038)
(0.3202774026596555, 0.6389236629133404)

(0.1052951468339708, 0.6480137498270968)
(0.0952951668200569, 0.6480337428589281)

(0.1052951468339708, 0.6480137498270968)
(0.1003124713004787, 0.6566839830723985)

(0.1052951468339708, 0.6480137498270968)
(0.1103124513143926, 0.6566639900405673)

(0.1052951468339708, 0.6480137498270968)
(0.1152951268478847, 0.6479937567952657)

(0.0952951668200569, 0.6480337428589281)
(0.0902778623396353, 0.6393835026454578)

(0.0952951668200569, 0.6480337428589281)
(0.08529518680614318, 0.6480537358907595)

(0.0952951668200569, 0.6480337428589281)
(0.1003124713004787, 0.6566839830723985)

(0.0952951668200569, 0.6480337428589281)
(0.09031249128656471, 0.6567039761042301)

(0.0902778623396353, 0.6393835026454578)
(0.08529518680614318, 0.6480537358907595)

(0.0902778623396353, 0.6393835026454578)
(0.08027788232572142, 0.6394034956772887)

(0.0902778623396353, 0.6393835026454578)
(0.0852605578592136, 0.6307332624319869)

(0.0902778623396353, 0.6393835026454578)
(0.0952605378731276, 0.6307132694001564)

(0.5252943074183557, 0.6471740424901928)
(0.530311611898777, 0.6558242827036633)

(0.5252943074183557, 0.6471740424901928)
(0.520311631884863, 0.6558442757354943)

(0.5252943074183557, 0.6471740424901928)
(0.5152943274044418, 0.6471940355220237)

(0.5252943074183557, 0.6471740424901928)
(0.520277002937935, 0.6385238022770147)

(0.530311611898777, 0.6558242827036633)
(0.520311631884863, 0.6558442757354943)

(0.530311611898777, 0.6558242827036633)
(0.5253289363652843, 0.664494515948965)

(0.530311611898777, 0.6558242827036633)
(0.5353289163791982, 0.664474522917134)

(0.530311611898777, 0.6558242827036633)
(0.5403115919126908, 0.6558042896718324)

(0.520311631884863, 0.6558442757354943)
(0.5253289363652843, 0.664494515948965)

(0.520311631884863, 0.6558442757354943)
(0.5153289563513703, 0.6645145089807959)

(0.520311631884863, 0.6558442757354943)
(0.5152943274044418, 0.6471940355220237)

(0.520311631884863, 0.6558442757354943)
(0.5103116518709491, 0.6558642687673253)

(0.5253289363652843, 0.664494515948965)
(0.5153289563513703, 0.6645145089807959)

(0.5253289363652843, 0.664494515948965)
(0.5203462608317916, 0.6731647491942666)

(0.5253289363652843, 0.664494515948965)
(0.5353289163791982, 0.664474522917134)

(0.5253289363652843, 0.664494515948965)
(0.5303462408457056, 0.6731447561624355)

(0.5153289563513703, 0.6645145089807959)
(0.5203462608317916, 0.6731647491942666)

(0.5153289563513703, 0.6645145089807959)
(0.5103462808178777, 0.6731847422260975)

(0.5153289563513703, 0.6645145089807959)
(0.5053289763374564, 0.6645345020126268)

(0.5153289563513703, 0.6645145089807959)
(0.5103116518709491, 0.6558642687673253)

(0.08529518680614318, 0.6480537358907595)
(0.08027788232572142, 0.6394034956772887)

(0.08529518680614318, 0.6480537358907595)
(0.07529520679222906, 0.6480737289225906)

(0.08529518680614318, 0.6480537358907595)
(0.08031251127265066, 0.6567239691360615)

(0.08529518680614318, 0.6480537358907595)
(0.09031249128656471, 0.6567039761042301)

(0.1003124713004787, 0.6566839830723985)
(0.1103124513143926, 0.6566639900405673)

(0.1003124713004787, 0.6566839830723985)
(0.1053297757809002, 0.6653342232858691)

(0.1003124713004787, 0.6566839830723985)
(0.09532979576698647, 0.6653542163177006)

(0.1003124713004787, 0.6566839830723985)
(0.09031249128656471, 0.6567039761042301)

(0.1103124513143926, 0.6566639900405673)
(0.1053297757809002, 0.6653342232858691)

(0.1103124513143926, 0.6566639900405673)
(0.1153297557948141, 0.6653142302540377)

(0.1103124513143926, 0.6566639900405673)
(0.1203124313283063, 0.6566439970087362)

(0.1103124513143926, 0.6566639900405673)
(0.1152951268478847, 0.6479937567952657)

(0.4851905049812905, 0.5952925958255528)
(0.4751905212513309, 0.5953125875878772)

(0.4851905049812905, 0.5952925958255528)
(0.4801732013648017, 0.5866423543353534)

(0.4851905049812905, 0.5952925958255528)
(0.4901731887342433, 0.5866223725241424)

(0.4851905049812905, 0.5952925958255528)
(0.4951904818845525, 0.5952726112215486)

(0.560103778259641, 0.5518414628559357)
(0.5650864537964037, 0.5431712296125121)

(0.560103778259641, 0.5518414628559357)
(0.5551211027257581, 0.5605116961010133)

(0.560103778259641, 0.5518414628559357)
(0.5701037582740707, 0.5518214698244011)

(0.560103778259641, 0.5518414628559357)
(0.5651210827397353, 0.5604917030692187)

(0.5201384991741278, 0.5692419013909191)
(0.5251211752847726, 0.560571673795419)

(0.5201384991741278, 0.5692419013909191)
(0.5151558286132119, 0.5779121338044386)

(0.5201384991741278, 0.5692419013909191)
(0.515121215137591, 0.5605916531060877)

(0.5201384991741278, 0.5692419013909191)
(0.5101385472010138, 0.5692618848409788)

(0.08027788232572142, 0.6394034956772887)
(0.07529520679222906, 0.6480737289225906)

(0.08027788232572142, 0.6394034956772887)
(0.0702779023118073, 0.63942348870912)

(0.08027788232572142, 0.6394034956772887)
(0.0852605578592136, 0.6307332624319869)

(0.08027788232572142, 0.6394034956772887)
(0.07526057784529955, 0.6307532554638177)

(0.5203462608317916, 0.6731647491942666)
(0.5103462808178777, 0.6731847422260975)

(0.5203462608317916, 0.6731647491942666)
(0.5153635852982988, 0.6818349824395682)

(0.5203462608317916, 0.6731647491942666)
(0.5253635653122128, 0.6818149894077372)

(0.5203462608317916, 0.6731647491942666)
(0.5303462408457056, 0.6731447561624355)

(0.5103462808178777, 0.6731847422260975)
(0.5153635852982988, 0.6818349824395682)

(0.5103462808178777, 0.6731847422260975)
(0.505363605284385, 0.6818549754713992)

(0.5103462808178777, 0.6731847422260975)
(0.5003463008039637, 0.6732047352579285)

(0.5103462808178777, 0.6731847422260975)
(0.5053289763374564, 0.6645345020126268)

(0.1053297757809002, 0.6653342232858691)
(0.1153297557948141, 0.6653142302540377)

(0.1053297757809002, 0.6653342232858691)
(0.1103470802613217, 0.6739844634993395)

(0.1053297757809002, 0.6653342232858691)
(0.09532979576698647, 0.6653542163177006)

(0.1053297757809002, 0.6653342232858691)
(0.1003450654225456, 0.6740032871425548)

(0.1153297557948141, 0.6653142302540377)
(0.1103470802613217, 0.6739844634993395)

(0.1153297557948141, 0.6653142302540377)
(0.1203470602752356, 0.6739644704675082)

(0.1153297557948141, 0.6653142302540377)
(0.1203124313283063, 0.6566439970087362)

(0.1153297557948141, 0.6653142302540377)
(0.1253236145277264, 0.6652954986218216)

(0.07529520679222906, 0.6480737289225906)
(0.0702779023118073, 0.63942348870912)

(0.07529520679222906, 0.6480737289225906)
(0.06529522677831501, 0.6480937219544218)

(0.07529520679222906, 0.6480737289225906)
(0.07031253125873671, 0.6567439621678925)

(0.07529520679222906, 0.6480737289225906)
(0.08031251127265066, 0.6567239691360615)

(0.5153635852982988, 0.6818349824395682)
(0.505363605284385, 0.6818549754713992)

(0.5153635852982988, 0.6818349824395682)
(0.5253635653122128, 0.6818149894077372)

(0.5153635852982988, 0.6818349824395682)
(0.5203808897787201, 0.6904852226530389)

(0.5153635852982988, 0.6818349824395682)
(0.5103809097648061, 0.69050521568487)

(0.505363605284385, 0.6818549754713992)
(0.5003463008039637, 0.6732047352579285)

(0.505363605284385, 0.6818549754713992)
(0.495363625270471, 0.6818749685032301)

(0.505363605284385, 0.6818549754713992)
(0.5103809097648061, 0.69050521568487)

(0.505363605284385, 0.6818549754713992)
(0.5003809297508922, 0.6905252087167011)

(0.5253635653122128, 0.6818149894077372)
(0.5203808897787201, 0.6904852226530389)

(0.5253635653122128, 0.6818149894077372)
(0.5303808697926341, 0.6904652296212079)

(0.5253635653122128, 0.6818149894077372)
(0.5353635453261268, 0.6817949963759063)

(0.5253635653122128, 0.6818149894077372)
(0.5303462408457056, 0.6731447561624355)

(0.0702779023118073, 0.63942348870912)
(0.06529522677831501, 0.6480937219544218)

(0.0702779023118073, 0.63942348870912)
(0.06027792229789319, 0.6394434817409512)

(0.0702779023118073, 0.63942348870912)
(0.06526059783138538, 0.6307732484956496)

(0.0702779023118073, 0.63942348870912)
(0.07526057784529955, 0.6307532554638177)

(0.5003463008039637, 0.6732047352579285)
(0.495363625270471, 0.6818749685032301)

(0.5003463008039637, 0.6732047352579285)
(0.4903463207900498, 0.6732247282897594)

(0.5003463008039637, 0.6732047352579285)
(0.4953289963235425, 0.6645544950444577)

(0.5003463008039637, 0.6732047352579285)
(0.5053289763374564, 0.6645345020126268)

(0.495363625270471, 0.6818749685032301)
(0.4903463207900498, 0.6732247282897594)

(0.495363625270471, 0.6818749685032301)
(0.4853636452565571, 0.6818949615350609)

(0.495363625270471, 0.6818749685032301)
(0.4903809497369781, 0.6905452017485318)

(0.495363625270471, 0.6818749685032301)
(0.5003809297508922, 0.6905252087167011)

(0.06529522677831501, 0.6480937219544218)
(0.07031253125873671, 0.6567439621678925)

(0.06529522677831501, 0.6480937219544218)
(0.06027792229789319, 0.6394434817409512)

(0.06529522677831501, 0.6480937219544218)
(0.06031255124482271, 0.6567639551997235)

(0.06529522677831501, 0.6480937219544218)
(0.05529524676440101, 0.6481137149862525)

(0.07031253125873671, 0.6567439621678925)
(0.06031255124482271, 0.6567639551997235)

(0.07031253125873671, 0.6567439621678925)
(0.06532985572524408, 0.665414195413194)

(0.07031253125873671, 0.6567439621678925)
(0.07532983573915797, 0.6653942023813633)

(0.07031253125873671, 0.6567439621678925)
(0.08031251127265066, 0.6567239691360615)

(0.1103470802613217, 0.6739844634993395)
(0.1203470602752356, 0.6739644704675082)

(0.1103470802613217, 0.6739844634993395)
(0.1153033793826773, 0.6825996446894329)

(0.1103470802613217, 0.6739844634993395)
(0.1053542371679852, 0.6826488535740786)

(0.1103470802613217, 0.6739844634993395)
(0.1003450654225456, 0.6740032871425548)

(0.1203470602752356, 0.6739644704675082)
(0.1153033793826773, 0.6825996446894329)

(0.1203470602752356, 0.6739644704675082)
(0.1251678569830402, 0.6826522527915828)

(0.1203470602752356, 0.6739644704675082)
(0.1303142889937134, 0.6739507344541109)

(0.1203470602752356, 0.6739644704675082)
(0.1253236145277264, 0.6652954986218216)

(0.5203808897787201, 0.6904852226530389)
(0.5303808697926341, 0.6904652296212079)

(0.5203808897787201, 0.6904852226530389)
(0.5253981942591414, 0.6991354628665096)

(0.5203808897787201, 0.6904852226530389)
(0.5103809097648061, 0.69050521568487)

(0.5203808897787201, 0.6904852226530389)
(0.5153982142452274, 0.6991554558983407)

(0.5303808697926341, 0.6904652296212079)
(0.5253981942591414, 0.6991354628665096)

(0.5303808697926341, 0.6904652296212079)
(0.5353981742730554, 0.6991154698346786)

(0.5303808697926341, 0.6904652296212079)
(0.540380849806548, 0.690445236589377)

(0.5303808697926341, 0.6904652296212079)
(0.5353635453261268, 0.6817949963759063)

(0.4903463207900498, 0.6732247282897594)
(0.4853636452565571, 0.6818949615350609)

(0.4903463207900498, 0.6732247282897594)
(0.4953289963235425, 0.6645544950444577)

(0.4903463207900498, 0.6732247282897594)
(0.4853290163096285, 0.6645744880762887)

(0.4903463207900498, 0.6732247282897594)
(0.4803463407761358, 0.6732447213215902)

(0.4853636452565571, 0.6818949615350609)
(0.4903809497369781, 0.6905452017485318)

(0.4853636452565571, 0.6818949615350609)
(0.4803809697230642, 0.6905651947803628)

(0.4853636452565571, 0.6818949615350609)
(0.4753636652426431, 0.6819149545668917)

(0.4853636452565571, 0.6818949615350609)
(0.4803463407761358, 0.6732447213215902)

(0.4903809497369781, 0.6905452017485318)
(0.4803809697230642, 0.6905651947803628)

(0.4903809497369781, 0.6905452017485318)
(0.4853982742034853, 0.699215434993834)

(0.4903809497369781, 0.6905452017485318)
(0.4953982542173995, 0.699195441962003)

(0.4903809497369781, 0.6905452017485318)
(0.5003809297508922, 0.6905252087167011)

(0.4803809697230642, 0.6905651947803628)
(0.4753636652426431, 0.6819149545668917)

(0.4803809697230642, 0.6905651947803628)
(0.4703809897091502, 0.6905851878121936)

(0.4803809697230642, 0.6905651947803628)
(0.4853982742034853, 0.699215434993834)

(0.4803809697230642, 0.6905651947803628)
(0.4754036767094379, 0.6992260620329614)

(0.4753636652426431, 0.6819149545668917)
(0.4703809897091502, 0.6905851878121936)

(0.4753636652426431, 0.6819149545668917)
(0.4653636852287292, 0.6819349475987224)

(0.4753636652426431, 0.6819149545668917)
(0.4803463407761358, 0.6732447213215902)

(0.4753636652426431, 0.6819149545668917)
(0.470346360762222, 0.673264714353421)

(0.4703809897091502, 0.6905851878121936)
(0.4653636852287292, 0.6819349475987224)

(0.4703809897091502, 0.6905851878121936)
(0.4603810096952363, 0.690605180844024)

(0.4703809897091502, 0.6905851878121936)
(0.4653983141756574, 0.6992554210574949)

(0.4703809897091502, 0.6905851878121936)
(0.4754036767094379, 0.6992260620329614)

(0.4653636852287292, 0.6819349475987224)
(0.4603810096952363, 0.690605180844024)

(0.4653636852287292, 0.6819349475987224)
(0.4553637052148152, 0.6819549406305532)

(0.4653636852287292, 0.6819349475987224)
(0.4603463807483082, 0.6732847073852517)

(0.4653636852287292, 0.6819349475987224)
(0.470346360762222, 0.673264714353421)

(0.4603810096952363, 0.690605180844024)
(0.4653983141756574, 0.6992554210574949)

(0.4603810096952363, 0.690605180844024)
(0.4553637052148152, 0.6819549406305532)

(0.4603810096952363, 0.690605180844024)
(0.4503810296813224, 0.6906251738758546)

(0.4603810096952363, 0.690605180844024)
(0.45541592883674, 0.6992635735011226)

(0.4653983141756574, 0.6992554210574949)
(0.4704433001868205, 0.7078574933084929)

(0.4653983141756574, 0.6992554210574949)
(0.45541592883674, 0.6992635735011226)

(0.4653983141756574, 0.6992554210574949)
(0.4754036767094379, 0.6992260620329614)

(0.4653983141756574, 0.6992554210574949)
(0.4605247531942842, 0.7078381577802262)

(0.4553637052148152, 0.6819549406305532)
(0.4503810296813224, 0.6906251738758546)

(0.4553637052148152, 0.6819549406305532)
(0.4453637252009013, 0.681974933662384)

(0.4553637052148152, 0.6819549406305532)
(0.4603463807483082, 0.6732847073852517)

(0.4553637052148152, 0.6819549406305532)
(0.4503464007343941, 0.673304700417084)

(0.4503810296813224, 0.6906251738758546)
(0.4453637252009013, 0.681974933662384)

(0.4503810296813224, 0.6906251738758546)
(0.4403810496674084, 0.6906451669076854)

(0.4503810296813224, 0.6906251738758546)
(0.45541592883674, 0.6992635735011226)

(0.4503810296813224, 0.6906251738758546)
(0.4454188812686589, 0.6992815931015862)

(0.4453637252009013, 0.681974933662384)
(0.4403810496674084, 0.6906451669076854)

(0.4453637252009013, 0.681974933662384)
(0.4353637451869873, 0.6819949266942149)

(0.4453637252009013, 0.681974933662384)
(0.4503464007343941, 0.673304700417084)

(0.4453637252009013, 0.681974933662384)
(0.44034642072048, 0.6733246934489155)

(0.4403810496674084, 0.6906451669076854)
(0.4353637451869873, 0.6819949266942149)

(0.4403810496674084, 0.6906451669076854)
(0.4303810696534945, 0.6906651599395163)

(0.4403810496674084, 0.6906451669076854)
(0.4353983741339159, 0.6993154001529878)

(0.4403810496674084, 0.6906451669076854)
(0.4454188812686589, 0.6992815931015862)

(0.4353637451869873, 0.6819949266942149)
(0.4303810696534945, 0.6906651599395163)

(0.4353637451869873, 0.6819949266942149)
(0.4253637651730734, 0.6820149197260457)

(0.4353637451869873, 0.6819949266942149)
(0.430346440706566, 0.6733446864807442)

(0.4353637451869873, 0.6819949266942149)
(0.44034642072048, 0.6733246934489155)

(0.4303810696534945, 0.6906651599395163)
(0.4253637651730734, 0.6820149197260457)

(0.4303810696534945, 0.6906651599395163)
(0.4203810896395806, 0.6906851529713471)

(0.4303810696534945, 0.6906651599395163)
(0.4353983741339159, 0.6993154001529878)

(0.4303810696534945, 0.6906651599395163)
(0.42541013778092, 0.6993319714613445)

(0.4253637651730734, 0.6820149197260457)
(0.4203810896395806, 0.6906851529713471)

(0.4253637651730734, 0.6820149197260457)
(0.4153637851591594, 0.6820349127578764)

(0.4253637651730734, 0.6820149197260457)
(0.430346440706566, 0.6733446864807442)

(0.4253637651730734, 0.6820149197260457)
(0.4203464606926522, 0.673364679512575)

(0.4203810896395806, 0.6906851529713471)
(0.4153637851591594, 0.6820349127578764)

(0.4203810896395806, 0.6906851529713471)
(0.4103811096256667, 0.690705146003178)

(0.4203810896395806, 0.6906851529713471)
(0.4153984141060881, 0.6993553862166495)

(0.4203810896395806, 0.6906851529713471)
(0.42541013778092, 0.6993319714613445)

(0.4153637851591594, 0.6820349127578764)
(0.4103811096256667, 0.690705146003178)

(0.4153637851591594, 0.6820349127578764)
(0.4053638051452454, 0.6820549057897074)

(0.4153637851591594, 0.6820349127578764)
(0.4203464606926522, 0.673364679512575)

(0.4153637851591594, 0.6820349127578764)
(0.4103464806787381, 0.6733846725444058)

(0.4103811096256667, 0.690705146003178)
(0.4053638051452454, 0.6820549057897074)

(0.4103811096256667, 0.690705146003178)
(0.4003811296117528, 0.6907251390350089)

(0.4103811096256667, 0.690705146003178)
(0.4153984141060881, 0.6993553862166495)

(0.4103811096256667, 0.690705146003178)
(0.4053984340921743, 0.6993753792484797)

(0.4053638051452454, 0.6820549057897074)
(0.4003811296117528, 0.6907251390350089)

(0.4053638051452454, 0.6820549057897074)
(0.3953638251313315, 0.6820748988215383)

(0.4053638051452454, 0.6820549057897074)
(0.4003465006648242, 0.6734046655762367)

(0.4053638051452454, 0.6820549057897074)
(0.4103464806787381, 0.6733846725444058)

(0.4353983741339159, 0.6993154001529878)
(0.430476094570859, 0.7079680359632808)

(0.4353983741339159, 0.6993154001529878)
(0.42541013778092, 0.6993319714613445)

(0.4353983741339159, 0.6993154001529878)
(0.4454188812686589, 0.6992815931015862)

(0.4353983741339159, 0.6993154001529878)
(0.4405564321795336, 0.707877410118379)

(0.06027792229789319, 0.6394434817409512)
(0.06526059783138538, 0.6307732484956496)

(0.06027792229789319, 0.6394434817409512)
(0.05526061781747138, 0.6307932415274813)

(0.06027792229789319, 0.6394434817409512)
(0.05529524676440101, 0.6481137149862525)

(0.06027792229789319, 0.6394434817409512)
(0.05027730197772007, 0.639464017396876)

(0.06526059783138538, 0.6307732484956496)
(0.05526061781747138, 0.6307932415274813)

(0.06526059783138538, 0.6307732484956496)
(0.0602432933509634, 0.6221230082821794)

(0.06526059783138538, 0.6307732484956496)
(0.07526057784529955, 0.6307532554638177)

(0.06526059783138538, 0.6307732484956496)
(0.07024327336487757, 0.6221030152503474)

(0.06031255124482271, 0.6567639551997235)
(0.06532985572524408, 0.665414195413194)

(0.06031255124482271, 0.6567639551997235)
(0.05532987571133047, 0.6654341884450256)

(0.06031255124482271, 0.6567639551997235)
(0.05031257123090815, 0.6567839482315551)

(0.06031255124482271, 0.6567639551997235)
(0.05529524676440101, 0.6481137149862525)

(0.06532985572524408, 0.665414195413194)
(0.05532987571133047, 0.6654341884450256)

(0.06532985572524408, 0.665414195413194)
(0.06034718019175211, 0.6740844286584957)

(0.06532985572524408, 0.665414195413194)
(0.07532983573915797, 0.6653942023813633)

(0.06532985572524408, 0.665414195413194)
(0.07034716020566606, 0.6740644356266651)

(0.4003811296117528, 0.6907251390350089)
(0.3953638251313315, 0.6820748988215383)

(0.4003811296117528, 0.6907251390350089)
(0.3903811495978389, 0.69074513206684)

(0.4003811296117528, 0.6907251390350089)
(0.3953984540782602, 0.6993953722803106)

(0.4003811296117528, 0.6907251390350089)
(0.4053984340921743, 0.6993753792484797)

(0.3953638251313315, 0.6820748988215383)
(0.3903811495978389, 0.69074513206684)

(0.3953638251313315, 0.6820748988215383)
(0.4003465006648242, 0.6734046655762367)

(0.3953638251313315, 0.6820748988215383)
(0.3903465206509103, 0.6734246586080677)

(0.3953638251313315, 0.6820748988215383)
(0.3853638451174176, 0.6820948918533692)

(0.5253981942591414, 0.6991354628665096)
(0.5353981742730554, 0.6991154698346786)

(0.5253981942591414, 0.6991354628665096)
(0.5304154987395627, 0.7077857030799802)

(0.5253981942591414, 0.6991354628665096)
(0.5204155187256488, 0.7078056961118113)

(0.5253981942591414, 0.6991354628665096)
(0.5153982142452274, 0.6991554558983407)

(0.5353981742730554, 0.6991154698346786)
(0.540380849806548, 0.690445236589377)

(0.5353981742730554, 0.6991154698346786)
(0.5453981542869693, 0.6990954768028476)

(0.5353981742730554, 0.6991154698346786)
(0.5304154987395627, 0.7077857030799802)

(0.5353981742730554, 0.6991154698346786)
(0.5404154787534766, 0.7077657100481494)

(0.1153033793826773, 0.6825996446894329)
(0.1053542371679852, 0.6826488535740786)

(0.1153033793826773, 0.6825996446894329)
(0.1251678569830402, 0.6826522527915828)

(0.1153033793826773, 0.6825996446894329)
(0.1103088416960332, 0.6912630609024114)

(0.1153033793826773, 0.6825996446894329)
(0.1202642206102317, 0.6914325573112546)

(0.1053542371679852, 0.6826488535740786)
(0.1103088416960332, 0.6912630609024114)

(0.1053542371679852, 0.6826488535740786)
(0.1003678900156598, 0.691316976785566)

(0.1053542371679852, 0.6826488535740786)
(0.09536238332458524, 0.6826735166153385)

(0.1053542371679852, 0.6826488535740786)
(0.1003450654225456, 0.6740032871425548)

(0.1251678569830402, 0.6826522527915828)
(0.1303142889937134, 0.6739507344541109)

(0.1251678569830402, 0.6826522527915828)
(0.1352008000711891, 0.6826804618085311)

(0.1251678569830402, 0.6826522527915828)
(0.1301775818726243, 0.6914824395334498)

(0.1251678569830402, 0.6826522527915828)
(0.1202642206102317, 0.6914325573112546)

(0.1303142889937134, 0.6739507344541109)
(0.1352008000711891, 0.6826804618085311)

(0.1303142889937134, 0.6739507344541109)
(0.1403143043040939, 0.673939817933482)

(0.1303142889937134, 0.6739507344541109)
(0.1353257394320684, 0.6652755555696311)

(0.1303142889937134, 0.6739507344541109)
(0.1253236145277264, 0.6652954986218216)

(0.1352008000711891, 0.6826804618085311)
(0.1403143043040939, 0.673939817933482)

(0.1352008000711891, 0.6826804618085311)
(0.1453316146672599, 0.6825915708988199)

(0.1352008000711891, 0.6826804618085311)
(0.1402236052605184, 0.6913405005739788)

(0.1352008000711891, 0.6826804618085311)
(0.1301775818726243, 0.6914824395334498)

(0.1403143043040939, 0.673939817933482)
(0.1453316146672599, 0.6825915708988199)

(0.1403143043040939, 0.673939817933482)
(0.1503360959644451, 0.6739098546738713)

(0.1403143043040939, 0.673939817933482)
(0.1353257394320684, 0.6652755555696311)

(0.1403143043040939, 0.673939817933482)
(0.1453213583271195, 0.6652581189719966)

(0.1453316146672599, 0.6825915708988199)
(0.1503360959644451, 0.6739098546738713)

(0.1453316146672599, 0.6825915708988199)
(0.1553570357192727, 0.6825584331827121)

(0.1453316146672599, 0.6825915708988199)
(0.1402236052605184, 0.6913405005739788)

(0.1453316146672599, 0.6825915708988199)
(0.1503439080037579, 0.6912390271708377)

(0.1503360959644451, 0.6739098546738713)
(0.1553570357192727, 0.6825584331827121)

(0.1503360959644451, 0.6739098546738713)
(0.1603439514257817, 0.6738860091566972)

(0.1503360959644451, 0.6739098546738713)
(0.1553272475359262, 0.6652354567966787)

(0.1503360959644451, 0.6739098546738713)
(0.1453213583271195, 0.6652581189719966)

(0.1553570357192727, 0.6825584331827121)
(0.1603439514257817, 0.6738860091566972)

(0.1553570357192727, 0.6825584331827121)
(0.1653625684807737, 0.6825356072892772)

(0.1553570357192727, 0.6825584331827121)
(0.1603801117097099, 0.6912057335210983)

(0.1553570357192727, 0.6825584331827121)
(0.1503439080037579, 0.6912390271708377)

(0.1603439514257817, 0.6738860091566972)
(0.1653625684807737, 0.6825356072892772)

(0.1603439514257817, 0.6738860091566972)
(0.1703461694721973, 0.6738649019003748)

(0.1603439514257817, 0.6738860091566972)
(0.1653290192347641, 0.6652145829963046)

(0.1603439514257817, 0.6738860091566972)
(0.1553272475359262, 0.6652354567966787)

(0.1653625684807737, 0.6825356072892772)
(0.1703461694721973, 0.6738649019003748)

(0.1653625684807737, 0.6825356072892772)
(0.1753638469580359, 0.6825149564097635)

(0.1653625684807737, 0.6825356072892772)
(0.1603801117097099, 0.6912057335210983)

(0.1653625684807737, 0.6825356072892772)
(0.1703813637269546, 0.6911850931188521)

(0.1703461694721973, 0.6738649019003748)
(0.1753638469580359, 0.6825149564097635)

(0.1703461694721973, 0.6738649019003748)
(0.180346738902086, 0.6738446135231813)

(0.1703461694721973, 0.6738649019003748)
(0.1653290192347641, 0.6652145829963046)

(0.1703461694721973, 0.6738649019003748)
(0.1753293325114416, 0.6651944238714937)

(0.1753638469580359, 0.6825149564097635)
(0.180346738902086, 0.6738446135231813)

(0.1753638469580359, 0.6825149564097635)
(0.1853641711101142, 0.682494789648872)

(0.1753638469580359, 0.6825149564097635)
(0.1803814873729458, 0.6911650270764296)

(0.1753638469580359, 0.6825149564097635)
(0.1703813637269546, 0.6911850931188521)

(0.180346738902086, 0.6738446135231813)
(0.1853641711101142, 0.682494789648872)

(0.180346738902086, 0.6738446135231813)
(0.1903468745083564, 0.6738245423122795)

(0.180346738902086, 0.6738446135231813)
(0.1753293325114416, 0.6651944238714937)

(0.180346738902086, 0.6738446135231813)
(0.1853295222799416, 0.66517432597259)

(0.1853641711101142, 0.682494789648872)
(0.1903468745083564, 0.6738245423122795)

(0.1853641711101142, 0.682494789648872)
(0.1953642175891272, 0.6824747631162299)

(0.1853641711101142, 0.682494789648872)
(0.1803814873729458, 0.6911650270764296)

(0.1853641711101142, 0.682494789648872)
(0.190381533181907, 0.6911450008434119)

(0.1903468745083564, 0.6738245423122795)
(0.1953642175891272, 0.6824747631162299)

(0.1903468745083564, 0.6738245423122795)
(0.2003468915318465, 0.6738045306671346)

(0.1903468745083564, 0.6738245423122795)
(0.1953295867862956, 0.6651542905863655)

(0.1903468745083564, 0.6738245423122795)
(0.1853295222799416, 0.66517432597259)

(0.1953642175891272, 0.6824747631162299)
(0.2003468915318465, 0.6738045306671346)

(0.1953642175891272, 0.6824747631162299)
(0.205364203496337, 0.6824547671161537)

(0.1953642175891272, 0.6824747631162299)
(0.190381533181907, 0.6911450008434119)

(0.1953642175891272, 0.6824747631162299)
(0.2003815243834174, 0.6911250021678781)

(0.2003468915318465, 0.6738045306671346)
(0.205364203496337, 0.6824547671161537)

(0.2003468915318465, 0.6738045306671346)
(0.2103468786962391, 0.673784534038377)

(0.2003468915318465, 0.6738045306671346)
(0.1953295867862956, 0.6651542905863655)

(0.2003468915318465, 0.6738045306671346)
(0.2053295725819992, 0.6651342946466272)

(0.205364203496337, 0.6824547671161537)
(0.2103468786962391, 0.673784534038377)

(0.205364203496337, 0.6824547671161537)
(0.2153641846194155, 0.6824347735260596)

(0.205364203496337, 0.6824547671161537)
(0.210381509075374, 0.6911050067766961)

(0.205364203496337, 0.6824547671161537)
(0.2003815243834174, 0.6911250021678781)

(0.2103468786962391, 0.673784534038377)
(0.2153641846194155, 0.6824347735260596)

(0.2103468786962391, 0.673784534038377)
(0.2203468600867602, 0.6737645403140142)

(0.2103468786962391, 0.673784534038377)
(0.215329555584465, 0.6651143001115449)

(0.2103468786962391, 0.673784534038377)
(0.2053295725819992, 0.6651342946466272)

(0.2153641846194155, 0.6824347735260596)
(0.2203468600867602, 0.6737645403140142)

(0.2153641846194155, 0.6824347735260596)
(0.2253641648447046, 0.6824147803878684)

(0.2153641846194155, 0.6824347735260596)
(0.210381509075374, 0.6911050067766961)

(0.2153641846194155, 0.6824347735260596)
(0.2203814893355544, 0.691085013620925)

(0.2203468600867602, 0.6737645403140142)
(0.2253641648447046, 0.6824147803878684)

(0.2203468600867602, 0.6737645403140142)
(0.2303468403653379, 0.6737445471490344)

(0.2203468600867602, 0.6737645403140142)
(0.2253295358827734, 0.6650943069366422)

(0.2203468600867602, 0.6737645403140142)
(0.215329555584465, 0.6651143001115449)

(0.2253641648447046, 0.6824147803878684)
(0.2303468403653379, 0.6737445471490344)

(0.2253641648447046, 0.6824147803878684)
(0.235364144899098, 0.6823947873356709)

(0.2253641648447046, 0.6824147803878684)
(0.2303814693652674, 0.691065020581142)

(0.2253641648447046, 0.6824147803878684)
(0.2203814893355544, 0.691085013620925)

(0.2303468403653379, 0.6737445471490344)
(0.235364144899098, 0.6823947873356709)

(0.2303468403653379, 0.6737445471490344)
(0.240346820430109, 0.6737245540916175)

(0.2303468403653379, 0.6737445471490344)
(0.2253295358827734, 0.6650943069366422)

(0.2303468403653379, 0.6737445471490344)
(0.2353295159380245, 0.6650743138840148)

(0.235364144899098, 0.6823947873356709)
(0.240346820430109, 0.6737245540916175)

(0.235364144899098, 0.6823947873356709)
(0.2453641249207786, 0.6823747942999323)

(0.235364144899098, 0.6823947873356709)
(0.2303814693652674, 0.691065020581142)

(0.235364144899098, 0.6823947873356709)
(0.2403814493882029, 0.6910450275447724)

(0.240346820430109, 0.6737245540916175)
(0.2453641249207786, 0.6823747942999323)

(0.240346820430109, 0.6737245540916175)
(0.2503468004537936, 0.6737045610548708)

(0.240346820430109, 0.6737245540916175)
(0.2453294959732925, 0.6650543208414403)

(0.240346820430109, 0.6737245540916175)
(0.2353295159380245, 0.6650743138840148)

(0.2453641249207786, 0.6823747942999323)
(0.2503468004537936, 0.6737045610548708)

(0.2453641249207786, 0.6823747942999323)
(0.2553641049361839, 0.6823548012673507)

(0.2453641249207786, 0.6823747942999323)
(0.2403814493882029, 0.6910450275447724)

(0.2453641249207786, 0.6823747942999323)
(0.2503814294025127, 0.6910250345127416)

(0.2503468004537936, 0.6737045610548708)
(0.2553641049361839, 0.6823548012673507)

(0.2503468004537936, 0.6737045610548708)
(0.2603467804695845, 0.6736845680220951)

(0.2503468004537936, 0.6737045610548708)
(0.2453294959732925, 0.6650543208414403)

(0.2503468004537936, 0.6737045610548708)
(0.2553294759887293, 0.6650343278088428)

(0.2553641049361839, 0.6823548012673507)
(0.2603467804695845, 0.6736845680220951)

(0.2553641049361839, 0.6823548012673507)
(0.2653640849503843, 0.6823348082353753)

(0.2553641049361839, 0.6823548012673507)
(0.2603814094168896, 0.6910050414806781)

(0.2553641049361839, 0.6823548012673507)
(0.2503814294025127, 0.6910250345127416)

(0.2603467804695845, 0.6736845680220951)
(0.2653640849503843, 0.6823348082353753)

(0.2603467804695845, 0.6736845680220951)
(0.270346760483859, 0.6736645749900823)

(0.2603467804695845, 0.6736845680220951)
(0.2653294560034344, 0.6650143347766133)

(0.2603467804695845, 0.6736845680220951)
(0.2553294759887293, 0.6650343278088428)

(0.2653640849503843, 0.6823348082353753)
(0.270346760483859, 0.6736645749900823)

(0.2653640849503843, 0.6823348082353753)
(0.2753640649643532, 0.6823148152035162)

(0.2653640849503843, 0.6823348082353753)
(0.2603814094168896, 0.6910050414806781)

(0.2653640849503843, 0.6823348082353753)
(0.2703813840099439, 0.6909823370574203)

(0.270346760483859, 0.6736645749900823)
(0.2753640649643532, 0.6823148152035162)

(0.270346760483859, 0.6736645749900823)
(0.2803467404978421, 0.6736445819582161)

(0.270346760483859, 0.6736645749900823)
(0.2653294560034344, 0.6650143347766133)

(0.270346760483859, 0.6736645749900823)
(0.2753294360174052, 0.6649943417447532)

(0.2753640649643532, 0.6823148152035162)
(0.2803467404978421, 0.6736445819582161)

(0.2753640649643532, 0.6823148152035162)
(0.2853640449782767, 0.6822948221716801)

(0.2753640649643532, 0.6823148152035162)
(0.2803813694447851, 0.6909650554169815)

(0.2753640649643532, 0.6823148152035162)
(0.2703813840099439, 0.6909823370574203)

(0.2803467404978421, 0.6736445819582161)
(0.2853640449782767, 0.6822948221716801)

(0.2803467404978421, 0.6736445819582161)
(0.2903467205117692, 0.6736245889263782)

(0.2803467404978421, 0.6736445819582161)
(0.2753294360174052, 0.6649943417447532)

(0.2803467404978421, 0.6736445819582161)
(0.2853294160313404, 0.6649743487129114)

(0.2603814094168896, 0.6910050414806781)
(0.2503814294025127, 0.6910250345127416)

(0.2603814094168896, 0.6910050414806781)
(0.255398733883368, 0.699675274725994)

(0.2603814094168896, 0.6910050414806781)
(0.2703813840099439, 0.6909823370574203)

(0.2603814094168896, 0.6910050414806781)
(0.2653984756716139, 0.6995361275503081)

(0.2853640449782767, 0.6822948221716801)
(0.2903467205117692, 0.6736245889263782)

(0.2853640449782767, 0.6822948221716801)
(0.2953640249921942, 0.6822748291398472)

(0.2853640449782767, 0.6822948221716801)
(0.2803813694447851, 0.6909650554169815)

(0.2853640449782767, 0.6822948221716801)
(0.290381349458701, 0.6909450623851492)

(0.2903467205117692, 0.6736245889263782)
(0.2953640249921942, 0.6822748291398472)

(0.2903467205117692, 0.6736245889263782)
(0.3003467005256861, 0.6736045958945456)

(0.2903467205117692, 0.6736245889263782)
(0.2953293960452639, 0.6649543556810754)

(0.2903467205117692, 0.6736245889263782)
(0.2853294160313404, 0.6649743487129114)

(0.2953640249921942, 0.6822748291398472)
(0.3003467005256861, 0.6736045958945456)

(0.2953640249921942, 0.6822748291398472)
(0.3053640050061081, 0.6822548361080157)

(0.2953640249921942, 0.6822748291398472)
(0.3003813294726156, 0.6909250693533177)

(0.2953640249921942, 0.6822748291398472)
(0.290381349458701, 0.6909450623851492)

(0.3003467005256861, 0.6736045958945456)
(0.3053640050061081, 0.6822548361080157)

(0.3003467005256861, 0.6736045958945456)
(0.3103466805396005, 0.673584602862714)

(0.3003467005256861, 0.6736045958945456)
(0.2953293960452639, 0.6649543556810754)

(0.3003467005256861, 0.6736045958945456)
(0.3053293760591785, 0.6649343626492441)

(0.3053640050061081, 0.6822548361080157)
(0.3103466805396005, 0.673584602862714)

(0.3053640050061081, 0.6822548361080157)
(0.3153639850200221, 0.6822348430761844)

(0.3053640050061081, 0.6822548361080157)
(0.3003813294726156, 0.6909250693533177)

(0.3053640050061081, 0.6822548361080157)
(0.3103863161348853, 0.6909000345399428)

(0.3103466805396005, 0.673584602862714)
(0.3153639850200221, 0.6822348430761844)

(0.3103466805396005, 0.673584602862714)
(0.3203466605535145, 0.6735646098308827)

(0.3103466805396005, 0.673584602862714)
(0.3153293560730928, 0.6649143696174123)

(0.3103466805396005, 0.673584602862714)
(0.3053293760591785, 0.6649343626492441)

(0.3153639850200221, 0.6822348430761844)
(0.3203466605535145, 0.6735646098308827)

(0.3153639850200221, 0.6822348430761844)
(0.3253639650339359, 0.6822148500443532)

(0.3153639850200221, 0.6822348430761844)
(0.320385574426896, 0.6908775174269082)

(0.3153639850200221, 0.6822348430761844)
(0.3103863161348853, 0.6909000345399428)

(0.3203466605535145, 0.6735646098308827)
(0.3253639650339359, 0.6822148500443532)

(0.3203466605535145, 0.6735646098308827)
(0.3303466405674284, 0.6735446167990513)

(0.3203466605535145, 0.6735646098308827)
(0.3153293560730928, 0.6649143696174123)

(0.3203466605535145, 0.6735646098308827)
(0.3253293360870066, 0.6648943765855811)

(0.3253639650339359, 0.6822148500443532)
(0.3303466405674284, 0.6735446167990513)

(0.3253639650339359, 0.6822148500443532)
(0.3353639450478498, 0.6821948570125224)

(0.3253639650339359, 0.6822148500443532)
(0.3303812695143565, 0.690865090257825)

(0.3253639650339359, 0.6822148500443532)
(0.320385574426896, 0.6908775174269082)

(0.3303466405674284, 0.6735446167990513)
(0.3353639450478498, 0.6821948570125224)

(0.3303466405674284, 0.6735446167990513)
(0.340346620581342, 0.6735246237672201)

(0.3303466405674284, 0.6735446167990513)
(0.3353293161009201, 0.6648743835537498)

(0.3303466405674284, 0.6735446167990513)
(0.3253293360870066, 0.6648943765855811)

(0.3353639450478498, 0.6821948570125224)
(0.340346620581342, 0.6735246237672201)

(0.3353639450478498, 0.6821948570125224)
(0.3453639250617633, 0.6821748639806915)

(0.3353639450478498, 0.6821948570125224)
(0.3303812695143565, 0.690865090257825)

(0.3353639450478498, 0.6821948570125224)
(0.3403812439684785, 0.6908423163668145)

(0.340346620581342, 0.6735246237672201)
(0.3453639250617633, 0.6821748639806915)

(0.340346620581342, 0.6735246237672201)
(0.3503466005952556, 0.6735046307353887)

(0.340346620581342, 0.6735246237672201)
(0.3353293161009201, 0.6648743835537498)

(0.340346620581342, 0.6735246237672201)
(0.3453292961148335, 0.6648543905219189)

(0.3453639250617633, 0.6821748639806915)
(0.3503466005952556, 0.6735046307353887)

(0.3453639250617633, 0.6821748639806915)
(0.3553639050756767, 0.6821548709488603)

(0.3453639250617633, 0.6821748639806915)
(0.3503812295421838, 0.6908251041941635)

(0.3453639250617633, 0.6821748639806915)
(0.3403812439684785, 0.6908423163668145)

(0.3503466005952556, 0.6735046307353887)
(0.3553639050756767, 0.6821548709488603)

(0.3503466005952556, 0.6735046307353887)
(0.3453292961148335, 0.6648543905219189)

(0.3503466005952556, 0.6735046307353887)
(0.3553292761287471, 0.6648343974900879)

(0.3503466005952556, 0.6735046307353887)
(0.3603465806091686, 0.6734846377035587)

(0.05532987571133047, 0.6654341884450256)
(0.06034718019175211, 0.6740844286584957)

(0.05532987571133047, 0.6654341884450256)
(0.05034720017783834, 0.6741044216903276)

(0.05532987571133047, 0.6654341884450256)
(0.05031257123090815, 0.6567839482315551)

(0.05532987571133047, 0.6654341884450256)
(0.04533078545187275, 0.6654546928077107)

(0.06034718019175211, 0.6740844286584957)
(0.05034720017783834, 0.6741044216903276)

(0.06034718019175211, 0.6740844286584957)
(0.05536450465826026, 0.6827546619037979)

(0.06034718019175211, 0.6740844286584957)
(0.06536448467217426, 0.6827346688719664)

(0.06034718019175211, 0.6740844286584957)
(0.07034716020566606, 0.6740644356266651)

(0.05526061781747138, 0.6307932415274813)
(0.0602432933509634, 0.6221230082821794)

(0.05526061781747138, 0.6307932415274813)
(0.05024331333704946, 0.6221430013140112)

(0.05526061781747138, 0.6307932415274813)
(0.04526063780355749, 0.6308132345593129)

(0.05526061781747138, 0.6307932415274813)
(0.05027730197772007, 0.639464017396876)

(0.0602432933509634, 0.6221230082821794)
(0.05024331333704946, 0.6221430013140112)

(0.0602432933509634, 0.6221230082821794)
(0.05522598887054148, 0.6134727680687093)

(0.0602432933509634, 0.6221230082821794)
(0.06522596888445548, 0.6134527750368768)

(0.0602432933509634, 0.6221230082821794)
(0.07024327336487757, 0.6221030152503474)

(0.3903811495978389, 0.69074513206684)
(0.3953984540782602, 0.6993953722803106)

(0.3903811495978389, 0.69074513206684)
(0.3853984740643464, 0.6994153653121417)

(0.3903811495978389, 0.69074513206684)
(0.3803811695839249, 0.6907651250986712)

(0.3903811495978389, 0.69074513206684)
(0.3853638451174176, 0.6820948918533692)

(0.430346440706566, 0.6733446864807442)
(0.4203464606926522, 0.673364679512575)

(0.430346440706566, 0.6733446864807442)
(0.4353291162400585, 0.6646744532354464)

(0.430346440706566, 0.6733446864807442)
(0.44034642072048, 0.6733246934489155)

(0.430346440706566, 0.6733446864807442)
(0.4253291362261447, 0.6646944462672748)

(0.4003465006648242, 0.6734046655762367)
(0.3903465206509103, 0.6734246586080677)

(0.4003465006648242, 0.6734046655762367)
(0.395329196184403, 0.664754425362766)

(0.4003465006648242, 0.6734046655762367)
(0.405329176198317, 0.6647344323309352)

(0.4003465006648242, 0.6734046655762367)
(0.4103464806787381, 0.6733846725444058)

(0.05034720017783834, 0.6741044216903276)
(0.05536450465826026, 0.6827546619037979)

(0.05034720017783834, 0.6741044216903276)
(0.04536452464434643, 0.6827746549356297)

(0.05034720017783834, 0.6741044216903276)
(0.04034722016392422, 0.6741244147221599)

(0.05034720017783834, 0.6741044216903276)
(0.04533078545187275, 0.6654546928077107)

(0.05536450465826026, 0.6827546619037979)
(0.04536452464434643, 0.6827746549356297)

(0.05536450465826026, 0.6827546619037979)
(0.05038182912476818, 0.6914248951490999)

(0.05536450465826026, 0.6827546619037979)
(0.06038180913868191, 0.6914049021172683)

(0.05536450465826026, 0.6827546619037979)
(0.06536448467217426, 0.6827346688719664)

(0.2303814693652674, 0.691065020581142)
(0.2403814493882029, 0.6910450275447724)

(0.2303814693652674, 0.691065020581142)
(0.2203814893355544, 0.691085013620925)

(0.2303814693652674, 0.691065020581142)
(0.2253987704585267, 0.6997235693627427)

(0.2303814693652674, 0.691065020581142)
(0.235398762939783, 0.6997098040303962)

(0.1103088416960332, 0.6912630609024114)
(0.1003678900156598, 0.691316976785566)

(0.1103088416960332, 0.6912630609024114)
(0.1053845825596096, 0.6999668653267341)

(0.1103088416960332, 0.6912630609024114)
(0.1152269251626092, 0.6997900285772752)

(0.1103088416960332, 0.6912630609024114)
(0.1202642206102317, 0.6914325573112546)

(0.1003678900156598, 0.691316976785566)
(0.1053845825596096, 0.6999668653267341)

(0.1003678900156598, 0.691316976785566)
(0.0953943386118733, 0.6999924535550689)

(0.1003678900156598, 0.691316976785566)
(0.09536238332458524, 0.6826735166153385)

(0.1003678900156598, 0.691316976785566)
(0.09037813392750321, 0.6913353219904068)

(0.05024331333704946, 0.6221430013140112)
(0.05522598887054148, 0.6134727680687093)

(0.05024331333704946, 0.6221430013140112)
(0.04526063780355749, 0.6308132345593129)

(0.05024331333704946, 0.6221430013140112)
(0.04024333332313551, 0.6221629943458431)

(0.05024331333704946, 0.6221430013140112)
(0.04522559577759477, 0.6134935753930889)

(0.05522598887054148, 0.6134727680687093)
(0.06522596888445548, 0.6134527750368768)

(0.05522598887054148, 0.6134727680687093)
(0.06020866440403339, 0.6048025348234067)

(0.05522598887054148, 0.6134727680687093)
(0.0502086843901195, 0.604822527855239)

(0.05522598887054148, 0.6134727680687093)
(0.04522559577759477, 0.6134935753930889)

(0.3953984540782602, 0.6993953722803106)
(0.3853984740643464, 0.6994153653121417)

(0.3953984540782602, 0.6993953722803106)
(0.3904157785447678, 0.7080656055256123)

(0.3953984540782602, 0.6993953722803106)
(0.4004157585586818, 0.7080456124937811)

(0.3953984540782602, 0.6993953722803106)
(0.4053984340921743, 0.6993753792484797)

(0.06522596888445548, 0.6134527750368768)
(0.06020866440403339, 0.6048025348234067)

(0.06522596888445548, 0.6134527750368768)
(0.07522594889837009, 0.6134327820050448)

(0.06522596888445548, 0.6134527750368768)
(0.07024327336487757, 0.6221030152503474)

(0.06522596888445548, 0.6134527750368768)
(0.07020864441794772, 0.6047825417915744)

(0.06020866440403339, 0.6048025348234067)
(0.0502086843901195, 0.604822527855239)

(0.06020866440403339, 0.6048025348234067)
(0.05519135992361146, 0.5961522946099369)

(0.06020866440403339, 0.6048025348234067)
(0.06519133993752535, 0.5961323015781048)

(0.06020866440403339, 0.6048025348234067)
(0.07020864441794772, 0.6047825417915744)

(0.0502086843901195, 0.604822527855239)
(0.05519135992361146, 0.5961522946099369)

(0.0502086843901195, 0.604822527855239)
(0.04021095749402109, 0.6048446622286521)

(0.0502086843901195, 0.604822527855239)
(0.04522559577759477, 0.6134935753930889)

(0.0502086843901195, 0.604822527855239)
(0.04519539058172273, 0.5961745589659958)

(0.05519135992361146, 0.5961522946099369)
(0.06519133993752535, 0.5961323015781048)

(0.05519135992361146, 0.5961522946099369)
(0.06017403545710365, 0.5874820613646349)

(0.05519135992361146, 0.5961522946099369)
(0.0501740554431897, 0.5875020543964664)

(0.05519135992361146, 0.5961522946099369)
(0.04519539058172273, 0.5961745589659958)

(0.06519133993752535, 0.5961323015781048)
(0.06017403545710365, 0.5874820613646349)

(0.06519133993752535, 0.5961323015781048)
(0.07017401547101793, 0.5874620683328036)

(0.06519133993752535, 0.5961323015781048)
(0.07519131995144096, 0.5961123085462733)

(0.06519133993752535, 0.5961323015781048)
(0.07020864441794772, 0.6047825417915744)

(0.06017403545710365, 0.5874820613646349)
(0.07017401547101793, 0.5874620683328036)

(0.06017403545710365, 0.5874820613646349)
(0.06515671099059622, 0.578811828119333)

(0.06017403545710365, 0.5874820613646349)
(0.0501740554431897, 0.5875020543964664)

(0.06017403545710365, 0.5874820613646349)
(0.05515673097668256, 0.578831821151164)

(0.07017401547101793, 0.5874620683328036)
(0.06515671099059622, 0.578811828119333)

(0.07017401547101793, 0.5874620683328036)
(0.07515669100451056, 0.578791835087502)

(0.07017401547101793, 0.5874620683328036)
(0.07519131995144096, 0.5961123085462733)

(0.07017401547101793, 0.5874620683328036)
(0.0801739954849332, 0.587442075300972)

(0.06515671099059622, 0.578811828119333)
(0.07515669100451056, 0.578791835087502)

(0.06515671099059622, 0.578811828119333)
(0.07013938652408874, 0.5701415948740313)

(0.06515671099059622, 0.578811828119333)
(0.0601394065101748, 0.5701615879058625)

(0.06515671099059622, 0.578811828119333)
(0.05515673097668256, 0.578831821151164)

(0.07515669100451056, 0.578791835087502)
(0.07013938652408874, 0.5701415948740313)

(0.07515669100451056, 0.578791835087502)
(0.08013936653800263, 0.5701216018422002)

(0.07515669100451056, 0.578791835087502)
(0.0851566710184245, 0.5787718420556706)

(0.07515669100451056, 0.578791835087502)
(0.0801739954849332, 0.587442075300972)

(0.07013938652408874, 0.5701415948740313)
(0.08013936653800263, 0.5701216018422002)

(0.07013938652408874, 0.5701415948740313)
(0.0601394065101748, 0.5701615879058625)

(0.07013938652408874, 0.5701415948740313)
(0.0651220820436671, 0.5614913546605608)

(0.07013938652408874, 0.5701415948740313)
(0.07512206205758182, 0.5614713616287295)

(0.08013936653800263, 0.5701216018422002)
(0.0851566710184245, 0.5787718420556706)

(0.08013936653800263, 0.5701216018422002)
(0.09013934655191647, 0.5701016088103688)

(0.08013936653800263, 0.5701216018422002)
(0.07512206205758182, 0.5614713616287295)

(0.08013936653800263, 0.5701216018422002)
(0.08512204207181889, 0.5614513686546394)

(0.0601394065101748, 0.5701615879058625)
(0.0651220820436671, 0.5614913546605608)

(0.0601394065101748, 0.5701615879058625)
(0.05512210202975315, 0.5615113476923919)

(0.0601394065101748, 0.5701615879058625)
(0.05515673097668256, 0.578831821151164)

(0.0601394065101748, 0.5701615879058625)
(0.05013942649626091, 0.5701815809376933)

(0.0651220820436671, 0.5614913546605608)
(0.05512210202975315, 0.5615113476923919)

(0.0651220820436671, 0.5614913546605608)
(0.06010477756324595, 0.5528411144470902)

(0.0651220820436671, 0.5614913546605608)
(0.07010475757715995, 0.5528211214152592)

(0.0651220820436671, 0.5614913546605608)
(0.07512206205758182, 0.5614713616287295)

(0.05512210202975315, 0.5615113476923919)
(0.06010477756324595, 0.5528411144470902)

(0.05512210202975315, 0.5615113476923919)
(0.05010479754933195, 0.552861107478921)

(0.05512210202975315, 0.5615113476923919)
(0.04512212201583932, 0.5615313407242227)

(0.05512210202975315, 0.5615113476923919)
(0.05013942649626091, 0.5701815809376933)

(0.0501740554431897, 0.5875020543964664)
(0.04515675096276855, 0.5788518141829946)

(0.0501740554431897, 0.5875020543964664)
(0.05515673097668256, 0.578831821151164)

(0.0501740554431897, 0.5875020543964664)
(0.04017719127418112, 0.5875236883716949)

(0.0501740554431897, 0.5875020543964664)
(0.04519539058172273, 0.5961745589659958)

(0.4752597784018881, 0.6299535342060166)
(0.485259758415798, 0.629933541172186)

(0.4752597784018881, 0.6299535342060166)
(0.480277082882281, 0.6386037744052995)

(0.4752597784018881, 0.6299535342060166)
(0.4702771028683701, 0.6386237674386597)

(0.4752597784018881, 0.6299535342060166)
(0.4652597983879618, 0.6299735272316515)

(0.4953289963235425, 0.6645544950444577)
(0.4853290163096285, 0.6645744880762887)

(0.4953289963235425, 0.6645544950444577)
(0.4903116918431211, 0.6559042548309872)

(0.4953289963235425, 0.6645544950444577)
(0.5003116718570352, 0.6558842617991562)

(0.4953289963235425, 0.6645544950444577)
(0.5053289763374564, 0.6645345020126268)

(0.5352250295384122, 0.6125131025408173)
(0.5402423340188336, 0.6211633427542879)

(0.5352250295384122, 0.6125131025408173)
(0.545225009552326, 0.6124931095089863)

(0.5352250295384122, 0.6125131025408173)
(0.5302077250579912, 0.6038628623273469)

(0.5352250295384122, 0.6125131025408173)
(0.5402077050719046, 0.603842869295516)

(0.1102085644736053, 0.6047025696642505)
(0.1002085844596914, 0.6047225626960815)

(0.1102085644736053, 0.6047025696642505)
(0.1051912599931837, 0.5960523294507798)

(0.1102085644736053, 0.6047025696642505)
(0.115191240007098, 0.5960323364189488)

(0.1102085644736053, 0.6047025696642505)
(0.1202085444875199, 0.6046825766324186)

(0.540380849806548, 0.690445236589377)
(0.5453981542869693, 0.6990954768028476)

(0.540380849806548, 0.690445236589377)
(0.5503808298204619, 0.6904252435575458)

(0.540380849806548, 0.690445236589377)
(0.5353635453261268, 0.6817949963759063)

(0.540380849806548, 0.690445236589377)
(0.5453635253400406, 0.681775003344075)

(0.5453981542869693, 0.6990954768028476)
(0.5503808298204619, 0.6904252435575458)

(0.5453981542869693, 0.6990954768028476)
(0.5553981343008835, 0.6990754837710167)

(0.5453981542869693, 0.6990954768028476)
(0.5504154587673906, 0.7077457170163182)

(0.5453981542869693, 0.6990954768028476)
(0.5404154787534766, 0.7077657100481494)

(0.5503808298204619, 0.6904252435575458)
(0.5553981343008835, 0.6990754837710167)

(0.5503808298204619, 0.6904252435575458)
(0.5603808098343761, 0.690405250525715)

(0.5503808298204619, 0.6904252435575458)
(0.5553635053539546, 0.6817550103122442)

(0.5503808298204619, 0.6904252435575458)
(0.5453635253400406, 0.681775003344075)

(0.5553981343008835, 0.6990754837710167)
(0.5504154587673906, 0.7077457170163182)

(0.5553981343008835, 0.6990754837710167)
(0.560415438781305, 0.7077257239844875)

(0.5553981343008835, 0.6990754837710167)
(0.5603808098343761, 0.690405250525715)

(0.5553981343008835, 0.6990754837710167)
(0.5653981143104836, 0.6990554905268413)

(0.5504154587673906, 0.7077457170163182)
(0.560415438781305, 0.7077257239844875)

(0.5504154587673906, 0.7077457170163182)
(0.555432763247812, 0.7163959572297888)

(0.5504154587673906, 0.7077457170163182)
(0.545432783233898, 0.7164159502616199)

(0.5504154587673906, 0.7077457170163182)
(0.5404154787534766, 0.7077657100481494)

(0.560415438781305, 0.7077257239844875)
(0.555432763247812, 0.7163959572297888)

(0.560415438781305, 0.7077257239844875)
(0.5654327432617258, 0.7163759641979578)

(0.560415438781305, 0.7077257239844875)
(0.5653981143104836, 0.6990554905268413)

(0.560415438781305, 0.7077257239844875)
(0.570417117167062, 0.7077119024667895)

(0.4751905212513309, 0.5953125875878772)
(0.4801732013648017, 0.5866423543353534)

(0.4751905212513309, 0.5953125875878772)
(0.4701732170386853, 0.5866623471633056)

(0.4751905212513309, 0.5953125875878772)
(0.4651905407864926, 0.5953325803746277)

(0.4751905212513309, 0.5953125875878772)
(0.4702078451472719, 0.6039828206533165)

(0.4801732013648017, 0.5866423543353534)
(0.4701732170386853, 0.5866623471633056)

(0.4801732013648017, 0.5866423543353534)
(0.4751558927285755, 0.5779921138179926)

(0.4801732013648017, 0.5866423543353534)
(0.4851558889664276, 0.577972125143085)

(0.4801732013648017, 0.5866423543353534)
(0.4901731887342433, 0.5866223725241424)

(0.4701732170386853, 0.5866623471633056)
(0.4751558927285755, 0.5779921138179926)

(0.4701732170386853, 0.5866623471633056)
(0.4651559119102591, 0.5780121068640031)

(0.4701732170386853, 0.5866623471633056)
(0.4651905407864926, 0.5953325803746277)

(0.4701732170386853, 0.5866623471633056)
(0.4601732362914465, 0.5866823401232887)

(0.4751558927285755, 0.5779921138179926)
(0.4651559119102591, 0.5780121068640031)

(0.4751558927285755, 0.5779921138179926)
(0.4701385874475192, 0.5693418735395683)

(0.4751558927285755, 0.5779921138179926)
(0.4851558889664276, 0.577972125143085)

(0.4751558927285755, 0.5779921138179926)
(0.4801385925170592, 0.5693218906954336)

(0.4651559119102591, 0.5780121068640031)
(0.4701385874475192, 0.5693418735395683)

(0.4651559119102591, 0.5780121068640031)
(0.4601386071110733, 0.569361866629989)

(0.4651559119102591, 0.5780121068640031)
(0.4551559315332433, 0.578032099877921)

(0.4651559119102591, 0.5780121068640031)
(0.4601732362914465, 0.5866823401232887)

(0.4701385874475192, 0.5693418735395683)
(0.4601386071110733, 0.569361866629989)

(0.4701385874475192, 0.5693418735395683)
(0.465121282668763, 0.5606916333766759)

(0.4701385874475192, 0.5693418735395683)
(0.475121273762744, 0.5606716464507042)

(0.4701385874475192, 0.5693418735395683)
(0.4801385925170592, 0.5693218906954336)

(0.4601386071110733, 0.569361866629989)
(0.465121282668763, 0.5606916333766759)

(0.4601386071110733, 0.569361866629989)
(0.4551213025863146, 0.5607116264191487)

(0.4601386071110733, 0.569361866629989)
(0.4551559315332433, 0.578032099877921)

(0.4601386071110733, 0.569361866629989)
(0.4501386270602892, 0.5693818596639918)

(0.465121282668763, 0.5606916333766759)
(0.4551213025863146, 0.5607116264191487)

(0.465121282668763, 0.5606916333766759)
(0.475121273762744, 0.5606716464507042)

(0.465121282668763, 0.5606916333766759)
(0.4601039781312296, 0.5520413931720735)

(0.465121282668763, 0.5606916333766759)
(0.4701039600055121, 0.5520214013373066)

(0.4551213025863146, 0.5607116264191487)
(0.4601039781312296, 0.5520413931720735)

(0.4551213025863146, 0.5607116264191487)
(0.450103998107797, 0.5520613862053825)

(0.4551213025863146, 0.5607116264191487)
(0.4451213225727179, 0.5607316194509305)

(0.4551213025863146, 0.5607116264191487)
(0.4501386270602892, 0.5693818596639918)

(0.475121273762744, 0.5606716464507042)
(0.4851212862851483, 0.5606516682026161)

(0.475121273762744, 0.5606716464507042)
(0.4701039600055121, 0.5520214013373066)

(0.475121273762744, 0.5606716464507042)
(0.4801039597683656, 0.5520014189770435)

(0.475121273762744, 0.5606716464507042)
(0.4801385925170592, 0.5693218906954336)

(0.4601039781312296, 0.5520413931720735)
(0.450103998107797, 0.5520613862053825)

(0.4601039781312296, 0.5520413931720735)
(0.4550866736416069, 0.5433911529600316)

(0.4601039781312296, 0.5520413931720735)
(0.4650866536532998, 0.5433711599285455)

(0.4601039781312296, 0.5520413931720735)
(0.4701039600055121, 0.5520214013373066)

(0.450103998107797, 0.5520613862053825)
(0.4451213225727179, 0.5607316194509305)

(0.450103998107797, 0.5520613862053825)
(0.4401040180921142, 0.5520813792374882)

(0.450103998107797, 0.5520613862053825)
(0.4550866736416069, 0.5433911529600316)

(0.450103998107797, 0.5520613862053825)
(0.445087581859849, 0.5434116572291909)

(0.4451213225727179, 0.5607316194509305)
(0.4401040180921142, 0.5520813792374882)

(0.4451213225727179, 0.5607316194509305)
(0.4351213425585621, 0.5607516124827991)

(0.4451213225727179, 0.5607316194509305)
(0.4401386470389853, 0.5694018526962508)

(0.4451213225727179, 0.5607316194509305)
(0.4501386270602892, 0.5693818596639918)

(0.4401040180921142, 0.5520813792374882)
(0.4351213425585621, 0.5607516124827991)

(0.4401040180921142, 0.5520813792374882)
(0.4301040380780654, 0.5521013722693402)

(0.4401040180921142, 0.5520813792374882)
(0.445087581859849, 0.5434116572291909)

(0.4401040180921142, 0.5520813792374882)
(0.4350947068795322, 0.5434368540296705)

(0.4351213425585621, 0.5607516124827991)
(0.4301040380780654, 0.5521013722693402)

(0.4351213425585621, 0.5607516124827991)
(0.4251213625445853, 0.5607716055146399)

(0.4351213425585621, 0.5607516124827991)
(0.4401386470389853, 0.5694018526962508)

(0.4351213425585621, 0.5607516124827991)
(0.4301386898881606, 0.5694218588672346)

(0.4301040380780654, 0.5521013722693402)
(0.4251213625445853, 0.5607716055146399)

(0.4301040380780654, 0.5521013722693402)
(0.4201089965026374, 0.5521242033605299)

(0.4301040380780654, 0.5521013722693402)
(0.425096472994912, 0.5434634528796528)

(0.4301040380780654, 0.5521013722693402)
(0.4350947068795322, 0.5434368540296705)

(0.4251213625445853, 0.5607716055146399)
(0.4201089965026374, 0.5521242033605299)

(0.4251213625445853, 0.5607716055146399)
(0.4151222056037419, 0.5607920715563537)

(0.4251213625445853, 0.5607716055146399)
(0.4201388241899183, 0.5694419175948802)

(0.4251213625445853, 0.5607716055146399)
(0.4301386898881606, 0.5694218588672346)

(0.4201089965026374, 0.5521242033605299)
(0.4151222056037419, 0.5607920715563537)

(0.4201089965026374, 0.5521242033605299)
(0.4101082250539376, 0.5521502349686185)

(0.4201089965026374, 0.5521242033605299)
(0.425096472994912, 0.5434634528796528)

(0.4201089965026374, 0.5521242033605299)
(0.4150876701905971, 0.5434940257349614)

(0.4151222056037419, 0.5607920715563537)
(0.4101082250539376, 0.5521502349686185)

(0.4151222056037419, 0.5607920715563537)
(0.4051222308628754, 0.5608131498525291)

(0.4151222056037419, 0.5607920715563537)
(0.4201388241899183, 0.5694419175948802)

(0.4151222056037419, 0.5607920715563537)
(0.4101390050968289, 0.5694621834782347)

(0.4101082250539376, 0.5521502349686185)
(0.4051222308628754, 0.5608131498525291)

(0.4101082250539376, 0.5521502349686185)
(0.4001031755745833, 0.5521685772478574)

(0.4101082250539376, 0.5521502349686185)
(0.4150876701905971, 0.5434940257349614)

(0.4101082250539376, 0.5521502349686185)
(0.4050895047642371, 0.5435164399269592)

(0.4051222308628754, 0.5608131498525291)
(0.4001031755745833, 0.5521685772478574)

(0.4051222308628754, 0.5608131498525291)
(0.3951214068168959, 0.5608330486363308)

(0.4051222308628754, 0.5608131498525291)
(0.4101390050968289, 0.5694621834782347)

(0.4051222308628754, 0.5608131498525291)
(0.4001388240148632, 0.5694821218779254)

(0.4001031755745833, 0.5521685772478574)
(0.3951214068168959, 0.5608330486363308)

(0.4001031755745833, 0.5521685772478574)
(0.3901083091109889, 0.5521852911384764)

(0.4001031755745833, 0.5521685772478574)
(0.3950926522217769, 0.5435348370577874)

(0.4001031755745833, 0.5521685772478574)
(0.4050895047642371, 0.5435164399269592)

(0.3951214068168959, 0.5608330486363308)
(0.3901083091109889, 0.5521852911384764)

(0.3951214068168959, 0.5608330486363308)
(0.3851219395606603, 0.5608522217810068)

(0.3951214068168959, 0.5608330486363308)
(0.3901387678541172, 0.5695019093175426)

(0.3951214068168959, 0.5608330486363308)
(0.4001388240148632, 0.5694821218779254)

(0.3901083091109889, 0.5521852911384764)
(0.3851219395606603, 0.5608522217810068)

(0.3901083091109889, 0.5521852911384764)
(0.3801075137066801, 0.5522094031372654)

(0.3901083091109889, 0.5521852911384764)
(0.3950926522217769, 0.5435348370577874)

(0.3901083091109889, 0.5521852911384764)
(0.3850866039703034, 0.5435537191958759)

(0.3851219395606603, 0.5608522217810068)
(0.3801075137066801, 0.5522094031372654)

(0.3851219395606603, 0.5608522217810068)
(0.3751221079366577, 0.5608730223150772)

(0.3851219395606603, 0.5608522217810068)
(0.3901387678541172, 0.5695019093175426)

(0.3851219395606603, 0.5608522217810068)
(0.3801389608584529, 0.5695221754276361)

(0.3801075137066801, 0.5522094031372654)
(0.3751221079366577, 0.5608730223150772)

(0.3801075137066801, 0.5522094031372654)
(0.3701030750794937, 0.5522277188236873)

(0.3801075137066801, 0.5522094031372654)
(0.3850866039703034, 0.5435537191958759)

(0.3801075137066801, 0.5522094031372654)
(0.3750886308742582, 0.5435738509945017)

(0.3751221079366577, 0.5608730223150772)
(0.3701030750794937, 0.5522277188236873)

(0.3751221079366577, 0.5608730223150772)
(0.3651214095521835, 0.5608928703730571)

(0.3751221079366577, 0.5608730223150772)
(0.3801389608584529, 0.5695221754276361)

(0.3751221079366577, 0.5608730223150772)
(0.3701388346206895, 0.5695420123477241)

(0.3701030750794937, 0.5522277188236873)
(0.3651214095521835, 0.5608928703730571)

(0.3701030750794937, 0.5522277188236873)
(0.3601077415144807, 0.5522447646222688)

(0.3701030750794937, 0.5522277188236873)
(0.3650913936213058, 0.5435918557746372)

(0.3701030750794937, 0.5522277188236873)
(0.3750886308742582, 0.5435738509945017)

(0.3651214095521835, 0.5608928703730571)
(0.3601077415144807, 0.5522447646222688)

(0.3651214095521835, 0.5608928703730571)
(0.3551216538868925, 0.5609117627192324)

(0.3651214095521835, 0.5608928703730571)
(0.3601388200160637, 0.5695620490590895)

(0.3651214095521835, 0.5608928703730571)
(0.3701388346206895, 0.5695420123477241)

(0.3601077415144807, 0.5522447646222688)
(0.3551216538868925, 0.5609117627192324)

(0.3601077415144807, 0.5522447646222688)
(0.350106818771544, 0.5522682005469134)

(0.3601077415144807, 0.5522447646222688)
(0.3650913936213058, 0.5435918557746372)

(0.3601077415144807, 0.5522447646222688)
(0.3550859884502653, 0.5436106869619469)

(0.3551216538868925, 0.5609117627192324)
(0.350106818771544, 0.5522682005469134)

(0.3551216538868925, 0.5609117627192324)
(0.3451219844740125, 0.5609327314367208)

(0.3551216538868925, 0.5609117627192324)
(0.3601388200160637, 0.5695620490590895)

(0.3551216538868925, 0.5609117627192324)
(0.3501389313418392, 0.5695820632756221)

(0.350106818771544, 0.5522682005469134)
(0.3451219844740125, 0.5609327314367208)

(0.350106818771544, 0.5522682005469134)
(0.34010297723182, 0.5522867713835098)

(0.350106818771544, 0.5522682005469134)
(0.3550859884502653, 0.5436106869619469)

(0.350106818771544, 0.5522682005469134)
(0.3450878363769349, 0.5436307267510774)

(0.3451219844740125, 0.5609327314367208)
(0.34010297723182, 0.5522867713835098)

(0.3451219844740125, 0.5609327314367208)
(0.3351214126393025, 0.5609526500502983)

(0.3451219844740125, 0.5609327314367208)
(0.3501389313418392, 0.5695820632756221)

(0.3451219844740125, 0.5609327314367208)
(0.3401388819464579, 0.5696020198922472)

(0.34010297723182, 0.5522867713835098)
(0.3351214126393025, 0.5609526500502983)

(0.34010297723182, 0.5522867713835098)
(0.3301071741346276, 0.5523042160973833)

(0.34010297723182, 0.5522867713835098)
(0.3350901349338011, 0.5436488559881205)

(0.34010297723182, 0.5522867713835098)
(0.3450878363769349, 0.5436307267510774)

(0.3351214126393025, 0.5609526500502983)
(0.3301071741346276, 0.5523042160973833)

(0.3351214126393025, 0.5609526500502983)
(0.3251215624054334, 0.5609715358329522)

(0.3351214126393025, 0.5609526500502983)
(0.3301388452558538, 0.5696219605879208)

(0.3351214126393025, 0.5609526500502983)
(0.3401388819464579, 0.5696020198922472)

(0.3301071741346276, 0.5523042160973833)
(0.3251215624054334, 0.5609715358329522)

(0.3301071741346276, 0.5523042160973833)
(0.3201061559559476, 0.5523270328221276)

(0.3301071741346276, 0.5523042160973833)
(0.3350901349338011, 0.5436488559881205)

(0.3301071741346276, 0.5523042160973833)
(0.3250853781956564, 0.5436676537745792)

(0.3251215624054334, 0.5609715358329522)
(0.3201061559559476, 0.5523270328221276)

(0.3251215624054334, 0.5609715358329522)
(0.3151218987300087, 0.5609924850652243)

(0.3251215624054334, 0.5609715358329522)
(0.3301388452558538, 0.5696219605879208)

(0.3251215624054334, 0.5609715358329522)
(0.3201389359900207, 0.5696419592018941)

(0.3201061559559476, 0.5523270328221276)
(0.3151218987300087, 0.5609924850652243)

(0.3201061559559476, 0.5523270328221276)
(0.3101028910251085, 0.552345837172596)

(0.3201061559559476, 0.5523270328221276)
(0.3250853781956564, 0.5436676537745792)

(0.3201061559559476, 0.5523270328221276)
(0.315087050280781, 0.5436876109411294)

(0.3151218987300087, 0.5609924850652243)
(0.3101028910251085, 0.552345837172596)

(0.3151218987300087, 0.5609924850652243)
(0.3051214239530221, 0.561012439350235)

(0.3151218987300087, 0.5609924850652243)
(0.3101389068580268, 0.5696617621100849)

(0.3151218987300087, 0.5609924850652243)
(0.3201389359900207, 0.5696419592018941)

(0.3101028910251085, 0.552345837172596)
(0.3051214239530221, 0.561012439350235)

(0.3101028910251085, 0.552345837172596)
(0.3001066097830175, 0.5523636712185109)

(0.3101028910251085, 0.552345837172596)
(0.3050888781269864, 0.5437058590148962)

(0.3101028910251085, 0.552345837172596)
(0.315087050280781, 0.5436876109411294)

(0.3051214239530221, 0.561012439350235)
(0.3001066097830175, 0.5523636712185109)

(0.3051214239530221, 0.561012439350235)
(0.2951216223636915, 0.5610315149284454)

(0.3051214239530221, 0.561012439350235)
(0.3101389068580268, 0.5696617621100849)

(0.3051214239530221, 0.561012439350235)
(0.3001389026655685, 0.5696819294636029)

(0.3001066097830175, 0.5523636712185109)
(0.2951216223636915, 0.5610315149284454)

(0.3001066097830175, 0.5523636712185109)
(0.2901055186030565, 0.5523858998730682)

(0.3001066097830175, 0.5523636712185109)
(0.3050888781269864, 0.5437058590148962)

(0.3001066097830175, 0.5523636712185109)
(0.2950847728932692, 0.5437246274472847)

(0.2951216223636915, 0.5610315149284454)
(0.2901055186030565, 0.5523858998730682)

(0.2951216223636915, 0.5610315149284454)
(0.285121842469742, 0.5610522788199526)

(0.2951216223636915, 0.5610315149284454)
(0.2901389801835203, 0.569701876650337)

(0.2951216223636915, 0.5610315149284454)
(0.3001389026655685, 0.5696819294636029)

(0.2901055186030565, 0.5523858998730682)
(0.285121842469742, 0.5610522788199526)

(0.2901055186030565, 0.5523858998730682)
(0.2801028139772, 0.5524049154457498)

(0.2901055186030565, 0.5523858998730682)
(0.2950847728932692, 0.5437246274472847)

(0.2901055186030565, 0.5523858998730682)
(0.285086270794291, 0.543744503932236)

(0.285121842469742, 0.5610522788199526)
(0.2801028139772, 0.5524049154457498)

(0.285121842469742, 0.5610522788199526)
(0.2751214417071635, 0.5610722374185324)

(0.285121842469742, 0.5610522788199526)
(0.2901389801835203, 0.569701876650337)

(0.285121842469742, 0.5610522788199526)
(0.280138966816285, 0.5697217412055415)

(0.2801028139772, 0.5524049154457498)
(0.2751214417071635, 0.5610722374185324)

(0.2801028139772, 0.5524049154457498)
(0.2701060477484616, 0.5524231297191788)

(0.2801028139772, 0.5524049154457498)
(0.2750876226688376, 0.5437628646863513)

(0.2801028139772, 0.5524049154457498)
(0.285086270794291, 0.543744503932236)

(0.2751214417071635, 0.5610722374185324)
(0.2701060477484616, 0.5524231297191788)

(0.2751214417071635, 0.5610722374185324)
(0.2651219271993348, 0.5610919282517606)

(0.2751214417071635, 0.5610722374185324)
(0.280138966816285, 0.5697217412055415)

(0.2751214417071635, 0.5610722374185324)
(0.2701389967769534, 0.5697419451486128)

(0.2701060477484616, 0.5524231297191788)
(0.2651219271993348, 0.5610919282517606)

(0.2701060477484616, 0.5524231297191788)
(0.2601047666456391, 0.5524438151575125)

(0.2701060477484616, 0.5524231297191788)
(0.2750876226688376, 0.5437628646863513)

(0.2701060477484616, 0.5524231297191788)
(0.2650841489833334, 0.5437814434821152)

(0.2651219271993348, 0.5610919282517606)
(0.2601047666456391, 0.5524438151575125)

(0.2651219271993348, 0.5610919282517606)
(0.2551218079216183, 0.5611119863182424)

(0.2651219271993348, 0.5610919282517606)
(0.2601390365921119, 0.569761806647654)

(0.2651219271993348, 0.5610919282517606)
(0.2701389967769534, 0.5697419451486128)

(0.2601047666456391, 0.5524438151575125)
(0.2551218079216183, 0.5611119863182424)

(0.2601047666456391, 0.5524438151575125)
(0.2501027214480889, 0.552463820715373)

(0.2601047666456391, 0.5524438151575125)
(0.2650841489833334, 0.5437814434821152)

(0.2601047666456391, 0.5524438151575125)
(0.2550854815572138, 0.5438011726303864)

(0.2551218079216183, 0.5611119863182424)
(0.2501027214480889, 0.552463820715373)

(0.2551218079216183, 0.5611119863182424)
(0.2451214604997979, 0.5611319922768483)

(0.2551218079216183, 0.5611119863182424)
(0.2601390365921119, 0.569761806647654)

(0.2551218079216183, 0.5611119863182424)
(0.2501390267745428, 0.5697817203010426)

(0.2501027214480889, 0.552463820715373)
(0.2451214604997979, 0.5611319922768483)

(0.2501027214480889, 0.552463820715373)
(0.2401054830241729, 0.5524825520218458)

(0.2501027214480889, 0.552463820715373)
(0.2450863636184236, 0.5438198354916279)

(0.2501027214480889, 0.552463820715373)
(0.2550854815572138, 0.5438011726303864)

(0.2451214604997979, 0.5611319922768483)
(0.2401054830241729, 0.5524825520218458)

(0.2451214604997979, 0.5611319922768483)
(0.2351218761828992, 0.5611517771755867)

(0.2451214604997979, 0.5611319922768483)
(0.2501390267745428, 0.5697817203010426)

(0.2451214604997979, 0.5611319922768483)
(0.2401390252395634, 0.5698018495978545)

(0.2401054830241729, 0.5524825520218458)
(0.2351218761828992, 0.5611517771755867)

(0.2401054830241729, 0.5524825520218458)
(0.2301044377997867, 0.5525012329059604)

(0.2401054830241729, 0.5524825520218458)
(0.2450863636184236, 0.5438198354916279)

(0.2401054830241729, 0.5524825520218458)
(0.2350869792926292, 0.5438374851526971)

(0.2351218761828992, 0.5611517771755867)
(0.2301044377997867, 0.5525012329059604)

(0.2351218761828992, 0.5611517771755867)
(0.2251217845834091, 0.5611715168272844)

(0.2351218761828992, 0.5611517771755867)
(0.2301390667467149, 0.5698217063647326)

(0.2351218761828992, 0.5611517771755867)
(0.2401390252395634, 0.5698018495978545)

(0.2301044377997867, 0.5525012329059604)
(0.2251217845834091, 0.5611715168272844)

(0.2301044377997867, 0.5525012329059604)
(0.2201027013065509, 0.5525226135642981)

(0.2301044377997867, 0.5525012329059604)
(0.2350869792926292, 0.5438374851526971)

(0.2301044377997867, 0.5525012329059604)
(0.2250853377049318, 0.5438576055208624)

(0.2251217845834091, 0.5611715168272844)
(0.2201027013065509, 0.5525226135642981)

(0.2251217845834091, 0.5611715168272844)
(0.2151214932253455, 0.5611916989001738)

(0.2251217845834091, 0.5611715168272844)
(0.2301390667467149, 0.5698217063647326)

(0.2251217845834091, 0.5611715168272844)
(0.2201390422811478, 0.5698417477954016)

(0.2201027013065509, 0.5525226135642981)
(0.2151214932253455, 0.5611916989001738)

(0.2201027013065509, 0.5525226135642981)
(0.2101049324042203, 0.552541947386266)

(0.2201027013065509, 0.5525226135642981)
(0.2150851184197556, 0.5438767830711585)

(0.2201027013065509, 0.5525226135642981)
(0.2250853377049318, 0.5438576055208624)

(0.2151214932253455, 0.5611916989001738)
(0.2101049324042203, 0.552541947386266)

(0.2151214932253455, 0.5611916989001738)
(0.2051218298393372, 0.5612116135705406)

(0.2151214932253455, 0.5611916989001738)
(0.2201390422811478, 0.5698417477954016)

(0.2151214932253455, 0.5611916989001738)
(0.2101390565083555, 0.5698617738291851)

(0.2101049324042203, 0.552541947386266)
(0.2051218298393372, 0.5612116135705406)

(0.2101049324042203, 0.552541947386266)
(0.2001044977580449, 0.5525612120014527)

(0.2101049324042203, 0.552541947386266)
(0.2150851184197556, 0.5438767830711585)

(0.2101049324042203, 0.552541947386266)
(0.2050887497972329, 0.5438943180079969)

(0.2051218298393372, 0.5612116135705406)
(0.2001044977580449, 0.5525612120014527)

(0.2051218298393372, 0.5612116135705406)
(0.1951218268246973, 0.561231472139357)

(0.2051218298393372, 0.5612116135705406)
(0.2001391320718112, 0.5698817168349175)

(0.2051218298393372, 0.5612116135705406)
(0.2101390565083555, 0.5698617738291851)

(0.2001044977580449, 0.5525612120014527)
(0.1951218268246973, 0.561231472139357)

(0.2001044977580449, 0.5525612120014527)
(0.190103040228629, 0.5525820669472801)

(0.2001044977580449, 0.5525612120014527)
(0.2050887497972329, 0.5438943180079969)

(0.2001044977580449, 0.5525612120014527)
(0.1950805425687994, 0.5439154449903812)

(0.1951218268246973, 0.561231472139357)
(0.190103040228629, 0.5525820669472801)

(0.1951218268246973, 0.561231472139357)
(0.1851215967247454, 0.561251586413018)

(0.1951218268246973, 0.561231472139357)
(0.2001391320718112, 0.5698817168349175)

(0.1951218268246973, 0.561231472139357)
(0.1901390994823454, 0.5699017176929912)

(0.190103040228629, 0.5525820669472801)
(0.1851215967247454, 0.561251586413018)

(0.190103040228629, 0.5525820669472801)
(0.1801045377302171, 0.5526011980651138)

(0.190103040228629, 0.5525820669472801)
(0.1850829581121894, 0.5439332415513535)

(0.190103040228629, 0.5525820669472801)
(0.1950805425687994, 0.5439154449903812)

(0.1851215967247454, 0.561251586413018)
(0.1801045377302171, 0.5526011980651138)

(0.1851215967247454, 0.561251586413018)
(0.1751218212824098, 0.5612714559994867)

(0.1851215967247454, 0.561251586413018)
(0.1801391189437778, 0.5699217003277992)

(0.1851215967247454, 0.561251586413018)
(0.1901390994823454, 0.5699017176929912)

(0.1801045377302171, 0.5526011980651138)
(0.1751218212824098, 0.5612714559994867)

(0.1801045377302171, 0.5526011980651138)
(0.1701047555325663, 0.55262233561399)

(0.1801045377302171, 0.5526011980651138)
(0.1850829581121894, 0.5439332415513535)

(0.1801045377302171, 0.5526011980651138)
(0.1750844482165192, 0.5439536344399309)

(0.1751218212824098, 0.5612714559994867)
(0.1701047555325663, 0.55262233561399)

(0.1751218212824098, 0.5612714559994867)
(0.1651219083331362, 0.5612916192099298)

(0.1751218212824098, 0.5612714559994867)
(0.1801391189437778, 0.5699217003277992)

(0.1751218212824098, 0.5612714559994867)
(0.1701391762470069, 0.5699417059493941)

(0.1701047555325663, 0.55262233561399)
(0.1651219083331362, 0.5612916192099298)

(0.1701047555325663, 0.55262233561399)
(0.1601046170773994, 0.5526424313369117)

(0.1701047555325663, 0.55262233561399)
(0.1750844482165192, 0.5439536344399309)

(0.1701047555325663, 0.55262233561399)
(0.1650849925992423, 0.5439733776372753)

(0.1651219083331362, 0.5612916192099298)
(0.1601046170773994, 0.5526424313369117)

(0.1651219083331362, 0.5612916192099298)
(0.1551219130897856, 0.5613116577200448)

(0.1651219083331362, 0.5612916192099298)
(0.1701391762470069, 0.5699417059493941)

(0.1651219083331362, 0.5612916192099298)
(0.1601392112610341, 0.5699617419406919)

(0.1601046170773994, 0.5526424313369117)
(0.1551219130897856, 0.5613116577200448)

(0.1601046170773994, 0.5526424313369117)
(0.1501046072063212, 0.5526619928808958)

(0.1601046170773994, 0.5526424313369117)
(0.1550845539502995, 0.5439932401906394)

(0.1601046170773994, 0.5526424313369117)
(0.1650849925992423, 0.5439733776372753)

(0.1551219130897856, 0.5613116577200448)
(0.1501046072063212, 0.5526619928808958)

(0.1551219130897856, 0.5613116577200448)
(0.1451219255614379, 0.5613315864169492)

(0.1551219130897856, 0.5613116577200448)
(0.1501392275056256, 0.5699816759083101)

(0.1551219130897856, 0.5613116577200448)
(0.1601392112610341, 0.5699617419406919)

(0.1501046072063212, 0.5526619928808958)
(0.1451219255614379, 0.5613315864169492)

(0.1501046072063212, 0.5526619928808958)
(0.1401046209638076, 0.5526819032755974)

(0.1501046072063212, 0.5526619928808958)
(0.1550845539502995, 0.5439932401906394)

(0.1501046072063212, 0.5526619928808958)
(0.14508730001923, 0.5440143437147731)

(0.1451219255614379, 0.5613315864169492)
(0.1401046209638076, 0.5526819032755974)

(0.1451219255614379, 0.5613315864169492)
(0.1351219432570183, 0.5613515549534369)

(0.1451219255614379, 0.5613315864169492)
(0.1501392275056256, 0.5699816759083101)

(0.1451219255614379, 0.5613315864169492)
(0.1401392469491889, 0.5700016651069235)

(0.1401046209638076, 0.5526819032755974)
(0.1351219432570183, 0.5613515549534369)

(0.1401046209638076, 0.5526819032755974)
(0.130104638394847, 0.5527013106574092)

(0.1401046209638076, 0.5526819032755974)
(0.1350873131941407, 0.5440309299789643)

(0.1401046209638076, 0.5526819032755974)
(0.14508730001923, 0.5440143437147731)

(0.1351219432570183, 0.5613515549534369)
(0.130104638394847, 0.5527013106574092)

(0.1351219432570183, 0.5613515549534369)
(0.1251219624355123, 0.561371446294374)

(0.1351219432570183, 0.5613515549534369)
(0.1401392469491889, 0.5700016651069235)

(0.1351219432570183, 0.5613515549534369)
(0.1301392669130241, 0.5700216760168945)

(0.130104638394847, 0.5527013106574092)
(0.1251219624355123, 0.561371446294374)

(0.130104638394847, 0.5527013106574092)
(0.1201046578204933, 0.5527211891324209)

(0.130104638394847, 0.5527013106574092)
(0.1350873131941407, 0.5440309299789643)

(0.130104638394847, 0.5527013106574092)
(0.1250871116202438, 0.544050702964534)

(0.1251219624355123, 0.561371446294374)
(0.1201046578204933, 0.5527211891324209)

(0.1251219624355123, 0.561371446294374)
(0.1151219821935932, 0.5613914032849189)

(0.1251219624355123, 0.561371446294374)
(0.1201392866584458, 0.570041640316256)

(0.1251219624355123, 0.561371446294374)
(0.1301392669130241, 0.5700216760168945)

(0.1201046578204933, 0.5527211891324209)
(0.1151219821935932, 0.5613914032849189)

(0.1201046578204933, 0.5527211891324209)
(0.1101046776751718, 0.5527411570645668)

(0.1201046578204933, 0.5527211891324209)
(0.1150873532023319, 0.5440709228181189)

(0.1201046578204933, 0.5527211891324209)
(0.1250871116202438, 0.544050702964534)

(0.5152596984575131, 0.6298735620632515)
(0.5102423939771036, 0.6212233218557365)

(0.5152596984575131, 0.6298735620632515)
(0.5052597184436165, 0.6298935551037717)

(0.5152596984575131, 0.6298735620632515)
(0.510277022924024, 0.6385437953103084)

(0.5152596984575131, 0.6298735620632515)
(0.520277002937935, 0.6385238022770147)

(0.4853982742034853, 0.699215434993834)
(0.4904155786839068, 0.707865675207305)

(0.4853982742034853, 0.699215434993834)
(0.4953982542173995, 0.699195441962003)

(0.4853982742034853, 0.699215434993834)
(0.4804202122584498, 0.7078776402453906)

(0.4853982742034853, 0.699215434993834)
(0.4754036767094379, 0.6992260620329614)

(0.5603808098343761, 0.690405250525715)
(0.5553635053539546, 0.6817550103122442)

(0.5603808098343761, 0.690405250525715)
(0.5653634853678686, 0.6817350172804134)

(0.5603808098343761, 0.690405250525715)
(0.5703807898396391, 0.6903852570680242)

(0.5603808098343761, 0.690405250525715)
(0.5653981143104836, 0.6990554905268413)

(0.1353257394320684, 0.6652755555696311)
(0.1253236145277264, 0.6652954986218216)

(0.1353257394320684, 0.6652755555696311)
(0.1303107283969578, 0.6566244327733836)

(0.1353257394320684, 0.6652755555696311)
(0.1453213583271195, 0.6652581189719966)

(0.1353257394320684, 0.6652755555696311)
(0.1403112011482033, 0.6566044878149027)

(0.4603463807483082, 0.6732847073852517)
(0.470346360762222, 0.673264714353421)

(0.4603463807483082, 0.6732847073852517)
(0.4503464007343941, 0.673304700417084)

(0.4603463807483082, 0.6732847073852517)
(0.4553290762678868, 0.6646344671718065)

(0.4603463807483082, 0.6732847073852517)
(0.4653290562818007, 0.6646144741399869)

(0.4153984141060881, 0.6993553862166495)
(0.4204257845815819, 0.7080026935242859)

(0.4153984141060881, 0.6993553862166495)
(0.42541013778092, 0.6993319714613445)

(0.4153984141060881, 0.6993553862166495)
(0.4053984340921743, 0.6993753792484797)

(0.4153984141060881, 0.6993553862166495)
(0.4104174162384407, 0.7080251306443116)

(0.4352598583462016, 0.6300335063180156)
(0.4452598383601169, 0.6300135132868258)

(0.4352598583462016, 0.6300335063180156)
(0.4252598783322877, 0.6300534993497791)

(0.4352598583462016, 0.6300335063180156)
(0.4402771628266232, 0.6386837465316598)

(0.4352598583462016, 0.6300335063180156)
(0.430277182812709, 0.6387037395632778)

(0.2352602580679231, 0.6304333669545197)
(0.2252602780540092, 0.6304533599863505)

(0.2352602580679231, 0.6304333669545197)
(0.2302775825344308, 0.6391036001998216)

(0.2352602580679231, 0.6304333669545197)
(0.2402775625483445, 0.6390836071679901)

(0.2352602580679231, 0.6304333669545197)
(0.2452602380818369, 0.630413373922688)

(0.05031257123090815, 0.6567839482315551)
(0.04031792974373488, 0.6568070092485063)

(0.05031257123090815, 0.6567839482315551)
(0.04533078545187275, 0.6654546928077107)

(0.05031257123090815, 0.6567839482315551)
(0.05529524676440101, 0.6481137149862525)

(0.05031257123090815, 0.6567839482315551)
(0.04529548056322763, 0.6481346114080385)

(0.3903465206509103, 0.6734246586080677)
(0.395329196184403, 0.664754425362766)

(0.3903465206509103, 0.6734246586080677)
(0.3853292161704891, 0.6647744183945969)

(0.3903465206509103, 0.6734246586080677)
(0.3803465406369964, 0.6734446516398986)

(0.3903465206509103, 0.6734246586080677)
(0.3853638451174176, 0.6820948918533692)

(0.3052601181653205, 0.6302934157317011)
(0.2952601381514066, 0.6303134087635324)

(0.3052601181653205, 0.6302934157317011)
(0.3002774426318279, 0.6389636489770035)

(0.3052601181653205, 0.6302934157317011)
(0.3102774226457418, 0.6389436559451724)

(0.3052601181653205, 0.6302934157317011)
(0.3152600981792345, 0.6302734226998684)

(0.5301038426122309, 0.5519014444767966)
(0.5251211752847726, 0.560571673795419)

(0.5301038426122309, 0.5519014444767966)
(0.5350865144838886, 0.5432312091270881)

(0.5301038426122309, 0.5519014444767966)
(0.5250865449033485, 0.5432512043443487)

(0.5301038426122309, 0.5519014444767966)
(0.5201038788229096, 0.551921433798186)

(0.5000346436313376, 0.5173204870017863)
(0.4900346567062772, 0.5173404873075924)

(0.5000346436313376, 0.5173204870017863)
(0.4950519813176333, 0.5259907258346563)

(0.5000346436313376, 0.5173204870017863)
(0.5050519583665576, 0.5259707213726362)

(0.5000346436313376, 0.5173204870017863)
(0.5100347190293113, 0.5173005388818328)

(0.06010477756324595, 0.5528411144470902)
(0.05010479754933195, 0.552861107478921)

(0.06010477756324595, 0.5528411144470902)
(0.07010475757715995, 0.5528211214152592)

(0.06010477756324595, 0.5528411144470902)
(0.06508745309673863, 0.5441708812017887)

(0.06010477756324595, 0.5528411144470902)
(0.05508747310584772, 0.544190885749094)

(0.05010479754933195, 0.552861107478921)
(0.04512212201583932, 0.5615313407242227)

(0.05010479754933195, 0.552861107478921)
(0.04010481753541784, 0.5528811005107521)

(0.05010479754933195, 0.552861107478921)
(0.04508749306891052, 0.5442108672654504)

(0.05010479754933195, 0.552861107478921)
(0.05508747310584772, 0.544190885749094)

(0.07010475757715995, 0.5528211214152592)
(0.06508745309673863, 0.5441708812017887)

(0.07010475757715995, 0.5528211214152592)
(0.0750874331106528, 0.5441508881699574)

(0.07010475757715995, 0.5528211214152592)
(0.08010473759107373, 0.5528011283834281)

(0.07010475757715995, 0.5528211214152592)
(0.07512206205758182, 0.5614713616287295)

(0.1053845825596096, 0.6999668653267341)
(0.0953943386118733, 0.6999924535550689)

(0.1053845825596096, 0.6999668653267341)
(0.1152269251626092, 0.6997900285772752)

(0.1053845825596096, 0.6999668653267341)
(0.1004131637805795, 0.7086435676892398)

(0.1053845825596096, 0.6999668653267341)
(0.1113825783021983, 0.7097957300793459)

(0.0953943386118733, 0.6999924535550689)
(0.1004131637805795, 0.7086435676892398)

(0.0953943386118733, 0.6999924535550689)
(0.0904145177730667, 0.7083934853055853)

(0.0953943386118733, 0.6999924535550689)
(0.08539797774638813, 0.6999693861245538)

(0.0953943386118733, 0.6999924535550689)
(0.09037813392750321, 0.6913353219904068)

(0.04512212201583932, 0.5615313407242227)
(0.04010481753541784, 0.5528811005107521)

(0.04512212201583932, 0.5615313407242227)
(0.03512214200192509, 0.5615513337560537)

(0.04512212201583932, 0.5615313407242227)
(0.04013944648234669, 0.5702015739695242)

(0.04512212201583932, 0.5615313407242227)
(0.05013942649626091, 0.5701815809376933)

(0.5304154987395627, 0.7077857030799802)
(0.5204155187256488, 0.7078056961118113)

(0.5304154987395627, 0.7077857030799802)
(0.5254328232060703, 0.7164559363252818)

(0.5304154987395627, 0.7077857030799802)
(0.5404154787534766, 0.7077657100481494)

(0.5304154987395627, 0.7077857030799802)
(0.5354328032199842, 0.7164359432934508)

(0.5204155187256488, 0.7078056961118113)
(0.5254328232060703, 0.7164559363252818)

(0.5204155187256488, 0.7078056961118113)
(0.5154328431921563, 0.7164759293571131)

(0.5204155187256488, 0.7078056961118113)
(0.5104155387117348, 0.7078256891436425)

(0.5204155187256488, 0.7078056961118113)
(0.5153982142452274, 0.6991554558983407)

(0.2803813694447851, 0.6909650554169815)
(0.290381349458701, 0.6909450623851492)

(0.2803813694447851, 0.6909650554169815)
(0.285398478772654, 0.6995176855399048)

(0.2803813694447851, 0.6909650554169815)
(0.2753986613858692, 0.6996190203138578)

(0.2803813694447851, 0.6909650554169815)
(0.2703813840099439, 0.6909823370574203)

(0.210381509075374, 0.6911050067766961)
(0.2203814893355544, 0.691085013620925)

(0.210381509075374, 0.6911050067766961)
(0.2003815243834174, 0.6911250021678781)

(0.210381509075374, 0.6911050067766961)
(0.205398816793849, 0.6997675534281194)

(0.210381509075374, 0.6911050067766961)
(0.2153988048095448, 0.6997507792684493)

(0.04536452464434643, 0.6827746549356297)
(0.05038182912476818, 0.6914248951490999)

(0.04536452464434643, 0.6827746549356297)
(0.04034722016392422, 0.6741244147221599)

(0.04536452464434643, 0.6827746549356297)
(0.03536454463043293, 0.6827946479674625)

(0.04536452464434643, 0.6827746549356297)
(0.04038184911085507, 0.6914448881809316)

(0.05038182912476818, 0.6914248951490999)
(0.06038180913868191, 0.6914049021172683)

(0.05038182912476818, 0.6914248951490999)
(0.05539913360518939, 0.7000751353625703)

(0.05038182912476818, 0.6914248951490999)
(0.04539915359127622, 0.7000951283944012)

(0.05038182912476818, 0.6914248951490999)
(0.04038184911085507, 0.6914448881809316)

(0.1803814873729458, 0.6911650270764296)
(0.1703813637269546, 0.6911850931188521)

(0.1803814873729458, 0.6911650270764296)
(0.1753988425225764, 0.6998352449294055)

(0.1803814873729458, 0.6911650270764296)
(0.1853988515890236, 0.6998152371637539)

(0.1803814873729458, 0.6911650270764296)
(0.190381533181907, 0.6911450008434119)

(0.04526063780355749, 0.6308132345593129)
(0.04024333332313551, 0.6221629943458431)

(0.04526063780355749, 0.6308132345593129)
(0.03523632388786768, 0.6308473417187758)

(0.04526063780355749, 0.6308132345593129)
(0.04027390661976954, 0.6394858201592197)

(0.04526063780355749, 0.6308132345593129)
(0.05027730197772007, 0.639464017396876)

(0.3853984740643464, 0.6994153653121417)
(0.3904157785447678, 0.7080656055256123)

(0.3853984740643464, 0.6994153653121417)
(0.3803811695839249, 0.6907651250986712)

(0.3853984740643464, 0.6994153653121417)
(0.3753984940504324, 0.6994353583439729)

(0.3853984740643464, 0.6994153653121417)
(0.3804501942106795, 0.7080806090582878)

(0.06508745309673863, 0.5441708812017887)
(0.0750874331106528, 0.5441508881699574)

(0.06508745309673863, 0.5441708812017887)
(0.07007012863023104, 0.535500647956487)

(0.06508745309673863, 0.5441708812017887)
(0.05508747310584772, 0.544190885749094)

(0.06508745309673863, 0.5441708812017887)
(0.06007012439998116, 0.5355207458302075)

(0.0750874331106528, 0.5441508881699574)
(0.07007012863023104, 0.535500647956487)

(0.0750874331106528, 0.5441508881699574)
(0.08007010864414532, 0.5354806549246552)

(0.0750874331106528, 0.5441508881699574)
(0.08010473759107373, 0.5528011283834281)

(0.0750874331106528, 0.5441508881699574)
(0.08508739412541544, 0.5441308484977565)

(0.1550845539502995, 0.5439932401906394)
(0.1500656493492579, 0.5353416813235637)

(0.1550845539502995, 0.5439932401906394)
(0.14508730001923, 0.5440143437147731)

(0.1550845539502995, 0.5439932401906394)
(0.160066116217178, 0.5353242054979922)

(0.1550845539502995, 0.5439932401906394)
(0.1650849925992423, 0.5439733776372753)

(0.1850829581121894, 0.5439332415513535)
(0.1750844482165192, 0.5439536344399309)

(0.1850829581121894, 0.5439332415513535)
(0.1800627937499118, 0.5352843783392013)

(0.1850829581121894, 0.5439332415513535)
(0.1900627096612094, 0.535266367313999)

(0.1850829581121894, 0.5439332415513535)
(0.1950805425687994, 0.5439154449903812)

(0.2150851184197556, 0.5438767830711585)
(0.2050887497972329, 0.5438943180079969)

(0.2150851184197556, 0.5438767830711585)
(0.2100677712895097, 0.535231097468446)

(0.2150851184197556, 0.5438767830711585)
(0.2200656868811749, 0.5352131970863557)

(0.2150851184197556, 0.5438767830711585)
(0.2250853377049318, 0.5438576055208624)

(0.2450863636184236, 0.5438198354916279)
(0.2350869792926292, 0.5438374851526971)

(0.2450863636184236, 0.5438198354916279)
(0.2400688730541647, 0.5351765094682566)

(0.2450863636184236, 0.5438198354916279)
(0.2500665050460119, 0.5351585741409504)

(0.2450863636184236, 0.5438198354916279)
(0.2550854815572138, 0.5438011726303864)

(0.2750876226688376, 0.5437628646863513)
(0.2650841489833334, 0.5437814434821152)

(0.2750876226688376, 0.5437628646863513)
(0.2700695224821636, 0.5351219251305281)

(0.2750876226688376, 0.5437628646863513)
(0.2800672358132349, 0.5351039446755612)

(0.2750876226688376, 0.5437628646863513)
(0.285086270794291, 0.543744503932236)

(0.3050888781269864, 0.5437058590148962)
(0.2950847728932692, 0.5437246274472847)

(0.3050888781269864, 0.5437058590148962)
(0.3000707452191835, 0.5350672057305891)

(0.3050888781269864, 0.5437058590148962)
(0.3100680610741219, 0.5350492868088976)

(0.3050888781269864, 0.5437058590148962)
(0.315087050280781, 0.5436876109411294)

(0.3350901349338011, 0.5436488559881205)
(0.3250853781956564, 0.5436676537745792)

(0.3350901349338011, 0.5436488559881205)
(0.3300719645773713, 0.5350124605909647)

(0.3350901349338011, 0.5436488559881205)
(0.3400688857352726, 0.5349946250560174)

(0.3350901349338011, 0.5436488559881205)
(0.3450878363769349, 0.5436307267510774)

(0.3650913936213058, 0.5435918557746372)
(0.3550859884502653, 0.5436106869619469)

(0.3650913936213058, 0.5435918557746372)
(0.3600731845914019, 0.534957717160642)

(0.3650913936213058, 0.5435918557746372)
(0.370069710560986, 0.5349399640208772)

(0.3650913936213058, 0.5435918557746372)
(0.3750886308742582, 0.5435738509945017)

(0.3950926522217769, 0.5435348370577874)
(0.3850866039703034, 0.5435537191958759)

(0.3950926522217769, 0.5435348370577874)
(0.3900744049855674, 0.5349029705850191)

(0.3950926522217769, 0.5435348370577874)
(0.4000705362570574, 0.5348852987451878)

(0.3950926522217769, 0.5435348370577874)
(0.4050895047642371, 0.5435164399269592)

(0.425096472994912, 0.5434634528796528)
(0.4350947068795322, 0.5434368540296705)

(0.425096472994912, 0.5434634528796528)
(0.4150876701905971, 0.5434940257349614)

(0.425096472994912, 0.5434634528796528)
(0.4300711131683588, 0.5348022975475438)

(0.425096472994912, 0.5434634528796528)
(0.4200710105975201, 0.5348361860081016)

(0.4550866736416069, 0.5433911529600316)
(0.4650866536532998, 0.5433711599285455)

(0.4550866736416069, 0.5433911529600316)
(0.4600693491844453, 0.534720925315295)

(0.4550866736416069, 0.5433911529600316)
(0.4500693691612625, 0.5347409136802185)

(0.4550866736416069, 0.5433911529600316)
(0.445087581859849, 0.5434116572291909)

(0.4650866536532998, 0.5433711599285455)
(0.4600693491844453, 0.534720925315295)

(0.4650866536532998, 0.5433711599285455)
(0.4700693291999169, 0.5347009332168915)

(0.4650866536532998, 0.5433711599285455)
(0.4750866336694012, 0.5433511679856556)

(0.4650866536532998, 0.5433711599285455)
(0.4701039600055121, 0.5520214013373066)

(0.1501392275056256, 0.5699816759083101)
(0.1401392469491889, 0.5700016651069235)

(0.1501392275056256, 0.5699816759083101)
(0.1451565511019079, 0.5786518838646741)

(0.1501392275056256, 0.5699816759083101)
(0.1551565312609012, 0.5786318950540393)

(0.1501392275056256, 0.5699816759083101)
(0.1601392112610341, 0.5699617419406919)

(0.1151219821935932, 0.5613914032849189)
(0.1201392866584458, 0.570041640316256)

(0.1151219821935932, 0.5613914032849189)
(0.1101046776751718, 0.5527411570645668)

(0.1151219821935932, 0.5613914032849189)
(0.1101393066039354, 0.5700616268108523)

(0.1151219821935932, 0.5613914032849189)
(0.1051220021260743, 0.5614113872081389)

(0.1201392866584458, 0.570041640316256)
(0.1101393066039354, 0.5700616268108523)

(0.1201392866584458, 0.570041640316256)
(0.1151566110749968, 0.57871186540443)

(0.1201392866584458, 0.570041640316256)
(0.1251565910873513, 0.5786918721026142)

(0.1201392866584458, 0.570041640316256)
(0.1301392669130241, 0.5700216760168945)

(0.1101046776751718, 0.5527411570645668)
(0.1150873532023319, 0.5440709228181189)

(0.1101046776751718, 0.5527411570645668)
(0.1050873731557996, 0.5440909097057945)

(0.1101046776751718, 0.5527411570645668)
(0.10010469762653, 0.5527611437210895)

(0.1101046776751718, 0.5527411570645668)
(0.1051220021260743, 0.5614113872081389)

(0.1801391189437778, 0.5699217003277992)
(0.1901390994823454, 0.5699017176929912)

(0.1801391189437778, 0.5699217003277992)
(0.1701391762470069, 0.5699417059493941)

(0.1801391189437778, 0.5699217003277992)
(0.1751564814520576, 0.5785919164693586)

(0.1801391189437778, 0.5699217003277992)
(0.1851564537186208, 0.5785719250216025)

(0.0851566710184245, 0.5787718420556706)
(0.09013934655191647, 0.5701016088103688)

(0.0851566710184245, 0.5787718420556706)
(0.09515665103233822, 0.5787518490238386)

(0.0851566710184245, 0.5787718420556706)
(0.09017397549884731, 0.5874220822691407)

(0.0851566710184245, 0.5787718420556706)
(0.0801739954849332, 0.587442075300972)

(0.2001391320718112, 0.5698817168349175)
(0.1901390994823454, 0.5699017176929912)

(0.2001391320718112, 0.5698817168349175)
(0.1951564412913468, 0.5785519326821801)

(0.2001391320718112, 0.5698817168349175)
(0.2051564304331803, 0.5785319332322395)

(0.2001391320718112, 0.5698817168349175)
(0.2101390565083555, 0.5698617738291851)

(0.4851558889664276, 0.577972125143085)
(0.4901386259119406, 0.5693019170186352)

(0.4851558889664276, 0.577972125143085)
(0.495155906173394, 0.5779521420481205)

(0.4851558889664276, 0.577972125143085)
(0.4901731887342433, 0.5866223725241424)

(0.4851558889664276, 0.577972125143085)
(0.4801385925170592, 0.5693218906954336)

(0.4201388241899183, 0.5694419175948802)
(0.4301386898881606, 0.5694218588672346)

(0.4201388241899183, 0.5694419175948802)
(0.4101390050968289, 0.5694621834782347)

(0.4201388241899183, 0.5694419175948802)
(0.415156084023998, 0.5781121437587374)

(0.4201388241899183, 0.5694419175948802)
(0.4251560302562353, 0.5780921062612793)

(0.2301390667467149, 0.5698217063647326)
(0.2201390422811478, 0.5698417477954016)

(0.2301390667467149, 0.5698217063647326)
(0.2251563838046183, 0.5784919476764823)

(0.2301390667467149, 0.5698217063647326)
(0.2351563699923713, 0.578471947922584)

(0.2301390667467149, 0.5698217063647326)
(0.2401390252395634, 0.5698018495978545)

(0.4551559315332433, 0.578032099877921)
(0.4601732362914465, 0.5866823401232887)

(0.4551559315332433, 0.578032099877921)
(0.4501386270602892, 0.5693818596639918)

(0.4551559315332433, 0.578032099877921)
(0.4451559523940156, 0.5780520934825775)

(0.4551559315332433, 0.578032099877921)
(0.4501732562046881, 0.586702333226815)

(0.3901387678541172, 0.5695019093175426)
(0.3801389608584529, 0.5695221754276361)

(0.3901387678541172, 0.5695019093175426)
(0.3851561072338126, 0.5781721271010843)

(0.3901387678541172, 0.5695019093175426)
(0.3951560608968818, 0.5781520859792452)

(0.3901387678541172, 0.5695019093175426)
(0.4001388240148632, 0.5694821218779254)

(0.1653290192347641, 0.6652145829963046)
(0.1553272475359262, 0.6652354567966787)

(0.1653290192347641, 0.6652145829963046)
(0.1603118405599349, 0.6565642776433097)

(0.1653290192347641, 0.6652145829963046)
(0.1703121401556016, 0.656544126960134)

(0.1653290192347641, 0.6652145829963046)
(0.1753293325114416, 0.6651944238714937)

(0.3601388200160637, 0.5695620490590895)
(0.3501389313418392, 0.5695820632756221)

(0.3601388200160637, 0.5695620490590895)
(0.3551561509802089, 0.5782321177630078)

(0.3601388200160637, 0.5695620490590895)
(0.3651561168537796, 0.5782120937768256)

(0.3601388200160637, 0.5695620490590895)
(0.3701388346206895, 0.5695420123477241)

(0.2601390365921119, 0.569761806647654)
(0.2501390267745428, 0.5697817203010426)

(0.2601390365921119, 0.569761806647654)
(0.2551563362222464, 0.5784319737442388)

(0.2601390365921119, 0.569761806647654)
(0.2651563170640348, 0.5784119829173608)

(0.2601390365921119, 0.569761806647654)
(0.2701389967769534, 0.5697419451486128)

(0.06038180913868191, 0.6914049021172683)
(0.05539913360518939, 0.7000751353625703)

(0.06038180913868191, 0.6914049021172683)
(0.06539911361910333, 0.7000551423307391)

(0.06038180913868191, 0.6914049021172683)
(0.0703817891525963, 0.6913849090854376)

(0.06038180913868191, 0.6914049021172683)
(0.06536448467217426, 0.6827346688719664)

(0.05539913360518939, 0.7000751353625703)
(0.04539915359127622, 0.7000951283944012)

(0.05539913360518939, 0.7000751353625703)
(0.06539911361910333, 0.7000551423307391)

(0.05539913360518939, 0.7000751353625703)
(0.06041643808561076, 0.7087253755760408)

(0.05539913360518939, 0.7000751353625703)
(0.05040620725958389, 0.7087390383171361)

(0.04539915359127622, 0.7000951283944012)
(0.05040620725958389, 0.7087390383171361)

(0.04539915359127622, 0.7000951283944012)
(0.04041374627186944, 0.7087633907133583)

(0.04539915359127622, 0.7000951283944012)
(0.04038184911085507, 0.6914448881809316)

(0.04539915359127622, 0.7000951283944012)
(0.03544464819788368, 0.7000881527090423)

(0.3301388452558538, 0.5696219605879208)
(0.3201389359900207, 0.5696419592018941)

(0.3301388452558538, 0.5696219605879208)
(0.32515619552351, 0.578292058334587)

(0.3301388452558538, 0.5696219605879208)
(0.3351561684564715, 0.5782720551905652)

(0.3301388452558538, 0.5696219605879208)
(0.3401388819464579, 0.5696020198922472)

(0.2901389801835203, 0.569701876650337)
(0.3001389026655685, 0.5696819294636029)

(0.2901389801835203, 0.569701876650337)
(0.280138966816285, 0.5697217412055415)

(0.2901389801835203, 0.569701876650337)
(0.2851562768555908, 0.5783720028317684)

(0.2901389801835203, 0.569701876650337)
(0.29515625256348, 0.578352015956142)

(0.1953295867862956, 0.6651542905863655)
(0.2053295725819992, 0.6651342946466272)

(0.1953295867862956, 0.6651542905863655)
(0.2003122693633059, 0.656484053798428)

(0.1953295867862956, 0.6651542905863655)
(0.1903122895596799, 0.6565040467244709)

(0.1953295867862956, 0.6651542905863655)
(0.1853295222799416, 0.66517432597259)

(0.395329196184403, 0.664754425362766)
(0.3853292161704891, 0.6647744183945969)

(0.395329196184403, 0.664754425362766)
(0.405329176198317, 0.6647344323309352)

(0.395329196184403, 0.664754425362766)
(0.4003118717178958, 0.6560841921174645)

(0.395329196184403, 0.664754425362766)
(0.3903118917039818, 0.6561041851492954)

(0.3853292161704891, 0.6647744183945969)
(0.3803465406369964, 0.6734446516398986)

(0.3853292161704891, 0.6647744183945969)
(0.3753292361565752, 0.6647944114264279)

(0.3853292161704891, 0.6647744183945969)
(0.3803119116900678, 0.6561241781811262)

(0.3853292161704891, 0.6647744183945969)
(0.3903118917039818, 0.6561041851492954)

(0.2653294560034344, 0.6650143347766133)
(0.2753294360174052, 0.6649943417447532)

(0.2653294560034344, 0.6650143347766133)
(0.2703121315369952, 0.656344101531277)

(0.2653294560034344, 0.6650143347766133)
(0.2603121515230833, 0.6563640945631074)

(0.2653294560034344, 0.6650143347766133)
(0.2553294759887293, 0.6650343278088428)

(0.2253295358827734, 0.6650943069366422)
(0.215329555584465, 0.6651143001115449)

(0.2253295358827734, 0.6650943069366422)
(0.2353295159380245, 0.6650743138840148)

(0.2253295358827734, 0.6650943069366422)
(0.230312211465807, 0.6564240736664176)

(0.2253295358827734, 0.6650943069366422)
(0.2203122313957565, 0.6564440667264897)

(0.2453294959732925, 0.6650543208414403)
(0.2353295159380245, 0.6650743138840148)

(0.2453294959732925, 0.6650543208414403)
(0.2553294759887293, 0.6650343278088428)

(0.2453294959732925, 0.6650543208414403)
(0.2503121715086371, 0.6563840875952069)

(0.2453294959732925, 0.6650543208414403)
(0.2403121914908068, 0.6564040806290089)

(0.2953293960452639, 0.6649543556810754)
(0.2853294160313404, 0.6649743487129114)

(0.2953293960452639, 0.6649543556810754)
(0.3053293760591785, 0.6649343626492441)

(0.2953293960452639, 0.6649543556810754)
(0.2903120915648393, 0.656304115467607)

(0.2953293960452639, 0.6649543556810754)
(0.3003120715787563, 0.6562841224357747)

(0.3153293560730928, 0.6649143696174123)
(0.3053293760591785, 0.6649343626492441)

(0.3153293560730928, 0.6649143696174123)
(0.3253293360870066, 0.6648943765855811)

(0.3153293560730928, 0.6649143696174123)
(0.3203120316065848, 0.6562441363721118)

(0.3153293560730928, 0.6649143696174123)
(0.3103120515926708, 0.6562641294039433)

(0.3353293161009201, 0.6648743835537498)
(0.3253293360870066, 0.6648943765855811)

(0.3353293161009201, 0.6648743835537498)
(0.3303120116204986, 0.6562241433402802)

(0.3353293161009201, 0.6648743835537498)
(0.3403119916344123, 0.6562041503084491)

(0.3353293161009201, 0.6648743835537498)
(0.3453292961148335, 0.6648543905219189)

(0.1350873131941407, 0.5440309299789643)
(0.1300687021419403, 0.535379466728147)

(0.1350873131941407, 0.5440309299789643)
(0.1250871116202438, 0.544050702964534)

(0.1350873131941407, 0.5440309299789643)
(0.14508730001923, 0.5440143437147731)

(0.1350873131941407, 0.5440309299789643)
(0.1400677279248051, 0.5353610156760915)

(0.1150873532023319, 0.5440709228181189)
(0.1050873731557996, 0.5440909097057945)

(0.1150873532023319, 0.5440709228181189)
(0.1100699062572904, 0.5354189631025819)

(0.1150873532023319, 0.5440709228181189)
(0.1200700049677094, 0.5354003984721437)

(0.1150873532023319, 0.5440709228181189)
(0.1250871116202438, 0.544050702964534)

(0.1603801117097099, 0.6912057335210983)
(0.1703813637269546, 0.6911850931188521)

(0.1603801117097099, 0.6912057335210983)
(0.1653986103336056, 0.699852396917181)

(0.1603801117097099, 0.6912057335210983)
(0.1553986179374427, 0.6998713240543781)

(0.1603801117097099, 0.6912057335210983)
(0.1503439080037579, 0.6912390271708377)

(0.5254328232060703, 0.7164559363252818)
(0.5154328431921563, 0.7164759293571131)

(0.5254328232060703, 0.7164559363252818)
(0.5204501476725778, 0.7251261695705836)

(0.5254328232060703, 0.7164559363252818)
(0.5304501276864918, 0.7251061765387522)

(0.5254328232060703, 0.7164559363252818)
(0.5354328032199842, 0.7164359432934508)

(0.5154328431921563, 0.7164759293571131)
(0.5204501476725778, 0.7251261695705836)

(0.5154328431921563, 0.7164759293571131)
(0.5104155387117348, 0.7078256891436425)

(0.5154328431921563, 0.7164759293571131)
(0.5054328631782423, 0.7164959223889443)

(0.5154328431921563, 0.7164759293571131)
(0.5105095320735176, 0.7251103289175779)

(0.1152269251626092, 0.6997900285772752)
(0.1254007385644056, 0.700807917373376)

(0.1152269251626092, 0.6997900285772752)
(0.1113825783021983, 0.7097957300793459)

(0.1152269251626092, 0.6997900285772752)
(0.1202642206102317, 0.6914325573112546)

(0.1152269251626092, 0.6997900285772752)
(0.120287339982793, 0.7071290232324012)

(0.3303812695143565, 0.690865090257825)
(0.3353985406360267, 0.6994986453162185)

(0.3303812695143565, 0.690865090257825)
(0.3253985485758976, 0.6995126131531596)

(0.3303812695143565, 0.690865090257825)
(0.320385574426896, 0.6908775174269082)

(0.3303812695143565, 0.690865090257825)
(0.3403812439684785, 0.6908423163668145)

(0.104743979575766, 0.7348257453494504)
(0.1004754161430414, 0.7262037469250079)

(0.104743979575766, 0.7348257453494504)
(0.1038717306402545, 0.7449018637532807)

(0.104743979575766, 0.7348257453494504)
(0.09496238776296279, 0.7360476994068413)

(0.104743979575766, 0.7348257453494504)
(0.1108709216088523, 0.7287938647767476)

(0.104743979575766, 0.7348257453494504)
(0.1108974082964821, 0.7387700201289895)

(0.3904157785447678, 0.7080656055256123)
(0.4004157585586818, 0.7080456124937811)

(0.3904157785447678, 0.7080656055256123)
(0.3954330830251894, 0.7167158457390826)

(0.3904157785447678, 0.7080656055256123)
(0.3854331030112755, 0.7167358387709141)

(0.3904157785447678, 0.7080656055256123)
(0.3804501942106795, 0.7080806090582878)

(0.04010481753541784, 0.5528811005107521)
(0.04508749306891052, 0.5442108672654504)

(0.04010481753541784, 0.5528811005107521)
(0.03512214200192509, 0.5615513337560537)

(0.04010481753541784, 0.5528811005107521)
(0.03508751305499641, 0.5442308602972818)

(0.04010481753541784, 0.5528811005107521)
(0.03014023920480541, 0.5528805598903539)

(0.04508749306891052, 0.5442108672654504)
(0.03508751305499641, 0.5442308602972818)

(0.04508749306891052, 0.5442108672654504)
(0.04007018858848893, 0.5355606270519799)

(0.04508749306891052, 0.5442108672654504)
(0.05007016874054121, 0.5355407031129962)

(0.04508749306891052, 0.5442108672654504)
(0.05508747310584772, 0.544190885749094)

(0.04024333332313551, 0.6221629943458431)
(0.03523632388786768, 0.6308473417187758)

(0.04024333332313551, 0.6221629943458431)
(0.03021496375714949, 0.6221994538599107)

(0.04024333332313551, 0.6221629943458431)
(0.03522129725070156, 0.6135154985460789)

(0.04024333332313551, 0.6221629943458431)
(0.04522559577759477, 0.6134935753930889)

(0.07519131995144096, 0.5961123085462733)
(0.08020862443186338, 0.6047625487597429)

(0.07519131995144096, 0.5961123085462733)
(0.0801739954849332, 0.587442075300972)

(0.07519131995144096, 0.5961123085462733)
(0.07020864441794772, 0.6047825417915744)

(0.07519131995144096, 0.5961123085462733)
(0.08519129996536684, 0.596092315516328)

(0.3803811695839249, 0.6907651250986712)
(0.3753984940504324, 0.6994353583439729)

(0.3803811695839249, 0.6907651250986712)
(0.3703811895700111, 0.6907851181305019)

(0.3803811695839249, 0.6907651250986712)
(0.3753638651035037, 0.6821148848852003)

(0.3803811695839249, 0.6907651250986712)
(0.3853638451174176, 0.6820948918533692)

(0.3753984940504324, 0.6994353583439729)
(0.3703811895700111, 0.6907851181305019)

(0.3753984940504324, 0.6994353583439729)
(0.3653985140365185, 0.6994553513758037)

(0.3753984940504324, 0.6994353583439729)
(0.3704158185169398, 0.7081055915892744)

(0.3753984940504324, 0.6994353583439729)
(0.3804501942106795, 0.7080806090582878)

(0.09536238332458524, 0.6826735166153385)
(0.1003450654225456, 0.6740032871425548)

(0.09536238332458524, 0.6826735166153385)
(0.09037813392750321, 0.6913353219904068)

(0.09536238332458524, 0.6826735166153385)
(0.09034712023349467, 0.6740244495630022)

(0.09536238332458524, 0.6826735166153385)
(0.08536350192629383, 0.6826928871095548)

(0.1352604579287836, 0.6306332972728314)
(0.1402777624092052, 0.6392835374863024)

(0.1352604579287836, 0.6306332972728314)
(0.130277782395291, 0.639303530518133)

(0.1352604579287836, 0.6306332972728314)
(0.1452604379426976, 0.6306133042410001)

(0.1352604579287836, 0.6306332972728314)
(0.1252604779148696, 0.630653290304662)

(0.3101389068580268, 0.5696617621100849)
(0.3201389359900207, 0.5696419592018941)

(0.3101389068580268, 0.5696617621100849)
(0.3001389026655685, 0.5696819294636029)

(0.3101389068580268, 0.5696617621100849)
(0.3051562275035861, 0.578332029003785)

(0.3101389068580268, 0.5696617621100849)
(0.3151562188879695, 0.5783120396188554)

(0.04034722016392422, 0.6741244147221599)
(0.03536454463043293, 0.6827946479674625)

(0.04034722016392422, 0.6741244147221599)
(0.03034724015000978, 0.6741444077539931)

(0.04034722016392422, 0.6741244147221599)
(0.0353299156835003, 0.6654741745086904)

(0.04034722016392422, 0.6741244147221599)
(0.04533078545187275, 0.6654546928077107)

(0.3003813294726156, 0.6909250693533177)
(0.290381349458701, 0.6909450623851492)

(0.3003813294726156, 0.6909250693533177)
(0.2953974830237943, 0.6990096420553421)

(0.3003813294726156, 0.6909250693533177)
(0.3103863161348853, 0.6909000345399428)

(0.3003813294726156, 0.6909250693533177)
(0.3052125917790291, 0.6988307222197825)

(0.03536454463043293, 0.6827946479674625)
(0.03034724015000978, 0.6741444077539931)

(0.03536454463043293, 0.6827946479674625)
(0.02536456461651904, 0.682814640999296)

(0.03536454463043293, 0.6827946479674625)
(0.03038186909694229, 0.6914648812127646)

(0.03536454463043293, 0.6827946479674625)
(0.04038184911085507, 0.6914448881809316)

(0.1402236052605184, 0.6913405005739788)
(0.1453724627283434, 0.6998666007940397)

(0.1402236052605184, 0.6913405005739788)
(0.1350568332888236, 0.7003389148672119)

(0.1402236052605184, 0.6913405005739788)
(0.1301775818726243, 0.6914824395334498)

(0.1402236052605184, 0.6913405005739788)
(0.1503439080037579, 0.6912390271708377)

(0.03512214200192509, 0.5615513337560537)
(0.04013944648234669, 0.5702015739695242)

(0.03512214200192509, 0.5615513337560537)
(0.03013946646843257, 0.5702215670013553)

(0.03512214200192509, 0.5615513337560537)
(0.0253345720878223, 0.5614481248745079)

(0.03512214200192509, 0.5615513337560537)
(0.03014023920480541, 0.5528805598903539)

(0.1050873731557996, 0.5440909097057945)
(0.10010469762653, 0.5527611437210895)

(0.1050873731557996, 0.5440909097057945)
(0.1100699062572904, 0.5354189631025819)

(0.1050873731557996, 0.5440909097057945)
(0.1000698335363392, 0.5354387095505546)

(0.1050873731557996, 0.5440909097057945)
(0.0950873312578906, 0.5441105202341548)

(0.405329176198317, 0.6647344323309352)
(0.4003118717178958, 0.6560841921174645)

(0.405329176198317, 0.6647344323309352)
(0.4103118517318098, 0.6560641990856336)

(0.405329176198317, 0.6647344323309352)
(0.4153291562122309, 0.6647144392991045)

(0.405329176198317, 0.6647344323309352)
(0.4103464806787381, 0.6733846725444058)

(0.0852605578592136, 0.6307332624319869)
(0.09024323339270524, 0.6220630291866847)

(0.0852605578592136, 0.6307332624319869)
(0.08024325337879185, 0.6220830222185155)

(0.0852605578592136, 0.6307332624319869)
(0.07526057784529955, 0.6307532554638177)

(0.0852605578592136, 0.6307332624319869)
(0.0952605378731276, 0.6307132694001564)

(0.06539911361910333, 0.7000551423307391)
(0.06041643808561076, 0.7087253755760408)

(0.06539911361910333, 0.7000551423307391)
(0.0704164180995247, 0.7087053825442093)

(0.06539911361910333, 0.7000551423307391)
(0.0703817891525963, 0.6913849090854376)

(0.06539911361910333, 0.7000551423307391)
(0.07540206298582619, 0.7000052272331801)

(0.06041643808561076, 0.7087253755760408)
(0.0704164180995247, 0.7087053825442093)

(0.06041643808561076, 0.7087253755760408)
(0.06513520016693974, 0.7172040471747372)

(0.06041643808561076, 0.7087253755760408)
(0.05538400548560274, 0.7173670140522133)

(0.06041643808561076, 0.7087253755760408)
(0.05040620725958389, 0.7087390383171361)

(0.485259758415798, 0.629933541172186)
(0.480277082882281, 0.6386037744052995)

(0.485259758415798, 0.629933541172186)
(0.4902770628961973, 0.6385837813746644)

(0.485259758415798, 0.629933541172186)
(0.4952597384297023, 0.6299135481355176)

(0.485259758415798, 0.629933541172186)
(0.4902424339494735, 0.6212633080183102)

(0.5552596185131689, 0.6297935899359275)
(0.5652595985270827, 0.6297735969040965)

(0.5552596185131689, 0.6297935899359275)
(0.5602422940466614, 0.6211233566906259)

(0.5552596185131689, 0.6297935899359275)
(0.5502423140327475, 0.6211433497224569)

(0.5552596185131689, 0.6297935899359275)
(0.545259638499255, 0.6298135829677585)

(0.5652595985270827, 0.6297735969040965)
(0.5602422940466614, 0.6211233566906259)

(0.5652595985270827, 0.6297735969040965)
(0.5702422740605753, 0.6211033636587948)

(0.5652595985270827, 0.6297735969040965)
(0.5752595785409966, 0.6297536038722654)

(0.5652595985270827, 0.6297735969040965)
(0.570276903007504, 0.638423837117567)

(0.5602422940466614, 0.6211233566906259)
(0.5702422740605753, 0.6211033636587948)

(0.5602422940466614, 0.6211233566906259)
(0.5502423140327475, 0.6211433497224569)

(0.5602422940466614, 0.6211233566906259)
(0.5552249895662394, 0.612473116477155)

(0.5602422940466614, 0.6211233566906259)
(0.5652249695801531, 0.6124531234453239)

(0.5702422740605753, 0.6211033636587948)
(0.5752595785409966, 0.6297536038722654)

(0.5702422740605753, 0.6211033636587948)
(0.5802422540744894, 0.6210833706269641)

(0.5702422740605753, 0.6211033636587948)
(0.575224949594068, 0.6124331304134932)

(0.5702422740605753, 0.6211033636587948)
(0.5652249695801531, 0.6124531234453239)

(0.5752595785409966, 0.6297536038722654)
(0.5802422540744894, 0.6210833706269641)

(0.5752595785409966, 0.6297536038722654)
(0.5852595585549106, 0.6297336108404344)

(0.5752595785409966, 0.6297536038722654)
(0.570276903007504, 0.638423837117567)

(0.5752595785409966, 0.6297536038722654)
(0.580276883020746, 0.6384038440526538)

(0.5802422540744894, 0.6210833706269641)
(0.5852595585549106, 0.6297336108404344)

(0.5802422540744894, 0.6210833706269641)
(0.590242234088403, 0.6210633775951332)

(0.5802422540744894, 0.6210833706269641)
(0.575224949594068, 0.6124331304134932)

(0.5802422540744894, 0.6210833706269641)
(0.585224929607981, 0.6124131373816628)

(0.5852595585549106, 0.6297336108404344)
(0.590242234088403, 0.6210633775951332)

(0.5852595585549106, 0.6297336108404344)
(0.5952595385688246, 0.6297136178086034)

(0.5852595585549106, 0.6297336108404344)
(0.580276883020746, 0.6384038440526538)

(0.5852595585549106, 0.6297336108404344)
(0.5902768630270617, 0.638383850646814)

(0.590242234088403, 0.6210633775951332)
(0.5952595385688246, 0.6297136178086034)

(0.590242234088403, 0.6210633775951332)
(0.6002422141023169, 0.6210433845633018)

(0.590242234088403, 0.6210633775951332)
(0.585224929607981, 0.6124131373816628)

(0.590242234088403, 0.6210633775951332)
(0.5952249096218944, 0.6123931443498318)

(0.5952595385688246, 0.6297136178086034)
(0.6002422141023169, 0.6210433845633018)

(0.5952595385688246, 0.6297136178086034)
(0.6052595185827386, 0.6296936247767724)

(0.5952595385688246, 0.6297136178086034)
(0.6002768430492469, 0.6383638580220754)

(0.5952595385688246, 0.6297136178086034)
(0.5902768630270617, 0.638383850646814)

(0.6002422141023169, 0.6210433845633018)
(0.6052595185827386, 0.6296936247767724)

(0.6002422141023169, 0.6210433845633018)
(0.610242194116231, 0.6210233915314706)

(0.6002422141023169, 0.6210433845633018)
(0.6052248896358088, 0.6123731513180003)

(0.6002422141023169, 0.6210433845633018)
(0.5952249096218944, 0.6123931443498318)

(0.6052595185827386, 0.6296936247767724)
(0.610242194116231, 0.6210233915314706)

(0.6052595185827386, 0.6296936247767724)
(0.615259498596653, 0.6296736317449417)

(0.6052595185827386, 0.6296936247767724)
(0.6002768430492469, 0.6383638580220754)

(0.6052595185827386, 0.6296936247767724)
(0.6102768230504937, 0.6383438643667557)

(0.610242194116231, 0.6210233915314706)
(0.615259498596653, 0.6296736317449417)

(0.610242194116231, 0.6210233915314706)
(0.620242174130145, 0.6210033984996396)

(0.610242194116231, 0.6210233915314706)
(0.6052248896358088, 0.6123731513180003)

(0.610242194116231, 0.6210233915314706)
(0.6152248696497236, 0.612353158286169)

(0.615259498596653, 0.6296736317449417)
(0.620242174130145, 0.6210033984996396)

(0.615259498596653, 0.6296736317449417)
(0.6252594786105665, 0.6296536387131102)

(0.615259498596653, 0.6296736317449417)
(0.6102768230504937, 0.6383438643667557)

(0.615259498596653, 0.6296736317449417)
(0.6202768030702057, 0.6383238716203298)

(0.620242174130145, 0.6210033984996396)
(0.6252594786105665, 0.6296536387131102)

(0.620242174130145, 0.6210033984996396)
(0.6302421541440589, 0.6209834054678083)

(0.620242174130145, 0.6210033984996396)
(0.6252248496636376, 0.6123331652543378)

(0.620242174130145, 0.6210033984996396)
(0.6152248696497236, 0.612353158286169)

(0.6252594786105665, 0.6296536387131102)
(0.6302421541440589, 0.6209834054678083)

(0.6252594786105665, 0.6296536387131102)
(0.6352594586244804, 0.629633645681279)

(0.6252594786105665, 0.6296536387131102)
(0.6302767830909881, 0.6383038789265806)

(0.6252594786105665, 0.6296536387131102)
(0.6202768030702057, 0.6383238716203298)

(0.6302421541440589, 0.6209834054678083)
(0.6352594586244804, 0.629633645681279)

(0.6302421541440589, 0.6209834054678083)
(0.6252248496636376, 0.6123331652543378)

(0.6302421541440589, 0.6209834054678083)
(0.6352248296775515, 0.6123131722225066)

(0.6302421541440589, 0.6209834054678083)
(0.640242134157973, 0.6209634124359771)

(0.6352594586244804, 0.629633645681279)
(0.6302767830909881, 0.6383038789265806)

(0.6352594586244804, 0.629633645681279)
(0.6402767631049018, 0.6382838858947495)

(0.6352594586244804, 0.629633645681279)
(0.6452594386383944, 0.6296136526494477)

(0.6352594586244804, 0.629633645681279)
(0.640242134157973, 0.6209634124359771)

(0.6302767830909881, 0.6383038789265806)
(0.6402767631049018, 0.6382838858947495)

(0.6302767830909881, 0.6383038789265806)
(0.6352940875714095, 0.6469541191400511)

(0.6302767830909881, 0.6383038789265806)
(0.6252941075534179, 0.6469741119711676)

(0.6302767830909881, 0.6383038789265806)
(0.6202768030702057, 0.6383238716203298)

(0.6402767631049018, 0.6382838858947495)
(0.6452594386383944, 0.6296136526494477)

(0.6402767631049018, 0.6382838858947495)
(0.6502767431188157, 0.6382638928629183)

(0.6402767631049018, 0.6382838858947495)
(0.6452940675853232, 0.64693412610822)

(0.6402767631049018, 0.6382838858947495)
(0.6352940875714095, 0.6469541191400511)

(0.6452594386383944, 0.6296136526494477)
(0.6502767431188157, 0.6382638928629183)

(0.6452594386383944, 0.6296136526494477)
(0.650242114171887, 0.6209434194041458)

(0.6452594386383944, 0.6296136526494477)
(0.640242134157973, 0.6209634124359771)

(0.6452594386383944, 0.6296136526494477)
(0.6552594186523083, 0.6295936596176164)

(0.6502767431188157, 0.6382638928629183)
(0.6452940675853232, 0.64693412610822)

(0.6502767431188157, 0.6382638928629183)
(0.655294047599237, 0.6469141330763889)

(0.6502767431188157, 0.6382638928629183)
(0.6602767231327296, 0.6382438998310871)

(0.6502767431188157, 0.6382638928629183)
(0.6552594186523083, 0.6295936596176164)

(0.6452940675853232, 0.64693412610822)
(0.655294047599237, 0.6469141330763889)

(0.6452940675853232, 0.64693412610822)
(0.6503113720657446, 0.6555843663216905)

(0.6452940675853232, 0.64693412610822)
(0.6403113920518306, 0.6556043593535217)

(0.6452940675853232, 0.64693412610822)
(0.6352940875714095, 0.6469541191400511)

(0.655294047599237, 0.6469141330763889)
(0.6602767231327296, 0.6382438998310871)

(0.655294047599237, 0.6469141330763889)
(0.665294027613151, 0.6468941400445576)

(0.655294047599237, 0.6469141330763889)
(0.6503113720657446, 0.6555843663216905)

(0.655294047599237, 0.6469141330763889)
(0.6603113520796586, 0.6555643732898592)

(0.6602767231327296, 0.6382438998310871)
(0.665294027613151, 0.6468941400445576)

(0.6602767231327296, 0.6382438998310871)
(0.6702767031466436, 0.6382239067992559)

(0.6602767231327296, 0.6382438998310871)
(0.6652593986662223, 0.6295736665857851)

(0.6602767231327296, 0.6382438998310871)
(0.6552594186523083, 0.6295936596176164)

(0.665294027613151, 0.6468941400445576)
(0.6702767031466436, 0.6382239067992559)

(0.665294027613151, 0.6468941400445576)
(0.6752940076270649, 0.6468741470127264)

(0.665294027613151, 0.6468941400445576)
(0.6703113320935725, 0.655544380258028)

(0.665294027613151, 0.6468941400445576)
(0.6603113520796586, 0.6555643732898592)

(0.6702767031466436, 0.6382239067992559)
(0.6752940076270649, 0.6468741470127264)

(0.6702767031466436, 0.6382239067992559)
(0.6802766831605574, 0.6382039137674245)

(0.6702767031466436, 0.6382239067992559)
(0.6752593786801362, 0.6295536735539538)

(0.6702767031466436, 0.6382239067992559)
(0.6652593986662223, 0.6295736665857851)

(0.6752940076270649, 0.6468741470127264)
(0.6703113320935725, 0.655544380258028)

(0.6752940076270649, 0.6468741470127264)
(0.6802766831605574, 0.6382039137674245)

(0.6752940076270649, 0.6468741470127264)
(0.6852939876409789, 0.6468541539808952)

(0.6752940076270649, 0.6468741470127264)
(0.6803113121074864, 0.6555243872261969)

(0.6703113320935725, 0.655544380258028)
(0.6603113520796586, 0.6555643732898592)

(0.6703113320935725, 0.655544380258028)
(0.6803113121074864, 0.6555243872261969)

(0.6703113320935725, 0.655544380258028)
(0.6653286154758862, 0.6642149486514041)

(0.6703113320935725, 0.655544380258028)
(0.6753286365739942, 0.664194620471498)

(0.6802766831605574, 0.6382039137674245)
(0.6852939876409789, 0.6468541539808952)

(0.6802766831605574, 0.6382039137674245)
(0.6902766631744713, 0.6381839207355932)

(0.6802766831605574, 0.6382039137674245)
(0.6752593786801362, 0.6295536735539538)

(0.6802766831605574, 0.6382039137674245)
(0.68525935869405, 0.6295336805221218)

(0.6852939876409789, 0.6468541539808952)
(0.6902766631744713, 0.6381839207355932)

(0.6852939876409789, 0.6468541539808952)
(0.6952939676548928, 0.646834160949064)

(0.6852939876409789, 0.6468541539808952)
(0.6903112921214007, 0.655504394194366)

(0.6852939876409789, 0.6468541539808952)
(0.6803113121074864, 0.6555243872261969)

(0.6902766631744713, 0.6381839207355932)
(0.6952939676548928, 0.646834160949064)

(0.6902766631744713, 0.6381839207355932)
(0.7002766431883853, 0.6381639277037621)

(0.6902766631744713, 0.6381839207355932)
(0.695259338707964, 0.6295136874902907)

(0.6902766631744713, 0.6381839207355932)
(0.68525935869405, 0.6295336805221218)

(0.6952939676548928, 0.646834160949064)
(0.7002766431883853, 0.6381639277037621)

(0.6952939676548928, 0.646834160949064)
(0.7052939476688068, 0.6468141679172328)

(0.6952939676548928, 0.646834160949064)
(0.6903112921214007, 0.655504394194366)

(0.6952939676548928, 0.646834160949064)
(0.7003112721353137, 0.6554844011625347)

(0.7002766431883853, 0.6381639277037621)
(0.7052939476688068, 0.6468141679172328)

(0.7002766431883853, 0.6381639277037621)
(0.7102766232022992, 0.638143934671931)

(0.7002766431883853, 0.6381639277037621)
(0.695259338707964, 0.6295136874902907)

(0.7002766431883853, 0.6381639277037621)
(0.7052593187218779, 0.6294936944584595)

(0.7052939476688068, 0.6468141679172328)
(0.7102766232022992, 0.638143934671931)

(0.7052939476688068, 0.6468141679172328)
(0.7152939276827208, 0.6467941748854019)

(0.7052939476688068, 0.6468141679172328)
(0.710311252149229, 0.6554644081307051)

(0.7052939476688068, 0.6468141679172328)
(0.7003112721353137, 0.6554844011625347)

(0.7102766232022992, 0.638143934671931)
(0.7152939276827208, 0.6467941748854019)

(0.7102766232022992, 0.638143934671931)
(0.7202766032162132, 0.6381239416400999)

(0.7102766232022992, 0.638143934671931)
(0.7152592987357917, 0.6294737014266285)

(0.7102766232022992, 0.638143934671931)
(0.7052593187218779, 0.6294936944584595)

(0.7152939276827208, 0.6467941748854019)
(0.710311252149229, 0.6554644081307051)

(0.7152939276827208, 0.6467941748854019)
(0.7202766032162132, 0.6381239416400999)

(0.7152939276827208, 0.6467941748854019)
(0.7252939076966349, 0.6467741818535708)

(0.7152939276827208, 0.6467941748854019)
(0.7203112321631352, 0.655444415098869)

(0.710311252149229, 0.6554644081307051)
(0.7153285566296279, 0.6641146483441633)

(0.710311252149229, 0.6554644081307051)
(0.7053285766157296, 0.664134641376003)

(0.710311252149229, 0.6554644081307051)
(0.7203112321631352, 0.655444415098869)

(0.710311252149229, 0.6554644081307051)
(0.7003112721353137, 0.6554844011625347)

(0.7202766032162132, 0.6381239416400999)
(0.7252939076966349, 0.6467741818535708)

(0.7202766032162132, 0.6381239416400999)
(0.7302765832301271, 0.6381039486082687)

(0.7202766032162132, 0.6381239416400999)
(0.7152592987357917, 0.6294737014266285)

(0.7202766032162132, 0.6381239416400999)
(0.7252592787497056, 0.6294537083947984)

(0.7252939076966349, 0.6467741818535708)
(0.7302765832301271, 0.6381039486082687)

(0.7252939076966349, 0.6467741818535708)
(0.7352938877105488, 0.6467541888217391)

(0.7252939076966349, 0.6467741818535708)
(0.7203112321631352, 0.655444415098869)

(0.7252939076966349, 0.6467741818535708)
(0.7303112121770493, 0.6554244220670378)

(0.7302765832301271, 0.6381039486082687)
(0.7352938877105488, 0.6467541888217391)

(0.7302765832301271, 0.6381039486082687)
(0.7402765632440411, 0.6380839555764386)

(0.7302765832301271, 0.6381039486082687)
(0.73525925876362, 0.6294337153629694)

(0.7302765832301271, 0.6381039486082687)
(0.7252592787497056, 0.6294537083947984)

(0.7352938877105488, 0.6467541888217391)
(0.7402765632440411, 0.6380839555764386)

(0.7352938877105488, 0.6467541888217391)
(0.7452938677244626, 0.6467341957899081)

(0.7352938877105488, 0.6467541888217391)
(0.7403111921909709, 0.6554044290352106)

(0.7352938877105488, 0.6467541888217391)
(0.7303112121770493, 0.6554244220670378)

(0.7450514650959617, 0.5254908815785141)
(0.7400687895624685, 0.5341611148238153)

(0.7450514650959617, 0.5254908815785141)
(0.7500687695763824, 0.534141121791985)

(0.7450514650959617, 0.5254908815785141)
(0.7550514451098758, 0.5254708885466834)

(0.7450514650959617, 0.5254908815785141)
(0.7500341406294548, 0.5168206483332125)

(0.7402765632440411, 0.6380839555764386)
(0.7452938677244626, 0.6467341957899081)

(0.7402765632440411, 0.6380839555764386)
(0.7502765432579557, 0.6380639625446081)

(0.7402765632440411, 0.6380839555764386)
(0.73525925876362, 0.6294337153629694)

(0.7402765632440411, 0.6380839555764386)
(0.7452592387775335, 0.6294137223311421)

(0.7452938677244626, 0.6467341957899081)
(0.7502765432579557, 0.6380639625446081)

(0.7452938677244626, 0.6467341957899081)
(0.7552938477383766, 0.6467142027580769)

(0.7452938677244626, 0.6467341957899081)
(0.7403111921909709, 0.6554044290352106)

(0.7452938677244626, 0.6467341957899081)
(0.7503111722040998, 0.6553844360029235)

(0.7502765432579557, 0.6380639625446081)
(0.7552938477383766, 0.6467142027580769)

(0.7502765432579557, 0.6380639625446081)
(0.7602765232718696, 0.6380439695127755)

(0.7502765432579557, 0.6380639625446081)
(0.7552592187914473, 0.6293937292993093)

(0.7502765432579557, 0.6380639625446081)
(0.7452592387775335, 0.6294137223311421)

(0.7552938477383766, 0.6467142027580769)
(0.7602765232718696, 0.6380439695127755)

(0.7552938477383766, 0.6467142027580769)
(0.7652938277522905, 0.6466942097262453)

(0.7552938477383766, 0.6467142027580769)
(0.7603111522187984, 0.6553644429715475)

(0.7552938477383766, 0.6467142027580769)
(0.7503111722040998, 0.6553844360029235)

(0.7602765232718696, 0.6380439695127755)
(0.7652938277522905, 0.6466942097262453)

(0.7602765232718696, 0.6380439695127755)
(0.7702765032857829, 0.6380239764809434)

(0.7602765232718696, 0.6380439695127755)
(0.7652591988053616, 0.629373736267475)

(0.7602765232718696, 0.6380439695127755)
(0.7552592187914473, 0.6293937292993093)

(0.7652938277522905, 0.6466942097262453)
(0.7603111522187984, 0.6553644429715475)

(0.7652938277522905, 0.6466942097262453)
(0.7702765032857829, 0.6380239764809434)

(0.7652938277522905, 0.6466942097262453)
(0.7752938077662042, 0.6466742166944143)

(0.7652938277522905, 0.6466942097262453)
(0.7703111321857561, 0.6553444499121914)

(0.7603111522187984, 0.6553644429715475)
(0.7553284766805971, 0.6640346762141165)

(0.7603111522187984, 0.6553644429715475)
(0.7503111722040998, 0.6553844360029235)

(0.7603111522187984, 0.6553644429715475)
(0.7653284566326, 0.6640146831459852)

(0.7603111522187984, 0.6553644429715475)
(0.7703111321857561, 0.6553444499121914)

(0.7702765032857829, 0.6380239764809434)
(0.7752938077662042, 0.6466742166944143)

(0.7702765032857829, 0.6380239764809434)
(0.7802764832996968, 0.6380039834491124)

(0.7702765032857829, 0.6380239764809434)
(0.7652591988053616, 0.629373736267475)

(0.7702765032857829, 0.6380239764809434)
(0.7752591788192752, 0.6293537432356431)

(0.7752938077662042, 0.6466742166944143)
(0.7802764832996968, 0.6380039834491124)

(0.7752938077662042, 0.6466742166944143)
(0.785293787780118, 0.6466542236625834)

(0.7752938077662042, 0.6466742166944143)
(0.7803111119205662, 0.6553244567167525)

(0.7752938077662042, 0.6466742166944143)
(0.7703111321857561, 0.6553444499121914)

(0.7802764832996968, 0.6380039834491124)
(0.785293787780118, 0.6466542236625834)

(0.7802764832996968, 0.6380039834491124)
(0.7902764633136108, 0.6379839904172814)

(0.7802764832996968, 0.6380039834491124)
(0.785259158833188, 0.6293337502038115)

(0.7802764832996968, 0.6380039834491124)
(0.7752591788192752, 0.6293537432356431)

(0.785293787780118, 0.6466542236625834)
(0.7902764633136108, 0.6379839904172814)

(0.785293787780118, 0.6466542236625834)
(0.795293767794032, 0.6466342306307522)

(0.785293787780118, 0.6466542236625834)
(0.7903110922605395, 0.6553044638760542)

(0.785293787780118, 0.6466542236625834)
(0.7803111119205662, 0.6553244567167525)

(0.7902764633136108, 0.6379839904172814)
(0.795293767794032, 0.6466342306307522)

(0.7902764633136108, 0.6379839904172814)
(0.8002764433275247, 0.6379639973854503)

(0.7902764633136108, 0.6379839904172814)
(0.785259158833188, 0.6293337502038115)

(0.7902764633136108, 0.6379839904172814)
(0.7952591388471004, 0.6293137571719828)

(0.795293767794032, 0.6466342306307522)
(0.8002764433275247, 0.6379639973854503)

(0.795293767794032, 0.6466342306307522)
(0.805293747807946, 0.646614237598921)

(0.795293767794032, 0.6466342306307522)
(0.7903110922605395, 0.6553044638760542)

(0.795293767794032, 0.6466342306307522)
(0.8003110695680891, 0.6552844692549917)

(0.8002764433275247, 0.6379639973854503)
(0.805293747807946, 0.646614237598921)

(0.8002764433275247, 0.6379639973854503)
(0.8102764233414386, 0.6379440043536213)

(0.8002764433275247, 0.6379639973854503)
(0.8052591188610161, 0.6292937641401541)

(0.8002764433275247, 0.6379639973854503)
(0.7952591388471004, 0.6293137571719828)

(0.805293747807946, 0.646614237598921)
(0.8102764233414386, 0.6379440043536213)

(0.805293747807946, 0.646614237598921)
(0.8152937278218599, 0.64659424456709)

(0.805293747807946, 0.646614237598921)
(0.8103110522883676, 0.6552644778123917)

(0.805293747807946, 0.646614237598921)
(0.8003110695680891, 0.6552844692549917)

(0.8102764233414386, 0.6379440043536213)
(0.8152937278218599, 0.64659424456709)

(0.8102764233414386, 0.6379440043536213)
(0.8202764033553537, 0.6379240113217913)

(0.8102764233414386, 0.6379440043536213)
(0.8052591188610161, 0.6292937641401541)

(0.8102764233414386, 0.6379440043536213)
(0.815259098874931, 0.6292737711083243)

(0.8152937278218599, 0.64659424456709)
(0.8103110522883676, 0.6552644778123917)

(0.8152937278218599, 0.64659424456709)
(0.8202764033553537, 0.6379240113217913)

(0.8152937278218599, 0.64659424456709)
(0.8252937078357742, 0.646574251535259)

(0.8152937278218599, 0.64659424456709)
(0.8203110347178862, 0.6552444830601544)

(0.8103110522883676, 0.6552644778123917)
(0.8053283683143504, 0.663934706100386)

(0.8103110522883676, 0.6552644778123917)
(0.8003110695680891, 0.6552844692549917)

(0.8103110522883676, 0.6552644778123917)
(0.8153283553620356, 0.6639147171996442)

(0.8103110522883676, 0.6552644778123917)
(0.8203110347178862, 0.6552444830601544)

(0.8202764033553537, 0.6379240113217913)
(0.8252937078357742, 0.646574251535259)

(0.8202764033553537, 0.6379240113217913)
(0.8302763833692678, 0.6379040182899582)

(0.8202764033553537, 0.6379240113217913)
(0.8252590788888455, 0.6292537780764932)

(0.8202764033553537, 0.6379240113217913)
(0.815259098874931, 0.6292737711083243)

(0.8252937078357742, 0.646574251535259)
(0.8302763833692678, 0.6379040182899582)

(0.8252937078357742, 0.646574251535259)
(0.835293687849688, 0.6465542585034276)

(0.8252937078357742, 0.646574251535259)
(0.8303110123161954, 0.6552244917487292)

(0.8252937078357742, 0.646574251535259)
(0.8203110347178862, 0.6552444830601544)

(0.8302763833692678, 0.6379040182899582)
(0.835293687849688, 0.6465542585034276)

(0.8302763833692678, 0.6379040182899582)
(0.8402763633831807, 0.6378840252581257)

(0.8302763833692678, 0.6379040182899582)
(0.8352590589027602, 0.6292337850446577)

(0.8302763833692678, 0.6379040182899582)
(0.8252590788888455, 0.6292537780764932)

(0.835293687849688, 0.6465542585034276)
(0.8402763633831807, 0.6378840252581257)

(0.835293687849688, 0.6465542585034276)
(0.8452936678636023, 0.646534265471596)

(0.835293687849688, 0.6465542585034276)
(0.8403109923301098, 0.6552044987168979)

(0.835293687849688, 0.6465542585034276)
(0.8303110123161954, 0.6552244917487292)

(0.8402763633831807, 0.6378840252581257)
(0.8352590589027602, 0.6292337850446577)

(0.8402763633831807, 0.6378840252581257)
(0.845259038916673, 0.6292137920128239)

(0.8402763633831807, 0.6378840252581257)
(0.8452936678636023, 0.646534265471596)

(0.8402763633831807, 0.6378840252581257)
(0.8502763433970941, 0.6378640322262935)

(0.8352590589027602, 0.6292337850446577)
(0.845259038916673, 0.6292137920128239)

(0.8352590589027602, 0.6292337850446577)
(0.8402417344362515, 0.6205635517993553)

(0.8352590589027602, 0.6292337850446577)
(0.8252590788888455, 0.6292537780764932)

(0.8352590589027602, 0.6292337850446577)
(0.8302417544223368, 0.6205835448311932)

(0.845259038916673, 0.6292137920128239)
(0.8402417344362515, 0.6205635517993553)

(0.845259038916673, 0.6292137920128239)
(0.8502417144501652, 0.6205435587675221)

(0.845259038916673, 0.6292137920128239)
(0.8552590189305869, 0.6291937989809918)

(0.845259038916673, 0.6292137920128239)
(0.8502763433970941, 0.6378640322262935)

(0.8402417344362515, 0.6205635517993553)
(0.8502417144501652, 0.6205435587675221)

(0.8402417344362515, 0.6205635517993553)
(0.8452244099697438, 0.6118933185540518)

(0.8402417344362515, 0.6205635517993553)
(0.8352244299558282, 0.6119133115858902)

(0.8402417344362515, 0.6205635517993553)
(0.8302417544223368, 0.6205835448311932)

(0.8452936678636023, 0.646534265471596)
(0.8403109923301098, 0.6552044987168979)

(0.8452936678636023, 0.646534265471596)
(0.8503109723440236, 0.6551845056850665)

(0.8452936678636023, 0.646534265471596)
(0.8552936478775159, 0.6465142724397647)

(0.8452936678636023, 0.646534265471596)
(0.8502763433970941, 0.6378640322262935)

(0.8502417144501652, 0.6205435587675221)
(0.8452244099697438, 0.6118933185540518)

(0.8502417144501652, 0.6205435587675221)
(0.8552243899836576, 0.6118733255222203)

(0.8502417144501652, 0.6205435587675221)
(0.8552590189305869, 0.6291937989809918)

(0.8502417144501652, 0.6205435587675221)
(0.8602416944640785, 0.6205235657356898)

(0.8452244099697438, 0.6118933185540518)
(0.8552243899836576, 0.6118733255222203)

(0.8452244099697438, 0.6118933185540518)
(0.8502070855032362, 0.6032230853087498)

(0.8452244099697438, 0.6118933185540518)
(0.8352244299558282, 0.6119133115858902)

(0.8452244099697438, 0.6118933185540518)
(0.8402071054893191, 0.6032430783405878)

(0.8552243899836576, 0.6118733255222203)
(0.8502070855032362, 0.6032230853087498)

(0.8552243899836576, 0.6118733255222203)
(0.8602070655171501, 0.6032030922769188)

(0.8552243899836576, 0.6118733255222203)
(0.8652243699975714, 0.6118533324903889)

(0.8552243899836576, 0.6118733255222203)
(0.8602416944640785, 0.6205235657356898)

(0.8502070855032362, 0.6032230853087498)
(0.8602070655171501, 0.6032030922769188)

(0.8502070855032362, 0.6032230853087498)
(0.8551897610367287, 0.5945528520634498)

(0.8502070855032362, 0.6032230853087498)
(0.8451897810228125, 0.5945728450952855)

(0.8502070855032362, 0.6032230853087498)
(0.8402071054893191, 0.6032430783405878)

(0.8602070655171501, 0.6032030922769188)
(0.8551897610367287, 0.5945528520634498)

(0.8602070655171501, 0.6032030922769188)
(0.8652243699975714, 0.6118533324903889)

(0.8602070655171501, 0.6032030922769188)
(0.8651897410506426, 0.594532859031617)

(0.8602070655171501, 0.6032030922769188)
(0.8702070455310639, 0.6031830992450878)

(0.8551897610367287, 0.5945528520634498)
(0.8651897410506426, 0.594532859031617)

(0.8551897610367287, 0.5945528520634498)
(0.8601724365702199, 0.5858826188181506)

(0.8551897610367287, 0.5945528520634498)
(0.8451897810228125, 0.5945728450952855)

(0.8551897610367287, 0.5945528520634498)
(0.8501724565563045, 0.5859026118499866)

(0.8652243699975714, 0.6118533324903889)
(0.8702070455310639, 0.6031830992450878)

(0.8652243699975714, 0.6118533324903889)
(0.875224350011485, 0.6118333394585571)

(0.8652243699975714, 0.6118533324903889)
(0.8602416944640785, 0.6205235657356898)

(0.8652243699975714, 0.6118533324903889)
(0.8702416744779914, 0.6205035727038584)

(0.8651897410506426, 0.594532859031617)
(0.8601724365702199, 0.5858826188181506)

(0.8651897410506426, 0.594532859031617)
(0.870172416584135, 0.5858626257863156)

(0.8651897410506426, 0.594532859031617)
(0.8751897210645565, 0.5945128659997858)

(0.8651897410506426, 0.594532859031617)
(0.8702070455310639, 0.6031830992450878)

(0.8601724365702199, 0.5858826188181506)
(0.870172416584135, 0.5858626257863156)

(0.8601724365702199, 0.5858826188181506)
(0.8651551121037121, 0.5772123855728477)

(0.8601724365702199, 0.5858826188181506)
(0.8501724565563045, 0.5859026118499866)

(0.8601724365702199, 0.5858826188181506)
(0.8551551320897978, 0.5772323786046852)

(0.870172416584135, 0.5858626257863156)
(0.8651551121037121, 0.5772123855728477)

(0.870172416584135, 0.5858626257863156)
(0.8751550921176271, 0.5771923925410141)

(0.870172416584135, 0.5858626257863156)
(0.8801723965980491, 0.5858426327544838)

(0.870172416584135, 0.5858626257863156)
(0.8751897210645565, 0.5945128659997858)

(0.8651551121037121, 0.5772123855728477)
(0.8751550921176271, 0.5771923925410141)

(0.8651551121037121, 0.5772123855728477)
(0.870137787637206, 0.5685421523275431)

(0.8651551121037121, 0.5772123855728477)
(0.8601378076232905, 0.5685621453593803)

(0.8651551121037121, 0.5772123855728477)
(0.8551551320897978, 0.5772323786046852)

(0.8751550921176271, 0.5771923925410141)
(0.870137787637206, 0.5685421523275431)

(0.8751550921176271, 0.5771923925410141)
(0.8801723965980491, 0.5858426327544838)

(0.8751550921176271, 0.5771923925410141)
(0.8851550721315413, 0.5771723995091822)

(0.8751550921176271, 0.5771923925410141)
(0.8801377676511197, 0.5685221592957119)

(0.870137787637206, 0.5685421523275431)
(0.8601378076232905, 0.5685621453593803)

(0.870137787637206, 0.5685421523275431)
(0.8651204831567846, 0.5598919121140733)

(0.870137787637206, 0.5685421523275431)
(0.8751204631706984, 0.5598719190822413)

(0.870137787637206, 0.5685421523275431)
(0.8801377676511197, 0.5685221592957119)

(0.8601378076232905, 0.5685621453593803)
(0.8651204831567846, 0.5598919121140733)

(0.8601378076232905, 0.5685621453593803)
(0.8501378276093765, 0.5685821383912235)

(0.8601378076232905, 0.5685621453593803)
(0.8551205031428682, 0.559911905145914)

(0.8601378076232905, 0.5685621453593803)
(0.8551551320897978, 0.5772323786046852)

(0.8651204831567846, 0.5598919121140733)
(0.8751204631706984, 0.5598719190822413)

(0.8651204831567846, 0.5598919121140733)
(0.8701031586902771, 0.5512216788687707)

(0.8651204831567846, 0.5598919121140733)
(0.8601031786763623, 0.5512416719006044)

(0.8651204831567846, 0.5598919121140733)
(0.8551205031428682, 0.559911905145914)

(0.8751204631706984, 0.5598719190822413)
(0.8701031586902771, 0.5512216788687707)

(0.8751204631706984, 0.5598719190822413)
(0.8851204431846122, 0.5598519260504109)

(0.8751204631706984, 0.5598719190822413)
(0.8801377676511197, 0.5685221592957119)

(0.8751204631706984, 0.5598719190822413)
(0.8801031387041911, 0.5512016858369413)

(0.8701031586902771, 0.5512216788687707)
(0.8601031786763623, 0.5512416719006044)

(0.8701031586902771, 0.5512216788687707)
(0.8650858542098561, 0.5425714386553004)

(0.8701031586902771, 0.5512216788687707)
(0.8750858342237693, 0.5425514456234701)

(0.8701031586902771, 0.5512216788687707)
(0.8801031387041911, 0.5512016858369413)

(0.8601031786763623, 0.5512416719006044)
(0.8650858542098561, 0.5425714386553004)

(0.8601031786763623, 0.5512416719006044)
(0.8550858741959383, 0.5425914316871402)

(0.8601031786763623, 0.5512416719006044)
(0.8551205031428682, 0.559911905145914)

(0.8601031786763623, 0.5512416719006044)
(0.850103198662447, 0.5512616649324452)

(0.8650858542098561, 0.5425714386553004)
(0.8750858342237693, 0.5425514456234701)

(0.8650858542098561, 0.5425714386553004)
(0.8700685297433486, 0.5339012054099986)

(0.8650858542098561, 0.5425714386553004)
(0.8600685497294337, 0.5339211984418325)

(0.8650858542098561, 0.5425714386553004)
(0.8550858741959383, 0.5425914316871402)

(0.8750858342237693, 0.5425514456234701)
(0.8700685297433486, 0.5339012054099986)

(0.8750858342237693, 0.5425514456234701)
(0.8801031387041911, 0.5512016858369413)

(0.8750858342237693, 0.5425514456234701)
(0.8800685097572614, 0.53388121237817)

(0.8750858342237693, 0.5425514456234701)
(0.8850858142376827, 0.5425314525916413)

(0.8700685297433486, 0.5339012054099986)
(0.8600685497294337, 0.5339211984418325)

(0.8700685297433486, 0.5339012054099986)
(0.8650512252629277, 0.5252509651965284)

(0.8700685297433486, 0.5339012054099986)
(0.8750512052768414, 0.5252309721646973)

(0.8700685297433486, 0.5339012054099986)
(0.8800685097572614, 0.53388121237817)

(0.8600685497294337, 0.5339211984418325)
(0.8650512252629277, 0.5252509651965284)

(0.8600685497294337, 0.5339211984418325)
(0.8550858741959383, 0.5425914316871402)

(0.8600685497294337, 0.5339211984418325)
(0.8550512452490138, 0.5252709582283612)

(0.8600685497294337, 0.5339211984418325)
(0.8500685697155189, 0.5339411914736714)

(0.8650512252629277, 0.5252509651965284)
(0.8750512052768414, 0.5252309721646973)

(0.8650512252629277, 0.5252509651965284)
(0.8700339007964207, 0.5165807319512267)

(0.8650512252629277, 0.5252509651965284)
(0.8600339207825057, 0.5166007249830601)

(0.8650512252629277, 0.5252509651965284)
(0.8550512452490138, 0.5252709582283612)

(0.8750512052768414, 0.5252309721646973)
(0.8700339007964207, 0.5165807319512267)

(0.8750512052768414, 0.5252309721646973)
(0.8800338808103345, 0.5165607389193967)

(0.8750512052768414, 0.5252309721646973)
(0.8800685097572614, 0.53388121237817)

(0.8750512052768414, 0.5252309721646973)
(0.885051185290753, 0.5252109791328695)

(0.8700339007964207, 0.5165807319512267)
(0.8600339207825057, 0.5166007249830601)

(0.8700339007964207, 0.5165807319512267)
(0.8650165963159995, 0.5079304917377562)

(0.8700339007964207, 0.5165807319512267)
(0.8750165763299136, 0.5079104987059251)

(0.8700339007964207, 0.5165807319512267)
(0.8800338808103345, 0.5165607389193967)

(0.8600339207825057, 0.5166007249830601)
(0.8650165963159995, 0.5079304917377562)

(0.8600339207825057, 0.5166007249830601)
(0.8550512452490138, 0.5252709582283612)

(0.8600339207825057, 0.5166007249830601)
(0.8550166163020865, 0.507950484769587)

(0.8600339207825057, 0.5166007249830601)
(0.8500339407685892, 0.5166207180149006)

(0.8650165963159995, 0.5079304917377562)
(0.8750165763299136, 0.5079104987059251)

(0.8650165963159995, 0.5079304917377562)
(0.8699992718494924, 0.499260258492454)

(0.8650165963159995, 0.5079304917377562)
(0.859999291835579, 0.4992802515242853)

(0.8650165963159995, 0.5079304917377562)
(0.8550166163020865, 0.507950484769587)

(0.8750165763299136, 0.5079104987059251)
(0.8699992718494924, 0.499260258492454)

(0.8750165763299136, 0.5079104987059251)
(0.8799992518634061, 0.4992402654606231)

(0.8750165763299136, 0.5079104987059251)
(0.8850165563438278, 0.5078905056740939)

(0.8750165763299136, 0.5079104987059251)
(0.8800338808103345, 0.5165607389193967)

(0.8699992718494924, 0.499260258492454)
(0.859999291835579, 0.4992802515242853)

(0.8699992718494924, 0.499260258492454)
(0.8649819673690715, 0.4906100182789831)

(0.8699992718494924, 0.499260258492454)
(0.8799992518634061, 0.4992402654606231)

(0.8699992718494924, 0.499260258492454)
(0.8749819473829851, 0.4905900252471526)

(0.859999291835579, 0.4992802515242853)
(0.8649819673690715, 0.4906100182789831)

(0.859999291835579, 0.4992802515242853)
(0.854981987355158, 0.4906300113108142)

(0.859999291835579, 0.4992802515242853)
(0.8550166163020865, 0.507950484769587)

(0.859999291835579, 0.4992802515242853)
(0.8499993118216664, 0.4993002445561181)

(0.8649819673690715, 0.4906100182789831)
(0.854981987355158, 0.4906300113108142)

(0.8649819673690715, 0.4906100182789831)
(0.8599646628886506, 0.4819597780655122)

(0.8649819673690715, 0.4906100182789831)
(0.8749819473829851, 0.4905900252471526)

(0.8649819673690715, 0.4906100182789831)
(0.8699646429025629, 0.4819397850336826)

(0.854981987355158, 0.4906300113108142)
(0.8599646628886506, 0.4819597780655122)

(0.854981987355158, 0.4906300113108142)
(0.8499646828747369, 0.4819797710973426)

(0.854981987355158, 0.4906300113108142)
(0.844982007341244, 0.4906500043426461)

(0.854981987355158, 0.4906300113108142)
(0.8499993118216664, 0.4993002445561181)

(0.8599646628886506, 0.4819597780655122)
(0.8499646828747369, 0.4819797710973426)

(0.8599646628886506, 0.4819597780655122)
(0.8549473584082297, 0.4733095378520413)

(0.8599646628886506, 0.4819597780655122)
(0.8649473384221429, 0.473289544820211)

(0.8599646628886506, 0.4819597780655122)
(0.8699646429025629, 0.4819397850336826)

(0.8499646828747369, 0.4819797710973426)
(0.8549473584082297, 0.4733095378520413)

(0.8499646828747369, 0.4819797710973426)
(0.8449473783943167, 0.4733295308838719)

(0.8499646828747369, 0.4819797710973426)
(0.844982007341244, 0.4906500043426461)

(0.8499646828747369, 0.4819797710973426)
(0.8399647028608246, 0.4819997641291744)

(0.8549473584082297, 0.4733095378520413)
(0.8449473783943167, 0.4733295308838719)

(0.8549473584082297, 0.4733095378520413)
(0.849930053927809, 0.4646592976385704)

(0.8549473584082297, 0.4733095378520413)
(0.8649473384221429, 0.473289544820211)

(0.8549473584082297, 0.4733095378520413)
(0.8599300339417196, 0.4646393046067422)

(0.8449473783943167, 0.4733295308838719)
(0.849930053927809, 0.4646592976385704)

(0.8449473783943167, 0.4733295308838719)
(0.8399300739138955, 0.4646792906704013)

(0.8449473783943167, 0.4733295308838719)
(0.8399647028608246, 0.4819997641291744)

(0.8449473783943167, 0.4733295308838719)
(0.8349473983804048, 0.4733495239157038)

(0.849930053927809, 0.4646592976385704)
(0.8399300739138955, 0.4646792906704013)

(0.849930053927809, 0.4646592976385704)
(0.844912749447388, 0.4560090574250996)

(0.849930053927809, 0.4646592976385704)
(0.8549127294612997, 0.4559890643932707)

(0.849930053927809, 0.4646592976385704)
(0.8599300339417196, 0.4646393046067422)

(0.8399300739138955, 0.4646792906704013)
(0.844912749447388, 0.4560090574250996)

(0.8399300739138955, 0.4646792906704013)
(0.8349127694334745, 0.4560290504569304)

(0.8399300739138955, 0.4646792906704013)
(0.8299300938999815, 0.4646992837022337)

(0.8399300739138955, 0.4646792906704013)
(0.8349473983804048, 0.4733495239157038)

(0.844912749447388, 0.4560090574250996)
(0.8349127694334745, 0.4560290504569304)

(0.844912749447388, 0.4560090574250996)
(0.8398954449669671, 0.4473588172116288)

(0.844912749447388, 0.4560090574250996)
(0.8549127294612997, 0.4559890643932707)

(0.844912749447388, 0.4560090574250996)
(0.8498954249808768, 0.4473388241797984)

(0.8349127694334745, 0.4560290504569304)
(0.8398954449669671, 0.4473588172116288)

(0.8349127694334745, 0.4560290504569304)
(0.8298954649530539, 0.4473788102434604)

(0.8349127694334745, 0.4560290504569304)
(0.8299300938999815, 0.4646992837022337)

(0.8349127694334745, 0.4560290504569304)
(0.8249127894195623, 0.4560490434887641)

(0.8398954449669671, 0.4473588172116288)
(0.8298954649530539, 0.4473788102434604)

(0.8398954449669671, 0.4473588172116288)
(0.8348781404865462, 0.438708576998158)

(0.8398954449669671, 0.4473588172116288)
(0.8448781205004587, 0.4386885839663262)

(0.8398954449669671, 0.4473588172116288)
(0.8498954249808768, 0.4473388241797984)

(0.8298954649530539, 0.4473788102434604)
(0.8348781404865462, 0.438708576998158)

(0.8298954649530539, 0.4473788102434604)
(0.8248781604726326, 0.4387285700299895)

(0.8298954649530539, 0.4473788102434604)
(0.8249127894195623, 0.4560490434887641)

(0.8298954649530539, 0.4473788102434604)
(0.8198954849391416, 0.4473988032752989)

(0.8348781404865462, 0.438708576998158)
(0.8248781604726326, 0.4387285700299895)

(0.8348781404865462, 0.438708576998158)
(0.829860836006125, 0.4300583367846872)

(0.8348781404865462, 0.438708576998158)
(0.8448781205004587, 0.4386885839663262)

(0.8348781404865462, 0.438708576998158)
(0.839860816020038, 0.4300383437528565)

(0.8248781604726326, 0.4387285700299895)
(0.829860836006125, 0.4300583367846872)

(0.8248781604726326, 0.4387285700299895)
(0.8198608559922111, 0.4300783298165181)

(0.8248781604726326, 0.4387285700299895)
(0.8148781804587197, 0.4387485630618241)

(0.8248781604726326, 0.4387285700299895)
(0.8198954849391416, 0.4473988032752989)

(0.829860836006125, 0.4300583367846872)
(0.8198608559922111, 0.4300783298165181)

(0.829860836006125, 0.4300583367846872)
(0.8248435315257039, 0.4214080965712165)

(0.829860836006125, 0.4300583367846872)
(0.8348435115396181, 0.4213881035393859)

(0.829860836006125, 0.4300583367846872)
(0.839860816020038, 0.4300383437528565)

(0.8198608559922111, 0.4300783298165181)
(0.8248435315257039, 0.4214080965712165)

(0.8198608559922111, 0.4300783298165181)
(0.81484355151179, 0.4214280896030472)

(0.8198608559922111, 0.4300783298165181)
(0.8148781804587197, 0.4387485630618241)

(0.8198608559922111, 0.4300783298165181)
(0.8098608759782975, 0.4300983228483494)

(0.8248435315257039, 0.4214080965712165)
(0.81484355151179, 0.4214280896030472)

(0.8248435315257039, 0.4214080965712165)
(0.8198262270452829, 0.4127578563577457)

(0.8248435315257039, 0.4214080965712165)
(0.8348435115396181, 0.4213881035393859)

(0.8248435315257039, 0.4214080965712165)
(0.8298262070591969, 0.4127378633259148)

(0.81484355151179, 0.4214280896030472)
(0.8198262270452829, 0.4127578563577457)

(0.81484355151179, 0.4214280896030472)
(0.8098262470313689, 0.4127778493895763)

(0.81484355151179, 0.4214280896030472)
(0.804843571497876, 0.4214480826348779)

(0.81484355151179, 0.4214280896030472)
(0.8098608759782975, 0.4300983228483494)

(0.8198262270452829, 0.4127578563577457)
(0.8098262470313689, 0.4127778493895763)

(0.8198262270452829, 0.4127578563577457)
(0.8148089225648618, 0.4041076161442749)

(0.8198262270452829, 0.4127578563577457)
(0.8248089025787757, 0.4040876231124441)

(0.8198262270452829, 0.4127578563577457)
(0.8298262070591969, 0.4127378633259148)

(0.8098262470313689, 0.4127778493895763)
(0.8148089225648618, 0.4041076161442749)

(0.8098262470313689, 0.4127778493895763)
(0.804843571497876, 0.4214480826348779)

(0.8098262470313689, 0.4127778493895763)
(0.799826267017455, 0.4127978424214071)

(0.8098262470313689, 0.4127778493895763)
(0.8048089425509477, 0.4041276091761057)

(0.8148089225648618, 0.4041076161442749)
(0.8248089025787757, 0.4040876231124441)

(0.8148089225648618, 0.4041076161442749)
(0.8197915980983543, 0.3954373828989733)

(0.8148089225648618, 0.4041076161442749)
(0.8048089425509477, 0.4041276091761057)

(0.8148089225648618, 0.4041076161442749)
(0.8097916180844404, 0.3954573759308044)

(0.8248089025787757, 0.4040876231124441)
(0.8197915980983543, 0.3954373828989733)

(0.8248089025787757, 0.4040876231124441)
(0.829791578112268, 0.3954173898671423)

(0.8248089025787757, 0.4040876231124441)
(0.8348088825926894, 0.4040676300806131)

(0.8248089025787757, 0.4040876231124441)
(0.8298262070591969, 0.4127378633259148)

(0.8197915980983543, 0.3954373828989733)
(0.829791578112268, 0.3954173898671423)

(0.8197915980983543, 0.3954373828989733)
(0.8247742736318469, 0.3867671496536718)

(0.8197915980983543, 0.3954373828989733)
(0.8147742936179332, 0.3867871426855028)

(0.8197915980983543, 0.3954373828989733)
(0.8097916180844404, 0.3954573759308044)

(0.8448781205004587, 0.4386885839663262)
(0.8498607960339486, 0.4300183507210268)

(0.8448781205004587, 0.4386885839663262)
(0.8498954249808768, 0.4473388241797984)

(0.8448781205004587, 0.4386885839663262)
(0.839860816020038, 0.4300383437528565)

(0.8448781205004587, 0.4386885839663262)
(0.8548781005143662, 0.4386685909345007)

(0.8649473384221429, 0.473289544820211)
(0.8599300339417196, 0.4646393046067422)

(0.8649473384221429, 0.473289544820211)
(0.8699646429025629, 0.4819397850336826)

(0.8649473384221429, 0.473289544820211)
(0.8749473184360512, 0.4732695517883838)

(0.8649473384221429, 0.473289544820211)
(0.8699300139556292, 0.4646193115749141)

(0.785259158833188, 0.6293337502038115)
(0.7752591788192752, 0.6293537432356431)

(0.785259158833188, 0.6293337502038115)
(0.7802418543527658, 0.6206835099903456)

(0.785259158833188, 0.6293337502038115)
(0.7952591388471004, 0.6293137571719828)

(0.785259158833188, 0.6293337502038115)
(0.7902418343666783, 0.6206635169585162)

(0.804843571497876, 0.4214480826348779)
(0.799826267017455, 0.4127978424214071)

(0.804843571497876, 0.4214480826348779)
(0.794843591483962, 0.4214680756667087)

(0.804843571497876, 0.4214480826348779)
(0.7998608959643834, 0.4301183158801795)

(0.804843571497876, 0.4214480826348779)
(0.8098608759782975, 0.4300983228483494)

(0.799826267017455, 0.4127978424214071)
(0.794843591483962, 0.4214680756667087)

(0.799826267017455, 0.4127978424214071)
(0.7898262870035409, 0.412817835453238)

(0.799826267017455, 0.4127978424214071)
(0.7948089625370336, 0.4041476022079364)

(0.799826267017455, 0.4127978424214071)
(0.8048089425509477, 0.4041276091761057)

(0.695259338707964, 0.6295136874902907)
(0.7002420142414565, 0.6208434542449884)

(0.695259338707964, 0.6295136874902907)
(0.7052593187218779, 0.6294936944584595)

(0.695259338707964, 0.6295136874902907)
(0.68525935869405, 0.6295336805221218)

(0.695259338707964, 0.6295136874902907)
(0.6902420342275426, 0.6208634472768199)

(0.73525925876362, 0.6294337153629694)
(0.7302419542831973, 0.6207834751494979)

(0.73525925876362, 0.6294337153629694)
(0.7252592787497056, 0.6294537083947984)

(0.73525925876362, 0.6294337153629694)
(0.7402419342971099, 0.6207634821176706)

(0.73525925876362, 0.6294337153629694)
(0.7452592387775335, 0.6294137223311421)

(0.794843591483962, 0.4214680756667087)
(0.7898262870035409, 0.412817835453238)

(0.794843591483962, 0.4214680756667087)
(0.7848436114700481, 0.4214880686985395)

(0.794843591483962, 0.4214680756667087)
(0.7998608959643834, 0.4301183158801795)

(0.794843591483962, 0.4214680756667087)
(0.7898609159504696, 0.4301383089120103)

(0.7898262870035409, 0.412817835453238)
(0.7848436114700481, 0.4214880686985395)

(0.7898262870035409, 0.412817835453238)
(0.779826306989627, 0.4128378284850687)

(0.7898262870035409, 0.412817835453238)
(0.7948089625370336, 0.4041476022079364)

(0.7898262870035409, 0.412817835453238)
(0.7848089825231197, 0.4041675952397673)

(0.7848436114700481, 0.4214880686985395)
(0.779826306989627, 0.4128378284850687)

(0.7848436114700481, 0.4214880686985395)
(0.7748436314561342, 0.4215080617303703)

(0.7848436114700481, 0.4214880686985395)
(0.7798609359365554, 0.430158301943841)

(0.7848436114700481, 0.4214880686985395)
(0.7898609159504696, 0.4301383089120103)

(0.779826306989627, 0.4128378284850687)
(0.7748436314561342, 0.4215080617303703)

(0.779826306989627, 0.4128378284850687)
(0.7698263269757131, 0.4128578215168995)

(0.779826306989627, 0.4128378284850687)
(0.7748090025092058, 0.404187588271598)

(0.779826306989627, 0.4128378284850687)
(0.7848089825231197, 0.4041675952397673)

(0.7748436314561342, 0.4215080617303703)
(0.7698263269757131, 0.4128578215168995)

(0.7748436314561342, 0.4215080617303703)
(0.7798609359365554, 0.430158301943841)

(0.7748436314561342, 0.4215080617303703)
(0.7698609559226415, 0.4301782949756719)

(0.7748436314561342, 0.4215080617303703)
(0.7648436514422202, 0.421528054762201)

(0.7698263269757131, 0.4128578215168995)
(0.7748090025092058, 0.404187588271598)

(0.7698263269757131, 0.4128578215168995)
(0.7648090224952919, 0.4042075813034289)

(0.7698263269757131, 0.4128578215168995)
(0.7598263469617991, 0.4128778145487302)

(0.7698263269757131, 0.4128578215168995)
(0.7648436514422202, 0.421528054762201)

(0.7748090025092058, 0.404187588271598)
(0.7648090224952919, 0.4042075813034289)

(0.7748090025092058, 0.404187588271598)
(0.7697916980287844, 0.3955373480581275)

(0.7748090025092058, 0.404187588271598)
(0.7797916780426988, 0.3955173550262966)

(0.7748090025092058, 0.404187588271598)
(0.7848089825231197, 0.4041675952397673)

(0.7648090224952919, 0.4042075813034289)
(0.7697916980287844, 0.3955373480581275)

(0.7648090224952919, 0.4042075813034289)
(0.7598263469617991, 0.4128778145487302)

(0.7648090224952919, 0.4042075813034289)
(0.754809042481378, 0.4042275743352596)

(0.7648090224952919, 0.4042075813034289)
(0.7597917180148624, 0.3955573410899582)

(0.7697916980287844, 0.3955373480581275)
(0.7797916780426988, 0.3955173550262966)

(0.7697916980287844, 0.3955373480581275)
(0.7747743735622774, 0.3868671148128258)

(0.7697916980287844, 0.3955373480581275)
(0.7647743935483615, 0.3868871078446565)

(0.7697916980287844, 0.3955373480581275)
(0.7597917180148624, 0.3955573410899582)

(0.7598263469617991, 0.4128778145487302)
(0.754809042481378, 0.4042275743352596)

(0.7598263469617991, 0.4128778145487302)
(0.7498263669478851, 0.4128978075805608)

(0.7598263469617991, 0.4128778145487302)
(0.7548436714283069, 0.4215480477940314)

(0.7598263469617991, 0.4128778145487302)
(0.7648436514422202, 0.421528054762201)

(0.754809042481378, 0.4042275743352596)
(0.7498263669478851, 0.4128978075805608)

(0.754809042481378, 0.4042275743352596)
(0.7448090624674641, 0.4042475673670901)

(0.754809042481378, 0.4042275743352596)
(0.7497917380009473, 0.3955773341217903)

(0.754809042481378, 0.4042275743352596)
(0.7597917180148624, 0.3955573410899582)

(0.7498263669478851, 0.4128978075805608)
(0.7448090624674641, 0.4042475673670901)

(0.7498263669478851, 0.4128978075805608)
(0.7398263869339711, 0.4129178006123914)

(0.7498263669478851, 0.4128978075805608)
(0.7548436714283069, 0.4215480477940314)

(0.7498263669478851, 0.4128978075805608)
(0.744843691414394, 0.4215680408258647)

(0.7448090624674641, 0.4042475673670901)
(0.7398263869339711, 0.4129178006123914)

(0.7448090624674641, 0.4042475673670901)
(0.7348090824535503, 0.4042675603989207)

(0.7448090624674641, 0.4042475673670901)
(0.7497917380009473, 0.3955773341217903)

(0.7448090624674641, 0.4042475673670901)
(0.7397917579870308, 0.3955973271536218)

(0.7398263869339711, 0.4129178006123914)
(0.7348090824535503, 0.4042675603989207)

(0.7398263869339711, 0.4129178006123914)
(0.7298264069200573, 0.412937793644222)

(0.7398263869339711, 0.4129178006123914)
(0.7348437114004803, 0.4215880338576983)

(0.7398263869339711, 0.4129178006123914)
(0.744843691414394, 0.4215680408258647)

(0.7348090824535503, 0.4042675603989207)
(0.7298264069200573, 0.412937793644222)

(0.7348090824535503, 0.4042675603989207)
(0.7248091024396364, 0.4042875534307512)

(0.7348090824535503, 0.4042675603989207)
(0.7297917779731207, 0.3956173201854525)

(0.7348090824535503, 0.4042675603989207)
(0.7397917579870308, 0.3955973271536218)

(0.7298264069200573, 0.412937793644222)
(0.7248091024396364, 0.4042875534307512)

(0.7298264069200573, 0.412937793644222)
(0.7198264269061434, 0.4129577866760525)

(0.7298264069200573, 0.412937793644222)
(0.7348437114004803, 0.4215880338576983)

(0.7298264069200573, 0.412937793644222)
(0.7248437313865664, 0.4216080268895288)

(0.7248091024396364, 0.4042875534307512)
(0.7297917779731207, 0.3956173201854525)

(0.7248091024396364, 0.4042875534307512)
(0.7198264269061434, 0.4129577866760525)

(0.7248091024396364, 0.4042875534307512)
(0.7148091224257225, 0.4043075464625817)

(0.7248091024396364, 0.4042875534307512)
(0.7197917979592032, 0.395637313217284)

(0.7297917779731207, 0.3956173201854525)
(0.7397917579870308, 0.3955973271536218)

(0.7297917779731207, 0.3956173201854525)
(0.7197917979592032, 0.395637313217284)

(0.7297917779731207, 0.3956173201854525)
(0.7347744535066005, 0.3869470869401583)

(0.7297917779731207, 0.3956173201854525)
(0.7247744734926836, 0.3869670799719885)

(0.7198264269061434, 0.4129577866760525)
(0.7148091224257225, 0.4043075464625817)

(0.7198264269061434, 0.4129577866760525)
(0.7098264468922296, 0.412977779707883)

(0.7198264269061434, 0.4129577866760525)
(0.7148437513726529, 0.421628019921359)

(0.7198264269061434, 0.4129577866760525)
(0.7248437313865664, 0.4216080268895288)

(0.7148091224257225, 0.4043075464625817)
(0.7098264468922296, 0.412977779707883)

(0.7148091224257225, 0.4043075464625817)
(0.7048091424118086, 0.4043275394944122)

(0.7148091224257225, 0.4043075464625817)
(0.7097918179452891, 0.3956573062491122)

(0.7148091224257225, 0.4043075464625817)
(0.7197917979592032, 0.395637313217284)

(0.7098264468922296, 0.412977779707883)
(0.7048091424118086, 0.4043275394944122)

(0.7098264468922296, 0.412977779707883)
(0.6998264668783165, 0.412997772739715)

(0.7098264468922296, 0.412977779707883)
(0.7148437513726529, 0.421628019921359)

(0.7098264468922296, 0.412977779707883)
(0.704843771358739, 0.4216480129531887)

(0.7048091424118086, 0.4043275394944122)
(0.6998264668783165, 0.412997772739715)

(0.7048091424118086, 0.4043275394944122)
(0.6948091623978947, 0.4043475325262428)

(0.7048091424118086, 0.4043275394944122)
(0.7097918179452891, 0.3956573062491122)

(0.7048091424118086, 0.4043275394944122)
(0.6997918379313715, 0.3956772992809437)

(0.6998264668783165, 0.412997772739715)
(0.6948091623978947, 0.4043475325262428)

(0.6998264668783165, 0.412997772739715)
(0.6898264868644016, 0.4130177657715441)

(0.6998264668783165, 0.412997772739715)
(0.6948437913448265, 0.4216680059850243)

(0.6998264668783165, 0.412997772739715)
(0.704843771358739, 0.4216480129531887)

(0.6948091623978947, 0.4043475325262428)
(0.6898264868644016, 0.4130177657715441)

(0.6948091623978947, 0.4043475325262428)
(0.6848091823839807, 0.4043675255580733)

(0.6948091623978947, 0.4043475325262428)
(0.6897918579174649, 0.3956972923127758)

(0.6948091623978947, 0.4043475325262428)
(0.6997918379313715, 0.3956772992809437)

(0.6898264868644016, 0.4130177657715441)
(0.6848091823839807, 0.4043675255580733)

(0.6898264868644016, 0.4130177657715441)
(0.6798265068504872, 0.4130377588033776)

(0.6898264868644016, 0.4130177657715441)
(0.6848438113309101, 0.4216879990168527)

(0.6898264868644016, 0.4130177657715441)
(0.6948437913448265, 0.4216680059850243)

(0.6848091823839807, 0.4043675255580733)
(0.6897918579174649, 0.3956972923127758)

(0.6848091823839807, 0.4043675255580733)
(0.6798265068504872, 0.4130377588033776)

(0.6848091823839807, 0.4043675255580733)
(0.6748092023700667, 0.4043875185899043)

(0.6848091823839807, 0.4043675255580733)
(0.6797918779035548, 0.3957172853446119)

(0.6897918579174649, 0.3956972923127758)
(0.6797918779035548, 0.3957172853446119)

(0.6897918579174649, 0.3956972923127758)
(0.6997918379313715, 0.3956772992809437)

(0.6897918579174649, 0.3956972923127758)
(0.6947745334509383, 0.3870270590674817)

(0.6897918579174649, 0.3956972923127758)
(0.6847745534370357, 0.3870470520993186)

(0.6798265068504872, 0.4130377588033776)
(0.6748092023700667, 0.4043875185899043)

(0.6798265068504872, 0.4130377588033776)
(0.669826526836573, 0.4130577518352107)

(0.6798265068504872, 0.4130377588033776)
(0.6848438113309101, 0.4216879990168527)

(0.6798265068504872, 0.4130377588033776)
(0.6748438313169961, 0.4217079920486869)

(0.6748092023700667, 0.4043875185899043)
(0.669826526836573, 0.4130577518352107)

(0.6748092023700667, 0.4043875185899043)
(0.6648092223561526, 0.4044075116217353)

(0.6748092023700667, 0.4043875185899043)
(0.6697918978896394, 0.3957372783764389)

(0.6748092023700667, 0.4043875185899043)
(0.6797918779035548, 0.3957172853446119)

(0.669826526836573, 0.4130577518352107)
(0.6648092223561526, 0.4044075116217353)

(0.669826526836573, 0.4130577518352107)
(0.6598265468226594, 0.4130777448670387)

(0.669826526836573, 0.4130577518352107)
(0.6748438313169961, 0.4217079920486869)

(0.669826526836573, 0.4130577518352107)
(0.6648438513030818, 0.4217279850805167)

(0.6648092223561526, 0.4044075116217353)
(0.6598265468226594, 0.4130777448670387)

(0.6648092223561526, 0.4044075116217353)
(0.6548092423422387, 0.4044275046535656)

(0.6648092223561526, 0.4044075116217353)
(0.6697918978896394, 0.3957372783764389)

(0.6648092223561526, 0.4044075116217353)
(0.6597919178757159, 0.3957572714082674)

(0.6598265468226594, 0.4130777448670387)
(0.6548092423422387, 0.4044275046535656)

(0.6598265468226594, 0.4130777448670387)
(0.6498265668087457, 0.4130977378988669)

(0.6598265468226594, 0.4130777448670387)
(0.6548438712891687, 0.4217479781123442)

(0.6598265468226594, 0.4130777448670387)
(0.6648438513030818, 0.4217279850805167)

(0.6548092423422387, 0.4044275046535656)
(0.6498265668087457, 0.4130977378988669)

(0.6548092423422387, 0.4044275046535656)
(0.6448092623283248, 0.4044474976853956)

(0.6548092423422387, 0.4044275046535656)
(0.649791937861805, 0.3957772644400966)

(0.6548092423422387, 0.4044275046535656)
(0.6597919178757159, 0.3957572714082674)

(0.6498265668087457, 0.4130977378988669)
(0.6448092623283248, 0.4044474976853956)

(0.6498265668087457, 0.4130977378988669)
(0.639826586794832, 0.413117730930697)

(0.6498265668087457, 0.4130977378988669)
(0.6548438712891687, 0.4217479781123442)

(0.6498265668087457, 0.4130977378988669)
(0.6448438912752547, 0.421767971144172)

(0.6448092623283248, 0.4044474976853956)
(0.649791937861805, 0.3957772644400966)

(0.6448092623283248, 0.4044474976853956)
(0.639826586794832, 0.413117730930697)

(0.6448092623283248, 0.4044474976853956)
(0.6348092823144109, 0.4044674907172262)

(0.6448092623283248, 0.4044474976853956)
(0.6397919578478931, 0.3957972574719313)

(0.649791937861805, 0.3957772644400966)
(0.6597919178757159, 0.3957572714082674)

(0.649791937861805, 0.3957772644400966)
(0.6397919578478931, 0.3957972574719313)

(0.649791937861805, 0.3957772644400966)
(0.654774613395275, 0.3871070311948023)

(0.649791937861805, 0.3957772644400966)
(0.644774633381366, 0.3871270242266361)

(0.639826586794832, 0.413117730930697)
(0.6348092823144109, 0.4044674907172262)

(0.639826586794832, 0.413117730930697)
(0.629826606780918, 0.4131377239625276)

(0.639826586794832, 0.413117730930697)
(0.6448438912752547, 0.421767971144172)

(0.639826586794832, 0.413117730930697)
(0.6348439112613395, 0.4217879641759992)

(0.6348092823144109, 0.4044674907172262)
(0.629826606780918, 0.4131377239625276)

(0.6348092823144109, 0.4044674907172262)
(0.624809302300497, 0.4044874837490567)

(0.6348092823144109, 0.4044674907172262)
(0.6297919778339885, 0.3958172505037617)

(0.6348092823144109, 0.4044674907172262)
(0.6397919578478931, 0.3957972574719313)

(0.629826606780918, 0.4131377239625276)
(0.624809302300497, 0.4044874837490567)

(0.629826606780918, 0.4131377239625276)
(0.6198266267670043, 0.4131577169943584)

(0.629826606780918, 0.4131377239625276)
(0.624843931247426, 0.4218079572078288)

(0.629826606780918, 0.4131377239625276)
(0.6348439112613395, 0.4217879641759992)

(0.624809302300497, 0.4044874837490567)
(0.6198266267670043, 0.4131577169943584)

(0.624809302300497, 0.4044874837490567)
(0.6148093222865831, 0.4045074767808874)

(0.624809302300497, 0.4044874837490567)
(0.6297919778339885, 0.3958172505037617)

(0.624809302300497, 0.4044874837490567)
(0.6197919978200672, 0.3958372435355955)

(0.6198266267670043, 0.4131577169943584)
(0.6148093222865831, 0.4045074767808874)

(0.6198266267670043, 0.4131577169943584)
(0.6098266467530908, 0.4131777100261898)

(0.6198266267670043, 0.4131577169943584)
(0.624843931247426, 0.4218079572078288)

(0.6198266267670043, 0.4131577169943584)
(0.6148439512335133, 0.4218279502396607)

(0.6148093222865831, 0.4045074767808874)
(0.6098266467530908, 0.4131777100261898)

(0.6148093222865831, 0.4045074767808874)
(0.6048093422726692, 0.4045274698127227)

(0.6148093222865831, 0.4045074767808874)
(0.6097920178061492, 0.3958572365674284)

(0.6148093222865831, 0.4045074767808874)
(0.6197919978200672, 0.3958372435355955)

(0.6098266467530908, 0.4131777100261898)
(0.6048093422726692, 0.4045274698127227)

(0.6098266467530908, 0.4131777100261898)
(0.5998266667391762, 0.4131977030580195)

(0.6098266467530908, 0.4131777100261898)
(0.6048439712196001, 0.4218479432714928)

(0.6098266467530908, 0.4131777100261898)
(0.6148439512335133, 0.4218279502396607)

(0.6048093422726692, 0.4045274698127227)
(0.6097920178061492, 0.3958572365674284)

(0.6048093422726692, 0.4045274698127227)
(0.5998266667391762, 0.4131977030580195)

(0.6048093422726692, 0.4045274698127227)
(0.5948093622587507, 0.4045474628445566)

(0.6048093422726692, 0.4045274698127227)
(0.5997920377922311, 0.3958772295992622)

(0.6097920178061492, 0.3958572365674284)
(0.6197919978200672, 0.3958372435355955)

(0.6097920178061492, 0.3958572365674284)
(0.6047747133257143, 0.3872069963539695)

(0.6097920178061492, 0.3958572365674284)
(0.5997920377922311, 0.3958772295992622)

(0.6097920178061492, 0.3958572365674284)
(0.6147746933396315, 0.3871870033221362)

(0.8403109923301098, 0.6552044987168979)
(0.8503109723440236, 0.6551845056850665)

(0.8403109923301098, 0.6552044987168979)
(0.8453282968105313, 0.6638547389303684)

(0.8403109923301098, 0.6552044987168979)
(0.8353283167966177, 0.6638747319621998)

(0.8403109923301098, 0.6552044987168979)
(0.8303110123161954, 0.6552244917487292)

(0.8503109723440236, 0.6551845056850665)
(0.8453282968105313, 0.6638547389303684)

(0.8503109723440236, 0.6551845056850665)
(0.8553282768244451, 0.663834745898537)

(0.8503109723440236, 0.6551845056850665)
(0.8552936478775159, 0.6465142724397647)

(0.8503109723440236, 0.6551845056850665)
(0.8603109523579358, 0.6551645126532326)

(0.8453282968105313, 0.6638547389303684)
(0.8553282768244451, 0.663834745898537)

(0.8453282968105313, 0.6638547389303684)
(0.8503456012909529, 0.6725049791438392)

(0.8453282968105313, 0.6638547389303684)
(0.8353283167966177, 0.6638747319621998)

(0.8453282968105313, 0.6638547389303684)
(0.8403457042562188, 0.6725249240461622)

(0.8553282768244451, 0.663834745898537)
(0.8503456012909529, 0.6725049791438392)

(0.8553282768244451, 0.663834745898537)
(0.8603455813048666, 0.6724849861120076)

(0.8553282768244451, 0.663834745898537)
(0.865328256838358, 0.6638147528667044)

(0.8553282768244451, 0.663834745898537)
(0.8603109523579358, 0.6551645126532326)

(0.8503456012909529, 0.6725049791438392)
(0.8603455813048666, 0.6724849861120076)

(0.8503456012909529, 0.6725049791438392)
(0.8553629057713741, 0.6811552193573094)

(0.8503456012909529, 0.6725049791438392)
(0.8403457042562188, 0.6725249240461622)

(0.8503456012909529, 0.6725049791438392)
(0.8453634493165705, 0.6811749087148611)

(0.8603455813048666, 0.6724849861120076)
(0.8553629057713741, 0.6811552193573094)

(0.8603455813048666, 0.6724849861120076)
(0.8653628857852882, 0.681135226325478)

(0.8603455813048666, 0.6724849861120076)
(0.865328256838358, 0.6638147528667044)

(0.8603455813048666, 0.6724849861120076)
(0.8703455613187803, 0.6724649930801763)

(0.8553629057713741, 0.6811552193573094)
(0.8653628857852882, 0.681135226325478)

(0.8553629057713741, 0.6811552193573094)
(0.8603802102517961, 0.6898054595707799)

(0.8553629057713741, 0.6811552193573094)
(0.8503802302378822, 0.6898254526026115)

(0.8553629057713741, 0.6811552193573094)
(0.8453634493165705, 0.6811749087148611)

(0.8653628857852882, 0.681135226325478)
(0.8603802102517961, 0.6898054595707799)

(0.8653628857852882, 0.681135226325478)
(0.8703801902657099, 0.6897854665389485)

(0.8653628857852882, 0.681135226325478)
(0.875362865799202, 0.6811152332936463)

(0.8653628857852882, 0.681135226325478)
(0.8703455613187803, 0.6724649930801763)

(0.8603802102517961, 0.6898054595707799)
(0.8703801902657099, 0.6897854665389485)

(0.8603802102517961, 0.6898054595707799)
(0.8503802302378822, 0.6898254526026115)

(0.8603802102517961, 0.6898054595707799)
(0.8553975347183039, 0.6984756928160818)

(0.8603802102517961, 0.6898054595707799)
(0.865402251080898, 0.6984445585239463)

(0.8703801902657099, 0.6897854665389485)
(0.875362865799202, 0.6811152332936463)

(0.8703801902657099, 0.6897854665389485)
(0.8803801702796237, 0.689765473507117)

(0.8703801902657099, 0.6897854665389485)
(0.8753974947461316, 0.6984357067524188)

(0.8703801902657099, 0.6897854665389485)
(0.865402251080898, 0.6984445585239463)

(0.875362865799202, 0.6811152332936463)
(0.8803801702796237, 0.689765473507117)

(0.875362865799202, 0.6811152332936463)
(0.885362845813116, 0.6810952402618151)

(0.875362865799202, 0.6811152332936463)
(0.8803455413326938, 0.6724450000483448)

(0.875362865799202, 0.6811152332936463)
(0.8703455613187803, 0.6724649930801763)

(0.8803801702796237, 0.689765473507117)
(0.885362845813116, 0.6810952402618151)

(0.8803801702796237, 0.689765473507117)
(0.8903801502935377, 0.6897454804752858)

(0.8803801702796237, 0.689765473507117)
(0.8853974747600452, 0.6984157137205876)

(0.8803801702796237, 0.689765473507117)
(0.8753974947461316, 0.6984357067524188)

(0.885362845813116, 0.6810952402618151)
(0.8903801502935377, 0.6897454804752858)

(0.885362845813116, 0.6810952402618151)
(0.8953628258270301, 0.6810752472299839)

(0.885362845813116, 0.6810952402618151)
(0.8903455213466085, 0.6724250070165132)

(0.885362845813116, 0.6810952402618151)
(0.8803455413326938, 0.6724450000483448)

(0.8503802302378822, 0.6898254526026115)
(0.8553975347183039, 0.6984756928160818)

(0.8503802302378822, 0.6898254526026115)
(0.8454129177068026, 0.6984867750131927)

(0.8503802302378822, 0.6898254526026115)
(0.8403828107243703, 0.689843960495323)

(0.8503802302378822, 0.6898254526026115)
(0.8453634493165705, 0.6811749087148611)

(0.8553975347183039, 0.6984756928160818)
(0.8454129177068026, 0.6984867750131927)

(0.8553975347183039, 0.6984756928160818)
(0.8504327826876263, 0.707135530087543)

(0.8553975347183039, 0.6984756928160818)
(0.8604178264491948, 0.7071242003672454)

(0.8553975347183039, 0.6984756928160818)
(0.865402251080898, 0.6984445585239463)

(0.8903801502935377, 0.6897454804752858)
(0.8953628258270301, 0.6810752472299839)

(0.8903801502935377, 0.6897454804752858)
(0.8853974747600452, 0.6984157137205876)

(0.8903801502935377, 0.6897454804752858)
(0.895397454773959, 0.6983957206887563)

(0.8903801502935377, 0.6897454804752858)
(0.9003801303074516, 0.6897254874434543)

(0.8953628258270301, 0.6810752472299839)
(0.8903455213466085, 0.6724250070165132)

(0.8953628258270301, 0.6810752472299839)
(0.9003455013605225, 0.6724050139846822)

(0.8953628258270301, 0.6810752472299839)
(0.9003801303074516, 0.6897254874434543)

(0.8953628258270301, 0.6810752472299839)
(0.9053628058409438, 0.6810552541981525)

(0.844982007341244, 0.4906500043426461)
(0.8399993318077534, 0.4993202375879621)

(0.844982007341244, 0.4906500043426461)
(0.8349820273273321, 0.4906699973744933)

(0.844982007341244, 0.4906500043426461)
(0.8399647028608246, 0.4819997641291744)

(0.844982007341244, 0.4906500043426461)
(0.8499993118216664, 0.4993002445561181)

(0.8801723965980491, 0.5858426327544838)
(0.8851550721315413, 0.5771723995091822)

(0.8801723965980491, 0.5858426327544838)
(0.8901723766119629, 0.5858226397226527)

(0.8801723965980491, 0.5858426327544838)
(0.8851897010784705, 0.5944928729679542)

(0.8801723965980491, 0.5858426327544838)
(0.8751897210645565, 0.5945128659997858)

(0.8451897810228125, 0.5945728450952855)
(0.8402071054893191, 0.6032430783405878)

(0.8451897810228125, 0.5945728450952855)
(0.8351898010088972, 0.5945928381271218)

(0.8451897810228125, 0.5945728450952855)
(0.8401724765423908, 0.585922604881821)

(0.8451897810228125, 0.5945728450952855)
(0.8501724565563045, 0.5859026118499866)

(0.8799992518634061, 0.4992402654606231)
(0.8850165563438278, 0.5078905056740939)

(0.8799992518634061, 0.4992402654606231)
(0.8899992318773199, 0.499220272428792)

(0.8799992518634061, 0.4992402654606231)
(0.8849819273968992, 0.4905700322153215)

(0.8799992518634061, 0.4992402654606231)
(0.8749819473829851, 0.4905900252471526)

(0.8853974747600452, 0.6984157137205876)
(0.895397454773959, 0.6983957206887563)

(0.8853974747600452, 0.6984157137205876)
(0.8904147792404667, 0.707065953934058)

(0.8853974747600452, 0.6984157137205876)
(0.8804147992265531, 0.7070859469658893)

(0.8853974747600452, 0.6984157137205876)
(0.8753974947461316, 0.6984357067524188)

(0.895397454773959, 0.6983957206887563)
(0.8904147792404667, 0.707065953934058)

(0.895397454773959, 0.6983957206887563)
(0.9004147592543807, 0.7070459609022268)

(0.895397454773959, 0.6983957206887563)
(0.9053974347878732, 0.6983757276569249)

(0.895397454773959, 0.6983957206887563)
(0.9003801303074516, 0.6897254874434543)

(0.5998266667391762, 0.4131977030580195)
(0.5948093622587507, 0.4045474628445566)

(0.5998266667391762, 0.4131977030580195)
(0.5898266867252621, 0.4132176960898511)

(0.5998266667391762, 0.4131977030580195)
(0.5948439912056865, 0.4218679363033248)

(0.5998266667391762, 0.4131977030580195)
(0.6048439712196001, 0.4218479432714928)

(0.5948093622587507, 0.4045474628445566)
(0.5898266867252621, 0.4132176960898511)

(0.5948093622587507, 0.4045474628445566)
(0.5848093822448359, 0.4045674558763834)

(0.5948093622587507, 0.4045474628445566)
(0.5997920377922311, 0.3958772295992622)

(0.5948093622587507, 0.4045474628445566)
(0.5897920577783089, 0.3958972226310927)

(0.5898266867252621, 0.4132176960898511)
(0.5848093822448359, 0.4045674558763834)

(0.5898266867252621, 0.4132176960898511)
(0.5798267067113492, 0.4132376891216827)

(0.5898266867252621, 0.4132176960898511)
(0.5948439912056865, 0.4218679363033248)

(0.5898266867252621, 0.4132176960898511)
(0.5848440111917723, 0.4218879293351553)

(0.5848093822448359, 0.4045674558763834)
(0.5798267067113492, 0.4132376891216827)

(0.5848093822448359, 0.4045674558763834)
(0.5748094022309216, 0.4045874489082126)

(0.5848093822448359, 0.4045674558763834)
(0.5797920777643961, 0.3959172156629208)

(0.5848093822448359, 0.4045674558763834)
(0.5897920577783089, 0.3958972226310927)

(0.5798267067113492, 0.4132376891216827)
(0.5748094022309216, 0.4045874489082126)

(0.5798267067113492, 0.4132376891216827)
(0.5698267266974344, 0.4132576821535114)

(0.5798267067113492, 0.4132376891216827)
(0.5748440311778585, 0.421907922366985)

(0.5798267067113492, 0.4132376891216827)
(0.5848440111917723, 0.4218879293351553)

(0.5748094022309216, 0.4045874489082126)
(0.5797920777643961, 0.3959172156629208)

(0.5748094022309216, 0.4045874489082126)
(0.5698267266974344, 0.4132576821535114)

(0.5748094022309216, 0.4045874489082126)
(0.5648094222170028, 0.4046074419400454)

(0.5748094022309216, 0.4045874489082126)
(0.5697920977504832, 0.3959372086947527)

(0.5797920777643961, 0.3959172156629208)
(0.5747747732839649, 0.387266975449459)

(0.5797920777643961, 0.3959172156629208)
(0.5697920977504832, 0.3959372086947527)

(0.5797920777643961, 0.3959172156629208)
(0.5897920577783089, 0.3958972226310927)

(0.5797920777643961, 0.3959172156629208)
(0.5847747532978811, 0.3872469824176307)

(0.5698267266974344, 0.4132576821535114)
(0.5648094222170028, 0.4046074419400454)

(0.5698267266974344, 0.4132576821535114)
(0.5598267466835186, 0.4132776751853429)

(0.5698267266974344, 0.4132576821535114)
(0.5648440511639443, 0.4219279153988164)

(0.5698267266974344, 0.4132576821535114)
(0.5748440311778585, 0.421907922366985)

(0.5648094222170028, 0.4046074419400454)
(0.5598267466835186, 0.4132776751853429)

(0.5648094222170028, 0.4046074419400454)
(0.5548094422030927, 0.4046274349718749)

(0.5648094222170028, 0.4046074419400454)
(0.5697920977504832, 0.3959372086947527)

(0.5648094222170028, 0.4046074419400454)
(0.5597921177365646, 0.3959572017265859)

(0.5598267466835186, 0.4132776751853429)
(0.5548094422030927, 0.4046274349718749)

(0.5598267466835186, 0.4132776751853429)
(0.5498267666696051, 0.4132976682171735)

(0.5598267466835186, 0.4132776751853429)
(0.5648440511639443, 0.4219279153988164)

(0.5598267466835186, 0.4132776751853429)
(0.5548440711500278, 0.4219479084306451)

(0.5548094422030927, 0.4046274349718749)
(0.5498267666696051, 0.4132976682171735)

(0.5548094422030927, 0.4046274349718749)
(0.5448094621891841, 0.4046474280037072)

(0.5548094422030927, 0.4046274349718749)
(0.549792137722665, 0.3959771947584119)

(0.5548094422030927, 0.4046274349718749)
(0.5597921177365646, 0.3959572017265859)

(0.5498267666696051, 0.4132976682171735)
(0.5448094621891841, 0.4046474280037072)

(0.5498267666696051, 0.4132976682171735)
(0.5398267866556921, 0.4133176612490043)

(0.5498267666696051, 0.4132976682171735)
(0.5448440911361131, 0.4219679014624744)

(0.5498267666696051, 0.4132976682171735)
(0.5548440711500278, 0.4219479084306451)

(0.5448094621891841, 0.4046474280037072)
(0.549792137722665, 0.3959771947584119)

(0.5448094621891841, 0.4046474280037072)
(0.5398267866556921, 0.4133176612490043)

(0.5448094621891841, 0.4046474280037072)
(0.5348094821752715, 0.4046674210355354)

(0.5448094621891841, 0.4046474280037072)
(0.5397921577087567, 0.3959971877902519)

(0.549792137722665, 0.3959771947584119)
(0.5447748332422314, 0.3873269545449556)

(0.549792137722665, 0.3959771947584119)
(0.5397921577087567, 0.3959971877902519)

(0.549792137722665, 0.3959771947584119)
(0.5597921177365646, 0.3959572017265859)

(0.549792137722665, 0.3959771947584119)
(0.5547748132561388, 0.3873069615131196)

(0.5398267866556921, 0.4133176612490043)
(0.5348094821752715, 0.4046674210355354)

(0.5398267866556921, 0.4133176612490043)
(0.5298268066417785, 0.4133376542808346)

(0.5398267866556921, 0.4133176612490043)
(0.5448440911361131, 0.4219679014624744)

(0.5398267866556921, 0.4133176612490043)
(0.5348441111221995, 0.4219878944943048)

(0.5348094821752715, 0.4046674210355354)
(0.5298268066417785, 0.4133376542808346)

(0.5348094821752715, 0.4046674210355354)
(0.5248095021613576, 0.4046874140673692)

(0.5348094821752715, 0.4046674210355354)
(0.5397921577087567, 0.3959971877902519)

(0.5348094821752715, 0.4046674210355354)
(0.5297921776948363, 0.3960171808220769)

(0.5298268066417785, 0.4133376542808346)
(0.5248095021613576, 0.4046874140673692)

(0.5298268066417785, 0.4133376542808346)
(0.5198268266278645, 0.4133576473126657)

(0.5298268066417785, 0.4133376542808346)
(0.5248441311082855, 0.4220078875261355)

(0.5298268066417785, 0.4133376542808346)
(0.5348441111221995, 0.4219878944943048)

(0.5248095021613576, 0.4046874140673692)
(0.5198268266278645, 0.4133576473126657)

(0.5248095021613576, 0.4046874140673692)
(0.5148095221474437, 0.4047074070991996)

(0.5248095021613576, 0.4046874140673692)
(0.5197921976809239, 0.396037173853912)

(0.5248095021613576, 0.4046874140673692)
(0.5297921776948363, 0.3960171808220769)

(0.5198268266278645, 0.4133576473126657)
(0.5148095221474437, 0.4047074070991996)

(0.5198268266278645, 0.4133576473126657)
(0.5098268466139506, 0.4133776403444963)

(0.5198268266278645, 0.4133576473126657)
(0.5148441510943715, 0.422027880557966)

(0.5198268266278645, 0.4133576473126657)
(0.5248441311082855, 0.4220078875261355)

(0.5148095221474437, 0.4047074070991996)
(0.5197921976809239, 0.396037173853912)

(0.5148095221474437, 0.4047074070991996)
(0.5098268466139506, 0.4133776403444963)

(0.5148095221474437, 0.4047074070991996)
(0.5048095421335248, 0.404727400131033)

(0.5148095221474437, 0.4047074070991996)
(0.5097922176670064, 0.3960571668857417)

(0.5197921976809239, 0.396037173853912)
(0.5147748932004902, 0.3873869336404501)

(0.5197921976809239, 0.396037173853912)
(0.5097922176670064, 0.3960571668857417)

(0.5197921976809239, 0.396037173853912)
(0.5297921776948363, 0.3960171808220769)

(0.5197921976809239, 0.396037173853912)
(0.5247748732144035, 0.3873669406086189)

(0.5098268466139506, 0.4133776403444963)
(0.5048095421335248, 0.404727400131033)

(0.5098268466139506, 0.4133776403444963)
(0.4998268666000359, 0.4133976333763273)

(0.5098268466139506, 0.4133776403444963)
(0.5148441510943715, 0.422027880557966)

(0.5098268466139506, 0.4133776403444963)
(0.5048441710804575, 0.4220478735897966)

(0.5048095421335248, 0.404727400131033)
(0.4998268666000359, 0.4133976333763273)

(0.5048095421335248, 0.404727400131033)
(0.4948095621196099, 0.4047473931628594)

(0.5048095421335248, 0.404727400131033)
(0.5097922176670064, 0.3960571668857417)

(0.5048095421335248, 0.404727400131033)
(0.4997922376530903, 0.3960771599175717)

(0.4998268666000359, 0.4133976333763273)
(0.4948095621196099, 0.4047473931628594)

(0.4998268666000359, 0.4133976333763273)
(0.4898268865861216, 0.4134176264081573)

(0.4998268666000359, 0.4133976333763273)
(0.5048441710804575, 0.4220478735897966)

(0.4998268666000359, 0.4133976333763273)
(0.4948441910665434, 0.4220678666216275)

(0.4948095621196099, 0.4047473931628594)
(0.4898268865861216, 0.4134176264081573)

(0.4948095621196099, 0.4047473931628594)
(0.4848095821056943, 0.4047673861946885)

(0.4948095621196099, 0.4047473931628594)
(0.4897922576391716, 0.3960971529494022)

(0.4948095621196099, 0.4047473931628594)
(0.4997922376530903, 0.3960771599175717)

(0.4898268865861216, 0.4134176264081573)
(0.4848095821056943, 0.4047673861946885)

(0.4898268865861216, 0.4134176264081573)
(0.4798269065722073, 0.4134376194399875)

(0.4898268865861216, 0.4134176264081573)
(0.4848442110526295, 0.4220878596534579)

(0.4898268865861216, 0.4134176264081573)
(0.4948441910665434, 0.4220678666216275)

(0.4848095821056943, 0.4047673861946885)
(0.4897922576391716, 0.3960971529494022)

(0.4848095821056943, 0.4047673861946885)
(0.4798269065722073, 0.4134376194399875)

(0.4848095821056943, 0.4047673861946885)
(0.4748096020917788, 0.404787379226524)

(0.4848095821056943, 0.4047673861946885)
(0.4797922776252623, 0.3961171459812361)

(0.4897922576391716, 0.3960971529494022)
(0.4847749531587389, 0.3874469127359471)

(0.4897922576391716, 0.3960971529494022)
(0.4997922376530903, 0.3960771599175717)

(0.4897922576391716, 0.3960971529494022)
(0.4947749331726593, 0.3874269197041141)

(0.4897922576391716, 0.3960971529494022)
(0.4797922776252623, 0.3961171459812361)

(0.4798269065722073, 0.4134376194399875)
(0.4748096020917788, 0.404787379226524)

(0.4798269065722073, 0.4134376194399875)
(0.4698269265582931, 0.4134576124718188)

(0.4798269065722073, 0.4134376194399875)
(0.4848442110526295, 0.4220878596534579)

(0.4798269065722073, 0.4134376194399875)
(0.4748442310387154, 0.4221078526852885)

(0.4748096020917788, 0.404787379226524)
(0.4698269265582931, 0.4134576124718188)

(0.4748096020917788, 0.404787379226524)
(0.4648096220778709, 0.4048073722583533)

(0.4748096020917788, 0.404787379226524)
(0.4797922776252623, 0.3961171459812361)

(0.4748096020917788, 0.404787379226524)
(0.4697922976113533, 0.3961371390130656)

(0.4698269265582931, 0.4134576124718188)
(0.4648096220778709, 0.4048073722583533)

(0.4698269265582931, 0.4134576124718188)
(0.4598269465443801, 0.4134776055036492)

(0.4698269265582931, 0.4134576124718188)
(0.4648442510248014, 0.4221278457171192)

(0.4698269265582931, 0.4134576124718188)
(0.4748442310387154, 0.4221078526852885)

(0.4648096220778709, 0.4048073722583533)
(0.4598269465443801, 0.4134776055036492)

(0.4648096220778709, 0.4048073722583533)
(0.454809642063955, 0.4048273652901807)

(0.4648096220778709, 0.4048073722583533)
(0.4597923175974383, 0.3961571320448962)

(0.4648096220778709, 0.4048073722583533)
(0.4697922976113533, 0.3961371390130656)

(0.4598269465443801, 0.4134776055036492)
(0.454809642063955, 0.4048273652901807)

(0.4598269465443801, 0.4134776055036492)
(0.449826966530466, 0.4134975985354792)

(0.4598269465443801, 0.4134776055036492)
(0.4648442510248014, 0.4221278457171192)

(0.4598269465443801, 0.4134776055036492)
(0.4548442710108881, 0.4221478387489495)

(0.454809642063955, 0.4048273652901807)
(0.4597923175974383, 0.3961571320448962)

(0.454809642063955, 0.4048273652901807)
(0.449826966530466, 0.4134975985354792)

(0.454809642063955, 0.4048273652901807)
(0.4448096620500354, 0.4048473583220137)

(0.454809642063955, 0.4048273652901807)
(0.4497923375835178, 0.3961771250767245)

(0.4597923175974383, 0.3961571320448962)
(0.4547750131170022, 0.3875068918314372)

(0.4597923175974383, 0.3961571320448962)
(0.4497923375835178, 0.3961771250767245)

(0.4597923175974383, 0.3961571320448962)
(0.4697922976113533, 0.3961371390130656)

(0.4597923175974383, 0.3961571320448962)
(0.4647749931309255, 0.3874868987996066)

(0.449826966530466, 0.4134975985354792)
(0.4448096620500354, 0.4048473583220137)

(0.449826966530466, 0.4134975985354792)
(0.4398269865165511, 0.4135175915673101)

(0.449826966530466, 0.4134975985354792)
(0.4448442909969738, 0.4221678317807799)

(0.449826966530466, 0.4134975985354792)
(0.4548442710108881, 0.4221478387489495)

(0.4448096620500354, 0.4048473583220137)
(0.4398269865165511, 0.4135175915673101)

(0.4448096620500354, 0.4048473583220137)
(0.4348096820361247, 0.4048673513538423)

(0.4448096620500354, 0.4048473583220137)
(0.4497923375835178, 0.3961771250767245)

(0.4448096620500354, 0.4048473583220137)
(0.4397923575695972, 0.3961971181085535)

(0.4398269865165511, 0.4135175915673101)
(0.4348096820361247, 0.4048673513538423)

(0.4398269865165511, 0.4135175915673101)
(0.4298270065026376, 0.4135375845991398)

(0.4398269865165511, 0.4135175915673101)
(0.43484431098306, 0.4221878248126101)

(0.4398269865165511, 0.4135175915673101)
(0.4448442909969738, 0.4221678317807799)

(0.4348096820361247, 0.4048673513538423)
(0.4298270065026376, 0.4135375845991398)

(0.4348096820361247, 0.4048673513538423)
(0.4248097020222167, 0.4048873443856744)

(0.4348096820361247, 0.4048673513538423)
(0.4297923775556972, 0.3962171111403803)

(0.4348096820361247, 0.4048673513538423)
(0.4397923575695972, 0.3961971181085535)

(0.4298270065026376, 0.4135375845991398)
(0.4248097020222167, 0.4048873443856744)

(0.4298270065026376, 0.4135375845991398)
(0.4198270264887247, 0.4135575776309699)

(0.4298270065026376, 0.4135375845991398)
(0.43484431098306, 0.4221878248126101)

(0.4298270065026376, 0.4135375845991398)
(0.4248443299680408, 0.4222078167186132)

(0.4248097020222167, 0.4048873443856744)
(0.4297923775556972, 0.3962171111403803)

(0.4248097020222167, 0.4048873443856744)
(0.4198270264887247, 0.4135575776309699)

(0.4248097020222167, 0.4048873443856744)
(0.4148097220083042, 0.4049073374175036)

(0.4248097020222167, 0.4048873443856744)
(0.4197923975417893, 0.3962371041722214)

(0.4297923775556972, 0.3962171111403803)
(0.424775073075264, 0.387566870926927)

(0.4297923775556972, 0.3962171111403803)
(0.4197923975417893, 0.3962371041722214)

(0.4297923775556972, 0.3962171111403803)
(0.4397923575695972, 0.3961971181085535)

(0.4297923775556972, 0.3962171111403803)
(0.4347750530891714, 0.3875468778950907)

(0.4198270264887247, 0.4135575776309699)
(0.4148097220083042, 0.4049073374175036)

(0.4198270264887247, 0.4135575776309699)
(0.4098270464748112, 0.4135775706628007)

(0.4198270264887247, 0.4135575776309699)
(0.4248443299680408, 0.4222078167186132)

(0.4198270264887247, 0.4135575776309699)
(0.4148443479255755, 0.4222278070511168)

(0.4148097220083042, 0.4049073374175036)
(0.4098270464748112, 0.4135775706628007)

(0.4148097220083042, 0.4049073374175036)
(0.4048097419943903, 0.4049273304493367)

(0.4148097220083042, 0.4049073374175036)
(0.4197923975417893, 0.3962371041722214)

(0.4148097220083042, 0.4049073374175036)
(0.4097924175278674, 0.3962570972040461)

(0.4098270464748112, 0.4135775706628007)
(0.4048097419943903, 0.4049273304493367)

(0.4098270464748112, 0.4135775706628007)
(0.3998270664608976, 0.4135975636946321)

(0.4098270464748112, 0.4135775706628007)
(0.4048443709413204, 0.4222478039081009)

(0.4098270464748112, 0.4135775706628007)
(0.4148443479255755, 0.4222278070511168)

(0.4048097419943903, 0.4049273304493367)
(0.3998270664608976, 0.4135975636946321)

(0.4048097419943903, 0.4049273304493367)
(0.3948097619804701, 0.4049473234811642)

(0.4048097419943903, 0.4049273304493367)
(0.3997924375139469, 0.3962770902358799)

(0.4048097419943903, 0.4049273304493367)
(0.4097924175278674, 0.3962570972040461)

(0.3998270664608976, 0.4135975636946321)
(0.3948097619804701, 0.4049473234811642)

(0.3998270664608976, 0.4135975636946321)
(0.3898270864469827, 0.4136175567264619)

(0.3998270664608976, 0.4135975636946321)
(0.4048443709413204, 0.4222478039081009)

(0.3998270664608976, 0.4135975636946321)
(0.3948443962489216, 0.4222677779933259)

(0.3948097619804701, 0.4049473234811642)
(0.3997924375139469, 0.3962770902358799)

(0.3948097619804701, 0.4049473234811642)
(0.3898270864469827, 0.4136175567264619)

(0.3948097619804701, 0.4049473234811642)
(0.3848097819665542, 0.4049673165130001)

(0.3948097619804701, 0.4049473234811642)
(0.3897924575000365, 0.3962970832677121)

(0.3997924375139469, 0.3962770902358799)
(0.394775133033512, 0.3876268500224188)

(0.3997924375139469, 0.3962770902358799)
(0.4097924175278674, 0.3962570972040461)

(0.3997924375139469, 0.3962770902358799)
(0.404775113047432, 0.3876068569905901)

(0.3997924375139469, 0.3962770902358799)
(0.3897924575000365, 0.3962970832677121)

(0.3898270864469827, 0.4136175567264619)
(0.3848097819665542, 0.4049673165130001)

(0.3898270864469827, 0.4136175567264619)
(0.3798271064330679, 0.4136375497582934)

(0.3898270864469827, 0.4136175567264619)
(0.3948443962489216, 0.4222677779933259)

(0.3898270864469827, 0.4136175567264619)
(0.3848444409250902, 0.4222876736326044)

(0.3848097819665542, 0.4049673165130001)
(0.3798271064330679, 0.4136375497582934)

(0.3848097819665542, 0.4049673165130001)
(0.3748098019526461, 0.404987309544829)

(0.3848097819665542, 0.4049673165130001)
(0.3897924575000365, 0.3962970832677121)

(0.3848097819665542, 0.4049673165130001)
(0.3797924774861202, 0.3963170762995388)

(0.3798271064330679, 0.4136375497582934)
(0.3748098019526461, 0.404987309544829)

(0.3798271064330679, 0.4136375497582934)
(0.3698271264191548, 0.4136575427901242)

(0.3798271064330679, 0.4136375497582934)
(0.3748444308995758, 0.4223077830035931)

(0.3798271064330679, 0.4136375497582934)
(0.3848444409250902, 0.4222876736326044)

(0.3748098019526461, 0.404987309544829)
(0.3698271264191548, 0.4136575427901242)

(0.3748098019526461, 0.404987309544829)
(0.3648098219387277, 0.4050073025766562)

(0.3748098019526461, 0.404987309544829)
(0.3697924974722036, 0.396337069331372)

(0.3748098019526461, 0.404987309544829)
(0.3797924774861202, 0.3963170762995388)

(0.3698271264191548, 0.4136575427901242)
(0.3648098219387277, 0.4050073025766562)

(0.3698271264191548, 0.4136575427901242)
(0.3598271464052403, 0.4136775358219542)

(0.3698271264191548, 0.4136575427901242)
(0.3748444308995758, 0.4223077830035931)

(0.3698271264191548, 0.4136575427901242)
(0.364844450885662, 0.4223277760354239)

(0.3648098219387277, 0.4050073025766562)
(0.3697924974722036, 0.396337069331372)

(0.3648098219387277, 0.4050073025766562)
(0.3598271464052403, 0.4136775358219542)

(0.3648098219387277, 0.4050073025766562)
(0.3548098419248122, 0.4050272956084923)

(0.3648098219387277, 0.4050073025766562)
(0.3597925174582957, 0.3963570623632056)

(0.3697924974722036, 0.396337069331372)
(0.3647751929917712, 0.3876868291179126)

(0.3697924974722036, 0.396337069331372)
(0.3797924774861202, 0.3963170762995388)

(0.3697924974722036, 0.396337069331372)
(0.3747751730056875, 0.387666836086083)

(0.3697924974722036, 0.396337069331372)
(0.3597925174582957, 0.3963570623632056)

(0.3598271464052403, 0.4136775358219542)
(0.3548098419248122, 0.4050272956084923)

(0.3598271464052403, 0.4136775358219542)
(0.3498271663913259, 0.4136975288537856)

(0.3598271464052403, 0.4136775358219542)
(0.364844450885662, 0.4223277760354239)

(0.3598271464052403, 0.4136775358219542)
(0.3548444708717479, 0.4223477690672549)

(0.3548098419248122, 0.4050272956084923)
(0.3498271663913259, 0.4136975288537856)

(0.3548098419248122, 0.4050272956084923)
(0.3448098619109043, 0.4050472886403211)

(0.3548098419248122, 0.4050272956084923)
(0.3597925174582957, 0.3963570623632056)

(0.3548098419248122, 0.4050272956084923)
(0.3497925374443899, 0.3963770553950401)

(0.3498271663913259, 0.4136975288537856)
(0.3448098619109043, 0.4050472886403211)

(0.3498271663913259, 0.4136975288537856)
(0.339827186377413, 0.4137175218856159)

(0.3498271663913259, 0.4136975288537856)
(0.3448444908578343, 0.4223677620990857)

(0.3498271663913259, 0.4136975288537856)
(0.3548444708717479, 0.4223477690672549)

(0.3448098619109043, 0.4050472886403211)
(0.339827186377413, 0.4137175218856159)

(0.3448098619109043, 0.4050472886403211)
(0.3348098818969923, 0.4050672816721518)

(0.3448098619109043, 0.4050472886403211)
(0.3397925574304749, 0.3963970484268722)

(0.3448098619109043, 0.4050472886403211)
(0.3497925374443899, 0.3963770553950401)

(0.339827186377413, 0.4137175218856159)
(0.3348098818969923, 0.4050672816721518)

(0.339827186377413, 0.4137175218856159)
(0.3298272063634995, 0.4137375149174465)

(0.339827186377413, 0.4137175218856159)
(0.3448444908578343, 0.4223677620990857)

(0.339827186377413, 0.4137175218856159)
(0.3348445108439205, 0.4223877551309159)

(0.3348098818969923, 0.4050672816721518)
(0.3397925574304749, 0.3963970484268722)

(0.3348098818969923, 0.4050672816721518)
(0.3298272063634995, 0.4137375149174465)

(0.3348098818969923, 0.4050672816721518)
(0.3248099018830728, 0.4050872747039857)

(0.3348098818969923, 0.4050672816721518)
(0.3297925774165515, 0.3964170414586995)

(0.3397925574304749, 0.3963970484268722)
(0.3347752529500231, 0.3877468082134186)

(0.3397925574304749, 0.3963970484268722)
(0.3497925374443899, 0.3963770553950401)

(0.3397925574304749, 0.3963970484268722)
(0.3447752329639662, 0.38772681518158)

(0.3397925574304749, 0.3963970484268722)
(0.3297925774165515, 0.3964170414586995)

(0.3298272063634995, 0.4137375149174465)
(0.3248099018830728, 0.4050872747039857)

(0.3298272063634995, 0.4137375149174465)
(0.3198272263495848, 0.4137575079492776)

(0.3298272063634995, 0.4137375149174465)
(0.3248445308300064, 0.4224077481627464)

(0.3298272063634995, 0.4137375149174465)
(0.3348445108439205, 0.4223877551309159)

(0.3248099018830728, 0.4050872747039857)
(0.3198272263495848, 0.4137575079492776)

(0.3248099018830728, 0.4050872747039857)
(0.3148099218691578, 0.4051072677358102)

(0.3248099018830728, 0.4050872747039857)
(0.3297925774165515, 0.3964170414586995)

(0.3248099018830728, 0.4050872747039857)
(0.3197925974026432, 0.3964370344905281)

(0.3198272263495848, 0.4137575079492776)
(0.3148099218691578, 0.4051072677358102)

(0.3198272263495848, 0.4137575079492776)
(0.3098272463356705, 0.4137775009811072)

(0.3198272263495848, 0.4137575079492776)
(0.3148445508160923, 0.4224277411945771)

(0.3198272263495848, 0.4137575079492776)
(0.3248445308300064, 0.4224077481627464)

(0.3148099218691578, 0.4051072677358102)
(0.3098272463356705, 0.4137775009811072)

(0.3148099218691578, 0.4051072677358102)
(0.3048099418552431, 0.4051272607676394)

(0.3148099218691578, 0.4051072677358102)
(0.3097926173887195, 0.396457027522357)

(0.3148099218691578, 0.4051072677358102)
(0.3197925974026432, 0.3964370344905281)

(0.3098272463356705, 0.4137775009811072)
(0.3048099418552431, 0.4051272607676394)

(0.3098272463356705, 0.4137775009811072)
(0.2998272663217564, 0.4137974940129374)

(0.3098272463356705, 0.4137775009811072)
(0.3148445508160923, 0.4224277411945771)

(0.3098272463356705, 0.4137775009811072)
(0.304844570802178, 0.4224477342264077)

(0.3048099418552431, 0.4051272607676394)
(0.3097926173887195, 0.396457027522357)

(0.3048099418552431, 0.4051272607676394)
(0.2998272663217564, 0.4137974940129374)

(0.3048099418552431, 0.4051272607676394)
(0.2948099618413287, 0.4051472537994765)

(0.3048099418552431, 0.4051272607676394)
(0.2997926373748092, 0.3964770205541919)

(0.3097926173887195, 0.396457027522357)
(0.3047753129082768, 0.3878067873089098)

(0.3097926173887195, 0.396457027522357)
(0.3197925974026432, 0.3964370344905281)

(0.3097926173887195, 0.396457027522357)
(0.3147752929222197, 0.3877867942770731)

(0.3097926173887195, 0.396457027522357)
(0.2997926373748092, 0.3964770205541919)

(0.2998272663217564, 0.4137974940129374)
(0.2948099618413287, 0.4051472537994765)

(0.2998272663217564, 0.4137974940129374)
(0.2898272863078424, 0.413817487044769)

(0.2998272663217564, 0.4137974940129374)
(0.2948445907882642, 0.4224677272582383)

(0.2998272663217564, 0.4137974940129374)
(0.304844570802178, 0.4224477342264077)

(0.2948099618413287, 0.4051472537994765)
(0.2898272863078424, 0.413817487044769)

(0.2948099618413287, 0.4051472537994765)
(0.2848099818274211, 0.4051672468313051)

(0.2948099618413287, 0.4051472537994765)
(0.2997926373748092, 0.3964770205541919)

(0.2948099618413287, 0.4051472537994765)
(0.2897926573608957, 0.3964970135860174)

(0.2898272863078424, 0.413817487044769)
(0.2848099818274211, 0.4051672468313051)

(0.2898272863078424, 0.413817487044769)
(0.2798273062939295, 0.4138374800765994)

(0.2898272863078424, 0.413817487044769)
(0.2848446107743506, 0.4224877202900689)

(0.2898272863078424, 0.413817487044769)
(0.2948445907882642, 0.4224677272582383)

(0.2848099818274211, 0.4051672468313051)
(0.2798273062939295, 0.4138374800765994)

(0.2848099818274211, 0.4051672468313051)
(0.2748100018135087, 0.4051872398631356)

(0.2848099818274211, 0.4051672468313051)
(0.2797926773469856, 0.3965170066178542)

(0.2848099818274211, 0.4051672468313051)
(0.2897926573608957, 0.3964970135860174)

(0.2798273062939295, 0.4138374800765994)
(0.2748100018135087, 0.4051872398631356)

(0.2798273062939295, 0.4138374800765994)
(0.2698273262800159, 0.4138574731084299)

(0.2798273062939295, 0.4138374800765994)
(0.2848446107743506, 0.4224877202900689)

(0.2798273062939295, 0.4138374800765994)
(0.2748446307604367, 0.4225077133218995)

(0.2748100018135087, 0.4051872398631356)
(0.2797926773469856, 0.3965170066178542)

(0.2748100018135087, 0.4051872398631356)
(0.2698273262800159, 0.4138574731084299)

(0.2748100018135087, 0.4051872398631356)
(0.2648100217995951, 0.4052072328949615)

(0.2748100018135087, 0.4051872398631356)
(0.2697926973330852, 0.3965369996496949)

(0.2797926773469856, 0.3965170066178542)
(0.2747753728665545, 0.3878667664043968)

(0.2797926773469856, 0.3965170066178542)
(0.2897926573608957, 0.3964970135860174)

(0.2797926773469856, 0.3965170066178542)
(0.2847753528804648, 0.3878467733725638)

(0.2797926773469856, 0.3965170066178542)
(0.2697926973330852, 0.3965369996496949)

(0.2698273262800159, 0.4138574731084299)
(0.2648100217995951, 0.4052072328949615)

(0.2698273262800159, 0.4138574731084299)
(0.2598273462661021, 0.4138774661402598)

(0.2698273262800159, 0.4138574731084299)
(0.2748446307604367, 0.4225077133218995)

(0.2698273262800159, 0.4138574731084299)
(0.2648446507465229, 0.4225277063537298)

(0.2648100217995951, 0.4052072328949615)
(0.2598273462661021, 0.4138774661402598)

(0.2648100217995951, 0.4052072328949615)
(0.2548100417856812, 0.4052272259267959)

(0.2648100217995951, 0.4052072328949615)
(0.2697926973330852, 0.3965369996496949)

(0.2648100217995951, 0.4052072328949615)
(0.2597927173191691, 0.3965569926815191)

(0.2598273462661021, 0.4138774661402598)
(0.2548100417856812, 0.4052272259267959)

(0.2598273462661021, 0.4138774661402598)
(0.2498273662521882, 0.4138974591720909)

(0.2598273462661021, 0.4138774661402598)
(0.2548446707326092, 0.4225476993855606)

(0.2598273462661021, 0.4138774661402598)
(0.2648446507465229, 0.4225277063537298)

(0.2548100417856812, 0.4052272259267959)
(0.2498273662521882, 0.4138974591720909)

(0.2548100417856812, 0.4052272259267959)
(0.2448100617717608, 0.4052472189586236)

(0.2548100417856812, 0.4052272259267959)
(0.249792737305243, 0.3965769857133459)

(0.2548100417856812, 0.4052272259267959)
(0.2597927173191691, 0.3965569926815191)

(0.2498273662521882, 0.4138974591720909)
(0.2448100617717608, 0.4052472189586236)

(0.2498273662521882, 0.4138974591720909)
(0.2398273862382733, 0.4139174522039211)

(0.2498273662521882, 0.4138974591720909)
(0.2548446707326092, 0.4225476993855606)

(0.2498273662521882, 0.4138974591720909)
(0.2448446907186952, 0.4225676924173912)

(0.2448100617717608, 0.4052472189586236)
(0.249792737305243, 0.3965769857133459)

(0.2448100617717608, 0.4052472189586236)
(0.2398273862382733, 0.4139174522039211)

(0.2448100617717608, 0.4052472189586236)
(0.2348100817578455, 0.4052672119904609)

(0.2448100617717608, 0.4052472189586236)
(0.2397927572913288, 0.3965969787451775)

(0.249792737305243, 0.3965769857133459)
(0.2447754328248022, 0.3879267454998929)

(0.249792737305243, 0.3965769857133459)
(0.2597927173191691, 0.3965569926815191)

(0.249792737305243, 0.3965769857133459)
(0.2547754128387345, 0.3879067524680611)

(0.249792737305243, 0.3965769857133459)
(0.2397927572913288, 0.3965969787451775)

(0.2398273862382733, 0.4139174522039211)
(0.2348100817578455, 0.4052672119904609)

(0.2398273862382733, 0.4139174522039211)
(0.2298274062243589, 0.4139374452357527)

(0.2398273862382733, 0.4139174522039211)
(0.2448446907186952, 0.4225676924173912)

(0.2398273862382733, 0.4139174522039211)
(0.2348447107047808, 0.4225876854492221)

(0.2348100817578455, 0.4052672119904609)
(0.2298274062243589, 0.4139374452357527)

(0.2348100817578455, 0.4052672119904609)
(0.2248101017439377, 0.4052872050222892)

(0.2348100817578455, 0.4052672119904609)
(0.2397927572913288, 0.3965969787451775)

(0.2348100817578455, 0.4052672119904609)
(0.2297927772774134, 0.3966169717770005)

(0.2298274062243589, 0.4139374452357527)
(0.2248101017439377, 0.4052872050222892)

(0.2298274062243589, 0.4139374452357527)
(0.2198274262104459, 0.4139574382675831)

(0.2298274062243589, 0.4139374452357527)
(0.224844730690867, 0.4226076784810526)

(0.2298274062243589, 0.4139374452357527)
(0.2348447107047808, 0.4225876854492221)

(0.2248101017439377, 0.4052872050222892)
(0.2198274262104459, 0.4139574382675831)

(0.2248101017439377, 0.4052872050222892)
(0.2148101217300251, 0.4053071980541122)

(0.2248101017439377, 0.4052872050222892)
(0.2197927972635053, 0.3966369648088254)

(0.2248101017439377, 0.4052872050222892)
(0.2297927772774134, 0.3966169717770005)

(0.2198274262104459, 0.4139574382675831)
(0.2148101217300251, 0.4053071980541122)

(0.2198274262104459, 0.4139574382675831)
(0.2098274461965322, 0.4139774312994124)

(0.2198274262104459, 0.4139574382675831)
(0.224844730690867, 0.4226076784810526)

(0.2198274262104459, 0.4139574382675831)
(0.2148447506769532, 0.4226276715128831)

(0.2148101217300251, 0.4053071980541122)
(0.2197927972635053, 0.3966369648088254)

(0.2148101217300251, 0.4053071980541122)
(0.2098274461965322, 0.4139774312994124)

(0.2148101217300251, 0.4053071980541122)
(0.2048101417161114, 0.4053271910859411)

(0.2148101217300251, 0.4053071980541122)
(0.2097928172495958, 0.3966569578406539)

(0.2197927972635053, 0.3966369648088254)
(0.2097928172495958, 0.3966569578406539)

(0.2197927972635053, 0.3966369648088254)
(0.2297927772774134, 0.3966169717770005)

(0.2197927972635053, 0.3966369648088254)
(0.2247754727969773, 0.387966731563537)

(0.2197927972635053, 0.3966369648088254)
(0.2147754927830779, 0.3879867245953733)

(0.2098274461965322, 0.4139774312994124)
(0.2048101417161114, 0.4053271910859411)

(0.2098274461965322, 0.4139774312994124)
(0.1998274661826185, 0.4139974243312425)

(0.2098274461965322, 0.4139774312994124)
(0.2048447706630394, 0.4226476645447134)

(0.2098274461965322, 0.4139774312994124)
(0.2148447506769532, 0.4226276715128831)

(0.2048101417161114, 0.4053271910859411)
(0.1998274661826185, 0.4139974243312425)

(0.2048101417161114, 0.4053271910859411)
(0.1948101617021976, 0.4053471841177717)

(0.2048101417161114, 0.4053271910859411)
(0.2097928172495958, 0.3966569578406539)

(0.2048101417161114, 0.4053271910859411)
(0.1997928372356891, 0.3966769508724826)

(0.1998274661826185, 0.4139974243312425)
(0.1948101617021976, 0.4053471841177717)

(0.1998274661826185, 0.4139974243312425)
(0.1898274861687046, 0.4140174173630731)

(0.1998274661826185, 0.4139974243312425)
(0.1948447906491256, 0.4226676575765439)

(0.1998274661826185, 0.4139974243312425)
(0.2048447706630394, 0.4226476645447134)

(0.1948101617021976, 0.4053471841177717)
(0.1898274861687046, 0.4140174173630731)

(0.1948101617021976, 0.4053471841177717)
(0.1848101816882837, 0.4053671771496023)

(0.1948101617021976, 0.4053471841177717)
(0.1897928572217765, 0.3966969439043008)

(0.1948101617021976, 0.4053471841177717)
(0.1997928372356891, 0.3966769508724826)

(0.1898274861687046, 0.4140174173630731)
(0.1848101816882837, 0.4053671771496023)

(0.1898274861687046, 0.4140174173630731)
(0.1948447906491256, 0.4226676575765439)

(0.1898274861687046, 0.4140174173630731)
(0.1848448106352116, 0.4226876506083745)

(0.1898274861687046, 0.4140174173630731)
(0.1798275061547908, 0.4140374103949038)

(0.1848101816882837, 0.4053671771496023)
(0.1897928572217765, 0.3966969439043008)

(0.1848101816882837, 0.4053671771496023)
(0.1797928772078627, 0.3967169369361315)

(0.1848101816882837, 0.4053671771496023)
(0.1748102016743698, 0.4053871701814331)

(0.1848101816882837, 0.4053671771496023)
(0.1798275061547908, 0.4140374103949038)

(0.1897928572217765, 0.3966969439043008)
(0.1797928772078627, 0.3967169369361315)

(0.1897928572217765, 0.3966969439043008)
(0.1847755527413555, 0.3880467036908301)

(0.1897928572217765, 0.3966969439043008)
(0.1947755327552696, 0.3880267106590146)

(0.1897928572217765, 0.3966969439043008)
(0.1997928372356891, 0.3966769508724826)

(0.1797928772078627, 0.3967169369361315)
(0.1847755527413555, 0.3880467036908301)

(0.1797928772078627, 0.3967169369361315)
(0.1747755727274417, 0.3880666967226607)

(0.1797928772078627, 0.3967169369361315)
(0.1748102016743698, 0.4053871701814331)

(0.1797928772078627, 0.3967169369361315)
(0.1697928971939487, 0.3967369299679623)

(0.1847755527413555, 0.3880467036908301)
(0.1747755727274417, 0.3880666967226607)

(0.1847755527413555, 0.3880467036908301)
(0.1797582482609345, 0.3793964634773592)

(0.1847755527413555, 0.3880467036908301)
(0.1947755327552696, 0.3880267106590146)

(0.1847755527413555, 0.3880467036908301)
(0.1897582282748449, 0.3793764704455411)

(0.1747755727274417, 0.3880666967226607)
(0.1797582482609345, 0.3793964634773592)

(0.1747755727274417, 0.3880666967226607)
(0.1697582682470206, 0.37941645650919)

(0.1747755727274417, 0.3880666967226607)
(0.1647755927135277, 0.3880866897544913)

(0.1747755727274417, 0.3880666967226607)
(0.1697928971939487, 0.3967369299679623)

(0.1797582482609345, 0.3793964634773592)
(0.1697582682470206, 0.37941645650919)

(0.1797582482609345, 0.3793964634773592)
(0.1747409437805135, 0.3707462232638885)

(0.1797582482609345, 0.3793964634773592)
(0.1847409237944242, 0.3707262302320599)

(0.1797582482609345, 0.3793964634773592)
(0.1897582282748449, 0.3793764704455411)

(0.1697582682470206, 0.37941645650919)
(0.1747409437805135, 0.3707462232638885)

(0.1697582682470206, 0.37941645650919)
(0.1647409637665995, 0.3707662162957192)

(0.1697582682470206, 0.37941645650919)
(0.1597582882331066, 0.3794364495410205)

(0.1697582682470206, 0.37941645650919)
(0.1647755927135277, 0.3880866897544913)

(0.1747409437805135, 0.3707462232638885)
(0.1647409637665995, 0.3707662162957192)

(0.1747409437805135, 0.3707462232638885)
(0.1847409237944242, 0.3707262302320599)

(0.1747409437805135, 0.3707462232638885)
(0.179723619313999, 0.3620759900185992)

(0.1747409437805135, 0.3707462232638885)
(0.1697236393000913, 0.3620959830504303)

(0.1647409637665995, 0.3707662162957192)
(0.1597582882331066, 0.3794364495410205)

(0.1647409637665995, 0.3707662162957192)
(0.1547409837526857, 0.3707862093275496)

(0.1647409637665995, 0.3707662162957192)
(0.1597236592861786, 0.3621159760822483)

(0.1647409637665995, 0.3707662162957192)
(0.1697236393000913, 0.3620959830504303)

(0.1597582882331066, 0.3794364495410205)
(0.1547409837526857, 0.3707862093275496)

(0.1597582882331066, 0.3794364495410205)
(0.1647755927135277, 0.3880866897544913)

(0.1597582882331066, 0.3794364495410205)
(0.1547756126996137, 0.3881066827863219)

(0.1597582882331066, 0.3794364495410205)
(0.1497583082191928, 0.3794564425728509)

(0.1547409837526857, 0.3707862093275496)
(0.1597236592861786, 0.3621159760822483)

(0.1547409837526857, 0.3707862093275496)
(0.1497236792722647, 0.3621359691140789)

(0.1547409837526857, 0.3707862093275496)
(0.1447410037387718, 0.3708062023593803)

(0.1547409837526857, 0.3707862093275496)
(0.1497583082191928, 0.3794564425728509)

(0.1597236592861786, 0.3621159760822483)
(0.1497236792722647, 0.3621359691140789)

(0.1597236592861786, 0.3621159760822483)
(0.1547063548057578, 0.3534657358687774)

(0.1597236592861786, 0.3621159760822483)
(0.1647063348196716, 0.3534457428369628)

(0.1597236592861786, 0.3621159760822483)
(0.1697236393000913, 0.3620959830504303)

(0.1497236792722647, 0.3621359691140789)
(0.1547063548057578, 0.3534657358687774)

(0.1497236792722647, 0.3621359691140789)
(0.1447410037387718, 0.3708062023593803)

(0.1497236792722647, 0.3621359691140789)
(0.1447063747918438, 0.3534857289006081)

(0.1497236792722647, 0.3621359691140789)
(0.1397236992583509, 0.3621559621459097)

(0.1547063548057578, 0.3534657358687774)
(0.1447063747918438, 0.3534857289006081)

(0.1547063548057578, 0.3534657358687774)
(0.1496890503253369, 0.3448154956553066)

(0.1547063548057578, 0.3534657358687774)
(0.1647063348196716, 0.3534457428369628)

(0.1547063548057578, 0.3534657358687774)
(0.1596890303392505, 0.3447955026234972)

(0.1447410037387718, 0.3708062023593803)
(0.139758328205279, 0.3794764356046816)

(0.1447410037387718, 0.3708062023593803)
(0.1497583082191928, 0.3794564425728509)

(0.1447410037387718, 0.3708062023593803)
(0.1397236992583509, 0.3621559621459097)

(0.1447410037387718, 0.3708062023593803)
(0.134741023724858, 0.370826195391211)

(0.1447063747918438, 0.3534857289006081)
(0.1496890503253369, 0.3448154956553066)

(0.1447063747918438, 0.3534857289006081)
(0.1396890703114227, 0.3448354886871371)

(0.1447063747918438, 0.3534857289006081)
(0.1347063947779299, 0.3535057219324388)

(0.1447063747918438, 0.3534857289006081)
(0.1397236992583509, 0.3621559621459097)

(0.1496890503253369, 0.3448154956553066)
(0.1396890703114227, 0.3448354886871371)

(0.1496890503253369, 0.3448154956553066)
(0.1446717458449159, 0.3361652554418356)

(0.1496890503253369, 0.3448154956553066)
(0.1546717258588298, 0.3361452624100212)

(0.1496890503253369, 0.3448154956553066)
(0.1596890303392505, 0.3447955026234972)

(0.1748102016743698, 0.4053871701814331)
(0.1648102216604559, 0.4054071632132638)

(0.1748102016743698, 0.4053871701814331)
(0.1697928971939487, 0.3967369299679623)

(0.1748102016743698, 0.4053871701814331)
(0.1798275061547908, 0.4140374103949038)

(0.1748102016743698, 0.4053871701814331)
(0.1698275261408769, 0.4140574034267345)

(0.8299300938999815, 0.4646992837022337)
(0.8249474183664933, 0.4733695169475555)

(0.8299300938999815, 0.4646992837022337)
(0.8249127894195623, 0.4560490434887641)

(0.8299300938999815, 0.4646992837022337)
(0.8349473983804048, 0.4733495239157038)

(0.8299300938999815, 0.4646992837022337)
(0.819930113886069, 0.4647192767340843)

(0.7400687895624685, 0.5341611148238153)
(0.7500687695763824, 0.534141121791985)

(0.7400687895624685, 0.5341611148238153)
(0.7450860940428892, 0.5428113550372864)

(0.7400687895624685, 0.5341611148238153)
(0.7300688095485546, 0.5341811078556455)

(0.7400687895624685, 0.5341611148238153)
(0.7350861140289751, 0.5428313480691166)

(0.7500687695763824, 0.534141121791985)
(0.7450860940428892, 0.5428113550372864)

(0.7500687695763824, 0.534141121791985)
(0.7550860740568032, 0.542791362005456)

(0.7500687695763824, 0.534141121791985)
(0.7550514451098758, 0.5254708885466834)

(0.7500687695763824, 0.534141121791985)
(0.7600687495902965, 0.5341211287601545)

(0.7798609359365554, 0.430158301943841)
(0.7698609559226415, 0.4301782949756719)

(0.7798609359365554, 0.430158301943841)
(0.7748782604030626, 0.4388285351891431)

(0.7798609359365554, 0.430158301943841)
(0.7848782404169768, 0.4388085421573117)

(0.7798609359365554, 0.430158301943841)
(0.7898609159504696, 0.4301383089120103)

(0.7499995116825275, 0.4995001748744405)
(0.7449822072021071, 0.4908499346609696)

(0.7499995116825275, 0.4995001748744405)
(0.7549821872160211, 0.4908299416291396)

(0.7499995116825275, 0.4995001748744405)
(0.7599994916964417, 0.4994801818426104)

(0.7499995116825275, 0.4995001748744405)
(0.7550168161629485, 0.5081504150879116)

(0.6052248896358088, 0.6123731513180003)
(0.6002075851553863, 0.6037229111045299)

(0.6052248896358088, 0.6123731513180003)
(0.6152248696497236, 0.612353158286169)

(0.6052248896358088, 0.6123731513180003)
(0.6102075651693013, 0.603702918072699)

(0.6052248896358088, 0.6123731513180003)
(0.5952249096218944, 0.6123931443498318)

(0.7450860940428892, 0.5428113550372864)
(0.7550860740568032, 0.542791362005456)

(0.7450860940428892, 0.5428113550372864)
(0.75010339852331, 0.5514615952507572)

(0.7450860940428892, 0.5428113550372864)
(0.7401034185093961, 0.5514815882825878)

(0.7450860940428892, 0.5428113550372864)
(0.7350861140289751, 0.5428313480691166)

(0.7550860740568032, 0.542791362005456)
(0.75010339852331, 0.5514615952507572)

(0.7550860740568032, 0.542791362005456)
(0.7601033785372239, 0.5514416022189268)

(0.7550860740568032, 0.542791362005456)
(0.7650860540707171, 0.5427713689736254)

(0.7550860740568032, 0.542791362005456)
(0.7600687495902965, 0.5341211287601545)

(0.8904147792404667, 0.707065953934058)
(0.9004147592543807, 0.7070459609022268)

(0.8904147792404667, 0.707065953934058)
(0.8955475676707343, 0.7158084039592721)

(0.8904147792404667, 0.707065953934058)
(0.8804147992265531, 0.7070859469658893)

(0.8904147792404667, 0.707065953934058)
(0.8854384598779713, 0.7154125937050603)

(0.9004147592543807, 0.7070459609022268)
(0.8955475676707343, 0.7158084039592721)

(0.9004147592543807, 0.7070459609022268)
(0.9053974347878732, 0.6983757276569249)

(0.9004147592543807, 0.7070459609022268)
(0.9104147392682951, 0.7070259678703956)

(0.9004147592543807, 0.7070459609022268)
(0.9055649755879459, 0.7160861604936624)

(0.6548438712891687, 0.4217479781123442)
(0.6498611957556797, 0.4304182113576501)

(0.6548438712891687, 0.4217479781123442)
(0.6448438912752547, 0.421767971144172)

(0.6548438712891687, 0.4217479781123442)
(0.6598611757695922, 0.4303982183258215)

(0.6548438712891687, 0.4217479781123442)
(0.6648438513030818, 0.4217279850805167)

(0.6848438113309101, 0.4216879990168527)
(0.6898611158113342, 0.4303382392303288)

(0.6848438113309101, 0.4216879990168527)
(0.6798611357974197, 0.4303582322621621)

(0.6848438113309101, 0.4216879990168527)
(0.6748438313169961, 0.4217079920486869)

(0.6848438113309101, 0.4216879990168527)
(0.6948437913448265, 0.4216680059850243)

(0.75010339852331, 0.5514615952507572)
(0.7601033785372239, 0.5514416022189268)

(0.75010339852331, 0.5514615952507572)
(0.7401034185093961, 0.5514815882825878)

(0.75010339852331, 0.5514615952507572)
(0.7451207229898169, 0.5601318284960585)

(0.75010339852331, 0.5514615952507572)
(0.7551207030037305, 0.560111835464228)

(0.7601033785372239, 0.5514416022189268)
(0.7650860540707171, 0.5427713689736254)

(0.7601033785372239, 0.5514416022189268)
(0.7701033585511379, 0.5514216091870965)

(0.7601033785372239, 0.5514416022189268)
(0.7651206830176441, 0.5600918424323983)

(0.7601033785372239, 0.5514416022189268)
(0.7551207030037305, 0.560111835464228)

(0.7650860540707171, 0.5427713689736254)
(0.7701033585511379, 0.5514216091870965)

(0.7650860540707171, 0.5427713689736254)
(0.7750860340846311, 0.5427513759417951)

(0.7650860540707171, 0.5427713689736254)
(0.7700687296042104, 0.5341011357283237)

(0.7650860540707171, 0.5427713689736254)
(0.7600687495902965, 0.5341211287601545)

(0.7701033585511379, 0.5514216091870965)
(0.7750860340846311, 0.5427513759417951)

(0.7701033585511379, 0.5514216091870965)
(0.7801033385650515, 0.5514016161552662)

(0.7701033585511379, 0.5514216091870965)
(0.7651206830176441, 0.5600918424323983)

(0.7701033585511379, 0.5514216091870965)
(0.7751206630315581, 0.560071849400568)

(0.7750860340846311, 0.5427513759417951)
(0.7801033385650515, 0.5514016161552662)

(0.7750860340846311, 0.5427513759417951)
(0.785086014098545, 0.542731382909965)

(0.7750860340846311, 0.5427513759417951)
(0.7700687296042104, 0.5341011357283237)

(0.7750860340846311, 0.5427513759417951)
(0.7800687096181245, 0.5340811426964938)

(0.7348437114004803, 0.4215880338576983)
(0.7298610358669895, 0.4302582671030052)

(0.7348437114004803, 0.4215880338576983)
(0.7398610158809034, 0.4302382740711741)

(0.7348437114004803, 0.4215880338576983)
(0.7248437313865664, 0.4216080268895288)

(0.7348437114004803, 0.4215880338576983)
(0.744843691414394, 0.4215680408258647)

(0.5948439912056865, 0.4218679363033248)
(0.5898613156721956, 0.4305381695486286)

(0.5948439912056865, 0.4218679363033248)
(0.5998612956861094, 0.4305181765167979)

(0.5948439912056865, 0.4218679363033248)
(0.6048439712196001, 0.4218479432714928)

(0.5948439912056865, 0.4218679363033248)
(0.5848440111917723, 0.4218879293351553)

(0.624843931247426, 0.4218079572078288)
(0.6348439112613395, 0.4217879641759992)

(0.624843931247426, 0.4218079572078288)
(0.6298612357278492, 0.4304581974213039)

(0.624843931247426, 0.4218079572078288)
(0.6148439512335133, 0.4218279502396607)

(0.624843931247426, 0.4218079572078288)
(0.6198612557139354, 0.4304781904531344)

(0.7401034185093961, 0.5514815882825878)
(0.7451207229898169, 0.5601318284960585)

(0.7401034185093961, 0.5514815882825878)
(0.735120742975903, 0.560151821527889)

(0.7401034185093961, 0.5514815882825878)
(0.7301034384954821, 0.5515015813144181)

(0.7401034185093961, 0.5514815882825878)
(0.7350861140289751, 0.5428313480691166)

(0.1847409237944242, 0.3707262302320599)
(0.179723619313999, 0.3620759900185992)

(0.1847409237944242, 0.3707262302320599)
(0.1897235993279037, 0.3620559969867698)

(0.1847409237944242, 0.3707262302320599)
(0.1897582282748449, 0.3793764704455411)

(0.1847409237944242, 0.3707262302320599)
(0.1947409038083234, 0.3707062372002432)

(0.7801033385650515, 0.5514016161552662)
(0.785086014098545, 0.542731382909965)

(0.7801033385650515, 0.5514016161552662)
(0.7901033185789655, 0.5513816231234361)

(0.7801033385650515, 0.5514016161552662)
(0.7851206430454721, 0.5600518563687374)

(0.7801033385650515, 0.5514016161552662)
(0.7751206630315581, 0.560071849400568)

(0.785086014098545, 0.542731382909965)
(0.7901033185789655, 0.5513816231234361)

(0.785086014098545, 0.542731382909965)
(0.7950859941124588, 0.5427113898781349)

(0.785086014098545, 0.542731382909965)
(0.7900686896320384, 0.5340611496646639)

(0.785086014098545, 0.542731382909965)
(0.7800687096181245, 0.5340811426964938)

(0.8955475676707343, 0.7158084039592721)
(0.9009717438184563, 0.7267065701649279)

(0.8955475676707343, 0.7158084039592721)
(0.9055649755879459, 0.7160861604936624)

(0.8955475676707343, 0.7158084039592721)
(0.8854384598779713, 0.7154125937050603)

(0.8955475676707343, 0.7158084039592721)
(0.8890734403938916, 0.723517076241911)

(0.7651206830176441, 0.5600918424323983)
(0.7701379874980648, 0.5687420826458696)

(0.7651206830176441, 0.5600918424323983)
(0.7551207030037305, 0.560111835464228)

(0.7651206830176441, 0.5600918424323983)
(0.7751206630315581, 0.560071849400568)

(0.7651206830176441, 0.5600918424323983)
(0.7601380074841511, 0.5687620756776997)

(0.7449822072021071, 0.4908499346609696)
(0.7549821872160211, 0.4908299416291396)

(0.7449822072021071, 0.4908499346609696)
(0.7499648827356006, 0.4821797014156684)

(0.7449822072021071, 0.4908499346609696)
(0.7349822271881933, 0.4908699276927999)

(0.7449822072021071, 0.4908499346609696)
(0.7399649027216862, 0.4821996944474986)

(0.7549821872160211, 0.4908299416291396)
(0.7499648827356006, 0.4821797014156684)

(0.7549821872160211, 0.4908299416291396)
(0.7599648627495146, 0.4821597083838384)

(0.7549821872160211, 0.4908299416291396)
(0.7599994916964417, 0.4994801818426104)

(0.7549821872160211, 0.4908299416291396)
(0.764982167229935, 0.4908099485973096)

(0.5448440911361131, 0.4219679014624744)
(0.5548440711500278, 0.4219479084306451)

(0.5448440911361131, 0.4219679014624744)
(0.5498613956165355, 0.4306181416759463)

(0.5448440911361131, 0.4219679014624744)
(0.5398614156026218, 0.430638134707777)

(0.5448440911361131, 0.4219679014624744)
(0.5348441111221995, 0.4219878944943048)

(0.7901033185789655, 0.5513816231234361)
(0.7950859941124588, 0.5427113898781349)

(0.7901033185789655, 0.5513816231234361)
(0.8001032985928795, 0.5513616300916059)

(0.7901033185789655, 0.5513816231234361)
(0.7951206230593861, 0.5600318633369071)

(0.7901033185789655, 0.5513816231234361)
(0.7851206430454721, 0.5600518563687374)

(0.5148441510943715, 0.422027880557966)
(0.5048441710804575, 0.4220478735897966)

(0.5148441510943715, 0.422027880557966)
(0.509861475560879, 0.4306981138032677)

(0.5148441510943715, 0.422027880557966)
(0.5198614555747929, 0.4306781207714372)

(0.5148441510943715, 0.422027880557966)
(0.5248441311082855, 0.4220078875261355)

(0.4648442510248014, 0.4221278457171192)
(0.4748442310387154, 0.4221078526852885)

(0.4648442510248014, 0.4221278457171192)
(0.4698615555052227, 0.4307780859305896)

(0.4648442510248014, 0.4221278457171192)
(0.4598615754913109, 0.4307980789624205)

(0.4648442510248014, 0.4221278457171192)
(0.4548442710108881, 0.4221478387489495)

(0.43484431098306, 0.4221878248126101)
(0.4448442909969738, 0.4221678317807799)

(0.43484431098306, 0.4221878248126101)
(0.4398617028826986, 0.4308379991819107)

(0.43484431098306, 0.4221878248126101)
(0.4248443299680408, 0.4222078167186132)

(0.43484431098306, 0.4221878248126101)
(0.4298616354495705, 0.430858058057912)

(0.4048443709413204, 0.4222478039081009)
(0.4098616642515355, 0.4308980290514367)

(0.4048443709413204, 0.4222478039081009)
(0.3948443962489216, 0.4222677779933259)

(0.4048443709413204, 0.4222478039081009)
(0.3998617060425408, 0.4309179813255066)

(0.4048443709413204, 0.4222478039081009)
(0.4148443479255755, 0.4222278070511168)

(0.3748444308995758, 0.4223077830035931)
(0.364844450885662, 0.4223277760354239)

(0.3748444308995758, 0.4223077830035931)
(0.3698618410160114, 0.4309775694174609)

(0.3748444308995758, 0.4223077830035931)
(0.3798618781989839, 0.4309574578083555)

(0.3748444308995758, 0.4223077830035931)
(0.3848444409250902, 0.4222876736326044)

(0.3448444908578343, 0.4223677620990857)
(0.3548444708717479, 0.4223477690672549)

(0.3448444908578343, 0.4223677620990857)
(0.3498617953382553, 0.4310180023125553)

(0.3448444908578343, 0.4223677620990857)
(0.3348445108439205, 0.4223877551309159)

(0.3448444908578343, 0.4223677620990857)
(0.3398618153243416, 0.4310379953443859)

(0.3148445508160923, 0.4224277411945771)
(0.3248445308300064, 0.4224077481627464)

(0.3148445508160923, 0.4224277411945771)
(0.304844570802178, 0.4224477342264077)

(0.3148445508160923, 0.4224277411945771)
(0.3098618617899699, 0.4310973816015891)

(0.3148445508160923, 0.4224277411945771)
(0.3198617637937272, 0.4310769808466697)

(0.2848446107743506, 0.4224877202900689)
(0.2748446307604367, 0.4225077133218995)

(0.2848446107743506, 0.4224877202900689)
(0.2948445907882642, 0.4224677272582383)

(0.2848446107743506, 0.4224877202900689)
(0.2798618261107835, 0.4311571806530097)

(0.2848446107743506, 0.4224877202900689)
(0.2898615974688832, 0.4311365736961426)

(0.2548446707326092, 0.4225476993855606)
(0.2448446907186952, 0.4225676924173912)

(0.2548446707326092, 0.4225476993855606)
(0.2498619951991162, 0.4312179326308617)

(0.2548446707326092, 0.4225476993855606)
(0.2648446507465229, 0.4225277063537298)

(0.2548446707326092, 0.4225476993855606)
(0.2598619752130301, 0.4311979395990309)

(0.8903455213466085, 0.6724250070165132)
(0.9003455013605225, 0.6724050139846822)

(0.8903455213466085, 0.6724250070165132)
(0.8953281968801011, 0.6637547737712122)

(0.8903455213466085, 0.6724250070165132)
(0.8853282168661851, 0.663774766803043)

(0.8903455213466085, 0.6724250070165132)
(0.8803455413326938, 0.6724450000483448)

(0.9003455013605225, 0.6724050139846822)
(0.8953281968801011, 0.6637547737712122)

(0.9003455013605225, 0.6724050139846822)
(0.905328176894015, 0.6637347807393807)

(0.9003455013605225, 0.6724050139846822)
(0.9103454813744362, 0.6723850209528509)

(0.9003455013605225, 0.6724050139846822)
(0.9053628058409438, 0.6810552541981525)

(0.7950859941124588, 0.5427113898781349)
(0.7900686896320384, 0.5340611496646639)

(0.7950859941124588, 0.5427113898781349)
(0.8000686696459522, 0.5340411566328337)

(0.7950859941124588, 0.5427113898781349)
(0.8001032985928795, 0.5513616300916059)

(0.7950859941124588, 0.5427113898781349)
(0.8050859741263724, 0.5426913968463047)

(0.224844730690867, 0.4226076784810526)
(0.2148447506769532, 0.4226276715128831)

(0.224844730690867, 0.4226076784810526)
(0.2348447107047808, 0.4225876854492221)

(0.224844730690867, 0.4226076784810526)
(0.2198616263336185, 0.4312775936554221)

(0.224844730690867, 0.4226076784810526)
(0.2298608836071991, 0.4312567435477256)

(0.1948447906491256, 0.4226676575765439)
(0.1848448106352116, 0.4226876506083745)

(0.1948447906491256, 0.4226676575765439)
(0.1898621151156326, 0.4313378908218453)

(0.1948447906491256, 0.4226676575765439)
(0.2048447706630394, 0.4226476645447134)

(0.1948447906491256, 0.4226676575765439)
(0.1998620951295466, 0.4313178977900146)

(0.7900686896320384, 0.5340611496646639)
(0.8000686696459522, 0.5340411566328337)

(0.7900686896320384, 0.5340611496646639)
(0.795051365165532, 0.5253909164193628)

(0.7900686896320384, 0.5340611496646639)
(0.785051385151618, 0.5254109094511926)

(0.7900686896320384, 0.5340611496646639)
(0.7800687096181245, 0.5340811426964938)

(0.8953281968801011, 0.6637547737712122)
(0.905328176894015, 0.6637347807393807)

(0.8953281968801011, 0.6637547737712122)
(0.8853282168661851, 0.663774766803043)

(0.8953281968801011, 0.6637547737712122)
(0.9003108724135931, 0.6550845405259105)

(0.8953281968801011, 0.6637547737712122)
(0.8903108923996769, 0.6551045335577412)

(0.905328176894015, 0.6637347807393807)
(0.9103454813744362, 0.6723850209528509)

(0.905328176894015, 0.6637347807393807)
(0.9153281569079289, 0.6637147877075497)

(0.905328176894015, 0.6637347807393807)
(0.9103108524275078, 0.655064547494079)

(0.905328176894015, 0.6637347807393807)
(0.9003108724135931, 0.6550845405259105)

(0.9103454813744362, 0.6723850209528509)
(0.9153281569079289, 0.6637147877075497)

(0.9103454813744362, 0.6723850209528509)
(0.92034546138835, 0.67236502792102)

(0.9103454813744362, 0.6723850209528509)
(0.9053628058409438, 0.6810552541981525)

(0.9103454813744362, 0.6723850209528509)
(0.9153627858548581, 0.6810352611663214)

(0.9153281569079289, 0.6637147877075497)
(0.9103108524275078, 0.655064547494079)

(0.9153281569079289, 0.6637147877075497)
(0.92034546138835, 0.67236502792102)

(0.9153281569079289, 0.6637147877075497)
(0.9203108324414218, 0.6550445544622481)

(0.9153281569079289, 0.6637147877075497)
(0.9253281369218426, 0.6636947946757185)

(0.9103108524275078, 0.655064547494079)
(0.9203108324414218, 0.6550445544622481)

(0.9103108524275078, 0.655064547494079)
(0.9152935279610005, 0.6463943142487776)

(0.9103108524275078, 0.655064547494079)
(0.9052935479470866, 0.6464143072806083)

(0.9103108524275078, 0.655064547494079)
(0.9003108724135931, 0.6550845405259105)

(0.92034546138835, 0.67236502792102)
(0.9253627658687718, 0.6810152681344902)

(0.92034546138835, 0.67236502792102)
(0.9153627858548581, 0.6810352611663214)

(0.92034546138835, 0.67236502792102)
(0.930345441402264, 0.6723450348891886)

(0.92034546138835, 0.67236502792102)
(0.9253281369218426, 0.6636947946757185)

(0.9203108324414218, 0.6550445544622481)
(0.9152935279610005, 0.6463943142487776)

(0.9203108324414218, 0.6550445544622481)
(0.9252935079749143, 0.6463743212169464)

(0.9203108324414218, 0.6550445544622481)
(0.930310812455335, 0.6550245614304169)

(0.9203108324414218, 0.6550445544622481)
(0.9253281369218426, 0.6636947946757185)

(0.9152935279610005, 0.6463943142487776)
(0.9252935079749143, 0.6463743212169464)

(0.9152935279610005, 0.6463943142487776)
(0.9202762034944931, 0.6377240810034759)

(0.9152935279610005, 0.6463943142487776)
(0.9052935479470866, 0.6464143072806083)

(0.9152935279610005, 0.6463943142487776)
(0.9102762234805778, 0.6377440740353071)

(0.9252935079749143, 0.6463743212169464)
(0.9202762034944931, 0.6377240810034759)

(0.9252935079749143, 0.6463743212169464)
(0.930276183508407, 0.6377040879716449)

(0.9252935079749143, 0.6463743212169464)
(0.9352934879888275, 0.6463543281851156)

(0.9252935079749143, 0.6463743212169464)
(0.930310812455335, 0.6550245614304169)

(0.9202762034944931, 0.6377240810034759)
(0.930276183508407, 0.6377040879716449)

(0.9202762034944931, 0.6377240810034759)
(0.9252588790279856, 0.6290538477581742)

(0.9202762034944931, 0.6377240810034759)
(0.9152588990140715, 0.6290738407900054)

(0.9202762034944931, 0.6377240810034759)
(0.9102762234805778, 0.6377440740353071)

(0.930276183508407, 0.6377040879716449)
(0.9252588790279856, 0.6290538477581742)

(0.930276183508407, 0.6377040879716449)
(0.9352588590418995, 0.6290338547263431)

(0.930276183508407, 0.6377040879716449)
(0.9352934879888275, 0.6463543281851156)

(0.930276183508407, 0.6377040879716449)
(0.9402761635223191, 0.637684094939815)

(0.9252588790279856, 0.6290538477581742)
(0.9352588590418995, 0.6290338547263431)

(0.9252588790279856, 0.6290538477581742)
(0.9302415545614781, 0.6203836145128727)

(0.9252588790279856, 0.6290538477581742)
(0.9152588990140715, 0.6290738407900054)

(0.9252588790279856, 0.6290538477581742)
(0.9202415745475637, 0.6204036075447041)

(0.7499648827356006, 0.4821797014156684)
(0.7599648627495146, 0.4821597083838384)

(0.7499648827356006, 0.4821797014156684)
(0.7549475582690941, 0.4735094681703673)

(0.7499648827356006, 0.4821797014156684)
(0.7449475782551802, 0.4735294612021973)

(0.7499648827356006, 0.4821797014156684)
(0.7399649027216862, 0.4821996944474986)

(0.7599648627495146, 0.4821597083838384)
(0.7549475582690941, 0.4735094681703673)

(0.7599648627495146, 0.4821597083838384)
(0.7649475382830082, 0.4734894751385373)

(0.7599648627495146, 0.4821597083838384)
(0.7699648427634285, 0.4821397153520085)

(0.7599648627495146, 0.4821597083838384)
(0.764982167229935, 0.4908099485973096)

(0.8000686696459522, 0.5340411566328337)
(0.795051365165532, 0.5253909164193628)

(0.8000686696459522, 0.5340411566328337)
(0.8050513451794459, 0.5253709233875327)

(0.8000686696459522, 0.5340411566328337)
(0.8100686496598661, 0.5340211636010036)

(0.8000686696459522, 0.5340411566328337)
(0.8050859741263724, 0.5426913968463047)

(0.795051365165532, 0.5253909164193628)
(0.8050513451794459, 0.5253709233875327)

(0.795051365165532, 0.5253909164193628)
(0.785051385151618, 0.5254109094511926)

(0.795051365165532, 0.5253909164193628)
(0.7900340606851115, 0.5167406762058916)

(0.795051365165532, 0.5253909164193628)
(0.8000340406990255, 0.5167206831740618)

(0.8001032985928795, 0.5513616300916059)
(0.7951206230593861, 0.5600318633369071)

(0.8001032985928795, 0.5513616300916059)
(0.8051206030733002, 0.5600118703050768)

(0.8001032985928795, 0.5513616300916059)
(0.8050859741263724, 0.5426913968463047)

(0.8001032985928795, 0.5513616300916059)
(0.8101032786067937, 0.5513416370597755)

(0.7951206230593861, 0.5600318633369071)
(0.8051206030733002, 0.5600118703050768)

(0.7951206230593861, 0.5600318633369071)
(0.800137927539807, 0.5686821035503782)

(0.7951206230593861, 0.5600318633369071)
(0.7901379475258923, 0.5687020965822087)

(0.7951206230593861, 0.5600318633369071)
(0.7851206430454721, 0.5600518563687374)

(0.9352588590418995, 0.6290338547263431)
(0.9302415545614781, 0.6203836145128727)

(0.9352588590418995, 0.6290338547263431)
(0.9402415345753924, 0.620363621481041)

(0.9352588590418995, 0.6290338547263431)
(0.9452588390558125, 0.6290138616945125)

(0.9352588590418995, 0.6290338547263431)
(0.9402761635223191, 0.637684094939815)

(0.9302415545614781, 0.6203836145128727)
(0.9402415345753924, 0.620363621481041)

(0.9302415545614781, 0.6203836145128727)
(0.9352242300949704, 0.6117133812675708)

(0.9302415545614781, 0.6203836145128727)
(0.9202415745475637, 0.6204036075447041)

(0.9302415545614781, 0.6203836145128727)
(0.9252242500810564, 0.6117333742994033)

(0.9352934879888275, 0.6463543281851156)
(0.9402761635223191, 0.637684094939815)

(0.9352934879888275, 0.6463543281851156)
(0.930310812455335, 0.6550245614304169)

(0.9352934879888275, 0.6463543281851156)
(0.9403107924692478, 0.6550045683985859)

(0.9352934879888275, 0.6463543281851156)
(0.9452934680027388, 0.6463343351532855)

(0.7549475582690941, 0.4735094681703673)
(0.7449475782551802, 0.4735294612021973)

(0.7549475582690941, 0.4735094681703673)
(0.7649475382830082, 0.4734894751385373)

(0.7549475582690941, 0.4735094681703673)
(0.7499302537886736, 0.4648592279568962)

(0.7549475582690941, 0.4735094681703673)
(0.759930233802587, 0.464839234925066)

(0.7449475782551802, 0.4735294612021973)
(0.7499302537886736, 0.4648592279568962)

(0.7449475782551802, 0.4735294612021973)
(0.7399302737747598, 0.4648792209887261)

(0.7449475782551802, 0.4735294612021973)
(0.7399649027216862, 0.4821996944474986)

(0.7449475782551802, 0.4735294612021973)
(0.7349475982412668, 0.4735494542340273)

(0.7649475382830082, 0.4734894751385373)
(0.7699648427634285, 0.4821397153520085)

(0.7649475382830082, 0.4734894751385373)
(0.7749475182969221, 0.4734694821067071)

(0.7649475382830082, 0.4734894751385373)
(0.7699302138165005, 0.464819241893234)

(0.7649475382830082, 0.4734894751385373)
(0.759930233802587, 0.464839234925066)

(0.575224949594068, 0.6124331304134932)
(0.5702076451136444, 0.6037828902000218)

(0.575224949594068, 0.6124331304134932)
(0.5652249695801531, 0.6124531234453239)

(0.575224949594068, 0.6124331304134932)
(0.5802076251275584, 0.6037628971681916)

(0.575224949594068, 0.6124331304134932)
(0.585224929607981, 0.6124131373816628)

(0.7699648427634285, 0.4821397153520085)
(0.7749475182969221, 0.4734694821067071)

(0.7699648427634285, 0.4821397153520085)
(0.7799648227773425, 0.4821197223201784)

(0.7699648427634285, 0.4821397153520085)
(0.764982167229935, 0.4908099485973096)

(0.7699648427634285, 0.4821397153520085)
(0.7749821472438487, 0.4907899555654793)

(0.7749475182969221, 0.4734694821067071)
(0.7799648227773425, 0.4821197223201784)

(0.7749475182969221, 0.4734694821067071)
(0.784947498310836, 0.4734494890748772)

(0.7749475182969221, 0.4734694821067071)
(0.7699302138165005, 0.464819241893234)

(0.7749475182969221, 0.4734694821067071)
(0.7799301938304144, 0.464799248861402)

(0.7799648227773425, 0.4821197223201784)
(0.784947498310836, 0.4734494890748772)

(0.7799648227773425, 0.4821197223201784)
(0.7899648027912562, 0.4820997292883484)

(0.7799648227773425, 0.4821197223201784)
(0.7849821272577627, 0.4907699625336491)

(0.7799648227773425, 0.4821197223201784)
(0.7749821472438487, 0.4907899555654793)

(0.9402415345753924, 0.620363621481041)
(0.9352242300949704, 0.6117133812675708)

(0.9402415345753924, 0.620363621481041)
(0.9452242101088847, 0.6116933882357387)

(0.9402415345753924, 0.620363621481041)
(0.9452588390558125, 0.6290138616945125)

(0.9402415345753924, 0.620363621481041)
(0.9502400067714589, 0.6203445030123486)

(0.9352242300949704, 0.6117133812675708)
(0.9452242101088847, 0.6116933882357387)

(0.9352242300949704, 0.6117133812675708)
(0.9402069056284627, 0.6030431480222688)

(0.9352242300949704, 0.6117133812675708)
(0.9302069256145484, 0.603063141054101)

(0.9352242300949704, 0.6117133812675708)
(0.9252242500810564, 0.6117333742994033)

(0.8050513451794459, 0.5253709233875327)
(0.8100686496598661, 0.5340211636010036)

(0.8050513451794459, 0.5253709233875327)
(0.81505132519336, 0.5253509303557026)

(0.8050513451794459, 0.5253709233875327)
(0.8100340207129393, 0.5167006901422315)

(0.8050513451794459, 0.5253709233875327)
(0.8000340406990255, 0.5167206831740618)

(0.9152588990140715, 0.6290738407900054)
(0.9052589190001542, 0.6290938338218373)

(0.9152588990140715, 0.6290738407900054)
(0.9102415945336468, 0.6204236005765363)

(0.9152588990140715, 0.6290738407900054)
(0.9102762234805778, 0.6377440740353071)

(0.9152588990140715, 0.6290738407900054)
(0.9202415745475637, 0.6204036075447041)

(0.8051206030733002, 0.5600118703050768)
(0.800137927539807, 0.5686821035503782)

(0.8051206030733002, 0.5600118703050768)
(0.810137907553721, 0.5686621105185478)

(0.8051206030733002, 0.5600118703050768)
(0.8151205830872144, 0.5599918772732463)

(0.8051206030733002, 0.5600118703050768)
(0.8101032786067937, 0.5513416370597755)

(0.800137927539807, 0.5686821035503782)
(0.810137907553721, 0.5686621105185478)

(0.800137927539807, 0.5686821035503782)
(0.8051552320202278, 0.577332343763849)

(0.800137927539807, 0.5686821035503782)
(0.7951552520063138, 0.5773523367956795)

(0.800137927539807, 0.5686821035503782)
(0.7901379475258923, 0.5687020965822087)

(0.6002768430492469, 0.6383638580220754)
(0.6052941474781333, 0.6470140956989096)

(0.6002768430492469, 0.6383638580220754)
(0.5952941674708352, 0.6470340890564036)

(0.6002768430492469, 0.6383638580220754)
(0.6102768230504937, 0.6383438643667557)

(0.6002768430492469, 0.6383638580220754)
(0.5902768630270617, 0.638383850646814)

(0.9452242101088847, 0.6116933882357387)
(0.9402069056284627, 0.6030431480222688)

(0.9452242101088847, 0.6116933882357387)
(0.9502068856423763, 0.6030231549904372)

(0.9452242101088847, 0.6116933882357387)
(0.955222897707502, 0.6116741448294551)

(0.9452242101088847, 0.6116933882357387)
(0.9502400067714589, 0.6203445030123486)

(0.9402069056284627, 0.6030431480222688)
(0.9302069256145484, 0.603063141054101)

(0.9402069056284627, 0.6030431480222688)
(0.9351896011480408, 0.5943929078087986)

(0.9402069056284627, 0.6030431480222688)
(0.9451895811619548, 0.594372914776967)

(0.9402069056284627, 0.6030431480222688)
(0.9502068856423763, 0.6030231549904372)

(0.9302069256145484, 0.603063141054101)
(0.9351896011480408, 0.5943929078087986)

(0.9302069256145484, 0.603063141054101)
(0.9202069456006334, 0.6030831340859335)

(0.9302069256145484, 0.603063141054101)
(0.9251896211341266, 0.5944129008406301)

(0.9302069256145484, 0.603063141054101)
(0.9252242500810564, 0.6117333742994033)

(0.9351896011480408, 0.5943929078087986)
(0.9451895811619548, 0.594372914776967)

(0.9351896011480408, 0.5943929078087986)
(0.940172276681533, 0.5857226745634967)

(0.9351896011480408, 0.5943929078087986)
(0.930172296667619, 0.5857426675953284)

(0.9351896011480408, 0.5943929078087986)
(0.9251896211341266, 0.5944129008406301)

(0.9451895811619548, 0.594372914776967)
(0.940172276681533, 0.5857226745634967)

(0.9451895811619548, 0.594372914776967)
(0.9501722566954471, 0.5857026815316655)

(0.9451895811619548, 0.594372914776967)
(0.9551895611758688, 0.5943529217451357)

(0.9451895811619548, 0.594372914776967)
(0.9502068856423763, 0.6030231549904372)

(0.940172276681533, 0.5857226745634967)
(0.930172296667619, 0.5857426675953284)

(0.940172276681533, 0.5857226745634967)
(0.935154972201111, 0.5770724343500263)

(0.940172276681533, 0.5857226745634967)
(0.9501722566954471, 0.5857026815316655)

(0.940172276681533, 0.5857226745634967)
(0.9451549522150252, 0.5770524413181957)

(0.930172296667619, 0.5857426675953284)
(0.935154972201111, 0.5770724343500263)

(0.930172296667619, 0.5857426675953284)
(0.925154992187197, 0.5770924273818582)

(0.930172296667619, 0.5857426675953284)
(0.920172316653705, 0.5857626606271603)

(0.930172296667619, 0.5857426675953284)
(0.9251896211341266, 0.5944129008406301)

(0.935154972201111, 0.5770724343500263)
(0.925154992187197, 0.5770924273818582)

(0.935154972201111, 0.5770724343500263)
(0.9301376677206888, 0.5684221941365561)

(0.935154972201111, 0.5770724343500263)
(0.9401376477346026, 0.5684022011047247)

(0.935154972201111, 0.5770724343500263)
(0.9451549522150252, 0.5770524413181957)

(0.925154992187197, 0.5770924273818582)
(0.9301376677206888, 0.5684221941365561)

(0.925154992187197, 0.5770924273818582)
(0.920172316653705, 0.5857626606271603)

(0.925154992187197, 0.5770924273818582)
(0.9151550121732834, 0.5771124204136897)

(0.925154992187197, 0.5770924273818582)
(0.9201376877067754, 0.5684421871683873)

(0.9301376677206888, 0.5684221941365561)
(0.9401376477346026, 0.5684022011047247)

(0.9301376677206888, 0.5684221941365561)
(0.9351203432541801, 0.559751960891254)

(0.9301376677206888, 0.5684221941365561)
(0.9251203632402671, 0.5597719539230857)

(0.9301376677206888, 0.5684221941365561)
(0.9201376877067754, 0.5684421871683873)

(0.9401376477346026, 0.5684022011047247)
(0.9351203432541801, 0.559751960891254)

(0.9401376477346026, 0.5684022011047247)
(0.9451549522150252, 0.5770524413181957)

(0.9401376477346026, 0.5684022011047247)
(0.9451203232680927, 0.5597319678594216)

(0.9401376477346026, 0.5684022011047247)
(0.9501376277485158, 0.5683822080728934)

(0.9351203432541801, 0.559751960891254)
(0.9251203632402671, 0.5597719539230857)

(0.9351203432541801, 0.559751960891254)
(0.9301030387737583, 0.5511017206777838)

(0.9351203432541801, 0.559751960891254)
(0.9401030187876711, 0.5510817276459508)

(0.9351203432541801, 0.559751960891254)
(0.9451203232680927, 0.5597319678594216)

(0.9251203632402671, 0.5597719539230857)
(0.9301030387737583, 0.5511017206777838)

(0.9251203632402671, 0.5597719539230857)
(0.9201030587598453, 0.5511217137096157)

(0.9251203632402671, 0.5597719539230857)
(0.9201376877067754, 0.5684421871683873)

(0.9251203632402671, 0.5597719539230857)
(0.9151203832263536, 0.5597919469549169)

(0.9301030387737583, 0.5511017206777838)
(0.9401030187876711, 0.5510817276459508)

(0.9301030387737583, 0.5511017206777838)
(0.9350857143072493, 0.5424314874324814)

(0.9301030387737583, 0.5511017206777838)
(0.9250857342933357, 0.542451480464314)

(0.9301030387737583, 0.5511017206777838)
(0.9201030587598453, 0.5511217137096157)

(0.9401030187876711, 0.5510817276459508)
(0.9350857143072493, 0.5424314874324814)

(0.9401030187876711, 0.5510817276459508)
(0.9450856943211623, 0.5424114944006483)

(0.9401030187876711, 0.5510817276459508)
(0.9451203232680927, 0.5597319678594216)

(0.9401030187876711, 0.5510817276459508)
(0.9501029988015842, 0.5510617346141193)

(0.9350857143072493, 0.5424314874324814)
(0.9250857342933357, 0.542451480464314)

(0.9350857143072493, 0.5424314874324814)
(0.9300684098268268, 0.5337812472190115)

(0.9350857143072493, 0.5424314874324814)
(0.9400683898407407, 0.533761254187179)

(0.9350857143072493, 0.5424314874324814)
(0.9450856943211623, 0.5424114944006483)

(0.9250857342933357, 0.542451480464314)
(0.9300684098268268, 0.5337812472190115)

(0.9250857342933357, 0.542451480464314)
(0.9200684298129129, 0.5338012402508442)

(0.9250857342933357, 0.542451480464314)
(0.915085754279422, 0.5424714734961466)

(0.9250857342933357, 0.542451480464314)
(0.9201030587598453, 0.5511217137096157)

(0.9300684098268268, 0.5337812472190115)
(0.9400683898407407, 0.533761254187179)

(0.9300684098268268, 0.5337812472190115)
(0.9350510853603181, 0.5251110139737092)

(0.9300684098268268, 0.5337812472190115)
(0.9200684298129129, 0.5338012402508442)

(0.9300684098268268, 0.5337812472190115)
(0.9250511053464043, 0.5251310070055408)

(0.9400683898407407, 0.533761254187179)
(0.9350510853603181, 0.5251110139737092)

(0.9400683898407407, 0.533761254187179)
(0.9450510653742323, 0.5250910209418765)

(0.9400683898407407, 0.533761254187179)
(0.9500683698546546, 0.5337412611553465)

(0.9400683898407407, 0.533761254187179)
(0.9450856943211623, 0.5424114944006483)

(0.9350510853603181, 0.5251110139737092)
(0.9450510653742323, 0.5250910209418765)

(0.9350510853603181, 0.5251110139737092)
(0.9400337608938097, 0.5164407807284067)

(0.9350510853603181, 0.5251110139737092)
(0.930033780879896, 0.5164607737602388)

(0.9350510853603181, 0.5251110139737092)
(0.9250511053464043, 0.5251310070055408)

(0.9450510653742323, 0.5250910209418765)
(0.9400337608938097, 0.5164407807284067)

(0.9450510653742323, 0.5250910209418765)
(0.9500683698546546, 0.5337412611553465)

(0.9450510653742323, 0.5250910209418765)
(0.9550510453881468, 0.5250710279100443)

(0.9450510653742323, 0.5250910209418765)
(0.9500325509554053, 0.5164201038457323)

(0.9400337608938097, 0.5164407807284067)
(0.930033780879896, 0.5164607737602388)

(0.9400337608938097, 0.5164407807284067)
(0.9350164564133875, 0.5077905405149369)

(0.9400337608938097, 0.5164407807284067)
(0.9450164364273015, 0.5077705474831044)

(0.9400337608938097, 0.5164407807284067)
(0.9500325509554053, 0.5164201038457323)

(0.930033780879896, 0.5164607737602388)
(0.9350164564133875, 0.5077905405149369)

(0.930033780879896, 0.5164607737602388)
(0.9250511053464043, 0.5251310070055408)

(0.930033780879896, 0.5164607737602388)
(0.9200338008659832, 0.5164807667920712)

(0.930033780879896, 0.5164607737602388)
(0.925016476399475, 0.5078105335467693)

(0.9350164564133875, 0.5077905405149369)
(0.9450164364273015, 0.5077705474831044)

(0.9350164564133875, 0.5077905405149369)
(0.9399991319468785, 0.4991203072696344)

(0.9350164564133875, 0.5077905405149369)
(0.9299991519329649, 0.4991403003014671)

(0.9350164564133875, 0.5077905405149369)
(0.925016476399475, 0.5078105335467693)

(0.9450164364273015, 0.5077705474831044)
(0.9399991319468785, 0.4991203072696344)

(0.9450164364273015, 0.5077705474831044)
(0.9499991119607922, 0.4991003142378018)

(0.9450164364273015, 0.5077705474831044)
(0.9550164164412155, 0.5077505544512717)

(0.9450164364273015, 0.5077705474831044)
(0.9500325509554053, 0.5164201038457323)

(0.9399991319468785, 0.4991203072696344)
(0.9299991519329649, 0.4991403003014671)

(0.9399991319468785, 0.4991203072696344)
(0.9349818274664556, 0.4904700670561642)

(0.9399991319468785, 0.4991203072696344)
(0.9499991119607922, 0.4991003142378018)

(0.9399991319468785, 0.4991203072696344)
(0.9449818074803693, 0.4904500740243316)

(0.9299991519329649, 0.4991403003014671)
(0.9349818274664556, 0.4904700670561642)

(0.9299991519329649, 0.4991403003014671)
(0.9249818474525431, 0.4904900600879967)

(0.9299991519329649, 0.4991403003014671)
(0.9199991719190539, 0.4991602933332989)

(0.9299991519329649, 0.4991403003014671)
(0.925016476399475, 0.5078105335467693)

(0.9349818274664556, 0.4904700670561642)
(0.9249818474525431, 0.4904900600879967)

(0.9349818274664556, 0.4904700670561642)
(0.9299645229860334, 0.4818198268426946)

(0.9349818274664556, 0.4904700670561642)
(0.9449818074803693, 0.4904500740243316)

(0.9349818274664556, 0.4904700670561642)
(0.9399645029999468, 0.4817998338108619)

(0.9249818474525431, 0.4904900600879967)
(0.9299645229860334, 0.4818198268426946)

(0.9249818474525431, 0.4904900600879967)
(0.9199645429721218, 0.4818398198745278)

(0.9249818474525431, 0.4904900600879967)
(0.9199991719190539, 0.4991602933332989)

(0.9249818474525431, 0.4904900600879967)
(0.9149818674386327, 0.4905100531198301)

(0.9299645229860334, 0.4818198268426946)
(0.9199645429721218, 0.4818398198745278)

(0.9299645229860334, 0.4818198268426946)
(0.9249472185056106, 0.4731695866292252)

(0.9299645229860334, 0.4818198268426946)
(0.9349471985195243, 0.4731495935973921)

(0.9299645229860334, 0.4818198268426946)
(0.9399645029999468, 0.4817998338108619)

(0.9199645429721218, 0.4818398198745278)
(0.9249472185056106, 0.4731695866292252)

(0.9199645429721218, 0.4818398198745278)
(0.9149472384917001, 0.4731895796610575)

(0.9199645429721218, 0.4818398198745278)
(0.9149818674386327, 0.4905100531198301)

(0.9199645429721218, 0.4818398198745278)
(0.909964562958212, 0.4818598129063587)

(0.9249472185056106, 0.4731695866292252)
(0.9349471985195243, 0.4731495935973921)

(0.9249472185056106, 0.4731695866292252)
(0.9299298940391018, 0.4644993533839226)

(0.9249472185056106, 0.4731695866292252)
(0.919929914025188, 0.4645193464157552)

(0.9249472185056106, 0.4731695866292252)
(0.9149472384917001, 0.4731895796610575)

(0.9349471985195243, 0.4731495935973921)
(0.9299298940391018, 0.4644993533839226)

(0.9349471985195243, 0.4731495935973921)
(0.9399298740530154, 0.46447936035209)

(0.9349471985195243, 0.4731495935973921)
(0.9449471785334383, 0.4731296005655598)

(0.9349471985195243, 0.4731495935973921)
(0.9399645029999468, 0.4817998338108619)

(0.9299298940391018, 0.4644993533839226)
(0.919929914025188, 0.4645193464157552)

(0.9299298940391018, 0.4644993533839226)
(0.9249125895586789, 0.4558491131704529)

(0.9299298940391018, 0.4644993533839226)
(0.9399298740530154, 0.46447936035209)

(0.9299298940391018, 0.4644993533839226)
(0.9349125695725927, 0.4558291201386204)

(0.919929914025188, 0.4645193464157552)
(0.9249125895586789, 0.4558491131704529)

(0.919929914025188, 0.4645193464157552)
(0.9149126095447652, 0.4558691062022856)

(0.919929914025188, 0.4645193464157552)
(0.9099299340112758, 0.4645393394475865)

(0.919929914025188, 0.4645193464157552)
(0.9149472384917001, 0.4731895796610575)

(0.9249125895586789, 0.4558491131704529)
(0.9149126095447652, 0.4558691062022856)

(0.9249125895586789, 0.4558491131704529)
(0.9198952850782564, 0.4471988729569831)

(0.9249125895586789, 0.4558491131704529)
(0.9298952650921701, 0.4471788799251507)

(0.9249125895586789, 0.4558491131704529)
(0.9349125695725927, 0.4558291201386204)

(0.9149126095447652, 0.4558691062022856)
(0.9198952850782564, 0.4471988729569831)

(0.9149126095447652, 0.4558691062022856)
(0.909895305064343, 0.4472188659888161)

(0.9149126095447652, 0.4558691062022856)
(0.9099299340112758, 0.4645393394475865)

(0.9149126095447652, 0.4558691062022856)
(0.9049126295308527, 0.4558890992341177)

(0.9198952850782564, 0.4471988729569831)
(0.909895305064343, 0.4472188659888161)

(0.9198952850782564, 0.4471988729569831)
(0.9148779805978342, 0.4385486327435134)

(0.9198952850782564, 0.4471988729569831)
(0.9248779606117479, 0.4385286397116808)

(0.9198952850782564, 0.4471988729569831)
(0.9298952650921701, 0.4471788799251507)

(0.909895305064343, 0.4472188659888161)
(0.9148779805978342, 0.4385486327435134)

(0.909895305064343, 0.4472188659888161)
(0.9049126295308527, 0.4558890992341177)

(0.909895305064343, 0.4472188659888161)
(0.9048780005839214, 0.4385686257753462)

(0.909895305064343, 0.4472188659888161)
(0.8998953250504302, 0.4472388590206497)

(0.9148779805978342, 0.4385486327435134)
(0.9248779606117479, 0.4385286397116808)

(0.9148779805978342, 0.4385486327435134)
(0.919860656131326, 0.4298783994982108)

(0.9148779805978342, 0.4385486327435134)
(0.9098606761174115, 0.4298983925300433)

(0.9148779805978342, 0.4385486327435134)
(0.9048780005839214, 0.4385686257753462)

(0.9248779606117479, 0.4385286397116808)
(0.919860656131326, 0.4298783994982108)

(0.9248779606117479, 0.4385286397116808)
(0.9298606361452392, 0.4298584064663784)

(0.9248779606117479, 0.4385286397116808)
(0.9348779406256615, 0.4385086466798482)

(0.9248779606117479, 0.4385286397116808)
(0.9298952650921701, 0.4471788799251507)

(0.919860656131326, 0.4298783994982108)
(0.9098606761174115, 0.4298983925300433)

(0.919860656131326, 0.4298783994982108)
(0.9148433516509042, 0.4212281592847409)

(0.919860656131326, 0.4298783994982108)
(0.9298606361452392, 0.4298584064663784)

(0.919860656131326, 0.4298783994982108)
(0.9248433316648197, 0.4212081662529079)

(0.9098606761174115, 0.4298983925300433)
(0.9148433516509042, 0.4212281592847409)

(0.9098606761174115, 0.4298983925300433)
(0.9048433716369888, 0.4212481523165733)

(0.9098606761174115, 0.4298983925300433)
(0.8998606961034982, 0.429918385561876)

(0.9098606761174115, 0.4298983925300433)
(0.9048780005839214, 0.4385686257753462)

(0.9148433516509042, 0.4212281592847409)
(0.9048433716369888, 0.4212481523165733)

(0.9148433516509042, 0.4212281592847409)
(0.9098260471704804, 0.4125779190712711)

(0.9148433516509042, 0.4212281592847409)
(0.9198260271843967, 0.4125579260394383)

(0.9148433516509042, 0.4212281592847409)
(0.9248433316648197, 0.4212081662529079)

(0.9048433716369888, 0.4212481523165733)
(0.9098260471704804, 0.4125779190712711)

(0.9048433716369888, 0.4212481523165733)
(0.8998260671565661, 0.4125979121031036)

(0.9048433716369888, 0.4212481523165733)
(0.8948433916230751, 0.421268145348406)

(0.9048433716369888, 0.4212481523165733)
(0.8998606961034982, 0.429918385561876)

(0.9098260471704804, 0.4125779190712711)
(0.8998260671565661, 0.4125979121031036)

(0.9098260471704804, 0.4125779190712711)
(0.9048087426900575, 0.4039276788578012)

(0.9098260471704804, 0.4125779190712711)
(0.9148087227039732, 0.4039076858259687)

(0.9098260471704804, 0.4125779190712711)
(0.9198260271843967, 0.4125579260394383)

(0.8998260671565661, 0.4125979121031036)
(0.9048087426900575, 0.4039276788578012)

(0.8998260671565661, 0.4125979121031036)
(0.8948433916230751, 0.421268145348406)

(0.8998260671565661, 0.4125979121031036)
(0.889826087142652, 0.4126179051349365)

(0.8998260671565661, 0.4125979121031036)
(0.8948087626761447, 0.4039476718896334)

(0.9048087426900575, 0.4039276788578012)
(0.9148087227039732, 0.4039076858259687)

(0.9048087426900575, 0.4039276788578012)
(0.9097914182235496, 0.3952574456124988)

(0.9048087426900575, 0.4039276788578012)
(0.8997914382096351, 0.3952774386443312)

(0.9048087426900575, 0.4039276788578012)
(0.8948087626761447, 0.4039476718896334)

(0.9148087227039732, 0.4039076858259687)
(0.9097914182235496, 0.3952574456124988)

(0.9148087227039732, 0.4039076858259687)
(0.9248087027178893, 0.403887692794136)

(0.9148087227039732, 0.4039076858259687)
(0.9198260271843967, 0.4125579260394383)

(0.9148087227039732, 0.4039076858259687)
(0.9197913982374648, 0.3952374525806661)

(0.9097914182235496, 0.3952574456124988)
(0.8997914382096351, 0.3952774386443312)

(0.9097914182235496, 0.3952574456124988)
(0.9047741137431262, 0.3866072053990288)

(0.9097914182235496, 0.3952574456124988)
(0.9147740937570411, 0.386587212367196)

(0.9097914182235496, 0.3952574456124988)
(0.9197913982374648, 0.3952374525806661)

(0.8997914382096351, 0.3952774386443312)
(0.9047741137431262, 0.3866072053990288)

(0.8997914382096351, 0.3952774386443312)
(0.8947741337292126, 0.3866271984308613)

(0.8997914382096351, 0.3952774386443312)
(0.8948087626761447, 0.4039476718896334)

(0.8997914382096351, 0.3952774386443312)
(0.8897914581957258, 0.395297431676165)

(0.9047741137431262, 0.3866072053990288)
(0.8947741337292126, 0.3866271984308613)

(0.9047741137431262, 0.3866072053990288)
(0.8997568092627031, 0.3779569651855593)

(0.9047741137431262, 0.3866072053990288)
(0.9147740937570411, 0.386587212367196)

(0.9047741137431262, 0.3866072053990288)
(0.9097567892766174, 0.3779369721537265)

(0.8947741337292126, 0.3866271984308613)
(0.8997568092627031, 0.3779569651855593)

(0.8947741337292126, 0.3866271984308613)
(0.8897568292487896, 0.3779769582173918)

(0.8947741337292126, 0.3866271984308613)
(0.884774153715304, 0.3866471914626954)

(0.8947741337292126, 0.3866271984308613)
(0.8897914581957258, 0.395297431676165)

(0.8997568092627031, 0.3779569651855593)
(0.8897568292487896, 0.3779769582173918)

(0.8997568092627031, 0.3779569651855593)
(0.8947395047822804, 0.3693067249720897)

(0.8997568092627031, 0.3779569651855593)
(0.9097567892766174, 0.3779369721537265)

(0.8997568092627031, 0.3779569651855593)
(0.9047394847961954, 0.3692867319402578)

(0.8897568292487896, 0.3779769582173918)
(0.8947395047822804, 0.3693067249720897)

(0.8897568292487896, 0.3779769582173918)
(0.8847395247683668, 0.369326718003922)

(0.8897568292487896, 0.3779769582173918)
(0.884774153715304, 0.3866471914626954)

(0.8897568292487896, 0.3779769582173918)
(0.8797568492348827, 0.3779969512492238)

(0.8947395047822804, 0.3693067249720897)
(0.8847395247683668, 0.369326718003922)

(0.8947395047822804, 0.3693067249720897)
(0.8897222003018578, 0.3606564847586197)

(0.8947395047822804, 0.3693067249720897)
(0.8997221803157724, 0.3606364917267886)

(0.8947395047822804, 0.3693067249720897)
(0.9047394847961954, 0.3692867319402578)

(0.8847395247683668, 0.369326718003922)
(0.8897222003018578, 0.3606564847586197)

(0.8847395247683668, 0.369326718003922)
(0.879722220287944, 0.3606764777904493)

(0.8847395247683668, 0.369326718003922)
(0.8747395447544557, 0.3693467110357456)

(0.8847395247683668, 0.369326718003922)
(0.8797568492348827, 0.3779969512492238)

(0.8897222003018578, 0.3606564847586197)
(0.879722220287944, 0.3606764777904493)

(0.8897222003018578, 0.3606564847586197)
(0.8847048958214354, 0.3520062445451497)

(0.8897222003018578, 0.3606564847586197)
(0.8997221803157724, 0.3606364917267886)

(0.8897222003018578, 0.3606564847586197)
(0.8947048758353493, 0.3519862515133181)

(0.879722220287944, 0.3606764777904493)
(0.8847048958214354, 0.3520062445451497)

(0.879722220287944, 0.3606764777904493)
(0.8747049158075213, 0.352026237576979)

(0.879722220287944, 0.3606764777904493)
(0.8747395447544557, 0.3693467110357456)

(0.879722220287944, 0.3606764777904493)
(0.8697222402740288, 0.360696470822272)

(0.8847048958214354, 0.3520062445451497)
(0.8747049158075213, 0.352026237576979)

(0.8847048958214354, 0.3520062445451497)
(0.8796875913410125, 0.3433560043316794)

(0.8847048958214354, 0.3520062445451497)
(0.8896875713549259, 0.3433360112998477)

(0.8847048958214354, 0.3520062445451497)
(0.8947048758353493, 0.3519862515133181)

(0.8747049158075213, 0.352026237576979)
(0.8796875913410125, 0.3433560043316794)

(0.8747049158075213, 0.352026237576979)
(0.8696876113270986, 0.3433759973635117)

(0.8747049158075213, 0.352026237576979)
(0.8647049357936047, 0.35204623060881)

(0.8747049158075213, 0.352026237576979)
(0.8697222402740288, 0.360696470822272)

(0.8796875913410125, 0.3433560043316794)
(0.8696876113270986, 0.3433759973635117)

(0.8796875913410125, 0.3433560043316794)
(0.8746702868605898, 0.3347057641182096)

(0.8796875913410125, 0.3433560043316794)
(0.8846702668745036, 0.3346857710863776)

(0.8796875913410125, 0.3433560043316794)
(0.8896875713549259, 0.3433360112998477)

(0.8696876113270986, 0.3433759973635117)
(0.8746702868605898, 0.3347057641182096)

(0.8696876113270986, 0.3433759973635117)
(0.8647049357936047, 0.35204623060881)

(0.8696876113270986, 0.3433759973635117)
(0.8596876313131843, 0.3433959903953437)

(0.8696876113270986, 0.3433759973635117)
(0.8646703068466759, 0.3347257571500418)

(0.8746702868605898, 0.3347057641182096)
(0.8846702668745036, 0.3346857710863776)

(0.8746702868605898, 0.3347057641182096)
(0.8796529623940813, 0.3260355308729078)

(0.8746702868605898, 0.3347057641182096)
(0.8696529823801675, 0.3260555239047399)

(0.8746702868605898, 0.3347057641182096)
(0.8646703068466759, 0.3347257571500418)

(0.8846702668745036, 0.3346857710863776)
(0.8796529623940813, 0.3260355308729078)

(0.8846702668745036, 0.3346857710863776)
(0.8896529424079951, 0.3260155378410758)

(0.8846702668745036, 0.3346857710863776)
(0.8896875713549259, 0.3433360112998477)

(0.8846702668745036, 0.3346857710863776)
(0.8946702468884173, 0.3346657780545459)

(0.8796529623940813, 0.3260355308729078)
(0.8696529823801675, 0.3260555239047399)

(0.8796529623940813, 0.3260355308729078)
(0.8746356579136593, 0.3173852906594378)

(0.8796529623940813, 0.3260355308729078)
(0.8846356379275732, 0.3173652976276057)

(0.8796529623940813, 0.3260355308729078)
(0.8896529424079951, 0.3260155378410758)

(0.8997221803157724, 0.3606364917267886)
(0.9097221603296877, 0.3606164986949567)

(0.8997221803157724, 0.3606364917267886)
(0.9047394847961954, 0.3692867319402578)

(0.8997221803157724, 0.3606364917267886)
(0.9047048558492645, 0.3519662584814867)

(0.8997221803157724, 0.3606364917267886)
(0.8947048758353493, 0.3519862515133181)

(0.9147740937570411, 0.386587212367196)
(0.9197913982374648, 0.3952374525806661)

(0.9147740937570411, 0.386587212367196)
(0.9247740737709567, 0.3865672193353637)

(0.9147740937570411, 0.386587212367196)
(0.9097567892766174, 0.3779369721537265)

(0.9147740937570411, 0.386587212367196)
(0.9197567692905334, 0.3779169791218945)

(0.9298606361452392, 0.4298584064663784)
(0.9348779406256615, 0.4385086466798482)

(0.9298606361452392, 0.4298584064663784)
(0.9398606161591544, 0.4298384134345456)

(0.9298606361452392, 0.4298584064663784)
(0.9348433116787334, 0.421188173221075)

(0.9298606361452392, 0.4298584064663784)
(0.9248433316648197, 0.4212081662529079)

(0.884774153715304, 0.3866471914626954)
(0.8797568492348827, 0.3779969512492238)

(0.884774153715304, 0.3866471914626954)
(0.8897914581957258, 0.395297431676165)

(0.884774153715304, 0.3866471914626954)
(0.8797914781818185, 0.3953174247079945)

(0.884774153715304, 0.3866471914626954)
(0.8747741737014008, 0.3866671844945281)

(0.8647049357936047, 0.35204623060881)
(0.8596876313131843, 0.3433959903953437)

(0.8647049357936047, 0.35204623060881)
(0.85470495577969, 0.3520662236406448)

(0.8647049357936047, 0.35204623060881)
(0.8697222402740288, 0.360696470822272)

(0.8647049357936047, 0.35204623060881)
(0.8597222602601103, 0.3607164638541084)

(0.8596876313131843, 0.3433959903953437)
(0.85470495577969, 0.3520662236406448)

(0.8596876313131843, 0.3433959903953437)
(0.8496876512992704, 0.3434159834271765)

(0.8596876313131843, 0.3433959903953437)
(0.8646703068466759, 0.3347257571500418)

(0.8596876313131843, 0.3433959903953437)
(0.8546703268327622, 0.3347457501818744)

(0.85470495577969, 0.3520662236406448)
(0.8496876512992704, 0.3434159834271765)

(0.85470495577969, 0.3520662236406448)
(0.8447049757657787, 0.3520862166724788)

(0.85470495577969, 0.3520662236406448)
(0.8497222802461978, 0.3607364568859476)

(0.85470495577969, 0.3520662236406448)
(0.8597222602601103, 0.3607164638541084)

(0.8496876512992704, 0.3434159834271765)
(0.8447049757657787, 0.3520862166724788)

(0.8496876512992704, 0.3434159834271765)
(0.839687671285357, 0.3434359764590094)

(0.8496876512992704, 0.3434159834271765)
(0.8446703468188487, 0.3347657432137069)

(0.8496876512992704, 0.3434159834271765)
(0.8546703268327622, 0.3347457501818744)

(0.9399298740530154, 0.46447936035209)
(0.9449471785334383, 0.4731296005655598)

(0.9399298740530154, 0.46447936035209)
(0.9499298540669294, 0.4644593673202573)

(0.9399298740530154, 0.46447936035209)
(0.9349125695725927, 0.4558291201386204)

(0.9399298740530154, 0.46447936035209)
(0.9449125495865065, 0.4558091271067877)

(0.829791578112268, 0.3954173898671423)
(0.8348088825926894, 0.4040676300806131)

(0.829791578112268, 0.3954173898671423)
(0.8397915581261819, 0.3953973968353141)

(0.829791578112268, 0.3954173898671423)
(0.8247742736318469, 0.3867671496536718)

(0.829791578112268, 0.3954173898671423)
(0.8347742536457574, 0.3867471566218449)

(0.8447049757657787, 0.3520862166724788)
(0.839687671285357, 0.3434359764590094)

(0.8447049757657787, 0.3520862166724788)
(0.8497222802461978, 0.3607364568859476)

(0.8447049757657787, 0.3520862166724788)
(0.8397223002322898, 0.3607564499177774)

(0.8447049757657787, 0.3520862166724788)
(0.8347049957518664, 0.3521062097043068)

(0.839687671285357, 0.3434359764590094)
(0.8446703468188487, 0.3347657432137069)

(0.839687671285357, 0.3434359764590094)
(0.8346703668049349, 0.3347857362455392)

(0.839687671285357, 0.3434359764590094)
(0.8296876912714433, 0.3434559694908412)

(0.839687671285357, 0.3434359764590094)
(0.8347049957518664, 0.3521062097043068)

(0.8446703468188487, 0.3347657432137069)
(0.8346703668049349, 0.3347857362455392)

(0.8446703468188487, 0.3347657432137069)
(0.8396530423384267, 0.3261155030002371)

(0.8446703468188487, 0.3347657432137069)
(0.8496530223523403, 0.3260955099684046)

(0.8446703468188487, 0.3347657432137069)
(0.8546703268327622, 0.3347457501818744)

(0.8346703668049349, 0.3347857362455392)
(0.8396530423384267, 0.3261155030002371)

(0.8346703668049349, 0.3347857362455392)
(0.8296876912714433, 0.3434559694908412)

(0.8346703668049349, 0.3347857362455392)
(0.8246703867910212, 0.3348057292773711)

(0.8346703668049349, 0.3347857362455392)
(0.8296530623245134, 0.326135496032069)

(0.8396530423384267, 0.3261155030002371)
(0.8496530223523403, 0.3260955099684046)

(0.8396530423384267, 0.3261155030002371)
(0.8446357178719209, 0.3174452697549358)

(0.8396530423384267, 0.3261155030002371)
(0.8346357378580074, 0.317465262786768)

(0.8396530423384267, 0.3261155030002371)
(0.8296530623245134, 0.326135496032069)

(0.8296876912714433, 0.3434559694908412)
(0.8246703867910212, 0.3348057292773711)

(0.8296876912714433, 0.3434559694908412)
(0.8196877112575294, 0.3434759625226733)

(0.8296876912714433, 0.3434559694908412)
(0.8247050157379551, 0.352126202736138)

(0.8296876912714433, 0.3434559694908412)
(0.8347049957518664, 0.3521062097043068)

(0.8246703867910212, 0.3348057292773711)
(0.8196877112575294, 0.3434759625226733)

(0.8246703867910212, 0.3348057292773711)
(0.8146704067771072, 0.334825722309203)

(0.8246703867910212, 0.3348057292773711)
(0.8296530623245134, 0.326135496032069)

(0.8246703867910212, 0.3348057292773711)
(0.8196530823105993, 0.3261554890639006)

(0.8196877112575294, 0.3434759625226733)
(0.8146704067771072, 0.334825722309203)

(0.8196877112575294, 0.3434759625226733)
(0.8096877312436151, 0.3434959555545052)

(0.8196877112575294, 0.3434759625226733)
(0.8147050357240402, 0.3521461957679702)

(0.8196877112575294, 0.3434759625226733)
(0.8247050157379551, 0.352126202736138)

(0.8146704067771072, 0.334825722309203)
(0.8096877312436151, 0.3434959555545052)

(0.8146704067771072, 0.334825722309203)
(0.804670426763193, 0.334845715341035)

(0.8146704067771072, 0.334825722309203)
(0.809653102296685, 0.3261754820957329)

(0.8146704067771072, 0.334825722309203)
(0.8196530823105993, 0.3261554890639006)

(0.8096877312436151, 0.3434959555545052)
(0.804670426763193, 0.334845715341035)

(0.8096877312436151, 0.3434959555545052)
(0.7996877512297011, 0.343515948586337)

(0.8096877312436151, 0.3434959555545052)
(0.8147050357240402, 0.3521461957679702)

(0.8096877312436151, 0.3434959555545052)
(0.8047050557101247, 0.3521661887997984)

(0.804670426763193, 0.334845715341035)
(0.809653102296685, 0.3261754820957329)

(0.804670426763193, 0.334845715341035)
(0.7996877512297011, 0.343515948586337)

(0.804670426763193, 0.334845715341035)
(0.7946704467492791, 0.3348657083728669)

(0.804670426763193, 0.334845715341035)
(0.799653122282771, 0.3261954751275646)

(0.809653102296685, 0.3261754820957329)
(0.799653122282771, 0.3261954751275646)

(0.809653102296685, 0.3261754820957329)
(0.8046357978162643, 0.3175252418822635)

(0.809653102296685, 0.3261754820957329)
(0.8146357778301769, 0.3175052488504305)

(0.809653102296685, 0.3261754820957329)
(0.8196530823105993, 0.3261554890639006)

(0.7996877512297011, 0.343515948586337)
(0.7946704467492791, 0.3348657083728669)

(0.7996877512297011, 0.343515948586337)
(0.7896877712157905, 0.3435359416181671)

(0.7996877512297011, 0.343515948586337)
(0.7947050756962162, 0.3521861818316321)

(0.7996877512297011, 0.343515948586337)
(0.8047050557101247, 0.3521661887997984)

(0.7946704467492791, 0.3348657083728669)
(0.7896877712157905, 0.3435359416181671)

(0.7946704467492791, 0.3348657083728669)
(0.7846704667353657, 0.3348857014046983)

(0.7946704467492791, 0.3348657083728669)
(0.799653122282771, 0.3261954751275646)

(0.7946704467492791, 0.3348657083728669)
(0.7896531422688575, 0.3262154681593966)

(0.7896877712157905, 0.3435359416181671)
(0.7846704667353657, 0.3348857014046983)

(0.7896877712157905, 0.3435359416181671)
(0.7796877912018771, 0.3435559346499986)

(0.7896877712157905, 0.3435359416181671)
(0.7947050756962162, 0.3521861818316321)

(0.7896877712157905, 0.3435359416181671)
(0.7847050956823147, 0.3522061748634601)

(0.7846704667353657, 0.3348857014046983)
(0.7796877912018771, 0.3435559346499986)

(0.7846704667353657, 0.3348857014046983)
(0.7746704867214519, 0.3349056944365301)

(0.7846704667353657, 0.3348857014046983)
(0.7796531622549431, 0.3262354611912281)

(0.7846704667353657, 0.3348857014046983)
(0.7896531422688575, 0.3262154681593966)

(0.7796877912018771, 0.3435559346499986)
(0.7746704867214519, 0.3349056944365301)

(0.7796877912018771, 0.3435559346499986)
(0.76968781118796, 0.3435759276818322)

(0.7796877912018771, 0.3435559346499986)
(0.7747051156683918, 0.3522261678952932)

(0.7796877912018771, 0.3435559346499986)
(0.7847050956823147, 0.3522061748634601)

(0.7746704867214519, 0.3349056944365301)
(0.7796531622549431, 0.3262354611912281)

(0.7746704867214519, 0.3349056944365301)
(0.76968781118796, 0.3435759276818322)

(0.7746704867214519, 0.3349056944365301)
(0.7646705067075374, 0.3349256874683624)

(0.7746704867214519, 0.3349056944365301)
(0.7696531822410293, 0.3262554542230603)

(0.7796531622549431, 0.3262354611912281)
(0.7696531822410293, 0.3262554542230603)

(0.7796531622549431, 0.3262354611912281)
(0.7746358577745245, 0.3175852209777602)

(0.7796531622549431, 0.3262354611912281)
(0.7846358377884356, 0.3175652279459265)

(0.7796531622549431, 0.3262354611912281)
(0.7896531422688575, 0.3262154681593966)

(0.76968781118796, 0.3435759276818322)
(0.7646705067075374, 0.3349256874683624)

(0.76968781118796, 0.3435759276818322)
(0.7596878311740454, 0.3435959207136643)

(0.76968781118796, 0.3435759276818322)
(0.7747051156683918, 0.3522261678952932)

(0.76968781118796, 0.3435759276818322)
(0.7647051356544688, 0.3522461609271289)

(0.7646705067075374, 0.3349256874683624)
(0.7596878311740454, 0.3435959207136643)

(0.7646705067075374, 0.3349256874683624)
(0.7546705266936234, 0.3349456805001942)

(0.7646705067075374, 0.3349256874683624)
(0.7696531822410293, 0.3262554542230603)

(0.7646705067075374, 0.3349256874683624)
(0.7596532022271154, 0.3262754472548934)

(0.7596878311740454, 0.3435959207136643)
(0.7546705266936234, 0.3349456805001942)

(0.7596878311740454, 0.3435959207136643)
(0.7496878511601315, 0.3436159137454962)

(0.7596878311740454, 0.3435959207136643)
(0.754705155640553, 0.352266153958966)

(0.7596878311740454, 0.3435959207136643)
(0.7647051356544688, 0.3522461609271289)

(0.7546705266936234, 0.3349456805001942)
(0.7496878511601315, 0.3436159137454962)

(0.7546705266936234, 0.3349456805001942)
(0.7446705466797094, 0.334965673532026)

(0.7546705266936234, 0.3349456805001942)
(0.7496532222132024, 0.3262954402867254)

(0.7546705266936234, 0.3349456805001942)
(0.7596532022271154, 0.3262754472548934)

(0.7496878511601315, 0.3436159137454962)
(0.7446705466797094, 0.334965673532026)

(0.7496878511601315, 0.3436159137454962)
(0.7396878711462175, 0.3436359067773279)

(0.7496878511601315, 0.3436159137454962)
(0.754705155640553, 0.352266153958966)

(0.7496878511601315, 0.3436159137454962)
(0.744705175626639, 0.3522861469907975)

(0.7446705466797094, 0.334965673532026)
(0.7496532222132024, 0.3262954402867254)

(0.7446705466797094, 0.334965673532026)
(0.7396878711462175, 0.3436359067773279)

(0.7446705466797094, 0.334965673532026)
(0.7346705666657956, 0.3349856665638576)

(0.7446705466797094, 0.334965673532026)
(0.7396531746557891, 0.3263155459700744)

(0.7496532222132024, 0.3262954402867254)
(0.7396531746557891, 0.3263155459700744)

(0.7496532222132024, 0.3262954402867254)
(0.7596532022271154, 0.3262754472548934)

(0.7496532222132024, 0.3262954402867254)
(0.7546355859564521, 0.3176264560285281)

(0.7496532222132024, 0.3262954402867254)
(0.7446359177327844, 0.317645200073256)

(0.7396878711462175, 0.3436359067773279)
(0.7346705666657956, 0.3349856665638576)

(0.7396878711462175, 0.3436359067773279)
(0.7296878911323035, 0.3436558998091594)

(0.7396878711462175, 0.3436359067773279)
(0.7347051956127253, 0.3523061400226294)

(0.7396878711462175, 0.3436359067773279)
(0.744705175626639, 0.3522861469907975)

(0.7346705666657956, 0.3349856665638576)
(0.7296878911323035, 0.3436558998091594)

(0.7346705666657956, 0.3349856665638576)
(0.7246705866518817, 0.3350056595956893)

(0.7346705666657956, 0.3349856665638576)
(0.7396531746557891, 0.3263155459700744)

(0.7346705666657956, 0.3349856665638576)
(0.7296531833846246, 0.3263355577771583)

(0.7296878911323035, 0.3436558998091594)
(0.7246705866518817, 0.3350056595956893)

(0.7296878911323035, 0.3436558998091594)
(0.7196879111183895, 0.343675892840991)

(0.7296878911323035, 0.3436558998091594)
(0.7347051956127253, 0.3523061400226294)

(0.7296878911323035, 0.3436558998091594)
(0.724705215598811, 0.3523261330544611)

(0.7246705866518817, 0.3350056595956893)
(0.7196879111183895, 0.343675892840991)

(0.7246705866518817, 0.3350056595956893)
(0.7146706066379678, 0.3350256526275207)

(0.7246705866518817, 0.3350056595956893)
(0.71965328217146, 0.3263554193822189)

(0.7246705866518817, 0.3350056595956893)
(0.7296531833846246, 0.3263355577771583)

(0.7196879111183895, 0.343675892840991)
(0.7146706066379678, 0.3350256526275207)

(0.7196879111183895, 0.343675892840991)
(0.7096879311044755, 0.3436958858728225)

(0.7196879111183895, 0.343675892840991)
(0.7147052355848971, 0.3523461260862929)

(0.7196879111183895, 0.343675892840991)
(0.724705215598811, 0.3523261330544611)

(0.7146706066379678, 0.3350256526275207)
(0.71965328217146, 0.3263554193822189)

(0.7146706066379678, 0.3350256526275207)
(0.7096879311044755, 0.3436958858728225)

(0.7146706066379678, 0.3350256526275207)
(0.7046706266240538, 0.3350456456593521)

(0.7146706066379678, 0.3350256526275207)
(0.709653302157546, 0.3263754124140503)

(0.71965328217146, 0.3263554193822189)
(0.709653302157546, 0.3263754124140503)

(0.71965328217146, 0.3263554193822189)
(0.714635977691042, 0.3177051791687426)

(0.71965328217146, 0.3263554193822189)
(0.7246359577049528, 0.3176851861369162)

(0.71965328217146, 0.3263554193822189)
(0.7296531833846246, 0.3263355577771583)

(0.7096879311044755, 0.3436958858728225)
(0.7046706266240538, 0.3350456456593521)

(0.7096879311044755, 0.3436958858728225)
(0.6996879510905616, 0.3437158789046539)

(0.7096879311044755, 0.3436958858728225)
(0.7147052355848971, 0.3523461260862929)

(0.7096879311044755, 0.3436958858728225)
(0.704705255570983, 0.3523661191181243)

(0.7046706266240538, 0.3350456456593521)
(0.6996879510905616, 0.3437158789046539)

(0.7046706266240538, 0.3350456456593521)
(0.69467064661014, 0.3350656386911836)

(0.7046706266240538, 0.3350456456593521)
(0.709653302157546, 0.3263754124140503)

(0.7046706266240538, 0.3350456456593521)
(0.6996533221436387, 0.3263954054458826)

(0.6996879510905616, 0.3437158789046539)
(0.69467064661014, 0.3350656386911836)

(0.6996879510905616, 0.3437158789046539)
(0.6896879710766477, 0.3437358719364855)

(0.6996879510905616, 0.3437158789046539)
(0.6947052755570695, 0.3523861121499559)

(0.6996879510905616, 0.3437158789046539)
(0.704705255570983, 0.3523661191181243)

(0.69467064661014, 0.3350656386911836)
(0.6896879710766477, 0.3437358719364855)

(0.69467064661014, 0.3350656386911836)
(0.684670666596226, 0.3350856317230153)

(0.69467064661014, 0.3350656386911836)
(0.6896533421297183, 0.3264153984777132)

(0.69467064661014, 0.3350656386911836)
(0.6996533221436387, 0.3263954054458826)

(0.6896879710766477, 0.3437358719364855)
(0.684670666596226, 0.3350856317230153)

(0.6896879710766477, 0.3437358719364855)
(0.6796879910627338, 0.3437558649683169)

(0.6896879710766477, 0.3437358719364855)
(0.6947052755570695, 0.3523861121499559)

(0.6896879710766477, 0.3437358719364855)
(0.6847052955431556, 0.3524061051817876)

(0.684670666596226, 0.3350856317230153)
(0.6896533421297183, 0.3264153984777132)

(0.684670666596226, 0.3350856317230153)
(0.6796879910627338, 0.3437558649683169)

(0.684670666596226, 0.3350856317230153)
(0.6746706865823121, 0.3351056247548468)

(0.684670666596226, 0.3350856317230153)
(0.6796533444169814, 0.3264353764690517)

(0.6896533421297183, 0.3264153984777132)
(0.6996533221436387, 0.3263954054458826)

(0.6896533421297183, 0.3264153984777132)
(0.6796533444169814, 0.3264353764690517)

(0.6896533421297183, 0.3264153984777132)
(0.6846346143776737, 0.3177650533763698)

(0.6896533421297183, 0.3264153984777132)
(0.6946351739795731, 0.3177458540766563)

(0.6796879910627338, 0.3437558649683169)
(0.6746706865823121, 0.3351056247548468)

(0.6796879910627338, 0.3437558649683169)
(0.6696880110488198, 0.3437758580001488)

(0.6796879910627338, 0.3437558649683169)
(0.6747053155292414, 0.3524260982136195)

(0.6796879910627338, 0.3437558649683169)
(0.6847052955431556, 0.3524061051817876)

(0.6746706865823121, 0.3351056247548468)
(0.6696880110488198, 0.3437758580001488)

(0.6746706865823121, 0.3351056247548468)
(0.6646707065683981, 0.3351256177866782)

(0.6746706865823121, 0.3351056247548468)
(0.6696532759088585, 0.326455294298468)

(0.6746706865823121, 0.3351056247548468)
(0.6796533444169814, 0.3264353764690517)

(0.6696880110488198, 0.3437758580001488)
(0.6646707065683981, 0.3351256177866782)

(0.6696880110488198, 0.3437758580001488)
(0.6596880310349059, 0.3437958510319802)

(0.6696880110488198, 0.3437758580001488)
(0.6747053155292414, 0.3524260982136195)

(0.6696880110488198, 0.3437758580001488)
(0.6647053355153274, 0.3524460912454512)

(0.6646707065683981, 0.3351256177866782)
(0.6596880310349059, 0.3437958510319802)

(0.6646707065683981, 0.3351256177866782)
(0.6546707265544842, 0.3351456108185093)

(0.6646707065683981, 0.3351256177866782)
(0.6596534020879845, 0.3264753775732034)

(0.6646707065683981, 0.3351256177866782)
(0.6696532759088585, 0.326455294298468)

(0.6596880310349059, 0.3437958510319802)
(0.6546707265544842, 0.3351456108185093)

(0.6596880310349059, 0.3437958510319802)
(0.649688051020992, 0.3438158440638114)

(0.6596880310349059, 0.3437958510319802)
(0.6547053555014136, 0.3524660842772828)

(0.6596880310349059, 0.3437958510319802)
(0.6647053355153274, 0.3524460912454512)

(0.6546707265544842, 0.3351456108185093)
(0.6596534020879845, 0.3264753775732034)

(0.6546707265544842, 0.3351456108185093)
(0.649688051020992, 0.3438158440638114)

(0.6546707265544842, 0.3351456108185093)
(0.6446707465405702, 0.3351656038503407)

(0.6546707265544842, 0.3351456108185093)
(0.6496534203677582, 0.3264953979200991)

(0.6596534020879845, 0.3264753775732034)
(0.6646354404632221, 0.3178046028704838)

(0.6596534020879845, 0.3264753775732034)
(0.6496534203677582, 0.3264953979200991)

(0.6596534020879845, 0.3264753775732034)
(0.6546358655319531, 0.3178249737010107)

(0.6596534020879845, 0.3264753775732034)
(0.6696532759088585, 0.326455294298468)

(0.649688051020992, 0.3438158440638114)
(0.6446707465405702, 0.3351656038503407)

(0.649688051020992, 0.3438158440638114)
(0.639688071007078, 0.3438358370956427)

(0.649688051020992, 0.3438158440638114)
(0.6547053555014136, 0.3524660842772828)

(0.649688051020992, 0.3438158440638114)
(0.6447053754874997, 0.3524860773091136)

(0.6446707465405702, 0.3351656038503407)
(0.639688071007078, 0.3438358370956427)

(0.6446707465405702, 0.3351656038503407)
(0.6346707665266562, 0.3351855968821722)

(0.6446707465405702, 0.3351656038503407)
(0.6396534420601485, 0.3265153636368705)

(0.6446707465405702, 0.3351656038503407)
(0.6496534203677582, 0.3264953979200991)

(0.639688071007078, 0.3438358370956427)
(0.6346707665266562, 0.3351855968821722)

(0.639688071007078, 0.3438358370956427)
(0.629688090993164, 0.3438558301274741)

(0.639688071007078, 0.3438358370956427)
(0.6347053954735857, 0.3525060703409451)

(0.639688071007078, 0.3438358370956427)
(0.6447053754874997, 0.3524860773091136)

(0.6346707665266562, 0.3351855968821722)
(0.629688090993164, 0.3438558301274741)

(0.6346707665266562, 0.3351855968821722)
(0.6246707865127423, 0.3352055899140079)

(0.6346707665266562, 0.3351855968821722)
(0.6296534620462385, 0.3265353566687091)

(0.6346707665266562, 0.3351855968821722)
(0.6396534420601485, 0.3265153636368705)

(0.629688090993164, 0.3438558301274741)
(0.6246707865127423, 0.3352055899140079)

(0.629688090993164, 0.3438558301274741)
(0.61968811097925, 0.3438758231593062)

(0.629688090993164, 0.3438558301274741)
(0.6347053954735857, 0.3525060703409451)

(0.629688090993164, 0.3438558301274741)
(0.6247054154596718, 0.352526063372777)

(0.6246707865127423, 0.3352055899140079)
(0.6296534620462385, 0.3265353566687091)

(0.6246707865127423, 0.3352055899140079)
(0.61968811097925, 0.3438758231593062)

(0.6246707865127423, 0.3352055899140079)
(0.6146708064988287, 0.3352255829458397)

(0.6246707865127423, 0.3352055899140079)
(0.6196534790582655, 0.3265553512272213)

(0.6296534620462385, 0.3265353566687091)
(0.6396534420601485, 0.3265153636368705)

(0.6296534620462385, 0.3265353566687091)
(0.6346360761526254, 0.3178661067656476)

(0.6296534620462385, 0.3265353566687091)
(0.6196534790582655, 0.3265553512272213)

(0.6296534620462385, 0.3265353566687091)
(0.6246360429313167, 0.3178867218480626)

(0.61968811097925, 0.3438758231593062)
(0.6146708064988287, 0.3352255829458397)

(0.61968811097925, 0.3438758231593062)
(0.6096881309653361, 0.3438958161911381)

(0.61968811097925, 0.3438758231593062)
(0.6147054354457578, 0.3525460564046088)

(0.61968811097925, 0.3438758231593062)
(0.6247054154596718, 0.352526063372777)

(0.6146708064988287, 0.3352255829458397)
(0.6096881309653361, 0.3438958161911381)

(0.6146708064988287, 0.3352255829458397)
(0.6046708264849145, 0.3352455759776665)

(0.6146708064988287, 0.3352255829458397)
(0.6096534858761322, 0.326575351018682)

(0.6146708064988287, 0.3352255829458397)
(0.6196534790582655, 0.3265553512272213)

(0.6096881309653361, 0.3438958161911381)
(0.6046708264849145, 0.3352455759776665)

(0.6096881309653361, 0.3438958161911381)
(0.5996881509514222, 0.3439158092229689)

(0.6096881309653361, 0.3438958161911381)
(0.6147054354457578, 0.3525460564046088)

(0.6096881309653361, 0.3438958161911381)
(0.604705455431844, 0.3525660494364403)

(0.6046708264849145, 0.3352455759776665)
(0.5996881509514222, 0.3439158092229689)

(0.6046708264849145, 0.3352455759776665)
(0.5946708464710008, 0.3352655690094967)

(0.6046708264849145, 0.3352455759776665)
(0.5996535220044971, 0.3265953357641928)

(0.6046708264849145, 0.3352455759776665)
(0.6096534858761322, 0.326575351018682)

(0.5996881509514222, 0.3439158092229689)
(0.5946708464710008, 0.3352655690094967)

(0.5996881509514222, 0.3439158092229689)
(0.5896881709375084, 0.3439358022547997)

(0.5996881509514222, 0.3439158092229689)
(0.5947054754179302, 0.3525860424682712)

(0.5996881509514222, 0.3439158092229689)
(0.604705455431844, 0.3525660494364403)

(0.5946708464710008, 0.3352655690094967)
(0.5996535220044971, 0.3265953357641928)

(0.5946708464710008, 0.3352655690094967)
(0.5896881709375084, 0.3439358022547997)

(0.5946708464710008, 0.3352655690094967)
(0.5846708664570874, 0.3352855620413269)

(0.5946708464710008, 0.3352655690094967)
(0.5896535239966614, 0.3266153352829554)

(0.5996535220044971, 0.3265953357641928)
(0.5946360906115365, 0.3179451591529786)

(0.5996535220044971, 0.3265953357641928)
(0.6046361006842851, 0.3179251522367484)

(0.5996535220044971, 0.3265953357641928)
(0.6096534858761322, 0.326575351018682)

(0.5996535220044971, 0.3265953357641928)
(0.5896535239966614, 0.3266153352829554)

(0.5896881709375084, 0.3439358022547997)
(0.5846708664570874, 0.3352855620413269)

(0.5896881709375084, 0.3439358022547997)
(0.5796881909235944, 0.3439557952866309)

(0.5896881709375084, 0.3439358022547997)
(0.5947054754179302, 0.3525860424682712)

(0.5896881709375084, 0.3439358022547997)
(0.5847054954040162, 0.3526060355001022)

(0.5846708664570874, 0.3352855620413269)
(0.5796881909235944, 0.3439557952866309)

(0.5846708664570874, 0.3352855620413269)
(0.5746708864431728, 0.3353055550731608)

(0.5846708664570874, 0.3352855620413269)
(0.5796536532886856, 0.326635262062034)

(0.5846708664570874, 0.3352855620413269)
(0.5896535239966614, 0.3266153352829554)

(0.5796881909235944, 0.3439557952866309)
(0.5746708864431728, 0.3353055550731608)

(0.5796881909235944, 0.3439557952866309)
(0.5696882109096804, 0.3439757883184626)

(0.5796881909235944, 0.3439557952866309)
(0.574705515390102, 0.3526260285319331)

(0.5796881909235944, 0.3439557952866309)
(0.5847054954040162, 0.3526060355001022)

(0.5746708864431728, 0.3353055550731608)
(0.5696882109096804, 0.3439757883184626)

(0.5746708864431728, 0.3353055550731608)
(0.5646709064292591, 0.3353255481049924)

(0.5746708864431728, 0.3353055550731608)
(0.5696535819627571, 0.326655314859686)

(0.5746708864431728, 0.3353055550731608)
(0.5796536532886856, 0.326635262062034)

(0.5696882109096804, 0.3439757883184626)
(0.5646709064292591, 0.3353255481049924)

(0.5696882109096804, 0.3439757883184626)
(0.5596882308957665, 0.343995781350294)

(0.5696882109096804, 0.3439757883184626)
(0.5647055353761881, 0.3526460215637644)

(0.5696882109096804, 0.3439757883184626)
(0.574705515390102, 0.3526260285319331)

(0.5646709064292591, 0.3353255481049924)
(0.5696535819627571, 0.326655314859686)

(0.5646709064292591, 0.3353255481049924)
(0.5596882308957665, 0.343995781350294)

(0.5646709064292591, 0.3353255481049924)
(0.554670926415346, 0.3353455411368225)

(0.5646709064292591, 0.3353255481049924)
(0.5596538176021141, 0.3266751551639698)

(0.5696535819627571, 0.326655314859686)
(0.5646374738832775, 0.3180042419296201)

(0.5696535819627571, 0.326655314859686)
(0.5746368777313545, 0.3179846879343079)

(0.5696535819627571, 0.326655314859686)
(0.5796536532886856, 0.326635262062034)

(0.5696535819627571, 0.326655314859686)
(0.5596538176021141, 0.3266751551639698)

(0.5596882308957665, 0.343995781350294)
(0.554670926415346, 0.3353455411368225)

(0.5596882308957665, 0.343995781350294)
(0.5496882508818527, 0.3440157743821251)

(0.5596882308957665, 0.343995781350294)
(0.5647055353761881, 0.3526460215637644)

(0.5596882308957665, 0.343995781350294)
(0.5547055553622742, 0.3526660145955958)

(0.554670926415346, 0.3353455411368225)
(0.5496882508818527, 0.3440157743821251)

(0.554670926415346, 0.3353455411368225)
(0.5446709464014319, 0.3353655341686533)

(0.554670926415346, 0.3353455411368225)
(0.5496537194535833, 0.3266952172746819)

(0.554670926415346, 0.3353455411368225)
(0.5596538176021141, 0.3266751551639698)

(0.5496882508818527, 0.3440157743821251)
(0.5446709464014319, 0.3353655341686533)

(0.5496882508818527, 0.3440157743821251)
(0.5396882708679387, 0.3440357674139565)

(0.5496882508818527, 0.3440157743821251)
(0.5547055553622742, 0.3526660145955958)

(0.5496882508818527, 0.3440157743821251)
(0.5447055753483603, 0.3526860076274271)

(0.5446709464014319, 0.3353655341686533)
(0.5396882708679387, 0.3440357674139565)

(0.5446709464014319, 0.3353655341686533)
(0.5346709663875168, 0.3353855272004754)

(0.5446709464014319, 0.3353655341686533)
(0.5396536419210151, 0.3267152939551748)

(0.5446709464014319, 0.3353655341686533)
(0.5496537194535833, 0.3266952172746819)

(0.5396882708679387, 0.3440357674139565)
(0.5346709663875168, 0.3353855272004754)

(0.5396882708679387, 0.3440357674139565)
(0.5296882908540246, 0.3440557604457862)

(0.5396882708679387, 0.3440357674139565)
(0.5347055953344464, 0.3527060006592583)

(0.5396882708679387, 0.3440357674139565)
(0.5447055753483603, 0.3526860076274271)

(0.5346709663875168, 0.3353855272004754)
(0.5396536419210151, 0.3267152939551748)

(0.5346709663875168, 0.3353855272004754)
(0.5296882908540246, 0.3440557604457862)

(0.5346709663875168, 0.3353855272004754)
(0.5246709863736029, 0.3354055202323154)

(0.5346709663875168, 0.3353855272004754)
(0.529653697122175, 0.3267352567805328)

(0.5396536419210151, 0.3267152939551748)
(0.5446369025664061, 0.318044558817902)

(0.5396536419210151, 0.3267152939551748)
(0.5346365487310147, 0.3180648725029038)

(0.5396536419210151, 0.3267152939551748)
(0.529653697122175, 0.3267352567805328)

(0.5396536419210151, 0.3267152939551748)
(0.5496537194535833, 0.3266952172746819)

(0.5296882908540246, 0.3440557604457862)
(0.5246709863736029, 0.3354055202323154)

(0.5296882908540246, 0.3440557604457862)
(0.5196883108401107, 0.3440757534776192)

(0.5296882908540246, 0.3440557604457862)
(0.5347055953344464, 0.3527060006592583)

(0.5296882908540246, 0.3440557604457862)
(0.5247056153205324, 0.3527259936910897)

(0.5246709863736029, 0.3354055202323154)
(0.5196883108401107, 0.3440757534776192)

(0.5246709863736029, 0.3354055202323154)
(0.5146710063596891, 0.3354255132641529)

(0.5246709863736029, 0.3354055202323154)
(0.529653697122175, 0.3267352567805328)

(0.5246709863736029, 0.3354055202323154)
(0.5196538382333983, 0.3267551644606663)

(0.5196883108401107, 0.3440757534776192)
(0.5146710063596891, 0.3354255132641529)

(0.5196883108401107, 0.3440757534776192)
(0.5096883308261967, 0.3440957465094513)

(0.5196883108401107, 0.3440757534776192)
(0.5247056153205324, 0.3527259936910897)

(0.5196883108401107, 0.3440757534776192)
(0.5147056353066184, 0.3527459867229212)

(0.5146710063596891, 0.3354255132641529)
(0.5096883308261967, 0.3440957465094513)

(0.5146710063596891, 0.3354255132641529)
(0.5046710263457751, 0.335445506295981)

(0.5146710063596891, 0.3354255132641529)
(0.5096537018792829, 0.3267752730506814)

(0.5146710063596891, 0.3354255132641529)
(0.5196538382333983, 0.3267551644606663)

(0.5096883308261967, 0.3440957465094513)
(0.5046710263457751, 0.335445506295981)

(0.5096883308261967, 0.3440957465094513)
(0.4996883508122828, 0.3441157395412822)

(0.5096883308261967, 0.3440957465094513)
(0.5047056552927045, 0.3527659797547528)

(0.5096883308261967, 0.3440957465094513)
(0.5147056353066184, 0.3527459867229212)

(0.5046710263457751, 0.335445506295981)
(0.5096537018792829, 0.3267752730506814)

(0.5046710263457751, 0.335445506295981)
(0.4996883508122828, 0.3441157395412822)

(0.5046710263457751, 0.335445506295981)
(0.4946710463318612, 0.3354654993278003)

(0.5046710263457751, 0.335445506295981)
(0.4996550154808874, 0.3267941684960733)

(0.5096537018792829, 0.3267752730506814)
(0.5046391501057703, 0.3181229629418751)

(0.5096537018792829, 0.3267752730506814)
(0.4996550154808874, 0.3267941684960733)

(0.5096537018792829, 0.3267752730506814)
(0.5146372391546952, 0.3181044119036626)

(0.5096537018792829, 0.3267752730506814)
(0.5196538382333983, 0.3267551644606663)

(0.4996883508122828, 0.3441157395412822)
(0.4946710463318612, 0.3354654993278003)

(0.4996883508122828, 0.3441157395412822)
(0.4896883707983689, 0.3441357325731116)

(0.4996883508122828, 0.3441157395412822)
(0.5047056552927045, 0.3527659797547528)

(0.4996883508122828, 0.3441157395412822)
(0.4947056752787906, 0.3527859727865836)

(0.4946710463318612, 0.3354654993278003)
(0.4896883707983689, 0.3441357325731116)

(0.4946710463318612, 0.3354654993278003)
(0.4846710663179473, 0.3354854923596294)

(0.4946710463318612, 0.3354654993278003)
(0.4996550154808874, 0.3267941684960733)

(0.4946710463318612, 0.3354654993278003)
(0.4896547922850831, 0.3268143235793792)

(0.4896883707983689, 0.3441357325731116)
(0.4846710663179473, 0.3354854923596294)

(0.4896883707983689, 0.3441357325731116)
(0.479688390784455, 0.3441557256049422)

(0.4896883707983689, 0.3441357325731116)
(0.4847056952648767, 0.3528059658184147)

(0.4896883707983689, 0.3441357325731116)
(0.4947056752787906, 0.3527859727865836)

(0.4846710663179473, 0.3354854923596294)
(0.479688390784455, 0.3441557256049422)

(0.4846710663179473, 0.3354854923596294)
(0.4746710863040333, 0.3355054853914741)

(0.4846710663179473, 0.3354854923596294)
(0.4796537618375435, 0.3268352521461411)

(0.4846710663179473, 0.3354854923596294)
(0.4896547922850831, 0.3268143235793792)

(0.479688390784455, 0.3441557256049422)
(0.4746710863040333, 0.3355054853914741)

(0.479688390784455, 0.3441557256049422)
(0.469688410770541, 0.3441757186367755)

(0.479688390784455, 0.3441557256049422)
(0.4747057152509625, 0.3528259588502464)

(0.479688390784455, 0.3441557256049422)
(0.4847056952648767, 0.3528059658184147)

(0.4746710863040333, 0.3355054853914741)
(0.4796537618375435, 0.3268352521461411)

(0.4746710863040333, 0.3355054853914741)
(0.469688410770541, 0.3441757186367755)

(0.4746710863040333, 0.3355054853914741)
(0.4646711062901233, 0.3355254784233044)

(0.4746710863040333, 0.3355054853914741)
(0.4696537561773018, 0.3268552125865267)

(0.4796537618375435, 0.3268352521461411)
(0.4896547922850831, 0.3268143235793792)

(0.4796537618375435, 0.3268352521461411)
(0.4746364573571501, 0.3181850119326558)

(0.4796537618375435, 0.3268352521461411)
(0.4696537561773018, 0.3268552125865267)

(0.4796537618375435, 0.3268352521461411)
(0.4846396540130661, 0.318161419916691)

(0.469688410770541, 0.3441757186367755)
(0.4646711062901233, 0.3355254784233044)

(0.469688410770541, 0.3441757186367755)
(0.4596884307566277, 0.344195711668607)

(0.469688410770541, 0.3441757186367755)
(0.4747057152509625, 0.3528259588502464)

(0.469688410770541, 0.3441757186367755)
(0.4647057352370487, 0.3528459518820778)

(0.4646711062901233, 0.3355254784233044)
(0.4596884307566277, 0.344195711668607)

(0.4646711062901233, 0.3355254784233044)
(0.4546711262762076, 0.3355454714551342)

(0.4646711062901233, 0.3355254784233044)
(0.4596537307891103, 0.32687514795656)

(0.4646711062901233, 0.3355254784233044)
(0.4696537561773018, 0.3268552125865267)

(0.4596884307566277, 0.344195711668607)
(0.4546711262762076, 0.3355454714551342)

(0.4596884307566277, 0.344195711668607)
(0.4496884507427136, 0.3442157047004381)

(0.4596884307566277, 0.344195711668607)
(0.4547057552231348, 0.3528659449139091)

(0.4596884307566277, 0.344195711668607)
(0.4647057352370487, 0.3528459518820778)

(0.4546711262762076, 0.3355454714551342)
(0.4496884507427136, 0.3442157047004381)

(0.4546711262762076, 0.3355454714551342)
(0.4446711462622915, 0.3355654644869681)

(0.4546711262762076, 0.3355454714551342)
(0.4496538217957967, 0.3268952312416536)

(0.4546711262762076, 0.3355454714551342)
(0.4596537307891103, 0.32687514795656)

(0.4496884507427136, 0.3442157047004381)
(0.4446711462622915, 0.3355654644869681)

(0.4496884507427136, 0.3442157047004381)
(0.4396884707287992, 0.3442356977322698)

(0.4496884507427136, 0.3442157047004381)
(0.4447057752092209, 0.3528859379457405)

(0.4496884507427136, 0.3442157047004381)
(0.4547057552231348, 0.3528659449139091)

(0.4446711462622915, 0.3355654644869681)
(0.4496538217957967, 0.3268952312416536)

(0.4446711462622915, 0.3355654644869681)
(0.4396884707287992, 0.3442356977322698)

(0.4446711462622915, 0.3355654644869681)
(0.43467116624838, 0.3355854575187971)

(0.4446711462622915, 0.3355654644869681)
(0.4396535964590848, 0.3269150070869048)

(0.4496538217957967, 0.3268952312416536)
(0.4446358987537648, 0.3182443293622808)

(0.4496538217957967, 0.3268952312416536)
(0.4546360712056687, 0.318224456476716)

(0.4496538217957967, 0.3268952312416536)
(0.4596537307891103, 0.32687514795656)

(0.4496538217957967, 0.3268952312416536)
(0.4396535964590848, 0.3269150070869048)

(0.4396884707287992, 0.3442356977322698)
(0.43467116624838, 0.3355854575187971)

(0.4396884707287992, 0.3442356977322698)
(0.4296884907148856, 0.3442556907641008)

(0.4396884707287992, 0.3442356977322698)
(0.4447057752092209, 0.3528859379457405)

(0.4396884707287992, 0.3442356977322698)
(0.4347057951953068, 0.3529059309775718)

(0.43467116624838, 0.3355854575187971)
(0.4296884907148856, 0.3442556907641008)

(0.43467116624838, 0.3355854575187971)
(0.4246711862344657, 0.3356054505506275)

(0.43467116624838, 0.3355854575187971)
(0.429653687977672, 0.3269350971091405)

(0.43467116624838, 0.3355854575187971)
(0.4396535964590848, 0.3269150070869048)

(0.4296884907148856, 0.3442556907641008)
(0.4246711862344657, 0.3356054505506275)

(0.4296884907148856, 0.3442556907641008)
(0.4196885107009715, 0.3442756837959322)

(0.4296884907148856, 0.3442556907641008)
(0.4247058151813928, 0.352925924009403)

(0.4296884907148856, 0.3442556907641008)
(0.4347057951953068, 0.3529059309775718)

(0.4246711862344657, 0.3356054505506275)
(0.4196885107009715, 0.3442756837959322)

(0.4246711862344657, 0.3356054505506275)
(0.4146712062205493, 0.3356254435824493)

(0.4246711862344657, 0.3356054505506275)
(0.4196538817540584, 0.3269552103371265)

(0.4246711862344657, 0.3356054505506275)
(0.429653687977672, 0.3269350971091405)

(0.4196885107009715, 0.3442756837959322)
(0.4146712062205493, 0.3356254435824493)

(0.4196885107009715, 0.3442756837959322)
(0.4096885306870572, 0.3442956768277616)

(0.4196885107009715, 0.3442756837959322)
(0.4147058351674791, 0.3529459170412341)

(0.4196885107009715, 0.3442756837959322)
(0.4247058151813928, 0.352925924009403)

(0.4146712062205493, 0.3356254435824493)
(0.4196538817540584, 0.3269552103371265)

(0.4146712062205493, 0.3356254435824493)
(0.4096885306870572, 0.3442956768277616)

(0.4146712062205493, 0.3356254435824493)
(0.4046712262066345, 0.3356454366142789)

(0.4146712062205493, 0.3356254435824493)
(0.4096538830297026, 0.3269751937499836)

(0.4196538817540584, 0.3269552103371265)
(0.424636194130649, 0.3182847771722024)

(0.4196538817540584, 0.3269552103371265)
(0.41463646501101, 0.3183049124098044)

(0.4196538817540584, 0.3269552103371265)
(0.4096538830297026, 0.3269751937499836)

(0.4196538817540584, 0.3269552103371265)
(0.429653687977672, 0.3269350971091405)

(0.4096885306870572, 0.3442956768277616)
(0.4046712262066345, 0.3356454366142789)

(0.4096885306870572, 0.3442956768277616)
(0.3996885506731432, 0.3443156698595923)

(0.4096885306870572, 0.3442956768277616)
(0.4147058351674791, 0.3529459170412341)

(0.4096885306870572, 0.3442956768277616)
(0.4047058551535651, 0.3529659100730647)

(0.4046712262066345, 0.3356454366142789)
(0.3996885506731432, 0.3443156698595923)

(0.4046712262066345, 0.3356454366142789)
(0.3946712461927212, 0.3356654296461219)

(0.4046712262066345, 0.3356454366142789)
(0.4096538830297026, 0.3269751937499836)

(0.4046712262066345, 0.3356454366142789)
(0.3996539424128144, 0.3269951162556713)

(0.3996885506731432, 0.3443156698595923)
(0.3946712461927212, 0.3356654296461219)

(0.3996885506731432, 0.3443156698595923)
(0.3896885706592294, 0.3443356628914263)

(0.3996885506731432, 0.3443156698595923)
(0.3947058751396511, 0.3529859031048964)

(0.3996885506731432, 0.3443156698595923)
(0.4047058551535651, 0.3529659100730647)

(0.3946712461927212, 0.3356654296461219)
(0.3896885706592294, 0.3443356628914263)

(0.3946712461927212, 0.3356654296461219)
(0.3846712661788114, 0.3356854226779445)

(0.3946712461927212, 0.3356654296461219)
(0.3896539417123003, 0.327015189432654)

(0.3946712461927212, 0.3356654296461219)
(0.3996539424128144, 0.3269951162556713)

(0.3896885706592294, 0.3443356628914263)
(0.3846712661788114, 0.3356854226779445)

(0.3896885706592294, 0.3443356628914263)
(0.3796885906453161, 0.3443556559232557)

(0.3896885706592294, 0.3443356628914263)
(0.3847058951257374, 0.3530058961367281)

(0.3896885706592294, 0.3443356628914263)
(0.3947058751396511, 0.3529859031048964)

(0.3846712661788114, 0.3356854226779445)
(0.3896539417123003, 0.327015189432654)

(0.3846712661788114, 0.3356854226779445)
(0.3796885906453161, 0.3443556559232557)

(0.3846712661788114, 0.3356854226779445)
(0.3746712861649056, 0.335705415709765)

(0.3846712661788114, 0.3356854226779445)
(0.3796540500492443, 0.3270349614659921)

(0.3896539417123003, 0.327015189432654)
(0.3846368991661634, 0.3183642940236908)

(0.3896539417123003, 0.327015189432654)
(0.3946367819046419, 0.3183444961576485)

(0.3896539417123003, 0.327015189432654)
(0.3996539424128144, 0.3269951162556713)

(0.3896539417123003, 0.327015189432654)
(0.3796540500492443, 0.3270349614659921)

(0.3796885906453161, 0.3443556559232557)
(0.3746712861649056, 0.335705415709765)

(0.3796885906453161, 0.3443556559232557)
(0.3696886106314016, 0.3443756489550889)

(0.3796885906453161, 0.3443556559232557)
(0.3847058951257374, 0.3530058961367281)

(0.3796885906453161, 0.3443556559232557)
(0.3747059151118231, 0.3530258891685593)

(0.3746712861649056, 0.335705415709765)
(0.3696886106314016, 0.3443756489550889)

(0.3746712861649056, 0.335705415709765)
(0.3646713061509892, 0.3357254087416057)

(0.3746712861649056, 0.335705415709765)
(0.3696540253402064, 0.3270550662970362)

(0.3746712861649056, 0.335705415709765)
(0.3796540500492443, 0.3270349614659921)

(0.3696886106314016, 0.3443756489550889)
(0.3646713061509892, 0.3357254087416057)

(0.3696886106314016, 0.3443756489550889)
(0.3596886306174892, 0.3443956419869181)

(0.3696886106314016, 0.3443756489550889)
(0.3747059151118231, 0.3530258891685593)

(0.3696886106314016, 0.3443756489550889)
(0.3647059350979096, 0.3530458822003903)

(0.3646713061509892, 0.3357254087416057)
(0.3596886306174892, 0.3443956419869181)

(0.3646713061509892, 0.3357254087416057)
(0.3546713261370695, 0.3357454017734482)

(0.3646713061509892, 0.3357254087416057)
(0.3596540016705849, 0.3270751685281186)

(0.3646713061509892, 0.3357254087416057)
(0.3696540253402064, 0.3270550662970362)

(0.3596886306174892, 0.3443956419869181)
(0.3546713261370695, 0.3357454017734482)

(0.3596886306174892, 0.3443956419869181)
(0.3496886506035745, 0.3444156350187509)

(0.3596886306174892, 0.3443956419869181)
(0.3547059550839952, 0.353065875232222)

(0.3596886306174892, 0.3443956419869181)
(0.3647059350979096, 0.3530458822003903)

(0.3546713261370695, 0.3357454017734482)
(0.3596540016705849, 0.3270751685281186)

(0.3546713261370695, 0.3357454017734482)
(0.3496886506035745, 0.3444156350187509)

(0.3546713261370695, 0.3357454017734482)
(0.3446713461231567, 0.3357653948052777)

(0.3546713261370695, 0.3357454017734482)
(0.3496541178081553, 0.3270951351512531)

(0.3596540016705849, 0.3270751685281186)
(0.3646367146232716, 0.3184048416834455)

(0.3596540016705849, 0.3270751685281186)
(0.3696540253402064, 0.3270550662970362)

(0.3596540016705849, 0.3270751685281186)
(0.3546367513770796, 0.3184248985645701)

(0.3596540016705849, 0.3270751685281186)
(0.3496541178081553, 0.3270951351512531)

(0.3496886506035745, 0.3444156350187509)
(0.3446713461231567, 0.3357653948052777)

(0.3496886506035745, 0.3444156350187509)
(0.3396886705896607, 0.3444356280505821)

(0.3496886506035745, 0.3444156350187509)
(0.3547059550839952, 0.353065875232222)

(0.3496886506035745, 0.3444156350187509)
(0.3447059750700814, 0.3530858682640531)

(0.3446713461231567, 0.3357653948052777)
(0.3396886705896607, 0.3444356280505821)

(0.3446713461231567, 0.3357653948052777)
(0.3346713661092414, 0.3357853878371077)

(0.3446713461231567, 0.3357653948052777)
(0.3396542828990682, 0.3271150951907968)

(0.3446713461231567, 0.3357653948052777)
(0.3496541178081553, 0.3270951351512531)

(0.3396886705896607, 0.3444356280505821)
(0.3346713661092414, 0.3357853878371077)

(0.3396886705896607, 0.3444356280505821)
(0.3296886905757465, 0.3444556210824132)

(0.3396886705896607, 0.3444356280505821)
(0.3447059750700814, 0.3530858682640531)

(0.3396886705896607, 0.3444356280505821)
(0.3347059950561676, 0.3531058612958843)

(0.3346713661092414, 0.3357853878371077)
(0.3296886905757465, 0.3444556210824132)

(0.3346713661092414, 0.3357853878371077)
(0.3246713860953249, 0.3358053808689372)

(0.3346713661092414, 0.3357853878371077)
(0.329654061628835, 0.327135147623611)

(0.3346713661092414, 0.3357853878371077)
(0.3396542828990682, 0.3271150951907968)

(0.3296886905757465, 0.3444556210824132)
(0.3246713860953249, 0.3358053808689372)

(0.3296886905757465, 0.3444556210824132)
(0.3196887105618321, 0.3444756141142442)

(0.3296886905757465, 0.3444556210824132)
(0.3247060150422537, 0.3531258543277156)

(0.3296886905757465, 0.3444556210824132)
(0.3347059950561676, 0.3531058612958843)

(0.3246713860953249, 0.3358053808689372)
(0.329654061628835, 0.327135147623611)

(0.3246713860953249, 0.3358053808689372)
(0.3196887105618321, 0.3444756141142442)

(0.3246713860953249, 0.3358053808689372)
(0.3146714060814105, 0.3358253739007681)

(0.3246713860953249, 0.3358053808689372)
(0.3196547497093332, 0.3271549761603659)

(0.329654061628835, 0.327135147623611)
(0.324640765714912, 0.3184839204396318)

(0.329654061628835, 0.327135147623611)
(0.3346381847002491, 0.3184645579722974)

(0.329654061628835, 0.327135147623611)
(0.3396542828990682, 0.3271150951907968)

(0.329654061628835, 0.327135147623611)
(0.3196547497093332, 0.3271549761603659)

(0.3196887105618321, 0.3444756141142442)
(0.3146714060814105, 0.3358253739007681)

(0.3196887105618321, 0.3444756141142442)
(0.309688730547918, 0.3444956071460754)

(0.3196887105618321, 0.3444756141142442)
(0.3247060150422537, 0.3531258543277156)

(0.3196887105618321, 0.3444756141142442)
(0.3147060350283398, 0.3531458473595468)

(0.3146714060814105, 0.3358253739007681)
(0.309688730547918, 0.3444956071460754)

(0.3146714060814105, 0.3358253739007681)
(0.3046714260674964, 0.3358453669326049)

(0.3146714060814105, 0.3358253739007681)
(0.3096541016009888, 0.3271751336873045)

(0.3146714060814105, 0.3358253739007681)
(0.3196547497093332, 0.3271549761603659)

(0.309688730547918, 0.3444956071460754)
(0.3046714260674964, 0.3358453669326049)

(0.309688730547918, 0.3444956071460754)
(0.299688750534004, 0.3445156001779079)

(0.309688730547918, 0.3444956071460754)
(0.3147060350283398, 0.3531458473595468)

(0.309688730547918, 0.3444956071460754)
(0.3047060550144256, 0.3531658403913785)

(0.3046714260674964, 0.3358453669326049)
(0.299688750534004, 0.3445156001779079)

(0.3046714260674964, 0.3358453669326049)
(0.2946714460535839, 0.335865359964438)

(0.3046714260674964, 0.3358453669326049)
(0.2996541215870807, 0.3271951267191388)

(0.3046714260674964, 0.3358453669326049)
(0.3096541016009888, 0.3271751336873045)

(0.299688750534004, 0.3445156001779079)
(0.2946714460535839, 0.335865359964438)

(0.299688750534004, 0.3445156001779079)
(0.2896887705200903, 0.3445355932097393)

(0.299688750534004, 0.3445156001779079)
(0.2947060750005118, 0.3531858334232097)

(0.299688750534004, 0.3445156001779079)
(0.3047060550144256, 0.3531658403913785)

(0.2946714460535839, 0.335865359964438)
(0.2996541215870807, 0.3271951267191388)

(0.2946714460535839, 0.335865359964438)
(0.2896887705200903, 0.3445355932097393)

(0.2946714460535839, 0.335865359964438)
(0.2846714660396728, 0.335885352996265)

(0.2946714460535839, 0.335865359964438)
(0.2896541341772275, 0.3272151155993869)

(0.2996541215870807, 0.3271951267191388)
(0.3096541016009888, 0.3271751336873045)

(0.2996541215870807, 0.3271951267191388)
(0.3046438017932662, 0.3185233222034964)

(0.2996541215870807, 0.3271951267191388)
(0.2896541341772275, 0.3272151155993869)

(0.2996541215870807, 0.3271951267191388)
(0.2946401883801918, 0.3185453434151443)

(0.2896887705200903, 0.3445355932097393)
(0.2846714660396728, 0.335885352996265)

(0.2896887705200903, 0.3445355932097393)
(0.2796887905061769, 0.3445555862415698)

(0.2896887705200903, 0.3445355932097393)
(0.2947060750005118, 0.3531858334232097)

(0.2896887705200903, 0.3445355932097393)
(0.2847060949865981, 0.3532058264550408)

(0.2846714660396728, 0.335885352996265)
(0.2796887905061769, 0.3445555862415698)

(0.2846714660396728, 0.335885352996265)
(0.2746714860257581, 0.3359053460280946)

(0.2846714660396728, 0.335885352996265)
(0.2796541410781803, 0.3272351012861133)

(0.2846714660396728, 0.335885352996265)
(0.2896541341772275, 0.3272151155993869)

(0.2796887905061769, 0.3445555862415698)
(0.2746714860257581, 0.3359053460280946)

(0.2796887905061769, 0.3445555862415698)
(0.2696888104922629, 0.3445755792734007)

(0.2796887905061769, 0.3445555862415698)
(0.2747061149726839, 0.3532258194868719)

(0.2796887905061769, 0.3445555862415698)
(0.2847060949865981, 0.3532058264550408)

(0.2746714860257581, 0.3359053460280946)
(0.2696888104922629, 0.3445755792734007)

(0.2746714860257581, 0.3359053460280946)
(0.2646715060118414, 0.3359253390599302)

(0.2746714860257581, 0.3359053460280946)
(0.2696541815453519, 0.3272551058146024)

(0.2746714860257581, 0.3359053460280946)
(0.2796541410781803, 0.3272351012861133)

(0.2696888104922629, 0.3445755792734007)
(0.2646715060118414, 0.3359253390599302)

(0.2696888104922629, 0.3445755792734007)
(0.2596888304783485, 0.3445955723052327)

(0.2696888104922629, 0.3445755792734007)
(0.2647061349587698, 0.3532458125187035)

(0.2696888104922629, 0.3445755792734007)
(0.2747061149726839, 0.3532258194868719)

(0.2646715060118414, 0.3359253390599302)
(0.2696541815453519, 0.3272551058146024)

(0.2646715060118414, 0.3359253390599302)
(0.2596888304783485, 0.3445955723052327)

(0.2646715060118414, 0.3359253390599302)
(0.2546715259979269, 0.3359453320917622)

(0.2646715060118414, 0.3359253390599302)
(0.2596541905518569, 0.3272750896823282)

(0.2696541815453519, 0.3272551058146024)
(0.2646368172320918, 0.3186048301079197)

(0.2696541815453519, 0.3272551058146024)
(0.2746367341923399, 0.3185848035892621)

(0.2696541815453519, 0.3272551058146024)
(0.2796541410781803, 0.3272351012861133)

(0.2696541815453519, 0.3272551058146024)
(0.2596541905518569, 0.3272750896823282)

(0.2596888304783485, 0.3445955723052327)
(0.2546715259979269, 0.3359453320917622)

(0.2596888304783485, 0.3445955723052327)
(0.2496888504644343, 0.3446155653370641)

(0.2596888304783485, 0.3445955723052327)
(0.2647061349587698, 0.3532458125187035)

(0.2596888304783485, 0.3445955723052327)
(0.2547061549448562, 0.3532658055505347)

(0.2546715259979269, 0.3359453320917622)
(0.2496888504644343, 0.3446155653370641)

(0.2546715259979269, 0.3359453320917622)
(0.2446715459840128, 0.3359653251235937)

(0.2546715259979269, 0.3359453320917622)
(0.2496542215175122, 0.3272950918782875)

(0.2546715259979269, 0.3359453320917622)
(0.2596541905518569, 0.3272750896823282)

(0.2496888504644343, 0.3446155653370641)
(0.2446715459840128, 0.3359653251235937)

(0.2496888504644343, 0.3446155653370641)
(0.2396888704505204, 0.3446355583688955)

(0.2496888504644343, 0.3446155653370641)
(0.244706174930942, 0.3532857985823659)

(0.2496888504644343, 0.3446155653370641)
(0.2547061549448562, 0.3532658055505347)

(0.2446715459840128, 0.3359653251235937)
(0.2396888704505204, 0.3446355583688955)

(0.2446715459840128, 0.3359653251235937)
(0.2346715659700987, 0.3359853181554253)

(0.2446715459840128, 0.3359653251235937)
(0.2396542415035869, 0.3273150849101312)

(0.2446715459840128, 0.3359653251235937)
(0.2496542215175122, 0.3272950918782875)

(0.2396888704505204, 0.3446355583688955)
(0.2346715659700987, 0.3359853181554253)

(0.2396888704505204, 0.3446355583688955)
(0.2296888904366065, 0.3446555514007271)

(0.2396888704505204, 0.3446355583688955)
(0.2347061949170282, 0.3533057916141974)

(0.2396888704505204, 0.3446355583688955)
(0.244706174930942, 0.3532857985823659)

(0.2346715659700987, 0.3359853181554253)
(0.2396542415035869, 0.3273150849101312)

(0.2346715659700987, 0.3359853181554253)
(0.2296888904366065, 0.3446555514007271)

(0.2346715659700987, 0.3359853181554253)
(0.2246715859561847, 0.336005311187257)

(0.2346715659700987, 0.3359853181554253)
(0.2296542617841031, 0.3273350438613718)

(0.2396542415035869, 0.3273150849101312)
(0.2496542215175122, 0.3272950918782875)

(0.2396542415035869, 0.3273150849101312)
(0.2296542617841031, 0.3273350438613718)

(0.2396542415035869, 0.3273150849101312)
(0.2346368236475335, 0.3186641411957136)

(0.2396542415035869, 0.3273150849101312)
(0.2446368057122085, 0.318644339931189)

(0.7947050756962162, 0.3521861818316321)
(0.8047050557101247, 0.3521661887997984)

(0.7947050756962162, 0.3521861818316321)
(0.7997223801766438, 0.3608364220450956)

(0.7947050756962162, 0.3521861818316321)
(0.7847050956823147, 0.3522061748634601)

(0.7947050756962162, 0.3521861818316321)
(0.7897224001627373, 0.3608564150769257)

(0.8948433916230751, 0.421268145348406)
(0.889826087142652, 0.4126179051349365)

(0.8948433916230751, 0.421268145348406)
(0.8848434116091612, 0.4212881383802389)

(0.8948433916230751, 0.421268145348406)
(0.8898607160895846, 0.4299383785937086)

(0.8948433916230751, 0.421268145348406)
(0.8998606961034982, 0.429918385561876)

(0.2296888904366065, 0.3446555514007271)
(0.2246715859561847, 0.336005311187257)

(0.2296888904366065, 0.3446555514007271)
(0.2347061949170282, 0.3533057916141974)

(0.2296888904366065, 0.3446555514007271)
(0.2247062149031142, 0.353325784646029)

(0.2296888904366065, 0.3446555514007271)
(0.2196889104226922, 0.3446755444325587)

(0.2246715859561847, 0.336005311187257)
(0.2146716059422707, 0.3360253042190879)

(0.2246715859561847, 0.336005311187257)
(0.2196889104226922, 0.3446755444325587)

(0.2246715859561847, 0.336005311187257)
(0.2196542999618775, 0.3273550811003285)

(0.2246715859561847, 0.336005311187257)
(0.2296542617841031, 0.3273350438613718)

(0.7499302537886736, 0.4648592279568962)
(0.7399302737747598, 0.4648792209887261)

(0.7499302537886736, 0.4648592279568962)
(0.7449129493082527, 0.4562089877434252)

(0.7499302537886736, 0.4648592279568962)
(0.754912929322165, 0.4561889947115926)

(0.7499302537886736, 0.4648592279568962)
(0.759930233802587, 0.464839234925066)

(0.7399302737747598, 0.4648792209887261)
(0.7449129493082527, 0.4562089877434252)

(0.7399302737747598, 0.4648792209887261)
(0.7349129692943394, 0.456228980775255)

(0.7399302737747598, 0.4648792209887261)
(0.7299302937608458, 0.4648992140205561)

(0.7399302737747598, 0.4648792209887261)
(0.7349475982412668, 0.4735494542340273)

(0.754705155640553, 0.352266153958966)
(0.744705175626639, 0.3522861469907975)

(0.754705155640553, 0.352266153958966)
(0.7647051356544688, 0.3522461609271289)

(0.754705155640553, 0.352266153958966)
(0.7597224601209762, 0.360916394172428)

(0.754705155640553, 0.352266153958966)
(0.7497224801070612, 0.3609363872042651)

(0.7147052355848971, 0.3523461260862929)
(0.7097225600514041, 0.3610163593315948)

(0.7147052355848971, 0.3523461260862929)
(0.724705215598811, 0.3523261330544611)

(0.7147052355848971, 0.3523461260862929)
(0.704705255570983, 0.3523661191181243)

(0.7147052355848971, 0.3523461260862929)
(0.7197225400653188, 0.3609963662997625)

(0.784947498310836, 0.4734494890748772)
(0.7899648027912562, 0.4820997292883484)

(0.784947498310836, 0.4734494890748772)
(0.7949474783247499, 0.4734294960430473)

(0.784947498310836, 0.4734494890748772)
(0.7899301738443297, 0.464779255829576)

(0.784947498310836, 0.4734494890748772)
(0.7799301938304144, 0.464799248861402)

(0.7899648027912562, 0.4820997292883484)
(0.7949474783247499, 0.4734294960430473)

(0.7899648027912562, 0.4820997292883484)
(0.7999647828051701, 0.4820797362565181)

(0.7899648027912562, 0.4820997292883484)
(0.7849821272577627, 0.4907699625336491)

(0.7899648027912562, 0.4820997292883484)
(0.7949821072716767, 0.4907499695018192)

(0.6747053155292414, 0.3524260982136195)
(0.6697226399957492, 0.3610963314589222)

(0.6747053155292414, 0.3524260982136195)
(0.6797226200096638, 0.3610763384270899)

(0.6747053155292414, 0.3524260982136195)
(0.6847052955431556, 0.3524061051817876)

(0.6747053155292414, 0.3524260982136195)
(0.6647053355153274, 0.3524460912454512)

(0.6347053954735857, 0.3525060703409451)
(0.6247054154596718, 0.352526063372777)

(0.6347053954735857, 0.3525060703409451)
(0.6297227199400941, 0.3611763035862473)

(0.6347053954735857, 0.3525060703409451)
(0.6447053754874997, 0.3524860773091136)

(0.6347053954735857, 0.3525060703409451)
(0.6397226999540082, 0.3611563105544158)

(0.5947054754179302, 0.3525860424682712)
(0.5997227798983522, 0.3612362826817426)

(0.5947054754179302, 0.3525860424682712)
(0.5847054954040162, 0.3526060355001022)

(0.5947054754179302, 0.3525860424682712)
(0.5897227998844382, 0.3612562757135733)

(0.5947054754179302, 0.3525860424682712)
(0.604705455431844, 0.3525660494364403)

(0.5647055353761881, 0.3526460215637644)
(0.574705515390102, 0.3526260285319331)

(0.5647055353761881, 0.3526460215637644)
(0.5697228398566098, 0.361296261777235)

(0.5647055353761881, 0.3526460215637644)
(0.5547055553622742, 0.3526660145955958)

(0.5647055353761881, 0.3526460215637644)
(0.5597228598426959, 0.3613162548090663)

(0.5347055953344464, 0.3527060006592583)
(0.5247056153205324, 0.3527259936910897)

(0.5347055953344464, 0.3527060006592583)
(0.5297229198009541, 0.3613762339045602)

(0.5347055953344464, 0.3527060006592583)
(0.5397228998148682, 0.3613562408727288)

(0.5347055953344464, 0.3527060006592583)
(0.5447055753483603, 0.3526860076274271)

(0.5047056552927045, 0.3527659797547528)
(0.5147056353066184, 0.3527459867229212)

(0.5047056552927045, 0.3527659797547528)
(0.5097229597731263, 0.3614162199682233)

(0.5047056552927045, 0.3527659797547528)
(0.4947056752787906, 0.3527859727865836)

(0.5047056552927045, 0.3527659797547528)
(0.4997229797592126, 0.3614362130000547)

(0.4747057152509625, 0.3528259588502464)
(0.4697230397174708, 0.3614961920955491)

(0.4747057152509625, 0.3528259588502464)
(0.4797230197313847, 0.3614761990637177)

(0.4747057152509625, 0.3528259588502464)
(0.4847056952648767, 0.3528059658184147)

(0.4747057152509625, 0.3528259588502464)
(0.4647057352370487, 0.3528459518820778)

(0.4447057752092209, 0.3528859379457405)
(0.4547057552231348, 0.3528659449139091)

(0.4447057752092209, 0.3528859379457405)
(0.4497230796896425, 0.3615361781592111)

(0.4447057752092209, 0.3528859379457405)
(0.4347057951953068, 0.3529059309775718)

(0.4447057752092209, 0.3528859379457405)
(0.4397230996757288, 0.3615561711910426)

(0.4147058351674791, 0.3529459170412341)
(0.419723139647901, 0.3615961572547051)

(0.4147058351674791, 0.3529459170412341)
(0.4247058151813928, 0.352925924009403)

(0.4147058351674791, 0.3529459170412341)
(0.409723159633987, 0.3616161502865363)

(0.4147058351674791, 0.3529459170412341)
(0.4047058551535651, 0.3529659100730647)

(0.3847058951257374, 0.3530058961367281)
(0.3797232195922452, 0.3616761293820302)

(0.3847058951257374, 0.3530058961367281)
(0.389723199606159, 0.3616561363501987)

(0.3847058951257374, 0.3530058961367281)
(0.3947058751396511, 0.3529859031048964)

(0.3847058951257374, 0.3530058961367281)
(0.3747059151118231, 0.3530258891685593)

(0.3547059550839952, 0.353065875232222)
(0.3647059350979096, 0.3530458822003903)

(0.3547059550839952, 0.353065875232222)
(0.3597232595644174, 0.3617161154456924)

(0.3547059550839952, 0.353065875232222)
(0.3447059750700814, 0.3530858682640531)

(0.3547059550839952, 0.353065875232222)
(0.3497232795505034, 0.3617361084775239)

(0.3247060150422537, 0.3531258543277156)
(0.3297233195226757, 0.3617760945411862)

(0.3247060150422537, 0.3531258543277156)
(0.3147060350283398, 0.3531458473595468)

(0.3247060150422537, 0.3531258543277156)
(0.3197233395087615, 0.3617960875730178)

(0.3247060150422537, 0.3531258543277156)
(0.3347059950561676, 0.3531058612958843)

(0.2947060750005118, 0.3531858334232097)
(0.3047060550144256, 0.3531658403913785)

(0.2947060750005118, 0.3531858334232097)
(0.299723379480934, 0.3618360736366806)

(0.2947060750005118, 0.3531858334232097)
(0.2847060949865981, 0.3532058264550408)

(0.2947060750005118, 0.3531858334232097)
(0.2897233994670197, 0.3618560666685113)

(0.2647061349587698, 0.3532458125187035)
(0.269723439439192, 0.3618960527321739)

(0.2647061349587698, 0.3532458125187035)
(0.2747061149726839, 0.3532258194868719)

(0.2647061349587698, 0.3532458125187035)
(0.2597234594252782, 0.3619160457640055)

(0.2647061349587698, 0.3532458125187035)
(0.2547061549448562, 0.3532658055505347)

(0.2347061949170282, 0.3533057916141974)
(0.2247062149031142, 0.353325784646029)

(0.2347061949170282, 0.3533057916141974)
(0.229723519383536, 0.3619760248594993)

(0.2347061949170282, 0.3533057916141974)
(0.23972349939745, 0.3619560318276677)

(0.2347061949170282, 0.3533057916141974)
(0.244706174930942, 0.3532857985823659)

(0.9499991119607922, 0.4991003142378018)
(0.9550164164412155, 0.5077505544512717)

(0.9499991119607922, 0.4991003142378018)
(0.9599990919747063, 0.4990803212059693)

(0.9499991119607922, 0.4991003142378018)
(0.9549817874942831, 0.4904300809924995)

(0.9499991119607922, 0.4991003142378018)
(0.9449818074803693, 0.4904500740243316)

(0.9501722566954471, 0.5857026815316655)
(0.9551895611758688, 0.5943529217451357)

(0.9501722566954471, 0.5857026815316655)
(0.960172236709361, 0.5856826884998338)

(0.9501722566954471, 0.5857026815316655)
(0.9451549522150252, 0.5770524413181957)

(0.9501722566954471, 0.5857026815316655)
(0.9551549322289392, 0.5770324482863647)

(0.9452588390558125, 0.6290138616945125)
(0.9402761635223191, 0.637684094939815)

(0.9452588390558125, 0.6290138616945125)
(0.9502400067714589, 0.6203445030123486)

(0.9452588390558125, 0.6290138616945125)
(0.9552572753514521, 0.6289947640487524)

(0.9452588390558125, 0.6290138616945125)
(0.9502758862498524, 0.6376642511389947)

(0.8348088825926894, 0.4040676300806131)
(0.8397915581261819, 0.3953973968353141)

(0.8348088825926894, 0.4040676300806131)
(0.8448088626066034, 0.4040476370487824)

(0.8348088825926894, 0.4040676300806131)
(0.839826187073111, 0.4127178702940837)

(0.8348088825926894, 0.4040676300806131)
(0.8298262070591969, 0.4127378633259148)

(0.8397915581261819, 0.3953973968353141)
(0.8448088626066034, 0.4040476370487824)

(0.8397915581261819, 0.3953973968353141)
(0.849791538140096, 0.3953774038034836)

(0.8397915581261819, 0.3953973968353141)
(0.8347742536457574, 0.3867471566218449)

(0.8397915581261819, 0.3953973968353141)
(0.8447742336596686, 0.3867271635900181)

(0.8448088626066034, 0.4040476370487824)
(0.849791538140096, 0.3953774038034836)

(0.8448088626066034, 0.4040476370487824)
(0.8548088426205172, 0.4040276440169515)

(0.8448088626066034, 0.4040476370487824)
(0.8498261670870251, 0.4126978772622525)

(0.8448088626066034, 0.4040476370487824)
(0.839826187073111, 0.4127178702940837)

(0.7903110922605395, 0.6553044638760542)
(0.7953283889432994, 0.6639546995114457)

(0.7903110922605395, 0.6553044638760542)
(0.7853284147706894, 0.6639746959745589)

(0.7903110922605395, 0.6553044638760542)
(0.7803111119205662, 0.6553244567167525)

(0.7903110922605395, 0.6553044638760542)
(0.8003110695680891, 0.6552844692549917)

(0.8454129177068026, 0.6984867750131927)
(0.8504327826876263, 0.707135530087543)

(0.8454129177068026, 0.6984867750131927)
(0.8403828107243703, 0.689843960495323)

(0.8454129177068026, 0.6984867750131927)
(0.8353975746904759, 0.6985156788797448)

(0.8454129177068026, 0.6984867750131927)
(0.8403613030527317, 0.7071461921434535)

(0.8504327826876263, 0.707135530087543)
(0.8604178264491948, 0.7071242003672454)

(0.8504327826876263, 0.707135530087543)
(0.855327540569529, 0.7159388995857218)

(0.8504327826876263, 0.707135530087543)
(0.8452425099013499, 0.7161331621922837)

(0.8504327826876263, 0.707135530087543)
(0.8403613030527317, 0.7071461921434535)

(0.8403828107243703, 0.689843960495323)
(0.8353975746904759, 0.6985156788797448)

(0.8403828107243703, 0.689843960495323)
(0.8303806969601211, 0.6898651911430876)

(0.8403828107243703, 0.689843960495323)
(0.8353634436186249, 0.6811949166439213)

(0.8403828107243703, 0.689843960495323)
(0.8453634493165705, 0.6811749087148611)

(0.8353975746904759, 0.6985156788797448)
(0.8303806969601211, 0.6898651911430876)

(0.8353975746904759, 0.6985156788797448)
(0.8253659364296563, 0.6985173961811217)

(0.8353975746904759, 0.6985156788797448)
(0.8403613030527317, 0.7071461921434535)

(0.8353975746904759, 0.6985156788797448)
(0.8303391034396863, 0.7070135631953973)

(0.7652591988053616, 0.629373736267475)
(0.7752591788192752, 0.6293537432356431)

(0.7652591988053616, 0.629373736267475)
(0.7552592187914473, 0.6293937292993093)

(0.7652591988053616, 0.629373736267475)
(0.7702418743388519, 0.6207035030221772)

(0.7652591988053616, 0.629373736267475)
(0.760241894324938, 0.6207234960540102)

(0.6503113720657446, 0.6555843663216905)
(0.6403113920518306, 0.6556043593535217)

(0.6503113720657446, 0.6555843663216905)
(0.6453286965322522, 0.6642545995669923)

(0.6503113720657446, 0.6555843663216905)
(0.6553286765461661, 0.664234606535161)

(0.6503113720657446, 0.6555843663216905)
(0.6603113520796586, 0.6555643732898592)

(0.8303806969601211, 0.6898651911430876)
(0.8253659364296563, 0.6985173961811217)

(0.8303806969601211, 0.6898651911430876)
(0.8203750849466673, 0.6898823444891655)

(0.8303806969601211, 0.6898651911430876)
(0.8353634436186249, 0.6811949166439213)

(0.8303806969601211, 0.6898651911430876)
(0.8253620868734217, 0.6812144739345976)

(0.8253659364296563, 0.6985173961811217)
(0.8203750849466673, 0.6898823444891655)

(0.8253659364296563, 0.6985173961811217)
(0.8153914707465848, 0.6985521044535085)

(0.8253659364296563, 0.6985173961811217)
(0.8203758884027712, 0.7070770973851567)

(0.8253659364296563, 0.6985173961811217)
(0.8303391034396863, 0.7070135631953973)

(0.8203750849466673, 0.6898823444891655)
(0.8153914707465848, 0.6985521044535085)

(0.8203750849466673, 0.6898823444891655)
(0.8103798178020751, 0.6899051363215121)

(0.8203750849466673, 0.6898823444891655)
(0.8153620361107814, 0.6812346288817408)

(0.8203750849466673, 0.6898823444891655)
(0.8253620868734217, 0.6812144739345976)

(0.8153914707465848, 0.6985521044535085)
(0.8203758884027712, 0.7070770973851567)

(0.8153914707465848, 0.6985521044535085)
(0.8103798178020751, 0.6899051363215121)

(0.8153914707465848, 0.6985521044535085)
(0.805396528599365, 0.6985750164921858)

(0.8153914707465848, 0.6985521044535085)
(0.8104120370520441, 0.7072138663553585)

(0.8203758884027712, 0.7070770973851567)
(0.8154310732517749, 0.7158953869513464)

(0.8203758884027712, 0.7070770973851567)
(0.8104120370520441, 0.7072138663553585)

(0.8203758884027712, 0.7070770973851567)
(0.8303391034396863, 0.7070135631953973)

(0.8203758884027712, 0.7070770973851567)
(0.8252947945682119, 0.7155019819940782)

(0.8103798178020751, 0.6899051363215121)
(0.805396528599365, 0.6985750164921858)

(0.8103798178020751, 0.6899051363215121)
(0.8003800637633922, 0.6899252627798558)

(0.8103798178020751, 0.6899051363215121)
(0.8153620361107814, 0.6812346288817408)

(0.8103798178020751, 0.6899051363215121)
(0.8053627966100032, 0.6812550614326532)

(0.805396528599365, 0.6985750164921858)
(0.8003800637633922, 0.6899252627798558)

(0.805396528599365, 0.6985750164921858)
(0.7953974258924386, 0.6985955182629104)

(0.805396528599365, 0.6985750164921858)
(0.8004149591152419, 0.7072458912205459)

(0.805396528599365, 0.6985750164921858)
(0.8104120370520441, 0.7072138663553585)

(0.8003800637633922, 0.6899252627798558)
(0.7953974258924386, 0.6985955182629104)

(0.8003800637633922, 0.6899252627798558)
(0.7903803286725808, 0.6899453983106909)

(0.8003800637633922, 0.6899252627798558)
(0.7953629777067677, 0.6812751496374946)

(0.8003800637633922, 0.6899252627798558)
(0.8053627966100032, 0.6812550614326532)

(0.7953974258924386, 0.6985955182629104)
(0.7903803286725808, 0.6899453983106909)

(0.7953974258924386, 0.6985955182629104)
(0.7853976329168731, 0.698615619834391)

(0.7953974258924386, 0.6985955182629104)
(0.7904149340269255, 0.707265858094263)

(0.7953974258924386, 0.6985955182629104)
(0.8004149591152419, 0.7072458912205459)

(0.7903803286725808, 0.6899453983106909)
(0.7853976329168731, 0.698615619834391)

(0.7903803286725808, 0.6899453983106909)
(0.7803803596095094, 0.6899653977108616)

(0.7903803286725808, 0.6899453983106909)
(0.7953629777067677, 0.6812751496374946)

(0.7903803286725808, 0.6899453983106909)
(0.7853630313691998, 0.6812951622616564)

(0.7853976329168731, 0.698615619834391)
(0.7904149340269255, 0.707265858094263)

(0.7853976329168731, 0.698615619834391)
(0.7803803596095094, 0.6899653977108616)

(0.7853976329168731, 0.698615619834391)
(0.7753976859011578, 0.6986356320175542)

(0.7853976329168731, 0.698615619834391)
(0.7804118335544779, 0.7072774185171693)

(0.7904149340269255, 0.707265858094263)
(0.7854297144871922, 0.7158721584012446)

(0.7904149340269255, 0.707265858094263)
(0.7954314689058363, 0.7158268683524273)

(0.7904149340269255, 0.707265858094263)
(0.8004149591152419, 0.7072458912205459)

(0.7904149340269255, 0.707265858094263)
(0.7804118335544779, 0.7072774185171693)

(0.7803803596095094, 0.6899653977108616)
(0.7753976859011578, 0.6986356320175542)

(0.7803803596095094, 0.6899653977108616)
(0.7703803892919875, 0.6899853963727539)

(0.7803803596095094, 0.6899653977108616)
(0.7753630637658031, 0.6813151625121149)

(0.7803803596095094, 0.6899653977108616)
(0.7853630313691998, 0.6812951622616564)

(0.7753976859011578, 0.6986356320175542)
(0.7703803892919875, 0.6899853963727539)

(0.7753976859011578, 0.6986356320175542)
(0.7653977130030089, 0.6986556291796173)

(0.7753976859011578, 0.6986356320175542)
(0.7704080119990903, 0.707311568981377)

(0.7753976859011578, 0.6986356320175542)
(0.7804118335544779, 0.7072774185171693)

(0.7703803892919875, 0.6899853963727539)
(0.7653977130030089, 0.6986556291796173)

(0.7703803892919875, 0.6899853963727539)
(0.760380409708548, 0.6900053896545189)

(0.7703803892919875, 0.6899853963727539)
(0.7753630637658031, 0.6813151625121149)

(0.7703803892919875, 0.6899853963727539)
(0.7653630851092238, 0.6813351563320658)

(0.7653977130030089, 0.6986556291796173)
(0.760380409708548, 0.6900053896545189)

(0.7653977130030089, 0.6986556291796173)
(0.7553977342468015, 0.6986756229414759)

(0.7653977130030089, 0.6986556291796173)
(0.7604150387391808, 0.7073258631618895)

(0.7653977130030089, 0.6986556291796173)
(0.7704080119990903, 0.707311568981377)

(0.760380409708548, 0.6900053896545189)
(0.7553977342468015, 0.6986756229414759)

(0.760380409708548, 0.6900053896545189)
(0.7503804300667913, 0.6900253829023795)

(0.760380409708548, 0.6900053896545189)
(0.7553631055582422, 0.6813551496326734)

(0.760380409708548, 0.6900053896545189)
(0.7653630851092238, 0.6813351563320658)

(0.7553977342468015, 0.6986756229414759)
(0.7604150387391808, 0.7073258631618895)

(0.7553977342468015, 0.6986756229414759)
(0.7503804300667913, 0.6900253829023795)

(0.7553977342468015, 0.6986756229414759)
(0.7453977545045315, 0.6986956161309834)

(0.7553977342468015, 0.6986756229414759)
(0.7503999527383627, 0.707358185842654)

(0.7604150387391808, 0.7073258631618895)
(0.7553417264109066, 0.7160700737938577)

(0.7604150387391808, 0.7073258631618895)
(0.7653996132681511, 0.716002738470809)

(0.7604150387391808, 0.7073258631618895)
(0.7704080119990903, 0.707311568981377)

(0.7604150387391808, 0.7073258631618895)
(0.7503999527383627, 0.707358185842654)

(0.7503804300667913, 0.6900253829023795)
(0.7453977545045315, 0.6986956161309834)

(0.7503804300667913, 0.6900253829023795)
(0.7403804500693838, 0.6900453759437923)

(0.7503804300667913, 0.6900253829023795)
(0.745363125610422, 0.6813751427028705)

(0.7503804300667913, 0.6900253829023795)
(0.7553631055582422, 0.6813551496326734)

(0.7453977545045315, 0.6986956161309834)
(0.7403804500693838, 0.6900453759437923)

(0.7453977545045315, 0.6986956161309834)
(0.7353977745386425, 0.698715609190691)

(0.7453977545045315, 0.6986956161309834)
(0.7404150790191056, 0.7073658494041855)

(0.7453977545045315, 0.6986956161309834)
(0.7503999527383627, 0.707358185842654)

(0.7403804500693838, 0.6900453759437923)
(0.7353977745386425, 0.698715609190691)

(0.7403804500693838, 0.6900453759437923)
(0.7303804700696943, 0.6900653689838803)

(0.7403804500693838, 0.6900453759437923)
(0.745363125610422, 0.6813751427028705)

(0.7403804500693838, 0.6900453759437923)
(0.7353631456002526, 0.6813951357368752)

(0.7353977745386425, 0.698715609190691)
(0.7303804700696943, 0.6900653689838803)

(0.7353977745386425, 0.698715609190691)
(0.7253977945351034, 0.6987356022285445)

(0.7353977745386425, 0.698715609190691)
(0.7304150990153419, 0.7073858424419087)

(0.7353977745386425, 0.698715609190691)
(0.7404150790191056, 0.7073658494041855)

(0.7303804700696943, 0.6900653689838803)
(0.7253977945351034, 0.6987356022285445)

(0.7303804700696943, 0.6900653689838803)
(0.7203804900564112, 0.6900853620160775)

(0.7303804700696943, 0.6900653689838803)
(0.725363165590192, 0.6814151287709431)

(0.7303804700696943, 0.6900653689838803)
(0.7353631456002526, 0.6813951357368752)

(0.7253977945351034, 0.6987356022285445)
(0.7304150990153419, 0.7073858424419087)

(0.7253977945351034, 0.6987356022285445)
(0.7203804900564112, 0.6900853620160775)

(0.7253977945351034, 0.6987356022285445)
(0.7153978145230238, 0.6987555952614404)

(0.7253977945351034, 0.6987356022285445)
(0.7204143577021618, 0.7073921739708413)

(0.7304150990153419, 0.7073858424419087)
(0.7404150790191056, 0.7073658494041855)

(0.7304150990153419, 0.7073858424419087)
(0.7354324034957399, 0.7160360826553656)

(0.7304150990153419, 0.7073858424419087)
(0.7254324234835137, 0.7160560756881766)

(0.7304150990153419, 0.7073858424419087)
(0.7204143577021618, 0.7073921739708413)

(0.7203804900564112, 0.6900853620160775)
(0.7153978145230238, 0.6987555952614404)

(0.7203804900564112, 0.6900853620160775)
(0.7103805100430407, 0.6901053550482241)

(0.7203804900564112, 0.6900853620160775)
(0.725363165590192, 0.6814151287709431)

(0.7203804900564112, 0.6900853620160775)
(0.7153631855764234, 0.6814351218028586)

(0.7153978145230238, 0.6987555952614404)
(0.7103805100430407, 0.6901053550482241)

(0.7153978145230238, 0.6987555952614404)
(0.7053978345095062, 0.6987755882935015)

(0.7153978145230238, 0.6987555952614404)
(0.7104148783934043, 0.7074183062673216)

(0.7153978145230238, 0.6987555952614404)
(0.7204143577021618, 0.7073921739708413)

(0.7103805100430407, 0.6901053550482241)
(0.7053978345095062, 0.6987755882935015)

(0.7103805100430407, 0.6901053550482241)
(0.7003805300291508, 0.6901253480800691)

(0.7103805100430407, 0.6901053550482241)
(0.7153631855764234, 0.6814351218028586)

(0.7103805100430407, 0.6901053550482241)
(0.7053632055626197, 0.6814551148347533)

(0.7053978345095062, 0.6987755882935015)
(0.7003805300291508, 0.6901253480800691)

(0.7053978345095062, 0.6987755882935015)
(0.6953978544956623, 0.6987955813253734)

(0.7053978345095062, 0.6987755882935015)
(0.7004151589760844, 0.7074458215388446)

(0.7053978345095062, 0.6987755882935015)
(0.7104148783934043, 0.7074183062673216)

(0.7003805300291508, 0.6901253480800691)
(0.6953978544956623, 0.6987955813253734)

(0.7003805300291508, 0.6901253480800691)
(0.690380550015257, 0.6901453411119118)

(0.7003805300291508, 0.6901253480800691)
(0.6953632255487476, 0.6814751078666083)

(0.7003805300291508, 0.6901253480800691)
(0.7053632055626197, 0.6814551148347533)

(0.6953978544956623, 0.6987955813253734)
(0.7004151589760844, 0.7074458215388446)

(0.6953978544956623, 0.6987955813253734)
(0.690380550015257, 0.6901453411119118)

(0.6953978544956623, 0.6987955813253734)
(0.6853978744817634, 0.6988155743572132)

(0.6953978544956623, 0.6987955813253734)
(0.6904150966218943, 0.7074602046399094)

(0.7004151589760844, 0.7074458215388446)
(0.7054307640173056, 0.7159971239192692)

(0.7004151589760844, 0.7074458215388446)
(0.6954319894008854, 0.7160823951995199)

(0.7004151589760844, 0.7074458215388446)
(0.7104148783934043, 0.7074183062673216)

(0.7004151589760844, 0.7074458215388446)
(0.6904150966218943, 0.7074602046399094)

(0.690380550015257, 0.6901453411119118)
(0.6853978744817634, 0.6988155743572132)

(0.690380550015257, 0.6901453411119118)
(0.6803805700013449, 0.6901653341437438)

(0.690380550015257, 0.6901453411119118)
(0.6953632255487476, 0.6814751078666083)

(0.690380550015257, 0.6901453411119118)
(0.6853632455348367, 0.6814951008984402)

(0.6853978744817634, 0.6988155743572132)
(0.6803805700013449, 0.6901653341437438)

(0.6853978744817634, 0.6988155743572132)
(0.6753978944678523, 0.6988355673890457)

(0.6853978744817634, 0.6988155743572132)
(0.6904150966218943, 0.7074602046399094)

(0.6853978744817634, 0.6988155743572132)
(0.6804151692142797, 0.7074837817941811)

(0.6803805700013449, 0.6901653341437438)
(0.6753978944678523, 0.6988355673890457)

(0.6803805700013449, 0.6901653341437438)
(0.6703805899874316, 0.690185327175575)

(0.6803805700013449, 0.6901653341437438)
(0.6753632655209247, 0.6815150939302718)

(0.6803805700013449, 0.6901653341437438)
(0.6853632455348367, 0.6814951008984402)

(0.6753978944678523, 0.6988355673890457)
(0.6703805899874316, 0.690185327175575)

(0.6753978944678523, 0.6988355673890457)
(0.6653864649844319, 0.6989635310474576)

(0.6753978944678523, 0.6988355673890457)
(0.6704152189343604, 0.7075058006343479)

(0.6753978944678523, 0.6988355673890457)
(0.6804151692142797, 0.7074837817941811)

(0.6703805899874316, 0.690185327175575)
(0.6653864649844319, 0.6989635310474576)

(0.6703805899874316, 0.690185327175575)
(0.6603787017285998, 0.690223315311836)

(0.6703805899874316, 0.690185327175575)
(0.6753632655209247, 0.6815150939302718)

(0.6703805899874316, 0.690185327175575)
(0.6653629135145326, 0.6815383949521354)

(0.6653864649844319, 0.6989635310474576)
(0.6704152189343604, 0.7075058006343479)

(0.6653864649844319, 0.6989635310474576)
(0.6603787017285998, 0.690223315311836)

(0.6653864649844319, 0.6989635310474576)
(0.6553746276544714, 0.6990447144042498)

(0.6653864649844319, 0.6989635310474576)
(0.6603465421034045, 0.7081736174256623)

(0.6704152189343604, 0.7075058006343479)
(0.6804151692142797, 0.7074837817941811)

(0.6704152189343604, 0.7075058006343479)
(0.6753573629154492, 0.7162539957086773)

(0.6704152189343604, 0.7075058006343479)
(0.6603465421034045, 0.7081736174256623)

(0.6704152189343604, 0.7075058006343479)
(0.6658597968639051, 0.7164442499783062)

(0.6603787017285998, 0.690223315311836)
(0.6553746276544714, 0.6990447144042498)

(0.6603787017285998, 0.690223315311836)
(0.650376427454525, 0.6902565059152326)

(0.6603787017285998, 0.690223315311836)
(0.6553622870347631, 0.6815632779573382)

(0.6603787017285998, 0.690223315311836)
(0.6653629135145326, 0.6815383949521354)

(0.6553746276544714, 0.6990447144042498)
(0.650376427454525, 0.6902565059152326)

(0.6553746276544714, 0.6990447144042498)
(0.64538373851403, 0.6989691347922549)

(0.6553746276544714, 0.6990447144042498)
(0.6503623794076909, 0.7076934800018984)

(0.6553746276544714, 0.6990447144042498)
(0.6603465421034045, 0.7081736174256623)

(0.650376427454525, 0.6902565059152326)
(0.64538373851403, 0.6989691347922549)

(0.650376427454525, 0.6902565059152326)
(0.6403775802094963, 0.6902627697683537)

(0.650376427454525, 0.6902565059152326)
(0.6553622870347631, 0.6815632779573382)

(0.650376427454525, 0.6902565059152326)
(0.6453618112081287, 0.6815853803366243)

(0.64538373851403, 0.6989691347922549)
(0.6403775802094963, 0.6902627697683537)

(0.64538373851403, 0.6989691347922549)
(0.635395043741755, 0.6989058416693166)

(0.64538373851403, 0.6989691347922549)
(0.6404152788926188, 0.7075657797298414)

(0.64538373851403, 0.6989691347922549)
(0.6503623794076909, 0.7076934800018984)

(0.6403775802094963, 0.6902627697683537)
(0.635395043741755, 0.6989058416693166)

(0.6403775802094963, 0.6902627697683537)
(0.6303806699317758, 0.6902652993029004)

(0.6403775802094963, 0.6902627697683537)
(0.635362833842569, 0.6815979766404777)

(0.6403775802094963, 0.6902627697683537)
(0.6453618112081287, 0.6815853803366243)

(0.635395043741755, 0.6989058416693166)
(0.6404152788926188, 0.7075657797298414)

(0.635395043741755, 0.6989058416693166)
(0.6303806699317758, 0.6902652993029004)

(0.635395043741755, 0.6989058416693166)
(0.6253974562241466, 0.6989090430924721)

(0.635395043741755, 0.6989058416693166)
(0.630415000504326, 0.7074365338743476)

(0.6404152788926188, 0.7075657797298414)
(0.630415000504326, 0.7074365338743476)

(0.6404152788926188, 0.7075657797298414)
(0.6361387097029212, 0.716170101747842)

(0.6404152788926188, 0.7075657797298414)
(0.6456470475075887, 0.7157829367171786)

(0.6404152788926188, 0.7075657797298414)
(0.6503623794076909, 0.7076934800018984)

(0.6303806699317758, 0.6902652993029004)
(0.6253974562241466, 0.6989090430924721)

(0.6303806699317758, 0.6902652993029004)
(0.6203806002221723, 0.6902808774254429)

(0.6303806699317758, 0.6902652993029004)
(0.635362833842569, 0.6815979766404777)

(0.6303806699317758, 0.6902652993029004)
(0.6253632444741377, 0.6816147420966706)

(0.6253974562241466, 0.6989090430924721)
(0.6203806002221723, 0.6902808774254429)

(0.6253974562241466, 0.6989090430924721)
(0.6153979097393985, 0.6989503748525302)

(0.6253974562241466, 0.6989090430924721)
(0.6206434260987753, 0.708045120406422)

(0.6253974562241466, 0.6989090430924721)
(0.630415000504326, 0.7074365338743476)

(0.6203806002221723, 0.6902808774254429)
(0.6153979097393985, 0.6989503748525302)

(0.6203806002221723, 0.6902808774254429)
(0.6103806775138378, 0.690303691093764)

(0.6203806002221723, 0.6902808774254429)
(0.6153633650898069, 0.6816340505909126)

(0.6203806002221723, 0.6902808774254429)
(0.6253632444741377, 0.6816147420966706)

(0.6153979097393985, 0.6989503748525302)
(0.6103806775138378, 0.690303691093764)

(0.6153979097393985, 0.6989503748525302)
(0.6053980115312753, 0.6989743944451473)

(0.6153979097393985, 0.6989503748525302)
(0.6105008828829996, 0.708011871696057)

(0.6153979097393985, 0.6989503748525302)
(0.6206434260987753, 0.708045120406422)

(0.6103806775138378, 0.690303691093764)
(0.6053980115312753, 0.6989743944451473)

(0.6103806775138378, 0.690303691093764)
(0.6153633650898069, 0.6816340505909126)

(0.6103806775138378, 0.690303691093764)
(0.6053633966339025, 0.6816546125192342)

(0.6103806775138378, 0.690303691093764)
(0.6003811141345758, 0.690326485512554)

(0.6053980115312753, 0.6989743944451473)
(0.6105008828829996, 0.708011871696057)

(0.6053980115312753, 0.6989743944451473)
(0.6004296123691201, 0.7077099166411666)

(0.6053980115312753, 0.6989743944451473)
(0.5954004260643149, 0.6990060147517274)

(0.6053980115312753, 0.6989743944451473)
(0.6003811141345758, 0.690326485512554)

(0.6105008828829996, 0.708011871696057)
(0.6004296123691201, 0.7077099166411666)

(0.6105008828829996, 0.708011871696057)
(0.6054326633173843, 0.7162959920706367)

(0.6105008828829996, 0.708011871696057)
(0.6206434260987753, 0.708045120406422)

(0.6105008828829996, 0.708011871696057)
(0.6160684062139463, 0.7171604188951713)

(0.6153633650898069, 0.6816340505909126)
(0.6053633966339025, 0.6816546125192342)

(0.6153633650898069, 0.6816340505909126)
(0.6103460761008093, 0.6729845728804227)

(0.6153633650898069, 0.6816340505909126)
(0.6253632444741377, 0.6816147420966706)

(0.6153633650898069, 0.6816340505909126)
(0.6203460381035943, 0.6729647414225712)

(0.6053633966339025, 0.6816546125192342)
(0.6103460761008093, 0.6729845728804227)

(0.6053633966339025, 0.6816546125192342)
(0.6003460986687995, 0.6730046929960839)

(0.6053633966339025, 0.6816546125192342)
(0.5953634235656242, 0.6816749474220238)

(0.6053633966339025, 0.6816546125192342)
(0.6003811141345758, 0.690326485512554)

(0.9200684298129129, 0.5338012402508442)
(0.915085754279422, 0.5424714734961466)

(0.9200684298129129, 0.5338012402508442)
(0.9100684497989993, 0.5338212332826769)

(0.9200684298129129, 0.5338012402508442)
(0.9150511253324912, 0.5251510000373745)

(0.9200684298129129, 0.5338012402508442)
(0.9250511053464043, 0.5251310070055408)

(0.8352244299558282, 0.6119133115858902)
(0.8252244499419121, 0.6119333046177282)

(0.8352244299558282, 0.6119133115858902)
(0.8402071054893191, 0.6032430783405878)

(0.8352244299558282, 0.6119133115858902)
(0.8302071254754047, 0.6032630713724239)

(0.8352244299558282, 0.6119133115858902)
(0.8302417544223368, 0.6205835448311932)

(0.9500683698546546, 0.5337412611553465)
(0.9550510453881468, 0.5250710279100443)

(0.9500683698546546, 0.5337412611553465)
(0.9600683498685686, 0.5337212681235145)

(0.9500683698546546, 0.5337412611553465)
(0.9550856743350756, 0.5423915013688166)

(0.9500683698546546, 0.5337412611553465)
(0.9450856943211623, 0.5424114944006483)

(0.8552936478775159, 0.6465142724397647)
(0.8502763433970941, 0.6378640322262935)

(0.8552936478775159, 0.6465142724397647)
(0.8603109523579358, 0.6551645126532326)

(0.8552936478775159, 0.6465142724397647)
(0.8652936278914259, 0.6464942794079274)

(0.8552936478775159, 0.6465142724397647)
(0.8602763234110062, 0.6378440391944602)

(0.5648440511639443, 0.4219279153988164)
(0.569861355644368, 0.43057815561229)

(0.5648440511639443, 0.4219279153988164)
(0.5748440311778585, 0.421907922366985)

(0.5648440511639443, 0.4219279153988164)
(0.5598613756304516, 0.4305981486441181)

(0.5648440511639443, 0.4219279153988164)
(0.5548440711500278, 0.4219479084306451)

(0.7698609559226415, 0.4301782949756719)
(0.7748782604030626, 0.4388285351891431)

(0.7698609559226415, 0.4301782949756719)
(0.7648782803891483, 0.438848528220974)

(0.7698609559226415, 0.4301782949756719)
(0.7648436514422202, 0.421528054762201)

(0.7698609559226415, 0.4301782949756719)
(0.7598609759087283, 0.4301982880075029)

(0.7451207229898169, 0.5601318284960585)
(0.735120742975903, 0.560151821527889)

(0.7451207229898169, 0.5601318284960585)
(0.7401380474563239, 0.56880206174136)

(0.7451207229898169, 0.5601318284960585)
(0.7501380274702376, 0.5687820687095294)

(0.7451207229898169, 0.5601318284960585)
(0.7551207030037305, 0.560111835464228)

(0.735120742975903, 0.560151821527889)
(0.7401380474563239, 0.56880206174136)

(0.735120742975903, 0.560151821527889)
(0.73013806744241, 0.5688220547731905)

(0.735120742975903, 0.560151821527889)
(0.7301034384954821, 0.5515015813144181)

(0.735120742975903, 0.560151821527889)
(0.7251207629619891, 0.5601718145597193)

(0.7401380474563239, 0.56880206174136)
(0.73013806744241, 0.5688220547731905)

(0.7401380474563239, 0.56880206174136)
(0.7351553719228309, 0.5774722949866615)

(0.7401380474563239, 0.56880206174136)
(0.7451553519367449, 0.577452301954831)

(0.7401380474563239, 0.56880206174136)
(0.7501380274702376, 0.5687820687095294)

(0.73013806744241, 0.5688220547731905)
(0.7351553719228309, 0.5774722949866615)

(0.73013806744241, 0.5688220547731905)
(0.725155391908917, 0.577492288018492)

(0.73013806744241, 0.5688220547731905)
(0.7201380874284962, 0.5688420478050209)

(0.73013806744241, 0.5688220547731905)
(0.7251207629619891, 0.5601718145597193)

(0.7351553719228309, 0.5774722949866615)
(0.725155391908917, 0.577492288018492)

(0.7351553719228309, 0.5774722949866615)
(0.7451553519367449, 0.577452301954831)

(0.7351553719228309, 0.5774722949866615)
(0.7401726764032517, 0.5861225352001325)

(0.7351553719228309, 0.5774722949866615)
(0.7301726963893377, 0.5861425282319604)

(0.725155391908917, 0.577492288018492)
(0.7201380874284962, 0.5688420478050209)

(0.725155391908917, 0.577492288018492)
(0.715155411895003, 0.5775122810503213)

(0.725155391908917, 0.577492288018492)
(0.7201727163754242, 0.5861625212637899)

(0.725155391908917, 0.577492288018492)
(0.7301726963893377, 0.5861425282319604)

(0.7201380874284962, 0.5688420478050209)
(0.715155411895003, 0.5775122810503213)

(0.7201380874284962, 0.5688420478050209)
(0.7101381074145823, 0.568862040836851)

(0.7201380874284962, 0.5688420478050209)
(0.7151207829480752, 0.5601918075915495)

(0.7201380874284962, 0.5688420478050209)
(0.7251207629619891, 0.5601718145597193)

(0.715155411895003, 0.5775122810503213)
(0.7101381074145823, 0.568862040836851)

(0.715155411895003, 0.5775122810503213)
(0.7051554318810891, 0.577532274082152)

(0.715155411895003, 0.5775122810503213)
(0.7201727163754242, 0.5861625212637899)

(0.715155411895003, 0.5775122810503213)
(0.71017273636151, 0.5861825142956177)

(0.7101381074145823, 0.568862040836851)
(0.7051554318810891, 0.577532274082152)

(0.7101381074145823, 0.568862040836851)
(0.7001381274006684, 0.5688820338686813)

(0.7101381074145823, 0.568862040836851)
(0.7151207829480752, 0.5601918075915495)

(0.7101381074145823, 0.568862040836851)
(0.7051208029341615, 0.5602118006233792)

(0.7051554318810891, 0.577532274082152)
(0.7001381274006684, 0.5688820338686813)

(0.7051554318810891, 0.577532274082152)
(0.6951554518671752, 0.5775522671139819)

(0.7051554318810891, 0.577532274082152)
(0.7001727563475966, 0.5862025073274488)

(0.7051554318810891, 0.577532274082152)
(0.71017273636151, 0.5861825142956177)

(0.7001381274006684, 0.5688820338686813)
(0.6951554518671752, 0.5775522671139819)

(0.7001381274006684, 0.5688820338686813)
(0.6901381473867543, 0.5689020269005117)

(0.7001381274006684, 0.5688820338686813)
(0.6951208229202477, 0.5602317936552106)

(0.7001381274006684, 0.5688820338686813)
(0.7051208029341615, 0.5602118006233792)

(0.6951554518671752, 0.5775522671139819)
(0.6901381473867543, 0.5689020269005117)

(0.6951554518671752, 0.5775522671139819)
(0.6851554718532612, 0.5775722601458131)

(0.6951554518671752, 0.5775522671139819)
(0.6901727763336831, 0.5862225003592808)

(0.6951554518671752, 0.5775522671139819)
(0.7001727563475966, 0.5862025073274488)

(0.6901381473867543, 0.5689020269005117)
(0.6851554718532612, 0.5775722601458131)

(0.6901381473867543, 0.5689020269005117)
(0.6801381673728404, 0.5689220199323424)

(0.6901381473867543, 0.5689020269005117)
(0.6951208229202477, 0.5602317936552106)

(0.6901381473867543, 0.5689020269005117)
(0.6851208429063336, 0.560251786687041)

(0.6851554718532612, 0.5775722601458131)
(0.6801381673728404, 0.5689220199323424)

(0.6851554718532612, 0.5775722601458131)
(0.6751554918393473, 0.5775922531776438)

(0.6851554718532612, 0.5775722601458131)
(0.6901727763336831, 0.5862225003592808)

(0.6851554718532612, 0.5775722601458131)
(0.6801727963197688, 0.5862424933911126)

(0.6801381673728404, 0.5689220199323424)
(0.6751554918393473, 0.5775922531776438)

(0.6801381673728404, 0.5689220199323424)
(0.6701381873589265, 0.568942012964173)

(0.6801381673728404, 0.5689220199323424)
(0.6751208628924193, 0.5602717797188717)

(0.6801381673728404, 0.5689220199323424)
(0.6851208429063336, 0.560251786687041)

(0.6751554918393473, 0.5775922531776438)
(0.6701381873589265, 0.568942012964173)

(0.6751554918393473, 0.5775922531776438)
(0.6651555118254333, 0.5776122462094744)

(0.6751554918393473, 0.5775922531776438)
(0.6701728163058547, 0.586262486422944)

(0.6751554918393473, 0.5775922531776438)
(0.6801727963197688, 0.5862424933911126)

(0.6701381873589265, 0.568942012964173)
(0.6651555118254333, 0.5776122462094744)

(0.6701381873589265, 0.568942012964173)
(0.6601382073450126, 0.5689620059960036)

(0.6701381873589265, 0.568942012964173)
(0.6751208628924193, 0.5602717797188717)

(0.6701381873589265, 0.568942012964173)
(0.6651208828785055, 0.5602917727507022)

(0.6651555118254333, 0.5776122462094744)
(0.6601382073450126, 0.5689620059960036)

(0.6651555118254333, 0.5776122462094744)
(0.6551555318115194, 0.5776322392413049)

(0.6651555118254333, 0.5776122462094744)
(0.6701728163058547, 0.586262486422944)

(0.6651555118254333, 0.5776122462094744)
(0.6601728362919409, 0.5862824794547744)

(0.6601382073450126, 0.5689620059960036)
(0.6551555318115194, 0.5776322392413049)

(0.6601382073450126, 0.5689620059960036)
(0.6501382273310987, 0.568981999027834)

(0.6601382073450126, 0.5689620059960036)
(0.6551209028645917, 0.5603117657825327)

(0.6601382073450126, 0.5689620059960036)
(0.6651208828785055, 0.5602917727507022)

(0.6551555318115194, 0.5776322392413049)
(0.6501382273310987, 0.568981999027834)

(0.6551555318115194, 0.5776322392413049)
(0.6451555517976055, 0.5776522322731349)

(0.6551555318115194, 0.5776322392413049)
(0.6501728562780271, 0.5863024724866052)

(0.6551555318115194, 0.5776322392413049)
(0.6601728362919409, 0.5862824794547744)

(0.6501382273310987, 0.568981999027834)
(0.6451555517976055, 0.5776522322731349)

(0.6501382273310987, 0.568981999027834)
(0.6401382473171847, 0.5690019920596643)

(0.6501382273310987, 0.568981999027834)
(0.6551209028645917, 0.5603117657825327)

(0.6501382273310987, 0.568981999027834)
(0.6451209228506778, 0.5603317588143629)

(0.6451555517976055, 0.5776522322731349)
(0.6401382473171847, 0.5690019920596643)

(0.6451555517976055, 0.5776522322731349)
(0.6351555717836915, 0.5776722253049651)

(0.6451555517976055, 0.5776522322731349)
(0.6501728562780271, 0.5863024724866052)

(0.6451555517976055, 0.5776522322731349)
(0.6401728762641135, 0.5863224655184354)

(0.6401382473171847, 0.5690019920596643)
(0.6351555717836915, 0.5776722253049651)

(0.6401382473171847, 0.5690019920596643)
(0.6301382673032708, 0.5690219850914946)

(0.6401382473171847, 0.5690019920596643)
(0.6351209428367639, 0.5603517518461933)

(0.6401382473171847, 0.5690019920596643)
(0.6451209228506778, 0.5603317588143629)

(0.6701728163058547, 0.586262486422944)
(0.6601728362919409, 0.5862824794547744)

(0.6701728163058547, 0.586262486422944)
(0.6801727963197688, 0.5862424933911126)

(0.6701728163058547, 0.586262486422944)
(0.6651901407723632, 0.5949327196682433)

(0.6701728163058547, 0.586262486422944)
(0.6751901207862766, 0.594912726636412)

(0.6351555717836915, 0.5776722253049651)
(0.6301382673032708, 0.5690219850914946)

(0.6351555717836915, 0.5776722253049651)
(0.6251555917697776, 0.5776922183367955)

(0.6351555717836915, 0.5776722253049651)
(0.6301728962501991, 0.5863424585502652)

(0.6351555717836915, 0.5776722253049651)
(0.6401728762641135, 0.5863224655184354)

(0.6301382673032708, 0.5690219850914946)
(0.6251555917697776, 0.5776922183367955)

(0.6301382673032708, 0.5690219850914946)
(0.6201382872893568, 0.5690419781233249)

(0.6301382673032708, 0.5690219850914946)
(0.62512096282285, 0.5603717448780237)

(0.6301382673032708, 0.5690219850914946)
(0.6351209428367639, 0.5603517518461933)

(0.7201727163754242, 0.5861625212637899)
(0.7301726963893377, 0.5861425282319604)

(0.7201727163754242, 0.5861625212637899)
(0.71017273636151, 0.5861825142956177)

(0.7201727163754242, 0.5861625212637899)
(0.7151900408419329, 0.5948327545090885)

(0.7201727163754242, 0.5861625212637899)
(0.7251900208558448, 0.5948127614772578)

(0.7797916780426988, 0.3955173550262966)
(0.7747743735622774, 0.3868671148128258)

(0.7797916780426988, 0.3955173550262966)
(0.7847743535761917, 0.386847121780995)

(0.7797916780426988, 0.3955173550262966)
(0.7848089825231197, 0.4041675952397673)

(0.7797916780426988, 0.3955173550262966)
(0.7897916580566126, 0.3954973619944657)

(0.8148781804587197, 0.4387485630618241)
(0.8098608759782975, 0.4300983228483494)

(0.8148781804587197, 0.4387485630618241)
(0.8048782004448063, 0.4387685560936568)

(0.8148781804587197, 0.4387485630618241)
(0.8098955049252299, 0.44741879630714)

(0.8148781804587197, 0.4387485630618241)
(0.8198954849391416, 0.4473988032752989)

(0.7148437513726529, 0.421628019921359)
(0.709861075839162, 0.430298253166666)

(0.7148437513726529, 0.421628019921359)
(0.7198610558530756, 0.4302782601348354)

(0.7148437513726529, 0.421628019921359)
(0.7248437313865664, 0.4216080268895288)

(0.7148437513726529, 0.421628019921359)
(0.704843771358739, 0.4216480129531887)

(0.4848442110526295, 0.4220878596534579)
(0.4948441910665434, 0.4220678666216275)

(0.4848442110526295, 0.4220878596534579)
(0.4898615154594207, 0.4307380630382293)

(0.4848442110526295, 0.4220878596534579)
(0.4748442310387154, 0.4221078526852885)

(0.4848442110526295, 0.4220878596534579)
(0.4798615353290351, 0.4307579978139821)

(0.1647063348196716, 0.3534457428369628)
(0.1596890303392505, 0.3447955026234972)

(0.1647063348196716, 0.3534457428369628)
(0.1697236393000913, 0.3620959830504303)

(0.1647063348196716, 0.3534457428369628)
(0.1747063148335763, 0.3534257498051523)

(0.1647063348196716, 0.3534457428369628)
(0.1696890103531566, 0.3447755095916908)

(0.8052591188610161, 0.6292937641401541)
(0.7952591388471004, 0.6293137571719828)

(0.8052591188610161, 0.6292937641401541)
(0.800241814380593, 0.6206435239266876)

(0.8052591188610161, 0.6292937641401541)
(0.8102417943945086, 0.6206235308948588)

(0.8052591188610161, 0.6292937641401541)
(0.815259098874931, 0.6292737711083243)

(0.785051385151618, 0.5254109094511926)
(0.7900340606851115, 0.5167406762058916)

(0.785051385151618, 0.5254109094511926)
(0.7800340806711976, 0.5167606692377215)

(0.785051385151618, 0.5254109094511926)
(0.775051405137704, 0.5254309024830224)

(0.785051385151618, 0.5254109094511926)
(0.7800687096181245, 0.5340811426964938)

(0.8549127294612997, 0.4559890643932707)
(0.8498954249808768, 0.4473388241797984)

(0.8549127294612997, 0.4559890643932707)
(0.8599300339417196, 0.4646393046067422)

(0.8549127294612997, 0.4559890643932707)
(0.8649127094752063, 0.455969071361444)

(0.8549127294612997, 0.4559890643932707)
(0.8598954049947848, 0.4473188311479731)

(0.1848448106352116, 0.4226876506083745)
(0.1898621151156326, 0.4313378908218453)

(0.1848448106352116, 0.4226876506083745)
(0.1798621351017186, 0.431357883853676)

(0.1848448106352116, 0.4226876506083745)
(0.1798275061547908, 0.4140374103949038)

(0.1848448106352116, 0.4226876506083745)
(0.1748448306212979, 0.4227076436402052)

(0.1898621151156326, 0.4313378908218453)
(0.1798621351017186, 0.431357883853676)

(0.1898621151156326, 0.4313378908218453)
(0.1848794395821396, 0.4400081240671468)

(0.1898621151156326, 0.4313378908218453)
(0.1948794195960535, 0.4399881310353161)

(0.1898621151156326, 0.4313378908218453)
(0.1998620951295466, 0.4313178977900146)

(0.1798621351017186, 0.431357883853676)
(0.1848794395821396, 0.4400081240671468)

(0.1798621351017186, 0.431357883853676)
(0.1748794595682256, 0.4400281170989773)

(0.1798621351017186, 0.431357883853676)
(0.1698621550878048, 0.4313778768855066)

(0.1798621351017186, 0.431357883853676)
(0.1748448306212979, 0.4227076436402052)

(0.1848794395821396, 0.4400081240671468)
(0.1748794595682256, 0.4400281170989773)

(0.1848794395821396, 0.4400081240671468)
(0.1948794195960535, 0.4399881310353161)

(0.1848794395821396, 0.4400081240671468)
(0.1898967440625606, 0.4486583642806177)

(0.1848794395821396, 0.4400081240671468)
(0.1798967640486469, 0.4486783573124483)

(0.1748794595682256, 0.4400281170989773)
(0.1698621550878048, 0.4313778768855066)

(0.1748794595682256, 0.4400281170989773)
(0.1648794795543116, 0.4400481101308079)

(0.1748794595682256, 0.4400281170989773)
(0.1798967640486469, 0.4486783573124483)

(0.1748794595682256, 0.4400281170989773)
(0.1698958975688285, 0.4486970353038061)

(0.1948794195960535, 0.4399881310353161)
(0.1898967440625606, 0.4486583642806177)

(0.1948794195960535, 0.4399881310353161)
(0.1998967240764745, 0.4486383712487869)

(0.1948794195960535, 0.4399881310353161)
(0.1998620951295466, 0.4313178977900146)

(0.1948794195960535, 0.4399881310353161)
(0.2048793996099675, 0.4399681380034854)

(0.1898967440625606, 0.4486583642806177)
(0.1998967240764745, 0.4486383712487869)

(0.1898967440625606, 0.4486583642806177)
(0.1949140485429816, 0.4573086044940884)

(0.1898967440625606, 0.4486583642806177)
(0.1849140685290678, 0.4573285975259193)

(0.1898967440625606, 0.4486583642806177)
(0.1798967640486469, 0.4486783573124483)

(0.1998967240764745, 0.4486383712487869)
(0.1949140485429816, 0.4573086044940884)

(0.1998967240764745, 0.4486383712487869)
(0.2049140285568956, 0.4572886114622576)

(0.1998967240764745, 0.4486383712487869)
(0.2098967040903885, 0.4486183782169562)

(0.1998967240764745, 0.4486383712487869)
(0.2048793996099675, 0.4399681380034854)

(0.8100686496598661, 0.5340211636010036)
(0.81505132519336, 0.5253509303557026)

(0.8100686496598661, 0.5340211636010036)
(0.8200686296737805, 0.5340011705691742)

(0.8100686496598661, 0.5340211636010036)
(0.8150859541402873, 0.5426714038144747)

(0.8100686496598661, 0.5340211636010036)
(0.8050859741263724, 0.5426913968463047)

(0.81505132519336, 0.5253509303557026)
(0.8100340207129393, 0.5167006901422315)

(0.81505132519336, 0.5253509303557026)
(0.8200686296737805, 0.5340011705691742)

(0.81505132519336, 0.5253509303557026)
(0.8200340007268536, 0.5166806971104014)

(0.81505132519336, 0.5253509303557026)
(0.8250513052072744, 0.5253309373238729)

(0.8100340207129393, 0.5167006901422315)
(0.8200340007268536, 0.5166806971104014)

(0.8100340207129393, 0.5167006901422315)
(0.8150166962464327, 0.5080304568969303)

(0.8100340207129393, 0.5167006901422315)
(0.8050167162325187, 0.5080504499287606)

(0.8100340207129393, 0.5167006901422315)
(0.8000340406990255, 0.5167206831740618)

(0.1698621550878048, 0.4313778768855066)
(0.1648794795543116, 0.4400481101308079)

(0.1698621550878048, 0.4313778768855066)
(0.159862175073891, 0.431397869917337)

(0.1698621550878048, 0.4313778768855066)
(0.1648448506073841, 0.4227276366720356)

(0.1698621550878048, 0.4313778768855066)
(0.1748448306212979, 0.4227076436402052)

(0.1648794795543116, 0.4400481101308079)
(0.159862175073891, 0.431397869917337)

(0.1648794795543116, 0.4400481101308079)
(0.1548794995403979, 0.4400681031626385)

(0.1648794795543116, 0.4400481101308079)
(0.1598968040208187, 0.4487183433761094)

(0.1648794795543116, 0.4400481101308079)
(0.1698958975688285, 0.4486970353038061)

(0.159862175073891, 0.431397869917337)
(0.1548794995403979, 0.4400681031626385)

(0.159862175073891, 0.431397869917337)
(0.1498621950599771, 0.4314178629491675)

(0.159862175073891, 0.431397869917337)
(0.1648448506073841, 0.4227276366720356)

(0.159862175073891, 0.431397869917337)
(0.1548448705934701, 0.4227476297038664)

(0.1548794995403979, 0.4400681031626385)
(0.1498621950599771, 0.4314178629491675)

(0.1548794995403979, 0.4400681031626385)
(0.144879519526484, 0.4400880961944691)

(0.1548794995403979, 0.4400681031626385)
(0.1598968040208187, 0.4487183433761094)

(0.1548794995403979, 0.4400681031626385)
(0.1498959459485293, 0.4487359866866427)

(0.1498621950599771, 0.4314178629491675)
(0.144879519526484, 0.4400880961944691)

(0.1498621950599771, 0.4314178629491675)
(0.1398622150460631, 0.4314378559809982)

(0.1498621950599771, 0.4314178629491675)
(0.1448448905795563, 0.4227676227356969)

(0.1498621950599771, 0.4314178629491675)
(0.1548448705934701, 0.4227476297038664)

(0.144879519526484, 0.4400880961944691)
(0.1398622150460631, 0.4314378559809982)

(0.144879519526484, 0.4400880961944691)
(0.13487953951257, 0.4401080892262996)

(0.144879519526484, 0.4400880961944691)
(0.1398968439929908, 0.4487583294397709)

(0.144879519526484, 0.4400880961944691)
(0.1498959459485293, 0.4487359866866427)

(0.1398622150460631, 0.4314378559809982)
(0.13487953951257, 0.4401080892262996)

(0.1398622150460631, 0.4314378559809982)
(0.1298622350321491, 0.4314578490128288)

(0.1398622150460631, 0.4314378559809982)
(0.1448448905795563, 0.4227676227356969)

(0.1398622150460631, 0.4314378559809982)
(0.1348449105656422, 0.4227876157675277)

(0.13487953951257, 0.4401080892262996)
(0.1298622350321491, 0.4314578490128288)

(0.13487953951257, 0.4401080892262996)
(0.1248795594986559, 0.4401280822581301)

(0.13487953951257, 0.4401080892262996)
(0.1398968439929908, 0.4487583294397709)

(0.13487953951257, 0.4401080892262996)
(0.1298969290761756, 0.4487774219823353)

(0.1298622350321491, 0.4314578490128288)
(0.1248795594986559, 0.4401280822581301)

(0.1298622350321491, 0.4314578490128288)
(0.1198622550182351, 0.4314778420446592)

(0.1298622350321491, 0.4314578490128288)
(0.1348449105656422, 0.4227876157675277)

(0.1298622350321491, 0.4314578490128288)
(0.1248449305517282, 0.422807608799358)

(0.1248795594986559, 0.4401280822581301)
(0.1198622550182351, 0.4314778420446592)

(0.1248795594986559, 0.4401280822581301)
(0.1148795794847421, 0.4401480752899604)

(0.1248795594986559, 0.4401280822581301)
(0.1198968839651626, 0.4487983155034314)

(0.1248795594986559, 0.4401280822581301)
(0.1298969290761756, 0.4487774219823353)

(0.1198622550182351, 0.4314778420446592)
(0.1148795794847421, 0.4401480752899604)

(0.1198622550182351, 0.4314778420446592)
(0.1098622750043213, 0.4314978350764895)

(0.1198622550182351, 0.4314778420446592)
(0.1148449505378143, 0.4228276018311884)

(0.1198622550182351, 0.4314778420446592)
(0.1248449305517282, 0.422807608799358)

(0.1148795794847421, 0.4401480752899604)
(0.1098622750043213, 0.4314978350764895)

(0.1148795794847421, 0.4401480752899604)
(0.1198968839651626, 0.4487983155034314)

(0.1148795794847421, 0.4401480752899604)
(0.1098969039512487, 0.4488183085352613)

(0.1148795794847421, 0.4401480752899604)
(0.1048795994708281, 0.4401680683217902)

(0.1098622750043213, 0.4314978350764895)
(0.1148449505378143, 0.4228276018311884)

(0.1098622750043213, 0.4314978350764895)
(0.1048449705239005, 0.4228475948630185)

(0.1098622750043213, 0.4314978350764895)
(0.09986229499040766, 0.4315178281083194)

(0.1098622750043213, 0.4314978350764895)
(0.1048795994708281, 0.4401680683217902)

(0.1148449505378143, 0.4228276018311884)
(0.1048449705239005, 0.4228475948630185)

(0.1148449505378143, 0.4228276018311884)
(0.1098276460573936, 0.4141773616177172)

(0.1148449505378143, 0.4228276018311884)
(0.1248449305517282, 0.422807608799358)

(0.1148449505378143, 0.4228276018311884)
(0.1198276260713073, 0.414157368585887)

(0.1048449705239005, 0.4228475948630185)
(0.09986229499040766, 0.4315178281083194)

(0.1048449705239005, 0.4228475948630185)
(0.09484499050998674, 0.4228675878948487)

(0.1048449705239005, 0.4228475948630185)
(0.09982766604347992, 0.4141973546495476)

(0.1048449705239005, 0.4228475948630185)
(0.1098276460573936, 0.4141773616177172)

(0.09986229499040766, 0.4315178281083194)
(0.09484499050998674, 0.4228675878948487)

(0.09986229499040766, 0.4315178281083194)
(0.08986231497649305, 0.4315378211401495)

(0.09986229499040766, 0.4315178281083194)
(0.1048795994708281, 0.4401680683217902)

(0.09986229499040766, 0.4315178281083194)
(0.09487961945691398, 0.4401880613536203)

(0.09484499050998674, 0.4228675878948487)
(0.09982766604347992, 0.4141973546495476)

(0.09484499050998674, 0.4228675878948487)
(0.08982768602956581, 0.4142173476813779)

(0.09484499050998674, 0.4228675878948487)
(0.08484501049607224, 0.4228875809266791)

(0.09484499050998674, 0.4228675878948487)
(0.08986231497649305, 0.4315378211401495)

(0.09982766604347992, 0.4141973546495476)
(0.08982768602956581, 0.4142173476813779)

(0.09982766604347992, 0.4141973546495476)
(0.09481036156305911, 0.4055471144360766)

(0.09982766604347992, 0.4141973546495476)
(0.1098276460573936, 0.4141773616177172)

(0.09982766604347992, 0.4141973546495476)
(0.1048103415769729, 0.4055271214042461)

(0.08982768602956581, 0.4142173476813779)
(0.09481036156305911, 0.4055471144360766)

(0.08982768602956581, 0.4142173476813779)
(0.084810381549145, 0.4055671074679067)

(0.08982768602956581, 0.4142173476813779)
(0.08484501049607224, 0.4228875809266791)

(0.08982768602956581, 0.4142173476813779)
(0.07982770601565059, 0.4142373407132081)

(0.09481036156305911, 0.4055471144360766)
(0.084810381549145, 0.4055671074679067)

(0.09481036156305911, 0.4055471144360766)
(0.08979305708263846, 0.3968968742226058)

(0.09481036156305911, 0.4055471144360766)
(0.09979303709655235, 0.3968768811907754)

(0.09481036156305911, 0.4055471144360766)
(0.1048103415769729, 0.4055271214042461)

(0.084810381549145, 0.4055671074679067)
(0.08979305708263846, 0.3968968742226058)

(0.084810381549145, 0.4055671074679067)
(0.07979307706872452, 0.3969168672544356)

(0.084810381549145, 0.4055671074679067)
(0.07481040153522966, 0.405587100499737)

(0.084810381549145, 0.4055671074679067)
(0.07982770601565059, 0.4142373407132081)

(0.08979305708263846, 0.3968968742226058)
(0.07979307706872452, 0.3969168672544356)

(0.08979305708263846, 0.3968968742226058)
(0.08477575260221809, 0.3882466340091345)

(0.08979305708263846, 0.3968968742226058)
(0.09979303709655235, 0.3968768811907754)

(0.08979305708263846, 0.3968968742226058)
(0.09477573261613148, 0.3882266409773045)

(0.08484501049607224, 0.4228875809266791)
(0.07484503048215663, 0.4229075739585094)

(0.08484501049607224, 0.4228875809266791)
(0.07982770601565059, 0.4142373407132081)

(0.08484501049607224, 0.4228875809266791)
(0.07986233496257761, 0.4315578141719798)

(0.08484501049607224, 0.4228875809266791)
(0.08986231497649305, 0.4315378211401495)

(0.07979307706872452, 0.3969168672544356)
(0.08477575260221809, 0.3882466340091345)

(0.07979307706872452, 0.3969168672544356)
(0.07477577258830448, 0.3882666270409647)

(0.07979307706872452, 0.3969168672544356)
(0.06979309705481052, 0.3969368602862656)

(0.07979307706872452, 0.3969168672544356)
(0.07481040153522966, 0.405587100499737)

(0.08477575260221809, 0.3882466340091345)
(0.07477577258830448, 0.3882666270409647)

(0.08477575260221809, 0.3882466340091345)
(0.07975844812179755, 0.3795963937956633)

(0.08477575260221809, 0.3882466340091345)
(0.08975842813571078, 0.3795764007638331)

(0.08477575260221809, 0.3882466340091345)
(0.09477573261613148, 0.3882266409773045)

(0.07477577258830448, 0.3882666270409647)
(0.07975844812179755, 0.3795963937956633)

(0.07477577258830448, 0.3882666270409647)
(0.06975846810788427, 0.3796163868274938)

(0.07477577258830448, 0.3882666270409647)
(0.06979309705481052, 0.3969368602862656)

(0.07477577258830448, 0.3882666270409647)
(0.06477596161619059, 0.3882867172190202)

(0.07975844812179755, 0.3795963937956633)
(0.06975846810788427, 0.3796163868274938)

(0.07975844812179755, 0.3795963937956633)
(0.07474114364137707, 0.3709461535821924)

(0.07975844812179755, 0.3795963937956633)
(0.0847411236552904, 0.3709261605503618)

(0.07975844812179755, 0.3795963937956633)
(0.08975842813571078, 0.3795764007638331)

(0.06975846810788427, 0.3796163868274938)
(0.07474114364137707, 0.3709461535821924)

(0.06975846810788427, 0.3796163868274938)
(0.06474116362746335, 0.3709661466140228)

(0.06975846810788427, 0.3796163868274938)
(0.05975918884193265, 0.3796367825704882)

(0.06975846810788427, 0.3796163868274938)
(0.06477596161619059, 0.3882867172190202)

(0.07474114364137707, 0.3709461535821924)
(0.0847411236552904, 0.3709261605503618)

(0.07474114364137707, 0.3709461535821924)
(0.07972381917486998, 0.362275920336891)

(0.07474114364137707, 0.3709461535821924)
(0.0697238391609562, 0.3622959133687215)

(0.07474114364137707, 0.3709461535821924)
(0.06474116362746335, 0.3709661466140228)

(0.06979309705481052, 0.3969368602862656)
(0.06481042152131189, 0.4056070935315679)

(0.06979309705481052, 0.3969368602862656)
(0.07481040153522966, 0.405587100499737)

(0.06979309705481052, 0.3969368602862656)
(0.06477596161619059, 0.3882867172190202)

(0.06979309705481052, 0.3969368602862656)
(0.05979333372154938, 0.3969569778417811)

(0.0847411236552904, 0.3709261605503618)
(0.07972381917486998, 0.362275920336891)

(0.0847411236552904, 0.3709261605503618)
(0.08972379918878354, 0.3622559273050605)

(0.0847411236552904, 0.3709261605503618)
(0.08975842813571078, 0.3795764007638331)

(0.0847411236552904, 0.3709261605503618)
(0.09474110366920396, 0.370906167518532)

(0.07972381917486998, 0.362275920336891)
(0.0697238391609562, 0.3622959133687215)

(0.07972381917486998, 0.362275920336891)
(0.07470651469444939, 0.3536256801234202)

(0.07972381917486998, 0.362275920336891)
(0.084706494708363, 0.3536056870915897)

(0.07972381917486998, 0.362275920336891)
(0.08972379918878354, 0.3622559273050605)

(0.0697238391609562, 0.3622959133687215)
(0.07470651469444939, 0.3536256801234202)

(0.0697238391609562, 0.3622959133687215)
(0.06470653468053567, 0.3536456731552509)

(0.0697238391609562, 0.3622959133687215)
(0.05972385914704237, 0.3623159064005521)

(0.0697238391609562, 0.3622959133687215)
(0.06474116362746335, 0.3709661466140228)

(0.07470651469444939, 0.3536256801234202)
(0.084706494708363, 0.3536056870915897)

(0.07470651469444939, 0.3536256801234202)
(0.07968919022794263, 0.3449554468781189)

(0.07470651469444939, 0.3536256801234202)
(0.06470653468053567, 0.3536456731552509)

(0.07470651469444939, 0.3536256801234202)
(0.06968921021402913, 0.3449754399099498)

(0.084706494708363, 0.3536056870915897)
(0.07968919022794263, 0.3449554468781189)

(0.084706494708363, 0.3536056870915897)
(0.0896891702418563, 0.3449354538462883)

(0.084706494708363, 0.3536056870915897)
(0.09470647472227706, 0.3535856940597594)

(0.084706494708363, 0.3536056870915897)
(0.08972379918878354, 0.3622559273050605)

(0.07968919022794263, 0.3449554468781189)
(0.0896891702418563, 0.3449354538462883)

(0.07968919022794263, 0.3449554468781189)
(0.08467186576143537, 0.3362852136328174)

(0.07968919022794263, 0.3449554468781189)
(0.07467188574752176, 0.3363052066646486)

(0.07968919022794263, 0.3449554468781189)
(0.06968921021402913, 0.3449754399099498)

(0.0896891702418563, 0.3449354538462883)
(0.08467186576143537, 0.3362852136328174)

(0.0896891702418563, 0.3449354538462883)
(0.09470647472227706, 0.3535856940597594)

(0.0896891702418563, 0.3449354538462883)
(0.09968915025576974, 0.3449154608144585)

(0.0896891702418563, 0.3449354538462883)
(0.09467184577534915, 0.3362652206009865)

(0.08467186576143537, 0.3362852136328174)
(0.07467188574752176, 0.3363052066646486)

(0.08467186576143537, 0.3362852136328174)
(0.07965456128101445, 0.3276349734193467)

(0.08467186576143537, 0.3362852136328174)
(0.08965454129492834, 0.3276149803875159)

(0.08467186576143537, 0.3362852136328174)
(0.09467184577534915, 0.3362652206009865)

(0.07467188574752176, 0.3363052066646486)
(0.07965456128101445, 0.3276349734193467)

(0.07467188574752176, 0.3363052066646486)
(0.06965458126710011, 0.3276549664511782)

(0.07467188574752176, 0.3363052066646486)
(0.06467190573360798, 0.3363251996964801)

(0.07467188574752176, 0.3363052066646486)
(0.06968921021402913, 0.3449754399099498)

(0.07965456128101445, 0.3276349734193467)
(0.08965454129492834, 0.3276149803875159)

(0.07965456128101445, 0.3276349734193467)
(0.08463723681450741, 0.3189647401740451)

(0.07965456128101445, 0.3276349734193467)
(0.07463725680059263, 0.3189847332058746)

(0.07965456128101445, 0.3276349734193467)
(0.06965458126710011, 0.3276549664511782)

(0.08965454129492834, 0.3276149803875159)
(0.08463723681450741, 0.3189647401740451)

(0.08965454129492834, 0.3276149803875159)
(0.09463721682842141, 0.3189447471422145)

(0.08965454129492834, 0.3276149803875159)
(0.09965452130884195, 0.3275949873556858)

(0.08965454129492834, 0.3276149803875159)
(0.09467184577534915, 0.3362652206009865)

(0.08463723681450741, 0.3189647401740451)
(0.09463721682842141, 0.3189447471422145)

(0.08463723681450741, 0.3189647401740451)
(0.08961991234800037, 0.3102945069287431)

(0.08463723681450741, 0.3189647401740451)
(0.07463725680059263, 0.3189847332058746)

(0.08463723681450741, 0.3189647401740451)
(0.07961993233408399, 0.3103144999605706)

(0.09463721682842141, 0.3189447471422145)
(0.08961991234800037, 0.3102945069287431)

(0.09463721682842141, 0.3189447471422145)
(0.09961989236191454, 0.3102745138969131)

(0.09463721682842141, 0.3189447471422145)
(0.09965452130884195, 0.3275949873556858)

(0.09463721682842141, 0.3189447471422145)
(0.104637196842335, 0.3189247541103846)

(0.08961991234800037, 0.3102945069287431)
(0.09961989236191454, 0.3102745138969131)

(0.08961991234800037, 0.3102945069287431)
(0.09460258788149378, 0.3016242736834422)

(0.08961991234800037, 0.3102945069287431)
(0.07961993233408399, 0.3103144999605706)

(0.08961991234800037, 0.3102945069287431)
(0.08460260786758034, 0.3016442667152724)

(0.09961989236191454, 0.3102745138969131)
(0.09460258788149378, 0.3016242736834422)

(0.09961989236191454, 0.3102745138969131)
(0.1046025678954075, 0.3016042806516116)

(0.09961989236191454, 0.3102745138969131)
(0.1096198723758286, 0.3102545208650824)

(0.09961989236191454, 0.3102745138969131)
(0.104637196842335, 0.3189247541103846)

(0.09460258788149378, 0.3016242736834422)
(0.1046025678954075, 0.3016042806516116)

(0.09460258788149378, 0.3016242736834422)
(0.09958526341498652, 0.2929540404381408)

(0.09460258788149378, 0.3016242736834422)
(0.08958528340107264, 0.2929740334699715)

(0.09460258788149378, 0.3016242736834422)
(0.08460260786758034, 0.3016442667152724)

(0.1046025678954075, 0.3016042806516116)
(0.09958526341498652, 0.2929540404381408)

(0.1046025678954075, 0.3016042806516116)
(0.1096198723758286, 0.3102545208650824)

(0.1046025678954075, 0.3016042806516116)
(0.1146025479093214, 0.301584287619781)

(0.1046025678954075, 0.3016042806516116)
(0.1096131173426805, 0.2929821042963847)

(0.09958526341498652, 0.2929540404381408)
(0.08958528340107264, 0.2929740334699715)

(0.09958526341498652, 0.2929540404381408)
(0.09456795893456543, 0.2843038002246699)

(0.09958526341498652, 0.2929540404381408)
(0.10473518243116, 0.2845721485332878)

(0.09958526341498652, 0.2929540404381408)
(0.1096131173426805, 0.2929821042963847)

(0.08958528340107264, 0.2929740334699715)
(0.09456795893456543, 0.2843038002246699)

(0.08958528340107264, 0.2929740334699715)
(0.08456797892065171, 0.2843237932565008)

(0.08958528340107264, 0.2929740334699715)
(0.07958530338715947, 0.2929940265018018)

(0.08958528340107264, 0.2929740334699715)
(0.08460260786758034, 0.3016442667152724)

(0.09456795893456543, 0.2843038002246699)
(0.08456797892065171, 0.2843237932565008)

(0.09456795893456543, 0.2843038002246699)
(0.08955065445414423, 0.2756535600111993)

(0.09456795893456543, 0.2843038002246699)
(0.1005540953641423, 0.2773636150220622)

(0.09456795893456543, 0.2843038002246699)
(0.10473518243116, 0.2845721485332878)

(0.08456797892065171, 0.2843237932565008)
(0.08955065445414423, 0.2756535600111993)

(0.08456797892065171, 0.2843237932565008)
(0.0795506744402304, 0.27567355304303)

(0.08456797892065171, 0.2843237932565008)
(0.0745679989067376, 0.2843437862883318)

(0.08456797892065171, 0.2843237932565008)
(0.07958530338715947, 0.2929940265018018)

(0.08955065445414423, 0.2756535600111993)
(0.0795506744402304, 0.27567355304303)

(0.08955065445414423, 0.2756535600111993)
(0.0853757435669667, 0.2654913692311183)

(0.08955065445414423, 0.2756535600111993)
(0.1005540953641423, 0.2773636150220622)

(0.08955065445414423, 0.2756535600111993)
(0.1017870338567728, 0.2643525732482662)

(0.0795506744402304, 0.27567355304303)
(0.0853757435669667, 0.2654913692311183)

(0.0795506744402304, 0.27567355304303)
(0.0745679989067376, 0.2843437862883318)

(0.0795506744402304, 0.27567355304303)
(0.06955069442631634, 0.2756935460748612)

(0.0795506744402304, 0.27567355304303)
(0.07399335206584606, 0.2682340062402487)

(0.07463725680059263, 0.3189847332058746)
(0.06463727678667797, 0.319004726237704)

(0.07463725680059263, 0.3189847332058746)
(0.06961995232017021, 0.3103344929924021)

(0.07463725680059263, 0.3189847332058746)
(0.07961993233408399, 0.3103144999605706)

(0.07463725680059263, 0.3189847332058746)
(0.06965458126710011, 0.3276549664511782)

(0.0853757435669667, 0.2654913692311183)
(0.0709562579498218, 0.2572682569908435)

(0.0853757435669667, 0.2654913692311183)
(0.07399335206584606, 0.2682340062402487)

(0.0853757435669667, 0.2654913692311183)
(0.1017870338567728, 0.2643525732482662)

(0.0853757435669667, 0.2654913692311183)
(0.08952915846631548, 0.2496647916827422)

(0.1096198723758286, 0.3102545208650824)
(0.1146025479093214, 0.301584287619781)

(0.1096198723758286, 0.3102545208650824)
(0.1196198523897424, 0.3102345278332517)

(0.1096198723758286, 0.3102545208650824)
(0.104637196842335, 0.3189247541103846)

(0.1096198723758286, 0.3102545208650824)
(0.1146371768562497, 0.3189047610785527)

(0.1146025479093214, 0.301584287619781)
(0.1196198523897424, 0.3102345278332517)

(0.1146025479093214, 0.301584287619781)
(0.1246025279232353, 0.3015642945879504)

(0.1146025479093214, 0.301584287619781)
(0.1096131173426805, 0.2929821042963847)

(0.1146025479093214, 0.301584287619781)
(0.1196211306821958, 0.292886912897714)

(0.1005540953641423, 0.2773636150220622)
(0.10473518243116, 0.2845721485332878)

(0.1005540953641423, 0.2773636150220622)
(0.1105229122446605, 0.2750721600365249)

(0.1005540953641423, 0.2773636150220622)
(0.1017870338567728, 0.2643525732482662)

(0.09979303709655235, 0.3968768811907754)
(0.1048103415769729, 0.4055271214042461)

(0.09979303709655235, 0.3968768811907754)
(0.1097930171104662, 0.3968568881589447)

(0.09979303709655235, 0.3968768811907754)
(0.1047757126300449, 0.3882066479454749)

(0.09979303709655235, 0.3968768811907754)
(0.09477573261613148, 0.3882266409773045)

(0.0745679989067376, 0.2843437862883318)
(0.06955069442631634, 0.2756935460748612)

(0.0745679989067376, 0.2843437862883318)
(0.06456801889282349, 0.2843637793201628)

(0.0745679989067376, 0.2843437862883318)
(0.07958530338715947, 0.2929940265018018)

(0.0745679989067376, 0.2843437862883318)
(0.06958532337324319, 0.2930140195336316)

(0.06955069442631634, 0.2756935460748612)
(0.06456801889282349, 0.2843637793201628)

(0.06955069442631634, 0.2756935460748612)
(0.05955071441240245, 0.2757135391066924)

(0.06955069442631634, 0.2756935460748612)
(0.06453338994589491, 0.2670433058613905)

(0.06955069442631634, 0.2756935460748612)
(0.07399335206584606, 0.2682340062402487)

(0.06456801889282349, 0.2843637793201628)
(0.05955071441240245, 0.2757135391066924)

(0.06456801889282349, 0.2843637793201628)
(0.05456803887891015, 0.2843837723519939)

(0.06456801889282349, 0.2843637793201628)
(0.05958534335933063, 0.2930340125654636)

(0.06456801889282349, 0.2843637793201628)
(0.06958532337324319, 0.2930140195336316)

(0.05955071441240245, 0.2757135391066924)
(0.05456803887891015, 0.2843837723519939)

(0.05955071441240245, 0.2757135391066924)
(0.06453338994589491, 0.2670433058613905)

(0.05955071441240245, 0.2757135391066924)
(0.05453340993198119, 0.2670632988932216)

(0.05955071441240245, 0.2757135391066924)
(0.0495730720061206, 0.2757912226210933)

(0.05456803887891015, 0.2843837723519939)
(0.05958534335933063, 0.2930340125654636)

(0.05456803887891015, 0.2843837723519939)
(0.04958536334541735, 0.2930540055972953)

(0.05456803887891015, 0.2843837723519939)
(0.04456805886499615, 0.2844037653838255)

(0.05456803887891015, 0.2843837723519939)
(0.0495730720061206, 0.2757912226210933)

(0.1196198523897424, 0.3102345278332517)
(0.1246025279232353, 0.3015642945879504)

(0.1196198523897424, 0.3102345278332517)
(0.129619832403656, 0.3102145348014211)

(0.1196198523897424, 0.3102345278332517)
(0.1246371568701632, 0.3188847680467226)

(0.1196198523897424, 0.3102345278332517)
(0.1146371768562497, 0.3189047610785527)

(0.1246025279232353, 0.3015642945879504)
(0.129619832403656, 0.3102145348014211)

(0.1246025279232353, 0.3015642945879504)
(0.1346025079371491, 0.3015443015561197)

(0.1246025279232353, 0.3015642945879504)
(0.1295852034567282, 0.2928940613426489)

(0.1246025279232353, 0.3015642945879504)
(0.1196211306821958, 0.292886912897714)

(0.1448448905795563, 0.4227676227356969)
(0.1348449105656422, 0.4227876157675277)

(0.1448448905795563, 0.4227676227356969)
(0.1548448705934701, 0.4227476297038664)

(0.1448448905795563, 0.4227676227356969)
(0.149827566113049, 0.414097389490396)

(0.1448448905795563, 0.4227676227356969)
(0.1398275860991351, 0.4141173825222264)

(0.1598968040208187, 0.4487183433761094)
(0.1649087897058137, 0.4573606933467431)

(0.1598968040208187, 0.4487183433761094)
(0.1549091727454998, 0.4573791987992704)

(0.1598968040208187, 0.4487183433761094)
(0.1498959459485293, 0.4487359866866427)

(0.1598968040208187, 0.4487183433761094)
(0.1698958975688285, 0.4486970353038061)

(0.06453338994589491, 0.2670433058613905)
(0.05453340993198119, 0.2670632988932216)

(0.06453338994589491, 0.2670433058613905)
(0.05851955035877482, 0.2601271122969804)

(0.06453338994589491, 0.2670433058613905)
(0.0709562579498218, 0.2572682569908435)

(0.06453338994589491, 0.2670433058613905)
(0.07399335206584606, 0.2682340062402487)

(0.05453340993198119, 0.2670632988932216)
(0.05851955035877482, 0.2601271122969804)

(0.05453340993198119, 0.2670632988932216)
(0.05032025932630402, 0.2604899160522576)

(0.05453340993198119, 0.2670632988932216)
(0.04466745556385809, 0.2674294348204705)

(0.05453340993198119, 0.2670632988932216)
(0.0495730720061206, 0.2757912226210933)

(0.129619832403656, 0.3102145348014211)
(0.1346025079371491, 0.3015443015561197)

(0.129619832403656, 0.3102145348014211)
(0.1396198124175696, 0.3101945417695906)

(0.129619832403656, 0.3102145348014211)
(0.1246371568701632, 0.3188847680467226)

(0.129619832403656, 0.3102145348014211)
(0.1346371368840753, 0.3188647750148923)

(0.1346025079371491, 0.3015443015561197)
(0.1295852034567282, 0.2928940613426489)

(0.1346025079371491, 0.3015443015561197)
(0.1395851834706421, 0.2928740683108183)

(0.1346025079371491, 0.3015443015561197)
(0.1396198124175696, 0.3101945417695906)

(0.1346025079371491, 0.3015443015561197)
(0.1446026871746754, 0.3015372996715913)

(0.1295852034567282, 0.2928940613426489)
(0.1395851834706421, 0.2928740683108183)

(0.1295852034567282, 0.2928940613426489)
(0.1346054201136871, 0.2842833760805902)

(0.1295852034567282, 0.2928940613426489)
(0.1247554684988156, 0.2840329153785118)

(0.1295852034567282, 0.2928940613426489)
(0.1196211306821958, 0.292886912897714)

(0.1395851834706421, 0.2928740683108183)
(0.1346054201136871, 0.2842833760805902)

(0.1395851834706421, 0.2928740683108183)
(0.1445750310541807, 0.2846715163683999)

(0.1395851834706421, 0.2928740683108183)
(0.1495863588262303, 0.2929320221628015)

(0.1395851834706421, 0.2928740683108183)
(0.1446026871746754, 0.3015372996715913)

(0.1346054201136871, 0.2842833760805902)
(0.1445750310541807, 0.2846715163683999)

(0.1346054201136871, 0.2842833760805902)
(0.1404580556256694, 0.2754283821276055)

(0.1346054201136871, 0.2842833760805902)
(0.1247554684988156, 0.2840329153785118)

(0.1346054201136871, 0.2842833760805902)
(0.130922953463999, 0.2757434231002982)

(0.1445750310541807, 0.2846715163683999)
(0.1404580556256694, 0.2754283821276055)

(0.1445750310541807, 0.2846715163683999)
(0.1495863588262303, 0.2929320221628015)

(0.1445750310541807, 0.2846715163683999)
(0.1545706152666926, 0.2849658611410071)

(0.1445750310541807, 0.2846715163683999)
(0.1498657896553408, 0.2780219008059232)

(0.1404580556256694, 0.2754283821276055)
(0.130922953463999, 0.2757434231002982)

(0.1404580556256694, 0.2754283821276055)
(0.1413100569934002, 0.2642744873153877)

(0.1404580556256694, 0.2754283821276055)
(0.149043073328369, 0.2705529927227557)

(0.1404580556256694, 0.2754283821276055)
(0.1498657896553408, 0.2780219008059232)

(0.1404580556256694, 0.2754283821276055)
(0.1354906906162097, 0.2704531269161584)

(0.1495863588262303, 0.2929320221628015)
(0.1545706152666926, 0.2849658611410071)

(0.1495863588262303, 0.2929320221628015)
(0.1595858054301896, 0.2929774099123462)

(0.1495863588262303, 0.2929320221628015)
(0.1446026871746754, 0.3015372996715913)

(0.1495863588262303, 0.2929320221628015)
(0.154602835008511, 0.3015483199874532)

(0.1545706152666926, 0.2849658611410071)
(0.1595858054301896, 0.2929774099123462)

(0.1545706152666926, 0.2849658611410071)
(0.1645688585492459, 0.2845513979011361)

(0.1545706152666926, 0.2849658611410071)
(0.1596748927363301, 0.2774437195966026)

(0.1545706152666926, 0.2849658611410071)
(0.1498657896553408, 0.2780219008059232)

(0.1595858054301896, 0.2929774099123462)
(0.1645688585492459, 0.2845513979011361)

(0.1595858054301896, 0.2929774099123462)
(0.1695854070872178, 0.2929025686427456)

(0.1595858054301896, 0.2929774099123462)
(0.1646025605391863, 0.3015119185430936)

(0.1595858054301896, 0.2929774099123462)
(0.154602835008511, 0.3015483199874532)

(0.1645688585492459, 0.2845513979011361)
(0.1695854070872178, 0.2929025686427456)

(0.1645688585492459, 0.2845513979011361)
(0.1745687309366667, 0.2845790049996739)

(0.1645688585492459, 0.2845513979011361)
(0.1694241220361548, 0.2770239839493989)

(0.1645688585492459, 0.2845513979011361)
(0.1596748927363301, 0.2774437195966026)

(0.1695854070872178, 0.2929025686427456)
(0.1745687309366667, 0.2845790049996739)

(0.1695854070872178, 0.2929025686427456)
(0.1795853061039019, 0.2928813675930146)

(0.1695854070872178, 0.2929025686427456)
(0.1646025605391863, 0.3015119185430936)

(0.1695854070872178, 0.2929025686427456)
(0.1746024539677737, 0.3014731515740972)

(0.1745687309366667, 0.2845790049996739)
(0.1694241220361548, 0.2770239839493989)

(0.1745687309366667, 0.2845790049996739)
(0.1795853061039019, 0.2928813675930146)

(0.1745687309366667, 0.2845790049996739)
(0.184644934943561, 0.2846105670367804)

(0.1745687309366667, 0.2845790049996739)
(0.1795547428319918, 0.2776084885759172)

(0.1694241220361548, 0.2770239839493989)
(0.1795547428319918, 0.2776084885759172)

(0.1694241220361548, 0.2770239839493989)
(0.1637753136437916, 0.2691749032226249)

(0.1694241220361548, 0.2770239839493989)
(0.1596748927363301, 0.2774437195966026)

(0.1694241220361548, 0.2770239839493989)
(0.1737389462166609, 0.2695459323544093)

(0.1795853061039019, 0.2928813675930146)
(0.184644934943561, 0.2846105670367804)

(0.1795853061039019, 0.2928813675930146)
(0.1895979766171075, 0.2928697657363494)

(0.1795853061039019, 0.2928813675930146)
(0.184602408006719, 0.3014443363969667)

(0.1795853061039019, 0.2928813675930146)
(0.1746024539677737, 0.3014731515740972)

(0.184644934943561, 0.2846105670367804)
(0.1895979766171075, 0.2928697657363494)

(0.184644934943561, 0.2846105670367804)
(0.1946590226640833, 0.2842447540704346)

(0.184644934943561, 0.2846105670367804)
(0.1892344874773414, 0.2768604827096742)

(0.184644934943561, 0.2846105670367804)
(0.1795547428319918, 0.2776084885759172)

(0.1895979766171075, 0.2928697657363494)
(0.1946590226640833, 0.2842447540704346)

(0.1895979766171075, 0.2928697657363494)
(0.184602408006719, 0.3014443363969667)

(0.1895979766171075, 0.2928697657363494)
(0.1996024229986715, 0.2927935345779604)

(0.1895979766171075, 0.2928697657363494)
(0.1946081021512603, 0.301448307776045)

(0.1946590226640833, 0.2842447540704346)
(0.1996024229986715, 0.2927935345779604)

(0.1946590226640833, 0.2842447540704346)
(0.2045677534891698, 0.2840701022160017)

(0.1946590226640833, 0.2842447540704346)
(0.1995334781426245, 0.2758426024111493)

(0.1946590226640833, 0.2842447540704346)
(0.1892344874773414, 0.2768604827096742)

(0.184602408006719, 0.3014443363969667)
(0.179619732473177, 0.310114569642341)

(0.184602408006719, 0.3014443363969667)
(0.1896198062606546, 0.3100947789226338)

(0.184602408006719, 0.3014443363969667)
(0.1746024539677737, 0.3014731515740972)

(0.184602408006719, 0.3014443363969667)
(0.1946081021512603, 0.301448307776045)

(0.1996024229986715, 0.2927935345779604)
(0.2045677534891698, 0.2840701022160017)

(0.1996024229986715, 0.2927935345779604)
(0.2095879392090558, 0.2927383920546101)

(0.1996024229986715, 0.2927935345779604)
(0.2046057438821246, 0.3014116335707914)

(0.1996024229986715, 0.2927935345779604)
(0.1946081021512603, 0.301448307776045)

(0.2045677534891698, 0.2840701022160017)
(0.1995334781426245, 0.2758426024111493)

(0.2045677534891698, 0.2840701022160017)
(0.2095879392090558, 0.2927383920546101)

(0.2045677534891698, 0.2840701022160017)
(0.2145279361466278, 0.2838779067129666)

(0.2045677534891698, 0.2840701022160017)
(0.2094207375954835, 0.2751903747670888)

(0.1995334781426245, 0.2758426024111493)
(0.1892344874773414, 0.2768604827096742)

(0.1995334781426245, 0.2758426024111493)
(0.1930511891536736, 0.2675400036894405)

(0.1995334781426245, 0.2758426024111493)
(0.2042266894132378, 0.2672541336949688)

(0.1995334781426245, 0.2758426024111493)
(0.2094207375954835, 0.2751903747670888)

(0.2095879392090558, 0.2927383920546101)
(0.2145279361466278, 0.2838779067129666)

(0.2095879392090558, 0.2927383920546101)
(0.2195788756963056, 0.2926838403623254)

(0.2095879392090558, 0.2927383920546101)
(0.2046057438821246, 0.3014116335707914)

(0.2095879392090558, 0.2927383920546101)
(0.2146021057422821, 0.3013794194082924)

(0.2145279361466278, 0.2838779067129666)
(0.2195788756963056, 0.2926838403623254)

(0.2145279361466278, 0.2838779067129666)
(0.224537865450958, 0.2838672795880905)

(0.2145279361466278, 0.2838779067129666)
(0.2094207375954835, 0.2751903747670888)

(0.2145279361466278, 0.2838779067129666)
(0.2193786011382528, 0.2747501542026235)

(0.2195788756963056, 0.2926838403623254)
(0.224537865450958, 0.2838672795880905)

(0.2195788756963056, 0.2926838403623254)
(0.2295790066708464, 0.2926596485382532)

(0.2195788756963056, 0.2926838403623254)
(0.2246003039272488, 0.3013535699063669)

(0.2195788756963056, 0.2926838403623254)
(0.2146021057422821, 0.3013794194082924)

(0.224537865450958, 0.2838672795880905)
(0.2295790066708464, 0.2926596485382532)

(0.224537865450958, 0.2838672795880905)
(0.2345751901006453, 0.284010925895377)

(0.224537865450958, 0.2838672795880905)
(0.2294418828184161, 0.2756249135472724)

(0.224537865450958, 0.2838672795880905)
(0.2193786011382528, 0.2747501542026235)

(0.2295790066708464, 0.2926596485382532)
(0.2345751901006453, 0.284010925895377)

(0.2295790066708464, 0.2926596485382532)
(0.2395852359508278, 0.2926662289309024)

(0.2295790066708464, 0.2926596485382532)
(0.2246003039272488, 0.3013535699063669)

(0.2295790066708464, 0.2926596485382532)
(0.2346009507738072, 0.3013351587897793)

(0.2345751901006453, 0.284010925895377)
(0.2294418828184161, 0.2756249135472724)

(0.2345751901006453, 0.284010925895377)
(0.2395852359508278, 0.2926662289309024)

(0.2345751901006453, 0.284010925895377)
(0.2445898241448088, 0.2840991365519905)

(0.2345751901006453, 0.284010925895377)
(0.2396339146898133, 0.2761826614586891)

(0.2294418828184161, 0.2756249135472724)
(0.2396339146898133, 0.2761826614586891)

(0.2294418828184161, 0.2756249135472724)
(0.2193786011382528, 0.2747501542026235)

(0.2294418828184161, 0.2756249135472724)
(0.2253811614033082, 0.2664781063234904)

(0.2294418828184161, 0.2756249135472724)
(0.2344744034520134, 0.2699639596062226)

(0.2395852359508278, 0.2926662289309024)
(0.2445898241448088, 0.2840991365519905)

(0.2395852359508278, 0.2926662289309024)
(0.2495886998474595, 0.2926686987512105)

(0.2395852359508278, 0.2926662289309024)
(0.2346009507738072, 0.3013351587897793)

(0.2395852359508278, 0.2926662289309024)
(0.2446022880902068, 0.3013243782059863)

(0.2445898241448088, 0.2840991365519905)
(0.2495886998474595, 0.2926686987512105)

(0.2445898241448088, 0.2840991365519905)
(0.2545721338755809, 0.2840911638840939)

(0.2445898241448088, 0.2840991365519905)
(0.2495514017618237, 0.2758673989188829)

(0.2445898241448088, 0.2840991365519905)
(0.2396339146898133, 0.2761826614586891)

(0.2495886998474595, 0.2926686987512105)
(0.2545721338755809, 0.2840911638840939)

(0.2495886998474595, 0.2926686987512105)
(0.2595863154613021, 0.2926544529220583)

(0.2495886998474595, 0.2926686987512105)
(0.254602268104116, 0.3013043851741525)

(0.2495886998474595, 0.2926686987512105)
(0.2446022880902068, 0.3013243782059863)

(0.2545721338755809, 0.2840911638840939)
(0.2595863154613021, 0.2926544529220583)

(0.2545721338755809, 0.2840911638840939)
(0.2643791195864357, 0.28367501144744)

(0.2545721338755809, 0.2840911638840939)
(0.259311255806046, 0.2753327575541831)

(0.2545721338755809, 0.2840911638840939)
(0.2495514017618237, 0.2758673989188829)

(0.2595863154613021, 0.2926544529220583)
(0.2643791195864357, 0.28367501144744)

(0.2595863154613021, 0.2926544529220583)
(0.2695626465371215, 0.2925821819633418)

(0.2595863154613021, 0.2926544529220583)
(0.254602268104116, 0.3013043851741525)

(0.2595863154613021, 0.2926544529220583)
(0.264598763902912, 0.3012824461522434)

(0.2643791195864357, 0.28367501144744)
(0.259311255806046, 0.2753327575541831)

(0.2643791195864357, 0.28367501144744)
(0.2695626465371215, 0.2925821819633418)

(0.2643791195864357, 0.28367501144744)
(0.2741006617856855, 0.2830519944919915)

(0.2643791195864357, 0.28367501144744)
(0.2681332814051063, 0.2742238809154512)

(0.259311255806046, 0.2753327575541831)
(0.2536990473832548, 0.2672745266760654)

(0.259311255806046, 0.2753327575541831)
(0.2495514017618237, 0.2758673989188829)

(0.259311255806046, 0.2753327575541831)
(0.2618009250183278, 0.2680136830931226)

(0.259311255806046, 0.2753327575541831)
(0.2681332814051063, 0.2742238809154512)

(0.2695626465371215, 0.2925821819633418)
(0.2741006617856855, 0.2830519944919915)

(0.2695626465371215, 0.2925821819633418)
(0.2795849036654371, 0.2925941658651904)

(0.2695626465371215, 0.2925821819633418)
(0.264598763902912, 0.3012824461522434)

(0.2695626465371215, 0.2925821819633418)
(0.2745978216626453, 0.3012586822253722)

(0.2741006617856855, 0.2830519944919915)
(0.2795849036654371, 0.2925941658651904)

(0.2741006617856855, 0.2830519944919915)
(0.2845675791989303, 0.283923932619889)

(0.2741006617856855, 0.2830519944919915)
(0.2681332814051063, 0.2742238809154512)

(0.2741006617856855, 0.2830519944919915)
(0.2794744885885515, 0.2732086830714806)

(0.2795849036654371, 0.2925941658651904)
(0.2845675791989303, 0.283923932619889)

(0.2795849036654371, 0.2925941658651904)
(0.289584883679351, 0.29257417283336)

(0.2795849036654371, 0.2925941658651904)
(0.2846022081458578, 0.3012444060786613)

(0.2795849036654371, 0.2925941658651904)
(0.2745978216626453, 0.3012586822253722)

(0.2845675791989303, 0.283923932619889)
(0.289584883679351, 0.29257417283336)

(0.2845675791989303, 0.283923932619889)
(0.2935710241061456, 0.285637986237119)

(0.2845675791989303, 0.283923932619889)
(0.2941513637605193, 0.2760567490015938)

(0.2845675791989303, 0.283923932619889)
(0.2794744885885515, 0.2732086830714806)

(0.289584883679351, 0.29257417283336)
(0.2935710241061456, 0.285637986237119)

(0.289584883679351, 0.29257417283336)
(0.2994187745088152, 0.2928431875763732)

(0.289584883679351, 0.29257417283336)
(0.2846022081458578, 0.3012444060786613)

(0.289584883679351, 0.29257417283336)
(0.2945857796606356, 0.3012703532284311)

(0.2935710241061456, 0.285637986237119)
(0.2941513637605193, 0.2760567490015938)

(0.2935710241061456, 0.285637986237119)
(0.2994187745088152, 0.2928431875763732)

(0.2935710241061456, 0.285637986237119)
(0.306975708516211, 0.2816559814696959)

(0.2941513637605193, 0.2760567490015938)
(0.306975708516211, 0.2816559814696959)

(0.2941513637605193, 0.2760567490015938)
(0.3154937229264752, 0.2657147645598115)

(0.2941513637605193, 0.2760567490015938)
(0.2794744885885515, 0.2732086830714806)

(0.2941513637605193, 0.2760567490015938)
(0.2912473432219669, 0.2630808052229273)

(0.2994187745088152, 0.2928431875763732)
(0.306975708516211, 0.2816559814696959)

(0.2994187745088152, 0.2928431875763732)
(0.3099585237246794, 0.2922110272177514)

(0.2994187745088152, 0.2928431875763732)
(0.3046560980851201, 0.3011939026181286)

(0.2994187745088152, 0.2928431875763732)
(0.2945857796606356, 0.3012703532284311)

(0.306975708516211, 0.2816559814696959)
(0.3099585237246794, 0.2922110272177514)

(0.306975708516211, 0.2816559814696959)
(0.316127349998147, 0.2850837766393963)

(0.306975708516211, 0.2816559814696959)
(0.3203137966626113, 0.2772068536297604)

(0.306975708516211, 0.2816559814696959)
(0.3154937229264752, 0.2657147645598115)

(0.3099585237246794, 0.2922110272177514)
(0.316127349998147, 0.2850837766393963)

(0.3099585237246794, 0.2922110272177514)
(0.3199070755169221, 0.2926636376650442)

(0.3099585237246794, 0.2922110272177514)
(0.3147181368231547, 0.3011554743790417)

(0.3099585237246794, 0.2922110272177514)
(0.3046560980851201, 0.3011939026181286)

(0.316127349998147, 0.2850837766393963)
(0.3199070755169221, 0.2926636376650442)

(0.316127349998147, 0.2850837766393963)
(0.324789665044632, 0.2844078345120389)

(0.316127349998147, 0.2850837766393963)
(0.3203137966626113, 0.2772068536297604)

(0.3199070755169221, 0.2926636376650442)
(0.324789665044632, 0.2844078345120389)

(0.3199070755169221, 0.2926636376650442)
(0.3296755399993193, 0.2926130870304798)

(0.3199070755169221, 0.2926636376650442)
(0.3147181368231547, 0.3011554743790417)

(0.3199070755169221, 0.2926636376650442)
(0.3246950789940962, 0.3012031513445044)

(0.324789665044632, 0.2844078345120389)
(0.3203137966626113, 0.2772068536297604)

(0.324789665044632, 0.2844078345120389)
(0.3296755399993193, 0.2926130870304798)

(0.324789665044632, 0.2844078345120389)
(0.3350851769694512, 0.2828688055751648)

(0.324789665044632, 0.2844078345120389)
(0.3286017395240735, 0.2772646153038827)

(0.3203137966626113, 0.2772068536297604)
(0.3269071351689301, 0.2694000655985589)

(0.3203137966626113, 0.2772068536297604)
(0.3286017395240735, 0.2772646153038827)

(0.3203137966626113, 0.2772068536297604)
(0.3154937229264752, 0.2657147645598115)

(0.3296755399993193, 0.2926130870304798)
(0.3350851769694512, 0.2828688055751648)

(0.3296755399993193, 0.2926130870304798)
(0.3396861894097979, 0.29233482841402)

(0.3296755399993193, 0.2926130870304798)
(0.3246950789940962, 0.3012031513445044)

(0.3296755399993193, 0.2926130870304798)
(0.3346562285966665, 0.3011431096553543)

(0.3350851769694512, 0.2828688055751648)
(0.3396861894097979, 0.29233482841402)

(0.3350851769694512, 0.2828688055751648)
(0.3451159243695553, 0.2838774484849467)

(0.3350851769694512, 0.2828688055751648)
(0.3351142288727884, 0.2725933391678188)

(0.3350851769694512, 0.2828688055751648)
(0.3286017395240735, 0.2772646153038827)

(0.3350851769694512, 0.2828688055751648)
(0.3418479138410695, 0.2763455423265643)

(0.3396861894097979, 0.29233482841402)
(0.3451159243695553, 0.2838774484849467)

(0.3396861894097979, 0.29233482841402)
(0.3496930755541711, 0.2924432304416869)

(0.3396861894097979, 0.29233482841402)
(0.3446370411380552, 0.3010993873108683)

(0.3396861894097979, 0.29233482841402)
(0.3346562285966665, 0.3011431096553543)

(0.3451159243695553, 0.2838774484849467)
(0.3496930755541711, 0.2924432304416869)

(0.3451159243695553, 0.2838774484849467)
(0.3546957363966784, 0.283761623284986)

(0.3451159243695553, 0.2838774484849467)
(0.3495501348159072, 0.2751337411836062)

(0.3451159243695553, 0.2838774484849467)
(0.3418479138410695, 0.2763455423265643)

(0.3496930755541711, 0.2924432304416869)
(0.3546957363966784, 0.283761623284986)

(0.3496930755541711, 0.2924432304416869)
(0.3596241785920297, 0.2924286645584177)

(0.3496930755541711, 0.2924432304416869)
(0.3446370411380552, 0.3010993873108683)

(0.3496930755541711, 0.2924432304416869)
(0.3546329863886558, 0.3010971518233239)

(0.3546957363966784, 0.283761623284986)
(0.3495501348159072, 0.2751337411836062)

(0.3546957363966784, 0.283761623284986)
(0.3596241785920297, 0.2924286645584177)

(0.3546957363966784, 0.283761623284986)
(0.3646474552269023, 0.2835698761434933)

(0.3546957363966784, 0.283761623284986)
(0.3600877834515124, 0.2763201759342326)

(0.3495501348159072, 0.2751337411836062)
(0.3436262479337581, 0.2665672224795466)

(0.3495501348159072, 0.2751337411836062)
(0.3620728606804182, 0.2644104412950457)

(0.3495501348159072, 0.2751337411836062)
(0.3418479138410695, 0.2763455423265643)

(0.3495501348159072, 0.2751337411836062)
(0.3600877834515124, 0.2763201759342326)

(0.3596241785920297, 0.2924286645584177)
(0.3646474552269023, 0.2835698761434933)

(0.3596241785920297, 0.2924286645584177)
(0.3696046355793194, 0.292380950366404)

(0.3596241785920297, 0.2924286645584177)
(0.3646048513776844, 0.3010822610584064)

(0.3596241785920297, 0.2924286645584177)
(0.3546329863886558, 0.3010971518233239)

(0.3646474552269023, 0.2835698761434933)
(0.3696046355793194, 0.292380950366404)

(0.3646474552269023, 0.2835698761434933)
(0.3746173035851598, 0.2835494103213378)

(0.3646474552269023, 0.2835698761434933)
(0.3694727301376558, 0.274725197764032)

(0.3646474552269023, 0.2835698761434933)
(0.3600877834515124, 0.2763201759342326)

(0.3696046355793194, 0.292380950366404)
(0.3746173035851598, 0.2835494103213378)

(0.3696046355793194, 0.292380950366404)
(0.3795963398128532, 0.2923562583428224)

(0.3696046355793194, 0.292380950366404)
(0.3746072862372387, 0.3010525928894592)

(0.3696046355793194, 0.292380950366404)
(0.3646048513776844, 0.3010822610584064)

(0.3746173035851598, 0.2835494103213378)
(0.3795963398128532, 0.2923562583428224)

(0.3746173035851598, 0.2835494103213378)
(0.3845776368450403, 0.2836856397819114)

(0.3746173035851598, 0.2835494103213378)
(0.3795500748576491, 0.2750737620881155)

(0.3746173035851598, 0.2835494103213378)
(0.3694727301376558, 0.274725197764032)

(0.3795963398128532, 0.2923562583428224)
(0.3845776368450403, 0.2836856397819114)

(0.3795963398128532, 0.2923562583428224)
(0.3895846838184903, 0.2923742425150576)

(0.3795963398128532, 0.2923562583428224)
(0.3746072862372387, 0.3010525928894592)

(0.3795963398128532, 0.2923562583428224)
(0.3846048328614488, 0.3010361342035913)

(0.3845776368450403, 0.2836856397819114)
(0.3795500748576491, 0.2750737620881155)

(0.3845776368450403, 0.2836856397819114)
(0.3895846838184903, 0.2923742425150576)

(0.3845776368450403, 0.2836856397819114)
(0.394568983667579, 0.283698063243932)

(0.3845776368450403, 0.2836856397819114)
(0.3895500596441056, 0.2750561561543786)

(0.3795500748576491, 0.2750737620881155)
(0.3895500596441056, 0.2750561561543786)

(0.3795500748576491, 0.2750737620881155)
(0.3842456158429546, 0.2697372532268478)

(0.3795500748576491, 0.2750737620881155)
(0.3762855659223592, 0.2668305871123188)

(0.3795500748576491, 0.2750737620881155)
(0.3694727301376558, 0.274725197764032)

(0.3895846838184903, 0.2923742425150576)
(0.394568983667579, 0.283698063243932)

(0.3895846838184903, 0.2923742425150576)
(0.3995849345516702, 0.2923532584789234)

(0.3895846838184903, 0.2923742425150576)
(0.3946020417831888, 0.3010242864947186)

(0.3895846838184903, 0.2923742425150576)
(0.3846048328614488, 0.3010361342035913)

(0.394568983667579, 0.283698063243932)
(0.3995849345516702, 0.2923532584789234)

(0.394568983667579, 0.283698063243932)
(0.4045675691407176, 0.2836829099440106)

(0.394568983667579, 0.283698063243932)
(0.3895500596441056, 0.2750561561543786)

(0.394568983667579, 0.283698063243932)
(0.4001203865646812, 0.2752677903637218)

(0.3995849345516702, 0.2923532584789234)
(0.4045675691407176, 0.2836829099440106)

(0.3995849345516702, 0.2923532584789234)
(0.409584674245619, 0.292334129064479)

(0.3995849345516702, 0.2923532584789234)
(0.404602018499249, 0.3010043032981549)

(0.3995849345516702, 0.2923532584789234)
(0.3946020417831888, 0.3010242864947186)

(0.4045675691407176, 0.2836829099440106)
(0.409584674245619, 0.292334129064479)

(0.4045675691407176, 0.2836829099440106)
(0.4145683475354471, 0.2841563848642405)

(0.4045675691407176, 0.2836829099440106)
(0.4106663834073199, 0.274316451523486)

(0.4045675691407176, 0.2836829099440106)
(0.4001203865646812, 0.2752677903637218)

(0.409584674245619, 0.292334129064479)
(0.4145683475354471, 0.2841563848642405)

(0.409584674245619, 0.292334129064479)
(0.4195848002860549, 0.2923963024647711)

(0.409584674245619, 0.292334129064479)
(0.404602018499249, 0.3010043032981549)

(0.409584674245619, 0.292334129064479)
(0.414601939425509, 0.3009980931476004)

(0.4145683475354471, 0.2841563848642405)
(0.4106663834073199, 0.274316451523486)

(0.4145683475354471, 0.2841563848642405)
(0.4195848002860549, 0.2923963024647711)

(0.4145683475354471, 0.2841563848642405)
(0.4245672993937255, 0.2836440301742653)

(0.4145683475354471, 0.2841563848642405)
(0.4195369043090132, 0.2777810783060318)

(0.4106663834073199, 0.274316451523486)
(0.4124396152728677, 0.2619685541830209)

(0.4106663834073199, 0.274316451523486)
(0.4001203865646812, 0.2752677903637218)

(0.4106663834073199, 0.274316451523486)
(0.4045336067985454, 0.2670599702429407)

(0.4106663834073199, 0.274316451523486)
(0.4194501229311281, 0.2703640725486015)

(0.4106663834073199, 0.274316451523486)
(0.4195369043090132, 0.2777810783060318)

(0.4195848002860549, 0.2923963024647711)
(0.4245672993937255, 0.2836440301742653)

(0.4195848002860549, 0.2923963024647711)
(0.4295846332784499, 0.292307943561937)

(0.4195848002860549, 0.2923963024647711)
(0.414601939425509, 0.3009980931476004)

(0.4195848002860549, 0.2923963024647711)
(0.4246005898683476, 0.3009823142665087)

(0.4245672993937255, 0.2836440301742653)
(0.4295846332784499, 0.292307943561937)

(0.4245672993937255, 0.2836440301742653)
(0.4343360260394787, 0.2834699949262894)

(0.4245672993937255, 0.2836440301742653)
(0.4195369043090132, 0.2777810783060318)

(0.4245672993937255, 0.2836440301742653)
(0.4282274835049306, 0.2740053730777046)

(0.4295846332784499, 0.292307943561937)
(0.4343360260394787, 0.2834699949262894)

(0.4295846332784499, 0.292307943561937)
(0.4395460465607506, 0.2922508825155819)

(0.4295846332784499, 0.292307943561937)
(0.4345954903673993, 0.3009428903235201)

(0.4295846332784499, 0.292307943561937)
(0.4246005898683476, 0.3009823142665087)

(0.4343360260394787, 0.2834699949262894)
(0.4395460465607506, 0.2922508825155819)

(0.4343360260394787, 0.2834699949262894)
(0.4445496952050967, 0.2833068142848927)

(0.4343360260394787, 0.2834699949262894)
(0.4394234204155558, 0.274696684523929)

(0.4343360260394787, 0.2834699949262894)
(0.4282274835049306, 0.2740053730777046)

(0.4395460465607506, 0.2922508825155819)
(0.4445496952050967, 0.2833068142848927)

(0.4395460465607506, 0.2922508825155819)
(0.4495752136446797, 0.2922008468797364)

(0.4395460465607506, 0.2922508825155819)
(0.4345954903673993, 0.3009428903235201)

(0.4395460465607506, 0.2922508825155819)
(0.4445928374398522, 0.3009114421423186)

(0.4445496952050967, 0.2833068142848927)
(0.4394234204155558, 0.274696684523929)

(0.4445496952050967, 0.2833068142848927)
(0.4495752136446797, 0.2922008468797364)

(0.4445496952050967, 0.2833068142848927)
(0.4545931536267898, 0.283259673060457)

(0.4445496952050967, 0.2833068142848927)
(0.4493327378954189, 0.2740167774104774)

(0.4394234204155558, 0.274696684523929)
(0.443233937974822, 0.266324570637325)

(0.4394234204155558, 0.274696684523929)
(0.4282274835049306, 0.2740053730777046)

(0.4394234204155558, 0.274696684523929)
(0.4344432924502003, 0.266590131709584)

(0.4394234204155558, 0.274696684523929)
(0.4493327378954189, 0.2740167774104774)

(0.4495752136446797, 0.2922008468797364)
(0.4545931536267898, 0.283259673060457)

(0.4495752136446797, 0.2922008468797364)
(0.4595873045715593, 0.2921713220484693)

(0.4495752136446797, 0.2922008468797364)
(0.4445928374398522, 0.3009114421423186)

(0.4495752136446797, 0.2922008468797364)
(0.454599027982869, 0.3008806121876013)

(0.4545931536267898, 0.283259673060457)
(0.4595873045715593, 0.2921713220484693)

(0.4545931536267898, 0.283259673060457)
(0.4645749976280394, 0.2835012236795868)

(0.4545931536267898, 0.283259673060457)
(0.4493327378954189, 0.2740167774104774)

(0.4545931536267898, 0.283259673060457)
(0.4598122594578182, 0.274050224300744)

(0.4595873045715593, 0.2921713220484693)
(0.4645749976280394, 0.2835012236795868)

(0.4595873045715593, 0.2921713220484693)
(0.4695849811539763, 0.2922088403083841)

(0.4595873045715593, 0.2921713220484693)
(0.4646023847096161, 0.300873126973082)

(0.4595873045715593, 0.2921713220484693)
(0.454599027982869, 0.3008806121876013)

(0.4645749976280394, 0.2835012236795868)
(0.4695849811539763, 0.2922088403083841)

(0.4645749976280394, 0.2835012236795868)
(0.4753007684410623, 0.2814935152664416)

(0.4645749976280394, 0.2835012236795868)
(0.4681693707721346, 0.2752487198841894)

(0.4645749976280394, 0.2835012236795868)
(0.4598122594578182, 0.274050224300744)

(0.4695849811539763, 0.2922088403083841)
(0.4753007684410623, 0.2814935152664416)

(0.4695849811539763, 0.2922088403083841)
(0.4797068416440394, 0.2918516372784677)

(0.4695849811539763, 0.2922088403083841)
(0.4646023847096161, 0.300873126973082)

(0.4695849811539763, 0.2922088403083841)
(0.4746018284102226, 0.3008645384738868)

(0.4753007684410623, 0.2814935152664416)
(0.4681693707721346, 0.2752487198841894)

(0.4753007684410623, 0.2814935152664416)
(0.4797068416440394, 0.2918516372784677)

(0.4753007684410623, 0.2814935152664416)
(0.4855960261469195, 0.2829634748273511)

(0.4753007684410623, 0.2814935152664416)
(0.483238726062436, 0.2729676899133514)

(0.4753007684410623, 0.2814935152664416)
(0.4748241377765582, 0.271769806028448)

(0.4681693707721346, 0.2752487198841894)
(0.467574985868193, 0.2666861887049158)

(0.4681693707721346, 0.2752487198841894)
(0.4598122594578182, 0.274050224300744)

(0.4681693707721346, 0.2752487198841894)
(0.4748241377765582, 0.271769806028448)

(0.4797068416440394, 0.2918516372784677)
(0.4855960261469195, 0.2829634748273511)

(0.4797068416440394, 0.2918516372784677)
(0.4897763480193021, 0.292023768012413)

(0.4797068416440394, 0.2918516372784677)
(0.4846625915292194, 0.3007576380026223)

(0.4797068416440394, 0.2918516372784677)
(0.4746018284102226, 0.3008645384738868)

(0.4855960261469195, 0.2829634748273511)
(0.4897763480193021, 0.292023768012413)

(0.4855960261469195, 0.2829634748273511)
(0.4950419983254409, 0.2835415181646835)

(0.4855960261469195, 0.2829634748273511)
(0.483238726062436, 0.2729676899133514)

(0.4855960261469195, 0.2829634748273511)
(0.4910792211570019, 0.2744854055858925)

(0.4897763480193021, 0.292023768012413)
(0.4950419983254409, 0.2835415181646835)

(0.4897763480193021, 0.292023768012413)
(0.4996955811208755, 0.2921354683364057)

(0.4897763480193021, 0.292023768012413)
(0.4946522853065513, 0.3007963199080822)

(0.4897763480193021, 0.292023768012413)
(0.4846625915292194, 0.3007576380026223)

(0.4950419983254409, 0.2835415181646835)
(0.4996955811208755, 0.2921354683364057)

(0.4950419983254409, 0.2835415181646835)
(0.5046590166178359, 0.2834905377804693)

(0.4950419983254409, 0.2835415181646835)
(0.4995498350246163, 0.2748338457061519)

(0.4950419983254409, 0.2835415181646835)
(0.4910792211570019, 0.2744854055858925)

(0.4996955811208755, 0.2921354683364057)
(0.5046590166178359, 0.2834905377804693)

(0.4996955811208755, 0.2921354683364057)
(0.5096182763624795, 0.2921322596384818)

(0.4996955811208755, 0.2921354683364057)
(0.4946522853065513, 0.3007963199080822)

(0.4996955811208755, 0.2921354683364057)
(0.5046366568370165, 0.3007947734037277)

(0.5046590166178359, 0.2834905377804693)
(0.4995498350246163, 0.2748338457061519)

(0.5046590166178359, 0.2834905377804693)
(0.5096182763624795, 0.2921322596384818)

(0.5046590166178359, 0.2834905377804693)
(0.5145705049310072, 0.2834478610894546)

(0.5046590166178359, 0.2834905377804693)
(0.5098518707148, 0.2765731347854926)

(0.4995498350246163, 0.2748338457061519)
(0.4959171065659877, 0.2647148438021004)

(0.4995498350246163, 0.2748338457061519)
(0.4910792211570019, 0.2744854055858925)

(0.4995498350246163, 0.2748338457061519)
(0.5121817846845104, 0.2658453606191736)

(0.4995498350246163, 0.2748338457061519)
(0.5098518707148, 0.2765731347854926)

(0.5096182763624795, 0.2921322596384818)
(0.5145705049310072, 0.2834478610894546)

(0.5096182763624795, 0.2921322596384818)
(0.519590626964218, 0.2921112833857719)

(0.5096182763624795, 0.2921322596384818)
(0.5146017484658783, 0.3007845663465647)

(0.5096182763624795, 0.2921322596384818)
(0.5046366568370165, 0.3007947734037277)

(0.5145705049310072, 0.2834478610894546)
(0.519590626964218, 0.2921112833857719)

(0.5145705049310072, 0.2834478610894546)
(0.5245670995328648, 0.2834440998559623)

(0.5145705049310072, 0.2834478610894546)
(0.5182982123160305, 0.2752480687322138)

(0.5145705049310072, 0.2834478610894546)
(0.5098518707148, 0.2765731347854926)

(0.519590626964218, 0.2921112833857719)
(0.5245670995328648, 0.2834440998559623)

(0.519590626964218, 0.2921112833857719)
(0.5295854378407601, 0.2920938317835179)

(0.519590626964218, 0.2921112833857719)
(0.524602934611842, 0.3007639803144934)

(0.519590626964218, 0.2921112833857719)
(0.5146017484658783, 0.3007845663465647)

(0.5245670995328648, 0.2834440998559623)
(0.5295854378407601, 0.2920938317835179)

(0.5245670995328648, 0.2834440998559623)
(0.5345670795467787, 0.2834241068241318)

(0.5245670995328648, 0.2834440998559623)
(0.528294792648522, 0.2698212626944925)

(0.5245670995328648, 0.2834440998559623)
(0.5182982123160305, 0.2752480687322138)

(0.5295854378407601, 0.2920938317835179)
(0.5345670795467787, 0.2834241068241318)

(0.5295854378407601, 0.2920938317835179)
(0.5395845563317787, 0.2920742623232835)

(0.5295854378407601, 0.2920938317835179)
(0.524602934611842, 0.3007639803144934)

(0.5295854378407601, 0.2920938317835179)
(0.5346045073731707, 0.3007418032211768)

(0.5345670795467787, 0.2834241068241318)
(0.528294792648522, 0.2698212626944925)

(0.5345670795467787, 0.2834241068241318)
(0.5395845563317787, 0.2920742623232835)

(0.5345670795467787, 0.2834241068241318)
(0.5449349374092278, 0.2829780358525202)

(0.5345670795467787, 0.2834241068241318)
(0.5412020936678701, 0.2718786791459625)

(0.528294792648522, 0.2698212626944925)
(0.5205807376068006, 0.2498116656738875)

(0.528294792648522, 0.2698212626944925)
(0.5445209470754788, 0.2603398814917139)

(0.528294792648522, 0.2698212626944925)
(0.5412020936678701, 0.2718786791459625)

(0.528294792648522, 0.2698212626944925)
(0.5121817846845104, 0.2658453606191736)

(0.528294792648522, 0.2698212626944925)
(0.5182982123160305, 0.2752480687322138)

(0.5395845563317787, 0.2920742623232835)
(0.5449349374092278, 0.2829780358525202)

(0.5395845563317787, 0.2920742623232835)
(0.5496457057332992, 0.2919833268967555)

(0.5395845563317787, 0.2920742623232835)
(0.5446153868897883, 0.3007096964218269)

(0.5395845563317787, 0.2920742623232835)
(0.5346045073731707, 0.3007418032211768)

(0.5449349374092278, 0.2829780358525202)
(0.5496457057332992, 0.2919833268967555)

(0.5449349374092278, 0.2829780358525202)
(0.5547310355312324, 0.2833544051704213)

(0.5449349374092278, 0.2829780358525202)
(0.5412020936678701, 0.2718786791459625)

(0.5449349374092278, 0.2829780358525202)
(0.5505964241526847, 0.2747362352096059)

(0.5496457057332992, 0.2919833268967555)
(0.5547310355312324, 0.2833544051704213)

(0.5496457057332992, 0.2919833268967555)
(0.5596219003298294, 0.2920175705240974)

(0.5496457057332992, 0.2919833268967555)
(0.5546181515160323, 0.300689957959433)

(0.5496457057332992, 0.2919833268967555)
(0.5446153868897883, 0.3007096964218269)

(0.5547310355312324, 0.2833544051704213)
(0.5596219003298294, 0.2920175705240974)

(0.5547310355312324, 0.2833544051704213)
(0.5646013429982388, 0.2833551040807386)

(0.5547310355312324, 0.2833544051704213)
(0.5599482228485689, 0.2749161864312038)

(0.5547310355312324, 0.2833544051704213)
(0.5505964241526847, 0.2747362352096059)

(0.5596219003298294, 0.2920175705240974)
(0.5646013429982388, 0.2833551040807386)

(0.5596219003298294, 0.2920175705240974)
(0.5695963040163614, 0.2920100655924869)

(0.5596219003298294, 0.2920175705240974)
(0.5546181515160323, 0.300689957959433)

(0.5596219003298294, 0.2920175705240974)
(0.5646126517382349, 0.3006786463441995)

(0.5646013429982388, 0.2833551040807386)
(0.5599482228485689, 0.2749161864312038)

(0.5646013429982388, 0.2833551040807386)
(0.5695963040163614, 0.2920100655924869)

(0.5646013429982388, 0.2833551040807386)
(0.574570609153277, 0.283341204207655)

(0.5646013429982388, 0.2833551040807386)
(0.5696672273901716, 0.2746794893657734)

(0.5599482228485689, 0.2749161864312038)
(0.5505964241526847, 0.2747362352096059)

(0.5599482228485689, 0.2749161864312038)
(0.5696672273901716, 0.2746794893657734)

(0.5599482228485689, 0.2749161864312038)
(0.5647632090170489, 0.2663286948080532)

(0.5599482228485689, 0.2749161864312038)
(0.5561704014640555, 0.2670088065818973)

(0.5695963040163614, 0.2920100655924869)
(0.574570609153277, 0.283341204207655)

(0.5695963040163614, 0.2920100655924869)
(0.5795869023325657, 0.2919931694371509)

(0.5695963040163614, 0.2920100655924869)
(0.5646126517382349, 0.3006786463441995)

(0.5695963040163614, 0.2920100655924869)
(0.5746065155330449, 0.3006623137693876)

(0.574570609153277, 0.283341204207655)
(0.5795869023325657, 0.2919931694371509)

(0.574570609153277, 0.283341204207655)
(0.5845694702599488, 0.2833189047165313)

(0.574570609153277, 0.283341204207655)
(0.5796039395409752, 0.2746553019866877)

(0.574570609153277, 0.283341204207655)
(0.5696672273901716, 0.2746794893657734)

(0.5795869023325657, 0.2919931694371509)
(0.5845694702599488, 0.2833189047165313)

(0.5795869023325657, 0.2919931694371509)
(0.5895851322456545, 0.2919733081415207)

(0.5795869023325657, 0.2919931694371509)
(0.5846021829630421, 0.3006442352554085)

(0.5795869023325657, 0.2919931694371509)
(0.5746065155330449, 0.3006623137693876)

(0.5845694702599488, 0.2833189047165313)
(0.5895851322456545, 0.2919733081415207)

(0.5845694702599488, 0.2833189047165313)
(0.5944705284307719, 0.2833593515496557)

(0.5845694702599488, 0.2833189047165313)
(0.5894505383788804, 0.2747444144906124)

(0.5845694702599488, 0.2833189047165313)
(0.5796039395409752, 0.2746553019866877)

(0.5895851322456545, 0.2919733081415207)
(0.5944705284307719, 0.2833593515496557)

(0.5895851322456545, 0.2919733081415207)
(0.599568333602249, 0.2919634103765494)

(0.5895851322456545, 0.2919733081415207)
(0.5846021829630421, 0.3006442352554085)

(0.5895851322456545, 0.2919733081415207)
(0.594599170583893, 0.3006258834126974)

(0.5944705284307719, 0.2833593515496557)
(0.5894505383788804, 0.2747444144906124)

(0.5944705284307719, 0.2833593515496557)
(0.599568333602249, 0.2919634103765494)

(0.5944705284307719, 0.2833593515496557)
(0.604452437485702, 0.2839575533256144)

(0.5944705284307719, 0.2833593515496557)
(0.5995852081148398, 0.2750563950485855)

(0.5894505383788804, 0.2747444144906124)
(0.5995852081148398, 0.2750563950485855)

(0.5894505383788804, 0.2747444144906124)
(0.5945505018342186, 0.266157339995622)

(0.5894505383788804, 0.2747444144906124)
(0.5847276687606522, 0.2660717424439945)

(0.5894505383788804, 0.2747444144906124)
(0.5796039395409752, 0.2746553019866877)

(0.599568333602249, 0.2919634103765494)
(0.604452437485702, 0.2839575533256144)

(0.599568333602249, 0.2919634103765494)
(0.609562505346779, 0.2920481323571603)

(0.599568333602249, 0.2919634103765494)
(0.594599170583893, 0.3006258834126974)

(0.599568333602249, 0.2919634103765494)
(0.6045942373845115, 0.3006304101127775)

(0.604452437485702, 0.2839575533256144)
(0.609562505346779, 0.2920481323571603)

(0.604452437485702, 0.2839575533256144)
(0.6145454252931262, 0.2840017905664193)

(0.604452437485702, 0.2839575533256144)
(0.5995852081148398, 0.2750563950485855)

(0.604452437485702, 0.2839575533256144)
(0.6095568899241771, 0.278252556070938)

(0.609562505346779, 0.2920481323571603)
(0.6145454252931262, 0.2840017905664193)

(0.609562505346779, 0.2920481323571603)
(0.619577018614714, 0.2920562968728425)

(0.609562505346779, 0.2920481323571603)
(0.6145981028548257, 0.3006150682463857)

(0.609562505346779, 0.2920481323571603)
(0.6045942373845115, 0.3006304101127775)

(0.6145454252931262, 0.2840017905664193)
(0.619577018614714, 0.2920562968728425)

(0.6145454252931262, 0.2840017905664193)
(0.6245668996720042, 0.2832441695376574)

(0.6145454252931262, 0.2840017905664193)
(0.6189049625740892, 0.2720543435599854)

(0.6145454252931262, 0.2840017905664193)
(0.6095568899241771, 0.278252556070938)

(0.619577018614714, 0.2920562968728425)
(0.6245668996720042, 0.2832441695376574)

(0.619577018614714, 0.2920562968728425)
(0.6295830032317922, 0.291918058766109)

(0.619577018614714, 0.2920562968728425)
(0.6145981028548257, 0.3006150682463857)

(0.619577018614714, 0.2920562968728425)
(0.6245995532531614, 0.3005973055502614)

(0.6245668996720042, 0.2832441695376574)
(0.6189049625740892, 0.2720543435599854)

(0.6245668996720042, 0.2832441695376574)
(0.6295830032317922, 0.291918058766109)

(0.6245668996720042, 0.2832441695376574)
(0.6348417898835155, 0.2829253935475203)

(0.6245668996720042, 0.2832441695376574)
(0.6307440652245406, 0.27249543308566)

(0.6189049625740892, 0.2720543435599854)
(0.6213423636194053, 0.2465613854179126)

(0.6189049625740892, 0.2720543435599854)
(0.6346137956718734, 0.2604475835828429)

(0.6189049625740892, 0.2720543435599854)
(0.6307440652245406, 0.27249543308566)

(0.6189049625740892, 0.2720543435599854)
(0.604795973935183, 0.2597555757980158)

(0.6189049625740892, 0.2720543435599854)
(0.6074382584774921, 0.2712191898458777)

(0.6189049625740892, 0.2720543435599854)
(0.6095568899241771, 0.278252556070938)

(0.6295830032317922, 0.291918058766109)
(0.6348417898835155, 0.2829253935475203)

(0.6295830032317922, 0.291918058766109)
(0.6396298023791663, 0.2918285610620768)

(0.6295830032317922, 0.291918058766109)
(0.6245995532531614, 0.3005973055502614)

(0.6295830032317922, 0.291918058766109)
(0.6346105985340758, 0.3005458262521666)

(0.6348417898835155, 0.2829253935475203)
(0.6396298023791663, 0.2918285610620768)

(0.6348417898835155, 0.2829253935475203)
(0.644696309782765, 0.2831904364450544)

(0.6348417898835155, 0.2829253935475203)
(0.6307440652245406, 0.27249543308566)

(0.6348417898835155, 0.2829253935475203)
(0.6401207768676563, 0.2745861937645985)

(0.6396298023791663, 0.2918285610620768)
(0.644696309782765, 0.2831904364450544)

(0.6396298023791663, 0.2918285610620768)
(0.6496133422295463, 0.29184448990644)

(0.6396298023791663, 0.2918285610620768)
(0.6446139546904467, 0.3005153586930605)

(0.6396298023791663, 0.2918285610620768)
(0.6346105985340758, 0.3005458262521666)

(0.644696309782765, 0.2831904364450544)
(0.6496133422295463, 0.29184448990644)

(0.644696309782765, 0.2831904364450544)
(0.6540941671141058, 0.2834697373304564)

(0.644696309782765, 0.2831904364450544)
(0.6489296076234977, 0.2746652707799652)

(0.644696309782765, 0.2831904364450544)
(0.6401207768676563, 0.2745861937645985)

(0.6496133422295463, 0.29184448990644)
(0.6540941671141058, 0.2834697373304564)

(0.6496133422295463, 0.29184448990644)
(0.6595102284357757, 0.291880366173514)

(0.6496133422295463, 0.29184448990644)
(0.6446139546904467, 0.3005153586930605)

(0.6496133422295463, 0.29184448990644)
(0.6545894056928647, 0.3005043072804631)

(0.6540941671141058, 0.2834697373304564)
(0.6489296076234977, 0.2746652707799652)

(0.6540941671141058, 0.2834697373304564)
(0.6595102284357757, 0.291880366173514)

(0.6540941671141058, 0.2834697373304564)
(0.6637104516156502, 0.2820179909524691)

(0.6540941671141058, 0.2834697373304564)
(0.6565548515171717, 0.2762509193365773)

(0.6489296076234977, 0.2746652707799652)
(0.6443674849704372, 0.2659586056867023)

(0.6489296076234977, 0.2746652707799652)
(0.6401207768676563, 0.2745861937645985)

(0.6489296076234977, 0.2746652707799652)
(0.6543995427650234, 0.2676607290834275)

(0.6489296076234977, 0.2746652707799652)
(0.6565548515171717, 0.2762509193365773)

(0.6595102284357757, 0.291880366173514)
(0.6637104516156502, 0.2820179909524691)

(0.6595102284357757, 0.291880366173514)
(0.6694290768963471, 0.2916310591338082)

(0.6595102284357757, 0.291880366173514)
(0.6645595859403024, 0.3004581441526378)

(0.6595102284357757, 0.291880366173514)
(0.6545894056928647, 0.3005043072804631)

(0.6637104516156502, 0.2820179909524691)
(0.6694290768963471, 0.2916310591338082)

(0.6637104516156502, 0.2820179909524691)
(0.6744069561604045, 0.2831692834186978)

(0.6637104516156502, 0.2820179909524691)
(0.6630528107119819, 0.2718269774775518)

(0.6637104516156502, 0.2820179909524691)
(0.6696018491978801, 0.2759740233540557)

(0.6637104516156502, 0.2820179909524691)
(0.6565548515171717, 0.2762509193365773)

(0.6694290768963471, 0.2916310591338082)
(0.6744069561604045, 0.2831692834186978)

(0.6694290768963471, 0.2916310591338082)
(0.6795316224065109, 0.2917680613503416)

(0.6694290768963471, 0.2916310591338082)
(0.6745837816538742, 0.3004468409553357)

(0.6694290768963471, 0.2916310591338082)
(0.6645595859403024, 0.3004581441526378)

(0.6744069561604045, 0.2831692834186978)
(0.6795316224065109, 0.2917680613503416)

(0.6744069561604045, 0.2831692834186978)
(0.6845325446755837, 0.2837004367680108)

(0.6744069561604045, 0.2831692834186978)
(0.6800664919808637, 0.2747406609724237)

(0.6744069561604045, 0.2831692834186978)
(0.6696018491978801, 0.2759740233540557)

(0.6795316224065109, 0.2917680613503416)
(0.6845325446755837, 0.2837004367680108)

(0.6795316224065109, 0.2917680613503416)
(0.6895696314200106, 0.2918660919234289)

(0.6795316224065109, 0.2917680613503416)
(0.6745837816538742, 0.3004468409553357)

(0.6795316224065109, 0.2917680613503416)
(0.6845873117580807, 0.3004525881787312)

(0.6845325446755837, 0.2837004367680108)
(0.6800664919808637, 0.2747406609724237)

(0.6845325446755837, 0.2837004367680108)
(0.6895696314200106, 0.2918660919234289)

(0.6845325446755837, 0.2837004367680108)
(0.6945655061081607, 0.2837952526724198)

(0.6845325446755837, 0.2837004367680108)
(0.6895563702062092, 0.2779126348308326)

(0.6800664919808637, 0.2747406609724237)
(0.6711506978212838, 0.2675278716924986)

(0.6800664919808637, 0.2747406609724237)
(0.6696018491978801, 0.2759740233540557)

(0.6800664919808637, 0.2747406609724237)
(0.6828854526142428, 0.2612944470695291)

(0.6800664919808637, 0.2747406609724237)
(0.6903357285083317, 0.2707398290141859)

(0.6800664919808637, 0.2747406609724237)
(0.6895563702062092, 0.2779126348308326)

(0.6895696314200106, 0.2918660919234289)
(0.6945655061081607, 0.2837952526724198)

(0.6895696314200106, 0.2918660919234289)
(0.6995814465036327, 0.2918849043151247)

(0.6895696314200106, 0.2918660919234289)
(0.6845873117580807, 0.3004525881787312)

(0.6895696314200106, 0.2918660919234289)
(0.6945955941939564, 0.3004680733664076)

(0.6945655061081607, 0.2837952526724198)
(0.6995814465036327, 0.2918849043151247)

(0.6945655061081607, 0.2837952526724198)
(0.7045718030505985, 0.2832244192456403)

(0.6945655061081607, 0.2837952526724198)
(0.6989765850271511, 0.2750321590056898)

(0.6945655061081607, 0.2837952526724198)
(0.6895563702062092, 0.2779126348308326)

(0.6995814465036327, 0.2918849043151247)
(0.7045718030505985, 0.2832244192456403)

(0.6995814465036327, 0.2918849043151247)
(0.7095844518505847, 0.2917795721213902)

(0.6995814465036327, 0.2918849043151247)
(0.7046010003703483, 0.3004339574770685)

(0.6995814465036327, 0.2918849043151247)
(0.6945955941939564, 0.3004680733664076)

(0.7045718030505985, 0.2832244192456403)
(0.7095844518505847, 0.2917795721213902)

(0.7045718030505985, 0.2832244192456403)
(0.7142789342731419, 0.2832625656476593)

(0.7045718030505985, 0.2832244192456403)
(0.709549415316809, 0.2744139920377121)

(0.7045718030505985, 0.2832244192456403)
(0.6989765850271511, 0.2750321590056898)

(0.7095844518505847, 0.2917795721213902)
(0.7142789342731419, 0.2832625656476593)

(0.7095844518505847, 0.2917795721213902)
(0.7195361279547766, 0.29175504580155)

(0.7095844518505847, 0.2917795721213902)
(0.7046010003703483, 0.3004339574770685)

(0.7095844518505847, 0.2917795721213902)
(0.714593372561493, 0.3004038621594689)

(0.7142789342731419, 0.2832625656476593)
(0.709549415316809, 0.2744139920377121)

(0.7142789342731419, 0.2832625656476593)
(0.7195361279547766, 0.29175504580155)

(0.7142789342731419, 0.2832625656476593)
(0.724222517330376, 0.2834825004098354)

(0.7142789342731419, 0.2832625656476593)
(0.719244620598742, 0.2770950673838835)

(0.709549415316809, 0.2744139920377121)
(0.7191592531213478, 0.26891492097244)

(0.709549415316809, 0.2744139920377121)
(0.719244620598742, 0.2770950673838835)

(0.709549415316809, 0.2744139920377121)
(0.701783783560419, 0.2634389303888328)

(0.709549415316809, 0.2744139920377121)
(0.6989765850271511, 0.2750321590056898)

(0.7195361279547766, 0.29175504580155)
(0.724222517330376, 0.2834825004098354)

(0.7195361279547766, 0.29175504580155)
(0.7295186578242907, 0.2917742851873861)

(0.7195361279547766, 0.29175504580155)
(0.714593372561493, 0.3004038621594689)

(0.7195361279547766, 0.29175504580155)
(0.724578288768855, 0.3003926999654086)

(0.724222517330376, 0.2834825004098354)
(0.7295186578242907, 0.2917742851873861)

(0.724222517330376, 0.2834825004098354)
(0.7344988868272198, 0.2833415841147298)

(0.724222517330376, 0.2834825004098354)
(0.729012982952035, 0.2754013578517708)

(0.724222517330376, 0.2834825004098354)
(0.719244620598742, 0.2770950673838835)

(0.7295186578242907, 0.2917742851873861)
(0.7344988868272198, 0.2833415841147298)

(0.7295186578242907, 0.2917742851873861)
(0.7395617943946262, 0.2917406770146216)

(0.7295186578242907, 0.2917742851873861)
(0.7345867193756228, 0.3003690523743288)

(0.7295186578242907, 0.2917742851873861)
(0.724578288768855, 0.3003926999654086)

(0.7344988868272198, 0.2833415841147298)
(0.7395617943946262, 0.2917406770146216)

(0.7344988868272198, 0.2833415841147298)
(0.7445527917396584, 0.2836328962723473)

(0.7344988868272198, 0.2833415841147298)
(0.7403930700238879, 0.274767257447907)

(0.7344988868272198, 0.2833415841147298)
(0.729012982952035, 0.2754013578517708)

(0.7395617943946262, 0.2917406770146216)
(0.7445527917396584, 0.2836328962723473)

(0.7395617943946262, 0.2917406770146216)
(0.7495779546510313, 0.2917702989908769)

(0.7395617943946262, 0.2917406770146216)
(0.7345867193756228, 0.3003690523743288)

(0.7395617943946262, 0.2917406770146216)
(0.74459415728997, 0.3003591147750267)

(0.7445527917396584, 0.2836328962723473)
(0.7403930700238879, 0.274767257447907)

(0.7445527917396584, 0.2836328962723473)
(0.7495779546510313, 0.2917702989908769)

(0.7445527917396584, 0.2836328962723473)
(0.7545662113012439, 0.2834190097038876)

(0.7445527917396584, 0.2836328962723473)
(0.7495561096852759, 0.2777223500694862)

(0.7403930700238879, 0.274767257447907)
(0.7506495772462697, 0.2706088952512961)

(0.7403930700238879, 0.274767257447907)
(0.7440076761687779, 0.265894452922746)

(0.7403930700238879, 0.274767257447907)
(0.7343228532749504, 0.2666725710501284)

(0.7403930700238879, 0.274767257447907)
(0.729012982952035, 0.2754013578517708)

(0.7403930700238879, 0.274767257447907)
(0.7495561096852759, 0.2777223500694862)

(0.7495779546510313, 0.2917702989908769)
(0.7545662113012439, 0.2834190097038876)

(0.7495779546510313, 0.2917702989908769)
(0.759582871296639, 0.2917262595376228)

(0.7495779546510313, 0.2917702989908769)
(0.74459415728997, 0.3003591147750267)

(0.7495779546510313, 0.2917702989908769)
(0.7545993457867857, 0.3003359170417303)

(0.7545662113012439, 0.2834190097038876)
(0.759582871296639, 0.2917262595376228)

(0.7545662113012439, 0.2834190097038876)
(0.7645673775655205, 0.2835561749200975)

(0.7545662113012439, 0.2834190097038876)
(0.7579998787325539, 0.2762171460492462)

(0.7545662113012439, 0.2834190097038876)
(0.7495561096852759, 0.2777223500694862)

(0.759582871296639, 0.2917262595376228)
(0.7645673775655205, 0.2835561749200975)

(0.759582871296639, 0.2917262595376228)
(0.7695838717908956, 0.2917284518102276)

(0.759582871296639, 0.2917262595376228)
(0.7646011804468035, 0.300297234701984)

(0.759582871296639, 0.2917262595376228)
(0.7545993457867857, 0.3003359170417303)

(0.7645673775655205, 0.2835561749200975)
(0.7695838717908956, 0.2917284518102276)

(0.7645673775655205, 0.2835561749200975)
(0.774567281132545, 0.2833438778396582)

(0.7645673775655205, 0.2835561749200975)
(0.7687761862116675, 0.2741740776923571)

(0.7645673775655205, 0.2835561749200975)
(0.7579998787325539, 0.2762171460492462)

(0.7695838717908956, 0.2917284518102276)
(0.774567281132545, 0.2833438778396582)

(0.7695838717908956, 0.2917284518102276)
(0.779584009143717, 0.2916801056543676)

(0.7695838717908956, 0.2917284518102276)
(0.7646011804468035, 0.300297234701984)

(0.7695838717908956, 0.2917284518102276)
(0.774601226906125, 0.3002899891899987)

(0.774567281132545, 0.2833438778396582)
(0.7687761862116675, 0.2741740776923571)

(0.774567281132545, 0.2833438778396582)
(0.779584009143717, 0.2916801056543676)

(0.774567281132545, 0.2833438778396582)
(0.7845669594653832, 0.2831181253769809)

(0.774567281132545, 0.2833438778396582)
(0.7798261637901672, 0.2757208068287141)

(0.7687761862116675, 0.2741740776923571)
(0.7661974536569172, 0.26135827701514)

(0.7687761862116675, 0.2741740776923571)
(0.7759228569050184, 0.2678204206972558)

(0.7687761862116675, 0.2741740776923571)
(0.7598838103853461, 0.2678223686583526)

(0.7687761862116675, 0.2741740776923571)
(0.7798261637901672, 0.2757208068287141)

(0.7687761862116675, 0.2741740776923571)
(0.7579998787325539, 0.2762171460492462)

(0.779584009143717, 0.2916801056543676)
(0.7845669594653832, 0.2831181253769809)

(0.779584009143717, 0.2916801056543676)
(0.7895839651006027, 0.2916210938633929)

(0.779584009143717, 0.2916801056543676)
(0.774601226906125, 0.3002899891899987)

(0.779584009143717, 0.2916801056543676)
(0.7846012448606867, 0.3002738742703129)

(0.7845669594653832, 0.2831181253769809)
(0.7895839651006027, 0.2916210938633929)

(0.7845669594653832, 0.2831181253769809)
(0.7945674000497742, 0.2833262023571689)

(0.7845669594653832, 0.2831181253769809)
(0.7798261637901672, 0.2757208068287141)

(0.7845669594653832, 0.2831181253769809)
(0.7897624870624644, 0.275972042210445)

(0.1646025605391863, 0.3015119185430936)
(0.1746024539677737, 0.3014731515740972)

(0.1646025605391863, 0.3015119185430936)
(0.1696197755484963, 0.3101406323787567)

(0.1646025605391863, 0.3015119185430936)
(0.154602835008511, 0.3015483199874532)

(0.1646025605391863, 0.3015119185430936)
(0.159619836901448, 0.3101641028890916)

(0.1396890703114227, 0.3448354886871371)
(0.1347063947779299, 0.3535057219324388)

(0.1396890703114227, 0.3448354886871371)
(0.1296890902975087, 0.3448554817189678)

(0.1396890703114227, 0.3448354886871371)
(0.1446717458449159, 0.3361652554418356)

(0.1396890703114227, 0.3448354886871371)
(0.1346717658310017, 0.3361852484736664)

(0.09470647472227706, 0.3535856940597594)
(0.09968915025576974, 0.3449154608144585)

(0.09470647472227706, 0.3535856940597594)
(0.1047064547361903, 0.3535657010279298)

(0.09470647472227706, 0.3535856940597594)
(0.0997237792026976, 0.3622359342732306)

(0.09470647472227706, 0.3535856940597594)
(0.08972379918878354, 0.3622559273050605)

(0.2046057438821246, 0.3014116335707914)
(0.1996202551422852, 0.3100757974515683)

(0.2046057438821246, 0.3014116335707914)
(0.2096203289297456, 0.310056006731893)

(0.2046057438821246, 0.3014116335707914)
(0.2146021057422821, 0.3013794194082924)

(0.2046057438821246, 0.3014116335707914)
(0.1946081021512603, 0.301448307776045)

(0.06470653468053567, 0.3536456731552509)
(0.05972385914704237, 0.3623159064005521)

(0.06470653468053567, 0.3536456731552509)
(0.05470655466662139, 0.3536656661870813)

(0.06470653468053567, 0.3536456731552509)
(0.0596892302001148, 0.3449954329417805)

(0.06470653468053567, 0.3536456731552509)
(0.06968921021402913, 0.3449754399099498)

(0.7451553519367449, 0.577452301954831)
(0.7401726764032517, 0.5861225352001325)

(0.7451553519367449, 0.577452301954831)
(0.7501726564171655, 0.586102542168302)

(0.7451553519367449, 0.577452301954831)
(0.7501380274702376, 0.5687820687095294)

(0.7451553519367449, 0.577452301954831)
(0.7551553319506582, 0.5774323089230009)

(0.9099299340112758, 0.4645393394475865)
(0.9049126295308527, 0.4558890992341177)

(0.9099299340112758, 0.4645393394475865)
(0.9149472384917001, 0.4731895796610575)

(0.9099299340112758, 0.4645393394475865)
(0.8999299539973654, 0.4645593324794186)

(0.9099299340112758, 0.4645393394475865)
(0.9049472584777892, 0.4732095726928886)

(0.05972385914704237, 0.3623159064005521)
(0.05470655466662139, 0.3536656661870813)

(0.05972385914704237, 0.3623159064005521)
(0.04972387913312848, 0.3623358994323828)

(0.05972385914704237, 0.3623159064005521)
(0.06474116362746335, 0.3709661466140228)

(0.05972385914704237, 0.3623159064005521)
(0.05474173946854088, 0.370986459088824)

(0.05470655466662139, 0.3536656661870813)
(0.04972387913312848, 0.3623358994323828)

(0.05470655466662139, 0.3536656661870813)
(0.04470657465270733, 0.3536856592189119)

(0.05470655466662139, 0.3536656661870813)
(0.04968925018620041, 0.3450154259736107)

(0.05470655466662139, 0.3536656661870813)
(0.0596892302001148, 0.3449954329417805)

(0.04972387913312848, 0.3623358994323828)
(0.04470657465270733, 0.3536856592189119)

(0.04972387913312848, 0.3623358994323828)
(0.03972389911921459, 0.3623558924642135)

(0.04972387913312848, 0.3623358994323828)
(0.04474120359963579, 0.3710061326776842)

(0.04972387913312848, 0.3623358994323828)
(0.05474173946854088, 0.370986459088824)

(0.09965452130884195, 0.3275949873556858)
(0.09467184577534915, 0.3362652206009865)

(0.09965452130884195, 0.3275949873556858)
(0.104637196842335, 0.3189247541103846)

(0.09965452130884195, 0.3275949873556858)
(0.1046718257892615, 0.336245227569158)

(0.09965452130884195, 0.3275949873556858)
(0.109654501322755, 0.327574994323856)

(0.6251555917697776, 0.5776922183367955)
(0.6201382872893568, 0.5690419781233249)

(0.6251555917697776, 0.5776922183367955)
(0.6151556117558636, 0.5777122113686263)

(0.6251555917697776, 0.5776922183367955)
(0.6201729162362857, 0.5863624515820964)

(0.6251555917697776, 0.5776922183367955)
(0.6301728962501991, 0.5863424585502652)

(0.6201382872893568, 0.5690419781233249)
(0.6151556117558636, 0.5777122113686263)

(0.6201382872893568, 0.5690419781233249)
(0.6101383072754429, 0.5690619711551554)

(0.6201382872893568, 0.5690419781233249)
(0.62512096282285, 0.5603717448780237)

(0.6201382872893568, 0.5690419781233249)
(0.6151209828089361, 0.5603917379098541)

(0.6151556117558636, 0.5777122113686263)
(0.6101383072754429, 0.5690619711551554)

(0.6151556117558636, 0.5777122113686263)
(0.6051556317419498, 0.5777322044004568)

(0.6151556117558636, 0.5777122113686263)
(0.6201729162362857, 0.5863624515820964)

(0.6151556117558636, 0.5777122113686263)
(0.6101729362223716, 0.5863824446139275)

(0.6101383072754429, 0.5690619711551554)
(0.6051556317419498, 0.5777322044004568)

(0.6101383072754429, 0.5690619711551554)
(0.600138327261529, 0.5690819641869858)

(0.6101383072754429, 0.5690619711551554)
(0.6051210027950222, 0.5604117309416845)

(0.6101383072754429, 0.5690619711551554)
(0.6151209828089361, 0.5603917379098541)

(0.6051556317419498, 0.5777322044004568)
(0.600138327261529, 0.5690819641869858)

(0.6051556317419498, 0.5777322044004568)
(0.5951556517280359, 0.5777521974322872)

(0.6051556317419498, 0.5777322044004568)
(0.6001729562084567, 0.5864024376457582)

(0.6051556317419498, 0.5777322044004568)
(0.6101729362223716, 0.5863824446139275)

(0.600138327261529, 0.5690819641869858)
(0.5951556517280359, 0.5777521974322872)

(0.600138327261529, 0.5690819641869858)
(0.6051210027950222, 0.5604117309416845)

(0.600138327261529, 0.5690819641869858)
(0.5951210227811081, 0.5604317239735149)

(0.600138327261529, 0.5690819641869858)
(0.590138347247615, 0.5691019572188163)

(0.5951556517280359, 0.5777521974322872)
(0.6001729562084567, 0.5864024376457582)

(0.5951556517280359, 0.5777521974322872)
(0.5901729761945427, 0.5864224306775886)

(0.5951556517280359, 0.5777521974322872)
(0.5851556717141219, 0.5777721904641178)

(0.5951556517280359, 0.5777521974322872)
(0.590138347247615, 0.5691019572188163)

(0.915085754279422, 0.5424714734961466)
(0.9100684497989993, 0.5338212332826769)

(0.915085754279422, 0.5424714734961466)
(0.9050857742655084, 0.542491466527979)

(0.915085754279422, 0.5424714734961466)
(0.9101030787459314, 0.5511417067414477)

(0.915085754279422, 0.5424714734961466)
(0.9201030587598453, 0.5511217137096157)

(0.1347063947779299, 0.3535057219324388)
(0.1296890902975087, 0.3448554817189678)

(0.1347063947779299, 0.3535057219324388)
(0.1247064147640161, 0.3535257149642694)

(0.1347063947779299, 0.3535057219324388)
(0.129723719244437, 0.3621759551777403)

(0.1347063947779299, 0.3535057219324388)
(0.1397236992583509, 0.3621559621459097)

(0.9052935479470866, 0.6464143072806083)
(0.8952935679331689, 0.6464343003124401)

(0.9052935479470866, 0.6464143072806083)
(0.9003108724135931, 0.6550845405259105)

(0.9052935479470866, 0.6464143072806083)
(0.9002762434666609, 0.6377640670671385)

(0.9052935479470866, 0.6464143072806083)
(0.9102762234805778, 0.6377440740353071)

(0.8851550721315413, 0.5771723995091822)
(0.8901723766119629, 0.5858226397226527)

(0.8851550721315413, 0.5771723995091822)
(0.8951550521454557, 0.577152406477351)

(0.8851550721315413, 0.5771723995091822)
(0.890137747665034, 0.5685021662638805)

(0.8851550721315413, 0.5771723995091822)
(0.8801377676511197, 0.5685221592957119)

(0.8901723766119629, 0.5858226397226527)
(0.8951550521454557, 0.577152406477351)

(0.8901723766119629, 0.5858226397226527)
(0.8851897010784705, 0.5944928729679542)

(0.8901723766119629, 0.5858226397226527)
(0.8951896810923843, 0.5944728799361235)

(0.8901723766119629, 0.5858226397226527)
(0.9001723566258777, 0.5858026466908222)

(0.7895839651006027, 0.2916210938633929)
(0.7945674000497742, 0.2833262023571689)

(0.7895839651006027, 0.2916210938633929)
(0.7995840178667579, 0.2916326093737086)

(0.7895839651006027, 0.2916210938633929)
(0.7946012167368068, 0.3002396011916542)

(0.7895839651006027, 0.2916210938633929)
(0.7846012448606867, 0.3002738742703129)

(0.7945674000497742, 0.2833262023571689)
(0.7995840178667579, 0.2916326093737086)

(0.7945674000497742, 0.2833262023571689)
(0.8045671782608788, 0.2832040770866905)

(0.7945674000497742, 0.2833262023571689)
(0.7999801402060485, 0.2741083279140314)

(0.7945674000497742, 0.2833262023571689)
(0.7897624870624644, 0.275972042210445)

(0.7995840178667579, 0.2916326093737086)
(0.8045671782608788, 0.2832040770866905)

(0.7995840178667579, 0.2916326093737086)
(0.809583976372244, 0.2916008457257926)

(0.7995840178667579, 0.2916326093737086)
(0.7946012167368068, 0.3002396011916542)

(0.7995840178667579, 0.2916326093737086)
(0.8046011882297875, 0.3002146151771207)

(0.8045671782608788, 0.2832040770866905)
(0.7999801402060485, 0.2741083279140314)

(0.8045671782608788, 0.2832040770866905)
(0.809583976372244, 0.2916008457257926)

(0.8045671782608788, 0.2832040770866905)
(0.8145671210562533, 0.2831651002457383)

(0.8045671782608788, 0.2832040770866905)
(0.8094862109009514, 0.276194096608676)

(0.7999801402060485, 0.2741083279140314)
(0.7965869347043386, 0.2627229579102721)

(0.7999801402060485, 0.2741083279140314)
(0.809078277606375, 0.2668455157750845)

(0.7999801402060485, 0.2741083279140314)
(0.8094862109009514, 0.276194096608676)

(0.7999801402060485, 0.2741083279140314)
(0.7897624870624644, 0.275972042210445)

(0.7999801402060485, 0.2741083279140314)
(0.79370836287099, 0.2696919612349835)

(0.809583976372244, 0.2916008457257926)
(0.8145671210562533, 0.2831651002457383)

(0.809583976372244, 0.2916008457257926)
(0.8195839465983316, 0.291575726956429)

(0.809583976372244, 0.2916008457257926)
(0.8046011882297875, 0.3002146151771207)

(0.809583976372244, 0.2916008457257926)
(0.8146011738075277, 0.300197288214501)

(0.8145671210562533, 0.2831651002457383)
(0.8195839465983316, 0.291575726956429)

(0.8145671210562533, 0.2831651002457383)
(0.8245673040572907, 0.2832465362431386)

(0.8145671210562533, 0.2831651002457383)
(0.8192383373752017, 0.2736474620218355)

(0.8145671210562533, 0.2831651002457383)
(0.8094862109009514, 0.276194096608676)

(0.8850165563438278, 0.5078905056740939)
(0.8899992318773199, 0.499220272428792)

(0.8850165563438278, 0.5078905056740939)
(0.8950165363577414, 0.5078705126422624)

(0.8850165563438278, 0.5078905056740939)
(0.890033860824248, 0.5165407458875655)

(0.8850165563438278, 0.5078905056740939)
(0.8800338808103345, 0.5165607389193967)

(0.6752593786801362, 0.6295536735539538)
(0.6802420542136289, 0.6208834403086511)

(0.6752593786801362, 0.6295536735539538)
(0.6652593986662223, 0.6295736665857851)

(0.6752593786801362, 0.6295536735539538)
(0.6702420741997148, 0.6209034333404829)

(0.6752593786801362, 0.6295536735539538)
(0.68525935869405, 0.6295336805221218)

(0.6901727763336831, 0.5862225003592808)
(0.6801727963197688, 0.5862424933911126)

(0.6901727763336831, 0.5862225003592808)
(0.6951900808141049, 0.5948727405727485)

(0.6901727763336831, 0.5862225003592808)
(0.6851901008001909, 0.5948927336045804)

(0.6901727763336831, 0.5862225003592808)
(0.7001727563475966, 0.5862025073274488)

(0.6501728562780271, 0.5863024724866052)
(0.6601728362919409, 0.5862824794547744)

(0.6501728562780271, 0.5863024724866052)
(0.6401728762641135, 0.5863224655184354)

(0.6501728562780271, 0.5863024724866052)
(0.6451901807445359, 0.5949727057319056)

(0.6501728562780271, 0.5863024724866052)
(0.6551901607584493, 0.5949527127000744)

(0.8200686296737805, 0.5340011705691742)
(0.8150859541402873, 0.5426714038144747)

(0.8200686296737805, 0.5340011705691742)
(0.8250513052072744, 0.5253309373238729)

(0.8200686296737805, 0.5340011705691742)
(0.8250859341542014, 0.5426514107826449)

(0.8200686296737805, 0.5340011705691742)
(0.8300686096876939, 0.5339811775373431)

(0.8147050357240402, 0.3521461957679702)
(0.8247050157379551, 0.352126202736138)

(0.8147050357240402, 0.3521461957679702)
(0.8047050557101247, 0.3521661887997984)

(0.8147050357240402, 0.3521461957679702)
(0.8197223402044711, 0.3607964359814341)

(0.8147050357240402, 0.3521461957679702)
(0.8097223601905581, 0.360816429013265)

(0.810137907553721, 0.5686621105185478)
(0.8051552320202278, 0.577332343763849)

(0.810137907553721, 0.5686621105185478)
(0.8151205830872144, 0.5599918772732463)

(0.810137907553721, 0.5686621105185478)
(0.8201378875676351, 0.5686421174867172)

(0.810137907553721, 0.5686621105185478)
(0.8151552120341419, 0.5773123507320188)

(0.8051552320202278, 0.577332343763849)
(0.7951552520063138, 0.5773523367956795)

(0.8051552320202278, 0.577332343763849)
(0.8001725564867347, 0.5860025770091504)

(0.8051552320202278, 0.577332343763849)
(0.8101725365006485, 0.5859825839773204)

(0.8051552320202278, 0.577332343763849)
(0.8151552120341419, 0.5773123507320188)

(0.7951552520063138, 0.5773523367956795)
(0.8001725564867347, 0.5860025770091504)

(0.7951552520063138, 0.5773523367956795)
(0.7901725764728209, 0.5860225700409809)

(0.7951552520063138, 0.5773523367956795)
(0.7851552719923998, 0.5773723298275104)

(0.7951552520063138, 0.5773523367956795)
(0.7901379475258923, 0.5687020965822087)

(0.7152592987357917, 0.6294737014266285)
(0.7202419742692843, 0.620803468181326)

(0.7152592987357917, 0.6294737014266285)
(0.7052593187218779, 0.6294936944584595)

(0.7152592987357917, 0.6294737014266285)
(0.7252592787497056, 0.6294537083947984)

(0.7152592987357917, 0.6294737014266285)
(0.7102419942553704, 0.6208234612131573)

(0.8195839465983316, 0.291575726956429)
(0.8245673040572907, 0.2832465362431386)

(0.8195839465983316, 0.291575726956429)
(0.8295839588121262, 0.2915717844732163)

(0.8195839465983316, 0.291575726956429)
(0.824601145695246, 0.3001731898044774)

(0.8195839465983316, 0.291575726956429)
(0.8146011738075277, 0.300197288214501)

(0.8245673040572907, 0.2832465362431386)
(0.8295839588121262, 0.2915717844732163)

(0.8245673040572907, 0.2832465362431386)
(0.8345673232690385, 0.2832461231409499)

(0.8245673040572907, 0.2832465362431386)
(0.8192383373752017, 0.2736474620218355)

(0.8245673040572907, 0.2832465362431386)
(0.829864306195046, 0.2757291095849)

(0.8295839588121262, 0.2915717844732163)
(0.8345673232690385, 0.2832461231409499)

(0.8295839588121262, 0.2915717844732163)
(0.8395839507256595, 0.2915577298544294)

(0.8295839588121262, 0.2915717844732163)
(0.824601145695246, 0.3001731898044774)

(0.8295839588121262, 0.2915717844732163)
(0.8346011402566, 0.3001604699991114)

(0.8345673232690385, 0.2832461231409499)
(0.8395839507256595, 0.2915577298544294)

(0.8345673232690385, 0.2832461231409499)
(0.8445675966711818, 0.283372868518152)

(0.8345673232690385, 0.2832461231409499)
(0.8407067552783316, 0.2740383941603909)

(0.8345673232690385, 0.2832461231409499)
(0.829864306195046, 0.2757291095849)

(0.8192383373752017, 0.2736474620218355)
(0.8196930479284622, 0.2637628958543471)

(0.8192383373752017, 0.2736474620218355)
(0.809078277606375, 0.2668455157750845)

(0.8192383373752017, 0.2736474620218355)
(0.8274594169490853, 0.2678348064650703)

(0.8192383373752017, 0.2736474620218355)
(0.8094862109009514, 0.276194096608676)

(0.8192383373752017, 0.2736474620218355)
(0.829864306195046, 0.2757291095849)

(0.7401726764032517, 0.5861225352001325)
(0.7501726564171655, 0.586102542168302)

(0.7401726764032517, 0.5861225352001325)
(0.7451899808836722, 0.5947727754136034)

(0.7401726764032517, 0.5861225352001325)
(0.7351900008697578, 0.5947927684454305)

(0.7401726764032517, 0.5861225352001325)
(0.7301726963893377, 0.5861425282319604)

(0.7501726564171655, 0.586102542168302)
(0.7451899808836722, 0.5947727754136034)

(0.7501726564171655, 0.586102542168302)
(0.7551899608975863, 0.594752782381773)

(0.7501726564171655, 0.586102542168302)
(0.7601726364310792, 0.5860825491364721)

(0.7501726564171655, 0.586102542168302)
(0.7551553319506582, 0.5774323089230009)

(0.8001725564867347, 0.5860025770091504)
(0.7901725764728209, 0.5860225700409809)

(0.8001725564867347, 0.5860025770091504)
(0.8101725365006485, 0.5859825839773204)

(0.8001725564867347, 0.5860025770091504)
(0.7951898809532416, 0.594672810254452)

(0.8001725564867347, 0.5860025770091504)
(0.8051898609671555, 0.5946528172226218)

(0.7901725764728209, 0.5860225700409809)
(0.7951898809532416, 0.594672810254452)

(0.7901725764728209, 0.5860225700409809)
(0.7851899009393278, 0.5946928032862824)

(0.7901725764728209, 0.5860225700409809)
(0.7851552719923998, 0.5773723298275104)

(0.7901725764728209, 0.5860225700409809)
(0.780172596458907, 0.5860425630728118)

(0.7747051156683918, 0.3522261678952932)
(0.7797224201488311, 0.360876408108754)

(0.7747051156683918, 0.3522261678952932)
(0.7647051356544688, 0.3522461609271289)

(0.7747051156683918, 0.3522261678952932)
(0.7847050956823147, 0.3522061748634601)

(0.7747051156683918, 0.3522261678952932)
(0.769722440134901, 0.360896401140591)

(0.7497917380009473, 0.3955773341217903)
(0.7397917579870308, 0.3955973271536218)

(0.7497917380009473, 0.3955773341217903)
(0.7597917180148624, 0.3955573410899582)

(0.7497917380009473, 0.3955773341217903)
(0.754774413534433, 0.3869071008764929)

(0.7497917380009473, 0.3955773341217903)
(0.7447744335205119, 0.3869270939083246)

(0.7347051956127253, 0.3523061400226294)
(0.724705215598811, 0.3523261330544611)

(0.7347051956127253, 0.3523061400226294)
(0.744705175626639, 0.3522861469907975)

(0.7347051956127253, 0.3523061400226294)
(0.729722520079233, 0.3609763732679301)

(0.7347051956127253, 0.3523061400226294)
(0.7397225000931469, 0.3609563802360982)

(0.8747395447544557, 0.3693467110357456)
(0.8647395647405398, 0.3693667040675651)

(0.8747395447544557, 0.3693467110357456)
(0.8797568492348827, 0.3779969512492238)

(0.8747395447544557, 0.3693467110357456)
(0.8697222402740288, 0.360696470822272)

(0.8747395447544557, 0.3693467110357456)
(0.8697568692209735, 0.3780169442810487)

(0.7097918179452891, 0.3956573062491122)
(0.7197917979592032, 0.395637313217284)

(0.7097918179452891, 0.3956573062491122)
(0.6997918379313715, 0.3956772992809437)

(0.7097918179452891, 0.3956573062491122)
(0.7147744934787607, 0.3869870730038147)

(0.7097918179452891, 0.3956573062491122)
(0.7047745134648448, 0.3870070660356461)

(0.6947052755570695, 0.3523861121499559)
(0.6897226000235774, 0.361056345395258)

(0.6947052755570695, 0.3523861121499559)
(0.6847052955431556, 0.3524061051817876)

(0.6947052755570695, 0.3523861121499559)
(0.704705255570983, 0.3523661191181243)

(0.6947052755570695, 0.3523861121499559)
(0.6997225800374907, 0.3610363523634262)

(0.6697918978896394, 0.3957372783764389)
(0.6797918779035548, 0.3957172853446119)

(0.6697918978896394, 0.3957372783764389)
(0.6597919178757159, 0.3957572714082674)

(0.6697918978896394, 0.3957372783764389)
(0.6747745734231176, 0.3870670451311476)

(0.6697918978896394, 0.3957372783764389)
(0.6647745934091956, 0.3870870381629755)

(0.6547053555014136, 0.3524660842772828)
(0.6497226799679217, 0.3611363175225846)

(0.6547053555014136, 0.3524660842772828)
(0.6447053754874997, 0.3524860773091136)

(0.6547053555014136, 0.3524660842772828)
(0.6647053355153274, 0.3524460912454512)

(0.6547053555014136, 0.3524660842772828)
(0.6597226599818353, 0.3611163244907537)

(0.6297919778339885, 0.3958172505037617)
(0.6197919978200672, 0.3958372435355955)

(0.6297919778339885, 0.3958172505037617)
(0.6397919578478931, 0.3957972574719313)

(0.6297919778339885, 0.3958172505037617)
(0.6347746533674672, 0.3871470172584746)

(0.6297919778339885, 0.3958172505037617)
(0.6247746733535482, 0.3871670102903026)

(0.6147054354457578, 0.3525460564046088)
(0.6197227399261798, 0.3611962966180792)

(0.6147054354457578, 0.3525460564046088)
(0.6247054154596718, 0.352526063372777)

(0.6147054354457578, 0.3525460564046088)
(0.604705455431844, 0.3525660494364403)

(0.6147054354457578, 0.3525460564046088)
(0.6097227599122658, 0.3612162896499107)

(0.2247062149031142, 0.353325784646029)
(0.229723519383536, 0.3619760248594993)

(0.2247062149031142, 0.353325784646029)
(0.2197235393696221, 0.361996017891331)

(0.2247062149031142, 0.353325784646029)
(0.2147062348892003, 0.3533457776778607)

(0.2247062149031142, 0.353325784646029)
(0.2196889104226922, 0.3446755444325587)

(0.9550164164412155, 0.5077505544512717)
(0.9599990919747063, 0.4990803212059693)

(0.9550164164412155, 0.5077505544512717)
(0.9650163964551295, 0.5077305614194392)

(0.9550164164412155, 0.5077505544512717)
(0.960026581207726, 0.5163966915596904)

(0.9550164164412155, 0.5077505544512717)
(0.9500325509554053, 0.5164201038457323)

(0.1398968439929908, 0.4487583294397709)
(0.1349144578395037, 0.4574237963728349)

(0.1398968439929908, 0.4487583294397709)
(0.144913835864984, 0.4574038491475978)

(0.1398968439929908, 0.4487583294397709)
(0.1298969290761756, 0.4487774219823353)

(0.1398968439929908, 0.4487583294397709)
(0.1498959459485293, 0.4487359866866427)

(0.1198968839651626, 0.4487983155034314)
(0.1098969039512487, 0.4488183085352613)

(0.1198968839651626, 0.4487983155034314)
(0.1149142084316691, 0.4574685487487327)

(0.1198968839651626, 0.4487983155034314)
(0.1249146646074598, 0.4574427322753747)

(0.1198968839651626, 0.4487983155034314)
(0.1298969290761756, 0.4487774219823353)

(0.1098969039512487, 0.4488183085352613)
(0.1149142084316691, 0.4574685487487327)

(0.1098969039512487, 0.4488183085352613)
(0.104914228417755, 0.4574885417805624)

(0.1098969039512487, 0.4488183085352613)
(0.09989692393733474, 0.4488383015670912)

(0.1098969039512487, 0.4488183085352613)
(0.1048795994708281, 0.4401680683217902)

(0.04470657465270733, 0.3536856592189119)
(0.04968925018620041, 0.3450154259736107)

(0.04470657465270733, 0.3536856592189119)
(0.0396892701722863, 0.345035419005441)

(0.04470657465270733, 0.3536856592189119)
(0.03972389911921459, 0.3623558924642135)

(0.04470657465270733, 0.3536856592189119)
(0.0347242941138125, 0.3537052104440076)

(0.04968925018620041, 0.3450154259736107)
(0.0396892701722863, 0.345035419005441)

(0.04968925018620041, 0.3450154259736107)
(0.04467194570577926, 0.3363651857601397)

(0.04968925018620041, 0.3450154259736107)
(0.05467192571969348, 0.3363451927283093)

(0.04968925018620041, 0.3450154259736107)
(0.0596892302001148, 0.3449954329417805)

(0.05851955035877482, 0.2601271122969804)
(0.05032025932630402, 0.2604899160522576)

(0.05851955035877482, 0.2601271122969804)
(0.05279893249385909, 0.2493748522021461)

(0.05851955035877482, 0.2601271122969804)
(0.0709562579498218, 0.2572682569908435)

(0.9551895611758688, 0.5943529217451357)
(0.960172236709361, 0.5856826884998338)

(0.9551895611758688, 0.5943529217451357)
(0.965189541189783, 0.5943329287133037)

(0.9551895611758688, 0.5943529217451357)
(0.9602068656562907, 0.6030031619586059)

(0.9551895611758688, 0.5943529217451357)
(0.9502068856423763, 0.6030231549904372)

(0.7449129493082527, 0.4562089877434252)
(0.7349129692943394, 0.456228980775255)

(0.7449129493082527, 0.4562089877434252)
(0.7398956448278317, 0.4475587475299534)

(0.7449129493082527, 0.4562089877434252)
(0.754912929322165, 0.4561889947115926)

(0.7449129493082527, 0.4562089877434252)
(0.7498956248417439, 0.4475387544981201)

(0.7349129692943394, 0.456228980775255)
(0.7299302937608458, 0.4648992140205561)

(0.7349129692943394, 0.456228980775255)
(0.7249129892804254, 0.4562489738070847)

(0.7349129692943394, 0.456228980775255)
(0.7398956448278317, 0.4475587475299534)

(0.7349129692943394, 0.456228980775255)
(0.7298956648139187, 0.4475787405617833)

(0.7299302937608458, 0.4648992140205561)
(0.7249129892804254, 0.4562489738070847)

(0.7299302937608458, 0.4648992140205561)
(0.7199303137469318, 0.4649192070523859)

(0.7299302937608458, 0.4648992140205561)
(0.724947618227352, 0.4735694472658573)

(0.7299302937608458, 0.4648992140205561)
(0.7349475982412668, 0.4735494542340273)

(0.7249129892804254, 0.4562489738070847)
(0.7199303137469318, 0.4649192070523859)

(0.7249129892804254, 0.4562489738070847)
(0.7149130092665115, 0.4562689668389147)

(0.7249129892804254, 0.4562489738070847)
(0.7198956848000052, 0.4475987335936137)

(0.7249129892804254, 0.4562489738070847)
(0.7298956648139187, 0.4475787405617833)

(0.7199303137469318, 0.4649192070523859)
(0.7149130092665115, 0.4562689668389147)

(0.7199303137469318, 0.4649192070523859)
(0.7099303337330178, 0.4649392000842159)

(0.7199303137469318, 0.4649192070523859)
(0.724947618227352, 0.4735694472658573)

(0.7199303137469318, 0.4649192070523859)
(0.7149476382134383, 0.4735894402976875)

(0.7149130092665115, 0.4562689668389147)
(0.7099303337330178, 0.4649392000842159)

(0.7149130092665115, 0.4562689668389147)
(0.7049130292525975, 0.4562889598707447)

(0.7149130092665115, 0.4562689668389147)
(0.7198956848000052, 0.4475987335936137)

(0.7149130092665115, 0.4562689668389147)
(0.709895704786091, 0.4476187266254436)

(0.7099303337330178, 0.4649392000842159)
(0.7049130292525975, 0.4562889598707447)

(0.7099303337330178, 0.4649392000842159)
(0.6999303537191041, 0.4649591931160459)

(0.7099303337330178, 0.4649392000842159)
(0.7049476581995244, 0.4736094333295177)

(0.7099303337330178, 0.4649392000842159)
(0.7149476382134383, 0.4735894402976875)

(0.7049130292525975, 0.4562889598707447)
(0.6999303537191041, 0.4649591931160459)

(0.7049130292525975, 0.4562889598707447)
(0.6949130492386836, 0.4563089529025747)

(0.7049130292525975, 0.4562889598707447)
(0.6998957247721769, 0.4476387196572736)

(0.7049130292525975, 0.4562889598707447)
(0.709895704786091, 0.4476187266254436)

(0.6999303537191041, 0.4649591931160459)
(0.6949130492386836, 0.4563089529025747)

(0.6999303537191041, 0.4649591931160459)
(0.6899303737051902, 0.4649791861478759)

(0.6999303537191041, 0.4649591931160459)
(0.7049476581995244, 0.4736094333295177)

(0.6999303537191041, 0.4649591931160459)
(0.6949476781856103, 0.4736294263613476)

(0.6949130492386836, 0.4563089529025747)
(0.6899303737051902, 0.4649791861478759)

(0.6949130492386836, 0.4563089529025747)
(0.6849130692247696, 0.4563289459344048)

(0.6949130492386836, 0.4563089529025747)
(0.6998957247721769, 0.4476387196572736)

(0.6949130492386836, 0.4563089529025747)
(0.6898957447582632, 0.4476587126891037)

(0.6899303737051902, 0.4649791861478759)
(0.6849130692247696, 0.4563289459344048)

(0.6899303737051902, 0.4649791861478759)
(0.6799303936912762, 0.4649991791797059)

(0.6899303737051902, 0.4649791861478759)
(0.6849476981716964, 0.4736494193931773)

(0.6899303737051902, 0.4649791861478759)
(0.6949476781856103, 0.4736294263613476)

(0.6849130692247696, 0.4563289459344048)
(0.6799303936912762, 0.4649991791797059)

(0.6849130692247696, 0.4563289459344048)
(0.6749130892108557, 0.4563489389662349)

(0.6849130692247696, 0.4563289459344048)
(0.6798957647443498, 0.4476787057209343)

(0.6849130692247696, 0.4563289459344048)
(0.6898957447582632, 0.4476587126891037)

(0.6799303936912762, 0.4649991791797059)
(0.6749130892108557, 0.4563489389662349)

(0.6799303936912762, 0.4649991791797059)
(0.6699304136773623, 0.465019172211536)

(0.6799303936912762, 0.4649991791797059)
(0.6849476981716964, 0.4736494193931773)

(0.6799303936912762, 0.4649991791797059)
(0.6749477181577825, 0.4736694124250072)

(0.6749130892108557, 0.4563489389662349)
(0.6699304136773623, 0.465019172211536)

(0.6749130892108557, 0.4563489389662349)
(0.6649131091969417, 0.4563689319980649)

(0.6749130892108557, 0.4563489389662349)
(0.6698957847304357, 0.447698698752765)

(0.6749130892108557, 0.4563489389662349)
(0.6798957647443498, 0.4476787057209343)

(0.6699304136773623, 0.465019172211536)
(0.6649131091969417, 0.4563689319980649)

(0.6699304136773623, 0.465019172211536)
(0.6599304336634484, 0.4650391652433661)

(0.6699304136773623, 0.465019172211536)
(0.6649477381438688, 0.4736894054568372)

(0.6699304136773623, 0.465019172211536)
(0.6749477181577825, 0.4736694124250072)

(0.6649131091969417, 0.4563689319980649)
(0.6599304336634484, 0.4650391652433661)

(0.6649131091969417, 0.4563689319980649)
(0.6549131291830279, 0.456388925029895)

(0.6649131091969417, 0.4563689319980649)
(0.6698957847304357, 0.447698698752765)

(0.6649131091969417, 0.4563689319980649)
(0.6598958047165213, 0.4477186917845948)

(0.6599304336634484, 0.4650391652433661)
(0.6549131291830279, 0.456388925029895)

(0.6599304336634484, 0.4650391652433661)
(0.6499304536495343, 0.4650591582751961)

(0.6599304336634484, 0.4650391652433661)
(0.6549477581299548, 0.4737093984886673)

(0.6599304336634484, 0.4650391652433661)
(0.6649477381438688, 0.4736894054568372)

(0.6549131291830279, 0.456388925029895)
(0.6499304536495343, 0.4650591582751961)

(0.6549131291830279, 0.456388925029895)
(0.6449131491691139, 0.4564089180617249)

(0.6549131291830279, 0.456388925029895)
(0.6498958247026075, 0.4477386848164238)

(0.6549131291830279, 0.456388925029895)
(0.6598958047165213, 0.4477186917845948)

(0.6499304536495343, 0.4650591582751961)
(0.6449131491691139, 0.4564089180617249)

(0.6499304536495343, 0.4650591582751961)
(0.6399304736356204, 0.4650791513070261)

(0.6499304536495343, 0.4650591582751961)
(0.6549477581299548, 0.4737093984886673)

(0.6499304536495343, 0.4650591582751961)
(0.6449477781160409, 0.4737293915204974)

(0.6449131491691139, 0.4564089180617249)
(0.6399304736356204, 0.4650791513070261)

(0.6449131491691139, 0.4564089180617249)
(0.6349131691552, 0.4564289110935549)

(0.6449131491691139, 0.4564089180617249)
(0.6398958446886935, 0.4477586778482537)

(0.6449131491691139, 0.4564089180617249)
(0.6498958247026075, 0.4477386848164238)

(0.6399304736356204, 0.4650791513070261)
(0.6349131691552, 0.4564289110935549)

(0.6399304736356204, 0.4650791513070261)
(0.6299304936217065, 0.465099144338856)

(0.6399304736356204, 0.4650791513070261)
(0.6449477781160409, 0.4737293915204974)

(0.6399304736356204, 0.4650791513070261)
(0.634947798102127, 0.4737493845523275)

(0.6349131691552, 0.4564289110935549)
(0.6299304936217065, 0.465099144338856)

(0.6349131691552, 0.4564289110935549)
(0.624913189141286, 0.4564489041253849)

(0.6349131691552, 0.4564289110935549)
(0.6398958446886935, 0.4477586778482537)

(0.6349131691552, 0.4564289110935549)
(0.6298958646747796, 0.4477786708800837)

(0.6299304936217065, 0.465099144338856)
(0.624913189141286, 0.4564489041253849)

(0.6299304936217065, 0.465099144338856)
(0.6199305136077925, 0.4651191373706859)

(0.6299304936217065, 0.465099144338856)
(0.624947818088213, 0.4737693775841575)

(0.6299304936217065, 0.465099144338856)
(0.634947798102127, 0.4737493845523275)

(0.624913189141286, 0.4564489041253849)
(0.6199305136077925, 0.4651191373706859)

(0.624913189141286, 0.4564489041253849)
(0.6149132091273721, 0.4564688971572148)

(0.624913189141286, 0.4564489041253849)
(0.6298958646747796, 0.4477786708800837)

(0.624913189141286, 0.4564489041253849)
(0.6198958846608654, 0.447798663911913)

(0.6199305136077925, 0.4651191373706859)
(0.6149132091273721, 0.4564688971572148)

(0.6199305136077925, 0.4651191373706859)
(0.6099305335938785, 0.465139130402516)

(0.6199305136077925, 0.4651191373706859)
(0.624947818088213, 0.4737693775841575)

(0.6199305136077925, 0.4651191373706859)
(0.6149478380742992, 0.4737893706159876)

(0.6149132091273721, 0.4564688971572148)
(0.6099305335938785, 0.465139130402516)

(0.6149132091273721, 0.4564688971572148)
(0.6049132291134582, 0.4564888901890448)

(0.6149132091273721, 0.4564688971572148)
(0.6098959046469518, 0.4478186569437437)

(0.6149132091273721, 0.4564688971572148)
(0.6198958846608654, 0.447798663911913)

(0.6099305335938785, 0.465139130402516)
(0.6049132291134582, 0.4564888901890448)

(0.6099305335938785, 0.465139130402516)
(0.5999305535799646, 0.465159123434346)

(0.6099305335938785, 0.465139130402516)
(0.604947858060385, 0.4738093636478172)

(0.6099305335938785, 0.465139130402516)
(0.6149478380742992, 0.4737893706159876)

(0.6049132291134582, 0.4564888901890448)
(0.5999305535799646, 0.465159123434346)

(0.6049132291134582, 0.4564888901890448)
(0.5949132490995442, 0.4565088832208748)

(0.6049132291134582, 0.4564888901890448)
(0.6098959046469518, 0.4478186569437437)

(0.6049132291134582, 0.4564888901890448)
(0.5998959246330378, 0.4478386499755738)

(0.5999305535799646, 0.465159123434346)
(0.5949132490995442, 0.4565088832208748)

(0.5999305535799646, 0.465159123434346)
(0.5899305735660507, 0.4651791164661759)

(0.5999305535799646, 0.465159123434346)
(0.604947858060385, 0.4738093636478172)

(0.5999305535799646, 0.465159123434346)
(0.5949478780464778, 0.4738293566796513)

(0.5949132490995442, 0.4565088832208748)
(0.5899305735660507, 0.4651791164661759)

(0.5949132490995442, 0.4565088832208748)
(0.5849132690856302, 0.4565288762527048)

(0.5949132490995442, 0.4565088832208748)
(0.5998959246330378, 0.4478386499755738)

(0.5949132490995442, 0.4565088832208748)
(0.5898959446191238, 0.4478586430074039)

(0.5899305735660507, 0.4651791164661759)
(0.5849132690856302, 0.4565288762527048)

(0.5899305735660507, 0.4651791164661759)
(0.5799305935521367, 0.4651991094980059)

(0.5899305735660507, 0.4651791164661759)
(0.5849478980325571, 0.4738493497114771)

(0.5899305735660507, 0.4651791164661759)
(0.5949478780464778, 0.4738293566796513)

(0.5849132690856302, 0.4565288762527048)
(0.5799305935521367, 0.4651991094980059)

(0.5849132690856302, 0.4565288762527048)
(0.5749132890717163, 0.4565488692845348)

(0.5849132690856302, 0.4565288762527048)
(0.5798959646052099, 0.4478786360392337)

(0.5849132690856302, 0.4565288762527048)
(0.5898959446191238, 0.4478586430074039)

(0.8200340007268536, 0.5166806971104014)
(0.8150166962464327, 0.5080304568969303)

(0.8200340007268536, 0.5166806971104014)
(0.8250166762603468, 0.5080104638651002)

(0.8200340007268536, 0.5166806971104014)
(0.8300339807407675, 0.516660704078571)

(0.8200340007268536, 0.5166806971104014)
(0.8250513052072744, 0.5253309373238729)

(0.8150166962464327, 0.5080304568969303)
(0.8250166762603468, 0.5080104638651002)

(0.8150166962464327, 0.5080304568969303)
(0.8199993717799263, 0.4993602236516287)

(0.8150166962464327, 0.5080304568969303)
(0.8050167162325187, 0.5080504499287606)

(0.8150166962464327, 0.5080304568969303)
(0.8099993917660118, 0.4993802166834596)

(0.6103460761008093, 0.6729845728804227)
(0.6003460986687995, 0.6730046929960839)

(0.6103460761008093, 0.6729845728804227)
(0.6053287752881785, 0.6643345131991689)

(0.6103460761008093, 0.6729845728804227)
(0.6153287554830729, 0.6643145290754013)

(0.6103460761008093, 0.6729845728804227)
(0.6203460381035943, 0.6729647414225712)

(0.8247742736318469, 0.3867671496536718)
(0.8147742936179332, 0.3867871426855028)

(0.8247742736318469, 0.3867671496536718)
(0.8197569691514258, 0.3781169094402013)

(0.8247742736318469, 0.3867671496536718)
(0.829756949165338, 0.378096916408371)

(0.8247742736318469, 0.3867671496536718)
(0.8347742536457574, 0.3867471566218449)

(0.8147742936179332, 0.3867871426855028)
(0.8197569691514258, 0.3781169094402013)

(0.8147742936179332, 0.3867871426855028)
(0.8097569891375122, 0.3781369024720318)

(0.8147742936179332, 0.3867871426855028)
(0.8097916180844404, 0.3954573759308044)

(0.8147742936179332, 0.3867871426855028)
(0.8047743136040184, 0.3868071357173335)

(0.6551209028645917, 0.5603117657825327)
(0.6501035983841708, 0.5516615255690616)

(0.6551209028645917, 0.5603117657825327)
(0.6451209228506778, 0.5603317588143629)

(0.6551209028645917, 0.5603117657825327)
(0.6651208828785055, 0.5602917727507022)

(0.6551209028645917, 0.5603117657825327)
(0.6601035783980844, 0.551641532537231)

(0.7301034384954821, 0.5515015813144181)
(0.7350861140289751, 0.5428313480691166)

(0.7301034384954821, 0.5515015813144181)
(0.7250861340150612, 0.5428513411009467)

(0.7301034384954821, 0.5515015813144181)
(0.7201034584815681, 0.5515215743462482)

(0.7301034384954821, 0.5515015813144181)
(0.7251207629619891, 0.5601718145597193)

(0.6951208229202477, 0.5602317936552106)
(0.6851208429063336, 0.560251786687041)

(0.6951208229202477, 0.5602317936552106)
(0.6901035184398264, 0.5515815534417391)

(0.6951208229202477, 0.5602317936552106)
(0.7001034984537403, 0.551561560409908)

(0.6951208229202477, 0.5602317936552106)
(0.7051208029341615, 0.5602118006233792)

(0.6751208628924193, 0.5602717797188717)
(0.6851208429063336, 0.560251786687041)

(0.6751208628924193, 0.5602717797188717)
(0.6801035384259122, 0.5516015464735702)

(0.6751208628924193, 0.5602717797188717)
(0.6701035584119982, 0.5516215395054009)

(0.6751208628924193, 0.5602717797188717)
(0.6651208828785055, 0.5602917727507022)

(0.7599994916964417, 0.4994801818426104)
(0.764982167229935, 0.4908099485973096)

(0.7599994916964417, 0.4994801818426104)
(0.7550168161629485, 0.5081504150879116)

(0.7599994916964417, 0.4994801818426104)
(0.7699994717103558, 0.4994601888107802)

(0.7599994916964417, 0.4994801818426104)
(0.7650167961768627, 0.5081304220560813)

(0.62512096282285, 0.5603717448780237)
(0.6351209428367639, 0.5603517518461933)

(0.62512096282285, 0.5603717448780237)
(0.6301036383563432, 0.5517015116327224)

(0.62512096282285, 0.5603717448780237)
(0.6151209828089361, 0.5603917379098541)

(0.62512096282285, 0.5603717448780237)
(0.6201036583424295, 0.5517215046645527)

(0.6051210027950222, 0.5604117309416845)
(0.5951210227811081, 0.5604317239735149)

(0.6051210027950222, 0.5604117309416845)
(0.6001036983146014, 0.5517614907282135)

(0.6051210027950222, 0.5604117309416845)
(0.6101036783285154, 0.5517414976963831)

(0.6051210027950222, 0.5604117309416845)
(0.6151209828089361, 0.5603917379098541)

(0.5951210227811081, 0.5604317239735149)
(0.6001036983146014, 0.5517614907282135)

(0.5951210227811081, 0.5604317239735149)
(0.5901037183006874, 0.5517814837600439)

(0.5951210227811081, 0.5604317239735149)
(0.5851210427671942, 0.5604517170053454)

(0.5951210227811081, 0.5604317239735149)
(0.590138347247615, 0.5691019572188163)

(0.7949474783247499, 0.4734294960430473)
(0.7899301738443297, 0.464779255829576)

(0.7949474783247499, 0.4734294960430473)
(0.7999647828051701, 0.4820797362565181)

(0.7949474783247499, 0.4734294960430473)
(0.7999301538582436, 0.4647592627977462)

(0.7949474783247499, 0.4734294960430473)
(0.8049474583386643, 0.4734095030112165)

(0.7899301738443297, 0.464779255829576)
(0.7999301538582436, 0.4647592627977462)

(0.7899301738443297, 0.464779255829576)
(0.7949128493778226, 0.4561090225842713)

(0.7899301738443297, 0.464779255829576)
(0.7849128693639069, 0.4561290156160954)

(0.7899301738443297, 0.464779255829576)
(0.7799301938304144, 0.464799248861402)

(0.9100684497989993, 0.5338212332826769)
(0.9050857742655084, 0.542491466527979)

(0.9100684497989993, 0.5338212332826769)
(0.9000684697850853, 0.5338412263145093)

(0.9100684497989993, 0.5338212332826769)
(0.9150511253324912, 0.5251510000373745)

(0.9100684497989993, 0.5338212332826769)
(0.9050511453185782, 0.5251709930692072)

(0.9199991719190539, 0.4991602933332989)
(0.925016476399475, 0.5078105335467693)

(0.9199991719190539, 0.4991602933332989)
(0.9150164963855647, 0.5078305265786026)

(0.9199991719190539, 0.4991602933332989)
(0.9099991919051417, 0.4991802863651316)

(0.9199991719190539, 0.4991602933332989)
(0.9149818674386327, 0.4905100531198301)

(0.7451899808836722, 0.5947727754136034)
(0.7551899608975863, 0.594752782381773)

(0.7451899808836722, 0.5947727754136034)
(0.7502072853640931, 0.6034230156270743)

(0.7451899808836722, 0.5947727754136034)
(0.7402073053501783, 0.6034430086589018)

(0.7451899808836722, 0.5947727754136034)
(0.7351900008697578, 0.5947927684454305)

(0.7551899608975863, 0.594752782381773)
(0.7601726364310792, 0.5860825491364721)

(0.7551899608975863, 0.594752782381773)
(0.7502072853640931, 0.6034230156270743)

(0.7551899608975863, 0.594752782381773)
(0.7602072653780071, 0.6034030225952438)

(0.7551899608975863, 0.594752782381773)
(0.7651899409115002, 0.594732789349943)

(0.8101725365006485, 0.5859825839773204)
(0.8151898409810692, 0.5946328241907914)

(0.8101725365006485, 0.5859825839773204)
(0.8151552120341419, 0.5773123507320188)

(0.8101725365006485, 0.5859825839773204)
(0.8051898609671555, 0.5946528172226218)

(0.8101725365006485, 0.5859825839773204)
(0.8201725165145619, 0.585962590945489)

(0.7951898809532416, 0.594672810254452)
(0.7851899009393278, 0.5946928032862824)

(0.7951898809532416, 0.594672810254452)
(0.7902072054197496, 0.6033430434997523)

(0.7951898809532416, 0.594672810254452)
(0.8002071854336623, 0.6033230504679231)

(0.7951898809532416, 0.594672810254452)
(0.8051898609671555, 0.5946528172226218)

(0.8497222802461978, 0.3607364568859476)
(0.8397223002322898, 0.3607564499177774)

(0.8497222802461978, 0.3607364568859476)
(0.8447396047127131, 0.3694066901312492)

(0.8497222802461978, 0.3607364568859476)
(0.8547395847266271, 0.3693866970994095)

(0.8497222802461978, 0.3607364568859476)
(0.8597222602601103, 0.3607164638541084)

(0.5799305935521367, 0.4651991094980059)
(0.5749132890717163, 0.4565488692845348)

(0.5799305935521367, 0.4651991094980059)
(0.5849478980325571, 0.4738493497114771)

(0.5799305935521367, 0.4651991094980059)
(0.5749479180186509, 0.4738693427433132)

(0.5799305935521367, 0.4651991094980059)
(0.5699306135382269, 0.4652191025298342)

(0.5749132890717163, 0.4565488692845348)
(0.5798959646052099, 0.4478786360392337)

(0.5749132890717163, 0.4565488692845348)
(0.569895984591296, 0.4478986290710636)

(0.5749132890717163, 0.4565488692845348)
(0.5649133090578025, 0.4565688623163647)

(0.5749132890717163, 0.4565488692845348)
(0.5699306135382269, 0.4652191025298342)

(0.849791538140096, 0.3953774038034836)
(0.8548088426205172, 0.4040276440169515)

(0.849791538140096, 0.3953774038034836)
(0.8597915181540101, 0.3953574107716504)

(0.849791538140096, 0.3953774038034836)
(0.8547742136735831, 0.3867071705581848)

(0.849791538140096, 0.3953774038034836)
(0.8447742336596686, 0.3867271635900181)

(0.8548088426205172, 0.4040276440169515)
(0.8498261670870251, 0.4126978772622525)

(0.8548088426205172, 0.4040276440169515)
(0.8597915181540101, 0.3953574107716504)

(0.8548088426205172, 0.4040276440169515)
(0.8598261471009344, 0.4126778842304251)

(0.8548088426205172, 0.4040276440169515)
(0.8648088226344242, 0.4040076509851246)

(0.229723519383536, 0.3619760248594993)
(0.2197235393696221, 0.361996017891331)

(0.229723519383536, 0.3619760248594993)
(0.23972349939745, 0.3619560318276677)

(0.229723519383536, 0.3619760248594993)
(0.2347408238639577, 0.3706262650729696)

(0.229723519383536, 0.3619760248594993)
(0.2247408438500439, 0.370646258104799)

(0.2197235393696221, 0.361996017891331)
(0.2147062348892003, 0.3533457776778607)

(0.2197235393696221, 0.361996017891331)
(0.20972355935571, 0.3620160109231579)

(0.2197235393696221, 0.361996017891331)
(0.2147408638361302, 0.3706662511366321)

(0.2197235393696221, 0.361996017891331)
(0.2247408438500439, 0.370646258104799)

(0.2147062348892003, 0.3533457776778607)
(0.20972355935571, 0.3620160109231579)

(0.2147062348892003, 0.3533457776778607)
(0.2047062548752887, 0.3533657707096792)

(0.2147062348892003, 0.3533457776778607)
(0.2096889304087789, 0.3446955374643882)

(0.2147062348892003, 0.3533457776778607)
(0.2196889104226922, 0.3446755444325587)

(0.1949140485429816, 0.4573086044940884)
(0.2049140285568956, 0.4572886114622576)

(0.1949140485429816, 0.4573086044940884)
(0.1849140685290678, 0.4573285975259193)

(0.1949140485429816, 0.4573086044940884)
(0.1899313730094888, 0.4659788377393899)

(0.1949140485429816, 0.4573086044940884)
(0.1998424610966177, 0.4658857250835621)

(0.2049140285568956, 0.4572886114622576)
(0.2098967040903885, 0.4486183782169562)

(0.2049140285568956, 0.4572886114622576)
(0.2149140085708095, 0.4572686184304269)

(0.2049140285568956, 0.4572886114622576)
(0.2098630733191881, 0.4657674164464485)

(0.2049140285568956, 0.4572886114622576)
(0.1998424610966177, 0.4658857250835621)

(0.960172236709361, 0.5856826884998338)
(0.965189541189783, 0.5943329287133037)

(0.960172236709361, 0.5856826884998338)
(0.9701722167232748, 0.5856626954680012)

(0.960172236709361, 0.5856826884998338)
(0.9651549122428523, 0.5770124552545318)

(0.960172236709361, 0.5856826884998338)
(0.9551549322289392, 0.5770324482863647)

(0.0396892701722863, 0.345035419005441)
(0.04467194570577926, 0.3363651857601397)

(0.0396892701722863, 0.345035419005441)
(0.03467196569186531, 0.3363851787919702)

(0.0396892701722863, 0.345035419005441)
(0.02968929015837196, 0.3450554120372717)

(0.0396892701722863, 0.345035419005441)
(0.0347242941138125, 0.3537052104440076)

(0.04467194570577926, 0.3363651857601397)
(0.03467196569186531, 0.3363851787919702)

(0.04467194570577926, 0.3363651857601397)
(0.03965464122535806, 0.3277149455466691)

(0.04467194570577926, 0.3363651857601397)
(0.04965462123927195, 0.3276949525148379)

(0.04467194570577926, 0.3363651857601397)
(0.05467192571969348, 0.3363451927283093)

(0.1149142084316691, 0.4574685487487327)
(0.104914228417755, 0.4574885417805624)

(0.1149142084316691, 0.4574685487487327)
(0.1099315328981753, 0.466138781994034)

(0.1149142084316691, 0.4574685487487327)
(0.1199315129120893, 0.466118788962204)

(0.1149142084316691, 0.4574685487487327)
(0.1249146646074598, 0.4574427322753747)

(0.104914228417755, 0.4574885417805624)
(0.1099315328981753, 0.466138781994034)

(0.104914228417755, 0.4574885417805624)
(0.09993155288426125, 0.4661587750258639)

(0.104914228417755, 0.4574885417805624)
(0.09491424840384088, 0.4575085348123923)

(0.104914228417755, 0.4574885417805624)
(0.09989692393733474, 0.4488383015670912)

(0.7699302138165005, 0.464819241893234)
(0.7749128893499913, 0.4561490086479222)

(0.7699302138165005, 0.464819241893234)
(0.7799301938304144, 0.464799248861402)

(0.7699302138165005, 0.464819241893234)
(0.759930233802587, 0.464839234925066)

(0.7699302138165005, 0.464819241893234)
(0.7649129093360781, 0.4561690016797575)

(0.7403111921909709, 0.6554044290352106)
(0.7353285166574645, 0.6640746622805049)

(0.7403111921909709, 0.6554044290352106)
(0.7503111722040998, 0.6553844360029235)

(0.7403111921909709, 0.6554044290352106)
(0.7453284966681997, 0.6640546692468285)

(0.7403111921909709, 0.6554044290352106)
(0.7303112121770493, 0.6554244220670378)

(0.6003460986687995, 0.6730046929960839)
(0.5953634235656242, 0.6816749474220238)

(0.6003460986687995, 0.6730046929960839)
(0.5903461202428089, 0.6730247641870464)

(0.6003460986687995, 0.6730046929960839)
(0.6053287752881785, 0.6643345131991689)

(0.6003460986687995, 0.6730046929960839)
(0.595328795699304, 0.6643545271518572)

(0.5953634235656242, 0.6816749474220238)
(0.5903461202428089, 0.6730247641870464)

(0.5953634235656242, 0.6816749474220238)
(0.5853634449739702, 0.6816950104588698)

(0.5953634235656242, 0.6816749474220238)
(0.5903807494985005, 0.6903452528434274)

(0.5953634235656242, 0.6816749474220238)
(0.6003811141345758, 0.690326485512554)

(0.6903112921214007, 0.655504394194366)
(0.6953285966018228, 0.6641546344078372)

(0.6903112921214007, 0.655504394194366)
(0.6803113121074864, 0.6555243872261969)

(0.6903112921214007, 0.655504394194366)
(0.6853286165879084, 0.6641746274396674)

(0.6903112921214007, 0.655504394194366)
(0.7003112721353137, 0.6554844011625347)

(0.6403113920518306, 0.6556043593535217)
(0.6453286965322522, 0.6642545995669923)

(0.6403113920518306, 0.6556043593535217)
(0.6353287165183383, 0.6642745925988234)

(0.6403113920518306, 0.6556043593535217)
(0.6303114120379169, 0.6556243523853529)

(0.6403113920518306, 0.6556043593535217)
(0.6352940875714095, 0.6469541191400511)

(0.7900340606851115, 0.5167406762058916)
(0.7800340806711976, 0.5167606692377215)

(0.7900340606851115, 0.5167406762058916)
(0.7850167562046907, 0.5080904359924208)

(0.7900340606851115, 0.5167406762058916)
(0.8000340406990255, 0.5167206831740618)

(0.7900340606851115, 0.5167406762058916)
(0.7950167362186048, 0.5080704429605909)

(0.1296890902975087, 0.3448554817189678)
(0.1247064147640161, 0.3535257149642694)

(0.1296890902975087, 0.3448554817189678)
(0.1196891102835949, 0.3448754747507988)

(0.1296890902975087, 0.3448554817189678)
(0.1246717858170872, 0.3362052415054972)

(0.1296890902975087, 0.3448554817189678)
(0.1346717658310017, 0.3361852484736664)

(0.6252248496636376, 0.6123331652543378)
(0.6352248296775515, 0.6123131722225066)

(0.6252248496636376, 0.6123331652543378)
(0.6302075251971301, 0.6036629320090361)

(0.6252248496636376, 0.6123331652543378)
(0.6202075451832162, 0.6036829250408676)

(0.6252248496636376, 0.6123331652543378)
(0.6152248696497236, 0.612353158286169)

(0.7747743735622774, 0.3868671148128258)
(0.7847743535761917, 0.386847121780995)

(0.7747743735622774, 0.3868671148128258)
(0.779757049095764, 0.3781968815675204)

(0.7747743735622774, 0.3868671148128258)
(0.7697570690818513, 0.3782168745993556)

(0.7747743735622774, 0.3868671148128258)
(0.7647743935483615, 0.3868871078446565)

(0.03972389911921459, 0.3623558924642135)
(0.04474120359963579, 0.3710061326776842)

(0.03972389911921459, 0.3623558924642135)
(0.03486128826378365, 0.371095125391172)

(0.03972389911921459, 0.3623558924642135)
(0.03001532326201573, 0.3623686115899613)

(0.03972389911921459, 0.3623558924642135)
(0.0347242941138125, 0.3537052104440076)

(0.04474120359963579, 0.3710061326776842)
(0.03486128826378365, 0.371095125391172)

(0.04474120359963579, 0.3710061326776842)
(0.03977853884582039, 0.3796878658699286)

(0.04474120359963579, 0.3710061326776842)
(0.0497618432100036, 0.3796582895489785)

(0.04474120359963579, 0.3710061326776842)
(0.05474173946854088, 0.370986459088824)

(0.9599990919747063, 0.4990803212059693)
(0.9650163964551295, 0.5077305614194392)

(0.9599990919747063, 0.4990803212059693)
(0.9699990719886206, 0.4990603281741368)

(0.9599990919747063, 0.4990803212059693)
(0.9649817675081976, 0.4904100879606671)

(0.9599990919747063, 0.4990803212059693)
(0.9549817874942831, 0.4904300809924995)

(0.9650163964551295, 0.5077305614194392)
(0.9699990719886206, 0.4990603281741368)

(0.9650163964551295, 0.5077305614194392)
(0.974759346768205, 0.507562856605753)

(0.9650163964551295, 0.5077305614194392)
(0.9699908626520789, 0.5163561830026004)

(0.9650163964551295, 0.5077305614194392)
(0.960026581207726, 0.5163966915596904)

(0.2246003039272488, 0.3013535699063669)
(0.2196194428092118, 0.3100330738237677)

(0.2246003039272488, 0.3013535699063669)
(0.2296192574470489, 0.3100125157057566)

(0.2246003039272488, 0.3013535699063669)
(0.2346009507738072, 0.3013351587897793)

(0.2246003039272488, 0.3013535699063669)
(0.2146021057422821, 0.3013794194082924)

(0.254602268104116, 0.3013043851741525)
(0.264598763902912, 0.3012824461522434)

(0.254602268104116, 0.3013043851741525)
(0.2596189918820173, 0.3099543010559437)

(0.254602268104116, 0.3013043851741525)
(0.2496194476646867, 0.3099742504412682)

(0.254602268104116, 0.3013043851741525)
(0.2446022880902068, 0.3013243782059863)

(0.2846022081458578, 0.3012444060786613)
(0.2945857796606356, 0.3012703532284311)

(0.2846022081458578, 0.3012444060786613)
(0.2896190586070161, 0.3099018258722255)

(0.2846022081458578, 0.3012444060786613)
(0.2745978216626453, 0.3012586822253722)

(0.2846022081458578, 0.3012444060786613)
(0.2796195326123649, 0.3099146393239631)

(0.3147181368231547, 0.3011554743790417)
(0.3046560980851201, 0.3011939026181286)

(0.3147181368231547, 0.3011554743790417)
(0.3096477924119305, 0.3098480818949818)

(0.3147181368231547, 0.3011554743790417)
(0.319643504066917, 0.3098287453737049)

(0.3147181368231547, 0.3011554743790417)
(0.3246950789940962, 0.3012031513445044)

(0.6998957247721769, 0.4476387196572736)
(0.709895704786091, 0.4476187266254436)

(0.6998957247721769, 0.4476387196572736)
(0.7048784003056703, 0.4389684864119724)

(0.6998957247721769, 0.4476387196572736)
(0.6948784202917563, 0.4389884794438026)

(0.6998957247721769, 0.4476387196572736)
(0.6898957447582632, 0.4476587126891037)

(0.3446370411380552, 0.3010993873108683)
(0.3546329863886558, 0.3010971518233239)

(0.3446370411380552, 0.3010993873108683)
(0.3346562285966665, 0.3011431096553543)

(0.3446370411380552, 0.3010993873108683)
(0.3396194126958942, 0.3097946811330071)

(0.3446370411380552, 0.3010993873108683)
(0.3496250230620942, 0.3097719263443073)

(0.6698957847304357, 0.447698698752765)
(0.6598958047165213, 0.4477186917845948)

(0.6698957847304357, 0.447698698752765)
(0.6798957647443498, 0.4476787057209343)

(0.6698957847304357, 0.447698698752765)
(0.6748784602639281, 0.4390284655074643)

(0.6698957847304357, 0.447698698752765)
(0.6648784802500142, 0.4390484585392955)

(0.6398958446886935, 0.4477586778482537)
(0.6298958646747796, 0.4477786708800837)

(0.6398958446886935, 0.4477586778482537)
(0.6348785402082733, 0.4391084376347826)

(0.6398958446886935, 0.4477586778482537)
(0.6448785202221872, 0.4390884446029527)

(0.6398958446886935, 0.4477586778482537)
(0.6498958247026075, 0.4477386848164238)

(0.3746072862372387, 0.3010525928894592)
(0.3846048328614488, 0.3010361342035913)

(0.3746072862372387, 0.3010525928894592)
(0.3796206798419381, 0.3097113394290772)

(0.3746072862372387, 0.3010525928894592)
(0.3696193527375896, 0.3097347020374902)

(0.3746072862372387, 0.3010525928894592)
(0.3646048513776844, 0.3010822610584064)

(0.6098959046469518, 0.4478186569437437)
(0.5998959246330378, 0.4478386499755738)

(0.6098959046469518, 0.4478186569437437)
(0.6198958846608654, 0.447798663911913)

(0.6098959046469518, 0.4478186569437437)
(0.6148785801804442, 0.4391484236984387)

(0.6098959046469518, 0.4478186569437437)
(0.6048786001665305, 0.4391684167302705)

(0.6549477581299548, 0.4737093984886673)
(0.6649477381438688, 0.4736894054568372)

(0.6549477581299548, 0.4737093984886673)
(0.6599650626103752, 0.482359638702139)

(0.6549477581299548, 0.4737093984886673)
(0.6499650825964615, 0.4823796317339686)

(0.6549477581299548, 0.4737093984886673)
(0.6449477781160409, 0.4737293915204974)

(0.920172316653705, 0.5857626606271603)
(0.9151896411202124, 0.5944328938724623)

(0.920172316653705, 0.5857626606271603)
(0.9151550121732834, 0.5771124204136897)

(0.920172316653705, 0.5857626606271603)
(0.9101723366397914, 0.5857826536589917)

(0.920172316653705, 0.5857626606271603)
(0.9251896211341266, 0.5944129008406301)

(0.725363165590192, 0.6814151287709431)
(0.7153631855764234, 0.6814351218028586)

(0.725363165590192, 0.6814151287709431)
(0.7203458611099962, 0.6727648885576034)

(0.725363165590192, 0.6814151287709431)
(0.7303458411239234, 0.67274489552578)

(0.725363165590192, 0.6814151287709431)
(0.7353631456002526, 0.6813951357368752)

(0.404602018499249, 0.3010043032981549)
(0.3946020417831888, 0.3010242864947186)

(0.404602018499249, 0.3010043032981549)
(0.414601939425509, 0.3009980931476004)

(0.404602018499249, 0.3010043032981549)
(0.4096192055890325, 0.309656929040984)

(0.404602018499249, 0.3010043032981549)
(0.3996194473033299, 0.3096745981897068)

(0.7753630637658031, 0.6813151625121149)
(0.7853630313691998, 0.6812951622616564)

(0.7753630637658031, 0.6813151625121149)
(0.7653630851092238, 0.6813351563320658)

(0.7753630637658031, 0.6813151625121149)
(0.780345737447508, 0.6726449281848561)

(0.7753630637658031, 0.6813151625121149)
(0.7703457600731644, 0.6726649227545107)

(0.6849476981716964, 0.4736494193931773)
(0.6899650026521167, 0.4822996596066493)

(0.6849476981716964, 0.4736494193931773)
(0.6949476781856103, 0.4736294263613476)

(0.6849476981716964, 0.4736494193931773)
(0.6749477181577825, 0.4736694124250072)

(0.6849476981716964, 0.4736494193931773)
(0.6799650226382028, 0.4823196526384793)

(0.5798959646052099, 0.4478786360392337)
(0.569895984591296, 0.4478986290710636)

(0.5798959646052099, 0.4478786360392337)
(0.5748786601247895, 0.4392283958257625)

(0.5798959646052099, 0.4478786360392337)
(0.5848786401387034, 0.4392084027939326)

(0.5798959646052099, 0.4478786360392337)
(0.5898959446191238, 0.4478586430074039)

(0.569895984591296, 0.4478986290710636)
(0.5649133090578025, 0.4565688623163647)

(0.569895984591296, 0.4478986290710636)
(0.559896004577382, 0.4479186221028935)

(0.569895984591296, 0.4478986290710636)
(0.5748786601247895, 0.4392283958257625)

(0.569895984591296, 0.4478986290710636)
(0.5648786801108745, 0.4392483888575914)

(0.5649133090578025, 0.4565688623163647)
(0.559896004577382, 0.4479186221028935)

(0.5649133090578025, 0.4565688623163647)
(0.5549133290438885, 0.4565888553481946)

(0.5649133090578025, 0.4565688623163647)
(0.5599306335243113, 0.4652390955616586)

(0.5649133090578025, 0.4565688623163647)
(0.5699306135382269, 0.4652191025298342)

(0.559896004577382, 0.4479186221028935)
(0.5549133290438885, 0.4565888553481946)

(0.559896004577382, 0.4479186221028935)
(0.549896024563468, 0.4479386151347233)

(0.559896004577382, 0.4479186221028935)
(0.55487870009696, 0.4392683818894206)

(0.559896004577382, 0.4479186221028935)
(0.5648786801108745, 0.4392483888575914)

(0.5549133290438885, 0.4565888553481946)
(0.549896024563468, 0.4479386151347233)

(0.5549133290438885, 0.4565888553481946)
(0.5449133490299745, 0.4566088483800245)

(0.5549133290438885, 0.4565888553481946)
(0.5599306335243113, 0.4652390955616586)

(0.5549133290438885, 0.4565888553481946)
(0.5499306535103953, 0.4652590885934887)

(0.549896024563468, 0.4479386151347233)
(0.5449133490299745, 0.4566088483800245)

(0.549896024563468, 0.4479386151347233)
(0.5398960445495539, 0.4479586081665531)

(0.549896024563468, 0.4479386151347233)
(0.55487870009696, 0.4392683818894206)

(0.549896024563468, 0.4479386151347233)
(0.5448787200830468, 0.4392883749212507)

(0.5449133490299745, 0.4566088483800245)
(0.5398960445495539, 0.4479586081665531)

(0.5449133490299745, 0.4566088483800245)
(0.5349133690160606, 0.4566288414118544)

(0.5449133490299745, 0.4566088483800245)
(0.5399306734964809, 0.4652790816253257)

(0.5449133490299745, 0.4566088483800245)
(0.5499306535103953, 0.4652590885934887)

(0.5398960445495539, 0.4479586081665531)
(0.5349133690160606, 0.4566288414118544)

(0.5398960445495539, 0.4479586081665531)
(0.5298960645356401, 0.4479786011983833)

(0.5398960445495539, 0.4479586081665531)
(0.5448787200830468, 0.4392883749212507)

(0.5398960445495539, 0.4479586081665531)
(0.5348787400691333, 0.4393083679530824)

(0.5349133690160606, 0.4566288414118544)
(0.5298960645356401, 0.4479786011983833)

(0.5349133690160606, 0.4566288414118544)
(0.5249133890021466, 0.4566488344436844)

(0.5349133690160606, 0.4566288414118544)
(0.5399306734964809, 0.4652790816253257)

(0.5349133690160606, 0.4566288414118544)
(0.5299306934847882, 0.4652990746567047)

(0.5298960645356401, 0.4479786011983833)
(0.5249133890021466, 0.4566488344436844)

(0.5298960645356401, 0.4479786011983833)
(0.5198960845217262, 0.4479985942302132)

(0.5298960645356401, 0.4479786011983833)
(0.5248787600552192, 0.4393283609849117)

(0.5298960645356401, 0.4479786011983833)
(0.5348787400691333, 0.4393083679530824)

(0.5249133890021466, 0.4566488344436844)
(0.5198960845217262, 0.4479985942302132)

(0.5249133890021466, 0.4566488344436844)
(0.5149134089882327, 0.4566688274755143)

(0.5249133890021466, 0.4566488344436844)
(0.5299306934847882, 0.4652990746567047)

(0.5249133890021466, 0.4566488344436844)
(0.5199307134709499, 0.4653190676876469)

(0.5198960845217262, 0.4479985942302132)
(0.5149134089882327, 0.4566688274755143)

(0.5198960845217262, 0.4479985942302132)
(0.5098961045078122, 0.4480185872620432)

(0.5198960845217262, 0.4479985942302132)
(0.5248787600552192, 0.4393283609849117)

(0.5198960845217262, 0.4479985942302132)
(0.5148787800413053, 0.4393483540167417)

(0.5149134089882327, 0.4566688274755143)
(0.5098961045078122, 0.4480185872620432)

(0.5149134089882327, 0.4566688274755143)
(0.5049134157717233, 0.4566822169221337)

(0.5149134089882327, 0.4566688274755143)
(0.509930733454739, 0.4653390607208154)

(0.5149134089882327, 0.4566688274755143)
(0.5199307134709499, 0.4653190676876469)

(0.5098961045078122, 0.4480185872620432)
(0.5049134157717233, 0.4566822169221337)

(0.5098961045078122, 0.4480185872620432)
(0.4998961222934658, 0.448037479696338)

(0.5098961045078122, 0.4480185872620432)
(0.5148787800413053, 0.4393483540167417)

(0.5098961045078122, 0.4480185872620432)
(0.5048787995870188, 0.4393681267869483)

(0.5049134157717233, 0.4566822169221337)
(0.4998961222934658, 0.448037479696338)

(0.5049134157717233, 0.4566822169221337)
(0.4949134331906381, 0.456700925923506)

(0.5049134157717233, 0.4566822169221337)
(0.509930733454739, 0.4653390607208154)

(0.5049134157717233, 0.4566822169221337)
(0.4999437321410103, 0.4653374064013349)

(0.4998961222934658, 0.448037479696338)
(0.4949134331906381, 0.456700925923506)

(0.4998961222934658, 0.448037479696338)
(0.4898961414849511, 0.4480570752901691)

(0.4998961222934658, 0.448037479696338)
(0.4948788195716854, 0.4393881191082017)

(0.4998961222934658, 0.448037479696338)
(0.5048787995870188, 0.4393681267869483)

(0.4949134331906381, 0.456700925923506)
(0.4898961414849511, 0.4480570752901691)

(0.4949134331906381, 0.456700925923506)
(0.4849134392279568, 0.4567139421548467)

(0.4949134331906381, 0.456700925923506)
(0.4899653249163963, 0.4653519525454949)

(0.4949134331906381, 0.456700925923506)
(0.4999437321410103, 0.4653374064013349)

(0.8353283167966177, 0.6638747319621998)
(0.8403457042562188, 0.6725249240461622)

(0.8353283167966177, 0.6638747319621998)
(0.8303110123161954, 0.6552244917487292)

(0.8353283167966177, 0.6638747319621998)
(0.8303457380721686, 0.6725449090564081)

(0.8353283167966177, 0.6638747319621998)
(0.825328352683085, 0.6638947154978121)

(0.8853282168661851, 0.663774766803043)
(0.8803109123857618, 0.6551245265895713)

(0.8853282168661851, 0.663774766803043)
(0.8803455413326938, 0.6724450000483448)

(0.8853282168661851, 0.663774766803043)
(0.8753282368522709, 0.6637947598348728)

(0.8853282168661851, 0.663774766803043)
(0.8903108923996769, 0.6551045335577412)

(0.1947755327552696, 0.3880267106590146)
(0.1997928372356891, 0.3966769508724826)

(0.1947755327552696, 0.3880267106590146)
(0.1897582282748449, 0.3793764704455411)

(0.1947755327552696, 0.3880267106590146)
(0.2047755127691748, 0.3880067176271974)

(0.1947755327552696, 0.3880267106590146)
(0.1997582082887489, 0.3793564774137264)

(0.1849140685290678, 0.4573285975259193)
(0.1899313730094888, 0.4659788377393899)

(0.1849140685290678, 0.4573285975259193)
(0.1799313929955749, 0.4659988307712208)

(0.1849140685290678, 0.4573285975259193)
(0.1798967640486469, 0.4486783573124483)

(0.1849140685290678, 0.4573285975259193)
(0.1749109524885671, 0.4573422972418962)

(0.8951550521454557, 0.577152406477351)
(0.890137747665034, 0.5685021662638805)

(0.8951550521454557, 0.577152406477351)
(0.9001377276789477, 0.5684821732320495)

(0.8951550521454557, 0.577152406477351)
(0.9051550321593695, 0.5771324134455204)

(0.8951550521454557, 0.577152406477351)
(0.9001723566258777, 0.5858026466908222)

(0.9449471785334383, 0.4731296005655598)
(0.9499298540669294, 0.4644593673202573)

(0.9449471785334383, 0.4731296005655598)
(0.9549471585473519, 0.473109607533727)

(0.9449471785334383, 0.4731296005655598)
(0.9499644830138603, 0.4817798407790293)

(0.9449471785334383, 0.4731296005655598)
(0.9399645029999468, 0.4817998338108619)

(0.9499298540669294, 0.4644593673202573)
(0.9549471585473519, 0.473109607533727)

(0.9499298540669294, 0.4644593673202573)
(0.9599298340808434, 0.4644393742884244)

(0.9499298540669294, 0.4644593673202573)
(0.9549125296004204, 0.4557891340749547)

(0.9499298540669294, 0.4644593673202573)
(0.9449125495865065, 0.4558091271067877)

(0.7851899009393278, 0.5946928032862824)
(0.7902072054197496, 0.6033430434997523)

(0.7851899009393278, 0.5946928032862824)
(0.780207225405836, 0.6033630365315815)

(0.7851899009393278, 0.5946928032862824)
(0.7751899209254139, 0.5947127963181129)

(0.7851899009393278, 0.5946928032862824)
(0.780172596458907, 0.5860425630728118)

(0.9549471585473519, 0.473109607533727)
(0.9599298340808434, 0.4644393742884244)

(0.9549471585473519, 0.473109607533727)
(0.9649471385612663, 0.4730896145018948)

(0.9549471585473519, 0.473109607533727)
(0.9499644830138603, 0.4817798407790293)

(0.9549471585473519, 0.473109607533727)
(0.9599644630277748, 0.4817598477471971)

(0.9599298340808434, 0.4644393742884244)
(0.9549125296004204, 0.4557891340749547)

(0.9599298340808434, 0.4644393742884244)
(0.9649125096143342, 0.4557691410431223)

(0.9599298340808434, 0.4644393742884244)
(0.9649471385612663, 0.4730896145018948)

(0.9599298340808434, 0.4644393742884244)
(0.9701416791425476, 0.4645226539216987)

(0.9549125296004204, 0.4557891340749547)
(0.9649125096143342, 0.4557691410431223)

(0.9549125296004204, 0.4557891340749547)
(0.9598952051339118, 0.4471189008296522)

(0.9549125296004204, 0.4557891340749547)
(0.9498952251199977, 0.4471388938614852)

(0.9549125296004204, 0.4557891340749547)
(0.9449125495865065, 0.4558091271067877)

(0.4898961414849511, 0.4480570752901691)
(0.4849134392279568, 0.4567139421548467)

(0.4898961414849511, 0.4480570752901691)
(0.4798961590138091, 0.4480758392822511)

(0.4898961414849511, 0.4480570752901691)
(0.4948788195716854, 0.4393881191082017)

(0.4898961414849511, 0.4480570752901691)
(0.4848788389325722, 0.4394077994322653)

(0.4849134392279568, 0.4567139421548467)
(0.4798961590138091, 0.4480758392822511)

(0.4849134392279568, 0.4567139421548467)
(0.474910680428085, 0.4567309721841916)

(0.4849134392279568, 0.4567139421548467)
(0.4899653249163963, 0.4653519525454949)

(0.4849134392279568, 0.4567139421548467)
(0.4799591154503547, 0.465366880707586)

(0.4798961590138091, 0.4480758392822511)
(0.474910680428085, 0.4567309721841916)

(0.4798961590138091, 0.4480758392822511)
(0.4698957154593643, 0.4480951336403757)

(0.4798961590138091, 0.4480758392822511)
(0.4748788599856501, 0.4394283261440617)

(0.4798961590138091, 0.4480758392822511)
(0.4848788389325722, 0.4394077994322653)

(0.474910680428085, 0.4567309721841916)
(0.4698957154593643, 0.4480951336403757)

(0.474910680428085, 0.4567309721841916)
(0.4649101866174903, 0.4567636550776135)

(0.474910680428085, 0.4567309721841916)
(0.4699652884062675, 0.4653812938010101)

(0.474910680428085, 0.4567309721841916)
(0.4799591154503547, 0.465366880707586)

(0.5353289163791982, 0.664474522917134)
(0.5453288963931121, 0.6644545298853028)

(0.5353289163791982, 0.664474522917134)
(0.5303462408457056, 0.6731447561624355)

(0.5353289163791982, 0.664474522917134)
(0.5403115919126908, 0.6558042896718324)

(0.5353289163791982, 0.664474522917134)
(0.5403462208596195, 0.6731247631306045)

(0.8851897010784705, 0.5944928729679542)
(0.8951896810923843, 0.5944728799361235)

(0.8851897010784705, 0.5944928729679542)
(0.8902070055588913, 0.6031431131814248)

(0.8851897010784705, 0.5944928729679542)
(0.8802070255449777, 0.6031631062132559)

(0.8851897010784705, 0.5944928729679542)
(0.8751897210645565, 0.5945128659997858)

(0.480277082882281, 0.6386037744052995)
(0.4902770628961973, 0.6385837813746644)

(0.480277082882281, 0.6386037744052995)
(0.4702771028683701, 0.6386237674386597)

(0.480277082882281, 0.6386037744052995)
(0.475294407348787, 0.6472740076500205)

(0.480277082882281, 0.6386037744052995)
(0.4852943873627006, 0.6472540146180377)

(0.2098967040903885, 0.4486183782169562)
(0.2149140085708095, 0.4572686184304269)

(0.2098967040903885, 0.4486183782169562)
(0.2198966841043025, 0.4485983851851255)

(0.2098967040903885, 0.4486183782169562)
(0.2148793796238814, 0.4399481449716547)

(0.2098967040903885, 0.4486183782169562)
(0.2048793996099675, 0.4399681380034854)

(0.2149140085708095, 0.4572686184304269)
(0.2198966841043025, 0.4485983851851255)

(0.2149140085708095, 0.4572686184304269)
(0.2248448083629306, 0.4572088683829802)

(0.2149140085708095, 0.4572686184304269)
(0.2198846695030894, 0.4656959766575149)

(0.2149140085708095, 0.4572686184304269)
(0.2098630733191881, 0.4657674164464485)

(0.1396198124175696, 0.3101945417695906)
(0.1446371168979855, 0.3188447819830603)

(0.1396198124175696, 0.3101945417695906)
(0.1446026871746754, 0.3015372996715913)

(0.1396198124175696, 0.3101945417695906)
(0.1496198256354103, 0.3101767139289722)

(0.1396198124175696, 0.3101945417695906)
(0.1346371368840753, 0.3188647750148923)

(0.7601726364310792, 0.5860825491364721)
(0.7551553319506582, 0.5774323089230009)

(0.7601726364310792, 0.5860825491364721)
(0.7651899409115002, 0.594732789349943)

(0.7601726364310792, 0.5860825491364721)
(0.7701726164449929, 0.5860625561046422)

(0.7601726364310792, 0.5860825491364721)
(0.765155311964572, 0.5774123158911709)

(0.8951896810923843, 0.5944728799361235)
(0.8902070055588913, 0.6031431131814248)

(0.8951896810923843, 0.5944728799361235)
(0.900206985572805, 0.6031231201495946)

(0.8951896810923843, 0.5944728799361235)
(0.9051896611062983, 0.5944528869042933)

(0.8951896810923843, 0.5944728799361235)
(0.9001723566258777, 0.5858026466908222)

(0.8902070055588913, 0.6031431131814248)
(0.900206985572805, 0.6031231201495946)

(0.8902070055588913, 0.6031431131814248)
(0.8952243100393118, 0.6117933533948958)

(0.8902070055588913, 0.6031431131814248)
(0.8802070255449777, 0.6031631062132559)

(0.8902070055588913, 0.6031431131814248)
(0.8852243300253981, 0.6118133464267265)

(0.900206985572805, 0.6031231201495946)
(0.8952243100393118, 0.6117933533948958)

(0.900206985572805, 0.6031231201495946)
(0.9052242900532255, 0.6117733603630657)

(0.900206985572805, 0.6031231201495946)
(0.9102069655867189, 0.6031031271177646)

(0.900206985572805, 0.6031231201495946)
(0.9051896611062983, 0.5944528869042933)

(0.8952243100393118, 0.6117933533948958)
(0.9052242900532255, 0.6117733603630657)

(0.8952243100393118, 0.6117933533948958)
(0.9002416145197316, 0.6204435936083669)

(0.8952243100393118, 0.6117933533948958)
(0.8902416345058182, 0.6204635866401969)

(0.8952243100393118, 0.6117933533948958)
(0.8852243300253981, 0.6118133464267265)

(0.2198966841043025, 0.4485983851851255)
(0.2248448083629306, 0.4572088683829802)

(0.2198966841043025, 0.4485983851851255)
(0.2298851340812509, 0.4485717659840255)

(0.2198966841043025, 0.4485983851851255)
(0.2148793796238814, 0.4399481449716547)

(0.2198966841043025, 0.4485983851851255)
(0.2248767866952605, 0.4399262435142351)

(0.2248448083629306, 0.4572088683829802)
(0.2298851340812509, 0.4485717659840255)

(0.2248448083629306, 0.4572088683829802)
(0.2348540046006072, 0.4571013377181459)

(0.2248448083629306, 0.4572088683829802)
(0.2198846695030894, 0.4656959766575149)

(0.2248448083629306, 0.4572088683829802)
(0.2299282617097791, 0.4655571400836922)

(0.2298851340812509, 0.4485717659840255)
(0.2348540046006072, 0.4571013377181459)

(0.2298851340812509, 0.4485717659840255)
(0.239884728459631, 0.4485360789851494)

(0.2298851340812509, 0.4485717659840255)
(0.2348754320334652, 0.4399033345237294)

(0.2298851340812509, 0.4485717659840255)
(0.2248767866952605, 0.4399262435142351)

(0.2348540046006072, 0.4571013377181459)
(0.239884728459631, 0.4485360789851494)

(0.2348540046006072, 0.4571013377181459)
(0.2449246366010188, 0.4571038964352565)

(0.2348540046006072, 0.4571013377181459)
(0.2299282617097791, 0.4655571400836922)

(0.2348540046006072, 0.4571013377181459)
(0.239890402719899, 0.4655056012331447)

(0.239884728459631, 0.4485360789851494)
(0.2449246366010188, 0.4571038964352565)

(0.239884728459631, 0.4485360789851494)
(0.249896419532039, 0.4485172289169682)

(0.239884728459631, 0.4485360789851494)
(0.2348754320334652, 0.4399033345237294)

(0.239884728459631, 0.4485360789851494)
(0.2448779567485527, 0.4398840568886422)

(0.2449246366010188, 0.4571038964352565)
(0.249896419532039, 0.4485172289169682)

(0.2449246366010188, 0.4571038964352565)
(0.2548545700046185, 0.457132542849579)

(0.2449246366010188, 0.4571038964352565)
(0.2498425827479711, 0.465514324863709)

(0.2449246366010188, 0.4571038964352565)
(0.239890402719899, 0.4655056012331447)

(0.249896419532039, 0.4485172289169682)
(0.2548545700046185, 0.457132542849579)

(0.249896419532039, 0.4485172289169682)
(0.2598915392589504, 0.448511841575984)

(0.249896419532039, 0.4485172289169682)
(0.2448779567485527, 0.4398840568886422)

(0.249896419532039, 0.4485172289169682)
(0.2548778027103021, 0.4398621159949516)

(0.2548545700046185, 0.457132542849579)
(0.2598915392589504, 0.448511841575984)

(0.2548545700046185, 0.457132542849579)
(0.2648647851476732, 0.4570532492899601)

(0.2548545700046185, 0.457132542849579)
(0.2498425827479711, 0.465514324863709)

(0.2548545700046185, 0.457132542849579)
(0.2599274691920456, 0.4655100648168751)

(0.2598915392589504, 0.448511841575984)
(0.2648647851476732, 0.4570532492899601)

(0.2598915392589504, 0.448511841575984)
(0.2698875527749198, 0.4484780907821168)

(0.2598915392589504, 0.448511841575984)
(0.2648769303101244, 0.4398436963582225)

(0.2598915392589504, 0.448511841575984)
(0.2548778027103021, 0.4398621159949516)

(0.2648647851476732, 0.4570532492899601)
(0.2698875527749198, 0.4484780907821168)

(0.2648647851476732, 0.4570532492899601)
(0.274926915784377, 0.4570561966512933)

(0.2648647851476732, 0.4570532492899601)
(0.2599274691920456, 0.4655100648168751)

(0.2648647851476732, 0.4570532492899601)
(0.2699000431108245, 0.4654870659962448)

(0.2698875527749198, 0.4484780907821168)
(0.274926915784377, 0.4570561966512933)

(0.2698875527749198, 0.4484780907821168)
(0.2798972301429746, 0.4484596281888073)

(0.2698875527749198, 0.4484780907821168)
(0.2648769303101244, 0.4398436963582225)

(0.2698875527749198, 0.4484780907821168)
(0.27487859367898, 0.4398253178093415)

(0.274926915784377, 0.4570561966512933)
(0.2798972301429746, 0.4484596281888073)

(0.274926915784377, 0.4570561966512933)
(0.2848631864495332, 0.4570796854917109)

(0.274926915784377, 0.4570561966512933)
(0.2798608304518618, 0.465497476987478)

(0.274926915784377, 0.4570561966512933)
(0.2699000431108245, 0.4654870659962448)

(0.4345954903673993, 0.3009428903235201)
(0.4445928374398522, 0.3009114421423186)

(0.4345954903673993, 0.3009428903235201)
(0.4396166346823548, 0.309592301530554)

(0.4345954903673993, 0.3009428903235201)
(0.4296177334644402, 0.3096140655862067)

(0.4345954903673993, 0.3009428903235201)
(0.4246005898683476, 0.3009823142665087)

(0.9053974347878732, 0.6983757276569249)
(0.9104147392682951, 0.7070259678703956)

(0.9053974347878732, 0.6983757276569249)
(0.9153974148017874, 0.6983557346250937)

(0.9053974347878732, 0.6983757276569249)
(0.9103801103213661, 0.6897054944116231)

(0.9053974347878732, 0.6983757276569249)
(0.9003801303074516, 0.6897254874434543)

(0.9104147392682951, 0.7070259678703956)
(0.9153974148017874, 0.6983557346250937)

(0.9104147392682951, 0.7070259678703956)
(0.9204147192822085, 0.7070059748385644)

(0.9104147392682951, 0.7070259678703956)
(0.9055649755879459, 0.7160861604936624)

(0.9104147392682951, 0.7070259678703956)
(0.9154444761104136, 0.7157252038065713)

(0.5700691293338835, 0.5345009963695004)
(0.5650864537964037, 0.5431712296125121)

(0.5700691293338835, 0.5345009963695004)
(0.575051804871082, 0.5258307631263273)

(0.5700691293338835, 0.5345009963695004)
(0.5800691093435624, 0.5344810033352373)

(0.5700691293338835, 0.5345009963695004)
(0.5750864338089583, 0.5431512365799006)

(0.889826087142652, 0.4126179051349365)
(0.8848434116091612, 0.4212881383802389)

(0.889826087142652, 0.4126179051349365)
(0.8798261071287428, 0.4126378981667684)

(0.889826087142652, 0.4126179051349365)
(0.8848087826622354, 0.4039676649214654)

(0.889826087142652, 0.4126179051349365)
(0.8948087626761447, 0.4039476718896334)

(0.8848434116091612, 0.4212881383802389)
(0.8898607160895846, 0.4299383785937086)

(0.8848434116091612, 0.4212881383802389)
(0.8798607360756707, 0.429958371625542)

(0.8848434116091612, 0.4212881383802389)
(0.8798261071287428, 0.4126378981667684)

(0.8848434116091612, 0.4212881383802389)
(0.8748434315952538, 0.4213081314120711)

(0.4853290163096285, 0.6645744880762887)
(0.4903116918431211, 0.6559042548309872)

(0.4853290163096285, 0.6645744880762887)
(0.4803463407761358, 0.6732447213215902)

(0.4853290163096285, 0.6645744880762887)
(0.4803117118292073, 0.6559242478629669)

(0.4853290163096285, 0.6645744880762887)
(0.4753290362957146, 0.6645944811081536)

(0.8804147992265531, 0.7070859469658893)
(0.8753974947461316, 0.6984357067524188)

(0.8804147992265531, 0.7070859469658893)
(0.8704402500542519, 0.7070408250982033)

(0.8804147992265531, 0.7070859469658893)
(0.8854384598779713, 0.7154125937050603)

(0.8804147992265531, 0.7070859469658893)
(0.8756285839763299, 0.7150602464945846)

(0.4902770628961973, 0.6385837813746644)
(0.4952597384297023, 0.6299135481355176)

(0.4902770628961973, 0.6385837813746644)
(0.5002770429101101, 0.6385637883422264)

(0.4902770628961973, 0.6385837813746644)
(0.4852943873627006, 0.6472540146180377)

(0.4902770628961973, 0.6385837813746644)
(0.4952943673766149, 0.6472340215862586)

(0.7550514451098758, 0.5254708885466834)
(0.7650514251237899, 0.5254508955148527)

(0.7550514451098758, 0.5254708885466834)
(0.7600341206433692, 0.5168006553013822)

(0.7550514451098758, 0.5254708885466834)
(0.7600687495902965, 0.5341211287601545)

(0.7550514451098758, 0.5254708885466834)
(0.7500341406294548, 0.5168206483332125)

(0.8151205830872144, 0.5599918772732463)
(0.8201378875676351, 0.5686421174867172)

(0.8151205830872144, 0.5599918772732463)
(0.8251205631011281, 0.5599718842414158)

(0.8151205830872144, 0.5599918772732463)
(0.8201032586207082, 0.5513216440279447)

(0.8151205830872144, 0.5599918772732463)
(0.8101032786067937, 0.5513416370597755)

(0.8201378875676351, 0.5686421174867172)
(0.8251205631011281, 0.5599718842414158)

(0.8201378875676351, 0.5686421174867172)
(0.830137867581549, 0.5686221244548868)

(0.8201378875676351, 0.5686421174867172)
(0.8251551920480555, 0.5772923577001882)

(0.8201378875676351, 0.5686421174867172)
(0.8151552120341419, 0.5773123507320188)

(0.8251205631011281, 0.5599718842414158)
(0.830137867581549, 0.5686221244548868)

(0.8251205631011281, 0.5599718842414158)
(0.8351205431150419, 0.5599518912095854)

(0.8251205631011281, 0.5599718842414158)
(0.8301032386346219, 0.5513016509961147)

(0.8251205631011281, 0.5599718842414158)
(0.8201032586207082, 0.5513216440279447)

(0.23972349939745, 0.3619560318276677)
(0.2347408238639577, 0.3706262650729696)

(0.23972349939745, 0.3619560318276677)
(0.2447408038778716, 0.3706062720411382)

(0.23972349939745, 0.3619560318276677)
(0.2497234794113639, 0.3619360387958365)

(0.23972349939745, 0.3619560318276677)
(0.244706174930942, 0.3532857985823659)

(0.2798972301429746, 0.4484596281888073)
(0.2848631864495332, 0.4570796854917109)

(0.2798972301429746, 0.4484596281888073)
(0.2898943742610726, 0.4484554933246755)

(0.2798972301429746, 0.4484596281888073)
(0.2848789890570391, 0.4398045705083452)

(0.2798972301429746, 0.4484596281888073)
(0.27487859367898, 0.4398253178093415)

(0.2848631864495332, 0.4570796854917109)
(0.2898943742610726, 0.4484554933246755)

(0.2848631864495332, 0.4570796854917109)
(0.2948748530953702, 0.4570097081073192)

(0.2848631864495332, 0.4570796854917109)
(0.2798608304518618, 0.465497476987478)

(0.2848631864495332, 0.4570796854917109)
(0.289936793550609, 0.4654938360426488)

(0.2898943742610726, 0.4484554933246755)
(0.2948748530953702, 0.4570097081073192)

(0.2898943742610726, 0.4484554933246755)
(0.2998896632943842, 0.4484214564794637)

(0.2898943742610726, 0.4484554933246755)
(0.2848789890570391, 0.4398045705083452)

(0.2898943742610726, 0.4484554933246755)
(0.2948776728141765, 0.439784275995485)

(0.2948748530953702, 0.4570097081073192)
(0.2998896632943842, 0.4484214564794637)

(0.2948748530953702, 0.4570097081073192)
(0.3049289634507236, 0.4570094816981521)

(0.2948748530953702, 0.4570097081073192)
(0.289936793550609, 0.4654938360426488)

(0.2948748530953702, 0.4570097081073192)
(0.2999118378654917, 0.4654723700663256)

(0.7847743535761917, 0.386847121780995)
(0.779757049095764, 0.3781968815675204)

(0.7847743535761917, 0.386847121780995)
(0.7897570291096834, 0.3781768885356927)

(0.7847743535761917, 0.386847121780995)
(0.7947743335901054, 0.386827128749164)

(0.7847743535761917, 0.386847121780995)
(0.7897916580566126, 0.3954973619944657)

(0.2998896632943842, 0.4484214564794637)
(0.3049289634507236, 0.4570094816981521)

(0.2998896632943842, 0.4484214564794637)
(0.3098978832017709, 0.44840241724918)

(0.2998896632943842, 0.4484214564794637)
(0.3048791997491065, 0.4397682076851783)

(0.2998896632943842, 0.4484214564794637)
(0.2948776728141765, 0.439784275995485)

(0.3049289634507236, 0.4570094816981521)
(0.3098978832017709, 0.44840241724918)

(0.3049289634507236, 0.4570094816981521)
(0.3148718027880212, 0.4570270944414426)

(0.3049289634507236, 0.4570094816981521)
(0.3098791832043472, 0.4654808464598279)

(0.3049289634507236, 0.4570094816981521)
(0.2999118378654917, 0.4654723700663256)

(0.8696529823801675, 0.3260555239047399)
(0.8746356579136593, 0.3173852906594378)

(0.8696529823801675, 0.3260555239047399)
(0.8646703068466759, 0.3347257571500418)

(0.8696529823801675, 0.3260555239047399)
(0.8646356778997468, 0.3174052836912712)

(0.8696529823801675, 0.3260555239047399)
(0.8596530023662546, 0.3260755169365727)

(0.8746356579136593, 0.3173852906594378)
(0.8846356379275732, 0.3173652976276057)

(0.8746356579136593, 0.3173852906594378)
(0.8796183334471518, 0.3087150574141383)

(0.8746356579136593, 0.3173852906594378)
(0.869618353433242, 0.308735050445972)

(0.8746356579136593, 0.3173852906594378)
(0.8646356778997468, 0.3174052836912712)

(0.8846356379275732, 0.3173652976276057)
(0.8796183334471518, 0.3087150574141383)

(0.8846356379275732, 0.3173652976276057)
(0.8896183134610649, 0.3086950643823042)

(0.8846356379275732, 0.3173652976276057)
(0.8946356179414872, 0.3173453045957735)

(0.8846356379275732, 0.3173652976276057)
(0.8896529424079951, 0.3260155378410758)

(0.8796183334471518, 0.3087150574141383)
(0.8896183134610649, 0.3086950643823042)

(0.8796183334471518, 0.3087150574141383)
(0.8846010089806481, 0.3000448241688397)

(0.8796183334471518, 0.3087150574141383)
(0.869618353433242, 0.308735050445972)

(0.8796183334471518, 0.3087150574141383)
(0.8746010431226382, 0.3000718976167066)

(0.8896183134610649, 0.3086950643823042)
(0.8846010089806481, 0.3000448241688397)

(0.8896183134610649, 0.3086950643823042)
(0.8946356179414872, 0.3173453045957735)

(0.8896183134610649, 0.3086950643823042)
(0.8996182934749788, 0.3086750713504712)

(0.8896183134610649, 0.3086950643823042)
(0.8946010118675617, 0.3000362716021464)

(0.8846010089806481, 0.3000448241688397)
(0.8946010118675617, 0.3000362716021464)

(0.8846010089806481, 0.3000448241688397)
(0.8895837350837117, 0.2913998844689177)

(0.8846010089806481, 0.3000448241688397)
(0.8746010431226382, 0.3000718976167066)

(0.8846010089806481, 0.3000448241688397)
(0.879750966610686, 0.2916922424172402)

(0.8946356179414872, 0.3173453045957735)
(0.8996182934749788, 0.3086750713504712)

(0.8946356179414872, 0.3173453045957735)
(0.9046355979554013, 0.3173253115639414)

(0.8946356179414872, 0.3173453045957735)
(0.8996529224219091, 0.325995544809244)

(0.8946356179414872, 0.3173453045957735)
(0.8896529424079951, 0.3260155378410758)

(0.8996182934749788, 0.3086750713504712)
(0.9046355979554013, 0.3173253115639414)

(0.8996182934749788, 0.3086750713504712)
(0.9096182734888928, 0.3086550783186392)

(0.8996182934749788, 0.3086750713504712)
(0.8946010118675617, 0.3000362716021464)

(0.8996182934749788, 0.3086750713504712)
(0.9046010000726332, 0.3000203755687635)

(0.9046355979554013, 0.3173253115639414)
(0.9096182734888928, 0.3086550783186392)

(0.9046355979554013, 0.3173253115639414)
(0.9146355779693154, 0.3173053185321091)

(0.9046355979554013, 0.3173253115639414)
(0.8996529224219091, 0.325995544809244)

(0.9046355979554013, 0.3173253115639414)
(0.9096529024358234, 0.3259755517774116)

(0.9096182734888928, 0.3086550783186392)
(0.9146355779693154, 0.3173053185321091)

(0.9096182734888928, 0.3086550783186392)
(0.9196182535028066, 0.3086350852868064)

(0.9096182734888928, 0.3086550783186392)
(0.9146009490223842, 0.2999848450733368)

(0.9096182734888928, 0.3086550783186392)
(0.9046010000726332, 0.3000203755687635)

(0.9146355779693154, 0.3173053185321091)
(0.9196182535028066, 0.3086350852868064)

(0.9146355779693154, 0.3173053185321091)
(0.9246355579832295, 0.3172853255002761)

(0.9146355779693154, 0.3173053185321091)
(0.9196528824497383, 0.325955558745579)

(0.9146355779693154, 0.3173053185321091)
(0.9096529024358234, 0.3259755517774116)

(0.9196182535028066, 0.3086350852868064)
(0.9146009490223842, 0.2999848450733368)

(0.9196182535028066, 0.3086350852868064)
(0.9246009290362983, 0.2999648520415042)

(0.9196182535028066, 0.3086350852868064)
(0.9246355579832295, 0.3172853255002761)

(0.9196182535028066, 0.3086350852868064)
(0.9296182335167213, 0.3086150922549735)

(0.9146009490223842, 0.2999848450733368)
(0.9246009290362983, 0.2999648520415042)

(0.9146009490223842, 0.2999848450733368)
(0.9195836245558756, 0.2913146118280343)

(0.9146009490223842, 0.2999848450733368)
(0.9095837453698983, 0.2913850362980499)

(0.9146009490223842, 0.2999848450733368)
(0.9046010000726332, 0.3000203755687635)

(0.9246009290362983, 0.2999648520415042)
(0.9195836245558756, 0.2913146118280343)

(0.9246009290362983, 0.2999648520415042)
(0.9295836045697896, 0.2912946187962018)

(0.9246009290362983, 0.2999648520415042)
(0.934600909050213, 0.2999448590096712)

(0.9246009290362983, 0.2999648520415042)
(0.9296182335167213, 0.3086150922549735)

(0.9195836245558756, 0.2913146118280343)
(0.9295836045697896, 0.2912946187962018)

(0.9195836245558756, 0.2913146118280343)
(0.9245663000893669, 0.2826443785827321)

(0.9195836245558756, 0.2913146118280343)
(0.9145669250430715, 0.282966960243659)

(0.9195836245558756, 0.2913146118280343)
(0.9095837453698983, 0.2913850362980499)

(0.9246355579832295, 0.3172853255002761)
(0.9196528824497383, 0.325955558745579)

(0.9246355579832295, 0.3172853255002761)
(0.9296528624636523, 0.3259355657137458)

(0.9246355579832295, 0.3172853255002761)
(0.9346355379971445, 0.3172653324684434)

(0.9246355579832295, 0.3172853255002761)
(0.9296182335167213, 0.3086150922549735)

(0.9295836045697896, 0.2912946187962018)
(0.9245663000893669, 0.2826443785827321)

(0.9295836045697896, 0.2912946187962018)
(0.9345662801032804, 0.2826243855508989)

(0.9295836045697896, 0.2912946187962018)
(0.9395835845837037, 0.2912746257643687)

(0.9295836045697896, 0.2912946187962018)
(0.934600909050213, 0.2999448590096712)

(0.9245663000893669, 0.2826443785827321)
(0.9345662801032804, 0.2826243855508989)

(0.9245663000893669, 0.2826443785827321)
(0.9295489756228577, 0.2739741453374293)

(0.9245663000893669, 0.2826443785827321)
(0.9145669250430715, 0.282966960243659)

(0.9245663000893669, 0.2826443785827321)
(0.9182016384260949, 0.2732917610017657)

(0.9345662801032804, 0.2826243855508989)
(0.9295489756228577, 0.2739741453374293)

(0.9345662801032804, 0.2826243855508989)
(0.9395835845837037, 0.2912746257643687)

(0.9345662801032804, 0.2826243855508989)
(0.9445662601171941, 0.2826043925190658)

(0.9345662801032804, 0.2826243855508989)
(0.9395489556367707, 0.2739541523055964)

(0.9295489756228577, 0.2739741453374293)
(0.9182016384260949, 0.2732917610017657)

(0.9295489756228577, 0.2739741453374293)
(0.9241677472797687, 0.2646329437449615)

(0.9295489756228577, 0.2739741453374293)
(0.9395489556367707, 0.2739541523055964)

(0.9295489756228577, 0.2739741453374293)
(0.9334623312771168, 0.2668997664653877)

(0.9395835845837037, 0.2912746257643687)
(0.9445662601171941, 0.2826043925190658)

(0.9395835845837037, 0.2912746257643687)
(0.9495835645976174, 0.291254632732535)

(0.9395835845837037, 0.2912746257643687)
(0.9446008890641271, 0.2999248659778372)

(0.9395835845837037, 0.2912746257643687)
(0.934600909050213, 0.2999448590096712)

(0.9145669250430715, 0.282966960243659)
(0.9095837453698983, 0.2913850362980499)

(0.9145669250430715, 0.282966960243659)
(0.9045670626617497, 0.2830457899533714)

(0.9145669250430715, 0.282966960243659)
(0.9182016384260949, 0.2732917610017657)

(0.9145669250430715, 0.282966960243659)
(0.9090699837780802, 0.2762614765489763)

(0.9445662601171941, 0.2826043925190658)
(0.9495835645976174, 0.291254632732535)

(0.9445662601171941, 0.2826043925190658)
(0.954566240131108, 0.282584399487232)

(0.9445662601171941, 0.2826043925190658)
(0.9495489356506842, 0.2739341592737629)

(0.9445662601171941, 0.2826043925190658)
(0.9395489556367707, 0.2739541523055964)

(0.9495835645976174, 0.291254632732535)
(0.954566240131108, 0.282584399487232)

(0.9495835645976174, 0.291254632732535)
(0.9595835446115318, 0.2912346397007002)

(0.9495835645976174, 0.291254632732535)
(0.9446008890641271, 0.2999248659778372)

(0.9495835645976174, 0.291254632732535)
(0.9546008690780392, 0.2999048729460039)

(0.9196528824497383, 0.325955558745579)
(0.9296528624636523, 0.3259355657137458)

(0.9196528824497383, 0.325955558745579)
(0.9246701869301612, 0.3346057989590487)

(0.9196528824497383, 0.325955558745579)
(0.9146702069162462, 0.3346257919908818)

(0.9196528824497383, 0.325955558745579)
(0.9096529024358234, 0.3259755517774116)

(0.9296528624636523, 0.3259355657137458)
(0.9246701869301612, 0.3346057989590487)

(0.9296528624636523, 0.3259355657137458)
(0.9346701669440751, 0.3345858059272154)

(0.9296528624636523, 0.3259355657137458)
(0.9346355379971445, 0.3172653324684434)

(0.9296528624636523, 0.3259355657137458)
(0.9396528424775668, 0.3259155726819128)

(0.9246701869301612, 0.3346057989590487)
(0.9346701669440751, 0.3345858059272154)

(0.9246701869301612, 0.3346057989590487)
(0.9296874914105845, 0.3432560391725184)

(0.9246701869301612, 0.3346057989590487)
(0.9146702069162462, 0.3346257919908818)

(0.9246701869301612, 0.3346057989590487)
(0.9196875113966698, 0.3432760322043515)

(0.9346701669440751, 0.3345858059272154)
(0.9296874914105845, 0.3432560391725184)

(0.9346701669440751, 0.3345858059272154)
(0.9396874714244983, 0.343236046140685)

(0.9346701669440751, 0.3345858059272154)
(0.9446701469579891, 0.3345658128953823)

(0.9346701669440751, 0.3345858059272154)
(0.9396528424775668, 0.3259155726819128)

(0.9296874914105845, 0.3432560391725184)
(0.9396874714244983, 0.343236046140685)

(0.9296874914105845, 0.3432560391725184)
(0.9347047958910077, 0.3519062793859878)

(0.9296874914105845, 0.3432560391725184)
(0.9247048158770936, 0.3519262724178214)

(0.9296874914105845, 0.3432560391725184)
(0.9196875113966698, 0.3432760322043515)

(0.9396874714244983, 0.343236046140685)
(0.9446701469579891, 0.3345658128953823)

(0.9396874714244983, 0.343236046140685)
(0.949687451438412, 0.3432160531088519)

(0.9396874714244983, 0.343236046140685)
(0.9447047759049213, 0.3518862863541545)

(0.9396874714244983, 0.343236046140685)
(0.9347047958910077, 0.3519062793859878)

(0.9446701469579891, 0.3345658128953823)
(0.949687451438412, 0.3432160531088519)

(0.9446701469579891, 0.3345658128953823)
(0.9546701269719029, 0.3345458198635495)

(0.9446701469579891, 0.3345658128953823)
(0.9496528224914801, 0.3258955796500796)

(0.9446701469579891, 0.3345658128953823)
(0.9396528424775668, 0.3259155726819128)

(0.949687451438412, 0.3432160531088519)
(0.9447047759049213, 0.3518862863541545)

(0.949687451438412, 0.3432160531088519)
(0.9547047559188345, 0.3518662933223215)

(0.949687451438412, 0.3432160531088519)
(0.9546701269719029, 0.3345458198635495)

(0.949687451438412, 0.3432160531088519)
(0.9596713822589801, 0.3432017894629914)

(0.9447047759049213, 0.3518862863541545)
(0.9547047559188345, 0.3518662933223215)

(0.9447047759049213, 0.3518862863541545)
(0.9497220803853443, 0.360536526567624)

(0.9447047759049213, 0.3518862863541545)
(0.9397221003714307, 0.3605565195994572)

(0.9447047759049213, 0.3518862863541545)
(0.9347047958910077, 0.3519062793859878)

(0.8395839507256595, 0.2915577298544294)
(0.8445675966711818, 0.283372868518152)

(0.8395839507256595, 0.2915577298544294)
(0.8495839816208813, 0.2915631829596116)

(0.8395839507256595, 0.2915577298544294)
(0.8446011122148392, 0.3001364455721897)

(0.8395839507256595, 0.2915577298544294)
(0.8346011402566, 0.3001604699991114)

(0.8445675966711818, 0.283372868518152)
(0.8407067552783316, 0.2740383941603909)

(0.8445675966711818, 0.283372868518152)
(0.8495839816208813, 0.2915631829596116)

(0.8445675966711818, 0.283372868518152)
(0.8545676340633518, 0.2833815729106627)

(0.8445675966711818, 0.283372868518152)
(0.8495549460841452, 0.2770403826331845)

(0.8407067552783316, 0.2740383941603909)
(0.8416610608120118, 0.2617876398447454)

(0.8407067552783316, 0.2740383941603909)
(0.829864306195046, 0.2757291095849)

(0.8407067552783316, 0.2740383941603909)
(0.8351838530639825, 0.2672248014493135)

(0.8407067552783316, 0.2740383941603909)
(0.8498834581064311, 0.2685621320451271)

(0.8407067552783316, 0.2740383941603909)
(0.8495549460841452, 0.2770403826331845)

(0.9547047559188345, 0.3518662933223215)
(0.9497220803853443, 0.360536526567624)

(0.9547047559188345, 0.3518662933223215)
(0.9596713822589801, 0.3432017894629914)

(0.9547047559188345, 0.3518662933223215)
(0.9597148607173197, 0.3605123959678592)

(0.9547047559188345, 0.3518662933223215)
(0.9646332993632699, 0.3518724741421254)

(0.9497220803853443, 0.360536526567624)
(0.9397221003714307, 0.3605565195994572)

(0.9497220803853443, 0.360536526567624)
(0.9447394048518538, 0.3692067598129268)

(0.9497220803853443, 0.360536526567624)
(0.9547393848657676, 0.3691867667810939)

(0.9497220803853443, 0.360536526567624)
(0.9597148607173197, 0.3605123959678592)

(0.954566240131108, 0.282584399487232)
(0.9495489356506842, 0.2739341592737629)

(0.954566240131108, 0.282584399487232)
(0.9595489156645981, 0.2739141662419285)

(0.954566240131108, 0.282584399487232)
(0.9595835446115318, 0.2912346397007002)

(0.954566240131108, 0.282584399487232)
(0.9645657233465978, 0.282562690015551)

(0.9495489356506842, 0.2739341592737629)
(0.9595489156645981, 0.2739141662419285)

(0.9495489356506842, 0.2739341592737629)
(0.9545316111841741, 0.2652639260284597)

(0.9495489356506842, 0.2739341592737629)
(0.9445316311702604, 0.2652839190602935)

(0.9495489356506842, 0.2739341592737629)
(0.9395489556367707, 0.2739541523055964)

(0.9546701269719029, 0.3345458198635495)
(0.9496528224914801, 0.3258955796500796)

(0.9546701269719029, 0.3345458198635495)
(0.9596528025053938, 0.3258755866182462)

(0.9546701269719029, 0.3345458198635495)
(0.9646701069858165, 0.3345258268317158)

(0.9546701269719029, 0.3345458198635495)
(0.9596713822589801, 0.3432017894629914)

(0.9397221003714307, 0.3605565195994572)
(0.9447394048518538, 0.3692067598129268)

(0.9397221003714307, 0.3605565195994572)
(0.9347394248379397, 0.3692267528447601)

(0.9397221003714307, 0.3605565195994572)
(0.9297221203575168, 0.3605765126312907)

(0.9397221003714307, 0.3605565195994572)
(0.9347047958910077, 0.3519062793859878)

(0.9447394048518538, 0.3692067598129268)
(0.9547393848657676, 0.3691867667810939)

(0.9447394048518538, 0.3692067598129268)
(0.9497567093322766, 0.3778570000263966)

(0.9447394048518538, 0.3692067598129268)
(0.9347394248379397, 0.3692267528447601)

(0.9447394048518538, 0.3692067598129268)
(0.9397567293183624, 0.3778769930582294)

(0.9547393848657676, 0.3691867667810939)
(0.9497567093322766, 0.3778570000263966)

(0.9547393848657676, 0.3691867667810939)
(0.9597566893461905, 0.3778370069945635)

(0.9547393848657676, 0.3691867667810939)
(0.9647393648796815, 0.3691667737492614)

(0.9547393848657676, 0.3691867667810939)
(0.9597148607173197, 0.3605123959678592)

(0.9497567093322766, 0.3778570000263966)
(0.9597566893461905, 0.3778370069945635)

(0.9497567093322766, 0.3778570000263966)
(0.9547740138126993, 0.3865072402398658)

(0.9497567093322766, 0.3778570000263966)
(0.9447740337987856, 0.3865272332716989)

(0.9497567093322766, 0.3778570000263966)
(0.9397567293183624, 0.3778769930582294)

(0.9597566893461905, 0.3778370069945635)
(0.9547740138126993, 0.3865072402398658)

(0.9597566893461905, 0.3778370069945635)
(0.9647393648796815, 0.3691667737492614)

(0.9597566893461905, 0.3778370069945635)
(0.9697566693601046, 0.3778170139627317)

(0.9597566893461905, 0.3778370069945635)
(0.9648189528239718, 0.3864657640016186)

(0.9547740138126993, 0.3865072402398658)
(0.9447740337987856, 0.3865272332716989)

(0.9547740138126993, 0.3865072402398658)
(0.9497913382792083, 0.3951774734851685)

(0.9547740138126993, 0.3865072402398658)
(0.9597913182931215, 0.3951574804533354)

(0.9547740138126993, 0.3865072402398658)
(0.9648189528239718, 0.3864657640016186)

(0.9496528224914801, 0.3258955796500796)
(0.9596528025053938, 0.3258755866182462)

(0.9496528224914801, 0.3258955796500796)
(0.9546354980249707, 0.317225346404776)

(0.9496528224914801, 0.3258955796500796)
(0.9396528424775668, 0.3259155726819128)

(0.9496528224914801, 0.3258955796500796)
(0.9446355180110577, 0.3172453394366093)

(0.9596528025053938, 0.3258755866182462)
(0.9646701069858165, 0.3345258268317158)

(0.9596528025053938, 0.3258755866182462)
(0.9546354980249707, 0.317225346404776)

(0.9596528025053938, 0.3258755866182462)
(0.9646354780388838, 0.3172053533729424)

(0.9596528025053938, 0.3258755866182462)
(0.9695374464117258, 0.3258191649260322)

(0.869618353433242, 0.308735050445972)
(0.8646356778997468, 0.3174052836912712)

(0.869618353433242, 0.308735050445972)
(0.8596183734193374, 0.3087550434778026)

(0.869618353433242, 0.308735050445972)
(0.8646010946872633, 0.3001076854227669)

(0.869618353433242, 0.308735050445972)
(0.8746010431226382, 0.3000718976167066)

(0.9595489156645981, 0.2739141662419285)
(0.9545316111841741, 0.2652639260284597)

(0.9595489156645981, 0.2739141662419285)
(0.9645315911980877, 0.2652439329966252)

(0.9595489156645981, 0.2739141662419285)
(0.969548895678513, 0.273894173210093)

(0.9595489156645981, 0.2739141662419285)
(0.9645657233465978, 0.282562690015551)

(0.9595835446115318, 0.2912346397007002)
(0.9645657233465978, 0.282562690015551)

(0.9595835446115318, 0.2912346397007002)
(0.9546008690780392, 0.2999048729460039)

(0.9595835446115318, 0.2912346397007002)
(0.9695527505937317, 0.2911434700867869)

(0.9595835446115318, 0.2912346397007002)
(0.9645621122740043, 0.2998517171249379)

(0.9447740337987856, 0.3865272332716989)
(0.9497913382792083, 0.3951774734851685)

(0.9447740337987856, 0.3865272332716989)
(0.9397913582652941, 0.3951974665170004)

(0.9447740337987856, 0.3865272332716989)
(0.9397567293183624, 0.3778769930582294)

(0.9447740337987856, 0.3865272332716989)
(0.934774053784871, 0.3865472263035313)

(0.9497913382792083, 0.3951774734851685)
(0.9597913182931215, 0.3951574804533354)

(0.9497913382792083, 0.3951774734851685)
(0.9548086427596306, 0.4038277136986385)

(0.9497913382792083, 0.3951774734851685)
(0.9448086627457171, 0.4038477067304709)

(0.9497913382792083, 0.3951774734851685)
(0.9397913582652941, 0.3951974665170004)

(0.9597913182931215, 0.3951574804533354)
(0.9548086427596306, 0.4038277136986385)

(0.9597913182931215, 0.3951574804533354)
(0.9647436453559377, 0.4038494197058774)

(0.9597913182931215, 0.3951574804533354)
(0.9648189528239718, 0.3864657640016186)

(0.9597913182931215, 0.3951574804533354)
(0.9696464958062012, 0.3951965974834417)

(0.9548086427596306, 0.4038277136986385)
(0.9448086627457171, 0.4038477067304709)

(0.9548086427596306, 0.4038277136986385)
(0.9498259672261398, 0.412497946943941)

(0.9548086427596306, 0.4038277136986385)
(0.9598259472400534, 0.4124779539121082)

(0.9548086427596306, 0.4038277136986385)
(0.9647436453559377, 0.4038494197058774)

(0.9448086627457171, 0.4038477067304709)
(0.9498259672261398, 0.412497946943941)

(0.9448086627457171, 0.4038477067304709)
(0.9398259872122259, 0.4125179399757731)

(0.9448086627457171, 0.4038477067304709)
(0.9348086827318032, 0.4038676997623032)

(0.9448086627457171, 0.4038477067304709)
(0.9397913582652941, 0.3951974665170004)

(0.9498259672261398, 0.412497946943941)
(0.9598259472400534, 0.4124779539121082)

(0.9498259672261398, 0.412497946943941)
(0.9548432717065614, 0.4211481871574109)

(0.9498259672261398, 0.412497946943941)
(0.9398259872122259, 0.4125179399757731)

(0.9498259672261398, 0.412497946943941)
(0.9448432916926469, 0.4211681801892432)

(0.9598259472400534, 0.4124779539121082)
(0.9548432717065614, 0.4211481871574109)

(0.9598259472400534, 0.4124779539121082)
(0.9648432517204758, 0.4211281941255772)

(0.9598259472400534, 0.4124779539121082)
(0.9698259272539672, 0.4124579608802748)

(0.9598259472400534, 0.4124779539121082)
(0.9647436453559377, 0.4038494197058774)

(0.9548432717065614, 0.4211481871574109)
(0.9648432517204758, 0.4211281941255772)

(0.9548432717065614, 0.4211481871574109)
(0.9448432916926469, 0.4211681801892432)

(0.9548432717065614, 0.4211481871574109)
(0.9598456478868659, 0.4297987731533791)

(0.9548432717065614, 0.4211481871574109)
(0.949858108123049, 0.4298184780331296)

(0.9146702069162462, 0.3346257919908818)
(0.9096529024358234, 0.3259755517774116)

(0.9146702069162462, 0.3346257919908818)
(0.9046702269023308, 0.3346457850227141)

(0.9146702069162462, 0.3346257919908818)
(0.909687531382754, 0.3432960252361841)

(0.9146702069162462, 0.3346257919908818)
(0.9196875113966698, 0.3432760322043515)

(0.7999647828051701, 0.4820797362565181)
(0.8099647628190849, 0.482059743224687)

(0.7999647828051701, 0.4820797362565181)
(0.7949821072716767, 0.4907499695018192)

(0.7999647828051701, 0.4820797362565181)
(0.8049474583386643, 0.4734095030112165)

(0.7999647828051701, 0.4820797362565181)
(0.8049820872855911, 0.4907299764699887)

(0.4698957154593643, 0.4480951336403757)
(0.4649101866174903, 0.4567636550776135)

(0.4698957154593643, 0.4480951336403757)
(0.4598955725559148, 0.4481171252035202)

(0.4698957154593643, 0.4480951336403757)
(0.4748788599856501, 0.4394283261440617)

(0.4698957154593643, 0.4480951336403757)
(0.4648786964925473, 0.439447510348115)

(0.4649101866174903, 0.4567636550776135)
(0.4598955725559148, 0.4481171252035202)

(0.4649101866174903, 0.4567636550776135)
(0.4549330433376258, 0.4567759905434001)

(0.4649101866174903, 0.4567636550776135)
(0.4599854813406904, 0.465405993795997)

(0.4649101866174903, 0.4567636550776135)
(0.4699652884062675, 0.4653812938010101)

(0.4598955725559148, 0.4481171252035202)
(0.4549330433376258, 0.4567759905434001)

(0.4598955725559148, 0.4481171252035202)
(0.4498993715160866, 0.448136175062895)

(0.4598955725559148, 0.4481171252035202)
(0.4648786964925473, 0.439447510348115)

(0.4598955725559148, 0.4481171252035202)
(0.4548793759987425, 0.4394674786242885)

(0.4549330433376258, 0.4567759905434001)
(0.4498993715160866, 0.448136175062895)

(0.4549330433376258, 0.4567759905434001)
(0.4449262014581806, 0.4567880574035437)

(0.4549330433376258, 0.4567759905434001)
(0.4599854813406904, 0.465405993795997)

(0.4549330433376258, 0.4567759905434001)
(0.4500000128306959, 0.4654015821079944)

(0.4498993715160866, 0.448136175062895)
(0.4449262014581806, 0.4567880574035437)

(0.4498993715160866, 0.448136175062895)
(0.4398962444104147, 0.4481585384848524)

(0.4498993715160866, 0.448136175062895)
(0.4448794444591986, 0.4394879101745305)

(0.4498993715160866, 0.448136175062895)
(0.4548793759987425, 0.4394674786242885)

(0.4449262014581806, 0.4567880574035437)
(0.4398962444104147, 0.4481585384848524)

(0.4449262014581806, 0.4567880574035437)
(0.4349043798212582, 0.4568188254657536)

(0.4449262014581806, 0.4567880574035437)
(0.4399778115454109, 0.4654213718804708)

(0.4449262014581806, 0.4567880574035437)
(0.4500000128306959, 0.4654015821079944)

(0.9050857742655084, 0.542491466527979)
(0.9000684697850853, 0.5338412263145093)

(0.9050857742655084, 0.542491466527979)
(0.8950857942515952, 0.5425114595598112)

(0.9050857742655084, 0.542491466527979)
(0.9101030787459314, 0.5511417067414477)

(0.9050857742655084, 0.542491466527979)
(0.9001030987320183, 0.5511616997732799)

(0.4003118717178958, 0.6560841921174645)
(0.4103118517318098, 0.6560641990856336)

(0.4003118717178958, 0.6560841921174645)
(0.4052945472513886, 0.647413958872163)

(0.4003118717178958, 0.6560841921174645)
(0.3952945672374747, 0.6474339519039939)

(0.4003118717178958, 0.6560841921174645)
(0.3903118917039818, 0.6561041851492954)

(0.3098978832017709, 0.44840241724918)
(0.3148718027880212, 0.4570270944414426)

(0.3098978832017709, 0.44840241724918)
(0.3198964842434417, 0.4483984548668183)

(0.3098978832017709, 0.44840241724918)
(0.3048791997491065, 0.4397682076851783)

(0.3098978832017709, 0.44840241724918)
(0.3148794095917277, 0.4397455428784363)

(0.3148718027880212, 0.4570270944414426)
(0.3198964842434417, 0.4483984548668183)

(0.3148718027880212, 0.4570270944414426)
(0.3248848570510123, 0.456966130547458)

(0.3148718027880212, 0.4570270944414426)
(0.3098791832043472, 0.4654808464598279)

(0.3148718027880212, 0.4570270944414426)
(0.319946075200562, 0.4654777773471596)

(0.3198964842434417, 0.4483984548668183)
(0.3248848570510123, 0.456966130547458)

(0.3198964842434417, 0.4483984548668183)
(0.3298916423118805, 0.4483647010795155)

(0.3198964842434417, 0.4483984548668183)
(0.3148794095917277, 0.4397455428784363)

(0.3198964842434417, 0.4483984548668183)
(0.3248783944241398, 0.4397254828664531)

(0.3248848570510123, 0.456966130547458)
(0.3298916423118805, 0.4483647010795155)

(0.3248848570510123, 0.456966130547458)
(0.3349309706586096, 0.4569627375674888)

(0.3248848570510123, 0.456966130547458)
(0.319946075200562, 0.4654777773471596)

(0.3248848570510123, 0.456966130547458)
(0.3299235763295444, 0.4654578137274309)

(0.9153974148017874, 0.6983557346250937)
(0.9204147192822085, 0.7070059748385644)

(0.9153974148017874, 0.6983557346250937)
(0.925397394815701, 0.6983357415932623)

(0.9153974148017874, 0.6983557346250937)
(0.9103801103213661, 0.6897054944116231)

(0.9153974148017874, 0.6983557346250937)
(0.9203800903352797, 0.6896855013797919)

(0.9204147192822085, 0.7070059748385644)
(0.925397394815701, 0.6983357415932623)

(0.9204147192822085, 0.7070059748385644)
(0.9304146992961225, 0.7069859818067328)

(0.9204147192822085, 0.7070059748385644)
(0.9254320237626307, 0.7156562150520347)

(0.9204147192822085, 0.7070059748385644)
(0.9154444761104136, 0.7157252038065713)

(0.925397394815701, 0.6983357415932623)
(0.9304146992961225, 0.7069859818067328)

(0.925397394815701, 0.6983357415932623)
(0.9353973748296152, 0.6983157485614309)

(0.925397394815701, 0.6983357415932623)
(0.9303800703491936, 0.6896655083479606)

(0.925397394815701, 0.6983357415932623)
(0.9203800903352797, 0.6896855013797919)

(0.9304146992961225, 0.7069859818067328)
(0.9254320237626307, 0.7156562150520347)

(0.9304146992961225, 0.7069859818067328)
(0.9354320037765446, 0.715636222020203)

(0.9304146992961225, 0.7069859818067328)
(0.9353973748296152, 0.6983157485614309)

(0.9304146992961225, 0.7069859818067328)
(0.9404146793100362, 0.7069659887749009)

(0.9254320237626307, 0.7156562150520347)
(0.9354320037765446, 0.715636222020203)

(0.9254320237626307, 0.7156562150520347)
(0.9304493282430524, 0.7243064552655047)

(0.9254320237626307, 0.7156562150520347)
(0.9203030093976774, 0.7246052679662648)

(0.9254320237626307, 0.7156562150520347)
(0.9154444761104136, 0.7157252038065713)

(0.9354320037765446, 0.715636222020203)
(0.9304493282430524, 0.7243064552655047)

(0.9354320037765446, 0.715636222020203)
(0.9404493082569665, 0.7242864622336734)

(0.9354320037765446, 0.715636222020203)
(0.9454319837904582, 0.7156162289883712)

(0.9354320037765446, 0.715636222020203)
(0.9404146793100362, 0.7069659887749009)

(0.9353973748296152, 0.6983157485614309)
(0.9303800703491936, 0.6896655083479606)

(0.9353973748296152, 0.6983157485614309)
(0.9403800503631072, 0.689645515316129)

(0.9353973748296152, 0.6983157485614309)
(0.9453973548435282, 0.6982957555295992)

(0.9353973748296152, 0.6983157485614309)
(0.9404146793100362, 0.7069659887749009)

(0.9304493282430524, 0.7243064552655047)
(0.9404493082569665, 0.7242864622336734)

(0.9304493282430524, 0.7243064552655047)
(0.9364631678301731, 0.731222648829915)

(0.9304493282430524, 0.7243064552655047)
(0.9203030093976774, 0.7246052679662648)

(0.9304493282430524, 0.7243064552655047)
(0.9280911271802319, 0.7372317204876023)

(0.9404493082569665, 0.7242864622336734)
(0.9454319837904582, 0.7156162289883712)

(0.9404493082569665, 0.7242864622336734)
(0.9504492882708805, 0.7242664692018415)

(0.9404493082569665, 0.7242864622336734)
(0.9364631678301731, 0.731222648829915)

(0.9404493082569665, 0.7242864622336734)
(0.945558144349901, 0.7326675341332101)

(0.9454319837904582, 0.7156162289883712)
(0.9504492882708805, 0.7242664692018415)

(0.9454319837904582, 0.7156162289883712)
(0.9554319638043713, 0.7155962359565385)

(0.9454319837904582, 0.7156162289883712)
(0.9404146793100362, 0.7069659887749009)

(0.9454319837904582, 0.7156162289883712)
(0.9504146593239492, 0.706945995743069)

(0.9504492882708805, 0.7242664692018415)
(0.9554319638043713, 0.7155962359565385)

(0.9504492882708805, 0.7242664692018415)
(0.9604492682847942, 0.7242464761700084)

(0.9504492882708805, 0.7242664692018415)
(0.9554665927513031, 0.7329167094153113)

(0.9504492882708805, 0.7242664692018415)
(0.945558144349901, 0.7326675341332101)

(0.9364631678301731, 0.731222648829915)
(0.945558144349901, 0.7326675341332101)

(0.9364631678301731, 0.731222648829915)
(0.9396617169253912, 0.7393905382200039)

(0.9364631678301731, 0.731222648829915)
(0.9280911271802319, 0.7372317204876023)

(0.9554319638043713, 0.7155962359565385)
(0.9604492682847942, 0.7242464761700084)

(0.9554319638043713, 0.7155962359565385)
(0.9654319438182851, 0.715576242924705)

(0.9554319638043713, 0.7155962359565385)
(0.9604146393378621, 0.706926002711236)

(0.9554319638043713, 0.7155962359565385)
(0.9504146593239492, 0.706945995743069)

(0.9604492682847942, 0.7242464761700084)
(0.9554665927513031, 0.7329167094153113)

(0.9604492682847942, 0.7242464761700084)
(0.9654319438182851, 0.715576242924705)

(0.9604492682847942, 0.7242464761700084)
(0.965466572765217, 0.7328967163834785)

(0.9604492682847942, 0.7242464761700084)
(0.9705965555905511, 0.7241442339480799)

(0.9554665927513031, 0.7329167094153113)
(0.965466572765217, 0.7328967163834785)

(0.9554665927513031, 0.7329167094153113)
(0.9594804363356416, 0.7398369015860873)

(0.9554665927513031, 0.7329167094153113)
(0.9500365717861867, 0.7417059794260734)

(0.9554665927513031, 0.7329167094153113)
(0.945558144349901, 0.7326675341332101)

(0.9203030093976774, 0.7246052679662648)
(0.9280911271802319, 0.7372317204876023)

(0.9203030093976774, 0.7246052679662648)
(0.9154444761104136, 0.7157252038065713)

(0.9203030093976774, 0.7246052679662648)
(0.9106371245207435, 0.724489149390008)

(0.9203030093976774, 0.7246052679662648)
(0.9144290081550113, 0.7347621889040916)

(0.1247064147640161, 0.3535257149642694)
(0.1196891102835949, 0.3448754747507988)

(0.1247064147640161, 0.3535257149642694)
(0.129723719244437, 0.3621759551777403)

(0.1247064147640161, 0.3535257149642694)
(0.1197237392305235, 0.3621959482095708)

(0.1247064147640161, 0.3535257149642694)
(0.1147064347501032, 0.3535457079960999)

(0.4103118517318098, 0.6560641990856336)
(0.4052945472513886, 0.647413958872163)

(0.4103118517318098, 0.6560641990856336)
(0.4153291562122309, 0.6647144392991045)

(0.4103118517318098, 0.6560641990856336)
(0.4152945272653024, 0.6473939658403327)

(0.4103118517318098, 0.6560641990856336)
(0.4203118317457234, 0.6560442060538038)

(0.8898607160895846, 0.4299383785937086)
(0.8798607360756707, 0.429958371625542)

(0.8898607160895846, 0.4299383785937086)
(0.8848780405560941, 0.4386086118390115)

(0.8898607160895846, 0.4299383785937086)
(0.8948780205700075, 0.4385886188071788)

(0.8898607160895846, 0.4299383785937086)
(0.8998606961034982, 0.429918385561876)

(0.8798607360756707, 0.429958371625542)
(0.8848780405560941, 0.4386086118390115)

(0.8798607360756707, 0.429958371625542)
(0.8748780605421802, 0.438628604870845)

(0.8798607360756707, 0.429958371625542)
(0.8698607560617614, 0.4299783646573729)

(0.8798607360756707, 0.429958371625542)
(0.8748434315952538, 0.4213081314120711)

(0.8848780405560941, 0.4386086118390115)
(0.8748780605421802, 0.438628604870845)

(0.8848780405560941, 0.4386086118390115)
(0.8798953650226033, 0.4472788450843144)

(0.8848780405560941, 0.4386086118390115)
(0.8898953450365172, 0.4472588520524813)

(0.8848780405560941, 0.4386086118390115)
(0.8948780205700075, 0.4385886188071788)

(0.3298916423118805, 0.4483647010795155)
(0.3349309706586096, 0.4569627375674888)

(0.3298916423118805, 0.4483647010795155)
(0.3398985076004958, 0.4483451812637498)

(0.3298916423118805, 0.4483647010795155)
(0.3348791397908483, 0.4397082285896857)

(0.3298916423118805, 0.4483647010795155)
(0.3248783944241398, 0.4397254828664531)

(0.3349309706586096, 0.4569627375674888)
(0.3398985076004958, 0.4483451812637498)

(0.3349309706586096, 0.4569627375674888)
(0.3448804720329126, 0.4569745313788677)

(0.3349309706586096, 0.4569627375674888)
(0.3398976572184383, 0.4654642147214731)

(0.3349309706586096, 0.4569627375674888)
(0.3299235763295444, 0.4654578137274309)

(0.4646023847096161, 0.300873126973082)
(0.4746018284102226, 0.3008645384738868)

(0.4646023847096161, 0.300873126973082)
(0.4696214320573647, 0.3095299062636782)

(0.4646023847096161, 0.300873126973082)
(0.454599027982869, 0.3008806121876013)

(0.4646023847096161, 0.300873126973082)
(0.4596187608516766, 0.3095475286501811)

(0.05958534335933063, 0.2930340125654636)
(0.04958536334541735, 0.2930540055972953)

(0.05958534335933063, 0.2930340125654636)
(0.05460266782583795, 0.3017042458107645)

(0.05958534335933063, 0.2930340125654636)
(0.06958532337324319, 0.2930140195336316)

(0.05958534335933063, 0.2930340125654636)
(0.06460264783975062, 0.3016842527789328)

(0.04958536334541735, 0.2930540055972953)
(0.04456805886499615, 0.2844037653838255)

(0.04958536334541735, 0.2930540055972953)
(0.03958538333150352, 0.293073998629127)

(0.04958536334541735, 0.2930540055972953)
(0.04460268781192434, 0.3017242388425966)

(0.04958536334541735, 0.2930540055972953)
(0.05460266782583795, 0.3017042458107645)

(0.04456805886499615, 0.2844037653838255)
(0.03958538333150352, 0.293073998629127)

(0.04456805886499615, 0.2844037653838255)
(0.03456807885108187, 0.2844237584156566)

(0.04456805886499615, 0.2844037653838255)
(0.0495730720061206, 0.2757912226210933)

(0.04456805886499615, 0.2844037653838255)
(0.03964216412626753, 0.2758461535047323)

(0.03958538333150352, 0.293073998629127)
(0.04460268781192434, 0.3017242388425966)

(0.03958538333150352, 0.293073998629127)
(0.03456807885108187, 0.2844237584156566)

(0.03958538333150352, 0.293073998629127)
(0.03460270779801089, 0.3017442318744285)

(0.03958538333150352, 0.293073998629127)
(0.02958540331758946, 0.2930939916609584)

(0.04460268781192434, 0.3017242388425966)
(0.03460270779801089, 0.3017442318744285)

(0.04460268781192434, 0.3017242388425966)
(0.04961999229234465, 0.3103744790560661)

(0.04460268781192434, 0.3017242388425966)
(0.03962665921573816, 0.3103982920003454)

(0.04460268781192434, 0.3017242388425966)
(0.05460266782583795, 0.3017042458107645)

(0.3398985076004958, 0.4483451812637498)
(0.3448804720329126, 0.4569745313788677)

(0.3398985076004958, 0.4483451812637498)
(0.3498964242851834, 0.4483384757713255)

(0.3398985076004958, 0.4483451812637498)
(0.3348791397908483, 0.4397082285896857)

(0.3398985076004958, 0.4483451812637498)
(0.3448794636929667, 0.4396860209679546)

(0.3448804720329126, 0.4569745313788677)
(0.3498964242851834, 0.4483384757713255)

(0.3448804720329126, 0.4569745313788677)
(0.3548945707628304, 0.4569221036465541)

(0.3448804720329126, 0.4569745313788677)
(0.3398976572184383, 0.4654642147214731)

(0.3448804720329126, 0.4569745313788677)
(0.3499553588678685, 0.4654616498586778)

(0.3498964242851834, 0.4483384757713255)
(0.3548945707628304, 0.4569221036465541)

(0.3498964242851834, 0.4483384757713255)
(0.3598932112986351, 0.4483073806831211)

(0.3498964242851834, 0.4483384757713255)
(0.3448794636929667, 0.4396860209679546)

(0.3498964242851834, 0.4483384757713255)
(0.3548786249666334, 0.4396660230849789)

(0.3548945707628304, 0.4569221036465541)
(0.3598932112986351, 0.4483073806831211)

(0.3548945707628304, 0.4569221036465541)
(0.3649328593231226, 0.4569158234562771)

(0.3548945707628304, 0.4569221036465541)
(0.3499553588678685, 0.4654616498586778)

(0.3548945707628304, 0.4569221036465541)
(0.3599416690897698, 0.4654480289104904)

(0.3598932112986351, 0.4483073806831211)
(0.3649328593231226, 0.4569158234562771)

(0.3598932112986351, 0.4483073806831211)
(0.369899043903535, 0.4482878227821533)

(0.3598932112986351, 0.4483073806831211)
(0.3648790798325901, 0.4396482494941929)

(0.3598932112986351, 0.4483073806831211)
(0.3548786249666334, 0.4396660230849789)

(0.3649328593231226, 0.4569158234562771)
(0.369899043903535, 0.4482878227821533)

(0.3649328593231226, 0.4569158234562771)
(0.3749155433966747, 0.4569433246131241)

(0.3649328593231226, 0.4569158234562771)
(0.3699487909370443, 0.465467443637203)

(0.3649328593231226, 0.4569158234562771)
(0.3599416690897698, 0.4654480289104904)

(0.4398962444104147, 0.4481585384848524)
(0.4349043798212582, 0.4568188254657536)

(0.4398962444104147, 0.4481585384848524)
(0.4298947328872232, 0.4481768738059492)

(0.4398962444104147, 0.4481585384848524)
(0.4448794444591986, 0.4394879101745305)

(0.4398962444104147, 0.4481585384848524)
(0.4348789399299922, 0.4395082982713825)

(0.4349043798212582, 0.4568188254657536)
(0.4298947328872232, 0.4481768738059492)

(0.4349043798212582, 0.4568188254657536)
(0.4249118021021838, 0.4568468307661279)

(0.4349043798212582, 0.4568188254657536)
(0.4299179808548997, 0.4654640021745134)

(0.4349043798212582, 0.4568188254657536)
(0.4399778115454109, 0.4654213718804708)

(0.4298947328872232, 0.4481768738059492)
(0.4249118021021838, 0.4568468307661279)

(0.4298947328872232, 0.4481768738059492)
(0.4198960022167619, 0.4481982191312853)

(0.4298947328872232, 0.4481768738059492)
(0.42487864672448, 0.4395279522613577)

(0.4298947328872232, 0.4481768738059492)
(0.4348789399299922, 0.4395082982713825)

(0.4249118021021838, 0.4568468307661279)
(0.4198960022167619, 0.4481982191312853)

(0.4249118021021838, 0.4568468307661279)
(0.4149132640279852, 0.4568683845582995)

(0.4249118021021838, 0.4568468307661279)
(0.4299179808548997, 0.4654640021745134)

(0.4249118021021838, 0.4568468307661279)
(0.419905978076292, 0.4654948910843608)

(0.4198960022167619, 0.4481982191312853)
(0.4149132640279852, 0.4568683845582995)

(0.4198960022167619, 0.4481982191312853)
(0.4098962297273706, 0.4482184367883491)

(0.4198960022167619, 0.4481982191312853)
(0.414878920434312, 0.4395482199668377)

(0.4198960022167619, 0.4481982191312853)
(0.42487864672448, 0.4395279522613577)

(0.4149132640279852, 0.4568683845582995)
(0.4098962297273706, 0.4482184367883491)

(0.4149132640279852, 0.4568683845582995)
(0.4049135589247758, 0.4568886751543916)

(0.4149132640279852, 0.4568683845582995)
(0.409930864193681, 0.4655389162213202)

(0.4149132640279852, 0.4568683845582995)
(0.419905978076292, 0.4654948910843608)

(0.4946522853065513, 0.3007963199080822)
(0.4846625915292194, 0.3007576380026223)

(0.4946522853065513, 0.3007963199080822)
(0.4896376595668214, 0.3094755956652597)

(0.4946522853065513, 0.3007963199080822)
(0.4996306001735989, 0.3094668888749613)

(0.4946522853065513, 0.3007963199080822)
(0.5046366568370165, 0.3007947734037277)

(0.369899043903535, 0.4482878227821533)
(0.3749155433966747, 0.4569433246131241)

(0.369899043903535, 0.4482878227821533)
(0.3798971166925529, 0.4482758179702459)

(0.369899043903535, 0.4482878227821533)
(0.3648790798325901, 0.4396482494941929)

(0.369899043903535, 0.4482878227821533)
(0.374879652888082, 0.43962594538061)

(0.3749155433966747, 0.4569433246131241)
(0.3798971166925529, 0.4482758179702459)

(0.3749155433966747, 0.4569433246131241)
(0.3849136688073465, 0.4569287368893032)

(0.3749155433966747, 0.4569433246131241)
(0.3699487909370443, 0.465467443637203)

(0.3749155433966747, 0.4569433246131241)
(0.3799711775386456, 0.4654948803112282)

(0.3798971166925529, 0.4482758179702459)
(0.3849136688073465, 0.4569287368893032)

(0.3798971166925529, 0.4482758179702459)
(0.3898964697351105, 0.4482580571930704)

(0.3798971166925529, 0.4482758179702459)
(0.3848791861537345, 0.4396077425711117)

(0.3798971166925529, 0.4482758179702459)
(0.374879652888082, 0.43962594538061)

(0.3849136688073465, 0.4569287368893032)
(0.3898964697351105, 0.4482580571930704)

(0.3849136688073465, 0.4569287368893032)
(0.3899465110280435, 0.4655308286028952)

(0.3849136688073465, 0.4569287368893032)
(0.3799711775386456, 0.4654948803112282)

(0.3849136688073465, 0.4569287368893032)
(0.3949162438299434, 0.4569006279068779)

(0.3898964697351105, 0.4482580571930704)
(0.3848791861537345, 0.4396077425711117)

(0.3898964697351105, 0.4482580571930704)
(0.3948790651555985, 0.4395881091803095)

(0.3898964697351105, 0.4482580571930704)
(0.3998963243547531, 0.4482385106121708)

(0.3898964697351105, 0.4482580571930704)
(0.3949162438299434, 0.4569006279068779)

(0.6352248296775515, 0.6123131722225066)
(0.6302075251971301, 0.6036629320090361)

(0.6352248296775515, 0.6123131722225066)
(0.6402075052110439, 0.6036429389772053)

(0.6352248296775515, 0.6123131722225066)
(0.6452248096914655, 0.6122931791906754)

(0.6352248296775515, 0.6123131722225066)
(0.640242134157973, 0.6209634124359771)

(0.524602934611842, 0.3007639803144934)
(0.5146017484658783, 0.3007845663465647)

(0.524602934611842, 0.3007639803144934)
(0.5346045073731707, 0.3007418032211768)

(0.524602934611842, 0.3007639803144934)
(0.529619856296315, 0.3094141181811682)

(0.524602934611842, 0.3007639803144934)
(0.5196196849646969, 0.3094343763500554)

(0.5546181515160323, 0.300689957959433)
(0.5646126517382349, 0.3006786463441995)

(0.5546181515160323, 0.300689957959433)
(0.5596235540348359, 0.3093514025822102)

(0.5546181515160323, 0.300689957959433)
(0.5496225036592709, 0.3093718161128255)

(0.5546181515160323, 0.300689957959433)
(0.5446153868897883, 0.3007096964218269)

(0.8899992318773199, 0.499220272428792)
(0.8849819273968992, 0.4905700322153215)

(0.8899992318773199, 0.499220272428792)
(0.8950165363577414, 0.5078705126422624)

(0.8899992318773199, 0.499220272428792)
(0.8949819074108127, 0.4905500391834909)

(0.8899992318773199, 0.499220272428792)
(0.8999992118912318, 0.4992002793969618)

(0.8849819273968992, 0.4905700322153215)
(0.8949819074108127, 0.4905500391834909)

(0.8849819273968992, 0.4905700322153215)
(0.889964602930392, 0.4818997989700213)

(0.8849819273968992, 0.4905700322153215)
(0.879964622916477, 0.4819197920018528)

(0.8849819273968992, 0.4905700322153215)
(0.8749819473829851, 0.4905900252471526)

(0.5846021829630421, 0.3006442352554085)
(0.594599170583893, 0.3006258834126974)

(0.5846021829630421, 0.3006442352554085)
(0.5896186057781085, 0.3092950022459615)

(0.5846021829630421, 0.3006442352554085)
(0.5796195017595849, 0.309314489035149)

(0.5846021829630421, 0.3006442352554085)
(0.5746065155330449, 0.3006623137693876)

(0.8950165363577414, 0.5078705126422624)
(0.890033860824248, 0.5165407458875655)

(0.8950165363577414, 0.5078705126422624)
(0.9000338408381596, 0.5165207528557354)

(0.8950165363577414, 0.5078705126422624)
(0.9050165163716521, 0.5078505196104333)

(0.8950165363577414, 0.5078705126422624)
(0.8999992118912318, 0.4992002793969618)

(0.7999301538582436, 0.4647592627977462)
(0.7949128493778226, 0.4561090225842713)

(0.7999301538582436, 0.4647592627977462)
(0.8049128293917371, 0.4560890295524445)

(0.7999301538582436, 0.4647592627977462)
(0.8099301338721574, 0.4647392697659153)

(0.7999301538582436, 0.4647592627977462)
(0.8049474583386643, 0.4734095030112165)

(0.7949128493778226, 0.4561090225842713)
(0.8049128293917371, 0.4560890295524445)

(0.7949128493778226, 0.4561090225842713)
(0.7998955249113142, 0.4474387893389621)

(0.7949128493778226, 0.4561090225842713)
(0.7849128693639069, 0.4561290156160954)

(0.7949128493778226, 0.4561090225842713)
(0.7898955448973994, 0.4474587823707901)

(0.7502072853640931, 0.6034230156270743)
(0.7402073053501783, 0.6034430086589018)

(0.7502072853640931, 0.6034230156270743)
(0.7602072653780071, 0.6034030225952438)

(0.7502072853640931, 0.6034230156270743)
(0.7552245898445142, 0.6120732558405452)

(0.7502072853640931, 0.6034230156270743)
(0.7452246098306006, 0.612093248872373)

(0.6145981028548257, 0.3006150682463857)
(0.6245995532531614, 0.3005973055502614)

(0.6145981028548257, 0.3006150682463857)
(0.6196186170748929, 0.3092376140089543)

(0.6145981028548257, 0.3006150682463857)
(0.6045942373845115, 0.3006304101127775)

(0.6145981028548257, 0.3006150682463857)
(0.6096178881341457, 0.3092599071246012)

(0.7402073053501783, 0.6034430086589018)
(0.7351900008697578, 0.5947927684454305)

(0.7402073053501783, 0.6034430086589018)
(0.7452246098306006, 0.612093248872373)

(0.7402073053501783, 0.6034430086589018)
(0.7302073253362642, 0.6034630016907268)

(0.7402073053501783, 0.6034430086589018)
(0.7352246298166867, 0.6121132419041982)

(0.6446139546904467, 0.3005153586930605)
(0.6346105985340758, 0.3005458262521666)

(0.6446139546904467, 0.3005153586930605)
(0.6396223323994595, 0.3091947110670782)

(0.6446139546904467, 0.3005153586930605)
(0.649621293071351, 0.309173212343021)

(0.6446139546904467, 0.3005153586930605)
(0.6545894056928647, 0.3005043072804631)

(0.6745837816538742, 0.3004468409553357)
(0.6845873117580807, 0.3004525881787312)

(0.6745837816538742, 0.3004468409553357)
(0.6796134425057623, 0.3091132624659717)

(0.6745837816538742, 0.3004468409553357)
(0.6696149302053774, 0.3091316623381259)

(0.6745837816538742, 0.3004468409553357)
(0.6645595859403024, 0.3004581441526378)

(0.830137867581549, 0.5686221244548868)
(0.8351205431150419, 0.5599518912095854)

(0.830137867581549, 0.5686221244548868)
(0.8401378475954628, 0.5686021314230563)

(0.830137867581549, 0.5686221244548868)
(0.8251551920480555, 0.5772923577001882)

(0.830137867581549, 0.5686221244548868)
(0.8351551720619694, 0.5772723646683562)

(0.7046010003703483, 0.3004339574770685)
(0.6945955941939564, 0.3004680733664076)

(0.7046010003703483, 0.3004339574770685)
(0.6996182856343511, 0.3090781286423936)

(0.7046010003703483, 0.3004339574770685)
(0.714593372561493, 0.3004038621594689)

(0.7046010003703483, 0.3004339574770685)
(0.7096179289840305, 0.309059327717167)

(0.7602072653780071, 0.6034030225952438)
(0.7552245898445142, 0.6120732558405452)

(0.7602072653780071, 0.6034030225952438)
(0.7652245698584292, 0.6120532628087114)

(0.7602072653780071, 0.6034030225952438)
(0.7651899409115002, 0.594732789349943)

(0.7602072653780071, 0.6034030225952438)
(0.7702072453919212, 0.6033830295634118)

(0.7345867193756228, 0.3003690523743288)
(0.7296162016724095, 0.3090190083462763)

(0.7345867193756228, 0.3003690523743288)
(0.74459415728997, 0.3003591147750267)

(0.7345867193756228, 0.3003690523743288)
(0.7396145202991626, 0.3090055352351692)

(0.7345867193756228, 0.3003690523743288)
(0.724578288768855, 0.3003926999654086)

(0.8397223002322898, 0.3607564499177774)
(0.8447396047127131, 0.3694066901312492)

(0.8397223002322898, 0.3607564499177774)
(0.8347049957518664, 0.3521062097043068)

(0.8397223002322898, 0.3607564499177774)
(0.8297223202183848, 0.3607764429496064)

(0.8397223002322898, 0.3607564499177774)
(0.834739624698812, 0.3694266831630754)

(0.7646011804468035, 0.300297234701984)
(0.7545993457867857, 0.3003359170417303)

(0.7646011804468035, 0.300297234701984)
(0.7596178776282574, 0.3089637105494559)

(0.7646011804468035, 0.300297234701984)
(0.774601226906125, 0.3002899891899987)

(0.7646011804468035, 0.300297234701984)
(0.7696184621107427, 0.3089405132137574)

(0.7946012167368068, 0.3002396011916542)
(0.7896185179688368, 0.3088974679900109)

(0.7946012167368068, 0.3002396011916542)
(0.7846012448606867, 0.3002738742703129)

(0.7946012167368068, 0.3002396011916542)
(0.7996184987572337, 0.3088778871730766)

(0.7946012167368068, 0.3002396011916542)
(0.8046011882297875, 0.3002146151771207)

(0.824601145695246, 0.3001731898044774)
(0.8196184561633626, 0.3088364168459011)

(0.824601145695246, 0.3001731898044774)
(0.8146011738075277, 0.300197288214501)

(0.824601145695246, 0.3001731898044774)
(0.8296184373685975, 0.3088170198685556)

(0.824601145695246, 0.3001731898044774)
(0.8346011402566, 0.3001604699991114)

(0.2347408238639577, 0.3706262650729696)
(0.2447408038778716, 0.3706062720411382)

(0.2347408238639577, 0.3706262650729696)
(0.2397581283443762, 0.3792765052864383)

(0.2347408238639577, 0.3706262650729696)
(0.2297581483304649, 0.379296498318264)

(0.2347408238639577, 0.3706262650729696)
(0.2247408438500439, 0.370646258104799)

(0.2447408038778716, 0.3706062720411382)
(0.2397581283443762, 0.3792765052864383)

(0.2447408038778716, 0.3706062720411382)
(0.2497581083582932, 0.3792565122546087)

(0.2447408038778716, 0.3706062720411382)
(0.2547407838917857, 0.370586279009307)

(0.2447408038778716, 0.3706062720411382)
(0.2497234794113639, 0.3619360387958365)

(0.5399306734964809, 0.4652790816253257)
(0.5499306535103953, 0.4652590885934887)

(0.5399306734964809, 0.4652790816253257)
(0.5449479780030319, 0.4739293218537898)

(0.5399306734964809, 0.4652790816253257)
(0.5349479979763146, 0.4739493148679216)

(0.5399306734964809, 0.4652790816253257)
(0.5299306934847882, 0.4652990746567047)

(0.4600693491844453, 0.534720925315295)
(0.4700693291999169, 0.5347009332168915)

(0.4600693491844453, 0.534720925315295)
(0.4500693691612625, 0.5347409136802185)

(0.4600693491844453, 0.534720925315295)
(0.455052018676514, 0.5260706853736322)

(0.4600693491844453, 0.534720925315295)
(0.4650520011128703, 0.5260506956044426)

(0.4700693291999169, 0.5347009332168915)
(0.4750866336694012, 0.5433511679856556)

(0.4700693291999169, 0.5347009332168915)
(0.4800693117776952, 0.5346809364193091)

(0.4700693291999169, 0.5347009332168915)
(0.4750519931510687, 0.5260307113044133)

(0.4700693291999169, 0.5347009332168915)
(0.4650520011128703, 0.5260506956044426)

(0.4500693691612625, 0.5347409136802185)
(0.455052018676514, 0.5260706853736322)

(0.4500693691612625, 0.5347409136802185)
(0.4450520384981119, 0.5260906790518225)

(0.4500693691612625, 0.5347409136802185)
(0.4400747185447552, 0.5347639722679862)

(0.4500693691612625, 0.5347409136802185)
(0.445087581859849, 0.5434116572291909)

(0.07007012863023104, 0.535500647956487)
(0.08007010864414532, 0.5354806549246552)

(0.07007012863023104, 0.535500647956487)
(0.07505280429474348, 0.5268304802439998)

(0.07007012863023104, 0.535500647956487)
(0.0650526778618048, 0.5268505416289472)

(0.07007012863023104, 0.535500647956487)
(0.06007012439998116, 0.5355207458302075)

(0.08007010864414532, 0.5354806549246552)
(0.07505280429474348, 0.5268304802439998)

(0.08007010864414532, 0.5354806549246552)
(0.0850527491213745, 0.5268104619376475)

(0.08007010864414532, 0.5354806549246552)
(0.0900699746631457, 0.5354603820506154)

(0.08007010864414532, 0.5354806549246552)
(0.08508739412541544, 0.5441308484977565)

(0.509930733454739, 0.4653390607208154)
(0.5199307134709499, 0.4653190676876469)

(0.509930733454739, 0.4653390607208154)
(0.5149624616921352, 0.4739909283378365)

(0.509930733454739, 0.4653390607208154)
(0.4999437321410103, 0.4653374064013349)

(0.509930733454739, 0.4653390607208154)
(0.5049939486459806, 0.4740295524328359)

(0.4599854813406904, 0.465405993795997)
(0.4699652884062675, 0.4653812938010101)

(0.4599854813406904, 0.465405993795997)
(0.4650317369828503, 0.4740327358930371)

(0.4599854813406904, 0.465405993795997)
(0.4550383840498072, 0.4740290398924112)

(0.4599854813406904, 0.465405993795997)
(0.4500000128306959, 0.4654015821079944)

(0.4299179808548997, 0.4654640021745134)
(0.419905978076292, 0.4654948910843608)

(0.4299179808548997, 0.4654640021745134)
(0.4399778115454109, 0.4654213718804708)

(0.4299179808548997, 0.4654640021745134)
(0.4249352812854211, 0.4740898645057322)

(0.4299179808548997, 0.4654640021745134)
(0.4350005733882658, 0.4740409504246744)

(0.3699487909370443, 0.465467443637203)
(0.3799711775386456, 0.4654948803112282)

(0.3699487909370443, 0.465467443637203)
(0.3749416430270487, 0.4739977974746258)

(0.3699487909370443, 0.465467443637203)
(0.3649785385814267, 0.4739600102245837)

(0.3699487909370443, 0.465467443637203)
(0.3599416690897698, 0.4654480289104904)

(0.0704164180995247, 0.7087053825442093)
(0.06513520016693974, 0.7172040471747372)

(0.0704164180995247, 0.7087053825442093)
(0.07555340365519625, 0.718497652174201)

(0.0704164180995247, 0.7087053825442093)
(0.08043531013083305, 0.7085516272605311)

(0.0704164180995247, 0.7087053825442093)
(0.07540206298582619, 0.7000052272331801)

(0.3398976572184383, 0.4654642147214731)
(0.3499553588678685, 0.4654616498586778)

(0.3398976572184383, 0.4654642147214731)
(0.3449221262225044, 0.473943295647342)

(0.3398976572184383, 0.4654642147214731)
(0.3349604966956066, 0.4739314877463466)

(0.3398976572184383, 0.4654642147214731)
(0.3299235763295444, 0.4654578137274309)

(0.3098791832043472, 0.4654808464598279)
(0.319946075200562, 0.4654777773471596)

(0.3098791832043472, 0.4654808464598279)
(0.3149040806062207, 0.4739256063596516)

(0.3098791832043472, 0.4654808464598279)
(0.3049481885161572, 0.4739124226924299)

(0.3098791832043472, 0.4654808464598279)
(0.2999118378654917, 0.4654723700663256)

(0.2798608304518618, 0.465497476987478)
(0.289936793550609, 0.4654938360426488)

(0.2798608304518618, 0.465497476987478)
(0.2848861436706036, 0.4739078779576881)

(0.2798608304518618, 0.465497476987478)
(0.2749358247103769, 0.473893526444933)

(0.2798608304518618, 0.465497476987478)
(0.2699000431108245, 0.4654870659962448)

(0.2498425827479711, 0.465514324863709)
(0.2599274691920456, 0.4655100648168751)

(0.2498425827479711, 0.465514324863709)
(0.2548683995577254, 0.473889859183754)

(0.2498425827479711, 0.465514324863709)
(0.2449249642617657, 0.4738688334446304)

(0.2498425827479711, 0.465514324863709)
(0.239890402719899, 0.4655056012331447)

(0.2198846695030894, 0.4656959766575149)
(0.2098630733191881, 0.4657674164464485)

(0.2198846695030894, 0.4656959766575149)
(0.2299282617097791, 0.4655571400836922)

(0.2198846695030894, 0.4656959766575149)
(0.2250508407134026, 0.4740485529229782)

(0.2198846695030894, 0.4656959766575149)
(0.2148832552952799, 0.4740643649415847)

(0.1899313730094888, 0.4659788377393899)
(0.1799313929955749, 0.4659988307712208)

(0.1899313730094888, 0.4659788377393899)
(0.1849596879711229, 0.4745458067631027)

(0.1899313730094888, 0.4659788377393899)
(0.1949486774899101, 0.4746290779528605)

(0.1899313730094888, 0.4659788377393899)
(0.1998424610966177, 0.4658857250835621)

(0.9649125096143342, 0.4557691410431223)
(0.9598952051339118, 0.4471189008296522)

(0.9649125096143342, 0.4557691410431223)
(0.9698951851478254, 0.4470989077978198)

(0.9649125096143342, 0.4557691410431223)
(0.9749124896282482, 0.4557491480112896)

(0.9649125096143342, 0.4557691410431223)
(0.9701416791425476, 0.4645226539216987)

(0.1799313929955749, 0.4659988307712208)
(0.1849596879711229, 0.4745458067631027)

(0.1799313929955749, 0.4659988307712208)
(0.174873052072939, 0.474497736345651)

(0.1799313929955749, 0.4659988307712208)
(0.1699188020834705, 0.4659902691912396)

(0.1799313929955749, 0.4659988307712208)
(0.1749109524885671, 0.4573422972418962)

(0.9646701069858165, 0.3345258268317158)
(0.9695374464117258, 0.3258191649260322)

(0.9646701069858165, 0.3345258268317158)
(0.9743581933291988, 0.3345661913113557)

(0.9646701069858165, 0.3345258268317158)
(0.9695911163061685, 0.343210443361021)

(0.9646701069858165, 0.3345258268317158)
(0.9596713822589801, 0.3432017894629914)

(0.03456807885108187, 0.2844237584156566)
(0.02958540331758946, 0.2930939916609584)

(0.03456807885108187, 0.2844237584156566)
(0.02456809883716815, 0.2844437514474873)

(0.03456807885108187, 0.2844237584156566)
(0.0296639122085619, 0.2758112356255669)

(0.03456807885108187, 0.2844237584156566)
(0.03964216412626753, 0.2758461535047323)

(0.965189541189783, 0.5943329287133037)
(0.9701722167232748, 0.5856626954680012)

(0.965189541189783, 0.5943329287133037)
(0.9602068656562907, 0.6030031619586059)

(0.965189541189783, 0.5943329287133037)
(0.9702068456702043, 0.602983168926775)

(0.965189541189783, 0.5943329287133037)
(0.9750951901502365, 0.5944313845475224)

(0.1004131637805795, 0.7086435676892398)
(0.0904145177730667, 0.7083934853055853)

(0.1004131637805795, 0.7086435676892398)
(0.0954336826077738, 0.7173156366940172)

(0.1004131637805795, 0.7086435676892398)
(0.1053381462880296, 0.7175408151797175)

(0.1004131637805795, 0.7086435676892398)
(0.1113825783021983, 0.7097957300793459)

(0.9649471385612663, 0.4730896145018948)
(0.96996444304169, 0.4817398547153648)

(0.9649471385612663, 0.4730896145018948)
(0.974678641558655, 0.4732253432656037)

(0.9649471385612663, 0.4730896145018948)
(0.9599644630277748, 0.4817598477471971)

(0.9649471385612663, 0.4730896145018948)
(0.9701416791425476, 0.4645226539216987)

(0.03523632388786768, 0.6308473417187758)
(0.03021496375714949, 0.6221994538599107)

(0.03523632388786768, 0.6308473417187758)
(0.04027390661976954, 0.6394858201592197)

(0.03523632388786768, 0.6308473417187758)
(0.03027798225615203, 0.6395034608364474)

(0.03523632388786768, 0.6308473417187758)
(0.0251146743650732, 0.6309379053887609)

(0.03460270779801089, 0.3017442318744285)
(0.02958540331758946, 0.2930939916609584)

(0.03460270779801089, 0.3017442318744285)
(0.02484201752715115, 0.3019017417543542)

(0.03460270779801089, 0.3017442318744285)
(0.02965991388836031, 0.3104373845944125)

(0.03460270779801089, 0.3017442318744285)
(0.03962665921573816, 0.3103982920003454)

(0.9654319438182851, 0.715576242924705)
(0.9604146393378621, 0.706926002711236)

(0.9654319438182851, 0.715576242924705)
(0.970414619351775, 0.7069060096794024)

(0.9654319438182851, 0.715576242924705)
(0.97519361028874, 0.7154192940545807)

(0.9654319438182851, 0.715576242924705)
(0.9705965555905511, 0.7241442339480799)

(0.9604146393378621, 0.706926002711236)
(0.970414619351775, 0.7069060096794024)

(0.9604146393378621, 0.706926002711236)
(0.9653973148713538, 0.6982557694659338)

(0.9604146393378621, 0.706926002711236)
(0.9504146593239492, 0.706945995743069)

(0.9604146393378621, 0.706926002711236)
(0.9553973348574413, 0.6982757624977664)

(0.9647393648796815, 0.3691667737492614)
(0.9697566693601046, 0.3778170139627317)

(0.9647393648796815, 0.3691667737492614)
(0.9744801563438362, 0.3689978282718707)

(0.9647393648796815, 0.3691667737492614)
(0.9696788423215447, 0.3604717150963654)

(0.9647393648796815, 0.3691667737492614)
(0.9597148607173197, 0.3605123959678592)

(0.9545316111841741, 0.2652639260284597)
(0.9445316311702604, 0.2652839190602935)

(0.9545316111841741, 0.2652639260284597)
(0.9467442058704122, 0.2562428298475887)

(0.9545316111841741, 0.2652639260284597)
(0.9645315911980877, 0.2652439329966252)

(0.9545316111841741, 0.2652639260284597)
(0.9599565741632274, 0.2517971737648019)

(0.3954186230951467, 0.8513714598592297)
(0.3611833709959431, 0.8476249452826434)

(0.3954186230951467, 0.8513714598592297)
(0.3733741711493933, 0.8811770177084008)

(0.3954186230951467, 0.8513714598592297)
(0.4083770688378378, 0.8845313078674667)

(0.3954186230951467, 0.8513714598592297)
(0.4296786644851341, 0.8552908747672042)

(0.3611833709959431, 0.8476249452826434)
(0.3733741711493933, 0.8811770177084008)

(0.3611833709959431, 0.8476249452826434)
(0.3361641813769817, 0.8754320915929088)

(0.3611833709959431, 0.8476249452826434)
(0.3243722929177033, 0.83593458733049)

(0.3611833709959431, 0.8476249452826434)
(0.3559857169080461, 0.8199853916008023)

(0.9648432517204758, 0.4211281941255772)
(0.9698259272539672, 0.4124579608802748)

(0.9648432517204758, 0.4211281941255772)
(0.9745649826390071, 0.4212695908815992)

(0.9648432517204758, 0.4211281941255772)
(0.9697709864001977, 0.42978050903404)

(0.9648432517204758, 0.4211281941255772)
(0.9598456478868659, 0.4297987731533791)

(0.03508751305499641, 0.5442308602972818)
(0.04007018858848893, 0.5355606270519799)

(0.03508751305499641, 0.5442308602972818)
(0.03007020857457499, 0.5355806200838114)

(0.03508751305499641, 0.5442308602972818)
(0.02508753304108224, 0.5442508533291128)

(0.03508751305499641, 0.5442308602972818)
(0.03014023920480541, 0.5528805598903539)

(0.965466572765217, 0.7328967163834785)
(0.9594804363356416, 0.7398369015860873)

(0.965466572765217, 0.7328967163834785)
(0.9691917133957736, 0.7414217249266718)

(0.965466572765217, 0.7328967163834785)
(0.9752511921374865, 0.7328558514065984)

(0.965466572765217, 0.7328967163834785)
(0.9705965555905511, 0.7241442339480799)

(0.9594804363356416, 0.7398369015860873)
(0.9500365717861867, 0.7417059794260734)

(0.9594804363356416, 0.7398369015860873)
(0.9587516795090333, 0.7511958478632903)

(0.9594804363356416, 0.7398369015860873)
(0.9691917133957736, 0.7414217249266718)

(0.03467196569186531, 0.3363851787919702)
(0.03965464122535806, 0.3277149455466691)

(0.03467196569186531, 0.3363851787919702)
(0.02968929015837196, 0.3450554120372717)

(0.03467196569186531, 0.3363851787919702)
(0.02965466121144428, 0.3277349385784998)

(0.03467196569186531, 0.3363851787919702)
(0.02471377324154234, 0.3363812237095326)

(0.1320706427011688, 0.7924254512208929)
(0.1141429253067015, 0.8129279709156417)

(0.1320706427011688, 0.7924254512208929)
(0.1433026126435443, 0.8184479533090818)

(0.1320706427011688, 0.7924254512208929)
(0.1648883039041443, 0.7957825451116931)

(0.1320706427011688, 0.7924254512208929)
(0.146257042614013, 0.7730165849768055)

(0.1141429253067015, 0.8129279709156417)
(0.1433026126435443, 0.8184479533090818)

(0.1141429253067015, 0.8129279709156417)
(0.1220922888264537, 0.8415516282209995)

(0.1141429253067015, 0.8129279709156417)
(0.08782510522631265, 0.8055469163322535)

(0.1141429253067015, 0.8129279709156417)
(0.09257208110592485, 0.8341644758289919)

(0.1433026126435443, 0.8184479533090818)
(0.1220922888264537, 0.8415516282209995)

(0.1433026126435443, 0.8184479533090818)
(0.1545487377185739, 0.8477198930624175)

(0.1433026126435443, 0.8184479533090818)
(0.1648883039041443, 0.7957825451116931)

(0.1433026126435443, 0.8184479533090818)
(0.1766739677316083, 0.8240470603863965)

(0.1220922888264537, 0.8415516282209995)
(0.1545487377185739, 0.8477198930624175)

(0.1220922888264537, 0.8415516282209995)
(0.1315150320627685, 0.8721688552202815)

(0.1220922888264537, 0.8415516282209995)
(0.09761444873726893, 0.8642021516739584)

(0.1220922888264537, 0.8415516282209995)
(0.09257208110592485, 0.8341644758289919)

(0.1545487377185739, 0.8477198930624175)
(0.1315150320627685, 0.8721688552202815)

(0.1545487377185739, 0.8477198930624175)
(0.1651863818383257, 0.8798806515742361)

(0.1545487377185739, 0.8477198930624175)
(0.1879457998281595, 0.8530189872159181)

(0.1545487377185739, 0.8477198930624175)
(0.1766739677316083, 0.8240470603863965)

(0.03486128826378365, 0.371095125391172)
(0.03977853884582039, 0.3796878658699286)

(0.03486128826378365, 0.371095125391172)
(0.02990195863991219, 0.3797787752412405)

(0.03486128826378365, 0.371095125391172)
(0.03001532326201573, 0.3623686115899613)

(0.03486128826378365, 0.371095125391172)
(0.02538026642346469, 0.3710691731044535)

(0.03977853884582039, 0.3796878658699286)
(0.02990195863991219, 0.3797787752412405)

(0.03977853884582039, 0.3796878658699286)
(0.0497618432100036, 0.3796582895489785)

(0.03977853884582039, 0.3796878658699286)
(0.04477972353150095, 0.3883288422372513)

(0.03977853884582039, 0.3796878658699286)
(0.0347980474489753, 0.388360588734224)

(0.5204501476725778, 0.7251261695705836)
(0.5304501276864918, 0.7251061765387522)

(0.5204501476725778, 0.7251261695705836)
(0.5254237675801957, 0.733751304801761)

(0.5204501476725778, 0.7251261695705836)
(0.5158236586282074, 0.7335814007068633)

(0.5204501476725778, 0.7251261695705836)
(0.5105095320735176, 0.7251103289175779)

(0.5304501276864918, 0.7251061765387522)
(0.5254237675801957, 0.733751304801761)

(0.5304501276864918, 0.7251061765387522)
(0.5354161080596794, 0.7335476792953655)

(0.5304501276864918, 0.7251061765387522)
(0.5354328032199842, 0.7164359432934508)

(0.5304501276864918, 0.7251061765387522)
(0.5404422718656979, 0.725052632136854)

(0.9697566693601046, 0.3778170139627317)
(0.9744801563438362, 0.3689978282718707)

(0.9697566693601046, 0.3778170139627317)
(0.9813751732789489, 0.377023625499971)

(0.9697566693601046, 0.3778170139627317)
(0.9750437278246809, 0.386338354937713)

(0.9697566693601046, 0.3778170139627317)
(0.9648189528239718, 0.3864657640016186)

(0.7398956448278317, 0.4475587475299534)
(0.7348783403474122, 0.4389085073164816)

(0.7398956448278317, 0.4475587475299534)
(0.7298956648139187, 0.4475787405617833)

(0.7398956448278317, 0.4475587475299534)
(0.7448783203613235, 0.4388885142846499)

(0.7398956448278317, 0.4475587475299534)
(0.7498956248417439, 0.4475387544981201)

(0.7748782604030626, 0.4388285351891431)
(0.7648782803891483, 0.438848528220974)

(0.7748782604030626, 0.4388285351891431)
(0.7848782404169768, 0.4388085421573117)

(0.7748782604030626, 0.4388285351891431)
(0.7798955648834845, 0.4474787754026183)

(0.7748782604030626, 0.4388285351891431)
(0.76989558486957, 0.44749876843445)

(0.7198956848000052, 0.4475987335936137)
(0.709895704786091, 0.4476187266254436)

(0.7198956848000052, 0.4475987335936137)
(0.7148783803195844, 0.4389484933801419)

(0.7198956848000052, 0.4475987335936137)
(0.7248783603334984, 0.438928500348312)

(0.7198956848000052, 0.4475987335936137)
(0.7298956648139187, 0.4475787405617833)

(0.8250166762603468, 0.5080104638651002)
(0.8300339807407675, 0.516660704078571)

(0.8250166762603468, 0.5080104638651002)
(0.8199993717799263, 0.4993602236516287)

(0.8250166762603468, 0.5080104638651002)
(0.8350166562742609, 0.5079904708332694)

(0.8250166762603468, 0.5080104638651002)
(0.8299993517938398, 0.4993402306197973)

(0.8300339807407675, 0.516660704078571)
(0.8350166562742609, 0.5079904708332694)

(0.8300339807407675, 0.516660704078571)
(0.8400339607546798, 0.5166407110467396)

(0.8300339807407675, 0.516660704078571)
(0.8350512852211875, 0.5253109442920423)

(0.8300339807407675, 0.516660704078571)
(0.8250513052072744, 0.5253309373238729)

(0.8199993717799263, 0.4993602236516287)
(0.8099993917660118, 0.4993802166834596)

(0.8199993717799263, 0.4993602236516287)
(0.8149820672995052, 0.4907099834381582)

(0.8199993717799263, 0.4993602236516287)
(0.8249820473134195, 0.4906899904063273)

(0.8199993717799263, 0.4993602236516287)
(0.8299993517938398, 0.4993402306197973)

(0.10010469762653, 0.5527611437210895)
(0.0951220220873526, 0.5614313759115126)

(0.10010469762653, 0.5527611437210895)
(0.1051220021260743, 0.5614113872081389)

(0.10010469762653, 0.5527611437210895)
(0.09010471444011325, 0.5527811278791186)

(0.10010469762653, 0.5527611437210895)
(0.0950873312578906, 0.5441105202341548)

(0.5849478980325571, 0.4738493497114771)
(0.5749479180186509, 0.4738693427433132)

(0.5849478980325571, 0.4738493497114771)
(0.5799652224990729, 0.4825195829567899)

(0.5849478980325571, 0.4738493497114771)
(0.5899652025129791, 0.4824995899249501)

(0.5849478980325571, 0.4738493497114771)
(0.5949478780464778, 0.4738293566796513)

(0.604947858060385, 0.4738093636478172)
(0.6099651625408062, 0.4824596038612894)

(0.604947858060385, 0.4738093636478172)
(0.5999651825269301, 0.4824795968931416)

(0.604947858060385, 0.4738093636478172)
(0.5949478780464778, 0.4738293566796513)

(0.604947858060385, 0.4738093636478172)
(0.6149478380742992, 0.4737893706159876)

(0.624947818088213, 0.4737693775841575)
(0.6299651225686335, 0.482419617797629)

(0.624947818088213, 0.4737693775841575)
(0.61996514255472, 0.4824396108294595)

(0.624947818088213, 0.4737693775841575)
(0.634947798102127, 0.4737493845523275)

(0.624947818088213, 0.4737693775841575)
(0.6149478380742992, 0.4737893706159876)

(0.8351205431150419, 0.5599518912095854)
(0.8401378475954628, 0.5686021314230563)

(0.8351205431150419, 0.5599518912095854)
(0.8301032386346219, 0.5513016509961147)

(0.8351205431150419, 0.5599518912095854)
(0.8401032186485338, 0.5512816579642832)

(0.8351205431150419, 0.5599518912095854)
(0.845120523128954, 0.5599318981777518)

(0.1101393066039354, 0.5700616268108523)
(0.1151566110749968, 0.57871186540443)

(0.1101393066039354, 0.5700616268108523)
(0.1001393265698625, 0.5700816164558932)

(0.1101393066039354, 0.5700616268108523)
(0.1051220021260743, 0.5614113872081389)

(0.1101393066039354, 0.5700616268108523)
(0.1051566310539088, 0.5787318572688454)

(0.1151566110749968, 0.57871186540443)
(0.1251565910873513, 0.5786918721026142)

(0.1151566110749968, 0.57871186540443)
(0.1101739355291468, 0.5873820966128535)

(0.1151566110749968, 0.57871186540443)
(0.1201739155424472, 0.5873621034789127)

(0.1151566110749968, 0.57871186540443)
(0.1051566310539088, 0.5787318572688454)

(0.1251565910873513, 0.5786918721026142)
(0.1201739155424472, 0.5873621034789127)

(0.1251565910873513, 0.5786918721026142)
(0.1301738955570261, 0.5873421105550672)

(0.1251565910873513, 0.5786918721026142)
(0.135156571090628, 0.5786718773277622)

(0.1251565910873513, 0.5786918721026142)
(0.1301392669130241, 0.5700216760168945)

(0.6953632255487476, 0.6814751078666083)
(0.700345901082236, 0.672804874621304)

(0.6953632255487476, 0.6814751078666083)
(0.6903459210683284, 0.6728248676531376)

(0.6953632255487476, 0.6814751078666083)
(0.6853632455348367, 0.6814951008984402)

(0.6953632255487476, 0.6814751078666083)
(0.7053632055626197, 0.6814551148347533)

(0.5903461202428089, 0.6730247641870464)
(0.5853634449739702, 0.6816950104588698)

(0.5903461202428089, 0.6730247641870464)
(0.5803461407305924, 0.6730447819129016)

(0.5903461202428089, 0.6730247641870464)
(0.5853288163035917, 0.6643745506121833)

(0.5903461202428089, 0.6730247641870464)
(0.595328795699304, 0.6643545271518572)

(0.745363125610422, 0.6813751427028705)
(0.7553631055582422, 0.6813551496326734)

(0.745363125610422, 0.6813751427028705)
(0.7503458011381655, 0.6727049094542312)

(0.745363125610422, 0.6813751427028705)
(0.7353631456002526, 0.6813951357368752)

(0.745363125610422, 0.6813751427028705)
(0.7403458211330712, 0.6727249024911817)

(0.6053287752881785, 0.6643345131991689)
(0.6153287554830729, 0.6643145290754013)

(0.6053287752881785, 0.6643345131991689)
(0.6103114519148237, 0.6556643337599026)

(0.6053287752881785, 0.6643345131991689)
(0.6003114717822289, 0.6556843209501382)

(0.6053287752881785, 0.6643345131991689)
(0.595328795699304, 0.6643545271518572)

(0.6753632655209247, 0.6815150939302718)
(0.6653629135145326, 0.6815383949521354)

(0.6753632655209247, 0.6815150939302718)
(0.670345912568902, 0.6728652705568071)

(0.6753632655209247, 0.6815150939302718)
(0.6853632455348367, 0.6814951008984402)

(0.6753632655209247, 0.6815150939302718)
(0.6803459329758157, 0.6728449301583037)

(0.6553622870347631, 0.6815632779573382)
(0.6503458312696184, 0.672906206107697)

(0.6553622870347631, 0.6815632779573382)
(0.6603457829930239, 0.6728864407970714)

(0.6553622870347631, 0.6815632779573382)
(0.6653629135145326, 0.6815383949521354)

(0.6553622870347631, 0.6815632779573382)
(0.6453618112081287, 0.6815853803366243)

(0.1002085844596914, 0.6047225626960815)
(0.1051912599931837, 0.5960523294507798)

(0.1002085844596914, 0.6047225626960815)
(0.0952259089261982, 0.6133927959413831)

(0.1002085844596914, 0.6047225626960815)
(0.09020860444577766, 0.6047425557279121)

(0.1002085844596914, 0.6047225626960815)
(0.0951912799793384, 0.5960723224939268)

(0.635362833842569, 0.6815979766404777)
(0.6403459074378008, 0.6729255456306468)

(0.635362833842569, 0.6815979766404777)
(0.6303459367875699, 0.6729454297443314)

(0.635362833842569, 0.6815979766404777)
(0.6453618112081287, 0.6815853803366243)

(0.635362833842569, 0.6815979766404777)
(0.6253632444741377, 0.6816147420966706)

(0.7953629777067677, 0.6812751496374946)
(0.8053627966100032, 0.6812550614326532)

(0.7953629777067677, 0.6812751496374946)
(0.8003456583758957, 0.6726049191372272)

(0.7953629777067677, 0.6812751496374946)
(0.7903457172669837, 0.6726249350321165)

(0.7953629777067677, 0.6812751496374946)
(0.7853630313691998, 0.6812951622616564)

(0.7049476581995244, 0.4736094333295177)
(0.6999649826660308, 0.4822796665748196)

(0.7049476581995244, 0.4736094333295177)
(0.7099649626799447, 0.482259673542989)

(0.7049476581995244, 0.4736094333295177)
(0.6949476781856103, 0.4736294263613476)

(0.7049476581995244, 0.4736094333295177)
(0.7149476382134383, 0.4735894402976875)

(0.8153620361107814, 0.6812346288817408)
(0.8053627966100032, 0.6812550614326532)

(0.8153620361107814, 0.6812346288817408)
(0.8203455215321667, 0.6725648533932623)

(0.8153620361107814, 0.6812346288817408)
(0.810345456050872, 0.6725848143574856)

(0.8153620361107814, 0.6812346288817408)
(0.8253620868734217, 0.6812144739345976)

(0.5853634449739702, 0.6816950104588698)
(0.5803461407305924, 0.6730447819129016)

(0.5853634449739702, 0.6816950104588698)
(0.5903807494985005, 0.6903452528434274)

(0.5853634449739702, 0.6816950104588698)
(0.5803807698275264, 0.6903652627550984)

(0.5853634449739702, 0.6816950104588698)
(0.5753634652667239, 0.6817150185852116)

(0.9347394248379397, 0.3692267528447601)
(0.9297221203575168, 0.3605765126312907)

(0.9347394248379397, 0.3692267528447601)
(0.924739444824026, 0.3692467458765931)

(0.9347394248379397, 0.3692267528447601)
(0.9297567493044481, 0.3778969860900618)

(0.9347394248379397, 0.3692267528447601)
(0.9397567293183624, 0.3778769930582294)

(0.1246371568701632, 0.3188847680467226)
(0.1196544813366679, 0.327555001292026)

(0.1246371568701632, 0.3188847680467226)
(0.1296544613505819, 0.3275350082601947)

(0.1246371568701632, 0.3188847680467226)
(0.1146371768562497, 0.3189047610785527)

(0.1246371568701632, 0.3188847680467226)
(0.1346371368840753, 0.3188647750148923)

(0.8498261670870251, 0.4126978772622525)
(0.8598261471009344, 0.4126778842304251)

(0.8498261670870251, 0.4126978772622525)
(0.8548434715674422, 0.4213481174757264)

(0.8498261670870251, 0.4126978772622525)
(0.844843491553532, 0.421368110507555)

(0.8498261670870251, 0.4126978772622525)
(0.839826187073111, 0.4127178702940837)

(0.1446717458449159, 0.3361652554418356)
(0.1546717258588298, 0.3361452624100212)

(0.1446717458449159, 0.3361652554418356)
(0.1496544213784077, 0.3274950221965373)

(0.1446717458449159, 0.3361652554418356)
(0.1396544413644952, 0.3275150152283645)

(0.1446717458449159, 0.3361652554418356)
(0.1346717658310017, 0.3361852484736664)

(0.1546717258588298, 0.3361452624100212)
(0.1496544213784077, 0.3274950221965373)

(0.1546717258588298, 0.3361452624100212)
(0.1596890303392505, 0.3447955026234972)

(0.1546717258588298, 0.3361452624100212)
(0.1646717058727353, 0.3361252693782213)

(0.1546717258588298, 0.3361452624100212)
(0.1596544023146381, 0.3274750893089373)

(0.724947618227352, 0.4735694472658573)
(0.7299649227077729, 0.4822196874793286)

(0.724947618227352, 0.4735694472658573)
(0.7349475982412668, 0.4735494542340273)

(0.724947618227352, 0.4735694472658573)
(0.7199649426938589, 0.4822396805111588)

(0.724947618227352, 0.4735694472658573)
(0.7149476382134383, 0.4735894402976875)

(0.5104155387117348, 0.7078256891436425)
(0.5054328631782423, 0.7164959223889443)

(0.5104155387117348, 0.7078256891436425)
(0.5004155586978208, 0.7078456821754738)

(0.5104155387117348, 0.7078256891436425)
(0.5053982342313134, 0.6991754489301719)

(0.5104155387117348, 0.7078256891436425)
(0.5153982142452274, 0.6991554558983407)

(0.5054328631782423, 0.7164959223889443)
(0.5004155586978208, 0.7078456821754738)

(0.5054328631782423, 0.7164959223889443)
(0.4954328831643284, 0.7165159154207756)

(0.5054328631782423, 0.7164959223889443)
(0.50045018764475, 0.7251661556342461)

(0.5054328631782423, 0.7164959223889443)
(0.5105095320735176, 0.7251103289175779)

(0.07532983573915797, 0.6653942023813633)
(0.08031251127265066, 0.6567239691360615)

(0.07532983573915797, 0.6653942023813633)
(0.08532981575307208, 0.6653742093495324)

(0.07532983573915797, 0.6653942023813633)
(0.08034714021957978, 0.6740444425948338)

(0.07532983573915797, 0.6653942023813633)
(0.07034716020566606, 0.6740644356266651)

(0.5101731408628356, 0.5865823774775697)
(0.5051904603991703, 0.5952526169193759)

(0.5101731408628356, 0.5865823774775697)
(0.5151558286132119, 0.5779121338044386)

(0.5101731408628356, 0.5865823774775697)
(0.5001731759177817, 0.5866023725648908)

(0.5101731408628356, 0.5865823774775697)
(0.5051558668247489, 0.5779321362561436)

(0.7851552719923998, 0.5773723298275104)
(0.7901379475258923, 0.5687020965822087)

(0.7851552719923998, 0.5773723298275104)
(0.7801379675119787, 0.5687220896140397)

(0.7851552719923998, 0.5773723298275104)
(0.7751552919784859, 0.5773923228593414)

(0.7851552719923998, 0.5773723298275104)
(0.780172596458907, 0.5860425630728118)

(0.1247554684988156, 0.2840329153785118)
(0.1196211306821958, 0.292886912897714)

(0.1247554684988156, 0.2840329153785118)
(0.1209784877762258, 0.2745728409511978)

(0.1247554684988156, 0.2840329153785118)
(0.1148076115815582, 0.2841393411276379)

(0.1247554684988156, 0.2840329153785118)
(0.130922953463999, 0.2757434231002982)

(0.5553635053539546, 0.6817550103122442)
(0.5653634853678686, 0.6817350172804134)

(0.5553635053539546, 0.6817550103122442)
(0.5503462008735334, 0.6731047700987735)

(0.5553635053539546, 0.6817550103122442)
(0.5603461808874479, 0.6730847770669431)

(0.5553635053539546, 0.6817550103122442)
(0.5453635253400406, 0.681775003344075)

(0.6001729562084567, 0.5864024376457582)
(0.5901729761945427, 0.5864224306775886)

(0.6001729562084567, 0.5864024376457582)
(0.5951902806749636, 0.5950726708910595)

(0.6001729562084567, 0.5864024376457582)
(0.6051902606888787, 0.5950526778592288)

(0.6001729562084567, 0.5864024376457582)
(0.6101729362223716, 0.5863824446139275)

(0.5901729761945427, 0.5864224306775886)
(0.5851556717141219, 0.5777721904641178)

(0.5901729761945427, 0.5864224306775886)
(0.5801729961806288, 0.5864424237094191)

(0.5901729761945427, 0.5864224306775886)
(0.5951902806749636, 0.5950726708910595)

(0.5901729761945427, 0.5864224306775886)
(0.5851903006610497, 0.5950926639228898)

(0.5851556717141219, 0.5777721904641178)
(0.5801729961806288, 0.5864424237094191)

(0.5851556717141219, 0.5777721904641178)
(0.5751556917002079, 0.5777921834959483)

(0.5851556717141219, 0.5777721904641178)
(0.5801383672337009, 0.5691219502506469)

(0.5851556717141219, 0.5777721904641178)
(0.590138347247615, 0.5691019572188163)

(0.5801729961806288, 0.5864424237094191)
(0.5751556917002079, 0.5777921834959483)

(0.5801729961806288, 0.5864424237094191)
(0.5701730161667149, 0.5864624167412498)

(0.5801729961806288, 0.5864424237094191)
(0.5751903206471358, 0.5951126569547204)

(0.5801729961806288, 0.5864424237094191)
(0.5851903006610497, 0.5950926639228898)

(0.5751556917002079, 0.5777921834959483)
(0.5701730161667149, 0.5864624167412498)

(0.5751556917002079, 0.5777921834959483)
(0.5801383672337009, 0.5691219502506469)

(0.5751556917002079, 0.5777921834959483)
(0.5701383872197872, 0.5691419432824776)

(0.5751556917002079, 0.5777921834959483)
(0.5651557116862942, 0.577812176527779)

(0.5701730161667149, 0.5864624167412498)
(0.5751903206471358, 0.5951126569547204)

(0.5701730161667149, 0.5864624167412498)
(0.5651903406332222, 0.5951326499865509)

(0.5701730161667149, 0.5864624167412498)
(0.560173036152801, 0.5864824097730804)

(0.5701730161667149, 0.5864624167412498)
(0.5651557116862942, 0.577812176527779)

(0.7800340806711976, 0.5167606692377215)
(0.775051405137704, 0.5254309024830224)

(0.7800340806711976, 0.5167606692377215)
(0.7700341006572837, 0.5167806622695515)

(0.7800340806711976, 0.5167606692377215)
(0.7750167761907767, 0.5081104290242509)

(0.7800340806711976, 0.5167606692377215)
(0.7850167562046907, 0.5080904359924208)

(0.4502078849466826, 0.6040228065829749)
(0.4451905804662744, 0.5953725663686447)

(0.4502078849466826, 0.6040228065829749)
(0.4602078650381315, 0.6040028135887885)

(0.4502078849466826, 0.6040228065829749)
(0.4402079049327683, 0.6040427996141187)

(0.4502078849466826, 0.6040228065829749)
(0.4551905605572941, 0.5953525733535204)

(0.6153287554830729, 0.6643145290754013)
(0.6103114519148237, 0.6556643337599026)

(0.6153287554830729, 0.6643145290754013)
(0.6253287189703054, 0.6642946780161756)

(0.6153287554830729, 0.6643145290754013)
(0.6203460381035943, 0.6729647414225712)

(0.6153287554830729, 0.6643145290754013)
(0.6203114289131086, 0.6556443515345705)

(0.9546354980249707, 0.317225346404776)
(0.9646354780388838, 0.3172053533729424)

(0.9546354980249707, 0.317225346404776)
(0.959618173558461, 0.3085551131594729)

(0.9546354980249707, 0.317225346404776)
(0.9446355180110577, 0.3172453394366093)

(0.9546354980249707, 0.317225346404776)
(0.9496181935445487, 0.3085751061913066)

(0.9646354780388838, 0.3172053533729424)
(0.959618173558461, 0.3085551131594729)

(0.9646354780388838, 0.3172053533729424)
(0.9696181535723731, 0.3085351201276387)

(0.9646354780388838, 0.3172053533729424)
(0.9746354580527979, 0.3171853603411064)

(0.9646354780388838, 0.3172053533729424)
(0.9695374464117258, 0.3258191649260322)

(0.0703817891525963, 0.6913849090854376)
(0.06536448467217426, 0.6827346688719664)

(0.0703817891525963, 0.6913849090854376)
(0.07540206298582619, 0.7000052272331801)

(0.0703817891525963, 0.6913849090854376)
(0.07536430755713697, 0.6827143765570112)

(0.0703817891525963, 0.6913849090854376)
(0.08038129554929074, 0.6913503513500241)

(0.1196891102835949, 0.3448754747507988)
(0.1246717858170872, 0.3362052415054972)

(0.1196891102835949, 0.3448754747507988)
(0.1146718058031737, 0.3362252345373284)

(0.1196891102835949, 0.3448754747507988)
(0.1147064347501032, 0.3535457079960999)

(0.1196891102835949, 0.3448754747507988)
(0.1096891302696825, 0.344895467782629)

(0.7648782803891483, 0.438848528220974)
(0.76989558486957, 0.44749876843445)

(0.7648782803891483, 0.438848528220974)
(0.7598956048556555, 0.4475187614662802)

(0.7648782803891483, 0.438848528220974)
(0.7548783003752353, 0.438868521252807)

(0.7648782803891483, 0.438848528220974)
(0.7598609759087283, 0.4301982880075029)

(0.9348779406256615, 0.4385086466798482)
(0.9398606161591544, 0.4298384134345456)

(0.9348779406256615, 0.4385086466798482)
(0.9298952650921701, 0.4471788799251507)

(0.9348779406256615, 0.4385086466798482)
(0.9448779206395757, 0.4384886536480158)

(0.9348779406256615, 0.4385086466798482)
(0.939895245106084, 0.447158886893318)

(0.6201729162362857, 0.5863624515820964)
(0.6101729362223716, 0.5863824446139275)

(0.6201729162362857, 0.5863624515820964)
(0.6251902207167077, 0.5950126917955665)

(0.6201729162362857, 0.5863624515820964)
(0.6151902407027936, 0.5950326848273977)

(0.6201729162362857, 0.5863624515820964)
(0.6301728962501991, 0.5863424585502652)

(0.6001036983146014, 0.5517614907282135)
(0.5901037183006874, 0.5517814837600439)

(0.6001036983146014, 0.5517614907282135)
(0.6101036783285154, 0.5517414976963831)

(0.6001036983146014, 0.5517614907282135)
(0.6050863738480947, 0.5430912574829122)

(0.6001036983146014, 0.5517614907282135)
(0.5950863938341807, 0.5431112505147427)

(0.3703811895700111, 0.6907851181305019)
(0.3653985140365185, 0.6994553513758037)

(0.3703811895700111, 0.6907851181305019)
(0.3753638651035037, 0.6821148848852003)

(0.3703811895700111, 0.6907851181305019)
(0.3603812095560975, 0.6908051111623323)

(0.3703811895700111, 0.6907851181305019)
(0.3653638850895899, 0.6821348779170303)

(0.3653985140365185, 0.6994553513758037)
(0.3704158185169398, 0.7081055915892744)

(0.3653985140365185, 0.6994553513758037)
(0.3604158385030257, 0.7081255846211054)

(0.3653985140365185, 0.6994553513758037)
(0.3553985340226045, 0.6994753444076347)

(0.3653985140365185, 0.6994553513758037)
(0.3603812095560975, 0.6908051111623323)

(0.5901037183006874, 0.5517814837600439)
(0.5851210427671942, 0.5604517170053454)

(0.5901037183006874, 0.5517814837600439)
(0.5801037382867736, 0.5518014767918747)

(0.5901037183006874, 0.5517814837600439)
(0.5850864138202668, 0.5431312435465733)

(0.5901037183006874, 0.5517814837600439)
(0.5950863938341807, 0.5431112505147427)

(0.7849821272577627, 0.4907699625336491)
(0.7749821472438487, 0.4907899555654793)

(0.7849821272577627, 0.4907699625336491)
(0.7949821072716767, 0.4907499695018192)

(0.7849821272577627, 0.4907699625336491)
(0.7899994317381837, 0.4994202027471199)

(0.7849821272577627, 0.4907699625336491)
(0.7799994517242697, 0.49944019577895)

(0.9598952051339118, 0.4471189008296522)
(0.9698951851478254, 0.4470989077978198)

(0.9598952051339118, 0.4471189008296522)
(0.9648778806674047, 0.4384486675843493)

(0.9598952051339118, 0.4471189008296522)
(0.95487790065349, 0.4384686606161827)

(0.9598952051339118, 0.4471189008296522)
(0.9498952251199977, 0.4471388938614852)

(0.03965464122535806, 0.3277149455466691)
(0.04965462123927195, 0.3276949525148379)

(0.03965464122535806, 0.3277149455466691)
(0.02965466121144428, 0.3277349385784998)

(0.03965464122535806, 0.3277149455466691)
(0.04463731675885119, 0.3190447123013681)

(0.03965464122535806, 0.3277149455466691)
(0.03464509150512951, 0.3190691618977211)

(0.04965462123927195, 0.3276949525148379)
(0.04463731675885119, 0.3190447123013681)

(0.04965462123927195, 0.3276949525148379)
(0.05463729677276441, 0.3190247192695362)

(0.04965462123927195, 0.3276949525148379)
(0.05965460125318611, 0.3276749594830061)

(0.04965462123927195, 0.3276949525148379)
(0.05467192571969348, 0.3363451927283093)

(0.9000684697850853, 0.5338412263145093)
(0.8950857942515952, 0.5425114595598112)

(0.9000684697850853, 0.5338412263145093)
(0.890068489771173, 0.5338612193463406)

(0.9000684697850853, 0.5338412263145093)
(0.9050511453185782, 0.5251709930692072)

(0.9000684697850853, 0.5338412263145093)
(0.895051165304666, 0.5251909861010382)

(0.8197569691514258, 0.3781169094402013)
(0.8097569891375122, 0.3781369024720318)

(0.8197569691514258, 0.3781169094402013)
(0.8147396646709948, 0.3694666692267312)

(0.8197569691514258, 0.3781169094402013)
(0.829756949165338, 0.378096916408371)

(0.8197569691514258, 0.3781169094402013)
(0.8247396446849078, 0.369446676194902)

(0.8097569891375122, 0.3781369024720318)
(0.8147396646709948, 0.3694666692267312)

(0.8097569891375122, 0.3781369024720318)
(0.8047396846570745, 0.3694866622585606)

(0.8097569891375122, 0.3781369024720318)
(0.7997570091235933, 0.3781568955038628)

(0.8097569891375122, 0.3781369024720318)
(0.8047743136040184, 0.3868071357173335)

(0.779757049095764, 0.3781968815675204)
(0.7697570690818513, 0.3782168745993556)

(0.779757049095764, 0.3781968815675204)
(0.7897570291096834, 0.3781768885356927)

(0.779757049095764, 0.3781968815675204)
(0.7847397246292526, 0.3695266483222198)

(0.779757049095764, 0.3781968815675204)
(0.7747397446153339, 0.369546641354053)

(0.7697570690818513, 0.3782168745993556)
(0.7597570890679162, 0.3782368676311944)

(0.7697570690818513, 0.3782168745993556)
(0.764739764601404, 0.3695666343858888)

(0.7697570690818513, 0.3782168745993556)
(0.7747397446153339, 0.369546641354053)

(0.7697570690818513, 0.3782168745993556)
(0.7647743935483615, 0.3868871078446565)

(0.8949819074108127, 0.4905500391834909)
(0.889964602930392, 0.4818997989700213)

(0.8949819074108127, 0.4905500391834909)
(0.8999645829443035, 0.4818798059381904)

(0.8949819074108127, 0.4905500391834909)
(0.9049818874247231, 0.4905300461516609)

(0.8949819074108127, 0.4905500391834909)
(0.8999992118912318, 0.4992002793969618)

(0.889964602930392, 0.4818997989700213)
(0.8999645829443035, 0.4818798059381904)

(0.889964602930392, 0.4818997989700213)
(0.879964622916477, 0.4819197920018528)

(0.889964602930392, 0.4818997989700213)
(0.894947278463879, 0.47322956572472)

(0.889964602930392, 0.4818997989700213)
(0.8849472984499653, 0.4732495587565525)

(0.7902072054197496, 0.6033430434997523)
(0.8002071854336623, 0.6033230504679231)

(0.7902072054197496, 0.6033430434997523)
(0.780207225405836, 0.6033630365315815)

(0.7902072054197496, 0.6033430434997523)
(0.7952245099001689, 0.611993283713223)

(0.7902072054197496, 0.6033430434997523)
(0.7852245298862582, 0.6120132767450492)

(0.8002071854336623, 0.6033230504679231)
(0.7952245099001689, 0.611993283713223)

(0.8002071854336623, 0.6033230504679231)
(0.8052244899140839, 0.6119732906813913)

(0.8002071854336623, 0.6033230504679231)
(0.8102071654475762, 0.6033030574360929)

(0.8002071854336623, 0.6033230504679231)
(0.8051898609671555, 0.5946528172226218)

(0.8748780605421802, 0.438628604870845)
(0.8798953650226033, 0.4472788450843144)

(0.8748780605421802, 0.438628604870845)
(0.8698607560617614, 0.4299783646573729)

(0.8748780605421802, 0.438628604870845)
(0.8648780805282723, 0.4386485979026729)

(0.8748780605421802, 0.438628604870845)
(0.8698953850086917, 0.4472988381161465)

(0.8798953650226033, 0.4472788450843144)
(0.8898953450365172, 0.4472588520524813)

(0.8798953650226033, 0.4472788450843144)
(0.8849126695030262, 0.4559290852977844)

(0.8798953650226033, 0.4472788450843144)
(0.8749126894891135, 0.4559490783296165)

(0.8798953650226033, 0.4472788450843144)
(0.8698953850086917, 0.4472988381161465)

(0.8698607560617614, 0.4299783646573729)
(0.8648780805282723, 0.4386485979026729)

(0.8698607560617614, 0.4299783646573729)
(0.8748434315952538, 0.4213081314120711)

(0.8698607560617614, 0.4299783646573729)
(0.8598607760478564, 0.4299983576891991)

(0.8698607560617614, 0.4299783646573729)
(0.8648434515813478, 0.4213281244438973)

(0.8447396047127131, 0.3694066901312492)
(0.8547395847266271, 0.3693866970994095)

(0.8447396047127131, 0.3694066901312492)
(0.849756909193144, 0.3780569303447174)

(0.8447396047127131, 0.3694066901312492)
(0.8397569291792389, 0.3780769233765466)

(0.8447396047127131, 0.3694066901312492)
(0.834739624698812, 0.3694266831630754)

(0.5599306335243113, 0.4652390955616586)
(0.5699306135382269, 0.4652191025298342)

(0.5599306335243113, 0.4652390955616586)
(0.5499306535103953, 0.4652590885934887)

(0.5599306335243113, 0.4652390955616586)
(0.5649479380333495, 0.4738893357915702)

(0.5599306335243113, 0.4652390955616586)
(0.5549479580234014, 0.4739093288256577)

(0.8798261071287428, 0.4126378981667684)
(0.8848087826622354, 0.4039676649214654)

(0.8798261071287428, 0.4126378981667684)
(0.8748434315952538, 0.4213081314120711)

(0.8798261071287428, 0.4126378981667684)
(0.8698261271148386, 0.4126578911985954)

(0.8798261071287428, 0.4126378981667684)
(0.8748088026483292, 0.4039876579532953)

(0.8597915181540101, 0.3953574107716504)
(0.8547742136735831, 0.3867071705581848)

(0.8597915181540101, 0.3953574107716504)
(0.864774193687502, 0.3866871775263501)

(0.8597915181540101, 0.3953574107716504)
(0.8697914981679158, 0.3953374177398234)

(0.8597915181540101, 0.3953574107716504)
(0.8648088226344242, 0.4040076509851246)

(0.8495839816208813, 0.2915631829596116)
(0.8545676340633518, 0.2833815729106627)

(0.8495839816208813, 0.2915631829596116)
(0.8446011122148392, 0.3001364455721897)

(0.8495839816208813, 0.2915631829596116)
(0.8595839796780511, 0.2915522138546734)

(0.8495839816208813, 0.2915631829596116)
(0.8546010689389385, 0.3001048032643262)

(0.8545676340633518, 0.2833815729106627)
(0.8595839796780511, 0.2915522138546734)

(0.8545676340633518, 0.2833815729106627)
(0.864566420005939, 0.2827643367737327)

(0.8545676340633518, 0.2833815729106627)
(0.85930932534941, 0.2748139867857547)

(0.8545676340633518, 0.2833815729106627)
(0.8495549460841452, 0.2770403826331845)

(0.8446011122148392, 0.3001364455721897)
(0.8396184172731498, 0.3087969710874706)

(0.8446011122148392, 0.3001364455721897)
(0.8346011402566, 0.3001604699991114)

(0.8446011122148392, 0.3001364455721897)
(0.8496183979340034, 0.3087773016466382)

(0.8446011122148392, 0.3001364455721897)
(0.8546010689389385, 0.3001048032643262)

(0.20972355935571, 0.3620160109231579)
(0.2047062548752887, 0.3533657707096792)

(0.20972355935571, 0.3620160109231579)
(0.2147408638361302, 0.3706662511366321)

(0.20972355935571, 0.3620160109231579)
(0.2047408838222281, 0.3706862441684457)

(0.20972355935571, 0.3620160109231579)
(0.1997235793418054, 0.3620360039549665)

(0.2047062548752887, 0.3533657707096792)
(0.2096889304087789, 0.3446955374643882)

(0.2047062548752887, 0.3533657707096792)
(0.1996889503948651, 0.3447155304962117)

(0.2047062548752887, 0.3533657707096792)
(0.1997235793418054, 0.3620360039549665)

(0.2047062548752887, 0.3533657707096792)
(0.1947062748613743, 0.3533857637414827)

(0.2147408638361302, 0.3706662511366321)
(0.2047408838222281, 0.3706862441684457)

(0.2147408638361302, 0.3706662511366321)
(0.2097581883026526, 0.3793364843819165)

(0.2147408638361302, 0.3706662511366321)
(0.2197581683165528, 0.3793164913500935)

(0.2147408638361302, 0.3706662511366321)
(0.2247408438500439, 0.370646258104799)

(0.5400691892859715, 0.5345609754614772)
(0.5350865144838886, 0.5432312091270881)

(0.5400691892859715, 0.5345609754614772)
(0.5300692116492027, 0.5345809698594297)

(0.5400691892859715, 0.5345609754614772)
(0.5350518860044069, 0.5259107358971377)

(0.5400691892859715, 0.5345609754614772)
(0.5450518659737262, 0.5258907428654208)

(0.1100699062572904, 0.5354189631025819)
(0.1000698335363392, 0.5354387095505546)

(0.1100699062572904, 0.5354189631025819)
(0.1200700049677094, 0.5354003984721437)

(0.1100699062572904, 0.5354189631025819)
(0.1150527726107707, 0.5267496085711226)

(0.1100699062572904, 0.5354189631025819)
(0.1050523315107477, 0.5267638570266425)

(0.04007018858848893, 0.5355606270519799)
(0.03007020857457499, 0.5355806200838114)

(0.04007018858848893, 0.5355606270519799)
(0.05007016874054121, 0.5355407031129962)

(0.04007018858848893, 0.5355606270519799)
(0.04505248078477964, 0.5268862305203853)

(0.04007018858848893, 0.5355606270519799)
(0.03505708449692313, 0.5269011786115413)

(0.4899653249163963, 0.4653519525454949)
(0.4950146739705009, 0.4740147007085656)

(0.4899653249163963, 0.4653519525454949)
(0.4999437321410103, 0.4653374064013349)

(0.4899653249163963, 0.4653519525454949)
(0.4849970250211149, 0.4740041696874119)

(0.4899653249163963, 0.4653519525454949)
(0.4799591154503547, 0.465366880707586)

(0.4641940621101071, 0.8589098663686291)
(0.5001033820244098, 0.8625033346040392)

(0.4641940621101071, 0.8589098663686291)
(0.4780857007207854, 0.893589438762898)

(0.4641940621101071, 0.8589098663686291)
(0.4296786644851341, 0.8552908747672042)

(0.4641940621101071, 0.8589098663686291)
(0.4424045020815344, 0.8887137128447168)

(0.5001033820244098, 0.8625033346040392)
(0.4780857007207854, 0.893589438762898)

(0.5001033820244098, 0.8625033346040392)
(0.5174261907634167, 0.8953999707605544)

(0.5001033820244098, 0.8625033346040392)
(0.5389138466843882, 0.8648286400378827)

(0.5001033820244098, 0.8625033346040392)
(0.5203983221066132, 0.8321583071606249)

(0.1315150320627685, 0.8721688552202815)
(0.09761444873726893, 0.8642021516739584)

(0.1315150320627685, 0.8721688552202815)
(0.1651863818383257, 0.8798806515742361)

(0.1315150320627685, 0.8721688552202815)
(0.1396826070663946, 0.9029224177648942)

(0.1315150320627685, 0.8721688552202815)
(0.1034125262190362, 0.8940627570218327)

(0.06513520016693974, 0.7172040471747372)
(0.05538400548560274, 0.7173670140522133)

(0.06513520016693974, 0.7172040471747372)
(0.06020727706738704, 0.7257729088643696)

(0.06513520016693974, 0.7172040471747372)
(0.07555340365519625, 0.718497652174201)

(0.06513520016693974, 0.7172040471747372)
(0.06847566339536748, 0.725090231178155)

(0.05032025932630402, 0.2604899160522576)
(0.05279893249385909, 0.2493748522021461)

(0.05032025932630402, 0.2604899160522576)
(0.04466745556385809, 0.2674294348204705)

(0.05032025932630402, 0.2604899160522576)
(0.04105584394485517, 0.2587722240455472)

(0.05279893249385909, 0.2493748522021461)
(0.0709562579498218, 0.2572682569908435)

(0.05279893249385909, 0.2493748522021461)
(0.07229542875318723, 0.238609553200182)

(0.05279893249385909, 0.2493748522021461)
(0.04105584394485517, 0.2587722240455472)

(0.05279893249385909, 0.2493748522021461)
(0.0534712797318555, 0.2265657500378104)

(0.05279893249385909, 0.2493748522021461)
(0.0328005072064152, 0.2489161969777833)

(0.05279893249385909, 0.2493748522021461)
(0.04166596193412142, 0.237899540108486)

(0.09761444873726893, 0.8642021516739584)
(0.05906774393375908, 0.8498835444597592)

(0.09761444873726893, 0.8642021516739584)
(0.09257208110592485, 0.8341644758289919)

(0.09761444873726893, 0.8642021516739584)
(0.06815953714983136, 0.8845608111622432)

(0.09761444873726893, 0.8642021516739584)
(0.1034125262190362, 0.8940627570218327)

(0.1099315328981753, 0.466138781994034)
(0.09993155288426125, 0.4661587750258639)

(0.1099315328981753, 0.466138781994034)
(0.1199315129120893, 0.466118788962204)

(0.1099315328981753, 0.466138781994034)
(0.1149488373785955, 0.4747890222075051)

(0.1099315328981753, 0.466138781994034)
(0.1049488573646811, 0.4748090152393359)

(0.09993155288426125, 0.4661587750258639)
(0.09491424840384088, 0.4575085348123923)

(0.09993155288426125, 0.4661587750258639)
(0.08993157287034753, 0.4661787680576937)

(0.09993155288426125, 0.4661587750258639)
(0.09494887735076735, 0.4748290082711649)

(0.09993155288426125, 0.4661587750258639)
(0.1049488573646811, 0.4748090152393359)

(0.09491424840384088, 0.4575085348123923)
(0.08993157287034753, 0.4661787680576937)

(0.09491424840384088, 0.4575085348123923)
(0.08491426838992694, 0.4575285278442227)

(0.09491424840384088, 0.4575085348123923)
(0.08989694392342035, 0.448858294598921)

(0.09491424840384088, 0.4575085348123923)
(0.09989692393733474, 0.4488383015670912)

(0.1199315129120893, 0.466118788962204)
(0.1149488373785955, 0.4747890222075051)

(0.1199315129120893, 0.466118788962204)
(0.1249609387789691, 0.4746370070362589)

(0.1199315129120893, 0.466118788962204)
(0.1299340605172573, 0.4660686215934444)

(0.1199315129120893, 0.466118788962204)
(0.1249146646074598, 0.4574427322753747)

(0.08993157287034753, 0.4661787680576937)
(0.08491426838992694, 0.4575285278442227)

(0.08993157287034753, 0.4661787680576937)
(0.07993159285643381, 0.4661987610895241)

(0.08993157287034753, 0.4661787680576937)
(0.09494887735076735, 0.4748290082711649)

(0.08993157287034753, 0.4661787680576937)
(0.08482927994959383, 0.4746408145508886)

(0.08491426838992694, 0.4575285278442227)
(0.07993159285643381, 0.4661987610895241)

(0.08491426838992694, 0.4575285278442227)
(0.074914288376013, 0.4575485208760531)

(0.08491426838992694, 0.4575285278442227)
(0.08989694392342035, 0.448858294598921)

(0.08491426838992694, 0.4575285278442227)
(0.07989696390950579, 0.4488782876307515)

(0.07993159285643381, 0.4661987610895241)
(0.074914288376013, 0.4575485208760531)

(0.07993159285643381, 0.4661987610895241)
(0.06993161284252009, 0.4662187541213547)

(0.07993159285643381, 0.4661987610895241)
(0.07483688840817299, 0.4748046127066888)

(0.07993159285643381, 0.4661987610895241)
(0.08482927994959383, 0.4746408145508886)

(0.074914288376013, 0.4575485208760531)
(0.06993161284252009, 0.4662187541213547)

(0.074914288376013, 0.4575485208760531)
(0.06491430836209916, 0.4575685139078841)

(0.074914288376013, 0.4575485208760531)
(0.06989698389559162, 0.4488982806625824)

(0.074914288376013, 0.4575485208760531)
(0.07989696390950579, 0.4488782876307515)

(0.06993161284252009, 0.4662187541213547)
(0.06491430836209916, 0.4575685139078841)

(0.06993161284252009, 0.4662187541213547)
(0.07483688840817299, 0.4748046127066888)

(0.06993161284252009, 0.4662187541213547)
(0.06494089334487874, 0.474734936859685)

(0.06993161284252009, 0.4662187541213547)
(0.05993159671736875, 0.4662224102479462)

(0.06491430836209916, 0.4575685139078841)
(0.06989698389559162, 0.4488982806625824)

(0.06491430836209916, 0.4575685139078841)
(0.05989700388167774, 0.4489182736944136)

(0.06491430836209916, 0.4575685139078841)
(0.05491432834818527, 0.4575885069397153)

(0.06491430836209916, 0.4575685139078841)
(0.05993159671736875, 0.4662224102479462)

(0.06989698389559162, 0.4488982806625824)
(0.05989700388167774, 0.4489182736944136)

(0.06989698389559162, 0.4488982806625824)
(0.07989696390950579, 0.4488782876307515)

(0.06989698389559162, 0.4488982806625824)
(0.07487965942908442, 0.4402280474172809)

(0.06989698389559162, 0.4488982806625824)
(0.06487967941517025, 0.4402480404491121)

(0.05989700388167774, 0.4489182736944136)
(0.05491432834818527, 0.4575885069397153)

(0.05989700388167774, 0.4489182736944136)
(0.04989702386776385, 0.4489382667262447)

(0.05989700388167774, 0.4489182736944136)
(0.05487969940125598, 0.440268033480943)

(0.05989700388167774, 0.4489182736944136)
(0.06487967941517025, 0.4402480404491121)

(0.05491432834818527, 0.4575885069397153)
(0.04989702386776385, 0.4489382667262447)

(0.05491432834818527, 0.4575885069397153)
(0.04491434833427144, 0.4576084999715465)

(0.05491432834818527, 0.4575885069397153)
(0.04993165281469253, 0.466258740185017)

(0.05491432834818527, 0.4575885069397153)
(0.05993159671736875, 0.4662224102479462)

(0.04989702386776385, 0.4489382667262447)
(0.05487969940125598, 0.440268033480943)

(0.04989702386776385, 0.4489382667262447)
(0.04487971938734225, 0.4402880265127742)

(0.04989702386776385, 0.4489382667262447)
(0.04491434833427144, 0.4576084999715465)

(0.04989702386776385, 0.4489382667262447)
(0.03989702646327459, 0.4489582498238707)

(0.05487969940125598, 0.440268033480943)
(0.04487971938734225, 0.4402880265127742)

(0.05487969940125598, 0.440268033480943)
(0.04986239492083483, 0.4316177932674728)

(0.05487969940125598, 0.440268033480943)
(0.05986237493474889, 0.4315978002356418)

(0.05487969940125598, 0.440268033480943)
(0.06487967941517025, 0.4402480404491121)

(0.04487971938734225, 0.4402880265127742)
(0.04986239492083483, 0.4316177932674728)

(0.04487971938734225, 0.4402880265127742)
(0.03986241490692094, 0.4316377862993039)

(0.04487971938734225, 0.4402880265127742)
(0.03487973937342825, 0.4403080195446054)

(0.04487971938734225, 0.4402880265127742)
(0.03989702646327459, 0.4489582498238707)

(0.04986239492083483, 0.4316177932674728)
(0.03986241490692094, 0.4316377862993039)

(0.04986239492083483, 0.4316177932674728)
(0.04484509044041363, 0.4229675530540024)

(0.04986239492083483, 0.4316177932674728)
(0.05484507045432757, 0.4229475600221713)

(0.04986239492083483, 0.4316177932674728)
(0.05986237493474889, 0.4315978002356418)

(0.04491434833427144, 0.4576084999715465)
(0.04993165281469253, 0.466258740185017)

(0.04491434833427144, 0.4576084999715465)
(0.03993104674007109, 0.4662783755854601)

(0.04491434833427144, 0.4576084999715465)
(0.03491426397690622, 0.4576284333981465)

(0.04491434833427144, 0.4576084999715465)
(0.03989702646327459, 0.4489582498238707)

(0.03986241490692094, 0.4316377862993039)
(0.04484509044041363, 0.4229675530540024)

(0.03986241490692094, 0.4316377862993039)
(0.03487973937342825, 0.4403080195446054)

(0.03986241490692094, 0.4316377862993039)
(0.02986243489300694, 0.431657779331135)

(0.03986241490692094, 0.4316377862993039)
(0.03484511042649963, 0.4229875460858333)

(0.04484509044041363, 0.4229675530540024)
(0.05484507045432757, 0.4229475600221713)

(0.04484509044041363, 0.4229675530540024)
(0.0498277659739062, 0.4142973198087009)

(0.04484509044041363, 0.4229675530540024)
(0.03982778595999231, 0.4143173128405317)

(0.04484509044041363, 0.4229675530540024)
(0.03484511042649963, 0.4229875460858333)

(0.05484507045432757, 0.4229475600221713)
(0.0498277659739062, 0.4142973198087009)

(0.05484507045432757, 0.4229475600221713)
(0.05982774598782004, 0.4142773267768699)

(0.05484507045432757, 0.4229475600221713)
(0.06484505046824146, 0.4229275669903403)

(0.05484507045432757, 0.4229475600221713)
(0.05986237493474889, 0.4315978002356418)

(0.0498277659739062, 0.4142973198087009)
(0.03982778595999231, 0.4143173128405317)

(0.0498277659739062, 0.4142973198087009)
(0.04481046149348661, 0.4056470795952305)

(0.0498277659739062, 0.4142973198087009)
(0.05982774598782004, 0.4142773267768699)

(0.0498277659739062, 0.4142973198087009)
(0.05481055829872805, 0.405627153681926)

(0.03982778595999231, 0.4143173128405317)
(0.04481046149348661, 0.4056470795952305)

(0.03982778595999231, 0.4143173128405317)
(0.03481048147957133, 0.4056670726270615)

(0.03982778595999231, 0.4143173128405317)
(0.02982780594607837, 0.4143373058723626)

(0.03982778595999231, 0.4143173128405317)
(0.03484511042649963, 0.4229875460858333)

(0.03487973937342825, 0.4403080195446054)
(0.02986243489300694, 0.431657779331135)

(0.03487973937342825, 0.4403080195446054)
(0.02505748210349368, 0.4403235392748741)

(0.03487973937342825, 0.4403080195446054)
(0.03989702646327459, 0.4489582498238707)

(0.03487973937342825, 0.4403080195446054)
(0.02996628055204492, 0.4490001829083371)

(0.04481046149348661, 0.4056470795952305)
(0.03481048147957133, 0.4056670726270615)

(0.04481046149348661, 0.4056470795952305)
(0.04979383777494351, 0.3969772490610923)

(0.04481046149348661, 0.4056470795952305)
(0.05481055829872805, 0.405627153681926)

(0.04481046149348661, 0.4056470795952305)
(0.03979193097888378, 0.3969975749549836)

(0.03481048147957133, 0.4056670726270615)
(0.02982780594607837, 0.4143373058723626)

(0.03481048147957133, 0.4056670726270615)
(0.02460564433969925, 0.4056137760276016)

(0.03481048147957133, 0.4056670726270615)
(0.02975903414482528, 0.3970046174750421)

(0.03481048147957133, 0.4056670726270615)
(0.03979193097888378, 0.3969975749549836)

(0.02986243489300694, 0.431657779331135)
(0.02505748210349368, 0.4403235392748741)

(0.02986243489300694, 0.431657779331135)
(0.01842289211150588, 0.4312243796624057)

(0.02986243489300694, 0.431657779331135)
(0.02484513041258546, 0.423007539117664)

(0.02986243489300694, 0.431657779331135)
(0.03484511042649963, 0.4229875460858333)

(0.04993165281469253, 0.466258740185017)
(0.03993104674007109, 0.4662783755854601)

(0.04993165281469253, 0.466258740185017)
(0.04494897728119951, 0.4749289734303187)

(0.04993165281469253, 0.466258740185017)
(0.0549564067238465, 0.4747940600975974)

(0.04993165281469253, 0.466258740185017)
(0.05993159671736875, 0.4662224102479462)

(0.03993104674007109, 0.4662783755854601)
(0.03491426397690622, 0.4576284333981465)

(0.03993104674007109, 0.4662783755854601)
(0.02993093923042439, 0.4662954172264067)

(0.03993104674007109, 0.4662783755854601)
(0.04494897728119951, 0.4749289734303187)

(0.03993104674007109, 0.4662783755854601)
(0.03494524090304013, 0.4749468206738206)

(0.9698259272539672, 0.4124579608802748)
(0.9745649826390071, 0.4212695908815992)

(0.9698259272539672, 0.4124579608802748)
(0.97871172397473, 0.4132286076967894)

(0.9698259272539672, 0.4124579608802748)
(0.9744187382818191, 0.4040379218694048)

(0.9698259272539672, 0.4124579608802748)
(0.9647436453559377, 0.4038494197058774)

(0.02968929015837196, 0.3450554120372717)
(0.0347242941138125, 0.3537052104440076)

(0.02968929015837196, 0.3450554120372717)
(0.02486244536897508, 0.3536456814120635)

(0.02968929015837196, 0.3450554120372717)
(0.01994003552600687, 0.3449317163834918)

(0.02968929015837196, 0.3450554120372717)
(0.02471377324154234, 0.3363812237095326)

(0.9701722167232748, 0.5856626954680012)
(0.9651549122428523, 0.5770124552545318)

(0.9701722167232748, 0.5856626954680012)
(0.9751548922567661, 0.5769924622226983)

(0.9701722167232748, 0.5856626954680012)
(0.9794738564269516, 0.5854090101203201)

(0.9701722167232748, 0.5856626954680012)
(0.9750951901502365, 0.5944313845475224)

(0.9651549122428523, 0.5770124552545318)
(0.9751548922567661, 0.5769924622226983)

(0.9651549122428523, 0.5770124552545318)
(0.9701375877763428, 0.5683422220092289)

(0.9651549122428523, 0.5770124552545318)
(0.9601376077624295, 0.5683622150410627)

(0.9651549122428523, 0.5770124552545318)
(0.9551549322289392, 0.5770324482863647)

(0.9751548922567661, 0.5769924622226983)
(0.9701375877763428, 0.5683422220092289)

(0.9751548922567661, 0.5769924622226983)
(0.9794738564269516, 0.5854090101203201)

(0.9751548922567661, 0.5769924622226983)
(0.9844238618820497, 0.5773052886512099)

(0.9751548922567661, 0.5769924622226983)
(0.9798775749613983, 0.5683750243089715)

(0.9701375877763428, 0.5683422220092289)
(0.9601376077624295, 0.5683622150410627)

(0.9701375877763428, 0.5683422220092289)
(0.9651202832959193, 0.55969198179576)

(0.9701375877763428, 0.5683422220092289)
(0.9748091382243462, 0.5594931890353084)

(0.9701375877763428, 0.5683422220092289)
(0.9798775749613983, 0.5683750243089715)

(0.4739673157737048, 0.7469779123526912)
(0.4550073879731606, 0.7342078334259556)

(0.4739673157737048, 0.7469779123526912)
(0.45572251964766, 0.7722053264030905)

(0.4739673157737048, 0.7469779123526912)
(0.4714416579684627, 0.7314409962201495)

(0.4739673157737048, 0.7469779123526912)
(0.4840842854979303, 0.7366231695020671)

(0.4739673157737048, 0.7469779123526912)
(0.44506449563229, 0.7509082221703032)

(0.4739673157737048, 0.7469779123526912)
(0.4914522344403407, 0.7543762550352016)

(0.02990195863991219, 0.3797787752412405)
(0.02477587251872992, 0.388366592200119)

(0.02990195863991219, 0.3797787752412405)
(0.02009564429047034, 0.3791688027612658)

(0.02990195863991219, 0.3797787752412405)
(0.0347980474489753, 0.388360588734224)

(0.02990195863991219, 0.3797787752412405)
(0.02538026642346469, 0.3710691731044535)

(0.03021496375714949, 0.6221994538599107)
(0.03522129725070156, 0.6135154985460789)

(0.03021496375714949, 0.6221994538599107)
(0.02522052863811913, 0.6135359489801949)

(0.03021496375714949, 0.6221994538599107)
(0.02001354254503895, 0.6224081310873664)

(0.03021496375714949, 0.6221994538599107)
(0.0251146743650732, 0.6309379053887609)

(0.9699990719886206, 0.4990603281741368)
(0.974759346768205, 0.507562856605753)

(0.9699990719886206, 0.4990603281741368)
(0.9649817675081976, 0.4904100879606671)

(0.9699990719886206, 0.4990603281741368)
(0.9749817475221121, 0.4903900949288348)

(0.9699990719886206, 0.4990603281741368)
(0.9797338744415133, 0.4989483809651106)

(0.03034724015000978, 0.6741444077539931)
(0.02536456461651904, 0.682814640999296)

(0.03034724015000978, 0.6741444077539931)
(0.0353299156835003, 0.6654741745086904)

(0.03034724015000978, 0.6741444077539931)
(0.0255221226322595, 0.665604615004816)

(0.03034724015000978, 0.6741444077539931)
(0.02034726013609472, 0.6741644007858266)

(0.02536456461651904, 0.682814640999296)
(0.03038186909694229, 0.6914648812127646)

(0.02536456461651904, 0.682814640999296)
(0.02061810009077747, 0.6913478673501939)

(0.02536456461651904, 0.682814640999296)
(0.01554989053333339, 0.6824778464820045)

(0.02536456461651904, 0.682814640999296)
(0.02034726013609472, 0.6741644007858266)

(0.9698951851478254, 0.4470989077978198)
(0.9749124896282482, 0.4557491480112896)

(0.9698951851478254, 0.4470989077978198)
(0.9648778806674047, 0.4384486675843493)

(0.9698951851478254, 0.4470989077978198)
(0.9746186909725028, 0.4382797329346162)

(0.9698951851478254, 0.4470989077978198)
(0.9814996699642458, 0.4463806545650777)

(0.03007020857457499, 0.5355806200838114)
(0.02508753304108224, 0.5442508533291128)

(0.03007020857457499, 0.5355806200838114)
(0.01978166516880842, 0.5355330287843906)

(0.03007020857457499, 0.5355806200838114)
(0.02505290409415367, 0.526930379870341)

(0.03007020857457499, 0.5355806200838114)
(0.03505708449692313, 0.5269011786115413)

(0.3733741711493933, 0.8811770177084008)
(0.3361641813769817, 0.8754320915929088)

(0.3733741711493933, 0.8811770177084008)
(0.4083770688378378, 0.8845313078674667)

(0.3733741711493933, 0.8811770177084008)
(0.3873305156227034, 0.917024336769575)

(0.3733741711493933, 0.8811770177084008)
(0.3502604507640006, 0.9143724726721235)

(0.3361641813769817, 0.8754320915929088)
(0.3243722929177033, 0.83593458733049)

(0.3361641813769817, 0.8754320915929088)
(0.2982542456490627, 0.8681090044891802)

(0.3361641813769817, 0.8754320915929088)
(0.3114454638827437, 0.90509356830798)

(0.3361641813769817, 0.8754320915929088)
(0.3502604507640006, 0.9143724726721235)

(0.970414619351775, 0.7069060096794024)
(0.9653973148713538, 0.6982557694659338)

(0.970414619351775, 0.7069060096794024)
(0.9750789450306215, 0.6980528247202379)

(0.970414619351775, 0.7069060096794024)
(0.97519361028874, 0.7154192940545807)

(0.970414619351775, 0.7069060096794024)
(0.981522382830215, 0.7059398888822321)

(0.9653973148713538, 0.6982557694659338)
(0.9750789450306215, 0.6980528247202379)

(0.9653973148713538, 0.6982557694659338)
(0.9702765807331611, 0.6895842490199612)

(0.9653973148713538, 0.6982557694659338)
(0.9553973348574413, 0.6982757624977664)

(0.9653973148713538, 0.6982557694659338)
(0.9603627754456526, 0.6896053147190193)

(0.02965466121144428, 0.3277349385784998)
(0.02471377324154234, 0.3363812237095326)

(0.02965466121144428, 0.3277349385784998)
(0.01965468119753039, 0.3277549316103284)

(0.02965466121144428, 0.3277349385784998)
(0.03464509150512951, 0.3190691618977211)

(0.02965466121144428, 0.3277349385784998)
(0.02469348515018061, 0.319073914621492)

(0.1651863818383257, 0.8798806515742361)
(0.1879457998281595, 0.8530189872159181)

(0.1651863818383257, 0.8798806515742361)
(0.2001524495689732, 0.8862653410486531)

(0.1651863818383257, 0.8798806515742361)
(0.1396826070663946, 0.9029224177648942)

(0.1651863818383257, 0.8798806515742361)
(0.1755075271790446, 0.91364866833219)

(0.1879457998281595, 0.8530189872159181)
(0.2001524495689732, 0.8862653410486531)

(0.1879457998281595, 0.8530189872159181)
(0.2230063558743111, 0.8583465520131474)

(0.1879457998281595, 0.8530189872159181)
(0.2100544698543316, 0.8270957819844929)

(0.1879457998281595, 0.8530189872159181)
(0.1766739677316083, 0.8240470603863965)

(0.2001524495689732, 0.8862653410486531)
(0.2230063558743111, 0.8583465520131474)

(0.2001524495689732, 0.8862653410486531)
(0.2360735818600843, 0.8929865882244559)

(0.2001524495689732, 0.8862653410486531)
(0.1755075271790446, 0.91364866833219)

(0.2001524495689732, 0.8862653410486531)
(0.2096647226751518, 0.923275868579562)

(0.2230063558743111, 0.8583465520131474)
(0.2360735818600843, 0.8929865882244559)

(0.2230063558743111, 0.8583465520131474)
(0.2597919653059259, 0.861976640452935)

(0.2230063558743111, 0.8583465520131474)
(0.2100544698543316, 0.8270957819844929)

(0.2230063558743111, 0.8583465520131474)
(0.2478812994523285, 0.8234569062837133)

(0.2360735818600843, 0.8929865882244559)
(0.2597919653059259, 0.861976640452935)

(0.2360735818600843, 0.8929865882244559)
(0.2738137755579702, 0.8977877843774066)

(0.2360735818600843, 0.8929865882244559)
(0.2490653678975685, 0.9290737594162546)

(0.2360735818600843, 0.8929865882244559)
(0.2096647226751518, 0.923275868579562)

(0.2597919653059259, 0.861976640452935)
(0.2738137755579702, 0.8977877843774066)

(0.2597919653059259, 0.861976640452935)
(0.2839377948530514, 0.8324293548733607)

(0.2597919653059259, 0.861976640452935)
(0.2478812994523285, 0.8234569062837133)

(0.2597919653059259, 0.861976640452935)
(0.2982542456490627, 0.8681090044891802)

(0.9749124896282482, 0.4557491480112896)
(0.9814996699642458, 0.4463806545650777)

(0.9749124896282482, 0.4557491480112896)
(0.9840188934034508, 0.455444016997858)

(0.9749124896282482, 0.4557491480112896)
(0.9814694614119394, 0.4648633024198571)

(0.9749124896282482, 0.4557491480112896)
(0.9701416791425476, 0.4645226539216987)

(0.3704158185169398, 0.7081055915892744)
(0.3604158385030257, 0.7081255846211054)

(0.3704158185169398, 0.7081055915892744)
(0.3652989275760649, 0.7181585771521208)

(0.3704158185169398, 0.7081055915892744)
(0.3756394970763149, 0.7167258948078121)

(0.3704158185169398, 0.7081055915892744)
(0.3804501942106795, 0.7080806090582878)

(0.3604158385030257, 0.7081255846211054)
(0.3553985340226045, 0.6994753444076347)

(0.3604158385030257, 0.7081255846211054)
(0.3504158584891118, 0.7081455776529363)

(0.3604158385030257, 0.7081255846211054)
(0.3550358754627668, 0.7165675016627109)

(0.3604158385030257, 0.7081255846211054)
(0.3652989275760649, 0.7181585771521208)

(0.302059619511097, 0.8052130804369055)
(0.3243722929177033, 0.83593458733049)

(0.302059619511097, 0.8052130804369055)
(0.2839377948530514, 0.8324293548733607)

(0.302059619511097, 0.8052130804369055)
(0.3353105115129618, 0.8040244679726763)

(0.302059619511097, 0.8052130804369055)
(0.3176439418415434, 0.7798675085197333)

(0.974759346768205, 0.507562856605753)
(0.9699908626520789, 0.5163561830026004)

(0.974759346768205, 0.507562856605753)
(0.9814273943031827, 0.515792331141692)

(0.974759346768205, 0.507562856605753)
(0.9797338744415133, 0.4989483809651106)

(0.974759346768205, 0.507562856605753)
(0.9835123515742319, 0.5063957484812404)

(0.9699908626520789, 0.5163561830026004)
(0.9814273943031827, 0.515792331141692)

(0.9699908626520789, 0.5163561830026004)
(0.9750962121255026, 0.5249145882920717)

(0.9699908626520789, 0.5163561830026004)
(0.960026581207726, 0.5163966915596904)

(0.9699908626520789, 0.5163561830026004)
(0.9650514859293488, 0.5250236041756478)

(0.05538400548560274, 0.7173670140522133)
(0.06020727706738704, 0.7257729088643696)

(0.05538400548560274, 0.7173670140522133)
(0.05040216251334778, 0.7260155862433818)

(0.05538400548560274, 0.7173670140522133)
(0.04542203473203865, 0.7174062148778882)

(0.05538400548560274, 0.7173670140522133)
(0.05040620725958389, 0.7087390383171361)

(0.06020727706738704, 0.7257729088643696)
(0.05040216251334778, 0.7260155862433818)

(0.06020727706738704, 0.7257729088643696)
(0.06614518558220706, 0.734288023298171)

(0.06020727706738704, 0.7257729088643696)
(0.05404429739089589, 0.7372463231881923)

(0.06020727706738704, 0.7257729088643696)
(0.06847566339536748, 0.725090231178155)

(0.4900346567062772, 0.5173404873075924)
(0.4950519813176333, 0.5259907258346563)

(0.4900346567062772, 0.5173404873075924)
(0.4850173403355786, 0.5086902654324369)

(0.4900346567062772, 0.5173404873075924)
(0.4850519823986946, 0.5260107130196677)

(0.4900346567062772, 0.5173404873075924)
(0.4800346476309878, 0.517360469141076)

(0.4950519813176333, 0.5259907258346563)
(0.5050519583665576, 0.5259707213726362)

(0.4950519813176333, 0.5259907258346563)
(0.5000692973942963, 0.5346409609253956)

(0.4950519813176333, 0.5259907258346563)
(0.4900693105168616, 0.5346609559800319)

(0.4950519813176333, 0.5259907258346563)
(0.4850519823986946, 0.5260107130196677)

(0.455052018676514, 0.5260706853736322)
(0.4450520384981119, 0.5260906790518225)

(0.455052018676514, 0.5260706853736322)
(0.4650520011128703, 0.5260506956044426)

(0.455052018676514, 0.5260706853736322)
(0.4600346997636369, 0.5174004376316216)

(0.455052018676514, 0.5260706853736322)
(0.4500349426175148, 0.5174203094142518)

(0.7848782404169768, 0.4388085421573117)
(0.7798955648834845, 0.4474787754026183)

(0.7848782404169768, 0.4388085421573117)
(0.7898955448973994, 0.4474587823707901)

(0.7848782404169768, 0.4388085421573117)
(0.7898609159504696, 0.4301383089120103)

(0.7848782404169768, 0.4388085421573117)
(0.7948782204308916, 0.4387885491254851)

(0.8350166562742609, 0.5079904708332694)
(0.8400339607546798, 0.5166407110467396)

(0.8350166562742609, 0.5079904708332694)
(0.8450166362881724, 0.507970477801431)

(0.8350166562742609, 0.5079904708332694)
(0.8399993318077534, 0.4993202375879621)

(0.8350166562742609, 0.5079904708332694)
(0.8299993517938398, 0.4993402306197973)

(0.8049128293917371, 0.4560890295524445)
(0.8099301338721574, 0.4647392697659153)

(0.8049128293917371, 0.4560890295524445)
(0.7998955249113142, 0.4474387893389621)

(0.8049128293917371, 0.4560890295524445)
(0.8149128094056513, 0.456069036520615)

(0.8049128293917371, 0.4560890295524445)
(0.8098955049252299, 0.44741879630714)

(0.8547742136735831, 0.3867071705581848)
(0.864774193687502, 0.3866871775263501)

(0.8547742136735831, 0.3867071705581848)
(0.8597568892070602, 0.3780369373128794)

(0.8547742136735831, 0.3867071705581848)
(0.849756909193144, 0.3780569303447174)

(0.8547742136735831, 0.3867071705581848)
(0.8447742336596686, 0.3867271635900181)

(0.7798955648834845, 0.4474787754026183)
(0.7849128693639069, 0.4561290156160954)

(0.7798955648834845, 0.4474787754026183)
(0.7898955448973994, 0.4474587823707901)

(0.7798955648834845, 0.4474787754026183)
(0.7749128893499913, 0.4561490086479222)

(0.7798955648834845, 0.4474787754026183)
(0.76989558486957, 0.44749876843445)

(0.5748786601247895, 0.4392283958257625)
(0.5848786401387034, 0.4392084027939326)

(0.5748786601247895, 0.4392283958257625)
(0.5798613356582825, 0.4305581625804596)

(0.5748786601247895, 0.4392283958257625)
(0.569861355644368, 0.43057815561229)

(0.5748786601247895, 0.4392283958257625)
(0.5648786801108745, 0.4392483888575914)

(0.1000698335363392, 0.5354387095505546)
(0.1050523315107477, 0.5267638570266425)

(0.1000698335363392, 0.5354387095505546)
(0.0900699746631457, 0.5354603820506154)

(0.1000698335363392, 0.5354387095505546)
(0.0950873312578906, 0.5441105202341548)

(0.1000698335363392, 0.5354387095505546)
(0.09505252565039868, 0.5267883441895166)

(0.5248787600552192, 0.4393283609849117)
(0.5198614555747929, 0.4306781207714372)

(0.5248787600552192, 0.4393283609849117)
(0.5298614355887071, 0.4306581277396071)

(0.5248787600552192, 0.4393283609849117)
(0.5148787800413053, 0.4393483540167417)

(0.5248787600552192, 0.4393283609849117)
(0.5348787400691333, 0.4393083679530824)

(0.5848786401387034, 0.4392084027939326)
(0.5798613356582825, 0.4305581625804596)

(0.5848786401387034, 0.4392084027939326)
(0.5898613156721956, 0.4305381695486286)

(0.5848786401387034, 0.4392084027939326)
(0.5948786201526173, 0.4391884097621027)

(0.5848786401387034, 0.4392084027939326)
(0.5898959446191238, 0.4478586430074039)

(0.4948788195716854, 0.4393881191082017)
(0.4898615154594207, 0.4307380630382293)

(0.4948788195716854, 0.4393881191082017)
(0.5048787995870188, 0.4393681267869483)

(0.4948788195716854, 0.4393881191082017)
(0.4998614955054986, 0.4307180860944984)

(0.4948788195716854, 0.4393881191082017)
(0.4848788389325722, 0.4394077994322653)

(0.4098962297273706, 0.4482184367883491)
(0.4049135589247758, 0.4568886751543916)

(0.4098962297273706, 0.4482184367883491)
(0.414878920434312, 0.4395482199668377)

(0.4098962297273706, 0.4482184367883491)
(0.4048789923348592, 0.4395682513142702)

(0.4098962297273706, 0.4482184367883491)
(0.3998963243547531, 0.4482385106121708)

(0.8401378475954628, 0.5686021314230563)
(0.8351551720619694, 0.5772723646683562)

(0.8401378475954628, 0.5686021314230563)
(0.8451551520758832, 0.5772523716365225)

(0.8401378475954628, 0.5686021314230563)
(0.8501378276093765, 0.5685821383912235)

(0.8401378475954628, 0.5686021314230563)
(0.845120523128954, 0.5599318981777518)

(0.0353299156835003, 0.6654741745086904)
(0.0255221226322595, 0.665604615004816)

(0.0353299156835003, 0.6654741745086904)
(0.03034464236352374, 0.6568423422059357)

(0.0353299156835003, 0.6654741745086904)
(0.04031792974373488, 0.6568070092485063)

(0.0353299156835003, 0.6654741745086904)
(0.04533078545187275, 0.6654546928077107)

(0.4049135589247758, 0.4568886751543916)
(0.409930864193681, 0.4655389162213202)

(0.4049135589247758, 0.4568886751543916)
(0.3999309301296312, 0.4655589589894363)

(0.4049135589247758, 0.4568886751543916)
(0.3998963243547531, 0.4482385106121708)

(0.4049135589247758, 0.4568886751543916)
(0.3949162438299434, 0.4569006279068779)

(0.409930864193681, 0.4655389162213202)
(0.3999309301296312, 0.4655589589894363)

(0.409930864193681, 0.4655389162213202)
(0.4049254538154208, 0.4741961113176851)

(0.409930864193681, 0.4655389162213202)
(0.4149160267633971, 0.4741407578048161)

(0.409930864193681, 0.4655389162213202)
(0.419905978076292, 0.4654948910843608)

(0.3999309301296312, 0.4655589589894363)
(0.4049254538154208, 0.4741961113176851)

(0.3999309301296312, 0.4655589589894363)
(0.3949386597322392, 0.4741401989293463)

(0.3999309301296312, 0.4655589589894363)
(0.3899465110280435, 0.4655308286028952)

(0.3999309301296312, 0.4655589589894363)
(0.3949162438299434, 0.4569006279068779)

(0.1051912599931837, 0.5960523294507798)
(0.115191240007098, 0.5960323364189488)

(0.1051912599931837, 0.5960523294507798)
(0.1101739355291468, 0.5873820966128535)

(0.1051912599931837, 0.5960523294507798)
(0.1001739555131729, 0.587402089305205)

(0.1051912599931837, 0.5960523294507798)
(0.0951912799793384, 0.5960723224939268)

(0.4448794444591986, 0.4394879101745305)
(0.4398617028826986, 0.4308379991819107)

(0.4448794444591986, 0.4394879101745305)
(0.4548793759987425, 0.4394674786242885)

(0.4448794444591986, 0.4394879101745305)
(0.4498617768066354, 0.43081785624548)

(0.4448794444591986, 0.4394879101745305)
(0.4348789399299922, 0.4395082982713825)

(0.6103114519148237, 0.6556643337599026)
(0.6003114717822289, 0.6556843209501382)

(0.6103114519148237, 0.6556643337599026)
(0.6052941474781333, 0.6470140956989096)

(0.6103114519148237, 0.6556643337599026)
(0.6152941275191155, 0.646994103999423)

(0.6103114519148237, 0.6556643337599026)
(0.6203114289131086, 0.6556443515345705)

(0.5803461407305924, 0.6730447819129016)
(0.5853288163035917, 0.6643745506121833)

(0.5803461407305924, 0.6730447819129016)
(0.5753288363758455, 0.6643945478852873)

(0.5803461407305924, 0.6730447819129016)
(0.5703461608607467, 0.673064782035962)

(0.5803461407305924, 0.6730447819129016)
(0.5753634652667239, 0.6817150185852116)

(0.5853288163035917, 0.6643745506121833)
(0.5803115119441513, 0.6557243163535433)

(0.5853288163035917, 0.6643745506121833)
(0.5753288363758455, 0.6643945478852873)

(0.5853288163035917, 0.6643745506121833)
(0.5903114919102164, 0.6557043209665221)

(0.5853288163035917, 0.6643745506121833)
(0.595328795699304, 0.6643545271518572)

(0.9500365717861867, 0.7417059794260734)
(0.9587516795090333, 0.7511958478632903)

(0.9500365717861867, 0.7417059794260734)
(0.9391396073941236, 0.7539470452551318)

(0.9500365717861867, 0.7417059794260734)
(0.945558144349901, 0.7326675341332101)

(0.9500365717861867, 0.7417059794260734)
(0.9396617169253912, 0.7393905382200039)

(0.9587516795090333, 0.7511958478632903)
(0.9691917133957736, 0.7414217249266718)

(0.9587516795090333, 0.7511958478632903)
(0.9391396073941236, 0.7539470452551318)

(0.9587516795090333, 0.7511958478632903)
(0.9524974944669353, 0.7690194027017638)

(0.9587516795090333, 0.7511958478632903)
(0.9748804813954272, 0.7519079397556416)

(0.9587516795090333, 0.7511958478632903)
(0.9674865453327078, 0.7641934925565161)

(0.05982774598782004, 0.4142773267768699)
(0.06484505046824146, 0.4229275669903403)

(0.05982774598782004, 0.4142773267768699)
(0.0698277260017342, 0.4142573337450384)

(0.05982774598782004, 0.4142773267768699)
(0.06481042152131189, 0.4056070935315679)

(0.05982774598782004, 0.4142773267768699)
(0.05481055829872805, 0.405627153681926)

(0.06484505046824146, 0.4229275669903403)
(0.0698277260017342, 0.4142573337450384)

(0.06484505046824146, 0.4229275669903403)
(0.07484503048215663, 0.4229075739585094)

(0.06484505046824146, 0.4229275669903403)
(0.069862354948663, 0.4315778072038108)

(0.06484505046824146, 0.4229275669903403)
(0.05986237493474889, 0.4315978002356418)

(0.3553985340226045, 0.6994753444076347)
(0.3504158584891118, 0.7081455776529363)

(0.3553985340226045, 0.6994753444076347)
(0.3453985540086906, 0.6994953374394658)

(0.3553985340226045, 0.6994753444076347)
(0.3503812295421838, 0.6908251041941635)

(0.3553985340226045, 0.6994753444076347)
(0.3603812095560975, 0.6908051111623323)

(0.3504158584891118, 0.7081455776529363)
(0.3453985540086906, 0.6994953374394658)

(0.3504158584891118, 0.7081455776529363)
(0.3404156783226959, 0.7080654597542997)

(0.3504158584891118, 0.7081455776529363)
(0.3550358754627668, 0.7165675016627109)

(0.3504158584891118, 0.7081455776529363)
(0.3458665102068508, 0.7163710828687777)

(0.414878920434312, 0.4395482199668377)
(0.4048789923348592, 0.4395682513142702)

(0.414878920434312, 0.4395482199668377)
(0.4098616642515355, 0.4308980290514367)

(0.414878920434312, 0.4395482199668377)
(0.4198616494290203, 0.4308780443347793)

(0.414878920434312, 0.4395482199668377)
(0.42487864672448, 0.4395279522613577)

(0.5951902806749636, 0.5950726708910595)
(0.6051902606888787, 0.5950526778592288)

(0.5951902806749636, 0.5950726708910595)
(0.6002075851553863, 0.6037229111045299)

(0.5951902806749636, 0.5950726708910595)
(0.5902076051414709, 0.6037429041363609)

(0.5951902806749636, 0.5950726708910595)
(0.5851903006610497, 0.5950926639228898)

(0.04013944648234669, 0.5702015739695242)
(0.03013946646843257, 0.5702215670013553)

(0.04013944648234669, 0.5702015739695242)
(0.03515677094885444, 0.5788718072148258)

(0.04013944648234669, 0.5702015739695242)
(0.04515675096276855, 0.5788518141829946)

(0.04013944648234669, 0.5702015739695242)
(0.05013942649626091, 0.5701815809376933)

(0.03013946646843257, 0.5702215670013553)
(0.03515677094885444, 0.5788718072148258)

(0.03013946646843257, 0.5702215670013553)
(0.0253345720878223, 0.5614481248745079)

(0.03013946646843257, 0.5702215670013553)
(0.01858098827470794, 0.5699384751237204)

(0.03013946646843257, 0.5702215670013553)
(0.02515679093494044, 0.5788918002466578)

(0.6453286965322522, 0.6642545995669923)
(0.6553286765461661, 0.664234606535161)

(0.6453286965322522, 0.6642545995669923)
(0.6353287165183383, 0.6642745925988234)

(0.6453286965322522, 0.6642545995669923)
(0.6503458312696184, 0.672906206107697)

(0.6453286965322522, 0.6642545995669923)
(0.6403459074378008, 0.6729255456306468)

(0.8400339607546798, 0.5166407110467396)
(0.8350512852211875, 0.5253109442920423)

(0.8400339607546798, 0.5166407110467396)
(0.8450166362881724, 0.507970477801431)

(0.8400339607546798, 0.5166407110467396)
(0.8450512652350979, 0.5252909512602059)

(0.8400339607546798, 0.5166407110467396)
(0.8500339407685892, 0.5166207180149006)

(0.03515677094885444, 0.5788718072148258)
(0.02515679093494044, 0.5788918002466578)

(0.03515677094885444, 0.5788718072148258)
(0.03017409541536253, 0.587542040460128)

(0.03515677094885444, 0.5788718072148258)
(0.04515675096276855, 0.5788518141829946)

(0.03515677094885444, 0.5788718072148258)
(0.04017719127418112, 0.5875236883716949)

(0.03001532326201573, 0.3623686115899613)
(0.0347242941138125, 0.3537052104440076)

(0.03001532326201573, 0.3623686115899613)
(0.02486244536897508, 0.3536456814120635)

(0.03001532326201573, 0.3623686115899613)
(0.02538026642346469, 0.3710691731044535)

(0.03001532326201573, 0.3623686115899613)
(0.02100402539082191, 0.362073771481473)

(0.8350512852211875, 0.5253109442920423)
(0.8450512652350979, 0.5252909512602059)

(0.8350512852211875, 0.5253109442920423)
(0.8250513052072744, 0.5253309373238729)

(0.8350512852211875, 0.5253109442920423)
(0.8400685897016049, 0.5339611845055106)

(0.8350512852211875, 0.5253109442920423)
(0.8300686096876939, 0.5339811775373431)

(0.9398259872122259, 0.4125179399757731)
(0.9348086827318032, 0.4038676997623032)

(0.9398259872122259, 0.4125179399757731)
(0.9298260071983118, 0.4125379330076056)

(0.9398259872122259, 0.4125179399757731)
(0.9448432916926469, 0.4211681801892432)

(0.9398259872122259, 0.4125179399757731)
(0.9348433116787334, 0.421188173221075)

(0.9348086827318032, 0.4038676997623032)
(0.9298260071983118, 0.4125379330076056)

(0.9348086827318032, 0.4038676997623032)
(0.9248087027178893, 0.403887692794136)

(0.9348086827318032, 0.4038676997623032)
(0.9297913782513793, 0.3952174595488334)

(0.9348086827318032, 0.4038676997623032)
(0.9397913582652941, 0.3951974665170004)

(0.0709562579498218, 0.2572682569908435)
(0.07229542875318723, 0.238609553200182)

(0.0709562579498218, 0.2572682569908435)
(0.07399335206584606, 0.2682340062402487)

(0.0709562579498218, 0.2572682569908435)
(0.08952915846631548, 0.2496647916827422)

(0.07229542875318723, 0.238609553200182)
(0.0534712797318555, 0.2265657500378104)

(0.07229542875318723, 0.238609553200182)
(0.07140160989006566, 0.2149789792126242)

(0.07229542875318723, 0.238609553200182)
(0.09315878531237076, 0.2279998103815662)

(0.07229542875318723, 0.238609553200182)
(0.08952915846631548, 0.2496647916827422)

(0.09013934655191647, 0.5701016088103688)
(0.09515665103233822, 0.5787518490238386)

(0.09013934655191647, 0.5701016088103688)
(0.1001393265698625, 0.5700816164558932)

(0.09013934655191647, 0.5701016088103688)
(0.0951220220873526, 0.5614313759115126)

(0.09013934655191647, 0.5701016088103688)
(0.08512204207181889, 0.5614513686546394)

(0.09515665103233822, 0.5787518490238386)
(0.09017397549884731, 0.5874220822691407)

(0.09515665103233822, 0.5787518490238386)
(0.1001393265698625, 0.5700816164558932)

(0.09515665103233822, 0.5787518490238386)
(0.1001739555131729, 0.587402089305205)

(0.09515665103233822, 0.5787518490238386)
(0.1051566310539088, 0.5787318572688454)

(0.09017397549884731, 0.5874220822691407)
(0.1001739555131729, 0.587402089305205)

(0.09017397549884731, 0.5874220822691407)
(0.0801739954849332, 0.587442075300972)

(0.09017397549884731, 0.5874220822691407)
(0.0951912799793384, 0.5960723224939268)

(0.09017397549884731, 0.5874220822691407)
(0.08519129996536684, 0.596092315516328)

(0.5903807494985005, 0.6903452528434274)
(0.5803807698275264, 0.6903652627550984)

(0.5903807494985005, 0.6903452528434274)
(0.5853980742739106, 0.6990155012932338)

(0.5903807494985005, 0.6903452528434274)
(0.5954004260643149, 0.6990060147517274)

(0.5903807494985005, 0.6903452528434274)
(0.6003811141345758, 0.690326485512554)

(0.5803807698275264, 0.6903652627550984)
(0.5853980742739106, 0.6990155012932338)

(0.5803807698275264, 0.6903652627550984)
(0.5753980943114794, 0.6990354968591478)

(0.5803807698275264, 0.6903652627550984)
(0.5703807898396391, 0.6903852570680242)

(0.5803807698275264, 0.6903652627550984)
(0.5753634652667239, 0.6817150185852116)

(0.5853980742739106, 0.6990155012932338)
(0.5753980943114794, 0.6990354968591478)

(0.5853980742739106, 0.6990155012932338)
(0.5954004260643149, 0.6990060147517274)

(0.5853980742739106, 0.6990155012932338)
(0.5904193362089671, 0.7076846494748144)

(0.5853980742739106, 0.6990155012932338)
(0.5804192263205867, 0.7077025487574873)

(0.9602068656562907, 0.6030031619586059)
(0.9702068456702043, 0.602983168926775)

(0.9602068656562907, 0.6030031619586059)
(0.9652241701367129, 0.6116534021720763)

(0.9602068656562907, 0.6030031619586059)
(0.9502068856423763, 0.6030231549904372)

(0.9602068656562907, 0.6030031619586059)
(0.955222897707502, 0.6116741448294551)

(0.9702068456702043, 0.602983168926775)
(0.9652241701367129, 0.6116534021720763)

(0.9702068456702043, 0.602983168926775)
(0.974944988446591, 0.6117953282585407)

(0.9702068456702043, 0.602983168926775)
(0.9814844005854524, 0.6035598944588438)

(0.9702068456702043, 0.602983168926775)
(0.9750951901502365, 0.5944313845475224)

(0.9652241701367129, 0.6116534021720763)
(0.974944988446591, 0.6117953282585407)

(0.9652241701367129, 0.6116534021720763)
(0.970194947666458, 0.6203306289052635)

(0.9652241701367129, 0.6116534021720763)
(0.9602337401114387, 0.6203281331706642)

(0.9652241701367129, 0.6116534021720763)
(0.955222897707502, 0.6116741448294551)

(0.55487870009696, 0.4392683818894206)
(0.5598613756304516, 0.4305981486441181)

(0.55487870009696, 0.4392683818894206)
(0.5498613956165355, 0.4306181416759463)

(0.55487870009696, 0.4392683818894206)
(0.5448787200830468, 0.4392883749212507)

(0.55487870009696, 0.4392683818894206)
(0.5648786801108745, 0.4392483888575914)

(0.7349822271881933, 0.4908699276927999)
(0.7399649027216862, 0.4821996944474986)

(0.7349822271881933, 0.4908699276927999)
(0.7299649227077729, 0.4822196874793286)

(0.7349822271881933, 0.4908699276927999)
(0.7299995516547, 0.4995401609381012)

(0.7349822271881933, 0.4908699276927999)
(0.7249822471742794, 0.4908899207246301)

(0.7300688095485546, 0.5341811078556455)
(0.7350861140289751, 0.5428313480691166)

(0.7300688095485546, 0.5341811078556455)
(0.7250861340150612, 0.5428513411009467)

(0.7300688095485546, 0.5341811078556455)
(0.7200688295346408, 0.5342011008874756)

(0.7300688095485546, 0.5341811078556455)
(0.7250515050681341, 0.5255308676421746)

(0.05007016874054121, 0.5355407031129962)
(0.04505248078477964, 0.5268862305203853)

(0.05007016874054121, 0.5355407031129962)
(0.05508747310584772, 0.544190885749094)

(0.05007016874054121, 0.5355407031129962)
(0.06007012439998116, 0.5355207458302075)

(0.05007016874054121, 0.5355407031129962)
(0.05505240568273151, 0.5268697091667573)

(0.3803465406369964, 0.6734446516398986)
(0.3753292361565752, 0.6647944114264279)

(0.3803465406369964, 0.6734446516398986)
(0.3703465606230825, 0.673464644671729)

(0.3803465406369964, 0.6734446516398986)
(0.3753638651035037, 0.6821148848852003)

(0.3803465406369964, 0.6734446516398986)
(0.3853638451174176, 0.6820948918533692)

(0.3753292361565752, 0.6647944114264279)
(0.3803119116900678, 0.6561241781811262)

(0.3753292361565752, 0.6647944114264279)
(0.3703119316761539, 0.6561441712129572)

(0.3753292361565752, 0.6647944114264279)
(0.3703465606230825, 0.673464644671729)

(0.3753292361565752, 0.6647944114264279)
(0.3653292561426611, 0.6648144044582579)

(0.3803119116900678, 0.6561241781811262)
(0.3703119316761539, 0.6561441712129572)

(0.3803119116900678, 0.6561241781811262)
(0.3752946072096464, 0.6474739379676557)

(0.3803119116900678, 0.6561241781811262)
(0.3903118917039818, 0.6561041851492954)

(0.3803119116900678, 0.6561241781811262)
(0.3852945872235605, 0.647453944935825)

(0.3703119316761539, 0.6561441712129572)
(0.3752946072096464, 0.6474739379676557)

(0.3703119316761539, 0.6561441712129572)
(0.3652946271957326, 0.6474939309994867)

(0.3703119316761539, 0.6561441712129572)
(0.3603119516622399, 0.6561641642447879)

(0.3703119316761539, 0.6561441712129572)
(0.3653292561426611, 0.6648144044582579)

(0.0952259089261982, 0.6133927959413831)
(0.09020860444577766, 0.6047425557279121)

(0.0952259089261982, 0.6133927959413831)
(0.08522592891228453, 0.6134127889732133)

(0.0952259089261982, 0.6133927959413831)
(0.09024323339270524, 0.6220630291866847)

(0.0952259089261982, 0.6133927959413831)
(0.1002432134066198, 0.6220430361548541)

(0.9297221203575168, 0.3605765126312907)
(0.924739444824026, 0.3692467458765931)

(0.9297221203575168, 0.3605765126312907)
(0.9197221403436029, 0.3605965056631242)

(0.9297221203575168, 0.3605765126312907)
(0.9347047958910077, 0.3519062793859878)

(0.9297221203575168, 0.3605765126312907)
(0.9247048158770936, 0.3519262724178214)

(0.03522129725070156, 0.6135154985460789)
(0.02522052863811913, 0.6135359489801949)

(0.03522129725070156, 0.6135154985460789)
(0.03020827959176675, 0.6048627718942988)

(0.03522129725070156, 0.6135154985460789)
(0.04021095749402109, 0.6048446622286521)

(0.03522129725070156, 0.6135154985460789)
(0.04522559577759477, 0.6134935753930889)

(0.5801383672337009, 0.5691219502506469)
(0.5701383872197872, 0.5691419432824776)

(0.5801383672337009, 0.5691219502506469)
(0.5751210627532803, 0.5604717100371761)

(0.5801383672337009, 0.5691219502506469)
(0.5851210427671942, 0.5604517170053454)

(0.5801383672337009, 0.5691219502506469)
(0.590138347247615, 0.5691019572188163)

(0.775051405137704, 0.5254309024830224)
(0.7700341006572837, 0.5167806622695515)

(0.775051405137704, 0.5254309024830224)
(0.7650514251237899, 0.5254508955148527)

(0.775051405137704, 0.5254309024830224)
(0.7700687296042104, 0.5341011357283237)

(0.775051405137704, 0.5254309024830224)
(0.7800687096181245, 0.5340811426964938)

(0.7548436714283069, 0.4215480477940314)
(0.7648436514422202, 0.421528054762201)

(0.7548436714283069, 0.4215480477940314)
(0.744843691414394, 0.4215680408258647)

(0.7548436714283069, 0.4215480477940314)
(0.7598609759087283, 0.4301982880075029)

(0.7548436714283069, 0.4215480477940314)
(0.7498609958948153, 0.4302182810393383)

(0.8099301338721574, 0.4647392697659153)
(0.8149128094056513, 0.456069036520615)

(0.8099301338721574, 0.4647392697659153)
(0.8049474583386643, 0.4734095030112165)

(0.8099301338721574, 0.4647392697659153)
(0.8149474383525779, 0.4733895099793859)

(0.8099301338721574, 0.4647392697659153)
(0.819930113886069, 0.4647192767340843)

(0.2096889304087789, 0.3446955374643882)
(0.1996889503948651, 0.3447155304962117)

(0.2096889304087789, 0.3446955374643882)
(0.2046716259283568, 0.336045297250918)

(0.2096889304087789, 0.3446955374643882)
(0.2146716059422707, 0.3360253042190879)

(0.2096889304087789, 0.3446955374643882)
(0.2196889104226922, 0.3446755444325587)

(0.1996889503948651, 0.3447155304962117)
(0.2046716259283568, 0.336045297250918)

(0.1996889503948651, 0.3447155304962117)
(0.1946716459144429, 0.3360652902827497)

(0.1996889503948651, 0.3447155304962117)
(0.1896889703809507, 0.3447355235280491)

(0.1996889503948651, 0.3447155304962117)
(0.1947062748613743, 0.3533857637414827)

(0.2046716259283568, 0.336045297250918)
(0.1946716459144429, 0.3360652902827497)

(0.2046716259283568, 0.336045297250918)
(0.1996543214479349, 0.3273950570374496)

(0.2046716259283568, 0.336045297250918)
(0.2146716059422707, 0.3360253042190879)

(0.2046716259283568, 0.336045297250918)
(0.2096543196955942, 0.3273751033440916)

(0.1946716459144429, 0.3360652902827497)
(0.1996543214479349, 0.3273950570374496)

(0.1946716459144429, 0.3360652902827497)
(0.189654341434021, 0.3274150500692812)

(0.1946716459144429, 0.3360652902827497)
(0.1896889703809507, 0.3447355235280491)

(0.1946716459144429, 0.3360652902827497)
(0.1846716659005289, 0.3360852833145824)

(0.1996543214479349, 0.3273950570374496)
(0.189654341434021, 0.3274150500692812)

(0.1996543214479349, 0.3273950570374496)
(0.1946370169675136, 0.3187448168239794)

(0.1996543214479349, 0.3273950570374496)
(0.2046369969814275, 0.3187248237921482)

(0.1996543214479349, 0.3273950570374496)
(0.2096543196955942, 0.3273751033440916)

(0.189654341434021, 0.3274150500692812)
(0.1946370169675136, 0.3187448168239794)

(0.189654341434021, 0.3274150500692812)
(0.1846370369535995, 0.318764809855811)

(0.189654341434021, 0.3274150500692812)
(0.1796543614201072, 0.3274350431011133)

(0.189654341434021, 0.3274150500692812)
(0.1846716659005289, 0.3360852833145824)

(0.1896889703809507, 0.3447355235280491)
(0.1846716659005289, 0.3360852833145824)

(0.1896889703809507, 0.3447355235280491)
(0.17968899036704, 0.3447555165598813)

(0.1896889703809507, 0.3447355235280491)
(0.1947062748613743, 0.3533857637414827)

(0.1896889703809507, 0.3447355235280491)
(0.1847062948474707, 0.3534057567733199)

(0.1946370169675136, 0.3187448168239794)
(0.1846370369535995, 0.318764809855811)

(0.1946370169675136, 0.3187448168239794)
(0.2046369969814275, 0.3187248237921482)

(0.1946370169675136, 0.3187448168239794)
(0.1996202551422852, 0.3100757974515683)

(0.1946370169675136, 0.3187448168239794)
(0.1896198062606546, 0.3100947789226338)

(0.1846370369535995, 0.318764809855811)
(0.1796543614201072, 0.3274350431011133)

(0.1846370369535995, 0.318764809855811)
(0.1746370569396852, 0.318784802887643)

(0.1846370369535995, 0.318764809855811)
(0.179619732473177, 0.310114569642341)

(0.1846370369535995, 0.318764809855811)
(0.1896198062606546, 0.3100947789226338)

(0.1796543614201072, 0.3274350431011133)
(0.1746370569396852, 0.318784802887643)

(0.1796543614201072, 0.3274350431011133)
(0.1696543814061933, 0.327455036132945)

(0.1796543614201072, 0.3274350431011133)
(0.1746716858866149, 0.3361052763464153)

(0.1796543614201072, 0.3274350431011133)
(0.1846716659005289, 0.3360852833145824)

(0.2046369969814275, 0.3187248237921482)
(0.1996202551422852, 0.3100757974515683)

(0.2046369969814275, 0.3187248237921482)
(0.2096203289297456, 0.310056006731893)

(0.2046369969814275, 0.3187248237921482)
(0.2146370863978124, 0.3187050667911582)

(0.2046369969814275, 0.3187248237921482)
(0.2096543196955942, 0.3273751033440916)

(0.1746370569396852, 0.318784802887643)
(0.1696543814061933, 0.327455036132945)

(0.1746370569396852, 0.318784802887643)
(0.1646370769257819, 0.3188047959194508)

(0.1746370569396852, 0.318784802887643)
(0.179619732473177, 0.310114569642341)

(0.1746370569396852, 0.318784802887643)
(0.1696197755484963, 0.3101406323787567)

(0.6003114717822289, 0.6556843209501382)
(0.6052941474781333, 0.6470140956989096)

(0.6003114717822289, 0.6556843209501382)
(0.5952941674708352, 0.6470340890564036)

(0.6003114717822289, 0.6556843209501382)
(0.5903114919102164, 0.6557043209665221)

(0.6003114717822289, 0.6556843209501382)
(0.595328795699304, 0.6643545271518572)

(0.09532979576698647, 0.6653542163177006)
(0.08532981575307208, 0.6653742093495324)

(0.09532979576698647, 0.6653542163177006)
(0.1003450654225456, 0.6740032871425548)

(0.09532979576698647, 0.6653542163177006)
(0.09031249128656471, 0.6567039761042301)

(0.09532979576698647, 0.6653542163177006)
(0.09034712023349467, 0.6740244495630022)

(0.6553286765461661, 0.664234606535161)
(0.6503458312696184, 0.672906206107697)

(0.6553286765461661, 0.664234606535161)
(0.6603457829930239, 0.6728864407970714)

(0.6553286765461661, 0.664234606535161)
(0.6603113520796586, 0.6555643732898592)

(0.6553286765461661, 0.664234606535161)
(0.6653286154758862, 0.6642149486514041)

(0.754912929322165, 0.4561889947115926)
(0.7598956048556555, 0.4475187614662802)

(0.754912929322165, 0.4561889947115926)
(0.759930233802587, 0.464839234925066)

(0.754912929322165, 0.4561889947115926)
(0.7649129093360781, 0.4561690016797575)

(0.754912929322165, 0.4561889947115926)
(0.7498956248417439, 0.4475387544981201)

(0.4401386470389853, 0.5694018526962508)
(0.4501386270602892, 0.5693818596639918)

(0.4401386470389853, 0.5694018526962508)
(0.4301386898881606, 0.5694218588672346)

(0.4401386470389853, 0.5694018526962508)
(0.4351559767458971, 0.5780720893791834)

(0.4401386470389853, 0.5694018526962508)
(0.4451559523940156, 0.5780520934825775)

(0.5002424139632492, 0.621243314917345)
(0.5102423939771036, 0.6212233218557365)

(0.5002424139632492, 0.621243314917345)
(0.4952597384297023, 0.6299135481355176)

(0.5002424139632492, 0.621243314917345)
(0.5052597184436165, 0.6298935551037717)

(0.5002424139632492, 0.621243314917345)
(0.4902424339494735, 0.6212633080183102)

(0.5653288564209409, 0.6644145438216419)
(0.5553288764070261, 0.6644345368534721)

(0.5653288564209409, 0.6644145438216419)
(0.5753288363758455, 0.6643945478852873)

(0.5653288564209409, 0.6644145438216419)
(0.5603461808874479, 0.6730847770669431)

(0.5653288564209409, 0.6644145438216419)
(0.5703461608607467, 0.673064782035962)

(0.865328256838358, 0.6638147528667044)
(0.8703455613187803, 0.6724649930801763)

(0.865328256838358, 0.6638147528667044)
(0.8603109523579358, 0.6551645126532326)

(0.865328256838358, 0.6638147528667044)
(0.8753282368522709, 0.6637947598348728)

(0.865328256838358, 0.6638147528667044)
(0.8703109323718476, 0.6551445196214)

(0.9150511253324912, 0.5251510000373745)
(0.9050511453185782, 0.5251709930692072)

(0.9150511253324912, 0.5251510000373745)
(0.9250511053464043, 0.5251310070055408)

(0.9150511253324912, 0.5251510000373745)
(0.9200338008659832, 0.5164807667920712)

(0.9150511253324912, 0.5251510000373745)
(0.9100338208520717, 0.5165007598239048)

(0.5749479180186509, 0.4738693427433132)
(0.5799652224990729, 0.4825195829567899)

(0.5749479180186509, 0.4738693427433132)
(0.5699306135382269, 0.4652191025298342)

(0.5749479180186509, 0.4738693427433132)
(0.5649479380333495, 0.4738893357915702)

(0.5749479180186509, 0.4738693427433132)
(0.5699652425747787, 0.4825395760400895)

(0.8251551920480555, 0.5772923577001882)
(0.8351551720619694, 0.5772723646683562)

(0.8251551920480555, 0.5772923577001882)
(0.8301724965284747, 0.5859425979136563)

(0.8251551920480555, 0.5772923577001882)
(0.8151552120341419, 0.5773123507320188)

(0.8251551920480555, 0.5772923577001882)
(0.8201725165145619, 0.585962590945489)

(0.4750866336694012, 0.5433511679856556)
(0.4800693117776952, 0.5346809364193091)

(0.4750866336694012, 0.5433511679856556)
(0.4850866339882093, 0.5433311862739265)

(0.4750866336694012, 0.5433511679856556)
(0.4701039600055121, 0.5520214013373066)

(0.4750866336694012, 0.5433511679856556)
(0.4801039597683656, 0.5520014189770435)

(0.8996529224219091, 0.325995544809244)
(0.9096529024358234, 0.3259755517774116)

(0.8996529224219091, 0.325995544809244)
(0.9046702269023308, 0.3346457850227141)

(0.8996529224219091, 0.325995544809244)
(0.8896529424079951, 0.3260155378410758)

(0.8996529224219091, 0.325995544809244)
(0.8946702468884173, 0.3346657780545459)

(0.5752942074879254, 0.6470740773310377)
(0.5803115119441513, 0.6557243163535433)

(0.5752942074879254, 0.6470740773310377)
(0.5852941874978074, 0.6470540841007134)

(0.5752942074879254, 0.6470740773310377)
(0.570276903007504, 0.638423837117567)

(0.5752942074879254, 0.6470740773310377)
(0.580276883020746, 0.6384038440526538)

(0.1203124313283063, 0.6566439970087362)
(0.1253236145277264, 0.6652954986218216)

(0.1203124313283063, 0.6566439970087362)
(0.1152951268478847, 0.6479937567952657)

(0.1203124313283063, 0.6566439970087362)
(0.1303107283969578, 0.6566244327733836)

(0.1203124313283063, 0.6566439970087362)
(0.1252948263709216, 0.6479738352295143)

(0.2148793796238814, 0.4399481449716547)
(0.2248767866952605, 0.4399262435142351)

(0.2148793796238814, 0.4399481449716547)
(0.2098620751434604, 0.4312979047581841)

(0.2148793796238814, 0.4399481449716547)
(0.2048793996099675, 0.4399681380034854)

(0.2148793796238814, 0.4399481449716547)
(0.2198616263336185, 0.4312775936554221)

(0.6302075251971301, 0.6036629320090361)
(0.6402075052110439, 0.6036429389772053)

(0.6302075251971301, 0.6036629320090361)
(0.6202075451832162, 0.6036829250408676)

(0.6302075251971301, 0.6036629320090361)
(0.6351902007306216, 0.5949926987637353)

(0.6302075251971301, 0.6036629320090361)
(0.6251902207167077, 0.5950126917955665)

(0.4702771028683701, 0.6386237674386597)
(0.475294407348787, 0.6472740076500205)

(0.4702771028683701, 0.6386237674386597)
(0.4652944273348729, 0.6472940006817547)

(0.4702771028683701, 0.6386237674386597)
(0.4652597983879618, 0.6299735272316515)

(0.4702771028683701, 0.6386237674386597)
(0.4602771228544554, 0.6386437604701125)

(0.475294407348787, 0.6472740076500205)
(0.4652944273348729, 0.6472940006817547)

(0.475294407348787, 0.6472740076500205)
(0.470311731815293, 0.6559442408947037)

(0.475294407348787, 0.6472740076500205)
(0.4852943873627006, 0.6472540146180377)

(0.475294407348787, 0.6472740076500205)
(0.4803117118292073, 0.6559242478629669)

(0.4652944273348729, 0.6472940006817547)
(0.470311731815293, 0.6559442408947037)

(0.4652944273348729, 0.6472940006817547)
(0.4603117518013795, 0.6559642339265852)

(0.4652944273348729, 0.6472940006817547)
(0.4552944473209581, 0.647313993713123)

(0.4652944273348729, 0.6472940006817547)
(0.4602771228544554, 0.6386437604701125)

(0.2348754320334652, 0.4399033345237294)
(0.2248767866952605, 0.4399262435142351)

(0.2348754320334652, 0.4399033345237294)
(0.2448779567485527, 0.4398840568886422)

(0.2348754320334652, 0.4399033345237294)
(0.2298608836071991, 0.4312567435477256)

(0.2348754320334652, 0.4399033345237294)
(0.2398609448353015, 0.4312362409095954)

(0.535190400591484, 0.5951926290820457)
(0.5401730761249806, 0.5865223958367465)

(0.535190400591484, 0.5951926290820457)
(0.5302077250579912, 0.6038628623273469)

(0.535190400591484, 0.5951926290820457)
(0.5402077050719046, 0.603842869295516)

(0.535190400591484, 0.5951926290820457)
(0.5451903806053986, 0.5951726360502152)

(0.7998608959643834, 0.4301183158801795)
(0.8098608759782975, 0.4300983228483494)

(0.7998608959643834, 0.4301183158801795)
(0.8048782004448063, 0.4387685560936568)

(0.7998608959643834, 0.4301183158801795)
(0.7898609159504696, 0.4301383089120103)

(0.7998608959643834, 0.4301183158801795)
(0.7948782204308916, 0.4387885491254851)

(0.5553288764070261, 0.6644345368534721)
(0.5503115719266048, 0.6557842966400014)

(0.5553288764070261, 0.6644345368534721)
(0.5453288963931121, 0.6644545298853028)

(0.5553288764070261, 0.6644345368534721)
(0.5503462008735334, 0.6731047700987735)

(0.5553288764070261, 0.6644345368534721)
(0.5603461808874479, 0.6730847770669431)

(0.890137747665034, 0.5685021662638805)
(0.9001377276789477, 0.5684821732320495)

(0.890137747665034, 0.5685021662638805)
(0.8951204231985266, 0.5598319330185797)

(0.890137747665034, 0.5685021662638805)
(0.8851204431846122, 0.5598519260504109)

(0.890137747665034, 0.5685021662638805)
(0.8801377676511197, 0.5685221592957119)

(0.9001377276789477, 0.5684821732320495)
(0.9051550321593695, 0.5771324134455204)

(0.9001377276789477, 0.5684821732320495)
(0.9101377076928615, 0.5684621802002187)

(0.9001377276789477, 0.5684821732320495)
(0.8951204231985266, 0.5598319330185797)

(0.9001377276789477, 0.5684821732320495)
(0.90512040321244, 0.5598119399867487)

(0.0904145177730667, 0.7083934853055853)
(0.0954336826077738, 0.7173156366940172)

(0.0904145177730667, 0.7083934853055853)
(0.08539797774638813, 0.6999693861245538)

(0.0904145177730667, 0.7083934853055853)
(0.08043531013083305, 0.7085516272605311)

(0.0904145177730667, 0.7083934853055853)
(0.0855690377815056, 0.7161290281619984)

(0.1648448506073841, 0.4227276366720356)
(0.1548448705934701, 0.4227476297038664)

(0.1648448506073841, 0.4227276366720356)
(0.1698275261408769, 0.4140574034267345)

(0.1648448506073841, 0.4227276366720356)
(0.1748448306212979, 0.4227076436402052)

(0.1648448506073841, 0.4227276366720356)
(0.159827546126963, 0.4140773964585652)

(0.6101036783285154, 0.5517414976963831)
(0.6050863738480947, 0.5430912574829122)

(0.6101036783285154, 0.5517414976963831)
(0.6150863538620088, 0.543071264451082)

(0.6101036783285154, 0.5517414976963831)
(0.6151209828089361, 0.5603917379098541)

(0.6101036783285154, 0.5517414976963831)
(0.6201036583424295, 0.5517215046645527)

(0.7897570291096834, 0.3781768885356927)
(0.7947743335901054, 0.386827128749164)

(0.7897570291096834, 0.3781768885356927)
(0.7847397246292526, 0.3695266483222198)

(0.7897570291096834, 0.3781768885356927)
(0.7947397046431657, 0.3695066552903928)

(0.7897570291096834, 0.3781768885356927)
(0.7997570091235933, 0.3781568955038628)

(0.8552590189305869, 0.6291937989809918)
(0.8502763433970941, 0.6378640322262935)

(0.8552590189305869, 0.6291937989809918)
(0.8602416944640785, 0.6205235657356898)

(0.8552590189305869, 0.6291937989809918)
(0.865258998944498, 0.629173805949159)

(0.8552590189305869, 0.6291937989809918)
(0.8602763234110062, 0.6378440391944602)

(0.9052242900532255, 0.6117733603630657)
(0.9002416145197316, 0.6204435936083669)

(0.9052242900532255, 0.6117733603630657)
(0.9102069655867189, 0.6031031271177646)

(0.9052242900532255, 0.6117733603630657)
(0.9152242700671395, 0.6117533673312358)

(0.9052242900532255, 0.6117733603630657)
(0.9102415945336468, 0.6204236005765363)

(0.9002416145197316, 0.6204435936083669)
(0.8902416345058182, 0.6204635866401969)

(0.9002416145197316, 0.6204435936083669)
(0.8952589389862379, 0.6291138268536678)

(0.9002416145197316, 0.6204435936083669)
(0.9052589190001542, 0.6290938338218373)

(0.9002416145197316, 0.6204435936083669)
(0.9102415945336468, 0.6204236005765363)

(0.8902416345058182, 0.6204635866401969)
(0.8952589389862379, 0.6291138268536678)

(0.8902416345058182, 0.6204635866401969)
(0.8852589589723241, 0.6291338198854977)

(0.8902416345058182, 0.6204635866401969)
(0.8852243300253981, 0.6118133464267265)

(0.8902416345058182, 0.6204635866401969)
(0.880241654491905, 0.6204835796720275)

(0.8952589389862379, 0.6291138268536678)
(0.8852589589723241, 0.6291338198854977)

(0.8952589389862379, 0.6291138268536678)
(0.8902762634527439, 0.6377840600989686)

(0.8952589389862379, 0.6291138268536678)
(0.9052589190001542, 0.6290938338218373)

(0.8952589389862379, 0.6291138268536678)
(0.9002762434666609, 0.6377640670671385)

(0.8852589589723241, 0.6291338198854977)
(0.8902762634527439, 0.6377840600989686)

(0.8852589589723241, 0.6291338198854977)
(0.8802762834388298, 0.637804053130798)

(0.8852589589723241, 0.6291338198854977)
(0.8752589789584109, 0.6291538129173279)

(0.8852589589723241, 0.6291338198854977)
(0.880241654491905, 0.6204835796720275)

(0.8902762634527439, 0.6377840600989686)
(0.8802762834388298, 0.637804053130798)

(0.8902762634527439, 0.6377840600989686)
(0.8852935879192514, 0.6464542933442701)

(0.8902762634527439, 0.6377840600989686)
(0.8952935679331689, 0.6464343003124401)

(0.8902762634527439, 0.6377840600989686)
(0.9002762434666609, 0.6377640670671385)

(0.8802762834388298, 0.637804053130798)
(0.8752589789584109, 0.6291538129173279)

(0.8802762834388298, 0.637804053130798)
(0.8852935879192514, 0.6464542933442701)

(0.8802762834388298, 0.637804053130798)
(0.8752936079053362, 0.6464742863760988)

(0.8802762834388298, 0.637804053130798)
(0.8702763034249177, 0.6378240461626281)

(0.9102069655867189, 0.6031031271177646)
(0.9152242700671395, 0.6117533673312358)

(0.9102069655867189, 0.6031031271177646)
(0.9202069456006334, 0.6030831340859335)

(0.9102069655867189, 0.6031031271177646)
(0.9051896611062983, 0.5944528869042933)

(0.9102069655867189, 0.6031031271177646)
(0.9151896411202124, 0.5944328938724623)

(0.8050167162325187, 0.5080504499287606)
(0.8099993917660118, 0.4993802166834596)

(0.8050167162325187, 0.5080504499287606)
(0.7999994117520975, 0.49940020971529)

(0.8050167162325187, 0.5080504499287606)
(0.8000340406990255, 0.5167206831740618)

(0.8050167162325187, 0.5080504499287606)
(0.7950167362186048, 0.5080704429605909)

(0.2648769303101244, 0.4398436963582225)
(0.27487859367898, 0.4398253178093415)

(0.2648769303101244, 0.4398436963582225)
(0.2698619552269439, 0.4311779465671999)

(0.2648769303101244, 0.4398436963582225)
(0.2548778027103021, 0.4398621159949516)

(0.2648769303101244, 0.4398436963582225)
(0.2598619752130301, 0.4311979395990309)

(0.7948089625370336, 0.4041476022079364)
(0.8048089425509477, 0.4041276091761057)

(0.7948089625370336, 0.4041476022079364)
(0.7848089825231197, 0.4041675952397673)

(0.7948089625370336, 0.4041476022079364)
(0.7997916380705266, 0.3954773689626352)

(0.7948089625370336, 0.4041476022079364)
(0.7897916580566126, 0.3954973619944657)

(0.5152943274044418, 0.6471940355220237)
(0.510277022924024, 0.6385437953103084)

(0.5152943274044418, 0.6471940355220237)
(0.520277002937935, 0.6385238022770147)

(0.5152943274044418, 0.6471940355220237)
(0.5103116518709491, 0.6558642687673253)

(0.5152943274044418, 0.6471940355220237)
(0.505294347390528, 0.6472140285538546)

(0.780207225405836, 0.6033630365315815)
(0.7751899209254139, 0.5947127963181129)

(0.780207225405836, 0.6033630365315815)
(0.7702072453919212, 0.6033830295634118)

(0.780207225405836, 0.6033630365315815)
(0.7752245498723445, 0.6120332697768793)

(0.780207225405836, 0.6033630365315815)
(0.7852245298862582, 0.6120132767450492)

(0.129723719244437, 0.3621759551777403)
(0.1197237392305235, 0.3621959482095708)

(0.129723719244437, 0.3621759551777403)
(0.124741043710944, 0.3708461884230416)

(0.129723719244437, 0.3621759551777403)
(0.1397236992583509, 0.3621559621459097)

(0.129723719244437, 0.3621759551777403)
(0.134741023724858, 0.370826195391211)

(0.1197237392305235, 0.3621959482095708)
(0.124741043710944, 0.3708461884230416)

(0.1197237392305235, 0.3621959482095708)
(0.1147410636970304, 0.3708661814548725)

(0.1197237392305235, 0.3621959482095708)
(0.1147064347501032, 0.3535457079960999)

(0.1197237392305235, 0.3621959482095708)
(0.1097237592166105, 0.3622159412414013)

(0.124741043710944, 0.3708461884230416)
(0.1147410636970304, 0.3708661814548725)

(0.124741043710944, 0.3708461884230416)
(0.1197583681774513, 0.379516421668343)

(0.124741043710944, 0.3708461884230416)
(0.1297583481913651, 0.3794964286365123)

(0.124741043710944, 0.3708461884230416)
(0.134741023724858, 0.370826195391211)

(0.1147410636970304, 0.3708661814548725)
(0.1197583681774513, 0.379516421668343)

(0.1147410636970304, 0.3708661814548725)
(0.1097583881635375, 0.379536414700174)

(0.1147410636970304, 0.3708661814548725)
(0.1047410836831173, 0.3708861744867024)

(0.1147410636970304, 0.3708661814548725)
(0.1097237592166105, 0.3622159412414013)

(0.1197583681774513, 0.379516421668343)
(0.1297583481913651, 0.3794964286365123)

(0.1197583681774513, 0.379516421668343)
(0.1247756726578724, 0.3881666618818137)

(0.1197583681774513, 0.379516421668343)
(0.1097583881635375, 0.379536414700174)

(0.1197583681774513, 0.379516421668343)
(0.114775692643959, 0.3881866549136442)

(0.1297583481913651, 0.3794964286365123)
(0.1247756726578724, 0.3881666618818137)

(0.1297583481913651, 0.3794964286365123)
(0.134775652671786, 0.3881466688499833)

(0.1297583481913651, 0.3794964286365123)
(0.139758328205279, 0.3794764356046816)

(0.1297583481913651, 0.3794964286365123)
(0.134741023724858, 0.370826195391211)

(0.1247756726578724, 0.3881666618818137)
(0.134775652671786, 0.3881466688499833)

(0.1247756726578724, 0.3881666618818137)
(0.129792977138293, 0.3968169020952846)

(0.1247756726578724, 0.3881666618818137)
(0.1197929971243796, 0.3968368951271146)

(0.1247756726578724, 0.3881666618818137)
(0.114775692643959, 0.3881866549136442)

(0.134775652671786, 0.3881466688499833)
(0.129792977138293, 0.3968169020952846)

(0.134775652671786, 0.3881466688499833)
(0.1397929571522067, 0.3967969090634542)

(0.134775652671786, 0.3881466688499833)
(0.139758328205279, 0.3794764356046816)

(0.134775652671786, 0.3881466688499833)
(0.1447756326856998, 0.3881266758181526)

(0.129792977138293, 0.3968169020952846)
(0.1397929571522067, 0.3967969090634542)

(0.129792977138293, 0.3968169020952846)
(0.1348102816187137, 0.4054671423087556)

(0.129792977138293, 0.3968169020952846)
(0.1248103016047998, 0.4054871353405857)

(0.129792977138293, 0.3968169020952846)
(0.1197929971243796, 0.3968368951271146)

(0.1397929571522067, 0.3967969090634542)
(0.1348102816187137, 0.4054671423087556)

(0.1397929571522067, 0.3967969090634542)
(0.1448102616326274, 0.4054471492769254)

(0.1397929571522067, 0.3967969090634542)
(0.1497929371661205, 0.3967769160316238)

(0.1397929571522067, 0.3967969090634542)
(0.1447756326856998, 0.3881266758181526)

(0.1348102816187137, 0.4054671423087556)
(0.1248103016047998, 0.4054871353405857)

(0.1348102816187137, 0.4054671423087556)
(0.1448102616326274, 0.4054471492769254)

(0.1348102816187137, 0.4054671423087556)
(0.129827606085221, 0.4141373755540568)

(0.1348102816187137, 0.4054671423087556)
(0.1398275860991351, 0.4141173825222264)

(0.1202778023813769, 0.6393235235499641)
(0.130277782395291, 0.639303530518133)

(0.1202778023813769, 0.6393235235499641)
(0.1252604779148696, 0.630653290304662)

(0.1202778023813769, 0.6393235235499641)
(0.1152951268478847, 0.6479937567952657)

(0.1202778023813769, 0.6393235235499641)
(0.1252948263709216, 0.6479738352295143)

(0.1200700049677094, 0.5354003984721437)
(0.1150527726107707, 0.5267496085711226)

(0.1200700049677094, 0.5354003984721437)
(0.1250519160903694, 0.5267298857354458)

(0.1200700049677094, 0.5354003984721437)
(0.1300687021419403, 0.535379466728147)

(0.1200700049677094, 0.5354003984721437)
(0.1250871116202438, 0.544050702964534)

(0.1496544213784077, 0.3274950221965373)
(0.1396544413644952, 0.3275150152283645)

(0.1496544213784077, 0.3274950221965373)
(0.1446371168979855, 0.3188447819830603)

(0.1496544213784077, 0.3274950221965373)
(0.1546371024458802, 0.3188251498164479)

(0.1496544213784077, 0.3274950221965373)
(0.1596544023146381, 0.3274750893089373)

(0.02982780594607837, 0.4143373058723626)
(0.02460564433969925, 0.4056137760276016)

(0.02982780594607837, 0.4143373058723626)
(0.01972175229199302, 0.4142408602566683)

(0.02982780594607837, 0.4143373058723626)
(0.02484513041258546, 0.423007539117664)

(0.02982780594607837, 0.4143373058723626)
(0.03484511042649963, 0.4229875460858333)

(0.08989694392342035, 0.448858294598921)
(0.07989696390950579, 0.4488782876307515)

(0.08989694392342035, 0.448858294598921)
(0.08487963944299948, 0.4402080543854503)

(0.08989694392342035, 0.448858294598921)
(0.09989692393733474, 0.4488383015670912)

(0.08989694392342035, 0.448858294598921)
(0.09487961945691398, 0.4401880613536203)

(0.7151207829480752, 0.5601918075915495)
(0.7201034584815681, 0.5515215743462482)

(0.7151207829480752, 0.5601918075915495)
(0.7251207629619891, 0.5601718145597193)

(0.7151207829480752, 0.5601918075915495)
(0.7051208029341615, 0.5602118006233792)

(0.7151207829480752, 0.5601918075915495)
(0.7101034784676543, 0.5515415673780779)

(0.9346355379971445, 0.3172653324684434)
(0.9396182135306363, 0.3085950992231403)

(0.9346355379971445, 0.3172653324684434)
(0.9396528424775668, 0.3259155726819128)

(0.9346355379971445, 0.3172653324684434)
(0.9296182335167213, 0.3086150922549735)

(0.9346355379971445, 0.3172653324684434)
(0.9446355180110577, 0.3172453394366093)

(0.1248103016047998, 0.4054871353405857)
(0.129827606085221, 0.4141373755540568)

(0.1248103016047998, 0.4054871353405857)
(0.1197929971243796, 0.3968368951271146)

(0.1248103016047998, 0.4054871353405857)
(0.1148103215908865, 0.4055071283724159)

(0.1248103016047998, 0.4054871353405857)
(0.1198276260713073, 0.414157368585887)

(0.6050863738480947, 0.5430912574829122)
(0.6150863538620088, 0.543071264451082)

(0.6050863738480947, 0.5430912574829122)
(0.5950863938341807, 0.5431112505147427)

(0.6050863738480947, 0.5430912574829122)
(0.6100690493816137, 0.534421024237626)

(0.6050863738480947, 0.5430912574829122)
(0.6000690693677853, 0.5344410172695057)

(0.9303800703491936, 0.6896655083479606)
(0.9403800503631072, 0.689645515316129)

(0.9303800703491936, 0.6896655083479606)
(0.9353627458826858, 0.6809952751026591)

(0.9303800703491936, 0.6896655083479606)
(0.9253627658687718, 0.6810152681344902)

(0.9303800703491936, 0.6896655083479606)
(0.9203800903352797, 0.6896855013797919)

(0.9403800503631072, 0.689645515316129)
(0.9353627458826858, 0.6809952751026591)

(0.9403800503631072, 0.689645515316129)
(0.9453627258965994, 0.6809752820708274)

(0.9403800503631072, 0.689645515316129)
(0.9453973548435282, 0.6982957555295992)

(0.9403800503631072, 0.689645515316129)
(0.9503800303770203, 0.689625522284297)

(0.9353627458826858, 0.6809952751026591)
(0.9453627258965994, 0.6809752820708274)

(0.9353627458826858, 0.6809952751026591)
(0.9403454214161777, 0.6723250418573572)

(0.9353627458826858, 0.6809952751026591)
(0.9253627658687718, 0.6810152681344902)

(0.9353627458826858, 0.6809952751026591)
(0.930345441402264, 0.6723450348891886)

(0.9453627258965994, 0.6809752820708274)
(0.9403454214161777, 0.6723250418573572)

(0.9453627258965994, 0.6809752820708274)
(0.9503454014300914, 0.6723050488255252)

(0.9453627258965994, 0.6809752820708274)
(0.955362705910513, 0.6809552890389949)

(0.9453627258965994, 0.6809752820708274)
(0.9503800303770203, 0.689625522284297)

(0.9403454214161777, 0.6723250418573572)
(0.9503454014300914, 0.6723050488255252)

(0.9403454214161777, 0.6723250418573572)
(0.9453280969496693, 0.6636548086120553)

(0.9403454214161777, 0.6723250418573572)
(0.9353281169357562, 0.663674801643887)

(0.9403454214161777, 0.6723250418573572)
(0.930345441402264, 0.6723450348891886)

(0.9503454014300914, 0.6723050488255252)
(0.9453280969496693, 0.6636548086120553)

(0.9503454014300914, 0.6723050488255252)
(0.9553280769635829, 0.6636348155802231)

(0.9503454014300914, 0.6723050488255252)
(0.9603453814440054, 0.6722850557936931)

(0.9503454014300914, 0.6723050488255252)
(0.955362705910513, 0.6809552890389949)

(0.6150863538620088, 0.543071264451082)
(0.6201036583424295, 0.5517215046645527)

(0.6150863538620088, 0.543071264451082)
(0.6200690293955089, 0.5344010312057847)

(0.6150863538620088, 0.543071264451082)
(0.6100690493816137, 0.534421024237626)

(0.6150863538620088, 0.543071264451082)
(0.625086333875924, 0.5430512714192524)

(0.03491426397690622, 0.4576284333981465)
(0.02993093923042439, 0.4662954172264067)

(0.03491426397690622, 0.4576284333981465)
(0.02515208756914478, 0.4577846095867872)

(0.03491426397690622, 0.4576284333981465)
(0.03989702646327459, 0.4489582498238707)

(0.03491426397690622, 0.4576284333981465)
(0.02996628055204492, 0.4490001829083371)

(0.02993093923042439, 0.4662954172264067)
(0.02515208756914478, 0.4577846095867872)

(0.02993093923042439, 0.4662954172264067)
(0.02014029467236678, 0.4663405037088521)

(0.02993093923042439, 0.4662954172264067)
(0.02496164750710816, 0.4748737324694981)

(0.02993093923042439, 0.4662954172264067)
(0.03494524090304013, 0.4749468206738206)

(0.3048791997491065, 0.4397682076851783)
(0.3148794095917277, 0.4397455428784363)

(0.3048791997491065, 0.4397682076851783)
(0.2948776728141765, 0.439784275995485)

(0.3048791997491065, 0.4397682076851783)
(0.2998615844842012, 0.4311170822168883)

(0.3048791997491065, 0.4397682076851783)
(0.3098618617899699, 0.4310973816015891)

(0.8604178264491948, 0.7071242003672454)
(0.855327540569529, 0.7159388995857218)

(0.8604178264491948, 0.7071242003672454)
(0.8655817414783508, 0.7153872165082242)

(0.8604178264491948, 0.7071242003672454)
(0.8704402500542519, 0.7070408250982033)

(0.8604178264491948, 0.7071242003672454)
(0.865402251080898, 0.6984445585239463)

(0.855327540569529, 0.7159388995857218)
(0.8504608152631926, 0.7263297763867747)

(0.855327540569529, 0.7159388995857218)
(0.8452425099013499, 0.7161331621922837)

(0.855327540569529, 0.7159388995857218)
(0.8655817414783508, 0.7153872165082242)

(0.855327540569529, 0.7159388995857218)
(0.8607194039556965, 0.7224564501156725)

(0.924739444824026, 0.3692467458765931)
(0.9197221403436029, 0.3605965056631242)

(0.924739444824026, 0.3692467458765931)
(0.9297567493044481, 0.3778969860900618)

(0.924739444824026, 0.3692467458765931)
(0.914739464810111, 0.369266738908426)

(0.924739444824026, 0.3692467458765931)
(0.9197567692905334, 0.3779169791218945)

(0.9197221403436029, 0.3605965056631242)
(0.914739464810111, 0.369266738908426)

(0.9197221403436029, 0.3605965056631242)
(0.9097221603296877, 0.3606164986949567)

(0.9197221403436029, 0.3605965056631242)
(0.9147048358631793, 0.3519462654496547)

(0.9197221403436029, 0.3605965056631242)
(0.9247048158770936, 0.3519262724178214)

(0.08010473759107373, 0.5528011283834281)
(0.08508739412541544, 0.5441308484977565)

(0.08010473759107373, 0.5528011283834281)
(0.07512206205758182, 0.5614713616287295)

(0.08010473759107373, 0.5528011283834281)
(0.08512204207181889, 0.5614513686546394)

(0.08010473759107373, 0.5528011283834281)
(0.09010471444011325, 0.5527811278791186)

(0.9297567493044481, 0.3778969860900618)
(0.9397567293183624, 0.3778769930582294)

(0.9297567493044481, 0.3778969860900618)
(0.9247740737709567, 0.3865672193353637)

(0.9297567493044481, 0.3778969860900618)
(0.934774053784871, 0.3865472263035313)

(0.9297567493044481, 0.3778969860900618)
(0.9197567692905334, 0.3779169791218945)

(0.04466745556385809, 0.2674294348204705)
(0.04105584394485517, 0.2587722240455472)

(0.04466745556385809, 0.2674294348204705)
(0.0348124072629864, 0.267217504161781)

(0.04466745556385809, 0.2674294348204705)
(0.0495730720061206, 0.2757912226210933)

(0.04466745556385809, 0.2674294348204705)
(0.03964216412626753, 0.2758461535047323)

(0.04105584394485517, 0.2587722240455472)
(0.0348124072629864, 0.267217504161781)

(0.04105584394485517, 0.2587722240455472)
(0.03088334149302452, 0.2602737710938796)

(0.04105584394485517, 0.2587722240455472)
(0.0328005072064152, 0.2489161969777833)

(0.0348124072629864, 0.267217504161781)
(0.03088334149302452, 0.2602737710938796)

(0.0348124072629864, 0.267217504161781)
(0.02493333955881449, 0.2672353633241057)

(0.0348124072629864, 0.267217504161781)
(0.0296639122085619, 0.2758112356255669)

(0.0348124072629864, 0.267217504161781)
(0.03964216412626753, 0.2758461535047323)

(0.03088334149302452, 0.2602737710938796)
(0.02493333955881449, 0.2672353633241057)

(0.03088334149302452, 0.2602737710938796)
(0.0328005072064152, 0.2489161969777833)

(0.03088334149302452, 0.2602737710938796)
(0.020486042438005, 0.2580715616828653)

(0.3703465606230825, 0.673464644671729)
(0.3753638651035037, 0.6821148848852003)

(0.3703465606230825, 0.673464644671729)
(0.3653292561426611, 0.6648144044582579)

(0.3703465606230825, 0.673464644671729)
(0.3653638850895899, 0.6821348779170303)

(0.3703465606230825, 0.673464644671729)
(0.3603465806091686, 0.6734846377035587)

(0.8301032386346219, 0.5513016509961147)
(0.8401032186485338, 0.5512816579642832)

(0.8301032386346219, 0.5513016509961147)
(0.8350859141681146, 0.5426314177508138)

(0.8301032386346219, 0.5513016509961147)
(0.8201032586207082, 0.5513216440279447)

(0.8301032386346219, 0.5513016509961147)
(0.8250859341542014, 0.5426514107826449)

(0.115191240007098, 0.5960323364189488)
(0.1101739355291468, 0.5873820966128535)

(0.115191240007098, 0.5960323364189488)
(0.1201739155424472, 0.5873621034789127)

(0.115191240007098, 0.5960323364189488)
(0.1202085444875199, 0.6046825766324186)

(0.115191240007098, 0.5960323364189488)
(0.125191220021601, 0.5960123434836463)

(0.4004157585586818, 0.7080456124937811)
(0.3954330830251894, 0.7167158457390826)

(0.4004157585586818, 0.7080456124937811)
(0.405433063039103, 0.7166958527072518)

(0.4004157585586818, 0.7080456124937811)
(0.4053984340921743, 0.6993753792484797)

(0.4004157585586818, 0.7080456124937811)
(0.4104174162384407, 0.7080251306443116)

(0.3954330830251894, 0.7167158457390826)
(0.405433063039103, 0.7166958527072518)

(0.3954330830251894, 0.7167158457390826)
(0.3854331030112755, 0.7167358387709141)

(0.3954330830251894, 0.7167158457390826)
(0.3901996081630307, 0.7252549411135705)

(0.3954330830251894, 0.7167158457390826)
(0.4004082260748187, 0.7251633956574237)

(0.405433063039103, 0.7166958527072518)
(0.4004082260748187, 0.7251633956574237)

(0.405433063039103, 0.7166958527072518)
(0.410453145519976, 0.7250252859985786)

(0.405433063039103, 0.7166958527072518)
(0.4104174162384407, 0.7080251306443116)

(0.405433063039103, 0.7166958527072518)
(0.4154420335709882, 0.7165614101535898)

(0.3854331030112755, 0.7167358387709141)
(0.3901996081630307, 0.7252549411135705)

(0.3854331030112755, 0.7167358387709141)
(0.3804096579700031, 0.7246633977570163)

(0.3854331030112755, 0.7167358387709141)
(0.3756394970763149, 0.7167258948078121)

(0.3854331030112755, 0.7167358387709141)
(0.3804501942106795, 0.7080806090582878)

(0.470311731815293, 0.6559442408947037)
(0.4603117518013795, 0.6559642339265852)

(0.470311731815293, 0.6559442408947037)
(0.4803117118292073, 0.6559242478629669)

(0.470311731815293, 0.6559442408947037)
(0.4753290362957146, 0.6645944811081536)

(0.470311731815293, 0.6559442408947037)
(0.4653290562818007, 0.6646144741399869)

(0.4603117518013795, 0.6559642339265852)
(0.4552944473209581, 0.647313993713123)

(0.4603117518013795, 0.6559642339265852)
(0.4503117717874653, 0.6559842269583473)

(0.4603117518013795, 0.6559642339265852)
(0.4553290762678868, 0.6646344671718065)

(0.4603117518013795, 0.6559642339265852)
(0.4653290562818007, 0.6646144741399869)

(0.4552944473209581, 0.647313993713123)
(0.4503117717874653, 0.6559842269583473)

(0.4552944473209581, 0.647313993713123)
(0.445294467307044, 0.6473339867448654)

(0.4552944473209581, 0.647313993713123)
(0.4602771228544554, 0.6386437604701125)

(0.4552944473209581, 0.647313993713123)
(0.4502771428405383, 0.6386637535003741)

(0.4503117717874653, 0.6559842269583473)
(0.445294467307044, 0.6473339867448654)

(0.4503117717874653, 0.6559842269583473)
(0.4403117917735511, 0.6560042199901519)

(0.4503117717874653, 0.6559842269583473)
(0.4453290962539727, 0.6646544602036201)

(0.4503117717874653, 0.6559842269583473)
(0.4553290762678868, 0.6646344671718065)

(0.445294467307044, 0.6473339867448654)
(0.4403117917735511, 0.6560042199901519)

(0.445294467307044, 0.6473339867448654)
(0.4352944872931299, 0.6473539797766772)

(0.445294467307044, 0.6473339867448654)
(0.4502771428405383, 0.6386637535003741)

(0.445294467307044, 0.6473339867448654)
(0.4402771628266232, 0.6386837465316598)

(0.4403117917735511, 0.6560042199901519)
(0.4352944872931299, 0.6473539797766772)

(0.4403117917735511, 0.6560042199901519)
(0.4303118117596371, 0.6560242130219751)

(0.4403117917735511, 0.6560042199901519)
(0.4453290962539727, 0.6646544602036201)

(0.4403117917735511, 0.6560042199901519)
(0.4353291162400585, 0.6646744532354464)

(0.4352944872931299, 0.6473539797766772)
(0.4303118117596371, 0.6560242130219751)

(0.4352944872931299, 0.6473539797766772)
(0.4252945072792161, 0.6473739728085033)

(0.4352944872931299, 0.6473539797766772)
(0.4402771628266232, 0.6386837465316598)

(0.4352944872931299, 0.6473539797766772)
(0.430277182812709, 0.6387037395632778)

(0.4303118117596371, 0.6560242130219751)
(0.4252945072792161, 0.6473739728085033)

(0.4303118117596371, 0.6560242130219751)
(0.4203118317457234, 0.6560442060538038)

(0.4303118117596371, 0.6560242130219751)
(0.4353291162400585, 0.6646744532354464)

(0.4303118117596371, 0.6560242130219751)
(0.4253291362261447, 0.6646944462672748)

(0.4252945072792161, 0.6473739728085033)
(0.4152945272653024, 0.6473939658403327)

(0.4252945072792161, 0.6473739728085033)
(0.430277182812709, 0.6387037395632778)

(0.4252945072792161, 0.6473739728085033)
(0.4203118317457234, 0.6560442060538038)

(0.4252945072792161, 0.6473739728085033)
(0.4202772027987949, 0.6387237325950534)

(0.7947743335901054, 0.386827128749164)
(0.7997916380705266, 0.3954773689626352)

(0.7947743335901054, 0.386827128749164)
(0.7997570091235933, 0.3781568955038628)

(0.7947743335901054, 0.386827128749164)
(0.7897916580566126, 0.3954973619944657)

(0.7947743335901054, 0.386827128749164)
(0.8047743136040184, 0.3868071357173335)

(0.04027390661976954, 0.6394858201592197)
(0.03027798225615203, 0.6395034608364474)

(0.04027390661976954, 0.6394858201592197)
(0.04529548056322763, 0.6481346114080385)

(0.04027390661976954, 0.6394858201592197)
(0.05027730197772007, 0.639464017396876)

(0.04027390661976954, 0.6394858201592197)
(0.0353008747115105, 0.6481578229899831)

(0.03027798225615203, 0.6395034608364474)
(0.0251146743650732, 0.6309379053887609)

(0.03027798225615203, 0.6395034608364474)
(0.02529530672265534, 0.6481736940817513)

(0.03027798225615203, 0.6395034608364474)
(0.0353008747115105, 0.6481578229899831)

(0.03027798225615203, 0.6395034608364474)
(0.0203190042346309, 0.6398034430713331)

(0.890033860824248, 0.5165407458875655)
(0.9000338408381596, 0.5165207528557354)

(0.890033860824248, 0.5165407458875655)
(0.8800338808103345, 0.5165607389193967)

(0.890033860824248, 0.5165407458875655)
(0.895051165304666, 0.5251909861010382)

(0.890033860824248, 0.5165407458875655)
(0.885051185290753, 0.5252109791328695)

(0.8496530223523403, 0.3260955099684046)
(0.8446357178719209, 0.3174452697549358)

(0.8496530223523403, 0.3260955099684046)
(0.8546356978858349, 0.3174252767231038)

(0.8496530223523403, 0.3260955099684046)
(0.8546703268327622, 0.3347457501818744)

(0.8496530223523403, 0.3260955099684046)
(0.8596530023662546, 0.3260755169365727)

(0.0497618432100036, 0.3796582895489785)
(0.04477972353150095, 0.3883288422372513)

(0.0497618432100036, 0.3796582895489785)
(0.0547761260633115, 0.3883067932708147)

(0.0497618432100036, 0.3796582895489785)
(0.05474173946854088, 0.370986459088824)

(0.0497618432100036, 0.3796582895489785)
(0.05975918884193265, 0.3796367825704882)

(0.7700341006572837, 0.5167806622695515)
(0.7750167761907767, 0.5081104290242509)

(0.7700341006572837, 0.5167806622695515)
(0.7650514251237899, 0.5254508955148527)

(0.7700341006572837, 0.5167806622695515)
(0.7600341206433692, 0.5168006553013822)

(0.7700341006572837, 0.5167806622695515)
(0.7650167961768627, 0.5081304220560813)

(0.3348791397908483, 0.4397082285896857)
(0.3248783944241398, 0.4397254828664531)

(0.3348791397908483, 0.4397082285896857)
(0.3398618153243416, 0.4310379953443859)

(0.3348791397908483, 0.4397082285896857)
(0.329861692501164, 0.4310573651568095)

(0.3348791397908483, 0.4397082285896857)
(0.3448794636929667, 0.4396860209679546)

(0.3752946072096464, 0.6474739379676557)
(0.3652946271957326, 0.6474939309994867)

(0.3752946072096464, 0.6474739379676557)
(0.370277302729225, 0.6388236977541857)

(0.3752946072096464, 0.6474739379676557)
(0.3852945872235605, 0.647453944935825)

(0.3752946072096464, 0.6474739379676557)
(0.380277282743139, 0.6388037047223545)

(0.3652946271957326, 0.6474939309994867)
(0.3603119516622399, 0.6561641642447879)

(0.3652946271957326, 0.6474939309994867)
(0.3552946471818187, 0.6475139240313175)

(0.3652946271957326, 0.6474939309994867)
(0.370277302729225, 0.6388236977541857)

(0.3652946271957326, 0.6474939309994867)
(0.3602773227153113, 0.6388436907860159)

(0.9601376077624295, 0.5683622150410627)
(0.9651202832959193, 0.55969198179576)

(0.9601376077624295, 0.5683622150410627)
(0.955120303282006, 0.559711974827591)

(0.9601376077624295, 0.5683622150410627)
(0.9551549322289392, 0.5770324482863647)

(0.9601376077624295, 0.5683622150410627)
(0.9501376277485158, 0.5683822080728934)

(0.9651202832959193, 0.55969198179576)
(0.955120303282006, 0.559711974827591)

(0.9651202832959193, 0.55969198179576)
(0.9748091382243462, 0.5594931890353084)

(0.9651202832959193, 0.55969198179576)
(0.9601029788154973, 0.5510417415822875)

(0.9651202832959193, 0.55969198179576)
(0.9700513139388184, 0.550991409458861)

(0.1097583881635375, 0.379536414700174)
(0.1047410836831173, 0.3708861744867024)

(0.1097583881635375, 0.379536414700174)
(0.09975840814962417, 0.3795564077320034)

(0.1097583881635375, 0.379536414700174)
(0.1047757126300449, 0.3882066479454749)

(0.1097583881635375, 0.379536414700174)
(0.114775692643959, 0.3881866549136442)

(0.9446008890641271, 0.2999248659778372)
(0.934600909050213, 0.2999448590096712)

(0.9446008890641271, 0.2999248659778372)
(0.9396182135306363, 0.3085950992231403)

(0.9446008890641271, 0.2999248659778372)
(0.9546008690780392, 0.2999048729460039)

(0.9446008890641271, 0.2999248659778372)
(0.9496181935445487, 0.3085751061913066)

(0.1448102616326274, 0.4054471492769254)
(0.1497929371661205, 0.3967769160316238)

(0.1448102616326274, 0.4054471492769254)
(0.1548102416465417, 0.4054271562450948)

(0.1448102616326274, 0.4054471492769254)
(0.149827566113049, 0.414097389490396)

(0.1448102616326274, 0.4054471492769254)
(0.1398275860991351, 0.4141173825222264)

(0.1497929371661205, 0.3967769160316238)
(0.1548102416465417, 0.4054271562450948)

(0.1497929371661205, 0.3967769160316238)
(0.1597929171800346, 0.3967569229997931)

(0.1497929371661205, 0.3967769160316238)
(0.1547756126996137, 0.3881066827863219)

(0.1497929371661205, 0.3967769160316238)
(0.1447756326856998, 0.3881266758181526)

(0.1548102416465417, 0.4054271562450948)
(0.1597929171800346, 0.3967569229997931)

(0.1548102416465417, 0.4054271562450948)
(0.1648102216604559, 0.4054071632132638)

(0.1548102416465417, 0.4054271562450948)
(0.149827566113049, 0.414097389490396)

(0.1548102416465417, 0.4054271562450948)
(0.159827546126963, 0.4140773964585652)

(0.4052945472513886, 0.647413958872163)
(0.3952945672374747, 0.6474339519039939)

(0.4052945472513886, 0.647413958872163)
(0.4002772427709673, 0.6387637186586925)

(0.4052945472513886, 0.647413958872163)
(0.4152945272653024, 0.6473939658403327)

(0.4052945472513886, 0.647413958872163)
(0.410277222784881, 0.6387437256268664)

(0.3952945672374747, 0.6474339519039939)
(0.4002772427709673, 0.6387637186586925)

(0.3952945672374747, 0.6474339519039939)
(0.3903118917039818, 0.6561041851492954)

(0.3952945672374747, 0.6474339519039939)
(0.3852945872235605, 0.647453944935825)

(0.3952945672374747, 0.6474339519039939)
(0.3902772627570534, 0.6387837116905235)

(0.6353287165183383, 0.6642745925988234)
(0.6303114120379169, 0.6556243523853529)

(0.6353287165183383, 0.6642745925988234)
(0.6403459074378008, 0.6729255456306468)

(0.6353287165183383, 0.6642745925988234)
(0.6303459367875699, 0.6729454297443314)

(0.6353287165183383, 0.6642745925988234)
(0.6253287189703054, 0.6642946780161756)

(0.6303114120379169, 0.6556243523853529)
(0.6352940875714095, 0.6469541191400511)

(0.6303114120379169, 0.6556243523853529)
(0.6253287189703054, 0.6642946780161756)

(0.6303114120379169, 0.6556243523853529)
(0.6252941075534179, 0.6469741119711676)

(0.6303114120379169, 0.6556243523853529)
(0.6203114289131086, 0.6556443515345705)

(0.9453280969496693, 0.6636548086120553)
(0.9553280769635829, 0.6636348155802231)

(0.9453280969496693, 0.6636548086120553)
(0.9353281169357562, 0.663674801643887)

(0.9453280969496693, 0.6636548086120553)
(0.9403107924692478, 0.6550045683985859)

(0.9453280969496693, 0.6636548086120553)
(0.9503107724831601, 0.654984575366754)

(0.9553280769635829, 0.6636348155802231)
(0.9603453814440054, 0.6722850557936931)

(0.9553280769635829, 0.6636348155802231)
(0.9653280569774978, 0.6636148225483899)

(0.9553280769635829, 0.6636348155802231)
(0.9603107524970734, 0.6549645823349208)

(0.9553280769635829, 0.6636348155802231)
(0.9503107724831601, 0.654984575366754)

(0.9603453814440054, 0.6722850557936931)
(0.9653280569774978, 0.6636148225483899)

(0.9603453814440054, 0.6722850557936931)
(0.9703453614579195, 0.6722650627618613)

(0.9603453814440054, 0.6722850557936931)
(0.9653626859244266, 0.6809352960071631)

(0.9603453814440054, 0.6722850557936931)
(0.955362705910513, 0.6809552890389949)

(0.9653280569774978, 0.6636148225483899)
(0.9603107524970734, 0.6549645823349208)

(0.9653280569774978, 0.6636148225483899)
(0.9703107325109883, 0.6549445893030867)

(0.9653280569774978, 0.6636148225483899)
(0.9703453614579195, 0.6722650627618613)

(0.9653280569774978, 0.6636148225483899)
(0.9751924714147228, 0.663836803038898)

(0.9603107524970734, 0.6549645823349208)
(0.9703107325109883, 0.6549445893030867)

(0.9603107524970734, 0.6549645823349208)
(0.9652934280305632, 0.6462943490896179)

(0.9603107524970734, 0.6549645823349208)
(0.9552934480166503, 0.6463143421214527)

(0.9603107524970734, 0.6549645823349208)
(0.9503107724831601, 0.654984575366754)

(0.9703107325109883, 0.6549445893030867)
(0.9652934280305632, 0.6462943490896179)

(0.9703107325109883, 0.6549445893030867)
(0.9752934080444783, 0.6462743560577822)

(0.9703107325109883, 0.6549445893030867)
(0.9795373967760619, 0.6548814313088492)

(0.9703107325109883, 0.6549445893030867)
(0.9751924714147228, 0.663836803038898)

(0.9652934280305632, 0.6462943490896179)
(0.9752934080444783, 0.6462743560577822)

(0.9652934280305632, 0.6462943490896179)
(0.9702761035640527, 0.6376241158443163)

(0.9652934280305632, 0.6462943490896179)
(0.9552934480166503, 0.6463143421214527)

(0.9652934280305632, 0.6462943490896179)
(0.9602761235501417, 0.6376441088761509)

(0.9752934080444783, 0.6462743560577822)
(0.9702761035640527, 0.6376241158443163)

(0.9752934080444783, 0.6462743560577822)
(0.9817417222102551, 0.636647644920392)

(0.9752934080444783, 0.6462743560577822)
(0.9849007822070143, 0.6466466066165173)

(0.9752934080444783, 0.6462743560577822)
(0.9795373967760619, 0.6548814313088492)

(0.9702761035640527, 0.6376241158443163)
(0.9817417222102551, 0.636647644920392)

(0.9702761035640527, 0.6376241158443163)
(0.9602761235501417, 0.6376441088761509)

(0.9702761035640527, 0.6376241158443163)
(0.9652494948901804, 0.6289792722406944)

(0.9702761035640527, 0.6376241158443163)
(0.9752587790975398, 0.6289538825990192)

(0.9703453614579195, 0.6722650627618613)
(0.9653626859244266, 0.6809352960071631)

(0.9703453614579195, 0.6722650627618613)
(0.9750605577628755, 0.6810905314851674)

(0.9703453614579195, 0.6722650627618613)
(0.9815495584833702, 0.6730183611302589)

(0.9703453614579195, 0.6722650627618613)
(0.9751924714147228, 0.663836803038898)

(0.5701383872197872, 0.5691419432824776)
(0.5751210627532803, 0.5604717100371761)

(0.5701383872197872, 0.5691419432824776)
(0.5651557116862942, 0.577812176527779)

(0.5701383872197872, 0.5691419432824776)
(0.5651210827397353, 0.5604917030692187)

(0.5701383872197872, 0.5691419432824776)
(0.5601384072059942, 0.5691619363143777)

(0.3648790798325901, 0.4396482494941929)
(0.374879652888082, 0.43962594538061)

(0.3648790798325901, 0.4396482494941929)
(0.3548786249666334, 0.4396660230849789)

(0.3648790798325901, 0.4396482494941929)
(0.3598616962101619, 0.4309976393738832)

(0.3648790798325901, 0.4396482494941929)
(0.3698618410160114, 0.4309775694174609)

(0.7750167761907767, 0.5081104290242509)
(0.7850167562046907, 0.5080904359924208)

(0.7750167761907767, 0.5081104290242509)
(0.7699994717103558, 0.4994601888107802)

(0.7750167761907767, 0.5081104290242509)
(0.7799994517242697, 0.49944019577895)

(0.7750167761907767, 0.5081104290242509)
(0.7650167961768627, 0.5081304220560813)

(0.8950857942515952, 0.5425114595598112)
(0.890068489771173, 0.5338612193463406)

(0.8950857942515952, 0.5425114595598112)
(0.9001030987320183, 0.5511616997732799)

(0.8950857942515952, 0.5425114595598112)
(0.890103118718105, 0.5511816928051113)

(0.8950857942515952, 0.5425114595598112)
(0.8850858142376827, 0.5425314525916413)

(0.8898953450365172, 0.4472588520524813)
(0.8849126695030262, 0.4559290852977844)

(0.8898953450365172, 0.4472588520524813)
(0.8948780205700075, 0.4385886188071788)

(0.8898953450365172, 0.4472588520524813)
(0.8998953250504302, 0.4472388590206497)

(0.8898953450365172, 0.4472588520524813)
(0.8949126495169406, 0.4559090922659501)

(0.8849126695030262, 0.4559290852977844)
(0.8749126894891135, 0.4559490783296165)

(0.8849126695030262, 0.4559290852977844)
(0.8799299939695397, 0.4645993185430848)

(0.8849126695030262, 0.4559290852977844)
(0.889929973983454, 0.464579325511252)

(0.8849126695030262, 0.4559290852977844)
(0.8949126495169406, 0.4559090922659501)

(0.09968915025576974, 0.3449154608144585)
(0.1047064547361903, 0.3535657010279298)

(0.09968915025576974, 0.3449154608144585)
(0.09467184577534915, 0.3362652206009865)

(0.09968915025576974, 0.3449154608144585)
(0.1046718257892615, 0.336245227569158)

(0.09968915025576974, 0.3449154608144585)
(0.1096891302696825, 0.344895467782629)

(0.1047410836831173, 0.3708861744867024)
(0.09975840814962417, 0.3795564077320034)

(0.1047410836831173, 0.3708861744867024)
(0.0997237792026976, 0.3622359342732306)

(0.1047410836831173, 0.3708861744867024)
(0.09474110366920396, 0.370906167518532)

(0.1047410836831173, 0.3708861744867024)
(0.1097237592166105, 0.3622159412414013)

(0.5751210627532803, 0.5604717100371761)
(0.5851210427671942, 0.5604517170053454)

(0.5751210627532803, 0.5604717100371761)
(0.5801037382867736, 0.5518014767918747)

(0.5751210627532803, 0.5604717100371761)
(0.5701037582740707, 0.5518214698244011)

(0.5751210627532803, 0.5604717100371761)
(0.5651210827397353, 0.5604917030692187)

(0.3848791861537345, 0.4396077425711117)
(0.3948790651555985, 0.4395881091803095)

(0.3848791861537345, 0.4396077425711117)
(0.3898617473230093, 0.4309379165055965)

(0.3848791861537345, 0.4396077425711117)
(0.374879652888082, 0.43962594538061)

(0.3848791861537345, 0.4396077425711117)
(0.3798618781989839, 0.4309574578083555)

(0.9445316311702604, 0.2652839190602935)
(0.9467442058704122, 0.2562428298475887)

(0.9445316311702604, 0.2652839190602935)
(0.9395489556367707, 0.2739541523055964)

(0.9445316311702604, 0.2652839190602935)
(0.9334623312771168, 0.2668997664653877)

(0.9445316311702604, 0.2652839190602935)
(0.9335169050968025, 0.2543440646045539)

(0.9467442058704122, 0.2562428298475887)
(0.9335169050968025, 0.2543440646045539)

(0.9467442058704122, 0.2562428298475887)
(0.9599565741632274, 0.2517971737648019)

(0.9467442058704122, 0.2562428298475887)
(0.9456291536040371, 0.2374189394873746)

(0.3603119516622399, 0.6561641642447879)
(0.3552946471818187, 0.6475139240313175)

(0.3603119516622399, 0.6561641642447879)
(0.3503119716483259, 0.6561841572766184)

(0.3603119516622399, 0.6561641642447879)
(0.3653292561426611, 0.6648144044582579)

(0.3603119516622399, 0.6561641642447879)
(0.3553292761287471, 0.6648343974900879)

(0.3552946471818187, 0.6475139240313175)
(0.3503119716483259, 0.6561841572766184)

(0.3552946471818187, 0.6475139240313175)
(0.3452946671679047, 0.6475339170631483)

(0.3552946471818187, 0.6475139240313175)
(0.3602773227153113, 0.6388436907860159)

(0.3552946471818187, 0.6475139240313175)
(0.3502773427013973, 0.6388636838178465)

(0.4748788599856501, 0.4394283261440617)
(0.4698615555052227, 0.4307780859305896)

(0.4748788599856501, 0.4394283261440617)
(0.4848788389325722, 0.4394077994322653)

(0.4748788599856501, 0.4394283261440617)
(0.4798615353290351, 0.4307579978139821)

(0.4748788599856501, 0.4394283261440617)
(0.4648786964925473, 0.439447510348115)

(0.9101030787459314, 0.5511417067414477)
(0.9201030587598453, 0.5511217137096157)

(0.9101030787459314, 0.5511417067414477)
(0.9151203832263536, 0.5597919469549169)

(0.9101030787459314, 0.5511417067414477)
(0.90512040321244, 0.5598119399867487)

(0.9101030787459314, 0.5511417067414477)
(0.9001030987320183, 0.5511616997732799)

(0.8401032186485338, 0.5512816579642832)
(0.8350859141681146, 0.5426314177508138)

(0.8401032186485338, 0.5512816579642832)
(0.8450858941820253, 0.5426114247189778)

(0.8401032186485338, 0.5512816579642832)
(0.845120523128954, 0.5599318981777518)

(0.8401032186485338, 0.5512816579642832)
(0.850103198662447, 0.5512616649324452)

(0.6051902606888787, 0.5950526778592288)
(0.6002075851553863, 0.6037229111045299)

(0.6051902606888787, 0.5950526778592288)
(0.6101729362223716, 0.5863824446139275)

(0.6051902606888787, 0.5950526778592288)
(0.6102075651693013, 0.603702918072699)

(0.6051902606888787, 0.5950526778592288)
(0.6151902407027936, 0.5950326848273977)

(0.3948790651555985, 0.4395881091803095)
(0.3898617473230093, 0.4309379165055965)

(0.3948790651555985, 0.4395881091803095)
(0.4048789923348592, 0.4395682513142702)

(0.3948790651555985, 0.4395881091803095)
(0.3998963243547531, 0.4482385106121708)

(0.3948790651555985, 0.4395881091803095)
(0.3998617060425408, 0.4309179813255066)

(0.6402075052110439, 0.6036429389772053)
(0.6452248096914655, 0.6122931791906754)

(0.6402075052110439, 0.6036429389772053)
(0.6502074852249577, 0.6036229459453737)

(0.6402075052110439, 0.6036429389772053)
(0.6351902007306216, 0.5949926987637353)

(0.6402075052110439, 0.6036429389772053)
(0.6451901807445359, 0.5949727057319056)

(0.6452248096914655, 0.6122931791906754)
(0.6502074852249577, 0.6036229459453737)

(0.6452248096914655, 0.6122931791906754)
(0.6552247897053796, 0.6122731861588437)

(0.6452248096914655, 0.6122931791906754)
(0.650242114171887, 0.6209434194041458)

(0.6452248096914655, 0.6122931791906754)
(0.640242134157973, 0.6209634124359771)

(0.6502074852249577, 0.6036229459453737)
(0.6552247897053796, 0.6122731861588437)

(0.6502074852249577, 0.6036229459453737)
(0.6602074652388712, 0.6036029529135429)

(0.6502074852249577, 0.6036229459453737)
(0.6451901807445359, 0.5949727057319056)

(0.6502074852249577, 0.6036229459453737)
(0.6551901607584493, 0.5949527127000744)

(0.6552247897053796, 0.6122731861588437)
(0.6602074652388712, 0.6036029529135429)

(0.6552247897053796, 0.6122731861588437)
(0.6652247697192935, 0.6122531931270123)

(0.6552247897053796, 0.6122731861588437)
(0.6602420941858009, 0.6209234263723145)

(0.6552247897053796, 0.6122731861588437)
(0.650242114171887, 0.6209434194041458)

(0.8752589789584109, 0.6291538129173279)
(0.8702763034249177, 0.6378240461626281)

(0.8752589789584109, 0.6291538129173279)
(0.880241654491905, 0.6204835796720275)

(0.8752589789584109, 0.6291538129173279)
(0.8702416744779914, 0.6205035727038584)

(0.8752589789584109, 0.6291538129173279)
(0.865258998944498, 0.629173805949159)

(0.03038186909694229, 0.6914648812127646)
(0.02061810009077747, 0.6913478673501939)

(0.03038186909694229, 0.6914648812127646)
(0.02567477307249, 0.6999752730812611)

(0.03038186909694229, 0.6914648812127646)
(0.04038184911085507, 0.6914448881809316)

(0.03038186909694229, 0.6914648812127646)
(0.03544464819788368, 0.7000881527090423)

(0.7552245898445142, 0.6120732558405452)
(0.7652245698584292, 0.6120532628087114)

(0.7552245898445142, 0.6120732558405452)
(0.7452246098306006, 0.612093248872373)

(0.7552245898445142, 0.6120732558405452)
(0.7502419143110242, 0.6207434890858434)

(0.7552245898445142, 0.6120732558405452)
(0.760241894324938, 0.6207234960540102)

(0.6602074652388712, 0.6036029529135429)
(0.6652247697192935, 0.6122531931270123)

(0.6602074652388712, 0.6036029529135429)
(0.6702074452527851, 0.6035829598817116)

(0.6602074652388712, 0.6036029529135429)
(0.6551901607584493, 0.5949527127000744)

(0.6602074652388712, 0.6036029529135429)
(0.6651901407723632, 0.5949327196682433)

(0.6652247697192935, 0.6122531931270123)
(0.6702074452527851, 0.6035829598817116)

(0.6652247697192935, 0.6122531931270123)
(0.6752247497332073, 0.6122332000951808)

(0.6652247697192935, 0.6122531931270123)
(0.6602420941858009, 0.6209234263723145)

(0.6652247697192935, 0.6122531931270123)
(0.6702420741997148, 0.6209034333404829)

(0.9552934480166503, 0.6463143421214527)
(0.9602761235501417, 0.6376441088761509)

(0.9552934480166503, 0.6463143421214527)
(0.9503107724831601, 0.654984575366754)

(0.9552934480166503, 0.6463143421214527)
(0.9452934680027388, 0.6463343351532855)

(0.9552934480166503, 0.6463143421214527)
(0.9502758862498524, 0.6376642511389947)

(0.6702074452527851, 0.6035829598817116)
(0.6752247497332073, 0.6122332000951808)

(0.6702074452527851, 0.6035829598817116)
(0.680207425266699, 0.6035629668498803)

(0.6702074452527851, 0.6035829598817116)
(0.6651901407723632, 0.5949327196682433)

(0.6702074452527851, 0.6035829598817116)
(0.6751901207862766, 0.594912726636412)

(0.6752247497332073, 0.6122332000951808)
(0.680207425266699, 0.6035629668498803)

(0.6752247497332073, 0.6122332000951808)
(0.6852247297471212, 0.6122132070633493)

(0.6752247497332073, 0.6122332000951808)
(0.6802420542136289, 0.6208834403086511)

(0.6752247497332073, 0.6122332000951808)
(0.6702420741997148, 0.6209034333404829)

(0.680207425266699, 0.6035629668498803)
(0.6852247297471212, 0.6122132070633493)

(0.680207425266699, 0.6035629668498803)
(0.6902074052806135, 0.6035429738180484)

(0.680207425266699, 0.6035629668498803)
(0.6751901207862766, 0.594912726636412)

(0.680207425266699, 0.6035629668498803)
(0.6851901008001909, 0.5948927336045804)

(0.6852247297471212, 0.6122132070633493)
(0.6902074052806135, 0.6035429738180484)

(0.6852247297471212, 0.6122132070633493)
(0.6952247097610351, 0.6121932140315178)

(0.6852247297471212, 0.6122132070633493)
(0.6802420542136289, 0.6208834403086511)

(0.6852247297471212, 0.6122132070633493)
(0.6902420342275426, 0.6208634472768199)

(0.6902074052806135, 0.6035429738180484)
(0.6952247097610351, 0.6121932140315178)

(0.6902074052806135, 0.6035429738180484)
(0.7002073852945281, 0.6035229807862164)

(0.6902074052806135, 0.6035429738180484)
(0.6951900808141049, 0.5948727405727485)

(0.6902074052806135, 0.6035429738180484)
(0.6851901008001909, 0.5948927336045804)

(0.6952247097610351, 0.6121932140315178)
(0.7002073852945281, 0.6035229807862164)

(0.6952247097610351, 0.6121932140315178)
(0.7052246897749491, 0.6121732209996864)

(0.6952247097610351, 0.6121932140315178)
(0.7002420142414565, 0.6208434542449884)

(0.6952247097610351, 0.6121932140315178)
(0.6902420342275426, 0.6208634472768199)

(0.7002073852945281, 0.6035229807862164)
(0.7052246897749491, 0.6121732209996864)

(0.7002073852945281, 0.6035229807862164)
(0.7102073653084415, 0.6035029877543857)

(0.7002073852945281, 0.6035229807862164)
(0.7051900608280197, 0.5948527475409173)

(0.7002073852945281, 0.6035229807862164)
(0.6951900808141049, 0.5948727405727485)

(0.7052246897749491, 0.6121732209996864)
(0.7102073653084415, 0.6035029877543857)

(0.7052246897749491, 0.6121732209996864)
(0.7152246697888631, 0.612153227967855)

(0.7052246897749491, 0.6121732209996864)
(0.7002420142414565, 0.6208434542449884)

(0.7052246897749491, 0.6121732209996864)
(0.7102419942553704, 0.6208234612131573)

(0.7102073653084415, 0.6035029877543857)
(0.7152246697888631, 0.612153227967855)

(0.7102073653084415, 0.6035029877543857)
(0.7202073453223545, 0.6034829947225546)

(0.7102073653084415, 0.6035029877543857)
(0.7051900608280197, 0.5948527475409173)

(0.7102073653084415, 0.6035029877543857)
(0.7151900408419329, 0.5948327545090885)

(0.7152246697888631, 0.612153227967855)
(0.7202073453223545, 0.6034829947225546)

(0.7152246697888631, 0.612153227967855)
(0.725224649802777, 0.6121332349360238)

(0.7152246697888631, 0.612153227967855)
(0.7202419742692843, 0.620803468181326)

(0.7152246697888631, 0.612153227967855)
(0.7102419942553704, 0.6208234612131573)

(0.8999645829443035, 0.4818798059381904)
(0.9049818874247231, 0.4905300461516609)

(0.8999645829443035, 0.4818798059381904)
(0.894947278463879, 0.47322956572472)

(0.8999645829443035, 0.4818798059381904)
(0.909964562958212, 0.4818598129063587)

(0.8999645829443035, 0.4818798059381904)
(0.9049472584777892, 0.4732095726928886)

(0.8749126894891135, 0.4559490783296165)
(0.8799299939695397, 0.4645993185430848)

(0.8749126894891135, 0.4559490783296165)
(0.8698953850086917, 0.4472988381161465)

(0.8749126894891135, 0.4559490783296165)
(0.8699300139556292, 0.4646193115749141)

(0.8749126894891135, 0.4559490783296165)
(0.8649127094752063, 0.455969071361444)

(0.7202073453223545, 0.6034829947225546)
(0.725224649802777, 0.6121332349360238)

(0.7202073453223545, 0.6034829947225546)
(0.7151900408419329, 0.5948327545090885)

(0.7202073453223545, 0.6034829947225546)
(0.7251900208558448, 0.5948127614772578)

(0.7202073453223545, 0.6034829947225546)
(0.7302073253362642, 0.6034630016907268)

(0.7952245099001689, 0.611993283713223)
(0.8052244899140839, 0.6119732906813913)

(0.7952245099001689, 0.611993283713223)
(0.7852245298862582, 0.6120132767450492)

(0.7952245099001689, 0.611993283713223)
(0.7902418343666783, 0.6206635169585162)

(0.7952245099001689, 0.611993283713223)
(0.800241814380593, 0.6206435239266876)

(0.8648780805282723, 0.4386485979026729)
(0.8698953850086917, 0.4472988381161465)

(0.8648780805282723, 0.4386485979026729)
(0.8548781005143662, 0.4386685909345007)

(0.8648780805282723, 0.4386485979026729)
(0.8598954049947848, 0.4473188311479731)

(0.8648780805282723, 0.4386485979026729)
(0.8598607760478564, 0.4299983576891991)

(0.725224649802777, 0.6121332349360238)
(0.7202419742692843, 0.620803468181326)

(0.725224649802777, 0.6121332349360238)
(0.7302419542831973, 0.6207834751494979)

(0.725224649802777, 0.6121332349360238)
(0.7302073253362642, 0.6034630016907268)

(0.725224649802777, 0.6121332349360238)
(0.7352246298166867, 0.6121132419041982)

(0.8799299939695397, 0.4645993185430848)
(0.889929973983454, 0.464579325511252)

(0.8799299939695397, 0.4645993185430848)
(0.8849472984499653, 0.4732495587565525)

(0.8799299939695397, 0.4645993185430848)
(0.8749473184360512, 0.4732695517883838)

(0.8799299939695397, 0.4645993185430848)
(0.8699300139556292, 0.4646193115749141)

(0.889929973983454, 0.464579325511252)
(0.894947278463879, 0.47322956572472)

(0.889929973983454, 0.464579325511252)
(0.8949126495169406, 0.4559090922659501)

(0.889929973983454, 0.464579325511252)
(0.8849472984499653, 0.4732495587565525)

(0.889929973983454, 0.464579325511252)
(0.8999299539973654, 0.4645593324794186)

(0.7652245698584292, 0.6120532628087114)
(0.7702072453919212, 0.6033830295634118)

(0.7652245698584292, 0.6120532628087114)
(0.7702418743388519, 0.6207035030221772)

(0.7652245698584292, 0.6120532628087114)
(0.7752245498723445, 0.6120332697768793)

(0.7652245698584292, 0.6120532628087114)
(0.760241894324938, 0.6207234960540102)

(0.2397581283443762, 0.3792765052864383)
(0.2297581483304649, 0.379296498318264)

(0.2397581283443762, 0.3792765052864383)
(0.2497581083582932, 0.3792565122546087)

(0.2397581283443762, 0.3792765052864383)
(0.2347754528108894, 0.3879467385317204)

(0.2397581283443762, 0.3792765052864383)
(0.2447754328248022, 0.3879267454998929)

(0.8595839796780511, 0.2915522138546734)
(0.864566420005939, 0.2827643367737327)

(0.8595839796780511, 0.2915522138546734)
(0.869583763687277, 0.2914341842931453)

(0.8595839796780511, 0.2915522138546734)
(0.8546010689389385, 0.3001048032643262)

(0.8595839796780511, 0.2915522138546734)
(0.8646010946872633, 0.3001076854227669)

(0.864566420005939, 0.2827643367737327)
(0.85930932534941, 0.2748139867857547)

(0.864566420005939, 0.2827643367737327)
(0.869583763687277, 0.2914341842931453)

(0.864566420005939, 0.2827643367737327)
(0.8755698687561024, 0.2844783132457828)

(0.864566420005939, 0.2827643367737327)
(0.8750297394945834, 0.2719865896373564)

(0.85930932534941, 0.2748139867857547)
(0.8750297394945834, 0.2719865896373564)

(0.85930932534941, 0.2748139867857547)
(0.8498834581064311, 0.2685621320451271)

(0.85930932534941, 0.2748139867857547)
(0.8495549460841452, 0.2770403826331845)

(0.85930932534941, 0.2748139867857547)
(0.8595686194158294, 0.2625083923270669)

(0.8052244899140839, 0.6119732906813913)
(0.8102071654475762, 0.6033030574360929)

(0.8052244899140839, 0.6119732906813913)
(0.8152244699279978, 0.6119532976495632)

(0.8052244899140839, 0.6119732906813913)
(0.800241814380593, 0.6206435239266876)

(0.8052244899140839, 0.6119732906813913)
(0.8102417943945086, 0.6206235308948588)

(0.8102071654475762, 0.6033030574360929)
(0.8152244699279978, 0.6119532976495632)

(0.8102071654475762, 0.6033030574360929)
(0.8202071454614901, 0.6032830644042617)

(0.8102071654475762, 0.6033030574360929)
(0.8151898409810692, 0.5946328241907914)

(0.8102071654475762, 0.6033030574360929)
(0.8051898609671555, 0.5946528172226218)

(0.8152244699279978, 0.6119532976495632)
(0.8202071454614901, 0.6032830644042617)

(0.8152244699279978, 0.6119532976495632)
(0.8252244499419121, 0.6119333046177282)

(0.8152244699279978, 0.6119532976495632)
(0.8202417744084234, 0.6206035378630276)

(0.8152244699279978, 0.6119532976495632)
(0.8102417943945086, 0.6206235308948588)

(0.8202071454614901, 0.6032830644042617)
(0.8252244499419121, 0.6119333046177282)

(0.8202071454614901, 0.6032830644042617)
(0.8151898409810692, 0.5946328241907914)

(0.8202071454614901, 0.6032830644042617)
(0.8251898209949816, 0.5946128311589585)

(0.8202071454614901, 0.6032830644042617)
(0.8302071254754047, 0.6032630713724239)

(0.8598261471009344, 0.4126778842304251)
(0.8548434715674422, 0.4213481174757264)

(0.8598261471009344, 0.4126778842304251)
(0.8648088226344242, 0.4040076509851246)

(0.8598261471009344, 0.4126778842304251)
(0.8698261271148386, 0.4126578911985954)

(0.8598261471009344, 0.4126778842304251)
(0.8648434515813478, 0.4213281244438973)

(0.864774193687502, 0.3866871775263501)
(0.8697914981679158, 0.3953374177398234)

(0.864774193687502, 0.3866871775263501)
(0.8597568892070602, 0.3780369373128794)

(0.864774193687502, 0.3866871775263501)
(0.8747741737014008, 0.3866671844945281)

(0.864774193687502, 0.3866871775263501)
(0.8697568692209735, 0.3780169442810487)

(0.8548434715674422, 0.4213481174757264)
(0.844843491553532, 0.421368110507555)

(0.8548434715674422, 0.4213481174757264)
(0.8498607960339486, 0.4300183507210268)

(0.8548434715674422, 0.4213481174757264)
(0.8598607760478564, 0.4299983576891991)

(0.8548434715674422, 0.4213481174757264)
(0.8648434515813478, 0.4213281244438973)

(0.8547395847266271, 0.3693866970994095)
(0.8597568892070602, 0.3780369373128794)

(0.8547395847266271, 0.3693866970994095)
(0.849756909193144, 0.3780569303447174)

(0.8547395847266271, 0.3693866970994095)
(0.8647395647405398, 0.3693667040675651)

(0.8547395847266271, 0.3693866970994095)
(0.8597222602601103, 0.3607164638541084)

(0.8697914981679158, 0.3953374177398234)
(0.8648088226344242, 0.4040076509851246)

(0.8697914981679158, 0.3953374177398234)
(0.8797914781818185, 0.3953174247079945)

(0.8697914981679158, 0.3953374177398234)
(0.8748088026483292, 0.4039876579532953)

(0.8697914981679158, 0.3953374177398234)
(0.8747741737014008, 0.3866671844945281)

(0.7847397246292526, 0.3695266483222198)
(0.7947397046431657, 0.3695066552903928)

(0.7847397246292526, 0.3695266483222198)
(0.7747397446153339, 0.369546641354053)

(0.7847397246292526, 0.3695266483222198)
(0.7797224201488311, 0.360876408108754)

(0.7847397246292526, 0.3695266483222198)
(0.7897224001627373, 0.3608564150769257)

(0.7947397046431657, 0.3695066552903928)
(0.8047396846570745, 0.3694866622585606)

(0.7947397046431657, 0.3695066552903928)
(0.7997570091235933, 0.3781568955038628)

(0.7947397046431657, 0.3695066552903928)
(0.7997223801766438, 0.3608364220450956)

(0.7947397046431657, 0.3695066552903928)
(0.7897224001627373, 0.3608564150769257)

(0.5649825672126432, 0.4912098093838201)
(0.559965262642912, 0.4825595691190289)

(0.5649825672126432, 0.4912098093838201)
(0.5699998716250833, 0.4998600495582509)

(0.5649825672126432, 0.4912098093838201)
(0.5749825470420435, 0.4911898162460145)

(0.5649825672126432, 0.4912098093838201)
(0.5699652425747787, 0.4825395760400895)

(0.2297581483304649, 0.379296498318264)
(0.2347754528108894, 0.3879467385317204)

(0.2297581483304649, 0.379296498318264)
(0.2197581683165528, 0.3793164913500935)

(0.2297581483304649, 0.379296498318264)
(0.2247408438500439, 0.370646258104799)

(0.2297581483304649, 0.379296498318264)
(0.2247754727969773, 0.387966731563537)

(0.2047408838222281, 0.3706862441684457)
(0.2097581883026526, 0.3793364843819165)

(0.2047408838222281, 0.3706862441684457)
(0.1947409038083234, 0.3707062372002432)

(0.2047408838222281, 0.3706862441684457)
(0.1997235793418054, 0.3620360039549665)

(0.2047408838222281, 0.3706862441684457)
(0.1997582082887489, 0.3793564774137264)

(0.2097581883026526, 0.3793364843819165)
(0.2197581683165528, 0.3793164913500935)

(0.2097581883026526, 0.3793364843819165)
(0.2147754927830779, 0.3879867245953733)

(0.2097581883026526, 0.3793364843819165)
(0.2047755127691748, 0.3880067176271974)

(0.2097581883026526, 0.3793364843819165)
(0.1997582082887489, 0.3793564774137264)

(0.179723619313999, 0.3620759900185992)
(0.1897235993279037, 0.3620559969867698)

(0.179723619313999, 0.3620759900185992)
(0.1697236393000913, 0.3620959830504303)

(0.179723619313999, 0.3620759900185992)
(0.1847062948474707, 0.3534057567733199)

(0.179723619313999, 0.3620759900185992)
(0.1747063148335763, 0.3534257498051523)

(0.2497581083582932, 0.3792565122546087)
(0.2547407838917857, 0.370586279009307)

(0.2497581083582932, 0.3792565122546087)
(0.2597580883722133, 0.3792365192227738)

(0.2497581083582932, 0.3792565122546087)
(0.2447754328248022, 0.3879267454998929)

(0.2497581083582932, 0.3792565122546087)
(0.2547754128387345, 0.3879067524680611)

(0.2547407838917857, 0.370586279009307)
(0.2597580883722133, 0.3792365192227738)

(0.2547407838917857, 0.370586279009307)
(0.2647407639057007, 0.3705662859774752)

(0.2547407838917857, 0.370586279009307)
(0.2497234794113639, 0.3619360387958365)

(0.2547407838917857, 0.370586279009307)
(0.2597234594252782, 0.3619160457640055)

(0.2597580883722133, 0.3792365192227738)
(0.2647407639057007, 0.3705662859774752)

(0.2597580883722133, 0.3792365192227738)
(0.2697580683861194, 0.3792165261909439)

(0.2597580883722133, 0.3792365192227738)
(0.2647753928526453, 0.3878867594362349)

(0.2597580883722133, 0.3792365192227738)
(0.2547754128387345, 0.3879067524680611)

(0.2647407639057007, 0.3705662859774752)
(0.2697580683861194, 0.3792165261909439)

(0.2647407639057007, 0.3705662859774752)
(0.2747407439196135, 0.3705462929456442)

(0.2647407639057007, 0.3705662859774752)
(0.269723439439192, 0.3618960527321739)

(0.2647407639057007, 0.3705662859774752)
(0.2597234594252782, 0.3619160457640055)

(0.2697580683861194, 0.3792165261909439)
(0.2747407439196135, 0.3705462929456442)

(0.2697580683861194, 0.3792165261909439)
(0.2797580484000318, 0.379196533159106)

(0.2697580683861194, 0.3792165261909439)
(0.2647753928526453, 0.3878867594362349)

(0.2697580683861194, 0.3792165261909439)
(0.2747753728665545, 0.3878667664043968)

(0.2747407439196135, 0.3705462929456442)
(0.2797580484000318, 0.379196533159106)

(0.2747407439196135, 0.3705462929456442)
(0.284740723933527, 0.3705262999138118)

(0.2747407439196135, 0.3705462929456442)
(0.2797234194531056, 0.3618760597003424)

(0.2747407439196135, 0.3705462929456442)
(0.269723439439192, 0.3618960527321739)

(0.2797580484000318, 0.379196533159106)
(0.284740723933527, 0.3705262999138118)

(0.2797580484000318, 0.379196533159106)
(0.2897580284139483, 0.3791765401272751)

(0.2797580484000318, 0.379196533159106)
(0.2747753728665545, 0.3878667664043968)

(0.2797580484000318, 0.379196533159106)
(0.2847753528804648, 0.3878467733725638)

(0.284740723933527, 0.3705262999138118)
(0.2897580284139483, 0.3791765401272751)

(0.284740723933527, 0.3705262999138118)
(0.2947407039474412, 0.3705063068819805)

(0.284740723933527, 0.3705262999138118)
(0.2797234194531056, 0.3618760597003424)

(0.284740723933527, 0.3705262999138118)
(0.2897233994670197, 0.3618560666685113)

(0.2897580284139483, 0.3791765401272751)
(0.2947407039474412, 0.3705063068819805)

(0.2897580284139483, 0.3791765401272751)
(0.2997580084278599, 0.3791565470954493)

(0.2897580284139483, 0.3791765401272751)
(0.2947753328943731, 0.3878267803407335)

(0.2897580284139483, 0.3791765401272751)
(0.2847753528804648, 0.3878467733725638)

(0.2947407039474412, 0.3705063068819805)
(0.2997580084278599, 0.3791565470954493)

(0.2947407039474412, 0.3705063068819805)
(0.304740683961355, 0.3704863138501503)

(0.2947407039474412, 0.3705063068819805)
(0.299723379480934, 0.3618360736366806)

(0.2947407039474412, 0.3705063068819805)
(0.2897233994670197, 0.3618560666685113)

(0.2997580084278599, 0.3791565470954493)
(0.304740683961355, 0.3704863138501503)

(0.2997580084278599, 0.3791565470954493)
(0.3097579884417768, 0.3791365540636214)

(0.2997580084278599, 0.3791565470954493)
(0.2947753328943731, 0.3878267803407335)

(0.2997580084278599, 0.3791565470954493)
(0.3047753129082768, 0.3878067873089098)

(0.304740683961355, 0.3704863138501503)
(0.3097579884417768, 0.3791365540636214)

(0.304740683961355, 0.3704863138501503)
(0.3147406639752692, 0.3704663208183195)

(0.304740683961355, 0.3704863138501503)
(0.3097233594948475, 0.361816080604849)

(0.304740683961355, 0.3704863138501503)
(0.299723379480934, 0.3618360736366806)

(0.3097579884417768, 0.3791365540636214)
(0.3147406639752692, 0.3704663208183195)

(0.3097579884417768, 0.3791365540636214)
(0.3197579684556967, 0.3791165610317867)

(0.3097579884417768, 0.3791365540636214)
(0.3047753129082768, 0.3878067873089098)

(0.3097579884417768, 0.3791365540636214)
(0.3147752929222197, 0.3877867942770731)

(0.3147406639752692, 0.3704663208183195)
(0.3197579684556967, 0.3791165610317867)

(0.3147406639752692, 0.3704663208183195)
(0.3247406439891842, 0.3704463277864877)

(0.3147406639752692, 0.3704663208183195)
(0.3097233594948475, 0.361816080604849)

(0.3147406639752692, 0.3704663208183195)
(0.3197233395087615, 0.3617960875730178)

(0.3197579684556967, 0.3791165610317867)
(0.3247406439891842, 0.3704463277864877)

(0.3197579684556967, 0.3791165610317867)
(0.3297579484696033, 0.3790965679999567)

(0.3197579684556967, 0.3791165610317867)
(0.3247752729361232, 0.3877668012452452)

(0.3197579684556967, 0.3791165610317867)
(0.3147752929222197, 0.3877867942770731)

(0.3247406439891842, 0.3704463277864877)
(0.3297579484696033, 0.3790965679999567)

(0.3247406439891842, 0.3704463277864877)
(0.3347406240030971, 0.3704263347546566)

(0.3247406439891842, 0.3704463277864877)
(0.3297233195226757, 0.3617760945411862)

(0.3247406439891842, 0.3704463277864877)
(0.3197233395087615, 0.3617960875730178)

(0.3297579484696033, 0.3790965679999567)
(0.3347406240030971, 0.3704263347546566)

(0.3297579484696033, 0.3790965679999567)
(0.3397579284835194, 0.3790765749681262)

(0.3297579484696033, 0.3790965679999567)
(0.3247752729361232, 0.3877668012452452)

(0.3297579484696033, 0.3790965679999567)
(0.3347752529500231, 0.3877468082134186)

(0.3347406240030971, 0.3704263347546566)
(0.3397579284835194, 0.3790765749681262)

(0.3347406240030971, 0.3704263347546566)
(0.3447406040170112, 0.3704063417228255)

(0.3347406240030971, 0.3704263347546566)
(0.3397232995365895, 0.3617561015093551)

(0.3347406240030971, 0.3704263347546566)
(0.3297233195226757, 0.3617760945411862)

(0.3397579284835194, 0.3790765749681262)
(0.3447406040170112, 0.3704063417228255)

(0.3397579284835194, 0.3790765749681262)
(0.3497579084974385, 0.3790565819362928)

(0.3397579284835194, 0.3790765749681262)
(0.3347752529500231, 0.3877468082134186)

(0.3397579284835194, 0.3790765749681262)
(0.3447752329639662, 0.38772681518158)

(0.3447406040170112, 0.3704063417228255)
(0.3497579084974385, 0.3790565819362928)

(0.3447406040170112, 0.3704063417228255)
(0.354740584030926, 0.370386348690994)

(0.3447406040170112, 0.3704063417228255)
(0.3397232995365895, 0.3617561015093551)

(0.3447406040170112, 0.3704063417228255)
(0.3497232795505034, 0.3617361084775239)

(0.3497579084974385, 0.3790565819362928)
(0.354740584030926, 0.370386348690994)

(0.3497579084974385, 0.3790565819362928)
(0.3597578885113452, 0.3790365889044631)

(0.3497579084974385, 0.3790565819362928)
(0.3547752129778637, 0.3877068221497514)

(0.3497579084974385, 0.3790565819362928)
(0.3447752329639662, 0.38772681518158)

(0.354740584030926, 0.370386348690994)
(0.3597578885113452, 0.3790365889044631)

(0.354740584030926, 0.370386348690994)
(0.3647405640448388, 0.3703663556591629)

(0.354740584030926, 0.370386348690994)
(0.3597232595644174, 0.3617161154456924)

(0.354740584030926, 0.370386348690994)
(0.3497232795505034, 0.3617361084775239)

(0.3597578885113452, 0.3790365889044631)
(0.3647405640448388, 0.3703663556591629)

(0.3597578885113452, 0.3790365889044631)
(0.3697578685252577, 0.3790165958726257)

(0.3597578885113452, 0.3790365889044631)
(0.3547752129778637, 0.3877068221497514)

(0.3597578885113452, 0.3790365889044631)
(0.3647751929917712, 0.3876868291179126)

(0.3647405640448388, 0.3703663556591629)
(0.3697578685252577, 0.3790165958726257)

(0.3647405640448388, 0.3703663556591629)
(0.3747405440587525, 0.3703463626273307)

(0.3647405640448388, 0.3703663556591629)
(0.3697232395783311, 0.3616961224138613)

(0.3647405640448388, 0.3703663556591629)
(0.3597232595644174, 0.3617161154456924)

(0.3697578685252577, 0.3790165958726257)
(0.3747405440587525, 0.3703463626273307)

(0.3697578685252577, 0.3790165958726257)
(0.3797578485391738, 0.3789966028407946)

(0.3697578685252577, 0.3790165958726257)
(0.3647751929917712, 0.3876868291179126)

(0.3697578685252577, 0.3790165958726257)
(0.3747751730056875, 0.387666836086083)

(0.3747405440587525, 0.3703463626273307)
(0.3797578485391738, 0.3789966028407946)

(0.3747405440587525, 0.3703463626273307)
(0.3847405240726667, 0.3703263695954994)

(0.3747405440587525, 0.3703463626273307)
(0.3697232395783311, 0.3616961224138613)

(0.3747405440587525, 0.3703463626273307)
(0.3797232195922452, 0.3616761293820302)

(0.3797578485391738, 0.3789966028407946)
(0.3847405240726667, 0.3703263695954994)

(0.3797578485391738, 0.3789966028407946)
(0.3897578285530859, 0.3789766098089685)

(0.3797578485391738, 0.3789966028407946)
(0.3847751530195987, 0.387646843054254)

(0.3797578485391738, 0.3789966028407946)
(0.3747751730056875, 0.387666836086083)

(0.3847405240726667, 0.3703263695954994)
(0.3897578285530859, 0.3789766098089685)

(0.3847405240726667, 0.3703263695954994)
(0.3947405040865807, 0.3703063765636695)

(0.3847405240726667, 0.3703263695954994)
(0.3797232195922452, 0.3616761293820302)

(0.3847405240726667, 0.3703263695954994)
(0.389723199606159, 0.3616561363501987)

(0.3897578285530859, 0.3789766098089685)
(0.3947405040865807, 0.3703063765636695)

(0.3897578285530859, 0.3789766098089685)
(0.3997578085669996, 0.3789566167771321)

(0.3897578285530859, 0.3789766098089685)
(0.3847751530195987, 0.387646843054254)

(0.3897578285530859, 0.3789766098089685)
(0.394775133033512, 0.3876268500224188)

(0.3947405040865807, 0.3703063765636695)
(0.3997578085669996, 0.3789566167771321)

(0.3947405040865807, 0.3703063765636695)
(0.4047404841004942, 0.3702863835318371)

(0.3947405040865807, 0.3703063765636695)
(0.3997231796200729, 0.3616361433183676)

(0.3947405040865807, 0.3703063765636695)
(0.389723199606159, 0.3616561363501987)

(0.3997578085669996, 0.3789566167771321)
(0.4047404841004942, 0.3702863835318371)

(0.3997578085669996, 0.3789566167771321)
(0.4097577885809157, 0.3789366237453011)

(0.3997578085669996, 0.3789566167771321)
(0.394775133033512, 0.3876268500224188)

(0.3997578085669996, 0.3789566167771321)
(0.404775113047432, 0.3876068569905901)

(0.4047404841004942, 0.3702863835318371)
(0.4097577885809157, 0.3789366237453011)

(0.4047404841004942, 0.3702863835318371)
(0.4147404641144085, 0.3702663905000058)

(0.4047404841004942, 0.3702863835318371)
(0.3997231796200729, 0.3616361433183676)

(0.4047404841004942, 0.3702863835318371)
(0.409723159633987, 0.3616161502865363)

(0.4097577885809157, 0.3789366237453011)
(0.4147404641144085, 0.3702663905000058)

(0.4097577885809157, 0.3789366237453011)
(0.41975776859483, 0.3789166307134738)

(0.4097577885809157, 0.3789366237453011)
(0.4147750930613503, 0.3875868639587625)

(0.4097577885809157, 0.3789366237453011)
(0.404775113047432, 0.3876068569905901)

(0.4147404641144085, 0.3702663905000058)
(0.41975776859483, 0.3789166307134738)

(0.4147404641144085, 0.3702663905000058)
(0.4247404441283226, 0.3702463974681752)

(0.4147404641144085, 0.3702663905000058)
(0.419723139647901, 0.3615961572547051)

(0.4147404641144085, 0.3702663905000058)
(0.409723159633987, 0.3616161502865363)

(0.41975776859483, 0.3789166307134738)
(0.4247404441283226, 0.3702463974681752)

(0.41975776859483, 0.3789166307134738)
(0.429757748608744, 0.3788966376816373)

(0.41975776859483, 0.3789166307134738)
(0.4147750930613503, 0.3875868639587625)

(0.41975776859483, 0.3789166307134738)
(0.424775073075264, 0.387566870926927)

(0.4247404441283226, 0.3702463974681752)
(0.429757748608744, 0.3788966376816373)

(0.4247404441283226, 0.3702463974681752)
(0.4347404241422365, 0.3702264044363434)

(0.4247404441283226, 0.3702463974681752)
(0.4297231196618151, 0.3615761642228743)

(0.4247404441283226, 0.3702463974681752)
(0.419723139647901, 0.3615961572547051)

(0.429757748608744, 0.3788966376816373)
(0.4347404241422365, 0.3702264044363434)

(0.429757748608744, 0.3788966376816373)
(0.4397577286226579, 0.3788766446498075)

(0.429757748608744, 0.3788966376816373)
(0.424775073075264, 0.387566870926927)

(0.429757748608744, 0.3788966376816373)
(0.4347750530891714, 0.3875468778950907)

(0.4347404241422365, 0.3702264044363434)
(0.4397577286226579, 0.3788766446498075)

(0.4347404241422365, 0.3702264044363434)
(0.4447404041561503, 0.370206411404512)

(0.4347404241422365, 0.3702264044363434)
(0.4297231196618151, 0.3615761642228743)

(0.4347404241422365, 0.3702264044363434)
(0.4397230996757288, 0.3615561711910426)

(0.4397577286226579, 0.3788766446498075)
(0.4447404041561503, 0.370206411404512)

(0.4397577286226579, 0.3788766446498075)
(0.4497577086365719, 0.3788566516179804)

(0.4397577286226579, 0.3788766446498075)
(0.4447750331030824, 0.3875268848632641)

(0.4397577286226579, 0.3788766446498075)
(0.4347750530891714, 0.3875468778950907)

(0.4447404041561503, 0.370206411404512)
(0.4497577086365719, 0.3788566516179804)

(0.4447404041561503, 0.370206411404512)
(0.4547403841700642, 0.3701864183726815)

(0.4447404041561503, 0.370206411404512)
(0.4497230796896425, 0.3615361781592111)

(0.4447404041561503, 0.370206411404512)
(0.4397230996757288, 0.3615561711910426)

(0.4497577086365719, 0.3788566516179804)
(0.4547403841700642, 0.3701864183726815)

(0.4497577086365719, 0.3788566516179804)
(0.459757688650491, 0.378836658586147)

(0.4497577086365719, 0.3788566516179804)
(0.4447750331030824, 0.3875268848632641)

(0.4497577086365719, 0.3788566516179804)
(0.4547750131170022, 0.3875068918314372)

(0.4547403841700642, 0.3701864183726815)
(0.459757688650491, 0.378836658586147)

(0.4547403841700642, 0.3701864183726815)
(0.4647403641839791, 0.3701664253408502)

(0.4547403841700642, 0.3701864183726815)
(0.4597230597035567, 0.3615161851273806)

(0.4547403841700642, 0.3701864183726815)
(0.4497230796896425, 0.3615361781592111)

(0.459757688650491, 0.378836658586147)
(0.4647403641839791, 0.3701664253408502)

(0.459757688650491, 0.378836658586147)
(0.469757668664406, 0.3788166655543177)

(0.459757688650491, 0.378836658586147)
(0.4547750131170022, 0.3875068918314372)

(0.459757688650491, 0.378836658586147)
(0.4647749931309255, 0.3874868987996066)

(0.4647403641839791, 0.3701664253408502)
(0.469757668664406, 0.3788166655543177)

(0.4647403641839791, 0.3701664253408502)
(0.4747403441978934, 0.3701464323090192)

(0.4647403641839791, 0.3701664253408502)
(0.4597230597035567, 0.3615161851273806)

(0.4647403641839791, 0.3701664253408502)
(0.4697230397174708, 0.3614961920955491)

(0.469757668664406, 0.3788166655543177)
(0.4747403441978934, 0.3701464323090192)

(0.469757668664406, 0.3788166655543177)
(0.4797576486783132, 0.3787966725224887)

(0.469757668664406, 0.3788166655543177)
(0.4747749731448307, 0.3874669057677785)

(0.469757668664406, 0.3788166655543177)
(0.4647749931309255, 0.3874868987996066)

(0.4747403441978934, 0.3701464323090192)
(0.4797576486783132, 0.3787966725224887)

(0.4747403441978934, 0.3701464323090192)
(0.4847403242118062, 0.3701264392771883)

(0.4747403441978934, 0.3701464323090192)
(0.4697230397174708, 0.3614961920955491)

(0.4747403441978934, 0.3701464323090192)
(0.4797230197313847, 0.3614761990637177)

(0.4797576486783132, 0.3787966725224887)
(0.4847403242118062, 0.3701264392771883)

(0.4797576486783132, 0.3787966725224887)
(0.4897576286922308, 0.3787766794906549)

(0.4797576486783132, 0.3787966725224887)
(0.4747749731448307, 0.3874669057677785)

(0.4797576486783132, 0.3787966725224887)
(0.4847749531587389, 0.3874469127359471)

(0.4847403242118062, 0.3701264392771883)
(0.4897576286922308, 0.3787766794906549)

(0.4847403242118062, 0.3701264392771883)
(0.4947403042257206, 0.3701064462453567)

(0.4847403242118062, 0.3701264392771883)
(0.4897229997452985, 0.3614562060318864)

(0.4847403242118062, 0.3701264392771883)
(0.4797230197313847, 0.3614761990637177)

(0.4897576286922308, 0.3787766794906549)
(0.4947403042257206, 0.3701064462453567)

(0.4897576286922308, 0.3787766794906549)
(0.4997576087061473, 0.3787566864588242)

(0.4897576286922308, 0.3787766794906549)
(0.4847749531587389, 0.3874469127359471)

(0.4897576286922308, 0.3787766794906549)
(0.4947749331726593, 0.3874269197041141)

(0.4947403042257206, 0.3701064462453567)
(0.4997576087061473, 0.3787566864588242)

(0.4947403042257206, 0.3701064462453567)
(0.5047402842396349, 0.3700864532135251)

(0.4947403042257206, 0.3701064462453567)
(0.4897229997452985, 0.3614562060318864)

(0.4947403042257206, 0.3701064462453567)
(0.4997229797592126, 0.3614362130000547)

(0.4997576087061473, 0.3787566864588242)
(0.5047402842396349, 0.3700864532135251)

(0.4997576087061473, 0.3787566864588242)
(0.5097575887200567, 0.3787366934269938)

(0.4997576087061473, 0.3787566864588242)
(0.5047749131865771, 0.3874069266722845)

(0.4997576087061473, 0.3787566864588242)
(0.4947749331726593, 0.3874269197041141)

(0.5047402842396349, 0.3700864532135251)
(0.5097575887200567, 0.3787366934269938)

(0.5047402842396349, 0.3700864532135251)
(0.5147402642535482, 0.3700664601816939)

(0.5047402842396349, 0.3700864532135251)
(0.5097229597731263, 0.3614162199682233)

(0.5047402842396349, 0.3700864532135251)
(0.4997229797592126, 0.3614362130000547)

(0.5097575887200567, 0.3787366934269938)
(0.5147402642535482, 0.3700664601816939)

(0.5097575887200567, 0.3787366934269938)
(0.5197575687339697, 0.378716700395157)

(0.5097575887200567, 0.3787366934269938)
(0.5047749131865771, 0.3874069266722845)

(0.5097575887200567, 0.3787366934269938)
(0.5147748932004902, 0.3873869336404501)

(0.5147402642535482, 0.3700664601816939)
(0.5197575687339697, 0.378716700395157)

(0.5147402642535482, 0.3700664601816939)
(0.5247402442674619, 0.3700464671498619)

(0.5147402642535482, 0.3700664601816939)
(0.5197229397870402, 0.3613962269363922)

(0.5147402642535482, 0.3700664601816939)
(0.5097229597731263, 0.3614162199682233)

(0.5197575687339697, 0.378716700395157)
(0.5247402442674619, 0.3700464671498619)

(0.5197575687339697, 0.378716700395157)
(0.5297575487478835, 0.3786967073633267)

(0.5197575687339697, 0.378716700395157)
(0.5147748932004902, 0.3873869336404501)

(0.5197575687339697, 0.378716700395157)
(0.5247748732144035, 0.3873669406086189)

(0.5247402442674619, 0.3700464671498619)
(0.5297575487478835, 0.3786967073633267)

(0.5247402442674619, 0.3700464671498619)
(0.5347402242813758, 0.3700264741180304)

(0.5247402442674619, 0.3700464671498619)
(0.5197229397870402, 0.3613962269363922)

(0.5247402442674619, 0.3700464671498619)
(0.5297229198009541, 0.3613762339045602)

(0.5297575487478835, 0.3786967073633267)
(0.5347402242813758, 0.3700264741180304)

(0.5297575487478835, 0.3786967073633267)
(0.5397575287617974, 0.3786767143314994)

(0.5297575487478835, 0.3786967073633267)
(0.5347748532283176, 0.3873469475767907)

(0.5297575487478835, 0.3786967073633267)
(0.5247748732144035, 0.3873669406086189)

(0.5347402242813758, 0.3700264741180304)
(0.5397575287617974, 0.3786767143314994)

(0.5347402242813758, 0.3700264741180304)
(0.5447402042952898, 0.3700064810861997)

(0.5347402242813758, 0.3700264741180304)
(0.5297229198009541, 0.3613762339045602)

(0.5347402242813758, 0.3700264741180304)
(0.5397228998148682, 0.3613562408727288)

(0.5397575287617974, 0.3786767143314994)
(0.5447402042952898, 0.3700064810861997)

(0.5397575287617974, 0.3786767143314994)
(0.5497575087757113, 0.3786567212996634)

(0.5397575287617974, 0.3786767143314994)
(0.5347748532283176, 0.3873469475767907)

(0.5397575287617974, 0.3786767143314994)
(0.5447748332422314, 0.3873269545449556)

(0.5447402042952898, 0.3700064810861997)
(0.5497575087757113, 0.3786567212996634)

(0.5447402042952898, 0.3700064810861997)
(0.5547401843092037, 0.3699864880543678)

(0.5447402042952898, 0.3700064810861997)
(0.549722879828782, 0.361336247840898)

(0.5447402042952898, 0.3700064810861997)
(0.5397228998148682, 0.3613562408727288)

(0.5497575087757113, 0.3786567212996634)
(0.5547401843092037, 0.3699864880543678)

(0.5497575087757113, 0.3786567212996634)
(0.5597574887896252, 0.378636728267833)

(0.5497575087757113, 0.3786567212996634)
(0.5447748332422314, 0.3873269545449556)

(0.5497575087757113, 0.3786567212996634)
(0.5547748132561388, 0.3873069615131196)

(0.5547401843092037, 0.3699864880543678)
(0.5597574887896252, 0.378636728267833)

(0.5547401843092037, 0.3699864880543678)
(0.5647401643231176, 0.3699664950225363)

(0.5547401843092037, 0.3699864880543678)
(0.549722879828782, 0.361336247840898)

(0.5547401843092037, 0.3699864880543678)
(0.5597228598426959, 0.3613162548090663)

(0.5597574887896252, 0.378636728267833)
(0.5647401643231176, 0.3699664950225363)

(0.5597574887896252, 0.378636728267833)
(0.5697574688035392, 0.3786167352360056)

(0.5597574887896252, 0.378636728267833)
(0.5647747932700499, 0.3872869684812921)

(0.5597574887896252, 0.378636728267833)
(0.5547748132561388, 0.3873069615131196)

(0.5647401643231176, 0.3699664950225363)
(0.5697574688035392, 0.3786167352360056)

(0.5647401643231176, 0.3699664950225363)
(0.5747401443370315, 0.3699465019907059)

(0.5647401643231176, 0.3699664950225363)
(0.5697228398566098, 0.361296261777235)

(0.5647401643231176, 0.3699664950225363)
(0.5597228598426959, 0.3613162548090663)

(0.5697574688035392, 0.3786167352360056)
(0.5747401443370315, 0.3699465019907059)

(0.5697574688035392, 0.3786167352360056)
(0.5797574488174531, 0.3785967422041699)

(0.5697574688035392, 0.3786167352360056)
(0.5647747932700499, 0.3872869684812921)

(0.5697574688035392, 0.3786167352360056)
(0.5747747732839649, 0.387266975449459)

(0.5747401443370315, 0.3699465019907059)
(0.5797574488174531, 0.3785967422041699)

(0.5747401443370315, 0.3699465019907059)
(0.5847401243509456, 0.3699265089588742)

(0.5747401443370315, 0.3699465019907059)
(0.5797228198705239, 0.3612762687454042)

(0.5747401443370315, 0.3699465019907059)
(0.5697228398566098, 0.361296261777235)

(0.5797574488174531, 0.3785967422041699)
(0.5847401243509456, 0.3699265089588742)

(0.5797574488174531, 0.3785967422041699)
(0.589757428831367, 0.3785767491723395)

(0.5797574488174531, 0.3785967422041699)
(0.5747747732839649, 0.387266975449459)

(0.5797574488174531, 0.3785967422041699)
(0.5847747532978811, 0.3872469824176307)

(0.5847401243509456, 0.3699265089588742)
(0.589757428831367, 0.3785767491723395)

(0.5847401243509456, 0.3699265089588742)
(0.5947401043648596, 0.3699065159270431)

(0.5847401243509456, 0.3699265089588742)
(0.5797228198705239, 0.3612762687454042)

(0.5847401243509456, 0.3699265089588742)
(0.5897227998844382, 0.3612562757135733)

(0.589757428831367, 0.3785767491723395)
(0.5947401043648596, 0.3699065159270431)

(0.589757428831367, 0.3785767491723395)
(0.599757408845281, 0.3785567561405123)

(0.589757428831367, 0.3785767491723395)
(0.5947747333117966, 0.3872269893858021)

(0.589757428831367, 0.3785767491723395)
(0.5847747532978811, 0.3872469824176307)

(0.5947401043648596, 0.3699065159270431)
(0.599757408845281, 0.3785567561405123)

(0.5947401043648596, 0.3699065159270431)
(0.6047400843787735, 0.3698865228952126)

(0.5947401043648596, 0.3699065159270431)
(0.5997227798983522, 0.3612362826817426)

(0.5947401043648596, 0.3699065159270431)
(0.5897227998844382, 0.3612562757135733)

(0.599757408845281, 0.3785567561405123)
(0.6047400843787735, 0.3698865228952126)

(0.599757408845281, 0.3785567561405123)
(0.609757388859195, 0.3785367631086767)

(0.599757408845281, 0.3785567561405123)
(0.5947747333117966, 0.3872269893858021)

(0.599757408845281, 0.3785567561405123)
(0.6047747133257143, 0.3872069963539695)

(0.6047400843787735, 0.3698865228952126)
(0.609757388859195, 0.3785367631086767)

(0.6047400843787735, 0.3698865228952126)
(0.6147400643926874, 0.3698665298633807)

(0.6047400843787735, 0.3698865228952126)
(0.5997227798983522, 0.3612362826817426)

(0.6047400843787735, 0.3698865228952126)
(0.6097227599122658, 0.3612162896499107)

(0.609757388859195, 0.3785367631086767)
(0.6147400643926874, 0.3698665298633807)

(0.609757388859195, 0.3785367631086767)
(0.6197573688731153, 0.3785167700768446)

(0.609757388859195, 0.3785367631086767)
(0.6047747133257143, 0.3872069963539695)

(0.609757388859195, 0.3785367631086767)
(0.6147746933396315, 0.3871870033221362)

(0.6147400643926874, 0.3698665298633807)
(0.6197573688731153, 0.3785167700768446)

(0.6147400643926874, 0.3698665298633807)
(0.6247400444066022, 0.3698465368315492)

(0.6147400643926874, 0.3698665298633807)
(0.6197227399261798, 0.3611962966180792)

(0.6147400643926874, 0.3698665298633807)
(0.6097227599122658, 0.3612162896499107)

(0.6197573688731153, 0.3785167700768446)
(0.6247400444066022, 0.3698465368315492)

(0.6197573688731153, 0.3785167700768446)
(0.6297573488870348, 0.3784967770450158)

(0.6197573688731153, 0.3785167700768446)
(0.6247746733535482, 0.3871670102903026)

(0.6197573688731153, 0.3785167700768446)
(0.6147746933396315, 0.3871870033221362)

(0.6247400444066022, 0.3698465368315492)
(0.6297573488870348, 0.3784967770450158)

(0.6247400444066022, 0.3698465368315492)
(0.6347400244205174, 0.3698265437997179)

(0.6247400444066022, 0.3698465368315492)
(0.6197227399261798, 0.3611962966180792)

(0.6247400444066022, 0.3698465368315492)
(0.6297227199400941, 0.3611763035862473)

(0.6297573488870348, 0.3784967770450158)
(0.6347400244205174, 0.3698265437997179)

(0.6297573488870348, 0.3784967770450158)
(0.6397573289009435, 0.3784767840131813)

(0.6297573488870348, 0.3784967770450158)
(0.6347746533674672, 0.3871470172584746)

(0.6297573488870348, 0.3784967770450158)
(0.6247746733535482, 0.3871670102903026)

(0.6347400244205174, 0.3698265437997179)
(0.6397573289009435, 0.3784767840131813)

(0.6347400244205174, 0.3698265437997179)
(0.6447400044344306, 0.3698065507678859)

(0.6347400244205174, 0.3698265437997179)
(0.6297227199400941, 0.3611763035862473)

(0.6347400244205174, 0.3698265437997179)
(0.6397226999540082, 0.3611563105544158)

(0.6397573289009435, 0.3784767840131813)
(0.6447400044344306, 0.3698065507678859)

(0.6397573289009435, 0.3784767840131813)
(0.6497573089148507, 0.3784567909813584)

(0.6397573289009435, 0.3784767840131813)
(0.644774633381366, 0.3871270242266361)

(0.6397573289009435, 0.3784767840131813)
(0.6347746533674672, 0.3871470172584746)

(0.6447400044344306, 0.3698065507678859)
(0.6497573089148507, 0.3784567909813584)

(0.6447400044344306, 0.3698065507678859)
(0.654739984448343, 0.3697865577360565)

(0.6447400044344306, 0.3698065507678859)
(0.6497226799679217, 0.3611363175225846)

(0.6447400044344306, 0.3698065507678859)
(0.6397226999540082, 0.3611563105544158)

(0.6497573089148507, 0.3784567909813584)
(0.654739984448343, 0.3697865577360565)

(0.6497573089148507, 0.3784567909813584)
(0.6597572889287648, 0.3784367979495267)

(0.6497573089148507, 0.3784567909813584)
(0.654774613395275, 0.3871070311948023)

(0.6497573089148507, 0.3784567909813584)
(0.644774633381366, 0.3871270242266361)

(0.654739984448343, 0.3697865577360565)
(0.6597572889287648, 0.3784367979495267)

(0.654739984448343, 0.3697865577360565)
(0.6647399644622569, 0.3697665647042246)

(0.654739984448343, 0.3697865577360565)
(0.6497226799679217, 0.3611363175225846)

(0.654739984448343, 0.3697865577360565)
(0.6597226599818353, 0.3611163244907537)

(0.6597572889287648, 0.3784367979495267)
(0.6647399644622569, 0.3697665647042246)

(0.6597572889287648, 0.3784367979495267)
(0.6697572689426852, 0.3784168049176893)

(0.6597572889287648, 0.3784367979495267)
(0.6647745934091956, 0.3870870381629755)

(0.6597572889287648, 0.3784367979495267)
(0.654774613395275, 0.3871070311948023)

(0.6647399644622569, 0.3697665647042246)
(0.6697572689426852, 0.3784168049176893)

(0.6647399644622569, 0.3697665647042246)
(0.6747399444761719, 0.3697465716723919)

(0.6647399644622569, 0.3697665647042246)
(0.6697226399957492, 0.3610963314589222)

(0.6647399644622569, 0.3697665647042246)
(0.6597226599818353, 0.3611163244907537)

(0.6697572689426852, 0.3784168049176893)
(0.6747399444761719, 0.3697465716723919)

(0.6697572689426852, 0.3784168049176893)
(0.6797572489566043, 0.3783968118858588)

(0.6697572689426852, 0.3784168049176893)
(0.6747745734231176, 0.3870670451311476)

(0.6697572689426852, 0.3784168049176893)
(0.6647745934091956, 0.3870870381629755)

(0.6747399444761719, 0.3697465716723919)
(0.6797572489566043, 0.3783968118858588)

(0.6747399444761719, 0.3697465716723919)
(0.6847399244900869, 0.3697265786405601)

(0.6747399444761719, 0.3697465716723919)
(0.6697226399957492, 0.3610963314589222)

(0.6747399444761719, 0.3697465716723919)
(0.6797226200096638, 0.3610763384270899)

(0.6797572489566043, 0.3783968118858588)
(0.6847399244900869, 0.3697265786405601)

(0.6797572489566043, 0.3783968118858588)
(0.6897572289705128, 0.3783768188540237)

(0.6797572489566043, 0.3783968118858588)
(0.6847745534370357, 0.3870470520993186)

(0.6797572489566043, 0.3783968118858588)
(0.6747745734231176, 0.3870670451311476)

(0.6847399244900869, 0.3697265786405601)
(0.6897572289705128, 0.3783768188540237)

(0.6847399244900869, 0.3697265786405601)
(0.6947399045039999, 0.3697065856087277)

(0.6847399244900869, 0.3697265786405601)
(0.6897226000235774, 0.361056345395258)

(0.6847399244900869, 0.3697265786405601)
(0.6797226200096638, 0.3610763384270899)

(0.6897572289705128, 0.3783768188540237)
(0.6947399045039999, 0.3697065856087277)

(0.6897572289705128, 0.3783768188540237)
(0.6997572089844208, 0.3783568258221969)

(0.6897572289705128, 0.3783768188540237)
(0.6947745334509383, 0.3870270590674817)

(0.6897572289705128, 0.3783768188540237)
(0.6847745534370357, 0.3870470520993186)

(0.6947399045039999, 0.3697065856087277)
(0.6997572089844208, 0.3783568258221969)

(0.6947399045039999, 0.3697065856087277)
(0.7047398845179126, 0.3696865925768965)

(0.6947399045039999, 0.3697065856087277)
(0.6897226000235774, 0.361056345395258)

(0.6947399045039999, 0.3697065856087277)
(0.6997225800374907, 0.3610363523634262)

(0.6997572089844208, 0.3783568258221969)
(0.7047398845179126, 0.3696865925768965)

(0.6997572089844208, 0.3783568258221969)
(0.7097571889983347, 0.3783368327903651)

(0.6997572089844208, 0.3783568258221969)
(0.7047745134648448, 0.3870070660356461)

(0.6997572089844208, 0.3783568258221969)
(0.6947745334509383, 0.3870270590674817)

(0.7047398845179126, 0.3696865925768965)
(0.7097571889983347, 0.3783368327903651)

(0.7047398845179126, 0.3696865925768965)
(0.7147398645318261, 0.3696665995450646)

(0.7047398845179126, 0.3696865925768965)
(0.7097225600514041, 0.3610163593315948)

(0.7047398845179126, 0.3696865925768965)
(0.6997225800374907, 0.3610363523634262)

(0.7097571889983347, 0.3783368327903651)
(0.7147398645318261, 0.3696665995450646)

(0.7097571889983347, 0.3783368327903651)
(0.7197571690122524, 0.3783168397585284)

(0.7097571889983347, 0.3783368327903651)
(0.7147744934787607, 0.3869870730038147)

(0.7097571889983347, 0.3783368327903651)
(0.7047745134648448, 0.3870070660356461)

(0.7147398645318261, 0.3696665995450646)
(0.7197571690122524, 0.3783168397585284)

(0.7147398645318261, 0.3696665995450646)
(0.7247398445457409, 0.3696466065132314)

(0.7147398645318261, 0.3696665995450646)
(0.7097225600514041, 0.3610163593315948)

(0.7147398645318261, 0.3696665995450646)
(0.7197225400653188, 0.3609963662997625)

(0.7197571690122524, 0.3783168397585284)
(0.7247398445457409, 0.3696466065132314)

(0.7197571690122524, 0.3783168397585284)
(0.7297571490261671, 0.3782968467266953)

(0.7197571690122524, 0.3783168397585284)
(0.7247744734926836, 0.3869670799719885)

(0.7197571690122524, 0.3783168397585284)
(0.7147744934787607, 0.3869870730038147)

(0.7247398445457409, 0.3696466065132314)
(0.7297571490261671, 0.3782968467266953)

(0.7247398445457409, 0.3696466065132314)
(0.7347398245596555, 0.3696266134813985)

(0.7247398445457409, 0.3696466065132314)
(0.7197225400653188, 0.3609963662997625)

(0.7247398445457409, 0.3696466065132314)
(0.729722520079233, 0.3609763732679301)

(0.7297571490261671, 0.3782968467266953)
(0.7347398245596555, 0.3696266134813985)

(0.7297571490261671, 0.3782968467266953)
(0.7397571290400805, 0.3782768536948625)

(0.7297571490261671, 0.3782968467266953)
(0.7347744535066005, 0.3869470869401583)

(0.7297571490261671, 0.3782968467266953)
(0.7247744734926836, 0.3869670799719885)

(0.7347398245596555, 0.3696266134813985)
(0.7397571290400805, 0.3782768536948625)

(0.7347398245596555, 0.3696266134813985)
(0.7447398045735691, 0.3696066204495664)

(0.7347398245596555, 0.3696266134813985)
(0.729722520079233, 0.3609763732679301)

(0.7347398245596555, 0.3696266134813985)
(0.7397225000931469, 0.3609563802360982)

(0.7397571290400805, 0.3782768536948625)
(0.7447398045735691, 0.3696066204495664)

(0.7397571290400805, 0.3782768536948625)
(0.749757109053994, 0.3782568606630304)

(0.7397571290400805, 0.3782768536948625)
(0.7447744335205119, 0.3869270939083246)

(0.7397571290400805, 0.3782768536948625)
(0.7347744535066005, 0.3869470869401583)

(0.7447398045735691, 0.3696066204495664)
(0.749757109053994, 0.3782568606630304)

(0.7447398045735691, 0.3696066204495664)
(0.7547397845874828, 0.3695866274177346)

(0.7447398045735691, 0.3696066204495664)
(0.7397225000931469, 0.3609563802360982)

(0.7447398045735691, 0.3696066204495664)
(0.7497224801070612, 0.3609363872042651)

(0.749757109053994, 0.3782568606630304)
(0.7547397845874828, 0.3695866274177346)

(0.749757109053994, 0.3782568606630304)
(0.7597570890679162, 0.3782368676311944)

(0.749757109053994, 0.3782568606630304)
(0.754774413534433, 0.3869071008764929)

(0.749757109053994, 0.3782568606630304)
(0.7447744335205119, 0.3869270939083246)

(0.7547397845874828, 0.3695866274177346)
(0.7597570890679162, 0.3782368676311944)

(0.7547397845874828, 0.3695866274177346)
(0.764739764601404, 0.3695666343858888)

(0.7547397845874828, 0.3695866274177346)
(0.7597224601209762, 0.360916394172428)

(0.7547397845874828, 0.3695866274177346)
(0.7497224801070612, 0.3609363872042651)

(0.5050519583665576, 0.5259707213726362)
(0.5000692973942963, 0.5346409609253956)

(0.5050519583665576, 0.5259707213726362)
(0.5100692694498061, 0.5346209578080118)

(0.5050519583665576, 0.5259707213726362)
(0.5100347190293113, 0.5173005388818328)

(0.5050519583665576, 0.5259707213726362)
(0.5150519677749918, 0.5259507440142599)

(0.5000692973942963, 0.5346409609253956)
(0.5100692694498061, 0.5346209578080118)

(0.5000692973942963, 0.5346409609253956)
(0.5050866092501992, 0.5432911946446489)

(0.5000692973942963, 0.5346409609253956)
(0.4950866273633056, 0.5433111958706264)

(0.5000692973942963, 0.5346409609253956)
(0.4900693105168616, 0.5346609559800319)

(0.5100692694498061, 0.5346209578080118)
(0.5050866092501992, 0.5432911946446489)

(0.5100692694498061, 0.5346209578080118)
(0.5150519677749918, 0.5259507440142599)

(0.5100692694498061, 0.5346209578080118)
(0.5200692425791702, 0.5346009691805409)

(0.5100692694498061, 0.5346209578080118)
(0.5150865779150003, 0.543271201013422)

(0.5050866092501992, 0.5432911946446489)
(0.4950866273633056, 0.5433111958706264)

(0.5050866092501992, 0.5432911946446489)
(0.5001039491930419, 0.5519614343410283)

(0.5050866092501992, 0.5432911946446489)
(0.510103916734604, 0.5519414299658485)

(0.5050866092501992, 0.5432911946446489)
(0.5150865779150003, 0.543271201013422)

(0.4950866273633056, 0.5433111958706264)
(0.5001039491930419, 0.5519614343410283)

(0.4950866273633056, 0.5433111958706264)
(0.4850866339882093, 0.5433311862739265)

(0.4950866273633056, 0.5433111958706264)
(0.4901039574523132, 0.5519814299569592)

(0.4950866273633056, 0.5433111958706264)
(0.4900693105168616, 0.5346609559800319)

(0.5001039491930419, 0.5519614343410283)
(0.510103916734604, 0.5519414299658485)

(0.5001039491930419, 0.5519614343410283)
(0.5051212683812826, 0.5606116681938956)

(0.5001039491930419, 0.5519614343410283)
(0.4951212881158085, 0.5606316760765148)

(0.5001039491930419, 0.5519614343410283)
(0.4901039574523132, 0.5519814299569592)

(0.510103916734604, 0.5519414299658485)
(0.5051212683812826, 0.5606116681938956)

(0.510103916734604, 0.5519414299658485)
(0.5150865779150003, 0.543271201013422)

(0.510103916734604, 0.5519414299658485)
(0.5201038788229096, 0.551921433798186)

(0.510103916734604, 0.5519414299658485)
(0.515121215137591, 0.5605916531060877)

(0.5051212683812826, 0.5606116681938956)
(0.4951212881158085, 0.5606316760765148)

(0.5051212683812826, 0.5606116681938956)
(0.5001386021802565, 0.5692819068008628)

(0.5051212683812826, 0.5606116681938956)
(0.515121215137591, 0.5605916531060877)

(0.5051212683812826, 0.5606116681938956)
(0.5101385472010138, 0.5692618848409788)

(0.4951212881158085, 0.5606316760765148)
(0.5001386021802565, 0.5692819068008628)

(0.4951212881158085, 0.5606316760765148)
(0.4901386259119406, 0.5693019170186352)

(0.4951212881158085, 0.5606316760765148)
(0.4851212862851483, 0.5606516682026161)

(0.4951212881158085, 0.5606316760765148)
(0.4901039574523132, 0.5519814299569592)

(0.5001386021802565, 0.5692819068008628)
(0.4901386259119406, 0.5693019170186352)

(0.5001386021802565, 0.5692819068008628)
(0.495155906173394, 0.5779521420481205)

(0.5001386021802565, 0.5692819068008628)
(0.5101385472010138, 0.5692618848409788)

(0.5001386021802565, 0.5692819068008628)
(0.5051558668247489, 0.5779321362561436)

(0.4450520384981119, 0.5260906790518225)
(0.4400747185447552, 0.5347639722679862)

(0.4450520384981119, 0.5260906790518225)
(0.4350512112451037, 0.5261371927908933)

(0.4450520384981119, 0.5260906790518225)
(0.4500349426175148, 0.5174203094142518)

(0.4450520384981119, 0.5260906790518225)
(0.440029981339922, 0.5174540135286221)

(0.1150527726107707, 0.5267496085711226)
(0.1250519160903694, 0.5267298857354458)

(0.1150527726107707, 0.5267496085711226)
(0.1100365820088589, 0.518093863531096)

(0.1150527726107707, 0.5267496085711226)
(0.1050523315107477, 0.5267638570266425)

(0.1150527726107707, 0.5267496085711226)
(0.1200354003382959, 0.5180797162195505)

(0.1250519160903694, 0.5267298857354458)
(0.1300687021419403, 0.535379466728147)

(0.1250519160903694, 0.5267298857354458)
(0.1200354003382959, 0.5180797162195505)

(0.1250519160903694, 0.5267298857354458)
(0.1300336129554378, 0.5180591010034487)

(0.1250519160903694, 0.5267298857354458)
(0.1350499307172102, 0.526708765142468)

(0.07505280429474348, 0.5268304802439998)
(0.0650526778618048, 0.5268505416289472)

(0.07505280429474348, 0.5268304802439998)
(0.0850527491213745, 0.5268104619376475)

(0.07505280429474348, 0.5268304802439998)
(0.07003593288360294, 0.5181799151190541)

(0.07505280429474348, 0.5268304802439998)
(0.08003638952952069, 0.5181596261180479)

(0.0650526778618048, 0.5268505416289472)
(0.07003593288360294, 0.5181799151190541)

(0.0650526778618048, 0.5268505416289472)
(0.06003476596814694, 0.5182002133613699)

(0.0650526778618048, 0.5268505416289472)
(0.06007012439998116, 0.5355207458302075)

(0.0650526778618048, 0.5268505416289472)
(0.05505240568273151, 0.5268697091667573)

(0.0850527491213745, 0.5268104619376475)
(0.0900699746631457, 0.5354603820506154)

(0.0850527491213745, 0.5268104619376475)
(0.08003638952952069, 0.5181596261180479)

(0.0850527491213745, 0.5268104619376475)
(0.09003559596303906, 0.5181384052961776)

(0.0850527491213745, 0.5268104619376475)
(0.09505252565039868, 0.5267883441895166)

(0.04505248078477964, 0.5268862305203853)
(0.04003864841343774, 0.5182296537510267)

(0.04505248078477964, 0.5268862305203853)
(0.03505708449692313, 0.5269011786115413)

(0.04505248078477964, 0.5268862305203853)
(0.05505240568273151, 0.5268697091667573)

(0.04505248078477964, 0.5268862305203853)
(0.05003512543935407, 0.5182164415789582)

(0.0255221226322595, 0.665604615004816)
(0.03034464236352374, 0.6568423422059357)

(0.0255221226322595, 0.665604615004816)
(0.01868041439771062, 0.6570640520799004)

(0.0255221226322595, 0.665604615004816)
(0.02034726013609472, 0.6741644007858266)

(0.0255221226322595, 0.665604615004816)
(0.01653517126025872, 0.6664617517900904)

(0.3901996081630307, 0.7252549411135705)
(0.3804096579700031, 0.7246633977570163)

(0.3901996081630307, 0.7252549411135705)
(0.4004082260748187, 0.7251633956574237)

(0.3901996081630307, 0.7252549411135705)
(0.3934299356055097, 0.7376090696824958)

(0.3901996081630307, 0.7252549411135705)
(0.3829033720986144, 0.7317553850336969)

(0.0954336826077738, 0.7173156366940172)
(0.1053381462880296, 0.7175408151797175)

(0.0954336826077738, 0.7173156366940172)
(0.1004754161430414, 0.7262037469250079)

(0.0954336826077738, 0.7173156366940172)
(0.09148346179032063, 0.7264502762838927)

(0.0954336826077738, 0.7173156366940172)
(0.0855690377815056, 0.7161290281619984)

(0.1053381462880296, 0.7175408151797175)
(0.1004754161430414, 0.7262037469250079)

(0.1053381462880296, 0.7175408151797175)
(0.1108709216088523, 0.7287938647767476)

(0.1053381462880296, 0.7175408151797175)
(0.1113825783021983, 0.7097957300793459)

(0.1053381462880296, 0.7175408151797175)
(0.1133278621747889, 0.7203029065418876)

(0.4049254538154208, 0.4741961113176851)
(0.3949386597322392, 0.4741401989293463)

(0.4049254538154208, 0.4741961113176851)
(0.4149160267633971, 0.4741407578048161)

(0.4049254538154208, 0.4741961113176851)
(0.3998942995020032, 0.4827139442316731)

(0.4049254538154208, 0.4741961113176851)
(0.4099632647192233, 0.4827246750720391)

(0.5254237675801957, 0.733751304801761)
(0.5354161080596794, 0.7335476792953655)

(0.5254237675801957, 0.733751304801761)
(0.5158236586282074, 0.7335814007068633)

(0.5254237675801957, 0.733751304801761)
(0.5204363980840736, 0.7457120923582944)

(0.5254237675801957, 0.733751304801761)
(0.531112832064995, 0.7418332422360292)

(0.02515208756914478, 0.4577846095867872)
(0.02014029467236678, 0.4663405037088521)

(0.02515208756914478, 0.4577846095867872)
(0.02996628055204492, 0.4490001829083371)

(0.02515208756914478, 0.4577846095867872)
(0.01850994807238127, 0.4494323229115436)

(0.02515208756914478, 0.4577846095867872)
(0.0164035064760219, 0.4587872743649217)

(0.4780857007207854, 0.893589438762898)
(0.5174261907634167, 0.8953999707605544)

(0.4780857007207854, 0.893589438762898)
(0.4543324411704738, 0.9234322303742349)

(0.4780857007207854, 0.893589438762898)
(0.4424045020815344, 0.8887137128447168)

(0.4780857007207854, 0.893589438762898)
(0.4979391164058305, 0.9262313831917433)

(0.0534712797318555, 0.2265657500378104)
(0.07140160989006566, 0.2149789792126242)

(0.0534712797318555, 0.2265657500378104)
(0.03409410630762788, 0.2165959889497638)

(0.0534712797318555, 0.2265657500378104)
(0.05088608720676624, 0.2015471248305661)

(0.0534712797318555, 0.2265657500378104)
(0.04166596193412142, 0.237899540108486)

(0.07140160989006566, 0.2149789792126242)
(0.09315878531237076, 0.2279998103815662)

(0.07140160989006566, 0.2149789792126242)
(0.0923411845937594, 0.2042013906820684)

(0.07140160989006566, 0.2149789792126242)
(0.07025066633804189, 0.1912502460305008)

(0.07140160989006566, 0.2149789792126242)
(0.05088608720676624, 0.2015471248305661)

(0.09315878531237076, 0.2279998103815662)
(0.0923411845937594, 0.2042013906820684)

(0.09315878531237076, 0.2279998103815662)
(0.1150788043014589, 0.2171033473891587)

(0.09315878531237076, 0.2279998103815662)
(0.1136017013587737, 0.2442671870444771)

(0.09315878531237076, 0.2279998103815662)
(0.08952915846631548, 0.2496647916827422)

(0.0923411845937594, 0.2042013906820684)
(0.1150788043014589, 0.2171033473891587)

(0.0923411845937594, 0.2042013906820684)
(0.1151274702256158, 0.1903510141546539)

(0.0923411845937594, 0.2042013906820684)
(0.07025066633804189, 0.1912502460305008)

(0.0923411845937594, 0.2042013906820684)
(0.0927854793043566, 0.1761563392798598)

(0.1150788043014589, 0.2171033473891587)
(0.1151274702256158, 0.1903510141546539)

(0.1150788043014589, 0.2171033473891587)
(0.1392210459124024, 0.2043663609315093)

(0.1150788043014589, 0.2171033473891587)
(0.1377733309578962, 0.2309316240241144)

(0.1150788043014589, 0.2171033473891587)
(0.1136017013587737, 0.2442671870444771)

(0.1151274702256158, 0.1903510141546539)
(0.1392210459124024, 0.2043663609315093)

(0.1151274702256158, 0.1903510141546539)
(0.1393385277876509, 0.1757993908056852)

(0.1151274702256158, 0.1903510141546539)
(0.1154863828810062, 0.1613066444331436)

(0.1151274702256158, 0.1903510141546539)
(0.0927854793043566, 0.1761563392798598)

(0.1392210459124024, 0.2043663609315093)
(0.1393385277876509, 0.1757993908056852)

(0.1392210459124024, 0.2043663609315093)
(0.1647777776425564, 0.1907354810818522)

(0.1392210459124024, 0.2043663609315093)
(0.1377733309578962, 0.2309316240241144)

(0.1392210459124024, 0.2043663609315093)
(0.1634202256851327, 0.2192443363865017)

(0.1393385277876509, 0.1757993908056852)
(0.1647777776425564, 0.1907354810818522)

(0.1393385277876509, 0.1757993908056852)
(0.1154863828810062, 0.1613066444331436)

(0.1393385277876509, 0.1757993908056852)
(0.1650559351509815, 0.1602368144176554)

(0.1393385277876509, 0.1757993908056852)
(0.1390104001330091, 0.1471266271854483)

(0.1647777776425564, 0.1907354810818522)
(0.1650559351509815, 0.1602368144176554)

(0.1647777776425564, 0.1907354810818522)
(0.1931181864374839, 0.176867378005698)

(0.1647777776425564, 0.1907354810818522)
(0.1905647551337535, 0.2071665245841803)

(0.1647777776425564, 0.1907354810818522)
(0.1634202256851327, 0.2192443363865017)

(0.1154863828810062, 0.1613066444331436)
(0.0927854793043566, 0.1761563392798598)

(0.1154863828810062, 0.1613066444331436)
(0.1390104001330091, 0.1471266271854483)

(0.1154863828810062, 0.1613066444331436)
(0.08929992623908561, 0.1457997629759913)

(0.1154863828810062, 0.1613066444331436)
(0.1145095135564346, 0.1362326065788894)

(0.1650559351509815, 0.1602368144176554)
(0.1931181864374839, 0.176867378005698)

(0.1650559351509815, 0.1602368144176554)
(0.1912446019155523, 0.1413898024523649)

(0.1650559351509815, 0.1602368144176554)
(0.1605194424252122, 0.1244944316269045)

(0.1650559351509815, 0.1602368144176554)
(0.1390104001330091, 0.1471266271854483)

(0.1931181864374839, 0.176867378005698)
(0.1912446019155523, 0.1413898024523649)

(0.1931181864374839, 0.176867378005698)
(0.2222696100074211, 0.1610357410220531)

(0.1931181864374839, 0.176867378005698)
(0.1905647551337535, 0.2071665245841803)

(0.1931181864374839, 0.176867378005698)
(0.2205505295247631, 0.1980388343981183)

(0.1912446019155523, 0.1413898024523649)
(0.2222696100074211, 0.1610357410220531)

(0.1912446019155523, 0.1413898024523649)
(0.2202196797034727, 0.1232806809089173)

(0.1912446019155523, 0.1413898024523649)
(0.1605194424252122, 0.1244944316269045)

(0.1912446019155523, 0.1413898024523649)
(0.190417331467297, 0.1042872354153177)

(0.2222696100074211, 0.1610357410220531)
(0.2202196797034727, 0.1232806809089173)

(0.2222696100074211, 0.1610357410220531)
(0.2515206070707774, 0.1437218969064778)

(0.2222696100074211, 0.1610357410220531)
(0.2509755698227302, 0.1790869427800265)

(0.2222696100074211, 0.1610357410220531)
(0.2205505295247631, 0.1980388343981183)

(0.2202196797034727, 0.1232806809089173)
(0.2515206070707774, 0.1437218969064778)

(0.2202196797034727, 0.1232806809089173)
(0.2526834521243836, 0.1069293035676846)

(0.2202196797034727, 0.1232806809089173)
(0.220448703815482, 0.08629117263861119)

(0.2202196797034727, 0.1232806809089173)
(0.190417331467297, 0.1042872354153177)

(0.2515206070707774, 0.1437218969064778)
(0.2509755698227302, 0.1790869427800265)

(0.2515206070707774, 0.1437218969064778)
(0.2811473623825958, 0.1626533453789695)

(0.2515206070707774, 0.1437218969064778)
(0.2526834521243836, 0.1069293035676846)

(0.2515206070707774, 0.1437218969064778)
(0.2827325275571966, 0.1279180495873774)

(0.2509755698227302, 0.1790869427800265)
(0.2811473623825958, 0.1626533453789695)

(0.2509755698227302, 0.1790869427800265)
(0.2801431917497991, 0.1962814511540729)

(0.2509755698227302, 0.1790869427800265)
(0.2519128604358321, 0.211775782683415)

(0.2509755698227302, 0.1790869427800265)
(0.2205505295247631, 0.1980388343981183)

(0.2811473623825958, 0.1626533453789695)
(0.2801431917497991, 0.1962814511540729)

(0.2811473623825958, 0.1626533453789695)
(0.3104081098690464, 0.1810703684710875)

(0.2811473623825958, 0.1626533453789695)
(0.3116089405470922, 0.1467975030794584)

(0.2811473623825958, 0.1626533453789695)
(0.2827325275571966, 0.1279180495873774)

(0.2801431917497991, 0.1962814511540729)
(0.3104081098690464, 0.1810703684710875)

(0.2801431917497991, 0.1962814511540729)
(0.2519128604358321, 0.211775782683415)

(0.2801431917497991, 0.1962814511540729)
(0.2786522876218598, 0.2274617834178982)

(0.2801431917497991, 0.1962814511540729)
(0.3094731774085172, 0.2144821695792853)

(0.3104081098690464, 0.1810703684710875)
(0.3116089405470922, 0.1467975030794584)

(0.3104081098690464, 0.1810703684710875)
(0.3406091987772411, 0.1655664442649702)

(0.3104081098690464, 0.1810703684710875)
(0.3390142594898767, 0.1995679204571887)

(0.3104081098690464, 0.1810703684710875)
(0.3094731774085172, 0.2144821695792853)

(0.3116089405470922, 0.1467975030794584)
(0.3406091987772411, 0.1655664442649702)

(0.3116089405470922, 0.1467975030794584)
(0.2827325275571966, 0.1279180495873774)

(0.3116089405470922, 0.1467975030794584)
(0.341401612953154, 0.12982929486215)

(0.3116089405470922, 0.1467975030794584)
(0.3123113658355341, 0.1130778773892673)

(0.3406091987772411, 0.1655664442649702)
(0.3390142594898767, 0.1995679204571887)

(0.3406091987772411, 0.1655664442649702)
(0.3695693303010307, 0.1849668496883651)

(0.3406091987772411, 0.1655664442649702)
(0.3719978030003884, 0.1498459485097464)

(0.3406091987772411, 0.1655664442649702)
(0.341401612953154, 0.12982929486215)

(0.1905647551337535, 0.2071665245841803)
(0.2205505295247631, 0.1980388343981183)

(0.1905647551337535, 0.2071665245841803)
(0.1634202256851327, 0.2192443363865017)

(0.1905647551337535, 0.2071665245841803)
(0.188154948275192, 0.2354858710310749)

(0.1905647551337535, 0.2071665245841803)
(0.2077249684098265, 0.2219866419689215)

(0.3390142594898767, 0.1995679204571887)
(0.3695693303010307, 0.1849668496883651)

(0.3390142594898767, 0.1995679204571887)
(0.3671636637425114, 0.2179350876959846)

(0.3390142594898767, 0.1995679204571887)
(0.3371683823713257, 0.232233774478892)

(0.3390142594898767, 0.1995679204571887)
(0.3094731774085172, 0.2144821695792853)

(0.3695693303010307, 0.1849668496883651)
(0.3719978030003884, 0.1498459485097464)

(0.3695693303010307, 0.1849668496883651)
(0.4016008343733602, 0.1703487386118929)

(0.3695693303010307, 0.1849668496883651)
(0.3671636637425114, 0.2179350876959846)

(0.3695693303010307, 0.1849668496883651)
(0.3983426323173597, 0.2044195581861725)

(0.3719978030003884, 0.1498459485097464)
(0.4016008343733602, 0.1703487386118929)

(0.3719978030003884, 0.1498459485097464)
(0.404840206016213, 0.1339459537009361)

(0.3719978030003884, 0.1498459485097464)
(0.3736660894074221, 0.1123158141102061)

(0.3719978030003884, 0.1498459485097464)
(0.341401612953154, 0.12982929486215)

(0.4016008343733602, 0.1703487386118929)
(0.404840206016213, 0.1339459537009361)

(0.4016008343733602, 0.1703487386118929)
(0.434315978849768, 0.1555016793619102)

(0.4016008343733602, 0.1703487386118929)
(0.429876662424939, 0.1909017431005294)

(0.4016008343733602, 0.1703487386118929)
(0.3983426323173597, 0.2044195581861725)

(0.1605194424252122, 0.1244944316269045)
(0.1535173465418115, 0.08110952869031918)

(0.1605194424252122, 0.1244944316269045)
(0.1291185029222098, 0.1136145940040181)

(0.1605194424252122, 0.1244944316269045)
(0.190417331467297, 0.1042872354153177)

(0.1605194424252122, 0.1244944316269045)
(0.1390104001330091, 0.1471266271854483)

(0.2526834521243836, 0.1069293035676846)
(0.220448703815482, 0.08629117263861119)

(0.2526834521243836, 0.1069293035676846)
(0.2531072491904069, 0.06800417699038186)

(0.2526834521243836, 0.1069293035676846)
(0.2931453547577526, 0.08466604391676547)

(0.2526834521243836, 0.1069293035676846)
(0.2827325275571966, 0.1279180495873774)

(0.2519128604358321, 0.211775782683415)
(0.2786522876218598, 0.2274617834178982)

(0.2519128604358321, 0.211775782683415)
(0.2524237167120997, 0.2418373172044719)

(0.2519128604358321, 0.211775782683415)
(0.2297092536465161, 0.2276565673266602)

(0.2519128604358321, 0.211775782683415)
(0.2205505295247631, 0.1980388343981183)

(0.404840206016213, 0.1339459537009361)
(0.434315978849768, 0.1555016793619102)

(0.404840206016213, 0.1339459537009361)
(0.3736660894074221, 0.1123158141102061)

(0.404840206016213, 0.1339459537009361)
(0.4109977363465297, 0.09410506151428921)

(0.404840206016213, 0.1339459537009361)
(0.4407611354992145, 0.119052994127222)

(0.434315978849768, 0.1555016793619102)
(0.429876662424939, 0.1909017431005294)

(0.434315978849768, 0.1555016793619102)
(0.4627063654908293, 0.1770237919492711)

(0.434315978849768, 0.1555016793619102)
(0.4677163496878649, 0.1416244233102853)

(0.434315978849768, 0.1555016793619102)
(0.4407611354992145, 0.119052994127222)

(0.429876662424939, 0.1909017431005294)
(0.4627063654908293, 0.1770237919492711)

(0.429876662424939, 0.1909017431005294)
(0.3983426323173597, 0.2044195581861725)

(0.429876662424939, 0.1909017431005294)
(0.4273487931593884, 0.2279030798923948)

(0.429876662424939, 0.1909017431005294)
(0.4573852758653032, 0.211978244961992)

(0.4627063654908293, 0.1770237919492711)
(0.4677163496878649, 0.1416244233102853)

(0.4627063654908293, 0.1770237919492711)
(0.4961678618109824, 0.163405797369906)

(0.4627063654908293, 0.1770237919492711)
(0.4896196196798657, 0.1986678485714182)

(0.4627063654908293, 0.1770237919492711)
(0.4573852758653032, 0.211978244961992)

(0.4677163496878649, 0.1416244233102853)
(0.4961678618109824, 0.163405797369906)

(0.4677163496878649, 0.1416244233102853)
(0.4407611354992145, 0.119052994127222)

(0.4677163496878649, 0.1416244233102853)
(0.5005244986843307, 0.126936975940349)

(0.4677163496878649, 0.1416244233102853)
(0.4727653051907176, 0.1093746257582706)

(0.4961678618109824, 0.163405797369906)
(0.4896196196798657, 0.1986678485714182)

(0.4961678618109824, 0.163405797369906)
(0.5232695444193456, 0.1857919508768135)

(0.4961678618109824, 0.163405797369906)
(0.5294991542523797, 0.1500629730046248)

(0.4961678618109824, 0.163405797369906)
(0.5005244986843307, 0.126936975940349)

(0.4896196196798657, 0.1986678485714182)
(0.5232695444193456, 0.1857919508768135)

(0.4896196196798657, 0.1986678485714182)
(0.4573852758653032, 0.211978244961992)

(0.4896196196798657, 0.1986678485714182)
(0.4809402537672093, 0.2342134048396068)

(0.4896196196798657, 0.1986678485714182)
(0.5155639728226097, 0.2239131807797086)

(0.5232695444193456, 0.1857919508768135)
(0.5294991542523797, 0.1500629730046248)

(0.5232695444193456, 0.1857919508768135)
(0.5587039791233169, 0.1734619720363968)

(0.5232695444193456, 0.1857919508768135)
(0.5517281778115157, 0.2084379855289719)

(0.5232695444193456, 0.1857919508768135)
(0.5155639728226097, 0.2239131807797086)

(0.5294991542523797, 0.1500629730046248)
(0.5587039791233169, 0.1734619720363968)

(0.5294991542523797, 0.1500629730046248)
(0.5642558786707995, 0.138017347452929)

(0.5294991542523797, 0.1500629730046248)
(0.534524178569467, 0.1131454301867302)

(0.5294991542523797, 0.1500629730046248)
(0.5005244986843307, 0.126936975940349)

(0.5587039791233169, 0.1734619720363968)
(0.5642558786707995, 0.138017347452929)

(0.5587039791233169, 0.1734619720363968)
(0.5937539246138985, 0.1609110749803603)

(0.5587039791233169, 0.1734619720363968)
(0.5517281778115157, 0.2084379855289719)

(0.5587039791233169, 0.1734619720363968)
(0.5896344750317963, 0.201933939734995)

(0.5642558786707995, 0.138017347452929)
(0.5937539246138985, 0.1609110749803603)

(0.5642558786707995, 0.138017347452929)
(0.5983092602597734, 0.1232110249881135)

(0.5642558786707995, 0.138017347452929)
(0.534524178569467, 0.1131454301867302)

(0.5642558786707995, 0.138017347452929)
(0.5721726412904902, 0.1081005340090782)

(0.5937539246138985, 0.1609110749803603)
(0.5983092602597734, 0.1232110249881135)

(0.5937539246138985, 0.1609110749803603)
(0.6270100188481924, 0.1477498607831523)

(0.5937539246138985, 0.1609110749803603)
(0.6235228463546086, 0.1840569476888236)

(0.5937539246138985, 0.1609110749803603)
(0.5896344750317963, 0.201933939734995)

(0.5983092602597734, 0.1232110249881135)
(0.6270100188481924, 0.1477498607831523)

(0.5983092602597734, 0.1232110249881135)
(0.6007898413832626, 0.08162648748333268)

(0.5983092602597734, 0.1232110249881135)
(0.6320219806985158, 0.1125740534526256)

(0.5983092602597734, 0.1232110249881135)
(0.5721726412904902, 0.1081005340090782)

(0.6270100188481924, 0.1477498607831523)
(0.6235228463546086, 0.1840569476888236)

(0.6270100188481924, 0.1477498607831523)
(0.6563958784705328, 0.1710934279974455)

(0.6270100188481924, 0.1477498607831523)
(0.6620537166701445, 0.1366012610208235)

(0.6270100188481924, 0.1477498607831523)
(0.6320219806985158, 0.1125740534526256)

(0.6235228463546086, 0.1840569476888236)
(0.6563958784705328, 0.1710934279974455)

(0.6235228463546086, 0.1840569476888236)
(0.651796342413356, 0.2052606811332959)

(0.6235228463546086, 0.1840569476888236)
(0.6227796111744923, 0.2183056362259889)

(0.6235228463546086, 0.1840569476888236)
(0.5896344750317963, 0.201933939734995)

(0.6563958784705328, 0.1710934279974455)
(0.6620537166701445, 0.1366012610208235)

(0.6563958784705328, 0.1710934279974455)
(0.6894320482591666, 0.1596597991256518)

(0.6563958784705328, 0.1710934279974455)
(0.6833688100945595, 0.1937403739312377)

(0.6563958784705328, 0.1710934279974455)
(0.651796342413356, 0.2052606811332959)

(0.6620537166701445, 0.1366012610208235)
(0.6894320482591666, 0.1596597991256518)

(0.6620537166701445, 0.1366012610208235)
(0.6964511098388092, 0.1238185795298393)

(0.6620537166701445, 0.1366012610208235)
(0.6320219806985158, 0.1125740534526256)

(0.6620537166701445, 0.1366012610208235)
(0.670241010822822, 0.1055405474041965)

(0.6894320482591666, 0.1596597991256518)
(0.6833688100945595, 0.1937403739312377)

(0.6894320482591666, 0.1596597991256518)
(0.7166388647952786, 0.1829951460284812)

(0.6894320482591666, 0.1596597991256518)
(0.7233868244340759, 0.1488358268228561)

(0.6894320482591666, 0.1596597991256518)
(0.6964511098388092, 0.1238185795298393)

(0.6833688100945595, 0.1937403739312377)
(0.7166388647952786, 0.1829951460284812)

(0.6833688100945595, 0.1937403739312377)
(0.7073124863659679, 0.2148964205962353)

(0.6833688100945595, 0.1937403739312377)
(0.6770254982642632, 0.224725568942484)

(0.6833688100945595, 0.1937403739312377)
(0.651796342413356, 0.2052606811332959)

(0.7166388647952786, 0.1829951460284812)
(0.7233868244340759, 0.1488358268228561)

(0.7166388647952786, 0.1829951460284812)
(0.7501369626340727, 0.1726246637681393)

(0.7166388647952786, 0.1829951460284812)
(0.7073124863659679, 0.2148964205962353)

(0.7166388647952786, 0.1829951460284812)
(0.7396557308481113, 0.2088025101060538)

(0.7233868244340759, 0.1488358268228561)
(0.7501369626340727, 0.1726246637681393)

(0.7233868244340759, 0.1488358268228561)
(0.7571125507743828, 0.1386429982741312)

(0.7233868244340759, 0.1488358268228561)
(0.7303311361424267, 0.1125683381899276)

(0.7233868244340759, 0.1488358268228561)
(0.6964511098388092, 0.1238185795298393)

(0.7501369626340727, 0.1726246637681393)
(0.7571125507743828, 0.1386429982741312)

(0.7501369626340727, 0.1726246637681393)
(0.7822261178395133, 0.1629226281281625)

(0.7501369626340727, 0.1726246637681393)
(0.7754014771463418, 0.1953638200775454)

(0.7501369626340727, 0.1726246637681393)
(0.7396557308481113, 0.2088025101060538)

(0.7571125507743828, 0.1386429982741312)
(0.7822261178395133, 0.1629226281281625)

(0.7571125507743828, 0.1386429982741312)
(0.7303311361424267, 0.1125683381899276)

(0.7571125507743828, 0.1386429982741312)
(0.7655321371972983, 0.1025955201467222)

(0.7571125507743828, 0.1386429982741312)
(0.7899503711818314, 0.1292640775024897)

(0.7822261178395133, 0.1629226281281625)
(0.7754014771463418, 0.1953638200775454)

(0.7822261178395133, 0.1629226281281625)
(0.8062677896546038, 0.186082048108883)

(0.7822261178395133, 0.1629226281281625)
(0.8144779094077277, 0.1538123438833437)

(0.7822261178395133, 0.1629226281281625)
(0.7899503711818314, 0.1292640775024897)

(0.7754014771463418, 0.1953638200775454)
(0.8062677896546038, 0.186082048108883)

(0.7754014771463418, 0.1953638200775454)
(0.7963600346589257, 0.2164305744050348)

(0.7754014771463418, 0.1953638200775454)
(0.7684338991256973, 0.2251486153829053)

(0.7754014771463418, 0.1953638200775454)
(0.7396557308481113, 0.2088025101060538)

(0.8062677896546038, 0.186082048108883)
(0.8144779094077277, 0.1538123438833437)

(0.8062677896546038, 0.186082048108883)
(0.8384296220040899, 0.1778674738847596)

(0.8062677896546038, 0.186082048108883)
(0.7963600346589257, 0.2164305744050348)

(0.8062677896546038, 0.186082048108883)
(0.8276659494971688, 0.2116841824723469)

(0.8144779094077277, 0.1538123438833437)
(0.8384296220040899, 0.1778674738847596)

(0.8144779094077277, 0.1538123438833437)
(0.8472397020493725, 0.1456728413527205)

(0.8144779094077277, 0.1538123438833437)
(0.8235143036678505, 0.1202391685515774)

(0.8144779094077277, 0.1538123438833437)
(0.7899503711818314, 0.1292640775024897)

(0.8384296220040899, 0.1778674738847596)
(0.8472397020493725, 0.1456728413527205)

(0.8384296220040899, 0.1778674738847596)
(0.8699172274823597, 0.1697923166754264)

(0.8384296220040899, 0.1778674738847596)
(0.861005752545094, 0.1994381208578583)

(0.8384296220040899, 0.1778674738847596)
(0.8276659494971688, 0.2116841824723469)

(0.8472397020493725, 0.1456728413527205)
(0.8699172274823597, 0.1697923166754264)

(0.8472397020493725, 0.1456728413527205)
(0.8235143036678505, 0.1202391685515774)

(0.8472397020493725, 0.1456728413527205)
(0.8561474253829371, 0.1127980482207575)

(0.8472397020493725, 0.1456728413527205)
(0.8784892923698072, 0.1400009874180936)

(0.8699172274823597, 0.1697923166754264)
(0.861005752545094, 0.1994381208578583)

(0.8699172274823597, 0.1697923166754264)
(0.8917859825853357, 0.1918479593230475)

(0.8699172274823597, 0.1697923166754264)
(0.9003119491147792, 0.1636339100981424)

(0.8699172274823597, 0.1697923166754264)
(0.8784892923698072, 0.1400009874180936)

(0.861005752545094, 0.1994381208578583)
(0.8917859825853357, 0.1918479593230475)

(0.861005752545094, 0.1994381208578583)
(0.8829969163315174, 0.2194763498548216)

(0.861005752545094, 0.1994381208578583)
(0.8554916726632743, 0.2276968564309803)

(0.861005752545094, 0.1994381208578583)
(0.8276659494971688, 0.2116841824723469)

(0.8917859825853357, 0.1918479593230475)
(0.9003119491147792, 0.1636339100981424)

(0.8917859825853357, 0.1918479593230475)
(0.8829969163315174, 0.2194763498548216)

(0.8917859825853357, 0.1918479593230475)
(0.9100847205502287, 0.2134160583309796)

(0.8917859825853357, 0.1918479593230475)
(0.9225161770976017, 0.1847583039517061)

(0.9003119491147792, 0.1636339100981424)
(0.9225161770976017, 0.1847583039517061)

(0.9003119491147792, 0.1636339100981424)
(0.8784892923698072, 0.1400009874180936)

(0.9003119491147792, 0.1636339100981424)
(0.905520545230367, 0.1385202124021783)

(0.9003119491147792, 0.1636339100981424)
(0.9220585955456148, 0.1597262665303301)

(0.8829969163315174, 0.2194763498548216)
(0.9100847205502287, 0.2134160583309796)

(0.8829969163315174, 0.2194763498548216)
(0.902226775084365, 0.2415884572855158)

(0.8829969163315174, 0.2194763498548216)
(0.8554916726632743, 0.2276968564309803)

(0.8829969163315174, 0.2194763498548216)
(0.8745490008574275, 0.2486177141865448)

(0.9100847205502287, 0.2134160583309796)
(0.902226775084365, 0.2415884572855158)

(0.9100847205502287, 0.2134160583309796)
(0.9230530891844619, 0.2356904089022466)

(0.9100847205502287, 0.2134160583309796)
(0.9225161770976017, 0.1847583039517061)

(0.9100847205502287, 0.2134160583309796)
(0.9359053997668842, 0.2127519109017444)

(0.7303311361424267, 0.1125683381899276)
(0.7655321371972983, 0.1025955201467222)

(0.7303311361424267, 0.1125683381899276)
(0.7395415396480755, 0.0740262138209552)

(0.7303311361424267, 0.1125683381899276)
(0.6966273274984895, 0.08274854180481422)

(0.7303311361424267, 0.1125683381899276)
(0.6964511098388092, 0.1238185795298393)

(0.5517281778115157, 0.2084379855289719)
(0.5896344750317963, 0.201933939734995)

(0.5517281778115157, 0.2084379855289719)
(0.5722302146878397, 0.2273433064905671)

(0.5517281778115157, 0.2084379855289719)
(0.5480526356856732, 0.2393246185136543)

(0.5517281778115157, 0.2084379855289719)
(0.5155639728226097, 0.2239131807797086)

(0.7963600346589257, 0.2164305744050348)
(0.7684338991256973, 0.2251486153829053)

(0.7963600346589257, 0.2164305744050348)
(0.8276659494971688, 0.2116841824723469)

(0.7963600346589257, 0.2164305744050348)
(0.7902177307595215, 0.245144491219464)

(0.7963600346589257, 0.2164305744050348)
(0.8082757474360085, 0.2363662854859136)

(0.07555340365519625, 0.718497652174201)
(0.07533725050510715, 0.7296885243792959)

(0.07555340365519625, 0.718497652174201)
(0.08245671905478058, 0.7247317799145988)

(0.07555340365519625, 0.718497652174201)
(0.08043531013083305, 0.7085516272605311)

(0.07555340365519625, 0.718497652174201)
(0.0855690377815056, 0.7161290281619984)

(0.07555340365519625, 0.718497652174201)
(0.06847566339536748, 0.725090231178155)

(0.3949386597322392, 0.4741401989293463)
(0.3998942995020032, 0.4827139442316731)

(0.3949386597322392, 0.4741401989293463)
(0.3899465110280435, 0.4655308286028952)

(0.3949386597322392, 0.4741401989293463)
(0.3898938554013964, 0.4826076427986232)

(0.3949386597322392, 0.4741401989293463)
(0.3849650037643564, 0.4740645429973001)

(0.4149160267633971, 0.4741407578048161)
(0.419905978076292, 0.4654948910843608)

(0.4149160267633971, 0.4741407578048161)
(0.4249352812854211, 0.4740898645057322)

(0.4149160267633971, 0.4741407578048161)
(0.4099632647192233, 0.4827246750720391)

(0.4149160267633971, 0.4741407578048161)
(0.4199691502397617, 0.4826827568613312)

(0.902226775084365, 0.2415884572855158)
(0.9230530891844619, 0.2356904089022466)

(0.902226775084365, 0.2415884572855158)
(0.8745490008574275, 0.2486177141865448)

(0.902226775084365, 0.2415884572855158)
(0.8933050635942617, 0.2630073718308649)

(0.902226775084365, 0.2415884572855158)
(0.9170301772915607, 0.2542396447240246)

(0.902226775084365, 0.2415884572855158)
(0.9063739971690737, 0.2596624882701692)

(0.3736660894074221, 0.1123158141102061)
(0.4109977363465297, 0.09410506151428921)

(0.3736660894074221, 0.1123158141102061)
(0.3755742128344825, 0.07265544791694445)

(0.3736660894074221, 0.1123158141102061)
(0.3382162801512457, 0.09137218181925139)

(0.3736660894074221, 0.1123158141102061)
(0.341401612953154, 0.12982929486215)

(0.01516975620746192, 0.2441469337813827)
(0.0328005072064152, 0.2489161969777833)

(0.01516975620746192, 0.2441469337813827)
(0.02778410591972286, 0.2341225418253695)

(0.01516975620746192, 0.2441469337813827)
(0.020486042438005, 0.2580715616828653)

(0.01516975620746192, 0.2441469337813827)
(0.01010325472394669, 0.2594678294225313)

(0.7073124863659679, 0.2148964205962353)
(0.6770254982642632, 0.224725568942484)

(0.7073124863659679, 0.2148964205962353)
(0.7396557308481113, 0.2088025101060538)

(0.7073124863659679, 0.2148964205962353)
(0.7000109092884456, 0.2451325621178622)

(0.7073124863659679, 0.2148964205962353)
(0.721333282911427, 0.2325721861491064)

(0.8554916726632743, 0.2276968564309803)
(0.8276659494971688, 0.2116841824723469)

(0.8554916726632743, 0.2276968564309803)
(0.8292818593618221, 0.2394246756504)

(0.8554916726632743, 0.2276968564309803)
(0.8745490008574275, 0.2486177141865448)

(0.8554916726632743, 0.2276968564309803)
(0.8484721398277594, 0.2512520689675439)

(0.1849596879711229, 0.4745458067631027)
(0.1949486774899101, 0.4746290779528605)

(0.1849596879711229, 0.4745458067631027)
(0.174873052072939, 0.474497736345651)

(0.1849596879711229, 0.4745458067631027)
(0.189820034413768, 0.4828740408034951)

(0.1849596879711229, 0.4745458067631027)
(0.1798875867031914, 0.4828407266848888)

(0.1949486774899101, 0.4746290779528605)
(0.189820034413768, 0.4828740408034951)

(0.1949486774899101, 0.4746290779528605)
(0.1998424610966177, 0.4658857250835621)

(0.1949486774899101, 0.4746290779528605)
(0.2045779244266609, 0.474329192124765)

(0.1949486774899101, 0.4746290779528605)
(0.1997542062849422, 0.482835556941703)

(0.7655321371972983, 0.1025955201467222)
(0.7395415396480755, 0.0740262138209552)

(0.7655321371972983, 0.1025955201467222)
(0.7842039346537918, 0.06581698796819968)

(0.7655321371972983, 0.1025955201467222)
(0.7899503711818314, 0.1292640775024897)

(0.7655321371972983, 0.1025955201467222)
(0.7986842658209865, 0.100428552207264)

(0.3671636637425114, 0.2179350876959846)
(0.3371683823713257, 0.232233774478892)

(0.3671636637425114, 0.2179350876959846)
(0.3983426323173597, 0.2044195581861725)

(0.3671636637425114, 0.2179350876959846)
(0.3935907083749969, 0.2373770924085322)

(0.3671636637425114, 0.2179350876959846)
(0.3646743272160757, 0.2441882751212409)

(0.9691917133957736, 0.7414217249266718)
(0.9752511921374865, 0.7328558514065984)

(0.9691917133957736, 0.7414217249266718)
(0.9809014324886649, 0.7411216398222099)

(0.9691917133957736, 0.7414217249266718)
(0.9748804813954272, 0.7519079397556416)

(0.9752511921374865, 0.7328558514065984)
(0.9809014324886649, 0.7411216398222099)

(0.9752511921374865, 0.7328558514065984)
(0.984045081519425, 0.733206366757247)

(0.9752511921374865, 0.7328558514065984)
(0.9817867462487847, 0.7238708227491087)

(0.9752511921374865, 0.7328558514065984)
(0.9705965555905511, 0.7241442339480799)

(0.02508753304108224, 0.5442508533291128)
(0.01978166516880842, 0.5355330287843906)

(0.02508753304108224, 0.5442508533291128)
(0.01508755302716802, 0.5442708463609436)

(0.02508753304108224, 0.5442508533291128)
(0.02010485750758817, 0.5529210865744146)

(0.02508753304108224, 0.5442508533291128)
(0.03014023920480541, 0.5528805598903539)

(0.1149488373785955, 0.4747890222075051)
(0.1249609387789691, 0.4746370070362589)

(0.1149488373785955, 0.4747890222075051)
(0.1049488573646811, 0.4748090152393359)

(0.1149488373785955, 0.4747890222075051)
(0.1200073545411394, 0.4826683947837613)

(0.1149488373785955, 0.4747890222075051)
(0.1100067266957377, 0.4826874827011944)

(0.07483688840817299, 0.4748046127066888)
(0.06494089334487874, 0.474734936859685)

(0.07483688840817299, 0.4748046127066888)
(0.06973477753921076, 0.4829348835122488)

(0.07483688840817299, 0.4748046127066888)
(0.08482927994959383, 0.4746408145508886)

(0.07483688840817299, 0.4748046127066888)
(0.07989622080631259, 0.4828830493857261)

(0.09494887735076735, 0.4748290082711649)
(0.1049488573646811, 0.4748090152393359)

(0.09494887735076735, 0.4748290082711649)
(0.08482927994959383, 0.4746408145508886)

(0.09494887735076735, 0.4748290082711649)
(0.09999347455060614, 0.4827131741716351)

(0.09494887735076735, 0.4748290082711649)
(0.08993371635642256, 0.482772627483287)

(0.02522052863811913, 0.6135359489801949)
(0.03020827959176675, 0.6048627718942988)

(0.02522052863811913, 0.6135359489801949)
(0.02001354254503895, 0.6224081310873664)

(0.02522052863811913, 0.6135359489801949)
(0.0152260688148857, 0.6135527401960366)

(0.02522052863811913, 0.6135359489801949)
(0.02020874434837799, 0.6048825069507338)

(0.03020827959176675, 0.6048627718942988)
(0.02530403506897172, 0.5962710896923527)

(0.03020827959176675, 0.6048627718942988)
(0.03521009496521332, 0.5962021263339858)

(0.03020827959176675, 0.6048627718942988)
(0.02020874434837799, 0.6048825069507338)

(0.03020827959176675, 0.6048627718942988)
(0.04021095749402109, 0.6048446622286521)

(0.04494897728119951, 0.4749289734303187)
(0.03494524090304013, 0.4749468206738206)

(0.04494897728119951, 0.4749289734303187)
(0.0549564067238465, 0.4747940600975974)

(0.04494897728119951, 0.4749289734303187)
(0.05000298738213615, 0.4826687049036288)

(0.04494897728119951, 0.4749289734303187)
(0.03999850040045672, 0.4826921212614559)

(0.9391396073941236, 0.7539470452551318)
(0.9524974944669353, 0.7690194027017638)

(0.9391396073941236, 0.7539470452551318)
(0.9321598899506203, 0.7742204017627808)

(0.9391396073941236, 0.7539470452551318)
(0.916192052316195, 0.7523878989723047)

(0.9391396073941236, 0.7539470452551318)
(0.9396617169253912, 0.7393905382200039)

(0.9391396073941236, 0.7539470452551318)
(0.9280911271802319, 0.7372317204876023)

(0.9524974944669353, 0.7690194027017638)
(0.9321598899506203, 0.7742204017627808)

(0.9524974944669353, 0.7690194027017638)
(0.952246942110153, 0.7931881208125707)

(0.9524974944669353, 0.7690194027017638)
(0.9664793326902631, 0.7786342443339197)

(0.9524974944669353, 0.7690194027017638)
(0.9674865453327078, 0.7641934925565161)

(0.9321598899506203, 0.7742204017627808)
(0.916192052316195, 0.7523878989723047)

(0.9321598899506203, 0.7742204017627808)
(0.9072509320797941, 0.7766451141509279)

(0.9321598899506203, 0.7742204017627808)
(0.9247592621577075, 0.7973739776537443)

(0.9321598899506203, 0.7742204017627808)
(0.952246942110153, 0.7931881208125707)

(0.06494089334487874, 0.474734936859685)
(0.06973477753921076, 0.4829348835122488)

(0.06494089334487874, 0.474734936859685)
(0.0549564067238465, 0.4747940600975974)

(0.06494089334487874, 0.474734936859685)
(0.05993159671736875, 0.4662224102479462)

(0.06494089334487874, 0.474734936859685)
(0.06003002690541093, 0.4826992991982659)

(0.174873052072939, 0.474497736345651)
(0.1699188020834705, 0.4659902691912396)

(0.174873052072939, 0.474497736345651)
(0.164845537100155, 0.4746048905888881)

(0.174873052072939, 0.474497736345651)
(0.1698962000194152, 0.4828602439319942)

(0.174873052072939, 0.474497736345651)
(0.1798875867031914, 0.4828407266848888)

(0.1699188020834705, 0.4659902691912396)
(0.164845537100155, 0.4746048905888881)

(0.1699188020834705, 0.4659902691912396)
(0.1599121310933798, 0.4660200299896695)

(0.1699188020834705, 0.4659902691912396)
(0.1649087897058137, 0.4573606933467431)

(0.1699188020834705, 0.4659902691912396)
(0.1749109524885671, 0.4573422972418962)

(0.164845537100155, 0.4746048905888881)
(0.1599121310933798, 0.4660200299896695)

(0.164845537100155, 0.4746048905888881)
(0.154939252272206, 0.4745786208904919)

(0.164845537100155, 0.4746048905888881)
(0.1597833724179437, 0.4828754958407946)

(0.164845537100155, 0.4746048905888881)
(0.1698962000194152, 0.4828602439319942)

(0.1599121310933798, 0.4660200299896695)
(0.154939252272206, 0.4745786208904919)

(0.1599121310933798, 0.4660200299896695)
(0.1499266517810972, 0.4660339405275623)

(0.1599121310933798, 0.4660200299896695)
(0.1649087897058137, 0.4573606933467431)

(0.1599121310933798, 0.4660200299896695)
(0.1549091727454998, 0.4573791987992704)

(0.154939252272206, 0.4745786208904919)
(0.1499266517810972, 0.4660339405275623)

(0.154939252272206, 0.4745786208904919)
(0.1449585916987929, 0.4745986474812323)

(0.154939252272206, 0.4745786208904919)
(0.1597833724179437, 0.4828754958407946)

(0.154939252272206, 0.4745786208904919)
(0.1500315531508516, 0.4826996614920107)

(0.1499266517810972, 0.4660339405275623)
(0.1449585916987929, 0.4745986474812323)

(0.1499266517810972, 0.4660339405275623)
(0.1399323084575382, 0.466052925403555)

(0.1499266517810972, 0.4660339405275623)
(0.144913835864984, 0.4574038491475978)

(0.1499266517810972, 0.4660339405275623)
(0.1549091727454998, 0.4573791987992704)

(0.916192052316195, 0.7523878989723047)
(0.9072509320797941, 0.7766451141509279)

(0.916192052316195, 0.7523878989723047)
(0.8910622901942, 0.7526920937234945)

(0.916192052316195, 0.7523878989723047)
(0.9033702477142088, 0.7381578899011388)

(0.916192052316195, 0.7523878989723047)
(0.9280911271802319, 0.7372317204876023)

(0.916192052316195, 0.7523878989723047)
(0.9144290081550113, 0.7347621889040916)

(0.9072509320797941, 0.7766451141509279)
(0.9247592621577075, 0.7973739776537443)

(0.9072509320797941, 0.7766451141509279)
(0.898026781706931, 0.8011842117145049)

(0.9072509320797941, 0.7766451141509279)
(0.8809956247770567, 0.7798625280352407)

(0.9072509320797941, 0.7766451141509279)
(0.8910622901942, 0.7526920937234945)

(0.9247592621577075, 0.7973739776537443)
(0.898026781706931, 0.8011842117145049)

(0.9247592621577075, 0.7973739776537443)
(0.9144476705545135, 0.8237340278325429)

(0.9247592621577075, 0.7973739776537443)
(0.9434422200980831, 0.8171240879947141)

(0.9247592621577075, 0.7973739776537443)
(0.952246942110153, 0.7931881208125707)

(0.898026781706931, 0.8011842117145049)
(0.8809956247770567, 0.7798625280352407)

(0.898026781706931, 0.8011842117145049)
(0.8713153919086006, 0.8046776500662663)

(0.898026781706931, 0.8011842117145049)
(0.9144476705545135, 0.8237340278325429)

(0.898026781706931, 0.8011842117145049)
(0.8885454103059837, 0.8233611637636851)

(0.8809956247770567, 0.7798625280352407)
(0.8713153919086006, 0.8046776500662663)

(0.8809956247770567, 0.7798625280352407)
(0.8543162491556895, 0.7830663178746409)

(0.8809956247770567, 0.7798625280352407)
(0.8640883312174704, 0.7548305034400148)

(0.8809956247770567, 0.7798625280352407)
(0.8910622901942, 0.7526920937234945)

(0.8713153919086006, 0.8046776500662663)
(0.8543162491556895, 0.7830663178746409)

(0.8713153919086006, 0.8046776500662663)
(0.8434695168921864, 0.8077484914722259)

(0.8713153919086006, 0.8046776500662663)
(0.8620371320964886, 0.8342149843442432)

(0.8713153919086006, 0.8046776500662663)
(0.8885454103059837, 0.8233611637636851)

(0.8543162491556895, 0.7830663178746409)
(0.8434695168921864, 0.8077484914722259)

(0.8543162491556895, 0.7830663178746409)
(0.8261075973471634, 0.7861773629622548)

(0.8543162491556895, 0.7830663178746409)
(0.8376612910981949, 0.7601704263615907)

(0.8543162491556895, 0.7830663178746409)
(0.8640883312174704, 0.7548305034400148)

(0.8434695168921864, 0.8077484914722259)
(0.8261075973471634, 0.7861773629622548)

(0.8434695168921864, 0.8077484914722259)
(0.8149751891282007, 0.8116258713677146)

(0.8434695168921864, 0.8077484914722259)
(0.8620371320964886, 0.8342149843442432)

(0.8434695168921864, 0.8077484914722259)
(0.8320868245810535, 0.8281826937536259)

(0.8261075973471634, 0.7861773629622548)
(0.8149751891282007, 0.8116258713677146)

(0.8261075973471634, 0.7861773629622548)
(0.7972530581800037, 0.789479001204721)

(0.8261075973471634, 0.7861773629622548)
(0.8376612910981949, 0.7601704263615907)

(0.8261075973471634, 0.7861773629622548)
(0.8072044204755262, 0.7591621029554066)

(0.8149751891282007, 0.8116258713677146)
(0.7972530581800037, 0.789479001204721)

(0.8149751891282007, 0.8116258713677146)
(0.7858372618575262, 0.8168303929886672)

(0.8149751891282007, 0.8116258713677146)
(0.8044913263307845, 0.8413633551582385)

(0.8149751891282007, 0.8116258713677146)
(0.8320868245810535, 0.8281826937536259)

(0.7972530581800037, 0.789479001204721)
(0.7858372618575262, 0.8168303929886672)

(0.7972530581800037, 0.789479001204721)
(0.7672944135871962, 0.793087153253961)

(0.7972530581800037, 0.789479001204721)
(0.776219518996629, 0.7626091510075006)

(0.7972530581800037, 0.789479001204721)
(0.8072044204755262, 0.7591621029554066)

(0.7858372618575262, 0.8168303929886672)
(0.7672944135871962, 0.793087153253961)

(0.7858372618575262, 0.8168303929886672)
(0.7556711576232036, 0.8213109791132431)

(0.7858372618575262, 0.8168303929886672)
(0.8044913263307845, 0.8413633551582385)

(0.7858372618575262, 0.8168303929886672)
(0.7733936262340104, 0.8477844719834657)

(0.7672944135871962, 0.793087153253961)
(0.7556711576232036, 0.8213109791132431)

(0.7672944135871962, 0.793087153253961)
(0.7365513292333744, 0.7967247630892226)

(0.7672944135871962, 0.793087153253961)
(0.776219518996629, 0.7626091510075006)

(0.7672944135871962, 0.793087153253961)
(0.7469552535533379, 0.7681467740136144)

(0.7556711576232036, 0.8213109791132431)
(0.7365513292333744, 0.7967247630892226)

(0.7556711576232036, 0.8213109791132431)
(0.7246112914004292, 0.8257517381687721)

(0.7556711576232036, 0.8213109791132431)
(0.7438151296782907, 0.8513134947852694)

(0.7556711576232036, 0.8213109791132431)
(0.7733936262340104, 0.8477844719834657)

(0.7365513292333744, 0.7967247630892226)
(0.7246112914004292, 0.8257517381687721)

(0.7365513292333744, 0.7967247630892226)
(0.704425640388164, 0.8001903832288578)

(0.7365513292333744, 0.7967247630892226)
(0.7135378689663616, 0.7674762093600276)

(0.7365513292333744, 0.7967247630892226)
(0.7469552535533379, 0.7681467740136144)

(0.7246112914004292, 0.8257517381687721)
(0.704425640388164, 0.8001903832288578)

(0.7246112914004292, 0.8257517381687721)
(0.6925894985703951, 0.8302195232431113)

(0.7246112914004292, 0.8257517381687721)
(0.7438151296782907, 0.8513134947852694)

(0.7246112914004292, 0.8257517381687721)
(0.7126854828147116, 0.8552980845567864)

(0.704425640388164, 0.8001903832288578)
(0.6925894985703951, 0.8302195232431113)

(0.704425640388164, 0.8001903832288578)
(0.6718773053979066, 0.8040142367842431)

(0.704425640388164, 0.8001903832288578)
(0.7135378689663616, 0.7674762093600276)

(0.704425640388164, 0.8001903832288578)
(0.6825975208910694, 0.7770132474847339)

(0.6925894985703951, 0.8302195232431113)
(0.6718773053979066, 0.8040142367842431)

(0.6925894985703951, 0.8302195232431113)
(0.6598252340057957, 0.8348175443220884)

(0.6925894985703951, 0.8302195232431113)
(0.680932585665517, 0.8602445514425188)

(0.6925894985703951, 0.8302195232431113)
(0.7126854828147116, 0.8552980845567864)

(0.6718773053979066, 0.8040142367842431)
(0.6598252340057957, 0.8348175443220884)

(0.6718773053979066, 0.8040142367842431)
(0.640336357375058, 0.8080553212390812)

(0.6718773053979066, 0.8040142367842431)
(0.6520634695044517, 0.7786259066711789)

(0.6718773053979066, 0.8040142367842431)
(0.6825975208910694, 0.7770132474847339)

(0.6598252340057957, 0.8348175443220884)
(0.640336357375058, 0.8080553212390812)

(0.6598252340057957, 0.8348175443220884)
(0.627223917547439, 0.8379524490827792)

(0.6598252340057957, 0.8348175443220884)
(0.680932585665517, 0.8602445514425188)

(0.6598252340057957, 0.8348175443220884)
(0.647816145240872, 0.8662268614292365)

(0.8620371320964886, 0.8342149843442432)
(0.896900075263385, 0.8529949448608682)

(0.8620371320964886, 0.8342149843442432)
(0.8603060347577058, 0.867001771210762)

(0.8620371320964886, 0.8342149843442432)
(0.8358468391905407, 0.8507422480442417)

(0.8620371320964886, 0.8342149843442432)
(0.8885454103059837, 0.8233611637636851)

(0.8620371320964886, 0.8342149843442432)
(0.8320868245810535, 0.8281826937536259)

(0.7438151296782907, 0.8513134947852694)
(0.7126854828147116, 0.8552980845567864)

(0.7438151296782907, 0.8513134947852694)
(0.7313716001951104, 0.8876986626944089)

(0.7438151296782907, 0.8513134947852694)
(0.7733936262340104, 0.8477844719834657)

(0.7438151296782907, 0.8513134947852694)
(0.7601681226433368, 0.8762836192908598)

(0.640336357375058, 0.8080553212390812)
(0.627223917547439, 0.8379524490827792)

(0.640336357375058, 0.8080553212390812)
(0.6520634695044517, 0.7786259066711789)

(0.640336357375058, 0.8080553212390812)
(0.621549272419694, 0.7820703871513396)

(0.640336357375058, 0.8080553212390812)
(0.6103149351091657, 0.8115919758097146)

(0.627223917547439, 0.8379524490827792)
(0.6103149351091657, 0.8115919758097146)

(0.627223917547439, 0.8379524490827792)
(0.647816145240872, 0.8662268614292365)

(0.627223917547439, 0.8379524490827792)
(0.6133130507185357, 0.8703062827598826)

(0.627223917547439, 0.8379524490827792)
(0.5961369914261334, 0.839295260548114)

(0.8044913263307845, 0.8413633551582385)
(0.8289838519095952, 0.882328787131298)

(0.8044913263307845, 0.8413633551582385)
(0.7903787592709213, 0.8796049905645162)

(0.8044913263307845, 0.8413633551582385)
(0.8358468391905407, 0.8507422480442417)

(0.8044913263307845, 0.8413633551582385)
(0.7733936262340104, 0.8477844719834657)

(0.8044913263307845, 0.8413633551582385)
(0.8320868245810535, 0.8281826937536259)

(0.6520634695044517, 0.7786259066711789)
(0.621549272419694, 0.7820703871513396)

(0.6520634695044517, 0.7786259066711789)
(0.6349808619074426, 0.7557245066440661)

(0.6520634695044517, 0.7786259066711789)
(0.6640402617231491, 0.753242987931609)

(0.6520634695044517, 0.7786259066711789)
(0.6825975208910694, 0.7770132474847339)

(0.621549272419694, 0.7820703871513396)
(0.6349808619074426, 0.7557245066440661)

(0.621549272419694, 0.7820703871513396)
(0.60470527144117, 0.7552073108577587)

(0.621549272419694, 0.7820703871513396)
(0.5936731448793148, 0.7875680997584592)

(0.621549272419694, 0.7820703871513396)
(0.6103149351091657, 0.8115919758097146)

(0.7135378689663616, 0.7674762093600276)
(0.7469552535533379, 0.7681467740136144)

(0.7135378689663616, 0.7674762093600276)
(0.7326825352978366, 0.749385127350403)

(0.7135378689663616, 0.7674762093600276)
(0.7029647315811167, 0.7495337492797184)

(0.7135378689663616, 0.7674762093600276)
(0.6825975208910694, 0.7770132474847339)

(0.7135378689663616, 0.7674762093600276)
(0.7158340429307466, 0.7485008283914223)

(0.7135378689663616, 0.7674762093600276)
(0.6896405793663835, 0.758529760932487)

(0.776219518996629, 0.7626091510075006)
(0.7469552535533379, 0.7681467740136144)

(0.776219518996629, 0.7626091510075006)
(0.7557769388637976, 0.746368087822923)

(0.776219518996629, 0.7626091510075006)
(0.7851714748568928, 0.7441887166332957)

(0.776219518996629, 0.7626091510075006)
(0.8072044204755262, 0.7591621029554066)

(0.776219518996629, 0.7626091510075006)
(0.7716023067998029, 0.7440562606421353)

(0.680932585665517, 0.8602445514425188)
(0.647816145240872, 0.8662268614292365)

(0.680932585665517, 0.8602445514425188)
(0.7126854828147116, 0.8552980845567864)

(0.680932585665517, 0.8602445514425188)
(0.6991950733668312, 0.8827114951775215)

(0.680932585665517, 0.8602445514425188)
(0.6710179028938086, 0.893327515153356)

(0.9144476705545135, 0.8237340278325429)
(0.9434422200980831, 0.8171240879947141)

(0.9144476705545135, 0.8237340278325429)
(0.9355103014090238, 0.8465012237341814)

(0.9144476705545135, 0.8237340278325429)
(0.896900075263385, 0.8529949448608682)

(0.9144476705545135, 0.8237340278325429)
(0.8885454103059837, 0.8233611637636851)

(0.8376612910981949, 0.7601704263615907)
(0.8072044204755262, 0.7591621029554066)

(0.8376612910981949, 0.7601704263615907)
(0.8640883312174704, 0.7548305034400148)

(0.8376612910981949, 0.7601704263615907)
(0.8486475158381165, 0.7414294974113247)

(0.8376612910981949, 0.7601704263615907)
(0.8250727059881462, 0.7485514480740258)

(0.8376612910981949, 0.7601704263615907)
(0.8357203841456373, 0.7432643847685708)

(0.02460564433969925, 0.4056137760276016)
(0.02975903414482528, 0.3970046174750421)

(0.02460564433969925, 0.4056137760276016)
(0.01972175229199302, 0.4142408602566683)

(0.02460564433969925, 0.4056137760276016)
(0.01963659170361087, 0.3969749108467183)

(0.02460564433969925, 0.4056137760276016)
(0.01462383632137426, 0.4057542329272611)

(0.1449585916987929, 0.4745986474812323)
(0.1399323084575382, 0.466052925403555)

(0.1449585916987929, 0.4745986474812323)
(0.134957408268876, 0.4746534713480408)

(0.1449585916987929, 0.4745986474812323)
(0.1500315531508516, 0.4826996614920107)

(0.1449585916987929, 0.4745986474812323)
(0.1400101305570796, 0.4826637429278973)

(0.1399323084575382, 0.466052925403555)
(0.134957408268876, 0.4746534713480408)

(0.1399323084575382, 0.466052925403555)
(0.1299340605172573, 0.4660686215934444)

(0.1399323084575382, 0.466052925403555)
(0.1349144578395037, 0.4574237963728349)

(0.1399323084575382, 0.466052925403555)
(0.144913835864984, 0.4574038491475978)

(0.134957408268876, 0.4746534713480408)
(0.1249609387789691, 0.4746370070362589)

(0.134957408268876, 0.4746534713480408)
(0.1299340605172573, 0.4660686215934444)

(0.134957408268876, 0.4746534713480408)
(0.1400101305570796, 0.4826637429278973)

(0.134957408268876, 0.4746534713480408)
(0.1299988989965838, 0.4826427033404634)

(0.7684338991256973, 0.2251486153829053)
(0.7902177307595215, 0.245144491219464)

(0.7684338991256973, 0.2251486153829053)
(0.7396557308481113, 0.2088025101060538)

(0.7684338991256973, 0.2251486153829053)
(0.7417184630556662, 0.2376176739451042)

(0.7684338991256973, 0.2251486153829053)
(0.7613076507957786, 0.2504287284919355)

(0.1377733309578962, 0.2309316240241144)
(0.1136017013587737, 0.2442671870444771)

(0.1377733309578962, 0.2309316240241144)
(0.1634202256851327, 0.2192443363865017)

(0.1377733309578962, 0.2309316240241144)
(0.1588165286439604, 0.2483388146686983)

(0.1377733309578962, 0.2309316240241144)
(0.1326319116615178, 0.253030809061849)

(0.8235143036678505, 0.1202391685515774)
(0.8561474253829371, 0.1127980482207575)

(0.8235143036678505, 0.1202391685515774)
(0.8302205824041604, 0.08422700686733131)

(0.8235143036678505, 0.1202391685515774)
(0.7899503711818314, 0.1292640775024897)

(0.8235143036678505, 0.1202391685515774)
(0.7986842658209865, 0.100428552207264)

(0.8561474253829371, 0.1127980482207575)
(0.8784892923698072, 0.1400009874180936)

(0.8561474253829371, 0.1127980482207575)
(0.8302205824041604, 0.08422700686733131)

(0.8561474253829371, 0.1127980482207575)
(0.8665483912161118, 0.07696786335216377)

(0.8561474253829371, 0.1127980482207575)
(0.8876775600887696, 0.1100766953311527)

(0.5354161080596794, 0.7335476792953655)
(0.5404422718656979, 0.725052632136854)

(0.5354161080596794, 0.7335476792953655)
(0.5444803392206197, 0.73231630948786)

(0.5354161080596794, 0.7335476792953655)
(0.531112832064995, 0.7418332422360292)

(0.5354161080596794, 0.7335476792953655)
(0.5430657647857272, 0.7419766619295768)

(0.555432763247812, 0.7163959572297888)
(0.5654327432617258, 0.7163759641979578)

(0.555432763247812, 0.7163959572297888)
(0.56047592232216, 0.7250907728619853)

(0.555432763247812, 0.7163959572297888)
(0.545432783233898, 0.7164159502616199)

(0.555432763247812, 0.7163959572297888)
(0.5504543968133071, 0.7250736197115445)

(0.5654327432617258, 0.7163759641979578)
(0.56047592232216, 0.7250907728619853)

(0.5654327432617258, 0.7163759641979578)
(0.5705111892577882, 0.7252483852835137)

(0.5654327432617258, 0.7163759641979578)
(0.5754429135282465, 0.7163930013114749)

(0.5654327432617258, 0.7163759641979578)
(0.570417117167062, 0.7077119024667895)

(0.56047592232216, 0.7250907728619853)
(0.5705111892577882, 0.7252483852835137)

(0.56047592232216, 0.7250907728619853)
(0.5504543968133071, 0.7250736197115445)

(0.56047592232216, 0.7250907728619853)
(0.555606335350856, 0.7365776491949343)

(0.56047592232216, 0.7250907728619853)
(0.5665341581397706, 0.7329207477166376)

(0.5705111892577882, 0.7252483852835137)
(0.5754429135282465, 0.7163930013114749)

(0.5705111892577882, 0.7252483852835137)
(0.5804825523692578, 0.7252017592652509)

(0.5705111892577882, 0.7252483852835137)
(0.5665341581397706, 0.7329207477166376)

(0.5705111892577882, 0.7252483852835137)
(0.575101500025309, 0.7335386337261401)

(0.5754429135282465, 0.7163930013114749)
(0.5804825523692578, 0.7252017592652509)

(0.5754429135282465, 0.7163930013114749)
(0.5854398224338551, 0.7163747411394639)

(0.5754429135282465, 0.7163930013114749)
(0.570417117167062, 0.7077119024667895)

(0.5754429135282465, 0.7163930013114749)
(0.5804192263205867, 0.7077025487574873)

(0.5804825523692578, 0.7252017592652509)
(0.5854398224338551, 0.7163747411394639)

(0.5804825523692578, 0.7252017592652509)
(0.5902177055090349, 0.724887971804828)

(0.5804825523692578, 0.7252017592652509)
(0.5865140885087958, 0.7391220916534378)

(0.5804825523692578, 0.7252017592652509)
(0.575101500025309, 0.7335386337261401)

(0.5854398224338551, 0.7163747411394639)
(0.5904193362089671, 0.7076846494748144)

(0.5854398224338551, 0.7163747411394639)
(0.5804192263205867, 0.7077025487574873)

(0.5854398224338551, 0.7163747411394639)
(0.5902177055090349, 0.724887971804828)

(0.5854398224338551, 0.7163747411394639)
(0.5953981879370416, 0.7163199160744748)

(0.2738137755579702, 0.8977877843774066)
(0.2490653678975685, 0.9290737594162546)

(0.2738137755579702, 0.8977877843774066)
(0.2982542456490627, 0.8681090044891802)

(0.2738137755579702, 0.8977877843774066)
(0.3114454638827437, 0.90509356830798)

(0.2738137755579702, 0.8977877843774066)
(0.2862864756200747, 0.9288862192210052)

(0.4083770688378378, 0.8845313078674667)
(0.3873305156227034, 0.917024336769575)

(0.4083770688378378, 0.8845313078674667)
(0.4296786644851341, 0.8552908747672042)

(0.4083770688378378, 0.8845313078674667)
(0.4424045020815344, 0.8887137128447168)

(0.4083770688378378, 0.8845313078674667)
(0.4229166387844074, 0.9134577806409055)

(0.07025066633804189, 0.1912502460305008)
(0.0927854793043566, 0.1761563392798598)

(0.07025066633804189, 0.1912502460305008)
(0.05088608720676624, 0.2015471248305661)

(0.07025066633804189, 0.1912502460305008)
(0.05134039616856334, 0.1745533988662523)

(0.07025066633804189, 0.1912502460305008)
(0.0724463306289741, 0.1671025262054221)

(0.0253345720878223, 0.5614481248745079)
(0.01858098827470794, 0.5699384751237204)

(0.0253345720878223, 0.5614481248745079)
(0.02010485750758817, 0.5529210865744146)

(0.0253345720878223, 0.5614481248745079)
(0.03014023920480541, 0.5528805598903539)

(0.0253345720878223, 0.5614481248745079)
(0.01640736817568533, 0.5605524209155941)

(0.01858098827470794, 0.5699384751237204)
(0.02515679093494044, 0.5788918002466578)

(0.01858098827470794, 0.5699384751237204)
(0.008469560180435876, 0.5743485427513866)

(0.01858098827470794, 0.5699384751237204)
(0.008469560180435876, 0.5645687370512017)

(0.01858098827470794, 0.5699384751237204)
(0.01563649971481185, 0.5807753108308391)

(0.01858098827470794, 0.5699384751237204)
(0.01640736817568533, 0.5605524209155941)

(0.9814273943031827, 0.515792331141692)
(0.9750962121255026, 0.5249145882920717)

(0.9814273943031827, 0.515792331141692)
(0.9911924726387817, 0.510215924878795)

(0.9814273943031827, 0.515792331141692)
(0.9913725081956413, 0.5199243388627135)

(0.9814273943031827, 0.515792331141692)
(0.9844682409303308, 0.526670834081674)

(0.9814273943031827, 0.515792331141692)
(0.9835123515742319, 0.5063957484812404)

(0.9750962121255026, 0.5249145882920717)
(0.9700758643340704, 0.533681866165965)

(0.9750962121255026, 0.5249145882920717)
(0.979378744091945, 0.5339413080409248)

(0.9750962121255026, 0.5249145882920717)
(0.9650514859293488, 0.5250236041756478)

(0.9750962121255026, 0.5249145882920717)
(0.9844682409303308, 0.526670834081674)

(0.2786522876218598, 0.2274617834178982)
(0.2524237167120997, 0.2418373172044719)

(0.2786522876218598, 0.2274617834178982)
(0.3094731774085172, 0.2144821695792853)

(0.2786522876218598, 0.2274617834178982)
(0.3035551341532606, 0.2457544595725311)

(0.2786522876218598, 0.2274617834178982)
(0.2759994023408942, 0.2529392198044541)

(0.6349808619074426, 0.7557245066440661)
(0.6640402617231491, 0.753242987931609)

(0.6349808619074426, 0.7557245066440661)
(0.60470527144117, 0.7552073108577587)

(0.6349808619074426, 0.7557245066440661)
(0.6458556162735569, 0.7340231113460962)

(0.6349808619074426, 0.7557245066440661)
(0.6220176594677227, 0.7369049129173899)

(0.6640402617231491, 0.753242987931609)
(0.6825975208910694, 0.7770132474847339)

(0.6640402617231491, 0.753242987931609)
(0.6458556162735569, 0.7340231113460962)

(0.6640402617231491, 0.753242987931609)
(0.664834400061553, 0.7342127613017372)

(0.6640402617231491, 0.753242987931609)
(0.6784824210932778, 0.7424784842074861)

(0.6640402617231491, 0.753242987931609)
(0.6896405793663835, 0.758529760932487)

(0.6770254982642632, 0.224725568942484)
(0.651796342413356, 0.2052606811332959)

(0.6770254982642632, 0.224725568942484)
(0.646787680170861, 0.2375573409448601)

(0.6770254982642632, 0.224725568942484)
(0.7000109092884456, 0.2451325621178622)

(0.6770254982642632, 0.224725568942484)
(0.6700074542670962, 0.2497546273141266)

(0.08782510522631265, 0.8055469163322535)
(0.09257208110592485, 0.8341644758289919)

(0.08782510522631265, 0.8055469163322535)
(0.087093629240386, 0.7804713716375264)

(0.08782510522631265, 0.8055469163322535)
(0.0681478676066169, 0.8242785117358596)

(0.08782510522631265, 0.8055469163322535)
(0.06451472792863755, 0.8006544842760808)

(0.9744801563438362, 0.3689978282718707)
(0.9696788423215447, 0.3604717150963654)

(0.9744801563438362, 0.3689978282718707)
(0.9813751732789489, 0.377023625499971)

(0.9744801563438362, 0.3689978282718707)
(0.9797220204270853, 0.3604765474721251)

(0.9744801563438362, 0.3689978282718707)
(0.9832887467173597, 0.3676585985625775)

(0.9696788423215447, 0.3604717150963654)
(0.9797220204270853, 0.3604765474721251)

(0.9696788423215447, 0.3604717150963654)
(0.9744388386567733, 0.3519722076421936)

(0.9696788423215447, 0.3604717150963654)
(0.9597148607173197, 0.3605123959678592)

(0.9696788423215447, 0.3604717150963654)
(0.9646332993632699, 0.3518724741421254)

(0.4800693117776952, 0.5346809364193091)
(0.4750519931510687, 0.5260307113044133)

(0.4800693117776952, 0.5346809364193091)
(0.4850866339882093, 0.5433311862739265)

(0.4800693117776952, 0.5346809364193091)
(0.4900693105168616, 0.5346609559800319)

(0.4800693117776952, 0.5346809364193091)
(0.4850519823986946, 0.5260107130196677)

(0.7998955249113142, 0.4474387893389621)
(0.7898955448973994, 0.4474587823707901)

(0.7998955249113142, 0.4474387893389621)
(0.8048782004448063, 0.4387685560936568)

(0.7998955249113142, 0.4474387893389621)
(0.8098955049252299, 0.44741879630714)

(0.7998955249113142, 0.4474387893389621)
(0.7948782204308916, 0.4387885491254851)

(0.8450166362881724, 0.507970477801431)
(0.8399993318077534, 0.4993202375879621)

(0.8450166362881724, 0.507970477801431)
(0.8550166163020865, 0.507950484769587)

(0.8450166362881724, 0.507970477801431)
(0.8499993118216664, 0.4993002445561181)

(0.8450166362881724, 0.507970477801431)
(0.8500339407685892, 0.5166207180149006)

(0.5799652224990729, 0.4825195829567899)
(0.5899652025129791, 0.4824995899249501)

(0.5799652224990729, 0.4825195829567899)
(0.5849825269801745, 0.491169823170651)

(0.5799652224990729, 0.4825195829567899)
(0.5749825470420435, 0.4911898162460145)

(0.5799652224990729, 0.4825195829567899)
(0.5699652425747787, 0.4825395760400895)

(0.5899652025129791, 0.4824995899249501)
(0.5849825269801745, 0.491169823170651)

(0.5899652025129791, 0.4824995899249501)
(0.5949825069935569, 0.4911498301385139)

(0.5899652025129791, 0.4824995899249501)
(0.5999651825269301, 0.4824795968931416)

(0.5899652025129791, 0.4824995899249501)
(0.5949478780464778, 0.4738293566796513)

(0.5798613356582825, 0.4305581625804596)
(0.569861355644368, 0.43057815561229)

(0.5798613356582825, 0.4305581625804596)
(0.5898613156721956, 0.4305381695486286)

(0.5798613356582825, 0.4305581625804596)
(0.5748440311778585, 0.421907922366985)

(0.5798613356582825, 0.4305581625804596)
(0.5848440111917723, 0.4218879293351553)

(0.8149128094056513, 0.456069036520615)
(0.8098955049252299, 0.44741879630714)

(0.8149128094056513, 0.456069036520615)
(0.8249127894195623, 0.4560490434887641)

(0.8149128094056513, 0.456069036520615)
(0.8198954849391416, 0.4473988032752989)

(0.8149128094056513, 0.456069036520615)
(0.819930113886069, 0.4647192767340843)

(0.9398606161591544, 0.4298384134345456)
(0.9448432916926469, 0.4211681801892432)

(0.9398606161591544, 0.4298384134345456)
(0.9448779206395757, 0.4384886536480158)

(0.9398606161591544, 0.4298384134345456)
(0.9348433116787334, 0.421188173221075)

(0.9398606161591544, 0.4298384134345456)
(0.949858108123049, 0.4298184780331296)

(0.9298260071983118, 0.4125379330076056)
(0.9248087027178893, 0.403887692794136)

(0.9298260071983118, 0.4125379330076056)
(0.9198260271843967, 0.4125579260394383)

(0.9298260071983118, 0.4125379330076056)
(0.9348433116787334, 0.421188173221075)

(0.9298260071983118, 0.4125379330076056)
(0.9248433316648197, 0.4212081662529079)

(0.0698277260017342, 0.4142573337450384)
(0.07484503048215663, 0.4229075739585094)

(0.0698277260017342, 0.4142573337450384)
(0.06481042152131189, 0.4056070935315679)

(0.0698277260017342, 0.4142573337450384)
(0.07481040153522966, 0.405587100499737)

(0.0698277260017342, 0.4142573337450384)
(0.07982770601565059, 0.4142373407132081)

(0.1246717858170872, 0.3362052415054972)
(0.1146718058031737, 0.3362252345373284)

(0.1246717858170872, 0.3362052415054972)
(0.1196544813366679, 0.327555001292026)

(0.1246717858170872, 0.3362052415054972)
(0.1346717658310017, 0.3361852484736664)

(0.1246717858170872, 0.3362052415054972)
(0.1296544613505819, 0.3275350082601947)

(0.6202075451832162, 0.6036829250408676)
(0.6152248696497236, 0.612353158286169)

(0.6202075451832162, 0.6036829250408676)
(0.6102075651693013, 0.603702918072699)

(0.6202075451832162, 0.6036829250408676)
(0.6251902207167077, 0.5950126917955665)

(0.6202075451832162, 0.6036829250408676)
(0.6151902407027936, 0.5950326848273977)

(0.09020860444577766, 0.6047425557279121)
(0.08522592891228453, 0.6134127889732133)

(0.09020860444577766, 0.6047425557279121)
(0.08020862443186338, 0.6047625487597429)

(0.09020860444577766, 0.6047425557279121)
(0.0951912799793384, 0.5960723224939268)

(0.09020860444577766, 0.6047425557279121)
(0.08519129996536684, 0.596092315516328)

(0.08522592891228453, 0.6134127889732133)
(0.09024323339270524, 0.6220630291866847)

(0.08522592891228453, 0.6134127889732133)
(0.08024325337879185, 0.6220830222185155)

(0.08522592891228453, 0.6134127889732133)
(0.07522594889837009, 0.6134327820050448)

(0.08522592891228453, 0.6134127889732133)
(0.08020862443186338, 0.6047625487597429)

(0.559965262642912, 0.4825595691190289)
(0.5499652826141047, 0.4825795621422673)

(0.559965262642912, 0.4825595691190289)
(0.5649479380333495, 0.4738893357915702)

(0.559965262642912, 0.4825595691190289)
(0.5549479580234014, 0.4739093288256577)

(0.559965262642912, 0.4825595691190289)
(0.5699652425747787, 0.4825395760400895)

(0.5499652826141047, 0.4825795621422673)
(0.5449479780030319, 0.4739293218537898)

(0.5499652826141047, 0.4825795621422673)
(0.5399653024924893, 0.4825995551000344)

(0.5499652826141047, 0.4825795621422673)
(0.5549479580234014, 0.4739093288256577)

(0.5499652826141047, 0.4825795621422673)
(0.544982611218523, 0.4912497977626282)

(0.844843491553532, 0.421368110507555)
(0.8498607960339486, 0.4300183507210268)

(0.844843491553532, 0.421368110507555)
(0.8348435115396181, 0.4213881035393859)

(0.844843491553532, 0.421368110507555)
(0.839826187073111, 0.4127178702940837)

(0.844843491553532, 0.421368110507555)
(0.839860816020038, 0.4300383437528565)

(0.5797228198705239, 0.3612762687454042)
(0.574705515390102, 0.3526260285319331)

(0.5797228198705239, 0.3612762687454042)
(0.5697228398566098, 0.361296261777235)

(0.5797228198705239, 0.3612762687454042)
(0.5847054954040162, 0.3526060355001022)

(0.5797228198705239, 0.3612762687454042)
(0.5897227998844382, 0.3612562757135733)

(0.9152242700671395, 0.6117533673312358)
(0.9202069456006334, 0.6030831340859335)

(0.9152242700671395, 0.6117533673312358)
(0.9102415945336468, 0.6204236005765363)

(0.9152242700671395, 0.6117533673312358)
(0.9202415745475637, 0.6204036075447041)

(0.9152242700671395, 0.6117533673312358)
(0.9252242500810564, 0.6117333742994033)

(0.549722879828782, 0.361336247840898)
(0.5397228998148682, 0.3613562408727288)

(0.549722879828782, 0.361336247840898)
(0.5547055553622742, 0.3526660145955958)

(0.549722879828782, 0.361336247840898)
(0.5597228598426959, 0.3613162548090663)

(0.549722879828782, 0.361336247840898)
(0.5447055753483603, 0.3526860076274271)

(0.4897229997452985, 0.3614562060318864)
(0.4797230197313847, 0.3614761990637177)

(0.4897229997452985, 0.3614562060318864)
(0.4847056952648767, 0.3528059658184147)

(0.4897229997452985, 0.3614562060318864)
(0.4947056752787906, 0.3527859727865836)

(0.4897229997452985, 0.3614562060318864)
(0.4997229797592126, 0.3614362130000547)

(0.914739464810111, 0.369266738908426)
(0.9097221603296877, 0.3606164986949567)

(0.914739464810111, 0.369266738908426)
(0.9097567892766174, 0.3779369721537265)

(0.914739464810111, 0.369266738908426)
(0.9047394847961954, 0.3692867319402578)

(0.914739464810111, 0.369266738908426)
(0.9197567692905334, 0.3779169791218945)

(0.5197229397870402, 0.3613962269363922)
(0.5247056153205324, 0.3527259936910897)

(0.5197229397870402, 0.3613962269363922)
(0.5147056353066184, 0.3527459867229212)

(0.5197229397870402, 0.3613962269363922)
(0.5097229597731263, 0.3614162199682233)

(0.5197229397870402, 0.3613962269363922)
(0.5297229198009541, 0.3613762339045602)

(0.4597230597035567, 0.3615161851273806)
(0.4697230397174708, 0.3614961920955491)

(0.4597230597035567, 0.3615161851273806)
(0.4547057552231348, 0.3528659449139091)

(0.4597230597035567, 0.3615161851273806)
(0.4497230796896425, 0.3615361781592111)

(0.4597230597035567, 0.3615161851273806)
(0.4647057352370487, 0.3528459518820778)

(0.9550510453881468, 0.5250710279100443)
(0.9600683498685686, 0.5337212681235145)

(0.9550510453881468, 0.5250710279100443)
(0.960026581207726, 0.5163966915596904)

(0.9550510453881468, 0.5250710279100443)
(0.9500325509554053, 0.5164201038457323)

(0.9550510453881468, 0.5250710279100443)
(0.9650514859293488, 0.5250236041756478)

(0.9600683498685686, 0.5337212681235145)
(0.9550856743350756, 0.5423915013688166)

(0.9600683498685686, 0.5337212681235145)
(0.9650856543489896, 0.5423715083369854)

(0.9600683498685686, 0.5337212681235145)
(0.9700758643340704, 0.533681866165965)

(0.9600683498685686, 0.5337212681235145)
(0.9650514859293488, 0.5250236041756478)

(0.9550856743350756, 0.5423915013688166)
(0.9650856543489896, 0.5423715083369854)

(0.9550856743350756, 0.5423915013688166)
(0.9601029788154973, 0.5510417415822875)

(0.9550856743350756, 0.5423915013688166)
(0.9450856943211623, 0.5424114944006483)

(0.9550856743350756, 0.5423915013688166)
(0.9501029988015842, 0.5510617346141193)

(0.9650856543489896, 0.5423715083369854)
(0.9601029788154973, 0.5510417415822875)

(0.9650856543489896, 0.5423715083369854)
(0.9700758643340704, 0.533681866165965)

(0.9650856543489896, 0.5423715083369854)
(0.9750868901048348, 0.5423482804842011)

(0.9650856543489896, 0.5423715083369854)
(0.9700513139388184, 0.550991409458861)

(0.04477972353150095, 0.3883288422372513)
(0.0547761260633115, 0.3883067932708147)

(0.04477972353150095, 0.3883288422372513)
(0.04979383777494351, 0.3969772490610923)

(0.04477972353150095, 0.3883288422372513)
(0.0347980474489753, 0.388360588734224)

(0.04477972353150095, 0.3883288422372513)
(0.03979193097888378, 0.3969975749549836)

(0.03034464236352374, 0.6568423422059357)
(0.01868041439771062, 0.6570640520799004)

(0.03034464236352374, 0.6568423422059357)
(0.02529530672265534, 0.6481736940817513)

(0.03034464236352374, 0.6568423422059357)
(0.04031792974373488, 0.6568070092485063)

(0.03034464236352374, 0.6568423422059357)
(0.0353008747115105, 0.6481578229899831)

(0.01868041439771062, 0.6570640520799004)
(0.02529530672265534, 0.6481736940817513)

(0.01868041439771062, 0.6570640520799004)
(0.008469560180436708, 0.6525869883528654)

(0.01868041439771062, 0.6570640520799004)
(0.00846956018043582, 0.6623667940530504)

(0.01868041439771062, 0.6570640520799004)
(0.01617863127295133, 0.6476970855027725)

(0.01868041439771062, 0.6570640520799004)
(0.01653517126025872, 0.6664617517900904)

(0.9051550321593695, 0.5771324134455204)
(0.9101377076928615, 0.5684621802002187)

(0.9051550321593695, 0.5771324134455204)
(0.9001723566258777, 0.5858026466908222)

(0.9051550321593695, 0.5771324134455204)
(0.9151550121732834, 0.5771124204136897)

(0.9051550321593695, 0.5771324134455204)
(0.9101723366397914, 0.5857826536589917)

(0.5004155586978208, 0.7078456821754738)
(0.4954328831643284, 0.7165159154207756)

(0.5004155586978208, 0.7078456821754738)
(0.5053982342313134, 0.6991754489301719)

(0.5004155586978208, 0.7078456821754738)
(0.4904155786839068, 0.707865675207305)

(0.5004155586978208, 0.7078456821754738)
(0.4953982542173995, 0.699195441962003)

(0.4954328831643284, 0.7165159154207756)
(0.50045018764475, 0.7251661556342461)

(0.4954328831643284, 0.7165159154207756)
(0.4904502076308361, 0.7251861486660773)

(0.4954328831643284, 0.7165159154207756)
(0.4854329031504144, 0.716535908452607)

(0.4954328831643284, 0.7165159154207756)
(0.4904155786839068, 0.707865675207305)

(0.50045018764475, 0.7251661556342461)
(0.4904502076308361, 0.7251861486660773)

(0.50045018764475, 0.7251661556342461)
(0.4967440695573155, 0.7365515630403738)

(0.50045018764475, 0.7251661556342461)
(0.5105095320735176, 0.7251103289175779)

(0.50045018764475, 0.7251661556342461)
(0.5072283019037283, 0.7347532029726718)

(0.4904502076308361, 0.7251861486660773)
(0.4854329031504144, 0.716535908452607)

(0.4904502076308361, 0.7251861486660773)
(0.4804502276169222, 0.7252061416979089)

(0.4904502076308361, 0.7251861486660773)
(0.4967440695573155, 0.7365515630403738)

(0.4904502076308361, 0.7251861486660773)
(0.4840842854979303, 0.7366231695020671)

(0.4854329031504144, 0.716535908452607)
(0.4804502276169222, 0.7252061416979089)

(0.4854329031504144, 0.716535908452607)
(0.4754329231365005, 0.7165559014844385)

(0.4854329031504144, 0.716535908452607)
(0.4904155786839068, 0.707865675207305)

(0.4854329031504144, 0.716535908452607)
(0.4804202122584498, 0.7078776402453906)

(0.4804502276169222, 0.7252061416979089)
(0.4754329231365005, 0.7165559014844385)

(0.4804502276169222, 0.7252061416979089)
(0.4714467827097067, 0.72349208808068)

(0.4804502276169222, 0.7252061416979089)
(0.4714416579684627, 0.7314409962201495)

(0.4804502276169222, 0.7252061416979089)
(0.4840842854979303, 0.7366231695020671)

(0.4754329231365005, 0.7165559014844385)
(0.4714467827097067, 0.72349208808068)

(0.4754329231365005, 0.7165559014844385)
(0.4655990323070363, 0.7162868867414259)

(0.4754329231365005, 0.7165559014844385)
(0.4704433001868205, 0.7078574933084929)

(0.4754329231365005, 0.7165559014844385)
(0.4804202122584498, 0.7078776402453906)

(0.4714467827097067, 0.72349208808068)
(0.4655990323070363, 0.7162868867414259)

(0.4714467827097067, 0.72349208808068)
(0.462310701639938, 0.7249056198522824)

(0.4714467827097067, 0.72349208808068)
(0.4714416579684627, 0.7314409962201495)

(0.4655990323070363, 0.7162868867414259)
(0.462310701639938, 0.7249056198522824)

(0.4655990323070363, 0.7162868867414259)
(0.4557707169812216, 0.7164909682674119)

(0.4655990323070363, 0.7162868867414259)
(0.4704433001868205, 0.7078574933084929)

(0.4655990323070363, 0.7162868867414259)
(0.4605247531942842, 0.7078381577802262)

(0.462310701639938, 0.7249056198522824)
(0.4557707169812216, 0.7164909682674119)

(0.462310701639938, 0.7249056198522824)
(0.4518864602665573, 0.7234429887063469)

(0.462310701639938, 0.7249056198522824)
(0.4550073879731606, 0.7342078334259556)

(0.462310701639938, 0.7249056198522824)
(0.4714416579684627, 0.7314409962201495)

(0.4557707169812216, 0.7164909682674119)
(0.4518864602665573, 0.7234429887063469)

(0.4557707169812216, 0.7164909682674119)
(0.4457286375220798, 0.7162945386853076)

(0.4557707169812216, 0.7164909682674119)
(0.4505212266782295, 0.7078746038054092)

(0.4557707169812216, 0.7164909682674119)
(0.4605247531942842, 0.7078381577802262)

(0.4518864602665573, 0.7234429887063469)
(0.4550073879731606, 0.7342078334259556)

(0.4518864602665573, 0.7234429887063469)
(0.4457286375220798, 0.7162945386853076)

(0.4518864602665573, 0.7234429887063469)
(0.4423289080696281, 0.7249739480594959)

(0.4550073879731606, 0.7342078334259556)
(0.4423289080696281, 0.7249739480594959)

(0.4550073879731606, 0.7342078334259556)
(0.4357279533075354, 0.7361125156336642)

(0.4550073879731606, 0.7342078334259556)
(0.4714416579684627, 0.7314409962201495)

(0.4550073879731606, 0.7342078334259556)
(0.44506449563229, 0.7509082221703032)

(0.4457286375220798, 0.7162945386853076)
(0.4423289080696281, 0.7249739480594959)

(0.4457286375220798, 0.7162945386853076)
(0.4357953789034587, 0.7165302890017025)

(0.4457286375220798, 0.7162945386853076)
(0.4505212266782295, 0.7078746038054092)

(0.4457286375220798, 0.7162945386853076)
(0.4405564321795336, 0.707877410118379)

(0.4423289080696281, 0.7249739480594959)
(0.4357953789034587, 0.7165302890017025)

(0.4423289080696281, 0.7249739480594959)
(0.4308227516142876, 0.7247003019424287)

(0.4423289080696281, 0.7249739480594959)
(0.4357279533075354, 0.7361125156336642)

(0.4357953789034587, 0.7165302890017025)
(0.4308227516142876, 0.7247003019424287)

(0.4357953789034587, 0.7165302890017025)
(0.4254330230669309, 0.7166558666435949)

(0.4357953789034587, 0.7165302890017025)
(0.430476094570859, 0.7079680359632808)

(0.4357953789034587, 0.7165302890017025)
(0.4405564321795336, 0.707877410118379)

(0.4308227516142876, 0.7247003019424287)
(0.4357279533075354, 0.7361125156336642)

(0.4308227516142876, 0.7247003019424287)
(0.4254330230669309, 0.7166558666435949)

(0.4308227516142876, 0.7247003019424287)
(0.4205113462230325, 0.7246889525511182)

(0.4308227516142876, 0.7247003019424287)
(0.4254612200844961, 0.7307592609903462)

(0.4357279533075354, 0.7361125156336642)
(0.44506449563229, 0.7509082221703032)

(0.4357279533075354, 0.7361125156336642)
(0.4254976618547916, 0.7489864602341466)

(0.4357279533075354, 0.7361125156336642)
(0.425538626811691, 0.7374636424980882)

(0.4357279533075354, 0.7361125156336642)
(0.4254612200844961, 0.7307592609903462)

(0.4254330230669309, 0.7166558666435949)
(0.4205113462230325, 0.7246889525511182)

(0.4254330230669309, 0.7166558666435949)
(0.430476094570859, 0.7079680359632808)

(0.4254330230669309, 0.7166558666435949)
(0.4204257845815819, 0.7080026935242859)

(0.4254330230669309, 0.7166558666435949)
(0.4154420335709882, 0.7165614101535898)

(0.4205113462230325, 0.7246889525511182)
(0.410453145519976, 0.7250252859985786)

(0.4205113462230325, 0.7246889525511182)
(0.4154420335709882, 0.7165614101535898)

(0.4205113462230325, 0.7246889525511182)
(0.4154676719999409, 0.7339963331341955)

(0.4205113462230325, 0.7246889525511182)
(0.4254612200844961, 0.7307592609903462)

(0.4967440695573155, 0.7365515630403738)
(0.5072283019037283, 0.7347532029726718)

(0.4967440695573155, 0.7365515630403738)
(0.4840842854979303, 0.7366231695020671)

(0.4967440695573155, 0.7365515630403738)
(0.4914522344403407, 0.7543762550352016)

(0.4505212266782295, 0.7078746038054092)
(0.45541592883674, 0.6992635735011226)

(0.4505212266782295, 0.7078746038054092)
(0.4454188812686589, 0.6992815931015862)

(0.4505212266782295, 0.7078746038054092)
(0.4605247531942842, 0.7078381577802262)

(0.4505212266782295, 0.7078746038054092)
(0.4405564321795336, 0.707877410118379)

(0.8353634436186249, 0.6811949166439213)
(0.8403457042562188, 0.6725249240461622)

(0.8353634436186249, 0.6811949166439213)
(0.8303457380721686, 0.6725449090564081)

(0.8353634436186249, 0.6811949166439213)
(0.8453634493165705, 0.6811749087148611)

(0.8353634436186249, 0.6811949166439213)
(0.8253620868734217, 0.6812144739345976)

(0.4297231196618151, 0.3615761642228743)
(0.419723139647901, 0.3615961572547051)

(0.4297231196618151, 0.3615761642228743)
(0.4247058151813928, 0.352925924009403)

(0.4297231196618151, 0.3615761642228743)
(0.4347057951953068, 0.3529059309775718)

(0.4297231196618151, 0.3615761642228743)
(0.4397230996757288, 0.3615561711910426)

(0.02975903414482528, 0.3970046174750421)
(0.01963659170361087, 0.3969749108467183)

(0.02975903414482528, 0.3970046174750421)
(0.02477587251872992, 0.388366592200119)

(0.02975903414482528, 0.3970046174750421)
(0.0347980474489753, 0.388360588734224)

(0.02975903414482528, 0.3970046174750421)
(0.03979193097888378, 0.3969975749549836)

(0.8852935879192514, 0.6464542933442701)
(0.8752936079053362, 0.6464742863760988)

(0.8852935879192514, 0.6464542933442701)
(0.8952935679331689, 0.6464343003124401)

(0.8852935879192514, 0.6464542933442701)
(0.8803109123857618, 0.6551245265895713)

(0.8852935879192514, 0.6464542933442701)
(0.8903108923996769, 0.6551045335577412)

(0.8752936079053362, 0.6464742863760988)
(0.8803109123857618, 0.6551245265895713)

(0.8752936079053362, 0.6464742863760988)
(0.8702763034249177, 0.6378240461626281)

(0.8752936079053362, 0.6464742863760988)
(0.8652936278914259, 0.6464942794079274)

(0.8752936079053362, 0.6464742863760988)
(0.8703109323718476, 0.6551445196214)

(0.6602420941858009, 0.6209234263723145)
(0.650242114171887, 0.6209434194041458)

(0.6602420941858009, 0.6209234263723145)
(0.6652593986662223, 0.6295736665857851)

(0.6602420941858009, 0.6209234263723145)
(0.6702420741997148, 0.6209034333404829)

(0.6602420941858009, 0.6209234263723145)
(0.6552594186523083, 0.6295936596176164)

(0.6004296123691201, 0.7077099166411666)
(0.6054326633173843, 0.7162959920706367)

(0.6004296123691201, 0.7077099166411666)
(0.5954004260643149, 0.6990060147517274)

(0.6004296123691201, 0.7077099166411666)
(0.5904193362089671, 0.7076846494748144)

(0.6004296123691201, 0.7077099166411666)
(0.5953981879370416, 0.7163199160744748)

(0.6054326633173843, 0.7162959920706367)
(0.6113347064172392, 0.7263609590860092)

(0.6054326633173843, 0.7162959920706367)
(0.5953981879370416, 0.7163199160744748)

(0.6054326633173843, 0.7162959920706367)
(0.5996649723011169, 0.7256075059310951)

(0.6054326633173843, 0.7162959920706367)
(0.6160684062139463, 0.7171604188951713)

(0.9649817675081976, 0.4904100879606671)
(0.9749817475221121, 0.4903900949288348)

(0.9649817675081976, 0.4904100879606671)
(0.96996444304169, 0.4817398547153648)

(0.9649817675081976, 0.4904100879606671)
(0.9549817874942831, 0.4904300809924995)

(0.9649817675081976, 0.4904100879606671)
(0.9599644630277748, 0.4817598477471971)

(0.9749817475221121, 0.4903900949288348)
(0.96996444304169, 0.4817398547153648)

(0.9749817475221121, 0.4903900949288348)
(0.9797342998985817, 0.4818533375082821)

(0.9749817475221121, 0.4903900949288348)
(0.9847402323727389, 0.4904134526024359)

(0.9749817475221121, 0.4903900949288348)
(0.9797338744415133, 0.4989483809651106)

(0.5053982342313134, 0.6991754489301719)
(0.5103809097648061, 0.69050521568487)

(0.5053982342313134, 0.6991754489301719)
(0.4953982542173995, 0.699195441962003)

(0.5053982342313134, 0.6991754489301719)
(0.5153982142452274, 0.6991554558983407)

(0.5053982342313134, 0.6991754489301719)
(0.5003809297508922, 0.6905252087167011)

(0.3997231796200729, 0.3616361433183676)
(0.409723159633987, 0.3616161502865363)

(0.3997231796200729, 0.3616361433183676)
(0.389723199606159, 0.3616561363501987)

(0.3997231796200729, 0.3616361433183676)
(0.3947058751396511, 0.3529859031048964)

(0.3997231796200729, 0.3616361433183676)
(0.4047058551535651, 0.3529659100730647)

(0.1597929171800346, 0.3967569229997931)
(0.1647755927135277, 0.3880866897544913)

(0.1597929171800346, 0.3967569229997931)
(0.1547756126996137, 0.3881066827863219)

(0.1597929171800346, 0.3967569229997931)
(0.1648102216604559, 0.4054071632132638)

(0.1597929171800346, 0.3967569229997931)
(0.1697928971939487, 0.3967369299679623)

(0.5653634853678686, 0.6817350172804134)
(0.5703807898396391, 0.6903852570680242)

(0.5653634853678686, 0.6817350172804134)
(0.5603461808874479, 0.6730847770669431)

(0.5653634853678686, 0.6817350172804134)
(0.5703461608607467, 0.673064782035962)

(0.5653634853678686, 0.6817350172804134)
(0.5753634652667239, 0.6817150185852116)

(0.3697232395783311, 0.3616961224138613)
(0.3797232195922452, 0.3616761293820302)

(0.3697232395783311, 0.3616961224138613)
(0.3747059151118231, 0.3530258891685593)

(0.3697232395783311, 0.3616961224138613)
(0.3647059350979096, 0.3530458822003903)

(0.3697232395783311, 0.3616961224138613)
(0.3597232595644174, 0.3617161154456924)

(0.9499644830138603, 0.4817798407790293)
(0.9549817874942831, 0.4904300809924995)

(0.9499644830138603, 0.4817798407790293)
(0.9599644630277748, 0.4817598477471971)

(0.9499644830138603, 0.4817798407790293)
(0.9449818074803693, 0.4904500740243316)

(0.9499644830138603, 0.4817798407790293)
(0.9399645029999468, 0.4817998338108619)

(0.5753980943114794, 0.6990354968591478)
(0.5703807898396391, 0.6903852570680242)

(0.5753980943114794, 0.6990354968591478)
(0.5653981143104836, 0.6990554905268413)

(0.5753980943114794, 0.6990354968591478)
(0.570417117167062, 0.7077119024667895)

(0.5753980943114794, 0.6990354968591478)
(0.5804192263205867, 0.7077025487574873)

(0.3097233594948475, 0.361816080604849)
(0.3147060350283398, 0.3531458473595468)

(0.3097233594948475, 0.361816080604849)
(0.3047060550144256, 0.3531658403913785)

(0.3097233594948475, 0.361816080604849)
(0.3197233395087615, 0.3617960875730178)

(0.3097233594948475, 0.361816080604849)
(0.299723379480934, 0.3618360736366806)

(0.3397232995365895, 0.3617561015093551)
(0.3297233195226757, 0.3617760945411862)

(0.3397232995365895, 0.3617561015093551)
(0.3447059750700814, 0.3530858682640531)

(0.3397232995365895, 0.3617561015093551)
(0.3497232795505034, 0.3617361084775239)

(0.3397232995365895, 0.3617561015093551)
(0.3347059950561676, 0.3531058612958843)

(0.7751899209254139, 0.5947127963181129)
(0.7651899409115002, 0.594732789349943)

(0.7751899209254139, 0.5947127963181129)
(0.7702072453919212, 0.6033830295634118)

(0.7751899209254139, 0.5947127963181129)
(0.780172596458907, 0.5860425630728118)

(0.7751899209254139, 0.5947127963181129)
(0.7701726164449929, 0.5860625561046422)

(0.5751903206471358, 0.5951126569547204)
(0.5651903406332222, 0.5951326499865509)

(0.5751903206471358, 0.5951126569547204)
(0.5702076451136444, 0.6037828902000218)

(0.5751903206471358, 0.5951126569547204)
(0.5851903006610497, 0.5950926639228898)

(0.5751903206471358, 0.5951126569547204)
(0.5802076251275584, 0.6037628971681916)

(0.5651903406332222, 0.5951326499865509)
(0.560173036152801, 0.5864824097730804)

(0.5651903406332222, 0.5951326499865509)
(0.5551903606193089, 0.5951526430183822)

(0.5651903406332222, 0.5951326499865509)
(0.5702076451136444, 0.6037828902000218)

(0.5651903406332222, 0.5951326499865509)
(0.560207665099731, 0.603802883231853)

(0.2797234194531056, 0.3618760597003424)
(0.269723439439192, 0.3618960527321739)

(0.2797234194531056, 0.3618760597003424)
(0.2747061149726839, 0.3532258194868719)

(0.2797234194531056, 0.3618760597003424)
(0.2847060949865981, 0.3532058264550408)

(0.2797234194531056, 0.3618760597003424)
(0.2897233994670197, 0.3618560666685113)

(0.3553639050756767, 0.6821548709488603)
(0.3503812295421838, 0.6908251041941635)

(0.3553639050756767, 0.6821548709488603)
(0.3603812095560975, 0.6908051111623323)

(0.3553639050756767, 0.6821548709488603)
(0.3653638850895899, 0.6821348779170303)

(0.3553639050756767, 0.6821548709488603)
(0.3603465806091686, 0.6734846377035587)

(0.4153291562122309, 0.6647144392991045)
(0.4203464606926522, 0.673364679512575)

(0.4153291562122309, 0.6647144392991045)
(0.4103464806787381, 0.6733846725444058)

(0.4153291562122309, 0.6647144392991045)
(0.4203118317457234, 0.6560442060538038)

(0.4153291562122309, 0.6647144392991045)
(0.4253291362261447, 0.6646944462672748)

(0.4400747185447552, 0.5347639722679862)
(0.4350512112451037, 0.5261371927908933)

(0.4400747185447552, 0.5347639722679862)
(0.445087581859849, 0.5434116572291909)

(0.4400747185447552, 0.5347639722679862)
(0.4350947068795322, 0.5434368540296705)

(0.4400747185447552, 0.5347639722679862)
(0.4300711131683588, 0.5348022975475438)

(0.4350512112451037, 0.5261371927908933)
(0.4250482754907691, 0.5261757544312716)

(0.4350512112451037, 0.5261371927908933)
(0.440029981339922, 0.5174540135286221)

(0.4350512112451037, 0.5261371927908933)
(0.4300711131683588, 0.5348022975475438)

(0.4350512112451037, 0.5261371927908933)
(0.4300218255653863, 0.5175020246513213)

(0.08539797774638813, 0.6999693861245538)
(0.09037813392750321, 0.6913353219904068)

(0.08539797774638813, 0.6999693861245538)
(0.08043531013083305, 0.7085516272605311)

(0.08539797774638813, 0.6999693861245538)
(0.07540206298582619, 0.7000052272331801)

(0.08539797774638813, 0.6999693861245538)
(0.08038129554929074, 0.6913503513500241)

(0.5502423140327475, 0.6211433497224569)
(0.5552249895662394, 0.612473116477155)

(0.5502423140327475, 0.6211433497224569)
(0.5402423340188336, 0.6211633427542879)

(0.5502423140327475, 0.6211433497224569)
(0.545259638499255, 0.6298135829677585)

(0.5502423140327475, 0.6211433497224569)
(0.545225009552326, 0.6124931095089863)

(0.5552249895662394, 0.612473116477155)
(0.545225009552326, 0.6124931095089863)

(0.5552249895662394, 0.612473116477155)
(0.5502076850858175, 0.6038228762636844)

(0.5552249895662394, 0.612473116477155)
(0.5652249695801531, 0.6124531234453239)

(0.5552249895662394, 0.612473116477155)
(0.560207665099731, 0.603802883231853)

(0.8848087826622354, 0.4039676649214654)
(0.8948087626761447, 0.4039476718896334)

(0.8848087826622354, 0.4039676649214654)
(0.8897914581957258, 0.395297431676165)

(0.8848087826622354, 0.4039676649214654)
(0.8797914781818185, 0.3953174247079945)

(0.8848087826622354, 0.4039676649214654)
(0.8748088026483292, 0.4039876579532953)

(0.4651905407864926, 0.5953325803746277)
(0.4601732362914465, 0.5866823401232887)

(0.4651905407864926, 0.5953325803746277)
(0.4702078451472719, 0.6039828206533165)

(0.4651905407864926, 0.5953325803746277)
(0.4602078650381315, 0.6040028135887885)

(0.4651905407864926, 0.5953325803746277)
(0.4551905605572941, 0.5953525733535204)

(0.9648778806674047, 0.4384486675843493)
(0.9746186909725028, 0.4382797329346162)

(0.9648778806674047, 0.4384486675843493)
(0.95487790065349, 0.4384686606161827)

(0.9648778806674047, 0.4384486675843493)
(0.9697709864001977, 0.42978050903404)

(0.9648778806674047, 0.4384486675843493)
(0.9598456478868659, 0.4297987731533791)

(0.9746186909725028, 0.4382797329346162)
(0.9814996699642458, 0.4463806545650777)

(0.9746186909725028, 0.4382797329346162)
(0.9697709864001977, 0.42978050903404)

(0.9746186909725028, 0.4382797329346162)
(0.9794706179709481, 0.4298610375721793)

(0.9746186909725028, 0.4382797329346162)
(0.9833088917510112, 0.4372039498286134)

(0.95487790065349, 0.4384686606161827)
(0.9498952251199977, 0.4471388938614852)

(0.95487790065349, 0.4384686606161827)
(0.9448779206395757, 0.4384886536480158)

(0.95487790065349, 0.4384686606161827)
(0.9598456478868659, 0.4297987731533791)

(0.95487790065349, 0.4384686606161827)
(0.949858108123049, 0.4298184780331296)

(0.129827606085221, 0.4141373755540568)
(0.1348449105656422, 0.4227876157675277)

(0.129827606085221, 0.4141373755540568)
(0.1248449305517282, 0.422807608799358)

(0.129827606085221, 0.4141373755540568)
(0.1398275860991351, 0.4141173825222264)

(0.129827606085221, 0.4141373755540568)
(0.1198276260713073, 0.414157368585887)

(0.9103801103213661, 0.6897054944116231)
(0.9003801303074516, 0.6897254874434543)

(0.9103801103213661, 0.6897054944116231)
(0.9053628058409438, 0.6810552541981525)

(0.9103801103213661, 0.6897054944116231)
(0.9153627858548581, 0.6810352611663214)

(0.9103801103213661, 0.6897054944116231)
(0.9203800903352797, 0.6896855013797919)

(0.8802070255449777, 0.6031631062132559)
(0.8751897210645565, 0.5945128659997858)

(0.8802070255449777, 0.6031631062132559)
(0.8702070455310639, 0.6031830992450878)

(0.8802070255449777, 0.6031631062132559)
(0.875224350011485, 0.6118333394585571)

(0.8802070255449777, 0.6031631062132559)
(0.8852243300253981, 0.6118133464267265)

(0.955120303282006, 0.559711974827591)
(0.9601029788154973, 0.5510417415822875)

(0.955120303282006, 0.559711974827591)
(0.9451203232680927, 0.5597319678594216)

(0.955120303282006, 0.559711974827591)
(0.9501376277485158, 0.5683822080728934)

(0.955120303282006, 0.559711974827591)
(0.9501029988015842, 0.5510617346141193)

(0.879964622916477, 0.4819197920018528)
(0.8749819473829851, 0.4905900252471526)

(0.879964622916477, 0.4819197920018528)
(0.8699646429025629, 0.4819397850336826)

(0.879964622916477, 0.4819197920018528)
(0.8849472984499653, 0.4732495587565525)

(0.879964622916477, 0.4819197920018528)
(0.8749473184360512, 0.4732695517883838)

(0.4903116918431211, 0.6559042548309872)
(0.5003116718570352, 0.6558842617991562)

(0.4903116918431211, 0.6559042548309872)
(0.4852943873627006, 0.6472540146180377)

(0.4903116918431211, 0.6559042548309872)
(0.4803117118292073, 0.6559242478629669)

(0.4903116918431211, 0.6559042548309872)
(0.4952943673766149, 0.6472340215862586)

(0.5003116718570352, 0.6558842617991562)
(0.5053289763374564, 0.6645345020126268)

(0.5003116718570352, 0.6558842617991562)
(0.5103116518709491, 0.6558642687673253)

(0.5003116718570352, 0.6558842617991562)
(0.505294347390528, 0.6472140285538546)

(0.5003116718570352, 0.6558842617991562)
(0.4952943673766149, 0.6472340215862586)

(0.8150859541402873, 0.5426714038144747)
(0.8050859741263724, 0.5426913968463047)

(0.8150859541402873, 0.5426714038144747)
(0.8201032586207082, 0.5513216440279447)

(0.8150859541402873, 0.5426714038144747)
(0.8101032786067937, 0.5513416370597755)

(0.8150859541402873, 0.5426714038144747)
(0.8250859341542014, 0.5426514107826449)

(0.545432783233898, 0.7164159502616199)
(0.5404154787534766, 0.7077657100481494)

(0.545432783233898, 0.7164159502616199)
(0.5354328032199842, 0.7164359432934508)

(0.545432783233898, 0.7164159502616199)
(0.5504543968133071, 0.7250736197115445)

(0.545432783233898, 0.7164159502616199)
(0.5404422718656979, 0.725052632136854)

(0.959618173558461, 0.3085551131594729)
(0.9696181535723731, 0.3085351201276387)

(0.959618173558461, 0.3085551131594729)
(0.9546008690780392, 0.2999048729460039)

(0.959618173558461, 0.3085551131594729)
(0.9496181935445487, 0.3085751061913066)

(0.959618173558461, 0.3085551131594729)
(0.9645621122740043, 0.2998517171249379)

(0.9696181535723731, 0.3085351201276387)
(0.9746354580527979, 0.3171853603411064)

(0.9696181535723731, 0.3085351201276387)
(0.9787890141982355, 0.3078985080215478)

(0.9696181535723731, 0.3085351201276387)
(0.9743991822298893, 0.2997370867290244)

(0.9696181535723731, 0.3085351201276387)
(0.9645621122740043, 0.2998517171249379)

(0.9746354580527979, 0.3171853603411064)
(0.9787890141982355, 0.3078985080215478)

(0.9746354580527979, 0.3171853603411064)
(0.9843416639487391, 0.3160937989806064)

(0.9746354580527979, 0.3171853603411064)
(0.978960745887732, 0.325617028592299)

(0.9746354580527979, 0.3171853603411064)
(0.9695374464117258, 0.3258191649260322)

(0.3453985540086906, 0.6994953374394658)
(0.3404156783226959, 0.7080654597542997)

(0.3453985540086906, 0.6994953374394658)
(0.3503812295421838, 0.6908251041941635)

(0.3453985540086906, 0.6994953374394658)
(0.3353985406360267, 0.6994986453162185)

(0.3453985540086906, 0.6994953374394658)
(0.3403812439684785, 0.6908423163668145)

(0.3404156783226959, 0.7080654597542997)
(0.3353985406360267, 0.6994986453162185)

(0.3404156783226959, 0.7080654597542997)
(0.3304156593902399, 0.7080659867718729)

(0.3404156783226959, 0.7080654597542997)
(0.3458665102068508, 0.7163710828687777)

(0.3404156783226959, 0.7080654597542997)
(0.3356757095101142, 0.7176552809387844)

(0.2848789890570391, 0.4398045705083452)
(0.27487859367898, 0.4398253178093415)

(0.2848789890570391, 0.4398045705083452)
(0.2948776728141765, 0.439784275995485)

(0.2848789890570391, 0.4398045705083452)
(0.2798618261107835, 0.4311571806530097)

(0.2848789890570391, 0.4398045705083452)
(0.2898615974688832, 0.4311365736961426)

(0.4453290962539727, 0.6646544602036201)
(0.4503464007343941, 0.673304700417084)

(0.4453290962539727, 0.6646544602036201)
(0.4553290762678868, 0.6646344671718065)

(0.4453290962539727, 0.6646544602036201)
(0.4353291162400585, 0.6646744532354464)

(0.4453290962539727, 0.6646544602036201)
(0.44034642072048, 0.6733246934489155)

(0.8350859141681146, 0.5426314177508138)
(0.8450858941820253, 0.5426114247189778)

(0.8350859141681146, 0.5426314177508138)
(0.8400685897016049, 0.5339611845055106)

(0.8350859141681146, 0.5426314177508138)
(0.8250859341542014, 0.5426514107826449)

(0.8350859141681146, 0.5426314177508138)
(0.8300686096876939, 0.5339811775373431)

(0.8450858941820253, 0.5426114247189778)
(0.8550858741959383, 0.5425914316871402)

(0.8450858941820253, 0.5426114247189778)
(0.8400685897016049, 0.5339611845055106)

(0.8450858941820253, 0.5426114247189778)
(0.850103198662447, 0.5512616649324452)

(0.8450858941820253, 0.5426114247189778)
(0.8500685697155189, 0.5339411914736714)

(0.1396544413644952, 0.3275150152283645)
(0.1346717658310017, 0.3361852484736664)

(0.1396544413644952, 0.3275150152283645)
(0.1446371168979855, 0.3188447819830603)

(0.1396544413644952, 0.3275150152283645)
(0.1296544613505819, 0.3275350082601947)

(0.1396544413644952, 0.3275150152283645)
(0.1346371368840753, 0.3188647750148923)

(0.1047064547361903, 0.3535657010279298)
(0.0997237792026976, 0.3622359342732306)

(0.1047064547361903, 0.3535657010279298)
(0.1147064347501032, 0.3535457079960999)

(0.1047064547361903, 0.3535657010279298)
(0.1097237592166105, 0.3622159412414013)

(0.1047064547361903, 0.3535657010279298)
(0.1096891302696825, 0.344895467782629)

(0.9101377076928615, 0.5684621802002187)
(0.9151550121732834, 0.5771124204136897)

(0.9101377076928615, 0.5684621802002187)
(0.9201376877067754, 0.5684421871683873)

(0.9101377076928615, 0.5684621802002187)
(0.9151203832263536, 0.5597919469549169)

(0.9101377076928615, 0.5684621802002187)
(0.90512040321244, 0.5598119399867487)

(0.9353281169357562, 0.663674801643887)
(0.930310812455335, 0.6550245614304169)

(0.9353281169357562, 0.663674801643887)
(0.930345441402264, 0.6723450348891886)

(0.9353281169357562, 0.663674801643887)
(0.9253281369218426, 0.6636947946757185)

(0.9353281169357562, 0.663674801643887)
(0.9403107924692478, 0.6550045683985859)

(0.1146718058031737, 0.3362252345373284)
(0.1196544813366679, 0.327555001292026)

(0.1146718058031737, 0.3362252345373284)
(0.1046718257892615, 0.336245227569158)

(0.1146718058031737, 0.3362252345373284)
(0.1096891302696825, 0.344895467782629)

(0.1146718058031737, 0.3362252345373284)
(0.109654501322755, 0.327574994323856)

(0.4002772427709673, 0.6387637186586925)
(0.395259938290546, 0.6301134784452216)

(0.4002772427709673, 0.6387637186586925)
(0.3902772627570534, 0.6387837116905235)

(0.4002772427709673, 0.6387637186586925)
(0.410277222784881, 0.6387437256268664)

(0.4002772427709673, 0.6387637186586925)
(0.4052599183044598, 0.6300934854133917)

(0.370277302729225, 0.6388236977541857)
(0.365259998248804, 0.6301734575407135)

(0.370277302729225, 0.6388236977541857)
(0.3602773227153113, 0.6388436907860159)

(0.370277302729225, 0.6388236977541857)
(0.380277282743139, 0.6388037047223545)

(0.370277302729225, 0.6388236977541857)
(0.375259978262718, 0.6301534645088827)

(0.890068489771173, 0.5338612193463406)
(0.895051165304666, 0.5251909861010382)

(0.890068489771173, 0.5338612193463406)
(0.8800685097572614, 0.53388121237817)

(0.890068489771173, 0.5338612193463406)
(0.885051185290753, 0.5252109791328695)

(0.890068489771173, 0.5338612193463406)
(0.8850858142376827, 0.5425314525916413)

(0.3503119716483259, 0.6561841572766184)
(0.3452946671679047, 0.6475339170631483)

(0.3503119716483259, 0.6561841572766184)
(0.3403119916344123, 0.6562041503084491)

(0.3503119716483259, 0.6561841572766184)
(0.3453292961148335, 0.6648543905219189)

(0.3503119716483259, 0.6561841572766184)
(0.3553292761287471, 0.6648343974900879)

(0.3452946671679047, 0.6475339170631483)
(0.3402773626874831, 0.6388836768496784)

(0.3452946671679047, 0.6475339170631483)
(0.3502773427013973, 0.6388636838178465)

(0.3452946671679047, 0.6475339170631483)
(0.3403119916344123, 0.6562041503084491)

(0.3452946671679047, 0.6475339170631483)
(0.3352946871539909, 0.6475539100949794)

(0.9653626859244266, 0.6809352960071631)
(0.9750605577628755, 0.6810905314851674)

(0.9653626859244266, 0.6809352960071631)
(0.955362705910513, 0.6809552890389949)

(0.9653626859244266, 0.6809352960071631)
(0.9702765807331611, 0.6895842490199612)

(0.9653626859244266, 0.6809352960071631)
(0.9603627754456526, 0.6896053147190193)

(0.0547761260633115, 0.3883067932708147)
(0.04979383777494351, 0.3969772490610923)

(0.0547761260633115, 0.3883067932708147)
(0.05975918884193265, 0.3796367825704882)

(0.0547761260633115, 0.3883067932708147)
(0.06477596161619059, 0.3882867172190202)

(0.0547761260633115, 0.3883067932708147)
(0.05979333372154938, 0.3969569778417811)

(0.8446357178719209, 0.3174452697549358)
(0.8346357378580074, 0.317465262786768)

(0.8446357178719209, 0.3174452697549358)
(0.8546356978858349, 0.3174252767231038)

(0.8446357178719209, 0.3174452697549358)
(0.8396184172731498, 0.3087969710874706)

(0.8446357178719209, 0.3174452697549358)
(0.8496183979340034, 0.3087773016466382)

(0.8346357378580074, 0.317465262786768)
(0.8396184172731498, 0.3087969710874706)

(0.8346357378580074, 0.317465262786768)
(0.8296530623245134, 0.326135496032069)

(0.8346357378580074, 0.317465262786768)
(0.8246357583107091, 0.3174854893587287)

(0.8346357378580074, 0.317465262786768)
(0.8296184373685975, 0.3088170198685556)

(0.8546356978858349, 0.3174252767231038)
(0.8646356778997468, 0.3174052836912712)

(0.8546356978858349, 0.3174252767231038)
(0.8596183734193374, 0.3087550434778026)

(0.8546356978858349, 0.3174252767231038)
(0.8596530023662546, 0.3260755169365727)

(0.8546356978858349, 0.3174252767231038)
(0.8496183979340034, 0.3087773016466382)

(0.04463731675885119, 0.3190447123013681)
(0.05463729677276441, 0.3190247192695362)

(0.04463731675885119, 0.3190447123013681)
(0.04961999229234465, 0.3103744790560661)

(0.04463731675885119, 0.3190447123013681)
(0.03962665921573816, 0.3103982920003454)

(0.04463731675885119, 0.3190447123013681)
(0.03464509150512951, 0.3190691618977211)

(0.05463729677276441, 0.3190247192695362)
(0.05965460125318611, 0.3276749594830061)

(0.05463729677276441, 0.3190247192695362)
(0.06463727678667797, 0.319004726237704)

(0.05463729677276441, 0.3190247192695362)
(0.0596199723062576, 0.3103544860242343)

(0.05463729677276441, 0.3190247192695362)
(0.04961999229234465, 0.3103744790560661)

(0.05965460125318611, 0.3276749594830061)
(0.06463727678667797, 0.319004726237704)

(0.05965460125318611, 0.3276749594830061)
(0.05467192571969348, 0.3363451927283093)

(0.05965460125318611, 0.3276749594830061)
(0.06965458126710011, 0.3276549664511782)

(0.05965460125318611, 0.3276749594830061)
(0.06467190573360798, 0.3363251996964801)

(0.09975840814962417, 0.3795564077320034)
(0.1047757126300449, 0.3882066479454749)

(0.09975840814962417, 0.3795564077320034)
(0.08975842813571078, 0.3795764007638331)

(0.09975840814962417, 0.3795564077320034)
(0.09477573261613148, 0.3882266409773045)

(0.09975840814962417, 0.3795564077320034)
(0.09474110366920396, 0.370906167518532)

(0.560173036152801, 0.5864824097730804)
(0.5551903606193089, 0.5951526430183822)

(0.560173036152801, 0.5864824097730804)
(0.5651557116862942, 0.577812176527779)

(0.560173036152801, 0.5864824097730804)
(0.5551557316724112, 0.5778321695596275)

(0.560173036152801, 0.5864824097730804)
(0.5501730561388962, 0.5865024028049167)

(0.5551903606193089, 0.5951526430183822)
(0.5502076850858175, 0.6038228762636844)

(0.5551903606193089, 0.5951526430183822)
(0.5501730561388962, 0.5865024028049167)

(0.5551903606193089, 0.5951526430183822)
(0.560207665099731, 0.603802883231853)

(0.5551903606193089, 0.5951526430183822)
(0.5451903806053986, 0.5951726360502152)

(0.6351902007306216, 0.5949926987637353)
(0.6251902207167077, 0.5950126917955665)

(0.6351902007306216, 0.5949926987637353)
(0.6301728962501991, 0.5863424585502652)

(0.6351902007306216, 0.5949926987637353)
(0.6401728762641135, 0.5863224655184354)

(0.6351902007306216, 0.5949926987637353)
(0.6451901807445359, 0.5949727057319056)

(0.9453973548435282, 0.6982957555295992)
(0.9404146793100362, 0.7069659887749009)

(0.9453973548435282, 0.6982957555295992)
(0.9503800303770203, 0.689625522284297)

(0.9453973548435282, 0.6982957555295992)
(0.9504146593239492, 0.706945995743069)

(0.9453973548435282, 0.6982957555295992)
(0.9553973348574413, 0.6982757624977664)

(0.3898617473230093, 0.4309379165055965)
(0.3948443962489216, 0.4222677779933259)

(0.3898617473230093, 0.4309379165055965)
(0.3798618781989839, 0.4309574578083555)

(0.3898617473230093, 0.4309379165055965)
(0.3998617060425408, 0.4309179813255066)

(0.3898617473230093, 0.4309379165055965)
(0.3848444409250902, 0.4222876736326044)

(0.8951204231985266, 0.5598319330185797)
(0.8851204431846122, 0.5598519260504109)

(0.8951204231985266, 0.5598319330185797)
(0.90512040321244, 0.5598119399867487)

(0.8951204231985266, 0.5598319330185797)
(0.9001030987320183, 0.5511616997732799)

(0.8951204231985266, 0.5598319330185797)
(0.890103118718105, 0.5511816928051113)

(0.9000338408381596, 0.5165207528557354)
(0.9050165163716521, 0.5078505196104333)

(0.9000338408381596, 0.5165207528557354)
(0.9050511453185782, 0.5251709930692072)

(0.9000338408381596, 0.5165207528557354)
(0.895051165304666, 0.5251909861010382)

(0.9000338408381596, 0.5165207528557354)
(0.9100338208520717, 0.5165007598239048)

(0.9049818874247231, 0.4905300461516609)
(0.8999992118912318, 0.4992002793969618)

(0.9049818874247231, 0.4905300461516609)
(0.9099991919051417, 0.4991802863651316)

(0.9049818874247231, 0.4905300461516609)
(0.9149818674386327, 0.4905100531198301)

(0.9049818874247231, 0.4905300461516609)
(0.909964562958212, 0.4818598129063587)

(0.9050165163716521, 0.5078505196104333)
(0.8999992118912318, 0.4992002793969618)

(0.9050165163716521, 0.5078505196104333)
(0.9150164963855647, 0.5078305265786026)

(0.9050165163716521, 0.5078505196104333)
(0.9100338208520717, 0.5165007598239048)

(0.9050165163716521, 0.5078505196104333)
(0.9099991919051417, 0.4991802863651316)

(0.7051900608280197, 0.5948527475409173)
(0.6951900808141049, 0.5948727405727485)

(0.7051900608280197, 0.5948527475409173)
(0.7001727563475966, 0.5862025073274488)

(0.7051900608280197, 0.5948527475409173)
(0.71017273636151, 0.5861825142956177)

(0.7051900608280197, 0.5948527475409173)
(0.7151900408419329, 0.5948327545090885)

(0.8450512652350979, 0.5252909512602059)
(0.8400685897016049, 0.5339611845055106)

(0.8450512652350979, 0.5252909512602059)
(0.8550512452490138, 0.5252709582283612)

(0.8450512652350979, 0.5252909512602059)
(0.8500339407685892, 0.5166207180149006)

(0.8450512652350979, 0.5252909512602059)
(0.8500685697155189, 0.5339411914736714)

(0.8147396646709948, 0.3694666692267312)
(0.8047396846570745, 0.3694866622585606)

(0.8147396646709948, 0.3694666692267312)
(0.8247396446849078, 0.369446676194902)

(0.8147396646709948, 0.3694666692267312)
(0.8197223402044711, 0.3607964359814341)

(0.8147396646709948, 0.3694666692267312)
(0.8097223601905581, 0.360816429013265)

(0.829756949165338, 0.378096916408371)
(0.8347742536457574, 0.3867471566218449)

(0.829756949165338, 0.378096916408371)
(0.8247396446849078, 0.369446676194902)

(0.829756949165338, 0.378096916408371)
(0.8397569291792389, 0.3780769233765466)

(0.829756949165338, 0.378096916408371)
(0.834739624698812, 0.3694266831630754)

(0.5947747333117966, 0.3872269893858021)
(0.6047747133257143, 0.3872069963539695)

(0.5947747333117966, 0.3872269893858021)
(0.5997920377922311, 0.3958772295992622)

(0.5947747333117966, 0.3872269893858021)
(0.5897920577783089, 0.3958972226310927)

(0.5947747333117966, 0.3872269893858021)
(0.5847747532978811, 0.3872469824176307)

(0.5647747932700499, 0.3872869684812921)
(0.5747747732839649, 0.387266975449459)

(0.5647747932700499, 0.3872869684812921)
(0.5697920977504832, 0.3959372086947527)

(0.5647747932700499, 0.3872869684812921)
(0.5597921177365646, 0.3959572017265859)

(0.5647747932700499, 0.3872869684812921)
(0.5547748132561388, 0.3873069615131196)

(0.5347748532283176, 0.3873469475767907)
(0.5447748332422314, 0.3873269545449556)

(0.5347748532283176, 0.3873469475767907)
(0.5397921577087567, 0.3959971877902519)

(0.5347748532283176, 0.3873469475767907)
(0.5297921776948363, 0.3960171808220769)

(0.5347748532283176, 0.3873469475767907)
(0.5247748732144035, 0.3873669406086189)

(0.5047749131865771, 0.3874069266722845)
(0.5147748932004902, 0.3873869336404501)

(0.5047749131865771, 0.3874069266722845)
(0.5097922176670064, 0.3960571668857417)

(0.5047749131865771, 0.3874069266722845)
(0.4997922376530903, 0.3960771599175717)

(0.5047749131865771, 0.3874069266722845)
(0.4947749331726593, 0.3874269197041141)

(0.4747749731448307, 0.3874669057677785)
(0.4847749531587389, 0.3874469127359471)

(0.4747749731448307, 0.3874669057677785)
(0.4797922776252623, 0.3961171459812361)

(0.4747749731448307, 0.3874669057677785)
(0.4697922976113533, 0.3961371390130656)

(0.4747749731448307, 0.3874669057677785)
(0.4647749931309255, 0.3874868987996066)

(0.869583763687277, 0.2914341842931453)
(0.8755698687561024, 0.2844783132457828)

(0.869583763687277, 0.2914341842931453)
(0.8646010946872633, 0.3001076854227669)

(0.869583763687277, 0.2914341842931453)
(0.8746010431226382, 0.3000718976167066)

(0.869583763687277, 0.2914341842931453)
(0.879750966610686, 0.2916922424172402)

(0.8755698687561024, 0.2844783132457828)
(0.879750966610686, 0.2916922424172402)

(0.8755698687561024, 0.2844783132457828)
(0.8847304175149178, 0.2830132691365616)

(0.8755698687561024, 0.2844783132457828)
(0.8750297394945834, 0.2719865896373564)

(0.4447750331030824, 0.3875268848632641)
(0.4547750131170022, 0.3875068918314372)

(0.4447750331030824, 0.3875268848632641)
(0.4497923375835178, 0.3961771250767245)

(0.4447750331030824, 0.3875268848632641)
(0.4397923575695972, 0.3961971181085535)

(0.4447750331030824, 0.3875268848632641)
(0.4347750530891714, 0.3875468778950907)

(0.4147750930613503, 0.3875868639587625)
(0.424775073075264, 0.387566870926927)

(0.4147750930613503, 0.3875868639587625)
(0.4197923975417893, 0.3962371041722214)

(0.4147750930613503, 0.3875868639587625)
(0.4097924175278674, 0.3962570972040461)

(0.4147750930613503, 0.3875868639587625)
(0.404775113047432, 0.3876068569905901)

(0.3847751530195987, 0.387646843054254)
(0.394775133033512, 0.3876268500224188)

(0.3847751530195987, 0.387646843054254)
(0.3897924575000365, 0.3962970832677121)

(0.3847751530195987, 0.387646843054254)
(0.3797924774861202, 0.3963170762995388)

(0.3847751530195987, 0.387646843054254)
(0.3747751730056875, 0.387666836086083)

(0.3547752129778637, 0.3877068221497514)
(0.3647751929917712, 0.3876868291179126)

(0.3547752129778637, 0.3877068221497514)
(0.3597925174582957, 0.3963570623632056)

(0.3547752129778637, 0.3877068221497514)
(0.3497925374443899, 0.3963770553950401)

(0.3547752129778637, 0.3877068221497514)
(0.3447752329639662, 0.38772681518158)

(0.3247752729361232, 0.3877668012452452)
(0.3347752529500231, 0.3877468082134186)

(0.3247752729361232, 0.3877668012452452)
(0.3297925774165515, 0.3964170414586995)

(0.3247752729361232, 0.3877668012452452)
(0.3197925974026432, 0.3964370344905281)

(0.3247752729361232, 0.3877668012452452)
(0.3147752929222197, 0.3877867942770731)

(0.2947753328943731, 0.3878267803407335)
(0.3047753129082768, 0.3878067873089098)

(0.2947753328943731, 0.3878267803407335)
(0.2997926373748092, 0.3964770205541919)

(0.2947753328943731, 0.3878267803407335)
(0.2897926573608957, 0.3964970135860174)

(0.2947753328943731, 0.3878267803407335)
(0.2847753528804648, 0.3878467733725638)

(0.2647753928526453, 0.3878867594362349)
(0.2747753728665545, 0.3878667664043968)

(0.2647753928526453, 0.3878867594362349)
(0.2697926973330852, 0.3965369996496949)

(0.2647753928526453, 0.3878867594362349)
(0.2597927173191691, 0.3965569926815191)

(0.2647753928526453, 0.3878867594362349)
(0.2547754128387345, 0.3879067524680611)

(0.2347754528108894, 0.3879467385317204)
(0.2447754328248022, 0.3879267454998929)

(0.2347754528108894, 0.3879467385317204)
(0.2397927572913288, 0.3965969787451775)

(0.2347754528108894, 0.3879467385317204)
(0.2297927772774134, 0.3966169717770005)

(0.2347754528108894, 0.3879467385317204)
(0.2247754727969773, 0.387966731563537)

(0.1897235993279037, 0.3620559969867698)
(0.1947409038083234, 0.3707062372002432)

(0.1897235993279037, 0.3620559969867698)
(0.1997235793418054, 0.3620360039549665)

(0.1897235993279037, 0.3620559969867698)
(0.1947062748613743, 0.3533857637414827)

(0.1897235993279037, 0.3620559969867698)
(0.1847062948474707, 0.3534057567733199)

(0.1696543814061933, 0.327455036132945)
(0.1746716858866149, 0.3361052763464153)

(0.1696543814061933, 0.327455036132945)
(0.1646370769257819, 0.3188047959194508)

(0.1696543814061933, 0.327455036132945)
(0.1646717058727353, 0.3361252693782213)

(0.1696543814061933, 0.327455036132945)
(0.1596544023146381, 0.3274750893089373)

(0.1746716858866149, 0.3361052763464153)
(0.1846716659005289, 0.3360852833145824)

(0.1746716858866149, 0.3361052763464153)
(0.17968899036704, 0.3447555165598813)

(0.1746716858866149, 0.3361052763464153)
(0.1696890103531566, 0.3447755095916908)

(0.1746716858866149, 0.3361052763464153)
(0.1646717058727353, 0.3361252693782213)

(0.1646370769257819, 0.3188047959194508)
(0.1696197755484963, 0.3101406323787567)

(0.1646370769257819, 0.3188047959194508)
(0.1546371024458802, 0.3188251498164479)

(0.1646370769257819, 0.3188047959194508)
(0.159619836901448, 0.3101641028890916)

(0.1646370769257819, 0.3188047959194508)
(0.1596544023146381, 0.3274750893089373)

(0.5400345647661976, 0.5172405045089044)
(0.5350518860044069, 0.5259107358971377)

(0.5400345647661976, 0.5172405045089044)
(0.5500345416129502, 0.5172205096883454)

(0.5400345647661976, 0.5172405045089044)
(0.5450518659737262, 0.5258907428654208)

(0.5400345647661976, 0.5172405045089044)
(0.5300346000700713, 0.5172605060548409)

(0.4750519931510687, 0.5260307113044133)
(0.4700346605710976, 0.517380471319415)

(0.4750519931510687, 0.5260307113044133)
(0.4850519823986946, 0.5260107130196677)

(0.4750519931510687, 0.5260307113044133)
(0.4800346476309878, 0.517360469141076)

(0.4750519931510687, 0.5260307113044133)
(0.4650520011128703, 0.5260506956044426)

(0.07003593288360294, 0.5181799151190541)
(0.06501812724541423, 0.5095294492875455)

(0.07003593288360294, 0.5181799151190541)
(0.06003476596814694, 0.5182002133613699)

(0.07003593288360294, 0.5181799151190541)
(0.08003638952952069, 0.5181596261180479)

(0.07003593288360294, 0.5181799151190541)
(0.07501826047083987, 0.5095097204839469)

(0.9745649826390071, 0.4212695908815992)
(0.97871172397473, 0.4132286076967894)

(0.9745649826390071, 0.4212695908815992)
(0.9697709864001977, 0.42978050903404)

(0.9745649826390071, 0.4212695908815992)
(0.9794706179709481, 0.4298610375721793)

(0.9745649826390071, 0.4212695908815992)
(0.9831737171760054, 0.4220565467890395)

(0.02505748210349368, 0.4403235392748741)
(0.01842289211150588, 0.4312243796624057)

(0.02505748210349368, 0.4403235392748741)
(0.02996628055204492, 0.4490001829083371)

(0.02505748210349368, 0.4403235392748741)
(0.01850994807238127, 0.4494323229115436)

(0.02505748210349368, 0.4403235392748741)
(0.01594611580947697, 0.4403211657988919)

(0.01842289211150588, 0.4312243796624057)
(0.02484513041258546, 0.423007539117664)

(0.01842289211150588, 0.4312243796624057)
(0.008600992626603854, 0.425759368238082)

(0.01842289211150588, 0.4312243796624057)
(0.00846956018043693, 0.4354312629487984)

(0.01842289211150588, 0.4312243796624057)
(0.01594611580947697, 0.4403211657988919)

(0.01842289211150588, 0.4312243796624057)
(0.01630996120110367, 0.4221779139168629)

(0.974944988446591, 0.6117953282585407)
(0.970194947666458, 0.6203306289052635)

(0.974944988446591, 0.6117953282585407)
(0.9797806201322866, 0.6201759029996029)

(0.974944988446591, 0.6117953282585407)
(0.9814844005854524, 0.6035598944588438)

(0.974944988446591, 0.6117953282585407)
(0.9834266826897344, 0.6128792422922174)

(0.970194947666458, 0.6203306289052635)
(0.9602337401114387, 0.6203281331706642)

(0.970194947666458, 0.6203306289052635)
(0.9797806201322866, 0.6201759029996029)

(0.970194947666458, 0.6203306289052635)
(0.9652494948901804, 0.6289792722406944)

(0.970194947666458, 0.6203306289052635)
(0.9752587790975398, 0.6289538825990192)

(0.9602337401114387, 0.6203281331706642)
(0.955222897707502, 0.6116741448294551)

(0.9602337401114387, 0.6203281331706642)
(0.9502400067714589, 0.6203445030123486)

(0.9602337401114387, 0.6203281331706642)
(0.9552572753514521, 0.6289947640487524)

(0.9602337401114387, 0.6203281331706642)
(0.9652494948901804, 0.6289792722406944)

(0.7395415396480755, 0.0740262138209552)
(0.6966273274984895, 0.08274854180481422)

(0.7395415396480755, 0.0740262138209552)
(0.7842039346537918, 0.06581698796819968)

(0.7395415396480755, 0.0740262138209552)
(0.7169125258691259, 0.03863196482269776)

(0.7395415396480755, 0.0740262138209552)
(0.7549235791410795, 0.0392151544758591)

(0.9750605577628755, 0.6810905314851674)
(0.9815495584833702, 0.6730183611302589)

(0.9750605577628755, 0.6810905314851674)
(0.9702765807331611, 0.6895842490199612)

(0.9750605577628755, 0.6810905314851674)
(0.9798042940655147, 0.6895122630904582)

(0.9750605577628755, 0.6810905314851674)
(0.9834772555387655, 0.6823221262660282)

(0.3998942995020032, 0.4827139442316731)
(0.4099632647192233, 0.4827246750720391)

(0.3998942995020032, 0.4827139442316731)
(0.4049463937089085, 0.4912575892691927)

(0.3998942995020032, 0.4827139442316731)
(0.3948706084185243, 0.4912274751839329)

(0.3998942995020032, 0.4827139442316731)
(0.3898938554013964, 0.4826076427986232)

(0.9748091382243462, 0.5594931890353084)
(0.9700513139388184, 0.550991409458861)

(0.9748091382243462, 0.5594931890353084)
(0.9798775749613983, 0.5683750243089715)

(0.9748091382243462, 0.5594931890353084)
(0.9798296682488932, 0.5505661767232508)

(0.9748091382243462, 0.5594931890353084)
(0.9836883310473848, 0.5588350757349433)

(0.9750789450306215, 0.6980528247202379)
(0.9702765807331611, 0.6895842490199612)

(0.9750789450306215, 0.6980528247202379)
(0.981522382830215, 0.7059398888822321)

(0.9750789450306215, 0.6980528247202379)
(0.9798042940655147, 0.6895122630904582)

(0.9750789450306215, 0.6980528247202379)
(0.9834757124205401, 0.6966158802796024)

(0.534524178569467, 0.1131454301867302)
(0.4992264557942419, 0.08393238501047606)

(0.534524178569467, 0.1131454301867302)
(0.5005244986843307, 0.126936975940349)

(0.534524178569467, 0.1131454301867302)
(0.5592420838900447, 0.0808195795886989)

(0.534524178569467, 0.1131454301867302)
(0.5721726412904902, 0.1081005340090782)

(0.534524178569467, 0.1131454301867302)
(0.5293470934894661, 0.08283762065240474)

(0.3371683823713257, 0.232233774478892)
(0.3094731774085172, 0.2144821695792853)

(0.3371683823713257, 0.232233774478892)
(0.3035551341532606, 0.2457544595725311)

(0.3371683823713257, 0.232233774478892)
(0.3646743272160757, 0.2441882751212409)

(0.3371683823713257, 0.232233774478892)
(0.3258723747325312, 0.2526938458460959)

(0.3371683823713257, 0.232233774478892)
(0.34495335293678, 0.2540631877834962)

(0.97519361028874, 0.7154192940545807)
(0.9817867462487847, 0.7238708227491087)

(0.97519361028874, 0.7154192940545807)
(0.9705965555905511, 0.7241442339480799)

(0.97519361028874, 0.7154192940545807)
(0.981522382830215, 0.7059398888822321)

(0.97519361028874, 0.7154192940545807)
(0.9840020225853653, 0.7147145218312918)

(0.02493333955881449, 0.2672353633241057)
(0.0296639122085619, 0.2758112356255669)

(0.02493333955881449, 0.2672353633241057)
(0.01822753507413361, 0.2750873473371198)

(0.02493333955881449, 0.2672353633241057)
(0.020486042438005, 0.2580715616828653)

(0.02493333955881449, 0.2672353633241057)
(0.01649353196577541, 0.2659022439728301)

(0.1396826070663946, 0.9029224177648942)
(0.1755075271790446, 0.91364866833219)

(0.1396826070663946, 0.9029224177648942)
(0.110401308686056, 0.925899970270448)

(0.1396826070663946, 0.9029224177648942)
(0.1034125262190362, 0.8940627570218327)

(0.1396826070663946, 0.9029224177648942)
(0.1496774898621919, 0.9329231873108154)

(0.9801784133245032, 0.1995500956581784)
(0.9537208647338778, 0.189546135102273)

(0.9801784133245032, 0.1995500956581784)
(0.9604283934310983, 0.2156816196358865)

(0.9801784133245032, 0.1995500956581784)
(0.9812017761255748, 0.2267298174173413)

(0.9537208647338778, 0.189546135102273)
(0.9604283934310983, 0.2156816196358865)

(0.9537208647338778, 0.189546135102273)
(0.9446983619842217, 0.162874013082815)

(0.9537208647338778, 0.189546135102273)
(0.9225161770976017, 0.1847583039517061)

(0.9537208647338778, 0.189546135102273)
(0.9359053997668842, 0.2127519109017444)

(0.9604283934310983, 0.2156816196358865)
(0.9812017761255748, 0.2267298174173413)

(0.9604283934310983, 0.2156816196358865)
(0.9642531334054464, 0.2363768262610008)

(0.9604283934310983, 0.2156816196358865)
(0.9359053997668842, 0.2127519109017444)

(0.9604283934310983, 0.2156816196358865)
(0.9456291536040371, 0.2374189394873746)

(0.97871172397473, 0.4132286076967894)
(0.9744187382818191, 0.4040379218694048)

(0.97871172397473, 0.4132286076967894)
(0.9843266994590246, 0.4046897959961909)

(0.97871172397473, 0.4132286076967894)
(0.9831737171760054, 0.4220565467890395)

(0.97871172397473, 0.4132286076967894)
(0.9861291082666365, 0.4139601331351025)

(0.9744187382818191, 0.4040379218694048)
(0.9647436453559377, 0.4038494197058774)

(0.9744187382818191, 0.4040379218694048)
(0.9790625922576771, 0.3953306439327012)

(0.9744187382818191, 0.4040379218694048)
(0.9696464958062012, 0.3951965974834417)

(0.9744187382818191, 0.4040379218694048)
(0.9843266994590246, 0.4046897959961909)

(0.189820034413768, 0.4828740408034951)
(0.1997542062849422, 0.482835556941703)

(0.189820034413768, 0.4828740408034951)
(0.1849492321932112, 0.491132878599402)

(0.189820034413768, 0.4828740408034951)
(0.1949081086529995, 0.4911048795101987)

(0.189820034413768, 0.4828740408034951)
(0.1798875867031914, 0.4828407266848888)

(0.1597833724179437, 0.4828754958407946)
(0.1698962000194152, 0.4828602439319942)

(0.1597833724179437, 0.4828754958407946)
(0.1549747010233946, 0.491029145257574)

(0.1597833724179437, 0.4828754958407946)
(0.1649135978349073, 0.4910930897826751)

(0.1597833724179437, 0.4828754958407946)
(0.1500315531508516, 0.4826996614920107)

(0.5158236586282074, 0.7335814007068633)
(0.5204363980840736, 0.7457120923582944)

(0.5158236586282074, 0.7335814007068633)
(0.5105095320735176, 0.7251103289175779)

(0.5158236586282074, 0.7335814007068633)
(0.5072283019037283, 0.7347532029726718)

(0.5158236586282074, 0.7335814007068633)
(0.5126658480694831, 0.7408507647986096)

(0.5204363980840736, 0.7457120923582944)
(0.531112832064995, 0.7418332422360292)

(0.5204363980840736, 0.7457120923582944)
(0.5126658480694831, 0.7408507647986096)

(0.9230530891844619, 0.2356904089022466)
(0.9359053997668842, 0.2127519109017444)

(0.9230530891844619, 0.2356904089022466)
(0.9170301772915607, 0.2542396447240246)

(0.9230530891844619, 0.2356904089022466)
(0.9335169050968025, 0.2543440646045539)

(0.9230530891844619, 0.2356904089022466)
(0.9456291536040371, 0.2374189394873746)

(0.9446983619842217, 0.162874013082815)
(0.966864626278561, 0.1366501897795278)

(0.9446983619842217, 0.162874013082815)
(0.934345032733414, 0.1338242310811196)

(0.9446983619842217, 0.162874013082815)
(0.9225161770976017, 0.1847583039517061)

(0.9446983619842217, 0.162874013082815)
(0.9220585955456148, 0.1597262665303301)

(0.966864626278561, 0.1366501897795278)
(0.934345032733414, 0.1338242310811196)

(0.966864626278561, 0.1366501897795278)
(0.9540040715219217, 0.1025221162947545)

(0.934345032733414, 0.1338242310811196)
(0.9540040715219217, 0.1025221162947545)

(0.934345032733414, 0.1338242310811196)
(0.9197854499147535, 0.1044811865760336)

(0.934345032733414, 0.1338242310811196)
(0.905520545230367, 0.1385202124021783)

(0.934345032733414, 0.1338242310811196)
(0.9220585955456148, 0.1597262665303301)

(0.02061810009077747, 0.6913478673501939)
(0.02567477307249, 0.6999752730812611)

(0.02061810009077747, 0.6913478673501939)
(0.01554989053333339, 0.6824778464820045)

(0.02061810009077747, 0.6913478673501939)
(0.009725723601666125, 0.6914901689248314)

(0.02061810009077747, 0.6913478673501939)
(0.01673578592461766, 0.6994803736646013)

(0.02567477307249, 0.6999752730812611)
(0.02125814599867204, 0.7081212336433724)

(0.02567477307249, 0.6999752730812611)
(0.03544464819788368, 0.7000881527090423)

(0.02567477307249, 0.6999752730812611)
(0.03060958748232762, 0.7086396592108152)

(0.02567477307249, 0.6999752730812611)
(0.01673578592461766, 0.6994803736646013)

(0.06973477753921076, 0.4829348835122488)
(0.07989622080631259, 0.4828830493857261)

(0.06973477753921076, 0.4829348835122488)
(0.06496628733375648, 0.4909490672918808)

(0.06973477753921076, 0.4829348835122488)
(0.0749208942788746, 0.490988953042498)

(0.06973477753921076, 0.4829348835122488)
(0.06003002690541093, 0.4826992991982659)

(0.9813751732789489, 0.377023625499971)
(0.9750437278246809, 0.386338354937713)

(0.9813751732789489, 0.377023625499971)
(0.9845849030447719, 0.3872629902637917)

(0.9813751732789489, 0.377023625499971)
(0.9916223642243962, 0.3808033937833006)

(0.9813751732789489, 0.377023625499971)
(0.9832887467173597, 0.3676585985625775)

(0.9750437278246809, 0.386338354937713)
(0.9845849030447719, 0.3872629902637917)

(0.9750437278246809, 0.386338354937713)
(0.9648189528239718, 0.3864657640016186)

(0.9750437278246809, 0.386338354937713)
(0.9790625922576771, 0.3953306439327012)

(0.9750437278246809, 0.386338354937713)
(0.9696464958062012, 0.3951965974834417)

(0.9845849030447719, 0.3872629902637917)
(0.9790625922576771, 0.3953306439327012)

(0.9845849030447719, 0.3872629902637917)
(0.9916223642243962, 0.3808033937833006)

(0.9845849030447719, 0.3872629902637917)
(0.9926844683184124, 0.3904161362550758)

(0.9845849030447719, 0.3872629902637917)
(0.9869533070270627, 0.3947288489424099)

(0.3550358754627668, 0.7165675016627109)
(0.3652989275760649, 0.7181585771521208)

(0.3550358754627668, 0.7165675016627109)
(0.3458665102068508, 0.7163710828687777)

(0.3550358754627668, 0.7165675016627109)
(0.3503946361432259, 0.7243658068253995)

(0.3550358754627668, 0.7165675016627109)
(0.357741957595463, 0.7243218192646046)

(0.2490653678975685, 0.9290737594162546)
(0.2711740668216084, 0.9616811423937731)

(0.2490653678975685, 0.9290737594162546)
(0.2221894095452401, 0.9609821246450401)

(0.2490653678975685, 0.9290737594162546)
(0.2096647226751518, 0.923275868579562)

(0.2490653678975685, 0.9290737594162546)
(0.2862864756200747, 0.9288862192210052)

(0.220448703815482, 0.08629117263861119)
(0.2531072491904069, 0.06800417699038186)

(0.220448703815482, 0.08629117263861119)
(0.2156221211122752, 0.04992151062582051)

(0.220448703815482, 0.08629117263861119)
(0.190417331467297, 0.1042872354153177)

(0.220448703815482, 0.08629117263861119)
(0.1924868352840994, 0.07165148829065338)

(0.2531072491904069, 0.06800417699038186)
(0.2931453547577526, 0.08466604391676547)

(0.2531072491904069, 0.06800417699038186)
(0.2156221211122752, 0.04992151062582051)

(0.2531072491904069, 0.06800417699038186)
(0.2832089370988921, 0.03856183814541603)

(0.2531072491904069, 0.06800417699038186)
(0.2447669182335567, 0.03283695061382108)

(0.1194612418400488, 0.7363919834869928)
(0.1200887267334463, 0.7253677586652276)

(0.1194612418400488, 0.7363919834869928)
(0.1108709216088523, 0.7287938647767476)

(0.1194612418400488, 0.7363919834869928)
(0.1108974082964821, 0.7387700201289895)

(0.1200887267334463, 0.7253677586652276)
(0.1283356168600199, 0.7204800705643837)

(0.1200887267334463, 0.7253677586652276)
(0.1201519752171131, 0.7153235995823408)

(0.1200887267334463, 0.7253677586652276)
(0.1108709216088523, 0.7287938647767476)

(0.1200887267334463, 0.7253677586652276)
(0.1133278621747889, 0.7203029065418876)

(0.1283356168600199, 0.7204800705643837)
(0.1201519752171131, 0.7153235995823408)

(0.1283356168600199, 0.7204800705643837)
(0.1292744826676387, 0.7099278405496678)

(0.1283356168600199, 0.7204800705643837)
(0.1366730840512158, 0.7166697871597006)

(0.1283356168600199, 0.7204800705643837)
(0.1353461890141724, 0.723801487040149)

(0.1201519752171131, 0.7153235995823408)
(0.1292744826676387, 0.7099278405496678)

(0.1201519752171131, 0.7153235995823408)
(0.1113825783021983, 0.7097957300793459)

(0.1201519752171131, 0.7153235995823408)
(0.1133278621747889, 0.7203029065418876)

(0.1201519752171131, 0.7153235995823408)
(0.120287339982793, 0.7071290232324012)

(0.1292744826676387, 0.7099278405496678)
(0.1404400503981961, 0.7083550131904948)

(0.1292744826676387, 0.7099278405496678)
(0.1350568332888236, 0.7003389148672119)

(0.1292744826676387, 0.7099278405496678)
(0.1254007385644056, 0.700807917373376)

(0.1292744826676387, 0.7099278405496678)
(0.1366730840512158, 0.7166697871597006)

(0.1292744826676387, 0.7099278405496678)
(0.120287339982793, 0.7071290232324012)

(0.9797220204270853, 0.3604765474721251)
(0.9744388386567733, 0.3519722076421936)

(0.9797220204270853, 0.3604765474721251)
(0.9898705810907283, 0.3605455251944562)

(0.9797220204270853, 0.3604765474721251)
(0.9832887467173597, 0.3676585985625775)

(0.9797220204270853, 0.3604765474721251)
(0.9832426496589993, 0.3525456997333585)

(0.9744388386567733, 0.3519722076421936)
(0.9695911163061685, 0.343210443361021)

(0.9744388386567733, 0.3519722076421936)
(0.9785809524473826, 0.343857457420622)

(0.9744388386567733, 0.3519722076421936)
(0.9646332993632699, 0.3518724741421254)

(0.9744388386567733, 0.3519722076421936)
(0.9832426496589993, 0.3525456997333585)

(0.60470527144117, 0.7552073108577587)
(0.5936731448793148, 0.7875680997584592)

(0.60470527144117, 0.7552073108577587)
(0.5750232643568534, 0.7602125635062877)

(0.60470527144117, 0.7552073108577587)
(0.6220176594677227, 0.7369049129173899)

(0.60470527144117, 0.7552073108577587)
(0.6015727156987456, 0.7369675281378437)

(0.60470527144117, 0.7552073108577587)
(0.5865140885087958, 0.7391220916534378)

(0.5936731448793148, 0.7875680997584592)
(0.5750232643568534, 0.7602125635062877)

(0.5936731448793148, 0.7875680997584592)
(0.6103149351091657, 0.8115919758097146)

(0.5936731448793148, 0.7875680997584592)
(0.5663092719743477, 0.7997655256653964)

(0.5936731448793148, 0.7875680997584592)
(0.5857511188627935, 0.8156003172597648)

(0.2100544698543316, 0.8270957819844929)
(0.2478812994523285, 0.8234569062837133)

(0.2100544698543316, 0.8270957819844929)
(0.2248137431274682, 0.8006315736163107)

(0.2100544698543316, 0.8270957819844929)
(0.1766739677316083, 0.8240470603863965)

(0.2100544698543316, 0.8270957819844929)
(0.1962189131008078, 0.8043714055114797)

(0.9848237386018807, 0.7702100281279656)
(0.9748804813954272, 0.7519079397556416)

(0.9848237386018807, 0.7702100281279656)
(0.9664793326902631, 0.7786342443339197)

(0.9848237386018807, 0.7702100281279656)
(0.9674865453327078, 0.7641934925565161)

(0.5174261907634167, 0.8953999707605544)
(0.5389138466843882, 0.8648286400378827)

(0.5174261907634167, 0.8953999707605544)
(0.5570431008943408, 0.8989173005573525)

(0.5174261907634167, 0.8953999707605544)
(0.4979391164058305, 0.9262313831917433)

(0.5174261907634167, 0.8953999707605544)
(0.5337526174899593, 0.922624315516195)

(0.5389138466843882, 0.8648286400378827)
(0.5570431008943408, 0.8989173005573525)

(0.5389138466843882, 0.8648286400378827)
(0.5786235140995868, 0.8675020228257114)

(0.5389138466843882, 0.8648286400378827)
(0.56159541221928, 0.8328185155508311)

(0.5389138466843882, 0.8648286400378827)
(0.5203983221066132, 0.8321583071606249)

(0.5570431008943408, 0.8989173005573525)
(0.5786235140995868, 0.8675020228257114)

(0.5570431008943408, 0.8989173005573525)
(0.5967697824439577, 0.9032471699658615)

(0.5570431008943408, 0.8989173005573525)
(0.5682251486960537, 0.9334976578482074)

(0.5570431008943408, 0.8989173005573525)
(0.5337526174899593, 0.922624315516195)

(0.5786235140995868, 0.8675020228257114)
(0.5967697824439577, 0.9032471699658615)

(0.5786235140995868, 0.8675020228257114)
(0.56159541221928, 0.8328185155508311)

(0.5786235140995868, 0.8675020228257114)
(0.6133130507185357, 0.8703062827598826)

(0.5786235140995868, 0.8675020228257114)
(0.5961369914261334, 0.839295260548114)

(0.5967697824439577, 0.9032471699658615)
(0.5682251486960537, 0.9334976578482074)

(0.5967697824439577, 0.9032471699658615)
(0.6136436597625778, 0.9428491252346747)

(0.5967697824439577, 0.9032471699658615)
(0.6344904110002813, 0.9002211570458502)

(0.5967697824439577, 0.9032471699658615)
(0.6133130507185357, 0.8703062827598826)

(0.3804096579700031, 0.7246633977570163)
(0.3756394970763149, 0.7167258948078121)

(0.3804096579700031, 0.7246633977570163)
(0.3723574793467903, 0.7241416470140458)

(0.3804096579700031, 0.7246633977570163)
(0.3755250189958207, 0.7306141125702991)

(0.3804096579700031, 0.7246633977570163)
(0.3829033720986144, 0.7317553850336969)

(0.9434422200980831, 0.8171240879947141)
(0.968464927109322, 0.8295380852627166)

(0.9434422200980831, 0.8171240879947141)
(0.9355103014090238, 0.8465012237341814)

(0.9434422200980831, 0.8171240879947141)
(0.952246942110153, 0.7931881208125707)

(0.9434422200980831, 0.8171240879947141)
(0.9603642547846227, 0.809551046111981)

(0.9815495584833702, 0.6730183611302589)
(0.9751924714147228, 0.663836803038898)

(0.9815495584833702, 0.6730183611302589)
(0.9915652997450338, 0.6689735288227834)

(0.9815495584833702, 0.6730183611302589)
(0.9846340361582886, 0.6622460479677779)

(0.9815495584833702, 0.6730183611302589)
(0.9834772555387655, 0.6823221262660282)

(0.1636039491135231, 0.7324841597875625)
(0.1568693138831905, 0.7253436204887618)

(0.1636039491135231, 0.7324841597875625)
(0.1723633890522971, 0.7261773536002096)

(0.9797806201322866, 0.6201759029996029)
(0.9752587790975398, 0.6289538825990192)

(0.9797806201322866, 0.6201759029996029)
(0.9898399039483886, 0.6198844921286278)

(0.9797806201322866, 0.6201759029996029)
(0.9834266826897344, 0.6128792422922174)

(0.9797806201322866, 0.6201759029996029)
(0.9834105598511446, 0.6276859401628683)

(0.2931453547577526, 0.08466604391676547)
(0.3382162801512457, 0.09137218181925139)

(0.2931453547577526, 0.08466604391676547)
(0.2827325275571966, 0.1279180495873774)

(0.2931453547577526, 0.08466604391676547)
(0.2832089370988921, 0.03856183814541603)

(0.2931453547577526, 0.08466604391676547)
(0.3123113658355341, 0.1130778773892673)

(0.9814844005854524, 0.6035598944588438)
(0.9750951901502365, 0.5944313845475224)

(0.9814844005854524, 0.6035598944588438)
(0.9914571164555835, 0.599470298624726)

(0.9814844005854524, 0.6035598944588438)
(0.9845426300838951, 0.5927114570989493)

(0.9814844005854524, 0.6035598944588438)
(0.9834266826897344, 0.6128792422922174)

(0.2712240305169376, 0.7264965446642924)
(0.2817718435587968, 0.71880746091299)

(0.2712240305169376, 0.7264965446642924)
(0.2561535323177814, 0.733950093664192)

(0.2712240305169376, 0.7264965446642924)
(0.2570719834645057, 0.7220566019850552)

(0.2712240305169376, 0.7264965446642924)
(0.2654323139561049, 0.7164611327794974)

(0.2712240305169376, 0.7264965446642924)
(0.2734039409025089, 0.7191355880156816)

(0.2817718435587968, 0.71880746091299)
(0.2908017396194068, 0.7086985227556301)

(0.2817718435587968, 0.71880746091299)
(0.2804159983917171, 0.7082855288757526)

(0.2817718435587968, 0.71880746091299)
(0.2936121829437669, 0.717784383458121)

(0.2817718435587968, 0.71880746091299)
(0.2734039409025089, 0.7191355880156816)

(0.2817718435587968, 0.71880746091299)
(0.2754260358233712, 0.713310982104272)

(0.2561535323177814, 0.733950093664192)
(0.2570719834645057, 0.7220566019850552)

(0.2561535323177814, 0.733950093664192)
(0.2475038391212043, 0.7372941201191539)

(0.2561535323177814, 0.733950093664192)
(0.2487618262052963, 0.7246954139028682)

(0.2561535323177814, 0.733950093664192)
(0.2453464102611899, 0.7314007342793485)

(0.2570719834645057, 0.7220566019850552)
(0.2463394318767671, 0.7171678880861027)

(0.2570719834645057, 0.7220566019850552)
(0.2654323139561049, 0.7164611327794974)

(0.2570719834645057, 0.7220566019850552)
(0.2487618262052963, 0.7246954139028682)

(0.2570719834645057, 0.7220566019850552)
(0.2554268149744285, 0.7137206856829404)

(0.9787890141982355, 0.3078985080215478)
(0.9743991822298893, 0.2997370867290244)

(0.9787890141982355, 0.3078985080215478)
(0.9843416639487391, 0.3160937989806064)

(0.9787890141982355, 0.3078985080215478)
(0.9830585612463665, 0.2989585831218333)

(0.9787890141982355, 0.3078985080215478)
(0.9861525718500449, 0.3070063502968546)

(0.9743991822298893, 0.2997370867290244)
(0.9796039849140369, 0.2909074093767783)

(0.9743991822298893, 0.2997370867290244)
(0.9695527505937317, 0.2911434700867869)

(0.9743991822298893, 0.2997370867290244)
(0.9645621122740043, 0.2998517171249379)

(0.9743991822298893, 0.2997370867290244)
(0.9830585612463665, 0.2989585831218333)

(0.9843416639487391, 0.3160937989806064)
(0.978960745887732, 0.325617028592299)

(0.9843416639487391, 0.3160937989806064)
(0.9925462660462641, 0.3108535575045741)

(0.9843416639487391, 0.3160937989806064)
(0.9926955017143922, 0.3206178109880273)

(0.9843416639487391, 0.3160937989806064)
(0.9868584260622877, 0.324958598386238)

(0.9843416639487391, 0.3160937989806064)
(0.9861525718500449, 0.3070063502968546)

(0.978960745887732, 0.325617028592299)
(0.9695374464117258, 0.3258191649260322)

(0.978960745887732, 0.325617028592299)
(0.9743581933291988, 0.3345661913113557)

(0.978960745887732, 0.325617028592299)
(0.9836060577435286, 0.3351029864595486)

(0.978960745887732, 0.325617028592299)
(0.9868584260622877, 0.324958598386238)

(0.05040216251334778, 0.7260155862433818)
(0.04542203473203865, 0.7174062148778882)

(0.05040216251334778, 0.7260155862433818)
(0.04044099495280451, 0.72607589463205)

(0.05040216251334778, 0.7260155862433818)
(0.05404429739089589, 0.7372463231881923)

(0.05040216251334778, 0.7260155862433818)
(0.04455432295137979, 0.7348518519826744)

(0.04542203473203865, 0.7174062148778882)
(0.04044099495280451, 0.72607589463205)

(0.04542203473203865, 0.7174062148778882)
(0.0354328541408882, 0.717434756369727)

(0.04542203473203865, 0.7174062148778882)
(0.05040620725958389, 0.7087390383171361)

(0.04542203473203865, 0.7174062148778882)
(0.04041374627186944, 0.7087633907133583)

(0.04044099495280451, 0.72607589463205)
(0.0354328541408882, 0.717434756369727)

(0.04044099495280451, 0.72607589463205)
(0.03044928358491272, 0.7261040316333546)

(0.04044099495280451, 0.72607589463205)
(0.04455432295137979, 0.7348518519826744)

(0.04044099495280451, 0.72607589463205)
(0.03379972324482999, 0.7357675795327165)

(0.0354328541408882, 0.717434756369727)
(0.03044928358491272, 0.7261040316333546)

(0.0354328541408882, 0.717434756369727)
(0.02543335721216217, 0.7174551487481303)

(0.0354328541408882, 0.717434756369727)
(0.04041374627186944, 0.7087633907133583)

(0.0354328541408882, 0.717434756369727)
(0.03060958748232762, 0.7086396592108152)

(0.03044928358491272, 0.7261040316333546)
(0.02543335721216217, 0.7174551487481303)

(0.03044928358491272, 0.7261040316333546)
(0.02105051681453118, 0.7261426936903158)

(0.03044928358491272, 0.7261040316333546)
(0.0250043432005348, 0.7333158147621127)

(0.03044928358491272, 0.7261040316333546)
(0.03379972324482999, 0.7357675795327165)

(0.02543335721216217, 0.7174551487481303)
(0.02105051681453118, 0.7261426936903158)

(0.02543335721216217, 0.7174551487481303)
(0.01561017476232707, 0.7166529003521857)

(0.02543335721216217, 0.7174551487481303)
(0.02125814599867204, 0.7081212336433724)

(0.02543335721216217, 0.7174551487481303)
(0.03060958748232762, 0.7086396592108152)

(0.9645315911980877, 0.2652439329966252)
(0.969548895678513, 0.273894173210093)

(0.9645315911980877, 0.2652439329966252)
(0.9743818907199567, 0.2653107575079827)

(0.9645315911980877, 0.2652439329966252)
(0.9599565741632274, 0.2517971737648019)

(0.9645315911980877, 0.2652439329966252)
(0.9700555959476721, 0.2567264685486204)

(0.969548895678513, 0.273894173210093)
(0.9743818907199567, 0.2653107575079827)

(0.969548895678513, 0.273894173210093)
(0.9795309909490981, 0.2738123883438541)

(0.969548895678513, 0.273894173210093)
(0.9745632193683852, 0.2825341147844925)

(0.969548895678513, 0.273894173210093)
(0.9645657233465978, 0.282562690015551)

(0.9743818907199567, 0.2653107575079827)
(0.9795309909490981, 0.2738123883438541)

(0.9743818907199567, 0.2653107575079827)
(0.9700555959476721, 0.2567264685486204)

(0.9743818907199567, 0.2653107575079827)
(0.9795142467454909, 0.2565537067194867)

(0.9743818907199567, 0.2653107575079827)
(0.982799246378373, 0.2656432730643319)

(0.9817417222102551, 0.636647644920392)
(0.9849007822070143, 0.6466466066165173)

(0.9817417222102551, 0.636647644920392)
(0.9752587790975398, 0.6289538825990192)

(0.9817417222102551, 0.636647644920392)
(0.9918153394275938, 0.6403634789932491)

(0.9817417222102551, 0.636647644920392)
(0.9834105598511446, 0.6276859401628683)

(0.9849007822070143, 0.6466466066165173)
(0.9795373967760619, 0.6548814313088492)

(0.9849007822070143, 0.6466466066165173)
(0.9918153394275938, 0.6403634789932491)

(0.9849007822070143, 0.6466466066165173)
(0.9931468223653042, 0.6494325414703512)

(0.9849007822070143, 0.6466466066165173)
(0.9871375288564401, 0.65401970209659)

(0.5750232643568534, 0.7602125635062877)
(0.5499740150812834, 0.7756130221535029)

(0.5750232643568534, 0.7602125635062877)
(0.5663092719743477, 0.7997655256653964)

(0.5750232643568534, 0.7602125635062877)
(0.5865140885087958, 0.7391220916534378)

(0.5750232643568534, 0.7602125635062877)
(0.5549568705889215, 0.7519026531657199)

(0.5750232643568534, 0.7602125635062877)
(0.5704861756345473, 0.7430964103213682)

(0.2524237167120997, 0.2418373172044719)
(0.2297092536465161, 0.2276565673266602)

(0.2524237167120997, 0.2418373172044719)
(0.2759994023408942, 0.2529392198044541)

(0.2524237167120997, 0.2418373172044719)
(0.2308650806098237, 0.2503235967404687)

(0.2524237167120997, 0.2418373172044719)
(0.246051648361787, 0.2597823235473506)

(0.2524237167120997, 0.2418373172044719)
(0.2601388469390007, 0.2591203853810503)

(0.2297092536465161, 0.2276565673266602)
(0.2205505295247631, 0.1980388343981183)

(0.2297092536465161, 0.2276565673266602)
(0.2308650806098237, 0.2503235967404687)

(0.2297092536465161, 0.2276565673266602)
(0.2077249684098265, 0.2219866419689215)

(0.2297092536465161, 0.2276565673266602)
(0.2137972514438367, 0.2409488210986377)

(0.1406888717637573, 0.7297373464212218)
(0.1483107207436085, 0.7239911899827418)

(0.1406888717637573, 0.7297373464212218)
(0.1353461890141724, 0.723801487040149)

(0.3873305156227034, 0.917024336769575)
(0.3717343114853446, 0.9555654463031371)

(0.3873305156227034, 0.917024336769575)
(0.3502604507640006, 0.9143724726721235)

(0.3873305156227034, 0.917024336769575)
(0.4229166387844074, 0.9134577806409055)

(0.0328005072064152, 0.2489161969777833)
(0.02778410591972286, 0.2341225418253695)

(0.0328005072064152, 0.2489161969777833)
(0.020486042438005, 0.2580715616828653)

(0.0328005072064152, 0.2489161969777833)
(0.04166596193412142, 0.237899540108486)

(0.5682251486960537, 0.9334976578482074)
(0.6136436597625778, 0.9428491252346747)

(0.5682251486960537, 0.9334976578482074)
(0.5337526174899593, 0.922624315516195)

(0.5682251486960537, 0.9334976578482074)
(0.5728569055926838, 0.9690056385697884)

(0.6136436597625778, 0.9428491252346747)
(0.6344904110002813, 0.9002211570458502)

(0.6136436597625778, 0.9428491252346747)
(0.656475477488476, 0.9298692495115911)

(0.6136436597625778, 0.9428491252346747)
(0.5728569055926838, 0.9690056385697884)

(0.6136436597625778, 0.9428491252346747)
(0.6412056900133428, 0.9660550893023852)

(0.6344904110002813, 0.9002211570458502)
(0.647816145240872, 0.8662268614292365)

(0.6344904110002813, 0.9002211570458502)
(0.6133130507185357, 0.8703062827598826)

(0.6344904110002813, 0.9002211570458502)
(0.6710179028938086, 0.893327515153356)

(0.6344904110002813, 0.9002211570458502)
(0.656475477488476, 0.9298692495115911)

(0.02975527932947492, 0.190110839453247)
(0.03409410630762788, 0.2165959889497638)

(0.02975527932947492, 0.190110839453247)
(0.05088608720676624, 0.2015471248305661)

(0.02975527932947492, 0.190110839453247)
(0.05134039616856334, 0.1745533988662523)

(0.02975527932947492, 0.190110839453247)
(0.015807916716018, 0.2049204146835132)

(0.1004754161430414, 0.7262037469250079)
(0.09496238776296279, 0.7360476994068413)

(0.1004754161430414, 0.7262037469250079)
(0.1108709216088523, 0.7287938647767476)

(0.1004754161430414, 0.7262037469250079)
(0.09148346179032063, 0.7264502762838927)

(0.01554989053333339, 0.6824778464820045)
(0.009725723601666125, 0.6914901689248314)

(0.01554989053333339, 0.6824778464820045)
(0.02034726013609472, 0.6741644007858266)

(0.01554989053333339, 0.6824778464820045)
(0.00693101033270177, 0.6819264054534202)

(0.02105051681453118, 0.7261426936903158)
(0.0250043432005348, 0.7333158147621127)

(0.02105051681453118, 0.7261426936903158)
(0.01561017476232707, 0.7166529003521857)

(0.02105051681453118, 0.7261426936903158)
(0.01611579715065237, 0.7354712410961298)

(0.02105051681453118, 0.7261426936903158)
(0.0132265254225577, 0.7253300026317067)

(0.0250043432005348, 0.7333158147621127)
(0.03379972324482999, 0.7357675795327165)

(0.0250043432005348, 0.7333158147621127)
(0.01611579715065237, 0.7354712410961298)

(0.0250043432005348, 0.7333158147621127)
(0.0238475588545663, 0.7432174763593618)

(0.01561017476232707, 0.7166529003521857)
(0.02125814599867204, 0.7081212336433724)

(0.01561017476232707, 0.7166529003521857)
(0.007454589882602058, 0.7114482345592432)

(0.01561017476232707, 0.7166529003521857)
(0.007308073702528284, 0.7210411510989512)

(0.01561017476232707, 0.7166529003521857)
(0.0132265254225577, 0.7253300026317067)

(0.01561017476232707, 0.7166529003521857)
(0.01359759330515292, 0.7065256588836477)

(0.03290327087195766, 0.8733204887065364)
(0.03752339644820052, 0.9120305761264161)

(0.03290327087195766, 0.8733204887065364)
(0.05906774393375908, 0.8498835444597592)

(0.03290327087195766, 0.8733204887065364)
(0.06815953714983136, 0.8845608111622432)

(0.03506712999667139, 0.1258613607879577)
(0.05855518509482299, 0.1477528838745062)

(0.03506712999667139, 0.1258613607879577)
(0.07007368191612129, 0.1155635405261937)

(0.03506712999667139, 0.1258613607879577)
(0.04773585157758969, 0.0858719591070809)

(0.05855518509482299, 0.1477528838745062)
(0.07007368191612129, 0.1155635405261937)

(0.05855518509482299, 0.1477528838745062)
(0.05134039616856334, 0.1745533988662523)

(0.05855518509482299, 0.1477528838745062)
(0.08929992623908561, 0.1457997629759913)

(0.05855518509482299, 0.1477528838745062)
(0.0724463306289741, 0.1671025262054221)

(0.07007368191612129, 0.1155635405261937)
(0.04773585157758969, 0.0858719591070809)

(0.07007368191612129, 0.1155635405261937)
(0.08929992623908561, 0.1457997629759913)

(0.07007368191612129, 0.1155635405261937)
(0.09899966132796423, 0.1131381307450319)

(0.07007368191612129, 0.1155635405261937)
(0.07988218410056697, 0.08801670505648185)

(0.9795309909490981, 0.2738123883438541)
(0.9745632193683852, 0.2825341147844925)

(0.9795309909490981, 0.2738123883438541)
(0.9846469138184882, 0.282205583014951)

(0.9795309909490981, 0.2738123883438541)
(0.982799246378373, 0.2656432730643319)

(0.9745632193683852, 0.2825341147844925)
(0.9846469138184882, 0.282205583014951)

(0.9745632193683852, 0.2825341147844925)
(0.9796039849140369, 0.2909074093767783)

(0.9745632193683852, 0.2825341147844925)
(0.9645657233465978, 0.282562690015551)

(0.9745632193683852, 0.2825341147844925)
(0.9695527505937317, 0.2911434700867869)

(0.9846469138184882, 0.282205583014951)
(0.9796039849140369, 0.2909074093767783)

(0.9846469138184882, 0.282205583014951)
(0.9903329906586154, 0.2908171479660633)

(0.9846469138184882, 0.282205583014951)
(0.9929941208207972, 0.2808322725101516)

(0.4109977363465297, 0.09410506151428921)
(0.3755742128344825, 0.07265544791694445)

(0.4109977363465297, 0.09410506151428921)
(0.4534925923295247, 0.08093460814780362)

(0.4109977363465297, 0.09410506151428921)
(0.4407611354992145, 0.119052994127222)

(0.3755742128344825, 0.07265544791694445)
(0.3382162801512457, 0.09137218181925139)

(0.3755742128344825, 0.07265544791694445)
(0.375, 0.03202887027626239)

(0.4534925923295247, 0.08093460814780362)
(0.4783311691944672, 0.04137801875808023)

(0.4534925923295247, 0.08093460814780362)
(0.4992264557942419, 0.08393238501047606)

(0.4534925923295247, 0.08093460814780362)
(0.4407611354992145, 0.119052994127222)

(0.4534925923295247, 0.08093460814780362)
(0.4727653051907176, 0.1093746257582706)

(0.9225161770976017, 0.1847583039517061)
(0.9359053997668842, 0.2127519109017444)

(0.9225161770976017, 0.1847583039517061)
(0.9220585955456148, 0.1597262665303301)

(0.9540040715219217, 0.1025221162947545)
(0.9197854499147535, 0.1044811865760336)

(0.9540040715219217, 0.1025221162947545)
(0.9710826709501237, 0.0727002644433345)

(0.9540040715219217, 0.1025221162947545)
(0.9384046070651535, 0.07107590858918778)

(0.9197854499147535, 0.1044811865760336)
(0.9015754386248691, 0.07352348600939013)

(0.9197854499147535, 0.1044811865760336)
(0.8876775600887696, 0.1100766953311527)

(0.9197854499147535, 0.1044811865760336)
(0.9384046070651535, 0.07107590858918778)

(0.9197854499147535, 0.1044811865760336)
(0.905520545230367, 0.1385202124021783)

(0.3243722929177033, 0.83593458733049)
(0.2839377948530514, 0.8324293548733607)

(0.3243722929177033, 0.83593458733049)
(0.3353105115129618, 0.8040244679726763)

(0.3243722929177033, 0.83593458733049)
(0.2982542456490627, 0.8681090044891802)

(0.3243722929177033, 0.83593458733049)
(0.3559857169080461, 0.8199853916008023)

(0.02001984562643627, 0.7974847805590771)
(0.04151783349928651, 0.8025660791584114)

(0.02001984562643627, 0.7974847805590771)
(0.02716114145660786, 0.8155597769950541)

(0.04151783349928651, 0.8025660791584114)
(0.06451472792863755, 0.8006544842760808)

(0.04151783349928651, 0.8025660791584114)
(0.0512216892507828, 0.7875134395444086)

(0.04151783349928651, 0.8025660791584114)
(0.04698589153815724, 0.8235017936349208)

(0.04151783349928651, 0.8025660791584114)
(0.02716114145660786, 0.8155597769950541)

(0.1038717306402545, 0.7449018637532807)
(0.09496238776296279, 0.7360476994068413)

(0.1038717306402545, 0.7449018637532807)
(0.1108974082964821, 0.7387700201289895)

(0.8276659494971688, 0.2116841824723469)
(0.8292818593618221, 0.2394246756504)

(0.8276659494971688, 0.2116841824723469)
(0.8082757474360085, 0.2363662854859136)

(0.8292818593618221, 0.2394246756504)
(0.8484721398277594, 0.2512520689675439)

(0.8292818593618221, 0.2394246756504)
(0.82997148786223, 0.2572331985706679)

(0.8292818593618221, 0.2394246756504)
(0.8121052983537275, 0.2530165258499718)

(0.8292818593618221, 0.2394246756504)
(0.8082757474360085, 0.2363662854859136)

(0.968464927109322, 0.8295380852627166)
(0.9355103014090238, 0.8465012237341814)

(0.968464927109322, 0.8295380852627166)
(0.9603642547846227, 0.809551046111981)

(0.3094731774085172, 0.2144821695792853)
(0.3035551341532606, 0.2457544595725311)

(0.3035551341532606, 0.2457544595725311)
(0.2759994023408942, 0.2529392198044541)

(0.3035551341532606, 0.2457544595725311)
(0.3258723747325312, 0.2526938458460959)

(0.3035551341532606, 0.2457544595725311)
(0.3154937229264752, 0.2657147645598115)

(0.3035551341532606, 0.2457544595725311)
(0.2912473432219669, 0.2630808052229273)

(0.03752339644820052, 0.9120305761264161)
(0.06815953714983136, 0.8845608111622432)

(0.03752339644820052, 0.9120305761264161)
(0.04007034680101595, 0.9558376681954082)

(0.03752339644820052, 0.9120305761264161)
(0.073227262675023, 0.921610651380689)

(0.8745490008574275, 0.2486177141865448)
(0.8933050635942617, 0.2630073718308649)

(0.8745490008574275, 0.2486177141865448)
(0.8750297394945834, 0.2719865896373564)

(0.8745490008574275, 0.2486177141865448)
(0.8484721398277594, 0.2512520689675439)

(0.8745490008574275, 0.2486177141865448)
(0.8595686194158294, 0.2625083923270669)

(0.8933050635942617, 0.2630073718308649)
(0.9063739971690737, 0.2596624882701692)

(0.8933050635942617, 0.2630073718308649)
(0.8995490355811155, 0.2740341244329285)

(0.8933050635942617, 0.2630073718308649)
(0.8903072116232857, 0.2753231986329971)

(0.8933050635942617, 0.2630073718308649)
(0.8750297394945834, 0.2719865896373564)

(0.8933050635942617, 0.2630073718308649)
(0.9014892209828386, 0.266495365762348)

(0.1648883039041443, 0.7957825451116931)
(0.1766739677316083, 0.8240470603863965)

(0.1648883039041443, 0.7957825451116931)
(0.146257042614013, 0.7730165849768055)

(0.1648883039041443, 0.7957825451116931)
(0.1691324592553041, 0.7727378549596021)

(0.1648883039041443, 0.7957825451116931)
(0.1962189131008078, 0.8043714055114797)

(0.9355103014090238, 0.8465012237341814)
(0.9237619524784899, 0.8829126115179404)

(0.9355103014090238, 0.8465012237341814)
(0.896900075263385, 0.8529949448608682)

(0.9237619524784899, 0.8829126115179404)
(0.9490250301643025, 0.9123596579347526)

(0.9237619524784899, 0.8829126115179404)
(0.896900075263385, 0.8529949448608682)

(0.9237619524784899, 0.8829126115179404)
(0.8836954236470788, 0.8903965307922068)

(0.9237619524784899, 0.8829126115179404)
(0.8996830372395697, 0.9241669903287509)

(0.9812017761255748, 0.2267298174173413)
(0.9642531334054464, 0.2363768262610008)

(0.9812017761255748, 0.2267298174173413)
(0.9743263595308378, 0.2455018156794449)

(0.9642531334054464, 0.2363768262610008)
(0.9599565741632274, 0.2517971737648019)

(0.9642531334054464, 0.2363768262610008)
(0.9456291536040371, 0.2374189394873746)

(0.9642531334054464, 0.2363768262610008)
(0.9743263595308378, 0.2455018156794449)

(0.02001354254503895, 0.6224081310873664)
(0.0152260688148857, 0.6135527401960366)

(0.02001354254503895, 0.6224081310873664)
(0.01516190738770906, 0.631536002447277)

(0.02001354254503895, 0.6224081310873664)
(0.0251146743650732, 0.6309379053887609)

(0.0152260688148857, 0.6135527401960366)
(0.02020874434837799, 0.6048825069507338)

(0.0152260688148857, 0.6135527401960366)
(0.006723021884567859, 0.6135124258041039)

(0.01516190738770906, 0.631536002447277)
(0.0251146743650732, 0.6309379053887609)

(0.01516190738770906, 0.631536002447277)
(0.0203190042346309, 0.6398034430713331)

(0.01516190738770906, 0.631536002447277)
(0.006863136421861704, 0.6330273769524957)

(0.9794738564269516, 0.5854090101203201)
(0.9844238618820497, 0.5773052886512099)

(0.9794738564269516, 0.5854090101203201)
(0.9750951901502365, 0.5944313845475224)

(0.9794738564269516, 0.5854090101203201)
(0.9845426300838951, 0.5927114570989493)

(0.9794738564269516, 0.5854090101203201)
(0.9870241817977142, 0.5842580150039722)

(0.9844238618820497, 0.5773052886512099)
(0.9798775749613983, 0.5683750243089715)

(0.9844238618820497, 0.5773052886512099)
(0.9912464527749959, 0.56939556314668)

(0.9844238618820497, 0.5773052886512099)
(0.9931630221987247, 0.579697355450854)

(0.9844238618820497, 0.5773052886512099)
(0.9870241817977142, 0.5842580150039722)

(0.02014029467236678, 0.4663405037088521)
(0.02496164750710816, 0.4748737324694981)

(0.02014029467236678, 0.4663405037088521)
(0.01497971225534334, 0.4749711422340446)

(0.02014029467236678, 0.4663405037088521)
(0.0164035064760219, 0.4587872743649217)

(0.02496164750710816, 0.4748737324694981)
(0.01497971225534334, 0.4749711422340446)

(0.02496164750710816, 0.4748737324694981)
(0.03494524090304013, 0.4749468206738206)

(0.02496164750710816, 0.4748737324694981)
(0.01974893165231922, 0.4829494038056583)

(0.02496164750710816, 0.4748737324694981)
(0.02995154245294585, 0.4827311664541805)

(0.01497971225534334, 0.4749711422340446)
(0.008533723157445716, 0.4838397143132481)

(0.01497971225534334, 0.4749711422340446)
(0.01974893165231922, 0.4829494038056583)

(0.01497971225534334, 0.4749711422340446)
(0.006600403988062498, 0.4746926847725874)

(0.9490250301643025, 0.9123596579347526)
(0.8996830372395697, 0.9241669903287509)

(0.9490250301643025, 0.9123596579347526)
(0.9620351022672436, 0.9480876286003039)

(0.896900075263385, 0.8529949448608682)
(0.8836954236470788, 0.8903965307922068)

(0.896900075263385, 0.8529949448608682)
(0.8603060347577058, 0.867001771210762)

(0.896900075263385, 0.8529949448608682)
(0.8885454103059837, 0.8233611637636851)

(0.8836954236470788, 0.8903965307922068)
(0.851549440846272, 0.9182128184122412)

(0.8836954236470788, 0.8903965307922068)
(0.8603060347577058, 0.867001771210762)

(0.8836954236470788, 0.8903965307922068)
(0.8996830372395697, 0.9241669903287509)

(0.8836954236470788, 0.8903965307922068)
(0.8558049697264499, 0.8900005604719479)

(0.05906774393375908, 0.8498835444597592)
(0.09257208110592485, 0.8341644758289919)

(0.05906774393375908, 0.8498835444597592)
(0.06815953714983136, 0.8845608111622432)

(0.05906774393375908, 0.8498835444597592)
(0.0681478676066169, 0.8242785117358596)

(0.05906774393375908, 0.8498835444597592)
(0.04698589153815724, 0.8235017936349208)

(0.56159541221928, 0.8328185155508311)
(0.5203983221066132, 0.8321583071606249)

(0.56159541221928, 0.8328185155508311)
(0.5663092719743477, 0.7997655256653964)

(0.56159541221928, 0.8328185155508311)
(0.5961369914261334, 0.839295260548114)

(0.56159541221928, 0.8328185155508311)
(0.5857511188627935, 0.8156003172597648)

(0.04773585157758969, 0.0858719591070809)
(0.03775085813710372, 0.04946120197277232)

(0.04773585157758969, 0.0858719591070809)
(0.07988218410056697, 0.08801670505648185)

(0.01978166516880842, 0.5355330287843906)
(0.02505290409415367, 0.526930379870341)

(0.01978166516880842, 0.5355330287843906)
(0.01508755302716802, 0.5442708463609436)

(0.01978166516880842, 0.5355330287843906)
(0.01502471943345218, 0.5266198881211259)

(0.02505290409415367, 0.526930379870341)
(0.01502471943345218, 0.5266198881211259)

(0.02505290409415367, 0.526930379870341)
(0.0201004030065764, 0.5181444858784156)

(0.02505290409415367, 0.526930379870341)
(0.03005807652610365, 0.5182195603917038)

(0.02505290409415367, 0.526930379870341)
(0.03505708449692313, 0.5269011786115413)

(0.01508755302716802, 0.5442708463609436)
(0.02010485750758817, 0.5529210865744146)

(0.01508755302716802, 0.5442708463609436)
(0.00674278573465309, 0.5448970368653263)

(0.3382162801512457, 0.09137218181925139)
(0.341401612953154, 0.12982929486215)

(0.3382162801512457, 0.09137218181925139)
(0.3123113658355341, 0.1130778773892673)

(0.7469552535533379, 0.7681467740136144)
(0.7326825352978366, 0.749385127350403)

(0.7469552535533379, 0.7681467740136144)
(0.7557769388637976, 0.746368087822923)

(0.7326825352978366, 0.749385127350403)
(0.7557769388637976, 0.746368087822923)

(0.7326825352978366, 0.749385127350403)
(0.7428200899543111, 0.7357078588410095)

(0.7326825352978366, 0.749385127350403)
(0.7158340429307466, 0.7485008283914223)

(0.7326825352978366, 0.749385127350403)
(0.7237855759688796, 0.7417256180231953)

(0.7326825352978366, 0.749385127350403)
(0.730639898299217, 0.7386041480996168)

(0.7029647315811167, 0.7495337492797184)
(0.7080216040437948, 0.7418090262863384)

(0.7029647315811167, 0.7495337492797184)
(0.7158340429307466, 0.7485008283914223)

(0.7029647315811167, 0.7495337492797184)
(0.7008659621467987, 0.7399100310752957)

(0.7029647315811167, 0.7495337492797184)
(0.6921735995632667, 0.7427930269455222)

(0.7029647315811167, 0.7495337492797184)
(0.6896405793663835, 0.758529760932487)

(0.7155535371347623, 0.7386288335386371)
(0.724510783967033, 0.7334176548691365)

(0.7155535371347623, 0.7386288335386371)
(0.7062281466501865, 0.733293003000018)

(0.7155535371347623, 0.7386288335386371)
(0.7154320501932123, 0.7307692482791038)

(0.7155535371347623, 0.7386288335386371)
(0.7080216040437948, 0.7418090262863384)

(0.7155535371347623, 0.7386288335386371)
(0.7158340429307466, 0.7485008283914223)

(0.7155535371347623, 0.7386288335386371)
(0.7237855759688796, 0.7417256180231953)

(0.7557769388637976, 0.746368087822923)
(0.7428200899543111, 0.7357078588410095)

(0.7557769388637976, 0.746368087822923)
(0.7648912359330073, 0.7338326494747085)

(0.7557769388637976, 0.746368087822923)
(0.7716023067998029, 0.7440562606421353)

(0.7557769388637976, 0.746368087822923)
(0.7547476108372996, 0.7331501917234879)

(0.7428200899543111, 0.7357078588410095)
(0.7398337019667984, 0.7249810534035903)

(0.7428200899543111, 0.7357078588410095)
(0.7499058656244137, 0.7251101932300473)

(0.7428200899543111, 0.7357078588410095)
(0.7547476108372996, 0.7331501917234879)

(0.7428200899543111, 0.7357078588410095)
(0.7335622822001059, 0.7314844797234058)

(0.7428200899543111, 0.7357078588410095)
(0.730639898299217, 0.7386041480996168)

(0.7851714748568928, 0.7441887166332957)
(0.8072044204755262, 0.7591621029554066)

(0.7851714748568928, 0.7441887166332957)
(0.7980475817700571, 0.7359578744309319)

(0.7851714748568928, 0.7441887166332957)
(0.7759523653486877, 0.733282698272249)

(0.7851714748568928, 0.7441887166332957)
(0.7716023067998029, 0.7440562606421353)

(0.7851714748568928, 0.7441887166332957)
(0.7860124432613279, 0.732351830939894)

(0.6825975208910694, 0.7770132474847339)
(0.6896405793663835, 0.758529760932487)

(0.8072044204755262, 0.7591621029554066)
(0.8121361917829037, 0.7379302902440523)

(0.8072044204755262, 0.7591621029554066)
(0.7980475817700571, 0.7359578744309319)

(0.8072044204755262, 0.7591621029554066)
(0.8250727059881462, 0.7485514480740258)

(0.8121361917829037, 0.7379302902440523)
(0.7980475817700571, 0.7359578744309319)

(0.8121361917829037, 0.7379302902440523)
(0.8109640486597235, 0.7257902353231237)

(0.8121361917829037, 0.7379302902440523)
(0.8053990631366484, 0.730957008834531)

(0.8121361917829037, 0.7379302902440523)
(0.8250727059881462, 0.7485514480740258)

(0.8121361917829037, 0.7379302902440523)
(0.8234336062630467, 0.7375044768223973)

(0.8121361917829037, 0.7379302902440523)
(0.8180788670819912, 0.7311383345049627)

(0.6966273274984895, 0.08274854180481422)
(0.6492503402630718, 0.07887866694375806)

(0.6966273274984895, 0.08274854180481422)
(0.6964511098388092, 0.1238185795298393)

(0.6966273274984895, 0.08274854180481422)
(0.7169125258691259, 0.03863196482269776)

(0.6966273274984895, 0.08274854180481422)
(0.670241010822822, 0.1055405474041965)

(0.7842039346537918, 0.06581698796819968)
(0.8302205824041604, 0.08422700686733131)

(0.7842039346537918, 0.06581698796819968)
(0.7986842658209865, 0.100428552207264)

(0.7842039346537918, 0.06581698796819968)
(0.7549235791410795, 0.0392151544758591)

(0.7842039346537918, 0.06581698796819968)
(0.7828255027589743, 0.02966668252665616)

(0.01972175229199302, 0.4142408602566683)
(0.01462383632137426, 0.4057542329272611)

(0.01972175229199302, 0.4142408602566683)
(0.02484513041258546, 0.423007539117664)

(0.01972175229199302, 0.4142408602566683)
(0.01630996120110367, 0.4221779139168629)

(0.651796342413356, 0.2052606811332959)
(0.6227796111744923, 0.2183056362259889)

(0.651796342413356, 0.2052606811332959)
(0.646787680170861, 0.2375573409448601)

(0.6227796111744923, 0.2183056362259889)
(0.5896344750317963, 0.201933939734995)

(0.6227796111744923, 0.2183056362259889)
(0.646787680170861, 0.2375573409448601)

(0.6227796111744923, 0.2183056362259889)
(0.6213423636194053, 0.2465613854179126)

(0.6227796111744923, 0.2183056362259889)
(0.5964304307509215, 0.2373879760878868)

(0.5896344750317963, 0.201933939734995)
(0.5722302146878397, 0.2273433064905671)

(0.5896344750317963, 0.201933939734995)
(0.5964304307509215, 0.2373879760878868)

(0.5722302146878397, 0.2273433064905671)
(0.5480526356856732, 0.2393246185136543)

(0.5722302146878397, 0.2273433064905671)
(0.5964304307509215, 0.2373879760878868)

(0.5722302146878397, 0.2273433064905671)
(0.5742780472122864, 0.2497221979979595)

(0.5480526356856732, 0.2393246185136543)
(0.5155639728226097, 0.2239131807797086)

(0.5480526356856732, 0.2393246185136543)
(0.5205807376068006, 0.2498116656738875)

(0.5480526356856732, 0.2393246185136543)
(0.5445209470754788, 0.2603398814917139)

(0.5480526356856732, 0.2393246185136543)
(0.5742780472122864, 0.2497221979979595)

(0.5480526356856732, 0.2393246185136543)
(0.5594125914167761, 0.2567334833818531)

(0.01963659170361087, 0.3969749108467183)
(0.02477587251872992, 0.388366592200119)

(0.01963659170361087, 0.3969749108467183)
(0.01481097351244087, 0.3876682100287666)

(0.01963659170361087, 0.3969749108467183)
(0.01462383632137426, 0.4057542329272611)

(0.2839377948530514, 0.8324293548733607)
(0.2478812994523285, 0.8234569062837133)

(0.2839377948530514, 0.8324293548733607)
(0.2982542456490627, 0.8681090044891802)

(0.3353105115129618, 0.8040244679726763)
(0.3176439418415434, 0.7798675085197333)

(0.3353105115129618, 0.8040244679726763)
(0.342714402109604, 0.7789088483733461)

(0.3353105115129618, 0.8040244679726763)
(0.3559857169080461, 0.8199853916008023)

(0.2478812994523285, 0.8234569062837133)
(0.2248137431274682, 0.8006315736163107)

(0.2478812994523285, 0.8234569062837133)
(0.247433016162858, 0.7935091113793242)

(0.7902177307595215, 0.245144491219464)
(0.7613076507957786, 0.2504287284919355)

(0.7902177307595215, 0.245144491219464)
(0.7788617094088447, 0.2588687256228959)

(0.7902177307595215, 0.245144491219464)
(0.8121052983537275, 0.2530165258499718)

(0.7902177307595215, 0.245144491219464)
(0.7965869347043386, 0.2627229579102721)

(0.7902177307595215, 0.245144491219464)
(0.8082757474360085, 0.2363662854859136)

(0.8729376097776521, 0.9578894513608246)
(0.851549440846272, 0.9182128184122412)

(0.8729376097776521, 0.9578894513608246)
(0.8996830372395697, 0.9241669903287509)

(0.851549440846272, 0.9182128184122412)
(0.8069730857875982, 0.9189576173057048)

(0.851549440846272, 0.9182128184122412)
(0.8289838519095952, 0.882328787131298)

(0.851549440846272, 0.9182128184122412)
(0.8996830372395697, 0.9241669903287509)

(0.851549440846272, 0.9182128184122412)
(0.8558049697264499, 0.8900005604719479)

(0.8069730857875982, 0.9189576173057048)
(0.8289838519095952, 0.882328787131298)

(0.8069730857875982, 0.9189576173057048)
(0.7903787592709213, 0.8796049905645162)

(0.8069730857875982, 0.9189576173057048)
(0.7670063259138316, 0.9070331565773175)

(0.8069730857875982, 0.9189576173057048)
(0.7725322132131045, 0.9527165536824186)

(0.8289838519095952, 0.882328787131298)
(0.7903787592709213, 0.8796049905645162)

(0.8289838519095952, 0.882328787131298)
(0.8603060347577058, 0.867001771210762)

(0.8289838519095952, 0.882328787131298)
(0.8358468391905407, 0.8507422480442417)

(0.8289838519095952, 0.882328787131298)
(0.8558049697264499, 0.8900005604719479)

(0.7903787592709213, 0.8796049905645162)
(0.7670063259138316, 0.9070331565773175)

(0.7903787592709213, 0.8796049905645162)
(0.7733936262340104, 0.8477844719834657)

(0.7903787592709213, 0.8796049905645162)
(0.7601681226433368, 0.8762836192908598)

(0.7670063259138316, 0.9070331565773175)
(0.7725322132131045, 0.9527165536824186)

(0.7670063259138316, 0.9070331565773175)
(0.7313716001951104, 0.8876986626944089)

(0.7670063259138316, 0.9070331565773175)
(0.7356957359904754, 0.9245092899398761)

(0.7670063259138316, 0.9070331565773175)
(0.7601681226433368, 0.8762836192908598)

(0.45572251964766, 0.7722053264030905)
(0.4234147332516936, 0.7667162728256682)

(0.45572251964766, 0.7722053264030905)
(0.44506449563229, 0.7509082221703032)

(0.7396557308481113, 0.2088025101060538)
(0.7417184630556662, 0.2376176739451042)

(0.7396557308481113, 0.2088025101060538)
(0.721333282911427, 0.2325721861491064)

(0.7417184630556662, 0.2376176739451042)
(0.7613076507957786, 0.2504287284919355)

(0.7417184630556662, 0.2376176739451042)
(0.7427007587424077, 0.2553635527344588)

(0.7417184630556662, 0.2376176739451042)
(0.7221363839014233, 0.2528770124992628)

(0.7417184630556662, 0.2376176739451042)
(0.721333282911427, 0.2325721861491064)

(0.8640883312174704, 0.7548305034400148)
(0.8910622901942, 0.7526920937234945)

(0.8640883312174704, 0.7548305034400148)
(0.8764278503333203, 0.7369088900698917)

(0.8640883312174704, 0.7548305034400148)
(0.8486475158381165, 0.7414294974113247)

(0.8640883312174704, 0.7548305034400148)
(0.8613230442830568, 0.731156123384887)

(0.8910622901942, 0.7526920937234945)
(0.8764278503333203, 0.7369088900698917)

(0.8910622901942, 0.7526920937234945)
(0.9033702477142088, 0.7381578899011388)

(0.8910622901942, 0.7526920937234945)
(0.8905208100558204, 0.7342253095516182)

(0.8764278503333203, 0.7369088900698917)
(0.8613230442830568, 0.731156123384887)

(0.8764278503333203, 0.7369088900698917)
(0.8714535917956148, 0.7244130228308313)

(0.8764278503333203, 0.7369088900698917)
(0.8905208100558204, 0.7342253095516182)

(0.8764278503333203, 0.7369088900698917)
(0.8815193995151291, 0.7279277062112879)

(0.646787680170861, 0.2375573409448601)
(0.6213423636194053, 0.2465613854179126)

(0.646787680170861, 0.2375573409448601)
(0.6700074542670962, 0.2497546273141266)

(0.646787680170861, 0.2375573409448601)
(0.6515560166302294, 0.2558252921329978)

(0.646787680170861, 0.2375573409448601)
(0.6346137956718734, 0.2604475835828429)

(0.01502471943345218, 0.5266198881211259)
(0.0201004030065764, 0.5181444858784156)

(0.01502471943345218, 0.5266198881211259)
(0.009199043301860943, 0.5170325995834014)

(0.01502471943345218, 0.5266198881211259)
(0.006516048189403267, 0.5254495142504622)

(0.9809014324886649, 0.7411216398222099)
(0.9748804813954272, 0.7519079397556416)

(0.9809014324886649, 0.7411216398222099)
(0.984045081519425, 0.733206366757247)

(0.9809014324886649, 0.7411216398222099)
(0.9911758392003505, 0.7391911156472215)

(0.9748804813954272, 0.7519079397556416)
(0.9674865453327078, 0.7641934925565161)

(0.984045081519425, 0.733206366757247)
(0.9817867462487847, 0.7238708227491087)

(0.984045081519425, 0.733206366757247)
(0.9911758392003505, 0.7391911156472215)

(0.984045081519425, 0.733206366757247)
(0.9916295555661574, 0.7285615269671113)

(0.1272952490668546, 0.9580238924773838)
(0.110401308686056, 0.925899970270448)

(0.1272952490668546, 0.9580238924773838)
(0.1496774898621919, 0.9329231873108154)

(0.1263703408381328, 0.04216441016107503)
(0.1535173465418115, 0.08110952869031918)

(0.1263703408381328, 0.04216441016107503)
(0.1103000960391556, 0.08076107553704143)

(0.1535173465418115, 0.08110952869031918)
(0.1103000960391556, 0.08076107553704143)

(0.1535173465418115, 0.08110952869031918)
(0.1291185029222098, 0.1136145940040181)

(0.1535173465418115, 0.08110952869031918)
(0.190417331467297, 0.1042872354153177)

(0.1535173465418115, 0.08110952869031918)
(0.1924868352840994, 0.07165148829065338)

(0.1103000960391556, 0.08076107553704143)
(0.1291185029222098, 0.1136145940040181)

(0.1103000960391556, 0.08076107553704143)
(0.09899966132796423, 0.1131381307450319)

(0.1103000960391556, 0.08076107553704143)
(0.07988218410056697, 0.08801670505648185)

(0.47431760098431, 0.9605760176332967)
(0.4543324411704738, 0.9234322303742349)

(0.47431760098431, 0.9605760176332967)
(0.4979391164058305, 0.9262313831917433)

(0.2205505295247631, 0.1980388343981183)
(0.2077249684098265, 0.2219866419689215)

(0.876900330570793, 0.03717728694226219)
(0.8665483912161118, 0.07696786335216377)

(0.876900330570793, 0.03717728694226219)
(0.9015754386248691, 0.07352348600939013)

(0.08521542618686473, 0.7423001262556282)
(0.09496238776296279, 0.7360476994068413)

(0.07533725050510715, 0.7296885243792959)
(0.08245671905478058, 0.7247317799145988)

(0.07533725050510715, 0.7296885243792959)
(0.06614518558220706, 0.734288023298171)

(0.07533725050510715, 0.7296885243792959)
(0.06847566339536748, 0.725090231178155)

(0.08245671905478058, 0.7247317799145988)
(0.09148346179032063, 0.7264502762838927)

(0.08245671905478058, 0.7247317799145988)
(0.0855690377815056, 0.7161290281619984)

(0.9359053997668842, 0.2127519109017444)
(0.9456291536040371, 0.2374189394873746)

(0.3983426323173597, 0.2044195581861725)
(0.4273487931593884, 0.2279030798923948)

(0.3983426323173597, 0.2044195581861725)
(0.3935907083749969, 0.2373770924085322)

(0.4273487931593884, 0.2279030798923948)
(0.3935907083749969, 0.2373770924085322)

(0.4273487931593884, 0.2279030798923948)
(0.4573852758653032, 0.211978244961992)

(0.4273487931593884, 0.2279030798923948)
(0.4549139364445814, 0.2414508945331666)

(0.4273487931593884, 0.2279030798923948)
(0.4173775526223097, 0.2515894345463315)

(0.4273487931593884, 0.2279030798923948)
(0.4379603257002433, 0.2554194049207739)

(0.3935907083749969, 0.2373770924085322)
(0.3646743272160757, 0.2441882751212409)

(0.3935907083749969, 0.2373770924085322)
(0.4173775526223097, 0.2515894345463315)

(0.3935907083749969, 0.2373770924085322)
(0.3997496725427917, 0.2575324666172024)

(0.3935907083749969, 0.2373770924085322)
(0.3806087045254617, 0.255629090178746)

(0.4573852758653032, 0.211978244961992)
(0.4809402537672093, 0.2342134048396068)

(0.4573852758653032, 0.211978244961992)
(0.4549139364445814, 0.2414508945331666)

(0.4809402537672093, 0.2342134048396068)
(0.4549139364445814, 0.2414508945331666)

(0.4809402537672093, 0.2342134048396068)
(0.5155639728226097, 0.2239131807797086)

(0.4809402537672093, 0.2342134048396068)
(0.4961423436017118, 0.2518658861042155)

(0.4809402537672093, 0.2342134048396068)
(0.4696043068338772, 0.2535276129090652)

(0.4809402537672093, 0.2342134048396068)
(0.483709178079432, 0.2543983971228964)

(0.4549139364445814, 0.2414508945331666)
(0.4379603257002433, 0.2554194049207739)

(0.4549139364445814, 0.2414508945331666)
(0.4546283109563335, 0.2615887630648375)

(0.4549139364445814, 0.2414508945331666)
(0.4696043068338772, 0.2535276129090652)

(0.5155639728226097, 0.2239131807797086)
(0.5205807376068006, 0.2498116656738875)

(0.5155639728226097, 0.2239131807797086)
(0.4961423436017118, 0.2518658861042155)

(0.1136017013587737, 0.2442671870444771)
(0.1326319116615178, 0.253030809061849)

(0.1136017013587737, 0.2442671870444771)
(0.118333742942043, 0.263358738239714)

(0.1136017013587737, 0.2442671870444771)
(0.1017870338567728, 0.2643525732482662)

(0.1136017013587737, 0.2442671870444771)
(0.08952915846631548, 0.2496647916827422)

(0.1634202256851327, 0.2192443363865017)
(0.188154948275192, 0.2354858710310749)

(0.1634202256851327, 0.2192443363865017)
(0.1588165286439604, 0.2483388146686983)

(0.188154948275192, 0.2354858710310749)
(0.1588165286439604, 0.2483388146686983)

(0.188154948275192, 0.2354858710310749)
(0.1800881237305458, 0.2560642317897772)

(0.188154948275192, 0.2354858710310749)
(0.1973973993896887, 0.2519404253075348)

(0.188154948275192, 0.2354858710310749)
(0.2077249684098265, 0.2219866419689215)

(0.188154948275192, 0.2354858710310749)
(0.2137972514438367, 0.2409488210986377)

(0.1588165286439604, 0.2483388146686983)
(0.1326319116615178, 0.253030809061849)

(0.1588165286439604, 0.2483388146686983)
(0.1413100569934002, 0.2642744873153877)

(0.1588165286439604, 0.2483388146686983)
(0.1800881237305458, 0.2560642317897772)

(0.1588165286439604, 0.2483388146686983)
(0.1566912376387965, 0.2641368300585816)

(0.1588165286439604, 0.2483388146686983)
(0.1684655552889043, 0.2615917644873988)

(0.3646743272160757, 0.2441882751212409)
(0.3806087045254617, 0.255629090178746)

(0.3646743272160757, 0.2441882751212409)
(0.34495335293678, 0.2540631877834962)

(0.3646743272160757, 0.2441882751212409)
(0.3620728606804182, 0.2644104412950457)

(0.7000109092884456, 0.2451325621178622)
(0.6700074542670962, 0.2497546273141266)

(0.7000109092884456, 0.2451325621178622)
(0.6828854526142428, 0.2612944470695291)

(0.7000109092884456, 0.2451325621178622)
(0.7221363839014233, 0.2528770124992628)

(0.7000109092884456, 0.2451325621178622)
(0.701783783560419, 0.2634389303888328)

(0.7000109092884456, 0.2451325621178622)
(0.721333282911427, 0.2325721861491064)

(0.2982542456490627, 0.8681090044891802)
(0.3114454638827437, 0.90509356830798)

(0.9170301772915607, 0.2542396447240246)
(0.9063739971690737, 0.2596624882701692)

(0.9170301772915607, 0.2542396447240246)
(0.9241677472797687, 0.2646329437449615)

(0.9170301772915607, 0.2542396447240246)
(0.9335169050968025, 0.2543440646045539)

(0.9170301772915607, 0.2542396447240246)
(0.9152283151937881, 0.2640663771036578)

(0.9084652571783691, 0.2679687471131569)
(0.9063739971690737, 0.2596624882701692)

(0.9084652571783691, 0.2679687471131569)
(0.8995490355811155, 0.2740341244329285)

(0.9084652571783691, 0.2679687471131569)
(0.9182016384260949, 0.2732917610017657)

(0.9084652571783691, 0.2679687471131569)
(0.9090699837780802, 0.2762614765489763)

(0.9084652571783691, 0.2679687471131569)
(0.9152283151937881, 0.2640663771036578)

(0.9084652571783691, 0.2679687471131569)
(0.9014892209828386, 0.266495365762348)

(0.9063739971690737, 0.2596624882701692)
(0.9152283151937881, 0.2640663771036578)

(0.9063739971690737, 0.2596624882701692)
(0.9014892209828386, 0.266495365762348)

(0.8486475158381165, 0.7414294974113247)
(0.8613230442830568, 0.731156123384887)

(0.8486475158381165, 0.7414294974113247)
(0.8504608152631926, 0.7263297763867747)

(0.8486475158381165, 0.7414294974113247)
(0.841490483560676, 0.7336968889074122)

(0.8486475158381165, 0.7414294974113247)
(0.8357203841456373, 0.7432643847685708)

(0.8613230442830568, 0.731156123384887)
(0.8714535917956148, 0.7244130228308313)

(0.8613230442830568, 0.731156123384887)
(0.8504608152631926, 0.7263297763867747)

(0.8613230442830568, 0.731156123384887)
(0.8607194039556965, 0.7224564501156725)

(0.8714535917956148, 0.7244130228308313)
(0.8655817414783508, 0.7153872165082242)

(0.8714535917956148, 0.7244130228308313)
(0.8756285839763299, 0.7150602464945846)

(0.8714535917956148, 0.7244130228308313)
(0.8815193995151291, 0.7279277062112879)

(0.8714535917956148, 0.7244130228308313)
(0.8607194039556965, 0.7224564501156725)

(0.8714535917956148, 0.7244130228308313)
(0.8804426614252381, 0.7210218738592991)

(0.8504608152631926, 0.7263297763867747)
(0.8452425099013499, 0.7161331621922837)

(0.8504608152631926, 0.7263297763867747)
(0.8394330107595935, 0.7246323788090185)

(0.8504608152631926, 0.7263297763867747)
(0.841490483560676, 0.7336968889074122)

(0.8504608152631926, 0.7263297763867747)
(0.8607194039556965, 0.7224564501156725)

(0.8452425099013499, 0.7161331621922837)
(0.8394330107595935, 0.7246323788090185)

(0.8452425099013499, 0.7161331621922837)
(0.8351077004863124, 0.7156104727629995)

(0.8452425099013499, 0.7161331621922837)
(0.8403613030527317, 0.7071461921434535)

(0.8394330107595935, 0.7246323788090185)
(0.8351077004863124, 0.7156104727629995)

(0.8394330107595935, 0.7246323788090185)
(0.8297648042410408, 0.7237648243251533)

(0.8394330107595935, 0.7246323788090185)
(0.8322901928314519, 0.7334381578978955)

(0.8394330107595935, 0.7246323788090185)
(0.841490483560676, 0.7336968889074122)

(0.8351077004863124, 0.7156104727629995)
(0.8297648042410408, 0.7237648243251533)

(0.8351077004863124, 0.7156104727629995)
(0.8403613030527317, 0.7071461921434535)

(0.8351077004863124, 0.7156104727629995)
(0.8303391034396863, 0.7070135631953973)

(0.8351077004863124, 0.7156104727629995)
(0.8252947945682119, 0.7155019819940782)

(0.8297648042410408, 0.7237648243251533)
(0.8322901928314519, 0.7334381578978955)

(0.8297648042410408, 0.7237648243251533)
(0.8207501975876859, 0.7236505473444166)

(0.8297648042410408, 0.7237648243251533)
(0.8252947945682119, 0.7155019819940782)

(0.8297648042410408, 0.7237648243251533)
(0.8249916545081486, 0.7299819380901951)

(0.8322901928314519, 0.7334381578978955)
(0.841490483560676, 0.7336968889074122)

(0.8322901928314519, 0.7334381578978955)
(0.8357203841456373, 0.7432643847685708)

(0.8322901928314519, 0.7334381578978955)
(0.8234336062630467, 0.7375044768223973)

(0.8322901928314519, 0.7334381578978955)
(0.8249916545081486, 0.7299819380901951)

(0.8322901928314519, 0.7334381578978955)
(0.8291292223070705, 0.7406896168907223)

(0.8655817414783508, 0.7153872165082242)
(0.8704402500542519, 0.7070408250982033)

(0.8655817414783508, 0.7153872165082242)
(0.8756285839763299, 0.7150602464945846)

(0.8655817414783508, 0.7153872165082242)
(0.8607194039556965, 0.7224564501156725)

(0.2248137431274682, 0.8006315736163107)
(0.1962189131008078, 0.8043714055114797)

(0.2248137431274682, 0.8006315736163107)
(0.247433016162858, 0.7935091113793242)

(0.2248137431274682, 0.8006315736163107)
(0.2105731077016116, 0.7842415051879503)

(0.5766731255439113, 0.04166470286106427)
(0.6247425876128934, 0.04103256187469506)

(0.5766731255439113, 0.04166470286106427)
(0.6007898413832626, 0.08162648748333268)

(0.5766731255439113, 0.04166470286106427)
(0.5592420838900447, 0.0808195795886989)

(0.6247425876128934, 0.04103256187469506)
(0.6492503402630718, 0.07887866694375806)

(0.6247425876128934, 0.04103256187469506)
(0.6007898413832626, 0.08162648748333268)

(0.6492503402630718, 0.07887866694375806)
(0.6007898413832626, 0.08162648748333268)

(0.6492503402630718, 0.07887866694375806)
(0.6320219806985158, 0.1125740534526256)

(0.6492503402630718, 0.07887866694375806)
(0.670241010822822, 0.1055405474041965)

(0.7235278110662609, 0.959991684336533)
(0.6999677952650086, 0.9169886620405372)

(0.7235278110662609, 0.959991684336533)
(0.7725322132131045, 0.9527165536824186)

(0.7235278110662609, 0.959991684336533)
(0.7356957359904754, 0.9245092899398761)

(0.6999677952650086, 0.9169886620405372)
(0.7313716001951104, 0.8876986626944089)

(0.6999677952650086, 0.9169886620405372)
(0.7356957359904754, 0.9245092899398761)

(0.6999677952650086, 0.9169886620405372)
(0.6991950733668312, 0.8827114951775215)

(0.6999677952650086, 0.9169886620405372)
(0.6710179028938086, 0.893327515153356)

(0.6999677952650086, 0.9169886620405372)
(0.656475477488476, 0.9298692495115911)

(0.7725322132131045, 0.9527165536824186)
(0.7356957359904754, 0.9245092899398761)

(0.4714416579684627, 0.7314409962201495)
(0.4840842854979303, 0.7366231695020671)

(0.952246942110153, 0.7931881208125707)
(0.9664793326902631, 0.7786342443339197)

(0.952246942110153, 0.7931881208125707)
(0.9603642547846227, 0.809551046111981)

(0.5499740150812834, 0.7756130221535029)
(0.5663092719743477, 0.7997655256653964)

(0.5499740150812834, 0.7756130221535029)
(0.5549568705889215, 0.7519026531657199)

(0.009725723601666125, 0.6914901689248314)
(0.01673578592461766, 0.6994803736646013)

(0.009725723601666125, 0.6914901689248314)
(0.00693101033270177, 0.6819264054534202)

(0.9033702477142088, 0.7381578899011388)
(0.8905208100558204, 0.7342253095516182)

(0.9033702477142088, 0.7381578899011388)
(0.9009717438184563, 0.7267065701649279)

(0.9033702477142088, 0.7381578899011388)
(0.9144290081550113, 0.7347621889040916)

(0.9033702477142088, 0.7381578899011388)
(0.9073849537712426, 0.731335743277685)

(0.8905208100558204, 0.7342253095516182)
(0.9009717438184563, 0.7267065701649279)

(0.8905208100558204, 0.7342253095516182)
(0.8815193995151291, 0.7279277062112879)

(0.8905208100558204, 0.7342253095516182)
(0.8890734403938916, 0.723517076241911)

(0.9009717438184563, 0.7267065701649279)
(0.9055649755879459, 0.7160861604936624)

(0.9009717438184563, 0.7267065701649279)
(0.9106371245207435, 0.724489149390008)

(0.9009717438184563, 0.7267065701649279)
(0.8890734403938916, 0.723517076241911)

(0.9009717438184563, 0.7267065701649279)
(0.9073849537712426, 0.731335743277685)

(0.09496238776296279, 0.7360476994068413)
(0.09148346179032063, 0.7264502762838927)

(0.1108709216088523, 0.7287938647767476)
(0.1133278621747889, 0.7203029065418876)

(0.1108709216088523, 0.7287938647767476)
(0.1108974082964821, 0.7387700201289895)

(0.0201004030065764, 0.5181444858784156)
(0.02509038861336516, 0.5095388575225299)

(0.0201004030065764, 0.5181444858784156)
(0.03005807652610365, 0.5182195603917038)

(0.0201004030065764, 0.5181444858784156)
(0.009199043301860943, 0.5170325995834014)

(0.4234147332516936, 0.7667162728256682)
(0.44506449563229, 0.7509082221703032)

(0.4234147332516936, 0.7667162728256682)
(0.4254976618547916, 0.7489864602341466)

(0.1766739677316083, 0.8240470603863965)
(0.1962189131008078, 0.8043714055114797)

(0.02499601274559249, 0.4905013983577434)
(0.01974893165231922, 0.4829494038056583)

(0.02499601274559249, 0.4905013983577434)
(0.02995154245294585, 0.4827311664541805)

(0.02509038861336516, 0.5095388575225299)
(0.03005807652610365, 0.5182195603917038)

(0.03005807652610365, 0.5182195603917038)
(0.04003864841343774, 0.5182296537510267)

(0.03005807652610365, 0.5182195603917038)
(0.03505708449692313, 0.5269011786115413)

(0.02778410591972286, 0.2341225418253695)
(0.03409410630762788, 0.2165959889497638)

(0.02778410591972286, 0.2341225418253695)
(0.04166596193412142, 0.237899540108486)

(0.03409410630762788, 0.2165959889497638)
(0.05088608720676624, 0.2015471248305661)

(0.03409410630762788, 0.2165959889497638)
(0.015807916716018, 0.2049204146835132)

(0.03409410630762788, 0.2165959889497638)
(0.04166596193412142, 0.237899540108486)

(0.4783311691944672, 0.04137801875808023)
(0.4992264557942419, 0.08393238501047606)

(0.4992264557942419, 0.08393238501047606)
(0.5005244986843307, 0.126936975940349)

(0.4992264557942419, 0.08393238501047606)
(0.4727653051907176, 0.1093746257582706)

(0.4992264557942419, 0.08393238501047606)
(0.5293470934894661, 0.08283762065240474)

(0.06614518558220706, 0.734288023298171)
(0.05404429739089589, 0.7372463231881923)

(0.06614518558220706, 0.734288023298171)
(0.06847566339536748, 0.725090231178155)

(0.05404429739089589, 0.7372463231881923)
(0.04455432295137979, 0.7348518519826744)

(0.04501693535180312, 0.5095637022087537)
(0.04003864841343774, 0.5182296537510267)

(0.04501693535180312, 0.5095637022087537)
(0.05003512543935407, 0.5182164415789582)

(0.04003864841343774, 0.5182296537510267)
(0.03505708449692313, 0.5269011786115413)

(0.04003864841343774, 0.5182296537510267)
(0.05003512543935407, 0.5182164415789582)

(0.04502509147274486, 0.4904342532772282)
(0.05000298738213615, 0.4826687049036288)

(0.04502509147274486, 0.4904342532772282)
(0.03999850040045672, 0.4826921212614559)

(0.0950178838716762, 0.5094676721170278)
(0.1000350896752044, 0.5181126705788843)

(0.0950178838716762, 0.5094676721170278)
(0.09003559596303906, 0.5181384052961776)

(0.1000350896752044, 0.5181126705788843)
(0.1100365820088589, 0.518093863531096)

(0.1000350896752044, 0.5181126705788843)
(0.1050523315107477, 0.5267638570266425)

(0.1000350896752044, 0.5181126705788843)
(0.09003559596303906, 0.5181384052961776)

(0.1000350896752044, 0.5181126705788843)
(0.09505252565039868, 0.5267883441895166)

(0.09500636548728725, 0.4907030004551754)
(0.09999347455060614, 0.4827131741716351)

(0.09500636548728725, 0.4907030004551754)
(0.08993371635642256, 0.482772627483287)

(0.06501812724541423, 0.5095294492875455)
(0.06003476596814694, 0.5182002133613699)

(0.06501812724541423, 0.5095294492875455)
(0.07501826047083987, 0.5095097204839469)

(0.1150202484373848, 0.490571444219768)
(0.1200073545411394, 0.4826683947837613)

(0.1150202484373848, 0.490571444219768)
(0.1100067266957377, 0.4826874827011944)

(0.1150202484373854, 0.5094285557802319)
(0.1100365820088589, 0.518093863531096)

(0.1150202484373854, 0.5094285557802319)
(0.1200354003382959, 0.5180797162195505)

(0.1350143858091857, 0.4906114324945118)
(0.1400101305570796, 0.4826637429278973)

(0.1350143858091857, 0.4906114324945118)
(0.1299988989965838, 0.4826427033404634)

(0.0251146743650732, 0.6309379053887609)
(0.0203190042346309, 0.6398034430713331)

(0.1350159138415395, 0.5093895171142638)
(0.1400324141886015, 0.5180399062738243)

(0.1350159138415395, 0.5093895171142638)
(0.1300336129554378, 0.5180591010034487)

(0.1400324141886015, 0.5180399062738243)
(0.1500319336856198, 0.5180223539257358)

(0.1400324141886015, 0.5180399062738243)
(0.1450474721270512, 0.5266909071686332)

(0.1400324141886015, 0.5180399062738243)
(0.1300336129554378, 0.5180591010034487)

(0.1400324141886015, 0.5180399062738243)
(0.1350499307172102, 0.526708765142468)

(0.1500319336856198, 0.5180223539257358)
(0.1450474721270512, 0.5266909071686332)

(0.1500319336856198, 0.5180223539257358)
(0.1550469343926688, 0.526673094249932)

(0.1500319336856198, 0.5180223539257358)
(0.1600319258548165, 0.5180048588026508)

(0.1500319336856198, 0.5180223539257358)
(0.1550161231917551, 0.5093517574560118)

(0.1450474721270512, 0.5266909071686332)
(0.1550469343926688, 0.526673094249932)

(0.1450474721270512, 0.5266909071686332)
(0.1500656493492579, 0.5353416813235637)

(0.1450474721270512, 0.5266909071686332)
(0.1350499307172102, 0.526708765142468)

(0.1450474721270512, 0.5266909071686332)
(0.1400677279248051, 0.5353610156760915)

(0.1550469343926688, 0.526673094249932)
(0.1600319258548165, 0.5180048588026508)

(0.1550469343926688, 0.526673094249932)
(0.165046829489996, 0.5266557037320653)

(0.1550469343926688, 0.526673094249932)
(0.1500656493492579, 0.5353416813235637)

(0.1550469343926688, 0.526673094249932)
(0.160066116217178, 0.5353242054979922)

(0.1600319258548165, 0.5180048588026508)
(0.165046829489996, 0.5266557037320653)

(0.1600319258548165, 0.5180048588026508)
(0.170031872721175, 0.5179864248216267)

(0.1600319258548165, 0.5180048588026508)
(0.1650163101039219, 0.5093328617615815)

(0.1600319258548165, 0.5180048588026508)
(0.1550161231917551, 0.5093517574560118)

(0.165046829489996, 0.5266557037320653)
(0.170031872721175, 0.5179864248216267)

(0.165046829489996, 0.5266557037320653)
(0.1750467921867163, 0.5266377737102805)

(0.165046829489996, 0.5266557037320653)
(0.1700654646014913, 0.5353044187441873)

(0.165046829489996, 0.5266557037320653)
(0.160066116217178, 0.5353242054979922)

(0.170031872721175, 0.5179864248216267)
(0.1750467921867163, 0.5266377737102805)

(0.170031872721175, 0.5179864248216267)
(0.1800318836878058, 0.5179689663773762)

(0.170031872721175, 0.5179864248216267)
(0.1650163101039219, 0.5093328617615815)

(0.1750467921867163, 0.5266377737102805)
(0.1700654646014913, 0.5353044187441873)

(0.1750467921867163, 0.5266377737102805)
(0.1800318836878058, 0.5179689663773762)

(0.1750467921867163, 0.5266377737102805)
(0.1850467721796243, 0.5266213114452006)

(0.1750467921867163, 0.5266377737102805)
(0.1800627937499118, 0.5352843783392013)

(0.1700654646014913, 0.5353044187441873)
(0.1750844482165192, 0.5439536344399309)

(0.1700654646014913, 0.5353044187441873)
(0.160066116217178, 0.5353242054979922)

(0.1700654646014913, 0.5353044187441873)
(0.1650849925992423, 0.5439733776372753)

(0.1700654646014913, 0.5353044187441873)
(0.1800627937499118, 0.5352843783392013)

(0.1800318836878058, 0.5179689663773762)
(0.1850467721796243, 0.5266213114452006)

(0.1800318836878058, 0.5179689663773762)
(0.1900318651973406, 0.5179528123024466)

(0.1800318836878058, 0.5179689663773762)
(0.1850161582641183, 0.5092952499499824)

(0.1850467721796243, 0.5266213114452006)
(0.1900318651973406, 0.5179528123024466)

(0.1850467721796243, 0.5266213114452006)
(0.195046761123814, 0.5266032060657337)

(0.1850467721796243, 0.5266213114452006)
(0.1800627937499118, 0.5352843783392013)

(0.1850467721796243, 0.5266213114452006)
(0.1900627096612094, 0.535266367313999)

(0.1900318651973406, 0.5179528123024466)
(0.195046761123814, 0.5266032060657337)

(0.1900318651973406, 0.5179528123024466)
(0.2000318014296787, 0.5179337118481708)

(0.1900318651973406, 0.5179528123024466)
(0.1950162578533329, 0.509277382808145)

(0.1900318651973406, 0.5179528123024466)
(0.1850161582641183, 0.5092952499499824)

(0.195046761123814, 0.5266032060657337)
(0.2000318014296787, 0.5179337118481708)

(0.195046761123814, 0.5266032060657337)
(0.2050467379427049, 0.5265850462319763)

(0.195046761123814, 0.5266032060657337)
(0.2000645193075496, 0.5352484387059302)

(0.195046761123814, 0.5266032060657337)
(0.1900627096612094, 0.535266367313999)

(0.2000318014296787, 0.5179337118481708)
(0.2050467379427049, 0.5265850462319763)

(0.2000318014296787, 0.5179337118481708)
(0.2100318170852008, 0.51791611961764)

(0.2000318014296787, 0.5179337118481708)
(0.1950162578533329, 0.509277382808145)

(0.2050467379427049, 0.5265850462319763)
(0.2000645193075496, 0.5352484387059302)

(0.2050467379427049, 0.5265850462319763)
(0.2100318170852008, 0.51791611961764)

(0.2050467379427049, 0.5265850462319763)
(0.215048600234374, 0.52656649905301)

(0.2050467379427049, 0.5265850462319763)
(0.2100677712895097, 0.535231097468446)

(0.2000645193075496, 0.5352484387059302)
(0.2050887497972329, 0.5438943180079969)

(0.2000645193075496, 0.5352484387059302)
(0.1900627096612094, 0.535266367313999)

(0.2000645193075496, 0.5352484387059302)
(0.1950805425687994, 0.5439154449903812)

(0.2000645193075496, 0.5352484387059302)
(0.2100677712895097, 0.535231097468446)

(0.2100318170852008, 0.51791611961764)
(0.215048600234374, 0.52656649905301)

(0.2100318170852008, 0.51791611961764)
(0.2200321329993493, 0.5179003492725912)

(0.2100318170852008, 0.51791611961764)
(0.2150161816399949, 0.5092390185578463)

(0.215048600234374, 0.52656649905301)
(0.2200321329993493, 0.5179003492725912)

(0.215048600234374, 0.52656649905301)
(0.2250489566873973, 0.5265512138053068)

(0.215048600234374, 0.52656649905301)
(0.2100677712895097, 0.535231097468446)

(0.215048600234374, 0.52656649905301)
(0.2200656868811749, 0.5352131970863557)

(0.2200321329993493, 0.5179003492725912)
(0.2250489566873973, 0.5265512138053068)

(0.2200321329993493, 0.5179003492725912)
(0.2300321873985908, 0.5178808733612876)

(0.2200321329993493, 0.5179003492725912)
(0.2250163611540768, 0.5092216739341281)

(0.2200321329993493, 0.5179003492725912)
(0.2150161816399949, 0.5092390185578463)

(0.2250489566873973, 0.5265512138053068)
(0.2300321873985908, 0.5178808733612876)

(0.2250489566873973, 0.5265512138053068)
(0.2350471372472619, 0.5265323820822837)

(0.2250489566873973, 0.5265512138053068)
(0.2300671025296935, 0.5351943213447041)

(0.2250489566873973, 0.5265512138053068)
(0.2200656868811749, 0.5352131970863557)

(0.2300321873985908, 0.5178808733612876)
(0.2350471372472619, 0.5265323820822837)

(0.2300321873985908, 0.5178808733612876)
(0.2400319268507775, 0.5178631230877266)

(0.2300321873985908, 0.5178808733612876)
(0.2250163611540768, 0.5092216739341281)

(0.2350471372472619, 0.5265323820822837)
(0.2300671025296935, 0.5351943213447041)

(0.2350471372472619, 0.5265323820822837)
(0.2400319268507775, 0.5178631230877266)

(0.2350471372472619, 0.5265323820822837)
(0.2450492461467014, 0.5265133534161249)

(0.2350471372472619, 0.5265323820822837)
(0.2400688730541647, 0.5351765094682566)

(0.2300671025296935, 0.5351943213447041)
(0.2350869792926292, 0.5438374851526971)

(0.2300671025296935, 0.5351943213447041)
(0.2200656868811749, 0.5352131970863557)

(0.2300671025296935, 0.5351943213447041)
(0.2250853377049318, 0.5438576055208624)

(0.2300671025296935, 0.5351943213447041)
(0.2400688730541647, 0.5351765094682566)

(0.2400319268507775, 0.5178631230877266)
(0.2450492461467014, 0.5265133534161249)

(0.2400319268507775, 0.5178631230877266)
(0.2500322326025824, 0.5178481374731702)

(0.2400319268507775, 0.5178631230877266)
(0.2450162189703632, 0.5091826710861609)

(0.2450492461467014, 0.5265133534161249)
(0.2500322326025824, 0.5178481374731702)

(0.2450492461467014, 0.5265133534161249)
(0.2550496431887354, 0.5264988034490276)

(0.2450492461467014, 0.5265133534161249)
(0.2400688730541647, 0.5351765094682566)

(0.2450492461467014, 0.5265133534161249)
(0.2500665050460119, 0.5351585741409504)

(0.2500322326025824, 0.5178481374731702)
(0.2550496431887354, 0.5264988034490276)

(0.2500322326025824, 0.5178481374731702)
(0.260032293773405, 0.5178280056537228)

(0.2500322326025824, 0.5178481374731702)
(0.2550163892067122, 0.5091660015989508)

(0.2500322326025824, 0.5178481374731702)
(0.2450162189703632, 0.5091826710861609)

(0.2550496431887354, 0.5264988034490276)
(0.260032293773405, 0.5178280056537228)

(0.2550496431887354, 0.5264988034490276)
(0.2650472384424318, 0.5264796433793478)

(0.2550496431887354, 0.5264988034490276)
(0.2600683836017857, 0.5351395467947393)

(0.2550496431887354, 0.5264988034490276)
(0.2500665050460119, 0.5351585741409504)

(0.260032293773405, 0.5178280056537228)
(0.2650472384424318, 0.5264796433793478)

(0.260032293773405, 0.5178280056537228)
(0.2700319397168848, 0.5178101087996184)

(0.260032293773405, 0.5178280056537228)
(0.2550163892067122, 0.5091660015989508)

(0.2650472384424318, 0.5264796433793478)
(0.2600683836017857, 0.5351395467947393)

(0.2650472384424318, 0.5264796433793478)
(0.2700319397168848, 0.5178101087996184)

(0.2650472384424318, 0.5264796433793478)
(0.2750498259423988, 0.526460192556867)

(0.2650472384424318, 0.5264796433793478)
(0.2700695224821636, 0.5351219251305281)

(0.2600683836017857, 0.5351395467947393)
(0.2650841489833334, 0.5437814434821152)

(0.2600683836017857, 0.5351395467947393)
(0.2500665050460119, 0.5351585741409504)

(0.2600683836017857, 0.5351395467947393)
(0.2550854815572138, 0.5438011726303864)

(0.2600683836017857, 0.5351395467947393)
(0.2700695224821636, 0.5351219251305281)

(0.2700319397168848, 0.5178101087996184)
(0.2750498259423988, 0.526460192556867)

(0.2700319397168848, 0.5178101087996184)
(0.2800323044671309, 0.5177959185804178)

(0.2700319397168848, 0.5178101087996184)
(0.2750162344026396, 0.5091263189740581)

(0.2750498259423988, 0.526460192556867)
(0.2800323044671309, 0.5177959185804178)

(0.2750498259423988, 0.526460192556867)
(0.285050313765701, 0.526446389536822)

(0.2750498259423988, 0.526460192556867)
(0.2700695224821636, 0.5351219251305281)

(0.2750498259423988, 0.526460192556867)
(0.2800672358132349, 0.5351039446755612)

(0.2800323044671309, 0.5177959185804178)
(0.285050313765701, 0.526446389536822)

(0.2800323044671309, 0.5177959185804178)
(0.290032392820474, 0.5177751347654367)

(0.2800323044671309, 0.5177959185804178)
(0.285016410799422, 0.5091103270892149)

(0.2800323044671309, 0.5177959185804178)
(0.2750162344026396, 0.5091263189740581)

(0.285050313765701, 0.526446389536822)
(0.290032392820474, 0.5177751347654367)

(0.285050313765701, 0.526446389536822)
(0.295047335762248, 0.5264269035530293)

(0.285050313765701, 0.526446389536822)
(0.2900696608101476, 0.5350847714654006)

(0.285050313765701, 0.526446389536822)
(0.2800672358132349, 0.5351039446755612)

(0.290032392820474, 0.5177751347654367)
(0.295047335762248, 0.5264269035530293)

(0.290032392820474, 0.5177751347654367)
(0.3000319501007043, 0.5177570933321445)

(0.290032392820474, 0.5177751347654367)
(0.285016410799422, 0.5091103270892149)

(0.295047335762248, 0.5264269035530293)
(0.2900696608101476, 0.5350847714654006)

(0.295047335762248, 0.5264269035530293)
(0.3000319501007043, 0.5177570933321445)

(0.295047335762248, 0.5264269035530293)
(0.3050504043964669, 0.5264070314766841)

(0.295047335762248, 0.5264269035530293)
(0.3000707452191835, 0.5350672057305891)

(0.2900696608101476, 0.5350847714654006)
(0.2950847728932692, 0.5437246274472847)

(0.2900696608101476, 0.5350847714654006)
(0.2800672358132349, 0.5351039446755612)

(0.2900696608101476, 0.5350847714654006)
(0.285086270794291, 0.543744503932236)

(0.2900696608101476, 0.5350847714654006)
(0.3000707452191835, 0.5350672057305891)

(0.3000319501007043, 0.5177570933321445)
(0.3050504043964669, 0.5264070314766841)

(0.3000319501007043, 0.5177570933321445)
(0.3100323751254476, 0.5177436978615194)

(0.3000319501007043, 0.5177570933321445)
(0.3050162490255077, 0.5090699660493971)

(0.3050504043964669, 0.5264070314766841)
(0.3100323751254476, 0.5177436978615194)

(0.3050504043964669, 0.5264070314766841)
(0.3150509836360017, 0.526393975446912)

(0.3050504043964669, 0.5264070314766841)
(0.3000707452191835, 0.5350672057305891)

(0.3050504043964669, 0.5264070314766841)
(0.3100680610741219, 0.5350492868088976)

(0.3100323751254476, 0.5177436978615194)
(0.3150509836360017, 0.526393975446912)

(0.3100323751254476, 0.5177436978615194)
(0.3200324914982003, 0.5177222621412584)

(0.3100323751254476, 0.5177436978615194)
(0.3150164315144672, 0.5090546515241146)

(0.3100323751254476, 0.5177436978615194)
(0.3050162490255077, 0.5090699660493971)

(0.3150509836360017, 0.526393975446912)
(0.3200324914982003, 0.5177222621412584)

(0.3150509836360017, 0.526393975446912)
(0.3250474329027281, 0.5263741634070539)

(0.3150509836360017, 0.526393975446912)
(0.3200709373068649, 0.5350299960536797)

(0.3150509836360017, 0.526393975446912)
(0.3100680610741219, 0.5350492868088976)

(0.3200324914982003, 0.5177222621412584)
(0.3250474329027281, 0.5263741634070539)

(0.3200324914982003, 0.5177222621412584)
(0.3300319597784245, 0.5177040770605882)

(0.3200324914982003, 0.5177222621412584)
(0.3150164315144672, 0.5090546515241146)

(0.3250474329027281, 0.5263741634070539)
(0.3200709373068649, 0.5350299960536797)

(0.3250474329027281, 0.5263741634070539)
(0.3300319597784245, 0.5177040770605882)

(0.3250474329027281, 0.5263741634070539)
(0.3350509824207389, 0.5263538703720783)

(0.3250474329027281, 0.5263741634070539)
(0.3300719645773713, 0.5350124605909647)

(0.3200709373068649, 0.5350299960536797)
(0.3250853781956564, 0.5436676537745792)

(0.3200709373068649, 0.5350299960536797)
(0.3100680610741219, 0.5350492868088976)

(0.3200709373068649, 0.5350299960536797)
(0.315087050280781, 0.5436876109411294)

(0.3200709373068649, 0.5350299960536797)
(0.3300719645773713, 0.5350124605909647)

(0.3300319597784245, 0.5177040770605882)
(0.3350509824207389, 0.5263538703720783)

(0.3300319597784245, 0.5177040770605882)
(0.3400324450259581, 0.5176914754155636)

(0.3300319597784245, 0.5177040770605882)
(0.3350162632254301, 0.5090136123951989)

(0.3350509824207389, 0.5263538703720783)
(0.3400324450259581, 0.5176914754155636)

(0.3350509824207389, 0.5263538703720783)
(0.3450516530261464, 0.5263415612286797)

(0.3350509824207389, 0.5263538703720783)
(0.3300719645773713, 0.5350124605909647)

(0.3350509824207389, 0.5263538703720783)
(0.3400688857352726, 0.5349946250560174)

(0.3400324450259581, 0.5176914754155636)
(0.3450516530261464, 0.5263415612286797)

(0.3400324450259581, 0.5176914754155636)
(0.350032589919115, 0.5176693878098462)

(0.3400324450259581, 0.5176914754155636)
(0.3450164514457926, 0.5089989749254639)

(0.3400324450259581, 0.5176914754155636)
(0.3350162632254301, 0.5090136123951989)

(0.3450516530261464, 0.5263415612286797)
(0.350032589919115, 0.5176693878098462)

(0.3450516530261464, 0.5263415612286797)
(0.3550475299203788, 0.526321422954312)

(0.3450516530261464, 0.5263415612286797)
(0.350072213138906, 0.5349752205699566)

(0.3450516530261464, 0.5263415612286797)
(0.3400688857352726, 0.5349946250560174)

(0.350032589919115, 0.5176693878098462)
(0.3550475299203788, 0.526321422954312)

(0.350032589919115, 0.5176693878098462)
(0.3600319687786706, 0.5176510599923961)

(0.350032589919115, 0.5176693878098462)
(0.3450164514457926, 0.5089989749254639)

(0.3550475299203788, 0.526321422954312)
(0.350072213138906, 0.5349752205699566)

(0.3550475299203788, 0.526321422954312)
(0.3600319687786706, 0.5176510599923961)

(0.3550475299203788, 0.526321422954312)
(0.3650515600292022, 0.5263007092464391)

(0.3550475299203788, 0.526321422954312)
(0.3600731845914019, 0.534957717160642)

(0.350072213138906, 0.5349752205699566)
(0.3550859884502653, 0.5436106869619469)

(0.350072213138906, 0.5349752205699566)
(0.3400688857352726, 0.5349946250560174)

(0.350072213138906, 0.5349752205699566)
(0.3450878363769349, 0.5436307267510774)

(0.350072213138906, 0.5349752205699566)
(0.3600731845914019, 0.534957717160642)

(0.3600319687786706, 0.5176510599923961)
(0.3650515600292022, 0.5263007092464391)

(0.3600319687786706, 0.5176510599923961)
(0.370032514176187, 0.5176392512481327)

(0.3600319687786706, 0.5176510599923961)
(0.3650162770088036, 0.5089572580143408)

(0.3650515600292022, 0.5263007092464391)
(0.370032514176187, 0.5176392512481327)

(0.3650515600292022, 0.5263007092464391)
(0.3750523219395194, 0.5262891468837371)

(0.3650515600292022, 0.5263007092464391)
(0.3600731845914019, 0.534957717160642)

(0.3650515600292022, 0.5263007092464391)
(0.370069710560986, 0.5349399640208772)

(0.370032514176187, 0.5176392512481327)
(0.3750523219395194, 0.5262891468837371)

(0.370032514176187, 0.5176392512481327)
(0.3800326880850783, 0.5176165117762963)

(0.370032514176187, 0.5176392512481327)
(0.3750164705954145, 0.5089432972955629)

(0.370032514176187, 0.5176392512481327)
(0.3650162770088036, 0.5089572580143408)

(0.3750523219395194, 0.5262891468837371)
(0.3800326880850783, 0.5176165117762963)

(0.3750523219395194, 0.5262891468837371)
(0.385047626816074, 0.5262686821958045)

(0.3750523219395194, 0.5262891468837371)
(0.38007348830678, 0.5349204450146677)

(0.3750523219395194, 0.5262891468837371)
(0.370069710560986, 0.5349399640208772)

(0.3800326880850783, 0.5176165117762963)
(0.385047626816074, 0.5262686821958045)

(0.3800326880850783, 0.5176165117762963)
(0.390031977102351, 0.5175980421291032)

(0.3800326880850783, 0.5176165117762963)
(0.3750164705954145, 0.5089432972955629)

(0.385047626816074, 0.5262686821958045)
(0.38007348830678, 0.5349204450146677)

(0.385047626816074, 0.5262686821958045)
(0.390031977102351, 0.5175980421291032)

(0.385047626816074, 0.5262686821958045)
(0.395052137221952, 0.5262475481001891)

(0.385047626816074, 0.5262686821958045)
(0.3900744049855674, 0.5349029705850191)

(0.38007348830678, 0.5349204450146677)
(0.3850866039703034, 0.5435537191958759)

(0.38007348830678, 0.5349204450146677)
(0.370069710560986, 0.5349399640208772)

(0.38007348830678, 0.5349204450146677)
(0.3750886308742582, 0.5435738509945017)

(0.38007348830678, 0.5349204450146677)
(0.3900744049855674, 0.5349029705850191)

(0.390031977102351, 0.5175980421291032)
(0.395052137221952, 0.5262475481001891)

(0.390031977102351, 0.5175980421291032)
(0.4000325825767245, 0.5175870253633139)

(0.390031977102351, 0.5175980421291032)
(0.3950163357164009, 0.508900877843153)

(0.395052137221952, 0.5262475481001891)
(0.4000325825767245, 0.5175870253633139)

(0.395052137221952, 0.5262475481001891)
(0.4050529903760333, 0.5262367324129524)

(0.395052137221952, 0.5262475481001891)
(0.3900744049855674, 0.5349029705850191)

(0.395052137221952, 0.5262475481001891)
(0.4000705362570574, 0.5348852987451878)

(0.4000325825767245, 0.5175870253633139)
(0.4050529903760333, 0.5262367324129524)

(0.4000325825767245, 0.5175870253633139)
(0.4100330191753725, 0.5175635051382748)

(0.4000325825767245, 0.5175870253633139)
(0.4050167610062542, 0.5088874682448449)

(0.4000325825767245, 0.5175870253633139)
(0.3950163357164009, 0.508900877843153)

(0.4050529903760333, 0.5262367324129524)
(0.4100330191753725, 0.5175635051382748)

(0.4050529903760333, 0.5262367324129524)
(0.4150477624530127, 0.5262159196478369)

(0.4050529903760333, 0.5262367324129524)
(0.4100747692874704, 0.5348656658073431)

(0.4050529903760333, 0.5262367324129524)
(0.4000705362570574, 0.5348852987451878)

(0.4100330191753725, 0.5175635051382748)
(0.4150477624530127, 0.5262159196478369)

(0.4100330191753725, 0.5175635051382748)
(0.4200300097851658, 0.5175448914834407)

(0.4100330191753725, 0.5175635051382748)
(0.4050167610062542, 0.5088874682448449)

(0.4150477624530127, 0.5262159196478369)
(0.4100747692874704, 0.5348656658073431)

(0.4150477624530127, 0.5262159196478369)
(0.4200300097851658, 0.5175448914834407)

(0.4150477624530127, 0.5262159196478369)
(0.4250482754907691, 0.5261757544312716)

(0.4150477624530127, 0.5262159196478369)
(0.4200710105975201, 0.5348361860081016)

(0.4100747692874704, 0.5348656658073431)
(0.4150876701905971, 0.5434940257349614)

(0.4100747692874704, 0.5348656658073431)
(0.4000705362570574, 0.5348852987451878)

(0.4100747692874704, 0.5348656658073431)
(0.4050895047642371, 0.5435164399269592)

(0.4100747692874704, 0.5348656658073431)
(0.4200710105975201, 0.5348361860081016)

(0.4200300097851658, 0.5175448914834407)
(0.4250179831635406, 0.5088470086200383)

(0.4200300097851658, 0.5175448914834407)
(0.4250482754907691, 0.5261757544312716)

(0.4200300097851658, 0.5175448914834407)
(0.4300218255653863, 0.5175020246513213)

(0.4250179831635406, 0.5088470086200383)
(0.4350107603677337, 0.5088085298520986)

(0.4250179831635406, 0.5088470086200383)
(0.4300218255653863, 0.5175020246513213)

(0.4250482754907691, 0.5261757544312716)
(0.4300711131683588, 0.5348022975475438)

(0.4250482754907691, 0.5261757544312716)
(0.4300218255653863, 0.5175020246513213)

(0.4250482754907691, 0.5261757544312716)
(0.4200710105975201, 0.5348361860081016)

(0.4050167610062542, 0.5088874682448449)
(0.3950163357164009, 0.508900877843153)

(0.1500656493492579, 0.5353416813235637)
(0.14508730001923, 0.5440143437147731)

(0.1500656493492579, 0.5353416813235637)
(0.1400677279248051, 0.5353610156760915)

(0.1500656493492579, 0.5353416813235637)
(0.160066116217178, 0.5353242054979922)

(0.3750164705954145, 0.5089432972955629)
(0.3650162770088036, 0.5089572580143408)

(0.3450164514457926, 0.5089989749254639)
(0.3350162632254301, 0.5090136123951989)

(0.3150164315144672, 0.5090546515241146)
(0.3050162490255077, 0.5090699660493971)

(0.285016410799422, 0.5091103270892149)
(0.2750162344026396, 0.5091263189740581)

(0.2550163892067122, 0.5091660015989508)
(0.2450162189703632, 0.5091826710861609)

(0.2250163611540768, 0.5092216739341281)
(0.2150161816399949, 0.5092390185578463)

(0.1950162578533329, 0.509277382808145)
(0.1850161582641183, 0.5092952499499824)

(0.1650163101039219, 0.5093328617615815)
(0.1550161231917551, 0.5093517574560118)

(0.06003476596814694, 0.5182002133613699)
(0.05505240568273151, 0.5268697091667573)

(0.06003476596814694, 0.5182002133613699)
(0.05003512543935407, 0.5182164415789582)

(0.1100365820088589, 0.518093863531096)
(0.1050523315107477, 0.5267638570266425)

(0.1100365820088589, 0.518093863531096)
(0.1200354003382959, 0.5180797162195505)

(0.1050523315107477, 0.5267638570266425)
(0.09505252565039868, 0.5267883441895166)

(0.4850173403355786, 0.5086902654324369)
(0.4800346476309878, 0.517360469141076)

(0.4850866339882093, 0.5433311862739265)
(0.4801039597683656, 0.5520014189770435)

(0.4850866339882093, 0.5433311862739265)
(0.4901039574523132, 0.5519814299569592)

(0.4850866339882093, 0.5433311862739265)
(0.4900693105168616, 0.5346609559800319)

(0.4850168400312592, 0.4913094741470361)
(0.4800345489587479, 0.4826494010913371)

(0.4850168400312592, 0.4913094741470361)
(0.4900340337121426, 0.4826707709359502)

(0.4800345489587479, 0.4826494010913371)
(0.4700346182375789, 0.482637761962498)

(0.4800345489587479, 0.4826494010913371)
(0.4750029347023078, 0.4740189538725607)

(0.4800345489587479, 0.4826494010913371)
(0.4900340337121426, 0.4826707709359502)

(0.4800345489587479, 0.4826494010913371)
(0.4849970250211149, 0.4740041696874119)

(0.4700346182375789, 0.482637761962498)
(0.4750029347023078, 0.4740189538725607)

(0.4700346182375789, 0.482637761962498)
(0.4650173326072682, 0.4912727828265906)

(0.4700346182375789, 0.482637761962498)
(0.4600346652073922, 0.4826099303480575)

(0.4700346182375789, 0.482637761962498)
(0.4650317369828503, 0.4740327358930371)

(0.4750029347023078, 0.4740189538725607)
(0.4699652884062675, 0.4653812938010101)

(0.4750029347023078, 0.4740189538725607)
(0.4849970250211149, 0.4740041696874119)

(0.4750029347023078, 0.4740189538725607)
(0.4799591154503547, 0.465366880707586)

(0.4750029347023078, 0.4740189538725607)
(0.4650317369828503, 0.4740327358930371)

(0.4650173326072682, 0.4912727828265906)
(0.4600346652073922, 0.4826099303480575)

(0.4650173326072682, 0.4912727828265906)
(0.4550173426904435, 0.4912519814423102)

(0.4600346652073922, 0.4826099303480575)
(0.4550173426904435, 0.4912519814423102)

(0.4600346652073922, 0.4826099303480575)
(0.4500346488777095, 0.4826015659737986)

(0.4600346652073922, 0.4826099303480575)
(0.4650317369828503, 0.4740327358930371)

(0.4600346652073922, 0.4826099303480575)
(0.4550383840498072, 0.4740290398924112)

(0.4550173426904435, 0.4912519814423102)
(0.4500346488777095, 0.4826015659737986)

(0.4500346488777095, 0.4826015659737986)
(0.4400346447319419, 0.482589733320423)

(0.4500346488777095, 0.4826015659737986)
(0.4450146400812909, 0.4740196851162367)

(0.4500346488777095, 0.4826015659737986)
(0.4550383840498072, 0.4740290398924112)

(0.4400346447319419, 0.482589733320423)
(0.4450146400812909, 0.4740196851162367)

(0.4400346447319419, 0.482589733320423)
(0.4350173462773421, 0.4912147380030111)

(0.4400346447319419, 0.482589733320423)
(0.4300002029909025, 0.4826420909503159)

(0.4400346447319419, 0.482589733320423)
(0.4350005733882658, 0.4740409504246744)

(0.4450146400812909, 0.4740196851162367)
(0.4399778115454109, 0.4654213718804708)

(0.4450146400812909, 0.4740196851162367)
(0.4550383840498072, 0.4740290398924112)

(0.4450146400812909, 0.4740196851162367)
(0.4500000128306959, 0.4654015821079944)

(0.4450146400812909, 0.4740196851162367)
(0.4350005733882658, 0.4740409504246744)

(0.4350173462773421, 0.4912147380030111)
(0.4300002029909025, 0.4826420909503159)

(0.4350173462773421, 0.4912147380030111)
(0.425007406131092, 0.4912507373561605)

(0.4300002029909025, 0.4826420909503159)
(0.425007406131092, 0.4912507373561605)

(0.4300002029909025, 0.4826420909503159)
(0.4249352812854211, 0.4740898645057322)

(0.4300002029909025, 0.4826420909503159)
(0.4350005733882658, 0.4740409504246744)

(0.4300002029909025, 0.4826420909503159)
(0.4199691502397617, 0.4826827568613312)

(0.425007406131092, 0.4912507373561605)
(0.4199691502397617, 0.4826827568613312)

(0.4900340337121426, 0.4826707709359502)
(0.5000167290013633, 0.4826710714072059)

(0.4900340337121426, 0.4826707709359502)
(0.4950146739705009, 0.4740147007085656)

(0.4900340337121426, 0.4826707709359502)
(0.4849970250211149, 0.4740041696874119)

(0.5000167290013633, 0.4826710714072059)
(0.4950146739705009, 0.4740147007085656)

(0.5000167290013633, 0.4826710714072059)
(0.5050045415113179, 0.4913213698998326)

(0.5000167290013633, 0.4826710714072059)
(0.509991759877833, 0.4826611474578333)

(0.5000167290013633, 0.4826710714072059)
(0.5049939486459806, 0.4740295524328359)

(0.4950146739705009, 0.4740147007085656)
(0.4999437321410103, 0.4653374064013349)

(0.4950146739705009, 0.4740147007085656)
(0.4849970250211149, 0.4740041696874119)

(0.4950146739705009, 0.4740147007085656)
(0.5049939486459806, 0.4740295524328359)

(0.03494524090304013, 0.4749468206738206)
(0.02995154245294585, 0.4827311664541805)

(0.03494524090304013, 0.4749468206738206)
(0.03999850040045672, 0.4826921212614559)

(0.4901386259119406, 0.5693019170186352)
(0.495155906173394, 0.5779521420481205)

(0.4901386259119406, 0.5693019170186352)
(0.4851212862851483, 0.5606516682026161)

(0.4901386259119406, 0.5693019170186352)
(0.4801385925170592, 0.5693218906954336)

(0.495155906173394, 0.5779521420481205)
(0.4901731887342433, 0.5866223725241424)

(0.495155906173394, 0.5779521420481205)
(0.5001731759177817, 0.5866023725648908)

(0.495155906173394, 0.5779521420481205)
(0.5051558668247489, 0.5779321362561436)

(0.4851212862851483, 0.5606516682026161)
(0.4801039597683656, 0.5520014189770435)

(0.4851212862851483, 0.5606516682026161)
(0.4801385925170592, 0.5693218906954336)

(0.4851212862851483, 0.5606516682026161)
(0.4901039574523132, 0.5519814299569592)

(0.4901731887342433, 0.5866223725241424)
(0.4951904818845525, 0.5952726112215486)

(0.4901731887342433, 0.5866223725241424)
(0.5001731759177817, 0.5866023725648908)

(0.2450173194147747, 0.490829753874111)
(0.2399582339322444, 0.4822034230207076)

(0.2450173194147747, 0.490829753874111)
(0.2499453222540083, 0.4823172887790776)

(0.2450173194147747, 0.490829753874111)
(0.2550024329820543, 0.4908727173212589)

(0.2399582339322444, 0.4822034230207076)
(0.2300217332090704, 0.4822433705589544)

(0.2399582339322444, 0.4822034230207076)
(0.2499453222540083, 0.4823172887790776)

(0.2399582339322444, 0.4822034230207076)
(0.2348679663982522, 0.4738880748534343)

(0.2399582339322444, 0.4822034230207076)
(0.2449249642617657, 0.4738688334446304)

(0.2300217332090704, 0.4822433705589544)
(0.2348679663982522, 0.4738880748534343)

(0.2300217332090704, 0.4822433705589544)
(0.2250151803382947, 0.4908070581523799)

(0.2300217332090704, 0.4822433705589544)
(0.2200346801851133, 0.4821194924255275)

(0.2300217332090704, 0.4822433705589544)
(0.2250508407134026, 0.4740485529229782)

(0.2499453222540083, 0.4823172887790776)
(0.2550024329820543, 0.4908727173212589)

(0.2499453222540083, 0.4823172887790776)
(0.2600170916536986, 0.482312845723438)

(0.2499453222540083, 0.4823172887790776)
(0.2548683995577254, 0.473889859183754)

(0.2499453222540083, 0.4823172887790776)
(0.2449249642617657, 0.4738688334446304)

(0.2348679663982522, 0.4738880748534343)
(0.2299282617097791, 0.4655571400836922)

(0.2348679663982522, 0.4738880748534343)
(0.2449249642617657, 0.4738688334446304)

(0.2348679663982522, 0.4738880748534343)
(0.239890402719899, 0.4655056012331447)

(0.2348679663982522, 0.4738880748534343)
(0.2250508407134026, 0.4740485529229782)

(0.2250151803382947, 0.4908070581523799)
(0.2200346801851133, 0.4821194924255275)

(0.2250151803382947, 0.4908070581523799)
(0.2150016224839548, 0.4908154720667878)

(0.2200346801851133, 0.4821194924255275)
(0.2150016224839548, 0.4908154720667878)

(0.2200346801851133, 0.4821194924255275)
(0.2098883436242247, 0.4824255590722737)

(0.2200346801851133, 0.4821194924255275)
(0.2250508407134026, 0.4740485529229782)

(0.2200346801851133, 0.4821194924255275)
(0.2148832552952799, 0.4740643649415847)

(0.2150016224839548, 0.4908154720667878)
(0.2098883436242247, 0.4824255590722737)

(0.2098883436242247, 0.4824255590722737)
(0.2045779244266609, 0.474329192124765)

(0.2098883436242247, 0.4824255590722737)
(0.1997542062849422, 0.482835556941703)

(0.2098883436242247, 0.4824255590722737)
(0.2148832552952799, 0.4740643649415847)

(0.2550024329820543, 0.4908727173212589)
(0.2600170916536986, 0.482312845723438)

(0.2600170916536986, 0.482312845723438)
(0.2699635315427373, 0.4822775659754809)

(0.2600170916536986, 0.482312845723438)
(0.2648844333786123, 0.4739118817869297)

(0.2600170916536986, 0.482312845723438)
(0.2548683995577254, 0.473889859183754)

(0.2699635315427373, 0.4822775659754809)
(0.2648844333786123, 0.4739118817869297)

(0.2699635315427373, 0.4822775659754809)
(0.2750054548991482, 0.4908994219489837)

(0.2699635315427373, 0.4822775659754809)
(0.2799524784254849, 0.4823665107810058)

(0.2699635315427373, 0.4822775659754809)
(0.2749358247103769, 0.473893526444933)

(0.2648844333786123, 0.4739118817869297)
(0.2599274691920456, 0.4655100648168751)

(0.2648844333786123, 0.4739118817869297)
(0.2749358247103769, 0.473893526444933)

(0.2648844333786123, 0.4739118817869297)
(0.2699000431108245, 0.4654870659962448)

(0.2648844333786123, 0.4739118817869297)
(0.2548683995577254, 0.473889859183754)

(0.2750054548991482, 0.4908994219489837)
(0.2799524784254849, 0.4823665107810058)

(0.2750054548991482, 0.4908994219489837)
(0.2850172807602968, 0.4909097235850332)

(0.2799524784254849, 0.4823665107810058)
(0.2850172807602968, 0.4909097235850332)

(0.2799524784254849, 0.4823665107810058)
(0.2900207790194272, 0.4823572154936017)

(0.2799524784254849, 0.4823665107810058)
(0.2848861436706036, 0.4739078779576881)

(0.2799524784254849, 0.4823665107810058)
(0.2749358247103769, 0.473893526444933)

(0.2850172807602968, 0.4909097235850332)
(0.2900207790194272, 0.4823572154936017)

(0.2900207790194272, 0.4823572154936017)
(0.2999724583551076, 0.4823301836155685)

(0.2900207790194272, 0.4823572154936017)
(0.294903045375743, 0.4739279253975756)

(0.2900207790194272, 0.4823572154936017)
(0.2848861436706036, 0.4739078779576881)

(0.2999724583551076, 0.4823301836155685)
(0.294903045375743, 0.4739279253975756)

(0.2999724583551076, 0.4823301836155685)
(0.3050069420158011, 0.4909581907551186)

(0.2999724583551076, 0.4823301836155685)
(0.30996254535687, 0.4824103060880169)

(0.2999724583551076, 0.4823301836155685)
(0.3049481885161572, 0.4739124226924299)

(0.294903045375743, 0.4739279253975756)
(0.289936793550609, 0.4654938360426488)

(0.294903045375743, 0.4739279253975756)
(0.3049481885161572, 0.4739124226924299)

(0.294903045375743, 0.4739279253975756)
(0.2999118378654917, 0.4654723700663256)

(0.294903045375743, 0.4739279253975756)
(0.2848861436706036, 0.4739078779576881)

(0.3050069420158011, 0.4909581907551186)
(0.30996254535687, 0.4824103060880169)

(0.3050069420158011, 0.4909581907551186)
(0.3150172815421095, 0.4909697252462151)

(0.30996254535687, 0.4824103060880169)
(0.3150172815421095, 0.4909697252462151)

(0.30996254535687, 0.4824103060880169)
(0.3200224765250426, 0.4824045203429305)

(0.30996254535687, 0.4824103060880169)
(0.3149040806062207, 0.4739256063596516)

(0.30996254535687, 0.4824103060880169)
(0.3049481885161572, 0.4739124226924299)

(0.3150172815421095, 0.4909697252462151)
(0.3200224765250426, 0.4824045203429305)

(0.3200224765250426, 0.4824045203429305)
(0.3299811144680579, 0.4823832545591143)

(0.3200224765250426, 0.4824045203429305)
(0.3249214011530377, 0.4739445344346593)

(0.3200224765250426, 0.4824045203429305)
(0.3149040806062207, 0.4739256063596516)

(0.3299811144680579, 0.4823832545591143)
(0.3249214011530377, 0.4739445344346593)

(0.3299811144680579, 0.4823832545591143)
(0.3350083844797762, 0.4910170352149682)

(0.3299811144680579, 0.4823832545591143)
(0.3399726227639949, 0.4824541534192442)

(0.3299811144680579, 0.4823832545591143)
(0.3349604966956066, 0.4739314877463466)

(0.3249214011530377, 0.4739445344346593)
(0.319946075200562, 0.4654777773471596)

(0.3249214011530377, 0.4739445344346593)
(0.3349604966956066, 0.4739314877463466)

(0.3249214011530377, 0.4739445344346593)
(0.3299235763295444, 0.4654578137274309)

(0.3249214011530377, 0.4739445344346593)
(0.3149040806062207, 0.4739256063596516)

(0.3350083844797762, 0.4910170352149682)
(0.3399726227639949, 0.4824541534192442)

(0.3350083844797762, 0.4910170352149682)
(0.3450172815339976, 0.4910297227835611)

(0.3399726227639949, 0.4824541534192442)
(0.3450172815339976, 0.4910297227835611)

(0.3399726227639949, 0.4824541534192442)
(0.3500241774320977, 0.4824518361354648)

(0.3399726227639949, 0.4824541534192442)
(0.3449221262225044, 0.473943295647342)

(0.3399726227639949, 0.4824541534192442)
(0.3349604966956066, 0.4739314877463466)

(0.3450172815339976, 0.4910297227835611)
(0.3500241774320977, 0.4824518361354648)

(0.3500241774320977, 0.4824518361354648)
(0.35998983771088, 0.4824362928141466)

(0.3500241774320977, 0.4824518361354648)
(0.3549398960663264, 0.4739611426396464)

(0.3500241774320977, 0.4824518361354648)
(0.3449221262225044, 0.473943295647342)

(0.35998983771088, 0.4824362928141466)
(0.3549398960663264, 0.4739611426396464)

(0.35998983771088, 0.4824362928141466)
(0.3650098388230452, 0.4910758763571046)

(0.35998983771088, 0.4824362928141466)
(0.3699827762363744, 0.4824981111691262)

(0.35998983771088, 0.4824362928141466)
(0.3649785385814267, 0.4739600102245837)

(0.3549398960663264, 0.4739611426396464)
(0.3499553588678685, 0.4654616498586778)

(0.3549398960663264, 0.4739611426396464)
(0.3649785385814267, 0.4739600102245837)

(0.3549398960663264, 0.4739611426396464)
(0.3599416690897698, 0.4654480289104904)

(0.3549398960663264, 0.4739611426396464)
(0.3449221262225044, 0.473943295647342)

(0.3650098388230452, 0.4910758763571046)
(0.3699827762363744, 0.4824981111691262)

(0.3650098388230452, 0.4910758763571046)
(0.3750172815243973, 0.4910897276945594)

(0.3699827762363744, 0.4824981111691262)
(0.3750172815243973, 0.4910897276945594)

(0.3699827762363744, 0.4824981111691262)
(0.3799884332269787, 0.4825641220340737)

(0.3699827762363744, 0.4824981111691262)
(0.3749416430270487, 0.4739977974746258)

(0.3699827762363744, 0.4824981111691262)
(0.3649785385814267, 0.4739600102245837)

(0.3750172815243973, 0.4910897276945594)
(0.3799884332269787, 0.4825641220340737)

(0.3799884332269787, 0.4825641220340737)
(0.3898938554013964, 0.4826076427986232)

(0.3799884332269787, 0.4825641220340737)
(0.3849650037643564, 0.4740645429973001)

(0.3799884332269787, 0.4825641220340737)
(0.3749416430270487, 0.4739977974746258)

(0.4650173258657073, 0.5087302393667184)
(0.4550175439885291, 0.5087501005811248)

(0.4650173258657073, 0.5087302393667184)
(0.4700346605710976, 0.517380471319415)

(0.4650173258657073, 0.5087302393667184)
(0.4600346997636369, 0.5174004376316216)

(0.4550175439885291, 0.5087501005811248)
(0.4600346997636369, 0.5174004376316216)

(0.4550175439885291, 0.5087501005811248)
(0.4500349426175148, 0.5174203094142518)

(0.4700346605710976, 0.517380471319415)
(0.4800346476309878, 0.517360469141076)

(0.4700346605710976, 0.517380471319415)
(0.4650520011128703, 0.5260506956044426)

(0.4700346605710976, 0.517380471319415)
(0.4600346997636369, 0.5174004376316216)

(0.179619732473177, 0.310114569642341)
(0.1896198062606546, 0.3100947789226338)

(0.179619732473177, 0.310114569642341)
(0.1746024539677737, 0.3014731515740972)

(0.179619732473177, 0.310114569642341)
(0.1696197755484963, 0.3101406323787567)

(0.1996202551422852, 0.3100757974515683)
(0.2096203289297456, 0.310056006731893)

(0.1996202551422852, 0.3100757974515683)
(0.1896198062606546, 0.3100947789226338)

(0.1996202551422852, 0.3100757974515683)
(0.1946081021512603, 0.301448307776045)

(0.2096203289297456, 0.310056006731893)
(0.2146370863978124, 0.3187050667911582)

(0.2096203289297456, 0.310056006731893)
(0.2196194428092118, 0.3100330738237677)

(0.2096203289297456, 0.310056006731893)
(0.2146021057422821, 0.3013794194082924)

(0.2146370863978124, 0.3187050667911582)
(0.2196194428092118, 0.3100330738237677)

(0.2146370863978124, 0.3187050667911582)
(0.2246369402897261, 0.3186846231184203)

(0.2146370863978124, 0.3187050667911582)
(0.2096543196955942, 0.3273751033440916)

(0.2146370863978124, 0.3187050667911582)
(0.2196542999618775, 0.3273550811003285)

(0.2196194428092118, 0.3100330738237677)
(0.2246369402897261, 0.3186846231184203)

(0.2196194428092118, 0.3100330738237677)
(0.2296192574470489, 0.3100125157057566)

(0.2196194428092118, 0.3100330738237677)
(0.2146021057422821, 0.3013794194082924)

(0.2246369402897261, 0.3186846231184203)
(0.2296192574470489, 0.3100125157057566)

(0.2246369402897261, 0.3186846231184203)
(0.2196542999618775, 0.3273550811003285)

(0.2246369402897261, 0.3186846231184203)
(0.2296542617841031, 0.3273350438613718)

(0.2246369402897261, 0.3186846231184203)
(0.2346368236475335, 0.3186641411957136)

(0.2296192574470489, 0.3100125157057566)
(0.2346009507738072, 0.3013351587897793)

(0.2296192574470489, 0.3100125157057566)
(0.2396193238236524, 0.3099927279137495)

(0.2296192574470489, 0.3100125157057566)
(0.2346368236475335, 0.3186641411957136)

(0.2346009507738072, 0.3013351587897793)
(0.2396193238236524, 0.3099927279137495)

(0.2346009507738072, 0.3013351587897793)
(0.2446022880902068, 0.3013243782059863)

(0.2396193238236524, 0.3099927279137495)
(0.2496194476646867, 0.3099742504412682)

(0.2396193238236524, 0.3099927279137495)
(0.2446022880902068, 0.3013243782059863)

(0.2396193238236524, 0.3099927279137495)
(0.2346368236475335, 0.3186641411957136)

(0.2396193238236524, 0.3099927279137495)
(0.2446368057122085, 0.318644339931189)

(0.7597570890679162, 0.3782368676311944)
(0.764739764601404, 0.3695666343858888)

(0.7597570890679162, 0.3782368676311944)
(0.7647743935483615, 0.3868871078446565)

(0.7597570890679162, 0.3782368676311944)
(0.754774413534433, 0.3869071008764929)

(0.8396184172731498, 0.3087969710874706)
(0.8296184373685975, 0.3088170198685556)

(0.8396184172731498, 0.3087969710874706)
(0.8346011402566, 0.3001604699991114)

(0.8396184172731498, 0.3087969710874706)
(0.8496183979340034, 0.3087773016466382)

(0.7849128693639069, 0.4561290156160954)
(0.7898955448973994, 0.4474587823707901)

(0.7849128693639069, 0.4561290156160954)
(0.7749128893499913, 0.4561490086479222)

(0.7849128693639069, 0.4561290156160954)
(0.7799301938304144, 0.464799248861402)

(0.8399993318077534, 0.4993202375879621)
(0.8299993517938398, 0.4993402306197973)

(0.8399993318077534, 0.4993202375879621)
(0.8349820273273321, 0.4906699973744933)

(0.8399993318077534, 0.4993202375879621)
(0.8499993118216664, 0.4993002445561181)

(0.9796039849140369, 0.2909074093767783)
(0.9695527505937317, 0.2911434700867869)

(0.9796039849140369, 0.2909074093767783)
(0.9903329906586154, 0.2908171479660633)

(0.9796039849140369, 0.2909074093767783)
(0.9830585612463665, 0.2989585831218333)

(0.569861355644368, 0.43057815561229)
(0.5748440311778585, 0.421907922366985)

(0.569861355644368, 0.43057815561229)
(0.5598613756304516, 0.4305981486441181)

(0.569861355644368, 0.43057815561229)
(0.5648786801108745, 0.4392483888575914)

(0.8952935679331689, 0.6464343003124401)
(0.9003108724135931, 0.6550845405259105)

(0.8952935679331689, 0.6464343003124401)
(0.9002762434666609, 0.6377640670671385)

(0.8952935679331689, 0.6464343003124401)
(0.8903108923996769, 0.6551045335577412)

(0.8597568892070602, 0.3780369373128794)
(0.849756909193144, 0.3780569303447174)

(0.8597568892070602, 0.3780369373128794)
(0.8647395647405398, 0.3693667040675651)

(0.8597568892070602, 0.3780369373128794)
(0.8697568692209735, 0.3780169442810487)

(0.849756909193144, 0.3780569303447174)
(0.8447742336596686, 0.3867271635900181)

(0.849756909193144, 0.3780569303447174)
(0.8397569291792389, 0.3780769233765466)

(0.764739764601404, 0.3695666343858888)
(0.7747397446153339, 0.369546641354053)

(0.764739764601404, 0.3695666343858888)
(0.7597224601209762, 0.360916394172428)

(0.764739764601404, 0.3695666343858888)
(0.769722440134901, 0.360896401140591)

(0.7747397446153339, 0.369546641354053)
(0.7797224201488311, 0.360876408108754)

(0.7747397446153339, 0.369546641354053)
(0.769722440134901, 0.360896401140591)

(0.5849825269801745, 0.491169823170651)
(0.5949825069935569, 0.4911498301385139)

(0.5849825269801745, 0.491169823170651)
(0.589999831461815, 0.4998200633848237)

(0.5849825269801745, 0.491169823170651)
(0.5749825470420435, 0.4911898162460145)

(0.9795373967760619, 0.6548814313088492)
(0.9751924714147228, 0.663836803038898)

(0.9795373967760619, 0.6548814313088492)
(0.9846340361582886, 0.6622460479677779)

(0.9795373967760619, 0.6548814313088492)
(0.9871375288564401, 0.65401970209659)

(0.4048789923348592, 0.4395682513142702)
(0.3998963243547531, 0.4482385106121708)

(0.4048789923348592, 0.4395682513142702)
(0.4098616642515355, 0.4308980290514367)

(0.4048789923348592, 0.4395682513142702)
(0.3998617060425408, 0.4309179813255066)

(0.8803109123857618, 0.6551245265895713)
(0.8753282368522709, 0.6637947598348728)

(0.8803109123857618, 0.6551245265895713)
(0.8903108923996769, 0.6551045335577412)

(0.8803109123857618, 0.6551245265895713)
(0.8703109323718476, 0.6551445196214)

(0.04979383777494351, 0.3969772490610923)
(0.05481055829872805, 0.405627153681926)

(0.04979383777494351, 0.3969772490610923)
(0.03979193097888378, 0.3969975749549836)

(0.04979383777494351, 0.3969772490610923)
(0.05979333372154938, 0.3969569778417811)

(0.5949825069935569, 0.4911498301385139)
(0.6049824870073826, 0.491129837106632)

(0.5949825069935569, 0.4911498301385139)
(0.5999651825269301, 0.4824795968931416)

(0.5949825069935569, 0.4911498301385139)
(0.589999831461815, 0.4998200633848237)

(0.0900699746631457, 0.5354603820506154)
(0.08508739412541544, 0.5441308484977565)

(0.0900699746631457, 0.5354603820506154)
(0.0950873312578906, 0.5441105202341548)

(0.0900699746631457, 0.5354603820506154)
(0.09505252565039868, 0.5267883441895166)

(0.9052589190001542, 0.6290938338218373)
(0.9102415945336468, 0.6204236005765363)

(0.9052589190001542, 0.6290938338218373)
(0.9002762434666609, 0.6377640670671385)

(0.9052589190001542, 0.6290938338218373)
(0.9102762234805778, 0.6377440740353071)

(0.8252244499419121, 0.6119333046177282)
(0.8202417744084234, 0.6206035378630276)

(0.8252244499419121, 0.6119333046177282)
(0.8302071254754047, 0.6032630713724239)

(0.8252244499419121, 0.6119333046177282)
(0.8302417544223368, 0.6205835448311932)

(0.8202417744084234, 0.6206035378630276)
(0.8252590788888455, 0.6292537780764932)

(0.8202417744084234, 0.6206035378630276)
(0.8302417544223368, 0.6205835448311932)

(0.8202417744084234, 0.6206035378630276)
(0.8102417943945086, 0.6206235308948588)

(0.8202417744084234, 0.6206035378630276)
(0.815259098874931, 0.6292737711083243)

(0.1101739355291468, 0.5873820966128535)
(0.1201739155424472, 0.5873621034789127)

(0.1101739355291468, 0.5873820966128535)
(0.1001739555131729, 0.587402089305205)

(0.1101739355291468, 0.5873820966128535)
(0.1051566310539088, 0.5787318572688454)

(0.1196544813366679, 0.327555001292026)
(0.1296544613505819, 0.3275350082601947)

(0.1196544813366679, 0.327555001292026)
(0.1146371768562497, 0.3189047610785527)

(0.1196544813366679, 0.327555001292026)
(0.109654501322755, 0.327574994323856)

(0.7898955448973994, 0.4474587823707901)
(0.7948782204308916, 0.4387885491254851)

(0.7749128893499913, 0.4561490086479222)
(0.76989558486957, 0.44749876843445)

(0.7749128893499913, 0.4561490086479222)
(0.7799301938304144, 0.464799248861402)

(0.7749128893499913, 0.4561490086479222)
(0.7649129093360781, 0.4561690016797575)

(0.76989558486957, 0.44749876843445)
(0.7598956048556555, 0.4475187614662802)

(0.76989558486957, 0.44749876843445)
(0.7649129093360781, 0.4561690016797575)

(0.7598956048556555, 0.4475187614662802)
(0.7548783003752353, 0.438868521252807)

(0.7598956048556555, 0.4475187614662802)
(0.7649129093360781, 0.4561690016797575)

(0.7598956048556555, 0.4475187614662802)
(0.7498956248417439, 0.4475387544981201)

(0.7548783003752353, 0.438868521252807)
(0.7598609759087283, 0.4301982880075029)

(0.7548783003752353, 0.438868521252807)
(0.7498609958948153, 0.4302182810393383)

(0.7548783003752353, 0.438868521252807)
(0.7448783203613235, 0.4388885142846499)

(0.7548783003752353, 0.438868521252807)
(0.7498956248417439, 0.4475387544981201)

(0.02529530672265534, 0.6481736940817513)
(0.0353008747115105, 0.6481578229899831)

(0.02529530672265534, 0.6481736940817513)
(0.0203190042346309, 0.6398034430713331)

(0.02529530672265534, 0.6481736940817513)
(0.01617863127295133, 0.6476970855027725)

(0.5898613156721956, 0.4305381695486286)
(0.5948786201526173, 0.4391884097621027)

(0.5898613156721956, 0.4305381695486286)
(0.5998612956861094, 0.4305181765167979)

(0.5898613156721956, 0.4305381695486286)
(0.5848440111917723, 0.4218879293351553)

(0.5948786201526173, 0.4391884097621027)
(0.5998612956861094, 0.4305181765167979)

(0.5948786201526173, 0.4391884097621027)
(0.5998959246330378, 0.4478386499755738)

(0.5948786201526173, 0.4391884097621027)
(0.5898959446191238, 0.4478586430074039)

(0.5948786201526173, 0.4391884097621027)
(0.6048786001665305, 0.4391684167302705)

(0.5998612956861094, 0.4305181765167979)
(0.6048439712196001, 0.4218479432714928)

(0.5998612956861094, 0.4305181765167979)
(0.6098612757000225, 0.4304981834849658)

(0.5998612956861094, 0.4305181765167979)
(0.6048786001665305, 0.4391684167302705)

(0.6048439712196001, 0.4218479432714928)
(0.6098612757000225, 0.4304981834849658)

(0.6048439712196001, 0.4218479432714928)
(0.6148439512335133, 0.4218279502396607)

(0.6098612757000225, 0.4304981834849658)
(0.6148785801804442, 0.4391484236984387)

(0.6098612757000225, 0.4304981834849658)
(0.6048786001665305, 0.4391684167302705)

(0.6098612757000225, 0.4304981834849658)
(0.6148439512335133, 0.4218279502396607)

(0.6098612757000225, 0.4304981834849658)
(0.6198612557139354, 0.4304781904531344)

(0.1201739155424472, 0.5873621034789127)
(0.1301738955570261, 0.5873421105550672)

(0.1201739155424472, 0.5873621034789127)
(0.125191220021601, 0.5960123434836463)

(0.1301738955570261, 0.5873421105550672)
(0.135156571090628, 0.5786718773277622)

(0.1301738955570261, 0.5873421105550672)
(0.1401738755692784, 0.5873221172507276)

(0.1301738955570261, 0.5873421105550672)
(0.135191200035492, 0.5959923504476146)

(0.1301738955570261, 0.5873421105550672)
(0.125191220021601, 0.5960123434836463)

(0.135156571090628, 0.5786718773277622)
(0.1401738755692784, 0.5873221172507276)

(0.135156571090628, 0.5786718773277622)
(0.1401392469491889, 0.5700016651069235)

(0.135156571090628, 0.5786718773277622)
(0.1301392669130241, 0.5700216760168945)

(0.135156571090628, 0.5786718773277622)
(0.1451565511019079, 0.5786518838646741)

(0.1401738755692784, 0.5873221172507276)
(0.135191200035492, 0.5959923504476146)

(0.1401738755692784, 0.5873221172507276)
(0.1451911800490804, 0.5959723573622913)

(0.1401738755692784, 0.5873221172507276)
(0.1501738555825168, 0.5873021241080743)

(0.1401738755692784, 0.5873221172507276)
(0.1451565511019079, 0.5786518838646741)

(0.135191200035492, 0.5959923504476146)
(0.1451911800490804, 0.5959723573622913)

(0.135191200035492, 0.5959923504476146)
(0.1402085045154834, 0.6046425905906132)

(0.135191200035492, 0.5959923504476146)
(0.125191220021601, 0.5960123434836463)

(0.1451911800490804, 0.5959723573622913)
(0.1501738555825168, 0.5873021241080743)

(0.1451911800490804, 0.5959723573622913)
(0.1551911600628266, 0.5959523643030733)

(0.1451911800490804, 0.5959723573622913)
(0.1402085045154834, 0.6046425905906132)

(0.1451911800490804, 0.5959723573622913)
(0.150208484529337, 0.6046225975489466)

(0.1501738555825168, 0.5873021241080743)
(0.1551911600628266, 0.5959523643030733)

(0.1501738555825168, 0.5873021241080743)
(0.1601738355962902, 0.5872821310532051)

(0.1501738555825168, 0.5873021241080743)
(0.1451565511019079, 0.5786518838646741)

(0.1501738555825168, 0.5873021241080743)
(0.1551565312609012, 0.5786318950540393)

(0.1551911600628266, 0.5959523643030733)
(0.1601738355962902, 0.5872821310532051)

(0.1551911600628266, 0.5959523643030733)
(0.1651911400766892, 0.595932371262837)

(0.1551911600628266, 0.5959523643030733)
(0.150208484529337, 0.6046225975489466)

(0.1601738355962902, 0.5872821310532051)
(0.1651911400766892, 0.595932371262837)

(0.1601738355962902, 0.5872821310532051)
(0.1701738156101713, 0.5872621380161321)

(0.1601738355962902, 0.5872821310532051)
(0.1651565111297493, 0.578611897802434)

(0.1601738355962902, 0.5872821310532051)
(0.1551565312609012, 0.5786318950540393)

(0.1651911400766892, 0.595932371262837)
(0.1701738156101713, 0.5872621380161321)

(0.1651911400766892, 0.595932371262837)
(0.1751911200905892, 0.5959123782287318)

(0.1651911400766892, 0.595932371262837)
(0.1702084445570951, 0.6045826114738976)

(0.1701738156101713, 0.5872621380161321)
(0.1751911200905892, 0.5959123782287318)

(0.1701738156101713, 0.5872621380161321)
(0.1801737956240773, 0.5872421449830477)

(0.1701738156101713, 0.5872621380161321)
(0.1651565111297493, 0.578611897802434)

(0.1701738156101713, 0.5872621380161321)
(0.1751564814520576, 0.5785919164693586)

(0.1751911200905892, 0.5959123782287318)
(0.1801737956240773, 0.5872421449830477)

(0.1751911200905892, 0.5959123782287318)
(0.1851911001044993, 0.5958923851963108)

(0.1751911200905892, 0.5959123782287318)
(0.1702084445570951, 0.6045826114738976)

(0.1751911200905892, 0.5959123782287318)
(0.1802084245710068, 0.6045626184416937)

(0.1801737956240773, 0.5872421449830477)
(0.1851911001044993, 0.5958923851963108)

(0.1801737956240773, 0.5872421449830477)
(0.1901737756379891, 0.5872221519509072)

(0.1801737956240773, 0.5872421449830477)
(0.1751564814520576, 0.5785919164693586)

(0.1801737956240773, 0.5872421449830477)
(0.1851564537186208, 0.5785719250216025)

(0.1651565111297493, 0.578611897802434)
(0.1551565312609012, 0.5786318950540393)

(0.1651565111297493, 0.578611897802434)
(0.1701391762470069, 0.5699417059493941)

(0.1651565111297493, 0.578611897802434)
(0.1601392112610341, 0.5699617419406919)

(0.1651565111297493, 0.578611897802434)
(0.1751564814520576, 0.5785919164693586)

(0.1851911001044993, 0.5958923851963108)
(0.1901737756379891, 0.5872221519509072)

(0.1851911001044993, 0.5958923851963108)
(0.1951910801184134, 0.5958723921643219)

(0.1851911001044993, 0.5958923851963108)
(0.1802084245710068, 0.6045626184416937)

(0.1901737756379891, 0.5872221519509072)
(0.1951910801184134, 0.5958723921643219)

(0.1901737756379891, 0.5872221519509072)
(0.2001737556519056, 0.5872021589189942)

(0.1901737756379891, 0.5872221519509072)
(0.1851564537186208, 0.5785719250216025)

(0.1901737756379891, 0.5872221519509072)
(0.1951564412913468, 0.5785519326821801)

(0.1951910801184134, 0.5958723921643219)
(0.2001737556519056, 0.5872021589189942)

(0.1951910801184134, 0.5958723921643219)
(0.2051910601323279, 0.5958523991324446)

(0.1951910801184134, 0.5958723921643219)
(0.2002083845988341, 0.6045226323777578)

(0.2001737556519056, 0.5872021589189942)
(0.2051910601323279, 0.5958523991324446)

(0.2001737556519056, 0.5872021589189942)
(0.21017373566582, 0.5871821658871357)

(0.2001737556519056, 0.5872021589189942)
(0.1951564412913468, 0.5785519326821801)

(0.2001737556519056, 0.5872021589189942)
(0.2051564304331803, 0.5785319332322395)

(0.2051910601323279, 0.5958523991324446)
(0.21017373566582, 0.5871821658871357)

(0.2051910601323279, 0.5958523991324446)
(0.2151910401462411, 0.5958324061006015)

(0.2051910601323279, 0.5958523991324446)
(0.2002083845988341, 0.6045226323777578)

(0.2051910601323279, 0.5958523991324446)
(0.2102083646127479, 0.6045026393459192)

(0.21017373566582, 0.5871821658871357)
(0.2151910401462411, 0.5958324061006015)

(0.21017373566582, 0.5871821658871357)
(0.220173715679731, 0.5871621728552969)

(0.21017373566582, 0.5871821658871357)
(0.215156411199311, 0.5785119326418374)

(0.21017373566582, 0.5871821658871357)
(0.2051564304331803, 0.5785319332322395)

(0.2151910401462411, 0.5958324061006015)
(0.220173715679731, 0.5871621728552969)

(0.2151910401462411, 0.5958324061006015)
(0.225191020160156, 0.59581241306876)

(0.2151910401462411, 0.5958324061006015)
(0.2102083646127479, 0.6045026393459192)

(0.220173715679731, 0.5871621728552969)
(0.215156411199311, 0.5785119326418374)

(0.220173715679731, 0.5871621728552969)
(0.225191020160156, 0.59581241306876)

(0.220173715679731, 0.5871621728552969)
(0.2301736956936484, 0.5871421798234616)

(0.220173715679731, 0.5871621728552969)
(0.2251563838046183, 0.5784919476764823)

(0.215156411199311, 0.5785119326418374)
(0.2051564304331803, 0.5785319332322395)

(0.215156411199311, 0.5785119326418374)
(0.2201390422811478, 0.5698417477954016)

(0.215156411199311, 0.5785119326418374)
(0.2101390565083555, 0.5698617738291851)

(0.215156411199311, 0.5785119326418374)
(0.2251563838046183, 0.5784919476764823)

(0.225191020160156, 0.59581241306876)
(0.2301736956936484, 0.5871421798234616)

(0.225191020160156, 0.59581241306876)
(0.2351910001740701, 0.5957924200369333)

(0.225191020160156, 0.59581241306876)
(0.2302083246405793, 0.6044626532822414)

(0.2301736956936484, 0.5871421798234616)
(0.2351910001740701, 0.5957924200369333)

(0.2301736956936484, 0.5871421798234616)
(0.240173675707563, 0.5871221867916232)

(0.2301736956936484, 0.5871421798234616)
(0.2251563838046183, 0.5784919476764823)

(0.2301736956936484, 0.5871421798234616)
(0.2351563699923713, 0.578471947922584)

(0.2351910001740701, 0.5957924200369333)
(0.240173675707563, 0.5871221867916232)

(0.2351910001740701, 0.5957924200369333)
(0.2451909801879834, 0.5957724270051028)

(0.2351910001740701, 0.5957924200369333)
(0.2302083246405793, 0.6044626532822414)

(0.2351910001740701, 0.5957924200369333)
(0.2402083046544909, 0.6044426602504273)

(0.240173675707563, 0.5871221867916232)
(0.2451909801879834, 0.5957724270051028)

(0.240173675707563, 0.5871221867916232)
(0.2501736557214729, 0.5871021937597902)

(0.240173675707563, 0.5871221867916232)
(0.2451563512410541, 0.5784519535463332)

(0.240173675707563, 0.5871221867916232)
(0.2351563699923713, 0.578471947922584)

(0.2451909801879834, 0.5957724270051028)
(0.2501736557214729, 0.5871021937597902)

(0.2451909801879834, 0.5957724270051028)
(0.2551909602018982, 0.5957524339732492)

(0.2451909801879834, 0.5957724270051028)
(0.2402083046544909, 0.6044426602504273)

(0.2501736557214729, 0.5871021937597902)
(0.2451563512410541, 0.5784519535463332)

(0.2501736557214729, 0.5871021937597902)
(0.2551909602018982, 0.5957524339732492)

(0.2501736557214729, 0.5871021937597902)
(0.2601736357353915, 0.5870822007279546)

(0.2501736557214729, 0.5871021937597902)
(0.2551563362222464, 0.5784319737442388)

(0.2451563512410541, 0.5784519535463332)
(0.2351563699923713, 0.578471947922584)

(0.2451563512410541, 0.5784519535463332)
(0.2501390267745428, 0.5697817203010426)

(0.2451563512410541, 0.5784519535463332)
(0.2401390252395634, 0.5698018495978545)

(0.2451563512410541, 0.5784519535463332)
(0.2551563362222464, 0.5784319737442388)

(0.2551909602018982, 0.5957524339732492)
(0.2601736357353915, 0.5870822007279546)

(0.2551909602018982, 0.5957524339732492)
(0.2651909402158122, 0.5957324409414269)

(0.2551909602018982, 0.5957524339732492)
(0.2602082646823214, 0.6044026741867363)

(0.2601736357353915, 0.5870822007279546)
(0.2651909402158122, 0.5957324409414269)

(0.2601736357353915, 0.5870822007279546)
(0.2701736157493062, 0.5870622076961154)

(0.2601736357353915, 0.5870822007279546)
(0.2551563362222464, 0.5784319737442388)

(0.2601736357353915, 0.5870822007279546)
(0.2651563170640348, 0.5784119829173608)

(0.2651909402158122, 0.5957324409414269)
(0.2701736157493062, 0.5870622076961154)

(0.2651909402158122, 0.5957324409414269)
(0.2751909202297255, 0.5957124479095981)

(0.2651909402158122, 0.5957324409414269)
(0.2602082646823214, 0.6044026741867363)

(0.2651909402158122, 0.5957324409414269)
(0.2702082446962328, 0.6043826811549282)

(0.2701736157493062, 0.5870622076961154)
(0.2751909202297255, 0.5957124479095981)

(0.2701736157493062, 0.5870622076961154)
(0.2801735957632104, 0.5870422146642806)

(0.2701736157493062, 0.5870622076961154)
(0.2751562912827906, 0.5783919744508271)

(0.2701736157493062, 0.5870622076961154)
(0.2651563170640348, 0.5784119829173608)

(0.2751909202297255, 0.5957124479095981)
(0.2801735957632104, 0.5870422146642806)

(0.2751909202297255, 0.5957124479095981)
(0.2851909002436396, 0.5956924548777426)

(0.2751909202297255, 0.5957124479095981)
(0.2702082446962328, 0.6043826811549282)

(0.2801735957632104, 0.5870422146642806)
(0.2751562912827906, 0.5783919744508271)

(0.2801735957632104, 0.5870422146642806)
(0.2851909002436396, 0.5956924548777426)

(0.2801735957632104, 0.5870422146642806)
(0.2901735757771227, 0.5870222216324487)

(0.2801735957632104, 0.5870422146642806)
(0.2851562768555908, 0.5783720028317684)

(0.2751562912827906, 0.5783919744508271)
(0.2651563170640348, 0.5784119829173608)

(0.2751562912827906, 0.5783919744508271)
(0.280138966816285, 0.5697217412055415)

(0.2751562912827906, 0.5783919744508271)
(0.2701389967769534, 0.5697419451486128)

(0.2751562912827906, 0.5783919744508271)
(0.2851562768555908, 0.5783720028317684)

(0.2851909002436396, 0.5956924548777426)
(0.2901735757771227, 0.5870222216324487)

(0.2851909002436396, 0.5956924548777426)
(0.2951908802575522, 0.595672461845921)

(0.2851909002436396, 0.5956924548777426)
(0.2902082047240631, 0.6043426950912315)

(0.2901735757771227, 0.5870222216324487)
(0.2951908802575522, 0.595672461845921)

(0.2901735757771227, 0.5870222216324487)
(0.3001735557910417, 0.587002228600604)

(0.2901735757771227, 0.5870222216324487)
(0.2851562768555908, 0.5783720028317684)

(0.2901735757771227, 0.5870222216324487)
(0.29515625256348, 0.578352015956142)

(0.2951908802575522, 0.595672461845921)
(0.3001735557910417, 0.587002228600604)

(0.2951908802575522, 0.595672461845921)
(0.3051908602714659, 0.5956524688140926)

(0.2951908802575522, 0.595672461845921)
(0.2902082047240631, 0.6043426950912315)

(0.2951908802575522, 0.595672461845921)
(0.3002081847379743, 0.6043227020594288)

(0.3001735557910417, 0.587002228600604)
(0.3051908602714659, 0.5956524688140926)

(0.3001735557910417, 0.587002228600604)
(0.3101735358049559, 0.5869822355687678)

(0.3001735557910417, 0.587002228600604)
(0.29515625256348, 0.578352015956142)

(0.3001735557910417, 0.587002228600604)
(0.3051562275035861, 0.578332029003785)

(0.3051908602714659, 0.5956524688140926)
(0.3101735358049559, 0.5869822355687678)

(0.3051908602714659, 0.5956524688140926)
(0.3151908402853814, 0.5956324757822334)

(0.3051908602714659, 0.5956524688140926)
(0.3002081847379743, 0.6043227020594288)

(0.3101735358049559, 0.5869822355687678)
(0.3151908402853814, 0.5956324757822334)

(0.3101735358049559, 0.5869822355687678)
(0.3201735158188697, 0.586962242536926)

(0.3101735358049559, 0.5869822355687678)
(0.3051562275035861, 0.578332029003785)

(0.3101735358049559, 0.5869822355687678)
(0.3151562188879695, 0.5783120396188554)

(0.3151908402853814, 0.5956324757822334)
(0.3201735158188697, 0.586962242536926)

(0.3151908402853814, 0.5956324757822334)
(0.3251908202992953, 0.5956124827503939)

(0.3151908402853814, 0.5956324757822334)
(0.3202081447658021, 0.6042827159957276)

(0.3201735158188697, 0.586962242536926)
(0.3251908202992953, 0.5956124827503939)

(0.3201735158188697, 0.586962242536926)
(0.3301734958327915, 0.5869422495051029)

(0.3201735158188697, 0.586962242536926)
(0.3151562188879695, 0.5783120396188554)

(0.3201735158188697, 0.586962242536926)
(0.32515619552351, 0.578292058334587)

(0.3251908202992953, 0.5956124827503939)
(0.3301734958327915, 0.5869422495051029)

(0.3251908202992953, 0.5956124827503939)
(0.335190800313209, 0.5955924897185677)

(0.3251908202992953, 0.5956124827503939)
(0.3202081447658021, 0.6042827159957276)

(0.3251908202992953, 0.5956124827503939)
(0.3302081247797154, 0.6042627229639013)

(0.3301734958327915, 0.5869422495051029)
(0.335190800313209, 0.5955924897185677)

(0.3301734958327915, 0.5869422495051029)
(0.3401734758467068, 0.5869222564732617)

(0.3301734958327915, 0.5869422495051029)
(0.32515619552351, 0.578292058334587)

(0.3301734958327915, 0.5869422495051029)
(0.3351561684564715, 0.5782720551905652)

(0.335190800313209, 0.5955924897185677)
(0.3401734758467068, 0.5869222564732617)

(0.335190800313209, 0.5955924897185677)
(0.3451907803271239, 0.5955724966867327)

(0.335190800313209, 0.5955924897185677)
(0.3302081247797154, 0.6042627229639013)

(0.3401734758467068, 0.5869222564732617)
(0.3451907803271239, 0.5955724966867327)

(0.3401734758467068, 0.5869222564732617)
(0.3501734558606131, 0.5869022634414298)

(0.3401734758467068, 0.5869222564732617)
(0.3451561513801983, 0.5782520232279855)

(0.3401734758467068, 0.5869222564732617)
(0.3351561684564715, 0.5782720551905652)

(0.3451907803271239, 0.5955724966867327)
(0.3501734558606131, 0.5869022634414298)

(0.3451907803271239, 0.5955724966867327)
(0.3551907603410369, 0.5955525036548883)

(0.3451907803271239, 0.5955724966867327)
(0.3502080848075437, 0.6042227369002259)

(0.3501734558606131, 0.5869022634414298)
(0.3551907603410369, 0.5955525036548883)

(0.3501734558606131, 0.5869022634414298)
(0.3601734358745254, 0.5868822704095803)

(0.3501734558606131, 0.5869022634414298)
(0.3451561513801983, 0.5782520232279855)

(0.3501734558606131, 0.5869022634414298)
(0.3551561509802089, 0.5782321177630078)

(0.3551907603410369, 0.5955525036548883)
(0.3601734358745254, 0.5868822704095803)

(0.3551907603410369, 0.5955525036548883)
(0.3651907403549494, 0.5955325106230583)

(0.3551907603410369, 0.5955525036548883)
(0.3502080848075437, 0.6042227369002259)

(0.3551907603410369, 0.5955525036548883)
(0.3602080648214569, 0.6042027438683995)

(0.3601734358745254, 0.5868822704095803)
(0.3651907403549494, 0.5955325106230583)

(0.3601734358745254, 0.5868822704095803)
(0.370173415888439, 0.5868622773777562)

(0.3601734358745254, 0.5868822704095803)
(0.3551561509802089, 0.5782321177630078)

(0.3601734358745254, 0.5868822704095803)
(0.3651561168537796, 0.5782120937768256)

(0.3451561513801983, 0.5782520232279855)
(0.3351561684564715, 0.5782720551905652)

(0.3451561513801983, 0.5782520232279855)
(0.3501389313418392, 0.5695820632756221)

(0.3451561513801983, 0.5782520232279855)
(0.3401388819464579, 0.5696020198922472)

(0.3451561513801983, 0.5782520232279855)
(0.3551561509802089, 0.5782321177630078)

(0.3651907403549494, 0.5955325106230583)
(0.370173415888439, 0.5868622773777562)

(0.3651907403549494, 0.5955325106230583)
(0.3751907203688639, 0.5955125175912256)

(0.3651907403549494, 0.5955325106230583)
(0.3602080648214569, 0.6042027438683995)

(0.370173415888439, 0.5868622773777562)
(0.3751907203688639, 0.5955125175912256)

(0.370173415888439, 0.5868622773777562)
(0.380173395902353, 0.5868422843459229)

(0.370173415888439, 0.5868622773777562)
(0.3751560914219302, 0.5781920441324874)

(0.370173415888439, 0.5868622773777562)
(0.3651561168537796, 0.5782120937768256)

(0.3751907203688639, 0.5955125175912256)
(0.380173395902353, 0.5868422843459229)

(0.3751907203688639, 0.5955125175912256)
(0.3851907003827781, 0.5954925245594036)

(0.3751907203688639, 0.5955125175912256)
(0.3802080248492881, 0.6041627578047186)

(0.380173395902353, 0.5868422843459229)
(0.3851907003827781, 0.5954925245594036)

(0.380173395902353, 0.5868422843459229)
(0.3901733759162671, 0.586822291314079)

(0.380173395902353, 0.5868422843459229)
(0.3751560914219302, 0.5781920441324874)

(0.380173395902353, 0.5868422843459229)
(0.3851561072338126, 0.5781721271010843)

(0.3851907003827781, 0.5954925245594036)
(0.3901733759162671, 0.586822291314079)

(0.3851907003827781, 0.5954925245594036)
(0.3951906803966914, 0.5954725315275792)

(0.3851907003827781, 0.5954925245594036)
(0.3802080248492881, 0.6041627578047186)

(0.3851907003827781, 0.5954925245594036)
(0.3902080048631997, 0.604142764772933)

(0.3901733759162671, 0.586822291314079)
(0.3951906803966914, 0.5954725315275792)

(0.3901733759162671, 0.586822291314079)
(0.4001733559301808, 0.5868022982822547)

(0.3901733759162671, 0.586822291314079)
(0.3851561072338126, 0.5781721271010843)

(0.3901733759162671, 0.586822291314079)
(0.3951560608968818, 0.5781520859792452)

(0.3751560914219302, 0.5781920441324874)
(0.3651561168537796, 0.5782120937768256)

(0.3751560914219302, 0.5781920441324874)
(0.3801389608584529, 0.5695221754276361)

(0.3751560914219302, 0.5781920441324874)
(0.3701388346206895, 0.5695420123477241)

(0.3751560914219302, 0.5781920441324874)
(0.3851561072338126, 0.5781721271010843)

(0.3951906803966914, 0.5954725315275792)
(0.4001733559301808, 0.5868022982822547)

(0.3951906803966914, 0.5954725315275792)
(0.4051906604106066, 0.5954525384957103)

(0.3951906803966914, 0.5954725315275792)
(0.3902080048631997, 0.604142764772933)

(0.4001733559301808, 0.5868022982822547)
(0.4051906604106066, 0.5954525384957103)

(0.4001733559301808, 0.5868022982822547)
(0.4101733359440853, 0.5867823052504098)

(0.4001733559301808, 0.5868022982822547)
(0.4051560314636607, 0.5781320650369787)

(0.4001733559301808, 0.5868022982822547)
(0.3951560608968818, 0.5781520859792452)

(0.4051906604106066, 0.5954525384957103)
(0.4101733359440853, 0.5867823052504098)

(0.4051906604106066, 0.5954525384957103)
(0.415190640424521, 0.5954325454638664)

(0.4051906604106066, 0.5954525384957103)
(0.4102079648910274, 0.60410277870922)

(0.4101733359440853, 0.5867823052504098)
(0.415190640424521, 0.5954325454638664)

(0.4101733359440853, 0.5867823052504098)
(0.4201733159579977, 0.586762312218584)

(0.4101733359440853, 0.5867823052504098)
(0.4051560314636607, 0.5781320650369787)

(0.4101733359440853, 0.5867823052504098)
(0.415156084023998, 0.5781121437587374)

(0.415190640424521, 0.5954325454638664)
(0.4201733159579977, 0.586762312218584)

(0.415190640424521, 0.5954325454638664)
(0.4251906204384307, 0.5954125524320596)

(0.415190640424521, 0.5954325454638664)
(0.4102079648910274, 0.60410277870922)

(0.415190640424521, 0.5954325454638664)
(0.4202079449049404, 0.6040827856773993)

(0.4201733159579977, 0.586762312218584)
(0.4251906204384307, 0.5954125524320596)

(0.4201733159579977, 0.586762312218584)
(0.4301732959719222, 0.5867423191867385)

(0.4201733159579977, 0.586762312218584)
(0.415156084023998, 0.5781121437587374)

(0.4201733159579977, 0.586762312218584)
(0.4251560302562353, 0.5780921062612793)

(0.4051560314636607, 0.5781320650369787)
(0.3951560608968818, 0.5781520859792452)

(0.4051560314636607, 0.5781320650369787)
(0.4101390050968289, 0.5694621834782347)

(0.4051560314636607, 0.5781320650369787)
(0.4001388240148632, 0.5694821218779254)

(0.4051560314636607, 0.5781320650369787)
(0.415156084023998, 0.5781121437587374)

(0.4251906204384307, 0.5954125524320596)
(0.4301732959719222, 0.5867423191867385)

(0.4251906204384307, 0.5954125524320596)
(0.4351906004523449, 0.5953925594002545)

(0.4251906204384307, 0.5954125524320596)
(0.4202079449049404, 0.6040827856773993)

(0.4301732959719222, 0.5867423191867385)
(0.4351906004523449, 0.5953925594002545)

(0.4301732959719222, 0.5867423191867385)
(0.4401732759858545, 0.5867223261549376)

(0.4301732959719222, 0.5867423191867385)
(0.4251560302562353, 0.5780921062612793)

(0.4301732959719222, 0.5867423191867385)
(0.4351559767458971, 0.5780720893791834)

(0.4351906004523449, 0.5953925594002545)
(0.4401732759858545, 0.5867223261549376)

(0.4351906004523449, 0.5953925594002545)
(0.4451905804662744, 0.5953725663686447)

(0.4351906004523449, 0.5953925594002545)
(0.4402079049327683, 0.6040427996141187)

(0.4401732759858545, 0.5867223261549376)
(0.4451905804662744, 0.5953725663686447)

(0.4401732759858545, 0.5867223261549376)
(0.4351559767458971, 0.5780720893791834)

(0.4401732759858545, 0.5867223261549376)
(0.4451559523940156, 0.5780520934825775)

(0.4401732759858545, 0.5867223261549376)
(0.4501732562046881, 0.586702333226815)

(0.4451905804662744, 0.5953725663686447)
(0.4402079049327683, 0.6040427996141187)

(0.4451905804662744, 0.5953725663686447)
(0.4551905605572941, 0.5953525733535204)

(0.4451905804662744, 0.5953725663686447)
(0.4501732562046881, 0.586702333226815)

(0.2902082047240631, 0.6043426950912315)
(0.3002081847379743, 0.6043227020594288)

(0.2302083246405793, 0.6044626532822414)
(0.2402083046544909, 0.6044426602504273)

(0.2602082646823214, 0.6044026741867363)
(0.2702082446962328, 0.6043826811549282)

(0.3202081447658021, 0.6042827159957276)
(0.3302081247797154, 0.6042627229639013)

(0.4102079648910274, 0.60410277870922)
(0.4202079449049404, 0.6040827856773993)

(0.3802080248492881, 0.6041627578047186)
(0.3902080048631997, 0.604142764772933)

(0.3502080848075437, 0.6042227369002259)
(0.3602080648214569, 0.6042027438683995)

(0.2002083845988341, 0.6045226323777578)
(0.2102083646127479, 0.6045026393459192)

(0.1702084445570951, 0.6045826114738976)
(0.1802084245710068, 0.6045626184416937)

(0.1402085045154834, 0.6046425905906132)
(0.150208484529337, 0.6046225975489466)

(0.04455432295137979, 0.7348518519826744)
(0.03379972324482999, 0.7357675795327165)

(0.04031792974373488, 0.6568070092485063)
(0.04533078545187275, 0.6654546928077107)

(0.04031792974373488, 0.6568070092485063)
(0.04529548056322763, 0.6481346114080385)

(0.04031792974373488, 0.6568070092485063)
(0.0353008747115105, 0.6481578229899831)

(0.9248087027178893, 0.403887692794136)
(0.9297913782513793, 0.3952174595488334)

(0.9248087027178893, 0.403887692794136)
(0.9198260271843967, 0.4125579260394383)

(0.9248087027178893, 0.403887692794136)
(0.9197913982374648, 0.3952374525806661)

(0.9297913782513793, 0.3952174595488334)
(0.9197913982374648, 0.3952374525806661)

(0.9297913782513793, 0.3952174595488334)
(0.9397913582652941, 0.3951974665170004)

(0.9297913782513793, 0.3952174595488334)
(0.9247740737709567, 0.3865672193353637)

(0.9297913782513793, 0.3952174595488334)
(0.934774053784871, 0.3865472263035313)

(0.02477587251872992, 0.388366592200119)
(0.01481097351244087, 0.3876682100287666)

(0.02477587251872992, 0.388366592200119)
(0.02009564429047034, 0.3791688027612658)

(0.02477587251872992, 0.388366592200119)
(0.0347980474489753, 0.388360588734224)

(0.01481097351244087, 0.3876682100287666)
(0.02009564429047034, 0.3791688027612658)

(0.01481097351244087, 0.3876682100287666)
(0.006660542261848978, 0.3866619031992477)

(0.01462383632137426, 0.4057542329272611)
(0.006220151534721108, 0.4059982438040463)

(0.02009564429047034, 0.3791688027612658)
(0.01630680915108995, 0.3698826504567395)

(0.02009564429047034, 0.3791688027612658)
(0.02538026642346469, 0.3710691731044535)

(0.01630680915108995, 0.3698826504567395)
(0.02538026642346469, 0.3710691731044535)

(0.01630680915108995, 0.3698826504567395)
(0.007679894086222994, 0.3669726230475043)

(0.01630680915108995, 0.3698826504567395)
(0.02100402539082191, 0.362073771481473)

(0.01630680915108995, 0.3698826504567395)
(0.01351840558113943, 0.3623637283231879)

(0.5803115119441513, 0.6557243163535433)
(0.5852941874978074, 0.6470540841007134)

(0.5803115119441513, 0.6557243163535433)
(0.5753288363758455, 0.6643945478852873)

(0.5803115119441513, 0.6557243163535433)
(0.5903114919102164, 0.6557043209665221)

(0.5852941874978074, 0.6470540841007134)
(0.5952941674708352, 0.6470340890564036)

(0.5852941874978074, 0.6470540841007134)
(0.5903114919102164, 0.6557043209665221)

(0.5852941874978074, 0.6470540841007134)
(0.580276883020746, 0.6384038440526538)

(0.5852941874978074, 0.6470540841007134)
(0.5902768630270617, 0.638383850646814)

(0.430476094570859, 0.7079680359632808)
(0.4204257845815819, 0.7080026935242859)

(0.430476094570859, 0.7079680359632808)
(0.42541013778092, 0.6993319714613445)

(0.430476094570859, 0.7079680359632808)
(0.4405564321795336, 0.707877410118379)

(0.4204257845815819, 0.7080026935242859)
(0.42541013778092, 0.6993319714613445)

(0.4204257845815819, 0.7080026935242859)
(0.4104174162384407, 0.7080251306443116)

(0.4204257845815819, 0.7080026935242859)
(0.4154420335709882, 0.7165614101535898)

(0.6052941474781333, 0.6470140956989096)
(0.6152941275191155, 0.646994103999423)

(0.6052941474781333, 0.6470140956989096)
(0.5952941674708352, 0.6470340890564036)

(0.6052941474781333, 0.6470140956989096)
(0.6102768230504937, 0.6383438643667557)

(0.6152941275191155, 0.646994103999423)
(0.6102768230504937, 0.6383438643667557)

(0.6152941275191155, 0.646994103999423)
(0.6252941075534179, 0.6469741119711676)

(0.6152941275191155, 0.646994103999423)
(0.6202768030702057, 0.6383238716203298)

(0.6152941275191155, 0.646994103999423)
(0.6203114289131086, 0.6556443515345705)

(0.07484503048215663, 0.4229075739585094)
(0.069862354948663, 0.4315778072038108)

(0.07484503048215663, 0.4229075739585094)
(0.07982770601565059, 0.4142373407132081)

(0.07484503048215663, 0.4229075739585094)
(0.07986233496257761, 0.4315578141719798)

(0.069862354948663, 0.4315778072038108)
(0.05986237493474889, 0.4315978002356418)

(0.069862354948663, 0.4315778072038108)
(0.07986233496257761, 0.4315578141719798)

(0.069862354948663, 0.4315778072038108)
(0.07487965942908442, 0.4402280474172809)

(0.069862354948663, 0.4315778072038108)
(0.06487967941517025, 0.4402480404491121)

(0.3998963243547531, 0.4482385106121708)
(0.3949162438299434, 0.4569006279068779)

(0.06481042152131189, 0.4056070935315679)
(0.07481040153522966, 0.405587100499737)

(0.06481042152131189, 0.4056070935315679)
(0.05481055829872805, 0.405627153681926)

(0.06481042152131189, 0.4056070935315679)
(0.05979333372154938, 0.3969569778417811)

(0.9498952251199977, 0.4471388938614852)
(0.9448779206395757, 0.4384886536480158)

(0.9498952251199977, 0.4471388938614852)
(0.9449125495865065, 0.4558091271067877)

(0.9498952251199977, 0.4471388938614852)
(0.939895245106084, 0.447158886893318)

(0.5748440311778585, 0.421907922366985)
(0.5848440111917723, 0.4218879293351553)

(0.02515679093494044, 0.5788918002466578)
(0.03017409541536253, 0.587542040460128)

(0.02515679093494044, 0.5788918002466578)
(0.02085025129458129, 0.587914671438095)

(0.02515679093494044, 0.5788918002466578)
(0.01563649971481185, 0.5807753108308391)

(0.03017409541536253, 0.587542040460128)
(0.02085025129458129, 0.587914671438095)

(0.03017409541536253, 0.587542040460128)
(0.02530403506897172, 0.5962710896923527)

(0.03017409541536253, 0.587542040460128)
(0.03521009496521332, 0.5962021263339858)

(0.03017409541536253, 0.587542040460128)
(0.04017719127418112, 0.5875236883716949)

(0.02085025129458129, 0.587914671438095)
(0.02530403506897172, 0.5962710896923527)

(0.02085025129458129, 0.587914671438095)
(0.01597380101179546, 0.5960917314777535)

(0.02085025129458129, 0.587914671438095)
(0.01563649971481185, 0.5807753108308391)

(0.02085025129458129, 0.587914671438095)
(0.01337170721158959, 0.5889497420002463)

(0.6503458312696184, 0.672906206107697)
(0.6603457829930239, 0.6728864407970714)

(0.6503458312696184, 0.672906206107697)
(0.6403459074378008, 0.6729255456306468)

(0.6503458312696184, 0.672906206107697)
(0.6453618112081287, 0.6815853803366243)

(0.6603457829930239, 0.6728864407970714)
(0.6653629135145326, 0.6815383949521354)

(0.6603457829930239, 0.6728864407970714)
(0.670345912568902, 0.6728652705568071)

(0.6603457829930239, 0.6728864407970714)
(0.6653286154758862, 0.6642149486514041)

(0.1249609387789691, 0.4746370070362589)
(0.1299340605172573, 0.4660686215934444)

(0.1249609387789691, 0.4746370070362589)
(0.1299988989965838, 0.4826427033404634)

(0.1249609387789691, 0.4746370070362589)
(0.1200073545411394, 0.4826683947837613)

(0.9097221603296877, 0.3606164986949567)
(0.9147048358631793, 0.3519462654496547)

(0.9097221603296877, 0.3606164986949567)
(0.9047394847961954, 0.3692867319402578)

(0.9097221603296877, 0.3606164986949567)
(0.9047048558492645, 0.3519662584814867)

(0.9147048358631793, 0.3519462654496547)
(0.909687531382754, 0.3432960252361841)

(0.9147048358631793, 0.3519462654496547)
(0.9247048158770936, 0.3519262724178214)

(0.9147048358631793, 0.3519462654496547)
(0.9196875113966698, 0.3432760322043515)

(0.9147048358631793, 0.3519462654496547)
(0.9047048558492645, 0.3519662584814867)

(0.1001393265698625, 0.5700816164558932)
(0.0951220220873526, 0.5614313759115126)

(0.1001393265698625, 0.5700816164558932)
(0.1051220021260743, 0.5614113872081389)

(0.1001393265698625, 0.5700816164558932)
(0.1051566310539088, 0.5787318572688454)

(0.0951220220873526, 0.5614313759115126)
(0.1051220021260743, 0.5614113872081389)

(0.0951220220873526, 0.5614313759115126)
(0.08512204207181889, 0.5614513686546394)

(0.0951220220873526, 0.5614313759115126)
(0.09010471444011325, 0.5527811278791186)

(0.5702076451136444, 0.6037828902000218)
(0.5652249695801531, 0.6124531234453239)

(0.5702076451136444, 0.6037828902000218)
(0.5802076251275584, 0.6037628971681916)

(0.5702076451136444, 0.6037828902000218)
(0.560207665099731, 0.603802883231853)

(0.6497226799679217, 0.3611363175225846)
(0.6447053754874997, 0.3524860773091136)

(0.6497226799679217, 0.3611363175225846)
(0.6397226999540082, 0.3611563105544158)

(0.6497226799679217, 0.3611363175225846)
(0.6597226599818353, 0.3611163244907537)

(0.894947278463879, 0.47322956572472)
(0.8849472984499653, 0.4732495587565525)

(0.894947278463879, 0.47322956572472)
(0.8999299539973654, 0.4645593324794186)

(0.894947278463879, 0.47322956572472)
(0.9049472584777892, 0.4732095726928886)

(0.5598613756304516, 0.4305981486441181)
(0.5548440711500278, 0.4219479084306451)

(0.5598613756304516, 0.4305981486441181)
(0.5498613956165355, 0.4306181416759463)

(0.5598613756304516, 0.4305981486441181)
(0.5648786801108745, 0.4392483888575914)

(0.7647743935483615, 0.3868871078446565)
(0.7597917180148624, 0.3955573410899582)

(0.7647743935483615, 0.3868871078446565)
(0.754774413534433, 0.3869071008764929)

(0.8647395647405398, 0.3693667040675651)
(0.8697222402740288, 0.360696470822272)

(0.8647395647405398, 0.3693667040675651)
(0.8597222602601103, 0.3607164638541084)

(0.8647395647405398, 0.3693667040675651)
(0.8697568692209735, 0.3780169442810487)

(0.9695374464117258, 0.3258191649260322)
(0.9743581933291988, 0.3345661913113557)

(0.9743581933291988, 0.3345661913113557)
(0.9695911163061685, 0.343210443361021)

(0.9743581933291988, 0.3345661913113557)
(0.9785809524473826, 0.343857457420622)

(0.9743581933291988, 0.3345661913113557)
(0.9836060577435286, 0.3351029864595486)

(0.8498607960339486, 0.4300183507210268)
(0.839860816020038, 0.4300383437528565)

(0.8498607960339486, 0.4300183507210268)
(0.8548781005143662, 0.4386685909345007)

(0.8498607960339486, 0.4300183507210268)
(0.8598607760478564, 0.4299983576891991)

(0.9645657233465978, 0.282562690015551)
(0.9695527505937317, 0.2911434700867869)

(0.07481040153522966, 0.405587100499737)
(0.07982770601565059, 0.4142373407132081)

(0.5753288363758455, 0.6643945478852873)
(0.5703461608607467, 0.673064782035962)

(0.4704433001868205, 0.7078574933084929)
(0.4804202122584498, 0.7078776402453906)

(0.4704433001868205, 0.7078574933084929)
(0.4754036767094379, 0.6992260620329614)

(0.4704433001868205, 0.7078574933084929)
(0.4605247531942842, 0.7078381577802262)

(0.6197227399261798, 0.3611962966180792)
(0.6247054154596718, 0.352526063372777)

(0.6197227399261798, 0.3611962966180792)
(0.6297227199400941, 0.3611763035862473)

(0.6197227399261798, 0.3611962966180792)
(0.6097227599122658, 0.3612162896499107)

(0.3899465110280435, 0.4655308286028952)
(0.3799711775386456, 0.4654948803112282)

(0.3899465110280435, 0.4655308286028952)
(0.3949162438299434, 0.4569006279068779)

(0.3899465110280435, 0.4655308286028952)
(0.3849650037643564, 0.4740645429973001)

(0.8348435115396181, 0.4213881035393859)
(0.839826187073111, 0.4127178702940837)

(0.8348435115396181, 0.4213881035393859)
(0.8298262070591969, 0.4127378633259148)

(0.8348435115396181, 0.4213881035393859)
(0.839860816020038, 0.4300383437528565)

(0.5703807898396391, 0.6903852570680242)
(0.5653981143104836, 0.6990554905268413)

(0.5703807898396391, 0.6903852570680242)
(0.5753634652667239, 0.6817150185852116)

(0.6697226399957492, 0.3610963314589222)
(0.6797226200096638, 0.3610763384270899)

(0.6697226399957492, 0.3610963314589222)
(0.6647053355153274, 0.3524460912454512)

(0.6697226399957492, 0.3610963314589222)
(0.6597226599818353, 0.3611163244907537)

(0.5952941674708352, 0.6470340890564036)
(0.5903114919102164, 0.6557043209665221)

(0.5952941674708352, 0.6470340890564036)
(0.5902768630270617, 0.638383850646814)

(0.7202419742692843, 0.620803468181326)
(0.7302419542831973, 0.6207834751494979)

(0.7202419742692843, 0.620803468181326)
(0.7252592787497056, 0.6294537083947984)

(0.7202419742692843, 0.620803468181326)
(0.7102419942553704, 0.6208234612131573)

(0.5997227798983522, 0.3612362826817426)
(0.5897227998844382, 0.3612562757135733)

(0.5997227798983522, 0.3612362826817426)
(0.604705455431844, 0.3525660494364403)

(0.5997227798983522, 0.3612362826817426)
(0.6097227599122658, 0.3612162896499107)

(0.9602761235501417, 0.6376441088761509)
(0.9552572753514521, 0.6289947640487524)

(0.9602761235501417, 0.6376441088761509)
(0.9502758862498524, 0.6376642511389947)

(0.9602761235501417, 0.6376441088761509)
(0.9652494948901804, 0.6289792722406944)

(0.9198260271843967, 0.4125579260394383)
(0.9248433316648197, 0.4212081662529079)

(0.7002420142414565, 0.6208434542449884)
(0.7052593187218779, 0.6294936944584595)

(0.7002420142414565, 0.6208434542449884)
(0.6902420342275426, 0.6208634472768199)

(0.7002420142414565, 0.6208434542449884)
(0.7102419942553704, 0.6208234612131573)

(0.08508739412541544, 0.5441308484977565)
(0.09010471444011325, 0.5527811278791186)

(0.08508739412541544, 0.5441308484977565)
(0.0950873312578906, 0.5441105202341548)

(0.8151898409810692, 0.5946328241907914)
(0.8251898209949816, 0.5946128311589585)

(0.8151898409810692, 0.5946328241907914)
(0.8051898609671555, 0.5946528172226218)

(0.8151898409810692, 0.5946328241907914)
(0.8201725165145619, 0.585962590945489)

(0.8251898209949816, 0.5946128311589585)
(0.8301724965284747, 0.5859425979136563)

(0.8251898209949816, 0.5946128311589585)
(0.8201725165145619, 0.585962590945489)

(0.8251898209949816, 0.5946128311589585)
(0.8351898010088972, 0.5945928381271218)

(0.8251898209949816, 0.5946128311589585)
(0.8302071254754047, 0.6032630713724239)

(0.02958540331758946, 0.2930939916609584)
(0.02456809883716815, 0.2844437514474873)

(0.02958540331758946, 0.2930939916609584)
(0.02484201752715115, 0.3019017417543542)

(0.02958540331758946, 0.2930939916609584)
(0.0178801407232988, 0.2933943869944299)

(0.02456809883716815, 0.2844437514474873)
(0.0178801407232988, 0.2933943869944299)

(0.02456809883716815, 0.2844437514474873)
(0.01542533321372913, 0.2841146579507731)

(0.02456809883716815, 0.2844437514474873)
(0.0296639122085619, 0.2758112356255669)

(0.02456809883716815, 0.2844437514474873)
(0.01822753507413361, 0.2750873473371198)

(0.02484201752715115, 0.3019017417543542)
(0.02965991388836031, 0.3104373845944125)

(0.02484201752715115, 0.3019017417543542)
(0.01978931244300619, 0.3105482220427211)

(0.02484201752715115, 0.3019017417543542)
(0.0178801407232988, 0.2933943869944299)

(0.02484201752715115, 0.3019017417543542)
(0.01607449002844158, 0.3027807480201987)

(0.02965991388836031, 0.3104373845944125)
(0.01978931244300619, 0.3105482220427211)

(0.02965991388836031, 0.3104373845944125)
(0.03962665921573816, 0.3103982920003454)

(0.02965991388836031, 0.3104373845944125)
(0.03464509150512951, 0.3190691618977211)

(0.02965991388836031, 0.3104373845944125)
(0.02469348515018061, 0.319073914621492)

(0.01978931244300619, 0.3105482220427211)
(0.01475725065561312, 0.3188988490052692)

(0.01978931244300619, 0.3105482220427211)
(0.02469348515018061, 0.319073914621492)

(0.01978931244300619, 0.3105482220427211)
(0.009391419268315881, 0.3095454061632782)

(0.01978931244300619, 0.3105482220427211)
(0.01607449002844158, 0.3027807480201987)

(0.0178801407232988, 0.2933943869944299)
(0.01542533321372913, 0.2841146579507731)

(0.0178801407232988, 0.2933943869944299)
(0.007089300148985678, 0.2887341774460258)

(0.0178801407232988, 0.2933943869944299)
(0.01607449002844158, 0.3027807480201987)

(0.01542533321372913, 0.2841146579507731)
(0.01822753507413361, 0.2750873473371198)

(0.01542533321372913, 0.2841146579507731)
(0.008184720628178654, 0.2789514231713937)

(0.01542533321372913, 0.2841146579507731)
(0.007089300148985678, 0.2887341774460258)

(0.1299340605172573, 0.4660686215934444)
(0.1349144578395037, 0.4574237963728349)

(0.1299340605172573, 0.4660686215934444)
(0.1249146646074598, 0.4574427322753747)

(0.9197913982374648, 0.3952374525806661)
(0.9247740737709567, 0.3865672193353637)

(0.8702763034249177, 0.6378240461626281)
(0.865258998944498, 0.629173805949159)

(0.8702763034249177, 0.6378240461626281)
(0.8652936278914259, 0.6464942794079274)

(0.8702763034249177, 0.6378240461626281)
(0.8602763234110062, 0.6378440391944602)

(0.3503812295421838, 0.6908251041941635)
(0.3603812095560975, 0.6908051111623323)

(0.3503812295421838, 0.6908251041941635)
(0.3403812439684785, 0.6908423163668145)

(0.6102768230504937, 0.6383438643667557)
(0.6202768030702057, 0.6383238716203298)

(0.0347980474489753, 0.388360588734224)
(0.03979193097888378, 0.3969975749549836)

(0.1349144578395037, 0.4574237963728349)
(0.144913835864984, 0.4574038491475978)

(0.1349144578395037, 0.4574237963728349)
(0.1249146646074598, 0.4574427322753747)

(0.1349144578395037, 0.4574237963728349)
(0.1298969290761756, 0.4487774219823353)

(0.1001739555131729, 0.587402089305205)
(0.0951912799793384, 0.5960723224939268)

(0.1001739555131729, 0.587402089305205)
(0.1051566310539088, 0.5787318572688454)

(0.9202069456006334, 0.6030831340859335)
(0.9151896411202124, 0.5944328938724623)

(0.9202069456006334, 0.6030831340859335)
(0.9251896211341266, 0.5944129008406301)

(0.9202069456006334, 0.6030831340859335)
(0.9252242500810564, 0.6117333742994033)

(0.9751924714147228, 0.663836803038898)
(0.9846340361582886, 0.6622460479677779)

(0.9601029788154973, 0.5510417415822875)
(0.9700513139388184, 0.550991409458861)

(0.9601029788154973, 0.5510417415822875)
(0.9501029988015842, 0.5510617346141193)

(0.6802420542136289, 0.6208834403086511)
(0.6702420741997148, 0.6209034333404829)

(0.6802420542136289, 0.6208834403086511)
(0.68525935869405, 0.6295336805221218)

(0.6802420542136289, 0.6208834403086511)
(0.6902420342275426, 0.6208634472768199)

(0.144913835864984, 0.4574038491475978)
(0.1549091727454998, 0.4573791987992704)

(0.144913835864984, 0.4574038491475978)
(0.1498959459485293, 0.4487359866866427)

(0.7302419542831973, 0.6207834751494979)
(0.7252592787497056, 0.6294537083947984)

(0.7302419542831973, 0.6207834751494979)
(0.7402419342971099, 0.6207634821176706)

(0.7302419542831973, 0.6207834751494979)
(0.7352246298166867, 0.6121132419041982)

(0.8099993917660118, 0.4993802166834596)
(0.8149820672995052, 0.4907099834381582)

(0.8099993917660118, 0.4993802166834596)
(0.7999994117520975, 0.49940020971529)

(0.8099993917660118, 0.4993802166834596)
(0.8049820872855911, 0.4907299764699887)

(0.8149820672995052, 0.4907099834381582)
(0.8249820473134195, 0.4906899904063273)

(0.8149820672995052, 0.4907099834381582)
(0.8199647428329989, 0.4820397501928567)

(0.8149820672995052, 0.4907099834381582)
(0.8099647628190849, 0.482059743224687)

(0.8149820672995052, 0.4907099834381582)
(0.8049820872855911, 0.4907299764699887)

(0.8249820473134195, 0.4906899904063273)
(0.8199647428329989, 0.4820397501928567)

(0.8249820473134195, 0.4906899904063273)
(0.8299647228469129, 0.4820197571610265)

(0.8249820473134195, 0.4906899904063273)
(0.8299993517938398, 0.4993402306197973)

(0.8249820473134195, 0.4906899904063273)
(0.8349820273273321, 0.4906699973744933)

(0.8199647428329989, 0.4820397501928567)
(0.8299647228469129, 0.4820197571610265)

(0.8199647428329989, 0.4820397501928567)
(0.8249474183664933, 0.4733695169475555)

(0.8199647428329989, 0.4820397501928567)
(0.8099647628190849, 0.482059743224687)

(0.8199647428329989, 0.4820397501928567)
(0.8149474383525779, 0.4733895099793859)

(0.8299647228469129, 0.4820197571610265)
(0.8249474183664933, 0.4733695169475555)

(0.8299647228469129, 0.4820197571610265)
(0.8349820273273321, 0.4906699973744933)

(0.8299647228469129, 0.4820197571610265)
(0.8399647028608246, 0.4819997641291744)

(0.8299647228469129, 0.4820197571610265)
(0.8349473983804048, 0.4733495239157038)

(0.7999994117520975, 0.49940020971529)
(0.7949821072716767, 0.4907499695018192)

(0.7999994117520975, 0.49940020971529)
(0.7950167362186048, 0.5080704429605909)

(0.7999994117520975, 0.49940020971529)
(0.8049820872855911, 0.4907299764699887)

(0.7999994117520975, 0.49940020971529)
(0.7899994317381837, 0.4994202027471199)

(0.8249474183664933, 0.4733695169475555)
(0.8149474383525779, 0.4733895099793859)

(0.8249474183664933, 0.4733695169475555)
(0.8349473983804048, 0.4733495239157038)

(0.8249474183664933, 0.4733695169475555)
(0.819930113886069, 0.4647192767340843)

(0.96996444304169, 0.4817398547153648)
(0.9797342998985817, 0.4818533375082821)

(0.96996444304169, 0.4817398547153648)
(0.974678641558655, 0.4732253432656037)

(0.96996444304169, 0.4817398547153648)
(0.9599644630277748, 0.4817598477471971)

(0.9797342998985817, 0.4818533375082821)
(0.9847402323727389, 0.4904134526024359)

(0.9797342998985817, 0.4818533375082821)
(0.9903652473662353, 0.4809231600886735)

(0.9797342998985817, 0.4818533375082821)
(0.974678641558655, 0.4732253432656037)

(0.9797342998985817, 0.4818533375082821)
(0.983490053571313, 0.4742041675124936)

(0.9847402323727389, 0.4904134526024359)
(0.9903652473662353, 0.4809231600886735)

(0.9847402323727389, 0.4904134526024359)
(0.9797338744415133, 0.4989483809651106)

(0.9847402323727389, 0.4904134526024359)
(0.9932605376915057, 0.49007335586019)

(0.9903652473662353, 0.4809231600886735)
(0.983490053571313, 0.4742041675124936)

(0.9903652473662353, 0.4809231600886735)
(0.9932605376915057, 0.49007335586019)

(0.974678641558655, 0.4732253432656037)
(0.9814694614119394, 0.4648633024198571)

(0.974678641558655, 0.4732253432656037)
(0.9701416791425476, 0.4645226539216987)

(0.974678641558655, 0.4732253432656037)
(0.983490053571313, 0.4742041675124936)

(0.9451549522150252, 0.5770524413181957)
(0.9551549322289392, 0.5770324482863647)

(0.9451549522150252, 0.5770524413181957)
(0.9501376277485158, 0.5683822080728934)

(0.9049126295308527, 0.4558890992341177)
(0.8998953250504302, 0.4472388590206497)

(0.9049126295308527, 0.4558890992341177)
(0.8949126495169406, 0.4559090922659501)

(0.9049126295308527, 0.4558890992341177)
(0.8999299539973654, 0.4645593324794186)

(0.6897226000235774, 0.361056345395258)
(0.6797226200096638, 0.3610763384270899)

(0.6897226000235774, 0.361056345395258)
(0.6847052955431556, 0.3524061051817876)

(0.6897226000235774, 0.361056345395258)
(0.6997225800374907, 0.3610363523634262)

(0.1896198062606546, 0.3100947789226338)
(0.1946081021512603, 0.301448307776045)

(0.9051896611062983, 0.5944528869042933)
(0.9151896411202124, 0.5944328938724623)

(0.9051896611062983, 0.5944528869042933)
(0.9001723566258777, 0.5858026466908222)

(0.9051896611062983, 0.5944528869042933)
(0.9101723366397914, 0.5857826536589917)

(0.06463727678667797, 0.319004726237704)
(0.0596199723062576, 0.3103544860242343)

(0.06463727678667797, 0.319004726237704)
(0.06961995232017021, 0.3103344929924021)

(0.06463727678667797, 0.319004726237704)
(0.06965458126710011, 0.3276549664511782)

(0.0596199723062576, 0.3103544860242343)
(0.06961995232017021, 0.3103344929924021)

(0.0596199723062576, 0.3103544860242343)
(0.04961999229234465, 0.3103744790560661)

(0.0596199723062576, 0.3103544860242343)
(0.05460266782583795, 0.3017042458107645)

(0.0596199723062576, 0.3103544860242343)
(0.06460264783975062, 0.3016842527789328)

(0.06961995232017021, 0.3103344929924021)
(0.07961993233408399, 0.3103144999605706)

(0.06961995232017021, 0.3103344929924021)
(0.07460262785366356, 0.3016642597471009)

(0.06961995232017021, 0.3103344929924021)
(0.06460264783975062, 0.3016842527789328)

(0.07961993233408399, 0.3103144999605706)
(0.07460262785366356, 0.3016642597471009)

(0.07961993233408399, 0.3103144999605706)
(0.08460260786758034, 0.3016442667152724)

(0.07460262785366356, 0.3016642597471009)
(0.07958530338715947, 0.2929940265018018)

(0.07460262785366356, 0.3016642597471009)
(0.08460260786758034, 0.3016442667152724)

(0.07460262785366356, 0.3016642597471009)
(0.06958532337324319, 0.2930140195336316)

(0.07460262785366356, 0.3016642597471009)
(0.06460264783975062, 0.3016842527789328)

(0.04515675096276855, 0.5788518141829946)
(0.05515673097668256, 0.578831821151164)

(0.04515675096276855, 0.5788518141829946)
(0.04017719127418112, 0.5875236883716949)

(0.04515675096276855, 0.5788518141829946)
(0.05013942649626091, 0.5701815809376933)

(0.934600909050213, 0.2999448590096712)
(0.9396182135306363, 0.3085950992231403)

(0.934600909050213, 0.2999448590096712)
(0.9296182335167213, 0.3086150922549735)

(0.8948087626761447, 0.4039476718896334)
(0.8897914581957258, 0.395297431676165)

(0.05467192571969348, 0.3363451927283093)
(0.06467190573360798, 0.3363251996964801)

(0.05467192571969348, 0.3363451927283093)
(0.0596892302001148, 0.3449954329417805)

(0.945558144349901, 0.7326675341332101)
(0.9396617169253912, 0.7393905382200039)

(0.9396617169253912, 0.7393905382200039)
(0.9280911271802319, 0.7372317204876023)

(0.8403457042562188, 0.6725249240461622)
(0.8303457380721686, 0.6725449090564081)

(0.8403457042562188, 0.6725249240461622)
(0.8453634493165705, 0.6811749087148611)

(0.7797224201488311, 0.360876408108754)
(0.7847050956823147, 0.3522061748634601)

(0.7797224201488311, 0.360876408108754)
(0.769722440134901, 0.360896401140591)

(0.7797224201488311, 0.360876408108754)
(0.7897224001627373, 0.3608564150769257)

(0.02530403506897172, 0.5962710896923527)
(0.01597380101179546, 0.5960917314777535)

(0.02530403506897172, 0.5962710896923527)
(0.03521009496521332, 0.5962021263339858)

(0.02530403506897172, 0.5962710896923527)
(0.02020874434837799, 0.6048825069507338)

(0.01597380101179546, 0.5960917314777535)
(0.02020874434837799, 0.6048825069507338)

(0.01597380101179546, 0.5960917314777535)
(0.007328513604334286, 0.5937568152956232)

(0.01597380101179546, 0.5960917314777535)
(0.01337170721158959, 0.5889497420002463)

(0.03521009496521332, 0.5962021263339858)
(0.04021095749402109, 0.6048446622286521)

(0.03521009496521332, 0.5962021263339858)
(0.04017719127418112, 0.5875236883716949)

(0.03521009496521332, 0.5962021263339858)
(0.04519539058172273, 0.5961745589659958)

(0.9151896411202124, 0.5944328938724623)
(0.9101723366397914, 0.5857826536589917)

(0.9151896411202124, 0.5944328938724623)
(0.9251896211341266, 0.5944129008406301)

(0.9396182135306363, 0.3085950992231403)
(0.9296182335167213, 0.3086150922549735)

(0.9396182135306363, 0.3085950992231403)
(0.9446355180110577, 0.3172453394366093)

(0.9396182135306363, 0.3085950992231403)
(0.9496181935445487, 0.3085751061913066)

(0.03379972324482999, 0.7357675795327165)
(0.0238475588545663, 0.7432174763593618)

(0.9549817874942831, 0.4904300809924995)
(0.9599644630277748, 0.4817598477471971)

(0.9549817874942831, 0.4904300809924995)
(0.9449818074803693, 0.4904500740243316)

(0.9814996699642458, 0.4463806545650777)
(0.9840188934034508, 0.455444016997858)

(0.9814996699642458, 0.4463806545650777)
(0.9915258509946103, 0.4503551447185155)

(0.9814996699642458, 0.4463806545650777)
(0.9833088917510112, 0.4372039498286134)

(0.9840188934034508, 0.455444016997858)
(0.9814694614119394, 0.4648633024198571)

(0.9840188934034508, 0.455444016997858)
(0.9915258509946103, 0.4503551447185155)

(0.9840188934034508, 0.455444016997858)
(0.9915431686742846, 0.4604760145647059)

(0.9402761635223191, 0.637684094939815)
(0.9452934680027388, 0.6463343351532855)

(0.9402761635223191, 0.637684094939815)
(0.9502758862498524, 0.6376642511389947)

(0.4098616642515355, 0.4308980290514367)
(0.4198616494290203, 0.4308780443347793)

(0.4098616642515355, 0.4308980290514367)
(0.3998617060425408, 0.4309179813255066)

(0.4098616642515355, 0.4308980290514367)
(0.4148443479255755, 0.4222278070511168)

(0.4198616494290203, 0.4308780443347793)
(0.42487864672448, 0.4395279522613577)

(0.4198616494290203, 0.4308780443347793)
(0.4248443299680408, 0.4222078167186132)

(0.4198616494290203, 0.4308780443347793)
(0.4148443479255755, 0.4222278070511168)

(0.4198616494290203, 0.4308780443347793)
(0.4298616354495705, 0.430858058057912)

(0.9001723566258777, 0.5858026466908222)
(0.9101723366397914, 0.5857826536589917)

(0.7404150790191056, 0.7073658494041855)
(0.7354324034957399, 0.7160360826553656)

(0.7404150790191056, 0.7073658494041855)
(0.74543238350965, 0.7160160896235319)

(0.7404150790191056, 0.7073658494041855)
(0.7503999527383627, 0.707358185842654)

(0.7354324034957399, 0.7160360826553656)
(0.7254324234835137, 0.7160560756881766)

(0.7354324034957399, 0.7160360826553656)
(0.74543238350965, 0.7160160896235319)

(0.7354324034957399, 0.7160360826553656)
(0.7302998545983671, 0.7246201855369154)

(0.7354324034957399, 0.7160360826553656)
(0.7398337019667984, 0.7249810534035903)

(0.7254324234835137, 0.7160560756881766)
(0.7302998545983671, 0.7246201855369154)

(0.7254324234835137, 0.7160560756881766)
(0.7204239047045718, 0.7242796282374213)

(0.7254324234835137, 0.7160560756881766)
(0.7154281362625835, 0.7160016219376559)

(0.7254324234835137, 0.7160560756881766)
(0.7204143577021618, 0.7073921739708413)

(0.74543238350965, 0.7160160896235319)
(0.7398337019667984, 0.7249810534035903)

(0.74543238350965, 0.7160160896235319)
(0.7499058656244137, 0.7251101932300473)

(0.74543238350965, 0.7160160896235319)
(0.7553417264109066, 0.7160700737938577)

(0.74543238350965, 0.7160160896235319)
(0.7503999527383627, 0.707358185842654)

(0.7302998545983671, 0.7246201855369154)
(0.7204239047045718, 0.7242796282374213)

(0.7302998545983671, 0.7246201855369154)
(0.724510783967033, 0.7334176548691365)

(0.7302998545983671, 0.7246201855369154)
(0.7398337019667984, 0.7249810534035903)

(0.7302998545983671, 0.7246201855369154)
(0.7335622822001059, 0.7314844797234058)

(0.7204239047045718, 0.7242796282374213)
(0.7154281362625835, 0.7160016219376559)

(0.7204239047045718, 0.7242796282374213)
(0.7104438785095083, 0.7242271217503063)

(0.7204239047045718, 0.7242796282374213)
(0.724510783967033, 0.7334176548691365)

(0.7204239047045718, 0.7242796282374213)
(0.7154320501932123, 0.7307692482791038)

(0.7154281362625835, 0.7160016219376559)
(0.7104438785095083, 0.7242271217503063)

(0.7154281362625835, 0.7160016219376559)
(0.7054307640173056, 0.7159971239192692)

(0.7154281362625835, 0.7160016219376559)
(0.7104148783934043, 0.7074183062673216)

(0.7154281362625835, 0.7160016219376559)
(0.7204143577021618, 0.7073921739708413)

(0.7104438785095083, 0.7242271217503063)
(0.7054307640173056, 0.7159971239192692)

(0.7104438785095083, 0.7242271217503063)
(0.7004485231119221, 0.72466327532287)

(0.7104438785095083, 0.7242271217503063)
(0.7062281466501865, 0.733293003000018)

(0.7104438785095083, 0.7242271217503063)
(0.7154320501932123, 0.7307692482791038)

(0.724510783967033, 0.7334176548691365)
(0.7335622822001059, 0.7314844797234058)

(0.724510783967033, 0.7334176548691365)
(0.7154320501932123, 0.7307692482791038)

(0.724510783967033, 0.7334176548691365)
(0.7237855759688796, 0.7417256180231953)

(0.724510783967033, 0.7334176548691365)
(0.730639898299217, 0.7386041480996168)

(0.3353985406360267, 0.6994986453162185)
(0.3304156593902399, 0.7080659867718729)

(0.3353985406360267, 0.6994986453162185)
(0.3253985485758976, 0.6995126131531596)

(0.3353985406360267, 0.6994986453162185)
(0.3403812439684785, 0.6908423163668145)

(0.3304156593902399, 0.7080659867718729)
(0.3253985485758976, 0.6995126131531596)

(0.3304156593902399, 0.7080659867718729)
(0.3205704936344397, 0.7080921581392993)

(0.3304156593902399, 0.7080659867718729)
(0.3252980085065167, 0.7161869035491029)

(0.3304156593902399, 0.7080659867718729)
(0.3356757095101142, 0.7176552809387844)

(0.3253985485758976, 0.6995126131531596)
(0.3205704936344397, 0.7080921581392993)

(0.3253985485758976, 0.6995126131531596)
(0.3154243689306338, 0.6995326317084414)

(0.3253985485758976, 0.6995126131531596)
(0.320385574426896, 0.6908775174269082)

(0.3205704936344397, 0.7080921581392993)
(0.3154243689306338, 0.6995326317084414)

(0.3205704936344397, 0.7080921581392993)
(0.3092771201846731, 0.7078853761092261)

(0.3205704936344397, 0.7080921581392993)
(0.3252980085065167, 0.7161869035491029)

(0.3205704936344397, 0.7080921581392993)
(0.3154184187811766, 0.7157021163318191)

(0.3154243689306338, 0.6995326317084414)
(0.3092771201846731, 0.7078853761092261)

(0.3154243689306338, 0.6995326317084414)
(0.320385574426896, 0.6908775174269082)

(0.3154243689306338, 0.6995326317084414)
(0.3103863161348853, 0.6909000345399428)

(0.3154243689306338, 0.6995326317084414)
(0.3052125917790291, 0.6988307222197825)

(0.3092771201846731, 0.7078853761092261)
(0.3003099289234857, 0.7124557345126541)

(0.3092771201846731, 0.7078853761092261)
(0.3052125917790291, 0.6988307222197825)

(0.3092771201846731, 0.7078853761092261)
(0.3154184187811766, 0.7157021163318191)

(0.3092771201846731, 0.7078853761092261)
(0.3072245019685105, 0.71567915568968)

(0.3092771201846731, 0.7078853761092261)
(0.3003327083570567, 0.7049664264832204)

(0.3252980085065167, 0.7161869035491029)
(0.3356757095101142, 0.7176552809387844)

(0.3252980085065167, 0.7161869035491029)
(0.3154184187811766, 0.7157021163318191)

(0.3252980085065167, 0.7161869035491029)
(0.3202569956745004, 0.7226526402702316)

(0.3252980085065167, 0.7161869035491029)
(0.3277993780468407, 0.7234961004863734)

(0.8053627966100032, 0.6812550614326532)
(0.8003456583758957, 0.6726049191372272)

(0.8053627966100032, 0.6812550614326532)
(0.810345456050872, 0.6725848143574856)

(0.8003456583758957, 0.6726049191372272)
(0.7903457172669837, 0.6726249350321165)

(0.8003456583758957, 0.6726049191372272)
(0.7953283889432994, 0.6639546995114457)

(0.8003456583758957, 0.6726049191372272)
(0.8053283683143504, 0.663934706100386)

(0.8003456583758957, 0.6726049191372272)
(0.810345456050872, 0.6725848143574856)

(0.7903457172669837, 0.6726249350321165)
(0.7953283889432994, 0.6639546995114457)

(0.7903457172669837, 0.6726249350321165)
(0.7853284147706894, 0.6639746959745589)

(0.7903457172669837, 0.6726249350321165)
(0.7853630313691998, 0.6812951622616564)

(0.7903457172669837, 0.6726249350321165)
(0.780345737447508, 0.6726449281848561)

(0.7953283889432994, 0.6639546995114457)
(0.8053283683143504, 0.663934706100386)

(0.7953283889432994, 0.6639546995114457)
(0.7853284147706894, 0.6639746959745589)

(0.7953283889432994, 0.6639546995114457)
(0.8003110695680891, 0.6552844692549917)

(0.8053283683143504, 0.663934706100386)
(0.8003110695680891, 0.6552844692549917)

(0.8053283683143504, 0.663934706100386)
(0.8153283553620356, 0.6639147171996442)

(0.8053283683143504, 0.663934706100386)
(0.810345456050872, 0.6725848143574856)

(0.7853284147706894, 0.6639746959745589)
(0.7803111119205662, 0.6553244567167525)

(0.7853284147706894, 0.6639746959745589)
(0.7753284363327306, 0.663994689930199)

(0.7853284147706894, 0.6639746959745589)
(0.780345737447508, 0.6726449281848561)

(0.7803111119205662, 0.6553244567167525)
(0.7753284363327306, 0.663994689930199)

(0.7803111119205662, 0.6553244567167525)
(0.7703111321857561, 0.6553444499121914)

(0.7753284363327306, 0.663994689930199)
(0.7653284566326, 0.6640146831459852)

(0.7753284363327306, 0.663994689930199)
(0.780345737447508, 0.6726449281848561)

(0.7753284363327306, 0.663994689930199)
(0.7703457600731644, 0.6726649227545107)

(0.7753284363327306, 0.663994689930199)
(0.7703111321857561, 0.6553444499121914)

(0.9055649755879459, 0.7160861604936624)
(0.9154444761104136, 0.7157252038065713)

(0.9055649755879459, 0.7160861604936624)
(0.9106371245207435, 0.724489149390008)

(0.7097225600514041, 0.3610163593315948)
(0.704705255570983, 0.3523661191181243)

(0.7097225600514041, 0.3610163593315948)
(0.6997225800374907, 0.3610363523634262)

(0.7097225600514041, 0.3610163593315948)
(0.7197225400653188, 0.3609963662997625)

(0.6403459074378008, 0.6729255456306468)
(0.6303459367875699, 0.6729454297443314)

(0.6403459074378008, 0.6729255456306468)
(0.6453618112081287, 0.6815853803366243)

(0.6303459367875699, 0.6729454297443314)
(0.6253632444741377, 0.6816147420966706)

(0.6303459367875699, 0.6729454297443314)
(0.6253287189703054, 0.6642946780161756)

(0.6303459367875699, 0.6729454297443314)
(0.6203460381035943, 0.6729647414225712)

(0.1647755927135277, 0.3880866897544913)
(0.1547756126996137, 0.3881066827863219)

(0.1647755927135277, 0.3880866897544913)
(0.1697928971939487, 0.3967369299679623)

(0.1547756126996137, 0.3881066827863219)
(0.1497583082191928, 0.3794564425728509)

(0.1547756126996137, 0.3881066827863219)
(0.1447756326856998, 0.3881266758181526)

(0.6002075851553863, 0.6037229111045299)
(0.5902076051414709, 0.6037429041363609)

(0.6002075851553863, 0.6037229111045299)
(0.6102075651693013, 0.603702918072699)

(0.6002075851553863, 0.6037229111045299)
(0.5952249096218944, 0.6123931443498318)

(0.5902076051414709, 0.6037429041363609)
(0.5851903006610497, 0.5950926639228898)

(0.5902076051414709, 0.6037429041363609)
(0.5802076251275584, 0.6037628971681916)

(0.5902076051414709, 0.6037429041363609)
(0.585224929607981, 0.6124131373816628)

(0.5902076051414709, 0.6037429041363609)
(0.5952249096218944, 0.6123931443498318)

(0.8803455413326938, 0.6724450000483448)
(0.8703455613187803, 0.6724649930801763)

(0.8803455413326938, 0.6724450000483448)
(0.8753282368522709, 0.6637947598348728)

(0.8099647628190849, 0.482059743224687)
(0.8049474583386643, 0.4734095030112165)

(0.8099647628190849, 0.482059743224687)
(0.8049820872855911, 0.4907299764699887)

(0.8099647628190849, 0.482059743224687)
(0.8149474383525779, 0.4733895099793859)

(0.7054307640173056, 0.7159971239192692)
(0.7004485231119221, 0.72466327532287)

(0.7054307640173056, 0.7159971239192692)
(0.6954319894008854, 0.7160823951995199)

(0.7054307640173056, 0.7159971239192692)
(0.7104148783934043, 0.7074183062673216)

(0.7004485231119221, 0.72466327532287)
(0.7062281466501865, 0.733293003000018)

(0.7004485231119221, 0.72466327532287)
(0.6957411214566416, 0.7329209556330111)

(0.7004485231119221, 0.72466327532287)
(0.6954319894008854, 0.7160823951995199)

(0.7004485231119221, 0.72466327532287)
(0.6904951669342165, 0.7246764885647007)

(0.7062281466501865, 0.733293003000018)
(0.6957411214566416, 0.7329209556330111)

(0.7062281466501865, 0.733293003000018)
(0.7154320501932123, 0.7307692482791038)

(0.7062281466501865, 0.733293003000018)
(0.7080216040437948, 0.7418090262863384)

(0.7062281466501865, 0.733293003000018)
(0.7008659621467987, 0.7399100310752957)

(0.6957411214566416, 0.7329209556330111)
(0.6904951669342165, 0.7246764885647007)

(0.6957411214566416, 0.7329209556330111)
(0.6853467817353829, 0.7333851805451349)

(0.6957411214566416, 0.7329209556330111)
(0.7008659621467987, 0.7399100310752957)

(0.6957411214566416, 0.7329209556330111)
(0.6921735995632667, 0.7427930269455222)

(0.6954319894008854, 0.7160823951995199)
(0.6904150966218943, 0.7074602046399094)

(0.6954319894008854, 0.7160823951995199)
(0.6854324073650258, 0.7161295028967524)

(0.6954319894008854, 0.7160823951995199)
(0.6904951669342165, 0.7246764885647007)

(0.7104148783934043, 0.7074183062673216)
(0.7204143577021618, 0.7073921739708413)

(0.6904150966218943, 0.7074602046399094)
(0.6854324073650258, 0.7161295028967524)

(0.6904150966218943, 0.7074602046399094)
(0.6804151692142797, 0.7074837817941811)

(0.6854324073650258, 0.7161295028967524)
(0.6804151692142797, 0.7074837817941811)

(0.6854324073650258, 0.7161295028967524)
(0.6753573629154492, 0.7162539957086773)

(0.6854324073650258, 0.7161295028967524)
(0.6804498278952024, 0.7248062810612899)

(0.6854324073650258, 0.7161295028967524)
(0.6904951669342165, 0.7246764885647007)

(0.7351900008697578, 0.5947927684454305)
(0.7301726963893377, 0.5861425282319604)

(0.7351900008697578, 0.5947927684454305)
(0.7251900208558448, 0.5948127614772578)

(0.7351900008697578, 0.5947927684454305)
(0.7302073253362642, 0.6034630016907268)

(0.8948780205700075, 0.4385886188071788)
(0.8998606961034982, 0.429918385561876)

(0.8948780205700075, 0.4385886188071788)
(0.9048780005839214, 0.4385686257753462)

(0.8948780205700075, 0.4385886188071788)
(0.8998953250504302, 0.4472388590206497)

(0.9700758643340704, 0.533681866165965)
(0.9750868901048348, 0.5423482804842011)

(0.9700758643340704, 0.533681866165965)
(0.979378744091945, 0.5339413080409248)

(0.9700758643340704, 0.533681866165965)
(0.9650514859293488, 0.5250236041756478)

(0.9750868901048348, 0.5423482804842011)
(0.979378744091945, 0.5339413080409248)

(0.9750868901048348, 0.5423482804842011)
(0.984352887410668, 0.5420844533173603)

(0.9750868901048348, 0.5423482804842011)
(0.9700513139388184, 0.550991409458861)

(0.9750868901048348, 0.5423482804842011)
(0.9798296682488932, 0.5505661767232508)

(0.979378744091945, 0.5339413080409248)
(0.984352887410668, 0.5420844533173603)

(0.979378744091945, 0.5339413080409248)
(0.9844682409303308, 0.526670834081674)

(0.979378744091945, 0.5339413080409248)
(0.9868810838759061, 0.5351105862007727)

(0.984352887410668, 0.5420844533173603)
(0.9798296682488932, 0.5505661767232508)

(0.984352887410668, 0.5420844533173603)
(0.9905481187461915, 0.5500304155712861)

(0.984352887410668, 0.5420844533173603)
(0.9929695767679362, 0.539769396355667)

(0.984352887410668, 0.5420844533173603)
(0.9868810838759061, 0.5351105862007727)

(0.1346717658310017, 0.3361852484736664)
(0.1296544613505819, 0.3275350082601947)

(0.07989696390950579, 0.4488782876307515)
(0.08487963944299948, 0.4402080543854503)

(0.07989696390950579, 0.4488782876307515)
(0.07487965942908442, 0.4402280474172809)

(0.08487963944299948, 0.4402080543854503)
(0.07986233496257761, 0.4315578141719798)

(0.08487963944299948, 0.4402080543854503)
(0.07487965942908442, 0.4402280474172809)

(0.08487963944299948, 0.4402080543854503)
(0.08986231497649305, 0.4315378211401495)

(0.08487963944299948, 0.4402080543854503)
(0.09487961945691398, 0.4401880613536203)

(0.3652989275760649, 0.7181585771521208)
(0.3756394970763149, 0.7167258948078121)

(0.3652989275760649, 0.7181585771521208)
(0.3723574793467903, 0.7241416470140458)

(0.3652989275760649, 0.7181585771521208)
(0.357741957595463, 0.7243218192646046)

(0.1952603380122673, 0.6305133390818441)
(0.1902776624787748, 0.6391835723271462)

(0.1952603380122673, 0.6305133390818441)
(0.2002776424926887, 0.6391635792953153)

(0.1952603380122673, 0.6305133390818441)
(0.2052603180261813, 0.6304933460500126)

(0.1902776624787748, 0.6391835723271462)
(0.1802776824648608, 0.6392035653589776)

(0.1902776624787748, 0.6391835723271462)
(0.2002776424926887, 0.6391635792953153)

(0.1902776624787748, 0.6391835723271462)
(0.1852949869452821, 0.647853805572448)

(0.1902776624787748, 0.6391835723271462)
(0.1952949669591961, 0.6478338125406162)

(0.1802776824648608, 0.6392035653589776)
(0.1852949869452821, 0.647853805572448)

(0.1802776824648608, 0.6392035653589776)
(0.1752950069313683, 0.6478737986042792)

(0.1802776824648608, 0.6392035653589776)
(0.1702777024509469, 0.6392235583908086)

(0.1802776824648608, 0.6392035653589776)
(0.1752603779844393, 0.6305533251455068)

(0.2002776424926887, 0.6391635792953153)
(0.2052603180261813, 0.6304933460500126)

(0.2002776424926887, 0.6391635792953153)
(0.2102776225066027, 0.6391435862634838)

(0.2002776424926887, 0.6391635792953153)
(0.1952949669591961, 0.6478338125406162)

(0.2002776424926887, 0.6391635792953153)
(0.2052949464649602, 0.6478138197643781)

(0.1852949869452821, 0.647853805572448)
(0.1752950069313683, 0.6478737986042792)

(0.1852949869452821, 0.647853805572448)
(0.1803123114117896, 0.6565240388177492)

(0.1852949869452821, 0.647853805572448)
(0.1903122895596799, 0.6565040467244709)

(0.1852949869452821, 0.647853805572448)
(0.1952949669591961, 0.6478338125406162)

(0.1752950069313683, 0.6478737986042792)
(0.1702777024509469, 0.6392235583908086)

(0.1752950069313683, 0.6478737986042792)
(0.1652950269174545, 0.6478937916361103)

(0.1752950069313683, 0.6478737986042792)
(0.1803123114117896, 0.6565240388177492)

(0.1752950069313683, 0.6478737986042792)
(0.1703121401556016, 0.656544126960134)

(0.1702777024509469, 0.6392235583908086)
(0.1652950269174545, 0.6478937916361103)

(0.1702777024509469, 0.6392235583908086)
(0.1652603979705254, 0.6305733181773379)

(0.1702777024509469, 0.6392235583908086)
(0.160277722437033, 0.6392435514226398)

(0.1702777024509469, 0.6392235583908086)
(0.1752603779844393, 0.6305533251455068)

(0.1652950269174545, 0.6478937916361103)
(0.160277722437033, 0.6392435514226398)

(0.1652950269174545, 0.6478937916361103)
(0.1552950469035405, 0.6479137846679415)

(0.1652950269174545, 0.6478937916361103)
(0.1603118405599349, 0.6565642776433097)

(0.1652950269174545, 0.6478937916361103)
(0.1703121401556016, 0.656544126960134)

(0.1803123114117896, 0.6565240388177492)
(0.1903122895596799, 0.6565040467244709)

(0.1803123114117896, 0.6565240388177492)
(0.1703121401556016, 0.656544126960134)

(0.1803123114117896, 0.6565240388177492)
(0.1753293325114416, 0.6651944238714937)

(0.1803123114117896, 0.6565240388177492)
(0.1853295222799416, 0.66517432597259)

(0.1652603979705254, 0.6305733181773379)
(0.160277722437033, 0.6392435514226398)

(0.1652603979705254, 0.6305733181773379)
(0.1752603779844393, 0.6305533251455068)

(0.160277722437033, 0.6392435514226398)
(0.1552950469035405, 0.6479137846679415)

(0.160277722437033, 0.6392435514226398)
(0.1502777424231191, 0.6392635444544711)

(0.1552950469035405, 0.6479137846679415)
(0.1502777424231191, 0.6392635444544711)

(0.1552950469035405, 0.6479137846679415)
(0.1452950668896267, 0.6479337776997729)

(0.1552950469035405, 0.6479137846679415)
(0.1503123713700482, 0.6565840179132432)

(0.1552950469035405, 0.6479137846679415)
(0.1603118405599349, 0.6565642776433097)

(0.9096529024358234, 0.3259755517774116)
(0.9046702269023308, 0.3346457850227141)

(0.9046702269023308, 0.3346457850227141)
(0.909687531382754, 0.3432960252361841)

(0.9046702269023308, 0.3346457850227141)
(0.8996875513688403, 0.3433160182680161)

(0.9046702269023308, 0.3346457850227141)
(0.8946702468884173, 0.3346657780545459)

(0.909687531382754, 0.3432960252361841)
(0.8996875513688403, 0.3433160182680161)

(0.909687531382754, 0.3432960252361841)
(0.9196875113966698, 0.3432760322043515)

(0.909687531382754, 0.3432960252361841)
(0.9047048558492645, 0.3519662584814867)

(0.8996875513688403, 0.3433160182680161)
(0.8896875713549259, 0.3433360112998477)

(0.8996875513688403, 0.3433160182680161)
(0.8946702468884173, 0.3346657780545459)

(0.8996875513688403, 0.3433160182680161)
(0.9047048558492645, 0.3519662584814867)

(0.8996875513688403, 0.3433160182680161)
(0.8947048758353493, 0.3519862515133181)

(0.5103809097648061, 0.69050521568487)
(0.5153982142452274, 0.6991554558983407)

(0.5103809097648061, 0.69050521568487)
(0.5003809297508922, 0.6905252087167011)

(0.1249146646074598, 0.4574427322753747)
(0.1298969290761756, 0.4487774219823353)

(0.839826187073111, 0.4127178702940837)
(0.8298262070591969, 0.4127378633259148)

(0.09024323339270524, 0.6220630291866847)
(0.08024325337879185, 0.6220830222185155)

(0.09024323339270524, 0.6220630291866847)
(0.1002432134066198, 0.6220430361548541)

(0.09024323339270524, 0.6220630291866847)
(0.0952605378731276, 0.6307132694001564)

(0.08024325337879185, 0.6220830222185155)
(0.07522594889837009, 0.6134327820050448)

(0.08024325337879185, 0.6220830222185155)
(0.07526057784529955, 0.6307532554638177)

(0.08024325337879185, 0.6220830222185155)
(0.07024327336487757, 0.6221030152503474)

(0.07522594889837009, 0.6134327820050448)
(0.07024327336487757, 0.6221030152503474)

(0.07522594889837009, 0.6134327820050448)
(0.08020862443186338, 0.6047625487597429)

(0.07522594889837009, 0.6134327820050448)
(0.07020864441794772, 0.6047825417915744)

(0.07526057784529955, 0.6307532554638177)
(0.07024327336487757, 0.6221030152503474)

(0.8748434315952538, 0.4213081314120711)
(0.8698261271148386, 0.4126578911985954)

(0.8748434315952538, 0.4213081314120711)
(0.8648434515813478, 0.4213281244438973)

(0.7398337019667984, 0.7249810534035903)
(0.7499058656244137, 0.7251101932300473)

(0.7398337019667984, 0.7249810534035903)
(0.7335622822001059, 0.7314844797234058)

(0.7499058656244137, 0.7251101932300473)
(0.7553417264109066, 0.7160700737938577)

(0.7499058656244137, 0.7251101932300473)
(0.7603439238109679, 0.7247321692487512)

(0.7499058656244137, 0.7251101932300473)
(0.7547476108372996, 0.7331501917234879)

(0.1703813637269546, 0.6911850931188521)
(0.1753988425225764, 0.6998352449294055)

(0.1703813637269546, 0.6911850931188521)
(0.1653986103336056, 0.699852396917181)

(0.1753988425225764, 0.6998352449294055)
(0.1853988515890236, 0.6998152371637539)

(0.1753988425225764, 0.6998352449294055)
(0.1804161860114747, 0.708485465388032)

(0.1753988425225764, 0.6998352449294055)
(0.1704161720733127, 0.708487659631742)

(0.1753988425225764, 0.6998352449294055)
(0.1653986103336056, 0.699852396917181)

(0.1853988515890236, 0.6998152371637539)
(0.1804161860114747, 0.708485465388032)

(0.1853988515890236, 0.6998152371637539)
(0.1904161725268013, 0.7084654690637258)

(0.1853988515890236, 0.6998152371637539)
(0.1953988491438613, 0.6997952352696779)

(0.1853988515890236, 0.6998152371637539)
(0.190381533181907, 0.6911450008434119)

(0.1804161860114747, 0.708485465388032)
(0.1904161725268013, 0.7084654690637258)

(0.1804161860114747, 0.708485465388032)
(0.1704161720733127, 0.708487659631742)

(0.1804161860114747, 0.708485465388032)
(0.1757418625340936, 0.7167857126874481)

(0.1804161860114747, 0.708485465388032)
(0.1854834306589573, 0.7163443414492625)

(0.1904161725268013, 0.7084654690637258)
(0.1953988491438613, 0.6997952352696779)

(0.1904161725268013, 0.7084654690637258)
(0.200416158280407, 0.7084454731304003)

(0.1904161725268013, 0.7084654690637258)
(0.19543250195614, 0.7166256200078024)

(0.1904161725268013, 0.7084654690637258)
(0.1854834306589573, 0.7163443414492625)

(0.1704161720733127, 0.708487659631742)
(0.1757418625340936, 0.7167857126874481)

(0.1704161720733127, 0.708487659631742)
(0.1653986103336056, 0.699852396917181)

(0.1704161720733127, 0.708487659631742)
(0.1604161443761813, 0.7085042126915447)

(0.1704161720733127, 0.708487659631742)
(0.1654333292037427, 0.7170688977634916)

(0.1953988491438613, 0.6997952352696779)
(0.200416158280407, 0.7084454731304003)

(0.1953988491438613, 0.6997952352696779)
(0.190381533181907, 0.6911450008434119)

(0.1953988491438613, 0.6997952352696779)
(0.2003815243834174, 0.6911250021678781)

(0.1953988491438613, 0.6997952352696779)
(0.205398816793849, 0.6997675534281194)

(0.200416158280407, 0.7084454731304003)
(0.19543250195614, 0.7166256200078024)

(0.200416158280407, 0.7084454731304003)
(0.2054329093082322, 0.7168189709772343)

(0.200416158280407, 0.7084454731304003)
(0.2104160460522214, 0.7083793563707959)

(0.200416158280407, 0.7084454731304003)
(0.205398816793849, 0.6997675534281194)

(0.1757418625340936, 0.7167857126874481)
(0.1854834306589573, 0.7163443414492625)

(0.1757418625340936, 0.7167857126874481)
(0.1654333292037427, 0.7170688977634916)

(0.1757418625340936, 0.7167857126874481)
(0.1820761493754664, 0.7238767616253434)

(0.1757418625340936, 0.7167857126874481)
(0.1723633890522971, 0.7261773536002096)

(0.19543250195614, 0.7166256200078024)
(0.2054329093082322, 0.7168189709772343)

(0.19543250195614, 0.7166256200078024)
(0.2003098129699682, 0.7244553656650086)

(0.19543250195614, 0.7166256200078024)
(0.1854834306589573, 0.7163443414492625)

(0.19543250195614, 0.7166256200078024)
(0.1911333108955385, 0.7240144054390197)

(0.2054329093082322, 0.7168189709772343)
(0.2104160460522214, 0.7083793563707959)

(0.2054329093082322, 0.7168189709772343)
(0.2154329451714928, 0.7168268479909843)

(0.2054329093082322, 0.7168189709772343)
(0.2003098129699682, 0.7244553656650086)

(0.2054329093082322, 0.7168189709772343)
(0.210193803779422, 0.7248444609740301)

(0.2104160460522214, 0.7083793563707959)
(0.2154329451714928, 0.7168268479909843)

(0.2104160460522214, 0.7083793563707959)
(0.2204160200006767, 0.7083563210585989)

(0.2104160460522214, 0.7083793563707959)
(0.205398816793849, 0.6997675534281194)

(0.2104160460522214, 0.7083793563707959)
(0.2153988048095448, 0.6997507792684493)

(0.2154329451714928, 0.7168268479909843)
(0.2204160200006767, 0.7083563210585989)

(0.2154329451714928, 0.7168268479909843)
(0.2254333234701895, 0.7170060542253406)

(0.2154329451714928, 0.7168268479909843)
(0.2201449332423869, 0.7252827334649447)

(0.2154329451714928, 0.7168268479909843)
(0.210193803779422, 0.7248444609740301)

(0.2204160200006767, 0.7083563210585989)
(0.2254333234701895, 0.7170060542253406)

(0.2204160200006767, 0.7083563210585989)
(0.2304160653844777, 0.7083690208577372)

(0.2204160200006767, 0.7083563210585989)
(0.2153988048095448, 0.6997507792684493)

(0.2204160200006767, 0.7083563210585989)
(0.2253987704585267, 0.6997235693627427)

(0.2254333234701895, 0.7170060542253406)
(0.2304160653844777, 0.7083690208577372)

(0.2254333234701895, 0.7170060542253406)
(0.2354333807598817, 0.7170247098763679)

(0.2254333234701895, 0.7170060542253406)
(0.2299528722011456, 0.7253344139902795)

(0.2254333234701895, 0.7170060542253406)
(0.2201449332423869, 0.7252827334649447)

(0.2304160653844777, 0.7083690208577372)
(0.2354333807598817, 0.7170247098763679)

(0.2304160653844777, 0.7083690208577372)
(0.2404160691726696, 0.7083609180782111)

(0.2304160653844777, 0.7083690208577372)
(0.2253987704585267, 0.6997235693627427)

(0.2304160653844777, 0.7083690208577372)
(0.235398762939783, 0.6997098040303962)

(0.2354333807598817, 0.7170247098763679)
(0.2404160691726696, 0.7083609180782111)

(0.2354333807598817, 0.7170247098763679)
(0.2299528722011456, 0.7253344139902795)

(0.2354333807598817, 0.7170247098763679)
(0.2393868275793967, 0.7263973903408046)

(0.2354333807598817, 0.7170247098763679)
(0.2463394318767671, 0.7171678880861027)

(0.2404160691726696, 0.7083609180782111)
(0.2463394318767671, 0.7171678880861027)

(0.2404160691726696, 0.7083609180782111)
(0.235398762939783, 0.6997098040303962)

(0.2404160691726696, 0.7083609180782111)
(0.2453987505227528, 0.6996935944772267)

(0.2404160691726696, 0.7083609180782111)
(0.2505657173995871, 0.7076960686610366)

(0.2003098129699682, 0.7244553656650086)
(0.210193803779422, 0.7248444609740301)

(0.2003098129699682, 0.7244553656650086)
(0.1911333108955385, 0.7240144054390197)

(0.2003098129699682, 0.7244553656650086)
(0.19546973528308, 0.7324133811417963)

(0.2003098129699682, 0.7244553656650086)
(0.2044911994144142, 0.7317522599198168)

(0.2299528722011456, 0.7253344139902795)
(0.2393868275793967, 0.7263973903408046)

(0.2299528722011456, 0.7253344139902795)
(0.2201449332423869, 0.7252827334649447)

(0.2299528722011456, 0.7253344139902795)
(0.2244263162898938, 0.7323614558765925)

(0.2299528722011456, 0.7253344139902795)
(0.2314962794493908, 0.7330991820396773)

(0.2393868275793967, 0.7263973903408046)
(0.2463394318767671, 0.7171678880861027)

(0.2393868275793967, 0.7263973903408046)
(0.2487618262052963, 0.7246954139028682)

(0.2393868275793967, 0.7263973903408046)
(0.2453464102611899, 0.7314007342793485)

(0.2393868275793967, 0.7263973903408046)
(0.2314962794493908, 0.7330991820396773)

(0.1653986103336056, 0.699852396917181)
(0.1604161443761813, 0.7085042126915447)

(0.1653986103336056, 0.699852396917181)
(0.1553986179374427, 0.6998713240543781)

(0.1604161443761813, 0.7085042126915447)
(0.1553986179374427, 0.6998713240543781)

(0.1604161443761813, 0.7085042126915447)
(0.1504156719947681, 0.7082821928757718)

(0.1604161443761813, 0.7085042126915447)
(0.1544505708156723, 0.7162675728149952)

(0.1604161443761813, 0.7085042126915447)
(0.1654333292037427, 0.7170688977634916)

(0.1553986179374427, 0.6998713240543781)
(0.1504156719947681, 0.7082821928757718)

(0.1553986179374427, 0.6998713240543781)
(0.1453724627283434, 0.6998666007940397)

(0.1553986179374427, 0.6998713240543781)
(0.1503439080037579, 0.6912390271708377)

(0.1504156719947681, 0.7082821928757718)
(0.1544505708156723, 0.7162675728149952)

(0.1504156719947681, 0.7082821928757718)
(0.1453724627283434, 0.6998666007940397)

(0.1504156719947681, 0.7082821928757718)
(0.1404400503981961, 0.7083550131904948)

(0.1504156719947681, 0.7082821928757718)
(0.1454304750363853, 0.7156613126081891)

(0.1544505708156723, 0.7162675728149952)
(0.1654333292037427, 0.7170688977634916)

(0.1544505708156723, 0.7162675728149952)
(0.1568693138831905, 0.7253436204887618)

(0.1544505708156723, 0.7162675728149952)
(0.1454304750363853, 0.7156613126081891)

(0.1544505708156723, 0.7162675728149952)
(0.1483107207436085, 0.7239911899827418)

(0.1453724627283434, 0.6998666007940397)
(0.1404400503981961, 0.7083550131904948)

(0.1453724627283434, 0.6998666007940397)
(0.1350568332888236, 0.7003389148672119)

(0.1453724627283434, 0.6998666007940397)
(0.1503439080037579, 0.6912390271708377)

(0.1404400503981961, 0.7083550131904948)
(0.1350568332888236, 0.7003389148672119)

(0.1404400503981961, 0.7083550131904948)
(0.1454304750363853, 0.7156613126081891)

(0.1404400503981961, 0.7083550131904948)
(0.1366730840512158, 0.7166697871597006)

(0.1350568332888236, 0.7003389148672119)
(0.1254007385644056, 0.700807917373376)

(0.1350568332888236, 0.7003389148672119)
(0.1301775818726243, 0.6914824395334498)

(0.1254007385644056, 0.700807917373376)
(0.1301775818726243, 0.6914824395334498)

(0.1254007385644056, 0.700807917373376)
(0.1202642206102317, 0.6914325573112546)

(0.1254007385644056, 0.700807917373376)
(0.120287339982793, 0.7071290232324012)

(0.1301775818726243, 0.6914824395334498)
(0.1202642206102317, 0.6914325573112546)

(0.2201449332423869, 0.7252827334649447)
(0.2244263162898938, 0.7323614558765925)

(0.2201449332423869, 0.7252827334649447)
(0.210193803779422, 0.7248444609740301)

(0.2497234794113639, 0.3619360387958365)
(0.244706174930942, 0.3532857985823659)

(0.2497234794113639, 0.3619360387958365)
(0.2597234594252782, 0.3619160457640055)

(0.2497234794113639, 0.3619360387958365)
(0.2547061549448562, 0.3532658055505347)

(0.7553417264109066, 0.7160700737938577)
(0.7603439238109679, 0.7247321692487512)

(0.7553417264109066, 0.7160700737938577)
(0.7653996132681511, 0.716002738470809)

(0.7553417264109066, 0.7160700737938577)
(0.7503999527383627, 0.707358185842654)

(0.7603439238109679, 0.7247321692487512)
(0.7653996132681511, 0.716002738470809)

(0.7603439238109679, 0.7247321692487512)
(0.7704265689425283, 0.7246450883334064)

(0.7603439238109679, 0.7247321692487512)
(0.7648912359330073, 0.7338326494747085)

(0.7603439238109679, 0.7247321692487512)
(0.7547476108372996, 0.7331501917234879)

(0.7653996132681511, 0.716002738470809)
(0.7704265689425283, 0.7246450883334064)

(0.7653996132681511, 0.716002738470809)
(0.7754230219956287, 0.7159636737741859)

(0.7653996132681511, 0.716002738470809)
(0.7704080119990903, 0.707311568981377)

(0.7704265689425283, 0.7246450883334064)
(0.7754230219956287, 0.7159636737741859)

(0.7704265689425283, 0.7246450883334064)
(0.7804434401831787, 0.7242150590778178)

(0.7704265689425283, 0.7246450883334064)
(0.7648912359330073, 0.7338326494747085)

(0.7704265689425283, 0.7246450883334064)
(0.7759523653486877, 0.733282698272249)

(0.7754230219956287, 0.7159636737741859)
(0.7804434401831787, 0.7242150590778178)

(0.7754230219956287, 0.7159636737741859)
(0.7854297144871922, 0.7158721584012446)

(0.7754230219956287, 0.7159636737741859)
(0.7704080119990903, 0.707311568981377)

(0.7754230219956287, 0.7159636737741859)
(0.7804118335544779, 0.7072774185171693)

(0.7804434401831787, 0.7242150590778178)
(0.7854297144871922, 0.7158721584012446)

(0.7804434401831787, 0.7242150590778178)
(0.7904473541478236, 0.7241148062851759)

(0.7804434401831787, 0.7242150590778178)
(0.7759523653486877, 0.733282698272249)

(0.7804434401831787, 0.7242150590778178)
(0.7860124432613279, 0.732351830939894)

(0.7648912359330073, 0.7338326494747085)
(0.7759523653486877, 0.733282698272249)

(0.7648912359330073, 0.7338326494747085)
(0.7716023067998029, 0.7440562606421353)

(0.7648912359330073, 0.7338326494747085)
(0.7547476108372996, 0.7331501917234879)

(0.7854297144871922, 0.7158721584012446)
(0.7904473541478236, 0.7241148062851759)

(0.7854297144871922, 0.7158721584012446)
(0.7954314689058363, 0.7158268683524273)

(0.7854297144871922, 0.7158721584012446)
(0.7804118335544779, 0.7072774185171693)

(0.7904473541478236, 0.7241148062851759)
(0.7954314689058363, 0.7158268683524273)

(0.7904473541478236, 0.7241148062851759)
(0.8004484303339094, 0.7241496353400158)

(0.7904473541478236, 0.7241148062851759)
(0.7980475817700571, 0.7359578744309319)

(0.7904473541478236, 0.7241148062851759)
(0.7860124432613279, 0.732351830939894)

(0.7954314689058363, 0.7158268683524273)
(0.8004484303339094, 0.7241496353400158)

(0.7954314689058363, 0.7158268683524273)
(0.8054319348616342, 0.7158118005252287)

(0.7954314689058363, 0.7158268683524273)
(0.8004149591152419, 0.7072458912205459)

(0.8004484303339094, 0.7241496353400158)
(0.8054319348616342, 0.7158118005252287)

(0.8004484303339094, 0.7241496353400158)
(0.7980475817700571, 0.7359578744309319)

(0.8004484303339094, 0.7241496353400158)
(0.8109640486597235, 0.7257902353231237)

(0.8004484303339094, 0.7241496353400158)
(0.8053990631366484, 0.730957008834531)

(0.8054319348616342, 0.7158118005252287)
(0.8109640486597235, 0.7257902353231237)

(0.8054319348616342, 0.7158118005252287)
(0.8154310732517749, 0.7158953869513464)

(0.8054319348616342, 0.7158118005252287)
(0.8004149591152419, 0.7072458912205459)

(0.8054319348616342, 0.7158118005252287)
(0.8104120370520441, 0.7072138663553585)

(0.7980475817700571, 0.7359578744309319)
(0.8053990631366484, 0.730957008834531)

(0.7980475817700571, 0.7359578744309319)
(0.7860124432613279, 0.732351830939894)

(0.8109640486597235, 0.7257902353231237)
(0.8154310732517749, 0.7158953869513464)

(0.8109640486597235, 0.7257902353231237)
(0.8207501975876859, 0.7236505473444166)

(0.8109640486597235, 0.7257902353231237)
(0.8053990631366484, 0.730957008834531)

(0.8109640486597235, 0.7257902353231237)
(0.8180788670819912, 0.7311383345049627)

(0.8154310732517749, 0.7158953869513464)
(0.8104120370520441, 0.7072138663553585)

(0.8154310732517749, 0.7158953869513464)
(0.8207501975876859, 0.7236505473444166)

(0.8154310732517749, 0.7158953869513464)
(0.8252947945682119, 0.7155019819940782)

(0.8004149591152419, 0.7072458912205459)
(0.8104120370520441, 0.7072138663553585)

(0.7704080119990903, 0.707311568981377)
(0.7804118335544779, 0.7072774185171693)

(0.960026581207726, 0.5163966915596904)
(0.9500325509554053, 0.5164201038457323)

(0.960026581207726, 0.5163966915596904)
(0.9650514859293488, 0.5250236041756478)

(0.8797568492348827, 0.3779969512492238)
(0.8747741737014008, 0.3866671844945281)

(0.8797568492348827, 0.3779969512492238)
(0.8697568692209735, 0.3780169442810487)

(0.1502777424231191, 0.6392635444544711)
(0.1452950668896267, 0.6479337776997729)

(0.1502777424231191, 0.6392635444544711)
(0.1402777624092052, 0.6392835374863024)

(0.1502777424231191, 0.6392635444544711)
(0.1452604379426976, 0.6306133042410001)

(0.1452950668896267, 0.6479337776997729)
(0.1503123713700482, 0.6565840179132432)

(0.1452950668896267, 0.6479337776997729)
(0.1402777624092052, 0.6392835374863024)

(0.1452950668896267, 0.6479337776997729)
(0.1352950868757127, 0.647953770731604)

(0.1452950668896267, 0.6479337776997729)
(0.1403112011482033, 0.6566044878149027)

(0.1503123713700482, 0.6565840179132432)
(0.1553272475359262, 0.6652354567966787)

(0.1503123713700482, 0.6565840179132432)
(0.1603118405599349, 0.6565642776433097)

(0.1503123713700482, 0.6565840179132432)
(0.1453213583271195, 0.6652581189719966)

(0.1503123713700482, 0.6565840179132432)
(0.1403112011482033, 0.6566044878149027)

(0.1402777624092052, 0.6392835374863024)
(0.1352950868757127, 0.647953770731604)

(0.1402777624092052, 0.6392835374863024)
(0.130277782395291, 0.639303530518133)

(0.1402777624092052, 0.6392835374863024)
(0.1452604379426976, 0.6306133042410001)

(0.1352950868757127, 0.647953770731604)
(0.130277782395291, 0.639303530518133)

(0.1352950868757127, 0.647953770731604)
(0.1303107283969578, 0.6566244327733836)

(0.1352950868757127, 0.647953770731604)
(0.1403112011482033, 0.6566044878149027)

(0.1352950868757127, 0.647953770731604)
(0.1252948263709216, 0.6479738352295143)

(0.7650514251237899, 0.5254508955148527)
(0.7600341206433692, 0.5168006553013822)

(0.7650514251237899, 0.5254508955148527)
(0.7700687296042104, 0.5341011357283237)

(0.7650514251237899, 0.5254508955148527)
(0.7600687495902965, 0.5341211287601545)

(0.7600341206433692, 0.5168006553013822)
(0.7500341406294548, 0.5168206483332125)

(0.7600341206433692, 0.5168006553013822)
(0.7550168161629485, 0.5081504150879116)

(0.7600341206433692, 0.5168006553013822)
(0.7650167961768627, 0.5081304220560813)

(0.7700687296042104, 0.5341011357283237)
(0.7800687096181245, 0.5340811426964938)

(0.7700687296042104, 0.5341011357283237)
(0.7600687495902965, 0.5341211287601545)

(0.3297233195226757, 0.3617760945411862)
(0.3197233395087615, 0.3617960875730178)

(0.3297233195226757, 0.3617760945411862)
(0.3347059950561676, 0.3531058612958843)

(0.05986237493474889, 0.4315978002356418)
(0.06487967941517025, 0.4402480404491121)

(0.724705215598811, 0.3523261330544611)
(0.7197225400653188, 0.3609963662997625)

(0.724705215598811, 0.3523261330544611)
(0.729722520079233, 0.3609763732679301)

(0.5851210427671942, 0.5604517170053454)
(0.5801037382867736, 0.5518014767918747)

(0.5851210427671942, 0.5604517170053454)
(0.590138347247615, 0.5691019572188163)

(0.5801037382867736, 0.5518014767918747)
(0.5850864138202668, 0.5431312435465733)

(0.5801037382867736, 0.5518014767918747)
(0.5750864338089583, 0.5431512365799006)

(0.5801037382867736, 0.5518014767918747)
(0.5701037582740707, 0.5518214698244011)

(0.5850864138202668, 0.5431312435465733)
(0.5950863938341807, 0.5431112505147427)

(0.5850864138202668, 0.5431312435465733)
(0.5900690893542355, 0.5344610103015454)

(0.5850864138202668, 0.5431312435465733)
(0.5800691093435624, 0.5344810033352373)

(0.5850864138202668, 0.5431312435465733)
(0.5750864338089583, 0.5431512365799006)

(0.2753294360174052, 0.6649943417447532)
(0.2703121315369952, 0.656344101531277)

(0.2753294360174052, 0.6649943417447532)
(0.2803121115509203, 0.6563241084994402)

(0.2753294360174052, 0.6649943417447532)
(0.2853294160313404, 0.6649743487129114)

(0.2703121315369952, 0.656344101531277)
(0.2803121115509203, 0.6563241084994402)

(0.2703121315369952, 0.656344101531277)
(0.2603121515230833, 0.6563640945631074)

(0.2703121315369952, 0.656344101531277)
(0.2652948270565936, 0.6476938613177965)

(0.2703121315369952, 0.656344101531277)
(0.2752948070705029, 0.6476738682859681)

(0.2803121115509203, 0.6563241084994402)
(0.2853294160313404, 0.6649743487129114)

(0.2803121115509203, 0.6563241084994402)
(0.2752948070705029, 0.6476738682859681)

(0.2803121115509203, 0.6563241084994402)
(0.2852947870844189, 0.6476538752541362)

(0.2803121115509203, 0.6563241084994402)
(0.2903120915648393, 0.656304115467607)

(0.2603121515230833, 0.6563640945631074)
(0.2652948270565936, 0.6476938613177965)

(0.2603121515230833, 0.6563640945631074)
(0.2552948470426767, 0.6477138543496299)

(0.2603121515230833, 0.6563640945631074)
(0.2553294759887293, 0.6650343278088428)

(0.2603121515230833, 0.6563640945631074)
(0.2503121715086371, 0.6563840875952069)

(0.2652948270565936, 0.6476938613177965)
(0.2552948470426767, 0.6477138543496299)

(0.2652948270565936, 0.6476938613177965)
(0.2752948070705029, 0.6476738682859681)

(0.2652948270565936, 0.6476938613177965)
(0.2702775025900854, 0.639023628072496)

(0.2652948270565936, 0.6476938613177965)
(0.2602775225761715, 0.6390436211043271)

(0.2552948470426767, 0.6477138543496299)
(0.2503121715086371, 0.6563840875952069)

(0.2552948470426767, 0.6477138543496299)
(0.2502775425622579, 0.6390636141361585)

(0.2552948470426767, 0.6477138543496299)
(0.2452948670286738, 0.6477338473815065)

(0.2552948470426767, 0.6477138543496299)
(0.2602775225761715, 0.6390436211043271)

(0.6845873117580807, 0.3004525881787312)
(0.6796134425057623, 0.3091132624659717)

(0.6845873117580807, 0.3004525881787312)
(0.6896154819149165, 0.3090959663170076)

(0.6845873117580807, 0.3004525881787312)
(0.6945955941939564, 0.3004680733664076)

(0.6796134425057623, 0.3091132624659717)
(0.6696149302053774, 0.3091316623381259)

(0.6796134425057623, 0.3091132624659717)
(0.6896154819149165, 0.3090959663170076)

(0.6796134425057623, 0.3091132624659717)
(0.6746360576354301, 0.3177851512960496)

(0.6796134425057623, 0.3091132624659717)
(0.6846346143776737, 0.3177650533763698)

(0.6696149302053774, 0.3091316623381259)
(0.6746360576354301, 0.3177851512960496)

(0.6696149302053774, 0.3091316623381259)
(0.6646354404632221, 0.3178046028704838)

(0.6696149302053774, 0.3091316623381259)
(0.6596180297897661, 0.3091542724141053)

(0.6696149302053774, 0.3091316623381259)
(0.6645595859403024, 0.3004581441526378)

(0.6896154819149165, 0.3090959663170076)
(0.6945955941939564, 0.3004680733664076)

(0.6896154819149165, 0.3090959663170076)
(0.6846346143776737, 0.3177650533763698)

(0.6896154819149165, 0.3090959663170076)
(0.6996182856343511, 0.3090781286423936)

(0.6896154819149165, 0.3090959663170076)
(0.6946351739795731, 0.3177458540766563)

(0.6746360576354301, 0.3177851512960496)
(0.6646354404632221, 0.3178046028704838)

(0.6746360576354301, 0.3177851512960496)
(0.6696532759088585, 0.326455294298468)

(0.6746360576354301, 0.3177851512960496)
(0.6796533444169814, 0.3264353764690517)

(0.6746360576354301, 0.3177851512960496)
(0.6846346143776737, 0.3177650533763698)

(0.6646354404632221, 0.3178046028704838)
(0.6596180297897661, 0.3091542724141053)

(0.6646354404632221, 0.3178046028704838)
(0.6546358655319531, 0.3178249737010107)

(0.6646354404632221, 0.3178046028704838)
(0.6696532759088585, 0.326455294298468)

(0.6596180297897661, 0.3091542724141053)
(0.6645595859403024, 0.3004581441526378)

(0.6596180297897661, 0.3091542724141053)
(0.6546358655319531, 0.3178249737010107)

(0.6596180297897661, 0.3091542724141053)
(0.649621293071351, 0.309173212343021)

(0.6596180297897661, 0.3091542724141053)
(0.6545894056928647, 0.3005043072804631)

(0.7452246098306006, 0.612093248872373)
(0.7502419143110242, 0.6207434890858434)

(0.7452246098306006, 0.612093248872373)
(0.7402419342971099, 0.6207634821176706)

(0.7452246098306006, 0.612093248872373)
(0.7352246298166867, 0.6121132419041982)

(0.7502419143110242, 0.6207434890858434)
(0.7552592187914473, 0.6293937292993093)

(0.7502419143110242, 0.6207434890858434)
(0.7402419342971099, 0.6207634821176706)

(0.7502419143110242, 0.6207434890858434)
(0.7452592387775335, 0.6294137223311421)

(0.7502419143110242, 0.6207434890858434)
(0.760241894324938, 0.6207234960540102)

(0.799653122282771, 0.3261954751275646)
(0.8046357978162643, 0.3175252418822635)

(0.799653122282771, 0.3261954751275646)
(0.7946358178023505, 0.3175452349140953)

(0.799653122282771, 0.3261954751275646)
(0.7896531422688575, 0.3262154681593966)

(0.8046357978162643, 0.3175252418822635)
(0.7946358178023505, 0.3175452349140953)

(0.8046357978162643, 0.3175252418822635)
(0.8146357778301769, 0.3175052488504305)

(0.8046357978162643, 0.3175252418822635)
(0.8096184733497712, 0.3088550086369567)

(0.8046357978162643, 0.3175252418822635)
(0.7996184987572337, 0.3088778871730766)

(0.7946358178023505, 0.3175452349140953)
(0.7846358377884356, 0.3175652279459265)

(0.7946358178023505, 0.3175452349140953)
(0.7896185179688368, 0.3088974679900109)

(0.7946358178023505, 0.3175452349140953)
(0.7896531422688575, 0.3262154681593966)

(0.7946358178023505, 0.3175452349140953)
(0.7996184987572337, 0.3088778871730766)

(0.8146357778301769, 0.3175052488504305)
(0.8096184733497712, 0.3088550086369567)

(0.8146357778301769, 0.3175052488504305)
(0.8196184561633626, 0.3088364168459011)

(0.8146357778301769, 0.3175052488504305)
(0.8196530823105993, 0.3261554890639006)

(0.8146357778301769, 0.3175052488504305)
(0.8246357583107091, 0.3174854893587287)

(0.8096184733497712, 0.3088550086369567)
(0.8196184561633626, 0.3088364168459011)

(0.8096184733497712, 0.3088550086369567)
(0.7996184987572337, 0.3088778871730766)

(0.8096184733497712, 0.3088550086369567)
(0.8046011882297875, 0.3002146151771207)

(0.8096184733497712, 0.3088550086369567)
(0.8146011738075277, 0.300197288214501)

(0.8196184561633626, 0.3088364168459011)
(0.8246357583107091, 0.3174854893587287)

(0.8196184561633626, 0.3088364168459011)
(0.8146011738075277, 0.300197288214501)

(0.8196184561633626, 0.3088364168459011)
(0.8296184373685975, 0.3088170198685556)

(0.02034726013609472, 0.6741644007858266)
(0.01653517126025872, 0.6664617517900904)

(0.650242114171887, 0.6209434194041458)
(0.640242134157973, 0.6209634124359771)

(0.650242114171887, 0.6209434194041458)
(0.6552594186523083, 0.6295936596176164)

(0.1648102216604559, 0.4054071632132638)
(0.1697928971939487, 0.3967369299679623)

(0.1648102216604559, 0.4054071632132638)
(0.1698275261408769, 0.4140574034267345)

(0.1648102216604559, 0.4054071632132638)
(0.159827546126963, 0.4140773964585652)

(0.9700513139388184, 0.550991409458861)
(0.9798296682488932, 0.5505661767232508)

(0.9102415945336468, 0.6204236005765363)
(0.9202415745475637, 0.6204036075447041)

(0.3756394970763149, 0.7167258948078121)
(0.3804501942106795, 0.7080806090582878)

(0.3756394970763149, 0.7167258948078121)
(0.3723574793467903, 0.7241416470140458)

(0.1002432134066198, 0.6220430361548541)
(0.0952605378731276, 0.6307132694001564)

(0.0997237792026976, 0.3622359342732306)
(0.08972379918878354, 0.3622559273050605)

(0.0997237792026976, 0.3622359342732306)
(0.09474110366920396, 0.370906167518532)

(0.0997237792026976, 0.3622359342732306)
(0.1097237592166105, 0.3622159412414013)

(0.8646703068466759, 0.3347257571500418)
(0.8546703268327622, 0.3347457501818744)

(0.8646703068466759, 0.3347257571500418)
(0.8596530023662546, 0.3260755169365727)

(0.5646126517382349, 0.3006786463441995)
(0.5596235540348359, 0.3093514025822102)

(0.5646126517382349, 0.3006786463441995)
(0.5696215503884804, 0.3093332769519308)

(0.5646126517382349, 0.3006786463441995)
(0.5746065155330449, 0.3006623137693876)

(0.5596235540348359, 0.3093514025822102)
(0.5496225036592709, 0.3093718161128255)

(0.5596235540348359, 0.3093514025822102)
(0.5696215503884804, 0.3093332769519308)

(0.5596235540348359, 0.3093514025822102)
(0.5546362974684619, 0.3180250676780154)

(0.5596235540348359, 0.3093514025822102)
(0.5646374738832775, 0.3180042419296201)

(0.5496225036592709, 0.3093718161128255)
(0.5546362974684619, 0.3180250676780154)

(0.5496225036592709, 0.3093718161128255)
(0.5446369025664061, 0.318044558817902)

(0.5496225036592709, 0.3093718161128255)
(0.5396196956046418, 0.3093942349557601)

(0.5496225036592709, 0.3093718161128255)
(0.5446153868897883, 0.3007096964218269)

(0.5696215503884804, 0.3093332769519308)
(0.5646374738832775, 0.3180042419296201)

(0.5696215503884804, 0.3093332769519308)
(0.5746368777313545, 0.3179846879343079)

(0.5696215503884804, 0.3093332769519308)
(0.5796195017595849, 0.309314489035149)

(0.5696215503884804, 0.3093332769519308)
(0.5746065155330449, 0.3006623137693876)

(0.5546362974684619, 0.3180250676780154)
(0.5446369025664061, 0.318044558817902)

(0.5546362974684619, 0.3180250676780154)
(0.5496537194535833, 0.3266952172746819)

(0.5546362974684619, 0.3180250676780154)
(0.5646374738832775, 0.3180042419296201)

(0.5546362974684619, 0.3180250676780154)
(0.5596538176021141, 0.3266751551639698)

(0.5446369025664061, 0.318044558817902)
(0.5396196956046418, 0.3093942349557601)

(0.5446369025664061, 0.318044558817902)
(0.5346365487310147, 0.3180648725029038)

(0.5446369025664061, 0.318044558817902)
(0.5496537194535833, 0.3266952172746819)

(0.5396196956046418, 0.3093942349557601)
(0.5346365487310147, 0.3180648725029038)

(0.5396196956046418, 0.3093942349557601)
(0.5446153868897883, 0.3007096964218269)

(0.5396196956046418, 0.3093942349557601)
(0.5346045073731707, 0.3007418032211768)

(0.5396196956046418, 0.3093942349557601)
(0.529619856296315, 0.3094141181811682)

(0.5346365487310147, 0.3180648725029038)
(0.529653697122175, 0.3267352567805328)

(0.5346365487310147, 0.3180648725029038)
(0.5246363985109446, 0.3180850115326526)

(0.5346365487310147, 0.3180648725029038)
(0.529619856296315, 0.3094141181811682)

(0.529653697122175, 0.3267352567805328)
(0.5246363985109446, 0.3180850115326526)

(0.529653697122175, 0.3267352567805328)
(0.5196538382333983, 0.3267551644606663)

(0.5246363985109446, 0.3180850115326526)
(0.5146372391546952, 0.3181044119036626)

(0.5246363985109446, 0.3180850115326526)
(0.529619856296315, 0.3094141181811682)

(0.5246363985109446, 0.3180850115326526)
(0.5196196849646969, 0.3094343763500554)

(0.5246363985109446, 0.3180850115326526)
(0.5196538382333983, 0.3267551644606663)

(0.5496537194535833, 0.3266952172746819)
(0.5596538176021141, 0.3266751551639698)

(0.3452600382209761, 0.6302134436043749)
(0.3352600582070622, 0.6302334366362062)

(0.3452600382209761, 0.6302134436043749)
(0.3402773626874831, 0.6388836768496784)

(0.3452600382209761, 0.6302134436043749)
(0.3502773427013973, 0.6388636838178465)

(0.7752591788192752, 0.6293537432356431)
(0.7802418543527658, 0.6206835099903456)

(0.7752591788192752, 0.6293537432356431)
(0.7702418743388519, 0.6207035030221772)

(0.7802418543527658, 0.6206835099903456)
(0.7702418743388519, 0.6207035030221772)

(0.7802418543527658, 0.6206835099903456)
(0.7752245498723445, 0.6120332697768793)

(0.7802418543527658, 0.6206835099903456)
(0.7852245298862582, 0.6120132767450492)

(0.7802418543527658, 0.6206835099903456)
(0.7902418343666783, 0.6206635169585162)

(0.574705515390102, 0.3526260285319331)
(0.5697228398566098, 0.361296261777235)

(0.574705515390102, 0.3526260285319331)
(0.5847054954040162, 0.3526060355001022)

(0.5697228398566098, 0.361296261777235)
(0.5597228598426959, 0.3613162548090663)

(0.7153631855764234, 0.6814351218028586)
(0.7203458611099962, 0.6727648885576034)

(0.7153631855764234, 0.6814351218028586)
(0.7103458810961196, 0.672784881589456)

(0.7153631855764234, 0.6814351218028586)
(0.7053632055626197, 0.6814551148347533)

(0.7203458611099962, 0.6727648885576034)
(0.7103458810961196, 0.672784881589456)

(0.7203458611099962, 0.6727648885576034)
(0.7303458411239234, 0.67274489552578)

(0.7203458611099962, 0.6727648885576034)
(0.7253285366435417, 0.6640946553123319)

(0.7203458611099962, 0.6727648885576034)
(0.7153285566296279, 0.6641146483441633)

(0.7103458810961196, 0.672784881589456)
(0.7153285566296279, 0.6641146483441633)

(0.7103458810961196, 0.672784881589456)
(0.7053285766157296, 0.664134641376003)

(0.7103458810961196, 0.672784881589456)
(0.700345901082236, 0.672804874621304)

(0.7103458810961196, 0.672784881589456)
(0.7053632055626197, 0.6814551148347533)

(0.7303458411239234, 0.67274489552578)
(0.7253285366435417, 0.6640946553123319)

(0.7303458411239234, 0.67274489552578)
(0.7353285166574645, 0.6640746622805049)

(0.7303458411239234, 0.67274489552578)
(0.7353631456002526, 0.6813951357368752)

(0.7303458411239234, 0.67274489552578)
(0.7403458211330712, 0.6727249024911817)

(0.7253285366435417, 0.6640946553123319)
(0.7353285166574645, 0.6640746622805049)

(0.7253285366435417, 0.6640946553123319)
(0.7153285566296279, 0.6641146483441633)

(0.7253285366435417, 0.6640946553123319)
(0.7203112321631352, 0.655444415098869)

(0.7253285366435417, 0.6640946553123319)
(0.7303112121770493, 0.6554244220670378)

(0.7353285166574645, 0.6640746622805049)
(0.7453284966681997, 0.6640546692468285)

(0.7353285166574645, 0.6640746622805049)
(0.7403458211330712, 0.6727249024911817)

(0.7353285166574645, 0.6640746622805049)
(0.7303112121770493, 0.6554244220670378)

(0.7399649027216862, 0.4821996944474986)
(0.7299649227077729, 0.4822196874793286)

(0.7399649027216862, 0.4821996944474986)
(0.7349475982412668, 0.4735494542340273)

(0.7299649227077729, 0.4822196874793286)
(0.7349475982412668, 0.4735494542340273)

(0.7299649227077729, 0.4822196874793286)
(0.7199649426938589, 0.4822396805111588)

(0.7299649227077729, 0.4822196874793286)
(0.7249822471742794, 0.4908899207246301)

(0.05508747310584772, 0.544190885749094)
(0.06007012439998116, 0.5355207458302075)

(0.7648436514422202, 0.421528054762201)
(0.7598609759087283, 0.4301982880075029)

(0.4846625915292194, 0.3007576380026223)
(0.4896376595668214, 0.3094755956652597)

(0.4846625915292194, 0.3007576380026223)
(0.4796323545185344, 0.3094970957824024)

(0.4846625915292194, 0.3007576380026223)
(0.4746018284102226, 0.3008645384738868)

(0.4896376595668214, 0.3094755956652597)
(0.4996306001735989, 0.3094668888749613)

(0.4896376595668214, 0.3094755956652597)
(0.4796323545185344, 0.3094970957824024)

(0.4896376595668214, 0.3094755956652597)
(0.494641426371195, 0.3181405102458288)

(0.4896376595668214, 0.3094755956652597)
(0.4846396540130661, 0.318161419916691)

(0.4996306001735989, 0.3094668888749613)
(0.494641426371195, 0.3181405102458288)

(0.4996306001735989, 0.3094668888749613)
(0.5046391501057703, 0.3181229629418751)

(0.4996306001735989, 0.3094668888749613)
(0.5096214495927157, 0.3094531373178704)

(0.4996306001735989, 0.3094668888749613)
(0.5046366568370165, 0.3007947734037277)

(0.4796323545185344, 0.3094970957824024)
(0.4746018284102226, 0.3008645384738868)

(0.4796323545185344, 0.3094970957824024)
(0.4696214320573647, 0.3095299062636782)

(0.4796323545185344, 0.3094970957824024)
(0.4746364573571501, 0.3181850119326558)

(0.4796323545185344, 0.3094970957824024)
(0.4846396540130661, 0.318161419916691)

(0.494641426371195, 0.3181405102458288)
(0.5046391501057703, 0.3181229629418751)

(0.494641426371195, 0.3181405102458288)
(0.4996550154808874, 0.3267941684960733)

(0.494641426371195, 0.3181405102458288)
(0.4896547922850831, 0.3268143235793792)

(0.494641426371195, 0.3181405102458288)
(0.4846396540130661, 0.318161419916691)

(0.5046391501057703, 0.3181229629418751)
(0.5096214495927157, 0.3094531373178704)

(0.5046391501057703, 0.3181229629418751)
(0.4996550154808874, 0.3267941684960733)

(0.5046391501057703, 0.3181229629418751)
(0.5146372391546952, 0.3181044119036626)

(0.5096214495927157, 0.3094531373178704)
(0.5146017484658783, 0.3007845663465647)

(0.5096214495927157, 0.3094531373178704)
(0.5046366568370165, 0.3007947734037277)

(0.5096214495927157, 0.3094531373178704)
(0.5146372391546952, 0.3181044119036626)

(0.5096214495927157, 0.3094531373178704)
(0.5196196849646969, 0.3094343763500554)

(0.8896529424079951, 0.3260155378410758)
(0.8946702468884173, 0.3346657780545459)

(0.3753638651035037, 0.6821148848852003)
(0.3853638451174176, 0.6820948918533692)

(0.3753638651035037, 0.6821148848852003)
(0.3653638850895899, 0.6821348779170303)

(0.1348449105656422, 0.4227876157675277)
(0.1248449305517282, 0.422807608799358)

(0.1348449105656422, 0.4227876157675277)
(0.1398275860991351, 0.4141173825222264)

(0.3148794095917277, 0.4397455428784363)
(0.3248783944241398, 0.4397254828664531)

(0.3148794095917277, 0.4397455428784363)
(0.3098618617899699, 0.4310973816015891)

(0.3148794095917277, 0.4397455428784363)
(0.3198617637937272, 0.4310769808466697)

(0.08031251127265066, 0.6567239691360615)
(0.08532981575307208, 0.6653742093495324)

(0.08031251127265066, 0.6567239691360615)
(0.09031249128656471, 0.6567039761042301)

(0.08532981575307208, 0.6653742093495324)
(0.08034714021957978, 0.6740444425948338)

(0.08532981575307208, 0.6653742093495324)
(0.09031249128656471, 0.6567039761042301)

(0.08532981575307208, 0.6653742093495324)
(0.09034712023349467, 0.6740244495630022)

(0.08034714021957978, 0.6740444425948338)
(0.09034712023349467, 0.6740244495630022)

(0.08034714021957978, 0.6740444425948338)
(0.08536350192629383, 0.6826928871095548)

(0.08034714021957978, 0.6740444425948338)
(0.07034716020566606, 0.6740644356266651)

(0.08034714021957978, 0.6740444425948338)
(0.07536430755713697, 0.6827143765570112)

(0.7901379475258923, 0.5687020965822087)
(0.7801379675119787, 0.5687220896140397)

(0.7901379475258923, 0.5687020965822087)
(0.7851206430454721, 0.5600518563687374)

(0.7801379675119787, 0.5687220896140397)
(0.7751552919784859, 0.5773923228593414)

(0.7801379675119787, 0.5687220896140397)
(0.7701379874980648, 0.5687420826458696)

(0.7801379675119787, 0.5687220896140397)
(0.7851206430454721, 0.5600518563687374)

(0.7801379675119787, 0.5687220896140397)
(0.7751206630315581, 0.560071849400568)

(0.7751552919784859, 0.5773923228593414)
(0.7701379874980648, 0.5687420826458696)

(0.7751552919784859, 0.5773923228593414)
(0.780172596458907, 0.5860425630728118)

(0.7751552919784859, 0.5773923228593414)
(0.7701726164449929, 0.5860625561046422)

(0.7751552919784859, 0.5773923228593414)
(0.765155311964572, 0.5774123158911709)

(0.7701379874980648, 0.5687420826458696)
(0.7751206630315581, 0.560071849400568)

(0.7701379874980648, 0.5687420826458696)
(0.7601380074841511, 0.5687620756776997)

(0.7701379874980648, 0.5687420826458696)
(0.765155311964572, 0.5774123158911709)

(0.06965458126710011, 0.3276549664511782)
(0.06467190573360798, 0.3363251996964801)

(0.1649087897058137, 0.4573606933467431)
(0.1549091727454998, 0.4573791987992704)

(0.1649087897058137, 0.4573606933467431)
(0.1698958975688285, 0.4486970353038061)

(0.1649087897058137, 0.4573606933467431)
(0.1749109524885671, 0.4573422972418962)

(0.7759523653486877, 0.733282698272249)
(0.7716023067998029, 0.7440562606421353)

(0.7759523653486877, 0.733282698272249)
(0.7860124432613279, 0.732351830939894)

(0.7153285566296279, 0.6641146483441633)
(0.7053285766157296, 0.664134641376003)

(0.7153285566296279, 0.6641146483441633)
(0.7203112321631352, 0.655444415098869)

(0.7053285766157296, 0.664134641376003)
(0.700345901082236, 0.672804874621304)

(0.7053285766157296, 0.664134641376003)
(0.6953285966018228, 0.6641546344078372)

(0.7053285766157296, 0.664134641376003)
(0.7003112721353137, 0.6554844011625347)

(0.7203112321631352, 0.655444415098869)
(0.7303112121770493, 0.6554244220670378)

(0.700345901082236, 0.672804874621304)
(0.6953285966018228, 0.6641546344078372)

(0.700345901082236, 0.672804874621304)
(0.6903459210683284, 0.6728248676531376)

(0.700345901082236, 0.672804874621304)
(0.7053632055626197, 0.6814551148347533)

(0.6953285966018228, 0.6641546344078372)
(0.6903459210683284, 0.6728248676531376)

(0.6953285966018228, 0.6641546344078372)
(0.6853286165879084, 0.6641746274396674)

(0.6953285966018228, 0.6641546344078372)
(0.7003112721353137, 0.6554844011625347)

(0.6903459210683284, 0.6728248676531376)
(0.6853286165879084, 0.6641746274396674)

(0.6903459210683284, 0.6728248676531376)
(0.6853632455348367, 0.6814951008984402)

(0.6903459210683284, 0.6728248676531376)
(0.6803459329758157, 0.6728449301583037)

(0.6649477381438688, 0.4736894054568372)
(0.6599650626103752, 0.482359638702139)

(0.6649477381438688, 0.4736894054568372)
(0.6699650426242891, 0.4823396456703091)

(0.6649477381438688, 0.4736894054568372)
(0.6749477181577825, 0.4736694124250072)

(0.6599650626103752, 0.482359638702139)
(0.6499650825964615, 0.4823796317339686)

(0.6599650626103752, 0.482359638702139)
(0.6699650426242891, 0.4823396456703091)

(0.6599650626103752, 0.482359638702139)
(0.6549823870768819, 0.4910298719474401)

(0.6599650626103752, 0.482359638702139)
(0.6649823670907956, 0.4910098789156112)

(0.6499650825964615, 0.4823796317339686)
(0.6549823870768819, 0.4910298719474401)

(0.6499650825964615, 0.4823796317339686)
(0.6449824070629679, 0.4910498649792706)

(0.6499650825964615, 0.4823796317339686)
(0.6399651025825475, 0.4823996247657988)

(0.6499650825964615, 0.4823796317339686)
(0.6449477781160409, 0.4737293915204974)

(0.6699650426242891, 0.4823396456703091)
(0.674982347104709, 0.4909898858837818)

(0.6699650426242891, 0.4823396456703091)
(0.6749477181577825, 0.4736694124250072)

(0.6699650426242891, 0.4823396456703091)
(0.6799650226382028, 0.4823196526384793)

(0.6699650426242891, 0.4823396456703091)
(0.6649823670907956, 0.4910098789156112)

(0.6549823870768819, 0.4910298719474401)
(0.6449824070629679, 0.4910498649792706)

(0.6549823870768819, 0.4910298719474401)
(0.6499997115433886, 0.4997001051927429)

(0.6549823870768819, 0.4910298719474401)
(0.6599996915573023, 0.4996801121609133)

(0.6549823870768819, 0.4910298719474401)
(0.6649823670907956, 0.4910098789156112)

(0.6449824070629679, 0.4910498649792706)
(0.6399651025825475, 0.4823996247657988)

(0.6449824070629679, 0.4910498649792706)
(0.6349824270490538, 0.4910698580111009)

(0.6449824070629679, 0.4910498649792706)
(0.6499997115433886, 0.4997001051927429)

(0.6399651025825475, 0.4823996247657988)
(0.6349824270490538, 0.4910698580111009)

(0.6399651025825475, 0.4823996247657988)
(0.6299651225686335, 0.482419617797629)

(0.6399651025825475, 0.4823996247657988)
(0.6449477781160409, 0.4737293915204974)

(0.6399651025825475, 0.4823996247657988)
(0.634947798102127, 0.4737493845523275)

(0.6349824270490538, 0.4910698580111009)
(0.6299651225686335, 0.482419617797629)

(0.6349824270490538, 0.4910698580111009)
(0.6249824470351426, 0.4910898510429325)

(0.6349824270490538, 0.4910698580111009)
(0.6299997515155676, 0.4997400912564078)

(0.6499997115433886, 0.4997001051927429)
(0.6599996915573023, 0.4996801121609133)

(0.6299651225686335, 0.482419617797629)
(0.6249824470351426, 0.4910898510429325)

(0.6299651225686335, 0.482419617797629)
(0.61996514255472, 0.4824396108294595)

(0.6299651225686335, 0.482419617797629)
(0.634947798102127, 0.4737493845523275)

(0.6249824470351426, 0.4910898510429325)
(0.61996514255472, 0.4824396108294595)

(0.6249824470351426, 0.4910898510429325)
(0.6149824670212293, 0.491109844074763)

(0.6249824470351426, 0.4910898510429325)
(0.6299997515155676, 0.4997400912564078)

(0.61996514255472, 0.4824396108294595)
(0.6149824670212293, 0.491109844074763)

(0.61996514255472, 0.4824396108294595)
(0.6099651625408062, 0.4824596038612894)

(0.61996514255472, 0.4824396108294595)
(0.6149478380742992, 0.4737893706159876)

(0.6149824670212293, 0.491109844074763)
(0.6099651625408062, 0.4824596038612894)

(0.6149824670212293, 0.491109844074763)
(0.6049824870073826, 0.491129837106632)

(0.6149824670212293, 0.491109844074763)
(0.6099997914878565, 0.4997800773201355)

(0.6099651625408062, 0.4824596038612894)
(0.6049824870073826, 0.491129837106632)

(0.6099651625408062, 0.4824596038612894)
(0.5999651825269301, 0.4824795968931416)

(0.6099651625408062, 0.4824596038612894)
(0.6149478380742992, 0.4737893706159876)

(0.03989702646327459, 0.4489582498238707)
(0.02996628055204492, 0.4490001829083371)

(0.709653302157546, 0.3263754124140503)
(0.714635977691042, 0.3177051791687426)

(0.709653302157546, 0.3263754124140503)
(0.7046359976771406, 0.3177251722005712)

(0.709653302157546, 0.3263754124140503)
(0.6996533221436387, 0.3263954054458826)

(0.714635977691042, 0.3177051791687426)
(0.7246359577049528, 0.3176851861369162)

(0.714635977691042, 0.3177051791687426)
(0.7196186532245378, 0.3090349459234411)

(0.714635977691042, 0.3177051791687426)
(0.7046359976771406, 0.3177251722005712)

(0.714635977691042, 0.3177051791687426)
(0.7096179289840305, 0.309059327717167)

(0.7246359577049528, 0.3176851861369162)
(0.7196186532245378, 0.3090349459234411)

(0.7246359577049528, 0.3176851861369162)
(0.7296162016724095, 0.3090190083462763)

(0.7246359577049528, 0.3176851861369162)
(0.734635532457869, 0.317665869014193)

(0.7246359577049528, 0.3176851861369162)
(0.7296531833846246, 0.3263355577771583)

(0.7196186532245378, 0.3090349459234411)
(0.7296162016724095, 0.3090190083462763)

(0.7196186532245378, 0.3090349459234411)
(0.714593372561493, 0.3004038621594689)

(0.7196186532245378, 0.3090349459234411)
(0.724578288768855, 0.3003926999654086)

(0.7196186532245378, 0.3090349459234411)
(0.7096179289840305, 0.309059327717167)

(0.7046359976771406, 0.3177251722005712)
(0.6996533221436387, 0.3263954054458826)

(0.7046359976771406, 0.3177251722005712)
(0.6996182856343511, 0.3090781286423936)

(0.7046359976771406, 0.3177251722005712)
(0.6946351739795731, 0.3177458540766563)

(0.7046359976771406, 0.3177251722005712)
(0.7096179289840305, 0.309059327717167)

(0.7296162016724095, 0.3090190083462763)
(0.734635532457869, 0.317665869014193)

(0.7296162016724095, 0.3090190083462763)
(0.7396145202991626, 0.3090055352351692)

(0.7296162016724095, 0.3090190083462763)
(0.724578288768855, 0.3003926999654086)

(0.734635532457869, 0.317665869014193)
(0.7396145202991626, 0.3090055352351692)

(0.734635532457869, 0.317665869014193)
(0.7396531746557891, 0.3263155459700744)

(0.734635532457869, 0.317665869014193)
(0.7296531833846246, 0.3263355577771583)

(0.734635532457869, 0.317665869014193)
(0.7446359177327844, 0.317645200073256)

(0.4904155786839068, 0.707865675207305)
(0.4953982542173995, 0.699195441962003)

(0.4904155786839068, 0.707865675207305)
(0.4804202122584498, 0.7078776402453906)

(0.6653629135145326, 0.6815383949521354)
(0.670345912568902, 0.6728652705568071)

(0.670345912568902, 0.6728652705568071)
(0.6653286154758862, 0.6642149486514041)

(0.670345912568902, 0.6728652705568071)
(0.6753286365739942, 0.664194620471498)

(0.670345912568902, 0.6728652705568071)
(0.6803459329758157, 0.6728449301583037)

(0.6797918779035548, 0.3957172853446119)
(0.6847745534370357, 0.3870470520993186)

(0.6797918779035548, 0.3957172853446119)
(0.6747745734231176, 0.3870670451311476)

(0.7350861140289751, 0.5428313480691166)
(0.7250861340150612, 0.5428513411009467)

(0.7250861340150612, 0.5428513411009467)
(0.7200688295346408, 0.5342011008874756)

(0.7250861340150612, 0.5428513411009467)
(0.7150861540011475, 0.5428713341327764)

(0.7250861340150612, 0.5428513411009467)
(0.7201034584815681, 0.5515215743462482)

(0.7200688295346408, 0.5342011008874756)
(0.7150861540011475, 0.5428713341327764)

(0.7200688295346408, 0.5342011008874756)
(0.7250515050681341, 0.5255308676421746)

(0.7200688295346408, 0.5342011008874756)
(0.71505152505422, 0.5255508606740048)

(0.7200688295346408, 0.5342011008874756)
(0.7100688495207264, 0.534221093919306)

(0.7150861540011475, 0.5428713341327764)
(0.7050861739872332, 0.5428913271646064)

(0.7150861540011475, 0.5428713341327764)
(0.7201034584815681, 0.5515215743462482)

(0.7150861540011475, 0.5428713341327764)
(0.7101034784676543, 0.5515415673780779)

(0.7150861540011475, 0.5428713341327764)
(0.7100688495207264, 0.534221093919306)

(0.320385574426896, 0.6908775174269082)
(0.3103863161348853, 0.6909000345399428)

(0.8153283553620356, 0.6639147171996442)
(0.825328352683085, 0.6638947154978121)

(0.8153283553620356, 0.6639147171996442)
(0.8203455215321667, 0.6725648533932623)

(0.8153283553620356, 0.6639147171996442)
(0.8203110347178862, 0.6552444830601544)

(0.8153283553620356, 0.6639147171996442)
(0.810345456050872, 0.6725848143574856)

(0.8851204431846122, 0.5598519260504109)
(0.8801377676511197, 0.5685221592957119)

(0.8851204431846122, 0.5598519260504109)
(0.8801031387041911, 0.5512016858369413)

(0.8851204431846122, 0.5598519260504109)
(0.890103118718105, 0.5511816928051113)

(0.9448432916926469, 0.4211681801892432)
(0.9348433116787334, 0.421188173221075)

(0.9448432916926469, 0.4211681801892432)
(0.949858108123049, 0.4298184780331296)

(0.5404154787534766, 0.7077657100481494)
(0.5354328032199842, 0.7164359432934508)

(0.6247054154596718, 0.352526063372777)
(0.6297227199400941, 0.3611763035862473)

(0.5847054954040162, 0.3526060355001022)
(0.5897227998844382, 0.3612562757135733)

(0.5954004260643149, 0.6990060147517274)
(0.6003811141345758, 0.690326485512554)

(0.5954004260643149, 0.6990060147517274)
(0.5904193362089671, 0.7076846494748144)

(0.6601728362919409, 0.5862824794547744)
(0.6551901607584493, 0.5949527127000744)

(0.6601728362919409, 0.5862824794547744)
(0.6651901407723632, 0.5949327196682433)

(0.5105095320735176, 0.7251103289175779)
(0.5072283019037283, 0.7347532029726718)

(0.2052603180261813, 0.6304933460500126)
(0.2102776225066027, 0.6391435862634838)

(0.5247056153205324, 0.3527259936910897)
(0.5147056353066184, 0.3527459867229212)

(0.5247056153205324, 0.3527259936910897)
(0.5297229198009541, 0.3613762339045602)

(0.5147056353066184, 0.3527459867229212)
(0.5097229597731263, 0.3614162199682233)

(0.5097229597731263, 0.3614162199682233)
(0.4997229797592126, 0.3614362130000547)

(0.709895704786091, 0.4476187266254436)
(0.7048784003056703, 0.4389684864119724)

(0.709895704786091, 0.4476187266254436)
(0.7148783803195844, 0.4389484933801419)

(0.7048784003056703, 0.4389684864119724)
(0.6948784202917563, 0.4389884794438026)

(0.7048784003056703, 0.4389684864119724)
(0.6998610958252485, 0.4303182461984976)

(0.7048784003056703, 0.4389684864119724)
(0.709861075839162, 0.430298253166666)

(0.7048784003056703, 0.4389684864119724)
(0.7148783803195844, 0.4389484933801419)

(0.6948784202917563, 0.4389884794438026)
(0.6998610958252485, 0.4303182461984976)

(0.6948784202917563, 0.4389884794438026)
(0.6898611158113342, 0.4303382392303288)

(0.6948784202917563, 0.4389884794438026)
(0.6848784402778427, 0.4390084724756326)

(0.6948784202917563, 0.4389884794438026)
(0.6898957447582632, 0.4476587126891037)

(0.6998610958252485, 0.4303182461984976)
(0.6898611158113342, 0.4303382392303288)

(0.6998610958252485, 0.4303182461984976)
(0.709861075839162, 0.430298253166666)

(0.6998610958252485, 0.4303182461984976)
(0.6948437913448265, 0.4216680059850243)

(0.6998610958252485, 0.4303182461984976)
(0.704843771358739, 0.4216480129531887)

(0.6898611158113342, 0.4303382392303288)
(0.6848784402778427, 0.4390084724756326)

(0.6898611158113342, 0.4303382392303288)
(0.6798611357974197, 0.4303582322621621)

(0.6898611158113342, 0.4303382392303288)
(0.6948437913448265, 0.4216680059850243)

(0.6848784402778427, 0.4390084724756326)
(0.6798611357974197, 0.4303582322621621)

(0.6848784402778427, 0.4390084724756326)
(0.6798957647443498, 0.4476787057209343)

(0.6848784402778427, 0.4390084724756326)
(0.6898957447582632, 0.4476587126891037)

(0.6848784402778427, 0.4390084724756326)
(0.6748784602639281, 0.4390284655074643)

(0.6798611357974197, 0.4303582322621621)
(0.6748438313169961, 0.4217079920486869)

(0.6798611357974197, 0.4303582322621621)
(0.6698611557835062, 0.4303782252939943)

(0.6798611357974197, 0.4303582322621621)
(0.6748784602639281, 0.4390284655074643)

(0.6748438313169961, 0.4217079920486869)
(0.6698611557835062, 0.4303782252939943)

(0.6748438313169961, 0.4217079920486869)
(0.6648438513030818, 0.4217279850805167)

(0.6698611557835062, 0.4303782252939943)
(0.6598611757695922, 0.4303982183258215)

(0.6698611557835062, 0.4303782252939943)
(0.6648438513030818, 0.4217279850805167)

(0.6698611557835062, 0.4303782252939943)
(0.6748784602639281, 0.4390284655074643)

(0.6698611557835062, 0.4303782252939943)
(0.6648784802500142, 0.4390484585392955)

(0.709861075839162, 0.430298253166666)
(0.7148783803195844, 0.4389484933801419)

(0.709861075839162, 0.430298253166666)
(0.7198610558530756, 0.4302782601348354)

(0.709861075839162, 0.430298253166666)
(0.704843771358739, 0.4216480129531887)

(0.6948437913448265, 0.4216680059850243)
(0.704843771358739, 0.4216480129531887)

(0.7148783803195844, 0.4389484933801419)
(0.7248783603334984, 0.438928500348312)

(0.7148783803195844, 0.4389484933801419)
(0.7198610558530756, 0.4302782601348354)

(0.7248783603334984, 0.438928500348312)
(0.7198610558530756, 0.4302782601348354)

(0.7248783603334984, 0.438928500348312)
(0.7298610358669895, 0.4302582671030052)

(0.7248783603334984, 0.438928500348312)
(0.7348783403474122, 0.4389085073164816)

(0.7248783603334984, 0.438928500348312)
(0.7298956648139187, 0.4475787405617833)

(0.7198610558530756, 0.4302782601348354)
(0.7298610358669895, 0.4302582671030052)

(0.7198610558530756, 0.4302782601348354)
(0.7248437313865664, 0.4216080268895288)

(0.7298610358669895, 0.4302582671030052)
(0.7348783403474122, 0.4389085073164816)

(0.7298610358669895, 0.4302582671030052)
(0.7398610158809034, 0.4302382740711741)

(0.7298610358669895, 0.4302582671030052)
(0.7248437313865664, 0.4216080268895288)

(0.7348783403474122, 0.4389085073164816)
(0.7398610158809034, 0.4302382740711741)

(0.7348783403474122, 0.4389085073164816)
(0.7298956648139187, 0.4475787405617833)

(0.7348783403474122, 0.4389085073164816)
(0.7448783203613235, 0.4388885142846499)

(0.7398610158809034, 0.4302382740711741)
(0.744843691414394, 0.4215680408258647)

(0.7398610158809034, 0.4302382740711741)
(0.7498609958948153, 0.4302182810393383)

(0.7398610158809034, 0.4302382740711741)
(0.7448783203613235, 0.4388885142846499)

(0.8550858741959383, 0.5425914316871402)
(0.850103198662447, 0.5512616649324452)

(0.8550858741959383, 0.5425914316871402)
(0.8500685697155189, 0.5339411914736714)

(0.6049824870073826, 0.491129837106632)
(0.5999651825269301, 0.4824795968931416)

(0.6049824870073826, 0.491129837106632)
(0.6099997914878565, 0.4997800773201355)

(0.6851208429063336, 0.560251786687041)
(0.6801035384259122, 0.5516015464735702)

(0.6851208429063336, 0.560251786687041)
(0.6901035184398264, 0.5515815534417391)

(0.6801035384259122, 0.5516015464735702)
(0.6701035584119982, 0.5516215395054009)

(0.6801035384259122, 0.5516015464735702)
(0.6750862339454908, 0.5429513062600992)

(0.6801035384259122, 0.5516015464735702)
(0.6850862139594049, 0.5429313132282686)

(0.6801035384259122, 0.5516015464735702)
(0.6901035184398264, 0.5515815534417391)

(0.6701035584119982, 0.5516215395054009)
(0.6750862339454908, 0.5429513062600992)

(0.6701035584119982, 0.5516215395054009)
(0.6650862539315774, 0.5429712992919296)

(0.6701035584119982, 0.5516215395054009)
(0.6651208828785055, 0.5602917727507022)

(0.6701035584119982, 0.5516215395054009)
(0.6601035783980844, 0.551641532537231)

(0.6750862339454908, 0.5429513062600992)
(0.6650862539315774, 0.5429712992919296)

(0.6750862339454908, 0.5429513062600992)
(0.6850862139594049, 0.5429313132282686)

(0.6750862339454908, 0.5429513062600992)
(0.6800689094789839, 0.5342810730147978)

(0.6750862339454908, 0.5429513062600992)
(0.6700689294650704, 0.5343010660466281)

(0.6650862539315774, 0.5429712992919296)
(0.6600689494511568, 0.5343210590784583)

(0.6650862539315774, 0.5429712992919296)
(0.6601035783980844, 0.551641532537231)

(0.6650862539315774, 0.5429712992919296)
(0.6550862739176637, 0.5429912923237599)

(0.6650862539315774, 0.5429712992919296)
(0.6700689294650704, 0.5343010660466281)

(0.6850862139594049, 0.5429313132282686)
(0.6901035184398264, 0.5515815534417391)

(0.6850862139594049, 0.5429313132282686)
(0.6950861939733189, 0.5429113201964372)

(0.6850862139594049, 0.5429313132282686)
(0.6800689094789839, 0.5342810730147978)

(0.6850862139594049, 0.5429313132282686)
(0.6900688894928977, 0.5342610799829673)

(0.6901035184398264, 0.5515815534417391)
(0.6950861939733189, 0.5429113201964372)

(0.6901035184398264, 0.5515815534417391)
(0.7001034984537403, 0.551561560409908)

(0.6950861939733189, 0.5429113201964372)
(0.7001034984537403, 0.551561560409908)

(0.6950861939733189, 0.5429113201964372)
(0.7050861739872332, 0.5428913271646064)

(0.6950861939733189, 0.5429113201964372)
(0.6900688894928977, 0.5342610799829673)

(0.6950861939733189, 0.5429113201964372)
(0.7000688695068118, 0.5342410869511365)

(0.7001034984537403, 0.551561560409908)
(0.7050861739872332, 0.5428913271646064)

(0.7001034984537403, 0.551561560409908)
(0.7051208029341615, 0.5602118006233792)

(0.7001034984537403, 0.551561560409908)
(0.7101034784676543, 0.5515415673780779)

(0.6800689094789839, 0.5342810730147978)
(0.675051604998564, 0.5256308328013266)

(0.6800689094789839, 0.5342810730147978)
(0.6900688894928977, 0.5342610799829673)

(0.6800689094789839, 0.5342810730147978)
(0.6700689294650704, 0.5343010660466281)

(0.7050861739872332, 0.5428913271646064)
(0.7101034784676543, 0.5515415673780779)

(0.7050861739872332, 0.5428913271646064)
(0.7100688495207264, 0.534221093919306)

(0.7050861739872332, 0.5428913271646064)
(0.7000688695068118, 0.5342410869511365)

(0.8351551720619694, 0.5772723646683562)
(0.8451551520758832, 0.5772523716365225)

(0.8351551720619694, 0.5772723646683562)
(0.8301724965284747, 0.5859425979136563)

(0.8351551720619694, 0.5772723646683562)
(0.8401724765423908, 0.585922604881821)

(0.8451551520758832, 0.5772523716365225)
(0.8501378276093765, 0.5685821383912235)

(0.8451551520758832, 0.5772523716365225)
(0.8401724765423908, 0.585922604881821)

(0.8451551520758832, 0.5772523716365225)
(0.8501724565563045, 0.5859026118499866)

(0.8451551520758832, 0.5772523716365225)
(0.8551551320897978, 0.5772323786046852)

(0.8501378276093765, 0.5685821383912235)
(0.8551205031428682, 0.559911905145914)

(0.8501378276093765, 0.5685821383912235)
(0.845120523128954, 0.5599318981777518)

(0.8501378276093765, 0.5685821383912235)
(0.8551551320897978, 0.5772323786046852)

(0.8301724965284747, 0.5859425979136563)
(0.8201725165145619, 0.585962590945489)

(0.8301724965284747, 0.5859425979136563)
(0.8351898010088972, 0.5945928381271218)

(0.8301724965284747, 0.5859425979136563)
(0.8401724765423908, 0.585922604881821)

(0.9404146793100362, 0.7069659887749009)
(0.9504146593239492, 0.706945995743069)

(0.594599170583893, 0.3006258834126974)
(0.5896186057781085, 0.3092950022459615)

(0.594599170583893, 0.3006258834126974)
(0.5996184388477969, 0.3092750970103112)

(0.594599170583893, 0.3006258834126974)
(0.6045942373845115, 0.3006304101127775)

(0.5896186057781085, 0.3092950022459615)
(0.5996184388477969, 0.3092750970103112)

(0.5896186057781085, 0.3092950022459615)
(0.5946360906115365, 0.3179451591529786)

(0.5896186057781085, 0.3092950022459615)
(0.5846361651471611, 0.3179651236677035)

(0.5896186057781085, 0.3092950022459615)
(0.5796195017595849, 0.309314489035149)

(0.5996184388477969, 0.3092750970103112)
(0.5946360906115365, 0.3179451591529786)

(0.5996184388477969, 0.3092750970103112)
(0.6046361006842851, 0.3179251522367484)

(0.5996184388477969, 0.3092750970103112)
(0.6045942373845115, 0.3006304101127775)

(0.5996184388477969, 0.3092750970103112)
(0.6096178881341457, 0.3092599071246012)

(0.5946360906115365, 0.3179451591529786)
(0.5846361651471611, 0.3179651236677035)

(0.5946360906115365, 0.3179451591529786)
(0.6046361006842851, 0.3179251522367484)

(0.5946360906115365, 0.3179451591529786)
(0.5896535239966614, 0.3266153352829554)

(0.5846361651471611, 0.3179651236677035)
(0.5746368777313545, 0.3179846879343079)

(0.5846361651471611, 0.3179651236677035)
(0.5796536532886856, 0.326635262062034)

(0.5846361651471611, 0.3179651236677035)
(0.5796195017595849, 0.309314489035149)

(0.5846361651471611, 0.3179651236677035)
(0.5896535239966614, 0.3266153352829554)

(0.6046361006842851, 0.3179251522367484)
(0.6096534858761322, 0.326575351018682)

(0.6046361006842851, 0.3179251522367484)
(0.6146361587192564, 0.3179051191544212)

(0.6046361006842851, 0.3179251522367484)
(0.6096178881341457, 0.3092599071246012)

(0.6096534858761322, 0.326575351018682)
(0.6146361587192564, 0.3179051191544212)

(0.6096534858761322, 0.326575351018682)
(0.6196534790582655, 0.3265553512272213)

(0.6146361587192564, 0.3179051191544212)
(0.6196186170748929, 0.3092376140089543)

(0.6146361587192564, 0.3179051191544212)
(0.6096178881341457, 0.3092599071246012)

(0.6146361587192564, 0.3179051191544212)
(0.6196534790582655, 0.3265553512272213)

(0.6146361587192564, 0.3179051191544212)
(0.6246360429313167, 0.3178867218480626)

(0.1446371168979855, 0.3188447819830603)
(0.1496198256354103, 0.3101767139289722)

(0.1446371168979855, 0.3188447819830603)
(0.1346371368840753, 0.3188647750148923)

(0.1446371168979855, 0.3188447819830603)
(0.1546371024458802, 0.3188251498164479)

(0.10473518243116, 0.2845721485332878)
(0.1096131173426805, 0.2929821042963847)

(0.10473518243116, 0.2845721485332878)
(0.1105229122446605, 0.2750721600365249)

(0.10473518243116, 0.2845721485332878)
(0.1148076115815582, 0.2841393411276379)

(0.1096131173426805, 0.2929821042963847)
(0.1196211306821958, 0.292886912897714)

(0.1096131173426805, 0.2929821042963847)
(0.1148076115815582, 0.2841393411276379)

(0.419723139647901, 0.3615961572547051)
(0.4247058151813928, 0.352925924009403)

(0.419723139647901, 0.3615961572547051)
(0.409723159633987, 0.3616161502865363)

(0.4247058151813928, 0.352925924009403)
(0.4347057951953068, 0.3529059309775718)

(0.4445928374398522, 0.3009114421423186)
(0.4396166346823548, 0.309592301530554)

(0.4445928374398522, 0.3009114421423186)
(0.4496172546686913, 0.3095721703309841)

(0.4445928374398522, 0.3009114421423186)
(0.454599027982869, 0.3008806121876013)

(0.4396166346823548, 0.309592301530554)
(0.4296177334644402, 0.3096140655862067)

(0.4396166346823548, 0.309592301530554)
(0.4496172546686913, 0.3095721703309841)

(0.4396166346823548, 0.309592301530554)
(0.434635857716604, 0.3182644628025888)

(0.4396166346823548, 0.309592301530554)
(0.4446358987537648, 0.3182443293622808)

(0.4296177334644402, 0.3096140655862067)
(0.434635857716604, 0.3182644628025888)

(0.4296177334644402, 0.3096140655862067)
(0.424636194130649, 0.3182847771722024)

(0.4296177334644402, 0.3096140655862067)
(0.4196189423882323, 0.3096345905150165)

(0.4296177334644402, 0.3096140655862067)
(0.4246005898683476, 0.3009823142665087)

(0.4496172546686913, 0.3095721703309841)
(0.4446358987537648, 0.3182443293622808)

(0.4496172546686913, 0.3095721703309841)
(0.4546360712056687, 0.318224456476716)

(0.4496172546686913, 0.3095721703309841)
(0.454599027982869, 0.3008806121876013)

(0.4496172546686913, 0.3095721703309841)
(0.4596187608516766, 0.3095475286501811)

(0.434635857716604, 0.3182644628025888)
(0.424636194130649, 0.3182847771722024)

(0.434635857716604, 0.3182644628025888)
(0.429653687977672, 0.3269350971091405)

(0.434635857716604, 0.3182644628025888)
(0.4446358987537648, 0.3182443293622808)

(0.434635857716604, 0.3182644628025888)
(0.4396535964590848, 0.3269150070869048)

(0.424636194130649, 0.3182847771722024)
(0.4196189423882323, 0.3096345905150165)

(0.424636194130649, 0.3182847771722024)
(0.41463646501101, 0.3183049124098044)

(0.424636194130649, 0.3182847771722024)
(0.429653687977672, 0.3269350971091405)

(0.4196189423882323, 0.3096345905150165)
(0.41463646501101, 0.3183049124098044)

(0.4196189423882323, 0.3096345905150165)
(0.414601939425509, 0.3009980931476004)

(0.4196189423882323, 0.3096345905150165)
(0.4246005898683476, 0.3009823142665087)

(0.4196189423882323, 0.3096345905150165)
(0.4096192055890325, 0.309656929040984)

(0.41463646501101, 0.3183049124098044)
(0.4096538830297026, 0.3269751937499836)

(0.41463646501101, 0.3183049124098044)
(0.404636575430886, 0.3183249519333406)

(0.41463646501101, 0.3183049124098044)
(0.4096192055890325, 0.309656929040984)

(0.4096538830297026, 0.3269751937499836)
(0.404636575430886, 0.3183249519333406)

(0.4096538830297026, 0.3269751937499836)
(0.3996539424128144, 0.3269951162556713)

(0.404636575430886, 0.3183249519333406)
(0.3946367819046419, 0.3183444961576485)

(0.404636575430886, 0.3183249519333406)
(0.3996539424128144, 0.3269951162556713)

(0.404636575430886, 0.3183249519333406)
(0.4096192055890325, 0.309656929040984)

(0.404636575430886, 0.3183249519333406)
(0.3996194473033299, 0.3096745981897068)

(0.429653687977672, 0.3269350971091405)
(0.4396535964590848, 0.3269150070869048)

(0.4697230397174708, 0.3614961920955491)
(0.4797230197313847, 0.3614761990637177)

(0.4697230397174708, 0.3614961920955491)
(0.4647057352370487, 0.3528459518820778)

(0.1098276460573936, 0.4141773616177172)
(0.1048103415769729, 0.4055271214042461)

(0.1098276460573936, 0.4141773616177172)
(0.1148103215908865, 0.4055071283724159)

(0.1098276460573936, 0.4141773616177172)
(0.1198276260713073, 0.414157368585887)

(0.9050511453185782, 0.5251709930692072)
(0.895051165304666, 0.5251909861010382)

(0.9050511453185782, 0.5251709930692072)
(0.9100338208520717, 0.5165007598239048)

(0.1798967640486469, 0.4486783573124483)
(0.1698958975688285, 0.4486970353038061)

(0.1798967640486469, 0.4486783573124483)
(0.1749109524885671, 0.4573422972418962)

(0.1049488573646811, 0.4748090152393359)
(0.1100067266957377, 0.4826874827011944)

(0.1049488573646811, 0.4748090152393359)
(0.09999347455060614, 0.4827131741716351)

(0.5051904603991703, 0.5952526169193759)
(0.4951904818845525, 0.5952726112215486)

(0.5051904603991703, 0.5952526169193759)
(0.5001731759177817, 0.5866023725648908)

(0.2952601381514066, 0.6303134087635324)
(0.3002774426318279, 0.6389636489770035)

(0.2952601381514066, 0.6303134087635324)
(0.2902774626179141, 0.6389836420088341)

(0.3002774426318279, 0.6389636489770035)
(0.3102774226457418, 0.6389436559451724)

(0.3002774426318279, 0.6389636489770035)
(0.3052947471122492, 0.6476138891904744)

(0.3002774426318279, 0.6389636489770035)
(0.2952947670983351, 0.6476338822223049)

(0.3002774426318279, 0.6389636489770035)
(0.2902774626179141, 0.6389836420088341)

(0.3102774226457418, 0.6389436559451724)
(0.3052947471122492, 0.6476138891904744)

(0.3102774226457418, 0.6389436559451724)
(0.3152947271261631, 0.6475938961586427)

(0.3102774226457418, 0.6389436559451724)
(0.3152600981792345, 0.6302734226998684)

(0.3102774226457418, 0.6389436559451724)
(0.3202774026596555, 0.6389236629133404)

(0.3052947471122492, 0.6476138891904744)
(0.3152947271261631, 0.6475938961586427)

(0.3052947471122492, 0.6476138891904744)
(0.2952947670983351, 0.6476338822223049)

(0.3052947471122492, 0.6476138891904744)
(0.3003120715787563, 0.6562841224357747)

(0.3052947471122492, 0.6476138891904744)
(0.3103120515926708, 0.6562641294039433)

(0.3152947271261631, 0.6475938961586427)
(0.3202774026596555, 0.6389236629133404)

(0.3152947271261631, 0.6475938961586427)
(0.3203120316065848, 0.6562441363721118)

(0.3152947271261631, 0.6475938961586427)
(0.3252947071400769, 0.6475739031268107)

(0.3152947271261631, 0.6475938961586427)
(0.3103120515926708, 0.6562641294039433)

(0.2952947670983351, 0.6476338822223049)
(0.2902774626179141, 0.6389836420088341)

(0.2952947670983351, 0.6476338822223049)
(0.2852947870844189, 0.6476538752541362)

(0.2952947670983351, 0.6476338822223049)
(0.2903120915648393, 0.656304115467607)

(0.2952947670983351, 0.6476338822223049)
(0.3003120715787563, 0.6562841224357747)

(0.4701039600055121, 0.5520214013373066)
(0.4801039597683656, 0.5520014189770435)

(0.445087581859849, 0.5434116572291909)
(0.4350947068795322, 0.5434368540296705)

(0.3903118917039818, 0.6561041851492954)
(0.3852945872235605, 0.647453944935825)

(0.6152248696497236, 0.612353158286169)
(0.6102075651693013, 0.603702918072699)

(0.8303110123161954, 0.6552244917487292)
(0.825328352683085, 0.6638947154978121)

(0.8303110123161954, 0.6552244917487292)
(0.8203110347178862, 0.6552444830601544)

(0.07986233496257761, 0.4315578141719798)
(0.07487965942908442, 0.4402280474172809)

(0.07986233496257761, 0.4315578141719798)
(0.08986231497649305, 0.4315378211401495)

(0.7201034584815681, 0.5515215743462482)
(0.7251207629619891, 0.5601718145597193)

(0.7201034584815681, 0.5515215743462482)
(0.7101034784676543, 0.5515415673780779)

(0.5903114919102164, 0.6557043209665221)
(0.595328795699304, 0.6643545271518572)

(0.1003450654225456, 0.6740032871425548)
(0.09034712023349467, 0.6740244495630022)

(0.0347242941138125, 0.3537052104440076)
(0.02486244536897508, 0.3536456814120635)

(0.02486244536897508, 0.3536456814120635)
(0.01994003552600687, 0.3449317163834918)

(0.02486244536897508, 0.3536456814120635)
(0.02100402539082191, 0.362073771481473)

(0.02486244536897508, 0.3536456814120635)
(0.01609424033254947, 0.3536796412270858)

(0.01994003552600687, 0.3449317163834918)
(0.02471377324154234, 0.3363812237095326)

(0.01994003552600687, 0.3449317163834918)
(0.0148654877179682, 0.3366026970280382)

(0.01994003552600687, 0.3449317163834918)
(0.009449534518006952, 0.3459502786199419)

(0.01994003552600687, 0.3449317163834918)
(0.01609424033254947, 0.3536796412270858)

(0.02471377324154234, 0.3363812237095326)
(0.01965468119753039, 0.3277549316103284)

(0.02471377324154234, 0.3363812237095326)
(0.0148654877179682, 0.3366026970280382)

(0.01965468119753039, 0.3277549316103284)
(0.0148654877179682, 0.3366026970280382)

(0.01965468119753039, 0.3277549316103284)
(0.01475725065561312, 0.3188988490052692)

(0.01965468119753039, 0.3277549316103284)
(0.02469348515018061, 0.319073914621492)

(0.0148654877179682, 0.3366026970280382)
(0.009449534518006952, 0.3459502786199419)

(0.0148654877179682, 0.3366026970280382)
(0.00660517360031937, 0.3371278187917739)

(0.01475725065561312, 0.3188988490052692)
(0.02469348515018061, 0.319073914621492)

(0.01475725065561312, 0.3188988490052692)
(0.009391419268315881, 0.3095454061632782)

(0.01475725065561312, 0.3188988490052692)
(0.006459670893467662, 0.3183654771102653)

(0.009449534518006952, 0.3459502786199419)
(0.01609424033254947, 0.3536796412270858)

(0.009449534518006952, 0.3459502786199419)
(0.00660517360031937, 0.3371278187917739)

(0.6297227199400941, 0.3611763035862473)
(0.6397226999540082, 0.3611563105544158)

(0.6799996515851299, 0.4996401260972529)
(0.674982347104709, 0.4909898858837818)

(0.6799996515851299, 0.4996401260972529)
(0.6849823271186232, 0.490969892851951)

(0.6799996515851299, 0.4996401260972529)
(0.689999631599044, 0.4996201330654223)

(0.674982347104709, 0.4909898858837818)
(0.6849823271186232, 0.490969892851951)

(0.674982347104709, 0.4909898858837818)
(0.6799650226382028, 0.4823196526384793)

(0.674982347104709, 0.4909898858837818)
(0.6649823670907956, 0.4910098789156112)

(0.6849823271186232, 0.490969892851951)
(0.689999631599044, 0.4996201330654223)

(0.6849823271186232, 0.490969892851951)
(0.6949823071325372, 0.4909498998201212)

(0.6849823271186232, 0.490969892851951)
(0.6899650026521167, 0.4822996596066493)

(0.6849823271186232, 0.490969892851951)
(0.6799650226382028, 0.4823196526384793)

(0.689999631599044, 0.4996201330654223)
(0.6949823071325372, 0.4909498998201212)

(0.6949823071325372, 0.4909498998201212)
(0.7049822871464513, 0.490929906788291)

(0.6949823071325372, 0.4909498998201212)
(0.6999649826660308, 0.4822796665748196)

(0.6949823071325372, 0.4909498998201212)
(0.6899650026521167, 0.4822996596066493)

(0.7049822871464513, 0.490929906788291)
(0.6999649826660308, 0.4822796665748196)

(0.7049822871464513, 0.490929906788291)
(0.7099649626799447, 0.482259673542989)

(0.7049822871464513, 0.490929906788291)
(0.7149822671603654, 0.4909099137564605)

(0.7049822871464513, 0.490929906788291)
(0.709999591626872, 0.499580147001762)

(0.6999649826660308, 0.4822796665748196)
(0.7099649626799447, 0.482259673542989)

(0.6999649826660308, 0.4822796665748196)
(0.6899650026521167, 0.4822996596066493)

(0.6999649826660308, 0.4822796665748196)
(0.6949476781856103, 0.4736294263613476)

(0.7099649626799447, 0.482259673542989)
(0.7149822671603654, 0.4909099137564605)

(0.7099649626799447, 0.482259673542989)
(0.7199649426938589, 0.4822396805111588)

(0.7099649626799447, 0.482259673542989)
(0.7149476382134383, 0.4735894402976875)

(0.6899650026521167, 0.4822996596066493)
(0.6949476781856103, 0.4736294263613476)

(0.6899650026521167, 0.4822996596066493)
(0.6799650226382028, 0.4823196526384793)

(0.2252602780540092, 0.6304533599863505)
(0.2202776025205164, 0.639123593231653)

(0.2252602780540092, 0.6304533599863505)
(0.2302775825344308, 0.6391036001998216)

(0.2202776025205164, 0.639123593231653)
(0.2302775825344308, 0.6391036001998216)

(0.2202776025205164, 0.639123593231653)
(0.2252949070009385, 0.6477738334451235)

(0.2202776025205164, 0.639123593231653)
(0.2152949269870243, 0.6477938264769545)

(0.2202776025205164, 0.639123593231653)
(0.2102776225066027, 0.6391435862634838)

(0.2302775825344308, 0.6391036001998216)
(0.2402775625483445, 0.6390836071679901)

(0.2302775825344308, 0.6391036001998216)
(0.2352948870148524, 0.647753840413292)

(0.2302775825344308, 0.6391036001998216)
(0.2252949070009385, 0.6477738334451235)

(0.2402775625483445, 0.6390836071679901)
(0.2352948870148524, 0.647753840413292)

(0.2402775625483445, 0.6390836071679901)
(0.2452602380818369, 0.630413373922688)

(0.2402775625483445, 0.6390836071679901)
(0.2502775425622579, 0.6390636141361585)

(0.2402775625483445, 0.6390836071679901)
(0.2452948670286738, 0.6477338473815065)

(0.2352948870148524, 0.647753840413292)
(0.2252949070009385, 0.6477738334451235)

(0.2352948870148524, 0.647753840413292)
(0.2452948670286738, 0.6477338473815065)

(0.2352948870148524, 0.647753840413292)
(0.2403121914908068, 0.6564040806290089)

(0.2352948870148524, 0.647753840413292)
(0.230312211465807, 0.6564240736664176)

(0.2252949070009385, 0.6477738334451235)
(0.2152949269870243, 0.6477938264769545)

(0.2252949070009385, 0.6477738334451235)
(0.230312211465807, 0.6564240736664176)

(0.2252949070009385, 0.6477738334451235)
(0.2203122313957565, 0.6564440667264897)

(0.2152949269870243, 0.6477938264769545)
(0.2102776225066027, 0.6391435862634838)

(0.2152949269870243, 0.6477938264769545)
(0.2203122313957565, 0.6564440667264897)

(0.2152949269870243, 0.6477938264769545)
(0.2103122504809436, 0.6564640602114715)

(0.2152949269870243, 0.6477938264769545)
(0.2052949464649602, 0.6478138197643781)

(0.6351209428367639, 0.5603517518461933)
(0.6301036383563432, 0.5517015116327224)

(0.6351209428367639, 0.5603517518461933)
(0.6401036183702571, 0.551681518600892)

(0.6351209428367639, 0.5603517518461933)
(0.6451209228506778, 0.5603317588143629)

(0.6301036383563432, 0.5517015116327224)
(0.6401036183702571, 0.551681518600892)

(0.6301036383563432, 0.5517015116327224)
(0.6350863138898364, 0.5430312783874209)

(0.6301036383563432, 0.5517015116327224)
(0.6201036583424295, 0.5517215046645527)

(0.6301036383563432, 0.5517015116327224)
(0.625086333875924, 0.5430512714192524)

(0.6401036183702571, 0.551681518600892)
(0.6350863138898364, 0.5430312783874209)

(0.6401036183702571, 0.551681518600892)
(0.64508629390375, 0.5430112853555904)

(0.6401036183702571, 0.551681518600892)
(0.6501035983841708, 0.5516615255690616)

(0.6401036183702571, 0.551681518600892)
(0.6451209228506778, 0.5603317588143629)

(0.6350863138898364, 0.5430312783874209)
(0.64508629390375, 0.5430112853555904)

(0.6350863138898364, 0.5430312783874209)
(0.6300690094094175, 0.5343810381739511)

(0.6350863138898364, 0.5430312783874209)
(0.625086333875924, 0.5430512714192524)

(0.6350863138898364, 0.5430312783874209)
(0.64006898942333, 0.5343610451421196)

(0.64508629390375, 0.5430112853555904)
(0.6501035983841708, 0.5516615255690616)

(0.64508629390375, 0.5430112853555904)
(0.6500689694372432, 0.5343410521102887)

(0.64508629390375, 0.5430112853555904)
(0.64006898942333, 0.5343610451421196)

(0.64508629390375, 0.5430112853555904)
(0.6550862739176637, 0.5429912923237599)

(0.6501035983841708, 0.5516615255690616)
(0.6451209228506778, 0.5603317588143629)

(0.6501035983841708, 0.5516615255690616)
(0.6601035783980844, 0.551641532537231)

(0.6501035983841708, 0.5516615255690616)
(0.6550862739176637, 0.5429912923237599)

(0.09989692393733474, 0.4488383015670912)
(0.1048795994708281, 0.4401680683217902)

(0.09989692393733474, 0.4488383015670912)
(0.09487961945691398, 0.4401880613536203)

(0.5950863938341807, 0.5431112505147427)
(0.6000690693677853, 0.5344410172695057)

(0.5950863938341807, 0.5431112505147427)
(0.5900690893542355, 0.5344610103015454)

(0.2097928172495958, 0.3966569578406539)
(0.1997928372356891, 0.3966769508724826)

(0.2097928172495958, 0.3966569578406539)
(0.2147754927830779, 0.3879867245953733)

(0.2097928172495958, 0.3966569578406539)
(0.2047755127691748, 0.3880067176271974)

(0.9003108724135931, 0.6550845405259105)
(0.8903108923996769, 0.6551045335577412)

(0.6206434260987753, 0.708045120406422)
(0.6160684062139463, 0.7171604188951713)

(0.6206434260987753, 0.708045120406422)
(0.6262206368268849, 0.7162920139183498)

(0.6206434260987753, 0.708045120406422)
(0.630415000504326, 0.7074365338743476)

(0.1746024539677737, 0.3014731515740972)
(0.1696197755484963, 0.3101406323787567)

(0.6645595859403024, 0.3004581441526378)
(0.6545894056928647, 0.3005043072804631)

(0.2853294160313404, 0.6649743487129114)
(0.2903120915648393, 0.656304115467607)

(0.7696531822410293, 0.3262554542230603)
(0.7746358577745245, 0.3175852209777602)

(0.7696531822410293, 0.3262554542230603)
(0.7646358777606068, 0.3176052140095904)

(0.7696531822410293, 0.3262554542230603)
(0.7596532022271154, 0.3262754472548934)

(0.7746358577745245, 0.3175852209777602)
(0.7646358777606068, 0.3176052140095904)

(0.7746358577745245, 0.3175852209777602)
(0.7846358377884356, 0.3175652279459265)

(0.7746358577745245, 0.3175852209777602)
(0.7796185333080321, 0.3089149877324526)

(0.7746358577745245, 0.3175852209777602)
(0.7696184621107427, 0.3089405132137574)

(0.7646358777606068, 0.3176052140095904)
(0.7596532022271154, 0.3262754472548934)

(0.7646358777606068, 0.3176052140095904)
(0.7546355859564521, 0.3176264560285281)

(0.7646358777606068, 0.3176052140095904)
(0.7596178776282574, 0.3089637105494559)

(0.7646358777606068, 0.3176052140095904)
(0.7696184621107427, 0.3089405132137574)

(0.02996628055204492, 0.4490001829083371)
(0.01850994807238127, 0.4494323229115436)

(0.01850994807238127, 0.4494323229115436)
(0.008726617538693193, 0.454827339800857)

(0.01850994807238127, 0.4494323229115436)
(0.01594611580947697, 0.4403211657988919)

(0.01850994807238127, 0.4494323229115436)
(0.0164035064760219, 0.4587872743649217)

(0.3852945872235605, 0.647453944935825)
(0.3902772627570534, 0.6387837116905235)

(0.3852945872235605, 0.647453944935825)
(0.380277282743139, 0.6388037047223545)

(0.5646374738832775, 0.3180042419296201)
(0.5746368777313545, 0.3179846879343079)

(0.5646374738832775, 0.3180042419296201)
(0.5596538176021141, 0.3266751551639698)

(0.5746368777313545, 0.3179846879343079)
(0.5796536532886856, 0.326635262062034)

(0.5746368777313545, 0.3179846879343079)
(0.5796195017595849, 0.309314489035149)

(0.5796536532886856, 0.326635262062034)
(0.5896535239966614, 0.3266153352829554)

(0.1113825783021983, 0.7097957300793459)
(0.1133278621747889, 0.7203029065418876)

(0.1113825783021983, 0.7097957300793459)
(0.120287339982793, 0.7071290232324012)

(0.4547057552231348, 0.3528659449139091)
(0.4497230796896425, 0.3615361781592111)

(0.4547057552231348, 0.3528659449139091)
(0.4647057352370487, 0.3528459518820778)

(0.4497230796896425, 0.3615361781592111)
(0.4397230996757288, 0.3615561711910426)

(0.7846358377884356, 0.3175652279459265)
(0.7796185333080321, 0.3089149877324526)

(0.7846358377884356, 0.3175652279459265)
(0.7896185179688368, 0.3088974679900109)

(0.7846358377884356, 0.3175652279459265)
(0.7896531422688575, 0.3262154681593966)

(0.7796185333080321, 0.3089149877324526)
(0.7896185179688368, 0.3088974679900109)

(0.7796185333080321, 0.3089149877324526)
(0.774601226906125, 0.3002899891899987)

(0.7796185333080321, 0.3089149877324526)
(0.7846012448606867, 0.3002738742703129)

(0.7796185333080321, 0.3089149877324526)
(0.7696184621107427, 0.3089405132137574)

(0.3046560980851201, 0.3011939026181286)
(0.3096477924119305, 0.3098480818949818)

(0.3046560980851201, 0.3011939026181286)
(0.2996332009183911, 0.3098718039719311)

(0.3046560980851201, 0.3011939026181286)
(0.2945857796606356, 0.3012703532284311)

(0.3096477924119305, 0.3098480818949818)
(0.319643504066917, 0.3098287453737049)

(0.3096477924119305, 0.3098480818949818)
(0.2996332009183911, 0.3098718039719311)

(0.3096477924119305, 0.3098480818949818)
(0.3146367771345275, 0.3185049004419427)

(0.3096477924119305, 0.3098480818949818)
(0.3046438017932662, 0.3185233222034964)

(0.319643504066917, 0.3098287453737049)
(0.3146367771345275, 0.3185049004419427)

(0.319643504066917, 0.3098287453737049)
(0.324640765714912, 0.3184839204396318)

(0.319643504066917, 0.3098287453737049)
(0.3296241093428366, 0.3098135226992458)

(0.319643504066917, 0.3098287453737049)
(0.3246950789940962, 0.3012031513445044)

(0.2996332009183911, 0.3098718039719311)
(0.2945857796606356, 0.3012703532284311)

(0.2996332009183911, 0.3098718039719311)
(0.2896190586070161, 0.3099018258722255)

(0.2996332009183911, 0.3098718039719311)
(0.3046438017932662, 0.3185233222034964)

(0.2996332009183911, 0.3098718039719311)
(0.2946401883801918, 0.3185453434151443)

(0.3146367771345275, 0.3185049004419427)
(0.324640765714912, 0.3184839204396318)

(0.3146367771345275, 0.3185049004419427)
(0.3096541016009888, 0.3271751336873045)

(0.3146367771345275, 0.3185049004419427)
(0.3046438017932662, 0.3185233222034964)

(0.3146367771345275, 0.3185049004419427)
(0.3196547497093332, 0.3271549761603659)

(0.324640765714912, 0.3184839204396318)
(0.3296241093428366, 0.3098135226992458)

(0.324640765714912, 0.3184839204396318)
(0.3346381847002491, 0.3184645579722974)

(0.324640765714912, 0.3184839204396318)
(0.3196547497093332, 0.3271549761603659)

(0.3296241093428366, 0.3098135226992458)
(0.3346381847002491, 0.3184645579722974)

(0.3296241093428366, 0.3098135226992458)
(0.3246950789940962, 0.3012031513445044)

(0.3296241093428366, 0.3098135226992458)
(0.3346562285966665, 0.3011431096553543)

(0.3296241093428366, 0.3098135226992458)
(0.3396194126958942, 0.3097946811330071)

(0.3346381847002491, 0.3184645579722974)
(0.3396542828990682, 0.3271150951907968)

(0.3346381847002491, 0.3184645579722974)
(0.3446369986419725, 0.3184448520453071)

(0.3346381847002491, 0.3184645579722974)
(0.3396194126958942, 0.3097946811330071)

(0.3396542828990682, 0.3271150951907968)
(0.3446369986419725, 0.3184448520453071)

(0.3396542828990682, 0.3271150951907968)
(0.3496541178081553, 0.3270951351512531)

(0.3446369986419725, 0.3184448520453071)
(0.3396194126958942, 0.3097946811330071)

(0.3446369986419725, 0.3184448520453071)
(0.3546367513770796, 0.3184248985645701)

(0.3446369986419725, 0.3184448520453071)
(0.3496541178081553, 0.3270951351512531)

(0.3446369986419725, 0.3184448520453071)
(0.3496250230620942, 0.3097719263443073)

(0.8250513052072744, 0.5253309373238729)
(0.8300686096876939, 0.5339811775373431)

(0.2496542215175122, 0.3272950918782875)
(0.2546367761162794, 0.3186247432479844)

(0.2496542215175122, 0.3272950918782875)
(0.2596541905518569, 0.3272750896823282)

(0.2496542215175122, 0.3272950918782875)
(0.2446368057122085, 0.318644339931189)

(0.2146716059422707, 0.3360253042190879)
(0.2196889104226922, 0.3446755444325587)

(0.2146716059422707, 0.3360253042190879)
(0.2096543196955942, 0.3273751033440916)

(0.2146716059422707, 0.3360253042190879)
(0.2196542999618775, 0.3273550811003285)

(0.7553631055582422, 0.6813551496326734)
(0.7503458011381655, 0.6727049094542312)

(0.7553631055582422, 0.6813551496326734)
(0.760345781151121, 0.672684916421843)

(0.7553631055582422, 0.6813551496326734)
(0.7653630851092238, 0.6813351563320658)

(0.7503458011381655, 0.6727049094542312)
(0.760345781151121, 0.672684916421843)

(0.7503458011381655, 0.6727049094542312)
(0.7553284766805971, 0.6640346762141165)

(0.7503458011381655, 0.6727049094542312)
(0.7453284966681997, 0.6640546692468285)

(0.7503458011381655, 0.6727049094542312)
(0.7403458211330712, 0.6727249024911817)

(0.760345781151121, 0.672684916421843)
(0.7553284766805971, 0.6640346762141165)

(0.760345781151121, 0.672684916421843)
(0.7653284566326, 0.6640146831459852)

(0.760345781151121, 0.672684916421843)
(0.7653630851092238, 0.6813351563320658)

(0.760345781151121, 0.672684916421843)
(0.7703457600731644, 0.6726649227545107)

(0.7553284766805971, 0.6640346762141165)
(0.7503111722040998, 0.6553844360029235)

(0.7553284766805971, 0.6640346762141165)
(0.7453284966681997, 0.6640546692468285)

(0.7553284766805971, 0.6640346762141165)
(0.7653284566326, 0.6640146831459852)

(0.8048089425509477, 0.4041276091761057)
(0.7997916380705266, 0.3954773689626352)

(0.8048089425509477, 0.4041276091761057)
(0.8097916180844404, 0.3954573759308044)

(0.2448446907186952, 0.4225676924173912)
(0.2498619951991162, 0.4312179326308617)

(0.2448446907186952, 0.4225676924173912)
(0.2348447107047808, 0.4225876854492221)

(0.2448446907186952, 0.4225676924173912)
(0.2398609448353015, 0.4312362409095954)

(0.2498619951991162, 0.4312179326308617)
(0.2448779567485527, 0.4398840568886422)

(0.2498619951991162, 0.4312179326308617)
(0.2398609448353015, 0.4312362409095954)

(0.2498619951991162, 0.4312179326308617)
(0.2548778027103021, 0.4398621159949516)

(0.2498619951991162, 0.4312179326308617)
(0.2598619752130301, 0.4311979395990309)

(0.4446358987537648, 0.3182443293622808)
(0.4546360712056687, 0.318224456476716)

(0.4446358987537648, 0.3182443293622808)
(0.4396535964590848, 0.3269150070869048)

(0.4546360712056687, 0.318224456476716)
(0.4596537307891103, 0.32687514795656)

(0.4546360712056687, 0.318224456476716)
(0.46463639448585, 0.3182048996690248)

(0.4546360712056687, 0.318224456476716)
(0.4596187608516766, 0.3095475286501811)

(0.4596537307891103, 0.32687514795656)
(0.46463639448585, 0.3182048996690248)

(0.4596537307891103, 0.32687514795656)
(0.4696537561773018, 0.3268552125865267)

(0.46463639448585, 0.3182048996690248)
(0.4696214320573647, 0.3095299062636782)

(0.46463639448585, 0.3182048996690248)
(0.4596187608516766, 0.3095475286501811)

(0.46463639448585, 0.3182048996690248)
(0.4746364573571501, 0.3181850119326558)

(0.46463639448585, 0.3182048996690248)
(0.4696537561773018, 0.3268552125865267)

(0.6447053754874997, 0.3524860773091136)
(0.6397226999540082, 0.3611563105544158)

(0.1596890303392505, 0.3447955026234972)
(0.1696890103531566, 0.3447755095916908)

(0.1596890303392505, 0.3447955026234972)
(0.1646717058727353, 0.3361252693782213)

(0.7501380274702376, 0.5687820687095294)
(0.7551553319506582, 0.5774323089230009)

(0.7501380274702376, 0.5687820687095294)
(0.7551207030037305, 0.560111835464228)

(0.7501380274702376, 0.5687820687095294)
(0.7601380074841511, 0.5687620756776997)

(0.7551553319506582, 0.5774323089230009)
(0.7601380074841511, 0.5687620756776997)

(0.7551553319506582, 0.5774323089230009)
(0.765155311964572, 0.5774123158911709)

(0.9347047958910077, 0.3519062793859878)
(0.9247048158770936, 0.3519262724178214)

(0.9247048158770936, 0.3519262724178214)
(0.9196875113966698, 0.3432760322043515)

(0.5548440711500278, 0.4219479084306451)
(0.5498613956165355, 0.4306181416759463)

(0.5498613956165355, 0.4306181416759463)
(0.5398614156026218, 0.430638134707777)

(0.5498613956165355, 0.4306181416759463)
(0.5448787200830468, 0.4392883749212507)

(0.5398614156026218, 0.430638134707777)
(0.5448787200830468, 0.4392883749212507)

(0.5398614156026218, 0.430638134707777)
(0.5348441111221995, 0.4219878944943048)

(0.5398614156026218, 0.430638134707777)
(0.5298614355887071, 0.4306581277396071)

(0.5398614156026218, 0.430638134707777)
(0.5348787400691333, 0.4393083679530824)

(0.5448787200830468, 0.4392883749212507)
(0.5348787400691333, 0.4393083679530824)

(0.1446026871746754, 0.3015372996715913)
(0.1496198256354103, 0.3101767139289722)

(0.1446026871746754, 0.3015372996715913)
(0.154602835008511, 0.3015483199874532)

(0.1496198256354103, 0.3101767139289722)
(0.154602835008511, 0.3015483199874532)

(0.1496198256354103, 0.3101767139289722)
(0.1546371024458802, 0.3188251498164479)

(0.1496198256354103, 0.3101767139289722)
(0.159619836901448, 0.3101641028890916)

(0.2248767866952605, 0.4399262435142351)
(0.2198616263336185, 0.4312775936554221)

(0.2248767866952605, 0.4399262435142351)
(0.2298608836071991, 0.4312567435477256)

(0.1549091727454998, 0.4573791987992704)
(0.1498959459485293, 0.4487359866866427)

(0.4953982542173995, 0.699195441962003)
(0.5003809297508922, 0.6905252087167011)

(0.290381349458701, 0.6909450623851492)
(0.2953974830237943, 0.6990096420553421)

(0.290381349458701, 0.6909450623851492)
(0.285398478772654, 0.6995176855399048)

(0.2953974830237943, 0.6990096420553421)
(0.285398478772654, 0.6995176855399048)

(0.2953974830237943, 0.6990096420553421)
(0.2908017396194068, 0.7086985227556301)

(0.2953974830237943, 0.6990096420553421)
(0.3052125917790291, 0.6988307222197825)

(0.2953974830237943, 0.6990096420553421)
(0.3003327083570567, 0.7049664264832204)

(0.285398478772654, 0.6995176855399048)
(0.2753986613858692, 0.6996190203138578)

(0.285398478772654, 0.6995176855399048)
(0.2908017396194068, 0.7086985227556301)

(0.285398478772654, 0.6995176855399048)
(0.2804159983917171, 0.7082855288757526)

(0.2753986613858692, 0.6996190203138578)
(0.2804159983917171, 0.7082855288757526)

(0.2753986613858692, 0.6996190203138578)
(0.2704146269697224, 0.7076095767844846)

(0.2753986613858692, 0.6996190203138578)
(0.2703813840099439, 0.6909823370574203)

(0.2753986613858692, 0.6996190203138578)
(0.2653984756716139, 0.6995361275503081)

(0.2908017396194068, 0.7086985227556301)
(0.2804159983917171, 0.7082855288757526)

(0.2908017396194068, 0.7086985227556301)
(0.2936121829437669, 0.717784383458121)

(0.2908017396194068, 0.7086985227556301)
(0.3003099289234857, 0.7124557345126541)

(0.2908017396194068, 0.7086985227556301)
(0.3003327083570567, 0.7049664264832204)

(0.2804159983917171, 0.7082855288757526)
(0.2704146269697224, 0.7076095767844846)

(0.2804159983917171, 0.7082855288757526)
(0.2754260358233712, 0.713310982104272)

(0.2704146269697224, 0.7076095767844846)
(0.2653984756716139, 0.6995361275503081)

(0.2704146269697224, 0.7076095767844846)
(0.2604145039675364, 0.7075580509157449)

(0.2704146269697224, 0.7076095767844846)
(0.2654323139561049, 0.7164611327794974)

(0.2704146269697224, 0.7076095767844846)
(0.2754260358233712, 0.713310982104272)

(0.2936121829437669, 0.717784383458121)
(0.3003099289234857, 0.7124557345126541)

(0.2936121829437669, 0.717784383458121)
(0.3011084478687184, 0.7194277563195528)

(0.3003099289234857, 0.7124557345126541)
(0.3011084478687184, 0.7194277563195528)

(0.3003099289234857, 0.7124557345126541)
(0.3072245019685105, 0.71567915568968)

(0.3003099289234857, 0.7124557345126541)
(0.3003327083570567, 0.7049664264832204)

(0.6603113520796586, 0.6555643732898592)
(0.6653286154758862, 0.6642149486514041)

(0.2048447706630394, 0.4226476645447134)
(0.2148447506769532, 0.4226276715128831)

(0.2048447706630394, 0.4226476645447134)
(0.2098620751434604, 0.4312979047581841)

(0.2048447706630394, 0.4226476645447134)
(0.1998620951295466, 0.4313178977900146)

(0.3147060350283398, 0.3531458473595468)
(0.3047060550144256, 0.3531658403913785)

(0.3147060350283398, 0.3531458473595468)
(0.3197233395087615, 0.3617960875730178)

(0.3603812095560975, 0.6908051111623323)
(0.3653638850895899, 0.6821348779170303)

(0.7896185179688368, 0.3088974679900109)
(0.7846012448606867, 0.3002738742703129)

(0.7896185179688368, 0.3088974679900109)
(0.7996184987572337, 0.3088778871730766)

(0.8502763433970941, 0.6378640322262935)
(0.8602763234110062, 0.6378440391944602)

(0.264598763902912, 0.3012824461522434)
(0.2596189918820173, 0.3099543010559437)

(0.264598763902912, 0.3012824461522434)
(0.269618875112178, 0.3099342539688333)

(0.264598763902912, 0.3012824461522434)
(0.2745978216626453, 0.3012586822253722)

(0.2596189918820173, 0.3099543010559437)
(0.269618875112178, 0.3099342539688333)

(0.2596189918820173, 0.3099543010559437)
(0.2496194476646867, 0.3099742504412682)

(0.2596189918820173, 0.3099543010559437)
(0.2546367761162794, 0.3186247432479844)

(0.2596189918820173, 0.3099543010559437)
(0.2646368172320918, 0.3186048301079197)

(0.269618875112178, 0.3099342539688333)
(0.2646368172320918, 0.3186048301079197)

(0.269618875112178, 0.3099342539688333)
(0.2746367341923399, 0.3185848035892621)

(0.269618875112178, 0.3099342539688333)
(0.2745978216626453, 0.3012586822253722)

(0.269618875112178, 0.3099342539688333)
(0.2796195326123649, 0.3099146393239631)

(0.2496194476646867, 0.3099742504412682)
(0.2546367761162794, 0.3186247432479844)

(0.2496194476646867, 0.3099742504412682)
(0.2446022880902068, 0.3013243782059863)

(0.2496194476646867, 0.3099742504412682)
(0.2446368057122085, 0.318644339931189)

(0.2546367761162794, 0.3186247432479844)
(0.2646368172320918, 0.3186048301079197)

(0.2546367761162794, 0.3186247432479844)
(0.2596541905518569, 0.3272750896823282)

(0.2546367761162794, 0.3186247432479844)
(0.2446368057122085, 0.318644339931189)

(0.2646368172320918, 0.3186048301079197)
(0.2746367341923399, 0.3185848035892621)

(0.2646368172320918, 0.3186048301079197)
(0.2596541905518569, 0.3272750896823282)

(0.2746367341923399, 0.3185848035892621)
(0.2796541410781803, 0.3272351012861133)

(0.2746367341923399, 0.3185848035892621)
(0.2846368131981686, 0.318564866124687)

(0.2746367341923399, 0.3185848035892621)
(0.2796195326123649, 0.3099146393239631)

(0.2796541410781803, 0.3272351012861133)
(0.2846368131981686, 0.318564866124687)

(0.2796541410781803, 0.3272351012861133)
(0.2896541341772275, 0.3272151155993869)

(0.2846368131981686, 0.318564866124687)
(0.2896190586070161, 0.3099018258722255)

(0.2846368131981686, 0.318564866124687)
(0.2796195326123649, 0.3099146393239631)

(0.2846368131981686, 0.318564866124687)
(0.2896541341772275, 0.3272151155993869)

(0.2846368131981686, 0.318564866124687)
(0.2946401883801918, 0.3185453434151443)

(0.2945857796606356, 0.3012703532284311)
(0.2896190586070161, 0.3099018258722255)

(0.2896190586070161, 0.3099018258722255)
(0.2796195326123649, 0.3099146393239631)

(0.2896190586070161, 0.3099018258722255)
(0.2946401883801918, 0.3185453434151443)

(0.6245995532531614, 0.3005973055502614)
(0.6196186170748929, 0.3092376140089543)

(0.6245995532531614, 0.3005973055502614)
(0.6296184645366216, 0.3092207832634218)

(0.6245995532531614, 0.3005973055502614)
(0.6346105985340758, 0.3005458262521666)

(0.6196186170748929, 0.3092376140089543)
(0.6296184645366216, 0.3092207832634218)

(0.6196186170748929, 0.3092376140089543)
(0.6096178881341457, 0.3092599071246012)

(0.6196186170748929, 0.3092376140089543)
(0.6246360429313167, 0.3178867218480626)

(0.6296184645366216, 0.3092207832634218)
(0.6346360761526254, 0.3178661067656476)

(0.6296184645366216, 0.3092207832634218)
(0.6346105985340758, 0.3005458262521666)

(0.6296184645366216, 0.3092207832634218)
(0.6396223323994595, 0.3091947110670782)

(0.6296184645366216, 0.3092207832634218)
(0.6246360429313167, 0.3178867218480626)

(0.9002762434666609, 0.6377640670671385)
(0.9102762234805778, 0.6377440740353071)

(0.5653981143104836, 0.6990554905268413)
(0.570417117167062, 0.7077119024667895)

(0.6803113121074864, 0.6555243872261969)
(0.6853286165879084, 0.6641746274396674)

(0.6803113121074864, 0.6555243872261969)
(0.6753286365739942, 0.664194620471498)

(0.6853286165879084, 0.6641746274396674)
(0.6753286365739942, 0.664194620471498)

(0.6853286165879084, 0.6641746274396674)
(0.6803459329758157, 0.6728449301583037)

(0.8551205031428682, 0.559911905145914)
(0.845120523128954, 0.5599318981777518)

(0.8551205031428682, 0.559911905145914)
(0.850103198662447, 0.5512616649324452)

(0.8247050157379551, 0.352126202736138)
(0.8347049957518664, 0.3521062097043068)

(0.8247050157379551, 0.352126202736138)
(0.8297223202183848, 0.3607764429496064)

(0.8247050157379551, 0.352126202736138)
(0.8197223402044711, 0.3607964359814341)

(0.409723159633987, 0.3616161502865363)
(0.4047058551535651, 0.3529659100730647)

(0.3797232195922452, 0.3616761293820302)
(0.389723199606159, 0.3616561363501987)

(0.3797232195922452, 0.3616761293820302)
(0.3747059151118231, 0.3530258891685593)

(0.5850517848755534, 0.5258107700890734)
(0.575051804871082, 0.5258307631263273)

(0.5850517848755534, 0.5258107700890734)
(0.5900690893542355, 0.5344610103015454)

(0.5850517848755534, 0.5258107700890734)
(0.5800691093435624, 0.5344810033352373)

(0.5048441710804575, 0.4220478735897966)
(0.509861475560879, 0.4306981138032677)

(0.5048441710804575, 0.4220478735897966)
(0.4948441910665434, 0.4220678666216275)

(0.5048441710804575, 0.4220478735897966)
(0.4998614955054986, 0.4307180860944984)

(0.509861475560879, 0.4306981138032677)
(0.5198614555747929, 0.4306781207714372)

(0.509861475560879, 0.4306981138032677)
(0.5148787800413053, 0.4393483540167417)

(0.509861475560879, 0.4306981138032677)
(0.5048787995870188, 0.4393681267869483)

(0.509861475560879, 0.4306981138032677)
(0.4998614955054986, 0.4307180860944984)

(0.5198614555747929, 0.4306781207714372)
(0.5248441311082855, 0.4220078875261355)

(0.5198614555747929, 0.4306781207714372)
(0.5298614355887071, 0.4306581277396071)

(0.5198614555747929, 0.4306781207714372)
(0.5148787800413053, 0.4393483540167417)

(0.3248445308300064, 0.4224077481627464)
(0.3348445108439205, 0.4223877551309159)

(0.3248445308300064, 0.4224077481627464)
(0.3198617637937272, 0.4310769808466697)

(0.3248445308300064, 0.4224077481627464)
(0.329861692501164, 0.4310573651568095)

(0.4452598383601169, 0.6300135132868258)
(0.4502771428405383, 0.6386637535003741)

(0.4452598383601169, 0.6300135132868258)
(0.4402771628266232, 0.6386837465316598)

(0.7299995516547, 0.4995401609381012)
(0.7249822471742794, 0.4908899207246301)

(0.215329555584465, 0.6651143001115449)
(0.2053295725819992, 0.6651342946466272)

(0.215329555584465, 0.6651143001115449)
(0.2203122313957565, 0.6564440667264897)

(0.215329555584465, 0.6651143001115449)
(0.2103122504809436, 0.6564640602114715)

(0.2403814493882029, 0.6910450275447724)
(0.2503814294025127, 0.6910250345127416)

(0.2403814493882029, 0.6910450275447724)
(0.235398762939783, 0.6997098040303962)

(0.2403814493882029, 0.6910450275447724)
(0.2453987505227528, 0.6996935944772267)

(0.2503814294025127, 0.6910250345127416)
(0.255398733883368, 0.699675274725994)

(0.2503814294025127, 0.6910250345127416)
(0.2453987505227528, 0.6996935944772267)

(0.255398733883368, 0.699675274725994)
(0.2653984756716139, 0.6995361275503081)

(0.255398733883368, 0.699675274725994)
(0.2604145039675364, 0.7075580509157449)

(0.255398733883368, 0.699675274725994)
(0.2453987505227528, 0.6996935944772267)

(0.255398733883368, 0.699675274725994)
(0.2505657173995871, 0.7076960686610366)

(0.6396534420601485, 0.3265153636368705)
(0.6346360761526254, 0.3178661067656476)

(0.6396534420601485, 0.3265153636368705)
(0.6446361073558066, 0.3178452942819338)

(0.6396534420601485, 0.3265153636368705)
(0.6496534203677582, 0.3264953979200991)

(0.6346360761526254, 0.3178661067656476)
(0.6446361073558066, 0.3178452942819338)

(0.6346360761526254, 0.3178661067656476)
(0.6396223323994595, 0.3091947110670782)

(0.6346360761526254, 0.3178661067656476)
(0.6246360429313167, 0.3178867218480626)

(0.6446361073558066, 0.3178452942819338)
(0.6496534203677582, 0.3264953979200991)

(0.6446361073558066, 0.3178452942819338)
(0.6546358655319531, 0.3178249737010107)

(0.6446361073558066, 0.3178452942819338)
(0.6396223323994595, 0.3091947110670782)

(0.6446361073558066, 0.3178452942819338)
(0.649621293071351, 0.309173212343021)

(0.6496534203677582, 0.3264953979200991)
(0.6546358655319531, 0.3178249737010107)

(0.6546358655319531, 0.3178249737010107)
(0.649621293071351, 0.309173212343021)

(0.2752948070705029, 0.6476738682859681)
(0.2702775025900854, 0.639023628072496)

(0.2752948070705029, 0.6476738682859681)
(0.2802774826039991, 0.6390036350406652)

(0.2752948070705029, 0.6476738682859681)
(0.2852947870844189, 0.6476538752541362)

(0.2702775025900854, 0.639023628072496)
(0.2602775225761715, 0.6390436211043271)

(0.2702775025900854, 0.639023628072496)
(0.2752601781235787, 0.630353394827194)

(0.2702775025900854, 0.639023628072496)
(0.2652601981096647, 0.6303733878590252)

(0.2702775025900854, 0.639023628072496)
(0.2802774826039991, 0.6390036350406652)

(0.744705175626639, 0.3522861469907975)
(0.7397225000931469, 0.3609563802360982)

(0.744705175626639, 0.3522861469907975)
(0.7497224801070612, 0.3609363872042651)

(0.3946020417831888, 0.3010242864947186)
(0.3846048328614488, 0.3010361342035913)

(0.3946020417831888, 0.3010242864947186)
(0.3896200606129809, 0.3096926222133943)

(0.3946020417831888, 0.3010242864947186)
(0.3996194473033299, 0.3096745981897068)

(0.3846048328614488, 0.3010361342035913)
(0.3796206798419381, 0.3097113394290772)

(0.3846048328614488, 0.3010361342035913)
(0.3896200606129809, 0.3096926222133943)

(0.3796206798419381, 0.3097113394290772)
(0.3696193527375896, 0.3097347020374902)

(0.3796206798419381, 0.3097113394290772)
(0.3746368817330786, 0.3183843806548621)

(0.3796206798419381, 0.3097113394290772)
(0.3846368991661634, 0.3183642940236908)

(0.3796206798419381, 0.3097113394290772)
(0.3896200606129809, 0.3096926222133943)

(0.3696193527375896, 0.3097347020374902)
(0.3746368817330786, 0.3183843806548621)

(0.3696193527375896, 0.3097347020374902)
(0.3646367146232716, 0.3184048416834455)

(0.3696193527375896, 0.3097347020374902)
(0.3596193789602092, 0.3097546794694268)

(0.3696193527375896, 0.3097347020374902)
(0.3646048513776844, 0.3010822610584064)

(0.3746368817330786, 0.3183843806548621)
(0.3646367146232716, 0.3184048416834455)

(0.3746368817330786, 0.3183843806548621)
(0.3696540253402064, 0.3270550662970362)

(0.3746368817330786, 0.3183843806548621)
(0.3846368991661634, 0.3183642940236908)

(0.3746368817330786, 0.3183843806548621)
(0.3796540500492443, 0.3270349614659921)

(0.3646367146232716, 0.3184048416834455)
(0.3596193789602092, 0.3097546794694268)

(0.3646367146232716, 0.3184048416834455)
(0.3696540253402064, 0.3270550662970362)

(0.3646367146232716, 0.3184048416834455)
(0.3546367513770796, 0.3184248985645701)

(0.3596193789602092, 0.3097546794694268)
(0.3646048513776844, 0.3010822610584064)

(0.3596193789602092, 0.3097546794694268)
(0.3546329863886558, 0.3010971518233239)

(0.3596193789602092, 0.3097546794694268)
(0.3546367513770796, 0.3184248985645701)

(0.3596193789602092, 0.3097546794694268)
(0.3496250230620942, 0.3097719263443073)

(0.3696540253402064, 0.3270550662970362)
(0.3796540500492443, 0.3270349614659921)

(0.3846368991661634, 0.3183642940236908)
(0.3896200606129809, 0.3096926222133943)

(0.3846368991661634, 0.3183642940236908)
(0.3946367819046419, 0.3183444961576485)

(0.3846368991661634, 0.3183642940236908)
(0.3796540500492443, 0.3270349614659921)

(0.3896200606129809, 0.3096926222133943)
(0.3946367819046419, 0.3183444961576485)

(0.3896200606129809, 0.3096926222133943)
(0.3996194473033299, 0.3096745981897068)

(0.02484513041258546, 0.423007539117664)
(0.03484511042649963, 0.4229875460858333)

(0.02484513041258546, 0.423007539117664)
(0.01630996120110367, 0.4221779139168629)

(0.130277782395291, 0.639303530518133)
(0.1252604779148696, 0.630653290304662)

(0.130277782395291, 0.639303530518133)
(0.1252948263709216, 0.6479738352295143)

(0.6797226200096638, 0.3610763384270899)
(0.6847052955431556, 0.3524061051817876)

(0.4804202122584498, 0.7078776402453906)
(0.4754036767094379, 0.6992260620329614)

(0.6250517049290022, 0.5257307979604836)
(0.6300690094094175, 0.5343810381739511)

(0.6250517049290022, 0.5257307979604836)
(0.6200690293955089, 0.5344010312057847)

(0.5650864537964037, 0.5431712296125121)
(0.5750864338089583, 0.5431512365799006)

(0.5650864537964037, 0.5431712296125121)
(0.5701037582740707, 0.5518214698244011)

(0.5102423939771036, 0.6212233218557365)
(0.5052597184436165, 0.6298935551037717)

(0.5402423340188336, 0.6211633427542879)
(0.545259638499255, 0.6298135829677585)

(0.5402423340188336, 0.6211633427542879)
(0.545225009552326, 0.6124931095089863)

(0.5503115719266048, 0.6557842966400014)
(0.5453288963931121, 0.6644545298853028)

(0.5503115719266048, 0.6557842966400014)
(0.5403115919126908, 0.6558042896718324)

(0.5353635453261268, 0.6817949963759063)
(0.5303462408457056, 0.6731447561624355)

(0.5353635453261268, 0.6817949963759063)
(0.5453635253400406, 0.681775003344075)

(0.5353635453261268, 0.6817949963759063)
(0.5403462208596195, 0.6731247631306045)

(0.45541592883674, 0.6992635735011226)
(0.4454188812686589, 0.6992815931015862)

(0.45541592883674, 0.6992635735011226)
(0.4605247531942842, 0.7078381577802262)

(0.3201389359900207, 0.5696419592018941)
(0.3151562188879695, 0.5783120396188554)

(0.3201389359900207, 0.5696419592018941)
(0.32515619552351, 0.578292058334587)

(0.4952597384297023, 0.6299135481355176)
(0.5002770429101101, 0.6385637883422264)

(0.4952597384297023, 0.6299135481355176)
(0.5052597184436165, 0.6298935551037717)

(0.4952597384297023, 0.6299135481355176)
(0.4902424339494735, 0.6212633080183102)

(0.5002770429101101, 0.6385637883422264)
(0.5052597184436165, 0.6298935551037717)

(0.5002770429101101, 0.6385637883422264)
(0.510277022924024, 0.6385437953103084)

(0.5002770429101101, 0.6385637883422264)
(0.505294347390528, 0.6472140285538546)

(0.5002770429101101, 0.6385637883422264)
(0.4952943673766149, 0.6472340215862586)

(0.5052597184436165, 0.6298935551037717)
(0.510277022924024, 0.6385437953103084)

(0.7052593187218779, 0.6294936944584595)
(0.7102419942553704, 0.6208234612131573)

(0.7503111722040998, 0.6553844360029235)
(0.7453284966681997, 0.6640546692468285)

(0.7397917579870308, 0.3955973271536218)
(0.7447744335205119, 0.3869270939083246)

(0.7397917579870308, 0.3955973271536218)
(0.7347744535066005, 0.3869470869401583)

(0.6597919178757159, 0.3957572714082674)
(0.6647745934091956, 0.3870870381629755)

(0.6597919178757159, 0.3957572714082674)
(0.654774613395275, 0.3871070311948023)

(0.6197919978200672, 0.3958372435355955)
(0.6247746733535482, 0.3871670102903026)

(0.6197919978200672, 0.3958372435355955)
(0.6147746933396315, 0.3871870033221362)

(0.8703455613187803, 0.6724649930801763)
(0.8753282368522709, 0.6637947598348728)

(0.8753974947461316, 0.6984357067524188)
(0.8704402500542519, 0.7070408250982033)

(0.8753974947461316, 0.6984357067524188)
(0.865402251080898, 0.6984445585239463)

(0.5248441311082855, 0.4220078875261355)
(0.5348441111221995, 0.4219878944943048)

(0.5248441311082855, 0.4220078875261355)
(0.5298614355887071, 0.4306581277396071)

(0.2148447506769532, 0.4226276715128831)
(0.2098620751434604, 0.4312979047581841)

(0.2148447506769532, 0.4226276715128831)
(0.2198616263336185, 0.4312775936554221)

(0.9502068856423763, 0.6030231549904372)
(0.955222897707502, 0.6116741448294551)

(0.4347057951953068, 0.3529059309775718)
(0.4397230996757288, 0.3615561711910426)

(0.1548448705934701, 0.4227476297038664)
(0.149827566113049, 0.414097389490396)

(0.1548448705934701, 0.4227476297038664)
(0.159827546126963, 0.4140773964585652)

(0.6346105985340758, 0.3005458262521666)
(0.6396223323994595, 0.3091947110670782)

(0.5453288963931121, 0.6644545298853028)
(0.5503462008735334, 0.6731047700987735)

(0.5453288963931121, 0.6644545298853028)
(0.5403115919126908, 0.6558042896718324)

(0.5453288963931121, 0.6644545298853028)
(0.5403462208596195, 0.6731247631306045)

(0.27487859367898, 0.4398253178093415)
(0.2698619552269439, 0.4311779465671999)

(0.27487859367898, 0.4398253178093415)
(0.2798618261107835, 0.4311571806530097)

(0.2698619552269439, 0.4311779465671999)
(0.2748446307604367, 0.4225077133218995)

(0.2698619552269439, 0.4311779465671999)
(0.2648446507465229, 0.4225277063537298)

(0.2698619552269439, 0.4311779465671999)
(0.2798618261107835, 0.4311571806530097)

(0.2698619552269439, 0.4311779465671999)
(0.2598619752130301, 0.4311979395990309)

(0.4746018284102226, 0.3008645384738868)
(0.4696214320573647, 0.3095299062636782)

(0.4696214320573647, 0.3095299062636782)
(0.4596187608516766, 0.3095475286501811)

(0.4696214320573647, 0.3095299062636782)
(0.4746364573571501, 0.3181850119326558)

(0.8047396846570745, 0.3694866622585606)
(0.7997570091235933, 0.3781568955038628)

(0.8047396846570745, 0.3694866622585606)
(0.7997223801766438, 0.3608364220450956)

(0.8047396846570745, 0.3694866622585606)
(0.8097223601905581, 0.360816429013265)

(0.8704402500542519, 0.7070408250982033)
(0.865402251080898, 0.6984445585239463)

(0.8704402500542519, 0.7070408250982033)
(0.8756285839763299, 0.7150602464945846)

(0.5796195017595849, 0.309314489035149)
(0.5746065155330449, 0.3006623137693876)

(0.1300687021419403, 0.535379466728147)
(0.1250871116202438, 0.544050702964534)

(0.1300687021419403, 0.535379466728147)
(0.1350499307172102, 0.526708765142468)

(0.1300687021419403, 0.535379466728147)
(0.1400677279248051, 0.5353610156760915)

(0.5348441111221995, 0.4219878944943048)
(0.5298614355887071, 0.4306581277396071)

(0.4996550154808874, 0.3267941684960733)
(0.4896547922850831, 0.3268143235793792)

(0.5446153868897883, 0.3007096964218269)
(0.5346045073731707, 0.3007418032211768)

(0.8151552120341419, 0.5773123507320188)
(0.8201725165145619, 0.585962590945489)

(0.5699306135382269, 0.4652191025298342)
(0.5649479380333495, 0.4738893357915702)

(0.42487864672448, 0.4395279522613577)
(0.4348789399299922, 0.4395082982713825)

(0.42487864672448, 0.4395279522613577)
(0.4298616354495705, 0.430858058057912)

(0.2098620751434604, 0.4312979047581841)
(0.1998620951295466, 0.4313178977900146)

(0.2098620751434604, 0.4312979047581841)
(0.2048793996099675, 0.4399681380034854)

(0.2098620751434604, 0.4312979047581841)
(0.2198616263336185, 0.4312775936554221)

(0.5298614355887071, 0.4306581277396071)
(0.5348787400691333, 0.4393083679530824)

(0.6396223323994595, 0.3091947110670782)
(0.649621293071351, 0.309173212343021)

(0.550138427192009, 0.5691819293461676)
(0.5551211027257581, 0.5605116961010133)

(0.550138427192009, 0.5691819293461676)
(0.5601384072059942, 0.5691619363143777)

(0.550138427192009, 0.5691819293461676)
(0.5551557316724112, 0.5778321695596275)

(0.5551211027257581, 0.5605116961010133)
(0.5651210827397353, 0.5604917030692187)

(0.5551211027257581, 0.5605116961010133)
(0.5601384072059942, 0.5691619363143777)

(0.4252598783322877, 0.6300534993497791)
(0.430277182812709, 0.6387037395632778)

(0.4252598783322877, 0.6300534993497791)
(0.4202772027987949, 0.6387237325950534)

(0.570276903007504, 0.638423837117567)
(0.580276883020746, 0.6384038440526538)

(0.8498954249808768, 0.4473388241797984)
(0.8548781005143662, 0.4386685909345007)

(0.8498954249808768, 0.4473388241797984)
(0.8598954049947848, 0.4473188311479731)

(0.1901390994823454, 0.5699017176929912)
(0.1851564537186208, 0.5785719250216025)

(0.1901390994823454, 0.5699017176929912)
(0.1951564412913468, 0.5785519326821801)

(0.3096541016009888, 0.3271751336873045)
(0.3046438017932662, 0.3185233222034964)

(0.3096541016009888, 0.3271751336873045)
(0.3196547497093332, 0.3271549761603659)

(0.3046438017932662, 0.3185233222034964)
(0.2946401883801918, 0.3185453434151443)

(0.389723199606159, 0.3616561363501987)
(0.3947058751396511, 0.3529859031048964)

(0.3947058751396511, 0.3529859031048964)
(0.4047058551535651, 0.3529659100730647)

(0.04021095749402109, 0.6048446622286521)
(0.04522559577759477, 0.6134935753930889)

(0.04021095749402109, 0.6048446622286521)
(0.04519539058172273, 0.5961745589659958)

(0.9095837453698983, 0.2913850362980499)
(0.9045670626617497, 0.2830457899533714)

(0.9095837453698983, 0.2913850362980499)
(0.8995838017660724, 0.2914232406825599)

(0.9095837453698983, 0.2913850362980499)
(0.9046010000726332, 0.3000203755687635)

(0.9045670626617497, 0.2830457899533714)
(0.8995838017660724, 0.2914232406825599)

(0.9045670626617497, 0.2830457899533714)
(0.8945665033540021, 0.282776035694534)

(0.9045670626617497, 0.2830457899533714)
(0.8995490355811155, 0.2740341244329285)

(0.9045670626617497, 0.2830457899533714)
(0.9090699837780802, 0.2762614765489763)

(0.8995838017660724, 0.2914232406825599)
(0.8945665033540021, 0.282776035694534)

(0.8995838017660724, 0.2914232406825599)
(0.8946010118675617, 0.3000362716021464)

(0.8995838017660724, 0.2914232406825599)
(0.9046010000726332, 0.3000203755687635)

(0.8995838017660724, 0.2914232406825599)
(0.8895837350837117, 0.2913998844689177)

(0.8945665033540021, 0.282776035694534)
(0.8995490355811155, 0.2740341244329285)

(0.8945665033540021, 0.282776035694534)
(0.8903072116232857, 0.2753231986329971)

(0.8945665033540021, 0.282776035694534)
(0.8895837350837117, 0.2913998844689177)

(0.8945665033540021, 0.282776035694534)
(0.8847304175149178, 0.2830132691365616)

(0.8995490355811155, 0.2740341244329285)
(0.8903072116232857, 0.2753231986329971)

(0.8995490355811155, 0.2740341244329285)
(0.9090699837780802, 0.2762614765489763)

(0.8995490355811155, 0.2740341244329285)
(0.9014892209828386, 0.266495365762348)

(0.8903072116232857, 0.2753231986329971)
(0.8847304175149178, 0.2830132691365616)

(0.8903072116232857, 0.2753231986329971)
(0.8750297394945834, 0.2719865896373564)

(0.6449477781160409, 0.4737293915204974)
(0.634947798102127, 0.4737493845523275)

(0.4797230197313847, 0.3614761990637177)
(0.4847056952648767, 0.3528059658184147)

(0.4847056952648767, 0.3528059658184147)
(0.4947056752787906, 0.3527859727865836)

(0.1854834306589573, 0.7163443414492625)
(0.1820761493754664, 0.7238767616253434)

(0.1854834306589573, 0.7163443414492625)
(0.1911333108955385, 0.7240144054390197)

(0.09467184577534915, 0.3362652206009865)
(0.1046718257892615, 0.336245227569158)

(0.5251211752847726, 0.560571673795419)
(0.5201038788229096, 0.551921433798186)

(0.5251211752847726, 0.560571673795419)
(0.515121215137591, 0.5605916531060877)

(0.4601732362914465, 0.5866823401232887)
(0.4551905605572941, 0.5953525733535204)

(0.4601732362914465, 0.5866823401232887)
(0.4501732562046881, 0.586702333226815)

(0.4501386270602892, 0.5693818596639918)
(0.4451559523940156, 0.5780520934825775)

(0.4801039597683656, 0.5520014189770435)
(0.4901039574523132, 0.5519814299569592)

(0.4301386898881606, 0.5694218588672346)
(0.4251560302562353, 0.5780921062612793)

(0.4301386898881606, 0.5694218588672346)
(0.4351559767458971, 0.5780720893791834)

(0.4350947068795322, 0.5434368540296705)
(0.4300711131683588, 0.5348022975475438)

(0.3001389026655685, 0.5696819294636029)
(0.29515625256348, 0.578352015956142)

(0.3001389026655685, 0.5696819294636029)
(0.3051562275035861, 0.578332029003785)

(0.4948441910665434, 0.4220678666216275)
(0.4898615154594207, 0.4307380630382293)

(0.4948441910665434, 0.4220678666216275)
(0.4998614955054986, 0.4307180860944984)

(0.4898615154594207, 0.4307380630382293)
(0.4998614955054986, 0.4307180860944984)

(0.4898615154594207, 0.4307380630382293)
(0.4848788389325722, 0.4394077994322653)

(0.4898615154594207, 0.4307380630382293)
(0.4798615353290351, 0.4307579978139821)

(0.364844450885662, 0.4223277760354239)
(0.3548444708717479, 0.4223477690672549)

(0.364844450885662, 0.4223277760354239)
(0.3598616962101619, 0.4309976393738832)

(0.364844450885662, 0.4223277760354239)
(0.3698618410160114, 0.4309775694174609)

(0.3548444708717479, 0.4223477690672549)
(0.3498617953382553, 0.4310180023125553)

(0.3548444708717479, 0.4223477690672549)
(0.3598616962101619, 0.4309976393738832)

(0.3498617953382553, 0.4310180023125553)
(0.3398618153243416, 0.4310379953443859)

(0.3498617953382553, 0.4310180023125553)
(0.3448794636929667, 0.4396860209679546)

(0.3498617953382553, 0.4310180023125553)
(0.3548786249666334, 0.4396660230849789)

(0.3498617953382553, 0.4310180023125553)
(0.3598616962101619, 0.4309976393738832)

(0.5651557116862942, 0.577812176527779)
(0.5601384072059942, 0.5691619363143777)

(0.5651557116862942, 0.577812176527779)
(0.5551557316724112, 0.5778321695596275)

(0.414601939425509, 0.3009980931476004)
(0.4246005898683476, 0.3009823142665087)

(0.414601939425509, 0.3009980931476004)
(0.4096192055890325, 0.309656929040984)

(0.2348447107047808, 0.4225876854492221)
(0.2298608836071991, 0.4312567435477256)

(0.2348447107047808, 0.4225876854492221)
(0.2398609448353015, 0.4312362409095954)

(0.6950515650263915, 0.5255908467376659)
(0.6900688894928977, 0.5342610799829673)

(0.6950515650263915, 0.5255908467376659)
(0.7000688695068118, 0.5342410869511365)

(0.7301726963893377, 0.5861425282319604)
(0.7251900208558448, 0.5948127614772578)

(0.104637196842335, 0.3189247541103846)
(0.1146371768562497, 0.3189047610785527)

(0.104637196842335, 0.3189247541103846)
(0.109654501322755, 0.327574994323856)

(0.6101729362223716, 0.5863824446139275)
(0.6151902407027936, 0.5950326848273977)

(0.4454188812686589, 0.6992815931015862)
(0.4405564321795336, 0.707877410118379)

(0.6652593986662223, 0.6295736665857851)
(0.6702420741997148, 0.6209034333404829)

(0.6652593986662223, 0.6295736665857851)
(0.6552594186523083, 0.6295936596176164)

(0.4896547922850831, 0.3268143235793792)
(0.4846396540130661, 0.318161419916691)

(0.4004082260748187, 0.7251633956574237)
(0.3934299356055097, 0.7376090696824958)

(0.4004082260748187, 0.7251633956574237)
(0.410453145519976, 0.7250252859985786)

(0.4004082260748187, 0.7251633956574237)
(0.4056425552171239, 0.7333733747343435)

(0.3934299356055097, 0.7376090696824958)
(0.4056425552171239, 0.7333733747343435)

(0.3934299356055097, 0.7376090696824958)
(0.3829033720986144, 0.7317553850336969)

(0.5297229198009541, 0.3613762339045602)
(0.5397228998148682, 0.3613562408727288)

(0.5397228998148682, 0.3613562408727288)
(0.5447055753483603, 0.3526860076274271)

(0.3799711775386456, 0.4654948803112282)
(0.3849650037643564, 0.4740645429973001)

(0.3799711775386456, 0.4654948803112282)
(0.3749416430270487, 0.4739977974746258)

(0.510277022924024, 0.6385437953103084)
(0.520277002937935, 0.6385238022770147)

(0.510277022924024, 0.6385437953103084)
(0.505294347390528, 0.6472140285538546)

(0.744843691414394, 0.4215680408258647)
(0.7498609958948153, 0.4302182810393383)

(0.7197917979592032, 0.395637313217284)
(0.7247744734926836, 0.3869670799719885)

(0.7197917979592032, 0.395637313217284)
(0.7147744934787607, 0.3869870730038147)

(0.4448442909969738, 0.4221678317807799)
(0.4398617028826986, 0.4308379991819107)

(0.4448442909969738, 0.4221678317807799)
(0.4548442710108881, 0.4221478387489495)

(0.4448442909969738, 0.4221678317807799)
(0.4498617768066354, 0.43081785624548)

(0.4398617028826986, 0.4308379991819107)
(0.4498617768066354, 0.43081785624548)

(0.4398617028826986, 0.4308379991819107)
(0.4348789399299922, 0.4395082982713825)

(0.4398617028826986, 0.4308379991819107)
(0.4298616354495705, 0.430858058057912)

(0.1997928372356891, 0.3966769508724826)
(0.2047755127691748, 0.3880067176271974)

(0.1998620951295466, 0.4313178977900146)
(0.2048793996099675, 0.4399681380034854)

(0.4702078451472719, 0.6039828206533165)
(0.4602078650381315, 0.6040028135887885)

(0.2203814893355544, 0.691085013620925)
(0.2153988048095448, 0.6997507792684493)

(0.2203814893355544, 0.691085013620925)
(0.2253987704585267, 0.6997235693627427)

(0.2463394318767671, 0.7171678880861027)
(0.2505657173995871, 0.7076960686610366)

(0.2463394318767671, 0.7171678880861027)
(0.2487618262052963, 0.7246954139028682)

(0.2463394318767671, 0.7171678880861027)
(0.2554268149744285, 0.7137206856829404)

(0.06536448467217426, 0.6827346688719664)
(0.07034716020566606, 0.6740644356266651)

(0.06536448467217426, 0.6827346688719664)
(0.07536430755713697, 0.6827143765570112)

(0.09037813392750321, 0.6913353219904068)
(0.08536350192629383, 0.6826928871095548)

(0.09037813392750321, 0.6913353219904068)
(0.08038129554929074, 0.6913503513500241)

(0.8800338808103345, 0.5165607389193967)
(0.885051185290753, 0.5252109791328695)

(0.6397919578478931, 0.3957972574719313)
(0.644774633381366, 0.3871270242266361)

(0.6397919578478931, 0.3957972574719313)
(0.6347746533674672, 0.3871470172584746)

(0.5499306535103953, 0.4652590885934887)
(0.5449479780030319, 0.4739293218537898)

(0.5499306535103953, 0.4652590885934887)
(0.5549479580234014, 0.4739093288256577)

(0.5449479780030319, 0.4739293218537898)
(0.5349479979763146, 0.4739493148679216)

(0.5449479780030319, 0.4739293218537898)
(0.5399653024924893, 0.4825995551000344)

(0.5449479780030319, 0.4739293218537898)
(0.5549479580234014, 0.4739093288256577)

(0.5349479979763146, 0.4739493148679216)
(0.5399653024924893, 0.4825995551000344)

(0.5349479979763146, 0.4739493148679216)
(0.5299306934847882, 0.4652990746567047)

(0.5349479979763146, 0.4739493148679216)
(0.5249480179606333, 0.4739693078948755)

(0.5349479979763146, 0.4739493148679216)
(0.529966711636862, 0.482619052349863)

(0.5399653024924893, 0.4825995551000344)
(0.544982611218523, 0.4912497977626282)

(0.5399653024924893, 0.4825995551000344)
(0.5349826664139216, 0.4912698109943172)

(0.5399653024924893, 0.4825995551000344)
(0.529966711636862, 0.482619052349863)

(0.5299306934847882, 0.4652990746567047)
(0.5249480179606333, 0.4739693078948755)

(0.5299306934847882, 0.4652990746567047)
(0.5199307134709499, 0.4653190676876469)

(0.5249480179606333, 0.4739693078948755)
(0.5199307134709499, 0.4653190676876469)

(0.5249480179606333, 0.4739693078948755)
(0.5149624616921352, 0.4739909283378365)

(0.5249480179606333, 0.4739693078948755)
(0.5199735275103156, 0.4826364804831322)

(0.5249480179606333, 0.4739693078948755)
(0.529966711636862, 0.482619052349863)

(0.5148787800413053, 0.4393483540167417)
(0.5048787995870188, 0.4393681267869483)

(0.5999651825269301, 0.4824795968931416)
(0.5949478780464778, 0.4738293566796513)

(0.4602078650381315, 0.6040028135887885)
(0.4551905605572941, 0.5953525733535204)

(0.2902774626179141, 0.6389836420088341)
(0.2802774826039991, 0.6390036350406652)

(0.2902774626179141, 0.6389836420088341)
(0.2852947870844189, 0.6476538752541362)

(0.1253236145277264, 0.6652954986218216)
(0.1303107283969578, 0.6566244327733836)

(0.4748442310387154, 0.4221078526852885)
(0.4698615555052227, 0.4307780859305896)

(0.4748442310387154, 0.4221078526852885)
(0.4798615353290351, 0.4307579978139821)

(0.4698615555052227, 0.4307780859305896)
(0.4598615754913109, 0.4307980789624205)

(0.4698615555052227, 0.4307780859305896)
(0.4798615353290351, 0.4307579978139821)

(0.4698615555052227, 0.4307780859305896)
(0.4648786964925473, 0.439447510348115)

(0.4598615754913109, 0.4307980789624205)
(0.4548442710108881, 0.4221478387489495)

(0.4598615754913109, 0.4307980789624205)
(0.4648786964925473, 0.439447510348115)

(0.4598615754913109, 0.4307980789624205)
(0.4548793759987425, 0.4394674786242885)

(0.4598615754913109, 0.4307980789624205)
(0.4498617768066354, 0.43081785624548)

(0.374879652888082, 0.43962594538061)
(0.3698618410160114, 0.4309775694174609)

(0.374879652888082, 0.43962594538061)
(0.3798618781989839, 0.4309574578083555)

(0.5072283019037283, 0.7347532029726718)
(0.5126658480694831, 0.7408507647986096)

(0.3348445108439205, 0.4223877551309159)
(0.3398618153243416, 0.4310379953443859)

(0.3348445108439205, 0.4223877551309159)
(0.329861692501164, 0.4310573651568095)

(0.1696197755484963, 0.3101406323787567)
(0.159619836901448, 0.3101641028890916)

(0.5350865144838886, 0.5432312091270881)
(0.5300692116492027, 0.5345809698594297)

(0.5350865144838886, 0.5432312091270881)
(0.5250865449033485, 0.5432512043443487)

(0.5300692116492027, 0.5345809698594297)
(0.5250865449033485, 0.5432512043443487)

(0.5300692116492027, 0.5345809698594297)
(0.5350518860044069, 0.5259107358971377)

(0.5300692116492027, 0.5345809698594297)
(0.5250519269993545, 0.5259307393045222)

(0.5300692116492027, 0.5345809698594297)
(0.5200692425791702, 0.5346009691805409)

(0.4203464606926522, 0.673364679512575)
(0.4103464806787381, 0.6733846725444058)

(0.4203464606926522, 0.673364679512575)
(0.4253291362261447, 0.6646944462672748)

(0.5250865449033485, 0.5432512043443487)
(0.5200692425791702, 0.5346009691805409)

(0.5250865449033485, 0.5432512043443487)
(0.5150865779150003, 0.543271201013422)

(0.5250865449033485, 0.5432512043443487)
(0.5201038788229096, 0.551921433798186)

(0.06467190573360798, 0.3363251996964801)
(0.0596892302001148, 0.3449954329417805)

(0.06467190573360798, 0.3363251996964801)
(0.06968921021402913, 0.3449754399099498)

(0.1196211306821958, 0.292886912897714)
(0.1148076115815582, 0.2841393411276379)

(0.6298958646747796, 0.4477786708800837)
(0.6348785402082733, 0.4391084376347826)

(0.6298958646747796, 0.4477786708800837)
(0.6248785601943576, 0.4391284306666085)

(0.6298958646747796, 0.4477786708800837)
(0.6198958846608654, 0.447798663911913)

(0.6348785402082733, 0.4391084376347826)
(0.6448785202221872, 0.4390884446029527)

(0.6348785402082733, 0.4391084376347826)
(0.6398612157417631, 0.4304382043894754)

(0.6348785402082733, 0.4391084376347826)
(0.6248785601943576, 0.4391284306666085)

(0.6348785402082733, 0.4391084376347826)
(0.6298612357278492, 0.4304581974213039)

(0.6448785202221872, 0.4390884446029527)
(0.6398612157417631, 0.4304382043894754)

(0.6448785202221872, 0.4390884446029527)
(0.6498611957556797, 0.4304182113576501)

(0.6448785202221872, 0.4390884446029527)
(0.6548785002361011, 0.4390684515711228)

(0.6448785202221872, 0.4390884446029527)
(0.6498958247026075, 0.4477386848164238)

(0.6398612157417631, 0.4304382043894754)
(0.6498611957556797, 0.4304182113576501)

(0.6398612157417631, 0.4304382043894754)
(0.6448438912752547, 0.421767971144172)

(0.6398612157417631, 0.4304382043894754)
(0.6348439112613395, 0.4217879641759992)

(0.6398612157417631, 0.4304382043894754)
(0.6298612357278492, 0.4304581974213039)

(0.6248785601943576, 0.4391284306666085)
(0.6298612357278492, 0.4304581974213039)

(0.6248785601943576, 0.4391284306666085)
(0.6198958846608654, 0.447798663911913)

(0.6248785601943576, 0.4391284306666085)
(0.6148785801804442, 0.4391484236984387)

(0.6248785601943576, 0.4391284306666085)
(0.6198612557139354, 0.4304781904531344)

(0.6498611957556797, 0.4304182113576501)
(0.6548785002361011, 0.4390684515711228)

(0.6498611957556797, 0.4304182113576501)
(0.6448438912752547, 0.421767971144172)

(0.6498611957556797, 0.4304182113576501)
(0.6598611757695922, 0.4303982183258215)

(0.6548785002361011, 0.4390684515711228)
(0.6498958247026075, 0.4477386848164238)

(0.6548785002361011, 0.4390684515711228)
(0.6598958047165213, 0.4477186917845948)

(0.6548785002361011, 0.4390684515711228)
(0.6598611757695922, 0.4303982183258215)

(0.6548785002361011, 0.4390684515711228)
(0.6648784802500142, 0.4390484585392955)

(0.6498958247026075, 0.4477386848164238)
(0.6598958047165213, 0.4477186917845948)

(0.5998959246330378, 0.4478386499755738)
(0.5898959446191238, 0.4478586430074039)

(0.5998959246330378, 0.4478386499755738)
(0.6048786001665305, 0.4391684167302705)

(0.5401730761249806, 0.5865223958367465)
(0.5501730561388962, 0.5865024028049167)

(0.5401730761249806, 0.5865223958367465)
(0.5451903806053986, 0.5951726360502152)

(0.2703813840099439, 0.6909823370574203)
(0.2653984756716139, 0.6995361275503081)

(0.2653984756716139, 0.6995361275503081)
(0.2604145039675364, 0.7075580509157449)

(0.3047060550144256, 0.3531658403913785)
(0.299723379480934, 0.3618360736366806)

(0.1048103415769729, 0.4055271214042461)
(0.1097930171104662, 0.3968568881589447)

(0.1048103415769729, 0.4055271214042461)
(0.1148103215908865, 0.4055071283724159)

(0.1097930171104662, 0.3968568881589447)
(0.1197929971243796, 0.3968368951271146)

(0.1097930171104662, 0.3968568881589447)
(0.1047757126300449, 0.3882066479454749)

(0.1097930171104662, 0.3968568881589447)
(0.1148103215908865, 0.4055071283724159)

(0.1097930171104662, 0.3968568881589447)
(0.114775692643959, 0.3881866549136442)

(0.8047050557101247, 0.3521661887997984)
(0.7997223801766438, 0.3608364220450956)

(0.8047050557101247, 0.3521661887997984)
(0.8097223601905581, 0.360816429013265)

(0.08020862443186338, 0.6047625487597429)
(0.07020864441794772, 0.6047825417915744)

(0.08020862443186338, 0.6047625487597429)
(0.08519129996536684, 0.596092315516328)

(0.9817867462487847, 0.7238708227491087)
(0.9705965555905511, 0.7241442339480799)

(0.9817867462487847, 0.7238708227491087)
(0.9840020225853653, 0.7147145218312918)

(0.9817867462487847, 0.7238708227491087)
(0.9916295555661574, 0.7285615269671113)

(0.8749819473829851, 0.4905900252471526)
(0.8699646429025629, 0.4819397850336826)

(0.8296530623245134, 0.326135496032069)
(0.8196530823105993, 0.3261554890639006)

(0.8296530623245134, 0.326135496032069)
(0.8246357583107091, 0.3174854893587287)

(0.7647051356544688, 0.3522461609271289)
(0.7597224601209762, 0.360916394172428)

(0.7647051356544688, 0.3522461609271289)
(0.769722440134901, 0.360896401140591)

(0.3653292561426611, 0.6648144044582579)
(0.3553292761287471, 0.6648343974900879)

(0.3653292561426611, 0.6648144044582579)
(0.3603465806091686, 0.6734846377035587)

(0.6050517449012818, 0.5257707840242066)
(0.6100690493816137, 0.534421024237626)

(0.6050517449012818, 0.5257707840242066)
(0.6000690693677853, 0.5344410172695057)

(0.5547055553622742, 0.3526660145955958)
(0.5597228598426959, 0.3613162548090663)

(0.5547055553622742, 0.3526660145955958)
(0.5447055753483603, 0.3526860076274271)

(0.2353295159380245, 0.6650743138840148)
(0.2403121914908068, 0.6564040806290089)

(0.2353295159380245, 0.6650743138840148)
(0.230312211465807, 0.6564240736664176)

(0.3747059151118231, 0.3530258891685593)
(0.3647059350979096, 0.3530458822003903)

(0.3647059350979096, 0.3530458822003903)
(0.3597232595644174, 0.3617161154456924)

(0.3597232595644174, 0.3617161154456924)
(0.3497232795505034, 0.3617361084775239)

(0.3447059750700814, 0.3530858682640531)
(0.3497232795505034, 0.3617361084775239)

(0.3447059750700814, 0.3530858682640531)
(0.3347059950561676, 0.3531058612958843)

(0.269723439439192, 0.3618960527321739)
(0.2747061149726839, 0.3532258194868719)

(0.269723439439192, 0.3618960527321739)
(0.2597234594252782, 0.3619160457640055)

(0.6550516449707366, 0.5256708188649875)
(0.6600689494511568, 0.5343210590784583)

(0.6550516449707366, 0.5256708188649875)
(0.6500689694372432, 0.5343410521102887)

(0.6550516449707366, 0.5256708188649875)
(0.6450516649568231, 0.525690811896818)

(0.6600689494511568, 0.5343210590784583)
(0.6500689694372432, 0.5343410521102887)

(0.6600689494511568, 0.5343210590784583)
(0.6550862739176637, 0.5429912923237599)

(0.6600689494511568, 0.5343210590784583)
(0.6700689294650704, 0.5343010660466281)

(0.6500689694372432, 0.5343410521102887)
(0.6450516649568231, 0.525690811896818)

(0.6500689694372432, 0.5343410521102887)
(0.64006898942333, 0.5343610451421196)

(0.6500689694372432, 0.5343410521102887)
(0.6550862739176637, 0.5429912923237599)

(0.3248783944241398, 0.4397254828664531)
(0.3198617637937272, 0.4310769808466697)

(0.3248783944241398, 0.4397254828664531)
(0.329861692501164, 0.4310573651568095)

(0.2053295725819992, 0.6651342946466272)
(0.2003122693633059, 0.656484053798428)

(0.2053295725819992, 0.6651342946466272)
(0.2103122504809436, 0.6564640602114715)

(0.2003122693633059, 0.656484053798428)
(0.1903122895596799, 0.6565040467244709)

(0.2003122693633059, 0.656484053798428)
(0.1952949669591961, 0.6478338125406162)

(0.2003122693633059, 0.656484053798428)
(0.2103122504809436, 0.6564640602114715)

(0.2003122693633059, 0.656484053798428)
(0.2052949464649602, 0.6478138197643781)

(0.9449818074803693, 0.4904500740243316)
(0.9399645029999468, 0.4817998338108619)

(0.6448438912752547, 0.421767971144172)
(0.6348439112613395, 0.4217879641759992)

(0.6348439112613395, 0.4217879641759992)
(0.6298612357278492, 0.4304581974213039)

(0.6298612357278492, 0.4304581974213039)
(0.6198612557139354, 0.4304781904531344)

(0.2748446307604367, 0.4225077133218995)
(0.2648446507465229, 0.4225277063537298)

(0.2748446307604367, 0.4225077133218995)
(0.2798618261107835, 0.4311571806530097)

(0.139758328205279, 0.3794764356046816)
(0.1497583082191928, 0.3794564425728509)

(0.139758328205279, 0.3794764356046816)
(0.1447756326856998, 0.3881266758181526)

(0.139758328205279, 0.3794764356046816)
(0.134741023724858, 0.370826195391211)

(0.8196530823105993, 0.3261554890639006)
(0.8246357583107091, 0.3174854893587287)

(0.8246357583107091, 0.3174854893587287)
(0.8296184373685975, 0.3088170198685556)

(0.6996533221436387, 0.3263954054458826)
(0.6946351739795731, 0.3177458540766563)

(0.5199307134709499, 0.4653190676876469)
(0.5149624616921352, 0.4739909283378365)

(0.5149624616921352, 0.4739909283378365)
(0.5199735275103156, 0.4826364804831322)

(0.5149624616921352, 0.4739909283378365)
(0.509991759877833, 0.4826611474578333)

(0.5149624616921352, 0.4739909283378365)
(0.5049939486459806, 0.4740295524328359)

(0.4803463407761358, 0.6732447213215902)
(0.470346360762222, 0.673264714353421)

(0.4803463407761358, 0.6732447213215902)
(0.4753290362957146, 0.6645944811081536)

(0.470346360762222, 0.673264714353421)
(0.4753290362957146, 0.6645944811081536)

(0.470346360762222, 0.673264714353421)
(0.4653290562818007, 0.6646144741399869)

(0.2747061149726839, 0.3532258194868719)
(0.2847060949865981, 0.3532058264550408)

(0.9298952650921701, 0.4471788799251507)
(0.9349125695725927, 0.4558291201386204)

(0.9298952650921701, 0.4471788799251507)
(0.939895245106084, 0.447158886893318)

(0.6647053355153274, 0.3524460912454512)
(0.6597226599818353, 0.3611163244907537)

(0.604705455431844, 0.3525660494364403)
(0.6097227599122658, 0.3612162896499107)

(0.6853632455348367, 0.6814951008984402)
(0.6803459329758157, 0.6728449301583037)

(0.759930233802587, 0.464839234925066)
(0.7649129093360781, 0.4561690016797575)

(0.9349125695725927, 0.4558291201386204)
(0.9449125495865065, 0.4558091271067877)

(0.9349125695725927, 0.4558291201386204)
(0.939895245106084, 0.447158886893318)

(0.9250511053464043, 0.5251310070055408)
(0.9200338008659832, 0.5164807667920712)

(0.9200338008659832, 0.5164807667920712)
(0.925016476399475, 0.5078105335467693)

(0.9200338008659832, 0.5164807667920712)
(0.9150164963855647, 0.5078305265786026)

(0.9200338008659832, 0.5164807667920712)
(0.9100338208520717, 0.5165007598239048)

(0.9280911271802319, 0.7372317204876023)
(0.9144290081550113, 0.7347621889040916)

(0.7149822671603654, 0.4909099137564605)
(0.709999591626872, 0.499580147001762)

(0.7149822671603654, 0.4909099137564605)
(0.7199649426938589, 0.4822396805111588)

(0.7149822671603654, 0.4909099137564605)
(0.7249822471742794, 0.4908899207246301)

(0.5151558286132119, 0.5779121338044386)
(0.5101385472010138, 0.5692618848409788)

(0.5151558286132119, 0.5779121338044386)
(0.5051558668247489, 0.5779321362561436)

(0.5053289763374564, 0.6645345020126268)
(0.5103116518709491, 0.6558642687673253)

(0.3053293760591785, 0.6649343626492441)
(0.3003120715787563, 0.6562841224357747)

(0.3053293760591785, 0.6649343626492441)
(0.3103120515926708, 0.6562641294039433)

(0.3253293360870066, 0.6648943765855811)
(0.3303120116204986, 0.6562241433402802)

(0.3253293360870066, 0.6648943765855811)
(0.3203120316065848, 0.6562441363721118)

(0.3303120116204986, 0.6562241433402802)
(0.3403119916344123, 0.6562041503084491)

(0.3303120116204986, 0.6562241433402802)
(0.3203120316065848, 0.6562441363721118)

(0.3303120116204986, 0.6562241433402802)
(0.3252947071400769, 0.6475739031268107)

(0.3303120116204986, 0.6562241433402802)
(0.3352946871539909, 0.6475539100949794)

(0.545225009552326, 0.6124931095089863)
(0.5402077050719046, 0.603842869295516)

(0.545225009552326, 0.6124931095089863)
(0.5502076850858175, 0.6038228762636844)

(0.09034712023349467, 0.6740244495630022)
(0.08536350192629383, 0.6826928871095548)

(0.6352940875714095, 0.6469541191400511)
(0.6252941075534179, 0.6469741119711676)

(0.8402071054893191, 0.6032430783405878)
(0.8351898010088972, 0.5945928381271218)

(0.8402071054893191, 0.6032430783405878)
(0.8302071254754047, 0.6032630713724239)

(0.7848089825231197, 0.4041675952397673)
(0.7897916580566126, 0.3954973619944657)

(0.1798275061547908, 0.4140374103949038)
(0.1698275261408769, 0.4140574034267345)

(0.1798275061547908, 0.4140374103949038)
(0.1748448306212979, 0.4227076436402052)

(0.6102075651693013, 0.603702918072699)
(0.6151902407027936, 0.5950326848273977)

(0.9151550121732834, 0.5771124204136897)
(0.9101723366397914, 0.5857826536589917)

(0.9151550121732834, 0.5771124204136897)
(0.9201376877067754, 0.5684421871683873)

(0.6045942373845115, 0.3006304101127775)
(0.6096178881341457, 0.3092599071246012)

(0.955222897707502, 0.6116741448294551)
(0.9502400067714589, 0.6203445030123486)

(0.9502400067714589, 0.6203445030123486)
(0.9552572753514521, 0.6289947640487524)

(0.6653286154758862, 0.6642149486514041)
(0.6753286365739942, 0.664194620471498)

(0.68525935869405, 0.6295336805221218)
(0.6902420342275426, 0.6208634472768199)

(0.4548442710108881, 0.4221478387489495)
(0.4498617768066354, 0.43081785624548)

(0.1497583082191928, 0.3794564425728509)
(0.1447756326856998, 0.3881266758181526)

(0.7851206430454721, 0.5600518563687374)
(0.7751206630315581, 0.560071849400568)

(0.454599027982869, 0.3008806121876013)
(0.4596187608516766, 0.3095475286501811)

(0.6198958846608654, 0.447798663911913)
(0.6148785801804442, 0.4391484236984387)

(0.6148785801804442, 0.4391484236984387)
(0.6048786001665305, 0.4391684167302705)

(0.6148785801804442, 0.4391484236984387)
(0.6198612557139354, 0.4304781904531344)

(0.6151209828089361, 0.5603917379098541)
(0.6201036583424295, 0.5517215046645527)

(0.419905978076292, 0.4654948910843608)
(0.4249352812854211, 0.4740898645057322)

(0.6749477181577825, 0.4736694124250072)
(0.6799650226382028, 0.4823196526384793)

(0.1697236393000913, 0.3620959830504303)
(0.1747063148335763, 0.3534257498051523)

(0.5503462008735334, 0.6731047700987735)
(0.5603461808874479, 0.6730847770669431)

(0.5503462008735334, 0.6731047700987735)
(0.5453635253400406, 0.681775003344075)

(0.5503462008735334, 0.6731047700987735)
(0.5403462208596195, 0.6731247631306045)

(0.3352600582070622, 0.6302334366362062)
(0.3302773826735694, 0.6389036698815093)

(0.3352600582070622, 0.6302334366362062)
(0.3402773626874831, 0.6388836768496784)

(0.3302773826735694, 0.6389036698815093)
(0.3202774026596555, 0.6389236629133404)

(0.3302773826735694, 0.6389036698815093)
(0.3402773626874831, 0.6388836768496784)

(0.3302773826735694, 0.6389036698815093)
(0.3252947071400769, 0.6475739031268107)

(0.3302773826735694, 0.6389036698815093)
(0.3352946871539909, 0.6475539100949794)

(0.3152600981792345, 0.6302734226998684)
(0.3202774026596555, 0.6389236629133404)

(0.3202774026596555, 0.6389236629133404)
(0.3252947071400769, 0.6475739031268107)

(0.580276883020746, 0.6384038440526538)
(0.5902768630270617, 0.638383850646814)

(0.5603461808874479, 0.6730847770669431)
(0.5703461608607467, 0.673064782035962)

(0.4840842854979303, 0.7366231695020671)
(0.4914522344403407, 0.7543762550352016)

(0.2098630733191881, 0.4657674164464485)
(0.1998424610966177, 0.4658857250835621)

(0.2098630733191881, 0.4657674164464485)
(0.2045779244266609, 0.474329192124765)

(0.2098630733191881, 0.4657674164464485)
(0.2148832552952799, 0.4740643649415847)

(0.1397236992583509, 0.3621559621459097)
(0.134741023724858, 0.370826195391211)

(0.8603109523579358, 0.6551645126532326)
(0.8652936278914259, 0.6464942794079274)

(0.8603109523579358, 0.6551645126532326)
(0.8703109323718476, 0.6551445196214)

(0.0549564067238465, 0.4747940600975974)
(0.05993159671736875, 0.4662224102479462)

(0.0549564067238465, 0.4747940600975974)
(0.06003002690541093, 0.4826992991982659)

(0.0549564067238465, 0.4747940600975974)
(0.05000298738213615, 0.4826687049036288)

(0.6801727963197688, 0.5862424933911126)
(0.6751901207862766, 0.594912726636412)

(0.6801727963197688, 0.5862424933911126)
(0.6851901008001909, 0.5948927336045804)

(0.4652597983879618, 0.6299735272316515)
(0.4602771228544554, 0.6386437604701125)

(0.07512206205758182, 0.5614713616287295)
(0.08512204207181889, 0.5614513686546394)

(0.5303462408457056, 0.6731447561624355)
(0.5403462208596195, 0.6731247631306045)

(0.1897582282748449, 0.3793764704455411)
(0.1947409038083234, 0.3707062372002432)

(0.1897582282748449, 0.3793764704455411)
(0.1997582082887489, 0.3793564774137264)

(0.575051804871082, 0.5258307631263273)
(0.5800691093435624, 0.5344810033352373)

(0.2948445907882642, 0.4224677272582383)
(0.304844570802178, 0.4224477342264077)

(0.2948445907882642, 0.4224677272582383)
(0.2898615974688832, 0.4311365736961426)

(0.2948445907882642, 0.4224677272582383)
(0.2998615844842012, 0.4311170822168883)

(0.2452602380818369, 0.630413373922688)
(0.2502775425622579, 0.6390636141361585)

(0.4852943873627006, 0.6472540146180377)
(0.4803117118292073, 0.6559242478629669)

(0.4852943873627006, 0.6472540146180377)
(0.4952943673766149, 0.6472340215862586)

(0.6201036583424295, 0.5517215046645527)
(0.625086333875924, 0.5430512714192524)

(0.08043531013083305, 0.7085516272605311)
(0.07540206298582619, 0.7000052272331801)

(0.08043531013083305, 0.7085516272605311)
(0.0855690377815056, 0.7161290281619984)

(0.5302077250579912, 0.6038628623273469)
(0.5402077050719046, 0.603842869295516)

(0.5402077050719046, 0.603842869295516)
(0.5502076850858175, 0.6038228762636844)

(0.5402077050719046, 0.603842869295516)
(0.5451903806053986, 0.5951726360502152)

(0.6804151692142797, 0.7074837817941811)
(0.6753573629154492, 0.7162539957086773)

(0.6753573629154492, 0.7162539957086773)
(0.6804498278952024, 0.7248062810612899)

(0.6753573629154492, 0.7162539957086773)
(0.6706941788293639, 0.7247625085653526)

(0.6753573629154492, 0.7162539957086773)
(0.6658597968639051, 0.7164442499783062)

(0.6598958047165213, 0.4477186917845948)
(0.6648784802500142, 0.4390484585392955)

(0.2198616263336185, 0.4312775936554221)
(0.2298608836071991, 0.4312567435477256)

(0.5103116518709491, 0.6558642687673253)
(0.505294347390528, 0.6472140285538546)

(0.9450856943211623, 0.5424114944006483)
(0.9501029988015842, 0.5510617346141193)

(0.764982167229935, 0.4908099485973096)
(0.7749821472438487, 0.4907899555654793)

(0.764982167229935, 0.4908099485973096)
(0.7699994717103558, 0.4994601888107802)

(0.7749821472438487, 0.4907899555654793)
(0.7699994717103558, 0.4994601888107802)

(0.7749821472438487, 0.4907899555654793)
(0.7799994517242697, 0.49944019577895)

(0.304844570802178, 0.4224477342264077)
(0.2998615844842012, 0.4311170822168883)

(0.304844570802178, 0.4224477342264077)
(0.3098618617899699, 0.4310973816015891)

(0.1698958975688285, 0.4486970353038061)
(0.1749109524885671, 0.4573422972418962)

(0.02010485750758817, 0.5529210865744146)
(0.03014023920480541, 0.5528805598903539)

(0.02010485750758817, 0.5529210865744146)
(0.01640736817568533, 0.5605524209155941)

(0.4947056752787906, 0.3527859727865836)
(0.4997229797592126, 0.3614362130000547)

(0.4503464007343941, 0.673304700417084)
(0.4553290762678868, 0.6646344671718065)

(0.4503464007343941, 0.673304700417084)
(0.44034642072048, 0.6733246934489155)

(0.5146017484658783, 0.3007845663465647)
(0.5046366568370165, 0.3007947734037277)

(0.5146017484658783, 0.3007845663465647)
(0.5196196849646969, 0.3094343763500554)

(0.74459415728997, 0.3003591147750267)
(0.7396145202991626, 0.3090055352351692)

(0.74459415728997, 0.3003591147750267)
(0.7496167225247754, 0.3089824607506024)

(0.74459415728997, 0.3003591147750267)
(0.7545993457867857, 0.3003359170417303)

(0.7396145202991626, 0.3090055352351692)
(0.7496167225247754, 0.3089824607506024)

(0.7396145202991626, 0.3090055352351692)
(0.7446359177327844, 0.317645200073256)

(0.7496167225247754, 0.3089824607506024)
(0.7545993457867857, 0.3003359170417303)

(0.7496167225247754, 0.3089824607506024)
(0.7546355859564521, 0.3176264560285281)

(0.7496167225247754, 0.3089824607506024)
(0.7446359177327844, 0.317645200073256)

(0.7496167225247754, 0.3089824607506024)
(0.7596178776282574, 0.3089637105494559)

(0.410453145519976, 0.7250252859985786)
(0.4154420335709882, 0.7165614101535898)

(0.410453145519976, 0.7250252859985786)
(0.4154676719999409, 0.7339963331341955)

(0.410453145519976, 0.7250252859985786)
(0.4056425552171239, 0.7333733747343435)

(0.9003801303074516, 0.6897254874434543)
(0.9053628058409438, 0.6810552541981525)

(0.5346045073731707, 0.3007418032211768)
(0.529619856296315, 0.3094141181811682)

(0.4053984340921743, 0.6993753792484797)
(0.4104174162384407, 0.7080251306443116)

(0.2553294759887293, 0.6650343278088428)
(0.2503121715086371, 0.6563840875952069)

(0.9149472384917001, 0.4731895796610575)
(0.909964562958212, 0.4818598129063587)

(0.9149472384917001, 0.4731895796610575)
(0.9049472584777892, 0.4732095726928886)

(0.4803117118292073, 0.6559242478629669)
(0.4753290362957146, 0.6645944811081536)

(0.895051165304666, 0.5251909861010382)
(0.885051185290753, 0.5252109791328695)

(0.9814694614119394, 0.4648633024198571)
(0.9701416791425476, 0.4645226539216987)

(0.9814694614119394, 0.4648633024198571)
(0.9915431686742846, 0.4604760145647059)

(0.9814694614119394, 0.4648633024198571)
(0.983490053571313, 0.4742041675124936)

(0.2448779567485527, 0.4398840568886422)
(0.2398609448353015, 0.4312362409095954)

(0.2448779567485527, 0.4398840568886422)
(0.2548778027103021, 0.4398621159949516)

(0.7850167562046907, 0.5080904359924208)
(0.7950167362186048, 0.5080704429605909)

(0.7850167562046907, 0.5080904359924208)
(0.7899994317381837, 0.4994202027471199)

(0.7850167562046907, 0.5080904359924208)
(0.7799994517242697, 0.49944019577895)

(0.0296639122085619, 0.2758112356255669)
(0.01822753507413361, 0.2750873473371198)

(0.0296639122085619, 0.2758112356255669)
(0.03964216412626753, 0.2758461535047323)

(0.05529524676440101, 0.6481137149862525)
(0.04529548056322763, 0.6481346114080385)

(0.05529524676440101, 0.6481137149862525)
(0.05027730197772007, 0.639464017396876)

(0.1846716659005289, 0.3360852833145824)
(0.17968899036704, 0.3447555165598813)

(0.17968899036704, 0.3447555165598813)
(0.1847062948474707, 0.3534057567733199)

(0.17968899036704, 0.3447555165598813)
(0.1747063148335763, 0.3534257498051523)

(0.17968899036704, 0.3447555165598813)
(0.1696890103531566, 0.3447755095916908)

(0.4602771228544554, 0.6386437604701125)
(0.4502771428405383, 0.6386637535003741)

(0.7997916380705266, 0.3954773689626352)
(0.8097916180844404, 0.3954573759308044)

(0.7997916380705266, 0.3954773689626352)
(0.7897916580566126, 0.3954973619944657)

(0.7997916380705266, 0.3954773689626352)
(0.8047743136040184, 0.3868071357173335)

(0.8098608759782975, 0.4300983228483494)
(0.8048782004448063, 0.4387685560936568)

(0.8048782004448063, 0.4387685560936568)
(0.8098955049252299, 0.44741879630714)

(0.8048782004448063, 0.4387685560936568)
(0.7948782204308916, 0.4387885491254851)

(0.6253632444741377, 0.6816147420966706)
(0.6203460381035943, 0.6729647414225712)

(0.9448779206395757, 0.4384886536480158)
(0.939895245106084, 0.447158886893318)

(0.9448779206395757, 0.4384886536480158)
(0.949858108123049, 0.4298184780331296)

(0.7453284966681997, 0.6640546692468285)
(0.7403458211330712, 0.6727249024911817)

(0.6300690094094175, 0.5343810381739511)
(0.6200690293955089, 0.5344010312057847)

(0.6300690094094175, 0.5343810381739511)
(0.625086333875924, 0.5430512714192524)

(0.6300690094094175, 0.5343810381739511)
(0.64006898942333, 0.5343610451421196)

(0.1202085444875199, 0.6046825766324186)
(0.125191220021601, 0.5960123434836463)

(0.8698953850086917, 0.4472988381161465)
(0.8649127094752063, 0.455969071361444)

(0.8698953850086917, 0.4472988381161465)
(0.8598954049947848, 0.4473188311479731)

(0.244706174930942, 0.3532857985823659)
(0.2547061549448562, 0.3532658055505347)

(0.7051208029341615, 0.5602118006233792)
(0.7101034784676543, 0.5515415673780779)

(0.9397913582652941, 0.3951974665170004)
(0.934774053784871, 0.3865472263035313)

(0.9154444761104136, 0.7157252038065713)
(0.9106371245207435, 0.724489149390008)

(0.9798775749613983, 0.5683750243089715)
(0.9912464527749959, 0.56939556314668)

(0.9798775749613983, 0.5683750243089715)
(0.9836883310473848, 0.5588350757349433)

(0.2597234594252782, 0.3619160457640055)
(0.2547061549448562, 0.3532658055505347)

(0.299723379480934, 0.3618360736366806)
(0.2897233994670197, 0.3618560666685113)

(0.7952591388471004, 0.6293137571719828)
(0.7902418343666783, 0.6206635169585162)

(0.7952591388471004, 0.6293137571719828)
(0.800241814380593, 0.6206435239266876)

(0.704705255570983, 0.3523661191181243)
(0.6997225800374907, 0.3610363523634262)

(0.2847060949865981, 0.3532058264550408)
(0.2897233994670197, 0.3618560666685113)

(0.5453635253400406, 0.681775003344075)
(0.5403462208596195, 0.6731247631306045)

(0.8801031387041911, 0.5512016858369413)
(0.890103118718105, 0.5511816928051113)

(0.8801031387041911, 0.5512016858369413)
(0.8850858142376827, 0.5425314525916413)

(0.8599300339417196, 0.4646393046067422)
(0.8699300139556292, 0.4646193115749141)

(0.8599300339417196, 0.4646393046067422)
(0.8649127094752063, 0.455969071361444)

(0.6997918379313715, 0.3956772992809437)
(0.7047745134648448, 0.3870070660356461)

(0.6997918379313715, 0.3956772992809437)
(0.6947745334509383, 0.3870270590674817)

(0.08972379918878354, 0.3622559273050605)
(0.09474110366920396, 0.370906167518532)

(0.6798957647443498, 0.4476787057209343)
(0.6898957447582632, 0.4476587126891037)

(0.6798957647443498, 0.4476787057209343)
(0.6748784602639281, 0.4390284655074643)

(0.5851903006610497, 0.5950926639228898)
(0.5802076251275584, 0.6037628971681916)

(0.8098955049252299, 0.44741879630714)
(0.8198954849391416, 0.4473988032752989)

(0.505294347390528, 0.6472140285538546)
(0.4952943673766149, 0.6472340215862586)

(0.0801739954849332, 0.587442075300972)
(0.08519129996536684, 0.596092315516328)

(0.649621293071351, 0.309173212343021)
(0.6545894056928647, 0.3005043072804631)

(0.7199649426938589, 0.4822396805111588)
(0.7149476382134383, 0.4735894402976875)

(0.7199649426938589, 0.4822396805111588)
(0.7249822471742794, 0.4908899207246301)

(0.3103863161348853, 0.6909000345399428)
(0.3052125917790291, 0.6988307222197825)

(0.6945955941939564, 0.3004680733664076)
(0.6996182856343511, 0.3090781286423936)

(0.6200690293955089, 0.5344010312057847)
(0.6100690493816137, 0.534421024237626)

(0.6200690293955089, 0.5344010312057847)
(0.625086333875924, 0.5430512714192524)

(0.1998424610966177, 0.4658857250835621)
(0.2045779244266609, 0.474329192124765)

(0.7949821072716767, 0.4907499695018192)
(0.8049820872855911, 0.4907299764699887)

(0.7949821072716767, 0.4907499695018192)
(0.7899994317381837, 0.4994202027471199)

(0.2503121715086371, 0.6563840875952069)
(0.2452948670286738, 0.6477338473815065)

(0.2503121715086371, 0.6563840875952069)
(0.2403121914908068, 0.6564040806290089)

(0.9396528424775668, 0.3259155726819128)
(0.9446355180110577, 0.3172453394366093)

(0.7500341406294548, 0.5168206483332125)
(0.7550168161629485, 0.5081504150879116)

(0.7651899409115002, 0.594732789349943)
(0.7702072453919212, 0.6033830295634118)

(0.7651899409115002, 0.594732789349943)
(0.7701726164449929, 0.5860625561046422)

(0.3246950789940962, 0.3012031513445044)
(0.3346562285966665, 0.3011431096553543)

(0.2197581683165528, 0.3793164913500935)
(0.2247408438500439, 0.370646258104799)

(0.2197581683165528, 0.3793164913500935)
(0.2247754727969773, 0.387966731563537)

(0.2197581683165528, 0.3793164913500935)
(0.2147754927830779, 0.3879867245953733)

(0.05515673097668256, 0.578831821151164)
(0.05013942649626091, 0.5701815809376933)

(0.06474116362746335, 0.3709661466140228)
(0.05474173946854088, 0.370986459088824)

(0.06474116362746335, 0.3709661466140228)
(0.05975918884193265, 0.3796367825704882)

(0.2102776225066027, 0.6391435862634838)
(0.2052949464649602, 0.6478138197643781)

(0.2298608836071991, 0.4312567435477256)
(0.2398609448353015, 0.4312362409095954)

(0.2948776728141765, 0.439784275995485)
(0.2898615974688832, 0.4311365736961426)

(0.2948776728141765, 0.439784275995485)
(0.2998615844842012, 0.4311170822168883)

(0.7250515050681341, 0.5255308676421746)
(0.71505152505422, 0.5255508606740048)

(0.1698275261408769, 0.4140574034267345)
(0.1748448306212979, 0.4227076436402052)

(0.1698275261408769, 0.4140574034267345)
(0.159827546126963, 0.4140773964585652)

(0.8347742536457574, 0.3867471566218449)
(0.8447742336596686, 0.3867271635900181)

(0.8347742536457574, 0.3867471566218449)
(0.8397569291792389, 0.3780769233765466)

(0.7550168161629485, 0.5081504150879116)
(0.7650167961768627, 0.5081304220560813)

(0.7551207030037305, 0.560111835464228)
(0.7601380074841511, 0.5687620756776997)

(0.8000340406990255, 0.5167206831740618)
(0.7950167362186048, 0.5080704429605909)

(0.8751897210645565, 0.5945128659997858)
(0.8702070455310639, 0.6031830992450878)

(0.8303457380721686, 0.6725449090564081)
(0.825328352683085, 0.6638947154978121)

(0.8303457380721686, 0.6725449090564081)
(0.8203455215321667, 0.6725648533932623)

(0.8303457380721686, 0.6725449090564081)
(0.8253620868734217, 0.6812144739345976)

(0.825328352683085, 0.6638947154978121)
(0.8203455215321667, 0.6725648533932623)

(0.825328352683085, 0.6638947154978121)
(0.8203110347178862, 0.6552444830601544)

(0.8203455215321667, 0.6725648533932623)
(0.810345456050872, 0.6725848143574856)

(0.8203455215321667, 0.6725648533932623)
(0.8253620868734217, 0.6812144739345976)

(0.2745978216626453, 0.3012586822253722)
(0.2796195326123649, 0.3099146393239631)

(0.3646048513776844, 0.3010822610584064)
(0.3546329863886558, 0.3010971518233239)

(0.6651208828785055, 0.5602917727507022)
(0.6601035783980844, 0.551641532537231)

(0.5048787995870188, 0.4393681267869483)
(0.4998614955054986, 0.4307180860944984)

(0.2648446507465229, 0.4225277063537298)
(0.2598619752130301, 0.4311979395990309)

(0.3546329863886558, 0.3010971518233239)
(0.3496250230620942, 0.3097719263443073)

(0.7898609159504696, 0.4301383089120103)
(0.7948782204308916, 0.4387885491254851)

(0.7396531746557891, 0.3263155459700744)
(0.7296531833846246, 0.3263355577771583)

(0.7396531746557891, 0.3263155459700744)
(0.7446359177327844, 0.317645200073256)

(0.6599996915573023, 0.4996801121609133)
(0.6649823670907956, 0.4910098789156112)

(0.1248449305517282, 0.422807608799358)
(0.1198276260713073, 0.414157368585887)

(0.8097916180844404, 0.3954573759308044)
(0.8047743136040184, 0.3868071357173335)

(0.7596532022271154, 0.3262754472548934)
(0.7546355859564521, 0.3176264560285281)

(0.8050859741263724, 0.5426913968463047)
(0.8101032786067937, 0.5513416370597755)

(0.3346562285966665, 0.3011431096553543)
(0.3396194126958942, 0.3097946811330071)

(0.2548778027103021, 0.4398621159949516)
(0.2598619752130301, 0.4311979395990309)

(0.2798618261107835, 0.4311571806530097)
(0.2898615974688832, 0.4311365736961426)

(0.01822753507413361, 0.2750873473371198)
(0.008184720628178654, 0.2789514231713937)

(0.01822753507413361, 0.2750873473371198)
(0.01649353196577541, 0.2659022439728301)

(0.0495730720061206, 0.2757912226210933)
(0.03964216412626753, 0.2758461535047323)

(0.955362705910513, 0.6809552890389949)
(0.9503800303770203, 0.689625522284297)

(0.955362705910513, 0.6809552890389949)
(0.9603627754456526, 0.6896053147190193)

(0.4502771428405383, 0.6386637535003741)
(0.4402771628266232, 0.6386837465316598)

(0.8201032586207082, 0.5513216440279447)
(0.8101032786067937, 0.5513416370597755)

(0.8201032586207082, 0.5513216440279447)
(0.8250859341542014, 0.5426514107826449)

(0.8699646429025629, 0.4819397850336826)
(0.8749473184360512, 0.4732695517883838)

(0.8896875713549259, 0.3433360112998477)
(0.8946702468884173, 0.3346657780545459)

(0.8896875713549259, 0.3433360112998477)
(0.8947048758353493, 0.3519862515133181)

(0.8646356778997468, 0.3174052836912712)
(0.8596183734193374, 0.3087550434778026)

(0.8646356778997468, 0.3174052836912712)
(0.8596530023662546, 0.3260755169365727)

(0.8596183734193374, 0.3087550434778026)
(0.8496183979340034, 0.3087773016466382)

(0.8596183734193374, 0.3087550434778026)
(0.8546010689389385, 0.3001048032643262)

(0.8596183734193374, 0.3087550434778026)
(0.8646010946872633, 0.3001076854227669)

(0.08536350192629383, 0.6826928871095548)
(0.07536430755713697, 0.6827143765570112)

(0.08536350192629383, 0.6826928871095548)
(0.08038129554929074, 0.6913503513500241)

(0.8702070455310639, 0.6031830992450878)
(0.875224350011485, 0.6118333394585571)

(0.875224350011485, 0.6118333394585571)
(0.8852243300253981, 0.6118133464267265)

(0.875224350011485, 0.6118333394585571)
(0.880241654491905, 0.6204835796720275)

(0.875224350011485, 0.6118333394585571)
(0.8702416744779914, 0.6205035727038584)

(0.8854384598779713, 0.7154125937050603)
(0.8756285839763299, 0.7150602464945846)

(0.8854384598779713, 0.7154125937050603)
(0.8890734403938916, 0.723517076241911)

(0.8854384598779713, 0.7154125937050603)
(0.8804426614252381, 0.7210218738592991)

(0.8756285839763299, 0.7150602464945846)
(0.8804426614252381, 0.7210218738592991)

(0.7997570091235933, 0.3781568955038628)
(0.8047743136040184, 0.3868071357173335)

(0.6100690493816137, 0.534421024237626)
(0.6000690693677853, 0.5344410172695057)

(0.9449125495865065, 0.4558091271067877)
(0.939895245106084, 0.447158886893318)

(0.3946367819046419, 0.3183444961576485)
(0.3996539424128144, 0.3269951162556713)

(0.3946367819046419, 0.3183444961576485)
(0.3996194473033299, 0.3096745981897068)

(0.9397567293183624, 0.3778769930582294)
(0.934774053784871, 0.3865472263035313)

(0.7653284566326, 0.6640146831459852)
(0.7703457600731644, 0.6726649227545107)

(0.7653284566326, 0.6640146831459852)
(0.7703111321857561, 0.6553444499121914)

(0.9182016384260949, 0.2732917610017657)
(0.9241677472797687, 0.2646329437449615)

(0.9182016384260949, 0.2732917610017657)
(0.9090699837780802, 0.2762614765489763)

(0.9182016384260949, 0.2732917610017657)
(0.9152283151937881, 0.2640663771036578)

(0.9241677472797687, 0.2646329437449615)
(0.9334623312771168, 0.2668997664653877)

(0.9241677472797687, 0.2646329437449615)
(0.9335169050968025, 0.2543440646045539)

(0.9241677472797687, 0.2646329437449615)
(0.9152283151937881, 0.2640663771036578)

(0.07540206298582619, 0.7000052272331801)
(0.08038129554929074, 0.6913503513500241)

(0.4402771628266232, 0.6386837465316598)
(0.430277182812709, 0.6387037395632778)

(0.190381533181907, 0.6911450008434119)
(0.2003815243834174, 0.6911250021678781)

(0.8299993517938398, 0.4993402306197973)
(0.8349820273273321, 0.4906699973744933)

(0.0951912799793384, 0.5960723224939268)
(0.08519129996536684, 0.596092315516328)

(0.9202415745475637, 0.6204036075447041)
(0.9252242500810564, 0.6117333742994033)

(0.4152945272653024, 0.6473939658403327)
(0.4203118317457234, 0.6560442060538038)

(0.4152945272653024, 0.6473939658403327)
(0.4202772027987949, 0.6387237325950534)

(0.4152945272653024, 0.6473939658403327)
(0.410277222784881, 0.6387437256268664)

(0.6251902207167077, 0.5950126917955665)
(0.6151902407027936, 0.5950326848273977)

(0.6251902207167077, 0.5950126917955665)
(0.6301728962501991, 0.5863424585502652)

(0.71505152505422, 0.5255508606740048)
(0.7100688495207264, 0.534221093919306)

(0.3458665102068508, 0.7163710828687777)
(0.3503946361432259, 0.7243658068253995)

(0.3458665102068508, 0.7163710828687777)
(0.3356757095101142, 0.7176552809387844)

(0.3458665102068508, 0.7163710828687777)
(0.3434491595037973, 0.7237467686837467)

(0.3503946361432259, 0.7243658068253995)
(0.357741957595463, 0.7243218192646046)

(0.3503946361432259, 0.7243658068253995)
(0.3434491595037973, 0.7237467686837467)

(0.5502076850858175, 0.6038228762636844)
(0.560207665099731, 0.603802883231853)

(0.5502076850858175, 0.6038228762636844)
(0.5451903806053986, 0.5951726360502152)

(0.1296544613505819, 0.3275350082601947)
(0.1346371368840753, 0.3188647750148923)

(0.2898615974688832, 0.4311365736961426)
(0.2998615844842012, 0.4311170822168883)

(0.7597917180148624, 0.3955573410899582)
(0.754774413534433, 0.3869071008764929)

(0.430277182812709, 0.6387037395632778)
(0.4202772027987949, 0.6387237325950534)

(0.07487965942908442, 0.4402280474172809)
(0.06487967941517025, 0.4402480404491121)

(0.9253627658687718, 0.6810152681344902)
(0.9153627858548581, 0.6810352611663214)

(0.9253627658687718, 0.6810152681344902)
(0.930345441402264, 0.6723450348891886)

(0.9253627658687718, 0.6810152681344902)
(0.9203800903352797, 0.6896855013797919)

(0.930310812455335, 0.6550245614304169)
(0.9253281369218426, 0.6636947946757185)

(0.930310812455335, 0.6550245614304169)
(0.9403107924692478, 0.6550045683985859)

(0.5354328032199842, 0.7164359432934508)
(0.5404422718656979, 0.725052632136854)

(0.9247740737709567, 0.3865672193353637)
(0.934774053784871, 0.3865472263035313)

(0.9247740737709567, 0.3865672193353637)
(0.9197567692905334, 0.3779169791218945)

(0.9750951901502365, 0.5944313845475224)
(0.9845426300838951, 0.5927114570989493)

(0.1152951268478847, 0.6479937567952657)
(0.1252948263709216, 0.6479738352295143)

(0.9695911163061685, 0.343210443361021)
(0.9785809524473826, 0.343857457420622)

(0.9695911163061685, 0.343210443361021)
(0.9596713822589801, 0.3432017894629914)

(0.9695911163061685, 0.343210443361021)
(0.9646332993632699, 0.3518724741421254)

(0.9785809524473826, 0.343857457420622)
(0.9836060577435286, 0.3351029864595486)

(0.9785809524473826, 0.343857457420622)
(0.9832426496589993, 0.3525456997333585)

(0.9785809524473826, 0.343857457420622)
(0.9862439451934442, 0.3452778316946326)

(0.6450516649568231, 0.525690811896818)
(0.64006898942333, 0.5343610451421196)

(0.5904193362089671, 0.7076846494748144)
(0.5804192263205867, 0.7077025487574873)

(0.5904193362089671, 0.7076846494748144)
(0.5953981879370416, 0.7163199160744748)

(0.8897914581957258, 0.395297431676165)
(0.8797914781818185, 0.3953174247079945)

(0.7853630313691998, 0.6812951622616564)
(0.780345737447508, 0.6726449281848561)

(0.9596713822589801, 0.3432017894629914)
(0.9646332993632699, 0.3518724741421254)

(0.8946010118675617, 0.3000362716021464)
(0.9046010000726332, 0.3000203755687635)

(0.8946010118675617, 0.3000362716021464)
(0.8895837350837117, 0.2913998844689177)

(0.7353631456002526, 0.6813951357368752)
(0.7403458211330712, 0.6727249024911817)

(0.5504543968133071, 0.7250736197115445)
(0.555606335350856, 0.7365776491949343)

(0.5504543968133071, 0.7250736197115445)
(0.5404422718656979, 0.725052632136854)

(0.5504543968133071, 0.7250736197115445)
(0.5444803392206197, 0.73231630948786)

(0.555606335350856, 0.7365776491949343)
(0.5444803392206197, 0.73231630948786)

(0.555606335350856, 0.7365776491949343)
(0.5430657647857272, 0.7419766619295768)

(0.555606335350856, 0.7365776491949343)
(0.5549568705889215, 0.7519026531657199)

(0.555606335350856, 0.7365776491949343)
(0.5704861756345473, 0.7430964103213682)

(0.555606335350856, 0.7365776491949343)
(0.5665341581397706, 0.7329207477166376)

(0.9053628058409438, 0.6810552541981525)
(0.9153627858548581, 0.6810352611663214)

(0.9153627858548581, 0.6810352611663214)
(0.9203800903352797, 0.6896855013797919)

(0.7699994717103558, 0.4994601888107802)
(0.7799994517242697, 0.49944019577895)

(0.7699994717103558, 0.4994601888107802)
(0.7650167961768627, 0.5081304220560813)

(0.845120523128954, 0.5599318981777518)
(0.850103198662447, 0.5512616649324452)

(0.154602835008511, 0.3015483199874532)
(0.159619836901448, 0.3101641028890916)

(0.3396194126958942, 0.3097946811330071)
(0.3496250230620942, 0.3097719263443073)

(0.930345441402264, 0.6723450348891886)
(0.9253281369218426, 0.6636947946757185)

(0.04017719127418112, 0.5875236883716949)
(0.04519539058172273, 0.5961745589659958)

(0.5146372391546952, 0.3181044119036626)
(0.5196196849646969, 0.3094343763500554)

(0.5146372391546952, 0.3181044119036626)
(0.5196538382333983, 0.3267551644606663)

(0.9503800303770203, 0.689625522284297)
(0.9553973348574413, 0.6982757624977664)

(0.9503800303770203, 0.689625522284297)
(0.9603627754456526, 0.6896053147190193)

(0.08986231497649305, 0.4315378211401495)
(0.09487961945691398, 0.4401880613536203)

(0.6601035783980844, 0.551641532537231)
(0.6550862739176637, 0.5429912923237599)

(0.4203118317457234, 0.6560442060538038)
(0.4253291362261447, 0.6646944462672748)

(0.675051604998564, 0.5256308328013266)
(0.6700689294650704, 0.5343010660466281)

(0.2096543196955942, 0.3273751033440916)
(0.2196542999618775, 0.3273550811003285)

(0.6000690693677853, 0.5344410172695057)
(0.5900690893542355, 0.5344610103015454)

(0.8602416944640785, 0.6205235657356898)
(0.8702416744779914, 0.6205035727038584)

(0.8602416944640785, 0.6205235657356898)
(0.865258998944498, 0.629173805949159)

(0.1553272475359262, 0.6652354567966787)
(0.1603118405599349, 0.6565642776433097)

(0.1553272475359262, 0.6652354567966787)
(0.1453213583271195, 0.6652581189719966)

(0.05474173946854088, 0.370986459088824)
(0.05975918884193265, 0.3796367825704882)

(0.4104174162384407, 0.7080251306443116)
(0.4154420335709882, 0.7165614101535898)

(0.7598609759087283, 0.4301982880075029)
(0.7498609958948153, 0.4302182810393383)

(0.1146371768562497, 0.3189047610785527)
(0.109654501322755, 0.327574994323856)

(0.9201030587598453, 0.5511217137096157)
(0.9151203832263536, 0.5597919469549169)

(0.9097567892766174, 0.3779369721537265)
(0.9047394847961954, 0.3692867319402578)

(0.9097567892766174, 0.3779369721537265)
(0.9197567692905334, 0.3779169791218945)

(0.9201376877067754, 0.5684421871683873)
(0.9151203832263536, 0.5597919469549169)

(0.1197929971243796, 0.3968368951271146)
(0.1148103215908865, 0.4055071283724159)

(0.1197929971243796, 0.3968368951271146)
(0.114775692643959, 0.3881866549136442)

(0.1603118405599349, 0.6565642776433097)
(0.1703121401556016, 0.656544126960134)

(0.9797338744415133, 0.4989483809651106)
(0.9835123515742319, 0.5063957484812404)

(0.4553290762678868, 0.6646344671718065)
(0.4653290562818007, 0.6646144741399869)

(0.7950167362186048, 0.5080704429605909)
(0.7899994317381837, 0.4994202027471199)

(0.5404422718656979, 0.725052632136854)
(0.5444803392206197, 0.73231630948786)

(0.5703461608607467, 0.673064782035962)
(0.5753634652667239, 0.6817150185852116)

(0.05040620725958389, 0.7087390383171361)
(0.04041374627186944, 0.7087633907133583)

(0.2998615844842012, 0.4311170822168883)
(0.3098618617899699, 0.4310973816015891)

(0.2604145039675364, 0.7075580509157449)
(0.2505657173995871, 0.7076960686610366)

(0.2604145039675364, 0.7075580509157449)
(0.2654323139561049, 0.7164611327794974)

(0.2604145039675364, 0.7075580509157449)
(0.2554268149744285, 0.7137206856829404)

(0.5900690893542355, 0.5344610103015454)
(0.5800691093435624, 0.5344810033352373)

(0.5800691093435624, 0.5344810033352373)
(0.5750864338089583, 0.5431512365799006)

(0.4353291162400585, 0.6646744532354464)
(0.44034642072048, 0.6733246934489155)

(0.4353291162400585, 0.6646744532354464)
(0.4253291362261447, 0.6646944462672748)

(0.8546703268327622, 0.3347457501818744)
(0.8596530023662546, 0.3260755169365727)

(0.04529548056322763, 0.6481346114080385)
(0.05027730197772007, 0.639464017396876)

(0.04529548056322763, 0.6481346114080385)
(0.0353008747115105, 0.6481578229899831)

(0.6753286365739942, 0.664194620471498)
(0.6803459329758157, 0.6728449301583037)

(0.9597148607173197, 0.3605123959678592)
(0.9646332993632699, 0.3518724741421254)

(0.4753290362957146, 0.6645944811081536)
(0.4653290562818007, 0.6646144741399869)

(0.9798296682488932, 0.5505661767232508)
(0.9905481187461915, 0.5500304155712861)

(0.9798296682488932, 0.5505661767232508)
(0.9836883310473848, 0.5588350757349433)

(0.6900688894928977, 0.5342610799829673)
(0.7000688695068118, 0.5342410869511365)

(0.1303107283969578, 0.6566244327733836)
(0.1403112011482033, 0.6566044878149027)

(0.1303107283969578, 0.6566244327733836)
(0.1252948263709216, 0.6479738352295143)

(0.8049474583386643, 0.4734095030112165)
(0.8149474383525779, 0.4733895099793859)

(0.2196542999618775, 0.3273550811003285)
(0.2296542617841031, 0.3273350438613718)

(0.395259938290546, 0.6301134784452216)
(0.3902772627570534, 0.6387837116905235)

(0.395259938290546, 0.6301134784452216)
(0.4052599183044598, 0.6300934854133917)

(0.5444803392206197, 0.73231630948786)
(0.5430657647857272, 0.7419766619295768)

(0.7197225400653188, 0.3609963662997625)
(0.729722520079233, 0.3609763732679301)

(0.8149474383525779, 0.4733895099793859)
(0.819930113886069, 0.4647192767340843)

(0.1903122895596799, 0.6565040467244709)
(0.1952949669591961, 0.6478338125406162)

(0.1903122895596799, 0.6565040467244709)
(0.1853295222799416, 0.66517432597259)

(0.9647436453559377, 0.4038494197058774)
(0.9696464958062012, 0.3951965974834417)

(0.1952949669591961, 0.6478338125406162)
(0.2052949464649602, 0.6478138197643781)

(0.3902772627570534, 0.6387837116905235)
(0.380277282743139, 0.6388037047223545)

(0.7653630851092238, 0.6813351563320658)
(0.7703457600731644, 0.6726649227545107)

(0.365259998248804, 0.6301734575407135)
(0.3602773227153113, 0.6388436907860159)

(0.365259998248804, 0.6301734575407135)
(0.375259978262718, 0.6301534645088827)

(0.1048795994708281, 0.4401680683217902)
(0.09487961945691398, 0.4401880613536203)

(0.6253287189703054, 0.6642946780161756)
(0.6203460381035943, 0.6729647414225712)

(0.6253287189703054, 0.6642946780161756)
(0.6203114289131086, 0.6556443515345705)

(0.7899994317381837, 0.4994202027471199)
(0.7799994517242697, 0.49944019577895)

(0.9395489556367707, 0.2739541523055964)
(0.9334623312771168, 0.2668997664653877)

(0.8347049957518664, 0.3521062097043068)
(0.8297223202183848, 0.3607764429496064)

(0.5652249695801531, 0.6124531234453239)
(0.560207665099731, 0.603802883231853)

(0.7702072453919212, 0.6033830295634118)
(0.7752245498723445, 0.6120332697768793)

(0.7545993457867857, 0.3003359170417303)
(0.7596178776282574, 0.3089637105494559)

(0.3402773626874831, 0.6388836768496784)
(0.3502773427013973, 0.6388636838178465)

(0.3402773626874831, 0.6388836768496784)
(0.3352946871539909, 0.6475539100949794)

(0.3098618617899699, 0.4310973816015891)
(0.3198617637937272, 0.4310769808466697)

(0.780345737447508, 0.6726449281848561)
(0.7703457600731644, 0.6726649227545107)

(0.8400685897016049, 0.5339611845055106)
(0.8300686096876939, 0.5339811775373431)

(0.8400685897016049, 0.5339611845055106)
(0.8500685697155189, 0.5339411914736714)

(0.2502775425622579, 0.6390636141361585)
(0.2452948670286738, 0.6477338473815065)

(0.2502775425622579, 0.6390636141361585)
(0.2602775225761715, 0.6390436211043271)

(0.2452948670286738, 0.6477338473815065)
(0.2403121914908068, 0.6564040806290089)

(0.149827566113049, 0.414097389490396)
(0.1398275860991351, 0.4141173825222264)

(0.149827566113049, 0.414097389490396)
(0.159827546126963, 0.4140773964585652)

(0.07034716020566606, 0.6740644356266651)
(0.07536430755713697, 0.6827143765570112)

(0.2403121914908068, 0.6564040806290089)
(0.230312211465807, 0.6564240736664176)

(0.0596892302001148, 0.3449954329417805)
(0.06968921021402913, 0.3449754399099498)

(0.1453213583271195, 0.6652581189719966)
(0.1403112011482033, 0.6566044878149027)

(0.2003815243834174, 0.6911250021678781)
(0.205398816793849, 0.6997675534281194)

(0.5750864338089583, 0.5431512365799006)
(0.5701037582740707, 0.5518214698244011)

(0.8998606961034982, 0.429918385561876)
(0.9048780005839214, 0.4385686257753462)

(0.4202772027987949, 0.6387237325950534)
(0.410277222784881, 0.6387437256268664)

(0.8852243300253981, 0.6118133464267265)
(0.880241654491905, 0.6204835796720275)

(0.3198617637937272, 0.4310769808466697)
(0.329861692501164, 0.4310573651568095)

(0.1703121401556016, 0.656544126960134)
(0.1753293325114416, 0.6651944238714937)

(0.780172596458907, 0.5860425630728118)
(0.7701726164449929, 0.5860625561046422)

(0.1753293325114416, 0.6651944238714937)
(0.1853295222799416, 0.66517432597259)

(0.08482927994959383, 0.4746408145508886)
(0.07989622080631259, 0.4828830493857261)

(0.08482927994959383, 0.4746408145508886)
(0.08993371635642256, 0.482772627483287)

(0.925016476399475, 0.5078105335467693)
(0.9150164963855647, 0.5078305265786026)

(0.2296542617841031, 0.3273350438613718)
(0.2346368236475335, 0.3186641411957136)

(0.4848788389325722, 0.4394077994322653)
(0.4798615353290351, 0.4307579978139821)

(0.07536430755713697, 0.6827143765570112)
(0.08038129554929074, 0.6913503513500241)

(0.8247396446849078, 0.369446676194902)
(0.8297223202183848, 0.3607764429496064)

(0.8247396446849078, 0.369446676194902)
(0.8197223402044711, 0.3607964359814341)

(0.8247396446849078, 0.369446676194902)
(0.834739624698812, 0.3694266831630754)

(0.6252941075534179, 0.6469741119711676)
(0.6202768030702057, 0.6383238716203298)

(0.6252941075534179, 0.6469741119711676)
(0.6203114289131086, 0.6556443515345705)

(0.6598611757695922, 0.4303982183258215)
(0.6648438513030818, 0.4217279850805167)

(0.6598611757695922, 0.4303982183258215)
(0.6648784802500142, 0.4390484585392955)

(0.1047757126300449, 0.3882066479454749)
(0.114775692643959, 0.3881866549136442)

(0.1047757126300449, 0.3882066479454749)
(0.09477573261613148, 0.3882266409773045)

(0.3602773227153113, 0.6388436907860159)
(0.3502773427013973, 0.6388636838178465)

(0.7100688495207264, 0.534221093919306)
(0.7000688695068118, 0.5342410869511365)

(0.5802076251275584, 0.6037628971681916)
(0.585224929607981, 0.6124131373816628)

(0.410277222784881, 0.6387437256268664)
(0.4052599183044598, 0.6300934854133917)

(0.230312211465807, 0.6564240736664176)
(0.2203122313957565, 0.6564440667264897)

(0.1148103215908865, 0.4055071283724159)
(0.1198276260713073, 0.414157368585887)

(0.08512204207181889, 0.5614513686546394)
(0.09010471444011325, 0.5527811278791186)

(0.04041374627186944, 0.7087633907133583)
(0.03544464819788368, 0.7000881527090423)

(0.04041374627186944, 0.7087633907133583)
(0.03060958748232762, 0.7086396592108152)

(0.07958530338715947, 0.2929940265018018)
(0.08460260786758034, 0.3016442667152724)

(0.07958530338715947, 0.2929940265018018)
(0.06958532337324319, 0.2930140195336316)

(0.9348433116787334, 0.421188173221075)
(0.9248433316648197, 0.4212081662529079)

(0.380277282743139, 0.6388037047223545)
(0.375259978262718, 0.6301534645088827)

(0.04038184911085507, 0.6914448881809316)
(0.03544464819788368, 0.7000881527090423)

(0.3398618153243416, 0.4310379953443859)
(0.329861692501164, 0.4310573651568095)

(0.3398618153243416, 0.4310379953443859)
(0.3448794636929667, 0.4396860209679546)

(0.5701037582740707, 0.5518214698244011)
(0.5651210827397353, 0.5604917030692187)

(0.8999992118912318, 0.4992002793969618)
(0.9099991919051417, 0.4991802863651316)

(0.9648189528239718, 0.3864657640016186)
(0.9696464958062012, 0.3951965974834417)

(0.6696532759088585, 0.326455294298468)
(0.6796533444169814, 0.3264353764690517)

(0.06007012439998116, 0.5355207458302075)
(0.05505240568273151, 0.5268697091667573)

(0.570417117167062, 0.7077119024667895)
(0.5804192263205867, 0.7077025487574873)

(0.09010471444011325, 0.5527811278791186)
(0.0950873312578906, 0.5441105202341548)

(0.2602775225761715, 0.6390436211043271)
(0.2652601981096647, 0.6303733878590252)

(0.2752601781235787, 0.630353394827194)
(0.2652601981096647, 0.6303733878590252)

(0.2752601781235787, 0.630353394827194)
(0.2802774826039991, 0.6390036350406652)

(0.08975842813571078, 0.3795764007638331)
(0.09477573261613148, 0.3882266409773045)

(0.08975842813571078, 0.3795764007638331)
(0.09474110366920396, 0.370906167518532)

(0.8550512452490138, 0.5252709582283612)
(0.8500339407685892, 0.5166207180149006)

(0.8550512452490138, 0.5252709582283612)
(0.8500685697155189, 0.5339411914736714)

(0.2203122313957565, 0.6564440667264897)
(0.2103122504809436, 0.6564640602114715)

(0.9047048558492645, 0.3519662584814867)
(0.8947048758353493, 0.3519862515133181)

(0.7601380074841511, 0.5687620756776997)
(0.765155311964572, 0.5774123158911709)

(0.2103122504809436, 0.6564640602114715)
(0.2052949464649602, 0.6478138197643781)

(0.05975918884193265, 0.3796367825704882)
(0.06477596161619059, 0.3882867172190202)

(0.9048780005839214, 0.4385686257753462)
(0.8998953250504302, 0.4472388590206497)

(0.3653638850895899, 0.6821348779170303)
(0.3603465806091686, 0.6734846377035587)

(0.8250859341542014, 0.5426514107826449)
(0.8300686096876939, 0.5339811775373431)

(0.3052125917790291, 0.6988307222197825)
(0.3003327083570567, 0.7049664264832204)

(0.9334623312771168, 0.2668997664653877)
(0.9335169050968025, 0.2543440646045539)

(0.9335169050968025, 0.2543440646045539)
(0.9456291536040371, 0.2374189394873746)

(0.9403107924692478, 0.6550045683985859)
(0.9503107724831601, 0.654984575366754)

(0.9403107924692478, 0.6550045683985859)
(0.9452934680027388, 0.6463343351532855)

(0.880241654491905, 0.6204835796720275)
(0.8702416744779914, 0.6205035727038584)

(0.9599565741632274, 0.2517971737648019)
(0.9700555959476721, 0.2567264685486204)

(0.9599565741632274, 0.2517971737648019)
(0.9456291536040371, 0.2374189394873746)

(0.9599565741632274, 0.2517971737648019)
(0.9743263595308378, 0.2455018156794449)

(0.9700555959476721, 0.2567264685486204)
(0.9795142467454909, 0.2565537067194867)

(0.9700555959476721, 0.2567264685486204)
(0.9743263595308378, 0.2455018156794449)

(0.5651210827397353, 0.5604917030692187)
(0.5601384072059942, 0.5691619363143777)

(0.3448794636929667, 0.4396860209679546)
(0.3548786249666334, 0.4396660230849789)

(0.7701726164449929, 0.5860625561046422)
(0.765155311964572, 0.5774123158911709)

(0.585224929607981, 0.6124131373816628)
(0.5952249096218944, 0.6123931443498318)

(0.9697709864001977, 0.42978050903404)
(0.9794706179709481, 0.4298610375721793)

(0.9697709864001977, 0.42978050903404)
(0.9598456478868659, 0.4297987731533791)

(0.9794706179709481, 0.4298610375721793)
(0.989866685933803, 0.4300753981300686)

(0.9794706179709481, 0.4298610375721793)
(0.9833088917510112, 0.4372039498286134)

(0.9794706179709481, 0.4298610375721793)
(0.9831737171760054, 0.4220565467890395)

(0.6796533444169814, 0.3264353764690517)
(0.6846346143776737, 0.3177650533763698)

(0.9551549322289392, 0.5770324482863647)
(0.9501376277485158, 0.5683822080728934)

(0.8895837350837117, 0.2913998844689177)
(0.879750966610686, 0.2916922424172402)

(0.8895837350837117, 0.2913998844689177)
(0.8847304175149178, 0.2830132691365616)

(0.3403119916344123, 0.6562041503084491)
(0.3453292961148335, 0.6648543905219189)

(0.3403119916344123, 0.6562041503084491)
(0.3352946871539909, 0.6475539100949794)

(0.1401392469491889, 0.5700016651069235)
(0.1301392669130241, 0.5700216760168945)

(0.1401392469491889, 0.5700016651069235)
(0.1451565511019079, 0.5786518838646741)

(0.8648088226344242, 0.4040076509851246)
(0.8698261271148386, 0.4126578911985954)

(0.8648088226344242, 0.4040076509851246)
(0.8748088026483292, 0.4039876579532953)

(0.2802774826039991, 0.6390036350406652)
(0.2852947870844189, 0.6476538752541362)

(0.3203120316065848, 0.6562441363721118)
(0.3252947071400769, 0.6475739031268107)

(0.3203120316065848, 0.6562441363721118)
(0.3103120515926708, 0.6562641294039433)

(0.205398816793849, 0.6997675534281194)
(0.2153988048095448, 0.6997507792684493)

(0.3548786249666334, 0.4396660230849789)
(0.3598616962101619, 0.4309976393738832)

(0.729722520079233, 0.3609763732679301)
(0.7397225000931469, 0.3609563802360982)

(0.5601384072059942, 0.5691619363143777)
(0.5551557316724112, 0.5778321695596275)

(0.4648786964925473, 0.439447510348115)
(0.4548793759987425, 0.4394674786242885)

(0.8998953250504302, 0.4472388590206497)
(0.8949126495169406, 0.4559090922659501)

(0.5551557316724112, 0.5778321695596275)
(0.5501730561388962, 0.5865024028049167)

(0.6148439512335133, 0.4218279502396607)
(0.6198612557139354, 0.4304781904531344)

(0.2852947870844189, 0.6476538752541362)
(0.2903120915648393, 0.656304115467607)

(0.2903120915648393, 0.656304115467607)
(0.3003120715787563, 0.6562841224357747)

(0.9446355180110577, 0.3172453394366093)
(0.9496181935445487, 0.3085751061913066)

(0.3003120715787563, 0.6562841224357747)
(0.3103120515926708, 0.6562641294039433)

(0.3453292961148335, 0.6648543905219189)
(0.3553292761287471, 0.6648343974900879)

(0.1147064347501032, 0.3535457079960999)
(0.1097237592166105, 0.3622159412414013)

(0.1147064347501032, 0.3535457079960999)
(0.1096891302696825, 0.344895467782629)

(0.6846346143776737, 0.3177650533763698)
(0.6946351739795731, 0.3177458540766563)

(0.9598456478868659, 0.4297987731533791)
(0.949858108123049, 0.4298184780331296)

(0.06477596161619059, 0.3882867172190202)
(0.05979333372154938, 0.3969569778417811)

(0.3252947071400769, 0.6475739031268107)
(0.3352946871539909, 0.6475539100949794)

(0.9546008690780392, 0.2999048729460039)
(0.9496181935445487, 0.3085751061913066)

(0.9546008690780392, 0.2999048729460039)
(0.9645621122740043, 0.2998517171249379)

(0.8949126495169406, 0.4559090922659501)
(0.8999299539973654, 0.4645593324794186)

(0.8550166163020865, 0.507950484769587)
(0.8499993118216664, 0.4993002445561181)

(0.8550166163020865, 0.507950484769587)
(0.8500339407685892, 0.5166207180149006)

(0.5501730561388962, 0.5865024028049167)
(0.5451903806053986, 0.5951726360502152)

(0.3598616962101619, 0.4309976393738832)
(0.3698618410160114, 0.4309775694174609)

(0.2153988048095448, 0.6997507792684493)
(0.2253987704585267, 0.6997235693627427)

(0.4548793759987425, 0.4394674786242885)
(0.4498617768066354, 0.43081785624548)

(0.9451203232680927, 0.5597319678594216)
(0.9501376277485158, 0.5683822080728934)

(0.9451203232680927, 0.5597319678594216)
(0.9501029988015842, 0.5510617346141193)

(0.3553292761287471, 0.6648343974900879)
(0.3603465806091686, 0.6734846377035587)

(0.3698618410160114, 0.4309775694174609)
(0.3798618781989839, 0.4309574578083555)

(0.9151203832263536, 0.5597919469549169)
(0.90512040321244, 0.5598119399867487)

(0.7397225000931469, 0.3609563802360982)
(0.7497224801070612, 0.3609363872042651)

(0.3948443962489216, 0.4222677779933259)
(0.3998617060425408, 0.4309179813255066)

(0.3948443962489216, 0.4222677779933259)
(0.3848444409250902, 0.4222876736326044)

(0.3798618781989839, 0.4309574578083555)
(0.3848444409250902, 0.4222876736326044)

(0.90512040321244, 0.5598119399867487)
(0.9001030987320183, 0.5511616997732799)

(0.05481055829872805, 0.405627153681926)
(0.05979333372154938, 0.3969569778417811)

(0.8349820273273321, 0.4906699973744933)
(0.8399647028608246, 0.4819997641291744)

(0.9503107724831601, 0.654984575366754)
(0.9452934680027388, 0.6463343351532855)

(0.6996182856343511, 0.3090781286423936)
(0.6946351739795731, 0.3177458540766563)

(0.6996182856343511, 0.3090781286423936)
(0.7096179289840305, 0.309059327717167)

(0.1046718257892615, 0.336245227569158)
(0.1096891302696825, 0.344895467782629)

(0.1046718257892615, 0.336245227569158)
(0.109654501322755, 0.327574994323856)

(0.8753282368522709, 0.6637947598348728)
(0.8703109323718476, 0.6551445196214)

(0.9504146593239492, 0.706945995743069)
(0.9553973348574413, 0.6982757624977664)

(0.7597224601209762, 0.360916394172428)
(0.7497224801070612, 0.3609363872042651)

(0.7597224601209762, 0.360916394172428)
(0.769722440134901, 0.360896401140591)

(0.6301728962501991, 0.5863424585502652)
(0.6401728762641135, 0.5863224655184354)

(0.8399647028608246, 0.4819997641291744)
(0.8349473983804048, 0.4733495239157038)

(0.04961999229234465, 0.3103744790560661)
(0.03962665921573816, 0.3103982920003454)

(0.04961999229234465, 0.3103744790560661)
(0.05460266782583795, 0.3017042458107645)

(0.9790625922576771, 0.3953306439327012)
(0.9696464958062012, 0.3951965974834417)

(0.9790625922576771, 0.3953306439327012)
(0.9843266994590246, 0.4046897959961909)

(0.9790625922576771, 0.3953306439327012)
(0.9869533070270627, 0.3947288489424099)

(0.03962665921573816, 0.3103982920003454)
(0.03464509150512951, 0.3190691618977211)

(0.4348789399299922, 0.4395082982713825)
(0.4298616354495705, 0.430858058057912)

(0.9702765807331611, 0.6895842490199612)
(0.9603627754456526, 0.6896053147190193)

(0.9702765807331611, 0.6895842490199612)
(0.9798042940655147, 0.6895122630904582)

(0.03464509150512951, 0.3190691618977211)
(0.02469348515018061, 0.319073914621492)

(0.2253987704585267, 0.6997235693627427)
(0.235398762939783, 0.6997098040303962)

(0.6401728762641135, 0.5863224655184354)
(0.6451901807445359, 0.5949727057319056)

(0.3546367513770796, 0.3184248985645701)
(0.3496541178081553, 0.3270951351512531)

(0.3546367513770796, 0.3184248985645701)
(0.3496250230620942, 0.3097719263443073)

(0.4746364573571501, 0.3181850119326558)
(0.4696537561773018, 0.3268552125865267)

(0.4746364573571501, 0.3181850119326558)
(0.4846396540130661, 0.318161419916691)

(0.4154676719999409, 0.7339963331341955)
(0.4056425552171239, 0.7333733747343435)

(0.4154676719999409, 0.7339963331341955)
(0.4254976618547916, 0.7489864602341466)

(0.4154676719999409, 0.7339963331341955)
(0.425538626811691, 0.7374636424980882)

(0.4154676719999409, 0.7339963331341955)
(0.4254612200844961, 0.7307592609903462)

(0.9553973348574413, 0.6982757624977664)
(0.9603627754456526, 0.6896053147190193)

(0.4551905605572941, 0.5953525733535204)
(0.4501732562046881, 0.586702333226815)

(0.8249127894195623, 0.4560490434887641)
(0.8198954849391416, 0.4473988032752989)

(0.8249127894195623, 0.4560490434887641)
(0.819930113886069, 0.4647192767340843)

(0.7498609958948153, 0.4302182810393383)
(0.7448783203613235, 0.4388885142846499)

(0.02125814599867204, 0.7081212336433724)
(0.03060958748232762, 0.7086396592108152)

(0.02125814599867204, 0.7081212336433724)
(0.01673578592461766, 0.6994803736646013)

(0.02125814599867204, 0.7081212336433724)
(0.01359759330515292, 0.7065256588836477)

(0.03544464819788368, 0.7000881527090423)
(0.03060958748232762, 0.7086396592108152)

(0.6451901807445359, 0.5949727057319056)
(0.6551901607584493, 0.5949527127000744)

(0.8800685097572614, 0.53388121237817)
(0.885051185290753, 0.5252109791328695)

(0.8800685097572614, 0.53388121237817)
(0.8850858142376827, 0.5425314525916413)

(0.9001030987320183, 0.5511616997732799)
(0.890103118718105, 0.5511816928051113)

(0.4248443299680408, 0.4222078167186132)
(0.4148443479255755, 0.4222278070511168)

(0.4248443299680408, 0.4222078167186132)
(0.4298616354495705, 0.430858058057912)

(0.05460266782583795, 0.3017042458107645)
(0.06460264783975062, 0.3016842527789328)

(0.7448783203613235, 0.4388885142846499)
(0.7498956248417439, 0.4475387544981201)

(0.235398762939783, 0.6997098040303962)
(0.2453987505227528, 0.6996935944772267)

(0.8702416744779914, 0.6205035727038584)
(0.865258998944498, 0.629173805949159)

(0.06958532337324319, 0.2930140195336316)
(0.06460264783975062, 0.3016842527789328)

(0.865258998944498, 0.629173805949159)
(0.8602763234110062, 0.6378440391944602)

(0.1451565511019079, 0.5786518838646741)
(0.1551565312609012, 0.5786318950540393)

(0.009391419268315881, 0.3095454061632782)
(0.01607449002844158, 0.3027807480201987)

(0.009391419268315881, 0.3095454061632782)
(0.006459670893467662, 0.3183654771102653)

(0.714593372561493, 0.3004038621594689)
(0.724578288768855, 0.3003926999654086)

(0.714593372561493, 0.3004038621594689)
(0.7096179289840305, 0.309059327717167)

(0.6551901607584493, 0.5949527127000744)
(0.6651901407723632, 0.5949327196682433)

(0.981522382830215, 0.7059398888822321)
(0.9913289346673996, 0.7097079652341184)

(0.981522382830215, 0.7059398888822321)
(0.9840020225853653, 0.7147145218312918)

(0.981522382830215, 0.7059398888822321)
(0.9834757124205401, 0.6966158802796024)

(0.9695527505937317, 0.2911434700867869)
(0.9645621122740043, 0.2998517171249379)

(0.9452934680027388, 0.6463343351532855)
(0.9502758862498524, 0.6376642511389947)

(0.6748784602639281, 0.4390284655074643)
(0.6648784802500142, 0.4390484585392955)

(0.6651901407723632, 0.5949327196682433)
(0.6751901207862766, 0.594912726636412)

(0.6951900808141049, 0.5948727405727485)
(0.6851901008001909, 0.5948927336045804)

(0.6951900808141049, 0.5948727405727485)
(0.7001727563475966, 0.5862025073274488)

(0.2453987505227528, 0.6996935944772267)
(0.2505657173995871, 0.7076960686610366)

(0.890103118718105, 0.5511816928051113)
(0.8850858142376827, 0.5425314525916413)

(0.9552572753514521, 0.6289947640487524)
(0.9502758862498524, 0.6376642511389947)

(0.9552572753514521, 0.6289947640487524)
(0.9652494948901804, 0.6289792722406944)

(0.6751901207862766, 0.594912726636412)
(0.6851901008001909, 0.5948927336045804)

(0.2505657173995871, 0.7076960686610366)
(0.2554268149744285, 0.7137206856829404)

(0.8652936278914259, 0.6464942794079274)
(0.8602763234110062, 0.6378440391944602)

(0.8652936278914259, 0.6464942794079274)
(0.8703109323718476, 0.6551445196214)

(0.9798042940655147, 0.6895122630904582)
(0.9898651415883022, 0.689411483992551)

(0.9798042940655147, 0.6895122630904582)
(0.9834772555387655, 0.6823221262660282)

(0.9798042940655147, 0.6895122630904582)
(0.9834757124205401, 0.6966158802796024)

(0.7552592187914473, 0.6293937292993093)
(0.7452592387775335, 0.6294137223311421)

(0.7552592187914473, 0.6293937292993093)
(0.760241894324938, 0.6207234960540102)

(0.7546355859564521, 0.3176264560285281)
(0.7446359177327844, 0.317645200073256)

(0.7546355859564521, 0.3176264560285281)
(0.7596178776282574, 0.3089637105494559)

(0.9150164963855647, 0.5078305265786026)
(0.9100338208520717, 0.5165007598239048)

(0.9150164963855647, 0.5078305265786026)
(0.9099991919051417, 0.4991802863651316)

(0.9099991919051417, 0.4991802863651316)
(0.9149818674386327, 0.4905100531198301)

(0.7702418743388519, 0.6207035030221772)
(0.7752245498723445, 0.6120332697768793)

(0.7702418743388519, 0.6207035030221772)
(0.760241894324938, 0.6207234960540102)

(0.7001727563475966, 0.5862025073274488)
(0.71017273636151, 0.5861825142956177)

(0.1551565312609012, 0.5786318950540393)
(0.1601392112610341, 0.5699617419406919)

(0.7596178776282574, 0.3089637105494559)
(0.7696184621107427, 0.3089405132137574)

(0.7752245498723445, 0.6120332697768793)
(0.7852245298862582, 0.6120132767450492)

(0.71017273636151, 0.5861825142956177)
(0.7151900408419329, 0.5948327545090885)

(0.7151900408419329, 0.5948327545090885)
(0.7251900208558448, 0.5948127614772578)

(0.9149818674386327, 0.4905100531198301)
(0.909964562958212, 0.4818598129063587)

(0.8849472984499653, 0.4732495587565525)
(0.8749473184360512, 0.4732695517883838)

(0.8999299539973654, 0.4645593324794186)
(0.9049472584777892, 0.4732095726928886)

(0.9652494948901804, 0.6289792722406944)
(0.9752587790975398, 0.6289538825990192)

(0.7251900208558448, 0.5948127614772578)
(0.7302073253362642, 0.6034630016907268)

(0.7402419342971099, 0.6207634821176706)
(0.7452592387775335, 0.6294137223311421)

(0.7402419342971099, 0.6207634821176706)
(0.7352246298166867, 0.6121132419041982)

(0.8252590788888455, 0.6292537780764932)
(0.8302417544223368, 0.6205835448311932)

(0.8252590788888455, 0.6292537780764932)
(0.815259098874931, 0.6292737711083243)

(0.7302073253362642, 0.6034630016907268)
(0.7352246298166867, 0.6121132419041982)

(0.1701391762470069, 0.5699417059493941)
(0.1601392112610341, 0.5699617419406919)

(0.1701391762470069, 0.5699417059493941)
(0.1751564814520576, 0.5785919164693586)

(0.909964562958212, 0.4818598129063587)
(0.9049472584777892, 0.4732095726928886)

(0.8351898010088972, 0.5945928381271218)
(0.8401724765423908, 0.585922604881821)

(0.8351898010088972, 0.5945928381271218)
(0.8302071254754047, 0.6032630713724239)

(0.8749473184360512, 0.4732695517883838)
(0.8699300139556292, 0.4646193115749141)

(0.774601226906125, 0.3002899891899987)
(0.7846012448606867, 0.3002738742703129)

(0.774601226906125, 0.3002899891899987)
(0.7696184621107427, 0.3089405132137574)

(0.9752587790975398, 0.6289538825990192)
(0.9834105598511446, 0.6276859401628683)

(0.6047747133257143, 0.3872069963539695)
(0.5997920377922311, 0.3958772295992622)

(0.6047747133257143, 0.3872069963539695)
(0.6147746933396315, 0.3871870033221362)

(0.8401724765423908, 0.585922604881821)
(0.8501724565563045, 0.5859026118499866)

(0.2896541341772275, 0.3272151155993869)
(0.2946401883801918, 0.3185453434151443)

(0.8501724565563045, 0.5859026118499866)
(0.8551551320897978, 0.5772323786046852)

(0.8699300139556292, 0.4646193115749141)
(0.8649127094752063, 0.455969071361444)

(0.5747747732839649, 0.387266975449459)
(0.5697920977504832, 0.3959372086947527)

(0.5747747732839649, 0.387266975449459)
(0.5847747532978811, 0.3872469824176307)

(0.7852245298862582, 0.6120132767450492)
(0.7902418343666783, 0.6206635169585162)

(0.7996184987572337, 0.3088778871730766)
(0.8046011882297875, 0.3002146151771207)

(0.7902418343666783, 0.6206635169585162)
(0.800241814380593, 0.6206435239266876)

(0.5447748332422314, 0.3873269545449556)
(0.5397921577087567, 0.3959971877902519)

(0.5447748332422314, 0.3873269545449556)
(0.5547748132561388, 0.3873069615131196)

(0.800241814380593, 0.6206435239266876)
(0.8102417943945086, 0.6206235308948588)

(0.8649127094752063, 0.455969071361444)
(0.8598954049947848, 0.4473188311479731)

(0.1751564814520576, 0.5785919164693586)
(0.1851564537186208, 0.5785719250216025)

(0.8102417943945086, 0.6206235308948588)
(0.815259098874931, 0.6292737711083243)

(0.8046011882297875, 0.3002146151771207)
(0.8146011738075277, 0.300197288214501)

(0.5147748932004902, 0.3873869336404501)
(0.5097922176670064, 0.3960571668857417)

(0.5147748932004902, 0.3873869336404501)
(0.5247748732144035, 0.3873669406086189)

(0.8548781005143662, 0.4386685909345007)
(0.8598954049947848, 0.4473188311479731)

(0.8548781005143662, 0.4386685909345007)
(0.8598607760478564, 0.4299983576891991)

(0.4847749531587389, 0.3874469127359471)
(0.4947749331726593, 0.3874269197041141)

(0.4847749531587389, 0.3874469127359471)
(0.4797922776252623, 0.3961171459812361)

(0.8296184373685975, 0.3088170198685556)
(0.8346011402566, 0.3001604699991114)

(0.4547750131170022, 0.3875068918314372)
(0.4497923375835178, 0.3961771250767245)

(0.4547750131170022, 0.3875068918314372)
(0.4647749931309255, 0.3874868987996066)

(0.1851564537186208, 0.5785719250216025)
(0.1951564412913468, 0.5785519326821801)

(0.424775073075264, 0.387566870926927)
(0.4197923975417893, 0.3962371041722214)

(0.424775073075264, 0.387566870926927)
(0.4347750530891714, 0.3875468778950907)

(0.5699998716250833, 0.4998600495582509)
(0.5749825470420435, 0.4911898162460145)

(0.8598607760478564, 0.4299983576891991)
(0.8648434515813478, 0.4213281244438973)

(0.394775133033512, 0.3876268500224188)
(0.404775113047432, 0.3876068569905901)

(0.394775133033512, 0.3876268500224188)
(0.3897924575000365, 0.3962970832677121)

(0.8496183979340034, 0.3087773016466382)
(0.8546010689389385, 0.3001048032643262)

(0.8546010689389385, 0.3001048032643262)
(0.8646010946872633, 0.3001076854227669)

(0.8698261271148386, 0.4126578911985954)
(0.8648434515813478, 0.4213281244438973)

(0.8698261271148386, 0.4126578911985954)
(0.8748088026483292, 0.4039876579532953)

(0.8797914781818185, 0.3953174247079945)
(0.8748088026483292, 0.4039876579532953)

(0.8797914781818185, 0.3953174247079945)
(0.8747741737014008, 0.3866671844945281)

(0.3647751929917712, 0.3876868291179126)
(0.3747751730056875, 0.387666836086083)

(0.3647751929917712, 0.3876868291179126)
(0.3597925174582957, 0.3963570623632056)

(0.1951564412913468, 0.5785519326821801)
(0.2051564304331803, 0.5785319332322395)

(0.8447742336596686, 0.3867271635900181)
(0.8397569291792389, 0.3780769233765466)

(0.5649479380333495, 0.4738893357915702)
(0.5549479580234014, 0.4739093288256577)

(0.5649479380333495, 0.4738893357915702)
(0.5699652425747787, 0.4825395760400895)

(0.8697222402740288, 0.360696470822272)
(0.8597222602601103, 0.3607164638541084)

(0.8297223202183848, 0.3607764429496064)
(0.8197223402044711, 0.3607964359814341)

(0.8297223202183848, 0.3607764429496064)
(0.834739624698812, 0.3694266831630754)

(0.3347752529500231, 0.3877468082134186)
(0.3447752329639662, 0.38772681518158)

(0.3347752529500231, 0.3877468082134186)
(0.3297925774165515, 0.3964170414586995)

(0.8646010946872633, 0.3001076854227669)
(0.8746010431226382, 0.3000718976167066)

(0.3047753129082768, 0.3878067873089098)
(0.3147752929222197, 0.3877867942770731)

(0.3047753129082768, 0.3878067873089098)
(0.2997926373748092, 0.3964770205541919)

(0.8747741737014008, 0.3866671844945281)
(0.8697568692209735, 0.3780169442810487)

(0.8197223402044711, 0.3607964359814341)
(0.8097223601905581, 0.360816429013265)

(0.5749825470420435, 0.4911898162460145)
(0.5699652425747787, 0.4825395760400895)

(0.2051564304331803, 0.5785319332322395)
(0.2101390565083555, 0.5698617738291851)

(0.8746010431226382, 0.3000718976167066)
(0.879750966610686, 0.2916922424172402)

(0.2747753728665545, 0.3878667664043968)
(0.2847753528804648, 0.3878467733725638)

(0.2747753728665545, 0.3878667664043968)
(0.2697926973330852, 0.3965369996496949)

(0.2201390422811478, 0.5698417477954016)
(0.2101390565083555, 0.5698617738291851)

(0.2201390422811478, 0.5698417477954016)
(0.2251563838046183, 0.5784919476764823)

(0.7997223801766438, 0.3608364220450956)
(0.8097223601905581, 0.360816429013265)

(0.7997223801766438, 0.3608364220450956)
(0.7897224001627373, 0.3608564150769257)

(0.8397569291792389, 0.3780769233765466)
(0.834739624698812, 0.3694266831630754)

(0.2447754328248022, 0.3879267454998929)
(0.2547754128387345, 0.3879067524680611)

(0.2447754328248022, 0.3879267454998929)
(0.2397927572913288, 0.3965969787451775)

(0.754774413534433, 0.3869071008764929)
(0.7447744335205119, 0.3869270939083246)

(0.7447744335205119, 0.3869270939083246)
(0.7347744535066005, 0.3869470869401583)

(0.7347744535066005, 0.3869470869401583)
(0.7247744734926836, 0.3869670799719885)

(0.7847050956823147, 0.3522061748634601)
(0.7897224001627373, 0.3608564150769257)

(0.1947409038083234, 0.3707062372002432)
(0.1997235793418054, 0.3620360039549665)

(0.1947409038083234, 0.3707062372002432)
(0.1997582082887489, 0.3793564774137264)

(0.2251563838046183, 0.5784919476764823)
(0.2351563699923713, 0.578471947922584)

(0.7247744734926836, 0.3869670799719885)
(0.7147744934787607, 0.3869870730038147)

(0.7147744934787607, 0.3869870730038147)
(0.7047745134648448, 0.3870070660356461)

(0.6196534790582655, 0.3265553512272213)
(0.6246360429313167, 0.3178867218480626)

(0.7047745134648448, 0.3870070660356461)
(0.6947745334509383, 0.3870270590674817)

(0.4096192055890325, 0.309656929040984)
(0.3996194473033299, 0.3096745981897068)

(0.529619856296315, 0.3094141181811682)
(0.5196196849646969, 0.3094343763500554)

(0.1546371024458802, 0.3188251498164479)
(0.159619836901448, 0.3101641028890916)

(0.1546371024458802, 0.3188251498164479)
(0.1596544023146381, 0.3274750893089373)

(0.6947745334509383, 0.3870270590674817)
(0.6847745534370357, 0.3870470520993186)

(0.5997920377922311, 0.3958772295992622)
(0.5897920577783089, 0.3958972226310927)

(0.5697920977504832, 0.3959372086947527)
(0.5597921177365646, 0.3959572017265859)

(0.6847745534370357, 0.3870470520993186)
(0.6747745734231176, 0.3870670451311476)

(0.5397921577087567, 0.3959971877902519)
(0.5297921776948363, 0.3960171808220769)

(0.6747745734231176, 0.3870670451311476)
(0.6647745934091956, 0.3870870381629755)

(0.2351563699923713, 0.578471947922584)
(0.2401390252395634, 0.5698018495978545)

(0.5097922176670064, 0.3960571668857417)
(0.4997922376530903, 0.3960771599175717)

(0.2501390267745428, 0.5697817203010426)
(0.2401390252395634, 0.5698018495978545)

(0.2501390267745428, 0.5697817203010426)
(0.2551563362222464, 0.5784319737442388)

(0.2346368236475335, 0.3186641411957136)
(0.2446368057122085, 0.318644339931189)

(0.6647745934091956, 0.3870870381629755)
(0.654774613395275, 0.3871070311948023)

(0.654774613395275, 0.3871070311948023)
(0.644774633381366, 0.3871270242266361)

(0.4497923375835178, 0.3961771250767245)
(0.4397923575695972, 0.3961971181085535)

(0.644774633381366, 0.3871270242266361)
(0.6347746533674672, 0.3871470172584746)

(0.4197923975417893, 0.3962371041722214)
(0.4097924175278674, 0.3962570972040461)

(0.6347746533674672, 0.3871470172584746)
(0.6247746733535482, 0.3871670102903026)

(0.879750966610686, 0.2916922424172402)
(0.8847304175149178, 0.2830132691365616)

(0.6247746733535482, 0.3871670102903026)
(0.6147746933396315, 0.3871870033221362)

(0.2551563362222464, 0.5784319737442388)
(0.2651563170640348, 0.5784119829173608)

(0.5897920577783089, 0.3958972226310927)
(0.5847747532978811, 0.3872469824176307)

(0.5597921177365646, 0.3959572017265859)
(0.5547748132561388, 0.3873069615131196)

(0.8847304175149178, 0.2830132691365616)
(0.8750297394945834, 0.2719865896373564)

(0.8750297394945834, 0.2719865896373564)
(0.8595686194158294, 0.2625083923270669)

(0.5297921776948363, 0.3960171808220769)
(0.5247748732144035, 0.3873669406086189)

(0.1997235793418054, 0.3620360039549665)
(0.1947062748613743, 0.3533857637414827)

(0.4997922376530903, 0.3960771599175717)
(0.4947749331726593, 0.3874269197041141)

(0.4797922776252623, 0.3961171459812361)
(0.4697922976113533, 0.3961371390130656)

(0.4697922976113533, 0.3961371390130656)
(0.4647749931309255, 0.3874868987996066)

(0.2651563170640348, 0.5784119829173608)
(0.2701389967769534, 0.5697419451486128)

(0.280138966816285, 0.5697217412055415)
(0.2701389967769534, 0.5697419451486128)

(0.280138966816285, 0.5697217412055415)
(0.2851562768555908, 0.5783720028317684)

(0.4397923575695972, 0.3961971181085535)
(0.4347750530891714, 0.3875468778950907)

(0.4097924175278674, 0.3962570972040461)
(0.404775113047432, 0.3876068569905901)

(0.3897924575000365, 0.3962970832677121)
(0.3797924774861202, 0.3963170762995388)

(0.3797924774861202, 0.3963170762995388)
(0.3747751730056875, 0.387666836086083)

(0.2851562768555908, 0.5783720028317684)
(0.29515625256348, 0.578352015956142)

(0.3597925174582957, 0.3963570623632056)
(0.3497925374443899, 0.3963770553950401)

(0.3497925374443899, 0.3963770553950401)
(0.3447752329639662, 0.38772681518158)

(0.3297925774165515, 0.3964170414586995)
(0.3197925974026432, 0.3964370344905281)

(0.3197925974026432, 0.3964370344905281)
(0.3147752929222197, 0.3877867942770731)

(0.2997926373748092, 0.3964770205541919)
(0.2897926573608957, 0.3964970135860174)

(0.2897926573608957, 0.3964970135860174)
(0.2847753528804648, 0.3878467733725638)

(0.2697926973330852, 0.3965369996496949)
(0.2597927173191691, 0.3965569926815191)

(0.2597927173191691, 0.3965569926815191)
(0.2547754128387345, 0.3879067524680611)

(0.2397927572913288, 0.3965969787451775)
(0.2297927772774134, 0.3966169717770005)

(0.2297927772774134, 0.3966169717770005)
(0.2247754727969773, 0.387966731563537)

(0.2247754727969773, 0.387966731563537)
(0.2147754927830779, 0.3879867245953733)

(0.29515625256348, 0.578352015956142)
(0.3051562275035861, 0.578332029003785)

(0.2147754927830779, 0.3879867245953733)
(0.2047755127691748, 0.3880067176271974)

(0.2047755127691748, 0.3880067176271974)
(0.1997582082887489, 0.3793564774137264)

(0.1947062748613743, 0.3533857637414827)
(0.1847062948474707, 0.3534057567733199)

(0.1847062948474707, 0.3534057567733199)
(0.1747063148335763, 0.3534257498051523)

(0.1747063148335763, 0.3534257498051523)
(0.1696890103531566, 0.3447755095916908)

(0.3051562275035861, 0.578332029003785)
(0.3151562188879695, 0.5783120396188554)

(0.1696890103531566, 0.3447755095916908)
(0.1646717058727353, 0.3361252693782213)

(0.1646717058727353, 0.3361252693782213)
(0.1596544023146381, 0.3274750893089373)

(0.3151562188879695, 0.5783120396188554)
(0.32515619552351, 0.578292058334587)

(0.32515619552351, 0.578292058334587)
(0.3351561684564715, 0.5782720551905652)

(0.3351561684564715, 0.5782720551905652)
(0.3401388819464579, 0.5696020198922472)

(0.3501389313418392, 0.5695820632756221)
(0.3401388819464579, 0.5696020198922472)

(0.3501389313418392, 0.5695820632756221)
(0.3551561509802089, 0.5782321177630078)

(0.3551561509802089, 0.5782321177630078)
(0.3651561168537796, 0.5782120937768256)

(0.3651561168537796, 0.5782120937768256)
(0.3701388346206895, 0.5695420123477241)

(0.3801389608584529, 0.5695221754276361)
(0.3701388346206895, 0.5695420123477241)

(0.3801389608584529, 0.5695221754276361)
(0.3851561072338126, 0.5781721271010843)

(0.3851561072338126, 0.5781721271010843)
(0.3951560608968818, 0.5781520859792452)

(0.3951560608968818, 0.5781520859792452)
(0.4001388240148632, 0.5694821218779254)

(0.4101390050968289, 0.5694621834782347)
(0.4001388240148632, 0.5694821218779254)

(0.4101390050968289, 0.5694621834782347)
(0.415156084023998, 0.5781121437587374)

(0.415156084023998, 0.5781121437587374)
(0.4251560302562353, 0.5780921062612793)

(0.4251560302562353, 0.5780921062612793)
(0.4351559767458971, 0.5780720893791834)

(0.4351559767458971, 0.5780720893791834)
(0.4451559523940156, 0.5780520934825775)

(0.4451559523940156, 0.5780520934825775)
(0.4501732562046881, 0.586702333226815)

(0.5350518860044069, 0.5259107358971377)
(0.5450518659737262, 0.5258907428654208)

(0.5350518860044069, 0.5259107358971377)
(0.5300346000700713, 0.5172605060548409)

(0.5350518860044069, 0.5259107358971377)
(0.5250519269993545, 0.5259307393045222)

(0.544982611218523, 0.4912497977626282)
(0.5349826664139216, 0.4912698109943172)

(0.5500345416129502, 0.5172205096883454)
(0.5450518659737262, 0.5258907428654208)

(0.5199735275103156, 0.4826364804831322)
(0.529966711636862, 0.482619052349863)

(0.5199735275103156, 0.4826364804831322)
(0.514993274415041, 0.4913079218701712)

(0.5199735275103156, 0.4826364804831322)
(0.509991759877833, 0.4826611474578333)

(0.5349826664139216, 0.4912698109943172)
(0.529966711636862, 0.482619052349863)

(0.5300346000700713, 0.5172605060548409)
(0.5250519269993545, 0.5259307393045222)

(0.5250519269993545, 0.5259307393045222)
(0.5150519677749918, 0.5259507440142599)

(0.5250519269993545, 0.5259307393045222)
(0.5200692425791702, 0.5346009691805409)

(0.514993274415041, 0.4913079218701712)
(0.5050045415113179, 0.4913213698998326)

(0.514993274415041, 0.4913079218701712)
(0.509991759877833, 0.4826611474578333)

(0.5100347190293113, 0.5173005388818328)
(0.5150519677749918, 0.5259507440142599)

(0.4900693105168616, 0.5346609559800319)
(0.4850519823986946, 0.5260107130196677)

(0.4951904818845525, 0.5952726112215486)
(0.5001731759177817, 0.5866023725648908)

(0.5150519677749918, 0.5259507440142599)
(0.5200692425791702, 0.5346009691805409)

(0.4850519823986946, 0.5260107130196677)
(0.4800346476309878, 0.517360469141076)

(0.5200692425791702, 0.5346009691805409)
(0.5150865779150003, 0.543271201013422)

(0.5150865779150003, 0.543271201013422)
(0.5201038788229096, 0.551921433798186)

(0.5201038788229096, 0.551921433798186)
(0.515121215137591, 0.5605916531060877)

(0.4650520011128703, 0.5260506956044426)
(0.4600346997636369, 0.5174004376316216)

(0.5001731759177817, 0.5866023725648908)
(0.5051558668247489, 0.5779321362561436)

(0.4600346997636369, 0.5174004376316216)
(0.4500349426175148, 0.5174203094142518)

(0.515121215137591, 0.5605916531060877)
(0.5101385472010138, 0.5692618848409788)

(0.5101385472010138, 0.5692618848409788)
(0.5051558668247489, 0.5779321362561436)

(0.4500349426175148, 0.5174203094142518)
(0.440029981339922, 0.5174540135286221)

(0.440029981339922, 0.5174540135286221)
(0.4350107603677337, 0.5088085298520986)

(0.440029981339922, 0.5174540135286221)
(0.4300218255653863, 0.5175020246513213)

(0.9903329906586154, 0.2908171479660633)
(0.9929941208207972, 0.2808322725101516)

(0.9903329906586154, 0.2908171479660633)
(0.9830585612463665, 0.2989585831218333)

(0.9924018351913884, 0.3404054567833985)
(0.9836060577435286, 0.3351029864595486)

(0.9924018351913884, 0.3404054567833985)
(0.9862439451934442, 0.3452778316946326)

(0.9898705810907283, 0.3605455251944562)
(0.9832887467173597, 0.3676585985625775)

(0.9898705810907283, 0.3605455251944562)
(0.9832426496589993, 0.3525456997333585)

(0.9923946893069999, 0.4100609343903109)
(0.9843266994590246, 0.4046897959961909)

(0.9923946893069999, 0.4100609343903109)
(0.9861291082666365, 0.4139601331351025)

(0.989866685933803, 0.4300753981300686)
(0.9833088917510112, 0.4372039498286134)

(0.989866685933803, 0.4300753981300686)
(0.9831737171760054, 0.4220565467890395)

(0.9911924726387817, 0.510215924878795)
(0.9913725081956413, 0.5199243388627135)

(0.9911924726387817, 0.510215924878795)
(0.9835123515742319, 0.5063957484812404)

(0.9913725081956413, 0.5199243388627135)
(0.9844682409303308, 0.526670834081674)

(0.9914571164555835, 0.599470298624726)
(0.9845426300838951, 0.5927114570989493)

(0.9898399039483886, 0.6198844921286278)
(0.9834266826897344, 0.6128792422922174)

(0.9898399039483886, 0.6198844921286278)
(0.9834105598511446, 0.6276859401628683)

(0.9915652997450338, 0.6689735288227834)
(0.9846340361582886, 0.6622460479677779)

(0.9898651415883022, 0.689411483992551)
(0.9834772555387655, 0.6823221262660282)

(0.9898651415883022, 0.689411483992551)
(0.9834757124205401, 0.6966158802796024)

(0.9913289346673996, 0.7097079652341184)
(0.9840020225853653, 0.7147145218312918)

(0.08003638952952069, 0.5181596261180479)
(0.07501826047083987, 0.5095097204839469)

(0.08003638952952069, 0.5181596261180479)
(0.09003559596303906, 0.5181384052961776)

(0.05505240568273151, 0.5268697091667573)
(0.05003512543935407, 0.5182164415789582)

(0.09003559596303906, 0.5181384052961776)
(0.09505252565039868, 0.5267883441895166)

(0.1750844482165192, 0.5439536344399309)
(0.1650849925992423, 0.5439733776372753)

(0.1750844482165192, 0.5439536344399309)
(0.1800627937499118, 0.5352843783392013)

(0.1200354003382959, 0.5180797162195505)
(0.1300336129554378, 0.5180591010034487)

(0.1300336129554378, 0.5180591010034487)
(0.1350499307172102, 0.526708765142468)

(0.1350499307172102, 0.526708765142468)
(0.1400677279248051, 0.5353610156760915)

(0.14508730001923, 0.5440143437147731)
(0.1400677279248051, 0.5353610156760915)

(0.160066116217178, 0.5353242054979922)
(0.1650849925992423, 0.5439733776372753)

(0.2050887497972329, 0.5438943180079969)
(0.1950805425687994, 0.5439154449903812)

(0.2050887497972329, 0.5438943180079969)
(0.2100677712895097, 0.535231097468446)

(0.1800627937499118, 0.5352843783392013)
(0.1900627096612094, 0.535266367313999)

(0.008600992626603854, 0.425759368238082)
(0.00846956018043693, 0.4354312629487984)

(0.008600992626603854, 0.425759368238082)
(0.01630996120110367, 0.4221779139168629)

(0.008469560180435876, 0.5743485427513866)
(0.008469560180435876, 0.5645687370512017)

(0.008469560180435876, 0.5743485427513866)
(0.01563649971481185, 0.5807753108308391)

(0.1900627096612094, 0.535266367313999)
(0.1950805425687994, 0.5439154449903812)

(0.4350107603677337, 0.5088085298520986)
(0.4300218255653863, 0.5175020246513213)

(0.2350869792926292, 0.5438374851526971)
(0.2250853377049318, 0.5438576055208624)

(0.2350869792926292, 0.5438374851526971)
(0.2400688730541647, 0.5351765094682566)

(0.2100677712895097, 0.535231097468446)
(0.2200656868811749, 0.5352131970863557)

(0.008469560180435876, 0.5645687370512017)
(0.01640736817568533, 0.5605524209155941)

(0.008469560180436708, 0.6525869883528654)
(0.00846956018043582, 0.6623667940530504)

(0.008469560180436708, 0.6525869883528654)
(0.01617863127295133, 0.6476970855027725)

(0.2200656868811749, 0.5352131970863557)
(0.2250853377049318, 0.5438576055208624)

(0.2650841489833334, 0.5437814434821152)
(0.2550854815572138, 0.5438011726303864)

(0.2650841489833334, 0.5437814434821152)
(0.2700695224821636, 0.5351219251305281)

(0.2400688730541647, 0.5351765094682566)
(0.2500665050460119, 0.5351585741409504)

(0.008726617538693193, 0.454827339800857)
(0.0164035064760219, 0.4587872743649217)

(0.2500665050460119, 0.5351585741409504)
(0.2550854815572138, 0.5438011726303864)

(0.2950847728932692, 0.5437246274472847)
(0.285086270794291, 0.543744503932236)

(0.2950847728932692, 0.5437246274472847)
(0.3000707452191835, 0.5350672057305891)

(0.4699652884062675, 0.4653812938010101)
(0.4799591154503547, 0.465366880707586)

(0.4699652884062675, 0.4653812938010101)
(0.4650317369828503, 0.4740327358930371)

(0.2700695224821636, 0.5351219251305281)
(0.2800672358132349, 0.5351039446755612)

(0.5050045415113179, 0.4913213698998326)
(0.509991759877833, 0.4826611474578333)

(0.00846956018043582, 0.6623667940530504)
(0.01653517126025872, 0.6664617517900904)

(0.2800672358132349, 0.5351039446755612)
(0.285086270794291, 0.543744503932236)

(0.3250853781956564, 0.5436676537745792)
(0.315087050280781, 0.5436876109411294)

(0.3250853781956564, 0.5436676537745792)
(0.3300719645773713, 0.5350124605909647)

(0.3000707452191835, 0.5350672057305891)
(0.3100680610741219, 0.5350492868088976)

(0.00846956018043693, 0.4354312629487984)
(0.01594611580947697, 0.4403211657988919)

(0.3100680610741219, 0.5350492868088976)
(0.315087050280781, 0.5436876109411294)

(0.3550859884502653, 0.5436106869619469)
(0.3450878363769349, 0.5436307267510774)

(0.3550859884502653, 0.5436106869619469)
(0.3600731845914019, 0.534957717160642)

(0.3300719645773713, 0.5350124605909647)
(0.3400688857352726, 0.5349946250560174)

(0.3400688857352726, 0.5349946250560174)
(0.3450878363769349, 0.5436307267510774)

(0.3850866039703034, 0.5435537191958759)
(0.3750886308742582, 0.5435738509945017)

(0.3850866039703034, 0.5435537191958759)
(0.3900744049855674, 0.5349029705850191)

(0.3600731845914019, 0.534957717160642)
(0.370069710560986, 0.5349399640208772)

(0.370069710560986, 0.5349399640208772)
(0.3750886308742582, 0.5435738509945017)

(0.4150876701905971, 0.5434940257349614)
(0.4050895047642371, 0.5435164399269592)

(0.4150876701905971, 0.5434940257349614)
(0.4200710105975201, 0.5348361860081016)

(0.3900744049855674, 0.5349029705850191)
(0.4000705362570574, 0.5348852987451878)

(0.4300711131683588, 0.5348022975475438)
(0.4200710105975201, 0.5348361860081016)

(0.4000705362570574, 0.5348852987451878)
(0.4050895047642371, 0.5435164399269592)

(0.4999437321410103, 0.4653374064013349)
(0.5049939486459806, 0.4740295524328359)

(0.509991759877833, 0.4826611474578333)
(0.5049939486459806, 0.4740295524328359)

(0.4849970250211149, 0.4740041696874119)
(0.4799591154503547, 0.465366880707586)

(0.2156221211122752, 0.04992151062582051)
(0.2447669182335567, 0.03283695061382108)

(0.2156221211122752, 0.04992151062582051)
(0.1924868352840994, 0.07165148829065338)

(0.4399778115454109, 0.4654213718804708)
(0.4500000128306959, 0.4654015821079944)

(0.4399778115454109, 0.4654213718804708)
(0.4350005733882658, 0.4740409504246744)

(0.4650317369828503, 0.4740327358930371)
(0.4550383840498072, 0.4740290398924112)

(0.6007898413832626, 0.08162648748333268)
(0.5592420838900447, 0.0808195795886989)

(0.6007898413832626, 0.08162648748333268)
(0.6320219806985158, 0.1125740534526256)

(0.6007898413832626, 0.08162648748333268)
(0.5721726412904902, 0.1081005340090782)

(0.8403613030527317, 0.7071461921434535)
(0.8303391034396863, 0.7070135631953973)

(0.3114454638827437, 0.90509356830798)
(0.3502604507640006, 0.9143724726721235)

(0.3114454638827437, 0.90509356830798)
(0.2862864756200747, 0.9288862192210052)

(0.1654333292037427, 0.7170688977634916)
(0.1568693138831905, 0.7253436204887618)

(0.1654333292037427, 0.7170688977634916)
(0.1723633890522971, 0.7261773536002096)

(0.4249352812854211, 0.4740898645057322)
(0.4350005733882658, 0.4740409504246744)

(0.4249352812854211, 0.4740898645057322)
(0.4199691502397617, 0.4826827568613312)

(0.4550383840498072, 0.4740290398924112)
(0.4500000128306959, 0.4654015821079944)

(0.9905481187461915, 0.5500304155712861)
(0.9929695767679362, 0.539769396355667)

(0.9905481187461915, 0.5500304155712861)
(0.9836883310473848, 0.5588350757349433)

(0.009199043301860943, 0.5170325995834014)
(0.006516048189403267, 0.5254495142504622)

(0.009199043301860943, 0.5170325995834014)
(0.007362086398708001, 0.5082902428823065)

(0.4099632647192233, 0.4827246750720391)
(0.4199691502397617, 0.4826827568613312)

(0.4099632647192233, 0.4827246750720391)
(0.4049463937089085, 0.4912575892691927)

(0.9106371245207435, 0.724489149390008)
(0.9144290081550113, 0.7347621889040916)

(0.9106371245207435, 0.724489149390008)
(0.9073849537712426, 0.731335743277685)

(0.9144290081550113, 0.7347621889040916)
(0.9073849537712426, 0.731335743277685)

(0.0203190042346309, 0.6398034430713331)
(0.01617863127295133, 0.6476970855027725)

(0.8603060347577058, 0.867001771210762)
(0.8358468391905407, 0.8507422480442417)

(0.8603060347577058, 0.867001771210762)
(0.8558049697264499, 0.8900005604719479)

(0.4049463937089085, 0.4912575892691927)
(0.3948706084185243, 0.4912274751839329)

(0.3948706084185243, 0.4912274751839329)
(0.3898938554013964, 0.4826076427986232)

(0.8303391034396863, 0.7070135631953973)
(0.8252947945682119, 0.7155019819940782)

(0.6103149351091657, 0.8115919758097146)
(0.5961369914261334, 0.839295260548114)

(0.6103149351091657, 0.8115919758097146)
(0.5857511188627935, 0.8156003172597648)

(0.3898938554013964, 0.4826076427986232)
(0.3849650037643564, 0.4740645429973001)

(0.3717343114853446, 0.9555654463031371)
(0.3502604507640006, 0.9143724726721235)

(0.3499553588678685, 0.4654616498586778)
(0.3599416690897698, 0.4654480289104904)

(0.3499553588678685, 0.4654616498586778)
(0.3449221262225044, 0.473943295647342)

(0.1291185029222098, 0.1136145940040181)
(0.1390104001330091, 0.1471266271854483)

(0.1291185029222098, 0.1136145940040181)
(0.1145095135564346, 0.1362326065788894)

(0.1291185029222098, 0.1136145940040181)
(0.09899966132796423, 0.1131381307450319)

(0.9912464527749959, 0.56939556314668)
(0.9931630221987247, 0.579697355450854)

(0.9912464527749959, 0.56939556314668)
(0.9836883310473848, 0.5588350757349433)

(0.3849650037643564, 0.4740645429973001)
(0.3749416430270487, 0.4739977974746258)

(0.8784892923698072, 0.1400009874180936)
(0.8876775600887696, 0.1100766953311527)

(0.8784892923698072, 0.1400009874180936)
(0.905520545230367, 0.1385202124021783)

(0.3749416430270487, 0.4739977974746258)
(0.3649785385814267, 0.4739600102245837)

(0.3649785385814267, 0.4739600102245837)
(0.3599416690897698, 0.4654480289104904)

(0.531112832064995, 0.7418332422360292)
(0.5430657647857272, 0.7419766619295768)

(0.319946075200562, 0.4654777773471596)
(0.3299235763295444, 0.4654578137274309)

(0.319946075200562, 0.4654777773471596)
(0.3149040806062207, 0.4739256063596516)

(0.3449221262225044, 0.473943295647342)
(0.3349604966956066, 0.4739314877463466)

(0.3349604966956066, 0.4739314877463466)
(0.3299235763295444, 0.4654578137274309)

(0.2759994023408942, 0.2529392198044541)
(0.2601388469390007, 0.2591203853810503)

(0.2759994023408942, 0.2529392198044541)
(0.2704390769638954, 0.2650647136434295)

(0.2759994023408942, 0.2529392198044541)
(0.2912473432219669, 0.2630808052229273)

(0.2759994023408942, 0.2529392198044541)
(0.2791528977169051, 0.2639269554047499)

(0.289936793550609, 0.4654938360426488)
(0.2999118378654917, 0.4654723700663256)

(0.289936793550609, 0.4654938360426488)
(0.2848861436706036, 0.4739078779576881)

(0.007454589882602058, 0.7114482345592432)
(0.007308073702528284, 0.7210411510989512)

(0.007454589882602058, 0.7114482345592432)
(0.01359759330515292, 0.7065256588836477)

(0.9925462660462641, 0.3108535575045741)
(0.9926955017143922, 0.3206178109880273)

(0.9925462660462641, 0.3108535575045741)
(0.9861525718500449, 0.3070063502968546)

(0.2244263162898938, 0.7323614558765925)
(0.2314962794493908, 0.7330991820396773)

(0.8302205824041604, 0.08422700686733131)
(0.7986842658209865, 0.100428552207264)

(0.8302205824041604, 0.08422700686733131)
(0.8665483912161118, 0.07696786335216377)

(0.3149040806062207, 0.4739256063596516)
(0.3049481885161572, 0.4739124226924299)

(0.3049481885161572, 0.4739124226924299)
(0.2999118378654917, 0.4654723700663256)

(0.2599274691920456, 0.4655100648168751)
(0.2699000431108245, 0.4654870659962448)

(0.2599274691920456, 0.4655100648168751)
(0.2548683995577254, 0.473889859183754)

(0.3176439418415434, 0.7798675085197333)
(0.342714402109604, 0.7789088483733461)

(0.8815193995151291, 0.7279277062112879)
(0.8890734403938916, 0.723517076241911)

(0.8815193995151291, 0.7279277062112879)
(0.8804426614252381, 0.7210218738592991)

(0.8484721398277594, 0.2512520689675439)
(0.82997148786223, 0.2572331985706679)

(0.8484721398277594, 0.2512520689675439)
(0.8416610608120118, 0.2617876398447454)

(0.8484721398277594, 0.2512520689675439)
(0.8595686194158294, 0.2625083923270669)

(0.8484721398277594, 0.2512520689675439)
(0.8498963195405078, 0.2610275582961208)

(0.2848861436706036, 0.4739078779576881)
(0.2749358247103769, 0.473893526444933)

(0.2749358247103769, 0.473893526444933)
(0.2699000431108245, 0.4654870659962448)

(0.2299282617097791, 0.4655571400836922)
(0.239890402719899, 0.4655056012331447)

(0.2299282617097791, 0.4655571400836922)
(0.2250508407134026, 0.4740485529229782)

(0.9918153394275938, 0.6403634789932491)
(0.9931468223653042, 0.6494325414703512)

(0.2654323139561049, 0.7164611327794974)
(0.2734039409025089, 0.7191355880156816)

(0.2654323139561049, 0.7164611327794974)
(0.2554268149744285, 0.7137206856829404)

(0.2654323139561049, 0.7164611327794974)
(0.2754260358233712, 0.713310982104272)

(0.2548683995577254, 0.473889859183754)
(0.2449249642617657, 0.4738688334446304)

(0.2449249642617657, 0.4738688334446304)
(0.239890402719899, 0.4655056012331447)

(0.2045779244266609, 0.474329192124765)
(0.1997542062849422, 0.482835556941703)

(0.2045779244266609, 0.474329192124765)
(0.2148832552952799, 0.4740643649415847)

(0.1326319116615178, 0.253030809061849)
(0.118333742942043, 0.263358738239714)

(0.1326319116615178, 0.253030809061849)
(0.1292716963817701, 0.2663662151213423)

(0.1326319116615178, 0.253030809061849)
(0.1413100569934002, 0.2642744873153877)

(0.2711740668216084, 0.9616811423937731)
(0.2221894095452401, 0.9609821246450401)

(0.2711740668216084, 0.9616811423937731)
(0.2862864756200747, 0.9288862192210052)

(0.6458556162735569, 0.7340231113460962)
(0.6220176594677227, 0.7369049129173899)

(0.6458556162735569, 0.7340231113460962)
(0.6323905431997929, 0.7251911676319336)

(0.6458556162735569, 0.7340231113460962)
(0.642202390631887, 0.7237393212954464)

(0.6458556162735569, 0.7340231113460962)
(0.664834400061553, 0.7342127613017372)

(0.6458556162735569, 0.7340231113460962)
(0.6553650879264907, 0.7270879514196172)

(0.6458556162735569, 0.7340231113460962)
(0.6493563751571146, 0.7227177701565409)

(0.6220176594677227, 0.7369049129173899)
(0.6323905431997929, 0.7251911676319336)

(0.6220176594677227, 0.7369049129173899)
(0.6015727156987456, 0.7369675281378437)

(0.6220176594677227, 0.7369049129173899)
(0.6113347064172392, 0.7263609590860092)

(0.6220176594677227, 0.7369049129173899)
(0.6216063904251172, 0.7243818944897709)

(0.6323905431997929, 0.7251911676319336)
(0.6262206368268849, 0.7162920139183498)

(0.6323905431997929, 0.7251911676319336)
(0.6361387097029212, 0.716170101747842)

(0.6323905431997929, 0.7251911676319336)
(0.6216063904251172, 0.7243818944897709)

(0.6323905431997929, 0.7251911676319336)
(0.642202390631887, 0.7237393212954464)

(0.8207501975876859, 0.7236505473444166)
(0.8252947945682119, 0.7155019819940782)

(0.8207501975876859, 0.7236505473444166)
(0.8249916545081486, 0.7299819380901951)

(0.8207501975876859, 0.7236505473444166)
(0.8180788670819912, 0.7311383345049627)

(0.4407611354992145, 0.119052994127222)
(0.4727653051907176, 0.1093746257582706)

(0.1755075271790446, 0.91364866833219)
(0.2096647226751518, 0.923275868579562)

(0.1755075271790446, 0.91364866833219)
(0.1496774898621919, 0.9329231873108154)

(0.1997542062849422, 0.482835556941703)
(0.1949081086529995, 0.4911048795101987)

(0.2827325275571966, 0.1279180495873774)
(0.3123113658355341, 0.1130778773892673)

(0.6213423636194053, 0.2465613854179126)
(0.6346137956718734, 0.2604475835828429)

(0.6213423636194053, 0.2465613854179126)
(0.604795973935183, 0.2597555757980158)

(0.6213423636194053, 0.2465613854179126)
(0.5964304307509215, 0.2373879760878868)

(0.2250508407134026, 0.4740485529229782)
(0.2148832552952799, 0.4740643649415847)

(0.110401308686056, 0.925899970270448)
(0.1034125262190362, 0.8940627570218327)

(0.110401308686056, 0.925899970270448)
(0.1496774898621919, 0.9329231873108154)

(0.110401308686056, 0.925899970270448)
(0.073227262675023, 0.921610651380689)

(0.3356757095101142, 0.7176552809387844)
(0.3277993780468407, 0.7234961004863734)

(0.3356757095101142, 0.7176552809387844)
(0.3434491595037973, 0.7237467686837467)

(0.9916223642243962, 0.3808033937833006)
(0.9926844683184124, 0.3904161362550758)

(0.1698962000194152, 0.4828602439319942)
(0.1798875867031914, 0.4828407266848888)

(0.1698962000194152, 0.4828602439319942)
(0.1649135978349073, 0.4910930897826751)

(0.008533723157445716, 0.4838397143132481)
(0.01974893165231922, 0.4829494038056583)

(0.008533723157445716, 0.4838397143132481)
(0.006600403988062498, 0.4746926847725874)

(0.008533723157445716, 0.4838397143132481)
(0.007144437948458204, 0.4919318517764134)

(0.1849492321932112, 0.491132878599402)
(0.1949081086529995, 0.4911048795101987)

(0.1849492321932112, 0.491132878599402)
(0.1798875867031914, 0.4828407266848888)

(0.5005244986843307, 0.126936975940349)
(0.4727653051907176, 0.1093746257582706)

(0.2221894095452401, 0.9609821246450401)
(0.2096647226751518, 0.923275868579562)

(0.5663092719743477, 0.7997655256653964)
(0.5857511188627935, 0.8156003172597648)

(0.6964511098388092, 0.1238185795298393)
(0.670241010822822, 0.1055405474041965)

(0.9911758392003505, 0.7391911156472215)
(0.9916295555661574, 0.7285615269671113)

(0.341401612953154, 0.12982929486215)
(0.3123113658355341, 0.1130778773892673)

(0.1549747010233946, 0.491029145257574)
(0.1649135978349073, 0.4910930897826751)

(0.1549747010233946, 0.491029145257574)
(0.1500315531508516, 0.4826996614920107)

(0.4296786644851341, 0.8552908747672042)
(0.4424045020815344, 0.8887137128447168)

(0.190417331467297, 0.1042872354153177)
(0.1924868352840994, 0.07165148829065338)

(0.8358468391905407, 0.8507422480442417)
(0.8320868245810535, 0.8281826937536259)

(0.1500315531508516, 0.4826996614920107)
(0.1400101305570796, 0.4826637429278973)

(0.7899503711818314, 0.1292640775024897)
(0.7986842658209865, 0.100428552207264)

(0.1400101305570796, 0.4826637429278973)
(0.1299988989965838, 0.4826427033404634)

(0.5592420838900447, 0.0808195795886989)
(0.5721726412904902, 0.1081005340090782)

(0.5592420838900447, 0.0808195795886989)
(0.5293470934894661, 0.08283762065240474)

(0.9902669387408379, 0.2603103891678687)
(0.9795142467454909, 0.2565537067194867)

(0.9902669387408379, 0.2603103891678687)
(0.982799246378373, 0.2656432730643319)

(0.9795142467454909, 0.2565537067194867)
(0.982799246378373, 0.2656432730643319)

(0.9795142467454909, 0.2565537067194867)
(0.9743263595308378, 0.2455018156794449)

(0.1299988989965838, 0.4826427033404634)
(0.1200073545411394, 0.4826683947837613)

(0.5205807376068006, 0.2498116656738875)
(0.5445209470754788, 0.2603398814917139)

(0.5205807376068006, 0.2498116656738875)
(0.4961423436017118, 0.2518658861042155)

(0.5205807376068006, 0.2498116656738875)
(0.5121817846845104, 0.2658453606191736)

(0.07989622080631259, 0.4828830493857261)
(0.08993371635642256, 0.482772627483287)

(0.07989622080631259, 0.4828830493857261)
(0.0749208942788746, 0.490988953042498)

(0.1200073545411394, 0.4826683947837613)
(0.1100067266957377, 0.4826874827011944)

(0.647816145240872, 0.8662268614292365)
(0.6133130507185357, 0.8703062827598826)

(0.647816145240872, 0.8662268614292365)
(0.6710179028938086, 0.893327515153356)

(0.1100067266957377, 0.4826874827011944)
(0.09999347455060614, 0.4827131741716351)

(0.146257042614013, 0.7730165849768055)
(0.1691324592553041, 0.7727378549596021)

(0.09999347455060614, 0.4827131741716351)
(0.08993371635642256, 0.482772627483287)

(0.020486042438005, 0.2580715616828653)
(0.01010325472394669, 0.2594678294225313)

(0.020486042438005, 0.2580715616828653)
(0.01649353196577541, 0.2659022439728301)

(0.02538026642346469, 0.3710691731044535)
(0.02100402539082191, 0.362073771481473)

(0.9915258509946103, 0.4503551447185155)
(0.9915431686742846, 0.4604760145647059)

(0.06496628733375648, 0.4909490672918808)
(0.0749208942788746, 0.490988953042498)

(0.06496628733375648, 0.4909490672918808)
(0.06003002690541093, 0.4826992991982659)

(0.09257208110592485, 0.8341644758289919)
(0.0681478676066169, 0.8242785117358596)

(0.06815953714983136, 0.8845608111622432)
(0.1034125262190362, 0.8940627570218327)

(0.06815953714983136, 0.8845608111622432)
(0.073227262675023, 0.921610651380689)

(0.007679894086222994, 0.3669726230475043)
(0.01351840558113943, 0.3623637283231879)

(0.7126854828147116, 0.8552980845567864)
(0.7313716001951104, 0.8876986626944089)

(0.7126854828147116, 0.8552980845567864)
(0.6991950733668312, 0.8827114951775215)

(0.7313716001951104, 0.8876986626944089)
(0.7356957359904754, 0.9245092899398761)

(0.7313716001951104, 0.8876986626944089)
(0.6991950733668312, 0.8827114951775215)

(0.7313716001951104, 0.8876986626944089)
(0.7601681226433368, 0.8762836192908598)

(0.06003002690541093, 0.4826992991982659)
(0.05000298738213615, 0.4826687049036288)

(0.7733936262340104, 0.8477844719834657)
(0.7601681226433368, 0.8762836192908598)

(0.087093629240386, 0.7804713716375264)
(0.06451472792863755, 0.8006544842760808)

(0.01974893165231922, 0.4829494038056583)
(0.02995154245294585, 0.4827311664541805)

(0.05000298738213615, 0.4826687049036288)
(0.03999850040045672, 0.4826921212614559)

(0.0927854793043566, 0.1761563392798598)
(0.08929992623908561, 0.1457997629759913)

(0.0927854793043566, 0.1761563392798598)
(0.0724463306289741, 0.1671025262054221)

(0.6133130507185357, 0.8703062827598826)
(0.5961369914261334, 0.839295260548114)

(0.4543324411704738, 0.9234322303742349)
(0.4424045020815344, 0.8887137128447168)

(0.4543324411704738, 0.9234322303742349)
(0.4979391164058305, 0.9262313831917433)

(0.4543324411704738, 0.9234322303742349)
(0.4229166387844074, 0.9134577806409055)

(0.01010325472394669, 0.2594678294225313)
(0.01649353196577541, 0.2659022439728301)

(0.007732894962815928, 0.7405063441639628)
(0.01611579715065237, 0.7354712410961298)

(0.007732894962815928, 0.7405063441639628)
(0.007413099142133783, 0.7521748074419492)

(0.007732894962815928, 0.7405063441639628)
(0.0158953997004414, 0.7477264032756573)

(0.01611579715065237, 0.7354712410961298)
(0.0238475588545663, 0.7432174763593618)

(0.01611579715065237, 0.7354712410961298)
(0.0132265254225577, 0.7253300026317067)

(0.01611579715065237, 0.7354712410961298)
(0.0158953997004414, 0.7477264032756573)

(0.0238475588545663, 0.7432174763593618)
(0.02526105321410732, 0.7552084559800203)

(0.0238475588545663, 0.7432174763593618)
(0.0158953997004414, 0.7477264032756573)

(0.02995154245294585, 0.4827311664541805)
(0.03999850040045672, 0.4826921212614559)

(0.1820761493754664, 0.7238767616253434)
(0.1723633890522971, 0.7261773536002096)

(0.1820761493754664, 0.7238767616253434)
(0.1911333108955385, 0.7240144054390197)

(0.1820761493754664, 0.7238767616253434)
(0.1808299964735969, 0.732284866530108)

(0.05088608720676624, 0.2015471248305661)
(0.05134039616856334, 0.1745533988662523)

(0.2308650806098237, 0.2503235967404687)
(0.246051648361787, 0.2597823235473506)

(0.2308650806098237, 0.2503235967404687)
(0.2345760031317985, 0.2622997561164768)

(0.2308650806098237, 0.2503235967404687)
(0.2202596689197101, 0.2567636411144752)

(0.2308650806098237, 0.2503235967404687)
(0.2276009335396557, 0.2588946248034817)

(0.2308650806098237, 0.2503235967404687)
(0.2137972514438367, 0.2409488210986377)

(0.118333742942043, 0.263358738239714)
(0.1292716963817701, 0.2663662151213423)

(0.118333742942043, 0.263358738239714)
(0.1105229122446605, 0.2750721600365249)

(0.118333742942043, 0.263358738239714)
(0.1017870338567728, 0.2643525732482662)

(0.118333742942043, 0.263358738239714)
(0.1209784877762258, 0.2745728409511978)

(0.1292716963817701, 0.2663662151213423)
(0.1209784877762258, 0.2745728409511978)

(0.1292716963817701, 0.2663662151213423)
(0.130922953463999, 0.2757434231002982)

(0.1292716963817701, 0.2663662151213423)
(0.1413100569934002, 0.2642744873153877)

(0.1292716963817701, 0.2663662151213423)
(0.1354906906162097, 0.2704531269161584)

(0.1105229122446605, 0.2750721600365249)
(0.1017870338567728, 0.2643525732482662)

(0.1105229122446605, 0.2750721600365249)
(0.1209784877762258, 0.2745728409511978)

(0.1105229122446605, 0.2750721600365249)
(0.1148076115815582, 0.2841393411276379)

(0.1017870338567728, 0.2643525732482662)
(0.08952915846631548, 0.2496647916827422)

(0.1209784877762258, 0.2745728409511978)
(0.1148076115815582, 0.2841393411276379)

(0.1209784877762258, 0.2745728409511978)
(0.130922953463999, 0.2757434231002982)

(0.130922953463999, 0.2757434231002982)
(0.1354906906162097, 0.2704531269161584)

(0.1413100569934002, 0.2642744873153877)
(0.1566912376387965, 0.2641368300585816)

(0.1413100569934002, 0.2642744873153877)
(0.149043073328369, 0.2705529927227557)

(0.1413100569934002, 0.2642744873153877)
(0.1354906906162097, 0.2704531269161584)

(0.7335622822001059, 0.7314844797234058)
(0.730639898299217, 0.7386041480996168)

(0.1390104001330091, 0.1471266271854483)
(0.1145095135564346, 0.1362326065788894)

(0.008184720628178654, 0.2789514231713937)
(0.007089300148985678, 0.2887341774460258)

(0.02100402539082191, 0.362073771481473)
(0.01609424033254947, 0.3536796412270858)

(0.02100402539082191, 0.362073771481473)
(0.01351840558113943, 0.3623637283231879)

(0.7613076507957786, 0.2504287284919355)
(0.7427007587424077, 0.2553635527344588)

(0.7613076507957786, 0.2504287284919355)
(0.7538419487460881, 0.2613092706408506)

(0.7613076507957786, 0.2504287284919355)
(0.7788617094088447, 0.2588687256228959)

(0.7613076507957786, 0.2504287284919355)
(0.7661974536569172, 0.26135827701514)

(0.7613076507957786, 0.2504287284919355)
(0.7603077158960325, 0.2602296612015697)

(0.3154184187811766, 0.7157021163318191)
(0.3202569956745004, 0.7226526402702316)

(0.3154184187811766, 0.7157021163318191)
(0.3072245019685105, 0.71567915568968)

(0.5430657647857272, 0.7419766619295768)
(0.5549568705889215, 0.7519026531657199)

(0.01563649971481185, 0.5807753108308391)
(0.01337170721158959, 0.5889497420002463)

(0.7169125258691259, 0.03863196482269776)
(0.7549235791410795, 0.0392151544758591)

(0.5961369914261334, 0.839295260548114)
(0.5857511188627935, 0.8156003172597648)

(0.1800881237305458, 0.2560642317897772)
(0.1973973993896887, 0.2519404253075348)

(0.1800881237305458, 0.2560642317897772)
(0.1917494498633072, 0.2605214257238473)

(0.1800881237305458, 0.2560642317897772)
(0.184843824498756, 0.2633105248279202)

(0.1800881237305458, 0.2560642317897772)
(0.1684655552889043, 0.2615917644873988)

(0.1800881237305458, 0.2560642317897772)
(0.1779136908370291, 0.2640840325593629)

(0.1824320044502787, 0.269907709337309)
(0.1892344874773414, 0.2768604827096742)

(0.1824320044502787, 0.269907709337309)
(0.1795547428319918, 0.2776084885759172)

(0.1824320044502787, 0.269907709337309)
(0.1930511891536736, 0.2675400036894405)

(0.1824320044502787, 0.269907709337309)
(0.184843824498756, 0.2633105248279202)

(0.1824320044502787, 0.269907709337309)
(0.1737389462166609, 0.2695459323544093)

(0.1824320044502787, 0.269907709337309)
(0.1779136908370291, 0.2640840325593629)

(0.1973973993896887, 0.2519404253075348)
(0.1917494498633072, 0.2605214257238473)

(0.1973973993896887, 0.2519404253075348)
(0.2087226630588676, 0.2575214271607958)

(0.1973973993896887, 0.2519404253075348)
(0.1992839006666619, 0.2607664039119366)

(0.1973973993896887, 0.2519404253075348)
(0.2137972514438367, 0.2409488210986377)

(0.1917494498633072, 0.2605214257238473)
(0.1930511891536736, 0.2675400036894405)

(0.1917494498633072, 0.2605214257238473)
(0.184843824498756, 0.2633105248279202)

(0.1917494498633072, 0.2605214257238473)
(0.1992839006666619, 0.2607664039119366)

(0.1892344874773414, 0.2768604827096742)
(0.1795547428319918, 0.2776084885759172)

(0.1892344874773414, 0.2768604827096742)
(0.1930511891536736, 0.2675400036894405)

(0.05134039616856334, 0.1745533988662523)
(0.0724463306289741, 0.1671025262054221)

(0.4173775526223097, 0.2515894345463315)
(0.3997496725427917, 0.2575324666172024)

(0.4173775526223097, 0.2515894345463315)
(0.4124396152728677, 0.2619685541830209)

(0.4173775526223097, 0.2515894345463315)
(0.4379603257002433, 0.2554194049207739)

(0.4173775526223097, 0.2515894345463315)
(0.4262725100387981, 0.261286676960389)

(0.4173775526223097, 0.2515894345463315)
(0.4188849502162759, 0.2613021845595858)

(0.2832089370988921, 0.03856183814541603)
(0.2447669182335567, 0.03283695061382108)

(0.6015727156987456, 0.7369675281378437)
(0.5865140885087958, 0.7391220916534378)

(0.6015727156987456, 0.7369675281378437)
(0.6113347064172392, 0.7263609590860092)

(0.6015727156987456, 0.7369675281378437)
(0.5996649723011169, 0.7256075059310951)

(0.6015727156987456, 0.7369675281378437)
(0.5942677914462188, 0.7322175694173818)

(0.5902177055090349, 0.724887971804828)
(0.5865140885087958, 0.7391220916534378)

(0.5902177055090349, 0.724887971804828)
(0.5953981879370416, 0.7163199160744748)

(0.5902177055090349, 0.724887971804828)
(0.5996649723011169, 0.7256075059310951)

(0.5902177055090349, 0.724887971804828)
(0.5942677914462188, 0.7322175694173818)

(0.5865140885087958, 0.7391220916534378)
(0.5942677914462188, 0.7322175694173818)

(0.5865140885087958, 0.7391220916534378)
(0.5704861756345473, 0.7430964103213682)

(0.5865140885087958, 0.7391220916534378)
(0.575101500025309, 0.7335386337261401)

(0.6113347064172392, 0.7263609590860092)
(0.5996649723011169, 0.7256075059310951)

(0.6113347064172392, 0.7263609590860092)
(0.6160684062139463, 0.7171604188951713)

(0.6113347064172392, 0.7263609590860092)
(0.6216063904251172, 0.7243818944897709)

(0.5953981879370416, 0.7163199160744748)
(0.5996649723011169, 0.7256075059310951)

(0.5996649723011169, 0.7256075059310951)
(0.5942677914462188, 0.7322175694173818)

(0.6160684062139463, 0.7171604188951713)
(0.6262206368268849, 0.7162920139183498)

(0.6160684062139463, 0.7171604188951713)
(0.6216063904251172, 0.7243818944897709)

(0.6262206368268849, 0.7162920139183498)
(0.630415000504326, 0.7074365338743476)

(0.6262206368268849, 0.7162920139183498)
(0.6361387097029212, 0.716170101747842)

(0.6262206368268849, 0.7162920139183498)
(0.6216063904251172, 0.7243818944897709)

(0.630415000504326, 0.7074365338743476)
(0.6361387097029212, 0.716170101747842)

(0.6361387097029212, 0.716170101747842)
(0.6456470475075887, 0.7157829367171786)

(0.6361387097029212, 0.716170101747842)
(0.642202390631887, 0.7237393212954464)

(0.6456470475075887, 0.7157829367171786)
(0.6503623794076909, 0.7076934800018984)

(0.6456470475075887, 0.7157829367171786)
(0.6555564932573099, 0.7174744189675268)

(0.6456470475075887, 0.7157829367171786)
(0.642202390631887, 0.7237393212954464)

(0.6456470475075887, 0.7157829367171786)
(0.6493563751571146, 0.7227177701565409)

(0.6503623794076909, 0.7076934800018984)
(0.6555564932573099, 0.7174744189675268)

(0.6503623794076909, 0.7076934800018984)
(0.6603465421034045, 0.7081736174256623)

(0.6555564932573099, 0.7174744189675268)
(0.6603465421034045, 0.7081736174256623)

(0.6555564932573099, 0.7174744189675268)
(0.6553650879264907, 0.7270879514196172)

(0.6555564932573099, 0.7174744189675268)
(0.6658597968639051, 0.7164442499783062)

(0.6555564932573099, 0.7174744189675268)
(0.6627889851435426, 0.7244951585682712)

(0.6555564932573099, 0.7174744189675268)
(0.6493563751571146, 0.7227177701565409)

(0.6603465421034045, 0.7081736174256623)
(0.6658597968639051, 0.7164442499783062)

(0.210193803779422, 0.7248444609740301)
(0.2044911994144142, 0.7317522599198168)

(0.841490483560676, 0.7336968889074122)
(0.8357203841456373, 0.7432643847685708)

(0.007308073702528284, 0.7210411510989512)
(0.0132265254225577, 0.7253300026317067)

(0.08929992623908561, 0.1457997629759913)
(0.1145095135564346, 0.1362326065788894)

(0.08929992623908561, 0.1457997629759913)
(0.09899966132796423, 0.1131381307450319)

(0.08929992623908561, 0.1457997629759913)
(0.0724463306289741, 0.1671025262054221)

(0.9836060577435286, 0.3351029864595486)
(0.9868584260622877, 0.324958598386238)

(0.9836060577435286, 0.3351029864595486)
(0.9862439451934442, 0.3452778316946326)

(0.2475038391212043, 0.7372941201191539)
(0.2453464102611899, 0.7314007342793485)

(0.9844682409303308, 0.526670834081674)
(0.9868810838759061, 0.5351105862007727)

(0.5445209470754788, 0.2603398814917139)
(0.5412020936678701, 0.2718786791459625)

(0.5445209470754788, 0.2603398814917139)
(0.5481224665900223, 0.2684909006072949)

(0.5445209470754788, 0.2603398814917139)
(0.5561704014640555, 0.2670088065818973)

(0.5445209470754788, 0.2603398814917139)
(0.5594125914167761, 0.2567334833818531)

(0.5412020936678701, 0.2718786791459625)
(0.5505964241526847, 0.2747362352096059)

(0.5412020936678701, 0.2718786791459625)
(0.5481224665900223, 0.2684909006072949)

(0.5505964241526847, 0.2747362352096059)
(0.5481224665900223, 0.2684909006072949)

(0.5505964241526847, 0.2747362352096059)
(0.5561704014640555, 0.2670088065818973)

(0.9926844683184124, 0.3904161362550758)
(0.9869533070270627, 0.3947288489424099)

(0.9664793326902631, 0.7786342443339197)
(0.9674865453327078, 0.7641934925565161)

(0.0681478676066169, 0.8242785117358596)
(0.06451472792863755, 0.8006544842760808)

(0.0681478676066169, 0.8242785117358596)
(0.04698589153815724, 0.8235017936349208)

(0.9845426300838951, 0.5927114570989493)
(0.9870241817977142, 0.5842580150039722)

(0.1568693138831905, 0.7253436204887618)
(0.1483107207436085, 0.7239911899827418)

(0.9926955017143922, 0.3206178109880273)
(0.9868584260622877, 0.324958598386238)

(0.6700074542670962, 0.2497546273141266)
(0.6515560166302294, 0.2558252921329978)

(0.6700074542670962, 0.2497546273141266)
(0.6629281547538414, 0.261672038093953)

(0.6700074542670962, 0.2497546273141266)
(0.6828854526142428, 0.2612944470695291)

(0.6700074542670962, 0.2497546273141266)
(0.6714832256362888, 0.2597779853419119)

(0.9843266994590246, 0.4046897959961909)
(0.9869533070270627, 0.3947288489424099)

(0.9843266994590246, 0.4046897959961909)
(0.9861291082666365, 0.4139601331351025)

(0.9846340361582886, 0.6622460479677779)
(0.9871375288564401, 0.65401970209659)

(0.3202569956745004, 0.7226526402702316)
(0.3277993780468407, 0.7234961004863734)

(0.3011084478687184, 0.7194277563195528)
(0.3072245019685105, 0.71567915568968)

(0.1454304750363853, 0.7156613126081891)
(0.1366730840512158, 0.7166697871597006)

(0.1454304750363853, 0.7156613126081891)
(0.1483107207436085, 0.7239911899827418)

(0.1366730840512158, 0.7166697871597006)
(0.1353461890141724, 0.723801487040149)

(0.01609424033254947, 0.3536796412270858)
(0.01351840558113943, 0.3623637283231879)

(0.007328513604334286, 0.5937568152956232)
(0.01337170721158959, 0.5889497420002463)

(0.09148346179032063, 0.7264502762838927)
(0.0855690377815056, 0.7161290281619984)

(0.3997496725427917, 0.2575324666172024)
(0.4124396152728677, 0.2619685541830209)

(0.3997496725427917, 0.2575324666172024)
(0.3806087045254617, 0.255629090178746)

(0.3997496725427917, 0.2575324666172024)
(0.3896027480880141, 0.2650583622081267)

(0.3997496725427917, 0.2575324666172024)
(0.4045336067985454, 0.2670599702429407)

(0.3997496725427917, 0.2575324666172024)
(0.3968357167298196, 0.267793191073583)

(0.4124396152728677, 0.2619685541830209)
(0.4045336067985454, 0.2670599702429407)

(0.4124396152728677, 0.2619685541830209)
(0.4194501229311281, 0.2703640725486015)

(0.4124396152728677, 0.2619685541830209)
(0.4188849502162759, 0.2613021845595858)

(0.3723574793467903, 0.7241416470140458)
(0.3755250189958207, 0.7306141125702991)

(0.01673578592461766, 0.6994803736646013)
(0.01359759330515292, 0.7065256588836477)

(0.2734039409025089, 0.7191355880156816)
(0.2754260358233712, 0.713310982104272)

(0.642202390631887, 0.7237393212954464)
(0.6493563751571146, 0.7227177701565409)

(0.6320219806985158, 0.1125740534526256)
(0.670241010822822, 0.1055405474041965)

(0.5549568705889215, 0.7519026531657199)
(0.5704861756345473, 0.7430964103213682)

(0.06451472792863755, 0.8006544842760808)
(0.0512216892507828, 0.7875134395444086)

(0.06451472792863755, 0.8006544842760808)
(0.04698589153815724, 0.8235017936349208)

(0.9830585612463665, 0.2989585831218333)
(0.9861525718500449, 0.3070063502968546)

(0.9832426496589993, 0.3525456997333585)
(0.9862439451934442, 0.3452778316946326)

(0.9931468223653042, 0.6494325414703512)
(0.9871375288564401, 0.65401970209659)

(0.9931630221987247, 0.579697355450854)
(0.9870241817977142, 0.5842580150039722)

(0.44506449563229, 0.7509082221703032)
(0.4254976618547916, 0.7489864602341466)

(0.9929695767679362, 0.539769396355667)
(0.9868810838759061, 0.5351105862007727)

(0.4424045020815344, 0.8887137128447168)
(0.4229166387844074, 0.9134577806409055)

(0.246051648361787, 0.2597823235473506)
(0.2601388469390007, 0.2591203853810503)

(0.246051648361787, 0.2597823235473506)
(0.2345760031317985, 0.2622997561164768)

(0.246051648361787, 0.2597823235473506)
(0.2536990473832548, 0.2672745266760654)

(0.246051648361787, 0.2597823235473506)
(0.2430239917521317, 0.2686135087101968)

(0.2601388469390007, 0.2591203853810503)
(0.2704390769638954, 0.2650647136434295)

(0.2601388469390007, 0.2591203853810503)
(0.2536990473832548, 0.2672745266760654)

(0.2601388469390007, 0.2591203853810503)
(0.2618009250183278, 0.2680136830931226)

(0.2704390769638954, 0.2650647136434295)
(0.2618009250183278, 0.2680136830931226)

(0.2704390769638954, 0.2650647136434295)
(0.2681332814051063, 0.2742238809154512)

(0.2704390769638954, 0.2650647136434295)
(0.2794744885885515, 0.2732086830714806)

(0.2704390769638954, 0.2650647136434295)
(0.2791528977169051, 0.2639269554047499)

(0.2345760031317985, 0.2622997561164768)
(0.2430239917521317, 0.2686135087101968)

(0.2345760031317985, 0.2622997561164768)
(0.2253811614033082, 0.2664781063234904)

(0.2345760031317985, 0.2622997561164768)
(0.2276009335396557, 0.2588946248034817)

(0.2345760031317985, 0.2622997561164768)
(0.2344744034520134, 0.2699639596062226)

(0.2536990473832548, 0.2672745266760654)
(0.2495514017618237, 0.2758673989188829)

(0.2536990473832548, 0.2672745266760654)
(0.2430239917521317, 0.2686135087101968)

(0.2536990473832548, 0.2672745266760654)
(0.2618009250183278, 0.2680136830931226)

(0.2495514017618237, 0.2758673989188829)
(0.2396339146898133, 0.2761826614586891)

(0.2495514017618237, 0.2758673989188829)
(0.2430239917521317, 0.2686135087101968)

(0.2396339146898133, 0.2761826614586891)
(0.2430239917521317, 0.2686135087101968)

(0.2396339146898133, 0.2761826614586891)
(0.2344744034520134, 0.2699639596062226)

(0.3258723747325312, 0.2526938458460959)
(0.34495335293678, 0.2540631877834962)

(0.3258723747325312, 0.2526938458460959)
(0.3337482894698107, 0.2628034449969273)

(0.3258723747325312, 0.2526938458460959)
(0.3154937229264752, 0.2657147645598115)

(0.3258723747325312, 0.2526938458460959)
(0.3255053805744368, 0.2626530302503484)

(0.4979391164058305, 0.9262313831917433)
(0.5337526174899593, 0.922624315516195)

(0.4379603257002433, 0.2554194049207739)
(0.4262725100387981, 0.261286676960389)

(0.4379603257002433, 0.2554194049207739)
(0.4546283109563335, 0.2615887630648375)

(0.4379603257002433, 0.2554194049207739)
(0.443233937974822, 0.266324570637325)

(0.4379603257002433, 0.2554194049207739)
(0.4344432924502003, 0.266590131709584)

(0.4262725100387981, 0.261286676960389)
(0.4194501229311281, 0.2703640725486015)

(0.4262725100387981, 0.261286676960389)
(0.4282274835049306, 0.2740053730777046)

(0.4262725100387981, 0.261286676960389)
(0.4344432924502003, 0.266590131709584)

(0.4262725100387981, 0.261286676960389)
(0.4188849502162759, 0.2613021845595858)

(0.9831737171760054, 0.4220565467890395)
(0.9861291082666365, 0.4139601331351025)

(0.2487618262052963, 0.7246954139028682)
(0.2453464102611899, 0.7314007342793485)

(0.3806087045254617, 0.255629090178746)
(0.3896027480880141, 0.2650583622081267)

(0.3806087045254617, 0.255629090178746)
(0.3620728606804182, 0.2644104412950457)

(0.3806087045254617, 0.255629090178746)
(0.3762855659223592, 0.2668305871123188)

(0.3806087045254617, 0.255629090178746)
(0.3826856585946974, 0.2643138231815099)

(0.3896027480880141, 0.2650583622081267)
(0.3895500596441056, 0.2750561561543786)

(0.3896027480880141, 0.2650583622081267)
(0.3968357167298196, 0.267793191073583)

(0.3896027480880141, 0.2650583622081267)
(0.3842456158429546, 0.2697372532268478)

(0.3896027480880141, 0.2650583622081267)
(0.3826856585946974, 0.2643138231815099)

(0.3895500596441056, 0.2750561561543786)
(0.4001203865646812, 0.2752677903637218)

(0.3895500596441056, 0.2750561561543786)
(0.3968357167298196, 0.267793191073583)

(0.3895500596441056, 0.2750561561543786)
(0.3842456158429546, 0.2697372532268478)

(0.4001203865646812, 0.2752677903637218)
(0.4045336067985454, 0.2670599702429407)

(0.4001203865646812, 0.2752677903637218)
(0.3968357167298196, 0.267793191073583)

(0.4045336067985454, 0.2670599702429407)
(0.3968357167298196, 0.267793191073583)

(0.4194501229311281, 0.2703640725486015)
(0.4195369043090132, 0.2777810783060318)

(0.4194501229311281, 0.2703640725486015)
(0.4282274835049306, 0.2740053730777046)

(0.4194501229311281, 0.2703640725486015)
(0.4188849502162759, 0.2613021845595858)

(0.82997148786223, 0.2572331985706679)
(0.8416610608120118, 0.2617876398447454)

(0.82997148786223, 0.2572331985706679)
(0.8121052983537275, 0.2530165258499718)

(0.82997148786223, 0.2572331985706679)
(0.8196930479284622, 0.2637628958543471)

(0.82997148786223, 0.2572331985706679)
(0.8274594169490853, 0.2678348064650703)

(0.82997148786223, 0.2572331985706679)
(0.8351838530639825, 0.2672248014493135)

(0.8416610608120118, 0.2617876398447454)
(0.8351838530639825, 0.2672248014493135)

(0.8416610608120118, 0.2617876398447454)
(0.8498834581064311, 0.2685621320451271)

(0.8416610608120118, 0.2617876398447454)
(0.8498963195405078, 0.2610275582961208)

(0.34495335293678, 0.2540631877834962)
(0.3337482894698107, 0.2628034449969273)

(0.34495335293678, 0.2540631877834962)
(0.3436262479337581, 0.2665672224795466)

(0.34495335293678, 0.2540631877834962)
(0.3620728606804182, 0.2644104412950457)

(0.3337482894698107, 0.2628034449969273)
(0.3436262479337581, 0.2665672224795466)

(0.3337482894698107, 0.2628034449969273)
(0.3351142288727884, 0.2725933391678188)

(0.3337482894698107, 0.2628034449969273)
(0.3269071351689301, 0.2694000655985589)

(0.3337482894698107, 0.2628034449969273)
(0.3255053805744368, 0.2626530302503484)

(0.3436262479337581, 0.2665672224795466)
(0.3351142288727884, 0.2725933391678188)

(0.3436262479337581, 0.2665672224795466)
(0.3620728606804182, 0.2644104412950457)

(0.3436262479337581, 0.2665672224795466)
(0.3418479138410695, 0.2763455423265643)

(0.3351142288727884, 0.2725933391678188)
(0.3269071351689301, 0.2694000655985589)

(0.3351142288727884, 0.2725933391678188)
(0.3286017395240735, 0.2772646153038827)

(0.3351142288727884, 0.2725933391678188)
(0.3418479138410695, 0.2763455423265643)

(0.3269071351689301, 0.2694000655985589)
(0.3286017395240735, 0.2772646153038827)

(0.3269071351689301, 0.2694000655985589)
(0.3154937229264752, 0.2657147645598115)

(0.3269071351689301, 0.2694000655985589)
(0.3255053805744368, 0.2626530302503484)

(0.8890734403938916, 0.723517076241911)
(0.8804426614252381, 0.7210218738592991)

(0.8665483912161118, 0.07696786335216377)
(0.9015754386248691, 0.07352348600939013)

(0.8665483912161118, 0.07696786335216377)
(0.8876775600887696, 0.1100766953311527)

(0.7427007587424077, 0.2553635527344588)
(0.7538419487460881, 0.2613092706408506)

(0.7427007587424077, 0.2553635527344588)
(0.7440076761687779, 0.265894452922746)

(0.7427007587424077, 0.2553635527344588)
(0.7343228532749504, 0.2666725710501284)

(0.7427007587424077, 0.2553635527344588)
(0.7221363839014233, 0.2528770124992628)

(0.7538419487460881, 0.2613092706408506)
(0.7598838103853461, 0.2678223686583526)

(0.7538419487460881, 0.2613092706408506)
(0.7506495772462697, 0.2706088952512961)

(0.7538419487460881, 0.2613092706408506)
(0.7440076761687779, 0.265894452922746)

(0.7538419487460881, 0.2613092706408506)
(0.7603077158960325, 0.2602296612015697)

(0.2430239917521317, 0.2686135087101968)
(0.2344744034520134, 0.2699639596062226)

(0.1795547428319918, 0.2776084885759172)
(0.1737389462166609, 0.2695459323544093)

(0.1930511891536736, 0.2675400036894405)
(0.2042266894132378, 0.2672541336949688)

(0.1930511891536736, 0.2675400036894405)
(0.184843824498756, 0.2633105248279202)

(0.1930511891536736, 0.2675400036894405)
(0.1992839006666619, 0.2607664039119366)

(0.2042266894132378, 0.2672541336949688)
(0.2094207375954835, 0.2751903747670888)

(0.2042266894132378, 0.2672541336949688)
(0.2141235257322494, 0.2663978727970581)

(0.2042266894132378, 0.2672541336949688)
(0.2087226630588676, 0.2575214271607958)

(0.2042266894132378, 0.2672541336949688)
(0.1992839006666619, 0.2607664039119366)

(0.2094207375954835, 0.2751903747670888)
(0.2141235257322494, 0.2663978727970581)

(0.2094207375954835, 0.2751903747670888)
(0.2193786011382528, 0.2747501542026235)

(0.2141235257322494, 0.2663978727970581)
(0.2193786011382528, 0.2747501542026235)

(0.2141235257322494, 0.2663978727970581)
(0.2253811614033082, 0.2664781063234904)

(0.2141235257322494, 0.2663978727970581)
(0.2202596689197101, 0.2567636411144752)

(0.2141235257322494, 0.2663978727970581)
(0.2087226630588676, 0.2575214271607958)

(0.2193786011382528, 0.2747501542026235)
(0.2253811614033082, 0.2664781063234904)

(0.2253811614033082, 0.2664781063234904)
(0.2202596689197101, 0.2567636411144752)

(0.2253811614033082, 0.2664781063234904)
(0.2276009335396557, 0.2588946248034817)

(0.2253811614033082, 0.2664781063234904)
(0.2344744034520134, 0.2699639596062226)

(0.2202596689197101, 0.2567636411144752)
(0.2087226630588676, 0.2575214271607958)

(0.2202596689197101, 0.2567636411144752)
(0.2276009335396557, 0.2588946248034817)

(0.2202596689197101, 0.2567636411144752)
(0.2137972514438367, 0.2409488210986377)

(0.2087226630588676, 0.2575214271607958)
(0.1992839006666619, 0.2607664039119366)

(0.2087226630588676, 0.2575214271607958)
(0.2137972514438367, 0.2409488210986377)

(0.1723633890522971, 0.7261773536002096)
(0.1808299964735969, 0.732284866530108)

(0.1034125262190362, 0.8940627570218327)
(0.073227262675023, 0.921610651380689)

(0.6515560166302294, 0.2558252921329978)
(0.6629281547538414, 0.261672038093953)

(0.6515560166302294, 0.2558252921329978)
(0.6346137956718734, 0.2604475835828429)

(0.6515560166302294, 0.2558252921329978)
(0.6443674849704372, 0.2659586056867023)

(0.6515560166302294, 0.2558252921329978)
(0.6543995427650234, 0.2676607290834275)

(0.6629281547538414, 0.261672038093953)
(0.6543995427650234, 0.2676607290834275)

(0.6629281547538414, 0.261672038093953)
(0.6630528107119819, 0.2718269774775518)

(0.6629281547538414, 0.261672038093953)
(0.6711506978212838, 0.2675278716924986)

(0.6629281547538414, 0.261672038093953)
(0.6714832256362888, 0.2597779853419119)

(0.6346137956718734, 0.2604475835828429)
(0.6307440652245406, 0.27249543308566)

(0.6346137956718734, 0.2604475835828429)
(0.6443674849704372, 0.2659586056867023)

(0.6346137956718734, 0.2604475835828429)
(0.6374419349207505, 0.2680576494235892)

(0.6307440652245406, 0.27249543308566)
(0.6401207768676563, 0.2745861937645985)

(0.6307440652245406, 0.27249543308566)
(0.6374419349207505, 0.2680576494235892)

(0.6443674849704372, 0.2659586056867023)
(0.6401207768676563, 0.2745861937645985)

(0.6443674849704372, 0.2659586056867023)
(0.6543995427650234, 0.2676607290834275)

(0.6443674849704372, 0.2659586056867023)
(0.6374419349207505, 0.2680576494235892)

(0.6401207768676563, 0.2745861937645985)
(0.6374419349207505, 0.2680576494235892)

(0.6543995427650234, 0.2676607290834275)
(0.6630528107119819, 0.2718269774775518)

(0.6543995427650234, 0.2676607290834275)
(0.6565548515171717, 0.2762509193365773)

(0.6630528107119819, 0.2718269774775518)
(0.6711506978212838, 0.2675278716924986)

(0.6630528107119819, 0.2718269774775518)
(0.6696018491978801, 0.2759740233540557)

(0.6630528107119819, 0.2718269774775518)
(0.6565548515171717, 0.2762509193365773)

(0.6711506978212838, 0.2675278716924986)
(0.6696018491978801, 0.2759740233540557)

(0.6711506978212838, 0.2675278716924986)
(0.6828854526142428, 0.2612944470695291)

(0.6711506978212838, 0.2675278716924986)
(0.6714832256362888, 0.2597779853419119)

(0.604795973935183, 0.2597555757980158)
(0.6074382584774921, 0.2712191898458777)

(0.604795973935183, 0.2597555757980158)
(0.5945505018342186, 0.266157339995622)

(0.604795973935183, 0.2597555757980158)
(0.5964304307509215, 0.2373879760878868)

(0.604795973935183, 0.2597555757980158)
(0.5891906287102833, 0.2561303145047297)

(0.604795973935183, 0.2597555757980158)
(0.601326895152886, 0.2682752339826459)

(0.6074382584774921, 0.2712191898458777)
(0.5995852081148398, 0.2750563950485855)

(0.6074382584774921, 0.2712191898458777)
(0.601326895152886, 0.2682752339826459)

(0.6074382584774921, 0.2712191898458777)
(0.6095568899241771, 0.278252556070938)

(0.5995852081148398, 0.2750563950485855)
(0.5945505018342186, 0.266157339995622)

(0.5995852081148398, 0.2750563950485855)
(0.601326895152886, 0.2682752339826459)

(0.5995852081148398, 0.2750563950485855)
(0.6095568899241771, 0.278252556070938)

(0.5945505018342186, 0.266157339995622)
(0.5847276687606522, 0.2660717424439945)

(0.5945505018342186, 0.266157339995622)
(0.5891906287102833, 0.2561303145047297)

(0.5945505018342186, 0.266157339995622)
(0.601326895152886, 0.2682752339826459)

(0.5847276687606522, 0.2660717424439945)
(0.5796039395409752, 0.2746553019866877)

(0.5847276687606522, 0.2660717424439945)
(0.5891906287102833, 0.2561303145047297)

(0.5847276687606522, 0.2660717424439945)
(0.5783275840147066, 0.2590740486540071)

(0.5847276687606522, 0.2660717424439945)
(0.5742966561282781, 0.2664143296927261)

(0.5796039395409752, 0.2746553019866877)
(0.5696672273901716, 0.2746794893657734)

(0.5796039395409752, 0.2746553019866877)
(0.5742966561282781, 0.2664143296927261)

(0.5696672273901716, 0.2746794893657734)
(0.5647632090170489, 0.2663286948080532)

(0.5696672273901716, 0.2746794893657734)
(0.5742966561282781, 0.2664143296927261)

(0.5647632090170489, 0.2663286948080532)
(0.5742966561282781, 0.2664143296927261)

(0.5647632090170489, 0.2663286948080532)
(0.5561704014640555, 0.2670088065818973)

(0.5647632090170489, 0.2663286948080532)
(0.5594125914167761, 0.2567334833818531)

(0.5647632090170489, 0.2663286948080532)
(0.5702156175578192, 0.2596545509069198)

(0.6828854526142428, 0.2612944470695291)
(0.6714832256362888, 0.2597779853419119)

(0.6828854526142428, 0.2612944470695291)
(0.701783783560419, 0.2634389303888328)

(0.6828854526142428, 0.2612944470695291)
(0.6903357285083317, 0.2707398290141859)

(0.04007034680101595, 0.9558376681954082)
(0.073227262675023, 0.921610651380689)

(0.4546283109563335, 0.2615887630648375)
(0.443233937974822, 0.266324570637325)

(0.4546283109563335, 0.2615887630648375)
(0.4696043068338772, 0.2535276129090652)

(0.4546283109563335, 0.2615887630648375)
(0.467574985868193, 0.2666861887049158)

(0.4546283109563335, 0.2615887630648375)
(0.4493327378954189, 0.2740167774104774)

(0.4546283109563335, 0.2615887630648375)
(0.4598122594578182, 0.274050224300744)

(0.443233937974822, 0.266324570637325)
(0.4344432924502003, 0.266590131709584)

(0.443233937974822, 0.266324570637325)
(0.4493327378954189, 0.2740167774104774)

(0.5964304307509215, 0.2373879760878868)
(0.5742780472122864, 0.2497221979979595)

(0.5964304307509215, 0.2373879760878868)
(0.5891906287102833, 0.2561303145047297)

(0.3154937229264752, 0.2657147645598115)
(0.3255053805744368, 0.2626530302503484)

(0.3154937229264752, 0.2657147645598115)
(0.2912473432219669, 0.2630808052229273)

(0.4961423436017118, 0.2518658861042155)
(0.4959171065659877, 0.2647148438021004)

(0.4961423436017118, 0.2518658861042155)
(0.483709178079432, 0.2543983971228964)

(0.4961423436017118, 0.2518658861042155)
(0.4906957465936495, 0.2584391497491076)

(0.4961423436017118, 0.2518658861042155)
(0.5121817846845104, 0.2658453606191736)

(0.4868941401088713, 0.2647609576495268)
(0.4959171065659877, 0.2647148438021004)

(0.4868941401088713, 0.2647609576495268)
(0.483709178079432, 0.2543983971228964)

(0.4868941401088713, 0.2647609576495268)
(0.477474921613712, 0.2636632265297226)

(0.4868941401088713, 0.2647609576495268)
(0.483238726062436, 0.2729676899133514)

(0.4868941401088713, 0.2647609576495268)
(0.4910792211570019, 0.2744854055858925)

(0.4868941401088713, 0.2647609576495268)
(0.4906957465936495, 0.2584391497491076)

(0.4959171065659877, 0.2647148438021004)
(0.4910792211570019, 0.2744854055858925)

(0.4959171065659877, 0.2647148438021004)
(0.4906957465936495, 0.2584391497491076)

(0.4959171065659877, 0.2647148438021004)
(0.5121817846845104, 0.2658453606191736)

(0.4696043068338772, 0.2535276129090652)
(0.483709178079432, 0.2543983971228964)

(0.4696043068338772, 0.2535276129090652)
(0.477474921613712, 0.2636632265297226)

(0.4696043068338772, 0.2535276129090652)
(0.467574985868193, 0.2666861887049158)

(0.483709178079432, 0.2543983971228964)
(0.477474921613712, 0.2636632265297226)

(0.483709178079432, 0.2543983971228964)
(0.4906957465936495, 0.2584391497491076)

(0.477474921613712, 0.2636632265297226)
(0.467574985868193, 0.2666861887049158)

(0.477474921613712, 0.2636632265297226)
(0.483238726062436, 0.2729676899133514)

(0.477474921613712, 0.2636632265297226)
(0.4748241377765582, 0.271769806028448)

(0.467574985868193, 0.2666861887049158)
(0.4598122594578182, 0.274050224300744)

(0.467574985868193, 0.2666861887049158)
(0.4748241377765582, 0.271769806028448)

(0.483238726062436, 0.2729676899133514)
(0.4910792211570019, 0.2744854055858925)

(0.483238726062436, 0.2729676899133514)
(0.4748241377765582, 0.271769806028448)

(0.5742780472122864, 0.2497221979979595)
(0.5891906287102833, 0.2561303145047297)

(0.5742780472122864, 0.2497221979979595)
(0.5783275840147066, 0.2590740486540071)

(0.5742780472122864, 0.2497221979979595)
(0.5594125914167761, 0.2567334833818531)

(0.5742780472122864, 0.2497221979979595)
(0.5702156175578192, 0.2596545509069198)

(0.5891906287102833, 0.2561303145047297)
(0.5783275840147066, 0.2590740486540071)

(0.5783275840147066, 0.2590740486540071)
(0.5742966561282781, 0.2664143296927261)

(0.5783275840147066, 0.2590740486540071)
(0.5702156175578192, 0.2596545509069198)

(0.5742966561282781, 0.2664143296927261)
(0.5702156175578192, 0.2596545509069198)

(0.6991950733668312, 0.8827114951775215)
(0.6710179028938086, 0.893327515153356)

(0.6710179028938086, 0.893327515153356)
(0.656475477488476, 0.9298692495115911)

(0.5481224665900223, 0.2684909006072949)
(0.5561704014640555, 0.2670088065818973)

(0.5561704014640555, 0.2670088065818973)
(0.5594125914167761, 0.2567334833818531)

(0.5594125914167761, 0.2567334833818531)
(0.5702156175578192, 0.2596545509069198)

(0.9633655102525617, 0.03658409440165461)
(0.9710826709501237, 0.0727002644433345)

(0.9633655102525617, 0.03658409440165461)
(0.9384046070651535, 0.07107590858918778)

(0.7080216040437948, 0.7418090262863384)
(0.7158340429307466, 0.7485008283914223)

(0.7080216040437948, 0.7418090262863384)
(0.7008659621467987, 0.7399100310752957)

(0.7158340429307466, 0.7485008283914223)
(0.7237855759688796, 0.7417256180231953)

(0.7237855759688796, 0.7417256180231953)
(0.730639898299217, 0.7386041480996168)

(0.664834400061553, 0.7342127613017372)
(0.6553650879264907, 0.7270879514196172)

(0.664834400061553, 0.7342127613017372)
(0.6784824210932778, 0.7424784842074861)

(0.664834400061553, 0.7342127613017372)
(0.6759526219772017, 0.7319186150572501)

(0.664834400061553, 0.7342127613017372)
(0.6706941788293639, 0.7247625085653526)

(0.664834400061553, 0.7342127613017372)
(0.6627889851435426, 0.7244951585682712)

(0.6553650879264907, 0.7270879514196172)
(0.6627889851435426, 0.7244951585682712)

(0.6553650879264907, 0.7270879514196172)
(0.6493563751571146, 0.7227177701565409)

(0.6784824210932778, 0.7424784842074861)
(0.6853467817353829, 0.7333851805451349)

(0.6784824210932778, 0.7424784842074861)
(0.6759526219772017, 0.7319186150572501)

(0.6784824210932778, 0.7424784842074861)
(0.6921735995632667, 0.7427930269455222)

(0.6784824210932778, 0.7424784842074861)
(0.6896405793663835, 0.758529760932487)

(0.6804498278952024, 0.7248062810612899)
(0.6904951669342165, 0.7246764885647007)

(0.6804498278952024, 0.7248062810612899)
(0.6853467817353829, 0.7333851805451349)

(0.6804498278952024, 0.7248062810612899)
(0.6759526219772017, 0.7319186150572501)

(0.6804498278952024, 0.7248062810612899)
(0.6706941788293639, 0.7247625085653526)

(0.6904951669342165, 0.7246764885647007)
(0.6853467817353829, 0.7333851805451349)

(0.6853467817353829, 0.7333851805451349)
(0.6759526219772017, 0.7319186150572501)

(0.6853467817353829, 0.7333851805451349)
(0.6921735995632667, 0.7427930269455222)

(0.6759526219772017, 0.7319186150572501)
(0.6706941788293639, 0.7247625085653526)

(0.6706941788293639, 0.7247625085653526)
(0.6658597968639051, 0.7164442499783062)

(0.6706941788293639, 0.7247625085653526)
(0.6627889851435426, 0.7244951585682712)

(0.6658597968639051, 0.7164442499783062)
(0.6627889851435426, 0.7244951585682712)

(0.184843824498756, 0.2633105248279202)
(0.1779136908370291, 0.2640840325593629)

(0.7788617094088447, 0.2588687256228959)
(0.7862262774648623, 0.268735211997037)

(0.7788617094088447, 0.2588687256228959)
(0.7661974536569172, 0.26135827701514)

(0.7788617094088447, 0.2588687256228959)
(0.7759228569050184, 0.2678204206972558)

(0.7788617094088447, 0.2588687256228959)
(0.7965869347043386, 0.2627229579102721)

(0.7862262774648623, 0.268735211997037)
(0.7759228569050184, 0.2678204206972558)

(0.7862262774648623, 0.268735211997037)
(0.7965869347043386, 0.2627229579102721)

(0.7862262774648623, 0.268735211997037)
(0.7798261637901672, 0.2757208068287141)

(0.7862262774648623, 0.268735211997037)
(0.7897624870624644, 0.275972042210445)

(0.7862262774648623, 0.268735211997037)
(0.79370836287099, 0.2696919612349835)

(0.7661974536569172, 0.26135827701514)
(0.7759228569050184, 0.2678204206972558)

(0.7661974536569172, 0.26135827701514)
(0.7598838103853461, 0.2678223686583526)

(0.7661974536569172, 0.26135827701514)
(0.7603077158960325, 0.2602296612015697)

(0.7759228569050184, 0.2678204206972558)
(0.7798261637901672, 0.2757208068287141)

(0.7598838103853461, 0.2678223686583526)
(0.7506495772462697, 0.2706088952512961)

(0.7598838103853461, 0.2678223686583526)
(0.7579998787325539, 0.2762171460492462)

(0.7598838103853461, 0.2678223686583526)
(0.7603077158960325, 0.2602296612015697)

(0.7506495772462697, 0.2706088952512961)
(0.7440076761687779, 0.265894452922746)

(0.7506495772462697, 0.2706088952512961)
(0.7579998787325539, 0.2762171460492462)

(0.7506495772462697, 0.2706088952512961)
(0.7495561096852759, 0.2777223500694862)

(0.7440076761687779, 0.265894452922746)
(0.7343228532749504, 0.2666725710501284)

(0.7343228532749504, 0.2666725710501284)
(0.729012982952035, 0.2754013578517708)

(0.7343228532749504, 0.2666725710501284)
(0.7191592531213478, 0.26891492097244)

(0.7343228532749504, 0.2666725710501284)
(0.7221363839014233, 0.2528770124992628)

(0.8121052983537275, 0.2530165258499718)
(0.7965869347043386, 0.2627229579102721)

(0.8121052983537275, 0.2530165258499718)
(0.8196930479284622, 0.2637628958543471)

(0.8121052983537275, 0.2530165258499718)
(0.809078277606375, 0.2668455157750845)

(0.8121052983537275, 0.2530165258499718)
(0.8082757474360085, 0.2363662854859136)

(0.7965869347043386, 0.2627229579102721)
(0.809078277606375, 0.2668455157750845)

(0.7965869347043386, 0.2627229579102721)
(0.79370836287099, 0.2696919612349835)

(0.8196930479284622, 0.2637628958543471)
(0.809078277606375, 0.2668455157750845)

(0.8196930479284622, 0.2637628958543471)
(0.8274594169490853, 0.2678348064650703)

(0.809078277606375, 0.2668455157750845)
(0.8094862109009514, 0.276194096608676)

(0.8274594169490853, 0.2678348064650703)
(0.829864306195046, 0.2757291095849)

(0.8274594169490853, 0.2678348064650703)
(0.8351838530639825, 0.2672248014493135)

(0.729012982952035, 0.2754013578517708)
(0.7191592531213478, 0.26891492097244)

(0.729012982952035, 0.2754013578517708)
(0.719244620598742, 0.2770950673838835)

(0.7191592531213478, 0.26891492097244)
(0.7221363839014233, 0.2528770124992628)

(0.7191592531213478, 0.26891492097244)
(0.719244620598742, 0.2770950673838835)

(0.7191592531213478, 0.26891492097244)
(0.701783783560419, 0.2634389303888328)

(0.7221363839014233, 0.2528770124992628)
(0.701783783560419, 0.2634389303888328)

(0.7221363839014233, 0.2528770124992628)
(0.721333282911427, 0.2325721861491064)

(0.7798261637901672, 0.2757208068287141)
(0.7897624870624644, 0.275972042210445)

(0.829864306195046, 0.2757291095849)
(0.8351838530639825, 0.2672248014493135)

(0.7897624870624644, 0.275972042210445)
(0.79370836287099, 0.2696919612349835)

(0.8498834581064311, 0.2685621320451271)
(0.8495549460841452, 0.2770403826331845)

(0.8498834581064311, 0.2685621320451271)
(0.8595686194158294, 0.2625083923270669)

(0.8498834581064311, 0.2685621320451271)
(0.8498963195405078, 0.2610275582961208)

(0.9710826709501237, 0.0727002644433345)
(0.9384046070651535, 0.07107590858918778)

(0.7549235791410795, 0.0392151544758591)
(0.7828255027589743, 0.02966668252665616)

(0.7008659621467987, 0.7399100310752957)
(0.6921735995632667, 0.7427930269455222)

(0.6921735995632667, 0.7427930269455222)
(0.6896405793663835, 0.758529760932487)

(0.4254976618547916, 0.7489864602341466)
(0.425538626811691, 0.7374636424980882)

(0.425538626811691, 0.7374636424980882)
(0.4254612200844961, 0.7307592609903462)

(0.3755250189958207, 0.7306141125702991)
(0.3829033720986144, 0.7317553850336969)

(0.2077249684098265, 0.2219866419689215)
(0.2137972514438367, 0.2409488210986377)

(0.1962189131008078, 0.8043714055114797)
(0.2105731077016116, 0.7842415051879503)

(0.656475477488476, 0.9298692495115911)
(0.6412056900133428, 0.9660550893023852)

(0.04698589153815724, 0.8235017936349208)
(0.02716114145660786, 0.8155597769950541)

(0.8250727059881462, 0.7485514480740258)
(0.8357203841456373, 0.7432643847685708)

(0.8250727059881462, 0.7485514480740258)
(0.8234336062630467, 0.7375044768223973)

(0.8250727059881462, 0.7485514480740258)
(0.8291292223070705, 0.7406896168907223)

(0.8357203841456373, 0.7432643847685708)
(0.8291292223070705, 0.7406896168907223)

(0.8234336062630467, 0.7375044768223973)
(0.8249916545081486, 0.7299819380901951)

(0.8234336062630467, 0.7375044768223973)
(0.8291292223070705, 0.7406896168907223)

(0.8234336062630467, 0.7375044768223973)
(0.8180788670819912, 0.7311383345049627)

(0.8249916545081486, 0.7299819380901951)
(0.8180788670819912, 0.7311383345049627)

(0.02526105321410732, 0.7552084559800203)
(0.0158953997004414, 0.7477264032756573)

(0.9015754386248691, 0.07352348600939013)
(0.8876775600887696, 0.1100766953311527)

(0.9015754386248691, 0.07352348600939013)
(0.9384046070651535, 0.07107590858918778)

(0.8595686194158294, 0.2625083923270669)
(0.8498963195405078, 0.2610275582961208)

(0.1911333108955385, 0.7240144054390197)
(0.19546973528308, 0.7324133811417963)

(0.19546973528308, 0.7324133811417963)
(0.2044911994144142, 0.7317522599198168)

(0.19546973528308, 0.7324133811417963)
(0.1875572449388209, 0.7389977541329661)

(0.5704861756345473, 0.7430964103213682)
(0.5665341581397706, 0.7329207477166376)

(0.5704861756345473, 0.7430964103213682)
(0.575101500025309, 0.7335386337261401)

(0.5665341581397706, 0.7329207477166376)
(0.575101500025309, 0.7335386337261401)

(0.4195369043090132, 0.2777810783060318)
(0.4282274835049306, 0.2740053730777046)

(0.4282274835049306, 0.2740053730777046)
(0.4344432924502003, 0.266590131709584)

(0.4493327378954189, 0.2740167774104774)
(0.4598122594578182, 0.274050224300744)

(0.3620728606804182, 0.2644104412950457)
(0.3762855659223592, 0.2668305871123188)

(0.3620728606804182, 0.2644104412950457)
(0.3694727301376558, 0.274725197764032)

(0.3620728606804182, 0.2644104412950457)
(0.3600877834515124, 0.2763201759342326)

(0.1808299964735969, 0.732284866530108)
(0.1875572449388209, 0.7389977541329661)

(0.7579998787325539, 0.2762171460492462)
(0.7495561096852759, 0.2777223500694862)

(0.2618009250183278, 0.2680136830931226)
(0.2681332814051063, 0.2742238809154512)

(0.2681332814051063, 0.2742238809154512)
(0.2794744885885515, 0.2732086830714806)

(0.2794744885885515, 0.2732086830714806)
(0.2912473432219669, 0.2630808052229273)

(0.2794744885885515, 0.2732086830714806)
(0.2791528977169051, 0.2639269554047499)

(0.2912473432219669, 0.2630808052229273)
(0.2791528977169051, 0.2639269554047499)

(0.8876775600887696, 0.1100766953311527)
(0.905520545230367, 0.1385202124021783)

(0.5121817846845104, 0.2658453606191736)
(0.5182982123160305, 0.2752480687322138)

(0.5121817846845104, 0.2658453606191736)
(0.5098518707148, 0.2765731347854926)

(0.5182982123160305, 0.2752480687322138)
(0.5098518707148, 0.2765731347854926)

(0.1145095135564346, 0.1362326065788894)
(0.09899966132796423, 0.1131381307450319)

(0.09899966132796423, 0.1131381307450319)
(0.07988218410056697, 0.08801670505648185)

(0.1566912376387965, 0.2641368300585816)
(0.1684655552889043, 0.2615917644873988)

(0.1566912376387965, 0.2641368300585816)
(0.149043073328369, 0.2705529927227557)

(0.1566912376387965, 0.2641368300585816)
(0.1637753136437916, 0.2691749032226249)

(0.1566912376387965, 0.2641368300585816)
(0.1560289256511243, 0.2711033619160321)

(0.1684655552889043, 0.2615917644873988)
(0.1637753136437916, 0.2691749032226249)

(0.1684655552889043, 0.2615917644873988)
(0.1737389462166609, 0.2695459323544093)

(0.1684655552889043, 0.2615917644873988)
(0.1779136908370291, 0.2640840325593629)

(0.149043073328369, 0.2705529927227557)
(0.1498657896553408, 0.2780219008059232)

(0.149043073328369, 0.2705529927227557)
(0.1560289256511243, 0.2711033619160321)

(0.1637753136437916, 0.2691749032226249)
(0.1596748927363301, 0.2774437195966026)

(0.1637753136437916, 0.2691749032226249)
(0.1737389462166609, 0.2695459323544093)

(0.1637753136437916, 0.2691749032226249)
(0.1560289256511243, 0.2711033619160321)

(0.1596748927363301, 0.2774437195966026)
(0.1498657896553408, 0.2780219008059232)

(0.1596748927363301, 0.2774437195966026)
(0.1560289256511243, 0.2711033619160321)

(0.1737389462166609, 0.2695459323544093)
(0.1779136908370291, 0.2640840325593629)

(0.1498657896553408, 0.2780219008059232)
(0.1560289256511243, 0.2711033619160321)

(0.701783783560419, 0.2634389303888328)
(0.6903357285083317, 0.2707398290141859)

(0.701783783560419, 0.2634389303888328)
(0.6989765850271511, 0.2750321590056898)

(0.6903357285083317, 0.2707398290141859)
(0.6989765850271511, 0.2750321590056898)

(0.6903357285083317, 0.2707398290141859)
(0.6895563702062092, 0.2779126348308326)

(0.6989765850271511, 0.2750321590056898)
(0.6895563702062092, 0.2779126348308326)

(0.007413099142133783, 0.7521748074419492)
(0.0158953997004414, 0.7477264032756573)

(0.905520545230367, 0.1385202124021783)
(0.9220585955456148, 0.1597262665303301)

(0.3842456158429546, 0.2697372532268478)
(0.3762855659223592, 0.2668305871123188)

(0.3842456158429546, 0.2697372532268478)
(0.3826856585946974, 0.2643138231815099)

(0.3762855659223592, 0.2668305871123188)
(0.3694727301376558, 0.274725197764032)

(0.3762855659223592, 0.2668305871123188)
(0.3826856585946974, 0.2643138231815099)

(0.3694727301376558, 0.274725197764032)
(0.3600877834515124, 0.2763201759342326)

};

    \addplot [
%    	ultra thin,
        forget plot,
        line cap=round,
        red,
        ] coordinates {
(0.5, 0.5)
(0.49, 0.49998)

(0.5, 0.5)
(0.49, 0.50002)

(0.0, 0.501)
(0.01000000000000001, 0.50098)

(0.48, 0.50004)
(0.47, 0.5000600000000001)

(0.48, 0.50004)
(0.49, 0.50002)

(0.48, 0.49996)
(0.49, 0.49998)

(0.48, 0.49996)
(0.47, 0.49994)

(0.0, 0.499)
(0.009999999999999953, 0.49902)

(0.47, 0.49994)
(0.46, 0.49992)

(0.46, 0.49992)
(0.45, 0.4999)

(0.45, 0.4999)
(0.4399999999999999, 0.49988)

(0.4399999999999999, 0.49988)
(0.4299999999999999, 0.49986)

(0.4299999999999999, 0.49986)
(0.4199999999999999, 0.49984)

(0.4199999999999999, 0.49984)
(0.4099999999999999, 0.49982)

(0.4099999999999999, 0.49982)
(0.3999999999999999, 0.4998)

(0.3999999999999999, 0.4998)
(0.3899999999999998, 0.49978)

(0.3899999999999998, 0.49978)
(0.3799999999999998, 0.49976)

(0.3799999999999998, 0.49976)
(0.3699999999999998, 0.49974)

(0.3699999999999998, 0.49974)
(0.3599999999999998, 0.49972)

(0.3599999999999998, 0.49972)
(0.3499999999999998, 0.4997)

(0.3499999999999998, 0.4997)
(0.3399999999999997, 0.49968)

(0.3399999999999997, 0.49968)
(0.3299999999999997, 0.49966)

(0.3299999999999997, 0.49966)
(0.3199999999999997, 0.49964)

(0.3199999999999997, 0.49964)
(0.3099999999999997, 0.49962)

(0.3099999999999997, 0.49962)
(0.2999999999999996, 0.4996)

(0.2999999999999996, 0.4996)
(0.2899999999999996, 0.49958)

(0.2899999999999996, 0.49958)
(0.2799999999999996, 0.49956)

(0.2799999999999996, 0.49956)
(0.2699999999999996, 0.49954)

(0.2699999999999996, 0.49954)
(0.2599999999999996, 0.49952)

(0.2599999999999996, 0.49952)
(0.2499999999999995, 0.4995)

(0.2499999999999995, 0.4995)
(0.2399999999999995, 0.49948)

(0.2399999999999995, 0.49948)
(0.2299999999999995, 0.49946)

(0.2299999999999995, 0.49946)
(0.2199999999999995, 0.49944)

(0.2199999999999995, 0.49944)
(0.2099999999999995, 0.49942)

(0.2099999999999995, 0.49942)
(0.1999999999999995, 0.4994)

(0.1999999999999995, 0.4994)
(0.1899999999999993, 0.49938)

(0.1899999999999993, 0.49938)
(0.1799999999999993, 0.49936)

(0.1799999999999993, 0.49936)
(0.1699999999999993, 0.49934)

(0.1699999999999993, 0.49934)
(0.1599999999999993, 0.49932)

(0.1599999999999993, 0.49932)
(0.1499999999999994, 0.4993)

(0.1499999999999994, 0.4993)
(0.1399999999999994, 0.49928)

(0.1399999999999994, 0.49928)
(0.1299999999999995, 0.49926)

(0.1299999999999995, 0.49926)
(0.1199999999999995, 0.49924)

(0.1199999999999995, 0.49924)
(0.1099999999999995, 0.49922)

(0.1099999999999995, 0.49922)
(0.09999999999999964, 0.4992)

(0.09999999999999964, 0.4992)
(0.08999999999999969, 0.49918)

(0.08999999999999969, 0.49918)
(0.07999999999999974, 0.49916)

(0.07999999999999974, 0.49916)
(0.06999999999999967, 0.49914)

(0.06999999999999967, 0.49914)
(0.05999999999999972, 0.49912)

(0.05999999999999972, 0.49912)
(0.04999999999999982, 0.4991)

(0.04999999999999982, 0.4991)
(0.03999999999999987, 0.49908)

(0.03999999999999987, 0.49908)
(0.02999999999999992, 0.49906)

(0.02999999999999992, 0.49906)
(0.01999999999999985, 0.49904)

(0.01999999999999985, 0.49904)
(0.009999999999999953, 0.49902)

(0.01000000000000001, 0.50098)
(0.02000000000000002, 0.50096)

(0.02000000000000002, 0.50096)
(0.03000000000000004, 0.50094)

(0.03000000000000004, 0.50094)
(0.04000000000000005, 0.50092)

(0.04000000000000005, 0.50092)
(0.05000000000000006, 0.5009)

(0.05000000000000006, 0.5009)
(0.06000000000000007, 0.50088)

(0.06000000000000007, 0.50088)
(0.07000000000000008, 0.50086)

(0.07000000000000008, 0.50086)
(0.0800000000000001, 0.50084)

(0.0800000000000001, 0.50084)
(0.09000000000000012, 0.50082)

(0.09000000000000012, 0.50082)
(0.1000000000000001, 0.5008)

(0.1000000000000001, 0.5008)
(0.1100000000000002, 0.50078)

(0.1100000000000002, 0.50078)
(0.1200000000000002, 0.50076)

(0.1200000000000002, 0.50076)
(0.1300000000000002, 0.50074)

(0.1300000000000002, 0.50074)
(0.1400000000000002, 0.50072)

(0.1400000000000002, 0.50072)
(0.1500000000000003, 0.5007)

(0.1500000000000003, 0.5007)
(0.1600000000000003, 0.50068)

(0.1600000000000003, 0.50068)
(0.1700000000000003, 0.50066)

(0.1700000000000003, 0.50066)
(0.1800000000000004, 0.50064)

(0.1800000000000004, 0.50064)
(0.1900000000000003, 0.5006200000000001)

(0.1900000000000003, 0.5006200000000001)
(0.2000000000000004, 0.5006)

(0.2000000000000004, 0.5006)
(0.2100000000000004, 0.50058)

(0.2100000000000004, 0.50058)
(0.2200000000000004, 0.50056)

(0.2200000000000004, 0.50056)
(0.2300000000000005, 0.50054)

(0.2300000000000005, 0.50054)
(0.2400000000000005, 0.50052)

(0.2400000000000005, 0.50052)
(0.2500000000000005, 0.5005000000000001)

(0.2500000000000005, 0.5005000000000001)
(0.2600000000000005, 0.50048)

(0.2600000000000005, 0.50048)
(0.2700000000000005, 0.50046)

(0.2700000000000005, 0.50046)
(0.2800000000000005, 0.50044)

(0.2800000000000005, 0.50044)
(0.2900000000000006, 0.50042)

(0.2900000000000006, 0.50042)
(0.3000000000000007, 0.5004000000000001)

(0.3000000000000007, 0.5004000000000001)
(0.3100000000000007, 0.50038)

(0.3100000000000007, 0.50038)
(0.3200000000000007, 0.50036)

(0.3200000000000007, 0.50036)
(0.3300000000000006, 0.50034)

(0.3300000000000006, 0.50034)
(0.3400000000000006, 0.50032)

(0.3400000000000006, 0.50032)
(0.3500000000000005, 0.5003000000000001)

(0.3500000000000005, 0.5003000000000001)
(0.3600000000000005, 0.5002800000000001)

(0.3600000000000005, 0.5002800000000001)
(0.3700000000000004, 0.50026)

(0.3700000000000004, 0.50026)
(0.3800000000000003, 0.50024)

(0.3800000000000003, 0.50024)
(0.3900000000000003, 0.50022)

(0.3900000000000003, 0.50022)
(0.4000000000000002, 0.5002)

(0.4000000000000002, 0.5002)
(0.4100000000000003, 0.5001800000000001)

(0.4100000000000003, 0.5001800000000001)
(0.4200000000000003, 0.50016)

(0.4200000000000003, 0.50016)
(0.4300000000000002, 0.50014)

(0.4300000000000002, 0.50014)
(0.4400000000000001, 0.50012)

(0.4400000000000001, 0.50012)
(0.4500000000000001, 0.5001)

(0.4500000000000001, 0.5001)
(0.4600000000000001, 0.5000800000000001)

(0.4600000000000001, 0.5000800000000001)
(0.47, 0.5000600000000001)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/sent/objective_functional_crack.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	draw=lightgray204
	},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={displacement in mm},
xmajorgrids,
xmin=-0.00065099999999999,
%xmin=-77.15, xmax=1620.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={fracture energy in N\,mm},
ymajorgrids,
%ymin=-0.0649217355107578, ymax=1.36335644572591,
ymin=-0.0649217355107578, ymax=1.02453403609059,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0.500000999998998
0.0001 0.500003950289275
0.0002 0.500009464011266
0.0003 0.500014451034892
0.0004 0.500019869356466
0.0005 0.500025388005811
0.0006 0.500030748345761
0.0007 0.500035746010258
0.0008 0.500040220641544
0.0009 0.500044049813007
0.001 0.500047145187599
0.0011 0.500049449801634
0.0012 0.5000509357879
0.0013 0.500051602104224
0.0014 0.500051397693986
0.0015 0.500050921746091
0.0016 0.500050282004304
0.0017 0.50004953002152
0.0018 0.500048738937412
0.0019 0.500048738937412
0.002 0.500048738937412
0.0021 0.500048738937412
0.0022 0.500048738937412
0.0023 0.500048738937412
0.0024 0.500048738937412
0.0025 0.500048738937412
0.0026 0.500105021358236
0.0027 0.500234409472178
0.0028 0.500441053301361
0.0029 0.502066743510933
0.003 0.502185565223733
0.0031 0.999582852121055
};
\addlegendentry{$0^\circ$}

\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0.500000999998998
0.0001 0.5000024216083913
0.0002 0.5000042532430073
0.0003 0.5000065224265887
0.0004 0.5000090407617821
0.0005 0.5000116784914768
0.0006 0.5000143415974508
0.0007 0.5000169597802803
0.0008 0.500019479590094
0.0009 0.5000218601804602
0.001 0.5000240704891724
0.0011 0.5000260873032542
0.0012 0.5000278938777802
0.0013 0.5000294789301352
0.0014 0.5000308358894872
0.0015 0.5000319623154587
0.0016 0.5000327226199406
0.0017 0.500033292100605
0.0018 0.500033684359987
0.0019 0.5000317476945714
0.002 0.5000325607752374
0.0021 0.5000335069429769
0.0022 0.5000346464545355
0.0023 0.5000356514621241
0.0024 0.5000366479970786
0.0025 0.5000376128438007
0.0026 0.5000386289614516
0.0027 0.5000394623750919
0.0028 0.5000402954686533
0.0029 0.5000410796566029
0.003 0.5000427995884262
0.0031 0.5000445736271436
0.0032 0.5000463504364604
0.0033 0.5000480854144748
0.0034 0.5000516079555377
0.0035 0.5000534377874781
0.0036 0.5000553735969989
0.0037 0.5000573456339822
0.0038 0.5000592998130243
0.0039 0.5000612037783214
0.004 0.500069500920532
0.0041 0.5000726739758473
0.0042 0.5000760704427585
0.0043 0.500079512624653
0.0044 0.500082887610302
0.0045 0.5000861492663751
0.0046 0.5000878467703963
0.0047 0.500089334948116
0.0048 0.5000909417115218
0.0049 0.500092378777095
0.005 0.5000935973660808
0.0051 0.500094602893567
0.0052 0.500095428708644
0.0053 0.5000960532681783
0.0054 0.5000965151453384
0.0055 0.5000968857442747
0.0056 0.5001079433872032
0.0057 0.5001145281158805
0.0058 0.500121040853734
0.0059 0.5001272896237346
0.006 0.5001332161685742
0.0061 0.5001388318504469
0.0062 0.5001442001905878
0.0063 0.5001493626631429
0.0064 0.5001543723183712
0.0065 0.5001592878789621
0.0066 0.5001641797493723
0.0067 0.5001701163793293
0.0068 0.500177405092339
0.0069 0.5001858398143496
0.007 0.5001951971397524
0.0071 0.5002051157660408
0.0072 0.5002152896374353
0.0073 0.5002254768858267
0.0074 0.500235547358113
0.0075 0.5002454652849518
0.0076 0.5002553041839254
0.0077 0.5005048107096204
0.0078 0.5005933927399142
0.0079 0.5007102409513029
0.008 0.5012786457749442
0.0081 0.5017595651329166
0.0082 0.5024381057234328
0.0083 0.503119086000409
0.0084 0.5046440418994608
0.0085 0.5055350015815671
0.0086 0.5203589256556335
0.0087 0.531879452274809
0.0088 0.5320110556211216
0.0089 1.002294786136798
};
\addlegendentry{$30^\circ$}

\addplot [semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0.500000999998998
0.0001 0.500001650309075
0.0002 0.500002181425737
0.0003 0.500002784977372
0.0004 0.500003424977523
0.0005 0.500004079377008
0.0006 0.500004732640555
0.0007 0.50000537263017
0.0008 0.50000598930699
0.0009 0.500006574191504
0.001 0.500007120137077
0.0011 0.500007621234571
0.0012 0.500008072773467
0.0013 0.500008394476765
0.0014 0.500008669013899
0.0015 0.500008823371104
0.0016 0.500008938496894
0.0017 0.500007944485056
0.0018 0.500008227953906
0.0019 0.500008494190208
0.002 0.500008781950811
0.0021 0.500009067362128
0.0022 0.500009387507069
0.0023 0.500009646016618
0.0024 0.500009929861739
0.0025 0.500010188357712
0.0026 0.500010349232833
0.0027 0.500010634978387
0.0028 0.50001097346798
0.0029 0.500011303406015
0.003 0.500011618136898
0.0031 0.500012542737962
0.0032 0.500012928717874
0.0033 0.50001330028193
0.0034 0.500013652318643
0.0035 0.500014965309027
0.0036 0.500015509584398
0.0037 0.500016040459704
0.0038 0.500016551874625
0.0039 0.500017039453438
0.004 0.500018411579589
0.0041 0.500019161780926
0.0042 0.500019916142644
0.0043 0.500020664058116
0.0044 0.500021400613864
0.0045 0.500023473704036
0.0046 0.500024618176272
0.0047 0.500025794117559
0.0048 0.500026997879649
0.0049 0.500028232611314
0.005 0.500029511688665
0.0051 0.500034207072771
0.0052 0.500037098338825
0.0053 0.500040078823689
0.0054 0.500043025486413
0.0055 0.500045904800716
0.0056 0.50004869370676
0.0057 0.500051391560567
0.0058 0.500054018087358
0.0059 0.500056630332946
0.006 0.500059299852891
0.0061 0.500062133080809
0.0062 0.500060816927647
0.0063 0.50006557436648
0.0064 0.500070766550601
0.0065 0.500075830363726
0.0066 0.500080489594501
0.0067 0.500084679818502
0.0068 0.500088407215766
0.0069 0.500091722708982
0.007 0.500094705286448
0.0071 0.50009744120459
0.0072 0.500099991460456
0.0073 0.500102434230643
0.0074 0.500104835290129
0.0075 0.500107903067291
0.0076 0.500111277959179
0.0077 0.500115077957478
0.0078 0.500119254964828
0.0079 0.5001237663138
0.008 0.500128584966867
0.0081 0.500133697279847
0.0082 0.500139124935856
0.0083 0.500149721264249
0.0084 0.500203600081282
0.0085 0.500290955992758
0.0086 0.500411246214851
0.0087 0.500564025869258
0.0088 0.501364597689583
0.0089 0.502524385761204
0.009 0.504012465343066
0.0091 0.50499087460973
0.0092 0.605591318525854
0.0093 0.605889509721091
0.0094 0.620483496724385
0.0095 1.00455576369869
};
\addlegendentry{$60^\circ$}

\addplot [semithick, goldenrod18818934, mark=+, mark size=3, mark options={solid}, mark repeat=10]
table {%
0 0.500000999998998
0.0001 0.500002435478981
0.0002 0.500004261676445
0.0003 0.500006529331333
0.0004 0.500009046246392
0.0005 0.50001167723166
0.0006 0.500014322883687
0.0007 0.500016908202539
0.0008 0.500019375928329
0.0009 0.500021682336436
0.001 0.500023794423441
0.0011 0.50002568794243
0.0012 0.500027345988114
0.0013 0.500028757948353
0.0014 0.500029918699194
0.0015 0.500030827956085
0.0016 0.500031489717993
0.0017 0.500031686437084
0.0018 0.500031720689573
0.0019 0.50003161536736
0.002 0.500031397856925
0.0021 0.500027638022507
0.0022 0.500028435744566
0.0023 0.500029254183247
0.0024 0.500030050246
0.0025 0.500030792902782
0.0026 0.500031458557166
0.0027 0.500031900789391
0.0028 0.500032448148693
0.0029 0.500032779152054
0.003 0.500032981651897
0.0031 0.500033298116051
0.0032 0.50003337307032
0.0033 0.500033454431591
0.0034 0.500033409601259
0.0035 0.500033311684874
0.0036 0.500033162815297
0.0037 0.500032965860871
0.0038 0.500030113763531
0.0039 0.500031342213825
0.004 0.50003267670645
0.0041 0.500034060965401
0.0042 0.500035385771311
0.0043 0.500036560235974
0.0044 0.500037612784495
0.0045 0.50003852071045
0.0046 0.500039302583132
0.0047 0.500039976431366
0.0048 0.500040550049766
0.0049 0.500041034277361
0.005 0.500041442381411
0.0051 0.500041789383451
0.0052 0.500042092133363
0.0053 0.500042370406819
0.0054 0.500042645365825
0.0055 0.500042941125765
0.0056 0.500042941125765
0.0057 0.50006109277664
0.0058 0.500111544071026
0.0059 0.50106111434685
0.006 0.501184724634406
0.0061 0.999556272467178
};
\addlegendentry{$90^\circ$}
\end{axis}

\end{tikzpicture}


==> tikzs/vnotch/boundaryForceMagnitude_Increment1e-3.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
legend pos=north west,
width=\figurewidth,
x grid style={darkgray176},
xlabel={displacement \(\displaystyle [mm]\)},
xmajorgrids,
%xmin=0.0035, xmax=0.1465,
xtick style={color=black},
y grid style={darkgray176},
ylabel={boundary force magnitude \(\displaystyle [N]\)},
ymajorgrids,
%ymin=0.586426836132118, ymax=19.7606526184255,
ytick style={color=black},
max space between ticks=40,
]
\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.145798255161694
	0.002 0.29159649652887
	0.003 0.437394724130914
	0.004 0.583192938010849
	0.005 0.728991138228728
	0.006 0.87478932485975
	0.007 1.02058749799291
	0.008 1.16638565773354
	0.009 1.3121838042018
	0.01 1.45798193753534
	0.011 1.60378005788284
	0.012 1.74957816541159
	0.013 1.89537626030241
	0.014 2.04117434275282
	0.015 2.18697241297599
	0.016 2.33277047119853
	0.017 2.47856851765881
	0.018 2.62436655261857
	0.019 2.77016457634229
	0.02 2.91596258913157
	0.021 3.06176059128389
	0.022 3.20755858311839
	0.023 3.3533565649679
	0.024 3.49915453718316
	0.025 3.64495250013392
	0.026 3.79075045419612
	0.027 3.93654839976341
	0.028 4.08234633725094
	0.029 4.22814426708223
	0.03 4.37394218969375
	0.031 4.51974010555148
	0.032 4.66553801511684
	0.033 4.81133591904267
	0.034 4.95713381767304
	0.035 5.10293171153668
	0.036 5.24872960114695
	0.037 5.39452748703806
	0.038 5.54032536980212
	0.039 5.68612325000611
	0.04 5.83192112824211
	0.041 5.97771900512544
	0.042 6.1235168812539
	0.043 6.26931475729076
	0.044 6.41511263389991
	0.045 6.5609105117652
	0.046 6.70670839154816
	0.047 6.85250627391925
	0.048 6.9983041596337
	0.049 7.14410204934414
	0.05 7.28989994368433
	0.051 7.43569784356905
	0.052 7.58149574974003
	0.053 7.72729366305592
	0.054 7.87309158401001
	0.055 8.01888951379156
	0.056 8.16468745496806
	0.057 8.31048540542218
	0.058 8.45628336718617
	0.059 8.60208134117789
	0.06 8.74788048548984
	0.061 8.89367382623751
	0.062 9.03946112192386
	0.063 9.18524209290384
	0.064 9.33101646462757
	0.065 9.47678396143358
	0.066 9.62254430218603
	0.067 9.76829719905739
	0.068 9.9140423631914
	0.069 10.0597794974538
	0.07 10.2055082983887
	0.071 10.3512284554763
	0.0720000000000001 10.4969396493217
	0.0730000000000001 10.6426415550469
	0.0740000000000001 10.7883338378542
	0.0750000000000001 10.9340161536983
	0.0760000000000001 11.0796881485809
	0.0770000000000001 11.2253494579841
	0.0780000000000001 11.3709997060541
	0.0790000000000001 11.5166385048953
	0.0800000000000001 11.6622654537294
	0.0810000000000001 11.8078801381367
	0.0820000000000001 11.9534821290938
	0.0830000000000001 12.0990709821338
	0.0840000000000001 12.2446462361245
	0.0850000000000001 12.3902074124384
	0.0860000000000001 12.5357540136999
	0.0870000000000001 12.6812855225921
	0.0880000000000001 12.8268014006006
	0.0890000000000001 12.9723010861798
	0.0900000000000001 13.1177839978965
	0.0910000000000001 13.2632495216829
	0.0920000000000001 13.4086970168832
	0.0930000000000001 13.5541258184521
	0.0940000000000001 13.6995352278966
	0.0950000000000001 13.8449245133183
	0.0960000000000001 13.9902929078654
	0.0970000000000001 14.1356396065625
	0.0980000000000001 14.2809637879874
	0.0990000000000001 14.4262645407335
	0.1 14.5715409298879
	0.101 14.7167919672305
	0.102 14.8620166187788
	0.103 15.0072137900952
	0.104 15.1523823256204
	0.105 15.2975210045299
	0.106 15.4426285355238
	0.107 15.5877035517332
	0.108 15.7327446050609
	0.109 15.877750159958
	0.11 16.0227185867152
	0.111 16.1676481541965
	0.112 16.3125370217087
	0.113 16.4573832309617
	0.114 16.6021846962347
	0.115 16.7469391943003
	0.116 16.8916443526659
	0.117 17.0362976393336
	0.118 17.1808963481698
	0.119 17.3254374224502
	0.12 17.4699179201586
	0.121 17.6143345227165
	0.122 17.758683659505
	0.123 17.9003525690802
	0.124 18.0445046262487
	0.125 18.1885734813616
	0.126 18.3294349121462
	0.127 18.4732506428672
	0.128 18.6133813466011
	0.129 18.7529714656192
	0.13 18.8897221675737
	0.131 19.0227518700994
	0.132 6.49765145589114
};
\addlegendentry{$0^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.239584649952965
	0.002 0.479167833546775
	0.003 0.718749553066748
	0.004 0.958329812128252
	0.005 1.19790861565323
	0.006 1.43748596989872
	0.007 1.67706188241057
	0.008 1.91663636209724
	0.009 2.15620941910678
	0.01 2.39578106501403
	0.011 2.63535131264449
	0.012 2.87492017614345
	0.013 3.11448767099778
	0.014 3.35405381398861
	0.015 3.59361862321845
	0.016 3.83318211808339
	0.017 4.07274431934026
	0.018 4.3123052489153
	0.019 4.55186493028833
	0.02 4.79142338818014
	0.021 5.03098064855678
	0.022 5.27053673886698
	0.023 5.51009168760192
	0.024 5.74964552478382
	0.025 5.98919828170779
	0.026 6.22874999094086
	0.027 6.46830068636476
	0.028 6.70785040346462
	0.029 6.94739917867502
	0.03 7.1869470498384
	0.031 7.42649405610985
	0.032 7.66604023802144
	0.033 7.90558563823817
	0.034 8.14513030013996
	0.035 8.38467426296731
	0.036 8.62421757529082
	0.037 8.86376028321669
	0.038 9.10330243665497
	0.039 9.34284408590948
	0.04 9.58238528063751
	0.041 9.82192607406575
	0.042 10.0614665494299
	0.043 10.3010067411621
	0.044 10.5405466967346
	0.045 10.7800864654537
	0.046 11.0196261130651
	0.047 11.2591657018096
	0.048 11.4987052746081
	0.049 11.7382449084108
	0.05 11.9777846740561
	0.051 12.2173246312784
	0.052 12.4568648506656
	0.053 12.6964053975447
	0.054 12.9359463510474
	0.055 13.175487766713
	0.056 13.4150298045516
	0.057 13.6545724905383
	0.058 13.8941158667246
	0.059 14.1336600067013
	0.06 14.3732049512937
	0.061 14.6127508375998
	0.062 14.8522977337357
	0.063 15.0918457241747
	0.064 15.3313953368708
	0.065 15.5709466381057
	0.066 15.8104984743323
	0.067 16.0500522076666
	0.068 16.2896059305772
	0.069 16.5291475058427
	0.07 16.7686636912701
	0.071 17.0081665480683
	0.0720000000000001 17.2476556602203
	0.0730000000000001 17.4871305636915
	0.0740000000000001 17.7265907694651
	0.0750000000000001 17.9660357915285
	0.0760000000000001 18.2054651349643
	0.0770000000000001 18.4448783176525
	0.0780000000000001 18.6842747989878
	0.0790000000000001 18.9236540516693
	0.0800000000000001 19.1630155380311
	0.0810000000000001 19.4023587030189
	0.0820000000000001 19.6416829922138
	0.0830000000000001 19.8809878283225
	0.0840000000000001 20.120272627545
	0.0850000000000001 20.3595367853987
	0.0860000000000001 20.5987796789507
	0.0870000000000001 20.8380006978472
	0.0880000000000001 21.0771991662758
	0.0890000000000001 21.3163743952331
	0.0900000000000001 21.5555257128687
	0.0910000000000001 21.7946524005776
	0.0920000000000001 22.0337537223268
	0.0930000000000001 22.2728289190254
	0.0940000000000001 22.5118772070795
	0.0950000000000001 22.7508977765026
	0.0960000000000001 22.9898897880028
	0.0970000000000001 23.2288523778933
	0.0980000000000001 23.4677846479854
	0.0990000000000001 23.7066856714345
	0.1 23.9455544866778
	0.101 24.1843900956318
	0.102 24.4231914633407
	0.103 24.6619575151866
	0.104 24.9006871350624
	0.105 25.1393791655924
	0.106 25.3780323983496
	0.107 25.6166455791585
	0.108 25.8552174025545
	0.109 26.0937465085503
	0.11 26.3322314812311
	0.111 26.5706708441536
	0.112 26.8090630585435
	0.113 27.0474065193548
	0.114 27.2856994774369
	0.115 27.5239402628819
	0.116 27.762127042133
	0.117 28.0002579080597
	0.118 28.2383308675357
	0.119 28.4763438303789
	0.12 28.714294625723
	0.121 28.9521809759261
	0.122 29.190000498731
	0.123 29.427750686804
	0.124 29.6654289496129
	0.125 29.903032562221
	0.126 30.140558680438
	0.127 30.378004297914
	0.128 30.6153662637911
	0.129 30.8526413520678
	0.13 31.0898261284497
	0.131 31.3269170982276
	0.132 31.5639104441431
	0.133 31.8008022615084
	0.134 32.037588471438
	0.135 32.2742648321063
	0.136 32.5108268981788
	0.137 32.7472700199986
	0.138 32.9835894231813
	0.139 33.2197801157101
	0.14 33.4558369306031
	0.141 33.6917540096325
	0.142 33.9275263024256
	0.143 34.1631481191013
	0.144 34.3986135486905
	0.145 34.6339166820359
	0.146 34.8690514042347
	0.147 35.1040114154112
	0.148 35.3387905990679
	0.149 35.5649351446624
	0.15 35.7903454399402
	0.151 36.0103596279213
	0.152 0.0964210146197912
};
\addlegendentry{$10^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.446043770482306
	0.002 0.892082942417814
	0.003 1.33811751974703
	0.004 1.7841475087033
	0.005 2.23017291778544
	0.006 2.67619375776634
	0.007 3.12221004170254
	0.008 3.5682217848917
	0.009 4.01422900498558
	0.01 4.46023172181741
	0.011 4.90622995758238
	0.012 5.35222373669131
	0.013 5.79821308585982
	0.014 6.24419803417378
	0.015 6.69017861290375
	0.016 7.13615485548409
	0.017 7.58212679775854
	0.018 8.02809447762109
	0.019 8.47405793573721
	0.02 8.92001721445488
	0.021 9.36597235893338
	0.022 9.81192341594169
	0.023 10.2578704350471
	0.024 10.7038134681057
	0.025 11.1497525691754
	0.026 11.5956877946407
	0.027 12.0416192029164
	0.028 12.487546854867
	0.029 12.9334708136108
	0.03 13.3793911445277
	0.031 13.8253079152665
	0.032 14.2712211958084
	0.033 14.7171310582698
	0.034 15.1630375775771
	0.035 15.608940830114
	0.036 16.0548408950703
	0.037 16.5007378533747
	0.038 16.9466317903239
	0.039 17.3925227702349
	0.04 17.8384108956293
	0.041 18.2842962614774
	0.042 18.7301789618087
	0.043 19.1760590930079
	0.044 19.6219367502929
	0.045 20.0678120206413
	0.046 20.5136850072549
	0.047 20.9595558215442
	0.048 21.4054245723552
	0.049 21.8512913686799
	0.05 22.2971563229929
	0.051 22.7430195474434
	0.052 23.1888811578587
	0.053 23.6347412718747
	0.054 24.0806000083641
	0.055 24.5264574900775
	0.056 24.9723138297811
	0.057 25.4181691583258
	0.058 25.8640236111519
	0.059 26.3098773206172
	0.06 26.7557304203668
	0.061 27.2015830385961
	0.062 27.6474353193814
	0.063 28.0932873851322
	0.064 28.5391393966789
	0.065 28.9849915134555
	0.066 29.4308439337138
	0.067 29.8766967431068
	0.068 30.3225500466722
	0.069 30.7684040448141
	0.07 31.2142589053857
	0.071 31.6601147674274
	0.0720000000000001 32.1059718086306
	0.0730000000000001 32.5518302116349
	0.0740000000000001 32.9976901533463
	0.0750000000000001 33.4435517844928
	0.0760000000000001 33.8894152678149
	0.0770000000000001 34.3352807478448
	0.0780000000000001 34.7811484058417
	0.0790000000000001 35.2270184579198
	0.0800000000000001 35.6728913506801
	0.0810000000000001 36.1187687386307
	0.0820000000000001 36.5646512640726
	0.0830000000000001 37.0105380191567
	0.0840000000000001 37.4564252973633
	0.0850000000000001 37.9023151996133
	0.0860000000000001 38.3482149882893
	0.0870000000000001 38.7941193575106
	0.0880000000000001 39.2400306573431
	0.0890000000000001 39.6859477574919
	0.0900000000000001 40.1318698219128
	0.0910000000000001 40.5777857998135
	0.0920000000000001 41.0236936080254
	0.0930000000000001 41.4695823909837
	0.0940000000000001 41.9154560784951
	0.0950000000000001 42.3613220110176
	0.0960000000000001 42.8071804928672
	0.0970000000000001 43.2530312824717
	0.0980000000000001 43.698874092467
	0.0990000000000001 44.1447087489732
	0.1 44.5905350907166
	0.101 45.0363529267916
	0.102 45.482162085481
	0.103 45.9279623748566
	0.104 46.3737536436682
	0.105 46.8195356742768
	0.106 47.2653082867848
	0.107 47.7110713428866
	0.108 48.1568245860212
	0.109 48.602567813235
	0.11 49.0483008157907
	0.111 49.4940233734741
	0.112 49.9397352735161
	0.113 50.38543628415
	0.114 50.8311261806626
	0.115 51.2768047304592
	0.116 51.7224717042984
	0.117 52.168126846099
	0.118 52.6137699024022
	0.119 53.0594006110011
	0.12 53.5050187030084
	0.121 53.9506239043334
	0.122 54.3962159323382
	0.123 54.841794496254
	0.124 55.2873592976431
	0.125 55.7329100275048
	0.126 56.178446366919
	0.127 56.6239679947312
	0.128 57.0694745739381
	0.129 57.514965758826
	0.13 57.9604411922182
	0.131 58.4059005060403
	0.132 58.8513433209889
	0.133 59.2967692455445
	0.134 59.7421778755692
	0.135 60.1875687942746
	0.136 60.6329415713607
	0.137 61.0782957650438
	0.138 61.5236309138688
	0.139 61.9689465440101
	0.14 62.4142421648196
	0.141 62.8595172690059
	0.142 63.3047713336941
	0.143 63.7500038173235
	0.144 64.1952141604522
	0.145 64.640401783113
	0.146 65.0855660848264
	0.147 65.5307064642275
	0.148 65.9758222655823
	0.149 66.4209128235101
	0.15 66.8659774646439
	0.151 67.3110154643657
	0.152 67.7560260920302
	0.153 68.2010085823002
	0.154 68.6459621462544
	0.155 69.090885972906
	0.156 69.53577921537
	0.157 69.9806410001868
	0.158 70.4254704260577
	0.159 70.8702665620988
	0.16 71.3150284493097
	0.161 71.7597546729796
	0.162 72.2044445903933
	0.163 72.6490971345073
	0.164 73.0937111334771
	0.165 73.5382855128419
	0.166 73.9828191002486
	0.167 74.4273106913259
	0.168 74.8717590731563
	0.169 75.3161629400773
	0.17 75.7605209727259
	0.171 76.2048318481716
	0.172 76.649094118533
	0.173 77.0933060940768
	0.174 77.5374666130516
	0.175 77.981574205633
	0.176 78.4256273685135
	0.177 78.8696245719539
	0.178 79.3135642587148
	0.179 79.7574448733054
	0.18 80.2012648464362
	0.181 80.6450225936181
	0.182 81.0887165681981
	0.183 81.5323451999184
	0.184 81.9759069936273
	0.185 82.4194004531424
	0.186 82.8628241763405
	0.187 83.3061770425982
	0.188 83.7494575856028
	0.189 84.1926646442732
	0.19 84.6357971976248
	0.191 85.0788545220401
	0.192 85.5218359270237
	0.193 85.9647410913212
	0.194 86.4075699232899
	0.195 86.8503227744999
	0.196 87.2930001990934
	0.197 87.7356033016171
	0.198 88.1781336392926
	0.199 88.6205933069806
	0.2 89.0629852734698
	0.201 89.50531323798
	0.202 89.9475816554426
	0.203 90.3897959114495
	0.204 90.831962532326
	0.205 91.2740890080807
	0.206 21.5109915576485
};
\addlegendentry{$20^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.34145014037546
	0.002 0.682894401677139
	0.003 1.0243327868513
	0.004 1.36576530056605
	0.005 1.70719194918231
	0.006 2.04861274079297
	0.007 2.39002768516992
	0.008 2.73143679381575
	0.009 3.07284007992537
	0.01 3.41423755841848
	0.011 3.75562924590176
	0.012 4.09701516069624
	0.013 4.43839532286789
	0.014 4.77976975413305
	0.015 5.1211384779613
	0.016 5.46250151947992
	0.017 5.80385890557871
	0.018 6.14521066483301
	0.019 6.48655682896899
	0.02 6.82789742909421
	0.021 7.16923249850717
	0.022 7.51056207260987
	0.023 7.8518861886851
	0.024 8.19320488549014
	0.025 8.53451820348053
	0.026 8.87582618495484
	0.027 9.21712887376086
	0.028 9.55842631558474
	0.029 9.89971856043167
	0.03 10.2410056558623
	0.031 10.5822876517635
	0.032 10.9235646005927
	0.033 11.2648365565991
	0.034 11.6061035755476
	0.035 11.9473657149502
	0.036 12.2886230342088
	0.037 12.629875594395
	0.038 12.9711234582508
	0.039 13.3123666901546
	0.04 13.6536053563668
	0.041 13.994839524574
	0.042 14.3360692645336
	0.043 14.6772946473806
	0.044 15.018515746101
	0.045 15.3597326353819
	0.046 15.700945392678
	0.047 16.0421540953017
	0.048 16.3833588228184
	0.049 16.7245596567567
	0.05 17.0657566632235
	0.051 17.4069499365478
	0.052 17.7481395696233
	0.053 18.0893256513604
	0.054 18.4305082742478
	0.055 18.7716875283218
	0.056 19.1128635041241
	0.057 19.4540362952795
	0.058 19.7952060219274
	0.059 20.1363727692097
	0.06 20.4775365964153
	0.061 20.818697629417
	0.062 21.1598559821875
	0.063 21.5010117600635
	0.064 21.8421650707485
	0.065 22.1833160265651
	0.066 22.5244647353023
	0.067 22.8656113065034
	0.068 23.2067558524746
	0.069 23.5478984919384
	0.07 23.8890393419957
	0.071 24.2301785485181
	0.0720000000000001 24.5713162278701
	0.0730000000000001 24.9124524850758
	0.0740000000000001 25.253587440983
	0.0750000000000001 25.5947212220555
	0.0760000000000001 25.93585395541
	0.0770000000000001 26.2769857700021
	0.0780000000000001 26.618116797603
	0.0790000000000001 26.9592471712129
	0.0800000000000001 27.3003770107354
	0.0810000000000001 27.6415064628628
	0.0820000000000001 27.9826356546354
	0.0830000000000001 28.3237647336605
	0.0840000000000001 28.6648938360622
	0.0850000000000001 29.006023165558
	0.0860000000000001 29.3471528302914
	0.0870000000000001 29.6882829777952
	0.0880000000000001 30.029413745649
	0.0890000000000001 30.3705452781706
	0.0900000000000001 30.7116777130334
	0.0910000000000001 31.0528112171328
	0.0920000000000001 31.3939459670945
	0.0930000000000001 31.7350820885275
	0.0940000000000001 32.0762197775542
	0.0950000000000001 32.4173591954521
	0.0960000000000001 32.7585004741792
	0.0970000000000001 33.0996438726575
	0.0980000000000001 33.440789450708
	0.0990000000000001 33.7819373918138
	0.1 34.123087851571
	0.101 34.4642408705067
	0.102 34.8053967453182
	0.103 35.1465556698896
	0.104 35.487718360751
	0.105 35.8288864537348
	0.106 36.1700601217243
	0.107 36.5112379142596
	0.108 36.8524198453581
	0.109 37.1936031305002
	0.11 37.5347898165961
	0.111 37.8759902229299
	0.112 38.2171968533923
	0.113 38.5584142717965
	0.114 38.8996395303627
	0.115 39.2408677364546
	0.116 39.5820981323406
	0.117 39.9233295233694
	0.118 40.2645571271044
	0.119 40.6057786869935
	0.12 40.946993687183
	0.121 41.2882029516474
	0.122 41.6294066373899
	0.123 41.9706046404917
	0.124 42.3117967008788
	0.125 42.6529829745737
	0.126 42.9941633858993
	0.127 43.3353378885217
	0.128 43.6765063989619
	0.129 44.0176688391321
	0.13 44.3588251582649
	0.131 44.6999752749452
	0.132 45.0411191168463
	0.133 45.3822566489333
	0.134 45.7233877746799
	0.135 46.0645124200203
	0.136 46.4056304870323
	0.137 46.746741878377
	0.138 47.0878465172991
	0.139 47.4289443321302
	0.14 47.7700352417794
	0.141 48.1111191532451
	0.142 48.4521959811238
	0.143 48.7932656323842
	0.144 49.1343280176871
	0.145 49.4753830593968
	0.146 49.8164306276124
	0.147 50.1574706420714
	0.148 50.4985030047435
	0.149 50.8395276097274
	0.15 51.1805443538007
	0.151 51.5215531344723
	0.152 51.8625538357153
	0.153 52.2035463467805
	0.154 52.5445305525859
	0.155 52.8855063320788
	0.156 53.226473564151
	0.157 53.5674321248989
	0.158 53.9083818869212
	0.159 54.2493227366449
	0.16 54.5902545231312
	0.161 54.9311771112645
	0.162 55.2720903498954
	0.163 55.6129941015595
	0.164 55.9538882171274
	0.165 56.2947725414832
	0.166 56.6356469231917
	0.167 56.9765112083549
	0.168 57.3173651947444
	0.169 57.6582087390469
	0.17 57.9990416666586
	0.171 58.3398637980695
	0.172 58.6806749446077
	0.173 59.0214749230031
	0.174 59.362263544655
	0.175 59.7030406029
	0.176 60.0438058908926
	0.177 60.3845591844524
	0.178 60.7253002791255
	0.179 61.066028945639
	0.18 61.4067449556012
	0.181 61.7474480656124
	0.182 62.0881380375194
	0.183 62.4288146181967
	0.184 62.7694775562935
	0.185 63.1101265762325
	0.186 63.4507614060307
	0.187 63.7913817585645
	0.188 64.1319873452284
	0.189 64.4725778595202
	0.19 64.813153065003
	0.191 65.1537125722141
	0.192 65.4942560561264
	0.193 65.8347833821204
	0.194 66.1752939542569
	0.195 66.5157874403685
	0.196 66.8562634838957
	0.197 67.196721690703
	0.198 67.5371616722756
	0.199 67.8775829949948
	0.2 68.2179852613557
	0.201 68.5583679544676
	0.202 68.8987307899809
	0.203 69.2390731578865
	0.204 69.5793946249012
	0.205 69.9196943475436
	0.206 70.2599721861179
	0.207 70.6002275922808
	0.208 70.9404600115886
	0.209 71.2806689010115
	0.21 71.6208536849203
	0.211 71.9610137783572
	0.212 72.3011485655421
	0.213 72.6412574004475
	0.214 72.9813396236103
	0.215 73.3213945923546
	0.216 73.6614215534868
	0.217 74.0014197911076
	0.218 74.3413885741323
	0.219 74.6813271300045
	0.22 75.0212346624453
	0.221 75.3611103372426
	0.222 75.7009533260804
	0.223 76.0407628184805
	0.224 76.3805378394844
	0.225 76.7202774449701
	0.226 77.0599807636731
	0.227 77.3996468449071
	0.228 77.7392745538608
	0.229 78.0788630416505
	0.23 78.4184111241944
	0.231 78.7579177646617
	0.232 79.097381837197
	0.233 79.4368022309923
	0.234 79.7761777704686
	0.235 80.1155073583922
	0.236 80.4547896815272
	0.237 80.7940235094284
	0.238 81.133207494394
	0.239 81.4723404966731
	0.24 81.811420423567
	0.241 82.1504470114245
	0.242 82.4894185691185
	0.243 82.8283337498556
	0.244 83.1671912316702
	0.245 83.5059950556656
	0.246 83.8447492669228
	0.247 84.1834553116041
	0.248 84.522095536719
	0.249 84.8606686293209
	0.25 85.1991204288687
	0.251 85.5375319356625
	0.252 85.8758711810493
	0.253 86.2141658896059
	0.254 86.5524098497365
	0.255 86.8907538426582
	0.256 87.2290367299196
	0.257 87.5672445044414
	0.258 87.9055969746365
	0.259 88.2439007221002
	0.26 88.5821525243514
	0.261 88.92037283512
	0.262 89.2588388753653
	0.263 89.5972901152178
	0.264 89.9357042962202
	0.265 90.2743541455631
	0.266 90.6130162017689
	0.267 36.5636624087861
};
\addlegendentry{$30^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.374255448951962
	0.002 0.748514373847303
	0.003 1.12277677346351
	0.004 1.49704264588869
	0.005 1.87131198857414
	0.006 2.24558479822588
	0.007 2.61986107088532
	0.008 2.99414080188845
	0.009 3.36842398595093
	0.01 3.74271061701316
	0.011 4.11700068838857
	0.012 4.4912941926895
	0.013 4.86559112183059
	0.014 5.23989146713346
	0.015 5.61419521905209
	0.016 5.98850236748859
	0.017 6.36281290165706
	0.018 6.73712681001928
	0.019 7.11144408037555
	0.02 7.48576470217624
	0.021 7.86008866049989
	0.022 8.23441594042853
	0.023 8.60874652708164
	0.024 8.98308040481885
	0.025 9.35741755723183
	0.026 9.73175796737931
	0.027 10.1061016176849
	0.028 10.4804484896175
	0.029 10.8547985641658
	0.03 11.2291518216866
	0.031 11.6035082415897
	0.032 11.9778678030146
	0.033 12.3522304823276
	0.034 12.7265962584595
	0.035 13.1009651084465
	0.036 13.475337008512
	0.037 13.8497119339738
	0.038 14.2240898611562
	0.039 14.5984707633884
	0.04 14.972854613553
	0.041 15.347241385238
	0.042 15.72163104972
	0.043 16.0960235781697
	0.044 16.4704189402569
	0.045 16.8448171063446
	0.046 17.2192180450242
	0.047 17.5936217256957
	0.048 17.9680281167862
	0.049 18.3424371856042
	0.05 18.716848897738
	0.051 19.0912632195763
	0.052 19.4656801168009
	0.053 19.8400995534
	0.054 20.2145214937827
	0.055 20.5889459006757
	0.056 20.9633727313088
	0.057 21.3378019515286
	0.058 21.7122335234943
	0.059 22.0866674077167
	0.06 22.4611035923886
	0.061 22.8355420204813
	0.062 23.2099826408176
	0.063 23.5844254089053
	0.064 23.9588702816542
	0.065 24.3333172147482
	0.066 24.7077661638049
	0.067 25.0822170846333
	0.068 25.4566699262153
	0.069 25.8311246454322
	0.07 26.2055811968159
	0.071 26.5800395346736
	0.0720000000000001 26.9544996084948
	0.0730000000000001 27.3289613688696
	0.0740000000000001 27.7034247654546
	0.0750000000000001 28.0778897476285
	0.0760000000000001 28.4523563061764
	0.0770000000000001 28.8268243650625
	0.0780000000000001 29.2012938521897
	0.0790000000000001 29.5757647155547
	0.0800000000000001 29.9502369000568
	0.0810000000000001 30.3247103562156
	0.0820000000000001 30.6991849979863
	0.0830000000000001 31.0736607904172
	0.0840000000000001 31.4481376828857
	0.0850000000000001 31.8226156547136
	0.0860000000000001 32.1970946200375
	0.0870000000000001 32.5715745096478
	0.0880000000000001 32.9460552618301
	0.0890000000000001 33.3205367812495
	0.0900000000000001 33.6950190500748
	0.0910000000000001 34.0695020056841
	0.0920000000000001 34.4439855823126
	0.0930000000000001 34.8184697903352
	0.0940000000000001 35.1929545095072
	0.0950000000000001 35.5674396582068
	0.0960000000000001 35.9419251715322
	0.0970000000000001 36.3164109035265
	0.0980000000000001 36.6908969121169
	0.0990000000000001 37.0653831218448
	0.1 37.4398694332347
	0.101 37.8143559851051
	0.102 38.1888425641295
	0.103 38.5633290246364
	0.104 38.9378152984152
	0.105 39.312301206369
	0.106 39.6867867643049
	0.107 40.0612719919019
	0.108 40.4357567654759
	0.109 40.8102410008216
	0.11 41.1847246702537
	0.111 41.5592076416742
	0.112 41.9336898110073
	0.113 42.3081711865154
	0.114 42.682650998338
	0.115 43.0571294661126
	0.116 43.4316069107837
	0.117 43.8060832241083
	0.118 44.1805582819094
	0.119 44.5550320535411
	0.12 44.9295038879028
	0.121 45.3039728027575
	0.122 45.6784398831124
	0.123 46.0529050861221
	0.124 46.4273686494595
	0.125 46.8018312507837
	0.126 47.1762936803411
	0.127 47.5507550215056
	0.128 47.9252152949998
	0.129 48.2996465992559
	0.13 48.6740701016691
	0.131 49.0485110501425
	0.132 49.4229380413871
	0.133 49.7973589735732
	0.134 50.1717699299645
	0.135 50.5461701994173
	0.136 50.9205616827329
	0.137 51.2949510834547
	0.138 51.6693401195891
	0.139 52.043728537639
	0.14 52.4181167509354
	0.141 52.7925041917441
	0.142 53.1668908786647
	0.143 53.5412767498992
	0.144 53.9156618038077
	0.145 54.2900459945451
	0.146 54.6644293663596
	0.147 55.0388110661525
	0.148 55.413191765861
	0.149 55.7875714462436
	0.15 56.1619503615153
	0.151 56.5363282565357
	0.152 56.9107051163069
	0.153 57.2850809141206
	0.154 57.659455639833
	0.155 58.033829274291
	0.156 58.4082017918037
	0.157 58.7825731553443
	0.158 59.1569433699086
	0.159 59.5313124489513
	0.16 59.9056803296118
	0.161 60.2800470378272
	0.162 60.6544125234323
	0.163 61.0287767664836
	0.164 61.4031397398131
	0.165 61.7775014344485
	0.166 62.1518618117713
	0.167 62.526220850123
	0.168 62.9005786371047
	0.169 63.2749350935254
	0.17 63.6492901480176
	0.171 64.0236437680759
	0.172 64.3979959194898
	0.173 64.7723465830474
	0.174 65.1466957317973
	0.175 65.5210433806608
	0.176 65.895389457028
	0.177 66.2697339321057
	0.178 66.6440767515171
	0.179 67.0184179062261
	0.18 67.3927573638753
	0.181 67.767095091753
	0.182 68.1414310534809
	0.183 68.5157652152162
	0.184 68.8900975394127
	0.185 69.2644279902614
	0.186 69.638756511448
	0.187 70.0130830858248
	0.188 70.3874076743129
	0.189 70.7617302373204
	0.19 71.1360507318691
	0.191 71.5103691128455
	0.192 71.8846851735814
	0.193 72.2589989982395
	0.194 72.6333105692631
	0.195 73.0076198001103
	0.196 73.3819266790956
	0.197 73.7562311589554
	0.198 74.130533184558
	0.199 74.5048327008593
	0.2 74.8791296514196
	0.201 75.2534239833046
	0.202 75.6277156368454
	0.203 76.00200455269
	0.204 76.3762906677476
	0.205 76.7505739170922
	0.206 77.1248542430624
	0.207 77.4991314981838
	0.208 77.8734056838083
	0.209 78.2476766839513
	0.21 78.6219443799005
	0.211 78.9962086822088
	0.212 79.370469575946
	0.213 79.7447270107008
	0.214 80.1189811678423
	0.215 80.4932316501055
	0.216 80.8674784151698
	0.217 81.2417213664443
	0.218 81.615960414097
	0.219 81.9901954535436
	0.22 82.3644263850758
	0.221 82.738653024308
	0.222 83.1128752967246
	0.223 83.4870931190922
	0.224 83.8613063778556
	0.225 84.2355146266863
	0.226 84.6097180384471
	0.227 84.9839167572382
	0.228 85.3581103960347
	0.229 85.7322960670538
	0.23 86.1064763120614
	0.231 86.4806508919142
	0.232 86.8548196544992
	0.233 87.2289825224215
	0.234 87.6031392944273
	0.235 87.9772897897361
	0.236 88.3514338440866
	0.237 88.7255712175586
	0.238 89.0997019359277
	0.239 89.4738255975109
	0.24 89.8479419866891
	0.241 90.222062651512
	0.242 90.5961758442109
	0.243 90.9702813236088
	0.244 91.34437886097
	0.245 91.7184682217939
	0.246 92.0925490475495
	0.247 92.4666207770208
	0.248 92.8406835287628
	0.249 93.2147371845363
	0.25 93.5887811654697
	0.251 93.9628151369941
	0.252 94.3368386494243
	0.253 94.7108514359593
	0.254 95.0848531172995
	0.255 95.4588432484355
	0.256 95.8328214925977
	0.257 96.2067873987629
	0.258 96.5807405172217
	0.259 96.9546803393221
	0.26 97.3286063546484
	0.261 97.702518084221
	0.262 98.0764149175919
	0.263 98.4502962571885
	0.264 98.824161498878
	0.265 99.1980100386418
	0.266 99.571841001137
	0.267 99.9456538999342
	0.268 100.319447945261
	0.269 100.693215571972
	0.27 101.066958622296
	0.271 101.440680208664
	0.272 101.81437921199
	0.273 102.188054588042
	0.274 102.561705262717
	0.275 102.935343098893
	0.276 103.3089684514
	0.277 103.682564358761
	0.278 104.056117399972
	0.279 104.429642110933
	0.28 104.803134913464
	0.281 105.176525383677
	0.282 105.549877287968
	0.283 105.923189375759
	0.284 106.296462919344
	0.285 106.669692385449
	0.286 107.042780749174
	0.287 107.415811964837
	0.288 107.788789034747
	0.289 108.161705125383
	0.29 108.534379085699
	0.291 108.906978279263
	0.292 109.279498335502
	0.293 109.651939718927
	0.294 110.024149166755
	0.295 110.396253458331
	0.296 110.76825285008
	0.297 111.140020086071
	0.298 111.511557715511
	0.299 111.882959895902
	0.3 112.254040009787
	0.301 112.624936459814
	0.302 112.995537733687
	0.303 113.365941798094
	0.304 113.736132956665
	0.305 114.106092802123
	0.306 114.475820047774
	0.307 114.845303429421
	0.308 115.214516889538
	0.309 115.583441106827
	0.31 97.5697036771896
};
\addlegendentry{$40^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 1.2245579559334
	0.002 2.44911600400884
	0.003 3.67367414469609
	0.004 4.89823237871787
	0.005 6.12279070704872
	0.006 7.3473491309468
	0.007 8.57190765189992
	0.008 9.79646627167197
	0.009 11.0210249922753
	0.01 12.2455838160005
	0.011 13.4701427453589
	0.012 14.6947017831486
	0.013 15.9192609324355
	0.014 17.1438201965021
	0.015 18.368379578925
	0.016 19.5929390835456
	0.017 20.8174987144386
	0.018 22.0420584759331
	0.019 23.2666183790684
	0.02 24.4911784246582
	0.021 25.7157386162108
	0.022 26.9402989591646
	0.023 28.1648594591445
	0.024 29.3894201219372
	0.025 30.6139809537877
	0.026 31.8385419610085
	0.027 33.0631031503737
	0.028 34.287664528648
	0.029 35.5122261028155
	0.03 36.7367878804633
	0.031 37.9613498697872
	0.032 39.1859120760929
	0.033 40.4104745053727
	0.034 41.6350371684256
	0.035 42.8596000756593
	0.036 44.0841632363962
	0.037 45.3087266596802
	0.038 46.5332903548485
	0.039 47.75785433168
	0.04 48.982418600238
	0.041 50.2069831705908
	0.042 51.4315480652643
	0.043 52.65611328663
	0.044 53.8806788429297
	0.045 55.1052447453695
	0.046 56.3298110055988
	0.047 57.5543776340487
	0.048 58.778944644031
	0.049 60.0035120479842
	0.05 61.228079862579
	0.051 62.452648097951
	0.052 63.6772167669874
	0.053 64.9017858823941
	0.054 66.1263554570719
	0.055 67.3509255052507
	0.056 68.5754960409133
	0.057 69.8000670794757
	0.058 71.0246386286734
	0.059 72.2492107055791
	0.06 73.4737833283535
	0.061 74.6983565139244
	0.062 75.9229302493291
	0.063 77.1475045721454
	0.064 78.3720795050879
	0.065 79.5966550645463
	0.066 80.8212312662912
	0.067 82.0458081539548
	0.068 83.2703857252558
	0.069 84.4949639894075
	0.07 85.7195429660243
	0.071 86.9441226729017
	0.0720000000000001 88.1687031280566
	0.0730000000000001 89.3932844051848
	0.0740000000000001 90.6178664903685
	0.0750000000000001 91.8424493835336
	0.0760000000000001 93.067033129171
	0.0770000000000001 94.2916177261569
	0.0780000000000001 95.5162031860353
	0.0790000000000001 96.7407895303734
	0.0800000000000001 97.965376779428
	0.0810000000000001 99.1899649564608
	0.0820000000000001 100.414554156246
	0.0830000000000001 101.639144320564
	0.0840000000000001 102.863735468304
	0.0850000000000001 104.088327626357
	0.0860000000000001 105.312920817886
	0.0870000000000001 106.537514938323
	0.0880000000000001 107.76210976067
	0.0890000000000001 108.986705535287
	0.0900000000000001 110.211302425563
	0.0910000000000001 111.435900322559
	0.0920000000000001 112.660499350715
	0.0930000000000001 113.885099582899
	0.0940000000000001 115.109700997066
	0.0950000000000001 116.334303707929
	0.0960000000000001 117.558907568938
	0.0970000000000001 118.783512660986
	0.0980000000000001 120.008119068926
	0.0990000000000001 121.232726757411
	0.1 122.457335800152
	0.101 123.681946239117
	0.102 124.906558113668
	0.103 126.131171463863
	0.104 127.355786584289
	0.105 128.580403279739
	0.106 129.805021510387
	0.107 131.029641282179
	0.108 132.25426263035
	0.109 133.478885750469
	0.11 134.703510333389
	0.111 135.928136473902
	0.112 137.152764299576
	0.113 138.377393778222
	0.114 139.602024992876
	0.115 140.826657241355
	0.116 142.05129107707
	0.117 143.275926486567
	0.118 144.500563690288
	0.119 145.725202822708
	0.12 146.949846396691
	0.121 148.174491761312
	0.122 149.399138643851
	0.123 150.623789926403
	0.124 151.848441427313
	0.125 153.073094550295
	0.126 154.297707497831
	0.127 155.522308682829
	0.128 156.746909279472
	0.129 157.971513891268
	0.13 159.196101223816
	0.131 160.420665074407
	0.132 161.64520999055
	0.133 162.869733446889
	0.134 164.094242790835
	0.135 165.318739758813
	0.136 166.543224085272
	0.137 167.767695884357
	0.138 168.992154982223
	0.139 170.216601198285
	0.14 171.441034354636
	0.141 172.665454355311
	0.142 173.88986105528
	0.143 175.114254322705
	0.144 176.338633933558
	0.145 177.562999839144
	0.146 178.787351927637
	0.147 180.011690063782
	0.148 181.236014096278
	0.149 182.460324256079
	0.15 183.684620103269
	0.151 184.908901469014
	0.152 186.133168171921
	0.153 187.35742014848
	0.154 188.581657217253
	0.155 189.805879231505
	0.156 191.03008603996
	0.157 192.2542774667
	0.158 193.478453334792
	0.159 194.702613473617
	0.16 195.926757678227
	0.161 197.150885828855
	0.162 198.374997738079
	0.163 199.599093231605
	0.164 200.823172115025
	0.165 202.047234241329
	0.166 203.271279373256
	0.167 204.495307307492
	0.168 205.719317842056
	0.169 206.943310941373
	0.17 208.167286210578
	0.171 209.391243434899
	0.172 210.615182413753
	0.173 211.839102892296
	0.174 213.063004633464
	0.175 214.286887400145
	0.176 215.510750929626
	0.177 216.734594973086
	0.178 217.958419261991
	0.179 219.182223529296
	0.18 220.40600749598
	0.181 221.629770860064
	0.182 222.853513354818
	0.183 224.07723469498
	0.184 225.300934549604
	0.185 226.524612601579
	0.186 227.748268517521
	0.187 228.971901975702
	0.188 230.195512663916
	0.189 231.419100187454
	0.19 232.642664181991
	0.191 233.866204270649
	0.192 235.089720065716
	0.193 236.313211170593
	0.194 237.536677178611
	0.195 238.760117654388
	0.196 239.983532166274
	0.197 241.206920225194
	0.198 242.430281414825
	0.199 243.653615247096
	0.2 244.876921248825
	0.201 246.100198890367
	0.202 247.323447628155
	0.203 248.546666887983
	0.204 249.769856764269
	0.205 250.993016103897
	0.206 252.216144325982
	0.207 253.439240745167
	0.208 254.662304743498
	0.209 255.885335655861
	0.21 257.108332800158
	0.211 258.331295350903
	0.212 259.55422268261
	0.213 260.777114023323
	0.214 261.999968606257
	0.215 263.222785578027
	0.216 264.445564141101
	0.217 265.668303325968
	0.218 266.891002223581
	0.219 268.113659946047
	0.22 269.336275408202
	0.221 270.55884757991
	0.222 271.781375484508
	0.223 273.003857925502
	0.224 274.226293748987
	0.225 275.448681677341
	0.226 276.67102042646
	0.227 277.893308794965
	0.228 279.115545361461
	0.229 280.337728762919
	0.23 281.559857442
	0.231 282.781929805478
	0.232 284.003944093961
	0.233 285.2258986266
	0.234 286.4477918013
	0.235 287.669621978944
	0.236 288.891386892644
	0.237 290.113083408759
	0.238 291.334710325733
	0.239 292.556265843034
	0.24 293.777747161009
	0.241 294.999152418681
	0.242 296.220478419998
	0.243 297.441722053373
	0.244 298.662880972218
	0.245 299.883951826169
	0.246 301.104931389902
	0.247 302.325816263524
	0.248 303.54660298111
	0.249 304.767287629095
	0.25 305.987865964855
	0.251 307.208333991788
	0.252 308.428687291155
	0.253 309.648921048354
	0.254 310.869030908484
	0.255 312.089010829809
	0.256 313.308855321547
	0.257 314.528558555408
	0.258 315.74811387523
	0.259 316.967515018227
	0.26 318.186755689482
	0.261 319.405827205948
	0.262 320.624721420448
	0.263 321.843430016298
	0.264 323.061943932983
	0.265 324.280253128637
	0.266 325.498347316076
	0.267 326.716215114389
	0.268 327.933844537107
	0.269 329.151223905869
	0.27 330.368337776306
	0.271 331.585170541475
	0.272 332.80170687975
	0.273 334.017926605923
	0.274 335.233812845992
	0.275 336.449372290374
	0.276 337.664596136907
	0.277 338.879431581529
	0.278 340.093889384908
	0.279 341.307945003162
	0.28 342.521580504416
	0.281 343.734765639937
	0.282 344.947469258193
	0.283 346.159710670579
	0.284 347.371375078925
	0.285 348.582401781879
	0.286 349.792773576653
	0.287 351.002414337761
	0.288 352.211303716326
	0.289 353.419388093215
	0.29 354.626666785068
	0.291 355.833021912719
	0.292 357.038386119404
	0.293 358.242682268003
	0.294 359.445833567895
	0.295 360.647740101412
	0.296 361.848314410041
	0.297 363.047465011483
	0.298 72.7029903442719
};
\addlegendentry{$50^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 1.73308450793863
	0.002 3.46616565937585
	0.003 5.19924345676809
	0.004 6.93231790405126
	0.005 8.66538900664859
	0.006 10.3984567714509
	0.007 12.1315212068226
	0.008 13.8645823226111
	0.009 15.597640130116
	0.01 17.3306946421755
	0.011 19.0637458730557
	0.012 20.7967938384935
	0.013 22.5298385557705
	0.014 24.2628800435383
	0.015 25.9959183219852
	0.016 27.7289534127893
	0.017 29.4619853391752
	0.018 31.1950141255969
	0.019 32.9280397982776
	0.02 34.6610623902729
	0.021 36.3940819270523
	0.022 38.1270984382887
	0.023 39.8601119556711
	0.024 41.5931225126953
	0.025 43.3261301441867
	0.026 45.0591348859769
	0.027 46.7921367758564
	0.028 48.5251358687249
	0.029 50.2581321939694
	0.03 51.9911257911467
	0.031 53.7241167047193
	0.032 55.4571049931251
	0.033 57.1900906940261
	0.034 58.9230738522738
	0.035 60.6560545177131
	0.036 62.3890327407854
	0.037 64.1220085840048
	0.038 65.8549820964677
	0.039 67.5879533331345
	0.04 69.3209223513324
	0.041 71.05388920756
	0.042 72.7868539613647
	0.043 74.5198166745379
	0.044 76.252777410211
	0.045 77.9857362360477
	0.046 79.7186932170123
	0.047 81.4516484188043
	0.048 83.1846019098557
	0.049 84.9175537610158
	0.05 86.6505040438225
	0.051 88.3834528317594
	0.052 90.1164001921687
	0.053 91.8493462015978
	0.054 93.5822909433163
	0.055 95.3152344978397
	0.056 97.048176945633
	0.057 98.7811182030237
	0.058 100.514058474496
	0.059 102.246997886223
	0.06 103.979936526779
	0.061 105.712874483618
	0.062 107.445811846063
	0.063 109.178748708176
	0.064 110.911685156708
	0.065 112.644621289864
	0.066 114.37755720655
	0.067 116.110493008871
	0.068 117.843428650487
	0.069 119.576364333896
	0.07 121.309300197026
	0.071 123.042236304856
	0.0720000000000001 124.775172781245
	0.0730000000000001 126.508109740031
	0.0740000000000001 128.241047300555
	0.0750000000000001 129.973985394535
	0.0760000000000001 131.706924288257
	0.0770000000000001 133.439864122011
	0.0780000000000001 135.172805003912
	0.0790000000000001 136.905747029313
	0.0800000000000001 138.63869032061
	0.0810000000000001 140.371635012194
	0.0820000000000001 142.104581543487
	0.0830000000000001 143.83752980149
	0.0840000000000001 145.570479820969
	0.0850000000000001 147.303431711423
	0.0860000000000001 149.036385618489
	0.0870000000000001 150.769341623407
	0.0880000000000001 152.502299679458
	0.0890000000000001 154.23526012016
	0.0900000000000001 155.968222613292
	0.0910000000000001 157.701187572606
	0.0920000000000001 159.434155275378
	0.0930000000000001 161.167125638201
	0.0940000000000001 162.900098997704
	0.0950000000000001 164.633075548621
	0.0960000000000001 166.36605381666
	0.0970000000000001 168.099035404909
	0.0980000000000001 169.832023724619
	0.0990000000000001 171.565016510974
	0.1 173.298013291683
	0.101 175.031014173932
	0.102 176.764019201001
	0.103 178.497028363819
	0.104 180.230040756975
	0.105 181.96303555851
	0.106 183.696023685804
	0.107 185.42900195765
	0.108 187.161966660753
	0.109 188.89492709137
	0.11 190.627878908889
	0.111 192.360822324569
	0.112 194.093757287435
	0.113 195.826683545539
	0.114 197.55960080478
	0.115 199.292508932785
	0.116 201.025407865524
	0.117 202.758297449953
	0.118 204.491177529386
	0.119 206.224048031512
	0.12 207.95690884441
	0.121 209.689759796387
	0.122 211.422600764019
	0.123 213.155431509887
	0.124 214.888251972438
	0.125 216.621062147192
	0.126 218.353861801519
	0.127 220.086650774365
	0.128 221.81942900178
	0.129 223.552196303391
	0.13 225.284952492691
	0.131 227.017697484985
	0.132 228.750431163086
	0.133 230.483153289997
	0.134 232.215863718843
	0.135 233.948562305686
	0.136 235.681248886195
	0.137 237.413923291152
	0.138 239.146585360539
	0.139 240.879234928433
	0.14 242.611871824116
	0.141 244.344496030172
	0.142 246.077107216657
	0.143 247.809705201726
	0.144 249.542289798474
	0.145 251.274860825575
	0.146 253.007418078532
	0.147 254.739961357525
	0.148 256.472490458461
	0.149 258.205005171796
	0.15 259.937505284452
	0.151 261.669990573404
	0.152 263.402460823328
	0.153 265.134915790671
	0.154 266.867355235929
	0.155 268.599778915018
	0.156 270.332186575253
	0.157 272.064577955663
	0.158 273.796952787667
	0.159 275.529310795891
	0.16 277.261651699638
	0.161 278.993975167084
	0.162 280.726280928049
	0.163 282.458568671822
	0.164 284.190838062966
	0.165 285.923088768467
	0.166 287.655320441524
	0.167 289.387532716871
	0.168 291.119725225897
	0.169 292.85189720728
	0.17 294.584048621015
	0.171 296.31617905175
	0.172 298.048287706964
	0.173 299.780374469959
	0.174 301.512438876483
	0.175 303.244480418035
	0.176 304.976498577124
	0.177 306.708493650578
	0.178 308.440464271222
	0.179 310.172409846402
	0.18 311.904329753391
	0.181 313.63622332776
	0.182 315.368089652126
	0.183 317.099928222848
	0.184 318.831738277742
	0.185 320.563519124494
	0.186 322.295269784076
	0.187 324.026989395836
	0.188 325.758676971062
	0.189 327.490331606906
	0.19 329.221951981113
	0.191 330.95353649865
	0.192 332.685084479431
	0.193 334.416594313206
	0.194 336.148064892852
	0.195 337.879494639111
	0.196 339.610882272142
	0.197 341.342225889934
	0.198 343.073523379842
	0.199 344.804772537919
	0.2 346.535971615571
	0.201 348.267118312056
	0.202 349.99821002351
	0.203 351.729244003494
	0.204 353.460217200396
	0.205 355.191126658566
	0.206 356.921968080122
	0.207 358.652738479365
	0.208 360.383433446129
	0.209 362.114048889476
	0.21 363.844579720358
	0.211 365.575020461328
	0.212 367.305365301408
	0.213 369.035607396263
	0.214 370.765740953132
	0.215 372.4957570535
	0.216 374.225646984965
	0.217 375.955398972881
	0.218 377.685003930767
	0.219 379.414451616816
	0.22 381.143729092656
	0.221 382.872821262111
	0.222 384.601711601
	0.223 386.330380953145
	0.224 388.058811231922
	0.225 389.786980533716
	0.226 391.514865028182
	0.227 393.242438948412
	0.228 394.969659659372
	0.229 396.69650333255
	0.23 398.422932652689
	0.231 400.148906482055
	0.232 401.874378891531
	0.233 403.599289639267
	0.234 405.32369324379
	0.235 407.047490410326
	0.236 408.77067219963
	0.237 119.092360885902
};
\addlegendentry{$60^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 1.39512367663874
	0.002 2.79024378636556
	0.003 4.18536033357936
	0.004 5.58047332526782
	0.005 6.97558277100917
	0.006 8.37068868302266
	0.007 9.76579107601434
	0.008 11.1608899674134
	0.009 12.5559853771605
	0.01 13.9510773278372
	0.011 15.3461658445976
	0.012 16.741250955162
	0.013 18.1363326899279
	0.014 19.5314110817565
	0.015 20.9264861651765
	0.016 22.3215579784221
	0.017 23.7166265619806
	0.018 25.1116919598912
	0.019 26.5067542239423
	0.02 27.9018133991177
	0.021 29.2968695348156
	0.022 30.6919226855215
	0.023 32.086972905338
	0.024 33.4820202478431
	0.025 34.8770647791934
	0.026 36.2721065626623
	0.027 37.6671456666424
	0.028 39.0621821580648
	0.029 40.4572161098759
	0.03 41.852247598302
	0.031 43.2472766899186
	0.032 44.6423034724699
	0.033 46.0373280301702
	0.034 47.4323504432234
	0.035 48.827370802252
	0.036 50.2223891635518
	0.037 51.6174056465172
	0.038 53.0124203552768
	0.039 54.4074333876223
	0.04 55.802444843765
	0.041 57.1974548266651
	0.042 58.592463442112
	0.043 59.987470798396
	0.044 61.3824769350722
	0.045 62.7774820159918
	0.046 64.1724858336219
	0.047 65.5674887584443
	0.048 66.9624910058761
	0.049 68.3574926994402
	0.05 69.7524939785476
	0.051 71.1474949655964
	0.052 72.5424957904891
	0.053 73.937496575065
	0.054 75.3324975585062
	0.055 76.7274988498604
	0.056 78.1225004269668
	0.057 79.5175024791909
	0.058 80.9125052151905
	0.059 82.3075087608321
	0.06 83.7025132883877
	0.061 85.0975402767075
	0.062 86.492555340079
	0.063 87.887564722313
	0.064 89.2825754570273
	0.065 90.6775879066713
	0.066 92.0726023221748
	0.067 93.4676188116812
	0.068 94.8626379505083
	0.069 96.2576693839878
	0.07 97.6527046759874
	0.071 99.0477442042865
	0.0720000000000001 100.442790527685
	0.0730000000000001 101.837832897257
	0.0740000000000001 103.232863745802
	0.0750000000000001 104.627881932467
	0.0760000000000001 106.022887726612
	0.0770000000000001 107.417880390081
	0.0780000000000001 108.812859933534
	0.0790000000000001 110.207825977919
	0.0800000000000001 111.602778161531
	0.0810000000000001 112.997716071506
	0.0820000000000001 114.392639324721
	0.0830000000000001 115.787547518057
	0.0840000000000001 117.182440260686
	0.0850000000000001 118.57731711826
	0.0860000000000001 119.972177653566
	0.0870000000000001 121.367021473651
	0.0880000000000001 122.761848158796
	0.0890000000000001 124.156657267732
	0.0900000000000001 125.551448346523
	0.0910000000000001 126.946220962687
	0.0920000000000001 128.340974631467
	0.0930000000000001 129.735708882403
	0.0940000000000001 131.130423234295
	0.0950000000000001 132.525117191042
	0.0960000000000001 133.919790255057
	0.0970000000000001 135.314441911655
	0.0980000000000001 136.709071634289
	0.0990000000000001 138.103678883562
	0.1 139.498263107585
	0.101 140.892823738121
	0.102 142.287360192664
	0.103 143.681871872026
	0.104 145.076358160784
	0.105 146.470818425487
	0.106 147.865252013486
	0.107 149.259658251919
	0.108 150.65403644819
	0.109 152.048385887194
	0.11 153.442705829791
	0.111 154.836995512798
	0.112 156.231254147476
	0.113 157.625480917267
	0.114 159.01967497476
	0.115 160.41383544177
	0.116 161.80796142958
	0.117 163.202051974741
	0.118 164.596106095401
	0.119 165.990122778293
	0.12 167.384100960005
	0.121 168.778039528179
	0.122 170.171937336879
	0.123 171.565793243759
	0.124 172.959605731509
	0.125 174.353373654895
	0.126 175.747095659704
	0.127 177.140770239504
	0.128 178.534395936887
	0.129 179.927971062063
	0.13 181.321494239546
	0.131 182.714963414969
	0.132 184.108376725469
	0.133 185.501732171183
	0.134 186.895027634837
	0.135 188.288260831384
	0.136 189.68142932128
	0.137 191.074530447774
	0.138 192.467561356306
	0.139 193.860519031402
	0.14 195.253400178194
	0.141 196.646201155182
	0.142 198.038918033082
	0.143 199.431546465208
	0.144 200.824081470641
	0.145 202.216517700107
	0.146 203.608849053176
	0.147 205.001068715838
	0.148 206.39316896664
	0.149 207.785141040708
	0.15 209.17697490293
	0.151 4.08860748150628
};
\addlegendentry{$70^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.994492333333312
	0.002 1.98898349601545
	0.003 2.98347349296121
	0.004 3.97796233205656
	0.005 4.97245002412598
	0.006 5.96693658297639
	0.007 6.96142202537687
	0.008 7.95590637105307
	0.009 8.95038964269799
	0.01 9.94487186504856
	0.011 10.9393530934253
	0.012 11.9338333447192
	0.013 12.9283126470141
	0.014 13.9227910347046
	0.015 14.9172685501027
	0.016 15.9117452366976
	0.017 16.9062211390181
	0.018 17.9006963089048
	0.019 18.8951707977242
	0.02 19.8896446602768
	0.021 20.8841178433716
	0.022 21.8785904851563
	0.023 22.8730626779358
	0.024 23.8675344896913
	0.025 24.8620059913239
	0.026 25.8564824478798
	0.027 26.8509606790052
	0.028 27.845438898161
	0.029 28.839917123508
	0.03 29.8343953847147
	0.031 30.8288736875028
	0.032 31.8233520493157
	0.033 32.81783044647
	0.034 33.8123089944595
	0.035 34.8067847265159
	0.036 35.8012600287863
	0.037 36.7957467775407
	0.038 37.790265549144
	0.039 38.7847759023596
	0.04 39.77926902806
	0.041 40.7737436321271
	0.042 41.7681980596816
	0.043 42.7626310213746
	0.044 43.7570410189662
	0.045 44.7514265108089
	0.046 45.7457859228903
	0.047 46.7401176272631
	0.048 47.7344199831587
	0.049 48.7286912809793
	0.05 49.7229297516813
	0.051 50.7171336081614
	0.052 51.7113009918213
	0.053 52.7054299759429
	0.054 53.699518569895
	0.055 54.6935647098596
	0.056 55.6875662461585
	0.057 56.6815209474661
	0.058 57.6754264894185
	0.059 58.6692804467326
	0.06 59.6630802860994
	0.061 60.6568233567665
	0.062 61.6505068804649
	0.063 62.6441279414769
	0.064 63.6376834742429
	0.065 64.6311703127049
	0.066 65.6245849822448
	0.067 66.6179238987713
	0.068 67.6091329453082
	0.069 68.6022943792986
	0.07 69.5930624821898
	0.071 70.5860221594025
	0.0720000000000001 71.576279847008
	0.0730000000000001 72.5690070186785
	0.0740000000000001 73.5571860492978
	0.0750000000000001 74.5464470699283
	0.0760000000000001 75.5335083751736
	0.0770000000000001 4.72776604324039
};
\addlegendentry{$80^{\circ}$};

\addplot %[semithick, steelblue31119180]
table {%
	0.001 0.0414890388374424
	0.002 0.082978082602564
	0.003 0.124467131279072
	0.004 0.165956184839452
	0.005 0.207445243249124
	0.006 0.248934306460228
	0.007 0.2904233744215
	0.008 0.331912447066636
	0.009 0.373401524323878
	0.01 0.414890606108111
	0.011 0.456379692327923
	0.012 0.497868782888977
	0.013 0.539357877671742
	0.014 0.58084697656102
	0.015 0.622336079427179
	0.016 0.663825186131138
	0.017 0.705314296412949
	0.018 0.746803410236615
	0.019 0.788292527400827
	0.02 0.829781647662222
	0.021 0.871270770831463
	0.022 0.91275989670218
	0.023 0.954248761643007
	0.024 0.99573511982488
	0.025 1.03721862226338
	0.026 1.07869887761157
	0.027 1.1201754755539
	0.028 1.16164798376636
	0.029 1.20311594553636
	0.03 1.24457887629526
	0.031 1.28603626101001
	0.032 1.32748754993768
	0.033 1.36893215320338
	0.034 1.41036943665348
	0.035 1.45179871641482
	0.036 1.49321925157829
	0.037 1.53463023683225
	0.038 1.57580339437291
	0.039 1.61718636774882
	0.04 1.65826582041321
	0.041 1.69939185230288
	0.042 1.74046245225038
	0.043 1.78146741843745
	0.044 1.82239401823669
	0.045 1.86302346850787
	0.046 1.90347713076383
	0.047 1.94275174726247
	0.048 0.214684502363616
};
\addlegendentry{$90^{\circ}$};

\end{axis}

\end{tikzpicture}


==> tikzs/vnotch/boundaryForceMagnitude_wideTip_Increment1e-3.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
legend pos=north west,
width=\figurewidth,
x grid style={darkgray176},
xlabel={displacement \(\displaystyle [mm]\)},
xmajorgrids,
%xmin=0.0035, xmax=0.1465,
xtick style={color=black},
y grid style={darkgray176},
ylabel={boundary force magnitude \(\displaystyle [N]\)},
ymajorgrids,
%ymin=0.586426836132118, ymax=19.7606526184255,
ytick style={color=black},
max space between ticks=40,
mark repeat=10,
]
\addplot %[semithick]
table {%
0.001 0.146186043047753
0.002 0.292371847982529
0.003 0.438557415160921
0.004 0.584742745129921
0.005 0.730927838625831
0.006 0.87711269659591
0.007 1.02329732013591
0.008 1.16948171054764
0.009 1.31566586915617
0.01 1.46184979777076
0.011 1.60803349828799
0.012 1.75421697308595
0.013 1.90040022412035
0.014 2.04658325381074
0.015 2.19276606477006
0.016 2.33894866028072
0.017 2.48513104291089
0.018 2.6313132173632
0.019 2.77749518567423
0.02 2.9236769517641
0.021 3.06985851887806
0.022 3.21603989110288
0.023 3.36222107123442
0.024 3.50840206468303
0.025 3.65458287775269
0.026 3.80076351426656
0.027 3.94694397973502
0.028 4.09312427699224
0.029 4.2393044096254
0.03 4.38548438346014
0.031 4.53166420549649
0.032 4.67784388202746
0.033 4.82402342080956
0.034 4.97020282704224
0.035 5.11638210580589
0.036 5.26256126457134
0.037 5.40874031098154
0.038 5.55491924856638
0.039 5.70109808689843
0.04 5.84727683373761
0.041 5.99345549606897
0.042 6.13963408094153
0.043 6.28581259714934
0.044 6.43199104850441
0.045 6.57816944370317
0.046 6.72434779667574
0.047 6.87052611331964
0.048 7.01670440314404
0.049 7.16288267725293
0.05 7.30906094293408
0.051 7.45523920163987
0.052 7.60141746744955
0.053 7.74759575460225
0.054 7.89377407149805
0.055 8.0399524225592
0.056 8.18613082101857
0.057 8.33230928224556
0.058 8.4784878114061
0.059 8.62466642667758
0.06 8.77084513080203
0.061 8.91702393191511
0.062 9.06320286132963
0.063 9.20940012094217
0.064 9.35555047537163
0.065 9.50165119888575
0.066 9.64769879632264
0.067 9.79365777016036
0.068 9.93952149363251
0.069 10.0852853497317
0.07 10.2309461118992
0.071 10.376497470255
0.0720000000000001 10.5219343801475
0.0730000000000001 10.6672508644601
0.0740000000000001 10.812440398624
0.0750000000000001 10.9574832439026
0.0760000000000001 11.1023727086814
0.0770000000000001 11.2471025165216
0.0780000000000001 11.3916658002743
0.0790000000000001 11.5360547129363
0.0800000000000001 11.6802624657662
0.0810000000000001 11.8242814038125
0.0820000000000001 11.9681041395454
0.0830000000000001 12.1117227963303
0.0840000000000001 12.2551292733048
0.0850000000000001 12.3983154424474
0.0860000000000001 12.5412726548891
0.0870000000000001 12.6839923599014
0.0880000000000001 12.826465792328
0.0890000000000001 12.9686837873285
0.0900000000000001 13.1106370075973
0.0910000000000001 13.252315937273
0.0920000000000001 13.3937107080108
0.0930000000000001 13.5348111771709
0.0940000000000001 13.6469097474075
0.0950000000000001 13.6606148680866
0.0960000000000001 0.0702200001255586
0.0970000000000001 0.0705690526355221
0.0980000000000001 0.0708071005848258
0.0990000000000001 0.0708857806180376
0.1 0.0709440666726662
0.101 0.0711277095957627
0.102 0.0712845683682758
0.103 0.0714185762675429
0.104 0.0715290779929109
0.105 0.0824795340467218
0.106 0.0831671408617389
0.107 0.0837529099494579
0.108 0.0843004208565426
0.109 0.0851135776029315
0.11 0.0863139778440259
0.111 0.0878758207982503
0.112 0.0898970421609097
0.113 0.0923028917793997
0.114 0.0952395263214128
0.115 0.0984348054491749
0.116 0.102141047498673
0.117 0.10568607140103
0.118 0.109638264166003
0.119 0.110854035167795
0.12 0.192797457829665
0.121 0.185015560014041
0.122 0.137547547100307
0.123 0.125820966455734
};
\addlegendentry{$0^{\circ}$};

\addplot %[semithick]
table {%
0.001 0.215412571848647
0.002 0.430818883938086
0.003 0.64621894431872
0.004 0.861612765313525
0.005 1.07700036351832
0.006 1.29238175972451
0.007 1.50775697926548
0.008 1.72312605142541
0.009 1.93848901095845
0.01 2.15384589498313
0.011 2.36919674576114
0.012 2.58454161009998
0.013 2.79988053869698
0.014 3.01521358645175
0.015 3.23054078158038
0.016 3.44586221081341
0.017 3.66117794542154
0.018 3.87648805669928
0.019 4.09179262123217
0.02 4.30709172584426
0.021 4.52238545126982
0.022 4.73767389310299
0.023 4.95295713636704
0.024 5.16823528195343
0.025 5.38350843140435
0.026 5.59877669066914
0.027 5.81404017089684
0.028 6.02929898651537
0.029 6.24455325643252
0.03 6.45980310322441
0.031 6.67504865814464
0.032 6.89029005194418
0.033 7.10552743450644
0.034 7.32076093600595
0.035 7.53599069832963
0.036 7.75121685354389
0.037 7.96643957623004
0.038 8.1816590183778
0.039 8.39687534896705
0.04 8.61208875462541
0.041 8.82729937884714
0.042 9.04250739185255
0.043 9.25771300382196
0.044 9.47291633277795
0.045 9.68811760619332
0.046 9.90331700441536
0.047 10.1185147536743
0.048 10.3337110343815
0.049 10.5489060513045
0.05 10.7641000292866
0.051 10.979293123497
0.052 11.1944855851019
0.053 11.4096776365749
0.054 11.6248695171789
0.055 11.8400614242869
0.056 12.0552535623428
0.057 12.2704461736956
0.058 12.4856394951495
0.059 12.7008338094054
0.06 12.9160294350183
0.061 13.1312267307989
0.062 13.3464257951521
0.063 13.56162697037
0.064 13.7768305845612
0.065 13.9920368534359
0.066 14.207246992701
0.067 14.4223257913733
0.068 14.6374622049341
0.069 14.8525984536455
0.07 15.0676816238326
0.071 15.2827202673166
0.0720000000000001 15.4977194389065
0.0730000000000001 15.7126709506772
0.0740000000000001 15.927592957935
0.0750000000000001 16.1423949123024
0.0760000000000001 16.357090035897
0.0770000000000001 16.5716807817149
0.0780000000000001 16.7861543249898
0.0790000000000001 17.0005092893255
0.0800000000000001 17.214736832495
0.0810000000000001 17.4288345936422
0.0820000000000001 17.6427918616946
0.0830000000000001 17.8566183690565
0.0840000000000001 18.0702593002738
0.0850000000000001 18.2837069759019
0.0860000000000001 18.4969540723937
0.0870000000000001 18.7099989729781
0.0880000000000001 18.9228298111993
0.0890000000000001 19.1354377484218
0.0900000000000001 19.3478052607515
0.0910000000000001 19.559934254751
0.0920000000000001 19.7718249765319
0.0930000000000001 19.9834610303853
0.0940000000000001 20.194833033051
0.0950000000000001 20.4059324385018
0.0960000000000001 20.6167264566155
0.0970000000000001 20.8272155783931
0.0980000000000001 21.0373902719292
0.0990000000000001 21.247240690367
0.1 21.4567587320229
0.101 21.6659329515686
0.102 21.8747545294727
0.103 22.0832138191521
0.104 22.2786545871583
0.105 22.4061563436876
0.106 22.4744842253665
0.107 0.0812013474297197
0.108 0.0814798038596496
0.109 0.100404808208983
0.11 0.107884459233639
0.111 0.189664554170301
};
\addlegendentry{$10^{\circ}$};

\addplot %[semithick]
table {%
0.001 0.390734620984992
0.002 0.781449865168733
0.003 1.17214574870446
0.004 1.56282229640345
0.005 1.95347954162117
0.006 2.34411752648876
0.007 2.73473630146851
0.008 3.12533592672154
0.009 3.51591646946505
0.01 3.90647800639186
0.011 4.29702062236779
0.012 4.68754441085715
0.013 5.07804954801374
0.014 5.46853608375873
0.015 5.85900413697343
0.016 6.24945383536526
0.017 6.63988531669634
0.018 7.03029874916103
0.019 7.42069427332147
0.02 7.81107205782201
0.021 8.20143226829848
0.022 8.59177508573833
0.023 8.98210069897338
0.024 9.37240934300452
0.025 9.76270117983032
0.026 10.152976429076
0.027 10.5432353144629
0.028 10.9334780681691
0.029 11.3237049271226
0.03 11.7131320776065
0.031 12.1022276135893
0.032 12.4912473107083
0.033 12.880192599517
0.034 13.2690648674335
0.035 13.6578658761204
0.036 14.0465968758815
0.037 14.4352593169874
0.038 14.8238547669089
0.039 15.2123850030054
0.04 15.6008516672429
0.041 15.9892564742535
0.042 16.3776010565366
0.043 16.7658874766818
0.044 17.1541174194165
0.045 17.5422928605183
0.046 17.9304152067291
0.047 18.3184866961746
0.048 18.706509641463
0.049 19.09448608562
0.05 19.4824179862174
0.051 19.8703074602933
0.052 20.2581567160987
0.053 20.6470255300852
0.054 21.036239037976
0.055 21.4254459349374
0.056 21.8146466866965
0.057 22.2038417003106
0.058 22.593031483852
0.059 22.9822164015762
0.06 23.3713970719288
0.061 23.7605740191154
0.062 24.1487155647676
0.063 24.5375203270034
0.064 24.9266670445744
0.065 25.3158121821542
0.066 25.7049567986904
0.067 26.0941012703823
0.068 26.4832459671736
0.069 26.871451890481
0.07 27.2593448910264
0.071 27.6472464196815
0.0720000000000001 28.0351599386307
0.0730000000000001 28.4230877018251
0.0740000000000001 28.8110337052384
0.0750000000000001 29.1998158901014
0.0760000000000001 29.5888831723024
0.0770000000000001 29.9779563809782
0.0780000000000001 30.3670357143382
0.0790000000000001 30.7554799816877
0.0800000000000001 31.1437511456826
0.0810000000000001 31.532059897049
0.0820000000000001 31.917588316809
0.0830000000000001 32.3066144381584
0.0840000000000001 32.6956375800442
0.0850000000000001 33.0846814485086
0.0860000000000001 33.4737365600353
0.0870000000000001 33.8627600581391
0.0880000000000001 34.2517384077725
0.0890000000000001 34.6406776091966
0.0900000000000001 35.029566406288
0.0910000000000001 35.4184202683261
0.0920000000000001 35.8072066420145
0.0930000000000001 36.1959309847056
0.0940000000000001 36.5845962793636
0.0950000000000001 36.9732158667795
0.0960000000000001 37.361777955387
0.0970000000000001 37.7502250512582
0.0980000000000001 38.1385775406165
0.0990000000000001 38.526830852135
0.1 38.9149668788479
0.101 39.3029989522742
0.102 39.6909083897989
0.103 40.0786961754835
0.104 40.4663708685675
0.105 40.853916954355
0.106 41.241326635386
0.107 41.6286042512009
0.108 42.0157475199344
0.109 42.4027254743775
0.11 42.7895372355051
0.111 43.1761737672627
0.112 43.5626289291882
0.113 43.9488978267852
0.114 44.3349739165574
0.115 44.7208508655593
0.116 45.1065255250526
0.117 45.4919564740025
0.118 45.877170890283
0.119 46.2621726119361
0.12 46.6469446174125
0.121 47.0314810282302
0.122 47.4157709992291
0.123 47.7998127883074
0.124 48.1835977386988
0.125 48.5671202881965
0.126 48.9503746105087
0.127 49.3333546248239
0.128 49.7160493030919
0.129 50.098454221458
0.13 50.4805628906928
0.131 50.8623691596484
0.132 51.2028616060805
0.133 51.5045575606647
0.134 51.7659307805688
0.135 51.9290686386979
0.136 0.559572265049934
};
\addlegendentry{$20^{\circ}$};

\addplot %[semithick]
table {%
0.001 0.272721837752622
0.002 0.545334418393958
0.003 0.817837802376663
0.004 1.0902320831198
0.005 1.36251738682128
0.006 1.63469387282495
0.007 1.90676173450563
0.008 2.1787211964193
0.009 2.45057251642819
0.01 2.72231598727336
0.011 2.99395192730893
0.012 3.26548069532206
0.013 3.5369026821448
0.014 3.80821841469631
0.015 4.0794282784026
0.016 4.35053274233176
0.017 4.62153286597502
0.018 4.89242885101513
0.019 5.16322116784556
0.02 5.43391045223813
0.021 5.70449735088247
0.022 5.97498257641971
0.023 6.24536681740405
0.024 6.51565055703327
0.025 6.78583483824855
0.026 7.05592084611382
0.027 7.32590945047944
0.028 7.59580119111932
0.029 7.86559699322776
0.03 8.13529779542894
0.031 8.40490461313214
0.032 8.67441839910009
0.033 8.94384021821604
0.034 9.21317120277228
0.035 9.48241243445063
0.036 9.75156505413499
0.037 10.0206304547788
0.038 10.2896097057223
0.039 10.5585040348678
0.04 10.8273147188215
0.041 11.0960433159145
0.042 11.3646909033649
0.043 11.6332589908395
0.044 11.9017488156528
0.045 12.1701619208857
0.046 12.4384994488101
0.047 12.7067630267738
0.048 12.9749540298559
0.049 13.2430742018056
0.05 13.5111251778417
0.051 13.7791087593763
0.052 14.0470266661474
0.053 14.3148804274611
0.054 14.5826718607322
0.055 14.8504027595685
0.056 15.1180738827811
0.057 15.3856877961456
0.058 15.6532465831357
0.059 15.9207520038985
0.06 16.188206293088
0.061 16.4556113627963
0.062 16.7229687781856
0.063 16.9902810837461
0.064 17.2575481994484
0.065 17.5247739818505
0.066 17.7919611974572
0.067 18.059111676283
0.068 18.3262274978134
0.069 18.5933104553256
0.07 18.860363067859
0.071 19.1273872395641
0.0720000000000001 19.3943856985477
0.0730000000000001 19.6613610941628
0.0740000000000001 19.928314846773
0.0750000000000001 20.1952500731068
0.0760000000000001 20.4621690752007
0.0770000000000001 20.7290745157568
0.0780000000000001 20.9959688636826
0.0790000000000001 21.2628555450496
0.0800000000000001 21.5297390107415
0.0810000000000001 21.7966189236917
0.0820000000000001 22.0648204701459
0.0830000000000001 22.3321728951699
0.0840000000000001 22.5990916601365
0.0850000000000001 22.8660179676463
0.0860000000000001 23.1329534864628
0.0870000000000001 23.3999026646467
0.0880000000000001 23.6668659149496
0.0890000000000001 23.9338482042602
0.0900000000000001 24.2019936746333
0.0910000000000001 24.4705322562664
0.0920000000000001 24.739076688461
0.0930000000000001 25.0076282306294
0.0940000000000001 25.2761852308494
0.0950000000000001 25.5437928484841
0.0960000000000001 25.8111045039502
0.0970000000000001 26.0784547449665
0.0980000000000001 26.345868169689
0.0990000000000001 26.6141418200818
0.1 26.8827045592513
0.101 27.1513881597137
0.102 27.420142219191
0.103 27.6889349612483
0.104 27.9577997143232
0.105 28.226759529551
0.106 28.495800203911
0.107 28.7650242542225
0.108 29.0343177839999
0.109 29.3036841425426
0.11 29.5731200856928
0.111 29.8426221715635
0.112 30.1122267770484
0.113 30.3819115480426
0.114 30.6516787557735
0.115 30.921503313777
0.116 31.1914857902089
0.117 31.4615238622508
0.118 31.7316077699836
0.119 32.0017158886015
0.12 32.2718736987774
0.121 32.5420501346556
0.122 32.8122683091873
0.123 33.0825436566495
0.124 33.3529043204987
0.125 33.6231918148254
0.126 33.8934415815064
0.127 34.1636512307771
0.128 34.43382110033
0.129 34.7039295101901
0.13 34.9739939133678
0.131 35.2440248591632
0.132 35.5140287228004
0.133 35.7839722921131
0.134 36.0538265623168
0.135 36.3235974994236
0.136 36.5932647992749
0.137 36.8628288434669
0.138 37.132284631121
0.139 37.4016238250477
0.14 37.6708496954564
0.141 37.9399581952391
0.142 38.2089488560013
0.143 38.4778182002091
0.144 38.7465656653241
0.145 39.0151950970147
0.146 39.2837000576502
0.147 39.5520773901035
0.148 39.8203220381091
0.149 40.0884314906654
0.15 40.3564045575625
0.151 40.6242373473003
0.152 40.8919262072146
0.153 41.1594668410734
0.154 41.4268553826792
0.155 41.6940875761685
0.156 41.9611588636399
0.157 42.2280641994892
0.158 42.4947991171793
0.159 42.7613602187609
0.16 43.0277402777705
0.161 43.2939338511014
0.162 43.5355836508035
0.163 43.728210418756
0.164 0.256131257477499
};
\addlegendentry{$30^{\circ}$};

\addplot %[semithick]
table {%
0.001 0.39898017362505
0.002 0.798002839088499
0.003 1.19706798037153
0.004 1.59617557106484
0.005 1.99532557444592
0.006 2.39451794361901
0.007 2.79375262110153
0.008 3.19302953939786
0.009 3.59234862050146
0.01 3.99170977741332
0.011 4.39111291083763
0.012 4.79055791164325
0.013 5.19004465778776
0.014 5.58957301488911
0.015 5.98914284753967
0.016 6.38875366047364
0.017 6.7884055050154
0.018 7.18809829136488
0.019 7.58783206079454
0.02 7.9876064756599
0.021 8.38742128445364
0.022 8.78727629535314
0.023 9.18717127304083
0.024 9.58710598368708
0.025 9.98708018126159
0.026 10.3870936122848
0.027 10.7871453195936
0.028 11.1872354922326
0.029 11.5873640130098
0.03 11.9875305420321
0.031 12.3877348301481
0.032 12.7879768676011
0.033 13.188256126695
0.034 13.5885720893224
0.035 13.9889244529241
0.036 14.389313804632
0.037 14.7897375747914
0.038 15.1901965315069
0.039 15.5906893905958
0.04 15.9912164558029
0.041 16.391778081133
0.042 16.7923735020172
0.043 17.1930021426666
0.044 17.5936635515493
0.045 17.9943573103825
0.046 18.3950832460546
0.047 18.7958405801298
0.048 19.1966298253366
0.049 19.5974509784159
0.05 19.9983026479831
0.051 20.3991838691976
0.052 20.8000940333764
0.053 21.2010328390485
0.054 21.6019995181395
0.055 22.0029935689207
0.056 22.4040143698529
0.057 22.8050613877835
0.058 23.2061340478693
0.059 23.607231767764
0.06 24.0083539464692
0.061 24.4094998712168
0.062 24.8106682498074
0.063 25.2118589614854
0.064 25.6130709687167
0.065 26.0143042095268
0.066 26.4155579044224
0.067 26.8168320179063
0.068 27.2181251639485
0.069 27.6194367123131
0.07 28.020765045302
0.071 28.4221101281022
0.0720000000000001 28.8234720841276
0.0730000000000001 29.2248507329176
0.0740000000000001 29.62624459706
0.0750000000000001 30.0276527559361
0.0760000000000001 30.4290742856277
0.0770000000000001 30.8305086274426
0.0780000000000001 31.2319547448003
0.0790000000000001 31.6334117867851
0.0800000000000001 32.0348781370938
0.0810000000000001 32.4363540362974
0.0820000000000001 32.8378392251285
0.0830000000000001 33.2393326995496
0.0840000000000001 33.6408329108045
0.0850000000000001 34.0423387262995
0.0860000000000001 34.4438502832414
0.0870000000000001 34.8453659016782
0.0880000000000001 35.2468848627932
0.0890000000000001 35.6484063848083
0.0900000000000001 36.0499315851718
0.0910000000000001 36.4514587984904
0.0920000000000001 36.8529857541221
0.0930000000000001 37.2545109375353
0.0940000000000001 37.6560322700823
0.0950000000000001 38.057549977247
0.0960000000000001 38.4590594366281
0.0970000000000001 38.8605622054578
0.0980000000000001 39.2620503308393
0.0990000000000001 39.6635308423005
0.1 40.0650032140234
0.101 40.4664658337307
0.102 40.8679207896731
0.103 41.2693665559834
0.104 41.6708016585074
0.105 42.0717817113923
0.106 42.4726069749496
0.107 42.8734278964115
0.108 43.2746078324187
0.109 43.675544630978
0.11 44.0763568257327
0.111 44.4771695447947
0.112 44.8779948944974
0.113 45.2787301384051
0.114 45.6793637401654
0.115 46.0798810362443
0.116 46.4803014745808
0.117 46.8806249768085
0.118 47.2808313570036
0.119 47.6808413677785
0.12 48.0807688201979
0.121 48.480569653544
0.122 48.8801831127207
0.123 49.2796208924107
0.124 49.6788847393536
0.125 50.0779570422636
0.126 50.4768914652554
0.127 50.8756251618108
0.128 51.2742153053153
0.129 51.6726634205294
0.13 52.0709387098378
0.131 52.4691086151773
0.132 52.8672352647982
0.133 53.2653086097221
0.134 53.663306984617
0.135 54.0612372630429
0.136 54.4590805876107
0.137 54.8568097131857
0.138 55.2544257021551
0.139 55.6519300165133
0.14 56.049312725948
0.141 56.446569703645
0.142 56.8436956783045
0.143 57.2406874999048
0.144 57.6375402107224
0.145 58.0342464637658
0.146 58.4308041607681
0.147 58.8272085467413
0.148 59.2234545919656
0.149 59.6195369483178
0.15 60.0154501884145
0.151 60.4111883787304
0.152 60.806746317818
0.153 61.2021179022269
0.154 61.5972980976236
0.155 61.9922804870273
0.156 62.3870580309068
0.157 62.7816242061787
0.158 63.1759723655074
0.159 63.5700955857949
0.16 63.9639868863146
0.161 64.3576391270462
0.162 64.7510403835093
0.163 65.1441870423762
0.164 65.537072345325
0.165 65.9296881477875
0.166 66.3220264426974
0.167 66.7140785859956
0.168 67.1058368037614
0.169 67.4972928367212
0.17 67.8884382181835
0.171 68.2792626261
0.172 68.66975895176
0.173 69.0599183439185
0.174 69.4497318081699
0.175 69.839190286023
0.176 70.2282845881901
0.177 70.6170054647531
0.178 71.0053439598548
0.179 4.99269536271225
0.18 5.09145197825983
0.181 5.08158609669881
0.182 3.16936407677464
0.183 3.15378309952088
0.184 3.11477386818105
0.185 3.06016884718278
0.186 2.99328771382877
0.187 2.91123988185621
0.188 2.80882435293048
0.189 1.83713031266674
0.19 1.71059288681175
0.191 1.62524476443489
0.192 1.57312348073136
0.193 1.55085630897595
0.194 1.53811280332072
0.195 0.176796470077063
};
\addlegendentry{$40^{\circ}$};

\addplot %[semithick]
table {%
0.001 1.13668213426931
0.002 2.27331350461888
0.003 3.40989413597251
0.004 4.54642406708145
0.005 5.68290335063389
0.006 6.81933205331237
0.007 7.95571025556541
0.008 9.09203805172006
0.009 10.2283155501021
0.01 11.3645428730178
0.011 12.5007201565149
0.012 13.6368475504974
0.013 14.7729252189734
0.014 15.9089533394316
0.015 17.0449321039271
0.016 18.1808617179878
0.017 19.3167424008778
0.018 20.4525743857949
0.019 21.588357928499
0.02 22.7240932880292
0.021 23.85978073456
0.022 24.9954205566663
0.023 26.1310130570464
0.024 27.2665579840656
0.025 28.4020560457824
0.026 29.5375077248756
0.027 30.6729133710024
0.028 31.8082733680077
0.029 32.9435881057022
0.03 34.0788579535653
0.031 35.2140833446585
0.032 36.3492647211074
0.033 37.4844027559442
0.034 38.6194977431425
0.035 39.7545500892191
0.036 40.8895602811054
0.037 42.0245288170799
0.038 43.1594562092341
0.039 44.2943429830093
0.04 45.4291896776807
0.041 46.5639968462949
0.042 47.6987645732945
0.043 48.8334937794423
0.044 49.968185178171
0.045 51.1028393783667
0.046 52.2374570040193
0.047 53.372038690724
0.048 54.5065850909604
0.049 55.6410968716344
0.05 56.7755748216325
0.051 57.9100195467726
0.052 59.0444317210164
0.053 60.1788120655735
0.054 61.3131613221543
0.055 62.4474802403495
0.056 63.5817695821866
0.057 64.7160301231222
0.058 65.8502624111464
0.059 66.9844674250448
0.06 68.1186453018575
0.061 69.2527974139431
0.062 70.386924791495
0.063 71.5210282959122
0.064 72.6551087538542
0.065 73.7891670891824
0.066 74.9232042161897
0.067 76.0572210070396
0.068 77.1912184293753
0.069 78.3251974319926
0.07 79.4591589682936
0.071 80.5931039970264
0.0720000000000001 81.7270334330993
0.0730000000000001 82.8609483408847
0.0740000000000001 83.9948497526492
0.0750000000000001 85.1287386916993
0.0760000000000001 86.2626166661845
0.0770000000000001 87.396484015328
0.0780000000000001 88.5303424459796
0.0790000000000001 89.66419277864
0.0800000000000001 90.7980371828639
0.0810000000000001 91.9318758531865
0.0820000000000001 93.0657097836336
0.0830000000000001 94.1995391673071
0.0840000000000001 95.3333657342679
0.0850000000000001 96.4671909830293
0.0860000000000001 97.6010164267792
0.0870000000000001 98.7348424073902
0.0880000000000001 99.8686703919623
0.0890000000000001 101.002501756316
0.0900000000000001 102.136339108015
0.0910000000000001 103.270183337623
0.0920000000000001 104.404034800956
0.0930000000000001 105.537892063863
0.0940000000000001 106.671758333313
0.0950000000000001 107.80563565588
0.0960000000000001 108.939525471105
0.0970000000000001 110.073428717506
0.0980000000000001 111.207346254822
0.0990000000000001 112.341280264032
0.1 113.475231422484
0.101 114.60920458476
0.102 115.743198847451
0.103 116.877215459424
0.104 118.011255340841
0.105 119.145319924937
0.106 120.279410367132
0.107 121.413528030064
0.108 122.547671081753
0.109 123.681844714833
0.11 124.816049490674
0.111 125.950291694195
0.112 127.084569173611
0.113 128.218883111131
0.114 129.353231825936
0.115 130.419223217628
0.116 131.552875894422
0.117 132.686437053415
0.118 133.819928515705
0.119 134.953216547762
0.12 136.08634556531
0.121 137.219206417072
0.122 138.351740631561
0.123 139.483888596315
0.124 140.615632144579
0.125 141.746962252743
0.126 142.877867606869
0.127 144.008333667744
0.128 145.138346060495
0.129 146.267889736355
0.13 147.39694983712
0.131 148.525510312016
0.132 149.653555006376
0.133 150.781067534258
0.134 151.90803051433
0.135 153.034426623801
0.136 154.160237496095
0.137 155.285444120436
0.138 156.410027454991
0.139 157.533967611957
0.14 158.657243780825
0.141 159.779834463272
0.142 160.90171809125
0.143 162.022872010538
0.144 163.143272709053
0.145 164.26289642441
0.146 165.381717855258
0.147 166.499711335901
0.148 167.616850305669
0.149 168.733106493444
0.15 169.84845126242
0.151 170.962855890073
0.152 172.076289341364
0.153 173.188720822887
0.154 174.300118003293
0.155 175.410447238827
0.156 176.519674398517
0.157 177.627764345558
0.158 178.734680057009
0.159 179.840383213703
0.16 180.944834383753
0.161 182.047993260672
0.162 183.149818416749
0.163 184.250266474411
0.164 185.349295193857
0.165 186.446858022965
0.166 187.542908966823
0.167 188.637399493903
0.168 189.73028197433
0.169 190.821505977206
0.17 191.91101876552
0.171 192.99876948158
0.172 194.084706632664
0.173 195.168777062336
0.174 196.250924982849
0.175 195.247321700711
0.176 14.0844601868772
};
\addlegendentry{$50^{\circ}$};

\addplot %[semithick]
table {%
0.001 1.58144425504323
0.002 3.16277791130576
0.003 4.74400103885536
0.004 6.3251137481238
0.005 7.90611618999245
0.006 9.4870085555211
0.007 11.0677910764762
0.008 12.6484640247863
0.009 14.2290277127079
0.01 15.809482490054
0.011 17.3898287513576
0.012 18.9700668936181
0.013 20.5501974111273
0.014 22.1302208270307
0.015 23.7101377241269
0.016 25.289948679857
0.017 26.8696543338996
0.018 28.4492553550224
0.019 30.0287524574143
0.02 31.6081461664008
0.021 33.1874374251786
0.022 34.7666271275634
0.023 36.3457161516339
0.024 37.9247054160201
0.025 39.5035958816866
0.026 41.0823885489715
0.027 42.6610844548449
0.028 44.2396847332607
0.029 45.8181904685319
0.03 47.3966027597542
0.031 48.9749226586342
0.032 50.5531514916853
0.033 52.1312906227974
0.034 53.7093413849436
0.035 55.2873053106202
0.036 56.8651836919942
0.037 58.4429779051586
0.038 60.0206894424222
0.039 61.5983202735477
0.04 63.1758716481326
0.041 64.7533449659861
0.042 66.3307421179612
0.043 67.9080643143997
0.044 69.4853135087878
0.045 71.0624919083301
0.046 72.6396010705144
0.047 74.2166428994394
0.048 75.7936191807324
0.049 77.3705322282215
0.05 78.9473837207857
0.051 80.524175558865
0.052 82.1009097860011
0.053 83.6775886088084
0.054 85.2542147867951
0.055 86.8307910246487
0.056 88.4073180605891
0.057 89.983798224617
0.058 91.5602339330561
0.059 93.1366275603747
0.06 94.7129808894756
0.061 96.2892966940946
0.062 97.8655774683317
0.063 99.4418250129458
0.064 101.018042504199
0.065 102.594234078805
0.066 104.170401354692
0.067 105.746547496666
0.068 107.322675117068
0.069 108.89878527891
0.07 110.474882433754
0.071 112.050969456613
0.0720000000000001 113.627048482016
0.0730000000000001 115.203123620987
0.0740000000000001 116.779196530736
0.0750000000000001 118.355269572333
0.0760000000000001 119.931346151875
0.0770000000000001 121.507427780432
0.0780000000000001 123.083520422971
0.0790000000000001 124.659624722077
0.0800000000000001 126.235742904061
0.0810000000000001 127.811880709126
0.0820000000000001 129.388041092127
0.0830000000000001 130.964230477465
0.0840000000000001 132.540447181446
0.0850000000000001 134.11669509888
0.0860000000000001 135.692984939983
0.0870000000000001 137.269313276812
0.0880000000000001 138.845684040808
0.0890000000000001 140.422102845682
0.0900000000000001 141.99857157313
0.0910000000000001 143.575089199464
0.0920000000000001 145.151666141089
0.0930000000000001 146.728299813071
0.0940000000000001 148.251550157261
0.0950000000000001 149.828122326591
0.0960000000000001 151.404824174844
0.0970000000000001 152.981473884329
0.0980000000000001 154.558287438345
0.0990000000000001 156.135132955604
0.1 157.711892817397
0.101 159.288658065958
0.102 160.865441108073
0.103 162.442214359682
0.104 164.018925837703
0.105 165.595493995082
0.106 167.17192633783
0.107 168.748210681441
0.108 170.324335661155
0.109 171.900284259962
0.11 173.476058422068
0.111 175.051646600142
0.112 176.627041932825
0.113 178.202237739714
0.114 179.777225563365
0.115 181.351998295625
0.116 182.926547596831
0.117 184.500864504435
0.118 186.07494036049
0.119 187.64876676619
0.12 189.222334133124
0.121 190.795632985672
0.122 192.368652112426
0.123 193.941382186991
0.124 195.513812558472
0.125 197.085932816836
0.126 198.657730892557
0.127 200.229195028876
0.128 201.800312407176
0.129 203.371070935883
0.13 204.941457588677
0.131 206.511459001746
0.132 208.081061821952
0.133 209.650250813712
0.134 211.219011344074
0.135 212.78732888086
0.136 214.355187215438
0.137 215.922570363912
0.138 217.4894619081
0.139 219.055845165007
0.14 220.621703072717
0.141 222.187017844423
0.142 223.751771410787
0.143 225.315945686766
0.144 226.879522432028
0.145 228.442483078258
0.146 230.004808709117
0.147 231.566480619124
0.148 233.12747976419
0.149 234.687787385981
0.15 235.984161858824
0.151 3.4303533388781
0.152 2.53916391663945
0.153 2.57988848708828
0.154 1.34576755792331
0.155 1.3699097666037
0.156 1.41397738098823
0.157 1.43159003186199
0.158 1.48699448348606
0.159 1.51018053027561
0.16 1.55635265583033
0.161 0.731929464866603
};
\addlegendentry{$60^{\circ}$};

\addplot %[semithick]
table {%
0.001 1.35639289343612
0.002 2.71268904054338
0.003 4.06888855718279
0.004 5.42499162633937
0.005 6.78099849810707
0.006 8.13690948972707
0.007 9.49272498380523
0.008 10.8484454326949
0.009 12.2040713638732
0.01 13.5596033586261
0.011 14.9150420154802
0.012 16.2703880864546
0.013 17.6256423690154
0.014 18.9808057168306
0.015 20.3358790930117
0.016 21.6908634606365
0.017 23.0457598656204
0.018 24.4005694326208
0.019 25.7552933512504
0.02 27.1099328805946
0.021 28.4644893470436
0.022 29.8189641096794
0.023 31.1733586058858
0.024 32.5276743129776
0.025 33.8819128885604
0.026 35.2360760117482
0.027 36.5901654477079
0.028 37.9441829283777
0.029 39.298130330103
0.03 40.6520095427003
0.031 42.0058226104067
0.032 43.3595715768374
0.033 44.7132585259482
0.034 46.0668861891551
0.035 47.4204569484709
0.036 48.7739726951021
0.037 50.1274356829654
0.038 51.4808485400828
0.039 52.834213753434
0.04 54.1875343367737
0.041 55.540812598538
0.042 56.8940511948556
0.043 58.2472516222742
0.044 59.6004173746517
0.045 60.9535516695173
0.046 62.3066576698406
0.047 63.6597385423284
0.048 65.0127978331909
0.049 66.3658389290941
0.05 67.7188646485683
0.051 69.0718792952807
0.052 70.424884660799
0.053 71.7778852633827
0.054 73.1308840899699
0.055 74.4838846126442
0.056 75.8368913390519
0.057 77.1899072207342
0.058 78.5429358640757
0.059 79.8959809480085
0.06 81.249047047978
0.061 82.6021362779267
0.062 83.955256009511
0.063 85.3084075298339
0.064 86.6615944849218
0.065 88.0148230790701
0.066 89.3680983233661
0.067 90.7218358496882
0.068 92.0756533069955
0.069 93.4295336798772
0.07 94.783370068441
0.071 96.1371857572727
0.0720000000000001 97.4909702294011
0.0730000000000001 98.8447463014791
0.0740000000000001 100.198482296239
0.0750000000000001 101.552185881495
0.0760000000000001 102.905817911884
0.0770000000000001 104.259373121481
0.0780000000000001 105.612817960289
0.0790000000000001 106.966106148088
0.0800000000000001 108.319246901675
0.0810000000000001 109.672224222353
0.0820000000000001 111.025037568807
0.0830000000000001 112.377676168026
0.0840000000000001 113.730133156212
0.0850000000000001 115.082375569761
0.0860000000000001 116.434396973179
0.0870000000000001 117.786188658989
0.0880000000000001 119.137741798332
0.0890000000000001 120.489048082016
0.0900000000000001 121.840097236097
0.0910000000000001 123.190880106214
0.0920000000000001 124.54138804503
0.0930000000000001 125.891610593754
0.0940000000000001 127.241537863487
0.0950000000000001 128.591159708122
0.0960000000000001 129.940465488791
0.0970000000000001 131.289446407873
0.0980000000000001 132.638089901062
0.0990000000000001 133.986385601076
0.1 135.334321559486
0.101 136.681887907092
0.102 138.029073769157
0.103 139.375867834721
0.104 140.722259352237
0.105 142.068237323325
0.106 143.413790734822
0.107 144.672784184151
0.108 145.874740415208
0.109 146.996720487015
0.11 41.8766329303887
};
\addlegendentry{$70^{\circ}$};

\addplot %[semithick]
table {%
0.001 1.05253810805585
0.002 2.1050693741747
0.003 3.15759382421046
0.004 4.21011149789187
0.005 5.26262244866257
0.006 6.31512674362954
0.007 7.36762446397835
0.008 8.42011570544954
0.009 9.47260057600006
0.01 10.525079198174
0.011 11.5775517107685
0.012 12.6300182558543
0.013 13.6824790019407
0.014 14.7349341243743
0.015 15.7873838175288
0.016 16.8398282860578
0.017 17.8922677488938
0.018 18.9447024390351
0.019 19.9971326049336
0.02 21.0495585185707
0.021 22.1019804377679
0.022 23.1543986456823
0.023 24.2068134500932
0.024 25.2592251672499
0.025 26.3116341255854
0.026 27.3640406670656
0.027 28.4164451621289
0.028 29.468847971782
0.029 30.5212494807333
0.03 31.5736500846031
0.031 32.6258855320594
0.032 33.6780641331837
0.033 34.7302443129584
0.034 35.782428275391
0.035 36.8346183684132
0.036 37.8868169889926
0.037 38.9390265805221
0.038 39.9912496666574
0.039 41.0435872122759
0.04 42.0958716030183
0.041 43.1478862996813
0.042 44.1996278056823
0.043 45.2510790072808
0.044 46.3022193471468
0.045 47.3529956712242
0.046 48.4033557813984
0.047 49.4532692864019
0.048 50.5027450743547
0.049 51.5517111558683
0.05 52.6001308576267
0.051 53.6479713766045
0.052 54.6952015487421
0.053 55.7417639416796
0.054 56.7876347123661
0.055 57.8327745588376
0.056 58.8771451039877
0.057 59.9207065218489
0.058 60.9634229928375
0.059 62.0052553172044
0.06 63.0261706034712
0.061 63.9386802721811
0.062 64.8006108266804
0.063 65.5774571777924
0.064 62.9051640109351
0.065 63.4471186759355
0.066 64.1500680807027
0.067 17.1334242624264
};
\addlegendentry{$80^{\circ}$};

\addplot %[semithick]
table {%
0.001 0.0395939764969801
0.002 0.0791876350447736
0.003 0.118780979868593
0.004 0.158374017465743
0.005 0.197966756556516
0.006 0.237559208245859
0.007 0.277151387166356
0.008 0.316743307901063
0.009 0.356334988371555
0.01 0.395926446222823
0.011 0.435517705987083
0.012 0.475108792268564
0.013 0.514699731989131
0.014 0.554290554218402
0.015 0.593881291440441
0.016 0.633471975871821
0.017 0.673062644642614
0.018 0.712653336197063
0.019 0.752244092578683
0.02 0.791834955547085
0.021 0.831425970508088
0.022 0.871017182672631
0.023 0.910608644156669
0.024 0.950200406975531
0.025 0.989792406885684
0.026 1.02936990198095
0.027 1.06892881097857
0.028 1.10846519313608
0.029 1.14796717946206
0.03 1.18743145480408
0.031 1.22685470755873
0.032 1.26623273500666
0.033 1.30556070410451
0.034 1.34483382012419
0.035 1.38404645826168
0.036 1.4231935860274
0.037 1.46226990202069
0.038 1.50126975461931
0.039 1.53239685207088
0.04 1.55848784491525
0.041 1.5792557270016
0.042 1.59892387663408
0.043 1.67129099370308
0.044 1.68382299071018
0.045 0.0796290993760938
0.046 0.0338128304220398
0.047 0.0344318169162094
0.048 0.0388588826688369
0.049 0.0391073582074979
0.05 0.0171661427442503
0.051 0.0167376764080973
0.052 0.0161981401120591
0.053 0.0169243569490478
0.054 0.0158034126498024
0.055 0.0146599056551861
};
\addlegendentry{$90^{\circ}$};

\end{axis}

\end{tikzpicture}


==> tikzs/vnotch/crackpaths/bounds_iter8.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}[trim axis left]
		
		\begin{axis}[
			scale only axis,
    view={0}{90},
%    height=\figureheight,
axis equal image,
    width=\figurewidth,
    enlargelimits=false,
    axis line style={draw=none},
%     tick style={draw=none},
%    xmin=-6.3500000000000005,
%    xmax=133.35,
%    ymin=-2.7940000000000005,
%    ymax=58.67400000000001,
%    xlabel={$x$},
%    ylabel={$y$},
%grid=major,
ticks=none,
%grid=none,
]
    \addplot [
        thick,
        forget plot,
        line cap=rect,
        ] coordinates {
(0.0, 0.0)
(1.947476899359299, 0.0)

(0.0, 0.0)
(0.0, 1.995714285714293)

(127.0, 0.0)
(125.0524205807798, 0.0)

(127.0, 0.0)
(127.0, 1.995714285714286)

(127.0, 55.88)
(127.0, 53.88428571428572)

(127.0, 55.88)
(125.0525231006407, 55.88)

(0.0, 55.88)
(1.947579419220247, 55.88)

(0.0, 55.88)
(0.0, 53.88428571428572)

(50.8, 0.0)
(50.22263636090162, 0.0)

(76.2, 0.0)
(77.58091701788864, 0.0)

(76.2, 55.88)
(76.77736363909838, 55.88)

(50.8, 55.88)
(49.41908298211137, 55.88)

(1.947476899359299, 0.0)
(3.894953798718598, 0.0)

(3.894953798718598, 0.0)
(5.842430698077897, 0.0)

(5.842430698077897, 0.0)
(7.789907597437198, 0.0)

(7.789907597437198, 0.0)
(9.737384496796496, 0.0)

(9.737384496796496, 0.0)
(11.6848613961558, 0.0)

(11.6848613961558, 0.0)
(13.63233829551509, 0.0)

(13.63233829551509, 0.0)
(15.57981519487439, 0.0)

(15.57981519487439, 0.0)
(17.52729209423369, 0.0)

(17.52729209423369, 0.0)
(19.474768993593, 0.0)

(19.474768993593, 0.0)
(21.4222458929523, 0.0)

(21.4222458929523, 0.0)
(23.3697227923116, 0.0)

(23.3697227923116, 0.0)
(25.31719969167089, 0.0)

(25.31719969167089, 0.0)
(27.26467659103019, 0.0)

(27.26467659103019, 0.0)
(29.21215349038949, 0.0)

(29.21215349038949, 0.0)
(31.15963038974878, 0.0)

(31.15963038974878, 0.0)
(33.10710728910809, 0.0)

(33.10710728910809, 0.0)
(35.05458418846739, 0.0)

(35.05458418846739, 0.0)
(37.0020610878267, 0.0)

(37.0020610878267, 0.0)
(38.94953798718601, 0.0)

(38.94953798718601, 0.0)
(40.89701488654531, 0.0)

(40.89701488654531, 0.0)
(42.84449178585999, 0.0)

(42.84449178585999, 0.0)
(44.79196868581067, 0.0)

(44.79196868581067, 0.0)
(46.73002403935336, 0.0)

(46.73002403935336, 0.0)
(48.29492952906357, 0.0)

(48.29492952906357, 0.0)
(49.41756887630263, 0.0)

(49.41756887630263, 0.0)
(50.22263636090162, 0.0)

(77.58091701788864, 0.0)
(78.70306363704255, 0.0)

(78.70306363704255, 0.0)
(80.26745370356606, 0.0)

(80.26745370356606, 0.0)
(82.20567335778794, 0.0)

(82.20567335778794, 0.0)
(84.15325277715927, 0.0)

(84.15325277715927, 0.0)
(86.10083219637438, 0.0)

(86.10083219637438, 0.0)
(88.04841161559496, 0.0)

(88.04841161559496, 0.0)
(89.99599103481519, 0.0)

(89.99599103481519, 0.0)
(91.94357045403544, 0.0)

(91.94357045403544, 0.0)
(93.8911498732557, 0.0)

(93.8911498732557, 0.0)
(95.83872929247596, 0.0)

(95.83872929247596, 0.0)
(97.78630871169621, 0.0)

(97.78630871169621, 0.0)
(99.73388813091647, 0.0)

(99.73388813091647, 0.0)
(101.6814675501367, 0.0)

(101.6814675501367, 0.0)
(103.629046969357, 0.0)

(103.629046969357, 0.0)
(105.5766263885772, 0.0)

(105.5766263885772, 0.0)
(107.5242058077975, 0.0)

(107.5242058077975, 0.0)
(109.4717852270177, 0.0)

(109.4717852270177, 0.0)
(111.419364646238, 0.0)

(111.419364646238, 0.0)
(113.3669440654582, 0.0)

(113.3669440654582, 0.0)
(115.3145234846785, 0.0)

(115.3145234846785, 0.0)
(117.2621029038988, 0.0)

(117.2621029038988, 0.0)
(119.209682323119, 0.0)

(119.209682323119, 0.0)
(121.1572617423392, 0.0)

(121.1572617423392, 0.0)
(123.1048411615595, 0.0)

(123.1048411615595, 0.0)
(125.0524205807798, 0.0)

(127.0, 1.995714285714286)
(127.0, 3.991428571428572)

(127.0, 3.991428571428572)
(127.0, 5.987142857142859)

(127.0, 5.987142857142859)
(127.0, 7.982857142857145)

(127.0, 7.982857142857145)
(127.0, 9.978571428571431)

(127.0, 9.978571428571431)
(127.0, 11.97428571428572)

(127.0, 11.97428571428572)
(127.0, 13.97000000000001)

(127.0, 13.97000000000001)
(127.0, 15.96571428571429)

(127.0, 15.96571428571429)
(127.0, 17.96142857142858)

(127.0, 17.96142857142858)
(127.0, 19.95714285714287)

(127.0, 19.95714285714287)
(127.0, 21.95285714285714)

(127.0, 21.95285714285714)
(127.0, 23.94857142857143)

(127.0, 23.94857142857143)
(127.0, 25.94428571428572)

(127.0, 25.94428571428572)
(127.0, 27.94)

(127.0, 27.94)
(127.0, 29.93571428571429)

(127.0, 29.93571428571429)
(127.0, 31.93142857142858)

(127.0, 31.93142857142858)
(127.0, 33.92714285714285)

(127.0, 33.92714285714285)
(127.0, 35.92285714285715)

(127.0, 35.92285714285715)
(127.0, 37.91857142857143)

(127.0, 37.91857142857143)
(127.0, 39.91428571428573)

(127.0, 39.91428571428573)
(127.0, 41.91000000000001)

(127.0, 41.91000000000001)
(127.0, 43.90571428571429)

(127.0, 43.90571428571429)
(127.0, 45.90142857142857)

(127.0, 45.90142857142857)
(127.0, 47.89714285714285)

(127.0, 47.89714285714285)
(127.0, 49.89285714285715)

(127.0, 49.89285714285715)
(127.0, 51.88857142857142)

(127.0, 51.88857142857142)
(127.0, 53.88428571428572)

(125.0525231006407, 55.88)
(123.1050462012814, 55.88)

(123.1050462012814, 55.88)
(121.1575693019221, 55.88)

(121.1575693019221, 55.88)
(119.2100924025628, 55.88)

(119.2100924025628, 55.88)
(117.2626155032035, 55.88)

(117.2626155032035, 55.88)
(115.3151386038442, 55.88)

(115.3151386038442, 55.88)
(113.3676617044849, 55.88)

(113.3676617044849, 55.88)
(111.4201848051256, 55.88)

(111.4201848051256, 55.88)
(109.4727079057663, 55.88)

(109.4727079057663, 55.88)
(107.525231006407, 55.88)

(107.525231006407, 55.88)
(105.5777541070477, 55.88)

(105.5777541070477, 55.88)
(103.6302772076884, 55.88)

(103.6302772076884, 55.88)
(101.6828003083291, 55.88)

(101.6828003083291, 55.88)
(99.73532340896976, 55.88)

(99.73532340896976, 55.88)
(97.78784650961046, 55.88)

(97.78784650961046, 55.88)
(95.84036961025116, 55.88)

(95.84036961025116, 55.88)
(93.89289271089186, 55.88)

(93.89289271089186, 55.88)
(91.94541581153256, 55.88)

(91.94541581153256, 55.88)
(89.99793891217327, 55.88)

(89.99793891217327, 55.88)
(88.05046201281398, 55.88)

(88.05046201281398, 55.88)
(86.10298511345468, 55.88)

(86.10298511345468, 55.88)
(84.15550821414001, 55.88)

(84.15550821414001, 55.88)
(82.20803131418934, 55.88)

(82.20803131418934, 55.88)
(80.26997596064663, 55.88)

(80.26997596064663, 55.88)
(78.70507047093642, 55.88)

(78.70507047093642, 55.88)
(77.58243112369738, 55.88)

(77.58243112369738, 55.88)
(76.77736363909838, 55.88)

(49.41908298211137, 55.88)
(48.29693636295746, 55.88)

(48.29693636295746, 55.88)
(46.73254629643395, 55.88)

(46.73254629643395, 55.88)
(44.79432664221207, 55.88)

(44.79432664221207, 55.88)
(42.84674722284075, 55.88)

(42.84674722284075, 55.88)
(40.89916780362563, 55.88)

(40.89916780362563, 55.88)
(38.95158838440505, 55.88)

(38.95158838440505, 55.88)
(37.00400896518482, 55.88)

(37.00400896518482, 55.88)
(35.05642954596458, 55.88)

(35.05642954596458, 55.88)
(33.10885012674432, 55.88)

(33.10885012674432, 55.88)
(31.16127070752406, 55.88)

(31.16127070752406, 55.88)
(29.2136912883038, 55.88)

(29.2136912883038, 55.88)
(27.26611186908355, 55.88)

(27.26611186908355, 55.88)
(25.31853244986329, 55.88)

(25.31853244986329, 55.88)
(23.37095303064304, 55.88)

(23.37095303064304, 55.88)
(21.42337361142278, 55.88)

(21.42337361142278, 55.88)
(19.47579419220253, 55.88)

(19.47579419220253, 55.88)
(17.52821477298226, 55.88)

(17.52821477298226, 55.88)
(15.58063535376202, 55.88)

(15.58063535376202, 55.88)
(13.63305593454176, 55.88)

(13.63305593454176, 55.88)
(11.68547651532151, 55.88)

(11.68547651532151, 55.88)
(9.737897096101253, 55.88)

(9.737897096101253, 55.88)
(7.79031767688101, 55.88)

(7.79031767688101, 55.88)
(5.842738257660748, 55.88)

(5.842738257660748, 55.88)
(3.895158838440496, 55.88)

(3.895158838440496, 55.88)
(1.947579419220247, 55.88)

(0.0, 53.88428571428572)
(0.0, 51.88857142857142)

(0.0, 51.88857142857142)
(0.0, 49.89285714285714)

(0.0, 49.89285714285714)
(0.0, 47.89714285714285)

(0.0, 47.89714285714285)
(0.0, 45.90142857142856)

(0.0, 45.90142857142856)
(0.0, 43.90571428571428)

(0.0, 43.90571428571428)
(0.0, 41.90999999999998)

(0.0, 41.90999999999998)
(0.0, 39.9142857142857)

(0.0, 39.9142857142857)
(0.0, 37.91857142857141)

(0.0, 37.91857142857141)
(0.0, 35.92285714285713)

(0.0, 35.92285714285713)
(0.0, 33.92714285714285)

(0.0, 33.92714285714285)
(0.0, 31.93142857142856)

(0.0, 31.93142857142856)
(0.0, 29.93571428571428)

(0.0, 29.93571428571428)
(0.0, 27.93999999999999)

(0.0, 27.93999999999999)
(0.0, 25.94428571428571)

(0.0, 25.94428571428571)
(0.0, 23.94857142857142)

(0.0, 23.94857142857142)
(0.0, 21.95285714285714)

(0.0, 21.95285714285714)
(0.0, 19.95714285714286)

(0.0, 19.95714285714286)
(0.0, 17.96142857142858)

(0.0, 17.96142857142858)
(0.0, 15.96571428571429)

(0.0, 15.96571428571429)
(0.0, 13.97000000000001)

(0.0, 13.97000000000001)
(0.0, 11.97428571428573)

(0.0, 11.97428571428573)
(0.0, 9.978571428571449)

(0.0, 9.978571428571449)
(0.0, 7.982857142857179)

(0.0, 7.982857142857179)
(0.0, 5.987142857142874)

(0.0, 5.987142857142874)
(0.0, 3.991428571428592)

(0.0, 3.991428571428592)
(0.0, 1.995714285714293)

};

\addplot [
thick,
forget plot,
red,
line cap=round,
] coordinates {
(50.8, 0.0)
(51.04847826086957, 0.4229782608695596)

(76.2, 0.0)
(75.95152173913044, 0.4229782608695635)

(76.2, 55.88)
(75.95152173913044, 55.45702173913044)

(50.8, 55.88)
(51.04847826086957, 55.45702173913044)

(64.77, 19.457)
(65.01847826086956, 19.03402173913043)

(64.77, 19.457)
(64.5469821362119, 19.77384670582857)

(62.23, 19.457)
(61.98152173913043, 19.03402173913043)

(62.23, 19.457)
(62.4530178637881, 19.77384670582857)

(62.23, 36.423)
(61.98152173913043, 36.84597826086956)

(62.23, 36.423)
(62.4530178637881, 36.10615329417143)

(64.77, 36.423)
(65.01847826086956, 36.84597826086957)

(64.77, 36.423)
(64.5469821362119, 36.10615329417143)

(63.10766850750927, 20.175)
(62.75291438121295, 20.01918500573193)

(63.89233149249073, 20.175)
(64.24708561878705, 20.01918500573192)

(63.10766850750927, 35.705)
(62.75291438121295, 35.86081499426808)

(63.89233149249073, 35.705)
(64.24708561878705, 35.86081499426808)

(51.04847826086957, 0.4229782608695596)
(51.29695652173913, 0.8459565217391276)

(51.29695652173913, 0.8459565217391276)
(51.54543478260869, 1.268934782608699)

(51.54543478260869, 1.268934782608699)
(51.79391304347826, 1.691913043478259)

(51.79391304347826, 1.691913043478259)
(52.04239130434782, 2.114891304347831)

(52.04239130434782, 2.114891304347831)
(52.29086956521739, 2.537869565217391)

(52.29086956521739, 2.537869565217391)
(52.53934782608695, 2.960847826086959)

(52.53934782608695, 2.960847826086959)
(52.78782608695652, 3.383826086956522)

(52.78782608695652, 3.383826086956522)
(53.03630434782608, 3.806804347826091)

(53.03630434782608, 3.806804347826091)
(53.28478260869565, 4.229782608695653)

(53.28478260869565, 4.229782608695653)
(53.53326086956521, 4.652760869565221)

(53.53326086956521, 4.652760869565221)
(53.78173913043478, 5.075739130434786)

(53.78173913043478, 5.075739130434786)
(54.03021739130435, 5.49871739130435)

(54.03021739130435, 5.49871739130435)
(54.27869565217392, 5.92169565217391)

(54.27869565217392, 5.92169565217391)
(54.52717391304347, 6.344673913043486)

(54.52717391304347, 6.344673913043486)
(54.77565217391303, 6.767652173913053)

(54.77565217391303, 6.767652173913053)
(55.02413043478262, 7.190630434782605)

(55.02413043478262, 7.190630434782605)
(55.27260869565217, 7.613608695652181)

(55.27260869565217, 7.613608695652181)
(55.52108695652176, 8.036586956521727)

(55.52108695652176, 8.036586956521727)
(55.76956521739131, 8.459565217391301)

(55.76956521739131, 8.459565217391301)
(56.01804347826085, 8.882543478260882)

(56.01804347826085, 8.882543478260882)
(56.26652173913045, 9.305521739130429)

(56.26652173913045, 9.305521739130429)
(56.51500000000001, 9.728499999999997)

(56.51500000000001, 9.728499999999997)
(56.76347826086955, 10.15147826086958)

(56.76347826086955, 10.15147826086958)
(57.01195652173912, 10.57445652173914)

(57.01195652173912, 10.57445652173914)
(57.26043478260867, 10.99743478260871)

(57.26043478260867, 10.99743478260871)
(57.50891304347827, 11.42041304347826)

(57.50891304347827, 11.42041304347826)
(57.75739130434783, 11.84339130434783)

(57.75739130434783, 11.84339130434783)
(58.00586956521741, 12.26636956521738)

(58.00586956521741, 12.26636956521738)
(58.25434782608697, 12.68934782608695)

(58.25434782608697, 12.68934782608695)
(58.5028260869565, 13.11232608695653)

(58.5028260869565, 13.11232608695653)
(58.75130434782609, 13.53530434782608)

(58.75130434782609, 13.53530434782608)
(58.99978260869565, 13.95828260869565)

(58.99978260869565, 13.95828260869565)
(59.2482608695652, 14.38126086956522)

(59.2482608695652, 14.38126086956522)
(59.49673913043479, 14.80423913043478)

(59.49673913043479, 14.80423913043478)
(59.74521739130434, 15.22721739130435)

(59.74521739130434, 15.22721739130435)
(59.99369565217391, 15.65019565217391)

(59.99369565217391, 15.65019565217391)
(60.24217391304347, 16.07317391304348)

(60.24217391304347, 16.07317391304348)
(60.49065217391304, 16.49615217391304)

(60.49065217391304, 16.49615217391304)
(60.73913043478261, 16.91913043478261)

(60.73913043478261, 16.91913043478261)
(60.98760869565217, 17.34210869565217)

(60.98760869565217, 17.34210869565217)
(61.23608695652173, 17.76508695652175)

(61.23608695652173, 17.76508695652175)
(61.4845652173913, 18.1880652173913)

(61.4845652173913, 18.1880652173913)
(61.73304347826087, 18.61104347826087)

(61.73304347826087, 18.61104347826087)
(61.98152173913043, 19.03402173913043)

(65.01847826086956, 19.03402173913043)
(65.26695652173913, 18.61104347826087)

(65.26695652173913, 18.61104347826087)
(65.5154347826087, 18.1880652173913)

(65.5154347826087, 18.1880652173913)
(65.76391304347825, 17.76508695652173)

(65.76391304347825, 17.76508695652173)
(66.01239130434783, 17.34210869565218)

(66.01239130434783, 17.34210869565218)
(66.26086956521739, 16.91913043478261)

(66.26086956521739, 16.91913043478261)
(66.50934782608695, 16.49615217391304)

(66.50934782608695, 16.49615217391304)
(66.75782608695651, 16.07317391304347)

(66.75782608695651, 16.07317391304347)
(67.00630434782609, 15.65019565217391)

(67.00630434782609, 15.65019565217391)
(67.25478260869565, 15.22721739130434)

(67.25478260869565, 15.22721739130434)
(67.50326086956521, 14.80423913043478)

(67.50326086956521, 14.80423913043478)
(67.75173913043479, 14.38126086956522)

(67.75173913043479, 14.38126086956522)
(68.00021739130435, 13.95828260869565)

(68.00021739130435, 13.95828260869565)
(68.24869565217391, 13.53530434782608)

(68.24869565217391, 13.53530434782608)
(68.49717391304348, 13.11232608695653)

(68.49717391304348, 13.11232608695653)
(68.74565217391303, 12.68934782608695)

(68.74565217391303, 12.68934782608695)
(68.9941304347826, 12.26636956521738)

(68.9941304347826, 12.26636956521738)
(69.24260869565217, 11.84339130434782)

(69.24260869565217, 11.84339130434782)
(69.49108695652173, 11.42041304347825)

(69.49108695652173, 11.42041304347825)
(69.73956521739129, 10.99743478260868)

(69.73956521739129, 10.99743478260868)
(69.98804347826086, 10.57445652173912)

(69.98804347826086, 10.57445652173912)
(70.23652173913044, 10.15147826086956)

(70.23652173913044, 10.15147826086956)
(70.485, 9.728499999999993)

(70.485, 9.728499999999993)
(70.73347826086956, 9.305521739130425)

(70.73347826086956, 9.305521739130425)
(70.98195652173912, 8.882543478260855)

(70.98195652173912, 8.882543478260855)
(71.23043478260868, 8.459565217391287)

(71.23043478260868, 8.459565217391287)
(71.47891304347823, 8.036586956521711)

(71.47891304347823, 8.036586956521711)
(71.72739130434783, 7.61360869565217)

(71.72739130434783, 7.61360869565217)
(71.97586956521741, 7.19063043478261)

(71.97586956521741, 7.19063043478261)
(72.22434782608697, 6.76765217391304)

(72.22434782608697, 6.76765217391304)
(72.47282608695653, 6.344673913043473)

(72.47282608695653, 6.344673913043473)
(72.7213043478261, 5.921695652173912)

(72.7213043478261, 5.921695652173912)
(72.96978260869567, 5.498717391304345)

(72.96978260869567, 5.498717391304345)
(73.21826086956523, 5.075739130434778)

(73.21826086956523, 5.075739130434778)
(73.46673913043482, 4.652760869565221)

(73.46673913043482, 4.652760869565221)
(73.71521739130436, 4.22978260869565)

(73.71521739130436, 4.22978260869565)
(73.96369565217391, 3.806804347826076)

(73.96369565217391, 3.806804347826076)
(74.21217391304346, 3.3838260869565)

(74.21217391304346, 3.3838260869565)
(74.46065217391303, 2.960847826086943)

(74.46065217391303, 2.960847826086943)
(74.7091304347826, 2.53786956521738)

(74.7091304347826, 2.53786956521738)
(74.95760869565217, 2.114891304347825)

(74.95760869565217, 2.114891304347825)
(75.20608695652174, 1.691913043478262)

(75.20608695652174, 1.691913043478262)
(75.4545652173913, 1.268934782608696)

(75.4545652173913, 1.268934782608696)
(75.70304347826087, 0.8459565217391264)

(75.70304347826087, 0.8459565217391264)
(75.95152173913044, 0.4229782608695635)

(75.95152173913044, 55.45702173913044)
(75.70304347826087, 55.03404347826088)

(75.70304347826087, 55.03404347826088)
(75.4545652173913, 54.61106521739131)

(75.4545652173913, 54.61106521739131)
(75.20608695652174, 54.18808695652174)

(75.20608695652174, 54.18808695652174)
(74.95760869565217, 53.76510869565217)

(74.95760869565217, 53.76510869565217)
(74.70913043478261, 53.3421304347826)

(74.70913043478261, 53.3421304347826)
(74.46065217391305, 52.91915217391304)

(74.46065217391305, 52.91915217391304)
(74.21217391304349, 52.49617391304347)

(74.21217391304349, 52.49617391304347)
(73.96369565217391, 52.07319565217391)

(73.96369565217391, 52.07319565217391)
(73.71521739130435, 51.65021739130434)

(73.71521739130435, 51.65021739130434)
(73.46673913043479, 51.22723913043477)

(73.46673913043479, 51.22723913043477)
(73.21826086956521, 50.80426086956522)

(73.21826086956521, 50.80426086956522)
(72.96978260869565, 50.38128260869565)

(72.96978260869565, 50.38128260869565)
(72.72130434782609, 49.95830434782609)

(72.72130434782609, 49.95830434782609)
(72.47282608695652, 49.53532608695652)

(72.47282608695652, 49.53532608695652)
(72.22434782608696, 49.11234782608696)

(72.22434782608696, 49.11234782608696)
(71.9758695652174, 48.68936956521739)

(71.9758695652174, 48.68936956521739)
(71.72739130434783, 48.26639130434783)

(71.72739130434783, 48.26639130434783)
(71.47891304347826, 47.84341304347826)

(71.47891304347826, 47.84341304347826)
(71.2304347826087, 47.42043478260869)

(71.2304347826087, 47.42043478260869)
(70.98195652173914, 46.99745652173912)

(70.98195652173914, 46.99745652173912)
(70.73347826086956, 46.57447826086957)

(70.73347826086956, 46.57447826086957)
(70.485, 46.15150000000001)

(70.485, 46.15150000000001)
(70.23652173913042, 45.72852173913044)

(70.23652173913042, 45.72852173913044)
(69.98804347826086, 45.30554347826087)

(69.98804347826086, 45.30554347826087)
(69.7395652173913, 44.8825652173913)

(69.7395652173913, 44.8825652173913)
(69.49108695652174, 44.45958695652174)

(69.49108695652174, 44.45958695652174)
(69.24260869565217, 44.03660869565217)

(69.24260869565217, 44.03660869565217)
(68.9941304347826, 43.6136304347826)

(68.9941304347826, 43.6136304347826)
(68.74565217391304, 43.19065217391304)

(68.74565217391304, 43.19065217391304)
(68.49717391304348, 42.76767391304347)

(68.49717391304348, 42.76767391304347)
(68.24869565217391, 42.3446956521739)

(68.24869565217391, 42.3446956521739)
(68.00021739130433, 41.92171739130435)

(68.00021739130433, 41.92171739130435)
(67.75173913043477, 41.49873913043479)

(67.75173913043477, 41.49873913043479)
(67.50326086956521, 41.07576086956522)

(67.50326086956521, 41.07576086956522)
(67.25478260869565, 40.65278260869565)

(67.25478260869565, 40.65278260869565)
(67.00630434782609, 40.22980434782608)

(67.00630434782609, 40.22980434782608)
(66.75782608695653, 39.80682608695651)

(66.75782608695653, 39.80682608695651)
(66.50934782608695, 39.38384782608696)

(66.50934782608695, 39.38384782608696)
(66.26086956521739, 38.96086956521739)

(66.26086956521739, 38.96086956521739)
(66.01239130434783, 38.53789130434782)

(66.01239130434783, 38.53789130434782)
(65.76391304347825, 38.11491304347826)

(65.76391304347825, 38.11491304347826)
(65.5154347826087, 37.6919347826087)

(65.5154347826087, 37.6919347826087)
(65.26695652173913, 37.26895652173913)

(65.26695652173913, 37.26895652173913)
(65.01847826086956, 36.84597826086957)

(61.98152173913043, 36.84597826086956)
(61.73304347826087, 37.26895652173913)

(61.73304347826087, 37.26895652173913)
(61.4845652173913, 37.6919347826087)

(61.4845652173913, 37.6919347826087)
(61.23608695652174, 38.11491304347826)

(61.23608695652174, 38.11491304347826)
(60.98760869565217, 38.53789130434783)

(60.98760869565217, 38.53789130434783)
(60.7391304347826, 38.96086956521739)

(60.7391304347826, 38.96086956521739)
(60.49065217391304, 39.38384782608696)

(60.49065217391304, 39.38384782608696)
(60.24217391304347, 39.80682608695653)

(60.24217391304347, 39.80682608695653)
(59.99369565217391, 40.22980434782609)

(59.99369565217391, 40.22980434782609)
(59.74521739130434, 40.65278260869565)

(59.74521739130434, 40.65278260869565)
(59.49673913043478, 41.07576086956522)

(59.49673913043478, 41.07576086956522)
(59.24826086956521, 41.49873913043479)

(59.24826086956521, 41.49873913043479)
(58.99978260869565, 41.92171739130435)

(58.99978260869565, 41.92171739130435)
(58.75130434782609, 42.34469565217392)

(58.75130434782609, 42.34469565217392)
(58.50282608695652, 42.76767391304348)

(58.50282608695652, 42.76767391304348)
(58.25434782608696, 43.19065217391305)

(58.25434782608696, 43.19065217391305)
(58.00586956521739, 43.61363043478261)

(58.00586956521739, 43.61363043478261)
(57.75739130434782, 44.03660869565218)

(57.75739130434782, 44.03660869565218)
(57.50891304347826, 44.45958695652174)

(57.50891304347826, 44.45958695652174)
(57.26043478260869, 44.8825652173913)

(57.26043478260869, 44.8825652173913)
(57.01195652173913, 45.30554347826087)

(57.01195652173913, 45.30554347826087)
(56.76347826086957, 45.72852173913044)

(56.76347826086957, 45.72852173913044)
(56.515, 46.1515)

(56.515, 46.1515)
(56.26652173913043, 46.57447826086957)

(56.26652173913043, 46.57447826086957)
(56.01804347826086, 46.99745652173913)

(56.01804347826086, 46.99745652173913)
(55.7695652173913, 47.42043478260869)

(55.7695652173913, 47.42043478260869)
(55.52108695652174, 47.84341304347826)

(55.52108695652174, 47.84341304347826)
(55.27260869565217, 48.26639130434783)

(55.27260869565217, 48.26639130434783)
(55.02413043478261, 48.6893695652174)

(55.02413043478261, 48.6893695652174)
(54.77565217391304, 49.11234782608696)

(54.77565217391304, 49.11234782608696)
(54.52717391304348, 49.53532608695652)

(54.52717391304348, 49.53532608695652)
(54.27869565217391, 49.95830434782609)

(54.27869565217391, 49.95830434782609)
(54.03021739130435, 50.38128260869566)

(54.03021739130435, 50.38128260869566)
(53.78173913043479, 50.80426086956522)

(53.78173913043479, 50.80426086956522)
(53.53326086956521, 51.22723913043478)

(53.53326086956521, 51.22723913043478)
(53.28478260869565, 51.65021739130435)

(53.28478260869565, 51.65021739130435)
(53.03630434782607, 52.07319565217391)

(53.03630434782607, 52.07319565217391)
(52.78782608695652, 52.49617391304349)

(52.78782608695652, 52.49617391304349)
(52.53934782608695, 52.91915217391305)

(52.53934782608695, 52.91915217391305)
(52.29086956521739, 53.34213043478262)

(52.29086956521739, 53.34213043478262)
(52.04239130434782, 53.76510869565217)

(52.04239130434782, 53.76510869565217)
(51.79391304347826, 54.18808695652174)

(51.79391304347826, 54.18808695652174)
(51.54543478260869, 54.61106521739131)

(51.54543478260869, 54.61106521739131)
(51.29695652173913, 55.03404347826087)

(51.29695652173913, 55.03404347826087)
(51.04847826086957, 55.45702173913044)

(64.5469821362119, 19.77384670582857)
(64.24708561878705, 20.01918500573192)

(62.75291438121295, 20.01918500573193)
(62.4530178637881, 19.77384670582857)

(62.75291438121295, 35.86081499426808)
(62.4530178637881, 36.10615329417143)

(64.5469821362119, 36.10615329417143)
(64.24708561878705, 35.86081499426808)

};

\addplot [
thick,
forget plot,
red,
line cap=round,
] coordinates {
(63.10766850750927, 20.175)
(63.20024370382662, 20.66357750617035)

(63.89233149249073, 20.175)
(63.80496786413426, 20.66453394505888)

(63.10766850750927, 35.705)
(63.19790161435576, 35.21868580091728)

(63.89233149249073, 35.705)
(63.79462334226459, 35.22013235704985)

(63.80496786413426, 20.66453394505888)
(63.73938786441576, 21.15745517938959)

(63.73938786441576, 21.15745517938959)
(63.69340857386187, 21.65259152356542)

(63.69340857386187, 21.65259152356542)
(63.6618207476506, 22.14885664213017)

(63.6618207476506, 22.14885664213017)
(63.64060664261825, 22.64567179269662)

(63.64060664261825, 22.64567179269662)
(63.62979020900134, 23.14282412784601)

(63.62979020900134, 23.14282412784601)
(63.62657447387502, 23.64008790862063)

(63.62657447387502, 23.64008790862063)
(63.62593881127892, 24.13736179337953)

(63.62593881127892, 24.13736179337953)
(63.62796982889606, 24.63462866380846)

(63.62796982889606, 24.63462866380846)
(63.63658776929109, 25.13181624570307)

(63.63658776929109, 25.13181624570307)
(63.65503942361728, 25.6287440168296)

(63.65503942361728, 25.6287440168296)
(63.67311603729217, 26.1255329228225)

(63.67311603729217, 26.1255329228225)
(63.64893376370571, 26.62131259434848)

(63.64893376370571, 26.62131259434848)
(63.56277106344255, 27.11102718312322)

(63.56277106344255, 27.11102718312322)
(63.5024558606184, 27.60392114338766)

(63.5024558606184, 27.60392114338766)
(63.47678535179065, 28.0993836025461)

(63.47678535179065, 28.0993836025461)
(63.29291319849902, 28.46835732321769)

(63.29291319849902, 28.46835732321769)
(63.12502705205399, 28.08329383456176)

(63.12502705205399, 28.08329383456176)
(63.11134928187139, 27.58705156676875)

(63.11134928187139, 27.58705156676875)
(63.17754033438333, 27.0952820642894)

(63.17754033438333, 27.0952820642894)
(63.27258279626444, 26.60721287738848)

(63.27258279626444, 26.60721287738848)
(63.35171902491624, 26.11635392641134)

(63.35171902491624, 26.11635392641134)
(63.40523431830235, 25.62205954077787)

(63.40523431830235, 25.62205954077787)
(63.43642668238678, 25.12582197186882)

(63.43642668238678, 25.12582197186882)
(63.45068951590444, 24.62878146109606)

(63.45068951590444, 24.62878146109606)
(63.45391780030108, 24.13152812301414)

(63.45391780030108, 24.13152812301414)
(63.44897768548541, 23.63428374293333)

(63.44897768548541, 23.63428374293333)
(63.43510431488279, 23.13720939213844)

(63.43510431488279, 23.13720939213844)
(63.41073815825835, 22.6405401857196)

(63.41073815825835, 22.6405401857196)
(63.37632224747156, 22.14446397087904)

(63.37632224747156, 22.14446397087904)
(63.33187298524422, 21.64918482674468)

(63.33187298524422, 21.64918482674468)
(63.27534320504435, 21.15513937147676)

(63.27534320504435, 21.15513937147676)
(63.20024370382662, 20.66357750617035)

(63.79462334226459, 35.22013235704985)
(63.71892413245947, 34.73134549501217)

(63.71892413245947, 34.73134549501217)
(63.66549755224138, 34.23962605013961)

(63.66549755224138, 34.23962605013961)
(63.62993345858041, 33.74629283798984)

(63.62993345858041, 33.74629283798984)
(63.60317407967198, 33.25240306038356)

(63.60317407967198, 33.25240306038356)
(63.58362560747767, 32.75817529080977)

(63.58362560747767, 32.75817529080977)
(63.57448602554105, 32.26364594701597)

(63.57448602554105, 32.26364594701597)
(63.57150711003976, 31.76904069626837)

(63.57150711003976, 31.76904069626837)
(63.57196355807969, 31.27442649924604)

(63.57196355807969, 31.27442649924604)
(63.57767992691964, 30.77984529715587)

(63.57767992691964, 30.77984529715587)
(63.59078460007768, 30.2854050213803)

(63.59078460007768, 30.2854050213803)
(63.61420226773342, 29.79134647097749)

(63.61420226773342, 29.79134647097749)
(63.65484799557609, 29.29840880781988)

(63.65484799557609, 29.29840880781988)
(63.7156773882481, 28.80755494557644)

(63.7156773882481, 28.80755494557644)
(63.78071511341626, 28.31723528899652)

(63.78071511341626, 28.31723528899652)
(63.81189460388048, 27.82362396012714)

(63.81189460388048, 27.82362396012714)
(63.7802799354932, 27.3474141030432)

(63.7802799354932, 27.3474141030432)
(63.64201092983191, 27.82223315315887)

(63.64201092983191, 27.82223315315887)
(63.56724188727306, 28.31115589533719)

(63.56724188727306, 28.31115589533719)
(63.5146087256505, 28.80292555286171)

(63.5146087256505, 28.80292555286171)
(63.51042362393776, 29.29752018064739)

(63.51042362393776, 29.29752018064739)
(63.51839507213671, 29.79206969240697)

(63.51839507213671, 29.79206969240697)
(63.51870512258946, 30.28668267061865)

(63.51870512258946, 30.28668267061865)
(63.50811802915596, 30.78118332289348)

(63.50811802915596, 30.78118332289348)
(63.49056169123313, 31.27548609009674)

(63.49056169123313, 31.27548609009674)
(63.47048956028349, 31.76969314959841)

(63.47048956028349, 31.76969314959841)
(63.45120136784475, 32.26393142997979)

(63.45120136784475, 32.26393142997979)
(63.43141519353723, 32.75814987927808)

(63.43141519353723, 32.75814987927808)
(63.40687167705111, 33.25215455795247)

(63.40687167705111, 33.25215455795247)
(63.37266213804039, 33.74558404469352)

(63.37266213804039, 33.74558404469352)
(63.32710414378774, 34.23809561276295)

(63.32710414378774, 34.23809561276295)
(63.27139292847428, 34.72956186374928)

(63.27139292847428, 34.72956186374928)
(63.19790161435576, 35.21868580091728)

};
\end{axis}
\end{tikzpicture}}

==> tikzs/vnotch/mesh_iter0.tikz <==
\usepgfplotslibrary{patchplots}
\mbox{\begin{tikzpicture}

\begin{axis}[
    view={0}{90},
    height=\figureheight,
    width=\figurewidth,
%    xmin=-6.3500000000000005,
%    xmax=133.35,
%    ymin=-2.7940000000000005,
%    ymax=58.67400000000001,
axis equal image,
    xlabel={$x$},
    ylabel={$y$},
%yticklabel pos=right,
grid=major,
]
\addplot [
    ultra thin,
    forget plot,
    no marks,
    ] coordinates {
(0.0, 0.0)
(1.947882016154382, 0.0)

(0.0, 0.0)
(0.0, 1.995714285714286)

(0.0, 0.0)
(1.469982500389754, 1.469787907392266)

(127.0, 0.0)
(125.0521179838456, 0.0)

(127.0, 0.0)
(127.0, 1.995714285714286)

(127.0, 0.0)
(125.6183997289961, 1.382408559156342)

(127.0, 55.88)
(127.0, 53.88428571428572)

(127.0, 55.88)
(125.0521179838456, 55.88)

(127.0, 55.88)
(125.5693211792579, 54.44874415809157)

(0.0, 55.88)
(1.947882016154381, 55.88)

(0.0, 55.88)
(0.0, 53.88428571428572)

(0.0, 55.88)
(1.456443194148314, 54.41120503917425)

(50.8, 0.0)
(50.22188873300991, 0.0)

(50.8, 0.0)
(50.50261707806823, 0.4926770216577765)

(76.2, 0.0)
(77.58682950957086, 0.0)

(76.2, 0.0)
(76.9699177554545, 0.8055800747144097)

(76.2, 0.0)
(76.20087675957059, 0.7705804150717874)

(76.2, 55.88)
(76.7781112669901, 55.88)

(76.2, 55.88)
(76.4927341354021, 55.41465958323323)

(50.8, 55.88)
(49.41317049042915, 55.88)

(50.8, 55.88)
(50.28570419220877, 55.33291271505523)

(64.77, 19.457)
(65.24434547169027, 19.35861064332612)

(64.77, 19.457)
(64.8937359969288, 19.9961150080971)

(64.77, 19.457)
(65.25599053800212, 19.77279989846636)

(62.23, 19.457)
(61.73497429826075, 19.38368132750948)

(62.23, 19.457)
(62.09589233243616, 20.03048317166026)

(62.23, 19.457)
(61.72553681576561, 19.80568896337653)

(62.23, 36.423)
(62.06191850028259, 36.00581969338582)

(62.23, 36.423)
(61.70324268183906, 36.38533642034643)

(64.77, 36.423)
(64.92783414523072, 36.00619491986407)

(64.77, 36.423)
(65.21575978942616, 36.40273584752485)

(1.947882016154382, 0.0)
(3.895764032308764, 0.0)

(1.947882016154382, 0.0)
(3.006387537715945, 1.637490027722187)

(1.947882016154382, 0.0)
(1.469982500389754, 1.469787907392266)

(3.895764032308764, 0.0)
(5.843646048463146, 0.0)

(3.895764032308764, 0.0)
(4.935840481031533, 1.698173958899911)

(3.895764032308764, 0.0)
(3.006387537715945, 1.637490027722187)

(5.843646048463146, 0.0)
(7.791528064617529, 0.0)

(5.843646048463146, 0.0)
(6.817587056540354, 1.686915309564544)

(5.843646048463146, 0.0)
(4.935840481031533, 1.698173958899911)

(7.791528064617529, 0.0)
(9.739410080771911, 0.0)

(7.791528064617529, 0.0)
(6.817587056540354, 1.686915309564544)

(7.791528064617529, 0.0)
(8.765469072694742, 1.583732526855318)

(9.739410080771911, 0.0)
(11.68729209692629, 0.0)

(9.739410080771911, 0.0)
(10.71335108884918, 1.686915309564434)

(9.739410080771911, 0.0)
(8.765469072694742, 1.583732526855318)

(11.68729209692629, 0.0)
(13.63517411308067, 0.0)

(11.68729209692629, 0.0)
(12.46831589768207, 1.678477159076902)

(11.68729209692629, 0.0)
(10.71335108884918, 1.686915309564434)

(13.63517411308067, 0.0)
(15.58305612923506, 0.0)

(13.63517411308067, 0.0)
(12.46831589768207, 1.678477159076902)

(13.63517411308067, 0.0)
(14.49111554683657, 1.61878822356578)

(15.58305612923506, 0.0)
(17.53093814538944, 0.0)

(15.58305612923506, 0.0)
(14.49111554683657, 1.61878822356578)

(15.58305612923506, 0.0)
(16.58814864258031, 1.244998429240361)

(17.53093814538944, 0.0)
(19.47882016154382, 0.0)

(17.53093814538944, 0.0)
(18.49931359358835, 1.554288816807819)

(17.53093814538944, 0.0)
(16.58814864258031, 1.244998429240361)

(19.47882016154382, 0.0)
(21.4267021776982, 0.0)

(19.47882016154382, 0.0)
(18.49931359358835, 1.554288816807819)

(19.47882016154382, 0.0)
(20.41172255745644, 1.704809838288618)

(21.4267021776982, 0.0)
(23.37458419385258, 0.0)

(21.4267021776982, 0.0)
(22.33174653937152, 1.819098717985224)

(21.4267021776982, 0.0)
(20.41172255745644, 1.704809838288618)

(23.37458419385258, 0.0)
(25.32246621000697, 0.0)

(23.37458419385258, 0.0)
(22.33174653937152, 1.819098717985224)

(23.37458419385258, 0.0)
(24.38651190293444, 1.858146524994279)

(25.32246621000697, 0.0)
(27.27034822616135, 0.0)

(25.32246621000697, 0.0)
(26.40035264933749, 1.790635609574007)

(25.32246621000697, 0.0)
(24.38651190293444, 1.858146524994279)

(27.27034822616135, 0.0)
(29.21823024231573, 0.0)

(27.27034822616135, 0.0)
(26.40035264933749, 1.790635609574007)

(27.27034822616135, 0.0)
(28.33150515507118, 1.601497646274105)

(29.21823024231573, 0.0)
(31.16611225847011, 0.0)

(29.21823024231573, 0.0)
(30.21965414439275, 1.592440764543223)

(29.21823024231573, 0.0)
(28.33150515507118, 1.601497646274105)

(31.16611225847011, 0.0)
(33.1139942746245, 0.0)

(31.16611225847011, 0.0)
(32.12377710252622, 1.611598637711868)

(31.16611225847011, 0.0)
(30.21965414439275, 1.592440764543223)

(33.1139942746245, 0.0)
(35.06187629077888, 0.0)

(33.1139942746245, 0.0)
(32.12377710252622, 1.611598637711868)

(33.1139942746245, 0.0)
(34.0527021555345, 1.641856128402331)

(35.06187629077888, 0.0)
(37.00975830693326, 0.0)

(35.06187629077888, 0.0)
(36.12415234805398, 1.89963959768988)

(35.06187629077888, 0.0)
(34.0527021555345, 1.641856128402331)

(37.00975830693326, 0.0)
(38.95764032308765, 0.0)

(37.00975830693326, 0.0)
(36.12415234805398, 1.89963959768988)

(37.00975830693326, 0.0)
(38.15684312175856, 1.587639330082535)

(38.95764032308765, 0.0)
(40.90552233924203, 0.0)

(38.95764032308765, 0.0)
(40.02183892363051, 1.586834759833955)

(38.95764032308765, 0.0)
(38.15684312175856, 1.587639330082535)

(40.90552233924203, 0.0)
(42.85340435539641, 0.0)

(40.90552233924203, 0.0)
(40.02183892363051, 1.586834759833955)

(40.90552233924203, 0.0)
(41.88315671375119, 1.598170964797834)

(42.85340435539641, 0.0)
(44.80128637155079, 0.0)

(42.85340435539641, 0.0)
(43.82998520869809, 1.73963202732693)

(42.85340435539641, 0.0)
(41.88315671375119, 1.598170964797834)

(44.80128637155079, 0.0)
(46.73596403264882, 0.0)

(44.80128637155079, 0.0)
(43.82998520869809, 1.73963202732693)

(44.80128637155079, 0.0)
(45.77288048086771, 1.439321715914268)

(46.73596403264882, 0.0)
(48.29657226590047, 0.0)

(46.73596403264882, 0.0)
(45.77288048086771, 1.439321715914268)

(46.73596403264882, 0.0)
(47.77765283254459, 0.9341538073335478)

(46.73596403264882, 0.0)
(46.87817776727601, 1.082487283443896)

(48.29657226590047, 0.0)
(49.41317049042915, 0.0)

(48.29657226590047, 0.0)
(48.94267273772919, 0.8238205879134632)

(48.29657226590047, 0.0)
(47.77765283254459, 0.9341538073335478)

(49.41317049042915, 0.0)
(50.22188873300991, 0.0)

(49.41317049042915, 0.0)
(48.94267273772919, 0.8238205879134632)

(49.41317049042915, 0.0)
(49.81752961171952, 0.600514793003132)

(50.22188873300991, 0.0)
(49.81752961171952, 0.600514793003132)

(50.22188873300991, 0.0)
(50.50261707806823, 0.4926770216577765)

(51.04847826086957, 0.4229782608695652)
(50.50261707806823, 0.4926770216577765)

(51.04847826086957, 0.4229782608695652)
(50.85813968719333, 0.8404746036369666)

(51.29695652173913, 0.8459565217391305)
(51.01787437819211, 1.238354062108591)

(51.29695652173913, 0.8459565217391305)
(50.85813968719333, 0.8404746036369666)

(51.54543478260869, 1.268934782608696)
(51.01787437819211, 1.238354062108591)

(51.54543478260869, 1.268934782608696)
(51.30190283808669, 1.689881886611783)

(51.79391304347826, 1.691913043478261)
(51.55627692750787, 2.116082069478171)

(51.79391304347826, 1.691913043478261)
(51.30190283808669, 1.689881886611783)

(52.04239130434782, 2.114891304347826)
(51.55627692750787, 2.116082069478171)

(52.04239130434782, 2.114891304347826)
(51.82704950337931, 2.525883089673222)

(52.29086956521739, 2.537869565217391)
(52.06618696106916, 2.954332505914969)

(52.29086956521739, 2.537869565217391)
(51.82704950337931, 2.525883089673222)

(52.53934782608695, 2.960847826086956)
(52.06618696106916, 2.954332505914969)

(52.53934782608695, 2.960847826086956)
(52.29898676193307, 3.386522147364484)

(52.78782608695652, 3.383826086956522)
(52.54573869589856, 3.810519942947085)

(52.78782608695652, 3.383826086956522)
(52.29898676193307, 3.386522147364484)

(53.03630434782608, 3.806804347826087)
(52.54573869589856, 3.810519942947085)

(53.03630434782608, 3.806804347826087)
(52.79285767421458, 4.234582678191689)

(53.28478260869565, 4.229782608695652)
(53.0415529616924, 4.658850298600463)

(53.28478260869565, 4.229782608695652)
(52.79285767421458, 4.234582678191689)

(53.53326086956521, 4.652760869565217)
(53.0415529616924, 4.658850298600463)

(53.53326086956521, 4.652760869565217)
(53.28775921528884, 5.065324064549099)

(53.78173913043478, 5.075739130434783)
(53.53966834170796, 5.502416747070789)

(53.78173913043478, 5.075739130434783)
(53.28775921528884, 5.065324064549099)

(54.03021739130435, 5.498717391304348)
(53.53966834170796, 5.502416747070789)

(54.03021739130435, 5.498717391304348)
(53.86861464087768, 5.865788894494102)

(54.27869565217391, 5.921695652173913)
(54.02408468398234, 6.281217245743779)

(54.27869565217391, 5.921695652173913)
(53.86861464087768, 5.865788894494102)

(54.52717391304348, 6.344673913043477)
(54.28510312431666, 6.771351529679478)

(54.52717391304348, 6.344673913043477)
(54.02408468398234, 6.281217245743779)

(54.77565217391304, 6.767652173913043)
(54.28510312431666, 6.771351529679478)

(54.77565217391304, 6.767652173913043)
(54.61360177118524, 7.140470194845093)

(55.02413043478261, 7.190630434782608)
(54.76526508720877, 7.547312901663691)

(55.02413043478261, 7.190630434782608)
(54.61360177118524, 7.140470194845093)

(55.27260869565217, 7.613608695652173)
(55.0123482753051, 7.976710821126822)

(55.27260869565217, 7.613608695652173)
(54.76526508720877, 7.547312901663691)

(55.52108695652174, 8.036586956521738)
(55.0123482753051, 7.976710821126822)

(55.52108695652174, 8.036586956521738)
(55.24851120822186, 8.40278769850806)

(55.7695652173913, 8.459565217391305)
(55.52824200040352, 8.846126029912945)

(55.7695652173913, 8.459565217391305)
(55.24851120822186, 8.40278769850806)

(56.01804347826086, 8.88254347826087)
(55.75700288670765, 9.257041218382021)

(56.01804347826086, 8.88254347826087)
(55.52824200040352, 8.846126029912945)

(56.26652173913043, 9.305521739130434)
(55.75700288670765, 9.257041218382021)

(56.26652173913043, 9.305521739130434)
(55.98997087191894, 9.680659356658364)

(56.515, 9.7285)
(56.2533725965134, 10.11063485487237)

(56.515, 9.7285)
(55.98997087191894, 9.680659356658364)

(56.76347826086956, 10.15147826086957)
(56.2533725965134, 10.11063485487237)

(56.76347826086956, 10.15147826086957)
(56.48831575129306, 10.53451770082612)

(57.01195652173913, 10.57445652173913)
(56.74969107567053, 10.96425924627944)

(57.01195652173913, 10.57445652173913)
(56.48831575129306, 10.53451770082612)

(57.26043478260869, 10.9974347826087)
(56.74969107567053, 10.96425924627944)

(57.26043478260869, 10.9974347826087)
(56.99085259010791, 11.39397438593189)

(57.50891304347826, 11.42041304347826)
(57.26684225475143, 11.84709066011425)

(57.50891304347826, 11.42041304347826)
(56.99085259010791, 11.39397438593189)

(57.75739130434782, 11.84339130434783)
(57.26684225475143, 11.84709066011425)

(57.75739130434782, 11.84339130434783)
(57.50116289314843, 12.25422970705875)

(58.00586956521739, 12.26636956521739)
(57.75817154143783, 12.68746331194782)

(58.00586956521739, 12.26636956521739)
(57.50116289314843, 12.25422970705875)

(58.25434782608696, 12.68934782608695)
(57.75817154143783, 12.68746331194782)

(58.25434782608696, 12.68934782608695)
(58.00035849721296, 13.10610995350327)

(58.50282608695652, 13.11232608695652)
(58.25517507672365, 13.53529113984925)

(58.50282608695652, 13.11232608695652)
(58.00035849721296, 13.10610995350327)

(58.75130434782609, 13.53530434782609)
(58.25517507672365, 13.53529113984925)

(58.75130434782609, 13.53530434782609)
(58.50286388854484, 13.95957277547927)

(58.99978260869565, 13.95828260869565)
(58.72803643424085, 14.38432166172813)

(58.99978260869565, 13.95828260869565)
(58.50286388854484, 13.95957277547927)

(59.24826086956521, 14.38126086956522)
(58.72803643424085, 14.38432166172813)

(59.24826086956521, 14.38126086956522)
(58.97261826654593, 14.81023957346093)

(59.49673913043478, 14.80423913043478)
(58.97261826654593, 14.81023957346093)

(59.49673913043478, 14.80423913043478)
(59.22973486336161, 15.23328076983715)

(59.74521739130434, 15.22721739130435)
(59.48343286577034, 15.65682380137807)

(59.74521739130434, 15.22721739130435)
(59.22973486336161, 15.23328076983715)

(59.99369565217391, 15.65019565217391)
(59.48343286577034, 15.65682380137807)

(59.99369565217391, 15.65019565217391)
(59.7300112959793, 16.08389807590737)

(60.24217391304347, 16.07317391304348)
(59.98036855232579, 16.5100716921366)

(60.24217391304347, 16.07317391304348)
(59.7300112959793, 16.08389807590737)

(60.49065217391304, 16.49615217391304)
(59.98036855232579, 16.5100716921366)

(60.49065217391304, 16.49615217391304)
(60.22831949249071, 16.9362884881402)

(60.73913043478261, 16.91913043478261)
(60.4777731002597, 17.36304415063137)

(60.73913043478261, 16.91913043478261)
(60.22831949249071, 16.9362884881402)

(60.98760869565217, 17.34210869565217)
(60.4777731002597, 17.36304415063137)

(60.98760869565217, 17.34210869565217)
(60.72807221458366, 17.78885997148874)

(61.23608695652173, 17.76508695652174)
(60.98303140681119, 18.21413637133325)

(61.23608695652173, 17.76508695652174)
(60.72807221458366, 17.78885997148874)

(61.4845652173913, 18.1880652173913)
(60.98303140681119, 18.21413637133325)

(61.4845652173913, 18.1880652173913)
(61.2319082589426, 18.63926337324386)

(61.73304347826087, 18.61104347826087)
(61.47652595516513, 19.05353707470949)

(61.73304347826087, 18.61104347826087)
(61.2319082589426, 18.63926337324386)

(61.98152173913043, 19.03402173913043)
(61.73497429826075, 19.38368132750948)

(61.98152173913043, 19.03402173913043)
(61.47652595516513, 19.05353707470949)

(65.01847826086956, 19.03402173913043)
(65.24434547169027, 19.35861064332612)

(65.01847826086956, 19.03402173913043)
(65.49557950349354, 19.01725825989284)

(65.26695652173913, 18.61104347826087)
(65.49557950349354, 19.01725825989284)

(65.26695652173913, 18.61104347826087)
(65.74744409053966, 18.60160885508768)

(65.5154347826087, 18.1880652173913)
(65.99769522694746, 18.1561181514326)

(65.5154347826087, 18.1880652173913)
(65.74744409053966, 18.60160885508768)

(65.76391304347825, 17.76508695652174)
(65.99769522694746, 18.1561181514326)

(65.76391304347825, 17.76508695652174)
(66.27242177621474, 17.71404072401395)

(66.01239130434783, 17.34210869565218)
(66.50712079856822, 17.28107763522533)

(66.01239130434783, 17.34210869565218)
(66.27242177621474, 17.71404072401395)

(66.26086956521739, 16.91913043478261)
(66.50712079856822, 17.28107763522533)

(66.26086956521739, 16.91913043478261)
(66.77650472388999, 16.85222930341992)

(66.50934782608695, 16.49615217391305)
(67.00167484658103, 16.42642753388975)

(66.50934782608695, 16.49615217391305)
(66.77650472388999, 16.85222930341992)

(66.75782608695651, 16.07317391304348)
(67.00167484658103, 16.42642753388975)

(66.75782608695651, 16.07317391304348)
(67.15833833738276, 16.01402265573232)

(67.00630434782609, 15.65019565217391)
(67.49770754265026, 15.65940685823216)

(67.00630434782609, 15.65019565217391)
(67.15833833738276, 16.01402265573232)

(67.25478260869565, 15.22721739130435)
(67.49770754265026, 15.65940685823216)

(67.25478260869565, 15.22721739130435)
(67.74162546006895, 15.15800980675557)

(67.50326086956521, 14.80423913043478)
(67.74162546006895, 15.15800980675557)

(67.50326086956521, 14.80423913043478)
(67.90052426502453, 14.74476254608334)

(67.75173913043479, 14.38126086956522)
(68.2419729983955, 14.38999806441221)

(67.75173913043479, 14.38126086956522)
(67.90052426502453, 14.74476254608334)

(68.00021739130435, 13.95828260869565)
(68.2419729983955, 14.38999806441221)

(68.00021739130435, 13.95828260869565)
(68.39861994028581, 13.9079671570116)

(68.24869565217391, 13.53530434782609)
(68.73659686878095, 13.53332337011229)

(68.24869565217391, 13.53530434782609)
(68.39861994028581, 13.9079671570116)

(68.49717391304348, 13.11232608695652)
(68.73659686878095, 13.53332337011229)

(68.49717391304348, 13.11232608695652)
(68.89449993325685, 13.05422510054131)

(68.74565217391304, 12.68934782608696)
(69.23127658429446, 12.67668259798144)

(68.74565217391304, 12.68934782608696)
(68.89449993325685, 13.05422510054131)

(68.9941304347826, 12.26636956521739)
(69.23127658429446, 12.67668259798144)

(68.9941304347826, 12.26636956521739)
(69.38693324829275, 12.21264796819228)

(69.24260869565217, 11.84339130434783)
(69.72601576640741, 11.82007794335224)

(69.24260869565217, 11.84339130434783)
(69.38693324829275, 12.21264796819228)

(69.49108695652174, 11.42041304347826)
(69.72601576640741, 11.82007794335224)

(69.49108695652174, 11.42041304347826)
(69.87145414463912, 11.36269960505586)

(69.7395652173913, 10.9974347826087)
(70.15362863000719, 11.02770510723103)

(69.7395652173913, 10.9974347826087)
(69.87145414463912, 11.36269960505586)

(69.98804347826086, 10.57445652173913)
(70.15362863000719, 11.02770510723103)

(69.98804347826086, 10.57445652173913)
(70.4185398340468, 10.63293969521403)

(70.23652173913044, 10.15147826086957)
(70.68684019400904, 10.19540110214995)

(70.23652173913044, 10.15147826086957)
(70.4185398340468, 10.63293969521403)

(70.485, 9.7285)
(70.68684019400904, 10.19540110214995)

(70.485, 9.7285)
(70.91903540788266, 9.779284349730638)

(70.73347826086956, 9.305521739130436)
(71.16459457020966, 9.330876926432364)

(70.73347826086956, 9.305521739130436)
(70.91903540788266, 9.779284349730638)

(70.98195652173914, 8.882543478260871)
(71.16459457020966, 9.330876926432364)

(70.98195652173914, 8.882543478260871)
(71.40532318726345, 8.896935940746012)

(71.2304347826087, 8.459565217391305)
(71.64941134721656, 8.463747092607786)

(71.2304347826087, 8.459565217391305)
(71.40532318726345, 8.896935940746012)

(71.47891304347826, 8.03658695652174)
(71.90884158805046, 8.021488508055306)

(71.47891304347826, 8.03658695652174)
(71.64941134721656, 8.463747092607786)

(71.72739130434783, 7.613608695652175)
(71.90884158805046, 8.021488508055306)

(71.72739130434783, 7.613608695652175)
(72.15432537473893, 7.597454393786233)

(71.9758695652174, 7.190630434782609)
(72.40644849588979, 7.186928111482853)

(71.9758695652174, 7.190630434782609)
(72.15432537473893, 7.597454393786233)

(72.22434782608696, 6.767652173913044)
(72.7318430284101, 6.798214822289161)

(72.22434782608696, 6.767652173913044)
(72.40644849588979, 7.186928111482853)

(72.47282608695652, 6.344673913043479)
(72.7318430284101, 6.798214822289161)

(72.47282608695652, 6.344673913043479)
(72.89252794258523, 6.30337055856408)

(72.72130434782609, 5.921695652173913)
(73.14099138513309, 5.901751368108936)

(72.72130434782609, 5.921695652173913)
(72.89252794258523, 6.30337055856408)

(72.96978260869565, 5.498717391304348)
(73.42053629043029, 5.491905589524102)

(72.96978260869565, 5.498717391304348)
(73.14099138513309, 5.901751368108936)

(73.21826086956521, 5.075739130434783)
(73.42053629043029, 5.491905589524102)

(73.21826086956521, 5.075739130434783)
(73.65794226175908, 5.073861996531154)

(73.46673913043479, 4.652760869565219)
(73.9288616790542, 4.651588361809015)

(73.46673913043479, 4.652760869565219)
(73.65794226175908, 5.073861996531154)

(73.71521739130435, 4.229782608695652)
(73.9288616790542, 4.651588361809015)

(73.71521739130435, 4.229782608695652)
(74.17243542079153, 4.224835747208342)

(73.96369565217391, 3.806804347826088)
(74.44366237705711, 3.806740569003793)

(73.96369565217391, 3.806804347826088)
(74.17243542079153, 4.224835747208342)

(74.21217391304347, 3.383826086956521)
(74.44366237705711, 3.806740569003793)

(74.21217391304347, 3.383826086956521)
(74.75092186314464, 3.404292057351437)

(74.46065217391305, 2.960847826086958)
(74.9497937438616, 2.929697594481528)

(74.46065217391305, 2.960847826086958)
(74.75092186314464, 3.404292057351437)

(74.70913043478261, 2.537869565217392)
(74.9497937438616, 2.929697594481528)

(74.70913043478261, 2.537869565217392)
(75.20111518901089, 2.5183453098225)

(74.95760869565217, 2.114891304347825)
(75.44934328438352, 2.119287104186434)

(74.95760869565217, 2.114891304347825)
(75.20111518901089, 2.5183453098225)

(75.20608695652174, 1.691913043478262)
(75.44934328438352, 2.119287104186434)

(75.20608695652174, 1.691913043478262)
(75.69684468048875, 1.695734984846602)

(75.4545652173913, 1.268934782608696)
(75.94511426799349, 1.272634138966009)

(75.4545652173913, 1.268934782608696)
(75.69684468048875, 1.695734984846602)

(75.70304347826087, 0.8459565217391294)
(75.94511426799349, 1.272634138966009)

(75.70304347826087, 0.8459565217391294)
(76.20087675957059, 0.7705804150717874)

(75.95152173913044, 0.4229782608695665)
(76.20087675957059, 0.7705804150717874)

(77.58682950957086, 0.0)
(78.70342773409955, 0.0)

(77.58682950957086, 0.0)
(76.9699177554545, 0.8055800747144097)

(77.58682950957086, 0.0)
(78.20570029749571, 0.8698585511134738)

(78.70342773409955, 0.0)
(80.26403596735119, 0.0)

(78.70342773409955, 0.0)
(79.47257502396045, 1.178212201794498)

(78.70342773409955, 0.0)
(78.20570029749571, 0.8698585511134738)

(80.26403596735119, 0.0)
(82.19871362844923, 0.0)

(80.26403596735119, 0.0)
(79.47257502396045, 1.178212201794498)

(80.26403596735119, 0.0)
(80.83045046129189, 1.189515284792037)

(82.19871362844923, 0.0)
(84.14659564460361, 0.0)

(82.19871362844923, 0.0)
(83.33204018547394, 1.894062528876926)

(82.19871362844923, 0.0)
(80.83045046129189, 1.189515284792037)

(82.19871362844923, 0.0)
(81.90994741240885, 2.002379411643609)

(84.14659564460361, 0.0)
(86.09447766075799, 0.0)

(84.14659564460361, 0.0)
(83.33204018547394, 1.894062528876926)

(84.14659564460361, 0.0)
(85.0661870667886, 1.548875402664027)

(86.09447766075799, 0.0)
(88.04235967691237, 0.0)

(86.09447766075799, 0.0)
(87.01983962950146, 1.533104330748071)

(86.09447766075799, 0.0)
(85.0661870667886, 1.548875402664027)

(88.04235967691237, 0.0)
(89.99024169306675, 0.0)

(88.04235967691237, 0.0)
(87.01983962950146, 1.533104330748071)

(88.04235967691237, 0.0)
(89.00007143362618, 1.62308817318134)

(89.99024169306675, 0.0)
(91.93812370922112, 0.0)

(89.99024169306675, 0.0)
(91.04438283707185, 1.789920390534618)

(89.99024169306675, 0.0)
(89.00007143362618, 1.62308817318134)

(91.93812370922112, 0.0)
(93.8860057253755, 0.0)

(91.93812370922112, 0.0)
(91.04438283707185, 1.789920390534618)

(91.93812370922112, 0.0)
(92.9677582053848, 1.482704402038674)

(93.8860057253755, 0.0)
(95.83388774152988, 0.0)

(93.8860057253755, 0.0)
(94.97405871255384, 1.720766935226298)

(93.8860057253755, 0.0)
(92.9677582053848, 1.482704402038674)

(95.83388774152988, 0.0)
(97.78176975768426, 0.0)

(95.83388774152988, 0.0)
(94.97405871255384, 1.720766935226298)

(95.83388774152988, 0.0)
(97.19358184116246, 1.752138914700264)

(97.78176975768426, 0.0)
(99.72965177383864, 0.0)

(97.78176975768426, 0.0)
(97.19358184116246, 1.752138914700264)

(97.78176975768426, 0.0)
(98.75571076576146, 1.031334641718839)

(99.72965177383864, 0.0)
(101.677533789993, 0.0)

(99.72965177383864, 0.0)
(100.5273977795826, 1.695310013856009)

(99.72965177383864, 0.0)
(98.75571076576146, 1.031334641718839)

(101.677533789993, 0.0)
(103.6254158061474, 0.0)

(101.677533789993, 0.0)
(100.5273977795826, 1.695310013856009)

(101.677533789993, 0.0)
(102.6216435197076, 1.682295478961283)

(103.6254158061474, 0.0)
(105.5732978223018, 0.0)

(103.6254158061474, 0.0)
(104.596564146382, 1.687078768231981)

(103.6254158061474, 0.0)
(102.6216435197076, 1.682295478961283)

(105.5732978223018, 0.0)
(107.5211798384562, 0.0)

(105.5732978223018, 0.0)
(104.596564146382, 1.687078768231981)

(105.5732978223018, 0.0)
(106.5643059536335, 1.673874799954955)

(107.5211798384562, 0.0)
(109.4690618546106, 0.0)

(107.5211798384562, 0.0)
(108.4834025413988, 1.686491786657843)

(107.5211798384562, 0.0)
(106.5643059536335, 1.673874799954955)

(109.4690618546106, 0.0)
(111.416943870765, 0.0)

(109.4690618546106, 0.0)
(108.4834025413988, 1.686491786657843)

(109.4690618546106, 0.0)
(110.4149969956117, 1.696629749940676)

(111.416943870765, 0.0)
(113.3648258869193, 0.0)

(111.416943870765, 0.0)
(110.4149969956117, 1.696629749940676)

(111.416943870765, 0.0)
(112.3908848788421, 1.686915309564522)

(113.3648258869193, 0.0)
(115.3127079030737, 0.0)

(113.3648258869193, 0.0)
(114.2992968920215, 1.548963909830668)

(113.3648258869193, 0.0)
(112.3908848788421, 1.686915309564522)

(115.3127079030737, 0.0)
(117.2605899192281, 0.0)

(115.3127079030737, 0.0)
(114.2992968920215, 1.548963909830668)

(115.3127079030737, 0.0)
(116.2387139663095, 1.368794935735838)

(117.2605899192281, 0.0)
(119.2084719353825, 0.0)

(117.2605899192281, 0.0)
(118.1181205994541, 1.542112057345438)

(117.2605899192281, 0.0)
(116.2387139663095, 1.368794935735838)

(119.2084719353825, 0.0)
(121.1563539515369, 0.0)

(119.2084719353825, 0.0)
(120.1862149108311, 1.705463671169657)

(119.2084719353825, 0.0)
(118.1181205994541, 1.542112057345438)

(121.1563539515369, 0.0)
(123.1042359676912, 0.0)

(121.1563539515369, 0.0)
(120.1862149108311, 1.705463671169657)

(121.1563539515369, 0.0)
(122.1183071812092, 1.145330984171697)

(123.1042359676912, 0.0)
(125.0521179838456, 0.0)

(123.1042359676912, 0.0)
(123.9045334949537, 1.63843922207894)

(123.1042359676912, 0.0)
(122.1183071812092, 1.145330984171697)

(125.0521179838456, 0.0)
(123.9045334949537, 1.63843922207894)

(125.0521179838456, 0.0)
(125.6183997289961, 1.382408559156342)

(127.0, 1.995714285714286)
(127.0, 3.991428571428572)

(127.0, 1.995714285714286)
(125.371516381326, 2.931079411923665)

(127.0, 1.995714285714286)
(125.6183997289961, 1.382408559156342)

(127.0, 3.991428571428572)
(127.0, 5.987142857142858)

(127.0, 3.991428571428572)
(125.371516381326, 2.931079411923665)

(127.0, 3.991428571428572)
(125.2944255279812, 4.886713663950779)

(127.0, 5.987142857142858)
(127.0, 7.982857142857143)

(127.0, 5.987142857142858)
(125.3175977220846, 6.964323891824456)

(127.0, 5.987142857142858)
(125.2944255279812, 4.886713663950779)

(127.0, 7.982857142857143)
(127.0, 9.97857142857143)

(127.0, 7.982857142857143)
(125.3175977220846, 6.964323891824456)

(127.0, 7.982857142857143)
(125.6452354718813, 8.980714285714292)

(127.0, 9.97857142857143)
(127.0, 11.97428571428572)

(127.0, 9.97857142857143)
(125.0994332682196, 10.98311836511896)

(127.0, 9.97857142857143)
(125.6452354718813, 8.980714285714292)

(127.0, 11.97428571428572)
(127.0, 13.97)

(127.0, 11.97428571428572)
(125.3185819800972, 13.05275568902497)

(127.0, 11.97428571428572)
(125.0994332682196, 10.98311836511896)

(127.0, 13.97)
(127.0, 15.96571428571429)

(127.0, 13.97)
(125.3185819800972, 13.05275568902497)

(127.0, 13.97)
(125.3512421664486, 14.98155597195877)

(127.0, 15.96571428571429)
(127.0, 17.96142857142857)

(127.0, 15.96571428571429)
(125.3615023020959, 16.9635577733229)

(127.0, 15.96571428571429)
(125.3512421664486, 14.98155597195877)

(127.0, 17.96142857142857)
(127.0, 19.95714285714286)

(127.0, 17.96142857142857)
(125.3615023020959, 16.9635577733229)

(127.0, 17.96142857142857)
(125.423986801713, 18.93708153285351)

(127.0, 19.95714285714286)
(127.0, 21.95285714285714)

(127.0, 19.95714285714286)
(125.3175193057804, 20.95200106014298)

(127.0, 19.95714285714286)
(125.423986801713, 18.93708153285351)

(127.0, 21.95285714285714)
(127.0, 23.94857142857143)

(127.0, 21.95285714285714)
(125.3175193057804, 20.95200106014298)

(127.0, 21.95285714285714)
(125.3777503708091, 22.94551858707473)

(127.0, 23.94857142857143)
(127.0, 25.94428571428572)

(127.0, 23.94857142857143)
(125.177779794325, 25.02203670483446)

(127.0, 23.94857142857143)
(125.3777503708091, 22.94551858707473)

(127.0, 25.94428571428572)
(127.0, 27.94)

(127.0, 25.94428571428572)
(125.177779794325, 25.02203670483446)

(127.0, 25.94428571428572)
(125.3131180093945, 27.06364765147707)

(127.0, 27.94)
(127.0, 29.93571428571429)

(127.0, 27.94)
(125.2769619343165, 28.94588630285025)

(127.0, 27.94)
(125.3131180093945, 27.06364765147707)

(127.0, 29.93571428571429)
(127.0, 31.93142857142857)

(127.0, 29.93571428571429)
(125.2769619343165, 28.94588630285025)

(127.0, 29.93571428571429)
(125.3454740283711, 30.93613136956598)

(127.0, 31.93142857142857)
(127.0, 33.92714285714286)

(127.0, 31.93142857142857)
(125.3918646615463, 32.93489615877833)

(127.0, 31.93142857142857)
(125.3454740283711, 30.93613136956598)

(127.0, 33.92714285714286)
(127.0, 35.92285714285715)

(127.0, 33.92714285714286)
(125.3918646615463, 32.93489615877833)

(127.0, 33.92714285714286)
(125.2040912519369, 35.02947002564607)

(127.0, 35.92285714285715)
(127.0, 37.91857142857143)

(127.0, 35.92285714285715)
(125.33893828114, 37.0498971487388)

(127.0, 35.92285714285715)
(125.2040912519369, 35.02947002564607)

(127.0, 37.91857142857143)
(127.0, 39.91428571428572)

(127.0, 37.91857142857143)
(125.33893828114, 37.0498971487388)

(127.0, 37.91857142857143)
(125.2573784632231, 38.92730563668517)

(127.0, 39.91428571428572)
(127.0, 41.91)

(127.0, 39.91428571428572)
(125.270519861524, 40.91747601054931)

(127.0, 39.91428571428572)
(125.2573784632231, 38.92730563668517)

(127.0, 41.91)
(127.0, 43.90571428571429)

(127.0, 41.91)
(125.270519861524, 40.91747601054931)

(127.0, 41.91)
(125.2427193623614, 42.95434685302282)

(127.0, 43.90571428571429)
(127.0, 45.90142857142857)

(127.0, 43.90571428571429)
(125.0894941773005, 45.17160227572404)

(127.0, 43.90571428571429)
(125.2427193623614, 42.95434685302282)

(127.0, 45.90142857142857)
(127.0, 47.89714285714286)

(127.0, 45.90142857142857)
(125.0894941773005, 45.17160227572404)

(127.0, 45.90142857142857)
(125.7022930372356, 46.97709538561578)

(127.0, 47.89714285714286)
(127.0, 49.89285714285715)

(127.0, 47.89714285714286)
(125.4521648225238, 48.64809580886481)

(127.0, 47.89714285714286)
(125.7022930372356, 46.97709538561578)

(127.0, 49.89285714285715)
(127.0, 51.88857142857143)

(127.0, 49.89285714285715)
(125.4521648225238, 48.64809580886481)

(127.0, 49.89285714285715)
(125.0637182451504, 50.73735604743139)

(127.0, 51.88857142857143)
(127.0, 53.88428571428572)

(127.0, 51.88857142857143)
(125.3690067124379, 52.90540137418424)

(127.0, 51.88857142857143)
(125.0637182451504, 50.73735604743139)

(127.0, 53.88428571428572)
(125.3690067124379, 52.90540137418424)

(127.0, 53.88428571428572)
(125.5693211792579, 54.44874415809157)

(125.0521179838456, 55.88)
(123.1042359676912, 55.88)

(125.0521179838456, 55.88)
(123.9931499234744, 54.24217508196592)

(125.0521179838456, 55.88)
(125.5693211792579, 54.44874415809157)

(123.1042359676912, 55.88)
(121.1563539515369, 55.88)

(123.1042359676912, 55.88)
(122.073352702113, 53.88914307784137)

(123.1042359676912, 55.88)
(123.9931499234744, 54.24217508196592)

(121.1563539515369, 55.88)
(119.2084719353825, 55.88)

(121.1563539515369, 55.88)
(120.0158948254741, 54.36462542229458)

(121.1563539515369, 55.88)
(122.073352702113, 53.88914307784137)

(119.2084719353825, 55.88)
(117.2605899192281, 55.88)

(119.2084719353825, 55.88)
(120.0158948254741, 54.36462542229458)

(119.2084719353825, 55.88)
(118.2058071160352, 54.4674015594539)

(117.2605899192281, 55.88)
(115.3127079030737, 55.88)

(117.2605899192281, 55.88)
(116.2866489111509, 54.29781595531692)

(117.2605899192281, 55.88)
(118.2058071160352, 54.4674015594539)

(115.3127079030737, 55.88)
(113.3648258869193, 55.88)

(115.3127079030737, 55.88)
(114.3387668949965, 54.19308469043546)

(115.3127079030737, 55.88)
(116.2866489111509, 54.29781595531692)

(113.3648258869193, 55.88)
(111.4169438707649, 55.88)

(113.3648258869193, 55.88)
(114.3387668949965, 54.19308469043546)

(113.3648258869193, 55.88)
(112.4994331381703, 54.2219336591711)

(111.4169438707649, 55.88)
(109.4690618546106, 55.88)

(111.4169438707649, 55.88)
(110.4528464522572, 53.83379089134728)

(111.4169438707649, 55.88)
(112.4994331381703, 54.2219336591711)

(109.4690618546106, 55.88)
(107.5211798384562, 55.88)

(109.4690618546106, 55.88)
(108.4951208465334, 54.19308469043546)

(109.4690618546106, 55.88)
(110.4528464522572, 53.83379089134728)

(107.5211798384562, 55.88)
(105.5732978223018, 55.88)

(107.5211798384562, 55.88)
(108.4951208465334, 54.19308469043546)

(107.5211798384562, 55.88)
(106.5657276909809, 54.15788382734975)

(105.5732978223018, 55.88)
(103.6254158061474, 55.88)

(105.5732978223018, 55.88)
(104.5947337097822, 54.19087242111286)

(105.5732978223018, 55.88)
(106.5657276909809, 54.15788382734975)

(103.6254158061474, 55.88)
(101.677533789993, 55.88)

(103.6254158061474, 55.88)
(104.5947337097822, 54.19087242111286)

(103.6254158061474, 55.88)
(102.6373434774098, 54.18494607318758)

(101.677533789993, 55.88)
(99.72965177383865, 55.88)

(101.677533789993, 55.88)
(100.6995477112785, 54.19608188303712)

(101.677533789993, 55.88)
(102.6373434774098, 54.18494607318758)

(99.72965177383865, 55.88)
(97.78176975768426, 55.88)

(99.72965177383865, 55.88)
(100.6995477112785, 54.19608188303712)

(99.72965177383865, 55.88)
(98.76206676832018, 54.19675433022368)

(97.78176975768426, 55.88)
(95.83388774152988, 55.88)

(97.78176975768426, 55.88)
(96.80166542523423, 54.21199945501844)

(97.78176975768426, 55.88)
(98.76206676832018, 54.19675433022368)

(95.83388774152988, 55.88)
(93.8860057253755, 55.88)

(95.83388774152988, 55.88)
(94.85706868101965, 54.23173204851481)

(95.83388774152988, 55.88)
(96.80166542523423, 54.21199945501844)

(93.8860057253755, 55.88)
(91.93812370922112, 55.88)

(93.8860057253755, 55.88)
(94.85706868101965, 54.23173204851481)

(93.8860057253755, 55.88)
(92.91503867107079, 54.20350347980718)

(91.93812370922112, 55.88)
(89.99024169306674, 55.88)

(91.93812370922112, 55.88)
(90.76684318197013, 54.04945791233114)

(91.93812370922112, 55.88)
(92.91503867107079, 54.20350347980718)

(89.99024169306674, 55.88)
(88.04235967691235, 55.88)

(89.99024169306674, 55.88)
(90.76684318197013, 54.04945791233114)

(89.99024169306674, 55.88)
(88.99936906446166, 54.72571402715624)

(88.04235967691235, 55.88)
(86.09447766075797, 55.88)

(88.04235967691235, 55.88)
(87.06841866883516, 54.19308469043546)

(88.04235967691235, 55.88)
(88.99936906446166, 54.72571402715624)

(86.09447766075797, 55.88)
(84.1465956446036, 55.88)

(86.09447766075797, 55.88)
(87.06841866883516, 54.19308469043546)

(86.09447766075797, 55.88)
(85.2485983012688, 54.44321625045163)

(84.1465956446036, 55.88)
(82.19871362844921, 55.88)

(84.1465956446036, 55.88)
(83.36300389660353, 54.18295382636556)

(84.1465956446036, 55.88)
(85.2485983012688, 54.44321625045163)

(82.19871362844921, 55.88)
(80.26403596735119, 55.88)

(82.19871362844921, 55.88)
(83.36300389660353, 54.18295382636556)

(82.19871362844921, 55.88)
(81.3482419836308, 54.38752779080808)

(80.26403596735119, 55.88)
(78.70342773409953, 55.88)

(80.26403596735119, 55.88)
(79.29372797992745, 54.79184021969903)

(80.26403596735119, 55.88)
(81.3482419836308, 54.38752779080808)

(80.26403596735119, 55.88)
(80.27695968034072, 54.73772725039277)

(78.70342773409953, 55.88)
(77.58682950957085, 55.88)

(78.70342773409953, 55.88)
(78.12584652505171, 55.12454514697279)

(78.70342773409953, 55.88)
(79.29372797992745, 54.79184021969903)

(77.58682950957085, 55.88)
(76.7781112669901, 55.88)

(77.58682950957085, 55.88)
(78.12584652505171, 55.12454514697279)

(77.58682950957085, 55.88)
(77.18247038828046, 55.27948520699687)

(76.7781112669901, 55.88)
(77.18247038828046, 55.27948520699687)

(76.7781112669901, 55.88)
(76.4927341354021, 55.41465958323323)

(75.95152173913044, 55.45702173913044)
(76.4927341354021, 55.41465958323323)

(75.95152173913044, 55.45702173913044)
(76.14435797018972, 55.04644765369533)

(75.70304347826087, 55.03404347826087)
(75.97818123842045, 54.6274663695178)

(75.70304347826087, 55.03404347826087)
(76.14435797018972, 55.04644765369533)

(75.4545652173913, 54.61106521739131)
(75.97818123842045, 54.6274663695178)

(75.4545652173913, 54.61106521739131)
(75.70224586881595, 54.18767970369798)

(75.20608695652174, 54.18808695652174)
(75.44873393695009, 53.7610708565045)

(75.20608695652174, 54.18808695652174)
(75.70224586881595, 54.18767970369798)

(74.95760869565217, 53.76510869565217)
(75.44873393695009, 53.7610708565045)

(74.95760869565217, 53.76510869565217)
(75.18478435807084, 53.34718120975072)

(74.70913043478261, 53.34213043478261)
(74.95120122350943, 52.91545281814662)

(74.70913043478261, 53.34213043478261)
(75.18478435807084, 53.34718120975072)

(74.46065217391305, 52.91915217391305)
(74.95120122350943, 52.91545281814662)

(74.46065217391305, 52.91915217391305)
(74.71046481805156, 52.49687125372738)

(74.21217391304349, 52.49617391304348)
(74.44770534322667, 52.05454485637571)

(74.21217391304349, 52.49617391304348)
(74.71046481805156, 52.49687125372738)

(73.96369565217391, 52.07319565217391)
(74.44770534322667, 52.05454485637571)

(73.96369565217391, 52.07319565217391)
(74.19484290092213, 51.62253811877643)

(73.71521739130435, 51.65021739130435)
(73.95728818003118, 51.22353977466837)

(73.71521739130435, 51.65021739130435)
(74.19484290092213, 51.62253811877643)

(73.46673913043479, 51.22723913043478)
(73.95728818003118, 51.22353977466837)

(73.46673913043479, 51.22723913043478)
(73.69616029260081, 50.76025548751691)

(73.21826086956521, 50.80426086956522)
(73.43929560144957, 50.33957277696305)

(73.21826086956521, 50.80426086956522)
(73.69616029260081, 50.76025548751691)

(72.96978260869565, 50.38128260869566)
(73.43929560144957, 50.33957277696305)

(72.96978260869565, 50.38128260869566)
(73.19156039302757, 49.90169669117446)

(72.72130434782609, 49.95830434782609)
(72.93755966031739, 49.48912680753131)

(72.72130434782609, 49.95830434782609)
(73.19156039302757, 49.90169669117446)

(72.47282608695652, 49.53532608695652)
(72.93755966031739, 49.48912680753131)

(72.47282608695652, 49.53532608695652)
(72.69095232983332, 49.09693095762617)

(72.22434782608696, 49.11234782608696)
(72.69095232983332, 49.09693095762617)

(72.22434782608696, 49.11234782608696)
(72.43927179092266, 48.63134158129988)

(71.9758695652174, 48.68936956521739)
(72.1850637346942, 48.2133949046578)

(71.9758695652174, 48.68936956521739)
(72.43927179092266, 48.63134158129988)

(71.72739130434783, 48.26639130434783)
(72.1850637346942, 48.2133949046578)

(71.72739130434783, 48.26639130434783)
(71.94013304733218, 47.82650612511861)

(71.47891304347826, 47.84341304347826)
(71.94013304733218, 47.82650612511861)

(71.47891304347826, 47.84341304347826)
(71.68715901688196, 47.35460842251938)

(71.2304347826087, 47.42043478260869)
(71.43269953614538, 46.93758621310488)

(71.2304347826087, 47.42043478260869)
(71.68715901688196, 47.35460842251938)

(70.98195652173914, 46.99745652173913)
(71.43269953614538, 46.93758621310488)

(70.98195652173914, 46.99745652173913)
(71.15909490424244, 46.60333232413552)

(70.73347826086956, 46.57447826086957)
(70.97554904959638, 46.14780064423356)

(70.73347826086956, 46.57447826086957)
(71.15909490424244, 46.60333232413552)

(70.485, 46.1515)
(70.97554904959638, 46.14780064423356)

(70.485, 46.1515)
(70.65423947085948, 45.77131397920652)

(70.23652173913044, 45.72852173913044)
(70.47859252785726, 45.30184412249443)

(70.23652173913044, 45.72852173913044)
(70.65423947085948, 45.77131397920652)

(69.98804347826086, 45.30554347826087)
(70.47859252785726, 45.30184412249443)

(69.98804347826086, 45.30554347826087)
(70.15478302596009, 44.92244943654956)

(69.7395652173913, 44.8825652173913)
(69.98163600611812, 44.4558876007553)

(69.7395652173913, 44.8825652173913)
(70.15478302596009, 44.92244943654956)

(69.49108695652174, 44.45958695652174)
(69.98163600611812, 44.4558876007553)

(69.49108695652174, 44.45958695652174)
(69.6553265810607, 44.07358489389259)

(69.24260869565217, 44.03660869565218)
(69.48467948437899, 43.60993107901617)

(69.24260869565217, 44.03660869565218)
(69.6553265810607, 44.07358489389259)

(68.9941304347826, 43.61363043478261)
(69.48467948437899, 43.60993107901617)

(68.9941304347826, 43.61363043478261)
(69.16046789038603, 43.23747210975627)

(68.74565217391304, 43.19065217391304)
(69.01071173376343, 42.82773334988033)

(68.74565217391304, 43.19065217391304)
(69.16046789038603, 43.23747210975627)

(68.49717391304348, 42.76767391304348)
(69.01071173376343, 42.82773334988033)

(68.49717391304348, 42.76767391304348)
(68.77821021836581, 42.40612538246944)

(68.24869565217391, 42.34469565217391)
(68.50951964672315, 41.97697034311035)

(68.24869565217391, 42.34469565217391)
(68.77821021836581, 42.40612538246944)

(68.00021739130435, 41.92171739130435)
(68.50951964672315, 41.97697034311035)

(68.00021739130435, 41.92171739130435)
(68.27020638619821, 41.55186913389006)

(67.75173913043479, 41.49873913043479)
(67.9892328040533, 41.11137204346643)

(67.75173913043479, 41.49873913043479)
(68.27020638619821, 41.55186913389006)

(67.50326086956521, 41.07576086956522)
(67.75785235430808, 40.70075538899421)

(67.50326086956521, 41.07576086956522)
(67.9892328040533, 41.11137204346643)

(67.25478260869565, 40.65278260869565)
(67.75785235430808, 40.70075538899421)

(67.25478260869565, 40.65278260869565)
(67.52341896235897, 40.27673665674369)

(67.00630434782609, 40.22980434782609)
(67.25682259316166, 39.84989775220905)

(67.00630434782609, 40.22980434782609)
(67.52341896235897, 40.27673665674369)

(66.75782608695653, 39.80682608695652)
(67.25682259316166, 39.84989775220905)

(66.75782608695653, 39.80682608695652)
(67.02136855340794, 39.42506090901577)

(66.50934782608695, 39.38384782608696)
(66.75585923110731, 38.99900140683019)

(66.50934782608695, 39.38384782608696)
(67.02136855340794, 39.42506090901577)

(66.26086956521739, 38.96086956521739)
(66.75585923110731, 38.99900140683019)

(66.26086956521739, 38.96086956521739)
(66.51939375369855, 38.57332591537725)

(66.01239130434783, 38.53789130434782)
(66.25496312916691, 38.14806585069201)

(66.01239130434783, 38.53789130434782)
(66.51939375369855, 38.57332591537725)

(65.76391304347825, 38.11491304347827)
(66.25496312916691, 38.14806585069201)

(65.76391304347825, 38.11491304347827)
(66.01480301135143, 37.71531222447317)

(65.5154347826087, 37.6919347826087)
(65.74956079225144, 37.2760075248047)

(65.5154347826087, 37.6919347826087)
(66.01480301135143, 37.71531222447317)

(65.26695652173913, 37.26895652173913)
(65.50083657281591, 36.83918882569677)

(65.26695652173913, 37.26895652173913)
(65.74956079225144, 37.2760075248047)

(65.01847826086956, 36.84597826086957)
(65.50083657281591, 36.83918882569677)

(65.01847826086956, 36.84597826086957)
(65.21575978942616, 36.40273584752485)

(61.98152173913043, 36.84597826086956)
(61.50828398906771, 36.88478435346242)

(61.98152173913043, 36.84597826086956)
(61.70324268183906, 36.38533642034643)

(61.73304347826087, 37.26895652173913)
(61.50828398906771, 36.88478435346242)

(61.73304347826087, 37.26895652173913)
(61.29525075443434, 37.29624882982372)

(61.4845652173913, 37.6919347826087)
(60.99749042368617, 37.70955605662876)

(61.4845652173913, 37.6919347826087)
(61.29525075443434, 37.29624882982372)

(61.23608695652174, 38.11491304347826)
(60.75123323849245, 38.11434886158432)

(61.23608695652174, 38.11491304347826)
(60.99749042368617, 37.70955605662876)

(60.98760869565217, 38.53789130434783)
(60.75123323849245, 38.11434886158432)

(60.98760869565217, 38.53789130434783)
(60.4970596460558, 38.53419194858139)

(60.7391304347826, 38.96086956521739)
(60.24858138518622, 38.95717020945096)

(60.7391304347826, 38.96086956521739)
(60.4970596460558, 38.53419194858139)

(60.49065217391304, 39.38384782608696)
(60.24858138518622, 38.95717020945096)

(60.49065217391304, 39.38384782608696)
(60.00846746430835, 39.38938517948776)

(60.24217391304347, 39.80682608695653)
(59.75850054734222, 39.81287104990422)

(60.24217391304347, 39.80682608695653)
(60.00846746430835, 39.38938517948776)

(59.99369565217391, 40.22980434782609)
(59.75850054734222, 39.81287104990422)

(59.99369565217391, 40.22980434782609)
(59.52122540169957, 40.25723821620894)

(59.74521739130434, 40.65278260869565)
(59.28588858236741, 40.69574527873004)

(59.74521739130434, 40.65278260869565)
(59.52122540169957, 40.25723821620894)

(59.49673913043478, 41.07576086956522)
(59.28588858236741, 40.69574527873004)

(59.49673913043478, 41.07576086956522)
(59.03257610844677, 41.13088853842964)

(59.24826086956521, 41.49873913043479)
(59.03257610844677, 41.13088853842964)

(59.24826086956521, 41.49873913043479)
(58.77056896280803, 41.56168768602532)

(58.99978260869565, 41.92171739130435)
(58.51410779683109, 41.96740998626927)

(58.99978260869565, 41.92171739130435)
(58.77056896280803, 41.56168768602532)

(58.75130434782609, 42.34469565217391)
(58.51410779683109, 41.96740998626927)

(58.75130434782609, 42.34469565217391)
(58.26525644603689, 42.39066118216021)

(58.50282608695652, 42.76767391304348)
(58.01407974111082, 42.80182496398575)

(58.50282608695652, 42.76767391304348)
(58.26525644603689, 42.39066118216021)

(58.25434782608696, 43.19065217391304)
(58.01407974111082, 42.80182496398575)

(58.25434782608696, 43.19065217391304)
(57.76413173763216, 43.24107957349757)

(58.00586956521739, 43.61363043478261)
(57.51403943654402, 43.65328354648946)

(58.00586956521739, 43.61363043478261)
(57.76413173763216, 43.24107957349757)

(57.75739130434782, 44.03660869565218)
(57.51403943654402, 43.65328354648946)

(57.75739130434782, 44.03660869565218)
(57.26314347427, 44.09441810768438)

(57.50891304347826, 44.45958695652174)
(57.01412008336948, 44.50481159945203)

(57.50891304347826, 44.45958695652174)
(57.26314347427, 44.09441810768438)

(57.26043478260869, 44.8825652173913)
(57.01412008336948, 44.50481159945203)

(57.26043478260869, 44.8825652173913)
(56.76232009503937, 44.94785134583503)

(57.01195652173913, 45.30554347826087)
(56.5143271657976, 45.35641227282164)

(57.01195652173913, 45.30554347826087)
(56.76232009503937, 44.94785134583503)

(56.76347826086956, 45.72852173913044)
(56.5143271657976, 45.35641227282164)

(56.76347826086956, 45.72852173913044)
(56.26166913351948, 45.80138361498699)

(56.515, 46.1515)
(56.01466650468719, 46.20808890990605)

(56.515, 46.1515)
(56.26166913351948, 45.80138361498699)

(56.26652173913043, 46.57447826086957)
(56.01466650468719, 46.20808890990605)

(56.26652173913043, 46.57447826086957)
(55.7614975155394, 46.65519367473164)

(56.01804347826086, 46.99745652173913)
(55.51693784092568, 47.06089005163231)

(56.01804347826086, 46.99745652173913)
(55.7614975155394, 46.65519367473164)

(55.7695652173913, 47.42043478260869)
(55.51693784092568, 47.06089005163231)

(55.7695652173913, 47.42043478260869)
(55.30186858587854, 47.494957188409)

(55.52108695652174, 47.84341304347826)
(55.30186858587854, 47.494957188409)

(55.52108695652174, 47.84341304347826)
(55.17963785582602, 47.92730234042985)

(55.27260869565217, 48.26639130434783)
(54.79978190952876, 48.26022623912794)

(55.27260869565217, 48.26639130434783)
(55.17963785582602, 47.92730234042985)

(55.02413043478261, 48.68936956521739)
(54.79978190952876, 48.26022623912794)

(55.02413043478261, 48.68936956521739)
(54.62309521152302, 48.69999919657398)

(54.77565217391304, 49.11234782608696)
(54.25762897217798, 48.94041587131923)

(54.77565217391304, 49.11234782608696)
(54.62309521152302, 48.69999919657398)

(54.52717391304348, 49.53532608695652)
(53.99910246521645, 49.49147605204635)

(54.52717391304348, 49.53532608695652)
(54.25762897217798, 48.94041587131923)

(54.27869565217391, 49.95830434782609)
(53.99910246521645, 49.49147605204635)

(54.27869565217391, 49.95830434782609)
(53.7382359235901, 49.9252892440705)

(54.03021739130435, 50.38128260869566)
(53.49575535266433, 50.35563233903777)

(54.03021739130435, 50.38128260869566)
(53.7382359235901, 49.9252892440705)

(53.78173913043478, 50.80426086956522)
(53.49575535266433, 50.35563233903777)

(53.78173913043478, 50.80426086956522)
(53.22580812262467, 50.77100519470169)

(53.53326086956521, 51.22723913043478)
(53.02204222509968, 51.21955457215127)

(53.53326086956521, 51.22723913043478)
(53.22580812262467, 50.77100519470169)

(53.28478260869565, 51.65021739130435)
(53.02204222509968, 51.21955457215127)

(53.28478260869565, 51.65021739130435)
(52.80353745682979, 51.65198360325432)

(53.03630434782608, 52.07319565217391)
(52.5577051516735, 52.07497505065042)

(53.03630434782608, 52.07319565217391)
(52.80353745682979, 51.65198360325432)

(52.78782608695652, 52.49617391304348)
(52.5577051516735, 52.07497505065042)

(52.78782608695652, 52.49617391304348)
(52.299033224414, 52.49337517547445)

(52.53934782608695, 52.91915217391305)
(52.06461491760872, 52.92474399833779)

(52.53934782608695, 52.91915217391305)
(52.299033224414, 52.49337517547445)

(52.29086956521739, 53.34213043478261)
(52.06461491760872, 52.92474399833779)

(52.29086956521739, 53.34213043478261)
(51.8187726802588, 53.34927078923923)

(52.04239130434782, 53.76510869565217)
(51.55184225475143, 53.76140933988574)

(52.04239130434782, 53.76510869565217)
(51.8187726802588, 53.34927078923923)

(51.79391304347826, 54.18808695652174)
(51.55184225475143, 53.76140933988574)

(51.79391304347826, 54.18808695652174)
(51.2705405492852, 54.1987775929709)

(51.54543478260869, 54.61106521739131)
(51.09769273994818, 54.64919653048003)

(51.54543478260869, 54.61106521739131)
(51.2705405492852, 54.1987775929709)

(51.29695652173913, 55.03404347826087)
(51.09769273994818, 54.64919653048003)

(51.29695652173913, 55.03404347826087)
(50.74366719198034, 54.94927223843904)

(51.04847826086957, 55.45702173913044)
(50.28570419220877, 55.33291271505523)

(51.04847826086957, 55.45702173913044)
(50.74366719198034, 54.94927223843904)

(49.41317049042915, 55.88)
(48.29657226590045, 55.88)

(49.41317049042915, 55.88)
(50.28570419220877, 55.33291271505523)

(49.41317049042915, 55.88)
(49.54806045739844, 54.96848429831222)

(49.41317049042915, 55.88)
(48.75871486175747, 55.2148819521786)

(48.29657226590045, 55.88)
(46.7359640326488, 55.88)

(48.29657226590045, 55.88)
(47.78092728009972, 54.8271974361225)

(48.29657226590045, 55.88)
(48.75871486175747, 55.2148819521786)

(46.7359640326488, 55.88)
(44.80128637155077, 55.88)

(46.7359640326488, 55.88)
(47.78092728009972, 54.8271974361225)

(46.7359640326488, 55.88)
(46.37386669354973, 54.8882276149242)

(44.80128637155077, 55.88)
(42.85340435539639, 55.88)

(44.80128637155077, 55.88)
(43.89018295904001, 54.31560264886812)

(44.80128637155077, 55.88)
(45.56712322634898, 54.08036027881448)

(44.80128637155077, 55.88)
(46.37386669354973, 54.8882276149242)

(42.85340435539639, 55.88)
(40.90552233924201, 55.88)

(42.85340435539639, 55.88)
(43.89018295904001, 54.31560264886812)

(42.85340435539639, 55.88)
(42.04313567337859, 54.28789260542227)

(40.90552233924201, 55.88)
(38.95764032308763, 55.88)

(40.90552233924201, 55.88)
(39.93158133116482, 54.19308469043546)

(40.90552233924201, 55.88)
(42.04313567337859, 54.28789260542227)

(38.95764032308763, 55.88)
(37.00975830693326, 55.88)

(38.95764032308763, 55.88)
(39.93158133116482, 54.19308469043546)

(38.95764032308763, 55.88)
(37.96484233418569, 54.19640260239227)

(37.00975830693326, 55.88)
(35.06187629077888, 55.88)

(37.00975830693326, 55.88)
(35.96146784974828, 53.90757611638506)

(37.00975830693326, 55.88)
(37.96484233418569, 54.19640260239227)

(35.06187629077888, 55.88)
(33.1139942746245, 55.88)

(35.06187629077888, 55.88)
(35.96146784974828, 53.90757611638506)

(35.06187629077888, 55.88)
(33.90564217452251, 54.26784201837388)

(33.1139942746245, 55.88)
(31.16611225847012, 55.88)

(33.1139942746245, 55.88)
(32.03265642615197, 54.26683436347382)

(33.1139942746245, 55.88)
(33.90564217452251, 54.26784201837388)

(31.16611225847012, 55.88)
(29.21823024231574, 55.88)

(31.16611225847012, 55.88)
(32.03265642615197, 54.26683436347382)

(31.16611225847012, 55.88)
(30.13107750737849, 54.23692142472227)

(29.21823024231574, 55.88)
(27.27034822616136, 55.88)

(29.21823024231574, 55.88)
(30.13107750737849, 54.23692142472227)

(29.21823024231574, 55.88)
(28.23748202077436, 54.20676297731222)

(27.27034822616136, 55.88)
(25.32246621000697, 55.88)

(27.27034822616136, 55.88)
(26.30494981831822, 54.19647681345515)

(27.27034822616136, 55.88)
(28.23748202077436, 54.20676297731222)

(25.32246621000697, 55.88)
(23.37458419385259, 55.88)

(25.32246621000697, 55.88)
(26.30494981831822, 54.19647681345515)

(25.32246621000697, 55.88)
(24.36257633360677, 54.18469176908795)

(23.37458419385259, 55.88)
(21.42670217769821, 55.88)

(23.37458419385259, 55.88)
(22.40657674914178, 54.19060785263565)

(23.37458419385259, 55.88)
(24.36257633360677, 54.18469176908795)

(21.42670217769821, 55.88)
(19.47882016154382, 55.88)

(21.42670217769821, 55.88)
(22.40657674914178, 54.19060785263565)

(21.42670217769821, 55.88)
(20.51746444803673, 54.19696121384594)

(19.47882016154382, 55.88)
(17.53093814538943, 55.88)

(19.47882016154382, 55.88)
(18.70430616928424, 54.27414510693106)

(19.47882016154382, 55.88)
(20.51746444803673, 54.19696121384594)

(17.53093814538943, 55.88)
(15.58305612923505, 55.88)

(17.53093814538943, 55.88)
(18.70430616928424, 54.27414510693106)

(17.53093814538943, 55.88)
(16.9953308057011, 54.44615675187471)

(15.58305612923505, 55.88)
(13.63517411308067, 55.88)

(15.58305612923505, 55.88)
(15.57701768661163, 53.87068339997982)

(15.58305612923505, 55.88)
(16.9953308057011, 54.44615675187471)

(15.58305612923505, 55.88)
(14.4194897434493, 54.72407306320202)

(13.63517411308067, 55.88)
(11.68729209692629, 55.88)

(13.63517411308067, 55.88)
(12.70633196934117, 54.43150815933961)

(13.63517411308067, 55.88)
(14.4194897434493, 54.72407306320202)

(11.68729209692629, 55.88)
(9.739410080771904, 55.88)

(11.68729209692629, 55.88)
(12.70633196934117, 54.43150815933961)

(11.68729209692629, 55.88)
(10.72086756623871, 54.29166959758197)

(9.739410080771904, 55.88)
(7.791528064617523, 55.88)

(9.739410080771904, 55.88)
(10.72086756623871, 54.29166959758197)

(9.739410080771904, 55.88)
(8.759582208144487, 54.21232536518857)

(7.791528064617523, 55.88)
(5.843646048463143, 55.88)

(7.791528064617523, 55.88)
(6.674380706013054, 54.00597747428921)

(7.791528064617523, 55.88)
(8.759582208144487, 54.21232536518857)

(5.843646048463143, 55.88)
(3.895764032308762, 55.88)

(5.843646048463143, 55.88)
(6.674380706013054, 54.00597747428921)

(5.843646048463143, 55.88)
(4.934496320003674, 54.52966853334736)

(3.895764032308762, 55.88)
(1.947882016154381, 55.88)

(3.895764032308762, 55.88)
(3.227265923593755, 54.02527775048718)

(3.895764032308762, 55.88)
(4.934496320003674, 54.52966853334736)

(1.947882016154381, 55.88)
(3.227265923593755, 54.02527775048718)

(1.947882016154381, 55.88)
(1.456443194148314, 54.41120503917425)

(0.0, 53.88428571428572)
(0.0, 51.88857142857143)

(0.0, 53.88428571428572)
(1.679462443162606, 52.80367009450265)

(0.0, 53.88428571428572)
(1.456443194148314, 54.41120503917425)

(0.0, 51.88857142857143)
(0.0, 49.89285714285715)

(0.0, 51.88857142857143)
(1.679462443162606, 52.80367009450265)

(0.0, 51.88857142857143)
(1.726539674603025, 50.88759729483877)

(0.0, 49.89285714285715)
(0.0, 47.89714285714286)

(0.0, 49.89285714285715)
(1.68889636520268, 48.90957790291642)

(0.0, 49.89285714285715)
(1.726539674603025, 50.88759729483877)

(0.0, 47.89714285714286)
(0.0, 45.90142857142857)

(0.0, 47.89714285714286)
(1.68889636520268, 48.90957790291642)

(0.0, 47.89714285714286)
(1.619134636006116, 46.89938572710558)

(0.0, 45.90142857142857)
(0.0, 43.90571428571429)

(0.0, 45.90142857142857)
(1.748065074563186, 44.71191639771124)

(0.0, 45.90142857142857)
(1.619134636006116, 46.89938572710558)

(0.0, 43.90571428571429)
(0.0, 41.91)

(0.0, 43.90571428571429)
(1.748065074563186, 44.71191639771124)

(0.0, 43.90571428571429)
(1.209487912486281, 42.90785714285715)

(0.0, 41.91)
(0.0, 39.91428571428572)

(0.0, 41.91)
(1.746123207890498, 40.91078515769108)

(0.0, 41.91)
(1.209487912486281, 42.90785714285715)

(0.0, 39.91428571428572)
(0.0, 37.91857142857143)

(0.0, 39.91428571428572)
(1.746123207890498, 40.91078515769108)

(0.0, 39.91428571428572)
(1.499112108526042, 38.85035640901543)

(0.0, 37.91857142857143)
(0.0, 35.92285714285714)

(0.0, 37.91857142857143)
(1.656122405167523, 36.84901463126251)

(0.0, 37.91857142857143)
(1.499112108526042, 38.85035640901543)

(0.0, 35.92285714285714)
(0.0, 33.92714285714285)

(0.0, 35.92285714285714)
(1.656122405167523, 36.84901463126251)

(0.0, 35.92285714285714)
(1.695362108115063, 34.91138418638758)

(0.0, 33.92714285714285)
(0.0, 31.93142857142857)

(0.0, 33.92714285714285)
(1.699558240309358, 32.9286395341673)

(0.0, 33.92714285714285)
(1.695362108115063, 34.91138418638758)

(0.0, 31.93142857142857)
(0.0, 29.93571428571429)

(0.0, 31.93142857142857)
(1.699558240309358, 32.9286395341673)

(0.0, 31.93142857142857)
(1.727735205410511, 30.94332524965921)

(0.0, 29.93571428571429)
(0.0, 27.94)

(0.0, 29.93571428571429)
(1.730346331811063, 28.92931039426253)

(0.0, 29.93571428571429)
(1.727735205410511, 30.94332524965921)

(0.0, 27.94)
(0.0, 25.94428571428572)

(0.0, 27.94)
(1.730346331811063, 28.92931039426253)

(0.0, 27.94)
(1.714833659961592, 26.9450504760058)

(0.0, 25.94428571428572)
(0.0, 23.94857142857143)

(0.0, 25.94428571428572)
(1.658568167737982, 24.98442028968026)

(0.0, 25.94428571428572)
(1.714833659961592, 26.9450504760058)

(0.0, 23.94857142857143)
(0.0, 21.95285714285714)

(0.0, 23.94857142857143)
(1.658568167737982, 24.98442028968026)

(0.0, 23.94857142857143)
(1.411567235307146, 22.95071428571429)

(0.0, 21.95285714285714)
(0.0, 19.95714285714286)

(0.0, 21.95285714285714)
(1.804148853233741, 20.78636383430764)

(0.0, 21.95285714285714)
(1.411567235307146, 22.95071428571429)

(0.0, 19.95714285714286)
(0.0, 17.96142857142857)

(0.0, 19.95714285714286)
(1.804148853233741, 20.78636383430764)

(0.0, 19.95714285714286)
(1.333082559481745, 18.92302392051797)

(0.0, 17.96142857142857)
(0.0, 15.96571428571428)

(0.0, 17.96142857142857)
(1.868206357463158, 17.01968042804815)

(0.0, 17.96142857142857)
(1.333082559481745, 18.92302392051797)

(0.0, 15.96571428571428)
(0.0, 13.97)

(0.0, 15.96571428571428)
(1.868206357463158, 17.01968042804815)

(0.0, 15.96571428571428)
(1.487693160665508, 14.96785714285714)

(0.0, 13.97)
(0.0, 11.97428571428571)

(0.0, 13.97)
(1.556162572223087, 12.9642277494594)

(0.0, 13.97)
(1.487693160665508, 14.96785714285714)

(0.0, 11.97428571428571)
(0.0, 9.978571428571428)

(0.0, 11.97428571428571)
(1.556162572223087, 12.9642277494594)

(0.0, 11.97428571428571)
(1.569247353116353, 10.94010958483962)

(0.0, 9.978571428571428)
(0.0, 7.982857142857142)

(0.0, 9.978571428571428)
(1.623830567202305, 8.932186404688967)

(0.0, 9.978571428571428)
(1.569247353116353, 10.94010958483962)

(0.0, 7.982857142857142)
(0.0, 5.987142857142857)

(0.0, 7.982857142857142)
(1.82263607010993, 6.740707502376537)

(0.0, 7.982857142857142)
(1.623830567202305, 8.932186404688967)

(0.0, 5.987142857142857)
(0.0, 3.991428571428571)

(0.0, 5.987142857142857)
(1.82263607010993, 6.740707502376537)

(0.0, 5.987142857142857)
(1.232211969401291, 4.989285714285703)

(0.0, 3.991428571428571)
(0.0, 1.995714285714286)

(0.0, 3.991428571428571)
(1.782918536907879, 3.142179057761378)

(0.0, 3.991428571428571)
(1.232211969401291, 4.989285714285703)

(0.0, 1.995714285714286)
(1.782918536907879, 3.142179057761378)

(0.0, 1.995714285714286)
(1.469982500389754, 1.469787907392266)

(62.49339038873597, 19.81552257016321)
(62.43128045167304, 20.25913794443674)

(62.49339038873597, 19.81552257016321)
(62.09589233243616, 20.03048317166026)

(62.85422087684234, 20.07574226397566)
(62.43128045167304, 20.25913794443674)

(62.85422087684234, 20.07574226397566)
(63.06954948217881, 20.55660980552354)

(62.85422087684234, 20.07574226397566)
(62.70628434604107, 20.50921473588578)

(63.27756296947511, 20.21246974036659)
(63.51796276085811, 20.58328863653738)

(63.27756296947511, 20.21246974036659)
(63.06954948217881, 20.55660980552354)

(63.72243703052488, 20.2124697403666)
(63.51796276085811, 20.58328863653738)

(63.72243703052488, 20.2124697403666)
(64.05251754479114, 20.51073100888237)

(64.14577912315765, 20.07574226397566)
(64.55155123261743, 20.2581207862295)

(64.14577912315765, 20.07574226397566)
(64.05251754479114, 20.51073100888237)

(64.50660961126403, 19.81552257016321)
(64.55155123261743, 20.2581207862295)

(64.50660961126403, 19.81552257016321)
(64.8937359969288, 19.9961150080971)

(62.49339038873597, 36.06447742983679)
(62.06191850028259, 36.00581969338582)

(62.49339038873597, 36.06447742983679)
(62.42757162509502, 35.58096620498475)

(62.85422087684234, 35.80425773602434)
(62.94748245520884, 35.36926899111764)

(62.85422087684234, 35.80425773602434)
(62.42757162509502, 35.58096620498475)

(63.27756296947511, 35.6675302596334)
(62.94748245520884, 35.36926899111764)

(63.27756296947511, 35.6675302596334)
(63.5, 35.26325312084525)

(63.72243703052489, 35.6675302596334)
(64.05251754479116, 35.36926899111764)

(63.72243703052489, 35.6675302596334)
(63.5, 35.26325312084525)

(64.14577912315765, 35.80425773602434)
(64.05251754479116, 35.36926899111764)

(64.14577912315765, 35.80425773602434)
(64.5734299664084, 35.60714508084195)

(64.50660961126403, 36.06447742983678)
(64.92783414523072, 36.00619491986407)

(64.50660961126403, 36.06447742983678)
(64.5734299664084, 35.60714508084195)

(68.2419729983955, 14.38999806441221)
(68.76561679077432, 14.12292739401174)

(68.2419729983955, 14.38999806441221)
(68.26402286665818, 14.99030485924891)

(68.2419729983955, 14.38999806441221)
(67.90052426502453, 14.74476254608334)

(68.2419729983955, 14.38999806441221)
(68.6155310537348, 14.61192740534075)

(68.2419729983955, 14.38999806441221)
(68.39861994028581, 13.9079671570116)

(58.72803643424085, 14.38432166172813)
(58.21612525271839, 14.37054382767166)

(58.72803643424085, 14.38432166172813)
(58.44758116783152, 14.81027735439253)

(58.72803643424085, 14.38432166172813)
(58.97261826654593, 14.81023957346093)

(58.72803643424085, 14.38432166172813)
(58.50286388854484, 13.95957277547927)

(58.51410779683109, 41.96740998626927)
(58.26525644603689, 42.39066118216021)

(58.51410779683109, 41.96740998626927)
(58.77056896280803, 41.56168768602532)

(58.51410779683109, 41.96740998626927)
(58.2846114955253, 41.58453255573651)

(58.51410779683109, 41.96740998626927)
(58.03124938285602, 42.01561561914625)

(68.50951964672315, 41.97697034311035)
(69.04834616023086, 42.02960288916191)

(68.50951964672315, 41.97697034311035)
(68.77821021836581, 42.40612538246944)

(68.50951964672315, 41.97697034311035)
(68.27020638619821, 41.55186913389006)

(68.50951964672315, 41.97697034311035)
(68.78657387577042, 41.59841973099689)

(60.75123323849245, 38.11434886158432)
(60.99749042368617, 37.70955605662876)

(60.75123323849245, 38.11434886158432)
(60.4970596460558, 38.53419194858139)

(60.75123323849245, 38.11434886158432)
(60.31728863907042, 38.12152705589025)

(60.75123323849245, 38.11434886158432)
(60.57242954385507, 37.77913925839)

(66.25496312916691, 38.14806585069201)
(66.7710572144224, 38.17567059692647)

(66.25496312916691, 38.14806585069201)
(66.01480301135143, 37.71531222447317)

(66.25496312916691, 38.14806585069201)
(66.51939375369855, 38.57332591537725)

(66.25496312916691, 38.14806585069201)
(66.51281513435121, 37.74215888313601)

(65.99769522694746, 18.1561181514326)
(66.51243648176276, 18.10768201208117)

(65.99769522694746, 18.1561181514326)
(65.74744409053966, 18.60160885508768)

(65.99769522694746, 18.1561181514326)
(66.22970627705924, 18.57948238706449)

(65.99769522694746, 18.1561181514326)
(66.27242177621474, 17.71404072401395)

(60.98303140681119, 18.21413637133325)
(60.46969858863817, 18.23920927120957)

(60.98303140681119, 18.21413637133325)
(61.2319082589426, 18.63926337324386)

(60.98303140681119, 18.21413637133325)
(60.71907973513701, 18.66771391088422)

(60.98303140681119, 18.21413637133325)
(60.72807221458366, 17.78885997148874)

(56.74969107567053, 10.96425924627944)
(56.2201269960502, 10.92874762264615)

(56.74969107567053, 10.96425924627944)
(56.99085259010791, 11.39397438593189)

(56.74969107567053, 10.96425924627944)
(56.47410758361097, 11.36187603487143)

(56.74969107567053, 10.96425924627944)
(56.48831575129306, 10.53451770082612)

(70.15362863000719, 11.02770510723103)
(70.2469741528679, 11.54786714860908)

(70.15362863000719, 11.02770510723103)
(70.4185398340468, 10.63293969521403)

(70.15362863000719, 11.02770510723103)
(69.87145414463912, 11.36269960505586)

(70.15362863000719, 11.02770510723103)
(70.5882103604222, 11.12091411260173)

(56.5143271657976, 45.35641227282164)
(56.26166913351948, 45.80138361498699)

(56.5143271657976, 45.35641227282164)
(56.76232009503937, 44.94785134583503)

(56.5143271657976, 45.35641227282164)
(56.26017430835205, 45.03460984107043)

(56.5143271657976, 45.35641227282164)
(56.00753895953935, 45.46611033347924)

(70.47859252785726, 45.30184412249443)
(70.5860779001729, 44.6664067638459)

(70.47859252785726, 45.30184412249443)
(71.09553403771335, 45.52690339017421)

(70.47859252785726, 45.30184412249443)
(70.65423947085948, 45.77131397920652)

(70.47859252785726, 45.30184412249443)
(70.92065747687901, 45.047527264804)

(70.47859252785726, 45.30184412249443)
(70.15478302596009, 44.92244943654956)

(64.92783414523072, 36.00619491986407)
(64.5734299664084, 35.60714508084195)

(64.92783414523072, 36.00619491986407)
(65.21575978942616, 36.40273584752485)

(64.92783414523072, 36.00619491986407)
(65.42446076098535, 35.98878271657761)

(64.92783414523072, 36.00619491986407)
(65.12563861030581, 35.59150364248332)

(62.06191850028259, 36.00581969338582)
(62.42757162509502, 35.58096620498475)

(62.06191850028259, 36.00581969338582)
(61.92281267274869, 35.5035741234377)

(62.06191850028259, 36.00581969338582)
(61.62179969388547, 35.84145200701045)

(62.06191850028259, 36.00581969338582)
(61.70324268183906, 36.38533642034643)

(72.1850637346942, 48.2133949046578)
(72.40203927653388, 47.7294607602249)

(72.1850637346942, 48.2133949046578)
(72.43927179092266, 48.63134158129988)

(72.1850637346942, 48.2133949046578)
(72.65682089163046, 48.15624267286486)

(72.1850637346942, 48.2133949046578)
(71.94013304733218, 47.82650612511861)

(55.0123482753051, 7.976710821126822)
(54.48468766533799, 7.91043729834384)

(55.0123482753051, 7.976710821126822)
(55.24851120822186, 8.40278769850806)

(55.0123482753051, 7.976710821126822)
(54.73383642336563, 8.350838964079909)

(55.0123482753051, 7.976710821126822)
(54.76526508720877, 7.547312901663691)

(54.79978190952876, 48.26022623912794)
(54.86052223024764, 47.70086973429459)

(54.79978190952876, 48.26022623912794)
(54.62309521152302, 48.69999919657398)

(54.79978190952876, 48.26022623912794)
(54.33754137493904, 48.46112986168221)

(54.79978190952876, 48.26022623912794)
(55.17963785582602, 47.92730234042985)

(54.79978190952876, 48.26022623912794)
(54.4939168490998, 48.05637114104109)

(71.90884158805046, 8.021488508055306)
(71.64941134721656, 8.463747092607786)

(71.90884158805046, 8.021488508055306)
(72.08120969073124, 8.455451225500795)

(71.90884158805046, 8.021488508055306)
(72.33038372431773, 7.987960211871513)

(71.90884158805046, 8.021488508055306)
(72.15432537473893, 7.597454393786233)

(62.43128045167304, 20.25913794443674)
(62.09589233243616, 20.03048317166026)

(62.43128045167304, 20.25913794443674)
(62.10847593203179, 20.45791286223776)

(62.43128045167304, 20.25913794443674)
(62.39806969793399, 20.71288375806714)

(62.43128045167304, 20.25913794443674)
(62.70628434604107, 20.50921473588578)

(64.55155123261743, 20.2581207862295)
(64.8937359969288, 19.9961150080971)

(64.55155123261743, 20.2581207862295)
(64.9324518349572, 20.42631084200955)

(64.55155123261743, 20.2581207862295)
(64.05251754479114, 20.51073100888237)

(64.55155123261743, 20.2581207862295)
(64.55393169152948, 20.66939721321167)

(73.42053629043029, 5.491905589524102)
(73.65794226175908, 5.073861996531154)

(73.42053629043029, 5.491905589524102)
(73.14099138513309, 5.901751368108936)

(73.42053629043029, 5.491905589524102)
(73.57686492365157, 5.923531127151634)

(73.42053629043029, 5.491905589524102)
(73.8229939834851, 5.48740185923673)

(53.53966834170796, 5.502416747070789)
(53.47040713521986, 6.124897436177672)

(53.53966834170796, 5.502416747070789)
(53.28775921528884, 5.065324064549099)

(53.53966834170796, 5.502416747070789)
(53.86861464087768, 5.865788894494102)

(53.53966834170796, 5.502416747070789)
(53.16495697989926, 5.756102428719323)

(53.53966834170796, 5.502416747070789)
(53.08451337582464, 5.395954500390683)

(64.05251754479116, 35.36926899111764)
(63.5, 35.26325312084525)

(64.05251754479116, 35.36926899111764)
(63.84597270206788, 34.95389683050851)

(64.05251754479116, 35.36926899111764)
(64.5734299664084, 35.60714508084195)

(64.05251754479116, 35.36926899111764)
(64.47772892890758, 35.14848801302213)

(64.05251754479116, 35.36926899111764)
(64.15505325075608, 35.05055972674389)

(62.94748245520884, 35.36926899111764)
(62.42757162509502, 35.58096620498475)

(62.94748245520884, 35.36926899111764)
(63.5, 35.26325312084525)

(62.94748245520884, 35.36926899111764)
(63.1522587910058, 34.97116269930057)

(62.94748245520884, 35.36926899111764)
(62.55826457452694, 35.13511418977183)

(62.94748245520884, 35.36926899111764)
(62.86211956258153, 35.04990349703753)

(35.96146784974828, 53.90757611638506)
(35.61687804598832, 52.02377535582268)

(35.96146784974828, 53.90757611638506)
(37.28419313375071, 52.38169008416378)

(35.96146784974828, 53.90757611638506)
(37.96484233418569, 54.19640260239227)

(35.96146784974828, 53.90757611638506)
(33.90564217452251, 54.26784201837388)

(35.96146784974828, 53.90757611638506)
(34.51645785111855, 52.90696832799426)

(90.76684318197013, 54.04945791233114)
(90.3330558725592, 51.98483903868253)

(90.76684318197013, 54.04945791233114)
(92.14064554786955, 52.44764702972483)

(90.76684318197013, 54.04945791233114)
(88.88841763706368, 53.17853144961448)

(90.76684318197013, 54.04945791233114)
(92.91503867107079, 54.20350347980718)

(90.76684318197013, 54.04945791233114)
(88.99936906446166, 54.72571402715624)

(91.04438283707185, 1.789920390534618)
(92.4464498693451, 3.032838708071626)

(91.04438283707185, 1.789920390534618)
(89.00007143362618, 1.62308817318134)

(91.04438283707185, 1.789920390534618)
(89.93890892923635, 3.200141051207293)

(91.04438283707185, 1.789920390534618)
(92.9677582053848, 1.482704402038674)

(91.04438283707185, 1.789920390534618)
(91.17502926968393, 3.114346093246972)

(36.12415234805398, 1.89963959768988)
(38.15684312175856, 1.587639330082535)

(36.12415234805398, 1.89963959768988)
(34.7859476263837, 3.317803334095995)

(36.12415234805398, 1.89963959768988)
(34.0527021555345, 1.641856128402331)

(36.12415234805398, 1.89963959768988)
(36.48018302884019, 3.797060159192007)

(36.12415234805398, 1.89963959768988)
(37.57215580974457, 2.932237667722834)

(63.51796276085811, 20.58328863653738)
(63.06954948217881, 20.55660980552354)

(63.51796276085811, 20.58328863653738)
(63.27561023671385, 20.97571501617953)

(63.51796276085811, 20.58328863653738)
(63.74344702766074, 20.96487686877903)

(63.51796276085811, 20.58328863653738)
(64.05251754479114, 20.51073100888237)

(73.43929560144957, 50.33957277696305)
(73.66746464832173, 49.85807101432917)

(73.43929560144957, 50.33957277696305)
(73.69616029260081, 50.76025548751691)

(73.43929560144957, 50.33957277696305)
(73.9213010184393, 50.29184924742891)

(73.43929560144957, 50.33957277696305)
(73.19156039302757, 49.90169669117446)

(53.49575535266433, 50.35563233903777)
(53.17933593506653, 49.89401108908693)

(53.49575535266433, 50.35563233903777)
(52.93592490763442, 50.33277474431405)

(53.49575535266433, 50.35563233903777)
(53.7382359235901, 49.9252892440705)

(53.49575535266433, 50.35563233903777)
(53.22580812262467, 50.77100519470169)

(1.730346331811063, 28.92931039426253)
(1.714833659961592, 26.9450504760058)

(1.730346331811063, 28.92931039426253)
(3.4071425179459, 27.99606117136419)

(1.730346331811063, 28.92931039426253)
(3.473008900066503, 29.99171843033957)

(1.730346331811063, 28.92931039426253)
(1.727735205410511, 30.94332524965921)

(125.2769619343165, 28.94588630285025)
(125.3131180093945, 27.06364765147707)

(125.2769619343165, 28.94588630285025)
(125.3454740283711, 30.93613136956598)

(125.2769619343165, 28.94588630285025)
(123.4159501895224, 29.94524471571112)

(125.2769619343165, 28.94588630285025)
(123.6820393096297, 27.96200868969552)

(100.5273977795826, 1.695310013856009)
(102.6216435197076, 1.682295478961283)

(100.5273977795826, 1.695310013856009)
(101.677533789993, 3.336805705108766)

(100.5273977795826, 1.695310013856009)
(98.99909787430416, 2.388816647841054)

(100.5273977795826, 1.695310013856009)
(99.94371822758976, 3.433207210976317)

(100.5273977795826, 1.695310013856009)
(98.75571076576146, 1.031334641718839)

(26.40035264933749, 1.790635609574007)
(25.66513725201698, 3.813477173415148)

(26.40035264933749, 1.790635609574007)
(24.38651190293444, 1.858146524994279)

(26.40035264933749, 1.790635609574007)
(27.62847190873045, 3.240040986989111)

(26.40035264933749, 1.790635609574007)
(28.33150515507118, 1.601497646274105)

(100.6995477112785, 54.19608188303712)
(98.76206676832018, 54.19675433022368)

(100.6995477112785, 54.19608188303712)
(99.60788357919628, 52.53420403279249)

(100.6995477112785, 54.19608188303712)
(101.6217251603701, 52.52858199906197)

(100.6995477112785, 54.19608188303712)
(102.6373434774098, 54.18494607318758)

(26.30494981831822, 54.19647681345515)
(28.23748202077436, 54.20676297731222)

(26.30494981831822, 54.19647681345515)
(27.27811411709766, 52.52411754502886)

(26.30494981831822, 54.19647681345515)
(25.34888251687855, 52.51405609752281)

(26.30494981831822, 54.19647681345515)
(24.36257633360677, 54.18469176908795)

(125.3175193057804, 20.95200106014298)
(123.6034940583963, 19.8272320714058)

(125.3175193057804, 20.95200106014298)
(125.3777503708091, 22.94551858707473)

(125.3175193057804, 20.95200106014298)
(125.423986801713, 18.93708153285351)

(125.3175193057804, 20.95200106014298)
(123.888165805057, 22.06861516939005)

(1.804148853233741, 20.78636383430764)
(2.993057586711814, 18.89050391166265)

(1.804148853233741, 20.78636383430764)
(3.862300175110427, 20.70756491762413)

(1.804148853233741, 20.78636383430764)
(3.0615203575422, 22.43506359797056)

(1.804148853233741, 20.78636383430764)
(1.411567235307146, 22.95071428571429)

(1.804148853233741, 20.78636383430764)
(1.333082559481745, 18.92302392051797)

(67.00167484658103, 16.42642753388975)
(67.5281788628999, 16.2609093213223)

(67.00167484658103, 16.42642753388975)
(66.77650472388999, 16.85222930341992)

(67.00167484658103, 16.42642753388975)
(67.31051157086202, 16.77245632835634)

(67.00167484658103, 16.42642753388975)
(67.15833833738276, 16.01402265573232)

(59.98036855232579, 16.5100716921366)
(59.46353383257861, 16.52238060342487)

(59.98036855232579, 16.5100716921366)
(59.71471336855571, 16.95127999824585)

(59.98036855232579, 16.5100716921366)
(60.22831949249071, 16.9362884881402)

(59.98036855232579, 16.5100716921366)
(59.7300112959793, 16.08389807590737)

(67.25682259316166, 39.84989775220905)
(67.78319888451392, 39.88856972181702)

(67.25682259316166, 39.84989775220905)
(67.02136855340794, 39.42506090901577)

(67.25682259316166, 39.84989775220905)
(67.52341896235897, 40.27673665674369)

(67.25682259316166, 39.84989775220905)
(67.52647978824743, 39.4585992729975)

(59.75850054734222, 39.81287104990422)
(60.00846746430835, 39.38938517948776)

(59.75850054734222, 39.81287104990422)
(59.52122540169957, 40.25723821620894)

(59.75850054734222, 39.81287104990422)
(59.5526222997355, 39.42980661714012)

(59.75850054734222, 39.81287104990422)
(59.29886563144224, 39.86066306091575)

(125.33893828114, 37.0498971487388)
(125.2573784632231, 38.92730563668517)

(125.33893828114, 37.0498971487388)
(125.2040912519369, 35.02947002564607)

(125.33893828114, 37.0498971487388)
(123.6101623538274, 37.97783468920875)

(125.33893828114, 37.0498971487388)
(123.9126463197263, 36.44187847348651)

(1.656122405167523, 36.84901463126251)
(3.560166720985457, 35.91359893480283)

(1.656122405167523, 36.84901463126251)
(1.695362108115063, 34.91138418638758)

(1.656122405167523, 36.84901463126251)
(1.499112108526042, 38.85035640901543)

(1.656122405167523, 36.84901463126251)
(2.987263081305358, 37.65820441183224)

(69.48467948437899, 43.60993107901617)
(70.07662176263248, 43.80591013751759)

(69.48467948437899, 43.60993107901617)
(69.56716562509207, 42.9454135111892)

(69.48467948437899, 43.60993107901617)
(69.6553265810607, 44.07358489389259)

(69.48467948437899, 43.60993107901617)
(69.16046789038603, 43.23747210975627)

(69.48467948437899, 43.60993107901617)
(69.90649551696934, 43.3324977886419)

(74.44366237705711, 3.806740569003793)
(74.17243542079153, 4.224835747208342)

(74.44366237705711, 3.806740569003793)
(74.75092186314464, 3.404292057351437)

(74.44366237705711, 3.806740569003793)
(74.57026594783486, 4.190519855218906)

(74.44366237705711, 3.806740569003793)
(74.81116386788533, 3.785617752965884)

(52.54573869589856, 3.810519942947085)
(52.29898676193307, 3.386522147364484)

(52.54573869589856, 3.810519942947085)
(52.79285767421458, 4.234582678191689)

(52.54573869589856, 3.810519942947085)
(52.07231444034024, 3.797532752066079)

(52.54573869589856, 3.810519942947085)
(52.30909527013165, 4.232069946222939)

(69.23127658429446, 12.67668259798144)
(69.76123309272815, 12.40074258702331)

(69.23127658429446, 12.67668259798144)
(69.26180012625233, 13.25944562156936)

(69.23127658429446, 12.67668259798144)
(68.89449993325685, 13.05422510054131)

(69.23127658429446, 12.67668259798144)
(69.60931042331401, 12.8842445192371)

(69.23127658429446, 12.67668259798144)
(69.38693324829275, 12.21264796819228)

(57.75817154143783, 12.68746331194782)
(57.22168351366298, 12.65200098182519)

(57.75817154143783, 12.68746331194782)
(58.00035849721296, 13.10610995350327)

(57.75817154143783, 12.68746331194782)
(57.46630352638095, 13.07808869626815)

(57.75817154143783, 12.68746331194782)
(57.50116289314843, 12.25422970705875)

(52.5577051516735, 52.07497505065042)
(52.299033224414, 52.49337517547445)

(52.5577051516735, 52.07497505065042)
(52.07701129390514, 52.05160563617552)

(52.5577051516735, 52.07497505065042)
(52.80353745682979, 51.65198360325432)

(52.5577051516735, 52.07497505065042)
(52.34480300054643, 51.66271081964523)

(57.51403943654402, 43.65328354648946)
(57.26314347427, 44.09441810768438)

(57.51403943654402, 43.65328354648946)
(57.76413173763216, 43.24107957349757)

(57.51403943654402, 43.65328354648946)
(57.27167471857333, 43.3091586977533)

(57.51403943654402, 43.65328354648946)
(57.01865999988356, 43.74044129271624)

(74.44770534322667, 52.05454485637571)
(74.66172700049657, 51.55037977447247)

(74.44770534322667, 52.05454485637571)
(74.71046481805156, 52.49687125372738)

(74.44770534322667, 52.05454485637571)
(74.95184048612836, 52.06165734161112)

(74.44770534322667, 52.05454485637571)
(74.19484290092213, 51.62253811877643)

(108.4834025413988, 1.686491786657843)
(106.5643059536335, 1.673874799954955)

(108.4834025413988, 1.686491786657843)
(107.579773777155, 3.270581878993593)

(108.4834025413988, 1.686491786657843)
(110.4149969956117, 1.696629749940676)

(108.4834025413988, 1.686491786657843)
(109.4238385627892, 3.366422350041969)

(18.49931359358835, 1.554288816807819)
(19.45193385106394, 3.374273034011036)

(18.49931359358835, 1.554288816807819)
(20.41172255745644, 1.704809838288618)

(18.49931359358835, 1.554288816807819)
(17.68992450102378, 3.067734924875015)

(18.49931359358835, 1.554288816807819)
(16.58814864258031, 1.244998429240361)

(108.4951208465334, 54.19308469043546)
(110.4528464522572, 53.83379089134728)

(108.4951208465334, 54.19308469043546)
(106.5657276909809, 54.15788382734975)

(108.4951208465334, 54.19308469043546)
(107.521018068825, 52.60982878115801)

(108.4951208465334, 54.19308469043546)
(109.106942836893, 52.72537171077359)

(18.70430616928424, 54.27414510693106)
(19.58303607442501, 52.48966465655367)

(18.70430616928424, 54.27414510693106)
(20.51746444803673, 54.19696121384594)

(18.70430616928424, 54.27414510693106)
(16.9953308057011, 54.44615675187471)

(18.70430616928424, 54.27414510693106)
(18.19063922328239, 52.79783022682314)

(83.36300389660353, 54.18295382636556)
(85.2485983012688, 54.44321625045163)

(83.36300389660353, 54.18295382636556)
(81.3482419836308, 54.38752779080808)

(83.36300389660353, 54.18295382636556)
(82.24694692890418, 52.94904046529948)

(83.36300389660353, 54.18295382636556)
(83.5413796941409, 52.69075172829166)

(83.36300389660353, 54.18295382636556)
(84.74648677122163, 53.11763592254945)

(83.33204018547394, 1.894062528876926)
(83.5361014385536, 3.59400246380104)

(83.33204018547394, 1.894062528876926)
(85.0661870667886, 1.548875402664027)

(83.33204018547394, 1.894062528876926)
(81.90994741240885, 2.002379411643609)

(83.33204018547394, 1.894062528876926)
(82.33164737050518, 3.257601921951299)

(83.33204018547394, 1.894062528876926)
(84.4861064270895, 2.742168601642373)

(43.89018295904001, 54.31560264886812)
(45.56712322634898, 54.08036027881448)

(43.89018295904001, 54.31560264886812)
(44.76959095886014, 52.843703446373)

(43.89018295904001, 54.31560264886812)
(43.15736320856395, 52.78594145877645)

(43.89018295904001, 54.31560264886812)
(42.04313567337859, 54.28789260542227)

(43.82998520869809, 1.73963202732693)
(45.77288048086771, 1.439321715914268)

(43.82998520869809, 1.73963202732693)
(41.88315671375119, 1.598170964797834)

(43.82998520869809, 1.73963202732693)
(42.66744553330273, 3.121865603964128)

(43.82998520869809, 1.73963202732693)
(44.94482058158597, 2.983035938026187)

(43.82998520869809, 1.73963202732693)
(43.81676185548437, 3.034486327587896)

(125.3185819800972, 13.05275568902497)
(125.3512421664486, 14.98155597195877)

(125.3185819800972, 13.05275568902497)
(123.5472737844059, 13.97145267594828)

(125.3185819800972, 13.05275568902497)
(125.0994332682196, 10.98311836511896)

(125.3185819800972, 13.05275568902497)
(123.7506278434947, 12.3235643315206)

(1.556162572223087, 12.9642277494594)
(3.47445621845857, 11.82330698651347)

(1.556162572223087, 12.9642277494594)
(1.569247353116353, 10.94010958483962)

(1.556162572223087, 12.9642277494594)
(1.487693160665508, 14.96785714285714)

(1.556162572223087, 12.9642277494594)
(2.882576767912383, 14.03399574108812)

(1.748065074563186, 44.71191639771124)
(2.840467751336128, 42.78152440362713)

(1.748065074563186, 44.71191639771124)
(3.856206568504987, 44.31384616861067)

(1.748065074563186, 44.71191639771124)
(3.404876113261352, 46.07168120674437)

(1.748065074563186, 44.71191639771124)
(1.619134636006116, 46.89938572710558)

(1.748065074563186, 44.71191639771124)
(1.209487912486281, 42.90785714285715)

(125.0894941773005, 45.17160227572404)
(123.9698061863535, 47.26720741491859)

(125.0894941773005, 45.17160227572404)
(125.2427193623614, 42.95434685302282)

(125.0894941773005, 45.17160227572404)
(123.3920921081352, 43.89916076510814)

(125.0894941773005, 45.17160227572404)
(125.7022930372356, 46.97709538561578)

(125.0894941773005, 45.17160227572404)
(123.2155734774997, 45.56953090521695)

(75.44934328438352, 2.119287104186434)
(75.20111518901089, 2.5183453098225)

(75.44934328438352, 2.119287104186434)
(75.71575585176194, 2.49991864280155)

(75.44934328438352, 2.119287104186434)
(75.69684468048875, 1.695734984846602)

(75.44934328438352, 2.119287104186434)
(75.93877329489311, 2.122329081283794)

(75.44873393695009, 53.7610708565045)
(75.70224586881595, 54.18767970369798)

(75.44873393695009, 53.7610708565045)
(75.18478435807084, 53.34718120975072)

(75.44873393695009, 53.7610708565045)
(75.67389681314086, 53.2804962024461)

(75.44873393695009, 53.7610708565045)
(76.00615354156307, 53.74961606891733)

(51.55627692750787, 2.116082069478171)
(51.30190283808669, 1.689881886611783)

(51.55627692750787, 2.116082069478171)
(51.82704950337931, 2.525883089673222)

(51.55627692750787, 2.116082069478171)
(51.33830499209717, 2.538284826014472)

(51.55627692750787, 2.116082069478171)
(51.02731459584107, 2.113994112899356)

(51.55184225475143, 53.76140933988574)
(50.75459502129635, 53.74734215859165)

(51.55184225475143, 53.76140933988574)
(51.2705405492852, 54.1987775929709)

(51.55184225475143, 53.76140933988574)
(51.8187726802588, 53.34927078923923)

(51.55184225475143, 53.76140933988574)
(51.30949124579875, 53.28407363031347)

(114.2992968920215, 1.548963909830668)
(112.3908848788421, 1.686915309564522)

(114.2992968920215, 1.548963909830668)
(113.4068881785887, 3.481641297758401)

(114.2992968920215, 1.548963909830668)
(116.2387139663095, 1.368794935735838)

(114.2992968920215, 1.548963909830668)
(115.0758878852238, 2.893281906115753)

(12.46831589768207, 1.678477159076902)
(10.71335108884918, 1.686915309564434)

(12.46831589768207, 1.678477159076902)
(12.929285810202, 3.583555919501809)

(12.46831589768207, 1.678477159076902)
(14.49111554683657, 1.61878822356578)

(12.46831589768207, 1.678477159076902)
(11.16694962534382, 3.345891625618538)

(114.3387668949965, 54.19308469043546)
(114.9989990514705, 52.3793937153964)

(114.3387668949965, 54.19308469043546)
(116.2866489111509, 54.29781595531692)

(114.3387668949965, 54.19308469043546)
(112.4994331381703, 54.2219336591711)

(114.3387668949965, 54.19308469043546)
(113.4392967896868, 52.99753058364838)

(12.70633196934117, 54.43150815933961)
(10.72086756623871, 54.29166959758197)

(12.70633196934117, 54.43150815933961)
(11.9668411232046, 52.94134922969955)

(12.70633196934117, 54.43150815933961)
(13.92947747075011, 53.32720447253689)

(12.70633196934117, 54.43150815933961)
(14.4194897434493, 54.72407306320202)

(71.16459457020966, 9.330876926432364)
(70.91903540788266, 9.779284349730638)

(71.16459457020966, 9.330876926432364)
(71.34363611470114, 9.82941523604961)

(71.16459457020966, 9.330876926432364)
(71.57199461247012, 9.335123430229917)

(71.16459457020966, 9.330876926432364)
(71.40532318726345, 8.896935940746012)

(55.75700288670765, 9.257041218382021)
(55.23563944582729, 9.211026985930474)

(55.75700288670765, 9.257041218382021)
(55.98997087191894, 9.680659356658364)

(55.75700288670765, 9.257041218382021)
(55.47840151842327, 9.641748990045247)

(55.75700288670765, 9.257041218382021)
(55.52824200040352, 8.846126029912945)

(71.43269953614538, 46.93758621310488)
(71.6049901752537, 46.3874000165025)

(71.43269953614538, 46.93758621310488)
(71.68715901688196, 47.35460842251938)

(71.43269953614538, 46.93758621310488)
(71.89226251282855, 46.84308526086295)

(71.43269953614538, 46.93758621310488)
(71.15909490424244, 46.60333232413552)

(55.51693784092568, 47.06089005163231)
(55.7614975155394, 46.65519367473164)

(55.51693784092568, 47.06089005163231)
(55.30186858587854, 47.494957188409)

(55.51693784092568, 47.06089005163231)
(55.02794781615359, 47.1921787570265)

(55.51693784092568, 47.06089005163231)
(55.25024405226996, 46.76096282872771)

(72.7318430284101, 6.798214822289161)
(73.17994928318817, 7.10754001390551)

(72.7318430284101, 6.798214822289161)
(72.40644849588979, 7.186928111482853)

(72.7318430284101, 6.798214822289161)
(73.10895610693063, 6.637007080550216)

(72.7318430284101, 6.798214822289161)
(72.79217574125241, 7.249688542640136)

(72.7318430284101, 6.798214822289161)
(72.89252794258523, 6.30337055856408)

(54.28510312431666, 6.771351529679478)
(54.21785803570516, 7.425403934186644)

(54.28510312431666, 6.771351529679478)
(53.74114053441272, 6.630918873864406)

(54.28510312431666, 6.771351529679478)
(54.61360177118524, 7.140470194845093)

(54.28510312431666, 6.771351529679478)
(53.8829740822875, 7.053251336523893)

(54.28510312431666, 6.771351529679478)
(54.02408468398234, 6.281217245743779)

(65.24434547169027, 19.35861064332612)
(65.49557950349354, 19.01725825989284)

(65.24434547169027, 19.35861064332612)
(65.68568161525741, 19.44316219455853)

(65.24434547169027, 19.35861064332612)
(65.25599053800212, 19.77279989846636)

(61.73497429826075, 19.38368132750948)
(61.47652595516513, 19.05353707470949)

(61.73497429826075, 19.38368132750948)
(61.25222497732943, 19.56400007919329)

(61.73497429826075, 19.38368132750948)
(61.72553681576561, 19.80568896337653)

(1.82263607010993, 6.740707502376537)
(2.852655547518467, 4.949478406064401)

(1.82263607010993, 6.740707502376537)
(1.623830567202305, 8.932186404688967)

(1.82263607010993, 6.740707502376537)
(3.580416425906982, 8.2964205251456)

(1.82263607010993, 6.740707502376537)
(3.659405486369174, 6.432360271626276)

(1.82263607010993, 6.740707502376537)
(1.232211969401291, 4.989285714285703)

(125.3175977220846, 6.964323891824456)
(125.2944255279812, 4.886713663950779)

(125.3175977220846, 6.964323891824456)
(123.6258260939597, 5.631014053505542)

(125.3175977220846, 6.964323891824456)
(123.4643899029817, 7.700725926044736)

(125.3175977220846, 6.964323891824456)
(125.6452354718813, 8.980714285714292)

(78.12584652505171, 55.12454514697279)
(77.18247038828046, 55.27948520699687)

(78.12584652505171, 55.12454514697279)
(77.48189818894036, 54.41191283305226)

(78.12584652505171, 55.12454514697279)
(79.29372797992745, 54.79184021969903)

(78.12584652505171, 55.12454514697279)
(78.49230743102811, 54.33256597345721)

(48.94267273772919, 0.8238205879134632)
(49.81752961171952, 0.600514793003132)

(48.94267273772919, 0.8238205879134632)
(47.77765283254459, 0.9341538073335478)

(48.94267273772919, 0.8238205879134632)
(49.6073039851431, 1.601267814698193)

(48.94267273772919, 0.8238205879134632)
(48.47421277290282, 1.728584555955951)

(120.0158948254741, 54.36462542229458)
(118.9978224075282, 52.79669252309544)

(120.0158948254741, 54.36462542229458)
(122.073352702113, 53.88914307784137)

(120.0158948254741, 54.36462542229458)
(118.2058071160352, 54.4674015594539)

(120.0158948254741, 54.36462542229458)
(120.6334691861242, 52.84247304709916)

(6.674380706013054, 54.00597747428921)
(5.03142488963968, 52.85708744196039)

(6.674380706013054, 54.00597747428921)
(8.759582208144487, 54.21232536518857)

(6.674380706013054, 54.00597747428921)
(8.05185076194644, 52.51853265463956)

(6.674380706013054, 54.00597747428921)
(4.934496320003674, 54.52966853334736)

(6.674380706013054, 54.00597747428921)
(6.44432429506621, 52.0772768067817)

(79.47257502396045, 1.178212201794498)
(78.20570029749571, 0.8698585511134738)

(79.47257502396045, 1.178212201794498)
(80.83045046129189, 1.189515284792037)

(79.47257502396045, 1.178212201794498)
(80.31339389329673, 2.255134076286406)

(79.47257502396045, 1.178212201794498)
(78.64785170259195, 1.685443833804534)

(79.47257502396045, 1.178212201794498)
(79.25665154555105, 2.387799764801432)

(47.78092728009972, 54.8271974361225)
(48.8569452573694, 54.42096401348203)

(47.78092728009972, 54.8271974361225)
(48.12119047740551, 53.67475500743204)

(47.78092728009972, 54.8271974361225)
(46.98403255710035, 53.77358035968398)

(47.78092728009972, 54.8271974361225)
(48.75871486175747, 55.2148819521786)

(47.78092728009972, 54.8271974361225)
(46.37386669354973, 54.8882276149242)

(61.50828398906771, 36.88478435346242)
(61.70324268183906, 36.38533642034643)

(61.50828398906771, 36.88478435346242)
(61.01400844137832, 36.88649998856788)

(61.50828398906771, 36.88478435346242)
(61.29525075443434, 37.29624882982372)

(61.50828398906771, 36.88478435346242)
(61.26898302380084, 36.55220645027354)

(65.50083657281591, 36.83918882569677)
(65.21575978942616, 36.40273584752485)

(65.50083657281591, 36.83918882569677)
(65.74956079225144, 37.2760075248047)

(65.50083657281591, 36.83918882569677)
(65.99422622534368, 36.86572578988125)

(65.50083657281591, 36.83918882569677)
(65.72875253003275, 36.42976946215964)

(120.1862149108311, 1.705463671169657)
(118.547865468423, 3.312801198035746)

(120.1862149108311, 1.705463671169657)
(120.4089958379946, 3.832470810711637)

(120.1862149108311, 1.705463671169657)
(122.0698752254569, 2.708331464532129)

(120.1862149108311, 1.705463671169657)
(118.1181205994541, 1.542112057345438)

(120.1862149108311, 1.705463671169657)
(122.1183071812092, 1.145330984171697)

(6.817587056540354, 1.686915309564544)
(6.155332408760174, 3.558359163585518)

(6.817587056540354, 1.686915309564544)
(8.765469072694742, 1.583732526855318)

(6.817587056540354, 1.686915309564544)
(4.935840481031533, 1.698173958899911)

(6.817587056540354, 1.686915309564544)
(7.83349651313376, 2.840923928207165)

(32.03265642615197, 54.26683436347382)
(33.90564217452251, 54.26784201837388)

(32.03265642615197, 54.26683436347382)
(30.13107750737849, 54.23692142472227)

(32.03265642615197, 54.26683436347382)
(31.0749109866123, 52.71454062379257)

(32.03265642615197, 54.26683436347382)
(32.85392581468123, 52.83270815902677)

(39.93158133116482, 54.19308469043546)
(41.58084229435189, 52.56231266678252)

(39.93158133116482, 54.19308469043546)
(37.96484233418569, 54.19640260239227)

(39.93158133116482, 54.19308469043546)
(39.92217633098829, 52.294403283283)

(39.93158133116482, 54.19308469043546)
(42.04313567337859, 54.28789260542227)

(39.93158133116482, 54.19308469043546)
(38.66633853048283, 52.92322777941281)

(94.85706868101965, 54.23173204851481)
(92.91503867107079, 54.20350347980718)

(94.85706868101965, 54.23173204851481)
(96.80166542523423, 54.21199945501844)

(94.85706868101965, 54.23173204851481)
(95.82480226414972, 52.635557406379)

(94.85706868101965, 54.23173204851481)
(93.90154518096882, 52.73218388827229)

(87.06841866883516, 54.19308469043546)
(88.88841763706368, 53.17853144961448)

(87.06841866883516, 54.19308469043546)
(85.2485983012688, 54.44321625045163)

(87.06841866883516, 54.19308469043546)
(87.26612305986633, 52.59396689983807)

(87.06841866883516, 54.19308469043546)
(88.99936906446166, 54.72571402715624)

(87.06841866883516, 54.19308469043546)
(86.04117021308728, 53.29074166452141)

(94.97405871255384, 1.720766935226298)
(95.9926020268301, 3.515467186677117)

(94.97405871255384, 1.720766935226298)
(97.19358184116246, 1.752138914700264)

(94.97405871255384, 1.720766935226298)
(94.10030503807836, 3.262285076259925)

(94.97405871255384, 1.720766935226298)
(92.9677582053848, 1.482704402038674)

(32.12377710252622, 1.611598637711868)
(30.21965414439275, 1.592440764543223)

(32.12377710252622, 1.611598637711868)
(31.02238899122585, 3.30863644873299)

(32.12377710252622, 1.611598637711868)
(34.0527021555345, 1.641856128402331)

(32.12377710252622, 1.611598637711868)
(33.10646529083972, 3.022095200916212)

(40.02183892363051, 1.586834759833955)
(41.88315671375119, 1.598170964797834)

(40.02183892363051, 1.586834759833955)
(41.00485511828128, 3.340398093407988)

(40.02183892363051, 1.586834759833955)
(38.15684312175856, 1.587639330082535)

(40.02183892363051, 1.586834759833955)
(39.09952720299026, 3.052485217362268)

(87.01983962950146, 1.533104330748071)
(85.0661870667886, 1.548875402664027)

(87.01983962950146, 1.533104330748071)
(89.00007143362618, 1.62308817318134)

(87.01983962950146, 1.533104330748071)
(88.06306402655936, 3.15113293652194)

(87.01983962950146, 1.533104330748071)
(85.88581128901939, 2.759342306608485)

(125.177779794325, 25.02203670483446)
(125.3131180093945, 27.06364765147707)

(125.177779794325, 25.02203670483446)
(125.3777503708091, 22.94551858707473)

(125.177779794325, 25.02203670483446)
(123.2888436879811, 25.04543035307746)

(125.177779794325, 25.02203670483446)
(123.9453708567622, 26.3633460320498)

(125.177779794325, 25.02203670483446)
(124.1487336011085, 23.84389548838557)

(125.3918646615463, 32.93489615877833)
(125.3454740283711, 30.93613136956598)

(125.3918646615463, 32.93489615877833)
(125.2040912519369, 35.02947002564607)

(125.3918646615463, 32.93489615877833)
(123.8510627715604, 32.07158896772531)

(125.3918646615463, 32.93489615877833)
(124.1426266910377, 33.87697506236955)

(1.699558240309358, 32.9286395341673)
(1.727735205410511, 30.94332524965921)

(1.699558240309358, 32.9286395341673)
(3.382657141611595, 31.93179071443585)

(1.699558240309358, 32.9286395341673)
(1.695362108115063, 34.91138418638758)

(1.699558240309358, 32.9286395341673)
(3.315703963535299, 33.85904167940431)

(1.658568167737982, 24.98442028968026)
(1.714833659961592, 26.9450504760058)

(1.658568167737982, 24.98442028968026)
(3.616336539771481, 25.90135339619064)

(1.658568167737982, 24.98442028968026)
(3.33433611150933, 24.07079050347921)

(1.658568167737982, 24.98442028968026)
(1.411567235307146, 22.95071428571429)

(125.4521648225238, 48.64809580886481)
(123.9698061863535, 47.26720741491859)

(125.4521648225238, 48.64809580886481)
(125.0637182451504, 50.73735604743139)

(125.4521648225238, 48.64809580886481)
(125.7022930372356, 46.97709538561578)

(125.4521648225238, 48.64809580886481)
(123.9338727547594, 49.1776303729991)

(1.68889636520268, 48.90957790291642)
(1.726539674603025, 50.88759729483877)

(1.68889636520268, 48.90957790291642)
(3.448206717646187, 49.85373058404561)

(1.68889636520268, 48.90957790291642)
(3.252569910487068, 47.90480745745775)

(1.68889636520268, 48.90957790291642)
(1.619134636006116, 46.89938572710558)

(125.270519861524, 40.91747601054931)
(125.2427193623614, 42.95434685302282)

(125.270519861524, 40.91747601054931)
(123.5534268330707, 41.98169527687292)

(125.270519861524, 40.91747601054931)
(123.326872456249, 39.89812947101859)

(125.270519861524, 40.91747601054931)
(125.2573784632231, 38.92730563668517)

(125.3615023020959, 16.9635577733229)
(125.3512421664486, 14.98155597195877)

(125.3615023020959, 16.9635577733229)
(125.423986801713, 18.93708153285351)

(125.3615023020959, 16.9635577733229)
(123.6926347060238, 16.07037298045778)

(125.3615023020959, 16.9635577733229)
(124.2614051440053, 17.96112686367796)

(1.868206357463158, 17.01968042804815)
(4.208878924612449, 16.96771529370437)

(1.868206357463158, 17.01968042804815)
(2.993057586711814, 18.89050391166265)

(1.868206357463158, 17.01968042804815)
(3.016991114423405, 15.58943878717001)

(1.868206357463158, 17.01968042804815)
(1.487693160665508, 14.96785714285714)

(1.868206357463158, 17.01968042804815)
(1.333082559481745, 18.92302392051797)

(1.746123207890498, 40.91078515769108)
(3.228809374037382, 39.15989800295843)

(1.746123207890498, 40.91078515769108)
(3.917124306339915, 41.02257797256402)

(1.746123207890498, 40.91078515769108)
(2.840467751336128, 42.78152440362713)

(1.746123207890498, 40.91078515769108)
(1.499112108526042, 38.85035640901543)

(1.746123207890498, 40.91078515769108)
(1.209487912486281, 42.90785714285715)

(22.40657674914178, 54.19060785263565)
(23.4179985134425, 52.44700985091407)

(22.40657674914178, 54.19060785263565)
(21.50534535612727, 52.4673496669553)

(22.40657674914178, 54.19060785263565)
(24.36257633360677, 54.18469176908795)

(22.40657674914178, 54.19060785263565)
(20.51746444803673, 54.19696121384594)

(104.596564146382, 1.687078768231981)
(102.6216435197076, 1.682295478961283)

(104.596564146382, 1.687078768231981)
(103.6588486377991, 3.575938803259092)

(104.596564146382, 1.687078768231981)
(105.7067210876932, 3.295933380629613)

(104.596564146382, 1.687078768231981)
(106.5643059536335, 1.673874799954955)

(22.33174653937152, 1.819098717985224)
(23.2247845730211, 3.725667648991308)

(22.33174653937152, 1.819098717985224)
(24.38651190293444, 1.858146524994279)

(22.33174653937152, 1.819098717985224)
(21.28181902147281, 3.481198460927626)

(22.33174653937152, 1.819098717985224)
(20.41172255745644, 1.704809838288618)

(104.5947337097822, 54.19087242111286)
(102.6373434774098, 54.18494607318758)

(104.5947337097822, 54.19087242111286)
(103.6384546991659, 52.52503246830203)

(104.5947337097822, 54.19087242111286)
(105.6890158599871, 52.19351707139215)

(104.5947337097822, 54.19087242111286)
(106.5657276909809, 54.15788382734975)

(66.50712079856822, 17.28107763522533)
(67.03687876334547, 17.22324316713636)

(66.50712079856822, 17.28107763522533)
(66.27242177621474, 17.71404072401395)

(66.50712079856822, 17.28107763522533)
(66.77830914484262, 17.6607803785422)

(66.50712079856822, 17.28107763522533)
(66.77650472388999, 16.85222930341992)

(66.75585923110731, 38.99900140683019)
(67.27677401578617, 39.03237381597971)

(66.75585923110731, 38.99900140683019)
(66.51939375369855, 38.57332591537725)

(66.75585923110731, 38.99900140683019)
(67.02136855340794, 39.42506090901577)

(66.75585923110731, 38.99900140683019)
(67.02072477755772, 38.60255242577137)

(67.49770754265026, 15.65940685823216)
(68.01339269194983, 15.50431714201194)

(67.49770754265026, 15.65940685823216)
(67.5281788628999, 16.2609093213223)

(67.49770754265026, 15.65940685823216)
(67.15833833738276, 16.01402265573232)

(67.49770754265026, 15.65940685823216)
(67.87193836388491, 15.91747285026706)

(67.49770754265026, 15.65940685823216)
(67.74162546006895, 15.15800980675557)

(60.4777731002597, 17.36304415063137)
(60.21423453961899, 17.8095743835843)

(60.4777731002597, 17.36304415063137)
(59.9672793251074, 17.37805247913172)

(60.4777731002597, 17.36304415063137)
(60.72807221458366, 17.78885997148874)

(60.4777731002597, 17.36304415063137)
(60.22831949249071, 16.9362884881402)

(59.48343286577034, 15.65682380137807)
(59.21686295998366, 16.09074279328728)

(59.48343286577034, 15.65682380137807)
(58.97010052425527, 15.66591660015468)

(59.48343286577034, 15.65682380137807)
(59.7300112959793, 16.08389807590737)

(59.48343286577034, 15.65682380137807)
(59.22973486336161, 15.23328076983715)

(59.28588858236741, 40.69574527873004)
(59.52122540169957, 40.25723821620894)

(59.28588858236741, 40.69574527873004)
(58.83084876678507, 40.73586035539567)

(59.28588858236741, 40.69574527873004)
(59.06949462117936, 40.29908684149494)

(59.28588858236741, 40.69574527873004)
(59.03257610844677, 41.13088853842964)

(67.75785235430808, 40.70075538899421)
(68.27548284687435, 40.7422632031189)

(67.75785235430808, 40.70075538899421)
(67.52341896235897, 40.27673665674369)

(67.75785235430808, 40.70075538899421)
(67.9892328040533, 41.11137204346643)

(67.75785235430808, 40.70075538899421)
(68.02956320180488, 40.31264714158476)

(60.24858138518622, 38.95717020945096)
(60.4970596460558, 38.53419194858139)

(60.24858138518622, 38.95717020945096)
(60.00846746430835, 39.38938517948776)

(60.24858138518622, 38.95717020945096)
(60.05774393029775, 38.55946554891109)

(60.24858138518622, 38.95717020945096)
(59.80645306498172, 38.99899273219103)

(69.72601576640741, 11.82007794335224)
(69.76123309272815, 12.40074258702331)

(69.72601576640741, 11.82007794335224)
(70.2469741528679, 11.54786714860908)

(69.72601576640741, 11.82007794335224)
(69.38693324829275, 12.21264796819228)

(69.72601576640741, 11.82007794335224)
(70.10321172722841, 12.02300410463146)

(69.72601576640741, 11.82007794335224)
(69.87145414463912, 11.36269960505586)

(72.93755966031739, 49.48912680753131)
(73.15999976421448, 49.01292608538195)

(72.93755966031739, 49.48912680753131)
(73.19156039302757, 49.90169669117446)

(72.93755966031739, 49.48912680753131)
(73.41529190620282, 49.43678396400409)

(72.93755966031739, 49.48912680753131)
(72.69095232983332, 49.09693095762617)

(73.9288616790542, 4.651588361809015)
(74.17243542079153, 4.224835747208342)

(73.9288616790542, 4.651588361809015)
(73.65794226175908, 5.073861996531154)

(73.9288616790542, 4.651588361809015)
(74.06790925033589, 5.04996145997757)

(73.9288616790542, 4.651588361809015)
(74.31725437508996, 4.617428026072378)

(57.01412008336948, 44.50481159945203)
(57.26314347427, 44.09441810768438)

(57.01412008336948, 44.50481159945203)
(56.76232009503937, 44.94785134583503)

(57.01412008336948, 44.50481159945203)
(56.76573697799687, 44.17177655527458)

(57.01412008336948, 44.50481159945203)
(56.51290770836925, 44.60316566601395)

(53.0415529616924, 4.658850298600463)
(52.79285767421458, 4.234582678191689)

(53.0415529616924, 4.658850298600463)
(52.55390590469228, 4.661308919708439)

(53.0415529616924, 4.658850298600463)
(52.77638542680931, 5.13400268211856)

(53.0415529616924, 4.658850298600463)
(53.28775921528884, 5.065324064549099)

(53.99910246521645, 49.49147605204635)
(53.44630874511503, 49.47102902773022)

(53.99910246521645, 49.49147605204635)
(53.7382359235901, 49.9252892440705)

(53.99910246521645, 49.49147605204635)
(53.72175278320873, 49.03703393881116)

(53.99910246521645, 49.49147605204635)
(54.25762897217798, 48.94041587131923)

(70.97554904959638, 46.14780064423356)
(71.09553403771335, 45.52690339017421)

(70.97554904959638, 46.14780064423356)
(71.6049901752537, 46.3874000165025)

(70.97554904959638, 46.14780064423356)
(71.15909490424244, 46.60333232413552)

(70.97554904959638, 46.14780064423356)
(71.42763475900595, 45.90510339707678)

(70.97554904959638, 46.14780064423356)
(70.65423947085948, 45.77131397920652)

(56.01466650468719, 46.20808890990605)
(56.26166913351948, 45.80138361498699)

(56.01466650468719, 46.20808890990605)
(55.7614975155394, 46.65519367473164)

(56.01466650468719, 46.20808890990605)
(55.75500391022322, 45.89766843458456)

(56.01466650468719, 46.20808890990605)
(55.50257147796228, 46.32928547551508)

(75.97818123842045, 54.6274663695178)
(76.59630925973475, 54.69904709833432)

(75.97818123842045, 54.6274663695178)
(75.70224586881595, 54.18767970369798)

(75.97818123842045, 54.6274663695178)
(76.14435797018972, 55.04644765369533)

(75.97818123842045, 54.6274663695178)
(76.18755443736127, 54.20322041277258)

(52.06461491760872, 52.92474399833779)
(51.8187726802588, 53.34927078923923)

(52.06461491760872, 52.92474399833779)
(52.299033224414, 52.49337517547445)

(52.06461491760872, 52.92474399833779)
(51.77693342808679, 52.50110461289082)

(52.06461491760872, 52.92474399833779)
(51.66019330836445, 52.97164014255732)

(74.9497937438616, 2.929697594481528)
(75.20111518901089, 2.5183453098225)

(74.9497937438616, 2.929697594481528)
(74.75092186314464, 3.404292057351437)

(74.9497937438616, 2.929697594481528)
(75.17814923747524, 3.237476611403753)

(74.9497937438616, 2.929697594481528)
(75.41623648821569, 2.889121976470243)

(75.94511426799349, 1.272634138966009)
(75.69684468048875, 1.695734984846602)

(75.94511426799349, 1.272634138966009)
(76.20087675957059, 0.7705804150717874)

(75.94511426799349, 1.272634138966009)
(76.22006573248417, 1.758144169128361)

(75.94511426799349, 1.272634138966009)
(76.44177872615238, 1.265135387504689)

(70.68684019400904, 10.19540110214995)
(70.4185398340468, 10.63293969521403)

(70.68684019400904, 10.19540110214995)
(70.91903540788266, 9.779284349730638)

(70.68684019400904, 10.19540110214995)
(70.8431704219222, 10.68236833447117)

(70.68684019400904, 10.19540110214995)
(71.09745122657012, 10.27438798466616)

(56.2533725965134, 10.11063485487237)
(55.72122019783941, 10.06813472837001)

(56.2533725965134, 10.11063485487237)
(56.48831575129306, 10.53451770082612)

(56.2533725965134, 10.11063485487237)
(55.97379949445403, 10.50016783113787)

(56.2533725965134, 10.11063485487237)
(55.98997087191894, 9.680659356658364)

(69.01071173376343, 42.82773334988033)
(69.56716562509207, 42.9454135111892)

(69.01071173376343, 42.82773334988033)
(69.16046789038603, 43.23747210975627)

(69.01071173376343, 42.82773334988033)
(68.77821021836581, 42.40612538246944)

(69.01071173376343, 42.82773334988033)
(69.3262343643623, 42.47704320566328)

(51.01787437819211, 1.238354062108591)
(50.42477219709763, 1.202407151809776)

(51.01787437819211, 1.238354062108591)
(50.85813968719333, 0.8404746036369666)

(51.01787437819211, 1.238354062108591)
(51.30190283808669, 1.689881886611783)

(51.01787437819211, 1.238354062108591)
(50.83281023208802, 1.66222589392531)

(58.01407974111082, 42.80182496398575)
(57.76413173763216, 43.24107957349757)

(58.01407974111082, 42.80182496398575)
(58.26525644603689, 42.39066118216021)

(58.01407974111082, 42.80182496398575)
(57.77797132064076, 42.4467469583426)

(58.01407974111082, 42.80182496398575)
(57.52477913826043, 42.87792762406126)

(58.25517507672365, 13.53529113984925)
(57.70596223796952, 13.49443425822951)

(58.25517507672365, 13.53529113984925)
(57.95815927597961, 13.93261735862355)

(58.25517507672365, 13.53529113984925)
(58.50286388854484, 13.95957277547927)

(58.25517507672365, 13.53529113984925)
(58.00035849721296, 13.10610995350327)

(53.02204222509968, 51.21955457215127)
(53.22580812262467, 50.77100519470169)

(53.02204222509968, 51.21955457215127)
(52.70811829688348, 50.78207787082461)

(53.02204222509968, 51.21955457215127)
(52.53931812835677, 51.24180141150082)

(53.02204222509968, 51.21955457215127)
(52.80353745682979, 51.65198360325432)

(52.06618696106916, 2.954332505914969)
(52.29898676193307, 3.386522147364484)

(52.06618696106916, 2.954332505914969)
(51.78146380641122, 3.361117904221135)

(52.06618696106916, 2.954332505914969)
(51.82704950337931, 2.525883089673222)

(52.06618696106916, 2.954332505914969)
(51.66962556912751, 2.90281888295943)

(73.95728818003118, 51.22353977466837)
(74.17559594494986, 50.72045225456112)

(73.95728818003118, 51.22353977466837)
(74.19484290092213, 51.62253811877643)

(73.95728818003118, 51.22353977466837)
(74.42584699900107, 51.13972678304486)

(73.95728818003118, 51.22353977466837)
(73.69616029260081, 50.76025548751691)

(69.98163600611812, 44.4558876007553)
(70.5860779001729, 44.6664067638459)

(69.98163600611812, 44.4558876007553)
(70.07662176263248, 43.80591013751759)

(69.98163600611812, 44.4558876007553)
(70.15478302596009, 44.92244943654956)

(69.98163600611812, 44.4558876007553)
(69.6553265810607, 44.07358489389259)

(69.98163600611812, 44.4558876007553)
(70.4137872732453, 44.18988773682005)

(74.95120122350943, 52.91545281814662)
(75.2392157684884, 52.53424641927427)

(74.95120122350943, 52.91545281814662)
(74.71046481805156, 52.49687125372738)

(74.95120122350943, 52.91545281814662)
(75.18478435807084, 53.34718120975072)

(74.95120122350943, 52.91545281814662)
(75.3610238924418, 52.95775978379079)

(51.09769273994818, 54.64919653048003)
(51.2705405492852, 54.1987775929709)

(51.09769273994818, 54.64919653048003)
(50.74366719198034, 54.94927223843904)

(51.09769273994818, 54.64919653048003)
(50.56423152264371, 54.39349657916775)

(57.26684225475143, 11.84709066011425)
(56.72309276997196, 11.79389170794071)

(57.26684225475143, 11.84709066011425)
(57.50116289314843, 12.25422970705875)

(57.26684225475143, 11.84709066011425)
(56.96800421031257, 12.22139390237267)

(57.26684225475143, 11.84709066011425)
(56.99085259010791, 11.39397438593189)

(68.73659686878095, 13.53332337011229)
(68.76561679077432, 14.12292739401174)

(68.73659686878095, 13.53332337011229)
(69.26180012625233, 13.25944562156936)

(68.73659686878095, 13.53332337011229)
(68.39861994028581, 13.9079671570116)

(68.73659686878095, 13.53332337011229)
(69.11345161326415, 13.74765961438818)

(68.73659686878095, 13.53332337011229)
(68.89449993325685, 13.05422510054131)

(125.3690067124379, 52.90540137418424)
(125.0637182451504, 50.73735604743139)

(125.3690067124379, 52.90540137418424)
(123.9931499234744, 54.24217508196592)

(125.3690067124379, 52.90540137418424)
(123.5805661980926, 52.3571144838661)

(125.3690067124379, 52.90540137418424)
(125.5693211792579, 54.44874415809157)

(1.782918536907879, 3.142179057761378)
(4.055050859950114, 3.403204573187764)

(1.782918536907879, 3.142179057761378)
(2.852655547518467, 4.949478406064401)

(1.782918536907879, 3.142179057761378)
(3.006387537715945, 1.637490027722187)

(1.782918536907879, 3.142179057761378)
(1.232211969401291, 4.989285714285703)

(1.782918536907879, 3.142179057761378)
(1.469982500389754, 1.469787907392266)

(1.679462443162606, 52.80367009450265)
(1.726539674603025, 50.88759729483877)

(1.679462443162606, 52.80367009450265)
(3.500578616373744, 51.83110439286591)

(1.679462443162606, 52.80367009450265)
(3.227265923593755, 54.02527775048718)

(1.679462443162606, 52.80367009450265)
(1.456443194148314, 54.41120503917425)

(125.371516381326, 2.931079411923665)
(125.2944255279812, 4.886713663950779)

(125.371516381326, 2.931079411923665)
(123.9045334949537, 1.63843922207894)

(125.371516381326, 2.931079411923665)
(123.7236416917585, 3.729753437651826)

(125.371516381326, 2.931079411923665)
(125.6183997289961, 1.382408559156342)

(63.06954948217881, 20.55660980552354)
(63.27561023671385, 20.97571501617953)

(63.06954948217881, 20.55660980552354)
(62.79345088362381, 20.95811592020406)

(63.06954948217881, 20.55660980552354)
(62.70628434604107, 20.50921473588578)

(63.27561023671385, 20.97571501617953)
(63.74344702766074, 20.96487686877903)

(63.27561023671385, 20.97571501617953)
(63.50101131461944, 21.36765603287053)

(63.27561023671385, 20.97571501617953)
(63.05500409586062, 21.36878432497192)

(63.27561023671385, 20.97571501617953)
(62.79345088362381, 20.95811592020406)

(63.74344702766074, 20.96487686877903)
(63.50101131461944, 21.36765603287053)

(63.74344702766074, 20.96487686877903)
(63.94961752073211, 21.36684599114214)

(63.74344702766074, 20.96487686877903)
(64.19802579707856, 20.97080021880601)

(63.74344702766074, 20.96487686877903)
(64.05251754479114, 20.51073100888237)

(63.50101131461944, 21.36765603287053)
(63.05500409586062, 21.36878432497192)

(63.50101131461944, 21.36765603287053)
(63.27773207146765, 21.75463798821)

(63.50101131461944, 21.36765603287053)
(63.94961752073211, 21.36684599114214)

(63.50101131461944, 21.36765603287053)
(63.72240961182054, 21.75495795517862)

(63.05500409586062, 21.36878432497192)
(63.27773207146765, 21.75463798821)

(63.05500409586062, 21.36878432497192)
(62.84159805506124, 21.76068033099084)

(63.05500409586062, 21.36878432497192)
(62.79345088362381, 20.95811592020406)

(63.05500409586062, 21.36878432497192)
(62.67297594200425, 21.40529693303838)

(63.27773207146765, 21.75463798821)
(62.84159805506124, 21.76068033099084)

(63.27773207146765, 21.75463798821)
(63.05913181787033, 22.1410186950819)

(63.27773207146765, 21.75463798821)
(63.50122121874979, 22.14094669851399)

(63.27773207146765, 21.75463798821)
(63.72240961182054, 21.75495795517862)

(62.84159805506124, 21.76068033099084)
(63.05913181787033, 22.1410186950819)

(62.84159805506124, 21.76068033099084)
(62.61942156900407, 22.15844289607548)

(62.84159805506124, 21.76068033099084)
(62.37600437597583, 21.68247821127083)

(62.84159805506124, 21.76068033099084)
(62.67297594200425, 21.40529693303838)

(63.05913181787033, 22.1410186950819)
(62.61942156900407, 22.15844289607548)

(63.05913181787033, 22.1410186950819)
(63.50122121874979, 22.14094669851399)

(63.05913181787033, 22.1410186950819)
(63.27880067867587, 22.52855791496446)

(63.05913181787033, 22.1410186950819)
(62.84732484471482, 22.54259159224232)

(62.61942156900407, 22.15844289607548)
(62.37600437597583, 21.68247821127083)

(62.61942156900407, 22.15844289607548)
(62.15854422600761, 22.15577500043808)

(62.61942156900407, 22.15844289607548)
(62.3978503998912, 22.57717092934126)

(62.61942156900407, 22.15844289607548)
(62.84732484471482, 22.54259159224232)

(63.50122121874979, 22.14094669851399)
(63.27880067867587, 22.52855791496446)

(63.50122121874979, 22.14094669851399)
(63.72559989847201, 22.5278978733364)

(63.50122121874979, 22.14094669851399)
(63.72240961182054, 21.75495795517862)

(63.50122121874979, 22.14094669851399)
(63.93017906408755, 22.12976836655497)

(63.27880067867587, 22.52855791496446)
(63.72559989847201, 22.5278978733364)

(63.27880067867587, 22.52855791496446)
(63.50647233983973, 22.91445780127236)

(63.27880067867587, 22.52855791496446)
(62.84732484471482, 22.54259159224232)

(63.27880067867587, 22.52855791496446)
(63.08072751399641, 22.94021155792629)

(63.72559989847201, 22.5278978733364)
(63.50647233983973, 22.91445780127236)

(63.72559989847201, 22.5278978733364)
(63.95154804644623, 22.91467273855542)

(63.72559989847201, 22.5278978733364)
(64.1553988145625, 22.49185820099369)

(63.72559989847201, 22.5278978733364)
(63.93017906408755, 22.12976836655497)

(63.50647233983973, 22.91445780127236)
(63.95154804644623, 22.91467273855542)

(63.50647233983973, 22.91445780127236)
(63.72854545469347, 23.30484919482466)

(63.50647233983973, 22.91445780127236)
(63.29688576684884, 23.30938566470942)

(63.50647233983973, 22.91445780127236)
(63.08072751399641, 22.94021155792629)

(63.95154804644623, 22.91467273855542)
(63.72854545469347, 23.30484919482466)

(63.95154804644623, 22.91467273855542)
(64.17887326767027, 23.30341486418666)

(63.95154804644623, 22.91467273855542)
(64.1553988145625, 22.49185820099369)

(63.95154804644623, 22.91467273855542)
(64.39371395277902, 22.9072215417834)

(63.72854545469347, 23.30484919482466)
(64.17887326767027, 23.30341486418666)

(63.72854545469347, 23.30484919482466)
(63.95533902689964, 23.69635921741386)

(63.72854545469347, 23.30484919482466)
(63.29688576684884, 23.30938566470942)

(63.72854545469347, 23.30484919482466)
(63.50440957017001, 23.69569017962777)

(64.17887326767027, 23.30341486418666)
(63.95533902689964, 23.69635921741386)

(64.17887326767027, 23.30341486418666)
(64.40764488357533, 23.69565528640414)

(64.17887326767027, 23.30341486418666)
(64.39371395277902, 22.9072215417834)

(64.17887326767027, 23.30341486418666)
(64.62272206960353, 23.29859735243731)

(63.95533902689964, 23.69635921741386)
(64.40764488357533, 23.69565528640414)

(63.95533902689964, 23.69635921741386)
(64.18301480844616, 24.08987622381097)

(63.95533902689964, 23.69635921741386)
(63.72907088118142, 24.08949913435749)

(63.95533902689964, 23.69635921741386)
(63.50440957017001, 23.69569017962777)

(64.40764488357533, 23.69565528640414)
(64.18301480844616, 24.08987622381097)

(64.40764488357533, 23.69565528640414)
(64.63977168212087, 24.08822132514891)

(64.40764488357533, 23.69565528640414)
(64.85967826399536, 23.67671784509464)

(64.40764488357533, 23.69565528640414)
(64.62272206960353, 23.29859735243731)

(64.18301480844616, 24.08987622381097)
(64.63977168212087, 24.08822132514891)

(64.18301480844616, 24.08987622381097)
(63.72907088118142, 24.08949913435749)

(64.18301480844616, 24.08987622381097)
(63.95585558337195, 24.48359271320155)

(64.18301480844616, 24.08987622381097)
(64.3949697390037, 24.47260265778143)

(64.63977168212087, 24.08822132514891)
(64.85967826399536, 23.67671784509464)

(64.63977168212087, 24.08822132514891)
(65.10637522443463, 24.09093909016147)

(64.63977168212087, 24.08822132514891)
(64.8568124572596, 24.46785334918249)

(64.63977168212087, 24.08822132514891)
(64.3949697390037, 24.47260265778143)

(63.72907088118142, 24.08949913435749)
(63.95585558337195, 24.48359271320155)

(63.72907088118142, 24.08949913435749)
(63.50141189615571, 24.4829955796732)

(63.72907088118142, 24.08949913435749)
(63.50440957017001, 23.69569017962777)

(63.72907088118142, 24.08949913435749)
(63.29875984598177, 24.10304698604272)

(63.95585558337195, 24.48359271320155)
(63.50141189615571, 24.4829955796732)

(63.95585558337195, 24.48359271320155)
(63.728267899676, 24.87709923151766)

(63.95585558337195, 24.48359271320155)
(64.1761704230894, 24.87391822647965)

(63.95585558337195, 24.48359271320155)
(64.3949697390037, 24.47260265778143)

(63.50141189615571, 24.4829955796732)
(63.728267899676, 24.87709923151766)

(63.50141189615571, 24.4829955796732)
(63.28623345488104, 24.8696254922656)

(63.50141189615571, 24.4829955796732)
(63.07323233683949, 24.51351510915301)

(63.50141189615571, 24.4829955796732)
(63.29875984598177, 24.10304698604272)

(63.728267899676, 24.87709923151766)
(63.28623345488104, 24.8696254922656)

(63.728267899676, 24.87709923151766)
(63.50274050347092, 25.26945807165419)

(63.728267899676, 24.87709923151766)
(64.1761704230894, 24.87391822647965)

(63.728267899676, 24.87709923151766)
(63.94595936407742, 25.26575445084521)

(63.28623345488104, 24.8696254922656)
(63.50274050347092, 25.26945807165419)

(63.28623345488104, 24.8696254922656)
(62.991514360021, 25.25006708812804)

(63.28623345488104, 24.8696254922656)
(63.07323233683949, 24.51351510915301)

(63.28623345488104, 24.8696254922656)
(62.89521925401056, 24.86190658470131)

(63.50274050347092, 25.26945807165419)
(62.991514360021, 25.25006708812804)

(63.50274050347092, 25.26945807165419)
(63.2641105030113, 25.66134288005717)

(63.50274050347092, 25.26945807165419)
(63.71372156459943, 25.65994727565447)

(63.50274050347092, 25.26945807165419)
(63.94595936407742, 25.26575445084521)

(62.991514360021, 25.25006708812804)
(63.2641105030113, 25.66134288005717)

(62.991514360021, 25.25006708812804)
(62.81743667579902, 25.663933805073)

(62.991514360021, 25.25006708812804)
(62.56222210329738, 25.01662318205885)

(62.991514360021, 25.25006708812804)
(62.89521925401056, 24.86190658470131)

(62.991514360021, 25.25006708812804)
(62.57762300361208, 25.37535976441116)

(63.2641105030113, 25.66134288005717)
(62.81743667579902, 25.663933805073)

(63.2641105030113, 25.66134288005717)
(63.04289239718933, 26.05953200566681)

(63.2641105030113, 25.66134288005717)
(63.49672354255991, 26.06071458877563)

(63.2641105030113, 25.66134288005717)
(63.71372156459943, 25.65994727565447)

(62.81743667579902, 25.663933805073)
(63.04289239718933, 26.05953200566681)

(62.81743667579902, 25.663933805073)
(62.58575643025944, 26.0595574319986)

(62.81743667579902, 25.663933805073)
(62.35530264707474, 25.68066823161791)

(62.81743667579902, 25.663933805073)
(62.57762300361208, 25.37535976441116)

(63.04289239718933, 26.05953200566681)
(62.58575643025944, 26.0595574319986)

(63.04289239718933, 26.05953200566681)
(63.49672354255991, 26.06071458877563)

(63.04289239718933, 26.05953200566681)
(63.27312431454832, 26.45606075350044)

(63.04289239718933, 26.05953200566681)
(62.82637272372597, 26.4498138337944)

(62.58575643025944, 26.0595574319986)
(62.35530264707474, 25.68066823161791)

(62.58575643025944, 26.0595574319986)
(62.12022589191871, 26.06718507048948)

(62.58575643025944, 26.0595574319986)
(62.82637272372597, 26.4498138337944)

(62.58575643025944, 26.0595574319986)
(62.36901897547699, 26.44239979656351)

(63.49672354255991, 26.06071458877563)
(63.27312431454832, 26.45606075350044)

(63.49672354255991, 26.06071458877563)
(63.72716008565113, 26.4567516488465)

(63.49672354255991, 26.06071458877563)
(63.71372156459943, 25.65994727565447)

(63.49672354255991, 26.06071458877563)
(63.93906639191627, 26.04000498555541)

(63.27312431454832, 26.45606075350044)
(63.72716008565113, 26.4567516488465)

(63.27312431454832, 26.45606075350044)
(63.5020891133641, 26.85194396414906)

(63.27312431454832, 26.45606075350044)
(63.05043396848346, 26.84947563395075)

(63.27312431454832, 26.45606075350044)
(62.82637272372597, 26.4498138337944)

(63.72716008565113, 26.4567516488465)
(63.5020891133641, 26.85194396414906)

(63.72716008565113, 26.4567516488465)
(63.95949553882146, 26.85109292770013)

(63.72716008565113, 26.4567516488465)
(64.18216376671658, 26.43667220348874)

(63.72716008565113, 26.4567516488465)
(63.93906639191627, 26.04000498555541)

(63.5020891133641, 26.85194396414906)
(63.95949553882146, 26.85109292770013)

(63.5020891133641, 26.85194396414906)
(63.73202231520122, 27.24801312111861)

(63.5020891133641, 26.85194396414906)
(63.05043396848346, 26.84947563395075)

(63.5020891133641, 26.85194396414906)
(63.28513867302619, 27.23848555503487)

(63.95949553882146, 26.85109292770013)
(63.73202231520122, 27.24801312111861)

(63.95949553882146, 26.85109292770013)
(64.19076354531641, 27.24687498265175)

(63.95949553882146, 26.85109292770013)
(64.18216376671658, 26.43667220348874)

(63.95949553882146, 26.85109292770013)
(64.41974525392712, 26.8233631841149)

(63.73202231520122, 27.24801312111861)
(64.19076354531641, 27.24687498265175)

(63.73202231520122, 27.24801312111861)
(63.96137003530534, 27.64437785267986)

(63.73202231520122, 27.24801312111861)
(63.50325538564531, 27.64499729231539)

(63.73202231520122, 27.24801312111861)
(63.28513867302619, 27.23848555503487)

(64.19076354531641, 27.24687498265175)
(63.96137003530534, 27.64437785267986)

(64.19076354531641, 27.24687498265175)
(64.42007456674582, 27.65010113517931)

(64.19076354531641, 27.24687498265175)
(64.65212903296762, 27.24334289910808)

(64.19076354531641, 27.24687498265175)
(64.41974525392712, 26.8233631841149)

(63.96137003530534, 27.64437785267986)
(64.42007456674582, 27.65010113517931)

(63.96137003530534, 27.64437785267986)
(63.50325538564531, 27.64499729231539)

(63.96137003530534, 27.64437785267986)
(63.73169261371207, 28.04183138002593)

(63.96137003530534, 27.64437785267986)
(64.18865478440347, 28.05090858954013)

(64.42007456674582, 27.65010113517931)
(64.65212903296762, 27.24334289910808)

(64.42007456674582, 27.65010113517931)
(64.89086380751627, 27.65665068935284)

(64.42007456674582, 27.65010113517931)
(64.64978075905766, 28.07206385432217)

(64.42007456674582, 27.65010113517931)
(64.18865478440347, 28.05090858954013)

(63.50325538564531, 27.64499729231539)
(63.73169261371207, 28.04183138002593)

(63.50325538564531, 27.64499729231539)
(63.27369148056699, 28.04206930408943)

(63.50325538564531, 27.64499729231539)
(63.05379338069657, 27.61780639381891)

(63.50325538564531, 27.64499729231539)
(63.28513867302619, 27.23848555503487)

(63.73169261371207, 28.04183138002593)
(63.27369148056699, 28.04206930408943)

(63.73169261371207, 28.04183138002593)
(63.50279462041636, 28.4395896430887)

(63.73169261371207, 28.04183138002593)
(63.95684394704948, 28.44640150985635)

(63.73169261371207, 28.04183138002593)
(64.18865478440347, 28.05090858954013)

(63.27369148056699, 28.04206930408943)
(63.50279462041636, 28.4395896430887)

(63.27369148056699, 28.04206930408943)
(63.04418688865957, 28.43942792977159)

(63.27369148056699, 28.04206930408943)
(63.05379338069657, 27.61780639381891)

(63.27369148056699, 28.04206930408943)
(62.81427079881055, 28.00399441464398)

(63.50279462041636, 28.4395896430887)
(63.04418688865957, 28.43942792977159)

(63.50279462041636, 28.4395896430887)
(63.27372592114451, 28.83849330741191)

(63.50279462041636, 28.4395896430887)
(63.95684394704948, 28.44640150985635)

(63.50279462041636, 28.4395896430887)
(63.72758579978689, 28.8409973102712)

(63.04418688865957, 28.43942792977159)
(63.27372592114451, 28.83849330741191)

(63.04418688865957, 28.43942792977159)
(62.80990296686888, 28.83724874170514)

(63.04418688865957, 28.43942792977159)
(62.81427079881055, 28.00399441464398)

(63.04418688865957, 28.43942792977159)
(62.57403094591869, 28.41183182326109)

(62.35530264707474, 25.68066823161791)
(62.12022589191871, 26.06718507048948)

(62.35530264707474, 25.68066823161791)
(61.88826351051862, 25.65493217479754)

(62.35530264707474, 25.68066823161791)
(62.13841446901665, 25.21789478758011)

(62.35530264707474, 25.68066823161791)
(62.57762300361208, 25.37535976441116)

(62.12022589191871, 26.06718507048948)
(61.88826351051862, 25.65493217479754)

(62.12022589191871, 26.06718507048948)
(61.64035735668001, 26.07184020401501)

(62.12022589191871, 26.06718507048948)
(61.8902059500355, 26.48471467511567)

(62.12022589191871, 26.06718507048948)
(62.36901897547699, 26.44239979656351)

(61.88826351051862, 25.65493217479754)
(61.64035735668001, 26.07184020401501)

(61.88826351051862, 25.65493217479754)
(61.3978169770384, 25.64875648446799)

(61.88826351051862, 25.65493217479754)
(62.13841446901665, 25.21789478758011)

(61.88826351051862, 25.65493217479754)
(61.58988149611864, 25.21567038982563)

(61.64035735668001, 26.07184020401501)
(61.3978169770384, 25.64875648446799)

(61.64035735668001, 26.07184020401501)
(61.14775887794043, 26.07372971106004)

(61.64035735668001, 26.07184020401501)
(61.8902059500355, 26.48471467511567)

(61.64035735668001, 26.07184020401501)
(61.39302857691373, 26.47600743047089)

(61.3978169770384, 25.64875648446799)
(61.14775887794043, 26.07372971106004)

(61.3978169770384, 25.64875648446799)
(60.90083937245155, 25.64593123331381)

(61.3978169770384, 25.64875648446799)
(61.07751323241655, 25.21164615480487)

(61.3978169770384, 25.64875648446799)
(61.58988149611864, 25.21567038982563)

(61.14775887794043, 26.07372971106004)
(60.90083937245155, 25.64593123331381)

(61.14775887794043, 26.07372971106004)
(60.64901740522648, 26.04560536751121)

(61.14775887794043, 26.07372971106004)
(60.87516335192005, 26.50104437954984)

(61.14775887794043, 26.07372971106004)
(61.39302857691373, 26.47600743047089)

(60.90083937245155, 25.64593123331381)
(60.64901740522648, 26.04560536751121)

(60.90083937245155, 25.64593123331381)
(60.40141276401136, 25.6372430585048)

(60.90083937245155, 25.64593123331381)
(61.07751323241655, 25.21164615480487)

(60.90083937245155, 25.64593123331381)
(60.59027474976235, 25.21426242976401)

(60.64901740522648, 26.04560536751121)
(60.40141276401136, 25.6372430585048)

(60.64901740522648, 26.04560536751121)
(60.12860871476253, 26.11294485552388)

(60.64901740522648, 26.04560536751121)
(60.87516335192005, 26.50104437954984)

(60.64901740522648, 26.04560536751121)
(60.41999694487724, 26.36311730941319)

(60.40141276401136, 25.6372430585048)
(60.12860871476253, 26.11294485552388)

(60.40141276401136, 25.6372430585048)
(59.89797728062726, 25.64665477380047)

(60.40141276401136, 25.6372430585048)
(60.13087906986667, 25.22336501090295)

(60.40141276401136, 25.6372430585048)
(60.59027474976235, 25.21426242976401)

(60.12860871476253, 26.11294485552388)
(59.89797728062726, 25.64665477380047)

(60.12860871476253, 26.11294485552388)
(59.64914297632142, 26.06628491141803)

(60.12860871476253, 26.11294485552388)
(60.11934631351254, 26.63101743850093)

(60.12860871476253, 26.11294485552388)
(59.78220734735773, 26.4336087000345)

(60.12860871476253, 26.11294485552388)
(60.41999694487724, 26.36311730941319)

(59.89797728062726, 25.64665477380047)
(59.64914297632142, 26.06628491141803)

(59.89797728062726, 25.64665477380047)
(59.40082864964403, 25.63908998041363)

(59.89797728062726, 25.64665477380047)
(59.57914426201606, 25.20459461448012)

(59.89797728062726, 25.64665477380047)
(60.13087906986667, 25.22336501090295)

(59.64914297632142, 26.06628491141803)
(59.40082864964403, 25.63908998041363)

(59.64914297632142, 26.06628491141803)
(59.14904979943763, 26.06483675233384)

(59.64914297632142, 26.06628491141803)
(59.35532571628169, 26.53825459548995)

(59.64914297632142, 26.06628491141803)
(59.78220734735773, 26.4336087000345)

(59.40082864964403, 25.63908998041363)
(59.14904979943763, 26.06483675233384)

(59.40082864964403, 25.63908998041363)
(58.90129291847511, 25.63583003669087)

(59.40082864964403, 25.63908998041363)
(59.57914426201606, 25.20459461448012)

(59.40082864964403, 25.63908998041363)
(59.14377577791001, 25.28603964659743)

(59.14904979943763, 26.06483675233384)
(58.90129291847511, 25.63583003669087)

(59.14904979943763, 26.06483675233384)
(58.64911626633941, 26.06229434990199)

(59.14904979943763, 26.06483675233384)
(59.35532571628169, 26.53825459548995)

(59.14904979943763, 26.06483675233384)
(58.87046545678879, 26.49109072305975)

(58.90129291847511, 25.63583003669087)
(58.64911626633941, 26.06229434990199)

(58.90129291847511, 25.63583003669087)
(58.40138443066677, 25.63340383920605)

(58.90129291847511, 25.63583003669087)
(58.65372365060549, 25.19499850762099)

(58.90129291847511, 25.63583003669087)
(59.14377577791001, 25.28603964659743)

(58.64911626633941, 26.06229434990199)
(58.40138443066677, 25.63340383920605)

(58.64911626633941, 26.06229434990199)
(58.14914721388291, 26.05970851186564)

(58.64911626633941, 26.06229434990199)
(58.39687704368883, 26.49270025184605)

(58.64911626633941, 26.06229434990199)
(58.87046545678879, 26.49109072305975)

(58.40138443066677, 25.63340383920605)
(58.14914721388291, 26.05970851186564)

(58.40138443066677, 25.63340383920605)
(57.90143233740026, 25.62725953078684)

(58.40138443066677, 25.63340383920605)
(58.65372365060549, 25.19499850762099)

(58.40138443066677, 25.63340383920605)
(58.1416146140258, 25.2180340565201)

(58.14914721388291, 26.05970851186564)
(57.90143233740026, 25.62725953078684)

(58.14914721388291, 26.05970851186564)
(57.6491649906627, 26.05649575574389)

(58.14914721388291, 26.05970851186564)
(58.39687704368883, 26.49270025184605)

(58.14914721388291, 26.05970851186564)
(57.89643117034312, 26.48970468859317)

(57.90143233740026, 25.62725953078684)
(57.6491649906627, 26.05649575574389)

(57.90143233740026, 25.62725953078684)
(57.4014242689255, 25.62764288463111)

(57.90143233740026, 25.62725953078684)
(58.1416146140258, 25.2180340565201)

(57.90143233740026, 25.62725953078684)
(57.60823473137607, 25.20939305119857)

(57.6491649906627, 26.05649575574389)
(57.4014242689255, 25.62764288463111)

(57.6491649906627, 26.05649575574389)
(57.14917124315848, 26.05426645440545)

(57.6491649906627, 26.05649575574389)
(57.39688947075661, 26.48765580265573)

(57.6491649906627, 26.05649575574389)
(57.89643117034312, 26.48970468859317)

(57.4014242689255, 25.62764288463111)
(57.14917124315848, 26.05426645440545)

(57.4014242689255, 25.62764288463111)
(56.90145796300911, 25.62000935758998)

(57.4014242689255, 25.62764288463111)
(57.13519824868594, 25.20445755433187)

(57.4014242689255, 25.62764288463111)
(57.60823473137607, 25.20939305119857)

(57.14917124315848, 26.05426645440545)
(56.90145796300911, 25.62000935758998)

(57.14917124315848, 26.05426645440545)
(56.64918253538491, 26.05086491791169)

(57.14917124315848, 26.05426645440545)
(57.39688947075661, 26.48765580265573)

(57.14917124315848, 26.05426645440545)
(56.89986204233752, 26.47639768840263)

(56.90145796300911, 25.62000935758998)
(56.64918253538491, 26.05086491791169)

(56.90145796300911, 25.62000935758998)
(57.13519824868594, 25.20445755433187)

(56.90145796300911, 25.62000935758998)
(56.65065930387014, 25.18755229949054)

(56.90145796300911, 25.62000935758998)
(56.40085160333717, 25.61696846838815)

(56.64918253538491, 26.05086491791169)
(56.14919309259123, 26.04755929033129)

(56.64918253538491, 26.05086491791169)
(56.40085160333717, 25.61696846838815)

(56.64918253538491, 26.05086491791169)
(56.3969325309535, 26.47690127742148)

(56.64918253538491, 26.05086491791169)
(56.89986204233752, 26.47639768840263)

(57.39688947075661, 26.48765580265573)
(57.89643117034312, 26.48970468859317)

(57.39688947075661, 26.48765580265573)
(57.64411106734376, 26.91501033204769)

(57.39688947075661, 26.48765580265573)
(57.16221692173119, 26.90285150736953)

(57.39688947075661, 26.48765580265573)
(56.89986204233752, 26.47639768840263)

(57.13519824868594, 25.20445755433187)
(56.65065930387014, 25.18755229949054)

(57.13519824868594, 25.20445755433187)
(56.88391472199855, 24.76673236532372)

(57.13519824868594, 25.20445755433187)
(57.60823473137607, 25.20939305119857)

(57.13519824868594, 25.20445755433187)
(57.30523876878922, 24.80191505361985)

(56.65065930387014, 25.18755229949054)
(56.88391472199855, 24.76673236532372)

(56.65065930387014, 25.18755229949054)
(56.40183683049167, 24.75297193805899)

(56.65065930387014, 25.18755229949054)
(56.15313820230517, 25.18232104416783)

(56.65065930387014, 25.18755229949054)
(56.40085160333717, 25.61696846838815)

(56.88391472199855, 24.76673236532372)
(56.40183683049167, 24.75297193805899)

(56.88391472199855, 24.76673236532372)
(56.63575945197976, 24.33160543667261)

(56.88391472199855, 24.76673236532372)
(57.05805179264681, 24.3287341715181)

(56.88391472199855, 24.76673236532372)
(57.30523876878922, 24.80191505361985)

(56.40183683049167, 24.75297193805899)
(56.63575945197976, 24.33160543667261)

(56.40183683049167, 24.75297193805899)
(56.15386509751806, 24.31847073613159)

(56.40183683049167, 24.75297193805899)
(56.15313820230517, 25.18232104416783)

(56.40183683049167, 24.75297193805899)
(55.905182239999, 24.74804647316886)

(56.63575945197976, 24.33160543667261)
(56.15386509751806, 24.31847073613159)

(56.63575945197976, 24.33160543667261)
(56.41060501333155, 23.88411377229439)

(56.63575945197976, 24.33160543667261)
(57.05805179264681, 24.3287341715181)

(56.63575945197976, 24.33160543667261)
(56.80156379217146, 23.94893703902894)

(56.15386509751806, 24.31847073613159)
(56.41060501333155, 23.88411377229439)

(56.15386509751806, 24.31847073613159)
(55.90986862650701, 23.88192193816704)

(56.15386509751806, 24.31847073613159)
(55.65746485206026, 24.31368444814442)

(56.15386509751806, 24.31847073613159)
(55.905182239999, 24.74804647316886)

(56.41060501333155, 23.88411377229439)
(55.90986862650701, 23.88192193816704)

(56.41060501333155, 23.88411377229439)
(56.14386291707275, 23.46064523241078)

(56.41060501333155, 23.88411377229439)
(56.80156379217146, 23.94893703902894)

(56.41060501333155, 23.88411377229439)
(56.55959691386544, 23.50838471904297)

(55.90986862650701, 23.88192193816704)
(55.65746485206026, 24.31368444814442)

(55.90986862650701, 23.88192193816704)
(56.14386291707275, 23.46064523241078)

(55.90986862650701, 23.88192193816704)
(55.65960342288796, 23.44903572827872)

(55.90986862650701, 23.88192193816704)
(55.40961727530366, 23.87942082411751)

(55.65746485206026, 24.31368444814442)
(55.15819449798391, 24.31061468290151)

(55.65746485206026, 24.31368444814442)
(55.905182239999, 24.74804647316886)

(55.65746485206026, 24.31368444814442)
(55.40961727530366, 23.87942082411751)

(55.65746485206026, 24.31368444814442)
(55.40587777100672, 24.74496167678513)

(56.14386291707275, 23.46064523241078)
(55.65960342288796, 23.44903572827872)

(56.14386291707275, 23.46064523241078)
(55.91145796758006, 23.01758714063483)

(56.14386291707275, 23.46064523241078)
(56.37346259049909, 23.04171405330749)

(56.14386291707275, 23.46064523241078)
(56.55959691386544, 23.50838471904297)

(55.65960342288796, 23.44903572827872)
(55.91145796758006, 23.01758714063483)

(55.65960342288796, 23.44903572827872)
(55.41401628829527, 23.01349502442105)

(55.65960342288796, 23.44903572827872)
(55.16211141261965, 23.44496949918652)

(55.65960342288796, 23.44903572827872)
(55.40961727530366, 23.87942082411751)

(55.91145796758006, 23.01758714063483)
(55.41401628829527, 23.01349502442105)

(55.91145796758006, 23.01758714063483)
(55.66665051115842, 22.5816040211156)

(55.91145796758006, 23.01758714063483)
(56.37346259049909, 23.04171405330749)

(55.91145796758006, 23.01758714063483)
(56.150811064861, 22.59265245879975)

(55.41401628829527, 23.01349502442105)
(55.66665051115842, 22.5816040211156)

(55.41401628829527, 23.01349502442105)
(55.16714174738547, 22.57869106694462)

(55.41401628829527, 23.01349502442105)
(54.91494257678065, 23.01033339024806)

(55.41401628829527, 23.01349502442105)
(55.16211141261965, 23.44496949918652)

(55.66665051115842, 22.5816040211156)
(55.16714174738547, 22.57869106694462)

(55.66665051115842, 22.5816040211156)
(55.41956140252911, 22.1469228547027)

(55.66665051115842, 22.5816040211156)
(55.91957774590868, 22.14954614742928)

(55.66665051115842, 22.5816040211156)
(56.150811064861, 22.59265245879975)

(55.16714174738547, 22.57869106694462)
(54.91494257678065, 23.01033339024806)

(55.16714174738547, 22.57869106694462)
(54.66738263596786, 22.57592090378984)

(55.16714174738547, 22.57869106694462)
(55.41956140252911, 22.1469228547027)

(55.16714174738547, 22.57869106694462)
(54.91963556972795, 22.14642614907017)

(59.35532571628169, 26.53825459548995)
(59.36573577813954, 27.06778163208451)

(59.35532571628169, 26.53825459548995)
(58.87046545678879, 26.49109072305975)

(59.35532571628169, 26.53825459548995)
(59.78220734735773, 26.4336087000345)

(59.35532571628169, 26.53825459548995)
(59.01507476436512, 26.86099758000547)

(59.35532571628169, 26.53825459548995)
(59.69733915181025, 26.75190698352)

(63.27372592114451, 28.83849330741191)
(62.80990296686888, 28.83724874170514)

(63.27372592114451, 28.83849330741191)
(63.04267624084, 29.23966027094509)

(63.27372592114451, 28.83849330741191)
(63.50606880266764, 29.23740635560108)

(63.27372592114451, 28.83849330741191)
(63.72758579978689, 28.8409973102712)

(62.80990296686888, 28.83724874170514)
(63.04267624084, 29.23966027094509)

(62.80990296686888, 28.83724874170514)
(62.57151997672644, 29.24285896809551)

(62.80990296686888, 28.83724874170514)
(62.33379498767657, 28.82758008422961)

(62.80990296686888, 28.83724874170514)
(62.57403094591869, 28.41183182326109)

(64.85967826399536, 23.67671784509464)
(65.10637522443463, 24.09093909016147)

(64.85967826399536, 23.67671784509464)
(65.3325576461365, 23.66284901196603)

(64.85967826399536, 23.67671784509464)
(65.08823255194197, 23.24680473460836)

(64.85967826399536, 23.67671784509464)
(64.62272206960353, 23.29859735243731)

(65.10637522443463, 24.09093909016147)
(65.3325576461365, 23.66284901196603)

(65.10637522443463, 24.09093909016147)
(65.58634155886685, 24.09372077825753)

(65.10637522443463, 24.09093909016147)
(64.8568124572596, 24.46785334918249)

(65.10637522443463, 24.09093909016147)
(65.34141663410384, 24.47343855068917)

(65.3325576461365, 23.66284901196603)
(65.58634155886685, 24.09372077825753)

(65.3325576461365, 23.66284901196603)
(65.82769116319285, 23.66767601960654)

(65.3325576461365, 23.66284901196603)
(65.56525213096772, 23.22607867594192)

(65.3325576461365, 23.66284901196603)
(65.08823255194197, 23.24680473460836)

(65.58634155886685, 24.09372077825753)
(65.82769116319285, 23.66767601960654)

(65.58634155886685, 24.09372077825753)
(66.0788919388619, 24.09804184625032)

(65.58634155886685, 24.09372077825753)
(65.8294159978617, 24.49873245043006)

(65.58634155886685, 24.09372077825753)
(65.34141663410384, 24.47343855068917)

(65.82769116319285, 23.66767601960654)
(66.0788919388619, 24.09804184625032)

(65.82769116319285, 23.66767601960654)
(66.32572779348061, 23.66543402551845)

(65.82769116319285, 23.66767601960654)
(65.56525213096772, 23.22607867594192)

(65.82769116319285, 23.66767601960654)
(66.0699645659307, 23.2321979913592)

(66.0788919388619, 24.09804184625032)
(66.32572779348061, 23.66543402551845)

(66.0788919388619, 24.09804184625032)
(66.57851655002594, 24.09567494675662)

(66.0788919388619, 24.09804184625032)
(65.8294159978617, 24.49873245043006)

(66.0788919388619, 24.09804184625032)
(66.33086997634427, 24.51325767950699)

(66.32572779348061, 23.66543402551845)
(66.57851655002594, 24.09567494675662)

(66.32572779348061, 23.66543402551845)
(66.82555995840221, 23.66115214437023)

(66.32572779348061, 23.66543402551845)
(66.57276090358026, 23.23180500187745)

(66.32572779348061, 23.66543402551845)
(66.0699645659307, 23.2321979913592)

(66.57851655002594, 24.09567494675662)
(66.82555995840221, 23.66115214437023)

(66.57851655002594, 24.09567494675662)
(67.0784784488763, 24.092252395405)

(66.57851655002594, 24.09567494675662)
(66.33086997634427, 24.51325767950699)

(66.57851655002594, 24.09567494675662)
(66.83122957332439, 24.52716006477331)

(66.82555995840221, 23.66115214437023)
(67.0784784488763, 24.092252395405)

(66.82555995840221, 23.66115214437023)
(67.32545971024128, 23.65746944883742)

(66.82555995840221, 23.66115214437023)
(67.07344779143807, 23.22683267517789)

(66.82555995840221, 23.66115214437023)
(66.57276090358026, 23.23180500187745)

(67.0784784488763, 24.092252395405)
(67.32545971024128, 23.65746944883742)

(67.0784784488763, 24.092252395405)
(67.57850961723469, 24.08867482261181)

(67.0784784488763, 24.092252395405)
(67.33159288154069, 24.52343417492161)

(67.0784784488763, 24.092252395405)
(66.83122957332439, 24.52716006477331)

(67.32545971024128, 23.65746944883742)
(67.57850961723469, 24.08867482261181)

(67.32545971024128, 23.65746944883742)
(67.8254407559409, 23.65389511675112)

(67.32545971024128, 23.65746944883742)
(67.07344779143807, 23.22683267517789)

(67.32545971024128, 23.65746944883742)
(67.57278031428723, 23.22298545259419)

(67.57850961723469, 24.08867482261181)
(67.8254407559409, 23.65389511675112)

(67.57850961723469, 24.08867482261181)
(68.0785035108759, 24.08511952175001)

(67.57850961723469, 24.08867482261181)
(67.33159288154069, 24.52343417492161)

(67.57850961723469, 24.08867482261181)
(67.83620587706561, 24.52870601856313)

(67.8254407559409, 23.65389511675112)
(68.0785035108759, 24.08511952175001)

(67.8254407559409, 23.65389511675112)
(68.32542825482386, 23.65034328576399)

(67.8254407559409, 23.65389511675112)
(68.07236440371328, 23.21911385757443)

(67.8254407559409, 23.65389511675112)
(67.57278031428723, 23.22298545259419)

(68.0785035108759, 24.08511952175001)
(68.32542825482386, 23.65034328576399)

(68.0785035108759, 24.08511952175001)
(68.5784922753402, 24.08157137455273)

(68.0785035108759, 24.08511952175001)
(68.35107713568915, 24.50489730251982)

(68.0785035108759, 24.08511952175001)
(67.83620587706561, 24.52870601856313)

(68.32542825482386, 23.65034328576399)
(68.5784922753402, 24.08157137455273)

(68.32542825482386, 23.65034328576399)
(68.8254159230189, 23.64679644485744)

(68.32542825482386, 23.65034328576399)
(68.07236440371328, 23.21911385757443)

(68.32542825482386, 23.65034328576399)
(68.572351979282, 23.21556701703693)

(68.5784922753402, 24.08157137455273)
(68.8254159230189, 23.64679644485744)

(68.5784922753402, 24.08157137455273)
(69.07847996901553, 24.07802536911781)

(68.5784922753402, 24.08157137455273)
(68.35107713568915, 24.50489730251982)

(68.5784922753402, 24.08157137455273)
(68.83480787027224, 24.51089185575264)

(68.8254159230189, 23.64679644485744)
(69.07847996901553, 24.07802536911781)

(68.8254159230189, 23.64679644485744)
(69.32540344114298, 23.6432507974019)

(68.8254159230189, 23.64679644485744)
(69.07233944155955, 23.21202158935416)

(68.8254159230189, 23.64679644485744)
(68.572351979282, 23.21556701703693)

(69.07847996901553, 24.07802536911781)
(69.32540344114298, 23.6432507974019)

(69.07847996901553, 24.07802536911781)
(69.57846745834172, 24.07447991885666)

(69.07847996901553, 24.07802536911781)
(69.33154404246994, 24.50925432275396)

(69.07847996901553, 24.07802536911781)
(68.83480787027224, 24.51089185575264)

(69.32540344114298, 23.6432507974019)
(69.57846745834172, 24.07447991885666)

(69.32540344114298, 23.6432507974019)
(69.07233944155955, 23.21202158935416)

(69.32540344114298, 23.6432507974019)
(69.57232690215177, 23.20847622219237)

(69.32540344114298, 23.6432507974019)
(69.82539089574504, 23.6397054417685)

(69.57846745834172, 24.07447991885666)
(69.33154404246994, 24.50925432275396)

(69.57846745834172, 24.07447991885666)
(69.83153147520447, 24.50570905515484)

(69.57846745834172, 24.07447991885666)
(70.07845490382992, 24.07093460636438)

(69.57846745834172, 24.07447991885666)
(69.82539089574504, 23.6397054417685)

(69.33154404246994, 24.50925432275396)
(69.83153147520447, 24.50570905515484)

(69.33154404246994, 24.50925432275396)
(69.58460805087523, 24.94048348935922)

(69.33154404246994, 24.50925432275396)
(69.08462061687341, 24.94402875412982)

(69.33154404246994, 24.50925432275396)
(68.83480787027224, 24.51089185575264)

(69.83153147520447, 24.50570905515484)
(69.58460805087523, 24.94048348935922)

(69.83153147520447, 24.50570905515484)
(70.08459548116568, 24.93693822942027)

(69.83153147520447, 24.50570905515484)
(70.07845490382992, 24.07093460636438)

(69.83153147520447, 24.50570905515484)
(70.33151890876938, 24.50216378403983)

(69.58460805087523, 24.94048348935922)
(70.08459548116568, 24.93693822942027)

(69.58460805087523, 24.94048348935922)
(69.83767205338829, 25.37171267541186)

(69.58460805087523, 24.94048348935922)
(69.08462061687341, 24.94402875412982)

(69.58460805087523, 24.94048348935922)
(69.34100670295854, 25.37330839609353)

(70.08459548116568, 24.93693822942027)
(69.83767205338829, 25.37171267541186)

(70.08459548116568, 24.93693822942027)
(70.33765948432762, 25.36816741325521)

(70.08459548116568, 24.93693822942027)
(70.33151890876938, 24.50216378403983)

(70.08459548116568, 24.93693822942027)
(70.58458291242098, 24.93339296618707)

(69.07233944155955, 23.21202158935416)
(69.57232690215177, 23.20847622219237)

(69.07233944155955, 23.21202158935416)
(69.31926289413414, 22.77724705406127)

(69.07233944155955, 23.21202158935416)
(68.572351979282, 23.21556701703693)

(69.07233944155955, 23.21202158935416)
(68.81927545048558, 22.78079238859603)

(69.57232690215177, 23.20847622219237)
(69.31926289413414, 22.77724705406127)

(69.57232690215177, 23.20847622219237)
(69.81925032949533, 22.77370177716206)

(69.57232690215177, 23.20847622219237)
(70.0723143331281, 23.20493096011324)

(69.57232690215177, 23.20847622219237)
(69.82539089574504, 23.6397054417685)

(69.31926289413414, 22.77724705406127)
(69.81925032949533, 22.77370177716206)

(69.31926289413414, 22.77724705406127)
(69.56618632659213, 22.34247259202992)

(69.31926289413414, 22.77724705406127)
(69.06619889531704, 22.34601785420895)

(69.31926289413414, 22.77724705406127)
(68.81927545048558, 22.78079238859603)

(69.81925032949533, 22.77370177716206)
(69.56618632659213, 22.34247259202992)

(69.81925032949533, 22.77370177716206)
(70.06617375845158, 22.33892732682918)

(69.81925032949533, 22.77370177716206)
(70.31923776131376, 22.7701565126346)

(69.81925032949533, 22.77370177716206)
(70.0723143331281, 23.20493096011324)

(69.56618632659213, 22.34247259202992)
(70.06617375845158, 22.33892732682918)

(69.56618632659213, 22.34247259202992)
(69.81310975563441, 21.90769814132754)

(69.56618632659213, 22.34247259202992)
(69.06619889531704, 22.34601785420895)

(69.56618632659213, 22.34247259202992)
(69.31312232453136, 21.91124340421281)

(70.06617375845158, 22.33892732682918)
(69.81310975563441, 21.90769814132754)

(70.06617375845158, 22.33892732682918)
(70.31309718680909, 21.90415287855388)

(70.06617375845158, 22.33892732682918)
(70.31923776131376, 22.7701565126346)

(70.06617375845158, 22.33892732682918)
(70.56616118960046, 22.33538206432843)

(69.81310975563441, 21.90769814132754)
(70.31309718680909, 21.90415287855388)

(69.81310975563441, 21.90769814132754)
(70.06003318400765, 21.47292369285626)

(69.81310975563441, 21.90769814132754)
(69.56004575304175, 21.47646895520204)

(69.81310975563441, 21.90769814132754)
(69.31312232453136, 21.91124340421281)

(70.31309718680909, 21.90415287855388)
(70.06003318400765, 21.47292369285626)

(70.31309718680909, 21.90415287855388)
(70.56002061499167, 21.46937843039047)

(70.31309718680909, 21.90415287855388)
(70.81308461782687, 21.90060761606313)

(70.31309718680909, 21.90415287855388)
(70.56616118960046, 22.33538206432843)

(63.04267624084, 29.23966027094509)
(62.57151997672644, 29.24285896809551)

(63.04267624084, 29.23966027094509)
(63.50606880266764, 29.23740635560108)

(63.04267624084, 29.23966027094509)
(63.27842455599802, 29.64025919186996)

(63.04267624084, 29.23966027094509)
(62.81397004970506, 29.64438473180268)

(62.57151997672644, 29.24285896809551)
(62.33379498767657, 28.82758008422961)

(62.57151997672644, 29.24285896809551)
(62.08566777303102, 29.24621308252318)

(62.57151997672644, 29.24285896809551)
(62.33142583388464, 29.66212007434869)

(62.57151997672644, 29.24285896809551)
(62.81397004970506, 29.64438473180268)

(63.50606880266764, 29.23740635560108)
(63.27842455599802, 29.64025919186996)

(63.50606880266764, 29.23740635560108)
(63.74127799779804, 29.63608178009877)

(63.50606880266764, 29.23740635560108)
(63.954664120428, 29.2415450508275)

(63.50606880266764, 29.23740635560108)
(63.72758579978689, 28.8409973102712)

(70.06003318400765, 21.47292369285626)
(70.56002061499167, 21.46937843039047)

(70.06003318400765, 21.47292369285626)
(69.56004575304175, 21.47646895520204)

(70.06003318400765, 21.47292369285626)
(69.80696918127735, 21.04169450715205)

(70.06003318400765, 21.47292369285626)
(70.3069566122386, 21.03814924478736)

(70.56002061499167, 21.46937843039047)
(70.81308461782687, 21.90060761606313)

(70.56002061499167, 21.46937843039047)
(71.06000804596319, 21.46583316800881)

(70.56002061499167, 21.46937843039047)
(70.806944043204, 21.03460398239296)

(70.56002061499167, 21.46937843039047)
(70.3069566122386, 21.03814924478736)

(70.81308461782687, 21.90060761606313)
(71.06000804596319, 21.46583316800881)

(70.81308461782687, 21.90060761606313)
(71.31307204875249, 21.8970623536794)

(70.81308461782687, 21.90060761606313)
(70.56616118960046, 22.33538206432843)

(70.81308461782687, 21.90060761606313)
(71.06614862062423, 22.33183680185505)

(71.06000804596319, 21.46583316800881)
(71.31307204875249, 21.8970623536794)

(71.06000804596319, 21.46583316800881)
(71.55999547691724, 21.46228790563995)

(71.06000804596319, 21.46583316800881)
(70.806944043204, 21.03460398239296)

(71.06000804596319, 21.46583316800881)
(71.30693147417091, 21.03105872003925)

(71.31307204875249, 21.8970623536794)
(71.55999547691724, 21.46228790563995)

(71.31307204875249, 21.8970623536794)
(71.81305947972916, 21.89351709136367)

(71.31307204875249, 21.8970623536794)
(71.56613605165913, 22.32829153955777)

(71.31307204875249, 21.8970623536794)
(71.06614862062423, 22.33183680185505)

(71.55999547691724, 21.46228790563995)
(71.81305947972916, 21.89351709136367)

(71.55999547691724, 21.46228790563995)
(72.05998290805988, 21.45874264350459)

(71.55999547691724, 21.46228790563995)
(71.80691890515011, 21.02751345770125)

(71.55999547691724, 21.46228790563995)
(71.30693147417091, 21.03105872003925)

(71.81305947972916, 21.89351709136367)
(72.05998290805988, 21.45874264350459)

(71.81305947972916, 21.89351709136367)
(72.313046910609, 21.88997182885757)

(71.81305947972916, 21.89351709136367)
(71.56613605165913, 22.32829153955777)

(71.81305947972916, 21.89351709136367)
(72.0661234825978, 22.32474627728183)

(72.05998290805988, 21.45874264350459)
(72.313046910609, 21.88997182885757)

(72.05998290805988, 21.45874264350459)
(71.80691890515011, 21.02751345770125)

(72.05998290805988, 21.45874264350459)
(72.30690633623155, 21.02396819565308)

(72.05998290805988, 21.45874264350459)
(72.55996584154414, 21.45519741343897)

(72.313046910609, 21.88997182885757)
(72.81302522945403, 21.88642663199412)

(72.313046910609, 21.88997182885757)
(72.0661234825978, 22.32474627728183)

(72.313046910609, 21.88997182885757)
(72.56611013880541, 22.32120102073923)

(72.313046910609, 21.88997182885757)
(72.55996584154414, 21.45519741343897)

(71.80691890515011, 21.02751345770125)
(72.30690633623155, 21.02396819565308)

(71.80691890515011, 21.02751345770125)
(72.05384233335745, 20.59273900976122)

(71.80691890515011, 21.02751345770125)
(71.55385490237946, 20.59628427207462)

(71.80691890515011, 21.02751345770125)
(71.30693147417091, 21.03105872003925)

(72.30690633623155, 21.02396819565308)
(72.05384233335745, 20.59273900976122)

(72.30690633623155, 21.02396819565308)
(72.55382976431548, 20.5891937476362)

(72.30690633623155, 21.02396819565308)
(72.80689376703867, 21.02042293433166)

(72.30690633623155, 21.02396819565308)
(72.55996584154414, 21.45519741343897)

(72.05384233335745, 20.59273900976122)
(72.55382976431548, 20.5891937476362)

(72.05384233335745, 20.59273900976122)
(72.30076576154592, 20.15796456179342)

(72.05384233335745, 20.59273900976122)
(71.55385490237946, 20.59628427207462)

(72.05384233335745, 20.59273900976122)
(71.80077833058299, 20.16150982410743)

(72.55382976431548, 20.5891937476362)
(72.30076576154592, 20.15796456179342)

(72.55382976431548, 20.5891937476362)
(72.80075319249916, 20.15441929943059)

(72.55382976431548, 20.5891937476362)
(73.05381719524713, 20.58564848526416)

(72.55382976431548, 20.5891937476362)
(72.80689376703867, 21.02042293433166)

(56.37346259049909, 23.04171405330749)
(56.61810981533362, 22.61241830407545)

(56.37346259049909, 23.04171405330749)
(56.150811064861, 22.59265245879975)

(56.37346259049909, 23.04171405330749)
(56.55959691386544, 23.50838471904297)

(56.37346259049909, 23.04171405330749)
(56.80203503207342, 23.07716400618668)

(63.27842455599802, 29.64025919186996)
(63.74127799779804, 29.63608178009877)

(63.27842455599802, 29.64025919186996)
(63.51413409371215, 30.03960229012432)

(63.27842455599802, 29.64025919186996)
(62.81397004970506, 29.64438473180268)

(63.27842455599802, 29.64025919186996)
(63.05213185854753, 30.04430034388011)

(63.74127799779804, 29.63608178009877)
(63.51413409371215, 30.03960229012432)

(63.74127799779804, 29.63608178009877)
(63.97816207328618, 30.03445823376)

(63.74127799779804, 29.63608178009877)
(63.954664120428, 29.2415450508275)

(63.74127799779804, 29.63608178009877)
(64.19440878672438, 29.64292412839307)

(69.83767205338829, 25.37171267541186)
(70.33765948432762, 25.36816741325521)

(69.83767205338829, 25.37171267541186)
(70.09073605610332, 25.80294186077424)

(69.83767205338829, 25.37171267541186)
(69.59074862514404, 25.80648712299902)

(69.83767205338829, 25.37171267541186)
(69.34100670295854, 25.37330839609353)

(70.33765948432762, 25.36816741325521)
(70.09073605610332, 25.80294186077424)

(70.33765948432762, 25.36816741325521)
(70.5907234870566, 25.79939659857)

(70.33765948432762, 25.36816741325521)
(70.83764691538941, 25.36462215068009)

(70.33765948432762, 25.36816741325521)
(70.58458291242098, 24.93339296618707)

(63.51413409371215, 30.03960229012432)
(63.97816207328618, 30.03445823376)

(63.51413409371215, 30.03960229012432)
(63.74934876498955, 30.43867779799097)

(63.51413409371215, 30.03960229012432)
(63.28513758511271, 30.4429196245786)

(63.51413409371215, 30.03960229012432)
(63.05213185854753, 30.04430034388011)

(63.97816207328618, 30.03445823376)
(63.74934876498955, 30.43867779799097)

(63.97816207328618, 30.03445823376)
(64.21368861595651, 30.44103516411493)

(63.97816207328618, 30.03445823376)
(64.44818841107224, 30.02483942057801)

(63.97816207328618, 30.03445823376)
(64.19440878672438, 29.64292412839307)

(59.57914426201606, 25.20459461448012)
(59.18388940880936, 24.75568509378154)

(59.57914426201606, 25.20459461448012)
(60.13087906986667, 25.22336501090295)

(59.57914426201606, 25.20459461448012)
(59.71348672081739, 24.74497190677303)

(59.57914426201606, 25.20459461448012)
(59.14377577791001, 25.28603964659743)

(67.33159288154069, 24.52343417492161)
(66.83122957332439, 24.52716006477331)

(67.33159288154069, 24.52343417492161)
(67.83620587706561, 24.52870601856313)

(67.33159288154069, 24.52343417492161)
(67.08392369850216, 24.78040869769692)

(67.33159288154069, 24.52343417492161)
(67.58336551780798, 24.77267822805763)

(63.74934876498955, 30.43867779799097)
(64.21368861595651, 30.44103516411493)

(63.74934876498955, 30.43867779799097)
(63.28513758511271, 30.4429196245786)

(63.74934876498955, 30.43867779799097)
(63.51939831804057, 30.84367816983607)

(63.74934876498955, 30.43867779799097)
(63.98045600412938, 30.84435480825821)

(64.21368861595651, 30.44103516411493)
(64.44818841107224, 30.02483942057801)

(64.21368861595651, 30.44103516411493)
(64.69058412939194, 30.44218551157409)

(64.21368861595651, 30.44103516411493)
(64.451474078505, 30.85282081490635)

(64.21368861595651, 30.44103516411493)
(63.98045600412938, 30.84435480825821)

(54.91494257678065, 23.01033339024806)
(54.66738263596786, 22.57592090378984)

(54.91494257678065, 23.01033339024806)
(54.4151417407556, 23.00758702559598)

(54.91494257678065, 23.01033339024806)
(54.66286140261356, 23.4419082958134)

(54.91494257678065, 23.01033339024806)
(55.16211141261965, 23.44496949918652)

(63.28513758511271, 30.4429196245786)
(63.51939831804057, 30.84367816983607)

(63.28513758511271, 30.4429196245786)
(63.05432368230301, 30.84703028537337)

(63.28513758511271, 30.4429196245786)
(62.82475352836605, 30.44794381274919)

(63.28513758511271, 30.4429196245786)
(63.05213185854753, 30.04430034388011)

(63.51939831804057, 30.84367816983607)
(63.05432368230301, 30.84703028537337)

(63.51939831804057, 30.84367816983607)
(63.29031507883265, 31.25012182160394)

(63.51939831804057, 30.84367816983607)
(63.75316767856383, 31.2448799717356)

(63.51939831804057, 30.84367816983607)
(63.98045600412938, 30.84435480825821)

(63.05432368230301, 30.84703028537337)
(63.29031507883265, 31.25012182160394)

(63.05432368230301, 30.84703028537337)
(62.82208455073284, 31.25251025463237)

(63.05432368230301, 30.84703028537337)
(62.82475352836605, 30.44794381274919)

(63.05432368230301, 30.84703028537337)
(62.58821537783017, 30.8496206691074)

(69.56004575304175, 21.47646895520204)
(69.80696918127735, 21.04169450715205)

(69.56004575304175, 21.47646895520204)
(69.30698175032332, 21.04523976949672)

(69.56004575304175, 21.47646895520204)
(69.0600583221964, 21.48001421740789)

(69.56004575304175, 21.47646895520204)
(69.31312232453136, 21.91124340421281)

(69.80696918127735, 21.04169450715205)
(69.30698175032332, 21.04523976949672)

(69.80696918127735, 21.04169450715205)
(69.55390517853795, 20.61046532151677)

(69.80696918127735, 21.04169450715205)
(70.05389260949619, 20.60692005914902)

(69.80696918127735, 21.04169450715205)
(70.3069566122386, 21.03814924478736)

(67.07344779143807, 23.22683267517789)
(67.32066864150546, 22.79271874646296)

(67.07344779143807, 23.22683267517789)
(67.57278031428723, 23.22298545259419)

(67.07344779143807, 23.22683267517789)
(66.57276090358026, 23.23180500187745)

(67.07344779143807, 23.22683267517789)
(66.82101833223957, 22.7977034219937)

(63.29031507883265, 31.25012182160394)
(62.82208455073284, 31.25251025463237)

(63.29031507883265, 31.25012182160394)
(63.05851273033399, 31.65721694049096)

(63.29031507883265, 31.25012182160394)
(63.52945534278287, 31.65280844911161)

(63.29031507883265, 31.25012182160394)
(63.75316767856383, 31.2448799717356)

(62.82208455073284, 31.25251025463237)
(63.05851273033399, 31.65721694049096)

(62.82208455073284, 31.25251025463237)
(62.58732875760901, 31.66279419888497)

(62.82208455073284, 31.25251025463237)
(62.3467477609782, 31.24975607643532)

(62.82208455073284, 31.25251025463237)
(62.58821537783017, 30.8496206691074)

(69.30698175032332, 21.04523976949672)
(69.55390517853795, 20.61046532151677)

(69.30698175032332, 21.04523976949672)
(69.05391774758239, 20.61401058387292)

(69.30698175032332, 21.04523976949672)
(69.0600583221964, 21.48001421740789)

(69.30698175032332, 21.04523976949672)
(68.80699431938518, 21.04878503183122)

(69.55390517853795, 20.61046532151677)
(69.05391774758239, 20.61401058387292)

(69.55390517853795, 20.61046532151677)
(69.30084117579328, 20.17923613590656)

(69.55390517853795, 20.61046532151677)
(70.05389260949619, 20.60692005914902)

(69.55390517853795, 20.61046532151677)
(69.80082860674989, 20.17569087354553)

(64.44818841107224, 30.02483942057801)
(64.69058412939194, 30.44218551157409)

(64.44818841107224, 30.02483942057801)
(64.92180907299766, 30.02828383135128)

(64.44818841107224, 30.02483942057801)
(64.67044217193602, 29.65675501859948)

(64.44818841107224, 30.02483942057801)
(64.19440878672438, 29.64292412839307)

(64.69058412939194, 30.44218551157409)
(64.92180907299766, 30.02828383135128)

(64.69058412939194, 30.44218551157409)
(65.18122833546319, 30.43814476265717)

(64.69058412939194, 30.44218551157409)
(64.93726236931421, 30.87200198944862)

(64.69058412939194, 30.44218551157409)
(64.451474078505, 30.85282081490635)

(64.92180907299766, 30.02828383135128)
(65.18122833546319, 30.43814476265717)

(64.92180907299766, 30.02828383135128)
(65.41663132054546, 29.93532868299417)

(64.92180907299766, 30.02828383135128)
(64.67044217193602, 29.65675501859948)

(64.92180907299766, 30.02828383135128)
(65.07208619295643, 29.66375636735462)

(65.18122833546319, 30.43814476265717)
(65.41663132054546, 29.93532868299417)

(65.18122833546319, 30.43814476265717)
(65.67867222076933, 30.41962713409852)

(65.18122833546319, 30.43814476265717)
(64.93726236931421, 30.87200198944862)

(65.18122833546319, 30.43814476265717)
(65.43531747847813, 30.8638255779738)

(65.41663132054546, 29.93532868299417)
(65.67867222076933, 30.41962713409852)

(65.41663132054546, 29.93532868299417)
(65.92509390774725, 29.99418068114848)

(65.41663132054546, 29.93532868299417)
(65.38381780296464, 29.37856373987928)

(65.41663132054546, 29.93532868299417)
(65.74496127576398, 29.605783237933)

(65.41663132054546, 29.93532868299417)
(65.07208619295643, 29.66375636735462)

(65.67867222076933, 30.41962713409852)
(65.92509390774725, 29.99418068114848)

(65.67867222076933, 30.41962713409852)
(66.17960431741258, 30.42268383013058)

(65.67867222076933, 30.41962713409852)
(65.93434456526361, 30.85811258407153)

(65.67867222076933, 30.41962713409852)
(65.43531747847813, 30.8638255779738)

(65.92509390774725, 29.99418068114848)
(66.17960431741258, 30.42268383013058)

(65.92509390774725, 29.99418068114848)
(66.42501402189767, 29.9883934428464)

(65.92509390774725, 29.99418068114848)
(66.17514583547762, 29.50004151090474)

(65.92509390774725, 29.99418068114848)
(65.74496127576398, 29.605783237933)

(66.17960431741258, 30.42268383013058)
(66.42501402189767, 29.9883934428464)

(66.17960431741258, 30.42268383013058)
(66.67973882838186, 30.41858858684137)

(66.17960431741258, 30.42268383013058)
(65.93434456526361, 30.85811258407153)

(66.17960431741258, 30.42268383013058)
(66.43446829572467, 30.85415571081649)

(66.42501402189767, 29.9883934428464)
(66.67973882838186, 30.41858858684137)

(66.42501402189767, 29.9883934428464)
(66.92500638728154, 29.98309240433811)

(66.42501402189767, 29.9883934428464)
(66.17514583547762, 29.50004151090474)

(66.42501402189767, 29.9883934428464)
(66.69536423384032, 29.55480260740005)

(66.67973882838186, 30.41858858684137)
(66.92500638728154, 29.98309240433811)

(66.67973882838186, 30.41858858684137)
(67.17974080607847, 30.41337197312713)

(66.67973882838186, 30.41858858684137)
(66.43446829572467, 30.85415571081649)

(66.67973882838186, 30.41858858684137)
(66.93448648090738, 30.84901787668308)

(66.92500638728154, 29.98309240433811)
(67.17974080607847, 30.41337197312713)

(66.92500638728154, 29.98309240433811)
(67.42498887861571, 29.97768979444208)

(66.92500638728154, 29.98309240433811)
(67.17025832552748, 29.54744710115159)

(66.92500638728154, 29.98309240433811)
(66.69536423384032, 29.55480260740005)

(67.17974080607847, 30.41337197312713)
(67.42498887861571, 29.97768979444208)

(67.17974080607847, 30.41337197312713)
(67.67971906904378, 30.40795046613486)

(67.17974080607847, 30.41337197312713)
(67.43447649622617, 30.84367832693184)

(67.17974080607847, 30.41337197312713)
(66.93448648090738, 30.84901787668308)

(67.42498887861571, 29.97768979444208)
(67.67971906904378, 30.40795046613486)

(67.42498887861571, 29.97768979444208)
(67.17025832552748, 29.54744710115159)

(67.42498887861571, 29.97768979444208)
(67.67023344623264, 29.54198507698297)

(67.42498887861571, 29.97768979444208)
(67.92506194663453, 29.97228860051586)

(67.67971906904378, 30.40795046613486)
(67.43447649622617, 30.84367832693184)

(67.67971906904378, 30.40795046613486)
(67.93444973828123, 30.83821570025904)

(67.67971906904378, 30.40795046613486)
(68.17969123309423, 30.4024877411494)

(67.67971906904378, 30.40795046613486)
(67.92506194663453, 29.97228860051586)

(67.43447649622617, 30.84367832693184)
(67.93444973828123, 30.83821570025904)

(67.43447649622617, 30.84367832693184)
(66.93448648090738, 30.84901787668308)

(67.43447649622617, 30.84367832693184)
(67.18923736831653, 31.27941888279341)

(67.43447649622617, 30.84367832693184)
(67.68920725736879, 31.27393871578012)

(67.93444973828123, 30.83821570025904)
(68.17969123309423, 30.4024877411494)

(67.93444973828123, 30.83821570025904)
(68.43441966844267, 30.83273840757384)

(67.93444973828123, 30.83821570025904)
(68.18917780702424, 31.26846401342891)

(67.93444973828123, 30.83821570025904)
(67.68920725736879, 31.27393871578012)

(68.17969123309423, 30.4024877411494)
(68.43441966844267, 30.83273840757384)

(68.17969123309423, 30.4024877411494)
(67.92506194663453, 29.97228860051586)

(68.17969123309423, 30.4024877411494)
(68.42506283438017, 29.96693887978866)

(68.17969123309423, 30.4024877411494)
(68.6796866680007, 30.39714701385095)

(68.43441966844267, 30.83273840757384)
(68.18917780702424, 31.26846401342891)

(68.43441966844267, 30.83273840757384)
(68.68914779832161, 31.26298711295275)

(68.43441966844267, 30.83273840757384)
(68.93438973101524, 30.82726196467675)

(68.43441966844267, 30.83273840757384)
(68.6796866680007, 30.39714701385095)

(68.18917780702424, 31.26846401342891)
(68.68914779832161, 31.26298711295275)

(68.18917780702424, 31.26846401342891)
(68.44390587375874, 31.69871231351778)

(68.18917780702424, 31.26846401342891)
(67.94393587227347, 31.7041891486226)

(68.18917780702424, 31.26846401342891)
(67.68920725736879, 31.27393871578012)

(68.68914779832161, 31.26298711295275)
(68.93438973101524, 30.82726196467675)

(68.68914779832161, 31.26298711295275)
(69.18911781406311, 31.25751036936112)

(68.68914779832161, 31.26298711295275)
(68.44390587375874, 31.69871231351778)

(68.68914779832161, 31.26298711295275)
(68.94387587699559, 31.6932354885071)

(68.93438973101524, 30.82726196467675)
(69.18911781406311, 31.25751036936112)

(68.93438973101524, 30.82726196467675)
(69.43435976239937, 30.82178514834662)

(68.93438973101524, 30.82726196467675)
(69.1796316896722, 30.39153668437491)

(68.93438973101524, 30.82726196467675)
(68.6796866680007, 30.39714701385095)

(69.18911781406311, 31.25751036936112)
(69.43435976239937, 30.82178514834662)

(69.18911781406311, 31.25751036936112)
(69.6890878198491, 31.25203353302074)

(69.18911781406311, 31.25751036936112)
(69.44384588321753, 31.68775868013755)

(69.18911781406311, 31.25751036936112)
(68.94387587699559, 31.6932354885071)

(69.43435976239937, 30.82178514834662)
(69.6890878198491, 31.25203353302074)

(69.43435976239937, 30.82178514834662)
(69.93432977936538, 30.81630832961775)

(69.43435976239937, 30.82178514834662)
(69.1796316896722, 30.39153668437491)

(69.43435976239937, 30.82178514834662)
(69.67960422284142, 30.38618154083064)

(69.6890878198491, 31.25203353302074)
(69.93432977936538, 30.81630832961775)

(69.6890878198491, 31.25203353302074)
(70.18905782598816, 31.2465567091508)

(69.6890878198491, 31.25203353302074)
(69.44384588321753, 31.68775868013755)

(69.6890878198491, 31.25203353302074)
(69.94381588761503, 31.68228185501346)

(69.93432977936538, 30.81630832961775)
(70.18905782598816, 31.2465567091508)

(69.93432977936538, 30.81630832961775)
(70.43429975584797, 30.8108315900881)

(69.93432977936538, 30.81630832961775)
(69.67960422284142, 30.38618154083064)

(69.93432977936538, 30.81630832961775)
(70.17959542835115, 30.38137295218679)

(70.18905782598816, 31.2465567091508)
(70.43429975584797, 30.8108315900881)

(70.18905782598816, 31.2465567091508)
(70.68902782543883, 31.24107990055913)

(70.18905782598816, 31.2465567091508)
(69.94381588761503, 31.68228185501346)

(70.18905782598816, 31.2465567091508)
(70.44378589107136, 31.67680503429295)

(70.43429975584797, 30.8108315900881)
(70.68902782543883, 31.24107990055913)

(70.43429975584797, 30.8108315900881)
(70.93426975950422, 30.8053547676023)

(70.43429975584797, 30.8108315900881)
(70.67954169903823, 30.37510645955687)

(70.43429975584797, 30.8108315900881)
(70.17959542835115, 30.38137295218679)

(70.68902782543883, 31.24107990055913)
(70.93426975950422, 30.8053547676023)

(70.68902782543883, 31.24107990055913)
(71.1889978283037, 31.23560308068781)

(70.68902782543883, 31.24107990055913)
(70.94375589356375, 31.67132821587319)

(70.68902782543883, 31.24107990055913)
(70.44378589107136, 31.67680503429295)

(70.93426975950422, 30.8053547676023)
(71.1889978283037, 31.23560308068781)

(70.93426975950422, 30.8053547676023)
(71.43423976293812, 30.79987794585103)

(70.93426975950422, 30.8053547676023)
(70.67954169903823, 30.37510645955687)

(70.93426975950422, 30.8053547676023)
(71.1796409039376, 30.3702035420384)

(71.1889978283037, 31.23560308068781)
(71.43423976293812, 30.79987794585103)

(71.1889978283037, 31.23560308068781)
(71.68896783166599, 31.2301262591731)

(71.1889978283037, 31.23560308068781)
(70.94375589356375, 31.67132821587319)

(71.1889978283037, 31.23560308068781)
(71.4437258969522, 31.66585139427203)

(71.43423976293812, 30.79987794585103)
(71.68896783166599, 31.2301262591731)

(71.43423976293812, 30.79987794585103)
(71.93420976641788, 30.7944011239483)

(71.43423976293812, 30.79987794585103)
(71.6794924776998, 30.36431763264147)

(71.43423976293812, 30.79987794585103)
(71.1796409039376, 30.3702035420384)

(71.68896783166599, 31.2301262591731)
(71.93420976641788, 30.7944011239483)

(71.68896783166599, 31.2301262591731)
(72.18893783518794, 31.22464943713099)

(71.68896783166599, 31.2301262591731)
(71.94369590044306, 31.66037457233265)

(71.68896783166599, 31.2301262591731)
(71.4437258969522, 31.66585139427203)

(71.93420976641788, 30.7944011239483)
(72.18893783518794, 31.22464943713099)

(71.93420976641788, 30.7944011239483)
(72.43417976993187, 30.78892430193242)

(71.93420976641788, 30.7944011239483)
(72.17945170115505, 30.35867598877208)

(71.93420976641788, 30.7944011239483)
(71.6794924776998, 30.36431763264147)

(72.18893783518794, 31.22464943713099)
(72.43417976993187, 30.78892430193242)

(72.18893783518794, 31.22464943713099)
(72.68890783870741, 31.21917261509705)

(72.18893783518794, 31.22464943713099)
(72.44366590396372, 31.65489775029481)

(72.18893783518794, 31.22464943713099)
(71.94369590044306, 31.66037457233265)

(72.43417976993187, 30.78892430193242)
(72.68890783870741, 31.21917261509705)

(72.43417976993187, 30.78892430193242)
(72.17945170115505, 30.35867598877208)

(72.43417976993187, 30.78892430193242)
(72.67942170467454, 30.35319916673807)

(72.43417976993187, 30.78892430193242)
(72.93414977345127, 30.78344747989872)

(72.68890783870741, 31.21917261509705)
(72.44366590396372, 31.65489775029481)

(72.68890783870741, 31.21917261509705)
(72.94363590748404, 31.64942092825808)

(72.68890783870741, 31.21917261509705)
(73.18887784222778, 31.21369579306012)

(72.68890783870741, 31.21917261509705)
(72.93414977345127, 30.78344747989872)

(72.44366590396372, 31.65489775029481)
(72.94363590748404, 31.64942092825808)

(72.44366590396372, 31.65489775029481)
(72.69839397274036, 32.08514606345576)

(72.44366590396372, 31.65489775029481)
(72.19842396921979, 32.09062288549335)

(72.44366590396372, 31.65489775029481)
(71.94369590044306, 31.66037457233265)

(72.94363590748404, 31.64942092825808)
(72.69839397274036, 32.08514606345576)

(72.94363590748404, 31.64942092825808)
(73.19836397626091, 32.07966924141827)

(72.94363590748404, 31.64942092825808)
(73.44360591100461, 31.64394410622047)

(72.94363590748404, 31.64942092825808)
(73.18887784222778, 31.21369579306012)

(72.69839397274036, 32.08514606345576)
(73.19836397626091, 32.07966924141827)

(72.69839397274036, 32.08514606345576)
(72.19842396921979, 32.09062288549335)

(72.69839397274036, 32.08514606345576)
(72.45315203799662, 32.52087119865368)

(72.69839397274036, 32.08514606345576)
(72.95312204151719, 32.51539437661608)

(73.19836397626091, 32.07966924141827)
(73.44360591100461, 31.64394410622047)

(73.19836397626091, 32.07966924141827)
(73.69833397978148, 32.07419241938068)

(73.19836397626091, 32.07966924141827)
(73.45309204503776, 32.5099175545785)

(73.19836397626091, 32.07966924141827)
(72.95312204151719, 32.51539437661608)

(73.44360591100461, 31.64394410622047)
(73.69833397978148, 32.07419241938068)

(73.44360591100461, 31.64394410622047)
(73.94357591452518, 31.63846728418286)

(73.44360591100461, 31.64394410622047)
(73.68884784574833, 31.20821897102265)

(73.44360591100461, 31.64394410622047)
(73.18887784222778, 31.21369579306012)

(73.69833397978148, 32.07419241938068)
(73.45309204503776, 32.5099175545785)

(73.69833397978148, 32.07419241938068)
(73.95306204855835, 32.50444073254089)

(73.69833397978148, 32.07419241938068)
(73.94357591452518, 31.63846728418286)

(73.69833397978148, 32.07419241938068)
(74.19830579711603, 32.06888117741338)

(73.45309204503776, 32.5099175545785)
(73.95306204855835, 32.50444073254089)

(73.45309204503776, 32.5099175545785)
(73.70782011381463, 32.94016586773871)

(73.45309204503776, 32.5099175545785)
(73.20785011029406, 32.94564268977633)

(73.45309204503776, 32.5099175545785)
(72.95312204151719, 32.51539437661608)

(73.95306204855835, 32.50444073254089)
(73.70782011381463, 32.94016586773871)

(73.95306204855835, 32.50444073254089)
(74.20779011733522, 32.93468904570111)

(73.95306204855835, 32.50444073254089)
(74.45303205207892, 32.49896391050328)

(73.95306204855835, 32.50444073254089)
(74.19830579711603, 32.06888117741338)

(73.70782011381463, 32.94016586773871)
(74.20779011733522, 32.93468904570111)

(73.70782011381463, 32.94016586773871)
(73.9625481825915, 33.37041418089893)

(73.70782011381463, 32.94016586773871)
(73.20785011029406, 32.94564268977633)

(73.70782011381463, 32.94016586773871)
(73.46257817907093, 33.37589100293654)

(74.20779011733522, 32.93468904570111)
(73.9625481825915, 33.37041418089893)

(74.20779011733522, 32.93468904570111)
(74.46251818611209, 33.36493735886131)

(74.20779011733522, 32.93468904570111)
(74.45303205207892, 32.49896391050328)

(74.20779011733522, 32.93468904570111)
(74.7077601208558, 32.92921222366349)

(73.9625481825915, 33.37041418089893)
(74.46251818611209, 33.36493735886131)

(73.9625481825915, 33.37041418089893)
(74.21727625136838, 33.80066249405914)

(73.9625481825915, 33.37041418089893)
(73.7173062478478, 33.80613931609675)

(73.9625481825915, 33.37041418089893)
(73.46257817907093, 33.37589100293654)

(74.46251818611209, 33.36493735886131)
(74.21727625136838, 33.80066249405914)

(74.46251818611209, 33.36493735886131)
(74.71724625488896, 33.79518567202152)

(74.46251818611209, 33.36493735886131)
(74.96248818963267, 33.3594605368237)

(74.46251818611209, 33.36493735886131)
(74.7077601208558, 32.92921222366349)

(74.21727625136838, 33.80066249405914)
(74.71724625488896, 33.79518567202152)

(74.21727625136838, 33.80066249405914)
(73.7173062478478, 33.80613931609675)

(74.21727625136838, 33.80066249405914)
(73.97203431662467, 34.23638762925696)

(74.21727625136838, 33.80066249405914)
(74.47200432014526, 34.23091080721935)

(74.71724625488896, 33.79518567202152)
(74.96248818963267, 33.3594605368237)

(74.71724625488896, 33.79518567202152)
(75.21721625840954, 33.78970884998392)

(74.71724625488896, 33.79518567202152)
(74.97197432366583, 34.22543398518174)

(74.71724625488896, 33.79518567202152)
(74.47200432014526, 34.23091080721935)

(74.96248818963267, 33.3594605368237)
(75.21721625840954, 33.78970884998392)

(74.96248818963267, 33.3594605368237)
(75.46245819315324, 33.35398371478609)

(74.96248818963267, 33.3594605368237)
(75.20773012437637, 32.92373540162588)

(74.96248818963267, 33.3594605368237)
(74.7077601208558, 32.92921222366349)

(75.21721625840954, 33.78970884998392)
(75.46245819315324, 33.35398371478609)

(75.21721625840954, 33.78970884998392)
(74.97197432366583, 34.22543398518174)

(75.21721625840954, 33.78970884998392)
(75.4719443271864, 34.21995716314412)

(75.21721625840954, 33.78970884998392)
(75.77832734949362, 33.8076199745631)

(75.46245819315324, 33.35398371478609)
(75.20773012437637, 32.92373540162588)

(75.46245819315324, 33.35398371478609)
(75.60770612719284, 32.91935394399579)

(75.46245819315324, 33.35398371478609)
(75.77832734949362, 33.8076199745631)

(75.46245819315324, 33.35398371478609)
(76.02767872956196, 33.21405710063991)

(74.97197432366583, 34.22543398518174)
(75.4719443271864, 34.21995716314412)

(74.97197432366583, 34.22543398518174)
(75.22670239244269, 34.65568229834194)

(74.97197432366583, 34.22543398518174)
(74.72673238892212, 34.66115912037956)

(74.97197432366583, 34.22543398518174)
(74.47200432014526, 34.23091080721935)

(75.4719443271864, 34.21995716314412)
(75.22670239244269, 34.65568229834194)

(75.4719443271864, 34.21995716314412)
(75.62667839525916, 34.65130084071185)

(75.4719443271864, 34.21995716314412)
(76.0271132730933, 34.35822190231725)

(75.4719443271864, 34.21995716314412)
(75.77832734949362, 33.8076199745631)

(75.22670239244269, 34.65568229834194)
(75.62667839525916, 34.65130084071185)

(75.22670239244269, 34.65568229834194)
(75.46476479443555, 35.08611317223674)

(75.22670239244269, 34.65568229834194)
(74.72673238892212, 34.66115912037956)

(75.22670239244269, 34.65568229834194)
(74.97583633975964, 35.09146904182199)

(75.62667839525916, 34.65130084071185)
(75.46476479443555, 35.08611317223674)

(75.62667839525916, 34.65130084071185)
(76.06899324340009, 35.07949427177924)

(75.62667839525916, 34.65130084071185)
(76.0271132730933, 34.35822190231725)

(75.46476479443555, 35.08611317223674)
(76.06899324340009, 35.07949427177924)

(75.46476479443555, 35.08611317223674)
(75.65034995166751, 35.51711889767974)

(75.46476479443555, 35.08611317223674)
(75.2191094856237, 35.52184283565865)

(75.46476479443555, 35.08611317223674)
(74.97583633975964, 35.09146904182199)

(76.06899324340009, 35.07949427177924)
(75.65034995166751, 35.51711889767974)

(76.06899324340009, 35.07949427177924)
(76.1158315034221, 35.97140205640255)

(76.06899324340009, 35.07949427177924)
(76.0271132730933, 34.35822190231725)

(76.06899324340009, 35.07949427177924)
(76.89937824685947, 35.50499265536831)

(76.06899324340009, 35.07949427177924)
(76.75393976989565, 34.57547333273421)

(75.65034995166751, 35.51711889767974)
(75.2191094856237, 35.52184283565865)

(75.65034995166751, 35.51711889767974)
(75.47376865872255, 35.95209190352287)

(75.65034995166751, 35.51711889767974)
(76.1158315034221, 35.97140205640255)

(75.2191094856237, 35.52184283565865)
(75.47376865872255, 35.95209190352287)

(75.2191094856237, 35.52184283565865)
(74.98773883711765, 35.9574782454351)

(75.2191094856237, 35.52184283565865)
(74.97583633975964, 35.09146904182199)

(75.2191094856237, 35.52184283565865)
(74.7319000373876, 35.52719024553396)

(73.7173062478478, 33.80613931609675)
(73.97203431662467, 34.23638762925696)

(73.7173062478478, 33.80613931609675)
(73.4720643131041, 34.24186445129458)

(73.7173062478478, 33.80613931609675)
(73.21733624432723, 33.81161613813437)

(73.7173062478478, 33.80613931609675)
(73.46257817907093, 33.37589100293654)

(69.44384588321753, 31.68775868013755)
(68.94387587699559, 31.6932354885071)

(69.44384588321753, 31.68775868013755)
(69.19860394781024, 32.12348381426637)

(69.44384588321753, 31.68775868013755)
(69.94381588761503, 31.68228185501346)

(69.44384588321753, 31.68775868013755)
(69.69857395184113, 32.11800699379711)

(73.94357591452518, 31.63846728418286)
(73.68884784574833, 31.20821897102265)

(73.94357591452518, 31.63846728418286)
(74.1888831465719, 31.20870303151627)

(73.94357591452518, 31.63846728418286)
(74.4435568009296, 31.63398394256712)

(73.94357591452518, 31.63846728418286)
(74.19830579711603, 32.06888117741338)

(72.17945170115505, 30.35867598877208)
(72.67942170467454, 30.35319916673807)

(72.17945170115505, 30.35867598877208)
(72.4246936358975, 29.92295085357844)

(72.17945170115505, 30.35867598877208)
(71.92475760303611, 29.92898737551947)

(72.17945170115505, 30.35867598877208)
(71.6794924776998, 30.36431763264147)

(65.93434456526361, 30.85811258407153)
(66.43446829572467, 30.85415571081649)

(65.93434456526361, 30.85811258407153)
(66.18929855081922, 31.28995430517282)

(65.93434456526361, 30.85811258407153)
(65.6898086546029, 31.29534876754297)

(65.93434456526361, 30.85811258407153)
(65.43531747847813, 30.8638255779738)

(67.17025832552748, 29.54744710115159)
(67.67023344623264, 29.54198507698297)

(67.17025832552748, 29.54744710115159)
(67.43712277063132, 29.12390707619776)

(67.17025832552748, 29.54744710115159)
(66.98661294029102, 29.14518199041576)

(67.17025832552748, 29.54744710115159)
(66.69536423384032, 29.55480260740005)

(70.67954169903823, 30.37510645955687)
(70.42495372083694, 29.94947519518209)

(70.67954169903823, 30.37510645955687)
(70.92549151374519, 29.94183514529004)

(70.67954169903823, 30.37510645955687)
(71.1796409039376, 30.3702035420384)

(70.67954169903823, 30.37510645955687)
(70.17959542835115, 30.38137295218679)

(70.09073605610332, 25.80294186077424)
(70.5907234870566, 25.79939659857)

(70.09073605610332, 25.80294186077424)
(69.59074862514404, 25.80648712299902)

(70.09073605610332, 25.80294186077424)
(69.8438126277903, 26.23771630859649)

(70.09073605610332, 25.80294186077424)
(70.34379808292861, 26.23410905617607)

(70.5907234870566, 25.79939659857)
(70.83764691538941, 25.36462215068009)

(70.5907234870566, 25.79939659857)
(71.09071091803098, 25.79585133629359)

(70.5907234870566, 25.79939659857)
(70.84378504335595, 26.23055153405213)

(70.5907234870566, 25.79939659857)
(70.34379808292861, 26.23410905617607)

(70.83764691538941, 25.36462215068009)
(71.09071091803098, 25.79585133629359)

(70.83764691538941, 25.36462215068009)
(71.33763434636728, 25.3610768883919)

(70.83764691538941, 25.36462215068009)
(70.58458291242098, 24.93339296618707)

(70.83764691538941, 25.36462215068009)
(71.08457034368169, 24.92984770292959)

(71.09071091803098, 25.79585133629359)
(71.33763434636728, 25.3610768883919)

(71.09071091803098, 25.79585133629359)
(71.59069834899489, 25.79230607405298)

(71.09071091803098, 25.79585133629359)
(71.34377492066326, 26.22708052193879)

(71.09071091803098, 25.79585133629359)
(70.84378504335595, 26.23055153405213)

(71.33763434636728, 25.3610768883919)
(71.59069834899489, 25.79230607405298)

(71.33763434636728, 25.3610768883919)
(71.83762177732942, 25.35753162615724)

(71.33763434636728, 25.3610768883919)
(71.5845577747053, 24.92630244048418)

(71.33763434636728, 25.3610768883919)
(71.08457034368169, 24.92984770292959)

(71.59069834899489, 25.79230607405298)
(71.83762177732942, 25.35753162615724)

(71.59069834899489, 25.79230607405298)
(72.09068577995444, 25.78876081182726)

(71.59069834899489, 25.79230607405298)
(71.34377492066326, 26.22708052193879)

(71.59069834899489, 25.79230607405298)
(71.84376235162097, 26.22353525971942)

(71.83762177732942, 25.35753162615724)
(72.09068577995444, 25.78876081182726)

(71.83762177732942, 25.35753162615724)
(72.33760920828824, 25.35398636393399)

(71.83762177732942, 25.35753162615724)
(71.5845577747053, 24.92630244048418)

(71.83762177732942, 25.35753162615724)
(72.0845452056641, 24.92275717826098)

(72.09068577995444, 25.78876081182726)
(72.33760920828824, 25.35398636393399)

(72.09068577995444, 25.78876081182726)
(72.59067321091271, 25.78521554960591)

(72.09068577995444, 25.78876081182726)
(72.3437497825793, 26.21998999749787)

(72.09068577995444, 25.78876081182726)
(71.84376235162097, 26.22353525971942)

(72.33760920828824, 25.35398636393399)
(72.59067321091271, 25.78521554960591)

(72.33760920828824, 25.35398636393399)
(72.8375966392463, 25.35044110171339)

(72.33760920828824, 25.35398636393399)
(72.58453263662201, 24.91921191604084)

(72.33760920828824, 25.35398636393399)
(72.0845452056641, 24.92275717826098)

(72.59067321091271, 25.78521554960591)
(72.8375966392463, 25.35044110171339)

(72.59067321091271, 25.78521554960591)
(73.09066064187064, 25.78167028738574)

(72.59067321091271, 25.78521554960591)
(72.3437497825793, 26.21998999749787)

(72.59067321091271, 25.78521554960591)
(72.84373691405192, 26.21640836253982)

(72.8375966392463, 25.35044110171339)
(73.09066064187064, 25.78167028738574)

(72.8375966392463, 25.35044110171339)
(73.33758407020417, 25.34689583949341)

(72.8375966392463, 25.35044110171339)
(72.58453263662201, 24.91921191604084)

(72.8375966392463, 25.35044110171339)
(73.08452006757986, 24.91566665382089)

(73.09066064187064, 25.78167028738574)
(73.33758407020417, 25.34689583949341)

(73.09066064187064, 25.78167028738574)
(73.59064807282849, 25.77812502516587)

(73.09066064187064, 25.78167028738574)
(73.34372464449498, 26.21289947305812)

(73.09066064187064, 25.78167028738574)
(72.84373691405192, 26.21640836253982)

(73.33758407020417, 25.34689583949341)
(73.59064807282849, 25.77812502516587)

(73.33758407020417, 25.34689583949341)
(73.837571501162, 25.34335057727359)

(73.33758407020417, 25.34689583949341)
(73.5845074985377, 24.91212139160109)

(73.33758407020417, 25.34689583949341)
(73.08452006757986, 24.91566665382089)

(73.59064807282849, 25.77812502516587)
(73.837571501162, 25.34335057727359)

(73.59064807282849, 25.77812502516587)
(74.0906355037863, 25.77457976294608)

(73.59064807282849, 25.77812502516587)
(73.8437120754528, 26.20935421083834)

(73.59064807282849, 25.77812502516587)
(73.34372464449498, 26.21289947305812)

(73.837571501162, 25.34335057727359)
(74.0906355037863, 25.77457976294608)

(73.837571501162, 25.34335057727359)
(74.33755893211982, 25.33980531505381)

(73.837571501162, 25.34335057727359)
(74.08449492949552, 24.90857612938131)

(73.837571501162, 25.34335057727359)
(73.5845074985377, 24.91212139160109)

(74.0906355037863, 25.77457976294608)
(74.33755893211982, 25.33980531505381)

(74.0906355037863, 25.77457976294608)
(73.8437120754528, 26.20935421083834)

(74.0906355037863, 25.77457976294608)
(74.34369950641062, 26.20580894861857)

(74.0906355037863, 25.77457976294608)
(74.59062293474413, 25.7710345007263)

(74.33755893211982, 25.33980531505381)
(74.08449492949552, 24.90857612938131)

(74.33755893211982, 25.33980531505381)
(74.58448236045332, 24.90503086716153)

(74.33755893211982, 25.33980531505381)
(74.83754636307764, 25.33626005283402)

(74.33755893211982, 25.33980531505381)
(74.59062293474413, 25.7710345007263)

(73.8437120754528, 26.20935421083834)
(74.34369950641062, 26.20580894861857)

(73.8437120754528, 26.20935421083834)
(74.0967760780771, 26.64058339651084)

(73.8437120754528, 26.20935421083834)
(73.5967886471193, 26.6441286587306)

(73.8437120754528, 26.20935421083834)
(73.34372464449498, 26.21289947305812)

(74.34369950641062, 26.20580894861857)
(74.0967760780771, 26.64058339651084)

(74.34369950641062, 26.20580894861857)
(74.59676350903491, 26.63703813429107)

(74.34369950641062, 26.20580894861857)
(74.59062293474413, 25.7710345007263)

(74.34369950641062, 26.20580894861857)
(74.84368693736843, 26.20226368639879)

(74.0967760780771, 26.64058339651084)
(74.59676350903491, 26.63703813429107)

(74.0967760780771, 26.64058339651084)
(74.3498400807014, 27.07181258218334)

(74.0967760780771, 26.64058339651084)
(73.5967886471193, 26.6441286587306)

(74.0967760780771, 26.64058339651084)
(73.84985135280849, 27.07519727769895)

(74.59676350903491, 26.63703813429107)
(74.3498400807014, 27.07181258218334)

(74.59676350903491, 26.63703813429107)
(74.84982751165921, 27.06826731996357)

(74.59676350903491, 26.63703813429107)
(75.09675093999273, 26.63349287207131)

(74.59676350903491, 26.63703813429107)
(74.84368693736843, 26.20226368639879)

(74.3498400807014, 27.07181258218334)
(74.84982751165921, 27.06826731996357)

(74.3498400807014, 27.07181258218334)
(74.60290408332571, 27.50304176785584)

(74.3498400807014, 27.07181258218334)
(74.1029166523679, 27.5065870300756)

(74.3498400807014, 27.07181258218334)
(73.84985135280849, 27.07519727769895)

(74.84982751165921, 27.06826731996357)
(75.09675093999273, 26.63349287207131)

(74.84982751165921, 27.06826731996357)
(74.60290408332571, 27.50304176785584)

(74.84982751165921, 27.06826731996357)
(75.10289151428351, 27.49949650563607)

(74.84982751165921, 27.06826731996357)
(75.2703145358453, 27.06009936638102)

(75.09675093999273, 26.63349287207131)
(74.84368693736843, 26.20226368639879)

(75.09675093999273, 26.63349287207131)
(75.34367436832625, 26.19871842417903)

(75.09675093999273, 26.63349287207131)
(75.63823091688239, 26.75114867015157)

(75.09675093999273, 26.63349287207131)
(75.2703145358453, 27.06009936638102)

(71.34377492066326, 26.22708052193879)
(71.84376235162097, 26.22353525971942)

(71.34377492066326, 26.22708052193879)
(71.09684622278589, 26.66170716033913)

(71.34377492066326, 26.22708052193879)
(70.84378504335595, 26.23055153405213)

(71.34377492066326, 26.22708052193879)
(71.59683804503045, 26.6582850726953)

(74.60290408332571, 27.50304176785584)
(75.10289151428351, 27.49949650563607)

(74.60290408332571, 27.50304176785584)
(74.85596808595001, 27.93427095352834)

(74.60290408332571, 27.50304176785584)
(74.1029166523679, 27.5065870300756)

(74.60290408332571, 27.50304176785584)
(74.35442271911829, 27.94024667257132)

(75.10289151428351, 27.49949650563607)
(74.85596808595001, 27.93427095352834)

(75.10289151428351, 27.49949650563607)
(75.35595551690781, 27.93072569130857)

(75.10289151428351, 27.49949650563607)
(75.66387179640861, 27.34809146408259)

(75.10289151428351, 27.49949650563607)
(75.2703145358453, 27.06009936638102)

(69.59074862514404, 25.80648712299902)
(69.8438126277903, 26.23771630859649)

(69.59074862514404, 25.80648712299902)
(69.34382519682883, 26.24126157082876)

(69.59074862514404, 25.80648712299902)
(69.09076119329853, 25.81003238512542)

(69.59074862514404, 25.80648712299902)
(69.34100670295854, 25.37330839609353)

(69.8438126277903, 26.23771630859649)
(69.34382519682883, 26.24126157082876)

(69.8438126277903, 26.23771630859649)
(69.59688919945617, 26.67249075649084)

(69.8438126277903, 26.23771630859649)
(70.34379808292861, 26.23410905617607)

(69.8438126277903, 26.23771630859649)
(70.09686807478278, 26.66865280089142)

(69.34382519682883, 26.24126157082876)
(69.59688919945617, 26.67249075649084)

(69.34382519682883, 26.24126157082876)
(69.09690176849827, 26.67603601871096)

(69.34382519682883, 26.24126157082876)
(69.09076119329853, 25.81003238512542)

(69.34382519682883, 26.24126157082876)
(68.84383776572346, 26.24480683319661)

(63.05851273033399, 31.65721694049096)
(62.58732875760901, 31.66279419888497)

(63.05851273033399, 31.65721694049096)
(63.52945534278287, 31.65280844911161)

(63.05851273033399, 31.65721694049096)
(63.29693146177899, 32.06533393097241)

(63.05851273033399, 31.65721694049096)
(62.82666629713898, 32.06553946868833)

(62.58732875760901, 31.66279419888497)
(62.3467477609782, 31.24975607643532)

(62.58732875760901, 31.66279419888497)
(62.10489858624153, 31.67177917226446)

(62.58732875760901, 31.66279419888497)
(62.33650962515509, 32.1121224125383)

(62.58732875760901, 31.66279419888497)
(62.82666629713898, 32.06553946868833)

(69.59688919945617, 26.67249075649084)
(69.09690176849827, 26.67603601871096)

(69.59688919945617, 26.67249075649084)
(69.34996577112328, 27.10726520438103)

(69.59688919945617, 26.67249075649084)
(69.8499474950168, 27.10352044518839)

(69.59688919945617, 26.67249075649084)
(70.09686807478278, 26.66865280089142)

(69.05391774758239, 20.61401058387292)
(69.30084117579328, 20.17923613590656)

(69.05391774758239, 20.61401058387292)
(68.80085374483684, 20.18278139826689)

(69.05391774758239, 20.61401058387292)
(68.55393031662703, 20.6175558462291)

(69.05391774758239, 20.61401058387292)
(68.80699431938518, 21.04878503183122)

(69.30084117579328, 20.17923613590656)
(68.80085374483684, 20.18278139826689)

(69.30084117579328, 20.17923613590656)
(69.04777717304695, 19.74800695030349)

(69.30084117579328, 20.17923613590656)
(69.5477646040038, 19.7444616879414)

(69.30084117579328, 20.17923613590656)
(69.80082860674989, 20.17569087354553)

(74.08449492949552, 24.90857612938131)
(74.58448236045332, 24.90503086716153)

(74.08449492949552, 24.90857612938131)
(74.33141835782902, 24.47380168148904)

(74.08449492949552, 24.90857612938131)
(73.8314309268712, 24.4773469437088)

(74.08449492949552, 24.90857612938131)
(73.5845074985377, 24.91212139160109)

(74.58448236045332, 24.90503086716153)
(74.33141835782902, 24.47380168148904)

(74.58448236045332, 24.90503086716153)
(74.83140578878682, 24.47025641926926)

(74.58448236045332, 24.90503086716153)
(74.83754636307764, 25.33626005283402)

(74.58448236045332, 24.90503086716153)
(75.08446979141112, 24.90148560494174)

(70.94375589356375, 31.67132821587319)
(70.698513958685, 32.10705335151714)

(70.94375589356375, 31.67132821587319)
(70.44378589107136, 31.67680503429295)

(70.94375589356375, 31.67132821587319)
(71.19848396220988, 32.10157652946467)

(70.94375589356375, 31.67132821587319)
(71.4437258969522, 31.66585139427203)

(74.85596808595001, 27.93427095352834)
(75.35595551690781, 27.93072569130857)

(74.85596808595001, 27.93427095352834)
(75.10903208857431, 28.36550013920084)

(74.85596808595001, 27.93427095352834)
(74.6090446576165, 28.36904540142061)

(74.85596808595001, 27.93427095352834)
(74.35442271911829, 27.94024667257132)

(75.35595551690781, 27.93072569130857)
(75.10903208857431, 28.36550013920084)

(75.35595551690781, 27.93072569130857)
(75.60901951953211, 28.36195487698108)

(75.35595551690781, 27.93072569130857)
(76.0462187790271, 27.89696287908217)

(75.35595551690781, 27.93072569130857)
(75.66387179640861, 27.34809146408259)

(64.65212903296762, 27.24334289910808)
(64.89086380751627, 27.65665068935284)

(64.65212903296762, 27.24334289910808)
(65.1317202661518, 27.22904005357134)

(64.65212903296762, 27.24334289910808)
(64.88891549049828, 26.80618650888891)

(64.65212903296762, 27.24334289910808)
(64.41974525392712, 26.8233631841149)

(62.3467477609782, 31.24975607643532)
(62.10489858624153, 31.67177917226446)

(62.3467477609782, 31.24975607643532)
(61.85860270921351, 31.24560879905018)

(62.3467477609782, 31.24975607643532)
(62.10820410528827, 30.8402720143243)

(62.3467477609782, 31.24975607643532)
(62.58821537783017, 30.8496206691074)

(62.10489858624153, 31.67177917226446)
(61.85860270921351, 31.24560879905018)

(62.10489858624153, 31.67177917226446)
(61.61164994031822, 31.67698324627202)

(62.10489858624153, 31.67177917226446)
(62.33650962515509, 32.1121224125383)

(62.10489858624153, 31.67177917226446)
(61.85302571292406, 32.10644625843642)

(61.85860270921351, 31.24560879905018)
(61.61164994031822, 31.67698324627202)

(61.85860270921351, 31.24560879905018)
(61.36219941073211, 31.24497490255732)

(61.85860270921351, 31.24560879905018)
(62.10820410528827, 30.8402720143243)

(61.85860270921351, 31.24560879905018)
(61.60385310776532, 30.84785745741408)

(61.61164994031822, 31.67698324627202)
(61.36219941073211, 31.24497490255732)

(61.61164994031822, 31.67698324627202)
(61.11403997348039, 31.67797648075642)

(61.61164994031822, 31.67698324627202)
(61.3646459656475, 32.11089362402156)

(61.61164994031822, 31.67698324627202)
(61.85302571292406, 32.10644625843642)

(61.36219941073211, 31.24497490255732)
(61.11403997348039, 31.67797648075642)

(61.36219941073211, 31.24497490255732)
(60.86341618373739, 31.24559450397106)

(61.36219941073211, 31.24497490255732)
(61.09550118344143, 30.83100761891253)

(61.36219941073211, 31.24497490255732)
(61.60385310776532, 30.84785745741408)

(61.11403997348039, 31.67797648075642)
(60.86341618373739, 31.24559450397106)

(61.11403997348039, 31.67797648075642)
(60.61455327417051, 31.67907304034799)

(61.11403997348039, 31.67797648075642)
(60.86571012256412, 32.11146847194625)

(61.11403997348039, 31.67797648075642)
(61.3646459656475, 32.11089362402156)

(60.86341618373739, 31.24559450397106)
(60.61455327417051, 31.67907304034799)

(60.86341618373739, 31.24559450397106)
(60.36368169073881, 31.24660807873309)

(60.86341618373739, 31.24559450397106)
(61.09550118344143, 30.83100761891253)

(60.86341618373739, 31.24559450397106)
(60.59796048563894, 30.82309861450014)

(60.61455327417051, 31.67907304034799)
(60.36368169073881, 31.24660807873309)

(60.61455327417051, 31.67907304034799)
(60.11468276049405, 31.68018076328058)

(60.61455327417051, 31.67907304034799)
(60.86571012256412, 32.11146847194625)

(60.61455327417051, 31.67907304034799)
(60.36571253693942, 32.11263574066456)

(60.36368169073881, 31.24660807873309)
(60.11468276049405, 31.68018076328058)

(60.36368169073881, 31.24660807873309)
(59.86372384361531, 31.24772002209726)

(60.36368169073881, 31.24660807873309)
(60.11278188230015, 30.81413515738584)

(60.36368169073881, 31.24660807873309)
(60.59796048563894, 30.82309861450014)

(60.11468276049405, 31.68018076328058)
(59.86372384361531, 31.24772002209726)

(60.11468276049405, 31.68018076328058)
(59.61470692858257, 31.68128923120688)

(60.11468276049405, 31.68018076328058)
(60.36571253693942, 32.11263574066456)

(60.11468276049405, 31.68018076328058)
(59.86570539551175, 32.11376476743453)

(59.86372384361531, 31.24772002209726)
(59.61470692858257, 31.68128923120688)

(59.86372384361531, 31.24772002209726)
(59.36373564097845, 31.24883685620378)

(59.86372384361531, 31.24772002209726)
(60.11278188230015, 30.81413515738584)

(59.86372384361531, 31.24772002209726)
(59.61269395694796, 30.8153068152414)

(59.61470692858257, 31.68128923120688)
(59.36373564097845, 31.24883685620378)

(59.61470692858257, 31.68128923120688)
(59.1147081074601, 31.68240807558058)

(59.61470692858257, 31.68128923120688)
(59.36568201073361, 32.11486419865329)

(59.61470692858257, 31.68128923120688)
(59.86570539551175, 32.11376476743453)

(59.36373564097845, 31.24883685620378)
(59.1147081074601, 31.68240807558058)

(59.36373564097845, 31.24883685620378)
(58.86373854428388, 31.24995635571822)

(59.36373564097845, 31.24883685620378)
(59.61269395694796, 30.8153068152414)

(59.36373564097845, 31.24883685620378)
(59.11268216608305, 30.81643488748572)

(59.1147081074601, 31.68240807558058)
(58.86373854428388, 31.24995635571822)

(59.1147081074601, 31.68240807558058)
(58.61470975495681, 31.68352785198773)

(59.1147081074601, 31.68240807558058)
(59.36568201073361, 32.11486419865329)

(59.1147081074601, 31.68240807558058)
(58.86567967092842, 32.11598014180187)

(58.86373854428388, 31.24995635571822)
(58.61470975495681, 31.68352785198773)

(58.86373854428388, 31.24995635571822)
(58.36374013939196, 31.25107640944635)

(58.86373854428388, 31.24995635571822)
(58.61276932553137, 30.81750467058299)

(58.86373854428388, 31.24995635571822)
(59.11268216608305, 30.81643488748572)

(58.61470975495681, 31.68352785198773)
(58.36374013939196, 31.25107640944635)

(58.61470975495681, 31.68352785198773)
(58.11471099862653, 31.68464812064931)

(58.61470975495681, 31.68352785198773)
(58.86567967092842, 32.11598014180187)

(58.61470975495681, 31.68352785198773)
(58.36568055754741, 32.11709959791881)

(58.36374013939196, 31.25107640944635)
(58.11471099862653, 31.68464812064931)

(58.36374013939196, 31.25107640944635)
(57.86374144915894, 31.25219663761494)

(58.36374013939196, 31.25107640944635)
(58.61276932553137, 30.81750467058299)

(58.36374013939196, 31.25107640944635)
(58.11277063311116, 30.81862490002412)

(58.11471099862653, 31.68464812064931)
(57.86374144915894, 31.25219663761494)

(58.11471099862653, 31.68464812064931)
(57.61471226345848, 31.68576837632109)

(58.11471099862653, 31.68464812064931)
(57.86568181039727, 32.11821986091267)

(58.11471099862653, 31.68464812064931)
(58.36568055754741, 32.11709959791881)

(57.86374144915894, 31.25219663761494)
(57.61471226345848, 31.68576837632109)

(57.86374144915894, 31.25219663761494)
(57.36374271491589, 31.25331689270997)

(57.86374144915894, 31.25219663761494)
(58.11277063311116, 30.81862490002412)

(57.86374144915894, 31.25219663761494)
(57.61277190620208, 30.81974515055265)

(57.61471226345848, 31.68576837632109)
(57.36374271491589, 31.25331689270997)

(57.61471226345848, 31.68576837632109)
(57.11471351946853, 31.68688863738075)

(57.61471226345848, 31.68576837632109)
(57.86568181039727, 32.11821986091267)

(57.61471226345848, 31.68576837632109)
(57.36568306726916, 32.11934012144799)

(57.36374271491589, 31.25331689270997)
(57.11471351946853, 31.68688863738075)

(57.36374271491589, 31.25331689270997)
(56.86374397185641, 31.25443715311838)

(57.36374271491589, 31.25331689270997)
(57.11277316933379, 30.82086540711851)

(57.36374271491589, 31.25331689270997)
(57.61277190620208, 30.81974515055265)

(57.11471351946853, 31.68688863738075)
(56.86374397185641, 31.25443715311838)

(57.11471351946853, 31.68688863738075)
(56.61471477492531, 31.68800889877779)

(57.11471351946853, 31.68688863738075)
(56.86568432243104, 32.1204603830246)

(57.11471351946853, 31.68688863738075)
(57.36568306726916, 32.11934012144799)

(56.86374397185641, 31.25443715311838)
(56.61471477492531, 31.68800889877779)

(56.86374397185641, 31.25443715311838)
(56.36374522724239, 31.25555741454523)

(56.86374397185641, 31.25443715311838)
(57.11277316933379, 30.82086540711851)

(56.86374397185641, 31.25443715311838)
(56.61277442465262, 30.82198566846079)

(56.61471477492531, 31.68800889877779)
(56.36374522724239, 31.25555741454523)

(56.61471477492531, 31.68800889877779)
(56.11471602989656, 31.68912916045635)

(56.61471477492531, 31.68800889877779)
(56.86568432243104, 32.1204603830246)

(56.61471477492531, 31.68800889877779)
(56.3656855774809, 32.12158064466784)

(56.36374522724239, 31.25555741454523)
(56.11471602989656, 31.68912916045635)

(56.36374522724239, 31.25555741454523)
(55.86374648230487, 31.25667767625977)

(56.36374522724239, 31.25555741454523)
(56.61277442465262, 30.82198566846079)

(56.36374522724239, 31.25555741454523)
(56.1127756797257, 30.82310593039915)

(56.11471602989656, 31.68912916045635)
(55.86374648230487, 31.25667767625977)

(56.11471602989656, 31.68912916045635)
(55.61471728489406, 31.69024942214465)

(56.11471602989656, 31.68912916045635)
(56.3656855774809, 32.12158064466784)

(56.11471602989656, 31.68912916045635)
(55.86568683247789, 32.12270090634495)

(55.86374648230487, 31.25667767625977)
(55.61471728489406, 31.69024942214465)

(55.86374648230487, 31.25667767625977)
(55.36374773731218, 31.25779793794654)

(55.86374648230487, 31.25667767625977)
(55.61277693473571, 30.82422619206683)

(55.86374648230487, 31.25667767625977)
(56.1127756797257, 30.82310593039915)

(55.61471728489406, 31.69024942214465)
(55.36374773731218, 31.25779793794654)

(55.61471728489406, 31.69024942214465)
(55.11471853988673, 31.69136968382995)

(55.61471728489406, 31.69024942214465)
(55.36568808747224, 32.12382116802914)

(55.61471728489406, 31.69024942214465)
(55.86568683247789, 32.12270090634495)

(55.36374773731218, 31.25779793794654)
(55.11471853988673, 31.69136968382995)

(55.36374773731218, 31.25779793794654)
(55.61277693473571, 30.82422619206683)

(55.36374773731218, 31.25779793794654)
(55.11277818973136, 30.82534645374883)

(55.36374773731218, 31.25779793794654)
(54.86374899230347, 31.25891819963137)

(55.11471853988673, 31.69136968382995)
(55.36568808747224, 32.12382116802914)

(55.11471853988673, 31.69136968382995)
(54.86568934245972, 32.12494142971325)

(55.11471853988673, 31.69136968382995)
(54.61471979487618, 31.69248994551443)

(55.11471853988673, 31.69136968382995)
(54.86374899230347, 31.25891819963137)

(55.36568808747224, 32.12382116802914)
(54.86568934245972, 32.12494142971325)

(55.36568808747224, 32.12382116802914)
(55.11665889004348, 32.55739291391211)

(55.36568808747224, 32.12382116802914)
(55.61665763505572, 32.55627265222794)

(55.36568808747224, 32.12382116802914)
(55.86568683247789, 32.12270090634495)

(54.86568934245972, 32.12494142971325)
(55.11665889004348, 32.55739291391211)

(54.86568934245972, 32.12494142971325)
(54.61666014503129, 32.55851317559628)

(54.86568934245972, 32.12494142971325)
(54.61471979487618, 31.69248994551443)

(54.86568934245972, 32.12494142971325)
(54.36569059744773, 32.12606169139747)

(55.11665889004348, 32.55739291391211)
(54.61666014503129, 32.55851317559628)

(55.11665889004348, 32.55739291391211)
(54.86762969261481, 32.9909646597951)

(55.11665889004348, 32.55739291391211)
(55.61665763505572, 32.55627265222794)

(55.11665889004348, 32.55739291391211)
(55.367628437627, 32.98984439811093)

(54.61666014503129, 32.55851317559628)
(54.86762969261481, 32.9909646597951)

(54.61666014503129, 32.55851317559628)
(54.36763094760263, 32.99208492147928)

(54.61666014503129, 32.55851317559628)
(54.11666140001915, 32.55963343728048)

(54.61666014503129, 32.55851317559628)
(54.36569059744773, 32.12606169139747)

(57.86568181039727, 32.11821986091267)
(58.36568055754741, 32.11709959791881)

(57.86568181039727, 32.11821986091267)
(57.36568306726916, 32.11934012144799)

(57.86568181039727, 32.11821986091267)
(57.61665258784727, 32.55179159030661)

(57.86568181039727, 32.11821986091267)
(58.11665018869221, 32.55067067164614)

(59.36568201073361, 32.11486419865329)
(59.86570539551175, 32.11376476743453)

(59.36568201073361, 32.11486419865329)
(58.86567967092842, 32.11598014180187)

(59.36568201073361, 32.11486419865329)
(59.11664827037282, 32.54843103707705)

(59.36568201073361, 32.11486419865329)
(59.61665204177383, 32.54731319630605)

(55.61277693473571, 30.82422619206683)
(55.11277818973136, 30.82534645374883)

(55.61277693473571, 30.82422619206683)
(55.36180738716189, 30.39177470786575)

(55.61277693473571, 30.82422619206683)
(55.86180613222835, 30.39065444610941)

(55.61277693473571, 30.82422619206683)
(56.1127756797257, 30.82310593039915)

(55.11277818973136, 30.82534645374883)
(55.36180738716189, 30.39177470786575)

(55.11277818973136, 30.82534645374883)
(54.86180864214993, 30.39289496954983)

(55.11277818973136, 30.82534645374883)
(54.61277944472126, 30.82646671543279)

(55.11277818973136, 30.82534645374883)
(54.86374899230347, 31.25891819963137)

(55.36180738716189, 30.39177470786575)
(54.86180864214993, 30.39289496954983)

(55.36180738716189, 30.39177470786575)
(55.1108378395792, 29.95932322366678)

(55.36180738716189, 30.39177470786575)
(55.86180613222835, 30.39065444610941)

(55.36180738716189, 30.39177470786575)
(55.61083658459138, 29.95820296198261)

(54.86180864214993, 30.39289496954983)
(55.1108378395792, 29.95932322366678)

(54.86180864214993, 30.39289496954983)
(54.61083909456693, 29.96044348535098)

(54.86180864214993, 30.39289496954983)
(54.61277944472126, 30.82646671543279)

(54.86180864214993, 30.39289496954983)
(54.36180989713812, 30.39401523123396)

(55.1108378395792, 29.95932322366678)
(54.61083909456693, 29.96044348535098)

(55.1108378395792, 29.95932322366678)
(54.85986829199571, 29.52687173946799)

(55.1108378395792, 29.95932322366678)
(55.35986703700792, 29.52575147778381)

(55.1108378395792, 29.95932322366678)
(55.61083658459138, 29.95820296198261)

(54.61083909456693, 29.96044348535098)
(54.85986829199571, 29.52687173946799)

(54.61083909456693, 29.96044348535098)
(54.35986954698354, 29.52799200115217)

(54.61083909456693, 29.96044348535098)
(54.11084034955482, 29.96156374703515)

(54.61083909456693, 29.96044348535098)
(54.36180989713812, 30.39401523123396)

(58.61276932553137, 30.81750467058299)
(58.11277063311116, 30.81862490002412)

(58.61276932553137, 30.81750467058299)
(58.36179983968395, 30.38505314859299)

(58.61276932553137, 30.81750467058299)
(59.11268216608305, 30.81643488748572)

(58.61276932553137, 30.81750467058299)
(58.86171085203495, 30.38398449659391)

(60.11278188230015, 30.81413515738584)
(60.59796048563894, 30.82309861450014)

(60.11278188230015, 30.81413515738584)
(60.35199973161136, 30.38634515996261)

(60.11278188230015, 30.81413515738584)
(59.61269395694796, 30.8153068152414)

(60.11278188230015, 30.81413515738584)
(59.86013793629051, 30.38266504744748)

(54.85986829199571, 29.52687173946799)
(54.35986954698354, 29.52799200115217)

(54.85986829199571, 29.52687173946799)
(55.35986703700792, 29.52575147778381)

(54.85986829199571, 29.52687173946799)
(55.10889748942444, 29.09329999358501)

(54.85986829199571, 29.52687173946799)
(54.60889874441224, 29.09442025526919)

(54.35986954698354, 29.52799200115217)
(54.11084034955482, 29.96156374703515)

(54.35986954698354, 29.52799200115217)
(53.85987080197136, 29.52911226283635)

(54.35986954698354, 29.52799200115217)
(54.10889999940007, 29.09554051695337)

(54.35986954698354, 29.52799200115217)
(54.60889874441224, 29.09442025526919)

(54.11084034955482, 29.96156374703515)
(53.85987080197136, 29.52911226283635)

(54.11084034955482, 29.96156374703515)
(53.61084160454266, 29.96268400871933)

(54.11084034955482, 29.96156374703515)
(53.86181115212614, 30.39513549291812)

(54.11084034955482, 29.96156374703515)
(54.36180989713812, 30.39401523123396)

(53.85987080197136, 29.52911226283635)
(53.61084160454266, 29.96268400871933)

(53.85987080197136, 29.52911226283635)
(53.35987205695917, 29.53023252452053)

(53.85987080197136, 29.52911226283635)
(54.10889999940007, 29.09554051695337)

(53.85987080197136, 29.52911226283635)
(53.60890125438787, 29.09666077863755)

(53.61084160454266, 29.96268400871933)
(53.35987205695917, 29.53023252452053)

(53.61084160454266, 29.96268400871933)
(53.11084285953047, 29.96380427040351)

(53.61084160454266, 29.96268400871933)
(53.86181115212614, 30.39513549291812)

(53.61084160454266, 29.96268400871933)
(53.36181240711395, 30.3962557546023)

(53.35987205695917, 29.53023252452053)
(53.11084285953047, 29.96380427040351)

(53.35987205695917, 29.53023252452053)
(52.85987331194699, 29.53135278620471)

(53.35987205695917, 29.53023252452053)
(53.60890125438787, 29.09666077863755)

(53.35987205695917, 29.53023252452053)
(53.10890250937569, 29.09778104032173)

(53.11084285953047, 29.96380427040351)
(52.85987331194699, 29.53135278620471)

(53.11084285953047, 29.96380427040351)
(52.61084411451829, 29.96492453208769)

(53.11084285953047, 29.96380427040351)
(52.86181366210177, 30.39737601628648)

(53.11084285953047, 29.96380427040351)
(53.36181240711395, 30.3962557546023)

(52.85987331194699, 29.53135278620471)
(52.61084411451829, 29.96492453208769)

(52.85987331194699, 29.53135278620471)
(52.35987456693481, 29.53247304788887)

(52.85987331194699, 29.53135278620471)
(52.60890376436351, 29.09890130200591)

(52.85987331194699, 29.53135278620471)
(53.10890250937569, 29.09778104032173)

(52.61084411451829, 29.96492453208769)
(52.35987456693481, 29.53247304788887)

(52.61084411451829, 29.96492453208769)
(52.86181366210177, 30.39737601628648)

(52.61084411451829, 29.96492453208769)
(52.36181491708958, 30.39849627797066)

(52.61084411451829, 29.96492453208769)
(52.11581092680427, 29.96662303944347)

(52.35987456693481, 29.53247304788887)
(52.60890376436351, 29.09890130200591)

(52.35987456693481, 29.53247304788887)
(52.10890501935133, 29.10002156369007)

(52.35987456693481, 29.53247304788887)
(51.86511564601249, 29.53410343919232)

(52.35987456693481, 29.53247304788887)
(52.11581092680427, 29.96662303944347)

(52.60890376436351, 29.09890130200591)
(52.10890501935133, 29.10002156369007)

(52.60890376436351, 29.09890130200591)
(52.35793421678004, 28.66644981780711)

(52.60890376436351, 29.09890130200591)
(52.85793296179222, 28.66532955612293)

(52.60890376436351, 29.09890130200591)
(53.10890250937569, 29.09778104032173)

(54.10889999940007, 29.09554051695337)
(54.60889874441224, 29.09442025526919)

(54.10889999940007, 29.09554051695337)
(53.60890125438787, 29.09666077863755)

(54.10889999940007, 29.09554051695337)
(53.85793068291468, 28.66319217718941)

(54.10889999940007, 29.09554051695337)
(54.35792935884087, 28.66204108082216)

(60.86571012256412, 32.11146847194625)
(61.3646459656475, 32.11089362402156)

(60.86571012256412, 32.11146847194625)
(60.36571253693942, 32.11263574066456)

(60.86571012256412, 32.11146847194625)
(61.11648006238178, 32.54398050014512)

(60.86571012256412, 32.11146847194625)
(60.61663646578679, 32.54502993420608)

(55.35986703700792, 29.52575147778381)
(55.10889748942444, 29.09329999358501)

(55.35986703700792, 29.52575147778381)
(55.60889623443662, 29.09217973190083)

(55.35986703700792, 29.52575147778381)
(55.85986578202004, 29.52463121607445)

(55.35986703700792, 29.52575147778381)
(55.61083658459138, 29.95820296198261)

(69.09690176849827, 26.67603601871096)
(69.34996577112328, 27.10726520438103)

(69.09690176849827, 26.67603601871096)
(68.84997834016535, 27.1108104666012)

(69.09690176849827, 26.67603601871096)
(68.59691433754102, 26.67958128092876)

(69.09690176849827, 26.67603601871096)
(68.84383776572346, 26.24480683319661)

(74.1029166523679, 27.5065870300756)
(73.6029265974651, 27.50980515796116)

(74.1029166523679, 27.5065870300756)
(74.35442271911829, 27.94024667257132)

(74.1029166523679, 27.5065870300756)
(73.85177470185303, 27.94452900400339)

(74.1029166523679, 27.5065870300756)
(73.84985135280849, 27.07519727769895)

(61.07751323241655, 25.21164615480487)
(60.69758057598772, 24.76173485125439)

(61.07751323241655, 25.21164615480487)
(61.58988149611864, 25.21567038982563)

(61.07751323241655, 25.21164615480487)
(60.59027474976235, 25.21426242976401)

(61.07751323241655, 25.21164615480487)
(61.22321054734566, 24.75758166651465)

(69.34996577112328, 27.10726520438103)
(68.84997834016535, 27.1108104666012)

(69.34996577112328, 27.10726520438103)
(69.10304234278975, 27.54203965227336)

(69.34996577112328, 27.10726520438103)
(69.60302977374758, 27.53849439005354)

(69.34996577112328, 27.10726520438103)
(69.8499474950168, 27.10352044518839)

(75.10903208857431, 28.36550013920084)
(75.60901951953211, 28.36195487698108)

(75.10903208857431, 28.36550013920084)
(74.6090446576165, 28.36904540142061)

(75.10903208857431, 28.36550013920084)
(74.86028092779996, 28.79923655470055)

(75.10903208857431, 28.36550013920084)
(75.36033852517502, 28.80533123776444)

(75.60901951953211, 28.36195487698108)
(76.0462187790271, 27.89696287908217)

(75.60901951953211, 28.36195487698108)
(76.14495633327749, 28.37520210248249)

(75.60901951953211, 28.36195487698108)
(75.8617390409233, 28.89655368313243)

(75.60901951953211, 28.36195487698108)
(75.36033852517502, 28.80533123776444)

(76.0462187790271, 27.89696287908217)
(76.14495633327749, 28.37520210248249)

(76.0462187790271, 27.89696287908217)
(76.91157706452194, 28.15078385426484)

(76.0462187790271, 27.89696287908217)
(76.5316116546657, 27.06669404087338)

(76.0462187790271, 27.89696287908217)
(75.66387179640861, 27.34809146408259)

(76.14495633327749, 28.37520210248249)
(75.8617390409233, 28.89655368313243)

(76.14495633327749, 28.37520210248249)
(76.49879213942975, 28.8349960726955)

(76.14495633327749, 28.37520210248249)
(76.91157706452194, 28.15078385426484)

(75.8617390409233, 28.89655368313243)
(76.49879213942975, 28.8349960726955)

(75.8617390409233, 28.89655368313243)
(76.24271044636299, 29.54180468199504)

(75.8617390409233, 28.89655368313243)
(75.58778750832494, 29.33012576818927)

(75.8617390409233, 28.89655368313243)
(75.36033852517502, 28.80533123776444)

(60.87516335192005, 26.50104437954984)
(60.85622163536863, 27.02346424739111)

(60.87516335192005, 26.50104437954984)
(61.39302857691373, 26.47600743047089)

(60.87516335192005, 26.50104437954984)
(60.52217812988005, 26.70687448982893)

(60.87516335192005, 26.50104437954984)
(61.1664944005506, 26.77995758306777)

(60.87516335192005, 26.50104437954984)
(60.41999694487724, 26.36311730941319)

(62.33650962515509, 32.1121224125383)
(62.5490325909086, 32.63440871949935)

(62.33650962515509, 32.1121224125383)
(61.85302571292406, 32.10644625843642)

(62.33650962515509, 32.1121224125383)
(62.82666629713898, 32.06553946868833)

(62.33650962515509, 32.1121224125383)
(62.09011836794628, 32.54285650704644)

(57.05805179264681, 24.3287341715181)
(57.25796055693754, 23.88856857145721)

(57.05805179264681, 24.3287341715181)
(56.80156379217146, 23.94893703902894)

(57.05805179264681, 24.3287341715181)
(57.30523876878922, 24.80191505361985)

(57.05805179264681, 24.3287341715181)
(57.52013472641301, 24.3054722011104)

(64.1553988145625, 22.49185820099369)
(64.59757031772259, 22.45087417346005)

(64.1553988145625, 22.49185820099369)
(63.93017906408755, 22.12976836655497)

(64.1553988145625, 22.49185820099369)
(64.39371395277902, 22.9072215417834)

(64.1553988145625, 22.49185820099369)
(64.35081628937178, 22.09530495419002)

(68.80085374483684, 20.18278139826689)
(69.04777717304695, 19.74800695030349)

(68.80085374483684, 20.18278139826689)
(68.55393031662703, 20.6175558462291)

(68.80085374483684, 20.18278139826689)
(68.30086631388048, 20.18632666062706)

(68.80085374483684, 20.18278139826689)
(68.54779180972962, 19.75155338694852)

(69.04777717304695, 19.74800695030349)
(69.5477646040038, 19.7444616879414)

(69.04777717304695, 19.74800695030349)
(69.29470060125698, 19.31323250234042)

(69.04777717304695, 19.74800695030349)
(68.79471696672913, 19.31677992082541)

(69.04777717304695, 19.74800695030349)
(68.54779180972962, 19.75155338694852)

(69.5477646040038, 19.7444616879414)
(69.29470060125698, 19.31323250234042)

(69.5477646040038, 19.7444616879414)
(69.79468803221386, 19.30968723997822)

(69.5477646040038, 19.7444616879414)
(70.04775203496074, 19.74091642557887)

(69.5477646040038, 19.7444616879414)
(69.80082860674989, 20.17569087354553)

(69.29470060125698, 19.31323250234042)
(69.79468803221386, 19.30968723997822)

(69.29470060125698, 19.31323250234042)
(69.54162402946693, 18.8784580543777)

(69.29470060125698, 19.31323250234042)
(68.79471696672913, 19.31677992082541)

(69.29470060125698, 19.31323250234042)
(69.04163837648929, 18.8820043265155)

(69.79468803221386, 19.30968723997822)
(69.54162402946693, 18.8784580543777)

(69.79468803221386, 19.30968723997822)
(70.04161146042372, 18.87491279201574)

(69.79468803221386, 19.30968723997822)
(70.29467546317063, 19.30614197761629)

(69.79468803221386, 19.30968723997822)
(70.04775203496074, 19.74091642557887)

(69.54162402946693, 18.8784580543777)
(70.04161146042372, 18.87491279201574)

(69.54162402946693, 18.8784580543777)
(69.78854745767681, 18.4436836064152)

(69.54162402946693, 18.8784580543777)
(69.28856002672, 18.44722886877715)

(69.54162402946693, 18.8784580543777)
(69.04163837648929, 18.8820043265155)

(70.04161146042372, 18.87491279201574)
(69.78854745767681, 18.4436836064152)

(70.04161146042372, 18.87491279201574)
(70.2885348886336, 18.44013834405326)

(70.04161146042372, 18.87491279201574)
(70.29467546317063, 19.30614197761629)

(70.04161146042372, 18.87491279201574)
(70.5415988913805, 18.87136752965382)

(69.78854745767681, 18.4436836064152)
(70.2885348886336, 18.44013834405326)

(69.78854745767681, 18.4436836064152)
(70.0354708858867, 18.00890915845272)

(69.78854745767681, 18.4436836064152)
(69.28856002672, 18.44722886877715)

(69.78854745767681, 18.4436836064152)
(69.53548345492987, 18.01245442081467)

(70.2885348886336, 18.44013834405326)
(70.0354708858867, 18.00890915845272)

(70.2885348886336, 18.44013834405326)
(70.53545831684349, 18.00536389609077)

(70.2885348886336, 18.44013834405326)
(70.78852231959038, 18.43659308169133)

(70.2885348886336, 18.44013834405326)
(70.5415988913805, 18.87136752965382)

(70.0354708858867, 18.00890915845272)
(70.53545831684349, 18.00536389609077)

(70.0354708858867, 18.00890915845272)
(70.28239431409656, 17.57413471049023)

(70.0354708858867, 18.00890915845272)
(69.78240688313976, 17.57767997285217)

(70.0354708858867, 18.00890915845272)
(69.53548345492987, 18.01245442081467)

(70.53545831684349, 18.00536389609077)
(70.28239431409656, 17.57413471049023)

(70.53545831684349, 18.00536389609077)
(70.78238174505337, 17.57058944812829)

(70.53545831684349, 18.00536389609077)
(70.78852231959038, 18.43659308169133)

(70.53545831684349, 18.00536389609077)
(71.03543171854042, 18.00178368329222)

(70.28239431409656, 17.57413471049023)
(70.78238174505337, 17.57058944812829)

(70.28239431409656, 17.57413471049023)
(70.52931774230643, 17.13936026252775)

(70.28239431409656, 17.57413471049023)
(69.78240688313976, 17.57767997285217)

(70.28239431409656, 17.57413471049023)
(70.02933031222, 17.142905525384)

(70.78238174505337, 17.57058944812829)
(70.52931774230643, 17.13936026252775)

(70.78238174505337, 17.57058944812829)
(71.02930517326325, 17.13581500016581)

(70.78238174505337, 17.57058944812829)
(71.28228500045101, 17.56683448314669)

(70.78238174505337, 17.57058944812829)
(71.03543171854042, 18.00178368329222)

(70.52931774230643, 17.13936026252775)
(71.02930517326325, 17.13581500016581)

(70.52931774230643, 17.13936026252775)
(70.77624117051631, 16.70458581456527)

(70.52931774230643, 17.13936026252775)
(70.27625373955951, 16.70813107692721)

(70.52931774230643, 17.13936026252775)
(70.02933031222, 17.142905525384)

(71.02930517326325, 17.13581500016581)
(70.77624117051631, 16.70458581456527)

(71.02930517326325, 17.13581500016581)
(71.26972367035184, 16.70485792811876)

(71.02930517326325, 17.13581500016581)
(71.52820844903317, 17.1329059671231)

(71.02930517326325, 17.13581500016581)
(71.28228500045101, 17.56683448314669)

(70.77624117051631, 16.70458581456527)
(71.26972367035184, 16.70485792811876)

(70.77624117051631, 16.70458581456527)
(71.05569579751779, 16.30608696446224)

(70.77624117051631, 16.70458581456527)
(70.27625373955951, 16.70813107692721)

(70.77624117051631, 16.70458581456527)
(70.55270705872866, 16.21181378408932)

(71.26972367035184, 16.70485792811876)
(71.52820844903317, 17.1329059671231)

(71.26972367035184, 16.70485792811876)
(71.80465278468736, 16.62484166326893)

(71.26972367035184, 16.70485792811876)
(71.05569579751779, 16.30608696446224)

(71.26972367035184, 16.70485792811876)
(71.47074044997376, 16.32605526957558)

(71.52820844903317, 17.1329059671231)
(71.80465278468736, 16.62484166326893)

(71.52820844903317, 17.1329059671231)
(72.03383880135527, 17.11672157589972)

(71.52820844903317, 17.1329059671231)
(71.7829357087989, 17.56160447836724)

(71.52820844903317, 17.1329059671231)
(71.28228500045101, 17.56683448314669)

(71.80465278468736, 16.62484166326893)
(72.03383880135527, 17.11672157589972)

(71.80465278468736, 16.62484166326893)
(72.27620346338674, 16.69395002747944)

(71.80465278468736, 16.62484166326893)
(71.83311465564256, 16.06320609781877)

(71.80465278468736, 16.62484166326893)
(71.47074044997376, 16.32605526957558)

(71.80465278468736, 16.62484166326893)
(72.15047809498955, 16.34583363490268)

(72.03383880135527, 17.11672157589972)
(72.27620346338674, 16.69395002747944)

(72.03383880135527, 17.11672157589972)
(72.53002726049672, 17.12317872982294)

(72.03383880135527, 17.11672157589972)
(71.7829357087989, 17.56160447836724)

(72.03383880135527, 17.11672157589972)
(72.28332631590331, 17.55724233204757)

(72.27620346338674, 16.69395002747944)
(72.53002726049672, 17.12317872982294)

(72.27620346338674, 16.69395002747944)
(72.77085833906418, 16.69327503951303)

(72.27620346338674, 16.69395002747944)
(72.55632032896177, 16.31784632766623)

(72.27620346338674, 16.69395002747944)
(72.15047809498955, 16.34583363490268)

(72.53002726049672, 17.12317872982294)
(72.77085833906418, 16.69327503951303)

(72.53002726049672, 17.12317872982294)
(73.02849277027107, 17.12177891590778)

(72.53002726049672, 17.12317872982294)
(72.78233108013787, 17.5560991456693)

(72.53002726049672, 17.12317872982294)
(72.28332631590331, 17.55724233204757)

(72.77085833906418, 16.69327503951303)
(73.02849277027107, 17.12177891590778)

(72.77085833906418, 16.69327503951303)
(73.30530623228884, 16.6077513587605)

(72.77085833906418, 16.69327503951303)
(72.55632032896177, 16.31784632766623)

(72.77085833906418, 16.69327503951303)
(72.975792847859, 16.31453447854508)

(73.02849277027107, 17.12177891590778)
(73.30530623228884, 16.6077513587605)

(73.02849277027107, 17.12177891590778)
(72.78233108013787, 17.5560991456693)

(73.02849277027107, 17.12177891590778)
(73.28219181391037, 17.552835755015)

(73.02849277027107, 17.12177891590778)
(73.53825398269272, 17.10925418104714)

(73.30530623228884, 16.6077513587605)
(73.35608456182318, 16.04680256641391)

(73.30530623228884, 16.6077513587605)
(73.8020269848227, 16.70930593305612)

(73.30530623228884, 16.6077513587605)
(73.53825398269272, 17.10925418104714)

(73.30530623228884, 16.6077513587605)
(72.975792847859, 16.31453447854508)

(73.30530623228884, 16.6077513587605)
(73.68120304397212, 16.32994060549132)

(72.55632032896177, 16.31784632766623)
(72.975792847859, 16.31453447854508)

(72.55632032896177, 16.31784632766623)
(72.83607988221993, 15.95486032483046)

(72.55632032896177, 16.31784632766623)
(72.34903131306729, 15.98280148772457)

(72.55632032896177, 16.31784632766623)
(72.15047809498955, 16.34583363490268)

(71.05569579751779, 16.30608696446224)
(70.55270705872866, 16.21181378408932)

(71.05569579751779, 16.30608696446224)
(71.47074044997376, 16.32605526957558)

(71.05569579751779, 16.30608696446224)
(71.3762290087289, 15.94579126373054)

(71.05569579751779, 16.30608696446224)
(70.91223999504815, 15.9435473917113)

(63.52945534278287, 31.65280844911161)
(63.29693146177899, 32.06533393097241)

(63.52945534278287, 31.65280844911161)
(63.74910204229739, 32.04689522140996)

(63.52945534278287, 31.65280844911161)
(64.00352114574852, 31.64091898682365)

(63.52945534278287, 31.65280844911161)
(63.75316767856383, 31.2448799717356)

(68.55393031662703, 20.6175558462291)
(68.30086631388048, 20.18632666062706)

(68.55393031662703, 20.6175558462291)
(68.05394288567054, 20.62110110858979)

(68.55393031662703, 20.6175558462291)
(68.80699431938518, 21.04878503183122)

(68.55393031662703, 20.6175558462291)
(68.30700688841752, 21.05233029419007)

(52.86181366210177, 30.39737601628648)
(52.36181491708958, 30.39849627797066)

(52.86181366210177, 30.39737601628648)
(52.61278446467306, 30.83094776216947)

(52.86181366210177, 30.39737601628648)
(53.11278320968525, 30.82982750048528)

(52.86181366210177, 30.39737601628648)
(53.36181240711395, 30.3962557546023)

(52.36181491708958, 30.39849627797066)
(52.61278446467306, 30.83094776216947)

(52.36181491708958, 30.39849627797066)
(52.11493601963659, 30.83152852986158)

(52.36181491708958, 30.39849627797066)
(51.87159737207109, 30.39947776429349)

(52.36181491708958, 30.39849627797066)
(52.11581092680427, 29.96662303944347)

(68.84997834016535, 27.1108104666012)
(69.10304234278975, 27.54203965227336)

(68.84997834016535, 27.1108104666012)
(68.59691433754102, 26.67958128092876)

(68.84997834016535, 27.1108104666012)
(68.3499909092076, 27.1143557288207)

(68.84997834016535, 27.1108104666012)
(68.60289790353953, 27.52344207487073)

(72.67942170467454, 30.35319916673807)
(72.4246936358975, 29.92295085357844)

(72.67942170467454, 30.35319916673807)
(72.92466363941787, 29.91747403154153)

(72.67942170467454, 30.35319916673807)
(72.93414977345127, 30.78344747989872)

(72.67942170467454, 30.35319916673807)
(73.17939583927199, 30.34809946389291)

(72.4246936358975, 29.92295085357844)
(72.92466363941787, 29.91747403154153)

(72.4246936358975, 29.92295085357844)
(72.6702007246936, 29.51143119223678)

(72.4246936358975, 29.92295085357844)
(72.17000975946246, 29.49673678606171)

(72.4246936358975, 29.92295085357844)
(71.92475760303611, 29.92898737551947)

(65.8294159978617, 24.49873245043006)
(66.33086997634427, 24.51325767950699)

(65.8294159978617, 24.49873245043006)
(65.34141663410384, 24.47343855068917)

(65.8294159978617, 24.49873245043006)
(65.58265920511406, 24.78731082485803)

(65.8294159978617, 24.49873245043006)
(66.08085837665942, 24.78598913559864)

(69.10304234278975, 27.54203965227336)
(69.60302977374758, 27.53849439005354)

(69.10304234278975, 27.54203965227336)
(69.35610634541406, 27.97326883794581)

(69.10304234278975, 27.54203965227336)
(68.60289790353953, 27.52344207487073)

(69.10304234278975, 27.54203965227336)
(68.84518361215889, 27.97724988988073)

(69.60302977374758, 27.53849439005354)
(69.35610634541406, 27.97326883794581)

(69.60302977374758, 27.53849439005354)
(69.85609377637188, 27.96972357572603)

(69.60302977374758, 27.53849439005354)
(69.8499474950168, 27.10352044518839)

(69.60302977374758, 27.53849439005354)
(70.10309487614269, 27.53291338901931)

(68.30086631388048, 20.18632666062706)
(68.05394288567054, 20.62110110858979)

(68.30086631388048, 20.18632666062706)
(67.80087888292367, 20.18987192298904)

(68.30086631388048, 20.18632666062706)
(68.04781664919055, 19.7551056181044)

(68.30086631388048, 20.18632666062706)
(68.54779180972962, 19.75155338694852)

(68.05394288567054, 20.62110110858979)
(67.80087888292367, 20.18987192298904)

(68.05394288567054, 20.62110110858979)
(67.55395545471379, 20.62464637095153)

(68.05394288567054, 20.62110110858979)
(67.80701945746071, 21.05587555655207)

(68.05394288567054, 20.62110110858979)
(68.30700688841752, 21.05233029419007)

(72.58453263662201, 24.91921191604084)
(72.0845452056641, 24.92275717826098)

(72.58453263662201, 24.91921191604084)
(72.83145606495557, 24.48443746814838)

(72.58453263662201, 24.91921191604084)
(73.08452006757986, 24.91566665382089)

(72.58453263662201, 24.91921191604084)
(72.3314686339977, 24.48798273036839)

(57.11277316933379, 30.82086540711851)
(57.36180236572006, 30.38729366193886)

(57.11277316933379, 30.82086540711851)
(56.86180362190878, 30.3884139227487)

(57.11277316933379, 30.82086540711851)
(56.61277442465262, 30.82198566846079)

(57.11277316933379, 30.82086540711851)
(57.61277190620208, 30.81974515055265)

(72.78233108013787, 17.5560991456693)
(73.28219181391037, 17.552835755015)

(72.78233108013787, 17.5560991456693)
(73.03537422584921, 17.98758147856192)

(72.78233108013787, 17.5560991456693)
(72.5354044349172, 17.99112195352127)

(72.78233108013787, 17.5560991456693)
(72.28332631590331, 17.55724233204757)

(73.28219181391037, 17.552835755015)
(73.03537422584921, 17.98758147856192)

(73.28219181391037, 17.552835755015)
(73.53535818063342, 17.98407840741532)

(73.28219181391037, 17.552835755015)
(73.7822810294812, 17.54931099132207)

(73.28219181391037, 17.552835755015)
(73.53825398269272, 17.10925418104714)

(64.89086380751627, 27.65665068935284)
(65.1317202661518, 27.22904005357134)

(64.89086380751627, 27.65665068935284)
(65.3769502182512, 27.65345493920338)

(64.89086380751627, 27.65665068935284)
(65.12849206919971, 28.08227183085478)

(64.89086380751627, 27.65665068935284)
(64.64978075905766, 28.07206385432217)

(65.1317202661518, 27.22904005357134)
(65.3769502182512, 27.65345493920338)

(65.1317202661518, 27.22904005357134)
(65.62616967929952, 27.22260776786887)

(65.1317202661518, 27.22904005357134)
(65.36938324281817, 26.7956447650461)

(65.1317202661518, 27.22904005357134)
(64.88891549049828, 26.80618650888891)

(69.28856002672, 18.44722886877715)
(69.53548345492987, 18.01245442081467)

(69.28856002672, 18.44722886877715)
(69.03549604610217, 18.01599969574449)

(69.28856002672, 18.44722886877715)
(69.04163837648929, 18.8820043265155)

(69.28856002672, 18.44722886877715)
(68.78857551390442, 18.45077578845231)

(70.27625373955951, 16.70813107692721)
(69.7762663099556, 16.7116763400575)

(70.27625373955951, 16.70813107692721)
(70.02933031222, 17.142905525384)

(70.27625373955951, 16.70813107692721)
(70.01398332781574, 16.2823046120032)

(70.27625373955951, 16.70813107692721)
(70.55270705872866, 16.21181378408932)

(62.33379498767657, 28.82758008422961)
(62.08566777303102, 29.24621308252318)

(62.33379498767657, 28.82758008422961)
(61.84289141898233, 28.81590816614862)

(62.33379498767657, 28.82758008422961)
(62.1006034757248, 28.38817543556366)

(62.33379498767657, 28.82758008422961)
(62.57403094591869, 28.41183182326109)

(71.56613605165913, 22.32829153955777)
(71.81920005442868, 22.75952072534587)

(71.56613605165913, 22.32829153955777)
(72.0661234825978, 22.32474627728183)

(71.56613605165913, 22.32829153955777)
(71.31921262343003, 22.76306598759573)

(71.56613605165913, 22.32829153955777)
(71.06614862062423, 22.33183680185505)

(63.07323233683949, 24.51351510915301)
(63.29875984598177, 24.10304698604272)

(63.07323233683949, 24.51351510915301)
(62.89521925401056, 24.86190658470131)

(63.07323233683949, 24.51351510915301)
(62.67630272031513, 24.58989378567439)

(63.07323233683949, 24.51351510915301)
(62.8680848202119, 24.16780827866854)

(69.35610634541406, 27.97326883794581)
(69.85609377637188, 27.96972357572603)

(69.35610634541406, 27.97326883794581)
(69.63495366553215, 28.38936725384969)

(69.35610634541406, 27.97326883794581)
(69.12202627158307, 28.40878555489173)

(69.35610634541406, 27.97326883794581)
(68.84518361215889, 27.97724988988073)

(69.85609377637188, 27.96972357572603)
(69.63495366553215, 28.38936725384969)

(69.85609377637188, 27.96972357572603)
(70.11329312083265, 28.37560138903242)

(69.85609377637188, 27.96972357572603)
(70.3567704309691, 27.96195308477858)

(69.85609377637188, 27.96972357572603)
(70.10309487614269, 27.53291338901931)

(68.59691433754102, 26.67958128092876)
(68.3499909092076, 27.1143557288207)

(68.59691433754102, 26.67958128092876)
(68.09692690658335, 26.68312654314806)

(68.59691433754102, 26.67958128092876)
(68.84383776572346, 26.24480683319661)

(68.59691433754102, 26.67958128092876)
(68.33541006189424, 26.25530099367818)

(68.3499909092076, 27.1143557288207)
(68.09692690658335, 26.68312654314806)

(68.3499909092076, 27.1143557288207)
(67.85000347824983, 27.11790099104035)

(68.3499909092076, 27.1143557288207)
(68.60289790353953, 27.52344207487073)

(68.3499909092076, 27.1143557288207)
(68.1017604814412, 27.51321413305808)

(68.09692690658335, 26.68312654314806)
(67.85000347824983, 27.11790099104035)

(68.09692690658335, 26.68312654314806)
(67.59702856420509, 26.69923594512913)

(68.09692690658335, 26.68312654314806)
(67.79271682672886, 26.22244980906079)

(68.09692690658335, 26.68312654314806)
(68.33541006189424, 26.25530099367818)

(67.85000347824983, 27.11790099104035)
(67.59702856420509, 26.69923594512913)

(67.85000347824983, 27.11790099104035)
(67.3738745256978, 27.13708189788949)

(67.85000347824983, 27.11790099104035)
(67.60705646298395, 27.55528137970416)

(67.85000347824983, 27.11790099104035)
(68.1017604814412, 27.51321413305808)

(67.59702856420509, 26.69923594512913)
(67.3738745256978, 27.13708189788949)

(67.59702856420509, 26.69923594512913)
(67.09183620322743, 26.68785244962872)

(67.59702856420509, 26.69923594512913)
(67.79271682672886, 26.22244980906079)

(67.59702856420509, 26.69923594512913)
(67.35997147808446, 26.35584554558471)

(70.78852231959038, 18.43659308169133)
(71.04158632233728, 18.86782226729188)

(70.78852231959038, 18.43659308169133)
(71.03543171854042, 18.00178368329222)

(70.78852231959038, 18.43659308169133)
(70.5415988913805, 18.87136752965382)

(70.78852231959038, 18.43659308169133)
(71.28850741233721, 18.43304199425665)

(67.80087888292367, 20.18987192298904)
(67.55395545471379, 20.62464637095153)

(67.80087888292367, 20.18987192298904)
(67.30089145196686, 20.19341718535096)

(67.80087888292367, 20.18987192298904)
(67.54781488017674, 19.75864273738847)

(67.80087888292367, 20.18987192298904)
(68.04781664919055, 19.7551056181044)

(67.55395545471379, 20.62464637095153)
(67.80701945746071, 21.05587555655207)

(67.55395545471379, 20.62464637095153)
(67.30703202650392, 21.05942081891398)

(67.55395545471379, 20.62464637095153)
(67.30089145196686, 20.19341718535096)

(67.55395545471379, 20.62464637095153)
(67.06870958629874, 20.63674789507283)

(72.92466363941787, 29.91747403154153)
(72.6702007246936, 29.51143119223678)

(72.92466363941787, 29.91747403154153)
(73.17005429294177, 29.49532518723079)

(72.92466363941787, 29.91747403154153)
(73.42465842940172, 29.91425992465211)

(72.92466363941787, 29.91747403154153)
(73.17939583927199, 30.34809946389291)

(72.6702007246936, 29.51143119223678)
(72.17000975946246, 29.49673678606171)

(72.6702007246936, 29.51143119223678)
(72.42987356743059, 29.04576181693391)

(72.6702007246936, 29.51143119223678)
(73.17005429294177, 29.49532518723079)

(72.6702007246936, 29.51143119223678)
(72.91676842970053, 29.1967334263155)

(72.30076576154592, 20.15796456179342)
(72.80075319249916, 20.15441929943059)

(72.30076576154592, 20.15796456179342)
(72.54768918974786, 19.72319011378953)

(72.30076576154592, 20.15796456179342)
(72.04770175879031, 19.72673537614472)

(72.30076576154592, 20.15796456179342)
(71.80077833058299, 20.16150982410743)

(72.80075319249916, 20.15441929943059)
(73.05381719524713, 20.58564848526416)

(72.80075319249916, 20.15441929943059)
(73.30074062345118, 20.15087403706681)

(72.80075319249916, 20.15441929943059)
(72.54768918974786, 19.72319011378953)

(72.80075319249916, 20.15441929943059)
(73.0476766207039, 19.71964485143127)

(73.05381719524713, 20.58564848526416)
(73.30074062345118, 20.15087403706681)

(73.05381719524713, 20.58564848526416)
(73.55380462619729, 20.58210322266705)

(73.05381719524713, 20.58564848526416)
(73.3068811982028, 21.01687767122925)

(73.05381719524713, 20.58564848526416)
(72.80689376703867, 21.02042293433166)

(73.30074062345118, 20.15087403706681)
(73.55380462619729, 20.58210322266705)

(73.30074062345118, 20.15087403706681)
(73.80072805440531, 20.1473287746457)

(73.30074062345118, 20.15087403706681)
(73.0476766207039, 19.71964485143127)

(73.30074062345118, 20.15087403706681)
(73.54766405165932, 19.71609958906006)

(73.55380462619729, 20.58210322266705)
(73.80072805440531, 20.1473287746457)

(73.55380462619729, 20.58210322266705)
(74.05379205715255, 20.57855796025605)

(73.55380462619729, 20.58210322266705)
(73.3068811982028, 21.01687767122925)

(73.55380462619729, 20.58210322266705)
(73.80686862894235, 21.01333240820873)

(73.80072805440531, 20.1473287746457)
(74.05379205715255, 20.57855796025605)

(73.80072805440531, 20.1473287746457)
(74.30071548536218, 20.14378351228539)

(73.80072805440531, 20.1473287746457)
(74.04765148261521, 19.71255432668349)

(73.80072805440531, 20.1473287746457)
(73.54766405165932, 19.71609958906006)

(74.05379205715255, 20.57855796025605)
(74.30071548536218, 20.14378351228539)

(74.05379205715255, 20.57855796025605)
(74.55377948823705, 20.57501269814043)

(74.05379205715255, 20.57855796025605)
(74.30685606026303, 21.0097871466067)

(74.05379205715255, 20.57855796025605)
(73.80686862894235, 21.01333240820873)

(74.30071548536218, 20.14378351228539)
(74.55377948823705, 20.57501269814043)

(74.30071548536218, 20.14378351228539)
(74.80070291634027, 20.14023824996478)

(74.30071548536218, 20.14378351228539)
(74.04765148261521, 19.71255432668349)

(74.30071548536218, 20.14378351228539)
(74.54763891357557, 19.70900906432875)

(74.55377948823705, 20.57501269814043)
(74.80070291634027, 20.14023824996478)

(74.55377948823705, 20.57501269814043)
(75.0537669192815, 20.57146743578958)

(74.55377948823705, 20.57501269814043)
(74.30685606026303, 21.0097871466067)

(74.55377948823705, 20.57501269814043)
(74.8061362044812, 21.00624689925213)

(74.80070291634027, 20.14023824996478)
(75.0537669192815, 20.57146743578958)

(74.80070291634027, 20.14023824996478)
(75.30069034731522, 20.13669298761158)

(74.80070291634027, 20.14023824996478)
(75.04762634452881, 19.70546380195933)

(74.80070291634027, 20.14023824996478)
(74.54763891357557, 19.70900906432875)

(75.0537669192815, 20.57146743578958)
(75.30069034731522, 20.13669298761158)

(75.0537669192815, 20.57146743578958)
(75.55375435012799, 20.56792217317671)

(75.0537669192815, 20.57146743578958)
(74.8061362044812, 21.00624689925213)

(75.0537669192815, 20.57146743578958)
(75.33301924681233, 21.0489889912914)

(75.30069034731522, 20.13669298761158)
(75.55375435012799, 20.56792217317671)

(75.30069034731522, 20.13669298761158)
(75.70068029207015, 20.13385677768393)

(75.30069034731522, 20.13669298761158)
(75.04762634452881, 19.70546380195933)

(75.30069034731522, 20.13669298761158)
(75.54761377548562, 19.70191853959744)

(75.55375435012799, 20.56792217317671)
(75.70068029207015, 20.13385677768393)

(75.55375435012799, 20.56792217317671)
(76.19426954567936, 20.43833227920144)

(75.55375435012799, 20.56792217317671)
(76.02769898771253, 21.22997547622234)

(75.55375435012799, 20.56792217317671)
(75.33301924681233, 21.0489889912914)

(75.70068029207015, 20.13385677768393)
(76.19426954567936, 20.43833227920144)

(75.70068029207015, 20.13385677768393)
(75.54761377548562, 19.70191853959744)

(75.70068029207015, 20.13385677768393)
(76.12193362439415, 19.76226599355893)

(76.19426954567936, 20.43833227920144)
(76.02769898771253, 21.22997547622234)

(76.19426954567936, 20.43833227920144)
(77.05912571285006, 21.08476906055246)

(76.19426954567936, 20.43833227920144)
(76.12193362439415, 19.76226599355893)

(76.19426954567936, 20.43833227920144)
(76.93238012718759, 19.97833474111791)

(76.02769898771253, 21.22997547622234)
(75.81295892783012, 21.86515499413546)

(76.02769898771253, 21.22997547622234)
(77.05912571285006, 21.08476906055246)

(76.02769898771253, 21.22997547622234)
(75.50009218436279, 21.48082791438829)

(76.02769898771253, 21.22997547622234)
(75.33301924681233, 21.0489889912914)

(76.02769898771253, 21.22997547622234)
(76.5253007827715, 21.97000533451403)

(74.30685606026303, 21.0097871466067)
(74.55891700200807, 21.44102344515492)

(74.30685606026303, 21.0097871466067)
(74.0596604338897, 21.44456352485788)

(74.30685606026303, 21.0097871466067)
(74.8061362044812, 21.00624689925213)

(74.30685606026303, 21.0097871466067)
(73.80686862894235, 21.01333240820873)

(74.33141835782902, 24.47380168148904)
(74.83140578878682, 24.47025641926926)

(74.33141835782902, 24.47380168148904)
(74.57834178616253, 24.03902723359676)

(74.33141835782902, 24.47380168148904)
(73.8314309268712, 24.4773469437088)

(74.33141835782902, 24.47380168148904)
(74.07835435520471, 24.04257249581653)

(74.83140578878682, 24.47025641926926)
(74.57834178616253, 24.03902723359676)

(74.83140578878682, 24.47025641926926)
(75.07832921712034, 24.035481971377)

(74.83140578878682, 24.47025641926926)
(75.33139321974463, 24.4667111570495)

(74.83140578878682, 24.47025641926926)
(75.08446979141112, 24.90148560494174)

(75.04762634452881, 19.70546380195933)
(74.54763891357557, 19.70900906432875)

(75.04762634452881, 19.70546380195933)
(74.79456234178257, 19.27423461636025)

(75.04762634452881, 19.70546380195933)
(75.54761377548562, 19.70191853959744)

(75.04762634452881, 19.70546380195933)
(75.29751765245963, 19.26929799962684)

(74.57834178616253, 24.03902723359676)
(75.07832921712034, 24.035481971377)

(74.57834178616253, 24.03902723359676)
(74.82526521449604, 23.6042527857045)

(74.57834178616253, 24.03902723359676)
(74.32527778353823, 23.60779804792426)

(74.57834178616253, 24.03902723359676)
(74.07835435520471, 24.04257249581653)

(75.07832921712034, 24.035481971377)
(75.33139321974463, 24.4667111570495)

(75.07832921712034, 24.035481971377)
(75.57831664807816, 24.03193670915724)

(75.07832921712034, 24.035481971377)
(74.82526521449604, 23.6042527857045)

(75.07832921712034, 24.035481971377)
(75.34126033590987, 23.60423790729126)

(75.33139321974463, 24.4667111570495)
(75.57831664807816, 24.03193670915724)

(75.33139321974463, 24.4667111570495)
(75.73138316451083, 24.46387494727368)

(75.33139321974463, 24.4667111570495)
(75.08446979141112, 24.90148560494174)

(75.33139321974463, 24.4667111570495)
(75.56779097467029, 24.8980585181293)

(75.57831664807816, 24.03193670915724)
(75.73138316451083, 24.46387494727368)

(75.57831664807816, 24.03193670915724)
(76.18476811831303, 24.1588165669768)

(75.57831664807816, 24.03193670915724)
(75.92128621914773, 23.61834456410412)

(75.57831664807816, 24.03193670915724)
(75.34126033590987, 23.60423790729126)

(75.73138316451083, 24.46387494727368)
(76.18476811831303, 24.1588165669768)

(75.73138316451083, 24.46387494727368)
(75.56779097467029, 24.8980585181293)

(75.73138316451083, 24.46387494727368)
(76.11175114297403, 24.85889350610908)

(76.18476811831303, 24.1588165669768)
(75.92128621914773, 23.61834456410412)

(76.18476811831303, 24.1588165669768)
(76.11175114297403, 24.85889350610908)

(76.18476811831303, 24.1588165669768)
(77.01805731123575, 24.47783919857813)

(76.18476811831303, 24.1588165669768)
(76.6797110742798, 23.59913768545206)

(74.82526521449604, 23.6042527857045)
(74.32527778353823, 23.60779804792426)

(74.82526521449604, 23.6042527857045)
(74.57220121187174, 23.173023600032)

(74.82526521449604, 23.6042527857045)
(75.07218864282956, 23.16947833781224)

(74.82526521449604, 23.6042527857045)
(75.34126033590987, 23.60423790729126)

(74.32527778353823, 23.60779804792426)
(74.57220121187174, 23.173023600032)

(74.32527778353823, 23.60779804792426)
(74.07221378091393, 23.17656886225176)

(74.32527778353823, 23.60779804792426)
(73.82529035258042, 23.61134331014403)

(74.32527778353823, 23.60779804792426)
(74.07835435520471, 24.04257249581653)

(65.3769502182512, 27.65345493920338)
(65.12849206919971, 28.08227183085478)

(65.3769502182512, 27.65345493920338)
(65.6059806124463, 28.09724165993107)

(65.3769502182512, 27.65345493920338)
(65.62616967929952, 27.22260776786887)

(65.3769502182512, 27.65345493920338)
(65.90220582655606, 27.69919095409232)

(72.17000975946246, 29.49673678606171)
(72.42987356743059, 29.04576181693391)

(72.17000975946246, 29.49673678606171)
(71.9179444185048, 29.08455508114214)

(72.17000975946246, 29.49673678606171)
(71.67045408235029, 29.50253521237788)

(72.17000975946246, 29.49673678606171)
(71.92475760303611, 29.92898737551947)

(72.42987356743059, 29.04576181693391)
(71.9179444185048, 29.08455508114214)

(72.42987356743059, 29.04576181693391)
(72.58101246556505, 28.40513063925071)

(72.42987356743059, 29.04576181693391)
(72.08502607964178, 28.64276090973162)

(72.42987356743059, 29.04576181693391)
(72.86063239643767, 28.7997277933053)

(72.42987356743059, 29.04576181693391)
(72.91676842970053, 29.1967334263155)

(62.37600437597583, 21.68247821127083)
(62.15854422600761, 22.15577500043808)

(62.37600437597583, 21.68247821127083)
(61.91936761152017, 21.74459692787411)

(62.37600437597583, 21.68247821127083)
(62.37666238463412, 21.17830686776215)

(62.37600437597583, 21.68247821127083)
(62.67297594200425, 21.40529693303838)

(62.37600437597583, 21.68247821127083)
(62.05833766886386, 21.39159977524756)

(62.15854422600761, 22.15577500043808)
(61.91936761152017, 21.74459692787411)

(62.15854422600761, 22.15577500043808)
(61.6764558024045, 22.15787454032475)

(62.15854422600761, 22.15577500043808)
(61.92912677455167, 22.59722984015928)

(62.15854422600761, 22.15577500043808)
(62.3978503998912, 22.57717092934126)

(61.91936761152017, 21.74459692787411)
(61.6764558024045, 22.15787454032475)

(61.91936761152017, 21.74459692787411)
(61.43324531852462, 21.73354877407399)

(61.91936761152017, 21.74459692787411)
(61.67202558326269, 21.32164963398169)

(61.91936761152017, 21.74459692787411)
(62.05833766886386, 21.39159977524756)

(61.6764558024045, 22.15787454032475)
(61.43324531852462, 21.73354877407399)

(61.6764558024045, 22.15787454032475)
(61.18590651731093, 22.16003219862449)

(61.6764558024045, 22.15787454032475)
(61.92912677455167, 22.59722984015928)

(61.6764558024045, 22.15787454032475)
(61.43250882849651, 22.58983882025562)

(61.43324531852462, 21.73354877407399)
(61.18590651731093, 22.16003219862449)

(61.43324531852462, 21.73354877407399)
(60.93796778428368, 21.72834692800451)

(61.43324531852462, 21.73354877407399)
(61.67202558326269, 21.32164963398169)

(61.43324531852462, 21.73354877407399)
(61.18897206955032, 21.29423139117821)

(61.18590651731093, 22.16003219862449)
(60.93796778428368, 21.72834692800451)

(61.18590651731093, 22.16003219862449)
(60.68833574766094, 22.16020605529115)

(61.18590651731093, 22.16003219862449)
(60.93772264991872, 22.59229344108438)

(61.18590651731093, 22.16003219862449)
(61.43250882849651, 22.58983882025562)

(60.93796778428368, 21.72834692800451)
(60.68833574766094, 22.16020605529115)

(60.93796778428368, 21.72834692800451)
(60.43949385928251, 21.7270598944874)

(60.93796778428368, 21.72834692800451)
(60.69006843859216, 21.29432705304914)

(60.93796778428368, 21.72834692800451)
(61.18897206955032, 21.29423139117821)

(60.68833574766094, 22.16020605529115)
(60.43949385928251, 21.7270598944874)

(60.68833574766094, 22.16020605529115)
(60.18883512538406, 22.15951296047354)

(60.68833574766094, 22.16020605529115)
(60.43818066946356, 22.59287415454084)

(60.68833574766094, 22.16020605529115)
(60.93772264991872, 22.59229344108438)

(60.43949385928251, 21.7270598944874)
(60.18883512538406, 22.15951296047354)

(60.43949385928251, 21.7270598944874)
(59.9397895778437, 21.72604208413414)

(60.43949385928251, 21.7270598944874)
(60.69006843859216, 21.29432705304914)

(60.43949385928251, 21.7270598944874)
(60.19052599239912, 21.29347685701687)

(60.18883512538406, 22.15951296047354)
(59.9397895778437, 21.72604208413414)

(60.18883512538406, 22.15951296047354)
(59.68895762813437, 22.15858364013826)

(60.18883512538406, 22.15951296047354)
(60.43818066946356, 22.59287415454084)

(60.18883512538406, 22.15951296047354)
(59.93811326428299, 22.59205802692625)

(59.9397895778437, 21.72604208413414)
(59.68895762813437, 22.15858364013826)

(59.9397895778437, 21.72604208413414)
(59.43981964000716, 21.7250883902677)

(59.9397895778437, 21.72604208413414)
(59.69071051962754, 21.29254363181556)

(59.9397895778437, 21.72604208413414)
(60.19052599239912, 21.29347685701687)

(59.68895762813437, 22.15858364013826)
(59.43981964000716, 21.7250883902677)

(59.68895762813437, 22.15858364013826)
(59.18897265706016, 22.15761161417219)

(59.68895762813437, 22.15858364013826)
(59.43813542477291, 22.59111860083667)

(59.68895762813437, 22.15858364013826)
(59.93811326428299, 22.59205802692625)

(59.43981964000716, 21.7250883902677)
(59.69071051962754, 21.29254363181556)

(59.43981964000716, 21.7250883902677)
(59.19067866966998, 21.29158491867727)

(59.43981964000716, 21.7250883902677)
(59.18897265706016, 22.15761161417219)

(59.43981964000716, 21.7250883902677)
(58.94629085720759, 21.72412415418126)

(59.69071051962754, 21.29254363181556)
(59.19067866966998, 21.29158491867727)

(59.69071051962754, 21.29254363181556)
(59.44152936967696, 20.85906288008104)

(59.69071051962754, 21.29254363181556)
(59.94157305929036, 20.85999906625955)

(59.69071051962754, 21.29254363181556)
(60.19052599239912, 21.29347685701687)

(59.19067866966998, 21.29158491867727)
(59.44152936967696, 20.85906288008104)

(59.19067866966998, 21.29158491867727)
(58.94152311037718, 20.85808751777859)

(59.19067866966998, 21.29158491867727)
(58.94629085720759, 21.72412415418126)

(59.19067866966998, 21.29158491867727)
(58.72087342045447, 21.27668044784752)

(59.44152936967696, 20.85906288008104)
(58.94152311037718, 20.85808751777859)

(59.44152936967696, 20.85906288008104)
(59.19237305191118, 20.42556507399676)

(59.44152936967696, 20.85906288008104)
(59.94157305929036, 20.85999906625955)

(59.44152936967696, 20.85906288008104)
(59.69237088659803, 20.42654654073997)

(58.94152311037718, 20.85808751777859)
(59.19237305191118, 20.42556507399676)

(58.94152311037718, 20.85808751777859)
(58.69237301063077, 20.4245852067471)

(58.94152311037718, 20.85808751777859)
(58.4609506212896, 20.84039942124485)

(58.94152311037718, 20.85808751777859)
(58.72087342045447, 21.27668044784752)

(59.19237305191118, 20.42556507399676)
(58.69237301063077, 20.4245852067471)

(59.19237305191118, 20.42556507399676)
(58.94322178225296, 19.99206361026821)

(59.19237305191118, 20.42556507399676)
(59.44322082620324, 19.99304420016432)

(59.19237305191118, 20.42556507399676)
(59.69237088659803, 20.42654654073997)

(58.69237301063077, 20.4245852067471)
(58.94322178225296, 19.99206361026821)

(58.69237301063077, 20.4245852067471)
(58.44322254675208, 19.99108315929863)

(58.69237301063077, 20.4245852067471)
(58.4609506212896, 20.84039942124485)

(58.69237301063077, 20.4245852067471)
(58.1956224518544, 20.41527190178282)

(58.94322178225296, 19.99206361026821)
(58.44322254675208, 19.99108315929863)

(58.94322178225296, 19.99206361026821)
(58.69407129322575, 19.55856158105707)

(58.94322178225296, 19.99206361026821)
(59.44322082620324, 19.99304420016432)

(58.94322178225296, 19.99206361026821)
(59.1940703729525, 19.559542144897)

(58.44322254675208, 19.99108315929863)
(58.69407129322575, 19.55856158105707)

(58.44322254675208, 19.99108315929863)
(58.1940722194013, 19.55758101298519)

(58.44322254675208, 19.99108315929863)
(57.9432234791436, 19.9901025867275)

(58.44322254675208, 19.99108315929863)
(58.1956224518544, 20.41527190178282)

(58.69407129322575, 19.55856158105707)
(58.1940722194013, 19.55758101298519)

(58.69407129322575, 19.55856158105707)
(59.1940703729525, 19.559542144897)

(58.69407129322575, 19.55856158105707)
(58.94492000827071, 19.12604002558439)

(58.69407129322575, 19.55856158105707)
(58.44492096110457, 19.12505943820031)

(58.1940722194013, 19.55758101298519)
(57.9432234791436, 19.9901025867275)

(58.1940722194013, 19.55758101298519)
(57.69407317328008, 19.55660042485072)

(58.1940722194013, 19.55758101298519)
(57.94492191144001, 19.12407885263065)

(58.1940722194013, 19.55758101298519)
(58.44492096110457, 19.12505943820031)

(57.9432234791436, 19.9901025867275)
(57.69407317328008, 19.55660042485072)

(57.9432234791436, 19.9901025867275)
(57.44322443456252, 19.9891219974748)

(57.9432234791436, 19.9901025867275)
(57.69237473307676, 20.4226241646703)

(57.9432234791436, 19.9901025867275)
(58.1956224518544, 20.41527190178282)

(57.69407317328008, 19.55660042485072)
(57.94492191144001, 19.12407885263065)

(57.69407317328008, 19.55660042485072)
(57.44492287102647, 19.12309826036217)

(57.69407317328008, 19.55660042485072)
(57.44322443456252, 19.9891219974748)

(57.69407317328008, 19.55660042485072)
(57.1940741332321, 19.55561983231757)

(57.94492191144001, 19.12407885263065)
(57.44492287102647, 19.12309826036217)

(57.94492191144001, 19.12407885263065)
(57.69577160962955, 18.69057668782133)

(57.94492191144001, 19.12407885263065)
(58.19577064811973, 18.69155728148259)

(57.94492191144001, 19.12407885263065)
(58.44492096110457, 19.12505943820031)

(57.44492287102647, 19.12309826036217)
(57.69577160962955, 18.69057668782133)

(57.44492287102647, 19.12309826036217)
(57.1957725709197, 18.68959609431935)

(57.44492287102647, 19.12309826036217)
(56.94492383260056, 19.1221176666546)

(57.44492287102647, 19.12309826036217)
(57.1940741332321, 19.55561983231757)

(57.69577160962955, 18.69057668782133)
(57.1957725709197, 18.68959609431935)

(57.69577160962955, 18.69057668782133)
(58.19577064811973, 18.69155728148259)

(57.69577160962955, 18.69057668782133)
(57.94662034769225, 18.25805511567179)

(57.69577160962955, 18.69057668782133)
(57.44662130922386, 18.25707452199494)

(57.1957725709197, 18.68959609431935)
(56.94492383260056, 19.1221176666546)

(57.1957725709197, 18.68959609431935)
(56.69577353244036, 18.68861550065046)

(57.1957725709197, 18.68959609431935)
(56.94662227071395, 18.25609392834819)

(57.1957725709197, 18.68959609431935)
(57.44662130922386, 18.25707452199494)

(56.94492383260056, 19.1221176666546)
(56.69577353244036, 18.68861550065046)

(56.94492383260056, 19.1221176666546)
(57.1940741332321, 19.55561983231757)

(56.94492383260056, 19.1221176666546)
(56.44492512002675, 19.12097091538255)

(56.94492383260056, 19.1221176666546)
(56.69407761561533, 19.55335371304456)

(56.69577353244036, 18.68861550065046)
(56.94662227071395, 18.25609392834819)

(56.69577353244036, 18.68861550065046)
(56.44662323226794, 18.25511333465517)

(56.69577353244036, 18.68861550065046)
(56.19577449399639, 18.68763490695596)

(56.69577353244036, 18.68861550065046)
(56.44492512002675, 19.12097091538255)

(56.94662227071395, 18.25609392834819)
(56.44662323226794, 18.25511333465517)

(56.94662227071395, 18.25609392834819)
(56.69747197054315, 17.82259176235173)

(56.94662227071395, 18.25609392834819)
(57.44662130922386, 18.25707452199494)

(56.94662227071395, 18.25609392834819)
(57.19747100899993, 17.82357235603695)

(56.44662323226794, 18.25511333465517)
(56.19577449399639, 18.68763490695596)

(56.44662323226794, 18.25511333465517)
(55.94662419383317, 18.25413274095401)

(56.44662323226794, 18.25511333465517)
(56.19747293210626, 17.8216111686521)

(56.44662323226794, 18.25511333465517)
(56.69747197054315, 17.82259176235173)

(54.66738263596786, 22.57592090378984)
(54.4151417407556, 23.00758702559598)

(54.66738263596786, 22.57592090378984)
(54.1674606125244, 22.57324375072456)

(54.66738263596786, 22.57592090378984)
(54.41971069325518, 22.14821672295743)

(54.66738263596786, 22.57592090378984)
(54.91963556972795, 22.14642614907017)

(52.10890501935133, 29.10002156369007)
(52.35793421678004, 28.66644981780711)

(52.10890501935133, 29.10002156369007)
(51.85793547176786, 28.66757007949128)

(52.10890501935133, 29.10002156369007)
(51.60890627433915, 29.10114182537425)

(52.10890501935133, 29.10002156369007)
(51.86511564601249, 29.53410343919232)

(54.4151417407556, 23.00758702559598)
(54.1674606125244, 22.57324375072456)

(54.4151417407556, 23.00758702559598)
(53.91519256530783, 23.0049253742123)

(54.4151417407556, 23.00758702559598)
(54.66286140261356, 23.4419082958134)

(54.4151417407556, 23.00758702559598)
(54.16291200817142, 23.43924676895648)

(54.1674606125244, 22.57324375072456)
(53.91519256530783, 23.0049253742123)

(54.1674606125244, 22.57324375072456)
(53.66748671383951, 22.57059621821895)

(54.1674606125244, 22.57324375072456)
(54.41971069325518, 22.14821672295743)

(54.1674606125244, 22.57324375072456)
(53.91644537122487, 22.14966121510015)

(52.35793421678004, 28.66644981780711)
(51.85793547176786, 28.66757007949128)

(52.35793421678004, 28.66644981780711)
(52.85793296179222, 28.66532955612293)

(52.35793421678004, 28.66644981780711)
(52.60696341420875, 28.23287807192413)

(52.35793421678004, 28.66644981780711)
(52.14183210763625, 28.2339630602804)

(51.85793547176786, 28.66757007949128)
(51.60890627433915, 29.10114182537425)

(51.85793547176786, 28.66757007949128)
(51.35793672675567, 28.66869034117546)

(51.85793547176786, 28.66757007949128)
(51.68218676910111, 28.15795112288559)

(51.85793547176786, 28.66757007949128)
(52.14183210763625, 28.2339630602804)

(51.60890627433915, 29.10114182537425)
(51.35793672675567, 28.66869034117546)

(51.60890627433915, 29.10114182537425)
(51.20890727832941, 29.10203803472161)

(51.60890627433915, 29.10114182537425)
(51.37654370174418, 29.53467622920109)

(51.60890627433915, 29.10114182537425)
(51.86511564601249, 29.53410343919232)

(51.35793672675567, 28.66869034117546)
(51.20890727832941, 29.10203803472161)

(51.35793672675567, 28.66869034117546)
(50.6840566616132, 28.77009299375117)

(51.35793672675567, 28.66869034117546)
(51.68218676910111, 28.15795112288559)

(51.35793672675567, 28.66869034117546)
(51.0892130716204, 27.80457771680233)

(51.20890727832941, 29.10203803472161)
(50.6840566616132, 28.77009299375117)

(51.20890727832941, 29.10203803472161)
(51.37654370174418, 29.53467622920109)

(51.20890727832941, 29.10203803472161)
(50.70304942904652, 29.63012174011503)

(56.19577449399639, 18.68763490695596)
(55.94662419383317, 18.25413274095401)

(56.19577449399639, 18.68763490695596)
(55.69577551207848, 18.6866254947539)

(56.19577449399639, 18.68763490695596)
(55.94492622226409, 19.11991859191413)

(56.19577449399639, 18.68763490695596)
(56.44492512002675, 19.12097091538255)

(55.94662419383317, 18.25413274095401)
(56.19747293210626, 17.8216111686521)

(55.94662419383317, 18.25413274095401)
(55.69747389367119, 17.82063057495116)

(55.94662419383317, 18.25413274095401)
(55.44662515539786, 18.25315214725325)

(55.94662419383317, 18.25413274095401)
(55.69577551207848, 18.6866254947539)

(56.19747293210626, 17.8216111686521)
(55.69747389367119, 17.82063057495116)

(56.19747293210626, 17.8216111686521)
(55.94832263194449, 17.3881090026491)

(56.19747293210626, 17.8216111686521)
(56.44832167037955, 17.38908959635005)

(56.19747293210626, 17.8216111686521)
(56.69747197054315, 17.82259176235173)

(55.69747389367119, 17.82063057495116)
(55.44662515539786, 18.25315214725325)

(55.69747389367119, 17.82063057495116)
(55.19747485523607, 17.81964998125027)

(55.69747389367119, 17.82063057495116)
(55.94832263194449, 17.3881090026491)

(55.69747389367119, 17.82063057495116)
(55.44832359350942, 17.38712840894816)

(55.44662515539786, 18.25315214725325)
(55.19747485523607, 17.81964998125027)

(55.44662515539786, 18.25315214725325)
(54.94662611696274, 18.25217155355234)

(55.44662515539786, 18.25315214725325)
(55.69577551207848, 18.6866254947539)

(55.44662515539786, 18.25315214725325)
(55.19577649248266, 18.68563529488578)

(55.19747485523607, 17.81964998125027)
(54.94662611696274, 18.25217155355234)

(55.19747485523607, 17.81964998125027)
(54.697475816801, 17.81866938754932)

(55.19747485523607, 17.81964998125027)
(55.44832359350942, 17.38712840894816)

(55.19747485523607, 17.81964998125027)
(54.94832455507434, 17.38614781524722)

(54.94662611696274, 18.25217155355234)
(54.697475816801, 17.81866938754932)

(54.94662611696274, 18.25217155355234)
(54.44662707852766, 18.25119095985142)

(54.94662611696274, 18.25217155355234)
(54.6957773786894, 18.68469312585445)

(54.94662611696274, 18.25217155355234)
(55.19577649248266, 18.68563529488578)

(54.697475816801, 17.81866938754932)
(54.44662707852766, 18.25119095985142)

(54.697475816801, 17.81866938754932)
(54.19747677836593, 17.81768879384839)

(54.697475816801, 17.81866938754932)
(54.44832551663927, 17.38516722154629)

(54.697475816801, 17.81866938754932)
(54.94832455507434, 17.38614781524722)

(54.44662707852766, 18.25119095985142)
(54.19747677836593, 17.81768879384839)

(54.44662707852766, 18.25119095985142)
(54.6957773786894, 18.68469312585445)

(54.44662707852766, 18.25119095985142)
(54.19577834025433, 18.68371253215351)

(54.44662707852766, 18.25119095985142)
(53.94662804009259, 18.25021036615048)

(54.19747677836593, 17.81768879384839)
(54.44832551663927, 17.38516722154629)

(54.19747677836593, 17.81768879384839)
(53.94832647820419, 17.38418662784536)

(54.19747677836593, 17.81768879384839)
(53.69747773993086, 17.81670820014745)

(54.19747677836593, 17.81768879384839)
(53.94662804009259, 18.25021036615048)

(54.44832551663927, 17.38516722154629)
(53.94832647820419, 17.38418662784536)

(54.44832551663927, 17.38516722154629)
(54.19917521647753, 16.95166505554327)

(54.44832551663927, 17.38516722154629)
(54.69917425491261, 16.9526456492442)

(54.44832551663927, 17.38516722154629)
(54.94832455507434, 17.38614781524722)

(53.94832647820419, 17.38418662784536)
(54.19917521647753, 16.95166505554327)

(53.94832647820419, 17.38418662784536)
(53.69917617804246, 16.95068446184234)

(53.94832647820419, 17.38418662784536)
(53.69747773993086, 17.81670820014745)

(53.94832647820419, 17.38418662784536)
(53.44875114345285, 17.38284786137537)

(54.19917521647753, 16.95166505554327)
(53.69917617804246, 16.95068446184234)

(54.19917521647753, 16.95166505554327)
(53.9500249163158, 16.51816288954024)

(54.19917521647753, 16.95166505554327)
(54.69917425491261, 16.9526456492442)

(54.19917521647753, 16.95166505554327)
(54.45002395475087, 16.51914348324117)

(53.69917617804246, 16.95068446184234)
(53.9500249163158, 16.51816288954024)

(53.69917617804246, 16.95068446184234)
(53.45002587788073, 16.51718229583931)

(53.69917617804246, 16.95068446184234)
(53.19944254938747, 16.94948783267994)

(53.69917617804246, 16.95068446184234)
(53.44875114345285, 17.38284786137537)

(53.9500249163158, 16.51816288954024)
(53.45002587788073, 16.51718229583931)

(53.9500249163158, 16.51816288954024)
(53.70087461615406, 16.08466072353721)

(53.9500249163158, 16.51816288954024)
(54.45002395475087, 16.51914348324117)

(53.9500249163158, 16.51816288954024)
(54.20087365458912, 16.08564131723814)

(53.45002587788073, 16.51718229583931)
(53.70087461615406, 16.08466072353721)

(53.45002587788073, 16.51718229583931)
(53.200875577719, 16.08368012983627)

(53.45002587788073, 16.51718229583931)
(52.95002683944566, 16.51620170213837)

(53.45002587788073, 16.51718229583931)
(53.19944254938747, 16.94948783267994)

(53.70087461615406, 16.08466072353721)
(53.200875577719, 16.08368012983627)

(53.70087461615406, 16.08466072353721)
(53.45172431599234, 15.65115855753418)

(53.70087461615406, 16.08466072353721)
(53.9517233544274, 15.65213915123512)

(53.70087461615406, 16.08466072353721)
(54.20087365458912, 16.08564131723814)

(53.200875577719, 16.08368012983627)
(52.95002683944566, 16.51620170213837)

(53.200875577719, 16.08368012983627)
(52.70087653928393, 16.08269953613534)

(53.200875577719, 16.08368012983627)
(53.45172431599234, 15.65115855753418)

(53.200875577719, 16.08368012983627)
(52.95173866505701, 15.65017802586076)

(52.95002683944566, 16.51620170213837)
(52.70087653928393, 16.08269953613534)

(52.95002683944566, 16.51620170213837)
(52.45002780101058, 16.51522110843743)

(52.95002683944566, 16.51620170213837)
(53.19944254938747, 16.94948783267994)

(52.95002683944566, 16.51620170213837)
(52.69392837706165, 16.95729754220264)

(52.70087653928393, 16.08269953613534)
(52.45002780101058, 16.51522110843743)

(52.70087653928393, 16.08269953613534)
(52.20087750084886, 16.0817189424344)

(52.70087653928393, 16.08269953613534)
(52.4517262391222, 15.64919737013231)

(52.70087653928393, 16.08269953613534)
(52.95173866505701, 15.65017802586076)

(53.45172431599234, 15.65115855753418)
(53.9517233544274, 15.65213915123512)

(53.45172431599234, 15.65115855753418)
(53.70257305426567, 15.21863698523208)

(53.45172431599234, 15.65115855753418)
(53.20257401583061, 15.21765639153115)

(53.45172431599234, 15.65115855753418)
(52.95173866505701, 15.65017802586076)

(53.69747773993086, 17.81670820014745)
(53.19816305513756, 17.81509081806244)

(53.69747773993086, 17.81670820014745)
(53.94662804009259, 18.25021036615048)

(53.69747773993086, 17.81670820014745)
(53.4471425272507, 18.24856637509778)

(53.69747773993086, 17.81670820014745)
(53.44875114345285, 17.38284786137537)

(53.9517233544274, 15.65213915123512)
(53.70257305426567, 15.21863698523208)

(53.9517233544274, 15.65213915123512)
(54.20257209270073, 15.21961757893302)

(53.9517233544274, 15.65213915123512)
(54.45172239286247, 15.65311974493605)

(53.9517233544274, 15.65213915123512)
(54.20087365458912, 16.08564131723814)

(53.70257305426567, 15.21863698523208)
(54.20257209270073, 15.21961757893302)

(53.70257305426567, 15.21863698523208)
(53.953421792539, 14.78611541292999)

(53.70257305426567, 15.21863698523208)
(53.45342275410394, 14.78513481922906)

(53.70257305426567, 15.21863698523208)
(53.20257401583061, 15.21765639153115)

(54.20257209270073, 15.21961757893302)
(53.953421792539, 14.78611541292999)

(54.20257209270073, 15.21961757893302)
(54.45172239286247, 15.65311974493605)

(54.20257209270073, 15.21961757893302)
(54.70257113113581, 15.22059817263395)

(54.20257209270073, 15.21961757893302)
(54.45342083097407, 14.78709600663093)

(53.953421792539, 14.78611541292999)
(53.45342275410394, 14.78513481922906)

(53.953421792539, 14.78611541292999)
(53.70427149237727, 14.35261324692696)

(53.953421792539, 14.78611541292999)
(54.20427053081234, 14.3535938406279)

(53.953421792539, 14.78611541292999)
(54.45342083097407, 14.78709600663093)

(53.45342275410394, 14.78513481922906)
(53.70427149237727, 14.35261324692696)

(53.45342275410394, 14.78513481922906)
(53.2042724539422, 14.35163265322604)

(53.45342275410394, 14.78513481922906)
(52.95342371566887, 14.78415422552813)

(53.45342275410394, 14.78513481922906)
(53.20257401583061, 15.21765639153115)

(53.70427149237727, 14.35261324692696)
(53.2042724539422, 14.35163265322604)

(53.70427149237727, 14.35261324692696)
(54.20427053081234, 14.3535938406279)

(53.70427149237727, 14.35261324692696)
(53.95512023065061, 13.92009167462487)

(53.70427149237727, 14.35261324692696)
(53.45512119221554, 13.91911108092394)

(53.2042724539422, 14.35163265322604)
(52.95342371566887, 14.78415422552813)

(53.2042724539422, 14.35163265322604)
(52.70427341550713, 14.3506520595251)

(53.2042724539422, 14.35163265322604)
(52.95512215378046, 13.91813048722301)

(53.2042724539422, 14.35163265322604)
(53.45512119221554, 13.91911108092394)

(54.20427053081234, 14.3535938406279)
(53.95512023065061, 13.92009167462487)

(54.20427053081234, 14.3535938406279)
(54.45511926908569, 13.92107226832581)

(54.20427053081234, 14.3535938406279)
(54.7042695692474, 14.35457443432884)

(54.20427053081234, 14.3535938406279)
(54.45342083097407, 14.78709600663093)

(53.95512023065061, 13.92009167462487)
(54.45511926908569, 13.92107226832581)

(53.95512023065061, 13.92009167462487)
(54.20596896892395, 13.48757010232278)

(53.95512023065061, 13.92009167462487)
(53.45512119221554, 13.91911108092394)

(53.95512023065061, 13.92009167462487)
(53.70596993048888, 13.48658950862184)

(54.6957773786894, 18.68469312585445)
(54.19577834025433, 18.68371253215351)

(54.6957773786894, 18.68469312585445)
(54.44492864041607, 19.11721469815654)

(54.6957773786894, 18.68469312585445)
(54.94492773536972, 19.11816647335531)

(54.6957773786894, 18.68469312585445)
(55.19577649248266, 18.68563529488578)

(55.41956140252911, 22.1469228547027)
(55.91957774590868, 22.14954614742928)

(55.41956140252911, 22.1469228547027)
(55.67201668506146, 21.71513434906078)

(55.41956140252911, 22.1469228547027)
(55.17197079225861, 21.71895307323041)

(55.41956140252911, 22.1469228547027)
(54.91963556972795, 22.14642614907017)

(54.45511926908569, 13.92107226832581)
(54.20596896892395, 13.48757010232278)

(54.45511926908569, 13.92107226832581)
(54.70596800735903, 13.48855069602373)

(54.45511926908569, 13.92107226832581)
(54.95511830752075, 13.92205286202676)

(54.45511926908569, 13.92107226832581)
(54.7042695692474, 14.35457443432884)

(54.20596896892395, 13.48757010232278)
(54.70596800735903, 13.48855069602373)

(54.20596896892395, 13.48757010232278)
(54.4568177071973, 13.05504853002069)

(54.20596896892395, 13.48757010232278)
(53.95681866876223, 13.05406793631975)

(54.20596896892395, 13.48757010232278)
(53.70596993048888, 13.48658950862184)

(55.94832263194449, 17.3881090026491)
(56.44832167037955, 17.38908959635005)

(55.94832263194449, 17.3881090026491)
(56.19917137021783, 16.95558743034702)

(55.94832263194449, 17.3881090026491)
(55.69917233178275, 16.95460683664607)

(55.94832263194449, 17.3881090026491)
(55.44832359350942, 17.38712840894816)

(54.70596800735903, 13.48855069602373)
(54.95511830752075, 13.92205286202676)

(54.70596800735903, 13.48855069602373)
(54.4568177071973, 13.05504853002069)

(54.70596800735903, 13.48855069602373)
(55.20596704579409, 13.48953128972468)

(54.70596800735903, 13.48855069602373)
(54.95681674563235, 13.05602912372165)

(54.95511830752075, 13.92205286202676)
(55.20596704579409, 13.48953128972468)

(54.95511830752075, 13.92205286202676)
(55.45511734595582, 13.92303345572771)

(54.95511830752075, 13.92205286202676)
(55.20426860768247, 14.35555502802979)

(54.95511830752075, 13.92205286202676)
(54.7042695692474, 14.35457443432884)

(54.4568177071973, 13.05504853002069)
(53.95681866876223, 13.05406793631975)

(54.4568177071973, 13.05504853002069)
(54.20766740703557, 12.62154636401766)

(54.4568177071973, 13.05504853002069)
(54.70766644547063, 12.62252695771861)

(54.4568177071973, 13.05504853002069)
(54.95681674563235, 13.05602912372165)

(53.95681866876223, 13.05406793631975)
(54.20766740703557, 12.62154636401766)

(53.95681866876223, 13.05406793631975)
(53.70766836860051, 12.62056577031671)

(53.95681866876223, 13.05406793631975)
(53.45681963032716, 13.05308734261881)

(53.95681866876223, 13.05406793631975)
(53.70596993048888, 13.48658950862184)

(54.20766740703557, 12.62154636401766)
(53.70766836860051, 12.62056577031671)

(54.20766740703557, 12.62154636401766)
(53.95851710687386, 12.18804419801462)

(54.20766740703557, 12.62154636401766)
(54.70766644547063, 12.62252695771861)

(54.20766740703557, 12.62154636401766)
(54.45851614530891, 12.18902479171558)

(53.70766836860051, 12.62056577031671)
(53.95851710687386, 12.18804419801462)

(53.70766836860051, 12.62056577031671)
(53.45851806843879, 12.18706360431367)

(53.70766836860051, 12.62056577031671)
(53.45681963032716, 13.05308734261881)

(53.70766836860051, 12.62056577031671)
(53.20766933016544, 12.61958517661576)

(53.95851710687386, 12.18804419801462)
(53.45851806843879, 12.18706360431367)

(53.95851710687386, 12.18804419801462)
(53.70936680671213, 11.75454203201159)

(53.95851710687386, 12.18804419801462)
(54.20936584514719, 11.75552262571256)

(53.95851710687386, 12.18804419801462)
(54.45851614530891, 12.18902479171558)

(53.45851806843879, 12.18706360431367)
(53.70936680671213, 11.75454203201159)

(53.45851806843879, 12.18706360431367)
(53.20936776827706, 11.75356143831063)

(53.45851806843879, 12.18706360431367)
(52.95851903000371, 12.18608301061272)

(53.45851806843879, 12.18706360431367)
(53.20766933016544, 12.61958517661576)

(53.70936680671213, 11.75454203201159)
(53.20936776827706, 11.75356143831063)

(53.70936680671213, 11.75454203201159)
(53.4602165065504, 11.32103986600855)

(53.70936680671213, 11.75454203201159)
(54.20936584514719, 11.75552262571256)

(53.70936680671213, 11.75454203201159)
(53.96021554498545, 11.32202045970952)

(53.20936776827706, 11.75356143831063)
(53.4602165065504, 11.32103986600855)

(53.20936776827706, 11.75356143831063)
(52.96021746811535, 11.3200592723076)

(53.20936776827706, 11.75356143831063)
(52.95851903000371, 12.18608301061272)

(53.20936776827706, 11.75356143831063)
(52.70869983936791, 11.75201549414953)

(53.4602165065504, 11.32103986600855)
(52.96021746811535, 11.3200592723076)

(53.4602165065504, 11.32103986600855)
(53.21106620638867, 10.88753770000551)

(53.4602165065504, 11.32103986600855)
(53.96021554498545, 11.32202045970952)

(53.4602165065504, 11.32103986600855)
(53.71106524482374, 10.88851829370649)

(52.96021746811535, 11.3200592723076)
(53.21106620638867, 10.88753770000551)

(52.96021746811535, 11.3200592723076)
(52.71106716795362, 10.88655710630457)

(52.96021746811535, 11.3200592723076)
(52.45971676182472, 11.31865466576153)

(52.96021746811535, 11.3200592723076)
(52.70869983936791, 11.75201549414953)

(52.95851903000371, 12.18608301061272)
(52.70767029173035, 12.61860458291484)

(52.95851903000371, 12.18608301061272)
(53.20766933016544, 12.61958517661576)

(52.95851903000371, 12.18608301061272)
(52.45801832371308, 12.18467840406667)

(52.95851903000371, 12.18608301061272)
(52.70869983936791, 11.75201549414953)

(53.21106620638867, 10.88753770000551)
(52.71106716795362, 10.88655710630457)

(53.21106620638867, 10.88753770000551)
(52.96191590622696, 10.45403553400248)

(53.21106620638867, 10.88753770000551)
(53.46191494466203, 10.45501612770343)

(53.21106620638867, 10.88753770000551)
(53.71106524482374, 10.88851829370649)

(52.71106716795362, 10.88655710630457)
(52.96191590622696, 10.45403553400248)

(52.71106716795362, 10.88655710630457)
(52.4619168677919, 10.45305494030153)

(52.71106716795362, 10.88655710630457)
(52.21106812951856, 10.88557651260363)

(52.71106716795362, 10.88655710630457)
(52.45971676182472, 11.31865466576153)

(52.96191590622696, 10.45403553400248)
(52.4619168677919, 10.45305494030153)

(52.96191590622696, 10.45403553400248)
(53.46191494466203, 10.45501612770343)

(52.96191590622696, 10.45403553400248)
(53.21276464450033, 10.02151396170039)

(52.96191590622696, 10.45403553400248)
(52.71279947025853, 10.02069801265742)

(52.4619168677919, 10.45305494030153)
(52.21106812951856, 10.88557651260363)

(52.4619168677919, 10.45305494030153)
(51.96191782935684, 10.45207434660059)

(52.4619168677919, 10.45305494030153)
(52.71279947025853, 10.02069801265742)

(52.4619168677919, 10.45305494030153)
(52.21537202185615, 10.01742783463744)

(52.21106812951856, 10.88557651260363)
(51.96191782935684, 10.45207434660059)

(52.21106812951856, 10.88557651260363)
(51.71106909108347, 10.88459591890269)

(52.21106812951856, 10.88557651260363)
(51.96021939124523, 11.31809808490572)

(52.21106812951856, 10.88557651260363)
(52.45971676182472, 11.31865466576153)

(51.96191782935684, 10.45207434660059)
(51.71106909108347, 10.88459591890269)

(51.96191782935684, 10.45207434660059)
(51.51208853857642, 10.36458943843923)

(51.96191782935684, 10.45207434660059)
(51.72112915380423, 10.00415479485416)

(51.96191782935684, 10.45207434660059)
(52.21537202185615, 10.01742783463744)

(51.71106909108347, 10.88459591890269)
(51.51208853857642, 10.36458943843923)

(51.71106909108347, 10.88459591890269)
(51.96021939124523, 11.31809808490572)

(51.71106909108347, 10.88459591890269)
(51.35186009600814, 11.2255307166581)

(51.71106909108347, 10.88459591890269)
(50.96954371469771, 10.46352898953151)

(51.51208853857642, 10.36458943843923)
(51.72112915380423, 10.00415479485416)

(51.51208853857642, 10.36458943843923)
(51.3244745728998, 9.997603365596046)

(51.51208853857642, 10.36458943843923)
(50.96954371469771, 10.46352898953151)

(51.72112915380423, 10.00415479485416)
(51.3244745728998, 9.997603365596046)

(51.72112915380423, 10.00415479485416)
(51.48362851349152, 9.57933574675387)

(51.72112915380423, 10.00415479485416)
(51.97065031886224, 9.586565843466552)

(51.72112915380423, 10.00415479485416)
(52.21537202185615, 10.01742783463744)

(51.3244745728998, 9.997603365596046)
(51.48362851349152, 9.57933574675387)

(51.3244745728998, 9.997603365596046)
(50.96280979816352, 9.689000520680882)

(51.3244745728998, 9.997603365596046)
(50.96954371469771, 10.46352898953151)

(51.48362851349152, 9.57933574675387)
(50.96280979816352, 9.689000520680882)

(51.48362851349152, 9.57933574675387)
(51.26813756730866, 9.258103648181425)

(51.48362851349152, 9.57933574675387)
(51.72674628778925, 9.169348697583981)

(51.48362851349152, 9.57933574675387)
(51.97065031886224, 9.586565843466552)

(50.96280979816352, 9.689000520680882)
(51.26813756730866, 9.258103648181425)

(50.96280979816352, 9.689000520680882)
(50.70321661186524, 8.96294791900122)

(50.96280979816352, 9.689000520680882)
(50.11303485076316, 9.810962069979485)

(50.96280979816352, 9.689000520680882)
(50.96954371469771, 10.46352898953151)

(51.26813756730866, 9.258103648181425)
(50.70321661186524, 8.96294791900122)

(51.26813756730866, 9.258103648181425)
(51.72674628778925, 9.169348697583981)

(51.26813756730866, 9.258103648181425)
(51.43262415749081, 8.780415991505098)

(50.70321661186524, 8.96294791900122)
(50.11303485076316, 9.810962069979485)

(50.70321661186524, 8.96294791900122)
(49.69055736419041, 8.814080932743696)

(50.70321661186524, 8.96294791900122)
(51.43262415749081, 8.780415991505098)

(50.70321661186524, 8.96294791900122)
(51.05537145649448, 8.291231369438314)

(50.70321661186524, 8.96294791900122)
(50.18497336971974, 8.137924253307904)

(50.11303485076316, 9.810962069979485)
(49.69055736419041, 8.814080932743696)

(50.11303485076316, 9.810962069979485)
(49.0105903399208, 9.625558458402438)

(50.11303485076316, 9.810962069979485)
(50.96954371469771, 10.46352898953151)

(50.11303485076316, 9.810962069979485)
(49.4061090117223, 10.60211032965806)

(50.11303485076316, 9.810962069979485)
(50.22180269636249, 10.53583146976881)

(49.69055736419041, 8.814080932743696)
(49.0105903399208, 9.625558458402438)

(49.69055736419041, 8.814080932743696)
(48.65836132309366, 8.577147503990968)

(49.69055736419041, 8.814080932743696)
(49.3606754144772, 7.776346207905508)

(49.69055736419041, 8.814080932743696)
(50.18497336971974, 8.137924253307904)

(49.0105903399208, 9.625558458402438)
(48.65836132309366, 8.577147503990968)

(49.0105903399208, 9.625558458402438)
(47.89585986659784, 9.425062781299356)

(49.0105903399208, 9.625558458402438)
(48.28090469690308, 10.52213647628971)

(49.0105903399208, 9.625558458402438)
(49.4061090117223, 10.60211032965806)

(51.72674628778925, 9.169348697583981)
(51.43262415749081, 8.780415991505098)

(51.72674628778925, 9.169348697583981)
(51.96191284071811, 8.733055198408202)

(51.72674628778925, 9.169348697583981)
(52.21581289939508, 9.15898397736445)

(51.72674628778925, 9.169348697583981)
(51.97065031886224, 9.586565843466552)

(51.43262415749081, 8.780415991505098)
(51.96191284071811, 8.733055198408202)

(51.43262415749081, 8.780415991505098)
(51.71014884299897, 8.298924377926223)

(51.43262415749081, 8.780415991505098)
(51.05537145649448, 8.291231369438314)

(48.65836132309366, 8.577147503990968)
(47.89585986659784, 9.425062781299356)

(48.65836132309366, 8.577147503990968)
(49.3606754144772, 7.776346207905508)

(48.65836132309366, 8.577147503990968)
(48.32594418355175, 7.507362814026944)

(48.65836132309366, 8.577147503990968)
(47.56162858580984, 8.348189192174587)

(47.89585986659784, 9.425062781299356)
(48.28090469690308, 10.52213647628971)

(47.89585986659784, 9.425062781299356)
(47.1155847741783, 10.30621405179609)

(47.89585986659784, 9.425062781299356)
(47.56162858580984, 8.348189192174587)

(47.89585986659784, 9.425062781299356)
(46.81937904429793, 9.190484908852394)

(48.28090469690308, 10.52213647628971)
(47.1155847741783, 10.30621405179609)

(48.28090469690308, 10.52213647628971)
(47.52025294479109, 11.45424319167052)

(48.28090469690308, 10.52213647628971)
(48.71396623378707, 11.74991254381733)

(48.28090469690308, 10.52213647628971)
(49.4061090117223, 10.60211032965806)

(47.1155847741783, 10.30621405179609)
(47.52025294479109, 11.45424319167052)

(47.1155847741783, 10.30621405179609)
(46.35644521981784, 11.20705824963465)

(47.1155847741783, 10.30621405179609)
(46.04058449034699, 10.07472754902782)

(47.1155847741783, 10.30621405179609)
(46.81937904429793, 9.190484908852394)

(47.52025294479109, 11.45424319167052)
(46.35644521981784, 11.20705824963465)

(47.52025294479109, 11.45424319167052)
(46.73557184419918, 12.37631427724939)

(47.52025294479109, 11.45424319167052)
(47.81744066879141, 12.63664025932772)

(47.52025294479109, 11.45424319167052)
(48.71396623378707, 11.74991254381733)

(46.35644521981784, 11.20705824963465)
(46.73557184419918, 12.37631427724939)

(46.35644521981784, 11.20705824963465)
(45.36766935469164, 12.02262590840142)

(46.35644521981784, 11.20705824963465)
(46.04058449034699, 10.07472754902782)

(46.35644521981784, 11.20705824963465)
(45.38677444539213, 10.873211900818)

(46.73557184419918, 12.37631427724939)
(45.36766935469164, 12.02262590840142)

(46.73557184419918, 12.37631427724939)
(45.90492076725091, 13.30663295015834)

(46.73557184419918, 12.37631427724939)
(47.81744066879141, 12.63664025932772)

(46.73557184419918, 12.37631427724939)
(47.07271052626382, 13.5734144535768)

(45.36766935469164, 12.02262590840142)
(45.90492076725091, 13.30663295015834)

(45.36766935469164, 12.02262590840142)
(44.7045096355434, 13.08997111196364)

(45.36766935469164, 12.02262590840142)
(44.27329786035852, 11.08706262131414)

(45.36766935469164, 12.02262590840142)
(45.38677444539213, 10.873211900818)

(45.36766935469164, 12.02262590840142)
(44.17866072109011, 12.18386413088368)

(45.90492076725091, 13.30663295015834)
(44.7045096355434, 13.08997111196364)

(45.90492076725091, 13.30663295015834)
(45.1226902124483, 14.27688847889766)

(45.90492076725091, 13.30663295015834)
(46.33319565368367, 14.49312681213435)

(45.90492076725091, 13.30663295015834)
(47.07271052626382, 13.5734144535768)

(44.7045096355434, 13.08997111196364)
(45.1226902124483, 14.27688847889766)

(44.7045096355434, 13.08997111196364)
(43.91136619931682, 14.08314279148404)

(44.7045096355434, 13.08997111196364)
(43.30321340492853, 12.90710311654436)

(44.7045096355434, 13.08997111196364)
(44.17866072109011, 12.18386413088368)

(45.1226902124483, 14.27688847889766)
(43.91136619931682, 14.08314279148404)

(45.1226902124483, 14.27688847889766)
(44.30157404943174, 15.22086643003998)

(45.1226902124483, 14.27688847889766)
(45.49488256213944, 15.38878246187247)

(45.1226902124483, 14.27688847889766)
(46.33319565368367, 14.49312681213435)

(43.91136619931682, 14.08314279148404)
(44.30157404943174, 15.22086643003998)

(43.91136619931682, 14.08314279148404)
(43.03652112046255, 15.02118635985154)

(43.91136619931682, 14.08314279148404)
(43.30321340492853, 12.90710311654436)

(43.91136619931682, 14.08314279148404)
(42.81995189191308, 13.99060984710369)

(44.30157404943174, 15.22086643003998)
(43.03652112046255, 15.02118635985154)

(44.30157404943174, 15.22086643003998)
(43.43072283180256, 16.21166220318583)

(44.30157404943174, 15.22086643003998)
(45.49488256213944, 15.38878246187247)

(44.30157404943174, 15.22086643003998)
(44.71897034540373, 16.22957896437151)

(43.03652112046255, 15.02118635985154)
(43.43072283180256, 16.21166220318583)

(43.03652112046255, 15.02118635985154)
(42.13020626135171, 15.95226188369161)

(43.03652112046255, 15.02118635985154)
(41.67905893253007, 14.5536372293731)

(43.03652112046255, 15.02118635985154)
(42.81995189191308, 13.99060984710369)

(43.43072283180256, 16.21166220318583)
(42.13020626135171, 15.95226188369161)

(43.43072283180256, 16.21166220318583)
(42.57380884181092, 17.24338071367612)

(43.43072283180256, 16.21166220318583)
(44.01648337099672, 17.55718705429502)

(43.43072283180256, 16.21166220318583)
(44.71897034540373, 16.22957896437151)

(42.13020626135171, 15.95226188369161)
(42.57380884181092, 17.24338071367612)

(42.13020626135171, 15.95226188369161)
(41.30521049130536, 16.99634284552317)

(42.13020626135171, 15.95226188369161)
(40.88205239894528, 15.75151603997022)

(42.13020626135171, 15.95226188369161)
(41.67905893253007, 14.5536372293731)

(42.57380884181092, 17.24338071367612)
(41.30521049130536, 16.99634284552317)

(42.57380884181092, 17.24338071367612)
(41.75535189954277, 18.25671093374621)

(42.57380884181092, 17.24338071367612)
(43.01296600906665, 18.57001596433037)

(42.57380884181092, 17.24338071367612)
(44.01648337099672, 17.55718705429502)

(41.30521049130536, 16.99634284552317)
(41.75535189954277, 18.25671093374621)

(41.30521049130536, 16.99634284552317)
(40.45722737577264, 18.01524437365647)

(41.30521049130536, 16.99634284552317)
(40.88205239894528, 15.75151603997022)

(41.30521049130536, 16.99634284552317)
(40.02015268947237, 16.76149349020226)

(41.75535189954277, 18.25671093374621)
(40.45722737577264, 18.01524437365647)

(41.75535189954277, 18.25671093374621)
(40.90423431912006, 19.27727264186785)

(41.75535189954277, 18.25671093374621)
(43.01296600906665, 18.57001596433037)

(41.75535189954277, 18.25671093374621)
(42.19970597602513, 19.59919054002322)

(40.45722737577264, 18.01524437365647)
(40.90423431912006, 19.27727264186785)

(40.45722737577264, 18.01524437365647)
(39.57814048299856, 19.03654710417667)

(40.45722737577264, 18.01524437365647)
(39.19417568673812, 17.79988577283981)

(40.45722737577264, 18.01524437365647)
(40.02015268947237, 16.76149349020226)

(40.90423431912006, 19.27727264186785)
(39.57814048299856, 19.03654710417667)

(40.90423431912006, 19.27727264186785)
(40.02998738734328, 20.31247950661334)

(40.90423431912006, 19.27727264186785)
(41.35728874878107, 20.57469941154271)

(40.90423431912006, 19.27727264186785)
(42.19970597602513, 19.59919054002322)

(39.57814048299856, 19.03654710417667)
(40.02998738734328, 20.31247950661334)

(39.57814048299856, 19.03654710417667)
(38.68712578963354, 20.07001443776697)

(39.57814048299856, 19.03654710417667)
(39.19417568673812, 17.79988577283981)

(39.57814048299856, 19.03654710417667)
(38.07502227439169, 18.72483300248651)

(40.02998738734328, 20.31247950661334)
(38.68712578963354, 20.07001443776697)

(40.02998738734328, 20.31247950661334)
(39.1475682310634, 21.35716591995685)

(40.02998738734328, 20.31247950661334)
(41.35728874878107, 20.57469941154271)

(40.02998738734328, 20.31247950661334)
(40.49073076965125, 21.56556377058003)

(38.68712578963354, 20.07001443776697)
(39.1475682310634, 21.35716591995685)

(38.68712578963354, 20.07001443776697)
(37.78860496496284, 21.11568514771873)

(38.68712578963354, 20.07001443776697)
(37.27297353534701, 19.84557840284362)

(38.68712578963354, 20.07001443776697)
(38.07502227439169, 18.72483300248651)

(39.1475682310634, 21.35716591995685)
(37.78860496496284, 21.11568514771873)

(39.1475682310634, 21.35716591995685)
(38.25482403663747, 22.42563575374589)

(39.1475682310634, 21.35716591995685)
(40.49073076965125, 21.56556377058003)

(39.1475682310634, 21.35716591995685)
(39.62716520882209, 22.57361092127837)

(37.78860496496284, 21.11568514771873)
(38.25482403663747, 22.42563575374589)

(37.78860496496284, 21.11568514771873)
(36.86873373375342, 22.18010527942996)

(37.78860496496284, 21.11568514771873)
(37.27297353534701, 19.84557840284362)

(37.78860496496284, 21.11568514771873)
(36.30160468722228, 20.84985796536734)

(38.25482403663747, 22.42563575374589)
(36.86873373375342, 22.18010527942996)

(38.25482403663747, 22.42563575374589)
(37.34679618609798, 23.5250420779661)

(38.25482403663747, 22.42563575374589)
(38.75314129983718, 23.66372585975352)

(38.25482403663747, 22.42563575374589)
(39.62716520882209, 22.57361092127837)

(36.86873373375342, 22.18010527942996)
(37.34679618609798, 23.5250420779661)

(36.86873373375342, 22.18010527942996)
(35.89102894966749, 23.26901530149554)

(36.86873373375342, 22.18010527942996)
(35.37051998476149, 21.91437760695741)

(36.86873373375342, 22.18010527942996)
(36.30160468722228, 20.84985796536734)

(37.34679618609798, 23.5250420779661)
(35.89102894966749, 23.26901530149554)

(37.34679618609798, 23.5250420779661)
(36.42156563138622, 24.6218119572571)

(37.34679618609798, 23.5250420779661)
(38.75314129983718, 23.66372585975352)

(37.34679618609798, 23.5250420779661)
(37.84041665196893, 24.85014711836756)

(35.89102894966749, 23.26901530149554)
(36.42156563138622, 24.6218119572571)

(35.89102894966749, 23.26901530149554)
(34.92743106040322, 24.39006651863361)

(35.89102894966749, 23.26901530149554)
(35.37051998476149, 21.91437760695741)

(35.89102894966749, 23.26901530149554)
(34.34573789371091, 23.0195678609446)

(36.42156563138622, 24.6218119572571)
(34.92743106040322, 24.39006651863361)

(36.42156563138622, 24.6218119572571)
(35.47870958501404, 25.75107825775101)

(36.42156563138622, 24.6218119572571)
(36.91121103438641, 26.04357421295573)

(36.42156563138622, 24.6218119572571)
(37.84041665196893, 24.85014711836756)

(34.92743106040322, 24.39006651863361)
(35.47870958501404, 25.75107825775101)

(34.92743106040322, 24.39006651863361)
(33.9952155247291, 25.51111143084485)

(34.92743106040322, 24.39006651863361)
(34.34573789371091, 23.0195678609446)

(34.92743106040322, 24.39006651863361)
(33.45202758009606, 24.14960576583469)

(35.47870958501404, 25.75107825775101)
(33.9952155247291, 25.51111143084485)

(35.47870958501404, 25.75107825775101)
(34.5157004417137, 26.90442275923011)

(35.47870958501404, 25.75107825775101)
(35.99351059307906, 27.17194517357619)

(35.47870958501404, 25.75107825775101)
(36.91121103438641, 26.04357421295573)

(33.9952155247291, 25.51111143084485)
(34.5157004417137, 26.90442275923011)

(33.9952155247291, 25.51111143084485)
(33.022793808522, 26.64177350535696)

(33.9952155247291, 25.51111143084485)
(32.52354446608675, 25.19950642327487)

(33.9952155247291, 25.51111143084485)
(33.45202758009606, 24.14960576583469)

(34.5157004417137, 26.90442275923011)
(33.022793808522, 26.64177350535696)

(34.5157004417137, 26.90442275923011)
(35.99351059307906, 27.17194517357619)

(34.5157004417137, 26.90442275923011)
(35.02945952315155, 28.3152428775945)

(34.5157004417137, 26.90442275923011)
(33.58324030093085, 28.05610028664124)

(33.022793808522, 26.64177350535696)
(32.52354446608675, 25.19950642327487)

(33.022793808522, 26.64177350535696)
(31.51091412195886, 26.36294738543705)

(33.022793808522, 26.64177350535696)
(32.12974416553224, 27.87419598386913)

(33.022793808522, 26.64177350535696)
(33.58324030093085, 28.05610028664124)

(32.52354446608675, 25.19950642327487)
(31.51091412195886, 26.36294738543705)

(32.52354446608675, 25.19950642327487)
(30.9870130415279, 24.92208952580633)

(32.52354446608675, 25.19950642327487)
(33.45202758009606, 24.14960576583469)

(32.52354446608675, 25.19950642327487)
(31.96223423200997, 23.84954714435276)

(31.51091412195886, 26.36294738543705)
(30.9870130415279, 24.92208952580633)

(31.51091412195886, 26.36294738543705)
(29.96094934098076, 26.08459910047098)

(31.51091412195886, 26.36294738543705)
(32.12974416553224, 27.87419598386913)

(31.51091412195886, 26.36294738543705)
(30.53562405834732, 27.59744540785281)

(30.9870130415279, 24.92208952580633)
(29.96094934098076, 26.08459910047098)

(30.9870130415279, 24.92208952580633)
(29.44384773960628, 24.58418678912876)

(30.9870130415279, 24.92208952580633)
(30.47065559674195, 23.45184630557986)

(30.9870130415279, 24.92208952580633)
(31.96223423200997, 23.84954714435276)

(29.96094934098076, 26.08459910047098)
(29.44384773960628, 24.58418678912876)

(29.96094934098076, 26.08459910047098)
(28.393249963986, 25.7905299644546)

(29.96094934098076, 26.08459910047098)
(28.93007026599748, 27.30034458149681)

(29.96094934098076, 26.08459910047098)
(30.53562405834732, 27.59744540785281)

(29.44384773960628, 24.58418678912876)
(28.393249963986, 25.7905299644546)

(29.44384773960628, 24.58418678912876)
(27.86540473970048, 24.27092753081748)

(29.44384773960628, 24.58418678912876)
(30.47065559674195, 23.45184630557986)

(29.44384773960628, 24.58418678912876)
(28.90219680875927, 23.19635866454518)

(32.12974416553224, 27.87419598386913)
(31.2710727370447, 29.25752928405094)

(32.12974416553224, 27.87419598386913)
(30.53562405834732, 27.59744540785281)

(32.12974416553224, 27.87419598386913)
(33.58324030093085, 28.05610028664124)

(32.12974416553224, 27.87419598386913)
(32.71900431145828, 29.37433564094245)

(28.393249963986, 25.7905299644546)
(27.86540473970048, 24.27092753081748)

(28.393249963986, 25.7905299644546)
(26.79677693385188, 25.49619352797435)

(28.393249963986, 25.7905299644546)
(28.93007026599748, 27.30034458149681)

(28.393249963986, 25.7905299644546)
(27.36872292607713, 27.06716630606354)

(27.86540473970048, 24.27092753081748)
(26.79677693385188, 25.49619352797435)

(27.86540473970048, 24.27092753081748)
(26.26112651734406, 23.94123687311324)

(27.86540473970048, 24.27092753081748)
(27.33161711594464, 22.79894425269518)

(27.86540473970048, 24.27092753081748)
(28.90219680875927, 23.19635866454518)

(26.79677693385188, 25.49619352797435)
(26.26112651734406, 23.94123687311324)

(26.79677693385188, 25.49619352797435)
(25.17700124085637, 25.19507236697516)

(26.79677693385188, 25.49619352797435)
(25.72877785886697, 26.7561756473177)

(26.79677693385188, 25.49619352797435)
(27.36872292607713, 27.06716630606354)

(26.26112651734406, 23.94123687311324)
(25.17700124085637, 25.19507236697516)

(26.26112651734406, 23.94123687311324)
(24.67069633772486, 23.6101400872623)

(26.26112651734406, 23.94123687311324)
(25.73691605911976, 22.35687925883212)

(26.26112651734406, 23.94123687311324)
(27.33161711594464, 22.79894425269518)

(37.27297353534701, 19.84557840284362)
(35.69149382413356, 19.44205927465953)

(37.27297353534701, 19.84557840284362)
(36.30160468722228, 20.84985796536734)

(37.27297353534701, 19.84557840284362)
(38.07502227439169, 18.72483300248651)

(37.27297353534701, 19.84557840284362)
(36.67102221164558, 18.89202435180355)

(25.17700124085637, 25.19507236697516)
(25.72877785886697, 26.7561756473177)

(25.17700124085637, 25.19507236697516)
(24.67069633772486, 23.6101400872623)

(25.17700124085637, 25.19507236697516)
(24.08643221769796, 26.459079704207)

(25.17700124085637, 25.19507236697516)
(23.58053105268013, 24.82221424269679)

(25.72877785886697, 26.7561756473177)
(24.08643221769796, 26.459079704207)

(25.72877785886697, 26.7561756473177)
(24.65834580244491, 28.05443489687747)

(25.72877785886697, 26.7561756473177)
(26.34160722467826, 28.36586190037388)

(25.72877785886697, 26.7561756473177)
(27.36872292607713, 27.06716630606354)

(24.67069633772486, 23.6101400872623)
(25.73691605911976, 22.35687925883212)

(24.67069633772486, 23.6101400872623)
(24.12514241919064, 22.01845586483185)

(24.67069633772486, 23.6101400872623)
(23.58053105268013, 24.82221424269679)

(24.67069633772486, 23.6101400872623)
(22.97227367632155, 23.12852316958141)

(35.99351059307906, 27.17194517357619)
(35.02945952315155, 28.3152428775945)

(35.99351059307906, 27.17194517357619)
(36.50815291315078, 28.57542036398878)

(35.99351059307906, 27.17194517357619)
(37.4371923055713, 27.46019674574051)

(35.99351059307906, 27.17194517357619)
(36.91121103438641, 26.04357421295573)

(24.08643221769796, 26.459079704207)
(24.65834580244491, 28.05443489687747)

(24.08643221769796, 26.459079704207)
(22.98883470083469, 27.73837705516655)

(24.08643221769796, 26.459079704207)
(22.42422970060849, 26.13605564634323)

(24.08643221769796, 26.459079704207)
(23.58053105268013, 24.82221424269679)

(24.65834580244491, 28.05443489687747)
(22.98883470083469, 27.73837705516655)

(24.65834580244491, 28.05443489687747)
(23.56999853050218, 29.36087399373136)

(24.65834580244491, 28.05443489687747)
(26.34160722467826, 28.36586190037388)

(24.65834580244491, 28.05443489687747)
(25.2821555811489, 29.69311356608376)

(22.98883470083469, 27.73837705516655)
(23.56999853050218, 29.36087399373136)

(22.98883470083469, 27.73837705516655)
(21.86954048895306, 29.04119732626624)

(22.98883470083469, 27.73837705516655)
(22.42422970060849, 26.13605564634323)

(22.98883470083469, 27.73837705516655)
(21.31538640279373, 27.42741005922602)

(23.56999853050218, 29.36087399373136)
(21.86954048895306, 29.04119732626624)

(23.56999853050218, 29.36087399373136)
(22.45308888607908, 30.67348401466061)

(23.56999853050218, 29.36087399373136)
(24.16760622605173, 30.99223978209528)

(23.56999853050218, 29.36087399373136)
(25.2821555811489, 29.69311356608376)

(25.73691605911976, 22.35687925883212)
(24.12514241919064, 22.01845586483185)

(25.73691605911976, 22.35687925883212)
(25.20272271718673, 20.75307095107624)

(25.73691605911976, 22.35687925883212)
(26.81536915781795, 21.25360445780087)

(25.73691605911976, 22.35687925883212)
(27.33161711594464, 22.79894425269518)

(24.12514241919064, 22.01845586483185)
(25.20272271718673, 20.75307095107624)

(24.12514241919064, 22.01845586483185)
(23.5291567694036, 20.42288603910298)

(24.12514241919064, 22.01845586483185)
(22.44147827311343, 21.55121407214455)

(24.12514241919064, 22.01845586483185)
(22.97227367632155, 23.12852316958141)

(21.86954048895306, 29.04119732626624)
(22.45308888607908, 30.67348401466061)

(21.86954048895306, 29.04119732626624)
(20.73884308156651, 30.35173310457486)

(21.86954048895306, 29.04119732626624)
(20.17500035095584, 28.67261489854016)

(21.86954048895306, 29.04119732626624)
(21.31538640279373, 27.42741005922602)

(22.45308888607908, 30.67348401466061)
(20.73884308156651, 30.35173310457486)

(22.45308888607908, 30.67348401466061)
(21.34816035853085, 31.99123658806622)

(22.45308888607908, 30.67348401466061)
(23.05070835267426, 32.31169594449975)

(22.45308888607908, 30.67348401466061)
(24.16760622605173, 30.99223978209528)

(40.88205239894528, 15.75151603997022)
(39.94811752371217, 14.52479579334222)

(40.88205239894528, 15.75151603997022)
(41.67905893253007, 14.5536372293731)

(40.88205239894528, 15.75151603997022)
(40.02015268947237, 16.76149349020226)

(40.88205239894528, 15.75151603997022)
(39.77307240556704, 15.78456942077673)

(38.75314129983718, 23.66372585975352)
(37.84041665196893, 24.85014711836756)

(38.75314129983718, 23.66372585975352)
(39.62716520882209, 22.57361092127837)

(38.75314129983718, 23.66372585975352)
(40.07088350439817, 23.75661940493183)

(38.75314129983718, 23.66372585975352)
(39.2568622786435, 24.86461921789509)

(25.20272271718673, 20.75307095107624)
(23.5291567694036, 20.42288603910298)

(25.20272271718673, 20.75307095107624)
(24.65391473573721, 19.13118600107538)

(25.20272271718673, 20.75307095107624)
(26.81536915781795, 21.25360445780087)

(25.20272271718673, 20.75307095107624)
(26.60239918541449, 19.52293546018127)

(23.5291567694036, 20.42288603910298)
(24.65391473573721, 19.13118600107538)

(23.5291567694036, 20.42288603910298)
(22.95858060107962, 18.7966865005105)

(23.5291567694036, 20.42288603910298)
(22.44147827311343, 21.55121407214455)

(23.5291567694036, 20.42288603910298)
(21.84518232615809, 20.01765438589854)

(43.01296600906665, 18.57001596433037)
(43.46949302639037, 19.96096044504143)

(43.01296600906665, 18.57001596433037)
(42.19970597602513, 19.59919054002322)

(43.01296600906665, 18.57001596433037)
(44.14614044879352, 19.01243636331534)

(43.01296600906665, 18.57001596433037)
(44.01648337099672, 17.55718705429502)

(20.73884308156651, 30.35173310457486)
(21.34816035853085, 31.99123658806622)

(20.73884308156651, 30.35173310457486)
(20.17500035095584, 28.67261489854016)

(20.73884308156651, 30.35173310457486)
(19.01691670523946, 30.05074241794996)

(20.73884308156651, 30.35173310457486)
(19.6622316626604, 31.71438447217186)

(21.34816035853085, 31.99123658806622)
(23.05070835267426, 32.31169594449975)

(21.34816035853085, 31.99123658806622)
(21.93927024603602, 33.64283753892551)

(21.34816035853085, 31.99123658806622)
(19.6622316626604, 31.71438447217186)

(21.34816035853085, 31.99123658806622)
(20.27167190973032, 33.35272965519223)

(23.05070835267426, 32.31169594449975)
(21.93927024603602, 33.64283753892551)

(23.05070835267426, 32.31169594449975)
(23.65038312591508, 33.96056071957732)

(23.05070835267426, 32.31169594449975)
(24.77276685072613, 32.62914687682193)

(23.05070835267426, 32.31169594449975)
(24.16760622605173, 30.99223978209528)

(21.93927024603602, 33.64283753892551)
(23.65038312591508, 33.96056071957732)

(21.93927024603602, 33.64283753892551)
(22.50944983455661, 35.30735222287557)

(21.93927024603602, 33.64283753892551)
(20.80920401901217, 35.00742328343646)

(21.93927024603602, 33.64283753892551)
(20.27167190973032, 33.35272965519223)

(23.65038312591508, 33.96056071957732)
(22.50944983455661, 35.30735222287557)

(23.65038312591508, 33.96056071957732)
(24.25087012134193, 35.61592434249555)

(23.65038312591508, 33.96056071957732)
(25.37778908624388, 34.27503681674925)

(23.65038312591508, 33.96056071957732)
(24.77276685072613, 32.62914687682193)

(20.17500035095584, 28.67261489854016)
(19.01691670523946, 30.05074241794996)

(20.17500035095584, 28.67261489854016)
(18.43995034331698, 28.32407954790058)

(20.17500035095584, 28.67261489854016)
(19.62883116812904, 26.891393834901)

(20.17500035095584, 28.67261489854016)
(21.31538640279373, 27.42741005922602)

(22.50944983455661, 35.30735222287557)
(24.25087012134193, 35.61592434249555)

(22.50944983455661, 35.30735222287557)
(20.80920401901217, 35.00742328343646)

(22.50944983455661, 35.30735222287557)
(21.3919813115721, 36.68199659435592)

(22.50944983455661, 35.30735222287557)
(23.25004565311112, 37.02272385894948)

(24.25087012134193, 35.61592434249555)
(25.37778908624388, 34.27503681674925)

(24.25087012134193, 35.61592434249555)
(25.98036107404266, 35.90679039397796)

(24.25087012134193, 35.61592434249555)
(24.96519522135095, 37.29861027877129)

(24.25087012134193, 35.61592434249555)
(23.25004565311112, 37.02272385894948)

(20.80920401901217, 35.00742328343646)
(21.3919813115721, 36.68199659435592)

(20.80920401901217, 35.00742328343646)
(19.62834546434013, 36.37941827135071)

(20.80920401901217, 35.00742328343646)
(19.12084614015482, 34.7694823759916)

(20.80920401901217, 35.00742328343646)
(20.27167190973032, 33.35272965519223)

(19.01691670523946, 30.05074241794996)
(18.43995034331698, 28.32407954790058)

(19.01691670523946, 30.05074241794996)
(17.25553410432217, 29.71792238736024)

(19.01691670523946, 30.05074241794996)
(17.91168711417402, 31.46263686755313)

(19.01691670523946, 30.05074241794996)
(19.6622316626604, 31.71438447217186)

(18.43995034331698, 28.32407954790058)
(17.25553410432217, 29.71792238736024)

(18.43995034331698, 28.32407954790058)
(16.66296606216198, 27.98611680564404)

(18.43995034331698, 28.32407954790058)
(17.89722472449086, 26.49907863873914)

(18.43995034331698, 28.32407954790058)
(19.62883116812904, 26.891393834901)

(24.65391473573721, 19.13118600107538)
(22.95858060107962, 18.7966865005105)

(24.65391473573721, 19.13118600107538)
(24.09886172722132, 17.49705139034361)

(24.65391473573721, 19.13118600107538)
(25.77905340047885, 17.81935148749425)

(24.65391473573721, 19.13118600107538)
(26.60239918541449, 19.52293546018127)

(22.95858060107962, 18.7966865005105)
(24.09886172722132, 17.49705139034361)

(22.95858060107962, 18.7966865005105)
(22.40168072651458, 17.13831814804403)

(22.95858060107962, 18.7966865005105)
(21.24053462297221, 18.47061839189912)

(22.95858060107962, 18.7966865005105)
(21.84518232615809, 20.01765438589854)

(43.30321340492853, 12.90710311654436)
(42.03095776783053, 11.99156114061253)

(43.30321340492853, 12.90710311654436)
(42.09575869044309, 13.33457067881501)

(43.30321340492853, 12.90710311654436)
(44.17866072109011, 12.18386413088368)

(43.30321340492853, 12.90710311654436)
(43.33533687277157, 11.79076221536948)

(43.30321340492853, 12.90710311654436)
(42.81995189191308, 13.99060984710369)

(21.3919813115721, 36.68199659435592)
(19.62834546434013, 36.37941827135071)

(21.3919813115721, 36.68199659435592)
(20.22314817534509, 38.06282166593204)

(21.3919813115721, 36.68199659435592)
(22.13930067219904, 38.4028372897866)

(21.3919813115721, 36.68199659435592)
(23.25004565311112, 37.02272385894948)

(19.62834546434013, 36.37941827135071)
(20.22314817534509, 38.06282166593204)

(19.62834546434013, 36.37941827135071)
(18.42880410283499, 37.74355206101039)

(19.62834546434013, 36.37941827135071)
(17.87932258364987, 36.06925143525134)

(19.62834546434013, 36.37941827135071)
(19.12084614015482, 34.7694823759916)

(24.09886172722132, 17.49705139034361)
(22.40168072651458, 17.13831814804403)

(24.09886172722132, 17.49705139034361)
(25.77905340047885, 17.81935148749425)

(24.09886172722132, 17.49705139034361)
(25.24304480523347, 16.19339721748848)

(24.09886172722132, 17.49705139034361)
(23.60690444686904, 15.7497906328574)

(22.40168072651458, 17.13831814804403)
(21.24053462297221, 18.47061839189912)

(22.40168072651458, 17.13831814804403)
(20.67172829408285, 16.78708862630351)

(22.40168072651458, 17.13831814804403)
(21.89517783900606, 15.38559541938688)

(22.40168072651458, 17.13831814804403)
(23.60690444686904, 15.7497906328574)

(20.22314817534509, 38.06282166593204)
(18.42880410283499, 37.74355206101039)

(20.22314817534509, 38.06282166593204)
(19.0407773847916, 39.45819414652336)

(20.22314817534509, 38.06282166593204)
(20.94390084942024, 39.77114765874229)

(20.22314817534509, 38.06282166593204)
(22.13930067219904, 38.4028372897866)

(18.42880410283499, 37.74355206101039)
(19.0407773847916, 39.45819414652336)

(18.42880410283499, 37.74355206101039)
(17.23345165758238, 39.13425775117268)

(18.42880410283499, 37.74355206101039)
(17.87932258364987, 36.06925143525134)

(18.42880410283499, 37.74355206101039)
(16.69044710466096, 37.46465534039302)

(21.24053462297221, 18.47061839189912)
(20.67172829408285, 16.78708862630351)

(21.24053462297221, 18.47061839189912)
(19.49366116871543, 18.14777506936841)

(21.24053462297221, 18.47061839189912)
(20.09656275351884, 19.78845544978281)

(21.24053462297221, 18.47061839189912)
(21.84518232615809, 20.01765438589854)

(20.67172829408285, 16.78708862630351)
(19.49366116871543, 18.14777506936841)

(20.67172829408285, 16.78708862630351)
(18.90913421627525, 16.46188041813895)

(20.67172829408285, 16.78708862630351)
(20.12198282356186, 15.08848550456851)

(20.67172829408285, 16.78708862630351)
(21.89517783900606, 15.38559541938688)

(19.49366116871543, 18.14777506936841)
(18.90913421627525, 16.46188041813895)

(19.49366116871543, 18.14777506936841)
(17.72939593910984, 17.81807224603537)

(19.49366116871543, 18.14777506936841)
(18.3346303418456, 19.47873559889094)

(19.49366116871543, 18.14777506936841)
(20.09656275351884, 19.78845544978281)

(18.90913421627525, 16.46188041813895)
(17.72939593910984, 17.81807224603537)

(18.90913421627525, 16.46188041813895)
(17.15605217049777, 16.10442485079387)

(18.90913421627525, 16.46188041813895)
(20.12198282356186, 15.08848550456851)

(18.90913421627525, 16.46188041813895)
(18.37893906285976, 14.70842208150942)

(17.72939593910984, 17.81807224603537)
(17.15605217049777, 16.10442485079387)

(17.72939593910984, 17.81807224603537)
(15.94021175188014, 17.48229612586283)

(17.72939593910984, 17.81807224603537)
(18.3346303418456, 19.47873559889094)

(17.72939593910984, 17.81807224603537)
(16.55505469452568, 19.14456650366416)

(17.15605217049777, 16.10442485079387)
(15.94021175188014, 17.48229612586283)

(17.15605217049777, 16.10442485079387)
(15.35872237379341, 15.73963420323049)

(17.15605217049777, 16.10442485079387)
(16.59014516801196, 14.35270949399733)

(17.15605217049777, 16.10442485079387)
(18.37893906285976, 14.70842208150942)

(17.25553410432217, 29.71792238736024)
(16.66296606216198, 27.98611680564404)

(17.25553410432217, 29.71792238736024)
(15.47649236541176, 29.38748652037555)

(17.25553410432217, 29.71792238736024)
(16.11187764454699, 31.15121675786081)

(17.25553410432217, 29.71792238736024)
(17.91168711417402, 31.46263686755313)

(16.66296606216198, 27.98611680564404)
(15.47649236541176, 29.38748652037555)

(16.66296606216198, 27.98611680564404)
(14.87702936659375, 27.6396669513731)

(16.66296606216198, 27.98611680564404)
(17.89722472449086, 26.49907863873914)

(16.66296606216198, 27.98611680564404)
(16.09716577636431, 26.19281944095392)

(19.0407773847916, 39.45819414652336)
(20.94390084942024, 39.77114765874229)

(19.0407773847916, 39.45819414652336)
(17.23345165758238, 39.13425775117268)

(19.0407773847916, 39.45819414652336)
(17.85504951114862, 40.86960272543269)

(19.0407773847916, 39.45819414652336)
(19.71231006496749, 41.19968611745757)

(20.94390084942024, 39.77114765874229)
(22.907614185379, 40.10204554998288)

(20.94390084942024, 39.77114765874229)
(21.59271406877938, 41.53918616585413)

(20.94390084942024, 39.77114765874229)
(22.13930067219904, 38.4028372897866)

(20.94390084942024, 39.77114765874229)
(19.71231006496749, 41.19968611745757)

(17.23345165758238, 39.13425775117268)
(17.85504951114862, 40.86960272543269)

(17.23345165758238, 39.13425775117268)
(16.03126796620226, 40.5412000721798)

(17.23345165758238, 39.13425775117268)
(15.40776968211151, 38.7913196043996)

(17.23345165758238, 39.13425775117268)
(16.69044710466096, 37.46465534039302)

(25.77905340047885, 17.81935148749425)
(25.24304480523347, 16.19339721748848)

(25.77905340047885, 17.81935148749425)
(26.9201115757149, 16.51556496321846)

(25.77905340047885, 17.81935148749425)
(26.60239918541449, 19.52293546018127)

(25.77905340047885, 17.81935148749425)
(27.60207136932685, 18.01596980244984)

(25.24304480523347, 16.19339721748848)
(26.9201115757149, 16.51556496321846)

(25.24304480523347, 16.19339721748848)
(26.40130771835005, 14.91014093416219)

(25.24304480523347, 16.19339721748848)
(24.81245628310916, 14.45511817735655)

(25.24304480523347, 16.19339721748848)
(23.60690444686904, 15.7497906328574)

(26.9201115757149, 16.51556496321846)
(26.40130771835005, 14.91014093416219)

(26.9201115757149, 16.51556496321846)
(28.06483148198122, 15.22400095256549)

(26.9201115757149, 16.51556496321846)
(28.70716908997753, 16.71912589467141)

(26.9201115757149, 16.51556496321846)
(27.60207136932685, 18.01596980244984)

(15.94021175188014, 17.48229612586283)
(15.35872237379341, 15.73963420323049)

(15.94021175188014, 17.48229612586283)
(14.14955068476738, 17.03892248667906)

(15.94021175188014, 17.48229612586283)
(14.7250509435417, 18.87438432296661)

(15.94021175188014, 17.48229612586283)
(16.55505469452568, 19.14456650366416)

(15.35872237379341, 15.73963420323049)
(14.14955068476738, 17.03892248667906)

(15.35872237379341, 15.73963420323049)
(13.52771199390433, 15.37508129849098)

(15.35872237379341, 15.73963420323049)
(14.77631588399326, 13.97531949579242)

(15.35872237379341, 15.73963420323049)
(16.59014516801196, 14.35270949399733)

(15.47649236541176, 29.38748652037555)
(14.87702936659375, 27.6396669513731)

(15.47649236541176, 29.38748652037555)
(13.67796833648983, 29.0569879790147)

(15.47649236541176, 29.38748652037555)
(16.11187764454699, 31.15121675786081)

(15.47649236541176, 29.38748652037555)
(14.31926041218786, 30.84299945035897)

(14.87702936659375, 27.6396669513731)
(13.67796833648983, 29.0569879790147)

(14.87702936659375, 27.6396669513731)
(13.07136502993691, 27.32995243094699)

(14.87702936659375, 27.6396669513731)
(14.28613040942852, 25.89220416481363)

(14.87702936659375, 27.6396669513731)
(16.09716577636431, 26.19281944095392)

(26.40130771835005, 14.91014093416219)
(28.06483148198122, 15.22400095256549)

(26.40130771835005, 14.91014093416219)
(27.54337538027484, 13.62083301005297)

(26.40130771835005, 14.91014093416219)
(24.81245628310916, 14.45511817735655)

(26.40130771835005, 14.91014093416219)
(25.95460850136524, 13.22574781291539)

(28.06483148198122, 15.22400095256549)
(27.54337538027484, 13.62083301005297)

(28.06483148198122, 15.22400095256549)
(29.20590886405883, 13.9194158297796)

(28.06483148198122, 15.22400095256549)
(28.70716908997753, 16.71912589467141)

(28.06483148198122, 15.22400095256549)
(29.79859964343223, 15.45747283172642)

(20.12198282356186, 15.08848550456851)
(21.4291569134542, 13.61152384054475)

(20.12198282356186, 15.08848550456851)
(19.63645244397464, 13.30345699791007)

(20.12198282356186, 15.08848550456851)
(21.89517783900606, 15.38559541938688)

(20.12198282356186, 15.08848550456851)
(18.37893906285976, 14.70842208150942)

(46.04058449034699, 10.07472754902782)
(46.81937904429793, 9.190484908852394)

(46.04058449034699, 10.07472754902782)
(45.38677444539213, 10.873211900818)

(46.04058449034699, 10.07472754902782)
(44.93166584376976, 9.946289138109748)

(46.04058449034699, 10.07472754902782)
(45.71205135402958, 9.00529023240075)

(17.85504951114862, 40.86960272543269)
(16.03126796620226, 40.5412000721798)

(17.85504951114862, 40.86960272543269)
(16.65978073271129, 42.29480473529037)

(17.85504951114862, 40.86960272543269)
(18.49453265446756, 42.61936629726446)

(17.85504951114862, 40.86960272543269)
(19.71231006496749, 41.19968611745757)

(16.03126796620226, 40.5412000721798)
(15.40776968211151, 38.7913196043996)

(16.03126796620226, 40.5412000721798)
(14.19469902972473, 40.20977472431198)

(16.03126796620226, 40.5412000721798)
(16.65978073271129, 42.29480473529037)

(16.03126796620226, 40.5412000721798)
(14.82436232826436, 41.97057518197988)

(45.49488256213944, 15.38878246187247)
(46.33319565368367, 14.49312681213435)

(45.49488256213944, 15.38878246187247)
(46.59239254923406, 15.65949336675476)

(45.49488256213944, 15.38878246187247)
(45.78480570196783, 16.49694764225799)

(45.49488256213944, 15.38878246187247)
(44.71897034540373, 16.22957896437151)

(15.40776968211151, 38.7913196043996)
(14.19469902972473, 40.20977472431198)

(15.40776968211151, 38.7913196043996)
(13.56558568627724, 38.44202515049677)

(15.40776968211151, 38.7913196043996)
(14.92495259979212, 37.14466749459908)

(15.40776968211151, 38.7913196043996)
(16.69044710466096, 37.46465534039302)

(27.54337538027484, 13.62083301005297)
(29.20590886405883, 13.9194158297796)

(27.54337538027484, 13.62083301005297)
(28.66323818872202, 12.3148403152147)

(27.54337538027484, 13.62083301005297)
(27.02053384420546, 11.99920483414261)

(27.54337538027484, 13.62083301005297)
(25.95460850136524, 13.22574781291539)

(29.20590886405883, 13.9194158297796)
(28.66323818872202, 12.3148403152147)

(29.20590886405883, 13.9194158297796)
(30.34799865016308, 12.63199290359182)

(29.20590886405883, 13.9194158297796)
(30.91819697734062, 14.18975250954422)

(29.20590886405883, 13.9194158297796)
(29.79859964343223, 15.45747283172642)

(14.14955068476738, 17.03892248667906)
(13.52771199390433, 15.37508129849098)

(14.14955068476738, 17.03892248667906)
(12.46657818292643, 16.75275269277641)

(14.14955068476738, 17.03892248667906)
(14.7250509435417, 18.87438432296661)

(14.14955068476738, 17.03892248667906)
(13.2156366718383, 18.03538141668985)

(13.52771199390433, 15.37508129849098)
(14.77631588399326, 13.97531949579242)

(13.52771199390433, 15.37508129849098)
(12.91099621363571, 13.63003828990948)

(13.52771199390433, 15.37508129849098)
(12.46657818292643, 16.75275269277641)

(13.52771199390433, 15.37508129849098)
(11.81500969999449, 15.02134876426778)

(14.77631588399326, 13.97531949579242)
(12.91099621363571, 13.63003828990948)

(14.77631588399326, 13.97531949579242)
(14.16217410993465, 12.20872974325944)

(14.77631588399326, 13.97531949579242)
(16.03250213839772, 12.56665633775506)

(14.77631588399326, 13.97531949579242)
(16.59014516801196, 14.35270949399733)

(12.91099621363571, 13.63003828990948)
(14.16217410993465, 12.20872974325944)

(12.91099621363571, 13.63003828990948)
(12.29756443824264, 11.85090480360351)

(12.91099621363571, 13.63003828990948)
(11.08765692138846, 13.29239762126967)

(12.91099621363571, 13.63003828990948)
(11.81500969999449, 15.02134876426778)

(14.19469902972473, 40.20977472431198)
(13.56558568627724, 38.44202515049677)

(14.19469902972473, 40.20977472431198)
(12.33936477689966, 39.88100458507286)

(14.19469902972473, 40.20977472431198)
(12.9769916598848, 41.65055514608383)

(14.19469902972473, 40.20977472431198)
(14.82436232826436, 41.97057518197988)

(13.56558568627724, 38.44202515049677)
(12.33936477689966, 39.88100458507286)

(13.56558568627724, 38.44202515049677)
(11.76513800622186, 38.14460394797761)

(13.56558568627724, 38.44202515049677)
(13.13419506634271, 36.81293982832395)

(13.56558568627724, 38.44202515049677)
(14.92495259979212, 37.14466749459908)

(13.67796833648983, 29.0569879790147)
(13.07136502993691, 27.32995243094699)

(13.67796833648983, 29.0569879790147)
(11.86354782138274, 28.72992784952716)

(13.67796833648983, 29.0569879790147)
(12.48210192951647, 30.480641000727)

(13.67796833648983, 29.0569879790147)
(14.31926041218786, 30.84299945035897)

(13.07136502993691, 27.32995243094699)
(11.86354782138274, 28.72992784952716)

(13.07136502993691, 27.32995243094699)
(11.24230222116634, 26.96433726558263)

(13.07136502993691, 27.32995243094699)
(14.28613040942852, 25.89220416481363)

(13.07136502993691, 27.32995243094699)
(12.46341549282756, 25.5260635468128)

(16.65978073271129, 42.29480473529037)
(18.49453265446756, 42.61936629726446)

(16.65978073271129, 42.29480473529037)
(17.29577131656318, 44.05548776918044)

(16.65978073271129, 42.29480473529037)
(15.44939499912348, 43.72837241337445)

(16.65978073271129, 42.29480473529037)
(14.82436232826436, 41.97057518197988)

(28.66323818872202, 12.3148403152147)
(30.34799865016308, 12.63199290359182)

(28.66323818872202, 12.3148403152147)
(27.02053384420546, 11.99920483414261)

(28.66323818872202, 12.3148403152147)
(29.79688122284845, 11.02744111681416)

(28.66323818872202, 12.3148403152147)
(28.11683397786633, 10.69870096274631)

(30.34799865016308, 12.63199290359182)
(29.79688122284845, 11.02744111681416)

(30.34799865016308, 12.63199290359182)
(31.47074489814119, 11.37532759685321)

(30.34799865016308, 12.63199290359182)
(32.0191041182029, 12.97796715342608)

(30.34799865016308, 12.63199290359182)
(30.91819697734062, 14.18975250954422)

(27.02053384420546, 11.99920483414261)
(28.11683397786633, 10.69870096274631)

(27.02053384420546, 11.99920483414261)
(26.34039636271243, 10.36548929710679)

(27.02053384420546, 11.99920483414261)
(25.95460850136524, 13.22574781291539)

(27.02053384420546, 11.99920483414261)
(25.47212783312525, 11.56771478760853)

(51.96191284071811, 8.733055198408202)
(51.71014884299897, 8.298924377926223)

(51.96191284071811, 8.733055198408202)
(52.21559144268227, 8.289049758472775)

(51.96191284071811, 8.733055198408202)
(52.46465143300962, 8.723436261891639)

(51.96191284071811, 8.733055198408202)
(52.21581289939508, 9.15898397736445)

(51.71014884299897, 8.298924377926223)
(52.21559144268227, 8.289049758472775)

(51.71014884299897, 8.298924377926223)
(51.96591521642657, 7.856327154139123)

(51.71014884299897, 8.298924377926223)
(51.46582852364251, 7.855476487383068)

(51.71014884299897, 8.298924377926223)
(51.05537145649448, 8.291231369438314)

(59.18897265706016, 22.15761161417219)
(59.43813542477291, 22.59111860083667)

(59.18897265706016, 22.15761161417219)
(58.9381295303429, 22.59013644079166)

(59.18897265706016, 22.15761161417219)
(58.68897672275785, 22.15663434928698)

(59.18897265706016, 22.15761161417219)
(58.94629085720759, 21.72412415418126)

(25.37778908624388, 34.27503681674925)
(25.98036107404266, 35.90679039397796)

(25.37778908624388, 34.27503681674925)
(27.10066774729065, 34.58321461321961)

(25.37778908624388, 34.27503681674925)
(24.77276685072613, 32.62914687682193)

(25.37778908624388, 34.27503681674925)
(26.49962112085674, 32.95987957494003)

(25.98036107404266, 35.90679039397796)
(27.10066774729065, 34.58321461321961)

(25.98036107404266, 35.90679039397796)
(27.69582727507419, 36.20007518037986)

(25.98036107404266, 35.90679039397796)
(24.96519522135095, 37.29861027877129)

(25.98036107404266, 35.90679039397796)
(26.56871196027228, 37.34780986753192)

(14.16217410993465, 12.20872974325944)
(12.29756443824264, 11.85090480360351)

(14.16217410993465, 12.20872974325944)
(13.54235422403281, 10.42668536153861)

(14.16217410993465, 12.20872974325944)
(15.41079079466387, 10.7926663059404)

(14.16217410993465, 12.20872974325944)
(16.03250213839772, 12.56665633775506)

(12.29756443824264, 11.85090480360351)
(13.54235422403281, 10.42668536153861)

(12.29756443824264, 11.85090480360351)
(11.67864970919931, 10.06148585197928)

(12.29756443824264, 11.85090480360351)
(10.42474752182247, 11.5005220062507)

(12.29756443824264, 11.85090480360351)
(11.08765692138846, 13.29239762126967)

(12.46657818292643, 16.75275269277641)
(11.81303327381776, 18.4524357014071)

(12.46657818292643, 16.75275269277641)
(11.81500969999449, 15.02134876426778)

(12.46657818292643, 16.75275269277641)
(10.89211562207073, 16.62178297746902)

(12.46657818292643, 16.75275269277641)
(13.2156366718383, 18.03538141668985)

(28.70716908997753, 16.71912589467141)
(30.56473038915915, 16.88954415818996)

(28.70716908997753, 16.71912589467141)
(29.79859964343223, 15.45747283172642)

(28.70716908997753, 16.71912589467141)
(27.60207136932685, 18.01596980244984)

(28.70716908997753, 16.71912589467141)
(29.51516305056114, 18.11646140552443)

(27.10066774729065, 34.58321461321961)
(27.69582727507419, 36.20007518037986)

(27.10066774729065, 34.58321461321961)
(28.79755725156376, 34.8830059123742)

(27.10066774729065, 34.58321461321961)
(28.21436718313532, 33.28039663450172)

(27.10066774729065, 34.58321461321961)
(26.49962112085674, 32.95987957494003)

(27.69582727507419, 36.20007518037986)
(28.79755725156376, 34.8830059123742)

(27.69582727507419, 36.20007518037986)
(29.39291226497954, 36.50020526771671)

(27.69582727507419, 36.20007518037986)
(28.04386086207957, 38.09036537695042)

(27.69582727507419, 36.20007518037986)
(26.56871196027228, 37.34780986753192)

(28.79755725156376, 34.8830059123742)
(29.39291226497954, 36.50020526771671)

(28.79755725156376, 34.8830059123742)
(28.21436718313532, 33.28039663450172)

(28.79755725156376, 34.8830059123742)
(29.88848851741984, 33.58319024904155)

(28.79755725156376, 34.8830059123742)
(30.48059800973328, 35.1858620482413)

(29.39291226497954, 36.50020526771671)
(28.04386086207957, 38.09036537695042)

(29.39291226497954, 36.50020526771671)
(29.9531444297811, 38.16461320281705)

(29.39291226497954, 36.50020526771671)
(31.08863298023992, 36.79626053109193)

(29.39291226497954, 36.50020526771671)
(30.48059800973328, 35.1858620482413)

(28.04386086207957, 38.09036537695042)
(29.9531444297811, 38.16461320281705)

(28.04386086207957, 38.09036537695042)
(26.10406627891752, 38.96773614888262)

(28.04386086207957, 38.09036537695042)
(28.89147666924127, 39.46007178698979)

(28.04386086207957, 38.09036537695042)
(26.56871196027228, 37.34780986753192)

(28.04386086207957, 38.09036537695042)
(27.50507496785665, 39.73245743948077)

(29.9531444297811, 38.16461320281705)
(31.08863298023992, 36.79626053109193)

(29.9531444297811, 38.16461320281705)
(31.69061188614347, 38.32809762377757)

(29.9531444297811, 38.16461320281705)
(30.63464138049358, 39.74798440219491)

(29.9531444297811, 38.16461320281705)
(28.89147666924127, 39.46007178698979)

(31.08863298023992, 36.79626053109193)
(31.69061188614347, 38.32809762377757)

(31.08863298023992, 36.79626053109193)
(32.75957082790728, 37.0802508057036)

(31.08863298023992, 36.79626053109193)
(30.48059800973328, 35.1858620482413)

(31.08863298023992, 36.79626053109193)
(32.16025632681736, 35.45861134944541)

(31.69061188614347, 38.32809762377757)
(32.75957082790728, 37.0802508057036)

(31.69061188614347, 38.32809762377757)
(33.41867663917883, 38.8129207633346)

(31.69061188614347, 38.32809762377757)
(30.63464138049358, 39.74798440219491)

(31.69061188614347, 38.32809762377757)
(32.13738896445803, 39.64507082391428)

(32.75957082790728, 37.0802508057036)
(33.41867663917883, 38.8129207633346)

(32.75957082790728, 37.0802508057036)
(34.40483148349704, 37.51425709248014)

(32.75957082790728, 37.0802508057036)
(33.95945117503238, 35.79973595913521)

(32.75957082790728, 37.0802508057036)
(32.16025632681736, 35.45861134944541)

(33.41867663917883, 38.8129207633346)
(34.40483148349704, 37.51425709248014)

(33.41867663917883, 38.8129207633346)
(35.07634193685555, 38.94771078323519)

(33.41867663917883, 38.8129207633346)
(33.19303642321641, 40.44757945655664)

(33.41867663917883, 38.8129207633346)
(32.13738896445803, 39.64507082391428)

(33.41867663917883, 38.8129207633346)
(34.39265190059727, 40.03805116535887)

(34.40483148349704, 37.51425709248014)
(35.07634193685555, 38.94771078323519)

(34.40483148349704, 37.51425709248014)
(36.15846015300136, 37.58101375784378)

(34.40483148349704, 37.51425709248014)
(33.95945117503238, 35.79973595913521)

(34.40483148349704, 37.51425709248014)
(35.32610925714981, 36.59702657191448)

(35.07634193685555, 38.94771078323519)
(36.15846015300136, 37.58101375784378)

(35.07634193685555, 38.94771078323519)
(36.63896339989874, 39.18273306701667)

(35.07634193685555, 38.94771078323519)
(35.57224689533486, 40.45914149565493)

(35.07634193685555, 38.94771078323519)
(34.39265190059727, 40.03805116535887)

(36.15846015300136, 37.58101375784378)
(36.63896339989874, 39.18273306701667)

(36.15846015300136, 37.58101375784378)
(37.68045797807824, 38.01369517172978)

(36.15846015300136, 37.58101375784378)
(36.54320839861998, 35.9540380556694)

(36.15846015300136, 37.58101375784378)
(37.37593117799978, 36.86446023265549)

(36.15846015300136, 37.58101375784378)
(35.32610925714981, 36.59702657191448)

(36.63896339989874, 39.18273306701667)
(37.68045797807824, 38.01369517172978)

(36.63896339989874, 39.18273306701667)
(38.20140726006576, 39.44645703101614)

(36.63896339989874, 39.18273306701667)
(35.57224689533486, 40.45914149565493)

(36.63896339989874, 39.18273306701667)
(37.11276254293786, 40.60666504646224)

(37.68045797807824, 38.01369517172978)
(38.20140726006576, 39.44645703101614)

(37.68045797807824, 38.01369517172978)
(39.12657502679448, 38.26725943732787)

(37.68045797807824, 38.01369517172978)
(38.60245361015651, 37.00854909651995)

(37.68045797807824, 38.01369517172978)
(37.37593117799978, 36.86446023265549)

(38.20140726006576, 39.44645703101614)
(39.12657502679448, 38.26725943732787)

(38.20140726006576, 39.44645703101614)
(39.69411243875638, 39.67715867017191)

(38.20140726006576, 39.44645703101614)
(38.68599623308506, 40.78355997060886)

(38.20140726006576, 39.44645703101614)
(37.11276254293786, 40.60666504646224)

(39.12657502679448, 38.26725943732787)
(39.69411243875638, 39.67715867017191)

(39.12657502679448, 38.26725943732787)
(40.58267534787282, 38.56005403393101)

(39.12657502679448, 38.26725943732787)
(38.60245361015651, 37.00854909651995)

(39.12657502679448, 38.26725943732787)
(40.07103023369154, 37.25825501518256)

(39.69411243875638, 39.67715867017191)
(40.58267534787282, 38.56005403393101)

(39.69411243875638, 39.67715867017191)
(41.0884645035358, 39.83769534208129)

(39.69411243875638, 39.67715867017191)
(40.20139916791868, 41.06394207941447)

(39.69411243875638, 39.67715867017191)
(38.68599623308506, 40.78355997060886)

(40.58267534787282, 38.56005403393101)
(41.0884645035358, 39.83769534208129)

(40.58267534787282, 38.56005403393101)
(42.01643685811544, 38.81724758171659)

(40.58267534787282, 38.56005403393101)
(41.48446304727479, 37.49848914384054)

(40.58267534787282, 38.56005403393101)
(40.07103023369154, 37.25825501518256)

(41.0884645035358, 39.83769534208129)
(42.01643685811544, 38.81724758171659)

(41.0884645035358, 39.83769534208129)
(42.45367680356388, 40.22421010698597)

(41.0884645035358, 39.83769534208129)
(40.20139916791868, 41.06394207941447)

(41.0884645035358, 39.83769534208129)
(41.40534993158112, 40.88545983821832)

(42.01643685811544, 38.81724758171659)
(42.45367680356388, 40.22421010698597)

(42.01643685811544, 38.81724758171659)
(43.35844870827917, 39.08268199919927)

(42.01643685811544, 38.81724758171659)
(43.06101522195097, 37.7173940078554)

(42.01643685811544, 38.81724758171659)
(41.48446304727479, 37.49848914384054)

(42.45367680356388, 40.22421010698597)
(43.35844870827917, 39.08268199919927)

(42.45367680356388, 40.22421010698597)
(43.85534580572308, 40.28102916588283)

(42.45367680356388, 40.22421010698597)
(42.16630354596468, 41.55795716581335)

(42.45367680356388, 40.22421010698597)
(43.19510855237021, 41.18689757940291)

(42.45367680356388, 40.22421010698597)
(41.40534993158112, 40.88545983821832)

(43.35844870827917, 39.08268199919927)
(43.85534580572308, 40.28102916588283)

(43.35844870827917, 39.08268199919927)
(43.06101522195097, 37.7173940078554)

(43.35844870827917, 39.08268199919927)
(44.63399325085085, 39.35047454667769)

(43.35844870827917, 39.08268199919927)
(44.3363801150924, 38.25245068569328)

(43.85534580572308, 40.28102916588283)
(44.63399325085085, 39.35047454667769)

(43.85534580572308, 40.28102916588283)
(45.08654094726366, 40.43168202962423)

(43.85534580572308, 40.28102916588283)
(44.32397880784723, 41.42479522048014)

(43.85534580572308, 40.28102916588283)
(43.19510855237021, 41.18689757940291)

(43.06101522195097, 37.7173940078554)
(44.3363801150924, 38.25245068569328)

(43.06101522195097, 37.7173940078554)
(42.36796955225023, 36.49706707435654)

(43.06101522195097, 37.7173940078554)
(43.60511960982667, 36.68356778960966)

(43.06101522195097, 37.7173940078554)
(41.48446304727479, 37.49848914384054)

(43.06101522195097, 37.7173940078554)
(44.28203989144595, 37.27971805862454)

(44.63399325085085, 39.35047454667769)
(45.08654094726366, 40.43168202962423)

(44.63399325085085, 39.35047454667769)
(45.83738043749188, 39.57439815788243)

(44.63399325085085, 39.35047454667769)
(44.3363801150924, 38.25245068569328)

(44.63399325085085, 39.35047454667769)
(45.49739879469045, 38.51680495140621)

(45.08654094726366, 40.43168202962423)
(45.83738043749188, 39.57439815788243)

(45.08654094726366, 40.43168202962423)
(46.27268612041804, 40.59065673948039)

(45.08654094726366, 40.43168202962423)
(44.32397880784723, 41.42479522048014)

(45.08654094726366, 40.43168202962423)
(45.56549519412059, 41.3929800664821)

(45.83738043749188, 39.57439815788243)
(46.27268612041804, 40.59065673948039)

(45.83738043749188, 39.57439815788243)
(46.99077935094824, 39.73199484648051)

(45.83738043749188, 39.57439815788243)
(46.61710198990791, 38.72158892486619)

(45.83738043749188, 39.57439815788243)
(45.49739879469045, 38.51680495140621)

(46.27268612041804, 40.59065673948039)
(46.99077935094824, 39.73199484648051)

(46.27268612041804, 40.59065673948039)
(47.39247179859462, 40.76391359079323)

(46.27268612041804, 40.59065673948039)
(46.70782930898622, 41.61210045575208)

(46.27268612041804, 40.59065673948039)
(45.56549519412059, 41.3929800664821)

(46.99077935094824, 39.73199484648051)
(47.39247179859462, 40.76391359079323)

(46.99077935094824, 39.73199484648051)
(48.07252524456686, 39.92280383910115)

(46.99077935094824, 39.73199484648051)
(46.61710198990791, 38.72158892486619)

(46.99077935094824, 39.73199484648051)
(47.71462912840753, 38.88752816347713)

(47.39247179859462, 40.76391359079323)
(48.07252524456686, 39.92280383910115)

(47.39247179859462, 40.76391359079323)
(48.4558892518691, 40.92232055246059)

(47.39247179859462, 40.76391359079323)
(47.83134667955537, 41.74690538228937)

(47.39247179859462, 40.76391359079323)
(46.70782930898622, 41.61210045575208)

(48.07252524456686, 39.92280383910115)
(48.4558892518691, 40.92232055246059)

(48.07252524456686, 39.92280383910115)
(49.09842494048775, 40.12428721259294)

(48.07252524456686, 39.92280383910115)
(47.71462912840753, 38.88752816347713)

(48.07252524456686, 39.92280383910115)
(48.7473767735893, 39.11657293350171)

(48.4558892518691, 40.92232055246059)
(49.09842494048775, 40.12428721259294)

(48.4558892518691, 40.92232055246059)
(47.83134667955537, 41.74690538228937)

(48.4558892518691, 40.92232055246059)
(49.46323916755284, 41.0616537115674)

(48.4558892518691, 40.92232055246059)
(48.85858736916791, 41.83959572770485)

(49.09842494048775, 40.12428721259294)
(49.46323916755284, 41.0616537115674)

(49.09842494048775, 40.12428721259294)
(50.08941643889887, 40.31147099338002)

(49.09842494048775, 40.12428721259294)
(49.75195032180264, 39.38299303520367)

(49.09842494048775, 40.12428721259294)
(48.7473767735893, 39.11657293350171)

(47.83134667955537, 41.74690538228937)
(48.85858736916791, 41.83959572770485)

(47.83134667955537, 41.74690538228937)
(48.27914673024661, 42.68737692337361)

(47.83134667955537, 41.74690538228937)
(46.70782930898622, 41.61210045575208)

(47.83134667955537, 41.74690538228937)
(47.16224560864458, 42.54847312996922)

(46.61710198990791, 38.72158892486619)
(47.71462912840753, 38.88752816347713)

(46.61710198990791, 38.72158892486619)
(47.45787967744415, 37.86086540239447)

(46.61710198990791, 38.72158892486619)
(46.32912465672906, 37.71027887930658)

(46.61710198990791, 38.72158892486619)
(45.49739879469045, 38.51680495140621)

(49.46323916755284, 41.0616537115674)
(50.08941643889887, 40.31147099338002)

(49.46323916755284, 41.0616537115674)
(50.5130649390656, 41.1603035709693)

(49.46323916755284, 41.0616537115674)
(49.84477255498593, 41.93998515001635)

(49.46323916755284, 41.0616537115674)
(48.85858736916791, 41.83959572770485)

(50.08941643889887, 40.31147099338002)
(49.75195032180264, 39.38299303520367)

(50.08941643889887, 40.31147099338002)
(50.81880636264705, 39.51568684808933)

(50.08941643889887, 40.31147099338002)
(50.5130649390656, 41.1603035709693)

(50.08941643889887, 40.31147099338002)
(50.99640061588114, 40.3007210720178)

(49.75195032180264, 39.38299303520367)
(50.81880636264705, 39.51568684808933)

(49.75195032180264, 39.38299303520367)
(50.40538262770239, 38.65954827366141)

(49.75195032180264, 39.38299303520367)
(48.7473767735893, 39.11657293350171)

(49.75195032180264, 39.38299303520367)
(49.47903704679821, 38.35719182610823)

(50.81880636264705, 39.51568684808933)
(50.40538262770239, 38.65954827366141)

(50.81880636264705, 39.51568684808933)
(51.17328751669405, 38.7333861413064)

(50.81880636264705, 39.51568684808933)
(51.56949693657924, 39.73135226421837)

(50.81880636264705, 39.51568684808933)
(50.99640061588114, 40.3007210720178)

(50.81880636264705, 39.51568684808933)
(51.47349823960804, 39.22243049535654)

(54.86762969261481, 32.9909646597951)
(54.36763094760263, 32.99208492147928)

(54.86762969261481, 32.9909646597951)
(54.61860049518613, 33.42453640567808)

(54.86762969261481, 32.9909646597951)
(55.11859924019831, 33.42341614399389)

(54.86762969261481, 32.9909646597951)
(55.367628437627, 32.98984439811093)

(44.32397880784723, 41.42479522048014)
(43.17623779875221, 42.44649623785229)

(44.32397880784723, 41.42479522048014)
(44.51358143188054, 42.58290060536932)

(44.32397880784723, 41.42479522048014)
(45.56549519412059, 41.3929800664821)

(44.32397880784723, 41.42479522048014)
(43.19510855237021, 41.18689757940291)

(54.36763094760263, 32.99208492147928)
(54.61860049518613, 33.42453640567808)

(54.36763094760263, 32.99208492147928)
(54.11860175017394, 33.42565666736226)

(54.36763094760263, 32.99208492147928)
(53.86763220259046, 32.99320518316347)

(54.36763094760263, 32.99208492147928)
(54.11666140001915, 32.55963343728048)

(54.61860049518613, 33.42453640567808)
(55.11859924019831, 33.42341614399389)

(54.61860049518613, 33.42453640567808)
(54.86957004276961, 33.85698788987688)

(54.61860049518613, 33.42453640567808)
(54.11860175017394, 33.42565666736226)

(54.61860049518613, 33.42453640567808)
(54.36957129775743, 33.85810815156106)

(55.11859924019831, 33.42341614399389)
(54.86957004276961, 33.85698788987688)

(55.11859924019831, 33.42341614399389)
(55.36956878778179, 33.85586762819269)

(55.11859924019831, 33.42341614399389)
(55.6185979852105, 33.4222958823097)

(55.11859924019831, 33.42341614399389)
(55.367628437627, 32.98984439811093)

(54.86957004276961, 33.85698788987688)
(55.36956878778179, 33.85586762819269)

(54.86957004276961, 33.85698788987688)
(55.12053959035309, 34.28943937407567)

(54.86957004276961, 33.85698788987688)
(54.36957129775743, 33.85810815156106)

(54.86957004276961, 33.85698788987688)
(54.62054084534091, 34.29055963575986)

(55.36956878778179, 33.85586762819269)
(55.12053959035309, 34.28943937407567)

(55.36956878778179, 33.85586762819269)
(55.62053833536527, 34.28831911239149)

(55.36956878778179, 33.85586762819269)
(55.6185979852105, 33.4222958823097)

(55.36956878778179, 33.85586762819269)
(55.86956752857159, 33.85474736408329)

(55.12053959035309, 34.28943937407567)
(55.62053833536527, 34.28831911239149)

(55.12053959035309, 34.28943937407567)
(55.37150913793658, 34.72189085827446)

(55.12053959035309, 34.28943937407567)
(54.87151039292439, 34.72301111995865)

(55.12053959035309, 34.28943937407567)
(54.62054084534091, 34.29055963575986)

(55.62053833536527, 34.28831911239149)
(55.37150913793658, 34.72189085827446)

(55.62053833536527, 34.28831911239149)
(55.87150788294876, 34.72077059659028)

(55.62053833536527, 34.28831911239149)
(56.12053708037747, 34.2871988507073)

(55.62053833536527, 34.28831911239149)
(55.86956752857159, 33.85474736408329)

(55.37150913793658, 34.72189085827446)
(55.87150788294876, 34.72077059659028)

(55.37150913793658, 34.72189085827446)
(55.62247868552006, 35.15434234247326)

(55.37150913793658, 34.72189085827446)
(54.87151039292439, 34.72301111995865)

(55.37150913793658, 34.72189085827446)
(55.12247994050787, 35.15546260415743)

(55.87150788294876, 34.72077059659028)
(55.62247868552006, 35.15434234247326)

(55.87150788294876, 34.72077059659028)
(56.12247743053224, 35.15322208078908)

(55.87150788294876, 34.72077059659028)
(56.12053708037747, 34.2871988507073)

(55.87150788294876, 34.72077059659028)
(56.37150653140793, 34.71965027944925)

(55.62247868552006, 35.15434234247326)
(56.12247743053224, 35.15322208078908)

(55.62247868552006, 35.15434234247326)
(55.87344823310354, 35.58679382667205)

(55.62247868552006, 35.15434234247326)
(55.12247994050787, 35.15546260415743)

(55.62247868552006, 35.15434234247326)
(55.37344948809135, 35.58791408835622)

(56.12247743053224, 35.15322208078908)
(55.87344823310354, 35.58679382667205)

(56.12247743053224, 35.15322208078908)
(56.37344697811572, 35.58567356498787)

(56.12247743053224, 35.15322208078908)
(56.37150653140793, 34.71965027944925)

(56.12247743053224, 35.15322208078908)
(56.62247610204821, 35.15210177689111)

(55.87344823310354, 35.58679382667205)
(56.37344697811572, 35.58567356498787)

(55.87344823310354, 35.58679382667205)
(56.12441778068703, 36.01924531087086)

(55.87344823310354, 35.58679382667205)
(55.62441903567483, 36.02036557255502)

(55.87344823310354, 35.58679382667205)
(55.37344948809135, 35.58791408835622)

(56.37344697811572, 35.58567356498787)
(56.12441778068703, 36.01924531087086)

(56.37344697811572, 35.58567356498787)
(56.62441652569921, 36.01812504918667)

(56.37344697811572, 35.58567356498787)
(56.87344572312791, 35.58455330330369)

(56.37344697811572, 35.58567356498787)
(56.62247610204821, 35.15210177689111)

(56.12441778068703, 36.01924531087086)
(56.62441652569921, 36.01812504918667)

(56.12441778068703, 36.01924531087086)
(56.37538732827051, 36.45169679506965)

(56.12441778068703, 36.01924531087086)
(55.62441903567483, 36.02036557255502)

(56.12441778068703, 36.01924531087086)
(55.87538858325831, 36.45281705675383)

(56.62441652569921, 36.01812504918667)
(56.37538732827051, 36.45169679506965)

(56.62441652569921, 36.01812504918667)
(56.87344572312791, 35.58455330330369)

(56.62441652569921, 36.01812504918667)
(56.87538607328269, 36.45057653338547)

(56.62441652569921, 36.01812504918667)
(57.1244152707114, 36.01700478750249)

(56.37538732827051, 36.45169679506965)
(56.87538607328269, 36.45057653338547)

(56.37538732827051, 36.45169679506965)
(56.62635687585399, 36.88414827926845)

(56.37538732827051, 36.45169679506965)
(55.87538858325831, 36.45281705675383)

(56.37538732827051, 36.45169679506965)
(56.12635813084181, 36.88526854095264)

(56.87344572312791, 35.58455330330369)
(57.1244152707114, 36.01700478750249)

(56.87344572312791, 35.58455330330369)
(57.37344446814009, 35.58343304161951)

(56.87344572312791, 35.58455330330369)
(56.62247610204821, 35.15210177689111)

(56.87344572312791, 35.58455330330369)
(57.12247227460859, 35.15098003767612)

(50.5130649390656, 41.1603035709693)
(49.84477255498593, 41.93998515001635)

(50.5130649390656, 41.1603035709693)
(50.87994249572375, 42.12325306699145)

(50.5130649390656, 41.1603035709693)
(50.99640061588114, 40.3007210720178)

(50.5130649390656, 41.1603035709693)
(51.28219014275281, 40.89110163793448)

(50.5130649390656, 41.1603035709693)
(51.10912293858893, 41.46339513122176)

(54.11860175017394, 33.42565666736226)
(53.86763220259046, 32.99320518316347)

(54.11860175017394, 33.42565666736226)
(53.61860300516176, 33.42677692904645)

(54.11860175017394, 33.42565666736226)
(53.86957255274524, 33.85922841324525)

(54.11860175017394, 33.42565666736226)
(54.36957129775743, 33.85810815156106)

(54.87151039292439, 34.72301111995865)
(54.62054084534091, 34.29055963575986)

(54.87151039292439, 34.72301111995865)
(54.3715116479122, 34.72413138164283)

(54.87151039292439, 34.72301111995865)
(55.12247994050787, 35.15546260415743)

(54.87151039292439, 34.72301111995865)
(54.62248119549568, 35.15658286584161)

(55.62441903567483, 36.02036557255502)
(55.12442029066264, 36.02148583423919)

(55.62441903567483, 36.02036557255502)
(55.87538858325831, 36.45281705675383)

(55.62441903567483, 36.02036557255502)
(55.37344948809135, 35.58791408835622)

(55.62441903567483, 36.02036557255502)
(55.37538983824614, 36.45393731843799)

(56.87538607328269, 36.45057653338547)
(56.62635687585399, 36.88414827926845)

(56.87538607328269, 36.45057653338547)
(57.12635562086618, 36.88302801758427)

(56.87538607328269, 36.45057653338547)
(57.37538481829488, 36.44945627170129)

(56.87538607328269, 36.45057653338547)
(57.1244152707114, 36.01700478750249)

(56.62635687585399, 36.88414827926845)
(57.12635562086618, 36.88302801758427)

(56.62635687585399, 36.88414827926845)
(56.87732642343747, 37.31659976346725)

(56.62635687585399, 36.88414827926845)
(56.37732767842529, 37.31772002515144)

(56.62635687585399, 36.88414827926845)
(56.12635813084181, 36.88526854095264)

(40.20139916791868, 41.06394207941447)
(40.09168308191686, 42.61633769432844)

(40.20139916791868, 41.06394207941447)
(38.68599623308506, 40.78355997060886)

(40.20139916791868, 41.06394207941447)
(41.10188561928458, 41.78010859813526)

(40.20139916791868, 41.06394207941447)
(39.17263116147792, 41.90093889324618)

(40.20139916791868, 41.06394207941447)
(41.40534993158112, 40.88545983821832)

(30.63464138049358, 39.74798440219491)
(30.20467706865323, 41.50175278099129)

(30.63464138049358, 39.74798440219491)
(28.89147666924127, 39.46007178698979)

(30.63464138049358, 39.74798440219491)
(31.74997849325784, 40.8887718737077)

(30.63464138049358, 39.74798440219491)
(32.13738896445803, 39.64507082391428)

(30.63464138049358, 39.74798440219491)
(29.54028785055974, 40.476669103414)

(35.57224689533486, 40.45914149565493)
(34.402000127074, 41.62407930432443)

(35.57224689533486, 40.45914149565493)
(37.11276254293786, 40.60666504646224)

(35.57224689533486, 40.45914149565493)
(36.06468977639086, 41.83194992611245)

(35.57224689533486, 40.45914149565493)
(34.39265190059727, 40.03805116535887)

(57.12635562086618, 36.88302801758427)
(56.87732642343747, 37.31659976346725)

(57.12635562086618, 36.88302801758427)
(57.37538481829488, 36.44945627170129)

(57.12635562086618, 36.88302801758427)
(57.62635436587836, 36.88190775590009)

(57.12635562086618, 36.88302801758427)
(57.37732516844966, 37.31547950178306)

(56.87732642343747, 37.31659976346725)
(56.37732767842529, 37.31772002515144)

(56.87732642343747, 37.31659976346725)
(56.62829722600878, 37.75017150935022)

(56.87732642343747, 37.31659976346725)
(57.12829597102096, 37.74905124766605)

(56.87732642343747, 37.31659976346725)
(57.37732516844966, 37.31547950178306)

(56.37732767842529, 37.31772002515144)
(56.62829722600878, 37.75017150935022)

(56.37732767842529, 37.31772002515144)
(56.12829848099659, 37.75129177103442)

(56.37732767842529, 37.31772002515144)
(55.87732893341311, 37.31884028683563)

(56.37732767842529, 37.31772002515144)
(56.12635813084181, 36.88526854095264)

(56.62829722600878, 37.75017150935022)
(56.12829848099659, 37.75129177103442)

(56.62829722600878, 37.75017150935022)
(56.37926802858007, 38.18374325523321)

(56.62829722600878, 37.75017150935022)
(57.12829597102096, 37.74905124766605)

(56.62829722600878, 37.75017150935022)
(56.87926677359225, 38.18262299354902)

(50.40538262770239, 38.65954827366141)
(51.17328751669405, 38.7333861413064)

(50.40538262770239, 38.65954827366141)
(50.89416458665022, 38.07133556239937)

(50.40538262770239, 38.65954827366141)
(50.22313699925953, 37.62623114107758)

(50.40538262770239, 38.65954827366141)
(49.47903704679821, 38.35719182610823)

(56.12829848099659, 37.75129177103442)
(56.37926802858007, 38.18374325523321)

(56.12829848099659, 37.75129177103442)
(55.87926928356789, 38.1848635169174)

(56.12829848099659, 37.75129177103442)
(55.87732893341311, 37.31884028683563)

(56.12829848099659, 37.75129177103442)
(55.62829973598441, 37.75241203271861)

(56.37926802858007, 38.18374325523321)
(55.87926928356789, 38.1848635169174)

(56.37926802858007, 38.18374325523321)
(56.13023883115137, 38.6173150011162)

(56.37926802858007, 38.18374325523321)
(56.87926677359225, 38.18262299354902)

(56.37926802858007, 38.18374325523321)
(56.63023757616355, 38.61619473943202)

(38.60245361015651, 37.00854909651995)
(40.07103023369154, 37.25825501518256)

(38.60245361015651, 37.00854909651995)
(39.51675777389845, 36.03973976429746)

(38.60245361015651, 37.00854909651995)
(38.10606107149565, 35.88317580123761)

(38.60245361015651, 37.00854909651995)
(37.37593117799978, 36.86446023265549)

(55.87926928356789, 38.1848635169174)
(56.13023883115137, 38.6173150011162)

(55.87926928356789, 38.1848635169174)
(55.6302400861392, 38.61843526280039)

(55.87926928356789, 38.1848635169174)
(55.37927053855571, 38.18598377860159)

(55.87926928356789, 38.1848635169174)
(55.62829973598441, 37.75241203271861)

(56.13023883115137, 38.6173150011162)
(55.6302400861392, 38.61843526280039)

(56.13023883115137, 38.6173150011162)
(55.88120963372268, 39.05088674699918)

(56.13023883115137, 38.6173150011162)
(56.38120837873485, 39.049766485315)

(56.13023883115137, 38.6173150011162)
(56.63023757616355, 38.61619473943202)

(57.12829597102096, 37.74905124766605)
(57.37732516844966, 37.31547950178306)

(57.12829597102096, 37.74905124766605)
(56.87926677359225, 38.18262299354902)

(57.12829597102096, 37.74905124766605)
(57.37926551860443, 38.18150273186484)

(57.12829597102096, 37.74905124766605)
(57.62829471603314, 37.74793098598186)

(53.86763220259046, 32.99320518316347)
(53.61860300516176, 33.42677692904645)

(53.86763220259046, 32.99320518316347)
(53.36763345757827, 32.99432544484766)

(53.86763220259046, 32.99320518316347)
(53.61666265500698, 32.56075369896467)

(53.86763220259046, 32.99320518316347)
(54.11666140001915, 32.55963343728048)

(53.61860300516176, 33.42677692904645)
(53.36763345757827, 32.99432544484766)

(53.61860300516176, 33.42677692904645)
(53.11860426014958, 33.42789719073065)

(53.61860300516176, 33.42677692904645)
(53.86957255274524, 33.85922841324525)

(53.61860300516176, 33.42677692904645)
(53.36957380773304, 33.86034867492944)

(53.36763345757827, 32.99432544484766)
(53.11860426014958, 33.42789719073065)

(53.36763345757827, 32.99432544484766)
(52.86763471256609, 32.99544570653185)

(53.36763345757827, 32.99432544484766)
(53.61666265500698, 32.56075369896467)

(53.36763345757827, 32.99432544484766)
(53.11666390999478, 32.56187396064887)

(53.11860426014958, 33.42789719073065)
(52.86763471256609, 32.99544570653185)

(53.11860426014958, 33.42789719073065)
(52.6186055151374, 33.42901745241484)

(53.11860426014958, 33.42789719073065)
(52.86957506272088, 33.86146893661363)

(53.11860426014958, 33.42789719073065)
(53.36957380773304, 33.86034867492944)

(52.86763471256609, 32.99544570653185)
(52.6186055151374, 33.42901745241484)

(52.86763471256609, 32.99544570653185)
(52.36763596755391, 32.99656596821605)

(52.86763471256609, 32.99544570653185)
(53.11666390999478, 32.56187396064887)

(52.86763471256609, 32.99544570653185)
(52.61666516498259, 32.56299422233306)

(52.6186055151374, 33.42901745241484)
(52.36763596755391, 32.99656596821605)

(52.6186055151374, 33.42901745241484)
(52.86957506272088, 33.86146893661363)

(52.6186055151374, 33.42901745241484)
(52.11860677012521, 33.43013771409903)

(52.6186055151374, 33.42901745241484)
(52.3695763177087, 33.86258919829783)

(52.36763596755391, 32.99656596821605)
(52.11860677012521, 33.43013771409903)

(52.36763596755391, 32.99656596821605)
(51.86763722254172, 32.99768622990024)

(52.36763596755391, 32.99656596821605)
(52.11666641997041, 32.56411448401725)

(52.36763596755391, 32.99656596821605)
(52.61666516498259, 32.56299422233306)

(52.86957506272088, 33.86146893661363)
(53.36957380773304, 33.86034867492944)

(52.86957506272088, 33.86146893661363)
(52.3695763177087, 33.86258919829783)

(52.86957506272088, 33.86146893661363)
(53.12054461030432, 34.29392042081243)

(52.86957506272088, 33.86146893661363)
(52.62054586529216, 34.29504068249661)

(52.11860677012521, 33.43013771409903)
(51.86763722254172, 32.99768622990024)

(52.11860677012521, 33.43013771409903)
(51.61860802511303, 33.43125797578323)

(52.11860677012521, 33.43013771409903)
(51.86957757269653, 33.86370945998203)

(52.11860677012521, 33.43013771409903)
(52.3695763177087, 33.86258919829783)

(51.86763722254172, 32.99768622990024)
(51.61860802511303, 33.43125797578323)

(51.86763722254172, 32.99768622990024)
(52.11666641997041, 32.56411448401725)

(51.86763722254172, 32.99768622990024)
(51.61666767495823, 32.56523474570145)

(51.86763722254172, 32.99768622990024)
(51.44928791902612, 32.98668766127899)

(51.61860802511303, 33.43125797578323)
(51.86957757269653, 33.86370945998203)

(51.61860802511303, 33.43125797578323)
(51.36957882768434, 33.86482972166622)

(51.61860802511303, 33.43125797578323)
(51.06036214862262, 33.32909162887367)

(51.61860802511303, 33.43125797578323)
(51.44928791902612, 32.98668766127899)

(55.6302400861392, 38.61843526280039)
(55.88120963372268, 39.05088674699918)

(55.6302400861392, 38.61843526280039)
(55.37927053855571, 38.18598377860159)

(55.6302400861392, 38.61843526280039)
(55.13024134112701, 38.61955552448457)

(55.6302400861392, 38.61843526280039)
(55.3812108887105, 39.05200700868336)

(55.88120963372268, 39.05088674699918)
(56.38120837873485, 39.049766485315)

(55.88120963372268, 39.05088674699918)
(56.13217918130616, 39.48333823119798)

(55.88120963372268, 39.05088674699918)
(55.63218043629398, 39.48445849288216)

(55.88120963372268, 39.05088674699918)
(55.3812108887105, 39.05200700868336)

(55.37927053855571, 38.18598377860159)
(55.13024134112701, 38.61955552448457)

(55.37927053855571, 38.18598377860159)
(54.87927179354353, 38.18710404028576)

(55.37927053855571, 38.18598377860159)
(55.12830099097224, 37.75353229440277)

(55.37927053855571, 38.18598377860159)
(55.62829973598441, 37.75241203271861)

(56.38120837873485, 39.049766485315)
(56.13217918130616, 39.48333823119798)

(56.38120837873485, 39.049766485315)
(56.63023757616355, 38.61619473943202)

(56.38120837873485, 39.049766485315)
(56.88120712374702, 39.0486462236308)

(56.38120837873485, 39.049766485315)
(56.63217792631833, 39.48221796951378)

(56.13217918130616, 39.48333823119798)
(55.63218043629398, 39.48445849288216)

(56.13217918130616, 39.48333823119798)
(55.88314998387746, 39.91690997708096)

(56.13217918130616, 39.48333823119798)
(56.38314872888964, 39.91578971539678)

(56.13217918130616, 39.48333823119798)
(56.63217792631833, 39.48221796951378)

(55.63218043629398, 39.48445849288216)
(55.88314998387746, 39.91690997708096)

(55.63218043629398, 39.48445849288216)
(55.38315123886527, 39.91803023876514)

(55.63218043629398, 39.48445849288216)
(55.3812108887105, 39.05200700868336)

(55.63218043629398, 39.48445849288216)
(55.13218169128179, 39.48557875456634)

(55.88314998387746, 39.91690997708096)
(55.38315123886527, 39.91803023876514)

(55.88314998387746, 39.91690997708096)
(55.63412078644875, 40.35048172296395)

(55.88314998387746, 39.91690997708096)
(56.38314872888964, 39.91578971539678)

(55.88314998387746, 39.91690997708096)
(56.13411953146093, 40.34936146127976)

(55.38315123886527, 39.91803023876514)
(55.63412078644875, 40.35048172296395)

(55.38315123886527, 39.91803023876514)
(55.13412204143657, 40.35160198464813)

(55.38315123886527, 39.91803023876514)
(54.88315249385309, 39.91915050044933)

(55.38315123886527, 39.91803023876514)
(55.13218169128179, 39.48557875456634)

(55.63412078644875, 40.35048172296395)
(55.13412204143657, 40.35160198464813)

(55.63412078644875, 40.35048172296395)
(55.38509158902005, 40.78405346884692)

(55.63412078644875, 40.35048172296395)
(55.88509033403223, 40.78293320716274)

(55.63412078644875, 40.35048172296395)
(56.13411953146093, 40.34936146127976)

(55.13412204143657, 40.35160198464813)
(55.38509158902005, 40.78405346884692)

(55.13412204143657, 40.35160198464813)
(54.88315249385309, 39.91915050044933)

(55.13412204143657, 40.35160198464813)
(54.88509284400786, 40.78517373053111)

(55.13412204143657, 40.35160198464813)
(54.63412329642438, 40.35272224633231)

(55.38509158902005, 40.78405346884692)
(54.88509284400786, 40.78517373053111)

(55.38509158902005, 40.78405346884692)
(55.13606239159135, 41.21762521472991)

(55.38509158902005, 40.78405346884692)
(55.88509033403223, 40.78293320716274)

(55.38509158902005, 40.78405346884692)
(55.63606113660353, 41.21650495304573)

(54.88315249385309, 39.91915050044933)
(54.38315374884088, 39.92027076213351)

(54.88315249385309, 39.91915050044933)
(54.63412329642438, 40.35272224633231)

(54.88315249385309, 39.91915050044933)
(55.13218169128179, 39.48557875456634)

(54.88315249385309, 39.91915050044933)
(54.6321829462696, 39.48669901625053)

(54.88509284400786, 40.78517373053111)
(55.13606239159135, 41.21762521472991)

(54.88509284400786, 40.78517373053111)
(54.63606364657917, 41.21874547641409)

(54.88509284400786, 40.78517373053111)
(54.63412329642438, 40.35272224633231)

(54.88509284400786, 40.78517373053111)
(54.38509489944546, 40.78629502828968)

(55.13606239159135, 41.21762521472991)
(54.63606364657917, 41.21874547641409)

(55.13606239159135, 41.21762521472991)
(54.88703319416265, 41.65119696061289)

(55.13606239159135, 41.21762521472991)
(55.38703193917483, 41.6500766989287)

(55.13606239159135, 41.21762521472991)
(55.63606113660353, 41.21650495304573)

(56.38314872888964, 39.91578971539678)
(56.13411953146093, 40.34936146127976)

(56.38314872888964, 39.91578971539678)
(56.63411827647312, 40.34824119959558)

(56.38314872888964, 39.91578971539678)
(56.63217792631833, 39.48221796951378)

(56.38314872888964, 39.91578971539678)
(56.88314747390182, 39.91466945371259)

(56.12053708037747, 34.2871988507073)
(56.36956626465496, 33.85362709727069)

(56.12053708037747, 34.2871988507073)
(56.62053559049589, 34.28607845410794)

(56.12053708037747, 34.2871988507073)
(55.86956752857159, 33.85474736408329)

(56.12053708037747, 34.2871988507073)
(56.37150653140793, 34.71965027944925)

(54.63606364657917, 41.21874547641409)
(54.88703319416265, 41.65119696061289)

(54.63606364657917, 41.21874547641409)
(54.38703444915046, 41.65231722229706)

(54.63606364657917, 41.21874547641409)
(54.13606490156697, 41.21986573809827)

(54.63606364657917, 41.21874547641409)
(54.38509489944546, 40.78629502828968)

(54.88703319416265, 41.65119696061289)
(54.38703444915046, 41.65231722229706)

(54.88703319416265, 41.65119696061289)
(54.63800399673394, 42.08476870649586)

(54.88703319416265, 41.65119696061289)
(55.38703193917483, 41.6500766989287)

(54.88703319416265, 41.65119696061289)
(55.13800274174613, 42.08364844481167)

(54.38703444915046, 41.65231722229706)
(54.63800399673394, 42.08476870649586)

(54.38703444915046, 41.65231722229706)
(54.13800525172175, 42.08588896818004)

(54.38703444915046, 41.65231722229706)
(54.13606490156697, 41.21986573809827)

(54.38703444915046, 41.65231722229706)
(53.8870563828679, 41.65346424981)

(54.63800399673394, 42.08476870649586)
(54.13800525172175, 42.08588896818004)

(54.63800399673394, 42.08476870649586)
(54.38897479930523, 42.51834045237884)

(54.63800399673394, 42.08476870649586)
(54.88897354431742, 42.51722019069467)

(54.63800399673394, 42.08476870649586)
(55.13800274174613, 42.08364844481167)

(54.13800525172175, 42.08588896818004)
(54.38897479930523, 42.51834045237884)

(54.13800525172175, 42.08588896818004)
(53.88897605429305, 42.51946071406302)

(54.13800525172175, 42.08588896818004)
(53.63800650670954, 42.08700922986422)

(54.13800525172175, 42.08588896818004)
(53.8870563828679, 41.65346424981)

(54.38897479930523, 42.51834045237884)
(53.88897605429305, 42.51946071406302)

(54.38897479930523, 42.51834045237884)
(54.13994560187653, 42.95191219826183)

(54.38897479930523, 42.51834045237884)
(54.88897354431742, 42.51722019069467)

(54.38897479930523, 42.51834045237884)
(54.63994434688872, 42.95079193657767)

(53.88897605429305, 42.51946071406302)
(54.13994560187653, 42.95191219826183)

(53.88897605429305, 42.51946071406302)
(53.63994685686434, 42.953032459946)

(53.88897605429305, 42.51946071406302)
(53.63800650670954, 42.08700922986422)

(53.88897605429305, 42.51946071406302)
(53.38960187738847, 42.52103094023641)

(54.13994560187653, 42.95191219826183)
(53.63994685686434, 42.953032459946)

(54.13994560187653, 42.95191219826183)
(53.89091640444781, 43.3854839441448)

(54.13994560187653, 42.95191219826183)
(54.39091514946002, 43.38436368246063)

(54.13994560187653, 42.95191219826183)
(54.63994434688872, 42.95079193657767)

(53.63994685686434, 42.953032459946)
(53.89091640444781, 43.3854839441448)

(53.63994685686434, 42.953032459946)
(53.39091765943562, 43.38660420582897)

(53.63994685686434, 42.953032459946)
(53.13994811185207, 42.95415272163017)

(53.63994685686434, 42.953032459946)
(53.38960187738847, 42.52103094023641)

(53.89091640444781, 43.3854839441448)
(53.39091765943562, 43.38660420582897)

(53.89091640444781, 43.3854839441448)
(53.64188720701911, 43.81905569002777)

(53.89091640444781, 43.3854839441448)
(54.39091514946002, 43.38436368246063)

(53.89091640444781, 43.3854839441448)
(54.14188595203132, 43.81793542834358)

(53.39091765943562, 43.38660420582897)
(53.64188720701911, 43.81905569002777)

(53.39091765943562, 43.38660420582897)
(53.14188846200689, 43.82017595171195)

(53.39091765943562, 43.38660420582897)
(53.13994811185207, 42.95415272163017)

(53.39091765943562, 43.38660420582897)
(52.89171019903657, 43.38811695743781)

(53.64188720701911, 43.81905569002777)
(53.14188846200689, 43.82017595171195)

(53.64188720701911, 43.81905569002777)
(53.3928580095904, 44.25262743591075)

(53.64188720701911, 43.81905569002777)
(53.8928567546026, 44.25150717422655)

(53.64188720701911, 43.81905569002777)
(54.14188595203132, 43.81793542834358)

(53.14188846200689, 43.82017595171195)
(53.3928580095904, 44.25262743591075)

(53.14188846200689, 43.82017595171195)
(52.89285926457819, 44.25374769759492)

(53.14188846200689, 43.82017595171195)
(52.89171019903657, 43.38811695743781)

(53.14188846200689, 43.82017595171195)
(52.64360933656423, 43.82125768969664)

(53.3928580095904, 44.25262743591075)
(52.89285926457819, 44.25374769759492)

(53.3928580095904, 44.25262743591075)
(53.14382881216168, 44.68619918179373)

(53.3928580095904, 44.25262743591075)
(53.8928567546026, 44.25150717422655)

(53.3928580095904, 44.25262743591075)
(53.64382755717388, 44.68507892010956)

(52.89285926457819, 44.25374769759492)
(53.14382881216168, 44.68619918179373)

(52.89285926457819, 44.25374769759492)
(52.64383006714949, 44.6873194434779)

(52.89285926457819, 44.25374769759492)
(52.39807652780838, 44.25184089317665)

(52.89285926457819, 44.25374769759492)
(52.64360933656423, 43.82125768969664)

(53.14382881216168, 44.68619918179373)
(52.64383006714949, 44.6873194434779)

(53.14382881216168, 44.68619918179373)
(52.89479961473297, 45.11977092767671)

(53.14382881216168, 44.68619918179373)
(53.39479835974516, 45.11865066599253)

(53.14382881216168, 44.68619918179373)
(53.64382755717388, 44.68507892010956)

(52.64383006714949, 44.6873194434779)
(52.89479961473297, 45.11977092767671)

(52.64383006714949, 44.6873194434779)
(52.39480086972078, 45.12089118936087)

(52.64383006714949, 44.6873194434779)
(52.39807652780838, 44.25184089317665)

(52.64383006714949, 44.6873194434779)
(52.14995747894191, 44.70312429722954)

(52.89479961473297, 45.11977092767671)
(52.39480086972078, 45.12089118936087)

(52.89479961473297, 45.11977092767671)
(52.64577041730425, 45.55334267355968)

(52.89479961473297, 45.11977092767671)
(53.39479835974516, 45.11865066599253)

(52.89479961473297, 45.11977092767671)
(53.14576916231645, 45.55222241187553)

(52.39480086972078, 45.12089118936087)
(52.64577041730425, 45.55334267355968)

(52.39480086972078, 45.12089118936087)
(52.14577167229207, 45.55446293524385)

(52.39480086972078, 45.12089118936087)
(51.89483710801304, 45.13762531034818)

(52.39480086972078, 45.12089118936087)
(52.14995747894191, 44.70312429722954)

(52.64577041730425, 45.55334267355968)
(52.14577167229207, 45.55446293524385)

(52.64577041730425, 45.55334267355968)
(52.39674121987554, 45.98691441944267)

(52.64577041730425, 45.55334267355968)
(53.14576916231645, 45.55222241187553)

(52.64577041730425, 45.55334267355968)
(52.89673996488774, 45.98579415775851)

(52.14577167229207, 45.55446293524385)
(52.39674121987554, 45.98691441944267)

(52.14577167229207, 45.55446293524385)
(51.89674247486335, 45.98803468112682)

(52.14577167229207, 45.55446293524385)
(51.89483710801304, 45.13762531034818)

(52.14577167229207, 45.55446293524385)
(51.64577875783063, 45.55818550681188)

(52.39674121987554, 45.98691441944267)
(51.89674247486335, 45.98803468112682)

(52.39674121987554, 45.98691441944267)
(52.14771202244683, 46.42048616532567)

(52.39674121987554, 45.98691441944267)
(52.64771076745902, 46.41936590364153)

(52.39674121987554, 45.98691441944267)
(52.89673996488774, 45.98579415775851)

(51.89674247486335, 45.98803468112682)
(52.14771202244683, 46.42048616532567)

(51.89674247486335, 45.98803468112682)
(51.64771327743463, 46.42160642700979)

(51.89674247486335, 45.98803468112682)
(51.39674372985118, 45.98915494281097)

(51.89674247486335, 45.98803468112682)
(51.64577875783063, 45.55818550681188)

(52.14771202244683, 46.42048616532567)
(51.64771327743463, 46.42160642700979)

(52.14771202244683, 46.42048616532567)
(51.8986828250181, 46.8540579112086)

(52.14771202244683, 46.42048616532567)
(52.64771076745902, 46.41936590364153)

(52.14771202244683, 46.42048616532567)
(52.39868157003034, 46.85293764952452)

(51.64771327743463, 46.42160642700979)
(51.8986828250181, 46.8540579112086)

(51.64771327743463, 46.42160642700979)
(51.39868408000591, 46.85517817289275)

(51.64771327743463, 46.42160642700979)
(51.39674372985118, 45.98915494281097)

(51.64771327743463, 46.42160642700979)
(51.15205136283549, 46.44941910457455)

(51.8986828250181, 46.8540579112086)
(51.39868408000591, 46.85517817289275)

(51.8986828250181, 46.8540579112086)
(51.6496536275894, 47.2876296570916)

(51.8986828250181, 46.8540579112086)
(52.39868157003034, 46.85293764952452)

(51.8986828250181, 46.8540579112086)
(52.15019249470274, 47.28650818524827)

(51.39868408000591, 46.85517817289275)
(51.6496536275894, 47.2876296570916)

(51.39868408000591, 46.85517817289275)
(51.24965463157963, 47.2885258664389)

(51.39868408000591, 46.85517817289275)
(50.92470631747194, 47.01645292986055)

(51.39868408000591, 46.85517817289275)
(51.15205136283549, 46.44941910457455)

(51.6496536275894, 47.2876296570916)
(51.24965463157963, 47.2885258664389)

(51.6496536275894, 47.2876296570916)
(51.41729105499442, 47.72116406091842)

(51.6496536275894, 47.2876296570916)
(51.90340094597858, 47.72007491761447)

(51.6496536275894, 47.2876296570916)
(52.15019249470274, 47.28650818524827)

(51.24965463157963, 47.2885258664389)
(51.41729105499442, 47.72116406091842)

(51.24965463157963, 47.2885258664389)
(50.90533996985555, 47.67027798836124)

(51.24965463157963, 47.2885258664389)
(50.92470631747194, 47.01645292986055)

(51.41729105499442, 47.72116406091842)
(50.90533996985555, 47.67027798836124)

(51.41729105499442, 47.72116406091842)
(51.15159523273194, 48.15477314885752)

(51.41729105499442, 47.72116406091842)
(51.90340094597858, 47.72007491761447)

(51.41729105499442, 47.72116406091842)
(51.64951091293834, 48.16819177113111)

(50.90533996985555, 47.67027798836124)
(51.15159523273194, 48.15477314885752)

(50.90533996985555, 47.67027798836124)
(50.51451300958144, 48.1587067907921)

(50.90533996985555, 47.67027798836124)
(50.19912890355794, 47.43816191239843)

(50.90533996985555, 47.67027798836124)
(50.92470631747194, 47.01645292986055)

(51.15159523273194, 48.15477314885752)
(50.51451300958144, 48.1587067907921)

(51.15159523273194, 48.15477314885752)
(51.37024013351465, 48.67428217350868)

(51.15159523273194, 48.15477314885752)
(51.64951091293834, 48.16819177113111)

(51.15159523273194, 48.15477314885752)
(50.71118186569586, 48.85792148547155)

(50.51451300958144, 48.1587067907921)
(50.19912890355794, 47.43816191239843)

(50.51451300958144, 48.1587067907921)
(49.84701976380809, 48.53358087155647)

(50.51451300958144, 48.1587067907921)
(50.71118186569586, 48.85792148547155)

(50.19912890355794, 47.43816191239843)
(49.84701976380809, 48.53358087155647)

(50.19912890355794, 47.43816191239843)
(49.1438654598922, 47.68028005212676)

(50.19912890355794, 47.43816191239843)
(50.92470631747194, 47.01645292986055)

(50.19912890355794, 47.43816191239843)
(50.42369240818994, 46.60955883670529)

(50.19912890355794, 47.43816191239843)
(49.52005242666848, 46.74728562551535)

(49.84701976380809, 48.53358087155647)
(49.1438654598922, 47.68028005212676)

(49.84701976380809, 48.53358087155647)
(48.81198755586909, 48.63313487556124)

(49.84701976380809, 48.53358087155647)
(49.42633685107064, 49.44477846971657)

(49.84701976380809, 48.53358087155647)
(50.71118186569586, 48.85792148547155)

(49.84701976380809, 48.53358087155647)
(50.24100677868836, 49.42413226664398)

(49.1438654598922, 47.68028005212676)
(48.81198755586909, 48.63313487556124)

(49.1438654598922, 47.68028005212676)
(48.12818173179168, 47.83605149566444)

(49.1438654598922, 47.68028005212676)
(48.49692442937351, 46.85119106296188)

(49.1438654598922, 47.68028005212676)
(49.52005242666848, 46.74728562551535)

(48.81198755586909, 48.63313487556124)
(48.12818173179168, 47.83605149566444)

(48.81198755586909, 48.63313487556124)
(49.42633685107064, 49.44477846971657)

(48.81198755586909, 48.63313487556124)
(48.47945826844338, 49.57322650154319)

(48.81198755586909, 48.63313487556124)
(47.7988218701208, 48.80444312985402)

(48.12818173179168, 47.83605149566444)
(48.49692442937351, 46.85119106296188)

(48.12818173179168, 47.83605149566444)
(47.42398912619898, 47.00208148404734)

(48.12818173179168, 47.83605149566444)
(47.03915650833898, 48.04127568169117)

(48.12818173179168, 47.83605149566444)
(47.7988218701208, 48.80444312985402)

(51.89483710801304, 45.13762531034818)
(52.14995747894191, 44.70312429722954)

(51.89483710801304, 45.13762531034818)
(51.64577875783063, 45.55818550681188)

(51.89483710801304, 45.13762531034818)
(51.28112734442472, 45.13426843570099)

(51.89483710801304, 45.13762531034818)
(51.64404247695173, 44.78324312266509)

(55.38703193917483, 41.6500766989287)
(55.13800274174613, 42.08364844481167)

(55.38703193917483, 41.6500766989287)
(55.63800148675831, 42.08252818312751)

(55.38703193917483, 41.6500766989287)
(55.63606113660353, 41.21650495304573)

(55.38703193917483, 41.6500766989287)
(55.88703068418701, 41.64895643724453)

(52.64771076745902, 46.41936590364153)
(52.89868031504253, 46.85181738784037)

(52.64771076745902, 46.41936590364153)
(52.39868157003034, 46.85293764952452)

(52.64771076745902, 46.41936590364153)
(53.14770951247123, 46.41824564195734)

(52.64771076745902, 46.41936590364153)
(52.89673996488774, 45.98579415775851)

(54.39091514946002, 43.38436368246063)
(54.63994434688872, 42.95079193657767)

(54.39091514946002, 43.38436368246063)
(54.89091389447222, 43.38324342077645)

(54.39091514946002, 43.38436368246063)
(54.14188595203132, 43.81793542834358)

(54.39091514946002, 43.38436368246063)
(54.64188469704352, 43.8168151666594)

(53.39479835974516, 45.11865066599253)
(53.14576916231645, 45.55222241187553)

(53.39479835974516, 45.11865066599253)
(53.64382755717388, 44.68507892010956)

(53.39479835974516, 45.11865066599253)
(53.89479710475736, 45.11753040430835)

(53.39479835974516, 45.11865066599253)
(53.64576790732865, 45.55110215019134)

(51.90340094597858, 47.72007491761447)
(52.15159272275648, 48.15253262548946)

(51.90340094597858, 47.72007491761447)
(52.40108488198612, 47.71895984232704)

(51.90340094597858, 47.72007491761447)
(51.64951091293834, 48.16819177113111)

(51.90340094597858, 47.72007491761447)
(52.15019249470274, 47.28650818524827)

(12.33936477689966, 39.88100458507286)
(11.76513800622186, 38.14460394797761)

(12.33936477689966, 39.88100458507286)
(10.47906939887078, 39.54635206501656)

(12.33936477689966, 39.88100458507286)
(11.11236822726458, 41.33891197977086)

(12.33936477689966, 39.88100458507286)
(12.9769916598848, 41.65055514608383)

(11.76513800622186, 38.14460394797761)
(10.47906939887078, 39.54635206501656)

(11.76513800622186, 38.14460394797761)
(9.938445225003377, 37.82833544575352)

(11.76513800622186, 38.14460394797761)
(13.13419506634271, 36.81293982832395)

(11.76513800622186, 38.14460394797761)
(11.35396060108481, 36.56554201303211)

(60.43818066946356, 22.59287415454084)
(60.93772264991872, 22.59229344108438)

(60.43818066946356, 22.59287415454084)
(59.93811326428299, 22.59205802692625)

(60.43818066946356, 22.59287415454084)
(60.68709216526282, 23.02530537713361)

(60.43818066946356, 22.59287415454084)
(60.18725680664962, 23.02534075086326)

(11.86354782138274, 28.72992784952716)
(11.24230222116634, 26.96433726558263)

(11.86354782138274, 28.72992784952716)
(10.01916418541555, 28.39116936822027)

(11.86354782138274, 28.72992784952716)
(12.48210192951647, 30.480641000727)

(11.86354782138274, 28.72992784952716)
(10.65394648993871, 30.18255163033891)

(11.24230222116634, 26.96433726558263)
(10.01916418541555, 28.39116936822027)

(11.24230222116634, 26.96433726558263)
(9.395301087887624, 26.61502914183939)

(11.24230222116634, 26.96433726558263)
(10.62827967019227, 25.18212824816307)

(11.24230222116634, 26.96433726558263)
(12.46341549282756, 25.5260635468128)

(49.42633685107064, 49.44477846971657)
(48.47945826844338, 49.57322650154319)

(49.42633685107064, 49.44477846971657)
(49.15694241876496, 50.33173394843838)

(49.42633685107064, 49.44477846971657)
(50.04257319725924, 50.18016476592562)

(49.42633685107064, 49.44477846971657)
(50.24100677868836, 49.42413226664398)

(48.47945826844338, 49.57322650154319)
(49.15694241876496, 50.33173394843838)

(48.47945826844338, 49.57322650154319)
(48.13706362511635, 50.56921796733289)

(48.47945826844338, 49.57322650154319)
(47.43012229876255, 49.78335391829425)

(48.47945826844338, 49.57322650154319)
(47.7988218701208, 48.80444312985402)

(33.95945117503238, 35.79973595913521)
(34.70920957973901, 34.29066575210029)

(33.95945117503238, 35.79973595913521)
(32.16025632681736, 35.45861134944541)

(33.95945117503238, 35.79973595913521)
(33.16442351967026, 34.16334583659139)

(33.95945117503238, 35.79973595913521)
(35.34939340905193, 35.44551230144823)

(33.95945117503238, 35.79973595913521)
(35.32610925714981, 36.59702657191448)

(29.79688122284845, 11.02744111681416)
(31.47074489814119, 11.37532759685321)

(29.79688122284845, 11.02744111681416)
(30.92339800410566, 9.742287646450553)

(29.79688122284845, 11.02744111681416)
(29.22517590116382, 9.38243445568773)

(29.79688122284845, 11.02744111681416)
(28.11683397786633, 10.69870096274631)

(31.47074489814119, 11.37532759685321)
(32.0191041182029, 12.97796715342608)

(31.47074489814119, 11.37532759685321)
(33.11871899106043, 11.72664643695975)

(31.47074489814119, 11.37532759685321)
(30.92339800410566, 9.742287646450553)

(31.47074489814119, 11.37532759685321)
(32.58160380991624, 10.14314450346231)

(32.0191041182029, 12.97796715342608)
(33.11871899106043, 11.72664643695975)

(32.0191041182029, 12.97796715342608)
(33.65268329632259, 13.2747649176172)

(32.0191041182029, 12.97796715342608)
(30.91819697734062, 14.18975250954422)

(32.0191041182029, 12.97796715342608)
(32.58860884556316, 14.47963653702514)

(33.11871899106043, 11.72664643695975)
(33.65268329632259, 13.2747649176172)

(33.11871899106043, 11.72664643695975)
(34.71872887994341, 12.06101655278168)

(33.11871899106043, 11.72664643695975)
(34.21029170698033, 10.51183959155932)

(33.11871899106043, 11.72664643695975)
(32.58160380991624, 10.14314450346231)

(47.81744066879141, 12.63664025932772)
(47.07271052626382, 13.5734144535768)

(47.81744066879141, 12.63664025932772)
(48.71396623378707, 11.74991254381733)

(47.81744066879141, 12.63664025932772)
(48.15919095455516, 13.68699818731952)

(47.81744066879141, 12.63664025932772)
(48.67915111865554, 12.86851534499909)

(55.20596704579409, 13.48953128972468)
(55.45511734595582, 13.92303345572771)

(55.20596704579409, 13.48953128972468)
(55.70596608422917, 13.49051188342563)

(55.20596704579409, 13.48953128972468)
(55.45681578406743, 13.05700971742259)

(55.20596704579409, 13.48953128972468)
(54.95681674563235, 13.05602912372165)

(55.45511734595582, 13.92303345572771)
(55.70596608422917, 13.49051188342563)

(55.45511734595582, 13.92303345572771)
(55.95511638439089, 13.92401404942867)

(55.45511734595582, 13.92303345572771)
(55.70426764611754, 14.35653562173075)

(55.45511734595582, 13.92303345572771)
(55.20426860768247, 14.35555502802979)

(54.20936584514719, 11.75552262571256)
(54.45851614530891, 12.18902479171558)

(54.20936584514719, 11.75552262571256)
(53.96021554498545, 11.32202045970952)

(54.20936584514719, 11.75552262571256)
(54.70936488358223, 11.75650321941351)

(54.20936584514719, 11.75552262571256)
(54.46021458342052, 11.3230010534105)

(53.46191494466203, 10.45501612770343)
(53.21276464450033, 10.02151396170039)

(53.46191494466203, 10.45501612770343)
(53.71276368293539, 10.02249455540137)

(53.46191494466203, 10.45501612770343)
(53.96191398309709, 10.45599672140443)

(53.46191494466203, 10.45501612770343)
(53.71106524482374, 10.88851829370649)

(52.21559144268227, 8.289049758472775)
(51.96591521642657, 7.856327154139123)

(52.21559144268227, 8.289049758472775)
(52.46465143300962, 8.723436261891639)

(52.21559144268227, 8.289049758472775)
(52.71616248228844, 8.288485891389119)

(52.21559144268227, 8.289049758472775)
(52.46673323374729, 7.855630771802076)

(51.96591521642657, 7.856327154139123)
(51.46582852364251, 7.855476487383068)

(51.96591521642657, 7.856327154139123)
(51.7174543720251, 7.435516556571194)

(51.96591521642657, 7.856327154139123)
(52.46673323374729, 7.855630771802076)

(51.96591521642657, 7.856327154139123)
(52.21786188196491, 7.421481559383121)

(61.92912677455167, 22.59722984015928)
(62.18007754861947, 23.0320879773705)

(61.92912677455167, 22.59722984015928)
(62.3978503998912, 22.57717092934126)

(61.92912677455167, 22.59722984015928)
(61.68327416639759, 23.02619667916452)

(61.92912677455167, 22.59722984015928)
(61.43250882849651, 22.58983882025562)

(49.15694241876496, 50.33173394843838)
(48.13706362511635, 50.56921796733289)

(49.15694241876496, 50.33173394843838)
(50.04257319725924, 50.18016476592562)

(49.15694241876496, 50.33173394843838)
(49.82420247059179, 51.03206646622512)

(49.15694241876496, 50.33173394843838)
(48.91212210462986, 51.26989643501356)

(62.08566777303102, 29.24621308252318)
(61.84289141898233, 28.81590816614862)

(62.08566777303102, 29.24621308252318)
(61.59017707159932, 29.24461712595988)

(62.08566777303102, 29.24621308252318)
(62.33142583388464, 29.66212007434869)

(62.08566777303102, 29.24621308252318)
(61.8362234154925, 29.67143000663573)

(61.84289141898233, 28.81590816614862)
(61.59017707159932, 29.24461712595988)

(61.84289141898233, 28.81590816614862)
(61.34507709564456, 28.80997778717801)

(61.84289141898233, 28.81590816614862)
(61.59977164769582, 28.3801837799634)

(61.84289141898233, 28.81590816614862)
(62.1006034757248, 28.38817543556366)

(33.65268329632259, 13.2747649176172)
(34.71872887994341, 12.06101655278168)

(33.65268329632259, 13.2747649176172)
(35.24633764151494, 13.56294379798027)

(33.65268329632259, 13.2747649176172)
(34.18964760802287, 14.77630916358362)

(33.65268329632259, 13.2747649176172)
(32.58860884556316, 14.47963653702514)

(34.71872887994341, 12.06101655278168)
(34.21029170698033, 10.51183959155932)

(34.71872887994341, 12.06101655278168)
(35.81285927475387, 10.8558623962177)

(34.71872887994341, 12.06101655278168)
(35.24633764151494, 13.56294379798027)

(34.71872887994341, 12.06101655278168)
(36.27516523949775, 12.39945641600664)

(34.21029170698033, 10.51183959155932)
(35.81285927475387, 10.8558623962177)

(34.21029170698033, 10.51183959155932)
(35.31408050460298, 9.320441534883454)

(34.21029170698033, 10.51183959155932)
(33.69903168275246, 8.953297055119904)

(34.21029170698033, 10.51183959155932)
(32.58160380991624, 10.14314450346231)

(35.81285927475387, 10.8558623962177)
(35.31408050460298, 9.320441534883454)

(35.81285927475387, 10.8558623962177)
(36.9038459383836, 9.666587394464923)

(35.81285927475387, 10.8558623962177)
(37.37648242708867, 11.17767414421847)

(35.81285927475387, 10.8558623962177)
(36.27516523949775, 12.39945641600664)

(59.44322082620324, 19.99304420016432)
(59.1940703729525, 19.559542144897)

(59.44322082620324, 19.99304420016432)
(59.69237088659803, 20.42654654073997)

(59.44322082620324, 19.99304420016432)
(59.69457540505158, 19.56023192946602)

(59.44322082620324, 19.99304420016432)
(59.94359858065538, 19.99380208084902)

(65.56525213096772, 23.22607867594192)
(65.31032510026093, 22.78832339545081)

(65.56525213096772, 23.22607867594192)
(65.08823255194197, 23.24680473460836)

(65.56525213096772, 23.22607867594192)
(65.8127352960582, 22.79890881495129)

(65.56525213096772, 23.22607867594192)
(66.0699645659307, 23.2321979913592)

(69.63495366553215, 28.38936725384969)
(70.11329312083265, 28.37560138903242)

(69.63495366553215, 28.38936725384969)
(69.12202627158307, 28.40878555489173)

(69.63495366553215, 28.38936725384969)
(69.88689646491831, 28.8173232247424)

(69.63495366553215, 28.38936725384969)
(69.45139356088895, 28.70480583540449)

(48.49692442937351, 46.85119106296188)
(47.42398912619898, 47.00208148404734)

(48.49692442937351, 46.85119106296188)
(47.88267848750814, 46.00190477957889)

(48.49692442937351, 46.85119106296188)
(48.90049801657236, 45.96605226711515)

(48.49692442937351, 46.85119106296188)
(49.52005242666848, 46.74728562551535)

(47.42398912619898, 47.00208148404734)
(47.03915650833898, 48.04127568169117)

(47.42398912619898, 47.00208148404734)
(46.28578786720797, 47.22935569544866)

(47.42398912619898, 47.00208148404734)
(46.7269173762879, 46.08311577093943)

(47.42398912619898, 47.00208148404734)
(47.88267848750814, 46.00190477957889)

(51.17328751669405, 38.7333861413064)
(50.89416458665022, 38.07133556239937)

(51.17328751669405, 38.7333861413064)
(51.44310053912812, 38.18952515474305)

(51.17328751669405, 38.7333861413064)
(51.47349823960804, 39.22243049535654)

(51.17328751669405, 38.7333861413064)
(51.69057420923301, 38.68373386421145)

(54.13606490156697, 41.21986573809827)
(53.8870563828679, 41.65346424981)

(54.13606490156697, 41.21986573809827)
(53.63609028173934, 41.22101722658265)

(54.13606490156697, 41.21986573809827)
(53.88510015668226, 40.78742047034581)

(54.13606490156697, 41.21986573809827)
(54.38509489944546, 40.78629502828968)

(17.89722472449086, 26.49907863873914)
(19.09396474290708, 25.07222715032411)

(17.89722472449086, 26.49907863873914)
(17.31787684203579, 24.7413936191188)

(17.89722472449086, 26.49907863873914)
(19.62883116812904, 26.891393834901)

(17.89722472449086, 26.49907863873914)
(16.09716577636431, 26.19281944095392)

(50.89416458665022, 38.07133556239937)
(51.44310053912812, 38.18952515474305)

(50.89416458665022, 38.07133556239937)
(50.22313699925953, 37.62623114107758)

(50.89416458665022, 38.07133556239937)
(50.90877882821059, 37.39111961943063)

(50.89416458665022, 38.07133556239937)
(51.26566011803962, 37.74045928224278)

(51.44310053912812, 38.18952515474305)
(51.68324255256384, 37.73468922446146)

(51.44310053912812, 38.18952515474305)
(51.69057420923301, 38.68373386421145)

(51.44310053912812, 38.18952515474305)
(51.93608269842402, 38.18397878835887)

(51.44310053912812, 38.18952515474305)
(51.26566011803962, 37.74045928224278)

(50.22313699925953, 37.62623114107758)
(50.0784561088514, 36.6455177564561)

(50.22313699925953, 37.62623114107758)
(50.90877882821059, 37.39111961943063)

(50.22313699925953, 37.62623114107758)
(50.63198620769978, 36.95372041116265)

(50.22313699925953, 37.62623114107758)
(49.47903704679821, 38.35719182610823)

(50.22313699925953, 37.62623114107758)
(49.28108742686643, 37.25912142041391)

(67.80701945746071, 21.05587555655207)
(67.30703202650392, 21.05942081891398)

(67.80701945746071, 21.05587555655207)
(67.56009602925084, 21.49065000451451)

(67.80701945746071, 21.05587555655207)
(68.0600834602068, 21.48710474203294)

(67.80701945746071, 21.05587555655207)
(68.30700688841752, 21.05233029419007)

(67.30703202650392, 21.05942081891398)
(67.56009602925084, 21.49065000451451)

(67.30703202650392, 21.05942081891398)
(67.06010859829405, 21.49419526687645)

(67.30703202650392, 21.05942081891398)
(67.06870958629874, 20.63674789507283)

(67.30703202650392, 21.05942081891398)
(66.82305998714666, 21.0722216851596)

(13.54235422403281, 10.42668536153861)
(11.67864970919931, 10.06148585197928)

(13.54235422403281, 10.42668536153861)
(15.41079079466387, 10.7926663059404)

(13.54235422403281, 10.42668536153861)
(14.78762244431426, 9.007220342147704)

(13.54235422403281, 10.42668536153861)
(12.92111072632668, 8.63623100155841)

(11.67864970919931, 10.06148585197928)
(10.42474752182247, 11.5005220062507)

(11.67864970919931, 10.06148585197928)
(9.803300779619349, 9.690867534232702)

(11.67864970919931, 10.06148585197928)
(12.92111072632668, 8.63623100155841)

(11.67864970919931, 10.06148585197928)
(11.05531391131076, 8.264341479570746)

(15.41079079466387, 10.7926663059404)
(14.78762244431426, 9.007220342147704)

(15.41079079466387, 10.7926663059404)
(16.65158441522568, 9.376362201427998)

(15.41079079466387, 10.7926663059404)
(17.26943248135714, 11.1552821235986)

(15.41079079466387, 10.7926663059404)
(16.03250213839772, 12.56665633775506)

(70.11329312083265, 28.37560138903242)
(70.3567704309691, 27.96195308477858)

(70.11329312083265, 28.37560138903242)
(70.59870755281933, 28.32838382096136)

(70.11329312083265, 28.37560138903242)
(69.88689646491831, 28.8173232247424)

(70.11329312083265, 28.37560138903242)
(70.35751772937812, 28.66455859270396)

(14.7250509435417, 18.87438432296661)
(14.31423703009341, 20.76621611504124)

(14.7250509435417, 18.87438432296661)
(16.55505469452568, 19.14456650366416)

(14.7250509435417, 18.87438432296661)
(13.28346606578851, 19.26925657694191)

(14.7250509435417, 18.87438432296661)
(15.55869001220065, 20.07112687602577)

(14.7250509435417, 18.87438432296661)
(13.2156366718383, 18.03538141668985)

(10.47906939887078, 39.54635206501656)
(11.11236822726458, 41.33891197977086)

(10.47906939887078, 39.54635206501656)
(9.938445225003377, 37.82833544575352)

(10.47906939887078, 39.54635206501656)
(9.228063002283989, 40.995379410921)

(10.47906939887078, 39.54635206501656)
(8.657964936961818, 39.26386119396781)

(11.11236822726458, 41.33891197977086)
(9.228063002283989, 40.995379410921)

(11.11236822726458, 41.33891197977086)
(9.875162104529025, 42.80122460514729)

(11.11236822726458, 41.33891197977086)
(11.75245766747494, 43.1157412574294)

(11.11236822726458, 41.33891197977086)
(12.9769916598848, 41.65055514608383)

(9.938445225003377, 37.82833544575352)
(8.657964936961818, 39.26386119396781)

(9.938445225003377, 37.82833544575352)
(11.35396060108481, 36.56554201303211)

(9.938445225003377, 37.82833544575352)
(9.565913810683767, 36.2987868043086)

(9.938445225003377, 37.82833544575352)
(8.287700750312226, 37.74631021019304)

(30.92339800410566, 9.742287646450553)
(29.22517590116382, 9.38243445568773)

(30.92339800410566, 9.742287646450553)
(30.38133407345737, 8.05650281719958)

(30.92339800410566, 9.742287646450553)
(32.06743757645732, 8.549468693831155)

(30.92339800410566, 9.742287646450553)
(32.58160380991624, 10.14314450346231)

(10.42474752182247, 11.5005220062507)
(9.803300779619349, 9.690867534232702)

(10.42474752182247, 11.5005220062507)
(8.545155292299349, 11.13480908532648)

(10.42474752182247, 11.5005220062507)
(9.170642658308175, 12.95392668558547)

(10.42474752182247, 11.5005220062507)
(11.08765692138846, 13.29239762126967)

(9.803300779619349, 9.690867534232702)
(8.545155292299349, 11.13480908532648)

(9.803300779619349, 9.690867534232702)
(7.919528425975699, 9.313793020219236)

(9.803300779619349, 9.690867534232702)
(9.180917927787206, 7.874998970161801)

(9.803300779619349, 9.690867534232702)
(11.05531391131076, 8.264341479570746)

(48.13706362511635, 50.56921796733289)
(47.43012229876255, 49.78335391829425)

(48.13706362511635, 50.56921796733289)
(47.10486400883283, 50.72764919771406)

(48.13706362511635, 50.56921796733289)
(47.9495869268269, 51.72048688431489)

(48.13706362511635, 50.56921796733289)
(48.91212210462986, 51.26989643501356)

(49.84477255498593, 41.93998515001635)
(50.87994249572375, 42.12325306699145)

(49.84477255498593, 41.93998515001635)
(50.20177011753673, 42.80834370876229)

(49.84477255498593, 41.93998515001635)
(48.85858736916791, 41.83959572770485)

(49.84477255498593, 41.93998515001635)
(49.25737376188341, 42.7047146916745)

(69.12202627158307, 28.40878555489173)
(68.67808460561791, 28.66526775841652)

(69.12202627158307, 28.40878555489173)
(68.84518361215889, 27.97724988988073)

(69.12202627158307, 28.40878555489173)
(69.1503856190601, 28.80182330694995)

(69.12202627158307, 28.40878555489173)
(68.7628138449289, 28.32153037974001)

(69.12202627158307, 28.40878555489173)
(69.45139356088895, 28.70480583540449)

(30.47065559674195, 23.45184630557986)
(28.90219680875927, 23.19635866454518)

(30.47065559674195, 23.45184630557986)
(31.96223423200997, 23.84954714435276)

(30.47065559674195, 23.45184630557986)
(31.40514103808967, 22.43260592427582)

(30.47065559674195, 23.45184630557986)
(29.83518813927742, 22.12856716286669)

(73.17005429294177, 29.49532518723079)
(73.42465842940172, 29.91425992465211)

(73.17005429294177, 29.49532518723079)
(73.66987557768203, 29.47627207430662)

(73.17005429294177, 29.49532518723079)
(73.42706105211785, 29.18162821480079)

(73.17005429294177, 29.49532518723079)
(72.91676842970053, 29.1967334263155)

(55.70596608422917, 13.49051188342563)
(55.95511638439089, 13.92401404942867)

(55.70596608422917, 13.49051188342563)
(55.45681578406743, 13.05700971742259)

(55.70596608422917, 13.49051188342563)
(55.95681482250251, 13.05799031112354)

(55.70596608422917, 13.49051188342563)
(56.20596512266424, 13.49149247712659)

(55.95511638439089, 13.92401404942867)
(55.70426764611754, 14.35653562173075)

(55.95511638439089, 13.92401404942867)
(56.2042666845526, 14.35751621543171)

(55.95511638439089, 13.92401404942867)
(56.45511542282596, 13.92499464312963)

(55.95511638439089, 13.92401404942867)
(56.20596512266424, 13.49149247712659)

(55.70426764611754, 14.35653562173075)
(56.2042666845526, 14.35751621543171)

(55.70426764611754, 14.35653562173075)
(55.95341794627925, 14.79003778773379)

(55.70426764611754, 14.35653562173075)
(55.45341890784421, 14.78905719403283)

(55.70426764611754, 14.35653562173075)
(55.20426860768247, 14.35555502802979)

(56.2042666845526, 14.35751621543171)
(55.95341794627925, 14.79003778773379)

(56.2042666845526, 14.35751621543171)
(56.45341698471432, 14.79101838143475)

(56.2042666845526, 14.35751621543171)
(56.45511542282596, 13.92499464312963)

(56.2042666845526, 14.35751621543171)
(56.70425177152379, 14.35850482757338)

(55.95341794627925, 14.79003778773379)
(56.45341698471432, 14.79101838143475)

(55.95341794627925, 14.79003778773379)
(56.202568246441, 15.22353995373683)

(55.95341794627925, 14.79003778773379)
(55.45341890784421, 14.78905719403283)

(55.95341794627925, 14.79003778773379)
(55.70256920800595, 15.22255936003587)

(56.45341698471432, 14.79101838143475)
(56.202568246441, 15.22353995373683)

(56.45341698471432, 14.79101838143475)
(56.70256728487604, 15.22452054743779)

(56.45341698471432, 14.79101838143475)
(56.95341602314939, 14.79199897513571)

(56.45341698471432, 14.79101838143475)
(56.70425177152379, 14.35850482757338)

(41.35728874878107, 20.57469941154271)
(42.19970597602513, 19.59919054002322)

(41.35728874878107, 20.57469941154271)
(40.49073076965125, 21.56556377058003)

(41.35728874878107, 20.57469941154271)
(41.79303514311475, 21.81333738819392)

(41.35728874878107, 20.57469941154271)
(42.6307482915589, 20.87622793705243)

(50.6840566616132, 28.77009299375117)
(50.70304942904652, 29.63012174011503)

(50.6840566616132, 28.77009299375117)
(51.0892130716204, 27.80457771680233)

(50.6840566616132, 28.77009299375117)
(49.68217799122545, 29.29255153027288)

(50.6840566616132, 28.77009299375117)
(50.00045376366109, 28.25239548015669)

(53.91519256530783, 23.0049253742123)
(53.66748671383951, 22.57059621821895)

(53.91519256530783, 23.0049253742123)
(53.41521002074937, 23.00228277846662)

(53.91519256530783, 23.0049253742123)
(53.66292371629435, 23.43660745509096)

(53.91519256530783, 23.0049253742123)
(54.16291200817142, 23.43924676895648)

(53.66748671383951, 22.57059621821895)
(53.41521002074937, 23.00228277846662)

(53.66748671383951, 22.57059621821895)
(53.1674986077626, 22.56795679841294)

(53.66748671383951, 22.57059621821895)
(53.41977878422674, 22.13626824907483)

(53.66748671383951, 22.57059621821895)
(53.91644537122487, 22.14966121510015)

(53.41521002074937, 23.00228277846662)
(53.1674986077626, 22.56795679841294)

(53.41521002074937, 23.00228277846662)
(53.66292371629435, 23.43660745509096)

(53.41521002074937, 23.00228277846662)
(53.16293328588676, 23.4339693625156)

(53.41521002074937, 23.00228277846662)
(52.91521942265302, 22.99964478165474)

(53.1674986077626, 22.56795679841294)
(53.41977878422674, 22.13626824907483)

(53.1674986077626, 22.56795679841294)
(52.91978660825528, 22.13363115329969)

(53.1674986077626, 22.56795679841294)
(52.66750684855035, 22.56531946465173)

(53.1674986077626, 22.56795679841294)
(52.91521942265302, 22.99964478165474)

(51.68218676910111, 28.15795112288559)
(51.0892130716204, 27.80457771680233)

(51.68218676910111, 28.15795112288559)
(52.14183210763625, 28.2339630602804)

(51.68218676910111, 28.15795112288559)
(51.60295011316167, 27.70562283923373)

(51.68218676910111, 28.15795112288559)
(51.98587029402218, 27.84433144678037)

(53.66292371629435, 23.43660745509096)
(53.16293328588676, 23.4339693625156)

(53.66292371629435, 23.43660745509096)
(53.41064619585273, 23.8682944877284)

(53.66292371629435, 23.43660745509096)
(54.16291200817142, 23.43924676895648)

(53.66292371629435, 23.43660745509096)
(53.91063790944285, 23.87093184756912)

(53.16293328588676, 23.4339693625156)
(53.41064619585273, 23.8682944877284)

(53.16293328588676, 23.4339693625156)
(52.91065354159016, 23.86565766506774)

(53.16293328588676, 23.4339693625156)
(52.66294043964751, 23.43133264948204)

(53.16293328588676, 23.4339693625156)
(52.91521942265302, 22.99964478165474)

(53.41064619585273, 23.8682944877284)
(52.91065354159016, 23.86565766506774)

(53.41064619585273, 23.8682944877284)
(53.15836672860075, 24.29998263207616)

(53.41064619585273, 23.8682944877284)
(53.65835978080518, 24.30261922749534)

(53.41064619585273, 23.8682944877284)
(53.91063790944285, 23.87093184756912)

(52.91065354159016, 23.86565766506774)
(53.15836672860075, 24.29998263207616)

(52.91065354159016, 23.86565766506774)
(52.6583737799284, 24.29734597753586)

(52.91065354159016, 23.86565766506774)
(52.41066060286405, 23.86302100484778)

(52.91065354159016, 23.86565766506774)
(52.66294043964751, 23.43133264948204)

(53.15836672860075, 24.29998263207616)
(52.6583737799284, 24.29734597753586)

(53.15836672860075, 24.29998263207616)
(52.90608693398618, 24.73167096336164)

(53.15836672860075, 24.29998263207616)
(53.65835978080518, 24.30261922749534)

(53.15836672860075, 24.29998263207616)
(53.40607996216616, 24.73430757249978)

(52.6583737799284, 24.29734597753586)
(52.41066060286405, 23.86302100484778)

(52.6583737799284, 24.29734597753586)
(52.90608693398618, 24.73167096336164)

(52.6583737799284, 24.29734597753586)
(52.4060939006948, 24.72903435714233)

(52.6583737799284, 24.29734597753586)
(52.15838073481013, 24.29470937807019)

(52.41066060286405, 23.86302100484778)
(52.66294043964751, 23.43133264948204)

(52.41066060286405, 23.86302100484778)
(52.16294744728881, 23.42869601988853)

(52.41066060286405, 23.86302100484778)
(51.91066757488809, 23.86038439559315)

(52.41066060286405, 23.86302100484778)
(52.15838073481013, 24.29470937807019)

(52.90608693398618, 24.73167096336164)
(52.4060939006948, 24.72903435714233)

(52.90608693398618, 24.73167096336164)
(52.65380706521588, 25.16335933699312)

(52.90608693398618, 24.73167096336164)
(53.15380011367206, 25.16599593455271)

(52.90608693398618, 24.73167096336164)
(53.40607996216616, 24.73430757249978)

(52.4060939006948, 24.72903435714233)
(52.65380706521588, 25.16335933699312)

(52.4060939006948, 24.72903435714233)
(52.15381402071499, 25.16072273717491)

(52.4060939006948, 24.72903435714233)
(51.90610085658803, 24.72639775709905)

(52.4060939006948, 24.72903435714233)
(52.15838073481013, 24.29470937807019)

(53.41977878422674, 22.13626824907483)
(52.91978660825528, 22.13363115329969)

(53.41977878422674, 22.13626824907483)
(53.17206668696599, 21.70194265978497)

(53.41977878422674, 22.13626824907483)
(53.65239318399215, 21.72244025023159)

(53.41977878422674, 22.13626824907483)
(53.91644537122487, 22.14966121510015)

(52.91978660825528, 22.13363115329969)
(53.17206668696599, 21.70194265978497)

(52.91978660825528, 22.13363115329969)
(52.67207381638653, 21.69930596065221)

(52.91978660825528, 22.13363115329969)
(52.41979396131396, 22.13099432646203)

(52.91978660825528, 22.13363115329969)
(52.66750684855035, 22.56531946465173)

(53.17206668696599, 21.70194265978497)
(52.67207381638653, 21.69930596065221)

(53.17206668696599, 21.70194265978497)
(53.65239318399215, 21.72244025023159)

(53.17206668696599, 21.70194265978497)
(53.34317133068556, 21.28988159885315)

(53.17206668696599, 21.70194265978497)
(52.88007026802627, 21.28184172490391)

(52.67207381638653, 21.69930596065221)
(52.41979396131396, 22.13099432646203)

(52.67207381638653, 21.69930596065221)
(52.17208086459671, 21.69666930789302)

(52.67207381638653, 21.69930596065221)
(52.42436076043911, 21.26498091880234)

(52.67207381638653, 21.69930596065221)
(52.88007026802627, 21.28184172490391)

(52.65380706521588, 25.16335933699312)
(52.15381402071499, 25.16072273717491)

(52.65380706521588, 25.16335933699312)
(53.15380011367206, 25.16599593455271)

(52.65380706521588, 25.16335933699312)
(52.90152023165778, 25.59768431574706)

(52.65380706521588, 25.16335933699312)
(52.40131465716749, 25.59544827317215)

(52.15381402071499, 25.16072273717491)
(51.90610085658803, 24.72639775709905)

(52.15381402071499, 25.16072273717491)
(51.65382097259424, 25.15808613942378)

(52.15381402071499, 25.16072273717491)
(52.40131465716749, 25.59544827317215)

(52.15381402071499, 25.16072273717491)
(51.89896119461361, 25.59258081193115)

(53.15380011367206, 25.16599593455271)
(52.90152023165778, 25.59768431574706)

(53.15380011367206, 25.16599593455271)
(53.4015132804341, 25.60032091312383)

(53.15380011367206, 25.16599593455271)
(53.65379316520615, 25.16863253035469)

(53.15380011367206, 25.16599593455271)
(53.40607996216616, 24.73430757249978)

(52.90152023165778, 25.59768431574706)
(53.4015132804341, 25.60032091312383)

(52.90152023165778, 25.59768431574706)
(53.14923339626583, 26.0320092955482)

(52.90152023165778, 25.59768431574706)
(52.64905972271964, 26.02942394262689)

(52.90152023165778, 25.59768431574706)
(52.40131465716749, 25.59544827317215)

(53.4015132804341, 25.60032091312383)
(53.14923339626583, 26.0320092955482)

(53.4015132804341, 25.60032091312383)
(53.64922644473651, 26.03464589309949)

(53.4015132804341, 25.60032091312383)
(53.65379316520615, 25.16863253035469)

(53.4015132804341, 25.60032091312383)
(53.90150697435939, 25.60283518639505)

(53.14923339626583, 26.0320092955482)
(53.64922644473651, 26.03464589309949)

(53.14923339626583, 26.0320092955482)
(53.39696103376326, 26.46358956350908)

(53.14923339626583, 26.0320092955482)
(52.89696429374453, 26.46165305992006)

(53.14923339626583, 26.0320092955482)
(52.64905972271964, 26.02942394262689)

(53.64922644473651, 26.03464589309949)
(53.39696103376326, 26.46358956350908)

(53.64922644473651, 26.03464589309949)
(53.89696004581471, 26.46509523068129)

(53.64922644473651, 26.03464589309949)
(54.14922289942847, 26.0366365501993)

(53.64922644473651, 26.03464589309949)
(53.90150697435939, 25.60283518639505)

(53.39696103376326, 26.46358956350908)
(53.89696004581471, 26.46509523068129)

(53.39696103376326, 26.46358956350908)
(52.89696429374453, 26.46165305992006)

(53.39696103376326, 26.46358956350908)
(53.64465972386858, 26.90065925607176)

(53.39696103376326, 26.46358956350908)
(53.16407476699023, 26.88923796177191)

(53.89696004581471, 26.46509523068129)
(54.14922289942847, 26.0366365501993)

(53.89696004581471, 26.46509523068129)
(54.39695465580829, 26.46743568315741)

(53.89696004581471, 26.46509523068129)
(53.64465972386858, 26.90065925607176)

(53.89696004581471, 26.46509523068129)
(54.16626600508913, 26.89116708888431)

(52.41979396131396, 22.13099432646203)
(52.17208086459671, 21.69666930789302)

(52.41979396131396, 22.13099432646203)
(51.93213218065438, 22.13265733058037)

(52.41979396131396, 22.13099432646203)
(52.66750684855035, 22.56531946465173)

(52.41979396131396, 22.13099432646203)
(52.16912234521998, 22.56323997289233)

(52.17208086459671, 21.69666930789302)
(52.42436076043911, 21.26498091880234)

(52.17208086459671, 21.69666930789302)
(51.93301731791664, 21.26739915396251)

(52.17208086459671, 21.69666930789302)
(51.67352944634878, 21.69487516576822)

(52.17208086459671, 21.69666930789302)
(51.93213218065438, 22.13265733058037)

(52.42436076043911, 21.26498091880234)
(51.93301731791664, 21.26739915396251)

(52.42436076043911, 21.26498091880234)
(52.17664762653117, 20.83065592147044)

(52.42436076043911, 21.26498091880234)
(52.60670084162659, 20.83365730426904)

(52.42436076043911, 21.26498091880234)
(52.88007026802627, 21.28184172490391)

(51.93301731791664, 21.26739915396251)
(51.67352944634878, 21.69487516576822)

(51.93301731791664, 21.26739915396251)
(51.43891584911657, 21.23347496543863)

(51.93301731791664, 21.26739915396251)
(52.17664762653117, 20.83065592147044)

(51.93301731791664, 21.26739915396251)
(51.72340259683621, 20.8731571375042)

(51.67352944634878, 21.69487516576822)
(51.43891584911657, 21.23347496543863)

(51.67352944634878, 21.69487516576822)
(51.0333877652675, 21.81269409298899)

(51.67352944634878, 21.69487516576822)
(51.49235349123825, 22.15067648568552)

(51.67352944634878, 21.69487516576822)
(51.93213218065438, 22.13265733058037)

(51.43891584911657, 21.23347496543863)
(51.0333877652675, 21.81269409298899)

(51.43891584911657, 21.23347496543863)
(51.72340259683621, 20.8731571375042)

(51.43891584911657, 21.23347496543863)
(51.2873282600011, 20.61328409573319)

(51.43891584911657, 21.23347496543863)
(50.72356435334986, 21.04960106854133)

(51.0333877652675, 21.81269409298899)
(51.49235349123825, 22.15067648568552)

(51.0333877652675, 21.81269409298899)
(51.1561064315446, 22.48254648304835)

(51.0333877652675, 21.81269409298899)
(50.18628017284425, 21.6421020299835)

(51.0333877652675, 21.81269409298899)
(50.39874063168146, 22.38615415377292)

(51.0333877652675, 21.81269409298899)
(50.72356435334986, 21.04960106854133)

(52.17664762653117, 20.83065592147044)
(52.60670084162659, 20.83365730426904)

(52.17664762653117, 20.83065592147044)
(51.76485079446041, 20.43585301216159)

(52.17664762653117, 20.83065592147044)
(52.25017350825344, 20.39465605879049)

(52.17664762653117, 20.83065592147044)
(51.72340259683621, 20.8731571375042)

(54.14922289942847, 26.0366365501993)
(54.39695465580829, 26.46743568315741)

(54.14922289942847, 26.0366365501993)
(54.64921677574574, 26.03911613355941)

(54.14922289942847, 26.0366365501993)
(54.40149984201339, 25.60550610406435)

(54.14922289942847, 26.0366365501993)
(53.90150697435939, 25.60283518639505)

(54.39695465580829, 26.46743568315741)
(54.64921677574574, 26.03911613355941)

(54.39695465580829, 26.46743568315741)
(54.89695165806341, 26.46932247282372)

(54.39695465580829, 26.46743568315741)
(54.71558682031392, 26.90828757626536)

(54.39695465580829, 26.46743568315741)
(54.16626600508913, 26.89116708888431)

(52.89696429374453, 26.46165305992006)
(52.64905972271964, 26.02942394262689)

(52.89696429374453, 26.46165305992006)
(52.40405935238393, 26.47601263973725)

(52.89696429374453, 26.46165305992006)
(52.66519933081215, 26.89168454882307)

(52.89696429374453, 26.46165305992006)
(53.16407476699023, 26.88923796177191)

(53.64465972386858, 26.90065925607176)
(54.10501929909054, 27.36349405678981)

(53.64465972386858, 26.90065925607176)
(53.16407476699023, 26.88923796177191)

(53.64465972386858, 26.90065925607176)
(53.58772547627909, 27.37540744769646)

(53.64465972386858, 26.90065925607176)
(54.16626600508913, 26.89116708888431)

(61.59017707159932, 29.24461712595988)
(61.34507709564456, 28.80997778717801)

(61.59017707159932, 29.24461712595988)
(61.09151850600246, 29.24054479749276)

(61.59017707159932, 29.24461712595988)
(61.33797431179814, 29.67551444563752)

(61.59017707159932, 29.24461712595988)
(61.8362234154925, 29.67143000663573)

(61.34507709564456, 28.80997778717801)
(61.59977164769582, 28.3801837799634)

(61.34507709564456, 28.80997778717801)
(61.09151850600246, 29.24054479749276)

(61.34507709564456, 28.80997778717801)
(61.10004264560241, 28.37434573548437)

(61.34507709564456, 28.80997778717801)
(60.85808455896147, 28.78999386911368)

(64.93726236931421, 30.87200198944862)
(65.19058872545553, 31.29971823002399)

(64.93726236931421, 30.87200198944862)
(64.69099317038898, 31.27994982126213)

(64.93726236931421, 30.87200198944862)
(64.451474078505, 30.85282081490635)

(64.93726236931421, 30.87200198944862)
(65.43531747847813, 30.8638255779738)

(35.31408050460298, 9.320441534883454)
(36.9038459383836, 9.666587394464923)

(35.31408050460298, 9.320441534883454)
(33.69903168275246, 8.953297055119904)

(35.31408050460298, 9.320441534883454)
(36.39380398926515, 8.142067481553706)

(35.31408050460298, 9.320441534883454)
(34.78454543002299, 7.795244794187731)

(36.9038459383836, 9.666587394464923)
(37.37648242708867, 11.17767414421847)

(36.9038459383836, 9.666587394464923)
(38.44562531420235, 10.00645869146187)

(36.9038459383836, 9.666587394464923)
(37.98969650359288, 8.494785738668675)

(36.9038459383836, 9.666587394464923)
(36.39380398926515, 8.142067481553706)

(10.01916418541555, 28.39116936822027)
(9.395301087887624, 26.61502914183939)

(10.01916418541555, 28.39116936822027)
(8.157006973883291, 28.04981551196574)

(10.01916418541555, 28.39116936822027)
(8.79346864664005, 29.84357428786294)

(10.01916418541555, 28.39116936822027)
(10.65394648993871, 30.18255163033891)

(9.395301087887624, 26.61502914183939)
(10.62827967019227, 25.18212824816307)

(9.395301087887624, 26.61502914183939)
(8.775561852932192, 24.8303892714336)

(9.395301087887624, 26.61502914183939)
(8.157006973883291, 28.04981551196574)

(9.395301087887624, 26.61502914183939)
(7.545852071181407, 26.24850990926413)

(67.30089145196686, 20.19341718535096)
(67.54781488017674, 19.75864273738847)

(67.30089145196686, 20.19341718535096)
(67.05035181294534, 19.76362167311378)

(67.30089145196686, 20.19341718535096)
(66.84338787994706, 20.22263625963654)

(67.30089145196686, 20.19341718535096)
(67.06870958629874, 20.63674789507283)

(67.54781488017674, 19.75864273738847)
(67.05035181294534, 19.76362167311378)

(67.54781488017674, 19.75864273738847)
(67.29517160471738, 19.32765249734848)

(67.54781488017674, 19.75864273738847)
(67.79480842960122, 19.32390811368607)

(67.54781488017674, 19.75864273738847)
(68.04781664919055, 19.7551056181044)

(64.1761704230894, 24.87391822647965)
(64.3949697390037, 24.47260265778143)

(64.1761704230894, 24.87391822647965)
(63.94595936407742, 25.26575445084521)

(64.1761704230894, 24.87391822647965)
(64.37808994456081, 25.21102901774362)

(64.1761704230894, 24.87391822647965)
(64.58077332660027, 24.82903294472572)

(60.69006843859216, 21.29432705304914)
(60.93904825825927, 20.86050250709021)

(60.69006843859216, 21.29432705304914)
(60.19052599239912, 21.29347685701687)

(60.69006843859216, 21.29432705304914)
(60.44100376852685, 20.86070791907832)

(60.69006843859216, 21.29432705304914)
(61.18897206955032, 21.29423139117821)

(49.3606754144772, 7.776346207905508)
(48.32594418355175, 7.507362814026944)

(49.3606754144772, 7.776346207905508)
(49.08095438142207, 6.682936545967987)

(49.3606754144772, 7.776346207905508)
(50.20795008640911, 6.982271540654576)

(49.3606754144772, 7.776346207905508)
(50.18497336971974, 8.137924253307904)

(48.32594418355175, 7.507362814026944)
(49.08095438142207, 6.682936545967987)

(48.32594418355175, 7.507362814026944)
(48.00841940850443, 6.425179805328376)

(48.32594418355175, 7.507362814026944)
(47.56162858580984, 8.348189192174587)

(48.32594418355175, 7.507362814026944)
(47.21376917913549, 7.265978809001727)

(49.08095438142207, 6.682936545967987)
(48.00841940850443, 6.425179805328376)

(49.08095438142207, 6.682936545967987)
(48.78877736800984, 5.634564859866789)

(49.08095438142207, 6.682936545967987)
(49.80593310090936, 5.873460211174127)

(49.08095438142207, 6.682936545967987)
(50.20795008640911, 6.982271540654576)

(48.00841940850443, 6.425179805328376)
(48.78877736800984, 5.634564859866789)

(48.00841940850443, 6.425179805328376)
(47.67092395840793, 5.355623212591777)

(48.00841940850443, 6.425179805328376)
(46.82454005806419, 6.194364447882155)

(48.00841940850443, 6.425179805328376)
(47.21376917913549, 7.265978809001727)

(48.78877736800984, 5.634564859866789)
(47.67092395840793, 5.355623212591777)

(48.78877736800984, 5.634564859866789)
(49.80593310090936, 5.873460211174127)

(48.78877736800984, 5.634564859866789)
(49.53924111447395, 4.90661953276625)

(48.78877736800984, 5.634564859866789)
(48.51015338461632, 4.633840341142918)

(59.43813542477291, 22.59111860083667)
(58.9381295303429, 22.59013644079166)

(59.43813542477291, 22.59111860083667)
(59.18728194931855, 23.02363819820043)

(59.43813542477291, 22.59111860083667)
(59.68729213763322, 23.02462834129106)

(59.43813542477291, 22.59111860083667)
(59.93811326428299, 22.59205802692625)

(58.9381295303429, 22.59013644079166)
(59.18728194931855, 23.02363819820043)

(58.9381295303429, 22.59013644079166)
(58.68897672275785, 22.15663434928698)

(58.9381295303429, 22.59013644079166)
(58.43812982394239, 22.58915728599055)

(58.9381295303429, 22.59013644079166)
(58.68797454217275, 23.02286886773133)

(59.18728194931855, 23.02363819820043)
(59.68729213763322, 23.02462834129106)

(59.18728194931855, 23.02363819820043)
(59.43643462480964, 23.45714101548353)

(59.18728194931855, 23.02363819820043)
(58.93658553671577, 23.45593058162042)

(59.18728194931855, 23.02363819820043)
(58.68797454217275, 23.02286886773133)

(58.68897672275785, 22.15663434928698)
(58.43812982394239, 22.58915728599055)

(58.68897672275785, 22.15663434928698)
(58.18897811950841, 22.15565592721293)

(58.68897672275785, 22.15663434928698)
(58.47862560148258, 21.72321507766503)

(58.68897672275785, 22.15663434928698)
(58.94629085720759, 21.72412415418126)

(58.65372365060549, 25.19499850762099)
(59.18388940880936, 24.75568509378154)

(58.65372365060549, 25.19499850762099)
(58.26116044381554, 24.75255899286081)

(58.65372365060549, 25.19499850762099)
(59.14377577791001, 25.28603964659743)

(58.65372365060549, 25.19499850762099)
(58.69366228765666, 24.66680086818498)

(58.65372365060549, 25.19499850762099)
(58.1416146140258, 25.2180340565201)

(58.39687704368883, 26.49270025184605)
(58.87046545678879, 26.49109072305975)

(58.39687704368883, 26.49270025184605)
(58.61273200129529, 26.91027136597635)

(58.39687704368883, 26.49270025184605)
(58.14190420148153, 26.91991576717932)

(58.39687704368883, 26.49270025184605)
(57.89643117034312, 26.48970468859317)

(58.4609506212896, 20.84039942124485)
(58.72087342045447, 21.27668044784752)

(58.4609506212896, 20.84039942124485)
(58.1956224518544, 20.41527190178282)

(58.4609506212896, 20.84039942124485)
(57.96037083080799, 20.82722686921144)

(58.4609506212896, 20.84039942124485)
(58.28864352494676, 21.24748147773439)

(68.07236440371328, 23.21911385757443)
(67.57278031428723, 23.22298545259419)

(68.07236440371328, 23.21911385757443)
(68.572351979282, 23.21556701703693)

(68.07236440371328, 23.21911385757443)
(68.31928798884329, 22.78433791995576)

(68.07236440371328, 23.21911385757443)
(67.81962706995897, 22.78826031260127)

(74.57220121187174, 23.173023600032)
(74.07221378091393, 23.17656886225176)

(74.57220121187174, 23.173023600032)
(75.07218864282956, 23.16947833781224)

(74.57220121187174, 23.173023600032)
(74.81912464020527, 22.73824915213973)

(74.57220121187174, 23.173023600032)
(74.31913720924746, 22.7417944143595)

(74.07221378091393, 23.17656886225176)
(73.82529035258042, 23.61134331014403)

(74.07221378091393, 23.17656886225176)
(73.57222634995613, 23.18011412447152)

(74.07221378091393, 23.17656886225176)
(73.81914977828964, 22.74533967657926)

(74.07221378091393, 23.17656886225176)
(74.31913720924746, 22.7417944143595)

(70.07845490382992, 24.07093460636438)
(69.82539089574504, 23.6397054417685)

(70.07845490382992, 24.07093460636438)
(70.33151890876938, 24.50216378403983)

(70.07845490382992, 24.07093460636438)
(70.32537833369811, 23.63616015348335)

(70.07845490382992, 24.07093460636438)
(70.57844233728564, 24.06738933558223)

(68.35107713568915, 24.50489730251982)
(67.83620587706561, 24.52870601856313)

(68.35107713568915, 24.50489730251982)
(68.83480787027224, 24.51089185575264)

(68.35107713568915, 24.50489730251982)
(68.58463318224524, 24.94757401144171)

(68.35107713568915, 24.50489730251982)
(68.1935969186311, 24.92252464636876)

(68.44390587375874, 31.69871231351778)
(67.94393587227347, 31.7041891486226)

(68.44390587375874, 31.69871231351778)
(68.19866394070539, 32.13443745960756)

(68.44390587375874, 31.69871231351778)
(68.69863394451626, 32.12896063735415)

(68.44390587375874, 31.69871231351778)
(68.94387587699559, 31.6932354885071)

(67.94393587227347, 31.7041891486226)
(68.19866394070539, 32.13443745960756)

(67.94393587227347, 31.7041891486226)
(67.69869400302301, 32.13991432545215)

(67.94393587227347, 31.7041891486226)
(67.68920725736879, 31.27393871578012)

(67.94393587227347, 31.7041891486226)
(67.44396445400974, 31.70966287193723)

(68.19866394070539, 32.13443745960756)
(67.69869400302301, 32.13991432545215)

(68.19866394070539, 32.13443745960756)
(67.95342201715349, 32.57016260355682)

(68.19866394070539, 32.13443745960756)
(68.45339201157563, 32.564685775683)

(68.19866394070539, 32.13443745960756)
(68.69863394451626, 32.12896063735415)

(67.69869400302301, 32.13991432545215)
(67.95342201715349, 32.57016260355682)

(67.69869400302301, 32.13991432545215)
(67.45345201549925, 32.5756394270459)

(67.69869400302301, 32.13991432545215)
(67.19872279444203, 32.14539157285201)

(67.69869400302301, 32.13991432545215)
(67.44396445400974, 31.70966287193723)

(67.95342201715349, 32.57016260355682)
(67.45345201549925, 32.5756394270459)

(67.95342201715349, 32.57016260355682)
(67.7081800754739, 33.00588773461001)

(67.95342201715349, 32.57016260355682)
(68.45339201157563, 32.564685775683)

(67.95342201715349, 32.57016260355682)
(68.20815007806357, 33.00041091190235)

(67.45345201549925, 32.5756394270459)
(67.7081800754739, 33.00588773461001)

(67.45345201549925, 32.5756394270459)
(67.20821007079839, 33.01136455594973)

(67.45345201549925, 32.5756394270459)
(67.19872279444203, 32.14539157285201)

(67.45345201549925, 32.5756394270459)
(66.9534818167481, 32.58111675192358)

(67.7081800754739, 33.00588773461001)
(67.20821007079839, 33.01136455594973)

(67.7081800754739, 33.00588773461001)
(67.4629381379102, 33.44161286806553)

(67.7081800754739, 33.00588773461001)
(67.96290814115446, 33.43613604586093)

(67.7081800754739, 33.00588773461001)
(68.20815007806357, 33.00041091190235)

(67.20821007079839, 33.01136455594973)
(67.4629381379102, 33.44161286806553)

(67.20821007079839, 33.01136455594973)
(66.96296813392065, 33.44708968980564)

(67.20821007079839, 33.01136455594973)
(66.7082400650723, 33.0168413765932)

(67.20821007079839, 33.01136455594973)
(66.9534818167481, 32.58111675192358)

(67.4629381379102, 33.44161286806553)
(67.96290814115446, 33.43613604586093)

(67.4629381379102, 33.44161286806553)
(67.71766620588906, 33.87186118073609)

(67.4629381379102, 33.44161286806553)
(66.96296813392065, 33.44708968980564)

(67.4629381379102, 33.44161286806553)
(67.21769620239074, 33.87733800278064)

(67.96290814115446, 33.43613604586093)
(67.71766620588906, 33.87186118073609)

(67.96290814115446, 33.43613604586093)
(68.21763620927783, 33.86638435862395)

(67.96290814115446, 33.43613604586093)
(68.46287814408565, 33.4306592234487)

(67.96290814115446, 33.43613604586093)
(68.20815007806357, 33.00041091190235)

(67.71766620588906, 33.87186118073609)
(68.21763620927783, 33.86638435862395)

(67.71766620588906, 33.87186118073609)
(67.97239427441957, 34.30210949375112)

(67.71766620588906, 33.87186118073609)
(67.21769620239074, 33.87733800278064)

(67.71766620588906, 33.87186118073609)
(67.47240621308705, 34.30757150394221)

(68.21763620927783, 33.86638435862395)
(67.97239427441957, 34.30210949375112)

(68.21763620927783, 33.86638435862395)
(68.47236427789925, 34.296632671697)

(68.21763620927783, 33.86638435862395)
(68.71760621264895, 33.8609075365011)

(68.21763620927783, 33.86638435862395)
(68.46287814408565, 33.4306592234487)

(67.97239427441957, 34.30210949375112)
(68.47236427789925, 34.296632671697)

(67.97239427441957, 34.30210949375112)
(68.22712234312503, 34.73235780687524)

(67.97239427441957, 34.30210949375112)
(67.7271523396004, 34.73783462890248)

(67.97239427441957, 34.30210949375112)
(67.47240621308705, 34.30757150394221)

(68.47236427789925, 34.296632671697)
(68.22712234312503, 34.73235780687524)

(68.47236427789925, 34.296632671697)
(68.72709234663387, 34.7268809848393)

(68.47236427789925, 34.296632671697)
(68.71760621264895, 33.8609075365011)

(68.47236427789925, 34.296632671697)
(68.97233428138755, 34.29115584964849)

(68.22712234312503, 34.73235780687524)
(68.72709234663387, 34.7268809848393)

(68.22712234312503, 34.73235780687524)
(68.48185041187851, 35.16260612002907)

(68.22712234312503, 34.73235780687524)
(67.7271523396004, 34.73783462890248)

(68.22712234312503, 34.73235780687524)
(67.98188040836024, 35.16808294206025)

(68.72709234663387, 34.7268809848393)
(68.48185041187851, 35.16260612002907)

(68.72709234663387, 34.7268809848393)
(68.98182041539638, 35.15712929799749)

(68.72709234663387, 34.7268809848393)
(69.22706235014572, 34.72140416280325)

(68.72709234663387, 34.7268809848393)
(68.97233428138755, 34.29115584964849)

(68.48185041187851, 35.16260612002907)
(68.98182041539638, 35.15712929799749)

(68.48185041187851, 35.16260612002907)
(68.73657848064465, 35.59285443319052)

(68.48185041187851, 35.16260612002907)
(68.23660847712377, 35.59833125522022)

(68.48185041187851, 35.16260612002907)
(67.98188040836024, 35.16808294206025)

(68.98182041539638, 35.15712929799749)
(68.73657848064465, 35.59285443319052)

(68.98182041539638, 35.15712929799749)
(69.23654848416463, 35.58737761116019)

(68.98182041539638, 35.15712929799749)
(69.48179041891498, 35.1516524759661)

(68.98182041539638, 35.15712929799749)
(69.22706235014572, 34.72140416280325)

(68.73657848064465, 35.59285443319052)
(69.23654848416463, 35.58737761116019)

(68.73657848064465, 35.59285443319052)
(68.23660847712377, 35.59833125522022)

(68.73657848064465, 35.59285443319052)
(68.49133654589326, 36.02857956838389)

(68.73657848064465, 35.59285443319052)
(68.99130654941393, 36.02310274635404)

(69.23654848416463, 35.58737761116019)
(69.48179041891498, 35.1516524759661)

(69.23654848416463, 35.58737761116019)
(69.73651848768463, 35.58190078912985)

(69.23654848416463, 35.58737761116019)
(69.4912765529343, 36.01762592432395)

(69.23654848416463, 35.58737761116019)
(68.99130654941393, 36.02310274635404)

(69.48179041891498, 35.1516524759661)
(69.73651848768463, 35.58190078912985)

(69.48179041891498, 35.1516524759661)
(69.98176042243519, 35.14617565393589)

(69.48179041891498, 35.1516524759661)
(69.72703235366646, 34.71592734077311)

(69.48179041891498, 35.1516524759661)
(69.22706235014572, 34.72140416280325)

(69.73651848768463, 35.58190078912985)
(69.4912765529343, 36.01762592432395)

(69.73651848768463, 35.58190078912985)
(69.99124655645485, 36.01214910229401)

(69.73651848768463, 35.58190078912985)
(69.98176042243519, 35.14617565393589)

(69.73651848768463, 35.58190078912985)
(70.2364884911733, 35.57642396710158)

(69.4912765529343, 36.01762592432395)
(69.99124655645485, 36.01214910229401)

(69.4912765529343, 36.01762592432395)
(69.7460046217044, 36.44787423748804)

(69.4912765529343, 36.01762592432395)
(68.99130654941393, 36.02310274635404)

(69.4912765529343, 36.01762592432395)
(69.24603461818384, 36.45335105951798)

(69.99124655645485, 36.01214910229401)
(69.7460046217044, 36.44787423748804)

(69.99124655645485, 36.01214910229401)
(70.24597462522505, 36.44239741545816)

(69.99124655645485, 36.01214910229401)
(70.49121655994809, 36.00667228026548)

(69.99124655645485, 36.01214910229401)
(70.2364884911733, 35.57642396710158)

(69.7460046217044, 36.44787423748804)
(70.24597462522505, 36.44239741545816)

(69.7460046217044, 36.44787423748804)
(70.00073269047459, 36.87812255065219)

(69.7460046217044, 36.44787423748804)
(69.50076268695393, 36.88359937268205)

(69.7460046217044, 36.44787423748804)
(69.24603461818384, 36.45335105951798)

(70.24597462522505, 36.44239741545816)
(70.00073269047459, 36.87812255065219)

(70.24597462522505, 36.44239741545816)
(70.50070269399525, 36.87264572862232)

(70.24597462522505, 36.44239741545816)
(70.74594462874666, 36.43692059342774)

(70.24597462522505, 36.44239741545816)
(70.49121655994809, 36.00667228026548)

(70.00073269047459, 36.87812255065219)
(70.50070269399525, 36.87264572862232)

(70.00073269047459, 36.87812255065219)
(70.2554607592448, 37.30837086381635)

(70.00073269047459, 36.87812255065219)
(69.50076268695393, 36.88359937268205)

(70.00073269047459, 36.87812255065219)
(69.75549075572414, 37.3138476858462)

(70.50070269399525, 36.87264572862232)
(70.2554607592448, 37.30837086381635)

(70.50070269399525, 36.87264572862232)
(70.75543076276546, 37.30289404178648)

(70.50070269399525, 36.87264572862232)
(70.74594462874666, 36.43692059342774)

(70.50070269399525, 36.87264572862232)
(71.00067269700668, 36.86716890661903)

(70.2554607592448, 37.30837086381635)
(70.75543076276546, 37.30289404178648)

(70.2554607592448, 37.30837086381635)
(70.510188828015, 37.73861917698051)

(70.2554607592448, 37.30837086381635)
(70.01021882449434, 37.74409599901036)

(70.2554607592448, 37.30837086381635)
(69.75549075572414, 37.3138476858462)

(70.75543076276546, 37.30289404178648)
(70.510188828015, 37.73861917698051)

(70.75543076276546, 37.30289404178648)
(71.01015883153566, 37.73314235495063)

(70.75543076276546, 37.30289404178648)
(71.25540076631543, 37.29741721974146)

(70.75543076276546, 37.30289404178648)
(71.00067269700668, 36.86716890661903)

(70.510188828015, 37.73861917698051)
(71.01015883153566, 37.73314235495063)

(70.510188828015, 37.73861917698051)
(70.7649168967852, 38.16886749014466)

(70.510188828015, 37.73861917698051)
(70.26494689326455, 38.17434431217453)

(70.510188828015, 37.73861917698051)
(70.01021882449434, 37.74409599901036)

(71.01015883153566, 37.73314235495063)
(70.7649168967852, 38.16886749014466)

(71.01015883153566, 37.73314235495063)
(71.26488690030587, 38.16339066811479)

(71.01015883153566, 37.73314235495063)
(71.25540076631543, 37.29741721974146)

(71.01015883153566, 37.73314235495063)
(71.5101288344578, 37.72766553295328)

(70.7649168967852, 38.16886749014466)
(71.26488690030587, 38.16339066811479)

(70.7649168967852, 38.16886749014466)
(71.01964496555541, 38.59911580330881)

(70.7649168967852, 38.16886749014466)
(70.26494689326455, 38.17434431217453)

(70.7649168967852, 38.16886749014466)
(70.51967496203474, 38.60459262533868)

(71.26488690030587, 38.16339066811479)
(71.01964496555541, 38.59911580330881)

(71.26488690030587, 38.16339066811479)
(71.51961496907607, 38.59363898127894)

(71.26488690030587, 38.16339066811479)
(71.76485690382654, 38.15791384608548)

(71.26488690030587, 38.16339066811479)
(71.5101288344578, 37.72766553295328)

(71.01964496555541, 38.59911580330881)
(71.51961496907607, 38.59363898127894)

(71.01964496555541, 38.59911580330881)
(71.27437303432562, 39.02936411647296)

(71.01964496555541, 38.59911580330881)
(70.51967496203474, 38.60459262533868)

(71.01964496555541, 38.59911580330881)
(70.77440303080495, 39.03484093850282)

(71.51961496907607, 38.59363898127894)
(71.27437303432562, 39.02936411647296)

(71.51961496907607, 38.59363898127894)
(71.77434303784628, 39.0238872944431)

(71.51961496907607, 38.59363898127894)
(71.76485690382654, 38.15791384608548)

(71.51961496907607, 38.59363898127894)
(72.01958497259672, 38.58816215924865)

(71.27437303432562, 39.02936411647296)
(71.77434303784628, 39.0238872944431)

(71.27437303432562, 39.02936411647296)
(71.52910110309581, 39.45961242963712)

(71.27437303432562, 39.02936411647296)
(71.02913109957515, 39.465089251667)

(71.27437303432562, 39.02936411647296)
(70.77440303080495, 39.03484093850282)

(71.77434303784628, 39.0238872944431)
(71.52910110309581, 39.45961242963712)

(71.77434303784628, 39.0238872944431)
(72.02907110661648, 39.45413560760726)

(71.77434303784628, 39.0238872944431)
(72.01958497259672, 38.58816215924865)

(71.77434303784628, 39.0238872944431)
(72.27431304136692, 39.01841047241263)

(71.52910110309581, 39.45961242963712)
(72.02907110661648, 39.45413560760726)

(71.52910110309581, 39.45961242963712)
(71.78382917186602, 39.88986074280128)

(71.52910110309581, 39.45961242963712)
(71.02913109957515, 39.465089251667)

(71.52910110309581, 39.45961242963712)
(71.28385916834536, 39.89533756483115)

(72.02907110661648, 39.45413560760726)
(71.78382917186602, 39.88986074280128)

(72.02907110661648, 39.45413560760726)
(72.28379917538669, 39.88438392077141)

(72.02907110661648, 39.45413560760726)
(72.52904111013714, 39.44865878557739)

(72.02907110661648, 39.45413560760726)
(72.27431304136692, 39.01841047241263)

(71.78382917186602, 39.88986074280128)
(72.28379917538669, 39.88438392077141)

(71.78382917186602, 39.88986074280128)
(72.03855724063622, 40.32010905596542)

(71.78382917186602, 39.88986074280128)
(71.28385916834536, 39.89533756483115)

(71.78382917186602, 39.88986074280128)
(71.53858723711556, 40.32558587799529)

(72.28379917538669, 39.88438392077141)
(72.52904111013714, 39.44865878557739)

(72.28379917538669, 39.88438392077141)
(72.78376917890735, 39.87890709874154)

(72.28379917538669, 39.88438392077141)
(72.5385272441569, 40.31463223393555)

(72.28379917538669, 39.88438392077141)
(72.03855724063622, 40.32010905596542)

(72.52904111013714, 39.44865878557739)
(72.78376917890735, 39.87890709874154)

(72.52904111013714, 39.44865878557739)
(73.02901111365782, 39.44318196354752)

(72.52904111013714, 39.44865878557739)
(72.27431304136692, 39.01841047241263)

(72.52904111013714, 39.44865878557739)
(72.7742830448876, 39.01293365038273)

(72.78376917890735, 39.87890709874154)
(72.5385272441569, 40.31463223393555)

(72.78376917890735, 39.87890709874154)
(73.03849724767755, 40.30915541190569)

(72.78376917890735, 39.87890709874154)
(73.02901111365782, 39.44318196354752)

(72.78376917890735, 39.87890709874154)
(73.28373918242802, 39.87343027671166)

(72.5385272441569, 40.31463223393555)
(73.03849724767755, 40.30915541190569)

(72.5385272441569, 40.31463223393555)
(72.7932553129271, 40.74488054709972)

(72.5385272441569, 40.31463223393555)
(72.29328530940643, 40.75035736912958)

(72.5385272441569, 40.31463223393555)
(72.03855724063622, 40.32010905596542)

(73.03849724767755, 40.30915541190569)
(72.7932553129271, 40.74488054709972)

(73.03849724767755, 40.30915541190569)
(73.29322531644776, 40.73940372506985)

(73.03849724767755, 40.30915541190569)
(73.53846725119823, 40.30367858987582)

(73.03849724767755, 40.30915541190569)
(73.28373918242802, 39.87343027671166)

(72.7932553129271, 40.74488054709972)
(73.29322531644776, 40.73940372506985)

(72.7932553129271, 40.74488054709972)
(72.29328530940643, 40.75035736912958)

(72.7932553129271, 40.74488054709972)
(72.54801337817663, 41.18060568229374)

(72.7932553129271, 40.74488054709972)
(73.0479833816973, 41.17512886026388)

(73.29322531644776, 40.73940372506985)
(73.53846725119823, 40.30367858987582)

(73.29322531644776, 40.73940372506985)
(73.79319531996843, 40.73392690303998)

(73.29322531644776, 40.73940372506985)
(73.54795338521797, 41.16965203823401)

(73.29322531644776, 40.73940372506985)
(73.0479833816973, 41.17512886026388)

(73.53846725119823, 40.30367858987582)
(73.79319531996843, 40.73392690303998)

(73.53846725119823, 40.30367858987582)
(74.03843725471889, 40.29820176784595)

(73.53846725119823, 40.30367858987582)
(73.78370918594868, 39.8679534546818)

(73.53846725119823, 40.30367858987582)
(73.28373918242802, 39.87343027671166)

(73.79319531996843, 40.73392690303998)
(73.54795338521797, 41.16965203823401)

(73.79319531996843, 40.73392690303998)
(74.04792338873864, 41.16417521620414)

(73.79319531996843, 40.73392690303998)
(74.03843725471889, 40.29820176784595)

(73.79319531996843, 40.73392690303998)
(74.28298399834688, 40.74093414406029)

(73.54795338521797, 41.16965203823401)
(74.04792338873864, 41.16417521620414)

(73.54795338521797, 41.16965203823401)
(73.80268145398817, 41.59990035139816)

(73.54795338521797, 41.16965203823401)
(73.30271145046751, 41.60537717342803)

(73.54795338521797, 41.16965203823401)
(73.0479833816973, 41.17512886026388)

(74.04792338873864, 41.16417521620414)
(73.80268145398817, 41.59990035139816)

(74.04792338873864, 41.16417521620414)
(74.30265145750884, 41.5944235293683)

(74.04792338873864, 41.16417521620414)
(74.5404155006363, 41.18249433226787)

(74.04792338873864, 41.16417521620414)
(74.28298399834688, 40.74093414406029)

(73.80268145398817, 41.59990035139816)
(74.30265145750884, 41.5944235293683)

(73.80268145398817, 41.59990035139816)
(73.30271145046751, 41.60537717342803)

(73.80268145398817, 41.59990035139816)
(73.55743951923773, 42.0356254865922)

(73.80268145398817, 41.59990035139816)
(74.05738142106132, 42.03091851166904)

(74.30265145750884, 41.5944235293683)
(74.5404155006363, 41.18249433226787)

(74.30265145750884, 41.5944235293683)
(74.80158594873721, 41.61215655142865)

(74.30265145750884, 41.5944235293683)
(74.557206940897, 42.02854014988083)

(74.30265145750884, 41.5944235293683)
(74.05738142106132, 42.03091851166904)

(74.5404155006363, 41.18249433226787)
(74.80158594873721, 41.61215655142865)

(74.5404155006363, 41.18249433226787)
(74.28298399834688, 40.74093414406029)

(74.5404155006363, 41.18249433226787)
(74.77850972236064, 40.79693864199744)

(74.5404155006363, 41.18249433226787)
(74.9511877625287, 41.20171586477431)

(74.80158594873721, 41.61215655142865)
(74.557206940897, 42.02854014988083)

(74.80158594873721, 41.61215655142865)
(75.05734952979971, 42.01919502050258)

(74.80158594873721, 41.61215655142865)
(75.40280897820769, 41.52858305674179)

(74.80158594873721, 41.61215655142865)
(74.9511877625287, 41.20171586477431)

(74.557206940897, 42.02854014988083)
(75.05734952979971, 42.01919502050258)

(74.557206940897, 42.02854014988083)
(74.8120788308189, 42.45556487358801)

(74.557206940897, 42.02854014988083)
(74.31214156672831, 42.46114775301844)

(74.557206940897, 42.02854014988083)
(74.05738142106132, 42.03091851166904)

(75.05734952979971, 42.01919502050258)
(74.8120788308189, 42.45556487358801)

(75.05734952979971, 42.01919502050258)
(75.32038617736944, 42.4446288628591)

(75.05734952979971, 42.01919502050258)
(75.40280897820769, 41.52858305674179)

(75.05734952979971, 42.01919502050258)
(75.57265568630231, 42.00026748375638)

(74.8120788308189, 42.45556487358801)
(75.32038617736944, 42.4446288628591)

(74.8120788308189, 42.45556487358801)
(75.06821563291432, 42.88447351004139)

(74.8120788308189, 42.45556487358801)
(74.56709086110953, 42.89063691740264)

(74.8120788308189, 42.45556487358801)
(74.31214156672831, 42.46114775301844)

(75.32038617736944, 42.4446288628591)
(75.06821563291432, 42.88447351004139)

(75.32038617736944, 42.4446288628591)
(75.56842042532251, 42.87877340855972)

(75.32038617736944, 42.4446288628591)
(75.89650843472037, 42.3352028050605)

(75.32038617736944, 42.4446288628591)
(75.57265568630231, 42.00026748375638)

(75.47376865872255, 35.95209190352287)
(76.1158315034221, 35.97140205640255)

(75.47376865872255, 35.95209190352287)
(75.6672100569492, 36.38828026987645)

(75.47376865872255, 35.95209190352287)
(75.22974423657392, 36.38868181847781)

(75.47376865872255, 35.95209190352287)
(74.98773883711765, 35.9574782454351)

(76.1158315034221, 35.97140205640255)
(75.6672100569492, 36.38828026987645)

(76.1158315034221, 35.97140205640255)
(76.03436052752868, 36.7038556785399)

(76.1158315034221, 35.97140205640255)
(76.92821478103805, 36.55360266264359)

(76.1158315034221, 35.97140205640255)
(76.89937824685947, 35.50499265536831)

(75.40280897820769, 41.52858305674179)
(76.2459440343727, 41.00692816966029)

(75.40280897820769, 41.52858305674179)
(75.2326186627017, 40.88840674143583)

(75.40280897820769, 41.52858305674179)
(74.9511877625287, 41.20171586477431)

(75.40280897820769, 41.52858305674179)
(76.02041370799567, 41.7509156481181)

(75.40280897820769, 41.52858305674179)
(75.57265568630231, 42.00026748375638)

(75.6672100569492, 36.38828026987645)
(75.22974423657392, 36.38868181847781)

(75.6672100569492, 36.38828026987645)
(75.48467522411664, 36.81907426159753)

(75.6672100569492, 36.38828026987645)
(76.03436052752868, 36.7038556785399)

(71.25540076631543, 37.29741721974146)
(71.50064269794528, 36.86169208474106)

(71.25540076631543, 37.29741721974146)
(71.75537076618625, 37.29194039793316)

(71.25540076631543, 37.29741721974146)
(71.00067269700668, 36.86716890661903)

(71.25540076631543, 37.29741721974146)
(71.5101288344578, 37.72766553295328)

(75.22974423657392, 36.38868181847781)
(75.48467522411664, 36.81907426159753)

(75.22974423657392, 36.38868181847781)
(75.00043272576531, 36.82335433025584)

(75.22974423657392, 36.38868181847781)
(74.74304958633259, 36.39328145433226)

(75.22974423657392, 36.38868181847781)
(74.98773883711765, 35.9574782454351)

(75.48467522411664, 36.81907426159753)
(76.03436052752868, 36.7038556785399)

(75.48467522411664, 36.81907426159753)
(75.70783724219851, 37.14060650791522)

(75.48467522411664, 36.81907426159753)
(75.00043272576531, 36.82335433025584)

(75.48467522411664, 36.81907426159753)
(75.25516079454218, 37.25360264341604)

(76.03436052752868, 36.7038556785399)
(75.70783724219851, 37.14060650791522)

(76.03436052752868, 36.7038556785399)
(76.30662384062455, 37.2879369807363)

(76.03436052752868, 36.7038556785399)
(76.92821478103805, 36.55360266264359)

(75.70783724219851, 37.14060650791522)
(76.30662384062455, 37.2879369807363)

(75.70783724219851, 37.14060650791522)
(75.61299952098739, 37.72460520182468)

(75.70783724219851, 37.14060650791522)
(75.25516079454218, 37.25360264341604)

(76.30662384062455, 37.2879369807363)
(76.92821478103805, 36.55360266264359)

(76.30662384062455, 37.2879369807363)
(77.26915156560372, 37.55995437021068)

(76.30662384062455, 37.2879369807363)
(75.61299952098739, 37.72460520182468)

(76.30662384062455, 37.2879369807363)
(76.45806447468738, 38.24755463297345)

(69.98176042243519, 35.14617565393589)
(69.72703235366646, 34.71592734077311)

(69.98176042243519, 35.14617565393589)
(70.2270023571903, 34.71045051873924)

(69.98176042243519, 35.14617565393589)
(70.48173042595657, 35.14069883190554)

(69.98176042243519, 35.14617565393589)
(70.2364884911733, 35.57642396710158)

(75.00043272576531, 36.82335433025584)
(74.74304958633259, 36.39328145433226)

(75.00043272576531, 36.82335433025584)
(74.50002021046649, 36.82886039183693)

(75.00043272576531, 36.82335433025584)
(74.7551170390238, 37.25908433874625)

(75.00043272576531, 36.82335433025584)
(75.25516079454218, 37.25360264341604)

(71.02913109957515, 39.465089251667)
(71.28385916834536, 39.89533756483115)

(71.02913109957515, 39.465089251667)
(70.7838891648247, 39.900814386861)

(71.02913109957515, 39.465089251667)
(70.5291610960545, 39.47056607369684)

(71.02913109957515, 39.465089251667)
(70.77440303080495, 39.03484093850282)

(69.50076268695393, 36.88359937268205)
(69.24603461818384, 36.45335105951798)

(69.50076268695393, 36.88359937268205)
(69.0007926834333, 36.88907619471195)

(69.50076268695393, 36.88359937268205)
(69.75549075572414, 37.3138476858462)

(69.50076268695393, 36.88359937268205)
(69.25552075220347, 37.31932450787607)

(66.96296813392065, 33.44708968980564)
(66.7082400650723, 33.0168413765932)

(66.96296813392065, 33.44708968980564)
(66.46299812982505, 33.45256651147505)

(66.96296813392065, 33.44708968980564)
(67.21769620239074, 33.87733800278064)

(66.96296813392065, 33.44708968980564)
(66.71773852537332, 33.88279089804868)

(70.26494689326455, 38.17434431217453)
(70.51967496203474, 38.60459262533868)

(70.26494689326455, 38.17434431217453)
(70.01970495851408, 38.61006944736853)

(70.26494689326455, 38.17434431217453)
(70.01021882449434, 37.74409599901036)

(70.26494689326455, 38.17434431217453)
(69.76497688974388, 38.17982113420437)

(67.7271523396004, 34.73783462890248)
(67.98188040836024, 35.16808294206025)

(67.7271523396004, 34.73783462890248)
(67.4819104048361, 35.17355976408789)

(67.7271523396004, 34.73783462890248)
(67.22707398893121, 34.74322257972609)

(67.7271523396004, 34.73783462890248)
(67.47240621308705, 34.30757150394221)

(66.7082400650723, 33.0168413765932)
(66.46299812982505, 33.45256651147505)

(66.7082400650723, 33.0168413765932)
(66.20827006108824, 33.02231819833192)

(66.7082400650723, 33.0168413765932)
(66.45351199989436, 32.58659343286753)

(66.7082400650723, 33.0168413765932)
(66.9534818167481, 32.58111675192358)

(66.46299812982505, 33.45256651147505)
(66.20827006108824, 33.02231819833192)

(66.46299812982505, 33.45256651147505)
(65.96295408678654, 33.45800164962202)

(66.46299812982505, 33.45256651147505)
(66.21783015504141, 33.8881480866871)

(66.46299812982505, 33.45256651147505)
(66.71773852537332, 33.88279089804868)

(66.20827006108824, 33.02231819833192)
(65.96295408678654, 33.45800164962202)

(66.20827006108824, 33.02231819833192)
(65.70828771757071, 33.02778807299945)

(66.20827006108824, 33.02231819833192)
(66.45351199989436, 32.58659343286753)

(66.20827006108824, 33.02231819833192)
(65.95376847415277, 32.59220222879484)

(65.96295408678654, 33.45800164962202)
(65.70828771757071, 33.02778807299945)

(65.96295408678654, 33.45800164962202)
(66.21783015504141, 33.8881480866871)

(65.96295408678654, 33.45800164962202)
(65.46296933024486, 33.46343782806417)

(65.96295408678654, 33.45800164962202)
(65.71688144163454, 33.89152153930475)

(68.71760621264895, 33.8609075365011)
(68.96284814743096, 33.42518240130667)

(68.71760621264895, 33.8609075365011)
(68.46287814408565, 33.4306592234487)

(68.71760621264895, 33.8609075365011)
(69.21757621614144, 33.85543071445581)

(68.71760621264895, 33.8609075365011)
(68.97233428138755, 34.29115584964849)

(65.70828771757071, 33.02778807299945)
(65.46296933024486, 33.46343782806417)

(65.70828771757071, 33.02778807299945)
(65.20959197697735, 33.03397670615928)

(65.70828771757071, 33.02778807299945)
(65.45378025254797, 32.59766302655349)

(65.70828771757071, 33.02778807299945)
(65.95376847415277, 32.59220222879484)

(66.21783015504141, 33.8881480866871)
(65.71688144163454, 33.89152153930475)

(66.21783015504141, 33.8881480866871)
(66.71773852537332, 33.88279089804868)

(66.21783015504141, 33.8881480866871)
(66.47190055439073, 34.3177950182108)

(66.21783015504141, 33.8881480866871)
(65.97115183322688, 34.32147885924873)

(65.46296933024486, 33.46343782806417)
(65.20959197697735, 33.03397670615928)

(65.46296933024486, 33.46343782806417)
(64.96601805913402, 33.46989381541152)

(65.46296933024486, 33.46343782806417)
(65.21700922675937, 33.89549781190411)

(65.46296933024486, 33.46343782806417)
(65.71688144163454, 33.89152153930475)

(65.20959197697735, 33.03397670615928)
(64.96601805913402, 33.46989381541152)

(65.20959197697735, 33.03397670615928)
(65.45378025254797, 32.59766302655349)

(65.20959197697735, 33.03397670615928)
(64.97486232190334, 32.61606734853319)

(65.20959197697735, 33.03397670615928)
(64.73058141484961, 33.05544706979527)

(64.96601805913402, 33.46989381541152)
(65.21700922675937, 33.89549781190411)

(64.96601805913402, 33.46989381541152)
(64.72318958262984, 33.90000701068592)

(64.96601805913402, 33.46989381541152)
(64.47690964041483, 33.47968386103686)

(64.96601805913402, 33.46989381541152)
(64.73058141484961, 33.05544706979527)

(65.21700922675937, 33.89549781190411)
(64.72318958262984, 33.90000701068592)

(65.21700922675937, 33.89549781190411)
(64.97038273645823, 34.31954027706094)

(65.21700922675937, 33.89549781190411)
(65.46704955426576, 34.32059665042512)

(65.21700922675937, 33.89549781190411)
(65.71688144163454, 33.89152153930475)

(56.86568432243104, 32.1204603830246)
(57.36568306726916, 32.11934012144799)

(56.86568432243104, 32.1204603830246)
(56.3656855774809, 32.12158064466784)

(56.86568432243104, 32.1204603830246)
(57.11665382526573, 32.55291184157241)

(56.86568432243104, 32.1204603830246)
(56.61665510298415, 32.55403211621102)

(58.19577064811973, 18.69155728148259)
(57.94662034769225, 18.25805511567179)

(58.19577064811973, 18.69155728148259)
(58.44661938609221, 18.25903570939816)

(58.19577064811973, 18.69155728148259)
(58.44492096110457, 19.12505943820031)

(58.19577064811973, 18.69155728148259)
(58.69576969210955, 18.6925378711623)

(57.44322443456252, 19.9891219974748)
(57.69237473307676, 20.4226241646703)

(57.44322443456252, 19.9891219974748)
(57.1923756946417, 20.42164357096947)

(57.44322443456252, 19.9891219974748)
(56.94322539475446, 19.98814140476764)

(57.44322443456252, 19.9891219974748)
(57.1940741332321, 19.55561983231757)

(52.46465143300962, 8.723436261891639)
(52.71616248228844, 8.288485891389119)

(52.46465143300962, 8.723436261891639)
(52.96520239728262, 8.722392857092192)

(52.46465143300962, 8.723436261891639)
(52.71433526148138, 9.154981896010987)

(52.46465143300962, 8.723436261891639)
(52.21581289939508, 9.15898397736445)

(52.71616248228844, 8.288485891389119)
(52.96520239728262, 8.722392857092192)

(52.71616248228844, 8.288485891389119)
(53.21614312319558, 8.289533951706684)

(52.71616248228844, 8.288485891389119)
(52.9670081543071, 7.855975563523124)

(52.71616248228844, 8.288485891389119)
(52.46673323374729, 7.855630771802076)

(52.96520239728262, 8.722392857092192)
(53.21614312319558, 8.289533951706684)

(52.96520239728262, 8.722392857092192)
(53.46529035710273, 8.72304736214588)

(52.96520239728262, 8.722392857092192)
(52.71433526148138, 9.154981896010987)

(52.96520239728262, 8.722392857092192)
(53.21440903092252, 9.15561925788548)

(69.78240688313976, 17.57767997285217)
(69.53548345492987, 18.01245442081467)

(69.78240688313976, 17.57767997285217)
(69.28241947115075, 17.58122524598659)

(69.78240688313976, 17.57767997285217)
(69.52934288426214, 17.14645078944914)

(69.78240688313976, 17.57767997285217)
(70.02933031222, 17.142905525384)

(54.70766644547063, 12.62252695771861)
(54.95681674563235, 13.05602912372165)

(54.70766644547063, 12.62252695771861)
(54.45851614530891, 12.18902479171558)

(54.70766644547063, 12.62252695771861)
(55.20766548390569, 12.62350755141957)

(54.70766644547063, 12.62252695771861)
(54.95851518374396, 12.19000538541653)

(53.61666265500698, 32.56075369896467)
(54.11666140001915, 32.55963343728048)

(53.61666265500698, 32.56075369896467)
(53.11666390999478, 32.56187396064887)

(53.61666265500698, 32.56075369896467)
(53.36569310742348, 32.12830221476588)

(53.61666265500698, 32.56075369896467)
(53.86569185243567, 32.12718195308168)

(74.04765148261521, 19.71255432668349)
(74.54763891357557, 19.70900906432875)

(74.04765148261521, 19.71255432668349)
(74.29457491082567, 19.27777987872203)

(74.04765148261521, 19.71255432668349)
(73.79458747986845, 19.28132514108373)

(74.04765148261521, 19.71255432668349)
(73.54766405165932, 19.71609958906006)

(71.5845577747053, 24.92630244048418)
(72.0845452056641, 24.92275717826098)

(71.5845577747053, 24.92630244048418)
(71.83148120303974, 24.49152799258866)

(71.5845577747053, 24.92630244048418)
(71.33149377208208, 24.49507325480727)

(71.5845577747053, 24.92630244048418)
(71.08457034368169, 24.92984770292959)

(52.11666641997041, 32.56411448401725)
(51.61666767495823, 32.56523474570145)

(52.11666641997041, 32.56411448401725)
(51.86569687238693, 32.13166299981845)

(52.11666641997041, 32.56411448401725)
(52.36569561739911, 32.13054273813426)

(52.11666641997041, 32.56411448401725)
(52.61666516498259, 32.56299422233306)

(51.61666767495823, 32.56523474570145)
(51.86569687238693, 32.13166299981845)

(51.61666767495823, 32.56523474570145)
(51.35037920574295, 32.1328175839907)

(51.61666767495823, 32.56523474570145)
(51.08316452389501, 32.61016772613632)

(51.61666767495823, 32.56523474570145)
(51.44928791902612, 32.98668766127899)

(54.19577834025433, 18.68371253215351)
(54.44492864041607, 19.11721469815654)

(54.19577834025433, 18.68371253215351)
(53.94492960198099, 19.11623410445562)

(54.19577834025433, 18.68371253215351)
(53.94662804009259, 18.25021036615048)

(54.19577834025433, 18.68371253215351)
(53.69577930181926, 18.68273193845258)

(54.44492864041607, 19.11721469815654)
(53.94492960198099, 19.11623410445562)

(54.44492864041607, 19.11721469815654)
(54.19407990214273, 19.54973627045865)

(54.44492864041607, 19.11721469815654)
(54.6940789405778, 19.55071686415957)

(54.44492864041607, 19.11721469815654)
(54.94492773536972, 19.11816647335531)

(53.94492960198099, 19.11623410445562)
(54.19407990214273, 19.54973627045865)

(53.94492960198099, 19.11623410445562)
(53.69408086370767, 19.54875567675771)

(53.94492960198099, 19.11623410445562)
(53.44493056354592, 19.11525351075469)

(53.94492960198099, 19.11623410445562)
(53.69577930181926, 18.68273193845258)

(54.19407990214273, 19.54973627045865)
(54.6940789405778, 19.55071686415957)

(54.19407990214273, 19.54973627045865)
(54.44323020230448, 19.98323843646167)

(54.19407990214273, 19.54973627045865)
(53.69408086370767, 19.54875567675771)

(54.19407990214273, 19.54973627045865)
(53.94367074317586, 19.98113403547553)

(54.6940789405778, 19.55071686415957)
(54.44323020230448, 19.98323843646167)

(54.6940789405778, 19.55071686415957)
(54.94322924073956, 19.98421903016258)

(54.6940789405778, 19.55071686415957)
(55.19407797901287, 19.55169745786048)

(54.6940789405778, 19.55071686415957)
(54.94492773536972, 19.11816647335531)

(54.44323020230448, 19.98323843646167)
(54.94322924073956, 19.98421903016258)

(54.44323020230448, 19.98323843646167)
(54.69238050246623, 20.41674060246469)

(54.44323020230448, 19.98323843646167)
(54.19238146403116, 20.41576000876377)

(54.44323020230448, 19.98323843646167)
(53.94367074317586, 19.98113403547553)

(54.94322924073956, 19.98421903016258)
(54.69238050246623, 20.41674060246469)

(54.94322924073956, 19.98421903016258)
(55.19407797901287, 19.55169745786048)

(54.94322924073956, 19.98421903016258)
(55.44324048719051, 19.97897482739792)

(54.94322924073956, 19.98421903016258)
(55.16870759859307, 20.40477498387093)

(73.20785011029406, 32.94564268977633)
(73.46257817907093, 33.37589100293654)

(73.20785011029406, 32.94564268977633)
(72.9626081755434, 33.38136782497462)

(73.20785011029406, 32.94564268977633)
(72.95312204151719, 32.51539437661608)

(73.20785011029406, 32.94564268977633)
(72.70788010676536, 32.95111951181447)

(74.72673238892212, 34.66115912037956)
(74.47200432014526, 34.23091080721935)

(74.72673238892212, 34.66115912037956)
(74.97583633975964, 35.09146904182199)

(74.72673238892212, 34.66115912037956)
(74.22676237745262, 34.66663594294241)

(74.72673238892212, 34.66115912037956)
(74.47971338674631, 35.09690573914613)

(71.76485690382654, 38.15791384608548)
(72.01958497259672, 38.58816215924865)

(71.76485690382654, 38.15791384608548)
(72.26482689511701, 38.15243702484749)

(71.76485690382654, 38.15791384608548)
(71.5101288344578, 37.72766553295328)

(71.76485690382654, 38.15791384608548)
(72.01009882362045, 37.72218871183977)

(53.65835978080518, 24.30261922749534)
(53.40607996216616, 24.73430757249978)

(53.65835978080518, 24.30261922749534)
(53.91063790944285, 23.87093184756912)

(53.65835978080518, 24.30261922749534)
(54.15835260970886, 24.30525549638017)

(53.65835978080518, 24.30261922749534)
(53.90607297347718, 24.73694381284322)

(74.45303205207892, 32.49896391050328)
(74.7077601208558, 32.92921222366349)

(74.45303205207892, 32.49896391050328)
(74.19830579711603, 32.06888117741338)

(74.45303205207892, 32.49896391050328)
(74.69827513512084, 32.06334360154571)

(74.45303205207892, 32.49896391050328)
(74.9502244332996, 32.49351649563425)

(72.3437497825793, 26.21998999749787)
(71.84376235162097, 26.22353525971942)

(72.3437497825793, 26.21998999749787)
(72.09682635424574, 26.65476444539029)

(72.3437497825793, 26.21998999749787)
(72.84373691405192, 26.21640836253982)

(72.3437497825793, 26.21998999749787)
(72.5968107043772, 26.65086335275453)

(55.10889748942444, 29.09329999358501)
(55.60889623443662, 29.09217973190083)

(55.10889748942444, 29.09329999358501)
(55.35792668685315, 28.65972824770203)

(55.10889748942444, 29.09329999358501)
(54.60889874441224, 29.09442025526919)

(55.10889748942444, 29.09329999358501)
(54.85792794184096, 28.66084850938621)

(55.60889623443662, 29.09217973190083)
(55.35792668685315, 28.65972824770203)

(55.60889623443662, 29.09217973190083)
(55.85792543186533, 28.65860798601785)

(55.60889623443662, 29.09217973190083)
(55.85986578202004, 29.52463121607445)

(55.60889623443662, 29.09217973190083)
(56.10889498919845, 29.09106382033511)

(55.35792668685315, 28.65972824770203)
(55.85792543186533, 28.65860798601785)

(55.35792668685315, 28.65972824770203)
(55.60695588428185, 28.22615650181905)

(55.35792668685315, 28.65972824770203)
(55.10695713926967, 28.22727676350323)

(55.35792668685315, 28.65972824770203)
(54.85792794184096, 28.66084850938621)

(55.85792543186533, 28.65860798601785)
(55.60695588428185, 28.22615650181905)

(55.85792543186533, 28.65860798601785)
(56.10695462929404, 28.22503624013487)

(55.85792543186533, 28.65860798601785)
(56.35792417687752, 28.65748772433367)

(55.85792543186533, 28.65860798601785)
(56.10889498919845, 29.09106382033511)

(55.60695588428185, 28.22615650181905)
(56.10695462929404, 28.22503624013487)

(55.60695588428185, 28.22615650181905)
(55.10695713926967, 28.22727676350323)

(55.60695588428185, 28.22615650181905)
(55.85598508171056, 27.79258475593607)

(55.60695588428185, 28.22615650181905)
(55.35599626546907, 27.79813645802066)

(56.10695462929404, 28.22503624013487)
(56.35792417687752, 28.65748772433367)

(56.10695462929404, 28.22503624013487)
(56.60695337430622, 28.22391597845069)

(56.10695462929404, 28.22503624013487)
(55.85598508171056, 27.79258475593607)

(56.10695462929404, 28.22503624013487)
(56.35598382672273, 27.79146449425189)

(56.35792417687752, 28.65748772433367)
(56.60695337430622, 28.22391597845069)

(56.35792417687752, 28.65748772433367)
(56.8579229218897, 28.65636746264949)

(56.35792417687752, 28.65748772433367)
(56.60889378295924, 29.08996530941948)

(56.35792417687752, 28.65748772433367)
(56.10889498919845, 29.09106382033511)

(55.88509033403223, 40.78293320716274)
(56.13605988161569, 41.21538469136155)

(55.88509033403223, 40.78293320716274)
(56.13411953146093, 40.34936146127976)

(55.88509033403223, 40.78293320716274)
(55.63606113660353, 41.21650495304573)

(55.88509033403223, 40.78293320716274)
(56.38508907904441, 40.78181294547856)

(74.03843725471889, 40.29820176784595)
(73.78370918594868, 39.8679534546818)

(74.03843725471889, 40.29820176784595)
(74.28367918946935, 39.86247663265193)

(74.03843725471889, 40.29820176784595)
(74.53092936661656, 40.31652088390969)

(74.03843725471889, 40.29820176784595)
(74.28298399834688, 40.74093414406029)

(75.92128621914773, 23.61834456410412)
(75.34126033590987, 23.60423790729126)

(75.92128621914773, 23.61834456410412)
(75.58716476050776, 23.15814965963945)

(75.92128621914773, 23.61834456410412)
(76.2063555280884, 23.14911402863791)

(75.92128621914773, 23.61834456410412)
(76.6797110742798, 23.59913768545206)

(73.78370918594868, 39.8679534546818)
(74.28367918946935, 39.86247663265193)

(73.78370918594868, 39.8679534546818)
(74.02895112069913, 39.43222831948777)

(73.78370918594868, 39.8679534546818)
(73.28373918242802, 39.87343027671166)

(73.78370918594868, 39.8679534546818)
(73.52898111717847, 39.43770514151763)

(74.28367918946935, 39.86247663265193)
(74.02895112069913, 39.43222831948777)

(74.28367918946935, 39.86247663265193)
(74.5289211242198, 39.4267514974579)

(74.28367918946935, 39.86247663265193)
(74.53092936661656, 40.31652088390969)

(74.28367918946935, 39.86247663265193)
(74.78187223329137, 39.88039693069442)

(74.02895112069913, 39.43222831948777)
(74.5289211242198, 39.4267514974579)

(74.02895112069913, 39.43222831948777)
(74.27419305544962, 38.99650318429374)

(74.02895112069913, 39.43222831948777)
(73.77422305192894, 39.00198000632361)

(74.02895112069913, 39.43222831948777)
(73.52898111717847, 39.43770514151763)

(74.5289211242198, 39.4267514974579)
(74.27419305544962, 38.99650318429374)

(74.5289211242198, 39.4267514974579)
(74.77416305897027, 38.99102636226388)

(74.5289211242198, 39.4267514974579)
(75.02889112774048, 39.42127467542804)

(74.5289211242198, 39.4267514974579)
(74.78187223329137, 39.88039693069442)

(74.27419305544962, 38.99650318429374)
(74.77416305897027, 38.99102636226388)

(74.27419305544962, 38.99650318429374)
(73.77422305192894, 39.00198000632361)

(74.27419305544962, 38.99650318429374)
(74.01946498667941, 38.56625487112959)

(74.27419305544962, 38.99650318429374)
(74.5194349902001, 38.56077804909972)

(74.77416305897027, 38.99102636226388)
(75.02889112774048, 39.42127467542804)

(74.77416305897027, 38.99102636226388)
(75.2583728759723, 38.99488034236041)

(74.77416305897027, 38.99102636226388)
(75.01677829596764, 38.55685636075759)

(74.77416305897027, 38.99102636226388)
(74.5194349902001, 38.56077804909972)

(75.02889112774048, 39.42127467542804)
(75.2583728759723, 38.99488034236041)

(75.02889112774048, 39.42127467542804)
(75.52886113126114, 39.41579785339817)

(75.02889112774048, 39.42127467542804)
(75.28382999948889, 39.87076684300016)

(75.02889112774048, 39.42127467542804)
(74.78187223329137, 39.88039693069442)

(75.2583728759723, 38.99488034236041)
(75.52886113126114, 39.41579785339817)

(75.2583728759723, 38.99488034236041)
(75.01677829596764, 38.55685636075759)

(75.2583728759723, 38.99488034236041)
(75.61813162702542, 38.50890641862352)

(75.2583728759723, 38.99488034236041)
(75.63070676201033, 39.00317903903283)

(75.52886113126114, 39.41579785339817)
(75.28382999948889, 39.87076684300016)

(75.52886113126114, 39.41579785339817)
(76.09394805349652, 39.85120071116835)

(75.52886113126114, 39.41579785339817)
(76.03932511795936, 39.0405259546617)

(75.52886113126114, 39.41579785339817)
(75.63070676201033, 39.00317903903283)

(72.29328530940643, 40.75035736912958)
(72.54801337817663, 41.18060568229374)

(72.29328530940643, 40.75035736912958)
(72.04804337465598, 41.18608250432361)

(72.29328530940643, 40.75035736912958)
(71.79331530588577, 40.75583419115945)

(72.29328530940643, 40.75035736912958)
(72.03855724063622, 40.32010905596542)

(57.37538481829488, 36.44945627170129)
(57.62635436587836, 36.88190775590009)

(57.37538481829488, 36.44945627170129)
(57.87538356330706, 36.4483360100171)

(57.37538481829488, 36.44945627170129)
(57.62441401572358, 36.01588452581831)

(57.37538481829488, 36.44945627170129)
(57.1244152707114, 36.01700478750249)

(70.3567704309691, 27.96195308477858)
(70.59870755281933, 28.32838382096136)

(70.3567704309691, 27.96195308477858)
(70.85427994125057, 27.92730192793309)

(70.3567704309691, 27.96195308477858)
(70.60282139009695, 27.52481114026715)

(70.3567704309691, 27.96195308477858)
(70.10309487614269, 27.53291338901931)

(53.8928567546026, 44.25150717422655)
(54.39285549961481, 44.25038691254233)

(53.8928567546026, 44.25150717422655)
(53.64382755717388, 44.68507892010956)

(53.8928567546026, 44.25150717422655)
(54.1438263021861, 44.68395865842535)

(53.8928567546026, 44.25150717422655)
(54.14188595203132, 43.81793542834358)

(54.64921677574574, 26.03911613355941)
(54.89695165806341, 26.46932247282372)

(54.64921677574574, 26.03911613355941)
(54.40149984201339, 25.60550610406435)

(54.64921677574574, 26.03911613355941)
(55.14921062104416, 26.04160159416127)

(54.64921677574574, 26.03911613355941)
(54.90149284836178, 25.60815065858998)

(72.54768918974786, 19.72319011378953)
(72.04770175879031, 19.72673537614472)

(72.54768918974786, 19.72319011378953)
(72.29462518699874, 19.29196092817421)

(72.54768918974786, 19.72319011378953)
(72.79461261795532, 19.28841566581092)

(72.54768918974786, 19.72319011378953)
(73.0476766207039, 19.71964485143127)

(51.49235349123825, 22.15067648568552)
(51.93213218065438, 22.13265733058037)

(51.49235349123825, 22.15067648568552)
(51.68166724808537, 22.5649218971922)

(51.49235349123825, 22.15067648568552)
(51.1561064315446, 22.48254648304835)

(54.61471979487618, 31.69248994551443)
(54.86374899230347, 31.25891819963137)

(54.61471979487618, 31.69248994551443)
(54.36569059744773, 32.12606169139747)

(54.61471979487618, 31.69248994551443)
(54.1147210498643, 31.69361020719867)

(54.61471979487618, 31.69248994551443)
(54.36375024729262, 31.26003846131568)

(54.45172239286247, 15.65311974493605)
(54.70257113113581, 15.22059817263395)

(54.45172239286247, 15.65311974493605)
(54.95172143129756, 15.65410033863698)

(54.45172239286247, 15.65311974493605)
(54.70087269302422, 16.08662191093907)

(54.45172239286247, 15.65311974493605)
(54.20087365458912, 16.08564131723814)

(57.94662034769225, 18.25805511567179)
(58.44661938609221, 18.25903570939816)

(57.94662034769225, 18.25805511567179)
(58.19746908588034, 17.8255335434314)

(57.94662034769225, 18.25805511567179)
(57.44662130922386, 18.25707452199494)

(57.94662034769225, 18.25805511567179)
(57.69747004745264, 17.82455294972512)

(58.44661938609221, 18.25903570939816)
(58.19746908588034, 17.8255335434314)

(58.44661938609221, 18.25903570939816)
(58.6974681243012, 17.82651413714262)

(58.44661938609221, 18.25903570939816)
(58.94661842446056, 18.26001630314737)

(58.44661938609221, 18.25903570939816)
(58.69576969210955, 18.6925378711623)

(58.19746908588034, 17.8255335434314)
(58.6974681243012, 17.82651413714262)

(58.19746908588034, 17.8255335434314)
(58.44831782412874, 17.39301197114735)

(58.19746908588034, 17.8255335434314)
(57.94831878569188, 17.3920313774477)

(58.19746908588034, 17.8255335434314)
(57.69747004745264, 17.82455294972512)

(53.63800650670954, 42.08700922986422)
(53.13875219596446, 42.08909306138351)

(53.63800650670954, 42.08700922986422)
(53.38960187738847, 42.52103094023641)

(53.63800650670954, 42.08700922986422)
(53.3871610315039, 41.65471834063793)

(53.63800650670954, 42.08700922986422)
(53.8870563828679, 41.65346424981)

(56.44832167037955, 17.38908959635005)
(56.19917137021783, 16.95558743034702)

(56.44832167037955, 17.38908959635005)
(56.69917040865289, 16.95656802404798)

(56.44832167037955, 17.38908959635005)
(56.94832070881486, 17.39007019005082)

(56.44832167037955, 17.38908959635005)
(56.69747197054315, 17.82259176235173)

(71.55385490237946, 20.59628427207462)
(71.30693147417091, 21.03105872003925)

(71.55385490237946, 20.59628427207462)
(71.80077833058299, 20.16150982410743)

(71.55385490237946, 20.59628427207462)
(71.05386747141581, 20.59982953442716)

(71.55385490237946, 20.59628427207462)
(71.3007908996238, 20.16505508646077)

(51.86957757269653, 33.86370945998203)
(51.36957882768434, 33.86482972166622)

(51.86957757269653, 33.86370945998203)
(51.62054837526784, 34.297281205865)

(51.86957757269653, 33.86370945998203)
(52.12054712028001, 34.29616094418081)

(51.86957757269653, 33.86370945998203)
(52.3695763177087, 33.86258919829783)

(51.36957882768434, 33.86482972166622)
(51.62054837526784, 34.297281205865)

(51.36957882768434, 33.86482972166622)
(51.06036214862262, 33.32909162887367)

(51.36957882768434, 33.86482972166622)
(50.75489280869132, 34.00855174463904)

(51.36957882768434, 33.86482972166622)
(51.19945982033897, 34.32013179383255)

(51.62054837526784, 34.297281205865)
(52.12054712028001, 34.29616094418081)

(51.62054837526784, 34.297281205865)
(51.87322511849615, 34.72903331121042)

(51.62054837526784, 34.297281205865)
(51.3837540799606, 34.72584073663216)

(51.62054837526784, 34.297281205865)
(51.19945982033897, 34.32013179383255)

(51.06036214862262, 33.32909162887367)
(50.75489280869132, 34.00855174463904)

(51.06036214862262, 33.32909162887367)
(51.08316452389501, 32.61016772613632)

(51.06036214862262, 33.32909162887367)
(50.1635125166849, 33.27737576185972)

(51.06036214862262, 33.32909162887367)
(51.44928791902612, 32.98668766127899)

(50.75489280869132, 34.00855174463904)
(50.1635125166849, 33.27737576185972)

(50.75489280869132, 34.00855174463904)
(50.86852501009074, 34.70415556036033)

(50.75489280869132, 34.00855174463904)
(51.19945982033897, 34.32013179383255)

(50.75489280869132, 34.00855174463904)
(50.12412241253349, 34.55609080597377)

(54.88897354431742, 42.51722019069467)
(55.13800274174613, 42.08364844481167)

(54.88897354431742, 42.51722019069467)
(54.63994434688872, 42.95079193657767)

(54.88897354431742, 42.51722019069467)
(55.1399430919009, 42.94967167489347)

(54.88897354431742, 42.51722019069467)
(55.3889722893296, 42.51609992901047)

(53.13994811185207, 42.95415272163017)
(52.89198153864739, 42.52343745453153)

(53.13994811185207, 42.95415272163017)
(52.64469707451902, 42.95762792286229)

(53.13994811185207, 42.95415272163017)
(52.89171019903657, 43.38811695743781)

(53.13994811185207, 42.95415272163017)
(53.38960187738847, 42.52103094023641)

(72.54801337817663, 41.18060568229374)
(72.04804337465598, 41.18608250432361)

(72.54801337817663, 41.18060568229374)
(72.30277144342617, 41.61633081748777)

(72.54801337817663, 41.18060568229374)
(72.80274144694684, 41.6108539954579)

(72.54801337817663, 41.18060568229374)
(73.0479833816973, 41.17512886026388)

(72.04804337465598, 41.18608250432361)
(72.30277144342617, 41.61633081748777)

(72.04804337465598, 41.18608250432361)
(71.80280143990551, 41.62180763951763)

(72.04804337465598, 41.18608250432361)
(71.79331530588577, 40.75583419115945)

(72.04804337465598, 41.18608250432361)
(71.5480733711353, 41.19155932635348)

(72.30277144342617, 41.61633081748777)
(71.80280143990551, 41.62180763951763)

(72.30277144342617, 41.61633081748777)
(72.0575295086757, 42.0520559526818)

(72.30277144342617, 41.61633081748777)
(72.55749951219639, 42.04657913065193)

(72.30277144342617, 41.61633081748777)
(72.80274144694684, 41.6108539954579)

(71.80280143990551, 41.62180763951763)
(72.0575295086757, 42.0520559526818)

(71.80280143990551, 41.62180763951763)
(71.55755950515504, 42.05753277471165)

(71.80280143990551, 41.62180763951763)
(71.30283143638485, 41.62728446154749)

(71.80280143990551, 41.62180763951763)
(71.5480733711353, 41.19155932635348)

(72.0575295086757, 42.0520559526818)
(71.55755950515504, 42.05753277471165)

(72.0575295086757, 42.0520559526818)
(71.81228757392523, 42.48778108787581)

(72.0575295086757, 42.0520559526818)
(72.3122575774459, 42.48230426584595)

(72.0575295086757, 42.0520559526818)
(72.55749951219639, 42.04657913065193)

(71.55755950515504, 42.05753277471165)
(71.81228757392523, 42.48778108787581)

(71.55755950515504, 42.05753277471165)
(71.30283143638485, 41.62728446154749)

(71.55755950515504, 42.05753277471165)
(71.05758950163437, 42.06300959674151)

(71.55755950515504, 42.05753277471165)
(71.31231757040457, 42.49325790990568)

(71.81228757392523, 42.48778108787581)
(72.3122575774459, 42.48230426584595)

(71.81228757392523, 42.48778108787581)
(72.06701564269544, 42.91802940103997)

(71.81228757392523, 42.48778108787581)
(71.56704563917478, 42.92350622306984)

(71.81228757392523, 42.48778108787581)
(71.31231757040457, 42.49325790990568)

(71.30283143638485, 41.62728446154749)
(71.05758950163437, 42.06300959674151)

(71.30283143638485, 41.62728446154749)
(70.80286143286418, 41.63276128357735)

(71.30283143638485, 41.62728446154749)
(71.5480733711353, 41.19155932635348)

(71.30283143638485, 41.62728446154749)
(71.04810336761464, 41.19703614838335)

(72.3122575774459, 42.48230426584595)
(72.06701564269544, 42.91802940103997)

(72.3122575774459, 42.48230426584595)
(72.56698564621611, 42.91255257901011)

(72.3122575774459, 42.48230426584595)
(72.55749951219639, 42.04657913065193)

(72.3122575774459, 42.48230426584595)
(72.81222758096658, 42.47682744381608)

(72.06701564269544, 42.91802940103997)
(72.56698564621611, 42.91255257901011)

(72.06701564269544, 42.91802940103997)
(72.32174371146564, 43.34827771420413)

(72.06701564269544, 42.91802940103997)
(71.56704563917478, 42.92350622306984)

(72.06701564269544, 42.91802940103997)
(71.82177370794497, 43.35375453623399)

(72.56698564621611, 42.91255257901011)
(72.32174371146564, 43.34827771420413)

(72.56698564621611, 42.91255257901011)
(72.8217137149863, 43.34280089217427)

(72.56698564621611, 42.91255257901011)
(73.06695564973677, 42.90707575698025)

(72.56698564621611, 42.91255257901011)
(72.81222758096658, 42.47682744381608)

(72.32174371146564, 43.34827771420413)
(72.8217137149863, 43.34280089217427)

(72.32174371146564, 43.34827771420413)
(72.57647178023585, 43.77852602736829)

(72.32174371146564, 43.34827771420413)
(72.07650177671518, 43.78400284939815)

(72.32174371146564, 43.34827771420413)
(71.82177370794497, 43.35375453623399)

(72.8217137149863, 43.34280089217427)
(72.57647178023585, 43.77852602736829)

(72.8217137149863, 43.34280089217427)
(73.07644178375651, 43.77304920533842)

(72.8217137149863, 43.34280089217427)
(73.06695564973677, 42.90707575698025)

(72.8217137149863, 43.34280089217427)
(73.321683718507, 43.3373240701444)

(72.57647178023585, 43.77852602736829)
(73.07644178375651, 43.77304920533842)

(72.57647178023585, 43.77852602736829)
(72.83119984900605, 44.20877434053244)

(72.57647178023585, 43.77852602736829)
(72.07650177671518, 43.78400284939815)

(72.57647178023585, 43.77852602736829)
(72.33122984548541, 44.21425116256232)

(73.07644178375651, 43.77304920533842)
(72.83119984900605, 44.20877434053244)

(73.07644178375651, 43.77304920533842)
(73.33116985252671, 44.20329751850257)

(73.07644178375651, 43.77304920533842)
(73.321683718507, 43.3373240701444)

(73.07644178375651, 43.77304920533842)
(73.57641178727718, 43.76757238330855)

(72.83119984900605, 44.20877434053244)
(73.33116985252671, 44.20329751850257)

(72.83119984900605, 44.20877434053244)
(73.08592791777627, 44.6390226536966)

(72.83119984900605, 44.20877434053244)
(72.5859579142556, 44.64449947572643)

(72.83119984900605, 44.20877434053244)
(72.33122984548541, 44.21425116256232)

(73.33116985252671, 44.20329751850257)
(73.08592791777627, 44.6390226536966)

(73.33116985252671, 44.20329751850257)
(73.58589792129693, 44.63354583166671)

(73.33116985252671, 44.20329751850257)
(73.83113985604739, 44.19782069647268)

(73.33116985252671, 44.20329751850257)
(73.57641178727718, 43.76757238330855)

(73.08592791777627, 44.6390226536966)
(73.58589792129693, 44.63354583166671)

(73.08592791777627, 44.6390226536966)
(73.34065598654648, 45.06927096686076)

(73.08592791777627, 44.6390226536966)
(72.5859579142556, 44.64449947572643)

(73.08592791777627, 44.6390226536966)
(72.8407076613315, 45.07473495427212)

(73.58589792129693, 44.63354583166671)
(73.34065598654648, 45.06927096686076)

(73.58589792129693, 44.63354583166671)
(73.84062599006714, 45.06379414483088)

(73.58589792129693, 44.63354583166671)
(73.83113985604739, 44.19782069647268)

(73.58589792129693, 44.63354583166671)
(74.08586792481759, 44.62806900963685)

(73.34065598654648, 45.06927096686076)
(73.84062599006714, 45.06379414483088)

(73.34065598654648, 45.06927096686076)
(73.59538405531669, 45.49951928002491)

(73.34065598654648, 45.06927096686076)
(73.09541405179601, 45.50499610205477)

(73.34065598654648, 45.06927096686076)
(72.8407076613315, 45.07473495427212)

(73.84062599006714, 45.06379414483088)
(73.59538405531669, 45.49951928002491)

(73.84062599006714, 45.06379414483088)
(74.09535405883736, 45.49404245799503)

(73.84062599006714, 45.06379414483088)
(74.34059599358781, 45.058317322801)

(73.84062599006714, 45.06379414483088)
(74.08586792481759, 44.62806900963685)

(73.59538405531669, 45.49951928002491)
(74.09535405883736, 45.49404245799503)

(73.59538405531669, 45.49951928002491)
(73.09541405179601, 45.50499610205477)

(73.59538405531669, 45.49951928002491)
(73.35014212056622, 45.93524441521895)

(73.59538405531669, 45.49951928002491)
(73.85011212408689, 45.92976759318907)

(74.09535405883736, 45.49404245799503)
(74.34059599358781, 45.058317322801)

(74.09535405883736, 45.49404245799503)
(74.595324062358, 45.48856563596516)

(74.09535405883736, 45.49404245799503)
(74.35008212760755, 45.92429077115919)

(74.09535405883736, 45.49404245799503)
(73.85011212408689, 45.92976759318907)

(74.34059599358781, 45.058317322801)
(74.595324062358, 45.48856563596516)

(74.34059599358781, 45.058317322801)
(74.84056599710847, 45.05284050077114)

(74.34059599358781, 45.058317322801)
(74.58583792833826, 44.62259218760698)

(74.34059599358781, 45.058317322801)
(74.08586792481759, 44.62806900963685)

(74.595324062358, 45.48856563596516)
(74.35008212760755, 45.92429077115919)

(74.595324062358, 45.48856563596516)
(74.85005213112821, 45.91881394912932)

(74.595324062358, 45.48856563596516)
(74.84056599710847, 45.05284050077114)

(74.595324062358, 45.48856563596516)
(75.09529406587866, 45.4830888139353)

(74.35008212760755, 45.92429077115919)
(74.85005213112821, 45.91881394912932)

(74.35008212760755, 45.92429077115919)
(74.60481019637777, 46.35453908432334)

(74.35008212760755, 45.92429077115919)
(73.85011212408689, 45.92976759318907)

(74.35008212760755, 45.92429077115919)
(74.10485203959246, 46.36001951094758)

(74.85005213112821, 45.91881394912932)
(74.60481019637777, 46.35453908432334)

(74.85005213112821, 45.91881394912932)
(75.10478019989843, 46.34906226229346)

(74.85005213112821, 45.91881394912932)
(75.35002213464887, 45.91333712709944)

(74.85005213112821, 45.91881394912932)
(75.09529406587866, 45.4830888139353)

(74.84056599710847, 45.05284050077114)
(74.58583792833826, 44.62259218760698)

(74.84056599710847, 45.05284050077114)
(75.08580793185892, 44.61711536557711)

(74.84056599710847, 45.05284050077114)
(75.34053600062913, 45.04736367874128)

(74.84056599710847, 45.05284050077114)
(75.09529406587866, 45.4830888139353)

(72.5859579142556, 44.64449947572643)
(72.0859879107349, 44.64997629775625)

(72.5859579142556, 44.64449947572643)
(72.8407076613315, 45.07473495427212)

(72.5859579142556, 44.64449947572643)
(72.33122984548541, 44.21425116256232)

(72.5859579142556, 44.64449947572643)
(72.34114200147584, 45.07997238505334)

(71.56704563917478, 42.92350622306984)
(71.82177370794497, 43.35375453623399)

(71.56704563917478, 42.92350622306984)
(71.31231757040457, 42.49325790990568)

(71.56704563917478, 42.92350622306984)
(71.32193193915191, 43.35915543702603)

(71.56704563917478, 42.92350622306984)
(71.06732153739765, 42.92883745922677)

(75.06821563291432, 42.88447351004139)
(75.56842042532251, 42.87877340855972)

(75.06821563291432, 42.88447351004139)
(75.32181838625269, 43.31527960540157)

(75.06821563291432, 42.88447351004139)
(74.56709086110953, 42.89063691740264)

(75.06821563291432, 42.88447351004139)
(74.82191195232876, 43.32074907369427)

(75.56842042532251, 42.87877340855972)
(75.89650843472037, 42.3352028050605)

(75.56842042532251, 42.87877340855972)
(76.19783713408505, 42.9369306695005)

(75.56842042532251, 42.87877340855972)
(75.32181838625269, 43.31527960540157)

(75.56842042532251, 42.87877340855972)
(75.76184591738586, 43.32641410205603)

(75.89650843472037, 42.3352028050605)
(76.19783713408505, 42.9369306695005)

(75.89650843472037, 42.3352028050605)
(76.7759387338995, 42.10166062677889)

(75.89650843472037, 42.3352028050605)
(76.02041370799567, 41.7509156481181)

(75.89650843472037, 42.3352028050605)
(75.57265568630231, 42.00026748375638)

(76.19783713408505, 42.9369306695005)
(76.16147799070319, 43.75526584412732)

(76.19783713408505, 42.9369306695005)
(75.76184591738586, 43.32641410205603)

(76.19783713408505, 42.9369306695005)
(77.04835966957708, 43.25581894344964)

(76.19783713408505, 42.9369306695005)
(76.7759387338995, 42.10166062677889)

(55.91957774590868, 22.14954614742928)
(55.67201668506146, 21.71513434906078)

(55.91957774590868, 22.14954614742928)
(56.17199475525139, 21.71777949572508)

(55.91957774590868, 22.14954614742928)
(56.41560775868614, 22.15304508623584)

(55.91957774590868, 22.14954614742928)
(56.150811064861, 22.59265245879975)

(70.74594462874666, 36.43692059342774)
(70.49121655994809, 36.00667228026548)

(70.74594462874666, 36.43692059342774)
(71.00067269700668, 36.86716890661903)

(70.74594462874666, 36.43692059342774)
(71.24591462826886, 36.43144377164626)

(70.74594462874666, 36.43692059342774)
(70.99118655938729, 36.00119545849871)

(76.0271132730933, 34.35822190231725)
(75.77832734949362, 33.8076199745631)

(76.0271132730933, 34.35822190231725)
(76.75393976989565, 34.57547333273421)

(76.0271132730933, 34.35822190231725)
(76.49523576464996, 33.7801989611788)

(76.49879213942975, 28.8349960726955)
(76.91157706452194, 28.15078385426484)

(76.49879213942975, 28.8349960726955)
(77.35084387687674, 29.09459171950142)

(76.49879213942975, 28.8349960726955)
(76.24271044636299, 29.54180468199504)

(76.91157706452194, 28.15078385426484)
(77.35084387687674, 29.09459171950142)

(76.91157706452194, 28.15078385426484)
(78.05860800107733, 28.329212947265)

(76.91157706452194, 28.15078385426484)
(76.5316116546657, 27.06669404087338)

(76.91157706452194, 28.15078385426484)
(77.59646298493413, 27.5028538706806)

(77.35084387687674, 29.09459171950142)
(78.05860800107733, 28.329212947265)

(77.35084387687674, 29.09459171950142)
(78.27202080473322, 29.5575600121423)

(77.35084387687674, 29.09459171950142)
(76.24271044636299, 29.54180468199504)

(77.35084387687674, 29.09459171950142)
(76.94265655788456, 30.28905398026794)

(78.05860800107733, 28.329212947265)
(78.27202080473322, 29.5575600121423)

(78.05860800107733, 28.329212947265)
(79.14469512865219, 28.60670813989516)

(78.05860800107733, 28.329212947265)
(78.75876265158318, 27.48993111809213)

(78.05860800107733, 28.329212947265)
(77.59646298493413, 27.5028538706806)

(78.27202080473322, 29.5575600121423)
(79.14469512865219, 28.60670813989516)

(78.27202080473322, 29.5575600121423)
(79.52288690341473, 29.63740851153624)

(78.27202080473322, 29.5575600121423)
(78.75143194096736, 30.45324629267994)

(78.27202080473322, 29.5575600121423)
(76.94265655788456, 30.28905398026794)

(78.27202080473322, 29.5575600121423)
(77.89662224005835, 30.68438421143239)

(79.14469512865219, 28.60670813989516)
(79.52288690341473, 29.63740851153624)

(79.14469512865219, 28.60670813989516)
(80.31454475449813, 28.7538879807994)

(79.14469512865219, 28.60670813989516)
(78.75876265158318, 27.48993111809213)

(79.14469512865219, 28.60670813989516)
(79.83697343751713, 27.93316511799657)

(79.52288690341473, 29.63740851153624)
(80.31454475449813, 28.7538879807994)

(79.52288690341473, 29.63740851153624)
(80.69212863299944, 29.9291143018249)

(79.52288690341473, 29.63740851153624)
(78.75143194096736, 30.45324629267994)

(79.52288690341473, 29.63740851153624)
(79.83652711487939, 30.9225374292826)

(80.31454475449813, 28.7538879807994)
(80.69212863299944, 29.9291143018249)

(80.31454475449813, 28.7538879807994)
(81.52663409880081, 28.91681768317055)

(80.31454475449813, 28.7538879807994)
(80.97292865770302, 27.64127889768301)

(80.31454475449813, 28.7538879807994)
(79.83697343751713, 27.93316511799657)

(80.69212863299944, 29.9291143018249)
(81.52663409880081, 28.91681768317055)

(80.69212863299944, 29.9291143018249)
(81.90874115860777, 30.14908886555397)

(80.69212863299944, 29.9291143018249)
(81.05367809842136, 31.07548199836955)

(80.69212863299944, 29.9291143018249)
(79.83652711487939, 30.9225374292826)

(81.52663409880081, 28.91681768317055)
(81.90874115860777, 30.14908886555397)

(81.52663409880081, 28.91681768317055)
(82.76001646540581, 29.21074433693152)

(81.52663409880081, 28.91681768317055)
(82.36739600851044, 27.92746842097074)

(81.52663409880081, 28.91681768317055)
(80.97292865770302, 27.64127889768301)

(81.90874115860777, 30.14908886555397)
(82.76001646540581, 29.21074433693152)

(81.90874115860777, 30.14908886555397)
(83.14531970972119, 30.41710938930062)

(81.90874115860777, 30.14908886555397)
(81.05367809842136, 31.07548199836955)

(81.90874115860777, 30.14908886555397)
(82.23789228539843, 31.33159833563441)

(82.76001646540581, 29.21074433693152)
(83.14531970972119, 30.41710938930062)

(82.76001646540581, 29.21074433693152)
(84.0529615259959, 29.46447756712317)

(82.76001646540581, 29.21074433693152)
(82.36739600851044, 27.92746842097074)

(82.76001646540581, 29.21074433693152)
(83.6538946301522, 28.18007198001305)

(83.14531970972119, 30.41710938930062)
(84.0529615259959, 29.46447756712317)

(83.14531970972119, 30.41710938930062)
(84.45225539936756, 30.7228611527795)

(83.14531970972119, 30.41710938930062)
(82.23789228539843, 31.33159833563441)

(83.14531970972119, 30.41710938930062)
(83.4231126536946, 31.61773536835976)

(84.0529615259959, 29.46447756712317)
(84.45225539936756, 30.7228611527795)

(84.0529615259959, 29.46447756712317)
(85.39075240854201, 29.71112753311307)

(84.0529615259959, 29.46447756712317)
(84.96547953699451, 28.42459989805835)

(84.0529615259959, 29.46447756712317)
(83.6538946301522, 28.18007198001305)

(84.45225539936756, 30.7228611527795)
(85.39075240854201, 29.71112753311307)

(84.45225539936756, 30.7228611527795)
(85.81810762212982, 31.03613307494176)

(84.45225539936756, 30.7228611527795)
(84.82426314627577, 31.98938632419284)

(84.45225539936756, 30.7228611527795)
(83.4231126536946, 31.61773536835976)

(85.39075240854201, 29.71112753311307)
(85.81810762212982, 31.03613307494176)

(85.39075240854201, 29.71112753311307)
(86.75800881642769, 30.00484515958203)

(85.39075240854201, 29.71112753311307)
(86.31758968976507, 28.66440224981609)

(85.39075240854201, 29.71112753311307)
(84.96547953699451, 28.42459989805835)

(85.81810762212982, 31.03613307494176)
(86.75800881642769, 30.00484515958203)

(85.81810762212982, 31.03613307494176)
(84.82426314627577, 31.98938632419284)

(85.81810762212982, 31.03613307494176)
(86.23254077273333, 32.35595338035927)

(85.81810762212982, 31.03613307494176)
(87.20180446994104, 31.33678854901582)

(86.75800881642769, 30.00484515958203)
(86.31758968976507, 28.66440224981609)

(86.75800881642769, 30.00484515958203)
(87.7000700437575, 28.95659418191915)

(86.75800881642769, 30.00484515958203)
(88.14650095141879, 30.30818288198196)

(86.75800881642769, 30.00484515958203)
(87.20180446994104, 31.33678854901582)

(86.31758968976507, 28.66440224981609)
(87.7000700437575, 28.95659418191915)

(86.31758968976507, 28.66440224981609)
(87.23890203914989, 27.62223362218757)

(86.31758968976507, 28.66440224981609)
(85.87171096173758, 27.33434241165511)

(86.31758968976507, 28.66440224981609)
(84.96547953699451, 28.42459989805835)

(87.7000700437575, 28.95659418191915)
(88.14650095141879, 30.30818288198196)

(87.7000700437575, 28.95659418191915)
(89.10753102962354, 29.24109452139116)

(87.7000700437575, 28.95659418191915)
(87.23890203914989, 27.62223362218757)

(87.7000700437575, 28.95659418191915)
(88.63716179657989, 27.88852218143536)

(88.14650095141879, 30.30818288198196)
(89.10753102962354, 29.24109452139116)

(88.14650095141879, 30.30818288198196)
(89.56689857973781, 30.59612526556678)

(88.14650095141879, 30.30818288198196)
(88.66042775675768, 31.644091124859)

(88.14650095141879, 30.30818288198196)
(87.20180446994104, 31.33678854901582)

(89.10753102962354, 29.24109452139116)
(89.56689857973781, 30.59612526556678)

(89.10753102962354, 29.24109452139116)
(90.5417387731735, 29.52561094748962)

(89.10753102962354, 29.24109452139116)
(90.06925823368364, 28.1384997258912)

(89.10753102962354, 29.24109452139116)
(88.63716179657989, 27.88852218143536)

(89.56689857973781, 30.59612526556678)
(90.5417387731735, 29.52561094748962)

(89.56689857973781, 30.59612526556678)
(91.00890171216193, 30.90670187591142)

(89.56689857973781, 30.59612526556678)
(88.66042775675768, 31.644091124859)

(89.56689857973781, 30.59612526556678)
(90.14320946755292, 32.02884065003492)

(90.5417387731735, 29.52561094748962)
(91.00890171216193, 30.90670187591142)

(90.5417387731735, 29.52561094748962)
(92.00130346670538, 29.81856544982643)

(90.5417387731735, 29.52561094748962)
(90.06925823368364, 28.1384997258912)

(90.5417387731735, 29.52561094748962)
(91.52019979015478, 28.38078419606991)

(91.00890171216193, 30.90670187591142)
(92.00130346670538, 29.81856544982643)

(91.00890171216193, 30.90670187591142)
(92.46468124891945, 31.24880413857949)

(91.00890171216193, 30.90670187591142)
(91.57205226217573, 32.3414738793707)

(91.00890171216193, 30.90670187591142)
(90.14320946755292, 32.02884065003492)

(92.00130346670538, 29.81856544982643)
(92.46468124891945, 31.24880413857949)

(92.00130346670538, 29.81856544982643)
(93.48230286169638, 30.12236241632394)

(92.00130346670538, 29.81856544982643)
(92.99856475231549, 28.67581188631777)

(92.00130346670538, 29.81856544982643)
(91.52019979015478, 28.38078419606991)

(90.06925823368364, 28.1384997258912)
(91.00613420443055, 26.91299317496287)

(90.06925823368364, 28.1384997258912)
(89.5758289427948, 26.66541613823374)

(90.06925823368364, 28.1384997258912)
(88.63716179657989, 27.88852218143536)

(90.06925823368364, 28.1384997258912)
(91.52019979015478, 28.38078419606991)

(92.46468124891945, 31.24880413857949)
(93.48230286169638, 30.12236241632394)

(92.46468124891945, 31.24880413857949)
(93.96344684043167, 31.5778243254167)

(92.46468124891945, 31.24880413857949)
(91.57205226217573, 32.3414738793707)

(92.46468124891945, 31.24880413857949)
(93.004230970759, 32.70339752033121)

(93.48230286169638, 30.12236241632394)
(93.96344684043167, 31.5778243254167)

(93.48230286169638, 30.12236241632394)
(94.99725328778655, 30.42865800068494)

(93.48230286169638, 30.12236241632394)
(92.99856475231549, 28.67581188631777)

(93.48230286169638, 30.12236241632394)
(94.500902676279, 28.9742858627406)

(93.96344684043167, 31.5778243254167)
(94.99725328778655, 30.42865800068494)

(93.96344684043167, 31.5778243254167)
(95.48359641504437, 31.90850012108213)

(93.96344684043167, 31.5778243254167)
(94.43170716964313, 33.0721343443585)

(93.96344684043167, 31.5778243254167)
(93.004230970759, 32.70339752033121)

(94.99725328778655, 30.42865800068494)
(95.48359641504437, 31.90850012108213)

(94.99725328778655, 30.42865800068494)
(96.53470871950788, 30.74044490560772)

(94.99725328778655, 30.42865800068494)
(96.03094018648864, 29.245588906283)

(94.99725328778655, 30.42865800068494)
(94.500902676279, 28.9742858627406)

(95.48359641504437, 31.90850012108213)
(96.53470871950788, 30.74044490560772)

(95.48359641504437, 31.90850012108213)
(94.43170716964313, 33.0721343443585)

(95.48359641504437, 31.90850012108213)
(95.98156468638007, 33.41323957598021)

(95.48359641504437, 31.90850012108213)
(97.01500920316761, 32.23219935706021)

(96.53470871950788, 30.74044490560772)
(96.03094018648864, 29.245588906283)

(96.53470871950788, 30.74044490560772)
(97.59099567965634, 29.55494086126026)

(96.53470871950788, 30.74044490560772)
(98.07059707965888, 31.05132806412934)

(96.53470871950788, 30.74044490560772)
(97.01500920316761, 32.23219935706021)

(96.03094018648864, 29.245588906283)
(97.59099567965634, 29.55494086126026)

(96.03094018648864, 29.245588906283)
(97.08698284404474, 28.03764853431009)

(96.03094018648864, 29.245588906283)
(94.500902676279, 28.9742858627406)

(96.03094018648864, 29.245588906283)
(95.5460326870429, 27.7635990714475)

(97.59099567965634, 29.55494086126026)
(98.07059707965888, 31.05132806412934)

(97.59099567965634, 29.55494086126026)
(97.08698284404474, 28.03764853431009)

(97.59099567965634, 29.55494086126026)
(98.6682493479874, 28.35071377135569)

(97.59099567965634, 29.55494086126026)
(99.1133195134418, 29.83381395011955)

(98.07059707965888, 31.05132806412934)
(99.1133195134418, 29.83381395011955)

(98.07059707965888, 31.05132806412934)
(97.01500920316761, 32.23219935706021)

(98.07059707965888, 31.05132806412934)
(98.33914423704003, 32.25481158437638)

(98.07059707965888, 31.05132806412934)
(99.34914047855989, 31.34470341247759)

(97.08698284404474, 28.03764853431009)
(98.6682493479874, 28.35071377135569)

(97.08698284404474, 28.03764853431009)
(98.14646001824373, 26.81180432672421)

(97.08698284404474, 28.03764853431009)
(96.57550202335004, 26.49965484221285)

(97.08698284404474, 28.03764853431009)
(95.5460326870429, 27.7635990714475)

(98.6682493479874, 28.35071377135569)
(98.14646001824373, 26.81180432672421)

(98.6682493479874, 28.35071377135569)
(99.7550167806441, 27.12981066397474)

(98.6682493479874, 28.35071377135569)
(100.2117305851512, 28.63340317724519)

(98.6682493479874, 28.35071377135569)
(99.1133195134418, 29.83381395011955)

(98.14646001824373, 26.81180432672421)
(99.7550167806441, 27.12981066397474)

(98.14646001824373, 26.81180432672421)
(99.22381484135197, 25.55188574160363)

(98.14646001824373, 26.81180432672421)
(96.57550202335004, 26.49965484221285)

(98.14646001824373, 26.81180432672421)
(97.63320903270218, 25.22447982428618)

(99.7550167806441, 27.12981066397474)
(99.22381484135197, 25.55188574160363)

(99.7550167806441, 27.12981066397474)
(100.8642502751527, 25.8845681576414)

(99.7550167806441, 27.12981066397474)
(100.2117305851512, 28.63340317724519)

(99.7550167806441, 27.12981066397474)
(101.3753529651889, 27.44539831259116)

(99.22381484135197, 25.55188574160363)
(100.8642502751527, 25.8845681576414)

(99.22381484135197, 25.55188574160363)
(100.3292085126197, 24.29507766568312)

(99.22381484135197, 25.55188574160363)
(98.67786684045119, 23.96338588577639)

(99.22381484135197, 25.55188574160363)
(97.63320903270218, 25.22447982428618)

(100.8642502751527, 25.8845681576414)
(100.3292085126197, 24.29507766568312)

(100.8642502751527, 25.8845681576414)
(101.9885950078939, 24.6245493886282)

(100.8642502751527, 25.8845681576414)
(102.5230504978252, 26.23313702780616)

(100.8642502751527, 25.8845681576414)
(101.3753529651889, 27.44539831259116)

(91.57205226217573, 32.3414738793707)
(93.004230970759, 32.70339752033121)

(91.57205226217573, 32.3414738793707)
(90.14320946755292, 32.02884065003492)

(91.57205226217573, 32.3414738793707)
(90.67819751091476, 33.44943025952476)

(91.57205226217573, 32.3414738793707)
(92.05613092914184, 33.86640913261619)

(100.3292085126197, 24.29507766568312)
(101.9885950078939, 24.6245493886282)

(100.3292085126197, 24.29507766568312)
(98.67786684045119, 23.96338588577639)

(100.3292085126197, 24.29507766568312)
(99.7845615298271, 22.70181146520461)

(100.3292085126197, 24.29507766568312)
(101.4421212265458, 23.02524436164246)

(101.9885950078939, 24.6245493886282)
(102.5230504978252, 26.23313702780616)

(101.9885950078939, 24.6245493886282)
(103.6613701105983, 24.96305829176777)

(101.9885950078939, 24.6245493886282)
(103.1181706158891, 23.33313529996603)

(101.9885950078939, 24.6245493886282)
(101.4421212265458, 23.02524436164246)

(102.5230504978252, 26.23313702780616)
(103.6613701105983, 24.96305829176777)

(102.5230504978252, 26.23313702780616)
(104.2012266955579, 26.59285078762666)

(102.5230504978252, 26.23313702780616)
(103.0514364986763, 27.80451830165864)

(102.5230504978252, 26.23313702780616)
(101.3753529651889, 27.44539831259116)

(103.6613701105983, 24.96305829176777)
(104.2012266955579, 26.59285078762666)

(103.6613701105983, 24.96305829176777)
(103.1181706158891, 23.33313529996603)

(103.6613701105983, 24.96305829176777)
(104.816395753783, 23.67299761662634)

(103.6613701105983, 24.96305829176777)
(105.2948528259518, 25.27389183547659)

(104.2012266955579, 26.59285078762666)
(103.0514364986763, 27.80451830165864)

(104.2012266955579, 26.59285078762666)
(104.6204639571887, 28.16898131966418)

(104.2012266955579, 26.59285078762666)
(105.9298301798744, 26.98719306691117)

(104.2012266955579, 26.59285078762666)
(105.2948528259518, 25.27389183547659)

(103.1181706158891, 23.33313529996603)
(104.816395753783, 23.67299761662634)

(103.1181706158891, 23.33313529996603)
(104.2618822315381, 22.01509694177107)

(103.1181706158891, 23.33313529996603)
(102.5595564153192, 21.69559951769978)

(103.1181706158891, 23.33313529996603)
(101.4421212265458, 23.02524436164246)

(104.816395753783, 23.67299761662634)
(104.2618822315381, 22.01509694177107)

(104.816395753783, 23.67299761662634)
(105.9870999672193, 22.3669544100084)

(104.816395753783, 23.67299761662634)
(106.4880618077314, 24.00207822165957)

(104.816395753783, 23.67299761662634)
(105.2948528259518, 25.27389183547659)

(98.67786684045119, 23.96338588577639)
(99.7845615298271, 22.70181146520461)

(98.67786684045119, 23.96338588577639)
(98.15921931393052, 22.36430668777098)

(98.67786684045119, 23.96338588577639)
(97.09595381743114, 23.66275857502175)

(98.67786684045119, 23.96338588577639)
(97.63320903270218, 25.22447982428618)

(104.2618822315381, 22.01509694177107)
(105.9870999672193, 22.3669544100084)

(104.2618822315381, 22.01509694177107)
(105.4227213966464, 20.68535736382754)

(104.2618822315381, 22.01509694177107)
(102.5595564153192, 21.69559951769978)

(104.2618822315381, 22.01509694177107)
(103.6910756950614, 20.3399515066108)

(105.9870999672193, 22.3669544100084)
(105.4227213966464, 20.68535736382754)

(105.9870999672193, 22.3669544100084)
(107.1861940713406, 21.15562021861149)

(105.9870999672193, 22.3669544100084)
(107.7245450387884, 22.73546140401371)

(105.9870999672193, 22.3669544100084)
(106.4880618077314, 24.00207822165957)

(105.4227213966464, 20.68535736382754)
(107.1861940713406, 21.15562021861149)

(105.4227213966464, 20.68535736382754)
(106.5958496022047, 19.34845015731657)

(105.4227213966464, 20.68535736382754)
(104.8825549528458, 18.93888072948671)

(105.4227213966464, 20.68535736382754)
(103.6910756950614, 20.3399515066108)

(84.82426314627577, 31.98938632419284)
(86.23254077273333, 32.35595338035927)

(84.82426314627577, 31.98938632419284)
(85.30391556983268, 33.40010357574742)

(84.82426314627577, 31.98938632419284)
(83.70385260335294, 32.79071594846812)

(84.82426314627577, 31.98938632419284)
(83.4231126536946, 31.61773536835976)

(107.1861940713406, 21.15562021861149)
(107.7245450387884, 22.73546140401371)

(107.1861940713406, 21.15562021861149)
(106.5958496022047, 19.34845015731657)

(107.1861940713406, 21.15562021861149)
(108.6014551249529, 19.90566155831837)

(107.1861940713406, 21.15562021861149)
(108.9042964373645, 21.93943085494914)

(107.7245450387884, 22.73546140401371)
(109.1715882256731, 23.90082628346526)

(107.7245450387884, 22.73546140401371)
(106.4880618077314, 24.00207822165957)

(107.7245450387884, 22.73546140401371)
(108.9042964373645, 21.93943085494914)

(107.7245450387884, 22.73546140401371)
(107.8178969090885, 24.14394037689734)

(82.36739600851044, 27.92746842097074)
(81.98947275355853, 26.55580973968977)

(82.36739600851044, 27.92746842097074)
(80.97292865770302, 27.64127889768301)

(82.36739600851044, 27.92746842097074)
(83.23927713597227, 26.92265444362239)

(82.36739600851044, 27.92746842097074)
(83.6538946301522, 28.18007198001305)

(106.5958496022047, 19.34845015731657)
(104.8825549528458, 18.93888072948671)

(106.5958496022047, 19.34845015731657)
(108.6014551249529, 19.90566155831837)

(106.5958496022047, 19.34845015731657)
(107.8388944522704, 18.02872835983481)

(106.5958496022047, 19.34845015731657)
(106.0686486091528, 17.5939617413888)

(104.8825549528458, 18.93888072948671)
(104.3620356364364, 17.10359543606123)

(104.8825549528458, 18.93888072948671)
(103.6910756950614, 20.3399515066108)

(104.8825549528458, 18.93888072948671)
(102.9066201593431, 18.49948436700705)

(104.8825549528458, 18.93888072948671)
(106.0686486091528, 17.5939617413888)

(108.6014551249529, 19.90566155831837)
(107.8388944522704, 18.02872835983481)

(108.6014551249529, 19.90566155831837)
(109.5669330447932, 18.34524663715211)

(108.6014551249529, 19.90566155831837)
(109.9689942380122, 20.99420733367693)

(108.6014551249529, 19.90566155831837)
(108.9042964373645, 21.93943085494914)

(108.6014551249529, 19.90566155831837)
(110.2155533834563, 19.70267713630956)

(107.8388944522704, 18.02872835983481)
(109.5669330447932, 18.34524663715211)

(107.8388944522704, 18.02872835983481)
(109.0043435086965, 16.62034234500147)

(107.8388944522704, 18.02872835983481)
(106.0686486091528, 17.5939617413888)

(107.8388944522704, 18.02872835983481)
(107.2695401796955, 16.16148972556479)

(109.5669330447932, 18.34524663715211)
(109.0043435086965, 16.62034234500147)

(109.5669330447932, 18.34524663715211)
(110.7837441756042, 16.96237583032122)

(109.5669330447932, 18.34524663715211)
(111.3728888899503, 18.72389587318693)

(109.5669330447932, 18.34524663715211)
(110.2155533834563, 19.70267713630956)

(109.0043435086965, 16.62034234500147)
(110.7837441756042, 16.96237583032122)

(109.0043435086965, 16.62034234500147)
(110.2291466878777, 15.23699626546728)

(109.0043435086965, 16.62034234500147)
(108.5022379719795, 14.81817613754724)

(109.0043435086965, 16.62034234500147)
(107.2695401796955, 16.16148972556479)

(110.7837441756042, 16.96237583032122)
(111.3728888899503, 18.72389587318693)

(110.7837441756042, 16.96237583032122)
(110.2291466878777, 15.23699626546728)

(110.7837441756042, 16.96237583032122)
(112.0240682000845, 15.5862398546285)

(110.7837441756042, 16.96237583032122)
(112.5234863491428, 17.31933200767928)

(111.3728888899503, 18.72389587318693)
(111.4844962310904, 20.85014777060098)

(111.3728888899503, 18.72389587318693)
(112.9413987445522, 19.41394500593959)

(111.3728888899503, 18.72389587318693)
(112.5234863491428, 17.31933200767928)

(111.3728888899503, 18.72389587318693)
(110.2155533834563, 19.70267713630956)

(110.2291466878777, 15.23699626546728)
(108.5022379719795, 14.81817613754724)

(110.2291466878777, 15.23699626546728)
(112.0240682000845, 15.5862398546285)

(110.2291466878777, 15.23699626546728)
(111.4330104452345, 13.81809507211661)

(110.2291466878777, 15.23699626546728)
(109.7384354033067, 13.52835009777602)

(108.5022379719795, 14.81817613754724)
(108.0005634285225, 13.00485978856128)

(108.5022379719795, 14.81817613754724)
(107.2695401796955, 16.16148972556479)

(108.5022379719795, 14.81817613754724)
(109.7384354033067, 13.52835009777602)

(108.5022379719795, 14.81817613754724)
(106.7636324672404, 14.35022236035135)

(112.0240682000845, 15.5862398546285)
(111.4330104452345, 13.81809507211661)

(112.0240682000845, 15.5862398546285)
(113.2552203199025, 14.1718760032206)

(112.0240682000845, 15.5862398546285)
(112.5234863491428, 17.31933200767928)

(112.0240682000845, 15.5862398546285)
(113.7339145468332, 16.01928763968397)

(111.4330104452345, 13.81809507211661)
(113.2552203199025, 14.1718760032206)

(111.4330104452345, 13.81809507211661)
(112.6944423371503, 12.41901592491272)

(111.4330104452345, 13.81809507211661)
(109.7384354033067, 13.52835009777602)

(111.4330104452345, 13.81809507211661)
(110.9506225878431, 12.0690718506498)

(113.2552203199025, 14.1718760032206)
(112.6944423371503, 12.41901592491272)

(113.2552203199025, 14.1718760032206)
(114.523810161238, 12.7764503429021)

(113.2552203199025, 14.1718760032206)
(115.0223370836381, 14.65665608355211)

(113.2552203199025, 14.1718760032206)
(113.7339145468332, 16.01928763968397)

(81.05367809842136, 31.07548199836955)
(79.87628487870747, 32.03701186478931)

(81.05367809842136, 31.07548199836955)
(81.14915848549218, 32.31862621651011)

(81.05367809842136, 31.07548199836955)
(79.83652711487939, 30.9225374292826)

(81.05367809842136, 31.07548199836955)
(82.23789228539843, 31.33159833563441)

(112.6944423371503, 12.41901592491272)
(114.523810161238, 12.7764503429021)

(112.6944423371503, 12.41901592491272)
(113.9225664290453, 10.97766077426313)

(112.6944423371503, 12.41901592491272)
(112.1150066294119, 10.60995424758275)

(112.6944423371503, 12.41901592491272)
(110.9506225878431, 12.0690718506498)

(114.523810161238, 12.7764503429021)
(115.0223370836381, 14.65665608355211)

(114.523810161238, 12.7764503429021)
(113.9225664290453, 10.97766077426313)

(114.523810161238, 12.7764503429021)
(115.7914807759274, 11.35207212789205)

(114.523810161238, 12.7764503429021)
(116.3663738591072, 13.21255286213148)

(115.0223370836381, 14.65665608355211)
(115.3729904210585, 16.67585233282367)

(115.0223370836381, 14.65665608355211)
(116.9109665343955, 15.14429597303343)

(115.0223370836381, 14.65665608355211)
(116.3663738591072, 13.21255286213148)

(115.0223370836381, 14.65665608355211)
(113.7339145468332, 16.01928763968397)

(78.75876265158318, 27.48993111809213)
(77.72175555282256, 26.47764739290766)

(78.75876265158318, 27.48993111809213)
(79.82278138062495, 26.96342234464837)

(78.75876265158318, 27.48993111809213)
(77.59646298493413, 27.5028538706806)

(78.75876265158318, 27.48993111809213)
(78.89315103369432, 26.49131417969507)

(78.75876265158318, 27.48993111809213)
(79.83697343751713, 27.93316511799657)

(113.9225664290453, 10.97766077426313)
(112.1150066294119, 10.60995424758275)

(113.9225664290453, 10.97766077426313)
(115.7914807759274, 11.35207212789205)

(113.9225664290453, 10.97766077426313)
(115.180745246265, 9.533714583748775)

(113.9225664290453, 10.97766077426313)
(113.3255096763454, 9.151178785971016)

(112.1150066294119, 10.60995424758275)
(111.5072249319626, 8.767685762482884)

(112.1150066294119, 10.60995424758275)
(113.3255096763454, 9.151178785971016)

(112.1150066294119, 10.60995424758275)
(110.9506225878431, 12.0690718506498)

(112.1150066294119, 10.60995424758275)
(110.3889743285466, 10.20897313944346)

(115.7914807759274, 11.35207212789205)
(115.180745246265, 9.533714583748775)

(115.7914807759274, 11.35207212789205)
(117.065515770235, 9.916796833022008)

(115.7914807759274, 11.35207212789205)
(117.6737570790769, 11.74122121474226)

(115.7914807759274, 11.35207212789205)
(116.3663738591072, 13.21255286213148)

(78.75143194096736, 30.45324629267994)
(79.83652711487939, 30.9225374292826)

(78.75143194096736, 30.45324629267994)
(77.89662224005835, 30.68438421143239)

(78.75143194096736, 30.45324629267994)
(78.12553173941656, 31.46358084929761)

(78.75143194096736, 30.45324629267994)
(79.03967294051134, 31.33106265969668)

(73.09541405179601, 45.50499610205477)
(73.35014212056622, 45.93524441521895)

(73.09541405179601, 45.50499610205477)
(72.85017211704555, 45.94072123724878)

(73.09541405179601, 45.50499610205477)
(72.59557411810958, 45.51039591637378)

(73.09541405179601, 45.50499610205477)
(72.8407076613315, 45.07473495427212)

(73.35014212056622, 45.93524441521895)
(72.85017211704555, 45.94072123724878)

(73.35014212056622, 45.93524441521895)
(73.10490018581574, 46.37096955041296)

(73.35014212056622, 45.93524441521895)
(73.60487018933642, 46.36549272838313)

(73.35014212056622, 45.93524441521895)
(73.85011212408689, 45.92976759318907)

(51.39674372985118, 45.98915494281097)
(51.15205136283549, 46.44941910457455)

(51.39674372985118, 45.98915494281097)
(51.64577875783063, 45.55818550681188)

(51.39674372985118, 45.98915494281097)
(51.1434044274413, 45.57688831629966)

(51.39674372985118, 45.98915494281097)
(50.79800141009519, 45.93845102381702)

(73.42465842940172, 29.91425992465211)
(73.66987557768203, 29.47627207430662)

(73.42465842940172, 29.91425992465211)
(73.90540129299562, 29.91135806079306)

(73.42465842940172, 29.91425992465211)
(73.17939583927199, 30.34809946389291)

(73.42465842940172, 29.91425992465211)
(73.67056316373935, 30.34033821589065)

(68.23660847712377, 35.59833125522022)
(68.49133654589326, 36.02857956838389)

(68.23660847712377, 35.59833125522022)
(67.99136654237245, 36.03405639041366)

(68.23660847712377, 35.59833125522022)
(67.98188040836024, 35.16808294206025)

(68.23660847712377, 35.59833125522022)
(67.73666379973373, 35.60379308294215)

(72.07650177671518, 43.78400284939815)
(71.82177370794497, 43.35375453623399)

(72.07650177671518, 43.78400284939815)
(71.5765317731945, 43.789479671428)

(72.07650177671518, 43.78400284939815)
(72.33122984548541, 44.21425116256232)

(72.07650177671518, 43.78400284939815)
(71.8312598419647, 44.21972798459216)

(52.39807652780838, 44.25184089317665)
(52.14995747894191, 44.70312429722954)

(52.39807652780838, 44.25184089317665)
(52.64360933656423, 43.82125768969664)

(52.39807652780838, 44.25184089317665)
(52.16884407166388, 43.82995259029292)

(52.39807652780838, 44.25184089317665)
(51.93006517222739, 44.28092177038728)

(57.62635436587836, 36.88190775590009)
(57.87538356330706, 36.4483360100171)

(57.62635436587836, 36.88190775590009)
(58.12635311089054, 36.88078749421591)

(57.62635436587836, 36.88190775590009)
(57.87732391346184, 37.31435924009888)

(57.62635436587836, 36.88190775590009)
(57.37732516844966, 37.31547950178306)

(57.87538356330706, 36.4483360100171)
(58.12635311089054, 36.88078749421591)

(57.87538356330706, 36.4483360100171)
(58.37538230831925, 36.44721574833292)

(57.87538356330706, 36.4483360100171)
(57.62441401572358, 36.01588452581831)

(57.87538356330706, 36.4483360100171)
(58.12436138403516, 36.01473475506523)

(58.12635311089054, 36.88078749421591)
(58.37538230831925, 36.44721574833292)

(58.12635311089054, 36.88078749421591)
(58.62635185590273, 36.87966723253172)

(58.12635311089054, 36.88078749421591)
(58.37732265847402, 37.3132389784147)

(58.12635311089054, 36.88078749421591)
(57.87732391346184, 37.31435924009888)

(58.37538230831925, 36.44721574833292)
(58.62635185590273, 36.87966723253172)

(58.37538230831925, 36.44721574833292)
(58.87538105333143, 36.44609548664874)

(58.37538230831925, 36.44721574833292)
(58.62441150574795, 36.01364400244994)

(58.37538230831925, 36.44721574833292)
(58.12436138403516, 36.01473475506523)

(58.62635185590273, 36.87966723253172)
(58.87538105333143, 36.44609548664874)

(58.62635185590273, 36.87966723253172)
(58.37732265847402, 37.3132389784147)

(58.62635185590273, 36.87966723253172)
(58.87732140348621, 37.31211871673052)

(58.62635185590273, 36.87966723253172)
(59.1263506009149, 36.87854697084754)

(58.87538105333143, 36.44609548664874)
(58.62441150574795, 36.01364400244994)

(58.87538105333143, 36.44609548664874)
(59.11331288342985, 36.00614978188566)

(58.87538105333143, 36.44609548664874)
(59.3370906290329, 36.44227664521478)

(58.87538105333143, 36.44609548664874)
(59.1263506009149, 36.87854697084754)

(58.62441150574795, 36.01364400244994)
(59.11331288342985, 36.00614978188566)

(58.62441150574795, 36.01364400244994)
(58.87159114195494, 35.57900993008694)

(58.62441150574795, 36.01364400244994)
(58.37313369796085, 35.58101546383781)

(58.62441150574795, 36.01364400244994)
(58.12436138403516, 36.01473475506523)

(59.11331288342985, 36.00614978188566)
(58.87159114195494, 35.57900993008694)

(59.11331288342985, 36.00614978188566)
(59.36018425943323, 35.57133865510933)

(59.11331288342985, 36.00614978188566)
(59.3370906290329, 36.44227664521478)

(59.11331288342985, 36.00614978188566)
(59.56149458718345, 35.99828442146216)

(58.87159114195494, 35.57900993008694)
(59.36018425943323, 35.57133865510933)

(58.87159114195494, 35.57900993008694)
(59.1199524422758, 35.1450545663084)

(58.87159114195494, 35.57900993008694)
(58.37313369796085, 35.58101546383781)

(58.87159114195494, 35.57900993008694)
(58.62156340301144, 35.14709938946201)

(59.36018425943323, 35.57133865510933)
(59.1199524422758, 35.1450545663084)

(59.36018425943323, 35.57133865510933)
(59.61983987110335, 35.1438703683083)

(59.36018425943323, 35.57133865510933)
(59.89609616778931, 35.60908008159904)

(59.36018425943323, 35.57133865510933)
(59.56149458718345, 35.99828442146216)

(59.1199524422758, 35.1450545663084)
(59.61983987110335, 35.1438703683083)

(59.1199524422758, 35.1450545663084)
(59.37064139256011, 34.71243612728983)

(59.1199524422758, 35.1450545663084)
(58.8709378257213, 34.71372592950406)

(59.1199524422758, 35.1450545663084)
(58.62156340301144, 35.14709938946201)

(59.61983987110335, 35.1438703683083)
(59.37064139256011, 34.71243612728983)

(59.61983987110335, 35.1438703683083)
(59.87091676304822, 34.71147475008304)

(59.61983987110335, 35.1438703683083)
(60.11463614739294, 35.11468529790368)

(59.61983987110335, 35.1438703683083)
(59.89609616778931, 35.60908008159904)

(59.37064139256011, 34.71243612728983)
(59.87091676304822, 34.71147475008304)

(59.37064139256011, 34.71243612728983)
(58.8709378257213, 34.71372592950406)

(59.37064139256011, 34.71243612728983)
(59.12029284498816, 34.28034132485349)

(59.37064139256011, 34.71243612728983)
(59.62017274133157, 34.27868489749138)

(59.87091676304822, 34.71147475008304)
(60.11463614739294, 35.11468529790368)

(59.87091676304822, 34.71147475008304)
(60.37007211682104, 34.69569811167089)

(59.87091676304822, 34.71147475008304)
(60.12019278193571, 34.27568277676792)

(59.87091676304822, 34.71147475008304)
(59.62017274133157, 34.27868489749138)

(58.8709378257213, 34.71372592950406)
(59.12029284498816, 34.28034132485349)

(58.8709378257213, 34.71372592950406)
(58.62039759997791, 34.28152103349808)

(58.8709378257213, 34.71372592950406)
(58.3713810502808, 34.71510004381763)

(58.8709378257213, 34.71372592950406)
(58.62156340301144, 35.14709938946201)

(59.3370906290329, 36.44227664521478)
(59.1263506009149, 36.87854697084754)

(59.3370906290329, 36.44227664521478)
(59.5866969502846, 36.85107921070212)

(59.3370906290329, 36.44227664521478)
(59.56149458718345, 35.99828442146216)

(59.3370906290329, 36.44227664521478)
(59.72717393680038, 36.4543783194181)

(59.12029284498816, 34.28034132485349)
(58.62039759997791, 34.28152103349808)

(59.12029284498816, 34.28034132485349)
(58.86949835104663, 33.84799038564724)

(59.12029284498816, 34.28034132485349)
(59.36950641446277, 33.84687549821657)

(59.12029284498816, 34.28034132485349)
(59.62017274133157, 34.27868489749138)

(58.62039759997791, 34.28152103349808)
(58.86949835104663, 33.84799038564724)

(58.62039759997791, 34.28152103349808)
(58.36952878164143, 33.84912740483017)

(58.62039759997791, 34.28152103349808)
(58.12050444681389, 34.28270194362961)

(58.62039759997791, 34.28152103349808)
(58.3713810502808, 34.71510004381763)

(58.37732265847402, 37.3132389784147)
(58.87732140348621, 37.31211871673052)

(58.37732265847402, 37.3132389784147)
(58.6282922060575, 37.7456904626135)

(58.37732265847402, 37.3132389784147)
(58.12829346104532, 37.74681072429769)

(58.37732265847402, 37.3132389784147)
(57.87732391346184, 37.31435924009888)

(56.202568246441, 15.22353995373683)
(56.70256728487604, 15.22452054743779)

(56.202568246441, 15.22353995373683)
(55.70256920800595, 15.22255936003587)

(56.202568246441, 15.22353995373683)
(56.45171854660274, 15.65704211973985)

(56.202568246441, 15.22353995373683)
(55.95171950816768, 15.6560615260389)

(56.70256728487604, 15.22452054743779)
(56.95341602314939, 14.79199897513571)

(56.70256728487604, 15.22452054743779)
(57.2025663233111, 15.22550114113875)

(56.70256728487604, 15.22452054743779)
(56.95171758503776, 15.65802271344083)

(56.70256728487604, 15.22452054743779)
(56.45171854660274, 15.65704211973985)

(51.90610085658803, 24.72639775709905)
(51.65382097259424, 25.15808613942378)

(51.90610085658803, 24.72639775709905)
(51.40610780901376, 24.72376115903586)

(51.90610085658803, 24.72639775709905)
(52.15838073481013, 24.29470937807019)

(51.90610085658803, 24.72639775709905)
(51.66116543079237, 24.29208742525955)

(51.65382097259424, 25.15808613942378)
(51.40610780901376, 24.72376115903586)

(51.65382097259424, 25.15808613942378)
(51.13504099393134, 25.15037466129536)

(51.65382097259424, 25.15808613942378)
(51.39840993298833, 25.58892870865025)

(51.65382097259424, 25.15808613942378)
(51.89896119461361, 25.59258081193115)

(51.40610780901376, 24.72376115903586)
(51.13504099393134, 25.15037466129536)

(51.40610780901376, 24.72376115903586)
(50.81607679460368, 24.69671651006177)

(51.40610780901376, 24.72376115903586)
(51.15839464559287, 24.28943617855681)

(51.40610780901376, 24.72376115903586)
(51.66116543079237, 24.29208742525955)

(51.13504099393134, 25.15037466129536)
(50.81607679460368, 24.69671651006177)

(51.13504099393134, 25.15037466129536)
(51.39840993298833, 25.58892870865025)

(51.13504099393134, 25.15037466129536)
(50.84671173940667, 25.5627496405843)

(51.13504099393134, 25.15037466129536)
(50.34615762435417, 25.10700891323814)

(50.81607679460368, 24.69671651006177)
(51.15839464559287, 24.28943617855681)

(50.81607679460368, 24.69671651006177)
(50.39876860907724, 24.26791167896367)

(50.81607679460368, 24.69671651006177)
(50.34615762435417, 25.10700891323814)

(51.39840993298833, 25.58892870865025)
(50.84671173940667, 25.5627496405843)

(51.39840993298833, 25.58892870865025)
(51.08639575584153, 26.01697666182159)

(51.39840993298833, 25.58892870865025)
(51.63825481794612, 26.02321082634297)

(51.39840993298833, 25.58892870865025)
(51.89896119461361, 25.59258081193115)

(50.84671173940667, 25.5627496405843)
(51.08639575584153, 26.01697666182159)

(50.84671173940667, 25.5627496405843)
(50.34615762435417, 25.10700891323814)

(50.84671173940667, 25.5627496405843)
(50.37859709429831, 25.96745910132901)

(51.08639575584153, 26.01697666182159)
(51.63825481794612, 26.02321082634297)

(51.08639575584153, 26.01697666182159)
(51.38466355347715, 26.45489206528761)

(51.08639575584153, 26.01697666182159)
(50.78748372079096, 26.54566830714321)

(51.08639575584153, 26.01697666182159)
(50.37859709429831, 25.96745910132901)

(51.15839464559287, 24.28943617855681)
(51.42734096386127, 23.85783568320224)

(51.15839464559287, 24.28943617855681)
(51.66116543079237, 24.29208742525955)

(51.15839464559287, 24.28943617855681)
(50.82233848339685, 23.71285933365451)

(51.15839464559287, 24.28943617855681)
(50.39876860907724, 24.26791167896367)

(74.74304958633259, 36.39328145433226)
(74.50002021046649, 36.82886039183693)

(74.74304958633259, 36.39328145433226)
(74.24521838972885, 36.39861695192993)

(74.74304958633259, 36.39328145433226)
(74.49097658821157, 35.96285770393542)

(74.74304958633259, 36.39328145433226)
(74.98773883711765, 35.9574782454351)

(74.50002021046649, 36.82886039183693)
(74.24521838972885, 36.39861695192993)

(74.50002021046649, 36.82886039183693)
(74.00049271872415, 36.83430797433107)

(74.50002021046649, 36.82886039183693)
(74.7551170390238, 37.25908433874625)

(74.50002021046649, 36.82886039183693)
(74.2547129320199, 37.26453165477307)

(74.24521838972885, 36.39861695192993)
(74.00049271872415, 36.83430797433107)

(74.24521838972885, 36.39861695192993)
(73.74567860599078, 36.40406534663698)

(74.24521838972885, 36.39861695192993)
(74.49097658821157, 35.96285770393542)

(74.24521838972885, 36.39861695192993)
(73.99100658469098, 35.96833452597305)

(74.00049271872415, 36.83430797433107)
(73.74567860599078, 36.40406534663698)

(74.00049271872415, 36.83430797433107)
(73.50050837453821, 36.83978574394303)

(74.00049271872415, 36.83430797433107)
(74.2547129320199, 37.26453165477307)

(74.00049271872415, 36.83430797433107)
(73.75515589235403, 37.27002769654223)

(73.74567860599078, 36.40406534663698)
(73.50050837453821, 36.83978574394303)

(73.74567860599078, 36.40406534663698)
(73.24577791565639, 36.40953758871522)

(73.74567860599078, 36.40406534663698)
(73.4910365811704, 35.97381134801066)

(73.74567860599078, 36.40406534663698)
(73.99100658469098, 35.96833452597305)

(73.50050837453821, 36.83978574394303)
(73.24577791565639, 36.40953758871522)

(73.50050837453821, 36.83978574394303)
(73.00055271168299, 36.8452616184063)

(73.50050837453821, 36.83978574394303)
(73.25527839031012, 37.27551008951286)

(73.50050837453821, 36.83978574394303)
(73.75515589235403, 37.27002769654223)

(73.24577791565639, 36.40953758871522)
(73.4910365811704, 35.97381134801066)

(73.24577791565639, 36.40953758871522)
(72.9910637891881, 35.97928835429938)

(73.24577791565639, 36.40953758871522)
(73.00055271168299, 36.8452616184063)

(73.24577791565639, 36.40953758871522)
(72.7458212636169, 36.41501352853483)

(73.4910365811704, 35.97381134801066)
(72.9910637891881, 35.97928835429938)

(73.4910365811704, 35.97381134801066)
(73.23630804764993, 35.54356306555896)

(73.4910365811704, 35.97381134801066)
(73.73627843845685, 35.53808621793092)

(73.4910365811704, 35.97381134801066)
(73.99100658469098, 35.96833452597305)

(72.9910637891881, 35.97928835429938)
(73.23630804764993, 35.54356306555896)

(72.9910637891881, 35.97928835429938)
(72.73633796667207, 35.54903989271466)

(72.9910637891881, 35.97928835429938)
(72.49109601901881, 35.98476502876549)

(72.9910637891881, 35.97928835429938)
(72.7458212636169, 36.41501352853483)

(71.05758950163437, 42.06300959674151)
(70.80286143286418, 41.63276128357735)

(71.05758950163437, 42.06300959674151)
(70.55761949811371, 42.06848641877136)

(71.05758950163437, 42.06300959674151)
(70.8123475668839, 42.49873473193553)

(71.05758950163437, 42.06300959674151)
(71.31231757040457, 42.49325790990568)

(70.80286143286418, 41.63276128357735)
(70.55761949811371, 42.06848641877136)

(70.80286143286418, 41.63276128357735)
(70.30289142934352, 41.6382381056072)

(70.80286143286418, 41.63276128357735)
(70.54813336409399, 41.20251297041318)

(70.80286143286418, 41.63276128357735)
(71.04810336761464, 41.19703614838335)

(63.05043396848346, 26.84947563395075)
(62.82637272372597, 26.4498138337944)

(63.05043396848346, 26.84947563395075)
(63.28513867302619, 27.23848555503487)

(63.05043396848346, 26.84947563395075)
(62.84383668524911, 27.21277566052619)

(63.05043396848346, 26.84947563395075)
(62.60023502668663, 26.81455888695526)

(28.93007026599748, 27.30034458149681)
(29.63548142311839, 28.98824231604911)

(28.93007026599748, 27.30034458149681)
(28.02185530908216, 28.69389221476388)

(28.93007026599748, 27.30034458149681)
(30.53562405834732, 27.59744540785281)

(28.93007026599748, 27.30034458149681)
(27.36872292607713, 27.06716630606354)

(54.89695165806341, 26.46932247282372)
(54.71558682031392, 26.90828757626536)

(54.89695165806341, 26.46932247282372)
(55.14921062104416, 26.04160159416127)

(54.89695165806341, 26.46932247282372)
(55.39694549819201, 26.47180891296587)

(54.89695165806341, 26.46932247282372)
(55.18198462347905, 26.90133072086698)

(18.49453265446756, 42.61936629726446)
(17.29577131656318, 44.05548776918044)

(18.49453265446756, 42.61936629726446)
(19.14667400037925, 44.38317342900987)

(18.49453265446756, 42.61936629726446)
(20.34688592119749, 42.94061971092848)

(18.49453265446756, 42.61936629726446)
(19.71231006496749, 41.19968611745757)

(17.29577131656318, 44.05548776918044)
(19.14667400037925, 44.38317342900987)

(17.29577131656318, 44.05548776918044)
(17.93684579226577, 45.82984655728619)

(17.29577131656318, 44.05548776918044)
(16.07288578409686, 45.5001113774611)

(17.29577131656318, 44.05548776918044)
(15.44939499912348, 43.72837241337445)

(19.14667400037925, 44.38317342900987)
(17.93684579226577, 45.82984655728619)

(19.14667400037925, 44.38317342900987)
(19.79652496119584, 46.15407956666961)

(19.14667400037925, 44.38317342900987)
(21.00332784931132, 44.7092879706845)

(19.14667400037925, 44.38317342900987)
(20.34688592119749, 42.94061971092848)

(17.93684579226577, 45.82984655728619)
(16.07288578409686, 45.5001113774611)

(17.93684579226577, 45.82984655728619)
(19.79652496119584, 46.15407956666961)

(17.93684579226577, 45.82984655728619)
(16.72069766662761, 47.28828444116351)

(17.93684579226577, 45.82984655728619)
(18.5876839811629, 47.60793736115971)

(16.07288578409686, 45.5001113774611)
(16.72069766662761, 47.28828444116351)

(16.07288578409686, 45.5001113774611)
(14.84063058003269, 46.95396042761956)

(16.07288578409686, 45.5001113774611)
(14.20487190342467, 45.16193226839691)

(16.07288578409686, 45.5001113774611)
(15.44939499912348, 43.72837241337445)

(19.79652496119584, 46.15407956666961)
(21.00332784931132, 44.7092879706845)

(19.79652496119584, 46.15407956666961)
(21.65300039610812, 46.47390687023476)

(19.79652496119584, 46.15407956666961)
(20.46074536750257, 47.87047556454104)

(19.79652496119584, 46.15407956666961)
(18.5876839811629, 47.60793736115971)

(21.00332784931132, 44.7092879706845)
(21.65300039610812, 46.47390687023476)

(21.00332784931132, 44.7092879706845)
(22.85432642755619, 45.03355112757961)

(21.00332784931132, 44.7092879706845)
(22.2085879544614, 43.27993584375854)

(21.00332784931132, 44.7092879706845)
(20.34688592119749, 42.94061971092848)

(21.65300039610812, 46.47390687023476)
(22.85432642755619, 45.03355112757961)

(21.65300039610812, 46.47390687023476)
(23.50250757423593, 46.79208166744033)

(21.65300039610812, 46.47390687023476)
(20.46074536750257, 47.87047556454104)

(21.65300039610812, 46.47390687023476)
(22.31130419132244, 48.19135810978018)

(22.85432642755619, 45.03355112757961)
(23.50250757423593, 46.79208166744033)

(22.85432642755619, 45.03355112757961)
(24.69771195085046, 45.35861363366364)

(22.85432642755619, 45.03355112757961)
(22.2085879544614, 43.27993584375854)

(22.85432642755619, 45.03355112757961)
(24.05088262549144, 43.60976637838445)

(23.50250757423593, 46.79208166744033)
(24.69771195085046, 45.35861363366364)

(23.50250757423593, 46.79208166744033)
(25.3431894555337, 47.10974976801926)

(23.50250757423593, 46.79208166744033)
(24.1493068970524, 48.55030875349912)

(23.50250757423593, 46.79208166744033)
(22.31130419132244, 48.19135810978018)

(24.69771195085046, 45.35861363366364)
(25.3431894555337, 47.10974976801926)

(24.69771195085046, 45.35861363366364)
(26.53844884289047, 45.67903403862693)

(24.69771195085046, 45.35861363366364)
(25.91912609199852, 43.94661026996801)

(24.69771195085046, 45.35861363366364)
(24.05088262549144, 43.60976637838445)

(25.3431894555337, 47.10974976801926)
(26.53844884289047, 45.67903403862693)

(25.3431894555337, 47.10974976801926)
(27.17495036150613, 47.41490859243541)

(25.3431894555337, 47.10974976801926)
(24.1493068970524, 48.55030875349912)

(25.3431894555337, 47.10974976801926)
(25.98649552390746, 48.85789447063351)

(26.53844884289047, 45.67903403862693)
(27.17495036150613, 47.41490859243541)

(26.53844884289047, 45.67903403862693)
(28.36566784677115, 46.01053596524162)

(26.53844884289047, 45.67903403862693)
(25.91912609199852, 43.94661026996801)

(26.53844884289047, 45.67903403862693)
(27.76663545849734, 44.29766169317639)

(27.17495036150613, 47.41490859243541)
(28.36566784677115, 46.01053596524162)

(27.17495036150613, 47.41490859243541)
(28.99479663321455, 47.72655708337307)

(27.17495036150613, 47.41490859243541)
(25.98649552390746, 48.85789447063351)

(27.17495036150613, 47.41490859243541)
(27.77031979929394, 49.18974798089464)

(28.36566784677115, 46.01053596524162)
(28.99479663321455, 47.72655708337307)

(28.36566784677115, 46.01053596524162)
(30.16999226939483, 46.33261568266587)

(28.36566784677115, 46.01053596524162)
(29.54774550526518, 44.62749196995316)

(28.36566784677115, 46.01053596524162)
(27.76663545849734, 44.29766169317639)

(92.99856475231549, 28.67581188631777)
(92.50419931062007, 27.21322399193156)

(92.99856475231549, 28.67581188631777)
(94.01044423829156, 27.50066803000315)

(92.99856475231549, 28.67581188631777)
(94.500902676279, 28.9742858627406)

(92.99856475231549, 28.67581188631777)
(91.52019979015478, 28.38078419606991)

(96.57550202335004, 26.49965484221285)
(97.63320903270218, 25.22447982428618)

(96.57550202335004, 26.49965484221285)
(95.5460326870429, 27.7635990714475)

(96.57550202335004, 26.49965484221285)
(95.03897543309358, 26.24152361336336)

(96.57550202335004, 26.49965484221285)
(96.04845708814076, 25.00294952868941)

(102.5595564153192, 21.69559951769978)
(103.6910756950614, 20.3399515066108)

(102.5595564153192, 21.69559951769978)
(102.013271292616, 20.18929300424281)

(102.5595564153192, 21.69559951769978)
(101.4421212265458, 23.02524436164246)

(102.5595564153192, 21.69559951769978)
(100.9170171989125, 21.4955395949132)

(63.95684394704948, 28.44640150985635)
(63.72758579978689, 28.8409973102712)

(63.95684394704948, 28.44640150985635)
(64.18865478440347, 28.05090858954013)

(63.95684394704948, 28.44640150985635)
(64.41738644637492, 28.46815874937246)

(63.95684394704948, 28.44640150985635)
(64.18117707720118, 28.85849844607833)

(66.17514583547762, 29.50004151090474)
(66.0892424827358, 28.96987218683848)

(66.17514583547762, 29.50004151090474)
(66.69536423384032, 29.55480260740005)

(66.17514583547762, 29.50004151090474)
(65.74496127576398, 29.605783237933)

(66.17514583547762, 29.50004151090474)
(66.51050550511995, 29.08154387358153)

(66.17514583547762, 29.50004151090474)
(65.81891076043959, 29.26660594150247)

(56.60695337430622, 28.22391597845069)
(56.8579229218897, 28.65636746264949)

(56.60695337430622, 28.22391597845069)
(57.10696475100114, 28.22843352943696)

(56.60695337430622, 28.22391597845069)
(56.83821190277958, 27.78585391036156)

(56.60695337430622, 28.22391597845069)
(56.35598382672273, 27.79146449425189)

(56.8579229218897, 28.65636746264949)
(57.10696475100114, 28.22843352943696)

(56.8579229218897, 28.65636746264949)
(57.35792377221716, 28.65618683639018)

(56.8579229218897, 28.65636746264949)
(57.1088928204637, 29.08897555263906)

(56.8579229218897, 28.65636746264949)
(56.60889378295924, 29.08996530941948)

(57.10696475100114, 28.22843352943696)
(57.35792377221716, 28.65618683639018)

(57.10696475100114, 28.22843352943696)
(57.60696595217966, 28.22840950910199)

(57.10696475100114, 28.22843352943696)
(56.83821190277958, 27.78585391036156)

(57.10696475100114, 28.22843352943696)
(57.32819171399756, 27.80029908041177)

(57.35792377221716, 28.65618683639018)
(57.60696595217966, 28.22840950910199)

(57.35792377221716, 28.65618683639018)
(57.85792327747627, 28.65540588750168)

(57.35792377221716, 28.65618683639018)
(57.1088928204637, 29.08897555263906)

(57.35792377221716, 28.65618683639018)
(57.60889188708156, 29.08799884539161)

(54.41971069325518, 22.14821672295743)
(54.91963556972795, 22.14642614907017)

(54.41971069325518, 22.14821672295743)
(54.62281861520938, 21.65248715138708)

(54.41971069325518, 22.14821672295743)
(53.91644537122487, 22.14966121510015)

(54.41971069325518, 22.14821672295743)
(54.12155042344668, 21.7247552932641)

(88.66042775675768, 31.644091124859)
(89.20334496878071, 33.07687925315741)

(88.66042775675768, 31.644091124859)
(87.20180446994104, 31.33678854901582)

(88.66042775675768, 31.644091124859)
(87.70925803460577, 32.75696617495444)

(88.66042775675768, 31.644091124859)
(90.14320946755292, 32.02884065003492)

(57.60696595217966, 28.22840950910199)
(57.85792327747627, 28.65540588750168)

(57.60696595217966, 28.22840950910199)
(58.10696675118697, 28.22820599209285)

(57.60696595217966, 28.22840950910199)
(57.78514733713232, 27.79636864747793)

(57.60696595217966, 28.22840950910199)
(57.32819171399756, 27.80029908041177)

(57.85792327747627, 28.65540588750168)
(58.10696675118697, 28.22820599209285)

(57.85792327747627, 28.65540588750168)
(58.35792249149399, 28.65449496874949)

(57.85792327747627, 28.65540588750168)
(58.10889022850649, 29.08669847931776)

(57.85792327747627, 28.65540588750168)
(57.60889188708156, 29.08799884539161)

(58.10696675118697, 28.22820599209285)
(58.35792249149399, 28.65449496874949)

(58.10696675118697, 28.22820599209285)
(58.60696591669926, 28.22727341167651)

(58.10696675118697, 28.22820599209285)
(57.78514733713232, 27.79636864747793)

(58.10696675118697, 28.22820599209285)
(58.33919153931181, 27.81623313342817)

(58.35792249149399, 28.65449496874949)
(58.60696591669926, 28.22727341167651)

(58.35792249149399, 28.65449496874949)
(58.85792138475711, 28.65344087776528)

(58.35792249149399, 28.65449496874949)
(58.10889022850649, 29.08669847931776)

(58.35792249149399, 28.65449496874949)
(58.60857079825441, 29.0862281748512)

(100.2117305851512, 28.63340317724519)
(101.3753529651889, 27.44539831259116)

(100.2117305851512, 28.63340317724519)
(99.1133195134418, 29.83381395011955)

(100.2117305851512, 28.63340317724519)
(101.8024560766135, 28.95812797658979)

(100.2117305851512, 28.63340317724519)
(100.5377631255367, 30.18478252121986)

(35.02945952315155, 28.3152428775945)
(36.50815291315078, 28.57542036398878)

(35.02945952315155, 28.3152428775945)
(35.54582947642164, 29.72146880024749)

(35.02945952315155, 28.3152428775945)
(34.05591611164863, 29.46674549530459)

(35.02945952315155, 28.3152428775945)
(33.58324030093085, 28.05610028664124)

(36.50815291315078, 28.57542036398878)
(35.54582947642164, 29.72146880024749)

(36.50815291315078, 28.57542036398878)
(37.01964542089523, 29.97207950464592)

(36.50815291315078, 28.57542036398878)
(37.96075026083614, 28.84503628004852)

(36.50815291315078, 28.57542036398878)
(37.4371923055713, 27.46019674574051)

(94.43170716964313, 33.0721343443585)
(95.98156468638007, 33.41323957598021)

(94.43170716964313, 33.0721343443585)
(94.904689482687, 34.5998815260641)

(94.43170716964313, 33.0721343443585)
(93.45142452925778, 34.25833503589807)

(94.43170716964313, 33.0721343443585)
(93.004230970759, 32.70339752033121)

(14.78762244431426, 9.007220342147704)
(16.65158441522568, 9.376362201427998)

(14.78762244431426, 9.007220342147704)
(15.99932301562934, 7.593154879232447)

(14.78762244431426, 9.007220342147704)
(14.1652793370331, 7.20784641558047)

(14.78762244431426, 9.007220342147704)
(12.92111072632668, 8.63623100155841)

(16.65158441522568, 9.376362201427998)
(15.99932301562934, 7.593154879232447)

(16.65158441522568, 9.376362201427998)
(17.89794780515776, 7.955516461826768)

(16.65158441522568, 9.376362201427998)
(18.50553813087578, 9.74613171123875)

(16.65158441522568, 9.376362201427998)
(17.26943248135714, 11.1552821235986)

(58.60696591669926, 28.22727341167651)
(58.85792138475711, 28.65344087776528)

(58.60696591669926, 28.22727341167651)
(59.09797881582908, 28.2250868631115)

(58.60696591669926, 28.22727341167651)
(58.85597755178366, 27.78586318583098)

(58.60696591669926, 28.22727341167651)
(58.33919153931181, 27.81623313342817)

(58.85792138475711, 28.65344087776528)
(59.09797881582908, 28.2250868631115)

(58.85792138475711, 28.65344087776528)
(59.34642602056931, 28.65795530985713)

(58.85792138475711, 28.65344087776528)
(59.10697292559481, 29.08579516969174)

(58.85792138475711, 28.65344087776528)
(58.60857079825441, 29.0862281748512)

(59.09797881582908, 28.2250868631115)
(59.34642602056931, 28.65795530985713)

(59.09797881582908, 28.2250868631115)
(59.59287372532538, 28.27355470592675)

(59.09797881582908, 28.2250868631115)
(58.85597755178366, 27.78586318583098)

(59.09797881582908, 28.2250868631115)
(59.38558407446758, 27.84586349394677)

(58.43812982394239, 22.58915728599055)
(58.18897811950841, 22.15565592721293)

(58.43812982394239, 22.58915728599055)
(57.9567400179167, 22.59897099553082)

(58.43812982394239, 22.58915728599055)
(58.19038403309744, 23.02347845115453)

(58.43812982394239, 22.58915728599055)
(58.68797454217275, 23.02286886773133)

(58.18897811950841, 22.15565592721293)
(57.9567400179167, 22.59897099553082)

(58.18897811950841, 22.15565592721293)
(58.47862560148258, 21.72321507766503)

(58.18897811950841, 22.15565592721293)
(57.80063449113809, 22.21943305384446)

(58.18897811950841, 22.15565592721293)
(58.04866530078819, 21.75850391174238)

(35.37051998476149, 21.91437760695741)
(33.7581637354777, 21.59934410380028)

(35.37051998476149, 21.91437760695741)
(34.34573789371091, 23.0195678609446)

(35.37051998476149, 21.91437760695741)
(36.30160468722228, 20.84985796536734)

(35.37051998476149, 21.91437760695741)
(34.78208161631997, 20.52536383793353)

(64.18216376671658, 26.43667220348874)
(64.39312982835341, 25.99638846925113)

(64.18216376671658, 26.43667220348874)
(64.41974525392712, 26.8233631841149)

(64.18216376671658, 26.43667220348874)
(64.64447008509826, 26.38269770172371)

(64.18216376671658, 26.43667220348874)
(63.93906639191627, 26.04000498555541)

(87.23890203914989, 27.62223362218757)
(85.87171096173758, 27.33434241165511)

(87.23890203914989, 27.62223362218757)
(86.78925217286229, 26.29319400793256)

(87.23890203914989, 27.62223362218757)
(88.63716179657989, 27.88852218143536)

(87.23890203914989, 27.62223362218757)
(88.17750821035628, 26.44844085051637)

(95.98156468638007, 33.41323957598021)
(94.904689482687, 34.5998815260641)

(95.98156468638007, 33.41323957598021)
(96.48705822205874, 34.94189176673547)

(95.98156468638007, 33.41323957598021)
(97.77199528946176, 33.68347333663301)

(95.98156468638007, 33.41323957598021)
(97.01500920316761, 32.23219935706021)

(94.904689482687, 34.5998815260641)
(96.48705822205874, 34.94189176673547)

(94.904689482687, 34.5998815260641)
(95.38335104392524, 36.16183776300372)

(94.904689482687, 34.5998815260641)
(93.82796380411934, 35.83538041930336)

(94.904689482687, 34.5998815260641)
(93.45142452925778, 34.25833503589807)

(96.48705822205874, 34.94189176673547)
(95.38335104392524, 36.16183776300372)

(96.48705822205874, 34.94189176673547)
(96.9979499841526, 36.50409470747147)

(96.48705822205874, 34.94189176673547)
(98.1007933961969, 35.29987989582096)

(96.48705822205874, 34.94189176673547)
(97.77199528946176, 33.68347333663301)

(95.38335104392524, 36.16183776300372)
(96.9979499841526, 36.50409470747147)

(95.38335104392524, 36.16183776300372)
(95.87576179162261, 37.74104290877906)

(95.38335104392524, 36.16183776300372)
(93.82796380411934, 35.83538041930336)

(95.38335104392524, 36.16183776300372)
(94.26228996149202, 37.39315754473817)

(96.9979499841526, 36.50409470747147)
(95.87576179162261, 37.74104290877906)

(96.9979499841526, 36.50409470747147)
(97.51660890871504, 38.08816482042266)

(96.9979499841526, 36.50409470747147)
(98.1007933961969, 35.29987989582096)

(96.9979499841526, 36.50409470747147)
(98.71497037829539, 36.79526742583518)

(95.87576179162261, 37.74104290877906)
(97.51660890871504, 38.08816482042266)

(95.87576179162261, 37.74104290877906)
(96.38959923019263, 39.32812184501628)

(95.87576179162261, 37.74104290877906)
(94.74820696101787, 38.97856264138609)

(95.87576179162261, 37.74104290877906)
(94.26228996149202, 37.39315754473817)

(97.51660890871504, 38.08816482042266)
(96.38959923019263, 39.32812184501628)

(97.51660890871504, 38.08816482042266)
(98.04335462056765, 39.68913192221294)

(97.51660890871504, 38.08816482042266)
(99.18175708133103, 38.42772764159793)

(97.51660890871504, 38.08816482042266)
(98.71497037829539, 36.79526742583518)

(96.38959923019263, 39.32812184501628)
(94.74820696101787, 38.97856264138609)

(96.38959923019263, 39.32812184501628)
(98.04335462056765, 39.68913192221294)

(96.38959923019263, 39.32812184501628)
(95.25372709463699, 40.56268918188745)

(96.38959923019263, 39.32812184501628)
(96.89803819927296, 40.92208877843314)

(94.74820696101787, 38.97856264138609)
(95.25372709463699, 40.56268918188745)

(94.74820696101787, 38.97856264138609)
(93.63204255972474, 40.20361686253284)

(94.74820696101787, 38.97856264138609)
(93.172986742538, 38.64190900749914)

(94.74820696101787, 38.97856264138609)
(94.26228996149202, 37.39315754473817)

(98.04335462056765, 39.68913192221294)
(99.18175708133103, 38.42772764159793)

(98.04335462056765, 39.68913192221294)
(99.72160557031307, 40.05779355700768)

(98.04335462056765, 39.68913192221294)
(96.89803819927296, 40.92208877843314)

(98.04335462056765, 39.68913192221294)
(98.56775910667889, 41.26033089904114)

(99.18175708133103, 38.42772764159793)
(99.72160557031307, 40.05779355700768)

(99.18175708133103, 38.42772764159793)
(100.8613271378057, 38.86145976018017)

(99.18175708133103, 38.42772764159793)
(100.6123374233746, 37.05683962951746)

(99.18175708133103, 38.42772764159793)
(98.71497037829539, 36.79526742583518)

(99.72160557031307, 40.05779355700768)
(100.8613271378057, 38.86145976018017)

(99.72160557031307, 40.05779355700768)
(101.4201836055113, 40.42463495500924)

(99.72160557031307, 40.05779355700768)
(100.2521334874588, 41.64421297935253)

(99.72160557031307, 40.05779355700768)
(98.56775910667889, 41.26033089904114)

(100.8613271378057, 38.86145976018017)
(101.4201836055113, 40.42463495500924)

(100.8613271378057, 38.86145976018017)
(102.5774343560662, 39.22701343138597)

(100.8613271378057, 38.86145976018017)
(100.6123374233746, 37.05683962951746)

(100.8613271378057, 38.86145976018017)
(101.9451512230833, 37.95053434146301)

(101.4201836055113, 40.42463495500924)
(102.5774343560662, 39.22701343138597)

(101.4201836055113, 40.42463495500924)
(103.1487599632738, 40.73959889182661)

(101.4201836055113, 40.42463495500924)
(100.2521334874588, 41.64421297935253)

(101.4201836055113, 40.42463495500924)
(102.0159549712029, 41.91484319576042)

(102.5774343560662, 39.22701343138597)
(103.1487599632738, 40.73959889182661)

(102.5774343560662, 39.22701343138597)
(104.3364797249921, 39.47638825910632)

(102.5774343560662, 39.22701343138597)
(103.568454142554, 37.61835787017137)

(102.5774343560662, 39.22701343138597)
(101.9451512230833, 37.95053434146301)

(103.1487599632738, 40.73959889182661)
(104.3364797249921, 39.47638825910632)

(103.1487599632738, 40.73959889182661)
(104.9123219148583, 41.10417892065716)

(103.1487599632738, 40.73959889182661)
(102.0159549712029, 41.91484319576042)

(103.1487599632738, 40.73959889182661)
(103.7668729196313, 42.29585967213927)

(104.3364797249921, 39.47638825910632)
(104.9123219148583, 41.10417892065716)

(104.3364797249921, 39.47638825910632)
(106.1115132058168, 39.81761535428183)

(104.3364797249921, 39.47638825910632)
(103.568454142554, 37.61835787017137)

(104.3364797249921, 39.47638825910632)
(105.5416338736384, 37.98076944519158)

(104.9123219148583, 41.10417892065716)
(106.1115132058168, 39.81761535428183)

(104.9123219148583, 41.10417892065716)
(106.6598109871813, 41.53295394011602)

(104.9123219148583, 41.10417892065716)
(105.5539170073356, 42.71849961134379)

(104.9123219148583, 41.10417892065716)
(103.7668729196313, 42.29585967213927)

(106.1115132058168, 39.81761535428183)
(106.6598109871813, 41.53295394011602)

(106.1115132058168, 39.81761535428183)
(107.8894759876138, 40.18817199686656)

(106.1115132058168, 39.81761535428183)
(105.5416338736384, 37.98076944519158)

(106.1115132058168, 39.81761535428183)
(107.3344604378344, 38.37968272132748)

(106.6598109871813, 41.53295394011602)
(107.8894759876138, 40.18817199686656)

(106.6598109871813, 41.53295394011602)
(108.5186276258052, 42.24493274368009)

(106.6598109871813, 41.53295394011602)
(105.5539170073356, 42.71849961134379)

(106.6598109871813, 41.53295394011602)
(107.1132440553601, 43.0702499217986)

(107.8894759876138, 40.18817199686656)
(108.5186276258052, 42.24493274368009)

(107.8894759876138, 40.18817199686656)
(109.6818609721568, 40.6129576618622)

(107.8894759876138, 40.18817199686656)
(109.1047868692949, 38.82582778156969)

(107.8894759876138, 40.18817199686656)
(107.3344604378344, 38.37968272132748)

(95.25372709463699, 40.56268918188745)
(93.63204255972474, 40.20361686253284)

(95.25372709463699, 40.56268918188745)
(94.1309544258144, 41.78969089459772)

(95.25372709463699, 40.56268918188745)
(96.89803819927296, 40.92208877843314)

(95.25372709463699, 40.56268918188745)
(95.77634733199343, 42.14781216473673)

(93.63204255972474, 40.20361686253284)
(94.1309544258144, 41.78969089459772)

(93.63204255972474, 40.20361686253284)
(92.51871998366853, 41.43335852524697)

(93.63204255972474, 40.20361686253284)
(93.172986742538, 38.64190900749914)

(93.63204255972474, 40.20361686253284)
(92.07974744314947, 39.91248947903478)

(108.5186276258052, 42.24493274368009)
(109.6818609721568, 40.6129576618622)

(108.5186276258052, 42.24493274368009)
(108.3351147149125, 44.33993049449619)

(108.5186276258052, 42.24493274368009)
(110.4729357841158, 42.15571440101778)

(108.5186276258052, 42.24493274368009)
(107.1132440553601, 43.0702499217986)

(108.5186276258052, 42.24493274368009)
(109.6739253765637, 43.50433412166491)

(109.6818609721568, 40.6129576618622)
(109.1047868692949, 38.82582778156969)

(109.6818609721568, 40.6129576618622)
(110.910028935103, 39.20435878010926)

(109.6818609721568, 40.6129576618622)
(111.4914419616812, 40.86820699996771)

(109.6818609721568, 40.6129576618622)
(110.4729357841158, 42.15571440101778)

(109.1047868692949, 38.82582778156969)
(110.910028935103, 39.20435878010926)

(109.1047868692949, 38.82582778156969)
(110.3285247756123, 37.44208866957973)

(109.1047868692949, 38.82582778156969)
(108.5180931224014, 37.07495723783079)

(109.1047868692949, 38.82582778156969)
(107.3344604378344, 38.37968272132748)

(110.910028935103, 39.20435878010926)
(110.3285247756123, 37.44208866957973)

(110.910028935103, 39.20435878010926)
(111.4914419616812, 40.86820699996771)

(110.910028935103, 39.20435878010926)
(112.1399506777269, 37.81599711459808)

(110.910028935103, 39.20435878010926)
(112.7257539604464, 39.58755270636337)

(110.3285247756123, 37.44208866957973)
(112.1399506777269, 37.81599711459808)

(110.3285247756123, 37.44208866957973)
(111.5567575161049, 36.05404257746665)

(110.3285247756123, 37.44208866957973)
(108.5180931224014, 37.07495723783079)

(110.3285247756123, 37.44208866957973)
(109.7476822137322, 35.58164309613451)

(111.4914419616812, 40.86820699996771)
(112.7257539604464, 39.58755270636337)

(111.4914419616812, 40.86820699996771)
(113.3006203113359, 41.41767931216349)

(111.4914419616812, 40.86820699996771)
(110.4729357841158, 42.15571440101778)

(111.4914419616812, 40.86820699996771)
(112.1064361644135, 42.17766650744834)

(94.1309544258144, 41.78969089459772)
(92.51871998366853, 41.43335852524697)

(94.1309544258144, 41.78969089459772)
(93.07586166786807, 43.00173005054125)

(94.1309544258144, 41.78969089459772)
(94.65767608793232, 43.38559839981092)

(94.1309544258144, 41.78969089459772)
(95.77634733199343, 42.14781216473673)

(92.51871998366853, 41.43335852524697)
(93.07586166786807, 43.00173005054125)

(92.51871998366853, 41.43335852524697)
(91.49842854056604, 42.56933986923457)

(92.51871998366853, 41.43335852524697)
(90.94332781412609, 41.08953931169856)

(92.51871998366853, 41.43335852524697)
(92.07974744314947, 39.91248947903478)

(112.1399506777269, 37.81599711459808)
(111.5567575161049, 36.05404257746665)

(112.1399506777269, 37.81599711459808)
(113.3824729592126, 36.42733330804275)

(112.1399506777269, 37.81599711459808)
(113.9686847986989, 38.20194271745636)

(112.1399506777269, 37.81599711459808)
(112.7257539604464, 39.58755270636337)

(111.5567575161049, 36.05404257746665)
(113.3824729592126, 36.42733330804275)

(111.5567575161049, 36.05404257746665)
(112.7928321153731, 34.65881044430876)

(111.5567575161049, 36.05404257746665)
(110.9627740868916, 34.18779471647846)

(111.5567575161049, 36.05404257746665)
(109.7476822137322, 35.58164309613451)

(100.2521334874588, 41.64421297935253)
(98.56775910667889, 41.26033089904114)

(100.2521334874588, 41.64421297935253)
(102.0159549712029, 41.91484319576042)

(100.2521334874588, 41.64421297935253)
(99.15742088484555, 42.82223408577791)

(100.2521334874588, 41.64421297935253)
(100.924845536091, 43.1558113241608)

(93.07586166786807, 43.00173005054125)
(91.49842854056604, 42.56933986923457)

(93.07586166786807, 43.00173005054125)
(94.65767608793232, 43.38559839981092)

(93.07586166786807, 43.00173005054125)
(93.49982099684476, 44.62778137522987)

(93.07586166786807, 43.00173005054125)
(92.26661221008106, 44.11875907754474)

(91.49842854056604, 42.56933986923457)
(90.94332781412609, 41.08953931169856)

(91.49842854056604, 42.56933986923457)
(89.88038411899646, 42.20728777905516)

(91.49842854056604, 42.56933986923457)
(90.49769996329769, 43.61040715109609)

(91.49842854056604, 42.56933986923457)
(92.26661221008106, 44.11875907754474)

(90.94332781412609, 41.08953931169856)
(89.88038411899646, 42.20728777905516)

(90.94332781412609, 41.08953931169856)
(89.37170391124883, 40.78332153602462)

(90.94332781412609, 41.08953931169856)
(90.46766575481729, 39.63782365718856)

(90.94332781412609, 41.08953931169856)
(92.07974744314947, 39.91248947903478)

(89.88038411899646, 42.20728777905516)
(89.37170391124883, 40.78332153602462)

(89.88038411899646, 42.20728777905516)
(88.34034121315386, 41.92683765593597)

(89.88038411899646, 42.20728777905516)
(88.85587674590819, 43.26039298006045)

(89.88038411899646, 42.20728777905516)
(90.49769996329769, 43.61040715109609)

(89.37170391124883, 40.78332153602462)
(88.34034121315386, 41.92683765593597)

(89.37170391124883, 40.78332153602462)
(90.46766575481729, 39.63782365718856)

(89.37170391124883, 40.78332153602462)
(88.87021268247275, 39.38995161766966)

(89.37170391124883, 40.78332153602462)
(87.86891866197725, 40.52218255898924)

(88.34034121315386, 41.92683765593597)
(88.85587674590819, 43.26039298006045)

(88.34034121315386, 41.92683765593597)
(87.29087448454257, 43.00198870139808)

(88.34034121315386, 41.92683765593597)
(86.86443145975989, 41.61122028253384)

(88.34034121315386, 41.92683765593597)
(87.86891866197725, 40.52218255898924)

(88.85587674590819, 43.26039298006045)
(87.29087448454257, 43.00198870139808)

(88.85587674590819, 43.26039298006045)
(87.83512783707515, 44.34036391500648)

(88.85587674590819, 43.26039298006045)
(89.41326773307279, 44.5991451179397)

(88.85587674590819, 43.26039298006045)
(90.49769996329769, 43.61040715109609)

(87.29087448454257, 43.00198870139808)
(86.86443145975989, 41.61122028253384)

(87.29087448454257, 43.00198870139808)
(85.85129361369565, 42.69754502720245)

(87.29087448454257, 43.00198870139808)
(86.2456647878197, 44.08455225926593)

(87.29087448454257, 43.00198870139808)
(87.83512783707515, 44.34036391500648)

(86.86443145975989, 41.61122028253384)
(85.85129361369565, 42.69754502720245)

(86.86443145975989, 41.61122028253384)
(85.4337039629402, 41.31754007564868)

(86.86443145975989, 41.61122028253384)
(86.4178547779398, 40.23649318538009)

(86.86443145975989, 41.61122028253384)
(87.86891866197725, 40.52218255898924)

(85.85129361369565, 42.69754502720245)
(85.4337039629402, 41.31754007564868)

(85.85129361369565, 42.69754502720245)
(86.2456647878197, 44.08455225926593)

(85.85129361369565, 42.69754502720245)
(84.8477439799696, 43.76414401602626)

(85.85129361369565, 42.69754502720245)
(84.42157790553667, 42.40267838081432)

(85.4337039629402, 41.31754007564868)
(86.4178547779398, 40.23649318538009)

(85.4337039629402, 41.31754007564868)
(85.01577313276415, 39.94322665217997)

(85.4337039629402, 41.31754007564868)
(84.42157790553667, 42.40267838081432)

(85.4337039629402, 41.31754007564868)
(84.04325338847045, 41.03988700090957)

(86.2456647878197, 44.08455225926593)
(84.8477439799696, 43.76414401602626)

(86.2456647878197, 44.08455225926593)
(85.25337696241887, 45.16532485552157)

(86.2456647878197, 44.08455225926593)
(86.63926191065283, 45.47937328899659)

(86.2456647878197, 44.08455225926593)
(87.83512783707515, 44.34036391500648)

(84.8477439799696, 43.76414401602626)
(85.25337696241887, 45.16532485552157)

(84.8477439799696, 43.76414401602626)
(83.85385637186555, 44.82893063369242)

(84.8477439799696, 43.76414401602626)
(84.42157790553667, 42.40267838081432)

(84.8477439799696, 43.76414401602626)
(83.44149001354494, 43.50016592656281)

(113.3824729592126, 36.42733330804275)
(112.7928321153731, 34.65881044430876)

(113.3824729592126, 36.42733330804275)
(113.9686847986989, 38.20194271745636)

(113.3824729592126, 36.42733330804275)
(115.224354329345, 36.80076356074557)

(113.3824729592126, 36.42733330804275)
(114.6234439470682, 35.03128246904383)

(112.7928321153731, 34.65881044430876)
(110.9627740868916, 34.18779471647846)

(112.7928321153731, 34.65881044430876)
(112.1895925101437, 32.83622817776705)

(112.7928321153731, 34.65881044430876)
(114.0253792011181, 33.24992533082742)

(112.7928321153731, 34.65881044430876)
(114.6234439470682, 35.03128246904383)

(103.568454142554, 37.61835787017137)
(103.3025515697041, 35.57878584400121)

(103.568454142554, 37.61835787017137)
(102.2096041091648, 36.67455751219656)

(103.568454142554, 37.61835787017137)
(105.0306646994113, 36.1975056411581)

(103.568454142554, 37.61835787017137)
(105.5416338736384, 37.98076944519158)

(103.568454142554, 37.61835787017137)
(101.9451512230833, 37.95053434146301)

(105.5539170073356, 42.71849961134379)
(107.1132440553601, 43.0702499217986)

(105.5539170073356, 42.71849961134379)
(103.7668729196313, 42.29585967213927)

(105.5539170073356, 42.71849961134379)
(104.530045845357, 43.93952973632182)

(105.5539170073356, 42.71849961134379)
(106.4352874017024, 44.41889335810252)

(85.25337696241887, 45.16532485552157)
(83.85385637186555, 44.82893063369242)

(85.25337696241887, 45.16532485552157)
(84.24770007654921, 46.21952725163479)

(85.25337696241887, 45.16532485552157)
(85.69866310670282, 46.55110231524488)

(85.25337696241887, 45.16532485552157)
(86.63926191065283, 45.47937328899659)

(83.85385637186555, 44.82893063369242)
(84.24770007654921, 46.21952725163479)

(83.85385637186555, 44.82893063369242)
(82.85775497011875, 45.85527260870293)

(83.85385637186555, 44.82893063369242)
(82.48088794734264, 44.5205282295895)

(83.85385637186555, 44.82893063369242)
(83.44149001354494, 43.50016592656281)

(110.9627740868916, 34.18779471647846)
(112.1895925101437, 32.83622817776705)

(110.9627740868916, 34.18779471647846)
(109.1591143478966, 33.55206773334083)

(110.9627740868916, 34.18779471647846)
(109.7476822137322, 35.58164309613451)

(110.9627740868916, 34.18779471647846)
(110.3759610178933, 32.3489170892013)

(112.1895925101437, 32.83622817776705)
(114.0253792011181, 33.24992533082742)

(112.1895925101437, 32.83622817776705)
(113.4300191592046, 31.49169619270269)

(112.1895925101437, 32.83622817776705)
(111.5903946181768, 31.02846894973743)

(112.1895925101437, 32.83622817776705)
(110.3759610178933, 32.3489170892013)

(114.0253792011181, 33.24992533082742)
(113.4300191592046, 31.49169619270269)

(114.0253792011181, 33.24992533082742)
(115.2684261856941, 31.85479721447089)

(114.0253792011181, 33.24992533082742)
(114.6234439470682, 35.03128246904383)

(114.0253792011181, 33.24992533082742)
(115.8738444787875, 33.62739543460294)

(113.4300191592046, 31.49169619270269)
(115.2684261856941, 31.85479721447089)

(113.4300191592046, 31.49169619270269)
(114.667705084325, 30.07514125252517)

(113.4300191592046, 31.49169619270269)
(111.5903946181768, 31.02846894973743)

(113.4300191592046, 31.49169619270269)
(112.8196030941734, 29.65879835042809)

(115.2684261856941, 31.85479721447089)
(114.667705084325, 30.07514125252517)

(115.2684261856941, 31.85479721447089)
(116.5196999112806, 30.44405852192701)

(115.2684261856941, 31.85479721447089)
(117.1252164722483, 32.22740758641777)

(115.2684261856941, 31.85479721447089)
(115.8738444787875, 33.62739543460294)

(114.667705084325, 30.07514125252517)
(116.5196999112806, 30.44405852192701)

(114.667705084325, 30.07514125252517)
(115.9125323790222, 28.65365573516878)

(114.667705084325, 30.07514125252517)
(114.0539782642576, 28.26957564942632)

(114.667705084325, 30.07514125252517)
(112.8196030941734, 29.65879835042809)

(84.24770007654921, 46.21952725163479)
(82.85775497011875, 45.85527260870293)

(84.24770007654921, 46.21952725163479)
(85.69866310670282, 46.55110231524488)

(84.24770007654921, 46.21952725163479)
(84.65468114096812, 47.66139587161562)

(84.24770007654921, 46.21952725163479)
(83.23969603328008, 47.22791457356183)

(82.85775497011875, 45.85527260870293)
(82.48088794734264, 44.5205282295895)

(82.85775497011875, 45.85527260870293)
(81.53312431867715, 45.51906910794815)

(82.85775497011875, 45.85527260870293)
(81.88802259424071, 46.82182547334423)

(82.85775497011875, 45.85527260870293)
(83.23969603328008, 47.22791457356183)

(82.48088794734264, 44.5205282295895)
(81.53312431867715, 45.51906910794815)

(82.48088794734264, 44.5205282295895)
(81.20170421805503, 44.2696588777992)

(82.48088794734264, 44.5205282295895)
(82.153531303451, 43.30813460160461)

(82.48088794734264, 44.5205282295895)
(83.44149001354494, 43.50016592656281)

(81.53312431867715, 45.51906910794815)
(81.88802259424071, 46.82182547334423)

(81.53312431867715, 45.51906910794815)
(80.60653650710921, 46.48942397463539)

(81.53312431867715, 45.51906910794815)
(81.20170421805503, 44.2696588777992)

(81.53312431867715, 45.51906910794815)
(80.29869716702719, 45.25175621758224)

(85.69866310670282, 46.55110231524488)
(84.65468114096812, 47.66139587161562)

(85.69866310670282, 46.55110231524488)
(86.16441567039702, 48.00213787563739)

(85.69866310670282, 46.55110231524488)
(87.23564086297081, 46.86622913254004)

(85.69866310670282, 46.55110231524488)
(86.63926191065283, 45.47937328899659)

(81.88802259424071, 46.82182547334423)
(80.60653650710921, 46.48942397463539)

(81.88802259424071, 46.82182547334423)
(80.9481384333773, 47.75809741567892)

(81.88802259424071, 46.82182547334423)
(83.23969603328008, 47.22791457356183)

(81.88802259424071, 46.82182547334423)
(82.21297882260686, 48.09447883429421)

(80.60653650710921, 46.48942397463539)
(80.9481384333773, 47.75809741567892)

(80.60653650710921, 46.48942397463539)
(79.7081879235628, 47.44550330883065)

(80.60653650710921, 46.48942397463539)
(79.34681883703938, 46.21037007772697)

(80.60653650710921, 46.48942397463539)
(80.29869716702719, 45.25175621758224)

(80.9481384333773, 47.75809741567892)
(79.7081879235628, 47.44550330883065)

(80.9481384333773, 47.75809741567892)
(80.00593595870103, 48.62273915293451)

(80.9481384333773, 47.75809741567892)
(81.27836444111878, 49.01252081801576)

(80.9481384333773, 47.75809741567892)
(82.21297882260686, 48.09447883429421)

(94.65767608793232, 43.38559839981092)
(93.49982099684476, 44.62778137522987)

(94.65767608793232, 43.38559839981092)
(95.17077113857098, 45.0139755532464)

(94.65767608793232, 43.38559839981092)
(96.32616112511747, 43.72983821945282)

(94.65767608793232, 43.38559839981092)
(95.77634733199343, 42.14781216473673)

(93.49982099684476, 44.62778137522987)
(95.17077113857098, 45.0139755532464)

(93.49982099684476, 44.62778137522987)
(94.07230655705953, 46.26549950440673)

(93.49982099684476, 44.62778137522987)
(92.26661221008106, 44.11875907754474)

(93.49982099684476, 44.62778137522987)
(92.70495410306744, 45.70629301296353)

(95.17077113857098, 45.0139755532464)
(94.07230655705953, 46.26549950440673)

(95.17077113857098, 45.0139755532464)
(95.714425842644, 46.67445459703172)

(95.17077113857098, 45.0139755532464)
(96.32616112511747, 43.72983821945282)

(95.17077113857098, 45.0139755532464)
(96.88042735885539, 45.37897618528952)

(79.7081879235628, 47.44550330883065)
(80.00593595870103, 48.62273915293451)

(79.7081879235628, 47.44550330883065)
(78.86157435920485, 48.36006981466981)

(79.7081879235628, 47.44550330883065)
(79.34681883703938, 46.21037007772697)

(79.7081879235628, 47.44550330883065)
(78.42369731279118, 47.12631260577413)

(80.00593595870103, 48.62273915293451)
(78.86157435920485, 48.36006981466981)

(80.00593595870103, 48.62273915293451)
(79.11850135905645, 49.44360924516002)

(80.00593595870103, 48.62273915293451)
(81.27836444111878, 49.01252081801576)

(80.00593595870103, 48.62273915293451)
(80.27589420108774, 49.69056051541507)

(78.86157435920485, 48.36006981466981)
(79.11850135905645, 49.44360924516002)

(78.86157435920485, 48.36006981466981)
(78.0601242968392, 49.21410134560107)

(78.86157435920485, 48.36006981466981)
(78.42369731279118, 47.12631260577413)

(78.86157435920485, 48.36006981466981)
(77.74919729766049, 48.15591650646401)

(79.11850135905645, 49.44360924516002)
(78.0601242968392, 49.21410134560107)

(79.11850135905645, 49.44360924516002)
(78.33182098535892, 50.23848852233192)

(79.11850135905645, 49.44360924516002)
(79.39574556329559, 50.45286700092277)

(79.11850135905645, 49.44360924516002)
(80.27589420108774, 49.69056051541507)

(78.0601242968392, 49.21410134560107)
(78.33182098535892, 50.23848852233192)

(78.0601242968392, 49.21410134560107)
(77.3364327838317, 49.9745945990208)

(78.0601242968392, 49.21410134560107)
(77.05974807211553, 49.0180165370665)

(78.0601242968392, 49.21410134560107)
(77.74919729766049, 48.15591650646401)

(78.33182098535892, 50.23848852233192)
(77.3364327838317, 49.9745945990208)

(78.33182098535892, 50.23848852233192)
(77.59759833106223, 50.95974064572059)

(78.33182098535892, 50.23848852233192)
(78.59395878886511, 51.24669442351335)

(78.33182098535892, 50.23848852233192)
(79.39574556329559, 50.45286700092277)

(111.5903946181768, 31.02846894973743)
(110.9974994052571, 29.25633707895823)

(111.5903946181768, 31.02846894973743)
(112.8196030941734, 29.65879835042809)

(111.5903946181768, 31.02846894973743)
(109.783010405724, 30.59912084347755)

(111.5903946181768, 31.02846894973743)
(110.3759610178933, 32.3489170892013)

(81.20170421805503, 44.2696588777992)
(82.153531303451, 43.30813460160461)

(81.20170421805503, 44.2696588777992)
(80.29869716702719, 45.25175621758224)

(81.20170421805503, 44.2696588777992)
(80.15211545848797, 44.15432393299512)

(81.20170421805503, 44.2696588777992)
(81.03958329638402, 43.18256747811223)

(116.5196999112806, 30.44405852192701)
(115.9125323790222, 28.65365573516878)

(116.5196999112806, 30.44405852192701)
(117.1252164722483, 32.22740758641777)

(116.5196999112806, 30.44405852192701)
(118.3885665638633, 30.81162246364824)

(116.5196999112806, 30.44405852192701)
(117.7740689769005, 29.01666713846484)

(115.9125323790222, 28.65365573516878)
(114.0539782642576, 28.26957564942632)

(115.9125323790222, 28.65365573516878)
(115.2979007946167, 26.85622565384939)

(115.9125323790222, 28.65365573516878)
(117.1592486528963, 27.22763145291809)

(115.9125323790222, 28.65365573516878)
(117.7740689769005, 29.01666713846484)

(117.1252164722483, 32.22740758641777)
(118.3885665638633, 30.81162246364824)

(117.1252164722483, 32.22740758641777)
(119.0009099515977, 32.61856600651942)

(117.1252164722483, 32.22740758641777)
(115.8738444787875, 33.62739543460294)

(117.1252164722483, 32.22740758641777)
(117.735202217553, 33.99936509407998)

(94.07230655705953, 46.26549950440673)
(95.714425842644, 46.67445459703172)

(94.07230655705953, 46.26549950440673)
(94.49755990397543, 48.04573495627868)

(94.07230655705953, 46.26549950440673)
(92.60196493153795, 47.41740046220218)

(94.07230655705953, 46.26549950440673)
(92.70495410306744, 45.70629301296353)

(95.714425842644, 46.67445459703172)
(94.49755990397543, 48.04573495627868)

(95.714425842644, 46.67445459703172)
(96.2122966888738, 48.4699969374666)

(95.714425842644, 46.67445459703172)
(97.44458413142972, 47.06941571319194)

(95.714425842644, 46.67445459703172)
(96.88042735885539, 45.37897618528952)

(93.172986742538, 38.64190900749914)
(92.07974744314947, 39.91248947903478)

(93.172986742538, 38.64190900749914)
(94.26228996149202, 37.39315754473817)

(93.172986742538, 38.64190900749914)
(92.54151774253691, 37.11853095845733)

(93.172986742538, 38.64190900749914)
(91.64807421716506, 38.48606233334424)

(84.65468114096812, 47.66139587161562)
(86.16441567039702, 48.00213787563739)

(84.65468114096812, 47.66139587161562)
(85.05279228156395, 49.17637184085795)

(84.65468114096812, 47.66139587161562)
(83.57703859519688, 48.7149874017792)

(84.65468114096812, 47.66139587161562)
(83.23969603328008, 47.22791457356183)

(86.16441567039702, 48.00213787563739)
(85.05279228156395, 49.17637184085795)

(86.16441567039702, 48.00213787563739)
(86.60354854132743, 49.53548040881007)

(86.16441567039702, 48.00213787563739)
(87.72482526372171, 48.3437901017673)

(86.16441567039702, 48.00213787563739)
(87.23564086297081, 46.86622913254004)

(114.0539782642576, 28.26957564942632)
(115.2979007946167, 26.85622565384939)

(114.0539782642576, 28.26957564942632)
(113.4414498086729, 26.47061156150497)

(114.0539782642576, 28.26957564942632)
(112.8196030941734, 29.65879835042809)

(114.0539782642576, 28.26957564942632)
(112.2175628125366, 27.87125754711193)

(115.2979007946167, 26.85622565384939)
(117.1592486528963, 27.22763145291809)

(115.2979007946167, 26.85622565384939)
(116.543456321257, 25.43007045607963)

(115.2979007946167, 26.85622565384939)
(114.6812431263425, 25.06631598404269)

(115.2979007946167, 26.85622565384939)
(113.4414498086729, 26.47061156150497)

(86.4178547779398, 40.23649318538009)
(85.01577313276415, 39.94322665217997)

(86.4178547779398, 40.23649318538009)
(85.97224894926362, 38.88663953855417)

(86.4178547779398, 40.23649318538009)
(87.86891866197725, 40.52218255898924)

(86.4178547779398, 40.23649318538009)
(87.36784811532718, 39.17192935354214)

(85.01577313276415, 39.94322665217997)
(85.97224894926362, 38.88663953855417)

(85.01577313276415, 39.94322665217997)
(84.59499736426083, 38.5926912222751)

(85.01577313276415, 39.94322665217997)
(83.65766806974628, 39.62136448829528)

(85.01577313276415, 39.94322665217997)
(84.04325338847045, 41.03988700090957)

(85.97224894926362, 38.88663953855417)
(84.59499736426083, 38.5926912222751)

(85.97224894926362, 38.88663953855417)
(85.539322720281, 37.54453842432069)

(85.97224894926362, 38.88663953855417)
(86.91921377073726, 37.82725254277404)

(85.97224894926362, 38.88663953855417)
(87.36784811532718, 39.17192935354214)

(84.59499736426083, 38.5926912222751)
(83.65766806974628, 39.62136448829528)

(84.59499736426083, 38.5926912222751)
(83.25185679229847, 38.30249721282745)

(84.59499736426083, 38.5926912222751)
(85.539322720281, 37.54453842432069)

(84.59499736426083, 38.5926912222751)
(84.1962310227701, 37.28633680782276)

(83.65766806974628, 39.62136448829528)
(83.25185679229847, 38.30249721282745)

(83.65766806974628, 39.62136448829528)
(82.34640841774291, 39.2850400578594)

(83.65766806974628, 39.62136448829528)
(82.7201016379209, 40.56744231239945)

(83.65766806974628, 39.62136448829528)
(84.04325338847045, 41.03988700090957)

(83.25185679229847, 38.30249721282745)
(82.34640841774291, 39.2850400578594)

(83.25185679229847, 38.30249721282745)
(81.95882400217647, 38.03073233131638)

(83.25185679229847, 38.30249721282745)
(84.1962310227701, 37.28633680782276)

(83.25185679229847, 38.30249721282745)
(82.84850090313088, 37.04159487284497)

(82.34640841774291, 39.2850400578594)
(81.95882400217647, 38.03073233131638)

(82.34640841774291, 39.2850400578594)
(81.08227945371287, 38.9749195829426)

(82.34640841774291, 39.2850400578594)
(82.7201016379209, 40.56744231239945)

(82.34640841774291, 39.2850400578594)
(81.44215453006078, 40.20052557962433)

(81.95882400217647, 38.03073233131638)
(81.08227945371287, 38.9749195829426)

(81.95882400217647, 38.03073233131638)
(80.69361240734052, 37.76522492784859)

(81.95882400217647, 38.03073233131638)
(81.55331272981915, 36.81761977520258)

(81.95882400217647, 38.03073233131638)
(82.84850090313088, 37.04159487284497)

(81.08227945371287, 38.9749195829426)
(80.69361240734052, 37.76522492784859)

(81.08227945371287, 38.9749195829426)
(79.85620590306006, 38.67487908066416)

(81.08227945371287, 38.9749195829426)
(80.2160870108405, 39.86640435946659)

(81.08227945371287, 38.9749195829426)
(81.44215453006078, 40.20052557962433)

(117.1592486528963, 27.22763145291809)
(116.543456321257, 25.43007045607963)

(117.1592486528963, 27.22763145291809)
(118.4146712313677, 25.79358273890963)

(117.1592486528963, 27.22763145291809)
(117.7740689769005, 29.01666713846484)

(117.1592486528963, 27.22763145291809)
(119.0354292711919, 27.59606809871185)

(116.543456321257, 25.43007045607963)
(114.6812431263425, 25.06631598404269)

(116.543456321257, 25.43007045607963)
(115.9208355396487, 23.63797949938091)

(116.543456321257, 25.43007045607963)
(117.7944159670799, 23.99368489729556)

(116.543456321257, 25.43007045607963)
(118.4146712313677, 25.79358273890963)

(113.9686847986989, 38.20194271745636)
(115.224354329345, 36.80076356074557)

(113.9686847986989, 38.20194271745636)
(115.8161115541825, 38.59954809206964)

(113.9686847986989, 38.20194271745636)
(114.5437970781322, 40.01713131388534)

(113.9686847986989, 38.20194271745636)
(112.7257539604464, 39.58755270636337)

(59.34642602056931, 28.65795530985713)
(59.59287372532538, 28.27355470592675)

(59.34642602056931, 28.65795530985713)
(59.10697292559481, 29.08579516969174)

(59.34642602056931, 28.65795530985713)
(59.59665550988795, 29.09046008910167)

(59.34642602056931, 28.65795530985713)
(59.85819543264923, 28.70735050493662)

(59.59287372532538, 28.27355470592675)
(60.11491802862817, 28.31748541383288)

(59.59287372532538, 28.27355470592675)
(59.38558407446758, 27.84586349394677)

(59.59287372532538, 28.27355470592675)
(59.86876540063125, 27.88612959698874)

(59.59287372532538, 28.27355470592675)
(59.85819543264923, 28.70735050493662)

(60.11463614739294, 35.11468529790368)
(60.37007211682104, 34.69569811167089)

(60.11463614739294, 35.11468529790368)
(59.89609616778931, 35.60908008159904)

(60.11463614739294, 35.11468529790368)
(60.57283594333704, 35.1190488265869)

(60.11463614739294, 35.11468529790368)
(60.32979383749419, 35.46113930489287)

(60.37007211682104, 34.69569811167089)
(60.12019278193571, 34.27568277676792)

(60.37007211682104, 34.69569811167089)
(60.6202326638577, 34.27419247717837)

(60.37007211682104, 34.69569811167089)
(60.87149533307062, 34.70956797974846)

(60.37007211682104, 34.69569811167089)
(60.57283594333704, 35.1190488265869)

(60.12019278193571, 34.27568277676792)
(60.6202326638577, 34.27419247717837)

(60.12019278193571, 34.27568277676792)
(60.36951813172237, 33.84433228547397)

(60.12019278193571, 34.27568277676792)
(59.86948625099443, 33.84529890773743)

(60.12019278193571, 34.27568277676792)
(59.62017274133157, 34.27868489749138)

(60.6202326638577, 34.27419247717837)
(60.36951813172237, 33.84433228547397)

(60.6202326638577, 34.27419247717837)
(60.87149533307062, 34.70956797974846)

(60.6202326638577, 34.27419247717837)
(60.86949977828071, 33.84300195895865)

(60.6202326638577, 34.27419247717837)
(61.12052453049932, 34.27599623386547)

(39.19417568673812, 17.79988577283981)
(40.02015268947237, 16.76149349020226)

(39.19417568673812, 17.79988577283981)
(38.07502227439169, 18.72483300248651)

(39.19417568673812, 17.79988577283981)
(38.93860873366787, 16.64943693639556)

(39.19417568673812, 17.79988577283981)
(38.11020301068272, 17.57464189102469)

(80.69361240734052, 37.76522492784859)
(81.55331272981915, 36.81761977520258)

(80.69361240734052, 37.76522492784859)
(80.31857578293317, 36.55813442321691)

(80.69361240734052, 37.76522492784859)
(79.85620590306006, 38.67487908066416)

(80.69361240734052, 37.76522492784859)
(79.50324404813932, 37.47205987374934)

(81.55331272981915, 36.81761977520258)
(80.31857578293317, 36.55813442321691)

(81.55331272981915, 36.81761977520258)
(81.1484356067915, 35.63487099303893)

(81.55331272981915, 36.81761977520258)
(82.84850090313088, 37.04159487284497)

(81.55331272981915, 36.81761977520258)
(82.40021380040508, 35.88145498446715)

(63.29693146177899, 32.06533393097241)
(63.74910204229739, 32.04689522140996)

(63.29693146177899, 32.06533393097241)
(63.50826834445319, 32.46126318978841)

(63.29693146177899, 32.06533393097241)
(63.05745565646192, 32.4787231029797)

(63.29693146177899, 32.06533393097241)
(62.82666629713898, 32.06553946868833)

(98.1007933961969, 35.29987989582096)
(99.88037547600216, 35.39489786018061)

(98.1007933961969, 35.29987989582096)
(97.77199528946176, 33.68347333663301)

(98.1007933961969, 35.29987989582096)
(98.71497037829539, 36.79526742583518)

(98.1007933961969, 35.29987989582096)
(99.15632551695516, 34.28283433488228)

(16.11187764454699, 31.15121675786081)
(15.00475009908938, 32.66958509208213)

(16.11187764454699, 31.15121675786081)
(16.82529338760415, 32.87684814670965)

(16.11187764454699, 31.15121675786081)
(17.91168711417402, 31.46263686755313)

(16.11187764454699, 31.15121675786081)
(14.31926041218786, 30.84299945035897)

(115.180745246265, 9.533714583748775)
(117.065515770235, 9.916796833022008)

(115.180745246265, 9.533714583748775)
(116.452974657752, 8.091458883802215)

(115.180745246265, 9.533714583748775)
(114.5613190419201, 7.70934892063713)

(115.180745246265, 9.533714583748775)
(113.3255096763454, 9.151178785971016)

(117.065515770235, 9.916796833022008)
(117.6737570790769, 11.74122121474226)

(117.065515770235, 9.916796833022008)
(116.452974657752, 8.091458883802215)

(117.065515770235, 9.916796833022008)
(118.9582223499202, 10.29924521632895)

(117.065515770235, 9.916796833022008)
(118.346086925772, 8.466471828328803)

(117.6737570790769, 11.74122121474226)
(118.9582223499202, 10.29924521632895)

(117.6737570790769, 11.74122121474226)
(119.5686322397034, 12.13720273026741)

(117.6737570790769, 11.74122121474226)
(118.2758915203674, 13.60462143066691)

(117.6737570790769, 11.74122121474226)
(116.3663738591072, 13.21255286213148)

(29.22517590116382, 9.38243445568773)
(30.38133407345737, 8.05650281719958)

(29.22517590116382, 9.38243445568773)
(28.62748161478783, 7.702429065877876)

(29.22517590116382, 9.38243445568773)
(27.43948055762888, 9.069686327433082)

(29.22517590116382, 9.38243445568773)
(28.11683397786633, 10.69870096274631)

(10.62827967019227, 25.18212824816307)
(8.775561852932192, 24.8303892714336)

(10.62827967019227, 25.18212824816307)
(10.01670232930981, 23.39509947206825)

(10.62827967019227, 25.18212824816307)
(11.86638769664575, 23.74752524610841)

(10.62827967019227, 25.18212824816307)
(12.46341549282756, 25.5260635468128)

(8.775561852932192, 24.8303892714336)
(10.01670232930981, 23.39509947206825)

(8.775561852932192, 24.8303892714336)
(8.149895710890242, 23.03268309187386)

(8.775561852932192, 24.8303892714336)
(7.545852071181407, 26.24850990926413)

(8.775561852932192, 24.8303892714336)
(6.93287083315554, 24.4577526524971)

(61.59977164769582, 28.3801837799634)
(61.10004264560241, 28.37434573548437)

(61.59977164769582, 28.3801837799634)
(61.35486347140193, 27.94393803443338)

(61.59977164769582, 28.3801837799634)
(61.85492438372399, 27.94995838473062)

(61.59977164769582, 28.3801837799634)
(62.1006034757248, 28.38817543556366)

(67.3738745256978, 27.13708189788949)
(67.09183620322743, 26.68785244962872)

(67.3738745256978, 27.13708189788949)
(67.60705646298395, 27.55528137970416)

(67.3738745256978, 27.13708189788949)
(67.13166939330952, 27.58605874299921)

(67.3738745256978, 27.13708189788949)
(66.94396475871085, 27.18615697289215)

(67.09183620322743, 26.68785244962872)
(66.63657729075666, 26.38992789364052)

(67.09183620322743, 26.68785244962872)
(67.35997147808446, 26.35584554558471)

(67.09183620322743, 26.68785244962872)
(66.72117283963894, 26.85592371592262)

(67.09183620322743, 26.68785244962872)
(67.0153128017383, 26.25228510564951)

(67.09183620322743, 26.68785244962872)
(66.94396475871085, 27.18615697289215)

(22.44147827311343, 21.55121407214455)
(21.84518232615809, 20.01765438589854)

(22.44147827311343, 21.55121407214455)
(22.97227367632155, 23.12852316958141)

(22.44147827311343, 21.55121407214455)
(21.33018008910683, 22.64974499084612)

(22.44147827311343, 21.55121407214455)
(20.76936915009993, 21.11253959348937)

(67.60705646298395, 27.55528137970416)
(67.13166939330952, 27.58605874299921)

(67.60705646298395, 27.55528137970416)
(67.36142721178335, 27.97100592229646)

(67.60705646298395, 27.55528137970416)
(67.84542470092224, 27.92080229926183)

(67.60705646298395, 27.55528137970416)
(68.1017604814412, 27.51321413305808)

(77.3364327838317, 49.9745945990208)
(77.59759833106223, 50.95974064572059)

(77.3364327838317, 49.9745945990208)
(77.05974807211553, 49.0180165370665)

(77.3364327838317, 49.9745945990208)
(76.35687612801323, 49.69031055932331)

(77.3364327838317, 49.9745945990208)
(76.47933276836474, 50.72103365716914)

(77.59759833106223, 50.95974064572059)
(78.59395878886511, 51.24669442351335)

(77.59759833106223, 50.95974064572059)
(77.83008989342348, 51.92795800951951)

(77.59759833106223, 50.95974064572059)
(76.92350453320012, 51.64448334524664)

(77.59759833106223, 50.95974064572059)
(76.47933276836474, 50.72103365716914)

(78.59395878886511, 51.24669442351335)
(77.83008989342348, 51.92795800951951)

(78.59395878886511, 51.24669442351335)
(78.82970588758437, 52.28403628156069)

(78.59395878886511, 51.24669442351335)
(79.68502185706349, 51.51500236166393)

(78.59395878886511, 51.24669442351335)
(79.39574556329559, 50.45286700092277)

(81.27836444111878, 49.01252081801576)
(82.40182831170108, 49.82136538792155)

(81.27836444111878, 49.01252081801576)
(82.21297882260686, 48.09447883429421)

(81.27836444111878, 49.01252081801576)
(80.27589420108774, 49.69056051541507)

(81.27836444111878, 49.01252081801576)
(81.22990019844251, 50.01270029295695)

(35.54582947642164, 29.72146880024749)
(37.01964542089523, 29.97207950464592)

(35.54582947642164, 29.72146880024749)
(34.05591611164863, 29.46674549530459)

(35.54582947642164, 29.72146880024749)
(34.60086238161675, 30.75577217229778)

(35.54582947642164, 29.72146880024749)
(36.09193407942033, 31.01710942827036)

(37.01964542089523, 29.97207950464592)
(37.96075026083614, 28.84503628004852)

(37.01964542089523, 29.97207950464592)
(38.46681617477854, 30.20875527839855)

(37.01964542089523, 29.97207950464592)
(37.54684963643597, 31.32021365024963)

(37.01964542089523, 29.97207950464592)
(36.09193407942033, 31.01710942827036)

(37.96075026083614, 28.84503628004852)
(38.46681617477854, 30.20875527839855)

(37.96075026083614, 28.84503628004852)
(39.38950987294995, 29.10692190923895)

(37.96075026083614, 28.84503628004852)
(38.90895995031263, 27.75985726327508)

(37.96075026083614, 28.84503628004852)
(37.4371923055713, 27.46019674574051)

(38.46681617477854, 30.20875527839855)
(39.38950987294995, 29.10692190923895)

(38.46681617477854, 30.20875527839855)
(39.87780758130105, 30.43615442513675)

(38.46681617477854, 30.20875527839855)
(37.54684963643597, 31.32021365024963)

(38.46681617477854, 30.20875527839855)
(38.99803813414593, 31.49010398818409)

(39.38950987294995, 29.10692190923895)
(39.87780758130105, 30.43615442513675)

(39.38950987294995, 29.10692190923895)
(40.76663041765142, 29.37191277274934)

(39.38950987294995, 29.10692190923895)
(38.90895995031263, 27.75985726327508)

(39.38950987294995, 29.10692190923895)
(40.36288335269393, 28.12478433493177)

(39.87780758130105, 30.43615442513675)
(40.76663041765142, 29.37191277274934)

(39.87780758130105, 30.43615442513675)
(41.24705269117388, 30.65695779343447)

(39.87780758130105, 30.43615442513675)
(40.38405102311188, 31.71185654813043)

(39.87780758130105, 30.43615442513675)
(38.99803813414593, 31.49010398818409)

(40.76663041765142, 29.37191277274934)
(41.24705269117388, 30.65695779343447)

(40.76663041765142, 29.37191277274934)
(42.11322342221736, 29.62764999759139)

(40.76663041765142, 29.37191277274934)
(40.36288335269393, 28.12478433493177)

(40.76663041765142, 29.37191277274934)
(41.69380496408837, 28.40043492671962)

(41.24705269117388, 30.65695779343447)
(42.11322342221736, 29.62764999759139)

(41.24705269117388, 30.65695779343447)
(42.57636361979931, 30.87018643732287)

(41.24705269117388, 30.65695779343447)
(40.38405102311188, 31.71185654813043)

(41.24705269117388, 30.65695779343447)
(41.74158987642007, 31.87597843556115)

(42.11322342221736, 29.62764999759139)
(42.57636361979931, 30.87018643732287)

(42.11322342221736, 29.62764999759139)
(43.41823054154312, 29.86372974818945)

(42.11322342221736, 29.62764999759139)
(42.971284974793, 28.6380219571709)

(42.11322342221736, 29.62764999759139)
(41.69380496408837, 28.40043492671962)

(42.57636361979931, 30.87018643732287)
(43.41823054154312, 29.86372974818945)

(42.57636361979931, 30.87018643732287)
(43.87136446677681, 31.07270226527118)

(42.57636361979931, 30.87018643732287)
(43.04596975036677, 32.08277905575856)

(42.57636361979931, 30.87018643732287)
(41.74158987642007, 31.87597843556115)

(43.41823054154312, 29.86372974818945)
(42.971284974793, 28.6380219571709)

(43.41823054154312, 29.86372974818945)
(43.87136446677681, 31.07270226527118)

(43.41823054154312, 29.86372974818945)
(44.24051210300576, 28.87283130205129)

(43.41823054154312, 29.86372974818945)
(44.67604609264409, 30.0490915150658)

(42.971284974793, 28.6380219571709)
(44.24051210300576, 28.87283130205129)

(42.971284974793, 28.6380219571709)
(43.81986264346337, 27.67262165538728)

(42.971284974793, 28.6380219571709)
(42.56310929522742, 27.42061590069901)

(42.971284974793, 28.6380219571709)
(41.69380496408837, 28.40043492671962)

(43.87136446677681, 31.07270226527118)
(43.04596975036677, 32.08277905575856)

(43.87136446677681, 31.07270226527118)
(44.31976993501529, 32.27672162519624)

(43.87136446677681, 31.07270226527118)
(44.67604609264409, 30.0490915150658)

(43.87136446677681, 31.07270226527118)
(45.11815419686006, 31.29122325826733)

(44.24051210300576, 28.87283130205129)
(43.81986264346337, 27.67262165538728)

(44.24051210300576, 28.87283130205129)
(45.05193178303537, 27.89668328942358)

(44.24051210300576, 28.87283130205129)
(45.41816665724637, 29.02709850391849)

(44.24051210300576, 28.87283130205129)
(44.67604609264409, 30.0490915150658)

(43.81986264346337, 27.67262165538728)
(45.05193178303537, 27.89668328942358)

(43.81986264346337, 27.67262165538728)
(44.64217895528522, 26.72706184133317)

(43.81986264346337, 27.67262165538728)
(42.56310929522742, 27.42061590069901)

(43.81986264346337, 27.67262165538728)
(43.41255877863208, 26.49509526920639)

(45.05193178303537, 27.89668328942358)
(44.64217895528522, 26.72706184133317)

(45.05193178303537, 27.89668328942358)
(45.85336999944224, 26.90935439115244)

(45.05193178303537, 27.89668328942358)
(45.41816665724637, 29.02709850391849)

(45.05193178303537, 27.89668328942358)
(46.34508339175862, 28.07897627984905)

(44.64217895528522, 26.72706184133317)
(45.85336999944224, 26.90935439115244)

(44.64217895528522, 26.72706184133317)
(45.44640802602088, 25.77422659401733)

(44.64217895528522, 26.72706184133317)
(44.24207157225791, 25.56208664199696)

(44.64217895528522, 26.72706184133317)
(43.41255877863208, 26.49509526920639)

(45.85336999944224, 26.90935439115244)
(45.44640802602088, 25.77422659401733)

(45.85336999944224, 26.90935439115244)
(46.34508339175862, 28.07897627984905)

(45.85336999944224, 26.90935439115244)
(47.04798288825454, 27.02387410114254)

(45.85336999944224, 26.90935439115244)
(46.62696287631957, 25.96032445578633)

(45.44640802602088, 25.77422659401733)
(44.24207157225791, 25.56208664199696)

(45.44640802602088, 25.77422659401733)
(45.05035833974914, 24.63998914424806)

(45.44640802602088, 25.77422659401733)
(46.23674859867587, 24.85568563313998)

(45.44640802602088, 25.77422659401733)
(46.62696287631957, 25.96032445578633)

(44.24207157225791, 25.56208664199696)
(45.05035833974914, 24.63998914424806)

(44.24207157225791, 25.56208664199696)
(43.84633227891499, 24.40629187005188)

(44.24207157225791, 25.56208664199696)
(43.01299850607832, 25.33727800648869)

(44.24207157225791, 25.56208664199696)
(43.41255877863208, 26.49509526920639)

(45.05035833974914, 24.63998914424806)
(46.23674859867587, 24.85568563313998)

(45.05035833974914, 24.63998914424806)
(45.85068737515405, 23.73177648883734)

(45.05035833974914, 24.63998914424806)
(43.84633227891499, 24.40629187005188)

(45.05035833974914, 24.63998914424806)
(44.66798741987348, 23.50214418532718)

(45.41816665724637, 29.02709850391849)
(46.34508339175862, 28.07897627984905)

(45.41816665724637, 29.02709850391849)
(44.67604609264409, 30.0490915150658)

(45.41816665724637, 29.02709850391849)
(45.97782040849361, 30.18727463691748)

(45.41816665724637, 29.02709850391849)
(46.37039828097247, 29.0347185974186)

(43.04596975036677, 32.08277905575856)
(44.31976993501529, 32.27672162519624)

(43.04596975036677, 32.08277905575856)
(43.50492589410756, 33.27737856469187)

(43.04596975036677, 32.08277905575856)
(41.74158987642007, 31.87597843556115)

(43.04596975036677, 32.08277905575856)
(42.21855347895799, 33.07076183923048)

(44.31976993501529, 32.27672162519624)
(43.50492589410756, 33.27737856469187)

(44.31976993501529, 32.27672162519624)
(44.75561153194975, 33.46202179337559)

(44.31976993501529, 32.27672162519624)
(45.5481919157302, 32.51454944522182)

(44.31976993501529, 32.27672162519624)
(45.11815419686006, 31.29122325826733)

(46.23674859867587, 24.85568563313998)
(45.85068737515405, 23.73177648883734)

(46.23674859867587, 24.85568563313998)
(47.01458898933961, 23.96360328253252)

(46.23674859867587, 24.85568563313998)
(47.39482210583913, 25.06373395658054)

(46.23674859867587, 24.85568563313998)
(46.62696287631957, 25.96032445578633)

(45.85068737515405, 23.73177648883734)
(47.01458898933961, 23.96360328253252)

(45.85068737515405, 23.73177648883734)
(46.64069760576043, 22.84362486384791)

(45.85068737515405, 23.73177648883734)
(45.47441480671107, 22.60969301078592)

(45.85068737515405, 23.73177648883734)
(44.66798741987348, 23.50214418532718)

(85.539322720281, 37.54453842432069)
(86.91921377073726, 37.82725254277404)

(85.539322720281, 37.54453842432069)
(86.55807672077118, 36.53306940620939)

(85.539322720281, 37.54453842432069)
(85.22517447208966, 36.12637879096868)

(85.539322720281, 37.54453842432069)
(84.1962310227701, 37.28633680782276)

(86.91921377073726, 37.82725254277404)
(86.55807672077118, 36.53306940620939)

(86.91921377073726, 37.82725254277404)
(87.90218041985449, 36.77615874039269)

(86.91921377073726, 37.82725254277404)
(87.36784811532718, 39.17192935354214)

(86.91921377073726, 37.82725254277404)
(88.33972020413975, 38.09332285113986)

(47.03915650833898, 48.04127568169117)
(46.28578786720797, 47.22935569544866)

(47.03915650833898, 48.04127568169117)
(45.84952209675954, 48.29301933969926)

(47.03915650833898, 48.04127568169117)
(47.7988218701208, 48.80444312985402)

(47.03915650833898, 48.04127568169117)
(46.63417047769552, 49.01729919239538)

(46.28578786720797, 47.22935569544866)
(45.84952209675954, 48.29301933969926)

(46.28578786720797, 47.22935569544866)
(45.049792327323, 47.37879958773428)

(46.28578786720797, 47.22935569544866)
(46.7269173762879, 46.08311577093943)

(46.28578786720797, 47.22935569544866)
(45.60148268454413, 46.56723745872555)

(45.84952209675954, 48.29301933969926)
(45.049792327323, 47.37879958773428)

(45.84952209675954, 48.29301933969926)
(44.5908063813668, 48.56558279437725)

(45.84952209675954, 48.29301933969926)
(45.50232145803523, 49.55025656988872)

(45.84952209675954, 48.29301933969926)
(46.63417047769552, 49.01729919239538)

(45.049792327323, 47.37879958773428)
(44.5908063813668, 48.56558279437725)

(45.049792327323, 47.37879958773428)
(43.70967557190456, 47.49200946917591)

(45.049792327323, 47.37879958773428)
(44.39236864076558, 46.18673662381568)

(45.049792327323, 47.37879958773428)
(45.60148268454413, 46.56723745872555)

(44.5908063813668, 48.56558279437725)
(43.70967557190456, 47.49200946917591)

(44.5908063813668, 48.56558279437725)
(43.05601312837142, 48.8963780051643)

(44.5908063813668, 48.56558279437725)
(45.50232145803523, 49.55025656988872)

(44.5908063813668, 48.56558279437725)
(44.14925117703868, 49.8314476961343)

(43.70967557190456, 47.49200946917591)
(43.05601312837142, 48.8963780051643)

(43.70967557190456, 47.49200946917591)
(42.29184076028426, 47.72274294101317)

(43.70967557190456, 47.49200946917591)
(42.818814002074, 46.35125934590724)

(43.70967557190456, 47.49200946917591)
(44.39236864076558, 46.18673662381568)

(43.05601312837142, 48.8963780051643)
(42.29184076028426, 47.72274294101317)

(43.05601312837142, 48.8963780051643)
(41.93404188073938, 49.87297604104752)

(43.05601312837142, 48.8963780051643)
(44.14925117703868, 49.8314476961343)

(43.05601312837142, 48.8963780051643)
(43.02028228907585, 50.18864572553133)

(43.05601312837142, 48.8963780051643)
(41.70630400013453, 48.68032455499291)

(42.29184076028426, 47.72274294101317)
(42.818814002074, 46.35125934590724)

(42.29184076028426, 47.72274294101317)
(41.35091184660939, 46.56044510208184)

(42.29184076028426, 47.72274294101317)
(40.79698798689206, 47.92134857983029)

(42.29184076028426, 47.72274294101317)
(41.70630400013453, 48.68032455499291)

(46.7269173762879, 46.08311577093943)
(47.442258943468, 45.0883471358716)

(46.7269173762879, 46.08311577093943)
(45.64430930776784, 45.55266965110705)

(46.7269173762879, 46.08311577093943)
(47.88267848750814, 46.00190477957889)

(46.7269173762879, 46.08311577093943)
(46.54749727576259, 45.18639709666125)

(46.7269173762879, 46.08311577093943)
(45.60148268454413, 46.56723745872555)

(12.48210192951647, 30.480641000727)
(11.32456072592179, 31.99861980655239)

(12.48210192951647, 30.480641000727)
(13.16237209807276, 32.31207935209363)

(12.48210192951647, 30.480641000727)
(14.31926041218786, 30.84299945035897)

(12.48210192951647, 30.480641000727)
(10.65394648993871, 30.18255163033891)

(58.87732140348621, 37.31211871673052)
(58.6282922060575, 37.7456904626135)

(58.87732140348621, 37.31211871673052)
(59.12829095106969, 37.74457020092932)

(58.87732140348621, 37.31211871673052)
(59.37500083614988, 37.31234444827813)

(58.87732140348621, 37.31211871673052)
(59.1263506009149, 36.87854697084754)

(58.6282922060575, 37.7456904626135)
(59.12829095106969, 37.74457020092932)

(58.6282922060575, 37.7456904626135)
(58.87926175364098, 38.1781419468123)

(58.6282922060575, 37.7456904626135)
(58.3792630086288, 38.17926220849648)

(58.6282922060575, 37.7456904626135)
(58.12829346104532, 37.74681072429769)

(80.31857578293317, 36.55813442321691)
(81.1484356067915, 35.63487099303893)

(80.31857578293317, 36.55813442321691)
(79.93756469393963, 35.3851952670657)

(80.31857578293317, 36.55813442321691)
(79.12200959444738, 36.2935992492305)

(80.31857578293317, 36.55813442321691)
(79.50324404813932, 37.47205987374934)

(28.99479663321455, 47.72655708337307)
(30.16999226939483, 46.33261568266587)

(28.99479663321455, 47.72655708337307)
(30.79685234940516, 48.0384694563764)

(28.99479663321455, 47.72655708337307)
(29.60160858044948, 49.41731727097539)

(28.99479663321455, 47.72655708337307)
(27.77031979929394, 49.18974798089464)

(30.16999226939483, 46.33261568266587)
(30.79685234940516, 48.0384694563764)

(30.16999226939483, 46.33261568266587)
(31.94468490470842, 46.65535157014388)

(30.16999226939483, 46.33261568266587)
(31.26800184996652, 44.97667079487044)

(30.16999226939483, 46.33261568266587)
(29.54774550526518, 44.62749196995316)

(77.05974807211553, 49.0180165370665)
(76.35687612801323, 49.69031055932331)

(77.05974807211553, 49.0180165370665)
(76.20449733437793, 48.851803417734)

(77.05974807211553, 49.0180165370665)
(76.72280398001519, 48.09168034376431)

(77.05974807211553, 49.0180165370665)
(77.74919729766049, 48.15591650646401)

(53.69408086370767, 19.54875567675771)
(53.44493056354592, 19.11525351075469)

(53.69408086370767, 19.54875567675771)
(53.19408182527259, 19.54777508305679)

(53.69408086370767, 19.54875567675771)
(53.44323212543434, 19.98127724905982)

(53.69408086370767, 19.54875567675771)
(53.94367074317586, 19.98113403547553)

(53.44493056354592, 19.11525351075469)
(53.19408182527259, 19.54777508305679)

(53.44493056354592, 19.11525351075469)
(52.94493152511086, 19.11427291705376)

(53.44493056354592, 19.11525351075469)
(53.19578026338419, 18.68175134475165)

(53.44493056354592, 19.11525351075469)
(53.69577930181926, 18.68273193845258)

(61.09151850600246, 29.24054479749276)
(61.33797431179814, 29.67551444563752)

(61.09151850600246, 29.24054479749276)
(60.82361277604858, 29.63316183879693)

(61.09151850600246, 29.24054479749276)
(60.59201166303077, 29.18948520791244)

(61.09151850600246, 29.24054479749276)
(60.85808455896147, 28.78999386911368)

(55.10695713926967, 28.22727676350323)
(54.85792794184096, 28.66084850938621)

(55.10695713926967, 28.22727676350323)
(55.35599626546907, 27.79813645802066)

(55.10695713926967, 28.22727676350323)
(54.60696033079141, 28.22926134514643)

(55.10695713926967, 28.22727676350323)
(54.8559996612218, 27.80021219268563)

(9.228063002283989, 40.995379410921)
(9.875162104529025, 42.80122460514729)

(9.228063002283989, 40.995379410921)
(8.04095014207281, 42.51412526037777)

(9.228063002283989, 40.995379410921)
(7.17242378720389, 40.7078894909714)

(9.228063002283989, 40.995379410921)
(8.657964936961818, 39.26386119396781)

(9.875162104529025, 42.80122460514729)
(8.04095014207281, 42.51412526037777)

(9.875162104529025, 42.80122460514729)
(8.638085941681055, 44.28769871897708)

(9.875162104529025, 42.80122460514729)
(11.75245766747494, 43.1157412574294)

(9.875162104529025, 42.80122460514729)
(10.50994857060947, 44.58292438689841)

(18.3346303418456, 19.47873559889094)
(20.09656275351884, 19.78845544978281)

(18.3346303418456, 19.47873559889094)
(16.55505469452568, 19.14456650366416)

(18.3346303418456, 19.47873559889094)
(19.03425611041445, 20.76258204364407)

(18.3346303418456, 19.47873559889094)
(17.25482510257069, 20.40030260160395)

(42.818814002074, 46.35125934590724)
(41.35091184660939, 46.56044510208184)

(42.818814002074, 46.35125934590724)
(41.91581634721891, 45.19656560402116)

(42.818814002074, 46.35125934590724)
(43.34028795677196, 44.99756795952572)

(42.818814002074, 46.35125934590724)
(44.39236864076558, 46.18673662381568)

(41.35091184660939, 46.56044510208184)
(40.79698798689206, 47.92134857983029)

(41.35091184660939, 46.56044510208184)
(39.82700017725418, 46.75927847799041)

(41.35091184660939, 46.56044510208184)
(41.91581634721891, 45.19656560402116)

(41.35091184660939, 46.56044510208184)
(40.42011302307452, 45.36576586025146)

(40.79698798689206, 47.92134857983029)
(39.82700017725418, 46.75927847799041)

(40.79698798689206, 47.92134857983029)
(39.25382971457678, 48.20857977566878)

(40.79698798689206, 47.92134857983029)
(40.42971163100144, 49.40092962864456)

(40.79698798689206, 47.92134857983029)
(41.70630400013453, 48.68032455499291)

(39.82700017725418, 46.75927847799041)
(39.25382971457678, 48.20857977566878)

(39.82700017725418, 46.75927847799041)
(38.26303023107109, 47.000496123303)

(39.82700017725418, 46.75927847799041)
(38.86566145022079, 45.51709809839191)

(39.82700017725418, 46.75927847799041)
(40.42011302307452, 45.36576586025146)

(39.25382971457678, 48.20857977566878)
(38.26303023107109, 47.000496123303)

(39.25382971457678, 48.20857977566878)
(37.60534624222448, 48.55970384611513)

(39.25382971457678, 48.20857977566878)
(40.42971163100144, 49.40092962864456)

(39.25382971457678, 48.20857977566878)
(38.73157433443661, 49.68595662270309)

(38.26303023107109, 47.000496123303)
(37.60534624222448, 48.55970384611513)

(38.26303023107109, 47.000496123303)
(38.86566145022079, 45.51709809839191)

(38.26303023107109, 47.000496123303)
(37.27929561379283, 45.74123241501859)

(38.26303023107109, 47.000496123303)
(36.67988751872998, 47.22853376952482)

(79.34681883703938, 46.21037007772697)
(78.42369731279118, 47.12631260577413)

(79.34681883703938, 46.21037007772697)
(80.29869716702719, 45.25175621758224)

(79.34681883703938, 46.21037007772697)
(78.38966792496615, 45.87522210724555)

(79.34681883703938, 46.21037007772697)
(79.25348601801467, 45.12620060062913)

(42.56310929522742, 27.42061590069901)
(41.69380496408837, 28.40043492671962)

(42.56310929522742, 27.42061590069901)
(43.41255877863208, 26.49509526920639)

(42.56310929522742, 27.42061590069901)
(42.16925015367217, 26.27919255240848)

(42.56310929522742, 27.42061590069901)
(41.31889564695378, 27.20946547030028)

(114.6812431263425, 25.06631598404269)
(115.9208355396487, 23.63797949938091)

(114.6812431263425, 25.06631598404269)
(114.0602374268615, 23.28663871538287)

(114.6812431263425, 25.06631598404269)
(112.8322821394742, 24.70301397681322)

(114.6812431263425, 25.06631598404269)
(113.4414498086729, 26.47061156150497)

(115.9208355396487, 23.63797949938091)
(117.7944159670799, 23.99368489729556)

(115.9208355396487, 23.63797949938091)
(117.1642916413121, 22.190247327847)

(115.9208355396487, 23.63797949938091)
(114.0602374268615, 23.28663871538287)

(115.9208355396487, 23.63797949938091)
(115.2966203923466, 21.844600270457)

(117.7944159670799, 23.99368489729556)
(117.1642916413121, 22.190247327847)

(117.7944159670799, 23.99368489729556)
(119.049408266555, 22.54579011568476)

(117.7944159670799, 23.99368489729556)
(119.6815248033415, 24.36378414947765)

(117.7944159670799, 23.99368489729556)
(118.4146712313677, 25.79358273890963)

(117.1642916413121, 22.190247327847)
(119.049408266555, 22.54579011568476)

(117.1642916413121, 22.190247327847)
(118.4160955773559, 20.73192566583052)

(117.1642916413121, 22.190247327847)
(116.5305417765721, 20.38016427059223)

(117.1642916413121, 22.190247327847)
(115.2966203923466, 21.844600270457)

(69.1796316896722, 30.39153668437491)
(68.92492485139971, 29.96191840554216)

(69.1796316896722, 30.39153668437491)
(69.42488897581994, 29.95654117942365)

(69.1796316896722, 30.39153668437491)
(69.67960422284142, 30.38618154083064)

(69.1796316896722, 30.39153668437491)
(68.6796866680007, 30.39714701385095)

(55.67201668506146, 21.71513434906078)
(56.17199475525139, 21.71777949572508)

(55.67201668506146, 21.71513434906078)
(55.92430444574849, 21.28344147052465)

(55.67201668506146, 21.71513434906078)
(55.17197079225861, 21.71895307323041)

(55.67201668506146, 21.71513434906078)
(55.37338276599623, 21.2239758077729)

(56.17199475525139, 21.71777949572508)
(55.92430444574849, 21.28344147052465)

(56.17199475525139, 21.71777949572508)
(56.40531428072703, 21.29690496453874)

(56.17199475525139, 21.71777949572508)
(56.66884810144207, 21.72220678196727)

(56.17199475525139, 21.71777949572508)
(56.41560775868614, 22.15304508623584)

(47.67092395840793, 5.355623212591777)
(46.82454005806419, 6.194364447882155)

(47.67092395840793, 5.355623212591777)
(46.45263462764188, 5.009250962883673)

(47.67092395840793, 5.355623212591777)
(47.39115135237759, 4.257336504915081)

(47.67092395840793, 5.355623212591777)
(48.51015338461632, 4.633840341142918)

(46.82454005806419, 6.194364447882155)
(46.45263462764188, 5.009250962883673)

(46.82454005806419, 6.194364447882155)
(45.56914157355234, 5.864296019258052)

(46.82454005806419, 6.194364447882155)
(45.81965210066721, 7.048623521639367)

(46.82454005806419, 6.194364447882155)
(47.21376917913549, 7.265978809001727)

(16.72069766662761, 47.28828444116351)
(14.84063058003269, 46.95396042761956)

(16.72069766662761, 47.28828444116351)
(15.49490452738574, 48.75727155481094)

(16.72069766662761, 47.28828444116351)
(17.41221707252834, 49.12026459607404)

(16.72069766662761, 47.28828444116351)
(18.5876839811629, 47.60793736115971)

(14.84063058003269, 46.95396042761956)
(15.49490452738574, 48.75727155481094)

(14.84063058003269, 46.95396042761956)
(13.60034762786304, 48.42041531220231)

(14.84063058003269, 46.95396042761956)
(14.20487190342467, 45.16193226839691)

(14.84063058003269, 46.95396042761956)
(12.98363749512779, 46.64296921026962)

(65.12849206919971, 28.08227183085478)
(65.6059806124463, 28.09724165993107)

(65.12849206919971, 28.08227183085478)
(65.36801885699816, 28.51778240002377)

(65.12849206919971, 28.08227183085478)
(64.88075759698151, 28.50700775802676)

(65.12849206919971, 28.08227183085478)
(64.64978075905766, 28.07206385432217)

(37.54684963643597, 31.32021365024963)
(38.99803813414593, 31.49010398818409)

(37.54684963643597, 31.32021365024963)
(36.09193407942033, 31.01710942827036)

(37.54684963643597, 31.32021365024963)
(38.11236548106521, 32.41853989946917)

(37.54684963643597, 31.32021365024963)
(36.64251227945322, 32.18486421800217)

(49.80593310090936, 5.873460211174127)
(49.53924111447395, 4.90661953276625)

(49.80593310090936, 5.873460211174127)
(50.57735469681321, 5.110356123183731)

(49.80593310090936, 5.873460211174127)
(50.89291100575786, 6.04755949263636)

(49.80593310090936, 5.873460211174127)
(50.20795008640911, 6.982271540654576)

(49.53924111447395, 4.90661953276625)
(50.57735469681321, 5.110356123183731)

(49.53924111447395, 4.90661953276625)
(50.3421538237604, 4.20375798347948)

(49.53924111447395, 4.90661953276625)
(49.33005035655536, 3.960112835247326)

(49.53924111447395, 4.90661953276625)
(48.51015338461632, 4.633840341142918)

(61.8902059500355, 26.48471467511567)
(61.39302857691373, 26.47600743047089)

(61.8902059500355, 26.48471467511567)
(62.36901897547699, 26.44239979656351)

(61.8902059500355, 26.48471467511567)
(62.12998359340221, 26.79037279137908)

(61.8902059500355, 26.48471467511567)
(61.63329087708517, 26.79118658491861)

(30.79685234940516, 48.0384694563764)
(31.94468490470842, 46.65535157014388)

(30.79685234940516, 48.0384694563764)
(32.57522140590652, 48.34137203816493)

(30.79685234940516, 48.0384694563764)
(29.60160858044948, 49.41731727097539)

(30.79685234940516, 48.0384694563764)
(31.4227336912619, 49.69994295229699)

(37.37648242708867, 11.17767414421847)
(38.44562531420235, 10.00645869146187)

(37.37648242708867, 11.17767414421847)
(38.93477419462572, 11.47470937862511)

(37.37648242708867, 11.17767414421847)
(37.87728955740492, 12.63875595323229)

(37.37648242708867, 11.17767414421847)
(36.27516523949775, 12.39945641600664)

(38.44562531420235, 10.00645869146187)
(37.98969650359288, 8.494785738668675)

(38.44562531420235, 10.00645869146187)
(39.51517296474396, 8.842893556966107)

(38.44562531420235, 10.00645869146187)
(38.93477419462572, 11.47470937862511)

(38.44562531420235, 10.00645869146187)
(39.99558137785199, 10.29700764203184)

(37.98969650359288, 8.494785738668675)
(39.51517296474396, 8.842893556966107)

(37.98969650359288, 8.494785738668675)
(39.06419513409264, 7.336927501530912)

(37.98969650359288, 8.494785738668675)
(37.49448076123895, 6.961464999862695)

(37.98969650359288, 8.494785738668675)
(36.39380398926515, 8.142067481553706)

(39.51517296474396, 8.842893556966107)
(39.06419513409264, 7.336927501530912)

(39.51517296474396, 8.842893556966107)
(40.58689975769168, 7.709489945119451)

(39.51517296474396, 8.842893556966107)
(41.01992443628523, 9.16760798584814)

(39.51517296474396, 8.842893556966107)
(39.99558137785199, 10.29700764203184)

(14.28613040942852, 25.89220416481363)
(15.54176725347489, 24.3984564660348)

(14.28613040942852, 25.89220416481363)
(13.69836928248444, 24.08935967431982)

(14.28613040942852, 25.89220416481363)
(16.09716577636431, 26.19281944095392)

(14.28613040942852, 25.89220416481363)
(12.46341549282756, 25.5260635468128)

(53.21614312319558, 8.289533951706684)
(53.46529035710273, 8.72304736214588)

(53.21614312319558, 8.289533951706684)
(52.9670081543071, 7.855975563523124)

(53.21614312319558, 8.289533951706684)
(53.46700668169971, 7.856958031296681)

(53.21614312319558, 8.289533951706684)
(53.71616055915857, 8.290447078790866)

(53.46529035710273, 8.72304736214588)
(53.96308222576874, 8.727240544961433)

(53.46529035710273, 8.72304736214588)
(53.71408710482469, 9.157032485632872)

(53.46529035710273, 8.72304736214588)
(53.21440903092252, 9.15561925788548)

(53.46529035710273, 8.72304736214588)
(53.71616055915857, 8.290447078790866)

(52.9670081543071, 7.855975563523124)
(53.46700668169971, 7.856958031296681)

(52.9670081543071, 7.855975563523124)
(53.21785885157639, 7.423446807275713)

(52.9670081543071, 7.855975563523124)
(52.71786022481444, 7.422464703905167)

(52.9670081543071, 7.855975563523124)
(52.46673323374729, 7.855630771802076)

(47.01458898933961, 23.96360328253252)
(46.64069760576043, 22.84362486384791)

(47.01458898933961, 23.96360328253252)
(47.39482210583913, 25.06373395658054)

(47.01458898933961, 23.96360328253252)
(48.14747736626721, 24.19672104401051)

(47.01458898933961, 23.96360328253252)
(47.77476458852529, 23.07860876208242)

(46.64069760576043, 22.84362486384791)
(45.47441480671107, 22.60969301078592)

(46.64069760576043, 22.84362486384791)
(46.27078378826425, 21.7322197929284)

(46.64069760576043, 22.84362486384791)
(47.41578202595825, 21.96564829690158)

(46.64069760576043, 22.84362486384791)
(47.77476458852529, 23.07860876208242)

(70.59870755281933, 28.32838382096136)
(70.85427994125057, 27.92730192793309)

(70.59870755281933, 28.32838382096136)
(70.35751772937812, 28.66455859270396)

(70.59870755281933, 28.32838382096136)
(71.10020822009116, 28.27276604538585)

(70.59870755281933, 28.32838382096136)
(70.7772871357647, 28.69735980623225)

(70.85427994125057, 27.92730192793309)
(70.60282139009695, 27.52481114026715)

(70.85427994125057, 27.92730192793309)
(71.10266340952047, 27.52087129527753)

(70.85427994125057, 27.92730192793309)
(71.355539218768, 27.92891174495915)

(70.85427994125057, 27.92730192793309)
(71.10020822009116, 28.27276604538585)

(79.85620590306006, 38.67487908066416)
(80.2160870108405, 39.86640435946659)

(79.85620590306006, 38.67487908066416)
(79.03510540991087, 39.57455429955291)

(79.85620590306006, 38.67487908066416)
(79.50324404813932, 37.47205987374934)

(79.85620590306006, 38.67487908066416)
(78.55801977110512, 38.36213352389775)

(64.72318958262984, 33.90000701068592)
(64.47690964041483, 33.47968386103686)

(64.72318958262984, 33.90000701068592)
(64.2384877494828, 33.90055648828714)

(64.72318958262984, 33.90000701068592)
(64.97038273645823, 34.31954027706094)

(64.72318958262984, 33.90000701068592)
(64.47561824334511, 34.31139214212298)

(64.47690964041483, 33.47968386103686)
(64.2384877494828, 33.90055648828714)

(64.47690964041483, 33.47968386103686)
(63.99544196556806, 33.51643615538331)

(64.47690964041483, 33.47968386103686)
(64.2032038452557, 33.06221453212987)

(64.47690964041483, 33.47968386103686)
(64.73058141484961, 33.05544706979527)

(64.2384877494828, 33.90055648828714)
(63.99544196556806, 33.51643615538331)

(64.2384877494828, 33.90055648828714)
(63.76294098571369, 33.91006311792881)

(64.2384877494828, 33.90055648828714)
(64.0026536162721, 34.29289197898854)

(64.2384877494828, 33.90055648828714)
(64.47561824334511, 34.31139214212298)

(31.94468490470842, 46.65535157014388)
(32.57522140590652, 48.34137203816493)

(31.94468490470842, 46.65535157014388)
(31.26800184996652, 44.97667079487044)

(31.94468490470842, 46.65535157014388)
(33.57962322848511, 47.03758342694636)

(31.94468490470842, 46.65535157014388)
(33.09911573143982, 45.19648308296556)

(32.57522140590652, 48.34137203816493)
(33.57962322848511, 47.03758342694636)

(32.57522140590652, 48.34137203816493)
(34.25256475281675, 48.64898995119594)

(32.57522140590652, 48.34137203816493)
(33.17951465579092, 50.02806971117889)

(32.57522140590652, 48.34137203816493)
(31.4227336912619, 49.69994295229699)

(58.6974681243012, 17.82651413714262)
(58.44831782412874, 17.39301197114735)

(58.6974681243012, 17.82651413714262)
(58.94661842446056, 18.26001630314737)

(58.6974681243012, 17.82651413714262)
(59.19746716271663, 17.82749473085777)

(58.6974681243012, 17.82651413714262)
(58.94874877170707, 17.3936822429619)

(58.44831782412874, 17.39301197114735)
(57.94831878569188, 17.3920313774477)

(58.44831782412874, 17.39301197114735)
(58.19916752396078, 16.95950980514883)

(58.44831782412874, 17.39301197114735)
(58.6991665623951, 16.96049039885031)

(58.44831782412874, 17.39301197114735)
(58.94874877170707, 17.3936822429619)

(58.94661842446056, 18.26001630314737)
(59.19746716271663, 17.82749473085777)

(58.94661842446056, 18.26001630314737)
(59.44661746288124, 18.26099689685872)

(58.94661842446056, 18.26001630314737)
(59.19576872460951, 18.69351846916097)

(58.94661842446056, 18.26001630314737)
(58.69576969210955, 18.6925378711623)

(67.05035181294534, 19.76362167311378)
(66.84338787994706, 20.22263625963654)

(67.05035181294534, 19.76362167311378)
(67.29517160471738, 19.32765249734848)

(67.05035181294534, 19.76362167311378)
(66.81360192471804, 19.32338547805776)

(67.05035181294534, 19.76362167311378)
(66.54236797703578, 19.79400327803546)

(66.84338787994706, 20.22263625963654)
(67.06870958629874, 20.63674789507283)

(66.84338787994706, 20.22263625963654)
(66.54236797703578, 19.79400327803546)

(66.84338787994706, 20.22263625963654)
(66.62833266963398, 20.66301147236755)

(66.84338787994706, 20.22263625963654)
(66.45680393118383, 20.29831608121791)

(67.29517160471738, 19.32765249734848)
(67.79480842960122, 19.32390811368607)

(67.29517160471738, 19.32765249734848)
(67.5417561137234, 18.89268556546222)

(67.29517160471738, 19.32765249734848)
(66.81360192471804, 19.32338547805776)

(67.29517160471738, 19.32765249734848)
(67.0416868746829, 18.89618436618738)

(50.04257319725924, 50.18016476592562)
(49.82420247059179, 51.03206646622512)

(50.04257319725924, 50.18016476592562)
(50.85272619713552, 50.7755726012491)

(50.04257319725924, 50.18016476592562)
(50.75259195999696, 49.99500350826077)

(50.04257319725924, 50.18016476592562)
(50.24100677868836, 49.42413226664398)

(49.82420247059179, 51.03206646622512)
(50.85272619713552, 50.7755726012491)

(49.82420247059179, 51.03206646622512)
(50.56121210969516, 51.66437328775195)

(49.82420247059179, 51.03206646622512)
(49.617978369023, 51.87498980415103)

(49.82420247059179, 51.03206646622512)
(48.91212210462986, 51.26989643501356)

(80.2160870108405, 39.86640435946659)
(79.03510540991087, 39.57455429955291)

(80.2160870108405, 39.86640435946659)
(79.37510868026555, 40.72895986011781)

(80.2160870108405, 39.86640435946659)
(81.44215453006078, 40.20052557962433)

(80.2160870108405, 39.86640435946659)
(80.57442906344147, 41.02813361386198)

(45.47441480671107, 22.60969301078592)
(46.27078378826425, 21.7322197929284)

(45.47441480671107, 22.60969301078592)
(45.1024882619939, 21.47650297299604)

(45.47441480671107, 22.60969301078592)
(44.29210258163847, 22.36941855885744)

(45.47441480671107, 22.60969301078592)
(44.66798741987348, 23.50214418532718)

(46.27078378826425, 21.7322197929284)
(47.41578202595825, 21.96564829690158)

(46.27078378826425, 21.7322197929284)
(47.05654859482917, 20.86512654098316)

(46.27078378826425, 21.7322197929284)
(45.1024882619939, 21.47650297299604)

(46.27078378826425, 21.7322197929284)
(45.92810369461723, 20.62285776928447)

(116.452974657752, 8.091458883802215)
(114.5613190419201, 7.70934892063713)

(116.452974657752, 8.091458883802215)
(115.8143643727557, 6.23942395314965)

(116.452974657752, 8.091458883802215)
(117.7280074486684, 6.634325946149939)

(116.452974657752, 8.091458883802215)
(118.346086925772, 8.466471828328803)

(114.5613190419201, 7.70934892063713)
(115.8143643727557, 6.23942395314965)

(114.5613190419201, 7.70934892063713)
(113.9229122334573, 5.748954976755847)

(114.5613190419201, 7.70934892063713)
(112.6661957794673, 7.308708427111405)

(114.5613190419201, 7.70934892063713)
(113.3255096763454, 9.151178785971016)

(35.24633764151494, 13.56294379798027)
(34.18964760802287, 14.77630916358362)

(35.24633764151494, 13.56294379798027)
(35.78146831555629, 15.01344210163608)

(35.24633764151494, 13.56294379798027)
(36.27516523949775, 12.39945641600664)

(35.24633764151494, 13.56294379798027)
(36.81838069907356, 13.81446101917984)

(34.18964760802287, 14.77630916358362)
(35.78146831555629, 15.01344210163608)

(34.18964760802287, 14.77630916358362)
(34.76574284132042, 16.27462378220357)

(34.18964760802287, 14.77630916358362)
(33.1736630086906, 15.97394795852435)

(34.18964760802287, 14.77630916358362)
(32.58860884556316, 14.47963653702514)

(40.38405102311188, 31.71185654813043)
(41.74158987642007, 31.87597843556115)

(40.38405102311188, 31.71185654813043)
(38.99803813414593, 31.49010398818409)

(40.38405102311188, 31.71185654813043)
(40.8977249412285, 32.86351617723662)

(40.38405102311188, 31.71185654813043)
(39.50497106247153, 32.65204489553415)

(10.01670232930981, 23.39509947206825)
(8.149895710890242, 23.03268309187386)

(10.01670232930981, 23.39509947206825)
(9.397323054886456, 21.58994376703922)

(10.01670232930981, 23.39509947206825)
(11.2617641290052, 21.95472710970201)

(10.01670232930981, 23.39509947206825)
(11.86638769664575, 23.74752524610841)

(63.99544196556806, 33.51643615538331)
(63.76294098571369, 33.91006311792881)

(63.99544196556806, 33.51643615538331)
(63.52020080560458, 33.51472746797763)

(63.99544196556806, 33.51643615538331)
(64.2032038452557, 33.06221453212987)

(63.99544196556806, 33.51643615538331)
(63.68329321082396, 33.1693655266918)

(63.76294098571369, 33.91006311792881)
(63.52020080560458, 33.51472746797763)

(63.76294098571369, 33.91006311792881)
(63.29100952751454, 33.91479782855159)

(63.76294098571369, 33.91006311792881)
(63.53025742782587, 34.31616042626007)

(63.76294098571369, 33.91006311792881)
(64.0026536162721, 34.29289197898854)

(63.52020080560458, 33.51472746797763)
(63.29100952751454, 33.91479782855159)

(63.52020080560458, 33.51472746797763)
(63.0492894563917, 33.53435769390364)

(63.52020080560458, 33.51472746797763)
(63.2852598945541, 33.25624228378491)

(63.52020080560458, 33.51472746797763)
(63.68329321082396, 33.1693655266918)

(63.29100952751454, 33.91479782855159)
(63.0492894563917, 33.53435769390364)

(63.29100952751454, 33.91479782855159)
(62.81936710433214, 33.92535593953872)

(63.29100952751454, 33.91479782855159)
(63.53025742782587, 34.31616042626007)

(63.29100952751454, 33.91479782855159)
(63.05193975320274, 34.30290298609219)

(63.0492894563917, 33.53435769390364)
(62.81936710433214, 33.92535593953872)

(63.0492894563917, 33.53435769390364)
(62.57513396383629, 33.51878802729959)

(63.0492894563917, 33.53435769390364)
(62.80769644108526, 33.09897845311265)

(63.0492894563917, 33.53435769390364)
(63.2852598945541, 33.25624228378491)

(62.81936710433214, 33.92535593953872)
(62.57513396383629, 33.51878802729959)

(62.81936710433214, 33.92535593953872)
(62.34318320905322, 33.93091875662138)

(62.81936710433214, 33.92535593953872)
(62.58114136707875, 34.33444485421213)

(62.81936710433214, 33.92535593953872)
(63.05193975320274, 34.30290298609219)

(62.57513396383629, 33.51878802729959)
(62.34318320905322, 33.93091875662138)

(62.57513396383629, 33.51878802729959)
(62.09590046741903, 33.51733455617793)

(62.57513396383629, 33.51878802729959)
(62.80769644108526, 33.09897845311265)

(62.57513396383629, 33.51878802729959)
(62.33168470459196, 33.06308806400988)

(55.92430444574849, 21.28344147052465)
(56.40531428072703, 21.29690496453874)

(55.92430444574849, 21.28344147052465)
(56.10447825732471, 20.85209408339693)

(55.92430444574849, 21.28344147052465)
(55.68032177673705, 20.86610810752865)

(55.92430444574849, 21.28344147052465)
(55.37338276599623, 21.2239758077729)

(67.13166939330952, 27.58605874299921)
(67.36142721178335, 27.97100592229646)

(67.13166939330952, 27.58605874299921)
(66.86190441351319, 28.00648365154187)

(67.13166939330952, 27.58605874299921)
(66.68745417577324, 27.59444524249103)

(67.13166939330952, 27.58605874299921)
(66.94396475871085, 27.18615697289215)

(81.1484356067915, 35.63487099303893)
(79.93756469393963, 35.3851952670657)

(81.1484356067915, 35.63487099303893)
(80.75999902554827, 34.4595118235288)

(81.1484356067915, 35.63487099303893)
(81.9868307622326, 34.70553601749778)

(81.1484356067915, 35.63487099303893)
(82.40021380040508, 35.88145498446715)

(79.93756469393963, 35.3851952670657)
(80.75999902554827, 34.4595118235288)

(79.93756469393963, 35.3851952670657)
(79.5498746139155, 34.23752369550526)

(79.93756469393963, 35.3851952670657)
(79.12200959444738, 36.2935992492305)

(79.93756469393963, 35.3851952670657)
(78.75181893498764, 35.11915338446155)

(67.19872279444203, 32.14539157285201)
(66.94398942863465, 31.71512458612311)

(67.19872279444203, 32.14539157285201)
(66.9534818167481, 32.58111675192358)

(67.19872279444203, 32.14539157285201)
(67.44396445400974, 31.70966287193723)

(67.19872279444203, 32.14539157285201)
(66.69880129954618, 32.15089426889594)

(60.36951813172237, 33.84433228547397)
(60.86949977828071, 33.84300195895865)

(60.36951813172237, 33.84433228547397)
(60.61856988352962, 33.41094734603706)

(60.36951813172237, 33.84433228547397)
(59.86948625099443, 33.84529890773743)

(60.36951813172237, 33.84433228547397)
(60.11858669032017, 33.41221352715208)

(65.45378025254797, 32.59766302655349)
(64.97486232190334, 32.61606734853319)

(65.45378025254797, 32.59766302655349)
(65.20561343654556, 32.1712879955887)

(65.45378025254797, 32.59766302655349)
(65.69997688685433, 32.16250589211044)

(65.45378025254797, 32.59766302655349)
(65.95376847415277, 32.59220222879484)

(58.86949835104663, 33.84799038564724)
(58.36952878164143, 33.84912740483017)

(58.86949835104663, 33.84799038564724)
(58.61857476727797, 33.41556530153568)

(58.86949835104663, 33.84799038564724)
(59.1185763103248, 33.41444664694959)

(58.86949835104663, 33.84799038564724)
(59.36950641446277, 33.84687549821657)

(58.36952878164143, 33.84912740483017)
(58.12050444681389, 34.28270194362961)

(58.36952878164143, 33.84912740483017)
(57.86955990586362, 33.85026482240963)

(58.36952878164143, 33.84912740483017)
(58.61857476727797, 33.41556530153568)

(58.36952878164143, 33.84912740483017)
(58.11858257251801, 33.41668932548886)

(67.56009602925084, 21.49065000451451)
(67.06010859829405, 21.49419526687645)

(67.56009602925084, 21.49065000451451)
(67.31317260104097, 21.92542445247699)

(67.56009602925084, 21.49065000451451)
(68.0600834602068, 21.48710474203294)

(67.56009602925084, 21.49065000451451)
(67.81318789346078, 21.92196867415855)

(67.06010859829405, 21.49419526687645)
(67.31317260104097, 21.92542445247699)

(67.06010859829405, 21.49419526687645)
(66.81320135079869, 21.93125167681124)

(67.06010859829405, 21.49419526687645)
(66.56012426753101, 21.49817774876123)

(67.06010859829405, 21.49419526687645)
(66.82305998714666, 21.0722216851596)

(67.79271682672886, 26.22244980906079)
(67.3414227742556, 25.91228885745216)

(67.79271682672886, 26.22244980906079)
(68.33541006189424, 26.25530099367818)

(67.79271682672886, 26.22244980906079)
(68.09129077153148, 25.88826384740489)

(67.79271682672886, 26.22244980906079)
(67.35997147808446, 26.35584554558471)

(67.79271682672886, 26.22244980906079)
(67.73497691618604, 25.80550242571909)

(58.10889022850649, 29.08669847931776)
(58.60857079825441, 29.0862281748512)

(58.10889022850649, 29.08669847931776)
(58.35980656692786, 29.51917825287214)

(58.10889022850649, 29.08669847931776)
(57.60889188708156, 29.08799884539161)

(58.10889022850649, 29.08669847931776)
(57.85985210439291, 29.52024928032689)

(73.00055271168299, 36.8452616184063)
(73.25527839031012, 37.27551008951286)

(73.00055271168299, 36.8452616184063)
(72.75531037854773, 37.28098677992105)

(73.00055271168299, 36.8452616184063)
(72.5005826197879, 36.85073844627108)

(73.00055271168299, 36.8452616184063)
(72.7458212636169, 36.41501352853483)

(73.25527839031012, 37.27551008951286)
(72.75531037854773, 37.28098677992105)

(73.25527839031012, 37.27551008951286)
(73.01003838089089, 37.71123509749441)

(73.25527839031012, 37.27551008951286)
(73.50992396434444, 37.70575253892316)

(73.25527839031012, 37.27551008951286)
(73.75515589235403, 37.27002769654223)

(59.10697292559481, 29.08579516969174)
(59.59665550988795, 29.09046008910167)

(59.10697292559481, 29.08579516969174)
(59.35749946234318, 29.5182393376861)

(59.10697292559481, 29.08579516969174)
(58.60857079825441, 29.0862281748512)

(59.10697292559481, 29.08579516969174)
(58.8598582520932, 29.51790964599454)

(51.86569687238693, 32.13166299981845)
(51.35037920574295, 32.1328175839907)

(51.86569687238693, 32.13166299981845)
(51.61217417119816, 31.69921723603433)

(51.86569687238693, 32.13166299981845)
(52.36569561739911, 32.13054273813426)

(51.86569687238693, 32.13166299981845)
(52.11430054421476, 31.6980922073379)

(51.35037920574295, 32.1328175839907)
(51.61217417119816, 31.69921723603433)

(51.35037920574295, 32.1328175839907)
(51.14053491053746, 31.70027395747164)

(51.35037920574295, 32.1328175839907)
(51.08316452389501, 32.61016772613632)

(51.35037920574295, 32.1328175839907)
(50.54707879660571, 32.1073230868981)

(55.85986578202004, 29.52463121607445)
(56.10889498919845, 29.09106382033511)

(55.85986578202004, 29.52463121607445)
(55.61083658459138, 29.95820296198261)

(55.85986578202004, 29.52463121607445)
(56.11083532960355, 29.95708270029842)

(55.85986578202004, 29.52463121607445)
(56.35986453839805, 29.5235160295003)

(73.03537422584921, 17.98758147856192)
(73.53535818063342, 17.98407840741532)

(73.03537422584921, 17.98758147856192)
(72.5354044349172, 17.99112195352127)

(73.03537422584921, 17.98758147856192)
(73.28845947437443, 18.4188667698816)

(73.03537422584921, 17.98758147856192)
(72.78846778464259, 18.42239055904888)

(73.53535818063342, 17.98407840741532)
(73.7822810294812, 17.54931099132207)

(73.53535818063342, 17.98407840741532)
(74.03536199633047, 17.98054359336744)

(73.53535818063342, 17.98407840741532)
(73.28845947437443, 18.4188667698816)

(73.53535818063342, 17.98407840741532)
(73.788441395471, 18.41531861073747)

(73.7822810294812, 17.54931099132207)
(74.03536199633047, 17.98054359336744)

(73.7822810294812, 17.54931099132207)
(74.28229090133232, 17.54577173159262)

(73.7822810294812, 17.54931099132207)
(74.02922506538212, 17.11454213222138)

(73.7822810294812, 17.54931099132207)
(73.53825398269272, 17.10925418104714)

(74.03536199633047, 17.98054359336744)
(74.28229090133232, 17.54577173159262)

(74.03536199633047, 17.98054359336744)
(74.53535579973223, 17.97700104252841)

(74.03536199633047, 17.98054359336744)
(73.788441395471, 18.41531861073747)

(74.03536199633047, 17.98054359336744)
(74.28843169722485, 18.41177505772887)

(74.28229090133232, 17.54577173159262)
(74.02922506538212, 17.11454213222138)

(74.28229090133232, 17.54577173159262)
(74.52921718996087, 17.11099816363221)

(74.28229090133232, 17.54577173159262)
(74.78228071597135, 17.54222720256574)

(74.28229090133232, 17.54577173159262)
(74.53535579973223, 17.97700104252841)

(75.32181838625269, 43.31527960540157)
(75.07636424011635, 43.75111905444837)

(75.32181838625269, 43.31527960540157)
(75.55967565056585, 43.74582098269107)

(75.32181838625269, 43.31527960540157)
(75.76184591738586, 43.32641410205603)

(75.32181838625269, 43.31527960540157)
(74.82191195232876, 43.32074907369427)

(73.23630804764993, 35.54356306555896)
(72.73633796667207, 35.54903989271466)

(73.23630804764993, 35.54356306555896)
(73.73627843845685, 35.53808621793092)

(73.23630804764993, 35.54356306555896)
(73.48155035677044, 35.10783790562373)

(73.23630804764993, 35.54356306555896)
(72.98158026059033, 35.11331473378392)

(72.73633796667207, 35.54903989271466)
(72.49109601901881, 35.98476502876549)

(72.73633796667207, 35.54903989271466)
(72.23636832246717, 35.55451669101004)

(72.73633796667207, 35.54903989271466)
(72.48161044009609, 35.11879154372784)

(72.73633796667207, 35.54903989271466)
(72.98158026059033, 35.11331473378392)

(72.49109601901881, 35.98476502876549)
(72.23636832246717, 35.55451669101004)

(72.49109601901881, 35.98476502876549)
(71.99112644760939, 35.99024182225081)

(72.49109601901881, 35.98476502876549)
(72.24585452636724, 36.42049013475152)

(72.49109601901881, 35.98476502876549)
(72.7458212636169, 36.41501352853483)

(72.23636832246717, 35.55451669101004)
(72.48161044009609, 35.11879154372784)

(72.23636832246717, 35.55451669101004)
(71.98164040609466, 35.12426836777951)

(72.23636832246717, 35.55451669101004)
(71.99112644760939, 35.99024182225081)

(72.23636832246717, 35.55451669101004)
(71.73639844132288, 35.55999350497181)

(72.48161044009609, 35.11879154372784)
(71.98164040609466, 35.12426836777951)

(72.48161044009609, 35.11879154372784)
(72.22688236623908, 34.68854323090331)

(72.48161044009609, 35.11879154372784)
(72.72685237399311, 34.68306640858597)

(72.48161044009609, 35.11879154372784)
(72.98158026059033, 35.11331473378392)

(71.98164040609466, 35.12426836777951)
(72.22688236623908, 34.68854323090331)

(71.98164040609466, 35.12426836777951)
(71.72691236187181, 34.69402005299687)

(71.98164040609466, 35.12426836777951)
(71.48167042696649, 35.12974518821642)

(71.98164040609466, 35.12426836777951)
(71.73639844132288, 35.55999350497181)

(72.22688236623908, 34.68854323090331)
(71.72691236187181, 34.69402005299687)

(72.22688236623908, 34.68854323090331)
(71.9721543016064, 34.25829491746927)

(72.22688236623908, 34.68854323090331)
(72.72685237399311, 34.68306640858597)

(72.22688236623908, 34.68854323090331)
(72.47212430488625, 34.25281809544756)

(71.72691236187181, 34.69402005299687)
(71.9721543016064, 34.25829491746927)

(71.72691236187181, 34.69402005299687)
(71.47218429787797, 34.26377173952062)

(71.72691236187181, 34.69402005299687)
(71.48167042696649, 35.12974518821642)

(71.72691236187181, 34.69402005299687)
(71.22694236190475, 34.69949687480678)

(71.9721543016064, 34.25829491746927)
(71.47218429787797, 34.26377173952062)

(71.9721543016064, 34.25829491746927)
(71.7174262335179, 33.82804660426357)

(71.9721543016064, 34.25829491746927)
(72.21739623708879, 33.82256978222263)

(71.9721543016064, 34.25829491746927)
(72.47212430488625, 34.25281809544756)

(71.47218429787797, 34.26377173952062)
(71.7174262335179, 33.82804660426357)

(71.47218429787797, 34.26377173952062)
(71.217456230013, 33.83352342630015)

(71.47218429787797, 34.26377173952062)
(71.22694236190475, 34.69949687480678)

(71.47218429787797, 34.26377173952062)
(70.97221429486089, 34.26924856152937)

(71.7174262335179, 33.82804660426357)
(71.217456230013, 33.83352342630015)

(71.7174262335179, 33.82804660426357)
(71.46269816498861, 33.397798291087)

(71.7174262335179, 33.82804660426357)
(72.21739623708879, 33.82256978222263)

(71.7174262335179, 33.82804660426357)
(71.96266816845609, 33.3923214690529)

(71.217456230013, 33.83352342630015)
(71.46269816498861, 33.397798291087)

(71.217456230013, 33.83352342630015)
(70.96272816142938, 33.40327511312718)

(71.217456230013, 33.83352342630015)
(70.71748622667923, 33.83900024832543)

(71.217456230013, 33.83352342630015)
(70.97221429486089, 34.26924856152937)

(71.46269816498861, 33.397798291087)
(70.96272816142938, 33.40327511312718)

(71.46269816498861, 33.397798291087)
(71.2079700962053, 32.96754997792722)

(71.46269816498861, 33.397798291087)
(71.70794009973123, 32.96207315588925)

(71.46269816498861, 33.397798291087)
(71.96266816845609, 33.3923214690529)

(70.96272816142938, 33.40327511312718)
(70.71748622667923, 33.83900024832543)

(70.96272816142938, 33.40327511312718)
(70.4627581579335, 33.40875193516316)

(70.96272816142938, 33.40327511312718)
(71.2079700962053, 32.96754997792722)

(70.96272816142938, 33.40327511312718)
(70.70800009269117, 32.97302679996442)

(73.82529035258042, 23.61134331014403)
(73.57222634995613, 23.18011412447152)

(73.82529035258042, 23.61134331014403)
(73.32530292162261, 23.61488857236379)

(73.82529035258042, 23.61134331014403)
(73.57836692424691, 24.0461177580363)

(73.82529035258042, 23.61134331014403)
(74.07835435520471, 24.04257249581653)

(73.57222634995613, 23.18011412447152)
(73.81914977828964, 22.74533967657926)

(73.57222634995613, 23.18011412447152)
(73.32530292162261, 23.61488857236379)

(73.57222634995613, 23.18011412447152)
(73.07223891899831, 23.18365938669129)

(73.57222634995613, 23.18011412447152)
(73.31916234733183, 22.74888493879903)

(73.81914977828964, 22.74533967657926)
(73.31916234733183, 22.74888493879903)

(73.81914977828964, 22.74533967657926)
(74.31913720924746, 22.7417944143595)

(73.81914977828964, 22.74533967657926)
(73.56608577566536, 22.31411049090679)

(73.81914977828964, 22.74533967657926)
(74.06607320662319, 22.310565228687)

(55.6185979852105, 33.4222958823097)
(56.11859671803953, 33.4211756136279)

(55.6185979852105, 33.4222958823097)
(55.367628437627, 32.98984439811093)

(55.6185979852105, 33.4222958823097)
(55.86956752857159, 33.85474736408329)

(55.6185979852105, 33.4222958823097)
(55.8676271793685, 32.98872413454868)

(72.04770175879031, 19.72673537614472)
(72.29462518699874, 19.29196092817421)

(72.04770175879031, 19.72673537614472)
(71.79463775604131, 19.29550619053212)

(72.04770175879031, 19.72673537614472)
(71.5477143278316, 19.73028063849551)

(72.04770175879031, 19.72673537614472)
(71.80077833058299, 20.16150982410743)

(72.5354044349172, 17.99112195352127)
(72.28848401150192, 18.42594714575209)

(72.5354044349172, 17.99112195352127)
(72.78846778464259, 18.42239055904888)

(72.5354044349172, 17.99112195352127)
(72.28332631590331, 17.55724233204757)

(72.5354044349172, 17.99112195352127)
(72.03568013856375, 17.99394863967044)

(58.12050444681389, 34.28270194362961)
(57.86955990586362, 33.85026482240963)

(58.12050444681389, 34.28270194362961)
(57.6205282786488, 34.28383517270423)

(58.12050444681389, 34.28270194362961)
(58.3713810502808, 34.71510004381763)

(58.12050444681389, 34.28270194362961)
(57.87147715918665, 34.71627478643907)

(57.86955990586362, 33.85026482240963)
(57.6205282786488, 34.28383517270423)

(57.86955990586362, 33.85026482240963)
(57.36956249387317, 33.85138584973717)

(57.86955990586362, 33.85026482240963)
(57.61859231843651, 33.41781446405967)

(57.86955990586362, 33.85026482240963)
(58.11858257251801, 33.41668932548886)

(70.29467546317063, 19.30614197761629)
(70.04775203496074, 19.74091642557887)

(70.29467546317063, 19.30614197761629)
(70.54773946591756, 19.73737116321692)

(70.29467546317063, 19.30614197761629)
(70.5415988913805, 18.87136752965382)

(70.29467546317063, 19.30614197761629)
(70.79466289412744, 19.30259671525445)

(56.95341602314939, 14.79199897513571)
(57.2025663233111, 15.22550114113875)

(56.95341602314939, 14.79199897513571)
(57.45341506158446, 14.79297956883668)

(56.95341602314939, 14.79199897513571)
(57.20426476142276, 14.35947740283363)

(56.95341602314939, 14.79199897513571)
(56.70425177152379, 14.35850482757338)

(57.2025663233111, 15.22550114113875)
(56.95171758503776, 15.65802271344083)

(57.2025663233111, 15.22550114113875)
(57.45171662347281, 15.6590033071418)

(57.2025663233111, 15.22550114113875)
(57.45341506158446, 14.79297956883668)

(57.2025663233111, 15.22550114113875)
(57.69831048529069, 15.22402785043121)

(56.95171758503776, 15.65802271344083)
(57.45171662347281, 15.6590033071418)

(56.95171758503776, 15.65802271344083)
(57.20086788519951, 16.09152487944386)

(56.95171758503776, 15.65802271344083)
(56.45171854660274, 15.65704211973985)

(56.95171758503776, 15.65802271344083)
(56.70086884676445, 16.09054428574286)

(57.45171662347281, 15.6590033071418)
(57.20086788519951, 16.09152487944386)

(57.45171662347281, 15.6590033071418)
(57.70086692363456, 16.09250547314482)

(57.45171662347281, 15.6590033071418)
(57.95171566190787, 15.65998390084276)

(57.45171662347281, 15.6590033071418)
(57.69831048529069, 15.22402785043121)

(67.67023344623264, 29.54198507698297)
(67.43712277063132, 29.12390707619776)

(67.67023344623264, 29.54198507698297)
(67.91907949985354, 29.10829414080904)

(67.67023344623264, 29.54198507698297)
(68.17080546283022, 29.53685310834629)

(67.67023344623264, 29.54198507698297)
(67.92506194663453, 29.97228860051586)

(25.91912609199852, 43.94661026996801)
(27.16678166642472, 42.56956745609952)

(25.91912609199852, 43.94661026996801)
(24.05088262549144, 43.60976637838445)

(25.91912609199852, 43.94661026996801)
(25.26343480023844, 42.18700652693352)

(25.91912609199852, 43.94661026996801)
(27.76663545849734, 44.29766169317639)

(118.3885665638633, 30.81162246364824)
(119.0009099515977, 32.61856600651942)

(118.3885665638633, 30.81162246364824)
(120.2731673163153, 31.18583734598063)

(118.3885665638633, 30.81162246364824)
(119.6511734155163, 29.3789350253765)

(118.3885665638633, 30.81162246364824)
(117.7740689769005, 29.01666713846484)

(119.0009099515977, 32.61856600651942)
(120.2731673163153, 31.18583734598063)

(119.0009099515977, 32.61856600651942)
(120.8864391108465, 33.01832192864246)

(119.0009099515977, 32.61856600651942)
(119.6053284151656, 34.42841298478659)

(119.0009099515977, 32.61856600651942)
(117.735202217553, 33.99936509407998)

(118.9582223499202, 10.29924521632895)
(119.5686322397034, 12.13720273026741)

(118.9582223499202, 10.29924521632895)
(120.8626805865233, 10.68517087145473)

(118.9582223499202, 10.29924521632895)
(120.2464633615857, 8.844275464735116)

(118.9582223499202, 10.29924521632895)
(118.346086925772, 8.466471828328803)

(43.84633227891499, 24.40629187005188)
(43.01299850607832, 25.33727800648869)

(43.84633227891499, 24.40629187005188)
(42.59539759849629, 24.14671787858284)

(43.84633227891499, 24.40629187005188)
(44.66798741987348, 23.50214418532718)

(43.84633227891499, 24.40629187005188)
(43.44514361178011, 23.25123133047031)

(55.85598508171056, 27.79258475593607)
(55.35599626546907, 27.79813645802066)

(55.85598508171056, 27.79258475593607)
(56.35598382672273, 27.79146449425189)

(55.85598508171056, 27.79258475593607)
(55.60507510675124, 27.38672191413973)

(55.85598508171056, 27.79258475593607)
(56.06663081031332, 27.37252053038294)

(74.6090446576165, 28.36904540142061)
(74.86028092779996, 28.79923655470055)

(74.6090446576165, 28.36904540142061)
(74.30603553782214, 28.89131629494871)

(74.6090446576165, 28.36904540142061)
(74.09970961141521, 28.38717340457969)

(74.6090446576165, 28.36904540142061)
(74.35442271911829, 27.94024667257132)

(74.86028092779996, 28.79923655470055)
(74.30603553782214, 28.89131629494871)

(74.86028092779996, 28.79923655470055)
(74.61518523190729, 29.23504903498537)

(74.86028092779996, 28.79923655470055)
(75.36033852517502, 28.80533123776444)

(74.86028092779996, 28.79923655470055)
(75.1042062682201, 29.22527557841026)

(86.55807672077118, 36.53306940620939)
(87.90218041985449, 36.77615874039269)

(86.55807672077118, 36.53306940620939)
(85.22517447208966, 36.12637879096868)

(86.55807672077118, 36.53306940620939)
(87.44119774595495, 35.3672345224412)

(86.55807672077118, 36.53306940620939)
(86.32689944670322, 35.38133009505646)

(87.90218041985449, 36.77615874039269)
(87.44119774595495, 35.3672345224412)

(87.90218041985449, 36.77615874039269)
(88.84762504549985, 35.64261844563669)

(87.90218041985449, 36.77615874039269)
(89.33049629387104, 37.05050302644582)

(87.90218041985449, 36.77615874039269)
(88.33972020413975, 38.09332285113986)

(56.45511542282596, 13.92499464312963)
(56.9550307524777, 13.92602334747485)

(56.45511542282596, 13.92499464312963)
(56.70425177152379, 14.35850482757338)

(56.45511542282596, 13.92499464312963)
(56.20596512266424, 13.49149247712659)

(56.45511542282596, 13.92499464312963)
(56.70596416109932, 13.49247307082756)

(8.149895710890242, 23.03268309187386)
(9.397323054886456, 21.58994376703922)

(8.149895710890242, 23.03268309187386)
(7.519762022385507, 21.22803707315009)

(8.149895710890242, 23.03268309187386)
(6.341824165972625, 22.65323930210258)

(8.149895710890242, 23.03268309187386)
(6.93287083315554, 24.4577526524971)

(62.34318320905322, 33.93091875662138)
(62.09590046741903, 33.51733455617793)

(62.34318320905322, 33.93091875662138)
(62.58114136707875, 34.33444485421213)

(62.34318320905322, 33.93091875662138)
(62.10925085257173, 34.34672978696016)

(62.34318320905322, 33.93091875662138)
(61.86629014586526, 33.93701995796343)

(62.09590046741903, 33.51733455617793)
(61.86761355633143, 32.97608014973944)

(62.09590046741903, 33.51733455617793)
(61.61371211877905, 33.42070636253356)

(62.09590046741903, 33.51733455617793)
(62.33168470459196, 33.06308806400988)

(62.09590046741903, 33.51733455617793)
(61.86629014586526, 33.93701995796343)

(8.545155292299349, 11.13480908532648)
(7.919528425975699, 9.313793020219236)

(8.545155292299349, 11.13480908532648)
(9.170642658308175, 12.95392668558547)

(8.545155292299349, 11.13480908532648)
(7.281706908789403, 12.58781240528776)

(8.545155292299349, 11.13480908532648)
(6.659499504792635, 10.76784157514704)

(60.87149533307062, 34.70956797974846)
(61.03937737353529, 35.18961051468332)

(60.87149533307062, 34.70956797974846)
(61.40104674676958, 34.81739287609629)

(60.87149533307062, 34.70956797974846)
(61.12052453049932, 34.27599623386547)

(60.87149533307062, 34.70956797974846)
(60.57283594333704, 35.1190488265869)

(30.38133407345737, 8.05650281719958)
(28.62748161478783, 7.702429065877876)

(30.38133407345737, 8.05650281719958)
(29.82539743875655, 6.357394461276677)

(30.38133407345737, 8.05650281719958)
(31.54807911851131, 6.872332978402028)

(30.38133407345737, 8.05650281719958)
(32.06743757645732, 8.549468693831155)

(28.62748161478783, 7.702429065877876)
(29.82539743875655, 6.357394461276677)

(28.62748161478783, 7.702429065877876)
(28.03112352154408, 6.05432101967255)

(28.62748161478783, 7.702429065877876)
(26.83316914970663, 7.370992451747551)

(28.62748161478783, 7.702429065877876)
(27.43948055762888, 9.069686327433082)

(65.6059806124463, 28.09724165993107)
(65.36801885699816, 28.51778240002377)

(65.6059806124463, 28.09724165993107)
(65.8595602093733, 28.52754230668448)

(65.6059806124463, 28.09724165993107)
(65.90220582655606, 27.69919095409232)

(65.6059806124463, 28.09724165993107)
(66.01247528600618, 28.17216150820204)

(28.21436718313532, 33.28039663450172)
(29.88848851741984, 33.58319024904155)

(28.21436718313532, 33.28039663450172)
(29.3174855562488, 32.00373476394908)

(28.21436718313532, 33.28039663450172)
(27.63208668675728, 31.67174090593241)

(28.21436718313532, 33.28039663450172)
(26.49962112085674, 32.95987957494003)

(69.88689646491831, 28.8173232247424)
(70.39197778882445, 29.08169801453956)

(69.88689646491831, 28.8173232247424)
(69.4627057833511, 29.10672983658868)

(69.88689646491831, 28.8173232247424)
(69.91684580317416, 29.22020425738432)

(69.88689646491831, 28.8173232247424)
(70.35751772937812, 28.66455859270396)

(69.88689646491831, 28.8173232247424)
(69.45139356088895, 28.70480583540449)

(76.35687612801323, 49.69031055932331)
(76.20449733437793, 48.851803417734)

(76.35687612801323, 49.69031055932331)
(76.47933276836474, 50.72103365716914)

(76.35687612801323, 49.69031055932331)
(75.66765664548694, 49.77744155973902)

(76.35687612801323, 49.69031055932331)
(75.83842428366957, 49.30957004822598)

(76.35687612801323, 49.69031055932331)
(75.91071512272244, 50.22107951969891)

(76.20449733437793, 48.851803417734)
(76.72280398001519, 48.09168034376431)

(76.20449733437793, 48.851803417734)
(75.7759947481275, 48.16508368524253)

(76.20449733437793, 48.851803417734)
(75.83842428366957, 49.30957004822598)

(76.20449733437793, 48.851803417734)
(75.6253239417727, 48.86855154646901)

(74.60481019637777, 46.35453908432334)
(75.10478019989843, 46.34906226229346)

(74.60481019637777, 46.35453908432334)
(74.85953826514799, 46.78478739748749)

(74.60481019637777, 46.35453908432334)
(74.35956826162732, 46.79026421951738)

(74.60481019637777, 46.35453908432334)
(74.10485203959246, 46.36001951094758)

(75.10478019989843, 46.34906226229346)
(74.85953826514799, 46.78478739748749)

(75.10478019989843, 46.34906226229346)
(75.39621934315441, 46.91880038141749)

(75.10478019989843, 46.34906226229346)
(75.35002213464887, 45.91333712709944)

(75.10478019989843, 46.34906226229346)
(75.73416779720563, 46.40748697958131)

(74.85953826514799, 46.78478739748749)
(75.39621934315441, 46.91880038141749)

(74.85953826514799, 46.78478739748749)
(74.35956826162732, 46.79026421951738)

(74.85953826514799, 46.78478739748749)
(74.61429633039755, 47.22051253268152)

(74.85953826514799, 46.78478739748749)
(75.02161454811123, 47.24402903624959)

(75.39621934315441, 46.91880038141749)
(76.11258700198584, 47.22217599720928)

(75.39621934315441, 46.91880038141749)
(75.73416779720563, 46.40748697958131)

(75.39621934315441, 46.91880038141749)
(75.02161454811123, 47.24402903624959)

(75.39621934315441, 46.91880038141749)
(75.35513493572586, 47.53169037839932)

(74.35956826162732, 46.79026421951738)
(74.61429633039755, 47.22051253268152)

(74.35956826162732, 46.79026421951738)
(74.11432632687688, 47.22598935471142)

(74.35956826162732, 46.79026421951738)
(73.85966933851877, 46.79576266911342)

(74.35956826162732, 46.79026421951738)
(74.10485203959246, 46.36001951094758)

(74.61429633039755, 47.22051253268152)
(74.11432632687688, 47.22598935471142)

(74.61429633039755, 47.22051253268152)
(74.36905439564711, 47.65623766787554)

(74.61429633039755, 47.22051253268152)
(74.86902439916777, 47.65076084584566)

(74.61429633039755, 47.22051253268152)
(75.02161454811123, 47.24402903624959)

(75.35002213464887, 45.91333712709944)
(75.73416779720563, 46.40748697958131)

(75.35002213464887, 45.91333712709944)
(75.85845666795836, 45.89801741494655)

(75.35002213464887, 45.91333712709944)
(75.09529406587866, 45.4830888139353)

(75.35002213464887, 45.91333712709944)
(75.60776438891608, 45.47585003178752)

(74.11432632687688, 47.22598935471142)
(74.36905439564711, 47.65623766787554)

(74.11432632687688, 47.22598935471142)
(73.86908439212645, 47.66171448990546)

(74.11432632687688, 47.22598935471142)
(73.6143563233562, 47.23146617674131)

(74.11432632687688, 47.22598935471142)
(73.85966933851877, 46.79576266911342)

(74.36905439564711, 47.65623766787554)
(73.86908439212645, 47.66171448990546)

(74.36905439564711, 47.65623766787554)
(74.12381246089666, 48.09196280306959)

(74.36905439564711, 47.65623766787554)
(74.86902439916777, 47.65076084584566)

(74.36905439564711, 47.65623766787554)
(74.62109736150722, 48.08612506665372)

(63.74910204229739, 32.04689522140996)
(64.00352114574852, 31.64091898682365)

(63.74910204229739, 32.04689522140996)
(63.50826834445319, 32.46126318978841)

(63.74910204229739, 32.04689522140996)
(64.21240967657097, 32.16938349030848)

(63.74910204229739, 32.04689522140996)
(63.87251623359264, 32.39114333250166)

(76.24271044636299, 29.54180468199504)
(75.58778750832494, 29.33012576818927)

(76.24271044636299, 29.54180468199504)
(76.94265655788456, 30.28905398026794)

(76.24271044636299, 29.54180468199504)
(75.98828427606884, 30.17016036131)

(76.24271044636299, 29.54180468199504)
(75.70586894488396, 29.77871799185797)

(73.86908439212645, 47.66171448990546)
(74.12381246089666, 48.09196280306959)

(73.86908439212645, 47.66171448990546)
(73.6143563233562, 47.23146617674131)

(73.86908439212645, 47.66171448990546)
(73.62384245737601, 48.0974396250995)

(73.86908439212645, 47.66171448990546)
(73.37190039672875, 47.66750778735516)

(74.12381246089666, 48.09196280306959)
(73.62384245737601, 48.0974396250995)

(74.12381246089666, 48.09196280306959)
(73.87857052614623, 48.52768793826363)

(74.12381246089666, 48.09196280306959)
(74.37854052966688, 48.52221111623374)

(74.12381246089666, 48.09196280306959)
(74.62109736150722, 48.08612506665372)

(54.69238050246623, 20.41674060246469)
(54.19238146403116, 20.41576000876377)

(54.69238050246623, 20.41674060246469)
(54.42004572969306, 20.83680095898026)

(54.69238050246623, 20.41674060246469)
(54.9319945465692, 20.89303174318062)

(54.69238050246623, 20.41674060246469)
(55.16870759859307, 20.40477498387093)

(7.919528425975699, 9.313793020219236)
(9.180917927787206, 7.874998970161801)

(7.919528425975699, 9.313793020219236)
(7.292386290768341, 7.485661120196205)

(7.919528425975699, 9.313793020219236)
(5.737482538295417, 9.054905420317478)

(7.919528425975699, 9.313793020219236)
(6.659499504792635, 10.76784157514704)

(9.180917927787206, 7.874998970161801)
(7.292386290768341, 7.485661120196205)

(9.180917927787206, 7.874998970161801)
(8.552465816724848, 6.106566661609872)

(9.180917927787206, 7.874998970161801)
(11.05531391131076, 8.264341479570746)

(9.180917927787206, 7.874998970161801)
(10.42561329345983, 6.517436697821136)

(74.86902439916777, 47.65076084584566)
(75.10764185047735, 48.07884367269392)

(74.86902439916777, 47.65076084584566)
(75.02161454811123, 47.24402903624959)

(74.86902439916777, 47.65076084584566)
(75.35513493572586, 47.53169037839932)

(74.86902439916777, 47.65076084584566)
(74.62109736150722, 48.08612506665372)

(51.56949693657924, 39.73135226421837)
(51.91398079855627, 39.15765771105794)

(51.56949693657924, 39.73135226421837)
(50.99640061588114, 40.3007210720178)

(51.56949693657924, 39.73135226421837)
(51.65498948432751, 40.32283580409401)

(51.56949693657924, 39.73135226421837)
(52.14755217038247, 39.56214063540005)

(51.56949693657924, 39.73135226421837)
(51.47349823960804, 39.22243049535654)

(51.56949693657924, 39.73135226421837)
(51.96497668548034, 39.97286484116961)

(94.49755990397543, 48.04573495627868)
(96.2122966888738, 48.4699969374666)

(94.49755990397543, 48.04573495627868)
(92.60196493153795, 47.41740046220218)

(94.49755990397543, 48.04573495627868)
(93.29556224773654, 49.25839088237716)

(94.49755990397543, 48.04573495627868)
(95.09911341912718, 50.02158803412571)

(96.2122966888738, 48.4699969374666)
(97.44458413142972, 47.06941571319194)

(96.2122966888738, 48.4699969374666)
(97.98883357396647, 48.80123289190335)

(96.2122966888738, 48.4699969374666)
(95.09911341912718, 50.02158803412571)

(96.2122966888738, 48.4699969374666)
(96.90739559739171, 49.92394376191214)

(97.44458413142972, 47.06941571319194)
(97.98883357396647, 48.80123289190335)

(97.44458413142972, 47.06941571319194)
(99.23145833300673, 47.42885207228851)

(97.44458413142972, 47.06941571319194)
(98.66393971153153, 45.694804630354)

(97.44458413142972, 47.06941571319194)
(96.88042735885539, 45.37897618528952)

(92.60196493153795, 47.41740046220218)
(93.29556224773654, 49.25839088237716)

(92.60196493153795, 47.41740046220218)
(90.550177915905, 47.42961847149125)

(92.60196493153795, 47.41740046220218)
(91.39701462183012, 46.23855871993354)

(92.60196493153795, 47.41740046220218)
(91.40186326742196, 48.9103548972866)

(92.60196493153795, 47.41740046220218)
(92.70495410306744, 45.70629301296353)

(47.39482210583913, 25.06373395658054)
(48.14747736626721, 24.19672104401051)

(47.39482210583913, 25.06373395658054)
(48.51446889048726, 25.27390413762777)

(47.39482210583913, 25.06373395658054)
(47.78244563968473, 26.13507205868518)

(47.39482210583913, 25.06373395658054)
(46.62696287631957, 25.96032445578633)

(72.85017211704555, 45.94072123724878)
(73.10490018581574, 46.37096955041296)

(72.85017211704555, 45.94072123724878)
(72.60493018229508, 46.37644637244281)

(72.85017211704555, 45.94072123724878)
(72.3502021135249, 45.94619805927861)

(72.85017211704555, 45.94072123724878)
(72.59557411810958, 45.51039591637378)

(43.50492589410756, 33.27737856469187)
(44.75561153194975, 33.46202179337559)

(43.50492589410756, 33.27737856469187)
(43.97399486842285, 34.42827164943687)

(43.50492589410756, 33.27737856469187)
(42.69472064958636, 34.27251723019448)

(43.50492589410756, 33.27737856469187)
(42.21855347895799, 33.07076183923048)

(44.75561153194975, 33.46202179337559)
(45.5481919157302, 32.51454944522182)

(44.75561153194975, 33.46202179337559)
(45.97116069896668, 33.64348081875713)

(44.75561153194975, 33.46202179337559)
(43.97399486842285, 34.42827164943687)

(44.75561153194975, 33.46202179337559)
(45.21738159868438, 34.57097870591564)

(45.5481919157302, 32.51454944522182)
(45.97116069896668, 33.64348081875713)

(45.5481919157302, 32.51454944522182)
(46.72598651745811, 32.73489385652355)

(45.5481919157302, 32.51454944522182)
(45.11815419686006, 31.29122325826733)

(45.5481919157302, 32.51454944522182)
(46.31573236250033, 31.64700006193149)

(45.97116069896668, 33.64348081875713)
(46.72598651745811, 32.73489385652355)

(45.97116069896668, 33.64348081875713)
(47.14753685418852, 33.83503679988804)

(45.97116069896668, 33.64348081875713)
(46.409371046784, 34.7386957730081)

(45.97116069896668, 33.64348081875713)
(45.21738159868438, 34.57097870591564)

(46.72598651745811, 32.73489385652355)
(47.14753685418852, 33.83503679988804)

(46.72598651745811, 32.73489385652355)
(47.86795399352768, 32.92400208383487)

(46.72598651745811, 32.73489385652355)
(47.46870461378476, 31.85932920683195)

(46.72598651745811, 32.73489385652355)
(46.31573236250033, 31.64700006193149)

(47.14753685418852, 33.83503679988804)
(46.409371046784, 34.7386957730081)

(47.14753685418852, 33.83503679988804)
(47.55197925549165, 34.90356274441509)

(47.14753685418852, 33.83503679988804)
(47.86795399352768, 32.92400208383487)

(47.14753685418852, 33.83503679988804)
(48.25270553724359, 33.99805603648611)

(37.60534624222448, 48.55970384611513)
(36.96812971496232, 50.34366132228062)

(37.60534624222448, 48.55970384611513)
(36.67988751872998, 47.22853376952482)

(37.60534624222448, 48.55970384611513)
(35.93713008051559, 48.74574658673801)

(37.60534624222448, 48.55970384611513)
(38.73157433443661, 49.68595662270309)

(47.41578202595825, 21.96564829690158)
(47.05654859482917, 20.86512654098316)

(47.41578202595825, 21.96564829690158)
(48.17373103248042, 21.11558219415326)

(47.41578202595825, 21.96564829690158)
(48.5293985247651, 22.21091046306033)

(47.41578202595825, 21.96564829690158)
(47.77476458852529, 23.07860876208242)

(47.05654859482917, 20.86512654098316)
(48.17373103248042, 21.11558219415326)

(47.05654859482917, 20.86512654098316)
(47.82644550565571, 20.02809173981257)

(47.05654859482917, 20.86512654098316)
(46.70812200761172, 19.77441033635034)

(47.05654859482917, 20.86512654098316)
(45.92810369461723, 20.62285776928447)

(39.06419513409264, 7.336927501530912)
(40.58689975769168, 7.709489945119451)

(39.06419513409264, 7.336927501530912)
(37.49448076123895, 6.961464999862695)

(39.06419513409264, 7.336927501530912)
(38.61298763687931, 5.768961277108449)

(39.06419513409264, 7.336927501530912)
(40.15591487189973, 6.1868938017472)

(40.58689975769168, 7.709489945119451)
(41.01992443628523, 9.16760798584814)

(40.58689975769168, 7.709489945119451)
(42.04972948454358, 8.074565161231174)

(40.58689975769168, 7.709489945119451)
(41.6608982643104, 6.586687964120305)

(40.58689975769168, 7.709489945119451)
(40.15591487189973, 6.1868938017472)

(37.49448076123895, 6.961464999862695)
(38.61298763687931, 5.768961277108449)

(37.49448076123895, 6.961464999862695)
(36.98822101987753, 5.382115689454753)

(37.49448076123895, 6.961464999862695)
(35.86568838811841, 6.594949705153685)

(37.49448076123895, 6.961464999862695)
(36.39380398926515, 8.142067481553706)

(74.7551170390238, 37.25908433874625)
(74.99412871223612, 37.68805399896979)

(74.7551170390238, 37.25908433874625)
(74.50741798730499, 37.69462269154784)

(74.7551170390238, 37.25908433874625)
(74.2547129320199, 37.26453165477307)

(74.7551170390238, 37.25908433874625)
(75.25516079454218, 37.25360264341604)

(69.06619889531704, 22.34601785420895)
(68.81927545048558, 22.78079238859603)

(69.06619889531704, 22.34601785420895)
(68.56621145454673, 22.34956318637096)

(69.06619889531704, 22.34601785420895)
(69.31312232453136, 21.91124340421281)

(69.06619889531704, 22.34601785420895)
(68.81313489180022, 21.91478867813926)

(74.56709086110953, 42.89063691740264)
(74.31214156672831, 42.46114775301844)

(74.56709086110953, 42.89063691740264)
(74.06693385277987, 42.89624584655449)

(74.56709086110953, 42.89063691740264)
(74.82191195232876, 43.32074907369427)

(74.56709086110953, 42.89063691740264)
(74.32172184117917, 43.32636492930527)

(57.1088928204637, 29.08897555263906)
(57.35986207527657, 29.52129653209678)

(57.1088928204637, 29.08897555263906)
(56.60889378295924, 29.08996530941948)

(57.1088928204637, 29.08897555263906)
(57.60889188708156, 29.08799884539161)

(57.1088928204637, 29.08897555263906)
(56.85986335181674, 29.52242633985194)

(56.15313820230517, 25.18232104416783)
(56.40085160333717, 25.61696846838815)

(56.15313820230517, 25.18232104416783)
(55.905182239999, 24.74804647316886)

(56.15313820230517, 25.18232104416783)
(55.65358879586591, 25.17930355203648)

(56.15313820230517, 25.18232104416783)
(55.90147852286242, 25.61350390083758)

(51.91398079855627, 39.15765771105794)
(52.39364800207316, 39.07903304656491)

(51.91398079855627, 39.15765771105794)
(52.16990018737866, 38.65804016183385)

(51.91398079855627, 39.15765771105794)
(52.14755217038247, 39.56214063540005)

(51.91398079855627, 39.15765771105794)
(51.47349823960804, 39.22243049535654)

(51.91398079855627, 39.15765771105794)
(51.69057420923301, 38.68373386421145)

(70.55761949811371, 42.06848641877136)
(70.30289142934352, 41.6382381056072)

(70.55761949811371, 42.06848641877136)
(70.8123475668839, 42.49873473193553)

(70.55761949811371, 42.06848641877136)
(70.31237756336323, 42.50421155396538)

(70.55761949811371, 42.06848641877136)
(70.05901907737868, 42.07315238072964)

(70.30289142934352, 41.6382381056072)
(70.54813336409399, 41.20251297041318)

(70.30289142934352, 41.6382381056072)
(70.04816336057333, 41.20798979244304)

(70.30289142934352, 41.6382381056072)
(69.80292142582284, 41.64371492763706)

(70.30289142934352, 41.6382381056072)
(70.05901907737868, 42.07315238072964)

(70.54813336409399, 41.20251297041318)
(70.04816336057333, 41.20798979244304)

(70.54813336409399, 41.20251297041318)
(70.29340529532378, 40.77226465724902)

(70.54813336409399, 41.20251297041318)
(70.79337529884445, 40.76678783521916)

(70.54813336409399, 41.20251297041318)
(71.04810336761464, 41.19703614838335)

(70.04816336057333, 41.20798979244304)
(70.29340529532378, 40.77226465724902)

(70.04816336057333, 41.20798979244304)
(69.79343529180312, 40.77774147927888)

(70.04816336057333, 41.20798979244304)
(69.80292142582284, 41.64371492763706)

(70.04816336057333, 41.20798979244304)
(69.54819335705264, 41.21346661447289)

(64.97038273645823, 34.31954027706094)
(65.46704955426576, 34.32059665042512)

(64.97038273645823, 34.31954027706094)
(65.21647625182926, 34.74147267227878)

(64.97038273645823, 34.31954027706094)
(64.72903301131622, 34.73492739232832)

(64.97038273645823, 34.31954027706094)
(64.47561824334511, 34.31139214212298)

(56.40531428072703, 21.29690496453874)
(56.10447825732471, 20.85209408339693)

(56.40531428072703, 21.29690496453874)
(56.66884810144207, 21.72220678196727)

(56.40531428072703, 21.29690496453874)
(56.86245645132983, 21.29532137329024)

(56.40531428072703, 21.29690496453874)
(56.54344175409151, 20.85056079319833)

(56.10447825732471, 20.85209408339693)
(55.68032177673705, 20.86610810752865)

(56.10447825732471, 20.85209408339693)
(56.20968452261108, 20.39763261541875)

(56.10447825732471, 20.85209408339693)
(55.69408797778662, 20.46522552022417)

(56.10447825732471, 20.85209408339693)
(56.54344175409151, 20.85056079319833)

(20.46074536750257, 47.87047556454104)
(18.5876839811629, 47.60793736115971)

(20.46074536750257, 47.87047556454104)
(22.31130419132244, 48.19135810978018)

(20.46074536750257, 47.87047556454104)
(19.32562662721318, 49.36663635736851)

(20.46074536750257, 47.87047556454104)
(21.2841420061081, 49.40230639909147)

(8.04095014207281, 42.51412526037777)
(8.638085941681055, 44.28769871897708)

(8.04095014207281, 42.51412526037777)
(7.17242378720389, 40.7078894909714)

(8.04095014207281, 42.51412526037777)
(6.763465067125459, 43.96927843956527)

(8.04095014207281, 42.51412526037777)
(6.409241364681471, 42.45937227564465)

(8.638085941681055, 44.28769871897708)
(6.763465067125459, 43.96927843956527)

(8.638085941681055, 44.28769871897708)
(7.383093303842095, 45.76950233728444)

(8.638085941681055, 44.28769871897708)
(9.263753423639947, 46.09293928747229)

(8.638085941681055, 44.28769871897708)
(10.50994857060947, 44.58292438689841)

(54.19238146403116, 20.41576000876377)
(54.42004572969306, 20.83680095898026)

(54.19238146403116, 20.41576000876377)
(53.95727645798241, 20.84918856773823)

(54.19238146403116, 20.41576000876377)
(53.6950199014348, 20.40803657135154)

(54.19238146403116, 20.41576000876377)
(53.94367074317586, 19.98113403547553)

(46.409371046784, 34.7386957730081)
(47.55197925549165, 34.90356274441509)

(46.409371046784, 34.7386957730081)
(46.84177667472868, 35.79486821004438)

(46.409371046784, 34.7386957730081)
(45.6875920162442, 35.6535859171225)

(46.409371046784, 34.7386957730081)
(45.21738159868438, 34.57097870591564)

(47.55197925549165, 34.90356274441509)
(46.84177667472868, 35.79486821004438)

(47.55197925549165, 34.90356274441509)
(47.96104810814789, 35.94183351178292)

(47.55197925549165, 34.90356274441509)
(48.64888098057826, 35.08472039129955)

(47.55197925549165, 34.90356274441509)
(48.25270553724359, 33.99805603648611)

(53.19408182527259, 19.54777508305679)
(52.94493152511086, 19.11427291705376)

(53.19408182527259, 19.54777508305679)
(52.69408278683753, 19.54679448935586)

(53.19408182527259, 19.54777508305679)
(53.44323212543434, 19.98127724905982)

(53.19408182527259, 19.54777508305679)
(52.94324705620829, 19.97317383673089)

(52.94493152511086, 19.11427291705376)
(52.69408278683753, 19.54679448935586)

(52.94493152511086, 19.11427291705376)
(52.44493248667579, 19.11329232335283)

(52.94493152511086, 19.11427291705376)
(53.19578026338419, 18.68175134475165)

(52.94493152511086, 19.11427291705376)
(52.69709909177909, 18.67805997074117)

(8.157006973883291, 28.04981551196574)
(8.79346864664005, 29.84357428786294)

(8.157006973883291, 28.04981551196574)
(6.926479361794236, 29.49443775987204)

(8.157006973883291, 28.04981551196574)
(6.367289956249579, 27.66053878409826)

(8.157006973883291, 28.04981551196574)
(7.545852071181407, 26.24850990926413)

(8.79346864664005, 29.84357428786294)
(6.926479361794236, 29.49443775987204)

(8.79346864664005, 29.84357428786294)
(7.557573597047622, 31.31120683634301)

(8.79346864664005, 29.84357428786294)
(9.440835630755643, 31.65137746914369)

(8.79346864664005, 29.84357428786294)
(10.65394648993871, 30.18255163033891)

(59.12829095106969, 37.74457020092932)
(58.87926175364098, 38.1781419468123)

(59.12829095106969, 37.74457020092932)
(59.37500083614988, 37.31234444827813)

(59.12829095106969, 37.74457020092932)
(59.62790314402379, 37.74367427145043)

(59.12829095106969, 37.74457020092932)
(59.37614759506623, 38.17199433854972)

(58.87926175364098, 38.1781419468123)
(58.3792630086288, 38.17926220849648)

(58.87926175364098, 38.1781419468123)
(58.63023255621227, 38.61171369269528)

(58.87926175364098, 38.1781419468123)
(59.13023130122446, 38.6105934310111)

(58.87926175364098, 38.1781419468123)
(59.37614759506623, 38.17199433854972)

(97.98883357396647, 48.80123289190335)
(99.23145833300673, 47.42885207228851)

(97.98883357396647, 48.80123289190335)
(99.78253306766979, 49.1688983596394)

(97.98883357396647, 48.80123289190335)
(98.44551995591229, 50.7948728673792)

(97.98883357396647, 48.80123289190335)
(96.90739559739171, 49.92394376191214)

(99.23145833300673, 47.42885207228851)
(99.78253306766979, 49.1688983596394)

(99.23145833300673, 47.42885207228851)
(101.0356864321922, 47.80540658131986)

(99.23145833300673, 47.42885207228851)
(98.66393971153153, 45.694804630354)

(99.23145833300673, 47.42885207228851)
(100.4668705282373, 46.05802137251936)

(29.88848851741984, 33.58319024904155)
(29.3174855562488, 32.00373476394908)

(29.88848851741984, 33.58319024904155)
(30.95466220287648, 32.29899061166124)

(29.88848851741984, 33.58319024904155)
(30.48059800973328, 35.1858620482413)

(29.88848851741984, 33.58319024904155)
(31.52030915745532, 33.85738408758203)

(15.99932301562934, 7.593154879232447)
(17.89794780515776, 7.955516461826768)

(15.99932301562934, 7.593154879232447)
(14.1652793370331, 7.20784641558047)

(15.99932301562934, 7.593154879232447)
(15.38359549230981, 5.785416666579248)

(15.99932301562934, 7.593154879232447)
(17.05357506766425, 6.237565156585255)

(17.89794780515776, 7.955516461826768)
(18.50553813087578, 9.74613171123875)

(17.89794780515776, 7.955516461826768)
(19.78139375618615, 8.367001881065963)

(17.89794780515776, 7.955516461826768)
(17.05357506766425, 6.237565156585255)

(17.89794780515776, 7.955516461826768)
(19.07618558499582, 6.600544798938802)

(7.17242378720389, 40.7078894909714)
(5.401796436926418, 39.49904747276894)

(7.17242378720389, 40.7078894909714)
(8.657964936961818, 39.26386119396781)

(7.17242378720389, 40.7078894909714)
(5.571633589299864, 41.22229768541025)

(7.17242378720389, 40.7078894909714)
(6.409241364681471, 42.45937227564465)

(7.17242378720389, 40.7078894909714)
(7.153337296479194, 39.11831822845652)

(85.05279228156395, 49.17637184085795)
(86.60354854132743, 49.53548040881007)

(85.05279228156395, 49.17637184085795)
(85.49517454596473, 50.6972102456649)

(85.05279228156395, 49.17637184085795)
(83.94528197241809, 50.33081694884335)

(85.05279228156395, 49.17637184085795)
(83.57703859519688, 48.7149874017792)

(13.13419506634271, 36.81293982832395)
(14.92495259979212, 37.14466749459908)

(13.13419506634271, 36.81293982832395)
(14.54123047327838, 35.50540560934175)

(13.13419506634271, 36.81293982832395)
(12.68240762302377, 35.19612766866721)

(13.13419506634271, 36.81293982832395)
(11.35396060108481, 36.56554201303211)

(38.93477419462572, 11.47470937862511)
(37.87728955740492, 12.63875595323229)

(38.93477419462572, 11.47470937862511)
(39.39709766489601, 12.92148815922469)

(38.93477419462572, 11.47470937862511)
(39.99558137785199, 10.29700764203184)

(38.93477419462572, 11.47470937862511)
(40.43853765694256, 11.74416925182738)

(119.049408266555, 22.54579011568476)
(118.4160955773559, 20.73192566583052)

(119.049408266555, 22.54579011568476)
(119.6815248033415, 24.36378414947765)

(119.049408266555, 22.54579011568476)
(120.9476324594058, 22.90852391890572)

(119.049408266555, 22.54579011568476)
(120.3133059159549, 21.09054456137476)

(118.4160955773559, 20.73192566583052)
(116.5305417765721, 20.38016427059223)

(118.4160955773559, 20.73192566583052)
(117.7777873656562, 18.92004764756064)

(118.4160955773559, 20.73192566583052)
(119.6743851719385, 19.27148923888864)

(118.4160955773559, 20.73192566583052)
(120.3133059159549, 21.09054456137476)

(85.87171096173758, 27.33434241165511)
(86.78925217286229, 26.29319400793256)

(85.87171096173758, 27.33434241165511)
(85.4400032383347, 26.02685980195579)

(85.87171096173758, 27.33434241165511)
(84.53823710803425, 27.13048721337215)

(85.87171096173758, 27.33434241165511)
(84.96547953699451, 28.42459989805835)

(86.78925217286229, 26.29319400793256)
(85.4400032383347, 26.02685980195579)

(86.78925217286229, 26.29319400793256)
(86.33872832947776, 24.97572211127214)

(86.78925217286229, 26.29319400793256)
(87.7027222358758, 25.16120791431089)

(86.78925217286229, 26.29319400793256)
(88.17750821035628, 26.44844085051637)

(85.4400032383347, 26.02685980195579)
(86.33872832947776, 24.97572211127214)

(85.4400032383347, 26.02685980195579)
(84.99870719463617, 24.70687162725143)

(85.4400032383347, 26.02685980195579)
(84.53823710803425, 27.13048721337215)

(85.4400032383347, 26.02685980195579)
(84.13468547847158, 25.8194013948512)

(86.33872832947776, 24.97572211127214)
(84.99870719463617, 24.70687162725143)

(86.33872832947776, 24.97572211127214)
(85.89477420795556, 23.65508864524599)

(86.33872832947776, 24.97572211127214)
(87.7027222358758, 25.16120791431089)

(86.33872832947776, 24.97572211127214)
(87.05953726623352, 24.0088690890314)

(84.99870719463617, 24.70687162725143)
(85.89477420795556, 23.65508864524599)

(84.99870719463617, 24.70687162725143)
(84.33424916442024, 23.29926148067963)

(84.99870719463617, 24.70687162725143)
(83.65681077263329, 24.58111194128275)

(84.99870719463617, 24.70687162725143)
(84.13468547847158, 25.8194013948512)

(85.89477420795556, 23.65508864524599)
(84.33424916442024, 23.29926148067963)

(85.89477420795556, 23.65508864524599)
(85.45066336574473, 22.31227150414907)

(85.89477420795556, 23.65508864524599)
(86.88747634627246, 22.59927726434061)

(85.89477420795556, 23.65508864524599)
(87.05953726623352, 24.0088690890314)

(84.33424916442024, 23.29926148067963)
(85.45066336574473, 22.31227150414907)

(84.33424916442024, 23.29926148067963)
(83.65681077263329, 24.58111194128275)

(84.33424916442024, 23.29926148067963)
(82.99166554758268, 22.4881428664042)

(84.33424916442024, 23.29926148067963)
(84.10502060883243, 21.91905084927768)

(84.33424916442024, 23.29926148067963)
(83.10360827249829, 23.63200040998429)

(85.45066336574473, 22.31227150414907)
(86.88747634627246, 22.59927726434061)

(85.45066336574473, 22.31227150414907)
(86.34654661016438, 21.19892585997367)

(85.45066336574473, 22.31227150414907)
(85.00127162131656, 20.95699578073841)

(85.45066336574473, 22.31227150414907)
(84.10502060883243, 21.91905084927768)

(86.88747634627246, 22.59927726434061)
(86.34654661016438, 21.19892585997367)

(86.88747634627246, 22.59927726434061)
(88.47398521158601, 23.65304950998737)

(86.88747634627246, 22.59927726434061)
(87.05953726623352, 24.0088690890314)

(86.88747634627246, 22.59927726434061)
(88.22365915111934, 22.18416934016866)

(86.88747634627246, 22.59927726434061)
(87.50557482792131, 21.3344454297047)

(86.34654661016438, 21.19892585997367)
(85.00127162131656, 20.95699578073841)

(86.34654661016438, 21.19892585997367)
(85.9066191411912, 19.8643694005727)

(86.34654661016438, 21.19892585997367)
(87.34295560758986, 20.15648910249553)

(86.34654661016438, 21.19892585997367)
(87.50557482792131, 21.3344454297047)

(85.00127162131656, 20.95699578073841)
(85.9066191411912, 19.8643694005727)

(85.00127162131656, 20.95699578073841)
(84.47876039806553, 19.57449672319951)

(85.00127162131656, 20.95699578073841)
(83.72047012309872, 20.638224093075)

(85.00127162131656, 20.95699578073841)
(84.10502060883243, 21.91905084927768)

(85.9066191411912, 19.8643694005727)
(87.34295560758986, 20.15648910249553)

(85.9066191411912, 19.8643694005727)
(86.89855922270519, 18.80669535296004)

(85.9066191411912, 19.8643694005727)
(85.41677103350479, 18.5170380740616)

(85.9066191411912, 19.8643694005727)
(84.47876039806553, 19.57449672319951)

(87.34295560758986, 20.15648910249553)
(86.89855922270519, 18.80669535296004)

(87.34295560758986, 20.15648910249553)
(88.77083563909639, 20.93040801129756)

(87.34295560758986, 20.15648910249553)
(88.4850779308214, 19.2413220921094)

(87.34295560758986, 20.15648910249553)
(87.50557482792131, 21.3344454297047)

(86.89855922270519, 18.80669535296004)
(85.41677103350479, 18.5170380740616)

(86.89855922270519, 18.80669535296004)
(86.35760754455166, 17.40642069418961)

(86.89855922270519, 18.80669535296004)
(87.87050911834798, 17.68823281238166)

(86.89855922270519, 18.80669535296004)
(88.4850779308214, 19.2413220921094)

(85.41677103350479, 18.5170380740616)
(86.35760754455166, 17.40642069418961)

(85.41677103350479, 18.5170380740616)
(84.90472546996104, 17.14697620293681)

(85.41677103350479, 18.5170380740616)
(84.00807252404819, 18.24720204110002)

(85.41677103350479, 18.5170380740616)
(84.47876039806553, 19.57449672319951)

(86.35760754455166, 17.40642069418961)
(87.87050911834798, 17.68823281238166)

(86.35760754455166, 17.40642069418961)
(84.90472546996104, 17.14697620293681)

(86.35760754455166, 17.40642069418961)
(87.28716004708129, 16.2209061545099)

(86.35760754455166, 17.40642069418961)
(85.81818909954293, 16.00286693832777)

(87.87050911834798, 17.68823281238166)
(87.28716004708129, 16.2209061545099)

(87.87050911834798, 17.68823281238166)
(88.79365090230563, 16.49738836471062)

(87.87050911834798, 17.68823281238166)
(89.38912081566724, 18.10637873227812)

(87.87050911834798, 17.68823281238166)
(88.4850779308214, 19.2413220921094)

(84.90472546996104, 17.14697620293681)
(84.00807252404819, 18.24720204110002)

(84.90472546996104, 17.14697620293681)
(83.53501725089491, 16.94607869426971)

(84.90472546996104, 17.14697620293681)
(85.81818909954293, 16.00286693832777)

(84.90472546996104, 17.14697620293681)
(84.40646676901578, 15.84730573593369)

(87.28716004708129, 16.2209061545099)
(88.79365090230563, 16.49738836471062)

(87.28716004708129, 16.2209061545099)
(88.25324278843061, 15.03849136935196)

(87.28716004708129, 16.2209061545099)
(86.72089987581184, 14.76280808981281)

(87.28716004708129, 16.2209061545099)
(85.81818909954293, 16.00286693832777)

(88.79365090230563, 16.49738836471062)
(88.25324278843061, 15.03849136935196)

(88.79365090230563, 16.49738836471062)
(89.79909510461044, 15.30728541541603)

(88.79365090230563, 16.49738836471062)
(89.38912081566724, 18.10637873227812)

(88.79365090230563, 16.49738836471062)
(90.36531771543181, 16.87144387354552)

(88.25324278843061, 15.03849136935196)
(89.79909510461044, 15.30728541541603)

(88.25324278843061, 15.03849136935196)
(89.2542070429287, 13.8358825828872)

(88.25324278843061, 15.03849136935196)
(87.69483651865689, 13.57668240194561)

(88.25324278843061, 15.03849136935196)
(86.72089987581184, 14.76280808981281)

(89.79909510461044, 15.30728541541603)
(89.2542070429287, 13.8358825828872)

(89.79909510461044, 15.30728541541603)
(90.82401338956578, 14.10130636438742)

(89.79909510461044, 15.30728541541603)
(91.36969674055656, 15.60690180620143)

(89.79909510461044, 15.30728541541603)
(90.36531771543181, 16.87144387354552)

(89.2542070429287, 13.8358825828872)
(90.82401338956578, 14.10130636438742)

(89.2542070429287, 13.8358825828872)
(87.69483651865689, 13.57668240194561)

(89.2542070429287, 13.8358825828872)
(88.5968587557917, 12.38281264217099)

(89.2542070429287, 13.8358825828872)
(90.1796081646369, 12.66774246184226)

(90.82401338956578, 14.10130636438742)
(91.36969674055656, 15.60690180620143)

(90.82401338956578, 14.10130636438742)
(92.41512868889858, 14.37631307411041)

(90.82401338956578, 14.10130636438742)
(91.86486174784888, 12.9096904163222)

(90.82401338956578, 14.10130636438742)
(90.1796081646369, 12.66774246184226)

(87.69483651865689, 13.57668240194561)
(88.5968587557917, 12.38281264217099)

(87.69483651865689, 13.57668240194561)
(86.99093035060329, 12.11263542841609)

(87.69483651865689, 13.57668240194561)
(86.14921501518151, 13.32359579044222)

(87.69483651865689, 13.57668240194561)
(86.72089987581184, 14.76280808981281)

(91.36969674055656, 15.60690180620143)
(92.41512868889858, 14.37631307411041)

(91.36969674055656, 15.60690180620143)
(91.92488120081616, 17.23941443859682)

(91.36969674055656, 15.60690180620143)
(92.98385561895195, 15.97049058945398)

(91.36969674055656, 15.60690180620143)
(90.36531771543181, 16.87144387354552)

(92.41512868889858, 14.37631307411041)
(91.86486174784888, 12.9096904163222)

(92.41512868889858, 14.37631307411041)
(93.52041170773494, 13.15345243047774)

(92.41512868889858, 14.37631307411041)
(94.05420422080317, 14.71559261392111)

(92.41512868889858, 14.37631307411041)
(92.98385561895195, 15.97049058945398)

(91.86486174784888, 12.9096904163222)
(93.52041170773494, 13.15345243047774)

(91.86486174784888, 12.9096904163222)
(90.1796081646369, 12.66774246184226)

(91.86486174784888, 12.9096904163222)
(93.10294110094283, 11.70695100273559)

(91.86486174784888, 12.9096904163222)
(91.17826684776696, 11.54605084509945)

(93.52041170773494, 13.15345243047774)
(94.05420422080317, 14.71559261392111)

(93.52041170773494, 13.15345243047774)
(95.1430483308937, 13.42274180648406)

(93.52041170773494, 13.15345243047774)
(94.56409895676558, 11.82950495330769)

(93.52041170773494, 13.15345243047774)
(93.10294110094283, 11.70695100273559)

(94.05420422080317, 14.71559261392111)
(95.1430483308937, 13.42274180648406)

(94.05420422080317, 14.71559261392111)
(95.69393154086032, 15.00228707434255)

(94.05420422080317, 14.71559261392111)
(94.60355693612729, 16.29659293458744)

(94.05420422080317, 14.71559261392111)
(92.98385561895195, 15.97049058945398)

(95.1430483308937, 13.42274180648406)
(94.56409895676558, 11.82950495330769)

(95.1430483308937, 13.42274180648406)
(96.2536011485254, 12.13791236137721)

(95.1430483308937, 13.42274180648406)
(95.69393154086032, 15.00228707434255)

(95.1430483308937, 13.42274180648406)
(96.79376146092487, 13.72574689750063)

(94.56409895676558, 11.82950495330769)
(96.2536011485254, 12.13791236137721)

(94.56409895676558, 11.82950495330769)
(95.70243651442402, 10.53046253001609)

(94.56409895676558, 11.82950495330769)
(93.10294110094283, 11.70695100273559)

(94.56409895676558, 11.82950495330769)
(94.14804325057852, 10.41123782083453)

(96.2536011485254, 12.13791236137721)
(95.70243651442402, 10.53046253001609)

(96.2536011485254, 12.13791236137721)
(97.3968905182756, 10.82703631480689)

(96.2536011485254, 12.13791236137721)
(97.9779113677754, 12.49359171024629)

(96.2536011485254, 12.13791236137721)
(96.79376146092487, 13.72574689750063)

(95.69393154086032, 15.00228707434255)
(94.60355693612729, 16.29659293458744)

(95.69393154086032, 15.00228707434255)
(96.2482739757826, 16.58832064403957)

(95.69393154086032, 15.00228707434255)
(96.79376146092487, 13.72574689750063)

(95.69393154086032, 15.00228707434255)
(97.36015695432003, 15.35100803212391)

(95.70243651442402, 10.53046253001609)
(97.3968905182756, 10.82703631480689)

(95.70243651442402, 10.53046253001609)
(96.84699822390505, 9.19857121751269)

(95.70243651442402, 10.53046253001609)
(95.14730277782138, 8.8164133119874)

(95.70243651442402, 10.53046253001609)
(94.14804325057852, 10.41123782083453)

(97.3968905182756, 10.82703631480689)
(96.84699822390505, 9.19857121751269)

(97.3968905182756, 10.82703631480689)
(98.54272905473805, 9.468024572462053)

(97.3968905182756, 10.82703631480689)
(99.1388393294227, 11.15944672364724)

(97.3968905182756, 10.82703631480689)
(97.9779113677754, 12.49359171024629)

(84.00807252404819, 18.24720204110002)
(83.53501725089491, 16.94607869426971)

(84.00807252404819, 18.24720204110002)
(82.67876841023107, 17.98239313255602)

(84.00807252404819, 18.24720204110002)
(84.47876039806553, 19.57449672319951)

(84.00807252404819, 18.24720204110002)
(83.1449958738877, 19.25184226994516)

(83.53501725089491, 16.94607869426971)
(82.67876841023107, 17.98239313255602)

(83.53501725089491, 16.94607869426971)
(82.22573653114566, 16.72959978390402)

(83.53501725089491, 16.94607869426971)
(83.05477262466346, 15.70320805661336)

(83.53501725089491, 16.94607869426971)
(84.40646676901578, 15.84730573593369)

(82.67876841023107, 17.98239313255602)
(82.22573653114566, 16.72959978390402)

(82.67876841023107, 17.98239313255602)
(81.40028128077861, 17.72881052292322)

(82.67876841023107, 17.98239313255602)
(81.80587614243565, 18.94834804189072)

(82.67876841023107, 17.98239313255602)
(83.1449958738877, 19.25184226994516)

(82.22573653114566, 16.72959978390402)
(83.05477262466346, 15.70320805661336)

(82.22573653114566, 16.72959978390402)
(81.77242120707734, 15.49744774376094)

(82.22573653114566, 16.72959978390402)
(81.40028128077861, 17.72881052292322)

(82.22573653114566, 16.72959978390402)
(80.9872418267145, 16.51251576881146)

(83.05477262466346, 15.70320805661336)
(81.77242120707734, 15.49744774376094)

(83.05477262466346, 15.70320805661336)
(82.58626256596598, 14.4872602401391)

(83.05477262466346, 15.70320805661336)
(84.40646676901578, 15.84730573593369)

(83.05477262466346, 15.70320805661336)
(83.85977071403326, 14.68774701383708)

(81.77242120707734, 15.49744774376094)
(82.58626256596598, 14.4872602401391)

(81.77242120707734, 15.49744774376094)
(81.32224473356935, 14.28748513019863)

(81.77242120707734, 15.49744774376094)
(80.5352632416892, 15.27256315400428)

(81.77242120707734, 15.49744774376094)
(80.9872418267145, 16.51251576881146)

(82.58626256596598, 14.4872602401391)
(81.32224473356935, 14.28748513019863)

(82.58626256596598, 14.4872602401391)
(82.12440469535393, 13.29099532177706)

(82.58626256596598, 14.4872602401391)
(83.41256135513567, 13.47207323979067)

(82.58626256596598, 14.4872602401391)
(83.85977071403326, 14.68774701383708)

(81.32224473356935, 14.28748513019863)
(82.12440469535393, 13.29099532177706)

(81.32224473356935, 14.28748513019863)
(80.87838570009251, 13.11256852360203)

(81.32224473356935, 14.28748513019863)
(80.5352632416892, 15.27256315400428)

(81.32224473356935, 14.28748513019863)
(80.14130789317807, 14.08666360534063)

(82.12440469535393, 13.29099532177706)
(80.87838570009251, 13.11256852360203)

(82.12440469535393, 13.29099532177706)
(81.67271128127486, 12.11572912642942)

(82.12440469535393, 13.29099532177706)
(83.41256135513567, 13.47207323979067)

(82.12440469535393, 13.29099532177706)
(82.75376191248098, 12.35626479228657)

(80.87838570009251, 13.11256852360203)
(81.67271128127486, 12.11572912642942)

(80.87838570009251, 13.11256852360203)
(80.4477576783774, 11.92789871146798)

(80.87838570009251, 13.11256852360203)
(80.14130789317807, 14.08666360534063)

(80.87838570009251, 13.11256852360203)
(79.7408685599955, 12.87224522268808)

(81.67271128127486, 12.11572912642942)
(80.4477576783774, 11.92789871146798)

(81.67271128127486, 12.11572912642942)
(81.21995769317522, 10.94556778542814)

(81.67271128127486, 12.11572912642942)
(82.51858705905474, 11.1576008541902)

(81.67271128127486, 12.11572912642942)
(82.75376191248098, 12.35626479228657)

(80.4477576783774, 11.92789871146798)
(81.21995769317522, 10.94556778542814)

(80.4477576783774, 11.92789871146798)
(80.00757234007733, 10.77990617762938)

(80.4477576783774, 11.92789871146798)
(79.27272965299616, 11.69757685114001)

(80.4477576783774, 11.92789871146798)
(79.7408685599955, 12.87224522268808)

(81.21995769317522, 10.94556778542814)
(80.00757234007733, 10.77990617762938)

(81.21995769317522, 10.94556778542814)
(82.51858705905474, 11.1576008541902)

(81.21995769317522, 10.94556778542814)
(82.00495902795176, 9.963466487681604)

(81.21995769317522, 10.94556778542814)
(80.74125416765972, 9.8411177794699)

(80.00757234007733, 10.77990617762938)
(79.27272965299616, 11.69757685114001)

(80.00757234007733, 10.77990617762938)
(78.85925084209076, 10.6090189041685)

(80.00757234007733, 10.77990617762938)
(79.54433947065135, 9.714615336521558)

(80.00757234007733, 10.77990617762938)
(80.74125416765972, 9.8411177794699)

(79.27272965299616, 11.69757685114001)
(78.85925084209076, 10.6090189041685)

(79.27272965299616, 11.69757685114001)
(78.18591585876759, 11.47563611988703)

(79.27272965299616, 11.69757685114001)
(79.7408685599955, 12.87224522268808)

(79.27272965299616, 11.69757685114001)
(78.60087008673825, 12.54859710570977)

(78.85925084209076, 10.6090189041685)
(78.18591585876759, 11.47563611988703)

(78.85925084209076, 10.6090189041685)
(79.54433947065135, 9.714615336521558)

(78.85925084209076, 10.6090189041685)
(77.78865935215237, 10.48317444719601)

(78.85925084209076, 10.6090189041685)
(78.43358611890666, 9.648768912972546)

(78.18591585876759, 11.47563611988703)
(77.78865935215237, 10.48317444719601)

(78.18591585876759, 11.47563611988703)
(77.02416296665645, 11.17812371385757)

(78.18591585876759, 11.47563611988703)
(77.48235586350037, 12.24342025340612)

(78.18591585876759, 11.47563611988703)
(78.60087008673825, 12.54859710570977)

(79.54433947065135, 9.714615336521558)
(80.74125416765972, 9.8411177794699)

(79.54433947065135, 9.714615336521558)
(80.24597977216897, 8.770265341874484)

(79.54433947065135, 9.714615336521558)
(79.08692315254306, 8.71872661472652)

(79.54433947065135, 9.714615336521558)
(78.43358611890666, 9.648768912972546)

(77.78865935215237, 10.48317444719601)
(77.02416296665645, 11.17812371385757)

(77.78865935215237, 10.48317444719601)
(76.79163158129899, 10.2402743602497)

(77.78865935215237, 10.48317444719601)
(77.39174072123436, 9.555377679890697)

(77.78865935215237, 10.48317444719601)
(78.43358611890666, 9.648768912972546)

(77.02416296665645, 11.17812371385757)
(77.48235586350037, 12.24342025340612)

(77.02416296665645, 11.17812371385757)
(76.29378259291879, 12.00288004702374)

(77.02416296665645, 11.17812371385757)
(76.79163158129899, 10.2402743602497)

(77.02416296665645, 11.17812371385757)
(76.14371905856092, 11.14364305196973)

(77.02416296665645, 11.17812371385757)
(76.25079648638709, 10.58381439572365)

(77.48235586350037, 12.24342025340612)
(76.29378259291879, 12.00288004702374)

(77.48235586350037, 12.24342025340612)
(76.67583890952463, 13.02586097679238)

(77.48235586350037, 12.24342025340612)
(78.60087008673825, 12.54859710570977)

(77.48235586350037, 12.24342025340612)
(77.80570841891436, 13.20796054881248)

(76.29378259291879, 12.00288004702374)
(76.67583890952463, 13.02586097679238)

(76.29378259291879, 12.00288004702374)
(75.8561849953421, 12.80923316024963)

(76.29378259291879, 12.00288004702374)
(75.53959408107191, 11.90044265115719)

(76.29378259291879, 12.00288004702374)
(76.14371905856092, 11.14364305196973)

(76.29378259291879, 12.00288004702374)
(75.76544198475165, 11.50302527716047)

(76.29378259291879, 12.00288004702374)
(75.74463513428248, 12.30246099467063)

(76.79163158129899, 10.2402743602497)
(77.39174072123436, 9.555377679890697)

(76.79163158129899, 10.2402743602497)
(76.27863122319441, 9.404293445385878)

(76.79163158129899, 10.2402743602497)
(76.0230814855292, 10.17763397812888)

(76.79163158129899, 10.2402743602497)
(76.25079648638709, 10.58381439572365)

(80.5352632416892, 15.27256315400428)
(80.14130789317807, 14.08666360534063)

(80.5352632416892, 15.27256315400428)
(79.44736897145586, 15.14432511993054)

(80.5352632416892, 15.27256315400428)
(79.81375981848856, 16.3661683851445)

(80.5352632416892, 15.27256315400428)
(80.9872418267145, 16.51251576881146)

(76.67583890952463, 13.02586097679238)
(75.8561849953421, 12.80923316024963)

(76.67583890952463, 13.02586097679238)
(76.18570628773126, 13.73000075856478)

(76.67583890952463, 13.02586097679238)
(77.1371310306285, 13.93475773889235)

(76.67583890952463, 13.02586097679238)
(75.96484805767115, 13.28969297899033)

(76.67583890952463, 13.02586097679238)
(77.80570841891436, 13.20796054881248)

(75.8561849953421, 12.80923316024963)
(75.28897886779711, 12.49728812025196)

(75.8561849953421, 12.80923316024963)
(75.96484805767115, 13.28969297899033)

(75.8561849953421, 12.80923316024963)
(75.74463513428248, 12.30246099467063)

(75.8561849953421, 12.80923316024963)
(75.49502915611045, 13.05047935123964)

(82.51858705905474, 11.1576008541902)
(82.00495902795176, 9.963466487681604)

(82.51858705905474, 11.1576008541902)
(83.41399923976854, 10.17994349233783)

(82.51858705905474, 11.1576008541902)
(84.0405451715857, 11.74492541924548)

(82.51858705905474, 11.1576008541902)
(82.75376191248098, 12.35626479228657)

(75.53959408107191, 11.90044265115719)
(75.28897886779711, 12.49728812025196)

(75.53959408107191, 11.90044265115719)
(75.76544198475165, 11.50302527716047)

(75.53959408107191, 11.90044265115719)
(75.0251707969722, 12.05533972387561)

(75.53959408107191, 11.90044265115719)
(75.74463513428248, 12.30246099467063)

(75.53959408107191, 11.90044265115719)
(75.25626904159887, 11.59452822314543)

(75.28897886779711, 12.49728812025196)
(75.02636859616558, 12.95854962114861)

(75.28897886779711, 12.49728812025196)
(74.79160344909181, 12.53274944967022)

(75.28897886779711, 12.49728812025196)
(75.0251707969722, 12.05533972387561)

(75.28897886779711, 12.49728812025196)
(75.74463513428248, 12.30246099467063)

(75.28897886779711, 12.49728812025196)
(75.49502915611045, 13.05047935123964)

(77.39174072123436, 9.555377679890697)
(76.27863122319441, 9.404293445385878)

(77.39174072123436, 9.555377679890697)
(76.98798192412778, 8.700028256735553)

(77.39174072123436, 9.555377679890697)
(78.43358611890666, 9.648768912972546)

(77.39174072123436, 9.555377679890697)
(78.02057221415568, 8.69242652577562)

(76.27863122319441, 9.404293445385878)
(76.98798192412778, 8.700028256735553)

(76.27863122319441, 9.404293445385878)
(76.16964103586666, 8.635364425846145)

(76.27863122319441, 9.404293445385878)
(75.56950965072362, 9.27644256934332)

(76.27863122319441, 9.404293445385878)
(76.0230814855292, 10.17763397812888)

(76.27863122319441, 9.404293445385878)
(75.65628668742984, 9.759753590379141)

(76.27863122319441, 9.404293445385878)
(75.86617464176636, 8.97355582054529)

(76.98798192412778, 8.700028256735553)
(76.16964103586666, 8.635364425846145)

(76.98798192412778, 8.700028256735553)
(76.53832506790894, 7.932523687691372)

(76.98798192412778, 8.700028256735553)
(77.5541405480125, 7.8987840150462)

(76.98798192412778, 8.700028256735553)
(78.02057221415568, 8.69242652577562)

(76.16964103586666, 8.635364425846145)
(76.53832506790894, 7.932523687691372)

(76.16964103586666, 8.635364425846145)
(75.49911019889907, 8.661473944627367)

(76.16964103586666, 8.635364425846145)
(75.75539395140086, 8.249458857345616)

(76.16964103586666, 8.635364425846145)
(75.86617464176636, 8.97355582054529)

(76.53832506790894, 7.932523687691372)
(77.5541405480125, 7.8987840150462)

(76.53832506790894, 7.932523687691372)
(77.15382547538479, 7.139958234308512)

(76.53832506790894, 7.932523687691372)
(76.20456262249043, 7.132559263865048)

(76.53832506790894, 7.932523687691372)
(75.82437024476567, 7.775013106105327)

(76.53832506790894, 7.932523687691372)
(75.75539395140086, 8.249458857345616)

(75.56950965072362, 9.27644256934332)
(75.49911019889907, 8.661473944627367)

(75.56950965072362, 9.27644256934332)
(75.65628668742984, 9.759753590379141)

(75.56950965072362, 9.27644256934332)
(75.86617464176636, 8.97355582054529)

(75.56950965072362, 9.27644256934332)
(75.15896846696423, 9.012192328924858)

(75.56950965072362, 9.27644256934332)
(75.20894323882376, 9.50092231933008)

(75.49911019889907, 8.661473944627367)
(75.02304998967989, 8.466553908577179)

(75.49911019889907, 8.661473944627367)
(75.75539395140086, 8.249458857345616)

(75.49911019889907, 8.661473944627367)
(75.86617464176636, 8.97355582054529)

(75.49911019889907, 8.661473944627367)
(75.15896846696423, 9.012192328924858)

(75.49911019889907, 8.661473944627367)
(75.39256891474905, 8.33614710585865)

(81.40028128077861, 17.72881052292322)
(81.80587614243565, 18.94834804189072)

(81.40028128077861, 17.72881052292322)
(80.57853903473563, 18.69664599214114)

(81.40028128077861, 17.72881052292322)
(80.9872418267145, 16.51251576881146)

(81.40028128077861, 17.72881052292322)
(80.1924384680209, 17.51332827771298)

(81.80587614243565, 18.94834804189072)
(80.57853903473563, 18.69664599214114)

(81.80587614243565, 18.94834804189072)
(80.97207030385694, 19.87757484186839)

(81.80587614243565, 18.94834804189072)
(83.1449958738877, 19.25184226994516)

(81.80587614243565, 18.94834804189072)
(82.17802764544703, 20.12038958784966)

(82.00495902795176, 9.963466487681604)
(83.41399923976854, 10.17994349233783)

(82.00495902795176, 9.963466487681604)
(82.8415005755574, 8.885946252601826)

(82.00495902795176, 9.963466487681604)
(80.74125416765972, 9.8411177794699)

(82.00495902795176, 9.963466487681604)
(81.50126555584268, 8.82873752813379)

(83.41399923976854, 10.17994349233783)
(82.8415005755574, 8.885946252601826)

(83.41399923976854, 10.17994349233783)
(84.24135091948096, 9.05641198727334)

(83.41399923976854, 10.17994349233783)
(84.75786546132042, 10.38736371016877)

(83.41399923976854, 10.17994349233783)
(84.0405451715857, 11.74492541924548)

(82.8415005755574, 8.885946252601826)
(84.24135091948096, 9.05641198727334)

(82.8415005755574, 8.885946252601826)
(83.71082865175723, 7.734917246711742)

(82.8415005755574, 8.885946252601826)
(82.258103917606, 7.69905468474915)

(82.8415005755574, 8.885946252601826)
(81.50126555584268, 8.82873752813379)

(84.24135091948096, 9.05641198727334)
(83.71082865175723, 7.734917246711742)

(84.24135091948096, 9.05641198727334)
(85.15933725796407, 7.92303048991365)

(84.24135091948096, 9.05641198727334)
(84.75786546132042, 10.38736371016877)

(84.24135091948096, 9.05641198727334)
(85.6236339992584, 9.264600718901196)

(76.18570628773126, 13.73000075856478)
(75.61325428478126, 13.41552020689307)

(76.18570628773126, 13.73000075856478)
(77.1371310306285, 13.93475773889235)

(76.18570628773126, 13.73000075856478)
(76.42124795027301, 14.6490942072782)

(76.18570628773126, 13.73000075856478)
(75.84482768229246, 14.24767359148901)

(76.18570628773126, 13.73000075856478)
(75.96484805767115, 13.28969297899033)

(76.18570628773126, 13.73000075856478)
(75.57557153349786, 13.85108517017686)

(96.84699822390505, 9.19857121751269)
(98.54272905473805, 9.468024572462053)

(96.84699822390505, 9.19857121751269)
(95.14730277782138, 8.8164133119874)

(96.84699822390505, 9.19857121751269)
(97.92331202827053, 7.777497582421166)

(96.84699822390505, 9.19857121751269)
(96.60573663156924, 7.78116635088946)

(98.54272905473805, 9.468024572462053)
(99.1388393294227, 11.15944672364724)

(98.54272905473805, 9.468024572462053)
(100.2941265982142, 9.780188430887609)

(98.54272905473805, 9.468024572462053)
(97.92331202827053, 7.777497582421166)

(98.54272905473805, 9.468024572462053)
(99.67468139309446, 8.062049467760868)

(99.1388393294227, 11.15944672364724)
(100.2941265982142, 9.780188430887609)

(99.1388393294227, 11.15944672364724)
(100.8952864683204, 11.48185314347978)

(99.1388393294227, 11.15944672364724)
(99.72494225264307, 12.84584707715751)

(99.1388393294227, 11.15944672364724)
(97.9779113677754, 12.49359171024629)

(100.2941265982142, 9.780188430887609)
(100.8952864683204, 11.48185314347978)

(100.2941265982142, 9.780188430887609)
(102.0682077007352, 10.10021365776011)

(100.2941265982142, 9.780188430887609)
(101.4586151454851, 8.385862326889818)

(100.2941265982142, 9.780188430887609)
(99.67468139309446, 8.062049467760868)

(95.14730277782138, 8.8164133119874)
(95.5182081354397, 6.722472106520097)

(95.14730277782138, 8.8164133119874)
(93.26631203630868, 9.12115099330332)

(95.14730277782138, 8.8164133119874)
(94.14804325057852, 10.41123782083453)

(95.14730277782138, 8.8164133119874)
(94.04020038247471, 7.737676759997054)

(95.14730277782138, 8.8164133119874)
(96.60573663156924, 7.78116635088946)

(100.8952864683204, 11.48185314347978)
(102.0682077007352, 10.10021365776011)

(100.8952864683204, 11.48185314347978)
(102.6662902289145, 11.80839941470758)

(100.8952864683204, 11.48185314347978)
(101.4922123065687, 13.1823866705485)

(100.8952864683204, 11.48185314347978)
(99.72494225264307, 12.84584707715751)

(102.0682077007352, 10.10021365776011)
(101.4586151454851, 8.385862326889818)

(102.0682077007352, 10.10021365776011)
(103.2587062688495, 8.70932564028416)

(102.0682077007352, 10.10021365776011)
(102.6662902289145, 11.80839941470758)

(102.0682077007352, 10.10021365776011)
(103.8696249343496, 10.43284033434283)

(94.60355693612729, 16.29659293458744)
(96.2482739757826, 16.58832064403957)

(94.60355693612729, 16.29659293458744)
(95.15855926181243, 17.86876381702919)

(94.60355693612729, 16.29659293458744)
(93.53566592650999, 17.58812866930668)

(94.60355693612729, 16.29659293458744)
(92.98385561895195, 15.97049058945398)

(96.2482739757826, 16.58832064403957)
(95.15855926181243, 17.86876381702919)

(96.2482739757826, 16.58832064403957)
(96.81835067479832, 18.11419554177688)

(96.2482739757826, 16.58832064403957)
(97.9061208019406, 16.9097810712322)

(96.2482739757826, 16.58832064403957)
(97.36015695432003, 15.35100803212391)

(95.15855926181243, 17.86876381702919)
(96.81835067479832, 18.11419554177688)

(95.15855926181243, 17.86876381702919)
(95.68089182541868, 19.32812718251471)

(95.15855926181243, 17.86876381702919)
(94.07831844696383, 19.11495790645298)

(95.15855926181243, 17.86876381702919)
(93.53566592650999, 17.58812866930668)

(89.38912081566724, 18.10637873227812)
(89.92272197504914, 19.76485205117382)

(89.38912081566724, 18.10637873227812)
(90.91546152863486, 18.47129448407012)

(89.38912081566724, 18.10637873227812)
(88.4850779308214, 19.2413220921094)

(89.38912081566724, 18.10637873227812)
(90.36531771543181, 16.87144387354552)

(88.5968587557917, 12.38281264217099)
(86.99093035060329, 12.11263542841609)

(88.5968587557917, 12.38281264217099)
(90.1796081646369, 12.66774246184226)

(88.5968587557917, 12.38281264217099)
(87.8175202954888, 10.94558676055744)

(88.5968587557917, 12.38281264217099)
(89.44076067209618, 11.23747289221696)

(87.7027222358758, 25.16120791431089)
(88.47398521158601, 23.65304950998737)

(87.7027222358758, 25.16120791431089)
(88.17750821035628, 26.44844085051637)

(87.7027222358758, 25.16120791431089)
(89.10850987616567, 25.09971532229266)

(87.7027222358758, 25.16120791431089)
(87.05953726623352, 24.0088690890314)

(80.57853903473563, 18.69664599214114)
(80.97207030385694, 19.87757484186839)

(80.57853903473563, 18.69664599214114)
(79.77011811119611, 19.64288935829216)

(80.57853903473563, 18.69664599214114)
(79.37989737032694, 18.49157041017803)

(80.57853903473563, 18.69664599214114)
(80.1924384680209, 17.51332827771298)

(80.97207030385694, 19.87757484186839)
(79.77011811119611, 19.64288935829216)

(80.97207030385694, 19.87757484186839)
(80.1580915542162, 20.80354912832889)

(80.97207030385694, 19.87757484186839)
(81.3634669287858, 21.04273260868642)

(80.97207030385694, 19.87757484186839)
(82.17802764544703, 20.12038958784966)

(83.71082865175723, 7.734917246711742)
(85.15933725796407, 7.92303048991365)

(83.71082865175723, 7.734917246711742)
(82.258103917606, 7.69905468474915)

(83.71082865175723, 7.734917246711742)
(84.61245879724642, 6.548748047689354)

(83.71082865175723, 7.734917246711742)
(83.14815295999777, 6.480986561450422)

(85.15933725796407, 7.92303048991365)
(84.61245879724642, 6.548748047689354)

(85.15933725796407, 7.92303048991365)
(86.11603369728554, 6.750393010243474)

(85.15933725796407, 7.92303048991365)
(86.66869199578467, 8.183290043433637)

(85.15933725796407, 7.92303048991365)
(85.6236339992584, 9.264600718901196)

(82.258103917606, 7.69905468474915)
(80.91579587411228, 7.812574622425728)

(82.258103917606, 7.69905468474915)
(81.46366976335206, 6.540927513938737)

(82.258103917606, 7.69905468474915)
(83.14815295999777, 6.480986561450422)

(82.258103917606, 7.69905468474915)
(81.50126555584268, 8.82873752813379)

(77.5541405480125, 7.8987840150462)
(77.15382547538479, 7.139958234308512)

(77.5541405480125, 7.8987840150462)
(78.66906082010968, 7.63287367528218)

(77.5541405480125, 7.8987840150462)
(78.02057221415568, 8.69242652577562)

(77.5541405480125, 7.8987840150462)
(77.96193635065598, 7.149707159945265)

(77.15382547538479, 7.139958234308512)
(76.20456262249043, 7.132559263865048)

(77.15382547538479, 7.139958234308512)
(76.84704485660735, 6.392998279346667)

(77.15382547538479, 7.139958234308512)
(77.69542439243918, 6.42466732015561)

(77.15382547538479, 7.139958234308512)
(77.96193635065598, 7.149707159945265)

(76.20456262249043, 7.132559263865048)
(76.84704485660735, 6.392998279346667)

(76.20456262249043, 7.132559263865048)
(75.82437024476567, 7.775013106105327)

(76.20456262249043, 7.132559263865048)
(75.54598702227369, 6.795775420870196)

(76.20456262249043, 7.132559263865048)
(75.48312365248078, 7.403110005584278)

(76.20456262249043, 7.132559263865048)
(76.20148905347237, 6.4280385828866)

(76.84704485660735, 6.392998279346667)
(77.69542439243918, 6.42466732015561)

(76.84704485660735, 6.392998279346667)
(77.3212943370844, 5.599698952708028)

(76.84704485660735, 6.392998279346667)
(76.45401899426462, 5.564675928234962)

(76.84704485660735, 6.392998279346667)
(76.20148905347237, 6.4280385828866)

(77.69542439243918, 6.42466732015561)
(77.3212943370844, 5.599698952708028)

(77.69542439243918, 6.42466732015561)
(78.23222671009015, 5.68757147216521)

(77.69542439243918, 6.42466732015561)
(78.53687977122031, 6.542036594258146)

(77.69542439243918, 6.42466732015561)
(77.96193635065598, 7.149707159945265)

(77.3212943370844, 5.599698952708028)
(78.23222671009015, 5.68757147216521)

(77.3212943370844, 5.599698952708028)
(77.82939832018465, 4.816962366061272)

(77.3212943370844, 5.599698952708028)
(76.45401899426462, 5.564675928234962)

(77.3212943370844, 5.599698952708028)
(76.85030511387254, 4.695598442432903)

(78.23222671009015, 5.68757147216521)
(77.82939832018465, 4.816962366061272)

(78.23222671009015, 5.68757147216521)
(78.79878279183885, 4.918233489667909)

(78.23222671009015, 5.68757147216521)
(78.53687977122031, 6.542036594258146)

(78.23222671009015, 5.68757147216521)
(79.13301145411724, 5.774814022561646)

(77.82939832018465, 4.816962366061272)
(78.79878279183885, 4.918233489667909)

(77.82939832018465, 4.816962366061272)
(78.36751516897331, 4.041998915404726)

(77.82939832018465, 4.816962366061272)
(77.41751036818863, 3.955808046234772)

(77.82939832018465, 4.816962366061272)
(76.85030511387254, 4.695598442432903)

(78.79878279183885, 4.918233489667909)
(78.36751516897331, 4.041998915404726)

(78.79878279183885, 4.918233489667909)
(79.36866648276882, 4.118880816662347)

(78.79878279183885, 4.918233489667909)
(79.84844233379172, 5.074931108274377)

(78.79878279183885, 4.918233489667909)
(79.13301145411724, 5.774814022561646)

(96.81835067479832, 18.11419554177688)
(97.9061208019406, 16.9097810712322)

(96.81835067479832, 18.11419554177688)
(95.68089182541868, 19.32812718251471)

(96.81835067479832, 18.11419554177688)
(98.46651625786558, 18.494873766537)

(96.81835067479832, 18.11419554177688)
(97.4000853842927, 19.44284761484941)

(97.9061208019406, 16.9097810712322)
(98.46651625786558, 18.494873766537)

(97.9061208019406, 16.9097810712322)
(99.5826385058817, 17.21944634931402)

(97.9061208019406, 16.9097810712322)
(97.36015695432003, 15.35100803212391)

(97.9061208019406, 16.9097810712322)
(99.0507289960679, 15.69687208694319)

(95.68089182541868, 19.32812718251471)
(94.07831844696383, 19.11495790645298)

(95.68089182541868, 19.32812718251471)
(94.57641646595013, 20.61657430357616)

(95.68089182541868, 19.32812718251471)
(96.17874165654393, 20.7544747909177)

(95.68089182541868, 19.32812718251471)
(97.4000853842927, 19.44284761484941)

(101.4586151454851, 8.385862326889818)
(103.2587062688495, 8.70932564028416)

(101.4586151454851, 8.385862326889818)
(102.650443820435, 6.919275695675601)

(101.4586151454851, 8.385862326889818)
(100.8132192802645, 6.649502414719304)

(101.4586151454851, 8.385862326889818)
(99.67468139309446, 8.062049467760868)

(103.2587062688495, 8.70932564028416)
(102.650443820435, 6.919275695675601)

(103.2587062688495, 8.70932564028416)
(104.4758595159121, 7.24194811744087)

(103.2587062688495, 8.70932564028416)
(105.081543311215, 9.037408010847951)

(103.2587062688495, 8.70932564028416)
(103.8696249343496, 10.43284033434283)

(78.53687977122031, 6.542036594258146)
(78.66906082010968, 7.63287367528218)

(78.53687977122031, 6.542036594258146)
(79.13301145411724, 5.774814022561646)

(78.53687977122031, 6.542036594258146)
(77.96193635065598, 7.149707159945265)

(78.53687977122031, 6.542036594258146)
(79.453365537746, 6.797856994653959)

(75.61325428478126, 13.41552020689307)
(75.96484805767115, 13.28969297899033)

(75.61325428478126, 13.41552020689307)
(75.57557153349786, 13.85108517017686)

(75.61325428478126, 13.41552020689307)
(75.49502915611045, 13.05047935123964)

(75.61325428478126, 13.41552020689307)
(75.26392388641463, 13.41608265081629)

(97.92331202827053, 7.777497582421166)
(99.67468139309446, 8.062049467760868)

(97.92331202827053, 7.777497582421166)
(99.139105984959, 6.415911643983737)

(97.92331202827053, 7.777497582421166)
(96.60573663156924, 7.78116635088946)

(97.92331202827053, 7.777497582421166)
(97.45598549615306, 6.451538955458208)

(83.65681077263329, 24.58111194128275)
(82.84765517585107, 25.64645791391179)

(83.65681077263329, 24.58111194128275)
(84.13468547847158, 25.8194013948512)

(83.65681077263329, 24.58111194128275)
(82.4438636826518, 24.44882393289019)

(83.65681077263329, 24.58111194128275)
(83.10360827249829, 23.63200040998429)

(102.6662902289145, 11.80839941470758)
(101.4922123065687, 13.1823866705485)

(102.6662902289145, 11.80839941470758)
(103.2593659969912, 13.51454375039553)

(102.6662902289145, 11.80839941470758)
(104.4525570661984, 12.15029487335879)

(102.6662902289145, 11.80839941470758)
(103.8696249343496, 10.43284033434283)

(76.45401899426462, 5.564675928234962)
(76.85030511387254, 4.695598442432903)

(76.45401899426462, 5.564675928234962)
(75.73924526973511, 5.437275160498764)

(76.45401899426462, 5.564675928234962)
(75.92794410102607, 5.898004860673268)

(76.45401899426462, 5.564675928234962)
(76.0762072005486, 4.951172301877083)

(76.45401899426462, 5.564675928234962)
(76.20148905347237, 6.4280385828866)

(84.61245879724642, 6.548748047689354)
(86.11603369728554, 6.750393010243474)

(84.61245879724642, 6.548748047689354)
(85.55006976024839, 5.309346853722182)

(84.61245879724642, 6.548748047689354)
(83.82087873682131, 5.111792592622283)

(84.61245879724642, 6.548748047689354)
(83.14815295999777, 6.480986561450422)

(86.11603369728554, 6.750393010243474)
(86.66869199578467, 8.183290043433637)

(86.11603369728554, 6.750393010243474)
(87.6782699558884, 6.974661607580426)

(86.11603369728554, 6.750393010243474)
(85.55006976024839, 5.309346853722182)

(86.11603369728554, 6.750393010243474)
(87.09535984388194, 5.58631382222968)

(77.1371310306285, 13.93475773889235)
(76.42124795027301, 14.6490942072782)

(77.1371310306285, 13.93475773889235)
(77.46544262856709, 14.89025691506063)

(77.1371310306285, 13.93475773889235)
(78.04033926009711, 14.16555164182797)

(77.1371310306285, 13.93475773889235)
(77.80570841891436, 13.20796054881248)

(76.42124795027301, 14.6490942072782)
(77.46544262856709, 14.89025691506063)

(76.42124795027301, 14.6490942072782)
(76.85760451518513, 15.64271995152331)

(76.42124795027301, 14.6490942072782)
(75.8797068141995, 15.49835807458044)

(76.42124795027301, 14.6490942072782)
(75.68362393840509, 14.73563955741647)

(76.42124795027301, 14.6490942072782)
(75.84482768229246, 14.24767359148901)

(94.07831844696383, 19.11495790645298)
(94.57641646595013, 20.61657430357616)

(94.07831844696383, 19.11495790645298)
(93.01910333579534, 20.36587293557761)

(94.07831844696383, 19.11495790645298)
(92.48426263563982, 18.84592036817405)

(94.07831844696383, 19.11495790645298)
(93.53566592650999, 17.58812866930668)

(94.57641646595013, 20.61657430357616)
(93.01910333579534, 20.36587293557761)

(94.57641646595013, 20.61657430357616)
(93.54181786753763, 21.87793592701591)

(94.57641646595013, 20.61657430357616)
(95.0374032123722, 22.04248994881419)

(94.57641646595013, 20.61657430357616)
(96.17874165654393, 20.7544747909177)

(93.01910333579534, 20.36587293557761)
(93.54181786753763, 21.87793592701591)

(93.01910333579534, 20.36587293557761)
(91.98558904793511, 21.59351641877233)

(93.01910333579534, 20.36587293557761)
(92.48426263563982, 18.84592036817405)

(93.01910333579534, 20.36587293557761)
(91.46409844308381, 20.06106082721402)

(93.54181786753763, 21.87793592701591)
(91.98558904793511, 21.59351641877233)

(93.54181786753763, 21.87793592701591)
(92.50169822932048, 23.0803471455525)

(93.54181786753763, 21.87793592701591)
(95.0374032123722, 22.04248994881419)

(93.54181786753763, 21.87793592701591)
(94.00591479943797, 23.32543122472731)

(91.98558904793511, 21.59351641877233)
(92.50169822932048, 23.0803471455525)

(91.98558904793511, 21.59351641877233)
(90.97043495266743, 22.78337764242464)

(91.98558904793511, 21.59351641877233)
(90.45745213544862, 21.32490870551618)

(91.98558904793511, 21.59351641877233)
(91.46409844308381, 20.06106082721402)

(92.50169822932048, 23.0803471455525)
(90.97043495266743, 22.78337764242464)

(92.50169822932048, 23.0803471455525)
(91.48179376467218, 24.25445454297963)

(92.50169822932048, 23.0803471455525)
(93.00746726512986, 24.56253400972899)

(92.50169822932048, 23.0803471455525)
(94.00591479943797, 23.32543122472731)

(79.77011811119611, 19.64288935829216)
(80.1580915542162, 20.80354912832889)

(79.77011811119611, 19.64288935829216)
(79.37989737032694, 18.49157041017803)

(79.77011811119611, 19.64288935829216)
(78.60644464682188, 19.40655857117648)

(79.77011811119611, 19.64288935829216)
(79.00084348328184, 20.55155789522336)

(80.1580915542162, 20.80354912832889)
(81.3634669287858, 21.04273260868642)

(80.1580915542162, 20.80354912832889)
(80.53911729704603, 21.95003481886187)

(80.1580915542162, 20.80354912832889)
(79.36045651692253, 21.71254151651573)

(80.1580915542162, 20.80354912832889)
(79.00084348328184, 20.55155789522336)

(79.37989737032694, 18.49157041017803)
(78.60644464682188, 19.40655857117648)

(79.37989737032694, 18.49157041017803)
(78.2428353388693, 18.32266340070244)

(79.37989737032694, 18.49157041017803)
(79.0343904856729, 17.36303439807429)

(79.37989737032694, 18.49157041017803)
(80.1924384680209, 17.51332827771298)

(18.50553813087578, 9.74613171123875)
(19.78139375618615, 8.367001881065963)

(18.50553813087578, 9.74613171123875)
(20.34761359441671, 10.12081589144811)

(18.50553813087578, 9.74613171123875)
(19.11115601892203, 11.51882617366736)

(18.50553813087578, 9.74613171123875)
(17.26943248135714, 11.1552821235986)

(19.78139375618615, 8.367001881065963)
(20.34761359441671, 10.12081589144811)

(19.78139375618615, 8.367001881065963)
(21.58927882916072, 8.718843149515912)

(19.78139375618615, 8.367001881065963)
(21.03272406341699, 6.96749923779398)

(19.78139375618615, 8.367001881065963)
(19.07618558499582, 6.600544798938802)

(20.34761359441671, 10.12081589144811)
(21.58927882916072, 8.718843149515912)

(20.34761359441671, 10.12081589144811)
(22.16827188103726, 10.48104017694014)

(20.34761359441671, 10.12081589144811)
(19.11115601892203, 11.51882617366736)

(20.34761359441671, 10.12081589144811)
(20.93914046652016, 11.87168439226768)

(21.58927882916072, 8.718843149515912)
(21.03272406341699, 6.96749923779398)

(21.58927882916072, 8.718843149515912)
(22.7511583541115, 7.49191847888352)

(21.58927882916072, 8.718843149515912)
(22.16827188103726, 10.48104017694014)

(21.58927882916072, 8.718843149515912)
(23.29903765113708, 9.304937247499065)

(15.49490452738574, 48.75727155481094)
(13.60034762786304, 48.42041531220231)

(15.49490452738574, 48.75727155481094)
(14.28869469133804, 50.2197024465306)

(15.49490452738574, 48.75727155481094)
(16.16337625202818, 50.56497070281006)

(15.49490452738574, 48.75727155481094)
(17.41221707252834, 49.12026459607404)

(13.60034762786304, 48.42041531220231)
(14.28869469133804, 50.2197024465306)

(13.60034762786304, 48.42041531220231)
(12.44695652726712, 49.8645917802213)

(13.60034762786304, 48.42041531220231)
(11.72574257311449, 48.12156480103454)

(13.60034762786304, 48.42041531220231)
(12.98363749512779, 46.64296921026962)

(108.5180931224014, 37.07495723783079)
(107.975591067141, 34.94921461066413)

(108.5180931224014, 37.07495723783079)
(109.7476822137322, 35.58164309613451)

(108.5180931224014, 37.07495723783079)
(106.8412595682408, 36.39075451222442)

(108.5180931224014, 37.07495723783079)
(107.3344604378344, 38.37968272132748)

(85.22517447208966, 36.12637879096868)
(85.47691530173498, 34.71340634775022)

(85.22517447208966, 36.12637879096868)
(84.1962310227701, 37.28633680782276)

(85.22517447208966, 36.12637879096868)
(83.71986560817228, 36.10373064231089)

(85.22517447208966, 36.12637879096868)
(84.44544312469314, 35.18719281540294)

(85.22517447208966, 36.12637879096868)
(86.32689944670322, 35.38133009505646)

(47.86795399352768, 32.92400208383487)
(47.46870461378476, 31.85932920683195)

(47.86795399352768, 32.92400208383487)
(48.58378227323608, 32.06307257108347)

(47.86795399352768, 32.92400208383487)
(48.96099487670754, 33.12446013118584)

(47.86795399352768, 32.92400208383487)
(48.25270553724359, 33.99805603648611)

(47.46870461378476, 31.85932920683195)
(48.58378227323608, 32.06307257108347)

(47.46870461378476, 31.85932920683195)
(48.20558453127867, 31.00410537567291)

(47.46870461378476, 31.85932920683195)
(47.09342299898491, 30.72718385871503)

(47.46870461378476, 31.85932920683195)
(46.31573236250033, 31.64700006193149)

(71.48167042696649, 35.12974518821642)
(70.98170042848348, 35.13522200992842)

(71.48167042696649, 35.12974518821642)
(71.22694236190475, 34.69949687480678)

(71.48167042696649, 35.12974518821642)
(71.73639844132288, 35.55999350497181)

(71.48167042696649, 35.12974518821642)
(71.23642848287902, 35.56547032403803)

(70.71748622667923, 33.83900024832543)
(70.4627581579335, 33.40875193516316)

(70.71748622667923, 33.83900024832543)
(70.21751622318646, 33.84447707036456)

(70.71748622667923, 33.83900024832543)
(70.4722442919628, 34.27472538352756)

(70.71748622667923, 33.83900024832543)
(70.97221429486089, 34.26924856152937)

(70.4627581579335, 33.40875193516316)
(70.21751622318646, 33.84447707036456)

(70.4627581579335, 33.40875193516316)
(69.96278815442166, 33.41422875720076)

(70.4627581579335, 33.40875193516316)
(70.20803008917058, 32.97850362200203)

(70.4627581579335, 33.40875193516316)
(70.70800009269117, 32.97302679996442)

(70.21751622318646, 33.84447707036456)
(69.96278815442166, 33.41422875720076)

(70.21751622318646, 33.84447707036456)
(70.4722442919628, 34.27472538352756)

(70.21751622318646, 33.84447707036456)
(69.71754621966043, 33.84995389240943)

(70.21751622318646, 33.84447707036456)
(69.9722742884283, 34.28020220557105)

(69.96278815442166, 33.41422875720076)
(70.20803008917058, 32.97850362200203)

(69.96278815442166, 33.41422875720076)
(69.70806008564912, 32.9839804440398)

(69.96278815442166, 33.41422875720076)
(69.71754621966043, 33.84995389240943)

(69.96278815442166, 33.41422875720076)
(69.46281815090627, 33.41970557923749)

(73.6143563233562, 47.23146617674131)
(73.37190039672875, 47.66750778735516)

(73.6143563233562, 47.23146617674131)
(73.11694521467155, 47.23772159115218)

(73.6143563233562, 47.23146617674131)
(73.36005473705863, 46.80134762897398)

(73.6143563233562, 47.23146617674131)
(73.85966933851877, 46.79576266911342)

(51.61217417119816, 31.69921723603433)
(51.14053491053746, 31.70027395747164)

(51.61217417119816, 31.69921723603433)
(51.36763330674346, 31.26675134818461)

(51.61217417119816, 31.69921723603433)
(52.11430054421476, 31.6980922073379)

(51.61217417119816, 31.69921723603433)
(51.86641468059005, 31.26501002517605)

(51.14053491053746, 31.70027395747164)
(51.36763330674346, 31.26675134818461)

(51.14053491053746, 31.70027395747164)
(50.72756110568233, 31.17194373563379)

(51.14053491053746, 31.70027395747164)
(50.54707879660571, 32.1073230868981)

(51.36763330674346, 31.26675134818461)
(50.72756110568233, 31.17194373563379)

(51.36763330674346, 31.26675134818461)
(51.18632349923855, 30.81489544674372)

(51.36763330674346, 31.26675134818461)
(51.62568877450295, 30.82995132158543)

(51.36763330674346, 31.26675134818461)
(51.86641468059005, 31.26501002517605)

(50.72756110568233, 31.17194373563379)
(51.18632349923855, 30.81489544674372)

(50.72756110568233, 31.17194373563379)
(50.04188877798404, 30.48730298193076)

(50.72756110568233, 31.17194373563379)
(50.86181868205304, 30.40185706302321)

(50.72756110568233, 31.17194373563379)
(50.01917270878713, 31.4519162515752)

(50.72756110568233, 31.17194373563379)
(50.54707879660571, 32.1073230868981)

(51.18632349923855, 30.81489544674372)
(51.62568877450295, 30.82995132158543)

(51.18632349923855, 30.81489544674372)
(51.39068020749198, 30.40058248734365)

(51.18632349923855, 30.81489544674372)
(50.86181868205304, 30.40185706302321)

(70.31923776131376, 22.7701565126346)
(70.57230176415207, 23.20138569785166)

(70.31923776131376, 22.7701565126346)
(70.81922519247645, 22.76661124990585)

(70.31923776131376, 22.7701565126346)
(70.0723143331281, 23.20493096011324)

(70.31923776131376, 22.7701565126346)
(70.56616118960046, 22.33538206432843)

(52.61278446467306, 30.83094776216947)
(53.11278320968525, 30.82982750048528)

(52.61278446467306, 30.83094776216947)
(52.86375401225655, 31.26339924636826)

(52.61278446467306, 30.83094776216947)
(52.36375526724436, 31.26451950805245)

(52.61278446467306, 30.83094776216947)
(52.11493601963659, 30.83152852986158)

(53.11278320968525, 30.82982750048528)
(52.86375401225655, 31.26339924636826)

(53.11278320968525, 30.82982750048528)
(53.36375275726873, 31.26227898468408)

(53.11278320968525, 30.82982750048528)
(53.36181240711395, 30.3962557546023)

(53.11278320968525, 30.82982750048528)
(53.61278195469743, 30.82870723880109)

(67.79480842960122, 19.32390811368607)
(67.5417561137234, 18.89268556546222)

(67.79480842960122, 19.32390811368607)
(68.04168705814622, 18.8891082224463)

(67.79480842960122, 19.32390811368607)
(68.29474164647083, 19.32033206127118)

(67.79480842960122, 19.32390811368607)
(68.04781664919055, 19.7551056181044)

(67.5417561137234, 18.89268556546222)
(68.04168705814622, 18.8891082224463)

(67.5417561137234, 18.89268556546222)
(67.78861558878847, 18.45787479629955)

(67.5417561137234, 18.89268556546222)
(67.28862691339654, 18.4614193519038)

(67.5417561137234, 18.89268556546222)
(67.0416868746829, 18.89618436618738)

(74.83754636307764, 25.33626005283402)
(74.59062293474413, 25.7710345007263)

(74.83754636307764, 25.33626005283402)
(75.09061036570193, 25.76748923850651)

(74.83754636307764, 25.33626005283402)
(75.08446979141112, 24.90148560494174)

(74.83754636307764, 25.33626005283402)
(75.33753379403542, 25.33271479061424)

(70.20803008917058, 32.97850362200203)
(69.70806008564912, 32.9839804440398)

(70.20803008917058, 32.97850362200203)
(69.95330202039356, 32.54825530884184)

(70.20803008917058, 32.97850362200203)
(70.45327202391427, 32.54277848680421)

(70.20803008917058, 32.97850362200203)
(70.70800009269117, 32.97302679996442)

(69.70806008564912, 32.9839804440398)
(69.95330202039356, 32.54825530884184)

(69.70806008564912, 32.9839804440398)
(69.453332016873, 32.55373213087945)

(69.70806008564912, 32.9839804440398)
(69.20809008212925, 32.98945726607729)

(69.70806008564912, 32.9839804440398)
(69.46281815090627, 33.41970557923749)

(53.45681963032716, 13.05308734261881)
(53.2059708920538, 13.48560891492091)

(53.45681963032716, 13.05308734261881)
(53.20766933016544, 12.61958517661576)

(53.45681963032716, 13.05308734261881)
(52.95682059189208, 13.05210674891788)

(53.45681963032716, 13.05308734261881)
(53.70596993048888, 13.48658950862184)

(52.36569561739911, 32.13054273813426)
(52.61472481482783, 31.69697099225126)

(52.36569561739911, 32.13054273813426)
(52.11430054421476, 31.6980922073379)

(52.36569561739911, 32.13054273813426)
(52.61666516498259, 32.56299422233306)

(52.36569561739911, 32.13054273813426)
(52.8656943624113, 32.12942247645006)

(54.69917425491261, 16.9526456492442)
(55.19917329334768, 16.95362624294513)

(54.69917425491261, 16.9526456492442)
(54.45002395475087, 16.51914348324117)

(54.69917425491261, 16.9526456492442)
(54.95002299318596, 16.5201240769421)

(54.69917425491261, 16.9526456492442)
(54.94832455507434, 17.38614781524722)

(57.6205282786488, 34.28383517270423)
(57.36956249387317, 33.85138584973717)

(57.6205282786488, 34.28383517270423)
(57.12053351861475, 34.28495772322738)

(57.6205282786488, 34.28383517270423)
(57.37150310322661, 34.71740922869404)

(57.6205282786488, 34.28383517270423)
(57.87147715918665, 34.71627478643907)

(57.36956249387317, 33.85138584973717)
(57.61859231843651, 33.41781446405967)

(57.36956249387317, 33.85138584973717)
(57.11859390011706, 33.41893491338513)

(57.36956249387317, 33.85138584973717)
(57.12053351861475, 34.28495772322738)

(57.36956249387317, 33.85138584973717)
(56.86956452937777, 33.85250655972425)

(73.32530292162261, 23.61488857236379)
(73.07223891899831, 23.18365938669129)

(73.32530292162261, 23.61488857236379)
(72.82531549066479, 23.61843383458356)

(73.32530292162261, 23.61488857236379)
(73.07837949328909, 24.04966302025606)

(73.32530292162261, 23.61488857236379)
(73.57836692424691, 24.0461177580363)

(73.07223891899831, 23.18365938669129)
(72.82531549066479, 23.61843383458356)

(73.07223891899831, 23.18365938669129)
(72.5722514880405, 23.18720464891106)

(73.07223891899831, 23.18365938669129)
(72.81917491637401, 22.7524302010188)

(73.07223891899831, 23.18365938669129)
(73.31916234733183, 22.74888493879903)

(72.82531549066479, 23.61843383458356)
(72.5722514880405, 23.18720464891106)

(72.82531549066479, 23.61843383458356)
(72.32532805970698, 23.62197909680333)

(72.82531549066479, 23.61843383458356)
(73.07837949328909, 24.04966302025606)

(72.82531549066479, 23.61843383458356)
(72.57839206233129, 24.05320828247585)

(70.60282139009695, 27.52481114026715)
(71.10266340952047, 27.52087129527753)

(70.60282139009695, 27.52481114026715)
(70.84990585525266, 27.0960402520328)

(70.60282139009695, 27.52481114026715)
(70.34990639065384, 27.0989776981022)

(70.60282139009695, 27.52481114026715)
(70.10309487614269, 27.53291338901931)

(73.77422305192894, 39.00198000632361)
(74.01946498667941, 38.56625487112959)

(73.77422305192894, 39.00198000632361)
(73.51949498315874, 38.57173169315945)

(73.77422305192894, 39.00198000632361)
(73.27425304840828, 39.00745682835348)

(73.77422305192894, 39.00198000632361)
(73.52898111717847, 39.43770514151763)

(54.40149984201339, 25.60550610406435)
(54.90149284836178, 25.60815065858998)

(54.40149984201339, 25.60550610406435)
(54.6537793010886, 25.17389843434153)

(54.40149984201339, 25.60550610406435)
(53.90150697435939, 25.60283518639505)

(54.40149984201339, 25.60550610406435)
(54.15378630606879, 25.17125043923167)

(73.06695564973677, 42.90707575698025)
(73.31219758448727, 42.47135062178621)

(73.06695564973677, 42.90707575698025)
(73.56692565325746, 42.90159893495038)

(73.06695564973677, 42.90707575698025)
(73.321683718507, 43.3373240701444)

(73.06695564973677, 42.90707575698025)
(72.81222758096658, 42.47682744381608)

(57.94831878569188, 17.3920313774477)
(58.19916752396078, 16.95950980514883)

(57.94831878569188, 17.3920313774477)
(57.69916848552467, 16.95852921144867)

(57.94831878569188, 17.3920313774477)
(57.44831974725115, 17.39105078375088)

(57.94831878569188, 17.3920313774477)
(57.69747004745264, 17.82455294972512)

(71.10266340952047, 27.52087129527753)
(71.355539218768, 27.92891174495915)

(71.10266340952047, 27.52087129527753)
(71.60283857964919, 27.51811944913709)

(71.10266340952047, 27.52087129527753)
(70.84990585525266, 27.0960402520328)

(71.10266340952047, 27.52087129527753)
(71.34989389234207, 27.09247925085081)

(58.37313369796085, 35.58101546383781)
(58.12436138403516, 36.01473475506523)

(58.37313369796085, 35.58101546383781)
(57.87338327366825, 35.58227835268828)

(58.37313369796085, 35.58101546383781)
(58.12238425987493, 35.14869040321721)

(58.37313369796085, 35.58101546383781)
(58.62156340301144, 35.14709938946201)

(73.83113985604739, 44.19782069647268)
(74.08586792481759, 44.62806900963685)

(73.83113985604739, 44.19782069647268)
(73.57641178727718, 43.76757238330855)

(73.83113985604739, 44.19782069647268)
(74.33111103852019, 44.19234323936585)

(73.83113985604739, 44.19782069647268)
(74.07639951884715, 43.76209390422565)

(52.85793296179222, 28.66532955612293)
(52.60696341420875, 28.23287807192413)

(52.85793296179222, 28.66532955612293)
(53.10696215922093, 28.23175781023995)

(52.85793296179222, 28.66532955612293)
(53.10890250937569, 29.09778104032173)

(52.85793296179222, 28.66532955612293)
(53.35793193715936, 28.66431210719344)

(52.60696341420875, 28.23287807192413)
(53.10696215922093, 28.23175781023995)

(52.60696341420875, 28.23287807192413)
(52.85599261163746, 27.79930632604115)

(52.60696341420875, 28.23287807192413)
(52.35599386662528, 27.80042658772533)

(52.60696341420875, 28.23287807192413)
(52.14183210763625, 28.2339630602804)

(53.10696215922093, 28.23175781023995)
(52.85599261163746, 27.79930632604115)

(53.10696215922093, 28.23175781023995)
(53.35599826283953, 27.80126845691672)

(53.10696215922093, 28.23175781023995)
(53.60696205526476, 28.23115128064907)

(53.10696215922093, 28.23175781023995)
(53.35793193715936, 28.66431210719344)

(73.5967886471193, 26.6441286587306)
(73.34372464449498, 26.21289947305812)

(73.5967886471193, 26.6441286587306)
(73.09679941925016, 26.64745568452114)

(73.5967886471193, 26.6441286587306)
(73.3498600611201, 27.0782668407322)

(73.5967886471193, 26.6441286587306)
(73.84985135280849, 27.07519727769895)

(75.28382999948889, 39.87076684300016)
(76.09394805349652, 39.85120071116835)

(75.28382999948889, 39.87076684300016)
(75.55242277542501, 40.31562413364612)

(75.28382999948889, 39.87076684300016)
(75.03498259221314, 40.38459105171879)

(75.28382999948889, 39.87076684300016)
(74.78187223329137, 39.88039693069442)

(76.09394805349652, 39.85120071116835)
(75.55242277542501, 40.31562413364612)

(76.09394805349652, 39.85120071116835)
(77.11660368165576, 40.21110572617657)

(76.09394805349652, 39.85120071116835)
(76.85740347438592, 39.18363858084422)

(76.09394805349652, 39.85120071116835)
(76.2459440343727, 41.00692816966029)

(76.09394805349652, 39.85120071116835)
(76.03932511795936, 39.0405259546617)

(72.19842396921979, 32.09062288549335)
(72.45315203799662, 32.52087119865368)

(72.19842396921979, 32.09062288549335)
(71.94369590044306, 31.66037457233265)

(72.19842396921979, 32.09062288549335)
(71.69845396569917, 32.09609970753112)

(72.19842396921979, 32.09062288549335)
(71.95318203447576, 32.52634802069134)

(54.66286140261356, 23.4419082958134)
(54.16291200817142, 23.43924676895648)

(54.66286140261356, 23.4419082958134)
(55.16211141261965, 23.44496949918652)

(54.66286140261356, 23.4419082958134)
(54.91046083976318, 23.87629864802686)

(54.66286140261356, 23.4419082958134)
(54.41059512637098, 23.87358875138235)

(69.09076119329853, 25.81003238512542)
(68.85762967817168, 25.36710594953586)

(69.09076119329853, 25.81003238512542)
(68.84383776572346, 26.24480683319661)

(69.09076119329853, 25.81003238512542)
(69.34100670295854, 25.37330839609353)

(69.09076119329853, 25.81003238512542)
(68.53446207193102, 25.76162558301568)

(73.28845947437443, 18.4188667698816)
(72.78846778464259, 18.42239055904888)

(73.28845947437443, 18.4188667698816)
(73.788441395471, 18.41531861073747)

(73.28845947437443, 18.4188667698816)
(73.04153531967565, 18.85363735706754)

(73.28845947437443, 18.4188667698816)
(73.54152243772995, 18.85009482922338)

(55.87732893341311, 37.31884028683563)
(56.12635813084181, 36.88526854095264)

(55.87732893341311, 37.31884028683563)
(55.62829973598441, 37.75241203271861)

(55.87732893341311, 37.31884028683563)
(55.62635938582962, 36.88638880263683)

(55.87732893341311, 37.31884028683563)
(55.37733018840095, 37.31996054851981)

(52.95342371566887, 14.78415422552813)
(52.70427341550713, 14.3506520595251)

(52.95342371566887, 14.78415422552813)
(52.45390662722464, 14.78317586481766)

(52.95342371566887, 14.78415422552813)
(53.20257401583061, 15.21765639153115)

(52.95342371566887, 14.78415422552813)
(52.70265530239402, 15.2166761699953)

(52.70427341550713, 14.3506520595251)
(52.95512215378046, 13.91813048722301)

(52.70427341550713, 14.3506520595251)
(52.45512311534539, 13.91714989352207)

(52.70427341550713, 14.3506520595251)
(52.45390662722464, 14.78317586481766)

(52.70427341550713, 14.3506520595251)
(52.20491697705985, 14.34967444314479)

(55.13024134112701, 38.61955552448457)
(54.87927179354353, 38.18710404028576)

(55.13024134112701, 38.61955552448457)
(54.63024259611483, 38.62067578616875)

(55.13024134112701, 38.61955552448457)
(54.88121214369831, 39.05312727036755)

(55.13024134112701, 38.61955552448457)
(55.3812108887105, 39.05200700868336)

(54.87927179354353, 38.18710404028576)
(54.63024259611483, 38.62067578616875)

(54.87927179354353, 38.18710404028576)
(54.37927304853135, 38.18822430196994)

(54.87927179354353, 38.18710404028576)
(55.12830099097224, 37.75353229440277)

(54.87927179354353, 38.18710404028576)
(54.62830224596006, 37.75465255608695)

(54.63024259611483, 38.62067578616875)
(54.37927304853135, 38.18822430196994)

(54.63024259611483, 38.62067578616875)
(54.13024385110263, 38.62179604785292)

(54.63024259611483, 38.62067578616875)
(54.88121214369831, 39.05312727036755)

(54.63024259611483, 38.62067578616875)
(54.38121339868612, 39.05424753205173)

(54.37927304853135, 38.18822430196994)
(54.13024385110263, 38.62179604785292)

(54.37927304853135, 38.18822430196994)
(53.87927430351916, 38.18934456365412)

(54.37927304853135, 38.18822430196994)
(54.12830350094787, 37.75577281777115)

(54.37927304853135, 38.18822430196994)
(54.62830224596006, 37.75465255608695)

(54.13024385110263, 38.62179604785292)
(53.87927430351916, 38.18934456365412)

(54.13024385110263, 38.62179604785292)
(53.63024510609045, 38.6229163095371)

(54.13024385110263, 38.62179604785292)
(53.88121465367392, 39.0553677937359)

(54.13024385110263, 38.62179604785292)
(54.38121339868612, 39.05424753205173)

(53.87927430351916, 38.18934456365412)
(54.12830350094787, 37.75577281777115)

(53.87927430351916, 38.18934456365412)
(53.62830475593567, 37.75689307945533)

(53.87927430351916, 38.18934456365412)
(53.63024510609045, 38.6229163095371)

(53.87927430351916, 38.18934456365412)
(53.38001191187843, 38.19058833491841)

(54.12830350094787, 37.75577281777115)
(53.62830475593567, 37.75689307945533)

(54.12830350094787, 37.75577281777115)
(53.87733395336438, 37.32332133357235)

(54.12830350094787, 37.75577281777115)
(54.37733269837657, 37.32220107188814)

(54.12830350094787, 37.75577281777115)
(54.62830224596006, 37.75465255608695)

(53.62830475593567, 37.75689307945533)
(53.87733395336438, 37.32332133357235)

(53.62830475593567, 37.75689307945533)
(53.37733520835219, 37.32444159525654)

(53.62830475593567, 37.75689307945533)
(53.12830601092349, 37.75801334113952)

(53.62830475593567, 37.75689307945533)
(53.38001191187843, 38.19058833491841)

(53.87733395336438, 37.32332133357235)
(53.37733520835219, 37.32444159525654)

(53.87733395336438, 37.32332133357235)
(53.62636440578089, 36.89086984937356)

(53.87733395336438, 37.32332133357235)
(54.37733269837657, 37.32220107188814)

(53.87733395336438, 37.32332133357235)
(54.12636315079308, 36.88974958768935)

(53.37733520835219, 37.32444159525654)
(53.62636440578089, 36.89086984937356)

(53.37733520835219, 37.32444159525654)
(53.12636566076871, 36.89199011105774)

(53.37733520835219, 37.32444159525654)
(53.12830601092349, 37.75801334113952)

(53.37733520835219, 37.32444159525654)
(52.87733646333999, 37.32556185694072)

(53.62636440578089, 36.89086984937356)
(53.12636566076871, 36.89199011105774)

(53.62636440578089, 36.89086984937356)
(53.3753948581974, 36.45841836517476)

(53.62636440578089, 36.89086984937356)
(53.87539360320959, 36.45729810349057)

(53.62636440578089, 36.89086984937356)
(54.12636315079308, 36.88974958768935)

(53.12636566076871, 36.89199011105774)
(53.3753948581974, 36.45841836517476)

(53.12636566076871, 36.89199011105774)
(52.87539611318522, 36.45953862685895)

(53.12636566076871, 36.89199011105774)
(52.87733646333999, 37.32556185694072)

(53.12636566076871, 36.89199011105774)
(52.62636691575652, 36.89311037274193)

(53.3753948581974, 36.45841836517476)
(52.87539611318522, 36.45953862685895)

(53.3753948581974, 36.45841836517476)
(53.12442531061392, 36.02596688097596)

(53.3753948581974, 36.45841836517476)
(53.87539360320959, 36.45729810349057)

(53.3753948581974, 36.45841836517476)
(53.62442405562609, 36.02484661929176)

(52.87539611318522, 36.45953862685895)
(53.12442531061392, 36.02596688097596)

(52.87539611318522, 36.45953862685895)
(52.62442656560172, 36.02708714266016)

(52.87539611318522, 36.45953862685895)
(52.37539736817303, 36.46065888854315)

(52.87539611318522, 36.45953862685895)
(52.62636691575652, 36.89311037274193)

(53.12442531061392, 36.02596688097596)
(52.62442656560172, 36.02708714266016)

(53.12442531061392, 36.02596688097596)
(52.87345576303042, 35.59351539677718)

(53.12442531061392, 36.02596688097596)
(53.37345450804261, 35.59239513509297)

(53.12442531061392, 36.02596688097596)
(53.62442405562609, 36.02484661929176)

(52.62442656560172, 36.02708714266016)
(52.37539736817303, 36.46065888854315)

(52.62442656560172, 36.02708714266016)
(52.12442782058953, 36.02820740434437)

(52.62442656560172, 36.02708714266016)
(52.87345576303042, 35.59351539677718)

(52.62442656560172, 36.02708714266016)
(52.37345701801823, 35.59463565846139)

(52.37539736817303, 36.46065888854315)
(52.12442782058953, 36.02820740434437)

(52.37539736817303, 36.46065888854315)
(51.87539862316085, 36.46177915022735)

(52.37539736817303, 36.46065888854315)
(52.12636817074435, 36.89423063442614)

(52.37539736817303, 36.46065888854315)
(52.62636691575652, 36.89311037274193)

(52.12442782058953, 36.02820740434437)
(51.87539862316085, 36.46177915022735)

(52.12442782058953, 36.02820740434437)
(51.62442907557735, 36.02932766602856)

(52.12442782058953, 36.02820740434437)
(52.37345701801823, 35.59463565846139)

(52.12442782058953, 36.02820740434437)
(51.87516546865092, 35.59505654129221)

(51.87539862316085, 36.46177915022735)
(51.62442907557735, 36.02932766602856)

(51.87539862316085, 36.46177915022735)
(51.37539987814867, 36.46289941191155)

(51.87539862316085, 36.46177915022735)
(52.12636817074435, 36.89423063442614)

(51.87539862316085, 36.46177915022735)
(51.62576789701508, 36.89569998819466)

(51.62442907557735, 36.02932766602856)
(51.37539987814867, 36.46289941191155)

(51.62442907557735, 36.02932766602856)
(51.12443033056518, 36.03044792771276)

(51.62442907557735, 36.02932766602856)
(51.37345952799388, 35.59687618182977)

(51.62442907557735, 36.02932766602856)
(51.87516546865092, 35.59505654129221)

(51.37539987814867, 36.46289941191155)
(51.12443033056518, 36.03044792771276)

(51.37539987814867, 36.46289941191155)
(50.85374609932137, 36.47658698863123)

(51.37539987814867, 36.46289941191155)
(51.12276150841746, 36.89856571030046)

(51.37539987814867, 36.46289941191155)
(51.62576789701508, 36.89569998819466)

(51.12443033056518, 36.03044792771276)
(51.37345952799388, 35.59687618182977)

(51.12443033056518, 36.03044792771276)
(50.68075725404378, 35.47322851159118)

(51.12443033056518, 36.03044792771276)
(50.85374609932137, 36.47658698863123)

(51.12443033056518, 36.03044792771276)
(50.51852872106602, 36.12389697839436)

(53.63024510609045, 38.6229163095371)
(53.88121465367392, 39.0553677937359)

(53.63024510609045, 38.6229163095371)
(53.38121590866173, 39.05648805542007)

(53.63024510609045, 38.6229163095371)
(53.1305916272848, 38.62460058421507)

(53.63024510609045, 38.6229163095371)
(53.38001191187843, 38.19058833491841)

(53.87539360320959, 36.45729810349057)
(53.62442405562609, 36.02484661929176)

(53.87539360320959, 36.45729810349057)
(54.12442280063828, 36.02372635760756)

(53.87539360320959, 36.45729810349057)
(54.37539234822177, 36.45617784180636)

(53.87539360320959, 36.45729810349057)
(54.12636315079308, 36.88974958768935)

(52.87345576303042, 35.59351539677718)
(53.37345450804261, 35.59239513509297)

(52.87345576303042, 35.59351539677718)
(53.1224849604591, 35.15994365089419)

(52.87345576303042, 35.59351539677718)
(52.62248621544693, 35.16106391257838)

(52.87345576303042, 35.59351539677718)
(52.37345701801823, 35.59463565846139)

(53.37345450804261, 35.59239513509297)
(53.1224849604591, 35.15994365089419)

(53.37345450804261, 35.59239513509297)
(53.62248370547129, 35.15882338920999)

(53.37345450804261, 35.59239513509297)
(53.87345325305479, 35.59127487340877)

(53.37345450804261, 35.59239513509297)
(53.62442405562609, 36.02484661929176)

(53.12830601092349, 37.75801334113952)
(52.87733646333999, 37.32556185694072)

(53.12830601092349, 37.75801334113952)
(52.88334966751703, 38.19176213150932)

(53.12830601092349, 37.75801334113952)
(52.63265611836296, 37.75868213956559)

(53.12830601092349, 37.75801334113952)
(53.38001191187843, 38.19058833491841)

(53.88121465367392, 39.0553677937359)
(53.38121590866173, 39.05648805542007)

(53.88121465367392, 39.0553677937359)
(53.63218545624521, 39.48893953961888)

(53.88121465367392, 39.0553677937359)
(54.38121339868612, 39.05424753205173)

(53.88121465367392, 39.0553677937359)
(54.13218420125741, 39.4878192779347)

(54.37733269837657, 37.32220107188814)
(54.62636189580527, 36.88862932600514)

(54.37733269837657, 37.32220107188814)
(54.87733144338876, 37.32108081020397)

(54.37733269837657, 37.32220107188814)
(54.12636315079308, 36.88974958768935)

(54.37733269837657, 37.32220107188814)
(54.62830224596006, 37.75465255608695)

(73.3068811982028, 21.01687767122925)
(73.55987477011948, 21.44810735640001)

(73.3068811982028, 21.01687767122925)
(73.05993989787173, 21.45165224629276)

(73.3068811982028, 21.01687767122925)
(73.80686862894235, 21.01333240820873)

(73.3068811982028, 21.01687767122925)
(72.80689376703867, 21.02042293433166)

(70.05389260949619, 20.60692005914902)
(70.3008160377074, 20.17214561118054)

(70.05389260949619, 20.60692005914902)
(69.80082860674989, 20.17569087354553)

(70.05389260949619, 20.60692005914902)
(70.5538800404547, 20.60337479678335)

(70.05389260949619, 20.60692005914902)
(70.3069566122386, 21.03814924478736)

(68.49133654589326, 36.02857956838389)
(67.99136654237245, 36.03405639041366)

(68.49133654589326, 36.02857956838389)
(68.24609461114251, 36.46430470357772)

(68.49133654589326, 36.02857956838389)
(68.99130654941393, 36.02310274635404)

(68.49133654589326, 36.02857956838389)
(68.74606461466323, 36.45882788154788)

(67.99136654237245, 36.03405639041366)
(68.24609461114251, 36.46430470357772)

(67.99136654237245, 36.03405639041366)
(67.7461246076218, 36.46978152560756)

(67.99136654237245, 36.03405639041366)
(67.49139653885157, 36.03953321244339)

(67.99136654237245, 36.03405639041366)
(67.73666379973373, 35.60379308294215)

(68.24609461114251, 36.46430470357772)
(67.7461246076218, 36.46978152560756)

(68.24609461114251, 36.46430470357772)
(68.00085267639196, 36.90002983877167)

(68.24609461114251, 36.46430470357772)
(68.50082267991262, 36.8945530167418)

(68.24609461114251, 36.46430470357772)
(68.74606461466323, 36.45882788154788)

(67.7461246076218, 36.46978152560756)
(68.00085267639196, 36.90002983877167)

(67.7461246076218, 36.46978152560756)
(67.49139653885157, 36.03953321244339)

(67.7461246076218, 36.46978152560756)
(67.24615460410108, 36.4752583476374)

(67.7461246076218, 36.46978152560756)
(67.5012398891306, 36.90523014517265)

(68.00085267639196, 36.90002983877167)
(68.50082267991262, 36.8945530167418)

(68.00085267639196, 36.90002983877167)
(67.5012398891306, 36.90523014517265)

(68.00085267639196, 36.90002983877167)
(68.25558074516213, 37.33027815193581)

(68.00085267639196, 36.90002983877167)
(67.75603381264216, 37.33542197039868)

(67.49139653885157, 36.03953321244339)
(67.24615460410108, 36.4752583476374)

(67.49139653885157, 36.03953321244339)
(66.99142653533087, 36.04501003447324)

(67.49139653885157, 36.03953321244339)
(67.23682042685823, 35.6091949334275)

(67.49139653885157, 36.03953321244339)
(67.73666379973373, 35.60379308294215)

(67.24615460410108, 36.4752583476374)
(66.99142653533087, 36.04501003447324)

(67.24615460410108, 36.4752583476374)
(66.75087355253143, 36.4779590805148)

(67.24615460410108, 36.4752583476374)
(67.00169416134244, 36.91052080130601)

(67.24615460410108, 36.4752583476374)
(67.5012398891306, 36.90523014517265)

(66.99142653533087, 36.04501003447324)
(66.75087355253143, 36.4779590805148)

(66.99142653533087, 36.04501003447324)
(66.49692697575306, 36.04724808582523)

(66.99142653533087, 36.04501003447324)
(66.7376102072178, 35.61422192619609)

(66.99142653533087, 36.04501003447324)
(67.23682042685823, 35.6091949334275)

(58.19916752396078, 16.95950980514883)
(58.6991665623951, 16.96049039885031)

(58.19916752396078, 16.95950980514883)
(58.45001626223221, 16.52698823284813)

(58.19916752396078, 16.95950980514883)
(57.69916848552467, 16.95852921144867)

(58.19916752396078, 16.95950980514883)
(57.9500172237972, 16.52600763914717)

(58.3792630086288, 38.17926220849648)
(58.63023255621227, 38.61171369269528)

(58.3792630086288, 38.17926220849648)
(58.13023381120009, 38.61283395437945)

(58.3792630086288, 38.17926220849648)
(57.87926426361661, 38.18038247018066)

(58.3792630086288, 38.17926220849648)
(58.12829346104532, 37.74681072429769)

(58.63023255621227, 38.61171369269528)
(58.13023381120009, 38.61283395437945)

(58.63023255621227, 38.61171369269528)
(58.38120335878357, 39.04528543857825)

(58.63023255621227, 38.61171369269528)
(59.13023130122446, 38.6105934310111)

(58.63023255621227, 38.61171369269528)
(58.87998435164791, 39.04345152360331)

(58.13023381120009, 38.61283395437945)
(58.38120335878357, 39.04528543857825)

(58.13023381120009, 38.61283395437945)
(57.88120461377138, 39.04640570026243)

(58.13023381120009, 38.61283395437945)
(57.6302350661879, 38.61395421606363)

(58.13023381120009, 38.61283395437945)
(57.87926426361661, 38.18038247018066)

(58.38120335878357, 39.04528543857825)
(57.88120461377138, 39.04640570026243)

(58.38120335878357, 39.04528543857825)
(58.13217416135487, 39.47885718446123)

(58.38120335878357, 39.04528543857825)
(58.63217290636705, 39.47773692277705)

(58.38120335878357, 39.04528543857825)
(58.87998435164791, 39.04345152360331)

(53.86957255274524, 33.85922841324525)
(53.36957380773304, 33.86034867492944)

(53.86957255274524, 33.85922841324525)
(54.36957129775743, 33.85810815156106)

(53.86957255274524, 33.85922841324525)
(54.12054210032873, 34.29167989744404)

(53.86957255274524, 33.85922841324525)
(53.62054335531651, 34.29280015912823)

(51.96021939124523, 11.31809808490572)
(51.35186009600814, 11.2255307166581)

(51.96021939124523, 11.31809808490572)
(51.69131061017155, 11.73535519478336)

(51.96021939124523, 11.31809808490572)
(52.20635968427355, 11.74905617383802)

(51.96021939124523, 11.31809808490572)
(52.45971676182472, 11.31865466576153)

(51.35186009600814, 11.2255307166581)
(51.69131061017155, 11.73535519478336)

(51.35186009600814, 11.2255307166581)
(50.96954371469771, 10.46352898953151)

(51.35186009600814, 11.2255307166581)
(51.14553405102578, 11.7577976983353)

(51.35186009600814, 11.2255307166581)
(50.55921007372466, 11.20011841622681)

(51.69131061017155, 11.73535519478336)
(52.20635968427355, 11.74905617383802)

(51.69131061017155, 11.73535519478336)
(51.97033589221004, 12.17501529660189)

(51.69131061017155, 11.73535519478336)
(51.45936747980625, 12.24776883494953)

(51.69131061017155, 11.73535519478336)
(51.14553405102578, 11.7577976983353)

(57.88120461377138, 39.04640570026243)
(58.13217416135487, 39.47885718446123)

(57.88120461377138, 39.04640570026243)
(57.63217541634268, 39.47997744614541)

(57.88120461377138, 39.04640570026243)
(57.6302350661879, 38.61395421606363)

(57.88120461377138, 39.04640570026243)
(57.3812058687592, 39.04752596194662)

(58.13217416135487, 39.47885718446123)
(57.63217541634268, 39.47997744614541)

(58.13217416135487, 39.47885718446123)
(57.88314496392616, 39.91242893034421)

(58.13217416135487, 39.47885718446123)
(58.63217290636705, 39.47773692277705)

(58.13217416135487, 39.47885718446123)
(58.37900432225188, 39.91085855993528)

(70.29340529532378, 40.77226465724902)
(69.79343529180312, 40.77774147927888)

(70.29340529532378, 40.77226465724902)
(70.03867722655359, 40.34201634408486)

(70.29340529532378, 40.77226465724902)
(70.79337529884445, 40.76678783521916)

(70.29340529532378, 40.77226465724902)
(70.53864723007425, 40.33653952205501)

(69.79343529180312, 40.77774147927888)
(70.03867722655359, 40.34201634408486)

(69.79343529180312, 40.77774147927888)
(69.53870722303292, 40.34749316611472)

(69.79343529180312, 40.77774147927888)
(69.29346528828245, 40.78321830130873)

(69.79343529180312, 40.77774147927888)
(69.54819335705264, 41.21346661447289)

(70.03867722655359, 40.34201634408486)
(69.53870722303292, 40.34749316611472)

(70.03867722655359, 40.34201634408486)
(69.78394915778338, 39.9117680309207)

(70.03867722655359, 40.34201634408486)
(70.28391916130404, 39.90629120889084)

(70.03867722655359, 40.34201634408486)
(70.53864723007425, 40.33653952205501)

(69.53870722303292, 40.34749316611472)
(69.78394915778338, 39.9117680309207)

(69.53870722303292, 40.34749316611472)
(69.28397915426272, 39.91724485295056)

(69.53870722303292, 40.34749316611472)
(69.29346528828245, 40.78321830130873)

(69.53870722303292, 40.34749316611472)
(69.03917332735807, 40.35271179094556)

(69.78394915778338, 39.9117680309207)
(69.28397915426272, 39.91724485295056)

(69.78394915778338, 39.9117680309207)
(69.52922108901318, 39.48151971775655)

(69.78394915778338, 39.9117680309207)
(70.02919109253384, 39.47604289572669)

(69.78394915778338, 39.9117680309207)
(70.28391916130404, 39.90629120889084)

(69.28397915426272, 39.91724485295056)
(69.52922108901318, 39.48151971775655)

(69.28397915426272, 39.91724485295056)
(69.02925108549252, 39.4869965397864)

(69.28397915426272, 39.91724485295056)
(68.78543659606669, 39.92187655745249)

(69.28397915426272, 39.91724485295056)
(69.03917332735807, 40.35271179094556)

(69.52922108901318, 39.48151971775655)
(69.02925108549252, 39.4869965397864)

(69.52922108901318, 39.48151971775655)
(69.27449302024297, 39.05127140459238)

(69.52922108901318, 39.48151971775655)
(70.02919109253384, 39.47604289572669)

(69.52922108901318, 39.48151971775655)
(69.77446302376363, 39.04579458256254)

(69.02925108549252, 39.4869965397864)
(69.27449302024297, 39.05127140459238)

(69.02925108549252, 39.4869965397864)
(68.77452301672231, 39.05674822662226)

(69.02925108549252, 39.4869965397864)
(68.52928108197186, 39.49247336181628)

(69.02925108549252, 39.4869965397864)
(68.78543659606669, 39.92187655745249)

(69.27449302024297, 39.05127140459238)
(68.77452301672231, 39.05674822662226)

(69.27449302024297, 39.05127140459238)
(69.01976495147277, 38.62102309142823)

(69.27449302024297, 39.05127140459238)
(69.51973495499342, 38.61554626939838)

(69.27449302024297, 39.05127140459238)
(69.77446302376363, 39.04579458256254)

(68.77452301672231, 39.05674822662226)
(69.01976495147277, 38.62102309142823)

(68.77452301672231, 39.05674822662226)
(68.5197949479521, 38.6264999134581)

(68.77452301672231, 39.05674822662226)
(68.52928108197186, 39.49247336181628)

(68.77452301672231, 39.05674822662226)
(68.27591773586391, 39.06141706601157)

(69.01976495147277, 38.62102309142823)
(68.5197949479521, 38.6264999134581)

(69.01976495147277, 38.62102309142823)
(68.76503688270255, 38.19077477826409)

(69.01976495147277, 38.62102309142823)
(69.26500688622322, 38.18529795623421)

(69.01976495147277, 38.62102309142823)
(69.51973495499342, 38.61554626939838)

(68.5197949479521, 38.6264999134581)
(68.76503688270255, 38.19077477826409)

(68.5197949479521, 38.6264999134581)
(68.26506687918189, 38.19625160029396)

(68.5197949479521, 38.6264999134581)
(68.01982494443143, 38.63197673548799)

(68.5197949479521, 38.6264999134581)
(68.27591773586391, 39.06141706601157)

(68.76503688270255, 38.19077477826409)
(68.26506687918189, 38.19625160029396)

(68.76503688270255, 38.19077477826409)
(69.26500688622322, 38.18529795623421)

(68.76503688270255, 38.19077477826409)
(69.010278817453, 37.75504964307006)

(68.76503688270255, 38.19077477826409)
(68.51030881393234, 37.76052646509994)

(68.26506687918189, 38.19625160029396)
(68.01982494443143, 38.63197673548799)

(68.26506687918189, 38.19625160029396)
(67.76509687566123, 38.20172842232384)

(68.26506687918189, 38.19625160029396)
(68.01033881041168, 37.76600328712982)

(68.26506687918189, 38.19625160029396)
(68.51030881393234, 37.76052646509994)

(56.19917137021783, 16.95558743034702)
(56.69917040865289, 16.95656802404798)

(56.19917137021783, 16.95558743034702)
(55.69917233178275, 16.95460683664607)

(56.19917137021783, 16.95558743034702)
(55.9500210700561, 16.52208526434399)

(56.19917137021783, 16.95558743034702)
(56.45002010849115, 16.52306585804495)

(56.69917040865289, 16.95656802404798)
(56.94832070881486, 17.39007019005082)

(56.69917040865289, 16.95656802404798)
(57.19916944708825, 16.95754861774871)

(56.69917040865289, 16.95656802404798)
(56.45002010849115, 16.52306585804495)

(56.69917040865289, 16.95656802404798)
(56.95001914692624, 16.52404645174596)

(58.61857476727797, 33.41556530153568)
(59.1185763103248, 33.41444664694959)

(58.61857476727797, 33.41556530153568)
(58.86761488971799, 32.98199983140046)

(58.61857476727797, 33.41556530153568)
(58.36761749920053, 32.9831208704069)

(58.61857476727797, 33.41556530153568)
(58.11858257251801, 33.41668932548886)

(59.1185763103248, 33.41444664694959)
(58.86761488971799, 32.98199983140046)

(59.1185763103248, 33.41444664694959)
(59.36761476822426, 32.98088101456685)

(59.1185763103248, 33.41444664694959)
(59.61858519206278, 33.41333233989602)

(59.1185763103248, 33.41444664694959)
(59.36950641446277, 33.84687549821657)

(74.01946498667941, 38.56625487112959)
(73.51949498315874, 38.57173169315945)

(74.01946498667941, 38.56625487112959)
(73.76473691790812, 38.13600655794517)

(74.01946498667941, 38.56625487112959)
(74.5194349902001, 38.56077804909972)

(74.01946498667941, 38.56625487112959)
(74.26188418116536, 38.13034862288362)

(73.51949498315874, 38.57173169315945)
(73.76473691790812, 38.13600655794517)

(73.51949498315874, 38.57173169315945)
(73.26476691438853, 38.14148337999529)

(73.51949498315874, 38.57173169315945)
(73.01952497963808, 38.57720851518932)

(73.51949498315874, 38.57173169315945)
(73.27425304840828, 39.00745682835348)

(86.60354854132743, 49.53548040881007)
(87.72482526372171, 48.3437901017673)

(86.60354854132743, 49.53548040881007)
(88.19393121058474, 49.92672097045157)

(86.60354854132743, 49.53548040881007)
(85.49517454596473, 50.6972102456649)

(86.60354854132743, 49.53548040881007)
(87.0524609960249, 51.05863552481865)

(29.60160858044948, 49.41731727097539)
(28.44373270311731, 50.90767287196385)

(29.60160858044948, 49.41731727097539)
(31.4227336912619, 49.69994295229699)

(29.60160858044948, 49.41731727097539)
(27.77031979929394, 49.18974798089464)

(29.60160858044948, 49.41731727097539)
(30.287237227464, 51.0882494862213)

(119.5686322397034, 12.13720273026741)
(120.8626805865233, 10.68517087145473)

(119.5686322397034, 12.13720273026741)
(118.2758915203674, 13.60462143066691)

(119.5686322397034, 12.13720273026741)
(120.09041280201, 14.00127435327173)

(119.5686322397034, 12.13720273026741)
(121.806608673871, 12.60818102543833)

(57.9567400179167, 22.59897099553082)
(58.19038403309744, 23.02347845115453)

(57.9567400179167, 22.59897099553082)
(57.69090190890452, 23.0227992743045)

(57.9567400179167, 22.59897099553082)
(57.51803468235597, 22.6055588569631)

(57.9567400179167, 22.59897099553082)
(57.80063449113809, 22.21943305384446)

(58.19038403309744, 23.02347845115453)
(57.69090190890452, 23.0227992743045)

(58.19038403309744, 23.02347845115453)
(57.93755515824263, 23.45485161654196)

(58.19038403309744, 23.02347845115453)
(58.43733637961942, 23.45487224863042)

(58.19038403309744, 23.02347845115453)
(58.68797454217275, 23.02286886773133)

(63.29688576684884, 23.30938566470942)
(63.50440957017001, 23.69569017962777)

(63.29688576684884, 23.30938566470942)
(63.0964192085594, 23.73446325167752)

(63.29688576684884, 23.30938566470942)
(63.08072751399641, 22.94021155792629)

(63.29688576684884, 23.30938566470942)
(62.86751183070282, 23.3725498867107)

(24.96519522135095, 37.29861027877129)
(26.10406627891752, 38.96773614888262)

(24.96519522135095, 37.29861027877129)
(23.25004565311112, 37.02272385894948)

(24.96519522135095, 37.29861027877129)
(26.56871196027228, 37.34780986753192)

(24.96519522135095, 37.29861027877129)
(24.18725411430346, 38.79891845354462)

(63.94961752073211, 21.36684599114214)
(64.19802579707856, 20.97080021880601)

(63.94961752073211, 21.36684599114214)
(64.39293817590082, 21.36951695346011)

(63.94961752073211, 21.36684599114214)
(64.1617282282502, 21.75701321243402)

(63.94961752073211, 21.36684599114214)
(63.72240961182054, 21.75495795517862)

(14.1652793370331, 7.20784641558047)
(15.38359549230981, 5.785416666579248)

(14.1652793370331, 7.20784641558047)
(13.54165742360912, 5.398024393069374)

(14.1652793370331, 7.20784641558047)
(12.29278567658507, 6.838563393238612)

(14.1652793370331, 7.20784641558047)
(12.92111072632668, 8.63623100155841)

(9.170642658308175, 12.95392668558547)
(7.281706908789403, 12.58781240528776)

(9.170642658308175, 12.95392668558547)
(7.917660205158896, 14.41051661894893)

(9.170642658308175, 12.95392668558547)
(10.01817659626037, 14.77075784066492)

(9.170642658308175, 12.95392668558547)
(11.08765692138846, 13.29239762126967)

(101.4922123065687, 13.1823866705485)
(103.2593659969912, 13.51454375039553)

(101.4922123065687, 13.1823866705485)
(102.0458212853898, 14.85132289000731)

(101.4922123065687, 13.1823866705485)
(100.2511112555969, 14.48766002050937)

(101.4922123065687, 13.1823866705485)
(99.72494225264307, 12.84584707715751)

(119.6815248033415, 24.36378414947765)
(120.9476324594058, 22.90852391890572)

(119.6815248033415, 24.36378414947765)
(121.569993804426, 24.74435307716343)

(119.6815248033415, 24.36378414947765)
(120.3019103053592, 26.18296495243165)

(119.6815248033415, 24.36378414947765)
(118.4146712313677, 25.79358273890963)

(53.38121590866173, 39.05648805542007)
(53.63218545624521, 39.48893953961888)

(53.38121590866173, 39.05648805542007)
(53.13218671123303, 39.49005980130305)

(53.38121590866173, 39.05648805542007)
(52.88121716364954, 39.05760831710425)

(53.38121590866173, 39.05648805542007)
(53.1305916272848, 38.62460058421507)

(53.63218545624521, 39.48893953961888)
(53.13218671123303, 39.49005980130305)

(53.63218545624521, 39.48893953961888)
(53.38315625881649, 39.92251128550186)

(53.63218545624521, 39.48893953961888)
(53.88315500382868, 39.92139102381769)

(53.63218545624521, 39.48893953961888)
(54.13218420125741, 39.4878192779347)

(26.81536915781795, 21.25360445780087)
(26.60239918541449, 19.52293546018127)

(26.81536915781795, 21.25360445780087)
(27.33161711594464, 22.79894425269518)

(26.81536915781795, 21.25360445780087)
(28.35962319222985, 21.84429953828743)

(26.81536915781795, 21.25360445780087)
(27.87528359201279, 20.48160893424704)

(115.224354329345, 36.80076356074557)
(115.8161115541825, 38.59954809206964)

(115.224354329345, 36.80076356074557)
(117.0731758285825, 37.18189356079142)

(115.224354329345, 36.80076356074557)
(116.4653988490431, 35.40159491277772)

(115.224354329345, 36.80076356074557)
(114.6234439470682, 35.03128246904383)

(115.8161115541825, 38.59954809206964)
(117.0731758285825, 37.18189356079142)

(115.8161115541825, 38.59954809206964)
(117.6804875516893, 38.98866893771451)

(115.8161115541825, 38.59954809206964)
(116.4057778117427, 40.4143001055882)

(115.8161115541825, 38.59954809206964)
(114.5437970781322, 40.01713131388534)

(7.292386290768341, 7.485661120196205)
(5.737482538295417, 9.054905420317478)

(7.292386290768341, 7.485661120196205)
(8.552465816724848, 6.106566661609872)

(7.292386290768341, 7.485661120196205)
(6.659303211071318, 5.662580527976736)

(7.292386290768341, 7.485661120196205)
(5.263648417994091, 7.005052633223567)

(38.86566145022079, 45.51709809839191)
(37.27929561379283, 45.74123241501859)

(38.86566145022079, 45.51709809839191)
(37.88703326006606, 44.25591958606799)

(38.86566145022079, 45.51709809839191)
(39.46563573642617, 44.0859903901198)

(38.86566145022079, 45.51709809839191)
(40.42011302307452, 45.36576586025146)

(37.27929561379283, 45.74123241501859)
(37.88703326006606, 44.25591958606799)

(37.27929561379283, 45.74123241501859)
(36.27887449053271, 44.45687707998817)

(37.27929561379283, 45.74123241501859)
(35.74233788242137, 45.89901909497878)

(37.27929561379283, 45.74123241501859)
(36.67988751872998, 47.22853376952482)

(62.10820410528827, 30.8402720143243)
(61.60385310776532, 30.84785745741408)

(62.10820410528827, 30.8402720143243)
(62.58821537783017, 30.8496206691074)

(62.10820410528827, 30.8402720143243)
(62.34697329580826, 30.45411408720535)

(62.10820410528827, 30.8402720143243)
(61.84712739754223, 30.45799143678692)

(24.81245628310916, 14.45511817735655)
(24.36024268330041, 12.74317697171639)

(24.81245628310916, 14.45511817735655)
(23.60690444686904, 15.7497906328574)

(24.81245628310916, 14.45511817735655)
(23.15301528885182, 13.96887441794164)

(24.81245628310916, 14.45511817735655)
(25.95460850136524, 13.22574781291539)

(61.10004264560241, 28.37434573548437)
(61.35486347140193, 27.94393803443338)

(61.10004264560241, 28.37434573548437)
(60.85494221772191, 27.938334745696)

(61.10004264560241, 28.37434573548437)
(60.61076592556371, 28.36277418149488)

(61.10004264560241, 28.37434573548437)
(60.85808455896147, 28.78999386911368)

(67.36142721178335, 27.97100592229646)
(67.84542470092224, 27.92080229926183)

(67.36142721178335, 27.97100592229646)
(66.86190441351319, 28.00648365154187)

(67.36142721178335, 27.97100592229646)
(67.09879036923654, 28.36216180032707)

(67.36142721178335, 27.97100592229646)
(67.57323370447627, 28.32317476039409)

(65.62616967929952, 27.22260776786887)
(65.36938324281817, 26.7956447650461)

(65.62616967929952, 27.22260776786887)
(65.86897779338486, 26.78660783188772)

(65.62616967929952, 27.22260776786887)
(66.10261445844796, 27.20212733324797)

(65.62616967929952, 27.22260776786887)
(65.90220582655606, 27.69919095409232)

(65.36938324281817, 26.7956447650461)
(65.86897779338486, 26.78660783188772)

(65.36938324281817, 26.7956447650461)
(65.61157580505272, 26.3582656814574)

(65.36938324281817, 26.7956447650461)
(65.11813982621587, 26.36334490314412)

(65.36938324281817, 26.7956447650461)
(64.88891549049828, 26.80618650888891)

(77.83008989342348, 51.92795800951951)
(78.82970588758437, 52.28403628156069)

(77.83008989342348, 51.92795800951951)
(76.92350453320012, 51.64448334524664)

(77.83008989342348, 51.92795800951951)
(77.11470378098234, 52.53343545509102)

(77.83008989342348, 51.92795800951951)
(77.9588235421577, 52.85848309545963)

(78.82970588758437, 52.28403628156069)
(79.68502185706349, 51.51500236166393)

(78.82970588758437, 52.28403628156069)
(79.93793190984661, 52.66519590156108)

(78.82970588758437, 52.28403628156069)
(78.96659269535235, 53.53252329981527)

(78.82970588758437, 52.28403628156069)
(77.9588235421577, 52.85848309545963)

(61.09550118344143, 30.83100761891253)
(60.59796048563894, 30.82309861450014)

(61.09550118344143, 30.83100761891253)
(61.60385310776532, 30.84785745741408)

(61.09550118344143, 30.83100761891253)
(60.81395346161489, 30.42309988188069)

(61.09550118344143, 30.83100761891253)
(61.33784446262075, 30.45316838906555)

(117.0731758285825, 37.18189356079142)
(117.6804875516893, 38.98866893771451)

(117.0731758285825, 37.18189356079142)
(118.9283975375988, 37.58482972153188)

(117.0731758285825, 37.18189356079142)
(116.4653988490431, 35.40159491277772)

(117.0731758285825, 37.18189356079142)
(118.3398166118438, 35.80131876994563)

(117.6804875516893, 38.98866893771451)
(116.4057778117427, 40.4143001055882)

(117.6804875516893, 38.98866893771451)
(118.2821094238203, 40.80758760379659)

(117.6804875516893, 38.98866893771451)
(118.9283975375988, 37.58482972153188)

(117.6804875516893, 38.98866893771451)
(119.5537283279736, 39.37690758879926)

(116.4057778117427, 40.4143001055882)
(118.2821094238203, 40.80758760379659)

(116.4057778117427, 40.4143001055882)
(116.9964908166202, 42.2423591600769)

(116.4057778117427, 40.4143001055882)
(115.1273068104981, 41.8394249533587)

(116.4057778117427, 40.4143001055882)
(114.5437970781322, 40.01713131388534)

(118.2821094238203, 40.80758760379659)
(116.9964908166202, 42.2423591600769)

(118.2821094238203, 40.80758760379659)
(118.8088549648966, 42.66191572559068)

(118.2821094238203, 40.80758760379659)
(120.3275001962178, 41.42287996951502)

(118.2821094238203, 40.80758760379659)
(119.5537283279736, 39.37690758879926)

(116.9964908166202, 42.2423591600769)
(118.8088549648966, 42.66191572559068)

(116.9964908166202, 42.2423591600769)
(117.5794043285639, 44.08343093697864)

(116.9964908166202, 42.2423591600769)
(115.1273068104981, 41.8394249533587)

(116.9964908166202, 42.2423591600769)
(115.6850537397616, 43.70148880263784)

(118.8088549648966, 42.66191572559068)
(117.5794043285639, 44.08343093697864)

(118.8088549648966, 42.66191572559068)
(119.3964622149447, 44.50670167631924)

(118.8088549648966, 42.66191572559068)
(120.3275001962178, 41.42287996951502)

(118.8088549648966, 42.66191572559068)
(120.3205362365604, 43.1798718928867)

(117.5794043285639, 44.08343093697864)
(119.3964622149447, 44.50670167631924)

(117.5794043285639, 44.08343093697864)
(118.1748399614451, 45.92364868471567)

(117.5794043285639, 44.08343093697864)
(116.2927504928769, 45.51957062663099)

(117.5794043285639, 44.08343093697864)
(115.6850537397616, 43.70148880263784)

(119.3964622149447, 44.50670167631924)
(118.1748399614451, 45.92364868471567)

(119.3964622149447, 44.50670167631924)
(120.0698255710114, 46.33575749291495)

(119.3964622149447, 44.50670167631924)
(121.4637148337234, 44.73935618836165)

(119.3964622149447, 44.50670167631924)
(120.3205362365604, 43.1798718928867)

(118.1748399614451, 45.92364868471567)
(116.2927504928769, 45.51957062663099)

(118.1748399614451, 45.92364868471567)
(116.9094657640378, 47.3518822028457)

(118.1748399614451, 45.92364868471567)
(118.7882325317135, 47.76390044264929)

(118.1748399614451, 45.92364868471567)
(120.0698255710114, 46.33575749291495)

(116.2927504928769, 45.51957062663099)
(116.9094657640378, 47.3518822028457)

(116.2927504928769, 45.51957062663099)
(114.9944121211788, 47.05307687534537)

(116.2927504928769, 45.51957062663099)
(114.2875298035819, 45.27196048849916)

(116.2927504928769, 45.51957062663099)
(115.6850537397616, 43.70148880263784)

(116.9094657640378, 47.3518822028457)
(114.9944121211788, 47.05307687534537)

(116.9094657640378, 47.3518822028457)
(118.7882325317135, 47.76390044264929)

(116.9094657640378, 47.3518822028457)
(117.5079965743228, 49.19821023733277)

(116.9094657640378, 47.3518822028457)
(115.6672108297481, 48.83371956183283)

(114.9944121211788, 47.05307687534537)
(114.2875298035819, 45.27196048849916)

(114.9944121211788, 47.05307687534537)
(113.0656982096812, 46.89545182893188)

(114.9944121211788, 47.05307687534537)
(113.8661589464918, 48.59502149935865)

(114.9944121211788, 47.05307687534537)
(115.6672108297481, 48.83371956183283)

(118.7882325317135, 47.76390044264929)
(117.5079965743228, 49.19821023733277)

(118.7882325317135, 47.76390044264929)
(119.3918930457376, 49.61620954692869)

(118.7882325317135, 47.76390044264929)
(120.698672354023, 48.16912514580719)

(118.7882325317135, 47.76390044264929)
(120.0698255710114, 46.33575749291495)

(118.9283975375988, 37.58482972153188)
(119.5537283279736, 39.37690758879926)

(118.9283975375988, 37.58482972153188)
(118.3398166118438, 35.80131876994563)

(118.9283975375988, 37.58482972153188)
(120.227269390056, 36.2177669969993)

(118.9283975375988, 37.58482972153188)
(120.7447727240617, 37.976826207471)

(83.41256135513567, 13.47207323979067)
(84.75262184527239, 13.11466946954208)

(83.41256135513567, 13.47207323979067)
(84.0405451715857, 11.74492541924548)

(83.41256135513567, 13.47207323979067)
(83.85977071403326, 14.68774701383708)

(83.41256135513567, 13.47207323979067)
(82.75376191248098, 12.35626479228657)

(22.42422970060849, 26.13605564634323)
(20.83343506042904, 25.40359388475005)

(22.42422970060849, 26.13605564634323)
(21.89531996599567, 24.30667617093936)

(22.42422970060849, 26.13605564634323)
(23.58053105268013, 24.82221424269679)

(22.42422970060849, 26.13605564634323)
(21.31538640279373, 27.42741005922602)

(117.5079965743228, 49.19821023733277)
(119.3918930457376, 49.61620954692869)

(117.5079965743228, 49.19821023733277)
(118.082416686934, 51.05928877103715)

(117.5079965743228, 49.19821023733277)
(116.2210249229132, 50.65769686470421)

(117.5079965743228, 49.19821023733277)
(115.6672108297481, 48.83371956183283)

(52.60670084162659, 20.83365730426904)
(52.88007026802627, 21.28184172490391)

(52.60670084162659, 20.83365730426904)
(52.70484475230872, 20.38088158066936)

(52.60670084162659, 20.83365730426904)
(52.25017350825344, 20.39465605879049)

(52.60670084162659, 20.83365730426904)
(53.03620156659808, 20.84160752200788)

(59.59665550988795, 29.09046008910167)
(59.35749946234318, 29.5182393376861)

(59.59665550988795, 29.09046008910167)
(59.84634622171751, 29.52354696722912)

(59.59665550988795, 29.09046008910167)
(60.08920779355957, 29.14181200578174)

(59.59665550988795, 29.09046008910167)
(59.85819543264923, 28.70735050493662)

(59.35749946234318, 29.5182393376861)
(59.84634622171751, 29.52354696722912)

(59.35749946234318, 29.5182393376861)
(59.60818223651692, 29.95079556676054)

(59.35749946234318, 29.5182393376861)
(59.11082779967669, 29.95036113019334)

(59.35749946234318, 29.5182393376861)
(58.8598582520932, 29.51790964599454)

(71.355539218768, 27.92891174495915)
(71.60283857964919, 27.51811944913709)

(71.355539218768, 27.92891174495915)
(71.85576733010916, 27.92599349115025)

(71.355539218768, 27.92891174495915)
(71.63008903478462, 28.34175446894531)

(71.355539218768, 27.92891174495915)
(71.10020822009116, 28.27276604538585)

(71.60283857964919, 27.51811944913709)
(71.85576733010916, 27.92599349115025)

(71.60283857964919, 27.51811944913709)
(72.10289741386603, 27.51481092433234)

(71.60283857964919, 27.51811944913709)
(71.84990292591232, 27.08953889328219)

(71.60283857964919, 27.51811944913709)
(71.34989389234207, 27.09247925085081)

(52.69408278683753, 19.54679448935586)
(52.44493248667579, 19.11329232335283)

(52.69408278683753, 19.54679448935586)
(52.19408374840246, 19.54581389565493)

(52.69408278683753, 19.54679448935586)
(52.44323404856419, 19.97931606165796)

(52.69408278683753, 19.54679448935586)
(52.94324705620829, 19.97317383673089)

(52.44493248667579, 19.11329232335283)
(52.19408374840246, 19.54581389565493)

(52.44493248667579, 19.11329232335283)
(51.94493344824073, 19.11231172965191)

(52.44493248667579, 19.11329232335283)
(52.19578218651405, 18.67979015734981)

(52.44493248667579, 19.11329232335283)
(52.69709909177909, 18.67805997074117)

(52.45002780101058, 16.51522110843743)
(52.20087750084886, 16.0817189424344)

(52.45002780101058, 16.51522110843743)
(51.95005007945586, 16.50337116114066)

(52.45002780101058, 16.51522110843743)
(52.14497147558895, 16.99478130763728)

(52.45002780101058, 16.51522110843743)
(52.69392837706165, 16.95729754220264)

(52.20087750084886, 16.0817189424344)
(51.95005007945586, 16.50337116114066)

(52.20087750084886, 16.0817189424344)
(51.70088201522718, 16.07892678980083)

(52.20087750084886, 16.0817189424344)
(52.4517262391222, 15.64919737013231)

(52.20087750084886, 16.0817189424344)
(51.95739752508521, 15.64780118344702)

(52.19408374840246, 19.54581389565493)
(51.94493344824073, 19.11231172965191)

(52.19408374840246, 19.54581389565493)
(51.69408470996739, 19.544833301954)

(52.19408374840246, 19.54581389565493)
(52.44323404856419, 19.97931606165796)

(52.19408374840246, 19.54581389565493)
(51.94324927318178, 19.9710628201746)

(51.94493344824073, 19.11231172965191)
(51.69408470996739, 19.544833301954)

(51.94493344824073, 19.11231172965191)
(51.54493421749267, 19.11152725469116)

(51.94493344824073, 19.11231172965191)
(52.19578218651405, 18.67979015734981)

(51.94493344824073, 19.11231172965191)
(51.70924835971303, 18.65145499933321)

(51.69408470996739, 19.544833301954)
(51.54493421749267, 19.11152725469116)

(51.69408470996739, 19.544833301954)
(51.0646964244585, 19.38823490206243)

(51.69408470996739, 19.544833301954)
(51.44323597169407, 19.97735487425611)

(51.69408470996739, 19.544833301954)
(51.94324927318178, 19.9710628201746)

(51.54493421749267, 19.11152725469116)
(51.0646964244585, 19.38823490206243)

(51.54493421749267, 19.11152725469116)
(51.70924835971303, 18.65145499933321)

(51.54493421749267, 19.11152725469116)
(51.11428976893454, 18.6574455195316)

(51.95005007945586, 16.50337116114066)
(51.70088201522718, 16.07892678980083)

(51.95005007945586, 16.50337116114066)
(51.45005518596975, 16.50027708201831)

(51.95005007945586, 16.50337116114066)
(52.14497147558895, 16.99478130763728)

(51.95005007945586, 16.50337116114066)
(51.69087113533101, 16.89175952037674)

(51.0646964244585, 19.38823490206243)
(51.44323597169407, 19.97735487425611)

(51.0646964244585, 19.38823490206243)
(50.31717807078955, 18.98046643651717)

(51.0646964244585, 19.38823490206243)
(50.42236963114483, 20.09161883257196)

(51.0646964244585, 19.38823490206243)
(51.11428976893454, 18.6574455195316)

(51.70088201522718, 16.07892678980083)
(51.45005518596975, 16.50027708201831)

(51.70088201522718, 16.07892678980083)
(51.30088503459426, 16.07699499418275)

(51.70088201522718, 16.07892678980083)
(51.46839635615687, 15.64647379610004)

(51.70088201522718, 16.07892678980083)
(51.95739752508521, 15.64780118344702)

(51.45005518596975, 16.50027708201831)
(51.30088503459426, 16.07699499418275)

(51.45005518596975, 16.50027708201831)
(50.94253540729255, 16.39930458977456)

(51.45005518596975, 16.50027708201831)
(51.2108431856879, 17.13410479166619)

(51.45005518596975, 16.50027708201831)
(51.69087113533101, 16.89175952037674)

(51.30088503459426, 16.07699499418275)
(50.94253540729255, 16.39930458977456)

(51.30088503459426, 16.07699499418275)
(51.46839635615687, 15.64647379610004)

(51.30088503459426, 16.07699499418275)
(50.87222691206068, 15.65226094481854)

(50.94253540729255, 16.39930458977456)
(51.2108431856879, 17.13410479166619)

(50.94253540729255, 16.39930458977456)
(50.87222691206068, 15.65226094481854)

(50.94253540729255, 16.39930458977456)
(50.48336460300698, 17.00452649804076)

(50.94253540729255, 16.39930458977456)
(50.07035615527662, 16.23945674798659)

(51.46839635615687, 15.64647379610004)
(50.87222691206068, 15.65226094481854)

(51.46839635615687, 15.64647379610004)
(51.29001086620702, 15.21497872929933)

(51.46839635615687, 15.64647379610004)
(51.71992710019565, 15.21479499808527)

(51.46839635615687, 15.64647379610004)
(51.95739752508521, 15.64780118344702)

(52.19578218651405, 18.67979015734981)
(51.70924835971303, 18.65145499933321)

(52.19578218651405, 18.67979015734981)
(51.97969429272737, 18.16876147456204)

(52.19578218651405, 18.67979015734981)
(52.45214132584988, 18.23434749891691)

(52.19578218651405, 18.67979015734981)
(52.69709909177909, 18.67805997074117)

(51.2108431856879, 17.13410479166619)
(50.48336460300698, 17.00452649804076)

(51.2108431856879, 17.13410479166619)
(50.54469761210682, 17.88956792203219)

(51.2108431856879, 17.13410479166619)
(51.50498392904667, 17.92342160255345)

(51.2108431856879, 17.13410479166619)
(51.69843574995259, 17.32626325942129)

(51.2108431856879, 17.13410479166619)
(51.69087113533101, 16.89175952037674)

(50.87222691206068, 15.65226094481854)
(51.29001086620702, 15.21497872929933)

(50.87222691206068, 15.65226094481854)
(50.81589302874063, 14.78556174607609)

(50.87222691206068, 15.65226094481854)
(50.07035615527662, 16.23945674798659)

(50.87222691206068, 15.65226094481854)
(50.18718415002489, 15.21676063533299)

(51.29001086620702, 15.21497872929933)
(51.71992710019565, 15.21479499808527)

(51.29001086620702, 15.21497872929933)
(51.45342660036363, 14.78121244442532)

(51.29001086620702, 15.21497872929933)
(50.81589302874063, 14.78556174607609)

(52.14497147558895, 16.99478130763728)
(51.69843574995259, 17.32626325942129)

(52.14497147558895, 16.99478130763728)
(52.46918073692273, 17.38716407464812)

(52.14497147558895, 16.99478130763728)
(52.69392837706165, 16.95729754220264)

(52.14497147558895, 16.99478130763728)
(51.69087113533101, 16.89175952037674)

(52.14497147558895, 16.99478130763728)
(52.09146723113435, 17.44278626150843)

(24.1493068970524, 48.55030875349912)
(24.40829073380749, 50.50158218485137)

(24.1493068970524, 48.55030875349912)
(25.98649552390746, 48.85789447063351)

(24.1493068970524, 48.55030875349912)
(22.31130419132244, 48.19135810978018)

(24.1493068970524, 48.55030875349912)
(23.03825165243733, 49.47620102206168)

(61.35486347140193, 27.94393803443338)
(61.85492438372399, 27.94995838473062)

(61.35486347140193, 27.94393803443338)
(60.85494221772191, 27.938334745696)

(61.35486347140193, 27.94393803443338)
(61.60971119469071, 27.51368386538882)

(61.35486347140193, 27.94393803443338)
(61.10974268241321, 27.5080161227734)

(61.85492438372399, 27.94995838473062)
(61.60971119469071, 27.51368386538882)

(61.85492438372399, 27.94995838473062)
(62.1053652981339, 27.51722759209147)

(61.85492438372399, 27.94995838473062)
(62.34142655777182, 27.97456433365255)

(61.85492438372399, 27.94995838473062)
(62.1006034757248, 28.38817543556366)

(86.66869199578467, 8.183290043433637)
(87.6782699558884, 6.974661607580426)

(86.66869199578467, 8.183290043433637)
(88.2537493751301, 8.481019040904268)

(86.66869199578467, 8.183290043433637)
(87.20879270472453, 9.640954900976666)

(86.66869199578467, 8.183290043433637)
(85.6236339992584, 9.264600718901196)

(87.6782699558884, 6.974661607580426)
(88.2537493751301, 8.481019040904268)

(87.6782699558884, 6.974661607580426)
(89.2888793297241, 7.215962208084626)

(87.6782699558884, 6.974661607580426)
(88.67405265087481, 5.769968170780917)

(87.6782699558884, 6.974661607580426)
(87.09535984388194, 5.58631382222968)

(41.91581634721891, 45.19656560402116)
(43.34028795677196, 44.99756795952572)

(41.91581634721891, 45.19656560402116)
(42.47419074387754, 43.89787190599083)

(41.91581634721891, 45.19656560402116)
(40.42011302307452, 45.36576586025146)

(41.91581634721891, 45.19656560402116)
(41.0007702154561, 43.99294745304714)

(87.72482526372171, 48.3437901017673)
(88.19393121058474, 49.92672097045157)

(87.72482526372171, 48.3437901017673)
(89.4261409741959, 48.67922639245677)

(87.72482526372171, 48.3437901017673)
(88.85262791329866, 47.12206325759648)

(87.72482526372171, 48.3437901017673)
(87.23564086297081, 46.86622913254004)

(62.13841446901665, 25.21789478758011)
(62.19740811557484, 24.73904492487615)

(62.13841446901665, 25.21789478758011)
(61.70791970541676, 24.75900553841462)

(62.13841446901665, 25.21789478758011)
(62.56222210329738, 25.01662318205885)

(62.13841446901665, 25.21789478758011)
(61.58988149611864, 25.21567038982563)

(62.13841446901665, 25.21789478758011)
(62.57762300361208, 25.37535976441116)

(41.01992443628523, 9.16760798584814)
(42.04972948454358, 8.074565161231174)

(41.01992443628523, 9.16760798584814)
(42.47701670633191, 9.467714903010933)

(41.01992443628523, 9.16760798584814)
(41.49259543797014, 10.57406677479008)

(41.01992443628523, 9.16760798584814)
(39.99558137785199, 10.29700764203184)

(42.04972948454358, 8.074565161231174)
(41.6608982643104, 6.586687964120305)

(42.04972948454358, 8.074565161231174)
(42.47701670633191, 9.467714903010933)

(42.04972948454358, 8.074565161231174)
(43.45921090828722, 8.427147303668047)

(42.04972948454358, 8.074565161231174)
(43.33486027443639, 6.897412159849857)

(41.6608982643104, 6.586687964120305)
(42.6994395054429, 5.485790907570507)

(41.6608982643104, 6.586687964120305)
(43.33486027443639, 6.897412159849857)

(41.6608982643104, 6.586687964120305)
(40.15591487189973, 6.1868938017472)

(41.6608982643104, 6.586687964120305)
(41.23972006002396, 5.077418200393861)

(17.87932258364987, 36.06925143525134)
(16.69044710466096, 37.46465534039302)

(17.87932258364987, 36.06925143525134)
(19.12084614015482, 34.7694823759916)

(17.87932258364987, 36.06925143525134)
(17.45182374818402, 34.49600800135347)

(17.87932258364987, 36.06925143525134)
(16.23089383569933, 35.86552954472549)

(56.66884810144207, 21.72220678196727)
(56.86245645132983, 21.29532137329024)

(56.66884810144207, 21.72220678196727)
(57.16120910907215, 21.71816987239991)

(56.66884810144207, 21.72220678196727)
(56.89831575960469, 22.15855063698862)

(56.66884810144207, 21.72220678196727)
(56.41560775868614, 22.15304508623584)

(56.86245645132983, 21.29532137329024)
(57.16120910907215, 21.71816987239991)

(56.86245645132983, 21.29532137329024)
(57.42429127318752, 21.29134687830271)

(56.86245645132983, 21.29532137329024)
(56.98634035634981, 20.84074874527671)

(56.86245645132983, 21.29532137329024)
(56.54344175409151, 20.85056079319833)

(81.3634669287858, 21.04273260868642)
(80.53911729704603, 21.95003481886187)

(81.3634669287858, 21.04273260868642)
(81.74791386421754, 22.2123011496872)

(81.3634669287858, 21.04273260868642)
(82.58341163792191, 21.28135554139549)

(81.3634669287858, 21.04273260868642)
(82.17802764544703, 20.12038958784966)

(80.53911729704603, 21.95003481886187)
(79.36045651692253, 21.71254151651573)

(80.53911729704603, 21.95003481886187)
(79.72889347382178, 22.84115659637926)

(80.53911729704603, 21.95003481886187)
(81.74791386421754, 22.2123011496872)

(80.53911729704603, 21.95003481886187)
(80.92022027840233, 23.09493080667647)

(79.36045651692253, 21.71254151651573)
(79.72889347382178, 22.84115659637926)

(79.36045651692253, 21.71254151651573)
(78.58212062147118, 22.58643758431163)

(79.36045651692253, 21.71254151651573)
(78.21695503374912, 21.45970468335856)

(79.36045651692253, 21.71254151651573)
(79.00084348328184, 20.55155789522336)

(79.72889347382178, 22.84115659637926)
(78.58212062147118, 22.58643758431163)

(79.72889347382178, 22.84115659637926)
(78.93832410921158, 23.70111506882719)

(79.72889347382178, 22.84115659637926)
(80.08804023337596, 23.96008593104731)

(79.72889347382178, 22.84115659637926)
(80.92022027840233, 23.09493080667647)

(53.13218671123303, 39.49005980130305)
(53.38315625881649, 39.92251128550186)

(53.13218671123303, 39.49005980130305)
(52.88315751380431, 39.92363154718603)

(53.13218671123303, 39.49005980130305)
(52.88121716364954, 39.05760831710425)

(53.13218671123303, 39.49005980130305)
(52.64089799625541, 39.49618281468793)

(53.38315625881649, 39.92251128550186)
(52.88315751380431, 39.92363154718603)

(53.38315625881649, 39.92251128550186)
(53.13412706138779, 40.35608303138483)

(53.38315625881649, 39.92251128550186)
(53.88315500382868, 39.92139102381769)

(53.38315625881649, 39.92251128550186)
(53.63412647654398, 40.35496363711177)

(50.87994249572375, 42.12325306699145)
(50.20177011753673, 42.80834370876229)

(50.87994249572375, 42.12325306699145)
(51.01124000533123, 42.88718983960825)

(50.87994249572375, 42.12325306699145)
(51.62121892617888, 42.21632700902789)

(50.87994249572375, 42.12325306699145)
(51.37690626949669, 42.58300726463785)

(50.87994249572375, 42.12325306699145)
(51.10912293858893, 41.46339513122176)

(50.87994249572375, 42.12325306699145)
(51.4153809140788, 41.78795490469707)

(50.20177011753673, 42.80834370876229)
(51.01124000533123, 42.88718983960825)

(50.20177011753673, 42.80834370876229)
(50.70155578974378, 43.66668833362097)

(50.20177011753673, 42.80834370876229)
(49.6154192648142, 43.52353546884039)

(50.20177011753673, 42.80834370876229)
(49.25737376188341, 42.7047146916745)

(103.2593659969912, 13.51454375039553)
(104.4525570661984, 12.15029487335879)

(103.2593659969912, 13.51454375039553)
(102.0458212853898, 14.85132289000731)

(103.2593659969912, 13.51454375039553)
(103.8456377572834, 15.20896732878041)

(103.2593659969912, 13.51454375039553)
(105.0022289254824, 13.8889889567202)

(104.4525570661984, 12.15029487335879)
(106.2526961963481, 12.55239801817007)

(104.4525570661984, 12.15029487335879)
(105.6904450301848, 10.7914004090984)

(104.4525570661984, 12.15029487335879)
(103.8696249343496, 10.43284033434283)

(104.4525570661984, 12.15029487335879)
(105.0022289254824, 13.8889889567202)

(102.0458212853898, 14.85132289000731)
(103.8456377572834, 15.20896732878041)

(102.0458212853898, 14.85132289000731)
(102.6778913662578, 16.57703532430186)

(102.0458212853898, 14.85132289000731)
(100.2511112555969, 14.48766002050937)

(102.0458212853898, 14.85132289000731)
(100.8115430861743, 16.06015886385656)

(31.26800184996652, 44.97667079487044)
(29.54774550526518, 44.62749196995316)

(31.26800184996652, 44.97667079487044)
(30.67817895352778, 43.28779029908129)

(31.26800184996652, 44.97667079487044)
(33.09911573143982, 45.19648308296556)

(31.26800184996652, 44.97667079487044)
(32.1551729023207, 43.60136617325254)

(9.397323054886456, 21.58994376703922)
(7.519762022385507, 21.22803707315009)

(9.397323054886456, 21.58994376703922)
(8.775026180455605, 19.77915654366798)

(9.397323054886456, 21.58994376703922)
(11.2617641290052, 21.95472710970201)

(9.397323054886456, 21.58994376703922)
(10.63430016758021, 20.1338691284976)

(7.519762022385507, 21.22803707315009)
(8.775026180455605, 19.77915654366798)

(7.519762022385507, 21.22803707315009)
(6.888525465886048, 19.4150144906487)

(7.519762022385507, 21.22803707315009)
(6.341824165972625, 22.65323930210258)

(7.519762022385507, 21.22803707315009)
(5.714405006994696, 20.87822515903963)

(50.57735469681321, 5.110356123183731)
(50.3421538237604, 4.20375798347948)

(50.57735469681321, 5.110356123183731)
(50.89291100575786, 6.04755949263636)

(50.57735469681321, 5.110356123183731)
(51.19495068233969, 5.404738324275254)

(50.57735469681321, 5.110356123183731)
(51.04270361607862, 4.561783647776146)

(50.57735469681321, 5.110356123183731)
(51.23931435457631, 4.965177452482127)

(50.3421538237604, 4.20375798347948)
(49.33005035655536, 3.960112835247326)

(50.3421538237604, 4.20375798347948)
(49.99635261561789, 3.318528833817016)

(50.3421538237604, 4.20375798347948)
(50.75825306699534, 3.449294447353971)

(50.3421538237604, 4.20375798347948)
(51.04270361607862, 4.561783647776146)

(50.3421538237604, 4.20375798347948)
(51.02252059833847, 4.033003323815933)

(49.33005035655536, 3.960112835247326)
(49.99635261561789, 3.318528833817016)

(49.33005035655536, 3.960112835247326)
(49.11297965581414, 3.084701600508232)

(49.33005035655536, 3.960112835247326)
(48.34077615787324, 3.688785101470273)

(49.33005035655536, 3.960112835247326)
(48.51015338461632, 4.633840341142918)

(52.12636817074435, 36.89423063442614)
(51.62576789701508, 36.89569998819466)

(52.12636817074435, 36.89423063442614)
(51.87723752357835, 37.32732722795639)

(52.12636817074435, 36.89423063442614)
(52.62636691575652, 36.89311037274193)

(52.12636817074435, 36.89423063442614)
(52.38128615056516, 37.32487561226569)

(64.67044217193602, 29.65675501859948)
(64.19440878672438, 29.64292412839307)

(64.67044217193602, 29.65675501859948)
(64.39021944428384, 29.26490138511438)

(64.67044217193602, 29.65675501859948)
(64.8910022031346, 29.29934432443987)

(64.67044217193602, 29.65675501859948)
(65.07208619295643, 29.66375636735462)

(77.46544262856709, 14.89025691506063)
(76.85760451518513, 15.64271995152331)

(77.46544262856709, 14.89025691506063)
(77.8176046455081, 15.90569799682991)

(77.46544262856709, 14.89025691506063)
(78.04033926009711, 14.16555164182797)

(77.46544262856709, 14.89025691506063)
(78.40471350832225, 15.08577042085887)

(76.85760451518513, 15.64271995152331)
(75.8797068141995, 15.49835807458044)

(76.85760451518513, 15.64271995152331)
(77.8176046455081, 15.90569799682991)

(76.85760451518513, 15.64271995152331)
(77.14546220102051, 16.66527710891572)

(76.85760451518513, 15.64271995152331)
(76.30276816578868, 16.45753110229074)

(61.67202558326269, 21.32164963398169)
(61.97088365272588, 20.90186702089164)

(61.67202558326269, 21.32164963398169)
(61.4415183022838, 20.86299048657993)

(61.67202558326269, 21.32164963398169)
(61.18897206955032, 21.29423139117821)

(61.67202558326269, 21.32164963398169)
(62.05833766886386, 21.39159977524756)

(82.153531303451, 43.30813460160461)
(83.44149001354494, 43.50016592656281)

(82.153531303451, 43.30813460160461)
(82.91046417470909, 42.10088727363755)

(82.153531303451, 43.30813460160461)
(81.03958329638402, 43.18256747811223)

(82.153531303451, 43.30813460160461)
(81.83874202965394, 42.31868494112365)

(93.29556224773654, 49.25839088237716)
(91.62248097933917, 50.67835426627762)

(93.29556224773654, 49.25839088237716)
(91.40186326742196, 48.9103548972866)

(93.29556224773654, 49.25839088237716)
(93.40388962261417, 51.1231375939557)

(93.29556224773654, 49.25839088237716)
(95.09911341912718, 50.02158803412571)

(99.78253306766979, 49.1688983596394)
(101.0356864321922, 47.80540658131986)

(99.78253306766979, 49.1688983596394)
(101.7232110931963, 49.41541178844049)

(99.78253306766979, 49.1688983596394)
(98.44551995591229, 50.7948728673792)

(99.78253306766979, 49.1688983596394)
(100.6646303896872, 50.89053795611939)

(101.0356864321922, 47.80540658131986)
(101.7232110931963, 49.41541178844049)

(101.0356864321922, 47.80540658131986)
(102.8496697271366, 48.20137360606967)

(101.0356864321922, 47.80540658131986)
(102.2842935519168, 46.42862074447171)

(101.0356864321922, 47.80540658131986)
(100.4668705282373, 46.05802137251936)

(46.45263462764188, 5.009250962883673)
(45.56914157355234, 5.864296019258052)

(46.45263462764188, 5.009250962883673)
(45.18608149502106, 4.547184353956077)

(46.45263462764188, 5.009250962883673)
(46.18149282944231, 3.709170740230327)

(46.45263462764188, 5.009250962883673)
(47.39115135237759, 4.257336504915081)

(43.34028795677196, 44.99756795952572)
(42.47419074387754, 43.89787190599083)

(43.34028795677196, 44.99756795952572)
(43.8703208820513, 43.7067569343178)

(43.34028795677196, 44.99756795952572)
(44.69471561397522, 44.76030387333668)

(43.34028795677196, 44.99756795952572)
(44.39236864076558, 46.18673662381568)

(98.46651625786558, 18.494873766537)
(99.5826385058817, 17.21944634931402)

(98.46651625786558, 18.494873766537)
(100.0967020257598, 18.74121488820129)

(98.46651625786558, 18.494873766537)
(97.4000853842927, 19.44284761484941)

(98.46651625786558, 18.494873766537)
(99.02958663090678, 19.76213894478985)

(102.650443820435, 6.919275695675601)
(104.4758595159121, 7.24194811744087)

(102.650443820435, 6.919275695675601)
(100.8132192802645, 6.649502414719304)

(102.650443820435, 6.919275695675601)
(102.138571352912, 5.068595894721017)

(102.650443820435, 6.919275695675601)
(103.8980133652534, 5.241449669630864)

(104.4758595159121, 7.24194811744087)
(105.081543311215, 9.037408010847951)

(104.4758595159121, 7.24194811744087)
(106.2987464375936, 7.629423555270872)

(104.4758595159121, 7.24194811744087)
(105.6734005372495, 5.879821196452156)

(104.4758595159121, 7.24194811744087)
(103.8980133652534, 5.241449669630864)

(48.17373103248042, 21.11558219415326)
(47.82644550565571, 20.02809173981257)

(48.17373103248042, 21.11558219415326)
(48.5293985247651, 22.21091046306033)

(48.17373103248042, 21.11558219415326)
(49.23140057242058, 21.40958155502086)

(48.17373103248042, 21.11558219415326)
(49.09427711546027, 20.31061380261565)

(47.82644550565571, 20.02809173981257)
(46.70812200761172, 19.77441033635034)

(47.82644550565571, 20.02809173981257)
(47.47436628395823, 18.96541935055708)

(47.82644550565571, 20.02809173981257)
(48.59684960891322, 19.18282537281361)

(47.82644550565571, 20.02809173981257)
(49.09427711546027, 20.31061380261565)

(50.48336460300698, 17.00452649804076)
(50.07035615527662, 16.23945674798659)

(50.48336460300698, 17.00452649804076)
(49.70216404757426, 17.23737517978228)

(50.48336460300698, 17.00452649804076)
(50.54469761210682, 17.88956792203219)

(46.70812200761172, 19.77441033635034)
(47.47436628395823, 18.96541935055708)

(46.70812200761172, 19.77441033635034)
(46.36008267820203, 18.67595158564535)

(46.70812200761172, 19.77441033635034)
(45.92810369461723, 20.62285776928447)

(46.70812200761172, 19.77441033635034)
(45.50095449302558, 19.46297247647838)

(47.47436628395823, 18.96541935055708)
(46.36008267820203, 18.67595158564535)

(47.47436628395823, 18.96541935055708)
(47.11972232771295, 17.94825317712617)

(47.47436628395823, 18.96541935055708)
(48.59684960891322, 19.18282537281361)

(47.47436628395823, 18.96541935055708)
(48.21174995183079, 18.31353105577512)

(48.5293985247651, 22.21091046306033)
(49.23140057242058, 21.40958155502086)

(48.5293985247651, 22.21091046306033)
(49.54493064429647, 22.40773384997699)

(48.5293985247651, 22.21091046306033)
(48.90064301906114, 23.29114462214163)

(48.5293985247651, 22.21091046306033)
(47.77476458852529, 23.07860876208242)

(46.36008267820203, 18.67595158564535)
(47.11972232771295, 17.94825317712617)

(46.36008267820203, 18.67595158564535)
(46.00599307301724, 17.59415851144727)

(46.36008267820203, 18.67595158564535)
(45.1634979945792, 18.37762726987013)

(46.36008267820203, 18.67595158564535)
(45.50095449302558, 19.46297247647838)

(120.8626805865233, 10.68517087145473)
(120.2464633615857, 8.844275464735116)

(120.8626805865233, 10.68517087145473)
(122.1576953190162, 9.241479886293906)

(120.8626805865233, 10.68517087145473)
(122.9447447107434, 10.91662643278926)

(120.8626805865233, 10.68517087145473)
(121.806608673871, 12.60818102543833)

(120.2464633615857, 8.844275464735116)
(122.1576953190162, 9.241479886293906)

(120.2464633615857, 8.844275464735116)
(121.3807016709084, 7.438473203763454)

(120.2464633615857, 8.844275464735116)
(118.346086925772, 8.466471828328803)

(120.2464633615857, 8.844275464735116)
(119.5654362726729, 7.034959960031664)

(116.5305417765721, 20.38016427059223)
(117.7777873656562, 18.92004764756064)

(116.5305417765721, 20.38016427059223)
(115.8937986225989, 18.57258721133896)

(116.5305417765721, 20.38016427059223)
(114.6681140635729, 20.05683261681298)

(116.5305417765721, 20.38016427059223)
(115.2966203923466, 21.844600270457)

(117.7777873656562, 18.92004764756064)
(119.6743851719385, 19.27148923888864)

(117.7777873656562, 18.92004764756064)
(119.1462318361268, 17.44495861578076)

(117.7777873656562, 18.92004764756064)
(115.8937986225989, 18.57258721133896)

(117.7777873656562, 18.92004764756064)
(117.2730602295514, 17.06557127799041)

(119.6743851719385, 19.27148923888864)
(119.1462318361268, 17.44495861578076)

(119.6743851719385, 19.27148923888864)
(120.9342243353956, 17.80258713346959)

(119.6743851719385, 19.27148923888864)
(121.5816086904118, 19.6300922798744)

(119.6743851719385, 19.27148923888864)
(120.3133059159549, 21.09054456137476)

(45.1024882619939, 21.47650297299604)
(44.29210258163847, 22.36941855885744)

(45.1024882619939, 21.47650297299604)
(43.90532776044657, 21.21319777662839)

(45.1024882619939, 21.47650297299604)
(44.69978013434978, 20.31455153440465)

(45.1024882619939, 21.47650297299604)
(45.92810369461723, 20.62285776928447)

(37.88703326006606, 44.25591958606799)
(36.27887449053271, 44.45687707998817)

(37.88703326006606, 44.25591958606799)
(39.46563573642617, 44.0859903901198)

(37.88703326006606, 44.25591958606799)
(38.5094253596972, 42.84047660623462)

(37.88703326006606, 44.25591958606799)
(36.92347775044249, 43.08328435198418)

(36.27887449053271, 44.45687707998817)
(35.74233788242137, 45.89901909497878)

(36.27887449053271, 44.45687707998817)
(34.6474473667333, 44.6658798852751)

(36.27887449053271, 44.45687707998817)
(35.28757192311628, 43.17833412513743)

(36.27887449053271, 44.45687707998817)
(36.92347775044249, 43.08328435198418)

(76.92350453320012, 51.64448334524664)
(77.11470378098234, 52.53343545509102)

(76.92350453320012, 51.64448334524664)
(76.25491287159946, 52.21744203407835)

(76.92350453320012, 51.64448334524664)
(76.20789195392244, 51.5091104757109)

(76.92350453320012, 51.64448334524664)
(76.47933276836474, 50.72103365716914)

(73.62384245737601, 48.0974396250995)
(73.87857052614623, 48.52768793826363)

(73.62384245737601, 48.0974396250995)
(73.37860052262558, 48.53316476029353)

(73.62384245737601, 48.0974396250995)
(73.12898531709129, 48.09988938173915)

(73.62384245737601, 48.0974396250995)
(73.37190039672875, 47.66750778735516)

(73.87857052614623, 48.52768793826363)
(74.37854052966688, 48.52221111623374)

(73.87857052614623, 48.52768793826363)
(74.13329859491645, 48.95793625142778)

(73.87857052614623, 48.52768793826363)
(73.37860052262558, 48.53316476029353)

(73.87857052614623, 48.52768793826363)
(73.6427988386848, 48.96777440181086)

(74.37854052966688, 48.52221111623374)
(74.13329859491645, 48.95793625142778)

(74.37854052966688, 48.52221111623374)
(74.63326859843711, 48.9524594293979)

(74.37854052966688, 48.52221111623374)
(74.87851053318755, 48.51673429420389)

(74.37854052966688, 48.52221111623374)
(74.62109736150722, 48.08612506665372)

(74.13329859491645, 48.95793625142778)
(74.63326859843711, 48.9524594293979)

(74.13329859491645, 48.95793625142778)
(74.3880266636867, 49.38818456459194)

(74.13329859491645, 48.95793625142778)
(73.89236813265099, 49.3911087837968)

(74.13329859491645, 48.95793625142778)
(73.6427988386848, 48.96777440181086)

(74.63326859843711, 48.9524594293979)
(74.3880266636867, 49.38818456459194)

(74.63326859843711, 48.9524594293979)
(74.87851053318755, 48.51673429420389)

(74.63326859843711, 48.9524594293979)
(75.13561738477236, 48.93691954858136)

(74.63326859843711, 48.9524594293979)
(74.88852777640994, 49.38095084942771)

(74.3880266636867, 49.38818456459194)
(73.89236813265099, 49.3911087837968)

(74.3880266636867, 49.38818456459194)
(74.1472098468485, 49.8212898133033)

(74.3880266636867, 49.38818456459194)
(74.64349225210898, 49.81799623000896)

(74.3880266636867, 49.38818456459194)
(74.88852777640994, 49.38095084942771)

(60.85494221772191, 27.938334745696)
(60.61076592556371, 28.36277418149488)

(60.85494221772191, 27.938334745696)
(60.36633885579442, 27.92640828977501)

(60.85494221772191, 27.938334745696)
(60.61165152601902, 27.50146337883366)

(60.85494221772191, 27.938334745696)
(61.10974268241321, 27.5080161227734)

(75.8797068141995, 15.49835807458044)
(75.61414310315362, 16.20392239165562)

(75.8797068141995, 15.49835807458044)
(75.26998747459044, 15.80667481974476)

(75.8797068141995, 15.49835807458044)
(75.68362393840509, 14.73563955741647)

(75.8797068141995, 15.49835807458044)
(75.41582406517594, 15.13866684020737)

(75.8797068141995, 15.49835807458044)
(76.30276816578868, 16.45753110229074)

(75.8797068141995, 15.49835807458044)
(75.40945920389228, 15.47354322175519)

(88.19393121058474, 49.92672097045157)
(89.4261409741959, 48.67922639245677)

(88.19393121058474, 49.92672097045157)
(89.95158546961964, 50.28615923637598)

(88.19393121058474, 49.92672097045157)
(88.68615834229942, 51.51874547922525)

(88.19393121058474, 49.92672097045157)
(87.0524609960249, 51.05863552481865)

(101.7232110931963, 49.41541178844049)
(102.8496697271366, 48.20137360606967)

(101.7232110931963, 49.41541178844049)
(100.6646303896872, 50.89053795611939)

(101.7232110931963, 49.41541178844049)
(102.6957019063577, 50.91969019075916)

(101.7232110931963, 49.41541178844049)
(103.4513403143635, 49.575611771477)

(102.8496697271366, 48.20137360606967)
(102.2842935519168, 46.42862074447171)

(102.8496697271366, 48.20137360606967)
(104.1046940876947, 46.8161067970115)

(102.8496697271366, 48.20137360606967)
(104.7638471863467, 48.83050446223059)

(102.8496697271366, 48.20137360606967)
(103.4513403143635, 49.575611771477)

(84.75786546132042, 10.38736371016877)
(85.57891984818016, 11.87724141221149)

(84.75786546132042, 10.38736371016877)
(84.0405451715857, 11.74492541924548)

(84.75786546132042, 10.38736371016877)
(85.6236339992584, 9.264600718901196)

(84.75786546132042, 10.38736371016877)
(86.21664577289539, 10.64075897999096)

(78.36751516897331, 4.041998915404726)
(79.36866648276882, 4.118880816662347)

(78.36751516897331, 4.041998915404726)
(77.41751036818863, 3.955808046234772)

(78.36751516897331, 4.041998915404726)
(77.93047083787796, 3.191235928245685)

(78.36751516897331, 4.041998915404726)
(78.85235681912282, 3.256381726283845)

(79.36866648276882, 4.118880816662347)
(79.84844233379172, 5.074931108274377)

(79.36866648276882, 4.118880816662347)
(80.5053778828648, 4.178323013172353)

(79.36866648276882, 4.118880816662347)
(78.85235681912282, 3.256381726283845)

(79.36866648276882, 4.118880816662347)
(79.86489572389058, 3.255941409396858)

(77.41751036818863, 3.955808046234772)
(77.93047083787796, 3.191235928245685)

(77.41751036818863, 3.955808046234772)
(77.01586009973548, 3.167674759635329)

(77.41751036818863, 3.955808046234772)
(76.39870982457526, 3.853308949050255)

(77.41751036818863, 3.955808046234772)
(76.85030511387254, 4.695598442432903)

(56.83821190277958, 27.78585391036156)
(56.35598382672273, 27.79146449425189)

(56.83821190277958, 27.78585391036156)
(56.5720258902999, 27.35228320773346)

(56.83821190277958, 27.78585391036156)
(57.32819171399756, 27.80029908041177)

(56.83821190277958, 27.78585391036156)
(57.00084616276627, 27.31043901541771)

(50.85272619713552, 50.7755726012491)
(50.56121210969516, 51.66437328775195)

(50.85272619713552, 50.7755726012491)
(50.75259195999696, 49.99500350826077)

(50.85272619713552, 50.7755726012491)
(51.53152252082913, 50.63002531538845)

(50.85272619713552, 50.7755726012491)
(51.28186844068632, 51.39299236502215)

(50.85272619713552, 50.7755726012491)
(51.23200410734206, 50.25773153186523)

(50.85272619713552, 50.7755726012491)
(51.3710884299018, 50.98619035942778)

(50.56121210969516, 51.66437328775195)
(49.617978369023, 51.87498980415103)

(50.56121210969516, 51.66437328775195)
(50.32790881674714, 52.50724174218537)

(50.56121210969516, 51.66437328775195)
(50.87568514357314, 52.19706568239557)

(50.56121210969516, 51.66437328775195)
(51.28186844068632, 51.39299236502215)

(50.56121210969516, 51.66437328775195)
(51.13424075153556, 51.8661180770717)

(49.617978369023, 51.87498980415103)
(50.32790881674714, 52.50724174218537)

(49.617978369023, 51.87498980415103)
(49.37961662118269, 52.71712168892934)

(49.617978369023, 51.87498980415103)
(48.91212210462986, 51.26989643501356)

(49.617978369023, 51.87498980415103)
(48.86056576125245, 52.09827113527879)

(66.81360192471804, 19.32338547805776)
(67.0416868746829, 18.89618436618738)

(66.81360192471804, 19.32338547805776)
(66.54169944372609, 18.89972962854932)

(66.81360192471804, 19.32338547805776)
(66.54236797703578, 19.79400327803546)

(66.81360192471804, 19.32338547805776)
(66.40017035913898, 19.31733230357761)

(69.29346528828245, 40.78321830130873)
(69.54819335705264, 41.21346661447289)

(69.29346528828245, 40.78321830130873)
(69.05535856403357, 41.21471904250577)

(69.29346528828245, 40.78321830130873)
(68.79468448651205, 40.78799105767241)

(69.29346528828245, 40.78321830130873)
(69.03917332735807, 40.35271179094556)

(59.84634622171751, 29.52354696722912)
(59.60818223651692, 29.95079556676054)

(59.84634622171751, 29.52354696722912)
(60.08920779355957, 29.14181200578174)

(59.84634622171751, 29.52354696722912)
(60.10425495817349, 29.9519363009087)

(59.84634622171751, 29.52354696722912)
(60.32161272013773, 29.56599782262518)

(7.281706908789403, 12.58781240528776)
(7.917660205158896, 14.41051661894893)

(7.281706908789403, 12.58781240528776)
(6.017374670952918, 14.047469935024)

(7.281706908789403, 12.58781240528776)
(5.4623111942675, 12.28960241856935)

(7.281706908789403, 12.58781240528776)
(6.659499504792635, 10.76784157514704)

(7.917660205158896, 14.41051661894893)
(6.017374670952918, 14.047469935024)

(7.917660205158896, 14.41051661894893)
(10.01817659626037, 14.77075784066492)

(7.917660205158896, 14.41051661894893)
(9.28008259863762, 16.48722049491481)

(7.917660205158896, 14.41051661894893)
(7.396164636090909, 16.16223775968569)

(29.3174855562488, 32.00373476394908)
(30.95466220287648, 32.29899061166124)

(29.3174855562488, 32.00373476394908)
(27.63208668675728, 31.67174090593241)

(29.3174855562488, 32.00373476394908)
(30.39359085862188, 30.74895664661911)

(29.3174855562488, 32.00373476394908)
(28.73143347719753, 30.40210352209653)

(30.95466220287648, 32.29899061166124)
(30.39359085862188, 30.74895664661911)

(30.95466220287648, 32.29899061166124)
(32.00329878256356, 31.02725157057217)

(30.95466220287648, 32.29899061166124)
(32.52963588146984, 32.62123870089344)

(30.95466220287648, 32.29899061166124)
(31.52030915745532, 33.85738408758203)

(79.03510540991087, 39.57455429955291)
(79.37510868026555, 40.72895986011781)

(79.03510540991087, 39.57455429955291)
(78.22984247022289, 40.46145285293439)

(79.03510540991087, 39.57455429955291)
(77.87778245912293, 39.37724130536999)

(79.03510540991087, 39.57455429955291)
(78.55801977110512, 38.36213352389775)

(79.37510868026555, 40.72895986011781)
(78.22984247022289, 40.46145285293439)

(79.37510868026555, 40.72895986011781)
(78.5583859418413, 41.59371811214667)

(79.37510868026555, 40.72895986011781)
(79.71219019079288, 41.87216307389665)

(79.37510868026555, 40.72895986011781)
(80.57442906344147, 41.02813361386198)

(35.78146831555629, 15.01344210163608)
(34.76574284132042, 16.27462378220357)

(35.78146831555629, 15.01344210163608)
(36.40587168067092, 16.45454027489586)

(35.78146831555629, 15.01344210163608)
(37.35131616194602, 15.21731282653728)

(35.78146831555629, 15.01344210163608)
(36.81838069907356, 13.81446101917984)

(34.76574284132042, 16.27462378220357)
(33.1736630086906, 15.97394795852435)

(34.76574284132042, 16.27462378220357)
(33.71191069642929, 17.46091022121243)

(34.76574284132042, 16.27462378220357)
(36.40587168067092, 16.45454027489586)

(34.76574284132042, 16.27462378220357)
(35.50689551864767, 17.90773096487759)

(114.0602374268615, 23.28663871538287)
(112.8322821394742, 24.70301397681322)

(114.0602374268615, 23.28663871538287)
(112.2197706773381, 22.93997025031338)

(114.0602374268615, 23.28663871538287)
(113.4357019061122, 21.51573919272601)

(114.0602374268615, 23.28663871538287)
(115.2966203923466, 21.844600270457)

(112.8322821394742, 24.70301397681322)
(112.2197706773381, 22.93997025031338)

(112.8322821394742, 24.70301397681322)
(111.004749972167, 24.34447371490411)

(112.8322821394742, 24.70301397681322)
(111.6052724935271, 26.09696712567951)

(112.8322821394742, 24.70301397681322)
(113.4414498086729, 26.47061156150497)

(54.71558682031392, 26.90828757626536)
(55.04708245837583, 27.3603808665851)

(54.71558682031392, 26.90828757626536)
(54.16626600508913, 26.89116708888431)

(54.71558682031392, 26.90828757626536)
(54.57237652668282, 27.36913877244155)

(54.71558682031392, 26.90828757626536)
(55.18198462347905, 26.90133072086698)

(33.1736630086906, 15.97394795852435)
(33.71191069642929, 17.46091022121243)

(33.1736630086906, 15.97394795852435)
(32.14296345785995, 17.16775973797089)

(33.1736630086906, 15.97394795852435)
(31.57835806479931, 15.68507751945535)

(33.1736630086906, 15.97394795852435)
(32.58860884556316, 14.47963653702514)

(33.71191069642929, 17.46091022121243)
(32.14296345785995, 17.16775973797089)

(33.71191069642929, 17.46091022121243)
(32.67692825200454, 18.64741640186724)

(33.71191069642929, 17.46091022121243)
(34.25826633031881, 18.99761883930146)

(33.71191069642929, 17.46091022121243)
(35.50689551864767, 17.90773096487759)

(79.84844233379172, 5.074931108274377)
(80.5053778828648, 4.178323013172353)

(79.84844233379172, 5.074931108274377)
(81.00913652222108, 5.250637510529568)

(79.84844233379172, 5.074931108274377)
(80.22930473862507, 6.02415336077814)

(79.84844233379172, 5.074931108274377)
(79.13301145411724, 5.774814022561646)

(38.90895995031263, 27.75985726327508)
(40.36288335269393, 28.12478433493177)

(38.90895995031263, 27.75985726327508)
(37.4371923055713, 27.46019674574051)

(38.90895995031263, 27.75985726327508)
(38.61042100293112, 26.2279758942155)

(38.90895995031263, 27.75985726327508)
(39.98364699222702, 26.87086394147021)

(52.88315751380431, 39.92363154718603)
(53.13412706138779, 40.35608303138483)

(52.88315751380431, 39.92363154718603)
(52.63412831637559, 40.35720329306899)

(52.88315751380431, 39.92363154718603)
(52.40231260335039, 39.93575313470154)

(52.88315751380431, 39.92363154718603)
(52.64089799625541, 39.49618281468793)

(53.13412706138779, 40.35608303138483)
(52.63412831637559, 40.35720329306899)

(53.13412706138779, 40.35608303138483)
(52.88509786395906, 40.7896547772678)

(53.13412706138779, 40.35608303138483)
(53.38510062983535, 40.78853972005033)

(53.13412706138779, 40.35608303138483)
(53.63412647654398, 40.35496363711177)

(52.63412831637559, 40.35720329306899)
(52.88509786395906, 40.7896547772678)

(52.63412831637559, 40.35720329306899)
(52.38509911894687, 40.79077503895196)

(52.63412831637559, 40.35720329306899)
(52.40231260335039, 39.93575313470154)

(52.63412831637559, 40.35720329306899)
(52.15355627936985, 40.36002827367849)

(52.88509786395906, 40.7896547772678)
(52.38509911894687, 40.79077503895196)

(52.88509786395906, 40.7896547772678)
(52.63606866653033, 41.22322652315077)

(52.88509786395906, 40.7896547772678)
(53.13606741154253, 41.22210626146661)

(52.88509786395906, 40.7896547772678)
(53.38510062983535, 40.78853972005033)

(45.50232145803523, 49.55025656988872)
(44.14925117703868, 49.8314476961343)

(45.50232145803523, 49.55025656988872)
(46.63417047769552, 49.01729919239538)

(45.50232145803523, 49.55025656988872)
(45.95052744576802, 50.61999477468353)

(45.50232145803523, 49.55025656988872)
(45.01972948515076, 50.61089603007861)

(45.50232145803523, 49.55025656988872)
(46.52440113781883, 49.93971073059519)

(77.11470378098234, 52.53343545509102)
(76.25491287159946, 52.21744203407835)

(77.11470378098234, 52.53343545509102)
(76.36675629122873, 53.13898807780978)

(77.11470378098234, 52.53343545509102)
(77.26063147901775, 53.43083946409537)

(77.11470378098234, 52.53343545509102)
(77.9588235421577, 52.85848309545963)

(29.82539743875655, 6.357394461276677)
(31.54807911851131, 6.872332978402028)

(29.82539743875655, 6.357394461276677)
(28.03112352154408, 6.05432101967255)

(29.82539743875655, 6.357394461276677)
(29.22119918016641, 4.568285963660838)

(29.82539743875655, 6.357394461276677)
(31.06001293357352, 5.140632446753077)

(31.54807911851131, 6.872332978402028)
(32.06743757645732, 8.549468693831155)

(31.54807911851131, 6.872332978402028)
(31.06001293357352, 5.140632446753077)

(31.54807911851131, 6.872332978402028)
(33.1944018697461, 7.408846149342086)

(31.54807911851131, 6.872332978402028)
(32.64797418970358, 5.763417780110981)

(21.03272406341699, 6.96749923779398)
(22.7511583541115, 7.49191847888352)

(21.03272406341699, 6.96749923779398)
(22.39033038594362, 5.475916334593354)

(21.03272406341699, 6.96749923779398)
(20.28099215764507, 5.222937876394234)

(21.03272406341699, 6.96749923779398)
(19.07618558499582, 6.600544798938802)

(22.7511583541115, 7.49191847888352)
(22.39033038594362, 5.475916334593354)

(22.7511583541115, 7.49191847888352)
(23.29903765113708, 9.304937247499065)

(22.7511583541115, 7.49191847888352)
(24.25095622692817, 8.14671245613695)

(22.7511583541115, 7.49191847888352)
(23.80782736697006, 6.52454677344307)

(45.56914157355234, 5.864296019258052)
(45.18608149502106, 4.547184353956077)

(45.56914157355234, 5.864296019258052)
(45.81965210066721, 7.048623521639367)

(45.56914157355234, 5.864296019258052)
(44.20195282849377, 5.59718233658953)

(45.56914157355234, 5.864296019258052)
(44.68993079138698, 6.605714339777901)

(57.78514733713232, 27.79636864747793)
(57.47305634444738, 27.34131284632943)

(57.78514733713232, 27.79636864747793)
(57.32819171399756, 27.80029908041177)

(57.78514733713232, 27.79636864747793)
(57.97038723822557, 27.35854656819338)

(57.78514733713232, 27.79636864747793)
(58.33919153931181, 27.81623313342817)

(53.46700668169971, 7.856958031296681)
(53.21785885157639, 7.423446807275713)

(53.46700668169971, 7.856958031296681)
(53.70890667496026, 7.429570997471497)

(53.46700668169971, 7.856958031296681)
(53.96551664749739, 7.858785635737856)

(53.46700668169971, 7.856958031296681)
(53.71616055915857, 8.290447078790866)

(53.21785885157639, 7.423446807275713)
(52.71786022481444, 7.422464703905167)

(53.21785885157639, 7.423446807275713)
(52.96870935819922, 6.989941682667219)

(53.21785885157639, 7.423446807275713)
(53.70890667496026, 7.429570997471497)

(53.21785885157639, 7.423446807275713)
(53.46186204204272, 7.009011347417431)

(77.8176046455081, 15.90569799682991)
(77.14546220102051, 16.66527710891572)

(77.8176046455081, 15.90569799682991)
(77.89378443132895, 17.27418367492131)

(77.8176046455081, 15.90569799682991)
(78.7330908425683, 16.35024259778585)

(77.8176046455081, 15.90569799682991)
(78.40471350832225, 15.08577042085887)

(77.14546220102051, 16.66527710891572)
(77.89378443132895, 17.27418367492131)

(77.14546220102051, 16.66527710891572)
(76.78536221311963, 17.35757089182676)

(77.14546220102051, 16.66527710891572)
(76.30276816578868, 16.45753110229074)

(40.42971163100144, 49.40092962864456)
(41.00719715571172, 51.00982836358992)

(40.42971163100144, 49.40092962864456)
(41.93404188073938, 49.87297604104752)

(40.42971163100144, 49.40092962864456)
(38.73157433443661, 49.68595662270309)

(40.42971163100144, 49.40092962864456)
(39.72621521059632, 50.75185776705517)

(40.42971163100144, 49.40092962864456)
(41.70630400013453, 48.68032455499291)

(27.63208668675728, 31.67174090593241)
(25.90004917098717, 31.31974160241521)

(27.63208668675728, 31.67174090593241)
(26.49962112085674, 32.95987957494003)

(27.63208668675728, 31.67174090593241)
(27.09363237882812, 30.05378816648755)

(27.63208668675728, 31.67174090593241)
(28.73143347719753, 30.40210352209653)

(58.85597755178366, 27.78586318583098)
(58.42204077452308, 27.35379657868273)

(58.85597755178366, 27.78586318583098)
(58.33919153931181, 27.81623313342817)

(58.85597755178366, 27.78586318583098)
(58.8711148693203, 27.29758958341681)

(58.85597755178366, 27.78586318583098)
(59.38558407446758, 27.84586349394677)

(58.85597755178366, 27.78586318583098)
(59.22220827738525, 27.47508390070739)

(6.926479361794236, 29.49443775987204)
(7.557573597047622, 31.31120683634301)

(6.926479361794236, 29.49443775987204)
(6.367289956249579, 27.66053878409826)

(6.926479361794236, 29.49443775987204)
(5.370642720842426, 31.04541816730037)

(6.926479361794236, 29.49443775987204)
(5.058806567680577, 28.89335091357146)

(7.557573597047622, 31.31120683634301)
(5.370642720842426, 31.04541816730037)

(7.557573597047622, 31.31120683634301)
(6.305213199019846, 32.78582981251688)

(7.557573597047622, 31.31120683634301)
(8.208701584793772, 33.13439903961145)

(7.557573597047622, 31.31120683634301)
(9.440835630755643, 31.65137746914369)

(88.2537493751301, 8.481019040904268)
(89.2888793297241, 7.215962208084626)

(88.2537493751301, 8.481019040904268)
(89.8729286574306, 8.76484830202605)

(88.2537493751301, 8.481019040904268)
(87.20879270472453, 9.640954900976666)

(88.2537493751301, 8.481019040904268)
(88.82884898623753, 9.988368874927666)

(89.2888793297241, 7.215962208084626)
(89.8729286574306, 8.76484830202605)

(89.2888793297241, 7.215962208084626)
(90.93785174209066, 7.469818286176508)

(89.2888793297241, 7.215962208084626)
(88.67405265087481, 5.769968170780917)

(89.2888793297241, 7.215962208084626)
(90.32228214961233, 5.929330054307538)

(89.8729286574306, 8.76484830202605)
(90.93785174209066, 7.469818286176508)

(89.8729286574306, 8.76484830202605)
(91.53140636864677, 9.046558930050747)

(89.8729286574306, 8.76484830202605)
(90.45587467926798, 10.31095387503191)

(89.8729286574306, 8.76484830202605)
(88.82884898623753, 9.988368874927666)

(90.93785174209066, 7.469818286176508)
(91.53140636864677, 9.046558930050747)

(90.93785174209066, 7.469818286176508)
(92.57844062949178, 7.692364980173995)

(90.93785174209066, 7.469818286176508)
(92.00028186131738, 6.110221797426725)

(90.93785174209066, 7.469818286176508)
(90.32228214961233, 5.929330054307538)

(120.2731673163153, 31.18583734598063)
(120.8864391108465, 33.01832192864246)

(120.2731673163153, 31.18583734598063)
(119.6511734155163, 29.3789350253765)

(120.2731673163153, 31.18583734598063)
(121.4640834109724, 29.7564505797309)

(120.2731673163153, 31.18583734598063)
(122.0939732871753, 31.54488322388549)

(47.11972232771295, 17.94825317712617)
(46.00599307301724, 17.59415851144727)

(47.11972232771295, 17.94825317712617)
(46.93459714197265, 16.78413408919385)

(47.11972232771295, 17.94825317712617)
(48.21174995183079, 18.31353105577512)

(47.11972232771295, 17.94825317712617)
(47.85779239395802, 17.46474245970052)

(59.19746716271663, 17.82749473085777)
(59.44661746288124, 18.26099689685872)

(59.19746716271663, 17.82749473085777)
(59.4509073558721, 17.39311122722101)

(59.19746716271663, 17.82749473085777)
(58.94874877170707, 17.3936822429619)

(59.19746716271663, 17.82749473085777)
(59.70385372458505, 17.82186786803582)

(59.44661746288124, 18.26099689685872)
(59.19576872460951, 18.69351846916097)

(59.44661746288124, 18.26099689685872)
(59.69576776304169, 18.69449906286295)

(59.44661746288124, 18.26099689685872)
(59.94661650131395, 18.26197749056138)

(59.44661746288124, 18.26099689685872)
(59.70385372458505, 17.82186786803582)

(15.38359549230981, 5.785416666579248)
(13.54165742360912, 5.398024393069374)

(15.38359549230981, 5.785416666579248)
(14.8590328373802, 3.868969905106063)

(15.38359549230981, 5.785416666579248)
(16.5984159838136, 4.467192911957433)

(15.38359549230981, 5.785416666579248)
(17.05357506766425, 6.237565156585255)

(58.6991665623951, 16.96049039885031)
(58.45001626223221, 16.52698823284813)

(58.6991665623951, 16.96049039885031)
(58.95001530066695, 16.52796882654928)

(58.6991665623951, 16.96049039885031)
(59.19916560082864, 16.96147099255235)

(58.6991665623951, 16.96049039885031)
(58.94874877170707, 17.3936822429619)

(58.45001626223221, 16.52698823284813)
(58.95001530066695, 16.52796882654928)

(58.45001626223221, 16.52698823284813)
(58.70085715866093, 16.09846517131707)

(58.45001626223221, 16.52698823284813)
(57.9500172237972, 16.52600763914717)

(58.45001626223221, 16.52698823284813)
(58.20085681325193, 16.09815099607788)

(79.68502185706349, 51.51500236166393)
(79.93793190984661, 52.66519590156108)

(79.68502185706349, 51.51500236166393)
(80.79612937236993, 51.77396500558872)

(79.68502185706349, 51.51500236166393)
(80.51765854447788, 50.61740206731735)

(79.68502185706349, 51.51500236166393)
(79.39574556329559, 50.45286700092277)

(65.36801885699816, 28.51778240002377)
(65.8595602093733, 28.52754230668448)

(65.36801885699816, 28.51778240002377)
(64.88075759698151, 28.50700775802676)

(65.36801885699816, 28.51778240002377)
(65.61385519886034, 28.92853552249726)

(65.36801885699816, 28.51778240002377)
(65.13421920632283, 28.9318135262892)

(5.737482538295417, 9.054905420317478)
(3.580416425906982, 8.2964205251456)

(5.737482538295417, 9.054905420317478)
(6.659499504792635, 10.76784157514704)

(5.737482538295417, 9.054905420317478)
(5.263648417994091, 7.005052633223567)

(5.737482538295417, 9.054905420317478)
(4.191210540703125, 9.90679932627065)

(5.737482538295417, 9.054905420317478)
(5.258466081933328, 10.81572918312441)

(80.5053778828648, 4.178323013172353)
(81.00913652222108, 5.250637510529568)

(80.5053778828648, 4.178323013172353)
(81.70301292205896, 4.27346937360652)

(80.5053778828648, 4.178323013172353)
(81.06401945655554, 3.217120607437856)

(80.5053778828648, 4.178323013172353)
(79.86489572389058, 3.255941409396858)

(57.45341506158446, 14.79297956883668)
(57.20426476142276, 14.35947740283363)

(57.45341506158446, 14.79297956883668)
(57.70383329754348, 14.36070542270511)

(57.45341506158446, 14.79297956883668)
(57.94970556272707, 14.79189217964043)

(57.45341506158446, 14.79297956883668)
(57.69831048529069, 15.22402785043121)

(119.1462318361268, 17.44495861578076)
(120.9342243353956, 17.80258713346959)

(119.1462318361268, 17.44495861578076)
(118.8335524582538, 15.46866671918559)

(119.1462318361268, 17.44495861578076)
(117.2730602295514, 17.06557127799041)

(119.1462318361268, 17.44495861578076)
(120.4980243882648, 15.87335302759046)

(69.80292142582284, 41.64371492763706)
(69.54819335705264, 41.21346661447289)

(69.80292142582284, 41.64371492763706)
(69.31127583455404, 41.64426329000378)

(69.80292142582284, 41.64371492763706)
(70.05901907737868, 42.07315238072964)

(69.80292142582284, 41.64371492763706)
(69.56772751435396, 42.07349114104064)

(74.30603553782214, 28.89131629494871)
(74.61518523190729, 29.23504903498537)

(74.30603553782214, 28.89131629494871)
(74.09970961141521, 28.38717340457969)

(74.30603553782214, 28.89131629494871)
(73.78506366541427, 28.8066969273022)

(74.30603553782214, 28.89131629494871)
(74.18071606039186, 29.46603294743338)

(74.30603553782214, 28.89131629494871)
(73.89478758483706, 29.17454900816685)

(74.61518523190729, 29.23504903498537)
(74.18071606039186, 29.46603294743338)

(74.61518523190729, 29.23504903498537)
(75.1042062682201, 29.22527557841026)

(74.61518523190729, 29.23504903498537)
(74.85197344564946, 29.53702753023746)

(74.61518523190729, 29.23504903498537)
(74.54141548471914, 29.61688360253565)

(49.99635261561789, 3.318528833817016)
(49.11297965581414, 3.084701600508232)

(49.99635261561789, 3.318528833817016)
(49.80584412968825, 2.49226311794326)

(49.99635261561789, 3.318528833817016)
(50.75825306699534, 3.449294447353971)

(49.99635261561789, 3.318528833817016)
(50.66554255764658, 2.683235179692055)

(90.97043495266743, 22.78337764242464)
(91.48179376467218, 24.25445454297963)

(90.97043495266743, 22.78337764242464)
(90.45745213544862, 21.32490870551618)

(90.97043495266743, 22.78337764242464)
(89.48950690043631, 22.48638365837816)

(90.97043495266743, 22.78337764242464)
(90.00598023450053, 23.94048998228776)

(80.75999902554827, 34.4595118235288)
(79.5498746139155, 34.23752369550526)

(80.75999902554827, 34.4595118235288)
(81.9868307622326, 34.70553601749778)

(80.75999902554827, 34.4595118235288)
(81.5749713093699, 33.51662175650948)

(80.75999902554827, 34.4595118235288)
(80.36515349472373, 33.31228378289382)

(79.5498746139155, 34.23752369550526)
(78.75181893498764, 35.11915338446155)

(79.5498746139155, 34.23752369550526)
(78.37979649987525, 33.98551225426169)

(79.5498746139155, 34.23752369550526)
(79.14212496586268, 33.11197643678407)

(79.5498746139155, 34.23752369550526)
(80.36515349472373, 33.31228378289382)

(81.9868307622326, 34.70553601749778)
(81.5749713093699, 33.51662175650948)

(81.9868307622326, 34.70553601749778)
(82.84655247375815, 33.76078279407033)

(81.9868307622326, 34.70553601749778)
(83.2496801102383, 34.94986607146952)

(81.9868307622326, 34.70553601749778)
(82.40021380040508, 35.88145498446715)

(102.2842935519168, 46.42862074447171)
(104.1046940876947, 46.8161067970115)

(102.2842935519168, 46.42862074447171)
(103.4562801246924, 45.07621033751506)

(102.2842935519168, 46.42862074447171)
(101.657196609239, 44.70408320656787)

(102.2842935519168, 46.42862074447171)
(100.4668705282373, 46.05802137251936)

(104.1046940876947, 46.8161067970115)
(104.7638471863467, 48.83050446223059)

(104.1046940876947, 46.8161067970115)
(105.954031996372, 47.23764586058148)

(104.1046940876947, 46.8161067970115)
(103.4562801246924, 45.07621033751506)

(104.1046940876947, 46.8161067970115)
(105.249152583774, 45.55857511870427)

(104.7638471863467, 48.83050446223059)
(105.954031996372, 47.23764586058148)

(104.7638471863467, 48.83050446223059)
(106.5113021642012, 48.99140877291386)

(104.7638471863467, 48.83050446223059)
(104.3744836145448, 50.70261121156226)

(104.7638471863467, 48.83050446223059)
(103.4513403143635, 49.575611771477)

(104.7638471863467, 48.83050446223059)
(105.7598824466195, 50.25464708879622)

(105.954031996372, 47.23764586058148)
(106.5113021642012, 48.99140877291386)

(105.954031996372, 47.23764586058148)
(107.7843077361619, 47.59311938096664)

(105.954031996372, 47.23764586058148)
(107.1661781863447, 45.88161834338462)

(105.954031996372, 47.23764586058148)
(105.249152583774, 45.55857511870427)

(106.5113021642012, 48.99140877291386)
(107.7843077361619, 47.59311938096664)

(106.5113021642012, 48.99140877291386)
(108.3356790633829, 49.36744518936966)

(106.5113021642012, 48.99140877291386)
(107.0880858082676, 50.80202758811441)

(106.5113021642012, 48.99140877291386)
(105.7598824466195, 50.25464708879622)

(107.7843077361619, 47.59311938096664)
(108.3356790633829, 49.36744518936966)

(107.7843077361619, 47.59311938096664)
(109.7048819137835, 48.03770534103442)

(107.7843077361619, 47.59311938096664)
(109.0600073334641, 46.18780777693509)

(107.7843077361619, 47.59311938096664)
(107.1661781863447, 45.88161834338462)

(108.3356790633829, 49.36744518936966)
(109.7048819137835, 48.03770534103442)

(108.3356790633829, 49.36744518936966)
(110.1761375744582, 49.92800420284652)

(108.3356790633829, 49.36744518936966)
(107.0880858082676, 50.80202758811441)

(108.3356790633829, 49.36744518936966)
(108.7712327570778, 51.15665505383495)

(109.7048819137835, 48.03770534103442)
(110.1761375744582, 49.92800420284652)

(109.7048819137835, 48.03770534103442)
(109.0600073334641, 46.18780777693509)

(109.7048819137835, 48.03770534103442)
(110.9892819449983, 46.63961401659719)

(109.7048819137835, 48.03770534103442)
(111.9461363110175, 48.72764327180119)

(110.1761375744582, 49.92800420284652)
(111.9461363110175, 48.72764327180119)

(110.1761375744582, 49.92800420284652)
(111.8191554269783, 50.72331070617791)

(110.1761375744582, 49.92800420284652)
(110.3930582151269, 51.7790140633509)

(110.1761375744582, 49.92800420284652)
(108.7712327570778, 51.15665505383495)

(6.367289956249579, 27.66053878409826)
(7.545852071181407, 26.24850990926413)

(6.367289956249579, 27.66053878409826)
(5.656501906039942, 25.86697459438539)

(6.367289956249579, 27.66053878409826)
(5.058806567680577, 28.89335091357146)

(6.367289956249579, 27.66053878409826)
(4.811644219788938, 27.19580783532952)

(91.48179376467218, 24.25445454297963)
(93.00746726512986, 24.56253400972899)

(91.48179376467218, 24.25445454297963)
(91.98685129109094, 25.72638297314914)

(91.48179376467218, 24.25445454297963)
(90.49897850276625, 25.40560330095867)

(91.48179376467218, 24.25445454297963)
(90.00598023450053, 23.94048998228776)

(57.69090190890452, 23.0227992743045)
(57.93755515824263, 23.45485161654196)

(57.69090190890452, 23.0227992743045)
(57.51803468235597, 22.6055588569631)

(57.69090190890452, 23.0227992743045)
(57.43723707877439, 23.44794795139747)

(57.69090190890452, 23.0227992743045)
(57.22451279974116, 23.03729844586805)

(8.775026180455605, 19.77915654366798)
(6.888525465886048, 19.4150144906487)

(8.775026180455605, 19.77915654366798)
(8.150539134947422, 17.96202515210232)

(8.775026180455605, 19.77915654366798)
(9.959813380787722, 18.24618237078306)

(8.775026180455605, 19.77915654366798)
(10.63430016758021, 20.1338691284976)

(6.888525465886048, 19.4150144906487)
(8.150539134947422, 17.96202515210232)

(6.888525465886048, 19.4150144906487)
(6.257250741733898, 17.59508005303574)

(6.888525465886048, 19.4150144906487)
(4.984826932627385, 19.05777441199776)

(6.888525465886048, 19.4150144906487)
(5.714405006994696, 20.87822515903963)

(114.2875298035819, 45.27196048849916)
(112.289675967598, 45.06037312636604)

(114.2875298035819, 45.27196048849916)
(113.0656982096812, 46.89545182893188)

(114.2875298035819, 45.27196048849916)
(115.6850537397616, 43.70148880263784)

(114.2875298035819, 45.27196048849916)
(113.462476807497, 43.2787638492985)

(88.67405265087481, 5.769968170780917)
(90.32228214961233, 5.929330054307538)

(88.67405265087481, 5.769968170780917)
(87.09535984388194, 5.58631382222968)

(88.67405265087481, 5.769968170780917)
(89.3737787505641, 4.499454932416828)

(88.67405265087481, 5.769968170780917)
(87.95719979337107, 4.641741998898308)

(63.53025742782587, 34.31616042626007)
(64.0026536162721, 34.29289197898854)

(63.53025742782587, 34.31616042626007)
(63.05193975320274, 34.30290298609219)

(63.53025742782587, 34.31616042626007)
(63.29923347750698, 34.60988054419832)

(63.53025742782587, 34.31616042626007)
(63.76779251567703, 34.58919026367327)

(68.52928108197186, 39.49247336181628)
(68.27591773586391, 39.06141706601157)

(68.52928108197186, 39.49247336181628)
(68.03794333696027, 39.49283946412487)

(68.52928108197186, 39.49247336181628)
(68.29260381916917, 39.92312779184272)

(68.52928108197186, 39.49247336181628)
(68.78543659606669, 39.92187655745249)

(71.9179444185048, 29.08455508114214)
(71.67045408235029, 29.50253521237788)

(71.9179444185048, 29.08455508114214)
(71.41605027848476, 29.0956382442546)

(71.9179444185048, 29.08455508114214)
(72.08502607964178, 28.64276090973162)

(71.9179444185048, 29.08455508114214)
(71.66204069262605, 28.77199238004203)

(43.97399486842285, 34.42827164943687)
(42.69472064958636, 34.27251723019448)

(43.97399486842285, 34.42827164943687)
(43.16153316627099, 35.45106886298802)

(43.97399486842285, 34.42827164943687)
(45.21738159868438, 34.57097870591564)

(43.97399486842285, 34.42827164943687)
(44.4308591936005, 35.56006446922153)

(42.69472064958636, 34.27251723019448)
(43.16153316627099, 35.45106886298802)

(42.69472064958636, 34.27251723019448)
(41.85594466893593, 35.28685289190719)

(42.69472064958636, 34.27251723019448)
(41.37589346392701, 34.06171183424561)

(42.69472064958636, 34.27251723019448)
(42.21855347895799, 33.07076183923048)

(22.16827188103726, 10.48104017694014)
(20.93914046652016, 11.87168439226768)

(22.16827188103726, 10.48104017694014)
(22.72489754030535, 12.20310780198813)

(22.16827188103726, 10.48104017694014)
(23.89953762482978, 10.98787343819008)

(22.16827188103726, 10.48104017694014)
(23.29903765113708, 9.304937247499065)

(71.85576733010916, 27.92599349115025)
(72.10289741386603, 27.51481092433234)

(71.85576733010916, 27.92599349115025)
(72.35580677500738, 27.92259218656812)

(71.85576733010916, 27.92599349115025)
(71.63008903478462, 28.34175446894531)

(71.85576733010916, 27.92599349115025)
(72.10810825067061, 28.24584743448417)

(72.10289741386603, 27.51481092433234)
(72.35580677500738, 27.92259218656812)

(72.10289741386603, 27.51481092433234)
(72.60290541435708, 27.51132911128801)

(72.10289741386603, 27.51481092433234)
(71.84990292591232, 27.08953889328219)

(72.10289741386603, 27.51481092433234)
(72.34988474977604, 27.08542267631076)

(72.35580677500738, 27.92259218656812)
(72.60290541435708, 27.51132911128801)

(72.35580677500738, 27.92259218656812)
(72.85597284523693, 27.94256887182308)

(72.35580677500738, 27.92259218656812)
(72.58101246556505, 28.40513063925071)

(72.35580677500738, 27.92259218656812)
(72.10810825067061, 28.24584743448417)

(52.85599261163746, 27.79930632604115)
(52.35599386662528, 27.80042658772533)

(52.85599261163746, 27.79930632604115)
(53.35599826283953, 27.80126845691672)

(52.85599261163746, 27.79930632604115)
(52.60502306405398, 27.36685484184235)

(52.85599261163746, 27.79930632604115)
(53.10502180906616, 27.36573458015817)

(77.93047083787796, 3.191235928245685)
(77.01586009973548, 3.167674759635329)

(77.93047083787796, 3.191235928245685)
(77.45149387588162, 2.419130406038892)

(77.93047083787796, 3.191235928245685)
(78.33821390321059, 2.429646791275783)

(77.93047083787796, 3.191235928245685)
(78.85235681912282, 3.256381726283845)

(68.01982494443143, 38.63197673548799)
(67.76509687566123, 38.20172842232384)

(68.01982494443143, 38.63197673548799)
(67.526744464334, 38.63337462230151)

(68.01982494443143, 38.63197673548799)
(67.78277134565461, 39.06285397483865)

(68.01982494443143, 38.63197673548799)
(68.27591773586391, 39.06141706601157)

(67.76509687566123, 38.20172842232384)
(68.01033881041168, 37.76600328712982)

(67.76509687566123, 38.20172842232384)
(67.526744464334, 38.63337462230151)

(67.76509687566123, 38.20172842232384)
(67.27451998599788, 38.20156819721311)

(67.76509687566123, 38.20172842232384)
(67.51118821107168, 37.77095501563454)

(67.31317260104097, 21.92542445247699)
(66.81320135079869, 21.93125167681124)

(67.31317260104097, 21.92542445247699)
(67.06725220544864, 22.36342037065173)

(67.31317260104097, 21.92542445247699)
(67.56640377203806, 22.35719055556239)

(67.31317260104097, 21.92542445247699)
(67.81318789346078, 21.92196867415855)

(66.81320135079869, 21.93125167681124)
(66.56012426753101, 21.49817774876123)

(66.81320135079869, 21.93125167681124)
(66.31321713332662, 21.93525013608904)

(66.81320135079869, 21.93125167681124)
(67.06725220544864, 22.36342037065173)

(66.81320135079869, 21.93125167681124)
(66.56625071975608, 22.36665829423098)

(66.56012426753101, 21.49817774876123)
(66.31321713332662, 21.93525013608904)

(66.56012426753101, 21.49817774876123)
(66.06013788885396, 21.50187141386295)

(66.56012426753101, 21.49817774876123)
(66.82305998714666, 21.0722216851596)

(66.56012426753101, 21.49817774876123)
(66.2780117893965, 21.01835165505321)

(66.31321713332662, 21.93525013608904)
(66.06013788885396, 21.50187141386295)

(66.31321713332662, 21.93525013608904)
(65.810942914948, 21.93531180102848)

(66.31321713332662, 21.93525013608904)
(66.06298284533324, 22.36841373570493)

(66.31321713332662, 21.93525013608904)
(66.56625071975608, 22.36665829423098)

(66.06013788885396, 21.50187141386295)
(65.810942914948, 21.93531180102848)

(66.06013788885396, 21.50187141386295)
(65.56064443575343, 21.51102051121649)

(66.06013788885396, 21.50187141386295)
(65.75157467905406, 21.09097299889232)

(66.06013788885396, 21.50187141386295)
(66.2780117893965, 21.01835165505321)

(65.810942914948, 21.93531180102848)
(65.56064443575343, 21.51102051121649)

(65.810942914948, 21.93531180102848)
(65.31337397598513, 21.93549579594186)

(65.810942914948, 21.93531180102848)
(66.06298284533324, 22.36841373570493)

(65.810942914948, 21.93531180102848)
(65.55844574148095, 22.36444358795456)

(65.56064443575343, 21.51102051121649)
(65.75157467905406, 21.09097299889232)

(65.56064443575343, 21.51102051121649)
(65.31337397598513, 21.93549579594186)

(65.56064443575343, 21.51102051121649)
(65.04903088772703, 21.58674836087188)

(65.56064443575343, 21.51102051121649)
(65.2571605850704, 21.1719300724165)

(65.75157467905406, 21.09097299889232)
(65.42564752444535, 20.67742642487189)

(65.75157467905406, 21.09097299889232)
(66.2780117893965, 21.01835165505321)

(65.75157467905406, 21.09097299889232)
(65.2571605850704, 21.1719300724165)

(65.75157467905406, 21.09097299889232)
(65.88901373590863, 20.71365373324651)

(72.5722514880405, 23.18720464891106)
(72.32532805970698, 23.62197909680333)

(72.5722514880405, 23.18720464891106)
(72.81917491637401, 22.7524302010188)

(72.5722514880405, 23.18720464891106)
(72.07226405708268, 23.19074991113084)

(72.5722514880405, 23.18720464891106)
(72.31918748541123, 22.75597546321982)

(72.32532805970698, 23.62197909680333)
(72.07226405708268, 23.19074991113084)

(72.32532805970698, 23.62197909680333)
(71.82534062874917, 23.62552435902311)

(72.32532805970698, 23.62197909680333)
(72.07840463137347, 24.05675354469561)

(72.32532805970698, 23.62197909680333)
(72.57839206233129, 24.05320828247585)

(72.75531037854773, 37.28098677992105)
(73.01003838089089, 37.71123509749441)

(72.75531037854773, 37.28098677992105)
(72.51006876871706, 37.71671189363435)

(72.75531037854773, 37.28098677992105)
(72.5005826197879, 36.85073844627108)

(72.75531037854773, 37.28098677992105)
(72.25534067377745, 37.28646358221935)

(71.99112644760939, 35.99024182225081)
(72.24585452636724, 36.42049013475152)

(71.99112644760939, 35.99024182225081)
(71.74588463586495, 36.4259669493213)

(71.99112644760939, 35.99024182225081)
(71.49115654655343, 35.99571863753412)

(71.99112644760939, 35.99024182225081)
(71.73639844132288, 35.55999350497181)

(75.01677829596764, 38.55685636075759)
(75.61813162702542, 38.50890641862352)

(75.01677829596764, 38.55685636075759)
(75.18387891417328, 38.11279888573607)

(75.01677829596764, 38.55685636075759)
(74.75077780627538, 38.12418256849702)

(75.01677829596764, 38.55685636075759)
(74.5194349902001, 38.56077804909972)

(75.61813162702542, 38.50890641862352)
(75.18387891417328, 38.11279888573607)

(75.61813162702542, 38.50890641862352)
(75.61299952098739, 37.72460520182468)

(75.61813162702542, 38.50890641862352)
(76.45806447468738, 38.24755463297345)

(75.61813162702542, 38.50890641862352)
(76.03932511795936, 39.0405259546617)

(75.61813162702542, 38.50890641862352)
(75.63070676201033, 39.00317903903283)

(68.45339201157563, 32.564685775683)
(68.95336201364218, 32.55920895303843)

(68.45339201157563, 32.564685775683)
(68.7081200789383, 32.99493408825463)

(68.45339201157563, 32.564685775683)
(68.69863394451626, 32.12896063735415)

(68.45339201157563, 32.564685775683)
(68.20815007806357, 33.00041091190235)

(57.61859231843651, 33.41781446405967)
(57.11859390011706, 33.41893491338513)

(57.61859231843651, 33.41781446405967)
(57.36762325651778, 32.98536325881006)

(57.61859231843651, 33.41781446405967)
(58.11858257251801, 33.41668932548886)

(57.61859231843651, 33.41781446405967)
(57.86761993243984, 32.98424180881243)

(57.11859390011706, 33.41893491338513)
(57.36762325651778, 32.98536325881006)

(57.11859390011706, 33.41893491338513)
(56.86762459244897, 32.98648356698564)

(57.11859390011706, 33.41893491338513)
(56.61859540851079, 33.42005532061719)

(57.11859390011706, 33.41893491338513)
(56.86956452937777, 33.85250655972425)

(53.21276464450033, 10.02151396170039)
(53.71276368293539, 10.02249455540137)

(53.21276464450033, 10.02151396170039)
(53.46361338277369, 9.588992389398268)

(53.21276464450033, 10.02151396170039)
(52.71279947025853, 10.02069801265742)

(53.21276464450033, 10.02151396170039)
(52.96362338016661, 9.588304097932824)

(53.71276368293539, 10.02249455540137)
(53.96191398309709, 10.45599672140443)

(53.71276368293539, 10.02249455540137)
(54.21276272137047, 10.02347514910238)

(53.71276368293539, 10.02249455540137)
(53.46361338277369, 9.588992389398268)

(53.71276368293539, 10.02249455540137)
(53.96361242120877, 9.589972983099283)

(53.96191398309709, 10.45599672140443)
(54.21276272137047, 10.02347514910238)

(53.96191398309709, 10.45599672140443)
(54.46191302153215, 10.45697731510544)

(53.96191398309709, 10.45599672140443)
(53.71106524482374, 10.88851829370649)

(53.96191398309709, 10.45599672140443)
(54.21106428325879, 10.88949888740748)

(54.21276272137047, 10.02347514910238)
(54.46191302153215, 10.45697731510544)

(54.21276272137047, 10.02347514910238)
(54.71276175980555, 10.02445574280339)

(54.21276272137047, 10.02347514910238)
(54.46361145964387, 9.59095357680032)

(54.21276272137047, 10.02347514910238)
(53.96361242120877, 9.589972983099283)

(54.46191302153215, 10.45697731510544)
(54.71276175980555, 10.02445574280339)

(54.46191302153215, 10.45697731510544)
(54.96191205996722, 10.45795790880643)

(54.46191302153215, 10.45697731510544)
(54.71106332169385, 10.89047948110845)

(54.46191302153215, 10.45697731510544)
(54.21106428325879, 10.88949888740748)

(68.0600834602068, 21.48710474203294)
(68.5600708912603, 21.48355947959966)

(68.0600834602068, 21.48710474203294)
(67.81318789346078, 21.92196867415855)

(68.0600834602068, 21.48710474203294)
(68.30700688841752, 21.05233029419007)

(68.0600834602068, 21.48710474203294)
(68.31315210442555, 21.91834885393843)

(51.37654370174418, 29.53467622920109)
(50.70304942904652, 29.63012174011503)

(51.37654370174418, 29.53467622920109)
(51.18281517288058, 29.98691137782689)

(51.37654370174418, 29.53467622920109)
(51.62561894419935, 29.97026317522779)

(51.37654370174418, 29.53467622920109)
(51.86511564601249, 29.53410343919232)

(50.70304942904652, 29.63012174011503)
(51.18281517288058, 29.98691137782689)

(50.70304942904652, 29.63012174011503)
(49.68217799122545, 29.29255153027288)

(50.70304942904652, 29.63012174011503)
(50.04188877798404, 30.48730298193076)

(50.70304942904652, 29.63012174011503)
(50.86181868205304, 30.40185706302321)

(71.2079700962053, 32.96754997792722)
(71.70794009973123, 32.96207315588925)

(71.2079700962053, 32.96754997792722)
(71.45321203095419, 32.53182484272904)

(71.2079700962053, 32.96754997792722)
(70.70800009269117, 32.97302679996442)

(71.2079700962053, 32.96754997792722)
(70.9532420274433, 32.53730166473445)

(55.14921062104416, 26.04160159416127)
(55.39694549819201, 26.47180891296587)

(55.14921062104416, 26.04160159416127)
(55.64920393415168, 26.04418797604941)

(55.14921062104416, 26.04160159416127)
(55.40148547455789, 25.61086730319141)

(55.14921062104416, 26.04160159416127)
(54.90149284836178, 25.60815065858998)

(55.39694549819201, 26.47180891296587)
(55.64920393415168, 26.04418797604941)

(55.39694549819201, 26.47180891296587)
(55.89691714189663, 26.47850458712684)

(55.39694549819201, 26.47180891296587)
(55.64463191708666, 26.91120564665652)

(55.39694549819201, 26.47180891296587)
(55.18198462347905, 26.90133072086698)

(71.67045408235029, 29.50253521237788)
(71.41605027848476, 29.0956382442546)

(71.67045408235029, 29.50253521237788)
(71.17023244381454, 29.50900002530772)

(71.67045408235029, 29.50253521237788)
(71.42481021070003, 29.93472930128867)

(71.67045408235029, 29.50253521237788)
(71.92475760303611, 29.92898737551947)

(72.29462518699874, 19.29196092817421)
(71.79463775604131, 19.29550619053212)

(72.29462518699874, 19.29196092817421)
(72.0415611842511, 18.8607317425692)

(72.29462518699874, 19.29196092817421)
(72.79461261795532, 19.28841566581092)

(72.29462518699874, 19.29196092817421)
(72.5415485150482, 18.85718478873233)

(51.37345952799388, 35.59687618182977)
(50.68075725404378, 35.47322851159118)

(51.37345952799388, 35.59687618182977)
(51.18394902362527, 35.13924705890959)

(51.37345952799388, 35.59687618182977)
(51.63273189929173, 35.15910816282656)

(51.37345952799388, 35.59687618182977)
(51.87516546865092, 35.59505654129221)

(50.68075725404378, 35.47322851159118)
(51.18394902362527, 35.13924705890959)

(50.68075725404378, 35.47322851159118)
(49.63381404984028, 35.26177576553857)

(50.68075725404378, 35.47322851159118)
(50.51852872106602, 36.12389697839436)

(50.68075725404378, 35.47322851159118)
(50.86852501009074, 34.70415556036033)

(50.68075725404378, 35.47322851159118)
(50.12412241253349, 34.55609080597377)

(50.68075725404378, 35.47322851159118)
(50.0086083407065, 35.9344884210329)

(68.04168705814622, 18.8891082224463)
(67.78861558878847, 18.45787479629955)

(68.04168705814622, 18.8891082224463)
(68.29474164647083, 19.32033206127118)

(68.04168705814622, 18.8891082224463)
(68.5416560389995, 18.88555248163321)

(68.04168705814622, 18.8891082224463)
(68.28859400209937, 18.45432441250498)

(67.78861558878847, 18.45787479629955)
(67.28862691339654, 18.4614193519038)

(67.78861558878847, 18.45787479629955)
(67.53553373110265, 18.02663547026242)

(67.78861558878847, 18.45787479629955)
(68.0355241378826, 18.02309189797323)

(67.78861558878847, 18.45787479629955)
(68.28859400209937, 18.45432441250498)

(67.28862691339654, 18.4614193519038)
(67.53553373110265, 18.02663547026242)

(67.28862691339654, 18.4614193519038)
(67.04529765269396, 18.03571886259532)

(67.28862691339654, 18.4614193519038)
(66.77689311367804, 18.48699625961947)

(67.28862691339654, 18.4614193519038)
(67.0416868746829, 18.89618436618738)

(67.53553373110265, 18.02663547026242)
(68.0355241378826, 18.02309189797323)

(67.53553373110265, 18.02663547026242)
(67.78245765528305, 17.59186130397873)

(67.53553373110265, 18.02663547026242)
(67.04529765269396, 18.03571886259532)

(67.53553373110265, 18.02663547026242)
(67.2956993964706, 17.60291987020104)

(68.0355241378826, 18.02309189797323)
(67.78245765528305, 17.59186130397873)

(68.0355241378826, 18.02309189797323)
(68.2824451689016, 17.58831608856325)

(68.0355241378826, 18.02309189797323)
(68.28859400209937, 18.45432441250498)

(68.0355241378826, 18.02309189797323)
(68.53551116732052, 18.01954640757486)

(67.78245765528305, 17.59186130397873)
(68.2824451689016, 17.58831608856325)

(67.78245765528305, 17.59186130397873)
(68.02938063414372, 17.15708660081531)

(67.78245765528305, 17.59186130397873)
(67.54052781195126, 17.16695559213776)

(67.78245765528305, 17.59186130397873)
(67.2956993964706, 17.60291987020104)

(68.2824451689016, 17.58831608856325)
(68.02938063414372, 17.15708660081531)

(68.2824451689016, 17.58831608856325)
(68.52936812268814, 17.15354137115936)

(68.2824451689016, 17.58831608856325)
(68.78243213503299, 17.58477056221091)

(68.2824451689016, 17.58831608856325)
(68.53551116732052, 18.01954640757486)

(68.02938063414372, 17.15708660081531)
(68.52936812268814, 17.15354137115936)

(68.02938063414372, 17.15708660081531)
(68.27630404087064, 16.72231214065192)

(68.02938063414372, 17.15708660081531)
(67.54052781195126, 17.16695559213776)

(68.02938063414372, 17.15708660081531)
(67.7913845738743, 16.73441502026736)

(68.52936812268814, 17.15354137115936)
(68.27630404087064, 16.72231214065192)

(68.52936812268814, 17.15354137115936)
(68.77629146824697, 16.71876687625649)

(68.52936812268814, 17.15354137115936)
(68.78243213503299, 17.58477056221091)

(68.52936812268814, 17.15354137115936)
(69.02935549387915, 17.14999607485437)

(68.27630404087064, 16.72231214065192)
(68.77629146824697, 16.71876687625649)

(68.27630404087064, 16.72231214065192)
(68.52322744596805, 16.28753767956306)

(68.27630404087064, 16.72231214065192)
(68.03570583071078, 16.29816270929034)

(68.27630404087064, 16.72231214065192)
(67.7913845738743, 16.73441502026736)

(68.77629146824697, 16.71876687625649)
(68.52322744596805, 16.28753767956306)

(68.77629146824697, 16.71876687625649)
(69.02321487882959, 16.28399241828288)

(68.77629146824697, 16.71876687625649)
(69.27627888189397, 16.71522160406372)

(68.77629146824697, 16.71876687625649)
(69.02935549387915, 17.14999607485437)

(68.52322744596805, 16.28753767956306)
(69.02321487882959, 16.28399241828288)

(68.52322744596805, 16.28753767956306)
(68.77015087314479, 15.85276323101382)

(68.52322744596805, 16.28753767956306)
(68.03570583071078, 16.29816270929034)

(68.52322744596805, 16.28753767956306)
(68.28470689121373, 15.86456822047855)

(69.02321487882959, 16.28399241828288)
(68.77015087314479, 15.85276323101382)

(69.02321487882959, 16.28399241828288)
(69.2701383039294, 15.84921796855409)

(69.02321487882959, 16.28399241828288)
(69.27627888189397, 16.71522160406372)

(69.02321487882959, 16.28399241828288)
(69.52246053131692, 16.28088245972263)

(68.77015087314479, 15.85276323101382)
(69.2701383039294, 15.84921796855409)

(68.77015087314479, 15.85276323101382)
(69.01707430044058, 15.41798878253219)

(68.77015087314479, 15.85276323101382)
(68.51708686958368, 15.42153404495087)

(68.77015087314479, 15.85276323101382)
(68.28470689121373, 15.86456822047855)

(69.2701383039294, 15.84921796855409)
(69.01707430044058, 15.41798878253219)

(69.2701383039294, 15.84921796855409)
(69.51706173146859, 15.4144435202107)

(69.2701383039294, 15.84921796855409)
(69.76223452629944, 15.85030360913212)

(69.2701383039294, 15.84921796855409)
(69.52246053131692, 16.28088245972263)

(69.01707430044058, 15.41798878253219)
(69.51706173146859, 15.4144435202107)

(69.01707430044058, 15.41798878253219)
(69.2639977286099, 14.98321433454667)

(69.01707430044058, 15.41798878253219)
(68.51708686958368, 15.42153404495087)

(69.01707430044058, 15.41798878253219)
(68.78075569193017, 14.99626988478546)

(69.51706173146859, 15.4144435202107)
(69.2639977286099, 14.98321433454667)

(69.51706173146859, 15.4144435202107)
(69.76398515955992, 14.97966907218089)

(69.51706173146859, 15.4144435202107)
(69.76223452629944, 15.85030360913212)

(69.51706173146859, 15.4144435202107)
(69.98720578858274, 15.40127490239119)

(69.2639977286099, 14.98321433454667)
(69.76398515955992, 14.97966907218089)

(69.2639977286099, 14.98321433454667)
(69.51092115678469, 14.54843988656426)

(69.2639977286099, 14.98321433454667)
(69.02528692091586, 14.56013682424543)

(69.2639977286099, 14.98321433454667)
(68.78075569193017, 14.99626988478546)

(69.76398515955992, 14.97966907218089)
(69.51092115678469, 14.54843988656426)

(69.76398515955992, 14.97966907218089)
(70.01090858774421, 14.54489462420384)

(69.76398515955992, 14.97966907218089)
(70.24616273167493, 14.94617519035845)

(69.76398515955992, 14.97966907218089)
(69.98720578858274, 15.40127490239119)

(69.51092115678469, 14.54843988656426)
(70.01090858774421, 14.54489462420384)

(69.51092115678469, 14.54843988656426)
(69.02528692091586, 14.56013682424543)

(69.51092115678469, 14.54843988656426)
(69.27578282978469, 14.12739131145996)

(69.51092115678469, 14.54843988656426)
(69.76310473922979, 14.11610447405994)

(70.01090858774421, 14.54489462420384)
(70.24616273167493, 14.94617519035845)

(70.01090858774421, 14.54489462420384)
(70.50778650477677, 14.5164439451835)

(70.01090858774421, 14.54489462420384)
(70.25731376362924, 14.10596927346255)

(70.01090858774421, 14.54489462420384)
(69.76310473922979, 14.11610447405994)

(70.24616273167493, 14.94617519035845)
(70.50778650477677, 14.5164439451835)

(70.24616273167493, 14.94617519035845)
(69.98720578858274, 15.40127490239119)

(70.24616273167493, 14.94617519035845)
(70.7456614278456, 14.88155432453757)

(70.24616273167493, 14.94617519035845)
(70.43705213505447, 15.34116536736699)

(70.50778650477677, 14.5164439451835)
(70.25731376362924, 14.10596927346255)

(70.50778650477677, 14.5164439451835)
(70.75721481919874, 14.10173219397097)

(70.50778650477677, 14.5164439451835)
(71.01064716492688, 14.52591541045392)

(70.50778650477677, 14.5164439451835)
(70.7456614278456, 14.88155432453757)

(70.25731376362924, 14.10596927346255)
(70.75721481919874, 14.10173219397097)

(70.25731376362924, 14.10596927346255)
(70.00886501687908, 13.68057505898565)

(70.25731376362924, 14.10596927346255)
(70.50475544415728, 13.67534572827503)

(70.25731376362924, 14.10596927346255)
(69.76310473922979, 14.11610447405994)

(70.75721481919874, 14.10173219397097)
(71.01064716492688, 14.52591541045392)

(70.75721481919874, 14.10173219397097)
(71.25766672579003, 14.10024108335959)

(70.75721481919874, 14.10173219397097)
(71.004697638248, 13.67133695230461)

(70.75721481919874, 14.10173219397097)
(70.50475544415728, 13.67534572827503)

(71.01064716492688, 14.52591541045392)
(71.25766672579003, 14.10024108335959)

(71.01064716492688, 14.52591541045392)
(71.46716611932553, 14.48208284585404)

(71.01064716492688, 14.52591541045392)
(70.7456614278456, 14.88155432453757)

(71.01064716492688, 14.52591541045392)
(71.21915330553027, 14.87357411308713)

(71.25766672579003, 14.10024108335959)
(71.004697638248, 13.67133695230461)

(71.25766672579003, 14.10024108335959)
(71.50469940791537, 13.66771318992452)

(71.25766672579003, 14.10024108335959)
(71.7370593809368, 14.06429579921474)

(71.25766672579003, 14.10024108335959)
(71.46716611932553, 14.48208284585404)

(71.004697638248, 13.67133695230461)
(71.50469940791537, 13.66771318992452)

(71.004697638248, 13.67133695230461)
(70.50475544415728, 13.67534572827503)

(71.004697638248, 13.67133695230461)
(70.75167887236823, 13.24057128031316)

(71.004697638248, 13.67133695230461)
(71.25154296706039, 13.23588733259306)

(71.50469940791537, 13.66771318992452)
(71.7370593809368, 14.06429579921474)

(71.50469940791537, 13.66771318992452)
(72.00109392031572, 13.63578875285949)

(71.50469940791537, 13.66771318992452)
(71.75104461513673, 13.22857022192969)

(71.50469940791537, 13.66771318992452)
(71.25154296706039, 13.23588733259306)

(71.7370593809368, 14.06429579921474)
(72.00109392031572, 13.63578875285949)

(71.7370593809368, 14.06429579921474)
(71.46716611932553, 14.48208284585404)

(71.7370593809368, 14.06429579921474)
(72.23687673006319, 13.99133414331376)

(71.7370593809368, 14.06429579921474)
(71.94116656889676, 14.43047331331718)

(72.00109392031572, 13.63578875285949)
(71.75104461513673, 13.22857022192969)

(72.00109392031572, 13.63578875285949)
(72.2509356759289, 13.22429687289573)

(72.00109392031572, 13.63578875285949)
(72.50443090347457, 13.647474861257)

(72.00109392031572, 13.63578875285949)
(72.23687673006319, 13.99133414331376)

(71.75104461513673, 13.22857022192969)
(72.2509356759289, 13.22429687289573)

(71.75104461513673, 13.22857022192969)
(71.99849731503932, 12.7980655669811)

(71.75104461513673, 13.22857022192969)
(71.4985349681167, 12.80133551873609)

(71.75104461513673, 13.22857022192969)
(71.25154296706039, 13.23588733259306)

(72.2509356759289, 13.22429687289573)
(72.50443090347457, 13.647474861257)

(72.2509356759289, 13.22429687289573)
(71.99849731503932, 12.7980655669811)

(72.2509356759289, 13.22429687289573)
(72.49843370398813, 12.79411448510202)

(72.2509356759289, 13.22429687289573)
(72.74753238754505, 13.22074043141636)

(72.50443090347457, 13.647474861257)
(72.74753238754505, 13.22074043141636)

(72.50443090347457, 13.647474861257)
(72.95809498755696, 13.60414792818091)

(72.50443090347457, 13.647474861257)
(72.23687673006319, 13.99133414331376)

(72.50443090347457, 13.647474861257)
(72.70742354644646, 13.98387183568392)

(71.99849731503932, 12.7980655669811)
(72.49843370398813, 12.79411448510202)

(71.99849731503932, 12.7980655669811)
(72.2454654678827, 12.3636506428629)

(71.99849731503932, 12.7980655669811)
(71.74549399803253, 12.36732346245156)

(71.99849731503932, 12.7980655669811)
(71.4985349681167, 12.80133551873609)

(72.49843370398813, 12.79411448510202)
(72.2454654678827, 12.3636506428629)

(72.49843370398813, 12.79411448510202)
(72.74546035294516, 12.36016530114172)

(72.49843370398813, 12.79411448510202)
(72.9750854157844, 12.77809198427384)

(72.49843370398813, 12.79411448510202)
(72.74753238754505, 13.22074043141636)

(72.2454654678827, 12.3636506428629)
(72.74546035294516, 12.36016530114172)

(72.2454654678827, 12.3636506428629)
(72.49242401891145, 11.9291574117019)

(72.2454654678827, 12.3636506428629)
(71.74549399803253, 12.36732346245156)

(72.2454654678827, 12.3636506428629)
(71.99254406757993, 11.93269338263779)

(72.74546035294516, 12.36016530114172)
(72.49242401891145, 11.9291574117019)

(72.74546035294516, 12.36016530114172)
(72.99240683841604, 11.92557526664652)

(72.74546035294516, 12.36016530114172)
(72.9750854157844, 12.77809198427384)

(72.74546035294516, 12.36016530114172)
(73.20930355487255, 12.3314023992856)

(72.49242401891145, 11.9291574117019)
(72.99240683841604, 11.92557526664652)

(72.49242401891145, 11.9291574117019)
(72.73934667854594, 11.49437681662386)

(72.49242401891145, 11.9291574117019)
(72.23935988806845, 11.49792720158198)

(72.49242401891145, 11.9291574117019)
(71.99254406757993, 11.93269338263779)

(72.99240683841604, 11.92557526664652)
(72.73934667854594, 11.49437681662386)

(72.99240683841604, 11.92557526664652)
(73.2143126023533, 11.47662002421871)

(72.99240683841604, 11.92557526664652)
(73.50295777010085, 11.88737620258246)

(72.99240683841604, 11.92557526664652)
(73.20930355487255, 12.3314023992856)

(72.73934667854594, 11.49437681662386)
(73.2143126023533, 11.47662002421871)

(72.73934667854594, 11.49437681662386)
(72.98210036794785, 11.0572378783979)

(72.73934667854594, 11.49437681662386)
(72.23935988806845, 11.49792720158198)

(72.73934667854594, 11.49437681662386)
(72.48568582932961, 11.06263969653273)

(73.2143126023533, 11.47662002421871)
(72.98210036794785, 11.0572378783979)

(73.2143126023533, 11.47662002421871)
(73.53653755428296, 11.04721721265625)

(73.2143126023533, 11.47662002421871)
(73.50295777010085, 11.88737620258246)

(73.2143126023533, 11.47662002421871)
(73.60072868679269, 11.44038138551171)

(72.98210036794785, 11.0572378783979)
(73.53653755428296, 11.04721721265625)

(72.98210036794785, 11.0572378783979)
(73.24087909364306, 10.62296462145818)

(72.98210036794785, 11.0572378783979)
(72.7337925863707, 10.62767264955381)

(72.98210036794785, 11.0572378783979)
(72.48568582932961, 11.06263969653273)

(73.53653755428296, 11.04721721265625)
(73.24087909364306, 10.62296462145818)

(73.53653755428296, 11.04721721265625)
(73.74265108754585, 10.59252108546096)

(73.53653755428296, 11.04721721265625)
(73.9458525685952, 11.30348477750503)

(73.53653755428296, 11.04721721265625)
(73.9865590154675, 10.90775935517906)

(73.53653755428296, 11.04721721265625)
(73.60072868679269, 11.44038138551171)

(73.24087909364306, 10.62296462145818)
(73.74265108754585, 10.59252108546096)

(73.24087909364306, 10.62296462145818)
(73.48297675560936, 10.1849534254607)

(73.24087909364306, 10.62296462145818)
(72.7337925863707, 10.62767264955381)

(73.24087909364306, 10.62296462145818)
(72.98211805974053, 10.19212942326059)

(73.74265108754585, 10.59252108546096)
(73.48297675560936, 10.1849534254607)

(73.74265108754585, 10.59252108546096)
(73.95812900499736, 10.16722073411194)

(73.74265108754585, 10.59252108546096)
(74.27680809788845, 10.58637643490645)

(73.74265108754585, 10.59252108546096)
(73.9865590154675, 10.90775935517906)

(73.48297675560936, 10.1849534254607)
(73.95812900499736, 10.16722073411194)

(73.48297675560936, 10.1849534254607)
(73.7238549709856, 9.751218535594642)

(73.48297675560936, 10.1849534254607)
(73.22699920148466, 9.757301629137075)

(73.48297675560936, 10.1849534254607)
(72.98211805974053, 10.19212942326059)

(72.9750854157844, 12.77809198427384)
(72.74753238754505, 13.22074043141636)

(72.9750854157844, 12.77809198427384)
(73.20930355487255, 12.3314023992856)

(72.9750854157844, 12.77809198427384)
(73.25424769335783, 13.18115227304643)

(72.9750854157844, 12.77809198427384)
(73.37338716301949, 12.70316526167101)

(71.74549399803253, 12.36732346245156)
(71.49314844737707, 11.93662808876536)

(71.74549399803253, 12.36732346245156)
(71.24590527658933, 12.37123101075257)

(71.74549399803253, 12.36732346245156)
(71.4985349681167, 12.80133551873609)

(71.74549399803253, 12.36732346245156)
(71.99254406757993, 11.93269338263779)

(72.23935988806845, 11.49792720158198)
(71.98629601341736, 11.06669904050061)

(72.23935988806845, 11.49792720158198)
(72.48568582932961, 11.06263969653273)

(72.23935988806845, 11.49792720158198)
(71.99254406757993, 11.93269338263779)

(72.23935988806845, 11.49792720158198)
(71.7395913810368, 11.50159391686335)

(72.7337925863707, 10.62767264955381)
(72.48099442328804, 10.19750851734042)

(72.7337925863707, 10.62767264955381)
(72.98211805974053, 10.19212942326059)

(72.7337925863707, 10.62767264955381)
(72.48568582932961, 11.06263969653273)

(72.7337925863707, 10.62767264955381)
(72.23356568392501, 10.63203974971377)

(73.50295777010085, 11.88737620258246)
(73.98081010722083, 12.10016758626443)

(73.50295777010085, 11.88737620258246)
(73.20930355487255, 12.3314023992856)

(73.50295777010085, 11.88737620258246)
(73.85934926861096, 11.67129821286738)

(73.50295777010085, 11.88737620258246)
(73.60072868679269, 11.44038138551171)

(73.50295777010085, 11.88737620258246)
(73.595200035596, 12.26795661040755)

(73.95812900499736, 10.16722073411194)
(73.7238549709856, 9.751218535594642)

(73.95812900499736, 10.16722073411194)
(74.27680809788845, 10.58637643490645)

(73.95812900499736, 10.16722073411194)
(74.19880397927534, 9.73419856193443)

(73.95812900499736, 10.16722073411194)
(74.3452114345895, 10.10549049660191)

(73.7238549709856, 9.751218535594642)
(73.22699920148466, 9.757301629137075)

(73.7238549709856, 9.751218535594642)
(73.47343703779829, 9.32312341272078)

(73.7238549709856, 9.751218535594642)
(74.19880397927534, 9.73419856193443)

(73.7238549709856, 9.751218535594642)
(73.96751333690237, 9.316414560164162)

(73.22699920148466, 9.757301629137075)
(73.47343703779829, 9.32312341272078)

(73.22699920148466, 9.757301629137075)
(72.97389061843475, 9.327191018870426)

(73.22699920148466, 9.757301629137075)
(72.98211805974053, 10.19212942326059)

(73.22699920148466, 9.757301629137075)
(72.72817101271248, 9.762228995750242)

(73.47343703779829, 9.32312341272078)
(72.97389061843475, 9.327191018870426)

(73.47343703779829, 9.32312341272078)
(73.2208066165942, 8.892603000130308)

(73.47343703779829, 9.32312341272078)
(73.72079280920924, 8.88908880930548)

(73.47343703779829, 9.32312341272078)
(73.96751333690237, 9.316414560164162)

(74.27680809788845, 10.58637643490645)
(74.75667477626436, 10.80489160717421)

(74.27680809788845, 10.58637643490645)
(74.44368741586412, 11.15859002286254)

(74.27680809788845, 10.58637643490645)
(74.66407479373608, 10.31390274868085)

(74.27680809788845, 10.58637643490645)
(73.9865590154675, 10.90775935517906)

(74.27680809788845, 10.58637643490645)
(74.3452114345895, 10.10549049660191)

(72.97389061843475, 9.327191018870426)
(73.2208066165942, 8.892603000130308)

(72.97389061843475, 9.327191018870426)
(72.72089144922786, 8.896266391327181)

(72.97389061843475, 9.327191018870426)
(72.47398641647847, 9.331085094167047)

(72.97389061843475, 9.327191018870426)
(72.72817101271248, 9.762228995750242)

(73.2208066165942, 8.892603000130308)
(73.72079280920924, 8.88908880930548)

(73.2208066165942, 8.892603000130308)
(73.46783658267718, 8.458052352725964)

(73.2208066165942, 8.892603000130308)
(72.72089144922786, 8.896266391327181)

(73.2208066165942, 8.892603000130308)
(72.97532705235163, 8.461747843644684)

(73.72079280920924, 8.88908880930548)
(73.46783658267718, 8.458052352725964)

(73.72079280920924, 8.88908880930548)
(73.96780605093151, 8.454474968860556)

(73.72079280920924, 8.88908880930548)
(74.22086646390996, 8.885697735117411)

(73.72079280920924, 8.88908880930548)
(73.96751333690237, 9.316414560164162)

(73.46783658267718, 8.458052352725964)
(73.96780605093151, 8.454474968860556)

(73.46783658267718, 8.458052352725964)
(73.71475701710335, 8.023272551179595)

(73.46783658267718, 8.458052352725964)
(73.21477208096638, 8.026822274861424)

(73.46783658267718, 8.458052352725964)
(72.97532705235163, 8.461747843644684)

(73.96780605093151, 8.454474968860556)
(73.71475701710335, 8.023272551179595)

(73.96780605093151, 8.454474968860556)
(74.21474394909619, 8.019726396553676)

(73.96780605093151, 8.454474968860556)
(74.46780786868244, 8.450955433443532)

(73.96780605093151, 8.454474968860556)
(74.22086646390996, 8.885697735117411)

(73.71475701710335, 8.023272551179595)
(74.21474394909619, 8.019726396553676)

(73.71475701710335, 8.023272551179595)
(73.96168288752118, 7.588502470454802)

(73.71475701710335, 8.023272551179595)
(73.21477208096638, 8.026822274861424)

(73.71475701710335, 8.023272551179595)
(73.45691486101089, 7.583167559208217)

(74.21474394909619, 8.019726396553676)
(73.96168288752118, 7.588502470454802)

(74.21474394909619, 8.019726396553676)
(74.46167019599987, 7.584956989073408)

(74.21474394909619, 8.019726396553676)
(74.46780786868244, 8.450955433443532)

(74.21474394909619, 8.019726396553676)
(74.72247545497419, 8.018541642733123)

(73.96168288752118, 7.588502470454802)
(74.46167019599987, 7.584956989073408)

(73.96168288752118, 7.588502470454802)
(74.20860672139857, 7.153728747920479)

(73.96168288752118, 7.588502470454802)
(73.70861932010273, 7.157274063323111)

(73.96168288752118, 7.588502470454802)
(73.45691486101089, 7.583167559208217)

(74.19880397927534, 9.73419856193443)
(74.46732476023577, 9.315160306312222)

(74.19880397927534, 9.73419856193443)
(74.76043486049836, 9.788400305704272)

(74.19880397927534, 9.73419856193443)
(73.96751333690237, 9.316414560164162)

(74.19880397927534, 9.73419856193443)
(74.3452114345895, 10.10549049660191)

(73.73627843845685, 35.53808621793092)
(73.48155035677044, 35.10783790562373)

(73.73627843845685, 35.53808621793092)
(73.98152042268715, 35.10236107946321)

(73.73627843845685, 35.53808621793092)
(73.99100658469098, 35.96833452597305)

(73.73627843845685, 35.53808621793092)
(74.23552875426877, 35.53261900473566)

(72.60290541435708, 27.51132911128801)
(72.85597284523693, 27.94256887182308)

(72.60290541435708, 27.51132911128801)
(73.10292604678239, 27.51171474850992)

(72.60290541435708, 27.51132911128801)
(72.84986700636009, 27.08113895026728)

(72.60290541435708, 27.51132911128801)
(72.34988474977604, 27.08542267631076)

(72.85597284523693, 27.94256887182308)
(73.10292604678239, 27.51171474850992)

(72.85597284523693, 27.94256887182308)
(72.58101246556505, 28.40513063925071)

(72.85597284523693, 27.94256887182308)
(73.35600579307656, 27.94490674018762)

(72.85597284523693, 27.94256887182308)
(73.08808590279878, 28.37765956924299)

(51.71992710019565, 15.21479499808527)
(51.45342660036363, 14.78121244442532)

(51.71992710019565, 15.21479499808527)
(51.95631733874377, 14.78220643606908)

(51.71992710019565, 15.21479499808527)
(51.95739752508521, 15.64780118344702)

(51.71992710019565, 15.21479499808527)
(52.20698835546091, 15.21564200375777)

(51.45342660036363, 14.78121244442532)
(50.81589302874063, 14.78556174607609)

(51.45342660036363, 14.78121244442532)
(51.95631733874377, 14.78220643606908)

(51.45342660036363, 14.78121244442532)
(51.70475728862782, 14.3486931051137)

(51.45342660036363, 14.78121244442532)
(51.21334579979765, 14.35408151163213)

(50.81589302874063, 14.78556174607609)
(49.87720729302132, 14.41232354143963)

(50.81589302874063, 14.78556174607609)
(50.76627493053982, 14.0302735209746)

(50.81589302874063, 14.78556174607609)
(51.21334579979765, 14.35408151163213)

(50.81589302874063, 14.78556174607609)
(50.18718415002489, 15.21676063533299)

(72.72685237399311, 34.68306640858597)
(72.47212430488625, 34.25281809544756)

(72.72685237399311, 34.68306640858597)
(72.98158026059033, 35.11331473378392)

(72.72685237399311, 34.68306640858597)
(73.2268223293666, 34.67758958972973)

(72.72685237399311, 34.68306640858597)
(72.97209430108066, 34.24734127389403)

(72.21739623708879, 33.82256978222263)
(72.47212430488625, 34.25281809544756)

(72.21739623708879, 33.82256978222263)
(71.96266816845609, 33.3923214690529)

(72.21739623708879, 33.82256978222263)
(72.46263817198803, 33.38684464701453)

(72.21739623708879, 33.82256978222263)
(72.71736624080665, 33.81709296017198)

(51.63825481794612, 26.02321082634297)
(51.38466355347715, 26.45489206528761)

(51.63825481794612, 26.02321082634297)
(51.90139964652955, 26.47342567951792)

(51.63825481794612, 26.02321082634297)
(52.14815276627048, 26.02908818682282)

(51.63825481794612, 26.02321082634297)
(51.89896119461361, 25.59258081193115)

(51.38466355347715, 26.45489206528761)
(50.78748372079096, 26.54566830714321)

(51.38466355347715, 26.45489206528761)
(51.22033140970564, 26.90632782733885)

(51.38466355347715, 26.45489206528761)
(51.65524188295007, 26.8931054887652)

(51.38466355347715, 26.45489206528761)
(51.90139964652955, 26.47342567951792)

(50.78748372079096, 26.54566830714321)
(51.22033140970564, 26.90632782733885)

(50.78748372079096, 26.54566830714321)
(50.82206901653755, 27.20517382875882)

(50.78748372079096, 26.54566830714321)
(49.95299129115028, 26.67195965109601)

(50.78748372079096, 26.54566830714321)
(50.37859709429831, 25.96745910132901)

(51.22033140970564, 26.90632782733885)
(51.65524188295007, 26.8931054887652)

(51.22033140970564, 26.90632782733885)
(51.40678223735366, 27.32366351895269)

(51.22033140970564, 26.90632782733885)
(50.82206901653755, 27.20517382875882)

(51.65524188295007, 26.8931054887652)
(51.40678223735366, 27.32366351895269)

(51.65524188295007, 26.8931054887652)
(51.84658958039873, 27.36341915567906)

(51.65524188295007, 26.8931054887652)
(52.18402986111816, 26.98154851626431)

(51.65524188295007, 26.8931054887652)
(51.90139964652955, 26.47342567951792)

(67.84542470092224, 27.92080229926183)
(68.1017604814412, 27.51321413305808)

(67.84542470092224, 27.92080229926183)
(67.57323370447627, 28.32317476039409)

(67.84542470092224, 27.92080229926183)
(68.34250407799429, 27.86480568151748)

(67.84542470092224, 27.92080229926183)
(68.01201750630929, 28.28809854813029)

(75.55242277542501, 40.31562413364612)
(76.2459440343727, 41.00692816966029)

(75.55242277542501, 40.31562413364612)
(75.2326186627017, 40.88840674143583)

(75.55242277542501, 40.31562413364612)
(75.03498259221314, 40.38459105171879)

(71.79463775604131, 19.29550619053212)
(72.0415611842511, 18.8607317425692)

(71.79463775604131, 19.29550619053212)
(71.5477143278316, 19.73028063849551)

(71.79463775604131, 19.29550619053212)
(71.29465032508422, 19.29905145289243)

(71.79463775604131, 19.29550619053212)
(71.54157375329407, 18.86427700492994)

(73.68884784574833, 31.20821897102265)
(74.1888831465719, 31.20870303151627)

(73.68884784574833, 31.20821897102265)
(73.93408978049204, 30.77249383582483)

(73.68884784574833, 31.20821897102265)
(73.43411977697146, 30.77797065786244)

(73.68884784574833, 31.20821897102265)
(73.18887784222778, 31.21369579306012)

(74.1888831465719, 31.20870303151627)
(74.4435568009296, 31.63398394256712)

(74.1888831465719, 31.20870303151627)
(74.68886584679029, 31.20438526997084)

(74.1888831465719, 31.20870303151627)
(73.93408978049204, 30.77249383582483)

(74.1888831465719, 31.20870303151627)
(74.41311943934413, 30.76460022923299)

(70.79337529884445, 40.76678783521916)
(71.04810336761464, 41.19703614838335)

(70.79337529884445, 40.76678783521916)
(71.29334530236511, 40.76131101318931)

(70.79337529884445, 40.76678783521916)
(70.53864723007425, 40.33653952205501)

(70.79337529884445, 40.76678783521916)
(71.0386172335949, 40.33106270002515)

(57.63217541634268, 39.47997744614541)
(57.88314496392616, 39.91242893034421)

(57.63217541634268, 39.47997744614541)
(57.38314621891398, 39.9135491920284)

(57.63217541634268, 39.47997744614541)
(57.13217667133049, 39.4810977078296)

(57.63217541634268, 39.47997744614541)
(57.3812058687592, 39.04752596194662)

(57.88314496392616, 39.91242893034421)
(57.38314621891398, 39.9135491920284)

(57.88314496392616, 39.91242893034421)
(57.63411576649746, 40.34600067622719)

(57.88314496392616, 39.91242893034421)
(58.13411451150964, 40.34488041454301)

(57.88314496392616, 39.91242893034421)
(58.37900432225188, 39.91085855993528)

(55.19407797901287, 19.55169745786048)
(55.44324048719051, 19.97897482739792)

(55.19407797901287, 19.55169745786048)
(55.69407905211725, 19.55164058548381)

(55.19407797901287, 19.55169745786048)
(55.44492705639775, 19.11900297454546)

(55.19407797901287, 19.55169745786048)
(54.94492773536972, 19.11816647335531)

(53.1224849604591, 35.15994365089419)
(53.62248370547129, 35.15882338920999)

(53.1224849604591, 35.15994365089419)
(52.62248621544693, 35.16106391257838)

(53.1224849604591, 35.15994365089419)
(53.37151415788779, 34.72637190501121)

(53.1224849604591, 35.15994365089419)
(52.87151541287561, 34.7274921666954)

(53.62248370547129, 35.15882338920999)
(53.87345325305479, 35.59127487340877)

(53.62248370547129, 35.15882338920999)
(53.37151415788779, 34.72637190501121)

(53.62248370547129, 35.15882338920999)
(53.87151290289999, 34.72525164332701)

(53.62248370547129, 35.15882338920999)
(54.1224824504835, 35.1577031275258)

(54.70257113113581, 15.22059817263395)
(54.95172143129756, 15.65410033863698)

(54.70257113113581, 15.22059817263395)
(54.95341986940915, 14.78807660033186)

(54.70257113113581, 15.22059817263395)
(54.45342083097407, 14.78709600663093)

(54.70257113113581, 15.22059817263395)
(55.2025701695709, 15.22157876633491)

(54.95172143129756, 15.65410033863698)
(54.70087269302422, 16.08662191093907)

(54.95172143129756, 15.65410033863698)
(55.20087173145931, 16.08760250464)

(54.95172143129756, 15.65410033863698)
(55.45172046973264, 15.65508093233795)

(54.95172143129756, 15.65410033863698)
(55.2025701695709, 15.22157876633491)

(52.62248621544693, 35.16106391257838)
(52.87151541287561, 34.7274921666954)

(52.62248621544693, 35.16106391257838)
(52.37345701801823, 35.59463565846139)

(52.62248621544693, 35.16106391257838)
(52.12476373129458, 35.16125166912474)

(52.62248621544693, 35.16106391257838)
(52.37151666786347, 34.72861242837952)

(73.21477208096638, 8.026822274861424)
(73.45691486101089, 7.583167559208217)

(73.21477208096638, 8.026822274861424)
(72.97532705235163, 8.461747843644684)

(73.21477208096638, 8.026822274861424)
(72.9774043731846, 7.597315499432959)

(73.21477208096638, 8.026822274861424)
(72.74720224285224, 8.018530454414641)

(65.31337397598513, 21.93549579594186)
(65.04903088772703, 21.58674836087188)

(65.31337397598513, 21.93549579594186)
(64.81324499638612, 22.00637875316836)

(65.31337397598513, 21.93549579594186)
(65.06656110302313, 22.36477736986971)

(65.31337397598513, 21.93549579594186)
(65.55844574148095, 22.36444358795456)

(87.44119774595495, 35.3672345224412)
(88.84762504549985, 35.64261844563669)

(87.44119774595495, 35.3672345224412)
(86.70468566290269, 34.00385954049275)

(87.44119774595495, 35.3672345224412)
(88.25274457651912, 34.12422520184242)

(87.44119774595495, 35.3672345224412)
(86.32689944670322, 35.38133009505646)

(88.84762504549985, 35.64261844563669)
(89.33049629387104, 37.05050302644582)

(88.84762504549985, 35.64261844563669)
(90.28697516610248, 36.00239444691655)

(88.84762504549985, 35.64261844563669)
(89.82774344608369, 34.54049702650147)

(88.84762504549985, 35.64261844563669)
(88.25274457651912, 34.12422520184242)

(89.33049629387104, 37.05050302644582)
(90.28697516610248, 36.00239444691655)

(89.33049629387104, 37.05050302644582)
(90.80349891698717, 37.44059350242253)

(89.33049629387104, 37.05050302644582)
(88.33972020413975, 38.09332285113986)

(89.33049629387104, 37.05050302644582)
(89.82196307408918, 38.34681661849107)

(90.28697516610248, 36.00239444691655)
(89.82774344608369, 34.54049702650147)

(90.28697516610248, 36.00239444691655)
(91.1807611467693, 34.98707734972025)

(90.28697516610248, 36.00239444691655)
(90.80349891698717, 37.44059350242253)

(90.28697516610248, 36.00239444691655)
(91.46920279771881, 36.26384059202286)

(42.47701670633191, 9.467714903010933)
(43.45921090828722, 8.427147303668047)

(42.47701670633191, 9.467714903010933)
(41.49259543797014, 10.57406677479008)

(42.47701670633191, 9.467714903010933)
(43.81311216916423, 9.756671661820487)

(42.47701670633191, 9.467714903010933)
(42.89055460965015, 10.78422006749268)

(120.3275001962178, 41.42287996951502)
(121.8348314001352, 42.90920131210078)

(120.3275001962178, 41.42287996951502)
(119.5537283279736, 39.37690758879926)

(120.3275001962178, 41.42287996951502)
(121.4563196129539, 39.74452421450948)

(120.3275001962178, 41.42287996951502)
(122.0686054339911, 41.2348119590654)

(120.3275001962178, 41.42287996951502)
(120.3205362365604, 43.1798718928867)

(115.8143643727557, 6.23942395314965)
(113.9229122334573, 5.748954976755847)

(115.8143643727557, 6.23942395314965)
(117.7280074486684, 6.634325946149939)

(115.8143643727557, 6.23942395314965)
(117.0890623919644, 4.776486801574169)

(115.8143643727557, 6.23942395314965)
(115.0831809343801, 4.307005546344758)

(113.9229122334573, 5.748954976755847)
(112.6661957794673, 7.308708427111405)

(113.9229122334573, 5.748954976755847)
(112.05286276095, 5.371954440802678)

(113.9229122334573, 5.748954976755847)
(113.4068881785887, 3.481641297758401)

(113.9229122334573, 5.748954976755847)
(115.0831809343801, 4.307005546344758)

(119.3918930457376, 49.61620954692869)
(120.698672354023, 48.16912514580719)

(119.3918930457376, 49.61620954692869)
(121.3006094650351, 50.03070530979264)

(119.3918930457376, 49.61620954692869)
(118.082416686934, 51.05928877103715)

(119.3918930457376, 49.61620954692869)
(120.0608137476537, 51.36582468782785)

(57.93755515824263, 23.45485161654196)
(57.43723707877439, 23.44794795139747)

(57.93755515824263, 23.45485161654196)
(57.70453805222074, 23.86951931178332)

(57.93755515824263, 23.45485161654196)
(58.18893624104151, 23.88369395189951)

(57.93755515824263, 23.45485161654196)
(58.43733637961942, 23.45487224863042)

(66.75087355253143, 36.4779590805148)
(66.49692697575306, 36.04724808582523)

(66.75087355253143, 36.4779590805148)
(67.00169416134244, 36.91052080130601)

(66.75087355253143, 36.4779590805148)
(66.50445625406253, 36.90033444837801)

(66.75087355253143, 36.4779590805148)
(66.23968651009717, 36.45561083387565)

(66.49692697575306, 36.04724808582523)
(66.7376102072178, 35.61422192619609)

(66.49692697575306, 36.04724808582523)
(66.23081014873745, 35.61181992794943)

(66.49692697575306, 36.04724808582523)
(65.96288352285957, 36.012628136495)

(66.49692697575306, 36.04724808582523)
(66.23968651009717, 36.45561083387565)

(66.7376102072178, 35.61422192619609)
(66.23081014873745, 35.61181992794943)

(66.7376102072178, 35.61422192619609)
(66.48197039779045, 35.18451340814492)

(66.7376102072178, 35.61422192619609)
(67.23682042685823, 35.6091949334275)

(66.7376102072178, 35.61422192619609)
(66.98199127922835, 35.17882794289163)

(66.23081014873745, 35.61181992794943)
(66.48197039779045, 35.18451340814492)

(66.23081014873745, 35.61181992794943)
(65.97763140375831, 35.18555574592761)

(66.23081014873745, 35.61181992794943)
(65.96288352285957, 36.012628136495)

(66.23081014873745, 35.61181992794943)
(65.69407616128647, 35.58906668275313)

(67.00169416134244, 36.91052080130601)
(66.50445625406253, 36.90033444837801)

(67.00169416134244, 36.91052080130601)
(66.76306007599283, 37.33999282606317)

(67.00169416134244, 36.91052080130601)
(67.25700254368489, 37.34003538374762)

(67.00169416134244, 36.91052080130601)
(67.5012398891306, 36.90523014517265)

(66.48197039779045, 35.18451340814492)
(65.97763140375831, 35.18555574592761)

(66.48197039779045, 35.18451340814492)
(66.22334183219269, 34.7510657318789)

(66.48197039779045, 35.18451340814492)
(66.7265622497363, 34.74825504576725)

(66.48197039779045, 35.18451340814492)
(66.98199127922835, 35.17882794289163)

(65.97763140375831, 35.18555574592761)
(66.22334183219269, 34.7510657318789)

(65.97763140375831, 35.18555574592761)
(65.44113597431019, 35.16831259251917)

(65.97763140375831, 35.18555574592761)
(65.71651855217758, 34.7484084336926)

(65.97763140375831, 35.18555574592761)
(65.69407616128647, 35.58906668275313)

(42.47419074387754, 43.89787190599083)
(43.8703208820513, 43.7067569343178)

(42.47419074387754, 43.89787190599083)
(43.17623779875221, 42.44649623785229)

(42.47419074387754, 43.89787190599083)
(41.63718236022255, 42.79515326357111)

(42.47419074387754, 43.89787190599083)
(41.0007702154561, 43.99294745304714)

(79.93793190984661, 52.66519590156108)
(80.79612937236993, 51.77396500558872)

(79.93793190984661, 52.66519590156108)
(78.96659269535235, 53.53252329981527)

(79.93793190984661, 52.66519590156108)
(80.20183279045348, 53.89154099106398)

(79.93793190984661, 52.66519590156108)
(81.03295213059907, 53.07112256966501)

(80.79612937236993, 51.77396500558872)
(80.51765854447788, 50.61740206731735)

(80.79612937236993, 51.77396500558872)
(81.67575549382703, 50.92165267611502)

(80.79612937236993, 51.77396500558872)
(81.03295213059907, 53.07112256966501)

(80.79612937236993, 51.77396500558872)
(81.85671561362906, 51.95825505139778)

(50.32790881674714, 52.50724174218537)
(49.37961662118269, 52.71712168892934)

(50.32790881674714, 52.50724174218537)
(50.00326547187313, 53.31399154588148)

(50.32790881674714, 52.50724174218537)
(50.87568514357314, 52.19706568239557)

(50.32790881674714, 52.50724174218537)
(50.75791366015574, 53.06707607410435)

(50.32790881674714, 52.50724174218537)
(50.93014869802182, 52.62888375827525)

(49.37961662118269, 52.71712168892934)
(50.00326547187313, 53.31399154588148)

(49.37961662118269, 52.71712168892934)
(49.10993020065568, 53.56966556128251)

(49.37961662118269, 52.71712168892934)
(48.44352478459982, 52.90886086398513)

(49.37961662118269, 52.71712168892934)
(48.86056576125245, 52.09827113527879)

(64.97486232190334, 32.61606734853319)
(65.20561343654556, 32.1712879955887)

(64.97486232190334, 32.61606734853319)
(64.73058141484961, 33.05544706979527)

(64.97486232190334, 32.61606734853319)
(64.71802241556213, 32.1835526869357)

(64.97486232190334, 32.61606734853319)
(64.55290264541246, 32.67084615550091)

(65.20561343654556, 32.1712879955887)
(65.69997688685433, 32.16250589211044)

(65.20561343654556, 32.1712879955887)
(65.44539972684196, 31.73233511404477)

(65.20561343654556, 32.1712879955887)
(64.94742728188841, 31.72576431416617)

(65.20561343654556, 32.1712879955887)
(64.71802241556213, 32.1835526869357)

(65.69997688685433, 32.16250589211044)
(65.44539972684196, 31.73233511404477)

(65.69997688685433, 32.16250589211044)
(65.9444437093394, 31.72631151051586)

(65.69997688685433, 32.16250589211044)
(65.95376847415277, 32.59220222879484)

(65.69997688685433, 32.16250589211044)
(66.19907954036871, 32.1565174971616)

(79.12200959444738, 36.2935992492305)
(79.50324404813932, 37.47205987374934)

(79.12200959444738, 36.2935992492305)
(78.75181893498764, 35.11915338446155)

(79.12200959444738, 36.2935992492305)
(77.95030002219015, 35.89843582919596)

(79.12200959444738, 36.2935992492305)
(78.16392249501982, 37.12997610829161)

(6.763465067125459, 43.96927843956527)
(7.383093303842095, 45.76950233728444)

(6.763465067125459, 43.96927843956527)
(5.383360079568931, 45.46840015912149)

(6.763465067125459, 43.96927843956527)
(6.409241364681471, 42.45937227564465)

(6.763465067125459, 43.96927843956527)
(5.318506541112342, 44.01688190841962)

(7.383093303842095, 45.76950233728444)
(9.263753423639947, 46.09293928747229)

(7.383093303842095, 45.76950233728444)
(8.01510291231839, 47.59793210621049)

(7.383093303842095, 45.76950233728444)
(6.198858427807977, 47.26219387973516)

(7.383093303842095, 45.76950233728444)
(5.383360079568931, 45.46840015912149)

(6.341824165972625, 22.65323930210258)
(5.714405006994696, 20.87822515903963)

(6.341824165972625, 22.65323930210258)
(6.93287083315554, 24.4577526524971)

(6.341824165972625, 22.65323930210258)
(5.127589291916784, 24.11471974592304)

(6.341824165972625, 22.65323930210258)
(4.573662518174345, 22.47660053768986)

(78.58212062147118, 22.58643758431163)
(78.93832410921158, 23.70111506882719)

(78.58212062147118, 22.58643758431163)
(78.21695503374912, 21.45970468335856)

(78.58212062147118, 22.58643758431163)
(77.5237347319585, 22.26134225276867)

(78.58212062147118, 22.58643758431163)
(77.69654213915983, 23.41146608640122)

(78.93832410921158, 23.70111506882719)
(80.08804023337596, 23.96008593104731)

(78.93832410921158, 23.70111506882719)
(79.29113810450716, 24.82308112892796)

(78.93832410921158, 23.70111506882719)
(78.167924414742, 24.565346852637)

(78.93832410921158, 23.70111506882719)
(77.69654213915983, 23.41146608640122)

(80.08804023337596, 23.96008593104731)
(79.29113810450716, 24.82308112892796)

(80.08804023337596, 23.96008593104731)
(80.44672679433188, 25.09853789842594)

(80.08804023337596, 23.96008593104731)
(81.27372466868472, 24.2360551050319)

(80.08804023337596, 23.96008593104731)
(80.92022027840233, 23.09493080667647)

(8.552465816724848, 6.106566661609872)
(6.659303211071318, 5.662580527976736)

(8.552465816724848, 6.106566661609872)
(8.094482397727674, 4.448453724389204)

(8.552465816724848, 6.106566661609872)
(10.42561329345983, 6.517436697821136)

(8.552465816724848, 6.106566661609872)
(9.86192302612902, 4.824327209940133)

(28.03112352154408, 6.05432101967255)
(29.22119918016641, 4.568285963660838)

(28.03112352154408, 6.05432101967255)
(26.83316914970663, 7.370992451747551)

(28.03112352154408, 6.05432101967255)
(26.22416373876148, 5.701475764817381)

(28.03112352154408, 6.05432101967255)
(27.37431101928959, 4.686149187403288)

(66.86190441351319, 28.00648365154187)
(67.09879036923654, 28.36216180032707)

(66.86190441351319, 28.00648365154187)
(66.68670881615837, 28.33651016181269)

(66.86190441351319, 28.00648365154187)
(66.3561817596672, 27.99454041126439)

(66.86190441351319, 28.00648365154187)
(66.68745417577324, 27.59444524249103)

(65.86897779338486, 26.78660783188772)
(65.61157580505272, 26.3582656814574)

(65.86897779338486, 26.78660783188772)
(66.11146212196076, 26.34945812411684)

(65.86897779338486, 26.78660783188772)
(66.10261445844796, 27.20212733324797)

(65.86897779338486, 26.78660783188772)
(66.34448042615134, 26.78821945387379)

(65.61157580505272, 26.3582656814574)
(66.11146212196076, 26.34945812411684)

(65.61157580505272, 26.3582656814574)
(65.85405591240145, 25.92100552616878)

(65.61157580505272, 26.3582656814574)
(65.35414464334985, 25.93003855379563)

(65.61157580505272, 26.3582656814574)
(65.11813982621587, 26.36334490314412)

(54.42004572969306, 20.83680095898026)
(53.95727645798241, 20.84918856773823)

(54.42004572969306, 20.83680095898026)
(54.9319945465692, 20.89303174318062)

(54.42004572969306, 20.83680095898026)
(54.1906830259196, 21.2817837470689)

(54.42004572969306, 20.83680095898026)
(54.60306573536859, 21.20276952243464)

(49.11297965581414, 3.084701600508232)
(49.80584412968825, 2.49226311794326)

(49.11297965581414, 3.084701600508232)
(48.34077615787324, 3.688785101470273)

(49.11297965581414, 3.084701600508232)
(48.21804018872227, 2.685817442196278)

(49.11297965581414, 3.084701600508232)
(49.05216672467718, 2.333226096776393)

(14.20487190342467, 45.16193226839691)
(12.98363749512779, 46.64296921026962)

(14.20487190342467, 45.16193226839691)
(15.44939499912348, 43.72837241337445)

(14.20487190342467, 45.16193226839691)
(13.60830867289808, 43.41123777282816)

(14.20487190342467, 45.16193226839691)
(12.36823954972502, 44.87408532087134)

(60.86949977828071, 33.84300195895865)
(60.61856988352962, 33.41094734603706)

(60.86949977828071, 33.84300195895865)
(61.11773826438584, 33.40937912611264)

(60.86949977828071, 33.84300195895865)
(61.36926499104253, 33.86261747761763)

(60.86949977828071, 33.84300195895865)
(61.12052453049932, 34.27599623386547)

(60.61856988352962, 33.41094734603706)
(61.11773826438584, 33.40937912611264)

(60.61856988352962, 33.41094734603706)
(60.86759913048103, 32.97732636993506)

(60.61856988352962, 33.41094734603706)
(60.36763028018779, 32.97858034858366)

(60.61856988352962, 33.41094734603706)
(60.11858669032017, 33.41221352715208)

(76.72280398001519, 48.09168034376431)
(77.74919729766049, 48.15591650646401)

(76.72280398001519, 48.09168034376431)
(77.26704428974541, 47.20071949777339)

(76.72280398001519, 48.09168034376431)
(76.11258700198584, 47.22217599720928)

(76.72280398001519, 48.09168034376431)
(75.7759947481275, 48.16508368524253)

(93.00746726512986, 24.56253400972899)
(91.98685129109094, 25.72638297314914)

(93.00746726512986, 24.56253400972899)
(93.50905983726348, 26.03386676100673)

(93.00746726512986, 24.56253400972899)
(94.5131571572284, 24.79396340113163)

(93.00746726512986, 24.56253400972899)
(94.00591479943797, 23.32543122472731)

(54.71276175980555, 10.02445574280339)
(54.46361145964387, 9.59095357680032)

(54.71276175980555, 10.02445574280339)
(54.96191205996722, 10.45795790880643)

(54.71276175980555, 10.02445574280339)
(55.20661051070874, 10.02897114233655)

(54.71276175980555, 10.02445574280339)
(54.95996519753758, 9.604660508594058)

(54.46361145964387, 9.59095357680032)
(53.96361242120877, 9.589972983099283)

(54.46361145964387, 9.59095357680032)
(54.21446115948218, 9.157451410797247)

(54.46361145964387, 9.59095357680032)
(54.71446019791728, 9.158432004498277)

(54.46361145964387, 9.59095357680032)
(54.95996519753758, 9.604660508594058)

(54.96191205996722, 10.45795790880643)
(54.71106332169385, 10.89047948110845)

(54.96191205996722, 10.45795790880643)
(55.20661051070874, 10.02897114233655)

(54.96191205996722, 10.45795790880643)
(55.45577920382669, 10.46246273720302)

(54.96191205996722, 10.45795790880643)
(55.21004037769968, 10.89204744725869)

(98.44551995591229, 50.7948728673792)
(97.72582183695638, 52.64837804834249)

(98.44551995591229, 50.7948728673792)
(99.60788357919628, 52.53420403279249)

(98.44551995591229, 50.7948728673792)
(96.90739559739171, 49.92394376191214)

(98.44551995591229, 50.7948728673792)
(100.6646303896872, 50.89053795611939)

(98.44551995591229, 50.7948728673792)
(96.57575983372016, 51.3453734267232)

(78.04033926009711, 14.16555164182797)
(77.80570841891436, 13.20796054881248)

(78.04033926009711, 14.16555164182797)
(78.95345958880826, 13.86240824233234)

(78.04033926009711, 14.16555164182797)
(78.40471350832225, 15.08577042085887)

(11.2617641290052, 21.95472710970201)
(10.63430016758021, 20.1338691284976)

(11.2617641290052, 21.95472710970201)
(12.42491368974613, 20.5434617137503)

(11.2617641290052, 21.95472710970201)
(13.09396846482227, 22.31703168469197)

(11.2617641290052, 21.95472710970201)
(11.86638769664575, 23.74752524610841)

(9.263753423639947, 46.09293928747229)
(8.01510291231839, 47.59793210621049)

(9.263753423639947, 46.09293928747229)
(10.50994857060947, 44.58292438689841)

(9.263753423639947, 46.09293928747229)
(9.848119299727195, 47.96995920611396)

(9.263753423639947, 46.09293928747229)
(11.11657348532399, 46.38074036877669)

(8.01510291231839, 47.59793210621049)
(6.198858427807977, 47.26219387973516)

(8.01510291231839, 47.59793210621049)
(6.814147251902796, 49.07689485542858)

(8.01510291231839, 47.59793210621049)
(8.6898061922344, 49.42734438398742)

(8.01510291231839, 47.59793210621049)
(9.848119299727195, 47.96995920611396)

(48.59684960891322, 19.18282537281361)
(49.35345231076583, 18.36411915006078)

(48.59684960891322, 19.18282537281361)
(49.09427711546027, 20.31061380261565)

(48.59684960891322, 19.18282537281361)
(49.53305773465812, 19.42780528374571)

(48.59684960891322, 19.18282537281361)
(48.21174995183079, 18.31353105577512)

(112.2197706773381, 22.93997025031338)
(111.004749972167, 24.34447371490411)

(112.2197706773381, 22.93997025031338)
(113.4357019061122, 21.51573919272601)

(112.2197706773381, 22.93997025031338)
(110.4724334571956, 22.56971878125126)

(112.2197706773381, 22.93997025031338)
(111.4844962310904, 20.85014777060098)

(38.61298763687931, 5.768961277108449)
(36.98822101987753, 5.382115689454753)

(38.61298763687931, 5.768961277108449)
(38.1197808440761, 4.2525582650165)

(38.61298763687931, 5.768961277108449)
(39.74662846232476, 4.600283652844983)

(38.61298763687931, 5.768961277108449)
(40.15591487189973, 6.1868938017472)

(120.8864391108465, 33.01832192864246)
(119.6053284151656, 34.42841298478659)

(120.8864391108465, 33.01832192864246)
(121.5079700714595, 34.84081402032401)

(120.8864391108465, 33.01832192864246)
(122.6682254507498, 33.43187397876839)

(120.8864391108465, 33.01832192864246)
(122.0939732871753, 31.54488322388549)

(96.32616112511747, 43.72983821945282)
(98.02454025634623, 44.07275443797347)

(96.32616112511747, 43.72983821945282)
(96.88042735885539, 45.37897618528952)

(96.32616112511747, 43.72983821945282)
(95.77634733199343, 42.14781216473673)

(96.32616112511747, 43.72983821945282)
(97.4487902871139, 42.48076919043991)

(43.45921090828722, 8.427147303668047)
(43.81311216916423, 9.756671661820487)

(43.45921090828722, 8.427147303668047)
(44.63807445437837, 8.735842729600144)

(43.45921090828722, 8.427147303668047)
(44.52404717978519, 7.621057661552694)

(43.45921090828722, 8.427147303668047)
(43.33486027443639, 6.897412159849857)

(50.89291100575786, 6.04755949263636)
(51.19495068233969, 5.404738324275254)

(50.89291100575786, 6.04755949263636)
(51.60089173210358, 6.179362935228383)

(50.89291100575786, 6.04755949263636)
(50.20795008640911, 6.982271540654576)

(50.89291100575786, 6.04755949263636)
(51.49481604723213, 5.739425761917076)

(50.89291100575786, 6.04755949263636)
(50.94485146701278, 6.75047623593548)

(50.89291100575786, 6.04755949263636)
(51.30442260250913, 6.525541170575817)

(51.44323597169407, 19.97735487425611)
(50.42236963114483, 20.09161883257196)

(51.44323597169407, 19.97735487425611)
(51.94324927318178, 19.9710628201746)

(51.44323597169407, 19.97735487425611)
(51.76485079446041, 20.43585301216159)

(51.44323597169407, 19.97735487425611)
(51.2873282600011, 20.61328409573319)

(85.49517454596473, 50.6972102456649)
(83.94528197241809, 50.33081694884335)

(85.49517454596473, 50.6972102456649)
(84.42465602034173, 51.77408947525328)

(85.49517454596473, 50.6972102456649)
(85.8762242642445, 52.10580455933241)

(85.49517454596473, 50.6972102456649)
(87.0524609960249, 51.05863552481865)

(78.60644464682188, 19.40655857117648)
(78.2428353388693, 18.32266340070244)

(78.60644464682188, 19.40655857117648)
(77.56797478575861, 19.21604027226292)

(78.60644464682188, 19.40655857117648)
(77.89299503678525, 20.28410411366836)

(78.60644464682188, 19.40655857117648)
(79.00084348328184, 20.55155789522336)

(46.84177667472868, 35.79486821004438)
(47.96104810814789, 35.94183351178292)

(46.84177667472868, 35.79486821004438)
(45.6875920162442, 35.6535859171225)

(46.84177667472868, 35.79486821004438)
(46.09536101925617, 36.69654094432519)

(46.84177667472868, 35.79486821004438)
(47.17115044618353, 36.83170612863763)

(47.96104810814789, 35.94183351178292)
(48.64888098057826, 35.08472039129955)

(47.96104810814789, 35.94183351178292)
(49.13148556973104, 36.16802309318429)

(47.96104810814789, 35.94183351178292)
(48.28528118461133, 36.99442853545644)

(47.96104810814789, 35.94183351178292)
(47.17115044618353, 36.83170612863763)

(64.00352114574852, 31.64091898682365)
(64.21240967657097, 32.16938349030848)

(64.00352114574852, 31.64091898682365)
(63.75316767856383, 31.2448799717356)

(64.00352114574852, 31.64091898682365)
(64.21261609361515, 31.25122576339108)

(64.00352114574852, 31.64091898682365)
(64.46416496396236, 31.70846584381453)

(120.698672354023, 48.16912514580719)
(121.3006094650351, 50.03070530979264)

(120.698672354023, 48.16912514580719)
(122.5072121359449, 48.61078340150966)

(120.698672354023, 48.16912514580719)
(121.9782414450905, 46.77656964030389)

(120.698672354023, 48.16912514580719)
(120.0698255710114, 46.33575749291495)

(121.3006094650351, 50.03070530979264)
(122.5072121359449, 48.61078340150966)

(121.3006094650351, 50.03070530979264)
(123.086288464106, 50.46553298818212)

(121.3006094650351, 50.03070530979264)
(121.897881141274, 51.9030783335916)

(121.3006094650351, 50.03070530979264)
(120.0608137476537, 51.36582468782785)

(65.04903088772703, 21.58674836087188)
(64.81324499638612, 22.00637875316836)

(65.04903088772703, 21.58674836087188)
(65.2571605850704, 21.1719300724165)

(65.04903088772703, 21.58674836087188)
(64.58705104655267, 21.68898309305761)

(65.04903088772703, 21.58674836087188)
(64.79870838097165, 21.28318566716637)

(66.11146212196076, 26.34945812411684)
(65.85405591240145, 25.92100552616878)

(66.11146212196076, 26.34945812411684)
(66.353863779852, 25.91216233826403)

(66.11146212196076, 26.34945812411684)
(66.34448042615134, 26.78821945387379)

(66.11146212196076, 26.34945812411684)
(66.63657729075666, 26.38992789364052)

(65.85405591240145, 25.92100552616878)
(66.353863779852, 25.91216233826403)

(65.85405591240145, 25.92100552616878)
(65.35414464334985, 25.93003855379563)

(65.85405591240145, 25.92100552616878)
(66.09643844437582, 25.48368607433675)

(65.85405591240145, 25.92100552616878)
(65.59716816957324, 25.49283272517671)

(66.353863779852, 25.91216233826403)
(66.09643844437582, 25.48368607433675)

(66.353863779852, 25.91216233826403)
(66.59623062490591, 25.47482949286328)

(66.353863779852, 25.91216233826403)
(66.83136320508565, 25.89095608912582)

(66.353863779852, 25.91216233826403)
(66.63657729075666, 26.38992789364052)

(65.35414464334985, 25.93003855379563)
(65.11813982621587, 26.36334490314412)

(65.35414464334985, 25.93003855379563)
(64.86344459093259, 25.93428242674705)

(65.35414464334985, 25.93003855379563)
(65.09760854518163, 25.50444102547317)

(65.35414464334985, 25.93003855379563)
(65.59716816957324, 25.49283272517671)

(65.8595602093733, 28.52754230668448)
(65.61385519886034, 28.92853552249726)

(65.8595602093733, 28.52754230668448)
(66.0892424827358, 28.96987218683848)

(65.8595602093733, 28.52754230668448)
(66.3384480219881, 28.54229220903796)

(65.8595602093733, 28.52754230668448)
(66.01247528600618, 28.17216150820204)

(95.0374032123722, 22.04248994881419)
(94.00591479943797, 23.32543122472731)

(95.0374032123722, 22.04248994881419)
(96.58200026533945, 22.22611341838493)

(95.0374032123722, 22.04248994881419)
(95.54714772332498, 23.5089510161282)

(95.0374032123722, 22.04248994881419)
(96.17874165654393, 20.7544747909177)

(50.75259195999696, 49.99500350826077)
(50.90798032781319, 49.46172802990718)

(50.75259195999696, 49.99500350826077)
(51.23200410734206, 50.25773153186523)

(50.75259195999696, 49.99500350826077)
(51.1917380971861, 49.83467306106203)

(50.75259195999696, 49.99500350826077)
(50.24100677868836, 49.42413226664398)

(51.19495068233969, 5.404738324275254)
(51.49481604723213, 5.739425761917076)

(51.19495068233969, 5.404738324275254)
(51.76488815054233, 5.214237093949595)

(51.19495068233969, 5.404738324275254)
(51.23931435457631, 4.965177452482127)

(6.017374670952918, 14.047469935024)
(5.4623111942675, 12.28960241856935)

(6.017374670952918, 14.047469935024)
(4.421917989943104, 13.45862180632993)

(6.017374670952918, 14.047469935024)
(7.396164636090909, 16.16223775968569)

(6.017374670952918, 14.047469935024)
(5.631443694868452, 15.89428320152348)

(6.017374670952918, 14.047469935024)
(4.425665617809763, 15.01047719385678)

(120.9476324594058, 22.90852391890572)
(121.569993804426, 24.74435307716343)

(120.9476324594058, 22.90852391890572)
(122.6937193034337, 23.33948181615875)

(120.9476324594058, 22.90852391890572)
(120.3133059159549, 21.09054456137476)

(120.9476324594058, 22.90852391890572)
(122.165438027249, 21.44736866466795)

(85.55006976024839, 5.309346853722182)
(83.82087873682131, 5.111792592622283)

(85.55006976024839, 5.309346853722182)
(84.92333735370174, 3.936514644523264)

(85.55006976024839, 5.309346853722182)
(86.57974369497515, 4.201840132542156)

(85.55006976024839, 5.309346853722182)
(87.09535984388194, 5.58631382222968)

(83.82087873682131, 5.111792592622283)
(84.92333735370174, 3.936514644523264)

(83.82087873682131, 5.111792592622283)
(83.5361014385536, 3.59400246380104)

(83.82087873682131, 5.111792592622283)
(82.29395046492925, 5.427840920732514)

(83.82087873682131, 5.111792592622283)
(83.14815295999777, 6.480986561450422)

(83.82087873682131, 5.111792592622283)
(82.7554837000801, 4.410261208665315)

(6.659303211071318, 5.662580527976736)
(8.094482397727674, 4.448453724389204)

(6.659303211071318, 5.662580527976736)
(6.155332408760174, 3.558359163585518)

(6.659303211071318, 5.662580527976736)
(4.777670970316379, 5.170142291321266)

(6.659303211071318, 5.662580527976736)
(5.263648417994091, 7.005052633223567)

(62.80769644108526, 33.09897845311265)
(63.29779910358258, 32.89310379884913)

(62.80769644108526, 33.09897845311265)
(62.5490325909086, 32.63440871949935)

(62.80769644108526, 33.09897845311265)
(62.33168470459196, 33.06308806400988)

(62.80769644108526, 33.09897845311265)
(63.2852598945541, 33.25624228378491)

(62.80769644108526, 33.09897845311265)
(62.86618668899624, 32.76211766820069)

(62.58114136707875, 34.33444485421213)
(62.10925085257173, 34.34672978696016)

(62.58114136707875, 34.33444485421213)
(62.33684327099683, 34.74220718161929)

(62.58114136707875, 34.33444485421213)
(63.05193975320274, 34.30290298609219)

(62.58114136707875, 34.33444485421213)
(62.79047242958456, 34.72406810796008)

(62.10925085257173, 34.34672978696016)
(62.33684327099683, 34.74220718161929)

(62.10925085257173, 34.34672978696016)
(61.89212969566381, 34.73919755110027)

(62.10925085257173, 34.34672978696016)
(61.62651963349607, 34.34525977096825)

(62.10925085257173, 34.34672978696016)
(61.86629014586526, 33.93701995796343)

(62.33142583388464, 29.66212007434869)
(62.81397004970506, 29.64438473180268)

(62.33142583388464, 29.66212007434869)
(61.8362234154925, 29.67143000663573)

(62.33142583388464, 29.66212007434869)
(62.09836831446236, 30.06645540760817)

(62.33142583388464, 29.66212007434869)
(62.59597157721702, 30.04508347343824)

(78.22984247022289, 40.46145285293439)
(78.5583859418413, 41.59371811214667)

(78.22984247022289, 40.46145285293439)
(77.87778245912293, 39.37724130536999)

(78.22984247022289, 40.46145285293439)
(77.4585684599102, 41.31344579649927)

(78.22984247022289, 40.46145285293439)
(77.11660368165576, 40.21110572617657)

(78.5583859418413, 41.59371811214667)
(79.71219019079288, 41.87216307389665)

(78.5583859418413, 41.59371811214667)
(78.87963890511467, 42.72986202693566)

(78.5583859418413, 41.59371811214667)
(77.4585684599102, 41.31344579649927)

(78.5583859418413, 41.59371811214667)
(77.79758617226724, 42.4301556107288)

(6.198858427807977, 47.26219387973516)
(6.814147251902796, 49.07689485542858)

(6.198858427807977, 47.26219387973516)
(5.383360079568931, 45.46840015912149)

(6.198858427807977, 47.26219387973516)
(4.962615179910813, 48.67112487545974)

(6.198858427807977, 47.26219387973516)
(4.640455942207225, 47.0756415157037)

(6.814147251902796, 49.07689485542858)
(8.6898061922344, 49.42734438398742)

(6.814147251902796, 49.07689485542858)
(7.433012294202399, 50.84265591945285)

(6.814147251902796, 49.07689485542858)
(5.408342400204532, 50.74442424431064)

(6.814147251902796, 49.07689485542858)
(4.962615179910813, 48.67112487545974)

(8.6898061922344, 49.42734438398742)
(7.433012294202399, 50.84265591945285)

(8.6898061922344, 49.42734438398742)
(9.286956753856813, 51.15109254921988)

(8.6898061922344, 49.42734438398742)
(9.848119299727195, 47.96995920611396)

(8.6898061922344, 49.42734438398742)
(10.56206795363583, 49.59448964715402)

(77.01586009973548, 3.167674759635329)
(76.39870982457526, 3.853308949050255)

(77.01586009973548, 3.167674759635329)
(77.45149387588162, 2.419130406038892)

(77.01586009973548, 3.167674759635329)
(76.34723072591308, 3.167807484980774)

(77.01586009973548, 3.167674759635329)
(76.43107971968628, 2.463095175889251)

(76.39870982457526, 3.853308949050255)
(76.34723072591308, 3.167807484980774)

(76.39870982457526, 3.853308949050255)
(75.72584435713813, 3.783843363177954)

(76.39870982457526, 3.853308949050255)
(76.85030511387254, 4.695598442432903)

(76.39870982457526, 3.853308949050255)
(75.97177241811447, 3.405348409047601)

(76.39870982457526, 3.853308949050255)
(76.2588664974207, 4.471021045805248)

(76.39870982457526, 3.853308949050255)
(75.89283144501199, 4.158063208738383)

(77.45149387588162, 2.419130406038892)
(78.33821390321059, 2.429646791275783)

(77.45149387588162, 2.419130406038892)
(76.43107971968628, 2.463095175889251)

(77.45149387588162, 2.419130406038892)
(76.87291911525917, 1.718738139642891)

(77.45149387588162, 2.419130406038892)
(77.76217496219905, 1.648977928516782)

(59.13023130122446, 38.6105934310111)
(59.37614759506623, 38.17199433854972)

(59.13023130122446, 38.6105934310111)
(59.61611247229055, 38.59939833558465)

(59.13023130122446, 38.6105934310111)
(59.37389433592092, 39.03876299546529)

(59.13023130122446, 38.6105934310111)
(58.87998435164791, 39.04345152360331)

(57.51803468235597, 22.6055588569631)
(57.22451279974116, 23.03729844586805)

(57.51803468235597, 22.6055588569631)
(57.38101641371061, 22.15160366537116)

(57.51803468235597, 22.6055588569631)
(57.80063449113809, 22.21943305384446)

(57.51803468235597, 22.6055588569631)
(57.06768607451743, 22.6201219603832)

(77.87778245912293, 39.37724130536999)
(77.11660368165576, 40.21110572617657)

(77.87778245912293, 39.37724130536999)
(76.85740347438592, 39.18363858084422)

(77.87778245912293, 39.37724130536999)
(78.55801977110512, 38.36213352389775)

(77.87778245912293, 39.37724130536999)
(77.47282323792001, 38.41676161040159)

(58.63217290636705, 39.47773692277705)
(58.37900432225188, 39.91085855993528)

(58.63217290636705, 39.47773692277705)
(58.87086240837884, 39.90395463720897)

(58.63217290636705, 39.47773692277705)
(58.87998435164791, 39.04345152360331)

(58.63217290636705, 39.47773692277705)
(59.12095761015091, 39.47021941805068)

(73.37860052262558, 48.53316476029353)
(73.12898531709129, 48.09988938173915)

(73.37860052262558, 48.53316476029353)
(72.90481765995358, 48.58577535739306)

(73.37860052262558, 48.53316476029353)
(73.15999976421448, 49.01292608538195)

(73.37860052262558, 48.53316476029353)
(73.6427988386848, 48.96777440181086)

(103.8456377572834, 15.20896732878041)
(102.6778913662578, 16.57703532430186)

(103.8456377572834, 15.20896732878041)
(104.3620356364364, 17.10359543606123)

(103.8456377572834, 15.20896732878041)
(105.5545281014146, 15.67542153554453)

(103.8456377572834, 15.20896732878041)
(105.0022289254824, 13.8889889567202)

(53.95727645798241, 20.84918856773823)
(54.1906830259196, 21.2817837470689)

(53.95727645798241, 20.84918856773823)
(53.6950199014348, 20.40803657135154)

(53.95727645798241, 20.84918856773823)
(53.49003881978034, 20.84958410198985)

(53.95727645798241, 20.84918856773823)
(53.79939189513141, 21.31262233901087)

(68.51708686958368, 15.42153404495087)
(68.28470689121373, 15.86456822047855)

(68.51708686958368, 15.42153404495087)
(68.01339269194983, 15.50431714201194)

(68.51708686958368, 15.42153404495087)
(68.26402286665818, 14.99030485924891)

(68.51708686958368, 15.42153404495087)
(68.78075569193017, 14.99626988478546)

(49.80584412968825, 2.49226311794326)
(50.66554255764658, 2.683235179692055)

(49.80584412968825, 2.49226311794326)
(50.38798774630511, 1.947328900710097)

(49.80584412968825, 2.49226311794326)
(49.6073039851431, 1.601267814698193)

(49.80584412968825, 2.49226311794326)
(49.05216672467718, 2.333226096776393)

(109.0600073334641, 46.18780777693509)
(110.9892819449983, 46.63961401659719)

(109.0600073334641, 46.18780777693509)
(110.3068034397889, 44.87881399534945)

(109.0600073334641, 46.18780777693509)
(108.3351147149125, 44.33993049449619)

(109.0600073334641, 46.18780777693509)
(107.1661781863447, 45.88161834338462)

(29.22119918016641, 4.568285963660838)
(27.62847190873045, 3.240040986989111)

(29.22119918016641, 4.568285963660838)
(31.02238899122585, 3.30863644873299)

(29.22119918016641, 4.568285963660838)
(31.06001293357352, 5.140632446753077)

(29.22119918016641, 4.568285963660838)
(29.28464387591733, 2.862180362040053)

(29.22119918016641, 4.568285963660838)
(27.37431101928959, 4.686149187403288)

(61.33797431179814, 29.67551444563752)
(60.82361277604858, 29.63316183879693)

(61.33797431179814, 29.67551444563752)
(61.07325528324434, 30.06332566610971)

(61.33797431179814, 29.67551444563752)
(61.58752109930842, 30.0860812651041)

(61.33797431179814, 29.67551444563752)
(61.8362234154925, 29.67143000663573)

(115.8937986225989, 18.57258721133896)
(114.6681140635729, 20.05683261681298)

(115.8937986225989, 18.57258721133896)
(114.1573992936719, 18.05886695311642)

(115.8937986225989, 18.57258721133896)
(115.3729904210585, 16.67585233282367)

(115.8937986225989, 18.57258721133896)
(117.2730602295514, 17.06557127799041)

(72.72089144922786, 8.896266391327181)
(72.47398641647847, 9.331085094167047)

(72.72089144922786, 8.896266391327181)
(72.24146911539985, 8.91155438812569)

(72.72089144922786, 8.896266391327181)
(72.51287043567062, 8.46637461333598)

(72.72089144922786, 8.896266391327181)
(72.97532705235163, 8.461747843644684)

(72.47398641647847, 9.331085094167047)
(72.24146911539985, 8.91155438812569)

(72.47398641647847, 9.331085094167047)
(71.997781681713, 9.348177186724584)

(72.47398641647847, 9.331085094167047)
(72.2310373568484, 9.768158291725879)

(72.47398641647847, 9.331085094167047)
(72.72817101271248, 9.762228995750242)

(55.44324048719051, 19.97897482739792)
(55.69407905211725, 19.55164058548381)

(55.44324048719051, 19.97897482739792)
(55.94323421488872, 19.98266333500934)

(55.44324048719051, 19.97897482739792)
(55.16870759859307, 20.40477498387093)

(55.44324048719051, 19.97897482739792)
(55.69408797778662, 20.46522552022417)

(48.64888098057826, 35.08472039129955)
(49.13148556973104, 36.16802309318429)

(48.64888098057826, 35.08472039129955)
(49.63381404984028, 35.26177576553857)

(48.64888098057826, 35.08472039129955)
(49.27193936883604, 34.20954664248497)

(48.64888098057826, 35.08472039129955)
(48.25270553724359, 33.99805603648611)

(36.98822101987753, 5.382115689454753)
(35.86568838811841, 6.594949705153685)

(36.98822101987753, 5.382115689454753)
(35.31577958677948, 4.983046865907262)

(36.98822101987753, 5.382115689454753)
(38.1197808440761, 4.2525582650165)

(36.98822101987753, 5.382115689454753)
(36.48018302884019, 3.797060159192007)

(74.46167019599987, 7.584956989073408)
(74.20860672139857, 7.153728747920479)

(74.46167019599987, 7.584956989073408)
(74.70859415572673, 7.150183491587292)

(74.46167019599987, 7.584956989073408)
(74.95285842262932, 7.576415011073248)

(74.46167019599987, 7.584956989073408)
(74.72247545497419, 8.018541642733123)

(74.20860672139857, 7.153728747920479)
(73.70861932010273, 7.157274063323111)

(74.20860672139857, 7.153728747920479)
(73.95554283335093, 6.722499767429042)

(74.20860672139857, 7.153728747920479)
(74.4555302659972, 6.718954508088228)

(74.20860672139857, 7.153728747920479)
(74.70859415572673, 7.150183491587292)

(45.18608149502106, 4.547184353956077)
(46.18149282944231, 3.709170740230327)

(45.18608149502106, 4.547184353956077)
(44.20195282849377, 5.59718233658953)

(45.18608149502106, 4.547184353956077)
(43.82479609835067, 4.293411741034333)

(45.18608149502106, 4.547184353956077)
(44.94482058158597, 2.983035938026187)

(46.18149282944231, 3.709170740230327)
(44.94482058158597, 2.983035938026187)

(46.18149282944231, 3.709170740230327)
(47.39115135237759, 4.257336504915081)

(46.18149282944231, 3.709170740230327)
(47.24788933852642, 3.144797442412592)

(46.18149282944231, 3.709170740230327)
(46.23323150183796, 2.62502885105469)

(79.29113810450716, 24.82308112892796)
(80.44672679433188, 25.09853789842594)

(79.29113810450716, 24.82308112892796)
(78.167924414742, 24.565346852637)

(79.29113810450716, 24.82308112892796)
(78.51562511767189, 25.62342436302067)

(79.29113810450716, 24.82308112892796)
(79.64683046576906, 25.90214567980652)

(80.44672679433188, 25.09853789842594)
(81.27372466868472, 24.2360551050319)

(80.44672679433188, 25.09853789842594)
(81.633732422397, 25.38813252722402)

(80.44672679433188, 25.09853789842594)
(80.7978654213916, 26.26023711164116)

(80.44672679433188, 25.09853789842594)
(79.64683046576906, 25.90214567980652)

(41.49259543797014, 10.57406677479008)
(39.99558137785199, 10.29700764203184)

(41.49259543797014, 10.57406677479008)
(40.43853765694256, 11.74416925182738)

(41.49259543797014, 10.57406677479008)
(42.03095776783053, 11.99156114061253)

(41.49259543797014, 10.57406677479008)
(42.89055460965015, 10.78422006749268)

(51.53152252082913, 50.63002531538845)
(51.64043987593303, 49.99611537469385)

(51.53152252082913, 50.63002531538845)
(51.81823656095624, 51.14617115605141)

(51.53152252082913, 50.63002531538845)
(52.16658324210127, 50.82612589129015)

(51.53152252082913, 50.63002531538845)
(51.96108420023547, 50.36514676475816)

(51.53152252082913, 50.63002531538845)
(51.23200410734206, 50.25773153186523)

(51.53152252082913, 50.63002531538845)
(51.3710884299018, 50.98619035942778)

(51.64043987593303, 49.99611537469385)
(51.89770306033051, 49.48115284069733)

(51.64043987593303, 49.99611537469385)
(51.42567421484522, 49.46278686058317)

(51.64043987593303, 49.99611537469385)
(52.14981388712121, 49.93115369014658)

(51.64043987593303, 49.99611537469385)
(51.96108420023547, 50.36514676475816)

(51.64043987593303, 49.99611537469385)
(51.23200410734206, 50.25773153186523)

(51.64043987593303, 49.99611537469385)
(51.1917380971861, 49.83467306106203)

(91.53140636864677, 9.046558930050747)
(90.45587467926798, 10.31095387503191)

(91.53140636864677, 9.046558930050747)
(92.57844062949178, 7.692364980173995)

(91.53140636864677, 9.046558930050747)
(92.22072144543324, 10.45972075532128)

(91.53140636864677, 9.046558930050747)
(93.26631203630868, 9.12115099330332)

(81.74791386421754, 22.2123011496872)
(82.58341163792191, 21.28135554139549)

(81.74791386421754, 22.2123011496872)
(82.99166554758268, 22.4881428664042)

(81.74791386421754, 22.2123011496872)
(80.92022027840233, 23.09493080667647)

(81.74791386421754, 22.2123011496872)
(82.09145219520346, 23.3426618286647)

(32.14296345785995, 17.16775973797089)
(32.67692825200454, 18.64741640186724)

(32.14296345785995, 17.16775973797089)
(31.57835806479931, 15.68507751945535)

(32.14296345785995, 17.16775973797089)
(30.56473038915915, 16.88954415818996)

(32.14296345785995, 17.16775973797089)
(31.12160595627086, 18.36384217575311)

(32.67692825200454, 18.64741640186724)
(34.25826633031881, 18.99761883930146)

(32.67692825200454, 18.64741640186724)
(33.227912022273, 20.16657745512813)

(32.67692825200454, 18.64741640186724)
(31.66248185163495, 19.85268799034121)

(32.67692825200454, 18.64741640186724)
(31.12160595627086, 18.36384217575311)

(35.74233788242137, 45.89901909497878)
(34.6474473667333, 44.6658798852751)

(35.74233788242137, 45.89901909497878)
(36.67988751872998, 47.22853376952482)

(35.74233788242137, 45.89901909497878)
(35.09950426896982, 47.24368901287639)

(35.74233788242137, 45.89901909497878)
(34.40548215085009, 45.90226124787446)

(51.60089173210358, 6.179362935228383)
(51.88888856489603, 5.643078123412256)

(51.60089173210358, 6.179362935228383)
(51.97608443036086, 6.623666196349962)

(51.60089173210358, 6.179362935228383)
(51.49481604723213, 5.739425761917076)

(51.60089173210358, 6.179362935228383)
(52.08633729779211, 6.073466284477529)

(51.60089173210358, 6.179362935228383)
(51.30442260250913, 6.525541170575817)

(51.60089173210358, 6.179362935228383)
(51.6147462643032, 6.663308389399702)

(51.88888856489603, 5.643078123412256)
(51.49481604723213, 5.739425761917076)

(51.88888856489603, 5.643078123412256)
(52.08633729779211, 6.073466284477529)

(51.88888856489603, 5.643078123412256)
(51.76488815054233, 5.214237093949595)

(51.88888856489603, 5.643078123412256)
(52.30922178737121, 5.544718262918256)

(120.9342243353956, 17.80258713346959)
(121.5816086904118, 19.6300922798744)

(120.9342243353956, 17.80258713346959)
(122.7278516063904, 17.94578978370765)

(120.9342243353956, 17.80258713346959)
(122.1200845476547, 16.34349929566042)

(120.9342243353956, 17.80258713346959)
(120.4980243882648, 15.87335302759046)

(67.09879036923654, 28.36216180032707)
(66.68670881615837, 28.33651016181269)

(67.09879036923654, 28.36216180032707)
(66.86139253317214, 28.72764182262422)

(67.09879036923654, 28.36216180032707)
(67.57323370447627, 28.32317476039409)

(67.09879036923654, 28.36216180032707)
(67.28284904898379, 28.73744875090253)

(111.004749972167, 24.34447371490411)
(111.6052724935271, 26.09696712567951)

(111.004749972167, 24.34447371490411)
(109.7986559659709, 25.73946693700733)

(111.004749972167, 24.34447371490411)
(110.4724334571956, 22.56971878125126)

(111.004749972167, 24.34447371490411)
(109.1715882256731, 23.90082628346526)

(37.87728955740492, 12.63875595323229)
(39.39709766489601, 12.92148815922469)

(37.87728955740492, 12.63875595323229)
(38.37870727852141, 14.05485501968647)

(37.87728955740492, 12.63875595323229)
(36.27516523949775, 12.39945641600664)

(37.87728955740492, 12.63875595323229)
(36.81838069907356, 13.81446101917984)

(5.370642720842426, 31.04541816730037)
(6.305213199019846, 32.78582981251688)

(5.370642720842426, 31.04541816730037)
(3.473008900066503, 29.99171843033957)

(5.370642720842426, 31.04541816730037)
(3.382657141611595, 31.93179071443585)

(5.370642720842426, 31.04541816730037)
(5.058806567680577, 28.89335091357146)

(5.370642720842426, 31.04541816730037)
(4.768672500812784, 32.75459088705579)

(6.305213199019846, 32.78582981251688)
(8.208701584793772, 33.13439903961145)

(6.305213199019846, 32.78582981251688)
(6.959117030091939, 34.61395411125356)

(6.305213199019846, 32.78582981251688)
(5.129828273707545, 34.32250626873061)

(6.305213199019846, 32.78582981251688)
(4.768672500812784, 32.75459088705579)

(8.208701584793772, 33.13439903961145)
(6.959117030091939, 34.61395411125356)

(8.208701584793772, 33.13439903961145)
(8.875980368781327, 34.86897161433065)

(8.208701584793772, 33.13439903961145)
(10.10735184672019, 33.4783289890026)

(8.208701584793772, 33.13439903961145)
(9.440835630755643, 31.65137746914369)

(6.959117030091939, 34.61395411125356)
(5.129828273707545, 34.32250626873061)

(6.959117030091939, 34.61395411125356)
(5.71901615134027, 36.11375135931362)

(6.959117030091939, 34.61395411125356)
(8.875980368781327, 34.86897161433065)

(6.959117030091939, 34.61395411125356)
(7.652183459557165, 36.2230844010226)

(39.39709766489601, 12.92148815922469)
(38.37870727852141, 14.05485501968647)

(39.39709766489601, 12.92148815922469)
(39.94811752371217, 14.52479579334222)

(39.39709766489601, 12.92148815922469)
(40.80388408494038, 13.27381547311218)

(39.39709766489601, 12.92148815922469)
(40.43853765694256, 11.74416925182738)

(38.37870727852141, 14.05485501968647)
(39.94811752371217, 14.52479579334222)

(38.37870727852141, 14.05485501968647)
(38.73515817201032, 15.45645824707958)

(38.37870727852141, 14.05485501968647)
(37.35131616194602, 15.21731282653728)

(38.37870727852141, 14.05485501968647)
(36.81838069907356, 13.81446101917984)

(48.14747736626721, 24.19672104401051)
(48.51446889048726, 25.27390413762777)

(48.14747736626721, 24.19672104401051)
(49.36494785975617, 24.43995447038255)

(48.14747736626721, 24.19672104401051)
(48.90064301906114, 23.29114462214163)

(48.14747736626721, 24.19672104401051)
(47.77476458852529, 23.07860876208242)

(48.51446889048726, 25.27390413762777)
(47.78244563968473, 26.13507205868518)

(48.51446889048726, 25.27390413762777)
(48.87213236413125, 26.34007712111366)

(48.51446889048726, 25.27390413762777)
(49.36494785975617, 24.43995447038255)

(48.51446889048726, 25.27390413762777)
(49.53151444855692, 25.6142124846637)

(90.45745213544862, 21.32490870551618)
(89.48950690043631, 22.48638365837816)

(90.45745213544862, 21.32490870551618)
(88.77083563909639, 20.93040801129756)

(90.45745213544862, 21.32490870551618)
(89.92272197504914, 19.76485205117382)

(90.45745213544862, 21.32490870551618)
(91.46409844308381, 20.06106082721402)

(34.25826633031881, 18.99761883930146)
(33.227912022273, 20.16657745512813)

(34.25826633031881, 18.99761883930146)
(35.50689551864767, 17.90773096487759)

(34.25826633031881, 18.99761883930146)
(35.69149382413356, 19.44205927465953)

(34.25826633031881, 18.99761883930146)
(34.78208161631997, 20.52536383793353)

(33.227912022273, 20.16657745512813)
(31.66248185163495, 19.85268799034121)

(33.227912022273, 20.16657745512813)
(32.24807609429977, 21.31149539746157)

(33.227912022273, 20.16657745512813)
(33.7581637354777, 21.59934410380028)

(33.227912022273, 20.16657745512813)
(34.78208161631997, 20.52536383793353)

(31.66248185163495, 19.85268799034121)
(32.24807609429977, 21.31149539746157)

(31.66248185163495, 19.85268799034121)
(30.73808532953147, 21.02135088067423)

(31.66248185163495, 19.85268799034121)
(30.11207425127795, 19.56473522328123)

(31.66248185163495, 19.85268799034121)
(31.12160595627086, 18.36384217575311)

(48.58378227323608, 32.06307257108347)
(48.20558453127867, 31.00410537567291)

(48.58378227323608, 32.06307257108347)
(48.96099487670754, 33.12446013118584)

(48.58378227323608, 32.06307257108347)
(49.57689477644046, 32.22282973590981)

(48.58378227323608, 32.06307257108347)
(49.23691451751034, 31.24281016159437)

(48.20558453127867, 31.00410537567291)
(47.09342299898491, 30.72718385871503)

(48.20558453127867, 31.00410537567291)
(47.84569220998077, 29.92208271859334)

(48.20558453127867, 31.00410537567291)
(48.93472564429084, 30.14724632756023)

(48.20558453127867, 31.00410537567291)
(49.23691451751034, 31.24281016159437)

(14.28869469133804, 50.2197024465306)
(16.16337625202818, 50.56497070281006)

(14.28869469133804, 50.2197024465306)
(12.44695652726712, 49.8645917802213)

(14.28869469133804, 50.2197024465306)
(14.98897201464942, 52.02129014756701)

(14.28869469133804, 50.2197024465306)
(13.18579681077885, 51.57873004520346)

(16.16337625202818, 50.56497070281006)
(14.98897201464942, 52.02129014756701)

(16.16337625202818, 50.56497070281006)
(16.66334058612389, 52.43271894362182)

(16.16337625202818, 50.56497070281006)
(18.25743445447243, 51.07835204152093)

(16.16337625202818, 50.56497070281006)
(17.41221707252834, 49.12026459607404)

(93.82796380411934, 35.83538041930336)
(94.26228996149202, 37.39315754473817)

(93.82796380411934, 35.83538041930336)
(92.54151774253691, 37.11853095845733)

(93.82796380411934, 35.83538041930336)
(93.45142452925778, 34.25833503589807)

(93.82796380411934, 35.83538041930336)
(92.45011915497452, 35.45874075085216)

(26.83316914970663, 7.370992451747551)
(26.22416373876148, 5.701475764817381)

(26.83316914970663, 7.370992451747551)
(25.02777808602437, 7.01096066180969)

(26.83316914970663, 7.370992451747551)
(25.68540620181943, 8.732372178108207)

(26.83316914970663, 7.370992451747551)
(27.43948055762888, 9.069686327433082)

(26.22416373876148, 5.701475764817381)
(25.02777808602437, 7.01096066180969)

(26.22416373876148, 5.701475764817381)
(24.42191488800935, 5.25001137613361)

(26.22416373876148, 5.701475764817381)
(25.66513725201698, 3.813477173415148)

(26.22416373876148, 5.701475764817381)
(27.37431101928959, 4.686149187403288)

(45.81965210066721, 7.048623521639367)
(44.52404717978519, 7.621057661552694)

(45.81965210066721, 7.048623521639367)
(47.21376917913549, 7.265978809001727)

(45.81965210066721, 7.048623521639367)
(46.43852815371619, 8.11311458987009)

(45.81965210066721, 7.048623521639367)
(45.42647064851531, 8.10478574701261)

(45.81965210066721, 7.048623521639367)
(44.68993079138698, 6.605714339777901)

(51.01124000533123, 42.88718983960825)
(50.70155578974378, 43.66668833362097)

(51.01124000533123, 42.88718983960825)
(51.64995210028123, 42.91951162656144)

(51.01124000533123, 42.88718983960825)
(51.32142710197833, 43.33770213965157)

(51.01124000533123, 42.88718983960825)
(51.37690626949669, 42.58300726463785)

(50.70155578974378, 43.66668833362097)
(49.6154192648142, 43.52353546884039)

(50.70155578974378, 43.66668833362097)
(49.98856432581498, 44.3981031832095)

(50.70155578974378, 43.66668833362097)
(51.39471686287054, 43.77778413755074)

(50.70155578974378, 43.66668833362097)
(50.86444373087713, 44.51692600871435)

(50.70155578974378, 43.66668833362097)
(51.32142710197833, 43.33770213965157)

(50.70155578974378, 43.66668833362097)
(51.10832394349636, 44.07365512221565)

(49.6154192648142, 43.52353546884039)
(49.98856432581498, 44.3981031832095)

(49.6154192648142, 43.52353546884039)
(49.02596037294832, 44.26954705284341)

(49.6154192648142, 43.52353546884039)
(49.25737376188341, 42.7047146916745)

(49.6154192648142, 43.52353546884039)
(48.68472488424639, 43.43869709030623)

(49.98856432581498, 44.3981031832095)
(49.02596037294832, 44.26954705284341)

(49.98856432581498, 44.3981031832095)
(49.38504596271586, 45.15533997346277)

(49.98856432581498, 44.3981031832095)
(50.49188781060803, 45.25292720705426)

(49.98856432581498, 44.3981031832095)
(50.86444373087713, 44.51692600871435)

(49.02596037294832, 44.26954705284341)
(49.38504596271586, 45.15533997346277)

(49.02596037294832, 44.26954705284341)
(48.40220465349842, 45.05466325613219)

(49.02596037294832, 44.26954705284341)
(48.05972632605972, 44.16285436640949)

(49.02596037294832, 44.26954705284341)
(48.68472488424639, 43.43869709030623)

(51.62121892617888, 42.21632700902789)
(51.88776773198796, 41.68046605071464)

(51.62121892617888, 42.21632700902789)
(52.14679205901706, 42.11464122638012)

(51.62121892617888, 42.21632700902789)
(51.37690626949669, 42.58300726463785)

(51.62121892617888, 42.21632700902789)
(51.91064802996355, 42.54469539682563)

(51.62121892617888, 42.21632700902789)
(51.4153809140788, 41.78795490469707)

(52.38509911894687, 40.79077503895196)
(52.63606866653033, 41.22322652315077)

(52.38509911894687, 40.79077503895196)
(52.13606992151815, 41.22434678483493)

(52.38509911894687, 40.79077503895196)
(51.87983146773842, 40.78073753008482)

(52.38509911894687, 40.79077503895196)
(52.15355627936985, 40.36002827367849)

(51.64995210028123, 42.91951162656144)
(51.84967075166486, 43.43733676091642)

(51.64995210028123, 42.91951162656144)
(51.32142710197833, 43.33770213965157)

(51.64995210028123, 42.91951162656144)
(52.15047032427263, 42.95951714174677)

(51.64995210028123, 42.91951162656144)
(51.37690626949669, 42.58300726463785)

(51.64995210028123, 42.91951162656144)
(51.91064802996355, 42.54469539682563)

(52.63606866653033, 41.22322652315077)
(52.13606992151815, 41.22434678483493)

(52.63606866653033, 41.22322652315077)
(52.3870394691016, 41.65679826903374)

(52.63606866653033, 41.22322652315077)
(53.13606741154253, 41.22210626146661)

(52.63606866653033, 41.22322652315077)
(52.88742690375865, 41.65653956846928)

(52.13606992151815, 41.22434678483493)
(51.87983146773842, 40.78073753008482)

(52.13606992151815, 41.22434678483493)
(52.3870394691016, 41.65679826903374)

(52.13606992151815, 41.22434678483493)
(51.88776773198796, 41.68046605071464)

(52.13606992151815, 41.22434678483493)
(51.62142989887388, 41.29427695336179)

(51.87983146773842, 40.78073753008482)
(51.65498948432751, 40.32283580409401)

(51.87983146773842, 40.78073753008482)
(52.15355627936985, 40.36002827367849)

(51.87983146773842, 40.78073753008482)
(51.62142989887388, 41.29427695336179)

(51.87983146773842, 40.78073753008482)
(51.28219014275281, 40.89110163793448)

(52.3870394691016, 41.65679826903374)
(51.88776773198796, 41.68046605071464)

(52.3870394691016, 41.65679826903374)
(52.14679205901706, 42.11464122638012)

(52.3870394691016, 41.65679826903374)
(52.63947264790909, 42.09329495514312)

(52.3870394691016, 41.65679826903374)
(52.88742690375865, 41.65653956846928)

(75.58778750832494, 29.33012576818927)
(75.22907491295061, 29.72997147862014)

(75.58778750832494, 29.33012576818927)
(75.36033852517502, 28.80533123776444)

(75.58778750832494, 29.33012576818927)
(75.1042062682201, 29.22527557841026)

(75.58778750832494, 29.33012576818927)
(75.70586894488396, 29.77871799185797)

(79.71219019079288, 41.87216307389665)
(78.87963890511467, 42.72986202693566)

(79.71219019079288, 41.87216307389665)
(79.9821514101435, 42.99613926692872)

(79.71219019079288, 41.87216307389665)
(80.89294053980966, 42.14346984525226)

(79.71219019079288, 41.87216307389665)
(80.57442906344147, 41.02813361386198)

(78.87963890511467, 42.72986202693566)
(79.9821514101435, 42.99613926692872)

(78.87963890511467, 42.72986202693566)
(79.1131291699771, 43.90954607858515)

(78.87963890511467, 42.72986202693566)
(78.0646253232607, 43.58642815856271)

(78.87963890511467, 42.72986202693566)
(77.79758617226724, 42.4301556107288)

(76.5316116546657, 27.06669404087338)
(77.72175555282256, 26.47764739290766)

(76.5316116546657, 27.06669404087338)
(75.66387179640861, 27.34809146408259)

(76.5316116546657, 27.06669404087338)
(75.63823091688239, 26.75114867015157)

(76.5316116546657, 27.06669404087338)
(76.01963412923438, 26.30161136460496)

(76.5316116546657, 27.06669404087338)
(77.59646298493413, 27.5028538706806)

(76.5316116546657, 27.06669404087338)
(76.76850426033525, 26.06323527082981)

(47.78244563968473, 26.13507205868518)
(48.87213236413125, 26.34007712111366)

(47.78244563968473, 26.13507205868518)
(48.17380506574551, 27.19285149430763)

(47.78244563968473, 26.13507205868518)
(47.04798288825454, 27.02387410114254)

(47.78244563968473, 26.13507205868518)
(46.62696287631957, 25.96032445578633)

(50.00326547187313, 53.31399154588148)
(49.10993020065568, 53.56966556128251)

(50.00326547187313, 53.31399154588148)
(49.82675410778097, 54.18779619179688)

(50.00326547187313, 53.31399154588148)
(50.75791366015574, 53.06707607410435)

(50.00326547187313, 53.31399154588148)
(50.75459502129635, 53.74734215859165)

(118.082416686934, 51.05928877103715)
(116.2210249229132, 50.65769686470421)

(118.082416686934, 51.05928877103715)
(116.9756852048153, 52.56612804915406)

(118.082416686934, 51.05928877103715)
(118.9978224075282, 52.79669252309544)

(118.082416686934, 51.05928877103715)
(120.0608137476537, 51.36582468782785)

(116.2210249229132, 50.65769686470421)
(116.9756852048153, 52.56612804915406)

(116.2210249229132, 50.65769686470421)
(114.9989990514705, 52.3793937153964)

(116.2210249229132, 50.65769686470421)
(115.6672108297481, 48.83371956183283)

(116.2210249229132, 50.65769686470421)
(114.4624086154212, 50.32598353372464)

(60.61076592556371, 28.36277418149488)
(60.36633885579442, 27.92640828977501)

(60.61076592556371, 28.36277418149488)
(60.11491802862817, 28.31748541383288)

(60.61076592556371, 28.36277418149488)
(60.85808455896147, 28.78999386911368)

(60.61076592556371, 28.36277418149488)
(60.35386390039882, 28.75148353051204)

(36.40587168067092, 16.45454027489586)
(37.35131616194602, 15.21731282653728)

(36.40587168067092, 16.45454027489586)
(37.76023784026643, 16.54278487521386)

(36.40587168067092, 16.45454027489586)
(37.04396104601507, 17.83234001006672)

(36.40587168067092, 16.45454027489586)
(35.50689551864767, 17.90773096487759)

(83.94528197241809, 50.33081694884335)
(84.42465602034173, 51.77408947525328)

(83.94528197241809, 50.33081694884335)
(82.8782561387729, 51.53341558423335)

(83.94528197241809, 50.33081694884335)
(82.40182831170108, 49.82136538792155)

(83.94528197241809, 50.33081694884335)
(83.57703859519688, 48.7149874017792)

(78.21695503374912, 21.45970468335856)
(77.5237347319585, 22.26134225276867)

(78.21695503374912, 21.45970468335856)
(77.05912571285006, 21.08476906055246)

(78.21695503374912, 21.45970468335856)
(77.89299503678525, 20.28410411366836)

(78.21695503374912, 21.45970468335856)
(79.00084348328184, 20.55155789522336)

(58.95001530066695, 16.52796882654928)
(58.70085715866093, 16.09846517131707)

(58.95001530066695, 16.52796882654928)
(59.19916560082864, 16.96147099255235)

(58.95001530066695, 16.52796882654928)
(59.46353383257861, 16.52238060342487)

(58.95001530066695, 16.52796882654928)
(59.21686295998366, 16.09074279328728)

(58.70085715866093, 16.09846517131707)
(59.21686295998366, 16.09074279328728)

(58.70085715866093, 16.09846517131707)
(58.97010052425527, 15.66591660015468)

(58.70085715866093, 16.09846517131707)
(58.20085681325193, 16.09815099607788)

(58.70085715866093, 16.09846517131707)
(58.4520561648403, 15.67329216126472)

(60.82361277604858, 29.63316183879693)
(61.07325528324434, 30.06332566610971)

(60.82361277604858, 29.63316183879693)
(60.59201166303077, 29.18948520791244)

(60.82361277604858, 29.63316183879693)
(60.32161272013773, 29.56599782262518)

(60.82361277604858, 29.63316183879693)
(60.56739046154118, 29.99882190712795)

(61.60971119469071, 27.51368386538882)
(62.1053652981339, 27.51722759209147)

(61.60971119469071, 27.51368386538882)
(61.86871176640403, 27.10450961063762)

(61.60971119469071, 27.51368386538882)
(61.37225930150258, 27.11182030086913)

(61.60971119469071, 27.51368386538882)
(61.10974268241321, 27.5080161227734)

(62.1053652981339, 27.51722759209147)
(62.34142655777182, 27.97456433365255)

(62.1053652981339, 27.51722759209147)
(61.86871176640403, 27.10450961063762)

(62.1053652981339, 27.51722759209147)
(62.37024793831328, 27.15743339924455)

(62.1053652981339, 27.51722759209147)
(62.5923903080821, 27.58161717638466)

(111.6052724935271, 26.09696712567951)
(109.7986559659709, 25.73946693700733)

(111.6052724935271, 26.09696712567951)
(110.3875738093312, 27.47525551667445)

(111.6052724935271, 26.09696712567951)
(113.4414498086729, 26.47061156150497)

(111.6052724935271, 26.09696712567951)
(112.2175628125366, 27.87125754711193)

(109.7986559659709, 25.73946693700733)
(110.3875738093312, 27.47525551667445)

(109.7986559659709, 25.73946693700733)
(108.6779756793961, 27.09504677317965)

(109.7986559659709, 25.73946693700733)
(108.2470548932078, 25.4916628765236)

(109.7986559659709, 25.73946693700733)
(109.1715882256731, 23.90082628346526)

(110.3875738093312, 27.47525551667445)
(108.6779756793961, 27.09504677317965)

(110.3875738093312, 27.47525551667445)
(109.2017779845469, 28.8475316794028)

(110.3875738093312, 27.47525551667445)
(110.9974994052571, 29.25633707895823)

(110.3875738093312, 27.47525551667445)
(112.2175628125366, 27.87125754711193)

(108.6779756793961, 27.09504677317965)
(109.2017779845469, 28.8475316794028)

(108.6779756793961, 27.09504677317965)
(107.3362887387521, 28.2919298847469)

(108.6779756793961, 27.09504677317965)
(108.2470548932078, 25.4916628765236)

(108.6779756793961, 27.09504677317965)
(107.3447252769405, 26.64639684996037)

(109.2017779845469, 28.8475316794028)
(107.3362887387521, 28.2919298847469)

(109.2017779845469, 28.8475316794028)
(107.991236522185, 30.17423036304423)

(109.2017779845469, 28.8475316794028)
(110.9974994052571, 29.25633707895823)

(109.2017779845469, 28.8475316794028)
(109.783010405724, 30.59912084347755)

(107.3362887387521, 28.2919298847469)
(107.991236522185, 30.17423036304423)

(107.3362887387521, 28.2919298847469)
(106.3026737828, 29.88455507602748)

(107.3362887387521, 28.2919298847469)
(105.9298301798744, 26.98719306691117)

(107.3362887387521, 28.2919298847469)
(107.3447252769405, 26.64639684996037)

(107.3362887387521, 28.2919298847469)
(105.9316028966009, 28.55618049736861)

(107.991236522185, 30.17423036304423)
(106.3026737828, 29.88455507602748)

(107.991236522185, 30.17423036304423)
(106.8276211035443, 31.53295081758883)

(107.991236522185, 30.17423036304423)
(109.783010405724, 30.59912084347755)

(107.991236522185, 30.17423036304423)
(108.5708801385274, 31.88982211440646)

(106.3026737828, 29.88455507602748)
(106.8276211035443, 31.53295081758883)

(106.3026737828, 29.88455507602748)
(105.1583436331736, 31.25085933065867)

(106.3026737828, 29.88455507602748)
(104.8436376816329, 29.68958223825929)

(106.3026737828, 29.88455507602748)
(105.9316028966009, 28.55618049736861)

(106.8276211035443, 31.53295081758883)
(105.1583436331736, 31.25085933065867)

(106.8276211035443, 31.53295081758883)
(105.6705082247854, 32.8707206821246)

(106.8276211035443, 31.53295081758883)
(107.3987957716248, 33.21462115195695)

(106.8276211035443, 31.53295081758883)
(108.5708801385274, 31.88982211440646)

(105.1583436331736, 31.25085933065867)
(105.6705082247854, 32.8707206821246)

(105.1583436331736, 31.25085933065867)
(103.9477524075016, 32.52300952957487)

(105.1583436331736, 31.25085933065867)
(103.5823479521187, 30.94933465193692)

(105.1583436331736, 31.25085933065867)
(104.8436376816329, 29.68958223825929)

(105.6705082247854, 32.8707206821246)
(103.9477524075016, 32.52300952957487)

(105.6705082247854, 32.8707206821246)
(107.3987957716248, 33.21462115195695)

(105.6705082247854, 32.8707206821246)
(106.2432901801939, 34.63625898781309)

(105.6705082247854, 32.8707206821246)
(104.4984666179446, 34.2707777520882)

(103.9477524075016, 32.52300952957487)
(103.5823479521187, 30.94933465193692)

(103.9477524075016, 32.52300952957487)
(102.2658512441405, 32.19885775532151)

(103.9477524075016, 32.52300952957487)
(102.7960326260717, 33.81838582785733)

(103.9477524075016, 32.52300952957487)
(104.4984666179446, 34.2707777520882)

(103.5823479521187, 30.94933465193692)
(102.2658512441405, 32.19885775532151)

(103.5823479521187, 30.94933465193692)
(102.0776226075077, 30.54240495417626)

(103.5823479521187, 30.94933465193692)
(103.3361605048414, 29.37786153280945)

(103.5823479521187, 30.94933465193692)
(104.8436376816329, 29.68958223825929)

(102.2658512441405, 32.19885775532151)
(102.7960326260717, 33.81838582785733)

(102.2658512441405, 32.19885775532151)
(100.8011968195826, 33.69843114427756)

(102.2658512441405, 32.19885775532151)
(100.6723094919461, 31.79624165671078)

(102.2658512441405, 32.19885775532151)
(102.0776226075077, 30.54240495417626)

(102.7960326260717, 33.81838582785733)
(100.8011968195826, 33.69843114427756)

(102.7960326260717, 33.81838582785733)
(101.6410680732639, 35.10276081252487)

(102.7960326260717, 33.81838582785733)
(103.3025515697041, 35.57878584400121)

(102.7960326260717, 33.81838582785733)
(104.4984666179446, 34.2707777520882)

(22.2085879544614, 43.27993584375854)
(24.05088262549144, 43.60976637838445)

(22.2085879544614, 43.27993584375854)
(23.43274444288448, 41.85219434045711)

(22.2085879544614, 43.27993584375854)
(21.59271406877938, 41.53918616585413)

(22.2085879544614, 43.27993584375854)
(20.34688592119749, 42.94061971092848)

(92.48426263563982, 18.84592036817405)
(93.53566592650999, 17.58812866930668)

(92.48426263563982, 18.84592036817405)
(91.92488120081616, 17.23941443859682)

(92.48426263563982, 18.84592036817405)
(90.91546152863486, 18.47129448407012)

(92.48426263563982, 18.84592036817405)
(91.46409844308381, 20.06106082721402)

(54.9319945465692, 20.89303174318062)
(55.16870759859307, 20.40477498387093)

(54.9319945465692, 20.89303174318062)
(55.37338276599623, 21.2239758077729)

(54.9319945465692, 20.89303174318062)
(54.93238651547779, 21.33928896432433)

(54.9319945465692, 20.89303174318062)
(54.60306573536859, 21.20276952243464)

(54.9319945465692, 20.89303174318062)
(55.3247626965467, 20.77336560761827)

(64.2032038452557, 33.06221453212987)
(63.79785365037875, 32.77346892202594)

(64.2032038452557, 33.06221453212987)
(64.1277772102421, 32.61341128649337)

(64.2032038452557, 33.06221453212987)
(64.73058141484961, 33.05544706979527)

(64.2032038452557, 33.06221453212987)
(64.55290264541246, 32.67084615550091)

(64.2032038452557, 33.06221453212987)
(63.68329321082396, 33.1693655266918)

(74.46780786868244, 8.450955433443532)
(74.22086646390996, 8.885697735117411)

(74.46780786868244, 8.450955433443532)
(74.70935805809894, 8.88893997052553)

(74.46780786868244, 8.450955433443532)
(75.02304998967989, 8.466553908577179)

(74.46780786868244, 8.450955433443532)
(74.72247545497419, 8.018541642733123)

(63.50826834445319, 32.46126318978841)
(63.05745565646192, 32.4787231029797)

(63.50826834445319, 32.46126318978841)
(63.29779910358258, 32.89310379884913)

(63.50826834445319, 32.46126318978841)
(63.79785365037875, 32.77346892202594)

(63.50826834445319, 32.46126318978841)
(63.87251623359264, 32.39114333250166)

(52.88121716364954, 39.05760831710425)
(52.64089799625541, 39.49618281468793)

(52.88121716364954, 39.05760831710425)
(52.39364800207316, 39.07903304656491)

(52.88121716364954, 39.05760831710425)
(52.63231921330535, 38.6285409108682)

(52.88121716364954, 39.05760831710425)
(53.1305916272848, 38.62460058421507)

(73.70861932010273, 7.157274063323111)
(73.95554283335093, 6.722499767429042)

(73.70861932010273, 7.157274063323111)
(73.47988962531818, 6.715992807992588)

(73.70861932010273, 7.157274063323111)
(73.17994928318817, 7.10754001390551)

(73.70861932010273, 7.157274063323111)
(73.45691486101089, 7.583167559208217)

(73.95554283335093, 6.722499767429042)
(74.4555302659972, 6.718954508088228)

(73.95554283335093, 6.722499767429042)
(74.20246629276981, 6.287725375275549)

(73.95554283335093, 6.722499767429042)
(73.72444745778549, 6.303747355844425)

(73.95554283335093, 6.722499767429042)
(73.47988962531818, 6.715992807992588)

(74.4555302659972, 6.718954508088228)
(74.20246629276981, 6.287725375275549)

(74.4555302659972, 6.718954508088228)
(74.70245371880668, 6.28418010411561)

(74.4555302659972, 6.718954508088228)
(74.95551772073365, 6.715409288249806)

(74.4555302659972, 6.718954508088228)
(74.70859415572673, 7.150183491587292)

(74.20246629276981, 6.287725375275549)
(74.70245371880668, 6.28418010411561)

(74.20246629276981, 6.287725375275549)
(74.44938972015966, 5.852950925846748)

(74.20246629276981, 6.287725375275549)
(73.72444745778549, 6.303747355844425)

(74.20246629276981, 6.287725375275549)
(73.94940229002293, 5.856496189675095)

(74.70245371880668, 6.28418010411561)
(74.44938972015966, 5.852950925846748)

(74.70245371880668, 6.28418010411561)
(74.94937715097979, 5.849405663240358)

(74.70245371880668, 6.28418010411561)
(74.95551772073365, 6.715409288249806)

(74.70245371880668, 6.28418010411561)
(75.21752146352284, 6.294620077819086)

(74.44938972015966, 5.852950925846748)
(74.94937715097979, 5.849405663240358)

(74.44938972015966, 5.852950925846748)
(74.69631314903839, 5.41817647908039)

(74.44938972015966, 5.852950925846748)
(74.19632571823264, 5.421721741712595)

(74.44938972015966, 5.852950925846748)
(73.94940229002293, 5.856496189675095)

(65.46704955426576, 34.32059665042512)
(65.21647625182926, 34.74147267227878)

(65.46704955426576, 34.32059665042512)
(65.71688144163454, 33.89152153930475)

(65.46704955426576, 34.32059665042512)
(65.71651855217758, 34.7484084336926)

(65.46704955426576, 34.32059665042512)
(65.97115183322688, 34.32147885924873)

(65.21647625182926, 34.74147267227878)
(64.72903301131622, 34.73492739232832)

(65.21647625182926, 34.74147267227878)
(64.9249268922772, 35.16681146026549)

(65.21647625182926, 34.74147267227878)
(65.44113597431019, 35.16831259251917)

(65.21647625182926, 34.74147267227878)
(65.71651855217758, 34.7484084336926)

(89.4261409741959, 48.67922639245677)
(89.95158546961964, 50.28615923637598)

(89.4261409741959, 48.67922639245677)
(88.85262791329866, 47.12206325759648)

(89.4261409741959, 48.67922639245677)
(90.550177915905, 47.42961847149125)

(89.4261409741959, 48.67922639245677)
(91.40186326742196, 48.9103548972866)

(89.95158546961964, 50.28615923637598)
(88.68615834229942, 51.51874547922525)

(89.95158546961964, 50.28615923637598)
(90.3330558725592, 51.98483903868253)

(89.95158546961964, 50.28615923637598)
(91.62248097933917, 50.67835426627762)

(89.95158546961964, 50.28615923637598)
(91.40186326742196, 48.9103548972866)

(88.85262791329866, 47.12206325759648)
(90.550177915905, 47.42961847149125)

(88.85262791329866, 47.12206325759648)
(89.9973189684191, 45.92728839031967)

(88.85262791329866, 47.12206325759648)
(88.33405131305184, 45.6989079559976)

(88.85262791329866, 47.12206325759648)
(87.23564086297081, 46.86622913254004)

(107.3987957716248, 33.21462115195695)
(106.2432901801939, 34.63625898781309)

(107.3987957716248, 33.21462115195695)
(107.975591067141, 34.94921461066413)

(107.3987957716248, 33.21462115195695)
(109.1591143478966, 33.55206773334083)

(107.3987957716248, 33.21462115195695)
(108.5708801385274, 31.88982211440646)

(106.2432901801939, 34.63625898781309)
(107.975591067141, 34.94921461066413)

(106.2432901801939, 34.63625898781309)
(105.0306646994113, 36.1975056411581)

(106.2432901801939, 34.63625898781309)
(106.8412595682408, 36.39075451222442)

(106.2432901801939, 34.63625898781309)
(104.4984666179446, 34.2707777520882)

(66.50445625406253, 36.90033444837801)
(66.76306007599283, 37.33999282606317)

(66.50445625406253, 36.90033444837801)
(66.25447655262197, 37.30222460580082)

(66.50445625406253, 36.90033444837801)
(65.99422622534368, 36.86572578988125)

(66.50445625406253, 36.90033444837801)
(66.23968651009717, 36.45561083387565)

(39.46563573642617, 44.0859903901198)
(38.5094253596972, 42.84047660623462)

(39.46563573642617, 44.0859903901198)
(40.09168308191686, 42.61633769432844)

(39.46563573642617, 44.0859903901198)
(40.42011302307452, 45.36576586025146)

(39.46563573642617, 44.0859903901198)
(41.0007702154561, 43.99294745304714)

(30.39359085862188, 30.74895664661911)
(32.00329878256356, 31.02725157057217)

(30.39359085862188, 30.74895664661911)
(31.2710727370447, 29.25752928405094)

(30.39359085862188, 30.74895664661911)
(29.63548142311839, 28.98824231604911)

(30.39359085862188, 30.74895664661911)
(28.73143347719753, 30.40210352209653)

(32.00329878256356, 31.02725157057217)
(32.52963588146984, 32.62123870089344)

(32.00329878256356, 31.02725157057217)
(31.2710727370447, 29.25752928405094)

(32.00329878256356, 31.02725157057217)
(32.71900431145828, 29.37433564094245)

(32.00329878256356, 31.02725157057217)
(33.27075377102967, 30.56419122521665)

(32.00329878256356, 31.02725157057217)
(33.45312558912872, 31.74906606257365)

(32.52963588146984, 32.62123870089344)
(31.52030915745532, 33.85738408758203)

(32.52963588146984, 32.62123870089344)
(34.10767899750763, 32.95243917039195)

(32.52963588146984, 32.62123870089344)
(33.16442351967026, 34.16334583659139)

(32.52963588146984, 32.62123870089344)
(33.45312558912872, 31.74906606257365)

(66.06298284533324, 22.36841373570493)
(65.55844574148095, 22.36444358795456)

(66.06298284533324, 22.36841373570493)
(65.8127352960582, 22.79890881495129)

(66.06298284533324, 22.36841373570493)
(66.31562010830457, 22.80328541025956)

(66.06298284533324, 22.36841373570493)
(66.56625071975608, 22.36665829423098)

(61.11773826438584, 33.40937912611264)
(61.36926499104253, 33.86261747761763)

(61.11773826438584, 33.40937912611264)
(60.86759913048103, 32.97732636993506)

(61.11773826438584, 33.40937912611264)
(61.36686675978601, 32.97592254461895)

(61.11773826438584, 33.40937912611264)
(61.61371211877905, 33.42070636253356)

(13.54165742360912, 5.398024393069374)
(14.8590328373802, 3.868969905106063)

(13.54165742360912, 5.398024393069374)
(12.29278567658507, 6.838563393238612)

(13.54165742360912, 5.398024393069374)
(11.67941262056688, 5.034722190566999)

(13.54165742360912, 5.398024393069374)
(12.929285810202, 3.583555919501809)

(112.6661957794673, 7.308708427111405)
(112.05286276095, 5.371954440802678)

(112.6661957794673, 7.308708427111405)
(110.798781812446, 6.955749484087388)

(112.6661957794673, 7.308708427111405)
(111.5072249319626, 8.767685762482884)

(112.6661957794673, 7.308708427111405)
(113.3255096763454, 9.151178785971016)

(112.05286276095, 5.371954440802678)
(110.798781812446, 6.955749484087388)

(112.05286276095, 5.371954440802678)
(110.1596866393972, 5.138931335534917)

(112.05286276095, 5.371954440802678)
(111.3058502652643, 3.439949053379696)

(112.05286276095, 5.371954440802678)
(113.4068881785887, 3.481641297758401)

(110.798781812446, 6.955749484087388)
(110.1596866393972, 5.138931335534917)

(110.798781812446, 6.955749484087388)
(111.5072249319626, 8.767685762482884)

(110.798781812446, 6.955749484087388)
(109.7773966705602, 8.393515221940302)

(110.798781812446, 6.955749484087388)
(109.1252611575011, 6.601025829456706)

(71.41605027848476, 29.0956382442546)
(71.17023244381454, 29.50900002530772)

(71.41605027848476, 29.0956382442546)
(70.93815315203022, 29.09168753664119)

(71.41605027848476, 29.0956382442546)
(71.23053457049016, 28.69124072793317)

(71.41605027848476, 29.0956382442546)
(71.66204069262605, 28.77199238004203)

(81.00913652222108, 5.250637510529568)
(81.70301292205896, 4.27346937360652)

(81.00913652222108, 5.250637510529568)
(80.22930473862507, 6.02415336077814)

(81.00913652222108, 5.250637510529568)
(82.29395046492925, 5.427840920732514)

(81.00913652222108, 5.250637510529568)
(81.46366976335206, 6.540927513938737)

(59.94157305929036, 20.85999906625955)
(60.19052599239912, 21.29347685701687)

(59.94157305929036, 20.85999906625955)
(60.19238708526132, 20.42748679693274)

(59.94157305929036, 20.85999906625955)
(59.69237088659803, 20.42654654073997)

(59.94157305929036, 20.85999906625955)
(60.44100376852685, 20.86070791907832)

(113.4357019061122, 21.51573919272601)
(114.6681140635729, 20.05683261681298)

(113.4357019061122, 21.51573919272601)
(111.4844962310904, 20.85014777060098)

(113.4357019061122, 21.51573919272601)
(115.2966203923466, 21.844600270457)

(113.4357019061122, 21.51573919272601)
(112.9413987445522, 19.41394500593959)

(91.98685129109094, 25.72638297314914)
(93.50905983726348, 26.03386676100673)

(91.98685129109094, 25.72638297314914)
(90.49897850276625, 25.40560330095867)

(91.98685129109094, 25.72638297314914)
(91.00613420443055, 26.91299317496287)

(91.98685129109094, 25.72638297314914)
(92.50419931062007, 27.21322399193156)

(59.68729213763322, 23.02462834129106)
(59.43643462480964, 23.45714101548353)

(59.68729213763322, 23.02462834129106)
(59.9364319939152, 23.45812001820175)

(59.68729213763322, 23.02462834129106)
(59.93811326428299, 22.59205802692625)

(59.68729213763322, 23.02462834129106)
(60.18725680664962, 23.02534075086326)

(59.43643462480964, 23.45714101548353)
(59.9364319939152, 23.45812001820175)

(59.43643462480964, 23.45714101548353)
(59.68558497921791, 23.89041203592988)

(59.43643462480964, 23.45714101548353)
(59.185585539607, 23.88962365021926)

(59.43643462480964, 23.45714101548353)
(58.93658553671577, 23.45593058162042)

(59.9364319939152, 23.45812001820175)
(59.68558497921791, 23.89041203592988)

(59.9364319939152, 23.45812001820175)
(60.18558379216734, 23.8913525966848)

(59.9364319939152, 23.45812001820175)
(60.43643060933992, 23.45905858708606)

(59.9364319939152, 23.45812001820175)
(60.18725680664962, 23.02534075086326)

(59.68558497921791, 23.89041203592988)
(60.18558379216734, 23.8913525966848)

(59.68558497921791, 23.89041203592988)
(59.185585539607, 23.88962365021926)

(59.68558497921791, 23.89041203592988)
(59.43493205591562, 24.31787172803474)

(59.68558497921791, 23.89041203592988)
(59.93447248780872, 24.31803474563502)

(60.18558379216734, 23.8913525966848)
(60.43643060933992, 23.45905858708606)

(60.18558379216734, 23.8913525966848)
(60.68558212212396, 23.89259819500228)

(60.18558379216734, 23.8913525966848)
(60.43431539497787, 24.32566953054725)

(60.18558379216734, 23.8913525966848)
(59.93447248780872, 24.31803474563502)

(59.185585539607, 23.88962365021926)
(59.43493205591562, 24.31787172803474)

(59.185585539607, 23.88962365021926)
(58.93478064623419, 24.31602554046651)

(59.185585539607, 23.88962365021926)
(58.68559319750658, 23.88764974094258)

(59.185585539607, 23.88962365021926)
(58.93658553671577, 23.45593058162042)

(60.43643060933992, 23.45905858708606)
(60.68558212212396, 23.89259819500228)

(60.43643060933992, 23.45905858708606)
(60.93642947275163, 23.46006942027222)

(60.43643060933992, 23.45905858708606)
(60.68709216526282, 23.02530537713361)

(60.43643060933992, 23.45905858708606)
(60.18725680664962, 23.02534075086326)

(60.68558212212396, 23.89259819500228)
(60.93642947275163, 23.46006942027222)

(60.68558212212396, 23.89259819500228)
(61.18675937160044, 23.89682403042499)

(60.68558212212396, 23.89259819500228)
(60.43431539497787, 24.32566953054725)

(60.68558212212396, 23.89259819500228)
(60.93431376361882, 24.32279009064339)

(60.93642947275163, 23.46006942027222)
(61.18675937160044, 23.89682403042499)

(60.93642947275163, 23.46006942027222)
(61.43669204454356, 23.45795151883448)

(60.93642947275163, 23.46006942027222)
(61.18651098979327, 23.02190619554102)

(60.93642947275163, 23.46006942027222)
(60.68709216526282, 23.02530537713361)

(61.18675937160044, 23.89682403042499)
(61.43669204454356, 23.45795151883448)

(61.18675937160044, 23.89682403042499)
(61.68647799321138, 23.89651609605993)

(61.18675937160044, 23.89682403042499)
(61.43913792472916, 24.32391042843723)

(61.18675937160044, 23.89682403042499)
(60.93431376361882, 24.32279009064339)

(60.43431539497787, 24.32566953054725)
(60.93431376361882, 24.32279009064339)

(60.43431539497787, 24.32566953054725)
(60.69758057598772, 24.76173485125439)

(60.43431539497787, 24.32566953054725)
(60.18136243402262, 24.75634463131029)

(60.43431539497787, 24.32566953054725)
(59.93447248780872, 24.31803474563502)

(61.43669204454356, 23.45795151883448)
(61.68647799321138, 23.89651609605993)

(61.43669204454356, 23.45795151883448)
(61.9354135223459, 23.46103030153535)

(61.43669204454356, 23.45795151883448)
(61.18651098979327, 23.02190619554102)

(61.43669204454356, 23.45795151883448)
(61.68327416639759, 23.02619667916452)

(61.68647799321138, 23.89651609605993)
(61.9354135223459, 23.46103030153535)

(61.68647799321138, 23.89651609605993)
(62.18177537707967, 23.89121163543112)

(61.68647799321138, 23.89651609605993)
(61.93794776385304, 24.32379427309735)

(61.68647799321138, 23.89651609605993)
(61.43913792472916, 24.32391042843723)

(61.9354135223459, 23.46103030153535)
(62.18177537707967, 23.89121163543112)

(61.9354135223459, 23.46103030153535)
(62.42487595042366, 23.44646878584267)

(61.9354135223459, 23.46103030153535)
(62.18007754861947, 23.0320879773705)

(61.9354135223459, 23.46103030153535)
(61.68327416639759, 23.02619667916452)

(62.18177537707967, 23.89121163543112)
(61.93794776385304, 24.32379427309735)

(62.18177537707967, 23.89121163543112)
(62.42487595042366, 23.44646878584267)

(62.18177537707967, 23.89121163543112)
(62.65460048541743, 23.8049359972103)

(62.18177537707967, 23.89121163543112)
(62.40919432415819, 24.26099454225328)

(59.60818223651692, 29.95079556676054)
(59.11082779967669, 29.95036113019334)

(59.60818223651692, 29.95079556676054)
(59.36135692642583, 30.38307175091467)

(59.60818223651692, 29.95079556676054)
(60.10425495817349, 29.9519363009087)

(59.60818223651692, 29.95079556676054)
(59.86013793629051, 30.38266504744748)

(58.86761488971799, 32.98199983140046)
(59.36761476822426, 32.98088101456685)

(58.86761488971799, 32.98199983140046)
(58.36761749920053, 32.9831208704069)

(58.86761488971799, 32.98199983140046)
(58.61664874472095, 32.5495503015194)

(58.86761488971799, 32.98199983140046)
(59.11664827037282, 32.54843103707705)

(59.36761476822426, 32.98088101456685)
(59.61858519206278, 33.41333233989602)

(59.36761476822426, 32.98088101456685)
(59.86762451067801, 32.97975139271175)

(59.36761476822426, 32.98088101456685)
(59.11664827037282, 32.54843103707705)

(59.36761476822426, 32.98088101456685)
(59.61665204177383, 32.54731319630605)

(72.81917491637401, 22.7524302010188)
(72.31918748541123, 22.75597546321982)

(72.81917491637401, 22.7524302010188)
(73.31916234733183, 22.74888493879903)

(72.81917491637401, 22.7524302010188)
(72.56611013880541, 22.32120102073923)

(72.81917491637401, 22.7524302010188)
(73.06609834470754, 22.31765575312655)

(72.07226405708268, 23.19074991113084)
(71.82534062874917, 23.62552435902311)

(72.07226405708268, 23.19074991113084)
(71.5722766261244, 23.1942951732868)

(72.07226405708268, 23.19074991113084)
(71.81920005442868, 22.75952072534587)

(72.07226405708268, 23.19074991113084)
(72.31918748541123, 22.75597546321982)

(71.82534062874917, 23.62552435902311)
(71.5722766261244, 23.1942951732868)

(71.82534062874917, 23.62552435902311)
(71.32535319779129, 23.62906962123225)

(71.82534062874917, 23.62552435902311)
(72.07840463137347, 24.05675354469561)

(71.82534062874917, 23.62552435902311)
(71.57841720041563, 24.06029880691301)

(71.5722766261244, 23.1942951732868)
(71.32535319779129, 23.62906962123225)

(71.5722766261244, 23.1942951732868)
(71.0722891951665, 23.19784043549417)

(71.5722766261244, 23.1942951732868)
(71.81920005442868, 22.75952072534587)

(71.5722766261244, 23.1942951732868)
(71.31921262343003, 22.76306598759573)

(71.32535319779129, 23.62906962123225)
(71.0722891951665, 23.19784043549417)

(71.32535319779129, 23.62906962123225)
(70.82536576683344, 23.63261488344807)

(71.32535319779129, 23.62906962123225)
(71.07842976945794, 24.06384406913077)

(71.32535319779129, 23.62906962123225)
(71.57841720041563, 24.06029880691301)

(57.69237473307676, 20.4226241646703)
(57.1923756946417, 20.42164357096947)

(57.69237473307676, 20.4226241646703)
(58.1956224518544, 20.41527190178282)

(57.69237473307676, 20.4226241646703)
(57.96037083080799, 20.82722686921144)

(57.69237473307676, 20.4226241646703)
(57.44159303926353, 20.82096015582019)

(59.11082779967669, 29.95036113019334)
(59.36135692642583, 30.38307175091467)

(59.11082779967669, 29.95036113019334)
(58.8598582520932, 29.51790964599454)

(59.11082779967669, 29.95036113019334)
(58.86171085203495, 30.38398449659391)

(59.11082779967669, 29.95036113019334)
(58.61082905480882, 29.95148139179376)

(70.4722442919628, 34.27472538352756)
(70.2270023571903, 34.71045051873924)

(70.4722442919628, 34.27472538352756)
(70.72697236072756, 34.70497369669565)

(70.4722442919628, 34.27472538352756)
(70.97221429486089, 34.26924856152937)

(70.4722442919628, 34.27472538352756)
(69.9722742884283, 34.28020220557105)

(69.72703235366646, 34.71592734077311)
(70.2270023571903, 34.71045051873924)

(69.72703235366646, 34.71592734077311)
(69.22706235014572, 34.72140416280325)

(69.72703235366646, 34.71592734077311)
(69.9722742884283, 34.28020220557105)

(69.72703235366646, 34.71592734077311)
(69.47230428490498, 34.28567902761019)

(75.18387891417328, 38.11279888573607)
(74.75077780627538, 38.12418256849702)

(75.18387891417328, 38.11279888573607)
(74.99412871223612, 37.68805399896979)

(75.18387891417328, 38.11279888573607)
(75.61299952098739, 37.72460520182468)

(59.19576872460951, 18.69351846916097)
(59.69576776304169, 18.69449906286295)

(59.19576872460951, 18.69351846916097)
(58.94492000827071, 19.12604002558439)

(59.19576872460951, 18.69351846916097)
(58.69576969210955, 18.6925378711623)

(59.19576872460951, 18.69351846916097)
(59.44521770633015, 19.12684896739603)

(59.69576776304169, 18.69449906286295)
(59.94661650131395, 18.26197749056138)

(59.69576776304169, 18.69449906286295)
(60.20348220659066, 18.69104531770523)

(59.69576776304169, 18.69449906286295)
(59.94620396405494, 19.12726217240482)

(59.69576776304169, 18.69449906286295)
(59.44521770633015, 19.12684896739603)

(59.94661650131395, 18.26197749056138)
(60.20348220659066, 18.69104531770523)

(59.94661650131395, 18.26197749056138)
(60.46969858863817, 18.23920927120957)

(59.94661650131395, 18.26197749056138)
(60.21423453961899, 17.8095743835843)

(59.94661650131395, 18.26197749056138)
(59.70385372458505, 17.82186786803582)

(60.20348220659066, 18.69104531770523)
(59.94620396405494, 19.12726217240482)

(60.20348220659066, 18.69104531770523)
(60.45413272441348, 19.12368525115487)

(60.20348220659066, 18.69104531770523)
(60.46969858863817, 18.23920927120957)

(60.20348220659066, 18.69104531770523)
(60.71907973513701, 18.66771391088422)

(59.94620396405494, 19.12726217240482)
(60.45413272441348, 19.12368525115487)

(59.94620396405494, 19.12726217240482)
(60.19581861729285, 19.56049745691818)

(59.94620396405494, 19.12726217240482)
(59.69457540505158, 19.56023192946602)

(59.94620396405494, 19.12726217240482)
(59.44521770633015, 19.12684896739603)

(60.45413272441348, 19.12368525115487)
(60.19581861729285, 19.56049745691818)

(60.45413272441348, 19.12368525115487)
(60.69589504791627, 19.56143357034339)

(60.45413272441348, 19.12368525115487)
(60.97222522542594, 19.09894388065849)

(60.45413272441348, 19.12368525115487)
(60.71907973513701, 18.66771391088422)

(60.19581861729285, 19.56049745691818)
(60.69589504791627, 19.56143357034339)

(60.19581861729285, 19.56049745691818)
(60.44321866352528, 19.99500556087292)

(60.19581861729285, 19.56049745691818)
(59.69457540505158, 19.56023192946602)

(60.19581861729285, 19.56049745691818)
(59.94359858065538, 19.99380208084902)

(60.69589504791627, 19.56143357034339)
(60.44321866352528, 19.99500556087292)

(60.69589504791627, 19.56143357034339)
(60.94352230964662, 19.99581108486929)

(60.69589504791627, 19.56143357034339)
(60.97222522542594, 19.09894388065849)

(60.69589504791627, 19.56143357034339)
(61.25222497732943, 19.56400007919329)

(60.44321866352528, 19.99500556087292)
(60.94352230964662, 19.99581108486929)

(60.44321866352528, 19.99500556087292)
(60.69241977735884, 20.42845523412142)

(60.44321866352528, 19.99500556087292)
(60.19238708526132, 20.42748679693274)

(60.44321866352528, 19.99500556087292)
(59.94359858065538, 19.99380208084902)

(60.94352230964662, 19.99581108486929)
(60.69241977735884, 20.42845523412142)

(60.94352230964662, 19.99581108486929)
(61.17979046201202, 20.42212146525713)

(60.94352230964662, 19.99581108486929)
(61.33986691653174, 20.03733091414328)

(60.94352230964662, 19.99581108486929)
(61.25222497732943, 19.56400007919329)

(69.08462061687341, 24.94402875412982)
(68.83480787027224, 24.51089185575264)

(69.08462061687341, 24.94402875412982)
(68.58463318224524, 24.94757401144171)

(69.08462061687341, 24.94402875412982)
(68.85762967817168, 25.36710594953586)

(69.08462061687341, 24.94402875412982)
(69.34100670295854, 25.37330839609353)

(73.10490018581574, 46.37096955041296)
(72.60493018229508, 46.37644637244281)

(73.10490018581574, 46.37096955041296)
(72.85965825106527, 46.806694685607)

(73.10490018581574, 46.37096955041296)
(73.60487018933642, 46.36549272838313)

(73.10490018581574, 46.37096955041296)
(73.36005473705863, 46.80134762897398)

(72.60493018229508, 46.37644637244281)
(72.3502021135249, 45.94619805927861)

(72.60493018229508, 46.37644637244281)
(72.85965825106527, 46.806694685607)

(72.60493018229508, 46.37644637244281)
(72.36547329989149, 46.8087464733788)

(72.60493018229508, 46.37644637244281)
(72.11170940651246, 46.37792732117161)

(72.3502021135249, 45.94619805927861)
(72.11170940651246, 46.37792732117161)

(72.3502021135249, 45.94619805927861)
(71.85881428741119, 45.94659381205187)

(72.3502021135249, 45.94619805927861)
(72.09625446376009, 45.51548769984953)

(72.3502021135249, 45.94619805927861)
(72.59557411810958, 45.51039591637378)

(72.85965825106527, 46.806694685607)
(72.36547329989149, 46.8087464733788)

(72.85965825106527, 46.806694685607)
(72.61538049170593, 47.24184898175798)

(72.85965825106527, 46.806694685607)
(73.11694521467155, 47.23772159115218)

(72.85965825106527, 46.806694685607)
(73.36005473705863, 46.80134762897398)

(74.87851053318755, 48.51673429420389)
(75.13561738477236, 48.93691954858136)

(74.87851053318755, 48.51673429420389)
(75.28181683194445, 48.49826455427866)

(74.87851053318755, 48.51673429420389)
(75.10764185047735, 48.07884367269392)

(74.87851053318755, 48.51673429420389)
(74.62109736150722, 48.08612506665372)

(74.58583792833826, 44.62259218760698)
(75.08580793185892, 44.61711536557711)

(74.58583792833826, 44.62259218760698)
(74.8310798630887, 44.18686705241295)

(74.58583792833826, 44.62259218760698)
(74.08586792481759, 44.62806900963685)

(74.58583792833826, 44.62259218760698)
(74.33111103852019, 44.19234323936585)

(75.08580793185892, 44.61711536557711)
(74.8310798630887, 44.18686705241295)

(75.08580793185892, 44.61711536557711)
(75.34053600062913, 45.04736367874128)

(75.08580793185892, 44.61711536557711)
(75.5857779353796, 44.61163854354725)

(75.08580793185892, 44.61711536557711)
(75.33104986660936, 44.18139023038307)

(69.95330202039356, 32.54825530884184)
(69.453332016873, 32.55373213087945)

(69.95330202039356, 32.54825530884184)
(70.45327202391427, 32.54277848680421)

(69.95330202039356, 32.54825530884184)
(70.19854395513738, 32.11253017364398)

(69.95330202039356, 32.54825530884184)
(69.69857395184113, 32.11800699379711)

(69.453332016873, 32.55373213087945)
(69.20809008212925, 32.98945726607729)

(69.453332016873, 32.55373213087945)
(68.95336201364218, 32.55920895303843)

(69.453332016873, 32.55373213087945)
(69.19860394781024, 32.12348381426637)

(69.453332016873, 32.55373213087945)
(69.69857395184113, 32.11800699379711)

(69.20809008212925, 32.98945726607729)
(68.95336201364218, 32.55920895303843)

(69.20809008212925, 32.98945726607729)
(68.7081200789383, 32.99493408825463)

(69.20809008212925, 32.98945726607729)
(68.96284814743096, 33.42518240130667)

(69.20809008212925, 32.98945726607729)
(69.46281815090627, 33.41970557923749)

(52.86375401225655, 31.26339924636826)
(53.36375275726873, 31.26227898468408)

(52.86375401225655, 31.26339924636826)
(53.11472355984003, 31.69585073056706)

(52.86375401225655, 31.26339924636826)
(52.36375526724436, 31.26451950805245)

(52.86375401225655, 31.26339924636826)
(52.61472481482783, 31.69697099225126)

(53.36375275726873, 31.26227898468408)
(53.11472355984003, 31.69585073056706)

(53.36375275726873, 31.26227898468408)
(53.61472230485221, 31.69473046888288)

(53.36375275726873, 31.26227898468408)
(53.86375150228091, 31.26115872299989)

(53.36375275726873, 31.26227898468408)
(53.61278195469743, 30.82870723880109)

(53.88315500382868, 39.92139102381769)
(54.13218420125741, 39.4878192779347)

(53.88315500382868, 39.92139102381769)
(54.38315374884088, 39.92027076213351)

(53.88315500382868, 39.92139102381769)
(54.13412455141216, 40.35384250801648)

(53.88315500382868, 39.92139102381769)
(53.63412647654398, 40.35496363711177)

(53.87345325305479, 35.59127487340877)
(53.62442405562609, 36.02484661929176)

(53.87345325305479, 35.59127487340877)
(54.12442280063828, 36.02372635760756)

(53.87345325305479, 35.59127487340877)
(54.37345199806698, 35.59015461172459)

(53.87345325305479, 35.59127487340877)
(54.1224824504835, 35.1577031275258)

(72.0415611842511, 18.8607317425692)
(71.54157375329407, 18.86427700492994)

(72.0415611842511, 18.8607317425692)
(71.78849718150401, 18.42950255696763)

(72.0415611842511, 18.8607317425692)
(72.28848401150192, 18.42594714575209)

(72.0415611842511, 18.8607317425692)
(72.5415485150482, 18.85718478873233)

(69.76223452629944, 15.85030360913212)
(69.98720578858274, 15.40127490239119)

(69.76223452629944, 15.85030360913212)
(70.01398332781574, 16.2823046120032)

(69.76223452629944, 15.85030360913212)
(69.52246053131692, 16.28088245972263)

(69.76223452629944, 15.85030360913212)
(70.22482155760174, 15.83179829552573)

(69.27627888189397, 16.71522160406372)
(69.52934288426214, 17.14645078944914)

(69.27627888189397, 16.71522160406372)
(69.02935549387915, 17.14999607485437)

(69.27627888189397, 16.71522160406372)
(69.7762663099556, 16.7116763400575)

(69.27627888189397, 16.71522160406372)
(69.52246053131692, 16.28088245972263)

(59.19916560082864, 16.96147099255235)
(59.46353383257861, 16.52238060342487)

(59.19916560082864, 16.96147099255235)
(59.71471336855571, 16.95127999824585)

(59.19916560082864, 16.96147099255235)
(59.4509073558721, 17.39311122722101)

(59.19916560082864, 16.96147099255235)
(58.94874877170707, 17.3936822429619)

(53.13606741154253, 41.22210626146661)
(53.3871610315039, 41.65471834063793)

(53.13606741154253, 41.22210626146661)
(53.63609028173934, 41.22101722658265)

(53.13606741154253, 41.22210626146661)
(53.38510062983535, 40.78853972005033)

(53.13606741154253, 41.22210626146661)
(52.88742690375865, 41.65653956846928)

(73.48155035677044, 35.10783790562373)
(73.98152042268715, 35.10236107946321)

(73.48155035677044, 35.10783790562373)
(73.72679236215805, 34.672112765758)

(73.48155035677044, 35.10783790562373)
(72.98158026059033, 35.11331473378392)

(73.48155035677044, 35.10783790562373)
(73.2268223293666, 34.67758958972973)

(52.95512215378046, 13.91813048722301)
(52.45512311534539, 13.91714989352207)

(52.95512215378046, 13.91813048722301)
(52.70597185361873, 13.48462832121998)

(52.95512215378046, 13.91813048722301)
(53.2059708920538, 13.48560891492091)

(52.95512215378046, 13.91813048722301)
(53.45512119221554, 13.91911108092394)

(52.45512311534539, 13.91714989352207)
(52.70597185361873, 13.48462832121998)

(52.45512311534539, 13.91714989352207)
(52.20597281518366, 13.48364772751905)

(52.45512311534539, 13.91714989352207)
(52.20491697705985, 14.34967444314479)

(52.45512311534539, 13.91714989352207)
(51.95531150190676, 13.91617016820632)

(52.70597185361873, 13.48462832121998)
(52.20597281518366, 13.48364772751905)

(52.70597185361873, 13.48462832121998)
(52.45682155345699, 13.05112615521695)

(52.70597185361873, 13.48462832121998)
(53.2059708920538, 13.48560891492091)

(52.70597185361873, 13.48462832121998)
(52.95682059189208, 13.05210674891788)

(52.20597281518366, 13.48364772751905)
(52.45682155345699, 13.05112615521695)

(52.20597281518366, 13.48364772751905)
(51.95682251502193, 13.05014556151601)

(52.20597281518366, 13.48364772751905)
(51.70597377674859, 13.48266713381811)

(52.20597281518366, 13.48364772751905)
(51.95531150190676, 13.91617016820632)

(52.45682155345699, 13.05112615521695)
(51.95682251502193, 13.05014556151601)

(52.45682155345699, 13.05112615521695)
(52.20767125329526, 12.61762398921392)

(52.45682155345699, 13.05112615521695)
(52.70767029173035, 12.61860458291484)

(52.45682155345699, 13.05112615521695)
(52.95682059189208, 13.05210674891788)

(51.95682251502193, 13.05014556151601)
(51.70597377674859, 13.48266713381811)

(51.95682251502193, 13.05014556151601)
(51.4191311993924, 12.8661513375469)

(51.95682251502193, 13.05014556151601)
(52.20767125329526, 12.61762398921392)

(51.95682251502193, 13.05014556151601)
(51.80013356710833, 12.58023678819951)

(51.70597377674859, 13.48266713381811)
(51.4191311993924, 12.8661513375469)

(51.70597377674859, 13.48266713381811)
(51.95531150190676, 13.91617016820632)

(51.70597377674859, 13.48266713381811)
(51.45523660097312, 13.91518922301614)

(51.70597377674859, 13.48266713381811)
(51.06377513326778, 13.3256124961075)

(51.4191311993924, 12.8661513375469)
(50.66592199541827, 12.3802153290587)

(51.4191311993924, 12.8661513375469)
(51.80013356710833, 12.58023678819951)

(51.4191311993924, 12.8661513375469)
(51.45936747980625, 12.24776883494953)

(51.4191311993924, 12.8661513375469)
(51.06377513326778, 13.3256124961075)

(53.44323212543434, 19.98127724905982)
(53.6950199014348, 20.40803657135154)

(53.44323212543434, 19.98127724905982)
(53.94367074317586, 19.98113403547553)

(53.44323212543434, 19.98127724905982)
(53.19238338716102, 20.41379882136193)

(53.44323212543434, 19.98127724905982)
(52.94324705620829, 19.97317383673089)

(73.8314309268712, 24.4773469437088)
(73.57836692424691, 24.0461177580363)

(73.8314309268712, 24.4773469437088)
(73.5845074985377, 24.91212139160109)

(73.8314309268712, 24.4773469437088)
(73.33144349591339, 24.48089220592858)

(73.8314309268712, 24.4773469437088)
(74.07835435520471, 24.04257249581653)

(71.17023244381454, 29.50900002530772)
(71.42481021070003, 29.93472930128867)

(71.17023244381454, 29.50900002530772)
(70.93815315203022, 29.09168753664119)

(71.17023244381454, 29.50900002530772)
(70.67389931396912, 29.51307025755219)

(71.17023244381454, 29.50900002530772)
(70.92549151374519, 29.94183514529004)

(57.62441401572358, 36.01588452581831)
(57.1244152707114, 36.01700478750249)

(57.62441401572358, 36.01588452581831)
(57.37344446814009, 35.58343304161951)

(57.62441401572358, 36.01588452581831)
(58.12436138403516, 36.01473475506523)

(57.62441401572358, 36.01588452581831)
(57.87338327366825, 35.58227835268828)

(73.30271145046751, 41.60537717342803)
(73.55743951923773, 42.0356254865922)

(73.30271145046751, 41.60537717342803)
(73.05746951571706, 42.04110230862206)

(73.30271145046751, 41.60537717342803)
(72.80274144694684, 41.6108539954579)

(73.30271145046751, 41.60537717342803)
(73.0479833816973, 41.17512886026388)

(73.55743951923773, 42.0356254865922)
(73.05746951571706, 42.04110230862206)

(73.55743951923773, 42.0356254865922)
(73.31219758448727, 42.47135062178621)

(73.55743951923773, 42.0356254865922)
(73.81216758800792, 42.46587379975635)

(73.55743951923773, 42.0356254865922)
(74.05738142106132, 42.03091851166904)

(55.69917233178275, 16.95460683664607)
(55.9500210700561, 16.52208526434399)

(55.69917233178275, 16.95460683664607)
(55.45002203162103, 16.52110467064304)

(55.69917233178275, 16.95460683664607)
(55.19917329334768, 16.95362624294513)

(55.69917233178275, 16.95460683664607)
(55.44832359350942, 17.38712840894816)

(55.9500210700561, 16.52208526434399)
(55.45002203162103, 16.52110467064304)

(55.9500210700561, 16.52208526434399)
(55.70087076989438, 16.08858309834096)

(55.9500210700561, 16.52208526434399)
(56.20086980832942, 16.08956369204192)

(55.9500210700561, 16.52208526434399)
(56.45002010849115, 16.52306585804495)

(55.45002203162103, 16.52110467064304)
(55.70087076989438, 16.08858309834096)

(55.45002203162103, 16.52110467064304)
(55.20087173145931, 16.08760250464)

(55.45002203162103, 16.52110467064304)
(55.19917329334768, 16.95362624294513)

(55.45002203162103, 16.52110467064304)
(54.95002299318596, 16.5201240769421)

(70.8123475668839, 42.49873473193553)
(70.31237756336323, 42.50421155396538)

(70.8123475668839, 42.49873473193553)
(70.56710563213342, 42.93445986712955)

(70.8123475668839, 42.49873473193553)
(71.31231757040457, 42.49325790990568)

(70.8123475668839, 42.49873473193553)
(71.06732153739765, 42.92883745922677)

(70.31237756336323, 42.50421155396538)
(70.56710563213342, 42.93445986712955)

(70.31237756336323, 42.50421155396538)
(70.07406396095773, 42.93583477716105)

(70.31237756336323, 42.50421155396538)
(69.82062505655642, 42.50482321556576)

(70.31237756336323, 42.50421155396538)
(70.05901907737868, 42.07315238072964)

(70.56710563213342, 42.93445986712955)
(70.07406396095773, 42.93583477716105)

(70.56710563213342, 42.93445986712955)
(70.32994675178541, 43.3653994383255)

(70.56710563213342, 42.93445986712955)
(70.82318087663737, 43.36391058629403)

(70.56710563213342, 42.93445986712955)
(71.06732153739765, 42.92883745922677)

(57.36762325651778, 32.98536325881006)
(56.86762459244897, 32.98648356698564)

(57.36762325651778, 32.98536325881006)
(57.61665258784727, 32.55179159030661)

(57.36762325651778, 32.98536325881006)
(57.11665382526573, 32.55291184157241)

(57.36762325651778, 32.98536325881006)
(57.86761993243984, 32.98424180881243)

(53.19578026338419, 18.68175134475165)
(52.94902676313973, 18.24490558302206)

(53.19578026338419, 18.68175134475165)
(53.69577930181926, 18.68273193845258)

(53.19578026338419, 18.68175134475165)
(53.4471425272507, 18.24856637509778)

(53.19578026338419, 18.68175134475165)
(52.69709909177909, 18.67805997074117)

(73.97203431662467, 34.23638762925696)
(73.4720643131041, 34.24186445129458)

(73.97203431662467, 34.23638762925696)
(74.47200432014526, 34.23091080721935)

(73.97203431662467, 34.23638762925696)
(73.72679236215805, 34.672112765758)

(73.97203431662467, 34.23638762925696)
(74.22676237745262, 34.66663594294241)

(74.09970961141521, 28.38717340457969)
(73.78506366541427, 28.8066969273022)

(74.09970961141521, 28.38717340457969)
(73.59466683767515, 28.37845501864496)

(74.09970961141521, 28.38717340457969)
(74.35442271911829, 27.94024667257132)

(74.09970961141521, 28.38717340457969)
(73.85177470185303, 27.94452900400339)

(57.20426476142276, 14.35947740283363)
(57.70383329754348, 14.36070542270511)

(57.20426476142276, 14.35947740283363)
(57.45461124699606, 13.92724449439714)

(57.20426476142276, 14.35947740283363)
(56.9550307524777, 13.92602334747485)

(57.20426476142276, 14.35947740283363)
(56.70425177152379, 14.35850482757338)

(58.36761749920053, 32.9831208704069)
(58.61664874472095, 32.5495503015194)

(58.36761749920053, 32.9831208704069)
(58.11858257251801, 33.41668932548886)

(58.36761749920053, 32.9831208704069)
(57.86761993243984, 32.98424180881243)

(58.36761749920053, 32.9831208704069)
(58.11665018869221, 32.55067067164614)

(55.64920393415168, 26.04418797604941)
(55.89691714189663, 26.47850458712684)

(55.64920393415168, 26.04418797604941)
(55.40148547455789, 25.61086730319141)

(55.64920393415168, 26.04418797604941)
(56.14919309259123, 26.04755929033129)

(55.64920393415168, 26.04418797604941)
(55.90147852286242, 25.61350390083758)

(55.89691714189663, 26.47850458712684)
(55.64463191708666, 26.91120564665652)

(55.89691714189663, 26.47850458712684)
(56.14462496539118, 26.91384224430272)

(55.89691714189663, 26.47850458712684)
(56.14919309259123, 26.04755929033129)

(55.89691714189663, 26.47850458712684)
(56.3969325309535, 26.47690127742148)

(51.18394902362527, 35.13924705890959)
(51.63273189929173, 35.15910816282656)

(51.18394902362527, 35.13924705890959)
(51.3837540799606, 34.72584073663216)

(51.18394902362527, 35.13924705890959)
(50.86852501009074, 34.70415556036033)

(52.71433526148138, 9.154981896010987)
(52.21581289939508, 9.15898397736445)

(52.71433526148138, 9.154981896010987)
(52.46381849106317, 9.588019069944359)

(52.71433526148138, 9.154981896010987)
(53.21440903092252, 9.15561925788548)

(52.71433526148138, 9.154981896010987)
(52.96362338016661, 9.588304097932824)

(57.12053351861475, 34.28495772322738)
(57.37150310322661, 34.71740922869404)

(57.12053351861475, 34.28495772322738)
(56.87150502854883, 34.71852987539604)

(57.12053351861475, 34.28495772322738)
(56.62053559049589, 34.28607845410794)

(57.12053351861475, 34.28495772322738)
(56.86956452937777, 33.85250655972425)

(57.37150310322661, 34.71740922869404)
(56.87150502854883, 34.71852987539604)

(57.37150310322661, 34.71740922869404)
(57.87147715918665, 34.71627478643907)

(57.37150310322661, 34.71740922869404)
(57.62245922255987, 35.14985300015233)

(57.37150310322661, 34.71740922869404)
(57.12247227460859, 35.15098003767612)

(53.65379316520615, 25.16863253035469)
(53.40607996216616, 24.73430757249978)

(53.65379316520615, 25.16863253035469)
(53.90150697435939, 25.60283518639505)

(53.65379316520615, 25.16863253035469)
(53.90607297347718, 24.73694381284322)

(53.65379316520615, 25.16863253035469)
(54.15378630606879, 25.17125043923167)

(75.20773012437637, 32.92373540162588)
(75.60770612719284, 32.91935394399579)

(75.20773012437637, 32.92373540162588)
(74.7077601208558, 32.92921222366349)

(75.20773012437637, 32.92373540162588)
(75.43630621871984, 32.48817697802502)

(75.20773012437637, 32.92373540162588)
(74.9502244332996, 32.49351649563425)

(75.60770612719284, 32.91935394399579)
(76.02767872956196, 33.21405710063991)

(75.60770612719284, 32.91935394399579)
(75.43630621871984, 32.48817697802502)

(75.60770612719284, 32.91935394399579)
(76.0064704512257, 32.57384422618995)

(53.11472355984003, 31.69585073056706)
(53.61472230485221, 31.69473046888288)

(53.11472355984003, 31.69585073056706)
(52.61472481482783, 31.69697099225126)

(53.11472355984003, 31.69585073056706)
(53.36569310742348, 32.12830221476588)

(53.11472355984003, 31.69585073056706)
(52.8656943624113, 32.12942247645006)

(69.26500688622322, 38.18529795623421)
(69.010278817453, 37.75504964307006)

(69.26500688622322, 38.18529795623421)
(69.51024882097367, 37.7495728210402)

(69.26500688622322, 38.18529795623421)
(69.51973495499342, 38.61554626939838)

(69.26500688622322, 38.18529795623421)
(69.76497688974388, 38.17982113420437)

(72.24585452636724, 36.42049013475152)
(71.74588463586495, 36.4259669493213)

(72.24585452636724, 36.42049013475152)
(72.00061268580532, 36.85621526371667)

(72.24585452636724, 36.42049013475152)
(72.5005826197879, 36.85073844627108)

(72.24585452636724, 36.42049013475152)
(72.7458212636169, 36.41501352853483)

(71.74588463586495, 36.4259669493213)
(72.00061268580532, 36.85621526371667)

(71.74588463586495, 36.4259669493213)
(71.49115654655343, 35.99571863753412)

(71.74588463586495, 36.4259669493213)
(71.50064269794528, 36.86169208474106)

(71.74588463586495, 36.4259669493213)
(71.24591462826886, 36.43144377164626)

(72.00061268580532, 36.85621526371667)
(71.50064269794528, 36.86169208474106)

(72.00061268580532, 36.85621526371667)
(71.75537076618625, 37.29194039793316)

(72.00061268580532, 36.85621526371667)
(72.5005826197879, 36.85073844627108)

(72.00061268580532, 36.85621526371667)
(72.25534067377745, 37.28646358221935)

(71.70794009973123, 32.96207315588925)
(71.45321203095419, 32.53182484272904)

(71.70794009973123, 32.96207315588925)
(71.95318203447576, 32.52634802069134)

(71.70794009973123, 32.96207315588925)
(71.96266816845609, 33.3923214690529)

(71.70794009973123, 32.96207315588925)
(72.20791010323552, 32.95659633385269)

(70.45327202391427, 32.54277848680421)
(70.19854395513738, 32.11253017364398)

(70.45327202391427, 32.54277848680421)
(70.698513958685, 32.10705335151714)

(70.45327202391427, 32.54277848680421)
(70.70800009269117, 32.97302679996442)

(70.45327202391427, 32.54277848680421)
(70.9532420274433, 32.53730166473445)

(55.45681578406743, 13.05700971742259)
(55.95681482250251, 13.05799031112354)

(55.45681578406743, 13.05700971742259)
(55.70766452234077, 12.62448814512051)

(55.45681578406743, 13.05700971742259)
(54.95681674563235, 13.05602912372165)

(55.45681578406743, 13.05700971742259)
(55.20766548390569, 12.62350755141957)

(55.95681482250251, 13.05799031112354)
(55.70766452234077, 12.62448814512051)

(55.95681482250251, 13.05799031112354)
(56.20766356077585, 12.62546873882144)

(55.95681482250251, 13.05799031112354)
(56.45681386093758, 13.0589709048245)

(55.95681482250251, 13.05799031112354)
(56.20596512266424, 13.49149247712659)

(55.70766452234077, 12.62448814512051)
(56.20766356077585, 12.62546873882144)

(55.70766452234077, 12.62448814512051)
(55.95851326061411, 12.1919665728184)

(55.70766452234077, 12.62448814512051)
(55.45851422217903, 12.19098597911748)

(55.70766452234077, 12.62448814512051)
(55.20766548390569, 12.62350755141957)

(56.20766356077585, 12.62546873882144)
(55.95851326061411, 12.1919665728184)

(56.20766356077585, 12.62546873882144)
(56.45681386093758, 13.0589709048245)

(56.20766356077585, 12.62546873882144)
(56.70479662820196, 12.62809651584265)

(56.20766356077585, 12.62546873882144)
(56.45450007945556, 12.19525314280841)

(55.95851326061411, 12.1919665728184)
(55.45851422217903, 12.19098597911748)

(55.95851326061411, 12.1919665728184)
(55.70936296045237, 11.7584644068154)

(55.95851326061411, 12.1919665728184)
(56.2053504783884, 11.76175057500894)

(55.95851326061411, 12.1919665728184)
(56.45450007945556, 12.19525314280841)

(56.45681386093758, 13.0589709048245)
(56.70479662820196, 12.62809651584265)

(56.45681386093758, 13.0589709048245)
(56.95466344764201, 13.0611868707701)

(56.45681386093758, 13.0589709048245)
(56.20596512266424, 13.49149247712659)

(56.45681386093758, 13.0589709048245)
(56.70596416109932, 13.49247307082756)

(52.35599386662528, 27.80042658772533)
(52.60502306405398, 27.36685484184235)

(52.35599386662528, 27.80042658772533)
(52.14183210763625, 28.2339630602804)

(52.35599386662528, 27.80042658772533)
(51.98587029402218, 27.84433144678037)

(52.35599386662528, 27.80042658772533)
(52.20898003731998, 27.46437953864744)

(69.0600583221964, 21.48001421740789)
(68.80699431938518, 21.04878503183122)

(69.0600583221964, 21.48001421740789)
(69.31312232453136, 21.91124340421281)

(69.0600583221964, 21.48001421740789)
(68.5600708912603, 21.48355947959966)

(69.0600583221964, 21.48001421740789)
(68.81313489180022, 21.91478867813926)

(71.45321203095419, 32.53182484272904)
(71.19848396220988, 32.10157652946467)

(71.45321203095419, 32.53182484272904)
(71.69845396569917, 32.09609970753112)

(71.45321203095419, 32.53182484272904)
(71.95318203447576, 32.52634802069134)

(71.45321203095419, 32.53182484272904)
(70.9532420274433, 32.53730166473445)

(70.84990585525266, 27.0960402520328)
(70.34990639065384, 27.0989776981022)

(70.84990585525266, 27.0960402520328)
(70.5968546528509, 26.66510254079452)

(70.84990585525266, 27.0960402520328)
(71.09684622278589, 26.66170716033913)

(70.84990585525266, 27.0960402520328)
(71.34989389234207, 27.09247925085081)

(66.45351199989436, 32.58659343286753)
(66.9534818167481, 32.58111675192358)

(66.45351199989436, 32.58659343286753)
(65.95376847415277, 32.59220222879484)

(66.45351199989436, 32.58659343286753)
(66.19907954036871, 32.1565174971616)

(66.45351199989436, 32.58659343286753)
(66.69880129954618, 32.15089426889594)

(74.8310798630887, 44.18686705241295)
(75.33104986660936, 44.18139023038307)

(74.8310798630887, 44.18686705241295)
(75.07636424011635, 43.75111905444837)

(74.8310798630887, 44.18686705241295)
(74.57635886803138, 43.75661492878703)

(74.8310798630887, 44.18686705241295)
(74.33111103852019, 44.19234323936585)

(73.07837949328909, 24.04966302025606)
(73.57836692424691, 24.0461177580363)

(73.07837949328909, 24.04966302025606)
(73.33144349591339, 24.48089220592858)

(73.07837949328909, 24.04966302025606)
(72.83145606495557, 24.48443746814838)

(73.07837949328909, 24.04966302025606)
(72.57839206233129, 24.05320828247585)

(74.02922506538212, 17.11454213222138)
(74.52921718996087, 17.11099816363221)

(74.02922506538212, 17.11454213222138)
(74.27631777795882, 16.70309127582183)

(74.02922506538212, 17.11454213222138)
(73.8020269848227, 16.70930593305612)

(74.02922506538212, 17.11454213222138)
(73.53825398269272, 17.10925418104714)

(74.52921718996087, 17.11099816363221)
(74.78228071597135, 17.54222720256574)

(74.52921718996087, 17.11099816363221)
(74.27631777795882, 16.70309127582183)

(74.52921718996087, 17.11099816363221)
(75.02920454146161, 17.10745287682577)

(74.52921718996087, 17.11099816363221)
(74.77616803410514, 16.68011076042323)

(74.78228071597135, 17.54222720256574)
(75.02920454146161, 17.10745287682577)

(74.78228071597135, 17.54222720256574)
(75.28226853096585, 17.53868205835223)

(74.78228071597135, 17.54222720256574)
(75.03534510054885, 17.9734565056357)

(74.78228071597135, 17.54222720256574)
(74.53535579973223, 17.97700104252841)

(74.27631777795882, 16.70309127582183)
(73.8020269848227, 16.70930593305612)

(74.27631777795882, 16.70309127582183)
(74.77616803410514, 16.68011076042323)

(74.27631777795882, 16.70309127582183)
(74.54282824050442, 16.28406500959235)

(74.27631777795882, 16.70309127582183)
(74.07918470393268, 16.31489281575066)

(75.02920454146161, 17.10745287682577)
(75.28226853096585, 17.53868205835223)

(75.02920454146161, 17.10745287682577)
(75.52919203723548, 17.10390763440466)

(75.02920454146161, 17.10745287682577)
(75.27612803344503, 16.67267844848309)

(75.02920454146161, 17.10745287682577)
(74.77616803410514, 16.68011076042323)

(75.28226853096585, 17.53868205835223)
(75.03534510054885, 17.9734565056357)

(75.28226853096585, 17.53868205835223)
(75.53533259514408, 17.969911262852)

(75.28226853096585, 17.53868205835223)
(75.52919203723548, 17.10390763440466)

(75.28226853096585, 17.53868205835223)
(75.71025650531942, 17.54033858509274)

(75.03534510054885, 17.9734565056357)
(75.53533259514408, 17.969911262852)

(75.03534510054885, 17.9734565056357)
(75.28840917717274, 18.40468571396435)

(75.03534510054885, 17.9734565056357)
(74.78842174792237, 18.40823097685126)

(75.03534510054885, 17.9734565056357)
(74.53535579973223, 17.97700104252841)

(75.53533259514408, 17.969911262852)
(75.28840917717274, 18.40468571396435)

(75.53533259514408, 17.969911262852)
(75.6883991325078, 18.40184950732654)

(75.53533259514408, 17.969911262852)
(76.14350652949362, 17.92345586326728)

(75.53533259514408, 17.969911262852)
(75.71025650531942, 17.54033858509274)

(75.28840917717274, 18.40468571396435)
(75.6883991325078, 18.40184950732654)

(75.28840917717274, 18.40468571396435)
(74.78842174792237, 18.40823097685126)

(75.28840917717274, 18.40468571396435)
(75.52480694800194, 18.83603307983191)

(75.28840917717274, 18.40468571396435)
(75.03870805390551, 18.83947986179544)

(75.6883991325078, 18.40184950732654)
(75.52480694800194, 18.83603307983191)

(75.6883991325078, 18.40184950732654)
(76.108301931642, 18.69653101412292)

(75.6883991325078, 18.40184950732654)
(76.14350652949362, 17.92345586326728)

(68.78243213503299, 17.58477056221091)
(69.28241947115075, 17.58122524598659)

(68.78243213503299, 17.58477056221091)
(69.02935549387915, 17.14999607485437)

(68.78243213503299, 17.58477056221091)
(69.03549604610217, 18.01599969574449)

(68.78243213503299, 17.58477056221091)
(68.53551116732052, 18.01954640757486)

(70.806944043204, 21.03460398239296)
(71.30693147417091, 21.03105872003925)

(70.806944043204, 21.03460398239296)
(70.5538800404547, 20.60337479678335)

(70.806944043204, 21.03460398239296)
(70.3069566122386, 21.03814924478736)

(70.806944043204, 21.03460398239296)
(71.05386747141581, 20.59982953442716)

(71.7829357087989, 17.56160447836724)
(72.28332631590331, 17.55724233204757)

(71.7829357087989, 17.56160447836724)
(71.28228500045101, 17.56683448314669)

(71.7829357087989, 17.56160447836724)
(72.03568013856375, 17.99394863967044)

(71.7829357087989, 17.56160447836724)
(71.5354331787571, 17.99827337136688)

(51.08316452389501, 32.61016772613632)
(50.1635125166849, 33.27737576185972)

(51.08316452389501, 32.61016772613632)
(51.44928791902612, 32.98668766127899)

(51.08316452389501, 32.61016772613632)
(50.54707879660571, 32.1073230868981)

(74.49097658821157, 35.96285770393542)
(74.98773883711765, 35.9574782454351)

(74.49097658821157, 35.96285770393542)
(73.99100658469098, 35.96833452597305)

(74.49097658821157, 35.96285770393542)
(74.7319000373876, 35.52719024553396)

(74.49097658821157, 35.96285770393542)
(74.23552875426877, 35.53261900473566)

(53.86181115212614, 30.39513549291812)
(53.36181240711395, 30.3962557546023)

(53.86181115212614, 30.39513549291812)
(54.36180989713812, 30.39401523123396)

(53.86181115212614, 30.39513549291812)
(53.61278195469743, 30.82870723880109)

(53.86181115212614, 30.39513549291812)
(54.11278069970947, 30.82758697711692)

(70.02919109253384, 39.47604289572669)
(70.28391916130404, 39.90629120889084)

(70.02919109253384, 39.47604289572669)
(70.5291610960545, 39.47056607369684)

(70.02919109253384, 39.47604289572669)
(69.77446302376363, 39.04579458256254)

(70.02919109253384, 39.47604289572669)
(70.27443302728429, 39.04031776053269)

(74.75077780627538, 38.12418256849702)
(74.99412871223612, 37.68805399896979)

(74.75077780627538, 38.12418256849702)
(74.50741798730499, 37.69462269154784)

(74.75077780627538, 38.12418256849702)
(74.5194349902001, 38.56077804909972)

(74.75077780627538, 38.12418256849702)
(74.26188418116536, 38.13034862288362)

(57.69916848552467, 16.95852921144867)
(57.44831974725115, 17.39105078375088)

(57.69916848552467, 16.95852921144867)
(57.19916944708825, 16.95754861774871)

(57.69916848552467, 16.95852921144867)
(57.9500172237972, 16.52600763914717)

(57.69916848552467, 16.95852921144867)
(57.45001818536173, 16.52502704544654)

(57.44831974725115, 17.39105078375088)
(56.94832070881486, 17.39007019005082)

(57.44831974725115, 17.39105078375088)
(57.19916944708825, 16.95754861774871)

(57.44831974725115, 17.39105078375088)
(57.69747004745264, 17.82455294972512)

(57.44831974725115, 17.39105078375088)
(57.19747100899993, 17.82357235603695)

(55.61665763505572, 32.55627265222794)
(55.86568683247789, 32.12270090634495)

(55.61665763505572, 32.55627265222794)
(55.367628437627, 32.98984439811093)

(55.61665763505572, 32.55627265222794)
(56.11665637900173, 32.55515238993466)

(55.61665763505572, 32.55627265222794)
(55.8676271793685, 32.98872413454868)

(71.79331530588577, 40.75583419115945)
(72.03855724063622, 40.32010905596542)

(71.79331530588577, 40.75583419115945)
(71.5480733711353, 41.19155932635348)

(71.79331530588577, 40.75583419115945)
(71.29334530236511, 40.76131101318931)

(71.79331530588577, 40.75583419115945)
(71.53858723711556, 40.32558587799529)

(52.4517262391222, 15.64919737013231)
(51.95739752508521, 15.64780118344702)

(52.4517262391222, 15.64919737013231)
(52.70265530239402, 15.2166761699953)

(52.4517262391222, 15.64919737013231)
(52.95173866505701, 15.65017802586076)

(52.4517262391222, 15.64919737013231)
(52.20698835546091, 15.21564200375777)

(68.50082267991262, 36.8945530167418)
(68.74606461466323, 36.45882788154788)

(68.50082267991262, 36.8945530167418)
(69.0007926834333, 36.88907619471195)

(68.50082267991262, 36.8945530167418)
(68.25558074516213, 37.33027815193581)

(68.50082267991262, 36.8945530167418)
(68.75555074868281, 37.32480132990594)

(75.07218864282956, 23.16947833781224)
(74.81912464020527, 22.73824915213973)

(75.07218864282956, 23.16947833781224)
(75.31911207116309, 22.73470388991998)

(75.07218864282956, 23.16947833781224)
(75.34126033590987, 23.60423790729126)

(75.07218864282956, 23.16947833781224)
(75.58716476050776, 23.15814965963945)

(74.81912464020527, 22.73824915213973)
(75.31911207116309, 22.73470388991998)

(74.81912464020527, 22.73824915213973)
(75.06604806853879, 22.30347470424748)

(74.81912464020527, 22.73824915213973)
(74.31913720924746, 22.7417944143595)

(74.81912464020527, 22.73824915213973)
(74.56606063758099, 22.30701996646723)

(75.31911207116309, 22.73470388991998)
(75.06604806853879, 22.30347470424748)

(75.31911207116309, 22.73470388991998)
(75.46603801330504, 22.30063849447167)

(75.31911207116309, 22.73470388991998)
(75.9538194070932, 22.57829978080387)

(75.31911207116309, 22.73470388991998)
(75.58716476050776, 23.15814965963945)

(75.06604806853879, 22.30347470424748)
(75.46603801330504, 22.30063849447167)

(75.06604806853879, 22.30347470424748)
(75.2963052491737, 21.86881843176254)

(75.06604806853879, 22.30347470424748)
(74.81020635796472, 21.8722652144762)

(75.06604806853879, 22.30347470424748)
(74.56606063758099, 22.30701996646723)

(75.46603801330504, 22.30063849447167)
(75.2963052491737, 21.86881843176254)

(75.46603801330504, 22.30063849447167)
(75.81295892783012, 21.86515499413546)

(75.46603801330504, 22.30063849447167)
(75.9538194070932, 22.57829978080387)

(75.2963052491737, 21.86881843176254)
(75.81295892783012, 21.86515499413546)

(75.2963052491737, 21.86881843176254)
(74.81020635796472, 21.8722652144762)

(75.2963052491737, 21.86881843176254)
(75.05666683490796, 21.43749404891936)

(75.2963052491737, 21.86881843176254)
(75.50009218436279, 21.48082791438829)

(75.81295892783012, 21.86515499413546)
(75.9538194070932, 22.57829978080387)

(75.81295892783012, 21.86515499413546)
(75.50009218436279, 21.48082791438829)

(75.81295892783012, 21.86515499413546)
(76.5253007827715, 21.97000533451403)

(74.81020635796472, 21.8722652144762)
(75.05666683490796, 21.43749404891936)

(74.81020635796472, 21.8722652144762)
(74.55891700200807, 21.44102344515492)

(74.81020635796472, 21.8722652144762)
(74.31236650675136, 21.87579524882036)

(74.81020635796472, 21.8722652144762)
(74.56606063758099, 22.30701996646723)

(75.9538194070932, 22.57829978080387)
(75.58716476050776, 23.15814965963945)

(75.9538194070932, 22.57829978080387)
(76.2063555280884, 23.14911402863791)

(75.9538194070932, 22.57829978080387)
(76.5253007827715, 21.97000533451403)

(75.9538194070932, 22.57829978080387)
(76.77446692918454, 22.8004904426014)

(72.79461261795532, 19.28841566581092)
(73.0476766207039, 19.71964485143127)

(72.79461261795532, 19.28841566581092)
(73.29460004891196, 19.28487040344937)

(72.79461261795532, 19.28841566581092)
(72.5415485150482, 18.85718478873233)

(72.79461261795532, 19.28841566581092)
(73.04153531967565, 18.85363735706754)

(53.61472230485221, 31.69473046888288)
(53.86375150228091, 31.26115872299989)

(53.61472230485221, 31.69473046888288)
(53.36569310742348, 32.12830221476588)

(53.61472230485221, 31.69473046888288)
(53.86569185243567, 32.12718195308168)

(53.61472230485221, 31.69473046888288)
(54.1147210498643, 31.69361020719867)

(71.84990292591232, 27.08953889328219)
(72.09682635424574, 26.65476444539029)

(71.84990292591232, 27.08953889328219)
(72.34988474977604, 27.08542267631076)

(71.84990292591232, 27.08953889328219)
(71.59683804503045, 26.6582850726953)

(71.84990292591232, 27.08953889328219)
(71.34989389234207, 27.09247925085081)

(59.37500083614988, 37.31234444827813)
(59.62790314402379, 37.74367427145043)

(59.37500083614988, 37.31234444827813)
(59.83861929182905, 37.24541613941678)

(59.37500083614988, 37.31234444827813)
(59.1263506009149, 36.87854697084754)

(59.37500083614988, 37.31234444827813)
(59.5866969502846, 36.85107921070212)

(59.62790314402379, 37.74367427145043)
(59.83861929182905, 37.24541613941678)

(59.62790314402379, 37.74367427145043)
(60.15622159744494, 37.63863073327719)

(59.62790314402379, 37.74367427145043)
(59.86096837420182, 38.14551301176826)

(59.62790314402379, 37.74367427145043)
(59.37614759506623, 38.17199433854972)

(59.83861929182905, 37.24541613941678)
(60.15622159744494, 37.63863073327719)

(59.83861929182905, 37.24541613941678)
(60.04411171916279, 36.68106952405918)

(59.83861929182905, 37.24541613941678)
(59.5866969502846, 36.85107921070212)

(59.83861929182905, 37.24541613941678)
(60.24541184161166, 37.12944946773994)

(72.07840463137347, 24.05675354469561)
(71.83148120303974, 24.49152799258866)

(72.07840463137347, 24.05675354469561)
(71.57841720041563, 24.06029880691301)

(72.07840463137347, 24.05675354469561)
(72.57839206233129, 24.05320828247585)

(72.07840463137347, 24.05675354469561)
(72.3314686339977, 24.48798273036839)

(74.4435568009296, 31.63398394256712)
(74.68886584679029, 31.20438526997084)

(74.4435568009296, 31.63398394256712)
(74.94353073438045, 31.62886587734852)

(74.4435568009296, 31.63398394256712)
(74.19830579711603, 32.06888117741338)

(74.4435568009296, 31.63398394256712)
(74.69827513512084, 32.06334360154571)

(74.68886584679029, 31.20438526997084)
(74.94353073438045, 31.62886587734852)

(74.68886584679029, 31.20438526997084)
(75.18855126357842, 31.17292899695792)

(74.68886584679029, 31.20438526997084)
(74.91019666270809, 30.7387633592682)

(74.68886584679029, 31.20438526997084)
(74.41311943934413, 30.76460022923299)

(74.94353073438045, 31.62886587734852)
(75.18855126357842, 31.17292899695792)

(74.94353073438045, 31.62886587734852)
(75.44345396176733, 31.6191189396182)

(74.94353073438045, 31.62886587734852)
(75.19824294864583, 32.05766685844212)

(74.94353073438045, 31.62886587734852)
(74.69827513512084, 32.06334360154571)

(75.18855126357842, 31.17292899695792)
(75.44345396176733, 31.6191189396182)

(75.18855126357842, 31.17292899695792)
(75.68846603995463, 31.16241058047565)

(75.18855126357842, 31.17292899695792)
(74.91019666270809, 30.7387633592682)

(75.18855126357842, 31.17292899695792)
(75.46580863905466, 30.62413067458336)

(75.44345396176733, 31.6191189396182)
(75.68846603995463, 31.16241058047565)

(75.44345396176733, 31.6191189396182)
(75.91607656662217, 31.6114954780042)

(75.44345396176733, 31.6191189396182)
(75.19824294864583, 32.05766685844212)

(75.44345396176733, 31.6191189396182)
(75.76035018685913, 32.06552172635697)

(75.68846603995463, 31.16241058047565)
(75.91607656662217, 31.6114954780042)

(75.68846603995463, 31.16241058047565)
(76.4265936758519, 31.191673635004)

(75.68846603995463, 31.16241058047565)
(76.11979588493043, 30.68333945836524)

(75.68846603995463, 31.16241058047565)
(75.46580863905466, 30.62413067458336)

(75.91607656662217, 31.6114954780042)
(76.4265936758519, 31.191673635004)

(75.91607656662217, 31.6114954780042)
(75.76035018685913, 32.06552172635697)

(75.91607656662217, 31.6114954780042)
(76.53732641073273, 31.98873733126327)

(76.4265936758519, 31.191673635004)
(76.11979588493043, 30.68333945836524)

(76.4265936758519, 31.191673635004)
(76.94265655788456, 30.28905398026794)

(76.4265936758519, 31.191673635004)
(77.3007351653415, 31.34462563920291)

(76.4265936758519, 31.191673635004)
(76.53732641073273, 31.98873733126327)

(74.91019666270809, 30.7387633592682)
(75.46580863905466, 30.62413067458336)

(74.91019666270809, 30.7387633592682)
(75.07869602351556, 30.25151038317017)

(74.91019666270809, 30.7387633592682)
(74.61096733619922, 30.34540852649923)

(74.91019666270809, 30.7387633592682)
(74.41311943934413, 30.76460022923299)

(76.11979588493043, 30.68333945836524)
(76.94265655788456, 30.28905398026794)

(76.11979588493043, 30.68333945836524)
(75.98828427606884, 30.17016036131)

(76.11979588493043, 30.68333945836524)
(75.46580863905466, 30.62413067458336)

(72.45315203799662, 32.52087119865368)
(71.95318203447576, 32.52634802069134)

(72.45315203799662, 32.52087119865368)
(72.95312204151719, 32.51539437661608)

(72.45315203799662, 32.52087119865368)
(72.70788010676536, 32.95111951181447)

(72.45315203799662, 32.52087119865368)
(72.20791010323552, 32.95659633385269)

(53.86375150228091, 31.26115872299989)
(54.1147210498643, 31.69361020719867)

(53.86375150228091, 31.26115872299989)
(53.61278195469743, 30.82870723880109)

(53.86375150228091, 31.26115872299989)
(54.36375024729262, 31.26003846131568)

(53.86375150228091, 31.26115872299989)
(54.11278069970947, 30.82758697711692)

(55.40148547455789, 25.61086730319141)
(54.90149284836178, 25.60815065858998)

(55.40148547455789, 25.61086730319141)
(55.15377238770591, 25.17652776652288)

(55.40148547455789, 25.61086730319141)
(55.65358879586591, 25.17930355203648)

(55.40148547455789, 25.61086730319141)
(55.90147852286242, 25.61350390083758)

(55.86180613222835, 30.39065444610941)
(55.61083658459138, 29.95820296198261)

(55.86180613222835, 30.39065444610941)
(56.11083532960355, 29.95708270029842)

(55.86180613222835, 30.39065444610941)
(56.1127756797257, 30.82310593039915)

(55.86180613222835, 30.39065444610941)
(56.36180487711371, 30.38953418441286)

(55.12830099097224, 37.75353229440277)
(54.87733144338876, 37.32108081020397)

(55.12830099097224, 37.75353229440277)
(54.62830224596006, 37.75465255608695)

(55.12830099097224, 37.75353229440277)
(55.62829973598441, 37.75241203271861)

(55.12830099097224, 37.75353229440277)
(55.37733018840095, 37.31996054851981)

(73.10292604678239, 27.51171474850992)
(72.84986700636009, 27.08113895026728)

(73.10292604678239, 27.51171474850992)
(73.35600579307656, 27.94490674018762)

(73.10292604678239, 27.51171474850992)
(73.6029265974651, 27.50980515796116)

(73.10292604678239, 27.51171474850992)
(73.3498600611201, 27.0782668407322)

(57.6302350661879, 38.61395421606363)
(57.3812058687592, 39.04752596194662)

(57.6302350661879, 38.61395421606363)
(57.13023632117572, 38.61507447774781)

(57.6302350661879, 38.61395421606363)
(57.87926426361661, 38.18038247018066)

(57.6302350661879, 38.61395421606363)
(57.37926551860443, 38.18150273186484)

(73.93408978049204, 30.77249383582483)
(73.43411977697146, 30.77797065786244)

(73.93408978049204, 30.77249383582483)
(73.67056316373935, 30.34033821589065)

(73.93408978049204, 30.77249383582483)
(74.41311943934413, 30.76460022923299)

(73.93408978049204, 30.77249383582483)
(74.1460484380199, 30.33854294670865)

(52.12054712028001, 34.29616094418081)
(51.87322511849615, 34.72903331121042)

(52.12054712028001, 34.29616094418081)
(52.3695763177087, 33.86258919829783)

(52.12054712028001, 34.29616094418081)
(52.62054586529216, 34.29504068249661)

(52.12054712028001, 34.29616094418081)
(52.37151666786347, 34.72861242837952)

(55.45851422217903, 12.19098597911748)
(55.70936296045237, 11.7584644068154)

(55.45851422217903, 12.19098597911748)
(55.2093639220173, 11.75748381311445)

(55.45851422217903, 12.19098597911748)
(55.20766548390569, 12.62350755141957)

(55.45851422217903, 12.19098597911748)
(54.95851518374396, 12.19000538541653)

(55.70936296045237, 11.7584644068154)
(55.2093639220173, 11.75748381311445)

(55.70936296045237, 11.7584644068154)
(55.46021266029065, 11.32496224081242)

(55.70936296045237, 11.7584644068154)
(56.2053504783884, 11.76175057500894)

(55.70936296045237, 11.7584644068154)
(55.95553159147687, 11.32863267142142)

(71.5477143278316, 19.73028063849551)
(71.29465032508422, 19.29905145289243)

(71.5477143278316, 19.73028063849551)
(71.04772689687444, 19.73382590085532)

(71.5477143278316, 19.73028063849551)
(71.80077833058299, 20.16150982410743)

(71.5477143278316, 19.73028063849551)
(71.3007908996238, 20.16505508646077)

(75.34053600062913, 45.04736367874128)
(75.5857779353796, 44.61163854354725)

(75.34053600062913, 45.04736367874128)
(75.9070433914616, 45.04115798612703)

(75.34053600062913, 45.04736367874128)
(75.09529406587866, 45.4830888139353)

(75.34053600062913, 45.04736367874128)
(75.60776438891608, 45.47585003178752)

(75.5857779353796, 44.61163854354725)
(75.9070433914616, 45.04115798612703)

(75.5857779353796, 44.61163854354725)
(75.33104986660936, 44.18139023038307)

(75.5857779353796, 44.61163854354725)
(75.73102586942592, 44.17700877275919)

(75.5857779353796, 44.61163854354725)
(76.1472009486396, 44.55299253605875)

(75.9070433914616, 45.04115798612703)
(76.1472009486396, 44.55299253605875)

(75.9070433914616, 45.04115798612703)
(75.60776438891608, 45.47585003178752)

(75.9070433914616, 45.04115798612703)
(76.14087414905083, 45.51614960968702)

(75.9070433914616, 45.04115798612703)
(76.68082166748823, 45.09135887654162)

(52.20767125329526, 12.61762398921392)
(52.70767029173035, 12.61860458291484)

(52.20767125329526, 12.61762398921392)
(52.45801832371308, 12.18467840406667)

(52.20767125329526, 12.61762398921392)
(51.80013356710833, 12.58023678819951)

(52.20767125329526, 12.61762398921392)
(51.97033589221004, 12.17501529660189)

(74.53092936661656, 40.31652088390969)
(75.03498259221314, 40.38459105171879)

(74.53092936661656, 40.31652088390969)
(74.28298399834688, 40.74093414406029)

(74.53092936661656, 40.31652088390969)
(74.78187223329137, 39.88039693069442)

(74.53092936661656, 40.31652088390969)
(74.77850972236064, 40.79693864199744)

(72.84986700636009, 27.08113895026728)
(73.09679941925016, 26.64745568452114)

(72.84986700636009, 27.08113895026728)
(72.34988474977604, 27.08542267631076)

(72.84986700636009, 27.08113895026728)
(73.3498600611201, 27.0782668407322)

(72.84986700636009, 27.08113895026728)
(72.5968107043772, 26.65086335275453)

(74.78842174792237, 18.40823097685126)
(74.53535579973223, 17.97700104252841)

(74.78842174792237, 18.40823097685126)
(74.54149833581478, 18.84300542976803)

(74.78842174792237, 18.40823097685126)
(74.28843169722485, 18.41177505772887)

(74.78842174792237, 18.40823097685126)
(75.03870805390551, 18.83947986179544)

(75.52480694800194, 18.83603307983191)
(76.108301931642, 18.69653101412292)

(75.52480694800194, 18.83603307983191)
(75.86284434445373, 19.24409896608925)

(75.52480694800194, 18.83603307983191)
(75.03870805390551, 18.83947986179544)

(75.52480694800194, 18.83603307983191)
(75.29751765245963, 19.26929799962684)

(76.108301931642, 18.69653101412292)
(75.86284434445373, 19.24409896608925)

(76.108301931642, 18.69653101412292)
(77.0461119890565, 18.30974605640084)

(76.108301931642, 18.69653101412292)
(76.14350652949362, 17.92345586326728)

(76.108301931642, 18.69653101412292)
(76.65419243241182, 19.26104853175097)

(57.38314621891398, 39.9135491920284)
(57.63411576649746, 40.34600067622719)

(57.38314621891398, 39.9135491920284)
(57.13217667133049, 39.4810977078296)

(57.38314621891398, 39.9135491920284)
(57.13411702148527, 40.34712093791138)

(57.38314621891398, 39.9135491920284)
(56.88314747390182, 39.91466945371259)

(57.63411576649746, 40.34600067622719)
(58.13411451150964, 40.34488041454301)

(57.63411576649746, 40.34600067622719)
(57.88508531408094, 40.77845216042599)

(57.63411576649746, 40.34600067622719)
(57.38508656906876, 40.77957242211018)

(57.63411576649746, 40.34600067622719)
(57.13411702148527, 40.34712093791138)

(58.13411451150964, 40.34488041454301)
(57.88508531408094, 40.77845216042599)

(58.13411451150964, 40.34488041454301)
(58.3764996984151, 40.78231375958487)

(58.13411451150964, 40.34488041454301)
(58.60927693640302, 40.34105950051028)

(58.13411451150964, 40.34488041454301)
(58.37900432225188, 39.91085855993528)

(57.88508531408094, 40.77845216042599)
(57.38508656906876, 40.77957242211018)

(57.88508531408094, 40.77845216042599)
(57.63605611665225, 41.21202390630897)

(57.88508531408094, 40.77845216042599)
(58.3764996984151, 40.78231375958487)

(57.88508531408094, 40.77845216042599)
(58.11755531593099, 41.20193019258411)

(57.38508656906876, 40.77957242211018)
(57.63605611665225, 41.21202390630897)

(57.38508656906876, 40.77957242211018)
(57.13605737164006, 41.21314416799317)

(57.38508656906876, 40.77957242211018)
(56.88508782405658, 40.78069268379437)

(57.38508656906876, 40.77957242211018)
(57.13411702148527, 40.34712093791138)

(57.63605611665225, 41.21202390630897)
(57.13605737164006, 41.21314416799317)

(57.63605611665225, 41.21202390630897)
(57.38702691922355, 41.64559565219196)

(57.63605611665225, 41.21202390630897)
(57.88702566423574, 41.64447539050776)

(57.63605611665225, 41.21202390630897)
(58.11755531593099, 41.20193019258411)

(57.13605737164006, 41.21314416799317)
(57.38702691922355, 41.64559565219196)

(57.13605737164006, 41.21314416799317)
(56.88702817421137, 41.64671591387616)

(57.13605737164006, 41.21314416799317)
(56.88508782405658, 40.78069268379437)

(57.13605737164006, 41.21314416799317)
(56.63605862662787, 41.21426442967736)

(57.38702691922355, 41.64559565219196)
(56.88702817421137, 41.64671591387616)

(57.38702691922355, 41.64559565219196)
(57.13799772179485, 42.07916739807494)

(57.38702691922355, 41.64559565219196)
(57.63799646680705, 42.07804713639075)

(57.38702691922355, 41.64559565219196)
(57.88702566423574, 41.64447539050776)

(56.88702817421137, 41.64671591387616)
(57.13799772179485, 42.07916739807494)

(56.88702817421137, 41.64671591387616)
(56.63799897678267, 42.08028765975914)

(56.88702817421137, 41.64671591387616)
(56.38702942919918, 41.64783617556035)

(56.88702817421137, 41.64671591387616)
(56.63605862662787, 41.21426442967736)

(57.13799772179485, 42.07916739807494)
(56.63799897678267, 42.08028765975914)

(57.13799772179485, 42.07916739807494)
(56.88896852436615, 42.51273914395793)

(57.13799772179485, 42.07916739807494)
(57.63799646680705, 42.07804713639075)

(57.13799772179485, 42.07916739807494)
(57.38896726937834, 42.51161888227374)

(56.63799897678267, 42.08028765975914)
(56.88896852436615, 42.51273914395793)

(56.63799897678267, 42.08028765975914)
(56.38896977935396, 42.51385940564212)

(56.63799897678267, 42.08028765975914)
(56.38702942919918, 41.64783617556035)

(56.63799897678267, 42.08028765975914)
(56.13800023177049, 42.08140792144333)

(56.88896852436615, 42.51273914395793)
(56.38896977935396, 42.51385940564212)

(56.88896852436615, 42.51273914395793)
(56.63993932693744, 42.94631088984092)

(56.88896852436615, 42.51273914395793)
(57.13993807194962, 42.94519062815674)

(56.88896852436615, 42.51273914395793)
(57.38896726937834, 42.51161888227374)

(56.38896977935396, 42.51385940564212)
(56.63993932693744, 42.94631088984092)

(56.38896977935396, 42.51385940564212)
(56.13994058192527, 42.94743115152509)

(56.38896977935396, 42.51385940564212)
(55.88897103434178, 42.5149796673263)

(56.38896977935396, 42.51385940564212)
(56.13800023177049, 42.08140792144333)

(56.63993932693744, 42.94631088984092)
(56.13994058192527, 42.94743115152509)

(56.63993932693744, 42.94631088984092)
(56.39091012950875, 43.3798826357239)

(56.63993932693744, 42.94631088984092)
(57.13993807194962, 42.94519062815674)

(56.63993932693744, 42.94631088984092)
(56.89090887452091, 43.37876237403968)

(56.13994058192527, 42.94743115152509)
(56.39091012950875, 43.3798826357239)

(56.13994058192527, 42.94743115152509)
(55.89091138449657, 43.38100289740809)

(56.13994058192527, 42.94743115152509)
(55.88897103434178, 42.5149796673263)

(56.13994058192527, 42.94743115152509)
(55.63994183691309, 42.94855141320929)

(56.39091012950875, 43.3798826357239)
(55.89091138449657, 43.38100289740809)

(56.39091012950875, 43.3798826357239)
(56.14188093208006, 43.81345438160687)

(56.39091012950875, 43.3798826357239)
(56.64187967709225, 43.81233411992267)

(56.39091012950875, 43.3798826357239)
(56.89090887452091, 43.37876237403968)

(55.89091138449657, 43.38100289740809)
(56.14188093208006, 43.81345438160687)

(55.89091138449657, 43.38100289740809)
(55.64188218706787, 43.81457464329107)

(55.89091138449657, 43.38100289740809)
(55.39091263948438, 43.38212315909227)

(55.89091138449657, 43.38100289740809)
(55.63994183691309, 42.94855141320929)

(56.14188093208006, 43.81345438160687)
(55.64188218706787, 43.81457464329107)

(56.14188093208006, 43.81345438160687)
(55.89285173465135, 44.24702612748986)

(56.14188093208006, 43.81345438160687)
(56.64187967709225, 43.81233411992267)

(56.14188093208006, 43.81345438160687)
(56.39285047966359, 44.24590586580567)

(55.64188218706787, 43.81457464329107)
(55.89285173465135, 44.24702612748986)

(55.64188218706787, 43.81457464329107)
(55.39285298963917, 44.24814638917402)

(55.64188218706787, 43.81457464329107)
(55.39091263948438, 43.38212315909227)

(55.64188218706787, 43.81457464329107)
(55.14188344205571, 43.81569490497523)

(55.89285173465135, 44.24702612748986)
(55.39285298963917, 44.24814638917402)

(55.89285173465135, 44.24702612748986)
(55.64382253722263, 44.68059787337283)

(55.89285173465135, 44.24702612748986)
(56.14382128223482, 44.67947761168867)

(55.89285173465135, 44.24702612748986)
(56.39285047966359, 44.24590586580567)

(55.39285298963917, 44.24814638917402)
(55.64382253722263, 44.68059787337283)

(55.39285298963917, 44.24814638917402)
(55.14382379221044, 44.68171813505698)

(55.39285298963917, 44.24814638917402)
(54.892854244627, 44.24926665085816)

(55.39285298963917, 44.24814638917402)
(55.14188344205571, 43.81569490497523)

(55.64382253722263, 44.68059787337283)
(55.14382379221044, 44.68171813505698)

(55.64382253722263, 44.68059787337283)
(55.39479333979391, 45.1141696192558)

(55.64382253722263, 44.68059787337283)
(56.14382128223482, 44.67947761168867)

(55.64382253722263, 44.68059787337283)
(55.89479208480614, 45.11304935757164)

(55.14382379221044, 44.68171813505698)
(55.39479333979391, 45.1141696192558)

(55.14382379221044, 44.68171813505698)
(54.89479459478171, 45.11528988093995)

(55.14382379221044, 44.68171813505698)
(54.892854244627, 44.24926665085816)

(55.14382379221044, 44.68171813505698)
(54.64382504719825, 44.6828383967411)

(55.39479333979391, 45.1141696192558)
(54.89479459478171, 45.11528988093995)

(55.39479333979391, 45.1141696192558)
(55.1457641423652, 45.54774136513876)

(55.39479333979391, 45.1141696192558)
(55.64576288737739, 45.54662110345457)

(55.39479333979391, 45.1141696192558)
(55.89479208480614, 45.11304935757164)

(54.89479459478171, 45.11528988093995)
(55.1457641423652, 45.54774136513876)

(54.89479459478171, 45.11528988093995)
(54.645765397353, 45.54886162682295)

(54.89479459478171, 45.11528988093995)
(54.39479584976953, 45.11641014262415)

(54.89479459478171, 45.11528988093995)
(54.64382504719825, 44.6828383967411)

(55.1457641423652, 45.54774136513876)
(54.645765397353, 45.54886162682295)

(55.1457641423652, 45.54774136513876)
(54.89673494493648, 45.98131311102175)

(55.1457641423652, 45.54774136513876)
(55.64576288737739, 45.54662110345457)

(55.1457641423652, 45.54774136513876)
(55.39673368994872, 45.98019284933757)

(54.645765397353, 45.54886162682295)
(54.89673494493648, 45.98131311102175)

(54.645765397353, 45.54886162682295)
(54.39673619992431, 45.98243337270594)

(54.645765397353, 45.54886162682295)
(54.39479584976953, 45.11641014262415)

(54.645765397353, 45.54886162682295)
(54.14576665234082, 45.54998188850716)

(54.89673494493648, 45.98131311102175)
(54.39673619992431, 45.98243337270594)

(54.89673494493648, 45.98131311102175)
(54.6477057475078, 46.41488485690475)

(54.89673494493648, 45.98131311102175)
(55.14770449251998, 46.41376459522053)

(54.89673494493648, 45.98131311102175)
(55.39673368994872, 45.98019284933757)

(54.39673619992431, 45.98243337270594)
(54.6477057475078, 46.41488485690475)

(54.39673619992431, 45.98243337270594)
(54.14770700249561, 46.41600511858893)

(54.39673619992431, 45.98243337270594)
(54.14576665234082, 45.54998188850716)

(54.39673619992431, 45.98243337270594)
(53.89673745491213, 45.98355363439015)

(54.6477057475078, 46.41488485690475)
(54.14770700249561, 46.41600511858893)

(54.6477057475078, 46.41488485690475)
(54.39867655007912, 46.84845660278773)

(54.6477057475078, 46.41488485690475)
(55.14770449251998, 46.41376459522053)

(54.6477057475078, 46.41488485690475)
(54.88476178805369, 46.83934488519367)

(54.14770700249561, 46.41600511858893)
(54.39867655007912, 46.84845660278773)

(54.14770700249561, 46.41600511858893)
(53.89867780506693, 46.84957686447193)

(54.14770700249561, 46.41600511858893)
(53.64770825748343, 46.41712538027313)

(54.14770700249561, 46.41600511858893)
(53.89673745491213, 45.98355363439015)

(54.39867655007912, 46.84845660278773)
(53.89867780506693, 46.84957686447193)

(54.39867655007912, 46.84845660278773)
(54.14964735265043, 47.28202834867072)

(54.39867655007912, 46.84845660278773)
(54.62503598566535, 47.26677285677953)

(54.39867655007912, 46.84845660278773)
(54.88476178805369, 46.83934488519367)

(53.89867780506693, 46.84957686447193)
(54.14964735265043, 47.28202834867072)

(53.89867780506693, 46.84957686447193)
(53.64964860763825, 47.28314861035493)

(53.89867780506693, 46.84957686447193)
(53.64770825748343, 46.41712538027313)

(53.89867780506693, 46.84957686447193)
(53.39867906005474, 46.85069712615614)

(54.14964735265043, 47.28202834867072)
(53.64964860763825, 47.28314861035493)

(54.14964735265043, 47.28202834867072)
(53.90061815522176, 47.71560009455371)

(54.14964735265043, 47.28202834867072)
(54.62503598566535, 47.26677285677953)

(54.14964735265043, 47.28202834867072)
(54.36805365472579, 47.69577658716317)

(53.64964860763825, 47.28314861035493)
(53.90061815522176, 47.71560009455371)

(53.64964860763825, 47.28314861035493)
(53.40061941020957, 47.71672035623794)

(53.64964860763825, 47.28314861035493)
(53.14964986262606, 47.28426887203915)

(53.64964860763825, 47.28314861035493)
(53.39867906005474, 46.85069712615614)

(53.90061815522176, 47.71560009455371)
(53.40061941020957, 47.71672035623794)

(53.90061815522176, 47.71560009455371)
(53.65158895779309, 48.14917184043671)

(53.90061815522176, 47.71560009455371)
(54.13848794047128, 48.14052751074868)

(53.90061815522176, 47.71560009455371)
(54.36805365472579, 47.69577658716317)

(53.40061941020957, 47.71672035623794)
(53.65158895779309, 48.14917184043671)

(53.40061941020957, 47.71672035623794)
(53.15159021278091, 48.15029210212094)

(53.40061941020957, 47.71672035623794)
(52.90062066519739, 47.71784061792215)

(53.40061941020957, 47.71672035623794)
(53.14964986262606, 47.28426887203915)

(53.65158895779309, 48.14917184043671)
(53.15159021278091, 48.15029210212094)

(53.65158895779309, 48.14917184043671)
(53.42260044505294, 48.59425428938394)

(53.65158895779309, 48.14917184043671)
(53.90255850537662, 48.58162332463549)

(53.65158895779309, 48.14917184043671)
(54.13848794047128, 48.14052751074868)

(53.15159021278091, 48.15029210212094)
(53.42260044505294, 48.59425428938394)

(53.15159021278091, 48.15029210212094)
(52.90590112946702, 48.58578229851467)

(53.15159021278091, 48.15029210212094)
(52.90062066519739, 47.71784061792215)

(53.15159021278091, 48.15029210212094)
(52.65244437988102, 48.15185775697755)

(53.42260044505294, 48.59425428938394)
(52.90590112946702, 48.58578229851467)

(53.42260044505294, 48.59425428938394)
(53.17746804742485, 49.03006422752943)

(53.42260044505294, 48.59425428938394)
(53.90255850537662, 48.58162332463549)

(53.42260044505294, 48.59425428938394)
(53.72175278320873, 49.03703393881116)

(52.90590112946702, 48.58578229851467)
(53.17746804742485, 49.03006422752943)

(52.90590112946702, 48.58578229851467)
(52.65807808435759, 49.02004681819321)

(52.90590112946702, 48.58578229851467)
(52.40387666709819, 48.58573905549103)

(52.90590112946702, 48.58578229851467)
(52.65244437988102, 48.15185775697755)

(53.17746804742485, 49.03006422752943)
(52.65807808435759, 49.02004681819321)

(53.17746804742485, 49.03006422752943)
(52.90924865732768, 49.45261376469122)

(53.17746804742485, 49.03006422752943)
(53.44630874511503, 49.47102902773022)

(53.17746804742485, 49.03006422752943)
(53.72175278320873, 49.03703393881116)

(52.65807808435759, 49.02004681819321)
(52.90924865732768, 49.45261376469122)

(52.65807808435759, 49.02004681819321)
(52.40387666709819, 48.58573905549103)

(52.65807808435759, 49.02004681819321)
(52.15450985011011, 49.01911688392275)

(52.65807808435759, 49.02004681819321)
(52.40451756271906, 49.45489642786946)

(52.90924865732768, 49.45261376469122)
(53.44630874511503, 49.47102902773022)

(52.90924865732768, 49.45261376469122)
(53.17933593506653, 49.89401108908693)

(52.90924865732768, 49.45261376469122)
(52.65800659601125, 49.89160196602607)

(52.90924865732768, 49.45261376469122)
(52.40451756271906, 49.45489642786946)

(52.40387666709819, 48.58573905549103)
(52.15450985011011, 49.01911688392275)

(52.40387666709819, 48.58573905549103)
(51.90294538765398, 48.58632370039808)

(52.40387666709819, 48.58573905549103)
(52.15159272275648, 48.15253262548946)

(52.40387666709819, 48.58573905549103)
(52.65244437988102, 48.15185775697755)

(52.15450985011011, 49.01911688392275)
(51.90294538765398, 48.58632370039808)

(52.15450985011011, 49.01911688392275)
(51.65376076782002, 49.01980617681826)

(52.15450985011011, 49.01911688392275)
(51.89770306033051, 49.48115284069733)

(52.15450985011011, 49.01911688392275)
(52.40451756271906, 49.45489642786946)

(52.90062066519739, 47.71784061792215)
(53.14964986262606, 47.28426887203915)

(52.90062066519739, 47.71784061792215)
(52.64965111761386, 47.28538913372337)

(52.90062066519739, 47.71784061792215)
(52.40108488198612, 47.71895984232704)

(52.90062066519739, 47.71784061792215)
(52.65244437988102, 48.15185775697755)

(53.64770825748343, 46.41712538027313)
(53.14770951247123, 46.41824564195734)

(53.64770825748343, 46.41712538027313)
(53.39867906005474, 46.85069712615614)

(53.64770825748343, 46.41712538027313)
(53.39673870989995, 45.98467389607434)

(53.64770825748343, 46.41712538027313)
(53.89673745491213, 45.98355363439015)

(55.39091263948438, 43.38212315909227)
(54.89091389447222, 43.38324342077645)

(55.39091263948438, 43.38212315909227)
(55.1399430919009, 42.94967167489347)

(55.39091263948438, 43.38212315909227)
(55.63994183691309, 42.94855141320929)

(55.39091263948438, 43.38212315909227)
(55.14188344205571, 43.81569490497523)

(56.88508782405658, 40.78069268379437)
(56.63605862662787, 41.21426442967736)

(56.88508782405658, 40.78069268379437)
(57.13411702148527, 40.34712093791138)

(56.88508782405658, 40.78069268379437)
(56.63411827647312, 40.34824119959558)

(56.88508782405658, 40.78069268379437)
(56.38508907904441, 40.78181294547856)

(55.88897103434178, 42.5149796673263)
(55.3889722893296, 42.51609992901047)

(55.88897103434178, 42.5149796673263)
(55.63800148675831, 42.08252818312751)

(55.88897103434178, 42.5149796673263)
(55.63994183691309, 42.94855141320929)

(55.88897103434178, 42.5149796673263)
(56.13800023177049, 42.08140792144333)

(54.39479584976953, 45.11641014262415)
(54.64382504719825, 44.6828383967411)

(54.39479584976953, 45.11641014262415)
(54.14576665234082, 45.54998188850716)

(54.39479584976953, 45.11641014262415)
(53.89479710475736, 45.11753040430835)

(54.39479584976953, 45.11641014262415)
(54.1438263021861, 44.68395865842535)

(56.38702942919918, 41.64783617556035)
(56.63605862662787, 41.21426442967736)

(56.38702942919918, 41.64783617556035)
(56.13605988161569, 41.21538469136155)

(56.38702942919918, 41.64783617556035)
(56.13800023177049, 42.08140792144333)

(56.38702942919918, 41.64783617556035)
(55.88703068418701, 41.64895643724453)

(54.892854244627, 44.24926665085816)
(54.64382504719825, 44.6828383967411)

(54.892854244627, 44.24926665085816)
(54.39285549961481, 44.25038691254233)

(54.892854244627, 44.24926665085816)
(55.14188344205571, 43.81569490497523)

(54.892854244627, 44.24926665085816)
(54.64188469704352, 43.8168151666594)

(55.2093639220173, 11.75748381311445)
(55.46021266029065, 11.32496224081242)

(55.2093639220173, 11.75748381311445)
(54.70936488358223, 11.75650321941351)

(55.2093639220173, 11.75748381311445)
(54.95851518374396, 12.19000538541653)

(55.2093639220173, 11.75748381311445)
(54.96021362185557, 11.32398164711147)

(69.010278817453, 37.75504964307006)
(69.51024882097367, 37.7495728210402)

(69.010278817453, 37.75504964307006)
(68.51030881393234, 37.76052646509994)

(69.010278817453, 37.75504964307006)
(69.25552075220347, 37.31932450787607)

(69.010278817453, 37.75504964307006)
(68.75555074868281, 37.32480132990594)

(53.37151415788779, 34.72637190501121)
(53.87151290289999, 34.72525164332701)

(53.37151415788779, 34.72637190501121)
(52.87151541287561, 34.7274921666954)

(53.37151415788779, 34.72637190501121)
(53.62054335531651, 34.29280015912823)

(53.37151415788779, 34.72637190501121)
(53.12054461030432, 34.29392042081243)

(71.29465032508422, 19.29905145289243)
(71.04772689687444, 19.73382590085532)

(71.29465032508422, 19.29905145289243)
(71.54157375329407, 18.86427700492994)

(71.29465032508422, 19.29905145289243)
(71.04158632233728, 18.86782226729188)

(71.29465032508422, 19.29905145289243)
(70.79466289412744, 19.30259671525445)

(71.04772689687444, 19.73382590085532)
(70.54773946591756, 19.73737116321692)

(71.04772689687444, 19.73382590085532)
(71.3007908996238, 20.16505508646077)

(71.04772689687444, 19.73382590085532)
(70.80080346866447, 20.16860034881737)

(71.04772689687444, 19.73382590085532)
(70.79466289412744, 19.30259671525445)

(71.49115654655343, 35.99571863753412)
(71.24591462826886, 36.43144377164626)

(71.49115654655343, 35.99571863753412)
(70.99118655938729, 36.00119545849871)

(71.49115654655343, 35.99571863753412)
(71.73639844132288, 35.55999350497181)

(71.49115654655343, 35.99571863753412)
(71.23642848287902, 35.56547032403803)

(51.63273189929173, 35.15910816282656)
(51.87322511849615, 34.72903331121042)

(51.63273189929173, 35.15910816282656)
(51.3837540799606, 34.72584073663216)

(51.63273189929173, 35.15910816282656)
(51.87516546865092, 35.59505654129221)

(51.63273189929173, 35.15910816282656)
(52.12476373129458, 35.16125166912474)

(56.86762459244897, 32.98648356698564)
(56.61859540851079, 33.42005532061719)

(56.86762459244897, 32.98648356698564)
(56.36762592127653, 32.98760387108098)

(56.86762459244897, 32.98648356698564)
(57.11665382526573, 32.55291184157241)

(56.86762459244897, 32.98648356698564)
(56.61665510298415, 32.55403211621102)

(56.61859540851079, 33.42005532061719)
(56.36762592127653, 32.98760387108098)

(56.61859540851079, 33.42005532061719)
(56.11859671803953, 33.4211756136279)

(56.61859540851079, 33.42005532061719)
(56.36956626465496, 33.85362709727069)

(56.61859540851079, 33.42005532061719)
(56.86956452937777, 33.85250655972425)

(53.87151290289999, 34.72525164332701)
(54.3715116479122, 34.72413138164283)

(53.87151290289999, 34.72525164332701)
(54.12054210032873, 34.29167989744404)

(53.87151290289999, 34.72525164332701)
(54.1224824504835, 35.1577031275258)

(53.87151290289999, 34.72525164332701)
(53.62054335531651, 34.29280015912823)

(55.69407905211725, 19.55164058548381)
(55.94323421488872, 19.98266333500934)

(55.69407905211725, 19.55164058548381)
(55.44492705639775, 19.11900297454546)

(55.69407905211725, 19.55164058548381)
(56.19407754454107, 19.55289958715689)

(55.69407905211725, 19.55164058548381)
(55.94492622226409, 19.11991859191413)

(52.71786022481444, 7.422464703905167)
(52.96870935819922, 6.989941682667219)

(52.71786022481444, 7.422464703905167)
(52.41334863992741, 6.942826056697662)

(52.71786022481444, 7.422464703905167)
(52.46673323374729, 7.855630771802076)

(52.71786022481444, 7.422464703905167)
(52.21786188196491, 7.421481559383121)

(52.96870935819922, 6.989941682667219)
(52.41334863992741, 6.942826056697662)

(52.96870935819922, 6.989941682667219)
(52.71955935851148, 6.556438414778881)

(52.96870935819922, 6.989941682667219)
(53.21955834686754, 6.557419192127337)

(52.96870935819922, 6.989941682667219)
(53.46186204204272, 7.009011347417431)

(52.41334863992741, 6.942826056697662)
(52.71955935851148, 6.556438414778881)

(52.41334863992741, 6.942826056697662)
(51.97608443036086, 6.623666196349962)

(52.41334863992741, 6.942826056697662)
(52.21786188196491, 7.421481559383121)

(52.41334863992741, 6.942826056697662)
(51.92056123332359, 7.029726842684322)

(52.41334863992741, 6.942826056697662)
(52.33972661931918, 6.456389705123346)

(52.71955935851148, 6.556438414778881)
(53.21955834686754, 6.557419192127337)

(52.71955935851148, 6.556438414778881)
(52.96025283698121, 6.129753485095385)

(52.71955935851148, 6.556438414778881)
(52.50330337000406, 6.085551573312696)

(52.71955935851148, 6.556438414778881)
(52.33972661931918, 6.456389705123346)

(53.21955834686754, 6.557419192127337)
(52.96025283698121, 6.129753485095385)

(53.21955834686754, 6.557419192127337)
(53.47040713521986, 6.124897436177672)

(53.21955834686754, 6.557419192127337)
(53.74114053441272, 6.630918873864406)

(53.21955834686754, 6.557419192127337)
(53.46186204204272, 7.009011347417431)

(55.70087076989438, 16.08858309834096)
(56.20086980832942, 16.08956369204192)

(55.70087076989438, 16.08858309834096)
(55.20087173145931, 16.08760250464)

(55.70087076989438, 16.08858309834096)
(55.45172046973264, 15.65508093233795)

(55.70087076989438, 16.08858309834096)
(55.95171950816768, 15.6560615260389)

(55.46021266029065, 11.32496224081242)
(54.96021362185557, 11.32398164711147)

(55.46021266029065, 11.32496224081242)
(55.21004037769968, 10.89204744725869)

(55.46021266029065, 11.32496224081242)
(55.95553159147687, 11.32863267142142)

(55.46021266029065, 11.32496224081242)
(55.70398222120143, 10.89650934290951)

(57.20086788519951, 16.09152487944386)
(57.70086692363456, 16.09250547314482)

(57.20086788519951, 16.09152487944386)
(56.70086884676445, 16.09054428574286)

(57.20086788519951, 16.09152487944386)
(56.95001914692624, 16.52404645174596)

(57.20086788519951, 16.09152487944386)
(57.45001818536173, 16.52502704544654)

(54.71106332169385, 10.89047948110845)
(54.21106428325879, 10.88949888740748)

(54.71106332169385, 10.89047948110845)
(54.96021362185557, 11.32398164711147)

(54.71106332169385, 10.89047948110845)
(55.21004037769968, 10.89204744725869)

(54.71106332169385, 10.89047948110845)
(54.46021458342052, 11.3230010534105)

(69.71754621966043, 33.84995389240943)
(69.21757621614144, 33.85543071445581)

(69.71754621966043, 33.84995389240943)
(69.46281815090627, 33.41970557923749)

(69.71754621966043, 33.84995389240943)
(69.9722742884283, 34.28020220557105)

(69.71754621966043, 33.84995389240943)
(69.47230428490498, 34.28567902761019)

(73.76473691790812, 38.13600655794517)
(73.26476691438853, 38.14148337999529)

(73.76473691790812, 38.13600655794517)
(74.00947239862414, 37.70024699908237)

(73.76473691790812, 38.13600655794517)
(74.26188418116536, 38.13034862288362)

(73.76473691790812, 38.13600655794517)
(73.50992396434444, 37.70575253892316)

(73.26476691438853, 38.14148337999529)
(73.01952497963808, 38.57720851518932)

(73.26476691438853, 38.14148337999529)
(72.76479691086735, 38.14696020200621)

(73.26476691438853, 38.14148337999529)
(73.01003838089089, 37.71123509749441)

(73.26476691438853, 38.14148337999529)
(73.50992396434444, 37.70575253892316)

(73.01952497963808, 38.57720851518932)
(72.76479691086735, 38.14696020200621)

(73.01952497963808, 38.57720851518932)
(72.51955497611732, 38.58268533721605)

(73.01952497963808, 38.57720851518932)
(73.27425304840828, 39.00745682835348)

(73.01952497963808, 38.57720851518932)
(72.7742830448876, 39.01293365038273)

(72.76479691086735, 38.14696020200621)
(72.51955497611732, 38.58268533721605)

(72.76479691086735, 38.14696020200621)
(73.01003838089089, 37.71123509749441)

(72.76479691086735, 38.14696020200621)
(72.51006876871706, 37.71671189363435)

(72.76479691086735, 38.14696020200621)
(72.26482689511701, 38.15243702484749)

(65.44539972684196, 31.73233511404477)
(65.9444437093394, 31.72631151051586)

(65.44539972684196, 31.73233511404477)
(64.94742728188841, 31.72576431416617)

(65.44539972684196, 31.73233511404477)
(65.19058872545553, 31.29971823002399)

(65.44539972684196, 31.73233511404477)
(65.6898086546029, 31.29534876754297)

(65.9444437093394, 31.72631151051586)
(66.18929855081922, 31.28995430517282)

(65.9444437093394, 31.72631151051586)
(66.19907954036871, 32.1565174971616)

(65.9444437093394, 31.72631151051586)
(66.44414108394916, 31.72059684793945)

(65.9444437093394, 31.72631151051586)
(65.6898086546029, 31.29534876754297)

(19.11115601892203, 11.51882617366736)
(20.93914046652016, 11.87168439226768)

(19.11115601892203, 11.51882617366736)
(17.26943248135714, 11.1552821235986)

(19.11115601892203, 11.51882617366736)
(17.859867554837, 12.93957522364778)

(19.11115601892203, 11.51882617366736)
(19.63645244397464, 13.30345699791007)

(102.6778913662578, 16.57703532430186)
(104.3620356364364, 17.10359543606123)

(102.6778913662578, 16.57703532430186)
(102.9066201593431, 18.49948436700705)

(102.6778913662578, 16.57703532430186)
(101.2610671078518, 17.52861651206359)

(102.6778913662578, 16.57703532430186)
(100.8115430861743, 16.06015886385656)

(54.62503598566535, 47.26677285677953)
(54.88476178805369, 46.83934488519367)

(54.62503598566535, 47.26677285677953)
(54.36805365472579, 47.69577658716317)

(54.62503598566535, 47.26677285677953)
(54.86052223024764, 47.70086973429459)

(54.62503598566535, 47.26677285677953)
(55.02794781615359, 47.1921787570265)

(118.2758915203674, 13.60462143066691)
(120.09041280201, 14.00127435327173)

(118.2758915203674, 13.60462143066691)
(118.8335524582538, 15.46866671918559)

(118.2758915203674, 13.60462143066691)
(116.9109665343955, 15.14429597303343)

(118.2758915203674, 13.60462143066691)
(116.3663738591072, 13.21255286213148)

(120.09041280201, 14.00127435327173)
(118.8335524582538, 15.46866671918559)

(120.09041280201, 14.00127435327173)
(121.806608673871, 12.60818102543833)

(120.09041280201, 14.00127435327173)
(120.4980243882648, 15.87335302759046)

(120.09041280201, 14.00127435327173)
(121.9541947581731, 14.61827770253222)

(75.13561738477236, 48.93691954858136)
(75.28181683194445, 48.49826455427866)

(75.13561738477236, 48.93691954858136)
(74.88852777640994, 49.38095084942771)

(75.13561738477236, 48.93691954858136)
(75.38796667072805, 49.37723092053213)

(75.13561738477236, 48.93691954858136)
(75.6253239417727, 48.86855154646901)

(82.7201016379209, 40.56744231239945)
(82.91046417470909, 42.10088727363755)

(82.7201016379209, 40.56744231239945)
(84.04325338847045, 41.03988700090957)

(82.7201016379209, 40.56744231239945)
(81.44215453006078, 40.20052557962433)

(82.7201016379209, 40.56744231239945)
(81.8080934288795, 41.35727896481426)

(63.05379338069657, 27.61780639381891)
(63.28513867302619, 27.23848555503487)

(63.05379338069657, 27.61780639381891)
(62.81427079881055, 28.00399441464398)

(63.05379338069657, 27.61780639381891)
(62.5923903080821, 27.58161717638466)

(63.05379338069657, 27.61780639381891)
(62.84383668524911, 27.21277566052619)

(98.66393971153153, 45.694804630354)
(100.4668705282373, 46.05802137251936)

(98.66393971153153, 45.694804630354)
(99.81106476865702, 44.37639361863445)

(98.66393971153153, 45.694804630354)
(98.02454025634623, 44.07275443797347)

(98.66393971153153, 45.694804630354)
(96.88042735885539, 45.37897618528952)

(45.6875920162442, 35.6535859171225)
(46.09536101925617, 36.69654094432519)

(45.6875920162442, 35.6535859171225)
(44.93953390215393, 36.5729138902565)

(45.6875920162442, 35.6535859171225)
(45.21738159868438, 34.57097870591564)

(45.6875920162442, 35.6535859171225)
(44.4308591936005, 35.56006446922153)

(115.1273068104981, 41.8394249533587)
(115.6850537397616, 43.70148880263784)

(115.1273068104981, 41.8394249533587)
(113.462476807497, 43.2787638492985)

(115.1273068104981, 41.8394249533587)
(114.5437970781322, 40.01713131388534)

(115.1273068104981, 41.8394249533587)
(113.3006203113359, 41.41767931216349)

(66.10261445844796, 27.20212733324797)
(65.90220582655606, 27.69919095409232)

(66.10261445844796, 27.20212733324797)
(66.34448042615134, 26.78821945387379)

(66.10261445844796, 27.20212733324797)
(66.53987987986997, 27.20737753897511)

(66.10261445844796, 27.20212733324797)
(66.29604778864213, 27.54708874477316)

(53.35599826283953, 27.80126845691672)
(53.60696205526476, 28.23115128064907)

(53.35599826283953, 27.80126845691672)
(53.85599835072198, 27.80074754934138)

(53.35599826283953, 27.80126845691672)
(53.10502180906616, 27.36573458015817)

(53.35599826283953, 27.80126845691672)
(53.58772547627909, 27.37540744769646)

(53.60696205526476, 28.23115128064907)
(53.85599835072198, 27.80074754934138)

(53.60696205526476, 28.23115128064907)
(54.10696121592726, 28.23021653333191)

(53.60696205526476, 28.23115128064907)
(53.85793068291468, 28.66319217718941)

(53.60696205526476, 28.23115128064907)
(53.35793193715936, 28.66431210719344)

(53.85599835072198, 27.80074754934138)
(54.10696121592726, 28.23021653333191)

(53.85599835072198, 27.80074754934138)
(54.3559988991956, 27.80043221428242)

(53.85599835072198, 27.80074754934138)
(54.10501929909054, 27.36349405678981)

(53.85599835072198, 27.80074754934138)
(53.58772547627909, 27.37540744769646)

(54.10696121592726, 28.23021653333191)
(54.3559988991956, 27.80043221428242)

(54.10696121592726, 28.23021653333191)
(54.60696033079141, 28.22926134514643)

(54.10696121592726, 28.23021653333191)
(53.85793068291468, 28.66319217718941)

(54.10696121592726, 28.23021653333191)
(54.35792935884087, 28.66204108082216)

(26.34160722467826, 28.36586190037388)
(27.09363237882812, 30.05378816648755)

(26.34160722467826, 28.36586190037388)
(25.2821555811489, 29.69311356608376)

(26.34160722467826, 28.36586190037388)
(28.02185530908216, 28.69389221476388)

(26.34160722467826, 28.36586190037388)
(27.36872292607713, 27.06716630606354)

(105.081543311215, 9.037408010847951)
(106.2987464375936, 7.629423555270872)

(105.081543311215, 9.037408010847951)
(106.9185774224388, 9.397236866233325)

(105.081543311215, 9.037408010847951)
(105.6904450301848, 10.7914004090984)

(105.081543311215, 9.037408010847951)
(103.8696249343496, 10.43284033434283)

(106.2987464375936, 7.629423555270872)
(106.9185774224388, 9.397236866233325)

(106.2987464375936, 7.629423555270872)
(105.6734005372495, 5.879821196452156)

(106.2987464375936, 7.629423555270872)
(108.1365318855385, 7.985857761927733)

(106.2987464375936, 7.629423555270872)
(107.4236631589387, 6.289232540218148)

(106.9185774224388, 9.397236866233325)
(108.1365318855385, 7.985857761927733)

(106.9185774224388, 9.397236866233325)
(108.7420662092669, 9.763617132313506)

(106.9185774224388, 9.397236866233325)
(107.5346267061086, 11.17176652685937)

(106.9185774224388, 9.397236866233325)
(105.6904450301848, 10.7914004090984)

(105.6734005372495, 5.879821196452156)
(103.8980133652534, 5.241449669630864)

(105.6734005372495, 5.879821196452156)
(107.4236631589387, 6.289232540218148)

(105.6734005372495, 5.879821196452156)
(106.6589268046938, 4.704112169726461)

(105.6734005372495, 5.879821196452156)
(105.1144954890004, 4.646235389033492)

(100.8011968195826, 33.69843114427756)
(101.6410680732639, 35.10276081252487)

(100.8011968195826, 33.69843114427756)
(100.6723094919461, 31.79624165671078)

(100.8011968195826, 33.69843114427756)
(99.42804505009269, 33.13441351503765)

(100.8011968195826, 33.69843114427756)
(99.88037547600216, 35.39489786018061)

(100.8011968195826, 33.69843114427756)
(99.15632551695516, 34.28283433488228)

(101.6410680732639, 35.10276081252487)
(100.6123374233746, 37.05683962951746)

(101.6410680732639, 35.10276081252487)
(103.3025515697041, 35.57878584400121)

(101.6410680732639, 35.10276081252487)
(102.2096041091648, 36.67455751219656)

(101.6410680732639, 35.10276081252487)
(99.88037547600216, 35.39489786018061)

(117.7280074486684, 6.634325946149939)
(117.0890623919644, 4.776486801574169)

(117.7280074486684, 6.634325946149939)
(118.9777286404905, 5.186801269228489)

(117.7280074486684, 6.634325946149939)
(118.346086925772, 8.466471828328803)

(117.7280074486684, 6.634325946149939)
(119.5654362726729, 7.034959960031664)

(117.0890623919644, 4.776486801574169)
(118.9777286404905, 5.186801269228489)

(117.0890623919644, 4.776486801574169)
(118.547865468423, 3.312801198035746)

(117.0890623919644, 4.776486801574169)
(116.5484089632867, 2.974574991204413)

(117.0890623919644, 4.776486801574169)
(115.0831809343801, 4.307005546344758)

(118.9777286404905, 5.186801269228489)
(118.547865468423, 3.312801198035746)

(118.9777286404905, 5.186801269228489)
(120.4089958379946, 3.832470810711637)

(118.9777286404905, 5.186801269228489)
(119.5654362726729, 7.034959960031664)

(118.9777286404905, 5.186801269228489)
(120.7136295886125, 5.63941204798417)

(119.6511734155163, 29.3789350253765)
(121.4640834109724, 29.7564505797309)

(119.6511734155163, 29.3789350253765)
(117.7740689769005, 29.01666713846484)

(119.6511734155163, 29.3789350253765)
(119.0354292711919, 27.59606809871185)

(119.6511734155163, 29.3789350253765)
(120.8259613423534, 28.02158477504484)

(5.4623111942675, 12.28960241856935)
(4.421917989943104, 13.45862180632993)

(5.4623111942675, 12.28960241856935)
(3.47445621845857, 11.82330698651347)

(5.4623111942675, 12.28960241856935)
(6.659499504792635, 10.76784157514704)

(5.4623111942675, 12.28960241856935)
(5.258466081933328, 10.81572918312441)

(99.7845615298271, 22.70181146520461)
(98.15921931393052, 22.36430668777098)

(99.7845615298271, 22.70181146520461)
(99.31581460656301, 21.1948491126097)

(99.7845615298271, 22.70181146520461)
(101.4421212265458, 23.02524436164246)

(99.7845615298271, 22.70181146520461)
(100.9170171989125, 21.4955395949132)

(53.90255850537662, 48.58162332463549)
(53.72175278320873, 49.03703393881116)

(53.90255850537662, 48.58162332463549)
(54.25762897217798, 48.94041587131923)

(53.90255850537662, 48.58162332463549)
(54.13848794047128, 48.14052751074868)

(53.90255850537662, 48.58162332463549)
(54.33754137493904, 48.46112986168221)

(57.70383329754348, 14.36070542270511)
(57.45461124699606, 13.92724449439714)

(57.70383329754348, 14.36070542270511)
(57.94970556272707, 14.79189217964043)

(57.70383329754348, 14.36070542270511)
(58.21612525271839, 14.37054382767166)

(57.70383329754348, 14.36070542270511)
(57.95815927597961, 13.93261735862355)

(57.45461124699606, 13.92724449439714)
(56.9550307524777, 13.92602334747485)

(57.45461124699606, 13.92724449439714)
(57.20383550743622, 13.49467653067887)

(57.45461124699606, 13.92724449439714)
(57.70596223796952, 13.49443425822951)

(57.45461124699606, 13.92724449439714)
(57.95815927597961, 13.93261735862355)

(57.94970556272707, 14.79189217964043)
(58.21612525271839, 14.37054382767166)

(57.94970556272707, 14.79189217964043)
(58.44758116783152, 14.81027735439253)

(57.94970556272707, 14.79189217964043)
(57.69831048529069, 15.22402785043121)

(57.94970556272707, 14.79189217964043)
(58.20161167407608, 15.23245359481028)

(54.3559988991956, 27.80043221428242)
(54.10501929909054, 27.36349405678981)

(54.3559988991956, 27.80043221428242)
(54.60696033079141, 28.22926134514643)

(54.3559988991956, 27.80043221428242)
(54.8559996612218, 27.80021219268563)

(54.3559988991956, 27.80043221428242)
(54.57237652668282, 27.36913877244155)

(87.20879270472453, 9.640954900976666)
(88.82884898623753, 9.988368874927666)

(87.20879270472453, 9.640954900976666)
(85.6236339992584, 9.264600718901196)

(87.20879270472453, 9.640954900976666)
(86.21664577289539, 10.64075897999096)

(87.20879270472453, 9.640954900976666)
(87.8175202954888, 10.94558676055744)

(93.50905983726348, 26.03386676100673)
(94.5131571572284, 24.79396340113163)

(93.50905983726348, 26.03386676100673)
(92.50419931062007, 27.21322399193156)

(93.50905983726348, 26.03386676100673)
(94.01044423829156, 27.50066803000315)

(93.50905983726348, 26.03386676100673)
(95.03897543309358, 26.24152361336336)

(78.167924414742, 24.565346852637)
(78.51562511767189, 25.62342436302067)

(78.167924414742, 24.565346852637)
(77.5022721171096, 25.43678556135681)

(78.167924414742, 24.565346852637)
(77.69654213915983, 23.41146608640122)

(78.167924414742, 24.565346852637)
(77.01805731123575, 24.47783919857813)

(100.8132192802645, 6.649502414719304)
(102.138571352912, 5.068595894721017)

(100.8132192802645, 6.649502414719304)
(100.3561431869671, 4.93155663904443)

(100.8132192802645, 6.649502414719304)
(99.67468139309446, 8.062049467760868)

(100.8132192802645, 6.649502414719304)
(99.139105984959, 6.415911643983737)

(102.138571352912, 5.068595894721017)
(100.3561431869671, 4.93155663904443)

(102.138571352912, 5.068595894721017)
(103.6588486377991, 3.575938803259092)

(102.138571352912, 5.068595894721017)
(101.677533789993, 3.336805705108766)

(102.138571352912, 5.068595894721017)
(103.8980133652534, 5.241449669630864)

(100.3561431869671, 4.93155663904443)
(101.677533789993, 3.336805705108766)

(100.3561431869671, 4.93155663904443)
(99.139105984959, 6.415911643983737)

(100.3561431869671, 4.93155663904443)
(99.94371822758976, 3.433207210976317)

(100.3561431869671, 4.93155663904443)
(98.6889010596538, 4.958268692910085)

(86.23254077273333, 32.35595338035927)
(85.30391556983268, 33.40010357574742)

(86.23254077273333, 32.35595338035927)
(86.70468566290269, 34.00385954049275)

(86.23254077273333, 32.35595338035927)
(87.20180446994104, 31.33678854901582)

(86.23254077273333, 32.35595338035927)
(87.70925803460577, 32.75696617495444)

(121.5816086904118, 19.6300922798744)
(122.7278516063904, 17.94578978370765)

(121.5816086904118, 19.6300922798744)
(123.6034940583963, 19.8272320714058)

(121.5816086904118, 19.6300922798744)
(120.3133059159549, 21.09054456137476)

(121.5816086904118, 19.6300922798744)
(122.165438027249, 21.44736866466795)

(110.1596866393972, 5.138931335534917)
(111.3058502652643, 3.439949053379696)

(110.1596866393972, 5.138931335534917)
(109.4238385627892, 3.366422350041969)

(110.1596866393972, 5.138931335534917)
(108.455506778126, 4.842868633031745)

(110.1596866393972, 5.138931335534917)
(109.1252611575011, 6.601025829456706)

(64.8568124572596, 24.46785334918249)
(64.3949697390037, 24.47260265778143)

(64.8568124572596, 24.46785334918249)
(65.34141663410384, 24.47343855068917)

(64.8568124572596, 24.46785334918249)
(64.58077332660027, 24.82903294472572)

(64.8568124572596, 24.46785334918249)
(65.07709764993717, 24.8018175595259)

(107.0880858082676, 50.80202758811441)
(105.6890158599871, 52.19351707139215)

(107.0880858082676, 50.80202758811441)
(107.521018068825, 52.60982878115801)

(107.0880858082676, 50.80202758811441)
(108.7712327570778, 51.15665505383495)

(107.0880858082676, 50.80202758811441)
(105.7598824466195, 50.25464708879622)

(81.5749713093699, 33.51662175650948)
(82.84655247375815, 33.76078279407033)

(81.5749713093699, 33.51662175650948)
(82.48056790070326, 32.55605312225168)

(81.5749713093699, 33.51662175650948)
(80.36515349472373, 33.31228378289382)

(81.5749713093699, 33.51662175650948)
(81.14915848549218, 32.31862621651011)

(82.84655247375815, 33.76078279407033)
(82.48056790070326, 32.55605312225168)

(82.84655247375815, 33.76078279407033)
(83.2496801102383, 34.94986607146952)

(82.84655247375815, 33.76078279407033)
(83.70385260335294, 32.79071594846812)

(82.84655247375815, 33.76078279407033)
(84.15963366834714, 34.08316939376105)

(76.25491287159946, 52.21744203407835)
(76.20789195392244, 51.5091104757109)

(76.25491287159946, 52.21744203407835)
(76.36675629122873, 53.13898807780978)

(76.25491287159946, 52.21744203407835)
(75.5675428276815, 52.09330072141374)

(76.25491287159946, 52.21744203407835)
(75.75602129899949, 52.71142226933623)

(76.25491287159946, 52.21744203407835)
(75.93380106847638, 51.85549644621453)

(76.20789195392244, 51.5091104757109)
(76.47933276836474, 50.72103365716914)

(76.20789195392244, 51.5091104757109)
(75.69341457544586, 51.54470536519142)

(76.20789195392244, 51.5091104757109)
(75.88558885128016, 51.11187302346885)

(76.20789195392244, 51.5091104757109)
(75.93380106847638, 51.85549644621453)

(121.569993804426, 24.74435307716343)
(122.6937193034337, 23.33948181615875)

(121.569993804426, 24.74435307716343)
(120.3019103053592, 26.18296495243165)

(121.569993804426, 24.74435307716343)
(122.2650734824807, 26.7236067611645)

(121.569993804426, 24.74435307716343)
(123.2888436879811, 25.04543035307746)

(22.39033038594362, 5.475916334593354)
(20.28099215764507, 5.222937876394234)

(22.39033038594362, 5.475916334593354)
(24.42191488800935, 5.25001137613361)

(22.39033038594362, 5.475916334593354)
(23.2247845730211, 3.725667648991308)

(22.39033038594362, 5.475916334593354)
(21.28181902147281, 3.481198460927626)

(22.39033038594362, 5.475916334593354)
(23.80782736697006, 6.52454677344307)

(20.28099215764507, 5.222937876394234)
(21.28181902147281, 3.481198460927626)

(20.28099215764507, 5.222937876394234)
(19.45193385106394, 3.374273034011036)

(20.28099215764507, 5.222937876394234)
(18.41048065990469, 4.8527481799666)

(20.28099215764507, 5.222937876394234)
(19.07618558499582, 6.600544798938802)

(47.09342299898491, 30.72718385871503)
(47.84569220998077, 29.92208271859334)

(47.09342299898491, 30.72718385871503)
(45.97782040849361, 30.18727463691748)

(47.09342299898491, 30.72718385871503)
(46.31573236250033, 31.64700006193149)

(47.09342299898491, 30.72718385871503)
(46.93574061886443, 29.72426020399318)

(47.84569220998077, 29.92208271859334)
(48.93472564429084, 30.14724632756023)

(47.84569220998077, 29.92208271859334)
(48.60552777111649, 29.14439192565769)

(47.84569220998077, 29.92208271859334)
(47.41937293518976, 28.82699170649585)

(47.84569220998077, 29.92208271859334)
(46.93574061886443, 29.72426020399318)

(85.30391556983268, 33.40010357574742)
(86.70468566290269, 34.00385954049275)

(85.30391556983268, 33.40010357574742)
(85.47691530173498, 34.71340634775022)

(85.30391556983268, 33.40010357574742)
(83.70385260335294, 32.79071594846812)

(85.30391556983268, 33.40010357574742)
(84.15963366834714, 34.08316939376105)

(62.33684327099683, 34.74220718161929)
(61.89212969566381, 34.73919755110027)

(62.33684327099683, 34.74220718161929)
(62.55826457452694, 35.13511418977183)

(62.33684327099683, 34.74220718161929)
(62.79047242958456, 34.72406810796008)

(62.33684327099683, 34.74220718161929)
(62.13133104370233, 35.11273931399701)

(61.89212969566381, 34.73919755110027)
(61.62651963349607, 34.34525977096825)

(61.89212969566381, 34.73919755110027)
(61.40104674676958, 34.81739287609629)

(61.89212969566381, 34.73919755110027)
(62.13133104370233, 35.11273931399701)

(61.89212969566381, 34.73919755110027)
(61.76773330639127, 35.1056319675861)

(64.72903301131622, 34.73492739232832)
(64.9249268922772, 35.16681146026549)

(64.72903301131622, 34.73492739232832)
(64.47772892890758, 35.14848801302213)

(64.72903301131622, 34.73492739232832)
(64.2439938272577, 34.73058507232728)

(64.72903301131622, 34.73492739232832)
(64.47561824334511, 34.31139214212298)

(34.6474473667333, 44.6658798852751)
(35.28757192311628, 43.17833412513743)

(34.6474473667333, 44.6658798852751)
(33.67390266295888, 43.43559775744554)

(34.6474473667333, 44.6658798852751)
(33.09911573143982, 45.19648308296556)

(34.6474473667333, 44.6658798852751)
(34.40548215085009, 45.90226124787446)

(84.92333735370174, 3.936514644523264)
(86.57974369497515, 4.201840132542156)

(84.92333735370174, 3.936514644523264)
(83.5361014385536, 3.59400246380104)

(84.92333735370174, 3.936514644523264)
(85.88581128901939, 2.759342306608485)

(84.92333735370174, 3.936514644523264)
(84.4861064270895, 2.742168601642373)

(66.09643844437582, 25.48368607433675)
(66.59623062490591, 25.47482949286328)

(66.09643844437582, 25.48368607433675)
(66.33858149135537, 25.06118997971169)

(66.09643844437582, 25.48368607433675)
(65.83795389123091, 25.07083704171945)

(66.09643844437582, 25.48368607433675)
(65.59716816957324, 25.49283272517671)

(66.59623062490591, 25.47482949286328)
(66.83136320508565, 25.89095608912582)

(66.59623062490591, 25.47482949286328)
(67.09239446031465, 25.46396269411847)

(66.59623062490591, 25.47482949286328)
(66.33858149135537, 25.06118997971169)

(66.59623062490591, 25.47482949286328)
(66.83857502112961, 25.05340859440195)

(44.29210258163847, 22.36941855885744)
(43.90532776044657, 21.21319777662839)

(44.29210258163847, 22.36941855885744)
(43.0596390945955, 22.09598206088494)

(44.29210258163847, 22.36941855885744)
(44.66798741987348, 23.50214418532718)

(44.29210258163847, 22.36941855885744)
(43.44514361178011, 23.25123133047031)

(43.90532776044657, 21.21319777662839)
(43.0596390945955, 22.09598206088494)

(43.90532776044657, 21.21319777662839)
(44.69978013434978, 20.31455153440465)

(43.90532776044657, 21.21319777662839)
(43.46949302639037, 19.96096044504143)

(43.90532776044657, 21.21319777662839)
(42.6307482915589, 20.87622793705243)

(43.0596390945955, 22.09598206088494)
(41.79303514311475, 21.81333738819392)

(43.0596390945955, 22.09598206088494)
(42.6307482915589, 20.87622793705243)

(43.0596390945955, 22.09598206088494)
(42.20940269716191, 22.98683342911759)

(43.0596390945955, 22.09598206088494)
(43.44514361178011, 23.25123133047031)

(44.69978013434978, 20.31455153440465)
(43.46949302639037, 19.96096044504143)

(44.69978013434978, 20.31455153440465)
(45.92810369461723, 20.62285776928447)

(44.69978013434978, 20.31455153440465)
(45.50095449302558, 19.46297247647838)

(44.69978013434978, 20.31455153440465)
(44.14614044879352, 19.01243636331534)

(57.43723707877439, 23.44794795139747)
(57.70453805222074, 23.86951931178332)

(57.43723707877439, 23.44794795139747)
(57.22451279974116, 23.03729844586805)

(57.43723707877439, 23.44794795139747)
(56.99991904360837, 23.48123241222039)

(57.43723707877439, 23.44794795139747)
(57.25796055693754, 23.88856857145721)

(57.1923756946417, 20.42164357096947)
(56.94322539475446, 19.98814140476764)

(57.1923756946417, 20.42164357096947)
(56.69237665620663, 20.42066297726863)

(57.1923756946417, 20.42164357096947)
(57.44159303926353, 20.82096015582019)

(57.1923756946417, 20.42164357096947)
(56.98634035634981, 20.84074874527671)

(56.94322539475446, 19.98814140476764)
(56.69237665620663, 20.42066297726863)

(56.94322539475446, 19.98814140476764)
(57.1940741332321, 19.55561983231757)

(56.94322539475446, 19.98814140476764)
(56.44323966853707, 19.98037287198808)

(56.94322539475446, 19.98814140476764)
(56.69407761561533, 19.55335371304456)

(110.9892819449983, 46.63961401659719)
(110.3068034397889, 44.87881399534945)

(110.9892819449983, 46.63961401659719)
(112.289675967598, 45.06037312636604)

(110.9892819449983, 46.63961401659719)
(113.0656982096812, 46.89545182893188)

(110.9892819449983, 46.63961401659719)
(111.9461363110175, 48.72764327180119)

(110.3068034397889, 44.87881399534945)
(108.3351147149125, 44.33993049449619)

(110.3068034397889, 44.87881399534945)
(112.289675967598, 45.06037312636604)

(110.3068034397889, 44.87881399534945)
(111.3935657487943, 43.52352911469651)

(110.3068034397889, 44.87881399534945)
(109.6739253765637, 43.50433412166491)

(73.12898531709129, 48.09988938173915)
(72.90481765995358, 48.58577535739306)

(73.12898531709129, 48.09988938173915)
(72.88074757058713, 47.67759405187441)

(73.12898531709129, 48.09988938173915)
(73.37190039672875, 47.66750778735516)

(73.12898531709129, 48.09988938173915)
(72.65682089163046, 48.15624267286486)

(5.129828273707545, 34.32250626873061)
(5.71901615134027, 36.11375135931362)

(5.129828273707545, 34.32250626873061)
(3.560166720985457, 35.91359893480283)

(5.129828273707545, 34.32250626873061)
(3.315703963535299, 33.85904167940431)

(5.129828273707545, 34.32250626873061)
(4.768672500812784, 32.75459088705579)

(5.71901615134027, 36.11375135931362)
(3.560166720985457, 35.91359893480283)

(5.71901615134027, 36.11375135931362)
(4.445185023001336, 37.60124424678531)

(5.71901615134027, 36.11375135931362)
(6.398259283563682, 37.75456962982686)

(5.71901615134027, 36.11375135931362)
(7.652183459557165, 36.2230844010226)

(48.87213236413125, 26.34007712111366)
(48.17380506574551, 27.19285149430763)

(48.87213236413125, 26.34007712111366)
(49.24188915028062, 27.51449356532714)

(48.87213236413125, 26.34007712111366)
(49.53151444855692, 25.6142124846637)

(48.87213236413125, 26.34007712111366)
(49.95299129115028, 26.67195965109601)

(48.17380506574551, 27.19285149430763)
(49.24188915028062, 27.51449356532714)

(48.17380506574551, 27.19285149430763)
(47.04798288825454, 27.02387410114254)

(48.17380506574551, 27.19285149430763)
(48.46529333691249, 28.15253792022022)

(48.17380506574551, 27.19285149430763)
(47.48812177606796, 27.86442066501763)

(43.01299850607832, 25.33727800648869)
(42.59539759849629, 24.14671787858284)

(43.01299850607832, 25.33727800648869)
(41.74429852611447, 25.10324754797014)

(43.01299850607832, 25.33727800648869)
(43.41255877863208, 26.49509526920639)

(43.01299850607832, 25.33727800648869)
(42.16925015367217, 26.27919255240848)

(55.94323421488872, 19.98266333500934)
(56.19407754454107, 19.55289958715689)

(55.94323421488872, 19.98266333500934)
(56.44323966853707, 19.98037287198808)

(55.94323421488872, 19.98266333500934)
(56.20968452261108, 20.39763261541875)

(55.94323421488872, 19.98266333500934)
(55.69408797778662, 20.46522552022417)

(62.82475352836605, 30.44794381274919)
(63.05213185854753, 30.04430034388011)

(62.82475352836605, 30.44794381274919)
(62.58821537783017, 30.8496206691074)

(62.82475352836605, 30.44794381274919)
(62.59597157721702, 30.04508347343824)

(62.82475352836605, 30.44794381274919)
(62.34697329580826, 30.45411408720535)

(57.16120910907215, 21.71816987239991)
(57.42429127318752, 21.29134687830271)

(57.16120910907215, 21.71816987239991)
(56.89831575960469, 22.15855063698862)

(57.16120910907215, 21.71816987239991)
(57.63107876427445, 21.73871478512984)

(57.16120910907215, 21.71816987239991)
(57.38101641371061, 22.15160366537116)

(57.42429127318752, 21.29134687830271)
(57.63107876427445, 21.73871478512984)

(57.42429127318752, 21.29134687830271)
(57.86103173931428, 21.2873709049433)

(57.42429127318752, 21.29134687830271)
(57.44159303926353, 20.82096015582019)

(57.42429127318752, 21.29134687830271)
(56.98634035634981, 20.84074874527671)

(100.2511112555969, 14.48766002050937)
(99.72494225264307, 12.84584707715751)

(100.2511112555969, 14.48766002050937)
(98.5309571708533, 14.13926990337795)

(100.2511112555969, 14.48766002050937)
(99.0507289960679, 15.69687208694319)

(100.2511112555969, 14.48766002050937)
(100.8115430861743, 16.06015886385656)

(64.88075759698151, 28.50700775802676)
(64.64978075905766, 28.07206385432217)

(64.88075759698151, 28.50700775802676)
(65.13421920632283, 28.9318135262892)

(64.88075759698151, 28.50700775802676)
(64.656864203742, 28.89002278964776)

(64.88075759698151, 28.50700775802676)
(64.41738644637492, 28.46815874937246)

(63.954664120428, 29.2415450508275)
(63.72758579978689, 28.8409973102712)

(63.954664120428, 29.2415450508275)
(64.19440878672438, 29.64292412839307)

(63.954664120428, 29.2415450508275)
(64.18117707720118, 28.85849844607833)

(63.954664120428, 29.2415450508275)
(64.39021944428384, 29.26490138511438)

(72.24146911539985, 8.91155438812569)
(71.997781681713, 9.348177186724584)

(72.24146911539985, 8.91155438812569)
(72.51287043567062, 8.46637461333598)

(72.24146911539985, 8.91155438812569)
(71.83354728933656, 8.909759499553825)

(72.24146911539985, 8.91155438812569)
(72.08120969073124, 8.455451225500795)

(56.70479662820196, 12.62809651584265)
(56.95466344764201, 13.0611868707701)

(56.70479662820196, 12.62809651584265)
(57.22168351366298, 12.65200098182519)

(56.70479662820196, 12.62809651584265)
(56.45450007945556, 12.19525314280841)

(56.70479662820196, 12.62809651584265)
(56.96800421031257, 12.22139390237267)

(56.95466344764201, 13.0611868707701)
(57.22168351366298, 12.65200098182519)

(56.95466344764201, 13.0611868707701)
(57.20383550743622, 13.49467653067887)

(56.95466344764201, 13.0611868707701)
(56.70596416109932, 13.49247307082756)

(56.95466344764201, 13.0611868707701)
(57.46630352638095, 13.07808869626815)

(55.17197079225861, 21.71895307323041)
(55.37338276599623, 21.2239758077729)

(55.17197079225861, 21.71895307323041)
(54.91963556972795, 22.14642614907017)

(55.17197079225861, 21.71895307323041)
(54.62281861520938, 21.65248715138708)

(55.17197079225861, 21.71895307323041)
(54.93238651547779, 21.33928896432433)

(122.1576953190162, 9.241479886293906)
(121.3807016709084, 7.438473203763454)

(122.1576953190162, 9.241479886293906)
(122.9447447107434, 10.91662643278926)

(122.1576953190162, 9.241479886293906)
(124.0185944712522, 9.61246693928485)

(122.1576953190162, 9.241479886293906)
(123.4643899029817, 7.700725926044736)

(121.3807016709084, 7.438473203763454)
(119.5654362726729, 7.034959960031664)

(121.3807016709084, 7.438473203763454)
(123.4643899029817, 7.700725926044736)

(121.3807016709084, 7.438473203763454)
(120.7136295886125, 5.63941204798417)

(121.3807016709084, 7.438473203763454)
(122.1433349141523, 6.078754262096595)

(12.44695652726712, 49.8645917802213)
(11.72574257311449, 48.12156480103454)

(12.44695652726712, 49.8645917802213)
(10.56206795363583, 49.59448964715402)

(12.44695652726712, 49.8645917802213)
(13.18579681077885, 51.57873004520346)

(12.44695652726712, 49.8645917802213)
(11.24590666115182, 51.30357983521294)

(53.65239318399215, 21.72244025023159)
(53.34317133068556, 21.28988159885315)

(53.65239318399215, 21.72244025023159)
(53.91644537122487, 22.14966121510015)

(53.65239318399215, 21.72244025023159)
(54.12155042344668, 21.7247552932641)

(53.65239318399215, 21.72244025023159)
(53.79939189513141, 21.31262233901087)

(48.96099487670754, 33.12446013118584)
(49.57689477644046, 32.22282973590981)

(48.96099487670754, 33.12446013118584)
(49.27193936883604, 34.20954664248497)

(48.96099487670754, 33.12446013118584)
(48.25270553724359, 33.99805603648611)

(48.96099487670754, 33.12446013118584)
(50.1635125166849, 33.27737576185972)

(73.78506366541427, 28.8066969273022)
(73.59466683767515, 28.37845501864496)

(73.78506366541427, 28.8066969273022)
(73.28022507880137, 28.79516835224629)

(73.78506366541427, 28.8066969273022)
(73.42706105211785, 29.18162821480079)

(73.78506366541427, 28.8066969273022)
(73.89478758483706, 29.17454900816685)

(81.70301292205896, 4.27346937360652)
(81.06401945655554, 3.217120607437856)

(81.70301292205896, 4.27346937360652)
(82.29395046492925, 5.427840920732514)

(81.70301292205896, 4.27346937360652)
(82.33164737050518, 3.257601921951299)

(81.70301292205896, 4.27346937360652)
(82.7554837000801, 4.410261208665315)

(42.59539759849629, 24.14671787858284)
(41.74429852611447, 25.10324754797014)

(42.59539759849629, 24.14671787858284)
(41.33273206019636, 23.90138153208166)

(42.59539759849629, 24.14671787858284)
(42.20940269716191, 22.98683342911759)

(42.59539759849629, 24.14671787858284)
(43.44514361178011, 23.25123133047031)

(41.74429852611447, 25.10324754797014)
(41.33273206019636, 23.90138153208166)

(41.74429852611447, 25.10324754797014)
(40.4624267062886, 24.88544033691484)

(41.74429852611447, 25.10324754797014)
(40.8968374940336, 26.09929399291135)

(41.74429852611447, 25.10324754797014)
(42.16925015367217, 26.27919255240848)

(41.33273206019636, 23.90138153208166)
(40.4624267062886, 24.88544033691484)

(41.33273206019636, 23.90138153208166)
(42.20940269716191, 22.98683342911759)

(41.33273206019636, 23.90138153208166)
(40.94571538142656, 22.74539776321156)

(41.33273206019636, 23.90138153208166)
(40.07088350439817, 23.75661940493183)

(64.94742728188841, 31.72576431416617)
(65.19058872545553, 31.29971823002399)

(64.94742728188841, 31.72576431416617)
(64.69099317038898, 31.27994982126213)

(64.94742728188841, 31.72576431416617)
(64.71802241556213, 32.1835526869357)

(64.94742728188841, 31.72576431416617)
(64.46416496396236, 31.70846584381453)

(56.2053504783884, 11.76175057500894)
(56.45450007945556, 12.19525314280841)

(56.2053504783884, 11.76175057500894)
(56.72309276997196, 11.79389170794071)

(56.2053504783884, 11.76175057500894)
(55.95553159147687, 11.32863267142142)

(56.2053504783884, 11.76175057500894)
(56.47410758361097, 11.36187603487143)

(121.4640834109724, 29.7564505797309)
(123.4159501895224, 29.94524471571112)

(121.4640834109724, 29.7564505797309)
(122.0939732871753, 31.54488322388549)

(121.4640834109724, 29.7564505797309)
(120.8259613423534, 28.02158477504484)

(121.4640834109724, 29.7564505797309)
(122.2621827631418, 28.48895716856161)

(66.76306007599283, 37.33999282606317)
(67.25700254368489, 37.34003538374762)

(66.76306007599283, 37.33999282606317)
(67.01853082255175, 37.7716871948604)

(66.76306007599283, 37.33999282606317)
(66.25447655262197, 37.30222460580082)

(66.76306007599283, 37.33999282606317)
(66.51281513435121, 37.74215888313601)

(67.25700254368489, 37.34003538374762)
(67.01853082255175, 37.7716871948604)

(67.25700254368489, 37.34003538374762)
(67.5012398891306, 36.90523014517265)

(67.25700254368489, 37.34003538374762)
(67.51118821107168, 37.77095501563454)

(67.25700254368489, 37.34003538374762)
(67.75603381264216, 37.33542197039868)

(67.01853082255175, 37.7716871948604)
(67.27451998599788, 38.20156819721311)

(67.01853082255175, 37.7716871948604)
(67.51118821107168, 37.77095501563454)

(67.01853082255175, 37.7716871948604)
(66.7710572144224, 38.17567059692647)

(67.01853082255175, 37.7716871948604)
(66.51281513435121, 37.74215888313601)

(98.15921931393052, 22.36430668777098)
(97.09595381743114, 23.66275857502175)

(98.15921931393052, 22.36430668777098)
(99.31581460656301, 21.1948491126097)

(98.15921931393052, 22.36430668777098)
(97.77320952250717, 20.91003382163188)

(98.15921931393052, 22.36430668777098)
(96.58200026533945, 22.22611341838493)

(61.93794776385304, 24.32379427309735)
(62.40919432415819, 24.26099454225328)

(61.93794776385304, 24.32379427309735)
(62.19740811557484, 24.73904492487615)

(61.93794776385304, 24.32379427309735)
(61.70791970541676, 24.75900553841462)

(61.93794776385304, 24.32379427309735)
(61.43913792472916, 24.32391042843723)

(64.19802579707856, 20.97080021880601)
(64.39293817590082, 21.36951695346011)

(64.19802579707856, 20.97080021880601)
(64.58752545797019, 21.00394460891741)

(64.19802579707856, 20.97080021880601)
(64.05251754479114, 20.51073100888237)

(64.19802579707856, 20.97080021880601)
(64.55393169152948, 20.66939721321167)

(52.60502306405398, 27.36685484184235)
(52.18402986111816, 26.98154851626431)

(52.60502306405398, 27.36685484184235)
(53.10502180906616, 27.36573458015817)

(52.60502306405398, 27.36685484184235)
(52.66519933081215, 26.89168454882307)

(52.60502306405398, 27.36685484184235)
(52.20898003731998, 27.46437953864744)

(81.27372466868472, 24.2360551050319)
(81.633732422397, 25.38813252722402)

(81.27372466868472, 24.2360551050319)
(80.92022027840233, 23.09493080667647)

(81.27372466868472, 24.2360551050319)
(82.09145219520346, 23.3426618286647)

(81.27372466868472, 24.2360551050319)
(82.4438636826518, 24.44882393289019)

(81.633732422397, 25.38813252722402)
(80.7978654213916, 26.26023711164116)

(81.633732422397, 25.38813252722402)
(81.98947275355853, 26.55580973968977)

(81.633732422397, 25.38813252722402)
(82.84765517585107, 25.64645791391179)

(81.633732422397, 25.38813252722402)
(82.4438636826518, 24.44882393289019)

(80.7978654213916, 26.26023711164116)
(81.98947275355853, 26.55580973968977)

(80.7978654213916, 26.26023711164116)
(80.97292865770302, 27.64127889768301)

(80.7978654213916, 26.26023711164116)
(79.64683046576906, 25.90214567980652)

(80.7978654213916, 26.26023711164116)
(79.82278138062495, 26.96342234464837)

(81.06401945655554, 3.217120607437856)
(80.31339389329673, 2.255134076286406)

(81.06401945655554, 3.217120607437856)
(81.90994741240885, 2.002379411643609)

(81.06401945655554, 3.217120607437856)
(79.86489572389058, 3.255941409396858)

(81.06401945655554, 3.217120607437856)
(82.33164737050518, 3.257601921951299)

(35.86568838811841, 6.594949705153685)
(35.31577958677948, 4.983046865907262)

(35.86568838811841, 6.594949705153685)
(34.1826202925313, 6.254408953883182)

(35.86568838811841, 6.594949705153685)
(36.39380398926515, 8.142067481553706)

(35.86568838811841, 6.594949705153685)
(34.78454543002299, 7.795244794187731)

(35.31577958677948, 4.983046865907262)
(34.1826202925313, 6.254408953883182)

(35.31577958677948, 4.983046865907262)
(33.69191083208096, 4.602396600367758)

(35.31577958677948, 4.983046865907262)
(34.7859476263837, 3.317803334095995)

(35.31577958677948, 4.983046865907262)
(36.48018302884019, 3.797060159192007)

(65.96288352285957, 36.012628136495)
(65.42446076098535, 35.98878271657761)

(65.96288352285957, 36.012628136495)
(65.69407616128647, 35.58906668275313)

(65.96288352285957, 36.012628136495)
(65.72875253003275, 36.42976946215964)

(65.96288352285957, 36.012628136495)
(66.23968651009717, 36.45561083387565)

(73.89236813265099, 49.3911087837968)
(74.1472098468485, 49.8212898133033)

(73.89236813265099, 49.3911087837968)
(73.66746464832173, 49.85807101432917)

(73.89236813265099, 49.3911087837968)
(73.6427988386848, 48.96777440181086)

(73.89236813265099, 49.3911087837968)
(73.41529190620282, 49.43678396400409)

(74.1472098468485, 49.8212898133033)
(74.64349225210898, 49.81799623000896)

(74.1472098468485, 49.8212898133033)
(74.40207977646529, 50.25145413789997)

(74.1472098468485, 49.8212898133033)
(73.66746464832173, 49.85807101432917)

(74.1472098468485, 49.8212898133033)
(73.9213010184393, 50.29184924742891)

(74.64349225210898, 49.81799623000896)
(74.40207977646529, 50.25145413789997)

(74.64349225210898, 49.81799623000896)
(74.89836688429565, 50.24815777045399)

(74.64349225210898, 49.81799623000896)
(75.14279508872649, 49.81291440345395)

(74.64349225210898, 49.81799623000896)
(74.88852777640994, 49.38095084942771)

(74.40207977646529, 50.25145413789997)
(74.89836688429565, 50.24815777045399)

(74.40207977646529, 50.25145413789997)
(74.65619520362789, 50.68206516489417)

(74.40207977646529, 50.25145413789997)
(74.17559594494986, 50.72045225456112)

(74.40207977646529, 50.25145413789997)
(73.9213010184393, 50.29184924742891)

(74.89836688429565, 50.24815777045399)
(75.14279508872649, 49.81291440345395)

(74.89836688429565, 50.24815777045399)
(74.65619520362789, 50.68206516489417)

(74.89836688429565, 50.24815777045399)
(75.15301727336735, 50.67845207380329)

(74.89836688429565, 50.24815777045399)
(75.3975291982292, 50.24315914020865)

(75.14279508872649, 49.81291440345395)
(75.3975291982292, 50.24315914020865)

(75.14279508872649, 49.81291440345395)
(74.88852777640994, 49.38095084942771)

(75.14279508872649, 49.81291440345395)
(75.38796667072805, 49.37723092053213)

(75.14279508872649, 49.81291440345395)
(75.66765664548694, 49.77744155973902)

(74.65619520362789, 50.68206516489417)
(75.15301727336735, 50.67845207380329)

(74.65619520362789, 50.68206516489417)
(74.9108082188471, 51.1123815953942)

(74.65619520362789, 50.68206516489417)
(74.17559594494986, 50.72045225456112)

(74.65619520362789, 50.68206516489417)
(74.42584699900107, 51.13972678304486)

(75.15301727336735, 50.67845207380329)
(74.9108082188471, 51.1123815953942)

(75.15301727336735, 50.67845207380329)
(75.39512408514967, 51.11106293721838)

(75.15301727336735, 50.67845207380329)
(75.3975291982292, 50.24315914020865)

(75.15301727336735, 50.67845207380329)
(75.65218087351808, 50.6734526820544)

(74.9108082188471, 51.1123815953942)
(75.39512408514967, 51.11106293721838)

(74.9108082188471, 51.1123815953942)
(75.18622150405831, 51.58452021438492)

(74.9108082188471, 51.1123815953942)
(74.66172700049657, 51.55037977447247)

(74.9108082188471, 51.1123815953942)
(74.42584699900107, 51.13972678304486)

(49.38504596271586, 45.15533997346277)
(48.40220465349842, 45.05466325613219)

(49.38504596271586, 45.15533997346277)
(50.49188781060803, 45.25292720705426)

(49.38504596271586, 45.15533997346277)
(49.95620534242489, 45.93846962178463)

(49.38504596271586, 45.15533997346277)
(48.90049801657236, 45.96605226711515)

(49.13148556973104, 36.16802309318429)
(48.28528118461133, 36.99442853545644)

(49.13148556973104, 36.16802309318429)
(49.63381404984028, 35.26177576553857)

(49.13148556973104, 36.16802309318429)
(50.0784561088514, 36.6455177564561)

(49.13148556973104, 36.16802309318429)
(49.28108742686643, 37.25912142041391)

(49.13148556973104, 36.16802309318429)
(50.0086083407065, 35.9344884210329)

(48.28528118461133, 36.99442853545644)
(47.45787967744415, 37.86086540239447)

(48.28528118461133, 36.99442853545644)
(48.465288131569, 38.09868415279114)

(48.28528118461133, 36.99442853545644)
(47.17115044618353, 36.83170612863763)

(48.28528118461133, 36.99442853545644)
(49.28108742686643, 37.25912142041391)

(111.3058502652643, 3.439949053379696)
(110.4149969956117, 1.696629749940676)

(111.3058502652643, 3.439949053379696)
(112.3908848788421, 1.686915309564522)

(111.3058502652643, 3.439949053379696)
(113.4068881785887, 3.481641297758401)

(111.3058502652643, 3.439949053379696)
(109.4238385627892, 3.366422350041969)

(94.5131571572284, 24.79396340113163)
(94.00591479943797, 23.32543122472731)

(94.5131571572284, 24.79396340113163)
(95.03897543309358, 26.24152361336336)

(94.5131571572284, 24.79396340113163)
(96.04845708814076, 25.00294952868941)

(94.5131571572284, 24.79396340113163)
(95.54714772332498, 23.5089510161282)

(60.97222522542594, 19.09894388065849)
(61.47652595516513, 19.05353707470949)

(60.97222522542594, 19.09894388065849)
(61.2319082589426, 18.63926337324386)

(60.97222522542594, 19.09894388065849)
(60.71907973513701, 18.66771391088422)

(60.97222522542594, 19.09894388065849)
(61.25222497732943, 19.56400007919329)

(49.23140057242058, 21.40958155502086)
(49.54493064429647, 22.40773384997699)

(49.23140057242058, 21.40958155502086)
(49.09427711546027, 20.31061380261565)

(49.23140057242058, 21.40958155502086)
(50.18628017284425, 21.6421020299835)

(49.23140057242058, 21.40958155502086)
(49.97310444172489, 20.90443239453172)

(49.54493064429647, 22.40773384997699)
(48.90064301906114, 23.29114462214163)

(49.54493064429647, 22.40773384997699)
(50.01005022957558, 23.43266459961232)

(49.54493064429647, 22.40773384997699)
(50.18628017284425, 21.6421020299835)

(49.54493064429647, 22.40773384997699)
(50.39874063168146, 22.38615415377292)

(90.46766575481729, 39.63782365718856)
(88.87021268247275, 39.38995161766966)

(90.46766575481729, 39.63782365718856)
(92.07974744314947, 39.91248947903478)

(90.46766575481729, 39.63782365718856)
(91.64807421716506, 38.48606233334424)

(90.46766575481729, 39.63782365718856)
(89.82196307408918, 38.34681661849107)

(51.40678223735366, 27.32366351895269)
(50.82206901653755, 27.20517382875882)

(51.40678223735366, 27.32366351895269)
(51.0892130716204, 27.80457771680233)

(51.40678223735366, 27.32366351895269)
(51.84658958039873, 27.36341915567906)

(51.40678223735366, 27.32366351895269)
(51.60295011316167, 27.70562283923373)

(50.82206901653755, 27.20517382875882)
(51.0892130716204, 27.80457771680233)

(50.82206901653755, 27.20517382875882)
(49.95299129115028, 26.67195965109601)

(50.82206901653755, 27.20517382875882)
(50.182604445495, 27.48321412143441)

(50.75825306699534, 3.449294447353971)
(50.66554255764658, 2.683235179692055)

(50.75825306699534, 3.449294447353971)
(51.27376783639339, 3.031603104319313)

(50.75825306699534, 3.449294447353971)
(51.02252059833847, 4.033003323815933)

(50.75825306699534, 3.449294447353971)
(51.31388879961992, 3.556513260854135)

(46.00599307301724, 17.59415851144727)
(45.1634979945792, 18.37762726987013)

(46.00599307301724, 17.59415851144727)
(46.93459714197265, 16.78413408919385)

(46.00599307301724, 17.59415851144727)
(45.06927712552051, 17.2556079013158)

(46.00599307301724, 17.59415851144727)
(45.78480570196783, 16.49694764225799)

(58.3764996984151, 40.78231375958487)
(58.60927693640302, 40.34105950051028)

(58.3764996984151, 40.78231375958487)
(58.11755531593099, 41.20193019258411)

(58.3764996984151, 40.78231375958487)
(58.57677565367429, 41.18232319360507)

(58.3764996984151, 40.78231375958487)
(58.83084876678507, 40.73586035539567)

(44.20195282849377, 5.59718233658953)
(43.82479609835067, 4.293411741034333)

(44.20195282849377, 5.59718233658953)
(42.6994395054429, 5.485790907570507)

(44.20195282849377, 5.59718233658953)
(43.33486027443639, 6.897412159849857)

(44.20195282849377, 5.59718233658953)
(44.68993079138698, 6.605714339777901)

(43.82479609835067, 4.293411741034333)
(42.6994395054429, 5.485790907570507)

(43.82479609835067, 4.293411741034333)
(42.66744553330273, 3.121865603964128)

(43.82479609835067, 4.293411741034333)
(44.94482058158597, 2.983035938026187)

(43.82479609835067, 4.293411741034333)
(42.20095354781684, 4.264278326664783)

(43.82479609835067, 4.293411741034333)
(43.81676185548437, 3.034486327587896)

(43.8703208820513, 43.7067569343178)
(44.69471561397522, 44.76030387333668)

(43.8703208820513, 43.7067569343178)
(45.19347749734597, 43.57050798219908)

(43.8703208820513, 43.7067569343178)
(43.17623779875221, 42.44649623785229)

(43.8703208820513, 43.7067569343178)
(44.51358143188054, 42.58290060536932)

(44.69471561397522, 44.76030387333668)
(45.19347749734597, 43.57050798219908)

(44.69471561397522, 44.76030387333668)
(45.91623782792771, 44.44609721060229)

(44.69471561397522, 44.76030387333668)
(44.39236864076558, 46.18673662381568)

(44.69471561397522, 44.76030387333668)
(45.64430930776784, 45.55266965110705)

(45.19347749734597, 43.57050798219908)
(45.91623782792771, 44.44609721060229)

(45.19347749734597, 43.57050798219908)
(46.4741695795496, 43.40162966410566)

(45.19347749734597, 43.57050798219908)
(45.95383046473003, 42.53648211010259)

(45.19347749734597, 43.57050798219908)
(44.51358143188054, 42.58290060536932)

(64.81324499638612, 22.00637875316836)
(65.06656110302313, 22.36477736986971)

(64.81324499638612, 22.00637875316836)
(64.59757031772259, 22.45087417346005)

(64.81324499638612, 22.00637875316836)
(64.35081628937178, 22.09530495419002)

(64.81324499638612, 22.00637875316836)
(64.58705104655267, 21.68898309305761)

(65.06656110302313, 22.36477736986971)
(65.55844574148095, 22.36444358795456)

(65.06656110302313, 22.36477736986971)
(65.31032510026093, 22.78832339545081)

(65.06656110302313, 22.36477736986971)
(64.84077108931237, 22.81994368170244)

(65.06656110302313, 22.36477736986971)
(64.59757031772259, 22.45087417346005)

(90.49897850276625, 25.40560330095867)
(90.00598023450053, 23.94048998228776)

(90.49897850276625, 25.40560330095867)
(91.00613420443055, 26.91299317496287)

(90.49897850276625, 25.40560330095867)
(89.5758289427948, 26.66541613823374)

(90.49897850276625, 25.40560330095867)
(89.10850987616567, 25.09971532229266)

(51.46582852364251, 7.855476487383068)
(51.7174543720251, 7.435516556571194)

(51.46582852364251, 7.855476487383068)
(51.10226881949355, 7.297279545899901)

(51.46582852364251, 7.855476487383068)
(50.83543723324964, 7.711699187506351)

(51.46582852364251, 7.855476487383068)
(51.05537145649448, 8.291231369438314)

(51.7174543720251, 7.435516556571194)
(51.10226881949355, 7.297279545899901)

(51.7174543720251, 7.435516556571194)
(51.4687125433682, 6.986998799679149)

(51.7174543720251, 7.435516556571194)
(52.21786188196491, 7.421481559383121)

(51.7174543720251, 7.435516556571194)
(51.92056123332359, 7.029726842684322)

(49.10993020065568, 53.56966556128251)
(48.44352478459982, 52.90886086398513)

(49.10993020065568, 53.56966556128251)
(49.82675410778097, 54.18779619179688)

(49.10993020065568, 53.56966556128251)
(48.8569452573694, 54.42096401348203)

(49.10993020065568, 53.56966556128251)
(48.12119047740551, 53.67475500743204)

(48.44352478459982, 52.90886086398513)
(47.9495869268269, 51.72048688431489)

(48.44352478459982, 52.90886086398513)
(48.12119047740551, 53.67475500743204)

(48.44352478459982, 52.90886086398513)
(47.41748278728905, 52.78315861939414)

(48.44352478459982, 52.90886086398513)
(48.86056576125245, 52.09827113527879)

(49.82675410778097, 54.18779619179688)
(48.8569452573694, 54.42096401348203)

(49.82675410778097, 54.18779619179688)
(50.75459502129635, 53.74734215859165)

(49.82675410778097, 54.18779619179688)
(50.16834496868024, 54.75398341465722)

(49.82675410778097, 54.18779619179688)
(49.54806045739844, 54.96848429831222)

(49.82675410778097, 54.18779619179688)
(50.56423152264371, 54.39349657916775)

(62.42487595042366, 23.44646878584267)
(62.65460048541743, 23.8049359972103)

(62.42487595042366, 23.44646878584267)
(62.18007754861947, 23.0320879773705)

(62.42487595042366, 23.44646878584267)
(62.65156205897117, 22.999834062898)

(62.42487595042366, 23.44646878584267)
(62.86751183070282, 23.3725498867107)

(55.20661051070874, 10.02897114233655)
(55.45577920382669, 10.46246273720302)

(55.20661051070874, 10.02897114233655)
(55.72122019783941, 10.06813472837001)

(55.20661051070874, 10.02897114233655)
(54.95996519753758, 9.604660508594058)

(55.20661051070874, 10.02897114233655)
(55.47840151842327, 9.641748990045247)

(55.45577920382669, 10.46246273720302)
(55.72122019783941, 10.06813472837001)

(55.45577920382669, 10.46246273720302)
(55.21004037769968, 10.89204744725869)

(55.45577920382669, 10.46246273720302)
(55.70398222120143, 10.89650934290951)

(55.45577920382669, 10.46246273720302)
(55.97379949445403, 10.50016783113787)

(8.150539134947422, 17.96202515210232)
(6.257250741733898, 17.59508005303574)

(8.150539134947422, 17.96202515210232)
(9.959813380787722, 18.24618237078306)

(8.150539134947422, 17.96202515210232)
(9.28008259863762, 16.48722049491481)

(8.150539134947422, 17.96202515210232)
(7.396164636090909, 16.16223775968569)

(6.257250741733898, 17.59508005303574)
(4.984826932627385, 19.05777441199776)

(6.257250741733898, 17.59508005303574)
(4.208878924612449, 16.96771529370437)

(6.257250741733898, 17.59508005303574)
(7.396164636090909, 16.16223775968569)

(6.257250741733898, 17.59508005303574)
(5.631443694868452, 15.89428320152348)

(4.984826932627385, 19.05777441199776)
(4.208878924612449, 16.96771529370437)

(4.984826932627385, 19.05777441199776)
(2.993057586711814, 18.89050391166265)

(4.984826932627385, 19.05777441199776)
(3.862300175110427, 20.70756491762413)

(4.984826932627385, 19.05777441199776)
(5.714405006994696, 20.87822515903963)

(48.93472564429084, 30.14724632756023)
(48.60552777111649, 29.14439192565769)

(48.93472564429084, 30.14724632756023)
(49.68217799122545, 29.29255153027288)

(48.93472564429084, 30.14724632756023)
(50.04188877798404, 30.48730298193076)

(48.93472564429084, 30.14724632756023)
(49.23691451751034, 31.24281016159437)

(64.9249268922772, 35.16681146026549)
(64.5734299664084, 35.60714508084195)

(64.9249268922772, 35.16681146026549)
(64.47772892890758, 35.14848801302213)

(64.9249268922772, 35.16681146026549)
(65.44113597431019, 35.16831259251917)

(64.9249268922772, 35.16681146026549)
(65.12563861030581, 35.59150364248332)

(74.94937715097979, 5.849405663240358)
(74.69631314903839, 5.41817647908039)

(74.94937715097979, 5.849405663240358)
(75.19630057996166, 5.414631216658403)

(74.94937715097979, 5.849405663240358)
(75.44936458270303, 5.845860402248928)

(74.94937715097979, 5.849405663240358)
(75.21752146352284, 6.294620077819086)

(74.69631314903839, 5.41817647908039)
(75.19630057996166, 5.414631216658403)

(74.69631314903839, 5.41817647908039)
(74.94323657735936, 4.983402031316547)

(74.69631314903839, 5.41817647908039)
(74.19632571823264, 5.421721741712595)

(74.69631314903839, 5.41817647908039)
(74.44324914644247, 4.986947293749868)

(14.8590328373802, 3.868969905106063)
(16.5984159838136, 4.467192911957433)

(14.8590328373802, 3.868969905106063)
(16.06051329053346, 2.734014425509926)

(14.8590328373802, 3.868969905106063)
(12.929285810202, 3.583555919501809)

(14.8590328373802, 3.868969905106063)
(14.49111554683657, 1.61878822356578)

(72.36547329989149, 46.8087464733788)
(72.61538049170593, 47.24184898175798)

(72.36547329989149, 46.8087464733788)
(72.14634513362195, 47.30261224668739)

(72.36547329989149, 46.8087464733788)
(72.11170940651246, 46.37792732117161)

(72.36547329989149, 46.8087464733788)
(71.89226251282855, 46.84308526086295)

(72.61538049170593, 47.24184898175798)
(72.14634513362195, 47.30261224668739)

(72.61538049170593, 47.24184898175798)
(72.40203927653388, 47.7294607602249)

(72.61538049170593, 47.24184898175798)
(72.88074757058713, 47.67759405187441)

(72.61538049170593, 47.24184898175798)
(73.11694521467155, 47.23772159115218)

(38.5094253596972, 42.84047660623462)
(40.09168308191686, 42.61633769432844)

(38.5094253596972, 42.84047660623462)
(36.92347775044249, 43.08328435198418)

(38.5094253596972, 42.84047660623462)
(37.70407251694972, 41.86204422552542)

(38.5094253596972, 42.84047660623462)
(39.17263116147792, 41.90093889324618)

(75.28181683194445, 48.49826455427866)
(75.10764185047735, 48.07884367269392)

(75.28181683194445, 48.49826455427866)
(75.7759947481275, 48.16508368524253)

(75.28181683194445, 48.49826455427866)
(75.6253239417727, 48.86855154646901)

(52.96025283698121, 6.129753485095385)
(52.50330337000406, 6.085551573312696)

(52.96025283698121, 6.129753485095385)
(52.8005080240639, 5.655269815747992)

(52.96025283698121, 6.129753485095385)
(53.47040713521986, 6.124897436177672)

(52.96025283698121, 6.129753485095385)
(53.16495697989926, 5.756102428719323)

(55.64463191708666, 26.91120564665652)
(56.14462496539118, 26.91384224430272)

(55.64463191708666, 26.91120564665652)
(55.18198462347905, 26.90133072086698)

(55.64463191708666, 26.91120564665652)
(55.60507510675124, 27.38672191413973)

(55.64463191708666, 26.91120564665652)
(56.06663081031332, 27.37252053038294)

(56.14462496539118, 26.91384224430272)
(56.3969325309535, 26.47690127742148)

(56.14462496539118, 26.91384224430272)
(56.5720258902999, 27.35228320773346)

(56.14462496539118, 26.91384224430272)
(56.06663081031332, 27.37252053038294)

(56.14462496539118, 26.91384224430272)
(56.65802422318975, 26.89007898883848)

(89.82774344608369, 34.54049702650147)
(91.1807611467693, 34.98707734972025)

(89.82774344608369, 34.54049702650147)
(88.25274457651912, 34.12422520184242)

(89.82774344608369, 34.54049702650147)
(89.20334496878071, 33.07687925315741)

(89.82774344608369, 34.54049702650147)
(90.67819751091476, 33.44943025952476)

(82.58341163792191, 21.28135554139549)
(82.99166554758268, 22.4881428664042)

(82.58341163792191, 21.28135554139549)
(82.17802764544703, 20.12038958784966)

(82.58341163792191, 21.28135554139549)
(83.72047012309872, 20.638224093075)

(82.58341163792191, 21.28135554139549)
(84.10502060883243, 21.91905084927768)

(59.43493205591562, 24.31787172803474)
(58.93478064623419, 24.31602554046651)

(59.43493205591562, 24.31787172803474)
(59.18388940880936, 24.75568509378154)

(59.43493205591562, 24.31787172803474)
(59.93447248780872, 24.31803474563502)

(59.43493205591562, 24.31787172803474)
(59.71348672081739, 24.74497190677303)

(58.93478064623419, 24.31602554046651)
(58.68559319750658, 23.88764974094258)

(58.93478064623419, 24.31602554046651)
(58.43475728881869, 24.31473620619505)

(58.93478064623419, 24.31602554046651)
(59.18388940880936, 24.75568509378154)

(58.93478064623419, 24.31602554046651)
(58.69366228765666, 24.66680086818498)

(62.42757162509502, 35.58096620498475)
(61.92281267274869, 35.5035741234377)

(62.42757162509502, 35.58096620498475)
(62.55826457452694, 35.13511418977183)

(62.42757162509502, 35.58096620498475)
(62.13133104370233, 35.11273931399701)

(63.5, 35.26325312084525)
(63.1522587910058, 34.97116269930057)

(63.5, 35.26325312084525)
(63.84597270206788, 34.95389683050851)

(63.5, 35.26325312084525)
(63.51305149725154, 34.87747669170518)

(77.4585684599102, 41.31344579649927)
(77.11660368165576, 40.21110572617657)

(77.4585684599102, 41.31344579649927)
(76.2459440343727, 41.00692816966029)

(77.4585684599102, 41.31344579649927)
(77.79758617226724, 42.4301556107288)

(77.4585684599102, 41.31344579649927)
(76.7759387338995, 42.10166062677889)

(48.34077615787324, 3.688785101470273)
(48.21804018872227, 2.685817442196278)

(48.34077615787324, 3.688785101470273)
(47.39115135237759, 4.257336504915081)

(48.34077615787324, 3.688785101470273)
(48.51015338461632, 4.633840341142918)

(48.34077615787324, 3.688785101470273)
(47.24788933852642, 3.144797442412592)

(48.21804018872227, 2.685817442196278)
(48.47421277290282, 1.728584555955951)

(48.21804018872227, 2.685817442196278)
(47.24788933852642, 3.144797442412592)

(48.21804018872227, 2.685817442196278)
(47.2262137230429, 1.956473610527766)

(48.21804018872227, 2.685817442196278)
(49.05216672467718, 2.333226096776393)

(61.92281267274869, 35.5035741234377)
(61.62179969388547, 35.84145200701045)

(61.92281267274869, 35.5035741234377)
(61.49134637307193, 35.35525597329924)

(61.92281267274869, 35.5035741234377)
(62.13133104370233, 35.11273931399701)

(61.92281267274869, 35.5035741234377)
(61.76773330639127, 35.1056319675861)

(61.62179969388547, 35.84145200701045)
(61.49134637307193, 35.35525597329924)

(61.62179969388547, 35.84145200701045)
(61.15907802861938, 35.68336400620775)

(61.62179969388547, 35.84145200701045)
(61.25360059950649, 36.15634985092516)

(61.62179969388547, 35.84145200701045)
(61.70324268183906, 36.38533642034643)

(61.49134637307193, 35.35525597329924)
(61.15907802861938, 35.68336400620775)

(61.49134637307193, 35.35525597329924)
(61.03937737353529, 35.18961051468332)

(61.49134637307193, 35.35525597329924)
(61.40104674676958, 34.81739287609629)

(61.49134637307193, 35.35525597329924)
(61.76773330639127, 35.1056319675861)

(61.15907802861938, 35.68336400620775)
(61.25360059950649, 36.15634985092516)

(61.15907802861938, 35.68336400620775)
(60.79231332134839, 36.00452301207584)

(61.15907802861938, 35.68336400620775)
(61.03937737353529, 35.18961051468332)

(61.15907802861938, 35.68336400620775)
(60.71164085170814, 35.54359175062221)

(48.40220465349842, 45.05466325613219)
(48.05972632605972, 44.16285436640949)

(48.40220465349842, 45.05466325613219)
(47.442258943468, 45.0883471358716)

(48.40220465349842, 45.05466325613219)
(47.88267848750814, 46.00190477957889)

(48.40220465349842, 45.05466325613219)
(48.90049801657236, 45.96605226711515)

(48.05972632605972, 44.16285436640949)
(47.442258943468, 45.0883471358716)

(48.05972632605972, 44.16285436640949)
(48.68472488424639, 43.43869709030623)

(48.05972632605972, 44.16285436640949)
(47.04811927593619, 44.19874330845928)

(48.05972632605972, 44.16285436640949)
(47.64920173069074, 43.37773817484338)

(80.22930473862507, 6.02415336077814)
(81.46366976335206, 6.540927513938737)

(80.22930473862507, 6.02415336077814)
(79.13301145411724, 5.774814022561646)

(80.22930473862507, 6.02415336077814)
(79.453365537746, 6.797856994653959)

(80.22930473862507, 6.02415336077814)
(80.36456569805321, 6.979506373986915)

(76.36675629122873, 53.13898807780978)
(77.26063147901775, 53.43083946409537)

(76.36675629122873, 53.13898807780978)
(76.65810328317802, 53.94877332826242)

(76.36675629122873, 53.13898807780978)
(75.75602129899949, 52.71142226933623)

(76.36675629122873, 53.13898807780978)
(75.67389681314086, 53.2804962024461)

(76.36675629122873, 53.13898807780978)
(76.00615354156307, 53.74961606891733)

(77.26063147901775, 53.43083946409537)
(76.65810328317802, 53.94877332826242)

(77.26063147901775, 53.43083946409537)
(77.48189818894036, 54.41191283305226)

(77.26063147901775, 53.43083946409537)
(77.9588235421577, 52.85848309545963)

(77.26063147901775, 53.43083946409537)
(78.03740140800517, 53.73253398727389)

(99.5826385058817, 17.21944634931402)
(100.0967020257598, 18.74121488820129)

(99.5826385058817, 17.21944634931402)
(101.2610671078518, 17.52861651206359)

(99.5826385058817, 17.21944634931402)
(99.0507289960679, 15.69687208694319)

(99.5826385058817, 17.21944634931402)
(100.8115430861743, 16.06015886385656)

(100.0967020257598, 18.74121488820129)
(101.2610671078518, 17.52861651206359)

(100.0967020257598, 18.74121488820129)
(99.02958663090678, 19.76213894478985)

(100.0967020257598, 18.74121488820129)
(100.4718061365151, 20.0336756001732)

(100.0967020257598, 18.74121488820129)
(101.4030615337634, 18.91056847365746)

(70.07406396095773, 42.93583477716105)
(70.32994675178541, 43.3653994383255)

(70.07406396095773, 42.93583477716105)
(69.82062505655642, 42.50482321556576)

(70.07406396095773, 42.93583477716105)
(69.56716562509207, 42.9454135111892)

(70.07406396095773, 42.93583477716105)
(69.90649551696934, 43.3324977886419)

(70.32994675178541, 43.3653994383255)
(70.82318087663737, 43.36391058629403)

(70.32994675178541, 43.3653994383255)
(70.58489609108022, 43.79551674850444)

(70.32994675178541, 43.3653994383255)
(70.07662176263248, 43.80591013751759)

(70.32994675178541, 43.3653994383255)
(69.90649551696934, 43.3324977886419)

(70.82318087663737, 43.36391058629403)
(70.58489609108022, 43.79551674850444)

(70.82318087663737, 43.36391058629403)
(71.0781703531173, 43.79400413329404)

(70.82318087663737, 43.36391058629403)
(71.32193193915191, 43.35915543702603)

(70.82318087663737, 43.36391058629403)
(71.06732153739765, 42.92883745922677)

(70.58489609108022, 43.79551674850444)
(71.0781703531173, 43.79400413329404)

(70.58489609108022, 43.79551674850444)
(70.83970460622281, 44.22571743347704)

(70.58489609108022, 43.79551674850444)
(70.07662176263248, 43.80591013751759)

(70.58489609108022, 43.79551674850444)
(70.4137872732453, 44.18988773682005)

(71.0781703531173, 43.79400413329404)
(70.83970460622281, 44.22571743347704)

(71.0781703531173, 43.79400413329404)
(71.33295539756786, 44.22421871406557)

(71.0781703531173, 43.79400413329404)
(71.32193193915191, 43.35915543702603)

(71.0781703531173, 43.79400413329404)
(71.5765317731945, 43.789479671428)

(70.83970460622281, 44.22571743347704)
(71.33295539756786, 44.22421871406557)

(70.83970460622281, 44.22571743347704)
(71.09419932082278, 44.65610390373632)

(70.83970460622281, 44.22571743347704)
(70.5860779001729, 44.6664067638459)

(70.83970460622281, 44.22571743347704)
(70.4137872732453, 44.18988773682005)

(71.33295539756786, 44.22421871406557)
(71.09419932082278, 44.65610390373632)

(71.33295539756786, 44.22421871406557)
(71.58765406992308, 44.65448443134679)

(71.33295539756786, 44.22421871406557)
(71.5765317731945, 43.789479671428)

(71.33295539756786, 44.22421871406557)
(71.8312598419647, 44.21972798459216)

(71.09419932082278, 44.65610390373632)
(71.58765406992308, 44.65448443134679)

(71.09419932082278, 44.65610390373632)
(71.3488835978288, 45.08637814376917)

(71.09419932082278, 44.65610390373632)
(70.5860779001729, 44.6664067638459)

(71.09419932082278, 44.65610390373632)
(70.92065747687901, 45.047527264804)

(71.58765406992308, 44.65448443134679)
(71.3488835978288, 45.08637814376917)

(71.58765406992308, 44.65448443134679)
(71.84236994066343, 45.0847399663419)

(71.58765406992308, 44.65448443134679)
(72.0859879107349, 44.64997629775625)

(71.58765406992308, 44.65448443134679)
(71.8312598419647, 44.21972798459216)

(71.3488835978288, 45.08637814376917)
(71.84236994066343, 45.0847399663419)

(71.3488835978288, 45.08637814376917)
(71.60328624505513, 45.51681912242175)

(71.3488835978288, 45.08637814376917)
(71.09553403771335, 45.52690339017421)

(71.3488835978288, 45.08637814376917)
(70.92065747687901, 45.047527264804)

(71.84236994066343, 45.0847399663419)
(71.60328624505513, 45.51681912242175)

(71.84236994066343, 45.0847399663419)
(72.0859879107349, 44.64997629775625)

(71.84236994066343, 45.0847399663419)
(72.09625446376009, 45.51548769984953)

(71.84236994066343, 45.0847399663419)
(72.34114200147584, 45.07997238505334)

(71.60328624505513, 45.51681912242175)
(71.09553403771335, 45.52690339017421)

(71.60328624505513, 45.51681912242175)
(71.85881428741119, 45.94659381205187)

(71.60328624505513, 45.51681912242175)
(72.09625446376009, 45.51548769984953)

(71.60328624505513, 45.51681912242175)
(71.42763475900595, 45.90510339707678)

(69.82062505655642, 42.50482321556576)
(69.56716562509207, 42.9454135111892)

(69.82062505655642, 42.50482321556576)
(70.05901907737868, 42.07315238072964)

(69.82062505655642, 42.50482321556576)
(69.56772751435396, 42.07349114104064)

(69.82062505655642, 42.50482321556576)
(69.3262343643623, 42.47704320566328)

(60.36633885579442, 27.92640828977501)
(60.61165152601902, 27.50146337883366)

(60.36633885579442, 27.92640828977501)
(60.12157810535535, 27.49037392910013)

(60.36633885579442, 27.92640828977501)
(60.11491802862817, 28.31748541383288)

(60.36633885579442, 27.92640828977501)
(59.86876540063125, 27.88612959698874)

(60.61165152601902, 27.50146337883366)
(60.12157810535535, 27.49037392910013)

(60.61165152601902, 27.50146337883366)
(60.3515529017895, 27.07408355350659)

(60.61165152601902, 27.50146337883366)
(60.85622163536863, 27.02346424739111)

(60.61165152601902, 27.50146337883366)
(61.10974268241321, 27.5080161227734)

(60.12157810535535, 27.49037392910013)
(60.3515529017895, 27.07408355350659)

(60.12157810535535, 27.49037392910013)
(59.8640806037598, 27.08887255149012)

(60.12157810535535, 27.49037392910013)
(59.63129961421659, 27.46309174935092)

(60.12157810535535, 27.49037392910013)
(59.86876540063125, 27.88612959698874)

(61.36926499104253, 33.86261747761763)
(61.62651963349607, 34.34525977096825)

(61.36926499104253, 33.86261747761763)
(61.12052453049932, 34.27599623386547)

(61.36926499104253, 33.86261747761763)
(61.61371211877905, 33.42070636253356)

(61.36926499104253, 33.86261747761763)
(61.86629014586526, 33.93701995796343)

(78.2428353388693, 18.32266340070244)
(79.0343904856729, 17.36303439807429)

(78.2428353388693, 18.32266340070244)
(77.56797478575861, 19.21604027226292)

(78.2428353388693, 18.32266340070244)
(77.0461119890565, 18.30974605640084)

(78.2428353388693, 18.32266340070244)
(77.89378443132895, 17.27418367492131)

(79.0343904856729, 17.36303439807429)
(79.81375981848856, 16.3661683851445)

(79.0343904856729, 17.36303439807429)
(80.1924384680209, 17.51332827771298)

(79.0343904856729, 17.36303439807429)
(77.89378443132895, 17.27418367492131)

(79.0343904856729, 17.36303439807429)
(78.7330908425683, 16.35024259778585)

(38.1197808440761, 4.2525582650165)
(39.74662846232476, 4.600283652844983)

(38.1197808440761, 4.2525582650165)
(36.48018302884019, 3.797060159192007)

(38.1197808440761, 4.2525582650165)
(39.09952720299026, 3.052485217362268)

(38.1197808440761, 4.2525582650165)
(37.57215580974457, 2.932237667722834)

(39.74662846232476, 4.600283652844983)
(41.00485511828128, 3.340398093407988)

(39.74662846232476, 4.600283652844983)
(40.15591487189973, 6.1868938017472)

(39.74662846232476, 4.600283652844983)
(41.23972006002396, 5.077418200393861)

(39.74662846232476, 4.600283652844983)
(39.09952720299026, 3.052485217362268)

(31.57835806479931, 15.68507751945535)
(30.56473038915915, 16.88954415818996)

(31.57835806479931, 15.68507751945535)
(30.91819697734062, 14.18975250954422)

(31.57835806479931, 15.68507751945535)
(32.58860884556316, 14.47963653702514)

(31.57835806479931, 15.68507751945535)
(29.79859964343223, 15.45747283172642)

(73.72444745778549, 6.303747355844425)
(73.47988962531818, 6.715992807992588)

(73.72444745778549, 6.303747355844425)
(73.31865919436319, 6.290657689129031)

(73.72444745778549, 6.303747355844425)
(73.94940229002293, 5.856496189675095)

(73.72444745778549, 6.303747355844425)
(73.57686492365157, 5.923531127151634)

(66.83136320508565, 25.89095608912582)
(67.09239446031465, 25.46396269411847)

(66.83136320508565, 25.89095608912582)
(67.3414227742556, 25.91228885745216)

(66.83136320508565, 25.89095608912582)
(66.63657729075666, 26.38992789364052)

(66.83136320508565, 25.89095608912582)
(67.0153128017383, 26.25228510564951)

(67.09239446031465, 25.46396269411847)
(67.3414227742556, 25.91228885745216)

(67.09239446031465, 25.46396269411847)
(67.57141396625143, 25.44767794635786)

(67.09239446031465, 25.46396269411847)
(67.33847793182596, 25.02869019775543)

(67.09239446031465, 25.46396269411847)
(66.83857502112961, 25.05340859440195)

(52.44323404856419, 19.97931606165796)
(51.94324927318178, 19.9710628201746)

(52.44323404856419, 19.97931606165796)
(52.94324705620829, 19.97317383673089)

(52.44323404856419, 19.97931606165796)
(52.70484475230872, 20.38088158066936)

(52.44323404856419, 19.97931606165796)
(52.25017350825344, 20.39465605879049)

(91.1807611467693, 34.98707734972025)
(90.67819751091476, 33.44943025952476)

(91.1807611467693, 34.98707734972025)
(92.45011915497452, 35.45874075085216)

(91.1807611467693, 34.98707734972025)
(92.05613092914184, 33.86640913261619)

(91.1807611467693, 34.98707734972025)
(91.46920279771881, 36.26384059202286)

(84.53823710803425, 27.13048721337215)
(84.96547953699451, 28.42459989805835)

(84.53823710803425, 27.13048721337215)
(83.23927713597227, 26.92265444362239)

(84.53823710803425, 27.13048721337215)
(83.6538946301522, 28.18007198001305)

(84.53823710803425, 27.13048721337215)
(84.13468547847158, 25.8194013948512)

(65.61385519886034, 28.92853552249726)
(66.0892424827358, 28.96987218683848)

(65.61385519886034, 28.92853552249726)
(65.13421920632283, 28.9318135262892)

(65.61385519886034, 28.92853552249726)
(65.38381780296464, 29.37856373987928)

(65.61385519886034, 28.92853552249726)
(65.81891076043959, 29.26660594150247)

(60.08920779355957, 29.14181200578174)
(60.59201166303077, 29.18948520791244)

(60.08920779355957, 29.14181200578174)
(59.85819543264923, 28.70735050493662)

(60.08920779355957, 29.14181200578174)
(60.35386390039882, 28.75148353051204)

(60.08920779355957, 29.14181200578174)
(60.32161272013773, 29.56599782262518)

(89.48950690043631, 22.48638365837816)
(88.77083563909639, 20.93040801129756)

(89.48950690043631, 22.48638365837816)
(90.00598023450053, 23.94048998228776)

(89.48950690043631, 22.48638365837816)
(88.47398521158601, 23.65304950998737)

(89.48950690043631, 22.48638365837816)
(88.22365915111934, 22.18416934016866)

(76.34723072591308, 3.167807484980774)
(76.43107971968628, 2.463095175889251)

(76.34723072591308, 3.167807484980774)
(75.97177241811447, 3.405348409047601)

(76.34723072591308, 3.167807484980774)
(75.90641141178132, 2.954922861085443)

(75.72584435713813, 3.783843363177954)
(75.55639326699651, 3.304245477323231)

(75.72584435713813, 3.783843363177954)
(75.40512001796357, 4.132610655194956)

(75.72584435713813, 3.783843363177954)
(75.19009760672503, 3.690229512941041)

(75.72584435713813, 3.783843363177954)
(75.97177241811447, 3.405348409047601)

(75.72584435713813, 3.783843363177954)
(75.89283144501199, 4.158063208738383)

(67.04529765269396, 18.03571886259532)
(66.77689311367804, 18.48699625961947)

(67.04529765269396, 18.03571886259532)
(66.51243648176276, 18.10768201208117)

(67.04529765269396, 18.03571886259532)
(67.2956993964706, 17.60291987020104)

(67.04529765269396, 18.03571886259532)
(66.77830914484262, 17.6607803785422)

(66.77689311367804, 18.48699625961947)
(66.51243648176276, 18.10768201208117)

(66.77689311367804, 18.48699625961947)
(67.0416868746829, 18.89618436618738)

(66.77689311367804, 18.48699625961947)
(66.54169944372609, 18.89972962854932)

(66.77689311367804, 18.48699625961947)
(66.22970627705924, 18.57948238706449)

(48.60552777111649, 29.14439192565769)
(47.41937293518976, 28.82699170649585)

(48.60552777111649, 29.14439192565769)
(49.68217799122545, 29.29255153027288)

(48.60552777111649, 29.14439192565769)
(48.46529333691249, 28.15253792022022)

(48.60552777111649, 29.14439192565769)
(49.2049283717764, 28.52682656618686)

(47.41937293518976, 28.82699170649585)
(46.34508339175862, 28.07897627984905)

(47.41937293518976, 28.82699170649585)
(46.93574061886443, 29.72426020399318)

(47.41937293518976, 28.82699170649585)
(48.46529333691249, 28.15253792022022)

(47.41937293518976, 28.82699170649585)
(47.48812177606796, 27.86442066501763)

(47.41937293518976, 28.82699170649585)
(46.37039828097247, 29.0347185974186)

(103.0514364986763, 27.80451830165864)
(104.6204639571887, 28.16898131966418)

(103.0514364986763, 27.80451830165864)
(101.3753529651889, 27.44539831259116)

(103.0514364986763, 27.80451830165864)
(101.8024560766135, 28.95812797658979)

(103.0514364986763, 27.80451830165864)
(103.3361605048414, 29.37786153280945)

(33.69903168275246, 8.953297055119904)
(32.06743757645732, 8.549468693831155)

(33.69903168275246, 8.953297055119904)
(32.58160380991624, 10.14314450346231)

(33.69903168275246, 8.953297055119904)
(34.78454543002299, 7.795244794187731)

(33.69903168275246, 8.953297055119904)
(33.1944018697461, 7.408846149342086)

(88.68615834229942, 51.51874547922525)
(90.3330558725592, 51.98483903868253)

(88.68615834229942, 51.51874547922525)
(88.88841763706368, 53.17853144961448)

(88.68615834229942, 51.51874547922525)
(87.0524609960249, 51.05863552481865)

(88.68615834229942, 51.51874547922525)
(87.26612305986633, 52.59396689983807)

(62.34142655777182, 27.97456433365255)
(62.1006034757248, 28.38817543556366)

(62.34142655777182, 27.97456433365255)
(62.81427079881055, 28.00399441464398)

(62.34142655777182, 27.97456433365255)
(62.5923903080821, 27.58161717638466)

(62.34142655777182, 27.97456433365255)
(62.57403094591869, 28.41183182326109)

(53.70890667496026, 7.429570997471497)
(53.96551664749739, 7.858785635737856)

(53.70890667496026, 7.429570997471497)
(54.21785803570516, 7.425403934186644)

(53.70890667496026, 7.429570997471497)
(53.46186204204272, 7.009011347417431)

(53.70890667496026, 7.429570997471497)
(53.8829740822875, 7.053251336523893)

(53.96551664749739, 7.858785635737856)
(54.21785803570516, 7.425403934186644)

(53.96551664749739, 7.858785635737856)
(54.48468766533799, 7.91043729834384)

(53.96551664749739, 7.858785635737856)
(54.21124303254544, 8.304535816115859)

(53.96551664749739, 7.858785635737856)
(53.71616055915857, 8.290447078790866)

(63.1522587910058, 34.97116269930057)
(62.79047242958456, 34.72406810796008)

(63.1522587910058, 34.97116269930057)
(63.29923347750698, 34.60988054419832)

(63.1522587910058, 34.97116269930057)
(63.51305149725154, 34.87747669170518)

(63.1522587910058, 34.97116269930057)
(62.86211956258153, 35.04990349703753)

(32.24807609429977, 21.31149539746157)
(30.73808532953147, 21.02135088067423)

(32.24807609429977, 21.31149539746157)
(33.7581637354777, 21.59934410380028)

(32.24807609429977, 21.31149539746157)
(32.8341723584333, 22.75502162664642)

(32.24807609429977, 21.31149539746157)
(31.40514103808967, 22.43260592427582)

(50.87568514357314, 52.19706568239557)
(51.13424075153556, 51.8661180770717)

(50.87568514357314, 52.19706568239557)
(51.26774722583615, 52.33033450123446)

(50.87568514357314, 52.19706568239557)
(50.93014869802182, 52.62888375827525)

(16.5984159838136, 4.467192911957433)
(16.06051329053346, 2.734014425509926)

(16.5984159838136, 4.467192911957433)
(18.41048065990469, 4.8527481799666)

(16.5984159838136, 4.467192911957433)
(17.05357506766425, 6.237565156585255)

(16.5984159838136, 4.467192911957433)
(17.68992450102378, 3.067734924875015)

(30.73808532953147, 21.02135088067423)
(30.11207425127795, 19.56473522328123)

(30.73808532953147, 21.02135088067423)
(29.1075466959322, 20.77157678245928)

(30.73808532953147, 21.02135088067423)
(31.40514103808967, 22.43260592427582)

(30.73808532953147, 21.02135088067423)
(29.83518813927742, 22.12856716286669)

(30.11207425127795, 19.56473522328123)
(29.1075466959322, 20.77157678245928)

(30.11207425127795, 19.56473522328123)
(28.49388073082532, 19.26217471977106)

(30.11207425127795, 19.56473522328123)
(31.12160595627086, 18.36384217575311)

(30.11207425127795, 19.56473522328123)
(29.51516305056114, 18.11646140552443)

(43.16153316627099, 35.45106886298802)
(41.85594466893593, 35.28685289190719)

(43.16153316627099, 35.45106886298802)
(42.36796955225023, 36.49706707435654)

(43.16153316627099, 35.45106886298802)
(43.60511960982667, 36.68356778960966)

(43.16153316627099, 35.45106886298802)
(44.4308591936005, 35.56006446922153)

(41.85594466893593, 35.28685289190719)
(41.37589346392701, 34.06171183424561)

(41.85594466893593, 35.28685289190719)
(40.50058696298797, 35.05978469791392)

(41.85594466893593, 35.28685289190719)
(40.9691435247851, 36.25998826236068)

(41.85594466893593, 35.28685289190719)
(42.36796955225023, 36.49706707435654)

(41.37589346392701, 34.06171183424561)
(40.50058696298797, 35.05978469791392)

(41.37589346392701, 34.06171183424561)
(40.00814062294954, 33.83956646292864)

(41.37589346392701, 34.06171183424561)
(42.21855347895799, 33.07076183923048)

(41.37589346392701, 34.06171183424561)
(40.8977249412285, 32.86351617723662)

(40.50058696298797, 35.05978469791392)
(40.00814062294954, 33.83956646292864)

(40.50058696298797, 35.05978469791392)
(40.9691435247851, 36.25998826236068)

(40.50058696298797, 35.05978469791392)
(39.05202818236097, 34.81573689639713)

(40.50058696298797, 35.05978469791392)
(39.51675777389845, 36.03973976429746)

(61.18651098979327, 23.02190619554102)
(61.68327416639759, 23.02619667916452)

(61.18651098979327, 23.02190619554102)
(60.93772264991872, 22.59229344108438)

(61.18651098979327, 23.02190619554102)
(60.68709216526282, 23.02530537713361)

(61.18651098979327, 23.02190619554102)
(61.43250882849651, 22.58983882025562)

(46.09536101925617, 36.69654094432519)
(44.93953390215393, 36.5729138902565)

(46.09536101925617, 36.69654094432519)
(45.23041231807061, 37.49163851401111)

(46.09536101925617, 36.69654094432519)
(47.17115044618353, 36.83170612863763)

(46.09536101925617, 36.69654094432519)
(46.32912465672906, 37.71027887930658)

(44.93953390215393, 36.5729138902565)
(45.23041231807061, 37.49163851401111)

(44.93953390215393, 36.5729138902565)
(43.60511960982667, 36.68356778960966)

(44.93953390215393, 36.5729138902565)
(44.4308591936005, 35.56006446922153)

(44.93953390215393, 36.5729138902565)
(44.28203989144595, 37.27971805862454)

(60.69241977735884, 20.42845523412142)
(61.17979046201202, 20.42212146525713)

(60.69241977735884, 20.42845523412142)
(60.93904825825927, 20.86050250709021)

(60.69241977735884, 20.42845523412142)
(60.19238708526132, 20.42748679693274)

(60.69241977735884, 20.42845523412142)
(60.44100376852685, 20.86070791907832)

(61.17979046201202, 20.42212146525713)
(61.33986691653174, 20.03733091414328)

(61.17979046201202, 20.42212146525713)
(60.93904825825927, 20.86050250709021)

(61.17979046201202, 20.42212146525713)
(61.4415183022838, 20.86299048657993)

(61.17979046201202, 20.42212146525713)
(61.70026237003557, 20.36163828775284)

(60.86759913048103, 32.97732636993506)
(61.36686675978601, 32.97592254461895)

(60.86759913048103, 32.97732636993506)
(60.36763028018779, 32.97858034858366)

(60.86759913048103, 32.97732636993506)
(61.11648006238178, 32.54398050014512)

(60.86759913048103, 32.97732636993506)
(60.61663646578679, 32.54502993420608)

(61.36686675978601, 32.97592254461895)
(61.11648006238178, 32.54398050014512)

(61.36686675978601, 32.97592254461895)
(61.61112297719652, 32.54084828906963)

(61.36686675978601, 32.97592254461895)
(61.86761355633143, 32.97608014973944)

(61.36686675978601, 32.97592254461895)
(61.61371211877905, 33.42070636253356)

(60.36763028018779, 32.97858034858366)
(60.11858669032017, 33.41221352715208)

(60.36763028018779, 32.97858034858366)
(59.86762451067801, 32.97975139271175)

(60.36763028018779, 32.97858034858366)
(60.61663646578679, 32.54502993420608)

(60.36763028018779, 32.97858034858366)
(60.11666020514627, 32.54617922998444)

(67.06725220544864, 22.36342037065173)
(67.56640377203806, 22.35719055556239)

(67.06725220544864, 22.36342037065173)
(66.56625071975608, 22.36665829423098)

(67.06725220544864, 22.36342037065173)
(67.32066864150546, 22.79271874646296)

(67.06725220544864, 22.36342037065173)
(66.82101833223957, 22.7977034219937)

(67.56640377203806, 22.35719055556239)
(67.32066864150546, 22.79271874646296)

(67.56640377203806, 22.35719055556239)
(67.81318789346078, 21.92196867415855)

(67.56640377203806, 22.35719055556239)
(68.06625729936647, 22.3532153434579)

(67.56640377203806, 22.35719055556239)
(67.81962706995897, 22.78826031260127)

(58.47862560148258, 21.72321507766503)
(58.94629085720759, 21.72412415418126)

(58.47862560148258, 21.72321507766503)
(58.72087342045447, 21.27668044784752)

(58.47862560148258, 21.72321507766503)
(58.28864352494676, 21.24748147773439)

(58.47862560148258, 21.72321507766503)
(58.04866530078819, 21.75850391174238)

(58.68559319750658, 23.88764974094258)
(58.43475728881869, 24.31473620619505)

(58.68559319750658, 23.88764974094258)
(58.18893624104151, 23.88369395189951)

(58.68559319750658, 23.88764974094258)
(58.43733637961942, 23.45487224863042)

(58.68559319750658, 23.88764974094258)
(58.93658553671577, 23.45593058162042)

(58.43475728881869, 24.31473620619505)
(58.18893624104151, 23.88369395189951)

(58.43475728881869, 24.31473620619505)
(57.9570780997639, 24.30491089707415)

(58.43475728881869, 24.31473620619505)
(58.26116044381554, 24.75255899286081)

(58.43475728881869, 24.31473620619505)
(58.69366228765666, 24.66680086818498)

(59.36135692642583, 30.38307175091467)
(59.61269395694796, 30.8153068152414)

(59.36135692642583, 30.38307175091467)
(59.11268216608305, 30.81643488748572)

(59.36135692642583, 30.38307175091467)
(58.86171085203495, 30.38398449659391)

(59.36135692642583, 30.38307175091467)
(59.86013793629051, 30.38266504744748)

(75.05666683490796, 21.43749404891936)
(74.55891700200807, 21.44102344515492)

(75.05666683490796, 21.43749404891936)
(74.8061362044812, 21.00624689925213)

(75.05666683490796, 21.43749404891936)
(75.50009218436279, 21.48082791438829)

(75.05666683490796, 21.43749404891936)
(75.33301924681233, 21.0489889912914)

(71.0722891951665, 23.19784043549417)
(70.82536576683344, 23.63261488344807)

(71.0722891951665, 23.19784043549417)
(70.57230176415207, 23.20138569785166)

(71.0722891951665, 23.19784043549417)
(70.81922519247645, 22.76661124990585)

(71.0722891951665, 23.19784043549417)
(71.31921262343003, 22.76306598759573)

(58.61664874472095, 32.5495503015194)
(58.86567967092842, 32.11598014180187)

(58.61664874472095, 32.5495503015194)
(58.36568055754741, 32.11709959791881)

(58.61664874472095, 32.5495503015194)
(58.11665018869221, 32.55067067164614)

(58.61664874472095, 32.5495503015194)
(59.11664827037282, 32.54843103707705)

(70.82536576683344, 23.63261488344807)
(71.07842976945794, 24.06384406913077)

(70.82536576683344, 23.63261488344807)
(70.57230176415207, 23.20138569785166)

(70.82536576683344, 23.63261488344807)
(70.32537833369811, 23.63616015348335)

(70.82536576683344, 23.63261488344807)
(70.57844233728564, 24.06738933558223)

(71.07842976945794, 24.06384406913077)
(71.57841720041563, 24.06029880691301)

(71.07842976945794, 24.06384406913077)
(71.33149377208208, 24.49507325480727)

(71.07842976945794, 24.06384406913077)
(70.57844233728564, 24.06738933558223)

(71.07842976945794, 24.06384406913077)
(70.83150634061629, 24.49861851877946)

(51.90294538765398, 48.58632370039808)
(51.65376076782002, 49.01980617681826)

(51.90294538765398, 48.58632370039808)
(52.15159272275648, 48.15253262548946)

(51.90294538765398, 48.58632370039808)
(51.37024013351465, 48.67428217350868)

(51.90294538765398, 48.58632370039808)
(51.64951091293834, 48.16819177113111)

(51.65376076782002, 49.01980617681826)
(51.89770306033051, 49.48115284069733)

(51.65376076782002, 49.01980617681826)
(51.42567421484522, 49.46278686058317)

(51.65376076782002, 49.01980617681826)
(51.20800859726282, 49.10922048718089)

(51.65376076782002, 49.01980617681826)
(51.37024013351465, 48.67428217350868)

(53.46361338277369, 9.588992389398268)
(53.96361242120877, 9.589972983099283)

(53.46361338277369, 9.588992389398268)
(53.71408710482469, 9.157032485632872)

(53.46361338277369, 9.588992389398268)
(53.21440903092252, 9.15561925788548)

(53.46361338277369, 9.588992389398268)
(52.96362338016661, 9.588304097932824)

(51.18281517288058, 29.98691137782689)
(51.62561894419935, 29.97026317522779)

(51.18281517288058, 29.98691137782689)
(51.39068020749198, 30.40058248734365)

(51.18281517288058, 29.98691137782689)
(50.86181868205304, 30.40185706302321)

(51.62568877450295, 30.82995132158543)
(51.39068020749198, 30.40058248734365)

(51.62568877450295, 30.82995132158543)
(52.11493601963659, 30.83152852986158)

(51.62568877450295, 30.82995132158543)
(51.87159737207109, 30.39947776429349)

(51.62568877450295, 30.82995132158543)
(51.86641468059005, 31.26501002517605)

(52.36375526724436, 31.26451950805245)
(52.61472481482783, 31.69697099225126)

(52.36375526724436, 31.26451950805245)
(52.11430054421476, 31.6980922073379)

(52.36375526724436, 31.26451950805245)
(52.11493601963659, 30.83152852986158)

(52.36375526724436, 31.26451950805245)
(51.86641468059005, 31.26501002517605)

(73.60487018933642, 46.36549272838313)
(73.85011212408689, 45.92976759318907)

(73.60487018933642, 46.36549272838313)
(73.36005473705863, 46.80134762897398)

(73.60487018933642, 46.36549272838313)
(73.85966933851877, 46.79576266911342)

(73.60487018933642, 46.36549272838313)
(74.10485203959246, 46.36001951094758)

(57.70086692363456, 16.09250547314482)
(57.95171566190787, 15.65998390084276)

(57.70086692363456, 16.09250547314482)
(57.9500172237972, 16.52600763914717)

(57.70086692363456, 16.09250547314482)
(58.20085681325193, 16.09815099607788)

(57.70086692363456, 16.09250547314482)
(57.45001818536173, 16.52502704544654)

(57.95171566190787, 15.65998390084276)
(57.69831048529069, 15.22402785043121)

(57.95171566190787, 15.65998390084276)
(58.20085681325193, 16.09815099607788)

(57.95171566190787, 15.65998390084276)
(58.4520561648403, 15.67329216126472)

(57.95171566190787, 15.65998390084276)
(58.20161167407608, 15.23245359481028)

(73.02901111365782, 39.44318196354752)
(73.27425304840828, 39.00745682835348)

(73.02901111365782, 39.44318196354752)
(73.28373918242802, 39.87343027671166)

(73.02901111365782, 39.44318196354752)
(73.52898111717847, 39.43770514151763)

(73.02901111365782, 39.44318196354752)
(72.7742830448876, 39.01293365038273)

(70.19854395513738, 32.11253017364398)
(69.94381588761503, 31.68228185501346)

(70.19854395513738, 32.11253017364398)
(70.698513958685, 32.10705335151714)

(70.19854395513738, 32.11253017364398)
(70.44378589107136, 31.67680503429295)

(70.19854395513738, 32.11253017364398)
(69.69857395184113, 32.11800699379711)

(73.05746951571706, 42.04110230862206)
(72.55749951219639, 42.04657913065193)

(73.05746951571706, 42.04110230862206)
(73.31219758448727, 42.47135062178621)

(73.05746951571706, 42.04110230862206)
(72.80274144694684, 41.6108539954579)

(73.05746951571706, 42.04110230862206)
(72.81222758096658, 42.47682744381608)

(71.42481021070003, 29.93472930128867)
(71.92475760303611, 29.92898737551947)

(71.42481021070003, 29.93472930128867)
(71.6794924776998, 30.36431763264147)

(71.42481021070003, 29.93472930128867)
(70.92549151374519, 29.94183514529004)

(71.42481021070003, 29.93472930128867)
(71.1796409039376, 30.3702035420384)

(56.36762592127653, 32.98760387108098)
(56.11859671803953, 33.4211756136279)

(56.36762592127653, 32.98760387108098)
(56.11665637900173, 32.55515238993466)

(56.36762592127653, 32.98760387108098)
(55.8676271793685, 32.98872413454868)

(56.36762592127653, 32.98760387108098)
(56.61665510298415, 32.55403211621102)

(51.95631733874377, 14.78220643606908)
(51.70475728862782, 14.3486931051137)

(51.95631733874377, 14.78220643606908)
(52.45390662722464, 14.78317586481766)

(51.95631733874377, 14.78220643606908)
(52.20491697705985, 14.34967444314479)

(51.95631733874377, 14.78220643606908)
(52.20698835546091, 15.21564200375777)

(66.22334183219269, 34.7510657318789)
(66.7265622497363, 34.74825504576725)

(66.22334183219269, 34.7510657318789)
(65.71651855217758, 34.7484084336926)

(66.22334183219269, 34.7510657318789)
(66.47190055439073, 34.3177950182108)

(66.22334183219269, 34.7510657318789)
(65.97115183322688, 34.32147885924873)

(66.7265622497363, 34.74825504576725)
(67.22707398893121, 34.74322257972609)

(66.7265622497363, 34.74825504576725)
(66.47190055439073, 34.3177950182108)

(66.7265622497363, 34.74825504576725)
(66.98199127922835, 35.17882794289163)

(66.7265622497363, 34.74825504576725)
(66.97222962231822, 34.31282884141261)

(56.87150502854883, 34.71852987539604)
(56.62053559049589, 34.28607845410794)

(56.87150502854883, 34.71852987539604)
(56.37150653140793, 34.71965027944925)

(56.87150502854883, 34.71852987539604)
(56.62247610204821, 35.15210177689111)

(56.87150502854883, 34.71852987539604)
(57.12247227460859, 35.15098003767612)

(68.29474164647083, 19.32033206127118)
(68.5416560389995, 18.88555248163321)

(68.29474164647083, 19.32033206127118)
(68.79471696672913, 19.31677992082541)

(68.29474164647083, 19.32033206127118)
(68.04781664919055, 19.7551056181044)

(68.29474164647083, 19.32033206127118)
(68.54779180972962, 19.75155338694852)

(72.51955497611732, 38.58268533721605)
(72.01958497259672, 38.58816215924865)

(72.51955497611732, 38.58268533721605)
(72.26482689511701, 38.15243702484749)

(72.51955497611732, 38.58268533721605)
(72.27431304136692, 39.01841047241263)

(72.51955497611732, 38.58268533721605)
(72.7742830448876, 39.01293365038273)

(68.5416560389995, 18.88555248163321)
(68.79471696672913, 19.31677992082541)

(68.5416560389995, 18.88555248163321)
(68.28859400209937, 18.45432441250498)

(68.5416560389995, 18.88555248163321)
(69.04163837648929, 18.8820043265155)

(68.5416560389995, 18.88555248163321)
(68.78857551390442, 18.45077578845231)

(73.59466683767515, 28.37845501864496)
(73.28022507880137, 28.79516835224629)

(73.59466683767515, 28.37845501864496)
(73.35600579307656, 27.94490674018762)

(73.59466683767515, 28.37845501864496)
(73.85177470185303, 27.94452900400339)

(73.59466683767515, 28.37845501864496)
(73.08808590279878, 28.37765956924299)

(51.70475728862782, 14.3486931051137)
(52.20491697705985, 14.34967444314479)

(51.70475728862782, 14.3486931051137)
(51.95531150190676, 13.91617016820632)

(51.70475728862782, 14.3486931051137)
(51.45523660097312, 13.91518922301614)

(51.70475728862782, 14.3486931051137)
(51.21334579979765, 14.35408151163213)

(54.70087269302422, 16.08662191093907)
(55.20087173145931, 16.08760250464)

(54.70087269302422, 16.08662191093907)
(54.45002395475087, 16.51914348324117)

(54.70087269302422, 16.08662191093907)
(54.95002299318596, 16.5201240769421)

(54.70087269302422, 16.08662191093907)
(54.20087365458912, 16.08564131723814)

(73.4720643131041, 34.24186445129458)
(73.21733624432723, 33.81161613813437)

(73.4720643131041, 34.24186445129458)
(73.72679236215805, 34.672112765758)

(73.4720643131041, 34.24186445129458)
(73.2268223293666, 34.67758958972973)

(73.4720643131041, 34.24186445129458)
(72.97209430108066, 34.24734127389403)

(73.21733624432723, 33.81161613813437)
(73.46257817907093, 33.37589100293654)

(73.21733624432723, 33.81161613813437)
(72.9626081755434, 33.38136782497462)

(73.21733624432723, 33.81161613813437)
(72.97209430108066, 34.24734127389403)

(73.21733624432723, 33.81161613813437)
(72.71736624080665, 33.81709296017198)

(70.34990639065384, 27.0989776981022)
(70.5968546528509, 26.66510254079452)

(70.34990639065384, 27.0989776981022)
(69.8499474950168, 27.10352044518839)

(70.34990639065384, 27.0989776981022)
(70.09686807478278, 26.66865280089142)

(70.34990639065384, 27.0989776981022)
(70.10309487614269, 27.53291338901931)

(70.5968546528509, 26.66510254079452)
(71.09684622278589, 26.66170716033913)

(70.5968546528509, 26.66510254079452)
(70.84378504335595, 26.23055153405213)

(70.5968546528509, 26.66510254079452)
(70.34379808292861, 26.23410905617607)

(70.5968546528509, 26.66510254079452)
(70.09686807478278, 26.66865280089142)

(75.19824294864583, 32.05766685844212)
(74.69827513512084, 32.06334360154571)

(75.19824294864583, 32.05766685844212)
(75.43630621871984, 32.48817697802502)

(75.19824294864583, 32.05766685844212)
(74.9502244332996, 32.49351649563425)

(75.19824294864583, 32.05766685844212)
(75.76035018685913, 32.06552172635697)

(54.61277944472126, 30.82646671543279)
(54.86374899230347, 31.25891819963137)

(54.61277944472126, 30.82646671543279)
(54.36180989713812, 30.39401523123396)

(54.61277944472126, 30.82646671543279)
(54.36375024729262, 31.26003846131568)

(54.61277944472126, 30.82646671543279)
(54.11278069970947, 30.82758697711692)

(73.43411977697146, 30.77797065786244)
(73.18887784222778, 31.21369579306012)

(73.43411977697146, 30.77797065786244)
(72.93414977345127, 30.78344747989872)

(73.43411977697146, 30.77797065786244)
(73.17939583927199, 30.34809946389291)

(73.43411977697146, 30.77797065786244)
(73.67056316373935, 30.34033821589065)

(51.62561894419935, 29.97026317522779)
(51.39068020749198, 30.40058248734365)

(51.62561894419935, 29.97026317522779)
(51.87159737207109, 30.39947776429349)

(51.62561894419935, 29.97026317522779)
(51.86511564601249, 29.53410343919232)

(51.62561894419935, 29.97026317522779)
(52.11581092680427, 29.96662303944347)

(73.98152042268715, 35.10236107946321)
(73.72679236215805, 34.672112765758)

(73.98152042268715, 35.10236107946321)
(74.22676237745262, 34.66663594294241)

(73.98152042268715, 35.10236107946321)
(74.23552875426877, 35.53261900473566)

(73.98152042268715, 35.10236107946321)
(74.47971338674631, 35.09690573914613)

(54.88121214369831, 39.05312727036755)
(54.38121339868612, 39.05424753205173)

(54.88121214369831, 39.05312727036755)
(55.3812108887105, 39.05200700868336)

(54.88121214369831, 39.05312727036755)
(55.13218169128179, 39.48557875456634)

(54.88121214369831, 39.05312727036755)
(54.6321829462696, 39.48669901625053)

(59.61858519206278, 33.41333233989602)
(59.36950641446277, 33.84687549821657)

(59.61858519206278, 33.41333233989602)
(59.86948625099443, 33.84529890773743)

(59.61858519206278, 33.41333233989602)
(60.11858669032017, 33.41221352715208)

(59.61858519206278, 33.41333233989602)
(59.86762451067801, 32.97975139271175)

(69.51024882097367, 37.7495728210402)
(70.01021882449434, 37.74409599901036)

(69.51024882097367, 37.7495728210402)
(69.75549075572414, 37.3138476858462)

(69.51024882097367, 37.7495728210402)
(69.76497688974388, 38.17982113420437)

(69.51024882097367, 37.7495728210402)
(69.25552075220347, 37.31932450787607)

(68.01033881041168, 37.76600328712982)
(68.51030881393234, 37.76052646509994)

(68.01033881041168, 37.76600328712982)
(67.51118821107168, 37.77095501563454)

(68.01033881041168, 37.76600328712982)
(68.25558074516213, 37.33027815193581)

(68.01033881041168, 37.76600328712982)
(67.75603381264216, 37.33542197039868)

(55.45341890784421, 14.78905719403283)
(55.20426860768247, 14.35555502802979)

(55.45341890784421, 14.78905719403283)
(54.95341986940915, 14.78807660033186)

(55.45341890784421, 14.78905719403283)
(55.2025701695709, 15.22157876633491)

(55.45341890784421, 14.78905719403283)
(55.70256920800595, 15.22255936003587)

(52.20635968427355, 11.74905617383802)
(52.45801832371308, 12.18467840406667)

(52.20635968427355, 11.74905617383802)
(51.97033589221004, 12.17501529660189)

(52.20635968427355, 11.74905617383802)
(52.45971676182472, 11.31865466576153)

(52.20635968427355, 11.74905617383802)
(52.70869983936791, 11.75201549414953)

(55.44492705639775, 19.11900297454546)
(55.69577551207848, 18.6866254947539)

(55.44492705639775, 19.11900297454546)
(54.94492773536972, 19.11816647335531)

(55.44492705639775, 19.11900297454546)
(55.19577649248266, 18.68563529488578)

(55.44492705639775, 19.11900297454546)
(55.94492622226409, 19.11991859191413)

(57.13217667133049, 39.4810977078296)
(57.3812058687592, 39.04752596194662)

(57.13217667133049, 39.4810977078296)
(56.88120712374702, 39.0486462236308)

(57.13217667133049, 39.4810977078296)
(56.63217792631833, 39.48221796951378)

(57.13217667133049, 39.4810977078296)
(56.88314747390182, 39.91466945371259)

(75.86284434445373, 19.24409896608925)
(75.54761377548562, 19.70191853959744)

(75.86284434445373, 19.24409896608925)
(76.12193362439415, 19.76226599355893)

(75.86284434445373, 19.24409896608925)
(75.29751765245963, 19.26929799962684)

(75.86284434445373, 19.24409896608925)
(76.65419243241182, 19.26104853175097)

(56.19407754454107, 19.55289958715689)
(56.44323966853707, 19.98037287198808)

(56.19407754454107, 19.55289958715689)
(55.94492622226409, 19.11991859191413)

(56.19407754454107, 19.55289958715689)
(56.44492512002675, 19.12097091538255)

(56.19407754454107, 19.55289958715689)
(56.69407761561533, 19.55335371304456)

(56.20086980832942, 16.08956369204192)
(56.45002010849115, 16.52306585804495)

(56.20086980832942, 16.08956369204192)
(56.45171854660274, 15.65704211973985)

(56.20086980832942, 16.08956369204192)
(55.95171950816768, 15.6560615260389)

(56.20086980832942, 16.08956369204192)
(56.70086884676445, 16.09054428574286)

(60.10425495817349, 29.9519363009087)
(60.35199973161136, 30.38634515996261)

(60.10425495817349, 29.9519363009087)
(59.86013793629051, 30.38266504744748)

(60.10425495817349, 29.9519363009087)
(60.32161272013773, 29.56599782262518)

(60.10425495817349, 29.9519363009087)
(60.56739046154118, 29.99882190712795)

(40.00814062294954, 33.83956646292864)
(39.05202818236097, 34.81573689639713)

(40.00814062294954, 33.83956646292864)
(38.5874679089202, 33.60761436556967)

(40.00814062294954, 33.83956646292864)
(40.8977249412285, 32.86351617723662)

(40.00814062294954, 33.83956646292864)
(39.50497106247153, 32.65204489553415)

(67.54052781195126, 17.16695559213776)
(67.2956993964706, 17.60291987020104)

(67.54052781195126, 17.16695559213776)
(67.03687876334547, 17.22324316713636)

(67.54052781195126, 17.16695559213776)
(67.7913845738743, 16.73441502026736)

(67.54052781195126, 17.16695559213776)
(67.31051157086202, 16.77245632835634)

(64.21240967657097, 32.16938349030848)
(64.1277772102421, 32.61341128649337)

(64.21240967657097, 32.16938349030848)
(64.71802241556213, 32.1835526869357)

(64.21240967657097, 32.16938349030848)
(64.46416496396236, 31.70846584381453)

(64.21240967657097, 32.16938349030848)
(64.55290264541246, 32.67084615550091)

(64.21240967657097, 32.16938349030848)
(63.87251623359264, 32.39114333250166)

(45.1634979945792, 18.37762726987013)
(45.06927712552051, 17.2556079013158)

(45.1634979945792, 18.37762726987013)
(45.50095449302558, 19.46297247647838)

(45.1634979945792, 18.37762726987013)
(44.14614044879352, 19.01243636331534)

(45.1634979945792, 18.37762726987013)
(44.01648337099672, 17.55718705429502)

(7.433012294202399, 50.84265591945285)
(5.408342400204532, 50.74442424431064)

(7.433012294202399, 50.84265591945285)
(9.286956753856813, 51.15109254921988)

(7.433012294202399, 50.84265591945285)
(8.05185076194644, 52.51853265463956)

(7.433012294202399, 50.84265591945285)
(6.44432429506621, 52.0772768067817)

(5.408342400204532, 50.74442424431064)
(3.500578616373744, 51.83110439286591)

(5.408342400204532, 50.74442424431064)
(5.03142488963968, 52.85708744196039)

(5.408342400204532, 50.74442424431064)
(3.448206717646187, 49.85373058404561)

(5.408342400204532, 50.74442424431064)
(4.962615179910813, 48.67112487545974)

(5.408342400204532, 50.74442424431064)
(6.44432429506621, 52.0772768067817)

(9.286956753856813, 51.15109254921988)
(10.56206795363583, 49.59448964715402)

(9.286956753856813, 51.15109254921988)
(8.05185076194644, 52.51853265463956)

(9.286956753856813, 51.15109254921988)
(10.02682079816768, 52.69122575977943)

(9.286956753856813, 51.15109254921988)
(11.24590666115182, 51.30357983521294)

(86.99093035060329, 12.11263542841609)
(86.14921501518151, 13.32359579044222)

(86.99093035060329, 12.11263542841609)
(85.57891984818016, 11.87724141221149)

(86.99093035060329, 12.11263542841609)
(86.21664577289539, 10.64075897999096)

(86.99093035060329, 12.11263542841609)
(87.8175202954888, 10.94558676055744)

(86.14921501518151, 13.32359579044222)
(85.57891984818016, 11.87724141221149)

(86.14921501518151, 13.32359579044222)
(86.72089987581184, 14.76280808981281)

(86.14921501518151, 13.32359579044222)
(85.2663254549991, 14.59695750961742)

(86.14921501518151, 13.32359579044222)
(84.75262184527239, 13.11466946954208)

(90.45587467926798, 10.31095387503191)
(92.22072144543324, 10.45972075532128)

(90.45587467926798, 10.31095387503191)
(88.82884898623753, 9.988368874927666)

(90.45587467926798, 10.31095387503191)
(89.44076067209618, 11.23747289221696)

(90.45587467926798, 10.31095387503191)
(91.17826684776696, 11.54605084509945)

(12.29278567658507, 6.838563393238612)
(11.67941262056688, 5.034722190566999)

(12.29278567658507, 6.838563393238612)
(12.92111072632668, 8.63623100155841)

(12.29278567658507, 6.838563393238612)
(11.05531391131076, 8.264341479570746)

(12.29278567658507, 6.838563393238612)
(10.42561329345983, 6.517436697821136)

(11.67941262056688, 5.034722190566999)
(12.929285810202, 3.583555919501809)

(11.67941262056688, 5.034722190566999)
(10.42561329345983, 6.517436697821136)

(11.67941262056688, 5.034722190566999)
(11.16694962534382, 3.345891625618538)

(11.67941262056688, 5.034722190566999)
(9.86192302612902, 4.824327209940133)

(82.48056790070326, 32.55605312225168)
(83.70385260335294, 32.79071594846812)

(82.48056790070326, 32.55605312225168)
(81.14915848549218, 32.31862621651011)

(82.48056790070326, 32.55605312225168)
(82.23789228539843, 31.33159833563441)

(82.48056790070326, 32.55605312225168)
(83.4231126536946, 31.61773536835976)

(10.01817659626037, 14.77075784066492)
(11.08765692138846, 13.29239762126967)

(10.01817659626037, 14.77075784066492)
(11.81500969999449, 15.02134876426778)

(10.01817659626037, 14.77075784066492)
(9.28008259863762, 16.48722049491481)

(10.01817659626037, 14.77075784066492)
(10.89211562207073, 16.62178297746902)

(14.98897201464942, 52.02129014756701)
(16.66334058612389, 52.43271894362182)

(14.98897201464942, 52.02129014756701)
(15.57701768661163, 53.87068339997982)

(14.98897201464942, 52.02129014756701)
(13.18579681077885, 51.57873004520346)

(14.98897201464942, 52.02129014756701)
(13.92947747075011, 53.32720447253689)

(68.03570583071078, 16.29816270929034)
(68.28470689121373, 15.86456822047855)

(68.03570583071078, 16.29816270929034)
(67.7913845738743, 16.73441502026736)

(68.03570583071078, 16.29816270929034)
(67.5281788628999, 16.2609093213223)

(68.03570583071078, 16.29816270929034)
(67.87193836388491, 15.91747285026706)

(50.07035615527662, 16.23945674798659)
(49.70216404757426, 17.23737517978228)

(50.07035615527662, 16.23945674798659)
(49.01395698483485, 16.45865834158705)

(50.07035615527662, 16.23945674798659)
(49.33161326161802, 15.42488753246084)

(50.07035615527662, 16.23945674798659)
(50.18718415002489, 15.21676063533299)

(49.70216404757426, 17.23737517978228)
(49.01395698483485, 16.45865834158705)

(49.70216404757426, 17.23737517978228)
(50.54469761210682, 17.88956792203219)

(49.70216404757426, 17.23737517978228)
(48.70572597921184, 17.40572379185575)

(49.70216404757426, 17.23737517978228)
(49.35345231076583, 18.36411915006078)

(49.01395698483485, 16.45865834158705)
(49.33161326161802, 15.42488753246084)

(49.01395698483485, 16.45865834158705)
(48.33868515331811, 15.6564332697475)

(49.01395698483485, 16.45865834158705)
(48.70572597921184, 17.40572379185575)

(49.01395698483485, 16.45865834158705)
(48.061585629512, 16.62331182906345)

(49.33161326161802, 15.42488753246084)
(48.33868515331811, 15.6564332697475)

(49.33161326161802, 15.42488753246084)
(48.68808803944765, 14.61845411356197)

(49.33161326161802, 15.42488753246084)
(49.87720729302132, 14.41232354143963)

(49.33161326161802, 15.42488753246084)
(50.18718415002489, 15.21676063533299)

(48.33868515331811, 15.6564332697475)
(48.68808803944765, 14.61845411356197)

(48.33868515331811, 15.6564332697475)
(47.55080604581664, 14.81216077022755)

(48.33868515331811, 15.6564332697475)
(48.061585629512, 16.62331182906345)

(48.33868515331811, 15.6564332697475)
(47.49708596010508, 15.92012495845404)

(48.68808803944765, 14.61845411356197)
(47.55080604581664, 14.81216077022755)

(48.68808803944765, 14.61845411356197)
(49.87720729302132, 14.41232354143963)

(48.68808803944765, 14.61845411356197)
(49.14694932835592, 13.61280418222397)

(48.68808803944765, 14.61845411356197)
(48.15919095455516, 13.68699818731952)

(47.55080604581664, 14.81216077022755)
(46.33319565368367, 14.49312681213435)

(47.55080604581664, 14.81216077022755)
(47.07271052626382, 13.5734144535768)

(47.55080604581664, 14.81216077022755)
(46.59239254923406, 15.65949336675476)

(47.55080604581664, 14.81216077022755)
(48.15919095455516, 13.68699818731952)

(47.55080604581664, 14.81216077022755)
(47.49708596010508, 15.92012495845404)

(46.93459714197265, 16.78413408919385)
(48.061585629512, 16.62331182906345)

(46.93459714197265, 16.78413408919385)
(46.59239254923406, 15.65949336675476)

(46.93459714197265, 16.78413408919385)
(45.78480570196783, 16.49694764225799)

(46.93459714197265, 16.78413408919385)
(47.49708596010508, 15.92012495845404)

(46.93459714197265, 16.78413408919385)
(47.85779239395802, 17.46474245970052)

(76.92821478103805, 36.55360266264359)
(77.26915156560372, 37.55995437021068)

(76.92821478103805, 36.55360266264359)
(76.89937824685947, 35.50499265536831)

(76.92821478103805, 36.55360266264359)
(77.95030002219015, 35.89843582919596)

(76.92821478103805, 36.55360266264359)
(78.16392249501982, 37.12997610829161)

(77.26915156560372, 37.55995437021068)
(78.16392249501982, 37.12997610829161)

(77.26915156560372, 37.55995437021068)
(76.45806447468738, 38.24755463297345)

(77.26915156560372, 37.55995437021068)
(77.47282323792001, 38.41676161040159)

(77.26915156560372, 37.55995437021068)
(77.86597926741217, 37.86720640320041)

(116.4653988490431, 35.40159491277772)
(114.6234439470682, 35.03128246904383)

(116.4653988490431, 35.40159491277772)
(115.8738444787875, 33.62739543460294)

(116.4653988490431, 35.40159491277772)
(117.735202217553, 33.99936509407998)

(116.4653988490431, 35.40159491277772)
(118.3398166118438, 35.80131876994563)

(34.05591611164863, 29.46674549530459)
(34.60086238161675, 30.75577217229778)

(34.05591611164863, 29.46674549530459)
(33.58324030093085, 28.05610028664124)

(34.05591611164863, 29.46674549530459)
(32.71900431145828, 29.37433564094245)

(34.05591611164863, 29.46674549530459)
(33.27075377102967, 30.56419122521665)

(34.60086238161675, 30.75577217229778)
(36.09193407942033, 31.01710942827036)

(34.60086238161675, 30.75577217229778)
(33.27075377102967, 30.56419122521665)

(34.60086238161675, 30.75577217229778)
(35.09073812859043, 31.9675487198009)

(34.60086238161675, 30.75577217229778)
(33.45312558912872, 31.74906606257365)

(67.526744464334, 38.63337462230151)
(67.78277134565461, 39.06285397483865)

(67.526744464334, 38.63337462230151)
(67.27677401578617, 39.03237381597971)

(67.526744464334, 38.63337462230151)
(67.27451998599788, 38.20156819721311)

(67.526744464334, 38.63337462230151)
(67.02072477755772, 38.60255242577137)

(67.78277134565461, 39.06285397483865)
(67.27677401578617, 39.03237381597971)

(67.78277134565461, 39.06285397483865)
(68.27591773586391, 39.06141706601157)

(67.78277134565461, 39.06285397483865)
(68.03794333696027, 39.49283946412487)

(67.78277134565461, 39.06285397483865)
(67.52647978824743, 39.4585992729975)

(122.6937193034337, 23.33948181615875)
(122.165438027249, 21.44736866466795)

(122.6937193034337, 23.33948181615875)
(123.2888436879811, 25.04543035307746)

(122.6937193034337, 23.33948181615875)
(123.888165805057, 22.06861516939005)

(122.6937193034337, 23.33948181615875)
(124.1487336011085, 23.84389548838557)

(60.3515529017895, 27.07408355350659)
(59.8640806037598, 27.08887255149012)

(60.3515529017895, 27.07408355350659)
(60.11934631351254, 26.63101743850093)

(60.3515529017895, 27.07408355350659)
(60.85622163536863, 27.02346424739111)

(60.3515529017895, 27.07408355350659)
(60.52217812988005, 26.70687448982893)

(63.84597270206788, 34.95389683050851)
(64.2439938272577, 34.73058507232728)

(63.84597270206788, 34.95389683050851)
(63.76779251567703, 34.58919026367327)

(63.84597270206788, 34.95389683050851)
(63.51305149725154, 34.87747669170518)

(63.84597270206788, 34.95389683050851)
(64.15505325075608, 35.05055972674389)

(40.4624267062886, 24.88544033691484)
(40.8968374940336, 26.09929399291135)

(40.4624267062886, 24.88544033691484)
(39.803884506437, 25.80380669318728)

(40.4624267062886, 24.88544033691484)
(40.07088350439817, 23.75661940493183)

(40.4624267062886, 24.88544033691484)
(39.2568622786435, 24.86461921789509)

(40.8968374940336, 26.09929399291135)
(39.803884506437, 25.80380669318728)

(40.8968374940336, 26.09929399291135)
(42.16925015367217, 26.27919255240848)

(40.8968374940336, 26.09929399291135)
(41.31889564695378, 27.20946547030028)

(40.8968374940336, 26.09929399291135)
(39.98364699222702, 26.87086394147021)

(120.3019103053592, 26.18296495243165)
(122.2650734824807, 26.7236067611645)

(120.3019103053592, 26.18296495243165)
(118.4146712313677, 25.79358273890963)

(120.3019103053592, 26.18296495243165)
(119.0354292711919, 27.59606809871185)

(120.3019103053592, 26.18296495243165)
(120.8259613423534, 28.02158477504484)

(122.2650734824807, 26.7236067611645)
(123.6820393096297, 27.96200868969552)

(122.2650734824807, 26.7236067611645)
(120.8259613423534, 28.02158477504484)

(122.2650734824807, 26.7236067611645)
(123.2888436879811, 25.04543035307746)

(122.2650734824807, 26.7236067611645)
(123.9453708567622, 26.3633460320498)

(122.2650734824807, 26.7236067611645)
(122.2621827631418, 28.48895716856161)

(92.57844062949178, 7.692364980173995)
(92.00028186131738, 6.110221797426725)

(92.57844062949178, 7.692364980173995)
(93.690738333312, 6.335982408000458)

(92.57844062949178, 7.692364980173995)
(93.26631203630868, 9.12115099330332)

(92.57844062949178, 7.692364980173995)
(94.04020038247471, 7.737676759997054)

(92.00028186131738, 6.110221797426725)
(93.690738333312, 6.335982408000458)

(92.00028186131738, 6.110221797426725)
(93.0956441358924, 4.713717484471378)

(92.00028186131738, 6.110221797426725)
(91.27037544308243, 4.434484223174341)

(92.00028186131738, 6.110221797426725)
(90.32228214961233, 5.929330054307538)

(93.690738333312, 6.335982408000458)
(93.0956441358924, 4.713717484471378)

(93.690738333312, 6.335982408000458)
(94.87810895035827, 4.991090057298376)

(93.690738333312, 6.335982408000458)
(95.5182081354397, 6.722472106520097)

(93.690738333312, 6.335982408000458)
(94.04020038247471, 7.737676759997054)

(93.0956441358924, 4.713717484471378)
(94.87810895035827, 4.991090057298376)

(93.0956441358924, 4.713717484471378)
(91.27037544308243, 4.434484223174341)

(93.0956441358924, 4.713717484471378)
(92.4464498693451, 3.032838708071626)

(93.0956441358924, 4.713717484471378)
(94.10030503807836, 3.262285076259925)

(94.87810895035827, 4.991090057298376)
(95.5182081354397, 6.722472106520097)

(94.87810895035827, 4.991090057298376)
(96.77988480785726, 5.076943429467693)

(94.87810895035827, 4.991090057298376)
(95.9926020268301, 3.515467186677117)

(94.87810895035827, 4.991090057298376)
(94.10030503807836, 3.262285076259925)

(88.87021268247275, 39.38995161766966)
(87.86891866197725, 40.52218255898924)

(88.87021268247275, 39.38995161766966)
(87.36784811532718, 39.17192935354214)

(88.87021268247275, 39.38995161766966)
(88.33972020413975, 38.09332285113986)

(88.87021268247275, 39.38995161766966)
(89.82196307408918, 38.34681661849107)

(66.25447655262197, 37.30222460580082)
(65.74956079225144, 37.2760075248047)

(66.25447655262197, 37.30222460580082)
(65.99422622534368, 36.86572578988125)

(66.25447655262197, 37.30222460580082)
(66.01480301135143, 37.71531222447317)

(66.25447655262197, 37.30222460580082)
(66.51281513435121, 37.74215888313601)

(11.75245766747494, 43.1157412574294)
(10.50994857060947, 44.58292438689841)

(11.75245766747494, 43.1157412574294)
(12.9769916598848, 41.65055514608383)

(11.75245766747494, 43.1157412574294)
(13.60830867289808, 43.41123777282816)

(11.75245766747494, 43.1157412574294)
(12.36823954972502, 44.87408532087134)

(83.2496801102383, 34.94986607146952)
(84.15963366834714, 34.08316939376105)

(83.2496801102383, 34.94986607146952)
(82.40021380040508, 35.88145498446715)

(83.2496801102383, 34.94986607146952)
(83.71986560817228, 36.10373064231089)

(83.2496801102383, 34.94986607146952)
(84.44544312469314, 35.18719281540294)

(76.94265655788456, 30.28905398026794)
(77.3007351653415, 31.34462563920291)

(76.94265655788456, 30.28905398026794)
(75.98828427606884, 30.17016036131)

(76.94265655788456, 30.28905398026794)
(77.89662224005835, 30.68438421143239)

(75.48148758071243, 30.12152766917539)
(75.98828427606884, 30.17016036131)

(75.48148758071243, 30.12152766917539)
(75.46580863905466, 30.62413067458336)

(75.48148758071243, 30.12152766917539)
(75.07869602351556, 30.25151038317017)

(75.48148758071243, 30.12152766917539)
(75.22907491295061, 29.72997147862014)

(75.48148758071243, 30.12152766917539)
(75.70586894488396, 29.77871799185797)

(77.3007351653415, 31.34462563920291)
(77.89662224005835, 30.68438421143239)

(77.3007351653415, 31.34462563920291)
(77.51522403278275, 32.18849041237963)

(77.3007351653415, 31.34462563920291)
(76.53732641073273, 31.98873733126327)

(77.3007351653415, 31.34462563920291)
(78.12553173941656, 31.46358084929761)

(119.6053284151656, 34.42841298478659)
(121.5079700714595, 34.84081402032401)

(119.6053284151656, 34.42841298478659)
(117.735202217553, 33.99936509407998)

(119.6053284151656, 34.42841298478659)
(118.3398166118438, 35.80131876994563)

(119.6053284151656, 34.42841298478659)
(120.227269390056, 36.2177669969993)

(121.5079700714595, 34.84081402032401)
(122.6682254507498, 33.43187397876839)

(121.5079700714595, 34.84081402032401)
(123.2798291893517, 35.08365037901911)

(121.5079700714595, 34.84081402032401)
(122.1941415206258, 36.73666789306778)

(121.5079700714595, 34.84081402032401)
(120.227269390056, 36.2177669969993)

(35.28757192311628, 43.17833412513743)
(33.67390266295888, 43.43559775744554)

(35.28757192311628, 43.17833412513743)
(34.402000127074, 41.62407930432443)

(35.28757192311628, 43.17833412513743)
(36.92347775044249, 43.08328435198418)

(35.28757192311628, 43.17833412513743)
(36.06468977639086, 41.83194992611245)

(33.67390266295888, 43.43559775744554)
(34.402000127074, 41.62407930432443)

(33.67390266295888, 43.43559775744554)
(32.77029420699978, 42.00465218671617)

(33.67390266295888, 43.43559775744554)
(33.09911573143982, 45.19648308296556)

(33.67390266295888, 43.43559775744554)
(32.1551729023207, 43.60136617325254)

(91.27037544308243, 4.434484223174341)
(92.4464498693451, 3.032838708071626)

(91.27037544308243, 4.434484223174341)
(89.93890892923635, 3.200141051207293)

(91.27037544308243, 4.434484223174341)
(90.32228214961233, 5.929330054307538)

(91.27037544308243, 4.434484223174341)
(89.3737787505641, 4.499454932416828)

(91.27037544308243, 4.434484223174341)
(91.17502926968393, 3.114346093246972)

(49.36494785975617, 24.43995447038255)
(48.90064301906114, 23.29114462214163)

(49.36494785975617, 24.43995447038255)
(50.01005022957558, 23.43266459961232)

(49.36494785975617, 24.43995447038255)
(49.53151444855692, 25.6142124846637)

(49.36494785975617, 24.43995447038255)
(50.39876860907724, 24.26791167896367)

(49.36494785975617, 24.43995447038255)
(50.34615762435417, 25.10700891323814)

(90.80349891698717, 37.44059350242253)
(92.54151774253691, 37.11853095845733)

(90.80349891698717, 37.44059350242253)
(91.64807421716506, 38.48606233334424)

(90.80349891698717, 37.44059350242253)
(89.82196307408918, 38.34681661849107)

(90.80349891698717, 37.44059350242253)
(91.46920279771881, 36.26384059202286)

(84.42465602034173, 51.77408947525328)
(82.8782561387729, 51.53341558423335)

(84.42465602034173, 51.77408947525328)
(85.8762242642445, 52.10580455933241)

(84.42465602034173, 51.77408947525328)
(83.5413796941409, 52.69075172829166)

(84.42465602034173, 51.77408947525328)
(84.74648677122163, 53.11763592254945)

(116.9756852048153, 52.56612804915406)
(114.9989990514705, 52.3793937153964)

(116.9756852048153, 52.56612804915406)
(118.9978224075282, 52.79669252309544)

(116.9756852048153, 52.56612804915406)
(116.2866489111509, 54.29781595531692)

(116.9756852048153, 52.56612804915406)
(118.2058071160352, 54.4674015594539)

(57.63799646680705, 42.07804713639075)
(57.38896726937834, 42.51161888227374)

(57.63799646680705, 42.07804713639075)
(57.88702566423574, 41.64447539050776)

(57.63799646680705, 42.07804713639075)
(58.03124938285602, 42.01561561914625)

(57.63799646680705, 42.07804713639075)
(57.77797132064076, 42.4467469583426)

(49.24188915028062, 27.51449356532714)
(50.00045376366109, 28.25239548015669)

(49.24188915028062, 27.51449356532714)
(49.95299129115028, 26.67195965109601)

(49.24188915028062, 27.51449356532714)
(48.46529333691249, 28.15253792022022)

(49.24188915028062, 27.51449356532714)
(50.182604445495, 27.48321412143441)

(49.24188915028062, 27.51449356532714)
(49.2049283717764, 28.52682656618686)

(103.4562801246924, 45.07621033751506)
(101.657196609239, 44.70408320656787)

(103.4562801246924, 45.07621033751506)
(102.6553024951429, 43.47310085887163)

(103.4562801246924, 45.07621033751506)
(105.249152583774, 45.55857511870427)

(103.4562801246924, 45.07621033751506)
(104.530045845357, 43.93952973632182)

(101.657196609239, 44.70408320656787)
(102.6553024951429, 43.47310085887163)

(101.657196609239, 44.70408320656787)
(100.4668705282373, 46.05802137251936)

(101.657196609239, 44.70408320656787)
(99.81106476865702, 44.37639361863445)

(101.657196609239, 44.70408320656787)
(100.924845536091, 43.1558113241608)

(86.57974369497515, 4.201840132542156)
(88.06306402655936, 3.15113293652194)

(86.57974369497515, 4.201840132542156)
(87.09535984388194, 5.58631382222968)

(86.57974369497515, 4.201840132542156)
(85.88581128901939, 2.759342306608485)

(86.57974369497515, 4.201840132542156)
(87.95719979337107, 4.641741998898308)

(11.72574257311449, 48.12156480103454)
(12.98363749512779, 46.64296921026962)

(11.72574257311449, 48.12156480103454)
(9.848119299727195, 47.96995920611396)

(11.72574257311449, 48.12156480103454)
(10.56206795363583, 49.59448964715402)

(11.72574257311449, 48.12156480103454)
(11.11657348532399, 46.38074036877669)

(78.51562511767189, 25.62342436302067)
(77.5022721171096, 25.43678556135681)

(78.51562511767189, 25.62342436302067)
(77.72175555282256, 26.47764739290766)

(78.51562511767189, 25.62342436302067)
(79.64683046576906, 25.90214567980652)

(78.51562511767189, 25.62342436302067)
(78.89315103369432, 26.49131417969507)

(77.5022721171096, 25.43678556135681)
(77.72175555282256, 26.47764739290766)

(77.5022721171096, 25.43678556135681)
(77.01805731123575, 24.47783919857813)

(77.5022721171096, 25.43678556135681)
(76.76850426033525, 26.06323527082981)

(77.5022721171096, 25.43678556135681)
(76.62128821506508, 25.3232175773099)

(97.09595381743114, 23.66275857502175)
(97.63320903270218, 25.22447982428618)

(97.09595381743114, 23.66275857502175)
(96.04845708814076, 25.00294952868941)

(97.09595381743114, 23.66275857502175)
(96.58200026533945, 22.22611341838493)

(97.09595381743114, 23.66275857502175)
(95.54714772332498, 23.5089510161282)

(43.81311216916423, 9.756671661820487)
(44.63807445437837, 8.735842729600144)

(43.81311216916423, 9.756671661820487)
(42.89055460965015, 10.78422006749268)

(43.81311216916423, 9.756671661820487)
(44.27329786035852, 11.08706262131414)

(43.81311216916423, 9.756671661820487)
(44.93166584376976, 9.946289138109748)

(75.19630057996166, 5.414631216658403)
(74.94323657735936, 4.983402031316547)

(75.19630057996166, 5.414631216658403)
(75.44322400831867, 4.979856768959127)

(75.19630057996166, 5.414631216658403)
(75.44936458270303, 5.845860402248928)

(75.19630057996166, 5.414631216658403)
(75.73924526973511, 5.437275160498764)

(74.94323657735936, 4.983402031316547)
(75.44322400831867, 4.979856768959127)

(74.94323657735936, 4.983402031316547)
(75.1848327696204, 4.551753836691116)

(74.94323657735936, 4.983402031316547)
(74.69017257465242, 4.552172845787439)

(74.94323657735936, 4.983402031316547)
(74.44324914644247, 4.986947293749868)

(75.44322400831867, 4.979856768959127)
(75.1848327696204, 4.551753836691116)

(75.44322400831867, 4.979856768959127)
(75.67561652796228, 4.549532030463521)

(75.44322400831867, 4.979856768959127)
(75.73924526973511, 5.437275160498764)

(75.44322400831867, 4.979856768959127)
(76.0762072005486, 4.951172301877083)

(75.1848327696204, 4.551753836691116)
(75.67561652796228, 4.549532030463521)

(75.1848327696204, 4.551753836691116)
(74.69017257465242, 4.552172845787439)

(75.1848327696204, 4.551753836691116)
(74.94750464753746, 4.125598668375606)

(75.1848327696204, 4.551753836691116)
(75.40512001796357, 4.132610655194956)

(75.67561652796228, 4.549532030463521)
(76.0762072005486, 4.951172301877083)

(75.67561652796228, 4.549532030463521)
(75.40512001796357, 4.132610655194956)

(75.67561652796228, 4.549532030463521)
(76.2588664974207, 4.471021045805248)

(75.67561652796228, 4.549532030463521)
(75.89283144501199, 4.158063208738383)

(108.2470548932078, 25.4916628765236)
(109.1715882256731, 23.90082628346526)

(108.2470548932078, 25.4916628765236)
(107.3447252769405, 26.64639684996037)

(108.2470548932078, 25.4916628765236)
(106.7689620367786, 25.41970576347175)

(108.2470548932078, 25.4916628765236)
(107.8178969090885, 24.14394037689734)

(69.02528692091586, 14.56013682424543)
(69.27578282978469, 14.12739131145996)

(69.02528692091586, 14.56013682424543)
(68.76561679077432, 14.12292739401174)

(69.02528692091586, 14.56013682424543)
(68.78075569193017, 14.99626988478546)

(69.02528692091586, 14.56013682424543)
(68.6155310537348, 14.61192740534075)

(69.27578282978469, 14.12739131145996)
(68.76561679077432, 14.12292739401174)

(69.27578282978469, 14.12739131145996)
(69.52746145072847, 13.69521037478754)

(69.27578282978469, 14.12739131145996)
(69.76310473922979, 14.11610447405994)

(69.27578282978469, 14.12739131145996)
(69.11345161326415, 13.74765961438818)

(50.28570419220877, 55.33291271505523)
(50.74366719198034, 54.94927223843904)

(50.28570419220877, 55.33291271505523)
(50.16834496868024, 54.75398341465722)

(50.28570419220877, 55.33291271505523)
(49.54806045739844, 54.96848429831222)

(76.9699177554545, 0.8055800747144097)
(78.20570029749571, 0.8698585511134738)

(76.9699177554545, 0.8055800747144097)
(76.87291911525917, 1.718738139642891)

(76.9699177554545, 0.8055800747144097)
(76.20087675957059, 0.7705804150717874)

(76.9699177554545, 0.8055800747144097)
(76.44177872615238, 1.265135387504689)

(76.9699177554545, 0.8055800747144097)
(77.76217496219905, 1.648977928516782)

(8.875980368781327, 34.86897161433065)
(10.10735184672019, 33.4783289890026)

(8.875980368781327, 34.86897161433065)
(10.78658176997514, 35.03393782483941)

(8.875980368781327, 34.86897161433065)
(7.652183459557165, 36.2230844010226)

(8.875980368781327, 34.86897161433065)
(9.565913810683767, 36.2987868043086)

(10.10735184672019, 33.4783289890026)
(10.78658176997514, 35.03393782483941)

(10.10735184672019, 33.4783289890026)
(11.99316661631764, 33.74144214665797)

(10.10735184672019, 33.4783289890026)
(11.32456072592179, 31.99861980655239)

(10.10735184672019, 33.4783289890026)
(9.440835630755643, 31.65137746914369)

(75.5675428276815, 52.09330072141374)
(75.18622150405831, 51.58452021438492)

(75.5675428276815, 52.09330072141374)
(75.75602129899949, 52.71142226933623)

(75.5675428276815, 52.09330072141374)
(75.2392157684884, 52.53424641927427)

(75.5675428276815, 52.09330072141374)
(74.95184048612836, 52.06165734161112)

(75.5675428276815, 52.09330072141374)
(75.69341457544586, 51.54470536519142)

(75.5675428276815, 52.09330072141374)
(75.93380106847638, 51.85549644621453)

(122.9447447107434, 10.91662643278926)
(124.0185944712522, 9.61246693928485)

(122.9447447107434, 10.91662643278926)
(121.806608673871, 12.60818102543833)

(122.9447447107434, 10.91662643278926)
(125.0994332682196, 10.98311836511896)

(122.9447447107434, 10.91662643278926)
(123.7506278434947, 12.3235643315206)

(57.13993807194962, 42.94519062815674)
(57.38896726937834, 42.51161888227374)

(57.13993807194962, 42.94519062815674)
(56.89090887452091, 43.37876237403968)

(57.13993807194962, 42.94519062815674)
(57.52477913826043, 42.87792762406126)

(57.13993807194962, 42.94519062815674)
(57.27167471857333, 43.3091586977533)

(72.90481765995358, 48.58577535739306)
(73.15999976421448, 49.01292608538195)

(72.90481765995358, 48.58577535739306)
(72.69095232983332, 49.09693095762617)

(72.90481765995358, 48.58577535739306)
(72.43927179092266, 48.63134158129988)

(72.90481765995358, 48.58577535739306)
(72.65682089163046, 48.15624267286486)

(61.25360059950649, 36.15634985092516)
(60.79231332134839, 36.00452301207584)

(61.25360059950649, 36.15634985092516)
(60.87259695281288, 36.47253298506965)

(61.25360059950649, 36.15634985092516)
(61.70324268183906, 36.38533642034643)

(61.25360059950649, 36.15634985092516)
(61.26898302380084, 36.55220645027354)

(60.79231332134839, 36.00452301207584)
(60.87259695281288, 36.47253298506965)

(60.79231332134839, 36.00452301207584)
(60.41614671274017, 36.32762496247403)

(60.79231332134839, 36.00452301207584)
(60.3269509177992, 35.83980627636685)

(60.79231332134839, 36.00452301207584)
(60.71164085170814, 35.54359175062221)

(60.87259695281288, 36.47253298506965)
(60.41614671274017, 36.32762496247403)

(60.87259695281288, 36.47253298506965)
(60.52971812998604, 36.81380406210326)

(60.87259695281288, 36.47253298506965)
(61.01400844137832, 36.88649998856788)

(60.87259695281288, 36.47253298506965)
(61.26898302380084, 36.55220645027354)

(60.41614671274017, 36.32762496247403)
(60.52971812998604, 36.81380406210326)

(60.41614671274017, 36.32762496247403)
(60.3269509177992, 35.83980627636685)

(60.41614671274017, 36.32762496247403)
(60.04411171916279, 36.68106952405918)

(60.41614671274017, 36.32762496247403)
(59.96344334951165, 36.15956094281126)

(60.52971812998604, 36.81380406210326)
(60.04411171916279, 36.68106952405918)

(60.52971812998604, 36.81380406210326)
(61.01400844137832, 36.88649998856788)

(60.52971812998604, 36.81380406210326)
(60.63991382058136, 37.31163358456949)

(60.52971812998604, 36.81380406210326)
(60.24541184161166, 37.12944946773994)

(78.96659269535235, 53.53252329981527)
(80.20183279045348, 53.89154099106398)

(78.96659269535235, 53.53252329981527)
(79.29372797992745, 54.79184021969903)

(78.96659269535235, 53.53252329981527)
(77.9588235421577, 52.85848309545963)

(78.96659269535235, 53.53252329981527)
(78.03740140800517, 53.73253398727389)

(78.96659269535235, 53.53252329981527)
(78.49230743102811, 54.33256597345721)

(100.6723094919461, 31.79624165671078)
(99.42804505009269, 33.13441351503765)

(100.6723094919461, 31.79624165671078)
(102.0776226075077, 30.54240495417626)

(100.6723094919461, 31.79624165671078)
(99.34914047855989, 31.34470341247759)

(100.6723094919461, 31.79624165671078)
(100.5377631255367, 30.18478252121986)

(99.42804505009269, 33.13441351503765)
(97.77199528946176, 33.68347333663301)

(99.42804505009269, 33.13441351503765)
(98.33914423704003, 32.25481158437638)

(99.42804505009269, 33.13441351503765)
(99.34914047855989, 31.34470341247759)

(99.42804505009269, 33.13441351503765)
(99.15632551695516, 34.28283433488228)

(52.40231260335039, 39.93575313470154)
(52.64089799625541, 39.49618281468793)

(52.40231260335039, 39.93575313470154)
(52.15355627936985, 40.36002827367849)

(52.40231260335039, 39.93575313470154)
(52.14755217038247, 39.56214063540005)

(52.40231260335039, 39.93575313470154)
(51.96497668548034, 39.97286484116961)

(74.95551772073365, 6.715409288249806)
(74.70859415572673, 7.150183491587292)

(74.95551772073365, 6.715409288249806)
(75.09626454695814, 7.140350686201874)

(74.95551772073365, 6.715409288249806)
(75.54598702227369, 6.795775420870196)

(74.95551772073365, 6.715409288249806)
(75.21752146352284, 6.294620077819086)

(39.803884506437, 25.80380669318728)
(38.61042100293112, 26.2279758942155)

(39.803884506437, 25.80380669318728)
(39.2568622786435, 24.86461921789509)

(39.803884506437, 25.80380669318728)
(39.98364699222702, 26.87086394147021)

(110.4724334571956, 22.56971878125126)
(109.1715882256731, 23.90082628346526)

(110.4724334571956, 22.56971878125126)
(111.4844962310904, 20.85014777060098)

(110.4724334571956, 22.56971878125126)
(109.9689942380122, 20.99420733367693)

(110.4724334571956, 22.56971878125126)
(108.9042964373645, 21.93943085494914)

(77.5237347319585, 22.26134225276867)
(77.05912571285006, 21.08476906055246)

(77.5237347319585, 22.26134225276867)
(77.69654213915983, 23.41146608640122)

(77.5237347319585, 22.26134225276867)
(76.5253007827715, 21.97000533451403)

(77.5237347319585, 22.26134225276867)
(76.77446692918454, 22.8004904426014)

(71.997781681713, 9.348177186724584)
(72.2310373568484, 9.768158291725879)

(71.997781681713, 9.348177186724584)
(71.73878601902365, 9.776106963156312)

(71.997781681713, 9.348177186724584)
(71.83354728933656, 8.909759499553825)

(71.997781681713, 9.348177186724584)
(71.57199461247012, 9.335123430229917)

(72.2310373568484, 9.768158291725879)
(71.73878601902365, 9.776106963156312)

(72.2310373568484, 9.768158291725879)
(71.98276428432185, 10.20217508603259)

(72.2310373568484, 9.768158291725879)
(72.48099442328804, 10.19750851734042)

(72.2310373568484, 9.768158291725879)
(72.72817101271248, 9.762228995750242)

(71.73878601902365, 9.776106963156312)
(71.98276428432185, 10.20217508603259)

(71.73878601902365, 9.776106963156312)
(71.49107137580845, 10.21043293884964)

(71.73878601902365, 9.776106963156312)
(71.34363611470114, 9.82941523604961)

(71.73878601902365, 9.776106963156312)
(71.57199461247012, 9.335123430229917)

(71.98276428432185, 10.20217508603259)
(71.49107137580845, 10.21043293884964)

(71.98276428432185, 10.20217508603259)
(71.73548404622488, 10.63674851300754)

(71.98276428432185, 10.20217508603259)
(72.48099442328804, 10.19750851734042)

(71.98276428432185, 10.20217508603259)
(72.23356568392501, 10.63203974971377)

(71.49107137580845, 10.21043293884964)
(71.73548404622488, 10.63674851300754)

(71.49107137580845, 10.21043293884964)
(71.24387797574602, 10.64505416935515)

(71.49107137580845, 10.21043293884964)
(71.09745122657012, 10.27438798466616)

(71.49107137580845, 10.21043293884964)
(71.34363611470114, 9.82941523604961)

(71.73548404622488, 10.63674851300754)
(71.24387797574602, 10.64505416935515)

(71.73548404622488, 10.63674851300754)
(71.48845615439167, 11.07146392122923)

(71.73548404622488, 10.63674851300754)
(71.98629601341736, 11.06669904050061)

(71.73548404622488, 10.63674851300754)
(72.23356568392501, 10.63203974971377)

(71.24387797574602, 10.64505416935515)
(71.48845615439167, 11.07146392122923)

(71.24387797574602, 10.64505416935515)
(70.99670723462593, 11.07968817702422)

(71.24387797574602, 10.64505416935515)
(70.8431704219222, 10.68236833447117)

(71.24387797574602, 10.64505416935515)
(71.09745122657012, 10.27438798466616)

(71.48845615439167, 11.07146392122923)
(70.99670723462593, 11.07968817702422)

(71.48845615439167, 11.07146392122923)
(71.24147409675946, 11.50620512251929)

(71.48845615439167, 11.07146392122923)
(71.98629601341736, 11.06669904050061)

(71.48845615439167, 11.07146392122923)
(71.7395913810368, 11.50159391686335)

(70.99670723462593, 11.07968817702422)
(71.24147409675946, 11.50620512251929)

(70.99670723462593, 11.07968817702422)
(70.76013433113664, 11.52034104670512)

(70.99670723462593, 11.07968817702422)
(70.5882103604222, 11.12091411260173)

(70.99670723462593, 11.07968817702422)
(70.8431704219222, 10.68236833447117)

(71.24147409675946, 11.50620512251929)
(70.76013433113664, 11.52034104670512)

(71.24147409675946, 11.50620512251929)
(70.99626598443254, 11.94195376632272)

(71.24147409675946, 11.50620512251929)
(71.49314844737707, 11.93662808876536)

(71.24147409675946, 11.50620512251929)
(71.7395913810368, 11.50159391686335)

(70.76013433113664, 11.52034104670512)
(70.99626598443254, 11.94195376632272)

(70.76013433113664, 11.52034104670512)
(70.51425426441968, 11.95570805734687)

(70.76013433113664, 11.52034104670512)
(70.2469741528679, 11.54786714860908)

(70.76013433113664, 11.52034104670512)
(70.5882103604222, 11.12091411260173)

(70.99626598443254, 11.94195376632272)
(70.51425426441968, 11.95570805734687)

(70.99626598443254, 11.94195376632272)
(70.7498023357852, 12.37698934070519)

(70.99626598443254, 11.94195376632272)
(71.49314844737707, 11.93662808876536)

(70.99626598443254, 11.94195376632272)
(71.24590527658933, 12.37123101075257)

(70.51425426441968, 11.95570805734687)
(70.7498023357852, 12.37698934070519)

(70.51425426441968, 11.95570805734687)
(70.26758135971895, 12.39062478682583)

(70.51425426441968, 11.95570805734687)
(70.2469741528679, 11.54786714860908)

(70.51425426441968, 11.95570805734687)
(70.10321172722841, 12.02300410463146)

(70.7498023357852, 12.37698934070519)
(70.26758135971895, 12.39062478682583)

(70.7498023357852, 12.37698934070519)
(70.50299729142064, 12.81183102332378)

(70.7498023357852, 12.37698934070519)
(70.99860230057732, 12.80579683235026)

(70.7498023357852, 12.37698934070519)
(71.24590527658933, 12.37123101075257)

(70.26758135971895, 12.39062478682583)
(70.50299729142064, 12.81183102332378)

(70.26758135971895, 12.39062478682583)
(70.01967663077092, 12.82484192035728)

(70.26758135971895, 12.39062478682583)
(69.76123309272815, 12.40074258702331)

(70.26758135971895, 12.39062478682583)
(70.10321172722841, 12.02300410463146)

(70.50299729142064, 12.81183102332378)
(70.99860230057732, 12.80579683235026)

(70.50299729142064, 12.81183102332378)
(70.01967663077092, 12.82484192035728)

(70.50299729142064, 12.81183102332378)
(70.25593004372854, 13.24652379132372)

(70.50299729142064, 12.81183102332378)
(70.75167887236823, 13.24057128031316)

(70.99860230057732, 12.80579683235026)
(71.24590527658933, 12.37123101075257)

(70.99860230057732, 12.80579683235026)
(71.4985349681167, 12.80133551873609)

(70.99860230057732, 12.80579683235026)
(70.75167887236823, 13.24057128031316)

(70.99860230057732, 12.80579683235026)
(71.25154296706039, 13.23588733259306)

(70.01967663077092, 12.82484192035728)
(70.25593004372854, 13.24652379132372)

(70.01967663077092, 12.82484192035728)
(69.77256568252422, 13.25950986925411)

(70.01967663077092, 12.82484192035728)
(69.76123309272815, 12.40074258702331)

(70.01967663077092, 12.82484192035728)
(69.60931042331401, 12.8842445192371)

(70.25593004372854, 13.24652379132372)
(69.77256568252422, 13.25950986925411)

(70.25593004372854, 13.24652379132372)
(70.00886501687908, 13.68057505898565)

(70.25593004372854, 13.24652379132372)
(70.50475544415728, 13.67534572827503)

(70.25593004372854, 13.24652379132372)
(70.75167887236823, 13.24057128031316)

(69.77256568252422, 13.25950986925411)
(70.00886501687908, 13.68057505898565)

(69.77256568252422, 13.25950986925411)
(69.52746145072847, 13.69521037478754)

(69.77256568252422, 13.25950986925411)
(69.26180012625233, 13.25944562156936)

(69.77256568252422, 13.25950986925411)
(69.60931042331401, 12.8842445192371)

(66.33858149135537, 25.06118997971169)
(65.83795389123091, 25.07083704171945)

(66.33858149135537, 25.06118997971169)
(66.83857502112961, 25.05340859440195)

(66.33858149135537, 25.06118997971169)
(66.08085837665942, 24.78598913559864)

(66.33858149135537, 25.06118997971169)
(66.58390216356355, 24.78662616535442)

(74.69017257465242, 4.552172845787439)
(74.94750464753746, 4.125598668375606)

(74.69017257465242, 4.552172845787439)
(74.44324914644247, 4.986947293749868)

(74.69017257465242, 4.552172845787439)
(74.31725437508996, 4.617428026072378)

(74.69017257465242, 4.552172845787439)
(74.57026594783486, 4.190519855218906)

(70.93815315203022, 29.09168753664119)
(70.67389931396912, 29.51307025755219)

(70.93815315203022, 29.09168753664119)
(70.39197778882445, 29.08169801453956)

(70.93815315203022, 29.09168753664119)
(71.23053457049016, 28.69124072793317)

(70.93815315203022, 29.09168753664119)
(70.7772871357647, 28.69735980623225)

(70.67389931396912, 29.51307025755219)
(70.39197778882445, 29.08169801453956)

(70.67389931396912, 29.51307025755219)
(70.16708255688727, 29.53837523107009)

(70.67389931396912, 29.51307025755219)
(70.42495372083694, 29.94947519518209)

(70.67389931396912, 29.51307025755219)
(70.92549151374519, 29.94183514529004)

(75.39512408514967, 51.11106293721838)
(75.18622150405831, 51.58452021438492)

(75.39512408514967, 51.11106293721838)
(75.65218087351808, 50.6734526820544)

(75.39512408514967, 51.11106293721838)
(75.69341457544586, 51.54470536519142)

(75.39512408514967, 51.11106293721838)
(75.88558885128016, 51.11187302346885)

(78.20570029749571, 0.8698585511134738)
(77.76217496219905, 1.648977928516782)

(78.20570029749571, 0.8698585511134738)
(78.64785170259195, 1.685443833804534)

(74.19632571823264, 5.421721741712595)
(74.44324914644247, 4.986947293749868)

(74.19632571823264, 5.421721741712595)
(73.94940229002293, 5.856496189675095)

(74.19632571823264, 5.421721741712595)
(73.8229939834851, 5.48740185923673)

(74.19632571823264, 5.421721741712595)
(74.06790925033589, 5.04996145997757)

(75.55639326699651, 3.304245477323231)
(75.19009760672503, 3.690229512941041)

(75.55639326699651, 3.304245477323231)
(75.17814923747524, 3.237476611403753)

(75.55639326699651, 3.304245477323231)
(75.41623648821569, 2.889121976470243)

(75.55639326699651, 3.304245477323231)
(75.97177241811447, 3.405348409047601)

(75.55639326699651, 3.304245477323231)
(75.90641141178132, 2.954922861085443)

(47.43012229876255, 49.78335391829425)
(47.10486400883283, 50.72764919771406)

(47.43012229876255, 49.78335391829425)
(47.7988218701208, 48.80444312985402)

(47.43012229876255, 49.78335391829425)
(46.63417047769552, 49.01729919239538)

(47.43012229876255, 49.78335391829425)
(46.52440113781883, 49.93971073059519)

(47.10486400883283, 50.72764919771406)
(47.9495869268269, 51.72048688431489)

(47.10486400883283, 50.72764919771406)
(46.67343946397057, 51.71464118442462)

(47.10486400883283, 50.72764919771406)
(45.95052744576802, 50.61999477468353)

(47.10486400883283, 50.72764919771406)
(46.52440113781883, 49.93971073059519)

(51.10226881949355, 7.297279545899901)
(51.4687125433682, 6.986998799679149)

(51.10226881949355, 7.297279545899901)
(50.20795008640911, 6.982271540654576)

(51.10226881949355, 7.297279545899901)
(50.83543723324964, 7.711699187506351)

(51.10226881949355, 7.297279545899901)
(50.94485146701278, 6.75047623593548)

(51.4687125433682, 6.986998799679149)
(51.92056123332359, 7.029726842684322)

(51.4687125433682, 6.986998799679149)
(50.94485146701278, 6.75047623593548)

(51.4687125433682, 6.986998799679149)
(51.30442260250913, 6.525541170575817)

(51.4687125433682, 6.986998799679149)
(51.6147462643032, 6.663308389399702)

(62.09589233243616, 20.03048317166026)
(62.10847593203179, 20.45791286223776)

(62.09589233243616, 20.03048317166026)
(61.70026237003557, 20.36163828775284)

(62.09589233243616, 20.03048317166026)
(61.72553681576561, 19.80568896337653)

(62.10847593203179, 20.45791286223776)
(62.39806969793399, 20.71288375806714)

(62.10847593203179, 20.45791286223776)
(61.97088365272588, 20.90186702089164)

(62.10847593203179, 20.45791286223776)
(61.70026237003557, 20.36163828775284)

(62.39806969793399, 20.71288375806714)
(61.97088365272588, 20.90186702089164)

(62.39806969793399, 20.71288375806714)
(62.37666238463412, 21.17830686776215)

(62.39806969793399, 20.71288375806714)
(62.79345088362381, 20.95811592020406)

(62.39806969793399, 20.71288375806714)
(62.70628434604107, 20.50921473588578)

(64.8937359969288, 19.9961150080971)
(64.9324518349572, 20.42631084200955)

(64.8937359969288, 19.9961150080971)
(65.32392899061641, 20.18976474409879)

(64.8937359969288, 19.9961150080971)
(65.25599053800212, 19.77279989846636)

(64.9324518349572, 20.42631084200955)
(65.32392899061641, 20.18976474409879)

(64.9324518349572, 20.42631084200955)
(65.42564752444535, 20.67742642487189)

(64.9324518349572, 20.42631084200955)
(64.55393169152948, 20.66939721321167)

(64.9324518349572, 20.42631084200955)
(64.91854413260879, 20.87799091427472)

(65.32392899061641, 20.18976474409879)
(65.42564752444535, 20.67742642487189)

(65.32392899061641, 20.18976474409879)
(65.77355485752848, 20.36665650758201)

(65.32392899061641, 20.18976474409879)
(65.71876526250739, 19.91366065274596)

(65.32392899061641, 20.18976474409879)
(65.25599053800212, 19.77279989846636)

(67.43712277063132, 29.12390707619776)
(67.91907949985354, 29.10829414080904)

(67.43712277063132, 29.12390707619776)
(66.98661294029102, 29.14518199041576)

(67.43712277063132, 29.12390707619776)
(67.72162453365483, 28.7017056435717)

(67.43712277063132, 29.12390707619776)
(67.28284904898379, 28.73744875090253)

(67.91907949985354, 29.10829414080904)
(68.17080546283022, 29.53685310834629)

(67.91907949985354, 29.10829414080904)
(68.41614762563829, 29.10118535879351)

(67.91907949985354, 29.10829414080904)
(68.18335713045235, 28.68328458826558)

(67.91907949985354, 29.10829414080904)
(67.72162453365483, 28.7017056435717)

(68.17080546283022, 29.53685310834629)
(68.41614762563829, 29.10118535879351)

(68.17080546283022, 29.53685310834629)
(68.67023183589498, 29.53107168017194)

(68.17080546283022, 29.53685310834629)
(67.92506194663453, 29.97228860051586)

(68.17080546283022, 29.53685310834629)
(68.42506283438017, 29.96693887978866)

(68.41614762563829, 29.10118535879351)
(68.67023183589498, 29.53107168017194)

(68.41614762563829, 29.10118535879351)
(68.18335713045235, 28.68328458826558)

(68.41614762563829, 29.10118535879351)
(68.91578863441285, 29.11777433490275)

(68.41614762563829, 29.10118535879351)
(68.67808460561791, 28.66526775841652)

(68.67023183589498, 29.53107168017194)
(68.91578863441285, 29.11777433490275)

(68.67023183589498, 29.53107168017194)
(69.17021672092977, 29.5293115958209)

(68.67023183589498, 29.53107168017194)
(68.92492485139971, 29.96191840554216)

(68.67023183589498, 29.53107168017194)
(68.42506283438017, 29.96693887978866)

(66.98661294029102, 29.14518199041576)
(66.69536423384032, 29.55480260740005)

(66.98661294029102, 29.14518199041576)
(66.51050550511995, 29.08154387358153)

(66.98661294029102, 29.14518199041576)
(66.86139253317214, 28.72764182262422)

(66.98661294029102, 29.14518199041576)
(67.28284904898379, 28.73744875090253)

(56.64187967709225, 43.81233411992267)
(56.39285047966359, 44.24590586580567)

(56.64187967709225, 43.81233411992267)
(56.89090887452091, 43.37876237403968)

(56.64187967709225, 43.81233411992267)
(57.01865999988356, 43.74044129271624)

(56.64187967709225, 43.81233411992267)
(56.76573697799687, 44.17177655527458)

(52.50330337000406, 6.085551573312696)
(52.8005080240639, 5.655269815747992)

(52.50330337000406, 6.085551573312696)
(52.08633729779211, 6.073466284477529)

(52.50330337000406, 6.085551573312696)
(52.30922178737121, 5.544718262918256)

(52.50330337000406, 6.085551573312696)
(52.33972661931918, 6.456389705123346)

(52.8005080240639, 5.655269815747992)
(52.77638542680931, 5.13400268211856)

(52.8005080240639, 5.655269815747992)
(53.16495697989926, 5.756102428719323)

(52.8005080240639, 5.655269815747992)
(52.30922178737121, 5.544718262918256)

(52.8005080240639, 5.655269815747992)
(53.08451337582464, 5.395954500390683)

(68.18335713045235, 28.68328458826558)
(67.72162453365483, 28.7017056435717)

(68.18335713045235, 28.68328458826558)
(68.67808460561791, 28.66526775841652)

(68.18335713045235, 28.68328458826558)
(68.40596089035574, 28.23481831577108)

(68.18335713045235, 28.68328458826558)
(68.01201750630929, 28.28809854813029)

(58.60927693640302, 40.34105950051028)
(58.37900432225188, 39.91085855993528)

(58.60927693640302, 40.34105950051028)
(58.87086240837884, 39.90395463720897)

(58.60927693640302, 40.34105950051028)
(58.83084876678507, 40.73586035539567)

(58.60927693640302, 40.34105950051028)
(59.06949462117936, 40.29908684149494)

(62.65460048541743, 23.8049359972103)
(62.40919432415819, 24.26099454225328)

(62.65460048541743, 23.8049359972103)
(63.0964192085594, 23.73446325167752)

(62.65460048541743, 23.8049359972103)
(62.86751183070282, 23.3725498867107)

(62.65460048541743, 23.8049359972103)
(62.8680848202119, 24.16780827866854)

(68.91578863441285, 29.11777433490275)
(69.17021672092977, 29.5293115958209)

(68.91578863441285, 29.11777433490275)
(69.4627057833511, 29.10672983658868)

(68.91578863441285, 29.11777433490275)
(68.67808460561791, 28.66526775841652)

(68.91578863441285, 29.11777433490275)
(69.1503856190601, 28.80182330694995)

(69.17021672092977, 29.5293115958209)
(69.4627057833511, 29.10672983658868)

(69.17021672092977, 29.5293115958209)
(68.92492485139971, 29.96191840554216)

(69.17021672092977, 29.5293115958209)
(69.42488897581994, 29.95654117942365)

(69.17021672092977, 29.5293115958209)
(69.67776387205653, 29.55024944968882)

(78.33821390321059, 2.429646791275783)
(78.85235681912282, 3.256381726283845)

(78.33821390321059, 2.429646791275783)
(77.76217496219905, 1.648977928516782)

(78.33821390321059, 2.429646791275783)
(78.64785170259195, 1.685443833804534)

(78.33821390321059, 2.429646791275783)
(79.25665154555105, 2.387799764801432)

(40.9691435247851, 36.25998826236068)
(42.36796955225023, 36.49706707435654)

(40.9691435247851, 36.25998826236068)
(41.48446304727479, 37.49848914384054)

(40.9691435247851, 36.25998826236068)
(40.07103023369154, 37.25825501518256)

(40.9691435247851, 36.25998826236068)
(39.51675777389845, 36.03973976429746)

(66.68670881615837, 28.33651016181269)
(66.3561817596672, 27.99454041126439)

(66.68670881615837, 28.33651016181269)
(66.86139253317214, 28.72764182262422)

(66.68670881615837, 28.33651016181269)
(66.3384480219881, 28.54229220903796)

(66.3561817596672, 27.99454041126439)
(65.90220582655606, 27.69919095409232)

(66.3561817596672, 27.99454041126439)
(66.68745417577324, 27.59444524249103)

(66.3561817596672, 27.99454041126439)
(66.3384480219881, 28.54229220903796)

(66.3561817596672, 27.99454041126439)
(66.01247528600618, 28.17216150820204)

(66.3561817596672, 27.99454041126439)
(66.29604778864213, 27.54708874477316)

(55.68032177673705, 20.86610810752865)
(55.37338276599623, 21.2239758077729)

(55.68032177673705, 20.86610810752865)
(55.69408797778662, 20.46522552022417)

(55.68032177673705, 20.86610810752865)
(55.3247626965467, 20.77336560761827)

(124.0185944712522, 9.61246693928485)
(125.0994332682196, 10.98311836511896)

(124.0185944712522, 9.61246693928485)
(123.4643899029817, 7.700725926044736)

(124.0185944712522, 9.61246693928485)
(125.6452354718813, 8.980714285714292)

(72.14634513362195, 47.30261224668739)
(72.40203927653388, 47.7294607602249)

(72.14634513362195, 47.30261224668739)
(71.94013304733218, 47.82650612511861)

(72.14634513362195, 47.30261224668739)
(71.68715901688196, 47.35460842251938)

(72.14634513362195, 47.30261224668739)
(71.89226251282855, 46.84308526086295)

(56.14382128223482, 44.67947761168867)
(56.39285047966359, 44.24590586580567)

(56.14382128223482, 44.67947761168867)
(55.89479208480614, 45.11304935757164)

(56.14382128223482, 44.67947761168867)
(56.51290770836925, 44.60316566601395)

(56.14382128223482, 44.67947761168867)
(56.26017430835205, 45.03460984107043)

(108.1365318855385, 7.985857761927733)
(108.7420662092669, 9.763617132313506)

(108.1365318855385, 7.985857761927733)
(107.4236631589387, 6.289232540218148)

(108.1365318855385, 7.985857761927733)
(109.7773966705602, 8.393515221940302)

(108.1365318855385, 7.985857761927733)
(109.1252611575011, 6.601025829456706)

(108.7420662092669, 9.763617132313506)
(107.5346267061086, 11.17176652685937)

(108.7420662092669, 9.763617132313506)
(109.2590809089993, 11.63345950485572)

(108.7420662092669, 9.763617132313506)
(110.3889743285466, 10.20897313944346)

(108.7420662092669, 9.763617132313506)
(109.7773966705602, 8.393515221940302)

(107.5346267061086, 11.17176652685937)
(109.2590809089993, 11.63345950485572)

(107.5346267061086, 11.17176652685937)
(108.0005634285225, 13.00485978856128)

(107.5346267061086, 11.17176652685937)
(106.2526961963481, 12.55239801817007)

(107.5346267061086, 11.17176652685937)
(105.6904450301848, 10.7914004090984)

(109.2590809089993, 11.63345950485572)
(108.0005634285225, 13.00485978856128)

(109.2590809089993, 11.63345950485572)
(109.7384354033067, 13.52835009777602)

(109.2590809089993, 11.63345950485572)
(110.9506225878431, 12.0690718506498)

(109.2590809089993, 11.63345950485572)
(110.3889743285466, 10.20897313944346)

(50.54469761210682, 17.88956792203219)
(49.35345231076583, 18.36411915006078)

(50.54469761210682, 17.88956792203219)
(50.31717807078955, 18.98046643651717)

(50.54469761210682, 17.88956792203219)
(51.50498392904667, 17.92342160255345)

(50.54469761210682, 17.88956792203219)
(51.11428976893454, 18.6574455195316)

(64.39293817590082, 21.36951695346011)
(64.1617282282502, 21.75701321243402)

(64.39293817590082, 21.36951695346011)
(64.58752545797019, 21.00394460891741)

(64.39293817590082, 21.36951695346011)
(64.58705104655267, 21.68898309305761)

(64.39293817590082, 21.36951695346011)
(64.79870838097165, 21.28318566716637)

(64.1617282282502, 21.75701321243402)
(63.72240961182054, 21.75495795517862)

(64.1617282282502, 21.75701321243402)
(63.93017906408755, 22.12976836655497)

(64.1617282282502, 21.75701321243402)
(64.35081628937178, 22.09530495419002)

(64.1617282282502, 21.75701321243402)
(64.58705104655267, 21.68898309305761)

(59.8640806037598, 27.08887255149012)
(59.63129961421659, 27.46309174935092)

(59.8640806037598, 27.08887255149012)
(59.36573577813954, 27.06778163208451)

(59.8640806037598, 27.08887255149012)
(60.11934631351254, 26.63101743850093)

(59.8640806037598, 27.08887255149012)
(59.69733915181025, 26.75190698352)

(59.63129961421659, 27.46309174935092)
(59.36573577813954, 27.06778163208451)

(59.63129961421659, 27.46309174935092)
(59.38558407446758, 27.84586349394677)

(59.63129961421659, 27.46309174935092)
(59.86876540063125, 27.88612959698874)

(59.63129961421659, 27.46309174935092)
(59.22220827738525, 27.47508390070739)

(80.83045046129189, 1.189515284792037)
(80.31339389329673, 2.255134076286406)

(80.83045046129189, 1.189515284792037)
(81.90994741240885, 2.002379411643609)

(80.20183279045348, 53.89154099106398)
(79.29372797992745, 54.79184021969903)

(80.20183279045348, 53.89154099106398)
(81.3482419836308, 54.38752779080808)

(80.20183279045348, 53.89154099106398)
(81.03295213059907, 53.07112256966501)

(80.20183279045348, 53.89154099106398)
(80.27695968034072, 54.73772725039277)

(73.28022507880137, 28.79516835224629)
(72.86063239643767, 28.7997277933053)

(73.28022507880137, 28.79516835224629)
(73.08808590279878, 28.37765956924299)

(73.28022507880137, 28.79516835224629)
(73.42706105211785, 29.18162821480079)

(73.28022507880137, 28.79516835224629)
(72.91676842970053, 29.1967334263155)

(60.3269509177992, 35.83980627636685)
(59.96344334951165, 36.15956094281126)

(60.3269509177992, 35.83980627636685)
(59.89609616778931, 35.60908008159904)

(60.3269509177992, 35.83980627636685)
(60.71164085170814, 35.54359175062221)

(60.3269509177992, 35.83980627636685)
(60.32979383749419, 35.46113930489287)

(45.91623782792771, 44.44609721060229)
(46.4741695795496, 43.40162966410566)

(45.91623782792771, 44.44609721060229)
(45.64430930776784, 45.55266965110705)

(45.91623782792771, 44.44609721060229)
(47.04811927593619, 44.19874330845928)

(45.91623782792771, 44.44609721060229)
(46.54749727576259, 45.18639709666125)

(46.4741695795496, 43.40162966410566)
(45.95383046473003, 42.53648211010259)

(46.4741695795496, 43.40162966410566)
(47.16224560864458, 42.54847312996922)

(46.4741695795496, 43.40162966410566)
(47.04811927593619, 44.19874330845928)

(46.4741695795496, 43.40162966410566)
(47.64920173069074, 43.37773817484338)

(73.66987557768203, 29.47627207430662)
(73.90540129299562, 29.91135806079306)

(73.66987557768203, 29.47627207430662)
(74.18071606039186, 29.46603294743338)

(73.66987557768203, 29.47627207430662)
(73.42706105211785, 29.18162821480079)

(73.66987557768203, 29.47627207430662)
(73.89478758483706, 29.17454900816685)

(73.90540129299562, 29.91135806079306)
(74.18071606039186, 29.46603294743338)

(73.90540129299562, 29.91135806079306)
(73.67056316373935, 30.34033821589065)

(73.90540129299562, 29.91135806079306)
(74.1460484380199, 30.33854294670865)

(73.90540129299562, 29.91135806079306)
(74.34888031987171, 29.9387302475079)

(57.70453805222074, 23.86951931178332)
(58.18893624104151, 23.88369395189951)

(57.70453805222074, 23.86951931178332)
(57.9570780997639, 24.30491089707415)

(57.70453805222074, 23.86951931178332)
(57.25796055693754, 23.88856857145721)

(57.70453805222074, 23.86951931178332)
(57.52013472641301, 24.3054722011104)

(43.17623779875221, 42.44649623785229)
(41.63718236022255, 42.79515326357111)

(43.17623779875221, 42.44649623785229)
(42.16630354596468, 41.55795716581335)

(43.17623779875221, 42.44649623785229)
(44.51358143188054, 42.58290060536932)

(43.17623779875221, 42.44649623785229)
(43.19510855237021, 41.18689757940291)

(41.63718236022255, 42.79515326357111)
(42.16630354596468, 41.55795716581335)

(41.63718236022255, 42.79515326357111)
(40.09168308191686, 42.61633769432844)

(41.63718236022255, 42.79515326357111)
(41.0007702154561, 43.99294745304714)

(41.63718236022255, 42.79515326357111)
(41.10188561928458, 41.78010859813526)

(49.57689477644046, 32.22282973590981)
(49.23691451751034, 31.24281016159437)

(49.57689477644046, 32.22282973590981)
(50.1635125166849, 33.27737576185972)

(49.57689477644046, 32.22282973590981)
(50.01917270878713, 31.4519162515752)

(49.57689477644046, 32.22282973590981)
(50.54707879660571, 32.1073230868981)

(63.05745565646192, 32.4787231029797)
(63.29779910358258, 32.89310379884913)

(63.05745565646192, 32.4787231029797)
(62.5490325909086, 32.63440871949935)

(63.05745565646192, 32.4787231029797)
(62.82666629713898, 32.06553946868833)

(63.05745565646192, 32.4787231029797)
(62.86618668899624, 32.76211766820069)

(39.05202818236097, 34.81573689639713)
(38.5874679089202, 33.60761436556967)

(39.05202818236097, 34.81573689639713)
(37.58994256122001, 34.64114966182854)

(39.05202818236097, 34.81573689639713)
(39.51675777389845, 36.03973976429746)

(39.05202818236097, 34.81573689639713)
(38.10606107149565, 35.88317580123761)

(38.5874679089202, 33.60761436556967)
(37.58994256122001, 34.64114966182854)

(38.5874679089202, 33.60761436556967)
(37.1299819375315, 33.37999423917287)

(38.5874679089202, 33.60761436556967)
(39.50497106247153, 32.65204489553415)

(38.5874679089202, 33.60761436556967)
(38.11236548106521, 32.41853989946917)

(37.58994256122001, 34.64114966182854)
(37.1299819375315, 33.37999423917287)

(37.58994256122001, 34.64114966182854)
(36.16415495418795, 34.44222523238104)

(37.58994256122001, 34.64114966182854)
(36.54320839861998, 35.9540380556694)

(37.58994256122001, 34.64114966182854)
(38.10606107149565, 35.88317580123761)

(37.1299819375315, 33.37999423917287)
(36.16415495418795, 34.44222523238104)

(37.1299819375315, 33.37999423917287)
(35.6483154444159, 33.1460412672695)

(37.1299819375315, 33.37999423917287)
(38.11236548106521, 32.41853989946917)

(37.1299819375315, 33.37999423917287)
(36.64251227945322, 32.18486421800217)

(36.16415495418795, 34.44222523238104)
(35.6483154444159, 33.1460412672695)

(36.16415495418795, 34.44222523238104)
(36.54320839861998, 35.9540380556694)

(36.16415495418795, 34.44222523238104)
(34.70920957973901, 34.29066575210029)

(36.16415495418795, 34.44222523238104)
(35.34939340905193, 35.44551230144823)

(35.6483154444159, 33.1460412672695)
(34.70920957973901, 34.29066575210029)

(35.6483154444159, 33.1460412672695)
(34.10767899750763, 32.95243917039195)

(35.6483154444159, 33.1460412672695)
(36.64251227945322, 32.18486421800217)

(35.6483154444159, 33.1460412672695)
(35.09073812859043, 31.9675487198009)

(8.094482397727674, 4.448453724389204)
(6.155332408760174, 3.558359163585518)

(8.094482397727674, 4.448453724389204)
(9.418548526978498, 3.106251683222293)

(8.094482397727674, 4.448453724389204)
(9.86192302612902, 4.824327209940133)

(8.094482397727674, 4.448453724389204)
(7.83349651313376, 2.840923928207165)

(45.95383046473003, 42.53648211010259)
(46.70782930898622, 41.61210045575208)

(45.95383046473003, 42.53648211010259)
(47.16224560864458, 42.54847312996922)

(45.95383046473003, 42.53648211010259)
(44.51358143188054, 42.58290060536932)

(45.95383046473003, 42.53648211010259)
(45.56549519412059, 41.3929800664821)

(92.22072144543324, 10.45972075532128)
(93.26631203630868, 9.12115099330332)

(92.22072144543324, 10.45972075532128)
(93.10294110094283, 11.70695100273559)

(92.22072144543324, 10.45972075532128)
(94.14804325057852, 10.41123782083453)

(92.22072144543324, 10.45972075532128)
(91.17826684776696, 11.54605084509945)

(55.64576288737739, 45.54662110345457)
(55.39673368994872, 45.98019284933757)

(55.64576288737739, 45.54662110345457)
(55.89479208480614, 45.11304935757164)

(55.64576288737739, 45.54662110345457)
(56.00753895953935, 45.46611033347924)

(55.64576288737739, 45.54662110345457)
(55.75500391022322, 45.89766843458456)

(9.959813380787722, 18.24618237078306)
(10.63430016758021, 20.1338691284976)

(9.959813380787722, 18.24618237078306)
(11.81303327381776, 18.4524357014071)

(9.959813380787722, 18.24618237078306)
(9.28008259863762, 16.48722049491481)

(9.959813380787722, 18.24618237078306)
(10.89211562207073, 16.62178297746902)

(51.97608443036086, 6.623666196349962)
(52.08633729779211, 6.073466284477529)

(51.97608443036086, 6.623666196349962)
(51.92056123332359, 7.029726842684322)

(51.97608443036086, 6.623666196349962)
(52.33972661931918, 6.456389705123346)

(51.97608443036086, 6.623666196349962)
(51.6147462643032, 6.663308389399702)

(56.89831575960469, 22.15855063698862)
(56.41560775868614, 22.15304508623584)

(56.89831575960469, 22.15855063698862)
(56.61810981533362, 22.61241830407545)

(56.89831575960469, 22.15855063698862)
(57.38101641371061, 22.15160366537116)

(56.89831575960469, 22.15855063698862)
(57.06768607451743, 22.6201219603832)

(34.1826202925313, 6.254408953883182)
(33.69191083208096, 4.602396600367758)

(34.1826202925313, 6.254408953883182)
(34.78454543002299, 7.795244794187731)

(34.1826202925313, 6.254408953883182)
(33.1944018697461, 7.408846149342086)

(34.1826202925313, 6.254408953883182)
(32.64797418970358, 5.763417780110981)

(33.69191083208096, 4.602396600367758)
(34.7859476263837, 3.317803334095995)

(33.69191083208096, 4.602396600367758)
(33.10646529083972, 3.022095200916212)

(33.69191083208096, 4.602396600367758)
(32.64797418970358, 5.763417780110981)

(33.69191083208096, 4.602396600367758)
(32.23553124226413, 4.318951750860496)

(60.15622159744494, 37.63863073327719)
(59.86096837420182, 38.14551301176826)

(60.15622159744494, 37.63863073327719)
(60.63991382058136, 37.31163358456949)

(60.15622159744494, 37.63863073327719)
(60.31728863907042, 38.12152705589025)

(60.15622159744494, 37.63863073327719)
(60.57242954385507, 37.77913925839)

(60.15622159744494, 37.63863073327719)
(60.24541184161166, 37.12944946773994)

(59.86096837420182, 38.14551301176826)
(59.37614759506623, 38.17199433854972)

(59.86096837420182, 38.14551301176826)
(59.61611247229055, 38.59939833558465)

(59.86096837420182, 38.14551301176826)
(60.31728863907042, 38.12152705589025)

(59.86096837420182, 38.14551301176826)
(60.05774393029775, 38.55946554891109)

(99.31581460656301, 21.1948491126097)
(97.77320952250717, 20.91003382163188)

(99.31581460656301, 21.1948491126097)
(100.9170171989125, 21.4955395949132)

(99.31581460656301, 21.1948491126097)
(99.02958663090678, 19.76213894478985)

(99.31581460656301, 21.1948491126097)
(100.4718061365151, 20.0336756001732)

(49.81752961171952, 0.600514793003132)
(49.6073039851431, 1.601267814698193)

(49.81752961171952, 0.600514793003132)
(50.50261707806823, 0.4926770216577765)

(49.81752961171952, 0.600514793003132)
(50.42477219709763, 1.202407151809776)

(54.1906830259196, 21.2817837470689)
(54.62281861520938, 21.65248715138708)

(54.1906830259196, 21.2817837470689)
(54.12155042344668, 21.7247552932641)

(54.1906830259196, 21.2817837470689)
(53.79939189513141, 21.31262233901087)

(54.1906830259196, 21.2817837470689)
(54.60306573536859, 21.20276952243464)

(60.04411171916279, 36.68106952405918)
(59.96344334951165, 36.15956094281126)

(60.04411171916279, 36.68106952405918)
(59.5866969502846, 36.85107921070212)

(60.04411171916279, 36.68106952405918)
(60.24541184161166, 37.12944946773994)

(60.04411171916279, 36.68106952405918)
(59.72717393680038, 36.4543783194181)

(45.23041231807061, 37.49163851401111)
(44.3363801150924, 38.25245068569328)

(45.23041231807061, 37.49163851401111)
(46.32912465672906, 37.71027887930658)

(45.23041231807061, 37.49163851401111)
(45.49739879469045, 38.51680495140621)

(45.23041231807061, 37.49163851401111)
(44.28203989144595, 37.27971805862454)

(50.49188781060803, 45.25292720705426)
(49.95620534242489, 45.93846962178463)

(50.49188781060803, 45.25292720705426)
(50.86444373087713, 44.51692600871435)

(50.49188781060803, 45.25292720705426)
(51.28112734442472, 45.13426843570099)

(50.49188781060803, 45.25292720705426)
(51.1434044274413, 45.57688831629966)

(50.49188781060803, 45.25292720705426)
(50.79800141009519, 45.93845102381702)

(49.95620534242489, 45.93846962178463)
(50.79800141009519, 45.93845102381702)

(49.95620534242489, 45.93846962178463)
(50.42369240818994, 46.60955883670529)

(49.95620534242489, 45.93846962178463)
(48.90049801657236, 45.96605226711515)

(49.95620534242489, 45.93846962178463)
(49.52005242666848, 46.74728562551535)

(48.70572597921184, 17.40572379185575)
(49.35345231076583, 18.36411915006078)

(48.70572597921184, 17.40572379185575)
(48.061585629512, 16.62331182906345)

(48.70572597921184, 17.40572379185575)
(48.21174995183079, 18.31353105577512)

(48.70572597921184, 17.40572379185575)
(47.85779239395802, 17.46474245970052)

(53.34317133068556, 21.28988159885315)
(52.88007026802627, 21.28184172490391)

(53.34317133068556, 21.28988159885315)
(53.49003881978034, 20.84958410198985)

(53.34317133068556, 21.28988159885315)
(53.03620156659808, 20.84160752200788)

(53.34317133068556, 21.28988159885315)
(53.79939189513141, 21.31262233901087)

(77.18247038828046, 55.27948520699687)
(77.48189818894036, 54.41191283305226)

(77.18247038828046, 55.27948520699687)
(76.4927341354021, 55.41465958323323)

(77.18247038828046, 55.27948520699687)
(76.59630925973475, 54.69904709833432)

(54.21785803570516, 7.425403934186644)
(54.48468766533799, 7.91043729834384)

(54.21785803570516, 7.425403934186644)
(54.76526508720877, 7.547312901663691)

(54.21785803570516, 7.425403934186644)
(54.61360177118524, 7.140470194845093)

(54.21785803570516, 7.425403934186644)
(53.8829740822875, 7.053251336523893)

(71.63008903478462, 28.34175446894531)
(71.23053457049016, 28.69124072793317)

(71.63008903478462, 28.34175446894531)
(72.08502607964178, 28.64276090973162)

(71.63008903478462, 28.34175446894531)
(71.10020822009116, 28.27276604538585)

(71.63008903478462, 28.34175446894531)
(71.66204069262605, 28.77199238004203)

(71.63008903478462, 28.34175446894531)
(72.10810825067061, 28.24584743448417)

(77.56797478575861, 19.21604027226292)
(77.0461119890565, 18.30974605640084)

(77.56797478575861, 19.21604027226292)
(77.89299503678525, 20.28410411366836)

(77.56797478575861, 19.21604027226292)
(76.93238012718759, 19.97833474111791)

(77.56797478575861, 19.21604027226292)
(76.65419243241182, 19.26104853175097)

(55.14770449251998, 46.41376459522053)
(54.88476178805369, 46.83934488519367)

(55.14770449251998, 46.41376459522053)
(55.39673368994872, 45.98019284933757)

(55.14770449251998, 46.41376459522053)
(55.50257147796228, 46.32928547551508)

(55.14770449251998, 46.41376459522053)
(55.25024405226996, 46.76096282872771)

(51.0892130716204, 27.80457771680233)
(50.00045376366109, 28.25239548015669)

(51.0892130716204, 27.80457771680233)
(51.60295011316167, 27.70562283923373)

(51.0892130716204, 27.80457771680233)
(50.182604445495, 27.48321412143441)

(72.58101246556505, 28.40513063925071)
(72.08502607964178, 28.64276090973162)

(72.58101246556505, 28.40513063925071)
(72.86063239643767, 28.7997277933053)

(72.58101246556505, 28.40513063925071)
(73.08808590279878, 28.37765956924299)

(72.58101246556505, 28.40513063925071)
(72.10810825067061, 28.24584743448417)

(61.07325528324434, 30.06332566610971)
(61.58752109930842, 30.0860812651041)

(61.07325528324434, 30.06332566610971)
(60.56739046154118, 29.99882190712795)

(61.07325528324434, 30.06332566610971)
(60.81395346161489, 30.42309988188069)

(61.07325528324434, 30.06332566610971)
(61.33784446262075, 30.45316838906555)

(61.58752109930842, 30.0860812651041)
(61.8362234154925, 29.67143000663573)

(61.58752109930842, 30.0860812651041)
(62.09836831446236, 30.06645540760817)

(61.58752109930842, 30.0860812651041)
(61.33784446262075, 30.45316838906555)

(61.58752109930842, 30.0860812651041)
(61.84712739754223, 30.45799143678692)

(100.6123374233746, 37.05683962951746)
(102.2096041091648, 36.67455751219656)

(100.6123374233746, 37.05683962951746)
(99.88037547600216, 35.39489786018061)

(100.6123374233746, 37.05683962951746)
(98.71497037829539, 36.79526742583518)

(100.6123374233746, 37.05683962951746)
(101.9451512230833, 37.95053434146301)

(103.3025515697041, 35.57878584400121)
(102.2096041091648, 36.67455751219656)

(103.3025515697041, 35.57878584400121)
(105.0306646994113, 36.1975056411581)

(103.3025515697041, 35.57878584400121)
(104.4984666179446, 34.2707777520882)

(44.63807445437837, 8.735842729600144)
(44.52404717978519, 7.621057661552694)

(44.63807445437837, 8.735842729600144)
(44.93166584376976, 9.946289138109748)

(44.63807445437837, 8.735842729600144)
(45.71205135402958, 9.00529023240075)

(44.63807445437837, 8.735842729600144)
(45.42647064851531, 8.10478574701261)

(64.58752545797019, 21.00394460891741)
(64.55393169152948, 20.66939721321167)

(64.58752545797019, 21.00394460891741)
(64.91854413260879, 20.87799091427472)

(64.58752545797019, 21.00394460891741)
(64.79870838097165, 21.28318566716637)

(76.65810328317802, 53.94877332826242)
(77.48189818894036, 54.41191283305226)

(76.65810328317802, 53.94877332826242)
(76.59630925973475, 54.69904709833432)

(76.65810328317802, 53.94877332826242)
(76.00615354156307, 53.74961606891733)

(76.65810328317802, 53.94877332826242)
(76.18755443736127, 54.20322041277258)

(102.6553024951429, 43.47310085887163)
(102.0159549712029, 41.91484319576042)

(102.6553024951429, 43.47310085887163)
(100.924845536091, 43.1558113241608)

(102.6553024951429, 43.47310085887163)
(103.7668729196313, 42.29585967213927)

(102.6553024951429, 43.47310085887163)
(104.530045845357, 43.93952973632182)

(72.51287043567062, 8.46637461333598)
(72.97532705235163, 8.461747843644684)

(72.51287043567062, 8.46637461333598)
(72.74720224285224, 8.018530454414641)

(72.51287043567062, 8.46637461333598)
(72.08120969073124, 8.455451225500795)

(72.51287043567062, 8.46637461333598)
(72.33038372431773, 7.987960211871513)

(108.3351147149125, 44.33993049449619)
(107.1661781863447, 45.88161834338462)

(108.3351147149125, 44.33993049449619)
(107.1132440553601, 43.0702499217986)

(108.3351147149125, 44.33993049449619)
(106.4352874017024, 44.41889335810252)

(108.3351147149125, 44.33993049449619)
(109.6739253765637, 43.50433412166491)

(90.550177915905, 47.42961847149125)
(89.9973189684191, 45.92728839031967)

(90.550177915905, 47.42961847149125)
(91.39701462183012, 46.23855871993354)

(90.550177915905, 47.42961847149125)
(91.40186326742196, 48.9103548972866)

(89.9973189684191, 45.92728839031967)
(88.33405131305184, 45.6989079559976)

(89.9973189684191, 45.92728839031967)
(91.39701462183012, 46.23855871993354)

(89.9973189684191, 45.92728839031967)
(91.07163043116165, 44.90751808274196)

(89.9973189684191, 45.92728839031967)
(89.41326773307279, 44.5991451179397)

(88.33405131305184, 45.6989079559976)
(87.23564086297081, 46.86622913254004)

(88.33405131305184, 45.6989079559976)
(86.63926191065283, 45.47937328899659)

(88.33405131305184, 45.6989079559976)
(87.83512783707515, 44.34036391500648)

(88.33405131305184, 45.6989079559976)
(89.41326773307279, 44.5991451179397)

(97.77320952250717, 20.91003382163188)
(96.58200026533945, 22.22611341838493)

(97.77320952250717, 20.91003382163188)
(96.17874165654393, 20.7544747909177)

(97.77320952250717, 20.91003382163188)
(97.4000853842927, 19.44284761484941)

(97.77320952250717, 20.91003382163188)
(99.02958663090678, 19.76213894478985)

(122.5072121359449, 48.61078340150966)
(121.9782414450905, 46.77656964030389)

(122.5072121359449, 48.61078340150966)
(123.086288464106, 50.46553298818212)

(122.5072121359449, 48.61078340150966)
(123.9698061863535, 47.26720741491859)

(122.5072121359449, 48.61078340150966)
(123.9338727547594, 49.1776303729991)

(121.9782414450905, 46.77656964030389)
(123.9698061863535, 47.26720741491859)

(121.9782414450905, 46.77656964030389)
(120.0698255710114, 46.33575749291495)

(121.9782414450905, 46.77656964030389)
(121.4637148337234, 44.73935618836165)

(121.9782414450905, 46.77656964030389)
(123.2155734774997, 45.56953090521695)

(123.086288464106, 50.46553298818212)
(121.897881141274, 51.9030783335916)

(123.086288464106, 50.46553298818212)
(125.0637182451504, 50.73735604743139)

(123.086288464106, 50.46553298818212)
(123.5805661980926, 52.3571144838661)

(123.086288464106, 50.46553298818212)
(123.9338727547594, 49.1776303729991)

(121.897881141274, 51.9030783335916)
(120.0608137476537, 51.36582468782785)

(121.897881141274, 51.9030783335916)
(122.073352702113, 53.88914307784137)

(121.897881141274, 51.9030783335916)
(123.5805661980926, 52.3571144838661)

(121.897881141274, 51.9030783335916)
(120.6334691861242, 52.84247304709916)

(4.208878924612449, 16.96771529370437)
(2.993057586711814, 18.89050391166265)

(4.208878924612449, 16.96771529370437)
(3.016991114423405, 15.58943878717001)

(4.208878924612449, 16.96771529370437)
(5.631443694868452, 15.89428320152348)

(4.208878924612449, 16.96771529370437)
(4.425665617809763, 15.01047719385678)

(54.10501929909054, 27.36349405678981)
(53.58772547627909, 27.37540744769646)

(54.10501929909054, 27.36349405678981)
(54.16626600508913, 26.89116708888431)

(54.10501929909054, 27.36349405678981)
(54.57237652668282, 27.36913877244155)

(51.39471686287054, 43.77778413755074)
(51.47257939049396, 44.33322200897656)

(51.39471686287054, 43.77778413755074)
(51.84967075166486, 43.43733676091642)

(51.39471686287054, 43.77778413755074)
(51.32142710197833, 43.33770213965157)

(51.39471686287054, 43.77778413755074)
(51.10832394349636, 44.07365512221565)

(51.39471686287054, 43.77778413755074)
(51.76317524978413, 43.93184345362478)

(64.5734299664084, 35.60714508084195)
(64.47772892890758, 35.14848801302213)

(64.5734299664084, 35.60714508084195)
(65.12563861030581, 35.59150364248332)

(10.78658176997514, 35.03393782483941)
(11.99316661631764, 33.74144214665797)

(10.78658176997514, 35.03393782483941)
(12.68240762302377, 35.19612766866721)

(10.78658176997514, 35.03393782483941)
(11.35396060108481, 36.56554201303211)

(10.78658176997514, 35.03393782483941)
(9.565913810683767, 36.2987868043086)

(11.99316661631764, 33.74144214665797)
(11.32456072592179, 31.99861980655239)

(11.99316661631764, 33.74144214665797)
(13.16237209807276, 32.31207935209363)

(11.99316661631764, 33.74144214665797)
(13.83951684567035, 34.1097369420291)

(11.99316661631764, 33.74144214665797)
(12.68240762302377, 35.19612766866721)

(122.7278516063904, 17.94578978370765)
(122.1200845476547, 16.34349929566042)

(122.7278516063904, 17.94578978370765)
(123.6034940583963, 19.8272320714058)

(122.7278516063904, 17.94578978370765)
(123.6926347060238, 16.07037298045778)

(122.7278516063904, 17.94578978370765)
(124.2614051440053, 17.96112686367796)

(122.1200845476547, 16.34349929566042)
(120.4980243882648, 15.87335302759046)

(122.1200845476547, 16.34349929566042)
(121.9541947581731, 14.61827770253222)

(122.1200845476547, 16.34349929566042)
(123.6926347060238, 16.07037298045778)

(59.18388940880936, 24.75568509378154)
(59.71348672081739, 24.74497190677303)

(59.18388940880936, 24.75568509378154)
(59.14377577791001, 25.28603964659743)

(59.18388940880936, 24.75568509378154)
(58.69366228765666, 24.66680086818498)

(45.56712322634898, 54.08036027881448)
(44.76959095886014, 52.843703446373)

(45.56712322634898, 54.08036027881448)
(46.20407776842706, 52.78693064130471)

(45.56712322634898, 54.08036027881448)
(46.98403255710035, 53.77358035968398)

(45.56712322634898, 54.08036027881448)
(46.37386669354973, 54.8882276149242)

(44.76959095886014, 52.843703446373)
(43.15736320856395, 52.78594145877645)

(44.76959095886014, 52.843703446373)
(46.20407776842706, 52.78693064130471)

(44.76959095886014, 52.843703446373)
(44.06028739887236, 51.37347509353312)

(44.76959095886014, 52.843703446373)
(45.4362599460395, 51.67930601615335)

(43.15736320856395, 52.78594145877645)
(44.06028739887236, 51.37347509353312)

(43.15736320856395, 52.78594145877645)
(42.44224920749824, 51.292564791321)

(43.15736320856395, 52.78594145877645)
(41.58084229435189, 52.56231266678252)

(43.15736320856395, 52.78594145877645)
(42.04313567337859, 54.28789260542227)

(46.20407776842706, 52.78693064130471)
(45.4362599460395, 51.67930601615335)

(46.20407776842706, 52.78693064130471)
(46.98403255710035, 53.77358035968398)

(46.20407776842706, 52.78693064130471)
(47.41748278728905, 52.78315861939414)

(46.20407776842706, 52.78693064130471)
(46.67343946397057, 51.71464118442462)

(44.06028739887236, 51.37347509353312)
(42.44224920749824, 51.292564791321)

(44.06028739887236, 51.37347509353312)
(45.4362599460395, 51.67930601615335)

(44.06028739887236, 51.37347509353312)
(44.14925117703868, 49.8314476961343)

(44.06028739887236, 51.37347509353312)
(43.02028228907585, 50.18864572553133)

(44.06028739887236, 51.37347509353312)
(45.01972948515076, 50.61089603007861)

(42.44224920749824, 51.292564791321)
(41.58084229435189, 52.56231266678252)

(42.44224920749824, 51.292564791321)
(41.00719715571172, 51.00982836358992)

(42.44224920749824, 51.292564791321)
(41.93404188073938, 49.87297604104752)

(42.44224920749824, 51.292564791321)
(43.02028228907585, 50.18864572553133)

(41.58084229435189, 52.56231266678252)
(41.00719715571172, 51.00982836358992)

(41.58084229435189, 52.56231266678252)
(39.92217633098829, 52.294403283283)

(41.58084229435189, 52.56231266678252)
(42.04313567337859, 54.28789260542227)

(70.5860779001729, 44.6664067638459)
(70.92065747687901, 45.047527264804)

(70.5860779001729, 44.6664067638459)
(70.15478302596009, 44.92244943654956)

(70.5860779001729, 44.6664067638459)
(70.4137872732453, 44.18988773682005)

(82.8782561387729, 51.53341558423335)
(82.40182831170108, 49.82136538792155)

(82.8782561387729, 51.53341558423335)
(82.24694692890418, 52.94904046529948)

(82.8782561387729, 51.53341558423335)
(81.67575549382703, 50.92165267611502)

(82.8782561387729, 51.53341558423335)
(83.5413796941409, 52.69075172829166)

(82.8782561387729, 51.53341558423335)
(81.85671561362906, 51.95825505139778)

(45.06927712552051, 17.2556079013158)
(44.01648337099672, 17.55718705429502)

(45.06927712552051, 17.2556079013158)
(45.78480570196783, 16.49694764225799)

(45.06927712552051, 17.2556079013158)
(44.71897034540373, 16.22957896437151)

(57.63107876427445, 21.73871478512984)
(57.86103173931428, 21.2873709049433)

(57.63107876427445, 21.73871478512984)
(57.38101641371061, 22.15160366537116)

(57.63107876427445, 21.73871478512984)
(57.80063449113809, 22.21943305384446)

(57.63107876427445, 21.73871478512984)
(58.04866530078819, 21.75850391174238)

(57.86103173931428, 21.2873709049433)
(57.96037083080799, 20.82722686921144)

(57.86103173931428, 21.2873709049433)
(57.44159303926353, 20.82096015582019)

(57.86103173931428, 21.2873709049433)
(58.28864352494676, 21.24748147773439)

(57.86103173931428, 21.2873709049433)
(58.04866530078819, 21.75850391174238)

(56.69237665620663, 20.42066297726863)
(56.44323966853707, 19.98037287198808)

(56.69237665620663, 20.42066297726863)
(56.98634035634981, 20.84074874527671)

(56.69237665620663, 20.42066297726863)
(56.20968452261108, 20.39763261541875)

(56.69237665620663, 20.42066297726863)
(56.54344175409151, 20.85056079319833)

(71.83354728933656, 8.909759499553825)
(71.64941134721656, 8.463747092607786)

(71.83354728933656, 8.909759499553825)
(71.57199461247012, 9.335123430229917)

(71.83354728933656, 8.909759499553825)
(72.08120969073124, 8.455451225500795)

(71.83354728933656, 8.909759499553825)
(71.40532318726345, 8.896935940746012)

(29.1075466959322, 20.77157678245928)
(28.49388073082532, 19.26217471977106)

(29.1075466959322, 20.77157678245928)
(29.83518813927742, 22.12856716286669)

(29.1075466959322, 20.77157678245928)
(28.35962319222985, 21.84429953828743)

(29.1075466959322, 20.77157678245928)
(27.87528359201279, 20.48160893424704)

(28.49388073082532, 19.26217471977106)
(26.60239918541449, 19.52293546018127)

(28.49388073082532, 19.26217471977106)
(27.60207136932685, 18.01596980244984)

(28.49388073082532, 19.26217471977106)
(29.51516305056114, 18.11646140552443)

(28.49388073082532, 19.26217471977106)
(27.87528359201279, 20.48160893424704)

(51.89770306033051, 49.48115284069733)
(51.42567421484522, 49.46278686058317)

(51.89770306033051, 49.48115284069733)
(52.14981388712121, 49.93115369014658)

(51.89770306033051, 49.48115284069733)
(52.40451756271906, 49.45489642786946)

(51.42567421484522, 49.46278686058317)
(51.20800859726282, 49.10922048718089)

(51.42567421484522, 49.46278686058317)
(50.90798032781319, 49.46172802990718)

(51.42567421484522, 49.46278686058317)
(51.1917380971861, 49.83467306106203)

(52.14981388712121, 49.93115369014658)
(52.65800659601125, 49.89160196602607)

(52.14981388712121, 49.93115369014658)
(52.40451756271906, 49.45489642786946)

(52.14981388712121, 49.93115369014658)
(52.42487244981091, 50.35258438372223)

(52.14981388712121, 49.93115369014658)
(51.96108420023547, 50.36514676475816)

(51.20800859726282, 49.10922048718089)
(50.90798032781319, 49.46172802990718)

(51.20800859726282, 49.10922048718089)
(51.37024013351465, 48.67428217350868)

(51.20800859726282, 49.10922048718089)
(50.71118186569586, 48.85792148547155)

(51.84658958039873, 27.36341915567906)
(52.18402986111816, 26.98154851626431)

(51.84658958039873, 27.36341915567906)
(51.60295011316167, 27.70562283923373)

(51.84658958039873, 27.36341915567906)
(51.98587029402218, 27.84433144678037)

(51.84658958039873, 27.36341915567906)
(52.20898003731998, 27.46437953864744)

(52.18402986111816, 26.98154851626431)
(51.90139964652955, 26.47342567951792)

(52.18402986111816, 26.98154851626431)
(52.40405935238393, 26.47601263973725)

(52.18402986111816, 26.98154851626431)
(52.66519933081215, 26.89168454882307)

(52.18402986111816, 26.98154851626431)
(52.20898003731998, 27.46437953864744)

(82.99166554758268, 22.4881428664042)
(82.09145219520346, 23.3426618286647)

(82.99166554758268, 22.4881428664042)
(84.10502060883243, 21.91905084927768)

(82.99166554758268, 22.4881428664042)
(83.10360827249829, 23.63200040998429)

(77.0461119890565, 18.30974605640084)
(76.14350652949362, 17.92345586326728)

(77.0461119890565, 18.30974605640084)
(77.89378443132895, 17.27418367492131)

(77.0461119890565, 18.30974605640084)
(76.78536221311963, 17.35757089182676)

(77.0461119890565, 18.30974605640084)
(76.65419243241182, 19.26104853175097)

(53.47040713521986, 6.124897436177672)
(53.74114053441272, 6.630918873864406)

(53.47040713521986, 6.124897436177672)
(54.02408468398234, 6.281217245743779)

(53.47040713521986, 6.124897436177672)
(53.86861464087768, 5.865788894494102)

(53.47040713521986, 6.124897436177672)
(53.16495697989926, 5.756102428719323)

(71.09553403771335, 45.52690339017421)
(71.42763475900595, 45.90510339707678)

(71.09553403771335, 45.52690339017421)
(70.65423947085948, 45.77131397920652)

(71.09553403771335, 45.52690339017421)
(70.92065747687901, 45.047527264804)

(16.06051329053346, 2.734014425509926)
(14.49111554683657, 1.61878822356578)

(16.06051329053346, 2.734014425509926)
(17.68992450102378, 3.067734924875015)

(16.06051329053346, 2.734014425509926)
(16.58814864258031, 1.244998429240361)

(95.5182081354397, 6.722472106520097)
(96.77988480785726, 5.076943429467693)

(95.5182081354397, 6.722472106520097)
(94.04020038247471, 7.737676759997054)

(95.5182081354397, 6.722472106520097)
(96.60573663156924, 7.78116635088946)

(95.5182081354397, 6.722472106520097)
(97.45598549615306, 6.451538955458208)

(96.77988480785726, 5.076943429467693)
(95.9926020268301, 3.515467186677117)

(96.77988480785726, 5.076943429467693)
(97.99336611838393, 3.573084461561997)

(96.77988480785726, 5.076943429467693)
(97.45598549615306, 6.451538955458208)

(96.77988480785726, 5.076943429467693)
(98.6889010596538, 4.958268692910085)

(51.88776773198796, 41.68046605071464)
(52.14679205901706, 42.11464122638012)

(51.88776773198796, 41.68046605071464)
(51.62142989887388, 41.29427695336179)

(51.88776773198796, 41.68046605071464)
(51.4153809140788, 41.78795490469707)

(86.70468566290269, 34.00385954049275)
(85.47691530173498, 34.71340634775022)

(86.70468566290269, 34.00385954049275)
(88.25274457651912, 34.12422520184242)

(86.70468566290269, 34.00385954049275)
(87.70925803460577, 32.75696617495444)

(86.70468566290269, 34.00385954049275)
(86.32689944670322, 35.38133009505646)

(77.48189818894036, 54.41191283305226)
(76.59630925973475, 54.69904709833432)

(77.48189818894036, 54.41191283305226)
(78.03740140800517, 53.73253398727389)

(77.48189818894036, 54.41191283305226)
(78.49230743102811, 54.33256597345721)

(61.33986691653174, 20.03733091414328)
(61.25222497732943, 19.56400007919329)

(61.33986691653174, 20.03733091414328)
(61.70026237003557, 20.36163828775284)

(61.33986691653174, 20.03733091414328)
(61.72553681576561, 19.80568896337653)

(70.07662176263248, 43.80591013751759)
(69.6553265810607, 44.07358489389259)

(70.07662176263248, 43.80591013751759)
(70.4137872732453, 44.18988773682005)

(70.07662176263248, 43.80591013751759)
(69.90649551696934, 43.3324977886419)

(79.9821514101435, 42.99613926692872)
(79.1131291699771, 43.90954607858515)

(79.9821514101435, 42.99613926692872)
(80.89294053980966, 42.14346984525226)

(79.9821514101435, 42.99613926692872)
(80.15211545848797, 44.15432393299512)

(79.9821514101435, 42.99613926692872)
(81.03958329638402, 43.18256747811223)

(79.1131291699771, 43.90954607858515)
(78.0646253232607, 43.58642815856271)

(79.1131291699771, 43.90954607858515)
(78.25932503932759, 44.80952712979)

(79.1131291699771, 43.90954607858515)
(79.25348601801467, 45.12620060062913)

(79.1131291699771, 43.90954607858515)
(80.15211545848797, 44.15432393299512)

(78.0646253232607, 43.58642815856271)
(78.25932503932759, 44.80952712979)

(78.0646253232607, 43.58642815856271)
(77.19736569524706, 44.40967032134284)

(78.0646253232607, 43.58642815856271)
(77.79758617226724, 42.4301556107288)

(78.0646253232607, 43.58642815856271)
(77.04835966957708, 43.25581894344964)

(78.25932503932759, 44.80952712979)
(77.19736569524706, 44.40967032134284)

(78.25932503932759, 44.80952712979)
(77.48493351450095, 45.515243093628)

(78.25932503932759, 44.80952712979)
(78.38966792496615, 45.87522210724555)

(78.25932503932759, 44.80952712979)
(79.25348601801467, 45.12620060062913)

(77.19736569524706, 44.40967032134284)
(77.48493351450095, 45.515243093628)

(77.19736569524706, 44.40967032134284)
(76.1472009486396, 44.55299253605875)

(77.19736569524706, 44.40967032134284)
(76.16147799070319, 43.75526584412732)

(77.19736569524706, 44.40967032134284)
(77.04835966957708, 43.25581894344964)

(77.19736569524706, 44.40967032134284)
(76.68082166748823, 45.09135887654162)

(77.48493351450095, 45.515243093628)
(76.59140596537671, 46.13368580439862)

(77.48493351450095, 45.515243093628)
(78.38966792496615, 45.87522210724555)

(77.48493351450095, 45.515243093628)
(76.68082166748823, 45.09135887654162)

(77.48493351450095, 45.515243093628)
(77.63134980147608, 46.37023662176394)

(80.89294053980966, 42.14346984525226)
(80.57442906344147, 41.02813361386198)

(80.89294053980966, 42.14346984525226)
(81.8080934288795, 41.35727896481426)

(80.89294053980966, 42.14346984525226)
(81.03958329638402, 43.18256747811223)

(80.89294053980966, 42.14346984525226)
(81.83874202965394, 42.31868494112365)

(43.46949302639037, 19.96096044504143)
(42.19970597602513, 19.59919054002322)

(43.46949302639037, 19.96096044504143)
(42.6307482915589, 20.87622793705243)

(43.46949302639037, 19.96096044504143)
(44.14614044879352, 19.01243636331534)

(45.77288048086771, 1.439321715914268)
(44.94482058158597, 2.983035938026187)

(45.77288048086771, 1.439321715914268)
(47.2262137230429, 1.956473610527766)

(45.77288048086771, 1.439321715914268)
(46.23323150183796, 2.62502885105469)

(45.77288048086771, 1.439321715914268)
(46.87817776727601, 1.082487283443896)

(85.8762242642445, 52.10580455933241)
(87.0524609960249, 51.05863552481865)

(85.8762242642445, 52.10580455933241)
(87.26612305986633, 52.59396689983807)

(85.8762242642445, 52.10580455933241)
(84.74648677122163, 53.11763592254945)

(85.8762242642445, 52.10580455933241)
(86.04117021308728, 53.29074166452141)

(83.5361014385536, 3.59400246380104)
(82.33164737050518, 3.257601921951299)

(83.5361014385536, 3.59400246380104)
(84.4861064270895, 2.742168601642373)

(83.5361014385536, 3.59400246380104)
(82.7554837000801, 4.410261208665315)

(53.44630874511503, 49.47102902773022)
(53.17933593506653, 49.89401108908693)

(53.44630874511503, 49.47102902773022)
(53.7382359235901, 49.9252892440705)

(53.44630874511503, 49.47102902773022)
(53.72175278320873, 49.03703393881116)

(53.17933593506653, 49.89401108908693)
(52.65800659601125, 49.89160196602607)

(53.17933593506653, 49.89401108908693)
(52.93592490763442, 50.33277474431405)

(53.17933593506653, 49.89401108908693)
(53.7382359235901, 49.9252892440705)

(4.421917989943104, 13.45862180632993)
(3.47445621845857, 11.82330698651347)

(4.421917989943104, 13.45862180632993)
(2.882576767912383, 14.03399574108812)

(4.421917989943104, 13.45862180632993)
(4.425665617809763, 15.01047719385678)

(82.29395046492925, 5.427840920732514)
(81.46366976335206, 6.540927513938737)

(82.29395046492925, 5.427840920732514)
(83.14815295999777, 6.480986561450422)

(82.29395046492925, 5.427840920732514)
(82.7554837000801, 4.410261208665315)

(48.8569452573694, 54.42096401348203)
(48.12119047740551, 53.67475500743204)

(48.8569452573694, 54.42096401348203)
(49.54806045739844, 54.96848429831222)

(48.8569452573694, 54.42096401348203)
(48.75871486175747, 55.2148819521786)

(122.6682254507498, 33.43187397876839)
(123.2798291893517, 35.08365037901911)

(122.6682254507498, 33.43187397876839)
(122.0939732871753, 31.54488322388549)

(122.6682254507498, 33.43187397876839)
(123.8510627715604, 32.07158896772531)

(122.6682254507498, 33.43187397876839)
(124.1426266910377, 33.87697506236955)

(80.51765854447788, 50.61740206731735)
(79.39574556329559, 50.45286700092277)

(80.51765854447788, 50.61740206731735)
(81.67575549382703, 50.92165267611502)

(80.51765854447788, 50.61740206731735)
(80.27589420108774, 49.69056051541507)

(80.51765854447788, 50.61740206731735)
(81.22990019844251, 50.01270029295695)

(66.0892424827358, 28.96987218683848)
(66.51050550511995, 29.08154387358153)

(66.0892424827358, 28.96987218683848)
(66.3384480219881, 28.54229220903796)

(66.0892424827358, 28.96987218683848)
(65.81891076043959, 29.26660594150247)

(118.547865468423, 3.312801198035746)
(116.5484089632867, 2.974574991204413)

(118.547865468423, 3.312801198035746)
(120.4089958379946, 3.832470810711637)

(118.547865468423, 3.312801198035746)
(118.1181205994541, 1.542112057345438)

(116.5484089632867, 2.974574991204413)
(115.0831809343801, 4.307005546344758)

(116.5484089632867, 2.974574991204413)
(118.1181205994541, 1.542112057345438)

(116.5484089632867, 2.974574991204413)
(116.2387139663095, 1.368794935735838)

(116.5484089632867, 2.974574991204413)
(115.0758878852238, 2.893281906115753)

(90.3330558725592, 51.98483903868253)
(91.62248097933917, 50.67835426627762)

(90.3330558725592, 51.98483903868253)
(92.14064554786955, 52.44764702972483)

(90.3330558725592, 51.98483903868253)
(88.88841763706368, 53.17853144961448)

(91.62248097933917, 50.67835426627762)
(92.14064554786955, 52.44764702972483)

(91.62248097933917, 50.67835426627762)
(91.40186326742196, 48.9103548972866)

(91.62248097933917, 50.67835426627762)
(93.40388962261417, 51.1231375939557)

(16.66334058612389, 52.43271894362182)
(18.25743445447243, 51.07835204152093)

(16.66334058612389, 52.43271894362182)
(15.57701768661163, 53.87068339997982)

(16.66334058612389, 52.43271894362182)
(16.9953308057011, 54.44615675187471)

(16.66334058612389, 52.43271894362182)
(18.19063922328239, 52.79783022682314)

(18.25743445447243, 51.07835204152093)
(20.48471781892532, 50.84101937430054)

(18.25743445447243, 51.07835204152093)
(19.58303607442501, 52.48966465655367)

(18.25743445447243, 51.07835204152093)
(17.41221707252834, 49.12026459607404)

(18.25743445447243, 51.07835204152093)
(19.32562662721318, 49.36663635736851)

(18.25743445447243, 51.07835204152093)
(18.19063922328239, 52.79783022682314)

(92.14064554786955, 52.44764702972483)
(92.91503867107079, 54.20350347980718)

(92.14064554786955, 52.44764702972483)
(93.40388962261417, 51.1231375939557)

(92.14064554786955, 52.44764702972483)
(93.90154518096882, 52.73218388827229)

(69.56716562509207, 42.9454135111892)
(69.16046789038603, 43.23747210975627)

(69.56716562509207, 42.9454135111892)
(69.90649551696934, 43.3324977886419)

(69.56716562509207, 42.9454135111892)
(69.3262343643623, 42.47704320566328)

(33.57962322848511, 47.03758342694636)
(34.25256475281675, 48.64898995119594)

(33.57962322848511, 47.03758342694636)
(33.09911573143982, 45.19648308296556)

(33.57962322848511, 47.03758342694636)
(35.09950426896982, 47.24368901287639)

(33.57962322848511, 47.03758342694636)
(34.40548215085009, 45.90226124787446)

(34.25256475281675, 48.64898995119594)
(33.17951465579092, 50.02806971117889)

(34.25256475281675, 48.64898995119594)
(34.94214714775814, 50.30193798268387)

(34.25256475281675, 48.64898995119594)
(35.93713008051559, 48.74574658673801)

(34.25256475281675, 48.64898995119594)
(35.09950426896982, 47.24368901287639)

(33.17951465579092, 50.02806971117889)
(34.94214714775814, 50.30193798268387)

(33.17951465579092, 50.02806971117889)
(33.82785627987352, 51.66609541973109)

(33.17951465579092, 50.02806971117889)
(32.06273441387143, 51.31877516745514)

(33.17951465579092, 50.02806971117889)
(31.4227336912619, 49.69994295229699)

(34.94214714775814, 50.30193798268387)
(33.82785627987352, 51.66609541973109)

(34.94214714775814, 50.30193798268387)
(35.61687804598832, 52.02377535582268)

(34.94214714775814, 50.30193798268387)
(36.96812971496232, 50.34366132228062)

(34.94214714775814, 50.30193798268387)
(35.93713008051559, 48.74574658673801)

(33.82785627987352, 51.66609541973109)
(32.06273441387143, 51.31877516745514)

(33.82785627987352, 51.66609541973109)
(35.61687804598832, 52.02377535582268)

(33.82785627987352, 51.66609541973109)
(32.85392581468123, 52.83270815902677)

(33.82785627987352, 51.66609541973109)
(34.51645785111855, 52.90696832799426)

(32.06273441387143, 51.31877516745514)
(31.4227336912619, 49.69994295229699)

(32.06273441387143, 51.31877516745514)
(30.287237227464, 51.0882494862213)

(32.06273441387143, 51.31877516745514)
(31.0749109866123, 52.71454062379257)

(32.06273441387143, 51.31877516745514)
(32.85392581468123, 52.83270815902677)

(107.975591067141, 34.94921461066413)
(109.1591143478966, 33.55206773334083)

(107.975591067141, 34.94921461066413)
(109.7476822137322, 35.58164309613451)

(107.975591067141, 34.94921461066413)
(106.8412595682408, 36.39075451222442)

(104.6204639571887, 28.16898131966418)
(105.9298301798744, 26.98719306691117)

(104.6204639571887, 28.16898131966418)
(103.3361605048414, 29.37786153280945)

(104.6204639571887, 28.16898131966418)
(104.8436376816329, 29.68958223825929)

(104.6204639571887, 28.16898131966418)
(105.9316028966009, 28.55618049736861)

(105.9298301798744, 26.98719306691117)
(105.2948528259518, 25.27389183547659)

(105.9298301798744, 26.98719306691117)
(107.3447252769405, 26.64639684996037)

(105.9298301798744, 26.98719306691117)
(105.9316028966009, 28.55618049736861)

(105.9298301798744, 26.98719306691117)
(106.7689620367786, 25.41970576347175)

(123.2798291893517, 35.08365037901911)
(122.1941415206258, 36.73666789306778)

(123.2798291893517, 35.08365037901911)
(125.2040912519369, 35.02947002564607)

(123.2798291893517, 35.08365037901911)
(124.1426266910377, 33.87697506236955)

(123.2798291893517, 35.08365037901911)
(123.9126463197263, 36.44187847348651)

(122.1941415206258, 36.73666789306778)
(123.6101623538274, 37.97783468920875)

(122.1941415206258, 36.73666789306778)
(120.227269390056, 36.2177669969993)

(122.1941415206258, 36.73666789306778)
(120.7447727240617, 37.976826207471)

(122.1941415206258, 36.73666789306778)
(122.1809049699952, 38.44543650354072)

(122.1941415206258, 36.73666789306778)
(123.9126463197263, 36.44187847348651)

(77.72175555282256, 26.47764739290766)
(77.59646298493413, 27.5028538706806)

(77.72175555282256, 26.47764739290766)
(76.76850426033525, 26.06323527082981)

(77.72175555282256, 26.47764739290766)
(78.89315103369432, 26.49131417969507)

(51.04270361607862, 4.561783647776146)
(51.61600906198959, 4.740762418526803)

(51.04270361607862, 4.561783647776146)
(51.02252059833847, 4.033003323815933)

(51.04270361607862, 4.561783647776146)
(51.23931435457631, 4.965177452482127)

(51.04270361607862, 4.561783647776146)
(51.39364571660053, 4.299039876989873)

(51.61600906198959, 4.740762418526803)
(51.80323403550044, 4.201156905859804)

(51.61600906198959, 4.740762418526803)
(52.05899533156063, 4.682089915887822)

(51.61600906198959, 4.740762418526803)
(51.76488815054233, 5.214237093949595)

(51.61600906198959, 4.740762418526803)
(51.23931435457631, 4.965177452482127)

(51.61600906198959, 4.740762418526803)
(51.39364571660053, 4.299039876989873)

(51.41597413701824, 3.942683016948482)
(51.80323403550044, 4.201156905859804)

(51.41597413701824, 3.942683016948482)
(51.02252059833847, 4.033003323815933)

(51.41597413701824, 3.942683016948482)
(51.31388879961992, 3.556513260854135)

(51.41597413701824, 3.942683016948482)
(51.39364571660053, 4.299039876989873)

(51.41597413701824, 3.942683016948482)
(51.69799856598721, 3.744713368369954)

(75.44936458270303, 5.845860402248928)
(75.21752146352284, 6.294620077819086)

(75.44936458270303, 5.845860402248928)
(75.70242858564019, 6.277089588189604)

(75.44936458270303, 5.845860402248928)
(75.73924526973511, 5.437275160498764)

(75.44936458270303, 5.845860402248928)
(75.92794410102607, 5.898004860673268)

(6.155332408760174, 3.558359163585518)
(4.777670970316379, 5.170142291321266)

(6.155332408760174, 3.558359163585518)
(4.055050859950114, 3.403204573187764)

(6.155332408760174, 3.558359163585518)
(4.935840481031533, 1.698173958899911)

(6.155332408760174, 3.558359163585518)
(7.83349651313376, 2.840923928207165)

(4.777670970316379, 5.170142291321266)
(4.055050859950114, 3.403204573187764)

(4.777670970316379, 5.170142291321266)
(2.852655547518467, 4.949478406064401)

(4.777670970316379, 5.170142291321266)
(5.263648417994091, 7.005052633223567)

(4.777670970316379, 5.170142291321266)
(3.659405486369174, 6.432360271626276)

(75.18622150405831, 51.58452021438492)
(74.66172700049657, 51.55037977447247)

(75.18622150405831, 51.58452021438492)
(74.95184048612836, 52.06165734161112)

(75.18622150405831, 51.58452021438492)
(75.69341457544586, 51.54470536519142)

(4.055050859950114, 3.403204573187764)
(2.852655547518467, 4.949478406064401)

(4.055050859950114, 3.403204573187764)
(4.935840481031533, 1.698173958899911)

(4.055050859950114, 3.403204573187764)
(3.006387537715945, 1.637490027722187)

(47.77765283254459, 0.9341538073335478)
(48.47421277290282, 1.728584555955951)

(47.77765283254459, 0.9341538073335478)
(47.2262137230429, 1.956473610527766)

(47.77765283254459, 0.9341538073335478)
(46.87817776727601, 1.082487283443896)

(49.87720729302132, 14.41232354143963)
(49.14694932835592, 13.61280418222397)

(49.87720729302132, 14.41232354143963)
(50.18126122703413, 13.39524384078591)

(49.87720729302132, 14.41232354143963)
(50.76627493053982, 14.0302735209746)

(49.87720729302132, 14.41232354143963)
(50.18718415002489, 15.21676063533299)

(49.14694932835592, 13.61280418222397)
(50.18126122703413, 13.39524384078591)

(49.14694932835592, 13.61280418222397)
(49.50122999402833, 12.59534381233896)

(49.14694932835592, 13.61280418222397)
(48.15919095455516, 13.68699818731952)

(49.14694932835592, 13.61280418222397)
(48.67915111865554, 12.86851534499909)

(50.18126122703413, 13.39524384078591)
(49.50122999402833, 12.59534381233896)

(50.18126122703413, 13.39524384078591)
(50.66592199541827, 12.3802153290587)

(50.18126122703413, 13.39524384078591)
(51.06377513326778, 13.3256124961075)

(50.18126122703413, 13.39524384078591)
(50.76627493053982, 14.0302735209746)

(49.50122999402833, 12.59534381233896)
(50.66592199541827, 12.3802153290587)

(49.50122999402833, 12.59534381233896)
(49.7926752016177, 11.57039839243721)

(49.50122999402833, 12.59534381233896)
(48.71396623378707, 11.74991254381733)

(49.50122999402833, 12.59534381233896)
(48.67915111865554, 12.86851534499909)

(50.66592199541827, 12.3802153290587)
(49.7926752016177, 11.57039839243721)

(50.66592199541827, 12.3802153290587)
(51.45936747980625, 12.24776883494953)

(50.66592199541827, 12.3802153290587)
(51.06377513326778, 13.3256124961075)

(50.66592199541827, 12.3802153290587)
(51.14553405102578, 11.7577976983353)

(50.66592199541827, 12.3802153290587)
(50.55921007372466, 11.20011841622681)

(49.7926752016177, 11.57039839243721)
(48.71396623378707, 11.74991254381733)

(49.7926752016177, 11.57039839243721)
(49.4061090117223, 10.60211032965806)

(49.7926752016177, 11.57039839243721)
(50.55921007372466, 11.20011841622681)

(49.7926752016177, 11.57039839243721)
(50.22180269636249, 10.53583146976881)

(88.77083563909639, 20.93040801129756)
(89.92272197504914, 19.76485205117382)

(88.77083563909639, 20.93040801129756)
(88.4850779308214, 19.2413220921094)

(88.77083563909639, 20.93040801129756)
(88.22365915111934, 22.18416934016866)

(88.77083563909639, 20.93040801129756)
(87.50557482792131, 21.3344454297047)

(89.92272197504914, 19.76485205117382)
(90.91546152863486, 18.47129448407012)

(89.92272197504914, 19.76485205117382)
(91.46409844308381, 20.06106082721402)

(89.92272197504914, 19.76485205117382)
(88.4850779308214, 19.2413220921094)

(39.94811752371217, 14.52479579334222)
(40.80388408494038, 13.27381547311218)

(39.94811752371217, 14.52479579334222)
(38.73515817201032, 15.45645824707958)

(39.94811752371217, 14.52479579334222)
(41.67905893253007, 14.5536372293731)

(39.94811752371217, 14.52479579334222)
(39.77307240556704, 15.78456942077673)

(40.80388408494038, 13.27381547311218)
(40.43853765694256, 11.74416925182738)

(40.80388408494038, 13.27381547311218)
(42.03095776783053, 11.99156114061253)

(40.80388408494038, 13.27381547311218)
(42.09575869044309, 13.33457067881501)

(40.80388408494038, 13.27381547311218)
(41.67905893253007, 14.5536372293731)

(38.73515817201032, 15.45645824707958)
(37.35131616194602, 15.21731282653728)

(38.73515817201032, 15.45645824707958)
(37.76023784026643, 16.54278487521386)

(38.73515817201032, 15.45645824707958)
(38.93860873366787, 16.64943693639556)

(38.73515817201032, 15.45645824707958)
(39.77307240556704, 15.78456942077673)

(88.88841763706368, 53.17853144961448)
(87.26612305986633, 52.59396689983807)

(88.88841763706368, 53.17853144961448)
(88.99936906446166, 54.72571402715624)

(47.9495869268269, 51.72048688431489)
(48.91212210462986, 51.26989643501356)

(47.9495869268269, 51.72048688431489)
(47.41748278728905, 52.78315861939414)

(47.9495869268269, 51.72048688431489)
(48.86056576125245, 52.09827113527879)

(47.9495869268269, 51.72048688431489)
(46.67343946397057, 51.71464118442462)

(50.66554255764658, 2.683235179692055)
(50.38798774630511, 1.947328900710097)

(50.66554255764658, 2.683235179692055)
(51.27376783639339, 3.031603104319313)

(50.66554255764658, 2.683235179692055)
(51.33830499209717, 2.538284826014472)

(50.66554255764658, 2.683235179692055)
(51.02731459584107, 2.113994112899356)

(50.38798774630511, 1.947328900710097)
(49.6073039851431, 1.601267814698193)

(50.38798774630511, 1.947328900710097)
(50.42477219709763, 1.202407151809776)

(50.38798774630511, 1.947328900710097)
(51.02731459584107, 2.113994112899356)

(50.38798774630511, 1.947328900710097)
(50.83281023208802, 1.66222589392531)

(49.6073039851431, 1.601267814698193)
(50.42477219709763, 1.202407151809776)

(49.6073039851431, 1.601267814698193)
(48.47421277290282, 1.728584555955951)

(49.6073039851431, 1.601267814698193)
(49.05216672467718, 2.333226096776393)

(36.54320839861998, 35.9540380556694)
(35.34939340905193, 35.44551230144823)

(36.54320839861998, 35.9540380556694)
(38.10606107149565, 35.88317580123761)

(36.54320839861998, 35.9540380556694)
(37.37593117799978, 36.86446023265549)

(36.54320839861998, 35.9540380556694)
(35.32610925714981, 36.59702657191448)

(51.28186844068632, 51.39299236502215)
(51.81823656095624, 51.14617115605141)

(51.28186844068632, 51.39299236502215)
(51.56347573637612, 51.95418234308357)

(51.28186844068632, 51.39299236502215)
(51.89049081057006, 51.60673414089213)

(51.28186844068632, 51.39299236502215)
(51.13424075153556, 51.8661180770717)

(51.28186844068632, 51.39299236502215)
(51.3710884299018, 50.98619035942778)

(51.81823656095624, 51.14617115605141)
(52.16658324210127, 50.82612589129015)

(51.81823656095624, 51.14617115605141)
(51.89049081057006, 51.60673414089213)

(51.81823656095624, 51.14617115605141)
(51.3710884299018, 50.98619035942778)

(51.81823656095624, 51.14617115605141)
(52.14953140529637, 51.33103575554964)

(51.56347573637612, 51.95418234308357)
(51.77693342808679, 52.50110461289082)

(51.56347573637612, 51.95418234308357)
(52.07701129390514, 52.05160563617552)

(51.56347573637612, 51.95418234308357)
(51.89049081057006, 51.60673414089213)

(51.56347573637612, 51.95418234308357)
(51.13424075153556, 51.8661180770717)

(51.56347573637612, 51.95418234308357)
(51.26774722583615, 52.33033450123446)

(44.52404717978519, 7.621057661552694)
(43.33486027443639, 6.897412159849857)

(44.52404717978519, 7.621057661552694)
(45.42647064851531, 8.10478574701261)

(44.52404717978519, 7.621057661552694)
(44.68993079138698, 6.605714339777901)

(76.85030511387254, 4.695598442432903)
(76.0762072005486, 4.951172301877083)

(76.85030511387254, 4.695598442432903)
(76.2588664974207, 4.471021045805248)

(65.21575978942616, 36.40273584752485)
(65.42446076098535, 35.98878271657761)

(65.21575978942616, 36.40273584752485)
(65.72875253003275, 36.42976946215964)

(65.42446076098535, 35.98878271657761)
(65.12563861030581, 35.59150364248332)

(65.42446076098535, 35.98878271657761)
(65.69407616128647, 35.58906668275313)

(65.42446076098535, 35.98878271657761)
(65.72875253003275, 36.42976946215964)

(61.70324268183906, 36.38533642034643)
(61.26898302380084, 36.55220645027354)

(49.63381404984028, 35.26177576553857)
(49.27193936883604, 34.20954664248497)

(49.63381404984028, 35.26177576553857)
(50.12412241253349, 34.55609080597377)

(49.63381404984028, 35.26177576553857)
(50.0086083407065, 35.9344884210329)

(35.61687804598832, 52.02377535582268)
(36.96812971496232, 50.34366132228062)

(35.61687804598832, 52.02377535582268)
(37.28419313375071, 52.38169008416378)

(35.61687804598832, 52.02377535582268)
(34.51645785111855, 52.90696832799426)

(36.96812971496232, 50.34366132228062)
(37.28419313375071, 52.38169008416378)

(36.96812971496232, 50.34366132228062)
(38.5404166008436, 51.36817093705527)

(36.96812971496232, 50.34366132228062)
(35.93713008051559, 48.74574658673801)

(36.96812971496232, 50.34366132228062)
(38.73157433443661, 49.68595662270309)

(37.28419313375071, 52.38169008416378)
(38.5404166008436, 51.36817093705527)

(37.28419313375071, 52.38169008416378)
(37.96484233418569, 54.19640260239227)

(37.28419313375071, 52.38169008416378)
(38.66633853048283, 52.92322777941281)

(38.5404166008436, 51.36817093705527)
(39.92217633098829, 52.294403283283)

(38.5404166008436, 51.36817093705527)
(38.73157433443661, 49.68595662270309)

(38.5404166008436, 51.36817093705527)
(38.66633853048283, 52.92322777941281)

(38.5404166008436, 51.36817093705527)
(39.72621521059632, 50.75185776705517)

(68.76561679077432, 14.12292739401174)
(68.6155310537348, 14.61192740534075)

(68.76561679077432, 14.12292739401174)
(68.39861994028581, 13.9079671570116)

(68.76561679077432, 14.12292739401174)
(69.11345161326415, 13.74765961438818)

(67.3414227742556, 25.91228885745216)
(67.57141396625143, 25.44767794635786)

(67.3414227742556, 25.91228885745216)
(67.35997147808446, 26.35584554558471)

(67.3414227742556, 25.91228885745216)
(67.73497691618604, 25.80550242571909)

(67.3414227742556, 25.91228885745216)
(67.0153128017383, 26.25228510564951)

(67.57141396625143, 25.44767794635786)
(67.33847793182596, 25.02869019775543)

(67.57141396625143, 25.44767794635786)
(67.82070413243889, 25.01905498436793)

(67.57141396625143, 25.44767794635786)
(68.06500034208385, 25.45370411123204)

(67.57141396625143, 25.44767794635786)
(67.73497691618604, 25.80550242571909)

(65.42564752444535, 20.67742642487189)
(65.77355485752848, 20.36665650758201)

(65.42564752444535, 20.67742642487189)
(65.2571605850704, 21.1719300724165)

(65.42564752444535, 20.67742642487189)
(64.91854413260879, 20.87799091427472)

(65.42564752444535, 20.67742642487189)
(65.88901373590863, 20.71365373324651)

(65.77355485752848, 20.36665650758201)
(65.71876526250739, 19.91366065274596)

(65.77355485752848, 20.36665650758201)
(66.14271037586786, 20.08494219356756)

(65.77355485752848, 20.36665650758201)
(66.22684610806728, 20.57362832291922)

(65.77355485752848, 20.36665650758201)
(65.88901373590863, 20.71365373324651)

(65.71876526250739, 19.91366065274596)
(66.14271037586786, 20.08494219356756)

(65.71876526250739, 19.91366065274596)
(66.1000043029672, 19.58633185979965)

(65.71876526250739, 19.91366065274596)
(65.68568161525741, 19.44316219455853)

(65.71876526250739, 19.91366065274596)
(65.25599053800212, 19.77279989846636)

(66.14271037586786, 20.08494219356756)
(66.22684610806728, 20.57362832291922)

(66.14271037586786, 20.08494219356756)
(66.1000043029672, 19.58633185979965)

(66.14271037586786, 20.08494219356756)
(66.54236797703578, 19.79400327803546)

(66.14271037586786, 20.08494219356756)
(66.45680393118383, 20.29831608121791)

(66.22684610806728, 20.57362832291922)
(66.2780117893965, 21.01835165505321)

(66.22684610806728, 20.57362832291922)
(66.62833266963398, 20.66301147236755)

(66.22684610806728, 20.57362832291922)
(65.88901373590863, 20.71365373324651)

(66.22684610806728, 20.57362832291922)
(66.45680393118383, 20.29831608121791)

(66.1000043029672, 19.58633185979965)
(66.02408764228353, 19.0602970788911)

(66.1000043029672, 19.58633185979965)
(66.54236797703578, 19.79400327803546)

(66.1000043029672, 19.58633185979965)
(65.68568161525741, 19.44316219455853)

(66.1000043029672, 19.58633185979965)
(66.40017035913898, 19.31733230357761)

(85.0661870667886, 1.548875402664027)
(85.88581128901939, 2.759342306608485)

(85.0661870667886, 1.548875402664027)
(84.4861064270895, 2.742168601642373)

(41.88315671375119, 1.598170964797834)
(41.00485511828128, 3.340398093407988)

(41.88315671375119, 1.598170964797834)
(42.66744553330273, 3.121865603964128)

(76.47933276836474, 50.72103365716914)
(75.65218087351808, 50.6734526820544)

(76.47933276836474, 50.72103365716914)
(75.91071512272244, 50.22107951969891)

(76.47933276836474, 50.72103365716914)
(75.88558885128016, 51.11187302346885)

(72.40203927653388, 47.7294607602249)
(72.88074757058713, 47.67759405187441)

(72.40203927653388, 47.7294607602249)
(72.65682089163046, 48.15624267286486)

(72.40203927653388, 47.7294607602249)
(71.94013304733218, 47.82650612511861)

(2.852655547518467, 4.949478406064401)
(3.659405486369174, 6.432360271626276)

(2.852655547518467, 4.949478406064401)
(1.232211969401291, 4.989285714285703)

(104.3620356364364, 17.10359543606123)
(105.5545281014146, 15.67542153554453)

(104.3620356364364, 17.10359543606123)
(102.9066201593431, 18.49948436700705)

(104.3620356364364, 17.10359543606123)
(106.0686486091528, 17.5939617413888)

(105.5545281014146, 15.67542153554453)
(105.0022289254824, 13.8889889567202)

(105.5545281014146, 15.67542153554453)
(106.0686486091528, 17.5939617413888)

(105.5545281014146, 15.67542153554453)
(107.2695401796955, 16.16148972556479)

(105.5545281014146, 15.67542153554453)
(106.7636324672404, 14.35022236035135)

(53.74114053441272, 6.630918873864406)
(53.46186204204272, 7.009011347417431)

(53.74114053441272, 6.630918873864406)
(53.8829740822875, 7.053251336523893)

(53.74114053441272, 6.630918873864406)
(54.02408468398234, 6.281217245743779)

(70.39197778882445, 29.08169801453956)
(70.16708255688727, 29.53837523107009)

(70.39197778882445, 29.08169801453956)
(69.91684580317416, 29.22020425738432)

(70.39197778882445, 29.08169801453956)
(70.35751772937812, 28.66455859270396)

(70.39197778882445, 29.08169801453956)
(70.7772871357647, 28.69735980623225)

(70.16708255688727, 29.53837523107009)
(69.67776387205653, 29.55024944968882)

(70.16708255688727, 29.53837523107009)
(70.42495372083694, 29.94947519518209)

(70.16708255688727, 29.53837523107009)
(69.92564812946554, 29.96036592473035)

(70.16708255688727, 29.53837523107009)
(69.91684580317416, 29.22020425738432)

(75.98828427606884, 30.17016036131)
(75.46580863905466, 30.62413067458336)

(75.98828427606884, 30.17016036131)
(75.70586894488396, 29.77871799185797)

(61.86871176640403, 27.10450961063762)
(62.37024793831328, 27.15743339924455)

(61.86871176640403, 27.10450961063762)
(61.37225930150258, 27.11182030086913)

(61.86871176640403, 27.10450961063762)
(62.12998359340221, 26.79037279137908)

(61.86871176640403, 27.10450961063762)
(61.63329087708517, 26.79118658491861)

(62.37024793831328, 27.15743339924455)
(62.5923903080821, 27.58161717638466)

(62.37024793831328, 27.15743339924455)
(62.84383668524911, 27.21277566052619)

(62.37024793831328, 27.15743339924455)
(62.60023502668663, 26.81455888695526)

(62.37024793831328, 27.15743339924455)
(62.12998359340221, 26.79037279137908)

(61.37225930150258, 27.11182030086913)
(60.85622163536863, 27.02346424739111)

(61.37225930150258, 27.11182030086913)
(61.10974268241321, 27.5080161227734)

(61.37225930150258, 27.11182030086913)
(61.63329087708517, 26.79118658491861)

(61.37225930150258, 27.11182030086913)
(61.1664944005506, 26.77995758306777)

(47.442258943468, 45.0883471358716)
(47.88267848750814, 46.00190477957889)

(47.442258943468, 45.0883471358716)
(47.04811927593619, 44.19874330845928)

(47.442258943468, 45.0883471358716)
(46.54749727576259, 45.18639709666125)

(95.9926020268301, 3.515467186677117)
(97.99336611838393, 3.573084461561997)

(95.9926020268301, 3.515467186677117)
(97.19358184116246, 1.752138914700264)

(95.9926020268301, 3.515467186677117)
(94.10030503807836, 3.262285076259925)

(97.99336611838393, 3.573084461561997)
(97.19358184116246, 1.752138914700264)

(97.99336611838393, 3.573084461561997)
(98.99909787430416, 2.388816647841054)

(97.99336611838393, 3.573084461561997)
(99.94371822758976, 3.433207210976317)

(97.99336611838393, 3.573084461561997)
(98.6889010596538, 4.958268692910085)

(123.9698061863535, 47.26720741491859)
(125.7022930372356, 46.97709538561578)

(123.9698061863535, 47.26720741491859)
(123.2155734774997, 45.56953090521695)

(123.9698061863535, 47.26720741491859)
(123.9338727547594, 49.1776303729991)

(77.05912571285006, 21.08476906055246)
(77.89299503678525, 20.28410411366836)

(77.05912571285006, 21.08476906055246)
(76.93238012718759, 19.97833474111791)

(77.05912571285006, 21.08476906055246)
(76.5253007827715, 21.97000533451403)

(85.57891984818016, 11.87724141221149)
(84.75262184527239, 13.11466946954208)

(85.57891984818016, 11.87724141221149)
(84.0405451715857, 11.74492541924548)

(85.57891984818016, 11.87724141221149)
(86.21664577289539, 10.64075897999096)

(74.94750464753746, 4.125598668375606)
(75.40512001796357, 4.132610655194956)

(74.94750464753746, 4.125598668375606)
(75.19009760672503, 3.690229512941041)

(74.94750464753746, 4.125598668375606)
(74.57026594783486, 4.190519855218906)

(74.94750464753746, 4.125598668375606)
(74.81116386788533, 3.785617752965884)

(76.43107971968628, 2.463095175889251)
(76.87291911525917, 1.718738139642891)

(76.43107971968628, 2.463095175889251)
(75.71575585176194, 2.49991864280155)

(76.43107971968628, 2.463095175889251)
(75.93877329489311, 2.122329081283794)

(76.43107971968628, 2.463095175889251)
(76.22006573248417, 1.758144169128361)

(76.43107971968628, 2.463095175889251)
(75.90641141178132, 2.954922861085443)

(3.560166720985457, 35.91359893480283)
(4.445185023001336, 37.60124424678531)

(3.560166720985457, 35.91359893480283)
(1.695362108115063, 34.91138418638758)

(3.560166720985457, 35.91359893480283)
(3.315703963535299, 33.85904167940431)

(3.560166720985457, 35.91359893480283)
(2.987263081305358, 37.65820441183224)

(4.445185023001336, 37.60124424678531)
(6.398259283563682, 37.75456962982686)

(4.445185023001336, 37.60124424678531)
(5.401796436926418, 39.49904747276894)

(4.445185023001336, 37.60124424678531)
(3.228809374037382, 39.15989800295843)

(4.445185023001336, 37.60124424678531)
(2.987263081305358, 37.65820441183224)

(6.398259283563682, 37.75456962982686)
(5.401796436926418, 39.49904747276894)

(6.398259283563682, 37.75456962982686)
(7.652183459557165, 36.2230844010226)

(6.398259283563682, 37.75456962982686)
(8.287700750312226, 37.74631021019304)

(6.398259283563682, 37.75456962982686)
(7.153337296479194, 39.11831822845652)

(5.401796436926418, 39.49904747276894)
(3.228809374037382, 39.15989800295843)

(5.401796436926418, 39.49904747276894)
(3.917124306339915, 41.02257797256402)

(5.401796436926418, 39.49904747276894)
(5.571633589299864, 41.22229768541025)

(5.401796436926418, 39.49904747276894)
(7.153337296479194, 39.11831822845652)

(50.20795008640911, 6.982271540654576)
(50.83543723324964, 7.711699187506351)

(50.20795008640911, 6.982271540654576)
(50.18497336971974, 8.137924253307904)

(50.20795008640911, 6.982271540654576)
(50.94485146701278, 6.75047623593548)

(75.75602129899949, 52.71142226933623)
(75.2392157684884, 52.53424641927427)

(75.75602129899949, 52.71142226933623)
(75.67389681314086, 53.2804962024461)

(75.75602129899949, 52.71142226933623)
(75.3610238924418, 52.95775978379079)

(50.85374609932137, 36.47658698863123)
(51.12276150841746, 36.89856571030046)

(50.85374609932137, 36.47658698863123)
(50.51852872106602, 36.12389697839436)

(50.85374609932137, 36.47658698863123)
(50.0784561088514, 36.6455177564561)

(50.85374609932137, 36.47658698863123)
(50.63198620769978, 36.95372041116265)

(51.12276150841746, 36.89856571030046)
(51.62576789701508, 36.89569998819466)

(51.12276150841746, 36.89856571030046)
(51.39901408364533, 37.31562685017936)

(51.12276150841746, 36.89856571030046)
(50.90877882821059, 37.39111961943063)

(51.12276150841746, 36.89856571030046)
(50.63198620769978, 36.95372041116265)

(50.75791366015574, 53.06707607410435)
(51.31363054996577, 52.80770327750253)

(50.75791366015574, 53.06707607410435)
(50.75459502129635, 53.74734215859165)

(50.75791366015574, 53.06707607410435)
(51.30949124579875, 53.28407363031347)

(50.75791366015574, 53.06707607410435)
(50.93014869802182, 52.62888375827525)

(51.31363054996577, 52.80770327750253)
(51.30949124579875, 53.28407363031347)

(51.31363054996577, 52.80770327750253)
(51.77693342808679, 52.50110461289082)

(51.31363054996577, 52.80770327750253)
(51.26774722583615, 52.33033450123446)

(51.31363054996577, 52.80770327750253)
(50.93014869802182, 52.62888375827525)

(51.31363054996577, 52.80770327750253)
(51.66019330836445, 52.97164014255732)

(50.75459502129635, 53.74734215859165)
(51.2705405492852, 54.1987775929709)

(50.75459502129635, 53.74734215859165)
(51.30949124579875, 53.28407363031347)

(50.75459502129635, 53.74734215859165)
(50.56423152264371, 54.39349657916775)

(25.02777808602437, 7.01096066180969)
(25.68540620181943, 8.732372178108207)

(25.02777808602437, 7.01096066180969)
(24.42191488800935, 5.25001137613361)

(25.02777808602437, 7.01096066180969)
(24.25095622692817, 8.14671245613695)

(25.02777808602437, 7.01096066180969)
(23.80782736697006, 6.52454677344307)

(25.68540620181943, 8.732372178108207)
(27.43948055762888, 9.069686327433082)

(25.68540620181943, 8.732372178108207)
(26.34039636271243, 10.36548929710679)

(25.68540620181943, 8.732372178108207)
(24.91193808524129, 9.90186800262192)

(25.68540620181943, 8.732372178108207)
(24.25095622692817, 8.14671245613695)

(24.42191488800935, 5.25001137613361)
(23.2247845730211, 3.725667648991308)

(24.42191488800935, 5.25001137613361)
(25.66513725201698, 3.813477173415148)

(24.42191488800935, 5.25001137613361)
(23.80782736697006, 6.52454677344307)

(81.98947275355853, 26.55580973968977)
(82.84765517585107, 25.64645791391179)

(81.98947275355853, 26.55580973968977)
(80.97292865770302, 27.64127889768301)

(81.98947275355853, 26.55580973968977)
(83.23927713597227, 26.92265444362239)

(54.48468766533799, 7.91043729834384)
(54.21124303254544, 8.304535816115859)

(54.48468766533799, 7.91043729834384)
(54.73383642336563, 8.350838964079909)

(54.48468766533799, 7.91043729834384)
(54.76526508720877, 7.547312901663691)

(54.21124303254544, 8.304535816115859)
(54.45687612527644, 8.731490784822498)

(54.21124303254544, 8.304535816115859)
(53.96308222576874, 8.727240544961433)

(54.21124303254544, 8.304535816115859)
(53.71616055915857, 8.290447078790866)

(54.21124303254544, 8.304535816115859)
(54.73383642336563, 8.350838964079909)

(3.228809374037382, 39.15989800295843)
(3.917124306339915, 41.02257797256402)

(3.228809374037382, 39.15989800295843)
(1.499112108526042, 38.85035640901543)

(3.228809374037382, 39.15989800295843)
(2.987263081305358, 37.65820441183224)

(112.289675967598, 45.06037312636604)
(111.3935657487943, 43.52352911469651)

(112.289675967598, 45.06037312636604)
(113.0656982096812, 46.89545182893188)

(112.289675967598, 45.06037312636604)
(113.462476807497, 43.2787638492985)

(111.3935657487943, 43.52352911469651)
(113.462476807497, 43.2787638492985)

(111.3935657487943, 43.52352911469651)
(110.4729357841158, 42.15571440101778)

(111.3935657487943, 43.52352911469651)
(109.6739253765637, 43.50433412166491)

(111.3935657487943, 43.52352911469651)
(112.1064361644135, 42.17766650744834)

(113.0656982096812, 46.89545182893188)
(113.8661589464918, 48.59502149935865)

(113.0656982096812, 46.89545182893188)
(111.9461363110175, 48.72764327180119)

(113.8661589464918, 48.59502149935865)
(111.9461363110175, 48.72764327180119)

(113.8661589464918, 48.59502149935865)
(115.6672108297481, 48.83371956183283)

(113.8661589464918, 48.59502149935865)
(114.4624086154212, 50.32598353372464)

(113.8661589464918, 48.59502149935865)
(113.0818800501731, 49.86413377150873)

(23.2247845730211, 3.725667648991308)
(25.66513725201698, 3.813477173415148)

(23.2247845730211, 3.725667648991308)
(24.38651190293444, 1.858146524994279)

(23.2247845730211, 3.725667648991308)
(21.28181902147281, 3.481198460927626)

(75.52919203723548, 17.10390763440466)
(75.27612803344503, 16.67267844848309)

(75.52919203723548, 17.10390763440466)
(75.77611548008437, 16.6691331909458)

(75.52919203723548, 17.10390763440466)
(76.06098283375803, 17.16573610658754)

(75.52919203723548, 17.10390763440466)
(75.71025650531942, 17.54033858509274)

(75.27612803344503, 16.67267844848309)
(74.77616803410514, 16.68011076042323)

(75.27612803344503, 16.67267844848309)
(75.02306861308925, 16.24209710769539)

(75.27612803344503, 16.67267844848309)
(75.61414310315362, 16.20392239165562)

(75.27612803344503, 16.67267844848309)
(75.77611548008437, 16.6691331909458)

(49.27193936883604, 34.20954664248497)
(48.25270553724359, 33.99805603648611)

(49.27193936883604, 34.20954664248497)
(50.1635125166849, 33.27737576185972)

(49.27193936883604, 34.20954664248497)
(50.12412241253349, 34.55609080597377)

(73.66746464832173, 49.85807101432917)
(73.9213010184393, 50.29184924742891)

(73.66746464832173, 49.85807101432917)
(73.19156039302757, 49.90169669117446)

(73.66746464832173, 49.85807101432917)
(73.41529190620282, 49.43678396400409)

(73.15999976421448, 49.01292608538195)
(73.6427988386848, 48.96777440181086)

(73.15999976421448, 49.01292608538195)
(73.41529190620282, 49.43678396400409)

(73.15999976421448, 49.01292608538195)
(72.69095232983332, 49.09693095762617)

(41.00485511828128, 3.340398093407988)
(42.66744553330273, 3.121865603964128)

(41.00485511828128, 3.340398093407988)
(41.23972006002396, 5.077418200393861)

(41.00485511828128, 3.340398093407988)
(39.09952720299026, 3.052485217362268)

(41.00485511828128, 3.340398093407988)
(42.20095354781684, 4.264278326664783)

(30.56473038915915, 16.88954415818996)
(31.12160595627086, 18.36384217575311)

(30.56473038915915, 16.88954415818996)
(29.79859964343223, 15.45747283172642)

(30.56473038915915, 16.88954415818996)
(29.51516305056114, 18.11646140552443)

(55.72122019783941, 10.06813472837001)
(55.97379949445403, 10.50016783113787)

(55.72122019783941, 10.06813472837001)
(55.98997087191894, 9.680659356658364)

(55.72122019783941, 10.06813472837001)
(55.47840151842327, 9.641748990045247)

(2.993057586711814, 18.89050391166265)
(3.862300175110427, 20.70756491762413)

(2.993057586711814, 18.89050391166265)
(1.333082559481745, 18.92302392051797)

(77.89299503678525, 20.28410411366836)
(79.00084348328184, 20.55155789522336)

(77.89299503678525, 20.28410411366836)
(76.93238012718759, 19.97833474111791)

(63.29779910358258, 32.89310379884913)
(63.79785365037875, 32.77346892202594)

(63.29779910358258, 32.89310379884913)
(63.2852598945541, 33.25624228378491)

(63.29779910358258, 32.89310379884913)
(63.68329321082396, 33.1693655266918)

(63.29779910358258, 32.89310379884913)
(62.86618668899624, 32.76211766820069)

(62.5490325909086, 32.63440871949935)
(62.82666629713898, 32.06553946868833)

(62.5490325909086, 32.63440871949935)
(62.33168470459196, 33.06308806400988)

(62.5490325909086, 32.63440871949935)
(62.09011836794628, 32.54285650704644)

(62.5490325909086, 32.63440871949935)
(62.86618668899624, 32.76211766820069)

(33.7581637354777, 21.59934410380028)
(32.8341723584333, 22.75502162664642)

(33.7581637354777, 21.59934410380028)
(34.34573789371091, 23.0195678609446)

(33.7581637354777, 21.59934410380028)
(34.78208161631997, 20.52536383793353)

(32.8341723584333, 22.75502162664642)
(34.34573789371091, 23.0195678609446)

(32.8341723584333, 22.75502162664642)
(33.45202758009606, 24.14960576583469)

(32.8341723584333, 22.75502162664642)
(31.96223423200997, 23.84954714435276)

(32.8341723584333, 22.75502162664642)
(31.40514103808967, 22.43260592427582)

(59.36573577813954, 27.06778163208451)
(58.8711148693203, 27.29758958341681)

(59.36573577813954, 27.06778163208451)
(59.22220827738525, 27.47508390070739)

(59.36573577813954, 27.06778163208451)
(59.01507476436512, 26.86099758000547)

(59.36573577813954, 27.06778163208451)
(59.69733915181025, 26.75190698352)

(78.42369731279118, 47.12631260577413)
(77.74919729766049, 48.15591650646401)

(78.42369731279118, 47.12631260577413)
(77.26704428974541, 47.20071949777339)

(78.42369731279118, 47.12631260577413)
(78.38966792496615, 45.87522210724555)

(78.42369731279118, 47.12631260577413)
(77.63134980147608, 46.37023662176394)

(85.2485983012688, 54.44321625045163)
(84.74648677122163, 53.11763592254945)

(85.2485983012688, 54.44321625045163)
(86.04117021308728, 53.29074166452141)

(25.66513725201698, 3.813477173415148)
(24.38651190293444, 1.858146524994279)

(25.66513725201698, 3.813477173415148)
(27.62847190873045, 3.240040986989111)

(25.66513725201698, 3.813477173415148)
(27.37431101928959, 4.686149187403288)

(44.39236864076558, 46.18673662381568)
(45.64430930776784, 45.55266965110705)

(44.39236864076558, 46.18673662381568)
(45.60148268454413, 46.56723745872555)

(49.68217799122545, 29.29255153027288)
(50.04188877798404, 30.48730298193076)

(49.68217799122545, 29.29255153027288)
(50.00045376366109, 28.25239548015669)

(49.68217799122545, 29.29255153027288)
(49.2049283717764, 28.52682656618686)

(34.70920957973901, 34.29066575210029)
(34.10767899750763, 32.95243917039195)

(34.70920957973901, 34.29066575210029)
(33.16442351967026, 34.16334583659139)

(34.70920957973901, 34.29066575210029)
(35.34939340905193, 35.44551230144823)

(42.6994395054429, 5.485790907570507)
(43.33486027443639, 6.897412159849857)

(42.6994395054429, 5.485790907570507)
(41.23972006002396, 5.077418200393861)

(42.6994395054429, 5.485790907570507)
(42.20095354781684, 4.264278326664783)

(74.17559594494986, 50.72045225456112)
(74.42584699900107, 51.13972678304486)

(74.17559594494986, 50.72045225456112)
(73.69616029260081, 50.76025548751691)

(74.17559594494986, 50.72045225456112)
(73.9213010184393, 50.29184924742891)

(114.9989990514705, 52.3793937153964)
(116.2866489111509, 54.29781595531692)

(114.9989990514705, 52.3793937153964)
(114.4624086154212, 50.32598353372464)

(114.9989990514705, 52.3793937153964)
(113.3132712542034, 51.54014171387809)

(114.9989990514705, 52.3793937153964)
(113.4392967896868, 52.99753058364838)

(61.62651963349607, 34.34525977096825)
(61.40104674676958, 34.81739287609629)

(61.62651963349607, 34.34525977096825)
(61.12052453049932, 34.27599623386547)

(61.62651963349607, 34.34525977096825)
(61.86629014586526, 33.93701995796343)

(48.90064301906114, 23.29114462214163)
(50.01005022957558, 23.43266459961232)

(48.90064301906114, 23.29114462214163)
(47.77476458852529, 23.07860876208242)

(50.01005022957558, 23.43266459961232)
(50.82233848339685, 23.71285933365451)

(50.01005022957558, 23.43266459961232)
(50.88937039591454, 23.01918299839671)

(50.01005022957558, 23.43266459961232)
(50.39876860907724, 24.26791167896367)

(50.01005022957558, 23.43266459961232)
(50.39874063168146, 22.38615415377292)

(37.96484233418569, 54.19640260239227)
(38.66633853048283, 52.92322777941281)

(76.14371905856092, 11.14364305196973)
(75.53051405016772, 11.16094281180963)

(76.14371905856092, 11.14364305196973)
(75.76677834226234, 10.69826745211712)

(76.14371905856092, 11.14364305196973)
(76.25079648638709, 10.58381439572365)

(76.14371905856092, 11.14364305196973)
(75.76544198475165, 11.50302527716047)

(75.53051405016772, 11.16094281180963)
(75.76677834226234, 10.69826745211712)

(75.53051405016772, 11.16094281180963)
(75.25710080661791, 10.78918872766756)

(75.53051405016772, 11.16094281180963)
(75.00872871987056, 11.21513797069096)

(75.53051405016772, 11.16094281180963)
(75.76544198475165, 11.50302527716047)

(75.53051405016772, 11.16094281180963)
(75.25626904159887, 11.59452822314543)

(76.0230814855292, 10.17763397812888)
(75.76677834226234, 10.69826745211712)

(76.0230814855292, 10.17763397812888)
(76.25079648638709, 10.58381439572365)

(76.0230814855292, 10.17763397812888)
(75.65628668742984, 9.759753590379141)

(76.0230814855292, 10.17763397812888)
(75.40282938275682, 10.32248440199564)

(75.24041553135409, 9.893541299518386)
(74.76043486049836, 9.788400305704272)

(75.24041553135409, 9.893541299518386)
(75.65628668742984, 9.759753590379141)

(75.24041553135409, 9.893541299518386)
(75.40282938275682, 10.32248440199564)

(75.24041553135409, 9.893541299518386)
(75.01327001810112, 10.17022147312318)

(75.24041553135409, 9.893541299518386)
(75.20894323882376, 9.50092231933008)

(75.76677834226234, 10.69826745211712)
(75.25710080661791, 10.78918872766756)

(75.76677834226234, 10.69826745211712)
(76.25079648638709, 10.58381439572365)

(75.76677834226234, 10.69826745211712)
(75.40282938275682, 10.32248440199564)

(75.25710080661791, 10.78918872766756)
(75.00872871987056, 11.21513797069096)

(75.25710080661791, 10.78918872766756)
(74.75667477626436, 10.80489160717421)

(75.25710080661791, 10.78918872766756)
(75.40282938275682, 10.32248440199564)

(75.25710080661791, 10.78918872766756)
(75.00595500952724, 10.51359463814661)

(75.00872871987056, 11.21513797069096)
(74.75667477626436, 10.80489160717421)

(75.00872871987056, 11.21513797069096)
(74.44368741586412, 11.15859002286254)

(75.00872871987056, 11.21513797069096)
(74.77982934453132, 11.67104419900015)

(75.00872871987056, 11.21513797069096)
(75.25626904159887, 11.59452822314543)

(50.83543723324964, 7.711699187506351)
(51.05537145649448, 8.291231369438314)

(50.83543723324964, 7.711699187506351)
(50.18497336971974, 8.137924253307904)

(102.2096041091648, 36.67455751219656)
(101.9451512230833, 37.95053434146301)

(105.0306646994113, 36.1975056411581)
(105.5416338736384, 37.98076944519158)

(105.0306646994113, 36.1975056411581)
(106.8412595682408, 36.39075451222442)

(105.0306646994113, 36.1975056411581)
(104.4984666179446, 34.2707777520882)

(3.917124306339915, 41.02257797256402)
(2.840467751336128, 42.78152440362713)

(3.917124306339915, 41.02257797256402)
(4.640873936055371, 42.64073213070446)

(3.917124306339915, 41.02257797256402)
(5.571633589299864, 41.22229768541025)

(2.840467751336128, 42.78152440362713)
(4.640873936055371, 42.64073213070446)

(2.840467751336128, 42.78152440362713)
(3.856206568504987, 44.31384616861067)

(2.840467751336128, 42.78152440362713)
(1.209487912486281, 42.90785714285715)

(4.640873936055371, 42.64073213070446)
(3.856206568504987, 44.31384616861067)

(4.640873936055371, 42.64073213070446)
(5.571633589299864, 41.22229768541025)

(4.640873936055371, 42.64073213070446)
(6.409241364681471, 42.45937227564465)

(4.640873936055371, 42.64073213070446)
(5.318506541112342, 44.01688190841962)

(82.84765517585107, 25.64645791391179)
(83.23927713597227, 26.92265444362239)

(82.84765517585107, 25.64645791391179)
(84.13468547847158, 25.8194013948512)

(82.84765517585107, 25.64645791391179)
(82.4438636826518, 24.44882393289019)

(62.18007754861947, 23.0320879773705)
(62.65156205897117, 22.999834062898)

(62.18007754861947, 23.0320879773705)
(62.3978503998912, 22.57717092934126)

(62.18007754861947, 23.0320879773705)
(61.68327416639759, 23.02619667916452)

(62.65156205897117, 22.999834062898)
(62.3978503998912, 22.57717092934126)

(62.65156205897117, 22.999834062898)
(62.84732484471482, 22.54259159224232)

(62.65156205897117, 22.999834062898)
(63.08072751399641, 22.94021155792629)

(62.65156205897117, 22.999834062898)
(62.86751183070282, 23.3725498867107)

(62.3978503998912, 22.57717092934126)
(62.84732484471482, 22.54259159224232)

(57.22168351366298, 12.65200098182519)
(57.46630352638095, 13.07808869626815)

(57.22168351366298, 12.65200098182519)
(57.50116289314843, 12.25422970705875)

(57.22168351366298, 12.65200098182519)
(56.96800421031257, 12.22139390237267)

(50.90798032781319, 49.46172802990718)
(50.71118186569586, 48.85792148547155)

(50.90798032781319, 49.46172802990718)
(51.1917380971861, 49.83467306106203)

(50.90798032781319, 49.46172802990718)
(50.24100677868836, 49.42413226664398)

(74.66172700049657, 51.55037977447247)
(74.95184048612836, 52.06165734161112)

(74.66172700049657, 51.55037977447247)
(74.19484290092213, 51.62253811877643)

(74.66172700049657, 51.55037977447247)
(74.42584699900107, 51.13972678304486)

(80.14130789317807, 14.08666360534063)
(79.44736897145586, 15.14432511993054)

(80.14130789317807, 14.08666360534063)
(79.7408685599955, 12.87224522268808)

(80.14130789317807, 14.08666360534063)
(78.95345958880826, 13.86240824233234)

(79.44736897145586, 15.14432511993054)
(79.81375981848856, 16.3661683851445)

(79.44736897145586, 15.14432511993054)
(78.7330908425683, 16.35024259778585)

(79.44736897145586, 15.14432511993054)
(78.95345958880826, 13.86240824233234)

(79.44736897145586, 15.14432511993054)
(78.40471350832225, 15.08577042085887)

(79.81375981848856, 16.3661683851445)
(80.9872418267145, 16.51251576881146)

(79.81375981848856, 16.3661683851445)
(80.1924384680209, 17.51332827771298)

(79.81375981848856, 16.3661683851445)
(78.7330908425683, 16.35024259778585)

(79.7408685599955, 12.87224522268808)
(78.60087008673825, 12.54859710570977)

(79.7408685599955, 12.87224522268808)
(78.95345958880826, 13.86240824233234)

(75.2392157684884, 52.53424641927427)
(74.71046481805156, 52.49687125372738)

(75.2392157684884, 52.53424641927427)
(74.95184048612836, 52.06165734161112)

(75.2392157684884, 52.53424641927427)
(75.3610238924418, 52.95775978379079)

(34.402000127074, 41.62407930432443)
(32.77029420699978, 42.00465218671617)

(34.402000127074, 41.62407930432443)
(33.19303642321641, 40.44757945655664)

(34.402000127074, 41.62407930432443)
(36.06468977639086, 41.83194992611245)

(34.402000127074, 41.62407930432443)
(34.39265190059727, 40.03805116535887)

(32.77029420699978, 42.00465218671617)
(33.19303642321641, 40.44757945655664)

(32.77029420699978, 42.00465218671617)
(31.74997849325784, 40.8887718737077)

(32.77029420699978, 42.00465218671617)
(32.1551729023207, 43.60136617325254)

(32.77029420699978, 42.00465218671617)
(31.37673475175241, 42.16090857646411)

(85.47691530173498, 34.71340634775022)
(84.15963366834714, 34.08316939376105)

(85.47691530173498, 34.71340634775022)
(84.44544312469314, 35.18719281540294)

(85.47691530173498, 34.71340634775022)
(86.32689944670322, 35.38133009505646)

(88.25274457651912, 34.12422520184242)
(89.20334496878071, 33.07687925315741)

(88.25274457651912, 34.12422520184242)
(87.70925803460577, 32.75696617495444)

(89.20334496878071, 33.07687925315741)
(87.70925803460577, 32.75696617495444)

(89.20334496878071, 33.07687925315741)
(90.14320946755292, 32.02884065003492)

(89.20334496878071, 33.07687925315741)
(90.67819751091476, 33.44943025952476)

(31.2710727370447, 29.25752928405094)
(29.63548142311839, 28.98824231604911)

(31.2710727370447, 29.25752928405094)
(30.53562405834732, 27.59744540785281)

(31.2710727370447, 29.25752928405094)
(32.71900431145828, 29.37433564094245)

(29.63548142311839, 28.98824231604911)
(28.02185530908216, 28.69389221476388)

(29.63548142311839, 28.98824231604911)
(28.73143347719753, 30.40210352209653)

(29.63548142311839, 28.98824231604911)
(30.53562405834732, 27.59744540785281)

(66.51243648176276, 18.10768201208117)
(66.22970627705924, 18.57948238706449)

(66.51243648176276, 18.10768201208117)
(66.27242177621474, 17.71404072401395)

(66.51243648176276, 18.10768201208117)
(66.77830914484262, 17.6607803785422)

(60.11934631351254, 26.63101743850093)
(60.52217812988005, 26.70687448982893)

(60.11934631351254, 26.63101743850093)
(59.78220734735773, 26.4336087000345)

(60.11934631351254, 26.63101743850093)
(60.41999694487724, 26.36311730941319)

(60.11934631351254, 26.63101743850093)
(59.69733915181025, 26.75190698352)

(97.19358184116246, 1.752138914700264)
(98.99909787430416, 2.388816647841054)

(97.19358184116246, 1.752138914700264)
(98.75571076576146, 1.031334641718839)

(37.35131616194602, 15.21731282653728)
(37.76023784026643, 16.54278487521386)

(37.35131616194602, 15.21731282653728)
(36.81838069907356, 13.81446101917984)

(37.76023784026643, 16.54278487521386)
(37.04396104601507, 17.83234001006672)

(37.76023784026643, 16.54278487521386)
(38.93860873366787, 16.64943693639556)

(37.76023784026643, 16.54278487521386)
(38.11020301068272, 17.57464189102469)

(37.04396104601507, 17.83234001006672)
(35.50689551864767, 17.90773096487759)

(37.04396104601507, 17.83234001006672)
(38.07502227439169, 18.72483300248651)

(37.04396104601507, 17.83234001006672)
(36.67102221164558, 18.89202435180355)

(37.04396104601507, 17.83234001006672)
(38.11020301068272, 17.57464189102469)

(35.50689551864767, 17.90773096487759)
(35.69149382413356, 19.44205927465953)

(35.50689551864767, 17.90773096487759)
(36.67102221164558, 18.89202435180355)

(35.69149382413356, 19.44205927465953)
(36.30160468722228, 20.84985796536734)

(35.69149382413356, 19.44205927465953)
(34.78208161631997, 20.52536383793353)

(35.69149382413356, 19.44205927465953)
(36.67102221164558, 18.89202435180355)

(50.04188877798404, 30.48730298193076)
(49.23691451751034, 31.24281016159437)

(50.04188877798404, 30.48730298193076)
(50.86181868205304, 30.40185706302321)

(50.04188877798404, 30.48730298193076)
(50.01917270878713, 31.4519162515752)

(58.21612525271839, 14.37054382767166)
(58.44758116783152, 14.81027735439253)

(58.21612525271839, 14.37054382767166)
(57.95815927597961, 13.93261735862355)

(58.21612525271839, 14.37054382767166)
(58.50286388854484, 13.95957277547927)

(110.9974994052571, 29.25633707895823)
(112.8196030941734, 29.65879835042809)

(110.9974994052571, 29.25633707895823)
(109.783010405724, 30.59912084347755)

(110.9974994052571, 29.25633707895823)
(112.2175628125366, 27.87125754711193)

(74.75667477626436, 10.80489160717421)
(74.44368741586412, 11.15859002286254)

(74.75667477626436, 10.80489160717421)
(74.66407479373608, 10.31390274868085)

(74.75667477626436, 10.80489160717421)
(75.00595500952724, 10.51359463814661)

(74.44368741586412, 11.15859002286254)
(74.77982934453132, 11.67104419900015)

(74.44368741586412, 11.15859002286254)
(74.27793186242434, 11.66343309211313)

(74.44368741586412, 11.15859002286254)
(73.9458525685952, 11.30348477750503)

(74.44368741586412, 11.15859002286254)
(73.9865590154675, 10.90775935517906)

(74.77982934453132, 11.67104419900015)
(74.27793186242434, 11.66343309211313)

(74.77982934453132, 11.67104419900015)
(74.54127696764728, 12.11047040620429)

(74.77982934453132, 11.67104419900015)
(75.0251707969722, 12.05533972387561)

(74.77982934453132, 11.67104419900015)
(75.25626904159887, 11.59452822314543)

(74.27793186242434, 11.66343309211313)
(74.54127696764728, 12.11047040620429)

(74.27793186242434, 11.66343309211313)
(73.98081010722083, 12.10016758626443)

(74.27793186242434, 11.66343309211313)
(73.9458525685952, 11.30348477750503)

(74.27793186242434, 11.66343309211313)
(73.85934926861096, 11.67129821286738)

(74.54127696764728, 12.11047040620429)
(73.98081010722083, 12.10016758626443)

(74.54127696764728, 12.11047040620429)
(74.29165754108675, 12.54658654317005)

(74.54127696764728, 12.11047040620429)
(74.79160344909181, 12.53274944967022)

(74.54127696764728, 12.11047040620429)
(75.0251707969722, 12.05533972387561)

(74.66407479373608, 10.31390274868085)
(74.76043486049836, 9.788400305704272)

(74.66407479373608, 10.31390274868085)
(75.01327001810112, 10.17022147312318)

(74.66407479373608, 10.31390274868085)
(74.3452114345895, 10.10549049660191)

(74.66407479373608, 10.31390274868085)
(75.00595500952724, 10.51359463814661)

(73.98081010722083, 12.10016758626443)
(74.29165754108675, 12.54658654317005)

(73.98081010722083, 12.10016758626443)
(73.81805442186764, 12.59691006908665)

(73.98081010722083, 12.10016758626443)
(73.85934926861096, 11.67129821286738)

(73.98081010722083, 12.10016758626443)
(73.595200035596, 12.26795661040755)

(74.29165754108675, 12.54658654317005)
(73.81805442186764, 12.59691006908665)

(74.29165754108675, 12.54658654317005)
(74.07390281585286, 12.98888342621053)

(74.29165754108675, 12.54658654317005)
(74.56282079180656, 12.97616511891305)

(74.29165754108675, 12.54658654317005)
(74.79160344909181, 12.53274944967022)

(73.81805442186764, 12.59691006908665)
(74.07390281585286, 12.98888342621053)

(73.81805442186764, 12.59691006908665)
(73.65250972173041, 12.97771323176709)

(73.81805442186764, 12.59691006908665)
(73.37338716301949, 12.70316526167101)

(73.81805442186764, 12.59691006908665)
(73.595200035596, 12.26795661040755)

(74.07390281585286, 12.98888342621053)
(74.56282079180656, 12.97616511891305)

(74.07390281585286, 12.98888342621053)
(74.32689203498252, 13.41554584381972)

(74.07390281585286, 12.98888342621053)
(73.75844531576317, 13.41342480540213)

(74.07390281585286, 12.98888342621053)
(73.65250972173041, 12.97771323176709)

(74.56282079180656, 12.97616511891305)
(74.32689203498252, 13.41554584381972)

(74.56282079180656, 12.97616511891305)
(74.80465454200157, 13.39281652210121)

(74.56282079180656, 12.97616511891305)
(75.02636859616558, 12.95854962114861)

(74.56282079180656, 12.97616511891305)
(74.79160344909181, 12.53274944967022)

(74.32689203498252, 13.41554584381972)
(73.75844531576317, 13.41342480540213)

(74.32689203498252, 13.41554584381972)
(74.07596502836347, 13.8524847235765)

(74.32689203498252, 13.41554584381972)
(74.5851653092704, 13.84148276110892)

(74.32689203498252, 13.41554584381972)
(74.80465454200157, 13.39281652210121)

(73.75844531576317, 13.41342480540213)
(74.07596502836347, 13.8524847235765)

(73.75844531576317, 13.41342480540213)
(73.25424769335783, 13.18115227304643)

(73.75844531576317, 13.41342480540213)
(73.58813966240994, 13.9131040629097)

(73.75844531576317, 13.41342480540213)
(73.65250972173041, 12.97771323176709)

(73.75844531576317, 13.41342480540213)
(73.35795543995232, 13.58469031562136)

(74.07596502836347, 13.8524847235765)
(74.5851653092704, 13.84148276110892)

(74.07596502836347, 13.8524847235765)
(74.34611963263875, 14.28085020535503)

(74.07596502836347, 13.8524847235765)
(73.84620840540468, 14.29396892708597)

(74.07596502836347, 13.8524847235765)
(73.58813966240994, 13.9131040629097)

(74.5851653092704, 13.84148276110892)
(74.34611963263875, 14.28085020535503)

(74.5851653092704, 13.84148276110892)
(74.84742572881905, 14.2680658367046)

(74.5851653092704, 13.84148276110892)
(75.06866520593111, 13.82804503333835)

(74.5851653092704, 13.84148276110892)
(74.80465454200157, 13.39281652210121)

(74.34611963263875, 14.28085020535503)
(73.84620840540468, 14.29396892708597)

(74.34611963263875, 14.28085020535503)
(74.10948281451134, 14.72073557495433)

(74.34611963263875, 14.28085020535503)
(74.84742572881905, 14.2680658367046)

(74.34611963263875, 14.28085020535503)
(74.60829388076121, 14.6795053277238)

(73.84620840540468, 14.29396892708597)
(74.10948281451134, 14.72073557495433)

(73.84620840540468, 14.29396892708597)
(73.60944686807511, 14.73381571845928)

(73.84620840540468, 14.29396892708597)
(73.35998248148182, 14.3341239939099)

(73.84620840540468, 14.29396892708597)
(73.58813966240994, 13.9131040629097)

(74.10948281451134, 14.72073557495433)
(73.60944686807511, 14.73381571845928)

(74.10948281451134, 14.72073557495433)
(73.87102759583433, 15.16018456520104)

(74.10948281451134, 14.72073557495433)
(74.3699294792797, 15.1044225871521)

(74.10948281451134, 14.72073557495433)
(74.60829388076121, 14.6795053277238)

(73.60944686807511, 14.73381571845928)
(73.87102759583433, 15.16018456520104)

(73.60944686807511, 14.73381571845928)
(73.37121477825897, 15.17331687792561)

(73.60944686807511, 14.73381571845928)
(73.1099335832054, 14.74701845290399)

(73.60944686807511, 14.73381571845928)
(73.35998248148182, 14.3341239939099)

(73.87102759583433, 15.16018456520104)
(74.3699294792797, 15.1044225871521)

(73.87102759583433, 15.16018456520104)
(73.37121477825897, 15.17331687792561)

(73.87102759583433, 15.16018456520104)
(73.63258009888955, 15.59963511634104)

(73.87102759583433, 15.16018456520104)
(74.12566069996707, 15.5264351808297)

(74.84742572881905, 14.2680658367046)
(75.06866520593111, 13.82804503333835)

(74.84742572881905, 14.2680658367046)
(74.60829388076121, 14.6795053277238)

(74.84742572881905, 14.2680658367046)
(75.12006570989409, 14.67156640833081)

(74.84742572881905, 14.2680658367046)
(75.34786714688762, 14.25509417500574)

(74.3699294792797, 15.1044225871521)
(74.12566069996707, 15.5264351808297)

(74.3699294792797, 15.1044225871521)
(74.60829388076121, 14.6795053277238)

(74.3699294792797, 15.1044225871521)
(74.86881787635816, 15.06046461003137)

(74.3699294792797, 15.1044225871521)
(74.62169689748174, 15.45058344004111)

(73.37121477825897, 15.17331687792561)
(73.1099335832054, 14.74701845290399)

(73.37121477825897, 15.17331687792561)
(72.87144202424061, 15.18645857244219)

(73.37121477825897, 15.17331687792561)
(73.63258009888955, 15.59963511634104)

(73.37121477825897, 15.17331687792561)
(73.13209878662836, 15.58856054225371)

(73.1099335832054, 14.74701845290399)
(72.87144202424061, 15.18645857244219)

(73.1099335832054, 14.74701845290399)
(72.61016750644656, 14.76016171105255)

(73.1099335832054, 14.74701845290399)
(72.88307407917854, 14.35137443686097)

(73.1099335832054, 14.74701845290399)
(73.35998248148182, 14.3341239939099)

(72.87144202424061, 15.18645857244219)
(72.61016750644656, 14.76016171105255)

(72.87144202424061, 15.18645857244219)
(72.37163381550022, 15.19959191787473)

(72.87144202424061, 15.18645857244219)
(73.13209878662836, 15.58856054225371)

(72.87144202424061, 15.18645857244219)
(72.60619891753929, 15.58412005585955)

(73.63258009888955, 15.59963511634104)
(73.13209878662836, 15.58856054225371)

(73.63258009888955, 15.59963511634104)
(73.35608456182318, 16.04680256641391)

(73.63258009888955, 15.59963511634104)
(73.8634127369932, 15.97095035347541)

(73.63258009888955, 15.59963511634104)
(74.12566069996707, 15.5264351808297)

(72.61016750644656, 14.76016171105255)
(72.37163381550022, 15.19959191787473)

(72.61016750644656, 14.76016171105255)
(72.12284622554287, 14.81069198879315)

(72.61016750644656, 14.76016171105255)
(72.88307407917854, 14.35137443686097)

(72.61016750644656, 14.76016171105255)
(72.41954053486155, 14.38171421013853)

(72.37163381550022, 15.19959191787473)
(72.12284622554287, 14.81069198879315)

(72.37163381550022, 15.19959191787473)
(71.8799661739448, 15.23740111413792)

(72.37163381550022, 15.19959191787473)
(72.11199599905058, 15.63094248526972)

(72.37163381550022, 15.19959191787473)
(72.60619891753929, 15.58412005585955)

(72.12284622554287, 14.81069198879315)
(71.8799661739448, 15.23740111413792)

(72.12284622554287, 14.81069198879315)
(72.41954053486155, 14.38171421013853)

(72.12284622554287, 14.81069198879315)
(71.6635104226506, 14.85272089258884)

(72.12284622554287, 14.81069198879315)
(71.94116656889676, 14.43047331331718)

(71.8799661739448, 15.23740111413792)
(72.11199599905058, 15.63094248526972)

(71.8799661739448, 15.23740111413792)
(71.63040982348691, 15.62820113040215)

(71.8799661739448, 15.23740111413792)
(71.40433384281872, 15.25186615033414)

(71.8799661739448, 15.23740111413792)
(71.6635104226506, 14.85272089258884)

(72.88307407917854, 14.35137443686097)
(72.41954053486155, 14.38171421013853)

(72.88307407917854, 14.35137443686097)
(73.35998248148182, 14.3341239939099)

(72.88307407917854, 14.35137443686097)
(72.70742354644646, 13.98387183568392)

(72.88307407917854, 14.35137443686097)
(73.14347003640687, 13.96014320967583)

(72.11199599905058, 15.63094248526972)
(71.63040982348691, 15.62820113040215)

(72.11199599905058, 15.63094248526972)
(71.83311465564256, 16.06320609781877)

(72.11199599905058, 15.63094248526972)
(72.60619891753929, 15.58412005585955)

(72.11199599905058, 15.63094248526972)
(72.34903131306729, 15.98280148772457)

(71.63040982348691, 15.62820113040215)
(71.40433384281872, 15.25186615033414)

(71.63040982348691, 15.62820113040215)
(71.13344207180812, 15.66527901625372)

(71.63040982348691, 15.62820113040215)
(71.83311465564256, 16.06320609781877)

(71.63040982348691, 15.62820113040215)
(71.3762290087289, 15.94579126373054)

(71.40433384281872, 15.25186615033414)
(71.13344207180812, 15.66527901625372)

(71.40433384281872, 15.25186615033414)
(70.93476506552024, 15.27333809410274)

(71.40433384281872, 15.25186615033414)
(71.21915330553027, 14.87357411308713)

(71.40433384281872, 15.25186615033414)
(71.6635104226506, 14.85272089258884)

(75.06866520593111, 13.82804503333835)
(75.34786714688762, 14.25509417500574)

(75.06866520593111, 13.82804503333835)
(74.80465454200157, 13.39281652210121)

(75.06866520593111, 13.82804503333835)
(75.57557153349786, 13.85108517017686)

(75.06866520593111, 13.82804503333835)
(75.26392388641463, 13.41608265081629)

(71.13344207180812, 15.66527901625372)
(70.93476506552024, 15.27333809410274)

(71.13344207180812, 15.66527901625372)
(70.63361446639185, 15.67840779623624)

(71.13344207180812, 15.66527901625372)
(71.3762290087289, 15.94579126373054)

(71.13344207180812, 15.66527901625372)
(70.91223999504815, 15.9435473917113)

(70.93476506552024, 15.27333809410274)
(70.63361446639185, 15.67840779623624)

(70.93476506552024, 15.27333809410274)
(70.7456614278456, 14.88155432453757)

(70.93476506552024, 15.27333809410274)
(70.43705213505447, 15.34116536736699)

(70.93476506552024, 15.27333809410274)
(71.21915330553027, 14.87357411308713)

(70.63361446639185, 15.67840779623624)
(70.55270705872866, 16.21181378408932)

(70.63361446639185, 15.67840779623624)
(70.22482155760174, 15.83179829552573)

(70.63361446639185, 15.67840779623624)
(70.43705213505447, 15.34116536736699)

(70.63361446639185, 15.67840779623624)
(70.91223999504815, 15.9435473917113)

(71.83311465564256, 16.06320609781877)
(71.47074044997376, 16.32605526957558)

(71.83311465564256, 16.06320609781877)
(72.34903131306729, 15.98280148772457)

(71.83311465564256, 16.06320609781877)
(72.15047809498955, 16.34583363490268)

(71.83311465564256, 16.06320609781877)
(71.3762290087289, 15.94579126373054)

(73.9458525685952, 11.30348477750503)
(73.85934926861096, 11.67129821286738)

(73.9458525685952, 11.30348477750503)
(73.9865590154675, 10.90775935517906)

(73.9458525685952, 11.30348477750503)
(73.60072868679269, 11.44038138551171)

(52.14679205901706, 42.11464122638012)
(52.63947264790909, 42.09329495514312)

(52.14679205901706, 42.11464122638012)
(52.40553403430533, 42.52919359980599)

(52.14679205901706, 42.11464122638012)
(51.91064802996355, 42.54469539682563)

(52.63947264790909, 42.09329495514312)
(52.40553403430533, 42.52919359980599)

(52.63947264790909, 42.09329495514312)
(52.89198153864739, 42.52343745453153)

(52.63947264790909, 42.09329495514312)
(53.13875219596446, 42.08909306138351)

(52.63947264790909, 42.09329495514312)
(52.88742690375865, 41.65653956846928)

(52.40553403430533, 42.52919359980599)
(52.89198153864739, 42.52343745453153)

(52.40553403430533, 42.52919359980599)
(52.64469707451902, 42.95762792286229)

(52.40553403430533, 42.52919359980599)
(52.15047032427263, 42.95951714174677)

(52.40553403430533, 42.52919359980599)
(51.91064802996355, 42.54469539682563)

(51.27376783639339, 3.031603104319313)
(51.78146380641122, 3.361117904221135)

(51.27376783639339, 3.031603104319313)
(51.31388879961992, 3.556513260854135)

(51.27376783639339, 3.031603104319313)
(51.33830499209717, 2.538284826014472)

(51.27376783639339, 3.031603104319313)
(51.66962556912751, 2.90281888295943)

(80.29869716702719, 45.25175621758224)
(79.25348601801467, 45.12620060062913)

(80.29869716702719, 45.25175621758224)
(80.15211545848797, 44.15432393299512)

(76.89937824685947, 35.50499265536831)
(77.95030002219015, 35.89843582919596)

(76.89937824685947, 35.50499265536831)
(77.65586039896493, 34.77402071192223)

(76.89937824685947, 35.50499265536831)
(76.75393976989565, 34.57547333273421)

(60.46969858863817, 18.23920927120957)
(60.21423453961899, 17.8095743835843)

(60.46969858863817, 18.23920927120957)
(60.71907973513701, 18.66771391088422)

(60.46969858863817, 18.23920927120957)
(60.72807221458366, 17.78885997148874)

(60.21423453961899, 17.8095743835843)
(59.9672793251074, 17.37805247913172)

(60.21423453961899, 17.8095743835843)
(59.70385372458505, 17.82186786803582)

(60.21423453961899, 17.8095743835843)
(60.72807221458366, 17.78885997148874)

(59.46353383257861, 16.52238060342487)
(59.71471336855571, 16.95127999824585)

(59.46353383257861, 16.52238060342487)
(59.21686295998366, 16.09074279328728)

(59.46353383257861, 16.52238060342487)
(59.7300112959793, 16.08389807590737)

(59.71471336855571, 16.95127999824585)
(59.4509073558721, 17.39311122722101)

(59.71471336855571, 16.95127999824585)
(59.9672793251074, 17.37805247913172)

(59.71471336855571, 16.95127999824585)
(60.22831949249071, 16.9362884881402)

(75.76544198475165, 11.50302527716047)
(75.25626904159887, 11.59452822314543)

(64.47772892890758, 35.14848801302213)
(64.2439938272577, 34.73058507232728)

(64.47772892890758, 35.14848801302213)
(64.15505325075608, 35.05055972674389)

(79.29372797992745, 54.79184021969903)
(78.49230743102811, 54.33256597345721)

(79.29372797992745, 54.79184021969903)
(80.27695968034072, 54.73772725039277)

(92.4464498693451, 3.032838708071626)
(94.10030503807836, 3.262285076259925)

(92.4464498693451, 3.032838708071626)
(92.9677582053848, 1.482704402038674)

(92.4464498693451, 3.032838708071626)
(91.17502926968393, 3.114346093246972)

(89.00007143362618, 1.62308817318134)
(88.06306402655936, 3.15113293652194)

(89.00007143362618, 1.62308817318134)
(89.93890892923635, 3.200141051207293)

(38.15684312175856, 1.587639330082535)
(39.09952720299026, 3.052485217362268)

(38.15684312175856, 1.587639330082535)
(37.57215580974457, 2.932237667722834)

(99.88037547600216, 35.39489786018061)
(98.71497037829539, 36.79526742583518)

(99.88037547600216, 35.39489786018061)
(99.15632551695516, 34.28283433488228)

(69.76123309272815, 12.40074258702331)
(69.60931042331401, 12.8842445192371)

(69.76123309272815, 12.40074258702331)
(69.38693324829275, 12.21264796819228)

(69.76123309272815, 12.40074258702331)
(70.10321172722841, 12.02300410463146)

(61.01400844137832, 36.88649998856788)
(60.63991382058136, 37.31163358456949)

(61.01400844137832, 36.88649998856788)
(61.29525075443434, 37.29624882982372)

(61.01400844137832, 36.88649998856788)
(61.26898302380084, 36.55220645027354)

(60.63991382058136, 37.31163358456949)
(60.99749042368617, 37.70955605662876)

(60.63991382058136, 37.31163358456949)
(61.29525075443434, 37.29624882982372)

(60.63991382058136, 37.31163358456949)
(60.57242954385507, 37.77913925839)

(60.63991382058136, 37.31163358456949)
(60.24541184161166, 37.12944946773994)

(77.11660368165576, 40.21110572617657)
(76.85740347438592, 39.18363858084422)

(77.11660368165576, 40.21110572617657)
(76.2459440343727, 41.00692816966029)

(76.85740347438592, 39.18363858084422)
(76.45806447468738, 38.24755463297345)

(76.85740347438592, 39.18363858084422)
(77.47282323792001, 38.41676161040159)

(76.85740347438592, 39.18363858084422)
(76.03932511795936, 39.0405259546617)

(76.87291911525917, 1.718738139642891)
(76.22006573248417, 1.758144169128361)

(76.87291911525917, 1.718738139642891)
(76.44177872615238, 1.265135387504689)

(76.87291911525917, 1.718738139642891)
(77.76217496219905, 1.648977928516782)

(49.35345231076583, 18.36411915006078)
(50.31717807078955, 18.98046643651717)

(49.35345231076583, 18.36411915006078)
(49.53305773465812, 19.42780528374571)

(49.35345231076583, 18.36411915006078)
(48.21174995183079, 18.31353105577512)

(50.31717807078955, 18.98046643651717)
(50.42236963114483, 20.09161883257196)

(50.31717807078955, 18.98046643651717)
(49.53305773465812, 19.42780528374571)

(50.31717807078955, 18.98046643651717)
(51.11428976893454, 18.6574455195316)

(50.42236963114483, 20.09161883257196)
(49.09427711546027, 20.31061380261565)

(50.42236963114483, 20.09161883257196)
(51.2873282600011, 20.61328409573319)

(50.42236963114483, 20.09161883257196)
(49.53305773465812, 19.42780528374571)

(50.42236963114483, 20.09161883257196)
(49.97310444172489, 20.90443239453172)

(50.42236963114483, 20.09161883257196)
(50.72356435334986, 21.04960106854133)

(80.97292865770302, 27.64127889768301)
(79.82278138062495, 26.96342234464837)

(80.97292865770302, 27.64127889768301)
(79.83697343751713, 27.93316511799657)

(64.05251754479114, 20.51073100888237)
(64.55393169152948, 20.66939721321167)

(50.92470631747194, 47.01645292986055)
(51.15205136283549, 46.44941910457455)

(50.92470631747194, 47.01645292986055)
(50.42369240818994, 46.60955883670529)

(49.23691451751034, 31.24281016159437)
(50.01917270878713, 31.4519162515752)

(67.27677401578617, 39.03237381597971)
(67.02136855340794, 39.42506090901577)

(67.27677401578617, 39.03237381597971)
(67.02072477755772, 38.60255242577137)

(67.27677401578617, 39.03237381597971)
(67.52647978824743, 39.4585992729975)

(79.50324404813932, 37.47205987374934)
(78.55801977110512, 38.36213352389775)

(79.50324404813932, 37.47205987374934)
(78.16392249501982, 37.12997610829161)

(78.55801977110512, 38.36213352389775)
(78.16392249501982, 37.12997610829161)

(78.55801977110512, 38.36213352389775)
(77.47282323792001, 38.41676161040159)

(78.55801977110512, 38.36213352389775)
(77.86597926741217, 37.86720640320041)

(3.016991114423405, 15.58943878717001)
(1.487693160665508, 14.96785714285714)

(3.016991114423405, 15.58943878717001)
(2.882576767912383, 14.03399574108812)

(3.016991114423405, 15.58943878717001)
(4.425665617809763, 15.01047719385678)

(34.7859476263837, 3.317803334095995)
(34.0527021555345, 1.641856128402331)

(34.7859476263837, 3.317803334095995)
(36.48018302884019, 3.797060159192007)

(34.7859476263837, 3.317803334095995)
(33.10646529083972, 3.022095200916212)

(3.47445621845857, 11.82330698651347)
(4.191210540703125, 9.90679932627065)

(3.47445621845857, 11.82330698651347)
(1.569247353116353, 10.94010958483962)

(3.47445621845857, 11.82330698651347)
(2.882576767912383, 14.03399574108812)

(3.47445621845857, 11.82330698651347)
(2.761034760814148, 9.9680792255187)

(3.47445621845857, 11.82330698651347)
(5.258466081933328, 10.81572918312441)

(42.16630354596468, 41.55795716581335)
(43.19510855237021, 41.18689757940291)

(42.16630354596468, 41.55795716581335)
(41.10188561928458, 41.78010859813526)

(42.16630354596468, 41.55795716581335)
(41.40534993158112, 40.88545983821832)

(65.44113597431019, 35.16831259251917)
(65.71651855217758, 34.7484084336926)

(65.44113597431019, 35.16831259251917)
(65.12563861030581, 35.59150364248332)

(65.44113597431019, 35.16831259251917)
(65.69407616128647, 35.58906668275313)

(77.69654213915983, 23.41146608640122)
(77.01805731123575, 24.47783919857813)

(77.69654213915983, 23.41146608640122)
(76.6797110742798, 23.59913768545206)

(77.69654213915983, 23.41146608640122)
(76.77446692918454, 22.8004904426014)

(76.4927341354021, 55.41465958323323)
(76.59630925973475, 54.69904709833432)

(76.4927341354021, 55.41465958323323)
(76.14435797018972, 55.04644765369533)

(76.59630925973475, 54.69904709833432)
(76.14435797018972, 55.04644765369533)

(76.59630925973475, 54.69904709833432)
(76.18755443736127, 54.20322041277258)

(50.50261707806823, 0.4926770216577765)
(50.42477219709763, 1.202407151809776)

(50.50261707806823, 0.4926770216577765)
(50.85813968719333, 0.8404746036369666)

(50.42477219709763, 1.202407151809776)
(50.85813968719333, 0.8404746036369666)

(50.42477219709763, 1.202407151809776)
(50.83281023208802, 1.66222589392531)

(109.1591143478966, 33.55206773334083)
(109.7476822137322, 35.58164309613451)

(109.1591143478966, 33.55206773334083)
(108.5708801385274, 31.88982211440646)

(109.1591143478966, 33.55206773334083)
(110.3759610178933, 32.3489170892013)

(91.39701462183012, 46.23855871993354)
(91.07163043116165, 44.90751808274196)

(91.39701462183012, 46.23855871993354)
(92.70495410306744, 45.70629301296353)

(91.07163043116165, 44.90751808274196)
(89.41326773307279, 44.5991451179397)

(91.07163043116165, 44.90751808274196)
(90.49769996329769, 43.61040715109609)

(91.07163043116165, 44.90751808274196)
(92.26661221008106, 44.11875907754474)

(91.07163043116165, 44.90751808274196)
(92.70495410306744, 45.70629301296353)

(84.47876039806553, 19.57449672319951)
(83.1449958738877, 19.25184226994516)

(84.47876039806553, 19.57449672319951)
(83.72047012309872, 20.638224093075)

(92.91503867107079, 54.20350347980718)
(93.90154518096882, 52.73218388827229)

(49.09427711546027, 20.31061380261565)
(49.53305773465812, 19.42780528374571)

(49.09427711546027, 20.31061380261565)
(49.97310444172489, 20.90443239453172)

(78.60087008673825, 12.54859710570977)
(77.80570841891436, 13.20796054881248)

(78.60087008673825, 12.54859710570977)
(78.95345958880826, 13.86240824233234)

(39.99558137785199, 10.29700764203184)
(40.43853765694256, 11.74416925182738)

(40.43853765694256, 11.74416925182738)
(42.03095776783053, 11.99156114061253)

(42.03095776783053, 11.99156114061253)
(42.89055460965015, 10.78422006749268)

(42.03095776783053, 11.99156114061253)
(42.09575869044309, 13.33457067881501)

(42.03095776783053, 11.99156114061253)
(43.33533687277157, 11.79076221536948)

(120.4089958379946, 3.832470810711637)
(122.0698752254569, 2.708331464532129)

(120.4089958379946, 3.832470810711637)
(122.0756734268733, 4.582942809919878)

(120.4089958379946, 3.832470810711637)
(120.7136295886125, 5.63941204798417)

(122.0698752254569, 2.708331464532129)
(122.0756734268733, 4.582942809919878)

(122.0698752254569, 2.708331464532129)
(123.9045334949537, 1.63843922207894)

(122.0698752254569, 2.708331464532129)
(123.7236416917585, 3.729753437651826)

(122.0698752254569, 2.708331464532129)
(122.1183071812092, 1.145330984171697)

(122.0756734268733, 4.582942809919878)
(123.6258260939597, 5.631014053505542)

(122.0756734268733, 4.582942809919878)
(123.7236416917585, 3.729753437651826)

(122.0756734268733, 4.582942809919878)
(120.7136295886125, 5.63941204798417)

(122.0756734268733, 4.582942809919878)
(122.1433349141523, 6.078754262096595)

(65.83795389123091, 25.07083704171945)
(65.33218815372905, 25.0930656122564)

(65.83795389123091, 25.07083704171945)
(65.59716816957324, 25.49283272517671)

(65.83795389123091, 25.07083704171945)
(65.58265920511406, 24.78731082485803)

(65.83795389123091, 25.07083704171945)
(66.08085837665942, 24.78598913559864)

(82.40182831170108, 49.82136538792155)
(83.57703859519688, 48.7149874017792)

(82.40182831170108, 49.82136538792155)
(82.21297882260686, 48.09447883429421)

(82.40182831170108, 49.82136538792155)
(81.67575549382703, 50.92165267611502)

(82.40182831170108, 49.82136538792155)
(81.22990019844251, 50.01270029295695)

(83.57703859519688, 48.7149874017792)
(83.23969603328008, 47.22791457356183)

(83.57703859519688, 48.7149874017792)
(82.21297882260686, 48.09447883429421)

(78.75181893498764, 35.11915338446155)
(78.37979649987525, 33.98551225426169)

(78.75181893498764, 35.11915338446155)
(77.95030002219015, 35.89843582919596)

(78.75181893498764, 35.11915338446155)
(77.65586039896493, 34.77402071192223)

(78.37979649987525, 33.98551225426169)
(79.14212496586268, 33.11197643678407)

(78.37979649987525, 33.98551225426169)
(77.97472595365755, 32.97258021719082)

(78.37979649987525, 33.98551225426169)
(77.35516850674749, 33.80829124296591)

(78.37979649987525, 33.98551225426169)
(77.65586039896493, 34.77402071192223)

(79.14212496586268, 33.11197643678407)
(77.97472595365755, 32.97258021719082)

(79.14212496586268, 33.11197643678407)
(78.61107279540728, 32.1976459550707)

(79.14212496586268, 33.11197643678407)
(79.87628487870747, 32.03701186478931)

(79.14212496586268, 33.11197643678407)
(80.36515349472373, 33.31228378289382)

(77.97472595365755, 32.97258021719082)
(78.61107279540728, 32.1976459550707)

(77.97472595365755, 32.97258021719082)
(77.35516850674749, 33.80829124296591)

(77.97472595365755, 32.97258021719082)
(76.83583479644594, 32.9455102017052)

(77.97472595365755, 32.97258021719082)
(77.51522403278275, 32.18849041237963)

(78.61107279540728, 32.1976459550707)
(79.87628487870747, 32.03701186478931)

(78.61107279540728, 32.1976459550707)
(77.51522403278275, 32.18849041237963)

(78.61107279540728, 32.1976459550707)
(78.12553173941656, 31.46358084929761)

(78.61107279540728, 32.1976459550707)
(79.03967294051134, 31.33106265969668)

(79.87628487870747, 32.03701186478931)
(80.36515349472373, 33.31228378289382)

(79.87628487870747, 32.03701186478931)
(81.14915848549218, 32.31862621651011)

(79.87628487870747, 32.03701186478931)
(79.83652711487939, 30.9225374292826)

(79.87628487870747, 32.03701186478931)
(79.03967294051134, 31.33106265969668)

(77.35516850674749, 33.80829124296591)
(76.83583479644594, 32.9455102017052)

(77.35516850674749, 33.80829124296591)
(77.65586039896493, 34.77402071192223)

(77.35516850674749, 33.80829124296591)
(76.75393976989565, 34.57547333273421)

(77.35516850674749, 33.80829124296591)
(76.49523576464996, 33.7801989611788)

(76.83583479644594, 32.9455102017052)
(76.02767872956196, 33.21405710063991)

(76.83583479644594, 32.9455102017052)
(76.0064704512257, 32.57384422618995)

(76.83583479644594, 32.9455102017052)
(77.51522403278275, 32.18849041237963)

(76.83583479644594, 32.9455102017052)
(76.53732641073273, 31.98873733126327)

(76.83583479644594, 32.9455102017052)
(76.49523576464996, 33.7801989611788)

(50.99640061588114, 40.3007210720178)
(51.65498948432751, 40.32283580409401)

(50.99640061588114, 40.3007210720178)
(51.28219014275281, 40.89110163793448)

(51.65498948432751, 40.32283580409401)
(52.15355627936985, 40.36002827367849)

(51.65498948432751, 40.32283580409401)
(51.28219014275281, 40.89110163793448)

(51.65498948432751, 40.32283580409401)
(51.96497668548034, 39.97286484116961)

(36.27516523949775, 12.39945641600664)
(36.81838069907356, 13.81446101917984)

(80.74125416765972, 9.8411177794699)
(80.24597977216897, 8.770265341874484)

(80.74125416765972, 9.8411177794699)
(81.50126555584268, 8.82873752813379)

(80.24597977216897, 8.770265341874484)
(79.08692315254306, 8.71872661472652)

(80.24597977216897, 8.770265341874484)
(79.76069257643069, 7.722019378138011)

(80.24597977216897, 8.770265341874484)
(80.91579587411228, 7.812574622425728)

(80.24597977216897, 8.770265341874484)
(81.50126555584268, 8.82873752813379)

(79.08692315254306, 8.71872661472652)
(79.76069257643069, 7.722019378138011)

(79.08692315254306, 8.71872661472652)
(78.43358611890666, 9.648768912972546)

(79.08692315254306, 8.71872661472652)
(78.66906082010968, 7.63287367528218)

(79.08692315254306, 8.71872661472652)
(78.02057221415568, 8.69242652577562)

(79.76069257643069, 7.722019378138011)
(80.91579587411228, 7.812574622425728)

(79.76069257643069, 7.722019378138011)
(78.66906082010968, 7.63287367528218)

(79.76069257643069, 7.722019378138011)
(79.453365537746, 6.797856994653959)

(79.76069257643069, 7.722019378138011)
(80.36456569805321, 6.979506373986915)

(80.91579587411228, 7.812574622425728)
(81.46366976335206, 6.540927513938737)

(80.91579587411228, 7.812574622425728)
(81.50126555584268, 8.82873752813379)

(80.91579587411228, 7.812574622425728)
(80.36456569805321, 6.979506373986915)

(76.2459440343727, 41.00692816966029)
(75.2326186627017, 40.88840674143583)

(76.2459440343727, 41.00692816966029)
(76.7759387338995, 42.10166062677889)

(76.2459440343727, 41.00692816966029)
(76.02041370799567, 41.7509156481181)

(75.2326186627017, 40.88840674143583)
(75.03498259221314, 40.38459105171879)

(75.2326186627017, 40.88840674143583)
(74.77850972236064, 40.79693864199744)

(75.2326186627017, 40.88840674143583)
(74.9511877625287, 41.20171586477431)

(46.34508339175862, 28.07897627984905)
(47.04798288825454, 27.02387410114254)

(46.34508339175862, 28.07897627984905)
(47.48812177606796, 27.86442066501763)

(46.34508339175862, 28.07897627984905)
(46.37039828097247, 29.0347185974186)

(111.9461363110175, 48.72764327180119)
(111.8191554269783, 50.72331070617791)

(111.9461363110175, 48.72764327180119)
(113.0818800501731, 49.86413377150873)

(111.8191554269783, 50.72331070617791)
(110.3930582151269, 51.7790140633509)

(111.8191554269783, 50.72331070617791)
(111.9675782303983, 52.51932648702568)

(111.8191554269783, 50.72331070617791)
(113.3132712542034, 51.54014171387809)

(111.8191554269783, 50.72331070617791)
(113.0818800501731, 49.86413377150873)

(110.3930582151269, 51.7790140633509)
(111.9675782303983, 52.51932648702568)

(110.3930582151269, 51.7790140633509)
(110.4528464522572, 53.83379089134728)

(110.3930582151269, 51.7790140633509)
(108.7712327570778, 51.15665505383495)

(110.3930582151269, 51.7790140633509)
(109.106942836893, 52.72537171077359)

(111.9675782303983, 52.51932648702568)
(110.4528464522572, 53.83379089134728)

(111.9675782303983, 52.51932648702568)
(112.4994331381703, 54.2219336591711)

(111.9675782303983, 52.51932648702568)
(113.3132712542034, 51.54014171387809)

(111.9675782303983, 52.51932648702568)
(113.4392967896868, 52.99753058364838)

(61.97088365272588, 20.90186702089164)
(62.37666238463412, 21.17830686776215)

(61.97088365272588, 20.90186702089164)
(61.4415183022838, 20.86299048657993)

(61.97088365272588, 20.90186702089164)
(61.70026237003557, 20.36163828775284)

(61.97088365272588, 20.90186702089164)
(62.05833766886386, 21.39159977524756)

(62.37666238463412, 21.17830686776215)
(62.79345088362381, 20.95811592020406)

(62.37666238463412, 21.17830686776215)
(62.67297594200425, 21.40529693303838)

(62.37666238463412, 21.17830686776215)
(62.05833766886386, 21.39159977524756)

(64.2439938272577, 34.73058507232728)
(64.0026536162721, 34.29289197898854)

(64.2439938272577, 34.73058507232728)
(64.47561824334511, 34.31139214212298)

(64.2439938272577, 34.73058507232728)
(63.76779251567703, 34.58919026367327)

(64.2439938272577, 34.73058507232728)
(64.15505325075608, 35.05055972674389)

(44.67604609264409, 30.0490915150658)
(45.97782040849361, 30.18727463691748)

(44.67604609264409, 30.0490915150658)
(45.11815419686006, 31.29122325826733)

(45.97782040849361, 30.18727463691748)
(45.11815419686006, 31.29122325826733)

(45.97782040849361, 30.18727463691748)
(46.31573236250033, 31.64700006193149)

(45.97782040849361, 30.18727463691748)
(46.93574061886443, 29.72426020399318)

(45.97782040849361, 30.18727463691748)
(46.37039828097247, 29.0347185974186)

(45.11815419686006, 31.29122325826733)
(46.31573236250033, 31.64700006193149)

(84.42157790553667, 42.40267838081432)
(83.44149001354494, 43.50016592656281)

(84.42157790553667, 42.40267838081432)
(82.91046417470909, 42.10088727363755)

(84.42157790553667, 42.40267838081432)
(84.04325338847045, 41.03988700090957)

(52.65800659601125, 49.89160196602607)
(52.93592490763442, 50.33277474431405)

(52.65800659601125, 49.89160196602607)
(52.40451756271906, 49.45489642786946)

(52.65800659601125, 49.89160196602607)
(52.42487244981091, 50.35258438372223)

(52.93592490763442, 50.33277474431405)
(53.22580812262467, 50.77100519470169)

(52.93592490763442, 50.33277474431405)
(52.70811829688348, 50.78207787082461)

(52.93592490763442, 50.33277474431405)
(52.42487244981091, 50.35258438372223)

(77.95030002219015, 35.89843582919596)
(78.16392249501982, 37.12997610829161)

(77.95030002219015, 35.89843582919596)
(77.65586039896493, 34.77402071192223)

(75.46580863905466, 30.62413067458336)
(75.07869602351556, 30.25151038317017)

(75.07869602351556, 30.25151038317017)
(74.61096733619922, 30.34540852649923)

(75.07869602351556, 30.25151038317017)
(74.77543164236923, 29.90859569286531)

(75.07869602351556, 30.25151038317017)
(75.22907491295061, 29.72997147862014)

(74.61096733619922, 30.34540852649923)
(74.77543164236923, 29.90859569286531)

(74.61096733619922, 30.34540852649923)
(74.41311943934413, 30.76460022923299)

(74.61096733619922, 30.34540852649923)
(74.1460484380199, 30.33854294670865)

(74.61096733619922, 30.34540852649923)
(74.34888031987171, 29.9387302475079)

(74.77543164236923, 29.90859569286531)
(75.22907491295061, 29.72997147862014)

(74.77543164236923, 29.90859569286531)
(74.34888031987171, 29.9387302475079)

(74.77543164236923, 29.90859569286531)
(74.85197344564946, 29.53702753023746)

(74.77543164236923, 29.90859569286531)
(74.54141548471914, 29.61688360253565)

(78.43358611890666, 9.648768912972546)
(78.02057221415568, 8.69242652577562)

(40.09168308191686, 42.61633769432844)
(41.0007702154561, 43.99294745304714)

(40.09168308191686, 42.61633769432844)
(41.10188561928458, 41.78010859813526)

(40.09168308191686, 42.61633769432844)
(39.17263116147792, 41.90093889324618)

(40.36288335269393, 28.12478433493177)
(41.69380496408837, 28.40043492671962)

(40.36288335269393, 28.12478433493177)
(41.31889564695378, 27.20946547030028)

(40.36288335269393, 28.12478433493177)
(39.98364699222702, 26.87086394147021)

(61.03937737353529, 35.18961051468332)
(61.40104674676958, 34.81739287609629)

(61.03937737353529, 35.18961051468332)
(60.71164085170814, 35.54359175062221)

(61.03937737353529, 35.18961051468332)
(60.57283594333704, 35.1190488265869)

(62.40919432415819, 24.26099454225328)
(62.19740811557484, 24.73904492487615)

(62.40919432415819, 24.26099454225328)
(62.67630272031513, 24.58989378567439)

(62.40919432415819, 24.26099454225328)
(62.8680848202119, 24.16780827866854)

(62.19740811557484, 24.73904492487615)
(61.70791970541676, 24.75900553841462)

(62.19740811557484, 24.73904492487615)
(62.56222210329738, 25.01662318205885)

(62.19740811557484, 24.73904492487615)
(62.67630272031513, 24.58989378567439)

(61.70791970541676, 24.75900553841462)
(61.43913792472916, 24.32391042843723)

(61.70791970541676, 24.75900553841462)
(61.58988149611864, 25.21567038982563)

(61.70791970541676, 24.75900553841462)
(61.22321054734566, 24.75758166651465)

(62.56222210329738, 25.01662318205885)
(62.89521925401056, 24.86190658470131)

(62.56222210329738, 25.01662318205885)
(62.67630272031513, 24.58989378567439)

(62.56222210329738, 25.01662318205885)
(62.57762300361208, 25.37535976441116)

(86.72089987581184, 14.76280808981281)
(85.2663254549991, 14.59695750961742)

(86.72089987581184, 14.76280808981281)
(85.81818909954293, 16.00286693832777)

(85.2663254549991, 14.59695750961742)
(85.81818909954293, 16.00286693832777)

(85.2663254549991, 14.59695750961742)
(84.40646676901578, 15.84730573593369)

(85.2663254549991, 14.59695750961742)
(84.75262184527239, 13.11466946954208)

(85.2663254549991, 14.59695750961742)
(83.85977071403326, 14.68774701383708)

(84.96547953699451, 28.42459989805835)
(83.6538946301522, 28.18007198001305)

(75.03498259221314, 40.38459105171879)
(74.78187223329137, 39.88039693069442)

(75.03498259221314, 40.38459105171879)
(74.77850972236064, 40.79693864199744)

(83.44149001354494, 43.50016592656281)
(82.91046417470909, 42.10088727363755)

(82.91046417470909, 42.10088727363755)
(84.04325338847045, 41.03988700090957)

(82.91046417470909, 42.10088727363755)
(81.8080934288795, 41.35727896481426)

(82.91046417470909, 42.10088727363755)
(81.83874202965394, 42.31868494112365)

(84.1962310227701, 37.28633680782276)
(82.84850090313088, 37.04159487284497)

(84.1962310227701, 37.28633680782276)
(83.71986560817228, 36.10373064231089)

(46.33319565368367, 14.49312681213435)
(47.07271052626382, 13.5734144535768)

(46.33319565368367, 14.49312681213435)
(46.59239254923406, 15.65949336675476)

(47.07271052626382, 13.5734144535768)
(48.15919095455516, 13.68699818731952)

(77.79758617226724, 42.4301556107288)
(77.04835966957708, 43.25581894344964)

(77.79758617226724, 42.4301556107288)
(76.7759387338995, 42.10166062677889)

(80.9872418267145, 16.51251576881146)
(80.1924384680209, 17.51332827771298)

(47.71462912840753, 38.88752816347713)
(47.45787967744415, 37.86086540239447)

(47.71462912840753, 38.88752816347713)
(48.7473767735893, 39.11657293350171)

(47.71462912840753, 38.88752816347713)
(48.465288131569, 38.09868415279114)

(47.45787967744415, 37.86086540239447)
(48.465288131569, 38.09868415279114)

(47.45787967744415, 37.86086540239447)
(47.17115044618353, 36.83170612863763)

(47.45787967744415, 37.86086540239447)
(46.32912465672906, 37.71027887930658)

(48.47421277290282, 1.728584555955951)
(47.2262137230429, 1.956473610527766)

(48.47421277290282, 1.728584555955951)
(49.05216672467718, 2.333226096776393)

(51.50498392904667, 17.92342160255345)
(51.69843574995259, 17.32626325942129)

(51.50498392904667, 17.92342160255345)
(51.70924835971303, 18.65145499933321)

(51.50498392904667, 17.92342160255345)
(51.97969429272737, 18.16876147456204)

(51.50498392904667, 17.92342160255345)
(51.89955557899706, 17.7218780900312)

(51.50498392904667, 17.92342160255345)
(51.11428976893454, 18.6574455195316)

(51.69843574995259, 17.32626325942129)
(51.69087113533101, 16.89175952037674)

(51.69843574995259, 17.32626325942129)
(51.89955557899706, 17.7218780900312)

(51.69843574995259, 17.32626325942129)
(52.09146723113435, 17.44278626150843)

(75.22907491295061, 29.72997147862014)
(75.1042062682201, 29.22527557841026)

(75.22907491295061, 29.72997147862014)
(75.70586894488396, 29.77871799185797)

(75.22907491295061, 29.72997147862014)
(74.85197344564946, 29.53702753023746)

(75.82437024476567, 7.775013106105327)
(75.27469905576746, 7.99854654538996)

(75.82437024476567, 7.775013106105327)
(75.75539395140086, 8.249458857345616)

(75.82437024476567, 7.775013106105327)
(75.48312365248078, 7.403110005584278)

(83.1449958738877, 19.25184226994516)
(82.17802764544703, 20.12038958784966)

(83.1449958738877, 19.25184226994516)
(83.72047012309872, 20.638224093075)

(90.00598023450053, 23.94048998228776)
(88.47398521158601, 23.65304950998737)

(90.00598023450053, 23.94048998228776)
(89.10850987616567, 25.09971532229266)

(88.47398521158601, 23.65304950998737)
(89.10850987616567, 25.09971532229266)

(88.47398521158601, 23.65304950998737)
(87.05953726623352, 24.0088690890314)

(88.47398521158601, 23.65304950998737)
(88.22365915111934, 22.18416934016866)

(105.5416338736384, 37.98076944519158)
(106.8412595682408, 36.39075451222442)

(105.5416338736384, 37.98076944519158)
(107.3344604378344, 38.37968272132748)

(118.8335524582538, 15.46866671918559)
(117.2730602295514, 17.06557127799041)

(118.8335524582538, 15.46866671918559)
(116.9109665343955, 15.14429597303343)

(118.8335524582538, 15.46866671918559)
(120.4980243882648, 15.87335302759046)

(49.53151444855692, 25.6142124846637)
(49.95299129115028, 26.67195965109601)

(49.53151444855692, 25.6142124846637)
(50.34615762435417, 25.10700891323814)

(49.53151444855692, 25.6142124846637)
(50.37859709429831, 25.96745910132901)

(85.81818909954293, 16.00286693832777)
(84.40646676901578, 15.84730573593369)

(62.79345088362381, 20.95811592020406)
(62.67297594200425, 21.40529693303838)

(62.79345088362381, 20.95811592020406)
(62.70628434604107, 20.50921473588578)

(27.62847190873045, 3.240040986989111)
(28.33150515507118, 1.601497646274105)

(27.62847190873045, 3.240040986989111)
(29.28464387591733, 2.862180362040053)

(27.62847190873045, 3.240040986989111)
(27.37431101928959, 4.686149187403288)

(21.28181902147281, 3.481198460927626)
(19.45193385106394, 3.374273034011036)

(21.28181902147281, 3.481198460927626)
(20.41172255745644, 1.704809838288618)

(19.45193385106394, 3.374273034011036)
(18.41048065990469, 4.8527481799666)

(19.45193385106394, 3.374273034011036)
(20.41172255745644, 1.704809838288618)

(19.45193385106394, 3.374273034011036)
(17.68992450102378, 3.067734924875015)

(18.41048065990469, 4.8527481799666)
(17.05357506766425, 6.237565156585255)

(18.41048065990469, 4.8527481799666)
(19.07618558499582, 6.600544798938802)

(18.41048065990469, 4.8527481799666)
(17.68992450102378, 3.067734924875015)

(42.89055460965015, 10.78422006749268)
(44.27329786035852, 11.08706262131414)

(42.89055460965015, 10.78422006749268)
(43.33533687277157, 11.79076221536948)

(44.27329786035852, 11.08706262131414)
(45.38677444539213, 10.873211900818)

(44.27329786035852, 11.08706262131414)
(44.17866072109011, 12.18386413088368)

(44.27329786035852, 11.08706262131414)
(44.93166584376976, 9.946289138109748)

(44.27329786035852, 11.08706262131414)
(43.33533687277157, 11.79076221536948)

(58.44758116783152, 14.81027735439253)
(58.97261826654593, 14.81023957346093)

(58.44758116783152, 14.81027735439253)
(58.710301001859, 15.23524812229005)

(58.44758116783152, 14.81027735439253)
(58.20161167407608, 15.23245359481028)

(58.97261826654593, 14.81023957346093)
(58.710301001859, 15.23524812229005)

(58.97261826654593, 14.81023957346093)
(59.22973486336161, 15.23328076983715)

(58.710301001859, 15.23524812229005)
(58.97010052425527, 15.66591660015468)

(58.710301001859, 15.23524812229005)
(59.22973486336161, 15.23328076983715)

(58.710301001859, 15.23524812229005)
(58.4520561648403, 15.67329216126472)

(58.710301001859, 15.23524812229005)
(58.20161167407608, 15.23245359481028)

(30.48059800973328, 35.1858620482413)
(32.16025632681736, 35.45861134944541)

(30.48059800973328, 35.1858620482413)
(31.52030915745532, 33.85738408758203)

(32.16025632681736, 35.45861134944541)
(31.52030915745532, 33.85738408758203)

(32.16025632681736, 35.45861134944541)
(33.16442351967026, 34.16334583659139)

(92.07974744314947, 39.91248947903478)
(91.64807421716506, 38.48606233334424)

(83.23969603328008, 47.22791457356183)
(82.21297882260686, 48.09447883429421)

(94.26228996149202, 37.39315754473817)
(92.54151774253691, 37.11853095845733)

(92.54151774253691, 37.11853095845733)
(91.64807421716506, 38.48606233334424)

(92.54151774253691, 37.11853095845733)
(92.45011915497452, 35.45874075085216)

(92.54151774253691, 37.11853095845733)
(91.46920279771881, 36.26384059202286)

(33.19303642321641, 40.44757945655664)
(31.74997849325784, 40.8887718737077)

(33.19303642321641, 40.44757945655664)
(32.13738896445803, 39.64507082391428)

(33.19303642321641, 40.44757945655664)
(34.39265190059727, 40.03805116535887)

(37.4371923055713, 27.46019674574051)
(36.91121103438641, 26.04357421295573)

(37.4371923055713, 27.46019674574051)
(38.61042100293112, 26.2279758942155)

(36.91121103438641, 26.04357421295573)
(37.84041665196893, 24.85014711836756)

(36.91121103438641, 26.04357421295573)
(38.61042100293112, 26.2279758942155)

(110.4528464522572, 53.83379089134728)
(112.4994331381703, 54.2219336591711)

(110.4528464522572, 53.83379089134728)
(109.106942836893, 52.72537171077359)

(48.85858736916791, 41.83959572770485)
(48.27914673024661, 42.68737692337361)

(48.85858736916791, 41.83959572770485)
(49.25737376188341, 42.7047146916745)

(48.27914673024661, 42.68737692337361)
(47.16224560864458, 42.54847312996922)

(48.27914673024661, 42.68737692337361)
(49.25737376188341, 42.7047146916745)

(48.27914673024661, 42.68737692337361)
(48.68472488424639, 43.43869709030623)

(48.27914673024661, 42.68737692337361)
(47.64920173069074, 43.37773817484338)

(91.00613420443055, 26.91299317496287)
(89.5758289427948, 26.66541613823374)

(91.00613420443055, 26.91299317496287)
(92.50419931062007, 27.21322399193156)

(91.00613420443055, 26.91299317496287)
(91.52019979015478, 28.38078419606991)

(89.5758289427948, 26.66541613823374)
(88.63716179657989, 27.88852218143536)

(89.5758289427948, 26.66541613823374)
(88.17750821035628, 26.44844085051637)

(89.5758289427948, 26.66541613823374)
(89.10850987616567, 25.09971532229266)

(33.90564217452251, 54.26784201837388)
(32.85392581468123, 52.83270815902677)

(33.90564217452251, 54.26784201837388)
(34.51645785111855, 52.90696832799426)

(61.47652595516513, 19.05353707470949)
(61.2319082589426, 18.63926337324386)

(61.47652595516513, 19.05353707470949)
(61.25222497732943, 19.56400007919329)

(65.49557950349354, 19.01725825989284)
(65.74744409053966, 18.60160885508768)

(65.49557950349354, 19.01725825989284)
(66.02408764228353, 19.0602970788911)

(65.49557950349354, 19.01725825989284)
(65.68568161525741, 19.44316219455853)

(38.68599623308506, 40.78355997060886)
(37.11276254293786, 40.60666504646224)

(38.68599623308506, 40.78355997060886)
(37.70407251694972, 41.86204422552542)

(38.68599623308506, 40.78355997060886)
(39.17263116147792, 41.90093889324618)

(37.11276254293786, 40.60666504646224)
(36.06468977639086, 41.83194992611245)

(37.11276254293786, 40.60666504646224)
(37.70407251694972, 41.86204422552542)

(108.0005634285225, 13.00485978856128)
(106.2526961963481, 12.55239801817007)

(108.0005634285225, 13.00485978856128)
(109.7384354033067, 13.52835009777602)

(108.0005634285225, 13.00485978856128)
(106.7636324672404, 14.35022236035135)

(106.2526961963481, 12.55239801817007)
(105.6904450301848, 10.7914004090984)

(106.2526961963481, 12.55239801817007)
(105.0022289254824, 13.8889889567202)

(106.2526961963481, 12.55239801817007)
(106.7636324672404, 14.35022236035135)

(29.54774550526518, 44.62749196995316)
(30.67817895352778, 43.28779029908129)

(29.54774550526518, 44.62749196995316)
(28.98845385377488, 42.91896576948024)

(29.54774550526518, 44.62749196995316)
(27.76663545849734, 44.29766169317639)

(30.67817895352778, 43.28779029908129)
(28.98845385377488, 42.91896576948024)

(30.67817895352778, 43.28779029908129)
(30.20467706865323, 41.50175278099129)

(30.67817895352778, 43.28779029908129)
(32.1551729023207, 43.60136617325254)

(30.67817895352778, 43.28779029908129)
(31.37673475175241, 42.16090857646411)

(28.98845385377488, 42.91896576948024)
(30.20467706865323, 41.50175278099129)

(28.98845385377488, 42.91896576948024)
(28.43035628385087, 41.19686744348004)

(28.98845385377488, 42.91896576948024)
(27.16678166642472, 42.56956745609952)

(28.98845385377488, 42.91896576948024)
(27.76663545849734, 44.29766169317639)

(30.20467706865323, 41.50175278099129)
(28.43035628385087, 41.19686744348004)

(30.20467706865323, 41.50175278099129)
(31.74997849325784, 40.8887718737077)

(30.20467706865323, 41.50175278099129)
(31.37673475175241, 42.16090857646411)

(30.20467706865323, 41.50175278099129)
(29.54028785055974, 40.476669103414)

(28.43035628385087, 41.19686744348004)
(27.16678166642472, 42.56956745609952)

(28.43035628385087, 41.19686744348004)
(26.57629054333955, 40.86148451853713)

(28.43035628385087, 41.19686744348004)
(28.89147666924127, 39.46007178698979)

(28.43035628385087, 41.19686744348004)
(27.50507496785665, 39.73245743948077)

(28.43035628385087, 41.19686744348004)
(29.54028785055974, 40.476669103414)

(27.16678166642472, 42.56956745609952)
(26.57629054333955, 40.86148451853713)

(27.16678166642472, 42.56956745609952)
(25.26343480023844, 42.18700652693352)

(27.16678166642472, 42.56956745609952)
(27.76663545849734, 44.29766169317639)

(26.57629054333955, 40.86148451853713)
(25.26343480023844, 42.18700652693352)

(26.57629054333955, 40.86148451853713)
(24.79872909492934, 40.47606715614623)

(26.57629054333955, 40.86148451853713)
(26.10406627891752, 38.96773614888262)

(26.57629054333955, 40.86148451853713)
(27.50507496785665, 39.73245743948077)

(60.11491802862817, 28.31748541383288)
(59.86876540063125, 27.88612959698874)

(60.11491802862817, 28.31748541383288)
(59.85819543264923, 28.70735050493662)

(60.11491802862817, 28.31748541383288)
(60.35386390039882, 28.75148353051204)

(71.23053457049016, 28.69124072793317)
(71.10020822009116, 28.27276604538585)

(71.23053457049016, 28.69124072793317)
(71.66204069262605, 28.77199238004203)

(71.23053457049016, 28.69124072793317)
(70.7772871357647, 28.69735980623225)

(81.44215453006078, 40.20052557962433)
(80.57442906344147, 41.02813361386198)

(81.44215453006078, 40.20052557962433)
(81.8080934288795, 41.35727896481426)

(50.86444373087713, 44.51692600871435)
(51.47257939049396, 44.33322200897656)

(50.86444373087713, 44.51692600871435)
(51.28112734442472, 45.13426843570099)

(50.86444373087713, 44.51692600871435)
(51.10832394349636, 44.07365512221565)

(50.86444373087713, 44.51692600871435)
(51.64404247695173, 44.78324312266509)

(51.47257939049396, 44.33322200897656)
(51.93006517222739, 44.28092177038728)

(51.47257939049396, 44.33322200897656)
(51.10832394349636, 44.07365512221565)

(51.47257939049396, 44.33322200897656)
(51.64404247695173, 44.78324312266509)

(51.47257939049396, 44.33322200897656)
(51.76317524978413, 43.93184345362478)

(48.71396623378707, 11.74991254381733)
(49.4061090117223, 10.60211032965806)

(48.71396623378707, 11.74991254381733)
(48.67915111865554, 12.86851534499909)

(31.52030915745532, 33.85738408758203)
(33.16442351967026, 34.16334583659139)

(3.862300175110427, 20.70756491762413)
(3.0615203575422, 22.43506359797056)

(3.862300175110427, 20.70756491762413)
(5.714405006994696, 20.87822515903963)

(3.862300175110427, 20.70756491762413)
(4.573662518174345, 22.47660053768986)

(3.0615203575422, 22.43506359797056)
(3.33433611150933, 24.07079050347921)

(3.0615203575422, 22.43506359797056)
(1.411567235307146, 22.95071428571429)

(3.0615203575422, 22.43506359797056)
(4.573662518174345, 22.47660053768986)

(99.72494225264307, 12.84584707715751)
(98.5309571708533, 14.13926990337795)

(99.72494225264307, 12.84584707715751)
(97.9779113677754, 12.49359171024629)

(98.5309571708533, 14.13926990337795)
(97.9779113677754, 12.49359171024629)

(98.5309571708533, 14.13926990337795)
(96.79376146092487, 13.72574689750063)

(98.5309571708533, 14.13926990337795)
(97.36015695432003, 15.35100803212391)

(98.5309571708533, 14.13926990337795)
(99.0507289960679, 15.69687208694319)

(97.9779113677754, 12.49359171024629)
(96.79376146092487, 13.72574689750063)

(65.74956079225144, 37.2760075248047)
(65.99422622534368, 36.86572578988125)

(65.74956079225144, 37.2760075248047)
(66.01480301135143, 37.71531222447317)

(65.99422622534368, 36.86572578988125)
(65.72875253003275, 36.42976946215964)

(65.99422622534368, 36.86572578988125)
(66.23968651009717, 36.45561083387565)

(61.40104674676958, 34.81739287609629)
(61.12052453049932, 34.27599623386547)

(61.40104674676958, 34.81739287609629)
(61.76773330639127, 35.1056319675861)

(93.53566592650999, 17.58812866930668)
(91.92488120081616, 17.23941443859682)

(93.53566592650999, 17.58812866930668)
(92.98385561895195, 15.97049058945398)

(91.92488120081616, 17.23941443859682)
(90.91546152863486, 18.47129448407012)

(91.92488120081616, 17.23941443859682)
(92.98385561895195, 15.97049058945398)

(91.92488120081616, 17.23941443859682)
(90.36531771543181, 16.87144387354552)

(90.91546152863486, 18.47129448407012)
(91.46409844308381, 20.06106082721402)

(90.91546152863486, 18.47129448407012)
(90.36531771543181, 16.87144387354552)

(15.57701768661163, 53.87068339997982)
(13.92947747075011, 53.32720447253689)

(15.57701768661163, 53.87068339997982)
(16.9953308057011, 54.44615675187471)

(15.57701768661163, 53.87068339997982)
(14.4194897434493, 54.72407306320202)

(42.66744553330273, 3.121865603964128)
(42.20095354781684, 4.264278326664783)

(42.66744553330273, 3.121865603964128)
(43.81676185548437, 3.034486327587896)

(53.72175278320873, 49.03703393881116)
(54.25762897217798, 48.94041587131923)

(54.25762897217798, 48.94041587131923)
(54.62309521152302, 48.69999919657398)

(54.25762897217798, 48.94041587131923)
(54.33754137493904, 48.46112986168221)

(11.32456072592179, 31.99861980655239)
(13.16237209807276, 32.31207935209363)

(11.32456072592179, 31.99861980655239)
(9.440835630755643, 31.65137746914369)

(11.32456072592179, 31.99861980655239)
(10.65394648993871, 30.18255163033891)

(13.16237209807276, 32.31207935209363)
(13.83951684567035, 34.1097369420291)

(13.16237209807276, 32.31207935209363)
(15.00475009908938, 32.66958509208213)

(13.16237209807276, 32.31207935209363)
(14.31926041218786, 30.84299945035897)

(13.83951684567035, 34.1097369420291)
(15.00475009908938, 32.66958509208213)

(13.83951684567035, 34.1097369420291)
(15.6816546667684, 34.28650947650472)

(13.83951684567035, 34.1097369420291)
(14.54123047327838, 35.50540560934175)

(13.83951684567035, 34.1097369420291)
(12.68240762302377, 35.19612766866721)

(15.00475009908938, 32.66958509208213)
(15.6816546667684, 34.28650947650472)

(15.00475009908938, 32.66958509208213)
(16.82529338760415, 32.87684814670965)

(15.00475009908938, 32.66958509208213)
(14.31926041218786, 30.84299945035897)

(15.6816546667684, 34.28650947650472)
(16.82529338760415, 32.87684814670965)

(15.6816546667684, 34.28650947650472)
(17.45182374818402, 34.49600800135347)

(15.6816546667684, 34.28650947650472)
(16.23089383569933, 35.86552954472549)

(15.6816546667684, 34.28650947650472)
(14.54123047327838, 35.50540560934175)

(16.82529338760415, 32.87684814670965)
(17.91168711417402, 31.46263686755313)

(16.82529338760415, 32.87684814670965)
(18.64024778867374, 33.1388100047898)

(16.82529338760415, 32.87684814670965)
(17.45182374818402, 34.49600800135347)

(17.91168711417402, 31.46263686755313)
(18.64024778867374, 33.1388100047898)

(17.91168711417402, 31.46263686755313)
(19.6622316626604, 31.71438447217186)

(18.64024778867374, 33.1388100047898)
(19.6622316626604, 31.71438447217186)

(18.64024778867374, 33.1388100047898)
(19.12084614015482, 34.7694823759916)

(18.64024778867374, 33.1388100047898)
(20.27167190973032, 33.35272965519223)

(18.64024778867374, 33.1388100047898)
(17.45182374818402, 34.49600800135347)

(70.2469741528679, 11.54786714860908)
(70.10321172722841, 12.02300410463146)

(70.2469741528679, 11.54786714860908)
(69.87145414463912, 11.36269960505586)

(70.2469741528679, 11.54786714860908)
(70.5882103604222, 11.12091411260173)

(42.19970597602513, 19.59919054002322)
(42.6307482915589, 20.87622793705243)

(61.2319082589426, 18.63926337324386)
(60.71907973513701, 18.66771391088422)

(46.70782930898622, 41.61210045575208)
(47.16224560864458, 42.54847312996922)

(46.70782930898622, 41.61210045575208)
(45.56549519412059, 41.3929800664821)

(72.08502607964178, 28.64276090973162)
(71.66204069262605, 28.77199238004203)

(72.08502607964178, 28.64276090973162)
(72.10810825067061, 28.24584743448417)

(24.05088262549144, 43.60976637838445)
(23.43274444288448, 41.85219434045711)

(24.05088262549144, 43.60976637838445)
(25.26343480023844, 42.18700652693352)

(23.43274444288448, 41.85219434045711)
(25.26343480023844, 42.18700652693352)

(23.43274444288448, 41.85219434045711)
(24.79872909492934, 40.47606715614623)

(23.43274444288448, 41.85219434045711)
(22.907614185379, 40.10204554998288)

(23.43274444288448, 41.85219434045711)
(21.59271406877938, 41.53918616585413)

(25.26343480023844, 42.18700652693352)
(24.79872909492934, 40.47606715614623)

(24.79872909492934, 40.47606715614623)
(26.10406627891752, 38.96773614888262)

(24.79872909492934, 40.47606715614623)
(22.907614185379, 40.10204554998288)

(24.79872909492934, 40.47606715614623)
(24.18725411430346, 38.79891845354462)

(26.10406627891752, 38.96773614888262)
(26.56871196027228, 37.34780986753192)

(26.10406627891752, 38.96773614888262)
(24.18725411430346, 38.79891845354462)

(26.10406627891752, 38.96773614888262)
(27.50507496785665, 39.73245743948077)

(22.907614185379, 40.10204554998288)
(21.59271406877938, 41.53918616585413)

(22.907614185379, 40.10204554998288)
(22.13930067219904, 38.4028372897866)

(22.907614185379, 40.10204554998288)
(24.18725411430346, 38.79891845354462)

(21.59271406877938, 41.53918616585413)
(20.34688592119749, 42.94061971092848)

(21.59271406877938, 41.53918616585413)
(19.71231006496749, 41.19968611745757)

(22.13930067219904, 38.4028372897866)
(23.25004565311112, 37.02272385894948)

(22.13930067219904, 38.4028372897866)
(24.18725411430346, 38.79891845354462)

(78.66906082010968, 7.63287367528218)
(78.02057221415568, 8.69242652577562)

(78.66906082010968, 7.63287367528218)
(77.96193635065598, 7.149707159945265)

(78.66906082010968, 7.63287367528218)
(79.453365537746, 6.797856994653959)

(41.00719715571172, 51.00982836358992)
(41.93404188073938, 49.87297604104752)

(41.00719715571172, 51.00982836358992)
(39.92217633098829, 52.294403283283)

(41.00719715571172, 51.00982836358992)
(39.72621521059632, 50.75185776705517)

(41.93404188073938, 49.87297604104752)
(43.02028228907585, 50.18864572553133)

(41.93404188073938, 49.87297604104752)
(41.70630400013453, 48.68032455499291)

(39.92217633098829, 52.294403283283)
(38.66633853048283, 52.92322777941281)

(39.92217633098829, 52.294403283283)
(39.72621521059632, 50.75185776705517)

(20.93914046652016, 11.87168439226768)
(22.72489754030535, 12.20310780198813)

(20.93914046652016, 11.87168439226768)
(21.4291569134542, 13.61152384054475)

(20.93914046652016, 11.87168439226768)
(19.63645244397464, 13.30345699791007)

(22.72489754030535, 12.20310780198813)
(23.89953762482978, 10.98787343819008)

(22.72489754030535, 12.20310780198813)
(21.4291569134542, 13.61152384054475)

(22.72489754030535, 12.20310780198813)
(24.36024268330041, 12.74317697171639)

(22.72489754030535, 12.20310780198813)
(23.15301528885182, 13.96887441794164)

(23.89953762482978, 10.98787343819008)
(24.36024268330041, 12.74317697171639)

(23.89953762482978, 10.98787343819008)
(23.29903765113708, 9.304937247499065)

(23.89953762482978, 10.98787343819008)
(25.47212783312525, 11.56771478760853)

(23.89953762482978, 10.98787343819008)
(24.91193808524129, 9.90186800262192)

(21.4291569134542, 13.61152384054475)
(19.63645244397464, 13.30345699791007)

(21.4291569134542, 13.61152384054475)
(21.89517783900606, 15.38559541938688)

(21.4291569134542, 13.61152384054475)
(23.15301528885182, 13.96887441794164)

(24.36024268330041, 12.74317697171639)
(23.15301528885182, 13.96887441794164)

(24.36024268330041, 12.74317697171639)
(25.95460850136524, 13.22574781291539)

(24.36024268330041, 12.74317697171639)
(25.47212783312525, 11.56771478760853)

(69.4627057833511, 29.10672983658868)
(69.67776387205653, 29.55024944968882)

(69.4627057833511, 29.10672983658868)
(69.1503856190601, 28.80182330694995)

(69.4627057833511, 29.10672983658868)
(69.91684580317416, 29.22020425738432)

(69.4627057833511, 29.10672983658868)
(69.45139356088895, 28.70480583540449)

(88.06306402655936, 3.15113293652194)
(89.93890892923635, 3.200141051207293)

(88.06306402655936, 3.15113293652194)
(85.88581128901939, 2.759342306608485)

(88.06306402655936, 3.15113293652194)
(89.3737787505641, 4.499454932416828)

(88.06306402655936, 3.15113293652194)
(87.95719979337107, 4.641741998898308)

(89.93890892923635, 3.200141051207293)
(89.3737787505641, 4.499454932416828)

(89.93890892923635, 3.200141051207293)
(91.17502926968393, 3.114346093246972)

(109.1715882256731, 23.90082628346526)
(108.9042964373645, 21.93943085494914)

(109.1715882256731, 23.90082628346526)
(107.8178969090885, 24.14394037689734)

(3.856206568504987, 44.31384616861067)
(3.404876113261352, 46.07168120674437)

(3.856206568504987, 44.31384616861067)
(5.383360079568931, 45.46840015912149)

(3.856206568504987, 44.31384616861067)
(5.318506541112342, 44.01688190841962)

(3.404876113261352, 46.07168120674437)
(5.383360079568931, 45.46840015912149)

(3.404876113261352, 46.07168120674437)
(3.252569910487068, 47.90480745745775)

(3.404876113261352, 46.07168120674437)
(1.619134636006116, 46.89938572710558)

(3.404876113261352, 46.07168120674437)
(4.640455942207225, 47.0756415157037)

(102.0776226075077, 30.54240495417626)
(101.8024560766135, 28.95812797658979)

(102.0776226075077, 30.54240495417626)
(103.3361605048414, 29.37786153280945)

(102.0776226075077, 30.54240495417626)
(100.5377631255367, 30.18478252121986)

(47.04798288825454, 27.02387410114254)
(46.62696287631957, 25.96032445578633)

(47.04798288825454, 27.02387410114254)
(47.48812177606796, 27.86442066501763)

(114.6681140635729, 20.05683261681298)
(114.1573992936719, 18.05886695311642)

(114.6681140635729, 20.05683261681298)
(115.2966203923466, 21.844600270457)

(114.6681140635729, 20.05683261681298)
(112.9413987445522, 19.41394500593959)

(114.1573992936719, 18.05886695311642)
(115.3729904210585, 16.67585233282367)

(114.1573992936719, 18.05886695311642)
(112.9413987445522, 19.41394500593959)

(114.1573992936719, 18.05886695311642)
(112.5234863491428, 17.31933200767928)

(114.1573992936719, 18.05886695311642)
(113.7339145468332, 16.01928763968397)

(115.3729904210585, 16.67585233282367)
(117.2730602295514, 17.06557127799041)

(115.3729904210585, 16.67585233282367)
(116.9109665343955, 15.14429597303343)

(115.3729904210585, 16.67585233282367)
(113.7339145468332, 16.01928763968397)

(61.43913792472916, 24.32391042843723)
(60.93431376361882, 24.32279009064339)

(61.43913792472916, 24.32391042843723)
(61.22321054734566, 24.75758166651465)

(53.22580812262467, 50.77100519470169)
(52.70811829688348, 50.78207787082461)

(52.70811829688348, 50.78207787082461)
(52.53931812835677, 51.24180141150082)

(52.70811829688348, 50.78207787082461)
(52.42487244981091, 50.35258438372223)

(52.70811829688348, 50.78207787082461)
(52.16658324210127, 50.82612589129015)

(52.53931812835677, 51.24180141150082)
(52.16658324210127, 50.82612589129015)

(52.53931812835677, 51.24180141150082)
(52.80353745682979, 51.65198360325432)

(52.53931812835677, 51.24180141150082)
(52.34480300054643, 51.66271081964523)

(52.53931812835677, 51.24180141150082)
(52.14953140529637, 51.33103575554964)

(66.33086997634427, 24.51325767950699)
(66.83122957332439, 24.52716006477331)

(66.33086997634427, 24.51325767950699)
(66.08085837665942, 24.78598913559864)

(66.33086997634427, 24.51325767950699)
(66.58390216356355, 24.78662616535442)

(17.26943248135714, 11.1552821235986)
(17.859867554837, 12.93957522364778)

(17.26943248135714, 11.1552821235986)
(16.03250213839772, 12.56665633775506)

(17.859867554837, 12.93957522364778)
(16.03250213839772, 12.56665633775506)

(17.859867554837, 12.93957522364778)
(19.63645244397464, 13.30345699791007)

(17.859867554837, 12.93957522364778)
(16.59014516801196, 14.35270949399733)

(17.859867554837, 12.93957522364778)
(18.37893906285976, 14.70842208150942)

(16.03250213839772, 12.56665633775506)
(16.59014516801196, 14.35270949399733)

(19.63645244397464, 13.30345699791007)
(18.37893906285976, 14.70842208150942)

(21.89517783900606, 15.38559541938688)
(23.60690444686904, 15.7497906328574)

(21.89517783900606, 15.38559541938688)
(23.15301528885182, 13.96887441794164)

(111.5072249319626, 8.767685762482884)
(113.3255096763454, 9.151178785971016)

(111.5072249319626, 8.767685762482884)
(110.3889743285466, 10.20897313944346)

(111.5072249319626, 8.767685762482884)
(109.7773966705602, 8.393515221940302)

(61.68327416639759, 23.02619667916452)
(61.43250882849651, 22.58983882025562)

(100.4668705282373, 46.05802137251936)
(99.81106476865702, 44.37639361863445)

(99.81106476865702, 44.37639361863445)
(98.02454025634623, 44.07275443797347)

(99.81106476865702, 44.37639361863445)
(99.15742088484555, 42.82223408577791)

(99.81106476865702, 44.37639361863445)
(100.924845536091, 43.1558113241608)

(98.02454025634623, 44.07275443797347)
(96.88042735885539, 45.37897618528952)

(98.02454025634623, 44.07275443797347)
(97.4487902871139, 42.48076919043991)

(98.02454025634623, 44.07275443797347)
(99.15742088484555, 42.82223408577791)

(88.82884898623753, 9.988368874927666)
(87.8175202954888, 10.94558676055744)

(88.82884898623753, 9.988368874927666)
(89.44076067209618, 11.23747289221696)

(62.1006034757248, 28.38817543556366)
(62.57403094591869, 28.41183182326109)

(44.94482058158597, 2.983035938026187)
(46.23323150183796, 2.62502885105469)

(44.94482058158597, 2.983035938026187)
(43.81676185548437, 3.034486327587896)

(107.1661781863447, 45.88161834338462)
(105.249152583774, 45.55857511870427)

(107.1661781863447, 45.88161834338462)
(106.4352874017024, 44.41889335810252)

(45.64430930776784, 45.55266965110705)
(46.54749727576259, 45.18639709666125)

(45.64430930776784, 45.55266965110705)
(45.60148268454413, 46.56723745872555)

(64.0026536162721, 34.29289197898854)
(64.47561824334511, 34.31139214212298)

(64.0026536162721, 34.29289197898854)
(63.76779251567703, 34.58919026367327)

(115.6850537397616, 43.70148880263784)
(113.462476807497, 43.2787638492985)

(113.462476807497, 43.2787638492985)
(113.3006203113359, 41.41767931216349)

(113.462476807497, 43.2787638492985)
(112.1064361644135, 42.17766650744834)

(36.92347775044249, 43.08328435198418)
(36.06468977639086, 41.83194992611245)

(36.92347775044249, 43.08328435198418)
(37.70407251694972, 41.86204422552542)

(23.29903765113708, 9.304937247499065)
(24.91193808524129, 9.90186800262192)

(23.29903765113708, 9.304937247499065)
(24.25095622692817, 8.14671245613695)

(48.7473767735893, 39.11657293350171)
(48.465288131569, 38.09868415279114)

(48.7473767735893, 39.11657293350171)
(49.47903704679821, 38.35719182610823)

(48.465288131569, 38.09868415279114)
(49.47903704679821, 38.35719182610823)

(48.465288131569, 38.09868415279114)
(49.28108742686643, 37.25912142041391)

(92.50419931062007, 27.21322399193156)
(94.01044423829156, 27.50066803000315)

(92.50419931062007, 27.21322399193156)
(91.52019979015478, 28.38078419606991)

(9.440835630755643, 31.65137746914369)
(10.65394648993871, 30.18255163033891)

(113.4414498086729, 26.47061156150497)
(112.2175628125366, 27.87125754711193)

(37.84041665196893, 24.85014711836756)
(38.61042100293112, 26.2279758942155)

(37.84041665196893, 24.85014711836756)
(39.2568622786435, 24.86461921789509)

(10.63430016758021, 20.1338691284976)
(12.42491368974613, 20.5434617137503)

(10.63430016758021, 20.1338691284976)
(11.81303327381776, 18.4524357014071)

(12.42491368974613, 20.5434617137503)
(13.09396846482227, 22.31703168469197)

(12.42491368974613, 20.5434617137503)
(14.31423703009341, 20.76621611504124)

(12.42491368974613, 20.5434617137503)
(11.81303327381776, 18.4524357014071)

(12.42491368974613, 20.5434617137503)
(13.28346606578851, 19.26925657694191)

(13.09396846482227, 22.31703168469197)
(14.31423703009341, 20.76621611504124)

(13.09396846482227, 22.31703168469197)
(14.93854637770755, 22.65487693745729)

(13.09396846482227, 22.31703168469197)
(11.86638769664575, 23.74752524610841)

(13.09396846482227, 22.31703168469197)
(13.69836928248444, 24.08935967431982)

(14.31423703009341, 20.76621611504124)
(14.93854637770755, 22.65487693745729)

(14.31423703009341, 20.76621611504124)
(16.1592984294277, 21.26892481386187)

(14.31423703009341, 20.76621611504124)
(13.28346606578851, 19.26925657694191)

(14.31423703009341, 20.76621611504124)
(15.55869001220065, 20.07112687602577)

(14.93854637770755, 22.65487693745729)
(16.1592984294277, 21.26892481386187)

(14.93854637770755, 22.65487693745729)
(16.7496994512978, 23.0014272473847)

(14.93854637770755, 22.65487693745729)
(15.54176725347489, 24.3984564660348)

(14.93854637770755, 22.65487693745729)
(13.69836928248444, 24.08935967431982)

(16.1592984294277, 21.26892481386187)
(16.7496994512978, 23.0014272473847)

(16.1592984294277, 21.26892481386187)
(17.95069373842618, 21.63249913733768)

(16.1592984294277, 21.26892481386187)
(17.25482510257069, 20.40030260160395)

(16.1592984294277, 21.26892481386187)
(15.55869001220065, 20.07112687602577)

(16.7496994512978, 23.0014272473847)
(17.95069373842618, 21.63249913733768)

(16.7496994512978, 23.0014272473847)
(18.5335921688598, 23.34220927577282)

(16.7496994512978, 23.0014272473847)
(15.54176725347489, 24.3984564660348)

(16.7496994512978, 23.0014272473847)
(17.31787684203579, 24.7413936191188)

(17.95069373842618, 21.63249913733768)
(18.5335921688598, 23.34220927577282)

(17.95069373842618, 21.63249913733768)
(19.65129408543988, 22.11289498171726)

(17.95069373842618, 21.63249913733768)
(19.03425611041445, 20.76258204364407)

(17.95069373842618, 21.63249913733768)
(17.25482510257069, 20.40030260160395)

(18.5335921688598, 23.34220927577282)
(19.65129408543988, 22.11289498171726)

(18.5335921688598, 23.34220927577282)
(20.21593359690968, 23.72309568874286)

(18.5335921688598, 23.34220927577282)
(19.09396474290708, 25.07222715032411)

(18.5335921688598, 23.34220927577282)
(17.31787684203579, 24.7413936191188)

(19.65129408543988, 22.11289498171726)
(20.21593359690968, 23.72309568874286)

(19.65129408543988, 22.11289498171726)
(21.33018008910683, 22.64974499084612)

(19.65129408543988, 22.11289498171726)
(20.76936915009993, 21.11253959348937)

(19.65129408543988, 22.11289498171726)
(19.03425611041445, 20.76258204364407)

(20.21593359690968, 23.72309568874286)
(19.09396474290708, 25.07222715032411)

(20.21593359690968, 23.72309568874286)
(20.83343506042904, 25.40359388475005)

(20.21593359690968, 23.72309568874286)
(21.89531996599567, 24.30667617093936)

(20.21593359690968, 23.72309568874286)
(21.33018008910683, 22.64974499084612)

(19.09396474290708, 25.07222715032411)
(17.31787684203579, 24.7413936191188)

(19.09396474290708, 25.07222715032411)
(19.62883116812904, 26.891393834901)

(19.09396474290708, 25.07222715032411)
(20.83343506042904, 25.40359388475005)

(15.54176725347489, 24.3984564660348)
(17.31787684203579, 24.7413936191188)

(15.54176725347489, 24.3984564660348)
(13.69836928248444, 24.08935967431982)

(15.54176725347489, 24.3984564660348)
(16.09716577636431, 26.19281944095392)

(11.81303327381776, 18.4524357014071)
(13.28346606578851, 19.26925657694191)

(11.81303327381776, 18.4524357014071)
(10.89211562207073, 16.62178297746902)

(11.81303327381776, 18.4524357014071)
(13.2156366718383, 18.03538141668985)

(11.86638769664575, 23.74752524610841)
(13.69836928248444, 24.08935967431982)

(11.86638769664575, 23.74752524610841)
(12.46341549282756, 25.5260635468128)

(87.86891866197725, 40.52218255898924)
(87.36784811532718, 39.17192935354214)

(79.64683046576906, 25.90214567980652)
(79.82278138062495, 26.96342234464837)

(79.64683046576906, 25.90214567980652)
(78.89315103369432, 26.49131417969507)

(65.19058872545553, 31.29971823002399)
(64.69099317038898, 31.27994982126213)

(65.19058872545553, 31.29971823002399)
(65.6898086546029, 31.29534876754297)

(65.19058872545553, 31.29971823002399)
(65.43531747847813, 30.8638255779738)

(64.69099317038898, 31.27994982126213)
(64.451474078505, 30.85282081490635)

(64.69099317038898, 31.27994982126213)
(64.21261609361515, 31.25122576339108)

(64.69099317038898, 31.27994982126213)
(64.46416496396236, 31.70846584381453)

(64.451474078505, 30.85282081490635)
(63.98045600412938, 30.84435480825821)

(64.451474078505, 30.85282081490635)
(64.21261609361515, 31.25122576339108)

(93.45142452925778, 34.25833503589807)
(93.004230970759, 32.70339752033121)

(93.45142452925778, 34.25833503589807)
(92.45011915497452, 35.45874075085216)

(93.45142452925778, 34.25833503589807)
(92.05613092914184, 33.86640913261619)

(60.59201166303077, 29.18948520791244)
(60.85808455896147, 28.78999386911368)

(60.59201166303077, 29.18948520791244)
(60.35386390039882, 28.75148353051204)

(60.59201166303077, 29.18948520791244)
(60.32161272013773, 29.56599782262518)

(72.86063239643767, 28.7997277933053)
(73.08808590279878, 28.37765956924299)

(72.86063239643767, 28.7997277933053)
(72.91676842970053, 29.1967334263155)

(30.13107750737849, 54.23692142472227)
(28.23748202077436, 54.20676297731222)

(30.13107750737849, 54.23692142472227)
(29.21767580447977, 52.59930664901587)

(30.13107750737849, 54.23692142472227)
(31.0749109866123, 52.71454062379257)

(96.80166542523423, 54.21199945501844)
(95.82480226414972, 52.635557406379)

(96.80166542523423, 54.21199945501844)
(97.72582183695638, 52.64837804834249)

(96.80166542523423, 54.21199945501844)
(98.76206676832018, 54.19675433022368)

(95.82480226414972, 52.635557406379)
(97.72582183695638, 52.64837804834249)

(95.82480226414972, 52.635557406379)
(93.90154518096882, 52.73218388827229)

(95.82480226414972, 52.635557406379)
(94.93481509192287, 51.59992927749029)

(95.82480226414972, 52.635557406379)
(96.57575983372016, 51.3453734267232)

(97.72582183695638, 52.64837804834249)
(98.76206676832018, 54.19675433022368)

(97.72582183695638, 52.64837804834249)
(99.60788357919628, 52.53420403279249)

(97.72582183695638, 52.64837804834249)
(96.57575983372016, 51.3453734267232)

(30.21965414439275, 1.592440764543223)
(31.02238899122585, 3.30863644873299)

(30.21965414439275, 1.592440764543223)
(28.33150515507118, 1.601497646274105)

(30.21965414439275, 1.592440764543223)
(29.28464387591733, 2.862180362040053)

(31.02238899122585, 3.30863644873299)
(31.06001293357352, 5.140632446753077)

(31.02238899122585, 3.30863644873299)
(33.10646529083972, 3.022095200916212)

(31.02238899122585, 3.30863644873299)
(29.28464387591733, 2.862180362040053)

(31.02238899122585, 3.30863644873299)
(32.23553124226413, 4.318951750860496)

(24.77276685072613, 32.62914687682193)
(24.16760622605173, 30.99223978209528)

(24.77276685072613, 32.62914687682193)
(25.90004917098717, 31.31974160241521)

(24.77276685072613, 32.62914687682193)
(26.49962112085674, 32.95987957494003)

(24.16760622605173, 30.99223978209528)
(25.90004917098717, 31.31974160241521)

(24.16760622605173, 30.99223978209528)
(25.2821555811489, 29.69311356608376)

(25.90004917098717, 31.31974160241521)
(26.49962112085674, 32.95987957494003)

(25.90004917098717, 31.31974160241521)
(27.09363237882812, 30.05378816648755)

(25.90004917098717, 31.31974160241521)
(25.2821555811489, 29.69311356608376)

(83.70385260335294, 32.79071594846812)
(84.15963366834714, 34.08316939376105)

(83.70385260335294, 32.79071594846812)
(83.4231126536946, 31.61773536835976)

(28.23748202077436, 54.20676297731222)
(27.27811411709766, 52.52411754502886)

(28.23748202077436, 54.20676297731222)
(29.21767580447977, 52.59930664901587)

(27.27811411709766, 52.52411754502886)
(25.34888251687855, 52.51405609752281)

(27.27811411709766, 52.52411754502886)
(26.42033499356866, 50.81413759598659)

(27.27811411709766, 52.52411754502886)
(28.44373270311731, 50.90767287196385)

(27.27811411709766, 52.52411754502886)
(29.21767580447977, 52.59930664901587)

(25.34888251687855, 52.51405609752281)
(26.42033499356866, 50.81413759598659)

(25.34888251687855, 52.51405609752281)
(24.40829073380749, 50.50158218485137)

(25.34888251687855, 52.51405609752281)
(23.4179985134425, 52.44700985091407)

(25.34888251687855, 52.51405609752281)
(24.36257633360677, 54.18469176908795)

(26.42033499356866, 50.81413759598659)
(24.40829073380749, 50.50158218485137)

(26.42033499356866, 50.81413759598659)
(28.44373270311731, 50.90767287196385)

(26.42033499356866, 50.81413759598659)
(25.98649552390746, 48.85789447063351)

(26.42033499356866, 50.81413759598659)
(27.77031979929394, 49.18974798089464)

(24.40829073380749, 50.50158218485137)
(23.4179985134425, 52.44700985091407)

(24.40829073380749, 50.50158218485137)
(22.35057634897169, 50.83563472878693)

(24.40829073380749, 50.50158218485137)
(25.98649552390746, 48.85789447063351)

(24.40829073380749, 50.50158218485137)
(23.03825165243733, 49.47620102206168)

(28.44373270311731, 50.90767287196385)
(29.21767580447977, 52.59930664901587)

(28.44373270311731, 50.90767287196385)
(27.77031979929394, 49.18974798089464)

(28.44373270311731, 50.90767287196385)
(30.287237227464, 51.0882494862213)

(23.4179985134425, 52.44700985091407)
(22.35057634897169, 50.83563472878693)

(23.4179985134425, 52.44700985091407)
(21.50534535612727, 52.4673496669553)

(23.4179985134425, 52.44700985091407)
(24.36257633360677, 54.18469176908795)

(22.35057634897169, 50.83563472878693)
(21.50534535612727, 52.4673496669553)

(22.35057634897169, 50.83563472878693)
(20.48471781892532, 50.84101937430054)

(22.35057634897169, 50.83563472878693)
(21.2841420061081, 49.40230639909147)

(22.35057634897169, 50.83563472878693)
(23.03825165243733, 49.47620102206168)

(29.21767580447977, 52.59930664901587)
(30.287237227464, 51.0882494862213)

(29.21767580447977, 52.59930664901587)
(31.0749109866123, 52.71454062379257)

(21.50534535612727, 52.4673496669553)
(20.48471781892532, 50.84101937430054)

(21.50534535612727, 52.4673496669553)
(19.58303607442501, 52.48966465655367)

(21.50534535612727, 52.4673496669553)
(20.51746444803673, 54.19696121384594)

(20.48471781892532, 50.84101937430054)
(19.58303607442501, 52.48966465655367)

(20.48471781892532, 50.84101937430054)
(19.32562662721318, 49.36663635736851)

(20.48471781892532, 50.84101937430054)
(21.2841420061081, 49.40230639909147)

(19.58303607442501, 52.48966465655367)
(20.51746444803673, 54.19696121384594)

(19.58303607442501, 52.48966465655367)
(18.19063922328239, 52.79783022682314)

(105.249152583774, 45.55857511870427)
(104.530045845357, 43.93952973632182)

(105.249152583774, 45.55857511870427)
(106.4352874017024, 44.41889335810252)

(118.9978224075282, 52.79669252309544)
(120.0608137476537, 51.36582468782785)

(118.9978224075282, 52.79669252309544)
(118.2058071160352, 54.4674015594539)

(118.9978224075282, 52.79669252309544)
(120.6334691861242, 52.84247304709916)

(112.8196030941734, 29.65879835042809)
(112.2175628125366, 27.87125754711193)

(109.783010405724, 30.59912084347755)
(108.5708801385274, 31.88982211440646)

(109.783010405724, 30.59912084347755)
(110.3759610178933, 32.3489170892013)

(98.76206676832018, 54.19675433022368)
(99.60788357919628, 52.53420403279249)

(99.60788357919628, 52.53420403279249)
(101.6217251603701, 52.52858199906197)

(99.60788357919628, 52.53420403279249)
(100.6646303896872, 50.89053795611939)

(101.6217251603701, 52.52858199906197)
(102.6373434774098, 54.18494607318758)

(101.6217251603701, 52.52858199906197)
(103.6384546991659, 52.52503246830203)

(101.6217251603701, 52.52858199906197)
(100.6646303896872, 50.89053795611939)

(101.6217251603701, 52.52858199906197)
(102.6957019063577, 50.91969019075916)

(59.96344334951165, 36.15956094281126)
(59.89609616778931, 35.60908008159904)

(59.96344334951165, 36.15956094281126)
(59.56149458718345, 35.99828442146216)

(59.96344334951165, 36.15956094281126)
(59.72717393680038, 36.4543783194181)

(20.34688592119749, 42.94061971092848)
(19.71231006496749, 41.19968611745757)

(82.84850090313088, 37.04159487284497)
(82.40021380040508, 35.88145498446715)

(82.84850090313088, 37.04159487284497)
(83.71986560817228, 36.10373064231089)

(67.33847793182596, 25.02869019775543)
(67.82070413243889, 25.01905498436793)

(67.33847793182596, 25.02869019775543)
(66.83857502112961, 25.05340859440195)

(67.33847793182596, 25.02869019775543)
(67.08392369850216, 24.78040869769692)

(67.33847793182596, 25.02869019775543)
(67.58336551780798, 24.77267822805763)

(67.82070413243889, 25.01905498436793)
(68.06500034208385, 25.45370411123204)

(67.82070413243889, 25.01905498436793)
(67.83620587706561, 24.52870601856313)

(67.82070413243889, 25.01905498436793)
(68.1935969186311, 24.92252464636876)

(67.82070413243889, 25.01905498436793)
(67.58336551780798, 24.77267822805763)

(68.06500034208385, 25.45370411123204)
(68.53446207193102, 25.76162558301568)

(68.06500034208385, 25.45370411123204)
(68.09129077153148, 25.88826384740489)

(68.06500034208385, 25.45370411123204)
(68.1935969186311, 24.92252464636876)

(68.06500034208385, 25.45370411123204)
(68.45730469081391, 25.31216496093674)

(68.06500034208385, 25.45370411123204)
(67.73497691618604, 25.80550242571909)

(44.3363801150924, 38.25245068569328)
(45.49739879469045, 38.51680495140621)

(44.3363801150924, 38.25245068569328)
(44.28203989144595, 37.27971805862454)

(34.34573789371091, 23.0195678609446)
(33.45202758009606, 24.14960576583469)

(60.93431376361882, 24.32279009064339)
(60.69758057598772, 24.76173485125439)

(60.93431376361882, 24.32279009064339)
(61.22321054734566, 24.75758166651465)

(60.69758057598772, 24.76173485125439)
(60.18136243402262, 24.75634463131029)

(60.69758057598772, 24.76173485125439)
(60.59027474976235, 25.21426242976401)

(60.69758057598772, 24.76173485125439)
(61.22321054734566, 24.75758166651465)

(60.18136243402262, 24.75634463131029)
(59.93447248780872, 24.31803474563502)

(60.18136243402262, 24.75634463131029)
(60.13087906986667, 25.22336501090295)

(60.18136243402262, 24.75634463131029)
(60.59027474976235, 25.21426242976401)

(60.18136243402262, 24.75634463131029)
(59.71348672081739, 24.74497190677303)

(111.4844962310904, 20.85014777060098)
(109.9689942380122, 20.99420733367693)

(111.4844962310904, 20.85014777060098)
(112.9413987445522, 19.41394500593959)

(111.4844962310904, 20.85014777060098)
(110.2155533834563, 19.70267713630956)

(50.96954371469771, 10.46352898953151)
(50.55921007372466, 11.20011841622681)

(50.96954371469771, 10.46352898953151)
(50.22180269636249, 10.53583146976881)

(43.33486027443639, 6.897412159849857)
(44.68993079138698, 6.605714339777901)

(102.6373434774098, 54.18494607318758)
(103.6384546991659, 52.52503246830203)

(103.6384546991659, 52.52503246830203)
(105.6890158599871, 52.19351707139215)

(103.6384546991659, 52.52503246830203)
(104.3744836145448, 50.70261121156226)

(103.6384546991659, 52.52503246830203)
(102.6957019063577, 50.91969019075916)

(105.6890158599871, 52.19351707139215)
(104.3744836145448, 50.70261121156226)

(105.6890158599871, 52.19351707139215)
(106.5657276909809, 54.15788382734975)

(105.6890158599871, 52.19351707139215)
(107.521018068825, 52.60982878115801)

(105.6890158599871, 52.19351707139215)
(105.7598824466195, 50.25464708879622)

(104.3744836145448, 50.70261121156226)
(102.6957019063577, 50.91969019075916)

(104.3744836145448, 50.70261121156226)
(103.4513403143635, 49.575611771477)

(104.3744836145448, 50.70261121156226)
(105.7598824466195, 50.25464708879622)

(27.43948055762888, 9.069686327433082)
(28.11683397786633, 10.69870096274631)

(27.43948055762888, 9.069686327433082)
(26.34039636271243, 10.36548929710679)

(83.23927713597227, 26.92265444362239)
(83.6538946301522, 28.18007198001305)

(83.23927713597227, 26.92265444362239)
(84.13468547847158, 25.8194013948512)

(64.64978075905766, 28.07206385432217)
(64.18865478440347, 28.05090858954013)

(64.64978075905766, 28.07206385432217)
(64.41738644637492, 28.46815874937246)

(87.23564086297081, 46.86622913254004)
(86.63926191065283, 45.47937328899659)

(65.90220582655606, 27.69919095409232)
(66.01247528600618, 28.17216150820204)

(65.90220582655606, 27.69919095409232)
(66.29604778864213, 27.54708874477316)

(93.40388962261417, 51.1231375939557)
(95.09911341912718, 50.02158803412571)

(93.40388962261417, 51.1231375939557)
(93.90154518096882, 52.73218388827229)

(93.40388962261417, 51.1231375939557)
(94.93481509192287, 51.59992927749029)

(95.09911341912718, 50.02158803412571)
(96.90739559739171, 49.92394376191214)

(95.09911341912718, 50.02158803412571)
(94.93481509192287, 51.59992927749029)

(95.09911341912718, 50.02158803412571)
(96.57575983372016, 51.3453734267232)

(96.90739559739171, 49.92394376191214)
(96.57575983372016, 51.3453734267232)

(123.6034940583963, 19.8272320714058)
(125.423986801713, 18.93708153285351)

(123.6034940583963, 19.8272320714058)
(122.165438027249, 21.44736866466795)

(123.6034940583963, 19.8272320714058)
(123.888165805057, 22.06861516939005)

(123.6034940583963, 19.8272320714058)
(124.2614051440053, 17.96112686367796)

(1.726539674603025, 50.88759729483877)
(3.500578616373744, 51.83110439286591)

(1.726539674603025, 50.88759729483877)
(3.448206717646187, 49.85373058404561)

(3.500578616373744, 51.83110439286591)
(3.227265923593755, 54.02527775048718)

(3.500578616373744, 51.83110439286591)
(5.03142488963968, 52.85708744196039)

(3.500578616373744, 51.83110439286591)
(3.448206717646187, 49.85373058404561)

(3.227265923593755, 54.02527775048718)
(5.03142488963968, 52.85708744196039)

(3.227265923593755, 54.02527775048718)
(4.934496320003674, 54.52966853334736)

(3.227265923593755, 54.02527775048718)
(1.456443194148314, 54.41120503917425)

(5.03142488963968, 52.85708744196039)
(4.934496320003674, 54.52966853334736)

(5.03142488963968, 52.85708744196039)
(6.44432429506621, 52.0772768067817)

(3.448206717646187, 49.85373058404561)
(4.962615179910813, 48.67112487545974)

(3.448206717646187, 49.85373058404561)
(3.252569910487068, 47.90480745745775)

(125.0637182451504, 50.73735604743139)
(123.5805661980926, 52.3571144838661)

(125.0637182451504, 50.73735604743139)
(123.9338727547594, 49.1776303729991)

(27.09363237882812, 30.05378816648755)
(25.2821555811489, 29.69311356608376)

(27.09363237882812, 30.05378816648755)
(28.02185530908216, 28.69389221476388)

(27.09363237882812, 30.05378816648755)
(28.73143347719753, 30.40210352209653)

(74.18071606039186, 29.46603294743338)
(74.34888031987171, 29.9387302475079)

(74.18071606039186, 29.46603294743338)
(73.89478758483706, 29.17454900816685)

(74.18071606039186, 29.46603294743338)
(74.54141548471914, 29.61688360253565)

(17.31787684203579, 24.7413936191188)
(16.09716577636431, 26.19281944095392)

(19.62883116812904, 26.891393834901)
(20.83343506042904, 25.40359388475005)

(19.62883116812904, 26.891393834901)
(21.31538640279373, 27.42741005922602)

(77.74919729766049, 48.15591650646401)
(77.26704428974541, 47.20071949777339)

(77.26704428974541, 47.20071949777339)
(76.11258700198584, 47.22217599720928)

(77.26704428974541, 47.20071949777339)
(76.59140596537671, 46.13368580439862)

(77.26704428974541, 47.20071949777339)
(77.63134980147608, 46.37023662176394)

(76.11258700198584, 47.22217599720928)
(76.59140596537671, 46.13368580439862)

(76.11258700198584, 47.22217599720928)
(75.73416779720563, 46.40748697958131)

(76.11258700198584, 47.22217599720928)
(75.35513493572586, 47.53169037839932)

(76.11258700198584, 47.22217599720928)
(75.7759947481275, 48.16508368524253)

(76.59140596537671, 46.13368580439862)
(75.73416779720563, 46.40748697958131)

(76.59140596537671, 46.13368580439862)
(75.85845666795836, 45.89801741494655)

(76.59140596537671, 46.13368580439862)
(76.14087414905083, 45.51614960968702)

(76.59140596537671, 46.13368580439862)
(76.68082166748823, 45.09135887654162)

(76.59140596537671, 46.13368580439862)
(77.63134980147608, 46.37023662176394)

(125.2944255279812, 4.886713663950779)
(123.6258260939597, 5.631014053505542)

(125.2944255279812, 4.886713663950779)
(123.7236416917585, 3.729753437651826)

(123.6258260939597, 5.631014053505542)
(123.4643899029817, 7.700725926044736)

(123.6258260939597, 5.631014053505542)
(123.7236416917585, 3.729753437651826)

(123.6258260939597, 5.631014053505542)
(122.1433349141523, 6.078754262096595)

(13.69836928248444, 24.08935967431982)
(12.46341549282756, 25.5260635468128)

(65.55844574148095, 22.36444358795456)
(65.31032510026093, 22.78832339545081)

(65.55844574148095, 22.36444358795456)
(65.8127352960582, 22.79890881495129)

(65.31032510026093, 22.78832339545081)
(64.84077108931237, 22.81994368170244)

(65.31032510026093, 22.78832339545081)
(65.08823255194197, 23.24680473460836)

(65.31032510026093, 22.78832339545081)
(65.8127352960582, 22.79890881495129)

(64.84077108931237, 22.81994368170244)
(65.08823255194197, 23.24680473460836)

(64.84077108931237, 22.81994368170244)
(64.59757031772259, 22.45087417346005)

(64.84077108931237, 22.81994368170244)
(64.39371395277902, 22.9072215417834)

(64.84077108931237, 22.81994368170244)
(64.62272206960353, 23.29859735243731)

(65.08823255194197, 23.24680473460836)
(64.62272206960353, 23.29859735243731)

(65.8127352960582, 22.79890881495129)
(66.31562010830457, 22.80328541025956)

(65.8127352960582, 22.79890881495129)
(66.0699645659307, 23.2321979913592)

(66.31562010830457, 22.80328541025956)
(66.56625071975608, 22.36665829423098)

(66.31562010830457, 22.80328541025956)
(66.57276090358026, 23.23180500187745)

(66.31562010830457, 22.80328541025956)
(66.0699645659307, 23.2321979913592)

(66.31562010830457, 22.80328541025956)
(66.82101833223957, 22.7977034219937)

(106.8412595682408, 36.39075451222442)
(107.3344604378344, 38.37968272132748)

(109.9689942380122, 20.99420733367693)
(108.9042964373645, 21.93943085494914)

(109.9689942380122, 20.99420733367693)
(110.2155533834563, 19.70267713630956)

(117.2730602295514, 17.06557127799041)
(116.9109665343955, 15.14429597303343)

(116.9109665343955, 15.14429597303343)
(116.3663738591072, 13.21255286213148)

(63.05193975320274, 34.30290298609219)
(62.79047242958456, 34.72406810796008)

(63.05193975320274, 34.30290298609219)
(63.29923347750698, 34.60988054419832)

(41.74158987642007, 31.87597843556115)
(42.21855347895799, 33.07076183923048)

(41.74158987642007, 31.87597843556115)
(40.8977249412285, 32.86351617723662)

(114.5437970781322, 40.01713131388534)
(112.7257539604464, 39.58755270636337)

(114.5437970781322, 40.01713131388534)
(113.3006203113359, 41.41767931216349)

(50.1635125166849, 33.27737576185972)
(50.12412241253349, 34.55609080597377)

(50.1635125166849, 33.27737576185972)
(50.54707879660571, 32.1073230868981)

(106.5657276909809, 54.15788382734975)
(107.521018068825, 52.60982878115801)

(26.60239918541449, 19.52293546018127)
(27.60207136932685, 18.01596980244984)

(26.60239918541449, 19.52293546018127)
(27.87528359201279, 20.48160893424704)

(40.15591487189973, 6.1868938017472)
(41.23972006002396, 5.077418200393861)

(41.23972006002396, 5.077418200393861)
(42.20095354781684, 4.264278326664783)

(65.71688144163454, 33.89152153930475)
(65.97115183322688, 34.32147885924873)

(125.3131180093945, 27.06364765147707)
(123.6820393096297, 27.96200868969552)

(125.3131180093945, 27.06364765147707)
(123.9453708567622, 26.3633460320498)

(1.714833659961592, 26.9450504760058)
(3.616336539771481, 25.90135339619064)

(1.714833659961592, 26.9450504760058)
(3.4071425179459, 27.99606117136419)

(3.616336539771481, 25.90135339619064)
(3.4071425179459, 27.99606117136419)

(3.616336539771481, 25.90135339619064)
(5.656501906039942, 25.86697459438539)

(3.616336539771481, 25.90135339619064)
(5.127589291916784, 24.11471974592304)

(3.616336539771481, 25.90135339619064)
(3.33433611150933, 24.07079050347921)

(3.616336539771481, 25.90135339619064)
(4.811644219788938, 27.19580783532952)

(3.4071425179459, 27.99606117136419)
(3.473008900066503, 29.99171843033957)

(3.4071425179459, 27.99606117136419)
(5.058806567680577, 28.89335091357146)

(3.4071425179459, 27.99606117136419)
(4.811644219788938, 27.19580783532952)

(3.473008900066503, 29.99171843033957)
(1.727735205410511, 30.94332524965921)

(3.473008900066503, 29.99171843033957)
(3.382657141611595, 31.93179071443585)

(3.473008900066503, 29.99171843033957)
(5.058806567680577, 28.89335091357146)

(1.727735205410511, 30.94332524965921)
(3.382657141611595, 31.93179071443585)

(3.382657141611595, 31.93179071443585)
(3.315703963535299, 33.85904167940431)

(3.382657141611595, 31.93179071443585)
(4.768672500812784, 32.75459088705579)

(125.3454740283711, 30.93613136956598)
(123.4159501895224, 29.94524471571112)

(125.3454740283711, 30.93613136956598)
(123.8510627715604, 32.07158896772531)

(123.4159501895224, 29.94524471571112)
(122.0939732871753, 31.54488322388549)

(123.4159501895224, 29.94524471571112)
(123.6820393096297, 27.96200868969552)

(123.4159501895224, 29.94524471571112)
(123.8510627715604, 32.07158896772531)

(123.4159501895224, 29.94524471571112)
(122.2621827631418, 28.48895716856161)

(65.13421920632283, 28.9318135262892)
(64.656864203742, 28.89002278964776)

(65.13421920632283, 28.9318135262892)
(65.38381780296464, 29.37856373987928)

(65.13421920632283, 28.9318135262892)
(64.8910022031346, 29.29934432443987)

(64.656864203742, 28.89002278964776)
(64.41738644637492, 28.46815874937246)

(64.656864203742, 28.89002278964776)
(64.18117707720118, 28.85849844607833)

(64.656864203742, 28.89002278964776)
(64.39021944428384, 29.26490138511438)

(64.656864203742, 28.89002278964776)
(64.8910022031346, 29.29934432443987)

(65.38381780296464, 29.37856373987928)
(65.74496127576398, 29.605783237933)

(65.38381780296464, 29.37856373987928)
(64.8910022031346, 29.29934432443987)

(65.38381780296464, 29.37856373987928)
(65.07208619295643, 29.66375636735462)

(65.38381780296464, 29.37856373987928)
(65.81891076043959, 29.26660594150247)

(125.2427193623614, 42.95434685302282)
(123.3920921081352, 43.89916076510814)

(125.2427193623614, 42.95434685302282)
(123.5534268330707, 41.98169527687292)

(123.3920921081352, 43.89916076510814)
(123.5534268330707, 41.98169527687292)

(123.3920921081352, 43.89916076510814)
(121.8348314001352, 42.90920131210078)

(123.3920921081352, 43.89916076510814)
(121.4637148337234, 44.73935618836165)

(123.3920921081352, 43.89916076510814)
(123.2155734774997, 45.56953090521695)

(123.5534268330707, 41.98169527687292)
(123.326872456249, 39.89812947101859)

(123.5534268330707, 41.98169527687292)
(121.8348314001352, 42.90920131210078)

(123.5534268330707, 41.98169527687292)
(122.0686054339911, 41.2348119590654)

(123.326872456249, 39.89812947101859)
(125.2573784632231, 38.92730563668517)

(123.326872456249, 39.89812947101859)
(121.4563196129539, 39.74452421450948)

(123.326872456249, 39.89812947101859)
(123.6101623538274, 37.97783468920875)

(123.326872456249, 39.89812947101859)
(122.0686054339911, 41.2348119590654)

(123.326872456249, 39.89812947101859)
(122.1809049699952, 38.44543650354072)

(121.8348314001352, 42.90920131210078)
(121.4637148337234, 44.73935618836165)

(121.8348314001352, 42.90920131210078)
(122.0686054339911, 41.2348119590654)

(121.8348314001352, 42.90920131210078)
(120.3205362365604, 43.1798718928867)

(125.2573784632231, 38.92730563668517)
(123.6101623538274, 37.97783468920875)

(125.3512421664486, 14.98155597195877)
(123.5472737844059, 13.97145267594828)

(125.3512421664486, 14.98155597195877)
(123.6926347060238, 16.07037298045778)

(123.5472737844059, 13.97145267594828)
(121.806608673871, 12.60818102543833)

(123.5472737844059, 13.97145267594828)
(121.9541947581731, 14.61827770253222)

(123.5472737844059, 13.97145267594828)
(123.6926347060238, 16.07037298045778)

(123.5472737844059, 13.97145267594828)
(123.7506278434947, 12.3235643315206)

(125.3777503708091, 22.94551858707473)
(123.888165805057, 22.06861516939005)

(125.3777503708091, 22.94551858707473)
(124.1487336011085, 23.84389548838557)

(125.423986801713, 18.93708153285351)
(124.2614051440053, 17.96112686367796)

(1.695362108115063, 34.91138418638758)
(3.315703963535299, 33.85904167940431)

(94.01044423829156, 27.50066803000315)
(94.500902676279, 28.9742858627406)

(94.01044423829156, 27.50066803000315)
(95.5460326870429, 27.7635990714475)

(94.01044423829156, 27.50066803000315)
(95.03897543309358, 26.24152361336336)

(1.623830567202305, 8.932186404688967)
(3.580416425906982, 8.2964205251456)

(1.623830567202305, 8.932186404688967)
(1.569247353116353, 10.94010958483962)

(1.623830567202305, 8.932186404688967)
(2.761034760814148, 9.9680792255187)

(3.580416425906982, 8.2964205251456)
(5.263648417994091, 7.005052633223567)

(3.580416425906982, 8.2964205251456)
(4.191210540703125, 9.90679932627065)

(3.580416425906982, 8.2964205251456)
(3.659405486369174, 6.432360271626276)

(3.580416425906982, 8.2964205251456)
(2.761034760814148, 9.9680792255187)

(61.3646459656475, 32.11089362402156)
(61.11648006238178, 32.54398050014512)

(61.3646459656475, 32.11089362402156)
(61.61112297719652, 32.54084828906963)

(61.3646459656475, 32.11089362402156)
(61.85302571292406, 32.10644625843642)

(40.49073076965125, 21.56556377058003)
(39.62716520882209, 22.57361092127837)

(40.49073076965125, 21.56556377058003)
(41.79303514311475, 21.81333738819392)

(40.49073076965125, 21.56556377058003)
(40.94571538142656, 22.74539776321156)

(39.62716520882209, 22.57361092127837)
(40.94571538142656, 22.74539776321156)

(39.62716520882209, 22.57361092127837)
(40.07088350439817, 23.75661940493183)

(41.79303514311475, 21.81333738819392)
(42.6307482915589, 20.87622793705243)

(41.79303514311475, 21.81333738819392)
(42.20940269716191, 22.98683342911759)

(41.79303514311475, 21.81333738819392)
(40.94571538142656, 22.74539776321156)

(65.71651855217758, 34.7484084336926)
(65.97115183322688, 34.32147885924873)

(97.63320903270218, 25.22447982428618)
(96.04845708814076, 25.00294952868941)

(66.34448042615134, 26.78821945387379)
(66.53987987986997, 27.20737753897511)

(66.34448042615134, 26.78821945387379)
(66.63657729075666, 26.38992789364052)

(66.34448042615134, 26.78821945387379)
(66.72117283963894, 26.85592371592262)

(66.53987987986997, 27.20737753897511)
(66.68745417577324, 27.59444524249103)

(66.53987987986997, 27.20737753897511)
(66.72117283963894, 26.85592371592262)

(66.53987987986997, 27.20737753897511)
(66.29604778864213, 27.54708874477316)

(66.53987987986997, 27.20737753897511)
(66.94396475871085, 27.18615697289215)

(14.92495259979212, 37.14466749459908)
(16.69044710466096, 37.46465534039302)

(14.92495259979212, 37.14466749459908)
(16.23089383569933, 35.86552954472549)

(14.92495259979212, 37.14466749459908)
(14.54123047327838, 35.50540560934175)

(63.79785365037875, 32.77346892202594)
(64.1277772102421, 32.61341128649337)

(63.79785365037875, 32.77346892202594)
(63.68329321082396, 33.1693655266918)

(63.79785365037875, 32.77346892202594)
(63.87251623359264, 32.39114333250166)

(64.1277772102421, 32.61341128649337)
(64.55290264541246, 32.67084615550091)

(64.1277772102421, 32.61341128649337)
(63.87251623359264, 32.39114333250166)

(10.50994857060947, 44.58292438689841)
(12.36823954972502, 44.87408532087134)

(10.50994857060947, 44.58292438689841)
(11.11657348532399, 46.38074036877669)

(17.41221707252834, 49.12026459607404)
(18.5876839811629, 47.60793736115971)

(17.41221707252834, 49.12026459607404)
(19.32562662721318, 49.36663635736851)

(63.71372156459943, 25.65994727565447)
(63.94595936407742, 25.26575445084521)

(63.71372156459943, 25.65994727565447)
(63.93906639191627, 26.04000498555541)

(63.71372156459943, 25.65994727565447)
(64.1460343643231, 25.6259269985349)

(16.59014516801196, 14.35270949399733)
(18.37893906285976, 14.70842208150942)

(60.85808455896147, 28.78999386911368)
(60.35386390039882, 28.75148353051204)

(7.652183459557165, 36.2230844010226)
(9.565913810683767, 36.2987868043086)

(7.652183459557165, 36.2230844010226)
(8.287700750312226, 37.74631021019304)

(66.56625071975608, 22.36665829423098)
(66.82101833223957, 22.7977034219937)

(66.83122957332439, 24.52716006477331)
(66.58390216356355, 24.78662616535442)

(66.83122957332439, 24.52716006477331)
(67.08392369850216, 24.78040869769692)

(120.0608137476537, 51.36582468782785)
(120.6334691861242, 52.84247304709916)

(65.11813982621587, 26.36334490314412)
(64.86344459093259, 25.93428242674705)

(65.11813982621587, 26.36334490314412)
(64.88891549049828, 26.80618650888891)

(65.11813982621587, 26.36334490314412)
(64.64447008509826, 26.38269770172371)

(64.86344459093259, 25.93428242674705)
(65.09760854518163, 25.50444102547317)

(64.86344459093259, 25.93428242674705)
(64.6044067727837, 25.55410332564932)

(64.86344459093259, 25.93428242674705)
(64.39312982835341, 25.99638846925113)

(64.86344459093259, 25.93428242674705)
(64.64447008509826, 26.38269770172371)

(65.09760854518163, 25.50444102547317)
(64.6044067727837, 25.55410332564932)

(65.09760854518163, 25.50444102547317)
(64.83777526335702, 25.11431699608763)

(65.09760854518163, 25.50444102547317)
(65.33218815372905, 25.0930656122564)

(65.09760854518163, 25.50444102547317)
(65.59716816957324, 25.49283272517671)

(64.6044067727837, 25.55410332564932)
(64.83777526335702, 25.11431699608763)

(64.6044067727837, 25.55410332564932)
(64.39312982835341, 25.99638846925113)

(64.6044067727837, 25.55410332564932)
(64.1460343643231, 25.6259269985349)

(64.6044067727837, 25.55410332564932)
(64.37808994456081, 25.21102901774362)

(64.83777526335702, 25.11431699608763)
(65.33218815372905, 25.0930656122564)

(64.83777526335702, 25.11431699608763)
(64.37808994456081, 25.21102901774362)

(64.83777526335702, 25.11431699608763)
(64.58077332660027, 24.82903294472572)

(64.83777526335702, 25.11431699608763)
(65.07709764993717, 24.8018175595259)

(64.39312982835341, 25.99638846925113)
(64.64447008509826, 26.38269770172371)

(64.39312982835341, 25.99638846925113)
(63.93906639191627, 26.04000498555541)

(64.39312982835341, 25.99638846925113)
(64.1460343643231, 25.6259269985349)

(65.33218815372905, 25.0930656122564)
(65.59716816957324, 25.49283272517671)

(65.33218815372905, 25.0930656122564)
(65.07709764993717, 24.8018175595259)

(65.33218815372905, 25.0930656122564)
(65.58265920511406, 24.78731082485803)

(64.88891549049828, 26.80618650888891)
(64.41974525392712, 26.8233631841149)

(64.88891549049828, 26.80618650888891)
(64.64447008509826, 26.38269770172371)

(66.43446829572467, 30.85415571081649)
(66.93448648090738, 30.84901787668308)

(66.43446829572467, 30.85415571081649)
(66.68923397498679, 31.28477891976738)

(66.43446829572467, 30.85415571081649)
(66.18929855081922, 31.28995430517282)

(60.59796048563894, 30.82309861450014)
(60.35199973161136, 30.38634515996261)

(60.59796048563894, 30.82309861450014)
(60.81395346161489, 30.42309988188069)

(40.42011302307452, 45.36576586025146)
(41.0007702154561, 43.99294745304714)

(60.93772264991872, 22.59229344108438)
(60.68709216526282, 23.02530537713361)

(60.93772264991872, 22.59229344108438)
(61.43250882849651, 22.58983882025562)

(102.6216435197076, 1.682295478961283)
(103.6588486377991, 3.575938803259092)

(102.6216435197076, 1.682295478961283)
(101.677533789993, 3.336805705108766)

(103.6588486377991, 3.575938803259092)
(105.7067210876932, 3.295933380629613)

(103.6588486377991, 3.575938803259092)
(101.677533789993, 3.336805705108766)

(103.6588486377991, 3.575938803259092)
(103.8980133652534, 5.241449669630864)

(103.6588486377991, 3.575938803259092)
(105.1144954890004, 4.646235389033492)

(105.7067210876932, 3.295933380629613)
(106.5643059536335, 1.673874799954955)

(105.7067210876932, 3.295933380629613)
(107.579773777155, 3.270581878993593)

(105.7067210876932, 3.295933380629613)
(106.6589268046938, 4.704112169726461)

(105.7067210876932, 3.295933380629613)
(105.1144954890004, 4.646235389033492)

(106.5643059536335, 1.673874799954955)
(107.579773777155, 3.270581878993593)

(107.579773777155, 3.270581878993593)
(109.4238385627892, 3.366422350041969)

(107.579773777155, 3.270581878993593)
(108.455506778126, 4.842868633031745)

(107.579773777155, 3.270581878993593)
(106.6589268046938, 4.704112169726461)

(60.36571253693942, 32.11263574066456)
(59.86570539551175, 32.11376476743453)

(60.36571253693942, 32.11263574066456)
(60.61663646578679, 32.54502993420608)

(60.36571253693942, 32.11263574066456)
(60.11666020514627, 32.54617922998444)

(60.93904825825927, 20.86050250709021)
(61.4415183022838, 20.86299048657993)

(60.93904825825927, 20.86050250709021)
(60.44100376852685, 20.86070791907832)

(60.93904825825927, 20.86050250709021)
(61.18897206955032, 21.29423139117821)

(61.4415183022838, 20.86299048657993)
(61.18897206955032, 21.29423139117821)

(61.4415183022838, 20.86299048657993)
(61.70026237003557, 20.36163828775284)

(60.85622163536863, 27.02346424739111)
(61.10974268241321, 27.5080161227734)

(60.85622163536863, 27.02346424739111)
(60.52217812988005, 26.70687448982893)

(60.85622163536863, 27.02346424739111)
(61.1664944005506, 26.77995758306777)

(59.86570539551175, 32.11376476743453)
(59.61665204177383, 32.54731319630605)

(59.86570539551175, 32.11376476743453)
(60.11666020514627, 32.54617922998444)

(66.63657729075666, 26.38992789364052)
(66.72117283963894, 26.85592371592262)

(66.63657729075666, 26.38992789364052)
(67.0153128017383, 26.25228510564951)

(60.19052599239912, 21.29347685701687)
(60.44100376852685, 20.86070791907832)

(60.35199973161136, 30.38634515996261)
(59.86013793629051, 30.38266504744748)

(60.35199973161136, 30.38634515996261)
(60.56739046154118, 29.99882190712795)

(60.35199973161136, 30.38634515996261)
(60.81395346161489, 30.42309988188069)

(61.11648006238178, 32.54398050014512)
(61.61112297719652, 32.54084828906963)

(61.11648006238178, 32.54398050014512)
(60.61663646578679, 32.54502993420608)

(61.61112297719652, 32.54084828906963)
(61.86761355633143, 32.97608014973944)

(61.61112297719652, 32.54084828906963)
(61.85302571292406, 32.10644625843642)

(61.61112297719652, 32.54084828906963)
(62.09011836794628, 32.54285650704644)

(61.86761355633143, 32.97608014973944)
(61.61371211877905, 33.42070636253356)

(61.86761355633143, 32.97608014973944)
(62.33168470459196, 33.06308806400988)

(61.86761355633143, 32.97608014973944)
(62.09011836794628, 32.54285650704644)

(67.32066864150546, 22.79271874646296)
(67.57278031428723, 23.22298545259419)

(67.32066864150546, 22.79271874646296)
(67.81962706995897, 22.78826031260127)

(67.32066864150546, 22.79271874646296)
(66.82101833223957, 22.7977034219937)

(66.93448648090738, 30.84901787668308)
(66.68923397498679, 31.28477891976738)

(66.93448648090738, 30.84901787668308)
(67.18923736831653, 31.27941888279341)

(66.68923397498679, 31.28477891976738)
(67.18923736831653, 31.27941888279341)

(66.68923397498679, 31.28477891976738)
(66.94398942863465, 31.71512458612311)

(66.68923397498679, 31.28477891976738)
(66.18929855081922, 31.28995430517282)

(66.68923397498679, 31.28477891976738)
(66.44414108394916, 31.72059684793945)

(67.18923736831653, 31.27941888279341)
(66.94398942863465, 31.71512458612311)

(67.18923736831653, 31.27941888279341)
(67.68920725736879, 31.27393871578012)

(67.18923736831653, 31.27941888279341)
(67.44396445400974, 31.70966287193723)

(66.94398942863465, 31.71512458612311)
(67.44396445400974, 31.70966287193723)

(66.94398942863465, 31.71512458612311)
(66.69880129954618, 32.15089426889594)

(66.94398942863465, 31.71512458612311)
(66.44414108394916, 31.72059684793945)

(59.93811326428299, 22.59205802692625)
(60.18725680664962, 23.02534075086326)

(67.83620587706561, 24.52870601856313)
(68.1935969186311, 24.92252464636876)

(67.83620587706561, 24.52870601856313)
(67.58336551780798, 24.77267822805763)

(66.69536423384032, 29.55480260740005)
(66.51050550511995, 29.08154387358153)

(66.18929855081922, 31.28995430517282)
(66.44414108394916, 31.72059684793945)

(66.18929855081922, 31.28995430517282)
(65.6898086546029, 31.29534876754297)

(68.92492485139971, 29.96191840554216)
(69.42488897581994, 29.95654117942365)

(68.92492485139971, 29.96191840554216)
(68.42506283438017, 29.96693887978866)

(68.92492485139971, 29.96191840554216)
(68.6796866680007, 30.39714701385095)

(69.42488897581994, 29.95654117942365)
(69.67960422284142, 30.38618154083064)

(69.42488897581994, 29.95654117942365)
(69.67776387205653, 29.55024944968882)

(69.42488897581994, 29.95654117942365)
(69.92564812946554, 29.96036592473035)

(69.67960422284142, 30.38618154083064)
(70.17959542835115, 30.38137295218679)

(69.67960422284142, 30.38618154083064)
(69.92564812946554, 29.96036592473035)

(58.94629085720759, 21.72412415418126)
(58.72087342045447, 21.27668044784752)

(66.83857502112961, 25.05340859440195)
(66.58390216356355, 24.78662616535442)

(66.83857502112961, 25.05340859440195)
(67.08392369850216, 24.78040869769692)

(58.87046545678879, 26.49109072305975)
(58.61273200129529, 26.91027136597635)

(58.87046545678879, 26.49109072305975)
(59.01507476436512, 26.86099758000547)

(58.61273200129529, 26.91027136597635)
(58.14190420148153, 26.91991576717932)

(58.61273200129529, 26.91027136597635)
(58.42204077452308, 27.35379657868273)

(58.61273200129529, 26.91027136597635)
(58.8711148693203, 27.29758958341681)

(58.61273200129529, 26.91027136597635)
(59.01507476436512, 26.86099758000547)

(58.14190420148153, 26.91991576717932)
(58.42204077452308, 27.35379657868273)

(58.14190420148153, 26.91991576717932)
(57.89643117034312, 26.48970468859317)

(58.14190420148153, 26.91991576717932)
(57.64411106734376, 26.91501033204769)

(58.14190420148153, 26.91991576717932)
(57.97038723822557, 27.35854656819338)

(58.42204077452308, 27.35379657868273)
(57.97038723822557, 27.35854656819338)

(58.42204077452308, 27.35379657868273)
(58.33919153931181, 27.81623313342817)

(58.42204077452308, 27.35379657868273)
(58.8711148693203, 27.29758958341681)

(58.72087342045447, 21.27668044784752)
(58.28864352494676, 21.24748147773439)

(58.18893624104151, 23.88369395189951)
(57.9570780997639, 24.30491089707415)

(58.18893624104151, 23.88369395189951)
(58.43733637961942, 23.45487224863042)

(57.9570780997639, 24.30491089707415)
(58.26116044381554, 24.75255899286081)

(57.9570780997639, 24.30491089707415)
(57.77477583422279, 24.76022118116654)

(57.9570780997639, 24.30491089707415)
(57.52013472641301, 24.3054722011104)

(58.26116044381554, 24.75255899286081)
(57.77477583422279, 24.76022118116654)

(58.26116044381554, 24.75255899286081)
(58.69366228765666, 24.66680086818498)

(58.26116044381554, 24.75255899286081)
(58.1416146140258, 25.2180340565201)

(57.77477583422279, 24.76022118116654)
(58.1416146140258, 25.2180340565201)

(57.77477583422279, 24.76022118116654)
(57.60823473137607, 25.20939305119857)

(57.77477583422279, 24.76022118116654)
(57.30523876878922, 24.80191505361985)

(57.77477583422279, 24.76022118116654)
(57.52013472641301, 24.3054722011104)

(58.43733637961942, 23.45487224863042)
(58.93658553671577, 23.45593058162042)

(58.43733637961942, 23.45487224863042)
(58.68797454217275, 23.02286886773133)

(59.61269395694796, 30.8153068152414)
(59.11268216608305, 30.81643488748572)

(59.61269395694796, 30.8153068152414)
(59.86013793629051, 30.38266504744748)

(67.92506194663453, 29.97228860051586)
(68.42506283438017, 29.96693887978866)

(67.57278031428723, 23.22298545259419)
(67.81962706995897, 22.78826031260127)

(68.572351979282, 23.21556701703693)
(68.31928798884329, 22.78433791995576)

(68.572351979282, 23.21556701703693)
(68.81927545048558, 22.78079238859603)

(68.31928798884329, 22.78433791995576)
(68.81927545048558, 22.78079238859603)

(68.31928798884329, 22.78433791995576)
(68.56621145454673, 22.34956318637096)

(68.31928798884329, 22.78433791995576)
(68.06625729936647, 22.3532153434579)

(68.31928798884329, 22.78433791995576)
(67.81962706995897, 22.78826031260127)

(60.19238708526132, 20.42748679693274)
(59.69237088659803, 20.42654654073997)

(60.19238708526132, 20.42748679693274)
(59.94359858065538, 19.99380208084902)

(60.19238708526132, 20.42748679693274)
(60.44100376852685, 20.86070791907832)

(68.42506283438017, 29.96693887978866)
(68.6796866680007, 30.39714701385095)

(68.81927545048558, 22.78079238859603)
(68.56621145454673, 22.34956318637096)

(68.56621145454673, 22.34956318637096)
(68.81313489180022, 21.91478867813926)

(68.56621145454673, 22.34956318637096)
(68.31315210442555, 21.91834885393843)

(68.56621145454673, 22.34956318637096)
(68.06625729936647, 22.3532153434579)

(74.55891700200807, 21.44102344515492)
(74.31236650675136, 21.87579524882036)

(74.55891700200807, 21.44102344515492)
(74.0596604338897, 21.44456352485788)

(74.55891700200807, 21.44102344515492)
(74.8061362044812, 21.00624689925213)

(74.31236650675136, 21.87579524882036)
(74.0596604338897, 21.44456352485788)

(74.31236650675136, 21.87579524882036)
(73.8128588162242, 21.87933710930807)

(74.31236650675136, 21.87579524882036)
(74.56606063758099, 22.30701996646723)

(74.31236650675136, 21.87579524882036)
(74.06607320662319, 22.310565228687)

(74.0596604338897, 21.44456352485788)
(73.8128588162242, 21.87933710930807)

(74.0596604338897, 21.44456352485788)
(73.55987477011948, 21.44810735640001)

(74.0596604338897, 21.44456352485788)
(73.80686862894235, 21.01333240820873)

(73.8128588162242, 21.87933710930807)
(73.55987477011948, 21.44810735640001)

(73.8128588162242, 21.87933710930807)
(73.31298496986943, 21.88288156612622)

(73.8128588162242, 21.87933710930807)
(73.56608577566536, 22.31411049090679)

(73.8128588162242, 21.87933710930807)
(74.06607320662319, 22.310565228687)

(73.55987477011948, 21.44810735640001)
(73.31298496986943, 21.88288156612622)

(73.55987477011948, 21.44810735640001)
(73.05993989787173, 21.45165224629276)

(73.55987477011948, 21.44810735640001)
(73.80686862894235, 21.01333240820873)

(73.31298496986943, 21.88288156612622)
(73.05993989787173, 21.45165224629276)

(73.31298496986943, 21.88288156612622)
(72.81302522945403, 21.88642663199412)

(73.31298496986943, 21.88288156612622)
(73.56608577566536, 22.31411049090679)

(73.31298496986943, 21.88288156612622)
(73.06609834470754, 22.31765575312655)

(67.68920725736879, 31.27393871578012)
(67.44396445400974, 31.70966287193723)

(73.05993989787173, 21.45165224629276)
(72.81302522945403, 21.88642663199412)

(73.05993989787173, 21.45165224629276)
(72.80689376703867, 21.02042293433166)

(73.05993989787173, 21.45165224629276)
(72.55996584154414, 21.45519741343897)

(74.8061362044812, 21.00624689925213)
(75.33301924681233, 21.0489889912914)

(71.81920005442868, 22.75952072534587)
(72.31918748541123, 22.75597546321982)

(71.81920005442868, 22.75952072534587)
(72.0661234825978, 22.32474627728183)

(71.81920005442868, 22.75952072534587)
(71.31921262343003, 22.76306598759573)

(58.86567967092842, 32.11598014180187)
(58.36568055754741, 32.11709959791881)

(58.86567967092842, 32.11598014180187)
(59.11664827037282, 32.54843103707705)

(67.72162453365483, 28.7017056435717)
(67.57323370447627, 28.32317476039409)

(67.72162453365483, 28.7017056435717)
(67.28284904898379, 28.73744875090253)

(67.72162453365483, 28.7017056435717)
(68.01201750630929, 28.28809854813029)

(72.81302522945403, 21.88642663199412)
(72.56611013880541, 22.32120102073923)

(72.81302522945403, 21.88642663199412)
(73.06609834470754, 22.31765575312655)

(72.81302522945403, 21.88642663199412)
(72.55996584154414, 21.45519741343897)

(57.89643117034312, 26.48970468859317)
(57.64411106734376, 26.91501033204769)

(57.64411106734376, 26.91501033204769)
(57.16221692173119, 26.90285150736953)

(57.64411106734376, 26.91501033204769)
(57.47305634444738, 27.34131284632943)

(57.64411106734376, 26.91501033204769)
(57.97038723822557, 27.35854656819338)

(57.16221692173119, 26.90285150736953)
(57.47305634444738, 27.34131284632943)

(57.16221692173119, 26.90285150736953)
(56.89986204233752, 26.47639768840263)

(57.16221692173119, 26.90285150736953)
(56.65802422318975, 26.89007898883848)

(57.16221692173119, 26.90285150736953)
(57.00084616276627, 27.31043901541771)

(57.47305634444738, 27.34131284632943)
(57.32819171399756, 27.80029908041177)

(57.47305634444738, 27.34131284632943)
(57.97038723822557, 27.35854656819338)

(57.47305634444738, 27.34131284632943)
(57.00084616276627, 27.31043901541771)

(70.57230176415207, 23.20138569785166)
(70.81922519247645, 22.76661124990585)

(70.57230176415207, 23.20138569785166)
(70.0723143331281, 23.20493096011324)

(70.57230176415207, 23.20138569785166)
(70.32537833369811, 23.63616015348335)

(70.81922519247645, 22.76661124990585)
(70.56616118960046, 22.33538206432843)

(70.81922519247645, 22.76661124990585)
(71.31921262343003, 22.76306598759573)

(70.81922519247645, 22.76661124990585)
(71.06614862062423, 22.33183680185505)

(68.83480787027224, 24.51089185575264)
(68.58463318224524, 24.94757401144171)

(68.58463318224524, 24.94757401144171)
(68.85762967817168, 25.36710594953586)

(68.58463318224524, 24.94757401144171)
(68.1935969186311, 24.92252464636876)

(68.58463318224524, 24.94757401144171)
(68.45730469081391, 25.31216496093674)

(68.85762967817168, 25.36710594953586)
(69.34100670295854, 25.37330839609353)

(68.85762967817168, 25.36710594953586)
(68.53446207193102, 25.76162558301568)

(68.85762967817168, 25.36710594953586)
(68.45730469081391, 25.31216496093674)

(58.11277063311116, 30.81862490002412)
(58.36179983968395, 30.38505314859299)

(58.11277063311116, 30.81862490002412)
(57.86180110497266, 30.38617340390948)

(58.11277063311116, 30.81862490002412)
(57.61277190620208, 30.81974515055265)

(58.36179983968395, 30.38505314859299)
(57.86180110497266, 30.38617340390948)

(58.36179983968395, 30.38505314859299)
(58.11083030562554, 29.95260165603443)

(58.36179983968395, 30.38505314859299)
(58.86171085203495, 30.38398449659391)

(58.36179983968395, 30.38505314859299)
(58.61082905480882, 29.95148139179376)

(57.86180110497266, 30.38617340390948)
(58.11083030562554, 29.95260165603443)

(57.86180110497266, 30.38617340390948)
(57.61083156293942, 29.95372191624863)

(57.86180110497266, 30.38617340390948)
(57.36180236572006, 30.38729366193886)

(57.86180110497266, 30.38617340390948)
(57.61277190620208, 30.81974515055265)

(58.11083030562554, 29.95260165603443)
(57.61083156293942, 29.95372191624863)

(58.11083030562554, 29.95260165603443)
(58.35980656692786, 29.51917825287214)

(58.11083030562554, 29.95260165603443)
(58.61082905480882, 29.95148139179376)

(58.11083030562554, 29.95260165603443)
(57.85985210439291, 29.52024928032689)

(57.61083156293942, 29.95372191624863)
(57.36180236572006, 30.38729366193886)

(57.61083156293942, 29.95372191624863)
(57.11083281923963, 29.95484217699531)

(57.61083156293942, 29.95372191624863)
(57.35986207527657, 29.52129653209678)

(57.61083156293942, 29.95372191624863)
(57.85985210439291, 29.52024928032689)

(57.36180236572006, 30.38729366193886)
(57.11083281923963, 29.95484217699531)

(57.36180236572006, 30.38729366193886)
(56.86180362190878, 30.3884139227487)

(57.36180236572006, 30.38729366193886)
(57.61277190620208, 30.81974515055265)

(57.11083281923963, 29.95484217699531)
(56.86180362190878, 30.3884139227487)

(57.11083281923963, 29.95484217699531)
(56.61083407456326, 29.95596243846069)

(57.11083281923963, 29.95484217699531)
(57.35986207527657, 29.52129653209678)

(57.11083281923963, 29.95484217699531)
(56.85986335181674, 29.52242633985194)

(56.86180362190878, 30.3884139227487)
(56.61083407456326, 29.95596243846069)

(56.86180362190878, 30.3884139227487)
(56.61277442465262, 30.82198566846079)

(56.86180362190878, 30.3884139227487)
(56.36180487711371, 30.38953418441286)

(56.61083407456326, 29.95596243846069)
(56.11083532960355, 29.95708270029842)

(56.61083407456326, 29.95596243846069)
(56.35986453839805, 29.5235160295003)

(56.61083407456326, 29.95596243846069)
(56.36180487711371, 30.38953418441286)

(56.61083407456326, 29.95596243846069)
(56.85986335181674, 29.52242633985194)

(56.61277442465262, 30.82198566846079)
(56.1127756797257, 30.82310593039915)

(56.61277442465262, 30.82198566846079)
(56.36180487711371, 30.38953418441286)

(59.11268216608305, 30.81643488748572)
(58.86171085203495, 30.38398449659391)

(70.0723143331281, 23.20493096011324)
(69.82539089574504, 23.6397054417685)

(70.0723143331281, 23.20493096011324)
(70.32537833369811, 23.63616015348335)

(59.1940703729525, 19.559542144897)
(58.94492000827071, 19.12604002558439)

(59.1940703729525, 19.559542144897)
(59.69457540505158, 19.56023192946602)

(59.1940703729525, 19.559542144897)
(59.44521770633015, 19.12684896739603)

(59.69237088659803, 20.42654654073997)
(59.94359858065538, 19.99380208084902)

(71.50064269794528, 36.86169208474106)
(71.75537076618625, 37.29194039793316)

(71.50064269794528, 36.86169208474106)
(71.00067269700668, 36.86716890661903)

(71.50064269794528, 36.86169208474106)
(71.24591462826886, 36.43144377164626)

(71.75537076618625, 37.29194039793316)
(71.5101288344578, 37.72766553295328)

(71.75537076618625, 37.29194039793316)
(72.01009882362045, 37.72218871183977)

(71.75537076618625, 37.29194039793316)
(72.25534067377745, 37.28646358221935)

(70.2270023571903, 34.71045051873924)
(70.48173042595657, 35.14069883190554)

(70.2270023571903, 34.71045051873924)
(70.72697236072756, 34.70497369669565)

(70.2270023571903, 34.71045051873924)
(69.9722742884283, 34.28020220557105)

(70.48173042595657, 35.14069883190554)
(70.72697236072756, 34.70497369669565)

(70.48173042595657, 35.14069883190554)
(70.98170042848348, 35.13522200992842)

(70.48173042595657, 35.14069883190554)
(70.73645849456054, 35.57094714507872)

(70.48173042595657, 35.14069883190554)
(70.2364884911733, 35.57642396710158)

(68.67808460561791, 28.66526775841652)
(68.40596089035574, 28.23481831577108)

(68.67808460561791, 28.66526775841652)
(69.1503856190601, 28.80182330694995)

(68.67808460561791, 28.66526775841652)
(68.7628138449289, 28.32153037974001)

(68.40596089035574, 28.23481831577108)
(68.84518361215889, 27.97724988988073)

(68.40596089035574, 28.23481831577108)
(68.34250407799429, 27.86480568151748)

(68.40596089035574, 28.23481831577108)
(68.01201750630929, 28.28809854813029)

(68.40596089035574, 28.23481831577108)
(68.7628138449289, 28.32153037974001)

(74.99412871223612, 37.68805399896979)
(74.50741798730499, 37.69462269154784)

(74.99412871223612, 37.68805399896979)
(75.61299952098739, 37.72460520182468)

(74.99412871223612, 37.68805399896979)
(75.25516079454218, 37.25360264341604)

(74.50741798730499, 37.69462269154784)
(74.2547129320199, 37.26453165477307)

(74.50741798730499, 37.69462269154784)
(74.00947239862414, 37.70024699908237)

(74.50741798730499, 37.69462269154784)
(74.26188418116536, 38.13034862288362)

(75.61299952098739, 37.72460520182468)
(75.25516079454218, 37.25360264341604)

(75.61299952098739, 37.72460520182468)
(76.45806447468738, 38.24755463297345)

(74.2547129320199, 37.26453165477307)
(74.00947239862414, 37.70024699908237)

(74.2547129320199, 37.26453165477307)
(73.75515589235403, 37.27002769654223)

(74.00947239862414, 37.70024699908237)
(74.26188418116536, 38.13034862288362)

(74.00947239862414, 37.70024699908237)
(73.50992396434444, 37.70575253892316)

(74.00947239862414, 37.70024699908237)
(73.75515589235403, 37.27002769654223)

(68.95336201364218, 32.55920895303843)
(68.7081200789383, 32.99493408825463)

(68.95336201364218, 32.55920895303843)
(68.69863394451626, 32.12896063735415)

(68.95336201364218, 32.55920895303843)
(69.19860394781024, 32.12348381426637)

(68.7081200789383, 32.99493408825463)
(68.96284814743096, 33.42518240130667)

(68.7081200789383, 32.99493408825463)
(68.46287814408565, 33.4306592234487)

(68.7081200789383, 32.99493408825463)
(68.20815007806357, 33.00041091190235)

(68.96284814743096, 33.42518240130667)
(68.46287814408565, 33.4306592234487)

(68.96284814743096, 33.42518240130667)
(69.21757621614144, 33.85543071445581)

(68.96284814743096, 33.42518240130667)
(69.46281815090627, 33.41970557923749)

(69.82539089574504, 23.6397054417685)
(70.32537833369811, 23.63616015348335)

(58.1956224518544, 20.41527190178282)
(57.96037083080799, 20.82722686921144)

(73.01003838089089, 37.71123509749441)
(72.51006876871706, 37.71671189363435)

(73.01003838089089, 37.71123509749441)
(73.50992396434444, 37.70575253892316)

(72.51006876871706, 37.71671189363435)
(72.26482689511701, 38.15243702484749)

(72.51006876871706, 37.71671189363435)
(72.01009882362045, 37.72218871183977)

(72.51006876871706, 37.71671189363435)
(72.25534067377745, 37.28646358221935)

(57.22451279974116, 23.03729844586805)
(56.99991904360837, 23.48123241222039)

(57.22451279974116, 23.03729844586805)
(56.80203503207342, 23.07716400618668)

(57.22451279974116, 23.03729844586805)
(57.06768607451743, 22.6201219603832)

(56.99991904360837, 23.48123241222039)
(57.25796055693754, 23.88856857145721)

(56.99991904360837, 23.48123241222039)
(56.80156379217146, 23.94893703902894)

(56.99991904360837, 23.48123241222039)
(56.55959691386544, 23.50838471904297)

(56.99991904360837, 23.48123241222039)
(56.80203503207342, 23.07716400618668)

(68.69863394451626, 32.12896063735415)
(68.94387587699559, 31.6932354885071)

(68.69863394451626, 32.12896063735415)
(69.19860394781024, 32.12348381426637)

(58.36568055754741, 32.11709959791881)
(58.11665018869221, 32.55067067164614)

(70.33151890876938, 24.50216378403983)
(70.58458291242098, 24.93339296618707)

(70.33151890876938, 24.50216378403983)
(70.57844233728564, 24.06738933558223)

(70.33151890876938, 24.50216378403983)
(70.83150634061629, 24.49861851877946)

(57.36568306726916, 32.11934012144799)
(57.61665258784727, 32.55179159030661)

(57.36568306726916, 32.11934012144799)
(57.11665382526573, 32.55291184157241)

(57.61665258784727, 32.55179159030661)
(57.11665382526573, 32.55291184157241)

(57.61665258784727, 32.55179159030661)
(57.86761993243984, 32.98424180881243)

(57.61665258784727, 32.55179159030661)
(58.11665018869221, 32.55067067164614)

(57.35986207527657, 29.52129653209678)
(57.60889188708156, 29.08799884539161)

(57.35986207527657, 29.52129653209678)
(57.85985210439291, 29.52024928032689)

(57.35986207527657, 29.52129653209678)
(56.85986335181674, 29.52242633985194)

(70.72697236072756, 34.70497369669565)
(70.98170042848348, 35.13522200992842)

(70.72697236072756, 34.70497369669565)
(71.22694236190475, 34.69949687480678)

(70.72697236072756, 34.70497369669565)
(70.97221429486089, 34.26924856152937)

(70.98170042848348, 35.13522200992842)
(70.73645849456054, 35.57094714507872)

(70.98170042848348, 35.13522200992842)
(71.22694236190475, 34.69949687480678)

(70.98170042848348, 35.13522200992842)
(71.23642848287902, 35.56547032403803)

(70.73645849456054, 35.57094714507872)
(70.49121655994809, 36.00667228026548)

(70.73645849456054, 35.57094714507872)
(70.2364884911733, 35.57642396710158)

(70.73645849456054, 35.57094714507872)
(70.99118655938729, 36.00119545849871)

(70.73645849456054, 35.57094714507872)
(71.23642848287902, 35.56547032403803)

(70.58458291242098, 24.93339296618707)
(71.08457034368169, 24.92984770292959)

(70.58458291242098, 24.93339296618707)
(70.83150634061629, 24.49861851877946)

(58.94492000827071, 19.12604002558439)
(58.44492096110457, 19.12505943820031)

(58.94492000827071, 19.12604002558439)
(58.69576969210955, 18.6925378711623)

(58.94492000827071, 19.12604002558439)
(59.44521770633015, 19.12684896739603)

(70.00886501687908, 13.68057505898565)
(69.52746145072847, 13.69521037478754)

(70.00886501687908, 13.68057505898565)
(70.50475544415728, 13.67534572827503)

(70.00886501687908, 13.68057505898565)
(69.76310473922979, 14.11610447405994)

(59.69457540505158, 19.56023192946602)
(59.44521770633015, 19.12684896739603)

(59.69457540505158, 19.56023192946602)
(59.94359858065538, 19.99380208084902)

(58.44492096110457, 19.12505943820031)
(58.69576969210955, 18.6925378711623)

(68.94387587699559, 31.6932354885071)
(69.19860394781024, 32.12348381426637)

(69.67776387205653, 29.55024944968882)
(69.92564812946554, 29.96036592473035)

(69.67776387205653, 29.55024944968882)
(69.91684580317416, 29.22020425738432)

(71.49314844737707, 11.93662808876536)
(71.24590527658933, 12.37123101075257)

(71.49314844737707, 11.93662808876536)
(71.99254406757993, 11.93269338263779)

(71.49314844737707, 11.93662808876536)
(71.7395913810368, 11.50159391686335)

(56.14919309259123, 26.04755929033129)
(56.40085160333717, 25.61696846838815)

(56.14919309259123, 26.04755929033129)
(56.3969325309535, 26.47690127742148)

(56.14919309259123, 26.04755929033129)
(55.90147852286242, 25.61350390083758)

(52.15159272275648, 48.15253262548946)
(52.40108488198612, 47.71895984232704)

(52.15159272275648, 48.15253262548946)
(52.65244437988102, 48.15185775697755)

(52.15159272275648, 48.15253262548946)
(51.64951091293834, 48.16819177113111)

(71.98629601341736, 11.06669904050061)
(72.48568582932961, 11.06263969653273)

(71.98629601341736, 11.06669904050061)
(72.23356568392501, 10.63203974971377)

(71.98629601341736, 11.06669904050061)
(71.7395913810368, 11.50159391686335)

(51.37024013351465, 48.67428217350868)
(51.64951091293834, 48.16819177113111)

(51.37024013351465, 48.67428217350868)
(50.71118186569586, 48.85792148547155)

(69.52746145072847, 13.69521037478754)
(69.26180012625233, 13.25944562156936)

(69.52746145072847, 13.69521037478754)
(69.76310473922979, 14.11610447405994)

(69.52746145072847, 13.69521037478754)
(69.11345161326415, 13.74765961438818)

(69.26180012625233, 13.25944562156936)
(69.11345161326415, 13.74765961438818)

(69.26180012625233, 13.25944562156936)
(68.89449993325685, 13.05422510054131)

(69.26180012625233, 13.25944562156936)
(69.60931042331401, 12.8842445192371)

(70.32537833369811, 23.63616015348335)
(70.57844233728564, 24.06738933558223)

(74.44324914644247, 4.986947293749868)
(74.06790925033589, 5.04996145997757)

(74.44324914644247, 4.986947293749868)
(74.31725437508996, 4.617428026072378)

(72.88074757058713, 47.67759405187441)
(73.37190039672875, 47.66750778735516)

(72.88074757058713, 47.67759405187441)
(73.11694521467155, 47.23772159115218)

(72.88074757058713, 47.67759405187441)
(72.65682089163046, 48.15624267286486)

(72.48099442328804, 10.19750851734042)
(72.98211805974053, 10.19212942326059)

(72.48099442328804, 10.19750851734042)
(72.72817101271248, 9.762228995750242)

(72.48099442328804, 10.19750851734042)
(72.23356568392501, 10.63203974971377)

(75.3975291982292, 50.24315914020865)
(75.65218087351808, 50.6734526820544)

(75.3975291982292, 50.24315914020865)
(75.66765664548694, 49.77744155973902)

(75.3975291982292, 50.24315914020865)
(75.91071512272244, 50.22107951969891)

(52.89198153864739, 42.52343745453153)
(52.64469707451902, 42.95762792286229)

(52.89198153864739, 42.52343745453153)
(53.13875219596446, 42.08909306138351)

(52.89198153864739, 42.52343745453153)
(53.38960187738847, 42.52103094023641)

(52.64469707451902, 42.95762792286229)
(52.89171019903657, 43.38811695743781)

(52.64469707451902, 42.95762792286229)
(52.3952305939728, 43.39124816317814)

(52.64469707451902, 42.95762792286229)
(52.15047032427263, 42.95951714174677)

(53.13875219596446, 42.08909306138351)
(53.38960187738847, 42.52103094023641)

(53.13875219596446, 42.08909306138351)
(53.3871610315039, 41.65471834063793)

(53.13875219596446, 42.08909306138351)
(52.88742690375865, 41.65653956846928)

(52.89171019903657, 43.38811695743781)
(52.3952305939728, 43.39124816317814)

(52.89171019903657, 43.38811695743781)
(52.64360933656423, 43.82125768969664)

(52.3952305939728, 43.39124816317814)
(52.64360933656423, 43.82125768969664)

(52.3952305939728, 43.39124816317814)
(52.16884407166388, 43.82995259029292)

(52.3952305939728, 43.39124816317814)
(51.84967075166486, 43.43733676091642)

(52.3952305939728, 43.39124816317814)
(52.15047032427263, 42.95951714174677)

(60.68709216526282, 23.02530537713361)
(60.18725680664962, 23.02534075086326)

(75.65218087351808, 50.6734526820544)
(75.91071512272244, 50.22107951969891)

(75.65218087351808, 50.6734526820544)
(75.88558885128016, 51.11187302346885)

(75.33104986660936, 44.18139023038307)
(75.73102586942592, 44.17700877275919)

(75.33104986660936, 44.18139023038307)
(75.07636424011635, 43.75111905444837)

(75.33104986660936, 44.18139023038307)
(75.55967565056585, 43.74582098269107)

(75.73102586942592, 44.17700877275919)
(76.1472009486396, 44.55299253605875)

(75.73102586942592, 44.17700877275919)
(75.55967565056585, 43.74582098269107)

(75.73102586942592, 44.17700877275919)
(76.16147799070319, 43.75526584412732)

(76.1472009486396, 44.55299253605875)
(76.16147799070319, 43.75526584412732)

(76.1472009486396, 44.55299253605875)
(76.68082166748823, 45.09135887654162)

(72.11170940651246, 46.37792732117161)
(71.85881428741119, 45.94659381205187)

(72.11170940651246, 46.37792732117161)
(71.6049901752537, 46.3874000165025)

(72.11170940651246, 46.37792732117161)
(71.89226251282855, 46.84308526086295)

(53.96361242120877, 9.589972983099283)
(54.21446115948218, 9.157451410797247)

(53.96361242120877, 9.589972983099283)
(53.71408710482469, 9.157032485632872)

(54.21446115948218, 9.157451410797247)
(54.71446019791728, 9.158432004498277)

(54.21446115948218, 9.157451410797247)
(54.45687612527644, 8.731490784822498)

(54.21446115948218, 9.157451410797247)
(53.96308222576874, 8.727240544961433)

(54.21446115948218, 9.157451410797247)
(53.71408710482469, 9.157032485632872)

(54.71446019791728, 9.158432004498277)
(54.45687612527644, 8.731490784822498)

(54.71446019791728, 9.158432004498277)
(54.98935223350698, 8.779071365562356)

(54.71446019791728, 9.158432004498277)
(55.23563944582729, 9.211026985930474)

(54.71446019791728, 9.158432004498277)
(54.95996519753758, 9.604660508594058)

(54.45687612527644, 8.731490784822498)
(54.98935223350698, 8.779071365562356)

(54.45687612527644, 8.731490784822498)
(53.96308222576874, 8.727240544961433)

(54.45687612527644, 8.731490784822498)
(54.73383642336563, 8.350838964079909)

(54.98935223350698, 8.779071365562356)
(55.23563944582729, 9.211026985930474)

(54.98935223350698, 8.779071365562356)
(55.52824200040352, 8.846126029912945)

(54.98935223350698, 8.779071365562356)
(55.24851120822186, 8.40278769850806)

(54.98935223350698, 8.779071365562356)
(54.73383642336563, 8.350838964079909)

(55.23563944582729, 9.211026985930474)
(54.95996519753758, 9.604660508594058)

(55.23563944582729, 9.211026985930474)
(55.47840151842327, 9.641748990045247)

(55.23563944582729, 9.211026985930474)
(55.52824200040352, 8.846126029912945)

(53.96308222576874, 8.727240544961433)
(53.71408710482469, 9.157032485632872)

(53.96308222576874, 8.727240544961433)
(53.71616055915857, 8.290447078790866)

(56.45450007945556, 12.19525314280841)
(56.72309276997196, 11.79389170794071)

(56.45450007945556, 12.19525314280841)
(56.96800421031257, 12.22139390237267)

(56.72309276997196, 11.79389170794071)
(56.96800421031257, 12.22139390237267)

(56.72309276997196, 11.79389170794071)
(56.99085259010791, 11.39397438593189)

(56.72309276997196, 11.79389170794071)
(56.47410758361097, 11.36187603487143)

(70.50475544415728, 13.67534572827503)
(70.75167887236823, 13.24057128031316)

(71.24590527658933, 12.37123101075257)
(71.4985349681167, 12.80133551873609)

(71.4985349681167, 12.80133551873609)
(71.25154296706039, 13.23588733259306)

(72.98211805974053, 10.19212942326059)
(72.72817101271248, 9.762228995750242)

(57.1940741332321, 19.55561983231757)
(56.69407761561533, 19.55335371304456)

(52.70767029173035, 12.61860458291484)
(53.20766933016544, 12.61958517661576)

(52.70767029173035, 12.61860458291484)
(52.45801832371308, 12.18467840406667)

(52.70767029173035, 12.61860458291484)
(52.95682059189208, 13.05210674891788)

(52.21581289939508, 9.15898397736445)
(52.46381849106317, 9.588019069944359)

(52.21581289939508, 9.15898397736445)
(51.97065031886224, 9.586565843466552)

(52.46381849106317, 9.588019069944359)
(51.97065031886224, 9.586565843466552)

(52.46381849106317, 9.588019069944359)
(52.71279947025853, 10.02069801265742)

(52.46381849106317, 9.588019069944359)
(52.21537202185615, 10.01742783463744)

(52.46381849106317, 9.588019069944359)
(52.96362338016661, 9.588304097932824)

(51.97065031886224, 9.586565843466552)
(52.21537202185615, 10.01742783463744)

(74.70859415572673, 7.150183491587292)
(74.95285842262932, 7.576415011073248)

(74.70859415572673, 7.150183491587292)
(75.09626454695814, 7.140350686201874)

(74.95285842262932, 7.576415011073248)
(75.09626454695814, 7.140350686201874)

(74.95285842262932, 7.576415011073248)
(74.72247545497419, 8.018541642733123)

(74.95285842262932, 7.576415011073248)
(75.27469905576746, 7.99854654538996)

(74.95285842262932, 7.576415011073248)
(75.48312365248078, 7.403110005584278)

(75.09626454695814, 7.140350686201874)
(75.54598702227369, 6.795775420870196)

(75.09626454695814, 7.140350686201874)
(75.48312365248078, 7.403110005584278)

(75.54598702227369, 6.795775420870196)
(75.21752146352284, 6.294620077819086)

(75.54598702227369, 6.795775420870196)
(75.70242858564019, 6.277089588189604)

(75.54598702227369, 6.795775420870196)
(75.48312365248078, 7.403110005584278)

(75.54598702227369, 6.795775420870196)
(76.20148905347237, 6.4280385828866)

(51.39068020749198, 30.40058248734365)
(50.86181868205304, 30.40185706302321)

(51.39068020749198, 30.40058248734365)
(51.87159737207109, 30.39947776429349)

(71.54157375329407, 18.86427700492994)
(71.78849718150401, 18.42950255696763)

(71.54157375329407, 18.86427700492994)
(71.04158632233728, 18.86782226729188)

(71.54157375329407, 18.86427700492994)
(71.28850741233721, 18.43304199425665)

(71.78849718150401, 18.42950255696763)
(72.28848401150192, 18.42594714575209)

(71.78849718150401, 18.42950255696763)
(72.03568013856375, 17.99394863967044)

(71.78849718150401, 18.42950255696763)
(71.5354331787571, 17.99827337136688)

(71.78849718150401, 18.42950255696763)
(71.28850741233721, 18.43304199425665)

(50.51852872106602, 36.12389697839436)
(50.0784561088514, 36.6455177564561)

(50.51852872106602, 36.12389697839436)
(50.0086083407065, 35.9344884210329)

(50.0784561088514, 36.6455177564561)
(50.63198620769978, 36.95372041116265)

(50.0784561088514, 36.6455177564561)
(49.28108742686643, 37.25912142041391)

(50.0784561088514, 36.6455177564561)
(50.0086083407065, 35.9344884210329)

(54.64382504719825, 44.6828383967411)
(54.39285549961481, 44.25038691254233)

(54.64382504719825, 44.6828383967411)
(54.1438263021861, 44.68395865842535)

(53.14964986262606, 47.28426887203915)
(52.64965111761386, 47.28538913372337)

(53.14964986262606, 47.28426887203915)
(52.89868031504253, 46.85181738784037)

(53.14964986262606, 47.28426887203915)
(53.39867906005474, 46.85069712615614)

(52.64965111761386, 47.28538913372337)
(52.89868031504253, 46.85181738784037)

(52.64965111761386, 47.28538913372337)
(52.40108488198612, 47.71895984232704)

(52.64965111761386, 47.28538913372337)
(52.39868157003034, 46.85293764952452)

(52.64965111761386, 47.28538913372337)
(52.15019249470274, 47.28650818524827)

(52.89868031504253, 46.85181738784037)
(52.39868157003034, 46.85293764952452)

(52.89868031504253, 46.85181738784037)
(53.14770951247123, 46.41824564195734)

(52.89868031504253, 46.85181738784037)
(53.39867906005474, 46.85069712615614)

(52.40108488198612, 47.71895984232704)
(52.65244437988102, 48.15185775697755)

(52.40108488198612, 47.71895984232704)
(52.15019249470274, 47.28650818524827)

(52.39868157003034, 46.85293764952452)
(52.15019249470274, 47.28650818524827)

(53.14770951247123, 46.41824564195734)
(53.39867906005474, 46.85069712615614)

(53.14770951247123, 46.41824564195734)
(53.39673870989995, 45.98467389607434)

(53.14770951247123, 46.41824564195734)
(52.89673996488774, 45.98579415775851)

(75.10764185047735, 48.07884367269392)
(75.35513493572586, 47.53169037839932)

(75.10764185047735, 48.07884367269392)
(74.62109736150722, 48.08612506665372)

(75.10764185047735, 48.07884367269392)
(75.7759947481275, 48.16508368524253)

(69.19860394781024, 32.12348381426637)
(69.69857395184113, 32.11800699379711)

(72.31918748541123, 22.75597546321982)
(72.0661234825978, 22.32474627728183)

(72.31918748541123, 22.75597546321982)
(72.56611013880541, 22.32120102073923)

(72.0661234825978, 22.32474627728183)
(72.56611013880541, 22.32120102073923)

(70.42495372083694, 29.94947519518209)
(70.92549151374519, 29.94183514529004)

(70.42495372083694, 29.94947519518209)
(70.17959542835115, 30.38137295218679)

(70.42495372083694, 29.94947519518209)
(69.92564812946554, 29.96036592473035)

(53.39673870989995, 45.98467389607434)
(53.14576916231645, 45.55222241187553)

(53.39673870989995, 45.98467389607434)
(53.89673745491213, 45.98355363439015)

(53.39673870989995, 45.98467389607434)
(52.89673996488774, 45.98579415775851)

(53.39673870989995, 45.98467389607434)
(53.64576790732865, 45.55110215019134)

(56.44323966853707, 19.98037287198808)
(56.69407761561533, 19.55335371304456)

(56.44323966853707, 19.98037287198808)
(56.20968452261108, 20.39763261541875)

(73.35600579307656, 27.94490674018762)
(73.6029265974651, 27.50980515796116)

(73.35600579307656, 27.94490674018762)
(73.85177470185303, 27.94452900400339)

(73.35600579307656, 27.94490674018762)
(73.08808590279878, 28.37765956924299)

(70.51967496203474, 38.60459262533868)
(70.01970495851408, 38.61006944736853)

(70.51967496203474, 38.60459262533868)
(70.77440303080495, 39.03484093850282)

(70.51967496203474, 38.60459262533868)
(70.27443302728429, 39.04031776053269)

(70.01970495851408, 38.61006944736853)
(69.51973495499342, 38.61554626939838)

(70.01970495851408, 38.61006944736853)
(69.76497688974388, 38.17982113420437)

(70.01970495851408, 38.61006944736853)
(69.77446302376363, 39.04579458256254)

(70.01970495851408, 38.61006944736853)
(70.27443302728429, 39.04031776053269)

(73.37190039672875, 47.66750778735516)
(73.11694521467155, 47.23772159115218)

(71.85881428741119, 45.94659381205187)
(71.6049901752537, 46.3874000165025)

(71.85881428741119, 45.94659381205187)
(72.09625446376009, 45.51548769984953)

(71.85881428741119, 45.94659381205187)
(71.42763475900595, 45.90510339707678)

(71.6049901752537, 46.3874000165025)
(71.89226251282855, 46.84308526086295)

(71.6049901752537, 46.3874000165025)
(71.15909490424244, 46.60333232413552)

(71.6049901752537, 46.3874000165025)
(71.42763475900595, 45.90510339707678)

(72.01958497259672, 38.58816215924865)
(72.26482689511701, 38.15243702484749)

(72.01958497259672, 38.58816215924865)
(72.27431304136692, 39.01841047241263)

(72.55749951219639, 42.04657913065193)
(72.80274144694684, 41.6108539954579)

(72.55749951219639, 42.04657913065193)
(72.81222758096658, 42.47682744381608)

(71.82177370794497, 43.35375453623399)
(71.32193193915191, 43.35915543702603)

(71.82177370794497, 43.35375453623399)
(71.5765317731945, 43.789479671428)

(54.39285549961481, 44.25038691254233)
(54.1438263021861, 44.68395865842535)

(54.39285549961481, 44.25038691254233)
(54.14188595203132, 43.81793542834358)

(54.39285549961481, 44.25038691254233)
(54.64188469704352, 43.8168151666594)

(72.0859879107349, 44.64997629775625)
(72.33122984548541, 44.21425116256232)

(72.0859879107349, 44.64997629775625)
(71.8312598419647, 44.21972798459216)

(72.0859879107349, 44.64997629775625)
(72.34114200147584, 45.07997238505334)

(57.38896726937834, 42.51161888227374)
(57.77797132064076, 42.4467469583426)

(57.38896726937834, 42.51161888227374)
(57.52477913826043, 42.87792762406126)

(73.0476766207039, 19.71964485143127)
(73.29460004891196, 19.28487040344937)

(73.0476766207039, 19.71964485143127)
(73.54766405165932, 19.71609958906006)

(73.29460004891196, 19.28487040344937)
(73.79458747986845, 19.28132514108373)

(73.29460004891196, 19.28487040344937)
(73.54766405165932, 19.71609958906006)

(73.29460004891196, 19.28487040344937)
(73.04153531967565, 18.85363735706754)

(73.29460004891196, 19.28487040344937)
(73.54152243772995, 18.85009482922338)

(72.48568582932961, 11.06263969653273)
(72.23356568392501, 10.63203974971377)

(75.50009218436279, 21.48082791438829)
(75.33301924681233, 21.0489889912914)

(51.87322511849615, 34.72903331121042)
(51.3837540799606, 34.72584073663216)

(51.87322511849615, 34.72903331121042)
(52.12476373129458, 35.16125166912474)

(51.87322511849615, 34.72903331121042)
(52.37151666786347, 34.72861242837952)

(73.13209878662836, 15.58856054225371)
(73.35608456182318, 16.04680256641391)

(73.13209878662836, 15.58856054225371)
(72.60619891753929, 15.58412005585955)

(73.13209878662836, 15.58856054225371)
(72.83607988221993, 15.95486032483046)

(73.35608456182318, 16.04680256641391)
(73.8634127369932, 15.97095035347541)

(73.35608456182318, 16.04680256641391)
(72.975792847859, 16.31453447854508)

(73.35608456182318, 16.04680256641391)
(73.68120304397212, 16.32994060549132)

(73.35608456182318, 16.04680256641391)
(72.83607988221993, 15.95486032483046)

(73.8634127369932, 15.97095035347541)
(74.12566069996707, 15.5264351808297)

(73.8634127369932, 15.97095035347541)
(74.34253340061593, 15.89805705232608)

(73.8634127369932, 15.97095035347541)
(74.07918470393268, 16.31489281575066)

(73.8634127369932, 15.97095035347541)
(73.68120304397212, 16.32994060549132)

(72.60619891753929, 15.58412005585955)
(72.83607988221993, 15.95486032483046)

(72.60619891753929, 15.58412005585955)
(72.34903131306729, 15.98280148772457)

(51.90139964652955, 26.47342567951792)
(52.14815276627048, 26.02908818682282)

(51.90139964652955, 26.47342567951792)
(52.40405935238393, 26.47601263973725)

(52.14815276627048, 26.02908818682282)
(52.64905972271964, 26.02942394262689)

(52.14815276627048, 26.02908818682282)
(52.40131465716749, 25.59544827317215)

(52.14815276627048, 26.02908818682282)
(51.89896119461361, 25.59258081193115)

(52.14815276627048, 26.02908818682282)
(52.40405935238393, 26.47601263973725)

(56.40085160333717, 25.61696846838815)
(55.90147852286242, 25.61350390083758)

(56.3969325309535, 26.47690127742148)
(56.89986204233752, 26.47639768840263)

(56.3969325309535, 26.47690127742148)
(56.65802422318975, 26.89007898883848)

(73.31219758448727, 42.47135062178621)
(73.81216758800792, 42.46587379975635)

(73.31219758448727, 42.47135062178621)
(73.56692565325746, 42.90159893495038)

(73.31219758448727, 42.47135062178621)
(72.81222758096658, 42.47682744381608)

(73.81216758800792, 42.46587379975635)
(73.56692565325746, 42.90159893495038)

(73.81216758800792, 42.46587379975635)
(74.31214156672831, 42.46114775301844)

(73.81216758800792, 42.46587379975635)
(74.05738142106132, 42.03091851166904)

(73.81216758800792, 42.46587379975635)
(74.06693385277987, 42.89624584655449)

(73.56692565325746, 42.90159893495038)
(73.321683718507, 43.3373240701444)

(73.56692565325746, 42.90159893495038)
(73.82165372202765, 43.33184724811453)

(73.56692565325746, 42.90159893495038)
(74.06693385277987, 42.89624584655449)

(56.39285047966359, 44.24590586580567)
(56.76573697799687, 44.17177655527458)

(56.39285047966359, 44.24590586580567)
(56.51290770836925, 44.60316566601395)

(74.22086646390996, 8.885697735117411)
(74.70935805809894, 8.88893997052553)

(74.22086646390996, 8.885697735117411)
(74.46732476023577, 9.315160306312222)

(74.22086646390996, 8.885697735117411)
(73.96751333690237, 9.316414560164162)

(74.70935805809894, 8.88893997052553)
(75.02304998967989, 8.466553908577179)

(74.70935805809894, 8.88893997052553)
(74.46732476023577, 9.315160306312222)

(74.70935805809894, 8.88893997052553)
(74.8680442359724, 9.275203822110498)

(74.70935805809894, 8.88893997052553)
(75.15896846696423, 9.012192328924858)

(75.02304998967989, 8.466553908577179)
(74.72247545497419, 8.018541642733123)

(75.02304998967989, 8.466553908577179)
(75.27469905576746, 7.99854654538996)

(75.02304998967989, 8.466553908577179)
(75.15896846696423, 9.012192328924858)

(75.02304998967989, 8.466553908577179)
(75.39256891474905, 8.33614710585865)

(74.46732476023577, 9.315160306312222)
(74.8680442359724, 9.275203822110498)

(74.46732476023577, 9.315160306312222)
(74.76043486049836, 9.788400305704272)

(74.46732476023577, 9.315160306312222)
(73.96751333690237, 9.316414560164162)

(74.8680442359724, 9.275203822110498)
(74.76043486049836, 9.788400305704272)

(74.8680442359724, 9.275203822110498)
(75.15896846696423, 9.012192328924858)

(74.8680442359724, 9.275203822110498)
(75.20894323882376, 9.50092231933008)

(74.76043486049836, 9.788400305704272)
(75.01327001810112, 10.17022147312318)

(74.76043486049836, 9.788400305704272)
(74.3452114345895, 10.10549049660191)

(74.76043486049836, 9.788400305704272)
(75.20894323882376, 9.50092231933008)

(72.09625446376009, 45.51548769984953)
(72.59557411810958, 45.51039591637378)

(72.09625446376009, 45.51548769984953)
(72.34114200147584, 45.07997238505334)

(54.14576665234082, 45.54998188850716)
(53.89673745491213, 45.98355363439015)

(54.14576665234082, 45.54998188850716)
(53.89479710475736, 45.11753040430835)

(54.14576665234082, 45.54998188850716)
(53.64576790732865, 45.55110215019134)

(73.34372464449498, 26.21289947305812)
(73.09679941925016, 26.64745568452114)

(73.34372464449498, 26.21289947305812)
(72.84373691405192, 26.21640836253982)

(73.6029265974651, 27.50980515796116)
(73.85177470185303, 27.94452900400339)

(73.6029265974651, 27.50980515796116)
(73.3498600611201, 27.0782668407322)

(73.6029265974651, 27.50980515796116)
(73.84985135280849, 27.07519727769895)

(68.80699431938518, 21.04878503183122)
(68.5600708912603, 21.48355947959966)

(68.80699431938518, 21.04878503183122)
(68.30700688841752, 21.05233029419007)

(68.79471696672913, 19.31677992082541)
(68.54779180972962, 19.75155338694852)

(68.79471696672913, 19.31677992082541)
(69.04163837648929, 18.8820043265155)

(53.71408710482469, 9.157032485632872)
(53.21440903092252, 9.15561925788548)

(53.21440903092252, 9.15561925788548)
(52.96362338016661, 9.588304097932824)

(69.94381588761503, 31.68228185501346)
(70.44378589107136, 31.67680503429295)

(69.94381588761503, 31.68228185501346)
(69.69857395184113, 32.11800699379711)

(56.9550307524777, 13.92602334747485)
(57.20383550743622, 13.49467653067887)

(56.9550307524777, 13.92602334747485)
(56.70425177152379, 14.35850482757338)

(56.9550307524777, 13.92602334747485)
(56.70596416109932, 13.49247307082756)

(57.20383550743622, 13.49467653067887)
(57.70596223796952, 13.49443425822951)

(57.20383550743622, 13.49467653067887)
(56.70596416109932, 13.49247307082756)

(57.20383550743622, 13.49467653067887)
(57.46630352638095, 13.07808869626815)

(57.70596223796952, 13.49443425822951)
(57.95815927597961, 13.93261735862355)

(57.70596223796952, 13.49443425822951)
(58.00035849721296, 13.10610995350327)

(57.70596223796952, 13.49443425822951)
(57.46630352638095, 13.07808869626815)

(52.45390662722464, 14.78317586481766)
(52.20491697705985, 14.34967444314479)

(52.45390662722464, 14.78317586481766)
(52.70265530239402, 15.2166761699953)

(52.45390662722464, 14.78317586481766)
(52.20698835546091, 15.21564200375777)

(51.95739752508521, 15.64780118344702)
(52.20698835546091, 15.21564200375777)

(52.87151541287561, 34.7274921666954)
(53.12054461030432, 34.29392042081243)

(52.87151541287561, 34.7274921666954)
(52.62054586529216, 34.29504068249661)

(52.87151541287561, 34.7274921666954)
(52.37151666786347, 34.72861242837952)

(72.28848401150192, 18.42594714575209)
(72.5415485150482, 18.85718478873233)

(72.28848401150192, 18.42594714575209)
(72.78846778464259, 18.42239055904888)

(72.28848401150192, 18.42594714575209)
(72.03568013856375, 17.99394863967044)

(72.5415485150482, 18.85718478873233)
(72.78846778464259, 18.42239055904888)

(72.5415485150482, 18.85718478873233)
(73.04153531967565, 18.85363735706754)

(68.28470689121373, 15.86456822047855)
(68.01339269194983, 15.50431714201194)

(68.28470689121373, 15.86456822047855)
(67.87193836388491, 15.91747285026706)

(68.01339269194983, 15.50431714201194)
(68.26402286665818, 14.99030485924891)

(68.01339269194983, 15.50431714201194)
(67.87193836388491, 15.91747285026706)

(68.01339269194983, 15.50431714201194)
(67.74162546006895, 15.15800980675557)

(68.26402286665818, 14.99030485924891)
(68.78075569193017, 14.99626988478546)

(68.26402286665818, 14.99030485924891)
(67.74162546006895, 15.15800980675557)

(68.26402286665818, 14.99030485924891)
(67.90052426502453, 14.74476254608334)

(68.26402286665818, 14.99030485924891)
(68.6155310537348, 14.61192740534075)

(56.11859671803953, 33.4211756136279)
(56.36956626465496, 33.85362709727069)

(56.11859671803953, 33.4211756136279)
(55.86956752857159, 33.85474736408329)

(56.11859671803953, 33.4211756136279)
(55.8676271793685, 32.98872413454868)

(56.36956626465496, 33.85362709727069)
(56.62053559049589, 34.28607845410794)

(56.36956626465496, 33.85362709727069)
(56.86956452937777, 33.85250655972425)

(56.36956626465496, 33.85362709727069)
(55.86956752857159, 33.85474736408329)

(75.07636424011635, 43.75111905444837)
(74.57635886803138, 43.75661492878703)

(75.07636424011635, 43.75111905444837)
(75.55967565056585, 43.74582098269107)

(75.07636424011635, 43.75111905444837)
(74.82191195232876, 43.32074907369427)

(74.57635886803138, 43.75661492878703)
(74.82191195232876, 43.32074907369427)

(74.57635886803138, 43.75661492878703)
(74.32172184117917, 43.32636492930527)

(74.57635886803138, 43.75661492878703)
(74.33111103852019, 44.19234323936585)

(74.57635886803138, 43.75661492878703)
(74.07639951884715, 43.76209390422565)

(53.2059708920538, 13.48560891492091)
(52.95682059189208, 13.05210674891788)

(53.2059708920538, 13.48560891492091)
(53.45512119221554, 13.91911108092394)

(53.2059708920538, 13.48560891492091)
(53.70596993048888, 13.48658950862184)

(74.5194349902001, 38.56077804909972)
(74.26188418116536, 38.13034862288362)

(72.80274144694684, 41.6108539954579)
(73.0479833816973, 41.17512886026388)

(53.6950199014348, 20.40803657135154)
(53.94367074317586, 19.98113403547553)

(53.6950199014348, 20.40803657135154)
(53.19238338716102, 20.41379882136193)

(53.6950199014348, 20.40803657135154)
(53.49003881978034, 20.84958410198985)

(51.05537145649448, 8.291231369438314)
(50.18497336971974, 8.137924253307904)

(70.698513958685, 32.10705335151714)
(70.44378589107136, 31.67680503429295)

(70.698513958685, 32.10705335151714)
(71.19848396220988, 32.10157652946467)

(70.698513958685, 32.10705335151714)
(70.9532420274433, 32.53730166473445)

(73.09679941925016, 26.64745568452114)
(73.3498600611201, 27.0782668407322)

(73.09679941925016, 26.64745568452114)
(72.84373691405192, 26.21640836253982)

(73.09679941925016, 26.64745568452114)
(72.5968107043772, 26.65086335275453)

(51.70924835971303, 18.65145499933321)
(51.97969429272737, 18.16876147456204)

(51.70924835971303, 18.65145499933321)
(51.11428976893454, 18.6574455195316)

(51.97969429272737, 18.16876147456204)
(52.45214132584988, 18.23434749891691)

(51.97969429272737, 18.16876147456204)
(52.24519261421042, 17.78384457580425)

(51.97969429272737, 18.16876147456204)
(51.89955557899706, 17.7218780900312)

(52.45214132584988, 18.23434749891691)
(52.24519261421042, 17.78384457580425)

(52.45214132584988, 18.23434749891691)
(52.70635006150191, 17.80760652451705)

(52.45214132584988, 18.23434749891691)
(52.94902676313973, 18.24490558302206)

(52.45214132584988, 18.23434749891691)
(52.69709909177909, 18.67805997074117)

(52.24519261421042, 17.78384457580425)
(52.70635006150191, 17.80760652451705)

(52.24519261421042, 17.78384457580425)
(52.46918073692273, 17.38716407464812)

(52.24519261421042, 17.78384457580425)
(51.89955557899706, 17.7218780900312)

(52.24519261421042, 17.78384457580425)
(52.09146723113435, 17.44278626150843)

(52.70635006150191, 17.80760652451705)
(52.94902676313973, 18.24490558302206)

(52.70635006150191, 17.80760652451705)
(53.19816305513756, 17.81509081806244)

(52.70635006150191, 17.80760652451705)
(52.94992086001454, 17.38092922767473)

(52.70635006150191, 17.80760652451705)
(52.46918073692273, 17.38716407464812)

(52.94902676313973, 18.24490558302206)
(53.19816305513756, 17.81509081806244)

(52.94902676313973, 18.24490558302206)
(53.4471425272507, 18.24856637509778)

(52.94902676313973, 18.24490558302206)
(52.69709909177909, 18.67805997074117)

(53.19816305513756, 17.81509081806244)
(52.94992086001454, 17.38092922767473)

(53.19816305513756, 17.81509081806244)
(53.4471425272507, 18.24856637509778)

(53.19816305513756, 17.81509081806244)
(53.44875114345285, 17.38284786137537)

(52.94992086001454, 17.38092922767473)
(53.19944254938747, 16.94948783267994)

(52.94992086001454, 17.38092922767473)
(53.44875114345285, 17.38284786137537)

(52.94992086001454, 17.38092922767473)
(52.46918073692273, 17.38716407464812)

(52.94992086001454, 17.38092922767473)
(52.69392837706165, 16.95729754220264)

(53.19944254938747, 16.94948783267994)
(53.44875114345285, 17.38284786137537)

(53.19944254938747, 16.94948783267994)
(52.69392837706165, 16.95729754220264)

(72.41954053486155, 14.38171421013853)
(72.23687673006319, 13.99133414331376)

(72.41954053486155, 14.38171421013853)
(71.94116656889676, 14.43047331331718)

(72.41954053486155, 14.38171421013853)
(72.70742354644646, 13.98387183568392)

(54.13848794047128, 48.14052751074868)
(54.36805365472579, 47.69577658716317)

(54.13848794047128, 48.14052751074868)
(54.33754137493904, 48.46112986168221)

(54.13848794047128, 48.14052751074868)
(54.4939168490998, 48.05637114104109)

(73.11694521467155, 47.23772159115218)
(73.36005473705863, 46.80134762897398)

(57.1244152707114, 36.01700478750249)
(57.37344446814009, 35.58343304161951)

(57.37344446814009, 35.58343304161951)
(57.87338327366825, 35.58227835268828)

(57.37344446814009, 35.58343304161951)
(57.62245922255987, 35.14985300015233)

(57.37344446814009, 35.58343304161951)
(57.12247227460859, 35.15098003767612)

(70.56616118960046, 22.33538206432843)
(71.06614862062423, 22.33183680185505)

(72.5005826197879, 36.85073844627108)
(72.7458212636169, 36.41501352853483)

(72.5005826197879, 36.85073844627108)
(72.25534067377745, 37.28646358221935)

(72.03855724063622, 40.32010905596542)
(71.53858723711556, 40.32558587799529)

(55.20087173145931, 16.08760250464)
(55.45172046973264, 15.65508093233795)

(55.20087173145931, 16.08760250464)
(54.95002299318596, 16.5201240769421)

(55.45172046973264, 15.65508093233795)
(55.2025701695709, 15.22157876633491)

(55.45172046973264, 15.65508093233795)
(55.70256920800595, 15.22255936003587)

(55.45172046973264, 15.65508093233795)
(55.95171950816768, 15.6560615260389)

(56.41560775868614, 22.15304508623584)
(56.61810981533362, 22.61241830407545)

(56.41560775868614, 22.15304508623584)
(56.150811064861, 22.59265245879975)

(71.94369590044306, 31.66037457233265)
(71.4437258969522, 31.66585139427203)

(71.94369590044306, 31.66037457233265)
(71.69845396569917, 32.09609970753112)

(71.04158632233728, 18.86782226729188)
(70.5415988913805, 18.87136752965382)

(71.04158632233728, 18.86782226729188)
(70.79466289412744, 19.30259671525445)

(71.04158632233728, 18.86782226729188)
(71.28850741233721, 18.43304199425665)

(57.3812058687592, 39.04752596194662)
(57.13023632117572, 38.61507447774781)

(57.3812058687592, 39.04752596194662)
(56.88120712374702, 39.0486462236308)

(57.13023632117572, 38.61507447774781)
(56.87926677359225, 38.18262299354902)

(57.13023632117572, 38.61507447774781)
(57.37926551860443, 38.18150273186484)

(57.13023632117572, 38.61507447774781)
(56.63023757616355, 38.61619473943202)

(57.13023632117572, 38.61507447774781)
(56.88120712374702, 39.0486462236308)

(71.30693147417091, 21.03105872003925)
(71.05386747141581, 20.59982953442716)

(74.54763891357557, 19.70900906432875)
(74.29457491082567, 19.27777987872203)

(74.54763891357557, 19.70900906432875)
(74.79456234178257, 19.27423461636025)

(74.29457491082567, 19.27777987872203)
(73.79458747986845, 19.28132514108373)

(74.29457491082567, 19.27777987872203)
(74.04151090807828, 18.84655069312058)

(74.29457491082567, 19.27777987872203)
(74.79456234178257, 19.27423461636025)

(74.29457491082567, 19.27777987872203)
(74.54149833581478, 18.84300542976803)

(73.79458747986845, 19.28132514108373)
(74.04151090807828, 18.84655069312058)

(73.79458747986845, 19.28132514108373)
(73.54766405165932, 19.71609958906006)

(73.79458747986845, 19.28132514108373)
(73.54152243772995, 18.85009482922338)

(74.04151090807828, 18.84655069312058)
(74.54149833581478, 18.84300542976803)

(74.04151090807828, 18.84655069312058)
(73.788441395471, 18.41531861073747)

(74.04151090807828, 18.84655069312058)
(74.28843169722485, 18.41177505772887)

(74.04151090807828, 18.84655069312058)
(73.54152243772995, 18.85009482922338)

(74.79456234178257, 19.27423461636025)
(74.54149833581478, 18.84300542976803)

(74.79456234178257, 19.27423461636025)
(75.03870805390551, 18.83947986179544)

(74.79456234178257, 19.27423461636025)
(75.29751765245963, 19.26929799962684)

(73.85011212408689, 45.92976759318907)
(74.10485203959246, 46.36001951094758)

(72.78846778464259, 18.42239055904888)
(73.04153531967565, 18.85363735706754)

(69.98720578858274, 15.40127490239119)
(70.22482155760174, 15.83179829552573)

(69.98720578858274, 15.40127490239119)
(70.43705213505447, 15.34116536736699)

(53.94662804009259, 18.25021036615048)
(53.69577930181926, 18.68273193845258)

(53.94662804009259, 18.25021036615048)
(53.4471425272507, 18.24856637509778)

(53.20766933016544, 12.61958517661576)
(52.95682059189208, 13.05210674891788)

(53.14576916231645, 45.55222241187553)
(52.89673996488774, 45.98579415775851)

(53.14576916231645, 45.55222241187553)
(53.64576790732865, 45.55110215019134)

(55.19917329334768, 16.95362624294513)
(55.44832359350942, 17.38712840894816)

(55.19917329334768, 16.95362624294513)
(54.95002299318596, 16.5201240769421)

(55.19917329334768, 16.95362624294513)
(54.94832455507434, 17.38614781524722)

(54.38121339868612, 39.05424753205173)
(54.13218420125741, 39.4878192779347)

(54.38121339868612, 39.05424753205173)
(54.6321829462696, 39.48669901625053)

(59.21686295998366, 16.09074279328728)
(58.97010052425527, 15.66591660015468)

(59.21686295998366, 16.09074279328728)
(59.7300112959793, 16.08389807590737)

(58.97010052425527, 15.66591660015468)
(59.22973486336161, 15.23328076983715)

(58.97010052425527, 15.66591660015468)
(58.4520561648403, 15.67329216126472)

(71.19848396220988, 32.10157652946467)
(71.4437258969522, 31.66585139427203)

(71.19848396220988, 32.10157652946467)
(71.69845396569917, 32.09609970753112)

(71.19848396220988, 32.10157652946467)
(70.9532420274433, 32.53730166473445)

(71.84376235162097, 26.22353525971942)
(72.09682635424574, 26.65476444539029)

(71.84376235162097, 26.22353525971942)
(71.59683804503045, 26.6582850726953)

(59.4509073558721, 17.39311122722101)
(58.94874877170707, 17.3936822429619)

(59.4509073558721, 17.39311122722101)
(59.9672793251074, 17.37805247913172)

(59.4509073558721, 17.39311122722101)
(59.70385372458505, 17.82186786803582)

(72.26482689511701, 38.15243702484749)
(72.01009882362045, 37.72218871183977)

(74.08586792481759, 44.62806900963685)
(74.33111103852019, 44.19234323936585)

(75.73416779720563, 46.40748697958131)
(75.85845666795836, 45.89801741494655)

(75.85845666795836, 45.89801741494655)
(75.60776438891608, 45.47585003178752)

(75.85845666795836, 45.89801741494655)
(76.14087414905083, 45.51614960968702)

(69.31312232453136, 21.91124340421281)
(68.81313489180022, 21.91478867813926)

(56.3656855774809, 32.12158064466784)
(55.86568683247789, 32.12270090634495)

(56.3656855774809, 32.12158064466784)
(56.11665637900173, 32.55515238993466)

(56.3656855774809, 32.12158064466784)
(56.61665510298415, 32.55403211621102)

(66.9534818167481, 32.58111675192358)
(66.69880129954618, 32.15089426889594)

(67.21769620239074, 33.87733800278064)
(66.71773852537332, 33.88279089804868)

(67.21769620239074, 33.87733800278064)
(67.47240621308705, 34.30757150394221)

(67.21769620239074, 33.87733800278064)
(66.97222962231822, 34.31282884141261)

(68.46287814408565, 33.4306592234487)
(68.20815007806357, 33.00041091190235)

(69.21757621614144, 33.85543071445581)
(69.46281815090627, 33.41970557923749)

(69.21757621614144, 33.85543071445581)
(68.97233428138755, 34.29115584964849)

(69.21757621614144, 33.85543071445581)
(69.47230428490498, 34.28567902761019)

(67.98188040836024, 35.16808294206025)
(67.4819104048361, 35.17355976408789)

(67.98188040836024, 35.16808294206025)
(67.73666379973373, 35.60379308294215)

(67.4819104048361, 35.17355976408789)
(67.22707398893121, 34.74322257972609)

(67.4819104048361, 35.17355976408789)
(67.23682042685823, 35.6091949334275)

(67.4819104048361, 35.17355976408789)
(67.73666379973373, 35.60379308294215)

(67.4819104048361, 35.17355976408789)
(66.98199127922835, 35.17882794289163)

(67.22707398893121, 34.74322257972609)
(67.47240621308705, 34.30757150394221)

(67.22707398893121, 34.74322257972609)
(66.98199127922835, 35.17882794289163)

(67.22707398893121, 34.74322257972609)
(66.97222962231822, 34.31282884141261)

(69.22706235014572, 34.72140416280325)
(68.97233428138755, 34.29115584964849)

(69.22706235014572, 34.72140416280325)
(69.47230428490498, 34.28567902761019)

(70.49121655994809, 36.00667228026548)
(70.2364884911733, 35.57642396710158)

(70.49121655994809, 36.00667228026548)
(70.99118655938729, 36.00119545849871)

(71.00067269700668, 36.86716890661903)
(71.24591462826886, 36.43144377164626)

(71.24591462826886, 36.43144377164626)
(70.99118655938729, 36.00119545849871)

(70.99118655938729, 36.00119545849871)
(71.23642848287902, 35.56547032403803)

(70.01021882449434, 37.74409599901036)
(69.75549075572414, 37.3138476858462)

(70.01021882449434, 37.74409599901036)
(69.76497688974388, 38.17982113420437)

(71.5101288344578, 37.72766553295328)
(72.01009882362045, 37.72218871183977)

(71.28385916834536, 39.89533756483115)
(70.7838891648247, 39.900814386861)

(71.28385916834536, 39.89533756483115)
(71.53858723711556, 40.32558587799529)

(71.28385916834536, 39.89533756483115)
(71.0386172335949, 40.33106270002515)

(70.7838891648247, 39.900814386861)
(70.28391916130404, 39.90629120889084)

(70.7838891648247, 39.900814386861)
(70.5291610960545, 39.47056607369684)

(70.7838891648247, 39.900814386861)
(70.53864723007425, 40.33653952205501)

(70.7838891648247, 39.900814386861)
(71.0386172335949, 40.33106270002515)

(74.28298399834688, 40.74093414406029)
(74.77850972236064, 40.79693864199744)

(65.95376847415277, 32.59220222879484)
(66.19907954036871, 32.1565174971616)

(73.27425304840828, 39.00745682835348)
(73.52898111717847, 39.43770514151763)

(73.27425304840828, 39.00745682835348)
(72.7742830448876, 39.01293365038273)

(67.23682042685823, 35.6091949334275)
(67.73666379973373, 35.60379308294215)

(67.23682042685823, 35.6091949334275)
(66.98199127922835, 35.17882794289163)

(54.11666140001915, 32.55963343728048)
(53.86569185243567, 32.12718195308168)

(54.11666140001915, 32.55963343728048)
(54.36569059744773, 32.12606169139747)

(55.13800274174613, 42.08364844481167)
(55.3889722893296, 42.51609992901047)

(55.13800274174613, 42.08364844481167)
(55.63800148675831, 42.08252818312751)

(53.3871610315039, 41.65471834063793)
(53.8870563828679, 41.65346424981)

(53.3871610315039, 41.65471834063793)
(53.63609028173934, 41.22101722658265)

(53.3871610315039, 41.65471834063793)
(52.88742690375865, 41.65653956846928)

(53.64382755717388, 44.68507892010956)
(53.89479710475736, 45.11753040430835)

(53.64382755717388, 44.68507892010956)
(54.1438263021861, 44.68395865842535)

(52.66294043964751, 23.43133264948204)
(52.16294744728881, 23.42869601988853)

(52.66294043964751, 23.43133264948204)
(52.41522733332154, 22.99700763639947)

(52.66294043964751, 23.43133264948204)
(52.91521942265302, 22.99964478165474)

(52.16294744728881, 23.42869601988853)
(52.41522733332154, 22.99700763639947)

(52.16294744728881, 23.42869601988853)
(51.91523429456453, 22.99437103330126)

(52.16294744728881, 23.42869601988853)
(51.66295441146237, 23.42605941511685)

(52.16294744728881, 23.42869601988853)
(51.91066757488809, 23.86038439559315)

(52.41522733332154, 22.99700763639947)
(51.91523429456453, 22.99437103330126)

(52.41522733332154, 22.99700763639947)
(52.66750684855035, 22.56531946465173)

(52.41522733332154, 22.99700763639947)
(52.91521942265302, 22.99964478165474)

(52.41522733332154, 22.99700763639947)
(52.16912234521998, 22.56323997289233)

(51.91523429456453, 22.99437103330126)
(51.66295441146237, 23.42605941511685)

(51.91523429456453, 22.99437103330126)
(51.41524124993095, 22.99173443355882)

(51.91523429456453, 22.99437103330126)
(51.68166724808537, 22.5649218971922)

(51.91523429456453, 22.99437103330126)
(52.16912234521998, 22.56323997289233)

(51.66295441146237, 23.42605941511685)
(51.41524124993095, 22.99173443355882)

(51.66295441146237, 23.42605941511685)
(51.2629599753451, 23.42395013555725)

(51.66295441146237, 23.42605941511685)
(51.91066757488809, 23.86038439559315)

(51.66295441146237, 23.42605941511685)
(51.42734096386127, 23.85783568320224)

(51.41524124993095, 22.99173443355882)
(51.2629599753451, 23.42395013555725)

(51.41524124993095, 22.99173443355882)
(51.68166724808537, 22.5649218971922)

(51.41524124993095, 22.99173443355882)
(51.1561064315446, 22.48254648304835)

(51.41524124993095, 22.99173443355882)
(50.88937039591454, 23.01918299839671)

(51.2629599753451, 23.42395013555725)
(51.42734096386127, 23.85783568320224)

(51.2629599753451, 23.42395013555725)
(50.82233848339685, 23.71285933365451)

(51.2629599753451, 23.42395013555725)
(50.88937039591454, 23.01918299839671)

(51.91066757488809, 23.86038439559315)
(51.42734096386127, 23.85783568320224)

(51.91066757488809, 23.86038439559315)
(52.15838073481013, 24.29470937807019)

(51.91066757488809, 23.86038439559315)
(51.66116543079237, 24.29208742525955)

(51.42734096386127, 23.85783568320224)
(51.66116543079237, 24.29208742525955)

(51.42734096386127, 23.85783568320224)
(50.82233848339685, 23.71285933365451)

(71.31231757040457, 42.49325790990568)
(71.06732153739765, 42.92883745922677)

(59.89609616778931, 35.60908008159904)
(59.56149458718345, 35.99828442146216)

(59.89609616778931, 35.60908008159904)
(60.32979383749419, 35.46113930489287)

(54.13218420125741, 39.4878192779347)
(54.38315374884088, 39.92027076213351)

(54.13218420125741, 39.4878192779347)
(54.6321829462696, 39.48669901625053)

(54.38315374884088, 39.92027076213351)
(54.13412455141216, 40.35384250801648)

(54.38315374884088, 39.92027076213351)
(54.63412329642438, 40.35272224633231)

(54.38315374884088, 39.92027076213351)
(54.6321829462696, 39.48669901625053)

(54.13412455141216, 40.35384250801648)
(54.63412329642438, 40.35272224633231)

(54.13412455141216, 40.35384250801648)
(53.63412647654398, 40.35496363711177)

(54.13412455141216, 40.35384250801648)
(53.88510015668226, 40.78742047034581)

(54.13412455141216, 40.35384250801648)
(54.38509489944546, 40.78629502828968)

(57.87926426361661, 38.18038247018066)
(58.12829346104532, 37.74681072429769)

(57.87926426361661, 38.18038247018066)
(57.37926551860443, 38.18150273186484)

(57.87926426361661, 38.18038247018066)
(57.62829471603314, 37.74793098598186)

(58.12829346104532, 37.74681072429769)
(57.87732391346184, 37.31435924009888)

(58.12829346104532, 37.74681072429769)
(57.62829471603314, 37.74793098598186)

(73.18887784222778, 31.21369579306012)
(72.93414977345127, 30.78344747989872)

(74.7077601208558, 32.92921222366349)
(74.9502244332996, 32.49351649563425)

(71.4437258969522, 31.66585139427203)
(71.69845396569917, 32.09609970753112)

(53.11666390999478, 32.56187396064887)
(53.36569310742348, 32.12830221476588)

(53.11666390999478, 32.56187396064887)
(52.61666516498259, 32.56299422233306)

(53.11666390999478, 32.56187396064887)
(52.8656943624113, 32.12942247645006)

(54.63994434688872, 42.95079193657767)
(54.89091389447222, 43.38324342077645)

(54.63994434688872, 42.95079193657767)
(55.1399430919009, 42.94967167489347)

(57.87732391346184, 37.31435924009888)
(57.37732516844966, 37.31547950178306)

(57.87732391346184, 37.31435924009888)
(57.62829471603314, 37.74793098598186)

(57.37732516844966, 37.31547950178306)
(57.62829471603314, 37.74793098598186)

(58.3713810502808, 34.71510004381763)
(57.87147715918665, 34.71627478643907)

(58.3713810502808, 34.71510004381763)
(58.12238425987493, 35.14869040321721)

(58.3713810502808, 34.71510004381763)
(58.62156340301144, 35.14709938946201)

(71.22694236190475, 34.69949687480678)
(70.97221429486089, 34.26924856152937)

(70.70800009269117, 32.97302679996442)
(70.9532420274433, 32.53730166473445)

(59.37614759506623, 38.17199433854972)
(59.61611247229055, 38.59939833558465)

(59.61611247229055, 38.59939833558465)
(59.37389433592092, 39.03876299546529)

(59.61611247229055, 38.59939833558465)
(60.05774393029775, 38.55946554891109)

(59.61611247229055, 38.59939833558465)
(59.80645306498172, 38.99899273219103)

(59.37389433592092, 39.03876299546529)
(58.87998435164791, 39.04345152360331)

(59.37389433592092, 39.03876299546529)
(59.12095761015091, 39.47021941805068)

(59.37389433592092, 39.03876299546529)
(59.80645306498172, 38.99899273219103)

(59.37389433592092, 39.03876299546529)
(59.5526222997355, 39.42980661714012)

(71.69845396569917, 32.09609970753112)
(71.95318203447576, 32.52634802069134)

(71.95318203447576, 32.52634802069134)
(72.20791010323552, 32.95659633385269)

(53.62442405562609, 36.02484661929176)
(54.12442280063828, 36.02372635760756)

(54.12442280063828, 36.02372635760756)
(54.37539234822177, 36.45617784180636)

(54.12442280063828, 36.02372635760756)
(54.62442154565047, 36.02260609592336)

(54.12442280063828, 36.02372635760756)
(54.37345199806698, 35.59015461172459)

(54.37539234822177, 36.45617784180636)
(54.62442154565047, 36.02260609592336)

(54.37539234822177, 36.45617784180636)
(54.87539109323396, 36.45505758012215)

(54.37539234822177, 36.45617784180636)
(54.62636189580527, 36.88862932600514)

(54.37539234822177, 36.45617784180636)
(54.12636315079308, 36.88974958768935)

(54.62442154565047, 36.02260609592336)
(54.87539109323396, 36.45505758012215)

(54.62442154565047, 36.02260609592336)
(55.12442029066264, 36.02148583423919)

(54.62442154565047, 36.02260609592336)
(54.87345074307917, 35.58903435004039)

(54.62442154565047, 36.02260609592336)
(54.37345199806698, 35.59015461172459)

(54.87539109323396, 36.45505758012215)
(54.62636189580527, 36.88862932600514)

(54.87539109323396, 36.45505758012215)
(55.12636064081745, 36.88750906432097)

(54.87539109323396, 36.45505758012215)
(55.12442029066264, 36.02148583423919)

(54.87539109323396, 36.45505758012215)
(55.37538983824614, 36.45393731843799)

(54.62636189580527, 36.88862932600514)
(55.12636064081745, 36.88750906432097)

(54.62636189580527, 36.88862932600514)
(54.87733144338876, 37.32108081020397)

(54.62636189580527, 36.88862932600514)
(54.12636315079308, 36.88974958768935)

(55.12636064081745, 36.88750906432097)
(54.87733144338876, 37.32108081020397)

(55.12636064081745, 36.88750906432097)
(55.62635938582962, 36.88638880263683)

(55.12636064081745, 36.88750906432097)
(55.37733018840095, 37.31996054851981)

(55.12636064081745, 36.88750906432097)
(55.37538983824614, 36.45393731843799)

(54.87733144338876, 37.32108081020397)
(54.62830224596006, 37.75465255608695)

(54.87733144338876, 37.32108081020397)
(55.37733018840095, 37.31996054851981)

(52.61472481482783, 31.69697099225126)
(52.11430054421476, 31.6980922073379)

(52.61472481482783, 31.69697099225126)
(52.8656943624113, 32.12942247645006)

(52.11430054421476, 31.6980922073379)
(51.86641468059005, 31.26501002517605)

(54.88476178805369, 46.83934488519367)
(55.02794781615359, 47.1921787570265)

(54.88476178805369, 46.83934488519367)
(55.25024405226996, 46.76096282872771)

(73.46257817907093, 33.37589100293654)
(72.9626081755434, 33.38136782497462)

(74.47200432014526, 34.23091080721935)
(74.22676237745262, 34.66663594294241)

(55.12442029066264, 36.02148583423919)
(54.87345074307917, 35.58903435004039)

(55.12442029066264, 36.02148583423919)
(55.37344948809135, 35.58791408835622)

(55.12442029066264, 36.02148583423919)
(55.37538983824614, 36.45393731843799)

(54.87345074307917, 35.58903435004039)
(54.37345199806698, 35.59015461172459)

(54.87345074307917, 35.58903435004039)
(55.12247994050787, 35.15546260415743)

(54.87345074307917, 35.58903435004039)
(54.62248119549568, 35.15658286584161)

(54.87345074307917, 35.58903435004039)
(55.37344948809135, 35.58791408835622)

(54.37345199806698, 35.59015461172459)
(54.1224824504835, 35.1577031275258)

(54.37345199806698, 35.59015461172459)
(54.62248119549568, 35.15658286584161)

(54.89091389447222, 43.38324342077645)
(55.1399430919009, 42.94967167489347)

(54.89091389447222, 43.38324342077645)
(55.14188344205571, 43.81569490497523)

(54.89091389447222, 43.38324342077645)
(54.64188469704352, 43.8168151666594)

(72.47212430488625, 34.25281809544756)
(72.97209430108066, 34.24734127389403)

(72.47212430488625, 34.25281809544756)
(72.71736624080665, 33.81709296017198)

(71.96266816845609, 33.3923214690529)
(72.46263817198803, 33.38684464701453)

(71.96266816845609, 33.3923214690529)
(72.20791010323552, 32.95659633385269)

(72.46263817198803, 33.38684464701453)
(72.9626081755434, 33.38136782497462)

(72.46263817198803, 33.38684464701453)
(72.71736624080665, 33.81709296017198)

(72.46263817198803, 33.38684464701453)
(72.70788010676536, 32.95111951181447)

(72.46263817198803, 33.38684464701453)
(72.20791010323552, 32.95659633385269)

(71.92475760303611, 29.92898737551947)
(71.6794924776998, 30.36431763264147)

(71.6794924776998, 30.36431763264147)
(71.1796409039376, 30.3702035420384)

(55.44832359350942, 17.38712840894816)
(54.94832455507434, 17.38614781524722)

(70.92549151374519, 29.94183514529004)
(71.1796409039376, 30.3702035420384)

(74.59062293474413, 25.7710345007263)
(75.09061036570193, 25.76748923850651)

(74.59062293474413, 25.7710345007263)
(74.84368693736843, 26.20226368639879)

(75.09061036570193, 25.76748923850651)
(74.84368693736843, 26.20226368639879)

(75.09061036570193, 25.76748923850651)
(75.33753379403542, 25.33271479061424)

(75.09061036570193, 25.76748923850651)
(75.59059779665975, 25.76394397628673)

(75.09061036570193, 25.76748923850651)
(75.34367436832625, 26.19871842417903)

(56.61810981533362, 22.61241830407545)
(56.150811064861, 22.59265245879975)

(56.61810981533362, 22.61241830407545)
(56.80203503207342, 23.07716400618668)

(56.61810981533362, 22.61241830407545)
(57.06768607451743, 22.6201219603832)

(55.1399430919009, 42.94967167489347)
(55.3889722893296, 42.51609992901047)

(55.1399430919009, 42.94967167489347)
(55.63994183691309, 42.94855141320929)

(74.98773883711765, 35.9574782454351)
(74.7319000373876, 35.52719024553396)

(72.9626081755434, 33.38136782497462)
(72.71736624080665, 33.81709296017198)

(72.9626081755434, 33.38136782497462)
(72.70788010676536, 32.95111951181447)

(53.36569310742348, 32.12830221476588)
(53.86569185243567, 32.12718195308168)

(53.36569310742348, 32.12830221476588)
(52.8656943624113, 32.12942247645006)

(71.5480733711353, 41.19155932635348)
(71.04810336761464, 41.19703614838335)

(71.5480733711353, 41.19155932635348)
(71.29334530236511, 40.76131101318931)

(67.5012398891306, 36.90523014517265)
(67.75603381264216, 37.33542197039868)

(72.09682635424574, 26.65476444539029)
(72.34988474977604, 27.08542267631076)

(72.09682635424574, 26.65476444539029)
(71.59683804503045, 26.6582850726953)

(72.09682635424574, 26.65476444539029)
(72.5968107043772, 26.65086335275453)

(57.11665382526573, 32.55291184157241)
(56.61665510298415, 32.55403211621102)

(69.53548345492987, 18.01245442081467)
(69.28241947115075, 17.58122524598659)

(69.53548345492987, 18.01245442081467)
(69.03549604610217, 18.01599969574449)

(69.28241947115075, 17.58122524598659)
(69.52934288426214, 17.14645078944914)

(69.28241947115075, 17.58122524598659)
(69.02935549387915, 17.14999607485437)

(69.28241947115075, 17.58122524598659)
(69.03549604610217, 18.01599969574449)

(69.52934288426214, 17.14645078944914)
(69.02935549387915, 17.14999607485437)

(69.52934288426214, 17.14645078944914)
(69.7762663099556, 16.7116763400575)

(69.52934288426214, 17.14645078944914)
(70.02933031222, 17.142905525384)

(68.78075569193017, 14.99626988478546)
(68.6155310537348, 14.61192740534075)

(54.60889874441224, 29.09442025526919)
(54.85792794184096, 28.66084850938621)

(54.60889874441224, 29.09442025526919)
(54.35792935884087, 28.66204108082216)

(55.16870759859307, 20.40477498387093)
(55.69408797778662, 20.46522552022417)

(55.16870759859307, 20.40477498387093)
(55.3247626965467, 20.77336560761827)

(56.60889378295924, 29.08996530941948)
(56.10889498919845, 29.09106382033511)

(56.60889378295924, 29.08996530941948)
(56.35986453839805, 29.5235160295003)

(56.60889378295924, 29.08996530941948)
(56.85986335181674, 29.52242633985194)

(56.10889498919845, 29.09106382033511)
(56.35986453839805, 29.5235160295003)

(53.10502180906616, 27.36573458015817)
(52.66519933081215, 26.89168454882307)

(53.10502180906616, 27.36573458015817)
(53.16407476699023, 26.88923796177191)

(53.10502180906616, 27.36573458015817)
(53.58772547627909, 27.37540744769646)

(52.20491697705985, 14.34967444314479)
(51.95531150190676, 13.91617016820632)

(51.93213218065438, 22.13265733058037)
(51.68166724808537, 22.5649218971922)

(51.93213218065438, 22.13265733058037)
(52.16912234521998, 22.56323997289233)

(71.04810336761464, 41.19703614838335)
(71.29334530236511, 40.76131101318931)

(54.90149284836178, 25.60815065858998)
(54.6537793010886, 25.17389843434153)

(54.90149284836178, 25.60815065858998)
(55.15377238770591, 25.17652776652288)

(54.6537793010886, 25.17389843434153)
(55.15377238770591, 25.17652776652288)

(54.6537793010886, 25.17389843434153)
(54.90605916653658, 24.74221370126197)

(54.6537793010886, 25.17389843434153)
(54.40606610863901, 24.73957892280071)

(54.6537793010886, 25.17389843434153)
(54.15378630606879, 25.17125043923167)

(55.15377238770591, 25.17652776652288)
(54.90605916653658, 24.74221370126197)

(55.15377238770591, 25.17652776652288)
(55.65358879586591, 25.17930355203648)

(55.15377238770591, 25.17652776652288)
(55.40587777100672, 24.74496167678513)

(54.90605916653658, 24.74221370126197)
(54.40606610863901, 24.73957892280071)

(54.90605916653658, 24.74221370126197)
(54.65834598852601, 24.30789145154806)

(54.90605916653658, 24.74221370126197)
(55.15819449798391, 24.31061468290151)

(54.90605916653658, 24.74221370126197)
(55.40587777100672, 24.74496167678513)

(54.40606610863901, 24.73957892280071)
(54.65834598852601, 24.30789145154806)

(54.40606610863901, 24.73957892280071)
(54.15835260970886, 24.30525549638017)

(54.40606610863901, 24.73957892280071)
(53.90607297347718, 24.73694381284322)

(54.40606610863901, 24.73957892280071)
(54.15378630606879, 25.17125043923167)

(54.65834598852601, 24.30789145154806)
(55.15819449798391, 24.31061468290151)

(54.65834598852601, 24.30789145154806)
(54.91046083976318, 23.87629864802686)

(54.65834598852601, 24.30789145154806)
(54.15835260970886, 24.30525549638017)

(54.65834598852601, 24.30789145154806)
(54.41059512637098, 23.87358875138235)

(55.15819449798391, 24.31061468290151)
(54.91046083976318, 23.87629864802686)

(55.15819449798391, 24.31061468290151)
(55.40961727530366, 23.87942082411751)

(55.15819449798391, 24.31061468290151)
(55.40587777100672, 24.74496167678513)

(56.62053559049589, 34.28607845410794)
(56.86956452937777, 33.85250655972425)

(56.62053559049589, 34.28607845410794)
(56.37150653140793, 34.71965027944925)

(55.905182239999, 24.74804647316886)
(55.65358879586591, 25.17930355203648)

(55.905182239999, 24.74804647316886)
(55.40587777100672, 24.74496167678513)

(55.65358879586591, 25.17930355203648)
(55.90147852286242, 25.61350390083758)

(55.65358879586591, 25.17930355203648)
(55.40587777100672, 24.74496167678513)

(68.84383776572346, 26.24480683319661)
(68.33541006189424, 26.25530099367818)

(68.84383776572346, 26.24480683319661)
(68.53446207193102, 25.76162558301568)

(51.68166724808537, 22.5649218971922)
(52.16912234521998, 22.56323997289233)

(51.68166724808537, 22.5649218971922)
(51.1561064315446, 22.48254648304835)

(55.86568683247789, 32.12270090634495)
(56.11665637900173, 32.55515238993466)

(58.12436138403516, 36.01473475506523)
(57.87338327366825, 35.58227835268828)

(57.87338327366825, 35.58227835268828)
(57.62245922255987, 35.14985300015233)

(57.87338327366825, 35.58227835268828)
(58.12238425987493, 35.14869040321721)

(73.57836692424691, 24.0461177580363)
(73.33144349591339, 24.48089220592858)

(73.57836692424691, 24.0461177580363)
(74.07835435520471, 24.04257249581653)

(57.87147715918665, 34.71627478643907)
(57.62245922255987, 35.14985300015233)

(57.87147715918665, 34.71627478643907)
(58.12238425987493, 35.14869040321721)

(57.62245922255987, 35.14985300015233)
(58.12238425987493, 35.14869040321721)

(57.62245922255987, 35.14985300015233)
(57.12247227460859, 35.15098003767612)

(58.12238425987493, 35.14869040321721)
(58.62156340301144, 35.14709938946201)

(52.45801832371308, 12.18467840406667)
(51.97033589221004, 12.17501529660189)

(52.45801832371308, 12.18467840406667)
(52.70869983936791, 11.75201549414953)

(67.0416868746829, 18.89618436618738)
(66.54169944372609, 18.89972962854932)

(68.99130654941393, 36.02310274635404)
(68.74606461466323, 36.45882788154788)

(68.99130654941393, 36.02310274635404)
(69.24603461818384, 36.45335105951798)

(68.74606461466323, 36.45882788154788)
(69.24603461818384, 36.45335105951798)

(68.74606461466323, 36.45882788154788)
(69.0007926834333, 36.88907619471195)

(66.71773852537332, 33.88279089804868)
(66.47190055439073, 34.3177950182108)

(66.71773852537332, 33.88279089804868)
(66.97222962231822, 34.31282884141261)

(66.47190055439073, 34.3177950182108)
(66.97222962231822, 34.31282884141261)

(66.47190055439073, 34.3177950182108)
(65.97115183322688, 34.32147885924873)

(71.32193193915191, 43.35915543702603)
(71.5765317731945, 43.789479671428)

(71.32193193915191, 43.35915543702603)
(71.06732153739765, 42.92883745922677)

(71.5765317731945, 43.789479671428)
(71.8312598419647, 44.21972798459216)

(54.16291200817142, 23.43924676895648)
(53.91063790944285, 23.87093184756912)

(54.16291200817142, 23.43924676895648)
(54.41059512637098, 23.87358875138235)

(59.9672793251074, 17.37805247913172)
(59.70385372458505, 17.82186786803582)

(59.9672793251074, 17.37805247913172)
(60.22831949249071, 16.9362884881402)

(72.0845452056641, 24.92275717826098)
(71.83148120303974, 24.49152799258866)

(72.0845452056641, 24.92275717826098)
(72.3314686339977, 24.48798273036839)

(71.83148120303974, 24.49152799258866)
(71.57841720041563, 24.06029880691301)

(71.83148120303974, 24.49152799258866)
(71.33149377208208, 24.49507325480727)

(71.83148120303974, 24.49152799258866)
(72.3314686339977, 24.48798273036839)

(73.5845074985377, 24.91212139160109)
(73.33144349591339, 24.48089220592858)

(73.5845074985377, 24.91212139160109)
(73.08452006757986, 24.91566665382089)

(73.33144349591339, 24.48089220592858)
(72.83145606495557, 24.48443746814838)

(73.33144349591339, 24.48089220592858)
(73.08452006757986, 24.91566665382089)

(72.83145606495557, 24.48443746814838)
(72.57839206233129, 24.05320828247585)

(72.83145606495557, 24.48443746814838)
(73.08452006757986, 24.91566665382089)

(72.83145606495557, 24.48443746814838)
(72.3314686339977, 24.48798273036839)

(71.09684622278589, 26.66170716033913)
(70.84378504335595, 26.23055153405213)

(71.09684622278589, 26.66170716033913)
(71.59683804503045, 26.6582850726953)

(71.09684622278589, 26.66170716033913)
(71.34989389234207, 27.09247925085081)

(70.84378504335595, 26.23055153405213)
(70.34379808292861, 26.23410905617607)

(73.31916234733183, 22.74888493879903)
(73.56608577566536, 22.31411049090679)

(73.31916234733183, 22.74888493879903)
(73.06609834470754, 22.31765575312655)

(53.86569185243567, 32.12718195308168)
(54.36569059744773, 32.12606169139747)

(53.86569185243567, 32.12718195308168)
(54.1147210498643, 31.69361020719867)

(51.3837540799606, 34.72584073663216)
(50.86852501009074, 34.70415556036033)

(51.3837540799606, 34.72584073663216)
(51.19945982033897, 34.32013179383255)

(50.86852501009074, 34.70415556036033)
(51.19945982033897, 34.32013179383255)

(50.86852501009074, 34.70415556036033)
(50.12412241253349, 34.55609080597377)

(73.72679236215805, 34.672112765758)
(73.2268223293666, 34.67758958972973)

(73.72679236215805, 34.672112765758)
(74.22676237745262, 34.66663594294241)

(55.16211141261965, 23.44496949918652)
(54.91046083976318, 23.87629864802686)

(55.16211141261965, 23.44496949918652)
(55.40961727530366, 23.87942082411751)

(54.91046083976318, 23.87629864802686)
(55.40961727530366, 23.87942082411751)

(54.91046083976318, 23.87629864802686)
(54.41059512637098, 23.87358875138235)

(55.37338276599623, 21.2239758077729)
(54.93238651547779, 21.33928896432433)

(55.37338276599623, 21.2239758077729)
(55.3247626965467, 20.77336560761827)

(72.59557411810958, 45.51039591637378)
(72.8407076613315, 45.07473495427212)

(72.59557411810958, 45.51039591637378)
(72.34114200147584, 45.07997238505334)

(75.02161454811123, 47.24402903624959)
(75.35513493572586, 47.53169037839932)

(75.35513493572586, 47.53169037839932)
(75.7759947481275, 48.16508368524253)

(73.36005473705863, 46.80134762897398)
(73.85966933851877, 46.79576266911342)

(72.80689376703867, 21.02042293433166)
(72.55996584154414, 21.45519741343897)

(68.28859400209937, 18.45432441250498)
(68.78857551390442, 18.45077578845231)

(68.28859400209937, 18.45432441250498)
(68.53551116732052, 18.01954640757486)

(75.66387179640861, 27.34809146408259)
(75.63823091688239, 26.75114867015157)

(75.66387179640861, 27.34809146408259)
(75.2703145358453, 27.06009936638102)

(74.31913720924746, 22.7417944143595)
(74.56606063758099, 22.30701996646723)

(74.31913720924746, 22.7417944143595)
(74.06607320662319, 22.310565228687)

(74.84368693736843, 26.20226368639879)
(75.34367436832625, 26.19871842417903)

(74.35442271911829, 27.94024667257132)
(73.85177470185303, 27.94452900400339)

(70.34379808292861, 26.23410905617607)
(70.09686807478278, 26.66865280089142)

(75.36033852517502, 28.80533123776444)
(75.1042062682201, 29.22527557841026)

(68.60289790353953, 27.52344207487073)
(68.84518361215889, 27.97724988988073)

(68.60289790353953, 27.52344207487073)
(68.1017604814412, 27.51321413305808)

(68.60289790353953, 27.52344207487073)
(68.34250407799429, 27.86480568151748)

(68.84518361215889, 27.97724988988073)
(68.34250407799429, 27.86480568151748)

(68.84518361215889, 27.97724988988073)
(68.7628138449289, 28.32153037974001)

(68.33541006189424, 26.25530099367818)
(68.53446207193102, 25.76162558301568)

(68.33541006189424, 26.25530099367818)
(68.09129077153148, 25.88826384740489)

(72.34988474977604, 27.08542267631076)
(72.5968107043772, 26.65086335275453)

(68.1017604814412, 27.51321413305808)
(68.34250407799429, 27.86480568151748)

(53.89673745491213, 45.98355363439015)
(53.64576790732865, 45.55110215019134)

(54.63412329642438, 40.35272224633231)
(54.38509489944546, 40.78629502828968)

(56.63605862662787, 41.21426442967736)
(56.13605988161569, 41.21538469136155)

(56.63605862662787, 41.21426442967736)
(56.38508907904441, 40.78181294547856)

(56.13605988161569, 41.21538469136155)
(55.63606113660353, 41.21650495304573)

(56.13605988161569, 41.21538469136155)
(56.38508907904441, 40.78181294547856)

(56.13605988161569, 41.21538469136155)
(55.88703068418701, 41.64895643724453)

(73.8020269848227, 16.70930593305612)
(73.53825398269272, 17.10925418104714)

(73.8020269848227, 16.70930593305612)
(74.07918470393268, 16.31489281575066)

(73.8020269848227, 16.70930593305612)
(73.68120304397212, 16.32994060549132)

(68.04781664919055, 19.7551056181044)
(68.54779180972962, 19.75155338694852)

(67.06870958629874, 20.63674789507283)
(66.82305998714666, 21.0722216851596)

(67.06870958629874, 20.63674789507283)
(66.62833266963398, 20.66301147236755)

(66.82305998714666, 21.0722216851596)
(66.2780117893965, 21.01835165505321)

(66.82305998714666, 21.0722216851596)
(66.62833266963398, 20.66301147236755)

(71.80077833058299, 20.16150982410743)
(71.3007908996238, 20.16505508646077)

(53.69577930181926, 18.68273193845258)
(53.4471425272507, 18.24856637509778)

(73.85966933851877, 46.79576266911342)
(74.10485203959246, 46.36001951094758)

(67.2956993964706, 17.60291987020104)
(67.03687876334547, 17.22324316713636)

(67.2956993964706, 17.60291987020104)
(66.77830914484262, 17.6607803785422)

(67.03687876334547, 17.22324316713636)
(66.77830914484262, 17.6607803785422)

(67.03687876334547, 17.22324316713636)
(66.77650472388999, 16.85222930341992)

(67.03687876334547, 17.22324316713636)
(67.31051157086202, 16.77245632835634)

(72.28332631590331, 17.55724233204757)
(72.03568013856375, 17.99394863967044)

(71.31921262343003, 22.76306598759573)
(71.06614862062423, 22.33183680185505)

(69.7762663099556, 16.7116763400575)
(70.02933031222, 17.142905525384)

(69.7762663099556, 16.7116763400575)
(70.01398332781574, 16.2823046120032)

(69.7762663099556, 16.7116763400575)
(69.52246053131692, 16.28088245972263)

(69.03549604610217, 18.01599969574449)
(68.78857551390442, 18.45077578845231)

(69.03549604610217, 18.01599969574449)
(68.53551116732052, 18.01954640757486)

(70.01398332781574, 16.2823046120032)
(70.55270705872866, 16.21181378408932)

(70.01398332781574, 16.2823046120032)
(69.52246053131692, 16.28088245972263)

(70.01398332781574, 16.2823046120032)
(70.22482155760174, 15.83179829552573)

(70.55270705872866, 16.21181378408932)
(70.22482155760174, 15.83179829552573)

(70.55270705872866, 16.21181378408932)
(70.91223999504815, 15.9435473917113)

(68.5600708912603, 21.48355947959966)
(68.30700688841752, 21.05233029419007)

(68.5600708912603, 21.48355947959966)
(68.81313489180022, 21.91478867813926)

(68.5600708912603, 21.48355947959966)
(68.31315210442555, 21.91834885393843)

(72.74753238754505, 13.22074043141636)
(72.95809498755696, 13.60414792818091)

(72.74753238754505, 13.22074043141636)
(73.25424769335783, 13.18115227304643)

(72.95809498755696, 13.60414792818091)
(73.25424769335783, 13.18115227304643)

(72.95809498755696, 13.60414792818091)
(72.70742354644646, 13.98387183568392)

(72.95809498755696, 13.60414792818091)
(73.14347003640687, 13.96014320967583)

(72.95809498755696, 13.60414792818091)
(73.35795543995232, 13.58469031562136)

(73.20930355487255, 12.3314023992856)
(73.37338716301949, 12.70316526167101)

(73.20930355487255, 12.3314023992856)
(73.595200035596, 12.26795661040755)

(74.77616803410514, 16.68011076042323)
(75.02306861308925, 16.24209710769539)

(74.77616803410514, 16.68011076042323)
(74.54282824050442, 16.28406500959235)

(75.02306861308925, 16.24209710769539)
(75.61414310315362, 16.20392239165562)

(75.02306861308925, 16.24209710769539)
(75.26998747459044, 15.80667481974476)

(75.02306861308925, 16.24209710769539)
(74.77000004363364, 15.81022008210676)

(75.02306861308925, 16.24209710769539)
(74.54282824050442, 16.28406500959235)

(75.61414310315362, 16.20392239165562)
(75.26998747459044, 15.80667481974476)

(75.61414310315362, 16.20392239165562)
(75.77611548008437, 16.6691331909458)

(75.61414310315362, 16.20392239165562)
(76.30276816578868, 16.45753110229074)

(75.26998747459044, 15.80667481974476)
(74.77000004363364, 15.81022008210676)

(75.26998747459044, 15.80667481974476)
(75.07231846160329, 15.45047315248819)

(75.26998747459044, 15.80667481974476)
(75.40945920389228, 15.47354322175519)

(74.77000004363364, 15.81022008210676)
(75.07231846160329, 15.45047315248819)

(74.77000004363364, 15.81022008210676)
(74.54282824050442, 16.28406500959235)

(74.77000004363364, 15.81022008210676)
(74.62169689748174, 15.45058344004111)

(74.77000004363364, 15.81022008210676)
(74.34253340061593, 15.89805705232608)

(75.07231846160329, 15.45047315248819)
(75.41582406517594, 15.13866684020737)

(75.07231846160329, 15.45047315248819)
(74.86881787635816, 15.06046461003137)

(75.07231846160329, 15.45047315248819)
(74.62169689748174, 15.45058344004111)

(75.07231846160329, 15.45047315248819)
(75.40945920389228, 15.47354322175519)

(75.77611548008437, 16.6691331909458)
(76.06098283375803, 17.16573610658754)

(75.77611548008437, 16.6691331909458)
(76.30276816578868, 16.45753110229074)

(74.53535579973223, 17.97700104252841)
(74.28843169722485, 18.41177505772887)

(54.85792794184096, 28.66084850938621)
(54.60696033079141, 28.22926134514643)

(54.85792794184096, 28.66084850938621)
(54.35792935884087, 28.66204108082216)

(54.91963556972795, 22.14642614907017)
(54.62281861520938, 21.65248715138708)

(54.62281861520938, 21.65248715138708)
(54.93238651547779, 21.33928896432433)

(54.62281861520938, 21.65248715138708)
(54.12155042344668, 21.7247552932641)

(54.62281861520938, 21.65248715138708)
(54.60306573536859, 21.20276952243464)

(71.59683804503045, 26.6582850726953)
(71.34989389234207, 27.09247925085081)

(69.8499474950168, 27.10352044518839)
(70.09686807478278, 26.66865280089142)

(69.8499474950168, 27.10352044518839)
(70.10309487614269, 27.53291338901931)

(53.40607996216616, 24.73430757249978)
(53.90607297347718, 24.73694381284322)

(56.94832070881486, 17.39007019005082)
(56.69747197054315, 17.82259176235173)

(56.94832070881486, 17.39007019005082)
(57.19916944708825, 16.95754861774871)

(56.94832070881486, 17.39007019005082)
(57.19747100899993, 17.82357235603695)

(53.60890125438787, 29.09666077863755)
(53.10890250937569, 29.09778104032173)

(53.60890125438787, 29.09666077863755)
(53.85793068291468, 28.66319217718941)

(53.60890125438787, 29.09666077863755)
(53.35793193715936, 28.66431210719344)

(53.36181240711395, 30.3962557546023)
(53.61278195469743, 30.82870723880109)

(52.14183210763625, 28.2339630602804)
(51.98587029402218, 27.84433144678037)

(55.35599626546907, 27.79813645802066)
(54.8559996612218, 27.80021219268563)

(55.35599626546907, 27.79813645802066)
(55.04708245837583, 27.3603808665851)

(55.35599626546907, 27.79813645802066)
(55.60507510675124, 27.38672191413973)

(58.60857079825441, 29.0862281748512)
(58.8598582520932, 29.51790964599454)

(58.60857079825441, 29.0862281748512)
(58.35980656692786, 29.51917825287214)

(58.8598582520932, 29.51790964599454)
(58.35980656692786, 29.51917825287214)

(58.8598582520932, 29.51790964599454)
(58.61082905480882, 29.95148139179376)

(56.13411953146093, 40.34936146127976)
(56.63411827647312, 40.34824119959558)

(56.13411953146093, 40.34936146127976)
(56.38508907904441, 40.78181294547856)

(53.8870563828679, 41.65346424981)
(53.63609028173934, 41.22101722658265)

(53.63609028173934, 41.22101722658265)
(53.38510062983535, 40.78853972005033)

(53.63609028173934, 41.22101722658265)
(53.88510015668226, 40.78742047034581)

(53.38510062983535, 40.78853972005033)
(53.63412647654398, 40.35496363711177)

(53.38510062983535, 40.78853972005033)
(53.88510015668226, 40.78742047034581)

(71.28228500045101, 17.56683448314669)
(71.03543171854042, 18.00178368329222)

(71.28228500045101, 17.56683448314669)
(71.5354331787571, 17.99827337136688)

(71.03543171854042, 18.00178368329222)
(71.5354331787571, 17.99827337136688)

(71.03543171854042, 18.00178368329222)
(71.28850741233721, 18.43304199425665)

(56.69747197054315, 17.82259176235173)
(57.19747100899993, 17.82357235603695)

(67.7913845738743, 16.73441502026736)
(67.5281788628999, 16.2609093213223)

(67.7913845738743, 16.73441502026736)
(67.31051157086202, 16.77245632835634)

(67.5281788628999, 16.2609093213223)
(67.31051157086202, 16.77245632835634)

(67.5281788628999, 16.2609093213223)
(67.15833833738276, 16.01402265573232)

(67.5281788628999, 16.2609093213223)
(67.87193836388491, 15.91747285026706)

(54.86374899230347, 31.25891819963137)
(54.36375024729262, 31.26003846131568)

(53.36957380773304, 33.86034867492944)
(53.62054335531651, 34.29280015912823)

(53.36957380773304, 33.86034867492944)
(53.12054461030432, 34.29392042081243)

(57.44662130922386, 18.25707452199494)
(57.69747004745264, 17.82455294972512)

(57.44662130922386, 18.25707452199494)
(57.19747100899993, 17.82357235603695)

(54.45002395475087, 16.51914348324117)
(54.95002299318596, 16.5201240769421)

(54.45002395475087, 16.51914348324117)
(54.20087365458912, 16.08564131723814)

(53.20257401583061, 15.21765639153115)
(52.70265530239402, 15.2166761699953)

(53.20257401583061, 15.21765639153115)
(52.95173866505701, 15.65017802586076)

(52.70265530239402, 15.2166761699953)
(52.95173866505701, 15.65017802586076)

(52.70265530239402, 15.2166761699953)
(52.20698835546091, 15.21564200375777)

(54.95681674563235, 13.05602912372165)
(55.20766548390569, 12.62350755141957)

(54.45851614530891, 12.18902479171558)
(54.70936488358223, 11.75650321941351)

(54.45851614530891, 12.18902479171558)
(54.95851518374396, 12.19000538541653)

(53.96021554498545, 11.32202045970952)
(53.71106524482374, 10.88851829370649)

(53.96021554498545, 11.32202045970952)
(54.21106428325879, 10.88949888740748)

(53.96021554498545, 11.32202045970952)
(54.46021458342052, 11.3230010534105)

(56.20596512266424, 13.49149247712659)
(56.70596416109932, 13.49247307082756)

(53.19238338716102, 20.41379882136193)
(52.94324705620829, 19.97317383673089)

(53.19238338716102, 20.41379882136193)
(53.49003881978034, 20.84958410198985)

(53.19238338716102, 20.41379882136193)
(52.70484475230872, 20.38088158066936)

(53.19238338716102, 20.41379882136193)
(53.03620156659808, 20.84160752200788)

(73.321683718507, 43.3373240701444)
(73.82165372202765, 43.33184724811453)

(73.321683718507, 43.3373240701444)
(73.57641178727718, 43.76757238330855)

(73.82165372202765, 43.33184724811453)
(74.06693385277987, 42.89624584655449)

(73.82165372202765, 43.33184724811453)
(74.32172184117917, 43.32636492930527)

(73.82165372202765, 43.33184724811453)
(73.57641178727718, 43.76757238330855)

(73.82165372202765, 43.33184724811453)
(74.07639951884715, 43.76209390422565)

(57.19916944708825, 16.95754861774871)
(56.95001914692624, 16.52404645174596)

(57.19916944708825, 16.95754861774871)
(57.45001818536173, 16.52502704544654)

(61.25222497732943, 19.56400007919329)
(61.72553681576561, 19.80568896337653)

(52.66750684855035, 22.56531946465173)
(52.91521942265302, 22.99964478165474)

(52.66750684855035, 22.56531946465173)
(52.16912234521998, 22.56323997289233)

(71.57841720041563, 24.06029880691301)
(71.33149377208208, 24.49507325480727)

(75.08446979141112, 24.90148560494174)
(75.33753379403542, 25.33271479061424)

(75.08446979141112, 24.90148560494174)
(75.56779097467029, 24.8980585181293)

(75.33753379403542, 25.33271479061424)
(75.59059779665975, 25.76394397628673)

(75.33753379403542, 25.33271479061424)
(75.56779097467029, 24.8980585181293)

(75.33753379403542, 25.33271479061424)
(75.88984256135876, 25.32879853335412)

(75.59059779665975, 25.76394397628673)
(75.34367436832625, 26.19871842417903)

(75.59059779665975, 25.76394397628673)
(75.88984256135876, 25.32879853335412)

(75.59059779665975, 25.76394397628673)
(76.16764918633629, 25.77339314471075)

(75.59059779665975, 25.76394397628673)
(76.01963412923438, 26.30161136460496)

(75.34367436832625, 26.19871842417903)
(75.63823091688239, 26.75114867015157)

(75.34367436832625, 26.19871842417903)
(76.01963412923438, 26.30161136460496)

(75.63823091688239, 26.75114867015157)
(75.2703145358453, 27.06009936638102)

(75.63823091688239, 26.75114867015157)
(76.01963412923438, 26.30161136460496)

(52.64089799625541, 39.49618281468793)
(52.39364800207316, 39.07903304656491)

(52.64089799625541, 39.49618281468793)
(52.14755217038247, 39.56214063540005)

(52.39364800207316, 39.07903304656491)
(52.63231921330535, 38.6285409108682)

(52.39364800207316, 39.07903304656491)
(52.16990018737866, 38.65804016183385)

(52.39364800207316, 39.07903304656491)
(52.14755217038247, 39.56214063540005)

(52.63231921330535, 38.6285409108682)
(52.16990018737866, 38.65804016183385)

(52.63231921330535, 38.6285409108682)
(52.40129832917033, 38.18981952467117)

(52.63231921330535, 38.6285409108682)
(53.1305916272848, 38.62460058421507)

(52.63231921330535, 38.6285409108682)
(52.88334966751703, 38.19176213150932)

(52.16990018737866, 38.65804016183385)
(52.40129832917033, 38.18981952467117)

(52.16990018737866, 38.65804016183385)
(51.69057420923301, 38.68373386421145)

(52.16990018737866, 38.65804016183385)
(51.93608269842402, 38.18397878835887)

(52.40129832917033, 38.18981952467117)
(52.88334966751703, 38.19176213150932)

(52.40129832917033, 38.18981952467117)
(52.63265611836296, 37.75868213956559)

(52.40129832917033, 38.18981952467117)
(52.14775171160878, 37.75034144196339)

(52.40129832917033, 38.18981952467117)
(51.93608269842402, 38.18397878835887)

(53.1305916272848, 38.62460058421507)
(52.88334966751703, 38.19176213150932)

(53.1305916272848, 38.62460058421507)
(53.38001191187843, 38.19058833491841)

(54.36569059744773, 32.12606169139747)
(54.1147210498643, 31.69361020719867)

(53.10890250937569, 29.09778104032173)
(53.35793193715936, 28.66431210719344)

(52.11493601963659, 30.83152852986158)
(51.87159737207109, 30.39947776429349)

(52.11493601963659, 30.83152852986158)
(51.86641468059005, 31.26501002517605)

(51.87159737207109, 30.39947776429349)
(52.11581092680427, 29.96662303944347)

(55.367628437627, 32.98984439811093)
(55.8676271793685, 32.98872413454868)

(54.36957129775743, 33.85810815156106)
(54.62054084534091, 34.29055963575986)

(54.36957129775743, 33.85810815156106)
(54.12054210032873, 34.29167989744404)

(54.62054084534091, 34.29055963575986)
(54.3715116479122, 34.72413138164283)

(54.62054084534091, 34.29055963575986)
(54.12054210032873, 34.29167989744404)

(54.3715116479122, 34.72413138164283)
(54.12054210032873, 34.29167989744404)

(54.3715116479122, 34.72413138164283)
(54.1224824504835, 35.1577031275258)

(54.3715116479122, 34.72413138164283)
(54.62248119549568, 35.15658286584161)

(54.12054210032873, 34.29167989744404)
(53.62054335531651, 34.29280015912823)

(56.37150653140793, 34.71965027944925)
(56.62247610204821, 35.15210177689111)

(56.62247610204821, 35.15210177689111)
(57.12247227460859, 35.15098003767612)

(55.87538858325831, 36.45281705675383)
(56.12635813084181, 36.88526854095264)

(55.87538858325831, 36.45281705675383)
(55.62635938582962, 36.88638880263683)

(55.87538858325831, 36.45281705675383)
(55.37538983824614, 36.45393731843799)

(56.12635813084181, 36.88526854095264)
(55.62635938582962, 36.88638880263683)

(52.61666516498259, 32.56299422233306)
(52.8656943624113, 32.12942247645006)

(55.3812108887105, 39.05200700868336)
(55.13218169128179, 39.48557875456634)

(55.13218169128179, 39.48557875456634)
(54.6321829462696, 39.48669901625053)

(54.1147210498643, 31.69361020719867)
(54.36375024729262, 31.26003846131568)

(55.3889722893296, 42.51609992901047)
(55.63800148675831, 42.08252818312751)

(55.3889722893296, 42.51609992901047)
(55.63994183691309, 42.94855141320929)

(54.60696033079141, 28.22926134514643)
(54.8559996612218, 27.80021219268563)

(54.60696033079141, 28.22926134514643)
(54.35792935884087, 28.66204108082216)

(52.87733646333999, 37.32556185694072)
(52.62636691575652, 36.89311037274193)

(52.87733646333999, 37.32556185694072)
(52.63265611836296, 37.75868213956559)

(52.87733646333999, 37.32556185694072)
(52.38128615056516, 37.32487561226569)

(51.62576789701508, 36.89569998819466)
(51.87723752357835, 37.32732722795639)

(51.62576789701508, 36.89569998819466)
(51.39901408364533, 37.31562685017936)

(51.87723752357835, 37.32732722795639)
(51.39901408364533, 37.31562685017936)

(51.87723752357835, 37.32732722795639)
(52.14775171160878, 37.75034144196339)

(51.87723752357835, 37.32732722795639)
(52.38128615056516, 37.32487561226569)

(51.87723752357835, 37.32732722795639)
(51.68324255256384, 37.73468922446146)

(51.39901408364533, 37.31562685017936)
(50.90877882821059, 37.39111961943063)

(51.39901408364533, 37.31562685017936)
(51.68324255256384, 37.73468922446146)

(51.39901408364533, 37.31562685017936)
(51.26566011803962, 37.74045928224278)

(50.90877882821059, 37.39111961943063)
(50.63198620769978, 36.95372041116265)

(50.90877882821059, 37.39111961943063)
(51.26566011803962, 37.74045928224278)

(58.11858257251801, 33.41668932548886)
(57.86761993243984, 32.98424180881243)

(58.37900432225188, 39.91085855993528)
(58.87086240837884, 39.90395463720897)

(58.87086240837884, 39.90395463720897)
(59.12095761015091, 39.47021941805068)

(58.87086240837884, 39.90395463720897)
(59.29886563144224, 39.86066306091575)

(58.87086240837884, 39.90395463720897)
(59.06949462117936, 40.29908684149494)

(57.13411702148527, 40.34712093791138)
(56.63411827647312, 40.34824119959558)

(57.13411702148527, 40.34712093791138)
(56.88314747390182, 39.91466945371259)

(51.15205136283549, 46.44941910457455)
(50.79800141009519, 45.93845102381702)

(51.15205136283549, 46.44941910457455)
(50.42369240818994, 46.60955883670529)

(73.28373918242802, 39.87343027671166)
(73.52898111717847, 39.43770514151763)

(73.99100658469098, 35.96833452597305)
(74.23552875426877, 35.53261900473566)

(72.98158026059033, 35.11331473378392)
(73.2268223293666, 34.67758958972973)

(73.2268223293666, 34.67758958972973)
(72.97209430108066, 34.24734127389403)

(68.27591773586391, 39.06141706601157)
(68.03794333696027, 39.49283946412487)

(68.03794333696027, 39.49283946412487)
(68.29260381916917, 39.92312779184272)

(68.03794333696027, 39.49283946412487)
(67.78319888451392, 39.88856972181702)

(68.03794333696027, 39.49283946412487)
(67.52647978824743, 39.4585992729975)

(68.29260381916917, 39.92312779184272)
(67.78319888451392, 39.88856972181702)

(68.29260381916917, 39.92312779184272)
(68.78543659606669, 39.92187655745249)

(68.29260381916917, 39.92312779184272)
(68.5448223436048, 40.34443008699203)

(68.29260381916917, 39.92312779184272)
(68.02956320180488, 40.31264714158476)

(67.78319888451392, 39.88856972181702)
(67.52341896235897, 40.27673665674369)

(67.78319888451392, 39.88856972181702)
(67.52647978824743, 39.4585992729975)

(67.78319888451392, 39.88856972181702)
(68.02956320180488, 40.31264714158476)

(67.81318789346078, 21.92196867415855)
(68.31315210442555, 21.91834885393843)

(67.81318789346078, 21.92196867415855)
(68.06625729936647, 22.3532153434579)

(71.46716611932553, 14.48208284585404)
(71.21915330553027, 14.87357411308713)

(71.46716611932553, 14.48208284585404)
(71.6635104226506, 14.85272089258884)

(71.46716611932553, 14.48208284585404)
(71.94116656889676, 14.43047331331718)

(74.54149833581478, 18.84300542976803)
(74.28843169722485, 18.41177505772887)

(74.54149833581478, 18.84300542976803)
(75.03870805390551, 18.83947986179544)

(52.88334966751703, 38.19176213150932)
(52.63265611836296, 37.75868213956559)

(52.88334966751703, 38.19176213150932)
(53.38001191187843, 38.19058833491841)

(70.04775203496074, 19.74091642557887)
(70.54773946591756, 19.73737116321692)

(70.04775203496074, 19.74091642557887)
(70.3008160377074, 20.17214561118054)

(70.04775203496074, 19.74091642557887)
(69.80082860674989, 20.17569087354553)

(70.54773946591756, 19.73737116321692)
(70.3008160377074, 20.17214561118054)

(70.54773946591756, 19.73737116321692)
(70.80080346866447, 20.16860034881737)

(70.54773946591756, 19.73737116321692)
(70.79466289412744, 19.30259671525445)

(70.3008160377074, 20.17214561118054)
(69.80082860674989, 20.17569087354553)

(70.3008160377074, 20.17214561118054)
(70.5538800404547, 20.60337479678335)

(70.3008160377074, 20.17214561118054)
(70.80080346866447, 20.16860034881737)

(69.04163837648929, 18.8820043265155)
(68.78857551390442, 18.45077578845231)

(57.69747004745264, 17.82455294972512)
(57.19747100899993, 17.82357235603695)

(72.97209430108066, 34.24734127389403)
(72.71736624080665, 33.81709296017198)

(54.36180989713812, 30.39401523123396)
(54.11278069970947, 30.82758697711692)

(51.80013356710833, 12.58023678819951)
(51.97033589221004, 12.17501529660189)

(51.80013356710833, 12.58023678819951)
(51.45936747980625, 12.24776883494953)

(55.63800148675831, 42.08252818312751)
(56.13800023177049, 42.08140792144333)

(55.63800148675831, 42.08252818312751)
(55.88703068418701, 41.64895643724453)

(73.3498600611201, 27.0782668407322)
(73.84985135280849, 27.07519727769895)

(69.54819335705264, 41.21346661447289)
(69.05535856403357, 41.21471904250577)

(69.54819335705264, 41.21346661447289)
(69.31127583455404, 41.64426329000378)

(69.05535856403357, 41.21471904250577)
(68.79468448651205, 40.78799105767241)

(69.05535856403357, 41.21471904250577)
(68.52473666288267, 41.17309368730952)

(69.05535856403357, 41.21471904250577)
(69.31127583455404, 41.64426329000378)

(69.05535856403357, 41.21471904250577)
(68.78657387577042, 41.59841973099689)

(68.79468448651205, 40.78799105767241)
(68.52473666288267, 41.17309368730952)

(68.79468448651205, 40.78799105767241)
(68.27548284687435, 40.7422632031189)

(68.79468448651205, 40.78799105767241)
(69.03917332735807, 40.35271179094556)

(68.79468448651205, 40.78799105767241)
(68.5448223436048, 40.34443008699203)

(68.52473666288267, 41.17309368730952)
(68.27548284687435, 40.7422632031189)

(68.52473666288267, 41.17309368730952)
(67.9892328040533, 41.11137204346643)

(68.52473666288267, 41.17309368730952)
(68.27020638619821, 41.55186913389006)

(68.52473666288267, 41.17309368730952)
(68.78657387577042, 41.59841973099689)

(68.27548284687435, 40.7422632031189)
(68.5448223436048, 40.34443008699203)

(68.27548284687435, 40.7422632031189)
(67.9892328040533, 41.11137204346643)

(68.27548284687435, 40.7422632031189)
(68.02956320180488, 40.31264714158476)

(69.31127583455404, 41.64426329000378)
(69.56772751435396, 42.07349114104064)

(69.31127583455404, 41.64426329000378)
(69.04834616023086, 42.02960288916191)

(69.31127583455404, 41.64426329000378)
(68.78657387577042, 41.59841973099689)

(52.15838073481013, 24.29470937807019)
(51.66116543079237, 24.29208742525955)

(52.71279947025853, 10.02069801265742)
(52.21537202185615, 10.01742783463744)

(52.71279947025853, 10.02069801265742)
(52.96362338016661, 9.588304097932824)

(52.88007026802627, 21.28184172490391)
(53.03620156659808, 20.84160752200788)

(53.90150697435939, 25.60283518639505)
(54.15378630606879, 25.17125043923167)

(51.95531150190676, 13.91617016820632)
(51.45523660097312, 13.91518922301614)

(51.45523660097312, 13.91518922301614)
(51.06377513326778, 13.3256124961075)

(51.45523660097312, 13.91518922301614)
(50.76627493053982, 14.0302735209746)

(51.45523660097312, 13.91518922301614)
(51.21334579979765, 14.35408151163213)

(55.61083658459138, 29.95820296198261)
(56.11083532960355, 29.95708270029842)

(59.1263506009149, 36.87854697084754)
(59.5866969502846, 36.85107921070212)

(53.91063790944285, 23.87093184756912)
(54.15835260970886, 24.30525549638017)

(53.91063790944285, 23.87093184756912)
(54.41059512637098, 23.87358875138235)

(54.15835260970886, 24.30525549638017)
(53.90607297347718, 24.73694381284322)

(54.15835260970886, 24.30525549638017)
(54.41059512637098, 23.87358875138235)

(53.90607297347718, 24.73694381284322)
(54.15378630606879, 25.17125043923167)

(52.62636691575652, 36.89311037274193)
(52.38128615056516, 37.32487561226569)

(55.20426860768247, 14.35555502802979)
(54.7042695692474, 14.35457443432884)

(55.20426860768247, 14.35555502802979)
(54.95341986940915, 14.78807660033186)

(68.51030881393234, 37.76052646509994)
(68.25558074516213, 37.33027815193581)

(68.51030881393234, 37.76052646509994)
(68.75555074868281, 37.32480132990594)

(52.63265611836296, 37.75868213956559)
(52.14775171160878, 37.75034144196339)

(52.63265611836296, 37.75868213956559)
(52.38128615056516, 37.32487561226569)

(52.15355627936985, 40.36002827367849)
(51.96497668548034, 39.97286484116961)

(51.94324927318178, 19.9710628201746)
(51.76485079446041, 20.43585301216159)

(51.94324927318178, 19.9710628201746)
(52.25017350825344, 20.39465605879049)

(51.76485079446041, 20.43585301216159)
(52.25017350825344, 20.39465605879049)

(51.76485079446041, 20.43585301216159)
(51.72340259683621, 20.8731571375042)

(51.76485079446041, 20.43585301216159)
(51.2873282600011, 20.61328409573319)

(52.46918073692273, 17.38716407464812)
(52.69392837706165, 16.95729754220264)

(52.46918073692273, 17.38716407464812)
(52.09146723113435, 17.44278626150843)

(54.7042695692474, 14.35457443432884)
(54.95341986940915, 14.78807660033186)

(54.7042695692474, 14.35457443432884)
(54.45342083097407, 14.78709600663093)

(70.5538800404547, 20.60337479678335)
(70.3069566122386, 21.03814924478736)

(70.5538800404547, 20.60337479678335)
(71.05386747141581, 20.59982953442716)

(70.5538800404547, 20.60337479678335)
(70.80080346866447, 20.16860034881737)

(74.19830579711603, 32.06888117741338)
(74.69827513512084, 32.06334360154571)

(72.95312204151719, 32.51539437661608)
(72.70788010676536, 32.95111951181447)

(72.70788010676536, 32.95111951181447)
(72.20791010323552, 32.95659633385269)

(74.97583633975964, 35.09146904182199)
(74.7319000373876, 35.52719024553396)

(74.97583633975964, 35.09146904182199)
(74.47971338674631, 35.09690573914613)

(52.14995747894191, 44.70312429722954)
(51.93006517222739, 44.28092177038728)

(52.14995747894191, 44.70312429722954)
(51.64404247695173, 44.78324312266509)

(53.63412647654398, 40.35496363711177)
(53.88510015668226, 40.78742047034581)

(53.88510015668226, 40.78742047034581)
(54.38509489944546, 40.78629502828968)

(53.45512119221554, 13.91911108092394)
(53.70596993048888, 13.48658950862184)

(50.82233848339685, 23.71285933365451)
(50.88937039591454, 23.01918299839671)

(50.82233848339685, 23.71285933365451)
(50.39876860907724, 24.26791167896367)

(53.85793068291468, 28.66319217718941)
(53.35793193715936, 28.66431210719344)

(53.85793068291468, 28.66319217718941)
(54.35792935884087, 28.66204108082216)

(72.84373691405192, 26.21640836253982)
(72.5968107043772, 26.65086335275453)

(75.34126033590987, 23.60423790729126)
(75.58716476050776, 23.15814965963945)

(75.58716476050776, 23.15814965963945)
(76.2063555280884, 23.14911402863791)

(76.2063555280884, 23.14911402863791)
(76.6797110742798, 23.59913768545206)

(76.2063555280884, 23.14911402863791)
(76.77446692918454, 22.8004904426014)

(55.62829973598441, 37.75241203271861)
(55.37733018840095, 37.31996054851981)

(55.63606113660353, 41.21650495304573)
(55.88703068418701, 41.64895643724453)

(59.36950641446277, 33.84687549821657)
(59.86948625099443, 33.84529890773743)

(59.36950641446277, 33.84687549821657)
(59.62017274133157, 34.27868489749138)

(59.86948625099443, 33.84529890773743)
(59.62017274133157, 34.27868489749138)

(59.86948625099443, 33.84529890773743)
(60.11858669032017, 33.41221352715208)

(54.8559996612218, 27.80021219268563)
(55.04708245837583, 27.3603808665851)

(54.8559996612218, 27.80021219268563)
(54.57237652668282, 27.36913877244155)

(55.04708245837583, 27.3603808665851)
(54.57237652668282, 27.36913877244155)

(55.04708245837583, 27.3603808665851)
(55.18198462347905, 26.90133072086698)

(55.04708245837583, 27.3603808665851)
(55.60507510675124, 27.38672191413973)

(57.88702566423574, 41.64447539050776)
(58.11755531593099, 41.20193019258411)

(57.88702566423574, 41.64447539050776)
(58.2846114955253, 41.58453255573651)

(57.88702566423574, 41.64447539050776)
(58.03124938285602, 42.01561561914625)

(71.05386747141581, 20.59982953442716)
(71.3007908996238, 20.16505508646077)

(71.05386747141581, 20.59982953442716)
(70.80080346866447, 20.16860034881737)

(58.11755531593099, 41.20193019258411)
(58.57677565367429, 41.18232319360507)

(58.11755531593099, 41.20193019258411)
(58.2846114955253, 41.58453255573651)

(58.57677565367429, 41.18232319360507)
(58.83084876678507, 40.73586035539567)

(58.57677565367429, 41.18232319360507)
(59.03257610844677, 41.13088853842964)

(58.57677565367429, 41.18232319360507)
(58.77056896280803, 41.56168768602532)

(58.57677565367429, 41.18232319360507)
(58.2846114955253, 41.58453255573651)

(67.47240621308705, 34.30757150394221)
(66.97222962231822, 34.31282884141261)

(75.77832734949362, 33.8076199745631)
(76.02767872956196, 33.21405710063991)

(75.77832734949362, 33.8076199745631)
(76.49523576464996, 33.7801989611788)

(76.02767872956196, 33.21405710063991)
(76.0064704512257, 32.57384422618995)

(76.02767872956196, 33.21405710063991)
(76.49523576464996, 33.7801989611788)

(52.64905972271964, 26.02942394262689)
(52.40131465716749, 25.59544827317215)

(52.64905972271964, 26.02942394262689)
(52.40405935238393, 26.47601263973725)

(53.91644537122487, 22.14966121510015)
(54.12155042344668, 21.7247552932641)

(66.54169944372609, 18.89972962854932)
(66.02408764228353, 19.0602970788911)

(66.54169944372609, 18.89972962854932)
(66.22970627705924, 18.57948238706449)

(66.54169944372609, 18.89972962854932)
(66.40017035913898, 19.31733230357761)

(55.39673368994872, 45.98019284933757)
(55.75500391022322, 45.89766843458456)

(55.39673368994872, 45.98019284933757)
(55.50257147796228, 46.32928547551508)

(75.7759947481275, 48.16508368524253)
(75.6253239417727, 48.86855154646901)

(54.95341986940915, 14.78807660033186)
(54.45342083097407, 14.78709600663093)

(54.95341986940915, 14.78807660033186)
(55.2025701695709, 15.22157876633491)

(52.94324705620829, 19.97317383673089)
(52.70484475230872, 20.38088158066936)

(74.31214156672831, 42.46114775301844)
(74.05738142106132, 42.03091851166904)

(74.31214156672831, 42.46114775301844)
(74.06693385277987, 42.89624584655449)

(70.28391916130404, 39.90629120889084)
(70.5291610960545, 39.47056607369684)

(70.28391916130404, 39.90629120889084)
(70.53864723007425, 40.33653952205501)

(69.51973495499342, 38.61554626939838)
(69.76497688974388, 38.17982113420437)

(69.51973495499342, 38.61554626939838)
(69.77446302376363, 39.04579458256254)

(71.29334530236511, 40.76131101318931)
(71.53858723711556, 40.32558587799529)

(71.29334530236511, 40.76131101318931)
(71.0386172335949, 40.33106270002515)

(71.53858723711556, 40.32558587799529)
(71.0386172335949, 40.33106270002515)

(67.27451998599788, 38.20156819721311)
(67.51118821107168, 37.77095501563454)

(67.27451998599788, 38.20156819721311)
(66.7710572144224, 38.17567059692647)

(67.27451998599788, 38.20156819721311)
(67.02072477755772, 38.60255242577137)

(66.19907954036871, 32.1565174971616)
(66.69880129954618, 32.15089426889594)

(66.19907954036871, 32.1565174971616)
(66.44414108394916, 31.72059684793945)

(69.24603461818384, 36.45335105951798)
(69.0007926834333, 36.88907619471195)

(69.0007926834333, 36.88907619471195)
(69.25552075220347, 37.31932450787607)

(69.0007926834333, 36.88907619471195)
(68.75555074868281, 37.32480132990594)

(72.27431304136692, 39.01841047241263)
(72.7742830448876, 39.01293365038273)

(72.8407076613315, 45.07473495427212)
(72.34114200147584, 45.07997238505334)

(68.78543659606669, 39.92187655745249)
(69.03917332735807, 40.35271179094556)

(68.78543659606669, 39.92187655745249)
(68.5448223436048, 40.34443008699203)

(74.7319000373876, 35.52719024553396)
(74.23552875426877, 35.53261900473566)

(74.7319000373876, 35.52719024553396)
(74.47971338674631, 35.09690573914613)

(56.63411827647312, 40.34824119959558)
(56.38508907904441, 40.78181294547856)

(56.63411827647312, 40.34824119959558)
(56.88314747390182, 39.91466945371259)

(58.87998435164791, 39.04345152360331)
(59.12095761015091, 39.47021941805068)

(52.3695763177087, 33.86258919829783)
(52.62054586529216, 34.29504068249661)

(53.61278195469743, 30.82870723880109)
(54.11278069970947, 30.82758697711692)

(56.11665637900173, 32.55515238993466)
(55.8676271793685, 32.98872413454868)

(56.11665637900173, 32.55515238993466)
(56.61665510298415, 32.55403211621102)

(56.35598382672273, 27.79146449425189)
(56.5720258902999, 27.35228320773346)

(56.35598382672273, 27.79146449425189)
(56.06663081031332, 27.37252053038294)

(56.5720258902999, 27.35228320773346)
(56.06663081031332, 27.37252053038294)

(56.5720258902999, 27.35228320773346)
(56.65802422318975, 26.89007898883848)

(56.5720258902999, 27.35228320773346)
(57.00084616276627, 27.31043901541771)

(54.36375024729262, 31.26003846131568)
(54.11278069970947, 30.82758697711692)

(51.62142989887388, 41.29427695336179)
(51.28219014275281, 40.89110163793448)

(51.62142989887388, 41.29427695336179)
(51.10912293858893, 41.46339513122176)

(51.62142989887388, 41.29427695336179)
(51.4153809140788, 41.78795490469707)

(51.28219014275281, 40.89110163793448)
(51.10912293858893, 41.46339513122176)

(72.93414977345127, 30.78344747989872)
(73.17939583927199, 30.34809946389291)

(70.5291610960545, 39.47056607369684)
(70.77440303080495, 39.03484093850282)

(70.5291610960545, 39.47056607369684)
(70.27443302728429, 39.04031776053269)

(74.69827513512084, 32.06334360154571)
(74.9502244332996, 32.49351649563425)

(71.73639844132288, 35.55999350497181)
(71.23642848287902, 35.56547032403803)

(75.43630621871984, 32.48817697802502)
(76.0064704512257, 32.57384422618995)

(75.43630621871984, 32.48817697802502)
(74.9502244332996, 32.49351649563425)

(75.43630621871984, 32.48817697802502)
(75.76035018685913, 32.06552172635697)

(76.0064704512257, 32.57384422618995)
(75.76035018685913, 32.06552172635697)

(76.0064704512257, 32.57384422618995)
(76.53732641073273, 31.98873733126327)

(74.22676237745262, 34.66663594294241)
(74.47971338674631, 35.09690573914613)

(75.55967565056585, 43.74582098269107)
(76.16147799070319, 43.75526584412732)

(75.55967565056585, 43.74582098269107)
(75.76184591738586, 43.32641410205603)

(76.16147799070319, 43.75526584412732)
(75.76184591738586, 43.32641410205603)

(76.16147799070319, 43.75526584412732)
(77.04835966957708, 43.25581894344964)

(74.06693385277987, 42.89624584655449)
(74.32172184117917, 43.32636492930527)

(75.21752146352284, 6.294620077819086)
(75.70242858564019, 6.277089588189604)

(75.70242858564019, 6.277089588189604)
(75.92794410102607, 5.898004860673268)

(75.70242858564019, 6.277089588189604)
(76.20148905347237, 6.4280385828866)

(56.87926677359225, 38.18262299354902)
(57.37926551860443, 38.18150273186484)

(56.87926677359225, 38.18262299354902)
(56.63023757616355, 38.61619473943202)

(56.13800023177049, 42.08140792144333)
(55.88703068418701, 41.64895643724453)

(51.1561064315446, 22.48254648304835)
(50.88937039591454, 23.01918299839671)

(51.1561064315446, 22.48254648304835)
(50.39874063168146, 22.38615415377292)

(50.88937039591454, 23.01918299839671)
(50.39874063168146, 22.38615415377292)

(73.788441395471, 18.41531861073747)
(74.28843169722485, 18.41177505772887)

(73.788441395471, 18.41531861073747)
(73.54152243772995, 18.85009482922338)

(73.17939583927199, 30.34809946389291)
(73.67056316373935, 30.34033821589065)

(60.11858669032017, 33.41221352715208)
(59.86762451067801, 32.97975139271175)

(52.40131465716749, 25.59544827317215)
(51.89896119461361, 25.59258081193115)

(52.37345701801823, 35.59463565846139)
(51.87516546865092, 35.59505654129221)

(52.37345701801823, 35.59463565846139)
(52.12476373129458, 35.16125166912474)

(51.97033589221004, 12.17501529660189)
(51.45936747980625, 12.24776883494953)

(51.45936747980625, 12.24776883494953)
(51.14553405102578, 11.7577976983353)

(71.33149377208208, 24.49507325480727)
(71.08457034368169, 24.92984770292959)

(71.33149377208208, 24.49507325480727)
(70.83150634061629, 24.49861851877946)

(67.51118821107168, 37.77095501563454)
(67.75603381264216, 37.33542197039868)

(66.7710572144224, 38.17567059692647)
(66.51939375369855, 38.57332591537725)

(66.7710572144224, 38.17567059692647)
(66.51281513435121, 37.74215888313601)

(66.7710572144224, 38.17567059692647)
(67.02072477755772, 38.60255242577137)

(68.78857551390442, 18.45077578845231)
(68.53551116732052, 18.01954640757486)

(51.86511564601249, 29.53410343919232)
(52.11581092680427, 29.96662303944347)

(72.57839206233129, 24.05320828247585)
(72.3314686339977, 24.48798273036839)

(56.45002010849115, 16.52306585804495)
(56.70086884676445, 16.09054428574286)

(56.45002010849115, 16.52306585804495)
(56.95001914692624, 16.52404645174596)

(74.56606063758099, 22.30701996646723)
(74.06607320662319, 22.310565228687)

(73.47988962531818, 6.715992807992588)
(73.17994928318817, 7.10754001390551)

(73.47988962531818, 6.715992807992588)
(73.31865919436319, 6.290657689129031)

(73.47988962531818, 6.715992807992588)
(73.10895610693063, 6.637007080550216)

(73.17994928318817, 7.10754001390551)
(73.45691486101089, 7.583167559208217)

(73.17994928318817, 7.10754001390551)
(72.9774043731846, 7.597315499432959)

(73.17994928318817, 7.10754001390551)
(73.10895610693063, 6.637007080550216)

(73.17994928318817, 7.10754001390551)
(72.79217574125241, 7.249688542640136)

(73.31865919436319, 6.290657689129031)
(73.14099138513309, 5.901751368108936)

(73.31865919436319, 6.290657689129031)
(73.10895610693063, 6.637007080550216)

(73.31865919436319, 6.290657689129031)
(73.57686492365157, 5.923531127151634)

(73.31865919436319, 6.290657689129031)
(72.89252794258523, 6.30337055856408)

(70.75167887236823, 13.24057128031316)
(71.25154296706039, 13.23588733259306)

(57.69831048529069, 15.22402785043121)
(58.20161167407608, 15.23245359481028)

(55.69577551207848, 18.6866254947539)
(55.19577649248266, 18.68563529488578)

(55.69577551207848, 18.6866254947539)
(55.94492622226409, 19.11991859191413)

(55.20766548390569, 12.62350755141957)
(54.95851518374396, 12.19000538541653)

(51.06377513326778, 13.3256124961075)
(50.76627493053982, 14.0302735209746)

(50.76627493053982, 14.0302735209746)
(51.21334579979765, 14.35408151163213)

(70.05901907737868, 42.07315238072964)
(69.56772751435396, 42.07349114104064)

(71.99254406757993, 11.93269338263779)
(71.7395913810368, 11.50159391686335)

(57.37926551860443, 38.18150273186484)
(57.62829471603314, 37.74793098598186)

(59.86762451067801, 32.97975139271175)
(59.61665204177383, 32.54731319630605)

(59.86762451067801, 32.97975139271175)
(60.11666020514627, 32.54617922998444)

(56.63023757616355, 38.61619473943202)
(56.88120712374702, 39.0486462236308)

(56.88120712374702, 39.0486462236308)
(56.63217792631833, 39.48221796951378)

(72.03568013856375, 17.99394863967044)
(71.5354331787571, 17.99827337136688)

(54.94492773536972, 19.11816647335531)
(55.19577649248266, 18.68563529488578)

(51.64577875783063, 45.55818550681188)
(51.28112734442472, 45.13426843570099)

(51.64577875783063, 45.55818550681188)
(51.1434044274413, 45.57688831629966)

(51.28112734442472, 45.13426843570099)
(51.1434044274413, 45.57688831629966)

(51.28112734442472, 45.13426843570099)
(51.64404247695173, 44.78324312266509)

(74.23552875426877, 35.53261900473566)
(74.47971338674631, 35.09690573914613)

(73.04153531967565, 18.85363735706754)
(73.54152243772995, 18.85009482922338)

(55.62635938582962, 36.88638880263683)
(55.37733018840095, 37.31996054851981)

(55.62635938582962, 36.88638880263683)
(55.37538983824614, 36.45393731843799)

(68.25558074516213, 37.33027815193581)
(68.75555074868281, 37.32480132990594)

(68.25558074516213, 37.33027815193581)
(67.75603381264216, 37.33542197039868)

(70.53864723007425, 40.33653952205501)
(71.0386172335949, 40.33106270002515)

(69.03917332735807, 40.35271179094556)
(68.5448223436048, 40.34443008699203)

(54.1224824504835, 35.1577031275258)
(54.62248119549568, 35.15658286584161)

(53.62054335531651, 34.29280015912823)
(53.12054461030432, 34.29392042081243)

(74.12566069996707, 15.5264351808297)
(74.62169689748174, 15.45058344004111)

(74.12566069996707, 15.5264351808297)
(74.34253340061593, 15.89805705232608)

(75.76035018685913, 32.06552172635697)
(76.53732641073273, 31.98873733126327)

(72.56611013880541, 22.32120102073923)
(73.06609834470754, 22.31765575312655)

(71.5354331787571, 17.99827337136688)
(71.28850741233721, 18.43304199425665)

(59.12095761015091, 39.47021941805068)
(59.5526222997355, 39.42980661714012)

(59.12095761015091, 39.47021941805068)
(59.29886563144224, 39.86066306091575)

(53.12054461030432, 34.29392042081243)
(52.62054586529216, 34.29504068249661)

(56.63217792631833, 39.48221796951378)
(56.88314747390182, 39.91466945371259)

(74.82191195232876, 43.32074907369427)
(74.32172184117917, 43.32636492930527)

(74.32172184117917, 43.32636492930527)
(74.07639951884715, 43.76209390422565)

(75.09529406587866, 45.4830888139353)
(75.60776438891608, 45.47585003178752)

(55.12247994050787, 35.15546260415743)
(54.62248119549568, 35.15658286584161)

(55.12247994050787, 35.15546260415743)
(55.37344948809135, 35.58791408835622)

(71.3007908996238, 20.16505508646077)
(70.80080346866447, 20.16860034881737)

(53.71106524482374, 10.88851829370649)
(54.21106428325879, 10.88949888740748)

(54.70936488358223, 11.75650321941351)
(54.95851518374396, 12.19000538541653)

(54.70936488358223, 11.75650321941351)
(54.96021362185557, 11.32398164711147)

(54.70936488358223, 11.75650321941351)
(54.46021458342052, 11.3230010534105)

(52.45971676182472, 11.31865466576153)
(52.70869983936791, 11.75201549414953)

(73.57641178727718, 43.76757238330855)
(74.07639951884715, 43.76209390422565)

(69.75549075572414, 37.3138476858462)
(69.25552075220347, 37.31932450787607)

(51.87516546865092, 35.59505654129221)
(52.12476373129458, 35.16125166912474)

(70.77440303080495, 39.03484093850282)
(70.27443302728429, 39.04031776053269)

(72.33122984548541, 44.21425116256232)
(71.8312598419647, 44.21972798459216)

(69.77446302376363, 39.04579458256254)
(70.27443302728429, 39.04031776053269)

(53.89479710475736, 45.11753040430835)
(54.1438263021861, 44.68395865842535)

(53.89479710475736, 45.11753040430835)
(53.64576790732865, 45.55110215019134)

(69.25552075220347, 37.31932450787607)
(68.75555074868281, 37.32480132990594)

(56.11083532960355, 29.95708270029842)
(56.35986453839805, 29.5235160295003)

(56.11083532960355, 29.95708270029842)
(56.36180487711371, 30.38953418441286)

(55.89479208480614, 45.11304935757164)
(56.26017430835205, 45.03460984107043)

(55.89479208480614, 45.11304935757164)
(56.00753895953935, 45.46611033347924)

(73.45691486101089, 7.583167559208217)
(72.9774043731846, 7.597315499432959)

(56.89090887452091, 43.37876237403968)
(57.27167471857333, 43.3091586977533)

(56.89090887452091, 43.37876237403968)
(57.01865999988356, 43.74044129271624)

(55.94492622226409, 19.11991859191413)
(56.44492512002675, 19.12097091538255)

(73.67056316373935, 30.34033821589065)
(74.1460484380199, 30.33854294670865)

(75.03870805390551, 18.83947986179544)
(75.29751765245963, 19.26929799962684)

(74.33111103852019, 44.19234323936585)
(74.07639951884715, 43.76209390422565)

(70.5415988913805, 18.87136752965382)
(70.79466289412744, 19.30259671525445)

(73.56608577566536, 22.31411049090679)
(74.06607320662319, 22.310565228687)

(73.56608577566536, 22.31411049090679)
(73.06609834470754, 22.31765575312655)

(54.36805365472579, 47.69577658716317)
(54.86052223024764, 47.70086973429459)

(54.36805365472579, 47.69577658716317)
(54.4939168490998, 48.05637114104109)

(54.86052223024764, 47.70086973429459)
(55.30186858587854, 47.494957188409)

(54.86052223024764, 47.70086973429459)
(55.02794781615359, 47.1921787570265)

(54.86052223024764, 47.70086973429459)
(55.17963785582602, 47.92730234042985)

(54.86052223024764, 47.70086973429459)
(54.4939168490998, 48.05637114104109)

(53.46186204204272, 7.009011347417431)
(53.8829740822875, 7.053251336523893)

(57.9500172237972, 16.52600763914717)
(58.20085681325193, 16.09815099607788)

(57.9500172237972, 16.52600763914717)
(57.45001818536173, 16.52502704544654)

(69.56772751435396, 42.07349114104064)
(69.04834616023086, 42.02960288916191)

(69.56772751435396, 42.07349114104064)
(69.3262343643623, 42.47704320566328)

(69.04834616023086, 42.02960288916191)
(68.77821021836581, 42.40612538246944)

(69.04834616023086, 42.02960288916191)
(69.3262343643623, 42.47704320566328)

(69.04834616023086, 42.02960288916191)
(68.78657387577042, 41.59841973099689)

(54.21106428325879, 10.88949888740748)
(54.46021458342052, 11.3230010534105)

(52.64360933656423, 43.82125768969664)
(52.16884407166388, 43.82995259029292)

(52.16884407166388, 43.82995259029292)
(51.84967075166486, 43.43733676091642)

(52.16884407166388, 43.82995259029292)
(51.93006517222739, 44.28092177038728)

(52.16884407166388, 43.82995259029292)
(51.76317524978413, 43.93184345362478)

(51.84967075166486, 43.43733676091642)
(51.32142710197833, 43.33770213965157)

(51.84967075166486, 43.43733676091642)
(52.15047032427263, 42.95951714174677)

(51.84967075166486, 43.43733676091642)
(51.76317524978413, 43.93184345362478)

(52.40405935238393, 26.47601263973725)
(52.66519933081215, 26.89168454882307)

(55.2025701695709, 15.22157876633491)
(55.70256920800595, 15.22255936003587)

(75.60776438891608, 45.47585003178752)
(76.14087414905083, 45.51614960968702)

(54.95996519753758, 9.604660508594058)
(55.47840151842327, 9.641748990045247)

(73.6427988386848, 48.96777440181086)
(73.41529190620282, 49.43678396400409)

(52.12476373129458, 35.16125166912474)
(52.37151666786347, 34.72861242837952)

(58.20085681325193, 16.09815099607788)
(58.4520561648403, 15.67329216126472)

(52.46673323374729, 7.855630771802076)
(52.21786188196491, 7.421481559383121)

(68.5448223436048, 40.34443008699203)
(68.02956320180488, 40.31264714158476)

(52.14775171160878, 37.75034144196339)
(52.38128615056516, 37.32487561226569)

(52.14775171160878, 37.75034144196339)
(51.68324255256384, 37.73468922446146)

(52.14775171160878, 37.75034144196339)
(51.93608269842402, 38.18397878835887)

(72.97532705235163, 8.461747843644684)
(72.74720224285224, 8.018530454414641)

(56.44492512002675, 19.12097091538255)
(56.69407761561533, 19.55335371304456)

(75.54761377548562, 19.70191853959744)
(76.12193362439415, 19.76226599355893)

(75.54761377548562, 19.70191853959744)
(75.29751765245963, 19.26929799962684)

(76.12193362439415, 19.76226599355893)
(76.93238012718759, 19.97833474111791)

(76.12193362439415, 19.76226599355893)
(76.65419243241182, 19.26104853175097)

(54.96021362185557, 11.32398164711147)
(55.21004037769968, 10.89204744725869)

(54.96021362185557, 11.32398164711147)
(54.46021458342052, 11.3230010534105)

(75.73924526973511, 5.437275160498764)
(75.92794410102607, 5.898004860673268)

(75.73924526973511, 5.437275160498764)
(76.0762072005486, 4.951172301877083)

(75.92794410102607, 5.898004860673268)
(76.20148905347237, 6.4280385828866)

(55.14188344205571, 43.81569490497523)
(54.64188469704352, 43.8168151666594)

(75.56779097467029, 24.8980585181293)
(75.88984256135876, 25.32879853335412)

(75.56779097467029, 24.8980585181293)
(76.11175114297403, 24.85889350610908)

(75.88984256135876, 25.32879853335412)
(76.16764918633629, 25.77339314471075)

(75.88984256135876, 25.32879853335412)
(76.11175114297403, 24.85889350610908)

(75.88984256135876, 25.32879853335412)
(76.62128821506508, 25.3232175773099)

(76.16764918633629, 25.77339314471075)
(76.01963412923438, 26.30161136460496)

(76.16764918633629, 25.77339314471075)
(76.76850426033525, 26.06323527082981)

(76.16764918633629, 25.77339314471075)
(76.62128821506508, 25.3232175773099)

(76.01963412923438, 26.30161136460496)
(76.76850426033525, 26.06323527082981)

(74.88852777640994, 49.38095084942771)
(75.38796667072805, 49.37723092053213)

(52.62054586529216, 34.29504068249661)
(52.37151666786347, 34.72861242837952)

(54.14188595203132, 43.81793542834358)
(54.64188469704352, 43.8168151666594)

(74.54282824050442, 16.28406500959235)
(74.34253340061593, 15.89805705232608)

(74.54282824050442, 16.28406500959235)
(74.07918470393268, 16.31489281575066)

(74.72247545497419, 8.018541642733123)
(75.27469905576746, 7.99854654538996)

(52.21786188196491, 7.421481559383121)
(51.92056123332359, 7.029726842684322)

(55.70256920800595, 15.22255936003587)
(55.95171950816768, 15.6560615260389)

(51.1434044274413, 45.57688831629966)
(50.79800141009519, 45.93845102381702)

(56.45171854660274, 15.65704211973985)
(55.95171950816768, 15.6560615260389)

(56.45171854660274, 15.65704211973985)
(56.70086884676445, 16.09054428574286)

(73.35998248148182, 14.3341239939099)
(73.58813966240994, 13.9131040629097)

(73.35998248148182, 14.3341239939099)
(73.14347003640687, 13.96014320967583)

(75.38796667072805, 49.37723092053213)
(75.66765664548694, 49.77744155973902)

(75.38796667072805, 49.37723092053213)
(75.83842428366957, 49.30957004822598)

(75.38796667072805, 49.37723092053213)
(75.6253239417727, 48.86855154646901)

(73.94940229002293, 5.856496189675095)
(73.57686492365157, 5.923531127151634)

(73.94940229002293, 5.856496189675095)
(73.8229939834851, 5.48740185923673)

(73.25424769335783, 13.18115227304643)
(73.65250972173041, 12.97771323176709)

(73.25424769335783, 13.18115227304643)
(73.35795543995232, 13.58469031562136)

(73.25424769335783, 13.18115227304643)
(73.37338716301949, 12.70316526167101)

(55.21004037769968, 10.89204744725869)
(55.70398222120143, 10.89650934290951)

(55.95553159147687, 11.32863267142142)
(55.70398222120143, 10.89650934290951)

(55.95553159147687, 11.32863267142142)
(56.2201269960502, 10.92874762264615)

(55.95553159147687, 11.32863267142142)
(56.47410758361097, 11.36187603487143)

(55.70398222120143, 10.89650934290951)
(56.2201269960502, 10.92874762264615)

(55.70398222120143, 10.89650934290951)
(55.97379949445403, 10.50016783113787)

(56.2201269960502, 10.92874762264615)
(56.47410758361097, 11.36187603487143)

(56.2201269960502, 10.92874762264615)
(56.48831575129306, 10.53451770082612)

(56.2201269960502, 10.92874762264615)
(55.97379949445403, 10.50016783113787)

(75.27469905576746, 7.99854654538996)
(75.75539395140086, 8.249458857345616)

(75.27469905576746, 7.99854654538996)
(75.48312365248078, 7.403110005584278)

(75.27469905576746, 7.99854654538996)
(75.39256891474905, 8.33614710585865)

(56.70086884676445, 16.09054428574286)
(56.95001914692624, 16.52404645174596)

(56.95001914692624, 16.52404645174596)
(57.45001818536173, 16.52502704544654)

(72.9774043731846, 7.597315499432959)
(72.74720224285224, 8.018530454414641)

(72.9774043731846, 7.597315499432959)
(72.57701757061038, 7.584110400872952)

(72.9774043731846, 7.597315499432959)
(72.79217574125241, 7.249688542640136)

(72.74720224285224, 8.018530454414641)
(72.57701757061038, 7.584110400872952)

(72.74720224285224, 8.018530454414641)
(72.33038372431773, 7.987960211871513)

(72.57701757061038, 7.584110400872952)
(72.40644849588979, 7.186928111482853)

(72.57701757061038, 7.584110400872952)
(72.33038372431773, 7.987960211871513)

(72.57701757061038, 7.584110400872952)
(72.79217574125241, 7.249688542640136)

(72.57701757061038, 7.584110400872952)
(72.15432537473893, 7.597454393786233)

(50.79800141009519, 45.93845102381702)
(50.42369240818994, 46.60955883670529)

(50.42369240818994, 46.60955883670529)
(49.52005242666848, 46.74728562551535)

(75.66765664548694, 49.77744155973902)
(75.83842428366957, 49.30957004822598)

(75.66765664548694, 49.77744155973902)
(75.91071512272244, 50.22107951969891)

(75.83842428366957, 49.30957004822598)
(75.6253239417727, 48.86855154646901)

(51.14553405102578, 11.7577976983353)
(50.55921007372466, 11.20011841622681)

(76.14087414905083, 45.51614960968702)
(76.68082166748823, 45.09135887654162)

(76.11175114297403, 24.85889350610908)
(77.01805731123575, 24.47783919857813)

(76.11175114297403, 24.85889350610908)
(76.62128821506508, 25.3232175773099)

(71.08457034368169, 24.92984770292959)
(70.83150634061629, 24.49861851877946)

(76.0762072005486, 4.951172301877083)
(76.2588664974207, 4.471021045805248)

(70.57844233728564, 24.06738933558223)
(70.83150634061629, 24.49861851877946)

(57.86761993243984, 32.98424180881243)
(58.11665018869221, 32.55067067164614)

(73.50992396434444, 37.70575253892316)
(73.75515589235403, 37.27002769654223)

(74.60829388076121, 14.6795053277238)
(75.12006570989409, 14.67156640833081)

(74.60829388076121, 14.6795053277238)
(74.86881787635816, 15.06046461003137)

(75.12006570989409, 14.67156640833081)
(75.34786714688762, 14.25509417500574)

(75.12006570989409, 14.67156640833081)
(75.68362393840509, 14.73563955741647)

(75.12006570989409, 14.67156640833081)
(75.41582406517594, 15.13866684020737)

(75.12006570989409, 14.67156640833081)
(74.86881787635816, 15.06046461003137)

(72.01009882362045, 37.72218871183977)
(72.25534067377745, 37.28646358221935)

(69.9722742884283, 34.28020220557105)
(69.47230428490498, 34.28567902761019)

(75.34786714688762, 14.25509417500574)
(75.68362393840509, 14.73563955741647)

(75.34786714688762, 14.25509417500574)
(75.84482768229246, 14.24767359148901)

(75.34786714688762, 14.25509417500574)
(75.57557153349786, 13.85108517017686)

(75.68362393840509, 14.73563955741647)
(75.84482768229246, 14.24767359148901)

(75.68362393840509, 14.73563955741647)
(75.41582406517594, 15.13866684020737)

(75.84482768229246, 14.24767359148901)
(75.57557153349786, 13.85108517017686)

(68.97233428138755, 34.29115584964849)
(69.47230428490498, 34.28567902761019)

(56.1127756797257, 30.82310593039915)
(56.36180487711371, 30.38953418441286)

(73.58813966240994, 13.9131040629097)
(73.14347003640687, 13.96014320967583)

(73.58813966240994, 13.9131040629097)
(73.35795543995232, 13.58469031562136)

(58.35980656692786, 29.51917825287214)
(58.61082905480882, 29.95148139179376)

(58.35980656692786, 29.51917825287214)
(57.85985210439291, 29.52024928032689)

(58.86171085203495, 30.38398449659391)
(58.61082905480882, 29.95148139179376)

(56.35986453839805, 29.5235160295003)
(56.85986335181674, 29.52242633985194)

(57.60889188708156, 29.08799884539161)
(57.85985210439291, 29.52024928032689)

(68.81313489180022, 21.91478867813926)
(68.31315210442555, 21.91834885393843)

(68.31315210442555, 21.91834885393843)
(68.06625729936647, 22.3532153434579)

(74.80465454200157, 13.39281652210121)
(75.02636859616558, 12.95854962114861)

(74.80465454200157, 13.39281652210121)
(75.26392388641463, 13.41608265081629)

(75.02636859616558, 12.95854962114861)
(74.79160344909181, 12.53274944967022)

(75.02636859616558, 12.95854962114861)
(75.49502915611045, 13.05047935123964)

(75.02636859616558, 12.95854962114861)
(75.26392388641463, 13.41608265081629)

(68.53446207193102, 25.76162558301568)
(68.09129077153148, 25.88826384740489)

(68.53446207193102, 25.76162558301568)
(68.45730469081391, 25.31216496093674)

(58.93658553671577, 23.45593058162042)
(58.68797454217275, 23.02286886773133)

(59.11664827037282, 32.54843103707705)
(59.61665204177383, 32.54731319630605)

(56.89986204233752, 26.47639768840263)
(56.65802422318975, 26.89007898883848)

(68.06625729936647, 22.3532153434579)
(67.81962706995897, 22.78826031260127)

(70.17959542835115, 30.38137295218679)
(69.92564812946554, 29.96036592473035)

(66.69880129954618, 32.15089426889594)
(66.44414108394916, 31.72059684793945)

(59.61665204177383, 32.54731319630605)
(60.11666020514627, 32.54617922998444)

(60.61663646578679, 32.54502993420608)
(60.11666020514627, 32.54617922998444)

(65.6898086546029, 31.29534876754297)
(65.43531747847813, 30.8638255779738)

(20.83343506042904, 25.40359388475005)
(21.89531996599567, 24.30667617093936)

(20.83343506042904, 25.40359388475005)
(21.31538640279373, 27.42741005922602)

(21.89531996599567, 24.30667617093936)
(23.58053105268013, 24.82221424269679)

(21.89531996599567, 24.30667617093936)
(22.97227367632155, 23.12852316958141)

(21.89531996599567, 24.30667617093936)
(21.33018008910683, 22.64974499084612)

(110.4149969956117, 1.696629749940676)
(112.3908848788421, 1.686915309564522)

(110.4149969956117, 1.696629749940676)
(109.4238385627892, 3.366422350041969)

(112.3908848788421, 1.686915309564522)
(113.4068881785887, 3.481641297758401)

(113.4068881785887, 3.481641297758401)
(115.0831809343801, 4.307005546344758)

(113.4068881785887, 3.481641297758401)
(115.0758878852238, 2.893281906115753)

(115.0831809343801, 4.307005546344758)
(115.0758878852238, 2.893281906115753)

(66.2780117893965, 21.01835165505321)
(66.62833266963398, 20.66301147236755)

(66.2780117893965, 21.01835165505321)
(65.88901373590863, 20.71365373324651)

(66.57276090358026, 23.23180500187745)
(66.0699645659307, 23.2321979913592)

(66.57276090358026, 23.23180500187745)
(66.82101833223957, 22.7977034219937)

(38.99803813414593, 31.49010398818409)
(39.50497106247153, 32.65204489553415)

(38.99803813414593, 31.49010398818409)
(38.11236548106521, 32.41853989946917)

(10.71335108884918, 1.686915309564434)
(8.765469072694742, 1.583732526855318)

(10.71335108884918, 1.686915309564434)
(9.418548526978498, 3.106251683222293)

(10.71335108884918, 1.686915309564434)
(11.16694962534382, 3.345891625618538)

(62.82637272372597, 26.4498138337944)
(62.36901897547699, 26.44239979656351)

(62.82637272372597, 26.4498138337944)
(62.60023502668663, 26.81455888695526)

(65.74744409053966, 18.60160885508768)
(66.02408764228353, 19.0602970788911)

(65.74744409053966, 18.60160885508768)
(66.22970627705924, 18.57948238706449)

(66.02408764228353, 19.0602970788911)
(65.68568161525741, 19.44316219455853)

(66.02408764228353, 19.0602970788911)
(66.22970627705924, 18.57948238706449)

(66.02408764228353, 19.0602970788911)
(66.40017035913898, 19.31733230357761)

(62.81397004970506, 29.64438473180268)
(63.05213185854753, 30.04430034388011)

(62.81397004970506, 29.64438473180268)
(62.59597157721702, 30.04508347343824)

(10.72086756623871, 54.29166959758197)
(11.9668411232046, 52.94134922969955)

(10.72086756623871, 54.29166959758197)
(8.759582208144487, 54.21232536518857)

(10.72086756623871, 54.29166959758197)
(10.02682079816768, 52.69122575977943)

(11.9668411232046, 52.94134922969955)
(13.18579681077885, 51.57873004520346)

(11.9668411232046, 52.94134922969955)
(10.02682079816768, 52.69122575977943)

(11.9668411232046, 52.94134922969955)
(13.92947747075011, 53.32720447253689)

(11.9668411232046, 52.94134922969955)
(11.24590666115182, 51.30357983521294)

(8.759582208144487, 54.21232536518857)
(8.05185076194644, 52.51853265463956)

(8.759582208144487, 54.21232536518857)
(10.02682079816768, 52.69122575977943)

(28.02185530908216, 28.69389221476388)
(28.73143347719753, 30.40210352209653)

(28.02185530908216, 28.69389221476388)
(27.36872292607713, 27.06716630606354)

(60.99749042368617, 37.70955605662876)
(61.29525075443434, 37.29624882982372)

(60.99749042368617, 37.70955605662876)
(60.57242954385507, 37.77913925839)

(60.4970596460558, 38.53419194858139)
(60.31728863907042, 38.12152705589025)

(60.4970596460558, 38.53419194858139)
(60.05774393029775, 38.55946554891109)

(122.073352702113, 53.88914307784137)
(123.9931499234744, 54.24217508196592)

(122.073352702113, 53.88914307784137)
(123.5805661980926, 52.3571144838661)

(122.073352702113, 53.88914307784137)
(120.6334691861242, 52.84247304709916)

(8.765469072694742, 1.583732526855318)
(9.418548526978498, 3.106251683222293)

(8.765469072694742, 1.583732526855318)
(7.83349651313376, 2.840923928207165)

(9.418548526978498, 3.106251683222293)
(11.16694962534382, 3.345891625618538)

(9.418548526978498, 3.106251683222293)
(9.86192302612902, 4.824327209940133)

(9.418548526978498, 3.106251683222293)
(7.83349651313376, 2.840923928207165)

(20.09656275351884, 19.78845544978281)
(21.84518232615809, 20.01765438589854)

(20.09656275351884, 19.78845544978281)
(20.76936915009993, 21.11253959348937)

(20.09656275351884, 19.78845544978281)
(19.03425611041445, 20.76258204364407)

(63.72240961182054, 21.75495795517862)
(63.93017906408755, 22.12976836655497)

(5.383360079568931, 45.46840015912149)
(4.640455942207225, 47.0756415157037)

(5.383360079568931, 45.46840015912149)
(5.318506541112342, 44.01688190841962)

(63.28513867302619, 27.23848555503487)
(62.84383668524911, 27.21277566052619)

(59.93447248780872, 24.31803474563502)
(59.71348672081739, 24.74497190677303)

(61.60385310776532, 30.84785745741408)
(61.33784446262075, 30.45316838906555)

(61.60385310776532, 30.84785745741408)
(61.84712739754223, 30.45799143678692)

(12.9769916598848, 41.65055514608383)
(14.82436232826436, 41.97057518197988)

(12.9769916598848, 41.65055514608383)
(13.60830867289808, 43.41123777282816)

(27.33161711594464, 22.79894425269518)
(28.90219680875927, 23.19635866454518)

(27.33161711594464, 22.79894425269518)
(28.35962319222985, 21.84429953828743)

(61.8362234154925, 29.67143000663573)
(62.09836831446236, 30.06645540760817)

(62.09836831446236, 30.06645540760817)
(62.59597157721702, 30.04508347343824)

(62.09836831446236, 30.06645540760817)
(62.34697329580826, 30.45411408720535)

(62.09836831446236, 30.06645540760817)
(61.84712739754223, 30.45799143678692)

(120.0698255710114, 46.33575749291495)
(121.4637148337234, 44.73935618836165)

(64.73058141484961, 33.05544706979527)
(64.55290264541246, 32.67084615550091)

(36.09193407942033, 31.01710942827036)
(36.64251227945322, 32.18486421800217)

(36.09193407942033, 31.01710942827036)
(35.09073812859043, 31.9675487198009)

(118.4146712313677, 25.79358273890963)
(119.0354292711919, 27.59606809871185)

(12.98363749512779, 46.64296921026962)
(12.36823954972502, 44.87408532087134)

(12.98363749512779, 46.64296921026962)
(11.11657348532399, 46.38074036877669)

(62.55826457452694, 35.13511418977183)
(62.79047242958456, 34.72406810796008)

(62.55826457452694, 35.13511418977183)
(62.13133104370233, 35.11273931399701)

(62.55826457452694, 35.13511418977183)
(62.86211956258153, 35.04990349703753)

(63.50440957017001, 23.69569017962777)
(63.29875984598177, 24.10304698604272)

(63.50440957017001, 23.69569017962777)
(63.0964192085594, 23.73446325167752)

(63.72758579978689, 28.8409973102712)
(64.18117707720118, 28.85849844607833)

(11.08765692138846, 13.29239762126967)
(11.81500969999449, 15.02134876426778)

(79.82278138062495, 26.96342234464837)
(78.89315103369432, 26.49131417969507)

(79.82278138062495, 26.96342234464837)
(79.83697343751713, 27.93316511799657)

(80.36515349472373, 33.31228378289382)
(81.14915848549218, 32.31862621651011)

(81.14915848549218, 32.31862621651011)
(82.23789228539843, 31.33159833563441)

(79.83652711487939, 30.9225374292826)
(79.03967294051134, 31.33106265969668)

(28.89147666924127, 39.46007178698979)
(27.50507496785665, 39.73245743948077)

(28.89147666924127, 39.46007178698979)
(29.54028785055974, 40.476669103414)

(121.806608673871, 12.60818102543833)
(121.9541947581731, 14.61827770253222)

(121.806608673871, 12.60818102543833)
(123.7506278434947, 12.3235643315206)

(60.00846746430835, 39.38938517948776)
(59.80645306498172, 38.99899273219103)

(60.00846746430835, 39.38938517948776)
(59.5526222997355, 39.42980661714012)

(57.95815927597961, 13.93261735862355)
(58.50286388854484, 13.95957277547927)

(106.4880618077314, 24.00207822165957)
(105.2948528259518, 25.27389183547659)

(106.4880618077314, 24.00207822165957)
(106.7689620367786, 25.41970576347175)

(106.4880618077314, 24.00207822165957)
(107.8178969090885, 24.14394037689734)

(103.6910756950614, 20.3399515066108)
(102.013271292616, 20.18929300424281)

(103.6910756950614, 20.3399515066108)
(102.9066201593431, 18.49948436700705)

(102.013271292616, 20.18929300424281)
(102.9066201593431, 18.49948436700705)

(102.013271292616, 20.18929300424281)
(100.9170171989125, 21.4955395949132)

(102.013271292616, 20.18929300424281)
(100.4718061365151, 20.0336756001732)

(102.013271292616, 20.18929300424281)
(101.4030615337634, 18.91056847365746)

(102.9066201593431, 18.49948436700705)
(101.2610671078518, 17.52861651206359)

(102.9066201593431, 18.49948436700705)
(101.4030615337634, 18.91056847365746)

(25.98649552390746, 48.85789447063351)
(27.77031979929394, 49.18974798089464)

(51.68324255256384, 37.73468922446146)
(51.93608269842402, 38.18397878835887)

(51.68324255256384, 37.73468922446146)
(51.26566011803962, 37.74045928224278)

(62.81427079881055, 28.00399441464398)
(62.5923903080821, 27.58161717638466)

(62.81427079881055, 28.00399441464398)
(62.57403094591869, 28.41183182326109)

(63.29875984598177, 24.10304698604272)
(63.0964192085594, 23.73446325167752)

(63.29875984598177, 24.10304698604272)
(62.8680848202119, 24.16780827866854)

(118.346086925772, 8.466471828328803)
(119.5654362726729, 7.034959960031664)

(93.26631203630868, 9.12115099330332)
(94.14804325057852, 10.41123782083453)

(93.26631203630868, 9.12115099330332)
(94.04020038247471, 7.737676759997054)

(15.44939499912348, 43.72837241337445)
(14.82436232826436, 41.97057518197988)

(15.44939499912348, 43.72837241337445)
(13.60830867289808, 43.41123777282816)

(16.55505469452568, 19.14456650366416)
(17.25482510257069, 20.40030260160395)

(16.55505469452568, 19.14456650366416)
(15.55869001220065, 20.07112687602577)

(52.29898676193307, 3.386522147364484)
(51.78146380641122, 3.361117904221135)

(52.29898676193307, 3.386522147364484)
(52.07231444034024, 3.797532752066079)

(51.78146380641122, 3.361117904221135)
(52.07231444034024, 3.797532752066079)

(51.78146380641122, 3.361117904221135)
(51.31388879961992, 3.556513260854135)

(51.78146380641122, 3.361117904221135)
(51.66962556912751, 2.90281888295943)

(51.78146380641122, 3.361117904221135)
(51.69799856598721, 3.744713368369954)

(51.2705405492852, 54.1987775929709)
(50.56423152264371, 54.39349657916775)

(74.71046481805156, 52.49687125372738)
(74.95184048612836, 52.06165734161112)

(56.26166913351948, 45.80138361498699)
(56.00753895953935, 45.46611033347924)

(56.26166913351948, 45.80138361498699)
(55.75500391022322, 45.89766843458456)

(52.79285767421458, 4.234582678191689)
(52.55390590469228, 4.661308919708439)

(52.79285767421458, 4.234582678191689)
(52.30909527013165, 4.232069946222939)

(52.55390590469228, 4.661308919708439)
(52.77638542680931, 5.13400268211856)

(52.55390590469228, 4.661308919708439)
(52.30150906913049, 5.053153858580952)

(52.55390590469228, 4.661308919708439)
(52.30909527013165, 4.232069946222939)

(52.55390590469228, 4.661308919708439)
(52.05899533156063, 4.682089915887822)

(52.77638542680931, 5.13400268211856)
(52.30150906913049, 5.053153858580952)

(52.77638542680931, 5.13400268211856)
(53.28775921528884, 5.065324064549099)

(52.77638542680931, 5.13400268211856)
(52.30922178737121, 5.544718262918256)

(52.77638542680931, 5.13400268211856)
(53.08451337582464, 5.395954500390683)

(52.30150906913049, 5.053153858580952)
(52.05899533156063, 4.682089915887822)

(52.30150906913049, 5.053153858580952)
(51.76488815054233, 5.214237093949595)

(52.30150906913049, 5.053153858580952)
(52.30922178737121, 5.544718262918256)

(51.30190283808669, 1.689881886611783)
(51.02731459584107, 2.113994112899356)

(51.30190283808669, 1.689881886611783)
(50.83281023208802, 1.66222589392531)

(59.52122540169957, 40.25723821620894)
(59.29886563144224, 39.86066306091575)

(59.52122540169957, 40.25723821620894)
(59.06949462117936, 40.29908684149494)

(57.26314347427, 44.09441810768438)
(57.01865999988356, 43.74044129271624)

(57.26314347427, 44.09441810768438)
(56.76573697799687, 44.17177655527458)

(53.28775921528884, 5.065324064549099)
(53.08451337582464, 5.395954500390683)

(57.76413173763216, 43.24107957349757)
(57.52477913826043, 42.87792762406126)

(57.76413173763216, 43.24107957349757)
(57.27167471857333, 43.3091586977533)

(75.20111518901089, 2.5183453098225)
(75.71575585176194, 2.49991864280155)

(75.20111518901089, 2.5183453098225)
(75.41623648821569, 2.889121976470243)

(75.71575585176194, 2.49991864280155)
(75.93877329489311, 2.122329081283794)

(75.71575585176194, 2.49991864280155)
(75.41623648821569, 2.889121976470243)

(75.71575585176194, 2.49991864280155)
(75.90641141178132, 2.954922861085443)

(74.17243542079153, 4.224835747208342)
(74.31725437508996, 4.617428026072378)

(74.17243542079153, 4.224835747208342)
(74.57026594783486, 4.190519855218906)

(55.7614975155394, 46.65519367473164)
(55.50257147796228, 46.32928547551508)

(55.7614975155394, 46.65519367473164)
(55.25024405226996, 46.76096282872771)

(51.8187726802588, 53.34927078923923)
(51.30949124579875, 53.28407363031347)

(51.8187726802588, 53.34927078923923)
(51.66019330836445, 52.97164014255732)

(51.30949124579875, 53.28407363031347)
(51.66019330836445, 52.97164014255732)

(75.70224586881595, 54.18767970369798)
(76.00615354156307, 53.74961606891733)

(75.70224586881595, 54.18767970369798)
(76.18755443736127, 54.20322041277258)

(75.18478435807084, 53.34718120975072)
(75.67389681314086, 53.2804962024461)

(75.18478435807084, 53.34718120975072)
(75.3610238924418, 52.95775978379079)

(75.69684468048875, 1.695734984846602)
(75.93877329489311, 2.122329081283794)

(75.69684468048875, 1.695734984846602)
(76.22006573248417, 1.758144169128361)

(76.20087675957059, 0.7705804150717874)
(76.44177872615238, 1.265135387504689)

(56.76232009503937, 44.94785134583503)
(56.51290770836925, 44.60316566601395)

(56.76232009503937, 44.94785134583503)
(56.26017430835205, 45.03460984107043)

(70.4185398340468, 10.63293969521403)
(70.5882103604222, 11.12091411260173)

(70.4185398340468, 10.63293969521403)
(70.8431704219222, 10.68236833447117)

(58.26525644603689, 42.39066118216021)
(58.03124938285602, 42.01561561914625)

(58.26525644603689, 42.39066118216021)
(57.77797132064076, 42.4467469583426)

(52.299033224414, 52.49337517547445)
(51.77693342808679, 52.50110461289082)

(52.299033224414, 52.49337517547445)
(52.07701129390514, 52.05160563617552)

(51.77693342808679, 52.50110461289082)
(52.07701129390514, 52.05160563617552)

(51.77693342808679, 52.50110461289082)
(51.26774722583615, 52.33033450123446)

(51.77693342808679, 52.50110461289082)
(51.66019330836445, 52.97164014255732)

(70.91903540788266, 9.779284349730638)
(71.09745122657012, 10.27438798466616)

(70.91903540788266, 9.779284349730638)
(71.34363611470114, 9.82941523604961)

(50.74366719198034, 54.94927223843904)
(50.16834496868024, 54.75398341465722)

(50.74366719198034, 54.94927223843904)
(50.56423152264371, 54.39349657916775)

(73.65794226175908, 5.073861996531154)
(73.8229939834851, 5.48740185923673)

(73.65794226175908, 5.073861996531154)
(74.06790925033589, 5.04996145997757)

(74.75092186314464, 3.404292057351437)
(75.19009760672503, 3.690229512941041)

(74.75092186314464, 3.404292057351437)
(75.17814923747524, 3.237476611403753)

(74.75092186314464, 3.404292057351437)
(74.81116386788533, 3.785617752965884)

(51.82704950337931, 2.525883089673222)
(51.33830499209717, 2.538284826014472)

(51.82704950337931, 2.525883089673222)
(51.66962556912751, 2.90281888295943)

(78.16392249501982, 37.12997610829161)
(77.86597926741217, 37.86720640320041)

(61.39302857691373, 26.47600743047089)
(61.63329087708517, 26.79118658491861)

(61.39302857691373, 26.47600743047089)
(61.1664944005506, 26.77995758306777)

(6.659499504792635, 10.76784157514704)
(5.258466081933328, 10.81572918312441)

(18.5876839811629, 47.60793736115971)
(19.32562662721318, 49.36663635736851)

(119.5537283279736, 39.37690758879926)
(121.4563196129539, 39.74452421450948)

(119.5537283279736, 39.37690758879926)
(120.7447727240617, 37.976826207471)

(121.4563196129539, 39.74452421450948)
(120.7447727240617, 37.976826207471)

(121.4563196129539, 39.74452421450948)
(122.0686054339911, 41.2348119590654)

(121.4563196129539, 39.74452421450948)
(122.1809049699952, 38.44543650354072)

(105.6904450301848, 10.7914004090984)
(103.8696249343496, 10.43284033434283)

(114.6234439470682, 35.03128246904383)
(115.8738444787875, 33.62739543460294)

(12.92111072632668, 8.63623100155841)
(11.05531391131076, 8.264341479570746)

(5.263648417994091, 7.005052633223567)
(3.659405486369174, 6.432360271626276)

(4.191210540703125, 9.90679932627065)
(2.761034760814148, 9.9680792255187)

(4.191210540703125, 9.90679932627065)
(5.258466081933328, 10.81572918312441)

(22.31130419132244, 48.19135810978018)
(21.2841420061081, 49.40230639909147)

(22.31130419132244, 48.19135810978018)
(23.03825165243733, 49.47620102206168)

(96.89803819927296, 40.92208877843314)
(98.56775910667889, 41.26033089904114)

(96.89803819927296, 40.92208877843314)
(95.77634733199343, 42.14781216473673)

(96.89803819927296, 40.92208877843314)
(97.4487902871139, 42.48076919043991)

(101.677533789993, 3.336805705108766)
(99.94371822758976, 3.433207210976317)

(41.69380496408837, 28.40043492671962)
(41.31889564695378, 27.20946547030028)

(120.3133059159549, 21.09054456137476)
(122.165438027249, 21.44736866466795)

(64.3949697390037, 24.47260265778143)
(64.58077332660027, 24.82903294472572)

(8.657964936961818, 39.26386119396781)
(8.287700750312226, 37.74631021019304)

(8.657964936961818, 39.26386119396781)
(7.153337296479194, 39.11831822845652)

(117.7740689769005, 29.01666713846484)
(119.0354292711919, 27.59606809871185)

(7.545852071181407, 26.24850990926413)
(5.656501906039942, 25.86697459438539)

(7.545852071181407, 26.24850990926413)
(6.93287083315554, 24.4577526524971)

(5.656501906039942, 25.86697459438539)
(6.93287083315554, 24.4577526524971)

(5.656501906039942, 25.86697459438539)
(5.127589291916784, 24.11471974592304)

(5.656501906039942, 25.86697459438539)
(4.811644219788938, 27.19580783532952)

(122.0939732871753, 31.54488322388549)
(123.8510627715604, 32.07158896772531)

(62.5923903080821, 27.58161717638466)
(62.84383668524911, 27.21277566052619)

(16.69044710466096, 37.46465534039302)
(16.23089383569933, 35.86552954472549)

(63.94595936407742, 25.26575445084521)
(64.1460343643231, 25.6259269985349)

(63.94595936407742, 25.26575445084521)
(64.37808994456081, 25.21102901774362)

(112.7257539604464, 39.58755270636337)
(113.3006203113359, 41.41767931216349)

(97.77199528946176, 33.68347333663301)
(97.01500920316761, 32.23219935706021)

(97.77199528946176, 33.68347333663301)
(98.33914423704003, 32.25481158437638)

(97.77199528946176, 33.68347333663301)
(99.15632551695516, 34.28283433488228)

(50.00045376366109, 28.25239548015669)
(50.182604445495, 27.48321412143441)

(50.00045376366109, 28.25239548015669)
(49.2049283717764, 28.52682656618686)

(61.85302571292406, 32.10644625843642)
(62.09011836794628, 32.54285650704644)

(65.12563861030581, 35.59150364248332)
(65.69407616128647, 35.58906668275313)

(14.82436232826436, 41.97057518197988)
(13.60830867289808, 43.41123777282816)

(105.0022289254824, 13.8889889567202)
(106.7636324672404, 14.35022236035135)

(90.1796081646369, 12.66774246184226)
(89.44076067209618, 11.23747289221696)

(90.1796081646369, 12.66774246184226)
(91.17826684776696, 11.54605084509945)

(101.4421212265458, 23.02524436164246)
(100.9170171989125, 21.4955395949132)

(45.4362599460395, 51.67930601615335)
(46.67343946397057, 51.71464118442462)

(45.4362599460395, 51.67930601615335)
(45.95052744576802, 50.61999477468353)

(45.4362599460395, 51.67930601615335)
(45.01972948515076, 50.61089603007861)

(109.4238385627892, 3.366422350041969)
(108.455506778126, 4.842868633031745)

(5.714405006994696, 20.87822515903963)
(4.573662518174345, 22.47660053768986)

(61.61371211877905, 33.42070636253356)
(61.86629014586526, 33.93701995796343)

(58.00035849721296, 13.10610995350327)
(57.46630352638095, 13.07808869626815)

(103.8980133652534, 5.241449669630864)
(105.1144954890004, 4.646235389033492)

(107.4236631589387, 6.289232540218148)
(108.455506778126, 4.842868633031745)

(107.4236631589387, 6.289232540218148)
(109.1252611575011, 6.601025829456706)

(107.4236631589387, 6.289232540218148)
(106.6589268046938, 4.704112169726461)

(21.84518232615809, 20.01765438589854)
(20.76936915009993, 21.11253959348937)

(63.05213185854753, 30.04430034388011)
(62.59597157721702, 30.04508347343824)

(33.09911573143982, 45.19648308296556)
(32.1551729023207, 43.60136617325254)

(33.09911573143982, 45.19648308296556)
(34.40548215085009, 45.90226124787446)

(121.4637148337234, 44.73935618836165)
(123.2155734774997, 45.56953090521695)

(121.4637148337234, 44.73935618836165)
(120.3205362365604, 43.1798718928867)

(88.63716179657989, 27.88852218143536)
(88.17750821035628, 26.44844085051637)

(94.500902676279, 28.9742858627406)
(95.5460326870429, 27.7635990714475)

(52.42487244981091, 50.35258438372223)
(52.16658324210127, 50.82612589129015)

(52.42487244981091, 50.35258438372223)
(51.96108420023547, 50.36514676475816)

(52.16658324210127, 50.82612589129015)
(51.96108420023547, 50.36514676475816)

(52.16658324210127, 50.82612589129015)
(52.14953140529637, 51.33103575554964)

(105.2948528259518, 25.27389183547659)
(106.7689620367786, 25.41970576347175)

(99.67468139309446, 8.062049467760868)
(99.139105984959, 6.415911643983737)

(1.569247353116353, 10.94010958483962)
(2.761034760814148, 9.9680792255187)

(23.58053105268013, 24.82221424269679)
(22.97227367632155, 23.12852316958141)

(74.79160344909181, 12.53274944967022)
(75.0251707969722, 12.05533972387561)

(28.90219680875927, 23.19635866454518)
(29.83518813927742, 22.12856716286669)

(28.90219680875927, 23.19635866454518)
(28.35962319222985, 21.84429953828743)

(75.67389681314086, 53.2804962024461)
(76.00615354156307, 53.74961606891733)

(75.67389681314086, 53.2804962024461)
(75.3610238924418, 52.95775978379079)

(98.56775910667889, 41.26033089904114)
(97.4487902871139, 42.48076919043991)

(98.56775910667889, 41.26033089904114)
(99.15742088484555, 42.82223408577791)

(113.3006203113359, 41.41767931216349)
(112.1064361644135, 42.17766650744834)

(12.929285810202, 3.583555919501809)
(14.49111554683657, 1.61878822356578)

(12.929285810202, 3.583555919501809)
(11.16694962534382, 3.345891625618538)

(87.20180446994104, 31.33678854901582)
(87.70925803460577, 32.75696617495444)

(123.6820393096297, 27.96200868969552)
(123.9453708567622, 26.3633460320498)

(123.6820393096297, 27.96200868969552)
(122.2621827631418, 28.48895716856161)

(119.5654362726729, 7.034959960031664)
(120.7136295886125, 5.63941204798417)

(30.91819697734062, 14.18975250954422)
(32.58860884556316, 14.47963653702514)

(30.91819697734062, 14.18975250954422)
(29.79859964343223, 15.45747283172642)

(63.75316767856383, 31.2448799717356)
(63.98045600412938, 30.84435480825821)

(63.75316767856383, 31.2448799717356)
(64.21261609361515, 31.25122576339108)

(77.01805731123575, 24.47783919857813)
(76.6797110742798, 23.59913768545206)

(77.01805731123575, 24.47783919857813)
(76.62128821506508, 25.3232175773099)

(48.91212210462986, 51.26989643501356)
(48.86056576125245, 52.09827113527879)

(101.3753529651889, 27.44539831259116)
(101.8024560766135, 28.95812797658979)

(45.92810369461723, 20.62285776928447)
(45.50095449302558, 19.46297247647838)

(64.41974525392712, 26.8233631841149)
(64.64447008509826, 26.38269770172371)

(47.16224560864458, 42.54847312996922)
(47.64920173069074, 43.37773817484338)

(77.9588235421577, 52.85848309545963)
(78.03740140800517, 53.73253398727389)

(80.31339389329673, 2.255134076286406)
(81.90994741240885, 2.002379411643609)

(80.31339389329673, 2.255134076286406)
(79.86489572389058, 3.255941409396858)

(80.31339389329673, 2.255134076286406)
(79.25665154555105, 2.387799764801432)

(64.59757031772259, 22.45087417346005)
(64.39371395277902, 22.9072215417834)

(64.59757031772259, 22.45087417346005)
(64.35081628937178, 22.09530495419002)

(31.4227336912619, 49.69994295229699)
(30.287237227464, 51.0882494862213)

(75.96484805767115, 13.28969297899033)
(75.49502915611045, 13.05047935123964)

(99.1133195134418, 29.83381395011955)
(99.34914047855989, 31.34470341247759)

(99.1133195134418, 29.83381395011955)
(100.5377631255367, 30.18478252121986)

(94.00591479943797, 23.32543122472731)
(95.54714772332498, 23.5089510161282)

(99.139105984959, 6.415911643983737)
(97.45598549615306, 6.451538955458208)

(99.139105984959, 6.415911643983737)
(98.6889010596538, 4.958268692910085)

(65.72875253003275, 36.42976946215964)
(66.23968651009717, 36.45561083387565)

(11.05531391131076, 8.264341479570746)
(10.42561329345983, 6.517436697821136)

(23.25004565311112, 37.02272385894948)
(24.18725411430346, 38.79891845354462)

(62.36901897547699, 26.44239979656351)
(62.60023502668663, 26.81455888695526)

(62.36901897547699, 26.44239979656351)
(62.12998359340221, 26.79037279137908)

(4.935840481031533, 1.698173958899911)
(3.006387537715945, 1.637490027722187)

(31.12160595627086, 18.36384217575311)
(29.51516305056114, 18.11646140552443)

(93.004230970759, 32.70339752033121)
(92.05613092914184, 33.86640913261619)

(115.8738444787875, 33.62739543460294)
(117.735202217553, 33.99936509407998)

(122.165438027249, 21.44736866466795)
(123.888165805057, 22.06861516939005)

(11.81500969999449, 15.02134876426778)
(10.89211562207073, 16.62178297746902)

(75.65628668742984, 9.759753590379141)
(75.40282938275682, 10.32248440199564)

(75.65628668742984, 9.759753590379141)
(75.20894323882376, 9.50092231933008)

(63.93017906408755, 22.12976836655497)
(64.35081628937178, 22.09530495419002)

(97.01500920316761, 32.23219935706021)
(98.33914423704003, 32.25481158437638)

(33.58324030093085, 28.05610028664124)
(32.71900431145828, 29.37433564094245)

(32.06743757645732, 8.549468693831155)
(32.58160380991624, 10.14314450346231)

(32.06743757645732, 8.549468693831155)
(33.1944018697461, 7.408846149342086)

(51.60295011316167, 27.70562283923373)
(51.98587029402218, 27.84433144678037)

(119.0354292711919, 27.59606809871185)
(120.8259613423534, 28.02158477504484)

(75.93877329489311, 2.122329081283794)
(76.22006573248417, 1.758144169128361)

(52.07231444034024, 3.797532752066079)
(52.30909527013165, 4.232069946222939)

(52.07231444034024, 3.797532752066079)
(51.80323403550044, 4.201156905859804)

(52.07231444034024, 3.797532752066079)
(51.69799856598721, 3.744713368369954)

(52.07701129390514, 52.05160563617552)
(51.89049081057006, 51.60673414089213)

(52.07701129390514, 52.05160563617552)
(52.34480300054643, 51.66271081964523)

(60.71164085170814, 35.54359175062221)
(60.57283594333704, 35.1190488265869)

(60.71164085170814, 35.54359175062221)
(60.32979383749419, 35.46113930489287)

(52.30909527013165, 4.232069946222939)
(51.80323403550044, 4.201156905859804)

(52.30909527013165, 4.232069946222939)
(52.05899533156063, 4.682089915887822)

(51.80323403550044, 4.201156905859804)
(52.05899533156063, 4.682089915887822)

(51.80323403550044, 4.201156905859804)
(51.39364571660053, 4.299039876989873)

(51.80323403550044, 4.201156905859804)
(51.69799856598721, 3.744713368369954)

(76.00615354156307, 53.74961606891733)
(76.18755443736127, 54.20322041277258)

(76.22006573248417, 1.758144169128361)
(76.44177872615238, 1.265135387504689)

(19.32562662721318, 49.36663635736851)
(21.2841420061081, 49.40230639909147)

(64.19440878672438, 29.64292412839307)
(64.39021944428384, 29.26490138511438)

(87.36784811532718, 39.17192935354214)
(88.33972020413975, 38.09332285113986)

(51.02252059833847, 4.033003323815933)
(51.31388879961992, 3.556513260854135)

(51.02252059833847, 4.033003323815933)
(51.39364571660053, 4.299039876989873)

(6.93287083315554, 24.4577526524971)
(5.127589291916784, 24.11471974592304)

(62.33168470459196, 33.06308806400988)
(62.09011836794628, 32.54285650704644)

(96.79376146092487, 13.72574689750063)
(97.36015695432003, 15.35100803212391)

(55.30186858587854, 47.494957188409)
(55.02794781615359, 47.1921787570265)

(55.30186858587854, 47.494957188409)
(55.17963785582602, 47.92730234042985)

(62.58821537783017, 30.8496206691074)
(62.34697329580826, 30.45411408720535)

(48.061585629512, 16.62331182906345)
(47.49708596010508, 15.92012495845404)

(48.061585629512, 16.62331182906345)
(47.85779239395802, 17.46474245970052)

(34.10767899750763, 32.95243917039195)
(33.16442351967026, 34.16334583659139)

(34.10767899750763, 32.95243917039195)
(35.09073812859043, 31.9675487198009)

(34.10767899750763, 32.95243917039195)
(33.45312558912872, 31.74906606257365)

(45.21738159868438, 34.57097870591564)
(44.4308591936005, 35.56006446922153)

(100.9170171989125, 21.4955395949132)
(100.4718061365151, 20.0336756001732)

(36.30160468722228, 20.84985796536734)
(34.78208161631997, 20.52536383793353)

(42.36796955225023, 36.49706707435654)
(43.60511960982667, 36.68356778960966)

(42.36796955225023, 36.49706707435654)
(41.48446304727479, 37.49848914384054)

(42.09575869044309, 13.33457067881501)
(41.67905893253007, 14.5536372293731)

(42.09575869044309, 13.33457067881501)
(42.81995189191308, 13.99060984710369)

(41.67905893253007, 14.5536372293731)
(42.81995189191308, 13.99060984710369)

(23.60690444686904, 15.7497906328574)
(23.15301528885182, 13.96887441794164)

(36.67988751872998, 47.22853376952482)
(35.93713008051559, 48.74574658673801)

(36.67988751872998, 47.22853376952482)
(35.09950426896982, 47.24368901287639)

(35.93713008051559, 48.74574658673801)
(35.09950426896982, 47.24368901287639)

(108.5708801385274, 31.88982211440646)
(110.3759610178933, 32.3489170892013)

(75.1042062682201, 29.22527557841026)
(74.85197344564946, 29.53702753023746)

(106.0686486091528, 17.5939617413888)
(107.2695401796955, 16.16148972556479)

(95.5460326870429, 27.7635990714475)
(95.03897543309358, 26.24152361336336)

(28.11683397786633, 10.69870096274631)
(26.34039636271243, 10.36548929710679)

(84.40646676901578, 15.84730573593369)
(83.85977071403326, 14.68774701383708)

(125.2040912519369, 35.02947002564607)
(124.1426266910377, 33.87697506236955)

(125.2040912519369, 35.02947002564607)
(123.9126463197263, 36.44187847348651)

(123.6101623538274, 37.97783468920875)
(122.1809049699952, 38.44543650354072)

(123.6101623538274, 37.97783468920875)
(123.9126463197263, 36.44187847348651)

(40.02015268947237, 16.76149349020226)
(38.93860873366787, 16.64943693639556)

(40.02015268947237, 16.76149349020226)
(39.77307240556704, 15.78456942077673)

(90.32228214961233, 5.929330054307538)
(89.3737787505641, 4.499454932416828)

(84.75262184527239, 13.11466946954208)
(84.0405451715857, 11.74492541924548)

(84.75262184527239, 13.11466946954208)
(83.85977071403326, 14.68774701383708)

(84.0405451715857, 11.74492541924548)
(82.75376191248098, 12.35626479228657)

(81.46366976335206, 6.540927513938737)
(83.14815295999777, 6.480986561450422)

(81.46366976335206, 6.540927513938737)
(80.36456569805321, 6.979506373986915)

(38.07502227439169, 18.72483300248651)
(36.67102221164558, 18.89202435180355)

(38.07502227439169, 18.72483300248651)
(38.11020301068272, 17.57464189102469)

(64.18865478440347, 28.05090858954013)
(64.41738644637492, 28.46815874937246)

(95.77634733199343, 42.14781216473673)
(97.4487902871139, 42.48076919043991)

(10.42561329345983, 6.517436697821136)
(9.86192302612902, 4.824327209940133)

(47.88267848750814, 46.00190477957889)
(48.90049801657236, 45.96605226711515)

(19.6622316626604, 31.71438447217186)
(20.27167190973032, 33.35272965519223)

(63.98045600412938, 30.84435480825821)
(64.21261609361515, 31.25122576339108)

(57.50116289314843, 12.25422970705875)
(56.96800421031257, 12.22139390237267)

(101.2610671078518, 17.52861651206359)
(100.8115430861743, 16.06015886385656)

(101.2610671078518, 17.52861651206359)
(101.4030615337634, 18.91056847365746)

(52.66519933081215, 26.89168454882307)
(53.16407476699023, 26.88923796177191)

(43.41255877863208, 26.49509526920639)
(42.16925015367217, 26.27919255240848)

(52.80353745682979, 51.65198360325432)
(52.34480300054643, 51.66271081964523)

(97.36015695432003, 15.35100803212391)
(99.0507289960679, 15.69687208694319)

(42.21855347895799, 33.07076183923048)
(40.8977249412285, 32.86351617723662)

(44.66798741987348, 23.50214418532718)
(43.44514361178011, 23.25123133047031)

(84.15963366834714, 34.08316939376105)
(84.44544312469314, 35.18719281540294)

(117.735202217553, 33.99936509407998)
(118.3398166118438, 35.80131876994563)

(9.28008259863762, 16.48722049491481)
(7.396164636090909, 16.16223775968569)

(9.28008259863762, 16.48722049491481)
(10.89211562207073, 16.62178297746902)

(59.5866969502846, 36.85107921070212)
(59.72717393680038, 36.4543783194181)

(75.41582406517594, 15.13866684020737)
(74.86881787635816, 15.06046461003137)

(75.41582406517594, 15.13866684020737)
(75.40945920389228, 15.47354322175519)

(53.16407476699023, 26.88923796177191)
(53.58772547627909, 27.37540744769646)

(107.2695401796955, 16.16148972556479)
(106.7636324672404, 14.35022236035135)

(75.0251707969722, 12.05533972387561)
(75.25626904159887, 11.59452822314543)

(75.75539395140086, 8.249458857345616)
(75.39256891474905, 8.33614710585865)

(112.9413987445522, 19.41394500593959)
(112.5234863491428, 17.31933200767928)

(66.54236797703578, 19.79400327803546)
(66.40017035913898, 19.31733230357761)

(66.54236797703578, 19.79400327803546)
(66.45680393118383, 20.29831608121791)

(45.50095449302558, 19.46297247647838)
(44.14614044879352, 19.01243636331534)

(74.19484290092213, 51.62253811877643)
(74.42584699900107, 51.13972678304486)

(34.0527021555345, 1.641856128402331)
(33.10646529083972, 3.022095200916212)

(80.92022027840233, 23.09493080667647)
(82.09145219520346, 23.3426618286647)

(87.0524609960249, 51.05863552481865)
(87.26612305986633, 52.59396689983807)

(95.03897543309358, 26.24152361336336)
(96.04845708814076, 25.00294952868941)

(82.17802764544703, 20.12038958784966)
(83.72047012309872, 20.638224093075)

(26.34039636271243, 10.36548929710679)
(25.47212783312525, 11.56771478760853)

(26.34039636271243, 10.36548929710679)
(24.91193808524129, 9.90186800262192)

(13.60830867289808, 43.41123777282816)
(12.36823954972502, 44.87408532087134)

(36.48018302884019, 3.797060159192007)
(37.57215580974457, 2.932237667722834)

(118.3398166118438, 35.80131876994563)
(120.227269390056, 36.2177669969993)

(49.25737376188341, 42.7047146916745)
(48.68472488424639, 43.43869709030623)

(80.57442906344147, 41.02813361386198)
(81.8080934288795, 41.35727896481426)

(65.2571605850704, 21.1719300724165)
(64.91854413260879, 20.87799091427472)

(65.2571605850704, 21.1719300724165)
(64.79870838097165, 21.28318566716637)

(47.56162858580984, 8.348189192174587)
(46.81937904429793, 9.190484908852394)

(47.56162858580984, 8.348189192174587)
(47.21376917913549, 7.265978809001727)

(47.56162858580984, 8.348189192174587)
(46.43852815371619, 8.11311458987009)

(46.81937904429793, 9.190484908852394)
(46.43852815371619, 8.11311458987009)

(46.81937904429793, 9.190484908852394)
(45.71205135402958, 9.00529023240075)

(61.58988149611864, 25.21567038982563)
(61.22321054734566, 24.75758166651465)

(48.90049801657236, 45.96605226711515)
(49.52005242666848, 46.74728562551535)

(54.16626600508913, 26.89116708888431)
(54.57237652668282, 27.36913877244155)

(36.39380398926515, 8.142067481553706)
(34.78454543002299, 7.795244794187731)

(76.06098283375803, 17.16573610658754)
(76.14350652949362, 17.92345586326728)

(76.06098283375803, 17.16573610658754)
(75.71025650531942, 17.54033858509274)

(76.06098283375803, 17.16573610658754)
(76.78536221311963, 17.35757089182676)

(76.06098283375803, 17.16573610658754)
(76.30276816578868, 16.45753110229074)

(76.14350652949362, 17.92345586326728)
(75.71025650531942, 17.54033858509274)

(76.14350652949362, 17.92345586326728)
(76.78536221311963, 17.35757089182676)

(82.40021380040508, 35.88145498446715)
(83.71986560817228, 36.10373064231089)

(87.09535984388194, 5.58631382222968)
(87.95719979337107, 4.641741998898308)

(120.8259613423534, 28.02158477504484)
(122.2621827631418, 28.48895716856161)

(85.6236339992584, 9.264600718901196)
(86.21664577289539, 10.64075897999096)

(64.71802241556213, 32.1835526869357)
(64.46416496396236, 31.70846584381453)

(64.71802241556213, 32.1835526869357)
(64.55290264541246, 32.67084615550091)

(65.34141663410384, 24.47343855068917)
(65.07709764993717, 24.8018175595259)

(65.34141663410384, 24.47343855068917)
(65.58265920511406, 24.78731082485803)

(62.59597157721702, 30.04508347343824)
(62.34697329580826, 30.45411408720535)

(82.09145219520346, 23.3426618286647)
(82.4438636826518, 24.44882393289019)

(82.09145219520346, 23.3426618286647)
(83.10360827249829, 23.63200040998429)

(73.69616029260081, 50.76025548751691)
(73.9213010184393, 50.29184924742891)

(64.39371395277902, 22.9072215417834)
(64.62272206960353, 23.29859735243731)

(56.99085259010791, 11.39397438593189)
(56.47410758361097, 11.36187603487143)

(7.396164636090909, 16.16223775968569)
(5.631443694868452, 15.89428320152348)

(83.72047012309872, 20.638224093075)
(84.10502060883243, 21.91905084927768)

(52.15047032427263, 42.95951714174677)
(51.91064802996355, 42.54469539682563)

(125.0994332682196, 10.98311836511896)
(125.6452354718813, 8.980714285714292)

(125.0994332682196, 10.98311836511896)
(123.7506278434947, 12.3235643315206)

(58.4520561648403, 15.67329216126472)
(58.20161167407608, 15.23245359481028)

(107.521018068825, 52.60982878115801)
(108.7712327570778, 51.15665505383495)

(107.521018068825, 52.60982878115801)
(109.106942836893, 52.72537171077359)

(44.14925117703868, 49.8314476961343)
(43.02028228907585, 50.18864572553133)

(44.14925117703868, 49.8314476961343)
(45.01972948515076, 50.61089603007861)

(47.39115135237759, 4.257336504915081)
(48.51015338461632, 4.633840341142918)

(47.39115135237759, 4.257336504915081)
(47.24788933852642, 3.144797442412592)

(43.60511960982667, 36.68356778960966)
(44.4308591936005, 35.56006446922153)

(43.60511960982667, 36.68356778960966)
(44.28203989144595, 37.27971805862454)

(55.18198462347905, 26.90133072086698)
(55.60507510675124, 27.38672191413973)

(98.99909787430416, 2.388816647841054)
(99.94371822758976, 3.433207210976317)

(98.99909787430416, 2.388816647841054)
(98.75571076576146, 1.031334641718839)

(12.36823954972502, 44.87408532087134)
(11.11657348532399, 46.38074036877669)

(120.227269390056, 36.2177669969993)
(120.7447727240617, 37.976826207471)

(94.10030503807836, 3.262285076259925)
(92.9677582053848, 1.482704402038674)

(63.0964192085594, 23.73446325167752)
(62.86751183070282, 23.3725498867107)

(63.0964192085594, 23.73446325167752)
(62.8680848202119, 24.16780827866854)

(55.60507510675124, 27.38672191413973)
(56.06663081031332, 27.37252053038294)

(82.23789228539843, 31.33159833563441)
(83.4231126536946, 31.61773536835976)

(73.19156039302757, 49.90169669117446)
(73.41529190620282, 49.43678396400409)

(49.4061090117223, 10.60211032965806)
(50.22180269636249, 10.53583146976881)

(9.848119299727195, 47.96995920611396)
(10.56206795363583, 49.59448964715402)

(9.848119299727195, 47.96995920611396)
(11.11657348532399, 46.38074036877669)

(116.2866489111509, 54.29781595531692)
(118.2058071160352, 54.4674015594539)

(42.20940269716191, 22.98683342911759)
(43.44514361178011, 23.25123133047031)

(42.20940269716191, 22.98683342911759)
(40.94571538142656, 22.74539776321156)

(51.89049081057006, 51.60673414089213)
(52.34480300054643, 51.66271081964523)

(51.89049081057006, 51.60673414089213)
(52.14953140529637, 51.33103575554964)

(49.47903704679821, 38.35719182610823)
(49.28108742686643, 37.25912142041391)

(63.93906639191627, 26.04000498555541)
(64.1460343643231, 25.6259269985349)

(60.13087906986667, 25.22336501090295)
(60.59027474976235, 25.21426242976401)

(60.13087906986667, 25.22336501090295)
(59.71348672081739, 24.74497190677303)

(64.41738644637492, 28.46815874937246)
(64.18117707720118, 28.85849844607833)

(38.61042100293112, 26.2279758942155)
(39.2568622786435, 24.86461921789509)

(38.61042100293112, 26.2279758942155)
(39.98364699222702, 26.87086394147021)

(75.40282938275682, 10.32248440199564)
(75.01327001810112, 10.17022147312318)

(75.40282938275682, 10.32248440199564)
(75.00595500952724, 10.51359463814661)

(27.60207136932685, 18.01596980244984)
(29.51516305056114, 18.11646140552443)

(44.14614044879352, 19.01243636331534)
(44.01648337099672, 17.55718705429502)

(123.2888436879811, 25.04543035307746)
(123.9453708567622, 26.3633460320498)

(123.2888436879811, 25.04543035307746)
(124.1487336011085, 23.84389548838557)

(10.56206795363583, 49.59448964715402)
(11.24590666115182, 51.30357983521294)

(5.631443694868452, 15.89428320152348)
(4.425665617809763, 15.01047719385678)

(123.9931499234744, 54.24217508196592)
(123.5805661980926, 52.3571144838661)

(123.9931499234744, 54.24217508196592)
(125.5693211792579, 54.44874415809157)

(101.8024560766135, 28.95812797658979)
(103.3361605048414, 29.37786153280945)

(101.8024560766135, 28.95812797658979)
(100.5377631255367, 30.18478252121986)

(31.06001293357352, 5.140632446753077)
(32.64797418970358, 5.763417780110981)

(31.06001293357352, 5.140632446753077)
(32.23553124226413, 4.318951750860496)

(3.006387537715945, 1.637490027722187)
(1.469982500389754, 1.469787907392266)

(110.4729357841158, 42.15571440101778)
(109.6739253765637, 43.50433412166491)

(110.4729357841158, 42.15571440101778)
(112.1064361644135, 42.17766650744834)

(44.51358143188054, 42.58290060536932)
(45.56549519412059, 41.3929800664821)

(123.4643899029817, 7.700725926044736)
(125.6452354718813, 8.980714285714292)

(123.4643899029817, 7.700725926044736)
(122.1433349141523, 6.078754262096595)

(62.84732484471482, 22.54259159224232)
(63.08072751399641, 22.94021155792629)

(120.7447727240617, 37.976826207471)
(122.1809049699952, 38.44543650354072)

(46.59239254923406, 15.65949336675476)
(45.78480570196783, 16.49694764225799)

(46.59239254923406, 15.65949336675476)
(47.49708596010508, 15.92012495845404)

(56.48831575129306, 10.53451770082612)
(55.97379949445403, 10.50016783113787)

(49.95299129115028, 26.67195965109601)
(50.182604445495, 27.48321412143441)

(49.95299129115028, 26.67195965109601)
(50.37859709429831, 25.96745910132901)

(56.65802422318975, 26.89007898883848)
(57.00084616276627, 27.31043901541771)

(72.69095232983332, 49.09693095762617)
(72.43927179092266, 48.63134158129988)

(123.9045334949537, 1.63843922207894)
(123.7236416917585, 3.729753437651826)

(123.9045334949537, 1.63843922207894)
(125.6183997289961, 1.382408559156342)

(123.9045334949537, 1.63843922207894)
(122.1183071812092, 1.145330984171697)

(51.31388879961992, 3.556513260854135)
(51.69799856598721, 3.744713368369954)

(5.058806567680577, 28.89335091357146)
(4.811644219788938, 27.19580783532952)

(107.1132440553601, 43.0702499217986)
(106.4352874017024, 44.41889335810252)

(58.1416146140258, 25.2180340565201)
(57.60823473137607, 25.20939305119857)

(88.17750821035628, 26.44844085051637)
(89.10850987616567, 25.09971532229266)

(100.6646303896872, 50.89053795611939)
(102.6957019063577, 50.91969019075916)

(5.127589291916784, 24.11471974592304)
(3.33433611150933, 24.07079050347921)

(5.127589291916784, 24.11471974592304)
(4.573662518174345, 22.47660053768986)

(115.6672108297481, 48.83371956183283)
(114.4624086154212, 50.32598353372464)

(72.43927179092266, 48.63134158129988)
(72.65682089163046, 48.15624267286486)

(102.6957019063577, 50.91969019075916)
(103.4513403143635, 49.575611771477)

(112.5234863491428, 17.31933200767928)
(113.7339145468332, 16.01928763968397)

(28.33150515507118, 1.601497646274105)
(29.28464387591733, 2.862180362040053)

(57.96037083080799, 20.82722686921144)
(57.44159303926353, 20.82096015582019)

(57.96037083080799, 20.82722686921144)
(58.28864352494676, 21.24748147773439)

(63.08072751399641, 22.94021155792629)
(62.86751183070282, 23.3725498867107)

(57.60823473137607, 25.20939305119857)
(57.30523876878922, 24.80191505361985)

(57.32819171399756, 27.80029908041177)
(57.00084616276627, 27.31043901541771)

(77.04835966957708, 43.25581894344964)
(76.7759387338995, 42.10166062677889)

(96.04845708814076, 25.00294952868941)
(95.54714772332498, 23.5089510161282)

(57.44159303926353, 20.82096015582019)
(56.98634035634981, 20.84074874527671)

(77.80570841891436, 13.20796054881248)
(78.95345958880826, 13.86240824233234)

(42.16925015367217, 26.27919255240848)
(41.31889564695378, 27.20946547030028)

(57.25796055693754, 23.88856857145721)
(56.80156379217146, 23.94893703902894)

(57.25796055693754, 23.88856857145721)
(57.52013472641301, 24.3054722011104)

(14.49111554683657, 1.61878822356578)
(16.58814864258031, 1.244998429240361)

(71.64941134721656, 8.463747092607786)
(72.08120969073124, 8.455451225500795)

(71.64941134721656, 8.463747092607786)
(71.40532318726345, 8.896935940746012)

(56.98634035634981, 20.84074874527671)
(56.54344175409151, 20.85056079319833)

(75.69341457544586, 51.54470536519142)
(75.88558885128016, 51.11187302346885)

(75.69341457544586, 51.54470536519142)
(75.93380106847638, 51.85549644621453)

(78.03740140800517, 53.73253398727389)
(78.49230743102811, 54.33256597345721)

(78.85235681912282, 3.256381726283845)
(79.86489572389058, 3.255941409396858)

(78.85235681912282, 3.256381726283845)
(79.25665154555105, 2.387799764801432)

(74.41311943934413, 30.76460022923299)
(74.1460484380199, 30.33854294670865)

(57.97038723822557, 27.35854656819338)
(58.33919153931181, 27.81623313342817)

(41.48446304727479, 37.49848914384054)
(40.07103023369154, 37.25825501518256)

(51.93006517222739, 44.28092177038728)
(51.64404247695173, 44.78324312266509)

(51.93006517222739, 44.28092177038728)
(51.76317524978413, 43.93184345362478)

(71.94013304733218, 47.82650612511861)
(71.68715901688196, 47.35460842251938)

(56.20968452261108, 20.39763261541875)
(55.69408797778662, 20.46522552022417)

(56.20968452261108, 20.39763261541875)
(56.54344175409151, 20.85056079319833)

(97.4487902871139, 42.48076919043991)
(99.15742088484555, 42.82223408577791)

(86.21664577289539, 10.64075897999096)
(87.8175202954888, 10.94558676055744)

(75.40512001796357, 4.132610655194956)
(75.19009760672503, 3.690229512941041)

(75.40512001796357, 4.132610655194956)
(75.89283144501199, 4.158063208738383)

(75.19009760672503, 3.690229512941041)
(75.17814923747524, 3.237476611403753)

(75.19009760672503, 3.690229512941041)
(74.81116386788533, 3.785617752965884)

(86.63926191065283, 45.47937328899659)
(87.83512783707515, 44.34036391500648)

(55.69408797778662, 20.46522552022417)
(55.3247626965467, 20.77336560761827)

(30.287237227464, 51.0882494862213)
(31.0749109866123, 52.71454062379257)

(57.38101641371061, 22.15160366537116)
(57.80063449113809, 22.21943305384446)

(57.38101641371061, 22.15160366537116)
(57.06768607451743, 22.6201219603832)

(47.17115044618353, 36.83170612863763)
(46.32912465672906, 37.71027887930658)

(71.68715901688196, 47.35460842251938)
(71.89226251282855, 46.84308526086295)

(55.98997087191894, 9.680659356658364)
(55.47840151842327, 9.641748990045247)

(72.975792847859, 16.31453447854508)
(72.83607988221993, 15.95486032483046)

(81.8080934288795, 41.35727896481426)
(81.83874202965394, 42.31868494112365)

(52.14755217038247, 39.56214063540005)
(51.96497668548034, 39.97286484116961)

(74.1460484380199, 30.33854294670865)
(74.34888031987171, 29.9387302475079)

(54.93238651547779, 21.33928896432433)
(54.60306573536859, 21.20276952243464)

(102.0159549712029, 41.91484319576042)
(100.924845536091, 43.1558113241608)

(102.0159549712029, 41.91484319576042)
(103.7668729196313, 42.29585967213927)

(51.47349823960804, 39.22243049535654)
(51.69057420923301, 38.68373386421145)

(34.78454543002299, 7.795244794187731)
(33.1944018697461, 7.408846149342086)

(54.12155042344668, 21.7247552932641)
(53.79939189513141, 21.31262233901087)

(62.79047242958456, 34.72406810796008)
(63.29923347750698, 34.60988054419832)

(62.79047242958456, 34.72406810796008)
(62.86211956258153, 35.04990349703753)

(76.7759387338995, 42.10166062677889)
(76.02041370799567, 41.7509156481181)

(118.1181205994541, 1.542112057345438)
(116.2387139663095, 1.368794935735838)

(64.18117707720118, 28.85849844607833)
(64.39021944428384, 29.26490138511438)

(53.49003881978034, 20.84958410198985)
(53.03620156659808, 20.84160752200788)

(53.49003881978034, 20.84958410198985)
(53.79939189513141, 21.31262233901087)

(93.90154518096882, 52.73218388827229)
(94.93481509192287, 51.59992927749029)

(114.4624086154212, 50.32598353372464)
(113.3132712542034, 51.54014171387809)

(114.4624086154212, 50.32598353372464)
(113.0818800501731, 49.86413377150873)

(83.71986560817228, 36.10373064231089)
(84.44544312469314, 35.18719281540294)

(51.33830499209717, 2.538284826014472)
(51.02731459584107, 2.113994112899356)

(51.33830499209717, 2.538284826014472)
(51.66962556912751, 2.90281888295943)

(51.02731459584107, 2.113994112899356)
(50.83281023208802, 1.66222589392531)

(52.70484475230872, 20.38088158066936)
(52.25017350825344, 20.39465605879049)

(52.70484475230872, 20.38088158066936)
(53.03620156659808, 20.84160752200788)

(47.21376917913549, 7.265978809001727)
(46.43852815371619, 8.11311458987009)

(50.18628017284425, 21.6421020299835)
(49.97310444172489, 20.90443239453172)

(50.18628017284425, 21.6421020299835)
(50.39874063168146, 22.38615415377292)

(50.18628017284425, 21.6421020299835)
(50.72356435334986, 21.04960106854133)

(50.16834496868024, 54.75398341465722)
(49.54806045739844, 54.96848429831222)

(50.16834496868024, 54.75398341465722)
(50.56423152264371, 54.39349657916775)

(40.94571538142656, 22.74539776321156)
(40.07088350439817, 23.75661940493183)

(88.33972020413975, 38.09332285113986)
(89.82196307408918, 38.34681661849107)

(4.962615179910813, 48.67112487545974)
(3.252569910487068, 47.90480745745775)

(4.962615179910813, 48.67112487545974)
(4.640455942207225, 47.0756415157037)

(112.4994331381703, 54.2219336591711)
(113.4392967896868, 52.99753058364838)

(77.89378443132895, 17.27418367492131)
(78.7330908425683, 16.35024259778585)

(77.89378443132895, 17.27418367492131)
(76.78536221311963, 17.35757089182676)

(66.01480301135143, 37.71531222447317)
(66.51281513435121, 37.74215888313601)

(52.05899533156063, 4.682089915887822)
(51.76488815054233, 5.214237093949595)

(55.52824200040352, 8.846126029912945)
(55.24851120822186, 8.40278769850806)

(71.47074044997376, 16.32605526957558)
(71.3762290087289, 15.94579126373054)

(35.34939340905193, 35.44551230144823)
(35.32610925714981, 36.59702657191448)

(3.315703963535299, 33.85904167940431)
(4.768672500812784, 32.75459088705579)

(19.12084614015482, 34.7694823759916)
(20.27167190973032, 33.35272965519223)

(19.12084614015482, 34.7694823759916)
(17.45182374818402, 34.49600800135347)

(66.51939375369855, 38.57332591537725)
(67.02072477755772, 38.60255242577137)

(62.34697329580826, 30.45411408720535)
(61.84712739754223, 30.45799143678692)

(8.05185076194644, 52.51853265463956)
(10.02682079816768, 52.69122575977943)

(8.05185076194644, 52.51853265463956)
(6.44432429506621, 52.0772768067817)

(96.58200026533945, 22.22611341838493)
(95.54714772332498, 23.5089510161282)

(96.58200026533945, 22.22611341838493)
(96.17874165654393, 20.7544747909177)

(78.7330908425683, 16.35024259778585)
(78.40471350832225, 15.08577042085887)

(67.02136855340794, 39.42506090901577)
(67.52647978824743, 39.4585992729975)

(77.65586039896493, 34.77402071192223)
(76.75393976989565, 34.57547333273421)

(33.45202758009606, 24.14960576583469)
(31.96223423200997, 23.84954714435276)

(55.24851120822186, 8.40278769850806)
(54.73383642336563, 8.350838964079909)

(67.52341896235897, 40.27673665674369)
(68.02956320180488, 40.31264714158476)

(88.22365915111934, 22.18416934016866)
(87.50557482792131, 21.3344454297047)

(68.77821021836581, 42.40612538246944)
(69.3262343643623, 42.47704320566328)

(81.3482419836308, 54.38752779080808)
(82.24694692890418, 52.94904046529948)

(81.3482419836308, 54.38752779080808)
(81.03295213059907, 53.07112256966501)

(81.3482419836308, 54.38752779080808)
(80.27695968034072, 54.73772725039277)

(82.24694692890418, 52.94904046529948)
(83.5413796941409, 52.69075172829166)

(82.24694692890418, 52.94904046529948)
(81.03295213059907, 53.07112256966501)

(82.24694692890418, 52.94904046529948)
(81.85671561362906, 51.95825505139778)

(67.9892328040533, 41.11137204346643)
(68.27020638619821, 41.55186913389006)

(68.27020638619821, 41.55186913389006)
(68.78657387577042, 41.59841973099689)

(47.7988218701208, 48.80444312985402)
(46.63417047769552, 49.01729919239538)

(109.7384354033067, 13.52835009777602)
(110.9506225878431, 12.0690718506498)

(82.4438636826518, 24.44882393289019)
(83.10360827249829, 23.63200040998429)

(25.95460850136524, 13.22574781291539)
(25.47212783312525, 11.56771478760853)

(40.8977249412285, 32.86351617723662)
(39.50497106247153, 32.65204489553415)

(65.68568161525741, 19.44316219455853)
(65.25599053800212, 19.77279989846636)

(99.0507289960679, 15.69687208694319)
(100.8115430861743, 16.06015886385656)

(64.21261609361515, 31.25122576339108)
(64.46416496396236, 31.70846584381453)

(110.9506225878431, 12.0690718506498)
(110.3889743285466, 10.20897313944346)

(51.13424075153556, 51.8661180770717)
(51.26774722583615, 52.33033450123446)

(5.571633589299864, 41.22229768541025)
(6.409241364681471, 42.45937227564465)

(74.77850972236064, 40.79693864199744)
(74.9511877625287, 41.20171586477431)

(72.40644849588979, 7.186928111482853)
(72.79217574125241, 7.249688542640136)

(72.40644849588979, 7.186928111482853)
(72.15432537473893, 7.597454393786233)

(75.57557153349786, 13.85108517017686)
(75.26392388641463, 13.41608265081629)

(79.13301145411724, 5.774814022561646)
(79.453365537746, 6.797856994653959)

(70.22482155760174, 15.83179829552573)
(70.43705213505447, 15.34116536736699)

(54.76526508720877, 7.547312901663691)
(54.61360177118524, 7.140470194845093)

(46.93574061886443, 29.72426020399318)
(46.37039828097247, 29.0347185974186)

(58.8711148693203, 27.29758958341681)
(59.22220827738525, 27.47508390070739)

(58.8711148693203, 27.29758958341681)
(59.01507476436512, 26.86099758000547)

(76.45806447468738, 38.24755463297345)
(77.47282323792001, 38.41676161040159)

(76.45806447468738, 38.24755463297345)
(76.03932511795936, 39.0405259546617)

(90.14320946755292, 32.02884065003492)
(90.67819751091476, 33.44943025952476)

(87.83512783707515, 44.34036391500648)
(89.41326773307279, 44.5991451179397)

(103.3361605048414, 29.37786153280945)
(104.8436376816329, 29.68958223825929)

(13.18579681077885, 51.57873004520346)
(13.92947747075011, 53.32720447253689)

(13.18579681077885, 51.57873004520346)
(11.24590666115182, 51.30357983521294)

(87.26612305986633, 52.59396689983807)
(86.04117021308728, 53.29074166452141)

(110.3889743285466, 10.20897313944346)
(109.7773966705602, 8.393515221940302)

(39.09952720299026, 3.052485217362268)
(37.57215580974457, 2.932237667722834)

(1.487693160665508, 14.96785714285714)
(2.882576767912383, 14.03399574108812)

(41.31889564695378, 27.20946547030028)
(39.98364699222702, 26.87086394147021)

(3.33433611150933, 24.07079050347921)
(1.411567235307146, 22.95071428571429)

(3.33433611150933, 24.07079050347921)
(4.573662518174345, 22.47660053768986)

(58.83084876678507, 40.73586035539567)
(59.06949462117936, 40.29908684149494)

(58.83084876678507, 40.73586035539567)
(59.03257610844677, 41.13088853842964)

(90.67819751091476, 33.44943025952476)
(92.05613092914184, 33.86640913261619)

(60.57283594333704, 35.1190488265869)
(60.32979383749419, 35.46113930489287)

(51.72340259683621, 20.8731571375042)
(51.2873282600011, 20.61328409573319)

(51.2873282600011, 20.61328409573319)
(50.72356435334986, 21.04960106854133)

(40.07103023369154, 37.25825501518256)
(39.51675777389845, 36.03973976429746)

(79.39574556329559, 50.45286700092277)
(80.27589420108774, 49.69056051541507)

(120.7136295886125, 5.63941204798417)
(122.1433349141523, 6.078754262096595)

(66.27242177621474, 17.71404072401395)
(66.77830914484262, 17.6607803785422)

(48.46529333691249, 28.15253792022022)
(47.48812177606796, 27.86442066501763)

(48.46529333691249, 28.15253792022022)
(49.2049283717764, 28.52682656618686)

(108.455506778126, 4.842868633031745)
(109.1252611575011, 6.601025829456706)

(108.455506778126, 4.842868633031745)
(106.6589268046938, 4.704112169726461)

(59.38558407446758, 27.84586349394677)
(59.86876540063125, 27.88612959698874)

(59.38558407446758, 27.84586349394677)
(59.22220827738525, 27.47508390070739)

(3.252569910487068, 47.90480745745775)
(1.619134636006116, 46.89938572710558)

(3.252569910487068, 47.90480745745775)
(4.640455942207225, 47.0756415157037)

(73.65250972173041, 12.97771323176709)
(73.37338716301949, 12.70316526167101)

(54.02408468398234, 6.281217245743779)
(53.86861464087768, 5.865788894494102)

(120.4980243882648, 15.87335302759046)
(121.9541947581731, 14.61827770253222)

(31.0749109866123, 52.71454062379257)
(32.85392581468123, 52.83270815902677)

(31.74997849325784, 40.8887718737077)
(32.13738896445803, 39.64507082391428)

(31.74997849325784, 40.8887718737077)
(31.37673475175241, 42.16090857646411)

(44.01648337099672, 17.55718705429502)
(44.71897034540373, 16.22957896437151)

(108.7712327570778, 51.15665505383495)
(109.106942836893, 52.72537171077359)

(48.12119047740551, 53.67475500743204)
(46.98403255710035, 53.77358035968398)

(48.12119047740551, 53.67475500743204)
(47.41748278728905, 52.78315861939414)

(46.98403255710035, 53.77358035968398)
(47.41748278728905, 52.78315861939414)

(46.98403255710035, 53.77358035968398)
(46.37386669354973, 54.8882276149242)

(47.41748278728905, 52.78315861939414)
(46.67343946397057, 51.71464118442462)

(51.37690626949669, 42.58300726463785)
(51.91064802996355, 42.54469539682563)

(45.78480570196783, 16.49694764225799)
(44.71897034540373, 16.22957896437151)

(109.7773966705602, 8.393515221940302)
(109.1252611575011, 6.601025829456706)

(76.75393976989565, 34.57547333273421)
(76.49523576464996, 33.7801989611788)

(62.13133104370233, 35.11273931399701)
(61.76773330639127, 35.1056319675861)

(78.38966792496615, 45.87522210724555)
(79.25348601801467, 45.12620060062913)

(78.38966792496615, 45.87522210724555)
(77.63134980147608, 46.37023662176394)

(31.96223423200997, 23.84954714435276)
(31.40514103808967, 22.43260592427582)

(59.85819543264923, 28.70735050493662)
(60.35386390039882, 28.75148353051204)

(36.06468977639086, 41.83194992611245)
(37.70407251694972, 41.86204422552542)

(40.07088350439817, 23.75661940493183)
(39.2568622786435, 24.86461921789509)

(53.16495697989926, 5.756102428719323)
(53.08451337582464, 5.395954500390683)

(35.09950426896982, 47.24368901287639)
(34.40548215085009, 45.90226124787446)

(17.05357506766425, 6.237565156585255)
(19.07618558499582, 6.600544798938802)

(61.70026237003557, 20.36163828775284)
(61.72553681576561, 19.80568896337653)

(1.499112108526042, 38.85035640901543)
(2.987263081305358, 37.65820441183224)

(54.62309521152302, 48.69999919657398)
(54.33754137493904, 48.46112986168221)

(68.09129077153148, 25.88826384740489)
(67.73497691618604, 25.80550242571909)

(91.64807421716506, 38.48606233334424)
(89.82196307408918, 38.34681661849107)

(89.41326773307279, 44.5991451179397)
(90.49769996329769, 43.61040715109609)

(66.77650472388999, 16.85222930341992)
(67.31051157086202, 16.77245632835634)

(33.10646529083972, 3.022095200916212)
(32.23553124226413, 4.318951750860496)

(47.24788933852642, 3.144797442412592)
(47.2262137230429, 1.956473610527766)

(47.24788933852642, 3.144797442412592)
(46.23323150183796, 2.62502885105469)

(47.2262137230429, 1.956473610527766)
(46.23323150183796, 2.62502885105469)

(47.2262137230429, 1.956473610527766)
(46.87817776727601, 1.082487283443896)

(64.55393169152948, 20.66939721321167)
(64.91854413260879, 20.87799091427472)

(73.85934926861096, 11.67129821286738)
(73.60072868679269, 11.44038138551171)

(81.67575549382703, 50.92165267611502)
(81.22990019844251, 50.01270029295695)

(81.67575549382703, 50.92165267611502)
(81.85671561362906, 51.95825505139778)

(73.14099138513309, 5.901751368108936)
(73.57686492365157, 5.923531127151634)

(73.14099138513309, 5.901751368108936)
(72.89252794258523, 6.30337055856408)

(52.34480300054643, 51.66271081964523)
(52.14953140529637, 51.33103575554964)

(123.8510627715604, 32.07158896772531)
(124.1426266910377, 33.87697506236955)

(50.71118186569586, 48.85792148547155)
(50.24100677868836, 49.42413226664398)

(48.68472488424639, 43.43869709030623)
(47.64920173069074, 43.37773817484338)

(85.88581128901939, 2.759342306608485)
(84.4861064270895, 2.742168601642373)

(78.95345958880826, 13.86240824233234)
(78.40471350832225, 15.08577042085887)

(67.35997147808446, 26.35584554558471)
(67.0153128017383, 26.25228510564951)

(99.15742088484555, 42.82223408577791)
(100.924845536091, 43.1558113241608)

(33.1944018697461, 7.408846149342086)
(32.64797418970358, 5.763417780110981)

(81.90994741240885, 2.002379411643609)
(82.33164737050518, 3.257601921951299)

(39.50497106247153, 32.65204489553415)
(38.11236548106521, 32.41853989946917)

(65.74496127576398, 29.605783237933)
(65.81891076043959, 29.26660594150247)

(62.84383668524911, 27.21277566052619)
(62.60023502668663, 26.81455888695526)

(59.56149458718345, 35.99828442146216)
(59.72717393680038, 36.4543783194181)

(60.32161272013773, 29.56599782262518)
(60.56739046154118, 29.99882190712795)

(60.31728863907042, 38.12152705589025)
(60.05774393029775, 38.55946554891109)

(60.31728863907042, 38.12152705589025)
(60.57242954385507, 37.77913925839)

(46.67343946397057, 51.71464118442462)
(45.95052744576802, 50.61999477468353)

(66.68745417577324, 27.59444524249103)
(66.29604778864213, 27.54708874477316)

(66.68745417577324, 27.59444524249103)
(66.94396475871085, 27.18615697289215)

(60.56739046154118, 29.99882190712795)
(60.81395346161489, 30.42309988188069)

(32.71900431145828, 29.37433564094245)
(33.27075377102967, 30.56419122521665)

(75.15896846696423, 9.012192328924858)
(75.20894323882376, 9.50092231933008)

(50.39876860907724, 24.26791167896367)
(50.34615762435417, 25.10700891323814)

(17.45182374818402, 34.49600800135347)
(16.23089383569933, 35.86552954472549)

(60.05774393029775, 38.55946554891109)
(59.80645306498172, 38.99899273219103)

(121.9541947581731, 14.61827770253222)
(123.6926347060238, 16.07037298045778)

(76.93238012718759, 19.97833474111791)
(76.65419243241182, 19.26104853175097)

(93.10294110094283, 11.70695100273559)
(94.14804325057852, 10.41123782083453)

(93.10294110094283, 11.70695100273559)
(91.17826684776696, 11.54605084509945)

(123.6926347060238, 16.07037298045778)
(124.2614051440053, 17.96112686367796)

(33.27075377102967, 30.56419122521665)
(33.45312558912872, 31.74906606257365)

(60.81395346161489, 30.42309988188069)
(61.33784446262075, 30.45316838906555)

(32.1551729023207, 43.60136617325254)
(31.37673475175241, 42.16090857646411)

(123.888165805057, 22.06861516939005)
(124.1487336011085, 23.84389548838557)

(77.47282323792001, 38.41676161040159)
(77.86597926741217, 37.86720640320041)

(48.15919095455516, 13.68699818731952)
(48.67915111865554, 12.86851534499909)

(51.49481604723213, 5.739425761917076)
(51.76488815054233, 5.214237093949595)

(52.08633729779211, 6.073466284477529)
(52.30922178737121, 5.544718262918256)

(52.08633729779211, 6.073466284477529)
(52.33972661931918, 6.456389705123346)

(46.43852815371619, 8.11311458987009)
(45.71205135402958, 9.00529023240075)

(46.43852815371619, 8.11311458987009)
(45.42647064851531, 8.10478574701261)

(87.8175202954888, 10.94558676055744)
(89.44076067209618, 11.23747289221696)

(51.92056123332359, 7.029726842684322)
(51.6147462643032, 6.663308389399702)

(66.51050550511995, 29.08154387358153)
(66.86139253317214, 28.72764182262422)

(66.51050550511995, 29.08154387358153)
(66.3384480219881, 28.54229220903796)

(64.91854413260879, 20.87799091427472)
(64.79870838097165, 21.28318566716637)

(51.76488815054233, 5.214237093949595)
(52.30922178737121, 5.544718262918256)

(51.76488815054233, 5.214237093949595)
(51.23931435457631, 4.965177452482127)

(46.63417047769552, 49.01729919239538)
(46.52440113781883, 49.93971073059519)

(59.80645306498172, 38.99899273219103)
(59.5526222997355, 39.42980661714012)

(22.97227367632155, 23.12852316958141)
(21.33018008910683, 22.64974499084612)

(31.40514103808967, 22.43260592427582)
(29.83518813927742, 22.12856716286669)

(48.21174995183079, 18.31353105577512)
(47.85779239395802, 17.46474245970052)

(50.55921007372466, 11.20011841622681)
(50.22180269636249, 10.53583146976881)

(92.45011915497452, 35.45874075085216)
(92.05613092914184, 33.86640913261619)

(92.45011915497452, 35.45874075085216)
(91.46920279771881, 36.26384059202286)

(67.74162546006895, 15.15800980675557)
(67.90052426502453, 14.74476254608334)

(45.95052744576802, 50.61999477468353)
(45.01972948515076, 50.61089603007861)

(45.95052744576802, 50.61999477468353)
(46.52440113781883, 49.93971073059519)

(64.1460343643231, 25.6259269985349)
(64.37808994456081, 25.21102901774362)

(75.49502915611045, 13.05047935123964)
(75.26392388641463, 13.41608265081629)

(62.60023502668663, 26.81455888695526)
(62.12998359340221, 26.79037279137908)

(61.33784446262075, 30.45316838906555)
(61.84712739754223, 30.45799143678692)

(59.5526222997355, 39.42980661714012)
(59.29886563144224, 39.86066306091575)

(64.39021944428384, 29.26490138511438)
(64.8910022031346, 29.29934432443987)

(10.02682079816768, 52.69122575977943)
(11.24590666115182, 51.30357983521294)

(76.76850426033525, 26.06323527082981)
(76.62128821506508, 25.3232175773099)

(116.2387139663095, 1.368794935735838)
(115.0758878852238, 2.893281906115753)

(66.62833266963398, 20.66301147236755)
(66.45680393118383, 20.29831608121791)

(46.32912465672906, 37.71027887930658)
(45.49739879469045, 38.51680495140621)

(79.86489572389058, 3.255941409396858)
(79.25665154555105, 2.387799764801432)

(16.23089383569933, 35.86552954472549)
(14.54123047327838, 35.50540560934175)

(21.33018008910683, 22.64974499084612)
(20.76936915009993, 21.11253959348937)

(74.34888031987171, 29.9387302475079)
(74.54141548471914, 29.61688360253565)

(76.6797110742798, 23.59913768545206)
(76.77446692918454, 22.8004904426014)

(113.3132712542034, 51.54014171387809)
(113.4392967896868, 52.99753058364838)

(113.3132712542034, 51.54014171387809)
(113.0818800501731, 49.86413377150873)

(51.23200410734206, 50.25773153186523)
(51.1917380971861, 49.83467306106203)

(59.29886563144224, 39.86066306091575)
(59.06949462117936, 40.29908684149494)

(51.69057420923301, 38.68373386421145)
(51.93608269842402, 38.18397878835887)

(11.16694962534382, 3.345891625618538)
(9.86192302612902, 4.824327209940133)

(96.17874165654393, 20.7544747909177)
(97.4000853842927, 19.44284761484941)

(49.54806045739844, 54.96848429831222)
(48.75871486175747, 55.2148819521786)

(39.51675777389845, 36.03973976429746)
(38.10606107149565, 35.88317580123761)

(38.73157433443661, 49.68595662270309)
(39.72621521059632, 50.75185776705517)

(38.11236548106521, 32.41853989946917)
(36.64251227945322, 32.18486421800217)

(89.44076067209618, 11.23747289221696)
(91.17826684776696, 11.54605084509945)

(83.5413796941409, 52.69075172829166)
(84.74648677122163, 53.11763592254945)

(21.2841420061081, 49.40230639909147)
(23.03825165243733, 49.47620102206168)

(29.83518813927742, 22.12856716286669)
(28.35962319222985, 21.84429953828743)

(17.68992450102378, 3.067734924875015)
(16.58814864258031, 1.244998429240361)

(59.03257610844677, 41.13088853842964)
(58.77056896280803, 41.56168768602532)

(106.6589268046938, 4.704112169726461)
(105.1144954890004, 4.646235389033492)

(62.89521925401056, 24.86190658470131)
(62.67630272031513, 24.58989378567439)

(60.52217812988005, 26.70687448982893)
(60.41999694487724, 26.36311730941319)

(79.25348601801467, 45.12620060062913)
(80.15211545848797, 44.15432393299512)

(47.04811927593619, 44.19874330845928)
(47.64920173069074, 43.37773817484338)

(47.04811927593619, 44.19874330845928)
(46.54749727576259, 45.18639709666125)

(13.92947747075011, 53.32720447253689)
(14.4194897434493, 54.72407306320202)

(32.64797418970358, 5.763417780110981)
(32.23553124226413, 4.318951750860496)

(64.37808994456081, 25.21102901774362)
(64.58077332660027, 24.82903294472572)

(14.54123047327838, 35.50540560934175)
(12.68240762302377, 35.19612766866721)

(82.33164737050518, 3.257601921951299)
(82.7554837000801, 4.410261208665315)

(97.4000853842927, 19.44284761484941)
(99.02958663090678, 19.76213894478985)

(51.26774722583615, 52.33033450123446)
(50.93014869802182, 52.62888375827525)

(32.85392581468123, 52.83270815902677)
(34.51645785111855, 52.90696832799426)

(58.77056896280803, 41.56168768602532)
(58.2846114955253, 41.58453255573651)

(45.38677444539213, 10.873211900818)
(44.93166584376976, 9.946289138109748)

(64.35081628937178, 22.09530495419002)
(64.58705104655267, 21.68898309305761)

(75.01327001810112, 10.17022147312318)
(75.00595500952724, 10.51359463814661)

(90.49769996329769, 43.61040715109609)
(92.26661221008106, 44.11875907754474)

(49.97310444172489, 20.90443239453172)
(50.72356435334986, 21.04960106854133)

(89.3737787505641, 4.499454932416828)
(87.95719979337107, 4.641741998898308)

(98.33914423704003, 32.25481158437638)
(99.34914047855989, 31.34470341247759)

(77.76217496219905, 1.648977928516782)
(78.64785170259195, 1.685443833804534)

(99.02958663090678, 19.76213894478985)
(100.4718061365151, 20.0336756001732)

(81.03295213059907, 53.07112256966501)
(81.85671561362906, 51.95825505139778)

(20.76936915009993, 21.11253959348937)
(19.03425611041445, 20.76258204364407)

(103.7668729196313, 42.29585967213927)
(104.530045845357, 43.93952973632182)

(12.68240762302377, 35.19612766866721)
(11.35396060108481, 36.56554201303211)

(58.2846114955253, 41.58453255573651)
(58.03124938285602, 42.01561561914625)

(76.5253007827715, 21.97000533451403)
(76.77446692918454, 22.8004904426014)

(64.8910022031346, 29.29934432443987)
(65.07208619295643, 29.66375636735462)

(70.7456614278456, 14.88155432453757)
(70.43705213505447, 15.34116536736699)

(70.7456614278456, 14.88155432453757)
(71.21915330553027, 14.87357411308713)

(64.58077332660027, 24.82903294472572)
(65.07709764993717, 24.8018175595259)

(75.17814923747524, 3.237476611403753)
(75.41623648821569, 2.889121976470243)

(75.41623648821569, 2.889121976470243)
(75.90641141178132, 2.954922861085443)

(99.34914047855989, 31.34470341247759)
(100.5377631255367, 30.18478252121986)

(13.28346606578851, 19.26925657694191)
(13.2156366718383, 18.03538141668985)

(63.29923347750698, 34.60988054419832)
(63.76779251567703, 34.58919026367327)

(63.29923347750698, 34.60988054419832)
(63.51305149725154, 34.87747669170518)

(36.64251227945322, 32.18486421800217)
(35.09073812859043, 31.9675487198009)

(44.17866072109011, 12.18386413088368)
(43.33533687277157, 11.79076221536948)

(64.58705104655267, 21.68898309305761)
(64.79870838097165, 21.28318566716637)

(58.03124938285602, 42.01561561914625)
(57.77797132064076, 42.4467469583426)

(62.12998359340221, 26.79037279137908)
(61.63329087708517, 26.79118658491861)

(104.530045845357, 43.93952973632182)
(106.4352874017024, 44.41889335810252)

(25.47212783312525, 11.56771478760853)
(24.91193808524129, 9.90186800262192)

(37.70407251694972, 41.86204422552542)
(39.17263116147792, 41.90093889324618)

(41.10188561928458, 41.78010859813526)
(41.40534993158112, 40.88545983821832)

(71.21915330553027, 14.87357411308713)
(71.6635104226506, 14.85272089258884)

(92.26661221008106, 44.11875907754474)
(92.70495410306744, 45.70629301296353)

(77.89662224005835, 30.68438421143239)
(78.12553173941656, 31.46358084929761)

(80.15211545848797, 44.15432393299512)
(81.03958329638402, 43.18256747811223)

(107.3447252769405, 26.64639684996037)
(106.7689620367786, 25.41970576347175)

(56.80156379217146, 23.94893703902894)
(56.55959691386544, 23.50838471904297)

(74.86881787635816, 15.06046461003137)
(74.62169689748174, 15.45058344004111)

(80.27589420108774, 49.69056051541507)
(81.22990019844251, 50.01270029295695)

(78.64785170259195, 1.685443833804534)
(79.25665154555105, 2.387799764801432)

(75.97177241811447, 3.405348409047601)
(75.90641141178132, 2.954922861085443)

(81.03958329638402, 43.18256747811223)
(81.83874202965394, 42.31868494112365)

(96.60573663156924, 7.78116635088946)
(97.45598549615306, 6.451538955458208)

(100.4718061365151, 20.0336756001732)
(101.4030615337634, 18.91056847365746)

(79.453365537746, 6.797856994653959)
(80.36456569805321, 6.979506373986915)

(11.35396060108481, 36.56554201303211)
(9.565913810683767, 36.2987868043086)

(57.30523876878922, 24.80191505361985)
(57.52013472641301, 24.3054722011104)

(57.77797132064076, 42.4467469583426)
(57.52477913826043, 42.87792762406126)

(70.5882103604222, 11.12091411260173)
(70.8431704219222, 10.68236833447117)

(57.80063449113809, 22.21943305384446)
(58.04866530078819, 21.75850391174238)

(66.86139253317214, 28.72764182262422)
(66.3384480219881, 28.54229220903796)

(66.86139253317214, 28.72764182262422)
(67.28284904898379, 28.73744875090253)

(63.76779251567703, 34.58919026367327)
(63.51305149725154, 34.87747669170518)

(74.62169689748174, 15.45058344004111)
(74.34253340061593, 15.89805705232608)

(99.94371822758976, 3.433207210976317)
(98.6889010596538, 4.958268692910085)

(28.35962319222985, 21.84429953828743)
(27.87528359201279, 20.48160893424704)

(16.9953308057011, 54.44615675187471)
(18.19063922328239, 52.79783022682314)

(56.55959691386544, 23.50838471904297)
(56.80203503207342, 23.07716400618668)

(50.01917270878713, 31.4519162515752)
(50.54707879660571, 32.1073230868981)

(67.57323370447627, 28.32317476039409)
(67.28284904898379, 28.73744875090253)

(67.57323370447627, 28.32317476039409)
(68.01201750630929, 28.28809854813029)

(62.67630272031513, 24.58989378567439)
(62.8680848202119, 24.16780827866854)

(44.93166584376976, 9.946289138109748)
(45.71205135402958, 9.00529023240075)

(56.80203503207342, 23.07716400618668)
(57.06768607451743, 22.6201219603832)

(38.10606107149565, 35.88317580123761)
(37.37593117799978, 36.86446023265549)

(9.565913810683767, 36.2987868043086)
(8.287700750312226, 37.74631021019304)

(70.8431704219222, 10.68236833447117)
(71.09745122657012, 10.27438798466616)

(51.89955557899706, 17.7218780900312)
(52.09146723113435, 17.44278626150843)

(19.03425611041445, 20.76258204364407)
(17.25482510257069, 20.40030260160395)

(66.3384480219881, 28.54229220903796)
(66.01247528600618, 28.17216150820204)

(59.78220734735773, 26.4336087000345)
(59.69733915181025, 26.75190698352)

(57.52477913826043, 42.87792762406126)
(57.27167471857333, 43.3091586977533)

(68.34250407799429, 27.86480568151748)
(68.01201750630929, 28.28809854813029)

(69.1503856190601, 28.80182330694995)
(69.45139356088895, 28.70480583540449)

(58.28864352494676, 21.24748147773439)
(58.04866530078819, 21.75850391174238)

(76.2588664974207, 4.471021045805248)
(75.89283144501199, 4.158063208738383)

(71.09745122657012, 10.27438798466616)
(71.34363611470114, 9.82941523604961)

(74.34253340061593, 15.89805705232608)
(74.07918470393268, 16.31489281575066)

(104.8436376816329, 29.68958223825929)
(105.9316028966009, 28.55618049736861)

(68.1935969186311, 24.92252464636876)
(68.45730469081391, 25.31216496093674)

(6.409241364681471, 42.45937227564465)
(5.318506541112342, 44.01688190841962)

(71.6635104226506, 14.85272089258884)
(71.94116656889676, 14.43047331331718)

(70.35751772937812, 28.66455859270396)
(70.7772871357647, 28.69735980623225)

(57.27167471857333, 43.3091586977533)
(57.01865999988356, 43.74044129271624)

(71.34363611470114, 9.82941523604961)
(71.57199461247012, 9.335123430229917)

(72.23687673006319, 13.99133414331376)
(71.94116656889676, 14.43047331331718)

(72.23687673006319, 13.99133414331376)
(72.70742354644646, 13.98387183568392)

(97.45598549615306, 6.451538955458208)
(98.6889010596538, 4.958268692910085)

(50.94485146701278, 6.75047623593548)
(51.30442260250913, 6.525541170575817)

(51.30442260250913, 6.525541170575817)
(51.6147462643032, 6.663308389399702)

(71.10020822009116, 28.27276604538585)
(70.7772871357647, 28.69735980623225)

(77.51522403278275, 32.18849041237963)
(76.53732641073273, 31.98873733126327)

(77.51522403278275, 32.18849041237963)
(78.12553173941656, 31.46358084929761)

(94.93481509192287, 51.59992927749029)
(96.57575983372016, 51.3453734267232)

(35.09073812859043, 31.9675487198009)
(33.45312558912872, 31.74906606257365)

(74.07918470393268, 16.31489281575066)
(73.68120304397212, 16.32994060549132)

(71.57199461247012, 9.335123430229917)
(71.40532318726345, 8.896935940746012)

(76.78536221311963, 17.35757089182676)
(76.30276816578868, 16.45753110229074)

(17.25482510257069, 20.40030260160395)
(15.55869001220065, 20.07112687602577)

(72.08120969073124, 8.455451225500795)
(72.33038372431773, 7.987960211871513)

(57.01865999988356, 43.74044129271624)
(56.76573697799687, 44.17177655527458)

(8.287700750312226, 37.74631021019304)
(7.153337296479194, 39.11831822845652)

(66.72117283963894, 26.85592371592262)
(66.94396475871085, 27.18615697289215)

(72.70742354644646, 13.98387183568392)
(73.14347003640687, 13.96014320967583)

(73.42706105211785, 29.18162821480079)
(73.89478758483706, 29.17454900816685)

(73.42706105211785, 29.18162821480079)
(72.91676842970053, 29.1967334263155)

(73.10895610693063, 6.637007080550216)
(72.89252794258523, 6.30337055856408)

(45.71205135402958, 9.00529023240075)
(45.42647064851531, 8.10478574701261)

(72.83607988221993, 15.95486032483046)
(72.34903131306729, 15.98280148772457)

(74.85197344564946, 29.53702753023746)
(74.54141548471914, 29.61688360253565)

(72.33038372431773, 7.987960211871513)
(72.15432537473893, 7.597454393786233)

(56.76573697799687, 44.17177655527458)
(56.51290770836925, 44.60316566601395)

(38.93860873366787, 16.64943693639556)
(39.77307240556704, 15.78456942077673)

(38.93860873366787, 16.64943693639556)
(38.11020301068272, 17.57464189102469)

(65.07709764993717, 24.8018175595259)
(65.58265920511406, 24.78731082485803)

(56.51290770836925, 44.60316566601395)
(56.26017430835205, 45.03460984107043)

(73.57686492365157, 5.923531127151634)
(73.8229939834851, 5.48740185923673)

(76.02041370799567, 41.7509156481181)
(75.57265568630231, 42.00026748375638)

(106.7689620367786, 25.41970576347175)
(107.8178969090885, 24.14394037689734)

(24.91193808524129, 9.90186800262192)
(24.25095622692817, 8.14671245613695)

(84.74648677122163, 53.11763592254945)
(86.04117021308728, 53.29074166452141)

(72.34903131306729, 15.98280148772457)
(72.15047809498955, 16.34583363490268)

(61.63329087708517, 26.79118658491861)
(61.1664944005506, 26.77995758306777)

(51.98587029402218, 27.84433144678037)
(52.20898003731998, 27.46437953864744)

(56.26017430835205, 45.03460984107043)
(56.00753895953935, 45.46611033347924)

(51.10912293858893, 41.46339513122176)
(51.4153809140788, 41.78795490469707)

(2.882576767912383, 14.03399574108812)
(4.425665617809763, 15.01047719385678)

(73.8229939834851, 5.48740185923673)
(74.06790925033589, 5.04996145997757)

(73.14347003640687, 13.96014320967583)
(73.35795543995232, 13.58469031562136)

(74.06790925033589, 5.04996145997757)
(74.31725437508996, 4.617428026072378)

(74.31725437508996, 4.617428026072378)
(74.57026594783486, 4.190519855218906)

(74.57026594783486, 4.190519855218906)
(74.81116386788533, 3.785617752965884)

(63.2852598945541, 33.25624228378491)
(63.68329321082396, 33.1693655266918)

(56.00753895953935, 45.46611033347924)
(55.75500391022322, 45.89766843458456)

(71.3762290087289, 15.94579126373054)
(70.91223999504815, 15.9435473917113)

(73.37338716301949, 12.70316526167101)
(73.595200035596, 12.26795661040755)

(55.75500391022322, 45.89766843458456)
(55.50257147796228, 46.32928547551508)

(65.58265920511406, 24.78731082485803)
(66.08085837665942, 24.78598913559864)

(54.33754137493904, 48.46112986168221)
(54.4939168490998, 48.05637114104109)

(24.25095622692817, 8.14671245613695)
(23.80782736697006, 6.52454677344307)

(55.50257147796228, 46.32928547551508)
(55.25024405226996, 46.76096282872771)

(55.02794781615359, 47.1921787570265)
(55.25024405226996, 46.76096282872771)

(66.08085837665942, 24.78598913559864)
(66.58390216356355, 24.78662616535442)

(78.12553173941656, 31.46358084929761)
(79.03967294051134, 31.33106265969668)

(50.34615762435417, 25.10700891323814)
(50.37859709429831, 25.96745910132901)

(66.58390216356355, 24.78662616535442)
(67.08392369850216, 24.78040869769692)

(67.08392369850216, 24.78040869769692)
(67.58336551780798, 24.77267822805763)

(76.03932511795936, 39.0405259546617)
(75.63070676201033, 39.00317903903283)

};

    \addplot [
        forget plot,
        line cap=round,
        red,
        ] coordinates {
(50.8, 0.0)
(51.04847826086957, 0.4229782608695652)

(76.2, 0.0)
(75.95152173913044, 0.4229782608695665)

(76.2, 55.88)
(75.95152173913044, 55.45702173913044)

(50.8, 55.88)
(51.04847826086957, 55.45702173913044)

(64.77, 19.457)
(65.01847826086956, 19.03402173913043)

(64.77, 19.457)
(64.50660961126403, 19.81552257016321)

(62.23, 19.457)
(61.98152173913043, 19.03402173913043)

(62.23, 19.457)
(62.49339038873597, 19.81552257016321)

(62.23, 36.423)
(61.98152173913043, 36.84597826086956)

(62.23, 36.423)
(62.49339038873597, 36.06447742983679)

(64.77, 36.423)
(65.01847826086956, 36.84597826086957)

(64.77, 36.423)
(64.50660961126403, 36.06447742983678)

(51.04847826086957, 0.4229782608695652)
(51.29695652173913, 0.8459565217391305)

(51.29695652173913, 0.8459565217391305)
(51.54543478260869, 1.268934782608696)

(51.54543478260869, 1.268934782608696)
(51.79391304347826, 1.691913043478261)

(51.79391304347826, 1.691913043478261)
(52.04239130434782, 2.114891304347826)

(52.04239130434782, 2.114891304347826)
(52.29086956521739, 2.537869565217391)

(52.29086956521739, 2.537869565217391)
(52.53934782608695, 2.960847826086956)

(52.53934782608695, 2.960847826086956)
(52.78782608695652, 3.383826086956522)

(52.78782608695652, 3.383826086956522)
(53.03630434782608, 3.806804347826087)

(53.03630434782608, 3.806804347826087)
(53.28478260869565, 4.229782608695652)

(53.28478260869565, 4.229782608695652)
(53.53326086956521, 4.652760869565217)

(53.53326086956521, 4.652760869565217)
(53.78173913043478, 5.075739130434783)

(53.78173913043478, 5.075739130434783)
(54.03021739130435, 5.498717391304348)

(54.03021739130435, 5.498717391304348)
(54.27869565217391, 5.921695652173913)

(54.27869565217391, 5.921695652173913)
(54.52717391304348, 6.344673913043477)

(54.52717391304348, 6.344673913043477)
(54.77565217391304, 6.767652173913043)

(54.77565217391304, 6.767652173913043)
(55.02413043478261, 7.190630434782608)

(55.02413043478261, 7.190630434782608)
(55.27260869565217, 7.613608695652173)

(55.27260869565217, 7.613608695652173)
(55.52108695652174, 8.036586956521738)

(55.52108695652174, 8.036586956521738)
(55.7695652173913, 8.459565217391305)

(55.7695652173913, 8.459565217391305)
(56.01804347826086, 8.88254347826087)

(56.01804347826086, 8.88254347826087)
(56.26652173913043, 9.305521739130434)

(56.26652173913043, 9.305521739130434)
(56.515, 9.7285)

(56.515, 9.7285)
(56.76347826086956, 10.15147826086957)

(56.76347826086956, 10.15147826086957)
(57.01195652173913, 10.57445652173913)

(57.01195652173913, 10.57445652173913)
(57.26043478260869, 10.9974347826087)

(57.26043478260869, 10.9974347826087)
(57.50891304347826, 11.42041304347826)

(57.50891304347826, 11.42041304347826)
(57.75739130434782, 11.84339130434783)

(57.75739130434782, 11.84339130434783)
(58.00586956521739, 12.26636956521739)

(58.00586956521739, 12.26636956521739)
(58.25434782608696, 12.68934782608695)

(58.25434782608696, 12.68934782608695)
(58.50282608695652, 13.11232608695652)

(58.50282608695652, 13.11232608695652)
(58.75130434782609, 13.53530434782609)

(58.75130434782609, 13.53530434782609)
(58.99978260869565, 13.95828260869565)

(58.99978260869565, 13.95828260869565)
(59.24826086956521, 14.38126086956522)

(59.24826086956521, 14.38126086956522)
(59.49673913043478, 14.80423913043478)

(59.49673913043478, 14.80423913043478)
(59.74521739130434, 15.22721739130435)

(59.74521739130434, 15.22721739130435)
(59.99369565217391, 15.65019565217391)

(59.99369565217391, 15.65019565217391)
(60.24217391304347, 16.07317391304348)

(60.24217391304347, 16.07317391304348)
(60.49065217391304, 16.49615217391304)

(60.49065217391304, 16.49615217391304)
(60.73913043478261, 16.91913043478261)

(60.73913043478261, 16.91913043478261)
(60.98760869565217, 17.34210869565217)

(60.98760869565217, 17.34210869565217)
(61.23608695652173, 17.76508695652174)

(61.23608695652173, 17.76508695652174)
(61.4845652173913, 18.1880652173913)

(61.4845652173913, 18.1880652173913)
(61.73304347826087, 18.61104347826087)

(61.73304347826087, 18.61104347826087)
(61.98152173913043, 19.03402173913043)

(65.01847826086956, 19.03402173913043)
(65.26695652173913, 18.61104347826087)

(65.26695652173913, 18.61104347826087)
(65.5154347826087, 18.1880652173913)

(65.5154347826087, 18.1880652173913)
(65.76391304347825, 17.76508695652174)

(65.76391304347825, 17.76508695652174)
(66.01239130434783, 17.34210869565218)

(66.01239130434783, 17.34210869565218)
(66.26086956521739, 16.91913043478261)

(66.26086956521739, 16.91913043478261)
(66.50934782608695, 16.49615217391305)

(66.50934782608695, 16.49615217391305)
(66.75782608695651, 16.07317391304348)

(66.75782608695651, 16.07317391304348)
(67.00630434782609, 15.65019565217391)

(67.00630434782609, 15.65019565217391)
(67.25478260869565, 15.22721739130435)

(67.25478260869565, 15.22721739130435)
(67.50326086956521, 14.80423913043478)

(67.50326086956521, 14.80423913043478)
(67.75173913043479, 14.38126086956522)

(67.75173913043479, 14.38126086956522)
(68.00021739130435, 13.95828260869565)

(68.00021739130435, 13.95828260869565)
(68.24869565217391, 13.53530434782609)

(68.24869565217391, 13.53530434782609)
(68.49717391304348, 13.11232608695652)

(68.49717391304348, 13.11232608695652)
(68.74565217391304, 12.68934782608696)

(68.74565217391304, 12.68934782608696)
(68.9941304347826, 12.26636956521739)

(68.9941304347826, 12.26636956521739)
(69.24260869565217, 11.84339130434783)

(69.24260869565217, 11.84339130434783)
(69.49108695652174, 11.42041304347826)

(69.49108695652174, 11.42041304347826)
(69.7395652173913, 10.9974347826087)

(69.7395652173913, 10.9974347826087)
(69.98804347826086, 10.57445652173913)

(69.98804347826086, 10.57445652173913)
(70.23652173913044, 10.15147826086957)

(70.23652173913044, 10.15147826086957)
(70.485, 9.7285)

(70.485, 9.7285)
(70.73347826086956, 9.305521739130436)

(70.73347826086956, 9.305521739130436)
(70.98195652173914, 8.882543478260871)

(70.98195652173914, 8.882543478260871)
(71.2304347826087, 8.459565217391305)

(71.2304347826087, 8.459565217391305)
(71.47891304347826, 8.03658695652174)

(71.47891304347826, 8.03658695652174)
(71.72739130434783, 7.613608695652175)

(71.72739130434783, 7.613608695652175)
(71.9758695652174, 7.190630434782609)

(71.9758695652174, 7.190630434782609)
(72.22434782608696, 6.767652173913044)

(72.22434782608696, 6.767652173913044)
(72.47282608695652, 6.344673913043479)

(72.47282608695652, 6.344673913043479)
(72.72130434782609, 5.921695652173913)

(72.72130434782609, 5.921695652173913)
(72.96978260869565, 5.498717391304348)

(72.96978260869565, 5.498717391304348)
(73.21826086956521, 5.075739130434783)

(73.21826086956521, 5.075739130434783)
(73.46673913043479, 4.652760869565219)

(73.46673913043479, 4.652760869565219)
(73.71521739130435, 4.229782608695652)

(73.71521739130435, 4.229782608695652)
(73.96369565217391, 3.806804347826088)

(73.96369565217391, 3.806804347826088)
(74.21217391304347, 3.383826086956521)

(74.21217391304347, 3.383826086956521)
(74.46065217391305, 2.960847826086958)

(74.46065217391305, 2.960847826086958)
(74.70913043478261, 2.537869565217392)

(74.70913043478261, 2.537869565217392)
(74.95760869565217, 2.114891304347825)

(74.95760869565217, 2.114891304347825)
(75.20608695652174, 1.691913043478262)

(75.20608695652174, 1.691913043478262)
(75.4545652173913, 1.268934782608696)

(75.4545652173913, 1.268934782608696)
(75.70304347826087, 0.8459565217391294)

(75.70304347826087, 0.8459565217391294)
(75.95152173913044, 0.4229782608695665)

(75.95152173913044, 55.45702173913044)
(75.70304347826087, 55.03404347826087)

(75.70304347826087, 55.03404347826087)
(75.4545652173913, 54.61106521739131)

(75.4545652173913, 54.61106521739131)
(75.20608695652174, 54.18808695652174)

(75.20608695652174, 54.18808695652174)
(74.95760869565217, 53.76510869565217)

(74.95760869565217, 53.76510869565217)
(74.70913043478261, 53.34213043478261)

(74.70913043478261, 53.34213043478261)
(74.46065217391305, 52.91915217391305)

(74.46065217391305, 52.91915217391305)
(74.21217391304349, 52.49617391304348)

(74.21217391304349, 52.49617391304348)
(73.96369565217391, 52.07319565217391)

(73.96369565217391, 52.07319565217391)
(73.71521739130435, 51.65021739130435)

(73.71521739130435, 51.65021739130435)
(73.46673913043479, 51.22723913043478)

(73.46673913043479, 51.22723913043478)
(73.21826086956521, 50.80426086956522)

(73.21826086956521, 50.80426086956522)
(72.96978260869565, 50.38128260869566)

(72.96978260869565, 50.38128260869566)
(72.72130434782609, 49.95830434782609)

(72.72130434782609, 49.95830434782609)
(72.47282608695652, 49.53532608695652)

(72.47282608695652, 49.53532608695652)
(72.22434782608696, 49.11234782608696)

(72.22434782608696, 49.11234782608696)
(71.9758695652174, 48.68936956521739)

(71.9758695652174, 48.68936956521739)
(71.72739130434783, 48.26639130434783)

(71.72739130434783, 48.26639130434783)
(71.47891304347826, 47.84341304347826)

(71.47891304347826, 47.84341304347826)
(71.2304347826087, 47.42043478260869)

(71.2304347826087, 47.42043478260869)
(70.98195652173914, 46.99745652173913)

(70.98195652173914, 46.99745652173913)
(70.73347826086956, 46.57447826086957)

(70.73347826086956, 46.57447826086957)
(70.485, 46.1515)

(70.485, 46.1515)
(70.23652173913044, 45.72852173913044)

(70.23652173913044, 45.72852173913044)
(69.98804347826086, 45.30554347826087)

(69.98804347826086, 45.30554347826087)
(69.7395652173913, 44.8825652173913)

(69.7395652173913, 44.8825652173913)
(69.49108695652174, 44.45958695652174)

(69.49108695652174, 44.45958695652174)
(69.24260869565217, 44.03660869565218)

(69.24260869565217, 44.03660869565218)
(68.9941304347826, 43.61363043478261)

(68.9941304347826, 43.61363043478261)
(68.74565217391304, 43.19065217391304)

(68.74565217391304, 43.19065217391304)
(68.49717391304348, 42.76767391304348)

(68.49717391304348, 42.76767391304348)
(68.24869565217391, 42.34469565217391)

(68.24869565217391, 42.34469565217391)
(68.00021739130435, 41.92171739130435)

(68.00021739130435, 41.92171739130435)
(67.75173913043479, 41.49873913043479)

(67.75173913043479, 41.49873913043479)
(67.50326086956521, 41.07576086956522)

(67.50326086956521, 41.07576086956522)
(67.25478260869565, 40.65278260869565)

(67.25478260869565, 40.65278260869565)
(67.00630434782609, 40.22980434782609)

(67.00630434782609, 40.22980434782609)
(66.75782608695653, 39.80682608695652)

(66.75782608695653, 39.80682608695652)
(66.50934782608695, 39.38384782608696)

(66.50934782608695, 39.38384782608696)
(66.26086956521739, 38.96086956521739)

(66.26086956521739, 38.96086956521739)
(66.01239130434783, 38.53789130434782)

(66.01239130434783, 38.53789130434782)
(65.76391304347825, 38.11491304347827)

(65.76391304347825, 38.11491304347827)
(65.5154347826087, 37.6919347826087)

(65.5154347826087, 37.6919347826087)
(65.26695652173913, 37.26895652173913)

(65.26695652173913, 37.26895652173913)
(65.01847826086956, 36.84597826086957)

(61.98152173913043, 36.84597826086956)
(61.73304347826087, 37.26895652173913)

(61.73304347826087, 37.26895652173913)
(61.4845652173913, 37.6919347826087)

(61.4845652173913, 37.6919347826087)
(61.23608695652174, 38.11491304347826)

(61.23608695652174, 38.11491304347826)
(60.98760869565217, 38.53789130434783)

(60.98760869565217, 38.53789130434783)
(60.7391304347826, 38.96086956521739)

(60.7391304347826, 38.96086956521739)
(60.49065217391304, 39.38384782608696)

(60.49065217391304, 39.38384782608696)
(60.24217391304347, 39.80682608695653)

(60.24217391304347, 39.80682608695653)
(59.99369565217391, 40.22980434782609)

(59.99369565217391, 40.22980434782609)
(59.74521739130434, 40.65278260869565)

(59.74521739130434, 40.65278260869565)
(59.49673913043478, 41.07576086956522)

(59.49673913043478, 41.07576086956522)
(59.24826086956521, 41.49873913043479)

(59.24826086956521, 41.49873913043479)
(58.99978260869565, 41.92171739130435)

(58.99978260869565, 41.92171739130435)
(58.75130434782609, 42.34469565217391)

(58.75130434782609, 42.34469565217391)
(58.50282608695652, 42.76767391304348)

(58.50282608695652, 42.76767391304348)
(58.25434782608696, 43.19065217391304)

(58.25434782608696, 43.19065217391304)
(58.00586956521739, 43.61363043478261)

(58.00586956521739, 43.61363043478261)
(57.75739130434782, 44.03660869565218)

(57.75739130434782, 44.03660869565218)
(57.50891304347826, 44.45958695652174)

(57.50891304347826, 44.45958695652174)
(57.26043478260869, 44.8825652173913)

(57.26043478260869, 44.8825652173913)
(57.01195652173913, 45.30554347826087)

(57.01195652173913, 45.30554347826087)
(56.76347826086956, 45.72852173913044)

(56.76347826086956, 45.72852173913044)
(56.515, 46.1515)

(56.515, 46.1515)
(56.26652173913043, 46.57447826086957)

(56.26652173913043, 46.57447826086957)
(56.01804347826086, 46.99745652173913)

(56.01804347826086, 46.99745652173913)
(55.7695652173913, 47.42043478260869)

(55.7695652173913, 47.42043478260869)
(55.52108695652174, 47.84341304347826)

(55.52108695652174, 47.84341304347826)
(55.27260869565217, 48.26639130434783)

(55.27260869565217, 48.26639130434783)
(55.02413043478261, 48.68936956521739)

(55.02413043478261, 48.68936956521739)
(54.77565217391304, 49.11234782608696)

(54.77565217391304, 49.11234782608696)
(54.52717391304348, 49.53532608695652)

(54.52717391304348, 49.53532608695652)
(54.27869565217391, 49.95830434782609)

(54.27869565217391, 49.95830434782609)
(54.03021739130435, 50.38128260869566)

(54.03021739130435, 50.38128260869566)
(53.78173913043478, 50.80426086956522)

(53.78173913043478, 50.80426086956522)
(53.53326086956521, 51.22723913043478)

(53.53326086956521, 51.22723913043478)
(53.28478260869565, 51.65021739130435)

(53.28478260869565, 51.65021739130435)
(53.03630434782608, 52.07319565217391)

(53.03630434782608, 52.07319565217391)
(52.78782608695652, 52.49617391304348)

(52.78782608695652, 52.49617391304348)
(52.53934782608695, 52.91915217391305)

(52.53934782608695, 52.91915217391305)
(52.29086956521739, 53.34213043478261)

(52.29086956521739, 53.34213043478261)
(52.04239130434782, 53.76510869565217)

(52.04239130434782, 53.76510869565217)
(51.79391304347826, 54.18808695652174)

(51.79391304347826, 54.18808695652174)
(51.54543478260869, 54.61106521739131)

(51.54543478260869, 54.61106521739131)
(51.29695652173913, 55.03404347826087)

(51.29695652173913, 55.03404347826087)
(51.04847826086957, 55.45702173913044)

(62.49339038873597, 19.81552257016321)
(62.85422087684234, 20.07574226397566)

(62.85422087684234, 20.07574226397566)
(63.27756296947511, 20.21246974036659)

(63.27756296947511, 20.21246974036659)
(63.72243703052488, 20.2124697403666)

(63.72243703052488, 20.2124697403666)
(64.14577912315765, 20.07574226397566)

(64.14577912315765, 20.07574226397566)
(64.50660961126403, 19.81552257016321)

(62.49339038873597, 36.06447742983679)
(62.85422087684234, 35.80425773602434)

(62.85422087684234, 35.80425773602434)
(63.27756296947511, 35.6675302596334)

(63.27756296947511, 35.6675302596334)
(63.72243703052489, 35.6675302596334)

(63.72243703052489, 35.6675302596334)
(64.14577912315765, 35.80425773602434)

(64.14577912315765, 35.80425773602434)
(64.50660961126403, 36.06447742983678)

};
\end{axis}
\end{tikzpicture}}
